Actor-Critic Algorithms for Learning Nash Equilibria in N-player General-Sum Games

We consider the problem of finding stationary Nash equilibria (NE) in a finite discounted general-sum stochastic game. We first generalize a non-linear optimization problem from Filar and Vrieze [2004] to a $N$-player setting and break down this problem into simpler sub-problems that ensure there is no Bellman error for a given state and an agent. We then provide a characterization of solution points of these sub-problems that correspond to Nash equilibria of the underlying game and for this purpose, we derive a set of necessary and sufficient SG-SP (Stochastic Game - Sub-Problem) conditions. Using these conditions, we develop two actor-critic algorithms: OFF-SGSP (model-based) and ON-SGSP (model-free). Both algorithms use a critic that estimates the value function for a fixed policy and an actor that performs descent in the policy space using a descent direction that avoids local minima. We establish that both algorithms converge, in self-play, to the equilibria of a certain ordinary differential equation (ODE), whose stable limit points coincide with stationary NE of the underlying general-sum stochastic game. On a single state non-generic game (see Hart and Mas-Colell [2005]) as well as on a synthetic two-player game setup with $810,000$ states, we establish that ON-SGSP consistently outperforms NashQ ([Hu and Wellman, 2003] and FFQ [Littman, 2001] algorithms.

==> plots/fullSolveOutputFile-subsampled-ffq.txt <==
99 0.0532167
199 0.0750816
299 0.100915
399 0.148569
499 0.23209
599 0.264895
699 0.292324
799 0.313713
899 0.334068
999 0.368166
1099 0.388897
1199 0.421118
1299 0.433964
1399 0.459645
1499 0.494023
1599 0.519222
1699 0.541914
1799 0.562573
1899 0.585811
1999 0.661432
2099 0.698751
2199 0.723537
2299 0.738429
2399 0.78096
2499 0.852771
2599 0.895662
2699 0.954992
2799 1.01463
2899 1.03671
2999 1.08583
3099 1.10087
3199 1.13914
3299 1.16689
3399 1.18068
3499 1.22498
3599 1.3029
3699 1.38779
3799 1.43663
3899 1.46432
3999 1.49532
4099 1.51678
4199 1.57375
4299 1.64671
4399 1.76417
4499 1.83654
4599 1.94817
4699 2.04395
4799 2.05679
4899 2.06929
4999 2.08699
5099 2.10618
5199 2.18952
5299 2.2534
5399 2.29231
5499 2.29297
5599 2.31329
5699 2.31506
5799 2.318
5899 2.37181
5999 2.41289
6099 2.43956
6199 2.47724
6299 2.51525
6399 2.62159
6499 2.65787
6599 2.66681
6699 2.68094
6799 2.68886
6899 2.71304
6999 2.71391
7099 2.78459
7199 2.90188
7299 2.96961
7399 2.9997
7499 3.05798
7599 3.16422
7699 3.30748
7799 3.34156
7899 3.42322
7999 3.49088
8099 3.49896
8199 3.62143
8299 3.6683
8399 3.70657
8499 3.75857
8599 3.78087
8699 3.76263
8799 3.7873
8899 3.78375
8999 3.82719
9099 3.84521
9199 3.87539
9299 3.87978
9399 3.91859
9499 3.98145
9599 3.96849
9699 3.96037
9799 3.97731
9899 4.01542
9999 4.06608
10099 4.09995
10199 4.11392
10299 4.13464
10399 4.13635
10499 4.13208
10599 4.13577
10699 4.14847
10799 4.18719
10899 4.21119
10999 4.24602
11099 4.22377
11199 4.21593
11299 4.21898
11399 4.23978
11499 4.2179
11599 4.21896
11699 4.1968
11799 4.19612
11899 4.2262
11999 4.22344
12099 4.24849
12199 4.35323
12299 4.41565
12399 4.41608
12499 4.45243
12599 4.50669
12699 4.64505
12799 4.80607
12899 4.89768
12999 5.02906
13099 5.12927
13199 5.23337
13299 5.32396
13399 5.46243
13499 5.62489
13599 5.76967
13699 5.81956
13799 5.87975
13899 5.91531
13999 5.91061
14099 5.90289
14199 5.93322
14299 5.96019
14399 5.99546
14499 6.03877
14599 6.07799
14699 6.1175
14799 6.20391
14899 6.33952
14999 6.44
15099 6.59771
15199 6.74666
15299 6.88661
15399 7.06952
15499 7.23666
15599 7.29076
15699 7.36529
15799 7.44562
15899 7.45486
15999 7.49057
16099 7.45186
16199 7.40828
16299 7.39235
16399 7.37704
16499 7.41497
16599 7.42427
16699 7.46188
16799 7.46867
16899 7.44657
16999 7.48956
17099 7.57045
17199 7.70647
17299 7.85845
17399 7.89991
17499 7.93095
17599 8.00884
17699 8.01989
17799 8.07133
17899 8.2373
17999 8.30083
18099 8.32558
18199 8.33347
18299 8.34029
18399 8.38738
18499 8.48344
18599 8.57455
18699 8.59093
18799 8.54362
18899 8.55164
18999 8.57665
19099 8.63357
19199 8.65048
19299 8.59225
19399 8.54899
19499 8.51232
19599 8.45858
19699 8.40823
19799 8.37331
19899 8.31424
19999 8.26008
20099 8.23408
20199 8.24389
20299 8.3256
20399 8.41007
20499 8.52755
20599 8.64116
20699 8.74514
20799 8.73363
20899 8.78645
20999 8.89993
21099 8.94791
21199 8.90468
21299 8.85529
21399 8.78769
21499 8.80539
21599 8.76257
21699 8.73668
21799 8.76345
21899 8.79126
21999 8.812
22099 8.79101
22199 8.82347
22299 8.91346
22399 8.98445
22499 9.08079
22599 9.23538
22699 9.37281
22799 9.47915
22899 9.65756
22999 9.78879
23099 9.84377
23199 9.84117
23299 9.86172
23399 9.79573
23499 9.75454
23599 9.73893
23699 9.66417
23799 9.65102
23899 9.68674
23999 9.74156
24099 9.74951
24199 9.80577
24299 9.83382
24399 9.90258
24499 9.94582
24599 9.91443
24699 9.83857
24799 9.82451
24899 9.89881
24999 9.96633
25099 10.101
25199 10.2104
25299 10.2516
25399 10.18
25499 10.1561
25599 10.2047
25699 10.2982
25799 10.3959
25899 10.4147
25999 10.4402
26099 10.5138
26199 10.5736
26299 10.7159
26399 10.854
26499 10.9787
26599 11.0655
26699 11.108
26799 11.0947
26899 11.057
26999 10.9849
27099 10.9053
27199 10.8565
27299 10.7731
27399 10.6889
27499 10.6204
27599 10.5892
27699 10.5964
27799 10.5478
27899 10.5547
27999 10.5319
28099 10.5628
28199 10.5495
28299 10.6436
28399 10.801
28499 10.8368
28599 10.813
28699 10.8203
28799 10.7514
28899 10.6861
28999 10.6617
29099 10.6218
29199 10.5882
29299 10.5869
29399 10.5696
29499 10.5543
29599 10.4775
29699 10.4021
29799 10.3535
29899 10.3659
29999 10.4486
30099 10.5382
30199 10.6345
30299 10.6875
30399 10.6653
30499 10.5815
30599 10.542
30699 10.4742
30799 10.4471
30899 10.3923
30999 10.3288
31099 10.32
31199 10.3114
31299 10.3051
31399 10.3741
31499 10.4051
31599 10.4415
31699 10.4792
31799 10.4844
31899 10.5684
31999 10.6728
32099 10.7278
32199 10.6552
32299 10.5946
32399 10.5203
32499 10.4484
32599 10.4563
32699 10.5285
32799 10.6015
32899 10.702
32999 10.7169
33099 10.7055
33199 10.8605
33299 11.0179
33399 11.1663
33499 11.2574
33599 11.4105
33699 11.4674
33799 11.4431
33899 11.3541
33999 11.3174
34099 11.2997
34199 11.2352
34299 11.2676
34399 11.2808
34499 11.2381
34599 11.2343
34699 11.1468
34799 11.1048
34899 11.1571
34999 11.215
35099 11.2866
35199 11.3707
35299 11.4403
35399 11.5413
35499 11.6796
35599 11.7493
35699 11.7504
35799 11.6754
35899 11.6201
35999 11.5242
36099 11.456
36199 11.4536
36299 11.4442
36399 11.476
36499 11.5246
36599 11.5403
36699 11.5064
36799 11.5251
36899 11.5842
36999 11.5646
37099 11.5646
37199 11.6391
37299 11.7758
37399 11.8951
37499 11.923
37599 12.0653
37699 12.1697
37799 12.2132
37899 12.2416
37999 12.2266
38099 12.1269
38199 12.0476
38299 11.953
38399 11.8846
38499 11.8036
38599 11.7828
38699 11.7021
38799 11.6395
38899 11.5474
38999 11.4907
39099 11.4351
39199 11.4952
39299 11.516
39399 11.5683
39499 11.6186
39599 11.6729
39699 11.601
39799 11.5472
39899 11.5248
39999 11.4327
40099 11.4148
40199 11.4386
40299 11.3901
40399 11.3494
40499 11.256
40599 11.2039
40699 11.2029
40799 11.2476
40899 11.3167
40999 11.43
41099 11.4613
41199 11.5131
41299 11.6706
41399 11.8239
41499 11.9725
41599 12.1085
41699 12.2132
41799 12.3562
41899 12.3819
41999 12.3074
42099 12.2224
42199 12.1375
42299 12.0621
42399 12.0503
42499 11.9738
42599 11.9767
42699 11.9189
42799 11.8352
42899 11.8183
42999 11.7521
43099 11.7137
43199 11.6387
43299 11.6172
43399 11.6833
43499 11.6288
43599 11.543
43699 11.5162
43799 11.6025
43899 11.6093
43999 11.5983
44099 11.5798
44199 11.5156
44299 11.4363
44399 11.3622
44499 11.2923
44599 11.1993
44699 11.1707
44799 11.1782
44899 11.0978
44999 11.0917
45099 11.0279
45199 10.9582
45299 10.8693
45399 10.7787
45499 10.692
45599 10.6422
45699 10.6221
45799 10.6144
45899 10.6067
45999 10.6376
46099 10.712
46199 10.7755
46299 10.8147
46399 10.8438
46499 10.8724
46599 10.8045
46699 10.7939
46799 10.8462
46899 10.8388
46999 10.9512
47099 11.0609
47199 11.2095
47299 11.3215
47399 11.3992
47499 11.4949
47599 11.6543
47699 11.7203
47799 11.688
47899 11.6462
47999 11.7122
48099 11.8062
48199 11.7678
48299 11.6664
48399 11.6063
48499 11.5389
48599 11.4934
48699 11.5121
48799 11.5209
48899 11.5033
48999 11.4786
49099 11.3948
49199 11.351
49299 11.3854
49399 11.4539
49499 11.4497
49599 11.4112
49699 11.4753
49799 11.586
49899 11.7066
49999 11.7834
50099 11.8321
50199 11.7739
50299 11.7088
50399 11.6383
50499 11.5494
50599 11.4954
50699 11.4497
50799 11.4218
50899 11.4695
50999 11.5335
51099 11.5627
51199 11.6521
51299 11.7505
51399 11.7491
51499 11.7298
51599 11.776
51699 11.8188
51799 11.8908
51899 11.8913
51999 11.9302
52099 12.0061
52199 12.0009
52299 11.9749
52399 11.9134
52499 11.8219
52599 11.7551
52699 11.8141
52799 11.8228
52899 11.7521
52999 11.6781
53099 11.7648
53199 11.7826
53299 11.7413
53399 11.8396
53499 11.9384
53599 12.037
53699 12.11
53799 12.1575
53899 12.2596
53999 12.2583
54099 12.1721
54199 12.1071
54299 12.075
54399 12.0391
54499 12.0248
54599 12.1596
54699 12.2775
54799 12.4216
54899 12.5411
54999 12.6664
55099 12.7818
55199 12.8841
55299 13.0039
55399 13.1415
55499 13.2611
55599 13.3884
55699 13.5063
55799 13.6159
55899 13.6358
55999 13.5235
56099 13.4711
56199 13.5983
56299 13.7168
56399 13.7217
56499 13.7444
56599 13.8486
56699 13.8803
56799 13.8602
56899 13.7684
56999 13.6878
57099 13.6399
57199 13.6327
57299 13.5926
57399 13.6181
57499 13.6439
57599 13.703
57699 13.8223
57799 13.9525
57899 14.0753
57999 14.0399
58099 13.9481
58199 13.8697
58299 13.7687
58399 13.6783
58499 13.5976
58599 13.5929
58699 13.6249
58799 13.7338
58899 13.8634
58999 13.9715
59099 14.0411
59199 14.0963
59299 14.0553
59399 13.9741
59499 13.8877
59599 13.7954
59699 13.7378
59799 13.7034
59899 13.7449
59999 13.783
60099 13.83
60199 13.8197
60299 13.7688
60399 13.7473
60499 13.6474
60599 13.5496
60699 13.4493
60799 13.3508
60899 13.2381
60999 13.1538
61099 13.1545
61199 13.1897
61299 13.2076
61399 13.347
61499 13.4609
61599 13.4912
61699 13.5131
61799 13.5758
61899 13.6756
61999 13.8109
62099 13.897
62199 13.9569
62299 14.0189
62399 14.1109
62499 14.1522
62599 14.152
62699 14.1908
62799 14.2468
62899 14.2506
62999 14.1281
63099 14.017
63199 14.0107
63299 14.1076
63399 14.1799
63499 14.1979
63599 14.3121
63699 14.4122
63799 14.5312
63899 14.6312
63999 14.6673
64099 14.7111
64199 14.7826
64299 14.8316
64399 14.8386
64499 14.8712
64599 14.8893
64699 14.8933
64799 14.8525
64899 14.8469
64999 14.9097
65099 15.0314
65199 15.1331
65299 15.1647
65399 15.1919
65499 15.1871
65599 15.2451
65699 15.3383
65799 15.4293
65899 15.5446
65999 15.6284
66099 15.5665
66199 15.4588
66299 15.3257
66399 15.2109
66499 15.0969
66599 14.9677
66699 14.87
66799 14.7796
66899 14.6593
66999 14.5811
67099 14.6095
67199 14.6524
67299 14.6776
67399 14.645
67499 14.5335
67599 14.4848
67699 14.5168
67799 14.4514
67899 14.478
67999 14.56
68099 14.5828
68199 14.5263
68299 14.4542
68399 14.344
68499 14.2313
68599 14.148
68699 14.0885
68799 14.0632
68899 14.0713
68999 14.1681
69099 14.2783
69199 14.4116
69299 14.3876
69399 14.3393
69499 14.2429
69599 14.1414
69699 14.0392
69799 14
69899 14.0301
69999 14.1301
70099 14.2518
70199 14.3606
70299 14.3698
70399 14.4103
70499 14.445
70599 14.4234
70699 14.4646
70799 14.5801
70899 14.5861
70999 14.4717
71099 14.3523
71199 14.2433
71299 14.133
71399 14.0989
71499 14.159
71599 14.2193
71699 14.344
71799 14.4665
71899 14.5661
71999 14.5183
72099 14.404
72199 14.2908
72299 14.2547
72399 14.3681
72499 14.4687
72599 14.5826
72699 14.6866
72799 14.7195
72899 14.7998
72999 14.9191
73099 14.9812
73199 15.0245
73299 14.9332
73399 14.8135
73499 14.703
73599 14.5936
73699 14.486
73799 14.3779
73899 14.3011
73999 14.2253
74099 14.2405
74199 14.2529
74299 14.343
74399 14.4321
74499 14.5555
74599 14.6738
74699 14.7013
74799 14.7154
74899 14.7626
74999 14.8286
75099 14.885
75199 14.8964
75299 14.9151
75399 14.8765
75499 14.8422
75599 14.8632
75699 14.9552
75799 14.9664
75899 14.9201
75999 14.9649
76099 15.0837
76199 15.1557
76299 15.13
76399 15.1797
76499 15.2933
76599 15.3977
76699 15.4506
76799 15.3674
76899 15.3427
76999 15.3306
77099 15.3164
77199 15.3152
77299 15.312
77399 15.3489
77499 15.3083
77599 15.232
77699 15.1165
77799 14.9955
77899 14.8824
77999 14.8096
78099 14.7605
78199 14.7228
78299 14.7165
78399 14.6751
78499 14.5773
78599 14.4957
78699 14.427
78799 14.3474
78899 14.3757
78999 14.373
79099 14.2712
79199 14.177
79299 14.1799
79399 14.2682
79499 14.3845
79599 14.507
79699 14.6143
79799 14.7329
79899 14.8582
79999 14.9673
80099 15.0099
80199 15.0065
80299 15.0494
80399 15.1241
80499 15.2004
80599 15.2971
80699 15.3272
80799 15.3845
80899 15.326
80999 15.2799
81099 15.2358
81199 15.2021
81299 15.1998
81399 15.1988
81499 15.2409
81599 15.3307
81699 15.3812
81799 15.4484
81899 15.5284
81999 15.5013
82099 15.4828
82199 15.5258
82299 15.4919
82399 15.4612
82499 15.3554
82599 15.3857
82699 15.4154
82799 15.5279
82899 15.5841
82999 15.6751
83099 15.6206
83199 15.6288
83299 15.7141
83399 15.7032
83499 15.6946
83599 15.6696
83699 15.6324
83799 15.6437
83899 15.7125
83999 15.8032
84099 15.8838
84199 15.9782
84299 16.0897
84399 16.1773
84499 16.2808
84599 16.2405
84699 16.1743
84799 16.0996
84899 15.9698
84999 15.8479
85099 15.7803
85199 15.7913
85299 15.8204
85399 15.8483
85499 15.7619
85599 15.6361
85699 15.5004
85799 15.4888
85899 15.5539
85999 15.63
86099 15.6736
86199 15.7523
86299 15.8452
86399 15.9281
86499 16.0338
86599 16.0367
86699 16.1329
86799 16.1761
86899 16.1775
86999 16.0872
87099 15.9629
87199 15.9165
87299 15.9177
87399 15.8758
87499 15.7404
87599 15.6117
87699 15.4931
87799 15.4052
87899 15.3657
87999 15.2407
88099 15.115
88199 14.9864
88299 14.8832
88399 14.7988
88499 14.6909
88599 14.572
88699 14.4619
88799 14.3839
88899 14.282
88999 14.1712
89099 14.0583
89199 13.9564
89299 13.9142
89399 13.8224
89499 13.7215
89599 13.6053
89699 13.4961
89799 13.4041
89899 13.291
89999 13.1823
90099 13.0761
90199 13.0305
90299 12.9741
90399 12.901
90499 12.8022
90599 12.7529
90699 12.7543
90799 12.7009
90899 12.6059
90999 12.5269
91099 12.4675
91199 12.4363
91299 12.4248
91399 12.4705
91499 12.446
91599 12.3855
91699 12.3107
91799 12.3207
91899 12.4283
91999 12.4621
92099 12.4785
92199 12.4751
92299 12.6164
92399 12.7166
92499 12.8398
92599 12.8648
92699 12.8608
92799 12.7972
92899 12.8176
92999 12.7795
93099 12.6842
93199 12.6764
93299 12.625
93399 12.5382
93499 12.5263
93599 12.5026
93699 12.4405
93799 12.4478
93899 12.5088
93999 12.5772
94099 12.6821
94199 12.8167
94299 12.9566
94399 13.0483
94499 13.178
94599 13.2672
94699 13.3138
94799 13.3632
94899 13.4251
94999 13.4329
95099 13.3963
95199 13.3602
95299 13.2635
95399 13.2012
95499 13.1275
95599 13.0624
95699 12.9492
95799 12.8517
95899 12.8543
95999 12.8386
96099 12.7695
96199 12.681
96299 12.7489
96399 12.8533
96499 12.9949
96599 13.1246
96699 13.2248
96799 13.3107
96899 13.3587
96999 13.4038
97099 13.5023
97199 13.6067
97299 13.5467
97399 13.4669
97499 13.4106
97599 13.3295
97699 13.2721
97799 13.2201
97899 13.2155
97999 13.3255
98099 13.4063
98199 13.5402
98299 13.6083
98399 13.691
98499 13.7576
98599 13.8739
98699 13.9035
98799 13.9764
98899 14.0731
98999 14.0322
99099 13.9299
99199 13.8682
99299 13.8191
99399 13.8707
99499 13.9991
99599 14.118
99699 14.1981
99799 14.2624
99899 14.2671
99999 14.4057
100099 14.5328
100199 14.6232
100299 14.7451
100399 14.8342
100499 14.9278
100599 15.0163
100699 15.1337
100799 15.2299
100899 15.1957
100999 15.1467
101099 15.1047
101199 14.9949
101299 14.9317
101399 14.9143
101499 14.9864
101599 15.0167
101699 15.0058
101799 14.9967
101899 14.9457
101999 14.8919
102099 14.9503
102199 15.0754
102299 15.1562
102399 15.1337
102499 15.1264
102599 15.2183
102699 15.3287
102799 15.4361
102899 15.5438
102999 15.6404
103099 15.7118
103199 15.6953
103299 15.6355
103399 15.5746
103499 15.5378
103599 15.5376
103699 15.5251
103799 15.4647
103899 15.3372
103999 15.2325
104099 15.1355
104199 15.1433
104299 15.1464
104399 15.0388
104499 14.9338
104599 14.8547
104699 14.8471
104799 14.8609
104899 14.9202
104999 15.0296
105099 15.0312
105199 15.1133
105299 15.1832
105399 15.2251
105499 15.3291
105599 15.3971
105699 15.3589
105799 15.243
105899 15.1504
105999 15.1424
106099 15.0444
106199 14.9577
106299 14.84
106399 14.7284
106499 14.6436
106599 14.6343
106699 14.6258
106799 14.6443
106899 14.7504
106999 14.8819
107099 14.9445
107199 15.0405
107299 15.0881
107399 15.0618
107499 15.08
107599 15.0079
107699 14.926
107799 14.8992
107899 14.8033
107999 14.6932
108099 14.6241
108199 14.6909
108299 14.7686
108399 14.8099
108499 14.8692
108599 14.8711
108699 14.8342
108799 14.7932
108899 14.6755
108999 14.6229
109099 14.5333
109199 14.4204
109299 14.3054
109399 14.2396
109499 14.1383
109599 14.053
109699 14.0853
109799 14.1097
109899 14.2147
109999 14.3428
110099 14.2924
110199 14.2613
110299 14.232
110399 14.2138
110499 14.1704
110599 14.1089
110699 14.0832
110799 14.0736
110899 14.0644
110999 14.0892
111099 14.1191
111199 14.045
111299 13.9709
111399 13.9444
111499 13.9155
111599 13.9256
111699 13.9034
111799 13.9076
111899 13.8316
111999 13.7332
112099 13.6433
112199 13.5621
112299 13.4791
112399 13.3993
112499 13.351
112599 13.2611
112699 13.1641
112799 13.0686
112899 12.9823
112999 12.8884
113099 12.8981
113199 12.9855
113299 13.0298
113399 13.1104
113499 13.1668
113599 13.2337
113699 13.3391
113799 13.4324
113899 13.3564
113999 13.2428
114099 13.1815
114199 13.0923
114299 13.054
114399 12.9815
114499 12.8861
114599 12.8044
114699 12.752
114799 12.6546
114899 12.7031
114999 12.8171
115099 12.8891
115199 12.9974
115299 13.1188
115399 13.1175
115499 13.1231
115599 13.1604
115699 13.189
115799 13.1586
115899 13.1877
115999 13.1786
116099 13.2854
116199 13.4218
116299 13.4224
116399 13.4254
116499 13.4536
116599 13.417
116699 13.3194
116799 13.2578
116899 13.1697
116999 13.1139
117099 13.1328
117199 13.2299
117299 13.1906
117399 13.0901
117499 12.9769
117599 12.9699
117699 12.9239
117799 12.9153
117899 12.9825
117999 13.05
118099 13.1446
118199 13.0902
118299 12.9972
118399 12.9188
118499 12.8535
118599 12.8389
118699 12.8075
118799 12.7256
118899 12.633
118999 12.5715
119099 12.4767
119199 12.3938
119299 12.2903
119399 12.202
119499 12.1178
119599 12.055
119699 11.9764
119799 11.9253
119899 11.8869
119999 11.8218
120099 11.7324
120199 11.6412
120299 11.7132
120399 11.8655
120499 12.0245
120599 12.1276
120699 12.186
120799 12.2505
120899 12.3763
120999 12.4339
121099 12.414
121199 12.4404
121299 12.338
121399 12.2848
121499 12.3206
121599 12.3497
121699 12.4088
121799 12.4402
121899 12.3626
121999 12.2797
122099 12.2489
122199 12.1753
122299 12.1445
122399 12.1319
122499 12.209
122599 12.2682
122699 12.3066
122799 12.3145
122899 12.3811
122999 12.4881
123099 12.6169
123199 12.6993
123299 12.7543
123399 12.8504
123499 12.9291
123599 13.0505
123699 13.1544
123799 13.2719
123899 13.3888
123999 13.5087
124099 13.6263
124199 13.6914
124299 13.7508
124399 13.7845
124499 13.7864
124599 13.7649
124699 13.7352
124799 13.6241
124899 13.5856
124999 13.4914
125099 13.3786
125199 13.2743
125299 13.2003
125399 13.3032
125499 13.3833
125599 13.4731
125699 13.5759
125799 13.6423
125899 13.7773
125999 13.9079
126099 13.94
126199 13.9117
126299 13.9872
126399 14.0994
126499 14.144
126599 14.2182
126699 14.187
126799 14.0812
126899 13.9674
126999 13.8588
127099 13.7569
127199 13.6748
127299 13.6248
127399 13.5494
127499 13.4691
127599 13.4302
127699 13.3872
127799 13.3101
127899 13.2729
127999 13.1758
128099 13.1576
128199 13.2399
128299 13.3688
128399 13.4859
128499 13.5982
128599 13.729
128699 13.8585
128799 13.8904
128899 13.8515
128999 13.8112
129099 13.8105
129199 13.8248
129299 13.7807
129399 13.8039
129499 13.8217
129599 13.923
129699 14.0162
129799 14.149
129899 14.2774
129999 14.3124
130099 14.4315
130199 14.5073
130299 14.5096
130399 14.52
130499 14.6491
130599 14.7715
130699 14.8588
130799 14.8163
130899 14.804
130999 14.8344
131099 14.9151
131199 15.0115
131299 15.1399
131399 15.1844
131499 15.3002
131599 15.3613
131699 15.3
131799 15.1831
131899 15.0585
131999 14.9864
132099 14.8837
132199 14.8501
132299 14.8501
132399 14.8009
132499 14.6883
132599 14.6269
132699 14.6183
132799 14.7031
132899 14.8283
132999 14.9128
133099 14.9031
133199 14.9355
133299 15.0203
133399 15.1127
133499 15.0442
133599 15.0208
133699 14.9958
133799 14.9789
133899 14.9858
133999 14.9164
134099 14.8105
134199 14.7216
134299 14.7129
134399 14.7895
134499 14.7903
134599 14.7238
134699 14.6105
134799 14.5663
134899 14.5458
134999 14.4693
135099 14.3786
135199 14.3924
135299 14.3943
135399 14.4259
135499 14.467
135599 14.5068
135699 14.4845
135799 14.4807
135899 14.469
135999 14.5723
136099 14.659
136199 14.6654
136299 14.5842
136399 14.468
136499 14.3562
136599 14.2722
136699 14.1731
136799 14.0556
136899 13.9537
136999 13.8465
137099 13.7423
137199 13.7169
137299 13.6126
137399 13.5438
137499 13.4461
137599 13.4186
137699 13.334
137799 13.2581
137899 13.1455
137999 13.0519
138099 12.9718
138199 12.9543
138299 12.9454
138399 12.9178
138499 12.9016
138599 12.9689
138699 13.1151
138799 13.2481
138899 13.3089
138999 13.2822
139099 13.2467
139199 13.2749
139299 13.3483
139399 13.4292
139499 13.4972
139599 13.5616
139699 13.7058
139799 13.7853
139899 13.7232
139999 13.6713
140099 13.6819
140199 13.6
140299 13.5531
140399 13.4829
140499 13.4531
140599 13.3873
140699 13.3942
140799 13.3738
140899 13.2677
140999 13.1794
141099 13.0825
141199 13.0215
141299 12.9773
141399 13.0211
141499 13.1417
141599 13.2555
141699 13.3536
141799 13.4137
141899 13.526
141999 13.589
142099 13.5472
142199 13.5848
142299 13.6916
142399 13.7803
142499 13.8485
142599 13.925
142699 13.9097
142799 13.8204
142899 13.8152
142999 13.7373
143099 13.6737
143199 13.6528
143299 13.5978
143399 13.4882
143499 13.4222
143599 13.3814
143699 13.3224
143799 13.2409
143899 13.178
143999 13.2226
144099 13.3295
144199 13.3751
144299 13.3546
144399 13.4597
144499 13.5657
144599 13.6732
144699 13.7723
144799 13.8433
144899 13.8155
144999 13.7609
145099 13.6701
145199 13.5797
145299 13.5704
145399 13.5626
145499 13.5145
145599 13.4007
145699 13.3048
145799 13.309
145899 13.3776
145999 13.5067
146099 13.552
146199 13.6735
146299 13.791
146399 13.7914
146499 13.7191
146599 13.6056
146699 13.5286
146799 13.4268
146899 13.4348
146999 13.4565
147099 13.4345
147199 13.3391
147299 13.24
147399 13.177
147499 13.1428
147599 13.0635
147699 12.9658
147799 12.8847
147899 12.9032
147999 13.0331
148099 13.1816
148199 13.2592
148299 13.3866
148399 13.4928
148499 13.5932
148599 13.6415
148699 13.6172
148799 13.5792
148899 13.6448
148999 13.7703
149099 13.8948
149199 13.9995
149299 14.0529
149399 14.1329
149499 14.258
149599 14.3829
149699 14.5059
149799 14.5759
149899 14.5822
149999 14.5765
150099 14.5759
150199 14.5421
150299 14.4172
150399 14.3164
150499 14.2696
150599 14.3182
150699 14.4237
150799 14.5123
150899 14.5102
150999 14.613
151099 14.6631
151199 14.7445
151299 14.786
151399 14.8014
151499 14.8467
151599 14.9054
151699 14.9058
151799 14.8138
151899 14.7858
151999 14.8391
152099 14.8536
152199 14.8962
152299 15.0114
152399 15.1057
152499 15.1786
152599 15.226
152699 15.2181
152799 15.1498
152899 15.0324
152999 14.9575
153099 14.8786
153199 14.8229
153299 14.7432
153399 14.7007
153499 14.6917
153599 14.5746
153699 14.5011
153799 14.403
153899 14.288
153999 14.19
154099 14.067
154199 13.9616
154299 13.9406
154399 13.99
154499 13.927
154599 13.9416
154699 14.0109
154799 14.101
154899 14.2158
154999 14.2793
155099 14.3076
155199 14.2757
155299 14.2871
155399 14.356
155499 14.3903
155599 14.4009
155699 14.361
155799 14.2501
155899 14.1594
155999 14.1365
156099 14.1605
156199 14.157
156299 14.2183
156399 14.3034
156499 14.3641
156599 14.4064
156699 14.4782
156799 14.5245
156899 14.5764
156999 14.5221
157099 14.4566
157199 14.353
157299 14.2747
157399 14.3143
157499 14.3619
157599 14.3182
157699 14.2827
157799 14.19
157899 14.083
157999 14.0717
158099 14.0833
158199 14.1889
158299 14.2136
158399 14.3301
158499 14.4255
158599 14.4218
158699 14.3429
158799 14.2738
158899 14.173
158999 14.0732
159099 14.0463
159199 14.0689
159299 14.1611
159399 14.1658
159499 14.091
159599 14.0539
159699 13.9583
159799 13.8781
159899 13.8675
159999 13.7855
160099 13.7276
160199 13.7098
160299 13.6892
160399 13.6136
160499 13.6204
160599 13.7115
160699 13.8386
160799 13.9434
160899 13.9851
160999 13.928
161099 13.8523
161199 13.798
161299 13.7529
161399 13.7145
161499 13.643
161599 13.5766
161699 13.5987
161799 13.7184
161899 13.8317
161999 13.936
162099 14.0041
162199 14.0901
162299 14.1609
162399 14.2464
162499 14.2495
162599 14.191
162699 14.1555
162799 14.1538
162899 14.2113
162999 14.2765
163099 14.3464
163199 14.3951
163299 14.4912
163399 14.6239
163499 14.7626
163599 14.8822
163699 14.9373
163799 15.0189
163899 15.0936
163999 15.089
164099 15.0916
164199 15.0297
164299 14.9719
164399 14.9468
164499 14.9378
164599 14.9386
164699 14.9432
164799 14.8709
164899 14.783
164999 14.7486
165099 14.6865
165199 14.6659
165299 14.5775
165399 14.5256
165499 14.6094
165599 14.6335
165699 14.5296
165799 14.4091
165899 14.3245
165999 14.3204
166099 14.2213
166199 14.136
166299 14.0269
166399 14.0207
166499 13.9745
166599 13.982
166699 14.0651
166799 14.1793
166899 14.2928
166999 14.3563
167099 14.4342
167199 14.4798
167299 14.5717
167399 14.6965
167499 14.8266
167599 14.9373
167699 14.9809
167799 15.0837
167899 15.1439
167999 15.0518
168099 14.9452
168199 14.8177
168299 14.7496
168399 14.6363
168499 14.5249
168599 14.4176
168699 14.3216
168799 14.2511
168899 14.1716
168999 14.0448
169099 13.9906
169199 13.9237
169299 13.8402
169399 13.7538
169499 13.6611
169599 13.6582
169699 13.767
169799 13.8637
169899 13.996
169999 14.09
170099 14.196
170199 14.3186
170299 14.4452
170399 14.5834
170499 14.6746
170599 14.7595
170699 14.8761
170799 14.9988
170899 15.0494
170999 14.9559
171099 14.8421
171199 14.7756
171299 14.6586
171399 14.5932
171499 14.5513
171599 14.44
171699 14.3238
171799 14.2011
171899 14.2164
171999 14.342
172099 14.4055
172199 14.5006
172299 14.5107
172399 14.4074
172499 14.3213
172599 14.291
172699 14.2982
172799 14.3175
172899 14.327
172999 14.3756
173099 14.268
173199 14.1493
173299 14.0856
173399 13.9963
173499 13.9456
173599 13.8703
173699 13.8675
173799 13.8611
173899 13.7911
173999 13.7065
174099 13.6016
174199 13.4975
174299 13.4268
174399 13.4444
174499 13.5266
174599 13.5572
174699 13.5857
174799 13.5227
174899 13.418
174999 13.3283
175099 13.2636
175199 13.1938
175299 13.1397
175399 13.0917
175499 12.9794
175599 12.8972
175699 12.8053
175799 12.7596
175899 12.8071
175999 12.8642
176099 12.8989
176199 12.804
176299 12.7227
176399 12.6379
176499 12.6456
176599 12.7016
176699 12.8196
176799 12.8186
176899 12.7515
176999 12.7898
177099 12.8764
177199 12.9314
177299 13.0643
177399 13.2053
177499 13.3152
177599 13.3578
177699 13.2941
177799 13.2325
177899 13.1328
177999 13.0308
178099 12.9637
178199 12.917
178299 12.8461
178399 12.7749
178499 12.687
178599 12.5978
178699 12.5249
178799 12.5113
178899 12.5097
178999 12.4516
179099 12.4255
179199 12.4186
179299 12.4484
179399 12.4411
179499 12.5098
179599 12.4848
179699 12.5376
179799 12.5436
179899 12.5024
179999 12.5116
180099 12.4211
180199 12.3211
180299 12.2788
180399 12.3007
180499 12.4224
180599 12.5457
180699 12.6514
180799 12.714
180899 12.7558
180999 12.8617
181099 12.9977
181199 13.0289
181299 13.0395
181399 13.1525
181499 13.2085
181599 13.2002
181699 13.1386
181799 13.0394
181899 12.9968
181999 12.9202
182099 12.8926
182199 12.7892
182299 12.7185
182399 12.6554
182499 12.5735
182599 12.5536
182699 12.4979
182799 12.4144
182899 12.4451
182999 12.5476
183099 12.6724
183199 12.77
183299 12.81
183399 12.7385
183499 12.6658
183599 12.5913
183699 12.5221
183799 12.4276
183899 12.4027
183999 12.4762
184099 12.5964
184199 12.5969
184299 12.5264
184399 12.5085
184499 12.5719
184599 12.5505
184699 12.6301
184799 12.6686
184899 12.584
184999 12.5772
185099 12.5061
185199 12.49
185299 12.5424
185399 12.561
185499 12.6458
185599 12.7987
185699 12.9088
185799 13.0295
185899 13.1521
185999 13.2478
186099 13.3629
186199 13.473
186299 13.5275
186399 13.5186
186499 13.4266
186599 13.4133
186699 13.4075
186799 13.5503
186899 13.6726
186999 13.8037
187099 13.8197
187199 13.8314
187299 13.8125
187399 13.7236
187499 13.617
187599 13.5178
187699 13.4115
187799 13.3092
187899 13.2133
187999 13.1178
188099 13.0566
188199 13.0456
188299 13.0454
188399 12.9721
188499 12.8861
188599 12.7854
188699 12.7579
188799 12.7897
188899 12.9008
188999 13.0121
189099 13.1239
189199 13.2248
189299 13.3037
189399 13.4023
189499 13.5126
189599 13.6095
189699 13.7163
189799 13.7874
189899 13.8863
189999 13.9807
190099 14.0173
190199 13.9844
190299 13.8884
190399 13.8008
190499 13.6817
190599 13.6007
190699 13.5827
190799 13.5728
190899 13.6398
190999 13.6897
191099 13.7852
191199 13.9042
191299 14.0069
191399 14.0361
191499 14.0838
191599 14.1328
191699 14.0982
191799 13.993
191899 13.9018
191999 13.863
192099 13.9034
192199 14.004
192299 14.1284
192399 14.2436
192499 14.2748
192599 14.2133
192699 14.1119
192799 14.0148
192899 13.9751
192999 13.9366
193099 13.8778
193199 13.8671
193299 13.87
193399 13.9259
193499 13.953
193599 13.9876
193699 14.1023
193799 14.1347
193899 14.2502
193999 14.3755
194099 14.4334
194199 14.4721
194299 14.4891
194399 14.4808
194499 14.4167
194599 14.3179
194699 14.2787
194799 14.2317
194899 14.1731
194999 14.0862
195099 14.1144
195199 14.2553
195299 14.2814
195399 14.3266
195499 14.4268
195599 14.5532
195699 14.6527
195799 14.7561
195899 14.8137
195999 14.897
196099 14.8934
196199 14.7889
196299 14.754
196399 14.7461
196499 14.6282
196599 14.5233
196699 14.4068
196799 14.2809
196899 14.1851
196999 14.0675
197099 13.9656
197199 13.8707
197299 13.7635
197399 13.7512
197499 13.8024
197599 13.8652
197699 13.9849
197799 14.0972
197899 14.1869
197999 14.2387
198099 14.1953
198199 14.0681
198299 14.0122
198399 14.0693
198499 14.1839
198599 14.2998
198699 14.3412
198799 14.3512
198899 14.403
198999 14.4212
199099 14.4473
199199 14.4625
199299 14.5526
199399 14.5759
199499 14.52
199599 14.4163
199699 14.3335
199799 14.3499
199899 14.285
199999 14.199
200099 14.0925
200199 14.0201
200299 13.9689
200399 14.0211
200499 14.1436
200599 14.2827
200699 14.3851
200799 14.4219
200899 14.4516
200999 14.5091
201099 14.6176
201199 14.7209
201299 14.8201
201399 14.9083
201499 15.0147
201599 15.1215
201699 15.2215
201799 15.3399
201899 15.4503
201999 15.4785
202099 15.3566
202199 15.2891
202299 15.2852
202399 15.2802
202499 15.1715
202599 15.0658
202699 15.007
202799 14.9031
202899 14.8007
202999 14.6925
203099 14.5924
203199 14.4823
203299 14.3617
203399 14.2593
203499 14.1763
203599 14.1492
203699 14.1101
203799 14.1621
203899 14.1107
203999 14.0725
204099 14.0479
204199 14.0044
204299 13.9675
204399 13.9892
204499 13.9503
204599 13.848
204699 13.7367
204799 13.6275
204899 13.5316
204999 13.4487
205099 13.3633
205199 13.2596
205299 13.1542
205399 13.0498
205499 12.9721
205599 12.9223
205699 12.9443
205799 13.0261
205899 13.0749
205999 13.1899
206099 13.2491
206199 13.2969
206299 13.2857
206399 13.1788
206499 13.1001
206599 13.0254
206699 12.9913
206799 13.0872
206899 13.2166
206999 13.351
207099 13.4356
207199 13.5299
207299 13.6033
207399 13.6061
207499 13.5308
207599 13.488
207699 13.4764
207799 13.5294
207899 13.618
207999 13.7128
208099 13.8069
208199 13.8683
208299 13.9626
208399 14.081
208499 14.2104
208599 14.2691
208699 14.224
208799 14.2101
208899 14.1899
208999 14.2375
209099 14.3561
209199 14.4985
209299 14.5368
209399 14.5035
209499 14.5147
209599 14.4875
209699 14.5301
209799 14.6309
209899 14.75
209999 14.795
210099 14.8097
210199 14.8866
210299 14.8387
210399 14.8033
210499 14.7605
210599 14.6682
210699 14.6053
210799 14.5116
210899 14.5326
210999 14.5456
211099 14.4275
211199 14.3162
211299 14.1957
211399 14.0767
211499 14.0041
211599 14.0096
211699 14.0495
211799 14.1022
211899 14.1258
211999 14.1086
212099 14.0308
212199 14.0113
212299 14.0134
212399 14.0995
212499 14.1936
212599 14.2978
212699 14.4013
212799 14.4398
212899 14.4685
212999 14.4458
213099 14.5458
213199 14.6664
213299 14.7363
213399 14.8454
213499 14.9052
213599 14.9812
213699 15.0275
213799 15.0784
213899 15.0103
213999 14.9056
214099 14.8201
214199 14.7068
214299 14.6172
214399 14.5263
214499 14.4116
214599 14.3263
214699 14.2068
214799 14.0949
214899 14.0382
214999 14.0056
215099 14.0659
215199 14.201
215299 14.2687
215399 14.3276
215499 14.4082
215599 14.5359
215699 14.6189
215799 14.7446
215899 14.8545
215999 14.8234
216099 14.7761
216199 14.7421
216299 14.7155
216399 14.611
216499 14.5023
216599 14.519
216699 14.6103
216799 14.7279
216899 14.8387
216999 14.945
217099 14.9258
217199 14.9505
217299 14.9692
217399 15.0546
217499 15.1597
217599 15.282
217699 15.4016
217799 15.4532
217899 15.4979
217999 15.5182
218099 15.5134
218199 15.3908
218299 15.4026
218399 15.4323
218499 15.5147
218599 15.6212
218699 15.6887
218799 15.7347
218899 15.7064
218999 15.7409
219099 15.8009
219199 15.9052
219299 15.98
219399 15.9608
219499 15.8579
219599 15.7455
219699 15.608
219799 15.5136
219899 15.3992
219999 15.3308
220099 15.3268
220199 15.3681
220299 15.3801
220399 15.36
220499 15.2622
220599 15.1539
220699 15.0435
220799 14.9275
220899 14.7964
220999 14.6723
221099 14.565
221199 14.4715
221299 14.4288
221399 14.4434
221499 14.4477
221599 14.4392
221699 14.4921
221799 14.6023
221899 14.7086
221999 14.8358
222099 14.9607
222199 15.0333
222299 15.1469
222399 15.1803
222499 15.1965
222599 15.1033
222699 15.0216
222799 15.0158
222899 14.9597
222999 14.8689
223099 14.8205
223199 14.7871
223299 14.6984
223399 14.6118
223499 14.548
223599 14.4902
223699 14.4801
223799 14.4411
223899 14.387
223999 14.2617
224099 14.2581
224199 14.3412
224299 14.4347
224399 14.5462
224499 14.6782
224599 14.7692
224699 14.759
224799 14.7933
224899 14.8974
224999 15.0043
225099 15.1106
225199 15.2113
225299 15.3042
225399 15.4188
225499 15.3481
225599 15.2289
225699 15.1003
225799 15.0168
225899 14.9846
225999 14.9189
226099 14.8352
226199 14.8092
226299 14.7236
226399 14.6785
226499 14.766
226599 14.7657
226699 14.7844
226799 14.8642
226899 14.8819
226999 14.8281
227099 14.7572
227199 14.6752
227299 14.5937
227399 14.4691
227499 14.4638
227599 14.387
227699 14.4376
227799 14.5204
227899 14.5662
227999 14.562
228099 14.5611
228199 14.5395
228299 14.5897
228399 14.5772
228499 14.6065
228599 14.6281
228699 14.5692
228799 14.483
228899 14.5195
228999 14.445
229099 14.329
229199 14.253
229299 14.2836
229399 14.4191
229499 14.4821
229599 14.5675
229699 14.5267
229799 14.53
229899 14.5314
229999 14.5007
230099 14.4185
230199 14.3019
230299 14.1972
230399 14.1124
230499 14.0061
230599 14.0074
230699 14.0019
230799 13.9439
230899 13.8425
230999 13.7431
231099 13.6301
231199 13.518
231299 13.4573
231399 13.4245
231499 13.5226
231599 13.6473
231699 13.7209
231799 13.7745
231899 13.7903
231999 13.8066
232099 13.8149
232199 13.877
232299 13.9347
232399 13.8917
232499 13.8858
232599 13.8299
232699 13.7215
232799 13.6821
232899 13.7573
232999 13.7545
233099 13.6781
233199 13.5815
233299 13.4863
233399 13.449
233499 13.5477
233599 13.6124
233699 13.5898
233799 13.545
233899 13.5021
233999 13.4692
234099 13.4423
234199 13.4311
234299 13.5312
234399 13.6582
234499 13.7609
234599 13.7664
234699 13.6816
234799 13.5723
234899 13.5109
234999 13.4682
235099 13.3765
235199 13.3409
235299 13.3048
235399 13.3083
235499 13.3695
235599 13.39
235699 13.3095
235799 13.2573
235899 13.2071
235999 13.2586
236099 13.3209
236199 13.4085
236299 13.5141
236399 13.6354
236499 13.7668
236599 13.8039
236699 13.7185
236799 13.6341
236899 13.5737
236999 13.4895
237099 13.3958
237199 13.2965
237299 13.2996
237399 13.3612
237499 13.4903
237599 13.6229
237699 13.6499
237799 13.6909
237899 13.6812
237999 13.6824
238099 13.6031
238199 13.5139
238299 13.4289
238399 13.3637
238499 13.2815
238599 13.221
238699 13.2977
238799 13.421
238899 13.5388
238999 13.6487
239099 13.7121
239199 13.7275
239299 13.7156
239399 13.6501
239499 13.6303
239599 13.6932
239699 13.8294
239799 13.9251
239899 13.9902
239999 14.0767
240099 14.1682
240199 14.1152
240299 14.1678
240399 14.2325
240499 14.31
240599 14.4054
240699 14.5203
240799 14.5707
240899 14.634
240999 14.7374
241099 14.7465
241199 14.7204
241299 14.6812
241399 14.582
241499 14.5109
241599 14.3989
241699 14.3124
241799 14.2153
241899 14.1648
241999 14.1153
242099 14.0152
242199 13.9697
242299 14.0522
242399 14.1864
242499 14.2661
242599 14.3468
242699 14.4405
242799 14.526
242899 14.6221
242999 14.7195
243099 14.841
243199 14.8794
243299 14.9688
243399 14.894
243499 14.8175
243599 14.8057
243699 14.7644
243799 14.7446
243899 14.735
243999 14.711
244099 14.6619
244199 14.692
244299 14.8233
244399 14.9458
244499 15.0158
244599 15.0944
244699 15.1206
244799 15.1009
244899 15.0446
244999 14.9287
245099 14.8277
245199 14.7588
245299 14.6795
245399 14.671
245499 14.6073
245599 14.5042
245699 14.4136
245799 14.3851
245899 14.3512
245999 14.3917
246099 14.4282
246199 14.4193
246299 14.332
246399 14.2609
246499 14.2086
246599 14.1047
246699 14.0451
246799 14.0519
246899 14.0309
246999 13.9184
247099 13.8494
247199 13.8101
247299 13.7912
247399 13.7017
247499 13.7247
247599 13.822
247699 13.948
247799 14.027
247899 14.048
247999 14.0609
248099 14.0422
248199 13.9823
248299 13.8707
248399 13.8109
248499 13.7716
248599 13.8584
248699 13.8696
248799 13.8243
248899 13.7936
248999 13.7969
249099 13.8079
249199 13.8734
249299 13.9037
249399 13.8101
249499 13.7224
249599 13.6569
249699 13.6019
249799 13.5107
249899 13.4527
249999 13.4701
250099 13.59
250199 13.7224
250299 13.8592
250399 13.9286
250499 13.9977
250599 14.0517
250699 14.1382
250799 14.2222
250899 14.2029
250999 14.2881
251099 14.2414
251199 14.1919
251299 14.1276
251399 14.1141
251499 14.2276
251599 14.3478
251699 14.3914
251799 14.4102
251899 14.5336
251999 14.6529
252099 14.767
252199 14.8238
252299 14.9047
252399 15.0346
252499 15.06
252599 15.0497
252699 14.967
252799 14.9213
252899 14.9318
252999 14.9414
253099 14.9564
253199 15
253299 15.0511
253399 15.1341
253499 15.1718
253599 15.2362
253699 15.2581
253799 15.3105
253899 15.2796
253999 15.2634
254099 15.2448
254199 15.185
254299 15.1421
254399 15.0413
254499 14.9552
254599 14.9569
254699 14.878
254799 14.7586
254899 14.6346
254999 14.5201
255099 14.4902
255199 14.4097
255299 14.3466
255399 14.2448
255499 14.1655
255599 14.0908
255699 14.0788
255799 14.0027
255899 13.8995
255999 13.8475
256099 13.8151
256199 13.8066
256299 13.8518
256399 13.9759
256499 14.0712
256599 14.2045
256699 14.3132
256799 14.3323
256899 14.2129
256999 14.1317
257099 14.0372
257199 13.9526
257299 14.0041
257399 14.113
257499 14.206
257599 14.3273
257699 14.4251
257799 14.4754
257899 14.5852
257999 14.7111
258099 14.8093
258199 14.8677
258299 14.797
258399 14.7645
258499 14.6858
258599 14.5667
258699 14.4406
258799 14.3698
258899 14.4266
258999 14.5085
259099 14.5465
259199 14.6273
259299 14.6031
259399 14.558
259499 14.5384
259599 14.5334
259699 14.4194
259799 14.3387
259899 14.2634
259999 14.194
260099 14.1704
260199 14.165
260299 14.2993
260399 14.4052
260499 14.4678
260599 14.5503
260699 14.6563
260799 14.7407
260899 14.841
260999 14.9479
261099 15.0509
261199 15.0915
261299 15.1808
261399 15.2968
261499 15.352
261599 15.3471
261699 15.411
261799 15.4254
261899 15.4269
261999 15.5025
262099 15.5547
262199 15.5763
262299 15.5857
262399 15.6162
262499 15.6198
262599 15.5547
262699 15.5196
262799 15.5329
262899 15.6512
262999 15.7471
263099 15.8526
263199 15.9794
263299 16.0201
263399 16.0476
263499 16.1551
263599 16.2548
263699 16.3262
263799 16.3657
263899 16.4039
263999 16.4856
264099 16.5602
264199 16.6134
264299 16.6256
264399 16.516
264499 16.3855
264599 16.2647
264699 16.1677
264799 16.0602
264899 16.1116
264999 16.1203
265099 16.149
265199 16.1272
265299 16.1432
265399 16.249
265499 16.3599
265599 16.3732
265699 16.3285
265799 16.3674
265899 16.4847
265999 16.5272
266099 16.4704
266199 16.466
266299 16.456
266399 16.324
266499 16.1895
266599 16.0507
266699 15.9295
266799 15.8302
266899 15.7146
266999 15.5904
267099 15.4747
267199 15.4261
267299 15.492
267399 15.5449
267499 15.5919
267599 15.6629
267699 15.6832
267799 15.704
267899 15.7671
267999 15.842
268099 15.8112
268199 15.7992
268299 15.8561
268399 15.9827
268499 16.0792
268599 16.1471
268699 16.1729
268799 16.1674
268899 16.1655
268999 16.1508
269099 16.0804
269199 15.9665
269299 15.864
269399 15.7493
269499 15.6213
269599 15.5007
269699 15.4206
269799 15.3696
269899 15.402
269999 15.5036
270099 15.541
270199 15.5455
270299 15.4891
270399 15.3859
270499 15.318
270599 15.2061
270699 15.168
270799 15.2776
270899 15.376
270999 15.3237
271099 15.3241
271199 15.2124
271299 15.0924
271399 14.9664
271499 14.8803
271599 14.8438
271699 14.7535
271799 14.7643
271899 14.7433
271999 14.7391
272099 14.6801
272199 14.6048
272299 14.4999
272399 14.4019
272499 14.2864
272599 14.2206
272699 14.216
272799 14.1568
272899 14.1068
272999 14.1556
273099 14.2851
273199 14.3543
273299 14.3632
273399 14.2543
273499 14.1476
273599 14.0295
273699 13.9427
273799 13.9832
273899 14.0778
273999 14.1994
274099 14.3028
274199 14.2721
274299 14.2013
274399 14.2709
274499 14.3777
274599 14.4864
274699 14.5719
274799 14.6905
274899 14.8181
274999 14.8944
275099 15.0078
275199 15.1156
275299 15.2368
275399 15.3444
275499 15.4336
275599 15.5559
275699 15.6491
275799 15.7611
275899 15.8551
275999 15.9434
276099 16.0594
276199 16.1467
276299 16.1669
276399 16.1608
276499 16.0791
276599 15.9743
276699 15.9278
276799 15.8499
276899 15.7429
276999 15.6314
277099 15.5421
277199 15.5391
277299 15.639
277399 15.7071
277499 15.7576
277599 15.8375
277699 15.9375
277799 16.0106
277899 15.9691
277999 15.8632
278099 15.8133
278199 15.8919
278299 15.9739
278399 16.0795
278499 16.1625
278599 16.2441
278699 16.3493
278799 16.4283
278899 16.404
278999 16.3569
279099 16.2622
279199 16.1898
279299 16.0899
279399 15.9635
279499 15.8834
279599 15.7919
279699 15.8091
279799 15.8729
279899 15.8813
279999 15.9118
280099 15.9622
280199 16.0395
280299 16.1224
280399 16.1871
280499 16.2289
280599 16.3001
280699 16.4012
280799 16.4742
280899 16.4777
280999 16.3661
281099 16.3068
281199 16.2972
281299 16.1801
281399 16.0668
281499 16.0796
281599 16.0764
281699 16.1017
281799 16.2105
281899 16.3236
281999 16.4118
282099 16.5164
282199 16.6246
282299 16.7149
282399 16.7895
282499 16.812
282599 16.8816
282699 16.924
282799 16.8818
282899 16.8854
282999 16.8844
283099 16.8022
283199 16.6774
283299 16.6182
283399 16.584
283499 16.6687
283599 16.7498
283699 16.8578
283799 16.9625
283899 17.0478
283999 17.1195
284099 17.1945
284199 17.2777
284299 17.3415
284399 17.4107
284499 17.4879
284599 17.4313
284699 17.2831
284799 17.15
284899 17.0196
284999 16.8906
285099 16.8157
285199 16.7947
285299 16.7133
285399 16.6929
285499 16.7832
285599 16.8853
285699 16.9784
285799 17.0707
285899 17.0447
285999 16.996
286099 16.8732
286199 16.7731
286299 16.6622
286399 16.6506
286499 16.5331
286599 16.4235
286699 16.4362
286799 16.4791
286899 16.5895
286999 16.6386
287099 16.6142
287199 16.6725
287299 16.7659
287399 16.7733
287499 16.7525
287599 16.7737
287699 16.8769
287799 16.9394
287899 17.021
287999 17.0826
288099 17.1065
288199 17.0274
288299 16.8885
288399 16.7561
288499 16.7221
288599 16.6124
288699 16.4732
288799 16.415
288899 16.2962
288999 16.194
289099 16.0922
289199 15.9865
289299 15.9193
289399 15.8978
289499 15.9037
289599 15.8997
289699 15.9335
289799 15.9896
289899 16.0034
289999 16.1073
290099 16.2179
290199 16.3299
290299 16.4265
290399 16.5046
290499 16.6046
290599 16.6814
290699 16.7786
290799 16.8822
290899 16.9393
290999 16.9041
291099 16.8226
291199 16.829
291299 16.8086
291399 16.6997
291499 16.6852
291599 16.7137
291699 16.7005
291799 16.6568
291899 16.5696
291999 16.4371
292099 16.3543
292199 16.2459
292299 16.2998
292399 16.2907
292499 16.2813
292599 16.3162
292699 16.2511
292799 16.2258
292899 16.3319
292999 16.4466
293099 16.4979
293199 16.4317
293299 16.4243
293399 16.4042
293499 16.3385
293599 16.2435
293699 16.104
293799 15.9717
293899 15.8802
293999 15.8607
294099 15.8371
294199 15.7216
294299 15.6901
294399 15.5672
294499 15.489
294599 15.443
294699 15.4076
294799 15.4488
294899 15.4936
294999 15.5396
295099 15.6393
295199 15.7335
295299 15.8005
295399 15.8978
295499 15.9627
295599 15.8529
295699 15.7525
295799 15.7449
295899 15.6839
295999 15.594
296099 15.5149
296199 15.3925
296299 15.2613
296399 15.2381
296499 15.1838
296599 15.105
296699 15.0004
296799 14.9049
296899 14.8683
296999 14.8445
297099 14.7533
297199 14.67
297299 14.6189
297399 14.5473
297499 14.6078
297599 14.6353
297699 14.6443
297799 14.7467
297899 14.8626
297999 14.9808
298099 15.0793
298199 15.1782
298299 15.2389
298399 15.3217
298499 15.3904
298599 15.3353
298699 15.2499
298799 15.1616
298899 15.1737
298999 15.1828
299099 15.2491
299199 15.3265
299299 15.3524
299399 15.254
299499 15.1233
299599 15.0076
299699 14.942
299799 14.8194
299899 14.6987
299999 14.6676
300099 14.5856
300199 14.5108
300299 14.477
300399 14.3625
300499 14.3034
300599 14.3205
300699 14.3552
300799 14.421
300899 14.4733
300999 14.5933
301099 14.6917
301199 14.8057
301299 14.8332
301399 14.8468
301499 14.9044
301599 15.0169
301699 15.0544
301799 15.0325
301899 15.0282
301999 15.0217
302099 15.0417
302199 15.0476
302299 15.0686
302399 15.1565
302499 15.128
302599 15.1691
302699 15.1947
302799 15.1948
302899 15.1576
302999 15.0673
303099 15.0264
303199 14.9389
303299 14.9085
303399 14.8647
303499 14.7768
303599 14.6589
303699 14.6531
303799 14.7377
303899 14.8709
303999 14.9949
304099 15.0709
304199 15.094
304299 15.0325
304399 14.9932
304499 15.0415
304599 15.0758
304699 15.047
304799 15.1072
304899 15.0629
304999 14.9393
305099 14.8337
305199 14.7224
305299 14.782
305399 14.9126
305499 15.0259
305599 15.159
305699 15.2519
305799 15.3025
305899 15.4061
305999 15.5325
306099 15.646
306199 15.7346
306299 15.8482
306399 15.913
306499 15.9229
306599 16.014
306699 16.035
306799 16.004
306899 15.939
306999 15.9791
307099 16.0816
307199 16.1105
307299 16.0938
307399 16.1683
307499 16.2575
307599 16.2984
307699 16.2253
307799 16.2842
307899 16.2424
307999 16.1776
308099 16.1159
308199 16.0905
308299 16.0297
308399 15.976
308499 15.9648
308599 15.9371
308699 15.9129
308799 15.9135
308899 15.8135
308999 15.6891
309099 15.5693
309199 15.5315
309299 15.5132
309399 15.4195
309499 15.3131
309599 15.197
309699 15.0609
309799 14.9506
309899 14.9002
309999 14.8552
310099 14.8228
310199 14.7675
310299 14.746
310399 14.7251
310499 14.6846
310599 14.6368
310699 14.6237
310799 14.6397
310899 14.6669
310999 14.7248
311099 14.6585
311199 14.5699
311299 14.5298
311399 14.4139
311499 14.3299
311599 14.3138
311699 14.36
311799 14.4687
311899 14.5055
311999 14.4468
312099 14.3225
312199 14.2972
312299 14.3417
312399 14.3926
312499 14.3347
312599 14.2175
312699 14.1518
312799 14.2765
312899 14.3536
312999 14.4651
313099 14.6014
313199 14.6886
313299 14.7766
313399 14.8446
313499 14.9484
313599 14.8773
313699 14.7608
313799 14.697
313899 14.5944
313999 14.546
314099 14.5524
314199 14.6608
314299 14.7602
314399 14.8494
314499 14.9023
314599 14.8446
314699 14.8187
314799 14.8935
314899 15.0056
314999 15.1181
315099 15.1597
315199 15.1595
315299 15.1713
315399 15.2553
315499 15.3793
315599 15.469
315699 15.5538
315799 15.6551
315899 15.6732
315999 15.6589
316099 15.5942
316199 15.5094
316299 15.3868
316399 15.2792
316499 15.1779
316599 15.1211
316699 15.0828
316799 15.1176
316899 15.1977
316999 15.0981
317099 14.9879
317199 14.9016
317299 14.7843
317399 14.6979
317499 14.5882
317599 14.46
317699 14.3428
317799 14.239
317899 14.1262
317999 14.0036
318099 13.891
318199 13.8013
318299 13.6989
318399 13.5856
318499 13.4972
318599 13.5628
318699 13.6435
318799 13.7215
318899 13.7815
318999 13.8973
319099 13.9567
319199 14.0749
319299 14.078
319399 14.0915
319499 14.0411
319599 14.0132
319699 14.0139
319799 14.0987
319899 14.2212
319999 14.3065
320099 14.3507
320199 14.4706
320299 14.5834
320399 14.5711
320499 14.5246
320599 14.4406
320699 14.3246
320799 14.2069
320899 14.0951
320999 14.0187
321099 13.9999
321199 14.071
321299 14.1897
321399 14.1944
321499 14.2228
321599 14.3221
321699 14.3815
321799 14.3978
321899 14.3719
321999 14.4206
322099 14.5361
322199 14.5751
322299 14.5456
322399 14.4306
322499 14.314
322599 14.2358
322699 14.2008
322799 14.1603
322899 14.0633
322999 13.9993
323099 13.9488
323199 13.9022
323299 13.9523
323399 14.0386
323499 14.1121
323599 14.1395
323699 14.2145
323799 14.339
323899 14.4698
323999 14.5527
324099 14.6307
324199 14.6805
324299 14.6674
324399 14.7372
324499 14.8054
324599 14.8254
324699 14.9242
324799 15.0446
324899 15.1278
324999 15.181
325099 15.1794
325199 15.285
325299 15.3639
325399 15.3412
325499 15.2665
325599 15.1331
325699 15.0198
325799 14.9103
325899 15.0224
325999 15.1164
326099 15.228
326199 15.2737
326299 15.2133
326399 15.1538
326499 15.1275
326599 15.0701
326699 14.9929
326799 14.8769
326899 14.7785
326999 14.7775
327099 14.9014
327199 15.0163
327299 15.1237
327399 15.2121
327499 15.3254
327599 15.4039
327699 15.3798
327799 15.409
327899 15.4947
327999 15.6178
328099 15.6754
328199 15.695
328299 15.7009
328399 15.6337
328499 15.5068
328599 15.3939
328699 15.3963
328799 15.4505
328899 15.5193
328999 15.6202
329099 15.7275
329199 15.8278
329299 15.9479
329399 16.0515
329499 16.1405
329599 16.2351
329699 16.3323
329799 16.4197
329899 16.449
329999 16.3793
330099 16.3023
330199 16.2083
330299 16.0954
330399 15.9614
330499 15.9024
330599 15.8584
330699 15.8154
330799 15.7503
330899 15.6287
330999 15.6175
331099 15.6508
331199 15.5998
331299 15.4851
331399 15.3806
331499 15.2645
331599 15.1383
331699 15.0051
331799 14.9362
331899 14.9015
331999 14.8886
332099 14.8404
332199 14.7927
332299 14.7068
332399 14.7048
332499 14.6862
332599 14.7216
332699 14.8054
332799 14.9125
332899 15.0372
332999 15.14
333099 15.2598
333199 15.2885
333299 15.3104
333399 15.4135
333499 15.5139
333599 15.6134
333699 15.6759
333799 15.6765
333899 15.5521
333999 15.4251
334099 15.3262
334199 15.3
334299 15.2514
334399 15.1465
334499 15.0147
334599 14.9167
334699 14.9029
334799 14.8461
334899 14.7836
334999 14.7625
335099 14.8138
335199 14.8855
335299 15.0005
335399 15.1322
335499 15.1824
335599 15.1761
335699 15.1488
335799 15.0626
335899 14.9592
335999 14.9064
336099 14.8279
336199 14.8082
336299 14.8363
336399 14.8122
336499 14.7335
336599 14.6321
336699 14.5361
336799 14.4406
336899 14.3859
336999 14.3034
337099 14.2473
337199 14.1787
337299 14.1442
337399 14.0846
337499 14.1069
337599 14.0656
337699 14.0942
337799 14.1517
337899 14.272
337999 14.3878
338099 14.5111
338199 14.6096
338299 14.6339
338399 14.7038
338499 14.7849
338599 14.8749
338699 14.9277
338799 14.9193
338899 14.9274
338999 14.9094
339099 14.8265
339199 14.764
339299 14.672
339399 14.5795
339499 14.4583
339599 14.353
339699 14.2331
339799 14.1254
339899 14.0659
339999 13.9809
340099 13.9115
340199 13.9428
340299 14.0275
340399 14.1102
340499 14.1305
340599 14.0963
340699 14.133
340799 14.1533
340899 14.1419
340999 14.0604
341099 13.9593
341199 13.8916
341299 13.9609
341399 14.0005
341499 13.9299
341599 13.9335
341699 13.8471
341799 13.7525
341899 13.7975
341999 13.9173
342099 14.0413
342199 14.1157
342299 14.2229
342399 14.306
342499 14.4415
342599 14.5332
342699 14.5301
342799 14.6201
342899 14.7286
342999 14.7617
343099 14.8225
343199 14.8761
343299 14.8753
343399 14.9406
343499 14.9632
343599 14.8456
343699 14.7804
343799 14.751
343899 14.8033
343999 14.9112
344099 15.0108
344199 15.0711
344299 15.1993
344399 15.2765
344499 15.3632
344599 15.4334
344699 15.4864
344799 15.4807
344899 15.4448
344999 15.3297
345099 15.206
345199 15.1355
345299 15.1369
345399 15.1477
345499 15.1765
345599 15.2709
345699 15.3116
345799 15.3179
345899 15.3337
345999 15.3566
346099 15.3915
346199 15.4069
346299 15.4872
346399 15.6081
346499 15.6139
346599 15.6793
346699 15.7972
346799 15.892
346899 15.9855
346999 16.0663
347099 16.1648
347199 16.2791
347299 16.2975
347399 16.3531
347499 16.4512
347599 16.5601
347699 16.6381
347799 16.6995
347899 16.7341
347999 16.7432
348099 16.7372
348199 16.7633
348299 16.8171
348399 16.7341
348499 16.6505
348599 16.6424
348699 16.6985
348799 16.782
348899 16.9014
348999 16.9955
349099 17.0859
349199 17.0897
349299 16.9669
349399 16.8515
349499 16.7571
349599 16.6219
349699 16.5719
349799 16.6499
349899 16.7073
349999 16.7312
350099 16.8211
350199 16.9231
350299 16.98
350399 17.058
350499 17.1152
350599 17.1959
350699 17.2857
350799 17.3661
350899 17.4687
350999 17.4668
351099 17.3501
351199 17.2961
351299 17.3264
351399 17.3125
351499 17.2436
351599 17.1001
351699 16.9532
351799 16.8139
351899 16.7462
351999 16.713
352099 16.7106
352199 16.7952
352299 16.7754
352399 16.6707
352499 16.5722
352599 16.5713
352699 16.5595
352799 16.6662
352899 16.7208
352999 16.6846
353099 16.6282
353199 16.5061
353299 16.3662
353399 16.2263
353499 16.1722
353599 16.0758
353699 15.9768
353799 15.8461
353899 15.7588
353999 15.6496
354099 15.5476
354199 15.416
354299 15.3364
354399 15.3032
354499 15.2256
354599 15.1102
354699 15.002
354799 14.9026
354899 14.7988
354999 14.7024
355099 14.5926
355199 14.5474
355299 14.6054
355399 14.589
355499 14.4847
355599 14.4429
355699 14.4529
355799 14.3496
355899 14.248
355999 14.1566
356099 14.0566
356199 13.9409
356299 13.8308
356399 13.752
356499 13.7718
356599 13.8499
356699 13.9758
356799 14.1064
356899 14.1317
356999 14.1317
357099 14.1142
357199 14.1748
357299 14.1601
357399 14.0657
357499 13.9565
357599 13.8561
357699 13.7853
357799 13.6797
357899 13.6613
357999 13.6919
358099 13.6696
358199 13.676
358299 13.6696
358399 13.6283
358499 13.5215
358599 13.5075
358699 13.5477
358799 13.5638
358899 13.57
358999 13.5611
359099 13.4802
359199 13.444
359299 13.5141
359399 13.4432
359499 13.3798
359599 13.3167
359699 13.3642
359799 13.4423
359899 13.578
359999 13.6742
360099 13.7462
360199 13.8818
360299 13.9454
360399 13.9059
360499 13.9496
360599 14.0457
360699 14.1785
360799 14.3086
360899 14.4411
360999 14.57
361099 14.6843
361199 14.7681
361299 14.8774
361399 14.9503
361499 14.9251
361599 14.8854
361699 14.8144
361799 14.735
361899 14.6349
361999 14.5728
362099 14.4892
362199 14.4982
362299 14.5303
362399 14.585
362499 14.6194
362599 14.6064
362699 14.4792
362799 14.3641
362899 14.2784
362999 14.2912
363099 14.2985
363199 14.2576
363299 14.1862
363399 14.1663
363499 14.1131
363599 14.0082
363699 13.8968
363799 13.8763
363899 13.8442
363999 13.7468
364099 13.7165
364199 13.6889
364299 13.7217
364399 13.7757
364499 13.754
364599 13.8282
364699 13.8148
364799 13.7002
364899 13.5936
364999 13.4864
365099 13.4267
365199 13.4432
365299 13.4803
365399 13.5415
365499 13.6413
365599 13.6659
365699 13.5675
365799 13.5265
365899 13.4324
365999 13.4404
366099 13.4257
366199 13.3942
366299 13.3339
366399 13.2805
366499 13.2456
366599 13.1339
366699 13.0382
366799 13.037
366899 13.1474
366999 13.2699
367099 13.3639
367199 13.3804
367299 13.4864
367399 13.6282
367499 13.6677
367599 13.5744
367699 13.4846
367799 13.4285
367899 13.4622
367999 13.446
368099 13.4742
368199 13.6117
368299 13.7463
368399 13.8491
368499 13.8637
368599 13.8694
368699 13.8635
368799 13.9513
368899 13.9451
368999 13.9189
369099 13.8351
369199 13.829
369299 13.9053
369399 14.0377
369499 14.1419
369599 14.158
369699 14.2688
369799 14.3194
369899 14.3586
369999 14.3294
370099 14.2947
370199 14.2827
370299 14.2636
370399 14.2193
370499 14.1392
370599 14.1638
370699 14.2897
370799 14.414
370899 14.5037
370999 14.5044
371099 14.5022
371199 14.508
371299 14.4205
371399 14.3292
371499 14.2483
371599 14.2368
371699 14.276
371799 14.3695
371899 14.4782
371999 14.5912
372099 14.6968
372199 14.7077
372299 14.6261
372399 14.5389
372499 14.449
372599 14.3639
372699 14.3634
372799 14.3106
372899 14.1919
372999 14.1218
373099 14.0668
373199 14.0118
373299 13.9577
373399 13.8793
373499 13.7766
373599 13.6668
373699 13.6612
373799 13.7214
373899 13.8396
373999 13.966
374099 14.093
374199 14.2005
374299 14.2712
374399 14.2886
374499 14.3599
374599 14.4614
374699 14.5904
374799 14.6936
374899 14.7837
374999 14.8922
375099 14.9671
375199 15.0897
375299 15.1647
375399 15.2854
375499 15.3837
375599 15.4832
375699 15.5888
375799 15.6131
375899 15.7137
375999 15.835
376099 15.9105
376199 16.0226
376299 15.9505
376399 15.979
376499 16.0583
376599 16.154
376699 16.0681
376799 15.9602
376899 15.9057
376999 15.9673
377099 16.035
377199 16.123
377299 16.2358
377399 16.3475
377499 16.4528
377599 16.5458
377699 16.6241
377799 16.7268
377899 16.8172
377999 16.8222
378099 16.837
378199 16.7098
378299 16.6209
378399 16.5022
378499 16.4129
378599 16.3196
378699 16.2254
378799 16.1471
378899 16.1224
378999 16.1782
379099 16.2457
379199 16.2693
379299 16.3643
379399 16.4196
379499 16.3657
379599 16.2867
379699 16.2593
379799 16.3282
379899 16.4053
379999 16.4834
380099 16.56
380199 16.6108
380299 16.6285
380399 16.6081
380499 16.5424
380599 16.4985
380699 16.4734
380799 16.4702
380899 16.4797
380999 16.5076
381099 16.5623
381199 16.6158
381299 16.6266
381399 16.5752
381499 16.6054
381599 16.5535
381699 16.5154
381799 16.5326
381899 16.5503
381999 16.5046
382099 16.3806
382199 16.2495
382299 16.1353
382399 16.127
382499 16.1582
382599 16.2351
382699 16.3519
382799 16.4078
382899 16.3748
382999 16.3064
383099 16.2148
383199 16.1226
383299 16.0819
383399 15.9691
383499 15.9675
383599 16.0353
383699 16.1447
383799 16.2547
383899 16.3032
383999 16.2669
384099 16.217
384199 16.272
384299 16.3487
384399 16.2795
384499 16.2007
384599 16.0946
384699 15.9739
384799 15.871
384899 15.7506
384999 15.6259
385099 15.5137
385199 15.3861
385299 15.2512
385399 15.1308
385499 15.0175
385599 14.9097
385699 14.8135
385799 14.766
385899 14.6943
385999 14.638
386099 14.5585
386199 14.4462
386299 14.3847
386399 14.2701
386499 14.1493
386599 14.0271
386699 13.9369
386799 13.8635
386899 13.7887
386999 13.8129
387099 13.8334
387199 13.7648
387299 13.7614
387399 13.8659
387499 13.9282
387599 14.0299
387699 14.1358
387799 14.2169
387899 14.2768
387999 14.346
388099 14.4511
388199 14.5821
388299 14.6361
388399 14.6899
388499 14.756
388599 14.847
388699 14.893
388799 14.9104
388899 14.9595
388999 14.9694
389099 14.9508
389199 14.9972
389299 14.9927
389399 14.9918
389499 14.9168
389599 14.8475
389699 14.7351
389799 14.6802
389899 14.6736
389999 14.617
390099 14.7022
390199 14.822
390299 14.9137
390399 14.8788
390499 14.8091
390599 14.6912
390699 14.5651
390799 14.4471
390899 14.3567
390999 14.2428
391099 14.2009
391199 14.1823
391299 14.2989
391399 14.434
391499 14.513
391599 14.6285
391699 14.7438
391799 14.8255
391899 14.8521
391999 14.9116
392099 14.9069
392199 14.8394
392299 14.7602
392399 14.756
392499 14.8637
392599 14.9875
392699 15.0755
392799 15.0615
392899 14.9757
392999 14.8503
393099 14.7714
393199 14.7418
393299 14.6683
393399 14.5807
393499 14.4777
393599 14.3858
393699 14.3404
393799 14.3051
393899 14.3645
393999 14.483
394099 14.5684
394199 14.5169
394299 14.4039
394399 14.3024
394499 14.2374
394599 14.2597
394699 14.292
394799 14.3085
394899 14.3787
394999 14.4089
395099 14.4031
395199 14.3963
395299 14.3858
395399 14.3353
395499 14.2573
395599 14.2795
395699 14.2713
395799 14.2927
395899 14.3178
395999 14.3177
396099 14.289
396199 14.2761
396299 14.3972
396399 14.4617
396499 14.5341
396599 14.63
396699 14.7068
396799 14.7774
396899 14.7369
396999 14.6318
397099 14.5677
397199 14.5073
397299 14.5124
397399 14.4293
397499 14.3671
397599 14.4048
397699 14.4488
397799 14.3906
397899 14.3374
397999 14.2405
398099 14.1249
398199 14.0076
398299 13.9088
398399 13.8262
398499 13.7699
398599 13.6786
398699 13.5995
398799 13.5563
398899 13.5983
398999 13.6367
399099 13.7059
399199 13.7487
399299 13.8712
399399 13.9656
399499 14.0587
399599 14.0928
399699 14.1839
399799 14.2563
399899 14.2881
399999 14.2784
400099 14.1732
400199 14.1659
400299 14.0745
400399 14.0191
400499 13.9124
400599 13.9092
400699 13.9619
400799 13.9828
400899 13.9554
400999 13.8622
401099 13.8064
401199 13.795
401299 13.8035
401399 13.8276
401499 13.8934
401599 13.9295
401699 14.0249
401799 14.1348
401899 14.1436
401999 14.07
402099 14.0361
402199 14.0737
402299 14.1967
402399 14.3404
402499 14.4669
402599 14.5834
402699 14.6825
402799 14.8047
402899 14.904
402999 15.0322
403099 15.0915
403199 15.0765
403299 15.1398
403399 15.1986
403499 15.2967
403599 15.4131
403699 15.4473
403799 15.4394
403899 15.3642
403999 15.2833
404099 15.1837
404199 15.0753
404299 14.9755
404399 14.9515
404499 14.9459
404599 14.9293
404699 14.8443
404799 14.7346
404899 14.6736
404999 14.6415
405099 14.5237
405199 14.4445
405299 14.4326
405399 14.4475
405499 14.499
405599 14.4912
405699 14.4029
405799 14.3716
405899 14.3473
405999 14.3143
406099 14.362
406199 14.3178
406299 14.261
406399 14.1932
406499 14.0959
406599 14.1101
406699 14.1994
406799 14.2803
406899 14.2863
406999 14.2473
407099 14.2303
407199 14.1921
407299 14.2984
407399 14.2997
407499 14.2397
407599 14.3073
407699 14.3823
407799 14.5035
407899 14.5699
407999 14.6429
408099 14.7519
408199 14.8771
408299 14.9977
408399 15.0762
408499 15.1567
408599 15.2501
408699 15.2692
408799 15.2398
408899 15.1647
408999 15.1162
409099 15.0955
409199 15.0227
409299 14.9703
409399 14.9323
409499 14.9213
409599 15.0041
409699 15.1157
409799 15.2008
409899 15.2508
409999 15.2588
410099 15.2818
410199 15.3664
410299 15.3291
410399 15.2869
410499 15.3094
410599 15.3597
410699 15.4269
410799 15.4315
410899 15.386
410999 15.3942
411099 15.3549
411199 15.2365
411299 15.1358
411399 15.053
411499 14.9476
411599 14.8151
411699 14.6892
411799 14.5828
411899 14.5222
411999 14.4753
412099 14.4062
412199 14.3066
412299 14.2296
412399 14.1693
412499 14.0519
412599 13.9511
412699 13.8633
412799 13.7902
412899 13.7636
412999 13.6776
413099 13.5618
413199 13.4918
413299 13.4174
413399 13.3707
413499 13.4178
413599 13.4893
413699 13.5526
413799 13.6059
413899 13.701
413999 13.8054
414099 13.9334
414199 13.952
414299 13.9552
414399 13.9388
414499 14.0215
414599 14.1126
414699 14.2369
414799 14.2758
414899 14.3071
414999 14.3819
415099 14.4668
415199 14.5978
415299 14.7244
415399 14.8434
415499 14.9611
415599 15.0276
415699 14.9243
415799 14.84
415899 14.714
415999 14.5833
416099 14.4777
416199 14.409
416299 14.45
416399 14.578
416499 14.6982
416599 14.8158
416699 14.9264
416799 15.0459
416899 15.0347
416999 15.045
417099 15.1434
417199 15.2199
417299 15.3438
417399 15.3787
417499 15.4926
417599 15.5974
417699 15.7024
417799 15.7873
417899 15.8833
417999 15.964
418099 16.0553
418199 16.143
418299 16.0997
418399 16.2003
418499 16.2876
418599 16.3389
418699 16.3189
418799 16.2438
418899 16.1308
418999 16.0335
419099 15.9452
419199 15.8167
419299 15.7944
419399 15.9032
419499 16.0158
419599 16.1202
419699 16.1628
419799 16.2106
419899 16.2993
419999 16.3375
420099 16.3269
420199 16.4068
420299 16.496
420399 16.5783
420499 16.616
420599 16.5894
420699 16.6608
420799 16.7701
420899 16.7866
420999 16.7774
421099 16.7712
421199 16.8045
421299 16.8988
421399 16.9495
421499 16.955
421599 16.8627
421699 16.7502
421799 16.6118
421899 16.5348
421999 16.4072
422099 16.3482
422199 16.237
422299 16.1471
422399 16.2315
422499 16.2663
422599 16.1697
422699 16.0687
422799 15.9617
422899 15.8664
422999 15.7426
423099 15.7998
423199 15.8722
423299 15.9576
423399 16.0228
423499 16.1234
423599 16.2293
423699 16.2468
423799 16.2472
423899 16.2242
423999 16.267
424099 16.3576
424199 16.4386
424299 16.5353
424399 16.4854
424499 16.339
424599 16.2101
424699 16.0845
424799 16.1345
424899 16.2167
424999 16.1416
425099 16.0937
425199 16.0854
425299 16.0865
425399 16.1315
425499 16.0775
425599 16.0182
425699 15.935
425799 15.901
425899 15.8067
425999 15.6979
426099 15.5793
426199 15.5346
426299 15.6071
426399 15.6874
426499 15.7838
426599 15.9
426699 16.004
426799 16.1144
426899 16.1927
426999 16.237
427099 16.2322
427199 16.2852
427299 16.3751
427399 16.3998
427499 16.4181
427599 16.4081
427699 16.3287
427799 16.1982
427899 16.0924
427999 16.0041
428099 15.9013
428199 15.8185
428299 15.824
428399 15.7881
428499 15.7717
428599 15.7454
428699 15.6135
428799 15.5735
428899 15.573
428999 15.4805
429099 15.4139
429199 15.4586
429299 15.4908
429399 15.4576
429499 15.5023
429599 15.5321
429699 15.526
429799 15.4992
429899 15.4491
429999 15.3837
430099 15.3097
430199 15.3177
430299 15.4343
430399 15.5484
430499 15.6185
430599 15.5687
430699 15.5202
430799 15.5313
430899 15.6144
430999 15.6829
431099 15.7877
431199 15.8622
431299 15.9319
431399 16.0135
431499 16.0857
431599 16.2035
431699 16.2909
431799 16.3867
431899 16.4889
431999 16.602
432099 16.6843
432199 16.7538
432299 16.7536
432399 16.7328
432499 16.6881
432599 16.5835
432699 16.4546
432799 16.3266
432899 16.2036
432999 16.0796
433099 15.9469
433199 15.8747
433299 15.8805
433399 15.9249
433499 15.9302
433599 15.9418
433699 15.9335
433799 15.9819
433899 16.0593
433999 16.1363
434099 16.1961
434199 16.2709
434299 16.2974
434399 16.2477
434499 16.2274
434599 16.2544
434699 16.2738
434799 16.3469
434899 16.4446
434999 16.513
435099 16.5877
435199 16.6628
435299 16.7177
435399 16.7888
435499 16.8007
435599 16.8068
435699 16.779
435799 16.6978
435899 16.768
435999 16.7841
436099 16.713
436199 16.6032
436299 16.5439
436399 16.432
436499 16.3194
436599 16.2208
436699 16.0966
436799 16.0094
436899 15.8851
436999 15.8136
437099 15.6901
437199 15.585
437299 15.5709
437399 15.4927
437499 15.3556
437599 15.2345
437699 15.1349
437799 15.0181
437899 14.906
437999 14.815
438099 14.718
438199 14.6158
438299 14.5534
438399 14.4863
438499 14.4239
438599 14.34
438699 14.2685
438799 14.1818
438899 14.1298
438999 14.0519
439099 14.0323
439199 14.0027
439299 13.9405
439399 13.8596
439499 13.7746
439599 13.6698
439699 13.5796
439799 13.5217
439899 13.4846
439999 13.3847
440099 13.3599
440199 13.3123
440299 13.2199
440399 13.133
440499 13.0504
440599 13.0917
440699 13.2004
440799 13.2878
440899 13.3564
440999 13.3622
441099 13.2809
441199 13.2038
441299 13.1236
441399 13.1159
441499 13.1668
441599 13.134
441699 13.0753
441799 12.9755
441899 12.9494
441999 12.892
442099 12.8419
442199 12.8278
442299 12.9001
442399 12.9047
442499 12.8263
442599 12.7263
442699 12.651
442799 12.6061
442899 12.6802
442999 12.7649
443099 12.7375
443199 12.6302
443299 12.53
443399 12.5312
443499 12.5759
443599 12.5446
443699 12.4999
443799 12.4296
443899 12.3338
443999 12.2717
444099 12.1806
444199 12.1109
444299 12.0099
444399 11.9148
444499 11.8295
444599 11.7673
444699 11.7538
444799 11.6936
444899 11.5994
444999 11.5163
445099 11.4572
445199 11.3931
445299 11.3384
445399 11.2816
445499 11.2552
445599 11.3288
445699 11.4777
445799 11.6253
445899 11.7795
445999 11.9095
446099 12.0073
446199 12.0293
446299 12.0527
446399 12.0842
446499 12.0626
446599 12.08
446699 12.0316
446799 11.9751
446899 11.9227
446999 11.9662
447099 12.1103
447199 12.2401
447299 12.3805
447399 12.5156
447499 12.6655
447599 12.7636
447699 12.8944
447799 12.9972
447899 13.0981
447999 13.2371
448099 13.3457
448199 13.4164
448299 13.534
448399 13.6804
448499 13.7963
448599 13.8228
448699 13.9409
448799 14.0831
448899 14.1235
448999 14.1426
449099 14.0637
449199 13.9796
449299 13.896
449399 13.8596
449499 13.8865
449599 14.0275
449699 14.157
449799 14.2839
449899 14.3991
449999 14.4855
450099 14.5076
450199 14.5998
450299 14.7104
450399 14.766
450499 14.774
450599 14.8144
450699 14.8959
450799 15.0249
450899 15.0415
450999 14.9853
451099 14.8815
451199 14.7852
451299 14.7819
451399 14.877
451499 14.9303
451599 14.9779
451699 14.8743
451799 14.8486
451899 14.8208
451999 14.7695
452099 14.6414
452199 14.5213
452299 14.416
452399 14.3137
452499 14.2225
452599 14.2155
452699 14.2645
452799 14.2455
452899 14.2895
452999 14.3243
453099 14.4063
453199 14.5003
453299 14.6259
453399 14.6324
453499 14.5424
453599 14.4575
453699 14.3571
453799 14.3358
453899 14.3905
453999 14.4637
454099 14.5026
454199 14.5565
454299 14.5852
454399 14.4816
454499 14.4499
454599 14.4463
454699 14.5628
454799 14.6877
454899 14.7874
454999 14.8878
455099 14.9263
455199 15.0207
455299 15.1257
455399 15.1752
455499 15.2585
455599 15.3736
455699 15.4692
455799 15.5635
455899 15.6111
455999 15.5401
456099 15.5264
456199 15.4458
456299 15.3276
456399 15.1939
456499 15.0757
456599 14.9713
456699 14.9012
456799 14.9047
456899 14.8487
456999 14.7295
457099 14.6044
457199 14.4969
457299 14.4717
457399 14.5148
457499 14.4805
457599 14.5544
457699 14.6317
457799 14.7036
457899 14.7997
457999 14.9242
458099 15.0526
458199 15.1482
458299 15.2492
458399 15.2458
458499 15.3112
458599 15.4104
458699 15.492
458799 15.4662
458899 15.5271
458999 15.5857
459099 15.546
459199 15.5212
459299 15.4964
459399 15.501
459499 15.5544
459599 15.5858
459699 15.5396
459799 15.4921
459899 15.3739
459999 15.2536
460099 15.1625
460199 15.0547
460299 14.9586
460399 14.902
460499 14.8652
460599 14.9321
460699 15.0528
460799 15.1759
460899 15.3063
460999 15.4231
461099 15.4543
461199 15.5279
461299 15.637
461399 15.6266
461499 15.5048
461599 15.4391
461699 15.3139
461799 15.2489
461899 15.1905
461999 15.2862
462099 15.3983
462199 15.5302
462299 15.6453
462399 15.7526
462499 15.8543
462599 15.951
462699 15.9899
462799 15.8905
462899 15.7551
462999 15.6722
463099 15.6143
463199 15.5059
463299 15.4201
463399 15.3145
463499 15.253
463599 15.1553
463699 15.0958
463799 15.0782
463899 15.1302
463999 15.1048
464099 15.1122
464199 15.1475
464299 15.1516
464399 15.1182
464499 15.0212
464599 14.944
464699 14.8691
464799 14.7993
464899 14.6875
464999 14.6394
465099 14.7181
465199 14.6551
465299 14.6755
465399 14.743
465499 14.8579
465599 14.9171
465699 14.9488
465799 14.969
465899 15.0615
465999 15.1657
466099 15.2979
466199 15.331
466299 15.3629
466399 15.37
466499 15.2607
466599 15.1429
466699 15.0605
466799 15.0655
466899 15.0354
466999 15.0769
467099 15.0137
467199 14.9202
467299 14.8973
467399 14.7709
467499 14.6556
467599 14.58
467699 14.4946
467799 14.3674
467899 14.2865
467999 14.2538
468099 14.2531
468199 14.3202
468299 14.4013
468399 14.4556
468499 14.5567
468599 14.6887
468699 14.7747
468799 14.7418
468899 14.6441
468999 14.6292
469099 14.709
469199 14.7222
469299 14.6717
469399 14.6326
469499 14.5139
469599 14.4984
469699 14.617
469799 14.7238
469899 14.8116
469999 14.8917
470099 14.9284
470199 14.9243
470299 14.9041
470399 14.88
470499 14.904
470599 15.0174
470699 15.047
470799 15.1264
470899 15.1468
470999 15.1984
471099 15.3015
471199 15.3237
471299 15.2295
471399 15.1268
471499 15.1361
471599 15.2376
471699 15.3045
471799 15.2246
471899 15.1338
471999 15.1484
472099 15.162
472199 15.2197
472299 15.1963
472399 15.1559
472499 15.1121
472599 15.1557
472699 15.0938
472799 15.0527
472899 15.1437
472999 15.2581
473099 15.3573
473199 15.4637
473299 15.5818
473399 15.5981
473499 15.5396
473599 15.4615
473699 15.3624
473799 15.3353
473899 15.4188
473999 15.5195
474099 15.5919
474199 15.6117
474299 15.6053
474399 15.5041
474499 15.428
474599 15.2965
474699 15.1938
474799 15.1155
474899 14.9917
474999 14.8797
475099 14.7603
475199 14.6604
475299 14.7073
475399 14.8159
475499 14.9309
475599 15.044
475699 15.0666
475799 15.0889
475899 15.1305
475999 15.2059
476099 15.2764
476199 15.3714
476299 15.4839
476399 15.4968
476499 15.5065
476599 15.5758
476699 15.6475
476799 15.755
476899 15.8211
476999 15.9131
477099 15.9911
477199 16.0862
477299 16.1661
477399 16.2383
477499 16.3581
477599 16.4526
477699 16.4809
477799 16.5674
477899 16.6429
477999 16.6458
478099 16.6498
478199 16.6616
478299 16.6697
478399 16.6304
478499 16.5811
478599 16.4318
478699 16.2987
478799 16.1651
478899 16.0787
478999 16.0127
479099 15.9411
479199 15.8147
479299 15.6833
479399 15.5672
479499 15.4416
479599 15.3116
479699 15.2067
479799 15.0837
479899 14.955
479999 14.8284
480099 14.7546
480199 14.6623
480299 14.5822
480399 14.664
480499 14.7649
480599 14.8571
480699 14.896
480799 15.0184
480899 14.9591
480999 14.8728
481099 14.8511
481199 14.9439
481299 15.0371
481399 15.0969
481499 15.1627
481599 15.2755
481699 15.3681
481799 15.4509
481899 15.4521
481999 15.5344
482099 15.5882
482199 15.6934
482299 15.78
482399 15.8921
482499 15.9719
482599 16.0066
482699 16.0308
482799 16.0459
482899 16.1558
482999 16.2569
483099 16.3658
483199 16.4753
483299 16.5524
483399 16.5761
483499 16.66
483599 16.6322
483699 16.6125
483799 16.6862
483899 16.7337
483999 16.8122
484099 16.9148
484199 16.9183
484299 16.7786
484399 16.6854
484499 16.5529
484599 16.4111
484699 16.2769
484799 16.1814
484899 16.0537
484999 15.946
485099 15.8428
485199 15.7073
485299 15.5834
485399 15.5935
485499 15.6436
485599 15.6842
485699 15.7359
485799 15.8107
485899 15.8865
485999 15.986
486099 16.0895
486199 16.1969
486299 16.3102
486399 16.3759
486499 16.4685
486599 16.5176
486699 16.6199
486799 16.6753
486899 16.5737
486999 16.5442
487099 16.4899
487199 16.4442
487299 16.4267
487399 16.3755
487499 16.2764
487599 16.1624
487699 16.0873
487799 15.963
487899 15.8284
487999 15.7023
488099 15.6264
488199 15.5023
488299 15.4807
488399 15.4914
488499 15.4737
488599 15.3604
488699 15.2238
488799 15.1
488899 14.9781
488999 14.933
489099 14.929
489199 14.8636
489299 14.7407
489399 14.633
489499 14.6173
489599 14.6858
489699 14.7675
489799 14.8919
489899 14.9846
489999 15.0172
490099 15.0137
490199 14.9712
490299 14.9767
490399 14.9215
490499 14.8083
490599 14.6825
490699 14.581
490799 14.4642
490899 14.3427
490999 14.2372
491099 14.1188
491199 14.0683
491299 14.0442
491399 14.0623
491499 14.0847
491599 14.0436
491699 14.0452
491799 14.0946
491899 14.1932
491999 14.2753
492099 14.3443
492199 14.4654
492299 14.5426
492399 14.6248
492499 14.7611
492599 14.8536
492699 14.9002
492799 14.9963
492899 15.0969
492999 15.1393
493099 15.1437
493199 15.2134
493299 15.2657
493399 15.2396
493499 15.1673
493599 15.1184
493699 14.9889
493799 14.9324
493899 14.9251
493999 14.9423
494099 15.0563
494199 15.1597
494299 15.2285
494399 15.2777
494499 15.3018
494599 15.2309
494699 15.1891
494799 15.1376
494899 15.0295
494999 14.9295
495099 14.8306
495199 14.7413
495299 14.6787
495399 14.6247
495499 14.6424
495599 14.6982
495699 14.7454
495799 14.7322
495899 14.7022
495999 14.589
496099 14.5432
496199 14.6119
496299 14.5635
496399 14.494
496499 14.3923
496599 14.2983
496699 14.2283
496799 14.1366
496899 14.0743
496999 13.9832
497099 13.8793
497199 13.8457
497299 13.8613
497399 13.8097
497499 13.7773
497599 13.7453
497699 13.8527
497799 13.9877
497899 14.111
497999 14.1836
498099 14.214
498199 14.135
498299 14.0163
498399 13.932
498499 13.927
498599 13.8304
498699 13.7391
498799 13.6813
498899 13.5749
498999 13.5061
499099 13.516
499199 13.5549
499299 13.5747
499399 13.5315
499499 13.5016
499599 13.6101
499699 13.6504
499799 13.7079
499899 13.7538
499999 13.8634
500099 13.9348
500199 14.0355
500299 14.1333
500399 14.2458
500499 14.3701
500599 14.4467
500699 14.564
500799 14.6685
500899 14.801
500999 14.882
501099 14.9749
501199 15.0652
501299 15.1822
501399 15.2349
501499 15.3345
501599 15.2307
501699 15.1452
501799 15.0535
501899 14.9798
501999 14.9562
502099 14.8386
502199 14.75
502299 14.7046
502399 14.6646
502499 14.6616
502599 14.7348
502699 14.8392
502799 14.9288
502899 15.0359
502999 15.069
503099 15.0588
503199 15.0495
503299 15.0379
503399 15.0714
503499 15.1978
503599 15.3228
503699 15.4371
503799 15.5452
503899 15.5471
503999 15.5508
504099 15.6612
504199 15.6961
504299 15.6132
504399 15.6459
504499 15.6066
504599 15.5041
504699 15.3798
504799 15.2549
504899 15.2067
504999 15.207
505099 15.0979
505199 14.9838
505299 14.8905
505399 14.7799
505499 14.6872
505599 14.5624
505699 14.45
505799 14.3274
505899 14.2503
505999 14.1552
506099 14.1899
506199 14.1559
506299 14.0435
506399 13.9898
506499 13.9283
506599 13.9432
506699 13.9998
506799 14.0557
506899 14.0784
506999 14.1904
507099 14.1934
507199 14.1015
507299 14.0014
507399 13.9293
507499 13.8803
507599 13.8103
507699 13.7405
507799 13.6251
507899 13.5156
507999 13.4495
508099 13.3529
508199 13.3157
508299 13.3194
508399 13.4204
508499 13.5274
508599 13.6455
508699 13.7827
508799 13.8614
508899 13.9057
508999 14.039
509099 14.1704
509199 14.2688
509299 14.3916
509399 14.4872
509499 14.512
509599 14.5078
509699 14.3959
509799 14.2797
509899 14.1924
509999 14.1381
510099 14.192
510199 14.2979
510299 14.3456
510399 14.2997
510499 14.2476
510599 14.15
510699 14.1387
510799 14.2212
510899 14.3359
510999 14.415
511099 14.4056
511199 14.3661
511299 14.2866
511399 14.1971
511499 14.2715
511599 14.38
511699 14.5055
511799 14.5625
511899 14.491
511999 14.4239
512099 14.3049
512199 14.2183
512299 14.1431
512399 14.0325
512499 14.0455
512599 14.1819
512699 14.2326
512799 14.1519
512899 14.0657
512999 13.9706
513099 13.8908
513199 13.8303
513299 13.7233
513399 13.6237
513499 13.6119
513599 13.687
513699 13.6749
513799 13.576
513899 13.5121
513999 13.3999
514099 13.351
514199 13.2502
514299 13.1499
514399 13.1874
514499 13.2684
514599 13.321
514699 13.3809
514799 13.5134
514899 13.6616
514999 13.7777
515099 13.8649
515199 13.8399
515299 13.76
515399 13.6704
515499 13.6061
515599 13.5785
515699 13.5724
515799 13.6087
515899 13.6329
515999 13.7371
516099 13.827
516199 13.9023
516299 13.8814
516399 13.9173
516499 13.991
516599 14.0705
516699 14.1066
516799 14.04
516899 13.9856
516999 14.0374
517099 14.0087
517199 13.9504
517299 13.8411
517399 13.7529
517499 13.6701
517599 13.6098
517699 13.503
517799 13.4959
517899 13.4372
517999 13.3245
518099 13.2186
518199 13.1114
518299 13.0231
518399 12.9352
518499 12.8411
518599 12.792
518699 12.7632
518799 12.7912
518899 12.8186
518999 12.9372
519099 13.0855
519199 13.1995
519299 13.2772
519399 13.4126
519499 13.5
519599 13.4838
519699 13.4355
519799 13.3566
519899 13.2903
519999 13.2062
520099 13.0956
520199 12.9861
520299 12.9719
520399 13.0168
520499 13.1386
520599 13.1805
520699 13.2643
520799 13.2927
520899 13.3466
520999 13.467
521099 13.5805
521199 13.666
521299 13.567
521399 13.5691
521499 13.6843
521599 13.7871
521699 13.9137
521799 14.0219
521899 14.131
521999 14.2547
522099 14.3281
522199 14.3843
522299 14.4029
522399 14.4258
522499 14.4478
522599 14.4473
522699 14.472
522799 14.5186
522899 14.6511
522999 14.7651
523099 14.874
523199 14.9803
523299 15.0582
523399 15.0407
523499 14.9788
523599 14.9904
523699 14.9858
523799 14.9032
523899 14.7895
523999 14.7124
524099 14.7437
524199 14.8007
524299 14.8567
524399 14.8074
524499 14.7002
524599 14.6232
524699 14.5188
524799 14.4285
524899 14.3319
524999 14.3273
525099 14.4322
525199 14.5583
525299 14.6733
525399 14.7872
525499 14.8443
525599 14.7983
525699 14.7203
525799 14.6169
525899 14.5166
525999 14.5342
526099 14.4993
526199 14.4017
526299 14.3522
526399 14.3226
526499 14.2816
526599 14.2887
526699 14.2026
526799 14.0917
526899 14.0322
526999 13.925
527099 13.8166
527199 13.6959
527299 13.6539
527399 13.6564
527499 13.6202
527599 13.5383
527699 13.4259
527799 13.3367
527899 13.3589
527999 13.4639
528099 13.4973
528199 13.5955
528299 13.6331
528399 13.7054
528499 13.823
528599 13.8812
528699 13.9922
528799 14.0907
528899 14.2288
528999 14.2893
529099 14.2287
529199 14.2418
529299 14.232
529399 14.3052
529499 14.4095
529599 14.4981
529699 14.5781
529799 14.6718
529899 14.7805
529999 14.8796
530099 14.9338
530199 15.0146
530299 15.0653
530399 15.0872
530499 15.0794
530599 15.0106
530699 14.9022
530799 14.7949
530899 14.7728
530999 14.721
531099 14.6076
531199 14.4985
531299 14.3752
531399 14.3335
531499 14.2698
531599 14.1532
531699 14.1101
531799 14.1119
531899 14.1825
531999 14.2541
532099 14.2847
532199 14.3232
532299 14.2764
532399 14.1764
532499 14.0546
532599 13.9907
532699 13.8951
532799 13.8271
532899 13.8848
532999 13.9361
533099 13.9546
533199 13.9721
533299 13.9593
533399 13.9123
533499 13.8385
533599 13.8677
533699 13.9543
533799 14.0867
533899 14.2056
533999 14.3096
534099 14.3973
534199 14.3314
534299 14.2232
534399 14.1724
534499 14.1364
534599 14.1656
534699 14.2825
534799 14.3963
534899 14.5184
534999 14.504
535099 14.4847
535199 14.4992
535299 14.4997
535399 14.5582
535499 14.5834
535599 14.6671
535699 14.773
535799 14.9011
535899 15.0193
535999 15.1203
536099 15.1893
536199 15.2036
536299 15.2571
536399 15.3685
536499 15.4287
536599 15.4802
536699 15.533
536799 15.5119
536899 15.4767
536999 15.3728
537099 15.2654
537199 15.1303
537299 15.0164
537399 15.0689
537499 15.1772
537599 15.2524
537699 15.3061
537799 15.381
537899 15.4969
537999 15.4825
538099 15.4395
538199 15.3607
538299 15.2533
538399 15.2494
538499 15.1903
538599 15.1815
538699 15.1587
538799 15.1761
538899 15.1745
538999 15.0732
539099 15.0395
539199 15.0904
539299 15.2152
539399 15.2493
539499 15.3142
539599 15.3015
539699 15.2137
539799 15.1193
539899 14.9953
539999 14.8818
540099 14.7552
540199 14.6521
540299 14.5449
540399 14.4544
540499 14.3981
540599 14.3915
540699 14.2814
540799 14.195
540899 14.0935
540999 13.9831
541099 13.8813
541199 13.7664
541299 13.6625
541399 13.6921
541499 13.7499
541599 13.8848
541699 13.9923
541799 14.0423
541899 14.0217
541999 13.9084
542099 13.8782
542199 13.79
542299 13.6687
542399 13.5899
542499 13.4979
542599 13.3935
542699 13.315
542799 13.2766
542899 13.2635
542999 13.2534
543099 13.3144
543199 13.3872
543299 13.437
543399 13.4905
543499 13.5839
543599 13.6015
543699 13.5365
543799 13.4342
543899 13.4097
543999 13.3703
544099 13.4056
544199 13.4785
544299 13.5859
544399 13.6853
544499 13.643
544599 13.6706
544699 13.6924
544799 13.6882
544899 13.6477
544999 13.6393
545099 13.6966
545199 13.7747
545299 13.7989
545399 13.8419
545499 13.9798
545599 14.1117
545699 14.2401
545799 14.3331
545899 14.4076
545999 14.5233
546099 14.542
546199 14.553
546299 14.6394
546399 14.7294
546499 14.805
546599 14.8942
546699 14.8964
546799 14.8192
546899 14.7955
546999 14.7971
547099 14.7672
547199 14.874
547299 14.9726
547399 14.9524
547499 14.8271
547599 14.734
547699 14.7782
547799 14.7752
547899 14.656
547999 14.5507
548099 14.4403
548199 14.3863
548299 14.3865
548399 14.3036
548499 14.1965
548599 14.0813
548699 13.9933
548799 13.9282
548899 13.8187
548999 13.7096
549099 13.606
549199 13.4931
549299 13.385
549399 13.3275
549499 13.3264
549599 13.4613
549699 13.5986
549799 13.729
549899 13.8657
549999 13.9732
550099 13.9999
550199 13.9968
550299 14.1051
550399 14.1728
550499 14.2588
550599 14.3093
550699 14.2687
550799 14.2407
550899 14.1688
550999 14.1721
551099 14.2485
551199 14.3705
551299 14.5052
551399 14.6363
551499 14.7693
551599 14.8731
551699 14.9302
551799 14.9815
551899 15.0476
551999 15.1206
552099 15.179
552199 15.2173
552299 15.2726
552399 15.3455
552499 15.3857
552599 15.3836
552699 15.3799
552799 15.3606
552899 15.3337
552999 15.3546
553099 15.3507
553199 15.2462
553299 15.1191
553399 15.1327
553499 15.2215
553599 15.3071
553699 15.3979
553799 15.4587
553899 15.5167
553999 15.5136
554099 15.4709
554199 15.3836
554299 15.3075
554399 15.2115
554499 15.109
554599 15.1366
554699 15.2303
554799 15.2874
554899 15.3855
554999 15.3797
555099 15.345
555199 15.382
555299 15.45
555399 15.458
555499 15.4962
555599 15.4969
555699 15.5418
555799 15.623
555899 15.7273
555999 15.7618
556099 15.6811
556199 15.5422
556299 15.4271
556399 15.3425
556499 15.2875
556599 15.2754
556699 15.188
556799 15.1922
556899 15.2717
556999 15.348
557099 15.3578
557199 15.3381
557299 15.3008
557399 15.2919
557499 15.367
557599 15.468
557699 15.4792
557799 15.5145
557899 15.5987
557999 15.6746
558099 15.6643
558199 15.6947
558299 15.7895
558399 15.8921
558499 16.0073
558599 16.056
558699 16.139
558799 16.1054
558899 16.0155
558999 15.959
559099 15.833
559199 15.7469
559299 15.6358
559399 15.5074
559499 15.4563
559599 15.3798
559699 15.2708
559799 15.1603
559899 15.0314
559999 14.9292
560099 14.8276
560199 14.7168
560299 14.7013
560399 14.6524
560499 14.6718
560599 14.765
560699 14.8037
560799 14.8124
560899 14.7394
560999 14.618
561099 14.4961
561199 14.4503
561299 14.5522
561399 14.6043
561499 14.6798
561599 14.7952
561699 14.9069
561799 15.0228
561899 15.1042
561999 15.2097
562099 15.2837
562199 15.297
562299 15.2858
562399 15.304
562499 15.3247
562599 15.3144
562699 15.3077
562799 15.3956
562899 15.5108
562999 15.6152
563099 15.7118
563199 15.7651
563299 15.8072
563399 15.8674
563499 15.9645
563599 15.9654
563699 15.8642
563799 15.7756
563899 15.7968
563999 15.8789
564099 15.956
564199 16.0756
564299 16.1354
564399 16.2169
564499 16.2908
564599 16.3257
564699 16.2182
564799 16.1378
564899 16.1262
564999 16.2344
565099 16.2642
565199 16.2823
565299 16.2198
565399 16.2516
565499 16.3443
565599 16.3409
565699 16.2564
565799 16.1242
565899 15.9945
565999 15.8734
566099 15.7703
566199 15.6945
566299 15.5743
566399 15.4918
566499 15.441
566599 15.5121
566699 15.6135
566799 15.6569
566899 15.6586
566999 15.6843
567099 15.6752
567199 15.6911
567299 15.7316
567399 15.6947
567499 15.7277
567599 15.8164
567699 15.9077
567799 16.0259
567899 16.1301
567999 16.1249
568099 16.0481
568199 16.0329
568299 15.98
568399 15.9937
568499 16.0107
568599 16.0802
568699 16.1514
568799 16.2526
568899 16.3506
568999 16.4378
569099 16.5115
569199 16.5202
569299 16.55
569399 16.5045
569499 16.4642
569599 16.432
569699 16.4083
569799 16.2943
569899 16.1865
569999 16.1081
570099 16.0143
570199 15.9442
570299 15.8039
570399 15.7001
570499 15.596
570599 15.4916
570699 15.3901
570799 15.3288
570899 15.3405
570999 15.2966
571099 15.2136
571199 15.1516
571299 15.035
571399 14.9211
571499 14.7984
571599 14.6923
571699 14.6452
571799 14.5709
571899 14.4982
571999 14.5215
572099 14.6369
572199 14.7533
572299 14.8002
572399 14.9085
572499 15.0395
572599 15.0585
572699 15.0419
572799 15.117
572899 15.2045
572999 15.279
573099 15.2594
573199 15.2065
573299 15.076
573399 14.9865
573499 14.9034
573599 14.8937
573699 14.9929
573799 15.0828
573899 15.0113
573999 14.9397
574099 14.8883
574199 14.7981
574299 14.7443
574399 14.7967
574499 14.8555
574599 14.9641
574699 15.0836
574799 15.2008
574899 15.2943
574999 15.39
575099 15.4482
575199 15.4332
575299 15.357
575399 15.33
575499 15.2186
575599 15.1712
575699 15.1274
575799 15.0615
575899 14.9606
575999 14.8554
576099 14.8011
576199 14.8211
576299 14.7054
576399 14.5965
576499 14.4863
576599 14.3615
576699 14.2997
576799 14.3327
576899 14.3461
576999 14.2464
577099 14.1324
577199 14.0364
577299 13.9607
577399 13.9864
577499 14.0731
577599 14.0486
577699 14.0934
577799 14.0689
577899 13.9773
577999 13.8903
578099 13.8273
578199 13.8571
578299 13.9253
578399 13.9911
578499 14.087
578599 14.1594
578699 14.2469
578799 14.3529
578899 14.4523
578999 14.5424
579099 14.6163
579199 14.706
579299 14.7725
579399 14.7602
579499 14.7049
579599 14.6349
579699 14.6661
579799 14.6567
579899 14.6064
579999 14.5529
580099 14.5043
580199 14.3769
580299 14.2683
580399 14.1664
580499 14.1005
580599 13.9887
580699 13.8943
580799 13.7917
580899 13.7334
580999 13.7572
581099 13.8129
581199 13.9374
581299 14.0237
581399 14.056
581499 14.0429
581599 14.0912
581699 14.1269
581799 14.0458
581899 13.9225
581999 13.8705
582099 13.7689
582199 13.7094
582299 13.7436
582399 13.785
582499 13.8942
582599 13.9917
582699 14.0909
582799 14.1483
582899 14.2648
582999 14.2582
583099 14.1439
583199 14.1047
583299 14.0174
583399 13.9933
583499 14.0717
583599 14.1889
583699 14.1387
583799 14.0338
583899 13.9527
583999 13.9059
584099 13.96
584199 14.0678
584299 14.1586
584399 14.0828
584499 14.013
584599 14.0057
584699 14.0158
584799 13.9647
584899 13.9705
584999 14.0082
585099 14.0313
585199 14.1519
585299 14.1833
585399 14.1493
585499 14.1922
585599 14.2474
585699 14.3083
585799 14.3102
585899 14.3846
585999 14.4782
586099 14.4962
586199 14.5382
586299 14.5802
586399 14.5345
586499 14.4419
586599 14.3651
586699 14.2769
586799 14.3313
586899 14.3556
586999 14.3315
587099 14.263
587199 14.2099
587299 14.2258
587399 14.2538
587499 14.1572
587599 14.2043
587699 14.1939
587799 14.166
587899 14.1077
587999 14.0942
588099 14.1537
588199 14.157
588299 14.1114
588399 14.01
588499 13.9085
588599 13.8384
588699 13.7258
588799 13.6755
588899 13.6657
588999 13.6237
589099 13.5792
589199 13.5139
589299 13.5084
589399 13.4196
589499 13.4075
589599 13.3127
589699 13.2355
589799 13.153
589899 13.131
589999 13.0444
590099 12.9527
590199 12.8422
590299 12.8545
590399 12.9502
590499 13.0994
590599 13.1851
590699 13.1526
590799 13.116
590899 13.0551
590999 13.0948
591099 13.08
591199 13.0078
591299 12.9149
591399 12.8522
591499 12.8867
591599 13.0029
591699 13.101
591799 13.2231
591899 13.3454
591999 13.4483
592099 13.5228
592199 13.6113
592299 13.6651
592399 13.747
592499 13.8094
592599 13.8633
592699 13.9192
592799 14.0468
592899 14.1696
592999 14.1803
593099 14.0918
593199 14.0686
593299 14.0077
593399 13.9096
593499 13.8528
593599 13.7355
593699 13.6778
593799 13.6955
593899 13.7361
593999 13.6468
594099 13.5558
594199 13.462
594299 13.3815
594399 13.3
594499 13.1972
594599 13.1426
594699 13.0663
594799 13.0254
594899 13.073
594999 13.1942
595099 13.28
595199 13.4029
595299 13.5358
595399 13.6793
595499 13.7321
595599 13.7187
595699 13.639
595799 13.6211
595899 13.5317
595999 13.4552
596099 13.4436
596199 13.4769
596299 13.455
596399 13.5036
596499 13.6364
596599 13.7586
596699 13.8641
596799 13.9358
596899 13.862
596999 13.8093
597099 13.7109
597199 13.6418
597299 13.6096
597399 13.5075
597499 13.4045
597599 13.3246
597699 13.2275
597799 13.1742
597899 13.1166
597999 13.1925
598099 13.302
598199 13.4129
598299 13.4579
598399 13.5604
598499 13.6843
598599 13.7886
598699 13.854
598799 13.9022
598899 13.813
598999 13.6995
599099 13.6425
599199 13.5855
599299 13.5634
599399 13.5796
599499 13.6789
599599 13.7242
599699 13.7519
599799 13.7346
599899 13.7702
599999 13.8466
600099 13.9072
600199 14.0258
600299 14.1186
600399 14.1318
600499 14.0522
600599 14.0334
600699 14.1366
600799 14.2239
600899 14.334
600999 14.4576
601099 14.545
601199 14.5306
601299 14.4286
601399 14.3932
601499 14.3039
601599 14.2309
601699 14.193
601799 14.1592
601899 14.1222
601999 14.0801
602099 14.0577
602199 14.0384
602299 14.0188
602399 13.9917
602499 13.9431
602599 13.8898
602699 13.8118
602799 13.7175
602899 13.6253
602999 13.57
603099 13.5286
603199 13.5455
603299 13.5658
603399 13.5751
603499 13.6892
603599 13.8139
603699 13.8541
603799 13.8928
603899 14.0056
603999 14.1429
604099 14.1984
604199 14.3089
604299 14.4043
604399 14.5195
604499 14.6256
604599 14.6905
604699 14.8173
604799 14.91
604899 15.0367
604999 15.1501
605099 15.2386
605199 15.3461
605299 15.2986
605399 15.2413
605499 15.1948
605599 15.225
605699 15.1647
605799 15.1559
605899 15.2719
605999 15.3532
606099 15.4599
606199 15.561
606299 15.685
606399 15.8131
606499 15.9266
606599 15.9834
606699 16.0114
606799 16.0695
606899 16.1589
606999 16.1741
607099 16.1315
607199 16.0273
607299 15.8882
607399 15.8011
607499 15.7446
607599 15.731
607699 15.7297
607799 15.7536
607899 15.7145
607999 15.5909
608099 15.4603
608199 15.347
608299 15.3377
608399 15.4067
608499 15.4693
608599 15.5489
608699 15.574
608799 15.5668
608899 15.4744
608999 15.4171
609099 15.3518
609199 15.2203
609299 15.0998
609399 14.9904
609499 14.9375
609599 14.8308
609699 14.7947
609799 14.7822
609899 14.7744
609999 14.7472
610099 14.7475
610199 14.6687
610299 14.5798
610399 14.4756
610499 14.3702
610599 14.2464
610699 14.1556
610799 14.0651
610899 13.9514
610999 13.8706
611099 13.8353
611199 13.8089
611299 13.8085
611399 13.8943
611499 13.9498
611599 13.9423
611699 13.9485
611799 13.9893
611899 14.0355
611999 14.1285
612099 14.2296
612199 14.3585
612299 14.4154
612399 14.3911
612499 14.4186
612599 14.4325
612699 14.4037
612799 14.3207
612899 14.2051
612999 14.2181
613099 14.2436
613199 14.2313
613299 14.2474
613399 14.2311
613499 14.2451
613599 14.2992
613699 14.3973
613799 14.5313
613899 14.6357
613999 14.7354
614099 14.8513
614199 14.9577
614299 15.0462
614399 15.0935
614499 15.1741
614599 15.1611
614699 15.0379
614799 14.9401
614899 14.8252
614999 14.7226
615099 14.5969
615199 14.5141
615299 14.43
615399 14.4453
615499 14.4562
615599 14.452
615699 14.4184
615799 14.3088
615899 14.2535
615999 14.2557
616099 14.3158
616199 14.4184
616299 14.4691
616399 14.4827
616499 14.4129
616599 14.3099
616699 14.2046
616799 14.1167
616899 14.071
616999 14.0608
617099 14.0358
617199 13.9614
617299 13.8597
617399 13.7841
617499 13.681
617599 13.5799
617699 13.4743
617799 13.43
617899 13.3378
617999 13.2832
618099 13.2759
618199 13.2112
618299 13.1925
618399 13.276
618499 13.2679
618599 13.2145
618699 13.1238
618799 13.0627
618899 13.0669
618999 13.0926
619099 13.1212
619199 13.0863
619299 13.1014
619399 13.1219
619499 13.1712
619599 13.1771
619699 13.2004
619799 13.3167
619899 13.3562
619999 13.3718
620099 13.3651
620199 13.4514
620299 13.5294
620399 13.5655
620499 13.56
620599 13.4524
620699 13.4055
620799 13.5144
620899 13.584
620999 13.6747
621099 13.8059
621199 13.9312
621299 14.0003
621399 14.026
621499 14.03
621599 14.0148
621699 14.0784
621799 14.2021
621899 14.2359
621999 14.1616
622099 14.178
622199 14.2553
622299 14.3291
622399 14.4464
622499 14.5792
622599 14.6636
622699 14.7627
622799 14.8572
622899 14.9577
622999 15.0261
623099 15.0612
623199 15.0442
623299 15.0089
623399 14.9465
623499 14.8251
623599 14.7154
623699 14.6494
623799 14.6191
623899 14.6932
623999 14.8067
624099 14.8359
624199 14.8283
624299 14.7919
624399 14.8161
624499 14.902
624599 14.9842
624699 14.9978
624799 14.9084
624899 14.8063
624999 14.6762
625099 14.5675
625199 14.4559
625299 14.4633
625399 14.5142
625499 14.5611
625599 14.6509
625699 14.7471
625799 14.8093
625899 14.9277
625999 15.0193
626099 15.1325
626199 15.2476
626299 15.3686
626399 15.4898
626499 15.5045
626599 15.5819
626699 15.6564
626799 15.596
626899 15.5352
626999 15.493
627099 15.5201
627199 15.5938
627299 15.6976
627399 15.6649
627499 15.569
627599 15.453
627699 15.3546
627799 15.2381
627899 15.211
627999 15.2658
628099 15.3134
628199 15.3244
628299 15.3952
628399 15.4357
628499 15.5538
628599 15.6641
628699 15.7626
628799 15.7241
628899 15.7536
628999 15.697
629099 15.6211
629199 15.5754
629299 15.6175
629399 15.6654
629499 15.7022
629599 15.7656
629699 15.8881
629799 15.9912
629899 16.0869
629999 16.1586
630099 16.1929
630199 16.2362
630299 16.3137
630399 16.4211
630499 16.5216
630599 16.6051
630699 16.5921
630799 16.547
630899 16.4383
630999 16.3427
631099 16.2115
631199 16.1237
631299 15.9985
631399 15.8677
631499 15.7602
631599 15.6957
631699 15.6066
631799 15.4791
631899 15.3527
631999 15.239
632099 15.1625
632199 15.079
632299 14.974
632399 14.8826
632499 14.7905
632599 14.8294
632699 14.8884
632799 14.8672
632899 14.8814
632999 14.9849
633099 15.1083
633199 15.1992
633299 15.1763
633399 15.0837
633499 14.9526
633599 14.8691
633699 14.8434
633799 14.7503
633899 14.6523
633999 14.557
634099 14.5381
634199 14.488
634299 14.408
634399 14.4401
634499 14.4825
634599 14.5206
634699 14.5476
634799 14.6319
634899 14.7525
634999 14.824
635099 14.8941
635199 14.8845
635299 14.9297
635399 14.9629
635499 14.86
635599 14.8806
635699 14.9303
635799 15.0453
635899 15.1665
635999 15.2701
636099 15.3528
636199 15.4587
636299 15.3662
636399 15.2525
636499 15.1904
636599 15.1062
636699 15
636799 14.9118
636899 14.7901
636999 14.7256
637099 14.6956
637199 14.7455
637299 14.6574
637399 14.5805
637499 14.636
637599 14.6404
637699 14.5223
637799 14.4679
637899 14.5096
637999 14.531
638099 14.5131
638199 14.4629
638299 14.3951
638399 14.4128
638499 14.5262
638599 14.4753
638699 14.3599
638799 14.2495
638899 14.2086
638999 14.1623
639099 14.0533
639199 14.0097
639299 14.0547
639399 14.1235
639499 14.2187
639599 14.2948
639699 14.3473
639799 14.4287
639899 14.4354
639999 14.3379
640099 14.2303
640199 14.135
640299 14.0269
640399 13.9296
640499 13.8695
640599 13.857
640699 13.8202
640799 13.7988
640899 13.7673
640999 13.7921
641099 13.8369
641199 13.9404
641299 14.0632
641399 14.1652
641499 14.2883
641599 14.3714
641699 14.458
641799 14.5679
641899 14.6627
641999 14.7874
642099 14.9028
642199 14.9785
642299 15.052
642399 15.1684
642499 15.27
642599 15.3708
642699 15.4029
642799 15.4148
642899 15.5256
642999 15.6072
643099 15.6221
643199 15.5933
643299 15.5598
643399 15.6484
643499 15.6889
643599 15.6057
643699 15.5159
643799 15.3996
643899 15.2909
643999 15.2411
644099 15.1977
644199 15.1328
644299 15.1988
644399 15.1819
644499 15.1343
644599 15.1234
644699 15.0577
644799 15.0519
644899 15.0456
644999 14.9841
645099 14.8983
645199 14.8004
645299 14.7679
645399 14.6866
645499 14.6707
645599 14.7738
645699 14.8896
645799 14.9756
645899 14.9451
645999 14.8486
646099 14.7195
646199 14.6333
646299 14.5833
646399 14.4705
646499 14.358
646599 14.2557
646699 14.1346
646799 14.0684
646899 14.0179
646999 14.0882
647099 14.116
647199 14.2164
647299 14.2648
647399 14.3556
647499 14.4827
647599 14.604
647699 14.7167
647799 14.7143
647899 14.7018
647999 14.6446
648099 14.58
648199 14.5897
648299 14.5648
648399 14.5808
648499 14.5679
648599 14.6175
648699 14.6826
648799 14.7424
648899 14.8627
648999 14.965
649099 15.0891
649199 15.2208
649299 15.2934
649399 15.2435
649499 15.1127
649599 15.0264
649699 14.9449
649799 14.938
649899 14.9251
649999 14.9708
650099 15.0889
650199 15.159
650299 15.1686
650399 15.2697
650499 15.3482
650599 15.3857
650699 15.369
650799 15.2547
650899 15.1384
650999 15.0112
651099 14.9216
651199 14.9022
651299 14.9459
651399 14.9286
651499 14.9504
651599 14.9963
651699 14.9155
651799 14.8119
651899 14.7374
651999 14.7246
652099 14.7284
652199 14.7061
652299 14.7419
652399 14.7785
652499 14.8545
652599 14.9496
652699 14.9909
652799 14.9826
652899 14.9637
652999 14.8467
653099 14.7327
653199 14.7179
653299 14.6259
653399 14.5649
653499 14.5302
653599 14.454
653699 14.4458
653799 14.5545
653899 14.6382
653999 14.7384
654099 14.7399
654199 14.6973
654299 14.5927
654399 14.4804
654499 14.4357
654599 14.3458
654699 14.2345
654799 14.1505
654899 14.0306
654999 13.9325
655099 13.8388
655199 13.7419
655299 13.672
655399 13.7273
655499 13.7408
655599 13.7028
655699 13.6218
655799 13.6041
655899 13.599
655999 13.6129
656099 13.6863
656199 13.7632
656299 13.7622
656399 13.8402
656499 13.9661
656599 13.9884
656699 13.9359
656799 13.9101
656899 13.9023
656999 13.8547
657099 13.7458
657199 13.6426
657299 13.5732
657399 13.592
657499 13.576
657599 13.5295
657699 13.5247
657799 13.5672
657899 13.6491
657999 13.7904
658099 13.9057
658199 13.9851
658299 14.1009
658399 14.1754
658499 14.2333
658599 14.1502
658699 14.0915
658799 13.9817
658899 13.9229
658999 13.9227
659099 13.9769
659199 14.057
659299 14.1691
659399 14.2842
659499 14.4066
659599 14.4712
659699 14.4481
659799 14.3481
659899 14.2796
659999 14.2318
660099 14.1268
660199 14.0516
660299 13.9722
660399 13.9046
660499 13.8
660599 13.7058
660699 13.6073
660799 13.5552
660899 13.5065
660999 13.4421
661099 13.3706
661199 13.2908
661299 13.2001
661399 13.096
661499 12.9993
661599 12.9378
661699 12.8998
661799 12.9857
661899 13.0061
661999 13.08
662099 13.1855
662199 13.2681
662299 13.3384
662399 13.3542
662499 13.4579
662599 13.545
662699 13.5581
662799 13.4912
662899 13.5408
662999 13.6676
663099 13.8056
663199 13.8921
663299 13.9773
663399 14.0844
663499 14.0889
663599 14.0595
663699 14.0523
663799 14.0496
663899 14.047
663999 14.1499
664099 14.2833
664199 14.3769
664299 14.3631
664399 14.2956
664499 14.1824
664599 14.0634
664699 13.9456
664799 13.8513
664899 13.8798
664999 13.9195
665099 13.986
665199 14.1128
665299 14.2461
665399 14.3664
665499 14.4988
665599 14.4878
665699 14.4906
665799 14.4582
665899 14.3516
665999 14.2574
666099 14.1459
666199 14.0411
666299 13.9629
666399 13.8406
666499 13.7291
666599 13.7069
666699 13.7343
666799 13.7404
666899 13.6288
666999 13.5117
667099 13.4058
667199 13.3031
667299 13.2116
667399 13.118
667499 13.0204
667599 12.9457
667699 12.9424
667799 12.9648
667899 12.9933
667999 12.9908
668099 12.9329
668199 12.8691
668299 12.9122
668399 12.9767
668499 13.0388
668599 13.0837
668699 13.0774
668799 13.0077
668899 12.9662
668999 12.8588
669099 12.7743
669199 12.737
669299 12.6901
669399 12.6249
669499 12.5442
669599 12.6412
669699 12.7863
669799 12.9339
669899 13.0469
669999 13.184
670099 13.3308
670199 13.4695
670299 13.5675
670399 13.6861
670499 13.8038
670599 13.8445
670699 13.8908
670799 13.8896
670899 13.8506
670999 13.7499
671099 13.6751
671199 13.6059
671299 13.5916
671399 13.663
671499 13.8047
671599 13.9236
671699 14.0152
671799 14.0556
671899 14.051
671999 14.0028
672099 14.0797
672199 14.2041
672299 14.2317
672399 14.1703
672499 14.0824
672599 14.0011
672699 13.937
672799 13.9186
672899 14.0135
672999 14.0773
673099 14.1923
673199 14.2666
673299 14.3586
673399 14.4777
673499 14.6029
673599 14.6933
673699 14.742
673799 14.865
673899 14.9881
673999 15.1006
674099 15.1645
674199 15.2404
674299 15.3124
674399 15.3493
674499 15.3177
674599 15.307
674699 15.3152
674799 15.263
674899 15.1532
674999 15.0988
675099 14.9897
675199 14.8837
675299 14.7647
675399 14.6655
675499 14.573
675599 14.557
675699 14.6608
675799 14.7863
675899 14.9084
675999 15.0379
676099 15.1431
676199 15.2295
676299 15.3419
676399 15.453
676499 15.586
676599 15.6953
676699 15.8094
676799 15.8949
676899 15.9471
676999 15.9002
677099 15.8843
677199 15.8109
677299 15.7266
677399 15.6934
677499 15.5737
677599 15.4504
677699 15.3752
677799 15.321
677899 15.2231
677999 15.1081
678099 15.0781
678199 14.9711
678299 14.8862
678399 14.7662
678499 14.686
678599 14.609
678699 14.6314
678799 14.7091
678899 14.7233
678999 14.7096
679099 14.7813
679199 14.8225
679299 14.8658
679399 14.9293
679499 14.9836
679599 15.0518
679699 15.1875
679799 15.2313
679899 15.3376
679999 15.426
680099 15.5375
680199 15.5985
680299 15.6081
680399 15.6367
680499 15.7144
680599 15.799
680699 15.8554
680799 15.7751
680899 15.6589
680999 15.5303
681099 15.4299
681199 15.3812
681299 15.3612
681399 15.3257
681499 15.2553
681599 15.1929
681699 15.1443
681799 15.1829
681899 15.2444
681999 15.3362
682099 15.3319
682199 15.3713
682299 15.4579
682399 15.5675
682499 15.6314
682599 15.6546
682699 15.6387
682799 15.6608
682899 15.6485
682999 15.5729
683099 15.4563
683199 15.4215
683299 15.4538
683399 15.4875
683499 15.5385
683599 15.522
683699 15.5491
683799 15.5366
683899 15.4304
683999 15.3559
684099 15.2647
684199 15.2567
684299 15.3488
684399 15.4581
684499 15.5221
684599 15.5445
684699 15.4901
684799 15.5048
684899 15.4606
684999 15.4287
685099 15.4377
685199 15.4305
685299 15.4224
685399 15.4691
685499 15.4843
685599 15.5313
685699 15.621
685799 15.6813
685899 15.6997
685999 15.702
686099 15.716
686199 15.8383
686299 15.9368
686399 15.9313
686499 15.8967
686599 15.8568
686699 15.9463
686799 16.0396
686899 16.1218
686999 16.2145
687099 16.2643
687199 16.15
687299 16.0152
687399 15.9336
687499 15.7978
687599 15.6712
687699 15.5572
687799 15.4774
687899 15.4014
687999 15.3085
688099 15.313
688199 15.2736
688299 15.1807
688399 15.0876
688499 14.986
688599 14.89
688699 14.9426
688799 14.9697
688899 14.9851
688999 15.0254
689099 15.1258
689199 15.246
689299 15.3701
689399 15.4119
689499 15.3579
689599 15.4042
689699 15.4982
689799 15.573
689899 15.6653
689999 15.6813
690099 15.6184
690199 15.5093
690299 15.3901
690399 15.362
690499 15.3401
690599 15.3164
690699 15.2261
690799 15.1657
690899 15.1094
690999 15.0979
691099 15.0223
691199 14.909
691299 14.8163
691399 14.8165
691499 14.8535
691599 14.8611
691699 14.7832
691799 14.721
691899 14.7562
691999 14.7493
692099 14.7232
692199 14.6032
692299 14.5393
692399 14.4834
692499 14.4257
692599 14.3505
692699 14.3288
692799 14.3799
692899 14.4676
692999 14.5853
693099 14.6938
693199 14.7917
693299 14.8761
693399 14.925
693499 15.0419
693599 15.079
693699 15.0864
693799 14.977
693899 14.8617
693999 14.7479
694099 14.6535
694199 14.539
694299 14.4126
694399 14.326
694499 14.2444
694599 14.2022
694699 14.1889
694799 14.1921
694899 14.2474
694999 14.2352
695099 14.1411
695199 14.0286
695299 13.9493
695399 13.8574
695499 13.769
695599 13.6598
695699 13.631
695799 13.5419
695899 13.4555
695999 13.4295
696099 13.4891
696199 13.531
696299 13.4922
696399 13.3901
696499 13.304
696599 13.2631
696699 13.3556
696799 13.4416
696899 13.4418
696999 13.4026
697099 13.3481
697199 13.2398
697299 13.1651
697399 13.1415
697499 13.065
697599 12.9675
697699 12.8794
697799 12.7727
697899 12.6695
697999 12.5859
698099 12.4982
698199 12.4364
698299 12.3814
698399 12.4002
698499 12.3862
698599 12.4195
698699 12.5668
698799 12.7031
698899 12.8449
698999 12.9458
699099 13.0629
699199 13.1089
699299 13.1325
699399 13.2688
699499 13.3355
699599 13.2719
699699 13.2159
699799 13.2603
699899 13.3545
699999 13.3319
700099 13.2972
700199 13.2008
700299 13.1605
700399 13.094
700499 13.0519
700599 12.9506
700699 12.8997
700799 12.8349
700899 12.7656
700999 12.6985
701099 12.5968
701199 12.5
701299 12.4589
701399 12.3964
701499 12.3505
701599 12.4774
701699 12.6024
701799 12.6951
701899 12.7674
701999 12.772
702099 12.7554
702199 12.7871
702299 12.72
702399 12.6202
702499 12.5754
702599 12.6019
702699 12.6703
702799 12.6975
702899 12.828
702999 12.9631
703099 13.1077
703199 13.2462
703299 13.3713
703399 13.4512
703499 13.5181
703599 13.5698
703699 13.6976
703799 13.7748
703899 13.8998
703999 13.9882
704099 14.0984
704199 14.1905
704299 14.2456
704399 14.3145
704499 14.3894
704599 14.5086
704699 14.6167
704799 14.6646
704899 14.6665
704999 14.6394
705099 14.5963
705199 14.4902
705299 14.4439
705399 14.3582
705499 14.3485
705599 14.459
705699 14.5691
705799 14.6725
705899 14.6261
705999 14.5512
706099 14.4869
706199 14.4062
706299 14.3133
706399 14.2804
706499 14.2433
706599 14.1574
706699 14.0565
706799 13.9414
706899 13.8629
706999 13.8364
707099 13.8954
707199 13.9914
707299 14.0988
707399 14.1856
707499 14.2779
707599 14.4101
707699 14.5164
707799 14.6165
707899 14.6343
707999 14.6873
708099 14.8051
708199 14.8663
708299 14.9055
708399 14.9618
708499 15.0348
708599 15.1445
708699 15.2052
708799 15.2548
708899 15.3307
708999 15.4522
709099 15.5783
709199 15.6491
709299 15.7114
709399 15.7441
709499 15.8255
709599 15.8802
709699 15.9778
709799 16.0798
709899 16.1866
709999 16.2542
710099 16.2344
710199 16.2121
710299 16.2664
710399 16.354
710499 16.2846
710599 16.2603
710699 16.1784
710799 16.0643
710899 15.953
710999 15.8222
711099 15.7893
711199 15.8455
711299 15.9232
711399 15.9573
711499 15.9476
711599 15.887
711699 15.7566
711799 15.6426
711899 15.5249
711999 15.4642
712099 15.4333
712199 15.4958
712299 15.5963
712399 15.7134
712499 15.7837
712599 15.7395
712699 15.806
712799 15.8847
712899 15.9057
712999 15.9716
713099 16.0389
713199 16.1118
713299 16.1458
713399 16.1877
713499 16.2888
713599 16.3434
713699 16.4048
713799 16.4889
713899 16.576
713999 16.508
714099 16.375
714199 16.2457
714299 16.1116
714399 15.9854
714499 15.8843
714599 15.8666
714699 15.8667
714799 15.8931
714899 15.8504
714999 15.8677
715099 15.8196
715199 15.7979
715299 15.7094
715399 15.6249
715499 15.5761
715599 15.5097
715699 15.4987
715799 15.5511
715899 15.6111
715999 15.6185
716099 15.6507
716199 15.7253
716299 15.801
716399 15.8285
716499 15.8918
716599 15.9118
716699 15.9782
716799 16.0556
716899 16.1362
716999 16.18
717099 16.095
717199 16.0304
717299 15.9066
717399 15.8426
717499 15.836
717599 15.7636
717699 15.7139
717799 15.6648
717899 15.6629
717999 15.7486
718099 15.8472
718199 15.8674
718299 15.7963
718399 15.7828
718499 15.8248
718599 15.9007
718699 16.0068
718799 16.1165
718899 16.2181
718999 16.3356
719099 16.408
719199 16.5098
719299 16.6237
719399 16.6614
719499 16.6522
719599 16.7249
719699 16.8375
719799 16.8301
719899 16.6876
719999 16.5625
720099 16.5277
720199 16.4592
720299 16.4257
720399 16.4369
720499 16.3145
720599 16.3143
720699 16.4182
720799 16.4911
720899 16.5932
720999 16.694
721099 16.7504
721199 16.8402
721299 16.9152
721399 16.9324
721499 16.9189
721599 16.9883
721699 17.0586
721799 17.035
721899 17.0456
721999 16.9344
722099 16.794
722199 16.6866
722299 16.5544
722399 16.4121
722499 16.2821
722599 16.2032
722699 16.1517
722799 16.1158
722899 16.1077
722999 16.1085
723099 16.0071
723199 15.9137
723299 15.8764
723399 15.8728
723499 15.7622
723599 15.633
723699 15.529
723799 15.5042
723899 15.5003
723999 15.5275
724099 15.6105
724199 15.7053
724299 15.6928
724399 15.7771
724499 15.8906
724599 16.0087
724699 16.0897
724799 16.091
724899 16.154
724999 16.2277
725099 16.2348
725199 16.2116
725299 16.1181
725399 15.9995
725499 15.9415
725599 16.0135
725699 15.9785
725799 15.8467
725899 15.7559
725999 15.6182
726099 15.5245
726199 15.5598
726299 15.5264
726399 15.4009
726499 15.3141
726599 15.3649
726699 15.4576
726799 15.5317
726899 15.6077
726999 15.654
727099 15.6107
727199 15.5172
727299 15.4617
727399 15.3828
727499 15.3011
727599 15.1802
727699 15.1672
727799 15.1035
727899 15.0973
727999 15.0731
728099 14.9557
728199 14.8372
728299 14.7699
728399 14.709
728499 14.7206
728599 14.843
728699 14.8425
728799 14.8234
728899 14.7333
728999 14.668
729099 14.6503
729199 14.6561
729299 14.7124
729399 14.6992
729499 14.7612
729599 14.7952
729699 14.7683
729799 14.6744
729899 14.5579
729999 14.5221
730099 14.582
730199 14.6228
730299 14.6554
730399 14.6962
730499 14.7001
730599 14.6309
730699 14.5119
730799 14.4124
730899 14.3671
730999 14.2659
731099 14.1874
731199 14.1084
731299 14.0232
731399 14.0254
731499 14.0962
731599 14.1907
731699 14.2822
731799 14.3894
731899 14.5006
731999 14.6146
732099 14.7369
732199 14.8189
732299 14.8102
732399 14.843
732499 14.9324
732599 15.0503
732699 15.1178
732799 15.1162
732899 15.0306
732999 14.9459
733099 14.8252
733199 14.7043
733299 14.6094
733399 14.5679
733499 14.4722
733599 14.3501
733699 14.2602
733799 14.2109
733899 14.1364
733999 14.0461
734099 13.9632
734199 13.8754
734299 13.8117
734399 13.7457
734499 13.6696
734599 13.585
734699 13.5947
734799 13.6095
734899 13.6097
734999 13.6094
735099 13.7344
735199 13.8482
735299 13.9752
735399 14.0786
735499 14.176
735599 14.2742
735699 14.3464
735799 14.4555
735899 14.4939
735999 14.4614
736099 14.3678
736199 14.3557
736299 14.2626
736399 14.1475
736499 14.0669
736599 13.9852
736699 13.9039
736799 13.802
736899 13.7966
736999 13.7118
737099 13.6462
737199 13.5489
737299 13.5076
737399 13.5787
737499 13.6826
737599 13.8158
737699 13.8934
737799 13.9671
737899 14.0894
737999 14.1215
738099 14.1377
738199 14.1634
738299 14.292
738399 14.3853
738499 14.4338
738599 14.4022
738699 14.4037
738799 14.3689
738899 14.2918
738999 14.1892
739099 14.1611
739199 14.1135
739299 14.0113
739399 13.9467
739499 13.9234
739599 14.0565
739699 14.1793
739799 14.2522
739899 14.3407
739999 14.4081
740099 14.406
740199 14.4276
740299 14.5571
740399 14.6944
740499 14.791
740599 14.8255
740699 14.8744
740799 14.8683
740899 14.8646
740999 14.88
741099 14.829
741199 14.7382
741299 14.6606
741399 14.641
741499 14.6748
741599 14.7585
741699 14.7944
741799 14.8578
741899 14.9685
741999 14.9713
742099 14.9425
742199 14.9093
742299 14.9438
742399 14.9404
742499 14.9164
742599 14.848
742699 14.7992
742799 14.695
742899 14.6622
742999 14.7644
743099 14.8474
743199 14.9485
743299 15.076
743399 15.1568
743499 15.15
743599 15.1554
743699 15.2269
743799 15.3011
743899 15.3408
743999 15.4127
744099 15.3959
744199 15.3451
744299 15.2839
744399 15.2926
744499 15.3803
744599 15.4857
744699 15.4744
744799 15.426
744899 15.4084
744999 15.4072
745099 15.4932
745199 15.616
745299 15.7501
745399 15.8072
745499 15.8559
745599 15.9025
745699 15.8573
745799 15.8021
745899 15.781
745999 15.7359
746099 15.6401
746199 15.5023
746299 15.3719
746399 15.2682
746499 15.1926
746599 15.1481
746699 15.1687
746799 15.2303
746899 15.3237
746999 15.3786
747099 15.4497
747199 15.4896
747299 15.4996
747399 15.5258
747499 15.4701
747599 15.3758
747699 15.3256
747799 15.4267
747899 15.4862
747999 15.5756
748099 15.612
748199 15.6277
748299 15.6295
748399 15.6245
748499 15.6656
748599 15.7572
748699 15.8609
748799 15.9265
748899 15.9855
748999 15.9843
749099 15.9085
749199 15.8898
749299 15.9437
749399 16.0355
749499 16.0495
749599 15.9592
749699 15.8631
749799 15.8408
749899 15.7759
749999 15.6442
750099 15.5104
750199 15.3865
750299 15.3252
750399 15.2306
750499 15.1216
750599 15.0132
750699 14.9533
750799 14.8597
750899 14.7495
750999 14.6862
751099 14.5682
751199 14.51
751299 14.4218
751399 14.324
751499 14.2358
751599 14.1609
751699 14.1947
751799 14.2211
751899 14.1263
751999 14.0237
752099 13.9435
752199 13.8453
752299 13.7309
752399 13.6544
752499 13.6453
752599 13.7741
752699 13.8717
752799 13.9489
752899 14.0649
752999 14.1507
753099 14.2342
753199 14.3491
753299 14.4803
753399 14.5867
753499 14.6059
753599 14.5958
753699 14.6062
753799 14.6907
753899 14.8224
753999 14.7901
754099 14.805
754199 14.861
754299 14.9628
754399 15.0614
754499 15.158
754599 15.2348
754699 15.3193
754799 15.4194
754899 15.509
754999 15.6317
755099 15.6895
755199 15.809
755299 15.8897
755399 15.9405
755499 15.9471
755599 16.0514
755699 16.1521
755799 16.2567
755899 16.3617
755999 16.3768
756099 16.3843
756199 16.4724
756299 16.555
756399 16.6166
756499 16.6368
756599 16.7164
756699 16.8123
756799 16.8463
756899 16.8507
756999 16.9107
757099 16.9533
757199 16.9987
757299 17.0216
757399 17.1266
757499 17.2063
757599 17.2772
757699 17.2955
757799 17.1963
757899 17.053
757999 16.913
758099 16.7884
758199 16.7452
758299 16.6642
758399 16.5483
758499 16.4279
758599 16.3387
758699 16.1919
758799 16.0742
758899 15.9559
758999 15.9909
759099 16.103
759199 16.2168
759299 16.3022
759399 16.3855
759499 16.3947
759599 16.34
759699 16.1926
759799 16.0555
759899 15.9199
759999 15.7843
760099 15.6654
760199 15.5804
760299 15.5338
760399 15.4729
760499 15.5412
760599 15.5432
760699 15.5849
760799 15.6246
760899 15.7363
760999 15.8423
761099 15.7973
761199 15.7568
761299 15.7446
761399 15.7327
761499 15.7823
761599 15.8842
761699 15.9739
761799 16.0261
761899 16.1447
761999 16.2595
762099 16.3554
762199 16.4426
762299 16.4774
762399 16.5762
762499 16.648
762599 16.7111
762699 16.7803
762799 16.8842
762899 16.953
762999 17.0477
763099 17.1018
763199 17.0947
763299 17.0884
763399 17.0968
763499 17.1718
763599 17.2048
763699 17.2597
763799 17.3159
763899 17.2964
763999 17.1807
764099 17.1365
764199 17.06
764299 16.9291
764399 16.7899
764499 16.6488
764599 16.5371
764699 16.4518
764799 16.4236
764899 16.4232
764999 16.4852
765099 16.5679
765199 16.6507
765299 16.7096
765399 16.6845
765499 16.585
765599 16.4561
765699 16.324
765799 16.1839
765899 16.1412
765999 16.0539
766099 15.9768
766199 16.0305
766299 16.1231
766399 16.2287
766499 16.3109
766599 16.4107
766699 16.4944
766799 16.5671
766899 16.627
766999 16.7258
767099 16.7811
767199 16.7317
767299 16.6019
767399 16.478
767499 16.3578
767599 16.2523
767699 16.1244
767799 16.0692
767899 15.955
767999 15.847
768099 15.746
768199 15.713
768299 15.7582
768399 15.7968
768499 15.7207
768599 15.6442
768699 15.6003
768799 15.6779
768899 15.6958
768999 15.5979
769099 15.4715
769199 15.3951
769299 15.4088
769399 15.3807
769499 15.3918
769599 15.5164
769699 15.6321
769799 15.7307
769899 15.8
769999 15.8511
770099 15.9238
770199 15.9786
770299 16.0239
770399 15.9931
770499 16.0172
770599 16.0311
770699 15.9683
770799 15.8435
770899 15.7206
770999 15.6934
771099 15.7903
771199 15.8536
771299 15.8373
771399 15.8142
771499 15.8238
771599 15.9156
771699 16.0159
771799 16.017
771899 15.9687
771999 15.9525
772099 16
772199 16.1034
772299 16.1727
772399 16.1254
772499 16.061
772599 15.9238
772699 15.7867
772799 15.6788
772899 15.5563
772999 15.5018
773099 15.5904
773199 15.6557
773299 15.7636
773399 15.7674
773499 15.8194
773599 15.8947
773699 15.9514
773799 15.962
773899 16.0326
773999 16.1268
774099 16.1969
774199 16.2929
774299 16.3593
774399 16.3627
774499 16.2902
774599 16.2721
774699 16.3709
774799 16.4138
774899 16.3552
774999 16.3167
775099 16.3695
775199 16.3341
775299 16.4107
775399 16.5219
775499 16.5892
775599 16.5638
775699 16.4695
775799 16.4146
775899 16.3388
775999 16.3215
776099 16.2966
776199 16.3008
776299 16.2934
776399 16.3624
776499 16.4287
776599 16.4321
776699 16.5161
776799 16.5481
776899 16.5925
776999 16.6411
777099 16.6717
777199 16.6951
777299 16.6783
777399 16.6049
777499 16.5173
777599 16.4944
777699 16.5916
777799 16.655
777899 16.7201
777999 16.8142
778099 16.9142
778199 17.0156
778299 17.0895
778399 17.075
778499 17.0423
778599 17.0268
778699 16.9719
778799 16.8577
778899 16.7469
778999 16.627
779099 16.5694
779199 16.6672
779299 16.7744
779399 16.8831
779499 16.9941
779599 17.0804
779699 17.0486
779799 17.0111
779899 17.0488
779999 17.1552
780099 17.1494
780199 17.0258
780299 16.9394
780399 16.9649
780499 17.068
780599 17.1618
780699 17.2615
780799 17.2719
780899 17.1842
780999 17.0359
781099 16.906
781199 16.8057
781299 16.7766
781399 16.8366
781499 16.8826
781599 16.7836
781699 16.6685
781799 16.5551
781899 16.479
781999 16.4988
782099 16.5774
782199 16.6548
782299 16.7268
782399 16.723
782499 16.6929
782599 16.7161
782699 16.6766
782799 16.6348
782899 16.6267
782999 16.657
783099 16.7228
783199 16.809
783299 16.8916
783399 16.9273
783499 16.9453
783599 17.0306
783699 17.123
783799 17.2133
783899 17.2603
783999 17.2931
784099 17.3478
784199 17.4226
784299 17.4754
784399 17.5577
784499 17.5604
784599 17.4322
784699 17.3024
784799 17.2929
784899 17.2909
784999 17.3626
785099 17.4386
785199 17.5317
785299 17.5685
785399 17.5075
785499 17.4393
785599 17.3408
785699 17.2341
785799 17.1995
785899 17.2166
785999 17.3099
786099 17.3942
786199 17.48
786299 17.5846
786399 17.5172
786499 17.3717
786599 17.3564
786699 17.405
786799 17.4878
786899 17.462
786999 17.3277
787099 17.2398
787199 17.1295
787299 17.057
787399 16.9667
787499 16.8838
787599 16.8827
787699 16.7769
787799 16.7179
787899 16.7518
787999 16.7949
788099 16.8452
788199 16.9068
788299 16.9688
788399 17.0409
788499 17.1201
788599 17.1999
788699 17.1898
788799 17.2152
788899 17.2333
788999 17.206
789099 17.0728
789199 16.9609
789299 16.8789
789399 16.8551
789499 16.9189
789599 16.9997
789699 17.0319
789799 17.044
789899 16.9166
789999 16.8777
790099 16.9657
790199 17.0162
790299 17.0339
790399 17.0168
790499 17.0441
790599 17.066
790699 16.9846
790799 16.8536
790899 16.7979
790999 16.7088
791099 16.6082
791199 16.4705
791299 16.3852
791399 16.2472
791499 16.1119
791599 15.9793
791699 15.9462
791799 16.0177
791899 16.0794
791999 16.1909
792099 16.2573
792199 16.1825
792299 16.0468
792399 15.9347
792499 15.804
792599 15.7189
792699 15.7376
792799 15.8478
792899 15.9508
792999 15.9256
793099 15.8281
793199 15.758
793299 15.7079
793399 15.6581
793499 15.6178
793599 15.5479
793699 15.4271
793799 15.4124
793899 15.3469
793999 15.2392
794099 15.1733
794199 15.1766
794299 15.2596
794399 15.2637
794499 15.3073
794599 15.4138
794699 15.4213
794799 15.3748
794899 15.3218
794999 15.2431
795099 15.2261
795199 15.1876
795299 15.0601
795399 15.0142
795499 15.0598
795599 15.0549
795699 15.0944
795799 15.1463
795899 15.2539
795999 15.3264
796099 15.301
796199 15.1874
796299 15.1293
796399 15.0474
796499 14.9302
796599 14.9109
796699 14.8561
796799 14.7553
796899 14.6764
796999 14.5699
797099 14.4498
797199 14.3338
797299 14.2389
797399 14.2152
797499 14.3183
797599 14.4496
797699 14.5763
797799 14.626
797899 14.6316
797999 14.6964
798099 14.8177
798199 14.9221
798299 15.0424
798399 15.147
798499 15.2496
798599 15.3035
798699 15.2353
798799 15.1785
798899 15.2021
798999 15.2943
799099 15.3782
799199 15.3633
799299 15.3425
799399 15.262
799499 15.1453
799599 15.0234
799699 14.9251
799799 14.8188
799899 14.7063
799999 14.6289
800099 14.561
800199 14.5397
800299 14.4587
800399 14.347
800499 14.3055
800599 14.2678
800699 14.2202
800799 14.2999
800899 14.3611
800999 14.4582
801099 14.526
801199 14.5203
801299 14.5228
801399 14.4254
801499 14.3226
801599 14.2193
801699 14.2559
801799 14.3927
801899 14.4855
801999 14.5134
802099 14.4438
802199 14.3429
802299 14.2699
802399 14.1786
802499 14.074
802599 13.9664
802699 13.8868
802799 13.7848
802899 13.6724
802999 13.5623
803099 13.5184
803199 13.443
803299 13.378
803399 13.3613
803499 13.4584
803599 13.4828
803699 13.5548
803799 13.6408
803899 13.7861
803999 13.912
804099 14.0011
804199 14.0385
804299 13.9986
804399 13.9807
804499 13.9715
804599 13.9355
804699 13.9322
804799 13.8381
804899 13.7414
804999 13.7345
805099 13.7512
805199 13.8666
805299 13.9524
805399 13.9978
805499 13.9365
805599 13.8722
805699 13.8229
805799 13.8556
805899 13.9721
805999 14.107
806099 14.2496
806199 14.3596
806299 14.4799
806399 14.5087
806499 14.5627
806599 14.6527
806699 14.7438
806799 14.8674
806899 14.9078
806999 14.8722
807099 14.8809
807199 14.8786
807299 14.8341
807399 14.7119
807499 14.6125
807599 14.5206
807699 14.551
807799 14.6286
807899 14.5262
807999 14.4034
808099 14.3098
808199 14.2177
808299 14.1271
808399 14.013
808499 13.9069
808599 13.8041
808699 13.7061
808799 13.6426
808899 13.5493
808999 13.4545
809099 13.4549
809199 13.4637
809299 13.357
809399 13.3175
809499 13.443
809599 13.5743
809699 13.6897
809799 13.7134
809899 13.6605
809999 13.5525
810099 13.4468
810199 13.3418
810299 13.2383
810399 13.3244
810499 13.4459
810599 13.5094
810699 13.6412
810799 13.7755
810899 13.8851
810999 13.9938
811099 14.0952
811199 14.1354
811299 14.2069
811399 14.3348
811499 14.467
811599 14.5905
811699 14.7159
811799 14.8477
811899 14.9706
811999 15.0648
812099 15.0952
812199 15.004
812299 14.8813
812399 14.7557
812499 14.6697
812599 14.6915
812699 14.7541
812799 14.8595
812899 14.962
812999 15.0552
813099 15.1234
813199 15.2031
813299 15.2249
813399 15.2264
813499 15.2333
813599 15.2858
813699 15.35
813799 15.3689
813899 15.4636
813999 15.5032
814099 15.6059
814199 15.5673
814299 15.4473
814399 15.3244
814499 15.1936
814599 15.1275
814699 15.0773
814799 15.0414
814899 15.0587
814999 15.0543
815099 15.0732
815199 15.1956
815299 15.2875
815399 15.3957
815499 15.4964
815599 15.5218
815699 15.5638
815799 15.658
815899 15.6311
815999 15.5361
816099 15.4072
816199 15.2791
816299 15.2529
816399 15.3504
816499 15.3809
816599 15.4944
816699 15.5397
816799 15.5941
816899 15.6459
816999 15.6455
817099 15.6646
817199 15.7554
817299 15.8566
817399 15.9543
817499 16.0257
817599 16.1338
817699 16.1352
817799 16.1053
817899 16.0402
817999 15.9804
818099 15.9042
818199 15.8301
818299 15.7004
818399 15.5754
818499 15.46
818599 15.323
818699 15.2018
818799 15.1087
818899 15.0827
818999 15.1757
819099 15.232
819199 15.2677
819299 15.2692
819399 15.2212
819499 15.254
819599 15.3483
819699 15.4386
819799 15.5431
819899 15.6604
819999 15.6936
820099 15.6592
820199 15.6873
820299 15.7356
820399 15.8021
820499 15.837
820599 15.8172
820699 15.7139
820799 15.6751
820899 15.6703
820999 15.6182
821099 15.6796
821199 15.7306
821299 15.7015
821399 15.5858
821499 15.5353
821599 15.4433
821699 15.3163
821799 15.2246
821899 15.2132
821999 15.1734
822099 15.0729
822199 15.0336
822299 15.0952
822399 15.2242
822499 15.3274
822599 15.4516
822699 15.5223
822799 15.5388
822899 15.5079
822999 15.4523
823099 15.3194
823199 15.208
823299 15.1532
823399 15.2222
823499 15.3416
823599 15.4051
823699 15.484
823799 15.5032
823899 15.5274
823999 15.5378
824099 15.5741
824199 15.6225
824299 15.6163
824399 15.6484
824499 15.7554
824599 15.8684
824699 15.9671
824799 16.0593
824899 16.1723
824999 16.2321
825099 16.2819
825199 16.3452
825299 16.4216
825399 16.5264
825499 16.5423
825599 16.4886
825699 16.3568
825799 16.2165
825899 16.0712
825999 15.9367
826099 15.8585
826199 15.8044
826299 15.6739
826399 15.5744
826499 15.5792
826599 15.5902
826699 15.5832
826799 15.6318
826899 15.663
826999 15.6722
827099 15.6778
827199 15.6329
827299 15.512
827399 15.3833
827499 15.261
827599 15.1733
827699 15.0844
827799 14.9617
827899 14.8712
827999 14.8688
828099 14.8626
828199 14.8334
828299 14.818
828399 14.8078
828499 14.7474
828599 14.7578
828699 14.7911
828799 14.8663
828899 14.9518
828999 15.0322
829099 15.1573
829199 15.1484
829299 15.0243
829399 14.9114
829499 14.8452
829599 14.8177
829699 14.8589
829799 14.937
829899 14.9375
829999 14.9178
830099 14.9093
830199 15.0161
830299 15.1197
830399 15.2114
830499 15.304
830599 15.4178
830699 15.4646
830799 15.5003
830899 15.5359
830999 15.5006
831099 15.5419
831199 15.6502
831299 15.7183
831399 15.8213
831499 15.924
831599 16.0383
831699 16.1028
831799 16.1813
831899 16.2549
831999 16.1943
832099 16.0581
832199 15.9275
832299 15.7853
832399 15.6896
832499 15.6012
832599 15.5366
832699 15.5773
832799 15.5898
832899 15.6506
832999 15.7208
833099 15.8089
833199 15.8068
833299 15.74
833399 15.6708
833499 15.7597
833599 15.8181
833699 15.7938
833799 15.7409
833899 15.606
833999 15.5197
834099 15.4515
834199 15.4741
834299 15.5694
834399 15.6497
834499 15.7673
834599 15.8703
834699 15.9761
834799 16.0749
834899 16.0798
834999 16.0343
835099 16.0678
835199 16.1723
835299 16.2695
835399 16.3516
835499 16.3255
835599 16.2908
835699 16.2748
835799 16.2606
835899 16.3138
835999 16.3516
836099 16.3978
836199 16.4824
836299 16.5255
836399 16.5791
836499 16.6023
836599 16.6401
836699 16.6642
836799 16.6645
836899 16.7293
836999 16.8182
837099 16.8871
837199 16.9733
837299 17.0646
837399 17.1533
837499 17.2341
837599 17.2418
837699 17.2504
837799 17.2368
837899 17.1726
837999 17.0696
838099 17.0168
838199 17.0698
838299 17.1112
838399 17.0751
838499 16.991
838599 16.9881
838699 17.0502
838799 17.1524
838899 17.1557
838999 17.0685
839099 16.9253
839199 16.8366
839299 16.8132
839399 16.7561
839499 16.7463
839599 16.6684
839699 16.5749
839799 16.5907
839899 16.6552
839999 16.7153
840099 16.7937
840199 16.8884
840299 16.9663
840399 16.9688
840499 16.9868
840599 17.0305
840699 17.0869
840799 17.025
840899 16.9597
840999 17.0426
841099 17.1426
841199 17.2343
841299 17.2615
841399 17.2862
841499 17.3832
841599 17.4844
841699 17.4612
841799 17.4462
841899 17.4179
841999 17.4142
842099 17.3272
842199 17.1747
842299 17.03
842399 16.9198
842499 16.8115
842599 16.7662
842699 16.6577
842799 16.5498
842899 16.4935
842999 16.4513
843099 16.4229
843199 16.4939
843299 16.5706
843399 16.5429
843499 16.4364
843599 16.3013
843699 16.1724
843799 16.0793
843899 16.0098
843999 15.9073
844099 15.8167
844199 15.6949
844299 15.601
844399 15.5651
844499 15.5549
844599 15.5335
844699 15.5065
844799 15.445
844899 15.3449
844999 15.2411
845099 15.1321
845199 15.0141
845299 14.8925
845399 14.8819
845499 14.9587
845599 15.0333
845699 15.0267
845799 14.9427
845899 14.8694
845999 14.7653
846099 14.741
846199 14.6757
846299 14.5732
846399 14.6585
846499 14.7789
846599 14.8916
846699 14.9987
846799 15.1072
846899 15.1309
846999 15.1968
847099 15.3095
847199 15.3868
847299 15.4392
847399 15.485
847499 15.5839
847599 15.7067
847699 15.7944
847799 15.8493
847899 15.8488
847999 15.8939
848099 16.0136
848199 16.1265
848299 16.2461
848399 16.3351
848499 16.4268
848599 16.5383
848699 16.4866
848799 16.4024
848899 16.3325
848999 16.1929
849099 16.1366
849199 16.1872
849299 16.29
849399 16.3819
849499 16.4241
849599 16.4213
849699 16.5354
849799 16.595
849899 16.6751
849999 16.7566
850099 16.7691
850199 16.8409
850299 16.9302
850399 16.9525
850499 16.9816
850599 17.0716
850699 17.1138
850799 17.0703
850899 17.0154
850999 16.9051
851099 16.7758
851199 16.6991
851299 16.6832
851399 16.6575
851499 16.631
851599 16.6588
851699 16.596
851799 16.5306
851899 16.4378
851999 16.3459
852099 16.2804
852199 16.2614
852299 16.2533
852399 16.3085
852499 16.3783
852599 16.4729
852699 16.4731
852799 16.511
852899 16.5605
852999 16.6236
853099 16.7101
853199 16.8133
853299 16.9268
853399 16.9262
853499 16.942
853599 17.0264
853699 17.112
853799 17.2093
853899 17.2824
853999 17.3217
854099 17.3765
854199 17.4737
854299 17.5328
854399 17.6336
854499 17.7319
854599 17.8166
854699 17.8776
854799 17.9124
854899 17.9863
854999 18.0533
855099 18.1301
855199 18.1654
855299 18.1695
855399 18.2644
855499 18.3148
855599 18.4016
855699 18.4854
855799 18.5152
855899 18.5252
855999 18.4821
856099 18.4392
856199 18.3528
856299 18.2443
856399 18.0959
856499 17.9534
856599 17.9642
856699 17.9401
856799 17.9043
856899 17.998
856999 18.075
857099 18.1322
857199 18.1408
857299 18.187
857399 18.2558
857499 18.3348
857599 18.2245
857699 18.2017
857799 18.1922
857899 18.1174
857999 17.9583
858099 17.8506
858199 17.8371
858299 17.7854
858399 17.7415
858499 17.7182
858599 17.6155
858699 17.5271
858799 17.4615
858899 17.4212
858999 17.4536
859099 17.5505
859199 17.6369
859299 17.7386
859399 17.8145
859499 17.8969
859599 17.9213
859699 17.9548
859799 18.0118
859899 18.0616
859999 18.0078
860099 17.9703
860199 17.9543
860299 17.9574
860399 18.041
860499 18.0955
860599 18.1817
860699 18.2409
860799 18.3028
860899 18.3583
860999 18.4374
861099 18.5275
861199 18.5838
861299 18.5357
861399 18.4843
861499 18.4017
861599 18.4227
861699 18.5068
861799 18.4688
861899 18.3838
861999 18.2653
862099 18.2
862199 18.259
862299 18.2435
862399 18.1195
862499 17.9697
862599 17.8212
862699 17.7132
862799 17.5704
862899 17.4375
862999 17.3367
863099 17.2075
863199 17.1261
863299 16.9889
863399 16.8493
863499 16.7548
863599 16.6153
863699 16.4702
863799 16.3503
863899 16.2065
863999 16.0879
864099 16.0318
864199 15.9014
864299 15.7888
864399 15.6865
864499 15.556
864599 15.4385
864699 15.3138
864799 15.3181
864899 15.3987
864999 15.4453
865099 15.462
865199 15.4982
865299 15.5915
865399 15.6013
865499 15.6641
865599 15.6775
865699 15.6278
865799 15.5358
865899 15.5625
865999 15.5877
866099 15.6601
866199 15.759
866299 15.7999
866399 15.9041
866499 15.9892
866599 15.9602
866699 16.0213
866799 16.1198
866899 16.1759
866999 16.1256
867099 16.0921
867199 16.1254
867299 16.074
867399 16.1398
867499 16.1029
867599 16.1423
867699 16.1403
867799 16.1608
867899 16.1701
867999 16.1691
868099 16.1214
868199 15.9903
868299 15.8558
868399 15.7295
868499 15.6039
868599 15.5094
868699 15.4617
868799 15.4468
868899 15.4097
868999 15.3215
869099 15.3312
869199 15.4498
869299 15.5081
869399 15.555
869499 15.6088
869599 15.6825
869699 15.6836
869799 15.5818
869899 15.532
869999 15.5312
870099 15.5922
870199 15.6912
870299 15.7665
870399 15.758
870499 15.7232
870599 15.6892
870699 15.5725
870799 15.4903
870899 15.3997
870999 15.2921
871099 15.1763
871199 15.0989
871299 15.0805
871399 15.1618
871499 15.2535
871599 15.3124
871699 15.3546
871799 15.318
871899 15.358
871999 15.4238
872099 15.3537
872199 15.279
872299 15.2207
872399 15.1277
872499 15.068
872599 15.1616
872699 15.184
872799 15.1495
872899 15.0778
872999 15.0104
873099 14.897
873199 14.8465
873299 14.9074
873399 14.9129
873499 14.9098
873599 14.9162
873699 14.8239
873799 14.8419
873899 14.7805
873999 14.749
874099 14.6784
874199 14.5664
874299 14.4671
874399 14.3955
874499 14.3517
874599 14.3686
874699 14.4538
874799 14.5442
874899 14.6568
874999 14.7173
875099 14.6993
875199 14.7404
875299 14.6833
875399 14.5781
875499 14.4963
875599 14.5044
875699 14.5862
875799 14.6661
875899 14.7771
875999 14.8505
876099 14.9283
876199 15.0201
876299 15.0783
876399 15.113
876499 15.1094
876599 15.044
876699 14.947
876799 14.924
876899 14.8827
876999 14.8969
877099 14.9433
877199 14.8549
877299 14.769
877399 14.6747
877499 14.5599
877599 14.4612
877699 14.4237
877799 14.4493
877899 14.5064
877999 14.5131
878099 14.6333
878199 14.7711
878299 14.8699
878399 14.949
878499 14.8566
878599 14.7635
878699 14.7286
878799 14.6558
878899 14.5939
878999 14.5079
879099 14.4003
879199 14.2778
879299 14.2103
879399 14.2084
879499 14.2921
879599 14.3617
879699 14.3683
879799 14.3757
879899 14.4586
879999 14.5133
880099 14.6222
880199 14.6347
880299 14.6209
880399 14.5722
880499 14.6075
880599 14.7114
880699 14.8422
880799 14.9585
880899 15.0673
880999 15.1634
881099 15.2886
881199 15.3257
881299 15.3152
881399 15.4075
881499 15.4443
881599 15.4552
881699 15.4905
881799 15.6081
881899 15.7102
881999 15.793
882099 15.894
882199 15.9385
882299 15.8486
882399 15.777
882499 15.6652
882599 15.5823
882699 15.536
882799 15.5805
882899 15.6108
882999 15.6307
883099 15.726
883199 15.7594
883299 15.6333
883399 15.5451
883499 15.5102
883599 15.5461
883699 15.6022
883799 15.5389
883899 15.4294
883999 15.3817
884099 15.4591
884199 15.5739
884299 15.64
884399 15.726
884499 15.8453
884599 15.9484
884699 15.9711
884799 15.9671
884899 16.0112
884999 16.0891
885099 16.1589
885199 16.1383
885299 16.0186
885399 15.9273
885499 15.8174
885599 15.6808
885699 15.6353
885799 15.7429
885899 15.8527
885999 15.9233
886099 15.978
886199 15.9657
886299 15.972
886399 16.0158
886499 16.0882
886599 16.1895
886699 16.3014
886799 16.4031
886899 16.4505
886999 16.3719
887099 16.2471
887199 16.1292
887299 15.9939
887399 15.8795
887499 15.7609
887599 15.7015
887699 15.7012
887799 15.6469
887899 15.5839
887999 15.5817
888099 15.558
888199 15.5377
888299 15.5307
888399 15.519
888499 15.534
888599 15.4765
888699 15.4302
888799 15.4256
888899 15.4277
888999 15.4599
889099 15.5574
889199 15.6765
889299 15.7758
889399 15.858
889499 15.8728
889599 15.8402
889699 15.9029
889799 15.9702
889899 16.0465
889999 16.1218
890099 16.1022
890199 16.0545
890299 15.9985
890399 15.8839
890499 15.8035
890599 15.7702
890699 15.722
890799 15.8043
890899 15.8835
890999 15.8526
891099 15.734
891199 15.6981
891299 15.638
891399 15.6036
891499 15.4904
891599 15.4427
891699 15.3188
891799 15.2111
891899 15.0839
891999 14.9618
892099 14.8355
892199 14.7587
892299 14.7294
892399 14.7582
892499 14.8608
892599 14.9633
892699 15.0562
892799 15.17
892899 15.2289
892999 15.3355
893099 15.3845
893199 15.3969
893299 15.3167
893399 15.2197
893499 15.1506
893599 15.0443
893699 14.9455
893799 14.8516
893899 14.7723
893999 14.7624
894099 14.7397
894199 14.6623
894299 14.7666
894399 14.8599
894499 14.9627
894599 15.0657
894699 15.166
894799 15.1873
894899 15.2069
894999 15.1692
895099 15.0452
895199 14.9216
895299 14.8057
895399 14.7294
895499 14.6758
895599 14.7115
895699 14.6956
895799 14.6261
895899 14.5194
895999 14.4493
896099 14.4488
896199 14.4477
896299 14.4732
896399 14.5101
896499 14.528
896599 14.432
896699 14.3179
896799 14.2044
896899 14.1386
896999 14.0759
897099 13.9595
897199 13.8496
897299 13.7482
897399 13.6731
897499 13.5585
897599 13.4521
897699 13.349
897799 13.2735
897899 13.251
897999 13.2317
898099 13.2467
898199 13.2618
898299 13.2505
898399 13.2374
898499 13.1795
898599 13.1762
898699 13.1194
898799 13.1462
898899 13.1049
898999 13.0364
899099 12.9472
899199 12.8904
899299 12.8569
899399 12.841
899499 12.7647
899599 12.7422
899699 12.7076
899799 12.6739
899899 12.5879
899999 12.4962
900099 12.4633
900199 12.4898
900299 12.5221
900399 12.5214
900499 12.6239
900599 12.6652
900699 12.6276
900799 12.5688
900899 12.5292
900999 12.6409
901099 12.7616
901199 12.8013
901299 12.8667
901399 13.0009
901499 13.0847
901599 13.1202
901699 13.1835
901799 13.3066
901899 13.3346
901999 13.3409
902099 13.3571
902199 13.4468
902299 13.5742
902399 13.7199
902499 13.8413
902599 13.8463
902699 13.864
902799 13.979
902899 14.1001
902999 14.1701
903099 14.2321
903199 14.36
903299 14.4875
903399 14.5772
903499 14.5609
903599 14.5771
903699 14.6736
903799 14.7727
903899 14.8881
903999 14.8852
904099 14.7735
904199 14.6455
904299 14.5494
904399 14.5498
904499 14.4972
904599 14.4559
904699 14.4216
904799 14.4435
904899 14.4548
904999 14.4492
905099 14.4091
905199 14.4093
905299 14.3777
905399 14.348
905499 14.2898
905599 14.1905
905699 14.1019
905799 13.9987
905899 13.8851
905999 13.769
906099 13.6648
906199 13.5556
906299 13.4502
906399 13.3703
906499 13.296
906599 13.264
906699 13.2673
906799 13.2874
906899 13.3127
906999 13.278
907099 13.1905
907199 13.1012
907299 13.061
907399 13.1076
907499 13.2383
907599 13.3013
907699 13.4433
907799 13.5022
907899 13.4912
907999 13.4033
908099 13.4731
908199 13.5845
908299 13.7106
908399 13.8358
908499 13.9008
908599 13.9663
908699 13.9784
908799 13.9809
908899 14.0522
908999 14.1897
909099 14.2811
909199 14.302
909299 14.2393
909399 14.2039
909499 14.118
909599 13.999
909699 13.8913
909799 13.858
909899 13.8934
909999 14.0007
910099 14.1105
910199 14.2402
910299 14.3748
910399 14.5033
910499 14.6381
910599 14.7467
910699 14.8144
910799 14.8101
910899 14.8523
910999 14.8785
911099 14.8169
911199 14.787
911299 14.8646
911399 14.8643
911499 14.9436
911599 15.0569
911699 15.1698
911799 15.2269
911899 15.2474
911999 15.2296
912099 15.1461
912199 15.041
912299 14.965
912399 14.8732
912499 14.7463
912599 14.647
912699 14.6266
912799 14.7314
912899 14.8113
912999 14.7539
913099 14.6263
913199 14.5026
913299 14.4375
913399 14.4093
913499 14.4971
913599 14.5966
913699 14.6985
913799 14.7788
913899 14.8237
913999 14.9053
914099 14.9122
914199 14.8832
914299 14.8588
914399 14.7667
914499 14.6614
914599 14.6431
914699 14.6708
914799 14.7157
914899 14.7754
914999 14.7766
915099 14.7387
915199 14.6799
915299 14.5824
915399 14.5525
915499 14.453
915599 14.3944
915699 14.3618
915799 14.2494
915899 14.182
915999 14.2061
916099 14.2706
916199 14.2752
916299 14.1575
916399 14.105
916499 14.0242
916599 13.9127
916699 13.8021
916799 13.7339
916899 13.6771
916999 13.6261
917099 13.6454
917199 13.6898
917299 13.693
917399 13.7797
917499 13.9192
917599 14.0476
917699 14.1442
917799 14.2595
917899 14.3549
917999 14.3542
918099 14.3237
918199 14.3251
918299 14.3171
918399 14.292
918499 14.2219
918599 14.2336
918699 14.3138
918799 14.4289
918899 14.452
918999 14.5
919099 14.5952
919199 14.7186
919299 14.8186
919399 14.9074
919499 14.9657
919599 15.0419
919699 15.0727
919799 15.0159
919899 14.8993
919999 14.8611
920099 14.8614
920199 14.7412
920299 14.6897
920399 14.6722
920499 14.7697
920599 14.878
920699 14.9548
920799 15.0261
920899 15.0996
920999 15.0991
921099 15.1429
921199 15.2233
921299 15.3094
921399 15.3517
921499 15.3599
921599 15.4147
921699 15.4301
921799 15.4516
921899 15.4298
921999 15.3751
922099 15.3174
922199 15.2019
922299 15.1176
922399 15.0555
922499 14.9716
922599 14.8494
922699 14.8376
922799 14.9348
922899 14.9667
922999 14.9609
923099 14.9924
923199 14.9906
923299 15.0187
923399 15.0599
923499 15.0734
923599 15.046
923699 14.9251
923799 14.8429
923899 14.7594
923999 14.7178
924099 14.7073
924199 14.7171
924299 14.8005
924399 14.9259
924499 15.0501
924599 15.1502
924699 15.2804
924799 15.4017
924899 15.4926
924999 15.5255
925099 15.6225
925199 15.6091
925299 15.5951
925399 15.7083
925499 15.8
925599 15.8991
925699 15.8938
925799 15.9245
925899 15.9421
925999 15.9611
926099 15.9225
926199 15.88
926299 15.7898
926399 15.666
926499 15.5947
926599 15.5805
926699 15.5401
926799 15.407
926899 15.3151
926999 15.3377
927099 15.2905
927199 15.2083
927299 15.0799
927399 14.9847
927499 14.877
927599 14.8607
927699 14.8767
927799 14.786
927899 14.7768
927999 14.7318
928099 14.6818
928199 14.5533
928299 14.4363
928399 14.3669
928499 14.3712
928599 14.3617
928699 14.4589
928799 14.5186
928899 14.5936
928999 14.6033
929099 14.6007
929199 14.6169
929299 14.7184
929399 14.8237
929499 14.8973
929599 14.9967
929699 15.0925
929799 15.1675
929899 15.1646
929999 15.1236
930099 15.0387
930199 14.9868
930299 14.9445
930399 14.9505
930499 15.0219
930599 15.1486
930699 15.2187
930799 15.3189
930899 15.4129
930999 15.4167
931099 15.3976
931199 15.3812
931299 15.3292
931399 15.3247
931499 15.4196
931599 15.4167
931699 15.3872
931799 15.3672
931899 15.3434
931999 15.3287
932099 15.2447
932199 15.1303
932299 15.0093
932399 14.9089
932499 14.7859
932599 14.7017
932699 14.6243
932799 14.5053
932899 14.3958
932999 14.3298
933099 14.2758
933199 14.262
933299 14.3021
933399 14.3078
933499 14.4032
933599 14.5239
933699 14.6291
933799 14.7397
933899 14.8554
933999 14.9184
934099 15.0266
934199 15.0707
934299 14.9852
934399 14.949
934499 14.9684
934599 14.9643
934699 14.9547
934799 14.8698
934899 14.7973
934999 14.8188
935099 14.7966
935199 14.7547
935299 14.7845
935399 14.8873
935499 14.9182
935599 14.9646
935699 15.0088
935799 14.9541
935899 14.869
935999 14.8684
936099 14.761
936199 14.7166
936299 14.6344
936399 14.5395
936499 14.4888
936599 14.4277
936699 14.367
936799 14.2984
936899 14.1761
936999 14.1196
937099 14.1884
937199 14.3122
937299 14.4139
937399 14.3744
937499 14.3402
937599 14.4089
937699 14.5123
937799 14.6008
937899 14.7359
937999 14.8007
938099 14.8392
938199 14.9095
938299 15.0281
938399 15.1459
938499 15.2632
938599 15.3658
938699 15.3946
938799 15.3761
938899 15.421
938999 15.5179
939099 15.5492
939199 15.585
939299 15.5872
939399 15.5452
939499 15.4643
939599 15.3814
939699 15.3387
939799 15.4059
939899 15.4467
939999 15.5099
940099 15.6202
940199 15.6789
940299 15.6992
940399 15.676
940499 15.5729
940599 15.4405
940699 15.3873
940799 15.3435
940899 15.4555
940999 15.5665
941099 15.6473
941199 15.7383
941299 15.8501
941399 15.9629
941499 15.986
941599 16.0597
941699 16.0174
941799 15.9667
941899 15.9555
941999 15.9076
942099 15.8982
942199 15.8019
942299 15.7331
942399 15.619
942499 15.6286
942599 15.5271
942699 15.4189
942799 15.3391
942899 15.2085
942999 15.1165
943099 15.0807
943199 15.079
943299 15.1737
943399 15.2795
943499 15.389
943599 15.4935
943699 15.5002
943799 15.4633
943899 15.3587
943999 15.2535
944099 15.1607
944199 15.0896
944299 14.9737
944399 14.9155
944499 14.8555
944599 14.7367
944699 14.7472
944799 14.838
944899 14.9434
944999 15.0567
945099 15.1722
945199 15.2199
945299 15.2845
945399 15.3765
945499 15.446
945599 15.437
945699 15.4967
945799 15.5763
945899 15.6456
945999 15.7057
946099 15.8194
946199 15.9133
946299 15.975
946399 16.0546
946499 16.1511
946599 16.2048
946699 16.3127
946799 16.3824
946899 16.401
946999 16.3924
947099 16.421
947199 16.5139
947299 16.5579
947399 16.6115
947499 16.6246
947599 16.5112
947699 16.3759
947799 16.2606
947899 16.1703
947999 16.0583
948099 15.9591
948199 15.9685
948299 15.9675
948399 15.8645
948499 15.735
948599 15.6083
948699 15.4964
948799 15.4175
948899 15.3507
948999 15.3011
949099 15.3292
949199 15.383
949299 15.3384
949399 15.2324
949499 15.195
949599 15.2537
949699 15.2995
949799 15.3347
949899 15.4369
949999 15.5181
950099 15.6305
950199 15.7515
950299 15.8527
950399 15.9229
950499 15.9866
950599 16.0954
950699 16.0955
950799 16.0155
950899 15.918
950999 15.9041
951099 15.9118
951199 15.9591
951299 16.0505
951399 16.1261
951499 16.2094
951599 16.2853
951699 16.3829
951799 16.4761
951899 16.4941
951999 16.4956
952099 16.4339
952199 16.4974
952299 16.596
952399 16.5226
952499 16.5262
952599 16.4472
952699 16.3386
952799 16.2046
952899 16.0634
952999 15.9649
953099 15.8542
953199 15.7721
953299 15.7419
953399 15.7562
953499 15.6448
953599 15.5561
953699 15.5291
953799 15.5777
953899 15.6298
953999 15.6436
954099 15.6268
954199 15.5184
954299 15.3814
954399 15.3116
954499 15.2955
954599 15.1954
954699 15.0839
954799 15.0198
954899 14.9912
954999 14.8921
955099 14.8321
955199 14.7446
955299 14.6939
955399 14.5948
955499 14.4698
955599 14.3784
955699 14.3348
955799 14.3558
955899 14.4579
955999 14.5163
956099 14.512
956199 14.5871
956299 14.7166
956399 14.8519
956499 14.9765
956599 15.1048
956699 15.1332
956799 15.1248
956899 15.1333
956999 15.0362
957099 14.9533
957199 14.9339
957299 14.8537
957399 14.7248
957499 14.628
957599 14.572
957699 14.5563
957799 14.6317
957899 14.7246
957999 14.756
958099 14.6974
958199 14.5826
958299 14.4613
958399 14.3728
958499 14.2694
958599 14.2286
958699 14.2375
958799 14.2312
958899 14.1906
958999 14.1766
959099 14.2693
959199 14.317
959299 14.4336
959399 14.5506
959499 14.6421
959599 14.7439
959699 14.8598
959799 14.9786
959899 15.1008
959999 15.1774
960099 15.0839
960199 15.0107
960299 14.983
960399 14.9912
960499 14.8963
960599 14.8844
960699 14.793
960799 14.7203
960899 14.6029
960999 14.4899
961099 14.3876
961199 14.2857
961299 14.2321
961399 14.1435
961499 14.0774
961599 14.1071
961699 14.2065
961799 14.3032
961899 14.3333
961999 14.2611
962099 14.1454
962199 14.0333
962299 13.9867
962399 13.9272
962499 13.8982
962599 13.9115
962699 14.0532
962799 14.1602
962899 14.192
962999 14.2404
963099 14.3131
963199 14.4226
963299 14.4257
963399 14.4167
963499 14.4442
963599 14.4592
963699 14.5391
963799 14.6552
963899 14.7736
963999 14.8993
964099 14.9134
964199 14.7951
964299 14.6887
964399 14.6489
964499 14.734
964599 14.7981
964699 14.8927
964799 14.8232
964899 14.7015
964999 14.5867
965099 14.4722
965199 14.3855
965299 14.3116
965399 14.3431
965499 14.4488
965599 14.567
965699 14.6924
965799 14.7808
965899 14.7836
965999 14.7931
966099 14.7693
966199 14.7433
966299 14.8141
966399 14.9463
966499 15.0276
966599 14.999
966699 14.9454
966799 14.844
966899 14.7862
966999 14.7567
967099 14.6602
967199 14.536
967299 14.4263
967399 14.4387
967499 14.3939
967599 14.4211
967699 14.5077
967799 14.5999
967899 14.6511
967999 14.6243
968099 14.5993
968199 14.5988
968299 14.6775
968399 14.7655
968499 14.8778
968599 14.9772
968699 15.0189
968799 15.1282
968899 15.231
968999 15.3368
969099 15.3118
969199 15.2552
969299 15.2016
969399 15.2229
969499 15.2235
969599 15.1188
969699 15.0107
969799 15.008
969899 15.0605
969999 15.0386
970099 14.9419
970199 14.8441
970299 14.7504
970399 14.6371
970499 14.6234
970599 14.5831
970699 14.4924
970799 14.4592
970899 14.4966
970999 14.507
971099 14.5187
971199 14.6148
971299 14.6977
971399 14.6995
971499 14.6259
971599 14.5948
971699 14.6634
971799 14.7267
971899 14.6994
971999 14.5951
972099 14.5018
972199 14.4773
972299 14.4919
972399 14.5865
972499 14.6907
972599 14.7951
972699 14.8889
972799 14.9582
972899 15.0578
972999 15.0776
973099 15.0251
973199 14.9283
973299 14.8601
973399 14.8353
973499 14.8704
973599 14.9633
973699 14.9312
973799 14.8583
973899 14.9123
973999 15.0413
974099 15.1613
974199 15.2044
974299 15.1758
974399 15.2341
974499 15.1908
974599 15.2265
974699 15.2774
974799 15.3211
974899 15.3501
974999 15.3935
975099 15.5114
975199 15.6321
975299 15.7293
975399 15.7333
975499 15.679
975599 15.6837
975699 15.6769
975799 15.5788
975899 15.4524
975999 15.3469
976099 15.2492
976199 15.1605
976299 15.1234
976399 15.0289
976499 14.9256
976599 14.888
976699 14.9161
976799 15.0085
976899 14.9341
976999 14.896
977099 14.8435
977199 14.7972
977299 14.7974
977399 14.8023
977499 14.814
977599 14.7628
977699 14.6752
977799 14.5611
977899 14.5037
977999 14.4753
978099 14.3795
978199 14.2776
978299 14.1652
978399 14.0684
978499 13.9951
978599 13.9595
978699 13.9499
978799 13.9021
978899 13.8491
978999 13.8063
979099 13.8641
979199 13.9027
979299 13.8376
979399 13.7834
979499 13.7281
979599 13.6395
979699 13.5487
979799 13.4387
979899 13.3602
979999 13.2827
980099 13.2199
980199 13.1547
980299 13.0907
980399 13.0495
980499 12.9646
980599 12.9748
980699 13.1045
980799 13.2252
980899 13.3158
980999 13.3521
981099 13.472
981199 13.5096
981299 13.4542
981399 13.3739
981499 13.2614
981599 13.2374
981699 13.2789
981799 13.4004
981899 13.5429
981999 13.661
982099 13.7655
982199 13.8467
982299 13.8461
982399 13.9056
982499 13.9958
982599 14.1129
982699 14.1439
982799 14.2106
982899 14.2168
982999 14.1596
983099 14.1455
983199 14.1318
983299 14.089
983399 14.0084
983499 13.8922
983599 13.8711
983699 13.8376
983799 13.7469
983899 13.6464
983999 13.5815
984099 13.5273
984199 13.4754
984299 13.3664
984399 13.3432
984499 13.334
984599 13.3896
984699 13.4856
984799 13.6055
984899 13.7377
984999 13.7583
985099 13.841
985199 13.9719
985299 14.0687
985399 14.1317
985499 14.1189
985599 14.082
985699 14.0553
985799 13.9695
985899 13.879
985999 13.8071
986099 13.7554
986199 13.6898
986299 13.6635
986399 13.6501
986499 13.7276
986599 13.8378
986699 13.8988
986799 14.0114
986899 14.1371
986999 14.2486
987099 14.355
987199 14.4653
987299 14.5803
987399 14.5862
987499 14.5396
987599 14.4924
987699 14.6019
987799 14.6863
987899 14.7997
987999 14.9079
988099 14.9914
988199 15.0973
988299 15.1348
988399 15.2394
988499 15.3546
988599 15.4629
988699 15.564
988799 15.6913
988899 15.7858
988999 15.8997
989099 15.9914
989199 16.0534
989299 16.0038
989399 15.9348
989499 15.8584
989599 15.8394
989699 15.8839
989799 15.9737
989899 16.028
989999 16.0476
990099 16.095
990199 16.1978
990299 16.3003
990399 16.2419
990499 16.1078
990599 16.055
990699 16.1061
990799 16.1557
990899 16.2553
990999 16.3266
991099 16.4274
991199 16.5227
991299 16.6115
991399 16.6065
991499 16.514
991599 16.4735
991699 16.5572
991799 16.6312
991899 16.6991
991999 16.7437
992099 16.6916
992199 16.6215
992299 16.5643
992399 16.4189
992499 16.3787
992599 16.3539
992699 16.2999
992799 16.2441
992899 16.1669
992999 16.0843
993099 16.0632
993199 16.1364
993299 16.2464
993399 16.3594
993499 16.4171
993599 16.5013
993699 16.5521
993799 16.6349
993899 16.7231
993999 16.8297
994099 16.929
994199 16.9514
994299 16.8835
994399 16.7571
994499 16.7961
994599 16.7716
994699 16.7054
994799 16.6723
994899 16.7139
994999 16.8191
995099 16.9049
995199 16.9865
995299 17.0853
995399 17.1946
995499 17.284
995599 17.3253
995699 17.32
995799 17.384
995899 17.4746
995999 17.5398
996099 17.5846
996199 17.6512
996299 17.7233
996399 17.8143
996499 17.8169
996599 17.7674
996699 17.7531
996799 17.725
996899 17.6758
996999 17.6808
997099 17.6484
997199 17.5193
997299 17.4021
997399 17.2533
997499 17.1453
997599 17.0003
997699 16.8569
997799 16.7205
997899 16.6379
997999 16.5448
998099 16.4237
998199 16.3112
998299 16.3687
998399 16.4713
998499 16.5326
998599 16.5077
998699 16.5169
998799 16.5451
998899 16.4964
998999 16.4769
999099 16.4218
999199 16.3978
999299 16.3559
999399 16.3579
999499 16.395
999599 16.3117
999699 16.3209
999799 16.3908
999899 16.4499
999999 16.4988
1000099 16.577
1000199 16.5924
1000299 16.6512
1000399 16.7265
1000499 16.7561
1000599 16.723
1000699 16.6947
1000799 16.5611
1000899 16.48
1000999 16.4069
1001099 16.3148
1001199 16.2843
1001299 16.2377
1001399 16.215
1001499 16.1239
1001599 16.0246
1001699 15.9179
1001799 15.8804
1001899 15.8044
1001999 15.7075
1002099 15.6073
1002199 15.5255
1002299 15.4039
1002399 15.2859
1002499 15.2169
1002599 15.0997
1002699 15.0208
1002799 14.9096
1002899 14.8034
1002999 14.6902
1003099 14.6122
1003199 14.5719
1003299 14.5928
1003399 14.6346
1003499 14.7143
1003599 14.7792
1003699 14.9112
1003799 15.0157
1003899 15.0158
1003999 14.8922
1004099 14.7679
1004199 14.6549
1004299 14.6278
1004399 14.6355
1004499 14.6154
1004599 14.6177
1004699 14.6072
1004799 14.6021
1004899 14.4953
1004999 14.3865
1005099 14.2609
1005199 14.1522
1005299 14.1582
1005399 14.0969
1005499 13.9872
1005599 13.9658
1005699 13.9949
1005799 14.0021
1005899 14.04
1005999 14.1684
1006099 14.2726
1006199 14.2914
1006299 14.3022
1006399 14.2754
1006499 14.2627
1006599 14.3053
1006699 14.3658
1006799 14.4595
1006899 14.5192
1006999 14.4958
1007099 14.5122
1007199 14.5261
1007299 14.5789
1007399 14.6503
1007499 14.7263
1007599 14.7649
1007699 14.873
1007799 14.9643
1007899 14.8919
1007999 14.8859
1008099 14.9341
1008199 15.0319
1008299 15.0483
1008399 14.9224
1008499 14.797
1008599 14.7
1008699 14.5898
1008799 14.5255
1008899 14.4098
1008999 14.3074
1009099 14.1914
1009199 14.0921
1009299 13.9825
1009399 13.8847
1009499 13.7873
1009599 13.7207
1009699 13.6227
1009799 13.5423
1009899 13.4732
1009999 13.4275
1010099 13.5114
1010199 13.6099
1010299 13.6901
1010399 13.7771
1010499 13.8481
1010599 13.7981
1010699 13.7538
1010799 13.6786
1010899 13.6027
1010999 13.5138
1011099 13.4074
1011199 13.3011
1011299 13.1832
1011399 13.1193
1011499 13.2005
1011599 13.3346
1011699 13.4594
1011799 13.5583
1011899 13.6121
1011999 13.7177
1012099 13.7831
1012199 13.9073
1012299 13.9083
1012399 13.8732
1012499 13.8185
1012599 13.7472
1012699 13.6866
1012799 13.6526
1012899 13.7288
1012999 13.736
1013099 13.6777
1013199 13.6356
1013299 13.6443
1013399 13.5972
1013499 13.6474
1013599 13.6853
1013699 13.8013
1013799 13.8825
1013899 13.9511
1013999 14.0416
1014099 14.1795
1014199 14.2262
1014299 14.2609
1014399 14.3172
1014499 14.3177
1014599 14.2362
1014699 14.271
1014799 14.2355
1014899 14.1832
1014999 14.2201
1015099 14.136
1015199 14.0174
1015299 13.9491
1015399 13.9567
1015499 13.932
1015599 13.9159
1015699 13.8437
1015799 13.8301
1015899 13.7569
1015999 13.6744
1016099 13.5667
1016199 13.4757
1016299 13.3629
1016399 13.3782
1016499 13.436
1016599 13.4742
1016699 13.5116
1016799 13.6414
1016899 13.7742
1016999 13.8824
1017099 13.9631
1017199 13.9469
1017299 14.0055
1017399 14.0743
1017499 14.1082
1017599 14.032
1017699 13.9742
1017799 13.9056
1017899 13.9083
1017999 13.8696
1018099 13.8123
1018199 13.8282
1018299 13.8212
1018399 13.8427
1018499 13.903
1018599 13.9189
1018699 14.016
1018799 14.0825
1018899 14.0125
1018999 13.9606
1019099 13.8975
1019199 13.8026
1019299 13.7974
1019399 13.6925
1019499 13.6539
1019599 13.6726
1019699 13.793
1019799 13.8119
1019899 13.7551
1019999 13.7158
1020099 13.6712
1020199 13.6007
1020299 13.5378
1020399 13.5467
1020499 13.5168
1020599 13.5513
1020699 13.6105
1020799 13.5768
1020899 13.6253
1020999 13.7378
1021099 13.8577
1021199 13.8029
1021299 13.703
1021399 13.6165
1021499 13.6147
1021599 13.5799
1021699 13.5176
1021799 13.4054
1021899 13.2963
1021999 13.1803
1022099 13.0664
1022199 12.9741
1022299 12.8865
1022399 12.844
1022499 12.9299
1022599 12.9865
1022699 12.998
1022799 12.9357
1022899 13.0561
1022999 13.1645
1023099 13.2576
1023199 13.2298
1023299 13.229
1023399 13.2296
1023499 13.2311
1023599 13.2663
1023699 13.2491
1023799 13.2192
1023899 13.1324
1023999 13.067
1024099 13.0249
1024199 12.9665
1024299 12.9838
1024399 13.1182
1024499 13.2292
1024599 13.2426
1024699 13.2603
1024799 13.2963
1024899 13.3085
1024999 13.3297
1025099 13.4148
1025199 13.5174
1025299 13.6565
1025399 13.7783
1025499 13.8992
1025599 13.9355
1025699 13.9674
1025799 13.9851
1025899 13.9254
1025999 13.8161
1026099 13.7134
1026199 13.5905
1026299 13.518
1026399 13.4556
1026499 13.4347
1026599 13.4976
1026699 13.6125
1026799 13.7534
1026899 13.8882
1026999 13.9179
1027099 13.9548
1027199 14.0682
1027299 14.1683
1027399 14.2615
1027499 14.3352
1027599 14.4399
1027699 14.4364
1027799 14.4076
1027899 14.3407
1027999 14.2318
1028099 14.1971
1028199 14.1145
1028299 14.0402
1028399 13.9412
1028499 13.8478
1028599 13.7334
1028699 13.6239
1028799 13.5256
1028899 13.4876
1028999 13.4054
1029099 13.3059
1029199 13.2302
1029299 13.1286
1029399 13.1016
1029499 13.0374
1029599 12.952
1029699 12.8817
1029799 12.842
1029899 12.8649
1029999 12.9695
1030099 13.111
1030199 13.1743
1030299 13.1866
1030399 13.1701
1030499 13.0645
1030599 12.9724
1030699 12.8845
1030799 12.8266
1030899 12.7502
1030999 12.6731
1031099 12.6025
1031199 12.6122
1031299 12.7162
1031399 12.767
1031499 12.7607
1031599 12.7797
1031699 12.7717
1031799 12.7131
1031899 12.6644
1031999 12.599
1032099 12.5178
1032199 12.4281
1032299 12.3431
1032399 12.2537
1032499 12.2905
1032599 12.3765
1032699 12.436
1032799 12.5012
1032899 12.6157
1032999 12.671
1033099 12.6851
1033199 12.737
1033299 12.8656
1033399 12.9883
1033499 13.1032
1033599 13.2096
1033699 13.33
1033799 13.329
1033899 13.2899
1033999 13.2265
1034099 13.2445
1034199 13.2684
1034299 13.306
1034399 13.3282
1034499 13.3337
1034599 13.3467
1034699 13.4107
1034799 13.5221
1034899 13.6079
1034999 13.7463
1035099 13.8869
1035199 13.9879
1035299 14.1131
1035399 14.1833
1035499 14.2346
1035599 14.2535
1035699 14.336
1035799 14.4262
1035899 14.561
1035999 14.696
1036099 14.8094
1036199 14.8441
1036299 14.8464
1036399 14.8397
1036499 14.8982
1036599 14.9291
1036699 14.9141
1036799 14.9097
1036899 14.794
1036999 14.6707
1037099 14.5839
1037199 14.4766
1037299 14.4574
1037399 14.4354
1037499 14.4049
1037599 14.4085
1037699 14.3886
1037799 14.3083
1037899 14.2321
1037999 14.1177
1038099 14.0189
1038199 13.9782
1038299 13.9886
1038399 14.0387
1038499 14.1021
1038599 14.0624
1038699 13.9994
1038799 14.0214
1038899 14.1322
1038999 14.2233
1039099 14.3554
1039199 14.49
1039299 14.5807
1039399 14.6238
1039499 14.6542
1039599 14.6454
1039699 14.5883
1039799 14.4876
1039899 14.3836
1039999 14.3639
1040099 14.3501
1040199 14.2746
1040299 14.1581
1040399 14.1004
1040499 14.0281
1040599 13.9652
1040699 13.8766
1040799 13.7949
1040899 13.7298
1040999 13.6337
1041099 13.5918
1041199 13.5873
1041299 13.5379
1041399 13.5584
1041499 13.6423
1041599 13.77
1041699 13.8368
1041799 13.9482
1041899 14.0773
1041999 14.1731
1042099 14.2221
1042199 14.1816
1042299 14.0738
1042399 13.9581
1042499 13.8403
1042599 13.7417
1042699 13.6315
1042799 13.6252
1042899 13.5406
1042999 13.5214
1043099 13.4163
1043199 13.3672
1043299 13.3238
1043399 13.3102
1043499 13.3309
1043599 13.3492
1043699 13.4616
1043799 13.4317
1043899 13.3758
1043999 13.3618
1044099 13.3726
1044199 13.4366
1044299 13.4674
1044399 13.5693
1044499 13.651
1044599 13.7422
1044699 13.8465
1044799 13.9881
1044899 14.073
1044999 14.0764
1045099 14.1054
1045199 14.2172
1045299 14.2814
1045399 14.3719
1045499 14.4773
1045599 14.571
1045699 14.6003
1045799 14.5688
1045899 14.5454
1045999 14.6247
1046099 14.7138
1046199 14.7221
1046299 14.7479
1046399 14.8015
1046499 14.8525
1046599 14.8289
1046699 14.8282
1046799 14.7735
1046899 14.717
1046999 14.646
1047099 14.5962
1047199 14.5751
1047299 14.6489
1047399 14.6931
1047499 14.7799
1047599 14.7986
1047699 14.7629
1047799 14.8006
1047899 14.8776
1047999 14.8913
1048099 14.9074
1048199 14.8343
1048299 14.7239
1048399 14.6193
1048499 14.6355
1048599 14.5627
1048699 14.4362
1048799 14.3241
1048899 14.2268
1048999 14.1278
1049099 14.0675
1049199 13.9601
1049299 13.8866
1049399 13.8254
1049499 13.7984
1049599 13.7186
1049699 13.6032
1049799 13.5368
1049899 13.4815
1049999 13.44
1050099 13.448
1050199 13.4589
1050299 13.4488
1050399 13.3454
1050499 13.2588
1050599 13.1548
1050699 13.077
1050799 13.0792
1050899 13.1159
1050999 13.2026
1051099 13.2832
1051199 13.3368
1051299 13.3641
1051399 13.3752
1051499 13.3489
1051599 13.2368
1051699 13.2128
1051799 13.1989
1051899 13.1078
1051999 13.0403
1052099 12.9838
1052199 12.9767
1052299 13.056
1052399 13.1925
1052499 13.312
1052599 13.451
1052699 13.5936
1052799 13.6904
1052899 13.8341
1052999 13.9448
1053099 13.9479
1053199 13.9028
1053299 13.8523
1053399 13.8393
1053499 13.8294
1053599 13.856
1053699 13.924
1053799 13.9052
1053899 14.0031
1053999 14.1255
1054099 14.1478
1054199 14.1262
1054299 14.2356
1054399 14.3696
1054499 14.5024
1054599 14.455
1054699 14.372
1054799 14.3335
1054899 14.2582
1054999 14.1893
1055099 14.0891
1055199 14.0486
1055299 14.1094
1055399 14.0902
1055499 14.0729
1055599 13.9579
1055699 13.8464
1055799 13.7979
1055899 13.7619
1055999 13.7935
1056099 13.8663
1056199 14.0069
1056299 14.0394
1056399 14.0297
1056499 13.9975
1056599 14.1236
1056699 14.1922
1056799 14.2052
1056899 14.2677
1056999 14.2392
1057099 14.2261
1057199 14.1654
1057299 14.0645
1057399 13.9528
1057499 13.8679
1057599 13.8145
1057699 13.8524
1057799 13.9151
1057899 13.95
1057999 13.8582
1058099 13.823
1058199 13.8343
1058299 13.9507
1058399 13.9678
1058499 13.9881
1058599 14.0491
1058699 14.1408
1058799 14.2842
1058899 14.4036
1058999 14.4673
1059099 14.5403
1059199 14.5934
1059299 14.6535
1059399 14.652
1059499 14.5497
1059599 14.479
1059699 14.5285
1059799 14.6316
1059899 14.7574
1059999 14.8101
1060099 14.7176
1060199 14.6015
1060299 14.5149
1060399 14.3964
1060499 14.3593
1060599 14.3461
1060699 14.4119
1060799 14.5317
1060899 14.6325
1060999 14.7283
1061099 14.8135
1061199 14.8865
1061299 14.8423
1061399 14.7444
1061499 14.6268
1061599 14.5131
1061699 14.4175
1061799 14.3389
1061899 14.2376
1061999 14.2783
1062099 14.3064
1062199 14.2116
1062299 14.2546
1062399 14.3794
1062499 14.5011
1062599 14.6203
1062699 14.6716
1062799 14.6656
1062899 14.5965
1062999 14.6047
1063099 14.5797
1063199 14.4789
1063299 14.3782
1063399 14.3709
1063499 14.3507
1063599 14.4407
1063699 14.5352
1063799 14.5527
1063899 14.6115
1063999 14.5098
1064099 14.449
1064199 14.4137
1064299 14.332
1064399 14.3271
1064499 14.3812
1064599 14.4267
1064699 14.4641
1064799 14.4832
1064899 14.598
1064999 14.6691
1065099 14.6709
1065199 14.7387
1065299 14.8611
1065399 14.9755
1065499 14.9792
1065599 14.9571
1065699 14.9907
1065799 15.1074
1065899 15.1774
1065999 15.2458
1066099 15.3251
1066199 15.3559
1066299 15.401
1066399 15.4927
1066499 15.5901
1066599 15.6835
1066699 15.7346
1066799 15.8049
1066899 15.897
1066999 16.0145
1067099 16.1274
1067199 16.2443
1067299 16.346
1067399 16.3987
1067499 16.5034
1067599 16.5867
1067699 16.6478
1067799 16.5939
1067899 16.5673
1067999 16.4579
1068099 16.319
1068199 16.2314
1068299 16.0999
1068399 16.0315
1068499 15.959
1068599 15.9862
1068699 16.0824
1068799 16.1864
1068899 16.1769
1068999 16.1145
1069099 16.0763
1069199 16.0495
1069299 15.9565
1069399 15.924
1069499 15.8054
1069599 15.6878
1069699 15.6191
1069799 15.6774
1069899 15.6863
1069999 15.7135
1070099 15.6946
1070199 15.5814
1070299 15.4475
1070399 15.3635
1070499 15.3003
1070599 15.2372
1070699 15.1437
1070799 15.0385
1070899 14.936
1070999 14.8246
1071099 14.8169
1071199 14.7912
1071299 14.7929
1071399 14.8707
1071499 14.9753
1071599 15.0475
1071699 15.163
1071799 15.2604
1071899 15.3569
1071999 15.3878
1072099 15.4051
1072199 15.4843
1072299 15.5205
1072399 15.4918
1072499 15.3945
1072599 15.2634
1072699 15.1713
1072799 15.1124
1072899 15.0751
1072999 15.0639
1073099 15.0585
1073199 15.0441
1073299 14.9392
1073399 14.8515
1073499 14.7609
1073599 14.6454
1073699 14.5389
1073799 14.4804
1073899 14.4344
1073999 14.3215
1074099 14.2093
1074199 14.1193
1074299 14.0084
1074399 13.9053
1074499 13.8183
1074599 13.7726
1074699 13.7091
1074799 13.608
1074899 13.5247
1074999 13.4145
1075099 13.3029
1075199 13.2035
1075299 13.1268
1075399 13.1824
1075499 13.2714
1075599 13.3678
1075699 13.4586
1075799 13.581
1075899 13.6387
1075999 13.7513
1076099 13.8778
1076199 13.9001
1076299 14.0038
1076399 14.0955
1076499 14.2225
1076599 14.3249
1076699 14.4388
1076799 14.4967
1076899 14.5191
1076999 14.5702
1077099 14.6532
1077199 14.7463
1077299 14.8399
1077399 14.93
1077499 15.0079
1077599 15.0875
1077699 15.1837
1077799 15.306
1077899 15.4088
1077999 15.4182
1078099 15.4206
1078199 15.4258
1078299 15.3648
1078399 15.3081
1078499 15.2158
1078599 15.2183
1078699 15.3202
1078799 15.3988
1078899 15.4241
1078999 15.5027
1079099 15.6031
1079199 15.6147
1079299 15.5472
1079399 15.4277
1079499 15.3233
1079599 15.2052
1079699 15.1606
1079799 15.1766
1079899 15.1579
1079999 15.2534
1080099 15.3746
1080199 15.4951
1080299 15.5933
1080399 15.6979
1080499 15.8031
1080599 15.8657
1080699 15.9128
1080799 15.9475
1080899 15.8888
1080999 15.8089
1081099 15.7152
1081199 15.7482
1081299 15.7157
1081399 15.7088
1081499 15.6174
1081599 15.4822
1081699 15.4442
1081799 15.4593
1081899 15.4529
1081999 15.5047
1082099 15.5592
1082199 15.4584
1082299 15.3827
1082399 15.3046
1082499 15.2191
1082599 15.2076
1082699 15.2005
1082799 15.1829
1082899 15.2892
1082999 15.3639
1083099 15.3535
1083199 15.3977
1083299 15.3644
1083399 15.3312
1083499 15.302
1083599 15.1769
1083699 15.0942
1083799 15.0304
1083899 14.9598
1083999 14.9018
1084099 14.8053
1084199 14.7106
1084299 14.7546
1084399 14.8455
1084499 14.9732
1084599 15.0286
1084699 15.0345
1084799 15.021
1084899 15.0337
1084999 14.9954
1085099 14.8925
1085199 14.775
1085299 14.6436
1085399 14.5625
1085499 14.5416
1085599 14.586
1085699 14.6733
1085799 14.7568
1085899 14.8523
1085999 14.7374
1086099 14.7386
1086199 14.7894
1086299 14.8118
1086399 14.9036
1086499 15.0136
1086599 15.072
1086699 15.1865
1086799 15.2596
1086899 15.2749
1086999 15.1824
1087099 15.0752
1087199 14.9741
1087299 14.9069
1087399 14.8401
1087499 14.7788
1087599 14.7414
1087699 14.764
1087799 14.7491
1087899 14.8378
1087999 14.9685
1088099 14.9683
1088199 14.8697
1088299 14.7756
1088399 14.691
1088499 14.6271
1088599 14.5078
1088699 14.4625
1088799 14.3735
1088899 14.3024
1088999 14.2041
1089099 14.107
1089199 13.9956
1089299 13.9727
1089399 14.0757
1089499 14.176
1089599 14.2981
1089699 14.4279
1089799 14.4803
1089899 14.5936
1089999 14.7178
1090099 14.8437
1090199 14.9559
1090299 15.0852
1090399 15.1806
1090499 15.2315
1090599 15.2165
1090699 15.1325
1090799 15.0362
1090899 14.9478
1090999 14.8484
1091099 14.7867
1091199 14.6841
1091299 14.5635
1091399 14.4461
1091499 14.3349
1091599 14.2977
1091699 14.2112
1091799 14.1292
1091899 14.1011
1091999 14.0736
1092099 14.0657
1092199 14.1362
1092299 14.2433
1092399 14.3737
1092499 14.4695
1092599 14.4928
1092699 14.4537
1092799 14.439
1092899 14.4436
1092999 14.3433
1093099 14.2486
1093199 14.1276
1093299 14.0171
1093399 13.8994
1093499 13.8072
1093599 13.7533
1093699 13.686
1093799 13.6279
1093899 13.5313
1093999 13.5208
1094099 13.5515
1094199 13.5496
1094299 13.4731
1094399 13.397
1094499 13.3325
1094599 13.2358
1094699 13.1945
1094799 13.1407
1094899 13.0929
1094999 12.9905
1095099 12.8903
1095199 12.8939
1095299 13.0082
1095399 13.067
1095499 13.1818
1095599 13.326
1095699 13.472
1095799 13.5726
1095899 13.7115
1095999 13.8119
1096099 13.8267
1096199 13.853
1096299 13.8762
1096399 13.8021
1096499 13.8928
1096599 13.991
1096699 14.013
1096799 14.0335
1096899 14.0432
1096999 14.0162
1097099 13.9235
1097199 13.8351
1097299 13.8145
1097399 13.8659
1097499 13.9422
1097599 14.0574
1097699 14.1894
1097799 14.3325
1097899 14.446
1097999 14.5566
1098099 14.6512
1098199 14.7333
1098299 14.8388
1098399 14.9056
1098499 14.9471
1098599 14.9743
1098699 15.0207
1098799 15.0646
1098899 15.0932
1098999 15.052
1099099 14.9514
1099199 14.8739
1099299 14.7634
1099399 14.7676
1099499 14.8471
1099599 14.9527
1099699 15.0736
1099799 15.1802
1099899 15.2684
1099999 15.3469
1100099 15.4382
1100199 15.4485
1100299 15.4789
1100399 15.4517
1100499 15.4068
1100599 15.3134
1100699 15.1864
1100799 15.1199
1100899 15.2125
1100999 15.2608
1101099 15.1947
1101199 15.0806
1101299 14.96
1101399 14.8609
1101499 14.7649
1101599 14.7206
1101699 14.6306
1101799 14.5251
1101899 14.4046
1101999 14.2833
1102099 14.2109
1102199 14.1219
1102299 14.0148
1102399 13.9973
1102499 13.9863
1102599 13.968
1102699 13.8937
1102799 13.8929
1102899 13.8986
1102999 13.8274
1103099 13.8038
1103199 13.7453
1103299 13.7797
1103399 13.8023
1103499 13.8414
1103599 13.8492
1103699 13.7554
1103799 13.6917
1103899 13.5929
1103999 13.4813
1104099 13.4346
1104199 13.5177
1104299 13.6378
1104399 13.675
1104499 13.7714
1104599 13.8749
1104699 13.9928
1104799 14.1057
1104899 14.247
1104999 14.3031
1105099 14.2693
1105199 14.1791
1105299 14.1334
1105399 14.1391
1105499 14.1335
1105599 14.1345
1105699 14.2602
1105799 14.3711
1105899 14.4907
1105999 14.5931
1106099 14.6798
1106199 14.8092
1106299 14.9308
1106399 15.0008
1106499 15.019
1106599 15.0241
1106699 15.0086
1106799 14.9304
1106899 14.9236
1106999 14.9112
1107099 14.9269
1107199 14.8084
1107299 14.6828
1107399 14.5608
1107499 14.4677
1107599 14.3915
1107699 14.3413
1107799 14.3243
1107899 14.3836
1107999 14.4535
1108099 14.5302
1108199 14.6491
1108299 14.6606
1108399 14.6412
1108499 14.5487
1108599 14.4469
1108699 14.351
1108799 14.2924
1108899 14.3015
1108999 14.3757
1109099 14.4634
1109199 14.5218
1109299 14.5765
1109399 14.6743
1109499 14.7224
1109599 14.8402
1109699 14.9684
1109799 15.0521
1109899 15.0802
1109999 15.1739
1110099 15.2402
1110199 15.2606
1110299 15.2946
1110399 15.3735
1110499 15.4558
1110599 15.4815
1110699 15.4735
1110799 15.3772
1110899 15.266
1110999 15.1395
1111099 15.038
1111199 14.9436
1111299 14.8367
1111399 14.7096
1111499 14.5833
1111599 14.4651
1111699 14.4001
1111799 14.5139
1111899 14.6219
1111999 14.7484
1112099 14.8603
1112199 14.9878
1112299 14.9704
1112399 14.8819
1112499 14.8781
1112599 14.928
1112699 14.9269
1112799 14.8132
1112899 14.687
1112999 14.6272
1113099 14.6398
1113199 14.7095
1113299 14.8313
1113399 14.9365
1113499 14.9915
1113599 15.0568
1113699 15.1417
1113799 15.2374
1113899 15.3597
1113999 15.4491
1114099 15.4857
1114199 15.4509
1114299 15.5002
1114399 15.5958
1114499 15.6733
1114599 15.6466
1114699 15.6048
1114799 15.5101
1114899 15.4517
1114999 15.353
1115099 15.3707
1115199 15.498
1115299 15.5844
1115399 15.5971
1115499 15.5267
1115599 15.4348
1115699 15.3045
1115799 15.2113
1115899 15.1511
1115999 15.1186
1116099 15.0615
1116199 14.9967
1116299 14.9277
1116399 14.8078
1116499 14.8619
1116599 14.9473
1116699 14.9312
1116799 14.8327
1116899 14.7339
1116999 14.6261
1117099 14.5117
1117199 14.4275
1117299 14.4459
1117399 14.3683
1117499 14.2579
1117599 14.1594
1117699 14.183
1117799 14.2535
1117899 14.2694
1117999 14.3389
1118099 14.3225
1118199 14.2634
1118299 14.1781
1118399 14.1548
1118499 14.1617
1118599 14.2446
1118699 14.3687
1118799 14.3683
1118899 14.297
1118999 14.2422
1119099 14.2322
1119199 14.3223
1119299 14.2935
1119399 14.256
1119499 14.2751
1119599 14.2757
1119699 14.2285
1119799 14.2132
1119899 14.2543
1119999 14.1854
1120099 14.0714
1120199 13.9517
1120299 13.9082
1120399 13.9403
1120499 14.0046
1120599 14.0908
1120699 14.043
1120799 13.9783
1120899 13.9898
1120999 14.025
1121099 14.0825
1121199 14.2046
1121299 14.2331
1121399 14.1993
1121499 14.1697
1121599 14.181
1121699 14.2291
1121799 14.3487
1121899 14.3849
1121999 14.3568
1122099 14.2812
1122199 14.2096
1122299 14.1024
1122399 14.0125
1122499 13.9173
1122599 13.8624
1122699 13.7838
1122799 13.7028
1122899 13.7461
1122999 13.738
1123099 13.6756
1123199 13.6137
1123299 13.5873
1123399 13.5522
1123499 13.5005
1123599 13.4611
1123699 13.5162
1123799 13.5328
1123899 13.5399
1123999 13.4911
1124099 13.4715
1124199 13.4843
1124299 13.5089
1124399 13.5701
1124499 13.688
1124599 13.6907
1124699 13.7695
1124799 13.883
1124899 13.9741
1124999 14.0729
1125099 14.0475
1125199 14.0196
1125299 14.0702
1125399 14.1673
1125499 14.2153
1125599 14.223
1125699 14.2272
1125799 14.2452
1125899 14.2778
1125999 14.2703
1126099 14.3011
1126199 14.3453
1126299 14.4253
1126399 14.4725
1126499 14.4706
1126599 14.4131
1126699 14.3494
1126799 14.3107
1126899 14.2703
1126999 14.2163
1127099 14.1079
1127199 14.0005
1127299 13.8897
1127399 13.7915
1127499 13.7384
1127599 13.7153
1127699 13.6495
1127799 13.5362
1127899 13.4706
1127999 13.4535
1128099 13.5124
1128199 13.6049
1128299 13.6769
1128399 13.6441
1128499 13.5961
1128599 13.5036
1128699 13.4022
1128799 13.3533
1128899 13.3108
1128999 13.2702
1129099 13.1582
1129199 13.0645
1129299 13.0885
1129399 13.1078
1129499 13.1352
1129599 13.2787
1129699 13.4111
1129799 13.4703
1129899 13.5624
1129999 13.6996
1130099 13.8478
1130199 13.9403
1130299 14.0446
1130399 14.1715
1130499 14.257
1130599 14.3809
1130699 14.4781
1130799 14.5075
1130899 14.392
1130999 14.2794
1131099 14.2089
1131199 14.142
1131299 14.0988
1131399 14.0798
1131499 14.1625
1131599 14.2554
1131699 14.268
1131799 14.2657
1131899 14.235
1131999 14.2499
1132099 14.2722
1132199 14.2386
1132299 14.2379
1132399 14.1914
1132499 14.0909
1132599 14.1407
1132699 14.214
1132799 14.3413
1132899 14.4513
1132999 14.4807
1133099 14.5579
1133199 14.6833
1133299 14.6822
1133399 14.6552
1133499 14.5685
1133599 14.4586
1133699 14.4747
1133799 14.4645
1133899 14.4915
1133999 14.4023
1134099 14.3593
1134199 14.4115
1134299 14.5349
1134399 14.6552
1134499 14.7722
1134599 14.7512
1134699 14.7541
1134799 14.8057
1134899 14.8176
1134999 14.762
1135099 14.6866
1135199 14.5831
1135299 14.5594
1135399 14.5818
1135499 14.5736
1135599 14.5621
1135699 14.6119
1135799 14.6414
1135899 14.6287
1135999 14.6325
1136099 14.7103
1136199 14.8099
1136299 14.8314
1136399 14.7883
1136499 14.6926
1136599 14.5819
1136699 14.4848
1136799 14.3871
1136899 14.2814
1136999 14.2045
1137099 14.258
1137199 14.3514
1137299 14.4761
1137399 14.5489
1137499 14.6054
1137599 14.5973
1137699 14.5988
1137799 14.7191
1137899 14.8526
1137999 14.9655
1138099 15.045
1138199 15.0439
1138299 14.9992
1138399 15.0404
1138499 15.0719
1138599 15.1528
1138699 15.2577
1138799 15.2971
1138899 15.4199
1138999 15.4349
1139099 15.474
1139199 15.5871
1139299 15.7029
1139399 15.8085
1139499 15.9123
1139599 15.9913
1139699 16.0403
1139799 15.9493
1139899 15.9426
1139999 15.9885
1140099 15.9946
1140199 16.1019
1140299 16.1922
1140399 16.2571
1140499 16.2736
1140599 16.2514
1140699 16.2228
1140799 16.2402
1140899 16.2261
1140999 16.206
1141099 16.0946
1141199 16.0196
1141299 16.0311
1141399 16.1238
1141499 16.2175
1141599 16.22
1141699 16.1699
1141799 16.0501
1141899 15.9178
1141999 15.7993
1142099 15.7002
1142199 15.6487
1142299 15.6348
1142399 15.5412
1142499 15.4662
1142599 15.5215
1142699 15.6102
1142799 15.6049
1142899 15.5359
1142999 15.5443
1143099 15.5096
1143199 15.4672
1143299 15.4245
1143399 15.3544
1143499 15.2749
1143599 15.2038
1143699 15.11
1143799 15.021
1143899 15.0599
1143999 15.1687
1144099 15.2896
1144199 15.2261
1144299 15.0942
1144399 14.9766
1144499 14.8751
1144599 14.7622
1144699 14.6738
1144799 14.5536
1144899 14.482
1144999 14.3994
1145099 14.2828
1145199 14.2511
1145299 14.3644
1145399 14.4902
1145499 14.6207
1145599 14.6819
1145699 14.6824
1145799 14.6101
1145899 14.5086
1145999 14.3967
1146099 14.3488
1146199 14.3406
1146299 14.3715
1146399 14.3358
1146499 14.2202
1146599 14.1207
1146699 14.0431
1146799 14.0759
1146899 14.0647
1146999 14.0078
1147099 13.9638
1147199 13.9426
1147299 14.024
1147399 14.1045
1147499 14.12
1147599 14.2406
1147699 14.3202
1147799 14.3952
1147899 14.5218
1147999 14.6273
1148099 14.6907
1148199 14.7625
1148299 14.7643
1148399 14.6867
1148499 14.5645
1148599 14.4621
1148699 14.4131
1148799 14.3241
1148899 14.2623
1148999 14.2244
1149099 14.1589
1149199 14.059
1149299 13.9567
1149399 13.9342
1149499 13.9072
1149599 13.8353
1149699 13.8741
1149799 13.8917
1149899 13.9668
1149999 14.1017
1150099 14.2235
1150199 14.3399
1150299 14.425
1150399 14.4909
1150499 14.5517
1150599 14.5774
1150699 14.5752
1150799 14.6085
1150899 14.6051
1150999 14.6113
1151099 14.5958
1151199 14.5924
1151299 14.5679
1151399 14.5235
1151499 14.4787
1151599 14.4463
1151699 14.4575
1151799 14.4245
1151899 14.3714
1151999 14.2639
1152099 14.2156
1152199 14.1652
1152299 14.0823
1152399 13.9612
1152499 13.8452
1152599 13.7663
1152699 13.7682
1152799 13.8397
1152899 13.88
1152999 14.0146
1153099 14.0884
1153199 14.1878
1153299 14.2479
1153399 14.3031
1153499 14.3533
1153599 14.3117
1153699 14.2584
1153799 14.1797
1153899 14.2359
1153999 14.2984
1154099 14.3559
1154199 14.3912
1154299 14.33
1154399 14.4315
1154499 14.5193
1154599 14.602
1154699 14.5284
1154799 14.4621
1154899 14.4711
1154999 14.4344
1155099 14.3568
1155199 14.2749
1155299 14.2473
1155399 14.2494
1155499 14.283
1155599 14.2004
1155699 14.1217
1155799 14.0116
1155899 13.9031
1155999 13.7869
1156099 13.7095
1156199 13.6356
1156299 13.586
1156399 13.5039
1156499 13.4301
1156599 13.3318
1156699 13.2259
1156799 13.1297
1156899 13.0259
1156999 12.9659
1157099 13.0646
1157199 13.0621
1157299 12.9814
1157399 12.9065
1157499 12.7995
1157599 12.688
1157699 12.5891
1157799 12.5309
1157899 12.5866
1157999 12.6137
1158099 12.7118
1158199 12.8037
1158299 12.8988
1158399 12.9976
1158499 13.1435
1158599 13.2168
1158699 13.2548
1158799 13.2883
1158899 13.2674
1158999 13.3768
1159099 13.5073
1159199 13.5798
1159299 13.6147
1159399 13.6021
1159499 13.5716
1159599 13.4676
1159699 13.3942
1159799 13.2968
1159899 13.2689
1159999 13.3305
1160099 13.4411
1160199 13.5285
1160299 13.5633
1160399 13.6528
1160499 13.7881
1160599 13.8326
1160699 13.8779
1160799 13.8343
1160899 13.7955
1160999 13.8422
1161099 13.9002
1161199 13.9326
1161299 13.9631
1161399 13.9618
1161499 13.8761
1161599 13.8639
1161699 13.8965
1161799 13.9367
1161899 14.0106
1161999 14.1073
1162099 14.1154
1162199 14.0778
1162299 14.0236
1162399 13.9131
1162499 13.8008
1162599 13.7374
1162699 13.7523
1162799 13.866
1162899 14.0034
1162999 14.1239
1163099 14.2362
1163199 14.2853
1163299 14.3462
1163399 14.3966
1163499 14.4663
1163599 14.5763
1163699 14.6412
1163799 14.7104
1163899 14.6856
1163999 14.58
1164099 14.5287
1164199 14.5748
1164299 14.6414
1164399 14.7394
1164499 14.8523
1164599 14.9537
1164699 14.9816
1164799 15.0783
1164899 15.1891
1164999 15.3054
1165099 15.3861
1165199 15.4478
1165299 15.504
1165399 15.4321
1165499 15.299
1165599 15.2056
1165699 15.0924
1165799 14.9592
1165899 14.8557
1165999 14.7442
1166099 14.6337
1166199 14.5143
1166299 14.4377
1166399 14.337
1166499 14.2284
1166599 14.1652
1166699 14.1183
1166799 14.153
1166899 14.2171
1166999 14.3524
1167099 14.4812
1167199 14.5975
1167299 14.67
1167399 14.7844
1167499 14.8828
1167599 14.9718
1167699 15.0912
1167799 15.1826
1167899 15.1455
1167999 15.0435
1168099 14.9275
1168199 14.8058
1168299 14.733
1168399 14.7023
1168499 14.6949
1168599 14.7746
1168699 14.8741
1168799 14.9303
1168899 14.98
1168999 15.011
1169099 15.0467
1169199 15.1523
1169299 15.2418
1169399 15.3376
1169499 15.3841
1169599 15.3785
1169699 15.3177
1169799 15.3281
1169899 15.3882
1169999 15.311
1170099 15.2191
1170199 15.1477
1170299 15.1791
1170399 15.0993
1170499 14.9739
1170599 14.8928
1170699 14.7941
1170799 14.6896
1170899 14.6644
1170999 14.747
1171099 14.8717
1171199 14.9592
1171299 14.941
1171399 14.8532
1171499 14.8339
1171599 14.8436
1171699 14.8594
1171799 14.9553
1171899 15.0705
1171999 15.0733
1172099 15.0741
1172199 15.0986
1172299 15.0704
1172399 14.965
1172499 14.9265
1172599 14.8855
1172699 14.9655
1172799 15.0635
1172899 15.1876
1172999 15.2868
1173099 15.3941
1173199 15.4377
1173299 15.4313
1173399 15.3128
1173499 15.2558
1173599 15.2954
1173699 15.2461
1173799 15.278
1173899 15.3928
1173999 15.4648
1174099 15.4638
1174199 15.3809
1174299 15.2704
1174399 15.1484
1174499 15.1472
1174599 15.2676
1174699 15.3341
1174799 15.2692
1174899 15.1836
1174999 15.1408
1175099 15.2132
1175199 15.3262
1175299 15.4458
1175399 15.5652
1175499 15.6858
1175599 15.7448
1175699 15.6434
1175799 15.5452
1175899 15.4564
1175999 15.3579
1176099 15.2414
1176199 15.1144
1176299 14.9975
1176399 15.012
1176499 14.9749
1176599 14.9794
1176699 15.1021
1176799 15.1846
1176899 15.0973
1176999 14.9887
1177099 14.8917
1177199 14.7667
1177299 14.6599
1177399 14.6432
1177499 14.6918
1177599 14.7963
1177699 14.9107
1177799 14.9922
1177899 15.0073
1177999 15.0166
1178099 14.96
1178199 14.8804
1178299 14.803
1178399 14.748
1178499 14.6619
1178599 14.5584
1178699 14.4632
1178799 14.3677
1178899 14.2524
1178999 14.1938
1179099 14.2078
1179199 14.2199
1179299 14.2178
1179399 14.2562
1179499 14.3848
1179599 14.4869
1179699 14.4963
1179799 14.5874
1179899 14.6856
1179999 14.6907
1180099 14.6484
1180199 14.6535
1180299 14.7343
1180399 14.7437
1180499 14.8253
1180599 14.9489
1180699 15.0561
1180799 15.1221
1180899 15.2048
1180999 15.1233
1181099 15.0369
1181199 14.9087
1181299 14.8146
1181399 14.69
1181499 14.605
1181599 14.5852
1181699 14.5601
1181799 14.5005
1181899 14.3886
1181999 14.328
1182099 14.3109
1182199 14.3897
1182299 14.448
1182399 14.4688
1182499 14.5381
1182599 14.6272
1182699 14.7309
1182799 14.8364
1182899 14.8477
1182999 14.8829
1183099 14.9401
1183199 15.059
1183299 15.178
1183399 15.1631
1183499 15.0334
1183599 14.9255
1183699 14.8483
1183799 14.7846
1183899 14.7185
1183999 14.6506
1184099 14.6063
1184199 14.597
1184299 14.6329
1184399 14.6067
1184499 14.5605
1184599 14.5392
1184699 14.5272
1184799 14.5731
1184899 14.6756
1184999 14.7554
1185099 14.8414
1185199 14.7963
1185299 14.6736
1185399 14.6048
1185499 14.6145
1185599 14.5851
1185699 14.4827
1185799 14.3634
1185899 14.2542
1185999 14.1425
1186099 14.0267
1186199 13.9594
1186299 13.8448
1186399 13.7487
1186499 13.6823
1186599 13.6586
1186699 13.558
1186799 13.4495
1186899 13.3423
1186999 13.2485
1187099 13.1598
1187199 13.258
1187299 13.3911
1187399 13.5385
1187499 13.6
1187599 13.6367
1187699 13.6557
1187799 13.6843
1187899 13.7816
1187999 13.8627
1188099 13.8462
1188199 13.754
1188299 13.7495
1188399 13.7378
1188499 13.7138
1188599 13.7695
1188699 13.8963
1188799 13.9558
1188899 13.9887
1188999 13.9512
1189099 13.8415
1189199 13.7292
1189299 13.6486
1189399 13.6666
1189499 13.6985
1189599 13.8362
1189699 13.9068
1189799 14.01
1189899 14.1287
1189999 14.2521
1190099 14.3444
1190199 14.4378
1190299 14.5444
1190399 14.6647
1190499 14.7636
1190599 14.8038
1190699 14.8093
1190799 14.7569
1190899 14.7562
1190999 14.8342
1191099 14.8856
1191199 14.9947
1191299 15.0939
1191399 15.1999
1191499 15.2768
1191599 15.3402
1191699 15.4117
1191799 15.454
1191899 15.5267
1191999 15.6257
1192099 15.5408
1192199 15.4216
1192299 15.3204
1192399 15.3612
1192499 15.4758
1192599 15.5899
1192699 15.6826
1192799 15.6874
1192899 15.7585
1192999 15.8027
1193099 15.9088
1193199 15.9866
1193299 15.9461
1193399 15.8465
1193499 15.7956
1193599 15.813
1193699 15.8488
1193799 15.9185
1193899 16.0344
1193999 16.1035
1194099 16.1996
1194199 16.2771
1194299 16.2705
1194399 16.1914
1194499 16.2224
1194599 16.3146
1194699 16.428
1194799 16.5322
1194899 16.4921
1194999 16.4318
1195099 16.3702
1195199 16.2267
1195299 16.1261
1195399 16.1065
1195499 16.1907
1195599 16.2934
1195699 16.4086
1195799 16.5223
1195899 16.6267
1195999 16.6721
1196099 16.73
1196199 16.7719
1196299 16.8365
1196399 16.8937
1196499 16.8643
1196599 16.8149
1196699 16.6722
1196799 16.5663
1196899 16.4858
1196999 16.3853
1197099 16.2923
1197199 16.1742
1197299 16.0877
1197399 15.9731
1197499 15.8467
1197599 15.7515
1197699 15.663
1197799 15.6853
1197899 15.7493
1197999 15.8327
1198099 15.9314
1198199 16.0525
1198299 16.1353
1198399 16.2287
1198499 16.2933
1198599 16.384
1198699 16.5023
1198799 16.522
1198899 16.4152
1198999 16.3273
1199099 16.2814
1199199 16.1863
1199299 16.0464
1199399 15.9862
1199499 16.0869
1199599 16.1644
1199699 16.2203
1199799 16.2339
1199899 16.2836
1199999 16.1578
1200099 16.0226
1200199 15.9417
1200299 15.9819
1200399 16.0924
1200499 16.1628
1200599 16.213
1200699 16.2677
1200799 16.2397
1200899 16.1244
1200999 15.9856
1201099 15.868
1201199 15.8296
1201299 15.793
1201399 15.8332
1201499 15.8314
1201599 15.819
1201699 15.7128
1201799 15.6745
1201899 15.6849
1201999 15.7818
1202099 15.8694
1202199 15.9645
1202299 16.0786
1202399 16.0296
1202499 15.9723
1202599 15.9246
1202699 15.7841
1202799 15.665
1202899 15.6414
1202999 15.6541
1203099 15.7597
1203199 15.8329
1203299 15.859
1203399 15.9295
1203499 16.0367
1203599 16.1365
1203699 16.2022
1203799 16.1384
1203899 16.0251
1203999 15.8867
1204099 15.7598
1204199 15.6568
1204299 15.545
1204399 15.4193
1204499 15.3118
1204599 15.3171
1204699 15.3876
1204799 15.4304
1204899 15.3879
1204999 15.2785
1205099 15.1683
1205199 15.0364
1205299 14.9747
1205399 14.8677
1205499 14.7693
1205599 14.675
1205699 14.5848
1205799 14.5649
1205899 14.5836
1205999 14.7001
1206099 14.8148
1206199 14.873
1206299 14.8064
1206399 14.7028
1206499 14.68
1206599 14.5711
1206699 14.4762
1206799 14.3722
1206899 14.2717
1206999 14.158
1207099 14.0698
1207199 13.9743
1207299 13.8545
1207399 13.7552
1207499 13.6903
1207599 13.7288
1207699 13.8691
1207799 13.9688
1207899 13.9785
1207999 13.9047
1208099 13.893
1208199 13.9136
1208299 13.9023
1208399 13.9494
1208499 13.9733
1208599 13.9547
1208699 14.0101
1208799 14.078
1208899 14.1609
1208999 14.1628
1209099 14.1276
1209199 14.1088
1209299 14.1758
1209399 14.1532
1209499 14.1221
1209599 14.1745
1209699 14.2151
1209799 14.2463
1209899 14.3758
1209999 14.5119
1210099 14.4875
1210199 14.4115
1210299 14.2976
1210399 14.1939
1210499 14.1114
1210599 14.0772
1210699 14.1674
1210799 14.2481
1210899 14.2835
1210999 14.2894
1211099 14.2257
1211199 14.2298
1211299 14.2072
1211399 14.2225
1211499 14.3221
1211599 14.3853
1211699 14.3711
1211799 14.3489
1211899 14.3506
1211999 14.3106
1212099 14.2069
1212199 14.123
1212299 14.0577
1212399 14.0338
1212499 14.0425
1212599 14.024
1212699 14.0793
1212799 14.0114
1212899 13.9643
1212999 13.9652
1213099 13.9907
1213199 14.0638
1213299 14.1984
1213399 14.3046
1213499 14.2888
1213599 14.2407
1213699 14.1415
1213799 14.043
1213899 13.9284
1213999 13.8478
1214099 13.7604
1214199 13.6534
1214299 13.5985
1214399 13.6599
1214499 13.6967
1214599 13.6869
1214699 13.7028
1214799 13.6819
1214899 13.7089
1214999 13.7111
1215099 13.7468
1215199 13.7513
1215299 13.6767
1215399 13.6416
1215499 13.6988
1215599 13.8283
1215699 13.837
1215799 13.8275
1215899 13.7542
1215999 13.7193
1216099 13.6538
1216199 13.6423
1216299 13.646
1216399 13.5851
1216499 13.494
1216599 13.4271
1216699 13.4363
1216799 13.5402
1216899 13.6772
1216999 13.8077
1217099 13.9332
1217199 14.0484
1217299 14.0473
1217399 13.9958
1217499 13.9224
1217599 13.8525
1217699 13.8035
1217799 13.8112
1217899 13.7803
1217999 13.7531
1218099 13.7614
1218199 13.8582
1218299 13.8765
1218399 13.7744
1218499 13.6786
1218599 13.6644
1218699 13.6917
1218799 13.6371
1218899 13.5268
1218999 13.4386
1219099 13.4411
1219199 13.4302
1219299 13.4047
1219399 13.3836
1219499 13.2779
1219599 13.2537
1219699 13.2207
1219799 13.1856
1219899 13.2133
1219999 13.3384
1220099 13.4236
1220199 13.5145
1220299 13.6493
1220399 13.7351
1220499 13.7157
1220599 13.6669
1220699 13.653
1220799 13.6041
1220899 13.5011
1220999 13.4671
1221099 13.3947
1221199 13.3015
1221299 13.246
1221399 13.3131
1221499 13.3674
1221599 13.4017
1221699 13.3777
1221799 13.2881
1221899 13.2401
1221999 13.2535
1222099 13.3873
1222199 13.5145
1222299 13.6422
1222399 13.7843
1222499 13.8475
1222599 13.9029
1222699 13.8849
1222799 13.8077
1222899 13.7501
1222999 13.7526
1223099 13.7727
1223199 13.7919
1223299 13.7655
1223399 13.7015
1223499 13.6042
1223599 13.5249
1223699 13.4375
1223799 13.4118
1223899 13.4102
1223999 13.503
1224099 13.6192
1224199 13.6055
1224299 13.563
1224399 13.5123
1224499 13.5166
1224599 13.5973
1224699 13.6229
1224799 13.6221
1224899 13.5295
1224999 13.4189
1225099 13.3133
1225199 13.2185
1225299 13.1775
1225399 13.2146
1225499 13.1472
1225599 13.0821
1225699 13.0619
1225799 12.9735
1225899 13.0177
1225999 12.9707
1226099 12.9787
1226199 13.0109
1226299 13.1403
1226399 13.2853
1226499 13.4288
1226599 13.5295
1226699 13.5935
1226799 13.6598
1226899 13.7311
1226999 13.8102
1227099 13.9445
1227199 13.9332
1227299 13.8385
1227399 13.7502
1227499 13.7403
1227599 13.7342
1227699 13.6292
1227799 13.5773
1227899 13.528
1227999 13.4536
1228099 13.4546
1228199 13.3916
1228299 13.3835
1228399 13.4453
1228499 13.4319
1228599 13.3377
1228699 13.2319
1228799 13.1669
1228899 13.1508
1228999 13.1304
1229099 13.246
1229199 13.3778
1229299 13.4211
1229399 13.4108
1229499 13.4127
1229599 13.4454
1229699 13.49
1229799 13.5814
1229899 13.6973
1229999 13.7285
1230099 13.6937
1230199 13.6925
1230299 13.8062
1230399 13.9145
1230499 14.0197
1230599 14.1187
1230699 14.0694
1230799 13.9664
1230899 13.9566
1230999 13.9675
1231099 13.9813
1231199 13.8999
1231299 13.8406
1231399 13.8074
1231499 13.7193
1231599 13.641
1231699 13.5822
1231799 13.5826
1231899 13.6987
1231999 13.6882
1232099 13.6808
1232199 13.7075
1232299 13.8171
1232399 13.9511
1232499 14.0743
1232599 14.1626
1232699 14.1707
1232799 14.1822
1232899 14.2832
1232999 14.3864
1233099 14.5013
1233199 14.5957
1233299 14.7053
1233399 14.8064
1233499 14.8782
1233599 14.7904
1233699 14.7449
1233799 14.6221
1233899 14.5681
1233999 14.5936
1234099 14.7118
1234199 14.8174
1234299 14.8378
1234399 14.9092
1234499 15.0165
1234599 15.1366
1234699 15.2573
1234799 15.3594
1234899 15.414
1234999 15.4994
1235099 15.5075
1235199 15.4836
1235299 15.4441
1235399 15.4281
1235499 15.462
1235599 15.4611
1235699 15.4319
1235799 15.3042
1235899 15.2136
1235999 15.1309
1236099 15.0856
1236199 15.0375
1236299 15.0409
1236399 15.0144
1236499 15.0431
1236599 15.1499
1236699 15.141
1236799 15.1376
1236899 15.0619
1236999 15.055
1237099 15.1154
1237199 15.22
1237299 15.1955
1237399 15.0764
1237499 15.0063
1237599 15.012
1237699 14.9235
1237799 14.8352
1237899 14.7388
1237999 14.6384
1238099 14.6233
1238199 14.7019
1238299 14.6928
1238399 14.6351
1238499 14.5547
1238599 14.4387
1238699 14.3286
1238799 14.2706
1238899 14.2252
1238999 14.1125
1239099 13.9895
1239199 13.8899
1239299 13.7704
1239399 13.6557
1239499 13.5518
1239599 13.5052
1239699 13.5077
1239799 13.4908
1239899 13.4366
1239999 13.5404
1240099 13.662
1240199 13.7871
1240299 13.8126
1240399 13.874
1240499 13.8541
1240599 13.745
1240699 13.6555
1240799 13.575
1240899 13.5226
1240999 13.4274
1241099 13.3506
1241199 13.2683
1241299 13.2473
1241399 13.1449
1241499 13.0659
1241599 13.0607
1241699 13.1395
1241799 13.2565
1241899 13.3939
1241999 13.5061
1242099 13.5681
1242199 13.5884
1242299 13.665
1242399 13.6974
1242499 13.6709
1242599 13.6252
1242699 13.565
1242799 13.6039
1242899 13.6993
1242999 13.7378
1243099 13.8113
1243199 13.849
1243299 13.8143
1243399 13.7986
1243499 13.691
1243599 13.6059
1243699 13.5139
1243799 13.4534
1243899 13.4657
1243999 13.4567
1244099 13.3802
1244199 13.3934
1244299 13.3277
1244399 13.3006
1244499 13.4083
1244599 13.5293
1244699 13.6121
1244799 13.6424
1244899 13.7215
1244999 13.8696
1245099 13.9035
1245199 13.9462
1245299 14.0174
1245399 13.9689
1245499 13.9035
1245599 13.8103
1245699 13.7187
1245799 13.6348
1245899 13.6744
1245999 13.6792
1246099 13.6982
1246199 13.7409
1246299 13.7986
1246399 13.9286
1246499 14.0216
1246599 14.0549
1246699 14.0589
1246799 13.9793
1246899 13.9181
1246999 13.9178
1247099 13.9391
1247199 13.9747
1247299 14.0585
1247399 14.1852
1247499 14.3167
1247599 14.3977
1247699 14.3153
1247799 14.27
1247899 14.3445
1247999 14.4434
1248099 14.5728
1248199 14.6563
1248299 14.6707
1248399 14.6845
1248499 14.7536
1248599 14.8625
1248699 14.9529
1248799 15.0544
1248899 15.1804
1248999 15.2782
1249099 15.2812
1249199 15.2282
1249299 15.0964
1249399 14.9948
1249499 14.9513
1249599 14.9185
1249699 14.9359
1249799 14.8136
1249899 14.698
1249999 14.5986
1250099 14.5112
1250199 14.4917
1250299 14.5422
1250399 14.5567
1250499 14.4425
1250599 14.3706
1250699 14.4804
1250799 14.6039
1250899 14.7213
1250999 14.8041
1251099 14.8814
1251199 14.9177
1251299 14.9025
1251399 14.8898
1251499 14.8458
1251599 14.8505
1251699 14.9351
1251799 15.0263
1251899 15.1316
1251999 15.2001
1252099 15.3213
1252199 15.4303
1252299 15.4486
1252399 15.5373
1252499 15.6305
1252599 15.7612
1252699 15.8366
1252799 15.9137
1252899 15.9487
1252999 16.0128
1253099 16.1051
1253199 16.2072
1253299 16.3029
1253399 16.3741
1253499 16.4307
1253599 16.5052
1253699 16.4371
1253799 16.378
1253899 16.3067
1253999 16.2224
1254099 16.2915
1254199 16.4038
1254299 16.444
1254399 16.3555
1254499 16.3049
1254599 16.1783
1254699 16.0917
1254799 16.0195
1254899 15.9037
1254999 15.7888
1255099 15.678
1255199 15.5686
1255299 15.4604
1255399 15.3324
1255499 15.2295
1255599 15.2518
1255699 15.2054
1255799 15.1436
1255899 15.0399
1255999 14.9847
1256099 14.8745
1256199 14.8864
1256299 14.96
1256399 14.9602
1256499 14.9681
1256599 15.0592
1256699 15.1281
1256799 15.2247
1256899 15.2973
1256999 15.3677
1257099 15.3841
1257199 15.3784
1257299 15.4307
1257399 15.5519
1257499 15.6088
1257599 15.7013
1257699 15.7852
1257799 15.839
1257899 15.9496
1257999 16.0285
1258099 15.9557
1258199 15.8539
1258299 15.7162
1258399 15.5934
1258499 15.4773
1258599 15.3902
1258699 15.2845
1258799 15.1567
1258899 15.0672
1258999 14.9404
1259099 14.8606
1259199 14.8148
1259299 14.6999
1259399 14.5956
1259499 14.5977
1259599 14.6306
1259699 14.5616
1259799 14.4374
1259899 14.3218
1259999 14.2191
1260099 14.1162
1260199 14.0499
1260299 13.942
1260399 13.867
1260499 13.7825
1260599 13.6876
1260699 13.582
1260799 13.4746
1260899 13.4804
1260999 13.5189
1261099 13.5717
1261199 13.5875
1261299 13.6053
1261399 13.7206
1261499 13.8345
1261599 13.939
1261699 13.9805
1261799 13.9377
1261899 13.8311
1261999 13.7266
1262099 13.6366
1262199 13.5242
1262299 13.4159
1262399 13.3399
1262499 13.3156
1262599 13.2922
1262699 13.2805
1262799 13.1907
1262899 13.1306
1262999 13.1575
1263099 13.2661
1263199 13.3983
1263299 13.537
1263399 13.6342
1263499 13.7771
1263599 13.883
1263699 13.8998
1263799 13.8086
1263899 13.726
1263999 13.6251
1264099 13.5501
1264199 13.4405
1264299 13.3385
1264399 13.3274
1264499 13.3419
1264599 13.3926
1264699 13.393
1264799 13.4534
1264899 13.4668
1264999 13.4783
1265099 13.6076
1265199 13.6939
1265299 13.6718
1265399 13.601
1265499 13.5134
1265599 13.4648
1265699 13.4235
1265799 13.466
1265899 13.4718
1265999 13.4708
1266099 13.4648
1266199 13.4435
1266299 13.4036
1266399 13.3596
1266499 13.3384
1266599 13.2751
1266699 13.2405
1266799 13.283
1266899 13.3598
1266999 13.4931
1267099 13.6269
1267199 13.6986
1267299 13.759
1267399 13.7285
1267499 13.6318
1267599 13.6077
1267699 13.6118
1267799 13.5561
1267899 13.5093
1267999 13.4007
1268099 13.2921
1268199 13.2173
1268299 13.1503
1268399 13.0965
1268499 13.0388
1268599 12.9879
1268699 13.0212
1268799 13.1138
1268899 13.162
1268999 13.1625
1269099 13.1257
1269199 13.0474
1269299 12.9657
1269399 12.9791
1269499 13.0396
1269599 13.1832
1269699 13.3208
1269799 13.4594
1269899 13.4976
1269999 13.4653
1270099 13.5695
1270199 13.6354
1270299 13.7317
1270399 13.6968
1270499 13.6986
1270599 13.6964
1270699 13.655
1270799 13.677
1270899 13.6585
1270999 13.582
1271099 13.4745
1271199 13.3966
1271299 13.3536
1271399 13.2977
1271499 13.2746
1271599 13.2791
1271699 13.3546
1271799 13.3678
1271899 13.325
1271999 13.3086
1272099 13.3203
1272199 13.2318
1272299 13.1445
1272399 13.0783
1272499 12.9819
1272599 12.897
1272699 12.8026
1272799 12.7434
1272899 12.6501
1272999 12.5985
1273099 12.5962
1273199 12.7037
1273299 12.8378
1273399 12.9922
1273499 13.1155
1273599 13.1844
1273699 13.1887
1273799 13.236
1273899 13.3736
1273999 13.4401
1274099 13.4596
1274199 13.4997
1274299 13.5895
1274399 13.7147
1274499 13.7022
1274599 13.6631
1274699 13.6919
1274799 13.8269
1274899 13.9216
1274999 14.0098
1275099 14.1154
1275199 14.1627
1275299 14.129
1275399 14.1683
1275499 14.1652
1275599 14.1791
1275699 14.2351
1275799 14.1925
1275899 14.1948
1275999 14.1767
1276099 14.2452
1276199 14.3742
1276299 14.4566
1276399 14.5107
1276499 14.6422
1276599 14.6707
1276699 14.6434
1276799 14.5235
1276899 14.4353
1276999 14.4
1277099 14.4502
1277199 14.4825
1277299 14.5685
1277399 14.5628
1277499 14.4781
1277599 14.4182
1277699 14.3084
1277799 14.2416
1277899 14.1964
1277999 14.1947
1278099 14.2312
1278199 14.325
1278299 14.3387
1278399 14.3434
1278499 14.4442
1278599 14.5749
1278699 14.6866
1278799 14.7586
1278899 14.8313
1278999 14.8007
1279099 14.7286
1279199 14.6845
1279299 14.8157
1279399 14.9247
1279499 14.9961
1279599 15.1177
1279699 15.2155
1279799 15.3127
1279899 15.3809
1279999 15.342
1280099 15.2179
1280199 15.1596
1280299 15.137
1280399 15.0496
1280499 14.9422
1280599 14.8749
1280699 14.7591
1280799 14.6732
1280899 14.562
1280999 14.4557
1281099 14.3412
1281199 14.387
1281299 14.4743
1281399 14.5374
1281499 14.4974
1281599 14.3748
1281699 14.2725
1281799 14.1618
1281899 14.062
1281999 13.9706
1282099 13.8591
1282199 13.7556
1282299 13.6501
1282399 13.5614
1282499 13.5165
1282599 13.4224
1282699 13.3509
1282799 13.2569
1282899 13.1654
1282999 13.0686
1283099 12.9771
1283199 12.9057
1283299 12.9035
1283399 12.9782
1283499 13.1014
1283599 13.209
1283699 13.1838
1283799 13.0944
1283899 13.0499
1283999 13.03
1284099 13.066
1284199 13.0788
1284299 13.1224
1284399 13.2599
1284499 13.3854
1284599 13.5263
1284699 13.6591
1284799 13.7071
1284899 13.7579
1284999 13.8627
1285099 13.969
1285199 14.003
1285299 14.1225
1285399 14.2396
1285499 14.2929
1285599 14.3457
1285699 14.328
1285799 14.3701
1285899 14.4255
1285999 14.5154
1286099 14.571
1286199 14.6875
1286299 14.6853
1286399 14.627
1286499 14.6353
1286599 14.6931
1286699 14.7927
1286799 14.8964
1286899 15.0344
1286999 15.1579
1287099 15.2339
1287199 15.2844
1287299 15.3134
1287399 15.2855
1287499 15.3092
1287599 15.3867
1287699 15.4987
1287799 15.6051
1287899 15.704
1287999 15.8145
1288099 15.9256
1288199 16.03
1288299 16.108
1288399 16.1215
1288499 16.1702
1288599 16.1871
1288699 16.1265
1288799 16.1912
1288899 16.1585
1288999 16.1215
1289099 16.0092
1289199 15.8863
1289299 15.8036
1289399 15.7535
1289499 15.6504
1289599 15.5735
1289699 15.6194
1289799 15.6851
1289899 15.7351
1289999 15.733
1290099 15.76
1290199 15.7348
1290299 15.7747
1290399 15.7247
1290499 15.8055
1290599 15.8481
1290699 15.8788
1290799 15.9093
1290899 15.9474
1290999 15.9799
1291099 16.0097
1291199 16.0168
1291299 16.01
1291399 16.0626
1291499 16.0866
1291599 16.0197
1291699 15.9158
1291799 15.7806
1291899 15.6743
1291999 15.597
1292099 15.5283
1292199 15.4211
1292299 15.374
1292399 15.3158
1292499 15.2935
1292599 15.3006
1292699 15.3565
1292799 15.4447
1292899 15.5053
1292999 15.5598
1293099 15.6114
1293199 15.5974
1293299 15.51
1293399 15.4357
1293499 15.3292
1293599 15.2433
1293699 15.2413
1293799 15.3044
1293899 15.3772
1293999 15.466
1294099 15.4637
1294199 15.3578
1294299 15.254
1294399 15.1716
1294499 15.1625
1294599 15.0959
1294699 15.1055
1294799 15.0643
1294899 15.0712
1294999 15.0966
1295099 15.1661
1295199 15.2216
1295299 15.2446
1295399 15.1954
1295499 15.088
1295599 15.0333
1295699 15.0074
1295799 14.9743
1295899 14.9068
1295999 14.9614
1296099 15.0628
1296199 15.1122
1296299 15.1505
1296399 15.1935
1296499 15.2405
1296599 15.3469
1296699 15.4526
1296799 15.5521
1296899 15.6482
1296999 15.7686
1297099 15.8117
1297199 15.776
1297299 15.7347
1297399 15.6207
1297499 15.5218
1297599 15.4642
1297699 15.4351
1297799 15.4258
1297899 15.4131
1297999 15.3973
1298099 15.2968
1298199 15.1668
1298299 15.0597
1298399 14.9867
1298499 14.9022
1298599 14.8279
1298699 14.7933
1298799 14.7428
1298899 14.6984
1298999 14.7207
1299099 14.7695
1299199 14.7471
1299299 14.7758
1299399 14.8493
1299499 14.9421
1299599 15.0574
1299699 15.1885
1299799 15.2918
1299899 15.3941
1299999 15.5047
1300099 15.6043
1300199 15.6471
1300299 15.6361
1300399 15.5099
1300499 15.4709
1300599 15.4523
1300699 15.3816
1300799 15.3505
1300899 15.3153
1300999 15.2698
1301099 15.1662
1301199 15.1097
1301299 15.147
1301399 15.2588
1301499 15.2317
1301599 15.1844
1301699 15.135
1301799 15.1118
1301899 15.0309
1301999 14.928
1302099 14.8166
1302199 14.6906
1302299 14.661
1302399 14.7019
1302499 14.7584
1302599 14.7677
1302699 14.7955
1302799 14.864
1302899 14.8519
1302999 14.822
1303099 14.7924
1303199 14.6682
1303299 14.6278
1303399 14.6089
1303499 14.4839
1303599 14.3635
1303699 14.3321
1303799 14.3029
1303899 14.2577
1303999 14.2066
1304099 14.2245
1304199 14.2278
1304299 14.2088
1304399 14.1507
1304499 14.1052
1304599 14.1513
1304699 14.2061
1304799 14.1977
1304899 14.2823
1304999 14.4017
1305099 14.4707
1305199 14.5013
1305299 14.4866
1305399 14.5155
1305499 14.4085
1305599 14.3131
1305699 14.2044
1305799 14.1637
1305899 14.1263
1305999 14.1311
1306099 14.107
1306199 14.2046
1306299 14.2919
1306399 14.2814
1306499 14.3619
1306599 14.4337
1306699 14.4799
1306799 14.5681
1306899 14.6799
1306999 14.6651
1307099 14.6188
1307199 14.5229
1307299 14.3994
1307399 14.2897
1307499 14.1736
1307599 14.0787
1307699 14.0001
1307799 14.0509
1307899 14.0301
1307999 14.0565
1308099 14.1115
1308199 14.1751
1308299 14.1904
1308399 14.1621
1308499 14.1505
1308599 14.1592
1308699 14.136
1308799 14.1258
1308899 14.1023
1308999 14.0198
1309099 13.9103
1309199 13.8387
1309299 13.8568
1309399 13.9482
1309499 14.0753
1309599 14.166
1309699 14.1957
1309799 14.2289
1309899 14.3372
1309999 14.4356
1310099 14.5506
1310199 14.5936
1310299 14.5742
1310399 14.64
1310499 14.7591
1310599 14.8495
1310699 14.9627
1310799 15.0652
1310899 15.145
1310999 15.2564
1311099 15.231
1311199 15.1653
1311299 15.1324
1311399 15.0415
1311499 14.9718
1311599 14.8752
1311699 14.757
1311799 14.6465
1311899 14.5308
1311999 14.4215
1312099 14.3608
1312199 14.2819
1312299 14.2186
1312399 14.128
1312499 14.0804
1312599 13.9996
1312699 14.0546
1312799 14.1862
1312899 14.2832
1312999 14.3181
1313099 14.3027
1313199 14.2567
1313299 14.1623
1313399 14.0696
1313499 13.978
1313599 13.8802
1313699 13.8519
1313799 13.908
1313899 13.9752
1313999 14.0557
1314099 14.1098
1314199 14.2172
1314299 14.3067
1314399 14.25
1314499 14.1496
1314599 14.0743
1314699 13.9531
1314799 13.8426
1314899 13.7467
1314999 13.6429
1315099 13.5637
1315199 13.5365
1315299 13.5128
1315399 13.4359
1315499 13.3318
1315599 13.2439
1315699 13.1464
1315799 13.0938
1315899 13.0943
1315999 13.1219
1316099 13.1623
1316199 13.204
1316299 13.1931
1316399 13.2112
1316499 13.2351
1316599 13.1678
1316699 13.1121
1316799 13.0255
1316899 12.9646
1316999 12.9945
1317099 13.0385
1317199 13.1034
1317299 13.0949
1317399 13.0178
1317499 12.939
1317599 12.8344
1317699 12.7573
1317799 12.7421
1317899 12.6818
1317999 12.589
1318099 12.5828
1318199 12.5794
1318299 12.6893
1318399 12.8419
1318499 12.9921
1318599 13.1137
1318699 13.1049
1318799 13.0776
1318899 12.9841
1318999 12.9979
1319099 12.9685
1319199 12.8904
1319299 12.8652
1319399 12.7893
1319499 12.7552
1319599 12.6731
1319699 12.5668
1319799 12.4754
1319899 12.47
1319999 12.5965
1320099 12.716
1320199 12.8528
1320299 12.8738
1320399 12.8029
1320499 12.7954
1320599 12.8645
1320699 12.9799
1320799 13.0383
1320899 13.103
1320999 13.2052
1321099 13.3371
1321199 13.3895
1321299 13.4639
1321399 13.4449
1321499 13.3536
1321599 13.2669
1321699 13.2078
1321799 13.1485
1321899 13.1156
1321999 13.1598
1322099 13.1234
1322199 13.0605
1322299 13.0434
1322399 12.991
1322499 13.0911
1322599 13.2236
1322699 13.2651
1322799 13.3506
1322899 13.461
1322999 13.4136
1323099 13.3054
1323199 13.2301
1323299 13.3216
1323399 13.4596
1323499 13.5941
1323599 13.6967
1323699 13.813
1323799 13.9
1323899 13.9209
1323999 13.9369
1324099 13.8341
1324199 13.7687
1324299 13.7654
1324399 13.6513
1324499 13.6107
1324599 13.5736
1324699 13.4932
1324799 13.4268
1324899 13.327
1324999 13.2219
1325099 13.1264
1325199 13.0596
1325299 13.0937
1325399 13.2109
1325499 13.244
1325599 13.341
1325699 13.3727
1325799 13.4319
1325899 13.5502
1325999 13.6826
1326099 13.8091
1326199 13.936
1326299 14.0731
1326399 14.1733
1326499 14.2109
1326599 14.205
1326699 14.2518
1326799 14.252
1326899 14.2653
1326999 14.3529
1327099 14.4663
1327199 14.5775
1327299 14.7106
1327399 14.8073
1327499 14.757
1327599 14.6791
1327699 14.5789
1327799 14.4872
1327899 14.3919
1327999 14.2801
1328099 14.1881
1328199 14.0879
1328299 14.1613
1328399 14.303
1328499 14.4123
1328599 14.4985
1328699 14.5912
1328799 14.6205
1328899 14.6909
1328999 14.7168
1329099 14.7508
1329199 14.777
1329299 14.8042
1329399 14.7239
1329499 14.6713
1329599 14.6465
1329699 14.7188
1329799 14.8379
1329899 14.9579
1329999 15.019
1330099 14.9766
1330199 14.8792
1330299 14.7494
1330399 14.675
1330499 14.7181
1330599 14.7621
1330699 14.7343
1330799 14.7025
1330899 14.634
1330999 14.6908
1331099 14.7765
1331199 14.7932
1331299 14.7688
1331399 14.7516
1331499 14.7416
1331599 14.7013
1331699 14.6785
1331799 14.6793
1331899 14.7026
1331999 14.7976
1332099 14.9158
1332199 14.9367
1332299 14.8327
1332399 14.8026
1332499 14.8032
1332599 14.9142
1332699 15.0487
1332799 15.112
1332899 15.2093
1332999 15.3319
1333099 15.4144
1333199 15.5267
1333299 15.6434
1333399 15.7601
1333499 15.8362
1333599 15.928
1333699 15.9848
1333799 16.0866
1333899 16.1893
1333999 16.2626
1334099 16.3231
1334199 16.2966
1334299 16.248
1334399 16.1143
1334499 16.0901
1334599 16.0584
1334699 16.0045
1334799 15.9984
1334899 15.9834
1334999 15.9961
1335099 15.99
1335199 16.0287
1335299 16.0747
1335399 16.1697
1335499 16.2231
1335599 16.3094
1335699 16.4115
1335799 16.4486
1335899 16.4763
1335999 16.5492
1336099 16.6178
1336199 16.6883
1336299 16.7007
1336399 16.7629
1336499 16.8204
1336599 16.9161
1336699 17.0046
1336799 17.1186
1336899 17.1542
1336999 17.161
1337099 17.1202
1337199 17.0335
1337299 16.8916
1337399 16.7412
1337499 16.6152
1337599 16.4758
1337699 16.3423
1337799 16.2705
1337899 16.1511
1337999 16.0921
1338099 15.9624
1338199 15.9106
1338299 15.8551
1338399 15.7363
1338499 15.7154
1338599 15.769
1338699 15.8283
1338799 15.8654
1338899 15.9647
1338999 16.0308
1339099 16.0129
1339199 16.0745
1339299 16.1228
1339399 16.2214
1339499 16.3038
1339599 16.3054
1339699 16.2464
1339799 16.1545
1339899 16.0299
1339999 15.9086
1340099 15.8426
1340199 15.721
1340299 15.5868
1340399 15.4938
1340499 15.5312
1340599 15.6013
1340699 15.6634
1340799 15.74
1340899 15.843
1340999 15.8227
1341099 15.7434
1341199 15.626
1341299 15.5385
1341399 15.4571
1341499 15.4383
1341599 15.4087
1341699 15.3352
1341799 15.2809
1341899 15.3368
1341999 15.3867
1342099 15.4814
1342199 15.5661
1342299 15.6501
1342399 15.7295
1342499 15.7238
1342599 15.6682
1342699 15.5267
1342799 15.4242
1342899 15.3172
1342999 15.326
1343099 15.4492
1343199 15.4931
1343299 15.4194
1343399 15.2991
1343499 15.1811
1343599 15.058
1343699 14.936
1343799 14.8445
1343899 14.8194
1343999 14.9046
1344099 15.019
1344199 15.1284
1344299 15.2109
1344399 15.2039
1344499 15.1761
1344599 15.126
1344699 15.0763
1344799 14.9576
1344899 14.9194
1344999 14.8753
1345099 14.8375
1345199 14.7844
1345299 14.7452
1345399 14.7066
1345499 14.663
1345599 14.7433
1345699 14.874
1345799 14.996
1345899 15.0396
1345999 15.0929
1346099 15.1766
1346199 15.2881
1346299 15.3125
1346399 15.3385
1346499 15.3473
1346599 15.2914
1346699 15.1565
1346799 15.0363
1346899 14.9791
1346999 14.915
1347099 14.9287
1347199 15.0562
1347299 15.1426
1347399 15.1565
1347499 15.2144
1347599 15.2945
1347699 15.2067
1347799 15.0946
1347899 14.9997
1347999 14.8809
1348099 14.8181
1348199 14.8688
1348299 14.9063
1348399 14.9198
1348499 14.9727
1348599 15.0643
1348699 15.1524
1348799 15.2463
1348899 15.3542
1348999 15.4638
1349099 15.5763
1349199 15.6333
1349299 15.5719
1349399 15.5562
1349499 15.5387
1349599 15.4141
1349699 15.3071
1349799 15.2991
1349899 15.255
1349999 15.2204
1350099 15.2005
1350199 15.1943
1350299 15.2694
1350399 15.3177
1350499 15.3964
1350599 15.4639
1350699 15.4944
1350799 15.4797
1350899 15.5585
1350999 15.6392
1351099 15.5425
1351199 15.4739
1351299 15.5063
1351399 15.602
1351499 15.6927
1351599 15.7247
1351699 15.629
1351799 15.5435
1351899 15.4285
1351999 15.3027
1352099 15.2251
1352199 15.1327
1352299 15.0538
1352399 14.999
1352499 14.9399
1352599 14.9266
1352699 14.9399
1352799 15.0068
1352899 15.0315
1352999 15.0737
1353099 15.1684
1353199 15.2657
1353299 15.3759
1353399 15.458
1353499 15.528
1353599 15.5964
1353699 15.7041
1353799 15.8065
1353899 15.8542
1353999 15.887
1354099 15.8979
1354199 15.9251
1354299 16.0346
1354399 16.0686
1354499 16.1517
1354599 16.2554
1354699 16.2935
1354799 16.3272
1354899 16.3524
1354999 16.4185
1355099 16.4464
1355199 16.4403
1355299 16.4193
1355399 16.4173
1355499 16.461
1355599 16.4607
1355699 16.371
1355799 16.3609
1355899 16.3448
1355999 16.3373
1356099 16.4058
1356199 16.5034
1356299 16.5141
1356399 16.5067
1356499 16.6137
1356599 16.6917
1356699 16.7946
1356799 16.8419
1356899 16.8762
1356999 16.8677
1357099 16.8248
1357199 16.7812
1357299 16.7471
1357399 16.7335
1357499 16.8304
1357599 16.8521
1357699 16.7637
1357799 16.7121
1357899 16.7492
1357999 16.78
1358099 16.8148
1358199 16.9108
1358299 16.9393
1358399 17.0115
1358499 17.0248
1358599 16.966
1358699 17.0199
1358799 17.0583
1358899 17.0475
1358999 17.11
1359099 17.1353
1359199 17.2185
1359299 17.2955
1359399 17.367
1359499 17.4161
1359599 17.3666
1359699 17.2359
1359799 17.1331
1359899 17.1001
1359999 17.0372
1360099 16.9034
1360199 16.7764
1360299 16.704
1360399 16.6886
1360499 16.7201
1360599 16.716
1360699 16.7947
1360799 16.8821
1360899 16.9569
1360999 16.9177
1361099 16.9549
1361199 17.0393
1361299 17.1296
1361399 17.2255
1361499 17.3261
1361599 17.4349
1361699 17.4914
1361799 17.5612
1361899 17.6283
1361999 17.6846
1362099 17.7585
1362199 17.7591
1362299 17.8082
1362399 17.7509
1362499 17.7188
1362599 17.7193
1362699 17.6758
1362799 17.6508
1362899 17.7265
1362999 17.7025
1363099 17.6096
1363199 17.5243
1363299 17.5561
1363399 17.5401
1363499 17.4453
1363599 17.2913
1363699 17.1741
1363799 17.0392
1363899 17.0237
1363999 17.0115
1364099 16.9173
1364199 16.8285
1364299 16.7233
1364399 16.6827
1364499 16.6302
1364599 16.4874
1364699 16.4025
1364799 16.3233
1364899 16.2191
1364999 16.1153
1365099 16.0014
1365199 15.9165
1365299 15.8593
1365399 15.8427
1365499 15.8726
1365599 15.9634
1365699 16.0367
1365799 15.9791
1365899 15.91
1365999 15.8985
1366099 15.9463
1366199 16.0355
1366299 16.0942
1366399 16.0861
1366499 16.0902
1366599 16.1282
1366699 16.1963
1366799 16.1621
1366899 16.1261
1366999 16.0887
1367099 16.1364
1367199 16.1991
1367299 16.2686
1367399 16.3394
1367499 16.3616
1367599 16.2509
1367699 16.2078
1367799 16.0727
1367899 15.9371
1367999 15.8289
1368099 15.7002
1368199 15.6174
1368299 15.6104
1368399 15.5969
1368499 15.4846
1368599 15.4437
1368699 15.4075
1368799 15.4527
1368899 15.5658
1368999 15.6742
1369099 15.7122
1369199 15.775
1369299 15.8872
1369399 15.9786
1369499 15.9316
1369599 15.7979
1369699 15.7196
1369799 15.6341
1369899 15.5076
1369999 15.4326
1370099 15.358
1370199 15.4488
1370299 15.5342
1370399 15.6058
1370499 15.7124
1370599 15.8302
1370699 15.8525
1370799 15.8577
1370899 15.9434
1370999 16.0084
1371099 15.9461
1371199 15.8177
1371299 15.6929
1371399 15.5585
1371499 15.4269
1371599 15.3315
1371699 15.1984
1371799 15.0708
1371899 15.033
1371999 15.0464
1372099 14.9641
1372199 14.9411
1372299 15.0252
1372399 15.0649
1372499 15.188
1372599 15.2062
1372699 15.246
1372799 15.3282
1372899 15.3118
1372999 15.2599
1373099 15.175
1373199 15.1389
1373299 15.1959
1373399 15.2541
1373499 15.3613
1373599 15.3536
1373699 15.2324
1373799 15.1426
1373899 15.0237
1373999 14.9356
1374099 14.8206
1374199 14.7047
1374299 14.6359
1374399 14.615
1374499 14.537
1374599 14.4248
1374699 14.3758
1374799 14.3336
1374899 14.2938
1374999 14.2136
1375099 14.1335
1375199 14.0305
1375299 13.9275
1375399 13.8157
1375499 13.7262
1375599 13.7579
1375699 13.7901
1375799 13.6919
1375899 13.5865
1375999 13.5465
1376099 13.5761
1376199 13.5292
1376299 13.4399
1376399 13.4245
1376499 13.4882
1376599 13.5371
1376699 13.6501
1376799 13.6724
1376899 13.676
1376999 13.6186
1377099 13.5523
1377199 13.4501
1377299 13.3807
1377399 13.4048
1377499 13.3992
1377599 13.3168
1377699 13.2411
1377799 13.1796
1377899 13.1252
1377999 13.0216
1378099 12.9258
1378199 12.8969
1378299 12.8338
1378399 12.7291
1378499 12.6508
1378599 12.5791
1378699 12.5085
1378799 12.4064
1378899 12.3353
1378999 12.3512
1379099 12.3414
1379199 12.3961
1379299 12.4202
1379399 12.4143
1379499 12.3595
1379599 12.2694
1379699 12.1822
1379799 12.1555
1379899 12.2037
1379999 12.2849
1380099 12.3611
1380199 12.4678
1380299 12.5275
1380399 12.6801
1380499 12.8135
1380599 12.9407
1380699 13.0384
1380799 13.0989
1380899 13.2336
1380999 13.3624
1381099 13.4141
1381199 13.378
1381299 13.3403
1381399 13.3213
1381499 13.2123
1381599 13.1196
1381699 13.0199
1381799 12.9936
1381899 13.0703
1381999 12.9974
1382099 13.0406
1382199 13.0833
1382299 13.1584
1382399 13.2399
1382499 13.3329
1382599 13.4295
1382699 13.4416
1382799 13.4422
1382899 13.4873
1382999 13.6003
1383099 13.7088
1383199 13.8302
1383299 13.9522
1383399 14.0751
1383499 14.124
1383599 14.1821
1383699 14.2789
1383799 14.4068
1383899 14.4925
1383999 14.596
1384099 14.7045
1384199 14.8134
1384299 14.8797
1384399 14.8874
1384499 14.8873
1384599 14.9497
1384699 15.0036
1384799 15.1035
1384899 15.2039
1384999 15.3315
1385099 15.4458
1385199 15.5745
1385299 15.6522
1385399 15.7153
1385499 15.6901
1385599 15.7216
1385699 15.7285
1385799 15.7631
1385899 15.7417
1385999 15.6942
1386099 15.615
1386199 15.5533
1386299 15.5828
1386399 15.5837
1386499 15.6095
1386599 15.7257
1386699 15.8463
1386799 15.9134
1386899 15.9664
1386999 16.0472
1387099 16.1409
1387199 16.2336
1387299 16.3292
1387399 16.3879
1387499 16.3638
1387599 16.2527
1387699 16.2508
1387799 16.3424
1387899 16.4382
1387999 16.5489
1388099 16.667
1388199 16.6973
1388299 16.7194
1388399 16.7318
1388499 16.8089
1388599 16.9091
1388699 17.0119
1388799 17.0724
1388899 17.1188
1388999 17.1746
1389099 17.1297
1389199 16.9984
1389299 16.8571
1389399 16.7779
1389499 16.795
1389599 16.8757
1389699 16.9535
1389799 17.0524
1389899 17.1594
1389999 17.1761
1390099 17.1338
1390199 17.0553
1390299 16.9249
1390399 16.8093
1390499 16.7859
1390599 16.6698
1390699 16.5598
1390799 16.4318
1390899 16.4579
1390999 16.501
1391099 16.549
1391199 16.5243
1391299 16.4924
1391399 16.4089
1391499 16.3477
1391599 16.3708
1391699 16.366
1391799 16.3601
1391899 16.2707
1391999 16.1626
1392099 16.0342
1392199 15.8988
1392299 15.8686
1392399 15.9571
1392499 16.051
1392599 16.1706
1392699 16.2369
1392799 16.2689
1392899 16.2986
1392999 16.3274
1393099 16.2915
1393199 16.1635
1393299 16.0431
1393399 15.9416
1393499 15.8788
1393599 15.9247
1393699 16.0199
1393799 16.1195
1393899 16.235
1393999 16.31
1394099 16.3511
1394199 16.4517
1394299 16.5561
1394399 16.5945
1394499 16.6041
1394599 16.7095
1394699 16.7085
1394799 16.7334
1394899 16.6757
1394999 16.602
1395099 16.5461
1395199 16.5026
1395299 16.3894
1395399 16.2975
1395499 16.1962
1395599 16.073
1395699 15.9408
1395799 15.8618
1395899 15.852
1395999 15.8374
1396099 15.7375
1396199 15.7343
1396299 15.8407
1396399 15.947
1396499 16.0205
1396599 16.1171
1396699 16.2121
1396799 16.2875
1396899 16.2396
1396999 16.1067
1397099 15.9913
1397199 15.9559
1397299 15.9345
1397399 15.8053
1397499 15.6786
1397599 15.6308
1397699 15.5201
1397799 15.385
1397899 15.2951
1397999 15.1857
1398099 15.0568
1398199 14.9667
1398299 14.8932
1398399 14.7866
1398499 14.6953
1398599 14.7262
1398699 14.7028
1398799 14.6068
1398899 14.519
1398999 14.5495
1399099 14.6007
1399199 14.6381
1399299 14.7002
1399399 14.767
1399499 14.8142
1399599 14.8052
1399699 14.7852
1399799 14.7144
1399899 14.61
1399999 14.4981
1400099 14.3708
1400199 14.277
1400299 14.1935
1400399 14.1855
1400499 14.2371
1400599 14.3515
1400699 14.4938
1400799 14.5794
1400899 14.6479
1400999 14.726
1401099 14.7704
1401199 14.731
1401299 14.6442
1401399 14.6011
1401499 14.5761
1401599 14.537
1401699 14.5248
1401799 14.6182
1401899 14.6703
1401999 14.718
1402099 14.6787
1402199 14.7352
1402299 14.797
1402399 14.8289
1402499 14.8372
1402599 14.8841
1402699 15.0095
1402799 15.1009
1402899 15.1805
1402999 15.2987
1403099 15.4029
1403199 15.4795
1403299 15.5955
1403399 15.6718
1403499 15.6945
1403599 15.6979
1403699 15.6919
1403799 15.6781
1403899 15.5592
1403999 15.58
1404099 15.6133
1404199 15.6396
1404299 15.7141
1404399 15.7474
1404499 15.7438
1404599 15.7123
1404699 15.5996
1404799 15.5388
1404899 15.5209
1404999 15.4109
1405099 15.3278
1405199 15.233
1405299 15.099
1405399 14.9878
1405499 14.8876
1405599 14.8952
1405699 14.9386
1405799 14.9788
1405899 15.04
1405999 15.1509
1406099 15.1621
1406199 15.1067
1406299 15.0084
1406399 14.8917
1406499 14.8354
1406599 14.9134
1406699 14.9505
1406799 15.0034
1406899 14.9607
1406999 14.9112
1407099 14.8623
1407199 14.7714
1407299 14.686
1407399 14.636
1407499 14.555
1407599 14.4855
1407699 14.4578
1407799 14.3804
1407899 14.3317
1407999 14.3142
1408099 14.2779
1408199 14.1657
1408299 14.1606
1408399 14.1876
1408499 14.1513
1408599 14.1356
1408699 14.2357
1408799 14.3688
1408899 14.472
1408999 14.4948
1409099 14.443
1409199 14.3823
1409299 14.4157
1409399 14.4885
1409499 14.516
1409599 14.5835
1409699 14.6763
1409799 14.7021
1409899 14.7831
1409999 14.8722
1410099 14.8958
1410199 14.9286
1410299 15.042
1410399 15.1614
1410499 15.2304
1410599 15.1959
1410699 15.2694
1410799 15.3598
1410899 15.4767
1410999 15.5569
1411099 15.6333
1411199 15.7486
1411299 15.8561
1411399 15.8934
1411499 15.8855
1411599 16.0052
1411699 15.9995
1411799 16.0006
1411899 15.9305
1411999 15.8902
1412099 15.7905
1412199 15.6754
1412299 15.5449
1412399 15.4185
1412499 15.3324
1412599 15.2452
1412699 15.1664
1412799 15.0526
1412899 14.9683
1412999 14.9001
1413099 14.7802
1413199 14.6674
1413299 14.6155
1413399 14.5534
1413499 14.4753
1413599 14.5298
1413699 14.4987
1413799 14.4131
1413899 14.4398
1413999 14.4688
1414099 14.4771
1414199 14.383
1414299 14.2731
1414399 14.2127
1414499 14.111
1414599 13.9901
1414699 13.8766
1414799 13.7562
1414899 13.7449
1414999 13.8451
1415099 13.9544
1415199 14.0195
1415299 14.1153
1415399 14.1559
1415499 14.2216
1415599 14.279
1415699 14.2225
1415799 14.2116
1415899 14.1831
1415999 14.2577
1416099 14.3446
1416199 14.3861
1416299 14.3591
1416399 14.2646
1416499 14.2151
1416599 14.2055
1416699 14.1868
1416799 14.1541
1416899 14.041
1416999 13.927
1417099 13.9172
1417199 13.9022
1417299 13.8529
1417399 13.8593
1417499 13.8598
1417599 13.9481
1417699 14.0829
1417799 14.2157
1417899 14.3526
1417999 14.4745
1418099 14.5207
1418199 14.4895
1418299 14.4156
1418399 14.4204
1418499 14.4021
1418599 14.3168
1418699 14.1893
1418799 14.0719
1418899 13.9816
1418999 14.0631
1419099 14.1634
1419199 14.2432
1419299 14.2588
1419399 14.247
1419499 14.3243
1419599 14.3657
1419699 14.4113
1419799 14.4169
1419899 14.3721
1419999 14.3387
1420099 14.2501
1420199 14.1567
1420299 14.0548
1420399 13.9869
1420499 13.9611
1420599 13.8503
1420699 13.7457
1420799 13.6728
1420899 13.7344
1420999 13.8229
1421099 13.9439
1421199 14.0537
1421299 14.1579
1421399 14.2645
1421499 14.3772
1421599 14.4721
1421699 14.4999
1421799 14.5615
1421899 14.5953
1421999 14.5786
1422099 14.5377
1422199 14.5204
1422299 14.4028
1422399 14.3195
1422499 14.2391
1422599 14.1235
1422699 14.1084
1422799 14.1327
1422899 14.1414
1422999 14.1025
1423099 14.1984
1423199 14.2535
1423299 14.2419
1423399 14.3133
1423499 14.4244
1423599 14.3562
1423699 14.2425
1423799 14.2049
1423899 14.3091
1423999 14.3983
1424099 14.4231
1424199 14.4746
1424299 14.5752
1424399 14.6391
1424499 14.7681
1424599 14.9014
1424699 14.9631
1424799 14.9095
1424899 14.9045
1424999 14.8652
1425099 14.8721
1425199 14.9215
1425299 15.0196
1425399 15.1402
1425499 15.2071
1425599 15.3183
1425699 15.4242
1425799 15.5345
1425899 15.6083
1425999 15.6845
1426099 15.5899
1426199 15.5052
1426299 15.4894
1426399 15.4629
1426499 15.4629
1426599 15.5343
1426699 15.5865
1426799 15.693
1426899 15.7989
1426999 15.8994
1427099 15.8722
1427199 15.8448
1427299 15.825
1427399 15.8614
1427499 15.8326
1427599 15.7386
1427699 15.6142
1427799 15.5374
1427899 15.4379
1427999 15.3543
1428099 15.2373
1428199 15.1448
1428299 15.1282
1428399 15.1401
1428499 15.0877
1428599 14.9807
1428699 14.9
1428799 14.9722
1428899 14.9867
1428999 14.9188
1429099 14.9297
1429199 14.9293
1429299 14.9539
1429399 15.0232
1429499 15.1363
1429599 15.2217
1429699 15.3318
1429799 15.4025
1429899 15.5143
1429999 15.6232
1430099 15.5912
1430199 15.4763
1430299 15.3419
1430399 15.212
1430499 15.1319
1430599 15.079
1430699 15.1521
1430799 15.2784
1430899 15.396
1430999 15.4624
1431099 15.4708
1431199 15.4394
1431299 15.4608
1431399 15.5206
1431499 15.6301
1431599 15.7249
1431699 15.802
1431799 15.9207
1431899 16.0196
1431999 16.1085
1432099 16.2255
1432199 16.3091
1432299 16.3874
1432399 16.4878
1432499 16.5176
1432599 16.4963
1432699 16.5434
1432799 16.6284
1432899 16.7199
1432999 16.8228
1433099 16.9079
1433199 16.9632
1433299 16.965
1433399 16.8972
1433499 16.7795
1433599 16.6301
1433699 16.4953
1433799 16.3626
1433899 16.2746
1433999 16.1887
1434099 16.0904
1434199 16.0718
1434299 15.9905
1434399 15.9175
1434499 15.7888
1434599 15.6797
1434699 15.5523
1434799 15.4526
1434899 15.3404
1434999 15.2383
1435099 15.166
1435199 15.2343
1435299 15.3684
1435399 15.4408
1435499 15.4603
1435599 15.5056
1435699 15.5385
1435799 15.5921
1435899 15.5846
1435999 15.5425
1436099 15.4272
1436199 15.3207
1436299 15.2171
1436399 15.1591
1436499 15.1354
1436599 15.0259
1436699 14.9161
1436799 14.8301
1436899 14.7164
1436999 14.5953
1437099 14.4866
1437199 14.4068
1437299 14.3878
1437399 14.417
1437499 14.4795
1437599 14.4915
1437699 14.4599
1437799 14.491
1437899 14.5886
1437999 14.5661
1438099 14.5289
1438199 14.4222
1438299 14.306
1438399 14.2095
1438499 14.1892
1438599 14.1515
1438699 14.0418
1438799 13.9381
1438899 13.849
1438999 13.7772
1439099 13.7495
1439199 13.7281
1439299 13.6441
1439399 13.5605
1439499 13.508
1439599 13.4426
1439699 13.3332
1439799 13.2499
1439899 13.2024
1439999 13.1226
1440099 13.0324
1440199 12.9735
1440299 13.017
1440399 13.1507
1440499 13.2193
1440599 13.1487
1440699 13.1149
1440799 13.0591
1440899 12.9702
1440999 12.8875
1441099 12.8966
1441199 12.9228
1441299 12.9246
1441399 12.9196
1441499 12.9322
1441599 12.951
1441699 12.9224
1441799 12.8349
1441899 12.7415
1441999 12.6595
1442099 12.6646
1442199 12.6514
1442299 12.571
1442399 12.4719
1442499 12.4316
1442599 12.3432
1442699 12.3048
1442799 12.2359
1442899 12.194
1442999 12.1523
1443099 12.0916
1443199 12.1029
1443299 12.0761
1443399 12.0285
1443499 11.9661
1443599 11.9128
1443699 11.8118
1443799 11.7205
1443899 11.6291
1443999 11.5402
1444099 11.4865
1444199 11.4468
1444299 11.4001
1444399 11.318
1444499 11.4103
1444599 11.5653
1444699 11.7197
1444799 11.8571
1444899 11.9046
1444999 11.9071
1445099 11.8242
1445199 11.7271
1445299 11.6412
1445399 11.6578
1445499 11.6675
1445599 11.5837
1445699 11.6242
1445799 11.6054
1445899 11.6444
1445999 11.5972
1446099 11.5402
1446199 11.565
1446299 11.5737
1446399 11.5366
1446499 11.5183
1446599 11.5187
1446699 11.5187
1446799 11.6325
1446899 11.7232
1446999 11.8567
1447099 11.9134
1447199 11.985
1447299 12.0285
1447399 12.127
1447499 12.249
1447599 12.3398
1447699 12.4049
1447799 12.4319
1447899 12.5306
1447999 12.5606
1448099 12.7046
1448199 12.844
1448299 12.9553
1448399 13.0732
1448499 13.2123
1448599 13.2805
1448699 13.2164
1448799 13.1686
1448899 13.0651
1448999 12.9931
1449099 12.9944
1449199 13.0014
1449299 12.9307
1449399 12.8599
1449499 12.8967
1449599 12.9768
1449699 13.0137
1449799 12.9947
1449899 12.9403
1449999 12.8354
1450099 12.8081
1450199 12.8872
1450299 12.9278
1450399 12.8605
1450499 12.7776
1450599 12.7746
1450699 12.7689
1450799 12.7161
1450899 12.6406
1450999 12.6385
1451099 12.5738
1451199 12.4934
1451299 12.3915
1451399 12.2911
1451499 12.2575
1451599 12.2864
1451699 12.2891
1451799 12.2647
1451899 12.3484
1451999 12.3645
1452099 12.3535
1452199 12.4949
1452299 12.6004
1452399 12.6476
1452499 12.6833
1452599 12.7343
1452699 12.8161
1452799 12.9628
1452899 13.1036
1452999 13.2411
1453099 13.3865
1453199 13.4991
1453299 13.6063
1453399 13.6785
1453499 13.6728
1453599 13.667
1453699 13.7657
1453799 13.8457
1453899 13.9619
1453999 14.0022
1454099 14.0366
1454199 13.9647
1454299 13.8951
1454399 13.9537
1454499 14.0172
1454599 14.0846
1454699 14.0744
1454799 14.0174
1454899 13.9178
1454999 13.8258
1455099 13.7172
1455199 13.6207
1455299 13.5303
1455399 13.4489
1455499 13.3524
1455599 13.2819
1455699 13.3278
1455799 13.4382
1455899 13.5454
1455999 13.5943
1456099 13.6106
1456199 13.6851
1456299 13.8039
1456399 13.9292
1456499 14.0388
1456599 14.1271
1456699 14.2246
1456799 14.2827
1456899 14.3862
1456999 14.5177
1457099 14.6392
1457199 14.625
1457299 14.5185
1457399 14.5144
1457499 14.6408
1457599 14.744
1457699 14.8212
1457799 14.9191
1457899 15.0442
1457999 15.144
1458099 15.2627
1458199 15.3515
1458299 15.3813
1458399 15.3531
1458499 15.2263
1458599 15.1044
1458699 15.073
1458799 14.961
1458899 14.8404
1458999 14.7455
1459099 14.7077
1459199 14.626
1459299 14.5312
1459399 14.5066
1459499 14.4371
1459599 14.3887
1459699 14.2959
1459799 14.1912
1459899 14.0812
1459999 14.0129
1460099 13.9943
1460199 14.0772
1460299 14.0924
1460399 14.1859
1460499 14.2638
1460599 14.3984
1460699 14.5256
1460799 14.611
1460899 14.7106
1460999 14.6788
1461099 14.6198
1461199 14.6186
1461299 14.5405
1461399 14.516
1461499 14.5089
1461599 14.5906
1461699 14.5802
1461799 14.5194
1461899 14.4106
1461999 14.3055
1462099 14.1823
1462199 14.0847
1462299 14.0279
1462399 13.9755
1462499 13.8693
1462599 13.7756
1462699 13.6982
1462799 13.5932
1462899 13.4839
1462999 13.3769
1463099 13.3098
1463199 13.23
1463299 13.1926
1463399 13.1057
1463499 13.038
1463599 12.9534
1463699 12.9514
1463799 12.9563
1463899 12.9553
1463999 12.9935
1464099 12.9886
1464199 13.0458
1464299 13.182
1464399 13.3109
1464499 13.3593
1464599 13.4491
1464699 13.5626
1464799 13.6508
1464899 13.7005
1464999 13.7038
1465099 13.6455
1465199 13.5461
1465299 13.4322
1465399 13.3521
1465499 13.2766
1465599 13.1905
1465699 13.2079
1465799 13.1936
1465899 13.1386
1465999 13.0774
1466099 13.0163
1466199 12.9407
1466299 12.8393
1466399 12.7597
1466499 12.8138
1466599 12.9432
1466699 13.067
1466799 13.1969
1466899 13.3395
1466999 13.4844
1467099 13.6194
1467199 13.7567
1467299 13.8363
1467399 13.9579
1467499 14.0783
1467599 14.1208
1467699 14.1889
1467799 14.2994
1467899 14.4283
1467999 14.5366
1468099 14.6761
1468199 14.7977
1468299 14.8658
1468399 14.8743
1468499 14.9204
1468599 15.031
1468699 15.1186
1468799 15.1491
1468899 15.2122
1468999 15.3238
1469099 15.4252
1469199 15.5007
1469299 15.5134
1469399 15.495
1469499 15.5151
1469599 15.5638
1469699 15.6713
1469799 15.7905
1469899 15.8484
1469999 15.8761
1470099 15.8842
1470199 15.958
1470299 15.8861
1470399 15.7825
1470499 15.706
1470599 15.6099
1470699 15.5132
1470799 15.3991
1470899 15.3327
1470999 15.2392
1471099 15.1991
1471199 15.1293
1471299 15.0898
1471399 14.9842
1471499 14.9496
1471599 14.9741
1471699 14.9623
1471799 14.867
1471899 14.8196
1471999 14.7402
1472099 14.728
1472199 14.8287
1472299 14.9337
1472399 14.9956
1472499 15.0794
1472599 15.175
1472699 15.3029
1472799 15.4329
1472899 15.4949
1472999 15.4188
1473099 15.2919
1473199 15.1592
1473299 15.0593
1473399 15.0247
1473499 15.1205
1473599 15.2458
1473699 15.3121
1473799 15.4267
1473899 15.5114
1473999 15.5527
1474099 15.6078
1474199 15.6891
1474299 15.7649
1474399 15.7921
1474499 15.8102
1474599 15.8183
1474699 15.8089
1474799 15.8886
1474899 15.9949
1474999 16.1103
1475099 16.1985
1475199 16.2453
1475299 16.3119
1475399 16.3698
1475499 16.3681
1475599 16.3664
1475699 16.2685
1475799 16.1553
1475899 16.1435
1475999 16.1713
1476099 16.2212
1476199 16.1937
1476299 16.1261
1476399 16.0741
1476499 16.0717
1476599 16.0974
1476699 16.1933
1476799 16.2981
1476899 16.3806
1476999 16.49
1477099 16.4784
1477199 16.5151
1477299 16.5245
1477399 16.4561
1477499 16.3354
1477599 16.2466
1477699 16.1748
1477799 16.106
1477899 16.0294
1477999 15.9954
1478099 15.8954
1478199 15.788
1478299 15.7946
1478399 15.8147
1478499 15.872
1478599 15.8909
1478699 15.8882
1478799 15.9027
1478899 15.8638
1478999 15.8237
1479099 15.8081
1479199 15.698
1479299 15.6643
1479399 15.6403
1479499 15.7046
1479599 15.7579
1479699 15.7451
1479799 15.7684
1479899 15.8401
1479999 15.8593
1480099 15.8956
1480199 15.9823
1480299 16.1012
1480399 16.0978
1480499 16.1706
1480599 16.249
1480699 16.2968
1480799 16.3665
1480899 16.4734
1480999 16.573
1481099 16.6902
1481199 16.7806
1481299 16.8866
1481399 16.9832
1481499 17.0845
1481599 17.1628
1481699 17.1281
1481799 17.0112
1481899 16.8971
1481999 16.877
1482099 16.8269
1482199 16.7632
1482299 16.7688
1482399 16.8424
1482499 16.841
1482599 16.7767
1482699 16.6444
1482799 16.5021
1482899 16.3997
1482999 16.3587
1483099 16.3543
1483199 16.2666
1483299 16.1595
1483399 16.0977
1483499 16.0291
1483599 16.01
1483699 15.9184
1483799 15.8385
1483899 15.7321
1483999 15.7259
1484099 15.7022
1484199 15.633
1484299 15.592
1484399 15.5123
1484499 15.3849
1484599 15.2961
1484699 15.1738
1484799 15.068
1484899 14.9548
1484999 14.9199
1485099 15.0065
1485199 15.1302
1485299 15.2507
1485399 15.368
1485499 15.4641
1485599 15.5823
1485699 15.6844
1485799 15.7447
1485899 15.7709
1485999 15.764
1486099 15.7512
1486199 15.6208
1486299 15.5688
1486399 15.5072
1486499 15.4361
1486599 15.3395
1486699 15.2388
1486799 15.1976
1486899 15.0989
1486999 15.0149
1487099 14.9105
1487199 14.8619
1487299 14.7947
1487399 14.698
1487499 14.6853
1487599 14.7757
1487699 14.8575
1487799 14.8554
1487899 14.8341
1487999 14.8485
1488099 14.8562
1488199 14.8348
1488299 14.7695
1488399 14.709
1488499 14.6096
1488599 14.658
1488699 14.6582
1488799 14.7603
1488899 14.8362
1488999 14.9054
1489099 14.8768
1489199 14.8061
1489299 14.8218
1489399 14.81
1489499 14.9009
1489599 14.9863
1489699 15.0202
1489799 15.0783
1489899 15.0711
1489999 15.1101
1490099 15.0529
1490199 15.0634
1490299 15.1148
1490399 15.059
1490499 14.9434
1490599 14.8392
1490699 14.7817
1490799 14.8164
1490899 14.8911
1490999 15.0035
1491099 15.1008
1491199 15.1974
1491299 15.314
1491399 15.3774
1491499 15.3781
1491599 15.317
1491699 15.3544
1491799 15.3904
1491899 15.4345
1491999 15.479
1492099 15.4727
1492199 15.3995
1492299 15.3287
1492399 15.2484
1492499 15.1272
1492599 15.0066
1492699 14.8889
1492799 14.7783
1492899 14.7133
1492999 14.6818
1493099 14.6914
1493199 14.7219
1493299 14.7932
1493399 14.9193
1493499 15.0211
1493599 15.135
1493699 15.2258
1493799 15.2547
1493899 15.2665
1493999 15.3609
1494099 15.3533
1494199 15.2738
1494299 15.1993
1494399 15.1701
1494499 15.1167
1494599 15.1139
1494699 15.0031
1494799 14.8903
1494899 14.8082
1494999 14.8195
1495099 14.742
1495199 14.6362
1495299 14.5381
1495399 14.4147
1495499 14.3387
1495599 14.2472
1495699 14.1387
1495799 14.0909
1495899 14.0681
1495999 13.954
1496099 13.8715
1496199 13.9525
1496299 13.9861
1496399 13.95
1496499 13.995
1496599 14.1164
1496699 14.2429
1496799 14.3791
1496899 14.4678
1496999 14.3946
1497099 14.2894
1497199 14.2266
1497299 14.2019
1497399 14.1397
1497499 14.0236
1497599 13.9252
1497699 13.8136
1497799 13.6999
1497899 13.5891
1497999 13.5651
1498099 13.5848
1498199 13.6669
1498299 13.7705
1498399 13.8973
1498499 14.0023
1498599 14.0854
1498699 14.1328
1498799 14.1404
1498899 14.1643
1498999 14.2692
1499099 14.3881
1499199 14.4958
1499299 14.3922
1499399 14.303
1499499 14.2842
1499599 14.2131
1499699 14.1009
1499799 14.0526
1499899 13.9399
1499999 13.8741
1500099 13.8518
1500199 13.8336
1500299 13.8797
1500399 13.894
1500499 13.8334
1500599 13.7231
1500699 13.6254
1500799 13.528
1500899 13.4515
1500999 13.3409
1501099 13.2708
1501199 13.2577
1501299 13.2641
1501399 13.1861
1501499 13.1144
1501599 13.093
1501699 13.0756
1501799 13.0068
1501899 12.9934
1501999 13.0463
1502099 13.0357
1502199 13.0056
1502299 12.9614
1502399 12.8762
1502499 12.8158
1502599 12.8426
1502699 12.9708
1502799 13.0767
1502899 13.1958
1502999 13.3102
1503099 13.4521
1503199 13.5684
1503299 13.6713
1503399 13.8075
1503499 13.8971
1503599 13.9208
1503699 14.0308
1503799 14.123
1503899 14.2313
1503999 14.3448
1504099 14.426
1504199 14.5121
1504299 14.5483
1504399 14.6089
1504499 14.6819
1504599 14.6605
1504699 14.7206
1504799 14.8101
1504899 14.8764
1504999 14.9806
1505099 15.0891
1505199 15.0462
1505299 15.1056
1505399 15.2169
1505499 15.301
1505599 15.4164
1505699 15.5197
1505799 15.6218
1505899 15.7171
1505999 15.7238
1506099 15.6527
1506199 15.5539
1506299 15.4698
1506399 15.5257
1506499 15.6442
1506599 15.7578
1506699 15.784
1506799 15.7921
1506899 15.7218
1506999 15.7164
1507099 15.7824
1507199 15.8397
1507299 15.9174
1507399 15.9215
1507499 15.8649
1507599 15.861
1507699 15.7868
1507799 15.7751
1507899 15.7366
1507999 15.6473
1508099 15.6013
1508199 15.5636
1508299 15.4677
1508399 15.411
1508499 15.3431
1508599 15.2332
1508699 15.2071
1508799 15.2114
1508899 15.1823
1508999 15.2504
1509099 15.371
1509199 15.4399
1509299 15.5109
1509399 15.6295
1509499 15.7227
1509599 15.7565
1509699 15.8432
1509799 15.9176
1509899 16.013
1509999 16.0809
1510099 16.1814
1510199 16.2257
1510299 16.3168
1510399 16.4211
1510499 16.4725
1510599 16.5192
1510699 16.582
1510799 16.6909
1510899 16.7413
1510999 16.7773
1511099 16.8469
1511199 16.9254
1511299 17.0188
1511399 17.1029
1511499 17.1664
1511599 17.2306
1511699 17.276
1511799 17.1781
1511899 17.0959
1511999 16.9625
1512099 16.8325
1512199 16.7056
1512299 16.7235
1512399 16.6344
1512499 16.6177
1512599 16.6111
1512699 16.6198
1512799 16.653
1512899 16.6293
1512999 16.6466
1513099 16.645
1513199 16.7062
1513299 16.7436
1513399 16.7225
1513499 16.7022
1513599 16.644
1513699 16.5331
1513799 16.5506
1513899 16.6279
1513999 16.6526
1514099 16.6153
1514199 16.5607
1514299 16.4714
1514399 16.4201
1514499 16.4059
1514599 16.5135
1514699 16.6203
1514799 16.6923
1514899 16.773
1514999 16.8618
1515099 16.9756
1515199 17.0317
1515299 16.9911
1515399 16.9793
1515499 17.085
1515599 17.1316
1515699 17.1892
1515799 17.2565
1515899 17.212
1515999 17.0851
1516099 17.004
1516199 16.8586
1516299 16.7359
1516399 16.6312
1516499 16.4853
1516599 16.3892
1516699 16.326
1516799 16.37
1516899 16.4904
1516999 16.4978
1517099 16.4851
1517199 16.5332
1517299 16.6134
1517399 16.6582
1517499 16.7179
1517599 16.8006
1517699 16.8286
1517799 16.8846
1517899 16.9932
1517999 17.0376
1518099 17.0106
1518199 17.0865
1518299 17.1551
1518399 17.2441
1518499 17.3099
1518599 17.4052
1518699 17.4756
1518799 17.5391
1518899 17.5275
1518999 17.4917
1519099 17.5629
1519199 17.6416
1519299 17.6125
1519399 17.5253
1519499 17.4057
1519599 17.2645
1519699 17.1692
1519799 17.0621
1519899 16.9201
1519999 16.8121
1520099 16.6932
1520199 16.5741
1520299 16.4409
1520399 16.4462
1520499 16.4824
1520599 16.5854
1520699 16.692
1520799 16.7952
1520899 16.8499
1520999 16.7921
1521099 16.7723
1521199 16.7713
1521299 16.6618
1521399 16.5217
1521499 16.4164
1521599 16.3989
1521699 16.3799
1521799 16.2642
1521899 16.2041
1521999 16.2529
1522099 16.3499
1522199 16.4014
1522299 16.3947
1522399 16.371
1522499 16.4194
1522599 16.5132
1522699 16.586
1522799 16.6288
1522899 16.7102
1522999 16.8021
1523099 16.9095
1523199 16.9757
1523299 17.0338
1523399 17.0944
1523499 17.1601
1523599 17.188
1523699 17.2274
1523799 17.2459
1523899 17.3363
1523999 17.4358
1524099 17.4922
1524199 17.5694
1524299 17.6628
1524399 17.6881
1524499 17.768
1524599 17.8535
1524699 17.8373
1524799 17.7686
1524899 17.7446
1524999 17.6828
1525099 17.5992
1525199 17.473
1525299 17.3714
1525399 17.2564
1525499 17.1233
1525599 17.0326
1525699 16.9333
1525799 16.7979
1525899 16.6668
1525999 16.6301
1526099 16.519
1526199 16.3745
1526299 16.2265
1526399 16.0936
1526499 15.9577
1526599 15.9151
1526699 15.8673
1526799 15.8799
1526899 15.9101
1526999 15.8278
1527099 15.7035
1527199 15.5679
1527299 15.5273
1527399 15.5113
1527499 15.4844
1527599 15.423
1527699 15.3967
1527799 15.2928
1527899 15.2432
1527999 15.1878
1528099 15.1087
1528199 15.0116
1528299 15.023
1528399 15.0663
1528499 15.1092
1528599 15.1725
1528699 15.2667
1528799 15.3698
1528899 15.3403
1528999 15.2277
1529099 15.1515
1529199 15.2348
1529299 15.3381
1529399 15.399
1529499 15.2864
1529599 15.2305
1529699 15.2076
1529799 15.2382
1529899 15.3599
1529999 15.4015
1530099 15.4152
1530199 15.3299
1530299 15.2151
1530399 15.119
1530499 15.1073
1530599 15.0061
1530699 14.9502
1530799 14.9449
1530899 15.0268
1530999 15.0109
1531099 14.9425
1531199 14.8517
1531299 14.7333
1531399 14.6565
1531499 14.5832
1531599 14.4845
1531699 14.4692
1531799 14.4988
1531899 14.6295
1531999 14.6509
1532099 14.5577
1532199 14.4416
1532299 14.4558
1532399 14.4326
1532499 14.4009
1532599 14.2905
1532699 14.1782
1532799 14.0787
1532899 13.9651
1532999 13.9666
1533099 13.9334
1533199 13.8956
1533299 13.8137
1533399 13.7037
1533499 13.5909
1533599 13.5193
1533699 13.4269
1533799 13.3223
1533899 13.2478
1533999 13.1362
1534099 13.0474
1534199 12.9635
1534299 12.9454
1534399 12.9727
1534499 13.0892
1534599 13.225
1534699 13.2773
1534799 13.3623
1534899 13.4417
1534999 13.4976
1535099 13.5927
1535199 13.6977
1535299 13.7177
1535399 13.6044
1535499 13.482
1535599 13.4176
1535699 13.382
1535799 13.3189
1535899 13.206
1535999 13.1474
1536099 13.1703
1536199 13.1348
1536299 13.0435
1536399 13.0106
1536499 12.9224
1536599 12.8943
1536699 12.9219
1536799 12.8219
1536899 12.7145
1536999 12.6203
1537099 12.5617
1537199 12.6234
1537299 12.7302
1537399 12.8594
1537499 12.9368
1537599 12.9939
1537699 12.9633
1537799 12.8839
1537899 12.8192
1537999 12.7197
1538099 12.6219
1538199 12.5181
1538299 12.4842
1538399 12.5413
1538499 12.5985
1538599 12.6243
1538699 12.6438
1538799 12.759
1538899 12.8428
1538999 12.8584
1539099 12.9723
1539199 13.0952
1539299 13.1837
1539399 13.2629
1539499 13.3458
1539599 13.3409
1539699 13.3237
1539799 13.2573
1539899 13.182
1539999 13.2538
1540099 13.3711
1540199 13.4378
1540299 13.3767
1540399 13.4132
1540499 13.4595
1540599 13.5204
1540699 13.6399
1540799 13.7686
1540899 13.8075
1540999 13.8797
1541099 13.8736
1541199 13.7651
1541299 13.7148
1541399 13.6719
1541499 13.716
1541599 13.6979
1541699 13.6014
1541799 13.5127
1541899 13.4802
1541999 13.5094
1542099 13.5994
1542199 13.7296
1542299 13.8239
1542399 13.863
1542499 13.803
1542599 13.7157
1542699 13.7843
1542799 13.9056
1542899 14.0408
1542999 14.1149
1543099 14.1174
1543199 14.1976
1543299 14.27
1543399 14.3411
1543499 14.4492
1543599 14.52
1543699 14.6052
1543799 14.5871
1543899 14.4914
1543999 14.4606
1544099 14.463
1544199 14.3773
1544299 14.3505
1544399 14.4105
1544499 14.5151
1544599 14.5816
1544699 14.5937
1544799 14.5731
1544899 14.5929
1544999 14.4894
1545099 14.4182
1545199 14.3657
1545299 14.3467
1545399 14.2593
1545499 14.1875
1545599 14.1114
1545699 13.9971
1545799 13.956
1545899 13.9311
1545999 13.9525
1546099 13.9441
1546199 13.8994
1546299 13.8413
1546399 13.8165
1546499 13.8272
1546599 13.8484
1546699 13.8281
1546799 13.8055
1546899 13.7324
1546999 13.6704
1547099 13.6651
1547199 13.7314
1547299 13.7339
1547399 13.6598
1547499 13.5852
1547599 13.6231
1547699 13.7599
1547799 13.8791
1547899 14.0099
1547999 14.1053
1548099 14.2312
1548199 14.3488
1548299 14.441
1548399 14.4271
1548499 14.3148
1548599 14.2116
1548699 14.1628
1548799 14.1085
1548899 14.0259
1548999 13.9403
1549099 13.9968
1549199 14.0442
1549299 14.0405
1549399 14.0513
1549499 14.11
1549599 14.2012
1549699 14.2905
1549799 14.312
1549899 14.3959
1549999 14.5293
1550099 14.6602
1550199 14.7425
1550299 14.6572
1550399 14.5422
1550499 14.4399
1550599 14.398
1550699 14.3849
1550799 14.4981
1550899 14.4297
1550999 14.392
1551099 14.3562
1551199 14.2727
1551299 14.1742
1551399 14.0667
1551499 13.9783
1551599 13.9262
1551699 13.879
1551799 13.9092
1551899 14.0184
1551999 14.1454
1552099 14.2082
1552199 14.3101
1552299 14.4001
1552399 14.5155
1552499 14.6005
1552599 14.6931
1552699 14.8005
1552799 14.909
1552899 15.0094
1552999 15.1279
1553099 15.1711
1553199 15.123
1553299 15.0233
1553399 14.9105
1553499 14.8219
1553599 14.88
1553699 14.8652
1553799 14.8045
1553899 14.7337
1553999 14.6474
1554099 14.5306
1554199 14.4341
1554299 14.3778
1554399 14.403
1554499 14.4053
1554599 14.4061
1554699 14.3962
1554799 14.4347
1554899 14.5655
1554999 14.6703
1555099 14.7547
1555199 14.872
1555299 14.9262
1555399 14.8937
1555499 14.9017
1555599 14.9946
1555699 15.0884
1555799 15.1966
1555899 15.2725
1555999 15.2753
1556099 15.2788
1556199 15.367
1556299 15.3852
1556399 15.3399
1556499 15.4036
1556599 15.4914
1556699 15.5715
1556799 15.6844
1556899 15.7842
1556999 15.8916
1557099 15.9978
1557199 16.0561
1557299 16.1027
1557399 16.1198
1557499 16.0418
1557599 15.9106
1557699 15.7839
1557799 15.6546
1557899 15.5198
1557999 15.438
1558099 15.3733
1558199 15.2416
1558299 15.1244
1558399 15.0104
1558499 14.8881
1558599 14.7589
1558699 14.6509
1558799 14.564
1558899 14.5791
1558999 14.5595
1559099 14.5866
1559199 14.5774
1559299 14.6442
1559399 14.7659
1559499 14.8756
1559599 14.9718
1559699 15.049
1559799 15.0762
1559899 15.102
1559999 14.9851
1560099 14.8563
1560199 14.7257
1560299 14.6025
1560399 14.5359
1560499 14.534
1560599 14.6354
1560699 14.7503
1560799 14.7691
1560899 14.7961
1560999 14.7363
1561099 14.627
1561199 14.564
1561299 14.4614
1561399 14.4849
1561499 14.4757
1561599 14.3523
1561699 14.2349
1561799 14.1234
1561899 14.0359
1561999 13.9612
1562099 13.8521
1562199 13.7573
1562299 13.6776
1562399 13.6285
1562499 13.5121
1562599 13.4127
1562699 13.3004
1562799 13.2094
1562899 13.2165
1562999 13.3156
1563099 13.4291
1563199 13.4668
1563299 13.4379
1563399 13.5232
1563499 13.5725
1563599 13.6431
1563699 13.774
1563799 13.891
1563899 13.9699
1563999 14.1012
1564099 14.194
1564199 14.3123
1564299 14.4292
1564399 14.5332
1564499 14.6591
1564599 14.7688
1564699 14.8808
1564799 14.9948
1564899 15.1091
1564999 15.0912
1565099 15.0159
1565199 14.9768
1565299 15.054
1565399 15.0894
1565499 15.1063
1565599 15.1119
1565699 15.1114
1565799 15.2119
1565899 15.3303
1565999 15.4516
1566099 15.5318
1566199 15.5709
1566299 15.6665
1566399 15.7691
1566499 15.8501
1566599 15.9187
1566699 15.8744
1566799 15.7944
1566899 15.7087
1566999 15.5896
1567099 15.4856
1567199 15.3659
1567299 15.2871
1567399 15.1726
1567499 15.1237
1567599 14.9978
1567699 14.8816
1567799 14.7549
1567899 14.6683
1567999 14.5818
1568099 14.5432
1568199 14.4884
1568299 14.4741
1568399 14.4825
1568499 14.5585
1568599 14.6557
1568699 14.6762
1568799 14.7755
1568899 14.9108
1568999 15.0405
1569099 15.1442
1569199 15.271
1569299 15.329
1569399 15.209
1569499 15.1016
1569599 15.1013
1569699 15.1504
1569799 15.26
1569899 15.37
1569999 15.4572
1570099 15.5719
1570199 15.5863
1570299 15.5532
1570399 15.5895
1570499 15.5932
1570599 15.6335
1570699 15.696
1570799 15.7712
1570899 15.8133
1570999 15.8767
1571099 15.9458
1571199 16.043
1571299 16.149
1571399 16.25
1571499 16.2419
1571599 16.1643
1571699 16.0882
1571799 16.0594
1571899 16.0171
1571999 15.8838
1572099 15.778
1572199 15.7344
1572299 15.6424
1572399 15.5625
1572499 15.4986
1572599 15.3759
1572699 15.2687
1572799 15.2233
1572899 15.1995
1572999 15.1351
1573099 15.0209
1573199 14.8991
1573299 14.8026
1573399 14.89
1573499 14.9754
1573599 15.0352
1573699 15.153
1573799 15.2341
1573899 15.3227
1573999 15.4415
1574099 15.4382
1574199 15.3716
1574299 15.2654
1574399 15.2045
1574499 15.1002
1574599 15.0347
1574699 14.9223
1574799 14.8556
1574899 14.7951
1574999 14.732
1575099 14.7447
1575199 14.8247
1575299 14.8926
1575399 14.9262
1575499 14.9188
1575599 14.9539
1575699 15.0666
1575799 15.1267
1575899 15.1757
1575999 15.2435
1576099 15.2651
1576199 15.3585
1576299 15.356
1576399 15.4714
1576499 15.5381
1576599 15.5882
1576699 15.6965
1576799 15.7629
1576899 15.8476
1576999 15.9587
1577099 16.0658
1577199 16.1713
1577299 16.2509
1577399 16.2824
1577499 16.3495
1577599 16.4338
1577699 16.5026
1577799 16.4542
1577899 16.3763
1577999 16.2557
1578099 16.1947
1578199 16.1813
1578299 16.1155
1578399 16.0487
1578499 16.009
1578599 15.9834
1578699 15.8814
1578799 15.7704
1578899 15.8396
1578999 15.8434
1579099 15.8279
1579199 15.8348
1579299 15.9447
1579399 16.0336
1579499 16.1454
1579599 16.2156
1579699 16.188
1579799 16.1208
1579899 15.9951
1579999 15.9836
1580099 16.0686
1580199 16.1701
1580299 16.2755
1580399 16.3726
1580499 16.4302
1580599 16.4304
1580699 16.3792
1580799 16.2451
1580899 16.1183
1580999 16.1225
1581099 16.2302
1581199 16.3375
1581299 16.4342
1581399 16.4127
1581499 16.3119
1581599 16.2872
1581699 16.3926
1581799 16.47
1581899 16.5307
1581999 16.5873
1582099 16.683
1582199 16.7803
1582299 16.8452
1582399 16.831
1582499 16.802
1582599 16.7763
1582699 16.779
1582799 16.8455
1582899 16.9125
1582999 16.9704
1583099 17.0217
1583199 17.1269
1583299 17.181
1583399 17.2387
1583499 17.1477
1583599 17.1016
1583699 17.0288
1583799 17.03
1583899 17.1184
1583999 17.2179
1584099 17.3243
1584199 17.426
1584299 17.5009
1584399 17.5547
1584499 17.5462
1584599 17.4501
1584699 17.311
1584799 17.2012
1584899 17.0787
1584999 16.9516
1585099 16.9686
1585199 16.9496
1585299 16.986
1585399 17.0363
1585499 17.0676
1585599 16.9967
1585699 16.8677
1585799 16.8191
1585899 16.8844
1585999 16.9461
1586099 16.9657
1586199 17.0443
1586299 17.0482
1586399 17.1238
1586499 17.2022
1586599 17.2837
1586699 17.3772
1586799 17.4651
1586899 17.5505
1586999 17.6098
1587099 17.6592
1587199 17.7113
1587299 17.7075
1587399 17.7219
1587499 17.742
1587599 17.8072
1587699 17.9028
1587799 17.9221
1587899 17.9987
1587999 18.0809
1588099 18.1358
1588199 18.1262
1588299 18.1414
1588399 18.1564
1588499 18.1229
1588599 18.134
1588699 18.0871
1588799 18.0529
1588899 18.0281
1588999 17.8897
1589099 17.7492
1589199 17.6473
1589299 17.5043
1589399 17.3706
1589499 17.2742
1589599 17.1553
1589699 17.0512
1589799 16.9622
1589899 16.9623
1589999 16.8447
1590099 16.7222
1590199 16.58
1590299 16.4559
1590399 16.3459
1590499 16.285
1590599 16.2217
1590699 16.1209
1590799 15.9893
1590899 15.8903
1590999 15.8067
1591099 15.6732
1591199 15.6053
1591299 15.5683
1591399 15.495
1591499 15.4626
1591599 15.4724
1591699 15.4371
1591799 15.3205
1591899 15.2651
1591999 15.1991
1592099 15.2029
1592199 15.1571
1592299 15.1532
1592399 15.2034
1592499 15.3036
1592599 15.422
1592699 15.5284
1592799 15.6546
1592899 15.7583
1592999 15.7291
1593099 15.6171
1593199 15.489
1593299 15.3625
1593399 15.24
1593499 15.1791
1593599 15.1491
1593699 15.1551
1593799 15.1128
1593899 14.9958
1593999 14.9102
1594099 14.7898
1594199 14.8143
1594299 14.89
1594399 14.9044
1594499 14.8908
1594599 14.9216
1594699 14.9087
1594799 14.8518
1594899 14.9126
1594999 15.0307
1595099 15.1466
1595199 15.1957
1595299 15.1801
1595399 15.1991
1595499 15.2943
1595599 15.3099
1595699 15.2644
1595799 15.1571
1595899 15.0893
1595999 15.0032
1596099 14.9195
1596199 14.8148
1596299 14.7635
1596399 14.6473
1596499 14.6236
1596599 14.5686
1596699 14.5372
1596799 14.5494
1596899 14.5463
1596999 14.6074
1597099 14.7087
1597199 14.7143
1597299 14.7866
1597399 14.9052
1597499 15.0385
1597599 15.0839
1597699 15.1554
1597799 15.2686
1597899 15.3615
1597999 15.4473
1598099 15.5558
1598199 15.5906
1598299 15.5261
1598399 15.4705
1598499 15.3906
1598599 15.2608
1598699 15.1435
1598799 15.0607
1598899 15.0478
1598999 15.0862
1599099 15.0279
1599199 15.0172
1599299 14.9761
1599399 14.8761
1599499 14.7519
1599599 14.6312
1599699 14.5422
1599799 14.466
1599899 14.3688
1599999 14.2619
1600099 14.1456
1600199 14.04
1600299 13.9512
1600399 13.9753
1600499 13.9882
1600599 13.9174
1600699 13.9633
1600799 13.9884
1600899 13.9578
1600999 13.8898
1601099 13.8643
1601199 13.7886
1601299 13.7213
1601399 13.8018
1601499 13.8919
1601599 13.908
1601699 13.875
1601799 13.8018
1601899 13.738
1601999 13.6872
1602099 13.6788
1602199 13.6408
1602299 13.5521
1602399 13.4393
1602499 13.3266
1602599 13.2338
1602699 13.2061
1602799 13.2452
1602899 13.2498
1602999 13.1746
1603099 13.125
1603199 13.1269
1603299 13.1792
1603399 13.1544
1603499 13.1294
1603599 13.0906
1603699 13.1183
1603799 13.1934
1603899 13.2047
1603999 13.1168
1604099 13.0676
1604199 12.9936
1604299 12.8868
1604399 12.8066
1604499 12.7262
1604599 12.6511
1604699 12.5929
1604799 12.5263
1604899 12.4374
1604999 12.37
1605099 12.4093
1605199 12.4259
1605299 12.5572
1605399 12.6984
1605499 12.7172
1605599 12.854
1605699 12.9916
1605799 13.0398
1605899 13.0746
1605999 13.0181
1606099 12.9358
1606199 12.8877
1606299 12.9187
1606399 12.9757
1606499 12.9911
1606599 12.9766
1606699 13.0274
1606799 13.1062
1606899 13.1798
1606999 13.3079
1607099 13.4269
1607199 13.5575
1607299 13.6181
1607399 13.7617
1607499 13.8556
1607599 13.8171
1607699 13.8434
1607799 13.9569
1607899 14.0644
1607999 14.1745
1608099 14.243
1608199 14.2698
1608299 14.2034
1608399 14.0901
1608499 13.9851
1608599 13.8749
1608699 13.7723
1608799 13.6856
1608899 13.6098
1608999 13.5429
1609099 13.5367
1609199 13.5795
1609299 13.5176
1609399 13.5411
1609499 13.5986
1609599 13.6479
1609699 13.635
1609799 13.6374
1609899 13.6283
1609999 13.5261
1610099 13.459
1610199 13.3966
1610299 13.3763
1610399 13.3962
1610499 13.4097
1610599 13.4386
1610699 13.3374
1610799 13.2695
1610899 13.1756
1610999 13.1673
1611099 13.2019
1611199 13.2288
1611299 13.2851
1611399 13.3479
1611499 13.3272
1611599 13.3008
1611699 13.2203
1611799 13.1266
1611899 13.0479
1611999 13.0004
1612099 12.9446
1612199 12.8526
1612299 12.8107
1612399 12.8271
1612499 12.8182
1612599 12.8265
1612699 12.8187
1612799 12.7237
1612899 12.6521
1612999 12.6343
1613099 12.702
1613199 12.8306
1613299 12.9489
1613399 13.1021
1613499 13.2541
1613599 13.4024
1613699 13.5139
1613799 13.5721
1613899 13.6558
1613999 13.7749
1614099 13.9054
1614199 14.0024
1614299 14.1317
1614399 14.2475
1614499 14.3293
1614599 14.3289
1614699 14.2926
1614799 14.1939
1614899 14.0999
1614999 14.1681
1615099 14.2261
1615199 14.2746
1615299 14.3328
1615399 14.3254
1615499 14.2572
1615599 14.1481
1615699 14.0564
1615799 13.9676
1615899 13.9416
1615999 14.0202
1616099 14.0772
1616199 14.1921
1616299 14.3318
1616399 14.4533
1616499 14.5764
1616599 14.6999
1616699 14.8297
1616799 14.9582
1616899 15.0651
1616999 15.1709
1617099 15.2467
1617199 15.2397
1617299 15.1218
1617399 15.0127
1617499 14.9146
1617599 14.8505
1617699 14.9289
1617799 15.0071
1617899 15.017
1617999 15.0446
1618099 15.0051
1618199 14.8809
1618299 14.8283
1618399 14.8586
1618499 14.8528
1618599 14.7546
1618699 14.6435
1618799 14.5551
1618899 14.4403
1618999 14.3568
1619099 14.2363
1619199 14.1182
1619299 14.0266
1619399 13.9188
1619499 13.8307
1619599 13.8189
1619699 13.7969
1619799 13.9093
1619899 14.0364
1619999 14.1663
1620099 14.3021
1620199 14.4346
1620299 14.4721
1620399 14.5223
1620499 14.6076
1620599 14.7276
1620699 14.7625
1620799 14.6798
1620899 14.6196
1620999 14.6861
1621099 14.7741
1621199 14.7352
1621299 14.8104
1621399 14.8987
1621499 15.0215
1621599 15.1242
1621699 15.1408
1621799 15.0574
1621899 14.9648
1621999 14.9006
1622099 14.8478
1622199 14.7311
1622299 14.6164
1622399 14.5515
1622499 14.4718
1622599 14.395
1622699 14.404
1622799 14.5258
1622899 14.6342
1622999 14.7302
1623099 14.8452
1623199 14.954
1623299 15.0681
1623399 15.1924
1623499 15.2547
1623599 15.2043
1623699 15.1674
1623799 15.2628
1623899 15.278
1623999 15.3289
1624099 15.3764
1624199 15.4935
1624299 15.5774
1624399 15.5226
1624499 15.5235
1624599 15.5326
1624699 15.4591
1624799 15.4514
1624899 15.4547
1624999 15.4711
1625099 15.4332
1625199 15.4573
1625299 15.4947
1625399 15.5882
1625499 15.6968
1625599 15.8217
1625699 15.93
1625799 16.0348
1625899 16.097
1625999 16.1432
1626099 16.1396
1626199 16.1146
1626299 16.0767
1626399 15.9777
1626499 15.9328
1626599 15.9979
1626699 16.0839
1626799 16.1219
1626899 16.0711
1626999 15.9628
1627099 15.9934
1627199 16.0516
1627299 16.1561
1627399 16.1956
1627499 16.2761
1627599 16.2369
1627699 16.1341
1627799 16.0134
1627899 15.8793
1627999 15.7588
1628099 15.619
1628199 15.5114
1628299 15.4817
1628399 15.4381
1628499 15.4011
1628599 15.4936
1628699 15.5392
1628799 15.537
1628899 15.4654
1628999 15.3438
1629099 15.2515
1629199 15.1608
1629299 15.1414
1629399 15.1699
1629499 15.1623
1629599 15.1487
1629699 15.1066
1629799 15.1452
1629899 15.235
1629999 15.2819
1630099 15.2842
1630199 15.25
1630299 15.255
1630399 15.2392
1630499 15.2049
1630599 15.1409
1630699 15.1264
1630799 15.1206
1630899 15.0788
1630999 15.0521
1631099 15.1284
1631199 15.1958
1631299 15.2592
1631399 15.3443
1631499 15.4312
1631599 15.4295
1631699 15.4822
1631799 15.4378
1631899 15.4165
1631999 15.4098
1632099 15.3949
1632199 15.4735
1632299 15.4749
1632399 15.427
1632499 15.3357
1632599 15.2098
1632699 15.1052
1632799 15.1205
1632899 15.0411
1632999 14.9107
1633099 14.8007
1633199 14.7197
1633299 14.7904
1633399 14.8713
1633499 14.9649
1633599 14.9549
1633699 14.9489
1633799 14.9462
1633899 14.9389
1633999 15.0107
1634099 15.1386
1634199 15.1994
1634299 15.2798
1634399 15.3875
1634499 15.4733
1634599 15.4766
1634699 15.5031
1634799 15.6038
1634899 15.6156
1634999 15.5011
1635099 15.3925
1635199 15.286
1635299 15.2223
1635399 15.0974
1635499 14.985
1635599 14.8919
1635699 14.7894
1635799 14.7017
1635899 14.6046
1635999 14.5666
1636099 14.5943
1636199 14.6996
1636299 14.8261
1636399 14.8586
1636499 14.8769
1636599 14.8286
1636699 14.816
1636799 14.8548
1636899 14.9531
1636999 15.0537
1637099 15.1521
1637199 15.2754
1637299 15.3811
1637399 15.4746
1637499 15.5382
1637599 15.6069
1637699 15.4963
1637799 15.5097
1637899 15.5865
1637999 15.6671
1638099 15.6394
1638199 15.6075
1638299 15.6012
1638399 15.4978
1638499 15.3674
1638599 15.3038
1638699 15.1799
1638799 15.0612
1638899 15.0649
1638999 15.0163
1639099 14.9611
1639199 14.8429
1639299 14.7707
1639399 14.7656
1639499 14.7419
1639599 14.8167
1639699 14.9342
1639799 14.9524
1639899 14.8637
1639999 14.8088
1640099 14.7148
1640199 14.6658
1640299 14.6591
1640399 14.6716
1640499 14.7525
1640599 14.8277
1640699 14.805
1640799 14.6878
1640899 14.6101
1640999 14.7028
1641099 14.7527
1641199 14.768
1641299 14.8556
1641399 14.8747
1641499 14.9075
1641599 14.9444
1641699 15.0146
1641799 15.1291
1641899 15.231
1641999 15.3606
1642099 15.333
1642199 15.2163
1642299 15.1392
1642399 15.0931
1642499 15.0106
1642599 14.979
1642699 15.0045
1642799 15.0394
1642899 14.9524
1642999 14.8562
1643099 14.7674
1643199 14.7168
1643299 14.7113
1643399 14.6198
1643499 14.5227
1643599 14.3989
1643699 14.2763
1643799 14.1556
1643899 14.0839
1643999 13.98
1644099 13.9242
1644199 13.8503
1644299 13.7654
1644399 13.6691
1644499 13.7187
1644599 13.8407
1644699 13.8899
1644799 13.8639
1644899 13.7554
1644999 13.7177
1645099 13.7457
1645199 13.765
1645299 13.8175
1645399 13.9281
1645499 14.0332
1645599 13.9601
1645699 13.8708
1645799 13.8047
1645899 13.7043
1645999 13.6117
1646099 13.504
1646199 13.4237
1646299 13.4184
1646399 13.4338
1646499 13.4099
1646599 13.3999
1646699 13.316
1646799 13.2678
1646899 13.2637
1646999 13.2595
1647099 13.2082
1647199 13.1922
1647299 13.1905
1647399 13.2852
1647499 13.3797
1647599 13.4895
1647699 13.5621
1647799 13.6249
1647899 13.5942
1647999 13.5955
1648099 13.6171
1648199 13.6022
1648299 13.5653
1648399 13.6101
1648499 13.6567
1648599 13.709
1648699 13.7459
1648799 13.7183
1648899 13.6078
1648999 13.5641
1649099 13.4789
1649199 13.4998
1649299 13.609
1649399 13.6671
1649499 13.7019
1649599 13.6804
1649699 13.6928
1649799 13.7523
1649899 13.7968
1649999 13.905
1650099 13.9509
1650199 14.0237
1650299 14.0485
1650399 14.1019
1650499 14.1504
1650599 14.1801
1650699 14.1479
1650799 14.0544
1650899 13.9392
1650999 13.8233
1651099 13.7118
1651199 13.6589
1651299 13.557
1651399 13.5497
1651499 13.5801
1651599 13.648
1651699 13.7746
1651799 13.8904
1651899 13.8976
1651999 13.8576
1652099 13.8257
1652199 13.7276
1652299 13.7279
1652399 13.6237
1652499 13.5227
1652599 13.4182
1652699 13.3308
1652799 13.2557
1652899 13.2229
1652999 13.3042
1653099 13.4446
1653199 13.5221
1653299 13.6349
1653399 13.7577
1653499 13.8477
1653599 13.9888
1653699 14.1174
1653799 14.162
1653899 14.2738
1653999 14.4085
1654099 14.5454
1654199 14.6186
1654299 14.5279
1654399 14.4653
1654499 14.419
1654599 14.3931
1654699 14.4167
1654799 14.5043
1654899 14.614
1654999 14.7157
1655099 14.8268
1655199 14.9087
1655299 14.9789
1655399 15.1017
1655499 15.176
1655599 15.1635
1655699 15.1637
1655799 15.2959
1655899 15.4238
1655999 15.473
1656099 15.5773
1656199 15.6908
1656299 15.678
1656399 15.7498
1656499 15.8431
1656599 15.9451
1656699 15.9578
1656799 15.9915
1656899 16.0116
1656999 16.1093
1657099 16.1475
1657199 16.1682
1657299 16.2607
1657399 16.3255
1657499 16.344
1657599 16.3593
1657699 16.2522
1657799 16.1324
1657899 16.0146
1657999 15.9178
1658099 15.8272
1658199 15.7937
1658299 15.7257
1658399 15.5919
1658499 15.5072
1658599 15.3925
1658699 15.2755
1658799 15.1594
1658899 15.1205
1658999 15.0651
1659099 14.9941
1659199 14.8884
1659299 14.7875
1659399 14.7384
1659499 14.8182
1659599 14.9508
1659699 15.0499
1659799 15.1043
1659899 15.2154
1659999 15.3006
1660099 15.4216
1660199 15.5169
1660299 15.6248
1660399 15.6956
1660499 15.7542
1660599 15.7073
1660699 15.6458
1660799 15.6089
1660899 15.5736
1660999 15.5982
1661099 15.6555
1661199 15.7112
1661299 15.7906
1661399 15.8762
1661499 15.929
1661599 15.9955
1661699 15.9297
1661799 15.7957
1661899 15.6771
1661999 15.5508
1662099 15.5071
1662199 15.4169
1662299 15.2901
1662399 15.2101
1662499 15.1765
1662599 15.1231
1662699 15.1109
1662799 15.0689
1662899 15.079
1662999 15.1026
1663099 15.0789
1663199 15.0173
1663299 14.9614
1663399 14.9612
1663499 14.9875
1663599 15.0978
1663699 15.2085
1663799 15.3012
1663899 15.3898
1663999 15.4977
1664099 15.6025
1664199 15.6586
1664299 15.7665
1664399 15.8752
1664499 15.9855
1664599 16.0345
1664699 15.9887
1664799 15.8732
1664899 15.7343
1664999 15.6203
1665099 15.5332
1665199 15.5465
1665299 15.6147
1665399 15.7205
1665499 15.8153
1665599 15.9291
1665699 16.0329
1665799 16.1466
1665899 16.2537
1665999 16.3403
1666099 16.4508
1666199 16.5087
1666299 16.5174
1666399 16.607
1666499 16.6408
1666599 16.5849
1666699 16.5545
1666799 16.573
1666899 16.5446
1666999 16.4304
1667099 16.3209
1667199 16.1838
1667299 16.0842
1667399 16.0481
1667499 16.0311
1667599 15.9587
1667699 15.8801
1667799 15.8657
1667899 15.8765
1667999 15.8078
1668099 15.7891
1668199 15.7606
1668299 15.6607
1668399 15.62
1668499 15.5712
1668599 15.5252
1668699 15.4842
1668799 15.5468
1668899 15.6065
1668999 15.6038
1669099 15.5703
1669199 15.6503
1669299 15.7567
1669399 15.8086
1669499 15.8974
1669599 16.0031
1669699 16.1014
1669799 16.1094
1669899 16.1481
1669999 16.1907
1670099 16.1353
1670199 16.0632
1670299 16.0201
1670399 15.9271
1670499 15.8536
1670599 15.724
1670699 15.6365
1670799 15.699
1670899 15.6889
1670999 15.6109
1671099 15.486
1671199 15.3554
1671299 15.2289
1671399 15.0962
1671499 14.9987
1671599 14.9778
1671699 15.0625
1671799 15.1736
1671899 15.2553
1671999 15.2451
1672099 15.1781
1672199 15.099
1672299 14.9968
1672399 14.8917
1672499 14.8344
1672599 14.7978
1672699 14.8477
1672799 14.9422
1672899 15.0623
1672999 15.1632
1673099 15.2799
1673199 15.4036
1673299 15.4586
1673399 15.4741
1673499 15.5354
1673599 15.6375
1673699 15.7466
1673799 15.8007
1673899 15.896
1673999 15.9507
1674099 15.9973
1674199 16.1019
1674299 16.1883
1674399 16.2768
1674499 16.3984
1674599 16.4891
1674699 16.5167
1674799 16.4454
1674899 16.3298
1674999 16.1918
1675099 16.1127
1675199 16.0502
1675299 16.0258
1675399 16.0496
1675499 16.1213
1675599 16.1796
1675699 16.2492
1675799 16.2868
1675899 16.3579
1675999 16.42
1676099 16.452
1676199 16.4458
1676299 16.4293
1676399 16.4625
1676499 16.5479
1676599 16.6453
1676699 16.7509
1676799 16.8553
1676899 16.9301
1676999 16.9
1677099 16.8356
1677199 16.7125
1677299 16.6131
1677399 16.5464
1677499 16.5638
1677599 16.6324
1677699 16.7211
1677799 16.7858
1677899 16.8134
1677999 16.7583
1678099 16.7299
1678199 16.735
1678299 16.71
1678399 16.7109
1678499 16.7393
1678599 16.6887
1678699 16.6164
1678799 16.5252
1678899 16.3882
1678999 16.3142
1679099 16.2762
1679199 16.1508
1679299 16.0165
1679399 15.895
1679499 15.8099
1679599 15.7361
1679699 15.6556
1679799 15.6227
1679899 15.6686
1679999 15.7051
1680099 15.7719
1680199 15.8725
1680299 15.9835
1680399 16.098
1680499 16.2061
1680599 16.2807
1680699 16.32
1680799 16.2501
1680899 16.2375
1680999 16.1793
1681099 16.1015
1681199 16.0738
1681299 16.0396
1681399 16.0647
1681499 16.0651
1681599 16.1436
1681699 16.2116
1681799 16.2695
1681899 16.2868
1681999 16.1927
1682099 16.0549
1682199 15.9207
1682299 15.7889
1682399 15.6529
1682499 15.586
1682599 15.4867
1682699 15.3648
1682799 15.248
1682899 15.1217
1682999 14.992
1683099 14.9333
1683199 14.8752
1683299 14.8659
1683399 14.7605
1683499 14.6739
1683599 14.5554
1683699 14.4632
1683799 14.3684
1683899 14.2732
1683999 14.1702
1684099 14.0765
1684199 13.9593
1684299 13.8859
1684399 13.8087
1684499 13.7126
1684599 13.6587
1684699 13.6668
1684799 13.683
1684899 13.6969
1684999 13.5955
1685099 13.5095
1685199 13.4235
1685299 13.4539
1685399 13.4964
1685499 13.4804
1685599 13.4026
1685699 13.3273
1685799 13.2594
1685899 13.2724
1685999 13.3384
1686099 13.3675
1686199 13.4351
1686299 13.57
1686399 13.6673
1686499 13.7973
1686599 13.8865
1686699 13.9728
1686799 14.0739
1686899 14.1766
1686999 14.1601
1687099 14.1497
1687199 14.1689
1687299 14.2309
1687399 14.2855
1687499 14.394
1687599 14.523
1687699 14.62
1687799 14.706
1687899 14.7607
1687999 14.7881
1688099 14.8003
1688199 14.7952
1688299 14.8121
1688399 14.757
1688499 14.652
1688599 14.5791
1688699 14.5441
1688799 14.5088
1688899 14.5159
1688999 14.4648
1689099 14.3794
1689199 14.2854
1689299 14.1688
1689399 14.1174
1689499 14.1887
1689599 14.3201
1689699 14.41
1689799 14.4636
1689899 14.4628
1689999 14.3897
1690099 14.3276
1690199 14.2905
1690299 14.2219
1690399 14.2181
1690499 14.2134
1690599 14.2147
1690699 14.2369
1690799 14.1589
1690899 14.1124
1690999 14.0725
1691099 14.1389
1691199 14.1819
1691299 14.2622
1691399 14.2711
1691499 14.3598
1691599 14.3253
1691699 14.2304
1691799 14.148
1691899 14.0465
1691999 13.9591
1692099 13.8966
1692199 13.8109
1692299 13.7174
1692399 13.6177
1692499 13.6001
1692599 13.6496
1692699 13.6415
1692799 13.6561
1692899 13.6259
1692999 13.6495
1693099 13.6269
1693199 13.6021
1693299 13.5781
1693399 13.5525
1693499 13.4635
1693599 13.3632
1693699 13.2835
1693799 13.2725
1693899 13.2441
1693999 13.1728
1694099 13.1409
1694199 13.0651
1694299 12.9666
1694399 12.9347
1694499 12.8543
1694599 12.7502
1694699 12.6512
1694799 12.6124
1694899 12.6919
1694999 12.8432
1695099 12.9736
1695199 13.0901
1695299 13.1623
1695399 13.1934
1695499 13.3198
1695599 13.4228
1695699 13.5169
1695799 13.6134
1695899 13.6386
1695999 13.6659
1696099 13.5975
1696199 13.6077
1696299 13.6912
1696399 13.7894
1696499 13.8891
1696599 13.9645
1696699 14.0501
1696799 14.1707
1696899 14.2804
1696999 14.3816
1697099 14.4222
1697199 14.4769
1697299 14.5457
1697399 14.6154
1697499 14.6799
1697599 14.6042
1697699 14.501
1697799 14.3828
1697899 14.299
1697999 14.2454
1698099 14.2013
1698199 14.2012
1698299 14.2092
1698399 14.2466
1698499 14.3448
1698599 14.3143
1698699 14.2436
1698799 14.2484
1698899 14.2635
1698999 14.2383
1699099 14.1471
1699199 14.0271
1699299 13.924
1699399 13.8501
1699499 13.776
1699599 13.7207
1699699 13.6287
1699799 13.5242
1699899 13.4204
1699999 13.3204
1700099 13.2851
1700199 13.2281
1700299 13.2603
1700399 13.3615
1700499 13.3201
1700599 13.28
1700699 13.2975
1700799 13.2782
1700899 13.2069
1700999 13.1469
1701099 13.1232
1701199 13.2089
1701299 13.2447
1701399 13.2735
1701499 13.2471
1701599 13.2677
1701699 13.3703
1701799 13.4977
1701899 13.6335
1701999 13.7729
1702099 13.8475
1702199 13.9498
1702299 14.0268
1702399 14.0452
1702499 14.0087
1702599 13.9264
1702699 13.8193
1702799 13.704
1702899 13.6488
1702999 13.6259
1703099 13.6694
1703199 13.7219
1703299 13.7496
1703399 13.6576
1703499 13.5704
1703599 13.5051
1703699 13.4044
1703799 13.3364
1703899 13.3048
1703999 13.2642
1704099 13.2198
1704199 13.1873
1704299 13.2019
1704399 13.2283
1704499 13.2582
1704599 13.318
1704699 13.3926
1704799 13.4405
1704899 13.421
1704999 13.3739
1705099 13.2784
1705199 13.2169
1705299 13.1977
1705399 13.2393
1705499 13.3441
1705599 13.4486
1705699 13.5649
1705799 13.6003
1705899 13.5969
1705999 13.6776
1706099 13.8128
1706199 13.8284
1706299 13.8394
1706399 13.8109
1706499 13.805
1706599 13.786
1706699 13.8034
1706799 13.9353
1706899 14.0333
1706999 14.0755
1707099 14.0885
1707199 14.002
1707299 13.9667
1707399 13.9417
1707499 13.9391
1707599 13.9057
1707699 13.8636
1707799 13.834
1707899 13.7595
1707999 13.7703
1708099 13.7634
1708199 13.7271
1708299 13.6427
1708399 13.5659
1708499 13.4506
1708599 13.3364
1708699 13.2554
1708799 13.1823
1708899 13.2035
1708999 13.229
1709099 13.3427
1709199 13.4639
1709299 13.5855
1709399 13.7137
1709499 13.8154
1709599 13.8609
1709699 13.7955
1709799 13.6965
1709899 13.759
1709999 13.8819
1710099 14.0076
1710199 14.1394
1710299 14.2308
1710399 14.3674
1710499 14.4761
1710599 14.6101
1710699 14.7336
1710799 14.7952
1710899 14.8345
1710999 14.8794
1711099 14.9949
1711199 15.055
1711299 15.1428
1711399 15.1984
1711499 15.2984
1711599 15.4069
1711699 15.4951
1711799 15.422
1711899 15.3029
1711999 15.2651
1712099 15.3208
1712199 15.4157
1712299 15.515
1712399 15.6388
1712499 15.7534
1712599 15.8596
1712699 15.9345
1712799 15.8716
1712899 15.7762
1712999 15.6766
1713099 15.5933
1713199 15.4622
1713299 15.4238
1713399 15.4058
1713499 15.3014
1713599 15.1687
1713699 15.0365
1713799 14.9718
1713899 14.941
1713999 14.9876
1714099 14.9568
1714199 14.8863
1714299 14.8401
1714399 14.881
1714499 14.9968
1714599 15.12
1714699 15.237
1714799 15.3536
1714899 15.4563
1714999 15.5587
1715099 15.6574
1715199 15.6547
1715299 15.6093
1715399 15.6223
1715499 15.6199
1715599 15.5693
1715699 15.4649
1715799 15.406
1715899 15.337
1715999 15.2122
1716099 15.1267
1716199 15.0037
1716299 14.9425
1716399 15.0099
1716499 15.1341
1716599 15.1897
1716699 15.2331
1716799 15.257
1716899 15.3026
1716999 15.4166
1717099 15.5426
1717199 15.6182
1717299 15.6494
1717399 15.6044
1717499 15.5267
1717599 15.5662
1717699 15.678
1717799 15.7588
1717899 15.7762
1717999 15.7963
1718099 15.76
1718199 15.7482
1718299 15.7741
1718399 15.8075
1718499 15.9183
1718599 15.9776
1718699 15.996
1718799 16.0094
1718899 16.0514
1718999 16.1275
1719099 16.1538
1719199 16.1277
1719299 16.0521
1719399 16.004
1719499 16.003
1719599 15.9496
1719699 15.8234
1719799 15.73
1719899 15.6916
1719999 15.5644
1720099 15.5113
1720199 15.4818
1720299 15.498
1720399 15.6182
1720499 15.6576
1720599 15.6718
1720699 15.6752
1720799 15.7283
1720899 15.8335
1720999 15.7829
1721099 15.6626
1721199 15.6107
1721299 15.6607
1721399 15.727
1721499 15.8415
1721599 15.9547
1721699 15.997
1721799 16.0957
1721899 16.1857
1721999 16.177
1722099 16.1053
1722199 16.0238
1722299 15.9047
1722399 15.8203
1722499 15.9127
1722599 15.9332
1722699 15.8362
1722799 15.8786
1722899 15.8908
1722999 15.9323
1723099 15.9754
1723199 15.9552
1723299 15.9532
1723399 15.8313
1723499 15.7042
1723599 15.6032
1723699 15.538
1723799 15.5323
1723899 15.5407
1723999 15.5919
1724099 15.5604
1724199 15.4604
1724299 15.3401
1724399 15.2292
1724499 15.0992
1724599 15.0032
1724699 15.0319
1724799 14.9912
1724899 14.9385
1724999 14.8789
1725099 14.7715
1725199 14.6678
1725299 14.5508
1725399 14.5089
1725499 14.6189
1725599 14.718
1725699 14.8076
1725799 14.9237
1725899 15.0274
1725999 15.1024
1726099 15.0227
1726199 14.9806
1726299 15.0076
1726399 15.0635
1726499 15.0907
1726599 14.9843
1726699 14.9104
1726799 14.9123
1726899 14.9144
1726999 14.8764
1727099 14.89
1727199 14.9598
1727299 15.0876
1727399 15.1841
1727499 15.2147
1727599 15.1709
1727699 15.0513
1727799 14.9517
1727899 14.8817
1727999 14.8178
1728099 14.7325
1728199 14.6152
1728299 14.5019
1728399 14.4872
1728499 14.4687
1728599 14.3928
1728699 14.4178
1728799 14.454
1728899 14.4983
1728999 14.5479
1729099 14.67
1729199 14.728
1729299 14.799
1729399 14.8676
1729499 14.9503
1729599 15.0737
1729699 15.1699
1729799 15.2237
1729899 15.1725
1729999 15.0996
1730099 15.0277
1730199 14.8992
1730299 14.8254
1730399 14.769
1730499 14.7126
1730599 14.6445
1730699 14.5633
1730799 14.4395
1730899 14.3927
1730999 14.3799
1731099 14.3458
1731199 14.4058
1731299 14.4748
1731399 14.5026
1731499 14.4275
1731599 14.3434
1731699 14.4169
1731799 14.4148
1731899 14.292
1731999 14.2725
1732099 14.2752
1732199 14.338
1732299 14.4175
1732399 14.5434
1732499 14.5613
1732599 14.6684
1732699 14.7101
1732799 14.6513
1732899 14.5978
1732999 14.6825
1733099 14.7285
1733199 14.8068
1733299 14.9202
1733399 15.0151
1733499 15.0151
1733599 15.0627
1733699 15.139
1733799 15.1936
1733899 15.2201
1733999 15.2007
1734099 15.3074
1734199 15.407
1734299 15.4451
1734399 15.3761
1734499 15.3443
1734599 15.3412
1734699 15.2834
1734799 15.2428
1734899 15.2998
1734999 15.3177
1735099 15.3521
1735199 15.4716
1735299 15.5169
1735399 15.5549
1735499 15.5916
1735599 15.6318
1735699 15.6344
1735799 15.7033
1735899 15.6259
1735999 15.5291
1736099 15.4281
1736199 15.378
1736299 15.459
1736399 15.5709
1736499 15.5533
1736599 15.5173
1736699 15.4049
1736799 15.3989
1736899 15.432
1736999 15.5475
1737099 15.6302
1737199 15.7231
1737299 15.7402
1737399 15.8014
1737499 15.8534
1737599 15.912
1737699 15.9971
1737799 16.0947
1737899 16.1821
1737999 16.1138
1738099 15.9711
1738199 15.8762
1738299 15.7956
1738399 15.7509
1738499 15.7358
1738599 15.7034
1738699 15.7205
1738799 15.7886
1738899 15.7308
1738999 15.6577
1739099 15.5514
1739199 15.4877
1739299 15.4329
1739399 15.4862
1739499 15.5337
1739599 15.6407
1739699 15.6873
1739799 15.6987
1739899 15.6782
1739999 15.5661
1740099 15.4393
1740199 15.3436
1740299 15.2514
1740399 15.1852
1740499 15.1327
1740599 15.079
1740699 14.9839
1740799 14.858
1740899 14.8297
1740999 14.8498
1741099 14.8792
1741199 14.8524
1741299 14.9147
1741399 15.0104
1741499 14.9822
1741599 14.9301
1741699 14.9607
1741799 15.0584
1741899 15.0973
1741999 15.0986
1742099 15.1999
1742199 15.2733
1742299 15.2407
1742399 15.13
1742499 15.1451
1742599 15.1224
1742699 15.0401
1742799 15.0403
1742899 14.9896
1742999 14.9747
1743099 14.9396
1743199 14.8631
1743299 14.7424
1743399 14.6487
1743499 14.527
1743599 14.4102
1743699 14.3095
1743799 14.2058
1743899 14.2439
1743999 14.3345
1744099 14.3354
1744199 14.3574
1744299 14.4262
1744399 14.5385
1744499 14.6351
1744599 14.6306
1744699 14.5693
1744799 14.6049
1744899 14.6897
1744999 14.7256
1745099 14.6907
1745199 14.6753
1745299 14.6486
1745399 14.6145
1745499 14.5046
1745599 14.4417
1745699 14.55
1745799 14.6905
1745899 14.7785
1745999 14.8441
1746099 14.9685
1746199 15.0462
1746299 15.0699
1746399 15.1165
1746499 15.2083
1746599 15.2054
1746699 15.1105
1746799 15.1107
1746899 15.1395
1746999 15.1156
1747099 15.154
1747199 15.1679
1747299 15.0837
1747399 14.9598
1747499 14.8783
1747599 14.8042
1747699 14.7761
1747799 14.7533
1747899 14.7611
1747999 14.8512
1748099 14.9789
1748199 15.104
1748299 15.1799
1748399 15.2991
1748499 15.3562
1748599 15.3551
1748699 15.3408
1748799 15.2424
1748899 15.1807
1748999 15.1442
1749099 15.0421
1749199 14.9953
1749299 14.944
1749399 14.8395
1749499 14.7145
1749599 14.5853
1749699 14.4956
1749799 14.4575
1749899 14.3555
1749999 14.3263
1750099 14.3058
1750199 14.1939
1750299 14.0866
1750399 13.998
1750499 13.9994
1750599 14.0209
1750699 14.0713
1750799 14.0467
1750899 14.0054
1750999 13.9651
1751099 13.9976
1751199 14.0922
1751299 14.2116
1751399 14.2215
1751499 14.1585
1751599 14.2038
1751699 14.1234
1751799 14.0033
1751899 14.0188
1751999 14.0974
1752099 14.222
1752199 14.3419
1752299 14.385
1752399 14.3652
1752499 14.3518
1752599 14.2424
1752699 14.1989
1752799 14.2209
1752899 14.3025
1752999 14.4203
1753099 14.3788
1753199 14.2873
1753299 14.2075
1753399 14.0864
1753499 13.9824
1753599 13.8693
1753699 13.7951
1753799 13.6831
1753899 13.5652
1753999 13.5655
1754099 13.6387
1754199 13.6099
1754299 13.4981
1754399 13.3871
1754499 13.2936
1754599 13.2428
1754699 13.1594
1754799 13.1153
1754899 13.1318
1754999 13.1753
1755099 13.2689
1755199 13.352
1755299 13.4397
1755399 13.5072
1755499 13.5313
1755599 13.5803
1755699 13.6971
1755799 13.8085
1755899 13.8319
1755999 13.8358
1756099 13.8703
1756199 13.923
1756299 13.858
1756399 13.793
1756499 13.8089
1756599 13.8856
1756699 14.0084
1756799 14.132
1756899 14.1452
1756999 14.119
1757099 14.1444
1757199 14.1712
1757299 14.1441
1757399 14.0205
1757499 13.9925
1757599 14.0329
1757699 14.0502
1757799 14.1281
1757899 14.1502
1757999 14.2407
1758099 14.2952
1758199 14.4062
1758299 14.3846
1758399 14.2771
1758499 14.1873
1758599 14.1021
1758699 13.9935
1758799 13.9489
1758899 14.023
1758999 14.1443
1759099 14.2501
1759199 14.3229
1759299 14.4271
1759399 14.487
1759499 14.5688
1759599 14.6649
1759699 14.727
1759799 14.7567
1759899 14.7218
1759999 14.7823
1760099 14.8454
1760199 14.8839
1760299 14.8946
1760399 14.8691
1760499 14.8651
1760599 14.8619
1760699 14.8901
1760799 14.9041
1760899 14.8306
1760999 14.7175
1761099 14.6516
1761199 14.5504
1761299 14.5591
1761399 14.4947
1761499 14.4208
1761599 14.4316
1761699 14.4412
1761799 14.4427
1761899 14.4624
1761999 14.4469
1762099 14.3661
1762199 14.3353
1762299 14.3285
1762399 14.4105
1762499 14.5411
1762599 14.5653
1762699 14.587
1762799 14.6174
1762899 14.5982
1762999 14.6777
1763099 14.7634
1763199 14.774
1763299 14.727
1763399 14.6931
1763499 14.6858
1763599 14.5886
1763699 14.4845
1763799 14.4408
1763899 14.3534
1763999 14.2393
1764099 14.1478
1764199 14.0761
1764299 14.0186
1764399 13.964
1764499 14.0145
1764599 14.0594
1764699 14.0624
1764799 14.0596
1764899 14.0662
1764999 14.1099
1765099 14.2141
1765199 14.3047
1765299 14.2949
1765399 14.2223
1765499 14.1075
1765599 13.9992
1765699 13.9043
1765799 13.9267
1765899 14.0378
1765999 14.1118
1766099 14.1755
1766199 14.2832
1766299 14.3864
1766399 14.4654
1766499 14.5603
1766599 14.6375
1766699 14.5555
1766799 14.4298
1766899 14.3089
1766999 14.2633
1767099 14.1556
1767199 14.0982
1767299 14.1625
1767399 14.2736
1767499 14.2966
1767599 14.2133
1767699 14.0965
1767799 14.03
1767899 14.0197
1767999 14.0094
1768099 13.9272
1768199 13.8244
1768299 13.7427
1768399 13.6577
1768499 13.5838
1768599 13.5508
1768699 13.5456
1768799 13.6005
1768899 13.5753
1768999 13.6381
1769099 13.7827
1769199 13.9259
1769299 13.9942
1769399 14.0229
1769499 14.0559
1769599 13.9941
1769699 13.9254
1769799 13.8599
1769899 13.8542
1769999 13.7568
1770099 13.6924
1770199 13.6076
1770299 13.4954
1770399 13.3867
1770499 13.2851
1770599 13.239
1770699 13.2122
1770799 13.2631
1770899 13.3926
1770999 13.5364
1771099 13.6772
1771199 13.7744
1771299 13.7923
1771399 13.7291
1771499 13.6833
1771599 13.6999
1771699 13.8101
1771799 13.8729
1771899 13.947
1771999 13.9858
1772099 14.0636
1772199 14.1919
1772299 14.3117
1772399 14.4248
1772499 14.5229
1772599 14.5681
1772699 14.635
1772799 14.7216
1772899 14.7032
1772999 14.7607
1773099 14.8553
1773199 14.9171
1773299 15.05
1773399 15.1666
1773499 15.2946
1773599 15.3985
1773699 15.4276
1773799 15.4231
1773899 15.301
1773999 15.2538
1774099 15.3578
1774199 15.4889
1774299 15.5669
1774399 15.454
1774499 15.3274
1774599 15.232
1774699 15.1701
1774799 15.0779
1774899 15.0614
1774999 15.1188
1775099 15.2265
1775199 15.2961
1775299 15.3152
1775399 15.2467
1775499 15.1275
1775599 14.9992
1775699 14.8663
1775799 14.7972
1775899 14.8595
1775999 14.9364
1776099 15.0249
1776199 15.0995
1776299 15.1839
1776399 15.3119
1776499 15.4309
1776599 15.4506
1776699 15.4264
1776799 15.3345
1776899 15.32
1776999 15.3464
1777099 15.2788
1777199 15.3477
1777299 15.4558
1777399 15.5544
1777499 15.6609
1777599 15.7463
1777699 15.7558
1777799 15.7956
1777899 15.8478
1777999 15.8271
1778099 15.7907
1778199 15.705
1778299 15.7327
1778399 15.8191
1778499 15.8787
1778599 15.9986
1778699 16.0018
1778799 15.9053
1778899 15.7927
1778999 15.683
1779099 15.561
1779199 15.5016
1779299 15.3835
1779399 15.2891
1779499 15.2164
1779599 15.1497
1779699 15.0377
1779799 14.9278
1779899 14.8926
1779999 14.8126
1780099 14.8225
1780199 14.8527
1780299 14.9549
1780399 15.021
1780499 15.0351
1780599 15.0492
1780699 15.0976
1780799 15.0893
1780899 14.9943
1780999 14.9638
1781099 14.8513
1781199 14.834
1781299 14.7382
1781399 14.7031
1781499 14.6224
1781599 14.5147
1781699 14.4028
1781799 14.3475
1781899 14.2876
1781999 14.2286
1782099 14.1847
1782199 14.1228
1782299 14.1126
1782399 14.0789
1782499 14.0513
1782599 14.0238
1782699 14.1072
1782799 14.2192
1782899 14.3224
1782999 14.3908
1783099 14.3998
1783199 14.3721
1783299 14.4011
1783399 14.4419
1783499 14.5514
1783599 14.6842
1783699 14.7472
1783799 14.7893
1783899 14.7218
1783999 14.6635
1784099 14.6346
1784199 14.7489
1784299 14.8705
1784399 14.9762
1784499 15.0178
1784599 14.9095
1784699 14.8166
1784799 14.7999
1784899 14.823
1784999 14.9049
1785099 15.0242
1785199 15.1268
1785299 15.2012
1785399 15.1473
1785499 15.0314
1785599 14.9424
1785699 14.836
1785799 14.7462
1785899 14.6301
1785999 14.5379
1786099 14.4511
1786199 14.3611
1786299 14.3906
1786399 14.4634
1786499 14.4753
1786599 14.4887
1786699 14.4461
1786799 14.4577
1786899 14.4694
1786999 14.3876
1787099 14.3218
1787199 14.2527
1787299 14.1542
1787399 14.1202
1787499 14.0172
1787599 13.9063
1787699 13.9077
1787799 14.0357
1787899 14.1199
1787999 14.1929
1788099 14.243
1788199 14.3208
1788299 14.4086
1788399 14.494
1788499 14.6141
1788599 14.7368
1788699 14.8544
1788799 14.9178
1788899 14.9358
1788999 14.9273
1789099 14.9847
1789199 15.0853
1789299 15.1523
1789399 15.2535
1789499 15.2907
1789599 15.2804
1789699 15.2179
1789799 15.2277
1789899 15.1916
1789999 15.2597
1790099 15.3481
1790199 15.4611
1790299 15.5776
1790399 15.6538
1790499 15.6355
1790599 15.6109
1790699 15.6594
1790799 15.6399
1790899 15.6363
1790999 15.7291
1791099 15.8141
1791199 15.8449
1791299 15.8347
1791399 15.9186
1791499 15.9825
1791599 15.9824
1791699 15.8797
1791799 15.7852
1791899 15.7163
1791999 15.6118
1792099 15.6032
1792199 15.6074
1792299 15.6707
1792399 15.7672
1792499 15.7115
1792599 15.6201
1792699 15.5136
1792799 15.3826
1792899 15.3143
1792999 15.3064
1793099 15.299
1793199 15.2617
1793299 15.2171
1793399 15.1057
1793499 15.0051
1793599 14.9024
1793699 14.8184
1793799 14.6939
1793899 14.5779
1793999 14.5074
1794099 14.4199
1794199 14.303
1794299 14.2852
1794399 14.2128
1794499 14.1254
1794599 14.017
1794699 13.9159
1794799 13.8187
1794899 13.7804
1794999 13.7175
1795099 13.6655
1795199 13.5543
1795299 13.4852
1795399 13.4384
1795499 13.4572
1795599 13.4157
1795699 13.3934
1795799 13.4972
1795899 13.5697
1795999 13.5607
1796099 13.5114
1796199 13.4597
1796299 13.4001
1796399 13.4501
1796499 13.5791
1796599 13.7103
1796699 13.7843
1796799 13.7991
1796899 13.8692
1796999 13.9622
1797099 13.9791
1797199 14.0521
1797299 14.1763
1797399 14.2796
1797499 14.3655
1797599 14.4296
1797699 14.5637
1797799 14.6605
1797899 14.7618
1797999 14.8323
1798099 14.8733
1798199 14.9392
1798299 15.0077
1798399 15.1041
1798499 15.0638
1798599 15.0157
1798699 14.9921
1798799 14.911
1798899 14.8273
1798999 14.8497
1799099 14.9378
1799199 15.0653
1799299 15.17
1799399 15.2659
1799499 15.2618
1799599 15.2551
1799699 15.1479
1799799 15.0779
1799899 14.9567
1799999 14.8346
1800099 14.7187
1800199 14.6251
1800299 14.5367
1800399 14.5412
1800499 14.4925
1800599 14.3902
1800699 14.2728
1800799 14.2135
1800899 14.1309
1800999 14.0954
1801099 14.1366
1801199 14.244
1801299 14.2273
1801399 14.2008
1801499 14.2164
1801599 14.2279
1801699 14.3653
1801799 14.4384
1801899 14.4277
1801999 14.5305
1802099 14.6001
1802199 14.692
1802299 14.813
1802399 14.8848
1802499 14.8845
1802599 14.9144
1802699 14.9009
1802799 14.9037
1802899 14.9565
1802999 15.0805
1803099 15.1947
1803199 15.289
1803299 15.4019
1803399 15.438
1803499 15.4024
1803599 15.3342
1803699 15.3531
1803799 15.381
1803899 15.3463
1803999 15.2566
1804099 15.1712
1804199 15.1958
1804299 15.2344
1804399 15.2256
1804499 15.1358
1804599 15.1727
1804699 15.263
1804799 15.3468
1804899 15.4429
1804999 15.5509
1805099 15.6649
1805199 15.7694
1805299 15.8689
1805399 15.8568
1805499 15.8817
1805599 15.9726
1805699 15.9231
1805799 15.7966
1805899 15.6968
1805999 15.7426
1806099 15.8411
1806199 15.964
1806299 16.0266
1806399 15.9533
1806499 15.8493
1806599 15.7447
1806699 15.7219
1806799 15.7329
1806899 15.846
1806999 15.913
1807099 15.9997
1807199 16.1036
1807299 16.1802
1807399 16.1495
1807499 16.0617
1807599 15.9929
1807699 15.977
1807799 16.0043
1807899 16.0842
1807999 16.206
1808099 16.2958
1808199 16.3649
1808299 16.3162
1808399 16.2228
1808499 16.1121
1808599 16.0127
1808699 15.8847
1808799 15.7611
1808899 15.6736
1808999 15.6341
1809099 15.5444
1809199 15.4439
1809299 15.4435
1809399 15.5454
1809499 15.6188
1809599 15.6229
1809699 15.4936
1809799 15.387
1809899 15.3391
1809999 15.2292
1810099 15.1161
1810199 15.0089
1810299 14.8935
1810399 14.8506
1810499 14.8207
1810599 14.7997
1810699 14.7607
1810799 14.8126
1810899 14.8784
1810999 14.9263
1811099 14.9189
1811199 14.8924
1811299 14.7929
1811399 14.7479
1811499 14.8174
1811599 14.8479
1811699 14.8169
1811799 14.8348
1811899 14.8965
1811999 14.923
1812099 14.9747
1812199 15.0982
1812299 15.0936
1812399 14.9947
1812499 14.8847
1812599 14.8358
1812699 14.8051
1812799 14.8781
1812899 14.9649
1812999 14.9811
1813099 14.9455
1813199 14.9843
1813299 15.1016
1813399 15.2026
1813499 15.3059
1813599 15.4015
1813699 15.4665
1813799 15.3622
1813899 15.2646
1813999 15.2494
1814099 15.2314
1814199 15.1941
1814299 15.1463
1814399 15.146
1814499 15.2105
1814599 15.2887
1814699 15.2423
1814799 15.1292
1814899 15.0075
1814999 14.8951
1815099 14.84
1815199 14.8002
1815299 14.7935
1815399 14.8914
1815499 14.9644
1815599 14.8493
1815699 14.8302
1815799 14.8185
1815899 14.8525
1815999 14.9045
1816099 14.9902
1816199 15.0326
1816299 15.0505
1816399 15.1271
1816499 15.2493
1816599 15.3685
1816699 15.3604
1816799 15.4733
1816899 15.55
1816999 15.6426
1817099 15.6809
1817199 15.6937
1817299 15.6032
1817399 15.5455
1817499 15.502
1817599 15.4556
1817699 15.4445
1817799 15.4977
1817899 15.5663
1817999 15.6033
1818099 15.4946
1818199 15.4824
1818299 15.4532
1818399 15.3468
1818499 15.2703
1818599 15.3168
1818699 15.3787
1818799 15.3868
1818899 15.4938
1818999 15.5751
1819099 15.6873
1819199 15.7377
1819299 15.6931
1819399 15.5951
1819499 15.5155
1819599 15.3886
1819699 15.3651
1819799 15.2949
1819899 15.219
1819999 15.2768
1820099 15.3757
1820199 15.4125
1820299 15.3781
1820399 15.3577
1820499 15.4544
1820599 15.5151
1820699 15.5342
1820799 15.4823
1820899 15.3647
1820999 15.3062
1821099 15.1982
1821199 15.1584
1821299 15.1919
1821399 15.1165
1821499 15.0158
1821599 14.9371
1821699 14.8621
1821799 14.8287
1821899 14.7695
1821999 14.7975
1822099 14.8799
1822199 14.9242
1822299 15.0177
1822399 15.1544
1822499 15.2722
1822599 15.3958
1822699 15.4931
1822799 15.601
1822899 15.6854
1822999 15.637
1823099 15.5679
1823199 15.4875
1823299 15.3646
1823399 15.2735
1823499 15.1752
1823599 15.0543
1823699 14.9238
1823799 14.8594
1823899 14.8023
1823999 14.8455
1824099 14.9084
1824199 14.9639
1824299 14.9683
1824399 14.9172
1824499 14.8941
1824599 14.959
1824699 15.0569
1824799 15.1452
1824899 15.1507
1824999 15.1405
1825099 15.0473
1825199 14.9409
1825299 14.8381
1825399 14.7162
1825499 14.603
1825599 14.5439
1825699 14.6138
1825799 14.7488
1825899 14.871
1825999 14.9508
1826099 15.0297
1826199 15.0377
1826299 15.0723
1826399 15.1667
1826499 15.2783
1826599 15.2814
1826699 15.1803
1826799 15.0602
1826899 14.9433
1826999 14.9143
1827099 14.8049
1827199 14.7468
1827299 14.6245
1827399 14.5146
1827499 14.4013
1827599 14.2891
1827699 14.1742
1827799 14.1072
1827899 14.0888
1827999 14.1119
1828099 14.1737
1828199 14.2758
1828299 14.3833
1828399 14.3637
1828499 14.2881
1828599 14.1825
1828699 14.1018
1828799 14.0689
1828899 14.0459
1828999 14.1239
1829099 14.1471
1829199 14.1455
1829299 14.1449
1829399 14.1402
1829499 14.1509
1829599 14.1878
1829699 14.1425
1829799 14.0368
1829899 13.994
1829999 13.9381
1830099 13.8323
1830199 13.7447
1830299 13.646
1830399 13.5992
1830499 13.5059
1830599 13.4129
1830699 13.3487
1830799 13.273
1830899 13.2447
1830999 13.3193
1831099 13.4132
1831199 13.4535
1831299 13.5253
1831399 13.4336
1831499 13.3442
1831599 13.258
1831699 13.1914
1831799 13.1585
1831899 13.1859
1831999 13.2317
1832099 13.2903
1832199 13.3005
1832299 13.2734
1832399 13.2742
1832499 13.3008
1832599 13.4289
1832699 13.5197
1832799 13.5572
1832899 13.5411
1832999 13.5082
1833099 13.5199
1833199 13.6134
1833299 13.6654
1833399 13.5817
1833499 13.5493
1833599 13.5253
1833699 13.5889
1833799 13.5601
1833899 13.6479
1833999 13.7822
1834099 13.8577
1834199 13.8886
1834299 13.8997
1834399 13.9382
1834499 14.0389
1834599 14.1584
1834699 14.2474
1834799 14.3482
1834899 14.4131
1834999 14.4132
1835099 14.3917
1835199 14.4032
1835299 14.5212
1835399 14.5631
1835499 14.6535
1835599 14.7756
1835699 14.8636
1835799 14.9407
1835899 15.0658
1835999 15.1413
1836099 15.1073
1836199 15.06
1836299 14.9661
1836399 14.9399
1836499 15.0035
1836599 15.0961
1836699 15.1796
1836799 15.2702
1836899 15.3481
1836999 15.4662
1837099 15.5165
1837199 15.5689
1837299 15.657
1837399 15.7171
1837499 15.7731
1837599 15.8876
1837699 16.0001
1837799 16.0728
1837899 16.1853
1837999 16.238
1838099 16.2504
1838199 16.3019
1838299 16.4001
1838399 16.4882
1838499 16.582
1838599 16.694
1838699 16.725
1838799 16.6806
1838899 16.6179
1838999 16.5094
1839099 16.3975
1839199 16.2663
1839299 16.1373
1839399 16.0338
1839499 15.9407
1839599 15.8158
1839699 15.6928
1839799 15.6039
1839899 15.5905
1839999 15.6094
1840099 15.6692
1840199 15.649
1840299 15.6622
1840399 15.7261
1840499 15.8071
1840599 15.8453
1840699 15.843
1840799 15.8061
1840899 15.6711
1840999 15.5392
1841099 15.4191
1841199 15.302
1841299 15.1997
1841399 15.0738
1841499 15.0237
1841599 14.9331
1841699 14.807
1841799 14.7013
1841899 14.6614
1841999 14.5915
1842099 14.5242
1842199 14.5531
1842299 14.6305
1842399 14.7564
1842499 14.8172
1842599 14.9309
1842699 15.0303
1842799 15.1316
1842899 15.2151
1842999 15.1805
1843099 15.0977
1843199 15.0463
1843299 15.1231
1843399 15.2264
1843499 15.3457
1843599 15.4407
1843699 15.4654
1843799 15.4286
1843899 15.473
1843999 15.5063
1844099 15.4692
1844199 15.4335
1844299 15.5174
1844399 15.6185
1844499 15.6869
1844599 15.7086
1844699 15.7177
1844799 15.8033
1844899 15.9006
1844999 15.9174
1845099 15.7973
1845199 15.6616
1845299 15.5557
1845399 15.5889
1845499 15.5934
1845599 15.6413
1845699 15.5838
1845799 15.4662
1845899 15.5531
1845999 15.6789
1846099 15.768
1846199 15.8546
1846299 15.9148
1846399 15.9823
1846499 16.0488
1846599 16.1395
1846699 16.1202
1846799 16.016
1846899 15.8846
1846999 15.7572
1847099 15.627
1847199 15.4962
1847299 15.4808
1847399 15.5352
1847499 15.4581
1847599 15.3345
1847699 15.2591
1847799 15.1325
1847899 15.0123
1847999 14.9574
1848099 14.8649
1848199 14.9017
1848299 14.9189
1848399 15.0244
1848499 15.1111
1848599 15.2145
1848699 15.3188
1848799 15.4338
1848899 15.5484
1848999 15.668
1849099 15.7635
1849199 15.8366
1849299 15.8185
1849399 15.9155
1849499 15.9707
1849599 16.0766
1849699 16.1466
1849799 16.2434
1849899 16.3431
1849999 16.4408
1850099 16.5067
1850199 16.5611
1850299 16.5194
1850399 16.4755
1850499 16.3861
1850599 16.2831
1850699 16.1422
1850799 16.0027
1850899 15.8705
1850999 15.7388
1851099 15.6543
1851199 15.7352
1851299 15.8466
1851399 15.8993
1851499 15.9615
1851599 16.0401
1851699 16.0557
1851799 15.9574
1851899 15.8369
1851999 15.7987
1852099 15.8775
1852199 15.9658
1852299 16.066
1852399 16.0368
1852499 15.9958
1852599 15.9223
1852699 15.92
1852799 15.9369
1852899 15.9672
1852999 16.0322
1853099 16.102
1853199 16.1462
1853299 16.1553
1853399 16.0858
1853499 15.9778
1853599 15.9289
1853699 15.9509
1853799 15.8898
1853899 15.7783
1853999 15.7032
1854099 15.7761
1854199 15.8242
1854299 15.864
1854399 15.8558
1854499 15.8478
1854599 15.8448
1854699 15.8522
1854799 15.9408
1854899 16.0266
1854999 16.1026
1855099 16.0615
1855199 16.0194
1855299 15.892
1855399 15.8222
1855499 15.7168
1855599 15.6447
1855699 15.7053
1855799 15.7987
1855899 15.8884
1855999 15.975
1856099 16.0833
1856199 16.1604
1856299 16.2437
1856399 16.2975
1856499 16.3663
1856599 16.3913
1856699 16.479
1856799 16.5945
1856899 16.7146
1856999 16.8226
1857099 16.9179
1857199 16.9086
1857299 16.8043
1857399 16.741
1857499 16.7003
1857599 16.7517
1857699 16.8573
1857799 16.8775
1857899 16.9745
1857999 16.9639
1858099 16.9347
1858199 16.9965
1858299 17.1022
1858399 17.2015
1858499 17.2219
1858599 17.3109
1858699 17.3869
1858799 17.4852
1858899 17.5674
1858999 17.6082
1859099 17.5333
1859199 17.3869
1859299 17.2588
1859399 17.1452
1859499 17.1599
1859599 17.1182
1859699 17.1547
1859799 17.2143
1859899 17.1415
1859999 17.1042
1860099 17.0124
1860199 17.0019
1860299 17.0223
1860399 16.9712
1860499 16.8361
1860599 16.6964
1860699 16.5835
1860799 16.5326
1860899 16.5176
1860999 16.4298
1861099 16.3202
1861199 16.1985
1861299 16.1384
1861399 16.2042
1861499 16.3124
1861599 16.3117
1861699 16.3386
1861799 16.4374
1861899 16.5259
1861999 16.5638
1862099 16.6055
1862199 16.5592
1862299 16.4987
1862399 16.3974
1862499 16.2997
1862599 16.2035
1862699 16.064
1862799 15.9453
1862899 15.9075
1862999 15.8428
1863099 15.8235
1863199 15.9261
1863299 15.9979
1863399 16.0799
1863499 16.159
1863599 16.2707
1863699 16.2524
1863799 16.2431
1863899 16.3129
1863999 16.4094
1864099 16.5305
1864199 16.6284
1864299 16.6026
1864399 16.4899
1864499 16.3704
1864599 16.2249
1864699 16.1233
1864799 16.0573
1864899 15.9613
1864999 15.8317
1865099 15.7304
1865199 15.6006
1865299 15.4774
1865399 15.3578
1865499 15.2553
1865599 15.1728
1865699 15.0871
1865799 14.9588
1865899 14.8467
1865999 14.7607
1866099 14.6882
1866199 14.5961
1866299 14.4962
1866399 14.4125
1866499 14.3188
1866599 14.2382
1866699 14.1472
1866799 14.0722
1866899 13.9688
1866999 13.8534
1867099 13.7651
1867199 13.6726
1867299 13.6944
1867399 13.7528
1867499 13.8329
1867599 13.8067
1867699 13.7111
1867799 13.763
1867899 13.8089
1867999 13.8912
1868099 13.9588
1868199 14.0891
1868299 14.2327
1868399 14.3103
1868499 14.3451
1868599 14.4093
1868699 14.5331
1868799 14.6601
1868899 14.7214
1868999 14.7476
1869099 14.7621
1869199 14.808
1869299 14.7266
1869399 14.7118
1869499 14.6714
1869599 14.637
1869699 14.6037
1869799 14.6629
1869899 14.7748
1869999 14.8347
1870099 14.864
1870199 14.9062
1870299 14.9674
1870399 14.998
1870499 14.8799
1870599 14.7944
1870699 14.71
1870799 14.6365
1870899 14.6694
1870999 14.6563
1871099 14.5765
1871199 14.6442
1871299 14.7441
1871399 14.7395
1871499 14.6472
1871599 14.5499
1871699 14.4966
1871799 14.4198
1871899 14.4335
1871999 14.3934
1872099 14.4592
1872199 14.492
1872299 14.6017
1872399 14.6461
1872499 14.6084
1872599 14.5605
1872699 14.557
1872799 14.4353
1872899 14.3115
1872999 14.2756
1873099 14.2992
1873199 14.3065
1873299 14.3565
1873399 14.3918
1873499 14.4613
1873599 14.5383
1873699 14.6297
1873799 14.7498
1873899 14.8692
1873999 14.9442
1874099 14.9755
1874199 15.1011
1874299 15.17
1874399 15.1827
1874499 15.13
1874599 14.9974
1874699 14.9168
1874799 14.7913
1874899 14.723
1874999 14.6004
1875099 14.5416
1875199 14.5768
1875299 14.6941
1875399 14.8068
1875499 14.895
1875599 14.9216
1875699 14.9068
1875799 14.9327
1875899 14.8987
1875999 14.8753
1876099 14.9605
1876199 14.979
1876299 14.9271
1876399 14.9901
1876499 15.0115
1876599 14.8977
1876699 14.8619
1876799 14.882
1876899 15.0017
1876999 15.0283
1877099 15.0905
1877199 15.0919
1877299 15.1049
1877399 15.0723
1877499 15.0932
1877599 15.1256
1877699 15.076
1877799 15.1658
1877899 15.2481
1877999 15.3643
1878099 15.4756
1878199 15.5433
1878299 15.5863
1878399 15.6914
1878499 15.7881
1878599 15.8994
1878699 15.9381
1878799 15.9016
1878899 15.9949
1878999 16.006
1879099 15.9787
1879199 15.8939
1879299 15.7643
1879399 15.7183
1879499 15.7123
1879599 15.6905
1879699 15.644
1879799 15.5781
1879899 15.5233
1879999 15.5521
1880099 15.6054
1880199 15.6917
1880299 15.7623
1880399 15.8363
1880499 15.8695
1880599 15.9276
1880699 15.9475
1880799 15.9904
1880899 16.0051
1880999 16.1051
1881099 16.075
1881199 16.0143
1881299 15.9612
1881399 15.8569
1881499 15.8234
1881599 15.93
1881699 15.9334
1881799 15.9721
1881899 16.0516
1881999 16.0638
1882099 15.9902
1882199 15.8957
1882299 15.7596
1882399 15.6265
1882499 15.5152
1882599 15.3967
1882699 15.3319
1882799 15.2784
1882899 15.2464
1882999 15.2387
1883099 15.275
1883199 15.275
1883299 15.1919
1883399 15.0797
1883499 14.9926
1883599 14.8648
1883699 14.737
1883799 14.6232
1883899 14.5879
1883999 14.4996
1884099 14.4189
1884199 14.336
1884299 14.2399
1884399 14.1361
1884499 14.0582
1884599 14.1129
1884699 14.2435
1884799 14.2945
1884899 14.2559
1884999 14.1619
1885099 14.0438
1885199 13.9357
1885299 13.9226
1885399 13.8979
1885499 13.8952
1885599 13.8588
1885699 13.7452
1885799 13.6391
1885899 13.5658
1885999 13.5444
1886099 13.5738
1886199 13.611
1886299 13.637
1886399 13.6903
1886499 13.7905
1886599 13.9266
1886699 14.0353
1886799 14.1673
1886899 14.302
1886999 14.2988
1887099 14.2515
1887199 14.222
1887299 14.2841
1887399 14.3472
1887499 14.324
1887599 14.3256
1887699 14.4431
1887799 14.5129
1887899 14.5739
1887999 14.5498
1888099 14.4459
1888199 14.3261
1888299 14.2291
1888399 14.1395
1888499 14.0925
1888599 13.9883
1888699 13.9288
1888799 13.8212
1888899 13.8516
1888999 13.9453
1889099 14.0753
1889199 14.1471
1889299 14.1733
1889399 14.1611
1889499 14.1476
1889599 14.1188
1889699 14.1085
1889799 14.1282
1889899 14.0752
1889999 14.0844
1890099 14.0739
1890199 14.0899
1890299 14.0999
1890399 14.216
1890499 14.255
1890599 14.2152
1890699 14.2537
1890799 14.2988
1890899 14.3629
1890999 14.4125
1891099 14.5208
1891199 14.6
1891299 14.7025
1891399 14.8328
1891499 14.955
1891599 15.0737
1891699 15.1587
1891799 15.257
1891899 15.2766
1891999 15.3475
1892099 15.4342
1892199 15.4798
1892299 15.528
1892399 15.624
1892499 15.7088
1892599 15.7027
1892699 15.6323
1892799 15.5168
1892899 15.4077
1892999 15.3921
1893099 15.3867
1893199 15.3566
1893299 15.3194
1893399 15.2771
1893499 15.2256
1893599 15.2325
1893699 15.3246
1893799 15.4598
1893899 15.5577
1893999 15.6823
1894099 15.7807
1894199 15.8821
1894299 16.001
1894399 16.114
1894499 16.229
1894599 16.3083
1894699 16.3509
1894799 16.3807
1894899 16.4578
1894999 16.5172
1895099 16.6087
1895199 16.6563
1895299 16.74
1895399 16.7428
1895499 16.6962
1895599 16.585
1895699 16.5458
1895799 16.5688
1895899 16.6634
1895999 16.7194
1896099 16.7771
1896199 16.7918
1896299 16.8093
1896399 16.8172
1896499 16.7246
1896599 16.6134
1896699 16.48
1896799 16.3726
1896899 16.2282
1896999 16.1691
1897099 16.1691
1897199 16.1618
1897299 16.1054
1897399 16.1103
1897499 16.1351
1897599 16.1629
1897699 16.1684
1897799 16.0811
1897899 15.9999
1897999 15.8852
1898099 15.81
1898199 15.6871
1898299 15.5459
1898399 15.4149
1898499 15.3343
1898599 15.4386
1898699 15.5329
1898799 15.551
1898899 15.5069
1898999 15.3988
1899099 15.2991
1899199 15.266
1899299 15.3529
1899399 15.4676
1899499 15.5515
1899599 15.5602
1899699 15.571
1899799 15.5364
1899899 15.4994
1899999 15.4132
1900099 15.3371
1900199 15.332
1900299 15.2682
1900399 15.2711
1900499 15.2571
1900599 15.3283
1900699 15.4301
1900799 15.5183
1900899 15.4617
1900999 15.4008
1901099 15.2916
1901199 15.2424
1901299 15.1901
1901399 15.2573
1901499 15.3528
1901599 15.357
1901699 15.3682
1901799 15.3312
1901899 15.3086
1901999 15.2081
1902099 15.121
1902199 15.1129
1902299 15.1629
1902399 15.2026
1902499 15.1114
1902599 15.0488
1902699 15.0389
1902799 14.9922
1902899 14.956
1902999 14.975
1903099 14.9673
1903199 15.074
1903299 15.1965
1903399 15.2986
1903499 15.3833
1903599 15.4967
1903699 15.5877
1903799 15.6689
1903899 15.6633
1903999 15.7751
1904099 15.8914
1904199 15.9772
1904299 16.0775
1904399 16.1381
1904499 16.2191
1904599 16.1846
1904699 16.133
1904799 16.181
1904899 16.1957
1904999 16.1737
1905099 16.2354
1905199 16.2613
1905299 16.2003
1905399 16.1525
1905499 16.073
1905599 16.0463
1905699 16.0044
1905799 15.9762
1905899 15.9913
1905999 16.0127
1906099 15.9163
1906199 15.8581
1906299 15.8484
1906399 15.8627
1906499 15.7628
1906599 15.6402
1906699 15.5227
1906799 15.397
1906899 15.3702
1906999 15.418
1907099 15.4279
1907199 15.3713
1907299 15.2477
1907399 15.2168
1907499 15.2665
1907599 15.2699
1907699 15.3155
1907799 15.4085
1907899 15.5086
1907999 15.6178
1908099 15.6433
1908199 15.7082
1908299 15.7649
1908399 15.8022
1908499 15.8769
1908599 15.9723
1908699 16.0311
1908799 15.9454
1908899 15.8217
1908999 15.6967
1909099 15.6649
1909199 15.6635
1909299 15.5578
1909399 15.471
1909499 15.4249
1909599 15.3737
1909699 15.3111
1909799 15.2083
1909899 15.1075
1909999 14.9898
1910099 14.8732
1910199 14.7589
1910299 14.7001
1910399 14.685
1910499 14.746
1910599 14.86
1910699 14.948
1910799 15.0494
1910899 15.0994
1910999 15.1643
1911099 15.2761
1911199 15.3449
1911299 15.3841
1911399 15.3368
1911499 15.2966
1911599 15.295
1911699 15.3551
1911799 15.3402
1911899 15.2631
1911999 15.211
1912099 15.1475
1912199 15.0265
1912299 15.0147
1912399 15.0784
1912499 15.1446
1912599 15.2657
1912699 15.3053
1912799 15.3449
1912899 15.3002
1912999 15.1862
1913099 15.1333
1913199 15.0706
1913299 14.9704
1913399 14.9342
1913499 14.8113
1913599 14.6891
1913699 14.5623
1913799 14.4584
1913899 14.3883
1913999 14.2671
1914099 14.1533
1914199 14.0828
1914299 14.0126
1914399 13.894
1914499 13.7842
1914599 13.7403
1914699 13.7444
1914799 13.7301
1914899 13.659
1914999 13.5638
1915099 13.5007
1915199 13.4619
1915299 13.4172
1915399 13.4108
1915499 13.5088
1915599 13.5546
1915699 13.5308
1915799 13.4438
1915899 13.348
1915999 13.3251
1916099 13.4258
1916199 13.5782
1916299 13.724
1916399 13.7644
1916499 13.7139
1916599 13.7667
1916699 13.802
1916799 13.8248
1916899 13.9411
1916999 14.0486
1917099 14.1484
1917199 14.2493
1917299 14.3632
1917399 14.4595
1917499 14.4311
1917599 14.4184
1917699 14.3853
1917799 14.448
1917899 14.3933
1917999 14.3279
1918099 14.2533
1918199 14.2332
1918299 14.1292
1918399 14.0652
1918499 13.9586
1918599 13.9066
1918699 13.935
1918799 13.9012
1918899 13.7899
1918999 13.689
1919099 13.5765
1919199 13.497
1919299 13.3935
1919399 13.3497
1919499 13.385
1919599 13.3373
1919699 13.3128
1919799 13.3513
1919899 13.3708
1919999 13.4445
1920099 13.565
1920199 13.6914
1920299 13.7929
1920399 13.8908
1920499 13.9516
1920599 13.9523
1920699 13.9998
1920799 13.9586
1920899 13.9366
1920999 14.0001
1921099 14.0263
1921199 13.9339
1921299 13.8679
1921399 13.804
1921499 13.7599
1921599 13.7766
1921699 13.8866
1921799 14.0307
1921899 14.0957
1921999 14.1737
1922099 14.1449
1922199 14.0223
1922299 13.9052
1922399 13.826
1922499 13.8129
1922599 13.792
1922699 13.7276
1922799 13.771
1922899 13.8992
1922999 14.0281
1923099 14.1537
1923199 14.2705
1923299 14.3891
1923399 14.4804
1923499 14.5794
1923599 14.5967
1923699 14.5832
1923799 14.6363
1923899 14.6158
1923999 14.622
1924099 14.6727
1924199 14.6093
1924299 14.5871
1924399 14.6266
1924499 14.7197
1924599 14.7939
1924699 14.897
1924799 14.8896
1924899 14.7913
1924999 14.8542
1925099 14.9351
1925199 15.0265
1925299 15.1048
1925399 15.1634
1925499 15.1524
1925599 15.0287
1925699 14.9614
1925799 14.9847
1925899 15.0244
1925999 15.1353
1926099 15.2176
1926199 15.2931
1926299 15.4151
1926399 15.5201
1926499 15.6174
1926599 15.6777
1926699 15.7564
1926799 15.7806
1926899 15.8539
1926999 15.8789
1927099 15.9179
1927199 15.9976
1927299 16.094
1927399 16.1799
1927499 16.2603
1927599 16.282
1927699 16.1658
1927799 16.0314
1927899 15.9113
1927999 15.816
1928099 15.6911
1928199 15.6788
1928299 15.7137
1928399 15.8099
1928499 15.8924
1928599 15.9065
1928699 15.8082
1928799 15.6903
1928899 15.6119
1928999 15.5176
1929099 15.4709
1929199 15.4471
1929299 15.4529
1929399 15.4086
1929499 15.3841
1929599 15.3758
1929699 15.3423
1929799 15.289
1929899 15.2123
1929999 15.128
1930099 15.0344
1930199 14.909
1930299 14.7885
1930399 14.734
1930499 14.655
1930599 14.5654
1930699 14.4425
1930799 14.3374
1930899 14.2471
1930999 14.1753
1931099 14.2055
1931199 14.2664
1931299 14.379
1931399 14.4955
1931499 14.5432
1931599 14.6506
1931699 14.625
1931799 14.5099
1931899 14.4528
1931999 14.3762
1932099 14.267
1932199 14.1564
1932299 14.0445
1932399 13.9708
1932499 13.8923
1932599 13.8459
1932699 13.8325
1932799 13.7712
1932899 13.7877
1932999 13.7685
1933099 13.7543
1933199 13.6656
1933299 13.5976
1933399 13.5513
1933499 13.5995
1933599 13.712
1933699 13.6852
1933799 13.5846
1933899 13.6295
1933999 13.7417
1934099 13.8565
1934199 13.9765
1934299 14.0714
1934399 14.0061
1934499 13.9714
1934599 13.9431
1934699 13.9976
1934799 14.1204
1934899 14.2218
1934999 14.3509
1935099 14.4417
1935199 14.4663
1935299 14.5333
1935399 14.5055
1935499 14.4158
1935599 14.3596
1935699 14.4462
1935799 14.5816
1935899 14.6962
1935999 14.7435
1936099 14.7889
1936199 14.8399
1936299 14.9289
1936399 14.9198
1936499 14.9031
1936599 14.9468
1936699 15.0498
1936799 15.134
1936899 15.1927
1936999 15.2116
1937099 15.1863
1937199 15.1356
1937299 15.2247
1937399 15.3102
1937499 15.3771
1937599 15.5039
1937699 15.6239
1937799 15.7299
1937899 15.8206
1937999 15.9242
1938099 16.0086
1938199 16.0632
1938299 16.169
1938399 16.2351
1938499 16.3077
1938599 16.2586
1938699 16.1304
1938799 16.0336
1938899 15.9595
1938999 15.8335
1939099 15.7178
1939199 15.6007
1939299 15.4661
1939399 15.4115
1939499 15.3517
1939599 15.286
1939699 15.2254
1939799 15.1254
1939899 14.9947
1939999 14.8884
1940099 14.7724
1940199 14.7039
1940299 14.6134
1940399 14.5132
1940499 14.4298
1940599 14.37
1940699 14.3962
1940799 14.3579
1940899 14.3228
1940999 14.3565
1941099 14.428
1941199 14.5511
1941299 14.5945
1941399 14.6406
1941499 14.739
1941599 14.8481
1941699 14.9201
1941799 14.9858
1941899 15.1062
1941999 15.2156
1942099 15.2987
1942199 15.3974
1942299 15.5086
1942399 15.598
1942499 15.6459
1942599 15.7122
1942699 15.7049
1942799 15.6613
1942899 15.5637
1942999 15.4421
1943099 15.31
1943199 15.1954
1943299 15.0677
1943399 14.9666
1943499 14.8922
1943599 14.9109
1943699 15.0034
1943799 15.1158
1943899 15.0653
1943999 14.9677
1944099 14.8684
1944199 14.7637
1944299 14.7444
1944399 14.6921
1944499 14.5729
1944599 14.4538
1944699 14.4244
1944799 14.3726
1944899 14.3319
1944999 14.294
1945099 14.3395
1945199 14.3934
1945299 14.4607
1945399 14.5077
1945499 14.5656
1945599 14.6482
1945699 14.6966
1945799 14.6412
1945899 14.5808
1945999 14.4817
1946099 14.3631
1946199 14.3365
1946299 14.4529
1946399 14.5746
1946499 14.6987
1946599 14.8042
1946699 14.752
1946799 14.8443
1946899 14.974
1946999 15.0978
1947099 15.0941
1947199 15.0218
1947299 15.0086
1947399 15.0343
1947499 15.1639
1947599 15.2677
1947699 15.328
1947799 15.278
1947899 15.2036
1947999 15.1107
1948099 15.0581
1948199 15.0508
1948299 15.0251
1948399 15.0177
1948499 14.9754
1948599 14.9256
1948699 14.8742
1948799 14.8414
1948899 14.7445
1948999 14.6486
1949099 14.5856
1949199 14.5466
1949299 14.4997
1949399 14.466
1949499 14.3582
1949599 14.2592
1949699 14.201
1949799 14.099
1949899 14.0694
1949999 13.9806
1950099 14.013
1950199 14.0034
1950299 13.9389
1950399 13.8255
1950499 13.7298
1950599 13.6462
1950699 13.545
1950799 13.4275
1950899 13.328
1950999 13.2289
1951099 13.1656
1951199 13.1586
1951299 13.1573
1951399 13.2344
1951499 13.3527
1951599 13.4417
1951699 13.5556
1951799 13.6843
1951899 13.7977
1951999 13.9322
1952099 14.0356
1952199 14.1069
1952299 14.1893
1952399 14.2807
1952499 14.3793
1952599 14.4573
1952699 14.4785
1952799 14.3897
1952899 14.2875
1952999 14.2207
1953099 14.3099
1953199 14.4241
1953299 14.5204
1953399 14.6372
1953499 14.7657
1953599 14.8936
1953699 15.0151
1953799 14.9784
1953899 14.8876
1953999 14.8637
1954099 14.8672
1954199 14.8925
1954299 14.8333
1954399 14.7499
1954499 14.7204
1954599 14.7594
1954699 14.8243
1954799 14.7796
1954899 14.6935
1954999 14.6132
1955099 14.5583
1955199 14.46
1955299 14.4169
1955399 14.4709
1955499 14.4127
1955599 14.2895
1955699 14.205
1955799 14.1333
1955899 14.1617
1955999 14.1541
1956099 14.1336
1956199 14.1647
1956299 14.195
1956399 14.3013
1956499 14.4209
1956599 14.4649
1956699 14.5438
1956799 14.6049
1956899 14.6235
1956999 14.6178
1957099 14.6089
1957199 14.6566
1957299 14.6305
1957399 14.5172
1957499 14.4171
1957599 14.3075
1957699 14.2075
1957799 14.0904
1957899 13.992
1957999 13.884
1958099 13.8445
1958199 13.8552
1958299 13.9059
1958399 13.9612
1958499 13.9472
1958599 13.9206
1958699 14.0399
1958799 14.1809
1958899 14.3098
1958999 14.3091
1959099 14.2205
1959199 14.1242
1959299 14.0089
1959399 13.8997
1959499 13.7916
1959599 13.7435
1959699 13.6693
1959799 13.573
1959899 13.5215
1959999 13.4892
1960099 13.3904
1960199 13.2771
1960299 13.1594
1960399 13.0776
1960499 13.0451
1960599 13.1365
1960699 13.2814
1960799 13.3729
1960899 13.4549
1960999 13.4934
1961099 13.5709
1961199 13.6577
1961299 13.6524
1961399 13.5729
1961499 13.4814
1961599 13.4046
1961699 13.4519
1961799 13.5552
1961899 13.6448
1961999 13.7425
1962099 13.8302
1962199 13.934
1962299 14.0328
1962399 14.1375
1962499 14.2065
1962599 14.2448
1962699 14.3434
1962799 14.4005
1962899 14.4965
1962999 14.6058
1963099 14.6587
1963199 14.5808
1963299 14.6306
1963399 14.7591
1963499 14.8879
1963599 15.0163
1963699 15.0867
1963799 15.1682
1963899 15.2375
1963999 15.2474
1964099 15.2607
1964199 15.3425
1964299 15.4273
1964399 15.5439
1964499 15.6048
1964599 15.5994
1964699 15.6549
1964799 15.7758
1964899 15.8865
1964999 15.9184
1965099 15.7909
1965199 15.7417
1965299 15.6895
1965399 15.5492
1965499 15.4254
1965599 15.3417
1965699 15.3227
1965799 15.3563
1965899 15.4167
1965999 15.4632
1966099 15.5195
1966199 15.6187
1966299 15.7211
1966399 15.7917
1966499 15.8564
1966599 15.8244
1966699 15.7988
1966799 15.7791
1966899 15.6724
1966999 15.5403
1967099 15.4089
1967199 15.3367
1967299 15.2364
1967399 15.1091
1967499 14.9899
1967599 14.9003
1967699 14.8611
1967799 14.8197
1967899 14.7952
1967999 14.7154
1968099 14.6319
1968199 14.5459
1968299 14.5145
1968399 14.5657
1968499 14.6853
1968599 14.7657
1968699 14.8354
1968799 14.8365
1968899 14.9209
1968999 15.0333
1969099 15.1011
1969199 15.1412
1969299 15.212
1969399 15.2405
1969499 15.2184
1969599 15.1748
1969699 15.1349
1969799 15.2067
1969899 15.1685
1969999 15.1709
1970099 15.2526
1970199 15.3457
1970299 15.3997
1970399 15.4147
1970499 15.47
1970599 15.5799
1970699 15.6074
1970799 15.5994
1970899 15.6372
1970999 15.6902
1971099 15.7715
1971199 15.7811
1971299 15.7108
1971399 15.6591
1971499 15.6185
1971599 15.6683
1971699 15.7462
1971799 15.7609
1971899 15.769
1971999 15.713
1972099 15.7783
1972199 15.8516
1972299 15.8816
1972399 15.9138
1972499 15.9575
1972599 15.8496
1972699 15.7544
1972799 15.65
1972899 15.5208
1972999 15.3876
1973099 15.2985
1973199 15.3034
1973299 15.3944
1973399 15.5212
1973499 15.6287
1973599 15.6379
1973699 15.5965
1973799 15.6214
1973899 15.6251
1973999 15.7195
1974099 15.717
1974199 15.7533
1974299 15.8236
1974399 15.871
1974499 15.9336
1974599 15.8834
1974699 15.7782
1974799 15.652
1974899 15.5639
1974999 15.5996
1975099 15.5449
1975199 15.4951
1975299 15.4108
1975399 15.3113
1975499 15.3088
1975599 15.3922
1975699 15.5143
1975799 15.5907
1975899 15.6926
1975999 15.7864
1976099 15.8564
1976199 15.9439
1976299 16.0297
1976399 16.1052
1976499 16.0278
1976599 15.8921
1976699 15.8281
1976799 15.7311
1976899 15.6557
1976999 15.6898
1977099 15.8093
1977199 15.9044
1977299 15.9778
1977399 16.0771
1977499 16.1503
1977599 16.1642
1977699 16.1387
1977799 16.0418
1977899 15.9575
1977999 15.9149
1978099 15.8244
1978199 15.789
1978299 15.7912
1978399 15.7868
1978499 15.713
1978599 15.6608
1978699 15.609
1978799 15.5737
1978899 15.6811
1978999 15.7555
1979099 15.8475
1979199 15.8762
1979299 15.9867
1979399 16.0808
1979499 16.129
1979599 16.2302
1979699 16.3045
1979799 16.4112
1979899 16.5272
1979999 16.6138
1980099 16.6433
1980199 16.593
1980299 16.4776
1980399 16.3565
1980499 16.3325
1980599 16.2714
1980699 16.2034
1980799 16.19
1980899 16.137
1980999 16.0489
1981099 15.9096
1981199 15.8686
1981299 15.7513
1981399 15.7269
1981499 15.6096
1981599 15.4881
1981699 15.358
1981799 15.2359
1981899 15.149
1981999 15.0974
1982099 14.9887
1982199 14.8846
1982299 14.7574
1982399 14.69
1982499 14.6797
1982599 14.7438
1982699 14.7843
1982799 14.78
1982899 14.7717
1982999 14.859
1983099 14.931
1983199 15.0127
1983299 15.0918
1983399 15.214
1983499 15.2826
1983599 15.3172
1983699 15.3826
1983799 15.4994
1983899 15.591
1983999 15.6285
1984099 15.5552
1984199 15.496
1984299 15.3981
1984399 15.315
1984499 15.2689
1984599 15.2699
1984699 15.2322
1984799 15.156
1984899 15.081
1984999 15.0856
1985099 15.2059
1985199 15.2236
1985299 15.2002
1985399 15.2482
1985499 15.2462
1985599 15.35
1985699 15.4722
1985799 15.5474
1985899 15.6495
1985999 15.7439
1986099 15.8627
1986199 15.9373
1986299 16.0478
1986399 16.0977
1986499 16.1694
1986599 16.2396
1986699 16.2327
1986799 16.1227
1986899 16.0068
1986999 15.9204
1987099 15.8552
1987199 15.7279
1987299 15.7367
1987399 15.7139
1987499 15.7608
1987599 15.8834
1987699 15.937
1987799 16.0124
1987899 16.1061
1987999 16.1655
1988099 16.149
1988199 16.0206
1988299 15.9688
1988399 15.9557
1988499 16.0336
1988599 16.0799
1988699 16.1529
1988799 16.1529
1988899 16.0623
1988999 15.988
1989099 15.8739
1989199 15.7384
1989299 15.6342
1989399 15.5301
1989499 15.4621
1989599 15.4516
1989699 15.4213
1989799 15.4265
1989899 15.5096
1989999 15.6232
1990099 15.6837
1990199 15.7834
1990299 15.8943
1990399 15.9747
1990499 16.0099
1990599 15.9812
1990699 15.8762
1990799 15.7419
1990899 15.6103
1990999 15.557
1991099 15.4926
1991199 15.4653
1991299 15.3658
1991399 15.3262
1991499 15.3469
1991599 15.3403
1991699 15.2675
1991799 15.1442
1991899 15.0936
1991999 15.0156
1992099 14.9346
1992199 14.8705
1992299 14.7615
1992399 14.718
1992499 14.7622
1992599 14.7602
1992699 14.7998
1992799 14.7146
1992899 14.7415
1992999 14.6675
1993099 14.6082
1993199 14.7084
1993299 14.7941
1993399 14.9143
1993499 15.0421
1993599 15.1671
1993699 15.2012
1993799 15.2285
1993899 15.2452
1993999 15.2733
1994099 15.2448
1994199 15.171
1994299 15.0487
1994399 14.9326
1994499 14.8129
1994599 14.6953
1994699 14.7188
1994799 14.829
1994899 14.9524
1994999 15.0668
1995099 15.1377
1995199 15.057
1995299 14.9327
1995399 14.8086
1995499 14.7064
1995599 14.6207
1995699 14.5051
1995799 14.3823
1995899 14.2901
1995999 14.2495
1996099 14.2124
1996199 14.1747
1996299 14.2382
1996399 14.2934
1996499 14.4187
1996599 14.5175
1996699 14.603
1996799 14.6358
1996899 14.7306
1996999 14.8528
1997099 14.961
1997199 15.0079
1997299 15.062
1997399 15.173
1997499 15.2737
1997599 15.2149
1997699 15.1406
1997799 15.0546
1997899 14.9565
1997999 14.8324
1998099 14.7169
1998199 14.6164
1998299 14.5659
1998399 14.4483
1998499 14.3997
1998599 14.4279
1998699 14.4663
1998799 14.597
1998899 14.7313
1998999 14.8453
1999099 14.9472
1999199 14.9307
1999299 14.8357
1999399 14.7117
1999499 14.5895
1999599 14.4765
1999699 14.3705
1999799 14.3139
1999899 14.2997
1999999 14.2174
2000099 14.1229
2000199 14.0155
2000299 14.0309
2000399 14.1038
2000499 14.1727
2000599 14.2104
2000699 14.1831
2000799 14.2704
2000899 14.333
2000999 14.2624
2001099 14.1406
2001199 14.146
2001299 14.2594
2001399 14.3583
2001499 14.3642
2001599 14.4088
2001699 14.4791
2001799 14.5758
2001899 14.6256
2001999 14.7278
2002099 14.7066
2002199 14.8004
2002299 14.8384
2002399 14.9238
2002499 14.9315
2002599 14.9224
2002699 14.8412
2002799 14.764
2002899 14.6387
2002999 14.535
2003099 14.4225
2003199 14.3396
2003299 14.2551
2003399 14.1596
2003499 14.0736
2003599 13.9679
2003699 13.8672
2003799 13.8358
2003899 13.7771
2003999 13.7285
2004099 13.6451
2004199 13.5417
2004299 13.4412
2004399 13.3877
2004499 13.2898
2004599 13.1863
2004699 13.1378
2004799 13.0603
2004899 12.9609
2004999 12.9034
2005099 12.8225
2005199 12.7285
2005299 12.6331
2005399 12.6063
2005499 12.5324
2005599 12.5353
2005699 12.5023
2005799 12.453
2005899 12.4297
2005999 12.4652
2006099 12.5339
2006199 12.5828
2006299 12.6741
2006399 12.7869
2006499 12.899
2006599 13.0264
2006699 13.173
2006799 13.316
2006899 13.4596
2006999 13.479
2007099 13.3955
2007199 13.4009
2007299 13.4104
2007399 13.4829
2007499 13.63
2007599 13.773
2007699 13.9078
2007799 14.0506
2007899 14.1579
2007999 14.1596
2008099 14.1166
2008199 14.0887
2008299 14.1344
2008399 14.2334
2008499 14.3249
2008599 14.4026
2008699 14.4892
2008799 14.6062
2008899 14.5846
2008999 14.5119
2009099 14.4202
2009199 14.479
2009299 14.5904
2009399 14.5971
2009499 14.5763
2009599 14.5926
2009699 14.6275
2009799 14.7483
2009899 14.753
2009999 14.7866
2010099 14.8047
2010199 14.7813
2010299 14.8267
2010399 14.9472
2010499 14.9443
2010599 14.9378
2010699 14.8548
2010799 14.8377
2010899 14.8018
2010999 14.7917
2011099 14.8272
2011199 14.8915
2011299 14.998
2011399 15.0993
2011499 15.2204
2011599 15.3294
2011699 15.4023
2011799 15.4784
2011899 15.5648
2011999 15.6745
2012099 15.6687
2012199 15.5784
2012299 15.4938
2012399 15.3773
2012499 15.2643
2012599 15.1538
2012699 15.0644
2012799 14.9969
2012899 14.9032
2012999 14.8173
2013099 14.7611
2013199 14.6761
2013299 14.6702
2013399 14.5691
2013499 14.463
2013599 14.4128
2013699 14.4309
2013799 14.4906
2013899 14.5315
2013999 14.6209
2014099 14.647
2014199 14.5423
2014299 14.4347
2014399 14.3814
2014499 14.3328
2014599 14.2942
2014699 14.2417
2014799 14.1891
2014899 14.1047
2014999 13.989
2015099 13.8978
2015199 13.8683
2015299 13.797
2015399 13.6807
2015499 13.6139
2015599 13.5486
2015699 13.439
2015799 13.3589
2015899 13.3578
2015999 13.4114
2016099 13.4067
2016199 13.3413
2016299 13.23
2016399 13.1412
2016499 13.0686
2016599 13.0664
2016699 13.042
2016799 13.0567
2016899 13.0404
2016999 13.0957
2017099 13.1915
2017199 13.2417
2017299 13.3161
2017399 13.3475
2017499 13.317
2017599 13.2341
2017699 13.1643
2017799 13.1281
2017899 13.1221
2017999 13.1918
2018099 13.3178
2018199 13.4486
2018299 13.4792
2018399 13.5389
2018499 13.5645
2018599 13.6156
2018699 13.6489
2018799 13.7731
2018899 13.9112
2018999 14.0037
2019099 14.1152
2019199 14.2037
2019299 14.2484
2019399 14.2221
2019499 14.1043
2019599 14.0195
2019699 13.9241
2019799 13.8596
2019899 13.835
2019999 13.897
2020099 14.0078
2020199 14.1286
2020299 14.225
2020399 14.273
2020499 14.2654
2020599 14.266
2020699 14.1977
2020799 14.1709
2020899 14.1842
2020999 14.2356
2021099 14.3413
2021199 14.4815
2021299 14.5572
2021399 14.6264
2021499 14.751
2021599 14.8195
2021699 14.8546
2021799 14.9342
2021899 14.9669
2021999 15.0727
2022099 15.1609
2022199 15.27
2022299 15.3905
2022399 15.4881
2022499 15.5793
2022599 15.5991
2022699 15.6413
2022799 15.7221
2022899 15.7527
2022999 15.6818
2023099 15.5955
2023199 15.5468
2023299 15.6374
2023399 15.7377
2023499 15.8345
2023599 15.9479
2023699 15.9989
2023799 16.0618
2023899 16.1785
2023999 16.198
2024099 16.2237
2024199 16.1364
2024299 16.099
2024399 16.0539
2024499 15.9376
2024599 15.8228
2024699 15.6994
2024799 15.5848
2024899 15.4542
2024999 15.3228
2025099 15.2628
2025199 15.3158
2025299 15.3375
2025399 15.3904
2025499 15.4074
2025599 15.3291
2025699 15.2806
2025799 15.1569
2025899 15.0708
2025999 15.0356
2026099 14.9622
2026199 14.8498
2026299 14.728
2026399 14.607
2026499 14.5358
2026599 14.5063
2026699 14.4999
2026799 14.4455
2026899 14.3299
2026999 14.2111
2027099 14.2357
2027199 14.3469
2027299 14.3867
2027399 14.3665
2027499 14.4886
2027599 14.5857
2027699 14.6621
2027799 14.751
2027899 14.7015
2027999 14.6645
2028099 14.6859
2028199 14.6378
2028299 14.7333
2028399 14.8561
2028499 14.9213
2028599 14.9481
2028699 15.0124
2028799 15.1071
2028899 15.1536
2028999 15.2388
2029099 15.3375
2029199 15.4617
2029299 15.5582
2029399 15.6076
2029499 15.6389
2029599 15.7203
2029699 15.7733
2029799 15.683
2029899 15.5594
2029999 15.4949
2030099 15.4075
2030199 15.3364
2030299 15.3168
2030399 15.329
2030499 15.3595
2030599 15.3902
2030699 15.4067
2030799 15.4329
2030899 15.5039
2030999 15.5661
2031099 15.57
2031199 15.5844
2031299 15.6182
2031399 15.7071
2031499 15.7805
2031599 15.8323
2031699 15.9219
2031799 15.9613
2031899 16.013
2031999 16.0912
2032099 16.0334
2032199 15.9803
2032299 16.0319
2032399 16.1178
2032499 16.2165
2032599 16.3284
2032699 16.4213
2032799 16.4886
2032899 16.3933
2032999 16.2588
2033099 16.1869
2033199 16.0737
2033299 16.0142
2033399 16.0436
2033499 16.1632
2033599 16.2513
2033699 16.2933
2033799 16.3593
2033899 16.4535
2033999 16.5418
2034099 16.5945
2034199 16.5431
2034299 16.5477
2034399 16.5345
2034499 16.4368
2034599 16.3781
2034699 16.3868
2034799 16.3892
2034899 16.4894
2034999 16.57
2035099 16.6104
2035199 16.5696
2035299 16.5234
2035399 16.4147
2035499 16.3852
2035599 16.3718
2035699 16.3455
2035799 16.3049
2035899 16.1979
2035999 16.1035
2036099 16.021
2036199 15.8825
2036299 15.7506
2036399 15.693
2036499 15.6969
2036599 15.7813
2036699 15.8201
2036799 15.8415
2036899 15.7574
2036999 15.6972
2037099 15.6419
2037199 15.5774
2037299 15.5203
2037399 15.4432
2037499 15.3589
2037599 15.2668
2037699 15.2441
2037799 15.2398
2037899 15.1235
2037999 15.0109
2038099 14.8982
2038199 14.7701
2038299 14.7786
2038399 14.8235
2038499 14.862
2038599 14.9008
2038699 14.8254
2038799 14.6986
2038899 14.6407
2038999 14.5847
2039099 14.5698
2039199 14.6113
2039299 14.599
2039399 14.6431
2039499 14.6318
2039599 14.5278
2039699 14.4339
2039799 14.4064
2039899 14.4558
2039999 14.5575
2040099 14.6024
2040199 14.6241
2040299 14.7249
2040399 14.7248
2040499 14.8278
2040599 14.9251
2040699 14.9369
2040799 15.0469
2040899 15.1722
2040999 15.1678
2041099 15.055
2041199 14.9514
2041299 14.8971
2041399 14.8901
2041499 14.8415
2041599 14.8533
2041699 14.9633
2041799 15.0283
2041899 15.1425
2041999 15.2368
2042099 15.3296
2042199 15.4319
2042299 15.5251
2042399 15.6431
2042499 15.7217
2042599 15.7237
2042699 15.67
2042799 15.7166
2042899 15.8075
2042999 15.9016
2043099 15.8417
2043199 15.9377
2043299 16.0224
2043399 16.1009
2043499 16.1749
2043599 16.198
2043699 16.1337
2043799 16.057
2043899 15.9854
2043999 15.8736
2044099 15.7549
2044199 15.6605
2044299 15.569
2044399 15.4461
2044499 15.3362
2044599 15.2235
2044699 15.1752
2044799 15.0854
2044899 14.9569
2044999 14.8559
2045099 14.7911
2045199 14.6604
2045299 14.556
2045399 14.4969
2045499 14.4745
2045599 14.4518
2045699 14.3789
2045799 14.2587
2045899 14.1586
2045999 14.0621
2046099 13.9921
2046199 13.9213
2046299 13.8073
2046399 13.7575
2046499 13.8201
2046599 13.9596
2046699 14.0737
2046799 14.2054
2046899 14.3114
2046999 14.3788
2047099 14.29
2047199 14.2699
2047299 14.3599
2047399 14.3615
2047499 14.3084
2047599 14.3266
2047699 14.3104
2047799 14.2696
2047899 14.1738
2047999 14.063
2048099 13.9606
2048199 13.8835
2048299 13.884
2048399 13.8778
2048499 13.9278
2048599 13.9897
2048699 14.1146
2048799 14.2199
2048899 14.3389
2048999 14.3327
2049099 14.2548
2049199 14.1536
2049299 14.0409
2049399 13.9897
2049499 14.0141
2049599 14.1252
2049699 14.2055
2049799 14.3225
2049899 14.4366
2049999 14.5474
2050099 14.6637
2050199 14.7272
2050299 14.8426
2050399 14.8817
2050499 14.9928
2050599 15.0047
2050699 14.8987
2050799 14.8433
2050899 14.8191
2050999 14.9097
2051099 14.8702
2051199 14.8691
2051299 14.968
2051399 14.967
2051499 14.8776
2051599 14.8055
2051699 14.8307
2051799 14.9511
2051899 15.0839
2051999 15.1224
2052099 15.0944
2052199 15.0414
2052299 14.9247
2052399 14.855
2052499 14.8757
2052599 14.9118
2052699 14.9225
2052799 14.8942
2052899 14.7992
2052999 14.6776
2053099 14.5509
2053199 14.5039
2053299 14.4916
2053399 14.5124
2053499 14.5926
2053599 14.6766
2053699 14.7742
2053799 14.8791
2053899 14.9714
2053999 15.027
2054099 15.1279
2054199 15.2385
2054299 15.3595
2054399 15.4566
2054499 15.4726
2054599 15.3759
2054699 15.26
2054799 15.1855
2054899 15.1217
2054999 15.041
2055099 14.9675
2055199 14.8548
2055299 14.7891
2055399 14.8718
2055499 14.9724
2055599 15.0779
2055699 15.1691
2055799 15.2952
2055899 15.3925
2055999 15.4779
2056099 15.5932
2056199 15.6909
2056299 15.7125
2056399 15.7357
2056499 15.7685
2056599 15.8128
2056699 15.8698
2056799 15.9241
2056899 16.0203
2056999 16.1253
2057099 16.201
2057199 16.2012
2057299 16.2929
2057399 16.2742
2057499 16.2168
2057599 16.1346
2057699 16.0091
2057799 15.9099
2057899 15.7896
2057999 15.6996
2058099 15.6098
2058199 15.5122
2058299 15.4516
2058399 15.4137
2058499 15.406
2058599 15.4478
2058699 15.5597
2058799 15.6662
2058899 15.6637
2058999 15.5674
2059099 15.4579
2059199 15.4323
2059299 15.5091
2059399 15.6256
2059499 15.727
2059599 15.7752
2059699 15.8515
2059799 15.9583
2059899 15.9585
2059999 15.8846
2060099 15.8487
2060199 15.8596
2060299 15.9051
2060399 15.8237
2060499 15.6914
2060599 15.5611
2060699 15.4555
2060799 15.3311
2060899 15.1968
2060999 15.0819
2061099 14.9984
2061199 14.995
2061299 15.0231
2061399 15.1351
2061499 15.2142
2061599 15.297
2061699 15.3065
2061799 15.2335
2061899 15.275
2061999 15.402
2062099 15.5042
2062199 15.5245
2062299 15.4174
2062399 15.3555
2062499 15.3037
2062599 15.2763
2062699 15.1966
2062799 15.1048
2062899 15.0088
2062999 15.0018
2063099 14.9833
2063199 15.0048
2063299 14.9747
2063399 14.8635
2063499 14.799
2063599 14.7404
2063699 14.6878
2063799 14.5943
2063899 14.5896
2063999 14.618
2064099 14.721
2064199 14.8258
2064299 14.8975
2064399 14.9328
2064499 14.9259
2064599 14.8711
2064699 14.7549
2064799 14.7243
2064899 14.74
2064999 14.6826
2065099 14.5879
2065199 14.5157
2065299 14.4019
2065399 14.3545
2065499 14.4373
2065599 14.5399
2065699 14.676
2065799 14.7809
2065899 14.8628
2065999 14.8721
2066099 14.9331
2066199 15.018
2066299 15.0955
2066399 15.1981
2066499 15.3104
2066599 15.4085
2066699 15.4824
2066799 15.5919
2066899 15.689
2066999 15.7398
2067099 15.676
2067199 15.6447
2067299 15.7091
2067399 15.7621
2067499 15.8381
2067599 15.9438
2067699 16.0559
2067799 16.1093
2067899 16.1176
2067999 16.1137
2068099 16.1347
2068199 16.1514
2068299 16.1596
2068399 16.1563
2068499 16.0552
2068599 16.0366
2068699 16.0536
2068799 16.0351
2068899 16.0963
2068999 16.1727
2069099 16.2821
2069199 16.3035
2069299 16.2289
2069399 16.2234
2069499 16.2957
2069599 16.3895
2069699 16.2984
2069799 16.2584
2069899 16.2871
2069999 16.2662
2070099 16.2488
2070199 16.212
2070299 16.2454
2070399 16.3495
2070499 16.4281
2070599 16.5361
2070699 16.6257
2070799 16.5964
2070899 16.5768
2070999 16.4944
2071099 16.3565
2071199 16.2812
2071299 16.1908
2071399 16.0597
2071499 15.9404
2071599 15.8019
2071699 15.6696
2071799 15.5401
2071899 15.413
2071999 15.2766
2072099 15.195
2072199 15.1703
2072299 15.1197
2072399 15.1602
2072499 15.2358
2072599 15.2616
2072699 15.2951
2072799 15.3083
2072899 15.3704
2072999 15.4899
2073099 15.5857
2073199 15.6025
2073299 15.5177
2073399 15.387
2073499 15.2693
2073599 15.193
2073699 15.1178
2073799 15.0802
2073899 15.0102
2073999 14.9678
2074099 14.9401
2074199 14.8209
2074299 14.7274
2074399 14.7016
2074499 14.6879
2074599 14.677
2074699 14.5879
2074799 14.5044
2074899 14.4057
2074999 14.3006
2075099 14.2179
2075199 14.1626
2075299 14.1058
2075399 13.9939
2075499 13.9223
2075599 13.837
2075699 13.7344
2075799 13.6326
2075899 13.5694
2075999 13.487
2076099 13.449
2076199 13.4604
2076299 13.4294
2076399 13.3167
2076499 13.2015
2076599 13.1511
2076699 13.0575
2076799 12.9846
2076899 12.9388
2076999 12.8489
2077099 12.793
2077199 12.8144
2077299 12.7316
2077399 12.8054
2077499 12.8926
2077599 12.9942
2077699 13.0924
2077799 13.1273
2077899 13.1848
2077999 13.1944
2078099 13.2055
2078199 13.2413
2078299 13.3215
2078399 13.4491
2078499 13.5828
2078599 13.689
2078699 13.7745
2078799 13.7791
2078899 13.7886
2078999 13.8589
2079099 13.9395
2079199 13.9049
2079299 13.9545
2079399 14.0831
2079499 14.1017
2079599 14.0989
2079699 13.9834
2079799 13.952
2079899 13.8586
2079999 13.7549
2080099 13.6789
2080199 13.6285
2080299 13.577
2080399 13.6001
2080499 13.5399
2080599 13.4263
2080699 13.3538
2080799 13.3249
2080899 13.2253
2080999 13.2053
2081099 13.2563
2081199 13.2764
2081299 13.3182
2081399 13.3519
2081499 13.3817
2081599 13.4066
2081699 13.5061
2081799 13.5484
2081899 13.571
2081999 13.6285
2082099 13.6608
2082199 13.5669
2082299 13.4682
2082399 13.3859
2082499 13.362
2082599 13.4222
2082699 13.546
2082799 13.6325
2082899 13.7255
2082999 13.8633
2083099 13.9053
2083199 13.8594
2083299 13.7702
2083399 13.6717
2083499 13.5954
2083599 13.6157
2083699 13.6704
2083799 13.7873
2083899 13.8707
2083999 13.9704
2084099 14.0526
2084199 14.0611
2084299 13.9968
2084399 13.9693
2084499 13.866
2084599 13.7568
2084699 13.6876
2084799 13.6376
2084899 13.6149
2084999 13.6602
2085099 13.749
2085199 13.8186
2085299 13.7392
2085399 13.653
2085499 13.5809
2085599 13.467
2085699 13.3569
2085799 13.2472
2085899 13.1962
2085999 13.2213
2086099 13.2254
2086199 13.3192
2086299 13.4588
2086399 13.5987
2086499 13.7144
2086599 13.8403
2086699 13.9321
2086799 14.0478
2086899 14.0641
2086999 14.1472
2087099 14.262
2087199 14.2412
2087299 14.1912
2087399 14.2485
2087499 14.3774
2087599 14.4032
2087699 14.2943
2087799 14.1934
2087899 14.0792
2087999 13.9741
2088099 13.8899
2088199 13.8105
2088299 13.7149
2088399 13.607
2088499 13.5008
2088599 13.4385
2088699 13.386
2088799 13.3454
2088899 13.373
2088999 13.4432
2089099 13.4929
2089199 13.556
2089299 13.6689
2089399 13.7067
2089499 13.7361
2089599 13.7173
2089699 13.6268
2089799 13.5378
2089899 13.5237
2089999 13.4298
2090099 13.314
2090199 13.2185
2090299 13.2291
2090399 13.1906
2090499 13.1385
2090599 13.1795
2090699 13.2126
2090799 13.2075
2090899 13.1165
2090999 13.0722
2091099 13.0213
2091199 12.9441
2091299 12.8769
2091399 12.7845
2091499 12.6956
2091599 12.6575
2091699 12.5699
2091799 12.4878
2091899 12.4362
2091999 12.4665
2092099 12.4607
2092199 12.4883
2092299 12.4837
2092399 12.4168
2092499 12.3251
2092599 12.2241
2092699 12.1669
2092799 12.2439
2092899 12.3384
2092999 12.4208
2093099 12.4327
2093199 12.4853
2093299 12.6149
2093399 12.6519
2093499 12.7213
2093599 12.8689
2093699 12.953
2093799 12.9073
2093899 12.9254
2093999 12.8746
2094099 12.7705
2094199 12.708
2094299 12.7122
2094399 12.6977
2094499 12.7329
2094599 12.8155
2094699 12.8186
2094799 12.868
2094899 12.8883
2094999 13.0178
2095099 13.1738
2095199 13.3009
2095299 13.3619
2095399 13.3228
2095499 13.3849
2095599 13.4525
2095699 13.4305
2095799 13.3454
2095899 13.242
2095999 13.1512
2096099 13.086
2096199 13.1086
2096299 13.0777
2096399 12.9871
2096499 12.937
2096599 12.9522
2096699 13.09
2096799 13.2158
2096899 13.326
2096999 13.4613
2097099 13.5583
2097199 13.6347
2097299 13.6091
2097399 13.5158
2097499 13.4487
2097599 13.331
2097699 13.2773
2097799 13.4044
2097899 13.4962
2097999 13.5114
2098099 13.4372
2098199 13.3606
2098299 13.4271
2098399 13.4925
2098499 13.5372
2098599 13.6035
2098699 13.7351
2098799 13.8134
2098899 13.9385
2098999 14.0123
2099099 14.0992
2099199 14.1257
2099299 14.1135
2099399 14.0515
2099499 13.9412
2099599 13.849
2099699 13.7549
2099799 13.6626
2099899 13.6932
2099999 13.7957
2100099 13.8659
2100199 13.9715
2100299 14.1088
2100399 14.202
2100499 14.2687
2100599 14.3117
2100699 14.2637
2100799 14.2617
2100899 14.2016
2100999 14.1904
2101099 14.122
2101199 14.0069
2101299 13.9386
2101399 13.8182
2101499 13.7087
2101599 13.6544
2101699 13.6424
2101799 13.5977
2101899 13.5187
2101999 13.407
2102099 13.304
2102199 13.2186
2102299 13.1121
2102399 13.0982
2102499 13.1177
2102599 13.1875
2102699 13.2912
2102799 13.4143
2102899 13.5117
2102999 13.6525
2103099 13.7792
2103199 13.7792
2103299 13.6799
2103399 13.5987
2103499 13.5717
2103599 13.594
2103699 13.56
2103799 13.4787
2103899 13.3937
2103999 13.2901
2104099 13.2074
2104199 13.2793
2104299 13.3689
2104399 13.4489
2104499 13.5129
2104599 13.5445
2104699 13.6262
2104799 13.6385
2104899 13.5779
2104999 13.4879
2105099 13.5616
2105199 13.5896
2105299 13.7137
2105399 13.7738
2105499 13.728
2105599 13.6984
2105699 13.6651
2105799 13.5619
2105899 13.4972
2105999 13.4068
2106099 13.3004
2106199 13.2392
2106299 13.2827
2106399 13.3747
2106499 13.4965
2106599 13.5809
2106699 13.6804
2106799 13.7533
2106899 13.883
2106999 13.9412
2107099 13.9932
2107199 13.9288
2107299 13.979
2107399 14.0342
2107499 14.0882
2107599 14.0944
2107699 14.0572
2107799 14.0124
2107899 13.9652
2107999 13.8827
2108099 13.8648
2108199 13.9594
2108299 14.0337
2108399 14.0048
2108499 13.9683
2108599 14.0709
2108699 14.1877
2108799 14.305
2108899 14.351
2108999 14.4004
2109099 14.4349
2109199 14.3713
2109299 14.2837
2109399 14.2408
2109499 14.2084
2109599 14.1824
2109699 14.1592
2109799 14.0951
2109899 14.0672
2109999 14.1003
2110099 14.1426
2110199 14.0877
2110299 14.0436
2110399 13.9348
2110499 13.8221
2110599 13.7058
2110699 13.6004
2110799 13.5413
2110899 13.5137
2110999 13.4791
2111099 13.468
2111199 13.4825
2111299 13.4924
2111399 13.5291
2111499 13.6721
2111599 13.8092
2111699 13.9397
2111799 14.029
2111899 14.1366
2111999 14.2612
2112099 14.4013
2112199 14.51
2112299 14.5304
2112399 14.6335
2112499 14.709
2112599 14.8108
2112699 14.8644
2112799 14.8407
2112899 14.7381
2112999 14.7551
2113099 14.7602
2113199 14.8033
2113299 14.8401
2113399 14.74
2113499 14.6226
2113599 14.5173
2113699 14.4529
2113799 14.3751
2113899 14.3645
2113999 14.3555
2114099 14.3326
2114199 14.3303
2114299 14.2652
2114399 14.2062
2114499 14.1701
2114599 14.1117
2114699 14.033
2114799 14.0616
2114899 14.0895
2114999 13.9996
2115099 13.9832
2115199 13.9753
2115299 14.0004
2115399 14.0258
2115499 14.0399
2115599 14.05
2115699 14.0736
2115799 14.1482
2115899 14.1447
2115999 14.0716
2116099 13.9701
2116199 13.9103
2116299 13.999
2116399 14.109
2116499 14.2063
2116599 14.2814
2116699 14.2336
2116799 14.1303
2116899 14.1124
2116999 14.1663
2117099 14.1927
2117199 14.2147
2117299 14.1889
2117399 14.1559
2117499 14.153
2117599 14.2109
2117699 14.3292
2117799 14.4652
2117899 14.5408
2117999 14.6105
2118099 14.6615
2118199 14.7425
2118299 14.8468
2118399 14.9835
2118499 15.1133
2118599 15.23
2118699 15.2158
2118799 15.1186
2118899 15.0108
2118999 14.9025
2119099 14.8272
2119199 14.7944
2119299 14.8034
2119399 14.9063
2119499 14.9769
2119599 14.9204
2119699 14.8533
2119799 14.7786
2119899 14.6767
2119999 14.6083
2120099 14.6138
2120199 14.6308
2120299 14.6403
2120399 14.6931
2120499 14.7963
2120599 14.9218
2120699 15.004
2120799 15.0568
2120899 14.9795
2120999 14.8881
2121099 14.8375
2121199 14.7293
2121299 14.7744
2121399 14.8491
2121499 14.9807
2121599 15.0384
2121699 14.9906
2121799 14.9826
2121899 15.0828
2121999 15.0109
2122099 14.9211
2122199 14.7979
2122299 14.7219
2122399 14.7013
2122499 14.6887
2122599 14.7466
2122699 14.7605
2122799 14.7983
2122899 14.8273
2122999 14.8661
2123099 14.8779
2123199 14.8753
2123299 14.9307
2123399 15.0172
2123499 15.1084
2123599 15.2097
2123699 15.3242
2123799 15.4226
2123899 15.5333
2123999 15.6044
2124099 15.5915
2124199 15.5202
2124299 15.5055
2124399 15.519
2124499 15.5584
2124599 15.5927
2124699 15.6768
2124799 15.7079
2124899 15.6769
2124999 15.583
2125099 15.4568
2125199 15.3704
2125299 15.3736
2125399 15.4345
2125499 15.4665
2125599 15.4364
2125699 15.336
2125799 15.2856
2125899 15.2339
2125999 15.1231
2126099 15.0158
2126199 14.9654
2126299 14.8803
2126399 14.8442
2126499 14.9204
2126599 15.019
2126699 15.1108
2126799 15.1751
2126899 15.1623
2126999 15.0977
2127099 15.1384
2127199 15.1039
2127299 15.0333
2127399 14.9289
2127499 14.8724
2127599 14.8043
2127699 14.7152
2127799 14.6274
2127899 14.5286
2127999 14.496
2128099 14.5287
2128199 14.5534
2128299 14.5815
2128399 14.5748
2128499 14.4679
2128599 14.3511
2128699 14.2782
2128799 14.1692
2128899 14.1316
2128999 14.1324
2129099 14.0592
2129199 14.0384
2129299 13.9694
2129399 13.8897
2129499 13.9181
2129599 14.0438
2129699 14.1625
2129799 14.1734
2129899 14.0676
2129999 13.9682
2130099 13.853
2130199 13.8222
2130299 13.8511
2130399 13.8728
2130499 13.9039
2130599 13.9292
2130699 13.8962
2130799 13.8223
2130899 13.8511
2130999 13.778
2131099 13.6679
2131199 13.6134
2131299 13.6609
2131399 13.6969
2131499 13.7679
2131599 13.7541
2131699 13.6761
2131799 13.5692
2131899 13.4659
2131999 13.408
2132099 13.3813
2132199 13.3883
2132299 13.4019
2132399 13.4418
2132499 13.3723
2132599 13.3836
2132699 13.3942
2132799 13.2917
2132899 13.2136
2132999 13.2484
2133099 13.307
2133199 13.3937
2133299 13.3663
2133399 13.2628
2133499 13.1631
2133599 13.0476
2133699 12.9663
2133799 13.0277
2133899 12.996
2133999 12.9727
2134099 12.9408
2134199 12.8695
2134299 12.7757
2134399 12.7171
2134499 12.7031
2134599 12.709
2134699 12.6522
2134799 12.5723
2134899 12.5025
2134999 12.4211
2135099 12.3954
2135199 12.4483
2135299 12.4749
2135399 12.4544
2135499 12.3606
2135599 12.2589
2135699 12.2317
2135799 12.3514
2135899 12.4886
2135999 12.6172
2136099 12.751
2136199 12.9041
2136299 13.0452
2136399 13.1456
2136499 13.1809
2136599 13.2852
2136699 13.3388
2136799 13.302
2136899 13.2253
2136999 13.1342
2137099 13.1449
2137199 13.0842
2137299 13.0802
2137399 13.1195
2137499 13.1365
2137599 13.1042
2137699 13.0615
2137799 13.1004
2137899 13.2191
2137999 13.2282
2138099 13.159
2138199 13.2009
2138299 13.3309
2138399 13.474
2138499 13.6129
2138599 13.7133
2138699 13.7605
2138799 13.7217
2138899 13.6124
2138999 13.4976
2139099 13.4262
2139199 13.3364
2139299 13.2978
2139399 13.2848
2139499 13.2329
2139599 13.1759
2139699 13.1584
2139799 13.1412
2139899 13.1321
2139999 13.185
2140099 13.3063
2140199 13.4385
2140299 13.5747
2140399 13.7
2140499 13.756
2140599 13.8391
2140699 13.9554
2140799 14.0146
2140899 14.1291
2140999 14.1932
2141099 14.2673
2141199 14.3828
2141299 14.4693
2141399 14.5821
2141499 14.5615
2141599 14.5674
2141699 14.6838
2141799 14.7884
2141899 14.8955
2141999 14.9659
2142099 15.0994
2142199 15.1389
2142299 15.1003
2142399 15.0741
2142499 15.1748
2142599 15.2853
2142699 15.3809
2142799 15.3932
2142899 15.3278
2142999 15.2716
2143099 15.2926
2143199 15.3595
2143299 15.4702
2143399 15.5412
2143499 15.6198
2143599 15.7169
2143699 15.7604
2143799 15.7667
2143899 15.7871
2143999 15.6841
2144099 15.5813
2144199 15.48
2144299 15.3447
2144399 15.2915
2144499 15.2959
2144599 15.3798
2144699 15.4568
2144799 15.5033
2144899 15.4742
2144999 15.4741
2145099 15.5833
2145199 15.6932
2145299 15.7795
2145399 15.7668
2145499 15.7652
2145599 15.7059
2145699 15.694
2145799 15.6272
2145899 15.5394
2145999 15.4741
2146099 15.4636
2146199 15.3629
2146299 15.2523
2146399 15.28
2146499 15.3666
2146599 15.4578
2146699 15.5464
2146799 15.5722
2146899 15.5129
2146999 15.4613
2147099 15.5239
2147199 15.6251
2147299 15.6864
2147399 15.7626
2147499 15.8717
2147599 15.9399
2147699 15.9031
2147799 15.7915
2147899 15.6637
2147999 15.5754
2148099 15.519
2148199 15.3965
2148299 15.3272
2148399 15.2602
2148499 15.2671
2148599 15.1678
2148699 15.0442
2148799 14.9955
2148899 14.97
2148999 14.9669
2149099 14.8789
2149199 14.8231
2149299 14.7597
2149399 14.7197
2149499 14.6566
2149599 14.5376
2149699 14.4252
2149799 14.329
2149899 14.365
2149999 14.4845
2150099 14.5211
2150199 14.5781
2150299 14.6522
2150399 14.6146
2150499 14.5235
2150599 14.4219
2150699 14.2972
2150799 14.2491
2150899 14.1273
2150999 14.0388
2151099 13.9388
2151199 13.8508
2151299 13.8108
2151399 13.7714
2151499 13.726
2151599 13.7045
2151699 13.7083
2151799 13.7435
2151899 13.7014
2151999 13.6678
2152099 13.6496
2152199 13.7479
2152299 13.7703
2152399 13.775
2152499 13.9098
2152599 14.0188
2152699 14.1368
2152799 14.2355
2152899 14.3015
2152999 14.2083
2153099 14.0932
2153199 14.0717
2153299 14.1068
2153399 14.181
2153499 14.2634
2153599 14.2302
2153699 14.1883
2153799 14.1548
2153899 14.2349
2153999 14.3488
2154099 14.4517
2154199 14.5785
2154299 14.6595
2154399 14.664
2154499 14.7172
2154599 14.8398
2154699 14.9617
2154799 15.0821
2154899 15.1965
2154999 15.2882
2155099 15.3449
2155199 15.3902
2155299 15.2781
2155399 15.1518
2155499 15.0326
2155599 15.0002
2155699 14.9577
2155799 14.9768
2155899 15.0076
2155999 15.0141
2156099 14.9754
2156199 15.0022
2156299 15.033
2156399 15.1497
2156499 15.2216
2156599 15.309
2156699 15.4224
2156799 15.433
2156899 15.4128
2156999 15.4451
2157099 15.5321
2157199 15.6092
2157299 15.659
2157399 15.7385
2157499 15.791
2157599 15.9081
2157699 15.9188
2157799 15.8681
2157899 15.7561
2157999 15.6963
2158099 15.7067
2158199 15.7209
2158299 15.5973
2158399 15.4589
2158499 15.3872
2158599 15.4041
2158699 15.4202
2158799 15.4351
2158899 15.5417
2158999 15.6183
2159099 15.6988
2159199 15.7954
2159299 15.9029
2159399 16.0265
2159499 16.1476
2159599 16.2536
2159699 16.3308
2159799 16.4066
2159899 16.507
2159999 16.5289
2160099 16.4151
2160199 16.3098
2160299 16.18
2160399 16.0532
2160499 15.9767
2160599 15.9139
2160699 15.7868
2160799 15.6661
2160899 15.5477
2160999 15.4654
2161099 15.4106
2161199 15.4497
2161299 15.5364
2161399 15.6538
2161499 15.768
2161599 15.7821
2161699 15.7721
2161799 15.6861
2161899 15.5641
2161999 15.4345
2162099 15.349
2162199 15.2686
2162299 15.2254
2162399 15.2889
2162499 15.3749
2162599 15.4513
2162699 15.515
2162799 15.5399
2162899 15.5644
2162999 15.4508
2163099 15.3252
2163199 15.2351
2163299 15.1232
2163399 15.046
2163499 15.0352
2163599 15.0233
2163699 15.0782
2163799 15.178
2163899 15.2564
2163999 15.3346
2164099 15.2974
2164199 15.2135
2164299 15.0863
2164399 14.9899
2164499 14.8869
2164599 14.7785
2164699 14.656
2164799 14.586
2164899 14.6787
2164999 14.7261
2165099 14.8398
2165199 14.9733
2165299 15.0905
2165399 15.1314
2165499 15.2124
2165599 15.3102
2165699 15.3308
2165799 15.3148
2165899 15.3315
2165999 15.4225
2166099 15.5156
2166199 15.6124
2166299 15.7118
2166399 15.7609
2166499 15.8333
2166599 15.8405
2166699 15.8986
2166799 15.9244
2166899 15.9581
2166999 16.0575
2167099 16.1245
2167199 16.1291
2167299 16.1208
2167399 16.1704
2167499 16.1814
2167599 16.1325
2167699 16.042
2167799 16.0091
2167899 16.0767
2167999 16.1044
2168099 16.1704
2168199 16.1643
2168299 16.0778
2168399 16.047
2168499 16.1447
2168599 16.2028
2168699 16.254
2168799 16.3396
2168899 16.3222
2168999 16.2417
2169099 16.2414
2169199 16.3568
2169299 16.4511
2169399 16.5311
2169499 16.5913
2169599 16.619
2169699 16.632
2169799 16.6261
2169899 16.5723
2169999 16.5458
2170099 16.6453
2170199 16.6679
2170299 16.7283
2170399 16.8073
2170499 16.9007
2170599 16.9249
2170699 16.9073
2170799 16.9609
2170899 17.0544
2170999 17.0945
2171099 17.102
2171199 17.019
2171299 16.9588
2171399 16.8322
2171499 16.6985
2171599 16.5564
2171699 16.4264
2171799 16.4079
2171899 16.2884
2171999 16.1845
2172099 16.1459
2172199 16.1118
2172299 16.0034
2172399 15.9671
2172499 16.0675
2172599 16.1302
2172699 16.1674
2172799 16.2579
2172899 16.3746
2172999 16.453
2173099 16.4317
2173199 16.417
2173299 16.3632
2173399 16.237
2173499 16.1859
2173599 16.2284
2173699 16.3183
2173799 16.3322
2173899 16.2692
2173999 16.2363
2174099 16.1052
2174199 15.9691
2174299 15.886
2174399 15.9041
2174499 15.9886
2174599 16.0968
2174699 16.2154
2174799 16.3359
2174899 16.4246
2174999 16.4832
2175099 16.5263
2175199 16.5439
2175299 16.5984
2175399 16.6574
2175499 16.627
2175599 16.5359
2175699 16.4051
2175799 16.3514
2175899 16.3723
2175999 16.4066
2176099 16.3382
2176199 16.2306
2176299 16.2268
2176399 16.1948
2176499 16.0613
2176599 16.0562
2176699 16.141
2176799 16.0931
2176899 16.1828
2176999 16.1902
2177099 16.0833
2177199 16.0175
2177299 15.9587
2177399 15.8755
2177499 15.8482
2177599 15.7386
2177699 15.6041
2177799 15.5025
2177899 15.3993
2177999 15.345
2178099 15.3499
2178199 15.3469
2178299 15.2913
2178399 15.2755
2178499 15.2215
2178599 15.1568
2178699 15.0651
2178799 14.9379
2178899 14.8309
2178999 14.874
2179099 14.9003
2179199 14.9404
2179299 14.9722
2179399 15.0099
2179499 15.0403
2179599 14.9509
2179699 14.8796
2179799 14.8853
2179899 14.9802
2179999 15.1099
2180099 15.2143
2180199 15.2876
2180299 15.3955
2180399 15.4558
2180499 15.437
2180599 15.3012
2180699 15.2464
2180799 15.2202
2180899 15.1552
2180999 15.0955
2181099 15.0827
2181199 15.0923
2181299 15.072
2181399 15.0959
2181499 15.1282
2181599 15.2205
2181699 15.1995
2181799 15.1727
2181899 15.081
2181999 14.9768
2182099 14.8721
2182199 14.7672
2182299 14.6527
2182399 14.5395
2182499 14.4398
2182599 14.3554
2182699 14.258
2182799 14.162
2182899 14.1198
2182999 14.0535
2183099 13.9719
2183199 13.9129
2183299 13.8763
2183399 13.9065
2183499 14.023
2183599 14.1588
2183699 14.2961
2183799 14.3838
2183899 14.3432
2183999 14.3405
2184099 14.2785
2184199 14.1921
2184299 14.0825
2184399 14.0011
2184499 13.9264
2184599 13.8452
2184699 13.7276
2184799 13.6876
2184899 13.7087
2184999 13.7787
2185099 13.8692
2185199 13.8513
2185299 13.7728
2185399 13.7192
2185499 13.7586
2185599 13.8831
2185699 13.9873
2185799 14.0073
2185899 13.954
2185999 13.9008
2186099 13.8339
2186199 13.7458
2186299 13.7681
2186399 13.788
2186499 13.8246
2186599 13.9012
2186699 14.0259
2186799 14.1604
2186899 14.258
2186999 14.2425
2187099 14.1713
2187199 14.1676
2187299 14.1016
2187399 14.0377
2187499 13.9428
2187599 13.8329
2187699 13.718
2187799 13.6714
2187899 13.6402
2187999 13.564
2188099 13.4658
2188199 13.3924
2188299 13.3952
2188399 13.438
2188499 13.5162
2188599 13.6067
2188699 13.6592
2188799 13.6198
2188899 13.5629
2188999 13.4721
2189099 13.4084
2189199 13.3425
2189299 13.2571
2189399 13.1992
2189499 13.1287
2189599 13.1755
2189699 13.3063
2189799 13.4587
2189899 13.5937
2189999 13.7136
2190099 13.8325
2190199 13.8591
2190299 13.819
2190399 13.7881
2190499 13.7845
2190599 13.8217
2190699 13.8955
2190799 13.8093
2190899 13.7252
2190999 13.6358
2191099 13.5648
2191199 13.4517
2191299 13.367
2191399 13.2992
2191499 13.2006
2191599 13.2343
2191699 13.3523
2191799 13.3601
2191899 13.3993
2191999 13.3413
2192099 13.3394
2192199 13.3847
2192299 13.38
2192399 13.4075
2192499 13.4879
2192599 13.5599
2192699 13.6036
2192799 13.5153
2192899 13.4833
2192999 13.4269
2193099 13.3923
2193199 13.3131
2193299 13.2841
2193399 13.3404
2193499 13.3528
2193599 13.476
2193699 13.5805
2193799 13.6493
2193899 13.769
2193999 13.8377
2194099 13.9605
2194199 14.0734
2194299 14.197
2194399 14.2994
2194499 14.319
2194599 14.2721
2194699 14.23
2194799 14.3503
2194899 14.4218
2194999 14.4574
2195099 14.5313
2195199 14.5564
2195299 14.5777
2195399 14.6007
2195499 14.5305
2195599 14.5149
2195699 14.4749
2195799 14.3659
2195899 14.2582
2195999 14.1704
2196099 14.0622
2196199 13.9402
2196299 13.9185
2196399 13.9849
2196499 14.0042
2196599 13.9888
2196699 13.9713
2196799 13.9503
2196899 13.9111
2196999 13.8468
2197099 13.8128
2197199 13.7142
2197299 13.6355
2197399 13.5712
2197499 13.4931
2197599 13.4643
2197699 13.5659
2197799 13.6885
2197899 13.808
2197999 13.8636
2198099 13.9792
2198199 14.1155
2198299 14.2378
2198399 14.2745
2198499 14.1804
2198599 14.0918
2198699 13.9878
2198799 13.8811
2198899 13.8322
2198999 13.7781
2199099 13.7605
2199199 13.8152
2199299 13.9077
2199399 13.9406
2199499 13.8952
2199599 13.9076
2199699 13.9328
2199799 14.03
2199899 14.1311
2199999 14.2607
2200099 14.364
2200199 14.3442
2200299 14.393
2200399 14.4371
2200499 14.5386
2200599 14.6213
2200699 14.7026
2200799 14.6189
2200899 14.5193
2200999 14.4122
2201099 14.3367
2201199 14.2607
2201299 14.1949
2201399 14.2088
2201499 14.1478
2201599 14.1072
2201699 14.0256
2201799 14.0134
2201899 13.9533
2201999 13.8502
2202099 13.73
2202199 13.6412
2202299 13.556
2202399 13.5252
2202499 13.5872
2202599 13.7074
2202699 13.7971
2202799 13.7808
2202899 13.6972
2202999 13.6181
2203099 13.6442
2203199 13.7678
2203299 13.7982
2203399 13.7736
2203499 13.7107
2203599 13.6113
2203699 13.5755
2203799 13.593
2203899 13.6308
2203999 13.6559
2204099 13.7625
2204199 13.8653
2204299 13.991
2204399 14.1055
2204499 14.1291
2204599 14.0544
2204699 13.9718
2204799 13.9878
2204899 14.0875
2204999 14.0988
2205099 14.0397
2205199 14.06
2205299 14.0618
2205399 14.074
2205499 14.0471
2205599 14.1107
2205699 14.2443
2205799 14.3517
2205899 14.4564
2205999 14.5558
2206099 14.586
2206199 14.5495
2206299 14.4525
2206399 14.4302
2206499 14.5084
2206599 14.6369
2206699 14.7507
2206799 14.7625
2206899 14.745
2206999 14.8356
2207099 14.8474
2207199 14.8208
2207299 14.7774
2207399 14.7843
2207499 14.7042
2207599 14.7296
2207699 14.8463
2207799 14.9144
2207899 14.9917
2207999 15.006
2208099 15.0756
2208199 15.1548
2208299 15.0774
2208399 14.9842
2208499 15.008
2208599 15.0291
2208699 14.9228
2208799 14.856
2208899 14.8915
2208999 14.9898
2209099 15.0996
2209199 15.1308
2209299 15.1674
2209399 15.1937
2209499 15.2392
2209599 15.2701
2209699 15.3155
2209799 15.3942
2209899 15.3134
2209999 15.2821
2210099 15.2472
2210199 15.1673
2210299 15.0967
2210399 14.997
2210499 15.0236
2210599 15.1397
2210699 15.2107
2210799 15.3054
2210899 15.415
2210999 15.5042
2211099 15.596
2211199 15.7081
2211299 15.7815
2211399 15.8713
2211499 15.8929
2211599 15.9116
2211699 15.9371
2211799 16.0532
2211899 16.0547
2211999 16.006
2212099 16.0254
2212199 15.9725
2212299 15.9308
2212399 15.8893
2212499 15.8379
2212599 15.7852
2212699 15.728
2212799 15.7309
2212899 15.8291
2212999 15.9221
2213099 15.8729
2213199 15.801
2213299 15.84
2213399 15.8905
2213499 15.9921
2213599 16.0977
2213699 16.2075
2213799 16.294
2213899 16.2919
2213999 16.3669
2214099 16.331
2214199 16.3233
2214299 16.2551
2214399 16.1257
2214499 16.0504
2214599 15.9488
2214699 15.8833
2214799 15.8369
2214899 15.9254
2214999 16.0325
2215099 16.0468
2215199 15.9199
2215299 15.8623
2215399 15.7905
2215499 15.6835
2215599 15.6009
2215699 15.4952
2215799 15.3787
2215899 15.2882
2215999 15.269
2216099 15.2902
2216199 15.3537
2216299 15.3377
2216399 15.4168
2216499 15.5034
2216599 15.586
2216699 15.5315
2216799 15.4292
2216899 15.39
2216999 15.348
2217099 15.2261
2217199 15.1125
2217299 14.986
2217399 14.8916
2217499 14.7857
2217599 14.7737
2217699 14.8324
2217799 14.8705
2217899 14.9197
2217999 14.9433
2218099 15.0362
2218199 15.1248
2218299 15.2497
2218399 15.3668
2218499 15.4825
2218599 15.5426
2218699 15.5078
2218799 15.38
2218899 15.3019
2218999 15.1739
2219099 15.105
2219199 15.0772
2219299 15.041
2219399 14.9116
2219499 14.789
2219599 14.7702
2219699 14.739
2219799 14.6452
2219899 14.5797
2219999 14.6004
2220099 14.6902
2220199 14.7527
2220299 14.7782
2220399 14.7095
2220499 14.7101
2220599 14.812
2220699 14.9396
2220799 15.0176
2220899 15.0416
2220999 15.1024
2221099 15.2144
2221199 15.3124
2221299 15.2742
2221399 15.2107
2221499 15.1492
2221599 15.2052
2221699 15.2745
2221799 15.2983
2221899 15.3721
2221999 15.3435
2222099 15.3278
2222199 15.383
2222299 15.3983
2222399 15.4573
2222499 15.4876
2222599 15.5757
2222699 15.6524
2222799 15.6872
2222899 15.725
2222999 15.7269
2223099 15.7043
2223199 15.7193
2223299 15.7495
2223399 15.8754
2223499 15.9827
2223599 16.0553
2223699 16.1327
2223799 16.2285
2223899 16.2143
2223999 16.2825
2224099 16.394
2224199 16.492
2224299 16.5441
2224399 16.6551
2224499 16.7528
2224599 16.8554
2224699 16.9142
2224799 16.9892
2224899 17.0837
2224999 17.1267
2225099 17.2094
2225199 17.2876
2225299 17.3473
2225399 17.3683
2225499 17.4521
2225599 17.5492
2225699 17.6275
2225799 17.6807
2225899 17.786
2225999 17.8576
2226099 17.9577
2226199 18.0403
2226299 18.0866
2226399 18.0625
2226499 17.9505
2226599 17.8307
2226699 17.6989
2226799 17.5502
2226899 17.4268
2226999 17.3725
2227099 17.3545
2227199 17.3532
2227299 17.3951
2227399 17.4047
2227499 17.344
2227599 17.23
2227699 17.1224
2227799 17.0154
2227899 16.8783
2227999 16.779
2228099 16.7241
2228199 16.7598
2228299 16.8509
2228399 16.931
2228499 16.924
2228599 16.8748
2228699 16.9044
2228799 16.9032
2228899 16.8623
2228999 16.8249
2229099 16.8508
2229199 16.856
2229299 16.7749
2229399 16.6317
2229499 16.4905
2229599 16.4306
2229699 16.4871
2229799 16.5329
2229899 16.5263
2229999 16.5467
2230099 16.5785
2230199 16.6543
2230299 16.669
2230399 16.7482
2230499 16.708
2230599 16.6374
2230699 16.6684
2230799 16.7649
2230899 16.7494
2230999 16.6611
2231099 16.6422
2231199 16.5078
2231299 16.4833
2231399 16.5461
2231499 16.644
2231599 16.6639
2231699 16.658
2231799 16.5758
2231899 16.4576
2231999 16.3558
2232099 16.3429
2232199 16.2567
2232299 16.1235
2232399 16.0017
2232499 15.8732
2232599 15.779
2232699 15.6628
2232799 15.6633
2232899 15.6774
2232999 15.7449
2233099 15.8174
2233199 15.8274
2233299 15.8273
2233399 15.921
2233499 16.0294
2233599 16.0807
2233699 16.0629
2233799 15.9999
2233899 15.9423
2233999 16.0033
2234099 16.0424
2234199 16.1195
2234299 16.2419
2234399 16.3234
2234499 16.4377
2234599 16.5502
2234699 16.5893
2234799 16.6089
2234899 16.6175
2234999 16.6777
2235099 16.7382
2235199 16.7014
2235299 16.7209
2235399 16.7764
2235499 16.8877
2235599 16.9142
2235699 16.8852
2235799 16.8193
2235899 16.771
2235999 16.807
2236099 16.8782
2236199 16.9817
2236299 17.0929
2236399 17.1679
2236499 17.1379
2236599 17.1217
2236699 16.9843
2236799 16.8982
2236899 16.8103
2236999 16.6736
2237099 16.5773
2237199 16.5451
2237299 16.6204
2237399 16.7087
2237499 16.8221
2237599 16.9262
2237699 16.9657
2237799 16.9085
2237899 16.7828
2237999 16.6909
2238099 16.7214
2238199 16.8016
2238299 16.8459
2238399 16.796
2238499 16.6647
2238599 16.5602
2238699 16.4961
2238799 16.4674
2238899 16.3913
2238999 16.2703
2239099 16.1412
2239199 16.139
2239299 16.0503
2239399 15.9463
2239499 15.8141
2239599 15.7028
2239699 15.5749
2239799 15.4502
2239899 15.3938
2239999 15.3167
2240099 15.1859
2240199 15.0641
2240299 14.9355
2240399 14.917
2240499 14.9813
2240599 14.9414
2240699 14.8331
2240799 14.8579
2240899 14.8412
2240999 14.796
2241099 14.7097
2241199 14.5904
2241299 14.5368
2241399 14.5612
2241499 14.525
2241599 14.5325
2241699 14.5236
2241799 14.5423
2241899 14.5943
2241999 14.6891
2242099 14.8149
2242199 14.8815
2242299 14.9946
2242399 15.084
2242499 15.2087
2242599 15.327
2242699 15.3961
2242799 15.5087
2242899 15.6186
2242999 15.6088
2243099 15.6383
2243199 15.7454
2243299 15.862
2243399 15.9617
2243499 16.071
2243599 16.1265
2243699 16.199
2243799 16.111
2243899 15.9916
2243999 15.9178
2244099 15.8259
2244199 15.7049
2244299 15.6074
2244399 15.5576
2244499 15.6455
2244599 15.7478
2244699 15.8615
2244799 15.9547
2244899 16.0232
2244999 16.1515
2245099 16.2126
2245199 16.1628
2245299 16.117
2245399 16.1678
2245499 16.2492
2245599 16.2975
2245699 16.3932
2245799 16.4256
2245899 16.4462
2245999 16.3342
2246099 16.2162
2246199 16.1318
2246299 16.135
2246399 16.0572
2246499 16.1344
2246599 16.1146
2246699 16.0663
2246799 15.9548
2246899 15.842
2246999 15.826
2247099 15.7646
2247199 15.7233
2247299 15.6864
2247399 15.7037
2247499 15.7526
2247599 15.8133
2247699 15.8384
2247799 15.8925
2247899 15.9202
2247999 15.9049
2248099 15.8552
2248199 15.8107
2248299 15.9094
2248399 15.9604
2248499 15.9576
2248599 16.0405
2248699 16.117
2248799 16.134
2248899 16.1843
2248999 16.2088
2249099 16.2542
2249199 16.356
2249299 16.4245
2249399 16.4605
2249499 16.3576
2249599 16.3183
2249699 16.2752
2249799 16.3123
2249899 16.3938
2249999 16.4106
2250099 16.3148
2250199 16.2909
2250299 16.362
2250399 16.4171
2250499 16.4617
2250599 16.4842
2250699 16.5518
2250799 16.5929
2250899 16.5405
2250999 16.4805
2251099 16.3473
2251199 16.2109
2251299 16.0805
2251399 15.9851
2251499 16.0044
2251599 16.1133
2251699 16.1976
2251799 16.1906
2251899 16.2173
2251999 16.3015
2252099 16.3297
2252199 16.2981
2252299 16.2444
2252399 16.2933
2252499 16.4005
2252599 16.5049
2252699 16.606
2252799 16.7089
2252899 16.8059
2252999 16.9115
2253099 16.9624
2253199 16.9086
2253299 16.8437
2253399 16.8761
2253499 16.946
2253599 16.8543
2253699 16.8192
2253799 16.8664
2253899 16.9341
2253999 17.0265
2254099 17.0851
2254199 17.1351
2254299 17.2283
2254399 17.3247
2254499 17.3409
2254599 17.342
2254699 17.4248
2254799 17.4815
2254899 17.4353
2254999 17.3152
2255099 17.1969
2255199 17.1173
2255299 17.1154
2255399 17.1911
2255499 17.1629
2255599 17.1068
2255699 17.1443
2255799 17.2105
2255899 17.2106
2255999 17.1657
2256099 17.108
2256199 17.0283
2256299 16.9062
2256399 16.7826
2256499 16.6373
2256599 16.5
2256699 16.4308
2256799 16.3145
2256899 16.2484
2256999 16.1337
2257099 16.0161
2257199 15.9355
2257299 15.8775
2257399 15.8437
2257499 15.845
2257599 15.9293
2257699 16.0188
2257799 16.1278
2257899 16.1996
2257999 16.1621
2258099 16.1414
2258199 16.1882
2258299 16.2046
2258399 16.1546
2258499 16.0267
2258599 15.9565
2258699 15.8739
2258799 15.8034
2258899 15.7513
2258999 15.6665
2259099 15.6253
2259199 15.582
2259299 15.5397
2259399 15.452
2259499 15.3341
2259599 15.2518
2259699 15.1651
2259799 15.0779
2259899 15.0542
2259999 14.9404
2260099 14.8907
2260199 14.863
2260299 14.9016
2260399 14.9043
2260499 14.804
2260599 14.6906
2260699 14.6948
2260799 14.7612
2260899 14.8739
2260999 14.9973
2261099 15.1152
2261199 15.2456
2261299 15.3744
2261399 15.5003
2261499 15.6313
2261599 15.7345
2261699 15.8462
2261799 15.9142
2261899 15.8504
2261999 15.7434
2262099 15.6605
2262199 15.5761
2262299 15.4599
2262399 15.4483
2262499 15.5136
2262599 15.5966
2262699 15.5605
2262799 15.4285
2262899 15.4241
2262999 15.4579
2263099 15.5424
2263199 15.5455
2263299 15.6537
2263399 15.7104
2263499 15.8219
2263599 15.8553
2263699 15.8208
2263799 15.7959
2263899 15.6933
2263999 15.6431
2264099 15.6788
2264199 15.7849
2264299 15.774
2264399 15.7142
2264499 15.6786
2264599 15.7007
2264699 15.7701
2264799 15.8595
2264899 15.9745
2264999 16.0917
2265099 16.1826
2265199 16.2204
2265299 16.292
2265399 16.3823
2265499 16.4338
2265599 16.4338
2265699 16.5297
2265799 16.5371
2265899 16.5059
2265999 16.4951
2266099 16.4893
2266199 16.4268
2266299 16.2951
2266399 16.1672
2266499 16.0511
2266599 15.9136
2266699 15.9046
2266799 15.9794
2266899 16.1052
2266999 16.2033
2267099 16.2549
2267199 16.3528
2267299 16.4711
2267399 16.5737
2267499 16.6521
2267599 16.7146
2267699 16.759
2267799 16.8546
2267899 16.9029
2267999 16.9581
2268099 16.9974
2268199 17.0454
2268299 16.9815
2268399 16.9196
2268499 16.8454
2268599 16.8692
2268699 16.9504
2268799 17.0407
2268899 17.1342
2268999 17.2186
2269099 17.2703
2269199 17.3064
2269299 17.3578
2269399 17.4284
2269499 17.4503
2269599 17.3778
2269699 17.3741
2269799 17.4134
2269899 17.4195
2269999 17.4007
2270099 17.4589
2270199 17.4639
2270299 17.5245
2270399 17.5331
2270499 17.532
2270599 17.5252
2270699 17.4775
2270799 17.3673
2270899 17.3469
2270999 17.2381
2271099 17.1466
2271199 17.0911
2271299 17.1161
2271399 17.1234
2271499 17.0567
2271599 16.9404
2271699 16.7952
2271799 16.6923
2271899 16.6034
2271999 16.5114
2272099 16.4501
2272199 16.3586
2272299 16.3018
2272399 16.206
2272499 16.1393
2272599 16.1993
2272699 16.3171
2272799 16.4431
2272899 16.553
2272999 16.6606
2273099 16.7308
2273199 16.7144
2273299 16.593
2273399 16.4684
2273499 16.3773
2273599 16.3619
2273699 16.406
2273799 16.4158
2273899 16.5165
2273999 16.6027
2274099 16.6365
2274199 16.7057
2274299 16.7093
2274399 16.5705
2274499 16.6041
2274599 16.7001
2274699 16.8017
2274799 16.9151
2274899 16.9445
2274999 16.9229
2275099 16.8457
2275199 16.7005
2275299 16.5609
2275399 16.48
2275499 16.3497
2275599 16.2131
2275699 16.0807
2275799 15.9491
2275899 15.8298
2275999 15.7503
2276099 15.7812
2276199 15.901
2276299 16.0075
2276399 16.0836
2276499 16.1803
2276599 16.2689
2276699 16.3736
2276799 16.4467
2276899 16.5254
2276999 16.6216
2277099 16.6956
2277199 16.7326
2277299 16.7034
2277399 16.6032
2277499 16.5019
2277599 16.4234
2277699 16.3102
2277799 16.3041
2277899 16.3772
2277999 16.4005
2278099 16.476
2278199 16.5346
2278299 16.5584
2278399 16.5416
2278499 16.5617
2278599 16.5557
2278699 16.539
2278799 16.4913
2278899 16.5602
2278999 16.616
2279099 16.4989
2279199 16.3673
2279299 16.2487
2279399 16.1467
2279499 16.0182
2279599 15.93
2279699 15.8097
2279799 15.6731
2279899 15.5468
2279999 15.434
2280099 15.311
2280199 15.2016
2280299 15.1522
2280399 15.2009
2280499 15.1729
2280599 15.0935
2280699 15.0273
2280799 14.9423
2280899 14.8335
2280999 14.7383
2281099 14.6793
2281199 14.5612
2281299 14.484
2281399 14.4898
2281499 14.4733
2281599 14.4988
2281699 14.4788
2281799 14.4077
2281899 14.2958
2281999 14.2034
2282099 14.1989
2282199 14.1689
2282299 14.1073
2282399 14.1145
2282499 14.1828
2282599 14.2695
2282699 14.2224
2282799 14.1087
2282899 14.0195
2282999 13.9144
2283099 13.8044
2283199 13.6883
2283299 13.6001
2283399 13.5622
2283499 13.6181
2283599 13.6561
2283699 13.6682
2283799 13.7184
2283899 13.8277
2283999 13.944
2284099 13.9498
2284199 13.9494
2284299 13.9941
2284399 14.0332
2284499 14.1271
2284599 14.2449
2284699 14.3295
2284799 14.3582
2284899 14.4288
2284999 14.5448
2285099 14.667
2285199 14.7464
2285299 14.8327
2285399 14.9022
2285499 14.9373
2285599 14.9467
2285699 14.9542
2285799 14.8606
2285899 14.7377
2285999 14.618
2286099 14.5301
2286199 14.4888
2286299 14.5825
2286399 14.663
2286499 14.7725
2286599 14.8883
2286699 14.9782
2286799 14.9907
2286899 14.9861
2286999 14.9487
2287099 14.8523
2287199 14.7494
2287299 14.6594
2287399 14.5636
2287499 14.5797
2287599 14.6222
2287699 14.6369
2287799 14.5642
2287899 14.4568
2287999 14.3492
2288099 14.3034
2288199 14.3821
2288299 14.4902
2288399 14.6069
2288499 14.6349
2288599 14.6157
2288699 14.5207
2288799 14.4621
2288899 14.4093
2288999 14.44
2289099 14.4426
2289199 14.3632
2289299 14.3068
2289399 14.2849
2289499 14.216
2289599 14.2196
2289699 14.2499
2289799 14.3155
2289899 14.3881
2289999 14.487
2290099 14.6158
2290199 14.6265
2290299 14.5482
2290399 14.4535
2290499 14.4022
2290599 14.3161
2290699 14.2307
2290799 14.1131
2290899 14.0099
2290999 13.9272
2291099 13.8324
2291199 13.8676
2291299 13.9825
2291399 14.0395
2291499 14.1518
2291599 14.2589
2291699 14.2521
2291799 14.1873
2291899 14.1817
2291999 14.2342
2292099 14.3125
2292199 14.369
2292299 14.4207
2292399 14.5066
2292499 14.4623
2292599 14.435
2292699 14.4784
2292799 14.5423
2292899 14.5612
2292999 14.5516
2293099 14.4781
2293199 14.351
2293299 14.2447
2293399 14.1489
2293499 14.1212
2293599 14.2249
2293699 14.3106
2293799 14.3841
2293899 14.3866
2293999 14.4174
2294099 14.4947
2294199 14.4791
2294299 14.4411
2294399 14.3802
2294499 14.3341
2294599 14.2876
2294699 14.2926
2294799 14.4186
2294899 14.5266
2294999 14.649
2295099 14.7647
2295199 14.8965
2295299 15.0209
2295399 15.1491
2295499 15.267
2295599 15.3495
2295699 15.328
2295799 15.2639
2295899 15.1437
2295999 15.0182
2296099 14.8939
2296199 14.8274
2296299 14.7548
2296399 14.6477
2296499 14.5391
2296599 14.4431
2296699 14.4058
2296799 14.4373
2296899 14.5314
2296999 14.5398
2297099 14.6382
2297199 14.7503
2297299 14.8461
2297399 14.9345
2297499 15.0333
2297599 15.0386
2297699 14.9593
2297799 14.8407
2297899 14.7601
2297999 14.7169
2298099 14.6431
2298199 14.5308
2298299 14.4881
2298399 14.5248
2298499 14.4562
2298599 14.3468
2298699 14.2743
2298799 14.3519
2298899 14.4518
2298999 14.5533
2299099 14.6629
2299199 14.7564
2299299 14.7116
2299399 14.7041
2299499 14.7408
2299599 14.8083
2299699 14.8524
2299799 14.849
2299899 14.9228
2299999 14.9126
2300099 14.8572
2300199 14.8742
2300299 14.872
2300399 14.8603
2300499 14.9023
2300599 14.9759
2300699 14.9939
2300799 14.9915
2300899 14.9228
2300999 14.8702
2301099 14.8308
2301199 14.8614
2301299 14.9525
2301399 14.8914
2301499 14.7667
2301599 14.6488
2301699 14.5749
2301799 14.5833
2301899 14.6985
2301999 14.8044
2302099 14.9001
2302199 14.9527
2302299 14.9685
2302399 14.9724
2302499 14.9465
2302599 14.9265
2302699 14.9939
2302799 14.9843
2302899 14.9921
2302999 15.0281
2303099 14.9947
2303199 14.9226
2303299 14.8179
2303399 14.7892
2303499 14.7366
2303599 14.7561
2303699 14.837
2303799 14.8501
2303899 14.9243
2303999 14.9508
2304099 14.9814
2304199 15.0931
2304299 15.1725
2304399 15.1519
2304499 15.1139
2304599 14.9973
2304699 14.9884
2304799 14.9503
2304899 14.8253
2304999 14.7109
2305099 14.6193
2305199 14.5499
2305299 14.4879
2305399 14.4118
2305499 14.3003
2305599 14.2072
2305699 14.0942
2305799 14.0105
2305899 13.9025
2305999 13.8289
2306099 13.7903
2306199 13.8515
2306299 13.973
2306399 14.1175
2306499 14.2276
2306599 14.2499
2306699 14.2529
2306799 14.2047
2306899 14.1023
2306999 14.0122
2307099 13.9747
2307199 13.9136
2307299 13.8285
2307399 13.727
2307499 13.617
2307599 13.5117
2307699 13.474
2307799 13.5635
2307899 13.5687
2307999 13.5875
2308099 13.7065
2308199 13.8231
2308299 13.9521
2308399 14.0824
2308499 14.0999
2308599 14.032
2308699 13.9622
2308799 13.9227
2308899 13.8377
2308999 13.7887
2309099 13.8304
2309199 13.8861
2309299 13.8721
2309399 13.8443
2309499 13.736
2309599 13.6736
2309699 13.6113
2309799 13.5282
2309899 13.5485
2309999 13.6123
2310099 13.7384
2310199 13.861
2310299 13.9814
2310399 14.0149
2310499 14.0699
2310599 14.1316
2310699 14.1999
2310799 14.3014
2310899 14.3541
2310999 14.4126
2311099 14.3297
2311199 14.2085
2311299 14.2121
2311399 14.2113
2311499 14.2235
2311599 14.2779
2311699 14.412
2311799 14.5037
2311899 14.5554
2311999 14.6872
2312099 14.7997
2312199 14.7592
2312299 14.6571
2312399 14.574
2312499 14.4574
2312599 14.3394
2312699 14.2542
2312799 14.1867
2312899 14.3183
2312999 14.4289
2313099 14.5633
2313199 14.6872
2313299 14.8079
2313399 14.9118
2313499 14.998
2313599 15.0932
2313699 15.1925
2313799 15.2047
2313899 15.2413
2313999 15.3625
2314099 15.4647
2314199 15.5934
2314299 15.6728
2314399 15.7147
2314499 15.7852
2314599 15.8802
2314699 15.9732
2314799 16.0478
2314899 16.1234
2314999 16.2203
2315099 16.3123
2315199 16.3992
2315299 16.4658
2315399 16.4784
2315499 16.4131
2315599 16.3586
2315699 16.2792
2315799 16.2933
2315899 16.2972
2315999 16.3181
2316099 16.3388
2316199 16.3363
2316299 16.2853
2316399 16.2496
2316499 16.2008
2316599 16.147
2316699 16.0714
2316799 15.9317
2316899 15.8472
2316999 15.7961
2317099 15.7984
2317199 15.7171
2317299 15.6439
2317399 15.5554
2317499 15.4307
2317599 15.4001
2317699 15.5191
2317799 15.6312
2317899 15.6603
2317999 15.6774
2318099 15.796
2318199 15.8842
2318299 15.9461
2318399 16.0253
2318499 16.1168
2318599 16.1572
2318699 16.2515
2318799 16.355
2318899 16.4402
2318999 16.4859
2319099 16.5487
2319199 16.6207
2319299 16.7216
2319399 16.8226
2319499 16.9154
2319599 16.9892
2319699 17.0781
2319799 17.1732
2319899 17.272
2319999 17.3263
2320099 17.424
2320199 17.3982
2320299 17.3171
2320399 17.1825
2320499 17.0477
2320599 16.9108
2320699 16.8162
2320799 16.6719
2320899 16.6608
2320999 16.6275
2321099 16.5974
2321199 16.5545
2321299 16.4343
2321399 16.3227
2321499 16.2562
2321599 16.1132
2321699 16.017
2321799 16.0295
2321899 16.0082
2321999 15.9323
2322099 15.8298
2322199 15.7177
2322299 15.7095
2322399 15.6373
2322499 15.5504
2322599 15.4472
2322699 15.3493
2322799 15.2348
2322899 15.1358
2322999 15.0248
2323099 14.9051
2323199 14.8279
2323299 14.7385
2323399 14.6989
2323499 14.6494
2323599 14.6412
2323699 14.6858
2323799 14.8015
2323899 14.9028
2323999 14.9276
2324099 14.9165
2324199 14.8275
2324299 14.7547
2324399 14.7946
2324499 14.8539
2324599 14.8376
2324699 14.7908
2324799 14.7588
2324899 14.7772
2324999 14.8798
2325099 14.9956
2325199 15.113
2325299 15.1214
2325399 15.0325
2325499 15.0269
2325599 14.9894
2325699 14.8817
2325799 14.7642
2325899 14.6994
2325999 14.6365
2326099 14.5902
2326199 14.5289
2326299 14.4608
2326399 14.3396
2326499 14.2537
2326599 14.1554
2326699 14.1401
2326799 14.1193
2326899 14.0816
2326999 13.9758
2327099 13.8904
2327199 13.9016
2327299 13.9221
2327399 13.8437
2327499 13.8588
2327599 13.8755
2327699 14.0035
2327799 14.1362
2327899 14.1675
2327999 14.084
2328099 14.0232
2328199 14.107
2328299 14.1834
2328399 14.3106
2328499 14.4317
2328599 14.4836
2328699 14.5859
2328799 14.6291
2328899 14.5825
2328999 14.4864
2329099 14.3754
2329199 14.2921
2329299 14.2411
2329399 14.1702
2329499 14.0891
2329599 13.9889
2329699 13.8735
2329799 13.7596
2329899 13.6476
2329999 13.5682
2330099 13.4964
2330199 13.4332
2330299 13.4177
2330399 13.4101
2330499 13.329
2330599 13.2917
2330699 13.4095
2330799 13.5383
2330899 13.6743
2330999 13.7759
2331099 13.8261
2331199 13.8676
2331299 13.8374
2331399 13.776
2331499 13.736
2331599 13.7285
2331699 13.7943
2331799 13.9071
2331899 13.9852
2331999 14.0779
2332099 14.2178
2332199 14.3425
2332299 14.4288
2332399 14.4948
2332499 14.629
2332599 14.7311
2332699 14.8361
2332799 14.9334
2332899 15.0378
2332999 15.145
2333099 15.2662
2333199 15.3442
2333299 15.4415
2333399 15.4661
2333499 15.4774
2333599 15.5915
2333699 15.6474
2333799 15.6444
2333899 15.6135
2333999 15.5024
2334099 15.4634
2334199 15.4752
2334299 15.5825
2334399 15.6955
2334499 15.7459
2334599 15.8358
2334699 15.8715
2334799 15.8579
2334899 15.9288
2334999 16.0321
2335099 16.0959
2335199 16.1692
2335299 16.2444
2335399 16.2624
2335499 16.3195
2335599 16.3661
2335699 16.3008
2335799 16.1968
2335899 16.1313
2335999 16.0787
2336099 16.0121
2336199 15.9431
2336299 15.949
2336399 15.9306
2336499 15.8701
2336599 15.9204
2336699 15.9547
2336799 16.0234
2336899 16.1259
2336999 16.1512
2337099 16.1998
2337199 16.2466
2337299 16.268
2337399 16.2548
2337499 16.2588
2337599 16.2687
2337699 16.3052
2337799 16.4062
2337899 16.4804
2337999 16.4687
2338099 16.3907
2338199 16.4142
2338299 16.4819
2338399 16.5708
2338499 16.6605
2338599 16.661
2338699 16.5819
2338799 16.4984
2338899 16.442
2338999 16.4615
2339099 16.4049
2339199 16.2844
2339299 16.1804
2339399 16.0968
2339499 16.0367
2339599 16.0105
2339699 16.0032
2339799 15.9654
2339899 15.863
2339999 15.8295
2340099 15.9358
2340199 16.0667
2340299 16.1331
2340399 16.1953
2340499 16.2552
2340599 16.3041
2340699 16.3481
2340799 16.3399
2340899 16.2488
2340999 16.1623
2341099 16.0729
2341199 15.961
2341299 15.8484
2341399 15.7854
2341499 15.6605
2341599 15.586
2341699 15.5313
2341799 15.4899
2341899 15.4996
2341999 15.5543
2342099 15.5815
2342199 15.7068
2342299 15.8302
2342399 15.9105
2342499 15.9117
2342599 15.9262
2342699 15.9618
2342799 16.0602
2342899 16.1502
2342999 16.2406
2343099 16.3536
2343199 16.4205
2343299 16.4629
2343399 16.548
2343499 16.5408
2343599 16.5807
2343699 16.5081
2343799 16.5465
2343899 16.63
2343999 16.7066
2344099 16.7232
2344199 16.7887
2344299 16.8777
2344399 16.9458
2344499 17.029
2344599 17.0466
2344699 16.9953
2344799 16.845
2344899 16.7481
2344999 16.6784
2345099 16.5899
2345199 16.4414
2345299 16.3084
2345399 16.1819
2345499 16.0453
2345599 15.9549
2345699 15.8535
2345799 15.7224
2345899 15.6639
2345999 15.6785
2346099 15.5662
2346199 15.4407
2346299 15.3156
2346399 15.3094
2346499 15.2469
2346599 15.1395
2346699 15.0125
2346799 15.0233
2346899 15.06
2346999 15.1462
2347099 15.218
2347199 15.2764
2347299 15.374
2347399 15.3756
2347499 15.3327
2347599 15.2456
2347699 15.2475
2347799 15.1826
2347899 15.0812
2347999 15.1415
2348099 15.2346
2348199 15.2805
2348299 15.3329
2348399 15.3934
2348499 15.4444
2348599 15.355
2348699 15.3095
2348799 15.2392
2348899 15.1789
2348999 15.1288
2349099 15.012
2349199 14.9345
2349299 14.8269
2349399 14.7128
2349499 14.6513
2349599 14.6021
2349699 14.5506
2349799 14.4646
2349899 14.3483
2349999 14.3368
2350099 14.397
2350199 14.4665
2350299 14.5016
2350399 14.6296
2350499 14.7549
2350599 14.8872
2350699 15.0024
2350799 15.1287
2350899 15.2413
2350999 15.2858
2351099 15.213
2351199 15.1921
2351299 15.2971
2351399 15.4165
2351499 15.5311
2351599 15.5276
2351699 15.4283
2351799 15.303
2351899 15.1963
2351999 15.1359
2352099 15.0355
2352199 14.945
2352299 14.8162
2352399 14.7324
2352499 14.6098
2352599 14.4962
2352699 14.3742
2352799 14.2623
2352899 14.1607
2352999 14.0969
2353099 14.0047
2353199 13.9377
2353299 13.9488
2353399 14.0137
2353499 14.1075
2353599 14.2371
2353699 14.3129
2353799 14.392
2353899 14.5113
2353999 14.5406
2354099 14.5839
2354199 14.5767
2354299 14.5277
2354399 14.5926
2354499 14.7125
2354599 14.8274
2354699 14.9462
2354799 14.9813
2354899 14.9833
2354999 14.9098
2355099 14.8133
2355199 14.7072
2355299 14.6758
2355399 14.7489
2355499 14.8304
2355599 14.9388
2355699 15.0414
2355799 15.1383
2355899 15.1534
2355999 15.1297
2356099 15.1089
2356199 15.0225
2356299 14.891
2356399 14.7914
2356499 14.68
2356599 14.6246
2356699 14.5828
2356799 14.5402
2356899 14.5646
2356999 14.6789
2357099 14.7683
2357199 14.8559
2357299 14.8583
2357399 14.8427
2357499 14.8434
2357599 14.8239
2357699 14.8351
2357799 14.8717
2357899 14.8239
2357999 14.7128
2358099 14.6185
2358199 14.6197
2358299 14.5921
2358399 14.5286
2358499 14.4724
2358599 14.4422
2358699 14.3323
2358799 14.205
2358899 14.1086
2358999 14.1386
2359099 14.1102
2359199 14.0717
2359299 14.1337
2359399 14.1299
2359499 14.0498
2359599 13.9711
2359699 13.8677
2359799 13.7985
2359899 13.7077
2359999 13.6361
2360099 13.591
2360199 13.611
2360299 13.5781
2360399 13.5649
2360499 13.6186
2360599 13.5682
2360699 13.56
2360799 13.5149
2360899 13.5001
2360999 13.4891
2361099 13.4154
2361199 13.3263
2361299 13.3977
2361399 13.4505
2361499 13.4738
2361599 13.4719
2361699 13.3749
2361799 13.3973
2361899 13.3256
2361999 13.2858
2362099 13.3032
2362199 13.2527
2362299 13.1427
2362399 13.0721
2362499 12.9854
2362599 12.9145
2362699 12.8262
2362799 12.7583
2362899 12.7046
2362999 12.5996
2363099 12.5352
2363199 12.5286
2363299 12.5179
2363399 12.5806
2363499 12.7006
2363599 12.8355
2363699 12.9404
2363799 12.9002
2363899 12.7889
2363999 12.7018
2364099 12.6439
2364199 12.5411
2364299 12.4921
2364399 12.4667
2364499 12.4327
2364599 12.351
2364699 12.2607
2364799 12.1638
2364899 12.1248
2364999 12.0731
2365099 12.1711
2365199 12.2906
2365299 12.3202
2365399 12.285
2365499 12.2356
2365599 12.2312
2365699 12.3318
2365799 12.4653
2365899 12.5986
2365999 12.6915
2366099 12.7912
2366199 12.91
2366299 13.0576
2366399 13.2129
2366499 13.2809
2366599 13.2091
2366699 13.1204
2366799 13.1389
2366899 13.1856
2366999 13.1319
2367099 13.0537
2367199 13.0692
2367299 12.9909
2367399 12.9022
2367499 12.8292
2367599 12.8843
2367699 13.023
2367799 13.1803
2367899 13.3163
2367999 13.3835
2368099 13.5151
2368199 13.6219
2368299 13.6778
2368399 13.6911
2368499 13.6991
2368599 13.6609
2368699 13.5752
2368799 13.4965
2368899 13.4136
2368999 13.3438
2369099 13.3846
2369199 13.4078
2369299 13.3523
2369399 13.2711
2369499 13.1961
2369599 13.1647
2369699 13.0844
2369799 13.0166
2369899 12.9559
2369999 12.9965
2370099 13.0743
2370199 12.9975
2370299 12.9177
2370399 12.8162
2370499 12.7307
2370599 12.6363
2370699 12.5527
2370799 12.5543
2370899 12.5265
2370999 12.4887
2371099 12.4439
2371199 12.4021
2371299 12.4111
2371399 12.3189
2371499 12.231
2371599 12.2265
2371699 12.3353
2371799 12.4639
2371899 12.5824
2371999 12.6292
2372099 12.6493
2372199 12.6308
2372299 12.5549
2372399 12.5188
2372499 12.5629
2372599 12.6231
2372699 12.6711
2372799 12.6076
2372899 12.5785
2372999 12.489
2373099 12.3889
2373199 12.2969
2373299 12.205
2373399 12.1643
2373499 12.0795
2373599 12.0197
2373699 12.0214
2373799 12.0768
2373899 12.1625
2373999 12.3172
2374099 12.4222
2374199 12.3925
2374299 12.3314
2374399 12.2493
2374499 12.2031
2374599 12.1451
2374699 12.0939
2374799 12.0225
2374899 11.9688
2374999 11.9184
2375099 11.9099
2375199 12.0364
2375299 12.1778
2375399 12.2805
2375499 12.3839
2375599 12.4908
2375699 12.6308
2375799 12.7773
2375899 12.9227
2375999 13.0518
2376099 13.1892
2376199 13.3201
2376299 13.4253
2376399 13.3622
2376499 13.3211
2376599 13.2509
2376699 13.2041
2376799 13.0999
2376899 13.023
2376999 12.9738
2377099 12.9679
2377199 12.907
2377299 12.8033
2377399 12.7138
2377499 12.6722
2377599 12.5813
2377699 12.48
2377799 12.4051
2377899 12.3262
2377999 12.2749
2378099 12.205
2378199 12.1029
2378299 12.0681
2378399 12.1385
2378499 12.2773
2378599 12.304
2378699 12.2095
2378799 12.1191
2378899 12.0453
2378999 11.9797
2379099 11.9202
2379199 11.8423
2379299 11.7642
2379399 11.7324
2379499 11.7166
2379599 11.7635
2379699 11.8765
2379799 11.9158
2379899 11.8888
2379999 11.8569
2380099 11.7707
2380199 11.6899
2380299 11.6002
2380399 11.5129
2380499 11.423
2380599 11.364
2380699 11.2984
2380799 11.2887
2380899 11.2026
2380999 11.1166
2381099 11.0534
2381199 10.9746
2381299 10.9495
2381399 10.9482
2381499 11.0136
2381599 11.0379
2381699 10.9504
2381799 10.9636
2381899 10.9929
2381999 11.0523
2382099 11.1281
2382199 11.2318
2382299 11.3258
2382399 11.3755
2382499 11.3852
2382599 11.3767
2382699 11.362
2382799 11.315
2382899 11.2248
2382999 11.139
2383099 11.0915
2383199 11.0232
2383299 10.9841
2383399 10.9557
2383499 10.9169
2383599 11.0377
2383699 11.1814
2383799 11.2861
2383899 11.3838
2383999 11.364
2384099 11.2866
2384199 11.2499
2384299 11.1933
2384399 11.1748
2384499 11.2287
2384599 11.3745
2384699 11.4779
2384799 11.6023
2384899 11.7625
2384999 11.9085
2385099 12.0243
2385199 12.1426
2385299 12.2999
2385399 12.4222
2385499 12.5161
2385599 12.5186
2385699 12.5105
2385799 12.478
2385899 12.4508
2385999 12.3762
2386099 12.298
2386199 12.2494
2386299 12.2106
2386399 12.2407
2386499 12.3595
2386599 12.4009
2386699 12.4095
2386799 12.4121
2386899 12.4009
2386999 12.3818
2387099 12.3168
2387199 12.2336
2387299 12.1622
2387399 12.1439
2387499 12.0953
2387599 12.1584
2387699 12.2551
2387799 12.3922
2387899 12.5118
2387999 12.6347
2388099 12.6933
2388199 12.8038
2388299 12.9355
2388399 13.0735
2388499 13.2168
2388599 13.2777
2388699 13.2023
2388799 13.1134
2388899 13.0103
2388999 12.9418
2389099 12.9827
2389199 13.0552
2389299 13.1878
2389399 13.3336
2389499 13.3691
2389599 13.3282
2389699 13.2257
2389799 13.1808
2389899 13.2269
2389999 13.3388
2390099 13.4445
2390199 13.5398
2390299 13.5514
2390399 13.4706
2390499 13.3705
2390599 13.267
2390699 13.1844
2390799 13.1845
2390899 13.182
2390999 13.2711
2391099 13.3635
2391199 13.325
2391299 13.2108
2391399 13.1093
2391499 13.024
2391599 12.9721
2391699 12.9141
2391799 12.8448
2391899 12.8054
2391999 12.7768
2392099 12.7868
2392199 12.8595
2392299 13.0052
2392399 13.1203
2392499 13.1984
2392599 13.1518
2392699 13.0479
2392799 12.9676
2392899 12.9151
2392999 12.8568
2393099 12.8501
2393199 12.88
2393299 12.9757
2393399 13.1285
2393499 13.2553
2393599 13.233
2393699 13.1209
2393799 13.051
2393899 13.0395
2393999 13.0002
2394099 12.9569
2394199 12.8796
2394299 12.8801
2394399 12.8665
2394499 12.8002
2394599 12.8021
2394699 12.758
2394799 12.6646
2394899 12.5819
2394999 12.5331
2395099 12.4416
2395199 12.3503
2395299 12.36
2395399 12.3713
2395499 12.2966
2395599 12.2344
2395699 12.2356
2395799 12.144
2395899 12.0961
2395999 12.1609
2396099 12.273
2396199 12.2635
2396299 12.3235
2396399 12.3635
2396499 12.4425
2396599 12.4052
2396699 12.3555
2396799 12.3205
2396899 12.3413
2396999 12.432
2397099 12.5563
2397199 12.7062
2397299 12.8463
2397399 12.9592
2397499 13.0778
2397599 13.0886
2397699 12.999
2397799 12.9497
2397899 12.9772
2397999 12.9075
2398099 12.8085
2398199 12.7643
2398299 12.7028
2398399 12.695
2398499 12.6096
2398599 12.5761
2398699 12.5771
2398799 12.6711
2398899 12.772
2398999 12.884
2399099 12.8157
2399199 12.7476
2399299 12.656
2399399 12.5705
2399499 12.469
2399599 12.4549
2399699 12.5574
2399799 12.7061
2399899 12.719
2399999 12.6966
2400099 12.7371
2400199 12.7666
2400299 12.8117
2400399 12.7912
2400499 12.7869
2400599 12.7878
2400699 12.8737
2400799 12.9003
2400899 12.8791
2400999 12.8462
2401099 12.8599
2401199 12.8459
2401299 12.8117
2401399 12.8883
2401499 12.9994
2401599 13.0129
2401699 12.9375
2401799 12.8279
2401899 12.7355
2401999 12.6513
2402099 12.5482
2402199 12.4615
2402299 12.4325
2402399 12.338
2402499 12.2611
2402599 12.212
2402699 12.2749
2402799 12.1965
2402899 12.0935
2402999 12.0396
2403099 12.0399
2403199 12.026
2403299 12.0143
2403399 12.0075
2403499 12.0458
2403599 12.0195
2403699 11.9671
2403799 11.994
2403899 12.1141
2403999 12.2203
2404099 12.2902
2404199 12.2686
2404299 12.1915
2404399 12.1402
2404499 12.1152
2404599 12.051
2404699 11.9738
2404799 11.8867
2404899 11.8108
2404999 11.8038
2405099 11.9057
2405199 11.9942
2405299 12.0889
2405399 12.2274
2405499 12.277
2405599 12.1891
2405699 12.1189
2405799 12.1073
2405899 12.1344
2405999 12.0371
2406099 12.0061
2406199 12.0678
2406299 12.0485
2406399 11.9839
2406499 11.906
2406599 11.8761
2406699 11.9256
2406799 11.9156
2406899 11.8629
2406999 11.7878
2407099 11.7112
2407199 11.6332
2407299 11.5489
2407399 11.4609
2407499 11.387
2407599 11.3099
2407699 11.2452
2407799 11.1848
2407899 11.1629
2407999 11.1163
2408099 11.1962
2408199 11.2649
2408299 11.3083
2408399 11.3845
2408499 11.4874
2408599 11.5773
2408699 11.7084
2408799 11.8596
2408899 12.0104
2408999 12.1397
2409099 12.2716
2409199 12.4185
2409299 12.5544
2409399 12.6326
2409499 12.7542
2409599 12.8931
2409699 12.9812
2409799 12.9551
2409899 12.8801
2409999 12.7821
2410099 12.7301
2410199 12.691
2410299 12.6106
2410399 12.5395
2410499 12.44
2410599 12.3757
2410699 12.3745
2410799 12.4668
2410899 12.6306
2410999 12.7669
2411099 12.8851
2411199 13.019
2411299 13.0188
2411399 12.9466
2411499 12.9341
2411599 12.8694
2411699 12.7958
2411799 12.7275
2411899 12.6982
2411999 12.6737
2412099 12.7666
2412199 12.8682
2412299 12.9901
2412399 13.1004
2412499 13.1944
2412599 13.2528
2412699 13.2816
2412799 13.2621
2412899 13.3294
2412999 13.3729
2413099 13.4763
2413199 13.6133
2413299 13.7495
2413399 13.8931
2413499 14.0253
2413599 14.1541
2413699 14.1198
2413799 14.0502
2413899 13.9501
2413999 13.8538
2414099 13.7448
2414199 13.6589
2414299 13.5806
2414399 13.5297
2414499 13.455
2414599 13.381
2414699 13.4042
2414799 13.3314
2414899 13.2448
2414999 13.1538
2415099 13.0893
2415199 13.0197
2415299 12.918
2415399 12.8617
2415499 12.8393
2415599 12.8996
2415699 12.8563
2415799 12.7556
2415899 12.6932
2415999 12.7666
2416099 12.7656
2416199 12.6773
2416299 12.5677
2416399 12.465
2416499 12.3715
2416599 12.2768
2416699 12.2748
2416799 12.2966
2416899 12.3642
2416999 12.386
2417099 12.2949
2417199 12.2151
2417299 12.2326
2417399 12.2689
2417499 12.3081
2417599 12.3066
2417699 12.2494
2417799 12.1842
2417899 12.1538
2417999 12.1028
2418099 12.0978
2418199 12.0965
2418299 12.0837
2418399 12.0719
2418499 12.0052
2418599 12.0011
2418699 11.9851
2418799 12.0389
2418899 12.0426
2418999 11.9822
2419099 11.9287
2419199 11.873
2419299 11.8182
2419399 11.8963
2419499 12.0398
2419599 12.1785
2419699 12.2995
2419799 12.4577
2419899 12.5463
2419999 12.6137
2420099 12.6129
2420199 12.6211
2420299 12.6003
2420399 12.5714
2420499 12.5183
2420599 12.49
2420699 12.4206
2420799 12.3192
2420899 12.3028
2420999 12.2863
2421099 12.2085
2421199 12.1136
2421299 12.0587
2421399 12.0112
2421499 11.9477
2421599 11.9942
2421699 12.0668
2421799 12.0941
2421899 12.1319
2421999 12.2026
2422099 12.2767
2422199 12.4079
2422299 12.4865
2422399 12.5131
2422499 12.4592
2422599 12.4341
2422699 12.4116
2422799 12.4464
2422899 12.4272
2422999 12.3588
2423099 12.3376
2423199 12.2768
2423299 12.1924
2423399 12.1308
2423499 12.1053
2423599 12.0619
2423699 11.9909
2423799 11.9281
2423899 11.9487
2423999 12.0733
2424099 12.167
2424199 12.1612
2424299 12.1442
2424399 12.1595
2424499 12.1943
2424599 12.2533
2424699 12.297
2424799 12.2876
2424899 12.2203
2424999 12.1244
2425099 12.0439
2425199 12.0177
2425299 12.0695
2425399 12.1874
2425499 12.2651
2425599 12.2446
2425699 12.1962
2425799 12.2622
2425899 12.2391
2425999 12.2096
2426099 12.1221
2426199 12.0385
2426299 11.9715
2426399 11.8914
2426499 11.8033
2426599 11.7231
2426699 11.6341
2426799 11.5921
2426899 11.571
2426999 11.4959
2427099 11.4111
2427199 11.34
2427299 11.3192
2427399 11.2637
2427499 11.249
2427599 11.3162
2427699 11.4583
2427799 11.6089
2427899 11.6197
2427999 11.6475
2428099 11.7685
2428199 11.8894
2428299 11.9794
2428399 12.1104
2428499 12.2169
2428599 12.3087
2428699 12.4197
2428799 12.4315
2428899 12.4472
2428999 12.4708
2429099 12.4955
2429199 12.4618
2429299 12.4602
2429399 12.4488
2429499 12.4723
2429599 12.4963
2429699 12.5299
2429799 12.5103
2429899 12.5439
2429999 12.5509
2430099 12.5517
2430199 12.562
2430299 12.6392
2430399 12.758
2430499 12.8948
2430599 13.0228
2430699 13.1329
2430799 13.2552
2430899 13.3715
2430999 13.5047
2431099 13.6513
2431199 13.7645
2431299 13.8266
2431399 13.9555
2431499 14.0879
2431599 14.211
2431699 14.2999
2431799 14.4245
2431899 14.4595
2431999 14.478
2432099 14.485
2432199 14.4368
2432299 14.3212
2432399 14.2301
2432499 14.1839
2432599 14.1194
2432699 14.1455
2432799 14.2003
2432899 14.2092
2432999 14.1276
2433099 14.0401
2433199 13.9335
2433299 13.8314
2433399 13.7492
2433499 13.6703
2433599 13.5718
2433699 13.4571
2433799 13.3442
2433899 13.2777
2433999 13.209
2434099 13.1223
2434199 13.134
2434299 13.1588
2434399 13.1667
2434499 13.1267
2434599 13.123
2434699 13.0283
2434799 12.976
2434899 12.9259
2434999 12.8854
2435099 12.9259
2435199 12.8685
2435299 12.8106
2435399 12.7272
2435499 12.6576
2435599 12.632
2435699 12.6444
2435799 12.5798
2435899 12.5249
2435999 12.609
2436099 12.7484
2436199 12.8736
2436299 13.0051
2436399 13.1137
2436499 13.1403
2436599 13.0792
2436699 13.0299
2436799 12.9274
2436899 12.8471
2436999 12.8104
2437099 12.8027
2437199 12.8309
2437299 12.8461
2437399 12.9455
2437499 13.0833
2437599 13.1474
2437699 13.1401
2437799 13.0309
2437899 13.023
2437999 13.044
2438099 13.0734
2438199 13.1315
2438299 13.0402
2438399 12.9385
2438499 12.9667
2438599 13.0769
2438699 13.1538
2438799 13.2894
2438899 13.4012
2438999 13.5409
2439099 13.6495
2439199 13.7722
2439299 13.8663
2439399 13.817
2439499 13.7031
2439599 13.6395
2439699 13.5817
2439799 13.5832
2439899 13.5887
2439999 13.5826
2440099 13.5825
2440199 13.5163
2440299 13.4292
2440399 13.4522
2440499 13.59
2440599 13.6809
2440699 13.6005
2440799 13.5248
2440899 13.447
2440999 13.4369
2441099 13.5174
2441199 13.428
2441299 13.3447
2441399 13.4373
2441499 13.5608
2441599 13.7001
2441699 13.8204
2441799 13.944
2441899 14.0716
2441999 14.1874
2442099 14.2246
2442199 14.2977
2442299 14.4006
2442399 14.5224
2442499 14.5455
2442599 14.5492
2442699 14.655
2442799 14.7081
2442899 14.7904
2442999 14.8864
2443099 14.9033
2443199 14.878
2443299 14.7967
2443399 14.8162
2443499 14.8925
2443599 14.966
2443699 15.0302
2443799 15.1377
2443899 15.1834
2443999 15.1532
2444099 15.0414
2444199 14.9475
2444299 14.9005
2444399 14.8847
2444499 14.954
2444599 15.0158
2444699 15.1213
2444799 15.0584
2444899 14.9689
2444999 14.9199
2445099 14.8185
2445199 14.6958
2445299 14.632
2445399 14.5167
2445499 14.4543
2445599 14.3859
2445699 14.278
2445799 14.1757
2445899 14.1148
2445999 14.1358
2446099 14.186
2446199 14.2856
2446299 14.3183
2446399 14.392
2446499 14.5156
2446599 14.632
2446699 14.668
2446799 14.5679
2446899 14.4949
2446999 14.3839
2447099 14.2601
2447199 14.1441
2447299 14.0591
2447399 13.9678
2447499 13.8959
2447599 13.8768
2447699 13.8766
2447799 13.8443
2447899 13.7688
2447999 13.6516
2448099 13.6033
2448199 13.5763
2448299 13.5608
2448399 13.663
2448499 13.7797
2448599 13.8868
2448699 14.0025
2448799 14.0798
2448899 14.1422
2448999 14.1617
2449099 14.0842
2449199 14.0225
2449299 14.0605
2449399 14.1511
2449499 14.2524
2449599 14.3481
2449699 14.4682
2449799 14.5918
2449899 14.6948
2449999 14.7447
2450099 14.7233
2450199 14.6132
2450299 14.4949
2450399 14.3854
2450499 14.3147
2450599 14.3201
2450699 14.2696
2450799 14.2367
2450899 14.3408
2450999 14.3529
2451099 14.3508
2451199 14.4209
2451299 14.411
2451399 14.388
2451499 14.3726
2451599 14.3236
2451699 14.2912
2451799 14.3045
2451899 14.4347
2451999 14.4511
2452099 14.3229
2452199 14.2155
2452299 14.1161
2452399 14.0597
2452499 14.0615
2452599 14.0151
2452699 13.9996
2452799 14.0937
2452899 14.1694
2452999 14.2126
2453099 14.3104
2453199 14.4034
2453299 14.5269
2453399 14.5705
2453499 14.5482
2453599 14.5348
2453699 14.4197
2453799 14.368
2453899 14.3395
2453999 14.3008
2454099 14.3088
2454199 14.2012
2454299 14.1211
2454399 14.0355
2454499 13.9261
2454599 13.8481
2454699 13.7259
2454799 13.6635
2454899 13.5933
2454999 13.5895
2455099 13.7035
2455199 13.8141
2455299 13.9545
2455399 14.0889
2455499 14.1924
2455599 14.2104
2455699 14.2439
2455799 14.3257
2455899 14.4461
2455999 14.4055
2456099 14.2879
2456199 14.1776
2456299 14.0964
2456399 13.9874
2456499 13.9053
2456599 13.8743
2456699 13.9061
2456799 13.9043
2456899 13.9321
2456999 13.9083
2457099 13.8429
2457199 13.7602
2457299 13.6497
2457399 13.5547
2457499 13.5175
2457599 13.5869
2457699 13.6576
2457799 13.667
2457899 13.7857
2457999 13.8919
2458099 13.9066
2458199 13.9367
2458299 13.9348
2458399 13.9472
2458499 13.9742
2458599 13.9124
2458699 13.8212
2458799 13.7368
2458899 13.758
2458999 13.8982
2459099 13.9594
2459199 14.0133
2459299 14.107
2459399 14.2103
2459499 14.3109
2459599 14.3843
2459699 14.5065
2459799 14.6323
2459899 14.6852
2459999 14.5707
2460099 14.4941
2460199 14.3999
2460299 14.3002
2460399 14.2346
2460499 14.1164
2460599 14.0923
2460699 14.1156
2460799 14.1936
2460899 14.3062
2460999 14.3871
2461099 14.507
2461199 14.5647
2461299 14.6492
2461399 14.7149
2461499 14.8132
2461599 14.9102
2461699 14.973
2461799 15.0086
2461899 14.9552
2461999 14.8736
2462099 14.7745
2462199 14.7659
2462299 14.7428
2462399 14.786
2462499 14.7986
2462599 14.7017
2462699 14.6496
2462799 14.7228
2462899 14.8328
2462999 14.8695
2463099 14.9572
2463199 14.9972
2463299 15.09
2463399 15.1934
2463499 15.1933
2463599 15.1519
2463699 15.1276
2463799 15.1814
2463899 15.1847
2463999 15.2422
2464099 15.3567
2464199 15.4756
2464299 15.578
2464399 15.5869
2464499 15.4925
2464599 15.4201
2464699 15.4087
2464799 15.469
2464899 15.5433
2464999 15.5727
2465099 15.5192
2465199 15.5612
2465299 15.5815
2465399 15.6361
2465499 15.6331
2465599 15.5094
2465699 15.3973
2465799 15.3194
2465899 15.3252
2465999 15.2106
2466099 15.1218
2466199 15.0958
2466299 15.1316
2466399 15.2596
2466499 15.3416
2466599 15.366
2466699 15.3514
2466799 15.4051
2466899 15.4137
2466999 15.3693
2467099 15.3455
2467199 15.3478
2467299 15.2554
2467399 15.1459
2467499 15.0126
2467599 14.8858
2467699 14.8274
2467799 14.8412
2467899 14.8241
2467999 14.7886
2468099 14.7371
2468199 14.6534
2468299 14.593
2468399 14.5606
2468499 14.4973
2468599 14.426
2468699 14.3093
2468799 14.3074
2468899 14.3271
2468999 14.2627
2469099 14.1921
2469199 14.1475
2469299 14.1372
2469399 14.1198
2469499 14.1378
2469599 14.1383
2469699 14.131
2469799 14.1434
2469899 14.1856
2469999 14.2872
2470099 14.2845
2470199 14.255
2470299 14.2921
2470399 14.3416
2470499 14.288
2470599 14.2413
2470699 14.2325
2470799 14.2254
2470899 14.3066
2470999 14.4364
2471099 14.498
2471199 14.5765
2471299 14.5975
2471399 14.5913
2471499 14.5978
2471599 14.5057
2471699 14.3966
2471799 14.2909
2471899 14.1918
2471999 14.0769
2472099 13.9662
2472199 13.8459
2472299 13.8134
2472399 13.9198
2472499 13.9572
2472599 14.0692
2472699 14.1624
2472799 14.2704
2472899 14.381
2472999 14.3919
2473099 14.2881
2473199 14.178
2473299 14.1736
2473399 14.1237
2473499 14.0136
2473599 13.892
2473699 13.7814
2473799 13.6646
2473899 13.6395
2473999 13.7156
2474099 13.7944
2474199 13.8609
2474299 13.7626
2474399 13.6817
2474499 13.7344
2474599 13.8448
2474699 13.8538
2474799 13.7822
2474899 13.7176
2474999 13.6247
2475099 13.5415
2475199 13.4506
2475299 13.3496
2475399 13.2566
2475499 13.2242
2475599 13.2748
2475699 13.3664
2475799 13.4868
2475899 13.5126
2475999 13.5318
2476099 13.6158
2476199 13.7386
2476299 13.7385
2476399 13.6224
2476499 13.5134
2476599 13.4195
2476699 13.386
2476799 13.4734
2476899 13.6092
2476999 13.7403
2477099 13.8173
2477199 13.9164
2477299 14.038
2477399 14.0934
2477499 14.1824
2477599 14.2735
2477699 14.3578
2477799 14.4484
2477899 14.5361
2477999 14.6116
2478099 14.5487
2478199 14.4328
2478299 14.4079
2478399 14.3924
2478499 14.392
2478599 14.3898
2478699 14.3383
2478799 14.3793
2478899 14.3186
2478999 14.2809
2479099 14.2061
2479199 14.1383
2479299 14.105
2479399 14.2177
2479499 14.35
2479599 14.4364
2479699 14.4842
2479799 14.4311
2479899 14.3531
2479999 14.2577
2480099 14.156
2480199 14.0466
2480299 14.0676
2480399 14.1124
2480499 14.1411
2480599 14.041
2480699 13.9964
2480799 13.8958
2480899 13.8281
2480999 13.8631
2481099 13.8313
2481199 13.8001
2481299 13.834
2481399 13.9186
2481499 14.0391
2481599 14.0125
2481699 14.1189
2481799 14.2031
2481899 14.3077
2481999 14.4264
2482099 14.4732
2482199 14.5346
2482299 14.612
2482399 14.7257
2482499 14.8033
2482599 14.9149
2482699 15.023
2482799 15.1473
2482899 15.2615
2482999 15.3449
2483099 15.3489
2483199 15.2408
2483299 15.2409
2483399 15.2072
2483499 15.1709
2483599 15.0961
2483699 15.0496
2483799 15.1002
2483899 15.1678
2483999 15.2653
2484099 15.3487
2484199 15.4258
2484299 15.5388
2484399 15.6351
2484499 15.6592
2484599 15.6058
2484699 15.5996
2484799 15.5836
2484899 15.5933
2484999 15.609
2485099 15.7114
2485199 15.8338
2485299 15.9158
2485399 15.9287
2485499 15.8205
2485599 15.734
2485699 15.6025
2485799 15.6464
2485899 15.7377
2485999 15.8428
2486099 15.955
2486199 16.0585
2486299 16.1411
2486399 16.2125
2486499 16.132
2486599 16.0806
2486699 16.161
2486799 16.2423
2486899 16.2566
2486999 16.333
2487099 16.4215
2487199 16.5179
2487299 16.5801
2487399 16.6773
2487499 16.7591
2487599 16.8679
2487699 16.9717
2487799 17.0485
2487899 17.1444
2487999 17.2397
2488099 17.3102
2488199 17.3382
2488299 17.3472
2488399 17.4369
2488499 17.5193
2488599 17.6021
2488699 17.6932
2488799 17.7735
2488899 17.855
2488999 17.7981
2489099 17.7151
2489199 17.5845
2489299 17.5876
2489399 17.5852
2489499 17.6179
2489599 17.6945
2489699 17.661
2489799 17.7047
2489899 17.6902
2489999 17.6214
2490099 17.4875
2490199 17.3898
2490299 17.2611
2490399 17.1419
2490499 16.9936
2490599 16.9211
2490699 16.8582
2490799 16.7124
2490899 16.5822
2490999 16.4451
2491099 16.3312
2491199 16.3394
2491299 16.4071
2491399 16.4796
2491499 16.5001
2491599 16.5385
2491699 16.4659
2491799 16.3233
2491899 16.1956
2491999 16.1259
2492099 16.1213
2492199 16.1133
2492299 16.1511
2492399 16.0904
2492499 16.0059
2492599 15.9365
2492699 15.8956
2492799 15.9446
2492899 16.0319
2492999 16.1061
2493099 16.1669
2493199 16.2446
2493299 16.295
2493399 16.303
2493499 16.3839
2493599 16.4627
2493699 16.5532
2493799 16.6642
2493899 16.7413
2493999 16.8544
2494099 16.9587
2494199 17.0409
2494299 17.0661
2494399 17.0756
2494499 17.0821
2494599 17.1094
2494699 16.9796
2494799 16.8631
2494899 16.8596
2494999 16.9608
2495099 17.0457
2495199 17.1156
2495299 17.1868
2495399 17.1931
2495499 17.1865
2495599 17.138
2495699 17.203
2495799 17.2909
2495899 17.3853
2495999 17.4497
2496099 17.3149
2496199 17.1945
2496299 17.0631
2496399 17.0131
2496499 17.0453
2496599 17.1509
2496699 17.2467
2496799 17.1976
2496899 17.1039
2496999 17.019
2497099 16.9018
2497199 16.7703
2497299 16.7186
2497399 16.6622
2497499 16.5622
2497599 16.4483
2497699 16.4608
2497799 16.4635
2497899 16.447
2497999 16.4931
2498099 16.5023
2498199 16.513
2498299 16.4344
2498399 16.3412
2498499 16.2779
2498599 16.2029
2498699 16.2424
2498799 16.3064
2498899 16.3899
2498999 16.4002
2499099 16.4432
2499199 16.5387
2499299 16.6389
2499399 16.7297
2499499 16.7386
2499599 16.6755
2499699 16.6681
2499799 16.6888
2499899 16.7079
2499999 16.6996
2500099 16.7241
2500199 16.7355
2500299 16.6655
2500399 16.6418
2500499 16.6632
2500599 16.6554
2500699 16.6712
2500799 16.7262
2500899 16.7957
2500999 16.8611
2501099 16.8169
2501199 16.7805
2501299 16.646
2501399 16.5087
2501499 16.3782
2501599 16.2926
2501699 16.3827
2501799 16.3816
2501899 16.4069
2501999 16.4315
2502099 16.5348
2502199 16.5653
2502299 16.5997
2502399 16.6671
2502499 16.7426
2502599 16.8444
2502699 16.8473
2502799 16.8111
2502899 16.8505
2502999 16.8772
2503099 16.9514
2503199 17.0492
2503299 17.1394
2503399 17.2483
2503499 17.3478
2503599 17.417
2503699 17.4568
2503799 17.4623
2503899 17.3942
2503999 17.3129
2504099 17.2471
2504199 17.2884
2504299 17.2311
2504399 17.0919
2504499 16.9534
2504599 16.826
2504699 16.6855
2504799 16.5668
2504899 16.5447
2504999 16.5967
2505099 16.6671
2505199 16.7058
2505299 16.7613
2505399 16.8552
2505499 16.9512
2505599 16.9685
2505699 17.0349
2505799 17.0635
2505899 16.9845
2505999 17.0242
2506099 17.0811
2506199 17.0358
2506299 16.9302
2506399 16.914
2506499 16.8867
2506599 16.9253
2506699 16.8681
2506799 16.8022
2506899 16.7929
2506999 16.8014
2507099 16.7713
2507199 16.7399
2507299 16.8187
2507399 16.9084
2507499 16.9588
2507599 17.0451
2507699 17.1184
2507799 17.2077
2507899 17.2734
2507999 17.2664
2508099 17.3443
2508199 17.3705
2508299 17.3832
2508399 17.3728
2508499 17.347
2508599 17.2852
2508699 17.2581
2508799 17.2703
2508899 17.3047
2508999 17.2827
2509099 17.3143
2509199 17.4183
2509299 17.4535
2509399 17.5557
2509499 17.5849
2509599 17.5808
2509699 17.5927
2509799 17.5945
2509899 17.6517
2509999 17.7053
2510099 17.7589
2510199 17.7791
2510299 17.8207
2510399 17.8628
2510499 17.8824
2510599 17.9114
2510699 17.908
2510799 17.9289
2510899 18.0082
2510999 18.0741
2511099 18.1585
2511199 18.1833
2511299 18.194
2511399 18.2513
2511499 18.3311
2511599 18.3541
2511699 18.3131
2511799 18.1684
2511899 18.0361
2511999 17.9029
2512099 17.749
2512199 17.5975
2512299 17.5169
2512399 17.3891
2512499 17.2962
2512599 17.1651
2512699 17.0189
2512799 16.8994
2512899 16.8542
2512999 16.9253
2513099 17.007
2513199 17.0728
2513299 17.1706
2513399 17.2127
2513499 17.1744
2513599 17.2589
2513699 17.2761
2513799 17.3136
2513899 17.4022
2513999 17.5057
2514099 17.5405
2514199 17.5098
2514299 17.4207
2514399 17.2766
2514499 17.132
2514599 17.0075
2514699 16.9294
2514799 16.8381
2514899 16.7655
2514999 16.6883
2515099 16.5691
2515199 16.469
2515299 16.4202
2515399 16.3698
2515499 16.3631
2515599 16.4359
2515699 16.4347
2515799 16.3255
2515899 16.3398
2515999 16.3687
2516099 16.4551
2516199 16.5636
2516299 16.5967
2516399 16.7031
2516499 16.7884
2516599 16.8783
2516699 16.9724
2516799 16.9648
2516899 16.9655
2516999 16.889
2517099 16.8152
2517199 16.7415
2517299 16.7509
2517399 16.731
2517499 16.6244
2517599 16.5544
2517699 16.4938
2517799 16.4037
2517899 16.3196
2517999 16.2701
2518099 16.2323
2518199 16.1604
2518299 16.1383
2518399 16.0414
2518499 15.9688
2518599 15.9016
2518699 15.7699
2518799 15.6353
2518899 15.5037
2518999 15.4112
2519099 15.2736
2519199 15.1746
2519299 15.1438
2519399 15.0622
2519499 15.0592
2519599 15.1142
2519699 15.1171
2519799 15.1399
2519899 15.1701
2519999 15.1212
2520099 15.094
2520199 15.0263
2520299 14.8982
2520399 14.8482
2520499 14.9145
2520599 15.0187
2520699 15.1276
2520799 15.0968
2520899 15.1417
2520999 15.2465
2521099 15.3206
2521199 15.3904
2521299 15.4222
2521399 15.5333
2521499 15.5961
2521599 15.5891
2521699 15.5518
2521799 15.607
2521899 15.7009
2521999 15.7503
2522099 15.6604
2522199 15.523
2522299 15.3895
2522399 15.2943
2522499 15.229
2522599 15.1412
2522699 15.1449
2522799 15.1794
2522899 15.2786
2522999 15.3304
2523099 15.3941
2523199 15.449
2523299 15.4951
2523399 15.5569
2523499 15.6336
2523599 15.7102
2523699 15.739
2523799 15.6574
2523899 15.5582
2523999 15.5134
2524099 15.4696
2524199 15.4104
2524299 15.2843
2524399 15.1758
2524499 15.0503
2524599 14.9891
2524699 14.8833
2524799 14.8586
2524899 14.872
2524999 14.9462
2525099 15.0252
2525199 15.0787
2525299 15.1161
2525399 15.1437
2525499 15.105
2525599 15.1001
2525699 15.0784
2525799 15.0581
2525899 15.0708
2525999 15.0712
2526099 14.9514
2526199 14.9132
2526299 14.9743
2526399 15.0725
2526499 15.1581
2526599 15.2288
2526699 15.2864
2526799 15.288
2526899 15.2728
2526999 15.2782
2527099 15.232
2527199 15.1358
2527299 15.0178
2527399 14.9187
2527499 14.7967
2527599 14.6964
2527699 14.6018
2527799 14.517
2527899 14.4253
2527999 14.3333
2528099 14.2488
2528199 14.209
2528299 14.1218
2528399 14.0998
2528499 14.1513
2528599 14.1198
2528699 14.087
2528799 14.0572
2528899 14.1168
2528999 14.2397
2529099 14.3297
2529199 14.2668
2529299 14.1532
2529399 14.0988
2529499 14.0487
2529599 13.9263
2529699 13.8677
2529799 13.8418
2529899 13.7644
2529999 13.7177
2530099 13.6638
2530199 13.5855
2530299 13.6216
2530399 13.6962
2530499 13.7853
2530599 13.7451
2530699 13.7609
2530799 13.7316
2530899 13.7312
2530999 13.6981
2531099 13.7496
2531199 13.8608
2531299 13.9456
2531399 13.996
2531499 14.0048
2531599 13.9852
2531699 13.9626
2531799 13.9043
2531899 13.8507
2531999 13.7724
2532099 13.6831
2532199 13.5935
2532299 13.5241
2532399 13.437
2532499 13.3406
2532599 13.2685
2532699 13.2043
2532799 13.2492
2532899 13.3867
2532999 13.5249
2533099 13.6106
2533199 13.7531
2533299 13.8624
2533399 13.9807
2533499 14.0999
2533599 14.1985
2533699 14.3043
2533799 14.3481
2533899 14.3581
2533999 14.3038
2534099 14.2079
2534199 14.2088
2534299 14.1041
2534399 13.995
2534499 13.8868
2534599 13.8271
2534699 13.8434
2534799 13.9356
2534899 13.9955
2534999 14.0046
2535099 13.9809
2535199 13.9718
2535299 13.9298
2535399 13.8619
2535499 13.7943
2535599 13.7408
2535699 13.6748
2535799 13.5664
2535899 13.5089
2535999 13.4702
2536099 13.3862
2536199 13.2704
2536299 13.2032
2536399 13.2196
2536499 13.2064
2536599 13.1729
2536699 13.1184
2536799 13.0249
2536899 12.924
2536999 12.8329
2537099 12.7646
2537199 12.7507
2537299 12.7418
2537399 12.6492
2537499 12.6193
2537599 12.5136
2537699 12.4621
2537799 12.3891
2537899 12.3086
2537999 12.2166
2538099 12.113
2538199 12.0805
2538299 12.0999
2538399 12.027
2538499 11.9743
2538599 11.8868
2538699 11.8028
2538799 11.7095
2538899 11.6955
2538999 11.838
2539099 11.9718
2539199 12.0729
2539299 12.0255
2539399 11.9355
2539499 11.8954
2539599 11.8274
2539699 11.7425
2539799 11.6877
2539899 11.7421
2539999 11.7819
2540099 11.8694
2540199 12.0123
2540299 12.1524
2540399 12.2344
2540499 12.1561
2540599 12.0781
2540699 12.0026
2540799 11.9084
2540899 11.8213
2540999 11.7375
2541099 11.7047
2541199 11.6286
2541299 11.5633
2541399 11.4742
2541499 11.4982
2541599 11.5342
2541699 11.4895
2541799 11.416
2541899 11.3349
2541999 11.2995
2542099 11.231
2542199 11.2163
2542299 11.1748
2542399 11.1204
2542499 11.035
2542599 10.9868
2542699 11.0181
2542799 11.1717
2542899 11.333
2542999 11.4911
2543099 11.622
2543199 11.6284
2543299 11.6537
2543399 11.7647
2543499 11.8463
2543599 11.957
2543699 12.0554
2543799 12.1812
2543899 12.329
2543999 12.4678
2544099 12.4771
2544199 12.3901
2544299 12.4235
2544399 12.4639
2544499 12.3927
2544599 12.3609
2544699 12.3809
2544799 12.3961
2544899 12.4233
2544999 12.4505
2545099 12.4563
2545199 12.426
2545299 12.3513
2545399 12.3332
2545499 12.2992
2545599 12.2577
2545699 12.3602
2545799 12.4795
2545899 12.5877
2545999 12.7233
2546099 12.8739
2546199 13.0021
2546299 13.1191
2546399 13.2274
2546499 13.3353
2546599 13.4623
2546699 13.5083
2546799 13.5123
2546899 13.4447
2546999 13.3367
2547099 13.2261
2547199 13.1862
2547299 13.1551
2547399 13.1717
2547499 13.1275
2547599 13.0564
2547699 12.9791
2547799 12.9575
2547899 12.9348
2547999 12.9314
2548099 12.8487
2548199 12.7673
2548299 12.6596
2548399 12.5823
2548499 12.5523
2548599 12.6117
2548699 12.7517
2548799 12.866
2548899 12.9262
2548999 13.0658
2549099 13.16
2549199 13.2586
2549299 13.3602
2549399 13.4144
2549499 13.3538
2549599 13.2413
2549699 13.134
2549799 13.0194
2549899 12.9385
2549999 12.8412
2550099 12.8279
2550199 12.9008
2550299 13.036
2550399 13.1673
2550499 13.2729
2550599 13.364
2550699 13.4703
2550799 13.5716
2550899 13.6811
2550999 13.8287
2551099 13.9204
2551199 13.875
2551299 13.8399
2551399 13.7619
2551499 13.7229
2551599 13.7097
2551699 13.7808
2551799 13.7171
2551899 13.6638
2551999 13.613
2552099 13.5458
2552199 13.5405
2552299 13.6328
2552399 13.7746
2552499 13.8544
2552599 13.9725
2552699 14.0897
2552799 14.202
2552899 14.2548
2552999 14.2742
2553099 14.2939
2553199 14.3885
2553299 14.5105
2553399 14.542
2553499 14.5567
2553599 14.6795
2553699 14.8146
2553799 14.9188
2553899 15.0324
2553999 15.1287
2554099 15.2337
2554199 15.2484
2554299 15.16
2554399 15.0351
2554499 14.9159
2554599 14.7884
2554699 14.6993
2554799 14.639
2554899 14.5764
2554999 14.5555
2555099 14.4779
2555199 14.371
2555299 14.342
2555399 14.3245
2555499 14.2963
2555599 14.4028
2555699 14.4613
2555799 14.4653
2555899 14.3775
2555999 14.3489
2556099 14.3909
2556199 14.4946
2556299 14.597
2556399 14.7267
2556499 14.8636
2556599 14.9614
2556699 15.0277
2556799 15.1182
2556899 15.1963
2556999 15.278
2557099 15.4051
2557199 15.509
2557299 15.612
2557399 15.7134
2557499 15.7947
2557599 15.7851
2557699 15.818
2557799 15.9125
2557899 15.9433
2557999 15.9587
2558099 16.0366
2558199 16.1327
2558299 16.2346
2558399 16.2962
2558499 16.3243
2558599 16.2561
2558699 16.1312
2558799 16.0298
2558899 15.9924
2558999 15.9213
2559099 15.8855
2559199 15.8572
2559299 15.7586
2559399 15.7235
2559499 15.7267
2559599 15.6981
2559699 15.5645
2559799 15.4599
2559899 15.4955
2559999 15.5886
2560099 15.6258
2560199 15.5939
2560299 15.5139
2560399 15.4128
2560499 15.3172
2560599 15.2872
2560699 15.1737
2560799 15.0554
2560899 14.9429
2560999 15.0028
2561099 15.1243
2561199 15.1968
2561299 15.2138
2561399 15.2297
2561499 15.2094
2561599 15.2532
2561699 15.3671
2561799 15.4914
2561899 15.602
2561999 15.7155
2562099 15.7901
2562199 15.8892
2562299 16.0099
2562399 16.0998
2562499 16.205
2562599 16.2932
2562699 16.3048
2562799 16.3508
2562899 16.3482
2562999 16.3744
2563099 16.4045
2563199 16.4741
2563299 16.4577
2563399 16.3752
2563499 16.2964
2563599 16.1773
2563699 16.0915
2563799 16.1153
2563899 16.128
2563999 16.1716
2564099 16.2558
2564199 16.3624
2564299 16.4753
2564399 16.572
2564499 16.6626
2564599 16.7165
2564699 16.6761
2564799 16.7353
2564899 16.6605
2564999 16.5815
2565099 16.5509
2565199 16.5282
2565299 16.4886
2565399 16.527
2565499 16.599
2565599 16.6771
2565699 16.78
2565799 16.8242
2565899 16.8596
2565999 16.9137
2566099 16.9684
2566199 16.9749
2566299 16.9363
2566399 16.8965
2566499 16.8156
2566599 16.7263
2566699 16.8041
2566799 16.876
2566899 16.7968
2566999 16.8029
2567099 16.7796
2567199 16.7929
2567299 16.8448
2567399 16.9147
2567499 16.8828
2567599 16.8352
2567699 16.8233
2567799 16.8576
2567899 16.8198
2567999 16.7766
2568099 16.7956
2568199 16.8289
2568299 16.8711
2568399 16.8931
2568499 16.9382
2568599 16.9388
2568699 16.8179
2568799 16.7736
2568899 16.7501
2568999 16.7483
2569099 16.687
2569199 16.676
2569299 16.6686
2569399 16.6283
2569499 16.5498
2569599 16.432
2569699 16.3342
2569799 16.2651
2569899 16.149
2569999 16.0939
2570099 16.0544
2570199 16.0594
2570299 16.1048
2570399 16.2097
2570499 16.2842
2570599 16.311
2570699 16.1787
2570799 16.0719
2570899 15.9646
2570999 15.882
2571099 15.7906
2571199 15.6831
2571299 15.5925
2571399 15.5049
2571499 15.4775
2571599 15.474
2571699 15.5496
2571799 15.5745
2571899 15.6753
2571999 15.7167
2572099 15.7422
2572199 15.7899
2572299 15.7877
2572399 15.6844
2572499 15.6483
2572599 15.5578
2572699 15.4762
2572799 15.4003
2572899 15.3596
2572999 15.2649
2573099 15.2262
2573199 15.2088
2573299 15.2333
2573399 15.2382
2573499 15.1165
2573599 15.0023
2573699 14.8912
2573799 14.8306
2573899 14.9113
2573999 15.0241
2574099 15.1407
2574199 15.238
2574299 15.369
2574399 15.4962
2574499 15.6125
2574599 15.7315
2574699 15.768
2574799 15.8189
2574899 15.8511
2574999 15.8199
2575099 15.724
2575199 15.6073
2575299 15.5712
2575399 15.6155
2575499 15.7022
2575599 15.7284
2575699 15.7775
2575799 15.8118
2575899 15.8362
2575999 15.7864
2576099 15.6901
2576199 15.5796
2576299 15.49
2576399 15.4339
2576499 15.417
2576599 15.4239
2576699 15.3431
2576799 15.3015
2576899 15.2884
2576999 15.341
2577099 15.4404
2577199 15.563
2577299 15.65
2577399 15.7157
2577499 15.7531
2577599 15.8218
2577699 15.9092
2577799 16.0256
2577899 16.1334
2577999 16.2328
2578099 16.339
2578199 16.411
2578299 16.4691
2578399 16.3624
2578499 16.2656
2578599 16.16
2578699 16.1108
2578799 16.1131
2578899 16.1592
2578999 16.2651
2579099 16.3718
2579199 16.4316
2579299 16.3627
2579399 16.3237
2579499 16.2184
2579599 16.0846
2579699 15.9418
2579799 15.8066
2579899 15.6728
2579999 15.5538
2580099 15.4239
2580199 15.3134
2580299 15.243
2580399 15.2137
2580499 15.2429
2580599 15.2156
2580699 15.2239
2580799 15.3368
2580899 15.4234
2580999 15.5162
2581099 15.5572
2581199 15.5676
2581299 15.594
2581399 15.6353
2581499 15.7609
2581599 15.7724
2581699 15.6984
2581799 15.6062
2581899 15.5194
2581999 15.4322
2582099 15.3976
2582199 15.4638
2582299 15.5808
2582399 15.6439
2582499 15.7139
2582599 15.7921
2582699 15.8893
2582799 15.9632
2582899 15.9425
2582999 15.9803
2583099 15.9978
2583199 15.8784
2583299 15.7413
2583399 15.647
2583499 15.6312
2583599 15.694
2583699 15.7836
2583799 15.8582
2583899 15.8225
2583999 15.7573
2584099 15.6545
2584199 15.5521
2584299 15.437
2584399 15.4236
2584499 15.4983
2584599 15.5245
2584699 15.4891
2584799 15.4892
2584899 15.5328
2584999 15.6232
2585099 15.666
2585199 15.6029
2585299 15.6174
2585399 15.6909
2585499 15.7871
2585599 15.8694
2585699 15.8143
2585799 15.7614
2585899 15.774
2585999 15.7565
2586099 15.7562
2586199 15.7971
2586299 15.8249
2586399 15.7858
2586499 15.7505
2586599 15.617
2586699 15.5157
2586799 15.5174
2586899 15.5715
2586999 15.6736
2587099 15.7784
2587199 15.852
2587299 15.8424
2587399 15.7952
2587499 15.6776
2587599 15.5616
2587699 15.4522
2587799 15.426
2587899 15.4454
2587999 15.532
2588099 15.646
2588199 15.7701
2588299 15.8709
2588399 15.8516
2588499 15.7575
2588599 15.6951
2588699 15.6743
2588799 15.575
2588899 15.4971
2588999 15.447
2589099 15.4688
2589199 15.5364
2589299 15.5744
2589399 15.5109
2589499 15.4796
2589599 15.4435
2589699 15.4204
2589799 15.3326
2589899 15.324
2589999 15.3124
2590099 15.2523
2590199 15.2561
2590299 15.1828
2590399 15.0769
2590499 15.0516
2590599 15.1027
2590699 15.0871
2590799 15.119
2590899 15.2495
2590999 15.2359
2591099 15.2259
2591199 15.2241
2591299 15.3114
2591399 15.4068
2591499 15.3861
2591599 15.3117
2591699 15.2321
2591799 15.136
2591899 15.0834
2591999 15.0531
2592099 15.0575
2592199 15.1461
2592299 15.1445
2592399 15.1126
2592499 15.1055
2592599 15.1027
2592699 15.1323
2592799 15.2251
2592899 15.3394
2592999 15.3989
2593099 15.5255
2593199 15.6438
2593299 15.6986
2593399 15.7629
2593499 15.7489
2593599 15.7568
2593699 15.7914
2593799 15.904
2593899 15.9601
2593999 15.8886
2594099 15.777
2594199 15.6503
2594299 15.6259
2594399 15.6074
2594499 15.5605
2594599 15.4371
2594699 15.3087
2594799 15.195
2594899 15.0735
2594999 14.9508
2595099 14.8815
2595199 14.8043
2595299 14.6858
2595399 14.5697
2595499 14.478
2595599 14.3692
2595699 14.2943
2595799 14.2563
2595899 14.2744
2595999 14.3461
2596099 14.2518
2596199 14.13
2596299 14.0571
2596399 14.0422
2596499 14.0815
2596599 14.044
2596699 13.9845
2596799 13.9778
2596899 14.0796
2596999 14.1937
2597099 14.2831
2597199 14.2288
2597299 14.1059
2597399 13.9988
2597499 13.9403
2597599 13.933
2597699 13.8868
2597799 13.8203
2597899 13.7864
2597999 13.8053
2598099 13.8487
2598199 13.831
2598299 13.9014
2598399 14.0234
2598499 14.1224
2598599 14.2485
2598699 14.3094
2598799 14.3312
2598899 14.3676
2598999 14.4795
2599099 14.5758
2599199 14.6625
2599299 14.8026
2599399 14.8791
2599499 14.8787
2599599 14.7779
2599699 14.7036
2599799 14.7285
2599899 14.7549
2599999 14.7171
2600099 14.6231
2600199 14.5486
2600299 14.4694
2600399 14.3466
2600499 14.2296
2600599 14.1307
2600699 14.0628
2600799 14.1155
2600899 14.0525
2600999 13.9362
2601099 13.8579
2601199 13.7497
2601299 13.6385
2601399 13.5242
2601499 13.4963
2601599 13.5318
2601699 13.4547
2601799 13.3458
2601899 13.2546
2601999 13.1523
2602099 13.0441
2602199 12.9678
2602299 12.8855
2602399 12.7891
2602499 12.7113
2602599 12.6133
2602699 12.538
2602799 12.4917
2602899 12.4084
2602999 12.3313
2603099 12.375
2603199 12.4303
2603299 12.5467
2603399 12.6231
2603499 12.7561
2603599 12.8771
2603699 12.9777
2603799 12.9771
2603899 12.9638
2603999 12.8862
2604099 12.8474
2604199 12.8334
2604299 12.8913
2604399 12.9066
2604499 12.9974
2604599 13.1276
2604699 13.2663
2604799 13.3035
2604899 13.4074
2604999 13.4604
2605099 13.5416
2605199 13.6028
2605299 13.637
2605399 13.703
2605499 13.7221
2605599 13.6243
2605699 13.5104
2605799 13.3926
2605899 13.3024
2605999 13.2295
2606099 13.1273
2606199 13.066
2606299 12.9712
2606399 12.88
2606499 12.8234
2606599 12.7239
2606699 12.6763
2606799 12.6696
2606899 12.7496
2606999 12.7979
2607099 12.9261
2607199 12.9927
2607299 13.0067
2607399 12.9718
2607499 12.8989
2607599 12.8514
2607699 12.8748
2607799 12.9966
2607899 13.1117
2607999 13.1841
2608099 13.2131
2608199 13.1748
2608299 13.1534
2608399 13.228
2608499 13.3568
2608599 13.4517
2608699 13.4246
2608799 13.385
2608899 13.3616
2608999 13.4124
2609099 13.3679
2609199 13.3012
2609299 13.3357
2609399 13.4204
2609499 13.5648
2609599 13.7083
2609699 13.7643
2609799 13.6782
2609899 13.5674
2609999 13.4576
2610099 13.3898
2610199 13.3012
2610299 13.2062
2610399 13.1654
2610499 13.2362
2610599 13.2901
2610699 13.2955
2610799 13.3162
2610899 13.2459
2610999 13.2084
2611099 13.1388
2611199 13.0905
2611299 13.046
2611399 13.0452
2611499 12.9582
2611599 12.8468
2611699 12.7674
2611799 12.6774
2611899 12.6407
2611999 12.5949
2612099 12.5046
2612199 12.4
2612299 12.3154
2612399 12.2171
2612499 12.1745
2612599 12.2593
2612699 12.374
2612799 12.4645
2612899 12.5669
2612999 12.6934
2613099 12.7793
2613199 12.8693
2613299 12.9646
2613399 13.0291
2613499 13.0575
2613599 13.0318
2613699 12.9353
2613799 12.8327
2613899 12.7574
2613999 12.8046
2614099 12.9452
2614199 13.0851
2614299 13.1837
2614399 13.2569
2614499 13.3841
2614599 13.5241
2614699 13.6201
2614799 13.7305
2614899 13.8497
2614999 13.9592
2615099 13.9927
2615199 13.954
2615299 13.9689
2615399 13.9491
2615499 13.8991
2615599 13.8735
2615699 13.8496
2615799 13.8943
2615899 13.9749
2615999 14.0793
2616099 14.1215
2616199 14.1862
2616299 14.2954
2616399 14.4123
2616499 14.4584
2616599 14.5779
2616699 14.6815
2616799 14.7978
2616899 14.8521
2616999 14.858
2617099 14.9512
2617199 15.0536
2617299 15.1571
2617399 15.2166
2617499 15.3087
2617599 15.3738
2617699 15.4492
2617799 15.4115
2617899 15.328
2617999 15.2341
2618099 15.1516
2618199 15.0487
2618299 14.9255
2618399 14.7957
2618499 14.6908
2618599 14.6446
2618699 14.6139
2618799 14.5194
2618899 14.4828
2618999 14.4427
2619099 14.3583
2619199 14.254
2619299 14.1422
2619399 14.0577
2619499 14.0693
2619599 14.0081
2619699 13.907
2619799 13.8025
2619899 13.7088
2619999 13.6163
2620099 13.5206
2620199 13.4926
2620299 13.478
2620399 13.4157
2620499 13.315
2620599 13.2579
2620699 13.2788
2620799 13.2649
2620899 13.16
2620999 13.0812
2621099 13.0554
2621199 12.9436
2621299 12.8583
2621399 12.9172
2621499 12.952
2621599 13.0716
2621699 13.2005
2621799 13.3239
2621899 13.4537
2621999 13.5187
2622099 13.5451
2622199 13.516
2622299 13.4871
2622399 13.446
2622499 13.4266
2622599 13.3828
2622699 13.3737
2622799 13.423
2622899 13.5368
2622999 13.5613
2623099 13.5454
2623199 13.539
2623299 13.5332
2623399 13.5257
2623499 13.5484
2623599 13.6479
2623699 13.727
2623799 13.7349
2623899 13.7124
2623999 13.6732
2624099 13.5869
2624199 13.4912
2624299 13.4054
2624399 13.3662
2624499 13.4453
2624599 13.5685
2624699 13.6769
2624799 13.8197
2624899 13.9418
2624999 14.0133
2625099 14.0765
2625199 14.1147
2625299 14.0781
2625399 14.0448
2625499 13.9652
2625599 13.8617
2625699 13.7632
2625799 13.6436
2625899 13.5333
2625999 13.5458
2626099 13.6349
2626199 13.6615
2626299 13.5926
2626399 13.4867
2626499 13.3959
2626599 13.2979
2626699 13.3299
2626799 13.4226
2626899 13.5208
2626999 13.5716
2627099 13.619
2627199 13.7081
2627299 13.8097
2627399 13.9254
2627499 14.0654
2627599 14.1778
2627699 14.2878
2627799 14.4192
2627899 14.5277
2627999 14.6448
2628099 14.7001
2628199 14.7419
2628299 14.8471
2628399 14.962
2628499 15.084
2628599 15.1901
2628699 15.3232
2628799 15.4131
2628899 15.399
2628999 15.4065
2629099 15.3718
2629199 15.2976
2629299 15.2783
2629399 15.3205
2629499 15.304
2629599 15.254
2629699 15.1299
2629799 15.0757
2629899 15.0492
2629999 15.0236
2630099 14.9665
2630199 14.8988
2630299 14.7915
2630399 14.708
2630499 14.6703
2630599 14.658
2630699 14.6174
2630799 14.5599
2630899 14.5014
2630999 14.4225
2631099 14.3845
2631199 14.2706
2631299 14.1672
2631399 14.074
2631499 14.0402
2631599 13.9379
2631699 13.8419
2631799 13.7315
2631899 13.6597
2631999 13.625
2632099 13.6151
2632199 13.7012
2632299 13.8026
2632399 13.8839
2632499 14.0036
2632599 14.0373
2632699 14.129
2632799 14.2497
2632899 14.3642
2632999 14.4908
2633099 14.6227
2633199 14.7221
2633299 14.8234
2633399 14.9423
2633499 15.0459
2633599 15.1318
2633699 15.2117
2633799 15.3006
2633899 15.3782
2633999 15.4455
2634099 15.4554
2634199 15.5303
2634299 15.5241
2634399 15.598
2634499 15.6406
2634599 15.612
2634699 15.5573
2634799 15.502
2634899 15.4072
2634999 15.3175
2635099 15.2033
2635199 15.0754
2635299 14.9822
2635399 14.8642
2635499 14.7528
2635599 14.7164
2635699 14.7228
2635799 14.7856
2635899 14.8751
2635999 14.9077
2636099 14.9654
2636199 15.0426
2636299 15.0072
2636399 14.9153
2636499 14.9085
2636599 14.9853
2636699 15.0976
2636799 15.1865
2636899 15.2814
2636999 15.4002
2637099 15.5101
2637199 15.6013
2637299 15.6404
2637399 15.5425
2637499 15.4141
2637599 15.2905
2637699 15.2717
2637799 15.3085
2637899 15.3796
2637999 15.4278
2638099 15.4671
2638199 15.5708
2638299 15.604
2638399 15.6003
2638499 15.6285
2638599 15.673
2638699 15.7647
2638799 15.8641
2638899 15.968
2638999 16.0486
2639099 16.1657
2639199 16.2435
2639299 16.2396
2639399 16.3274
2639499 16.4241
2639599 16.383
2639699 16.2986
2639799 16.1693
2639899 16.0489
2639999 15.911
2640099 15.8407
2640199 15.7012
2640299 15.5772
2640399 15.4755
2640499 15.4458
2640599 15.3182
2640699 15.2336
2640799 15.113
2640899 15.0015
2640999 14.9383
2641099 14.892
2641199 14.8786
2641299 14.9221
2641399 14.9499
2641499 15.0043
2641599 14.9438
2641699 14.8167
2641799 14.729
2641899 14.7135
2641999 14.694
2642099 14.5871
2642199 14.4692
2642299 14.3455
2642399 14.2557
2642499 14.1677
2642599 14.117
2642699 14.099
2642799 14.0193
2642899 13.9538
2642999 13.8853
2643099 13.8111
2643199 13.848
2643299 13.9213
2643399 14.0127
2643499 14.0892
2643599 14.1515
2643699 14.2716
2643799 14.3756
2643899 14.4136
2643999 14.5186
2644099 14.6026
2644199 14.571
2644299 14.4919
2644399 14.381
2644499 14.2655
2644599 14.1659
2644699 14.0397
2644799 13.9312
2644899 13.8356
2644999 13.7489
2645099 13.6876
2645199 13.6147
2645299 13.5603
2645399 13.4609
2645499 13.3963
2645599 13.3573
2645699 13.4627
2645799 13.6095
2645899 13.7163
2645999 13.7918
2646099 13.8571
2646199 13.8861
2646299 13.9254
2646399 13.9609
2646499 14.0776
2646599 14.1039
2646699 14.126
2646799 14.1182
2646899 14.0361
2646999 13.9374
2647099 13.9004
2647199 13.9935
2647299 14.0954
2647399 14.2163
2647499 14.2362
2647599 14.3185
2647699 14.4462
2647799 14.5602
2647899 14.6384
2647999 14.6505
2648099 14.6562
2648199 14.594
2648299 14.4807
2648399 14.4274
2648499 14.4685
2648599 14.4797
2648699 14.6022
2648799 14.7177
2648899 14.751
2648999 14.8066
2649099 14.8091
2649199 14.8259
2649299 14.8815
2649399 14.9672
2649499 15.0825
2649599 15.1751
2649699 15.2565
2649799 15.2585
2649899 15.2243
2649999 15.1116
2650099 15.0151
2650199 14.93
2650299 14.8783
2650399 14.7757
2650499 14.6528
2650599 14.5671
2650699 14.5165
2650799 14.5562
2650899 14.6613
2650999 14.7684
2651099 14.8403
2651199 14.8873
2651299 14.9241
2651399 14.9345
2651499 14.8403
2651599 14.7538
2651699 14.7514
2651799 14.6912
2651899 14.5662
2651999 14.5212
2652099 14.56
2652199 14.5382
2652299 14.5389
2652399 14.5918
2652499 14.7143
2652599 14.8358
2652699 14.9644
2652799 15.0208
2652899 14.9415
2652999 14.846
2653099 14.7399
2653199 14.6118
2653299 14.4886
2653399 14.3765
2653499 14.3
2653599 14.2923
2653699 14.2796
2653799 14.2843
2653899 14.3709
2653999 14.4187
2654099 14.4925
2654199 14.6058
2654299 14.7096
2654399 14.6414
2654499 14.5824
2654599 14.525
2654699 14.4328
2654799 14.4051
2654899 14.435
2654999 14.506
2655099 14.6105
2655199 14.7446
2655299 14.8637
2655399 14.9037
2655499 14.8023
2655599 14.6743
2655699 14.5511
2655799 14.4488
2655899 14.3297
2655999 14.2282
2656099 14.1128
2656199 14.0083
2656299 13.9383
2656399 13.8443
2656499 13.7293
2656599 13.6642
2656699 13.7677
2656799 13.8832
2656899 14.002
2656999 14.1306
2657099 14.2636
2657199 14.3768
2657299 14.3576
2657399 14.3676
2657499 14.4227
2657599 14.4055
2657699 14.3582
2657799 14.2432
2657899 14.1581
2657999 14.0467
2658099 13.9488
2658199 13.9079
2658299 13.7981
2658399 13.7121
2658499 13.6089
2658599 13.5324
2658699 13.4552
2658799 13.3478
2658899 13.2393
2658999 13.1702
2659099 13.0862
2659199 12.9872
2659299 12.9879
2659399 13.0738
2659499 13.2059
2659599 13.2181
2659699 13.2089
2659799 13.2121
2659899 13.147
2659999 13.0711
2660099 13.0215
2660199 12.9802
2660299 12.893
2660399 12.8063
2660499 12.7397
2660599 12.6426
2660699 12.6074
2660799 12.529
2660899 12.4356
2660999 12.3894
2661099 12.4977
2661199 12.6129
2661299 12.6448
2661399 12.6415
2661499 12.6921
2661599 12.7123
2661699 12.677
2661799 12.6256
2661899 12.5678
2661999 12.5443
2662099 12.5475
2662199 12.4831
2662299 12.4042
2662399 12.3059
2662499 12.2674
2662599 12.3114
2662699 12.4526
2662799 12.5611
2662899 12.6131
2662999 12.6567
2663099 12.7527
2663199 12.8016
2663299 12.8354
2663399 12.7907
2663499 12.7224
2663599 12.6363
2663699 12.6201
2663799 12.6942
2663899 12.7613
2663999 12.7771
2664099 12.7531
2664199 12.8257
2664299 12.9138
2664399 12.9636
2664499 13.0594
2664599 13.1879
2664699 13.3002
2664799 13.4184
2664899 13.4738
2664999 13.4111
2665099 13.3168
2665199 13.2173
2665299 13.1314
2665399 13.0559
2665499 12.965
2665599 12.9134
2665699 13.0271
2665799 13.1666
2665899 13.2983
2665999 13.4185
2666099 13.5444
2666199 13.6129
2666299 13.6458
2666399 13.6646
2666499 13.7998
2666599 13.9385
2666699 14.0697
2666799 14.138
2666899 14.128
2666999 14.0315
2667099 13.9359
2667199 13.8166
2667299 13.7163
2667399 13.628
2667499 13.5493
2667599 13.5074
2667699 13.4722
2667799 13.4245
2667899 13.4928
2667999 13.6299
2668099 13.7052
2668199 13.76
2668299 13.8354
2668399 13.8788
2668499 13.8054
2668599 13.6988
2668699 13.6309
2668799 13.5447
2668899 13.4709
2668999 13.4789
2669099 13.467
2669199 13.4305
2669299 13.3682
2669399 13.2673
2669499 13.1791
2669599 13.0941
2669699 12.9972
2669799 12.9439
2669899 12.849
2669999 12.7429
2670099 12.6502
2670199 12.5436
2670299 12.566
2670399 12.7153
2670499 12.8477
2670599 12.891
2670699 12.9248
2670799 13.0715
2670899 13.1764
2670999 13.2315
2671099 13.2114
2671199 13.2127
2671299 13.1452
2671399 13.0534
2671499 12.9898
2671599 12.9076
2671699 12.817
2671799 12.7988
2671899 12.7424
2671999 12.7327
2672099 12.862
2672199 12.9954
2672299 12.9555
2672399 12.8945
2672499 12.8088
2672599 12.7122
2672699 12.6892
2672799 12.6696
2672899 12.5936
2672999 12.536
2673099 12.5108
2673199 12.6005
2673299 12.7177
2673399 12.7737
2673499 12.7461
2673599 12.6508
2673699 12.6574
2673799 12.668
2673899 12.7153
2673999 12.7186
2674099 12.7167
2674199 12.6076
2674299 12.5221
2674399 12.4574
2674499 12.3765
2674599 12.4148
2674699 12.5323
2674799 12.6392
2674899 12.6736
2674999 12.6018
2675099 12.6748
2675199 12.7458
2675299 12.6932
2675399 12.64
2675499 12.5493
2675599 12.4485
2675699 12.3571
2675799 12.3958
2675899 12.5011
2675999 12.5395
2676099 12.5955
2676199 12.5984
2676299 12.6139
2676399 12.5943
2676499 12.5773
2676599 12.4815
2676699 12.3783
2676799 12.3157
2676899 12.3349
2676999 12.4015
2677099 12.4866
2677199 12.6278
2677299 12.7525
2677399 12.8414
2677499 12.9491
2677599 13.0586
2677699 13.1594
2677799 13.147
2677899 13.1565
2677999 13.19
2678099 13.1432
2678199 13.0532
2678299 13.0801
2678399 13.1395
2678499 13.1748
2678599 13.1122
2678699 13.0238
2678799 13.0449
2678899 13.1657
2678999 13.286
2679099 13.3521
2679199 13.3386
2679299 13.3761
2679399 13.4885
2679499 13.607
2679599 13.7059
2679699 13.7861
2679799 13.8106
2679899 13.8308
2679999 13.8006
2680099 13.6995
2680199 13.585
2680299 13.5415
2680399 13.5288
2680499 13.4988
2680599 13.4344
2680699 13.4534
2680799 13.4672
2680899 13.4238
2680999 13.3366
2681099 13.2212
2681199 13.108
2681299 13.0684
2681399 13.0682
2681499 13.0578
2681599 12.9855
2681699 12.8833
2681799 12.7876
2681899 12.6905
2681999 12.6361
2682099 12.5787
2682199 12.6021
2682299 12.7207
2682399 12.8502
2682499 12.9551
2682599 13.0713
2682699 13.2183
2682799 13.3453
2682899 13.3877
2682999 13.3094
2683099 13.1969
2683199 13.1489
2683299 13.1909
2683399 13.2907
2683499 13.3675
2683599 13.3951
2683699 13.3313
2683799 13.2633
2683899 13.1806
2683999 13.1066
2684099 13.0927
2684199 13.093
2684299 13.0731
2684399 13.1051
2684499 13.0462
2684599 12.9544
2684699 12.926
2684799 13.0057
2684899 13.0767
2684999 13.1321
2685099 13.2428
2685199 13.3753
2685299 13.5
2685399 13.6171
2685499 13.7595
2685599 13.9008
2685699 13.9901
2685799 14.0523
2685899 14.1551
2685999 14.2221
2686099 14.2013
2686199 14.2321
2686299 14.2367
2686399 14.1533
2686499 14.1908
2686599 14.2185
2686699 14.2685
2686799 14.2321
2686899 14.2159
2686999 14.1766
2687099 14.2327
2687199 14.2438
2687299 14.2791
2687399 14.412
2687499 14.5252
2687599 14.6215
2687699 14.7141
2687799 14.826
2687899 14.8193
2687999 14.7749
2688099 14.6719
2688199 14.559
2688299 14.6049
2688399 14.6628
2688499 14.716
2688599 14.8479
2688699 14.9668
2688799 15.0947
2688899 15.1002
2688999 15.0627
2689099 15.0288
2689199 14.9481
2689299 14.9595
2689399 15.0341
2689499 15.1075
2689599 15.0895
2689699 14.9889
2689799 14.9665
2689899 15.004
2689999 14.977
2690099 14.8759
2690199 14.8247
2690299 14.7448
2690399 14.6696
2690499 14.6187
2690599 14.5599
2690699 14.5264
2690799 14.6302
2690899 14.7507
2690999 14.8346
2691099 14.9061
2691199 14.9885
2691299 14.966
2691399 14.9758
2691499 14.9528
2691599 14.9225
2691699 14.8658
2691799 14.7518
2691899 14.6447
2691999 14.6143
2692099 14.6836
2692199 14.7415
2692299 14.8529
2692399 14.9592
2692499 14.9045
2692599 14.8022
2692699 14.7356
2692799 14.6901
2692899 14.6429
2692999 14.5405
2693099 14.4866
2693199 14.4622
2693299 14.3981
2693399 14.446
2693499 14.4839
2693599 14.5843
2693699 14.6576
2693799 14.7469
2693899 14.804
2693999 14.8788
2694099 14.9774
2694199 15.039
2694299 15.1332
2694399 15.1516
2694499 15.223
2694599 15.2809
2694699 15.365
2694799 15.4822
2694899 15.5412
2694999 15.5958
2695099 15.5377
2695199 15.5214
2695299 15.5144
2695399 15.5409
2695499 15.6316
2695599 15.7551
2695699 15.8687
2695799 15.9807
2695899 16.0677
2695999 16.0768
2696099 15.9512
2696199 15.8834
2696299 15.765
2696399 15.7112
2696499 15.7834
2696599 15.8859
2696699 15.9511
2696799 15.9944
2696899 15.9758
2696999 15.86
2697099 15.8172
2697199 15.7336
2697299 15.6351
2697399 15.5252
2697499 15.4027
2697599 15.2834
2697699 15.247
2697799 15.1911
2697899 15.1216
2697999 15.117
2698099 15.1307
2698199 15.1345
2698299 15.0531
2698399 14.9335
2698499 14.8256
2698599 14.7683
2698699 14.7593
2698799 14.8127
2698899 14.7457
2698999 14.6312
2699099 14.5046
2699199 14.41
2699299 14.3553
2699399 14.4148
2699499 14.416
2699599 14.5186
2699699 14.6381
2699799 14.7492
2699899 14.8493
2699999 14.9566
2700099 14.906
2700199 14.8117
2700299 14.7039
2700399 14.7836
2700499 14.8445
2700599 14.7666
2700699 14.7063
2700799 14.647
2700899 14.6479
2700999 14.689
2701099 14.7474
2701199 14.6836
2701299 14.5705
2701399 14.5089
2701499 14.4221
2701599 14.3737
2701699 14.33
2701799 14.2763
2701899 14.2828
2701999 14.3158
2702099 14.3604
2702199 14.467
2702299 14.5672
2702399 14.6315
2702499 14.6884
2702599 14.8182
2702699 14.802
2702799 14.6793
2702899 14.5914
2702999 14.4762
2703099 14.3871
2703199 14.3968
2703299 14.3387
2703399 14.2292
2703499 14.1594
2703599 14.1184
2703699 14.0223
2703799 13.8995
2703899 13.832
2703999 13.7442
2704099 13.7343
2704199 13.7019
2704299 13.6098
2704399 13.5342
2704499 13.4727
2704599 13.487
2704699 13.5038
2704799 13.6021
2704899 13.5737
2704999 13.4844
2705099 13.4292
2705199 13.3616
2705299 13.2647
2705399 13.166
2705499 13.0543
2705599 13.0108
2705699 12.9818
2705799 12.881
2705899 12.8549
2705999 12.9917
2706099 13.1378
2706199 13.28
2706299 13.3861
2706399 13.4471
2706499 13.4478
2706599 13.5065
2706699 13.6039
2706799 13.6101
2706899 13.5749
2706999 13.4908
2707099 13.4581
2707199 13.4113
2707299 13.317
2707399 13.2136
2707499 13.1058
2707599 13.0099
2707699 12.9254
2707799 12.8243
2707899 12.7227
2707999 12.6533
2708099 12.5612
2708199 12.4536
2708299 12.4289
2708399 12.3885
2708499 12.2926
2708599 12.2015
2708699 12.1096
2708799 12.0116
2708899 11.9791
2708999 11.9034
2709099 11.8385
2709199 11.7628
2709299 11.6993
2709399 11.6086
2709499 11.5654
2709599 11.6111
2709699 11.6896
2709799 11.7148
2709899 11.6676
2709999 11.6032
2710099 11.5207
2710199 11.487
2710299 11.4071
2710399 11.316
2710499 11.2347
2710599 11.2104
2710699 11.1493
2710799 11.0782
2710899 11.0118
2710999 10.9624
2711099 10.9406
2711199 10.8771
2711299 10.837
2711399 10.8909
2711499 10.9177
2711599 11.0607
2711699 11.1769
2711799 11.1928
2711899 11.1605
2711999 11.1266
2712099 11.0416
2712199 10.9514
2712299 10.8669
2712399 10.7954
2712499 10.7075
2712599 10.6338
2712699 10.6821
2712799 10.6397
2712899 10.5968
2712999 10.5747
2713099 10.606
2713199 10.686
2713299 10.6353
2713399 10.5871
2713499 10.6289
2713599 10.6679
2713699 10.656
2713799 10.6339
2713899 10.5503
2713999 10.4672
2714099 10.4704
2714199 10.5018
2714299 10.4344
2714399 10.4879
2714499 10.5641
2714599 10.6608
2714699 10.7976
2714799 10.9621
2714899 11.0016
2714999 10.982
2715099 10.9103
2715199 10.8413
2715299 10.8545
2715399 10.8807
2715499 10.9183
2715599 10.9471
2715699 11.0452
2715799 11.1798
2715899 11.3338
2715999 11.4839
2716099 11.6082
2716199 11.7551
2716299 11.9087
2716399 12.0624
2716499 12.1676
2716599 12.3236
2716699 12.4678
2716799 12.6166
2716899 12.6941
2716999 12.7612
2717099 12.8289
2717199 12.8951
2717299 13.0123
2717399 13.0817
2717499 13.1188
2717599 13.1247
2717699 13.2118
2717799 13.3312
2717899 13.2869
2717999 13.1861
2718099 13.1837
2718199 13.1852
2718299 13.2396
2718399 13.2203
2718499 13.1908
2718599 13.1286
2718699 13.0415
2718799 12.9968
2718899 12.9008
2718999 12.8372
2719099 12.7595
2719199 12.7916
2719299 12.7499
2719399 12.708
2719499 12.6114
2719599 12.5643
2719699 12.5077
2719799 12.4922
2719899 12.5123
2719999 12.5254
2720099 12.5458
2720199 12.517
2720299 12.4309
2720399 12.3303
2720499 12.2637
2720599 12.1741
2720699 12.0911
2720799 11.9927
2720899 11.9395
2720999 11.8489
2721099 11.7836
2721199 11.7267
2721299 11.6441
2721399 11.6114
2721499 11.7164
2721599 11.8413
2721699 11.9877
2721799 12.1089
2721899 12.1335
2721999 12.1671
2722099 12.2359
2722199 12.2666
2722299 12.3527
2722399 12.435
2722499 12.5047
2722599 12.6036
2722699 12.6267
2722799 12.64
2722899 12.6816
2722999 12.8264
2723099 12.9594
2723199 13.0421
2723299 13.1814
2723399 13.2772
2723499 13.3027
2723599 13.3887
2723699 13.461
2723799 13.4362
2723899 13.4741
2723999 13.4205
2724099 13.3286
2724199 13.2383
2724299 13.1363
2724399 13.0281
2724499 12.9303
2724599 12.861
2724699 12.8215
2724799 12.737
2724899 12.6949
2724999 12.6367
2725099 12.5706
2725199 12.5082
2725299 12.452
2725399 12.4031
2725499 12.3226
2725599 12.2383
2725699 12.1585
2725799 12.1037
2725899 12.06
2725999 12.0195
2726099 12.0432
2726199 11.985
2726299 11.898
2726399 11.8803
2726499 11.9243
2726599 12.0599
2726699 12.1959
2726799 12.3145
2726899 12.4079
2726999 12.4732
2727099 12.4231
2727199 12.3591
2727299 12.3574
2727399 12.449
2727499 12.4939
2727599 12.4288
2727699 12.3817
2727799 12.3196
2727899 12.3441
2727999 12.4451
2728099 12.5687
2728199 12.6031
2728299 12.6033
2728399 12.544
2728499 12.4796
2728599 12.4526
2728699 12.419
2728799 12.3776
2728899 12.2835
2728999 12.224
2729099 12.286
2729199 12.3078
2729299 12.3787
2729399 12.4877
2729499 12.5524
2729599 12.6937
2729699 12.8175
2729799 12.8092
2729899 12.807
2729999 12.7895
2730099 12.8368
2730199 12.9328
2730299 13.0569
2730399 13.0932
2730499 13.2295
2730599 13.3296
2730699 13.4094
2730799 13.4763
2730899 13.5892
2730999 13.6506
2731099 13.6653
2731199 13.6833
2731299 13.7227
2731399 13.8374
2731499 13.9616
2731599 14.0965
2731699 14.1813
2731799 14.3137
2731899 14.4402
2731999 14.5256
2732099 14.5753
2732199 14.5757
2732299 14.6272
2732399 14.7049
2732499 14.8169
2732599 14.7918
2732699 14.6679
2732799 14.5535
2732899 14.4387
2732999 14.364
2733099 14.2839
2733199 14.2017
2733299 14.0798
2733399 14.006
2733499 14.1259
2733599 14.1966
2733699 14.3076
2733799 14.4358
2733899 14.4837
2733999 14.4954
2734099 14.4142
2734199 14.3808
2734299 14.348
2734399 14.3823
2734499 14.5012
2734599 14.5409
2734699 14.5129
2734799 14.5188
2734899 14.5387
2734999 14.5792
2735099 14.6347
2735199 14.5944
2735299 14.4822
2735399 14.3797
2735499 14.3931
2735599 14.4379
2735699 14.3673
2735799 14.3591
2735899 14.3573
2735999 14.3437
2736099 14.4286
2736199 14.5305
2736299 14.5647
2736399 14.4992
2736499 14.4166
2736599 14.4741
2736699 14.6019
2736799 14.7173
2736899 14.8212
2736999 14.9436
2737099 15.0233
2737199 15.117
2737299 15.1763
2737399 15.2695
2737499 15.2558
2737599 15.174
2737699 15.1166
2737799 15.1352
2737899 15.216
2737999 15.2108
2738099 15.14
2738199 15.086
2738299 15.0139
2738399 15.0124
2738499 15.1335
2738599 15.2563
2738699 15.3685
2738799 15.475
2738899 15.5291
2738999 15.552
2739099 15.5951
2739199 15.5919
2739299 15.5182
2739399 15.4135
2739499 15.4081
2739599 15.4782
2739699 15.5391
2739799 15.6481
2739899 15.7262
2739999 15.742
2740099 15.7548
2740199 15.6957
2740299 15.6304
2740399 15.6175
2740499 15.6483
2740599 15.6111
2740699 15.5812
2740799 15.5757
2740899 15.5675
2740999 15.5815
2741099 15.5844
2741199 15.5399
2741299 15.4299
2741399 15.3318
2741499 15.3268
2741599 15.3297
2741699 15.2556
2741799 15.1629
2741899 15.0802
2741999 14.9785
2742099 14.9798
2742199 15.0603
2742299 15.0868
2742399 15.0279
2742499 15.0025
2742599 15.064
2742699 15.1128
2742799 15.157
2742899 15.2177
2742999 15.1519
2743099 15.1315
2743199 15.1163
2743299 15.2001
2743399 15.2773
2743499 15.3348
2743599 15.4461
2743699 15.5555
2743799 15.6396
2743899 15.7245
2743999 15.8081
2744099 15.9166
2744199 15.9454
2744299 15.8658
2744399 15.7389
2744499 15.6275
2744599 15.587
2744699 15.6636
2744799 15.7136
2744899 15.7352
2744999 15.8286
2745099 15.8697
2745199 15.9866
2745299 16.0904
2745399 16.2029
2745499 16.2841
2745599 16.2158
2745699 16.15
2745799 16.1309
2745899 16.1232
2745999 16.141
2746099 16.0905
2746199 15.9919
2746299 15.961
2746399 15.9521
2746499 15.922
2746599 15.9633
2746699 16.0269
2746799 16.1106
2746899 16.143
2746999 16.1654
2747099 16.2085
2747199 16.3005
2747299 16.4206
2747399 16.4598
2747499 16.3733
2747599 16.2514
2747699 16.2179
2747799 16.1532
2747899 16.1082
2747999 15.9705
2748099 15.8367
2748199 15.7237
2748299 15.5952
2748399 15.5217
2748499 15.4173
2748599 15.3021
2748699 15.1748
2748799 15.0522
2748899 14.9671
2748999 14.8583
2749099 14.8128
2749199 14.8093
2749299 14.7058
2749399 14.6143
2749499 14.5498
2749599 14.4776
2749699 14.3949
2749799 14.4037
2749899 14.4011
2749999 14.4115
2750099 14.3722
2750199 14.3159
2750299 14.2316
2750399 14.1939
2750499 14.1428
2750599 14.104
2750699 14.1116
2750799 14.0955
2750899 14.0973
2750999 14.1771
2751099 14.2454
2751199 14.1751
2751299 14.0754
2751399 13.9728
2751499 13.8813
2751599 13.7886
2751699 13.7417
2751799 13.6985
2751899 13.6033
2751999 13.4947
2752099 13.4291
2752199 13.3236
2752299 13.2553
2752399 13.2254
2752499 13.32
2752599 13.3519
2752699 13.375
2752799 13.3991
2752899 13.4086
2752999 13.4159
2753099 13.3171
2753199 13.2485
2753299 13.2079
2753399 13.2083
2753499 13.1482
2753599 13.053
2753699 12.9589
2753799 12.9679
2753899 12.934
2753999 12.9107
2754099 12.8653
2754199 12.7877
2754299 12.7739
2754399 12.8052
2754499 12.9283
2754599 12.9902
2754699 13.046
2754799 13.0811
2754899 13.1311
2754999 13.0759
2755099 12.9653
2755199 12.9578
2755299 13.0226
2755399 13.057
2755499 13.0385
2755599 13.0852
2755699 13.1959
2755799 13.3284
2755899 13.4702
2755999 13.4771
2756099 13.4435
2756199 13.4903
2756299 13.6309
2756399 13.7369
2756499 13.6834
2756599 13.5935
2756699 13.5196
2756799 13.43
2756899 13.3251
2756999 13.2573
2757099 13.1828
2757199 13.1208
2757299 13.2013
2757399 13.2838
2757499 13.4139
2757599 13.4828
2757699 13.5438
2757799 13.6531
2757899 13.7506
2757999 13.7838
2758099 13.7696
2758199 13.7137
2758299 13.6798
2758399 13.5906
2758499 13.5473
2758599 13.4384
2758699 13.332
2758799 13.2334
2758899 13.182
2758999 13.2213
2759099 13.3223
2759199 13.3999
2759299 13.4671
2759399 13.5807
2759499 13.7041
2759599 13.7959
2759699 13.8704
2759799 14.0042
2759899 14.1148
2759999 14.0672
2760099 13.9755
2760199 14.0552
2760299 14.1806
2760399 14.2762
2760499 14.3689
2760599 14.4645
2760699 14.5946
2760799 14.7057
2760899 14.737
2760999 14.7282
2761099 14.7468
2761199 14.78
2761299 14.8032
2761399 14.7507
2761499 14.6291
2761599 14.5213
2761699 14.4509
2761799 14.349
2761899 14.2317
2761999 14.1416
2762099 14.1336
2762199 14.1517
2762299 14.2261
2762399 14.3382
2762499 14.4372
2762599 14.4412
2762699 14.4715
2762799 14.447
2762899 14.4267
2762999 14.4993
2763099 14.5739
2763199 14.6718
2763299 14.7248
2763399 14.8201
2763499 14.8525
2763599 14.8792
2763699 14.8092
2763799 14.682
2763899 14.6493
2763999 14.6189
2764099 14.5294
2764199 14.4492
2764299 14.3277
2764399 14.2208
2764499 14.1625
2764599 14.0581
2764699 14.0626
2764799 14.1921
2764899 14.2617
2764999 14.3299
2765099 14.368
2765199 14.2826
2765299 14.2663
2765399 14.3516
2765499 14.4533
2765599 14.5271
2765699 14.6246
2765799 14.6713
2765899 14.6189
2765999 14.5235
2766099 14.4847
2766199 14.4416
2766299 14.4314
2766399 14.4294
2766499 14.5264
2766599 14.5854
2766699 14.7117
2766799 14.816
2766899 14.9075
2766999 14.9941
2767099 15.0475
2767199 15.0107
2767299 14.9798
2767399 15.091
2767499 15.194
2767599 15.271
2767699 15.2911
2767799 15.1958
2767899 15.0845
2767999 15.0809
2768099 15.2015
2768199 15.3081
2768299 15.3582
2768399 15.3518
2768499 15.2608
2768599 15.1456
2768699 15.0639
2768799 15.0244
2768899 14.9486
2768999 14.8434
2769099 14.7213
2769199 14.6168
2769299 14.5416
2769399 14.5081
2769499 14.5104
2769599 14.5641
2769699 14.5803
2769799 14.5104
2769899 14.412
2769999 14.3121
2770099 14.1981
2770199 14.1568
2770299 14.1154
2770399 14.0327
2770499 13.9491
2770599 13.8436
2770699 13.7395
2770799 13.6545
2770899 13.5599
2770999 13.4748
2771099 13.503
2771199 13.6014
2771299 13.742
2771399 13.8407
2771499 13.9144
2771599 13.965
2771699 14.0912
2771799 14.222
2771899 14.3553
2771999 14.4223
2772099 14.4224
2772199 14.3207
2772299 14.2045
2772399 14.1893
2772499 14.2801
2772599 14.4059
2772699 14.4443
2772799 14.4362
2772899 14.4139
2772999 14.4635
2773099 14.5894
2773199 14.699
2773299 14.7436
2773399 14.7483
2773499 14.8194
2773599 14.9439
2773699 15.0645
2773799 15.1825
2773899 15.2772
2773999 15.3869
2774099 15.4884
2774199 15.5084
2774299 15.4491
2774399 15.3701
2774499 15.3666
2774599 15.4019
2774699 15.4349
2774799 15.4144
2774899 15.4603
2774999 15.4835
2775099 15.4095
2775199 15.3189
2775299 15.2269
2775399 15.1203
2775499 15.0011
2775599 14.8786
2775699 14.7894
2775799 14.7641
2775899 14.8813
2775999 14.986
2776099 15.089
2776199 15.2035
2776299 15.2669
2776399 15.3794
2776499 15.4812
2776599 15.5436
2776699 15.5745
2776799 15.4551
2776899 15.3357
2776999 15.2321
2777099 15.1427
2777199 15.0995
2777299 15.0251
2777399 15.1045
2777499 15.2155
2777599 15.2117
2777699 15.1084
2777799 14.9893
2777899 14.9714
2777999 14.9633
2778099 14.8783
2778199 14.7635
2778299 14.6405
2778399 14.5446
2778499 14.4556
2778599 14.5019
2778699 14.5285
2778799 14.5238
2778899 14.5241
2778999 14.6458
2779099 14.7413
2779199 14.8634
2779299 14.923
2779399 14.8902
2779499 14.8265
2779599 14.7084
2779699 14.6011
2779799 14.5633
2779899 14.5678
2779999 14.4795
2780099 14.4579
2780199 14.4924
2780299 14.5798
2780399 14.6736
2780499 14.5884
2780599 14.5328
2780699 14.5077
2780799 14.5309
2780899 14.5789
2780999 14.5914
2781099 14.6991
2781199 14.8003
2781299 14.923
2781399 15.0171
2781499 15.0834
2781599 14.9947
2781699 14.988
2781799 15.0126
2781899 15.0184
2781999 14.9741
2782099 14.8893
2782199 14.7843
2782299 14.8009
2782399 14.9224
2782499 14.998
2782599 14.9786
2782699 14.954
2782799 14.9279
2782899 15.0235
2782999 15.1241
2783099 15.2284
2783199 15.3324
2783299 15.3886
2783399 15.509
2783499 15.5643
2783599 15.6619
2783699 15.7427
2783799 15.8467
2783899 15.9453
2783999 16.0521
2784099 16.1422
2784199 16.238
2784299 16.3333
2784399 16.342
2784499 16.2534
2784599 16.1938
2784699 16.1082
2784799 16.0053
2784899 15.9272
2784999 15.8344
2785099 15.7094
2785199 15.5857
2785299 15.5516
2785399 15.5376
2785499 15.5159
2785599 15.6128
2785699 15.6757
2785799 15.6491
2785899 15.5558
2785999 15.4316
2786099 15.3352
2786199 15.2457
2786299 15.1904
2786399 15.2136
2786499 15.3148
2786599 15.4367
2786699 15.5529
2786799 15.6338
2786899 15.7077
2786999 15.7598
2787099 15.8042
2787199 15.8373
2787299 15.8827
2787399 15.9737
2787499 16.087
2787599 16.1604
2787699 16.1805
2787799 16.2535
2787899 16.2827
2787999 16.2655
2788099 16.266
2788199 16.2921
2788299 16.3767
2788399 16.441
2788499 16.5362
2788599 16.6506
2788699 16.738
2788799 16.6644
2788899 16.5299
2788999 16.4753
2789099 16.4056
2789199 16.4069
2789299 16.4433
2789399 16.4261
2789499 16.4127
2789599 16.3437
2789699 16.2473
2789799 16.2236
2789899 16.2388
2789999 16.2651
2790099 16.2419
2790199 16.2773
2790299 16.3041
2790399 16.3859
2790499 16.4686
2790599 16.5398
2790699 16.617
2790799 16.5582
2790899 16.4418
2790999 16.3052
2791099 16.1649
2791199 16.0232
2791299 15.8999
2791399 15.7581
2791499 15.689
2791599 15.6203
2791699 15.4993
2791799 15.373
2791899 15.2428
2791999 15.1385
2792099 15.1353
2792199 15.0967
2792299 14.9862
2792399 14.8764
2792499 14.8516
2792599 14.9571
2792699 15.0608
2792799 15.1577
2792899 15.2612
2792999 15.3106
2793099 15.288
2793199 15.3558
2793299 15.4504
2793399 15.5497
2793499 15.6004
2793599 15.6874
2793699 15.6646
2793799 15.6263
2793899 15.7364
2793999 15.8504
2794099 15.9038
2794199 15.8858
2794299 15.9538
2794399 16.0107
2794499 16.0414
2794599 16.0546
2794699 16.1542
2794799 16.205
2794899 16.1388
2794999 16.0691
2795099 16.042
2795199 16.0348
2795299 16.1242
2795399 16.2089
2795499 16.3126
2795599 16.3399
2795699 16.3384
2795799 16.3726
2795899 16.3437
2795999 16.2215
2796099 16.1354
2796199 16.0742
2796299 15.9384
2796399 15.8089
2796499 15.6811
2796599 15.6014
2796699 15.6382
2796799 15.7232
2796899 15.8303
2796999 15.9221
2797099 16.0171
2797199 16.1122
2797299 16.1326
2797399 16.203
2797499 16.2487
2797599 16.2186
2797699 16.168
2797799 16.1319
2797899 16.0086
2797999 15.9804
2798099 15.9793
2798199 15.927
2798299 15.8269
2798399 15.8149
2798499 15.861
2798599 15.9774
2798699 16.0819
2798799 16.1804
2798899 16.2947
2798999 16.3457
2799099 16.4314
2799199 16.484
2799299 16.5798
2799399 16.602
2799499 16.4784
2799599 16.3662
2799699 16.3137
2799799 16.3603
2799899 16.4688
2799999 16.5238
2800099 16.3872
2800199 16.2487
2800299 16.1137
2800399 15.9947
2800499 15.8611
2800599 15.7307
2800699 15.6087
2800799 15.61
2800899 15.6837
2800999 15.6236
2801099 15.4918
2801199 15.3841
2801299 15.3036
2801399 15.2634
2801499 15.2931
2801599 15.3429
2801699 15.2917
2801799 15.3302
2801899 15.4052
2801999 15.3249
2802099 15.2809
2802199 15.2307
2802299 15.2724
2802399 15.3433
2802499 15.277
2802599 15.1672
2802699 15.1499
2802799 15.1642
2802899 15.1688
2802999 15.2117
2803099 15.2934
2803199 15.4091
2803299 15.481
2803399 15.5766
2803499 15.6761
2803599 15.7352
2803699 15.717
2803799 15.7596
2803899 15.8217
2803999 15.8302
2804099 15.7929
2804199 15.7105
2804299 15.6026
2804399 15.5602
2804499 15.6077
2804599 15.632
2804699 15.6969
2804799 15.8061
2804899 15.8776
2804999 15.9621
2805099 15.9531
2805199 15.8894
2805299 15.8106
2805399 15.7387
2805499 15.6205
2805599 15.5384
2805699 15.4099
2805799 15.4175
2805899 15.532
2805999 15.5923
2806099 15.5945
2806199 15.5262
2806299 15.492
2806399 15.387
2806499 15.3592
2806599 15.3004
2806699 15.226
2806799 15.1454
2806899 15.0652
2806999 15.0341
2807099 14.9585
2807199 14.9273
2807299 14.8303
2807399 14.8046
2807499 14.7432
2807599 14.7603
2807699 14.7954
2807799 14.801
2807899 14.7667
2807999 14.6675
2808099 14.5735
2808199 14.4437
2808299 14.4193
2808399 14.4471
2808499 14.4445
2808599 14.4239
2808699 14.4366
2808799 14.4451
2808899 14.5144
2808999 14.5812
2809099 14.5233
2809199 14.4563
2809299 14.3737
2809399 14.2547
2809499 14.1771
2809599 14.1319
2809699 14.0203
2809799 13.9137
2809899 13.8107
2809999 13.7051
2810099 13.6264
2810199 13.706
2810299 13.808
2810399 13.8415
2810499 13.8975
2810599 14.0194
2810699 14.1177
2810799 14.1686
2810899 14.252
2810999 14.3453
2811099 14.4199
2811199 14.4629
2811299 14.5227
2811399 14.6372
2811499 14.7583
2811599 14.7843
2811699 14.848
2811799 14.914
2811899 15.0145
2811999 15.142
2812099 15.2703
2812199 15.3531
2812299 15.3332
2812399 15.2593
2812499 15.2758
2812599 15.3041
2812699 15.263
2812799 15.2921
2812899 15.3273
2812999 15.3294
2813099 15.3915
2813199 15.5004
2813299 15.4735
2813399 15.397
2813499 15.2647
2813599 15.1464
2813699 15.0112
2813799 14.8917
2813899 14.7721
2813999 14.7048
2814099 14.6409
2814199 14.66
2814299 14.72
2814399 14.7851
2814499 14.8712
2814599 14.9357
2814699 14.8819
2814799 14.7794
2814899 14.6907
2814999 14.8059
2815099 14.9147
2815199 15.033
2815299 15.054
2815399 15.0273
2815499 14.9713
2815599 14.9098
2815699 14.8954
2815799 14.825
2815899 14.7515
2815999 14.8001
2816099 14.865
2816199 14.9551
2816299 15.0899
2816399 15.2051
2816499 15.3121
2816599 15.4248
2816699 15.5105
2816799 15.5928
2816899 15.7065
2816999 15.7616
2817099 15.7982
2817199 15.8499
2817299 15.814
2817399 15.725
2817499 15.751
2817599 15.7195
2817699 15.7241
2817799 15.707
2817899 15.7309
2817999 15.6751
2818099 15.5793
2818199 15.5058
2818299 15.4055
2818399 15.3042
2818499 15.2148
2818599 15.0936
2818699 14.9664
2818799 14.8552
2818899 14.7567
2818999 14.6309
2819099 14.5755
2819199 14.487
2819299 14.4039
2819399 14.2985
2819499 14.1769
2819599 14.0598
2819699 13.9871
2819799 13.9475
2819899 13.9001
2819999 13.8455
2820099 13.8908
2820199 13.9896
2820299 14.04
2820399 14.0827
2820499 14.1331
2820599 14.1369
2820699 14.0225
2820799 13.933
2820899 13.9046
2820999 13.998
2821099 14.0705
2821199 14.1584
2821299 14.2963
2821399 14.3665
2821499 14.4757
2821599 14.398
2821699 14.3112
2821799 14.2564
2821899 14.1485
2821999 14.0554
2822099 13.9918
2822199 13.9984
2822299 14.0165
2822399 14.0306
2822499 14.0328
2822599 13.9932
2822699 14.0652
2822799 14.1181
2822899 14.1339
2822999 14.076
2823099 13.9615
2823199 13.879
2823299 13.7972
2823399 13.758
2823499 13.6909
2823599 13.5868
2823699 13.4888
2823799 13.4125
2823899 13.3141
2823999 13.2453
2824099 13.2486
2824199 13.2556
2824299 13.2995
2824399 13.3054
2824499 13.3026
2824599 13.2602
2824699 13.1563
2824799 13.1359
2824899 13.1294
2824999 13.2165
2825099 13.3489
2825199 13.4646
2825299 13.523
2825399 13.6452
2825499 13.7765
2825599 13.8882
2825699 14.0248
2825799 14.1261
2825899 14.1966
2825999 14.2967
2826099 14.4232
2826199 14.5396
2826299 14.5709
2826399 14.6298
2826499 14.5897
2826599 14.4925
2826699 14.4589
2826799 14.5117
2826899 14.6196
2826999 14.6475
2827099 14.7395
2827199 14.7712
2827299 14.8062
2827399 14.8826
2827499 14.9808
2827599 15.0681
2827699 15.0757
2827799 15.0058
2827899 14.9799
2827999 14.9062
2828099 14.9301
2828199 14.9735
2828299 15.0734
2828399 15.1931
2828499 15.2492
2828599 15.2921
2828699 15.3376
2828799 15.2741
2828899 15.1602
2828999 15.036
2829099 14.9173
2829199 14.8859
2829299 14.7703
2829399 14.6551
2829499 14.5359
2829599 14.4599
2829699 14.4919
2829799 14.5085
2829899 14.6163
2829999 14.6446
2830099 14.6353
2830199 14.6114
2830299 14.5235
2830399 14.4139
2830499 14.3033
2830599 14.2141
2830699 14.171
2830799 14.1426
2830899 14.0692
2830999 14.0177
2831099 13.9311
2831199 13.8813
2831299 13.8262
2831399 13.799
2831499 13.7941
2831599 13.8834
2831699 14.0028
2831799 14.0947
2831899 14.2295
2831999 14.3231
2832099 14.3142
2832199 14.2708
2832299 14.1645
2832399 14.1211
2832499 14.0885
2832599 14.0449
2832699 14.0033
2832799 13.9837
2832899 14.0308
2832999 14.1107
2833099 14.1961
2833199 14.2981
2833299 14.3707
2833399 14.3686
2833499 14.3236
2833599 14.2494
2833699 14.1404
2833799 14.0423
2833899 14.0767
2833999 14.064
2834099 13.9956
2834199 13.9093
2834299 13.8184
2834399 13.7929
2834499 13.7393
2834599 13.6709
2834699 13.6677
2834799 13.7003
2834899 13.7806
2834999 13.6952
2835099 13.5747
2835199 13.4712
2835299 13.4214
2835399 13.3563
2835499 13.2647
2835599 13.2382
2835699 13.1407
2835799 13.0631
2835899 12.971
2835999 13.0078
2836099 13.0171
2836199 12.9537
2836299 12.8633
2836399 12.7841
2836499 12.7221
2836599 12.769
2836699 12.7898
2836799 12.6985
2836899 12.656
2836999 12.6559
2837099 12.5912
2837199 12.5469
2837299 12.5782
2837399 12.6084
2837499 12.6389
2837599 12.7058
2837699 12.8028
2837799 12.7907
2837899 12.7387
2837999 12.6532
2838099 12.5819
2838199 12.5056
2838299 12.452
2838399 12.4087
2838499 12.3421
2838599 12.2394
2838699 12.1535
2838799 12.0764
2838899 12.1131
2838999 12.2541
2839099 12.3004
2839199 12.3447
2839299 12.4447
2839399 12.4728
2839499 12.4773
2839599 12.5356
2839699 12.5762
2839799 12.6898
2839899 12.8063
2839999 12.9391
2840099 13.0629
2840199 13.1712
2840299 13.2112
2840399 13.1965
2840499 13.1118
2840599 13.0366
2840699 13.0402
2840799 13.1359
2840899 13.1883
2840999 13.265
2841099 13.3583
2841199 13.4253
2841299 13.3595
2841399 13.4296
2841499 13.5109
2841599 13.601
2841699 13.7176
2841799 13.8346
2841899 13.9792
2841999 13.9812
2842099 14.0046
2842199 14.0479
2842299 14.0018
2842399 13.8905
2842499 13.8621
2842599 13.9243
2842699 14.0648
2842799 14.1835
2842899 14.283
2842999 14.3724
2843099 14.3944
2843199 14.4067
2843299 14.4958
2843399 14.6015
2843499 14.6294
2843599 14.7133
2843699 14.7682
2843799 14.8068
2843899 14.9253
2843999 15.0138
2844099 14.9977
2844199 14.9851
2844299 14.9118
2844399 14.8005
2844499 14.6883
2844599 14.6384
2844699 14.5886
2844799 14.5297
2844899 14.4522
2844999 14.3793
2845099 14.3784
2845199 14.404
2845299 14.3978
2845399 14.3938
2845499 14.3983
2845599 14.4527
2845699 14.5634
2845799 14.6622
2845899 14.7783
2845999 14.8841
2846099 14.9256
2846199 14.8431
2846299 14.7145
2846399 14.6344
2846499 14.5333
2846599 14.4978
2846699 14.4348
2846799 14.3433
2846899 14.3284
2846999 14.2427
2847099 14.1891
2847199 14.1686
2847299 14.1139
2847399 14.0231
2847499 13.9877
2847599 13.9825
2847699 14.0032
2847799 14.008
2847899 13.935
2847999 13.8388
2848099 13.7372
2848199 13.6246
2848299 13.5188
2848399 13.4278
2848499 13.3255
2848599 13.2998
2848699 13.3392
2848799 13.4429
2848899 13.5319
2848999 13.5668
2849099 13.5906
2849199 13.5706
2849299 13.4808
2849399 13.3689
2849499 13.2573
2849599 13.1642
2849699 13.1108
2849799 13.0659
2849899 12.9604
2849999 12.9058
2850099 12.8258
2850199 12.7725
2850299 12.7079
2850399 12.6663
2850499 12.7025
2850599 12.7705
2850699 12.7938
2850799 12.873
2850899 13.0032
2850999 13.1166
2851099 13.2308
2851199 13.2252
2851299 13.2546
2851399 13.3581
2851499 13.4911
2851599 13.6185
2851699 13.7257
2851799 13.8607
2851899 13.9841
2851999 14.1119
2852099 14.2471
2852199 14.3497
2852299 14.4354
2852399 14.4261
2852499 14.3377
2852599 14.2547
2852699 14.2932
2852799 14.2888
2852899 14.2801
2852999 14.2831
2853099 14.278
2853199 14.3126
2853299 14.3671
2853399 14.4643
2853499 14.577
2853599 14.6551
2853699 14.7621
2853799 14.8505
2853899 14.9029
2853999 14.8832
2854099 14.8763
2854199 14.8899
2854299 14.9523
2854399 15.0758
2854499 15.1156
2854599 15.2136
2854699 15.2446
2854799 15.3187
2854899 15.3691
2854999 15.3929
2855099 15.4655
2855199 15.4917
2855299 15.4128
2855399 15.461
2855499 15.5825
2855599 15.6704
2855699 15.7813
2855799 15.8515
2855899 15.8967
2855999 15.9159
2856099 16.0297
2856199 16.1182
2856299 16.1388
2856399 16.0776
2856499 16.0603
2856599 16.0527
2856699 16.1123
2856799 16.1724
2856899 16.2664
2856999 16.3354
2857099 16.4264
2857199 16.531
2857299 16.6109
2857399 16.5938
2857499 16.5262
2857599 16.4042
2857699 16.2855
2857799 16.2046
2857899 16.0881
2857999 15.9881
2858099 15.8801
2858199 15.7618
2858299 15.6907
2858399 15.5708
2858499 15.4522
2858599 15.3188
2858699 15.2465
2858799 15.2393
2858899 15.2905
2858999 15.3813
2859099 15.4857
2859199 15.5395
2859299 15.6074
2859399 15.6893
2859499 15.7709
2859599 15.8638
2859699 15.8884
2859799 16.0142
2859899 16.0719
2859999 16.0972
2860099 16.0426
2860199 15.9467
2860299 15.8599
2860399 15.724
2860499 15.6428
2860599 15.6267
2860699 15.5517
2860799 15.593
2860899 15.695
2860999 15.7337
2861099 15.7974
2861199 15.8034
2861299 15.8269
2861399 15.9286
2861499 15.9598
2861599 15.9726
2861699 15.9782
2861799 15.9047
2861899 15.9825
2861999 16.0832
2862099 16.1878
2862199 16.2973
2862299 16.3864
2862399 16.4648
2862499 16.4967
2862599 16.5515
2862699 16.5752
2862799 16.6797
2862899 16.7759
2862999 16.7275
2863099 16.5975
2863199 16.4643
2863299 16.325
2863399 16.2248
2863499 16.1115
2863599 16.0148
2863699 15.9698
2863799 15.9297
2863899 15.8366
2863999 15.7749
2864099 15.7611
2864199 15.7364
2864299 15.6204
2864399 15.4994
2864499 15.3913
2864599 15.2804
2864699 15.1695
2864799 15.1603
2864899 15.1683
2864999 15.2027
2865099 15.2636
2865199 15.2977
2865299 15.2975
2865399 15.3275
2865499 15.4056
2865599 15.415
2865699 15.3851
2865799 15.461
2865899 15.541
2865999 15.5422
2866099 15.5704
2866199 15.6743
2866299 15.7315
2866399 15.709
2866499 15.7053
2866599 15.7099
2866699 15.7301
2866799 15.7875
2866899 15.795
2866999 15.7973
2867099 15.7618
2867199 15.7143
2867299 15.7212
2867399 15.6992
2867499 15.7343
2867599 15.6859
2867699 15.5659
2867799 15.4629
2867899 15.341
2867999 15.2582
2868099 15.223
2868199 15.3205
2868299 15.4281
2868399 15.5363
2868499 15.5328
2868599 15.4755
2868699 15.3497
2868799 15.2166
2868899 15.1343
2868999 15.0459
2869099 14.9274
2869199 14.8117
2869299 14.7595
2869399 14.7508
2869499 14.861
2869599 14.9702
2869699 15.0956
2869799 15.19
2869899 15.3193
2869999 15.3619
2870099 15.3312
2870199 15.2669
2870299 15.2356
2870399 15.1666
2870499 15.0732
2870599 15.0664
2870699 15.1679
2870799 15.282
2870899 15.371
2870999 15.457
2871099 15.4606
2871199 15.4225
2871299 15.3912
2871399 15.2917
2871499 15.1955
2871599 15.0671
2871699 14.9729
2871799 15.0305
2871899 15.1201
2871999 15.1985
2872099 15.2684
2872199 15.3689
2872299 15.4052
2872399 15.3707
2872499 15.3497
2872599 15.3897
2872699 15.3142
2872799 15.2637
2872899 15.1557
2872999 15.1289
2873099 15.2376
2873199 15.3298
2873299 15.3517
2873399 15.306
2873499 15.2722
2873599 15.2259
2873699 15.1546
2873799 15.0453
2873899 14.9344
2873999 14.922
2874099 14.851
2874199 14.8564
2874299 14.963
2874399 15.0717
2874499 15.1033
2874599 15.2208
2874699 15.3094
2874799 15.2164
2874899 15.0842
2874999 14.9815
2875099 14.9082
2875199 14.7947
2875299 14.6783
2875399 14.5813
2875499 14.4736
2875599 14.4376
2875699 14.3753
2875799 14.255
2875899 14.1323
2875999 14.0429
2876099 14.0054
2876199 13.9436
2876299 13.8953
2876399 13.9
2876499 13.8281
2876599 13.7115
2876699 13.6283
2876799 13.5181
2876899 13.4233
2876999 13.353
2877099 13.2526
2877199 13.2746
2877299 13.2159
2877399 13.1585
2877499 13.059
2877599 13.0207
2877699 12.993
2877799 12.9058
2877899 12.8362
2877999 12.7388
2878099 12.6361
2878199 12.5365
2878299 12.4477
2878399 12.3686
2878499 12.3747
2878599 12.4456
2878699 12.5115
2878799 12.5467
2878899 12.6103
2878999 12.7185
2879099 12.7201
2879199 12.6297
2879299 12.5335
2879399 12.4709
2879499 12.5063
2879599 12.6229
2879699 12.7108
2879799 12.7597
2879899 12.7172
2879999 12.6351
2880099 12.6808
2880199 12.727
2880299 12.799
2880399 12.8641
2880499 12.9283
2880599 12.9671
2880699 12.9488
2880799 12.9855
2880899 12.9526
2880999 12.9088
2881099 12.8508
2881199 12.8373
2881299 12.9445
2881399 13.0123
2881499 13.0813
2881599 13.2015
2881699 13.3324
2881799 13.465
2881899 13.5848
2881999 13.6972
2882099 13.8299
2882199 13.9702
2882299 14.0655
2882399 14.1111
2882499 14.1698
2882599 14.2153
2882699 14.2193
2882799 14.2163
2882899 14.1684
2882999 14.1538
2883099 14.2575
2883199 14.3753
2883299 14.4829
2883399 14.6036
2883499 14.7289
2883599 14.8214
2883699 14.9351
2883799 15.0382
2883899 15.1187
2883999 15.2149
2884099 15.2881
2884199 15.3504
2884299 15.3792
2884399 15.3705
2884499 15.2473
2884599 15.1302
2884699 15.0324
2884799 14.9282
2884899 14.8912
2884999 14.9135
2885099 15.0001
2885199 15.0917
2885299 15.2105
2885399 15.3446
2885499 15.445
2885599 15.5098
2885699 15.5091
2885799 15.5491
2885899 15.6162
2885999 15.6112
2886099 15.6602
2886199 15.5868
2886299 15.5164
2886399 15.4366
2886499 15.3796
2886599 15.3162
2886699 15.3371
2886799 15.3404
2886899 15.3724
2886999 15.4313
2887099 15.5171
2887199 15.6389
2887299 15.6965
2887399 15.6659
2887499 15.6137
2887599 15.5613
2887699 15.6058
2887799 15.6761
2887899 15.592
2887999 15.5371
2888099 15.4265
2888199 15.3246
2888299 15.2196
2888399 15.3048
2888499 15.2654
2888599 15.1449
2888699 15.0446
2888799 14.922
2888899 14.8251
2888999 14.8002
2889099 14.8624
2889199 14.9377
2889299 14.9772
2889399 14.9822
2889499 15.0245
2889599 15.1439
2889699 15.2282
2889799 15.1919
2889899 15.217
2889999 15.3194
2890099 15.3957
2890199 15.5231
2890299 15.5895
2890399 15.6024
2890499 15.5313
2890599 15.4235
2890699 15.3118
2890799 15.2715
2890899 15.2848
2890999 15.3277
2891099 15.405
2891199 15.519
2891299 15.5522
2891399 15.5537
2891499 15.5789
2891599 15.6695
2891699 15.6186
2891799 15.4907
2891899 15.3878
2891999 15.327
2892099 15.2696
2892199 15.2508
2892299 15.1336
2892399 15.0513
2892499 14.9949
2892599 14.9836
2892699 14.8762
2892799 14.7882
2892899 14.7262
2892999 14.6354
2893099 14.6029
2893199 14.5975
2893299 14.6096
2893399 14.6111
2893499 14.5675
2893599 14.5848
2893699 14.6249
2893799 14.7277
2893899 14.8389
2893999 14.9673
2894099 15.0955
2894199 15.1279
2894299 15.1402
2894399 15.1651
2894499 15.2655
2894599 15.3322
2894699 15.3432
2894799 15.2369
2894899 15.1883
2894999 15.0938
2895099 15.0492
2895199 15.0967
2895299 15.1342
2895399 15.1587
2895499 15.2396
2895599 15.3577
2895699 15.4109
2895799 15.4334
2895899 15.4429
2895999 15.427
2896099 15.3701
2896199 15.3134
2896299 15.2781
2896399 15.3098
2896499 15.4331
2896599 15.5461
2896699 15.5701
2896799 15.6736
2896899 15.7437
2896999 15.842
2897099 15.9404
2897199 15.9669
2897299 16.0585
2897399 16.1527
2897499 16.255
2897599 16.3524
2897699 16.4415
2897799 16.5238
2897899 16.4894
2897999 16.3633
2898099 16.2527
2898199 16.2748
2898299 16.3365
2898399 16.3381
2898499 16.2891
2898599 16.2836
2898699 16.242
2898799 16.174
2898899 16.0916
2898999 16.0108
2899099 15.8771
2899199 15.7451
2899299 15.634
2899399 15.6163
2899499 15.5745
2899599 15.543
2899699 15.4803
2899799 15.5208
2899899 15.5362
2899999 15.511
2900099 15.4056
2900199 15.2827
2900299 15.1509
2900399 15.0751
2900499 15.0474
2900599 14.9868
2900699 15.0651
2900799 15.1242
2900899 15.0626
2900999 15.0934
2901099 15.2136
2901199 15.2774
2901299 15.3839
2901399 15.4063
2901499 15.3236
2901599 15.228
2901699 15.1925
2901799 15.1436
2901899 15.1219
2901999 15.2067
2902099 15.2532
2902199 15.3236
2902299 15.448
2902399 15.5575
2902499 15.6591
2902599 15.7748
2902699 15.8719
2902799 15.8835
2902899 15.8986
2902999 15.908
2903099 15.9514
2903199 16.0385
2903299 16.1279
2903399 16.1772
2903499 16.2149
2903599 16.1877
2903699 16.2148
2903799 16.2907
2903899 16.2868
2903999 16.3151
2904099 16.3465
2904199 16.445
2904299 16.4433
2904399 16.3622
2904499 16.26
2904599 16.1265
2904699 16.001
2904799 15.9723
2904899 15.8771
2904999 15.742
2905099 15.6556
2905199 15.5777
2905299 15.5161
2905399 15.4674
2905499 15.4874
2905599 15.4968
2905699 15.4203
2905799 15.3826
2905899 15.3685
2905999 15.3131
2906099 15.2202
2906199 15.2515
2906299 15.3411
2906399 15.3348
2906499 15.389
2906599 15.4588
2906699 15.4852
2906799 15.3753
2906899 15.318
2906999 15.2407
2907099 15.1153
2907199 14.9851
2907299 14.8666
2907399 14.8501
2907499 14.8136
2907599 14.7407
2907699 14.6469
2907799 14.6321
2907899 14.5503
2907999 14.4522
2908099 14.3636
2908199 14.34
2908299 14.4031
2908399 14.5233
2908499 14.6494
2908599 14.7447
2908699 14.8692
2908799 15.0058
2908899 15.0725
2908999 15.1637
2909099 15.2108
2909199 15.1887
2909299 15.0807
2909399 15.0411
2909499 14.9864
2909599 14.9073
2909699 14.7878
2909799 14.6771
2909899 14.5553
2909999 14.4926
2910099 14.5025
2910199 14.4335
2910299 14.3382
2910399 14.2431
2910499 14.1379
2910599 14.05
2910699 13.9368
2910799 13.866
2910899 13.8081
2910999 13.9257
2911099 14.0459
2911199 14.1528
2911299 14.2793
2911399 14.3747
2911499 14.4273
2911599 14.4799
2911699 14.5537
2911799 14.5492
2911899 14.5085
2911999 14.4397
2912099 14.4396
2912199 14.561
2912299 14.6423
2912399 14.7454
2912499 14.8235
2912599 14.8723
2912699 14.8744
2912799 14.7696
2912899 14.6479
2912999 14.5407
2913099 14.4869
2913199 14.4069
2913299 14.3139
2913399 14.2504
2913499 14.3044
2913599 14.2598
2913699 14.2174
2913799 14.2504
2913899 14.2935
2913999 14.3051
2914099 14.3631
2914199 14.3735
2914299 14.3815
2914399 14.4793
2914499 14.4704
2914599 14.4767
2914699 14.5262
2914799 14.6533
2914899 14.7692
2914999 14.8832
2915099 14.9632
2915199 15.0542
2915299 15.133
2915399 15.2146
2915499 15.3418
2915599 15.4664
2915699 15.565
2915799 15.6685
2915899 15.7478
2915999 15.8575
2916099 15.9624
2916199 16.0309
2916299 16.0326
2916399 16.0204
2916499 16.0791
2916599 16.067
2916699 16.034
2916799 15.9638
2916899 15.894
2916999 15.8398
2917099 15.7048
2917199 15.6555
2917299 15.7565
2917399 15.8555
2917499 15.9446
2917599 16.041
2917699 16.1066
2917799 16.1425
2917899 16.1658
2917999 16.1663
2918099 16.0777
2918199 15.9469
2918299 15.8297
2918399 15.7085
2918499 15.6096
2918599 15.4868
2918699 15.3861
2918799 15.2647
2918899 15.1907
2918999 15.0686
2919099 14.9566
2919199 14.9077
2919299 14.7932
2919399 14.6821
2919499 14.5671
2919599 14.4578
2919699 14.3369
2919799 14.2451
2919899 14.1849
2919999 14.2579
2920099 14.3853
2920199 14.4428
2920299 14.4332
2920399 14.5157
2920499 14.606
2920599 14.6565
2920699 14.6247
2920799 14.5828
2920899 14.4929
2920999 14.4437
2921099 14.4675
2921199 14.5271
2921299 14.6395
2921399 14.7356
2921499 14.786
2921599 14.7967
2921699 14.8331
2921799 14.7855
2921899 14.7041
2921999 14.6074
2922099 14.5424
2922199 14.5371
2922299 14.6402
2922399 14.7699
2922499 14.8882
2922599 14.9001
2922699 14.9632
2922799 14.921
2922899 14.9607
2922999 15.0762
2923099 15.1999
2923199 15.3176
2923299 15.4331
2923399 15.5341
2923499 15.5707
2923599 15.566
2923699 15.6038
2923799 15.5882
2923899 15.4779
2923999 15.4628
2924099 15.3622
2924199 15.2777
2924299 15.2157
2924399 15.1188
2924499 15.0619
2924599 14.9748
2924699 14.8948
2924799 14.761
2924899 14.6539
2924999 14.5796
2925099 14.6274
2925199 14.5544
2925299 14.6247
2925399 14.7548
2925499 14.8812
2925599 14.9323
2925699 14.877
2925799 14.8642
2925899 14.9049
2925999 14.8758
2926099 14.7889
2926199 14.6759
2926299 14.5695
2926399 14.4694
2926499 14.3711
2926599 14.4438
2926699 14.5753
2926799 14.6711
2926899 14.6643
2926999 14.6307
2927099 14.5498
2927199 14.4527
2927299 14.4036
2927399 14.4384
2927499 14.4923
2927599 14.3902
2927699 14.3148
2927799 14.3116
2927899 14.2425
2927999 14.1297
2928099 14.0405
2928199 14.0257
2928299 14.019
2928399 14.0048
2928499 14.1193
2928599 14.0981
2928699 13.9881
2928799 13.9212
2928899 13.841
2928999 13.9144
2929099 14.0375
2929199 14.152
2929299 14.2876
2929399 14.3324
2929499 14.2833
2929599 14.1825
2929699 14.0712
2929799 13.9556
2929899 13.8556
2929999 13.8326
2930099 13.8153
2930199 13.7109
2930299 13.6772
2930399 13.6946
2930499 13.8313
2930599 13.9574
2930699 13.9436
2930799 13.8842
2930899 13.8431
2930999 13.8535
2931099 13.7651
2931199 13.6532
2931299 13.5502
2931399 13.4642
2931499 13.35
2931599 13.2795
2931699 13.1784
2931799 13.0712
2931899 12.9665
2931999 12.9274
2932099 12.9459
2932199 13.0557
2932299 13.1035
2932399 13.1021
2932499 13.1083
2932599 13.0275
2932699 12.9222
2932799 12.9245
2932899 12.9404
2932999 12.9724
2933099 13.0778
2933199 13.2121
2933299 13.2493
2933399 13.3196
2933499 13.3546
2933599 13.2686
2933699 13.1731
2933799 13.0823
2933899 13.0674
2933999 13.0722
2934099 13.0963
2934199 13.1256
2934299 13.1906
2934399 13.2817
2934499 13.3041
2934599 13.2483
2934699 13.1938
2934799 13.0979
2934899 13.0599
2934999 13.0592
2935099 13.028
2935199 12.9578
2935299 12.9265
2935399 12.8572
2935499 12.7711
2935599 12.6734
2935699 12.5862
2935799 12.5325
2935899 12.5661
2935999 12.6205
2936099 12.7406
2936199 12.8308
2936299 12.9403
2936399 12.9521
2936499 12.8604
2936599 12.7512
2936699 12.721
2936799 12.7347
2936899 12.7451
2936999 12.6419
2937099 12.5431
2937199 12.4692
2937299 12.398
2937399 12.3177
2937499 12.2426
2937599 12.3419
2937699 12.4179
2937799 12.5036
2937899 12.61
2937999 12.7481
2938099 12.8519
2938199 12.8629
2938299 12.8222
2938399 12.9479
2938499 13.0385
2938599 13.056
2938699 13.0381
2938799 13.0412
2938899 12.9466
2938999 12.9019
2939099 12.9738
2939199 13.1227
2939299 13.2505
2939399 13.354
2939499 13.4428
2939599 13.4531
2939699 13.455
2939799 13.4797
2939899 13.5367
2939999 13.6522
2940099 13.7866
2940199 13.8854
2940299 13.9142
2940399 13.8655
2940499 13.8352
2940599 13.7423
2940699 13.6304
2940799 13.5702
2940899 13.6034
2940999 13.7193
2941099 13.7627
2941199 13.7923
2941299 13.8589
2941399 13.9328
2941499 14.0324
2941599 14.1685
2941699 14.1891
2941799 14.1731
2941899 14.2339
2941999 14.3528
2942099 14.3727
2942199 14.4462
2942299 14.5199
2942399 14.4809
2942499 14.3863
2942599 14.2805
2942699 14.308
2942799 14.4091
2942899 14.5213
2942999 14.5694
2943099 14.6544
2943199 14.7832
2943299 14.9051
2943399 15.0085
2943499 15.0076
2943599 14.9314
2943699 14.9535
2943799 15.0801
2943899 15.1852
2943999 15.2823
2944099 15.3669
2944199 15.3929
2944299 15.4003
2944399 15.4326
2944499 15.3989
2944599 15.3617
2944699 15.315
2944799 15.4005
2944899 15.4602
2944999 15.5613
2945099 15.6028
2945199 15.6431
2945299 15.7235
2945399 15.6505
2945499 15.5656
2945599 15.5967
2945699 15.7065
2945799 15.7536
2945899 15.8569
2945999 15.9287
2946099 15.9206
2946199 15.8061
2946299 15.6708
2946399 15.5538
2946499 15.44
2946599 15.3626
2946699 15.3466
2946799 15.352
2946899 15.4079
2946999 15.4172
2947099 15.2972
2947199 15.191
2947299 15.0649
2947399 14.9674
2947499 14.9291
2947599 14.9666
2947699 15.0047
2947799 14.9414
2947899 14.8727
2947999 14.8551
2948099 14.8666
2948199 14.8697
2948299 14.8064
2948399 14.6936
2948499 14.572
2948599 14.4759
2948699 14.3691
2948799 14.2822
2948899 14.2204
2948999 14.1033
2949099 14.0199
2949199 14.0242
2949299 13.9957
2949399 13.8891
2949499 13.8027
2949599 13.6842
2949699 13.6417
2949799 13.6054
2949899 13.6929
2949999 13.7542
2950099 13.6995
2950199 13.5802
2950299 13.4789
2950399 13.5081
2950499 13.5352
2950599 13.5352
2950699 13.5125
2950799 13.542
2950899 13.6113
2950999 13.5512
2951099 13.4601
2951199 13.4344
2951299 13.386
2951399 13.455
2951499 13.5467
2951599 13.6568
2951699 13.7273
2951799 13.7855
2951899 13.7801
2951999 13.7127
2952099 13.6685
2952199 13.7268
2952299 13.7443
2952399 13.7772
2952499 13.8815
2952599 13.8863
2952699 13.9038
2952799 13.9274
2952899 13.9669
2952999 14.0583
2953099 14.03
2953199 13.9376
2953299 13.8645
2953399 13.7986
2953499 13.7111
2953599 13.6618
2953699 13.5988
2953799 13.5482
2953899 13.5718
2953999 13.6202
2954099 13.7101
2954199 13.7859
2954299 13.8515
2954399 13.9158
2954499 14.0184
2954599 14.1526
2954699 14.2359
2954799 14.3271
2954899 14.393
2954999 14.5044
2955099 14.598
2955199 14.7333
2955299 14.8529
2955399 14.9325
2955499 15.0013
2955599 14.952
2955699 15.0155
2955799 15.0476
2955899 15.0832
2955999 15.1154
2956099 15.1978
2956199 15.326
2956299 15.4297
2956399 15.5504
2956499 15.5791
2956599 15.4611
2956699 15.3956
2956799 15.4764
2956899 15.5829
2956999 15.5999
2957099 15.6445
2957199 15.724
2957299 15.7975
2957399 15.8684
2957499 15.8923
2957599 16.0012
2957699 16.1177
2957799 16.2099
2957899 16.2689
2957999 16.3807
2958099 16.4995
2958199 16.5692
2958299 16.5365
2958399 16.4225
2958499 16.2917
2958599 16.1466
2958699 16.0082
2958799 15.8853
2958899 15.8082
2958999 15.685
2959099 15.6009
2959199 15.5267
2959299 15.3917
2959399 15.3387
2959499 15.304
2959599 15.2315
2959699 15.1516
2959799 15.2608
2959899 15.3106
2959999 15.2002
2960099 15.0727
2960199 15.0011
2960299 14.915
2960399 14.7882
2960499 14.6759
2960599 14.5845
2960699 14.5788
2960799 14.7019
2960899 14.8102
2960999 14.8145
2961099 14.8308
2961199 14.9207
2961299 15.0426
2961399 15.1192
2961499 15.1618
2961599 15.2618
2961699 15.3626
2961799 15.4554
2961899 15.5576
2961999 15.5541
2962099 15.5168
2962199 15.6092
2962299 15.727
2962399 15.7629
2962499 15.7333
2962599 15.634
2962699 15.5145
2962799 15.4315
2962899 15.4532
2962999 15.392
2963099 15.2678
2963199 15.1432
2963299 15.0995
2963399 14.995
2963499 14.9065
2963599 14.9343
2963699 14.93
2963799 14.922
2963899 14.8124
2963999 14.7618
2964099 14.7881
2964199 14.8572
2964299 14.9633
2964399 15.038
2964499 15.0154
2964599 15.0205
2964699 15.0372
2964799 15.0792
2964899 15.178
2964999 15.2157
2965099 15.0934
2965199 15.0394
2965299 14.9453
2965399 14.8249
2965499 14.794
2965599 14.8272
2965699 14.7487
2965799 14.674
2965899 14.6231
2965999 14.6365
2966099 14.708
2966199 14.8477
2966299 14.9806
2966399 15.0838
2966499 15.0578
2966599 14.9909
2966699 14.9561
2966799 15.0173
2966899 15.1199
2966999 15.1941
2967099 15.255
2967199 15.2802
2967299 15.2833
2967399 15.2397
2967499 15.1937
2967599 15.1668
2967699 15.0409
2967799 14.9322
2967899 14.8145
2967999 14.7378
2968099 14.758
2968199 14.8481
2968299 14.9669
2968399 15.0711
2968499 15.1765
2968599 15.1313
2968699 15.0639
2968799 15.0168
2968899 15.0425
2968999 15.1313
2969099 15.2264
2969199 15.3053
2969299 15.3929
2969399 15.4794
2969499 15.5644
2969599 15.67
2969699 15.6817
2969799 15.7425
2969899 15.7473
2969999 15.7482
2970099 15.7251
2970199 15.7019
2970299 15.6505
2970399 15.5739
2970499 15.5516
2970599 15.4545
2970699 15.3972
2970799 15.3145
2970899 15.2177
2970999 15.1907
2971099 15.2718
2971199 15.3149
2971299 15.2477
2971399 15.1388
2971499 15.0195
2971599 14.9744
2971699 14.999
2971799 14.9356
2971899 14.9678
2971999 15.0072
2972099 14.9118
2972199 14.8176
2972299 14.8327
2972399 14.9321
2972499 14.9213
2972599 14.8907
2972699 14.8376
2972799 14.841
2972899 14.796
2972999 14.7632
2973099 14.7341
2973199 14.7348
2973299 14.6495
2973399 14.5273
2973499 14.4174
2973599 14.3653
2973699 14.3857
2973799 14.4885
2973899 14.5925
2973999 14.578
2974099 14.4969
2974199 14.4084
2974299 14.4049
2974399 14.3605
2974499 14.2838
2974599 14.2261
2974699 14.2311
2974799 14.2249
2974899 14.263
2974999 14.3644
2975099 14.4845
2975199 14.6029
2975299 14.7047
2975399 14.826
2975499 14.8916
2975599 14.9668
2975699 15.0917
2975799 15.2202
2975899 15.3177
2975999 15.4323
2976099 15.5374
2976199 15.5248
2976299 15.5228
2976399 15.5451
2976499 15.6248
2976599 15.6102
2976699 15.5857
2976799 15.6082
2976899 15.6009
2976999 15.5211
2977099 15.4966
2977199 15.4481
2977299 15.379
2977399 15.2752
2977499 15.259
2977599 15.2997
2977699 15.3782
2977799 15.4621
2977899 15.467
2977999 15.53
2978099 15.569
2978199 15.5496
2978299 15.5828
2978399 15.5632
2978499 15.5646
2978599 15.6784
2978699 15.7793
2978799 15.8602
2978899 15.8533
2978999 15.7827
2979099 15.6658
2979199 15.5422
2979299 15.4128
2979399 15.3183
2979499 15.2463
2979599 15.213
2979699 15.2997
2979799 15.3123
2979899 15.2838
2979999 15.3462
2980099 15.4194
2980199 15.4045
2980299 15.3334
2980399 15.259
2980499 15.2712
2980599 15.3592
2980699 15.4541
2980799 15.5446
2980899 15.5503
2980999 15.6007
2981099 15.6797
2981199 15.5853
2981299 15.4558
2981399 15.3426
2981499 15.3258
2981599 15.238
2981699 15.1272
2981799 15.0267
2981899 14.9131
2981999 14.8892
2982099 14.8644
2982199 14.8648
2982299 14.8302
2982399 14.7926
2982499 14.7637
2982599 14.7373
2982699 14.6512
2982799 14.5477
2982899 14.436
2982999 14.4019
2983099 14.3622
2983199 14.2604
2983299 14.2153
2983399 14.2109
2983499 14.2185
2983599 14.2705
2983699 14.2622
2983799 14.3022
2983899 14.3801
2983999 14.4985
2984099 14.5891
2984199 14.7167
2984299 14.8198
2984399 14.7986
2984499 14.7123
2984599 14.7273
2984699 14.7179
2984799 14.7082
2984899 14.8212
2984999 14.9349
2985099 15.0376
2985199 15.0897
2985299 15.05
2985399 14.9509
2985499 14.9161
2985599 14.9307
2985699 14.8843
2985799 14.7633
2985899 14.7061
2985999 14.6944
2986099 14.7578
2986199 14.7389
2986299 14.7654
2986399 14.8622
2986499 14.8294
2986599 14.7164
2986699 14.6243
2986799 14.6876
2986899 14.7011
2986999 14.6205
2987099 14.4894
2987199 14.408
2987299 14.3358
2987399 14.2487
2987499 14.1647
2987599 14.159
2987699 14.2181
2987799 14.3485
2987899 14.4714
2987999 14.584
2988099 14.6949
2988199 14.752
2988299 14.8784
2988399 14.9937
2988499 15.0727
2988599 15.0007
2988699 14.9161
2988799 14.9773
2988899 15.0679
2988999 15.0072
2989099 14.8909
2989199 14.8054
2989299 14.7978
2989399 14.7396
2989499 14.6451
2989599 14.5409
2989699 14.5964
2989799 14.7252
2989899 14.8231
2989999 14.9414
2990099 15.0377
2990199 15.0533
2990299 15.0889
2990399 15.0975
2990499 15.1835
2990599 15.1632
2990699 15.039
2990799 14.9673
2990899 14.9639
2990999 14.956
2991099 15.0512
2991199 15.0519
2991299 15.1025
2991399 15.1983
2991499 15.313
2991599 15.4023
2991699 15.4794
2991799 15.5044
2991899 15.4419
2991999 15.3278
2992099 15.2637
2992199 15.2488
2992299 15.1591
2992399 15.0367
2992499 14.9773
2992599 14.9611
2992699 14.8843
2992799 14.847
2992899 14.9221
2992999 15.0412
2993099 15.1537
2993199 15.258
2993299 15.2542
2993399 15.2008
2993499 15.0973
2993599 15.0862
2993699 15.1374
2993799 15.076
2993899 15.0441
2993999 15.0016
2994099 14.996
2994199 15.0755
2994299 15.0826
2994399 15.0517
2994499 15.0073
2994599 14.9302
2994699 14.8235
2994799 14.7783
2994899 14.6871
2994999 14.576
2995099 14.5621
2995199 14.49
2995299 14.366
2995399 14.2706
2995499 14.1712
2995599 14.0607
2995699 13.9613
2995799 13.9003
2995899 13.8529
2995999 13.906
2996099 13.9947
2996199 14.0925
2996299 14.1279
2996399 14.175
2996499 14.2332
2996599 14.2095
2996699 14.1417
2996799 14.1622
2996899 14.2776
2996999 14.3304
2997099 14.3109
2997199 14.3108
2997299 14.352
2997399 14.4042
2997499 14.5221
2997599 14.6358
2997699 14.7338
2997799 14.7693
2997899 14.8536
2997999 14.9655
2998099 15.0917
2998199 15.2176
2998299 15.2557
2998399 15.3477
2998499 15.4638
2998599 15.5214
2998699 15.5187
2998799 15.4824
2998899 15.3929
2998999 15.3132
2999099 15.2581
2999199 15.2351
2999299 15.1744
2999399 15.1018
2999499 14.9871
2999599 14.9287
2999699 15.0198
2999799 15.1511
2999899 15.2144
2999999 15.1689
3000099 15.2664
3000199 15.3489
3000299 15.3477
3000399 15.38
3000499 15.4886
3000599 15.5615
3000699 15.6164
3000799 15.6389
3000899 15.6302
3000999 15.6567
3001099 15.6037
3001199 15.5223
3001299 15.3918
3001399 15.291
3001499 15.2724
3001599 15.2154
3001699 15.1473
3001799 15.0806
3001899 15.0486
3001999 15.0884
3002099 15.1362
3002199 15.2257
3002299 15.304
3002399 15.3417
3002499 15.4523
3002599 15.5415
3002699 15.5046
3002799 15.4497
3002899 15.3539
3002999 15.2234
3003099 15.1165
3003199 15.0075
3003299 14.9014
3003399 14.8022
3003499 14.7397
3003599 14.6145
3003699 14.4996
3003799 14.3924
3003899 14.3738
3003999 14.3621
3004099 14.3985
3004199 14.3344
3004299 14.2806
3004399 14.2962
3004499 14.3256
3004599 14.4038
3004699 14.4647
3004799 14.3793
3004899 14.2901
3004999 14.3113
3005099 14.2333
3005199 14.127
3005299 14.052
3005399 13.9649
3005499 13.8765
3005599 13.8467
3005699 13.8462
3005799 13.7733
3005899 13.7356
3005999 13.7905
3006099 13.876
3006199 13.9933
3006299 14.1185
3006399 14.1923
3006499 14.2744
3006599 14.3993
3006699 14.4977
3006799 14.5848
3006899 14.6187
3006999 14.5823
3007099 14.5155
3007199 14.4704
3007299 14.3608
3007399 14.3567
3007499 14.4241
3007599 14.47
3007699 14.5453
3007799 14.5924
3007899 14.6545
3007999 14.693
3008099 14.8092
3008199 14.9228
3008299 15.0367
3008399 15.1338
3008499 15.2021
3008599 15.2099
3008699 15.1943
3008799 15.2449
3008899 15.3301
3008999 15.4205
3009099 15.3715
3009199 15.3026
3009299 15.2912
3009399 15.1898
3009499 15.083
3009599 14.99
3009699 14.9406
3009799 14.8453
3009899 14.7268
3009999 14.6125
3010099 14.5524
3010199 14.5507
3010299 14.5361
3010399 14.5545
3010499 14.673
3010599 14.7597
3010699 14.7578
3010799 14.805
3010899 14.883
3010999 14.9247
3011099 14.9136
3011199 14.8605
3011299 14.7736
3011399 14.6515
3011499 14.5424
3011599 14.4535
3011699 14.3542
3011799 14.3713
3011899 14.4202
3011999 14.3219
3012099 14.2058
3012199 14.1036
3012299 13.9956
3012399 13.8778
3012499 13.7831
3012599 13.7061
3012699 13.5936
3012799 13.5604
3012899 13.5283
3012999 13.5704
3013099 13.5713
3013199 13.6331
3013299 13.6685
3013399 13.6825
3013499 13.605
3013599 13.5921
3013699 13.6819
3013799 13.7031
3013899 13.7561
3013999 13.8416
3014099 13.9091
3014199 14.0227
3014299 14.001
3014399 13.9038
3014499 13.8019
3014599 13.7093
3014699 13.6095
3014799 13.5446
3014899 13.4774
3014999 13.5396
3015099 13.6398
3015199 13.7474
3015299 13.8538
3015399 13.9766
3015499 13.9931
3015599 13.9718
3015699 14.0386
3015799 14.1703
3015899 14.2533
3015999 14.3573
3016099 14.48
3016199 14.5146
3016299 14.4815
3016399 14.5083
3016499 14.4801
3016599 14.388
3016699 14.3557
3016799 14.3637
3016899 14.372
3016999 14.2929
3017099 14.1947
3017199 14.2232
3017299 14.3129
3017399 14.3962
3017499 14.4873
3017599 14.5541
3017699 14.5934
3017799 14.6691
3017899 14.7314
3017999 14.7847
3018099 14.7257
3018199 14.6656
3018299 14.6055
3018399 14.5567
3018499 14.51
3018599 14.4345
3018699 14.3417
3018799 14.3164
3018899 14.2869
3018999 14.25
3019099 14.2111
3019199 14.1346
3019299 14.1066
3019399 14.0682
3019499 14.1141
3019599 14.1209
3019699 14.1131
3019799 14.0056
3019899 13.8987
3019999 13.8078
3020099 13.7341
3020199 13.7108
3020299 13.7105
3020399 13.7309
3020499 13.7945
3020599 13.7652
3020699 13.733
3020799 13.7387
3020899 13.7754
3020999 13.8465
3021099 13.9854
3021199 14.0804
3021299 14.1227
3021399 14.2283
3021499 14.3586
3021599 14.4798
3021699 14.5654
3021799 14.6551
3021899 14.7118
3021999 14.6642
3022099 14.5526
3022199 14.4516
3022299 14.3437
3022399 14.2962
3022499 14.2813
3022599 14.3312
3022699 14.4099
3022799 14.4098
3022899 14.3754
3022999 14.2715
3023099 14.1673
3023199 14.1371
3023299 14.1206
3023399 14.0275
3023499 13.9996
3023599 14.0018
3023699 13.9544
3023799 13.9887
3023899 14.1127
3023999 14.2107
3024099 14.2245
3024199 14.1496
3024299 14.0458
3024399 13.9795
3024499 13.8661
3024599 13.839
3024699 13.761
3024799 13.6632
3024899 13.5645
3024999 13.518
3025099 13.4706
3025199 13.3592
3025299 13.3203
3025399 13.3822
3025499 13.4378
3025599 13.3904
3025699 13.2982
3025799 13.2641
3025899 13.2949
3025999 13.2519
3026099 13.1443
3026199 13.0758
3026299 13.0005
3026399 12.8961
3026499 12.8073
3026599 12.8082
3026699 12.7713
3026799 12.7477
3026899 12.8162
3026999 12.9422
3027099 13.0819
3027199 13.2066
3027299 13.2451
3027399 13.2579
3027499 13.3391
3027599 13.4535
3027699 13.4933
3027799 13.4759
3027899 13.4486
3027999 13.4672
3028099 13.5651
3028199 13.6164
3028299 13.6745
3028399 13.7186
3028499 13.7622
3028599 13.8226
3028699 13.932
3028799 14.0458
3028899 14.1325
3028999 14.1913
3029099 14.217
3029199 14.2508
3029299 14.3835
3029399 14.4405
3029499 14.3726
3029599 14.258
3029699 14.1512
3029799 14.0395
3029899 13.9645
3029999 13.8914
3030099 13.8875
3030199 13.9103
3030299 13.8652
3030399 13.8654
3030499 13.9102
3030599 13.877
3030699 13.8404
3030799 13.8242
3030899 13.7384
3030999 13.6619
3031099 13.5653
3031199 13.4603
3031299 13.3632
3031399 13.2755
3031499 13.2386
3031599 13.1416
3031699 13.1992
3031799 13.3482
3031899 13.4909
3031999 13.6224
3032099 13.7585
3032199 13.8906
3032299 13.9341
3032399 13.9593
3032499 13.9785
3032599 14.0389
3032699 14.062
3032799 14.099
3032899 14.1884
3032999 14.2962
3033099 14.4173
3033199 14.5197
3033299 14.4838
3033399 14.3979
3033499 14.2957
3033599 14.1939
3033699 14.0928
3033799 14.0002
3033899 13.9376
3033999 13.9039
3034099 13.9038
3034199 13.9355
3034299 13.9673
3034399 13.9244
3034499 13.9522
3034599 13.9892
3034699 14.064
3034799 14.1173
3034899 14.2015
3034999 14.2704
3035099 14.25
3035199 14.2524
3035299 14.301
3035399 14.3183
3035499 14.4371
3035599 14.5678
3035699 14.6317
3035799 14.7082
3035899 14.8167
3035999 14.8792
3036099 14.9111
3036199 15.0231
3036299 15.1452
3036399 15.2502
3036499 15.3266
3036599 15.4394
3036699 15.4996
3036799 15.5947
3036899 15.66
3036999 15.7767
3037099 15.899
3037199 15.9887
3037299 16.0268
3037399 16.1061
3037499 16.1858
3037599 16.2296
3037699 16.2641
3037799 16.3322
3037899 16.3785
3037999 16.2749
3038099 16.1532
3038199 16.0924
3038299 16.0053
3038399 15.871
3038499 15.7391
3038599 15.6326
3038699 15.5909
3038799 15.6719
3038899 15.7625
3038999 15.742
3039099 15.658
3039199 15.5247
3039299 15.5387
3039399 15.657
3039499 15.7493
3039599 15.763
3039699 15.7726
3039799 15.6522
3039899 15.7015
3039999 15.7991
3040099 15.7492
3040199 15.8009
3040299 15.8068
3040399 15.8053
3040499 15.745
3040599 15.7838
3040699 15.8642
3040799 15.8478
3040899 15.8122
3040999 15.8993
3041099 16.0114
3041199 16.0848
3041299 16.0819
3041399 16.1303
3041499 16.2398
3041599 16.353
3041699 16.45
3041799 16.5447
3041899 16.593
3041999 16.5366
3042099 16.4331
3042199 16.3631
3042299 16.3069
3042399 16.28
3042499 16.2801
3042599 16.2865
3042699 16.3645
3042799 16.4429
3042899 16.4593
3042999 16.5307
3043099 16.5046
3043199 16.4164
3043299 16.2831
3043399 16.1725
3043499 16.129
3043599 16.0352
3043699 15.9457
3043799 15.8906
3043899 15.9026
3043999 16.0219
3044099 16.1417
3044199 16.1551
3044299 16.1757
3044399 16.1999
3044499 16.1595
3044599 16.0209
3044699 16.0135
3044799 16.0879
3044899 16.098
3044999 15.9942
3045099 15.9479
3045199 15.9042
3045299 15.8307
3045399 15.7522
3045499 15.7188
3045599 15.7629
3045699 15.705
3045799 15.6282
3045899 15.5976
3045999 15.5362
3046099 15.4976
3046199 15.3871
3046299 15.2699
3046399 15.2075
3046499 15.2433
3046599 15.2592
3046699 15.2789
3046799 15.3825
3046899 15.4495
3046999 15.4078
3047099 15.3119
3047199 15.1753
3047299 15.0706
3047399 14.9778
3047499 14.8741
3047599 14.7938
3047699 14.7381
3047799 14.6622
3047899 14.6903
3047999 14.7476
3048099 14.7257
3048199 14.6325
3048299 14.5203
3048399 14.482
3048499 14.434
3048599 14.4506
3048699 14.5375
3048799 14.5608
3048899 14.5679
3048999 14.5067
3049099 14.4497
3049199 14.3733
3049299 14.2797
3049399 14.2263
3049499 14.2915
3049599 14.4041
3049699 14.5379
3049799 14.6545
3049899 14.7314
3049999 14.7867
3050099 14.9058
3050199 15.0044
3050299 15.1166
3050399 15.2264
3050499 15.3196
3050599 15.4095
3050699 15.4343
3050799 15.4787
3050899 15.5305
3050999 15.5738
3051099 15.5904
3051199 15.5441
3051299 15.6232
3051399 15.6667
3051499 15.6606
3051599 15.7438
3051699 15.777
3051799 15.7593
3051899 15.7451
3051999 15.789
3052099 15.8213
3052199 15.836
3052299 15.7408
3052399 15.689
3052499 15.7383
3052599 15.7923
3052699 15.7064
3052799 15.6462
3052899 15.6754
3052999 15.7729
3053099 15.8215
3053199 15.9238
3053299 15.9807
3053399 16.0244
3053499 16.0355
3053599 16.1336
3053699 16.1458
3053799 16.0873
3053899 16.0766
3053999 16.1096
3054099 16.094
3054199 16.0838
3054299 16.1463
3054399 16.1833
3054499 16.2238
3054599 16.1737
3054699 16.0813
3054799 15.9531
3054899 15.9
3054999 15.9892
3055099 16.1059
3055199 16.2069
3055299 16.3183
3055399 16.4168
3055499 16.4898
3055599 16.566
3055699 16.6749
3055799 16.7308
3055899 16.8196
3055999 16.9208
3056099 16.9891
3056199 17.0509
3056299 17.1458
3056399 17.2481
3056499 17.3092
3056599 17.2827
3056699 17.1691
3056799 17.1286
3056899 17.1873
3056999 17.1429
3057099 17.1401
3057199 17.0315
3057299 17.0687
3057399 17.1763
3057499 17.2671
3057599 17.3593
3057699 17.3933
3057799 17.4662
3057899 17.5401
3057999 17.5947
3058099 17.6221
3058199 17.7118
3058299 17.8054
3058399 17.8409
3058499 17.8344
3058599 17.8269
3058699 17.8854
3058799 17.8641
3058899 17.8574
3058999 17.7288
3059099 17.6145
3059199 17.5043
3059299 17.4706
3059399 17.4412
3059499 17.3342
3059599 17.2006
3059699 17.0601
3059799 16.9297
3059899 16.7822
3059999 16.7278
3060099 16.6828
3060199 16.6945
3060299 16.6914
3060399 16.6048
3060499 16.5697
3060599 16.5363
3060699 16.5615
3060799 16.5918
3060899 16.6917
3060999 16.7722
3061099 16.8298
3061199 16.9117
3061299 16.982
3061399 17.0601
3061499 17.0366
3061599 16.9297
3061699 16.8872
3061799 16.8942
3061899 16.8423
3061999 16.6944
3062099 16.5552
3062199 16.4846
3062299 16.5409
3062399 16.609
3062499 16.6003
3062599 16.6441
3062699 16.7394
3062799 16.8254
3062899 16.7487
3062999 16.6456
3063099 16.6003
3063199 16.6017
3063299 16.5509
3063399 16.4049
3063499 16.2942
3063599 16.2765
3063699 16.2381
3063799 16.2241
3063899 16.2023
3063999 16.2797
3064099 16.3922
3064199 16.4308
3064299 16.3983
3064399 16.2914
3064499 16.208
3064599 16.2008
3064699 16.2299
3064799 16.1912
3064899 16.1396
3064999 16.0559
3065099 16.0381
3065199 16.0382
3065299 16.0081
3065399 16.0859
3065499 16.1896
3065599 16.287
3065699 16.3257
3065799 16.4167
3065899 16.4344
3065999 16.3092
3066099 16.1971
3066199 16.0756
3066299 16.0414
3066399 16.0521
3066499 16.0739
3066599 16.0117
3066699 15.9138
3066799 15.7881
3066899 15.6591
3066999 15.5656
3067099 15.4566
3067199 15.3347
3067299 15.2473
3067399 15.2297
3067499 15.1758
3067599 15.1127
3067699 15.0406
3067799 15.0237
3067899 14.9565
3067999 14.9887
3068099 15.0206
3068199 15.0488
3068299 15.1507
3068399 15.2134
3068499 15.2822
3068599 15.3841
3068699 15.4988
3068799 15.5683
3068899 15.6444
3068999 15.6841
3069099 15.686
3069199 15.6688
3069299 15.6182
3069399 15.5006
3069499 15.4666
3069599 15.4765
3069699 15.5113
3069799 15.6267
3069899 15.7306
3069999 15.8288
3070099 15.8606
3070199 15.9609
3070299 16.0661
3070399 16.1548
3070499 16.2718
3070599 16.3646
3070699 16.3955
3070799 16.4277
3070899 16.4761
3070999 16.4136
3071099 16.2739
3071199 16.1522
3071299 16.0627
3071399 16.0303
3071499 16.0554
3071599 16.1612
3071699 16.2383
3071799 16.2189
3071899 16.1783
3071999 16.0616
3072099 16.0262
3072199 15.9638
3072299 15.9636
3072399 16.0526
3072499 16.1472
3072599 16.2398
3072699 16.3408
3072799 16.4426
3072899 16.4693
3072999 16.348
3073099 16.2598
3073199 16.2195
3073299 16.1194
3073399 16.0088
3073499 15.9675
3073599 16.057
3073699 16.0211
3073799 15.9473
3073899 15.8673
3073999 15.8214
3074099 15.7597
3074199 15.7239
3074299 15.6644
3074399 15.5844
3074499 15.5102
3074599 15.4667
3074699 15.3895
3074799 15.2849
3074899 15.1504
3074999 15.0253
3075099 14.9291
3075199 14.8571
3075299 14.7833
3075399 14.7772
3075499 14.9053
3075599 14.9458
3075699 14.9977
3075799 15.08
3075899 15.2028
3075999 15.3216
3076099 15.4379
3076199 15.4866
3076299 15.517
3076399 15.6071
3076499 15.6412
3076599 15.7029
3076699 15.7507
3076799 15.7634
3076899 15.7261
3076999 15.7959
3077099 15.8989
3077199 15.9501
3077299 16.0436
3077399 16.1313
3077499 16.1983
3077599 16.2492
3077699 16.3078
3077799 16.2716
3077899 16.2676
3077999 16.2384
3078099 16.3193
3078199 16.4082
3078299 16.4677
3078399 16.5595
3078499 16.6262
3078599 16.6634
3078699 16.7291
3078799 16.8307
3078899 16.9144
3078999 16.8948
3079099 16.8277
3079199 16.7334
3079299 16.6614
3079399 16.6798
3079499 16.5711
3079599 16.4333
3079699 16.3404
3079799 16.2316
3079899 16.1097
3079999 15.9827
3080099 15.9063
3080199 15.8023
3080299 15.6896
3080399 15.571
3080499 15.4372
3080599 15.3202
3080699 15.1931
3080799 15.0856
3080899 14.9847
3080999 15.0028
3081099 15.0377
3081199 15.0373
3081299 14.9138
3081399 14.8544
3081499 14.7594
3081599 14.6346
3081699 14.5158
3081799 14.4112
3081899 14.3206
3081999 14.236
3082099 14.1593
3082199 14.039
3082299 13.9382
3082399 13.8443
3082499 13.7716
3082599 13.6656
3082699 13.6111
3082799 13.668
3082899 13.7155
3082999 13.7608
3083099 13.83
3083199 13.9409
3083299 13.9528
3083399 14.0492
3083499 14.0201
3083599 13.9587
3083699 13.9573
3083799 14.0408
3083899 14.1217
3083999 14.1112
3084099 14.1085
3084199 14.1202
3084299 14.1726
3084399 14.2041
3084499 14.2539
3084599 14.2926
3084699 14.3257
3084799 14.4
3084899 14.4988
3084999 14.5732
3085099 14.6479
3085199 14.6934
3085299 14.7475
3085399 14.7989
3085499 14.6993
3085599 14.5861
3085699 14.5005
3085799 14.4937
3085899 14.4941
3085999 14.498
3086099 14.4922
3086199 14.4232
3086299 14.4074
3086399 14.479
3086499 14.5522
3086599 14.6693
3086699 14.6108
3086799 14.5037
3086899 14.3812
3086999 14.3199
3087099 14.2167
3087199 14.1253
3087299 14.0026
3087399 13.9081
3087499 13.8631
3087599 13.8421
3087699 13.739
3087799 13.6446
3087899 13.6212
3087999 13.5766
3088099 13.4913
3088199 13.388
3088299 13.3309
3088399 13.372
3088499 13.4764
3088599 13.4321
3088699 13.4367
3088799 13.3781
3088899 13.4039
3088999 13.4717
3089099 13.5833
3089199 13.5686
3089299 13.5528
3089399 13.4518
3089499 13.428
3089599 13.35
3089699 13.3409
3089799 13.3808
3089899 13.4521
3089999 13.5876
3090099 13.7021
3090199 13.8215
3090299 13.8769
3090399 13.918
3090499 13.9044
3090599 13.8143
3090699 13.7254
3090799 13.7313
3090899 13.791
3090999 13.7239
3091099 13.6152
3091199 13.5125
3091299 13.4057
3091399 13.326
3091499 13.3522
3091599 13.3377
3091699 13.2493
3091799 13.254
3091899 13.2541
3091999 13.3457
3092099 13.4653
3092199 13.5611
3092299 13.6818
3092399 13.7602
3092499 13.7879
3092599 13.8602
3092699 13.885
3092799 13.8036
3092899 13.6952
3092999 13.64
3093099 13.5739
3093199 13.5433
3093299 13.5794
3093399 13.5852
3093499 13.5321
3093599 13.5224
3093699 13.5482
3093799 13.5037
3093899 13.4703
3093999 13.4715
3094099 13.603
3094199 13.667
3094299 13.787
3094399 13.9187
3094499 14.0358
3094599 14.03
3094699 14.0524
3094799 14.076
3094899 14.032
3094999 13.9356
3095099 13.8317
3095199 13.7655
3095299 13.7496
3095399 13.7052
3095499 13.6641
3095599 13.6327
3095699 13.6649
3095799 13.7777
3095899 13.7479
3095999 13.7364
3096099 13.6761
3096199 13.5744
3096299 13.4762
3096399 13.4236
3096499 13.4227
3096599 13.4797
3096699 13.5581
3096799 13.6904
3096899 13.7581
3096999 13.7093
3097099 13.6535
3097199 13.5419
3097299 13.4294
3097399 13.3874
3097499 13.3226
3097599 13.2332
3097699 13.1837
3097799 13.1841
3097899 13.1206
3097999 13.1
3098099 13.1162
3098199 13.2155
3098299 13.3319
3098399 13.452
3098499 13.5635
3098599 13.5869
3098699 13.5258
3098799 13.5371
3098899 13.5544
3098999 13.5949
3099099 13.6727
3099199 13.7144
3099299 13.7723
3099399 13.8801
3099499 14.0001
3099599 14.1259
3099699 14.2638
3099799 14.3571
3099899 14.3111
3099999 14.2237
3100099 14.1437
3100199 14.1634
3100299 14.1805
3100399 14.1518
3100499 14.2564
3100599 14.3877
3100699 14.5057
3100799 14.6275
3100899 14.6948
3100999 14.7219
3101099 14.7169
3101199 14.8018
3101299 14.9089
3101399 14.8721
3101499 14.8879
3101599 14.9763
3101699 14.961
3101799 14.9273
3101899 14.8871
3101999 14.8735
3102099 14.8592
3102199 14.8563
3102299 14.8287
3102399 14.8763
3102499 14.9497
3102599 15.0586
3102699 15.1691
3102799 15.2873
3102899 15.3865
3102999 15.4331
3103099 15.4479
3103199 15.4608
3103299 15.4189
3103399 15.3592
3103499 15.3102
3103599 15.3161
3103699 15.3579
3103799 15.4216
3103899 15.4646
3103999 15.5495
3104099 15.6089
3104199 15.6136
3104299 15.5894
3104399 15.476
3104499 15.4158
3104599 15.3219
3104699 15.1914
3104799 15.0767
3104899 15.0663
3104999 15.1636
3105099 15.2663
3105199 15.3748
3105299 15.4557
3105399 15.4635
3105499 15.4669
3105599 15.4683
3105699 15.5171
3105799 15.6129
3105899 15.7231
3105999 15.8412
3106099 15.9256
3106199 15.9848
3106299 16.0305
3106399 15.9469
3106499 15.9267
3106599 15.8865
3106699 15.8168
3106799 15.8023
3106899 15.8921
3106999 16.0044
3107099 16.0597
3107199 16.0598
3107299 16.0148
3107399 15.9251
3107499 15.8305
3107599 15.6952
3107699 15.5735
3107799 15.4362
3107899 15.3508
3107999 15.2565
3108099 15.2282
3108199 15.2167
3108299 15.2745
3108399 15.3671
3108499 15.4861
3108599 15.6139
3108699 15.6786
3108799 15.7292
3108899 15.8541
3108999 15.9697
3109099 16.0081
3109199 16.0321
3109299 16.1157
3109399 16.1726
3109499 16.1438
3109599 16.1779
3109699 16.2676
3109799 16.3692
3109899 16.453
3109999 16.4939
3110099 16.5986
3110199 16.7005
3110299 16.7787
3110399 16.8255
3110499 16.8637
3110599 16.9609
3110699 16.9644
3110799 16.9008
3110899 16.8025
3110999 16.7195
3111099 16.6956
3111199 16.6967
3111299 16.7601
3111399 16.8099
3111499 16.9122
3111599 16.9895
3111699 17.0317
3111799 17.0358
3111899 17.0432
3111999 17.1266
3112099 17.0274
3112199 16.8872
3112299 16.7575
3112399 16.6253
3112499 16.551
3112599 16.4055
3112699 16.2654
3112799 16.119
3112899 16.0288
3112999 16.0673
3113099 16.1812
3113199 16.2858
3113299 16.2529
3113399 16.1699
3113499 16.058
3113599 15.9597
3113699 15.854
3113799 15.78
3113899 15.7652
3113999 15.8161
3114099 15.8403
3114199 15.9218
3114299 16.023
3114399 16.0736
3114499 16.1746
3114599 16.2876
3114699 16.3979
3114799 16.4856
3114899 16.5823
3114999 16.6072
3115099 16.71
3115199 16.8186
3115299 16.9321
3115399 17.005
3115499 17.0054
3115599 16.9984
3115699 17.0637
3115799 17.067
3115899 17.1373
3115999 17.2407
3116099 17.299
3116199 17.2753
3116299 17.3166
3116399 17.2308
3116499 17.0828
3116599 16.9691
3116699 16.8902
3116799 16.7506
3116899 16.6227
3116999 16.4914
3117099 16.3434
3117199 16.2268
3117299 16.135
3117399 16.0003
3117499 15.8866
3117599 15.8532
3117699 15.8509
3117799 15.8713
3117899 15.8181
3117999 15.7466
3118099 15.6204
3118199 15.5273
3118299 15.3969
3118399 15.2693
3118499 15.1685
3118599 15.1164
3118699 14.9992
3118799 14.8802
3118899 14.7523
3118999 14.6829
3119099 14.7161
3119199 14.8049
3119299 14.9286
3119399 14.9978
3119499 15.0758
3119599 15.2123
3119699 15.3166
3119799 15.4116
3119899 15.5
3119999 15.5671
3120099 15.6247
3120199 15.7435
3120299 15.8569
3120399 15.9672
3120499 16.0444
3120599 16.1268
3120699 16.1788
3120799 16.2904
3120899 16.3777
3120999 16.4676
3121099 16.5322
3121199 16.5288
3121299 16.4531
3121399 16.4583
3121499 16.4754
3121599 16.5426
3121699 16.5598
3121799 16.5839
3121899 16.559
3121999 16.5409
3122099 16.5817
3122199 16.6688
3122299 16.7573
3122399 16.8206
3122499 16.9358
3122599 16.9971
3122699 17.0671
3122799 17.1761
3122899 17.1951
3122999 17.1315
3123099 17.0078
3123199 16.9197
3123299 16.9562
3123399 17.0321
3123499 17.07
3123599 17.0865
3123699 16.9725
3123799 16.8865
3123899 16.7701
3123999 16.6582
3124099 16.562
3124199 16.4819
3124299 16.4223
3124399 16.2973
3124499 16.1693
3124599 16.0539
3124699 15.9096
3124799 15.7724
3124899 15.6497
3124999 15.6171
3125099 15.6608
3125199 15.7628
3125299 15.8355
3125399 15.9098
3125499 15.9358
3125599 15.8227
3125699 15.6932
3125799 15.6143
3125899 15.5047
3125999 15.4758
3126099 15.5458
3126199 15.6126
3126299 15.6058
3126399 15.5427
3126499 15.4578
3126599 15.3654
3126699 15.2536
3126799 15.2535
3126899 15.3676
3126999 15.4583
3127099 15.5196
3127199 15.5594
3127299 15.6533
3127399 15.7635
3127499 15.8582
3127599 15.9381
3127699 15.9553
3127799 15.9028
3127899 15.9224
3127999 16.0146
3128099 16.1207
3128199 16.1039
3128299 16.1186
3128399 16.1182
3128499 16.1452
3128599 16.1688
3128699 16.2799
3128799 16.3846
3128899 16.4912
3128999 16.6036
3129099 16.6956
3129199 16.7845
3129299 16.8891
3129399 16.9591
3129499 17.0269
3129599 16.9858
3129699 16.8608
3129799 16.7291
3129899 16.5909
3129999 16.5354
3130099 16.4461
3130199 16.3556
3130299 16.2969
3130399 16.1746
3130499 16.119
3130599 16.0153
3130699 15.9199
3130799 15.8729
3130899 15.7554
3130999 15.6318
3131099 15.5587
3131199 15.4802
3131299 15.4388
3131399 15.3343
3131499 15.2572
3131599 15.263
3131699 15.3768
3131799 15.4633
3131899 15.5411
3131999 15.6275
3132099 15.7436
3132199 15.7638
3132299 15.8234
3132399 15.8549
3132499 15.7843
3132599 15.7658
3132699 15.7065
3132799 15.7698
3132899 15.8788
3132999 15.9721
3133099 16.0783
3133199 16.1652
3133299 16.2873
3133399 16.3883
3133499 16.404
3133599 16.5047
3133699 16.5463
3133799 16.4937
3133899 16.4233
3133999 16.347
3134099 16.2858
3134199 16.1827
3134299 16.0947
3134399 15.9798
3134499 15.8793
3134599 15.7905
3134699 15.7765
3134799 15.7273
3134899 15.6477
3134999 15.5324
3135099 15.5283
3135199 15.6137
3135299 15.6586
3135399 15.7078
3135499 15.8224
3135599 15.8467
3135699 15.9201
3135799 15.9658
3135899 16.0745
3135999 16.17
3136099 16.2883
3136199 16.381
3136299 16.4423
3136399 16.4133
3136499 16.3111
3136599 16.3686
3136699 16.4249
3136799 16.494
3136899 16.6078
3136999 16.705
3137099 16.7978
3137199 16.8557
3137299 16.7874
3137399 16.7062
3137499 16.6419
3137599 16.6526
3137699 16.7025
3137799 16.7999
3137899 16.9073
3137999 17.0147
3138099 17.111
3138199 17.0848
3138299 17.1338
3138399 17.2032
3138499 17.1945
3138599 17.2083
3138699 17.1185
3138799 17.0594
3138899 17.0528
3138999 17.0488
3139099 17.0432
3139199 17.0507
3139299 16.9612
3139399 17.0295
3139499 17.1215
3139599 17.1634
3139699 17.2531
3139799 17.3342
3139899 17.3875
3139999 17.4642
3140099 17.4453
3140199 17.4175
3140299 17.2916
3140399 17.1978
3140499 17.1465
3140599 17.1756
3140699 17.206
3140799 17.2274
3140899 17.1572
3140999 17.021
3141099 16.9641
3141199 16.9959
3141299 17.0722
3141399 17.1191
3141499 17.1967
3141599 17.1989
3141699 17.2819
3141799 17.356
3141899 17.367
3141999 17.438
3142099 17.5289
3142199 17.583
3142299 17.6845
3142399 17.7763
3142499 17.8222
3142599 17.8884
3142699 17.8549
3142799 17.7389
3142899 17.6856
3142999 17.7529
3143099 17.7655
3143199 17.6708
3143299 17.526
3143399 17.3832
3143499 17.2504
3143599 17.1088
3143699 17.0099
3143799 16.9158
3143899 16.7955
3143999 16.754
3144099 16.6347
3144199 16.564
3144299 16.4725
3144399 16.3593
3144499 16.2261
3144599 16.16
3144699 16.18
3144799 16.208
3144899 16.3074
3144999 16.4102
3145099 16.5014
3145199 16.5685
3145299 16.609
3145399 16.6873
3145499 16.663
3145599 16.5683
3145699 16.4505
3145799 16.313
3145899 16.1822
3145999 16.0462
3146099 15.9488
3146199 15.8247
3146299 15.713
3146399 15.5771
3146499 15.4556
3146599 15.4398
3146699 15.5048
3146799 15.5541
3146899 15.6369
3146999 15.5874
3147099 15.4585
3147199 15.3568
3147299 15.2462
3147399 15.1281
3147499 15.0124
3147599 14.8942
3147699 14.8074
3147799 14.7625
3147899 14.8125
3147999 14.7605
3148099 14.7095
3148199 14.6391
3148299 14.528
3148399 14.4401
3148499 14.3214
3148599 14.2181
3148699 14.1251
3148799 14.0455
3148899 13.9531
3148999 13.9167
3149099 13.8676
3149199 13.8025
3149299 13.7123
3149399 13.6343
3149499 13.5433
3149599 13.4965
3149699 13.4613
3149799 13.3527
3149899 13.2502
3149999 13.2077
3150099 13.1674
3150199 13.1623
3150299 13.2285
3150399 13.3259
3150499 13.2675
3150599 13.1651
3150699 13.1228
3150799 13.1626
3150899 13.3099
3150999 13.4397
3151099 13.489
3151199 13.568
3151299 13.527
3151399 13.4216
3151499 13.3335
3151599 13.2507
3151699 13.3344
3151799 13.4531
3151899 13.4886
3151999 13.6086
3152099 13.67
3152199 13.6492
3152299 13.6879
3152399 13.7705
3152499 13.842
3152599 13.8679
3152699 13.8401
3152799 13.8234
3152899 13.8316
3152999 13.8565
3153099 13.8186
3153199 13.8078
3153299 13.9021
3153399 14.0305
3153499 14.0757
3153599 14.0265
3153699 13.9235
3153799 13.8475
3153899 13.7832
3153999 13.7345
3154099 13.7316
3154199 13.7824
3154299 13.8932
3154399 13.9847
3154499 13.9516
3154599 13.8527
3154699 13.7776
3154799 13.8957
3154899 13.9915
3154999 14.1283
3155099 14.2628
3155199 14.3424
3155299 14.2896
3155399 14.2219
3155499 14.1688
3155599 14.1571
3155699 14.1014
3155799 13.985
3155899 13.894
3155999 13.7779
3156099 13.6825
3156199 13.6875
3156299 13.8374
3156399 13.9571
3156499 14.0939
3156599 14.2294
3156699 14.3538
3156799 14.3489
3156899 14.3275
3156999 14.3678
3157099 14.3963
3157199 14.4088
3157299 14.4368
3157399 14.5192
3157499 14.5774
3157599 14.5767
3157699 14.6263
3157799 14.6889
3157899 14.7701
3157999 14.8137
3158099 14.7348
3158199 14.6073
3158299 14.4802
3158399 14.4163
3158499 14.4243
3158599 14.4357
3158699 14.4957
3158799 14.4098
3158899 14.421
3158999 14.459
3159099 14.4249
3159199 14.4813
3159299 14.5275
3159399 14.4877
3159499 14.4083
3159599 14.3093
3159699 14.2417
3159799 14.2083
3159899 14.1237
3159999 14.0062
3160099 13.9885
3160199 13.9764
3160299 13.9127
3160399 13.8092
3160499 13.708
3160599 13.605
3160699 13.4932
3160799 13.4216
3160899 13.4558
3160999 13.472
3161099 13.5191
3161199 13.5105
3161299 13.4408
3161399 13.4293
3161499 13.4243
3161599 13.3164
3161699 13.2151
3161799 13.1729
3161899 13.0772
3161999 13.0075
3162099 12.9384
3162199 12.8295
3162299 12.7348
3162399 12.6417
3162499 12.5674
3162599 12.4636
3162699 12.3699
3162799 12.3291
3162899 12.3679
3162999 12.4488
3163099 12.5198
3163199 12.6385
3163299 12.7445
3163399 12.7988
3163499 12.9319
3163599 13.0629
3163699 13.2017
3163799 13.3025
3163899 13.4352
3163999 13.5583
3164099 13.6517
3164199 13.6875
3164299 13.7239
3164399 13.8644
3164499 13.9922
3164599 14.1202
3164699 14.2463
3164799 14.3475
3164899 14.3569
3164999 14.3783
3165099 14.5066
3165199 14.6404
3165299 14.7575
3165399 14.8654
3165499 14.9167
3165599 14.9305
3165699 15.0378
3165799 15.0789
3165899 15.0871
3165999 15.0579
3166099 14.9369
3166199 14.8582
3166299 14.7676
3166399 14.654
3166499 14.5971
3166599 14.5253
3166699 14.4133
3166799 14.3232
3166899 14.3677
3166999 14.4477
3167099 14.5256
3167199 14.5975
3167299 14.7235
3167399 14.7651
3167499 14.709
3167599 14.6965
3167699 14.5868
3167799 14.4711
3167899 14.407
3167999 14.313
3168099 14.1912
3168199 14.1141
3168299 14.0785
3168399 14.0511
3168499 13.943
3168599 13.8587
3168699 13.7425
3168799 13.7609
3168899 13.7643
3168999 13.7304
3169099 13.6967
3169199 13.6983
3169299 13.7238
3169399 13.8121
3169499 13.9189
3169599 14.0367
3169699 14.1462
3169799 14.2357
3169899 14.3311
3169999 14.3302
3170099 14.3272
3170199 14.3339
3170299 14.2815
3170399 14.2146
3170499 14.0869
3170599 14.05
3170699 14.1791
3170799 14.2684
3170899 14.3581
3170999 14.4512
3171099 14.5578
3171199 14.6434
3171299 14.6427
3171399 14.6063
3171499 14.6254
3171599 14.7387
3171699 14.858
3171799 14.9687
3171899 14.9842
3171999 15.0708
3172099 15.1805
3172199 15.2925
3172299 15.3816
3172399 15.4438
3172499 15.5222
3172599 15.6241
3172699 15.5722
3172799 15.4583
3172899 15.3475
3172999 15.2639
3173099 15.1476
3173199 15.0905
3173299 15.0071
3173399 14.9247
3173499 14.8314
3173599 14.7101
3173699 14.6065
3173799 14.4759
3173899 14.3661
3173999 14.2913
3174099 14.2606
3174199 14.1907
3174299 14.0968
3174399 14.0335
3174499 13.9268
3174599 13.8256
3174699 13.7131
3174799 13.7245
3174899 13.757
3174999 13.7371
3175099 13.7378
3175199 13.6965
3175299 13.5807
3175399 13.4783
3175499 13.4783
3175599 13.5908
3175699 13.7052
3175799 13.7224
3175899 13.6725
3175999 13.7151
3176099 13.7916
3176199 13.8359
3176299 13.9246
3176399 13.9935
3176499 13.9651
3176599 13.9882
3176699 14.0486
3176799 14.1757
3176899 14.2604
3176999 14.3788
3177099 14.4339
3177199 14.5133
3177299 14.6345
3177399 14.7403
3177499 14.8429
3177599 14.9482
3177699 15.0657
3177799 15.1825
3177899 15.2765
3177999 15.3948
3178099 15.4807
3178199 15.6118
3178299 15.7241
3178399 15.8246
3178499 15.9155
3178599 16.0147
3178699 16.0773
3178799 16.1007
3178899 16.0981
3178999 16.0366
3179099 15.9188
3179199 15.8203
3179299 15.7431
3179399 15.7375
3179499 15.7967
3179599 15.9069
3179699 15.9759
3179799 15.9595
3179899 15.9774
3179999 16.0408
3180099 16.0975
3180199 16.2035
3180299 16.2524
3180399 16.3665
3180499 16.4374
3180599 16.51
3180699 16.6212
3180799 16.684
3180899 16.784
3180999 16.8774
3181099 16.8877
3181199 16.8096
3181299 16.7345
3181399 16.676
3181499 16.6553
3181599 16.6428
3181699 16.6096
3181799 16.5716
3181899 16.595
3181999 16.4957
3182099 16.3538
3182199 16.2433
3182299 16.201
3182399 16.1627
3182499 16.0357
3182599 15.9144
3182699 15.8
3182799 15.7594
3182899 15.6442
3182999 15.5299
3183099 15.4142
3183199 15.2836
3183299 15.175
3183399 15.156
3183499 15.1317
3183599 15.0349
3183699 14.9658
3183799 14.916
3183899 14.8923
3183999 14.9069
3184099 14.9868
3184199 15.1139
3184299 15.1309
3184399 15.13
3184499 15.0732
3184599 14.979
3184699 14.8825
3184799 14.7727
3184899 14.6527
3184999 14.5769
3185099 14.4702
3185199 14.3748
3185299 14.2721
3185399 14.1875
3185499 14.142
3185599 14.1313
3185699 14.2103
3185799 14.3382
3185899 14.4082
3185999 14.5001
3186099 14.5407
3186199 14.5671
3186299 14.5814
3186399 14.5396
3186499 14.461
3186599 14.4531
3186699 14.4793
3186799 14.4696
3186899 14.5368
3186999 14.4924
3187099 14.5009
3187199 14.5379
3187299 14.6463
3187399 14.7623
3187499 14.8773
3187599 15.0056
3187699 15.096
3187799 15.1953
3187899 15.1482
3187999 15.0856
3188099 15.0193
3188199 14.9545
3188299 14.9485
3188399 15.034
3188499 15.0265
3188599 14.9343
3188699 14.8047
3188799 14.7253
3188899 14.6367
3188999 14.5443
3189099 14.5142
3189199 14.4424
3189299 14.4301
3189399 14.3881
3189499 14.4171
3189599 14.5453
3189699 14.6677
3189799 14.7162
3189899 14.7741
3189999 14.8162
3190099 14.8257
3190199 14.8601
3190299 14.8824
3190399 14.8184
3190499 14.7529
3190599 14.6525
3190699 14.5597
3190799 14.5111
3190899 14.4845
3190999 14.5958
3191099 14.5445
3191199 14.4521
3191299 14.3356
3191399 14.2799
3191499 14.185
3191599 14.0775
3191699 14.0331
3191799 14.0989
3191899 14.2277
3191999 14.2517
3192099 14.2795
3192199 14.3971
3192299 14.5047
3192399 14.5835
3192499 14.6749
3192599 14.7838
3192699 14.9032
3192799 14.975
3192899 15.0765
3192999 15.1794
3193099 15.1339
3193199 15.019
3193299 14.9697
3193399 14.9357
3193499 14.8511
3193599 14.7501
3193699 14.654
3193799 14.6049
3193899 14.5325
3193999 14.4845
3194099 14.4392
3194199 14.4247
3194299 14.3523
3194399 14.2919
3194499 14.3137
3194599 14.3834
3194699 14.4805
3194799 14.6014
3194899 14.6796
3194999 14.7018
3195099 14.6156
3195199 14.5137
3195299 14.4053
3195399 14.3207
3195499 14.1985
3195599 14.0913
3195699 14.0212
3195799 13.9622
3195899 13.8549
3195999 13.8326
3196099 13.8521
3196199 13.9589
3196299 14.0926
3196399 14.205
3196499 14.2475
3196599 14.2046
3196699 14.1433
3196799 14.1344
3196899 14.1308
3196999 14.1942
3197099 14.3265
3197199 14.4032
3197299 14.3728
3197399 14.3578
3197499 14.3359
3197599 14.2579
3197699 14.1418
3197799 14.0458
3197899 13.9661
3197999 13.8813
3198099 13.7848
3198199 13.811
3198299 13.8989
3198399 13.9748
3198499 13.9939
3198599 14.0024
3198699 14.117
3198799 14.2422
3198899 14.3176
3198999 14.293
3199099 14.2094
3199199 14.0971
3199299 13.9929
3199399 14.0069
3199499 14.0888
3199599 14.2225
3199699 14.3048
3199799 14.3447
3199899 14.3716
3199999 14.2945
3200099 14.2024
3200199 14.1582
3200299 14.0828
3200399 14.0608
3200499 13.9986
3200599 14.0022
3200699 14.0872
3200799 14.1758
3200899 14.2777
3200999 14.2701
3201099 14.1998
3201199 14.0813
3201299 13.9651
3201399 13.9348
3201499 14.0194
3201599 14.0812
3201699 14.1656
3201799 14.2897
3201899 14.4076
3201999 14.4966
3202099 14.5305
3202199 14.5924
3202299 14.6164
3202399 14.6123
3202499 14.5774
3202599 14.6282
3202699 14.7077
3202799 14.8068
3202899 14.9391
3202999 15.066
3203099 15.1763
3203199 15.2273
3203299 15.168
3203399 15.1648
3203499 15.2248
3203599 15.2888
3203699 15.3474
3203799 15.386
3203899 15.2966
3203999 15.1722
3204099 15.1003
3204199 15.0372
3204299 14.9531
3204399 14.8383
3204499 14.7965
3204599 14.7553
3204699 14.7587
3204799 14.6738
3204899 14.6139
3204999 14.5719
3205099 14.451
3205199 14.3247
3205299 14.2362
3205399 14.1741
3205499 14.1427
3205599 14.2209
3205699 14.3234
3205799 14.3935
3205899 14.4083
3205999 14.379
3206099 14.2724
3206199 14.1521
3206299 14.0659
3206399 13.96
3206499 13.8659
3206599 13.8475
3206699 13.8799
3206799 13.9539
3206899 13.9757
3206999 13.97
3207099 13.9879
3207199 14.013
3207299 13.9841
3207399 13.8914
3207499 13.8007
3207599 13.6987
3207699 13.621
3207799 13.7016
3207899 13.8011
3207999 13.8859
3208099 13.972
3208199 14.0997
3208299 14.2168
3208399 14.2465
3208499 14.2164
3208599 14.1185
3208699 14.0016
3208799 13.9826
3208899 13.993
3208999 13.9702
3209099 13.9737
3209199 13.9833
3209299 14.0454
3209399 14.0351
3209499 13.9487
3209599 13.8552
3209699 13.771
3209799 13.7942
3209899 13.8546
3209999 13.9434
3210099 14.0741
3210199 14.2111
3210299 14.2459
3210399 14.3523
3210499 14.4373
3210599 14.5361
3210699 14.6659
3210799 14.7922
3210899 14.9012
3210999 14.9309
3211099 14.8168
3211199 14.7158
3211299 14.6899
3211399 14.6734
3211499 14.6216
3211599 14.592
3211699 14.4934
3211799 14.4829
3211899 14.5076
3211999 14.4962
3212099 14.3754
3212199 14.2611
3212299 14.1727
3212399 14.0933
3212499 13.9806
3212599 13.8709
3212699 13.8185
3212799 13.8597
3212899 13.7581
3212999 13.7028
3213099 13.5922
3213199 13.5416
3213299 13.487
3213399 13.395
3213499 13.3058
3213599 13.3087
3213699 13.3608
3213799 13.4656
3213899 13.5401
3213999 13.604
3214099 13.617
3214199 13.5326
3214299 13.5985
3214399 13.7162
3214499 13.8014
3214599 13.8018
3214699 13.7551
3214799 13.6433
3214899 13.5496
3214999 13.4592
3215099 13.5396
3215199 13.6725
3215299 13.7882
3215399 13.8191
3215499 13.7526
3215599 13.6867
3215699 13.669
3215799 13.6747
3215899 13.6086
3215999 13.5466
3216099 13.4982
3216199 13.5298
3216299 13.598
3216399 13.5838
3216499 13.6405
3216599 13.7429
3216699 13.8324
3216799 13.78
3216899 13.6666
3216999 13.5558
3217099 13.5291
3217199 13.5721
3217299 13.6172
3217399 13.6591
3217499 13.7709
3217599 13.815
3217699 13.8962
3217799 13.932
3217899 13.9536
3217999 13.9328
3218099 14.0191
3218199 14.1445
3218299 14.268
3218399 14.3502
3218499 14.3834
3218599 14.3234
3218699 14.2918
3218799 14.1736
3218899 14.0982
3218999 14.0201
3219099 13.9301
3219199 13.8271
3219299 13.7205
3219399 13.6362
3219499 13.5422
3219599 13.4903
3219699 13.4297
3219799 13.3993
3219899 13.4814
3219999 13.5321
3220099 13.6181
3220199 13.6532
3220299 13.6728
3220399 13.5683
3220499 13.4728
3220599 13.3915
3220699 13.3765
3220799 13.3133
3220899 13.2914
3220999 13.3542
3221099 13.4208
3221199 13.4737
3221299 13.5334
3221399 13.5935
3221499 13.5691
3221599 13.5515
3221699 13.6247
3221799 13.7595
3221899 13.9022
3221999 14.0293
3222099 14.1623
3222199 14.2414
3222299 14.3625
3222399 14.4811
3222499 14.5359
3222599 14.6211
3222699 14.7395
3222799 14.8135
3222899 14.8034
3222999 14.7361
3223099 14.7165
3223199 14.6724
3223299 14.7075
3223399 14.7068
3223499 14.6412
3223599 14.5265
3223699 14.4404
3223799 14.3842
3223899 14.5
3223999 14.5836
3224099 14.6527
3224199 14.7413
3224299 14.8246
3224399 14.865
3224499 14.9356
3224599 15.046
3224699 15.1129
3224799 15.1988
3224899 15.2827
3224999 15.2448
3225099 15.2982
3225199 15.3005
3225299 15.2072
3225399 15.1182
3225499 15.1488
3225599 15.2589
3225699 15.3717
3225799 15.487
3225899 15.609
3225999 15.704
3226099 15.7565
3226199 15.8447
3226299 15.9654
3226399 16.0814
3226499 16.1707
3226599 16.2662
3226699 16.3619
3226799 16.4567
3226899 16.5403
3226999 16.6386
3227099 16.6779
3227199 16.7118
3227299 16.7327
3227399 16.6491
3227499 16.5587
3227599 16.4485
3227699 16.3359
3227799 16.283
3227899 16.2115
3227999 16.155
3228099 16.0378
3228199 15.9748
3228299 15.9127
3228399 15.8735
3228499 15.7844
3228599 15.652
3228699 15.5299
3228799 15.4255
3228899 15.3867
3228999 15.3764
3229099 15.3592
3229199 15.4298
3229299 15.5039
3229399 15.5998
3229499 15.6421
3229599 15.583
3229699 15.4505
3229799 15.3806
3229899 15.4123
3229999 15.3684
3230099 15.272
3230199 15.2223
3230299 15.2773
3230399 15.2632
3230499 15.1599
3230599 15.1432
3230699 15.206
3230799 15.2286
3230899 15.2657
3230999 15.1964
3231099 15.1164
3231199 15.0915
3231299 15.1021
3231399 15.1175
3231499 15.1846
3231599 15.2706
3231699 15.3713
3231799 15.4611
3231899 15.3803
3231999 15.3403
3232099 15.432
3232199 15.4761
3232299 15.5054
3232399 15.6137
3232499 15.6639
3232599 15.7713
3232699 15.8456
3232799 15.8649
3232899 15.923
3232999 15.9965
3233099 16.068
3233199 16.1829
3233299 16.2136
3233399 16.1647
3233499 16.0394
3233599 15.9639
3233699 15.8375
3233799 15.8238
3233899 15.8316
3233999 15.7964
3234099 15.8142
3234199 15.8616
3234299 15.9283
3234399 15.8881
3234499 15.7891
3234599 15.6563
3234699 15.5685
3234799 15.5005
3234899 15.4359
3234999 15.3306
3235099 15.307
3235199 15.2953
3235299 15.2942
3235399 15.2597
3235499 15.2292
3235599 15.2096
3235699 15.2485
3235799 15.2808
3235899 15.2269
3235999 15.2183
3236099 15.2566
3236199 15.2615
3236299 15.3763
3236399 15.432
3236499 15.5404
3236599 15.6141
3236699 15.6109
3236799 15.5271
3236899 15.4826
3236999 15.4354
3237099 15.3682
3237199 15.2845
3237299 15.1664
3237399 15.1251
3237499 15.1009
3237599 15.0695
3237699 15.0054
3237799 14.9232
3237899 14.8559
3237999 14.9245
3238099 14.9817
3238199 15.0093
3238299 15.0708
3238399 15.0954
3238499 15.0956
3238599 15.2202
3238699 15.3229
3238799 15.3494
3238899 15.4674
3238999 15.5904
3239099 15.6881
3239199 15.7085
3239299 15.7339
3239399 15.7535
3239499 15.8053
3239599 15.8605
3239699 15.7548
3239799 15.7197
3239899 15.7397
3239999 15.8179
3240099 15.9376
3240199 15.9795
3240299 15.9042
3240399 15.95
3240499 16.0529
3240599 16.1398
3240699 16.244
3240799 16.3475
3240899 16.3379
3240999 16.3428
3241099 16.2705
3241199 16.1749
3241299 16.1504
3241399 16.2235
3241499 16.3319
3241599 16.369
3241699 16.4789
3241799 16.3909
3241899 16.2568
3241999 16.153
3242099 16.0774
3242199 15.9778
3242299 15.8484
3242399 15.7611
3242499 15.7319
3242599 15.6353
3242699 15.5406
3242799 15.4611
3242899 15.488
3242999 15.5898
3243099 15.661
3243199 15.6883
3243299 15.7696
3243399 15.8112
3243499 15.8842
3243599 15.9394
3243699 16.0093
3243799 15.9907
3243899 16.0468
3243999 16.167
3244099 16.2118
3244199 16.2108
3244299 16.2006
3244399 16.2454
3244499 16.2828
3244599 16.3188
3244699 16.3732
3244799 16.3478
3244899 16.2475
3244999 16.2506
3245099 16.2581
3245199 16.2105
3245299 16.2389
3245399 16.3003
3245499 16.3871
3245599 16.4623
3245699 16.4888
3245799 16.4784
3245899 16.4788
3245999 16.4726
3246099 16.3402
3246199 16.2112
3246299 16.0697
3246399 15.9936
3246499 15.9219
3246599 15.8802
3246699 15.7738
3246799 15.6795
3246899 15.5976
3246999 15.6244
3247099 15.6431
3247199 15.7003
3247299 15.7946
3247399 15.7916
3247499 15.8684
3247599 15.8528
3247699 15.7792
3247799 15.6476
3247899 15.5972
3247999 15.6248
3248099 15.7192
3248199 15.7292
3248299 15.818
3248399 15.8749
3248499 15.9824
3248599 16.0921
3248699 16.1127
3248799 16.0838
3248899 16.1436
3248999 16.1797
3249099 16.2561
3249199 16.2962
3249299 16.2612
3249399 16.3607
3249499 16.3643
3249599 16.3458
3249699 16.2292
3249799 16.1414
3249899 16.0591
3249999 16.0316
3250099 16.1082
3250199 16.1847
3250299 16.1653
3250399 16.1373
3250499 16.1151
3250599 16.1037
3250699 16.0242
3250799 15.889
3250899 15.7668
3250999 15.6358
3251099 15.514
3251199 15.3833
3251299 15.3236
3251399 15.3193
3251499 15.3873
3251599 15.5079
3251699 15.589
3251799 15.6914
3251899 15.7858
3251999 15.8514
3252099 15.8914
3252199 15.8753
3252299 15.982
3252399 16.1029
3252499 16.2108
3252599 16.3168
3252699 16.4171
3252799 16.4686
3252899 16.3282
3252999 16.1963
3253099 16.0531
3253199 15.9252
3253299 15.8407
3253399 15.7024
3253499 15.6249
3253599 15.6824
3253699 15.7405
3253799 15.7626
3253899 15.6763
3253999 15.5911
3254099 15.457
3254199 15.3524
3254299 15.2355
3254399 15.1432
3254499 15.0793
3254599 15.1157
3254699 15.1642
3254799 15.2441
3254899 15.3509
3254999 15.4538
3255099 15.5751
3255199 15.5897
3255299 15.5092
3255399 15.4418
3255499 15.5204
3255599 15.5982
3255699 15.6093
3255799 15.6032
3255899 15.5774
3255999 15.6791
3256099 15.7885
3256199 15.9019
3256299 16.0178
3256399 16.1328
3256499 16.199
3256599 16.1264
3256699 16.1272
3256799 16.0703
3256899 16.0724
3256999 16.1058
3257099 16.2073
3257199 16.3059
3257299 16.3938
3257399 16.3754
3257499 16.3659
3257599 16.3684
3257699 16.4065
3257799 16.5014
3257899 16.6097
3257999 16.583
3258099 16.5867
3258199 16.5028
3258299 16.3882
3258399 16.464
3258499 16.5664
3258599 16.632
3258699 16.6258
3258799 16.635
3258899 16.6694
3258999 16.7333
3259099 16.8406
3259199 16.9282
3259299 16.967
3259399 16.9353
3259499 16.9627
3259599 16.9223
3259699 16.8171
3259799 16.6732
3259899 16.5715
3259999 16.5376
3260099 16.5289
3260199 16.4933
3260299 16.4116
3260399 16.2772
3260499 16.1821
3260599 16.226
3260699 16.323
3260799 16.2366
3260899 16.1091
3260999 16.0029
3261099 15.8644
3261199 15.7565
3261299 15.6215
3261399 15.5639
3261499 15.5575
3261599 15.5631
3261699 15.6134
3261799 15.6776
3261899 15.7972
3261999 15.8734
3262099 15.9145
3262199 15.991
3262299 16.0344
3262399 16.1167
3262499 16.1639
3262599 16.1065
3262699 15.9691
3262799 15.8859
3262899 15.7996
3262999 15.6846
3263099 15.5513
3263199 15.4811
3263299 15.4094
3263399 15.2927
3263499 15.1788
3263599 15.0681
3263699 14.9421
3263799 14.8341
3263899 14.7451
3263999 14.637
3264099 14.5182
3264199 14.4113
3264299 14.3768
3264399 14.3466
3264499 14.245
3264599 14.1231
3264699 14.0037
3264799 13.9374
3264899 14.0512
3264999 14.0513
3265099 13.9814
3265199 14.0167
3265299 14.0214
3265399 13.9306
3265499 13.9045
3265599 13.8941
3265699 13.7961
3265799 13.7956
3265899 13.89
3265999 14.0076
3266099 14.1105
3266199 14.2404
3266299 14.369
3266399 14.4494
3266499 14.4387
3266599 14.4708
3266699 14.5605
3266799 14.6874
3266899 14.767
3266999 14.7831
3267099 14.8521
3267199 14.8894
3267299 14.9175
3267399 14.9956
3267499 15.1101
3267599 15.2382
3267699 15.3172
3267799 15.3622
3267899 15.4536
3267999 15.5487
3268099 15.6173
3268199 15.6512
3268299 15.7299
3268399 15.8121
3268499 15.9221
3268599 15.9571
3268699 16.0325
3268799 15.9397
3268899 15.8437
3268999 15.7252
3269099 15.6131
3269199 15.6042
3269299 15.6086
3269399 15.575
3269499 15.5779
3269599 15.47
3269699 15.3632
3269799 15.2476
3269899 15.208
3269999 15.2327
3270099 15.2812
3270199 15.2117
3270299 15.1415
3270399 15.0549
3270499 14.9488
3270599 14.8219
3270699 14.702
3270799 14.7973
3270899 14.8895
3270999 15.0031
3271099 15.1301
3271199 15.2463
3271299 15.3482
3271399 15.2673
3271499 15.1458
3271599 15.0528
3271699 15.0494
3271799 15.045
3271899 15.1012
3271999 15.1927
3272099 15.2406
3272199 15.2558
3272299 15.1955
3272399 15.0876
3272499 14.9886
3272599 14.8684
3272699 14.747
3272799 14.6201
3272899 14.581
3272999 14.6605
3273099 14.7936
3273199 14.8728
3273299 14.9123
3273399 15.0019
3273499 15.125
3273599 15.1502
3273699 15.2009
3273799 15.2416
3273899 15.3638
3273999 15.477
3274099 15.5511
3274199 15.4914
3274299 15.4395
3274399 15.5255
3274499 15.576
3274599 15.654
3274699 15.6966
3274799 15.7353
3274899 15.7485
3274999 15.7713
3275099 15.8703
3275199 15.8536
3275299 15.8335
3275399 15.852
3275499 15.8535
3275599 15.8194
3275699 15.712
3275799 15.5959
3275899 15.4861
3275999 15.3618
3276099 15.2811
3276199 15.2742
3276299 15.2974
3276399 15.2514
3276499 15.2019
3276599 15.1831
3276699 15.0621
3276799 15.1217
3276899 15.1746
3276999 15.2422
3277099 15.343
3277199 15.4554
3277299 15.5516
3277399 15.6241
3277499 15.6679
3277599 15.6208
3277699 15.5132
3277799 15.4634
3277899 15.5654
3277999 15.6811
3278099 15.741
3278199 15.7682
3278299 15.8241
3278399 15.9098
3278499 16.0134
3278599 16.0446
3278699 16.114
3278799 16.17
3278899 16.2807
3278999 16.367
3279099 16.4396
3279199 16.5497
3279299 16.6478
3279399 16.6682
3279499 16.693
3279599 16.7668
3279699 16.7089
3279799 16.5643
3279899 16.432
3279999 16.4418
3280099 16.4891
3280199 16.5951
3280299 16.6946
3280399 16.7614
3280499 16.8551
3280599 16.9507
3280699 17.0416
3280799 17.1254
3280899 17.1497
3280999 17.1625
3281099 17.1021
3281199 16.9763
3281299 16.8953
3281399 16.8351
3281499 16.7405
3281599 16.6852
3281699 16.5783
3281799 16.5536
3281899 16.5687
3281999 16.561
3282099 16.4561
3282199 16.4219
3282299 16.4007
3282399 16.42
3282499 16.4098
3282599 16.3955
3282699 16.3771
3282799 16.4666
3282899 16.5394
3282999 16.6078
3283099 16.5134
3283199 16.3685
3283299 16.2254
3283399 16.1491
3283499 16.1396
3283599 16.201
3283699 16.2922
3283799 16.3914
3283899 16.4659
3283999 16.5215
3284099 16.5487
3284199 16.6268
3284299 16.6956
3284399 16.7591
3284499 16.8313
3284599 16.7537
3284699 16.6379
3284799 16.5216
3284899 16.5056
3284999 16.5308
3285099 16.501
3285199 16.3636
3285299 16.2404
3285399 16.1463
3285499 16.0962
3285599 16.1157
3285699 16.0294
3285799 15.9097
3285899 15.7994
3285999 15.7606
3286099 15.8672
3286199 15.9281
3286299 15.9736
3286399 16.0427
3286499 16.0129
3286599 15.8988
3286699 15.8279
3286799 15.763
3286899 15.6337
3286999 15.5087
3287099 15.4726
3287199 15.4219
3287299 15.4195
3287399 15.3198
3287499 15.1896
3287599 15.0977
3287699 14.9682
3287799 14.8548
3287899 14.7358
3287999 14.714
3288099 14.6558
3288199 14.5404
3288299 14.4391
3288399 14.327
3288499 14.2504
3288599 14.1794
3288699 14.0899
3288799 13.9757
3288899 13.8841
3288999 13.8811
3289099 13.9225
3289199 13.9353
3289299 13.9918
3289399 14.125
3289499 14.2136
3289599 14.3555
3289699 14.4583
3289799 14.5817
3289899 14.6267
3289999 14.667
3290099 14.6894
3290199 14.782
3290299 14.8459
3290399 14.8556
3290499 14.9382
3290599 15.0198
3290699 15.0855
3290799 15.1481
3290899 15.1785
3290999 15.1463
3291099 15.0668
3291199 14.9598
3291299 14.905
3291399 14.8747
3291499 14.9534
3291599 14.9962
3291699 15.0941
3291799 15.1907
3291899 15.2674
3291999 15.2334
3292099 15.2194
3292199 15.1315
3292299 15.0007
3292399 14.9065
3292499 14.8769
3292599 14.7561
3292699 14.6332
3292799 14.5142
3292899 14.4496
3292999 14.4125
3293099 14.3188
3293199 14.2471
3293299 14.2393
3293399 14.2302
3293499 14.2966
3293599 14.4128
3293699 14.5401
3293799 14.6697
3293899 14.7613
3293999 14.8221
3294099 14.7658
3294199 14.691
3294299 14.7396
3294399 14.84
3294499 14.9354
3294599 14.9671
3294699 14.9455
3294799 14.8921
3294899 14.8307
3294999 14.7612
3295099 14.6351
3295199 14.5384
3295299 14.4693
3295399 14.4297
3295499 14.4829
3295599 14.4922
3295699 14.58
3295799 14.6689
3295899 14.7827
3295999 14.9097
3296099 14.8814
3296199 14.7765
3296299 14.8541
3296399 14.9403
3296499 14.8967
3296599 14.7973
3296699 14.8085
3296799 14.9168
3296899 15.0477
3296999 15.1384
3297099 15.2226
3297199 15.3327
3297299 15.342
3297399 15.3823
3297499 15.4747
3297599 15.4971
3297699 15.5229
3297799 15.5227
3297899 15.4828
3297999 15.357
3298099 15.249
3298199 15.1184
3298299 15.086
3298399 15.1358
3298499 15.237
3298599 15.2913
3298699 15.394
3298799 15.5121
3298899 15.5739
3298999 15.5829
3299099 15.5429
3299199 15.4373
3299299 15.393
3299399 15.4831
3299499 15.5402
3299599 15.5511
3299699 15.6039
3299799 15.5849
3299899 15.5236
3299999 15.5521
3300099 15.5589
3300199 15.5992
3300299 15.6636
3300399 15.7795
3300499 15.8653
3300599 15.8916
3300699 15.792
3300799 15.656
3300899 15.6616
3300999 15.715
3301099 15.663
3301199 15.6242
3301299 15.5155
3301399 15.4056
3301499 15.3659
3301599 15.3694
3301699 15.4928
3301799 15.5853
3301899 15.6436
3301999 15.6075
3302099 15.5946
3302199 15.6954
3302299 15.7279
3302399 15.7347
3302499 15.7998
3302599 15.9104
3302699 16.0072
3302799 16.0651
3302899 16.079
3302999 15.9925
3303099 15.8754
3303199 15.8368
3303299 15.7614
3303399 15.6493
3303499 15.5991
3303599 15.542
3303699 15.5208
3303799 15.535
3303899 15.5282
3303999 15.5551
3304099 15.5305
3304199 15.4619
3304299 15.3784
3304399 15.2864
3304499 15.1681
3304599 15.047
3304699 14.9949
3304799 15.0305
3304899 15.0137
3304999 15.0208
3305099 14.9721
3305199 14.9035
3305299 14.8257
3305399 14.8109
3305499 14.7663
3305599 14.8266
3305699 14.9307
3305799 15.0362
3305899 15.1172
3305999 15.113
3306099 15.2056
3306199 15.3265
3306299 15.4143
3306399 15.4652
3306499 15.5718
3306599 15.6535
3306699 15.7369
3306799 15.7248
3306899 15.7784
3306999 15.8933
3307099 15.9792
3307199 16.0231
3307299 16.0826
3307399 16.1997
3307499 16.275
3307599 16.3507
3307699 16.4455
3307799 16.4835
3307899 16.5087
3307999 16.5937
3308099 16.6343
3308199 16.5885
3308299 16.5092
3308399 16.4032
3308499 16.2699
3308599 16.1671
3308699 16.1098
3308799 15.9978
3308899 15.8612
3308999 15.834
3309099 15.9282
3309199 15.8301
3309299 15.73
3309399 15.6346
3309499 15.6381
3309599 15.7062
3309699 15.8036
3309799 15.8846
3309899 15.9965
3309999 16.1118
3310099 16.2229
3310199 16.2896
3310299 16.2551
3310399 16.2508
3310499 16.1849
3310599 16.097
3310699 16.0685
3310799 16.1308
3310899 16.2399
3310999 16.2782
3311099 16.1964
3311199 16.0544
3311299 15.937
3311399 15.8364
3311499 15.7713
3311599 15.7178
3311699 15.7538
3311799 15.8083
3311899 15.8938
3311999 15.988
3312099 16.1075
3312199 16.1908
3312299 16.292
3312399 16.3866
3312499 16.3835
3312599 16.3873
3312699 16.4001
3312799 16.4673
3312899 16.5678
3312999 16.6605
3313099 16.7443
3313199 16.8177
3313299 16.9085
3313399 16.9612
3313499 16.9948
3313599 17.0539
3313699 17.1637
3313799 17.2239
3313899 17.2354
3313999 17.2886
3314099 17.3767
3314199 17.4637
3314299 17.5188
3314399 17.5614
3314499 17.5625
3314599 17.4723
3314699 17.427
3314799 17.305
3314899 17.1961
3314999 17.1388
3315099 17.0261
3315199 16.973
3315299 16.9144
3315399 16.96
3315499 16.9155
3315599 16.9096
3315699 16.9317
3315799 17.023
3315899 17.1082
3315999 17.078
3316099 17.0002
3316199 16.9544
3316299 16.9038
3316399 16.831
3316499 16.8258
3316599 16.7932
3316699 16.7139
3316799 16.6073
3316899 16.5199
3316999 16.4724
3317099 16.5043
3317199 16.5913
3317299 16.6059
3317399 16.6022
3317499 16.5075
3317599 16.4306
3317699 16.4702
3317799 16.5444
3317899 16.5311
3317999 16.5004
3318099 16.5343
3318199 16.5959
3318299 16.6734
3318399 16.7822
3318499 16.8461
3318599 16.8592
3318699 16.835
3318799 16.8244
3318899 16.8855
3318999 16.9782
3319099 17.0846
3319199 17.1407
3319299 17.1538
3319399 17.1293
3319499 17.1473
3319599 17.1425
3319699 17.1549
3319799 17.0937
3319899 16.9936
3319999 16.8843
3320099 16.7563
3320199 16.6668
3320299 16.6641
3320399 16.6718
3320499 16.69
3320599 16.6362
3320699 16.6107
3320799 16.6176
3320899 16.6694
3320999 16.755
3321099 16.8522
3321199 16.8704
3321299 16.9078
3321399 16.9179
3321499 16.9525
3321599 16.9836
3321699 16.8798
3321799 16.7659
3321899 16.6585
3321999 16.5456
3322099 16.4145
3322199 16.3135
3322299 16.3212
3322399 16.3526
3322499 16.3225
3322599 16.1985
3322699 16.0849
3322799 16.0006
3322899 15.8884
3322999 15.7632
3323099 15.6566
3323199 15.6082
3323299 15.5445
3323399 15.425
3323499 15.415
3323599 15.3824
3323699 15.2731
3323799 15.154
3323899 15.0737
3323999 15.1297
3324099 15.1234
3324199 15.2107
3324299 15.231
3324399 15.1852
3324499 15.1707
3324599 15.1874
3324699 15.2281
3324799 15.1839
3324899 15.063
3324999 15.0275
3325099 15.0007
3325199 15.0356
3325299 15.0799
3325399 14.9777
3325499 14.9254
3325599 14.9054
3325699 14.7923
3325799 14.7987
3325899 14.8195
3325999 14.9414
3326099 15.0224
3326199 15.0344
3326299 15.0227
3326399 15.0905
3326499 15.1786
3326599 15.2202
3326699 15.3252
3326799 15.2676
3326899 15.1554
3326999 15.0667
3327099 15.0206
3327199 14.9242
3327299 14.8308
3327399 14.7583
3327499 14.7939
3327599 14.8455
3327699 14.8486
3327799 14.8284
3327899 14.7558
3327999 14.7772
3328099 14.739
3328199 14.6134
3328299 14.4987
3328399 14.3726
3328499 14.2572
3328599 14.1335
3328699 14.0259
3328799 13.9443
3328899 13.9971
3328999 14.1243
3329099 14.2498
3329199 14.3132
3329299 14.3897
3329399 14.5257
3329499 14.6395
3329599 14.7275
3329699 14.6547
3329799 14.552
3329899 14.4999
3329999 14.6019
3330099 14.6909
3330199 14.8215
3330299 14.9107
3330399 15.0229
3330499 15.1446
3330599 15.1513
3330699 15.0857
3330799 15.1093
3330899 15.2081
3330999 15.1606
3331099 15.0864
3331199 15.0217
3331299 14.9008
3331399 14.7994
3331499 14.8402
3331599 14.8422
3331699 14.7546
3331799 14.6812
3331899 14.6142
3331999 14.5569
3332099 14.4632
3332199 14.4545
3332299 14.4312
3332399 14.4461
3332499 14.552
3332599 14.6751
3332699 14.769
3332799 14.7217
3332899 14.6056
3332999 14.5431
3333099 14.5062
3333199 14.4585
3333299 14.3348
3333399 14.2172
3333499 14.1135
3333599 14.0646
3333699 13.9512
3333799 13.8804
3333899 13.8178
3333999 13.8173
3334099 13.8134
3334199 13.846
3334299 13.9469
3334399 14.0497
3334499 14.1234
3334599 14.2488
3334699 14.3788
3334799 14.5119
3334899 14.5868
3334999 14.7128
3335099 14.7986
3335199 14.8498
3335299 14.9567
3335399 15.0738
3335499 15.1854
3335599 15.2099
3335699 15.2779
3335799 15.2478
3335899 15.138
3335999 15.1121
3336099 15.0484
3336199 14.9851
3336299 14.9318
3336399 14.8762
3336499 14.7641
3336599 14.6407
3336699 14.5208
3336799 14.4069
3336899 14.3114
3336999 14.3609
3337099 14.4058
3337199 14.4033
3337299 14.4904
3337399 14.6002
3337499 14.714
3337599 14.8263
3337699 14.8908
3337799 14.9928
3337899 15.0843
3337999 15.183
3338099 15.293
3338199 15.2933
3338299 15.3333
3338399 15.4398
3338499 15.5289
3338599 15.5049
3338699 15.3808
3338799 15.313
3338899 15.2331
3338999 15.2429
3339099 15.3089
3339199 15.3805
3339299 15.4553
3339399 15.5511
3339499 15.6259
3339599 15.7552
3339699 15.8228
3339799 15.9155
3339899 16.0311
3339999 16.0836
3340099 16.1118
3340199 16.2102
3340299 16.265
3340399 16.356
3340499 16.4377
3340599 16.4613
3340699 16.479
3340799 16.5191
3340899 16.572
3340999 16.6683
3341099 16.6709
3341199 16.5598
3341299 16.4283
3341399 16.3921
3341499 16.4446
3341599 16.5157
3341699 16.5793
3341799 16.6768
3341899 16.7472
3341999 16.6732
3342099 16.541
3342199 16.4127
3342299 16.2923
3342399 16.1998
3342499 16.1579
3342599 16.0172
3342699 15.8798
3342799 15.8246
3342899 15.7509
3342999 15.662
3343099 15.6839
3343199 15.7815
3343299 15.9046
3343399 15.9411
3343499 16.0028
3343599 16.0558
3343699 16.1211
3343799 16.1846
3343899 16.2474
3343999 16.2364
3344099 16.1742
3344199 16.0915
3344299 15.9755
3344399 15.8481
3344499 15.7617
3344599 15.7388
3344699 15.7034
3344799 15.6989
3344899 15.6875
3344999 15.6586
3345099 15.7238
3345199 15.7299
3345299 15.7008
3345399 15.5751
3345499 15.5067
3345599 15.3913
3345699 15.362
3345799 15.3788
3345899 15.4277
3345999 15.4907
3346099 15.5751
3346199 15.6312
3346299 15.6089
3346399 15.5861
3346499 15.6422
3346599 15.6998
3346699 15.7531
3346799 15.8221
3346899 15.9183
3346999 16.0313
3347099 16.0992
3347199 16.1122
3347299 16.1797
3347399 16.2316
3347499 16.1913
3347599 16.1432
3347699 16.1032
3347799 16.1656
3347899 16.2463
3347999 16.3571
3348099 16.3601
3348199 16.257
3348299 16.1291
3348399 15.9926
3348499 15.9316
3348599 15.8296
3348699 15.7072
3348799 15.6006
3348899 15.4975
3348999 15.4013
3349099 15.3094
3349199 15.1909
3349299 15.1214
3349399 15.1375
3349499 15.085
3349599 15.0088
3349699 14.9076
3349799 14.8012
3349899 14.7092
3349999 14.5956
3350099 14.4852
3350199 14.4351
3350299 14.3591
3350399 14.3277
3350499 14.3787
3350599 14.5094
3350699 14.6368
3350799 14.7644
3350899 14.8879
3350999 14.9442
3351099 14.9776
3351199 15.0457
3351299 15.1612
3351399 15.2761
3351499 15.2566
3351599 15.1421
3351699 15.0815
3351799 15.0856
3351899 15.0994
3351999 15.168
3352099 15.231
3352199 15.2742
3352299 15.3306
3352399 15.3922
3352499 15.3978
3352599 15.3635
3352699 15.2961
3352799 15.2013
3352899 15.1626
3352999 15.1612
3353099 15.1748
3353199 15.1248
3353299 15.0117
3353399 14.9392
3353499 14.8421
3353599 14.8029
3353699 14.6836
3353799 14.5627
3353899 14.4484
3353999 14.3337
3354099 14.2468
3354199 14.1368
3354299 14.0373
3354399 13.9527
3354499 13.9289
3354599 13.9379
3354699 13.8436
3354799 13.7377
3354899 13.6444
3354999 13.5327
3355099 13.4193
3355199 13.3276
3355299 13.2264
3355399 13.2129
3355499 13.1491
3355599 13.0654
3355699 13.0478
3355799 12.9592
3355899 12.9747
3355999 12.9867
3356099 12.9215
3356199 12.8155
3356299 12.8273
3356399 12.8586
3356499 12.793
3356599 12.7597
3356699 12.6573
3356799 12.5904
3356899 12.5175
3356999 12.5006
3357099 12.5738
3357199 12.6903
3357299 12.7038
3357399 12.69
3357499 12.7116
3357599 12.7698
3357699 12.6884
3357799 12.7027
3357899 12.7371
3357999 12.6544
3358099 12.5486
3358199 12.4846
3358299 12.4439
3358399 12.4995
3358499 12.6138
3358599 12.7529
3358699 12.8
3358799 12.7915
3358899 12.8402
3358999 12.8606
3359099 12.9325
3359199 12.9484
3359299 12.966
3359399 12.9728
3359499 13.0439
3359599 13.1329
3359699 13.2605
3359799 13.3276
3359899 13.3459
3359999 13.4364
3360099 13.4997
3360199 13.6224
3360299 13.7156
3360399 13.8231
3360499 13.818
3360599 13.738
3360699 13.642
3360799 13.5491
3360899 13.6282
3360999 13.622
3361099 13.7344
3361199 13.8334
3361299 13.8502
3361399 13.7719
3361499 13.7171
3361599 13.617
3361699 13.501
3361799 13.4149
3361899 13.3743
3361999 13.4138
3362099 13.3989
3362199 13.4045
3362299 13.5324
3362399 13.6732
3362499 13.7233
3362599 13.8527
3362699 13.888
3362799 13.8854
3362899 14.0277
3362999 14.1332
3363099 14.237
3363199 14.2422
3363299 14.2322
3363399 14.2615
3363499 14.3721
3363599 14.4678
3363699 14.4363
3363799 14.3516
3363899 14.306
3363999 14.3684
3364099 14.4025
3364199 14.3962
3364299 14.3159
3364399 14.2376
3364499 14.1845
3364599 14.1999
3364699 14.3095
3364799 14.3472
3364899 14.4021
3364999 14.5298
3365099 14.6227
3365199 14.7311
3365299 14.8705
3365399 14.9959
3365499 15.0633
3365599 15.1514
3365699 15.2235
3365799 15.2009
3365899 15.1501
3365999 15.1463
3366099 15.2015
3366199 15.2282
3366299 15.2062
3366399 15.2705
3366499 15.3237
3366599 15.4055
3366699 15.4253
3366799 15.3754
3366899 15.4148
3366999 15.5292
3367099 15.6201
3367199 15.608
3367299 15.4916
3367399 15.43
3367499 15.4347
3367599 15.3463
3367699 15.3755
3367799 15.2977
3367899 15.1708
3367999 15.1133
3368099 15.1675
3368199 15.2079
3368299 15.2484
3368399 15.3128
3368499 15.3261
3368599 15.3484
3368699 15.2357
3368799 15.1473
3368899 15.0625
3368999 15.1491
3369099 15.2541
3369199 15.3508
3369299 15.4258
3369399 15.4967
3369499 15.572
3369599 15.6505
3369699 15.6067
3369799 15.4812
3369899 15.3875
3369999 15.3751
3370099 15.4589
3370199 15.5572
3370299 15.6414
3370399 15.6733
3370499 15.7672
3370599 15.8526
3370699 15.8713
3370799 15.826
3370899 15.7834
3370999 15.6575
3371099 15.5989
3371199 15.6059
3371299 15.5329
3371399 15.4068
3371499 15.2854
3371599 15.2314
3371699 15.2357
3371799 15.3233
3371899 15.4436
3371999 15.5606
3372099 15.6588
3372199 15.6794
3372299 15.7462
3372399 15.8303
3372499 15.8128
3372599 15.8144
3372699 15.6951
3372799 15.644
3372899 15.6199
3372999 15.5939
3373099 15.6375
3373199 15.6515
3373299 15.5623
3373399 15.6493
3373499 15.7576
3373599 15.8587
3373699 15.8948
3373799 15.897
3373899 15.9784
3373999 16.0809
3374099 16.1832
3374199 16.2625
3374299 16.3653
3374399 16.4676
3374499 16.547
3374599 16.5836
3374699 16.5873
3374799 16.4656
3374899 16.3273
3374999 16.1934
3375099 16.09
3375199 16.0196
3375299 16.0804
3375399 16.1174
3375499 16.1855
3375599 16.2043
3375699 16.1569
3375799 16.1083
3375899 15.9774
3375999 15.8667
3376099 15.7946
3376199 15.7115
3376299 15.6361
3376399 15.5618
3376499 15.5486
3376599 15.5871
3376699 15.5852
3376799 15.6751
3376899 15.7025
3376999 15.7462
3377099 15.7449
3377199 15.7124
3377299 15.6448
3377399 15.6764
3377499 15.7284
3377599 15.6628
3377699 15.6427
3377799 15.5272
3377899 15.4106
3377999 15.2765
3378099 15.1891
3378199 15.0635
3378299 14.9384
3378399 14.8278
3378499 14.8001
3378599 14.8573
3378699 14.9
3378799 14.9635
3378899 15.0093
3378999 14.9933
3379099 14.9599
3379199 14.8745
3379299 14.7707
3379399 14.6684
3379499 14.6122
3379599 14.618
3379699 14.6715
3379799 14.7066
3379899 14.7877
3379999 14.8432
3380099 14.9099
3380199 14.9466
3380299 14.9719
3380399 14.9106
3380499 14.8904
3380599 14.8456
3380699 14.8151
3380799 14.8417
3380899 14.8441
3380999 14.7464
3381099 14.6426
3381199 14.6461
3381299 14.6408
3381399 14.5874
3381499 14.4813
3381599 14.4344
3381699 14.3406
3381799 14.2293
3381899 14.1913
3381999 14.2531
3382099 14.3217
3382199 14.4287
3382299 14.394
3382399 14.2754
3382499 14.1963
3382599 14.2117
3382699 14.1878
3382799 14.1733
3382899 14.0669
3382999 13.9507
3383099 13.842
3383199 13.7877
3383299 13.792
3383399 13.7099
3383499 13.6121
3383599 13.5325
3383699 13.5257
3383799 13.534
3383899 13.6526
3383999 13.7519
3384099 13.7225
3384199 13.7489
3384299 13.6829
3384399 13.6986
3384499 13.6137
3384599 13.5408
3384699 13.5714
3384799 13.671
3384899 13.8101
3384999 13.828
3385099 13.8019
3385199 13.9235
3385299 14.0187
3385399 14.0801
3385499 14.1202
3385599 14.0378
3385699 13.9977
3385799 13.9071
3385899 13.894
3385999 13.928
3386099 14.043
3386199 14.1649
3386299 14.2969
3386399 14.4065
3386499 14.4986
3386599 14.5515
3386699 14.5918
3386799 14.6207
3386899 14.6591
3386999 14.7538
3387099 14.876
3387199 14.9457
3387299 15.0513
3387399 15.1592
3387499 15.1556
3387599 15.1333
3387699 15.0794
3387799 14.9742
3387899 14.9369
3387999 14.997
3388099 14.9739
3388199 14.9571
3388299 14.9109
3388399 14.9199
3388499 14.9783
3388599 15.0918
3388699 15.1401
3388799 15.2214
3388899 15.2581
3388999 15.2648
3389099 15.1923
3389199 15.0865
3389299 15.0489
3389399 15.0016
3389499 14.9119
3389599 14.8361
3389699 14.8758
3389799 14.8928
3389899 14.9792
3389999 15.1108
3390099 15.1327
3390199 15.1938
3390299 15.2226
3390399 15.228
3390499 15.3228
3390599 15.4159
3390699 15.4233
3390799 15.3777
3390899 15.2585
3390999 15.1415
3391099 15.0522
3391199 14.9612
3391299 14.9088
3391399 14.7995
3391499 14.7216
3391599 14.7155
3391699 14.7387
3391799 14.8109
3391899 14.8849
3391999 14.9448
3392099 14.9442
3392199 14.9249
3392299 14.9643
3392399 14.9443
3392499 14.8629
3392599 14.7663
3392699 14.7683
3392799 14.8466
3392899 14.9589
3392999 15.0343
3393099 15.1337
3393199 15.2609
3393299 15.3532
3393399 15.4697
3393499 15.5033
3393599 15.5647
3393699 15.6409
3393799 15.7392
3393899 15.8198
3393999 15.9187
3394099 15.908
3394199 15.959
3394299 15.9031
3394399 15.7735
3394499 15.6652
3394599 15.648
3394699 15.6251
3394799 15.63
3394899 15.7291
3394999 15.8208
3395099 15.8564
3395199 15.9559
3395299 16.0495
3395399 16.1521
3395499 16.1028
3395599 16.1532
3395699 16.258
3395799 16.2751
3395899 16.3291
3395999 16.3141
3396099 16.2943
3396199 16.1792
3396299 16.0766
3396399 16.0348
3396499 15.9229
3396599 15.8463
3396699 15.8628
3396799 15.8793
3396899 15.7953
3396999 15.6617
3397099 15.5861
3397199 15.6105
3397299 15.6825
3397399 15.7954
3397499 15.7846
3397599 15.784
3397699 15.7231
3397799 15.6947
3397899 15.6316
3397999 15.5431
3398099 15.4188
3398199 15.2921
3398299 15.1618
3398399 15.1003
3398499 15.1903
3398599 15.3002
3398699 15.4141
3398799 15.4743
3398899 15.525
3398999 15.5546
3399099 15.5661
3399199 15.6546
3399299 15.6753
3399399 15.7036
3399499 15.7295
3399599 15.8013
3399699 15.853
3399799 15.9127
3399899 15.9506
3399999 16.0026
3400099 16.0791
3400199 16.1748
3400299 16.2771
3400399 16.2613
3400499 16.2056
3400599 16.1543
3400699 16.2323
3400799 16.2559
3400899 16.2926
3400999 16.379
3401099 16.3509
3401199 16.3545
3401299 16.3526
3401399 16.4263
3401499 16.4771
3401599 16.3917
3401699 16.3082
3401799 16.2649
3401899 16.2738
3401999 16.3542
3402099 16.444
3402199 16.444
3402299 16.4001
3402399 16.3812
3402499 16.337
3402599 16.2063
3402699 16.0623
3402799 15.914
3402899 15.796
3402999 15.6983
3403099 15.7614
3403199 15.8354
3403299 15.8552
3403399 15.9302
3403499 16.0281
3403599 15.9762
3403699 15.9966
3403799 16.0831
3403899 16.1884
3403999 16.2639
3404099 16.2143
3404199 16.0809
3404299 15.9844
3404399 15.8676
3404499 15.7347
3404599 15.5994
3404699 15.4843
3404799 15.4792
3404899 15.564
3404999 15.5938
3405099 15.6139
3405199 15.6898
3405299 15.7954
3405399 15.8978
3405499 15.9544
3405599 16.0111
3405699 16.0781
3405799 16.168
3405899 16.2103
3405999 16.0882
3406099 15.9788
3406199 15.8861
3406299 15.8593
3406399 15.8031
3406499 15.8233
3406599 15.851
3406699 15.9162
3406799 16.0394
3406899 16.088
3406999 16.0899
3407099 16.1624
3407199 16.2495
3407299 16.33
3407399 16.3666
3407499 16.3273
3407599 16.2131
3407699 16.1115
3407799 16.0241
3407899 15.9471
3407999 15.8456
3408099 15.7172
3408199 15.6208
3408299 15.5407
3408399 15.5304
3408499 15.5629
3408599 15.5496
3408699 15.4844
3408799 15.4038
3408899 15.3852
3408999 15.394
3409099 15.4072
3409199 15.3806
3409299 15.3884
3409399 15.4494
3409499 15.4972
3409599 15.4524
3409699 15.3733
3409799 15.3853
3409899 15.3923
3409999 15.3123
3410099 15.3096
3410199 15.3548
3410299 15.2984
3410399 15.2073
3410499 15.1154
3410599 14.996
3410699 14.9979
3410799 15.0548
3410899 15.1175
3410999 15.1469
3411099 15.2501
3411199 15.3763
3411299 15.4565
3411399 15.4809
3411499 15.5683
3411599 15.67
3411699 15.6917
3411799 15.6212
3411899 15.59
3411999 15.6651
3412099 15.7629
3412199 15.8808
3412299 15.9339
3412399 15.877
3412499 15.7591
3412599 15.6951
3412699 15.7488
3412799 15.7956
3412899 15.8246
3412999 15.8616
3413099 15.8823
3413199 15.9292
3413299 15.9872
3413399 16.0645
3413499 16.1388
3413599 16.0915
3413699 16.0556
3413799 16.1423
3413899 16.2583
3413999 16.3589
3414099 16.3826
3414199 16.3368
3414299 16.3758
3414399 16.4713
3414499 16.5852
3414599 16.6227
3414699 16.7183
3414799 16.7854
3414899 16.8903
3414999 16.9823
3415099 17.0255
3415199 17.0962
3415299 17.1733
3415399 17.2843
3415499 17.3396
3415599 17.4145
3415699 17.4803
3415799 17.5127
3415899 17.6013
3415999 17.6931
3416099 17.7712
3416199 17.6821
3416299 17.5933
3416399 17.4959
3416499 17.422
3416599 17.3489
3416699 17.2259
3416799 17.2281
3416899 17.3263
3416999 17.3948
3417099 17.4233
3417199 17.4961
3417299 17.5715
3417399 17.5623
3417499 17.5068
3417599 17.5304
3417699 17.5728
3417799 17.671
3417899 17.678
3417999 17.6579
3418099 17.5457
3418199 17.4442
3418299 17.31
3418399 17.209
3418499 17.0881
3418599 17.0638
3418699 17.0528
3418799 17.1005
3418899 17.0525
3418999 17.0359
3419099 17.1389
3419199 17.1782
3419299 17.1298
3419399 17.0804
3419499 17.0701
3419599 17.0763
3419699 17.0716
3419799 17.0893
3419899 17.0695
3419999 16.9651
3420099 16.869
3420199 16.8491
3420299 16.7221
3420399 16.6547
3420499 16.5459
3420599 16.4199
3420699 16.308
3420799 16.2146
3420899 16.172
3420999 16.1384
3421099 16.0427
3421199 16.0019
3421299 15.9568
3421399 15.825
3421499 15.7582
3421599 15.6905
3421699 15.6351
3421799 15.5542
3421899 15.4882
3421999 15.451
3422099 15.401
3422199 15.3433
3422299 15.3244
3422399 15.3085
3422499 15.2758
3422599 15.2063
3422699 15.0825
3422799 15.0317
3422899 14.935
3422999 14.8131
3423099 14.7482
3423199 14.7693
3423299 14.7971
3423399 14.8478
3423499 14.8217
3423599 14.6973
3423699 14.6746
3423799 14.7531
3423899 14.8615
3423999 14.9757
3424099 15.026
3424199 14.9715
3424299 14.8851
3424399 14.8995
3424499 14.9184
3424599 14.9669
3424699 14.9867
3424799 14.9803
3424899 14.9892
3424999 15.0775
3425099 15.1326
3425199 15.2499
3425299 15.3559
3425399 15.433
3425499 15.5458
3425599 15.5924
3425699 15.6994
3425799 15.8028
3425899 15.927
3425999 16.0153
3426099 16.1029
3426199 16.1817
3426299 16.2601
3426399 16.3083
3426499 16.392
3426599 16.3767
3426699 16.4265
3426799 16.4247
3426899 16.4226
3426999 16.3912
3427099 16.3889
3427199 16.491
3427299 16.5657
3427399 16.6311
3427499 16.7197
3427599 16.8101
3427699 16.9073
3427799 16.9611
3427899 17.0592
3427999 17.0861
3428099 17.0563
3428199 17.0994
3428299 17.1135
3428399 17.1437
3428499 17.1682
3428599 17.1394
3428699 17.1442
3428799 17.1128
3428899 17.1858
3428999 17.1994
3429099 17.1618
3429199 17.1338
3429299 17.2133
3429399 17.2933
3429499 17.3765
3429599 17.4591
3429699 17.5165
3429799 17.5931
3429899 17.626
3429999 17.6797
3430099 17.7547
3430199 17.8099
3430299 17.8148
3430399 17.8404
3430499 17.8738
3430599 17.7862
3430699 17.6594
3430799 17.5183
3430899 17.3984
3430999 17.3088
3431099 17.2156
3431199 17.0653
3431299 16.9413
3431399 16.8204
3431499 16.7592
3431599 16.6312
3431699 16.5554
3431799 16.4843
3431899 16.4266
3431999 16.3768
3432099 16.3377
3432199 16.2893
3432299 16.2052
3432399 16.0766
3432499 15.9834
3432599 16.0322
3432699 16.1163
3432799 16.103
3432899 16.0069
3432999 15.8764
3433099 15.7971
3433199 15.8027
3433299 15.827
3433399 15.7734
3433499 15.7275
3433599 15.7151
3433699 15.7391
3433799 15.694
3433899 15.63
3433999 15.5168
3434099 15.5519
3434199 15.5781
3434299 15.5675
3434399 15.4945
3434499 15.3763
3434599 15.3353
3434699 15.3052
3434799 15.2284
3434899 15.2495
3434999 15.293
3435099 15.2827
3435199 15.262
3435299 15.2066
3435399 15.2048
3435499 15.1295
3435599 15.0308
3435699 14.9179
3435799 14.918
3435899 14.9287
3435999 14.8769
3436099 14.8362
3436199 14.8488
3436299 14.9279
3436399 15.0265
3436499 15.0623
3436599 15.0116
3436699 14.9441
3436799 14.9096
3436899 14.82
3436999 14.7955
3437099 14.842
3437199 14.9357
3437299 15.0077
3437399 14.999
3437499 14.9662
3437599 14.8982
3437699 14.946
3437799 15.0537
3437899 15.1664
3437999 15.2835
3438099 15.4173
3438199 15.5276
3438299 15.6216
3438399 15.6819
3438499 15.7441
3438599 15.7496
3438699 15.6667
3438799 15.6122
3438899 15.5575
3438999 15.497
3439099 15.4649
3439199 15.5649
3439299 15.6699
3439399 15.7236
3439499 15.6437
3439599 15.5901
3439699 15.6241
3439799 15.62
3439899 15.5409
3439999 15.4285
3440099 15.3829
3440199 15.4332
3440299 15.4781
3440399 15.4324
3440499 15.4394
3440599 15.4822
3440699 15.5549
3440799 15.5435
3440899 15.435
3440999 15.3491
3441099 15.246
3441199 15.1386
3441299 15.0228
3441399 14.9386
3441499 14.8723
3441599 14.7442
3441699 14.6356
3441799 14.5654
3441899 14.5366
3441999 14.4805
3442099 14.3782
3442199 14.2674
3442299 14.2398
3442399 14.1751
3442499 14.2152
3442599 14.2947
3442699 14.2172
3442799 14.1342
3442899 14.0405
3442999 13.9268
3443099 13.8342
3443199 13.7509
3443299 13.6724
3443399 13.689
3443499 13.7064
3443599 13.6328
3443699 13.5224
3443799 13.4177
3443899 13.3476
3443999 13.3043
3444099 13.2353
3444199 13.1734
3444299 13.1224
3444399 13.0817
3444499 13.0594
3444599 13.1002
3444699 13.091
3444799 13.0623
3444899 13.0479
3444999 12.9745
3445099 12.9172
3445199 12.868
3445299 12.8717
3445399 12.9088
3445499 12.9377
3445599 13.0494
3445699 13.1714
3445799 13.3063
3445899 13.3781
3445999 13.5077
3446099 13.5579
3446199 13.5837
3446299 13.5625
3446399 13.5253
3446499 13.5952
3446599 13.6684
3446699 13.7581
3446799 13.8457
3446899 13.8208
3446999 13.7735
3447099 13.7397
3447199 13.6481
3447299 13.607
3447399 13.5436
3447499 13.4646
3447599 13.3578
3447699 13.2838
3447799 13.3097
3447899 13.4573
3447999 13.5857
3448099 13.6674
3448199 13.7245
3448299 13.7244
3448399 13.6831
3448499 13.5991
3448599 13.517
3448699 13.49
3448799 13.4192
3448899 13.4413
3448999 13.511
3449099 13.6563
3449199 13.7621
3449299 13.8804
3449399 13.9804
3449499 14.0602
3449599 14.0485
3449699 13.98
3449799 13.879
3449899 13.7671
3449999 13.6713
3450099 13.6253
3450199 13.5324
3450299 13.4251
3450399 13.3145
3450499 13.2102
3450599 13.2274
3450699 13.3671
3450799 13.5035
3450899 13.6154
3450999 13.7396
3451099 13.8778
3451199 13.9671
3451299 14.027
3451399 14.1077
3451499 14.0516
3451599 14.0476
3451699 13.9946
3451799 13.9506
3451899 13.8524
3451999 13.7364
3452099 13.6677
3452199 13.5776
3452299 13.5181
3452399 13.5316
3452499 13.489
3452599 13.391
3452699 13.2986
3452799 13.2371
3452899 13.1801
3452999 13.1487
3453099 13.2318
3453199 13.2021
3453299 13.2137
3453399 13.2674
3453499 13.298
3453599 13.384
3453699 13.4355
3453799 13.4424
3453899 13.4797
3453999 13.5845
3454099 13.6607
3454199 13.6086
3454299 13.555
3454399 13.4605
3454499 13.3874
3454599 13.3289
3454699 13.2171
3454799 13.174
3454899 13.113
3454999 13.0825
3455099 13.1498
3455199 13.2341
3455299 13.3648
3455399 13.4693
3455499 13.4855
3455599 13.4995
3455699 13.5314
3455799 13.6671
3455899 13.735
3455999 13.87
3456099 13.9887
3456199 14.0583
3456299 14.1209
3456399 14.1572
3456499 14.1562
3456599 14.0676
3456699 14.0199
3456799 13.9215
3456899 13.9014
3456999 14.0199
3457099 14.1527
3457199 14.2763
3457299 14.3792
3457399 14.4705
3457499 14.5886
3457599 14.7057
3457699 14.7601
3457799 14.8705
3457899 14.8975
3457999 14.8194
3458099 14.8468
3458199 14.8368
3458299 14.8205
3458399 14.8057
3458499 14.9192
3458599 15.0231
3458699 15.1056
3458799 15.117
3458899 15.1822
3458999 15.3054
3459099 15.4067
3459199 15.5237
3459299 15.6194
3459399 15.6847
3459499 15.7031
3459599 15.7577
3459699 15.8488
3459799 15.8336
3459899 15.7788
3459999 15.6653
3460099 15.5526
3460199 15.5303
3460299 15.6003
3460399 15.7055
3460499 15.7404
3460599 15.7823
3460699 15.7053
3460799 15.6502
3460899 15.5833
3460999 15.4622
3461099 15.344
3461199 15.2187
3461299 15.1029
3461399 15.0628
3461499 15.0889
3461599 15.1131
3461699 15.1054
3461799 15.0501
3461899 14.9529
3461999 14.8938
3462099 14.8023
3462199 14.6858
3462299 14.568
3462399 14.4748
3462499 14.42
3462599 14.3169
3462699 14.2111
3462799 14.1779
3462899 14.0743
3462999 14.0148
3463099 14.0912
3463199 14.1771
3463299 14.2374
3463399 14.2657
3463499 14.2547
3463599 14.2711
3463699 14.2778
3463799 14.3042
3463899 14.2405
3463999 14.1957
3464099 14.133
3464199 14.0954
3464299 14.0419
3464399 13.9253
3464499 13.8451
3464599 13.7846
3464699 13.7597
3464799 13.7651
3464899 13.8293
3464999 13.9335
3465099 13.9687
3465199 14.0683
3465299 14.1743
3465399 14.2115
3465499 14.1374
3465599 14.0265
3465699 13.9624
3465799 13.9302
3465899 13.9608
3465999 13.9853
3466099 14.005
3466199 14.119
3466299 14.256
3466399 14.3827
3466499 14.4289
3466599 14.5239
3466699 14.6395
3466799 14.6527
3466899 14.6394
3466999 14.658
3467099 14.6957
3467199 14.6691
3467299 14.7095
3467399 14.7037
3467499 14.7891
3467599 14.9183
3467699 15.0461
3467799 15.1374
3467899 15.1973
3467999 15.1847
3468099 15.257
3468199 15.3126
3468299 15.2901
3468399 15.1782
3468499 15.1088
3468599 15.1878
3468699 15.2735
3468799 15.3382
3468899 15.4003
3468999 15.443
3469099 15.5345
3469199 15.5012
3469299 15.3747
3469399 15.4261
3469499 15.5511
3469599 15.6506
3469699 15.7538
3469799 15.814
3469899 15.895
3469999 15.9355
3470099 15.927
3470199 15.8427
3470299 15.722
3470399 15.6445
3470499 15.6829
3470599 15.7655
3470699 15.8897
3470799 15.995
3470899 16.1064
3470999 16.2071
3471099 16.2994
3471199 16.3926
3471299 16.4036
3471399 16.47
3471499 16.5715
3471599 16.6604
3471699 16.6621
3471799 16.7091
3471899 16.7574
3471999 16.8316
3472099 16.944
3472199 17.0472
3472299 17.1494
3472399 17.2073
3472499 17.2006
3472599 17.0545
3472699 16.9963
3472799 16.9271
3472899 16.8016
3472999 16.7107
3473099 16.5936
3473199 16.5132
3473299 16.397
3473399 16.2858
3473499 16.1691
3473599 16.164
3473699 16.1665
3473799 16.0306
3473899 15.8972
3473999 15.8352
3474099 15.7173
3474199 15.6063
3474299 15.5362
3474399 15.4335
3474499 15.3353
3474599 15.2649
3474699 15.1788
3474799 15.1001
3474899 15.0776
3474999 15.1215
3475099 15.163
3475199 15.0934
3475299 14.9856
3475399 14.884
3475499 14.8072
3475599 14.6977
3475699 14.6481
3475799 14.7157
3475899 14.8355
3475999 14.9163
3476099 14.8452
3476199 14.7994
3476299 14.7381
3476399 14.7378
3476499 14.7381
3476599 14.7017
3476699 14.6696
3476799 14.6481
3476899 14.5709
3476999 14.4606
3477099 14.4055
3477199 14.3929
3477299 14.4507
3477399 14.5478
3477499 14.6333
3477599 14.7473
3477699 14.8612
3477799 14.8975
3477899 14.8849
3477999 14.8872
3478099 14.7695
3478199 14.7116
3478299 14.739
3478399 14.8435
3478499 14.9661
3478599 15.0438
3478699 15.1589
3478799 15.1961
3478899 15.2024
3478999 15.1061
3479099 15.0389
3479199 14.9272
3479299 14.8121
3479399 14.6966
3479499 14.6337
3479599 14.6769
3479699 14.7888
3479799 14.8917
3479899 14.9712
3479999 14.9694
3480099 15.0248
3480199 15.1094
3480299 15.1216
3480399 15.0576
3480499 14.9351
3480599 14.8785
3480699 14.7652
3480799 14.6996
3480899 14.7125
3480999 14.6784
3481099 14.6639
3481199 14.6025
3481299 14.4841
3481399 14.3843
3481499 14.2816
3481599 14.1746
3481699 14.0662
3481799 14.0617
3481899 14.0846
3481999 14.1501
3482099 14.2271
3482199 14.3527
3482299 14.4813
3482399 14.5766
3482499 14.6951
3482599 14.7923
3482699 14.8147
3482799 14.8412
3482899 14.9059
3482999 14.983
3483099 15.0297
3483199 15.1287
3483299 15.1362
3483399 15.0063
3483499 14.9582
3483599 14.9858
3483699 15.0466
3483799 15.0285
3483899 14.9713
3483999 14.9089
3484099 14.7935
3484199 14.6798
3484299 14.5753
3484399 14.4691
3484499 14.415
3484599 14.4748
3484699 14.4513
3484799 14.4424
3484899 14.398
3484999 14.2982
3485099 14.1936
3485199 14.1238
3485299 14.0127
3485399 14.0297
3485499 14.0311
3485599 14.0356
3485699 14.0736
3485799 14.1079
3485899 14.0528
3485999 14.0366
3486099 14.0344
3486199 13.9431
3486299 13.883
3486399 13.8937
3486499 13.9218
3486599 14.025
3486699 14.094
3486799 14.123
3486899 14.0446
3486999 13.9431
3487099 13.9105
3487199 13.9466
3487299 13.9053
3487399 13.7938
3487499 13.7539
3487599 13.711
3487699 13.6678
3487799 13.6447
3487899 13.6937
3487999 13.7484
3488099 13.8068
3488199 13.8506
3488299 13.8749
3488399 13.8675
3488499 13.8755
3488599 13.8031
3488699 13.7013
3488799 13.6024
3488899 13.552
3488999 13.4703
3489099 13.3824
3489199 13.3779
3489299 13.3033
3489399 13.2084
3489499 13.155
3489599 13.2182
3489699 13.1387
3489799 13.1793
3489899 13.2514
3489999 13.2435
3490099 13.1901
3490199 13.0951
3490299 13.01
3490399 12.9174
3490499 12.8558
3490599 12.8767
3490699 12.9331
3490799 13.0521
3490899 13.1838
3490999 13.2525
3491099 13.342
3491199 13.4149
3491299 13.5241
3491399 13.6219
3491499 13.6925
3491599 13.8069
3491699 13.932
3491799 14.042
3491899 14.1689
3491999 14.2846
3492099 14.3103
3492199 14.3333
3492299 14.2726
3492399 14.1891
3492499 14.0805
3492599 13.9932
3492699 13.8962
3492799 13.7875
3492899 13.7522
3492999 13.8349
3493099 13.9358
3493199 14.0676
3493299 14.2045
3493399 14.321
3493499 14.4393
3493599 14.4795
3493699 14.5394
3493799 14.5716
3493899 14.5087
3493999 14.4074
3494099 14.2904
3494199 14.2096
3494299 14.1108
3494399 13.9901
3494499 13.8829
3494599 13.7763
3494699 13.6533
3494799 13.5413
3494899 13.452
3494999 13.3881
3495099 13.3513
3495199 13.2921
3495299 13.1965
3495399 13.1372
3495499 13.0679
3495599 13.0187
3495699 13.0845
3495799 13.2373
3495899 13.3614
3495999 13.4673
3496099 13.4897
3496199 13.5015
3496299 13.6127
3496399 13.6812
3496499 13.7705
3496599 13.8092
3496699 13.7688
3496799 13.7381
3496899 13.6215
3496999 13.5662
3497099 13.5001
3497199 13.5361
3497299 13.5754
3497399 13.5179
3497499 13.519
3497599 13.5456
3497699 13.6113
3497799 13.6641
3497899 13.7021
3497999 13.6694
3498099 13.7291
3498199 13.7975
3498299 13.8963
3498399 14.0302
3498499 14.0923
3498599 14.1146
3498699 14.1523
3498799 14.0551
3498899 13.9464
3498999 13.908
3499099 14.0193
3499199 14.1362
3499299 14.1166
3499399 14.0454
3499499 13.9686
3499599 13.8914
3499699 13.7776
3499799 13.6604
3499899 13.562
3499999 13.4517
3500099 13.3327
3500199 13.2162
3500299 13.1046
3500399 13.0468
3500499 13.027
3500599 12.9364
3500699 12.8327
3500799 12.7545
3500899 12.6703
3500999 12.7344
3501099 12.8441
3501199 12.885
3501299 12.9105
3501399 12.854
3501499 12.7498
3501599 12.6421
3501699 12.5869
3501799 12.5383
3501899 12.4472
3501999 12.3756
3502099 12.2926
3502199 12.2136
3502299 12.1114
3502399 12.0338
3502499 11.9386
3502599 11.8477
3502699 11.8185
3502799 11.7789
3502899 11.6976
3502999 11.6109
3503099 11.5341
3503199 11.4565
3503299 11.4317
3503399 11.4234
3503499 11.5076
3503599 11.663
3503699 11.7714
3503799 11.7905
3503899 11.7561
3503999 11.7613
3504099 11.7594
3504199 11.7466
3504299 11.833
3504399 11.8891
3504499 11.8937
3504599 11.9322
3504699 12.01
3504799 12.0542
3504899 12.0739
3504999 12.1533
3505099 12.2635
3505199 12.1918
3505299 12.1041
3505399 12.0332
3505499 11.9787
3505599 11.932
3505699 11.8858
3505799 11.8356
3505899 11.8052
3505999 11.785
3506099 11.8882
3506199 12.0259
3506299 12.1039
3506399 12.1654
3506499 12.3177
3506599 12.4205
3506699 12.5173
3506799 12.642
3506899 12.7507
3506999 12.8426
3507099 12.8491
3507199 12.9311
3507299 13.0113
3507399 13.0457
3507499 13.046
3507599 13.0581
3507699 13.0456
3507799 13.112
3507899 13.2281
3507999 13.288
3508099 13.4222
3508199 13.5123
3508299 13.5027
3508399 13.4876
3508499 13.4916
3508599 13.4414
3508699 13.4391
3508799 13.4756
3508899 13.5843
3508999 13.6604
3509099 13.6551
3509199 13.6123
3509299 13.5325
3509399 13.4741
3509499 13.4213
3509599 13.4416
3509699 13.3664
3509799 13.3676
3509899 13.2863
3509999 13.204
3510099 13.2318
3510199 13.3097
3510299 13.3124
3510399 13.2783
3510499 13.2357
3510599 13.2695
3510699 13.3007
3510799 13.4312
3510899 13.5438
3510999 13.678
3511099 13.7623
3511199 13.7201
3511299 13.7142
3511399 13.6335
3511499 13.5644
3511599 13.6591
3511699 13.755
3511799 13.8569
3511899 13.9473
3511999 13.972
3512099 13.9054
3512199 13.9078
3512299 13.8925
3512399 13.9351
3512499 13.9638
3512599 13.9747
3512699 14.0108
3512799 13.965
3512899 13.8597
3512999 13.7556
3513099 13.7383
3513199 13.7492
3513299 13.8169
3513399 13.9223
3513499 13.9933
3513599 13.9605
3513699 13.9684
3513799 14.0219
3513899 13.979
3513999 13.8848
3514099 13.8379
3514199 13.7529
3514299 13.6476
3514399 13.5467
3514499 13.465
3514599 13.4127
3514699 13.3018
3514799 13.2012
3514899 13.1746
3514999 13.0724
3515099 12.9592
3515199 12.8539
3515299 12.7515
3515399 12.674
3515499 12.5808
3515599 12.4857
3515699 12.4155
3515799 12.3357
3515899 12.3238
3515999 12.3199
3516099 12.3698
3516199 12.3718
3516299 12.3685
3516399 12.3108
3516499 12.2061
3516599 12.1138
3516699 12.0301
3516799 11.9603
3516899 11.858
3516999 11.7818
3517099 11.7948
3517199 11.9126
3517299 12.0158
3517399 12.1389
3517499 12.2708
3517599 12.4063
3517699 12.4357
3517799 12.4405
3517899 12.4604
3517999 12.5062
3518099 12.5478
3518199 12.5444
3518299 12.4772
3518399 12.4278
3518499 12.3805
3518599 12.4531
3518699 12.5936
3518799 12.7177
3518899 12.8004
3518999 12.865
3519099 12.9572
3519199 13.0006
3519299 12.9599
3519399 12.8635
3519499 12.8862
3519599 12.7938
3519699 12.7675
3519799 12.6592
3519899 12.5877
3519999 12.5032
3520099 12.4294
3520199 12.3414
3520299 12.2437
3520399 12.1492
3520499 12.0624
3520599 12.0183
3520699 12.043
3520799 12.0397
3520899 11.9595
3520999 11.9775
3521099 12.1102
3521199 12.2074
3521299 12.1914
3521399 12.2089
3521499 12.1788
3521599 12.195
3521699 12.1625
3521799 12.0598
3521899 12.0008
3521999 11.908
3522099 11.9054
3522199 12.0341
3522299 12.1869
3522399 12.2202
3522499 12.1693
3522599 12.1809
3522699 12.2764
3522799 12.3599
3522899 12.4643
3522999 12.5568
3523099 12.5574
3523199 12.5365
3523299 12.5287
3523399 12.4869
3523499 12.4259
3523599 12.3327
3523699 12.2594
3523799 12.2727
3523899 12.3858
3523999 12.515
3524099 12.6267
3524199 12.7474
3524299 12.8162
3524399 12.8933
3524499 13.0422
3524599 13.1077
3524699 13.1571
3524799 13.2923
3524899 13.4024
3524999 13.4148
3525099 13.3325
3525199 13.3092
3525299 13.4114
3525399 13.474
3525499 13.3999
3525599 13.2877
3525699 13.2287
3525799 13.2528
3525899 13.2828
3525999 13.2031
3526099 13.1022
3526199 13.0218
3526299 12.9648
3526399 12.8625
3526499 12.8102
3526599 12.7241
3526699 12.6506
3526799 12.6522
3526899 12.663
3526999 12.6693
3527099 12.6939
3527199 12.7299
3527299 12.745
3527399 12.7986
3527499 12.889
3527599 12.9987
3527699 13.0249
3527799 13.0692
3527899 13.0857
3527999 13.0833
3528099 13.1449
3528199 13.2715
3528299 13.3614
3528399 13.3791
3528499 13.4768
3528599 13.5794
3528699 13.6319
3528799 13.708
3528899 13.7446
3528999 13.8063
3529099 13.7861
3529199 13.8742
3529299 14.0144
3529399 14.0552
3529499 14.0481
3529599 14.1065
3529699 14.2136
3529799 14.2984
3529899 14.3566
3529999 14.4097
3530099 14.4465
3530199 14.411
3530299 14.3345
3530399 14.2296
3530499 14.1717
3530599 14.0956
3530699 14.0537
3530799 13.9465
3530899 13.8303
3530999 13.7592
3531099 13.6883
3531199 13.5688
3531299 13.457
3531399 13.3416
3531499 13.2334
3531599 13.1368
3531699 13.0593
3531799 12.9575
3531899 12.8505
3531999 12.8016
3532099 12.7594
3532199 12.6661
3532299 12.6364
3532399 12.712
3532499 12.7776
3532599 12.7585
3532699 12.7886
3532799 12.8025
3532899 12.8278
3532999 12.753
3533099 12.6742
3533199 12.575
3533299 12.5068
3533399 12.4375
3533499 12.3431
3533599 12.2634
3533699 12.2101
3533799 12.1838
3533899 12.2001
3533999 12.2654
3534099 12.2464
3534199 12.2568
3534299 12.1745
3534399 12.0891
3534499 12.0534
3534599 11.9798
3534699 11.8934
3534799 11.8793
3534899 12.0331
3534999 12.1944
3535099 12.3174
3535199 12.3402
3535299 12.3949
3535399 12.4651
3535499 12.4441
3535599 12.4598
3535699 12.5032
3535799 12.4444
3535899 12.3407
3535999 12.2803
3536099 12.2892
3536199 12.2662
3536299 12.1896
3536399 12.0953
3536499 12.0674
3536599 12.0319
3536699 11.9584
3536799 11.8811
3536899 11.9063
3536999 11.9921
3537099 12.0782
3537199 12.1738
3537299 12.2378
3537399 12.2886
3537499 12.2844
3537599 12.2182
3537699 12.2682
3537799 12.4087
3537899 12.536
3537999 12.5773
3538099 12.5776
3538199 12.6261
3538299 12.6763
3538399 12.602
3538499 12.5064
3538599 12.4594
3538699 12.3971
3538799 12.3216
3538899 12.3667
3538999 12.4259
3539099 12.4283
3539199 12.5421
3539299 12.6648
3539399 12.6854
3539499 12.7609
3539599 12.9093
3539699 13.009
3539799 13.0711
3539899 13.1058
3539999 13.1017
3540099 13.032
3540199 12.9285
3540299 12.8237
3540399 12.7144
3540499 12.6484
3540599 12.6232
3540699 12.6283
3540799 12.6062
3540899 12.6531
3540999 12.7518
3541099 12.9029
3541199 12.9961
3541299 13.1457
3541399 13.2945
3541499 13.4159
3541599 13.5465
3541699 13.6174
3541799 13.715
3541899 13.8461
3541999 13.9186
3542099 13.9589
3542199 14.0643
3542299 14.0998
3542399 14.0571
3542499 13.9406
3542599 13.8466
3542699 13.7913
3542799 13.767
3542899 13.8214
3542999 13.9095
3543099 13.9167
3543199 13.8751
3543299 13.8766
3543399 13.8793
3543499 13.8892
3543599 13.8501
3543699 13.7805
3543799 13.6596
3543899 13.638
3543999 13.6286
3544099 13.6362
3544199 13.6025
3544299 13.5657
3544399 13.5122
3544499 13.4922
3544599 13.3897
3544699 13.2746
3544799 13.1708
3544899 13.1029
3544999 13.0729
3545099 13.123
3545199 13.1768
3545299 13.2106
3545399 13.1837
3545499 13.2243
3545599 13.1444
3545699 13.0617
3545799 13.0546
3545899 13.0361
3545999 13.0058
3546099 12.9764
3546199 12.8887
3546299 12.9225
3546399 12.9967
3546499 13.1464
3546599 13.2651
3546699 13.3751
3546799 13.4596
3546899 13.4883
3546999 13.4111
3547099 13.3184
3547199 13.2083
3547299 13.152
3547399 13.1009
3547499 13.0501
3547599 12.9921
3547699 12.9033
3547799 12.8277
3547899 12.8492
3547999 12.9056
3548099 12.9441
3548199 13.0584
3548299 13.1894
3548399 13.2741
3548499 13.3182
3548599 13.3657
3548699 13.3556
3548799 13.3358
3548899 13.395
3548999 13.5259
3549099 13.5836
3549199 13.5718
3549299 13.4938
3549399 13.3917
3549499 13.3814
3549599 13.3312
3549699 13.2415
3549799 13.2104
3549899 13.1964
3549999 13.1819
3550099 13.0849
3550199 12.989
3550299 12.9756
3550399 13.0757
3550499 13.1628
3550599 13.2559
3550699 13.3804
3550799 13.4693
3550899 13.6113
3550999 13.6934
3551099 13.7161
3551199 13.825
3551299 13.8467
3551399 13.8779
3551499 13.8994
3551599 13.8969
3551699 13.8372
3551799 13.808
3551899 13.8569
3551999 13.9556
3552099 14.064
3552199 14.1967
3552299 14.2932
3552399 14.3988
3552499 14.525
3552599 14.6602
3552699 14.7802
3552799 14.8596
3552899 14.9362
3552999 15.0456
3553099 15.0301
3553199 14.9044
3553299 14.8195
3553399 14.7991
3553499 14.7691
3553599 14.7749
3553699 14.7672
3553799 14.6755
3553899 14.6064
3553999 14.5882
3554099 14.4922
3554199 14.3743
3554299 14.2633
3554399 14.149
3554499 14.0332
3554599 13.9594
3554699 13.9388
3554799 13.8608
3554899 13.7535
3554999 13.6546
3555099 13.5817
3555199 13.4903
3555299 13.4655
3555399 13.4824
3555499 13.5052
3555599 13.5588
3555699 13.6577
3555799 13.6663
3555899 13.5636
3555999 13.482
3556099 13.4014
3556199 13.3676
3556299 13.3092
3556399 13.2789
3556499 13.2129
3556599 13.115
3556699 13.0882
3556799 13.0277
3556899 13.0128
3556999 13.0528
3557099 13.1066
3557199 13.1646
3557299 13.1858
3557399 13.1897
3557499 13.1943
3557599 13.2961
3557699 13.288
3557799 13.2577
3557899 13.1628
3557999 13.054
3558099 12.9898
3558199 12.9723
3558299 12.9568
3558399 13.0379
3558499 13.1589
3558599 13.221
3558699 13.2523
3558799 13.2542
3558899 13.2
3558999 13.1332
3559099 13.1132
3559199 13.1025
3559299 13.0899
3559399 13.0815
3559499 13.0486
3559599 13.1282
3559699 13.16
3559799 13.0741
3559899 12.9729
3559999 12.9082
3560099 13
3560199 13.1293
3560299 13.2748
3560399 13.3715
3560499 13.5026
3560599 13.6348
3560699 13.7129
3560799 13.7886
3560899 13.8551
3560999 13.9533
3561099 13.9832
3561199 14.0781
3561299 14.0933
3561399 14.1273
3561499 14.2199
3561599 14.2618
3561699 14.3334
3561799 14.399
3561899 14.3937
3561999 14.3687
3562099 14.3494
3562199 14.2996
3562299 14.3878
3562399 14.4569
3562499 14.5328
3562599 14.5895
3562699 14.6881
3562799 14.67
3562899 14.7024
3562999 14.6728
3563099 14.6325
3563199 14.6031
3563299 14.5228
3563399 14.493
3563499 14.4743
3563599 14.3508
3563699 14.2557
3563799 14.2911
3563899 14.3485
3563999 14.4441
3564099 14.5551
3564199 14.6623
3564299 14.789
3564399 14.8996
3564499 15.0137
3564599 15.1045
3564699 15.2255
3564799 15.3074
3564899 15.2731
3564999 15.3245
3565099 15.3818
3565199 15.4771
3565299 15.5586
3565399 15.6371
3565499 15.7122
3565599 15.8167
3565699 15.8795
3565799 15.9489
3565899 16.0368
3565999 16.1396
3566099 16.2392
3566199 16.3344
3566299 16.4153
3566399 16.3118
3566499 16.1809
3566599 16.0603
3566699 15.9363
3566799 15.7937
3566899 15.6598
3566999 15.5873
3567099 15.4762
3567199 15.3657
3567299 15.2401
3567399 15.1113
3567499 15.0179
3567599 15.0229
3567699 15.0111
3567799 15.007
3567899 14.9026
3567999 14.8008
3568099 14.7115
3568199 14.6157
3568299 14.4913
3568399 14.369
3568499 14.2605
3568599 14.2111
3568699 14.1584
3568799 14.0443
3568899 13.9891
3568999 13.9771
3569099 13.9012
3569199 13.8187
3569299 13.8151
3569399 13.84
3569499 13.8534
3569599 13.7463
3569699 13.7775
3569799 13.8952
3569899 13.9583
3569999 14.0588
3570099 14.1428
3570199 14.2435
3570299 14.336
3570399 14.3243
3570499 14.328
3570599 14.2777
3570699 14.1676
3570799 14.0908
3570899 14.0458
3570999 14.1205
3571099 14.2205
3571199 14.3011
3571299 14.3696
3571399 14.5009
3571499 14.5406
3571599 14.6364
3571699 14.7614
3571799 14.8227
3571899 14.8225
3571999 14.8172
3572099 14.8649
3572199 14.9738
3572299 15.0372
3572399 15.0377
3572499 15.0569
3572599 15.0768
3572699 15.1925
3572799 15.2604
3572899 15.3585
3572999 15.459
3573099 15.5096
3573199 15.5392
3573299 15.459
3573399 15.4866
3573499 15.5712
3573599 15.6657
3573699 15.7809
3573799 15.8543
3573899 15.819
3573999 15.8363
3574099 15.9286
3574199 15.9522
3574299 15.9646
3574399 15.8764
3574499 15.7551
3574599 15.7123
3574699 15.7649
3574799 15.8084
3574899 15.8269
3574999 15.8987
3575099 15.9308
3575199 15.9318
3575299 15.9059
3575399 15.8449
3575499 15.7111
3575599 15.5846
3575699 15.4638
3575799 15.4252
3575899 15.4169
3575999 15.4553
3576099 15.52
3576199 15.566
3576299 15.5789
3576399 15.6026
3576499 15.7136
3576599 15.7629
3576699 15.8679
3576799 15.9526
3576899 15.9708
3576999 16.0472
3577099 16.1338
3577199 16.1261
3577299 16.1013
3577399 16.1032
3577499 16.2004
3577599 16.2577
3577699 16.3373
3577799 16.3961
3577899 16.409
3577999 16.514
3578099 16.6259
3578199 16.6773
3578299 16.7339
3578399 16.8278
3578499 16.8044
3578599 16.7683
3578699 16.8369
3578799 16.8758
3578899 16.7287
3578999 16.594
3579099 16.5415
3579199 16.4641
3579299 16.3627
3579399 16.3019
3579499 16.2325
3579599 16.2178
3579699 16.2233
3579799 16.1973
3579899 16.1727
3579999 16.109
3580099 16.1064
3580199 16.0247
3580299 15.8915
3580399 15.7562
3580499 15.6455
3580599 15.514
3580699 15.421
3580799 15.3538
3580899 15.2508
3580999 15.2314
3581099 15.3219
3581199 15.4109
3581299 15.4724
3581399 15.443
3581499 15.3432
3581599 15.2475
3581699 15.1477
3581799 15.0772
3581899 15.0606
3581999 15.0251
3582099 15.0099
3582199 15.0394
3582299 14.9793
3582399 14.8578
3582499 14.8054
3582599 14.902
3582699 15.0127
3582799 15.1243
3582899 15.191
3582999 15.3143
3583099 15.4355
3583199 15.4582
3583299 15.3828
3583399 15.3658
3583499 15.258
3583599 15.2808
3583699 15.4045
3583799 15.5189
3583899 15.5918
3583999 15.6648
3584099 15.7459
3584199 15.7148
3584299 15.651
3584399 15.6796
3584499 15.7113
3584599 15.7495
3584699 15.7496
3584799 15.6969
3584899 15.6657
3584999 15.739
3585099 15.7677
3585199 15.8312
3585299 15.8972
3585399 15.9989
3585499 16.0497
3585599 16.026
3585699 16.077
3585799 16.0727
3585899 16.1272
3585999 16.1551
3586099 16.2206
3586199 16.3204
3586299 16.4223
3586399 16.4527
3586499 16.5351
3586599 16.5442
3586699 16.556
3586799 16.6394
3586899 16.7164
3586999 16.7645
3587099 16.8634
3587199 16.9091
3587299 17.0079
3587399 17.0856
3587499 17.1338
3587599 17.0966
3587699 16.9757
3587799 16.8365
3587899 16.8464
3587999 16.9428
3588099 17.0061
3588199 16.9574
3588299 16.9329
3588399 16.9237
3588499 16.8657
3588599 16.7317
3588699 16.5893
3588799 16.4412
3588899 16.312
3588999 16.1721
3589099 16.1062
3589199 16.0554
3589299 16.0529
3589399 16.0916
3589499 16.1305
3589599 16.0485
3589699 15.9786
3589799 15.9107
3589899 15.9277
3589999 15.9402
3590099 15.9135
3590199 15.9068
3590299 15.9229
3590399 15.9997
3590499 16.0357
3590599 16.0705
3590699 16.1693
3590799 16.2429
3590899 16.2923
3590999 16.3629
3591099 16.4285
3591199 16.4278
3591299 16.5106
3591399 16.5876
3591499 16.6774
3591599 16.6998
3591699 16.6987
3591799 16.6926
3591899 16.7662
3591999 16.7424
3592099 16.6818
3592199 16.7289
3592299 16.7638
3592399 16.7604
3592499 16.7862
3592599 16.853
3592699 16.947
3592799 17.0461
3592899 17.1481
3592999 17.2395
3593099 17.3091
3593199 17.3839
3593299 17.4649
3593399 17.5077
3593499 17.4116
3593599 17.269
3593699 17.1322
3593799 17.0026
3593899 16.9529
3593999 16.8074
3594099 16.6629
3594199 16.5394
3594299 16.4339
3594399 16.3288
3594499 16.3084
3594599 16.2256
3594699 16.0978
3594799 16.0042
3594899 15.9005
3594999 15.8372
3595099 15.7478
3595199 15.6607
3595299 15.5842
3595399 15.4669
3595499 15.3908
3595599 15.3041
3595699 15.2047
3595799 15.0905
3595899 15.047
3595999 14.9956
3596099 14.9148
3596199 14.8864
3596299 14.8851
3596399 14.9161
3596499 14.8935
3596599 14.8529
3596699 14.9281
3596799 14.9744
3596899 14.9718
3596999 14.9728
3597099 15.0925
3597199 15.1643
3597299 15.2383
3597399 15.266
3597499 15.2326
3597599 15.1379
3597699 15.0176
3597799 14.943
3597899 14.8407
3597999 14.7907
3598099 14.7343
3598199 14.7947
3598299 14.7824
3598399 14.7054
3598499 14.6349
3598599 14.6922
3598699 14.7152
3598799 14.7187
3598899 14.6762
3598999 14.6678
3599099 14.5545
3599199 14.4447
3599299 14.3343
3599399 14.3044
3599499 14.2162
3599599 14.1509
3599699 14.0923
3599799 14.0019
3599899 13.9559
3599999 13.8896
99 0.0868168
199 0.103774
299 0.119349
399 0.138142
499 0.161946
599 0.176358
699 0.228942
799 0.255583
899 0.294222
999 0.349547
1099 0.374457
1199 0.438481
1299 0.49496
1399 0.516395
1499 0.536123
1599 0.574005
1699 0.62847
1799 0.650743
1899 0.687027
1999 0.72964
2099 0.78593
2199 0.821034
2299 0.898561
2399 1.00666
2499 1.04387
2599 1.08588
2699 1.20972
2799 1.2607
2899 1.32415
2999 1.42536
3099 1.52473
3199 1.62074
3299 1.69926
3399 1.82946
3499 1.87526
3599 1.90914
3699 1.97727
3799 2.08466
3899 2.19862
3999 2.28606
4099 2.3427
4199 2.3955
4299 2.42713
4399 2.47045
4499 2.49639
4599 2.49592
4699 2.52418
4799 2.51668
4899 2.51274
4999 2.56126
5099 2.64514
5199 2.66682
5299 2.67655
5399 2.70889
5499 2.73439
5599 2.75058
5699 2.78448
5799 2.79574
5899 2.79318
5999 2.78607
6099 2.78997
6199 2.84224
6299 2.88158
6399 2.9706
6499 3.03689
6599 3.09485
6699 3.21612
6799 3.30558
6899 3.36976
6999 3.37353
7099 3.3833
7199 3.40671
7299 3.40391
7399 3.45923
7499 3.55575
7599 3.64451
7699 3.64823
7799 3.63421
7899 3.65105
7999 3.67504
8099 3.69001
8199 3.76019
8299 3.83173
8399 3.90118
8499 3.94947
8599 4.05562
8699 4.09267
8799 4.14316
8899 4.22656
8999 4.26749
9099 4.31699
9199 4.35273
9299 4.40447
9399 4.49341
9499 4.52014
9599 4.51376
9699 4.53887
9799 4.52196
9899 4.56819
9999 4.57776
10099 4.56416
10199 4.55251
10299 4.59833
10399 4.69944
10499 4.81328
10599 4.88318
10699 4.95785
10799 5.02044
10899 5.00679
10999 5.08113
11099 5.12576
11199 5.11256
11299 5.07989
11399 5.05631
11499 5.05478
11599 5.14373
11699 5.22508
11799 5.37416
11899 5.52088
11999 5.64246
12099 5.7259
12199 5.7787
12299 5.80504
12399 5.78137
12499 5.80552
12599 5.88101
12699 5.95207
12799 6.01427
12899 6.0742
12999 6.04883
13099 6.02724
13199 6.12357
13299 6.24708
13399 6.37224
13499 6.4597
13599 6.50895
13699 6.60087
13799 6.5942
13899 6.65734
13999 6.70962
14099 6.68828
14199 6.69565
14299 6.74996
14399 6.80409
14499 6.81484
14599 6.79206
14699 6.74407
14799 6.72139
14899 6.73925
14999 6.80915
15099 6.81597
15199 6.83817
15299 6.92375
15399 7.07007
15499 7.08253
15599 7.05093
15699 6.99957
15799 6.95829
15899 6.92253
15999 6.92167
16099 7.017
16199 7.00817
16299 7.04348
16399 7.0151
16499 7.09057
16599 7.16625
16699 7.21823
16799 7.26331
16899 7.23335
16999 7.2407
17099 7.33928
17199 7.42574
17299 7.55288
17399 7.6619
17499 7.80961
17599 7.93006
17699 8.03871
17799 8.11562
17899 8.2506
17999 8.37047
18099 8.47955
18199 8.54373
18299 8.61322
18399 8.60245
18499 8.6229
18599 8.63009
18699 8.58578
18799 8.55358
18899 8.53724
18999 8.49564
19099 8.49579
19199 8.4947
19299 8.49588
19399 8.4794
19499 8.43221
19599 8.4429
19699 8.5347
19799 8.66196
19899 8.84264
19999 9.03365
20099 9.14128
20199 9.16045
20299 9.11298
20399 9.04995
20499 8.98825
20599 8.94821
20699 8.9154
20799 8.9648
20899 8.99772
20999 9.03817
21099 9.13779
21199 9.2052
21299 9.1585
21399 9.09614
21499 9.05776
21599 9.02432
21699 9.02997
21799 8.98439
21899 9.0049
21999 9.06359
22099 9.00034
22199 8.94465
22299 8.92343
22399 9.01707
22499 9.06669
22599 9.12436
22699 9.17414
22799 9.2325
22899 9.21829
22999 9.14498
23099 9.10626
23199 9.05635
23299 8.99293
23399 8.95408
23499 8.93169
23599 8.99541
23699 9.0812
23799 9.20142
23899 9.29287
23999 9.43523
24099 9.60753
24199 9.76206
24299 9.89283
24399 9.95512
24499 10.0895
24599 10.2415
24699 10.3824
24799 10.4376
24899 10.5441
24999 10.6835
25099 10.7609
25199 10.7995
25299 10.8434
25399 10.81
25499 10.7575
25599 10.7265
25699 10.6869
25799 10.6564
25899 10.6247
25999 10.5416
26099 10.4515
26199 10.3715
26299 10.3189
26399 10.3009
26499 10.3518
26599 10.4998
26699 10.654
26799 10.7553
26899 10.7768
26999 10.6902
27099 10.6605
27199 10.62
27299 10.6453
27399 10.5945
27499 10.5778
27599 10.5353
27699 10.4568
27799 10.4328
27899 10.4817
27999 10.6287
28099 10.7118
28199 10.7372
28299 10.8684
28399 11.0004
28499 11.0996
28599 11.2503
28699 11.3577
28799 11.4671
28899 11.5586
28999 11.5623
29099 11.4777
29199 11.3892
29299 11.3814
29399 11.4049
29499 11.36
29599 11.2947
29699 11.2434
29799 11.3347
29899 11.4835
29999 11.6445
30099 11.6506
30199 11.6559
30299 11.6036
30399 11.543
30499 11.5478
30599 11.5917
30699 11.6374
30799 11.6828
30899 11.6653
30999 11.6925
31099 11.6884
31199 11.7566
31299 11.8371
31399 11.7667
31499 11.6878
31599 11.6035
31699 11.5752
31799 11.61
31899 11.5546
31999 11.5121
32099 11.489
32199 11.4309
32299 11.3506
32399 11.2831
32499 11.2696
32599 11.2599
32699 11.2521
32799 11.2581
32899 11.199
32999 11.1219
33099 11.079
33199 11.0606
33299 11.0718
33399 11.0093
33499 10.9373
33599 10.9694
33699 10.9131
33799 10.8555
33899 10.8762
33999 10.9813
34099 11.0445
34199 11.0722
34299 11.1137
34399 11.0774
34499 11.0256
34599 11.0058
34699 11.0699
34799 11.0783
34899 11.0367
34999 11.0796
35099 11.0617
35199 11.0704
35299 11.0041
35399 11.0466
35499 10.9836
35599 10.9277
35699 10.9572
35799 11.0594
35899 11.057
35999 11.0388
36099 11.0517
36199 11.0802
36299 11.1382
36399 11.1942
36499 11.1523
36599 11.0731
36699 11.0633
36799 11.0416
36899 11.0248
36999 11.0777
37099 11.1499
37199 11.1475
37299 11.129
37399 11.1454
37499 11.1973
37599 11.3001
37699 11.4403
37799 11.5369
37899 11.6392
37999 11.7626
38099 11.8792
38199 12.0375
38299 12.1701
38399 12.2301
38499 12.2628
38599 12.2099
38699 12.2653
38799 12.3945
38899 12.4923
38999 12.5334
39099 12.5508
39199 12.5342
39299 12.5544
39399 12.5156
39499 12.5659
39599 12.6691
39699 12.7236
39799 12.6955
39899 12.6056
39999 12.5173
40099 12.433
40199 12.3659
40299 12.3083
40399 12.3017
40499 12.3583
40599 12.4919
40699 12.6414
40799 12.7467
40899 12.7237
40999 12.7079
41099 12.7369
41199 12.8272
41299 12.9135
41399 12.9078
41499 12.8249
41599 12.7791
41699 12.8971
41799 12.9838
41899 12.9455
41999 12.8738
42099 12.8362
42199 12.8051
42299 12.7594
42399 12.6617
42499 12.5615
42599 12.4643
42699 12.3578
42799 12.2793
42899 12.2486
42999 12.1762
43099 12.094
43199 12.0186
43299 11.9722
43399 11.9671
43499 12.051
43599 12.2013
43699 12.3519
43799 12.4997
43899 12.5726
43999 12.689
44099 12.781
44199 12.7408
44299 12.6661
44399 12.65
44499 12.6301
44599 12.7206
44699 12.843
44799 12.976
44899 13.1109
44999 13.2132
45099 13.3061
45199 13.3952
45299 13.523
45399 13.6513
45499 13.7742
45599 13.8954
45699 14.0044
45799 14.1149
45899 14.2253
45999 14.2988
46099 14.2739
46199 14.2929
46299 14.2084
46399 14.0994
46499 14.0412
46599 14.0615
46699 14.0729
46799 14.0581
46899 14.1153
46999 14.2301
47099 14.2585
47199 14.2878
47299 14.2487
47399 14.1662
47499 14.105
47599 14.0754
47699 14.0343
47799 14.0827
47899 14.1778
47999 14.2686
48099 14.2827
48199 14.169
48299 14.1412
48399 14.1582
48499 14.2098
48599 14.3397
48699 14.3495
48799 14.3779
48899 14.4234
48999 14.4457
49099 14.4356
49199 14.4886
49299 14.4076
49399 14.3278
49499 14.235
49599 14.1511
49699 14.0638
49799 13.9851
49899 14.0416
49999 14.0433
50099 13.9701
50199 13.9007
50299 13.8035
50399 13.8053
50499 13.907
50599 13.9268
50699 13.8686
50799 13.7589
50899 13.6547
50999 13.5374
51099 13.493
51199 13.4077
51299 13.3865
51399 13.3858
51499 13.3242
51599 13.2764
51699 13.1789
51799 13.1467
51899 13.1905
51999 13.2741
52099 13.4232
52199 13.5633
52299 13.7024
52399 13.7833
52499 13.8248
52599 13.8626
52699 13.7806
52799 13.6726
52899 13.5662
52999 13.5368
53099 13.4654
53199 13.386
53299 13.3795
53399 13.276
53499 13.1933
53599 13.1349
53699 13.0285
53799 12.9682
53899 12.9753
53999 12.9366
54099 12.8584
54199 12.7767
54299 12.7448
54399 12.6814
54499 12.5847
54599 12.5508
54699 12.606
54799 12.755
54899 12.8949
54999 13.0234
55099 13.1617
55199 13.2792
55299 13.4183
55399 13.5338
55499 13.5911
55599 13.5738
55699 13.4584
55799 13.3525
55899 13.2716
55999 13.288
56099 13.2574
56199 13.2237
56299 13.1685
56399 13.1004
56499 12.9975
56599 12.8899
56699 12.8616
56799 12.7888
56899 12.701
56999 12.6314
57099 12.5823
57199 12.5333
57299 12.4354
57399 12.339
57499 12.2749
57599 12.2995
57699 12.3138
57799 12.3336
57899 12.3876
57999 12.5116
58099 12.6439
58199 12.6224
58299 12.5535
58399 12.4747
58499 12.3689
58599 12.3611
58699 12.4041
58799 12.4708
58899 12.5152
58999 12.5678
59099 12.6551
59199 12.7784
59299 12.905
59399 13.0065
59499 13.0903
59599 13.1754
59699 13.3187
59799 13.4335
59899 13.5557
59999 13.6781
60099 13.7322
60199 13.6984
60299 13.7008
60399 13.7223
60499 13.618
60599 13.5604
60699 13.6752
60799 13.803
60899 13.9276
60999 13.9669
61099 14.0327
61199 14.1196
61299 14.1598
61399 14.1277
61499 14.1224
61599 14.2134
61699 14.3339
61799 14.3662
61899 14.355
61999 14.3894
62099 14.4748
62199 14.5936
62299 14.6384
62399 14.5788
62499 14.4699
62599 14.3856
62699 14.287
62799 14.1859
62899 14.0742
62999 14.033
63099 14.0093
63199 14.0406
63299 14.0415
63399 14.1248
63499 14.227
63599 14.2598
63699 14.1978
63799 14.0949
63899 13.9929
63999 13.8757
64099 13.7952
64199 13.7645
64299 13.6788
64399 13.6963
64499 13.627
64599 13.5425
64699 13.524
64799 13.5749
64899 13.5259
64999 13.4504
65099 13.348
65199 13.2626
65299 13.1695
65399 13.0663
65499 13.001
65599 12.9396
65699 12.8777
65799 12.832
65899 12.8575
65999 12.8937
66099 12.9184
66199 13.0467
66299 13.2005
66399 13.3152
66499 13.4428
66599 13.5182
66699 13.5507
66799 13.4779
66899 13.3664
66999 13.2762
67099 13.1872
67199 13.076
67299 13.0269
67399 12.9613
67499 12.9783
67599 13.0633
67699 13.1086
67799 13.1063
67899 13.1706
67999 13.2094
68099 13.1443
68199 13.0773
68299 13.1917
68399 13.2976
68499 13.2841
68599 13.3046
68699 13.2121
68799 13.1026
68899 13.0023
68999 12.9219
69099 12.8661
69199 12.8806
69299 13.0142
69399 13.115
69499 13.2421
69599 13.3077
69699 13.321
69799 13.3888
69899 13.5155
69999 13.6536
70099 13.7649
70199 13.8663
70299 13.9846
70399 14.1024
70499 14.2297
70599 14.3552
70699 14.4814
70799 14.5936
70899 14.7075
70999 14.8204
71099 14.9456
71199 15.0645
71299 15.1019
71399 15.1469
71499 15.1012
71599 15.0922
71699 15.1592
71799 15.2461
71899 15.2536
71999 15.3074
72099 15.2961
72199 15.3015
72299 15.2299
72399 15.1114
72499 14.9944
72599 14.9796
72699 14.9401
72799 14.8549
72899 14.8021
72999 14.7713
73099 14.7442
73199 14.6702
73299 14.6015
73399 14.4943
73499 14.3925
73599 14.3281
73699 14.2837
73799 14.2722
73899 14.2549
73999 14.2697
74099 14.2437
74199 14.1812
74299 14.2717
74399 14.3938
74499 14.5151
74599 14.6334
74699 14.7502
74799 14.6671
74899 14.5593
74999 14.5042
75099 14.3932
75199 14.2726
75299 14.1919
75399 14.1437
75499 14.0294
75599 13.9284
75699 13.8303
75799 13.7174
75899 13.6068
75999 13.5626
76099 13.4664
76199 13.3797
76299 13.3397
76399 13.3556
76499 13.2428
76599 13.1582
76699 13.0502
76799 12.9404
76899 12.8645
76999 12.76
77099 12.6961
77199 12.7388
77299 12.7496
77399 12.7424
77499 12.714
77599 12.7545
77699 12.887
77799 13.0222
77899 13.1738
77999 13.318
78099 13.4282
78199 13.5458
78299 13.6154
78399 13.6054
78499 13.6079
78599 13.6349
78699 13.6667
78799 13.5904
78899 13.4987
78999 13.4535
79099 13.5526
79199 13.6904
79299 13.7752
79399 13.9
79499 13.9698
79599 14.1012
79699 14.2327
79799 14.363
79899 14.3557
79999 14.2483
80099 14.1613
80199 14.0998
80299 14.06
80399 13.9426
80499 13.8716
80599 13.7852
80699 13.6721
80799 13.6005
80899 13.5339
80999 13.5242
81099 13.6085
81199 13.6607
81299 13.6929
81399 13.7782
81499 13.8488
81599 13.9839
81699 14.0639
81799 14.1363
81899 14.1205
81999 14.0378
82099 14.0357
82199 14.1316
82299 14.1955
82399 14.322
82499 14.3736
82599 14.3384
82699 14.2311
82799 14.1331
82899 14.0277
82999 13.9255
83099 13.8631
83199 13.7995
83299 13.7417
83399 13.743
83499 13.6615
83599 13.5788
83699 13.6529
83799 13.7359
83899 13.8733
83999 14.003
84099 14.0434
84199 13.9777
84299 13.8754
84399 13.7712
84499 13.6562
84599 13.5996
84699 13.5098
84799 13.5361
84899 13.5998
84999 13.6904
85099 13.7723
85199 13.7061
85299 13.5855
85399 13.4783
85499 13.4316
85599 13.379
85699 13.2782
85799 13.2209
85899 13.1605
85999 13.1487
86099 13.1266
86199 13.0573
86299 13.0145
86399 13.0355
86499 13.0123
86599 12.9108
86699 12.8096
86799 12.7218
86899 12.6425
86999 12.5771
87099 12.5096
87199 12.4433
87299 12.3874
87399 12.3349
87499 12.2681
87599 12.1976
87699 12.1752
87799 12.2294
87899 12.3435
87999 12.4611
88099 12.523
88199 12.5525
88299 12.6076
88399 12.6761
88499 12.6807
88599 12.6672
88699 12.6532
88799 12.5807
88899 12.4816
88999 12.4734
89099 12.5622
89199 12.6008
89299 12.5657
89399 12.6139
89499 12.7585
89599 12.8253
89699 12.7554
89799 12.6827
89899 12.6349
89999 12.6881
90099 12.8302
90199 12.9365
90299 12.9193
90399 12.8059
90499 12.7313
90599 12.657
90699 12.6084
90799 12.6736
90899 12.7771
90999 12.9275
91099 13.0569
91199 13.0836
91299 13.0645
91399 13.1303
91499 13.2632
91599 13.2824
91699 13.2988
91799 13.308
91899 13.4039
91999 13.5256
92099 13.5035
92199 13.4018
92299 13.3119
92399 13.333
92499 13.4732
92599 13.5828
92699 13.6796
92799 13.7338
92899 13.7319
92999 13.7367
93099 13.7172
93199 13.8072
93299 13.8854
93399 13.951
93499 14.0133
93599 13.986
93699 13.9656
93799 13.9782
93899 13.9718
93999 13.9729
94099 13.8684
94199 13.8282
94299 13.8299
94399 13.7133
94499 13.6171
94599 13.5774
94699 13.4943
94799 13.4452
94899 13.3414
94999 13.2613
95099 13.2509
95199 13.2699
95299 13.3528
95399 13.3593
95499 13.3617
95599 13.3503
95699 13.2719
95799 13.2746
95899 13.2686
95999 13.1741
96099 13.0835
96199 13.0065
96299 12.9659
96399 12.8983
96499 12.7848
96599 12.6961
96699 12.6904
96799 12.6942
96899 12.6692
96999 12.7342
97099 12.8071
97199 12.9475
97299 13.0009
97399 13.0701
97499 13.056
97599 13.0433
97699 13.0438
97799 13.0123
97899 13.1375
97999 13.2543
98099 13.3552
98199 13.3723
98299 13.3288
98399 13.2853
98499 13.221
98599 13.158
98699 13.1061
98799 13.0862
98899 13.1535
98999 13.1137
99099 13.1477
99199 13.2197
99299 13.2632
99399 13.3722
99499 13.4513
99599 13.4888
99699 13.53
99799 13.6035
99899 13.7149
99999 13.7991
100099 13.8
100199 13.7045
100299 13.6081
100399 13.4941
100499 13.4238
100599 13.425
100699 13.5168
100799 13.5357
100899 13.5618
100999 13.5815
101099 13.6279
101199 13.6525
101299 13.6918
101399 13.6502
101499 13.5861
101599 13.5021
101699 13.4241
101799 13.3136
101899 13.1982
101999 13.1401
102099 13.0603
102199 13.0579
102299 13.0083
102399 12.94
102499 12.9196
102599 12.9541
102699 13.05
102799 13.1949
102899 13.3415
102999 13.4909
103099 13.6366
103199 13.7669
103299 13.8903
103399 13.9104
103499 13.8482
103599 13.7493
103699 13.6454
103799 13.6283
103899 13.5553
103999 13.4627
104099 13.4024
104199 13.3031
104299 13.2404
104399 13.1525
104499 13.0793
104599 12.9915
104699 12.9544
104799 12.9687
104899 12.935
104999 13.0152
105099 13.1487
105199 13.255
105299 13.3528
105399 13.4238
105499 13.5231
105599 13.6641
105699 13.8078
105799 13.9215
105899 14.0309
105999 13.9847
106099 14.0948
106199 14.1751
106299 14.1283
106399 14.1381
106499 14.0993
106599 14.2177
106699 14.3519
106799 14.4113
106899 14.411
106999 14.3499
107099 14.2651
107199 14.1743
107299 14.138
107399 14.1156
107499 14.1971
107599 14.2593
107699 14.3071
107799 14.3701
107899 14.4158
107999 14.4411
108099 14.5143
108199 14.5284
108299 14.5967
108399 14.7202
108499 14.8353
108599 14.9142
108699 15.0341
108799 15.1357
108899 15.2518
108999 15.3393
109099 15.3939
109199 15.4908
109299 15.551
109399 15.6418
109499 15.6356
109599 15.6729
109699 15.6494
109799 15.556
109899 15.4548
109999 15.434
110099 15.3992
110199 15.2971
110299 15.2267
110399 15.1615
110499 15.0712
110599 15.0136
110699 14.9938
110799 14.9362
110899 14.8623
110999 14.7504
111099 14.6967
111199 14.6518
111299 14.5957
111399 14.5
111499 14.542
111599 14.5712
111699 14.581
111799 14.5193
111899 14.4302
111999 14.3177
112099 14.2155
112199 14.1694
112299 14.1891
112399 14.1323
112499 14.0271
112599 13.9576
112699 13.9063
112799 13.8134
112899 13.7265
112999 13.632
113099 13.5217
113199 13.4459
113299 13.4012
113399 13.3006
113499 13.2332
113599 13.1452
113699 13.039
113799 12.9397
113899 12.8675
113999 12.765
114099 12.6757
114199 12.5901
114299 12.5001
114399 12.46
114499 12.4371
114599 12.4806
114699 12.4716
114799 12.4434
114899 12.4961
114999 12.6332
115099 12.7399
115199 12.7834
115299 12.8342
115399 12.8709
115499 12.8144
115599 12.7872
115699 12.8399
115799 12.8551
115899 12.948
115999 13.0887
116099 13.2197
116199 13.3002
116299 13.4286
116399 13.5171
116499 13.5318
116599 13.5999
116699 13.74
116799 13.871
116899 13.9878
116999 13.9807
117099 13.9021
117199 13.792
117299 13.6919
117399 13.6318
117499 13.55
117599 13.5142
117699 13.5215
117799 13.6088
117899 13.7277
117999 13.818
118099 13.898
118199 13.986
118299 14.1001
118399 14.2096
118499 14.2938
118599 14.2849
118699 14.1998
118799 14.1072
118899 13.9915
118999 13.9185
119099 13.9771
119199 13.962
119299 13.9523
119399 13.9279
119499 13.8641
119599 13.7744
119699 13.6714
119799 13.6233
119899 13.5212
119999 13.4048
120099 13.3015
120199 13.1953
120299 13.1093
120399 13.0082
120499 12.9186
120599 12.8941
120699 12.8697
120799 12.776
120899 12.6929
120999 12.7271
121099 12.8548
121199 12.9601
121299 12.9094
121399 12.8438
121499 12.7579
121599 12.7258
121699 12.7175
121799 12.6711
121899 12.6952
121999 12.7601
122099 12.7984
122199 12.8165
122299 12.8386
122399 12.8793
122499 12.8372
122599 12.8032
122699 12.8441
122799 12.8974
122899 12.9594
122999 13.1109
123099 13.1922
123199 13.3088
123299 13.3783
123399 13.3707
123499 13.401
123599 13.4517
123699 13.5047
123799 13.5494
123899 13.5837
123999 13.688
124099 13.7525
124199 13.8078
124299 13.8726
124399 13.8282
124499 13.7883
124599 13.8247
124699 13.8624
124799 13.9542
124899 13.9966
124999 14.077
125099 14.1856
125199 14.2896
125299 14.3503
125399 14.3427
125499 14.2562
125599 14.1313
125699 14.0637
125799 13.987
125899 13.8798
125999 13.772
126099 13.661
126199 13.5598
126299 13.5363
126399 13.553
126499 13.6176
126599 13.6568
126699 13.6715
126799 13.6216
126899 13.5553
126999 13.5394
127099 13.5897
127199 13.719
127299 13.8629
127399 13.9348
127499 13.9435
127599 13.8445
127699 13.7493
127799 13.6679
127899 13.5749
127999 13.5699
128099 13.6361
128199 13.6214
128299 13.5236
128399 13.4773
128499 13.467
128599 13.4773
128699 13.4585
128799 13.5115
128899 13.4888
128999 13.4175
129099 13.3048
129199 13.2528
129299 13.1694
129399 13.1876
129499 13.2376
129599 13.2512
129699 13.3526
129799 13.4581
129899 13.5237
129999 13.4736
130099 13.3693
130199 13.3287
130299 13.4524
130399 13.5538
130499 13.5757
130599 13.5118
130699 13.3962
130799 13.3065
130899 13.1985
130999 13.1301
131099 13.1376
131199 13.1576
131299 13.0741
131399 12.9815
131499 12.9493
131599 13.0144
131699 13.0067
131799 12.969
131899 12.9469
131999 12.9209
132099 12.9578
132199 13.01
132299 13.0737
132399 13.0549
132499 13.0344
132599 13.0686
132699 13.1126
132799 13.1308
132899 13.1866
132999 13.1791
133099 13.142
133199 13.0915
133299 12.9808
133399 12.8833
133499 12.7902
133599 12.7003
133699 12.6095
133799 12.6268
133899 12.7039
133999 12.7886
134099 12.8441
134199 12.7876
134299 12.7415
134399 12.6734
134499 12.6735
134599 12.6605
134699 12.5887
134799 12.5998
134899 12.6309
134999 12.6307
135099 12.6845
135199 12.758
135299 12.881
135399 13.0367
135499 13.0292
135599 12.9281
135699 12.8726
135799 12.91
135899 12.9712
135999 13.0863
136099 13.1888
136199 13.1331
136299 13.1186
136399 13.2374
136499 13.3668
136599 13.4391
136699 13.4431
136799 13.4534
136899 13.4044
136999 13.3082
137099 13.2552
137199 13.196
137299 13.1231
137399 13.0196
137499 12.9186
137599 12.8275
137699 12.7777
137799 12.7135
137899 12.644
137999 12.5482
138099 12.5126
138199 12.4628
138299 12.3713
138399 12.2827
138499 12.284
138599 12.3498
138699 12.4315
138799 12.5247
138899 12.6202
138999 12.764
139099 12.8431
139199 12.9069
139299 13.0034
139399 13.0552
139499 13.1105
139599 13.2293
139699 13.3369
139799 13.3867
139899 13.3284
139999 13.2357
140099 13.1463
140199 13.1111
140299 13.1667
140399 13.2964
140499 13.3238
140599 13.2666
140699 13.2062
140799 13.0898
140899 12.9945
140999 12.9219
141099 12.8223
141199 12.7275
141299 12.6396
141399 12.5569
141499 12.5244
141599 12.5956
141699 12.6876
141799 12.8047
141899 12.8773
141999 12.9875
142099 13.0363
142199 13.0408
142299 13.0831
142399 13.0719
142499 13.0163
142599 12.9923
142699 13.1218
142799 13.222
142899 13.3044
142999 13.2854
143099 13.4016
143199 13.4368
143299 13.4653
143399 13.5286
143499 13.5072
143599 13.4036
143699 13.3476
143799 13.2974
143899 13.2058
143999 13.097
144099 12.9857
144199 12.8866
144299 12.8249
144399 12.7305
144499 12.6344
144599 12.5933
144699 12.5841
144799 12.58
144899 12.5581
144999 12.4806
145099 12.4403
145199 12.4258
145299 12.5441
145399 12.6614
145499 12.6844
145599 12.6724
145699 12.6062
145799 12.5211
145899 12.4162
145999 12.3384
146099 12.3128
146199 12.2795
146299 12.3381
146399 12.4376
146499 12.5767
146599 12.6759
146699 12.6971
146799 12.6215
146899 12.5502
146999 12.5465
147099 12.6483
147199 12.7955
147299 12.9191
147399 13.0108
147499 12.9473
147599 12.8766
147699 12.7878
147799 12.6997
147899 12.6299
147999 12.5296
148099 12.4709
148199 12.4281
148299 12.4701
148399 12.4776
148499 12.3758
148599 12.3338
148699 12.3978
148799 12.5217
148899 12.6479
148999 12.6995
149099 12.8312
149199 12.9329
149299 13.0514
149399 13.061
149499 13.0563
149599 13.0056
149699 12.9867
149799 12.8941
149899 12.9645
149999 13.0418
150099 13.1729
150199 13.2968
150299 13.4376
150399 13.5628
150499 13.6858
150599 13.6466
150699 13.5356
150799 13.4788
150899 13.386
150999 13.3291
151099 13.4038
151199 13.457
151299 13.5088
151399 13.5616
151499 13.5768
151599 13.6279
151699 13.7484
151799 13.7975
151899 13.8452
151999 13.8458
152099 13.8491
152199 13.9207
152299 14.0385
152399 14.1646
152499 14.1752
152599 14.1346
152699 14.1107
152799 14.1964
152899 14.2549
152999 14.346
153099 14.4579
153199 14.4692
153299 14.5369
153399 14.5006
153499 14.4071
153599 14.3746
153699 14.4202
153799 14.473
153899 14.3604
153999 14.2517
154099 14.1359
154199 14.0473
154299 14.0328
154399 14.0087
154499 13.9922
154599 14.0482
154699 14.1039
154799 14.148
154899 14.1605
154999 14.1229
155099 14.0173
155199 13.9427
155299 13.8756
155399 13.7629
155499 13.683
155599 13.6017
155699 13.4909
155799 13.4017
155899 13.4197
155999 13.4162
156099 13.3547
156199 13.3253
156299 13.2763
156399 13.2392
156499 13.2896
156599 13.4099
156699 13.5176
156799 13.6324
156899 13.7087
156999 13.7411
157099 13.7763
157199 13.8448
157299 13.8619
157399 13.9298
157499 13.9636
157599 14.0333
157699 14.1249
157799 14.128
157899 14.0525
157999 13.9964
158099 13.9895
158199 14.0984
158299 14.2347
158399 14.3411
158499 14.393
158599 14.4508
158699 14.4989
158799 14.4668
158899 14.3652
158999 14.261
159099 14.1738
159199 14.0704
159299 13.9574
159399 13.8535
159499 13.8372
159599 13.8047
159699 13.7935
159799 13.7922
159899 13.8732
159999 13.9754
160099 14.0716
160199 14.1337
160299 14.2045
160399 14.2925
160499 14.3189
160599 14.2319
160699 14.1419
160799 14.0918
160899 14.0337
160999 13.9862
161099 13.885
161199 13.8068
161299 13.7073
161399 13.6385
161499 13.587
161599 13.5246
161699 13.5061
161799 13.3914
161899 13.3292
161999 13.2357
162099 13.1472
162199 13.1059
162299 13.0971
162399 13.1282
162499 13.1836
162599 13.2356
162699 13.2552
162799 13.2334
162899 13.2412
162999 13.2774
163099 13.3536
163199 13.4106
163299 13.4743
163399 13.6021
163499 13.6549
163599 13.7801
163699 13.8507
163799 13.8344
163899 13.7966
163999 13.8082
164099 13.8366
164199 13.7936
164299 13.7585
164399 13.8001
164499 13.7711
164599 13.6664
164699 13.5736
164799 13.5526
164899 13.566
164999 13.5646
165099 13.4514
165199 13.3887
165299 13.3818
165399 13.508
165499 13.6229
165599 13.6001
165699 13.5674
165799 13.6321
165899 13.7563
165999 13.8582
166099 13.9151
166199 13.9824
166299 13.9921
166399 14.0516
166499 13.9596
166599 13.8883
166699 13.8413
166799 13.7318
166899 13.6244
166999 13.5103
167099 13.4383
167199 13.4358
167299 13.4601
167399 13.5069
167499 13.5213
167599 13.5796
167699 13.6572
167799 13.6983
167899 13.6913
167999 13.7928
168099 13.8578
168199 13.7392
168299 13.7027
168399 13.658
168499 13.6388
168599 13.5481
168699 13.4593
168799 13.4597
168899 13.4246
168999 13.4285
169099 13.4555
169199 13.5189
169299 13.5177
169399 13.5262
169499 13.5871
169599 13.6672
169699 13.7921
169799 13.8929
169899 13.856
169999 13.8713
170099 13.9781
170199 14.1146
170299 14.1872
170399 14.2715
170499 14.3597
170599 14.46
170699 14.5677
170799 14.697
170899 14.7738
170999 14.7983
171099 14.8625
171199 14.9813
171299 15.0734
171399 15.0576
171499 15.1048
171599 15.044
171699 15.0877
171799 15.1263
171899 15.1199
171999 15.1852
172099 15.2688
172199 15.358
172299 15.3285
172399 15.2045
172499 15.0806
172599 14.9606
172699 14.8761
172799 14.7945
172899 14.735
172999 14.6368
173099 14.6229
173199 14.6353
173299 14.6936
173399 14.746
173499 14.8273
173599 14.9257
173699 15.0056
173799 15.0212
173899 15.1025
173999 15.1738
174099 15.2576
174199 15.3376
174299 15.3877
174399 15.3885
174499 15.3208
174599 15.1992
174699 15.1818
174799 15.216
174899 15.1721
174999 15.203
175099 15.2599
175199 15.3273
175299 15.3219
175399 15.21
175499 15.0767
175599 14.9981
175699 15.0067
175799 15.0267
175899 14.927
175999 14.8106
176099 14.7219
176199 14.5966
176299 14.4823
176399 14.3536
176499 14.2853
176599 14.3362
176699 14.3786
176799 14.3805
176899 14.3366
176999 14.2684
177099 14.1821
177199 14.0787
177299 14.0304
177399 14.0553
177499 14.1903
177599 14.2836
177699 14.2925
177799 14.4084
177899 14.4825
177999 14.4381
178099 14.3213
178199 14.3044
178299 14.3406
178399 14.3299
178499 14.2368
178599 14.339
178699 14.3309
178799 14.2285
178899 14.1262
178999 14.0203
179099 13.9931
179199 14.0039
179299 14.0095
179399 14.0883
179499 14.1234
179599 14.034
179699 13.9224
179799 13.9089
179899 13.9976
179999 14.086
180099 14.1163
180199 14.1044
180299 14.0806
180399 14.1172
180499 14.2521
180599 14.3755
180699 14.4989
180799 14.4973
180899 14.3874
180999 14.3339
181099 14.3076
181199 14.3403
181299 14.2904
181399 14.222
181499 14.1338
181599 14.0934
181699 13.9956
181799 13.8889
181899 13.8093
181999 13.7105
182099 13.5958
182199 13.5844
182299 13.6617
182399 13.77
182499 13.7482
182599 13.6705
182699 13.6622
182799 13.6853
182899 13.7065
182999 13.6604
183099 13.5718
183199 13.5649
183299 13.5659
183399 13.4893
183499 13.4299
183599 13.3589
183699 13.3447
183799 13.3583
183899 13.2974
183999 13.2296
184099 13.1635
184199 13.1589
184299 13.0582
184399 13.0269
184499 13.0155
184599 13.0039
184699 13.055
184799 13.1812
184899 13.2438
184999 13.2098
185099 13.1729
185199 13.2125
185299 13.3456
185399 13.4714
185499 13.4765
185599 13.3969
185699 13.3173
185799 13.2163
185899 13.156
185999 13.1222
186099 13.0195
186199 12.9433
186299 12.884
186399 12.7756
186499 12.7532
186599 12.7554
186699 12.7348
186799 12.696
186899 12.7002
186999 12.8539
187099 12.9828
187199 13.0095
187299 12.9428
187399 12.99
187499 13.0925
187599 13.1566
187699 13.2255
187799 13.3069
187899 13.3241
187999 13.3142
188099 13.3575
188199 13.4443
188299 13.5034
188399 13.6323
188499 13.7658
188599 13.9045
188699 14.026
188799 14.0972
188899 14.1513
188999 14.1006
189099 14.0073
189199 13.9108
189299 13.831
189399 13.7861
189499 13.7131
189599 13.6909
189699 13.672
189799 13.5835
189899 13.5122
189999 13.4371
190099 13.5027
190199 13.4887
190299 13.3875
190399 13.2767
190499 13.1588
190599 13.1082
190699 13.0772
190799 13.0182
190899 12.959
190999 12.8864
191099 12.8049
191199 12.6938
191299 12.679
191399 12.7575
191499 12.8501
191599 12.8739
191699 12.7913
191799 12.7383
191899 12.6739
191999 12.5903
192099 12.5104
192199 12.4066
192299 12.3321
192399 12.2639
192499 12.1781
192599 12.1559
192699 12.2572
192799 12.3657
192899 12.3904
192999 12.3198
193099 12.2312
193199 12.2303
193299 12.336
193399 12.4764
193499 12.6196
193599 12.7129
193699 12.7601
193799 12.817
193899 12.8622
193999 12.9532
194099 12.9709
194199 12.9528
194299 13.0085
194399 13.1557
194499 13.2884
194599 13.3912
194699 13.4519
194799 13.4203
194899 13.4027
194999 13.3398
195099 13.2273
195199 13.1855
195299 13.1547
195399 13.135
195499 13.1831
195599 13.2714
195699 13.3489
195799 13.4259
195899 13.4392
195999 13.5583
196099 13.6796
196199 13.8
196299 13.9443
196399 14.0169
196499 14.0973
196599 14.1798
196699 14.2419
196799 14.3433
196899 14.3381
196999 14.4117
197099 14.5006
197199 14.5438
197299 14.6269
197399 14.6614
197499 14.6892
197599 14.8105
197699 14.9166
197799 14.9997
197899 15.034
197999 15.0596
198099 15.0586
198199 15.0462
198299 15.0344
198399 14.9539
198499 14.927
198599 14.8327
198699 14.7775
198799 14.7122
198899 14.584
198999 14.4616
199099 14.3574
199199 14.2569
199299 14.1917
199399 14.1356
199499 14.2289
199599 14.3042
199699 14.315
199799 14.2256
199899 14.1301
199999 14.0141
200099 13.9868
200199 13.8903
200299 13.8302
200399 13.7957
200499 13.7153
200599 13.62
200699 13.532
200799 13.5949
200899 13.5971
200999 13.5562
201099 13.4747
201199 13.4497
201299 13.4543
201399 13.5205
201499 13.6005
201599 13.6381
201699 13.6975
201799 13.7483
201899 13.7623
201999 13.7624
202099 13.8421
202199 13.8283
202299 13.8085
202399 13.776
202499 13.7351
202599 13.7299
202699 13.6442
202799 13.5375
202899 13.4271
202999 13.3846
203099 13.3502
203199 13.2746
203299 13.2428
203399 13.2073
203499 13.2059
203599 13.2976
203699 13.3745
203799 13.4874
203899 13.6021
203999 13.7467
204099 13.8838
204199 13.9843
204299 13.9923
204399 13.9496
204499 13.9728
204599 14.0649
204699 14.1744
204799 14.3129
204899 14.4097
204999 14.3715
205099 14.2742
205199 14.154
205299 14.0581
205399 13.9518
205499 13.8893
205599 13.8104
205699 13.7036
205799 13.6164
205899 13.5137
205999 13.4491
206099 13.4293
206199 13.5278
206299 13.6052
206399 13.6974
206499 13.8357
206599 13.973
206699 14.0523
206799 14.1645
206899 14.2922
206999 14.3931
207099 14.4671
207199 14.5249
207299 14.6479
207399 14.7474
207499 14.8115
207599 14.8139
207699 14.705
207799 14.6138
207899 14.5925
207999 14.5758
208099 14.4668
208199 14.3532
208299 14.2408
208399 14.2055
208499 14.2168
208599 14.2832
208699 14.3435
208799 14.3496
208899 14.2361
208999 14.1117
209099 13.9976
209199 13.9351
209299 13.9562
209399 14.0478
209499 14.1579
209599 14.2844
209699 14.3744
209799 14.3966
209899 14.3391
209999 14.2553
210099 14.1391
210199 14.0283
210299 13.9182
210399 13.8243
210499 13.7589
210599 13.6472
210699 13.5375
210799 13.4308
210899 13.3159
210999 13.2454
211099 13.148
211199 13.2592
211299 13.3285
211399 13.2586
211499 13.1694
211599 13.082
211699 12.9787
211799 12.9018
211899 12.8109
211999 12.7018
212099 12.6912
212199 12.8158
212299 12.9375
212399 13.0699
212499 13.0779
212599 13.0525
212699 13.1642
212799 13.2967
212899 13.3132
212999 13.2171
213099 13.1822
213199 13.182
213299 13.1055
213399 13.1146
213499 13.0801
213599 13.1584
213699 13.25
213799 13.3811
213899 13.4935
213999 13.6147
214099 13.7269
214199 13.7474
214299 13.6661
214399 13.5741
214499 13.6649
214599 13.7617
214699 13.8947
214799 14.0235
214899 14.1072
214999 14.1753
215099 14.3016
215199 14.3848
215299 14.4505
215399 14.4194
215499 14.5247
215599 14.632
215699 14.63
215799 14.5982
215899 14.5968
215999 14.7068
216099 14.7313
216199 14.6688
216299 14.6043
216399 14.5094
216499 14.4089
216599 14.2984
216699 14.2529
216799 14.1545
216899 14.0607
216999 13.9706
217099 13.8701
217199 13.8087
217299 13.6975
217399 13.5952
217499 13.5249
217599 13.4588
217699 13.4113
217799 13.3762
217899 13.4102
217999 13.361
218099 13.3126
218199 13.2905
218299 13.3661
218399 13.39
218499 13.3298
218599 13.2515
218699 13.1714
218799 13.0916
218899 13.0205
218999 12.9884
219099 12.9642
219199 12.9337
219299 12.8342
219399 12.7321
219499 12.6424
219599 12.5557
219699 12.5017
219799 12.5739
219899 12.6747
219999 12.8258
220099 12.9695
220199 13.0676
220299 13.1622
220399 13.1997
220499 13.2136
220599 13.1739
220699 13.0708
220799 12.9733
220899 12.8893
220999 12.8112
221099 12.7182
221199 12.6138
221299 12.5121
221399 12.4318
221499 12.4076
221599 12.409
221699 12.3677
221799 12.3266
221899 12.2898
221999 12.3817
222099 12.5059
222199 12.473
222299 12.4204
222399 12.426
222499 12.3953
222599 12.3873
222699 12.3277
222799 12.2221
222899 12.1431
222999 12.2132
223099 12.1568
223199 12.1114
223299 12.0151
223399 12.0891
223499 12.1473
223599 12.0719
223699 12.0005
223799 11.9357
223899 11.8535
223999 11.8596
224099 11.9449
224199 12.0998
224299 12.254
224399 12.3908
224499 12.4645
224599 12.4937
224699 12.46
224799 12.4051
224899 12.4058
224999 12.3332
225099 12.4099
225199 12.4903
225299 12.4649
225399 12.3703
225499 12.3381
225599 12.3221
225699 12.2756
225799 12.1978
225899 12.1869
225999 12.1365
226099 12.1011
226199 12.0745
226299 12.0188
226399 11.951
226499 11.8814
226599 11.8562
226699 11.9256
226799 11.9553
226899 11.9863
226999 11.9795
227099 11.963
227199 11.9844
227299 12.1036
227399 12.1349
227499 12.2807
227599 12.4396
227699 12.5859
227799 12.6147
227899 12.6618
227999 12.7533
228099 12.8732
228199 12.9481
228299 13.0126
228399 12.9746
228499 12.9425
228599 12.8568
228699 12.8573
228799 12.7998
228899 12.7453
228999 12.7273
229099 12.7964
229199 12.8553
229299 12.9786
229399 13.039
229499 13.0936
229599 13.1094
229699 13.2125
229799 13.3133
229899 13.4268
229999 13.5682
230099 13.7057
230199 13.8052
230299 13.7387
230399 13.6971
230499 13.637
230599 13.5681
230699 13.5158
230799 13.4455
230899 13.3758
230999 13.3373
231099 13.2669
231199 13.2437
231299 13.3248
231399 13.395
231499 13.4349
231599 13.3865
231699 13.2983
231799 13.1923
231899 13.1
231999 12.9984
232099 12.911
232199 12.8609
232299 12.7955
232399 12.795
232499 12.7863
232599 12.7163
232699 12.6869
232799 12.6476
232899 12.5907
232999 12.509
233099 12.5133
233199 12.5984
233299 12.7112
233399 12.8532
233499 12.9338
233599 12.9885
233699 12.9535
233799 12.9203
233899 12.9324
233999 12.8544
234099 12.8084
234199 12.7877
234299 12.7432
234399 12.6469
234499 12.5625
234599 12.5261
234699 12.5179
234799 12.5836
234899 12.6888
234999 12.7911
235099 12.8614
235199 12.8408
235299 12.8276
235399 12.8945
235499 12.9759
235599 13.0264
235699 13.1124
235799 13.2035
235899 13.2273
235999 13.1819
236099 13.2118
236199 13.2625
236299 13.324
236399 13.4387
236499 13.5789
236599 13.5836
236699 13.6081
236799 13.6808
236899 13.7556
236999 13.6754
237099 13.5895
237199 13.5582
237299 13.5736
237399 13.6194
237499 13.5994
237599 13.5489
237699 13.5287
237799 13.636
237899 13.778
237999 13.8867
238099 13.9853
238199 13.9974
238299 13.9274
238399 13.8809
238499 13.7992
238599 13.8036
238699 13.8829
238799 13.9659
238899 14.0835
238999 14.1585
239099 14.2023
239199 14.2266
239299 14.2468
239399 14.2245
239499 14.2597
239599 14.3551
239699 14.4741
239799 14.5848
239899 14.6238
239999 14.6607
240099 14.694
240199 14.711
240299 14.6666
240399 14.7428
240499 14.6975
240599 14.6037
240699 14.5279
240799 14.5386
240899 14.6758
240999 14.7479
241099 14.6772
241199 14.6505
241299 14.6234
241399 14.6329
241499 14.559
241599 14.4816
241699 14.5185
241799 14.55
241899 14.505
241999 14.4434
242099 14.3721
242199 14.294
242299 14.1712
242399 14.0845
242499 14.0437
242599 13.9443
242699 13.8379
242799 13.7318
242899 13.628
242999 13.6191
243099 13.5662
243199 13.4697
243299 13.3849
243399 13.3376
243499 13.3228
243599 13.2587
243699 13.1599
243799 13.1515
243899 13.2005
243999 13.3459
244099 13.4483
244199 13.5872
244299 13.7141
244399 13.7777
244499 13.785
244599 13.8511
244699 13.8961
244799 13.9387
244899 13.9599
244999 13.9928
245099 14.0949
245199 14.1793
245299 14.1609
245399 14.1125
245499 14.1526
245599 14.1745
245699 14.1996
245799 14.1773
245899 14.0618
245999 13.9956
246099 13.9938
246199 13.9241
246299 13.8072
246399 13.7197
246499 13.6634
246599 13.6025
246699 13.5023
246799 13.403
246899 13.3756
246999 13.4866
247099 13.6272
247199 13.7151
247299 13.7132
247399 13.7641
247499 13.8758
247599 13.9971
247699 13.9758
247799 13.9556
247899 13.8956
247999 13.8368
248099 13.7964
248199 13.7095
248299 13.5995
248399 13.5425
248499 13.6433
248599 13.7744
248699 13.8637
248799 13.9435
248899 14.0185
248999 14.0473
249099 13.9644
249199 13.8823
249299 13.8142
249399 13.8638
249499 13.9298
249599 13.9227
249699 13.8689
249799 13.766
249899 13.6597
249999 13.5535
250099 13.5549
250199 13.6683
250299 13.7546
250399 13.8566
250499 13.8129
250599 13.6994
250699 13.5881
250799 13.5374
250899 13.4939
250999 13.3917
251099 13.3685
251199 13.3839
251299 13.326
251399 13.2398
251499 13.138
251599 13.033
251699 12.9221
251799 12.8456
251899 12.7916
251999 12.8032
252099 12.8754
252199 12.9942
252299 13.1361
252399 13.2649
252499 13.3663
252599 13.3066
252699 13.2025
252799 13.1345
252899 13.1894
252999 13.3157
253099 13.4554
253199 13.5778
253299 13.6917
253399 13.6979
253499 13.621
253599 13.5431
253699 13.508
253799 13.4864
253899 13.4328
253999 13.335
254099 13.2589
254199 13.2352
254299 13.2828
254399 13.2777
254499 13.2362
254599 13.1737
254699 13.0724
254799 12.9686
254899 12.8614
254999 12.7665
255099 12.6958
255199 12.6917
255299 12.6904
255399 12.6325
255499 12.5998
255599 12.6807
255699 12.7503
255799 12.7629
255899 12.71
255999 12.6203
256099 12.545
256199 12.5365
256299 12.5552
256399 12.6478
256499 12.7477
256599 12.7953
256699 12.8297
256799 12.734
256899 12.6685
256999 12.6708
257099 12.7787
257199 12.8524
257299 12.9074
257399 12.9239
257499 13.0002
257599 13.1387
257699 13.1586
257799 13.1545
257899 13.1121
257999 13.0866
258099 13.1837
258199 13.2282
258299 13.3376
258399 13.4232
258499 13.5515
258599 13.6789
258699 13.8044
258799 13.9031
258899 13.9991
258999 14.109
259099 14.0556
259199 13.9688
259299 13.9907
259399 14.0305
259499 14.1221
259599 14.2346
259699 14.3598
259799 14.3448
259899 14.3227
259999 14.2269
260099 14.1648
260199 14.065
260299 13.9674
260399 13.8586
260499 13.7759
260599 13.6791
260699 13.6184
260799 13.5334
260899 13.4877
260999 13.401
261099 13.3895
261199 13.3357
261299 13.2588
261399 13.1929
261499 13.1224
261599 13.0392
261699 12.9895
261799 12.9254
261899 12.8377
261999 12.7618
262099 12.6812
262199 12.5726
262299 12.4605
262399 12.3746
262499 12.3629
262599 12.4274
262699 12.513
262799 12.5864
262899 12.6513
262999 12.7366
263099 12.7853
263199 12.7525
263299 12.6679
263399 12.6398
263499 12.5531
263599 12.5134
263699 12.5531
263799 12.6342
263899 12.6344
263999 12.5799
264099 12.4935
264199 12.4105
264299 12.3575
264399 12.3321
264499 12.3727
264599 12.3618
264699 12.4231
264799 12.4223
264899 12.3523
264999 12.3992
265099 12.4995
265199 12.6344
265299 12.7865
265399 12.9355
265499 13.0408
265599 13.122
265699 13.2054
265799 13.3328
265899 13.4482
265999 13.5754
266099 13.6627
266199 13.7208
266299 13.7874
266399 13.788
266499 13.8416
266599 13.9526
266699 13.9885
266799 14.0294
266899 14.1172
266999 14.0798
267099 13.9855
267199 13.9829
267299 13.9294
267399 13.8414
267499 13.75
267599 13.6411
267699 13.5886
267799 13.4858
267899 13.4283
267999 13.3647
268099 13.3093
268199 13.2144
268299 13.1253
268399 13.0335
268499 12.9526
268599 12.9237
268699 12.8905
268799 12.8474
268899 12.8458
268999 12.9578
269099 13.0217
269199 13.0851
269299 13.0999
269399 13.164
269499 13.2525
269599 13.3959
269699 13.4172
269799 13.3345
269899 13.2919
269999 13.2207
270099 13.238
270199 13.2821
270299 13.375
270399 13.5124
270499 13.6101
270599 13.6607
270699 13.6474
270799 13.5954
270899 13.4803
270999 13.3744
271099 13.2722
271199 13.2083
271299 13.1111
271399 13.0737
271499 13.0163
271599 12.9693
271699 12.9487
271799 12.93
271899 12.8494
271999 12.7377
272099 12.6375
272199 12.5444
272299 12.4754
272399 12.3762
272499 12.3192
272599 12.3181
272699 12.3964
272799 12.545
272899 12.6741
272999 12.7916
273099 12.8383
273199 12.7529
273299 12.6591
273399 12.5839
273499 12.5645
273599 12.4767
273699 12.4946
273799 12.6125
273899 12.7306
273999 12.8231
274099 12.8157
274199 12.7476
274299 12.7421
274399 12.7083
274499 12.6212
274599 12.5666
274699 12.55
274799 12.5128
274899 12.5183
274999 12.5382
275099 12.4865
275199 12.403
275299 12.3103
275399 12.3265
275499 12.3019
275599 12.3593
275699 12.4809
275799 12.5915
275899 12.6353
275999 12.5613
276099 12.4719
276199 12.3784
276299 12.3562
276399 12.3326
276499 12.2397
276599 12.2636
276699 12.2593
276799 12.304
276899 12.3239
276999 12.3737
277099 12.4461
277199 12.5853
277299 12.5567
277399 12.5638
277499 12.4948
277599 12.5486
277699 12.6808
277799 12.8268
277899 12.8603
277999 12.9244
278099 13.0363
278199 13.0855
278299 13.078
278399 13.0993
278499 13.168
278599 13.2883
278699 13.4257
278799 13.5612
278899 13.6964
278999 13.8158
279099 13.9455
279199 14.0285
279299 13.9684
279399 13.8777
279499 13.7956
279599 13.7185
279699 13.6445
279799 13.5993
279899 13.4983
279999 13.422
280099 13.3562
280199 13.2655
280299 13.2088
280399 13.2249
280499 13.3161
280599 13.448
280699 13.5298
280799 13.5626
280899 13.6265
280999 13.6602
281099 13.5849
281199 13.561
281299 13.6403
281399 13.7318
281499 13.7236
281599 13.6703
281699 13.6605
281799 13.6899
281899 13.6777
281999 13.5989
282099 13.4971
282199 13.4261
282299 13.3107
282399 13.211
282499 13.1108
282599 13.039
282699 13.1133
282799 13.2412
282899 13.2467
282999 13.2681
283099 13.2852
283199 13.2577
283299 13.2009
283399 13.1162
283499 13.0285
283599 13.0179
283699 13.0782
283799 13.2189
283899 13.3595
283999 13.4927
284099 13.6102
284199 13.7268
284299 13.8636
284399 13.9526
284499 14.001
284599 14.0637
284699 14.0067
284799 13.8909
284899 13.7781
284999 13.6647
285099 13.6076
285199 13.5199
285299 13.4701
285399 13.3938
285499 13.3721
285599 13.3196
285699 13.2794
285799 13.2736
285899 13.2238
285999 13.1492
286099 13.0403
286199 12.9638
286299 12.8897
286399 12.8388
286499 12.8831
286599 12.9893
286699 13.1037
286799 13.1934
286899 13.3003
286999 13.252
287099 13.2238
287199 13.245
287299 13.3098
287399 13.3899
287499 13.4754
287599 13.5933
287699 13.6277
287799 13.6048
287899 13.5963
287999 13.5796
288099 13.6329
288199 13.5603
288299 13.4644
288399 13.3626
288499 13.2602
288599 13.2215
288699 13.1231
288799 13.0292
288899 12.9259
288999 12.8466
289099 12.79
289199 12.6926
289299 12.5932
289399 12.4946
289499 12.4814
289599 12.4646
289699 12.4356
289799 12.3499
289899 12.3047
289999 12.202
290099 12.1529
290199 12.1625
290299 12.2521
290399 12.321
290499 12.419
290599 12.5612
290699 12.6437
290799 12.7169
290899 12.857
290999 12.9143
291099 13.0148
291199 13.1231
291299 13.1386
291399 13.0512
291499 13.0127
291599 13.084
291699 13.1636
291799 13.2804
291899 13.377
291999 13.5154
292099 13.634
292199 13.7577
292299 13.8692
292399 14.003
292499 14.1281
292599 14.2449
292699 14.3653
292799 14.4789
292899 14.4982
292999 14.4782
293099 14.4459
293199 14.3223
293299 14.2575
293399 14.2279
293499 14.2056
293599 14.2189
293699 14.2348
293799 14.3088
293899 14.327
293999 14.2171
294099 14.1219
294199 14.0074
294299 13.9927
294399 14.0234
294499 14.1288
294599 14.2124
294699 14.2084
294799 14.1642
294899 14.1189
294999 14.0403
295099 13.9882
295199 13.9453
295299 13.8932
295399 13.8828
295499 13.9018
295599 13.9277
295699 14.0311
295799 14.1018
295899 14.1392
295999 14.1033
296099 13.9988
296199 13.8888
296299 13.7978
296399 13.6891
296499 13.5739
296599 13.5174
296699 13.501
296799 13.5482
296899 13.5161
296999 13.5049
297099 13.5529
297199 13.6803
297299 13.8079
297399 13.8222
297499 13.8402
297599 13.8446
297699 13.8516
297799 13.9758
297899 14.0501
297999 14.0748
298099 14.0316
298199 13.9326
298299 13.8848
298399 13.7866
298499 13.7588
298599 13.7126
298699 13.7674
298799 13.8192
298899 13.841
298999 13.8153
299099 13.891
299199 13.9931
299299 14.0051
299399 14.033
299499 14.0797
299599 14.0996
299699 14.2108
299799 14.2654
299899 14.2834
299999 14.3571
300099 14.3676
300199 14.4445
300299 14.5681
300399 14.6812
300499 14.8109
300599 14.9273
300699 15.0244
300799 14.9808
300899 14.874
300999 14.8261
301099 14.7554
301199 14.6486
301299 14.5262
301399 14.4838
301499 14.3703
301599 14.3231
301699 14.3549
301799 14.3096
301899 14.3367
301999 14.2918
302099 14.1847
302199 14.0736
302299 13.9648
302399 13.8594
302499 13.7891
302599 13.6844
302699 13.5909
302799 13.521
302899 13.5414
302999 13.601
303099 13.7154
303199 13.8106
303299 13.8721
303399 13.9602
303499 13.9191
303599 13.9095
303699 13.9325
303799 13.9855
303899 13.9836
303999 13.8802
304099 13.7749
304199 13.687
304299 13.5898
304399 13.5327
304499 13.5627
304599 13.5271
304699 13.4193
304799 13.3217
304899 13.2259
304999 13.1636
305099 13.1193
305199 13.0137
305299 12.925
305399 12.848
305499 12.7783
305599 12.6946
305699 12.7118
305799 12.7982
305899 12.9391
305999 13.0354
306099 13.073
306199 13.1568
306299 13.2524
306399 13.3681
306499 13.4157
306599 13.4097
306699 13.3223
306799 13.2246
306899 13.1452
306999 13.217
307099 13.3363
307199 13.4193
307299 13.5534
307399 13.5906
307499 13.4862
307599 13.3889
307699 13.411
307799 13.4592
307899 13.4414
307999 13.3496
308099 13.2931
308199 13.3721
308299 13.4834
308399 13.5676
308499 13.6399
308599 13.6504
308699 13.5799
308799 13.5821
308899 13.5387
308999 13.5292
309099 13.5771
309199 13.6718
309299 13.7755
309399 13.8942
309499 13.9877
309599 14.0397
309699 14.1199
309799 14.2232
309899 14.3351
309999 14.4164
310099 14.4186
310199 14.3396
310299 14.3089
310399 14.2262
310499 14.1136
310599 14.0518
310699 13.9365
310799 13.827
310899 13.7856
310999 13.8441
311099 13.858
311199 13.8564
311299 13.8382
311399 13.7666
311499 13.6534
311599 13.609
311699 13.6133
311799 13.5426
311899 13.4519
311999 13.3609
312099 13.2634
312199 13.166
312299 13.0712
312399 12.9813
312499 12.9698
312599 12.9672
312699 12.9589
312799 12.8645
312899 12.7677
312999 12.6653
313099 12.6107
313199 12.6409
313299 12.7096
313399 12.7867
313499 12.8988
313599 12.9179
313699 12.8247
313799 12.7348
313899 12.6586
313999 12.5576
314099 12.4735
314199 12.3778
314299 12.3116
314399 12.2367
314499 12.2319
314599 12.2602
314699 12.3315
314799 12.3734
314899 12.4541
314999 12.5382
315099 12.5924
315199 12.5798
315299 12.6213
315399 12.7705
315499 12.8879
315599 12.8509
315699 12.8098
315799 12.7871
315899 12.8149
315999 12.7997
316099 12.7061
316199 12.6089
316299 12.5728
316399 12.6166
316499 12.7388
316599 12.7129
316699 12.6137
316799 12.5095
316899 12.453
316999 12.4217
317099 12.3524
317199 12.363
317299 12.4343
317399 12.5626
317499 12.595
317599 12.7301
317699 12.8539
317799 12.8975
317899 12.9858
317999 13.0064
318099 12.9837
318199 12.9458
318299 12.9737
318399 13.1102
318499 13.2318
318599 13.3487
318699 13.4601
318799 13.5044
318899 13.4991
318999 13.429
319099 13.3326
319199 13.2568
319299 13.1936
319399 13.1739
319499 13.1722
319599 13.1697
319699 13.1578
319799 13.1483
319899 13.1879
319999 13.314
320099 13.4405
320199 13.5799
320299 13.6582
320399 13.7676
320499 13.8882
320599 13.979
320699 14.047
320799 14.0114
320899 13.9459
320999 13.8559
321099 13.8295
321199 13.8516
321299 13.7936
321399 13.7556
321499 13.8012
321599 13.9198
321699 13.9794
321799 13.9838
321899 13.9087
321999 13.7919
322099 13.6766
322199 13.6525
322299 13.6481
322399 13.6812
322499 13.6365
322599 13.526
322699 13.4479
322799 13.4994
322899 13.6402
322999 13.7755
323099 13.8857
323199 13.9477
323299 13.9691
323399 13.88
323499 13.8487
323599 13.751
323699 13.6549
323799 13.5443
323899 13.4367
323999 13.3219
324099 13.206
324199 13.1792
324299 13.3057
324399 13.4499
324499 13.5836
324599 13.7046
324699 13.7633
324799 13.8094
324899 13.8606
324999 13.8841
325099 13.9476
325199 14.0835
325299 14.2281
325399 14.3062
325499 14.3846
325599 14.4293
325699 14.5329
325799 14.5806
325899 14.6011
325999 14.6604
326099 14.6658
326199 14.7341
326299 14.8466
326399 14.9277
326499 15.0338
326599 15.1445
326699 15.228
326799 15.347
326899 15.4013
326999 15.4009
327099 15.4192
327199 15.3899
327299 15.3204
327399 15.2325
327499 15.2275
327599 15.2379
327699 15.3249
327799 15.4352
327899 15.5436
327999 15.6233
328099 15.7427
328199 15.8528
328299 15.9369
328399 15.9786
328499 16.027
328599 16.1129
328699 16.2083
328799 16.1551
328899 16.1448
328999 16.1553
329099 16.1221
329199 16.1602
329299 16.2339
329399 16.3185
329499 16.3252
329599 16.4153
329699 16.4514
329799 16.5162
329899 16.4644
329999 16.3336
330099 16.239
330199 16.1857
330299 16.172
330399 16.1654
330499 16.0995
330599 16.1405
330699 16.1706
330799 16.1509
330899 16.2353
330999 16.3372
331099 16.3843
331199 16.26
331299 16.1974
331399 16.135
331499 16.0803
331599 16.0143
331699 15.8885
331799 15.9412
331899 16.0161
331999 16.0227
332099 16.0819
332199 16.167
332299 16.2513
332399 16.3012
332499 16.3784
332599 16.4627
332699 16.4576
332799 16.3898
332899 16.427
332999 16.5001
333099 16.4887
333199 16.4325
333299 16.4397
333399 16.3979
333499 16.3162
333599 16.2739
333699 16.1535
333799 16.0878
333899 15.9578
333999 15.8321
334099 15.7366
334199 15.6283
334299 15.5368
334399 15.4468
334499 15.4155
334599 15.3792
334699 15.3375
334799 15.289
334899 15.1934
334999 15.0696
335099 14.9566
335199 14.9365
335299 14.8586
335399 14.7776
335499 14.7931
335599 14.882
335699 14.978
335799 15.0928
335899 15.2009
335999 15.3043
336099 15.4144
336199 15.5145
336299 15.5917
336399 15.7166
336499 15.8189
336599 15.8761
336699 15.9297
336799 16.0344
336899 16.0889
336999 16.1112
337099 16.2075
337199 16.2807
337299 16.3567
337399 16.4313
337499 16.5289
337599 16.5654
337699 16.5846
337799 16.6263
337899 16.7109
337999 16.6598
338099 16.6351
338199 16.6785
338299 16.7429
338399 16.81
338499 16.8541
338599 16.7989
338699 16.6649
338799 16.5908
338899 16.4867
338999 16.3926
339099 16.2511
339199 16.1544
339299 16.1027
339399 16.1097
339499 16.1056
339599 16.1452
339699 16.2288
339799 16.2526
339899 16.2518
339999 16.1546
340099 16.019
340199 15.9381
340299 15.8041
340399 15.6744
340499 15.5396
340599 15.414
340699 15.3779
340799 15.3612
340899 15.2728
340999 15.1433
341099 15.0134
341199 15.0065
341299 15.1197
341399 15.1919
341499 15.1656
341599 15.1295
341699 15.1951
341799 15.273
341899 15.4019
341999 15.5188
342099 15.5188
342199 15.4134
342299 15.283
342399 15.2017
342499 15.2307
342599 15.3137
342699 15.3027
342799 15.2166
342899 15.097
342999 14.9837
343099 15.0014
343199 15.0598
343299 15.0497
343399 15.1653
343499 15.2804
343599 15.397
343699 15.4859
343799 15.405
343899 15.2929
343999 15.2903
344099 15.2884
344199 15.3321
344299 15.4459
344399 15.5534
344499 15.6606
344599 15.7641
344699 15.7401
344799 15.7669
344899 15.8808
344999 15.931
345099 16.0017
345199 16.0777
345299 16.1725
345399 16.1989
345499 16.2466
345599 16.3395
345699 16.3375
345799 16.2217
345899 16.0879
345999 15.9587
346099 15.9495
346199 16.0488
346299 16.1006
346399 16.1726
346499 16.0929
346599 16.1058
346699 16.1364
346799 16.1037
346899 16.188
346999 16.2169
347099 16.1555
347199 16.0838
347299 15.9527
347399 15.8515
347499 15.7349
347599 15.615
347699 15.5765
347799 15.4992
347899 15.3865
347999 15.2627
348099 15.215
348199 15.3175
348299 15.4253
348399 15.5229
348499 15.5812
348599 15.5846
348699 15.5112
348799 15.5233
348899 15.5981
348999 15.7138
349099 15.6681
349199 15.5854
349299 15.5708
349399 15.5829
349499 15.6925
349599 15.811
349699 15.9046
349799 15.9791
349899 16.0406
349999 16.0274
350099 16.0323
350199 16.0379
350299 16.1323
350399 16.1616
350499 16.233
350599 16.2865
350699 16.3832
350799 16.4752
350899 16.5719
350999 16.6312
351099 16.7042
351199 16.8138
351299 16.9238
351399 17.0368
351499 17.1238
351599 17.1663
351699 17.2535
351799 17.2807
351899 17.2378
351999 17.1512
352099 17.0978
352199 17.1126
352299 17.0955
352399 17.1141
352499 17.1766
352599 17.1476
352699 17.0086
352799 16.8877
352899 16.7643
352999 16.6299
353099 16.4976
353199 16.4022
353299 16.3174
353399 16.3102
353499 16.3727
353599 16.4867
353699 16.5235
353799 16.5364
353899 16.436
353999 16.2961
354099 16.2228
354199 16.2056
354299 16.2419
354399 16.2951
354499 16.1851
354599 16.0617
354699 15.9403
354799 15.8559
354899 15.8675
354999 15.8572
355099 15.7612
355199 15.6586
355299 15.7049
355399 15.7711
355499 15.7697
355599 15.6931
355699 15.7498
355799 15.826
355899 15.8405
355999 15.7371
356099 15.6216
356199 15.6137
356299 15.6198
356399 15.6694
356499 15.7694
356599 15.8686
356699 15.9814
356799 16.0812
356899 16.1436
356999 16.153
357099 16.1892
357199 16.164
357299 16.0652
357399 15.9656
357499 15.9574
357599 16.0004
357699 15.9247
357799 15.8071
357899 15.7038
357999 15.6854
358099 15.6744
358199 15.6865
358299 15.6425
358399 15.5158
358499 15.4183
358599 15.3159
358699 15.2022
358799 15.0787
358899 15.0043
358999 14.982
359099 15.0684
359199 15.0955
359299 14.9952
359399 14.8749
359499 14.7716
359599 14.8023
359699 14.8129
359799 14.8331
359899 14.7301
359999 14.6118
360099 14.519
360199 14.4273
360299 14.4642
360399 14.5762
360499 14.6198
360599 14.536
360699 14.5019
360799 14.5123
360899 14.5069
360999 14.5345
361099 14.4558
361199 14.3839
361299 14.2932
361399 14.2752
361499 14.2932
361599 14.2427
361699 14.2123
361799 14.2141
361899 14.145
361999 14.0302
362099 13.9269
362199 13.811
362299 13.7511
362399 13.768
362499 13.8023
362599 13.8321
362699 13.891
362799 13.9679
362899 14.0078
362999 13.9858
363099 13.9636
363199 13.9327
363299 13.8921
363399 13.7989
363499 13.7341
363599 13.7002
363699 13.7036
363799 13.8178
363899 13.9386
363999 13.9664
364099 13.9104
364199 13.8252
364299 13.7212
364399 13.6659
364499 13.6269
364599 13.5753
364699 13.5321
364799 13.5299
364899 13.5573
364999 13.506
365099 13.435
365199 13.3495
365299 13.3332
365399 13.3692
365499 13.4965
365599 13.6391
365699 13.7717
365799 13.8444
365899 13.8819
365999 13.9974
366099 14.0472
366199 14.0755
366299 14.1754
366399 14.214
366499 14.2059
366599 14.2538
366699 14.3591
366799 14.4333
366899 14.566
366999 14.6488
367099 14.6045
367199 14.5206
367299 14.4459
367399 14.3878
367499 14.3833
367599 14.4461
367699 14.5777
367799 14.6877
367899 14.7218
367999 14.6227
368099 14.5064
368199 14.4028
368299 14.3819
368399 14.3305
368499 14.2324
368599 14.1603
368699 14.1488
368799 14.2442
368899 14.2761
368999 14.1688
369099 14.1373
369199 14.1548
369299 14.1752
369399 14.2024
369499 14.161
369599 14.1102
369699 14.1031
369799 14.2083
369899 14.316
369999 14.4012
370099 14.5333
370199 14.6492
370299 14.7207
370399 14.8544
370499 14.9807
370599 15.0904
370699 15.2074
370799 15.237
370899 15.2968
370999 15.3513
371099 15.4099
371199 15.3694
371299 15.3198
371399 15.2359
371499 15.2574
371599 15.264
371699 15.3501
371799 15.4257
371899 15.5408
371999 15.5783
372099 15.6272
372199 15.6117
372299 15.5866
372399 15.6524
372499 15.7235
372599 15.7881
372699 15.8724
372799 15.918
372899 15.962
372999 15.9652
373099 15.9536
373199 15.8935
373299 15.8172
373399 15.7234
373499 15.6811
373599 15.6615
373699 15.5636
373799 15.4982
373899 15.4608
373999 15.463
374099 15.4336
374199 15.3457
374299 15.3418
374399 15.3679
374499 15.3899
374599 15.357
374699 15.349
374799 15.2494
374899 15.1712
374999 15.061
375099 15.0559
375199 14.981
375299 15.0209
375399 15.1189
375499 15.2449
375599 15.3175
375699 15.3086
375799 15.2267
375899 15.1416
375999 15.0406
376099 14.9463
376199 14.8175
376299 14.7669
376399 14.706
376499 14.7127
376599 14.7208
376699 14.7064
376799 14.6378
376899 14.55
376999 14.4857
377099 14.4051
377199 14.3509
377299 14.2838
377399 14.2978
377499 14.3848
377599 14.5007
377699 14.6249
377799 14.6269
377899 14.7389
377999 14.8414
378099 14.8823
378199 14.9474
378299 14.9551
378399 15.0169
378499 15.0169
378599 14.9042
378699 14.7991
378799 14.7796
378899 14.7116
378999 14.6488
379099 14.5695
379199 14.5272
379299 14.5283
379399 14.5002
379499 14.4291
379599 14.3503
379699 14.3195
379799 14.3631
379899 14.3635
379999 14.3687
380099 14.4688
380199 14.4563
380299 14.455
380399 14.4352
380499 14.5089
380599 14.5368
380699 14.4337
380799 14.3364
380899 14.2397
380999 14.1667
381099 14.1008
381199 14.0946
381299 14.06
381399 13.9455
381499 13.8516
381599 13.7782
381699 13.6842
381799 13.6469
381899 13.661
381999 13.7412
382099 13.8676
382199 13.985
382299 14.0825
382399 14.1384
382499 14.2068
382599 14.1735
382699 14.1588
382799 14.2418
382899 14.2504
382999 14.2977
383099 14.3068
383199 14.3115
383299 14.2004
383399 14.1045
383499 13.9887
383599 13.8958
383699 13.7763
383799 13.6791
383899 13.5834
383999 13.5735
384099 13.6014
384199 13.7017
384299 13.8473
384399 13.8882
384499 13.8605
384599 13.7445
384699 13.6332
384799 13.5287
384899 13.4305
384999 13.387
385099 13.3596
385199 13.3593
385299 13.342
385399 13.385
385499 13.4789
385599 13.5898
385699 13.6818
385799 13.6725
385899 13.5909
385999 13.5624
386099 13.4525
386199 13.3535
386299 13.2896
386399 13.2093
386499 13.1914
386599 13.1571
386699 13.0899
386799 13.0672
386899 13.0889
386999 13.1483
387099 13.2449
387199 13.2298
387299 13.1656
387399 13.1032
387499 13.1314
387599 13.204
387699 13.2907
387799 13.3259
387899 13.4023
387999 13.5284
388099 13.6379
388199 13.6366
388299 13.6932
388399 13.7161
388499 13.8477
388599 13.9392
388699 14.041
388799 14.1308
388899 14.2614
388999 14.3989
389099 14.4686
389199 14.5021
389299 14.5407
389399 14.522
389499 14.4505
389599 14.4448
389699 14.3782
389799 14.2685
389899 14.2177
389999 14.1465
390099 14.0623
390199 14.0653
390299 14.1352
390399 14.1917
390499 14.2338
390599 14.1533
390699 14.1544
390799 14.2609
390899 14.3078
390999 14.2943
391099 14.3042
391199 14.3686
391299 14.372
391399 14.4194
391499 14.5182
391599 14.5283
391699 14.5057
391799 14.4251
391899 14.3254
391999 14.2258
392099 14.1453
392199 14.09
392299 13.9937
392399 13.8828
392499 13.7673
392599 13.6744
392699 13.5615
392799 13.4614
392899 13.3533
392999 13.2506
393099 13.2086
393199 13.2365
393299 13.3001
393399 13.3814
393499 13.4918
393599 13.609
393699 13.7098
393799 13.7891
393899 13.8288
393999 13.9359
394099 14.064
394199 14.1828
394299 14.2489
394399 14.3722
394499 14.4523
394599 14.3948
394699 14.3583
394799 14.2666
394899 14.1753
394999 14.2511
395099 14.2877
395199 14.3139
395299 14.3888
395399 14.4686
395499 14.4642
395599 14.4844
395699 14.4033
395799 14.3263
395899 14.2597
395999 14.1933
396099 14.0953
396199 13.9828
396299 13.8701
396399 13.8277
396499 13.9005
396599 13.9719
396699 13.9381
396799 13.8234
396899 13.7177
396999 13.6632
397099 13.7434
397199 13.7766
397299 13.767
397399 13.7863
397499 13.7707
397599 13.7428
397699 13.8035
397799 13.9228
397899 14.0372
397999 14.1144
398099 14.05
398199 13.9419
398299 13.85
398399 13.9079
398499 13.9057
398599 13.9349
398699 13.9379
398799 13.9117
398899 13.9645
398999 13.9816
399099 13.9421
399199 13.9034
399299 13.832
399399 13.7262
399499 13.6671
399599 13.6404
399699 13.6444
399799 13.5682
399899 13.5007
399999 13.4032
400099 13.3008
400199 13.2267
400299 13.2088
400399 13.1453
400499 13.0362
400599 12.9558
400699 12.8588
400799 12.7817
400899 12.764
400999 12.719
401099 12.6949
401199 12.7963
401299 12.8888
401399 12.9392
401499 13.0175
401599 13.0226
401699 12.9675
401799 12.8852
401899 12.816
401999 12.7539
402099 12.6924
402199 12.5962
402299 12.4936
402399 12.4224
402499 12.3516
402599 12.3101
402699 12.239
402799 12.1598
402899 12.1094
402999 12.0941
403099 12.0371
403199 11.9885
403299 12.0326
403399 11.9947
403499 11.9096
403599 11.8175
403699 11.7297
403799 11.7064
403899 11.7194
403999 11.76
404099 11.8116
404199 11.8059
404299 11.8734
404399 12.0028
404499 12.0943
404599 12.1259
404699 12.105
404799 12.0346
404899 11.9337
404999 11.8331
405099 11.7766
405199 11.7703
405299 11.6973
405399 11.6758
405499 11.6095
405599 11.5614
405699 11.482
405799 11.4372
405899 11.4366
405999 11.4921
406099 11.596
406199 11.7548
406299 11.8048
406399 11.8123
406499 11.8083
406599 11.8791
406699 11.9936
406799 12.1104
406899 12.1987
406999 12.3401
407099 12.4873
407199 12.6404
407299 12.7726
407399 12.7719
407499 12.6897
407599 12.5828
407699 12.4897
407799 12.4392
407899 12.3669
407999 12.2729
408099 12.2269
408199 12.1367
408299 12.0712
408399 11.9865
408499 11.9291
408599 11.8305
408699 11.7398
408799 11.6688
408899 11.6845
408999 11.687
409099 11.6675
409199 11.6896
409299 11.7472
409399 11.8225
409499 11.898
409599 11.9928
409699 12.1431
409799 12.2748
409899 12.3805
409999 12.3745
410099 12.4451
410199 12.5263
410299 12.5412
410399 12.4929
410499 12.4279
410599 12.3796
410699 12.3322
410799 12.3037
410899 12.3282
410999 12.2714
411099 12.2627
411199 12.2908
411299 12.3124
411399 12.3721
411499 12.4575
411599 12.4831
411699 12.5931
411799 12.7291
411899 12.8807
411999 13.0051
412099 13.0694
412199 13.1608
412299 13.296
412399 13.4068
412499 13.5474
412599 13.6756
412699 13.7131
412799 13.6333
412899 13.6543
412999 13.702
413099 13.7325
413199 13.7585
413299 13.7755
413399 13.7982
413499 13.8056
413599 13.8523
413699 13.8587
413799 13.8973
413899 13.9969
413999 14.0869
414099 14.1978
414199 14.2982
414299 14.3479
414399 14.3226
414499 14.3597
414599 14.4091
414699 14.4284
414799 14.5297
414899 14.6485
414999 14.7602
415099 14.8529
415199 14.9521
415299 14.9953
415399 14.8823
415499 14.7805
415599 14.7815
415699 14.7706
415799 14.6847
415899 14.5949
415999 14.6328
416099 14.6618
416199 14.7282
416299 14.8506
416399 14.896
416499 14.8939
416599 14.7683
416699 14.7317
416799 14.7472
416899 14.8632
416999 14.9606
417099 15.0508
417199 15.0616
417299 14.9957
417399 14.9437
417499 14.8889
417599 14.8323
417699 14.737
417799 14.7148
417899 14.7872
417999 14.8824
418099 14.9968
418199 15.1085
418299 15.2007
418399 15.2113
418499 15.2135
418599 15.2892
418699 15.2855
418799 15.1786
418899 15.1258
418999 15.0205
419099 14.8917
419199 14.7759
419299 14.6824
419399 14.5661
419499 14.4736
419599 14.5421
419699 14.5516
419799 14.4296
419899 14.3414
419999 14.2359
420099 14.1516
420199 14.1104
420299 14.0435
420399 14.0068
420499 14.0281
420599 14.0404
420699 14.0558
420799 14.1354
420899 14.1082
420999 14.0223
421099 13.916
421199 13.8288
421299 13.7956
421399 13.7802
421499 13.7877
421599 13.7658
421699 13.672
421799 13.6251
421899 13.6604
421999 13.6636
422099 13.677
422199 13.61
422299 13.6708
422399 13.726
422499 13.7161
422599 13.664
422699 13.5694
422799 13.4982
422899 13.5152
422999 13.4777
423099 13.3817
423199 13.401
423299 13.3025
423399 13.1992
423499 13.1467
423599 13.0838
423699 12.9859
423799 12.9536
423899 12.9805
423999 13.031
424099 13.1687
424199 13.3055
424299 13.4196
424399 13.5006
424499 13.6153
424599 13.7064
424699 13.7421
424799 13.7628
424899 13.8803
424999 13.9619
425099 13.9191
425199 13.8078
425299 13.7303
425399 13.674
425499 13.5702
425599 13.4708
425699 13.3595
425799 13.2607
425899 13.1661
425999 13.075
426099 13.0754
426199 13.1156
426299 13.1049
426399 13.1423
426499 13.2105
426599 13.2033
426699 13.2631
426799 13.2296
426899 13.1924
426999 13.1543
427099 13.0521
427199 12.953
427299 12.8372
427399 12.7807
427499 12.7784
427599 12.7945
427699 12.7963
427799 12.765
427899 12.7482
427999 12.8297
428099 12.9686
428199 13.0688
428299 13.1737
428399 13.3183
428499 13.4125
428599 13.3892
428699 13.3994
428799 13.4848
428899 13.4903
428999 13.533
429099 13.5844
429199 13.5374
429299 13.424
429399 13.3488
429499 13.2565
429599 13.1604
429699 13.1426
429799 13.1516
429899 13.2113
429999 13.338
430099 13.4004
430199 13.4176
430299 13.3296
430399 13.2306
430499 13.1914
430599 13.2349
430699 13.3837
430799 13.5173
430899 13.5756
430999 13.6246
431099 13.691
431199 13.6379
431299 13.6604
431399 13.6256
431499 13.603
431599 13.5233
431699 13.4245
431799 13.3261
431899 13.3237
431999 13.3568
432099 13.3484
432199 13.278
432299 13.2105
432399 13.192
432499 13.1194
432599 13.1591
432699 13.052
432799 12.974
432899 12.8718
432999 12.8087
433099 12.7319
433199 12.6993
433299 12.5899
433399 12.4817
433499 12.3888
433599 12.4093
433699 12.3949
433799 12.326
433899 12.36
433999 12.489
434099 12.5149
434199 12.4348
434299 12.4095
434399 12.3612
434499 12.321
434599 12.2237
434699 12.1651
434799 12.1215
434899 12.1749
434999 12.2531
435099 12.3699
435199 12.5017
435299 12.6303
435399 12.7595
435499 12.9037
435599 13.0305
435699 13.0564
435799 13.1014
435899 13.1331
435999 13.1299
436099 13.1582
436199 13.2365
436299 13.3391
436399 13.4376
436499 13.5702
436599 13.6678
436699 13.7912
436799 13.9118
436899 13.9946
436999 14.0277
437099 13.9872
437199 13.9743
437299 14.0259
437399 14.0138
437499 14.0498
437599 14.0772
437699 13.966
437799 13.8595
437899 13.7852
437999 13.6973
438099 13.5933
438199 13.4845
438299 13.4545
438399 13.3529
438499 13.2623
438599 13.1815
438699 13.1577
438799 13.0948
438899 13.199
438999 13.3065
439099 13.3531
439199 13.3675
439299 13.3152
439399 13.2186
439499 13.1162
439599 13.0307
439699 12.9636
439799 12.9081
439899 12.8026
439999 12.7214
440099 12.6712
440199 12.6366
440299 12.7194
440399 12.8149
440499 12.9702
440599 13.0791
440699 13.1223
440799 13.2042
440899 13.2473
440999 13.3248
441099 13.4477
441199 13.5362
441299 13.6507
441399 13.7972
441499 13.891
441599 14.0001
441699 14.0927
441799 14.2181
441899 14.3246
441999 14.4279
442099 14.4966
442199 14.5791
442299 14.687
442399 14.8055
442499 14.8399
442599 14.8186
442699 14.7796
442799 14.765
442899 14.7597
442999 14.6647
443099 14.5933
443199 14.6432
443299 14.7267
443399 14.8228
443499 14.9451
443599 15.0486
443699 15.1213
443799 15.1998
443899 15.2892
443999 15.3991
444099 15.4258
444199 15.4443
444299 15.5362
444399 15.6614
444499 15.7899
444599 15.8745
444699 15.9882
444799 16.029
444899 16.0309
444999 16.1031
445099 16.2066
445199 16.2922
445299 16.2545
445399 16.2495
445499 16.3462
445599 16.465
445699 16.5316
445799 16.5831
445899 16.6652
445999 16.7619
446099 16.8464
446199 16.9329
446299 17.0207
446399 17.0175
446499 16.9338
446599 16.7929
446699 16.6635
446799 16.573
446899 16.462
446999 16.336
447099 16.2064
447199 16.0745
447299 15.9754
447399 15.8661
447499 15.8094
447599 15.8542
447699 15.9035
447799 15.9302
447899 15.9548
447999 15.9889
448099 15.9747
448199 15.9542
448299 15.9596
448399 15.9835
448499 16.0751
448599 16.1736
448699 16.2252
448799 16.2582
448899 16.257
448999 16.1457
449099 16.0322
449199 15.9557
449299 15.9026
449399 15.8993
449499 15.892
449599 15.8708
449699 15.8322
449799 15.8848
449899 15.978
449999 15.9239
450099 15.8545
450199 15.7862
450299 15.7081
450399 15.5875
450499 15.5143
450599 15.3953
450699 15.3257
450799 15.2836
450899 15.1783
450999 15.1011
451099 15.0073
451199 14.9413
451299 14.8512
451399 14.7259
451499 14.6112
451599 14.4955
451699 14.4036
451799 14.4461
451899 14.5562
451999 14.6926
452099 14.8165
452199 14.8816
452299 14.9827
452399 15.1061
452499 15.1552
452599 15.2339
452699 15.3156
452799 15.3233
452899 15.1899
452999 15.072
453099 15.0738
453199 15.166
453299 15.2683
453399 15.3069
453499 15.2553
453599 15.2268
453699 15.1247
453799 15.0083
453899 14.9244
453999 14.8696
454099 14.8097
454199 14.6972
454299 14.5771
454399 14.4941
454499 14.3818
454599 14.3112
454699 14.2147
454799 14.1207
454899 14.0021
454999 13.9653
455099 13.9455
455199 13.8605
455299 13.7742
455399 13.6886
455499 13.5899
455599 13.5052
455699 13.4176
455799 13.3312
455899 13.235
455999 13.2096
456099 13.302
456199 13.4267
456299 13.5344
456399 13.5719
456499 13.5216
456599 13.419
456699 13.3293
456799 13.2183
456899 13.1476
456999 13.1071
457099 13.0503
457199 13.0678
457299 13.0441
457399 13.0349
457499 13.108
457599 13.1766
457699 13.2747
457799 13.323
457899 13.4242
457999 13.4679
458099 13.4959
458199 13.6173
458299 13.6636
458399 13.5753
458499 13.476
458599 13.3802
458699 13.2854
458799 13.2001
458899 13.2034
458999 13.2422
459099 13.1965
459199 13.1129
459299 13.0004
459399 12.916
459499 12.8525
459599 12.7535
459699 12.6857
459799 12.5852
459899 12.5093
459999 12.4792
460099 12.4977
460199 12.4904
460299 12.502
460399 12.4098
460499 12.3543
460599 12.2595
460699 12.1967
460799 12.1954
460899 12.0973
460999 12.0207
461099 11.9634
461199 11.9638
461299 12.0623
461399 12.1517
461499 12.2712
461599 12.3697
461699 12.4337
461799 12.4725
461899 12.457
461999 12.452
462099 12.4609
462199 12.3768
462299 12.2819
462399 12.2608
462499 12.2309
462599 12.2016
462699 12.1991
462799 12.2416
462899 12.3621
462999 12.5038
463099 12.6598
463199 12.7758
463299 12.7896
463399 12.8851
463499 12.932
463599 12.9501
463699 12.8689
463799 12.8115
463899 12.7745
463999 12.7839
464099 12.7299
464199 12.651
464299 12.627
464399 12.6592
464499 12.7648
464599 12.8659
464699 12.9909
464799 13.1008
464899 13.2285
464999 13.3657
465099 13.4684
465199 13.5766
465299 13.7195
465399 13.8549
465499 13.9733
465599 14.0818
465699 14.1943
465799 14.3204
465899 14.4192
465999 14.4926
466099 14.5318
466199 14.4424
466299 14.3685
466399 14.3775
466499 14.4346
466599 14.5448
466699 14.6103
466799 14.7048
466899 14.7253
466999 14.6779
467099 14.6734
467199 14.6945
467299 14.7145
467399 14.681
467499 14.7573
467599 14.8636
467699 14.9756
467799 15.0835
467899 15.0894
467999 15.0601
468099 15.0319
468199 15.0219
468299 15.1067
468399 15.1998
468499 15.1951
468599 15.255
468699 15.3284
468799 15.4386
468899 15.5498
468999 15.6331
469099 15.6397
469199 15.7358
469299 15.818
469399 15.7674
469499 15.6371
469599 15.505
469699 15.3902
469799 15.2581
469899 15.1465
469999 15.1349
470099 15.2445
470199 15.3537
470299 15.4602
470399 15.4268
470499 15.3043
470599 15.1802
470699 15.0514
470799 14.9553
470899 14.8458
470999 14.7359
471099 14.6492
471199 14.5531
471299 14.4323
471399 14.3126
471499 14.2153
471599 14.1138
471699 14.1254
471799 14.103
471899 14.1132
471999 14.1177
472099 14.1613
472199 14.1003
472299 14.0352
472399 14.0265
472499 13.9942
472599 13.8792
472699 13.8185
472799 13.732
472899 13.6191
472999 13.5029
473099 13.4552
473199 13.4489
473299 13.4298
473399 13.3712
473499 13.3319
473599 13.3146
473699 13.3715
473799 13.4912
473899 13.5486
473999 13.4755
474099 13.4234
474199 13.3858
474299 13.3442
474399 13.2707
474499 13.1718
474599 13.1492
474699 13.1517
474799 13.0468
474899 12.9762
474999 13.0638
475099 13.2103
475199 13.3469
475299 13.4353
475399 13.4856
475499 13.478
475599 13.4675
475699 13.4637
475799 13.4802
475899 13.5366
475999 13.6723
476099 13.7623
476199 13.7791
476299 13.8516
476399 13.9585
476499 14.0232
476599 14.111
476699 14.1525
476799 14.0309
476899 13.9305
476999 13.8849
477099 13.9398
477199 14.0175
477299 14.0903
477399 14.1501
477499 14.1704
477599 14.2484
477699 14.3534
477799 14.4364
477899 14.5274
477999 14.6406
478099 14.7658
478199 14.8771
478299 14.911
478399 15.0128
478499 15.1015
478599 15.1317
478699 15.147
478799 15.2489
478899 15.3431
478999 15.331
479099 15.2086
479199 15.0729
479299 14.9772
479399 14.8757
479499 14.7929
479599 14.7452
479699 14.6687
479799 14.573
479899 14.5704
479999 14.5342
480099 14.4771
480199 14.3842
480299 14.4269
480399 14.5663
480499 14.6839
480599 14.7568
480699 14.8665
480799 14.9805
480899 15.0909
480999 15.0749
481099 14.9851
481199 14.9764
481299 15.0329
481399 15.0177
481499 15.0307
481599 15.0903
481699 15.1944
481799 15.2783
481899 15.2913
481999 15.3355
482099 15.3807
482199 15.3795
482299 15.3954
482399 15.514
482499 15.6114
482599 15.7072
482699 15.8178
482799 15.9296
482899 16.0467
482999 16.0736
483099 16.1226
483199 16.1016
483299 15.9668
483399 15.8402
483499 15.812
483599 15.7913
483699 15.6973
483799 15.6244
483899 15.506
483999 15.4835
484099 15.4213
484199 15.2956
484299 15.1773
484399 15.0568
484499 14.97
484599 14.9991
484699 15.0624
484799 15.1254
484899 15.1457
484999 15.0866
485099 15.0152
485199 14.9383
485299 14.8894
485399 14.8201
485499 14.7461
485599 14.7658
485699 14.72
485799 14.6227
485899 14.5205
485999 14.5329
486099 14.4799
486199 14.376
486299 14.2611
486399 14.1467
486499 14.0629
486599 14.0826
486699 14.1548
486799 14.2476
486899 14.2999
486999 14.3871
487099 14.3763
487199 14.2977
487299 14.191
487399 14.1081
487499 14.0752
487599 14.1159
487699 14.1438
487799 14.1332
487899 14.0283
487999 13.9833
488099 13.9422
488199 13.8779
488299 13.8751
488399 13.8265
488499 13.7209
488599 13.6579
488699 13.5836
488799 13.4719
488899 13.4326
488999 13.471
489099 13.5357
489199 13.5665
489299 13.6977
489399 13.8144
489499 13.8721
489599 13.8816
489699 13.8432
489799 13.8432
489899 13.81
489999 13.7765
490099 13.7273
490199 13.6063
490299 13.6224
490399 13.7329
490499 13.7535
490599 13.6898
490699 13.6135
490799 13.5384
490899 13.5319
490999 13.5218
491099 13.4358
491199 13.3323
491299 13.2299
491399 13.1704
491499 13.0923
491599 13.0471
491699 13.1043
491799 13.1187
491899 13.0231
491999 12.9338
492099 12.8493
492199 12.7711
492299 12.6684
492399 12.5693
492499 12.5218
492599 12.5237
492699 12.5534
492799 12.5867
492899 12.6071
492999 12.6184
493099 12.5159
493199 12.4839
493299 12.4714
493399 12.4747
493499 12.4764
493599 12.4423
493699 12.4641
493799 12.3743
493899 12.2853
493999 12.2241
494099 12.1851
494199 12.1605
494299 12.2396
494399 12.364
494499 12.42
494599 12.4071
494699 12.3631
494799 12.3251
494899 12.2613
494999 12.2156
495099 12.1664
495199 12.1179
495299 12.083
495399 12.1587
495499 12.2577
495599 12.2918
495699 12.2237
495799 12.2642
495899 12.2991
495999 12.3128
496099 12.3898
496199 12.4497
496299 12.3486
496399 12.2627
496499 12.2454
496599 12.3374
496699 12.4714
496799 12.4427
496899 12.3977
496999 12.3865
497099 12.4422
497199 12.5685
497299 12.6467
497399 12.5792
497499 12.5346
497599 12.5
497699 12.6258
497799 12.7311
497899 12.7973
497999 12.7438
498099 12.6953
498199 12.7034
498299 12.6901
498399 12.612
498499 12.5478
498599 12.5484
498699 12.5624
498799 12.5377
498899 12.4616
498999 12.3723
499099 12.2931
499199 12.2905
499299 12.29
499399 12.398
499499 12.4719
499599 12.4136
499699 12.3555
499799 12.2709
499899 12.2016
499999 12.182
500099 12.1318
500199 12.0504
500299 11.9812
500399 11.899
500499 11.8185
500599 11.7196
500699 11.6299
500799 11.5794
500899 11.4896
500999 11.4101
501099 11.3506
501199 11.2706
501299 11.2116
501399 11.1973
501499 11.2445
501599 11.2795
501699 11.2627
501799 11.368
501899 11.4078
501999 11.4489
502099 11.5208
502199 11.5864
502299 11.5878
502399 11.6247
502499 11.6488
502599 11.5667
502699 11.506
502799 11.5493
502899 11.5586
502999 11.6839
503099 11.8404
503199 11.914
503299 11.8518
503399 11.8005
503499 11.7135
503599 11.6958
503699 11.7611
503799 11.9034
503899 11.9557
503999 11.9973
504099 12.0879
504199 12.211
504299 12.301
504399 12.3346
504499 12.3321
504599 12.2505
504699 12.179
504799 12.1706
504899 12.2735
504999 12.3898
505099 12.4675
505199 12.5075
505299 12.5856
505399 12.7308
505499 12.8653
505599 13.0107
505699 13.1126
505799 13.191
505899 13.2502
505999 13.3505
506099 13.3379
506199 13.2748
506299 13.2473
506399 13.277
506499 13.332
506599 13.4168
506699 13.5114
506799 13.5971
506899 13.5747
506999 13.5632
507099 13.4692
507199 13.3781
507299 13.2967
507399 13.2444
507499 13.1857
507599 13.2071
507699 13.2884
507799 13.3832
507899 13.4927
507999 13.4148
508099 13.3479
508199 13.2992
508299 13.1908
508399 13.1308
508499 13.1203
508599 13.1373
508699 13.0746
508799 12.9908
508899 12.9345
508999 12.8482
509099 12.821
509199 12.7719
509299 12.726
509399 12.6559
509499 12.6889
509599 12.7882
509699 12.9448
509799 13.0548
509899 13.11
509999 13.1644
510099 13.2555
510199 13.3938
510299 13.4675
510399 13.6037
510499 13.7238
510599 13.862
510699 13.9552
510799 14.0454
510899 14.1386
510999 14.2635
511099 14.3426
511199 14.466
511299 14.5293
511399 14.4839
511499 14.4056
511599 14.3379
511699 14.2284
511799 14.1187
511899 14.0091
511999 13.9044
512099 13.8166
512199 13.6955
512299 13.6083
512399 13.5361
512499 13.4385
512599 13.3449
512699 13.3367
512799 13.4348
512899 13.4267
512999 13.3395
513099 13.2887
513199 13.3117
513299 13.4356
513399 13.5096
513499 13.6017
513599 13.612
513699 13.4925
513799 13.3876
513899 13.3417
513999 13.2411
514099 13.1568
514199 13.0824
514299 12.9956
514399 12.9403
514499 12.87
514599 12.787
514699 12.7154
514799 12.6553
514899 12.6672
514999 12.7511
515099 12.8155
515199 12.8524
515299 12.7716
515399 12.6876
515499 12.6089
515599 12.6302
515699 12.6872
515799 12.624
515899 12.5417
515999 12.434
516099 12.4456
516199 12.4955
516299 12.4716
516399 12.3908
516499 12.382
516599 12.297
516699 12.231
516799 12.146
516899 12.0754
516999 12.1235
517099 12.2635
517199 12.2846
517299 12.199
517399 12.1058
517499 12.0087
517599 11.9394
517699 11.8559
517799 11.7762
517899 11.6791
517999 11.6153
518099 11.5462
518199 11.4764
518299 11.3834
518399 11.2968
518499 11.2643
518599 11.2581
518699 11.2468
518799 11.2851
518899 11.3003
518999 11.3579
519099 11.3932
519199 11.4304
519299 11.5422
519399 11.6102
519499 11.5856
519599 11.574
519699 11.5164
519799 11.4311
519899 11.3787
519999 11.3051
520099 11.2307
520199 11.1625
520299 11.1184
520399 11.1002
520499 11.03
520599 11.0433
520699 11.1978
520799 11.3297
520899 11.4915
520999 11.6129
521099 11.7052
521199 11.7741
521299 11.7692
521399 11.687
521499 11.6292
521599 11.5861
521699 11.5319
521799 11.5571
521899 11.6899
521999 11.782
522099 11.8299
522199 11.7602
522299 11.6876
522399 11.6813
522499 11.7622
522599 11.8939
522699 12.0356
522799 12.0686
522899 12.0574
522999 12.0917
523099 12.0767
523199 12.1277
523299 12.2635
523399 12.3665
523499 12.5
523599 12.6247
523699 12.7592
523799 12.8616
523899 12.8912
523999 12.8913
524099 12.9749
524199 12.9532
524299 12.8868
524399 12.9087
524499 13.0196
524599 13.1687
524699 13.2536
524799 13.3907
524899 13.4793
524999 13.4921
525099 13.4762
525199 13.5545
525299 13.6871
525399 13.8124
525499 13.8808
525599 13.9205
525699 13.9369
525799 13.9362
525899 13.9179
525999 13.8331
526099 13.7965
526199 13.6894
526299 13.629
526399 13.7192
526499 13.8177
526599 13.8284
526699 13.826
526799 13.7438
526899 13.7093
526999 13.6229
527099 13.5572
527199 13.505
527299 13.4031
527399 13.3191
527499 13.3674
527599 13.2815
527699 13.2281
527799 13.228
527899 13.2632
527999 13.3337
528099 13.4325
528199 13.4912
528299 13.4707
528399 13.5087
528499 13.6449
528599 13.7787
528699 13.8766
528799 13.8817
528899 13.8564
528999 13.7522
529099 13.6407
529199 13.5284
529299 13.4198
529399 13.3182
529499 13.282
529599 13.3268
529699 13.4044
529799 13.499
529899 13.5567
529999 13.6037
530099 13.6421
530199 13.6608
530299 13.6944
530399 13.6354
530499 13.5239
530599 13.4354
530699 13.3651
530799 13.2957
530899 13.3403
530999 13.4734
531099 13.5513
531199 13.5835
531299 13.7035
531399 13.8426
531499 13.9165
531599 13.8533
531699 13.7976
531799 13.716
531899 13.6026
531999 13.5182
532099 13.4175
532199 13.3557
532299 13.2788
532399 13.1752
532499 13.08
532599 13.002
532699 12.9793
532799 13.1038
532899 13.2299
532999 13.334
533099 13.3238
533199 13.3264
533299 13.3266
533399 13.3029
533499 13.2219
533599 13.1653
533699 13.0794
533799 12.9861
533899 12.9045
533999 12.8028
534099 12.7476
534199 12.734
534299 12.8034
534399 12.8873
534499 13.0332
534599 13.151
534699 13.2899
534799 13.3955
534899 13.3914
534999 13.3351
535099 13.3193
535199 13.3802
535299 13.4819
535399 13.5639
535499 13.6179
535599 13.6301
535699 13.6392
535799 13.5458
535899 13.489
535999 13.4775
536099 13.5086
536199 13.5281
536299 13.5328
536399 13.4863
536499 13.4202
536599 13.3219
536699 13.2207
536799 13.144
536899 13.0666
536999 12.963
537099 12.8941
537199 12.8823
537299 12.9111
537399 12.8979
537499 12.8317
537599 12.7969
537699 12.7999
537799 12.8593
537899 12.8932
537999 12.9613
538099 12.9449
538199 12.9576
538299 12.9445
538399 12.8384
538499 12.8437
538599 12.9452
538699 13.0711
538799 13.1992
538899 13.3012
538999 13.4098
539099 13.5178
539199 13.6249
539299 13.6922
539399 13.7658
539499 13.8354
539599 13.7938
539699 13.6739
539799 13.6493
539899 13.6391
539999 13.6296
540099 13.6889
540199 13.728
540299 13.7908
540399 13.8907
540499 14.007
540599 14.1338
540699 14.263
540799 14.3803
540899 14.4447
540999 14.4579
541099 14.4377
541199 14.4329
541299 14.5257
541399 14.6305
541499 14.7069
541599 14.7583
541699 14.8194
541799 14.8439
541899 14.8622
541999 14.9091
542099 14.8589
542199 14.8299
542299 14.7895
542399 14.7032
542499 14.6801
542599 14.5749
542699 14.513
542799 14.4354
542899 14.3307
542999 14.2199
543099 14.1208
543199 14.0508
543299 14.0922
543399 14.0991
543499 14.0791
543599 14.0624
543699 13.9923
543799 13.9967
543899 13.9782
543999 13.9746
544099 13.9381
544199 13.8904
544299 13.9669
544399 14.0251
544499 14.0381
544599 13.9507
544699 13.9468
544799 14.031
544899 14.1247
544999 14.2685
545099 14.3692
545199 14.477
545299 14.5737
545399 14.6991
545499 14.7511
545599 14.8601
545699 14.9746
545799 15.0971
545899 15.2017
545999 15.2603
546099 15.3485
546199 15.3849
546299 15.3987
546399 15.4319
546499 15.4091
546599 15.4004
546699 15.425
546799 15.4645
546899 15.5074
546999 15.6158
547099 15.6693
547199 15.7408
547299 15.766
547399 15.7478
547499 15.7878
547599 15.8773
547699 15.9998
547799 16.066
547899 16.1575
547999 16.196
548099 16.2339
548199 16.2942
548299 16.3413
548399 16.3819
548499 16.3775
548599 16.4303
548699 16.5169
548799 16.5796
548899 16.6191
548999 16.5463
549099 16.4328
549199 16.3611
549299 16.2506
549399 16.14
549499 16.001
549599 15.9447
549699 15.8353
549799 15.8167
549899 15.8377
549999 15.8499
550099 15.8981
550199 15.8621
550299 15.7805
550399 15.7917
550499 15.7484
550599 15.6284
550699 15.5254
550799 15.5173
550899 15.5398
550999 15.6389
551099 15.7471
551199 15.8352
551299 15.8984
551399 15.9976
551499 16.0785
551599 16.1533
551699 16.2579
551799 16.2141
551899 16.1004
551999 15.975
552099 15.9119
552199 15.922
552299 15.8778
552399 15.8253
552499 15.7888
552599 15.7402
552699 15.6801
552799 15.5512
552899 15.4622
552999 15.3983
553099 15.4311
553199 15.5583
553299 15.665
553399 15.7647
553499 15.8113
553599 15.7418
553699 15.6167
553799 15.4986
553899 15.3617
553999 15.2586
554099 15.1662
554199 15.1845
554299 15.2542
554399 15.3275
554499 15.3435
554599 15.4033
554699 15.4524
554799 15.5536
554899 15.5829
554999 15.4769
555099 15.3565
555199 15.3107
555299 15.2338
555399 15.1275
555499 15.0268
555599 14.9082
555699 14.7763
555799 14.72
555899 14.8063
555999 14.8423
556099 14.8473
556199 14.8917
556299 14.9647
556399 15.0975
556499 15.1388
556599 15.1352
556699 15.1327
556799 15.2231
556899 15.3004
556999 15.3017
557099 15.2107
557199 15.0997
557299 14.9962
557399 14.9104
557499 14.9373
557599 15.0405
557699 15.147
557799 15.2633
557899 15.3886
557999 15.478
558099 15.456
558199 15.411
558299 15.4267
558399 15.4556
558499 15.5378
558599 15.6169
558699 15.6862
558799 15.8125
558899 15.9241
558999 16.0258
559099 16.0649
559199 16.0351
559299 16.0322
559399 16.0332
559499 16.0553
559599 16.156
559699 16.2201
559799 16.2172
559899 16.1605
559999 16.2017
560099 16.2525
560199 16.2622
560299 16.2986
560399 16.3433
560499 16.3367
560599 16.3832
560699 16.4567
560799 16.4987
560899 16.5783
560999 16.6284
561099 16.7174
561199 16.7826
561299 16.8928
561399 16.9957
561499 17.0444
561599 16.9697
561699 16.9073
561799 16.8965
561899 16.832
561999 16.7828
562099 16.8123
562199 16.7538
562299 16.6757
562399 16.5806
562499 16.4642
562599 16.3861
562699 16.415
562799 16.3783
562899 16.3233
562999 16.2968
563099 16.265
563199 16.2437
563299 16.213
563399 16.2912
563499 16.2944
563599 16.2457
563699 16.1364
563799 16.0008
563899 15.8864
563999 15.7774
564099 15.6457
564199 15.5578
564299 15.5158
564399 15.523
564499 15.4593
564599 15.3642
564699 15.3028
564799 15.1797
564899 15.0586
564999 14.9382
565099 14.8309
565199 14.7371
565299 14.6614
565399 14.5831
565499 14.4784
565599 14.3576
565699 14.2813
565799 14.2828
565899 14.3695
565999 14.4491
566099 14.5289
566199 14.6534
566299 14.7449
566399 14.8004
566499 14.7445
566599 14.6357
566699 14.5412
566799 14.5054
566899 14.4588
566999 14.4633
567099 14.3934
567199 14.3139
567299 14.2261
567399 14.1421
567499 14.0474
567599 13.9318
567699 13.8408
567799 13.7465
567899 13.6848
567999 13.594
568099 13.6202
568199 13.6593
568299 13.6781
568399 13.6206
568499 13.5481
568599 13.5174
568699 13.5366
568799 13.5227
568899 13.4176
568999 13.3958
569099 13.4791
569199 13.5953
569299 13.687
569399 13.7879
569499 13.9093
569599 14.0287
569699 14.1431
569799 14.2295
569899 14.3628
569999 14.4726
570099 14.5491
570199 14.6175
570299 14.7381
570399 14.8301
570499 14.8151
570599 14.7783
570699 14.8278
570799 14.9012
570899 14.9281
570999 14.9786
571099 15.1026
571199 15.2337
571299 15.36
571399 15.4746
571499 15.5712
571599 15.6116
571699 15.6373
571799 15.6911
571899 15.7717
571999 15.7987
572099 15.8237
572199 15.8922
572299 15.9211
572399 15.9843
572499 15.9569
572599 15.9134
572699 15.9206
572799 15.9337
572899 15.9408
572999 15.9005
573099 15.867
573199 15.8011
573299 15.6695
573399 15.6364
573499 15.6631
573599 15.7407
573699 15.7658
573799 15.7979
573899 15.8265
573999 15.7679
574099 15.6509
574199 15.5234
574299 15.3958
574399 15.3793
574499 15.4114
574599 15.5129
574699 15.5235
574799 15.5191
574899 15.5573
574999 15.4961
575099 15.4174
575199 15.3306
575299 15.2193
575399 15.1634
575499 15.2437
575599 15.3757
575699 15.4264
575799 15.3565
575899 15.2272
575999 15.2399
576099 15.3511
576199 15.4113
576299 15.3924
576399 15.4189
576499 15.4577
576599 15.4257
576699 15.3869
576799 15.3095
576899 15.2788
576999 15.2281
577099 15.2649
577199 15.3622
577299 15.3687
577399 15.3033
577499 15.2253
577599 15.0996
577699 14.9976
577799 14.8811
577899 14.7771
577999 14.6678
578099 14.544
578199 14.511
578299 14.58
578399 14.7107
578499 14.7979
578599 14.7358
578699 14.6489
578799 14.6407
578899 14.7363
578999 14.8346
579099 14.9187
579199 15.013
579299 15.0411
579399 15.052
579499 15.0114
579599 14.9679
579699 14.8774
579799 14.7886
579899 14.8463
579999 14.885
580099 14.9304
580199 15.03
580299 15.1175
580399 15.1614
580499 15.2365
580599 15.3216
580699 15.4397
580799 15.5176
580899 15.5565
580999 15.5112
581099 15.5764
581199 15.4989
581299 15.409
581399 15.2831
581499 15.1595
581599 15.0483
581699 14.9823
581799 15.0358
581899 15.0792
581999 15.1009
582099 15.2175
582199 15.2693
582299 15.3886
582399 15.407
582499 15.3381
582599 15.3615
582699 15.4243
582799 15.5044
582899 15.6093
582999 15.7265
583099 15.8006
583199 15.8844
583299 15.8367
583399 15.8552
583499 15.9418
583599 16.0557
583699 16.1489
583799 16.1976
583899 16.1561
583999 16.2362
584099 16.2308
584199 16.1429
584299 16.022
584399 15.9019
584499 15.8671
584599 15.8359
584699 15.9347
584799 16.0087
584899 15.9801
584999 15.9731
585099 15.8478
585199 15.8113
585299 15.7296
585399 15.6524
585499 15.5658
585599 15.5124
585699 15.3809
585799 15.259
585899 15.2406
585999 15.2347
586099 15.2426
586199 15.2147
586299 15.1963
586399 15.1975
586499 15.2842
586599 15.2681
586699 15.2145
586799 15.245
586899 15.2822
586999 15.3216
587099 15.3822
587199 15.4478
587299 15.4691
587399 15.5749
587499 15.6858
587599 15.7711
587699 15.7898
587799 15.7376
587899 15.6804
587999 15.6913
588099 15.7757
588199 15.8056
588299 15.8079
588399 15.8977
588499 15.9705
588599 15.9009
588699 15.7636
588799 15.7063
588899 15.7132
588999 15.6676
589099 15.5324
589199 15.4577
589299 15.3302
589399 15.2091
589499 15.1852
589599 15.2665
589699 15.299
589799 15.4194
589899 15.5157
589999 15.5808
590099 15.6628
590199 15.7835
590299 15.8781
590399 15.9758
590499 16.0804
590599 16.1842
590699 16.2366
590799 16.2702
590899 16.2148
590999 16.1291
591099 16.0174
591199 15.8931
591299 15.7902
591399 15.7741
591499 15.7589
591599 15.6757
591699 15.6217
591799 15.5514
591899 15.5348
591999 15.4473
592099 15.3319
592199 15.2179
592299 15.1333
592399 15.0405
592499 14.9181
592599 14.8037
592699 14.6972
592799 14.6437
592899 14.706
592999 14.6864
593099 14.6354
593199 14.6647
593299 14.6452
593399 14.6425
593499 14.5772
593599 14.6651
593699 14.7355
593799 14.8065
593899 14.8921
593999 14.976
594099 15.0067
594199 15.0188
594299 15.0681
594399 15.0973
594499 15.1277
594599 15.1149
594699 15.0696
594799 14.9543
594899 14.9393
594999 14.9591
595099 14.9527
595199 14.9389
595299 14.9233
595399 14.9413
595499 14.9274
595599 14.9407
595699 14.8934
595799 14.7912
595899 14.6946
595999 14.6642
596099 14.6598
596199 14.5469
596299 14.4707
596399 14.428
596499 14.3809
596599 14.3947
596699 14.3517
596799 14.367
596899 14.2634
596999 14.2278
597099 14.1933
597199 14.1038
597299 14.0077
597399 13.9217
597499 13.8617
597599 13.7434
597699 13.6321
597799 13.6009
597899 13.532
597999 13.4264
598099 13.3254
598199 13.2226
598299 13.1828
598399 13.1913
598499 13.1161
598599 13.0473
598699 13.065
598799 12.9518
598899 12.9132
598999 12.9321
599099 12.9265
599199 13.0145
599299 12.9848
599399 12.9666
599499 12.9854
599599 12.9707
599699 12.9425
599799 12.969
599899 13.0323
599999 13.1239
600099 13.2487
600199 13.3552
600299 13.414
600399 13.3425
600499 13.2283
600599 13.1901
600699 13.1736
600799 13.098
600899 12.9992
600999 12.9289
601099 12.969
601199 13.079
601299 13.1661
601399 13.0878
601499 12.9833
601599 12.8874
601699 12.7844
601799 12.7751
601899 12.8563
601999 12.9805
602099 13.1026
602199 13.2277
602299 13.2923
602399 13.2655
602499 13.2017
602599 13.236
602699 13.185
602799 13.114
602899 13.0479
602999 13.0556
603099 13.1425
603199 13.2257
603299 13.3319
603399 13.4102
603499 13.4288
603599 13.5059
603699 13.6299
603799 13.7481
603899 13.8694
603999 13.9465
604099 13.9862
604199 13.9905
604299 14.0426
604399 14.1142
604499 14.1441
604599 14.1959
604699 14.1154
604799 14.0653
604899 14.0628
604999 14.132
605099 14.0873
605199 13.9768
605299 13.9384
605399 13.9316
605499 13.865
605599 13.8706
605699 13.8612
605799 13.8882
605899 13.9534
605999 13.9706
606099 14.0087
606199 14.0095
606299 14.1085
606399 14.162
606499 14.2791
606599 14.4055
606699 14.4861
606799 14.5648
606899 14.6349
606999 14.6818
607099 14.6013
607199 14.4815
607299 14.3967
607399 14.3934
607499 14.4759
607599 14.5757
607699 14.6583
607799 14.689
607899 14.7992
607999 14.8663
608099 14.9042
608199 15.0136
608299 15.0942
608399 15.2118
608499 15.3191
608599 15.4456
608699 15.5481
608799 15.5603
608899 15.5521
608999 15.4947
609099 15.474
609199 15.5008
609299 15.5369
609399 15.5669
609499 15.6331
609599 15.7466
609699 15.7661
609799 15.8289
609899 15.9249
609999 16.04
610099 16.148
610199 16.2548
610299 16.3343
610399 16.407
610499 16.5164
610599 16.6083
610699 16.6298
610799 16.4965
610899 16.4523
610999 16.4336
611099 16.5184
611199 16.6105
611299 16.6619
611399 16.765
611499 16.8562
611599 16.9234
611699 16.9849
611799 17.0226
611899 17.0713
611999 17.1373
612099 17.2089
612199 17.2249
612299 17.1576
612399 17.0784
612499 17.0013
612599 17.0518
612699 17.1185
612799 17.1881
612899 17.254
612999 17.2835
613099 17.2238
613199 17.0918
613299 16.9773
613399 16.9033
613499 16.9357
613599 16.9999
613699 16.9379
613799 16.9322
613899 17.0018
613999 16.9584
614099 16.8138
614199 16.6727
614299 16.5348
614399 16.4033
614499 16.2708
614599 16.2459
614699 16.2278
614799 16.1422
614899 16.1118
614999 16.0739
615099 16.0213
615199 16.0694
615299 16.1466
615399 16.1424
615499 16.0364
615599 15.9269
615699 15.8715
615799 15.8238
615899 15.7936
615999 15.7154
616099 15.601
616199 15.4919
616299 15.4234
616399 15.4721
616499 15.5558
616599 15.5506
616699 15.4934
616799 15.5365
616899 15.6158
616999 15.7203
617099 15.7943
617199 15.7785
617299 15.7091
617399 15.6134
617499 15.5573
617599 15.5974
617699 15.6488
617799 15.748
617899 15.8604
617999 15.8731
618099 15.8784
618199 15.9735
618299 16.0927
618399 16.2021
618499 16.3146
618599 16.4354
618699 16.5348
618799 16.529
618899 16.5
618999 16.4399
619099 16.532
619199 16.5358
619299 16.498
619399 16.5883
619499 16.698
619599 16.8101
619699 16.8885
619799 16.911
619899 16.9231
619999 16.9275
620099 16.9279
620199 16.9104
620299 16.8182
620399 16.7589
620499 16.6948
620599 16.5895
620699 16.5299
620799 16.403
620899 16.2872
620999 16.1545
621099 16.058
621199 16.0394
621299 16.0099
621399 15.9119
621499 15.7942
621599 15.7002
621699 15.7036
621799 15.7074
621899 15.6909
621999 15.5813
622099 15.5309
622199 15.6354
622299 15.7456
622399 15.7751
622499 15.7488
622599 15.8358
622699 15.8978
622799 15.8636
622899 15.9283
622999 16.0032
623099 16.1089
623199 16.1956
623299 16.2433
623399 16.25
623499 16.1957
623599 16.0659
623699 15.9614
623799 15.827
623899 15.7776
623999 15.7595
624099 15.7524
624199 15.802
624299 15.8429
624399 15.7945
624499 15.7424
624599 15.6944
624699 15.7016
624799 15.7694
624899 15.7357
624999 15.6025
625099 15.4906
625199 15.3635
625299 15.259
625399 15.1749
625499 15.065
625599 14.9327
625699 14.8019
625799 14.6745
625899 14.5694
625999 14.4873
626099 14.491
626199 14.5963
626299 14.6674
626399 14.7128
626499 14.7438
626599 14.7089
626699 14.7627
626799 14.7734
626899 14.7716
626999 14.6685
627099 14.6216
627199 14.5296
627299 14.4354
627399 14.3827
627499 14.341
627599 14.2682
627699 14.1517
627799 14.1595
627899 14.1782
627999 14.2002
628099 14.2517
628199 14.3483
628299 14.4757
628399 14.5816
628499 14.6932
628599 14.6628
628699 14.6156
628799 14.7013
628899 14.6935
628999 14.6238
629099 14.5153
629199 14.4207
629299 14.3506
629399 14.299
629499 14.1705
629599 14.1139
629699 14.0975
629799 14.1247
629899 14.2004
629999 14.3207
630099 14.3288
630199 14.3747
630299 14.4837
630399 14.6247
630499 14.7282
630599 14.7404
630699 14.6548
630799 14.5449
630899 14.456
630999 14.3367
631099 14.2392
631199 14.2594
631299 14.293
631399 14.4142
631499 14.523
631599 14.6274
631699 14.6689
631799 14.6581
631899 14.5553
631999 14.5024
632099 14.4638
632199 14.4195
632299 14.3445
632399 14.2495
632499 14.2183
632599 14.2963
632699 14.3375
632799 14.3314
632899 14.3083
632999 14.3019
633099 14.2174
633199 14.1068
633299 14.0009
633399 13.8971
633499 13.7892
633599 13.6659
633699 13.5658
633799 13.5
633899 13.4319
633999 13.317
634099 13.2375
634199 13.1329
634299 13.0468
634399 12.9507
634499 12.8939
634599 12.9145
634699 13.0027
634799 13.0615
634899 12.9852
634999 12.8926
635099 12.7924
635199 12.7128
635299 12.6595
635399 12.6154
635499 12.5372
635599 12.4476
635699 12.3737
635799 12.3518
635899 12.4806
635999 12.5755
636099 12.5502
636199 12.6597
636299 12.8053
636399 12.9281
636499 13.0591
636599 13.1332
636699 13.2344
636799 13.2389
636899 13.239
636999 13.3207
637099 13.446
637199 13.5743
637299 13.7173
637399 13.8376
637499 13.8558
637599 13.8118
637699 13.8391
637799 13.9251
637899 13.9049
637999 13.8089
638099 13.7062
638199 13.6114
638299 13.5142
638399 13.4623
638499 13.379
638599 13.2699
638699 13.2236
638799 13.153
638899 13.11
638999 13.0281
639099 12.9196
639199 12.8125
639299 12.701
639399 12.5983
639499 12.5184
639599 12.4247
639699 12.4555
639799 12.4362
639899 12.4588
639999 12.4992
640099 12.4488
640199 12.3923
640299 12.3012
640399 12.232
640499 12.2363
640599 12.169
640699 12.233
640799 12.3877
640899 12.5402
640999 12.6563
641099 12.755
641199 12.7881
641299 12.7518
641399 12.7224
641499 12.8368
641599 12.8927
641699 13.0303
641799 13.1518
641899 13.1971
641999 13.1621
642099 13.1259
642199 13.1123
642299 13.2227
642399 13.2963
642499 13.4111
642599 13.5382
642699 13.676
642799 13.721
642899 13.6502
642999 13.5762
643099 13.5489
643199 13.496
643299 13.3877
643399 13.3295
643499 13.2299
643599 13.1655
643699 13.2242
643799 13.3399
643899 13.4464
643999 13.5761
644099 13.6905
644199 13.7489
644299 13.7798
644399 13.8432
644499 13.8085
644599 13.7279
644699 13.6911
644799 13.7172
644899 13.7807
644999 13.8151
645099 13.7488
645199 13.7306
645299 13.829
645399 13.9022
645499 13.926
645599 13.9678
645699 14.004
645799 14.0072
645899 14.0808
645999 14.1955
646099 14.3157
646199 14.4347
646299 14.5528
646399 14.671
646499 14.7834
646599 14.9044
646699 15.0305
646799 15.1379
646899 15.2362
646999 15.3209
647099 15.3369
647199 15.3165
647299 15.3765
647399 15.4604
647499 15.5097
647599 15.5439
647699 15.5593
647799 15.5533
647899 15.5318
647999 15.4785
648099 15.5024
648199 15.3757
648299 15.2799
648399 15.1535
648499 15.1374
648599 15.1965
648699 15.2829
648799 15.3984
648899 15.4649
648999 15.5428
649099 15.6436
649199 15.7587
649299 15.8085
649399 15.8969
649499 16.0177
649599 16.1214
649699 16.1354
649799 16.1022
649899 16.0131
649999 15.9684
650099 15.8417
650199 15.7076
650299 15.5826
650399 15.5169
650499 15.4178
650599 15.4303
650699 15.3449
650799 15.2433
650899 15.1546
650999 15.1229
651099 15.1125
651199 15.0574
651299 15.1481
651399 15.243
651499 15.3467
651599 15.4401
651699 15.5141
651799 15.6178
651899 15.5735
651999 15.4432
652099 15.3146
652199 15.2189
652299 15.1746
652399 15.1224
652499 15.064
652599 14.9976
652699 14.9236
652799 14.8909
652899 14.9308
652999 14.9192
653099 14.9342
653199 14.9542
653299 14.9666
653399 14.962
653499 14.9522
653599 14.8565
653699 14.8301
653799 14.854
653899 14.7626
653999 14.6893
654099 14.679
654199 14.661
654299 14.5708
654399 14.4969
654499 14.4845
654599 14.4977
654699 14.6123
654799 14.7091
654899 14.8242
654999 14.9358
655099 15.0545
655199 15.1737
655299 15.2662
655399 15.3579
655499 15.3805
655599 15.2922
655699 15.2969
655799 15.3666
655899 15.4401
655999 15.5362
656099 15.4734
656199 15.3582
656299 15.232
656399 15.1292
656499 15.0432
656599 14.9748
656699 14.8667
656799 14.7939
656899 14.8132
656999 14.772
657099 14.7303
657199 14.6855
657299 14.5849
657399 14.4915
657499 14.4255
657599 14.4508
657699 14.4291
657799 14.3187
657899 14.3101
657999 14.2274
658099 14.1218
658199 14.0546
658299 13.9384
658399 13.8655
658499 13.7786
658599 13.7251
658699 13.6657
658799 13.6614
658899 13.793
658999 13.8958
659099 13.9873
659199 14.1019
659299 14.1979
659399 14.2781
659499 14.3782
659599 14.4984
659699 14.5841
659799 14.664
659899 14.6826
659999 14.6811
660099 14.7184
660199 14.8223
660299 14.9432
660399 15.0101
660499 15.0111
660599 14.982
660699 14.8829
660799 14.7755
660899 14.657
660999 14.5769
661099 14.4687
661199 14.4069
661299 14.356
661399 14.2491
661499 14.1416
661599 14.1074
661699 14.0383
661799 13.965
661899 13.94
661999 13.9113
662099 13.8789
662199 13.7858
662299 13.6789
662399 13.6052
662499 13.5247
662599 13.4328
662699 13.3343
662799 13.2453
662899 13.1707
662999 13.1222
663099 13.1872
663199 13.2554
663299 13.376
663399 13.5236
663499 13.6728
663599 13.7719
663699 13.8756
663799 13.9589
663899 13.9577
663999 14.041
664099 14.1294
664199 14.1601
664299 14.1824
664399 14.0796
664499 13.997
664599 14.0456
664699 14.1288
664799 14.1939
664899 14.1862
664999 14.194
665099 14.1857
665199 14.1819
665299 14.2197
665399 14.2054
665499 14.2977
665599 14.3541
665699 14.4761
665799 14.5594
665899 14.6504
665999 14.7781
666099 14.8696
666199 14.9965
666299 15.078
666399 15.0481
666499 14.9925
666599 15.0021
666699 14.9759
666799 15.0022
666899 15.0746
666999 15.0398
667099 14.9232
667199 14.8111
667299 14.7327
667399 14.6828
667499 14.6615
667599 14.5719
667699 14.485
667799 14.4616
667899 14.3408
667999 14.2445
668099 14.1415
668199 14.022
668299 13.9218
668399 13.8058
668499 13.6992
668599 13.5928
668699 13.537
668799 13.6492
668899 13.7945
668999 13.9024
669099 13.9121
669199 13.8636
669299 13.8129
669399 13.7958
669499 13.718
669599 13.7221
669699 13.675
669799 13.663
669899 13.5884
669999 13.5083
670099 13.4183
670199 13.4479
670299 13.5854
670399 13.7194
670499 13.8267
670599 13.8802
670699 13.9042
670799 13.8983
670899 13.8517
670999 13.7531
671099 13.6361
671199 13.5262
671299 13.4607
671399 13.3785
671499 13.3643
671599 13.2609
671699 13.1832
671799 13.1266
671899 13.1322
671999 13.2505
672099 13.355
672199 13.4736
672299 13.5703
672399 13.5564
672499 13.4561
672599 13.4298
672699 13.3602
672799 13.3091
672899 13.2543
672999 13.1729
673099 13.0872
673199 13.0138
673299 12.9401
673399 12.9586
673499 12.8729
673599 12.7738
673699 12.6859
673799 12.6439
673899 12.5952
673999 12.6506
674099 12.6745
674199 12.6118
674299 12.5454
674399 12.4776
674499 12.3737
674599 12.2704
674699 12.2271
674799 12.1443
674899 12.1608
674999 12.2721
675099 12.3616
675199 12.3671
675299 12.3219
675399 12.2285
675499 12.1448
675599 12.0572
675699 12.0103
675799 12.1215
675899 12.2503
675999 12.3033
676099 12.4124
676199 12.5386
676299 12.6834
676399 12.8302
676499 12.9235
676599 12.9586
676699 12.9094
676799 12.81
676899 12.7911
676999 12.7728
677099 12.6832
677199 12.6115
677299 12.5902
677399 12.6613
677499 12.6872
677599 12.6134
677699 12.6405
677799 12.7095
677899 12.7795
677999 12.9126
678099 13.0535
678199 13.1767
678299 13.3105
678399 13.4064
678499 13.4018
678599 13.4108
678699 13.4505
678799 13.4558
678899 13.3736
678999 13.3094
679099 13.3194
679199 13.3543
679299 13.2757
679399 13.1857
679499 13.098
679599 13.0175
679699 12.9163
679799 12.8265
679899 12.7339
679999 12.6746
680099 12.7351
680199 12.8709
680299 12.9598
680399 13.1
680499 13.2348
680599 13.3734
680699 13.4928
680799 13.6372
680899 13.7684
680999 13.9039
681099 14.0359
681199 14.1673
681299 14.3062
681399 14.3952
681499 14.4668
681599 14.4797
681699 14.5901
681799 14.721
681899 14.8252
681999 14.8958
682099 14.8625
682199 14.7718
682299 14.6492
682399 14.5814
682499 14.4944
682599 14.4722
682699 14.5412
682799 14.6599
682899 14.7238
682999 14.7679
683099 14.7546
683199 14.6896
683299 14.6267
683399 14.6786
683499 14.665
683599 14.7423
683699 14.7911
683799 14.6974
683899 14.6107
683999 14.6204
684099 14.6488
684199 14.6972
684299 14.6272
684399 14.5157
684499 14.395
684599 14.2695
684699 14.1667
684799 14.0619
684899 13.9704
684999 13.9563
685099 14.0526
685199 14.1878
685299 14.2763
685399 14.3224
685499 14.3288
685599 14.3253
685699 14.3437
685799 14.4039
685899 14.5286
685999 14.6408
686099 14.7428
686199 14.7807
686299 14.7011
686399 14.6046
686499 14.503
686599 14.4414
686699 14.4632
686799 14.508
686899 14.5745
686999 14.6934
687099 14.7836
687199 14.8919
687299 15.0205
687399 15.1192
687499 15.071
687599 14.9512
687699 14.9436
687799 14.9643
687899 14.9763
687999 14.9502
688099 14.9366
688199 14.9993
688299 15.1318
688399 15.246
688499 15.1938
688599 15.0846
688699 15.0273
688799 14.9232
688899 14.812
688999 14.7186
689099 14.6095
689199 14.5264
689299 14.3976
689399 14.318
689499 14.3081
689599 14.3516
689699 14.4331
689799 14.4583
689899 14.3895
689999 14.3038
690099 14.2402
690199 14.1708
690299 14.1508
690399 14.2572
690499 14.3564
690599 14.4104
690699 14.3638
690799 14.3583
690899 14.3878
690999 14.4968
691099 14.5941
691199 14.6953
691299 14.8275
691399 14.9401
691499 15.0466
691599 15.1281
691699 15.2209
691799 15.2444
691899 15.2063
691999 15.1503
692099 15.2066
692199 15.3082
692299 15.2631
692399 15.2439
692499 15.1838
692599 15.0974
692699 15.0098
692799 14.9544
692899 14.9235
692999 14.805
693099 14.7556
693199 14.7364
693299 14.6524
693399 14.5391
693499 14.4684
693599 14.4519
693699 14.339
693799 14.2312
693899 14.1479
693999 14.0867
694099 13.9804
694199 13.9048
694299 13.9142
694399 13.9354
694499 13.8978
694599 13.9287
694699 13.9521
694799 14.039
694899 14.0887
694999 14.1776
695099 14.3194
695199 14.4196
695299 14.5177
695399 14.4785
695499 14.3704
695599 14.2656
695699 14.2574
695799 14.1853
695899 14.0895
695999 13.9977
696099 13.9141
696199 13.8314
696299 13.717
696399 13.6644
696499 13.6681
696599 13.7626
696699 13.8654
696799 13.9256
696899 13.9759
696999 14.0779
697099 14.172
697199 14.2348
697299 14.3454
697399 14.3243
697499 14.2635
697599 14.1856
697699 14.1318
697799 14.0988
697899 14.131
697999 14.1318
698099 14.1372
698199 14.1301
698299 14.0961
698399 14.1546
698499 14.2586
698599 14.4009
698699 14.4773
698799 14.5289
698899 14.5827
698999 14.6198
699099 14.6205
699199 14.5535
699299 14.437
699399 14.3226
699499 14.3313
699599 14.3448
699699 14.3972
699799 14.3675
699899 14.3495
699999 14.4236
700099 14.5116
700199 14.6087
700299 14.6099
700399 14.5742
700499 14.5212
700599 14.4182
700699 14.3178
700799 14.2415
700899 14.2496
700999 14.3027
701099 14.3133
701199 14.3308
701299 14.3468
701399 14.3027
701499 14.1848
701599 14.073
701699 13.9589
701799 13.8391
701899 13.7839
701999 13.6983
702099 13.5814
702199 13.4713
702299 13.3798
702399 13.3057
702499 13.1929
702599 13.1026
702699 13.0665
702799 13.1244
702899 13.2667
702999 13.359
703099 13.3723
703199 13.4311
703299 13.54
703399 13.6766
703499 13.813
703599 13.9278
703699 14.056
703799 14.1424
703899 14.1622
703999 14.1471
704099 14.0633
704199 13.9459
704299 13.8651
704399 13.8165
704499 13.7259
704599 13.6142
704699 13.5255
704799 13.5112
704899 13.5276
704999 13.4493
705099 13.3443
705199 13.2552
705299 13.193
705399 13.1085
705499 13.0357
705599 12.9419
705699 12.8847
705799 12.9314
705899 13.0266
705999 13.1257
706099 13.2268
706199 13.3121
706299 13.4231
706399 13.5492
706499 13.5755
706599 13.6581
706699 13.7879
706799 13.9057
706899 14.0174
706999 14.1431
707099 14.2539
707199 14.3682
707299 14.4236
707399 14.4209
707499 14.3809
707599 14.3082
707699 14.2444
707799 14.133
707899 14.0257
707999 13.996
708099 14.0299
708199 14.0333
708299 14.0605
708399 14.0071
708499 13.9006
708599 13.8066
708699 13.7882
708799 13.7194
708899 13.6447
708999 13.5936
709099 13.6146
709199 13.5224
709299 13.4184
709399 13.2994
709499 13.2502
709599 13.2621
709699 13.3387
709799 13.4357
709899 13.5125
709999 13.5191
710099 13.4409
710199 13.3447
710299 13.2923
710399 13.2029
710499 13.1018
710599 13.0203
710699 12.9499
710799 12.8931
710899 12.9507
710999 13.0707
711099 13.192
711199 13.3297
711299 13.3638
711399 13.3031
711499 13.2376
711599 13.2382
711699 13.2009
711799 13.1278
711899 13.1686
711999 13.247
712099 13.3182
712199 13.3747
712299 13.3917
712399 13.3207
712499 13.2068
712599 13.1334
712699 13.0951
712799 13.18
712899 13.3214
712999 13.4348
713099 13.5005
713199 13.5203
713299 13.519
713399 13.6104
713499 13.7218
713599 13.8476
713699 13.8761
713799 13.958
713899 13.9473
713999 13.9305
714099 14.0266
714199 14.1477
714299 14.2363
714399 14.3362
714499 14.3485
714599 14.3832
714699 14.3866
714799 14.3757
714899 14.2577
714999 14.1794
715099 14.121
715199 14.0269
715299 13.9294
715399 13.9025
715499 13.8886
715599 13.8687
715699 13.7542
715799 13.6454
715899 13.5564
715999 13.4715
716099 13.3872
716199 13.3322
716299 13.311
716399 13.2169
716499 13.1767
716599 13.2803
716699 13.4302
716799 13.4899
716899 13.5432
716999 13.6102
717099 13.7365
717199 13.796
717299 13.9223
717399 14.0226
717499 14.0745
717599 14.1148
717699 14.0769
717799 13.9836
717899 13.9046
717999 13.8975
718099 13.9438
718199 14.0418
718299 14.0413
718399 14.0599
718499 14.1941
718599 14.3248
718699 14.4556
718799 14.5736
718899 14.6532
718999 14.7714
719099 14.902
719199 15.0187
719299 15.0663
719399 15.1081
719499 15.1849
719599 15.3053
719699 15.4302
719799 15.5541
719899 15.6425
719999 15.5625
720099 15.4383
720199 15.3031
720299 15.1917
720399 15.127
720499 15.0352
720599 14.9734
720699 14.8695
720799 14.7569
720899 14.6452
720999 14.5596
721099 14.4497
721199 14.4622
721299 14.5428
721399 14.5188
721499 14.4075
721599 14.3453
721699 14.313
721799 14.3611
721899 14.4136
721999 14.4493
722099 14.5614
722199 14.6727
722299 14.7667
722399 14.8804
722499 14.9951
722599 15.1258
722699 15.2428
722799 15.2842
722899 15.2585
722999 15.1856
723099 15.0815
723199 15.0223
723299 14.9786
723399 15.0384
723499 15.1453
723599 15.1947
723699 15.2403
723799 15.3357
723899 15.3745
723999 15.3616
724099 15.3055
724199 15.2681
724299 15.2445
724399 15.1586
724499 15.0612
724599 15.0084
724699 15.0047
724799 15.1094
724899 15.2022
724999 15.2897
725099 15.3813
725199 15.4933
725299 15.5937
725399 15.585
725499 15.5782
725599 15.5007
725699 15.4882
725799 15.4272
725899 15.3098
725999 15.288
726099 15.2969
726199 15.3268
726299 15.4232
726399 15.5099
726499 15.596
726599 15.6488
726699 15.7282
726799 15.7733
726899 15.8317
726999 15.8024
727099 15.7348
727199 15.8128
727299 15.8849
727399 15.9619
727499 16.05
727599 16.0677
727699 16.014
727799 15.9082
727899 15.7798
727999 15.663
728099 15.5674
728199 15.4592
728299 15.404
728399 15.3914
728499 15.4321
728599 15.5282
728699 15.6247
728799 15.6293
728899 15.7327
728999 15.8445
729099 15.8963
729199 16.0091
729299 16.1167
729399 16.1442
729499 16.0626
729599 16.093
729699 16.2175
729799 16.3297
729899 16.4293
729999 16.5357
730099 16.5774
730199 16.573
730299 16.5764
730399 16.6434
730499 16.7352
730599 16.8345
730699 16.8292
730799 16.8189
730899 16.775
730999 16.7008
731099 16.6306
731199 16.5181
731299 16.3841
731399 16.2719
731499 16.1755
731599 16.047
731699 15.9314
731799 15.824
731899 15.7222
731999 15.6592
732099 15.623
732199 15.5768
732299 15.5261
732399 15.4203
732499 15.3749
732599 15.3635
732699 15.4169
732799 15.4778
732899 15.4528
732999 15.3407
733099 15.2428
733199 15.1701
733299 15.0492
733399 14.9216
733499 14.8246
733599 14.809
733699 14.8445
733799 14.7568
733899 14.6486
733999 14.5625
734099 14.4574
734199 14.3933
734299 14.3102
734399 14.2288
734499 14.213
734599 14.2419
734699 14.2652
734799 14.3024
734899 14.2225
734999 14.1732
735099 14.1168
735199 14.0551
735299 13.9868
735399 14.0317
735499 14.0953
735599 14.0328
735699 13.9135
735799 13.8204
735899 13.7583
735999 13.7139
736099 13.7009
736199 13.8318
736299 13.9571
736399 13.9981
736499 13.9485
736599 13.8522
736699 13.7736
736799 13.6949
736899 13.5994
736999 13.494
737099 13.4499
737199 13.4301
737299 13.33
737399 13.2368
737499 13.2393
737599 13.2755
737699 13.2706
737799 13.3429
737899 13.3892
737999 13.3267
738099 13.236
738199 13.1587
738299 13.1548
738399 13.1981
738499 13.2258
738599 13.2375
738699 13.3131
738799 13.3841
738899 13.4995
738999 13.5756
739099 13.6917
739199 13.7481
739299 13.6848
739399 13.6962
739499 13.7571
739599 13.8141
739699 13.7969
739799 13.6908
739899 13.5767
739999 13.5199
740099 13.5589
740199 13.6066
740299 13.6389
740399 13.6008
740499 13.6312
740599 13.6468
740699 13.6827
740799 13.6734
740899 13.5623
740999 13.4543
741099 13.3479
741199 13.2394
741299 13.1546
741399 13.106
741499 13.1925
741599 13.1703
741699 13.1482
741799 13.1248
741899 13.0638
741999 12.9571
742099 12.8563
742199 12.8302
742299 12.8744
742399 12.8292
742499 12.7697
742599 12.8084
742699 12.8764
742799 12.9523
742899 12.9739
742999 12.9378
743099 12.8687
743199 12.8876
743299 12.835
743399 12.8034
743499 12.7151
743599 12.6209
743699 12.5873
743799 12.6654
743899 12.7424
743999 12.7688
744099 12.6856
744199 12.6796
744299 12.6252
744399 12.642
744499 12.6671
744599 12.7557
744699 12.7013
744799 12.6268
744899 12.5528
744999 12.4795
745099 12.378
745199 12.2809
745299 12.182
745399 12.11
745499 12.1751
745599 12.2665
745699 12.3292
745799 12.408
745899 12.3425
745999 12.2608
746099 12.252
746199 12.2662
746299 12.4024
746399 12.5497
746499 12.6692
746599 12.7352
746699 12.8892
746799 13.0187
746899 13.0686
746999 13.028
747099 13.0712
747199 13.1823
747299 13.1718
747399 13.1716
747499 13.2074
747599 13.3305
747699 13.4396
747799 13.4835
747899 13.6156
747999 13.6567
748099 13.7727
748199 13.8742
748299 14.0027
748399 14.1302
748499 14.2032
748599 14.2895
748699 14.4053
748799 14.524
748899 14.6432
748999 14.6901
749099 14.7687
749199 14.8274
749299 14.8661
749399 14.9498
749499 15.0643
749599 15.1478
749699 15.0909
749799 14.9738
749899 14.906
749999 14.9988
750099 15.1261
750199 15.2301
750299 15.3359
750399 15.2683
750499 15.1351
750599 15.0113
750699 14.9081
750799 14.8436
750899 14.77
750999 14.659
751099 14.5802
751199 14.4818
751299 14.3688
751399 14.3303
751499 14.4269
751599 14.5635
751699 14.6899
751799 14.7567
751899 14.8397
751999 14.9625
752099 15.0756
752199 15.1743
752299 15.3084
752399 15.4163
752499 15.5092
752599 15.5765
752699 15.6857
752799 15.6132
752899 15.5801
752999 15.5055
753099 15.4252
753199 15.3048
753299 15.2343
753399 15.1255
753499 15.0024
753599 14.897
753699 14.7922
753799 14.7322
753899 14.7056
753999 14.6858
754099 14.697
754199 14.6002
754299 14.4934
754399 14.4935
754499 14.4702
754599 14.5567
754699 14.6175
754799 14.6355
754899 14.732
754999 14.8449
755099 14.8409
755199 14.7246
755299 14.6425
755399 14.6631
755499 14.7476
755599 14.7843
755699 14.8662
755799 14.8942
755899 14.8769
755999 14.8904
756099 14.9526
756199 15.0656
756299 15.1884
756399 15.2873
756499 15.3569
756599 15.3822
756699 15.392
756799 15.4364
756899 15.531
756999 15.6439
757099 15.7133
757199 15.805
757299 15.7765
757399 15.8353
757499 15.8869
757599 15.9281
757699 16.0091
757799 16.0052
757899 15.9377
757999 15.8034
758099 15.7536
758199 15.8058
758299 15.8654
758399 15.8849
758499 15.8606
758599 15.7267
758699 15.6037
758799 15.4985
758899 15.3658
758999 15.2406
759099 15.1597
759199 15.1183
759299 15.1296
759399 15.1611
759499 15.2511
759599 15.294
759699 15.3918
759799 15.5202
759899 15.5965
759999 15.6142
760099 15.6672
760199 15.7356
760299 15.8226
760399 15.8819
760499 15.94
760599 16.0177
760699 16.0618
760799 16.1708
760899 16.2355
760999 16.3004
761099 16.4046
761199 16.4878
761299 16.5081
761399 16.5801
761499 16.6874
761599 16.7867
761699 16.8466
761799 16.9162
761899 16.9534
761999 16.9636
762099 17.023
762199 17.1307
762299 17.2353
762399 17.3023
762499 17.285
762599 17.2778
762699 17.2331
762799 17.1531
762899 17.0204
762999 17.0285
763099 17.093
763199 17.0994
763299 17.0928
763399 17.1863
763499 17.2855
763599 17.3858
763699 17.4918
763799 17.5257
763899 17.5519
763999 17.5168
764099 17.5091
764199 17.4625
764299 17.3187
764399 17.1711
764499 17.0209
764599 16.8895
764699 16.7694
764799 16.6772
764899 16.5946
764999 16.4534
765099 16.3262
765199 16.2049
765299 16.1154
765399 16.0169
765499 15.9213
765599 15.7962
765699 15.6849
765799 15.5788
765899 15.4711
765999 15.4285
766099 15.4939
766199 15.5781
766299 15.6235
766399 15.6737
766499 15.6453
766599 15.6648
766699 15.7617
766799 15.8218
766899 15.8008
766999 15.6638
767099 15.5858
767199 15.5812
767299 15.5167
767399 15.422
767499 15.3006
767599 15.2411
767699 15.2151
767799 15.196
767899 15.112
767999 15.0761
768099 15.0947
768199 15.1866
768299 15.2485
768399 15.2283
768499 15.224
768599 15.3036
768699 15.2721
768799 15.1699
768899 15.1436
768999 15.0228
769099 14.926
769199 14.8073
769299 14.6937
769399 14.5918
769499 14.4806
769599 14.4367
769699 14.3225
769799 14.2014
769899 14.0888
769999 13.98
770099 13.943
770199 13.872
770299 13.8341
770399 13.7409
770499 13.6351
770599 13.5472
770699 13.5896
770799 13.5887
770899 13.6698
770999 13.6726
771099 13.6876
771199 13.7178
771299 13.7468
771399 13.7108
771499 13.764
771599 13.9048
771699 14.0256
771799 14.1727
771899 14.2542
771999 14.3677
772099 14.494
772199 14.6223
772299 14.6418
772399 14.6088
772499 14.5789
772599 14.5158
772699 14.4068
772799 14.2952
772899 14.2649
772999 14.2147
773099 14.1072
773199 14.0238
773299 14.1156
773399 14.1761
773499 14.278
773599 14.3185
773699 14.2848
773799 14.2299
773899 14.1956
773999 14.1403
774099 14.1382
774199 14.0563
774299 13.9672
774399 13.9136
774499 13.9343
774599 14.0341
774699 14.1539
774799 14.1684
774899 14.2086
774999 14.1778
775099 14.2664
775199 14.3707
775299 14.3836
775399 14.4282
775499 14.5177
775599 14.558
775699 14.6259
775799 14.7128
775899 14.8251
775999 14.9028
776099 14.8994
776199 14.9032
776299 14.7832
776399 14.669
776499 14.5792
776599 14.5725
776699 14.5405
776799 14.5986
776899 14.6402
776999 14.6139
777099 14.5354
777199 14.4391
777299 14.3208
777399 14.2865
777499 14.1665
777599 14.0567
777699 13.9362
777799 13.8257
777899 13.8742
777999 13.9991
778099 14.0231
778199 13.9715
778299 13.8729
778399 13.7949
778499 13.8953
778599 14.0163
778699 14.1522
778799 14.2573
778899 14.3824
778999 14.4701
779099 14.5396
779199 14.6394
779299 14.6433
779399 14.6635
779499 14.6909
779599 14.6755
779699 14.6755
779799 14.5629
779899 14.4496
779999 14.3417
780099 14.2185
780199 14.1314
780299 14.132
780399 14.064
780499 13.9513
780599 13.9212
780699 13.8531
780799 13.8113
780899 13.8121
780999 13.7658
781099 13.8203
781199 13.8927
781299 13.9441
781399 14.0058
781499 14.0111
781599 14.0142
781699 14.0073
781799 13.9412
781899 13.8393
781999 13.8428
782099 13.879
782199 13.9827
782299 14.0089
782399 14.0447
782499 14.1543
782599 14.2846
782699 14.4128
782799 14.4725
782899 14.4124
782999 14.3414
783099 14.2381
783199 14.1179
783299 13.9927
783399 13.8873
783499 13.7925
783599 13.7742
783699 13.7127
783799 13.6159
783899 13.5866
783999 13.5437
784099 13.4679
784199 13.4197
784299 13.345
784399 13.3665
784499 13.4495
784599 13.5206
784699 13.5576
784799 13.5535
784899 13.5099
784999 13.4845
785099 13.4868
785199 13.4037
785299 13.4489
785399 13.4793
785499 13.5752
785599 13.672
785699 13.6825
785799 13.6374
785899 13.6849
785999 13.6484
786099 13.5747
786199 13.5076
786299 13.4573
786399 13.3799
786499 13.3148
786599 13.2355
786699 13.1424
786799 13.1874
786899 13.3332
786999 13.4518
787099 13.5958
787199 13.6832
787299 13.7262
787399 13.7916
787499 13.833
787599 13.8087
787699 13.7449
787799 13.6383
787899 13.5251
787999 13.4182
788099 13.3064
788199 13.2165
788299 13.1096
788399 13.0279
788499 12.9269
788599 12.8602
788699 12.8628
788799 12.9786
788899 13.0147
788999 13.0729
789099 13.0695
789199 13.0895
789299 13.0708
789399 13.0343
789499 13.0905
789599 13.2071
789699 13.3363
789799 13.3869
789899 13.3677
789999 13.4059
790099 13.4315
790199 13.5573
790299 13.635
790399 13.7467
790499 13.8594
790599 13.9602
790699 13.9758
790799 14.061
790899 14.1775
790999 14.3094
791099 14.363
791199 14.327
791299 14.3972
791399 14.4398
791499 14.4931
791599 14.5972
791699 14.6467
791799 14.7569
791899 14.842
791999 14.7428
792099 14.6947
792199 14.6799
792299 14.7941
792399 14.9056
792499 15.0263
792599 15.1529
792699 15.2579
792799 15.3585
792899 15.472
792999 15.5664
793099 15.6674
793199 15.7784
793299 15.8157
793399 15.7307
793499 15.6787
793599 15.57
793699 15.5095
793799 15.4068
793899 15.3593
793999 15.3508
794099 15.3509
794199 15.3797
794299 15.4161
794399 15.5223
794499 15.5922
794599 15.6195
794699 15.6287
794799 15.6198
794899 15.6299
794999 15.61
795099 15.6675
795199 15.7468
795299 15.7997
795399 15.8165
795499 15.9008
795599 15.9886
795699 16.0979
795799 16.1974
795899 16.3083
795999 16.355
796099 16.2675
796199 16.1514
796299 16.0226
796399 15.9712
796499 16.0452
796599 16.1389
796699 16.1892
796799 16.3122
796899 16.3797
796999 16.3517
797099 16.2619
797199 16.1782
797299 16.0446
797399 16.001
797499 15.9886
797599 15.9427
797699 16.0418
797799 16.0954
797899 16.1614
797999 16.2012
798099 16.2728
798199 16.3605
798299 16.4116
798399 16.5031
798499 16.6166
798599 16.7295
798699 16.8404
798799 16.8611
798899 16.8187
798999 16.8685
799099 16.9204
799199 16.8447
799299 16.8082
799399 16.8478
799499 16.9449
799599 17.0507
799699 17.1516
799799 17.1546
799899 17.2104
799999 17.3208
800099 17.3763
800199 17.4163
800299 17.3458
800399 17.2067
800499 17.0784
800599 17.0092
800699 17.0473
800799 17.1416
800899 17.2288
800999 17.2956
801099 17.2632
801199 17.2328
801299 17.1273
801399 17.0353
801499 17.0992
801599 17.1118
801699 17.057
801799 16.9263
801899 16.8675
801999 16.8362
802099 16.8901
802199 16.946
802299 16.9806
802399 16.9862
802499 16.9517
802599 16.8467
802699 16.7616
802799 16.7597
802899 16.7416
802999 16.798
803099 16.8726
803199 16.9595
803299 16.9819
803399 17.0406
803499 17.0662
803599 16.992
803699 16.8582
803799 16.7685
803899 16.6659
803999 16.5311
804099 16.3898
804199 16.2652
804299 16.1334
804399 16.0534
804499 15.9877
804599 15.9358
804699 15.9229
804799 15.8857
804899 15.762
804999 15.6397
805099 15.5279
805199 15.4236
805299 15.3112
805399 15.2008
805499 15.0749
805599 14.9977
805699 14.9427
805799 14.9657
805899 15.0562
805999 15.0803
806099 14.9628
806199 14.9523
806299 14.9967
806399 14.9664
806499 14.9161
806599 14.9575
806699 15.0445
806799 15.0158
806899 14.8941
806999 14.854
807099 14.7633
807199 14.6802
807299 14.5819
807399 14.5941
807499 14.6414
807599 14.7558
807699 14.7904
807799 14.7061
807899 14.6369
807999 14.6164
808099 14.6992
808199 14.7537
808299 14.7373
808399 14.6796
808499 14.6637
808599 14.7113
808699 14.7102
808799 14.7676
808899 14.8201
808999 14.7512
809099 14.6579
809199 14.5751
809299 14.4661
809399 14.3569
809499 14.2625
809599 14.1781
809699 14.1794
809799 14.0941
809899 13.997
809999 13.9046
810099 13.892
810199 13.8368
810299 13.75
810399 13.6611
810499 13.569
810599 13.5104
810699 13.5426
810799 13.6409
810899 13.7544
810999 13.8624
811099 13.8868
811199 13.8748
811299 13.9643
811399 13.9863
811499 14.0614
811599 14.0012
811699 13.9006
811799 13.8112
811899 13.7314
811999 13.6298
812099 13.538
812199 13.4522
812299 13.418
812399 13.3782
812499 13.2622
812599 13.2244
812699 13.1924
812799 13.1048
812899 13.0439
812999 12.9785
813099 12.8965
813199 12.8247
813299 12.7344
813399 12.7123
813499 12.7032
813599 12.6064
813699 12.5088
813799 12.417
813899 12.3297
813999 12.3062
814099 12.251
814199 12.2242
814299 12.1587
814399 12.181
814499 12.1864
814599 12.1853
814699 12.1863
814799 12.0826
814899 12.057
814999 12.0776
815099 12.0505
815199 11.9953
815299 12.0626
815399 12.1248
815499 12.1764
815599 12.2209
815699 12.198
815799 12.1038
815899 12.0215
815999 12.0085
816099 11.9395
816199 11.8761
816299 11.7836
816399 11.7246
816499 11.6364
816599 11.5516
816699 11.4935
816799 11.4743
816899 11.4081
816999 11.3282
817099 11.2758
817199 11.1867
817299 11.1091
817399 11.0306
817499 11.0119
817599 10.9871
817699 10.929
817799 10.8512
817899 10.7918
817999 10.811
818099 10.8623
818199 10.9898
818299 11.1043
818399 11.075
818499 11.0381
818599 10.9992
818699 10.9457
818799 10.8693
818899 10.8029
818999 10.7621
819099 10.6892
819199 10.6928
819299 10.7249
819399 10.8027
819499 10.9162
819599 11.0231
819699 11.1819
819799 11.3361
819899 11.5027
819999 11.5883
820099 11.7231
820199 11.8066
820299 11.7353
820399 11.6891
820499 11.5964
820599 11.4996
820699 11.4147
820799 11.356
820899 11.3486
820999 11.3828
821099 11.4862
821199 11.577
821299 11.726
821399 11.7692
821499 11.8537
821599 11.9224
821699 11.8449
821799 11.7715
821899 11.7281
821999 11.652
822099 11.7099
822199 11.7019
822299 11.7757
822399 11.7391
822499 11.6739
822599 11.7076
822699 11.7846
822799 11.8394
822899 11.8474
822999 11.9603
823099 12.1181
823199 12.2196
823299 12.2747
823399 12.4307
823499 12.5549
823599 12.5949
823699 12.5218
823799 12.4266
823899 12.3368
823999 12.2698
824099 12.2403
824199 12.1536
824299 12.099
824399 12.0085
824499 11.9305
824599 11.8392
824699 11.8196
824799 11.8666
824899 11.8763
824999 11.9058
825099 12.0223
825199 12.1087
825299 12.1914
825399 12.2195
825499 12.1633
825599 12.0787
825699 12.0647
825799 12.1531
825899 12.2943
825999 12.4401
826099 12.5445
826199 12.6569
826299 12.706
826399 12.7267
826499 12.7559
826599 12.7225
826699 12.7763
826799 12.804
826899 12.7771
826999 12.746
827099 12.7355
827199 12.7268
827299 12.7456
827399 12.7944
827499 12.8076
827599 12.8595
827699 12.9162
827799 12.908
827899 12.9046
827999 12.862
828099 12.8129
828199 12.8332
828299 12.9753
828399 13.1113
828499 13.2078
828599 13.267
828699 13.3101
828799 13.2806
828899 13.2973
828999 13.3537
829099 13.4112
829199 13.4384
829299 13.5566
829399 13.6943
829499 13.763
829599 13.877
829699 13.9553
829799 13.9119
829899 13.8447
829999 13.7898
830099 13.673
830199 13.584
830299 13.5691
830399 13.5992
830499 13.7265
830599 13.7596
830699 13.7444
830799 13.7119
830899 13.628
830999 13.542
831099 13.4679
831199 13.4118
831299 13.3298
831399 13.3024
831499 13.2258
831599 13.2101
831699 13.1565
831799 13.0776
831899 13.0378
831999 13.0736
832099 13.0664
832199 12.9852
832299 12.9635
832399 12.9571
832499 12.8773
832599 12.8828
832699 13.0285
832799 13.1189
832899 13.1052
832999 13.0354
833099 12.9407
833199 12.8901
833299 12.8897
833399 12.9805
833499 13.1295
833599 13.2449
833699 13.361
833799 13.3448
833899 13.3134
833999 13.2264
834099 13.2006
834199 13.2103
834299 13.2539
834399 13.3225
834499 13.3141
834599 13.2431
834699 13.1813
834799 13.2056
834899 13.3332
834999 13.476
835099 13.578
835199 13.5458
835299 13.4692
835399 13.5249
835499 13.6326
835599 13.6373
835699 13.7711
835799 13.9017
835899 13.9543
835999 13.9542
836099 13.9521
836199 13.88
836299 13.8225
836399 13.7957
836499 13.875
836599 13.8109
836699 13.7177
836799 13.6783
836899 13.7005
836999 13.7703
837099 13.8542
837199 13.998
837299 14.0876
837399 14.135
837499 14.0792
837599 13.9964
837699 13.8835
837799 13.7817
837899 13.6927
837999 13.6278
838099 13.578
838199 13.4667
838299 13.3625
838399 13.3806
838499 13.4556
838599 13.4872
838699 13.494
838799 13.5945
838899 13.6854
838999 13.7608
839099 13.8531
839199 13.8114
839299 13.7447
839399 13.6736
839499 13.6111
839599 13.6162
839699 13.5696
839799 13.5031
839899 13.3962
839999 13.4134
840099 13.4232
840199 13.4516
840299 13.5022
840399 13.5808
840499 13.6993
840599 13.7765
840699 13.8823
840799 13.8666
840899 13.9331
840999 13.9293
841099 13.9717
841199 13.9246
841299 13.8466
841399 13.7558
841499 13.7513
841599 13.7479
841699 13.657
841799 13.6131
841899 13.6466
841999 13.7891
842099 13.9232
842199 14.0423
842299 14.0637
842399 14.0909
842499 14.0636
842599 14.0004
842699 14.1051
842799 14.2448
842899 14.366
842999 14.4519
843099 14.5663
843199 14.6773
843299 14.7778
843399 14.8991
843499 14.98
843599 15.0854
843699 15.1911
843799 15.3002
843899 15.4216
843999 15.5131
844099 15.5998
844199 15.6469
844299 15.7037
844399 15.7497
844499 15.7547
844599 15.6563
844699 15.5685
844799 15.4953
844899 15.3679
844999 15.2427
845099 15.1558
845199 15.1872
845299 15.2898
845399 15.3468
845499 15.3738
845599 15.3893
845699 15.3803
845799 15.3865
845899 15.4348
845999 15.4688
846099 15.5029
846199 15.3844
846299 15.2678
846399 15.1933
846499 15.1874
846599 15.113
846699 15.1386
846799 15.2616
846899 15.2561
846999 15.1255
847099 15.0163
847199 14.9042
847299 14.8805
847399 14.9537
847499 15.0633
847599 15.1696
847699 15.2321
847799 15.2984
847899 15.3676
847999 15.4832
848099 15.5583
848199 15.6363
848299 15.7294
848399 15.7566
848499 15.7857
848599 15.7884
848699 15.7603
848799 15.6958
848899 15.7209
848999 15.8241
849099 15.9203
849199 16.0247
849299 16.1259
849399 16.2196
849499 16.2935
849599 16.3305
849699 16.3761
849799 16.4663
849899 16.5554
849999 16.6403
850099 16.7307
850199 16.8434
850299 16.8577
850399 16.917
850499 17.0127
850599 17.0609
850699 17.0699
850799 17.1576
850899 17.2356
850999 17.2706
851099 17.353
851199 17.3422
851299 17.2867
851399 17.2694
851499 17.3373
851599 17.3584
851699 17.2887
851799 17.1591
851899 17.0184
851999 16.937
852099 16.8571
852199 16.7724
852299 16.864
852399 16.8283
852499 16.7081
852599 16.564
852699 16.4187
852799 16.3021
852899 16.1707
852999 16.076
853099 15.9469
853199 15.8308
853299 15.7321
853399 15.6673
853499 15.5449
853599 15.4075
853699 15.2816
853799 15.1473
853899 15.0914
853999 15.0986
854099 15.2142
854199 15.3238
854299 15.3888
854399 15.4081
854499 15.314
854599 15.2501
854699 15.1563
854799 15.1376
854899 15.0298
854999 14.9198
855099 14.9047
855199 15.0261
855299 15.0986
855399 15.2119
855499 15.3228
855599 15.4331
855699 15.516
855799 15.5184
855899 15.4924
855999 15.384
856099 15.3123
856199 15.2192
856299 15.0962
856399 15.0022
856499 14.8743
856599 14.8154
856699 14.6857
856799 14.6078
856899 14.4915
856999 14.3727
857099 14.3035
857199 14.2245
857299 14.1697
857399 14.1689
857499 14.14
857599 14.0929
857699 14.0556
857799 13.9968
857899 13.9358
857999 13.9086
858099 13.9333
858199 13.9789
858299 14.0671
858399 14.1843
858499 14.2983
858599 14.4257
858699 14.4862
858799 14.4748
858899 14.3759
858999 14.2624
859099 14.1582
859199 14.1419
859299 14.1798
859399 14.3056
859499 14.4332
859599 14.4723
859699 14.5411
859799 14.6249
859899 14.7334
859999 14.8312
860099 14.93
860199 14.9981
860299 15.1035
860399 15.1859
860499 15.1886
860599 15.2572
860699 15.3538
860799 15.4405
860899 15.5406
860999 15.6559
861099 15.7259
861199 15.7453
861299 15.7395
861399 15.6879
861499 15.7003
861599 15.7448
861699 15.7625
861799 15.8126
861899 15.8845
861999 15.9196
862099 15.8989
862199 15.7826
862299 15.6452
862399 15.5102
862499 15.3975
862599 15.3345
862699 15.2458
862799 15.1201
862899 15.0301
862999 15.004
863099 14.9683
863199 14.9039
863299 14.8256
863399 14.765
863499 14.6693
863599 14.5432
863699 14.4258
863799 14.3681
863899 14.2716
863999 14.2105
864099 14.2086
864199 14.193
864299 14.1492
864399 14.1476
864499 14.2167
864599 14.2562
864699 14.2492
864799 14.1701
864899 14.163
864999 14.1379
865099 14.0848
865199 14.0277
865299 13.9866
865399 13.9072
865499 13.8305
865599 13.7773
865699 13.727
865799 13.6807
865899 13.6505
865999 13.7114
866099 13.731
866199 13.803
866299 13.9033
866399 13.982
866499 13.964
866599 13.8607
866699 13.77
866799 13.6608
866899 13.5995
866999 13.5538
867099 13.5555
867199 13.5606
867299 13.6119
867399 13.7002
867499 13.6887
867599 13.6351
867699 13.6376
867799 13.6281
867899 13.6559
867999 13.6491
868099 13.6089
868199 13.6167
868299 13.7102
868399 13.7833
868499 13.8159
868599 13.8734
868699 14.0002
868799 14.1066
868899 14.2037
868999 14.3134
869099 14.3956
869199 14.5217
869299 14.6453
869399 14.7709
869499 14.8765
869599 14.938
869699 15.0604
869799 15.1134
869899 15.1053
869999 15.1171
870099 15.0586
870199 14.9336
870299 14.8874
870399 14.9652
870499 15.065
870599 15.1376
870699 15.2004
870799 15.3243
870899 15.3962
870999 15.4926
871099 15.5928
871199 15.6981
871299 15.6702
871399 15.5544
871499 15.5846
871599 15.694
871699 15.8063
871799 15.9235
871899 16.0081
871999 16.0584
872099 16.0296
872199 15.947
872299 15.8938
872399 15.8117
872499 15.7486
872599 15.6652
872699 15.5519
872799 15.4875
872899 15.437
872999 15.4219
873099 15.4122
873199 15.4725
873299 15.5098
873399 15.5929
873499 15.5861
873599 15.5599
873699 15.5245
873799 15.5821
873899 15.6959
873999 15.8211
874099 15.9307
874199 16.0508
874299 16.0872
874399 15.9619
874499 15.845
874599 15.733
874699 15.6793
874799 15.7259
874899 15.7368
874999 15.7133
875099 15.6698
875199 15.653
875299 15.73
875399 15.8108
875499 15.9224
875599 16.0402
875699 16.1545
875799 16.2029
875899 16.1902
875999 16.1624
876099 16.245
876199 16.3296
876299 16.4379
876399 16.4648
876499 16.5267
876599 16.6074
876699 16.6988
876799 16.7436
876899 16.6305
876999 16.5464
877099 16.4788
877199 16.3461
877299 16.2302
877399 16.1371
877499 16.0197
877599 15.8833
877699 15.7659
877799 15.6609
877899 15.5859
877999 15.5467
878099 15.4488
878199 15.4094
878299 15.3951
878399 15.2996
878499 15.1676
878599 15.0658
878699 15.0544
878799 15.0606
878899 14.9974
878999 14.925
879099 14.8369
879199 14.7245
879299 14.6059
879399 14.4819
879499 14.4029
879599 14.4582
879699 14.5255
879799 14.5018
879899 14.4886
879999 14.4889
880099 14.4988
880199 14.598
880299 14.6754
880399 14.7889
880499 14.8559
880599 14.9677
880699 15.029
880799 15.0934
880899 15.1941
880999 15.1925
881099 15.2297
881199 15.3427
881299 15.4569
881399 15.3919
881499 15.3996
881599 15.4609
881699 15.5374
881799 15.5525
881899 15.6143
881999 15.6947
882099 15.8061
882199 15.9205
882299 15.9466
882399 15.8594
882499 15.8471
882599 15.8191
882699 15.7713
882799 15.6713
882899 15.5506
882999 15.4754
883099 15.3417
883199 15.2089
883299 15.2707
883399 15.4012
883499 15.5272
883599 15.5092
883699 15.3794
883799 15.2658
883899 15.1353
883999 15.0111
884099 14.9557
884199 14.9429
884299 14.8713
884399 14.7766
884499 14.6594
884599 14.5739
884699 14.4905
884799 14.3702
884899 14.2966
884999 14.2317
885099 14.1629
885199 14.1168
885299 14.0146
885399 14.0262
885499 14.08
885599 14.1565
885699 14.2145
885799 14.323
885899 14.3922
885999 14.505
886099 14.5747
886199 14.6963
886299 14.8261
886399 14.9131
886499 14.9287
886599 15.0412
886699 15.0778
886799 15.0014
886899 14.9612
886999 15.0126
887099 15.0598
887199 15.1407
887299 15.1181
887399 15.0197
887499 14.995
887599 14.9861
887699 15.0188
887799 15.0494
887899 14.9927
887999 14.9136
888099 14.8477
888199 14.7554
888299 14.6836
888399 14.569
888499 14.4431
888599 14.3206
888699 14.2143
888799 14.0953
888899 13.9914
888999 14.0693
889099 14.1863
889199 14.2572
889299 14.1773
889399 14.1046
889499 14.085
889599 14.19
889699 14.2026
889799 14.2065
889899 14.1833
889999 14.0715
890099 14.0016
890199 13.9529
890299 13.8444
890399 13.732
890499 13.6366
890599 13.6343
890699 13.7371
890799 13.7509
890899 13.7225
890999 13.6344
891099 13.6339
891199 13.6788
891299 13.6682
891399 13.7116
891499 13.7994
891599 13.9233
891699 14.0369
891799 14.0453
891899 14.0218
891999 13.9246
892099 13.8741
892199 13.9364
892299 14.0739
892399 14.2001
892499 14.276
892599 14.4078
892699 14.4544
892799 14.5525
892899 14.6434
892999 14.6165
893099 14.5311
893199 14.4128
893299 14.3091
893399 14.2592
893499 14.2124
893599 14.1638
893699 14.1209
893799 14.1289
893899 14.1212
893999 14.0901
894099 13.9903
894199 13.8974
894299 13.8091
894399 13.7014
894499 13.6151
894599 13.6135
894699 13.6677
894799 13.7212
894899 13.7606
894999 13.8602
895099 13.9385
895199 14.0456
895299 14.0416
895399 14.0333
895499 13.9542
895599 13.8672
895699 13.7913
895799 13.7345
895899 13.6268
895999 13.515
896099 13.4024
896199 13.323
896299 13.3547
896399 13.4876
896499 13.5077
896599 13.5042
896699 13.493
896799 13.6214
896899 13.7548
896999 13.8792
897099 13.9901
897199 14.0147
897299 13.9699
897399 13.9382
897499 13.8473
897599 13.7399
897699 13.6743
897799 13.6528
897899 13.6637
897999 13.7005
898099 13.6792
898199 13.7489
898299 13.8482
898399 13.9231
898499 13.9864
898599 14.0937
898699 14.1972
898799 14.2631
898899 14.2872
898999 14.2463
899099 14.2647
899199 14.2767
899299 14.3519
899399 14.4577
899499 14.592
899599 14.7078
899699 14.8144
899799 14.8568
899899 14.8779
899999 14.8109
900099 14.8165
900199 14.9213
900299 14.9246
900399 14.937
900499 14.8476
900599 14.8043
900699 14.7012
900799 14.5986
900899 14.508
900999 14.4642
901099 14.4859
901199 14.5237
901299 14.5464
901399 14.5583
901499 14.6691
901599 14.7676
901699 14.8605
901799 14.873
901899 14.8666
901999 14.8138
902099 14.7325
902199 14.6281
902299 14.5445
902399 14.554
902499 14.5994
902599 14.6146
902699 14.6098
902799 14.5568
902899 14.4814
902999 14.3696
903099 14.2607
903199 14.1616
903299 14.1798
903399 14.3049
903499 14.3811
903599 14.5049
903699 14.582
903799 14.6794
903899 14.7293
903999 14.75
904099 14.7455
904199 14.7929
904299 14.7416
904399 14.6635
904499 14.7098
904599 14.7688
904699 14.842
904799 14.9019
904899 14.9231
904999 14.996
905099 15.0023
905199 14.976
905299 15.035
905399 15.0806
905499 15.1037
905599 15.2082
905699 15.2941
905799 15.3653
905899 15.4116
905999 15.5274
906099 15.6396
906199 15.7239
906299 15.8353
906399 15.9349
906499 16.0271
906599 16.0447
906699 15.9475
906799 15.8119
906899 15.7198
906999 15.5775
907099 15.472
907199 15.3908
907299 15.4036
907399 15.5227
907499 15.6073
907599 15.6895
907699 15.7923
907799 15.8689
907899 15.9089
907999 15.9384
908099 16.0208
908199 16.1166
908299 16.0821
908399 16.0707
908499 15.9689
908599 15.9109
908699 15.8981
908799 15.9326
908899 15.8841
908999 15.8316
909099 15.8028
909199 15.7717
909299 15.7687
909399 15.8315
909499 15.9495
909599 16.0474
909699 16.143
909799 16.2157
909899 16.2378
909999 16.3434
910099 16.4526
910199 16.5186
910299 16.5918
910399 16.5808
910499 16.6496
910599 16.6836
910699 16.7617
910799 16.8084
910899 16.7961
910999 16.6958
911099 16.5506
911199 16.4449
911299 16.3544
911399 16.22
911499 16.2263
911599 16.3091
911699 16.2853
911799 16.2243
911899 16.1335
911999 16.1105
912099 16.1941
912199 16.2958
912299 16.3302
912399 16.2478
912499 16.166
912599 16.2048
912699 16.297
912799 16.4033
912899 16.4273
912999 16.3448
913099 16.2622
913199 16.3109
913299 16.2678
913399 16.2277
913499 16.2949
913599 16.4035
913699 16.4053
913799 16.3587
913899 16.3662
913999 16.4203
914099 16.5397
914199 16.6551
914299 16.6812
914399 16.6781
914499 16.6835
914599 16.7583
914699 16.7971
914799 16.7441
914899 16.6438
914999 16.582
915099 16.5546
915199 16.4402
915299 16.3026
915399 16.2351
915499 16.2058
915599 16.1578
915699 16.1161
915799 16.0446
915899 15.996
915999 15.9533
916099 15.907
916199 15.8235
916299 15.7611
916399 15.784
916499 15.8532
916599 15.9015
916699 15.9392
916799 15.9757
916899 15.9223
916999 15.8284
917099 15.6877
917199 15.5846
917299 15.5074
917399 15.4199
917499 15.3057
917599 15.2227
917699 15.1274
917799 15.0271
917899 14.9287
917999 14.8401
918099 14.7318
918199 14.6887
918299 14.6251
918399 14.6101
918499 14.5792
918599 14.5933
918699 14.5976
918799 14.6727
918899 14.7616
918999 14.8719
919099 14.9734
919199 15.1026
919299 15.1697
919399 15.2416
919499 15.3089
919599 15.2941
919699 15.2356
919799 15.1923
919899 15.1667
919999 15.1211
920099 15.132
920199 15.1635
920299 15.2205
920399 15.2859
920499 15.2844
920599 15.3414
920699 15.4714
920799 15.5432
920899 15.548
920999 15.46
921099 15.3607
921199 15.2803
921299 15.1614
921399 15.0417
921499 14.9462
921599 14.8575
921699 14.9312
921799 15.0591
921899 15.139
921999 15.2224
922099 15.2776
922199 15.3478
922299 15.4299
922399 15.3988
922499 15.3787
922599 15.2939
922699 15.2008
922799 15.0713
922899 14.9474
922999 14.8312
923099 14.7043
923199 14.6362
923299 14.5827
923399 14.52
923499 14.4218
923599 14.4232
923699 14.4269
923799 14.3012
923899 14.175
923999 14.0796
924099 14.0861
924199 14.1542
924299 14.2322
924399 14.293
924499 14.3785
924599 14.4153
924699 14.4819
924799 14.4977
924899 14.5022
924999 14.5391
925099 14.5747
925199 14.5791
925299 14.5097
925399 14.4104
925499 14.3577
925599 14.3044
925699 14.1957
925799 14.1438
925899 14.0207
925999 13.8976
926099 13.7795
926199 13.6956
926299 13.7046
926399 13.725
926499 13.6972
926599 13.5819
926699 13.5264
926799 13.5232
926899 13.4323
926999 13.3354
927099 13.2969
927199 13.329
927299 13.4315
927399 13.4782
927499 13.5062
927599 13.4674
927699 13.4695
927799 13.3673
927899 13.3512
927999 13.4392
928099 13.4376
928199 13.4295
928299 13.5179
928399 13.5868
928499 13.7143
928599 13.7461
928699 13.7834
928799 13.7415
928899 13.7597
928999 13.6584
929099 13.5895
929199 13.5474
929299 13.5574
929399 13.6174
929499 13.736
929599 13.7567
929699 13.7917
929799 13.8002
929899 13.8759
929999 13.961
930099 13.9825
930199 14.0622
930299 14.1881
930399 14.2614
930499 14.3128
930599 14.4418
930699 14.5333
930799 14.4754
930899 14.47
930999 14.5832
931099 14.6835
931199 14.7173
931299 14.7237
931399 14.8391
931499 14.9498
931599 15.0453
931699 15.1267
931799 15.1971
931899 15.1925
931999 15.2018
932099 15.1649
932199 15.0458
932299 14.9286
932399 14.8531
932499 14.777
932599 14.7503
932699 14.7305
932799 14.6902
932899 14.785
932999 14.8963
933099 14.9741
933199 14.9818
933299 14.9356
933399 14.8669
933499 14.7486
933599 14.6915
933699 14.6362
933799 14.518
933899 14.4196
933999 14.4202
934099 14.5163
934199 14.6094
934299 14.5779
934399 14.5253
934499 14.6101
934599 14.7052
934699 14.6467
934799 14.566
934899 14.4482
934999 14.3806
935099 14.2831
935199 14.2055
935299 14.1364
935399 14.0926
935499 14.0438
935599 13.9898
935699 13.9756
935799 13.9537
935899 13.9986
935999 14.1142
936099 14.1751
936199 14.2106
936299 14.2853
936399 14.2459
936499 14.1358
936599 14.0819
936699 14.0081
936799 13.938
936899 13.907
936999 14.0097
937099 14.0061
937199 14.0191
937299 14.0706
937399 14.0059
937499 13.8906
937599 13.7869
937699 13.6951
937799 13.5835
937899 13.5627
937999 13.5956
938099 13.5574
938199 13.6217
938299 13.7222
938399 13.7587
938499 13.6974
938599 13.5973
938699 13.5177
938799 13.4439
938899 13.3961
938999 13.3541
939099 13.2668
939199 13.2141
939299 13.2362
939399 13.2737
939499 13.3243
939599 13.4454
939699 13.4853
939799 13.4163
939899 13.4118
939999 13.5028
940099 13.5165
940199 13.5029
940299 13.6101
940399 13.7427
940499 13.8485
940599 13.9605
940699 13.9589
940799 13.925
940899 13.9662
940999 13.9871
941099 14.0438
941199 14.1688
941299 14.2737
941399 14.3575
941499 14.2973
941599 14.3103
941699 14.3633
941799 14.4172
941899 14.3074
941999 14.2084
942099 14.1204
942199 14.0238
942299 13.9299
942399 13.8685
942499 13.7708
942599 13.7727
942699 13.9022
942799 14.0338
942899 14.1594
942999 14.2522
943099 14.3828
943199 14.4703
943299 14.5893
943399 14.7055
943499 14.7309
943599 14.631
943699 14.5099
943799 14.3927
943899 14.3212
943999 14.2941
944099 14.313
944199 14.3551
944299 14.3513
944399 14.2452
944499 14.2134
944599 14.303
944699 14.4439
944799 14.5745
944899 14.6595
944999 14.7234
945099 14.8107
945199 14.8717
945299 14.8846
945399 14.8327
945499 14.8078
945599 14.7267
945699 14.6203
945799 14.5237
945899 14.4792
945999 14.4185
946099 14.3219
946199 14.2401
946299 14.1446
946399 14.143
946499 14.1763
946599 14.2394
946699 14.2247
946799 14.171
946899 14.0625
946999 13.9622
947099 13.8458
947199 13.7396
947299 13.6294
947399 13.6312
947499 13.5772
947599 13.4817
947699 13.3827
947799 13.2953
947899 13.244
947999 13.1901
948099 13.1136
948199 13.0418
948299 12.946
948399 12.8605
948499 12.8245
948599 12.7276
948699 12.623
948799 12.5204
948899 12.4625
948999 12.3903
949099 12.3151
949199 12.2324
949299 12.1493
949399 12.0739
949499 12.1334
949599 12.2868
949699 12.3665
949799 12.3709
949899 12.2884
949999 12.2659
950099 12.2569
950199 12.3359
950299 12.4069
950399 12.4065
950499 12.3864
950599 12.3249
950699 12.219
950799 12.12
950899 12.0548
950999 12.049
951099 12.0755
951199 12.2003
951299 12.3212
951399 12.4291
951499 12.5605
951599 12.6143
951699 12.6447
951799 12.6865
951899 12.7085
951999 12.663
952099 12.6175
952199 12.6891
952299 12.8265
952399 12.962
952499 13.0665
952599 13.1549
952699 13.2174
952799 13.3314
952899 13.3704
952999 13.5121
953099 13.6617
953199 13.7995
953299 13.9356
953399 13.9641
953499 13.9809
953599 14.094
953699 14.1154
953799 14.0608
953899 13.9966
953999 13.9554
954099 13.9937
954199 14.0207
954299 13.9322
954399 13.8266
954499 13.7069
954599 13.5931
954699 13.4857
954799 13.4378
954899 13.3845
954999 13.3165
955099 13.2701
955199 13.3646
955299 13.4844
955399 13.6249
955499 13.726
955599 13.8696
955699 13.9533
955799 13.9539
955899 13.8969
955999 13.9408
956099 14.0603
956199 14.1259
956299 14.1518
956399 14.1504
956499 14.0927
956599 14.0129
956699 13.9453
956799 13.8885
956899 13.8136
956999 13.6891
957099 13.629
957199 13.5856
957299 13.5459
957399 13.4993
957499 13.412
957599 13.3823
957699 13.4554
957799 13.5204
957899 13.618
957999 13.7131
958099 13.8324
958199 13.9321
958299 13.8774
958399 13.8784
958499 13.9608
958599 13.9737
958699 14.0489
958799 14.0955
958899 14.2113
958999 14.3028
959099 14.3306
959199 14.2976
959299 14.2982
959399 14.3556
959499 14.4712
959599 14.5919
959699 14.6356
959799 14.6235
959899 14.5475
959999 14.4244
960099 14.3381
960199 14.2841
960299 14.2379
960399 14.1813
960499 14.1078
960599 13.9951
960699 13.9072
960799 13.9865
960899 14.1201
960999 14.2433
961099 14.3665
961199 14.4958
961299 14.505
961399 14.3975
961499 14.2885
961599 14.1776
961699 14.1099
961799 14.1229
961899 14.1006
961999 14.1348
962099 14.1053
962199 14.0401
962299 14.0127
962399 13.9796
962499 13.9062
962599 13.816
962699 13.8091
962799 13.8993
962899 13.9539
962999 14.0699
963099 14.2021
963199 14.294
963299 14.3973
963399 14.5229
963499 14.6067
963599 14.6275
963699 14.6129
963799 14.6577
963899 14.7726
963999 14.864
964099 14.7823
964199 14.7399
964299 14.7035
964399 14.603
964499 14.4816
964599 14.4495
964699 14.3969
964799 14.2849
964899 14.2692
964999 14.2378
965099 14.1887
965199 14.3012
965299 14.4294
965399 14.479
965499 14.4
965599 14.3782
965699 14.4836
965799 14.5874
965899 14.6965
965999 14.7182
966099 14.7827
966199 14.792
966299 14.7772
966399 14.7247
966499 14.7669
966599 14.8791
966699 14.876
966799 14.7941
966899 14.8179
966999 14.8219
967099 14.8679
967199 14.9782
967299 15.0937
967399 15.2055
967499 15.327
967599 15.4058
967699 15.4175
967799 15.3994
967899 15.4576
967999 15.5747
968099 15.7022
968199 15.7586
968299 15.6722
968399 15.5921
968499 15.4707
968599 15.4588
968699 15.4577
968799 15.4072
968899 15.3695
968999 15.3969
969099 15.4154
969199 15.4478
969299 15.404
969399 15.3188
969499 15.289
969599 15.3184
969699 15.3804
969799 15.4005
969899 15.4769
969999 15.4621
970099 15.4038
970199 15.3224
970299 15.2408
970399 15.1346
970499 15.0344
970599 15.0067
970699 14.9645
970799 14.9893
970899 14.9708
970999 15.0234
971099 15.065
971199 15.0637
971299 15.1633
971399 15.2688
971499 15.2998
971599 15.2476
971699 15.1473
971799 15.0271
971899 14.968
971999 14.9691
972099 14.9664
972199 14.8732
972299 14.8556
972399 14.9267
972499 14.948
972599 15.0038
972699 15.1098
972799 15.229
972899 15.349
972999 15.4385
973099 15.4918
973199 15.5248
973299 15.5181
973399 15.4432
973499 15.4159
973599 15.4626
973699 15.5726
973799 15.693
973899 15.7514
973999 15.7245
974099 15.7967
974199 15.8415
974299 15.7918
974399 15.694
974499 15.6414
974599 15.5108
974699 15.4337
974799 15.3564
974899 15.3194
974999 15.44
975099 15.5395
975199 15.5359
975299 15.4327
975399 15.3572
975499 15.2496
975599 15.1711
975699 15.0795
975799 14.9692
975899 14.8561
975999 14.8178
976099 14.8564
976199 14.9073
976299 15.0049
976399 14.9712
976499 14.8401
976599 14.7325
976699 14.7277
976799 14.7778
976899 14.7657
976999 14.7589
977099 14.8293
977199 14.799
977299 14.8854
977399 15.0081
977499 15.0902
977599 15.0602
977699 14.9963
977799 14.9532
977899 14.8554
977999 14.7497
978099 14.628
978199 14.566
978299 14.5842
978399 14.5889
978499 14.6375
978599 14.6291
978699 14.6417
978799 14.7309
978899 14.8327
978999 14.8946
979099 14.8812
979199 14.7972
979299 14.754
979399 14.6908
979499 14.7047
979599 14.7926
979699 14.8594
979799 14.8066
979899 14.7659
979999 14.6423
980099 14.5231
980199 14.4409
980299 14.4532
980399 14.3765
980499 14.2776
980599 14.2184
980699 14.2077
980799 14.2103
980899 14.2257
980999 14.2235
981099 14.1278
981199 14.0081
981299 13.8951
981399 13.8193
981499 13.7737
981599 13.6698
981699 13.5859
981799 13.4856
981899 13.3897
981999 13.3087
982099 13.2059
982199 13.1521
982299 13.1692
982399 13.1942
982499 13.1723
982599 13.1308
982699 13.0405
982799 12.9547
982899 12.8546
982999 12.7561
983099 12.6521
983199 12.5517
983299 12.486
983399 12.4003
983499 12.3466
983599 12.3682
983699 12.2705
983799 12.2231
983899 12.2638
983999 12.3937
984099 12.4814
984199 12.5936
984299 12.7289
984399 12.7615
984499 12.841
984599 12.9763
984699 13.1064
984799 13.1554
984899 13.2104
984999 13.3004
985099 13.3756
985199 13.4798
985299 13.4969
985399 13.4773
985499 13.554
985599 13.615
985699 13.7266
985799 13.8225
985899 13.9579
985999 14.0317
986099 13.954
986199 13.9026
986299 13.8263
986399 13.7096
986499 13.591
986599 13.4941
986699 13.4605
986799 13.4001
986899 13.4143
986999 13.5017
987099 13.5452
987199 13.5264
987299 13.6095
987399 13.6108
987499 13.5518
987599 13.5145
987699 13.4426
987799 13.4659
987899 13.5903
987999 13.6663
988099 13.6746
988199 13.7146
988299 13.7929
988399 13.8273
988499 13.7514
988599 13.8025
988699 13.9203
988799 14.0163
988899 14.1361
988999 14.2252
989099 14.3297
989199 14.4624
989299 14.5663
989399 14.6595
989499 14.7647
989599 14.8718
989699 14.9293
989799 14.8692
989899 14.7497
989999 14.664
990099 14.5809
990199 14.5053
990299 14.4247
990399 14.3056
990499 14.1975
990599 14.1187
990699 14.0893
990799 14.0579
990899 13.9615
990999 13.8741
991099 13.7727
991199 13.7113
991299 13.7382
991399 13.7965
991499 13.7696
991599 13.7846
991699 13.7034
991799 13.6057
991899 13.4969
991999 13.4044
992099 13.3309
992199 13.2696
992299 13.2016
992399 13.1182
992499 13.0333
992599 12.9399
992699 12.9199
992799 12.8307
992899 12.8196
992999 12.8982
993099 12.9268
993199 12.8595
993299 12.8779
993399 12.8466
993499 12.9271
993599 13.0281
993699 13.0633
993799 13.0987
993899 13.1568
993999 13.1073
994099 13.0194
994199 13.0037
994299 12.9413
994399 12.9154
994499 12.9918
994599 13.1104
994699 13.2237
994799 13.327
994899 13.4365
994999 13.5015
995099 13.4555
995199 13.3892
995299 13.2894
995399 13.1759
995499 13.1058
995599 13.023
995699 12.9352
995799 12.9128
995899 12.963
995999 12.9251
996099 12.84
996199 12.7753
996299 12.8018
996399 12.8916
996499 12.9207
996599 12.9402
996699 13.0114
996799 13.0489
996899 13.0508
996999 13.0858
997099 13.1524
997199 13.1369
997299 13.1257
997399 13.1165
997499 13.0285
997599 12.9221
997699 12.8794
997799 12.8734
997899 12.7866
997999 12.7353
998099 12.7755
998199 12.8264
998299 12.8575
998399 12.8124
998499 12.7226
998599 12.6419
998699 12.5983
998799 12.5998
998899 12.5478
998999 12.4971
999099 12.4852
999199 12.4708
999299 12.6148
999399 12.6459
999499 12.5516
999599 12.4989
999699 12.5411
999799 12.6338
999899 12.777
999999 12.926
1000099 13.0459
1000199 13.1575
1000299 13.3087
1000399 13.4486
1000499 13.567
1000599 13.6687
1000699 13.7587
1000799 13.7573
1000899 13.7546
1000999 13.7126
1001099 13.7256
1001199 13.7299
1001299 13.7505
1001399 13.8024
1001499 13.8144
1001599 13.8095
1001699 13.941
1001799 14.0775
1001899 14.2025
1001999 14.2818
1002099 14.2521
1002199 14.1623
1002299 14.1428
1002399 14.135
1002499 14.0823
1002599 14.0377
1002699 14.026
1002799 13.9258
1002899 13.8358
1002999 13.7706
1003099 13.7453
1003199 13.7927
1003299 13.788
1003399 13.8613
1003499 13.9752
1003599 14.0993
1003699 14.2129
1003799 14.3155
1003899 14.2935
1003999 14.1839
1004099 14.0641
1004199 14.0506
1004299 14.0861
1004399 14.2118
1004499 14.3446
1004599 14.4525
1004699 14.467
1004799 14.4202
1004899 14.3234
1004999 14.237
1005099 14.1437
1005199 14.0247
1005299 13.9525
1005399 13.9958
1005499 13.9973
1005599 13.9647
1005699 13.9203
1005799 13.8668
1005899 13.9226
1005999 13.9342
1006099 13.9172
1006199 13.9853
1006299 14.0916
1006399 14.1871
1006499 14.2221
1006599 14.1821
1006699 14.1232
1006799 14.0243
1006899 13.9237
1006999 13.9104
1007099 14.0208
1007199 14.085
1007299 14.2009
1007399 14.305
1007499 14.4182
1007599 14.482
1007699 14.5175
1007799 14.5185
1007899 14.5226
1007999 14.444
1008099 14.3467
1008199 14.268
1008299 14.18
1008399 14.1342
1008499 14.145
1008599 14.0864
1008699 13.9761
1008799 13.862
1008899 13.7661
1008999 13.6775
1009099 13.7162
1009199 13.728
1009299 13.8145
1009399 13.89
1009499 13.9058
1009599 13.854
1009699 13.7461
1009799 13.6552
1009899 13.6834
1009999 13.7585
1010099 13.8039
1010199 13.8347
1010299 13.8253
1010399 13.7633
1010499 13.7046
1010599 13.6328
1010699 13.5278
1010799 13.511
1010899 13.6196
1010999 13.7317
1011099 13.8627
1011199 13.9932
1011299 14.0739
1011399 14.0426
1011499 13.9965
1011599 13.8844
1011699 13.7679
1011799 13.723
1011899 13.8092
1011999 13.8412
1012099 13.7842
1012199 13.7858
1012299 13.7289
1012399 13.6518
1012499 13.69
1012599 13.7212
1012699 13.8277
1012799 13.9643
1012899 14.1032
1012999 14.1748
1013099 14.2393
1013199 14.3035
1013299 14.372
1013399 14.4051
1013499 14.4569
1013599 14.4021
1013699 14.3506
1013799 14.284
1013899 14.1811
1013999 14.1371
1014099 14.0223
1014199 13.9271
1014299 13.8494
1014399 13.769
1014499 13.671
1014599 13.6391
1014699 13.5854
1014799 13.5037
1014899 13.4252
1014999 13.3839
1015099 13.4176
1015199 13.4848
1015299 13.5331
1015399 13.5147
1015499 13.4042
1015599 13.3636
1015699 13.3933
1015799 13.4759
1015899 13.4935
1015999 13.477
1016099 13.4875
1016199 13.5107
1016299 13.4581
1016399 13.4181
1016499 13.3589
1016599 13.2564
1016699 13.2234
1016799 13.2371
1016899 13.3169
1016999 13.4086
1017099 13.4834
1017199 13.5963
1017299 13.6293
1017399 13.5933
1017499 13.5376
1017599 13.4781
1017699 13.3919
1017799 13.3087
1017899 13.3633
1017999 13.4213
1018099 13.4558
1018199 13.3944
1018299 13.3089
1018399 13.3595
1018499 13.3848
1018599 13.4401
1018699 13.421
1018799 13.3509
1018899 13.3895
1018999 13.3166
1019099 13.2846
1019199 13.187
1019299 13.1457
1019399 13.1075
1019499 13.0259
1019599 12.9513
1019699 12.866
1019799 12.8039
1019899 12.836
1019999 12.8387
1020099 12.7647
1020199 12.7892
1020299 12.8631
1020399 12.9294
1020499 13.015
1020599 13.0539
1020699 13.1707
1020799 13.2284
1020899 13.2314
1020999 13.2305
1021099 13.1324
1021199 13.0206
1021299 12.9322
1021399 12.8658
1021499 12.7964
1021599 12.705
1021699 12.6564
1021799 12.7005
1021899 12.813
1021999 12.9033
1022099 12.8855
1022199 12.8649
1022299 12.8219
1022399 12.7488
1022499 12.7403
1022599 12.6987
1022699 12.6763
1022799 12.607
1022899 12.5957
1022999 12.641
1023099 12.5911
1023199 12.6833
1023299 12.7712
1023399 12.8281
1023499 12.8632
1023599 12.9003
1023699 13.0231
1023799 13.161
1023899 13.1791
1023999 13.2242
1024099 13.3593
1024199 13.4958
1024299 13.5691
1024399 13.6788
1024499 13.778
1024599 13.8877
1024699 14.0162
1024799 14.1497
1024899 14.2384
1024999 14.3686
1025099 14.4955
1025199 14.6034
1025299 14.7022
1025399 14.7915
1025499 14.9127
1025599 15.0286
1025699 15.0647
1025799 15.1167
1025899 15.2295
1025999 15.3174
1026099 15.3258
1026199 15.428
1026299 15.5343
1026399 15.5208
1026499 15.4009
1026599 15.3344
1026699 15.4188
1026799 15.4295
1026899 15.486
1026999 15.4842
1027099 15.4958
1027199 15.6106
1027299 15.7023
1027399 15.7216
1027499 15.6401
1027599 15.5331
1027699 15.4172
1027799 15.3098
1027899 15.2605
1027999 15.1601
1028099 15.1697
1028199 15.2707
1028299 15.3843
1028399 15.4878
1028499 15.5107
1028599 15.5423
1028699 15.6013
1028799 15.4861
1028899 15.3694
1028999 15.2371
1029099 15.1712
1029199 15.1014
1029299 15.0131
1029399 14.9164
1029499 14.895
1029599 14.8336
1029699 14.8427
1029799 14.759
1029899 14.634
1029999 14.547
1030099 14.4884
1030199 14.3634
1030299 14.2686
1030399 14.2102
1030499 14.1792
1030599 14.1312
1030699 14.0373
1030799 13.954
1030899 13.8526
1030999 13.7456
1031099 13.7144
1031199 13.7729
1031299 13.8512
1031399 13.965
1031499 14.0867
1031599 14.1256
1031699 14.035
1031799 13.9666
1031899 13.9702
1031999 14.0558
1032099 13.9866
1032199 13.9721
1032299 13.9565
1032399 13.9287
1032499 13.8782
1032599 13.795
1032699 13.689
1032799 13.619
1032899 13.5987
1032999 13.6659
1033099 13.6752
1033199 13.6331
1033299 13.5436
1033399 13.4403
1033499 13.3558
1033599 13.3115
1033699 13.2559
1033799 13.1767
1033899 13.1473
1033999 13.1811
1034099 13.2965
1034199 13.3632
1034299 13.4428
1034399 13.5038
1034499 13.5748
1034599 13.53
1034699 13.4247
1034799 13.423
1034899 13.5124
1034999 13.5129
1035099 13.4413
1035199 13.3703
1035299 13.3778
1035399 13.4436
1035499 13.5855
1035599 13.7238
1035699 13.8466
1035799 13.9479
1035899 14.0322
1035999 14.1232
1036099 14.0798
1036199 14.126
1036299 14.2433
1036399 14.3586
1036499 14.4792
1036599 14.5687
1036699 14.683
1036799 14.801
1036899 14.804
1036999 14.7011
1037099 14.5768
1037199 14.4551
1037299 14.3387
1037399 14.2464
1037499 14.1909
1037599 14.1348
1037699 14.0319
1037799 13.9276
1037899 13.8669
1037999 13.8865
1038099 13.8009
1038199 13.7651
1038299 13.7073
1038399 13.5911
1038499 13.5133
1038599 13.4442
1038699 13.3534
1038799 13.2496
1038899 13.1982
1038999 13.0958
1039099 12.9836
1039199 12.8905
1039299 12.7874
1039399 12.7089
1039499 12.7106
1039599 12.7922
1039699 12.8824
1039799 13.0246
1039899 13.1355
1039999 13.2341
1040099 13.1777
1040199 13.0742
1040299 13.0423
1040399 12.9489
1040499 12.9184
1040599 12.8473
1040699 12.7808
1040799 12.7544
1040899 12.863
1040999 12.9941
1041099 13.1124
1041199 13.2427
1041299 13.3515
1041399 13.3679
1041499 13.4071
1041599 13.4157
1041699 13.421
1041799 13.5092
1041899 13.6469
1041999 13.6839
1042099 13.6605
1042199 13.6564
1042299 13.6269
1042399 13.5612
1042499 13.4724
1042599 13.3887
1042699 13.3343
1042799 13.2513
1042899 13.1547
1042999 13.2342
1043099 13.3808
1043199 13.4862
1043299 13.6109
1043399 13.6918
1043499 13.7369
1043599 13.6783
1043699 13.6048
1043799 13.5828
1043899 13.4893
1043999 13.3725
1044099 13.2733
1044199 13.234
1044299 13.2306
1044399 13.1598
1044499 13.1153
1044599 13.0386
1044699 12.9339
1044799 12.8511
1044899 12.744
1044999 12.6617
1045099 12.5827
1045199 12.4861
1045299 12.4139
1045399 12.4479
1045499 12.5855
1045599 12.7036
1045699 12.7232
1045799 12.7581
1045899 12.7567
1045999 12.7698
1046099 12.7957
1046199 12.7746
1046299 12.727
1046399 12.68
1046499 12.727
1046599 12.7694
1046699 12.7558
1046799 12.725
1046899 12.8259
1046999 12.9266
1047099 13.0134
1047199 13.1101
1047299 13.2154
1047399 13.1553
1047499 13.1064
1047599 13.1427
1047699 13.2731
1047799 13.3219
1047899 13.2335
1047999 13.2546
1048099 13.199
1048199 13.1319
1048299 13.0511
1048399 13.1268
1048499 13.2371
1048599 13.2404
1048699 13.1338
1048799 13.0682
1048899 12.9643
1048999 12.9244
1049099 12.8327
1049199 12.7686
1049299 12.6915
1049399 12.678
1049499 12.662
1049599 12.5687
1049699 12.4659
1049799 12.3726
1049899 12.2917
1049999 12.2003
1050099 12.144
1050199 12.1033
1050299 12.1381
1050399 12.1812
1050499 12.2606
1050599 12.3647
1050699 12.4968
1050799 12.613
1050899 12.7113
1050999 12.813
1051099 12.8784
1051199 12.9014
1051299 12.8898
1051399 12.8179
1051499 12.7764
1051599 12.8177
1051699 12.7575
1051799 12.7067
1051899 12.6124
1051999 12.5161
1052099 12.4689
1052199 12.4375
1052299 12.3637
1052399 12.3233
1052499 12.3853
1052599 12.4069
1052699 12.3793
1052799 12.3576
1052899 12.3124
1052999 12.2431
1053099 12.1679
1053199 12.1747
1053299 12.2203
1053399 12.1592
1053499 12.0775
1053599 12.0383
1053699 12.0869
1053799 12.0311
1053899 11.9807
1053999 11.9079
1054099 11.8282
1054199 11.7977
1054299 11.7888
1054399 11.7708
1054499 11.6937
1054599 11.7287
1054699 11.7648
1054799 11.8763
1054899 12.0196
1054999 12.0824
1055099 12.1365
1055199 12.1788
1055299 12.0997
1055399 12.0311
1055499 12.0219
1055599 12.0058
1055699 11.9677
1055799 11.9307
1055899 11.9002
1055999 11.9394
1056099 12.0201
1056199 12.0372
1056299 12.1657
1056399 12.2081
1056499 12.171
1056599 12.1468
1056699 12.1275
1056799 12.1264
1056899 12.1179
1056999 12.0352
1057099 11.9588
1057199 11.9327
1057299 11.8813
1057399 11.8847
1057499 11.9122
1057599 11.851
1057699 11.7516
1057799 11.6649
1057899 11.6205
1057999 11.5779
1058099 11.5667
1058199 11.4986
1058299 11.4192
1058399 11.3328
1058499 11.2739
1058599 11.238
1058699 11.1513
1058799 11.1098
1058899 11.1679
1058999 11.2852
1059099 11.3472
1059199 11.4329
1059299 11.4705
1059399 11.5238
1059499 11.6436
1059599 11.7503
1059699 11.7306
1059799 11.6941
1059899 11.6781
1059999 11.5796
1060099 11.4868
1060199 11.4757
1060299 11.6014
1060399 11.7124
1060499 11.8462
1060599 11.9961
1060699 12.1322
1060799 12.2914
1060899 12.4204
1060999 12.5583
1061099 12.6848
1061199 12.7881
1061299 12.7721
1061399 12.6811
1061499 12.6805
1061599 12.6939
1061699 12.7862
1061799 12.8964
1061899 13.006
1061999 13.1316
1062099 13.2259
1062199 13.3278
1062299 13.4121
1062399 13.416
1062499 13.4161
1062599 13.4733
1062699 13.62
1062799 13.7458
1062899 13.8641
1062999 13.9312
1063099 13.9559
1063199 13.8812
1063299 13.9852
1063399 14.0898
1063499 14.1138
1063599 14.1802
1063699 14.312
1063799 14.3671
1063899 14.3519
1063999 14.4386
1064099 14.4642
1064199 14.4958
1064299 14.5602
1064399 14.5292
1064499 14.6075
1064599 14.6773
1064699 14.7649
1064799 14.8382
1064899 14.9167
1064999 14.9537
1065099 15.061
1065199 15.1668
1065299 15.2849
1065399 15.3799
1065499 15.4985
1065599 15.5302
1065699 15.6405
1065799 15.6907
1065899 15.6027
1065999 15.4809
1066099 15.3795
1066199 15.2711
1066299 15.3072
1066399 15.4037
1066499 15.4857
1066599 15.5771
1066699 15.6894
1066799 15.8144
1066899 15.9175
1066999 15.928
1067099 15.8711
1067199 15.8495
1067299 15.885
1067399 15.9793
1067499 16.059
1067599 16.0056
1067699 15.9142
1067799 15.8803
1067899 15.8061
1067999 15.7845
1068099 15.8777
1068199 15.9939
1068299 16.0752
1068399 16.0866
1068499 16.1175
1068599 16.1854
1068699 16.2677
1068799 16.3293
1068899 16.4365
1068999 16.5264
1069099 16.6278
1069199 16.729
1069299 16.7661
1069399 16.7827
1069499 16.7349
1069599 16.6082
1069699 16.4679
1069799 16.363
1069899 16.2907
1069999 16.2834
1070099 16.3143
1070199 16.397
1070299 16.4239
1070399 16.4595
1070499 16.5595
1070599 16.6692
1070699 16.7502
1070799 16.6903
1070899 16.6457
1070999 16.6554
1071099 16.6718
1071199 16.5824
1071299 16.4832
1071399 16.5347
1071499 16.6285
1071599 16.6767
1071699 16.7747
1071799 16.8537
1071899 16.8813
1071999 16.9105
1072099 17.0047
1072199 17.0715
1072299 17.118
1072399 17.2074
1072499 17.2953
1072599 17.3829
1072699 17.4661
1072799 17.5596
1072899 17.5924
1072999 17.4732
1073099 17.3331
1073199 17.2258
1073299 17.1358
1073399 17.1254
1073499 17.0839
1073599 16.9997
1073699 17.0572
1073799 17.1254
1073899 17.0724
1073999 16.9296
1074099 16.8944
1074199 16.8149
1074299 16.8055
1074399 16.7833
1074499 16.7077
1074599 16.6177
1074699 16.5021
1074799 16.3944
1074899 16.2664
1074999 16.2184
1075099 16.19
1075199 16.2423
1075299 16.3237
1075399 16.408
1075499 16.5123
1075599 16.6128
1075699 16.6301
1075799 16.5382
1075899 16.4295
1075999 16.2833
1076099 16.1593
1076199 16.0203
1076299 15.8894
1076399 15.7952
1076499 15.6776
1076599 15.6204
1076699 15.5313
1076799 15.4304
1076899 15.4935
1076999 15.6153
1077099 15.656
1077199 15.7257
1077299 15.8188
1077399 15.9439
1077499 15.8995
1077599 15.8098
1077699 15.7129
1077799 15.6432
1077899 15.512
1077999 15.4091
1078099 15.3514
1078199 15.303
1078299 15.1964
1078399 15.0685
1078499 14.9342
1078599 14.8316
1078699 14.7356
1078799 14.6154
1078899 14.5222
1078999 14.4303
1079099 14.3685
1079199 14.3082
1079299 14.2969
1079399 14.308
1079499 14.2996
1079599 14.3533
1079699 14.3461
1079799 14.2793
1079899 14.2011
1079999 14.1819
1080099 14.0881
1080199 14.1866
1080299 14.2886
1080399 14.3796
1080499 14.4769
1080599 14.5576
1080699 14.657
1080799 14.7169
1080899 14.6852
1080999 14.7028
1081099 14.7881
1081199 14.8307
1081299 14.824
1081399 14.8147
1081499 14.7232
1081599 14.7967
1081699 14.907
1081799 15.0041
1081899 15.0333
1081999 15.0777
1082099 14.975
1082199 14.8865
1082299 14.8124
1082399 14.7358
1082499 14.668
1082599 14.7236
1082699 14.8281
1082799 14.8944
1082899 14.8816
1082999 14.8584
1083099 14.7806
1083199 14.6599
1083299 14.5473
1083399 14.4285
1083499 14.3895
1083599 14.367
1083699 14.2882
1083799 14.1834
1083899 14.0884
1083999 14.1064
1084099 14.1501
1084199 14.2494
1084299 14.3699
1084399 14.499
1084499 14.616
1084599 14.6902
1084699 14.7232
1084799 14.7746
1084899 14.8443
1084999 14.963
1085099 15.0591
1085199 15.1053
1085299 15.1821
1085399 15.1531
1085499 15.0505
1085599 14.9438
1085699 14.8561
1085799 14.735
1085899 14.6933
1085999 14.5944
1086099 14.4856
1086199 14.3741
1086299 14.2713
1086399 14.224
1086499 14.2918
1086599 14.3886
1086699 14.4877
1086799 14.6143
1086899 14.7274
1086999 14.76
1087099 14.7498
1087199 14.7178
1087299 14.6426
1087399 14.5384
1087499 14.4764
1087599 14.4477
1087699 14.3867
1087799 14.3002
1087899 14.2082
1087999 14.2599
1088099 14.4011
1088199 14.4627
1088299 14.501
1088399 14.6331
1088499 14.7663
1088599 14.8428
1088699 14.7325
1088799 14.7439
1088899 14.8548
1088999 14.9725
1089099 14.9824
1089199 14.8787
1089299 14.8132
1089399 14.7248
1089499 14.7225
1089599 14.6944
1089699 14.7762
1089799 14.8543
1089899 14.8756
1089999 14.9872
1090099 15.0099
1090199 15.0085
1090299 15.1032
1090399 15.2349
1090499 15.3478
1090599 15.4435
1090699 15.5733
1090799 15.5731
1090899 15.4931
1090999 15.4763
1091099 15.366
1091199 15.2588
1091299 15.1403
1091399 15.0414
1091499 14.9521
1091599 14.9038
1091699 14.7897
1091799 14.6806
1091899 14.6125
1091999 14.5987
1092099 14.5533
1092199 14.5075
1092299 14.5614
1092399 14.5559
1092499 14.5695
1092599 14.69
1092699 14.7584
1092799 14.8582
1092899 14.8773
1092999 14.8637
1093099 14.8844
1093199 14.7858
1093299 14.6662
1093399 14.5985
1093499 14.5321
1093599 14.4516
1093699 14.4305
1093799 14.4285
1093899 14.4071
1093999 14.3782
1094099 14.2827
1094199 14.2244
1094299 14.2163
1094399 14.2418
1094499 14.2133
1094599 14.1092
1094699 14.0182
1094799 14.0024
1094899 14.0437
1094999 14.0749
1095099 14.0462
1095199 13.9428
1095299 13.8429
1095399 13.7939
1095499 13.7008
1095599 13.663
1095699 13.6588
1095799 13.7039
1095899 13.7341
1095999 13.821
1096099 13.8897
1096199 13.911
1096299 13.9151
1096399 13.9124
1096499 13.9996
1096599 14.0676
1096699 14.0975
1096799 14.1339
1096899 14.0886
1096999 13.9827
1097099 13.9058
1097199 13.9058
1097299 13.9764
1097399 14.0846
1097499 14.1779
1097599 14.3081
1097699 14.3984
1097799 14.5204
1097899 14.6007
1097999 14.6838
1098099 14.8121
1098199 14.923
1098299 15.0366
1098399 15.1081
1098499 15.1768
1098599 15.2823
1098699 15.3902
1098799 15.5087
1098899 15.5611
1098999 15.573
1099099 15.4832
1099199 15.5043
1099299 15.5668
1099399 15.5696
1099499 15.549
1099599 15.5193
1099699 15.3912
1099799 15.2752
1099899 15.2417
1099999 15.2142
1100099 15.0967
1100199 14.9734
1100299 14.8502
1100399 14.7639
1100499 14.6858
1100599 14.6037
1100699 14.5141
1100799 14.4155
1100899 14.4769
1100999 14.5532
1101099 14.6899
1101199 14.8216
1101299 14.9452
1101399 15.0679
1101499 15.1771
1101599 15.2982
1101699 15.3268
1101799 15.4467
1101899 15.5713
1101999 15.6692
1102099 15.7143
1102199 15.6507
1102299 15.6274
1102399 15.6403
1102499 15.7034
1102599 15.8058
1102699 15.8798
1102799 15.9961
1102899 16.0669
1102999 16.101
1103099 16.1274
1103199 16.2357
1103299 16.3269
1103399 16.3104
1103499 16.2334
1103599 16.1804
1103699 16.1038
1103799 15.9906
1103899 15.8532
1103999 15.7141
1104099 15.5844
1104199 15.533
1104299 15.5851
1104399 15.6343
1104499 15.6876
1104599 15.7653
1104699 15.7942
1104799 15.7189
1104899 15.6052
1104999 15.4632
1105099 15.399
1105199 15.3817
1105299 15.3271
1105399 15.2831
1105499 15.3037
1105599 15.2853
1105699 15.1592
1105799 15.0412
1105899 14.9322
1105999 14.7974
1106099 14.6926
1106199 14.6656
1106299 14.6872
1106399 14.6754
1106499 14.6072
1106599 14.5341
1106699 14.5625
1106799 14.6521
1106899 14.7786
1106999 14.8545
1107099 14.7504
1107199 14.6224
1107299 14.521
1107399 14.4413
1107499 14.3583
1107599 14.3205
1107699 14.2271
1107799 14.2642
1107899 14.3963
1107999 14.5048
1108099 14.5739
1108199 14.6227
1108299 14.5869
1108399 14.5244
1108499 14.4991
1108599 14.503
1108699 14.5884
1108799 14.6988
1108899 14.7565
1108999 14.8115
1109099 14.7572
1109199 14.6401
1109299 14.5341
1109399 14.4332
1109499 14.3577
1109599 14.3099
1109699 14.2733
1109799 14.2237
1109899 14.1718
1109999 14.0583
1110099 13.9932
1110199 13.9327
1110299 13.9971
1110399 14.1076
1110499 14.0508
1110599 13.9373
1110699 13.8737
1110799 13.8275
1110899 13.7571
1110999 13.6872
1111099 13.6646
1111199 13.6295
1111299 13.5978
1111399 13.5272
1111499 13.4073
1111599 13.2937
1111699 13.1895
1111799 13.1044
1111899 13.0489
1111999 13.0429
1112099 12.9415
1112199 12.8653
1112299 12.8321
1112399 12.7514
1112499 12.6682
1112599 12.5826
1112699 12.5656
1112799 12.5052
1112899 12.4323
1112999 12.3543
1113099 12.2544
1113199 12.1616
1113299 12.197
1113399 12.2381
1113499 12.2481
1113599 12.2884
1113699 12.4141
1113799 12.5049
1113899 12.4382
1113999 12.3765
1114099 12.5077
1114199 12.613
1114299 12.6563
1114399 12.7424
1114499 12.7604
1114599 12.6965
1114699 12.5982
1114799 12.5438
1114899 12.5574
1114999 12.6124
1115099 12.7039
1115199 12.843
1115299 12.9257
1115399 12.8789
1115499 12.8355
1115599 12.799
1115699 12.7072
1115799 12.6964
1115899 12.6396
1115999 12.5623
1116099 12.5071
1116199 12.4563
1116299 12.4217
1116399 12.4369
1116499 12.5719
1116599 12.7163
1116699 12.8591
1116799 12.948
1116899 12.9819
1116999 12.9523
1117099 12.9392
1117199 12.9604
1117299 13.0891
1117399 13.1644
1117499 13.2434
1117599 13.27
1117699 13.2281
1117799 13.1293
1117899 13.0259
1117999 12.9786
1118099 12.962
1118199 12.8987
1118299 12.9913
1118399 13.0649
1118499 13.1094
1118599 13.026
1118699 13.0263
1118799 13.0589
1118899 12.9637
1118999 12.9097
1119099 12.8065
1119199 12.7625
1119299 12.7815
1119399 12.7657
1119499 12.7316
1119599 12.6554
1119699 12.5683
1119799 12.4789
1119899 12.3952
1119999 12.3764
1120099 12.305
1120199 12.2327
1120299 12.1873
1120399 12.124
1120499 12.0738
1120599 12.151
1120699 12.2862
1120799 12.2604
1120899 12.3282
1120999 12.3623
1121099 12.3952
1121199 12.4881
1121299 12.5577
1121399 12.6908
1121499 12.7857
1121599 12.8774
1121699 13.0142
1121799 13.1045
1121899 13.1894
1121999 13.3088
1122099 13.3292
1122199 13.3287
1122299 13.3746
1122399 13.4099
1122499 13.5441
1122599 13.6053
1122699 13.6152
1122799 13.5471
1122899 13.4575
1122999 13.3534
1123099 13.3007
1123199 13.2375
1123299 13.3126
1123399 13.3262
1123499 13.3761
1123599 13.4772
1123699 13.567
1123799 13.6387
1123899 13.6577
1123999 13.7203
1124099 13.827
1124199 13.9059
1124299 13.9339
1124399 13.8565
1124499 13.7429
1124599 13.6241
1124699 13.5105
1124799 13.4219
1124899 13.3727
1124999 13.2739
1125099 13.2118
1125199 13.1098
1125299 13.0551
1125399 13.0006
1125499 12.9255
1125599 12.8291
1125699 12.7527
1125799 12.7192
1125899 12.855
1125999 12.9874
1126099 13.0329
1126199 13.0667
1126299 12.9925
1126399 12.93
1126499 12.8386
1126599 12.7463
1126699 12.6851
1126799 12.5827
1126899 12.4779
1126999 12.4178
1127099 12.3957
1127199 12.3221
1127299 12.2392
1127399 12.1539
1127499 12.0735
1127599 11.9888
1127699 11.9029
1127799 11.9424
1127899 11.9625
1127999 12.0329
1128099 12.0845
1128199 12.0877
1128299 12.1207
1128399 12.1648
1128499 12.1912
1128599 12.1056
1128699 12.0067
1128799 11.9736
1128899 11.8943
1128999 11.8273
1129099 11.7603
1129199 11.7918
1129299 11.8387
1129399 11.7986
1129499 11.7888
1129599 11.8229
1129699 11.8964
1129799 12.0494
1129899 12.1875
1129999 12.3098
1130099 12.4234
1130199 12.4575
1130299 12.583
1130399 12.7242
1130499 12.8181
1130599 12.8896
1130699 12.9404
1130799 13.0596
1130899 13.1934
1130999 13.2548
1131099 13.2641
1131199 13.2101
1131299 13.1737
1131399 13.1253
1131499 13.1309
1131599 13.1369
1131699 13.0378
1131799 12.9299
1131899 12.8457
1131999 12.7796
1132099 12.6913
1132199 12.5947
1132299 12.5726
1132399 12.5788
1132499 12.5877
1132599 12.51
1132699 12.4099
1132799 12.3207
1132899 12.2583
1132999 12.1686
1133099 12.0811
1133199 12.0256
1133299 11.9535
1133399 11.9615
1133499 12.0943
1133599 12.1399
1133699 12.2066
1133799 12.2915
1133899 12.4296
1133999 12.5459
1134099 12.6795
1134199 12.7544
1134299 12.719
1134399 12.6938
1134499 12.6069
1134599 12.5228
1134699 12.4949
1134799 12.4374
1134899 12.403
1134999 12.4223
1135099 12.4638
1135199 12.4646
1135299 12.4295
1135399 12.3447
1135499 12.2783
1135599 12.2314
1135699 12.1709
1135799 12.0873
1135899 12.0207
1135999 12.0328
1136099 11.9867
1136199 11.8968
1136299 11.8634
1136399 11.8693
1136499 12.007
1136599 12.158
1136699 12.2883
1136799 12.4106
1136899 12.5628
1136999 12.6368
1137099 12.6731
1137199 12.7944
1137299 12.8301
1137399 12.836
1137499 12.8975
1137599 13.0411
1137699 13.1114
1137799 13.103
1137899 13.1353
1137999 13.1068
1138099 13.017
1138199 12.9221
1138299 12.871
1138399 12.9377
1138499 12.9303
1138599 12.8568
1138699 12.799
1138799 12.7813
1138899 12.7591
1138999 12.6853
1139099 12.6178
1139199 12.6447
1139299 12.6356
1139399 12.5406
1139499 12.4382
1139599 12.3492
1139699 12.2573
1139799 12.251
1139899 12.2287
1139999 12.1514
1140099 12.1428
1140199 12.2358
1140299 12.3412
1140399 12.4773
1140499 12.6127
1140599 12.7533
1140699 12.848
1140799 12.905
1140899 12.9278
1140999 12.954
1141099 12.9249
1141199 12.8348
1141299 12.7355
1141399 12.7008
1141499 12.6884
1141599 12.7241
1141699 12.757
1141799 12.7245
1141899 12.802
1141999 12.9272
1142099 13.0059
1142199 13.062
1142299 13.0332
1142399 13.023
1142499 13.0506
1142599 13.1757
1142699 13.2972
1142799 13.4359
1142899 13.5802
1142999 13.7065
1143099 13.7885
1143199 13.7999
1143299 13.7645
1143399 13.8018
1143499 13.8215
1143599 13.803
1143699 13.7356
1143799 13.6262
1143899 13.5219
1143999 13.4095
1144099 13.2974
1144199 13.2855
1144299 13.2916
1144399 13.3293
1144499 13.3787
1144599 13.384
1144699 13.2746
1144799 13.1987
1144899 13.2031
1144999 13.2903
1145099 13.3676
1145199 13.4428
1145299 13.389
1145399 13.3012
1145499 13.204
1145599 13.1964
1145699 13.2123
1145799 13.2381
1145899 13.2332
1145999 13.232
1146099 13.3485
1146199 13.471
1146299 13.59
1146399 13.7159
1146499 13.7845
1146599 13.7347
1146699 13.6346
1146799 13.5424
1146899 13.4496
1146999 13.4164
1147099 13.3345
1147199 13.2616
1147299 13.1937
1147399 13.2114
1147499 13.3168
1147599 13.4319
1147699 13.5521
1147799 13.5886
1147899 13.5286
1147999 13.491
1148099 13.4445
1148199 13.451
1148299 13.5755
1148399 13.6999
1148499 13.7995
1148599 13.8997
1148699 13.9773
1148799 14.065
1148899 14.1284
1148999 14.0625
1149099 14.0109
1149199 13.9677
1149299 14.0084
1149399 14.0948
1149499 14.2068
1149599 14.3102
1149699 14.4243
1149799 14.5185
1149899 14.6011
1149999 14.6972
1150099 14.7545
1150199 14.8173
1150299 14.7957
1150399 14.7031
1150499 14.5849
1150599 14.4589
1150699 14.3541
1150799 14.2399
1150899 14.1174
1150999 14.0116
1151099 13.9342
1151199 13.8669
1151299 13.9793
1151399 14.1182
1151499 14.242
1151599 14.3767
1151699 14.4774
1151799 14.5427
1151899 14.6292
1151999 14.65
1152099 14.6738
1152199 14.8095
1152299 14.8849
1152399 14.9227
1152499 14.928
1152599 14.9542
1152699 14.9982
1152799 14.9473
1152899 14.9464
1152999 15.0081
1153099 15.1455
1153199 15.2413
1153299 15.2558
1153399 15.1881
1153499 15.1975
1153599 15.3098
1153699 15.3771
1153799 15.4044
1153899 15.5128
1153999 15.617
1154099 15.6944
1154199 15.7803
1154299 15.7852
1154399 15.7146
1154499 15.6743
1154599 15.751
1154699 15.8494
1154799 15.9654
1154899 16.0737
1154999 16.168
1155099 16.2792
1155199 16.3722
1155299 16.4671
1155399 16.548
1155499 16.5436
1155599 16.4985
1155699 16.3555
1155799 16.2162
1155899 16.1636
1155999 16.1566
1156099 16.1266
1156199 16.1258
1156299 16.0585
1156399 15.9188
1156499 15.8126
1156599 15.7327
1156699 15.7003
1156799 15.6716
1156899 15.5374
1156999 15.433
1157099 15.2947
1157199 15.2329
1157299 15.2446
1157399 15.1791
1157499 15.1543
1157599 15.2803
1157699 15.3076
1157799 15.3463
1157899 15.3578
1157999 15.3965
1158099 15.5079
1158199 15.6161
1158299 15.6934
1158399 15.7789
1158499 15.8153
1158599 15.8363
1158699 15.8352
1158799 15.7656
1158899 15.6357
1158999 15.5199
1159099 15.4136
1159199 15.3007
1159299 15.2279
1159399 15.1323
1159499 15.0111
1159599 14.8921
1159699 14.814
1159799 14.929
1159899 15.0476
1159999 15.1347
1160099 15.261
1160199 15.3278
1160299 15.4431
1160399 15.5365
1160499 15.6356
1160599 15.6823
1160699 15.7112
1160799 15.7014
1160899 15.7611
1160999 15.8706
1161099 15.9677
1161199 16.0938
1161299 16.2069
1161399 16.3266
1161499 16.4227
1161599 16.4956
1161699 16.4394
1161799 16.2969
1161899 16.1826
1161999 16.0893
1162099 15.9931
1162199 15.957
1162299 15.9058
1162399 15.8462
1162499 15.7575
1162599 15.8052
1162699 15.8661
1162799 15.8126
1162899 15.8591
1162999 15.9329
1163099 15.9858
1163199 15.8859
1163299 15.7747
1163399 15.6814
1163499 15.5721
1163599 15.514
1163699 15.3891
1163799 15.2579
1163899 15.16
1163999 15.1264
1164099 15.2134
1164199 15.332
1164299 15.4096
1164399 15.4638
1164499 15.5812
1164599 15.6598
1164699 15.6067
1164799 15.6152
1164899 15.6975
1164999 15.7474
1165099 15.8565
1165199 15.8696
1165299 15.8145
1165399 15.717
1165499 15.615
1165599 15.6035
1165699 15.4726
1165799 15.3469
1165899 15.2161
1165999 15.1217
1166099 15.1306
1166199 15.1775
1166299 15.2309
1166399 15.2497
1166499 15.1829
1166599 15.2039
1166699 15.2794
1166799 15.3937
1166899 15.5171
1166999 15.6343
1167099 15.7422
1167199 15.7408
1167299 15.7754
1167399 15.7212
1167499 15.5966
1167599 15.5561
1167699 15.5659
1167799 15.6419
1167899 15.7445
1167999 15.7467
1168099 15.7001
1168199 15.5962
1168299 15.4738
1168399 15.3524
1168499 15.312
1168599 15.3146
1168699 15.4011
1168799 15.4822
1168899 15.5752
1168999 15.6632
1169099 15.683
1169199 15.7004
1169299 15.7988
1169399 15.8095
1169499 15.8632
1169599 15.9113
1169699 15.9594
1169799 15.8541
1169899 15.7268
1169999 15.5932
1170099 15.5248
1170199 15.4131
1170299 15.3271
1170399 15.3628
1170499 15.3366
1170599 15.2412
1170699 15.1669
1170799 15.0712
1170899 14.9408
1170999 14.8879
1171099 14.8574
1171199 14.7484
1171299 14.6414
1171399 14.5607
1171499 14.4617
1171599 14.3662
1171699 14.3123
1171799 14.324
1171899 14.3497
1171999 14.3053
1172099 14.2122
1172199 14.1433
1172299 14.0986
1172399 14.2255
1172499 14.3332
1172599 14.3731
1172699 14.3942
1172799 14.3197
1172899 14.2584
1172999 14.1603
1173099 14.1508
1173199 14.2684
1173299 14.3729
1173399 14.4043
1173499 14.3561
1173599 14.4228
1173699 14.525
1173799 14.638
1173899 14.7321
1173999 14.7954
1174099 14.7178
1174199 14.6019
1174299 14.51
1174399 14.4464
1174499 14.3688
1174599 14.2683
1174699 14.2488
1174799 14.21
1174899 14.2279
1174999 14.3287
1175099 14.4562
1175199 14.5556
1175299 14.6788
1175399 14.661
1175499 14.5447
1175599 14.4332
1175699 14.3393
1175799 14.3279
1175899 14.4253
1175999 14.5317
1176099 14.6432
1176199 14.6898
1176299 14.7834
1176399 14.9018
1176499 15.002
1176599 14.9553
1176699 14.8706
1176799 14.8053
1176899 14.7733
1176999 14.8667
1177099 14.9032
1177199 14.8251
1177299 14.7989
1177399 14.6963
1177499 14.6576
1177599 14.6173
1177699 14.6191
1177799 14.6797
1177899 14.766
1177999 14.6924
1178099 14.7303
1178199 14.8081
1178299 14.7481
1178399 14.7242
1178499 14.8492
1178599 14.9853
1178699 15.1059
1178799 15.2249
1178899 15.3366
1178999 15.4077
1179099 15.3227
1179199 15.1909
1179299 15.1131
1179399 15.0853
1179499 15.201
1179599 15.2683
1179699 15.2689
1179799 15.2289
1179899 15.2126
1179999 15.2957
1180099 15.3669
1180199 15.3991
1180299 15.3709
1180399 15.3446
1180499 15.2535
1180599 15.259
1180699 15.2943
1180799 15.3703
1180899 15.427
1180999 15.484
1181099 15.4838
1181199 15.4036
1181299 15.302
1181399 15.195
1181499 15.0801
1181599 14.9531
1181699 14.8347
1181799 14.7114
1181899 14.6178
1181999 14.5561
1182099 14.55
1182199 14.5601
1182299 14.6676
1182399 14.7799
1182499 14.8485
1182599 14.8201
1182699 14.8046
1182799 14.8912
1182899 14.9274
1182999 14.8666
1183099 14.7416
1183199 14.6421
1183299 14.528
1183399 14.4127
1183499 14.3434
1183599 14.3731
1183699 14.3735
1183799 14.4433
1183899 14.3778
1183999 14.2632
1184099 14.1671
1184199 14.1241
1184299 14.1614
1184399 14.2569
1184499 14.333
1184599 14.4077
1184699 14.4831
1184799 14.4227
1184899 14.2967
1184999 14.1882
1185099 14.0733
1185199 13.9669
1185299 13.9438
1185399 13.9257
1185499 13.835
1185599 13.7677
1185699 13.7663
1185799 13.7363
1185899 13.7364
1185999 13.7644
1186099 13.6878
1186199 13.5879
1186299 13.5434
1186399 13.5455
1186499 13.6171
1186599 13.5925
1186699 13.6197
1186799 13.6376
1186899 13.7449
1186999 13.8243
1187099 13.7631
1187199 13.6505
1187299 13.5413
1187399 13.4758
1187499 13.3874
1187599 13.3092
1187699 13.2514
1187799 13.1789
1187899 13.1908
1187999 13.1934
1188099 13.1764
1188199 13.118
1188299 13.1014
1188399 13.083
1188499 13.0964
1188599 13.2215
1188699 13.3639
1188799 13.475
1188899 13.4907
1188999 13.4369
1189099 13.3501
1189199 13.2491
1189299 13.1435
1189399 13.1403
1189499 13.2029
1189599 13.2302
1189699 13.3332
1189799 13.3793
1189899 13.2987
1189999 13.2385
1190099 13.1344
1190199 13.0247
1190299 12.9323
1190399 12.8379
1190499 12.7459
1190599 12.6573
1190699 12.5963
1190799 12.5574
1190899 12.5179
1190999 12.5451
1191099 12.5448
1191199 12.5837
1191299 12.6517
1191399 12.7794
1191499 12.8976
1191599 12.9888
1191699 12.9527
1191799 12.9459
1191899 12.958
1191999 12.9266
1192099 12.9215
1192199 12.859
1192299 12.7829
1192399 12.7382
1192499 12.6453
1192599 12.6775
1192699 12.714
1192799 12.7977
1192899 12.8847
1192999 12.989
1193099 12.9958
1193199 13.1058
1193299 13.0937
1193399 13.0472
1193499 12.9706
1193599 12.9244
1193699 12.8904
1193799 12.9294
1193899 12.9104
1193999 12.8182
1194099 12.7138
1194199 12.6183
1194299 12.5291
1194399 12.455
1194499 12.4008
1194599 12.3977
1194699 12.4817
1194799 12.6155
1194899 12.7426
1194999 12.824
1195099 12.8994
1195199 13.0012
1195299 13.1459
1195399 13.217
1195499 13.1858
1195599 13.0819
1195699 12.9785
1195799 12.9109
1195899 12.8315
1195999 12.8194
1196099 12.8935
1196199 13.0168
1196299 13.0685
1196399 13.0435
1196499 12.9418
1196599 12.8715
1196699 12.8767
1196799 12.963
1196899 13.0806
1196999 13.2221
1197099 13.2664
1197199 13.3861
1197299 13.4929
1197399 13.5664
1197499 13.658
1197599 13.7848
1197699 13.8758
1197799 13.9433
1197899 14.0341
1197999 14.1587
1198099 14.2339
1198199 14.3041
1198299 14.4269
1198399 14.559
1198499 14.6136
1198599 14.7231
1198699 14.8104
1198799 14.8836
1198899 14.9485
1198999 15.0222
1199099 14.9984
1199199 14.9782
1199299 14.9114
1199399 14.863
1199499 14.8728
1199599 14.9786
1199699 15.0057
1199799 14.9136
1199899 14.7872
1199999 14.6803
1200099 14.6271
1200199 14.6186
1200299 14.5019
1200399 14.454
1200499 14.4099
1200599 14.3448
1200699 14.3607
1200799 14.3762
1200899 14.4323
1200999 14.561
1201099 14.6934
1201199 14.7274
1201299 14.6581
1201399 14.6633
1201499 14.6689
1201599 14.6806
1201699 14.7012
1201799 14.7603
1201899 14.8018
1201999 14.8341
1202099 14.8864
1202199 14.8693
1202299 14.8822
1202399 14.8425
1202499 14.7862
1202599 14.7167
1202699 14.6072
1202799 14.5951
1202899 14.5447
1202999 14.4294
1203099 14.3352
1203199 14.2653
1203299 14.1927
1203399 14.0736
1203499 13.9589
1203599 13.8539
1203699 13.7583
1203799 13.7442
1203899 13.7982
1203999 13.8444
1204099 13.914
1204199 13.915
1204299 13.9625
1204399 14.0827
1204499 14.205
1204599 14.3191
1204699 14.433
1204799 14.5509
1204899 14.6077
1204999 14.5825
1205099 14.5073
1205199 14.4035
1205299 14.4499
1205399 14.5647
1205499 14.5888
1205599 14.5646
1205699 14.5435
1205799 14.4704
1205899 14.3852
1205999 14.2864
1206099 14.1797
1206199 14.0925
1206299 14.044
1206399 14
1206499 13.8959
1206599 13.8073
1206699 13.7152
1206799 13.6309
1206899 13.621
1206999 13.5407
1207099 13.5802
1207199 13.6324
1207299 13.6945
1207399 13.8036
1207499 13.9073
1207599 14.0099
1207699 14.102
1207799 14.0379
1207899 13.9271
1207999 13.8117
1208099 13.7505
1208199 13.6604
1208299 13.5489
1208399 13.4615
1208499 13.3549
1208599 13.2721
1208699 13.1895
1208799 13.1395
1208899 13.0785
1208999 13.0315
1209099 13.0585
1209199 13.1062
1209299 13.1302
1209399 13.1325
1209499 13.0744
1209599 13.0176
1209699 12.9182
1209799 12.8445
1209899 12.7481
1209999 12.6668
1210099 12.7094
1210199 12.788
1210299 12.8457
1210399 12.8327
1210499 12.825
1210599 12.9073
1210699 12.9233
1210799 12.9369
1210899 12.9981
1210999 13.1149
1211099 13.1463
1211199 13.1622
1211299 13.0999
1211399 13.0502
1211499 13.0388
1211599 13.0317
1211699 13.0137
1211799 12.9949
1211899 12.9754
1211999 12.9321
1212099 12.8845
1212199 12.8209
1212299 12.8059
1212399 12.8162
1212499 12.9307
1212599 13.0328
1212699 13.1801
1212799 13.2906
1212899 13.2636
1212999 13.2499
1213099 13.1925
1213199 13.2001
1213299 13.1731
1213399 13.0797
1213499 12.9811
1213599 12.8902
1213699 12.7993
1213799 12.7843
1213899 12.6858
1213999 12.5989
1214099 12.5521
1214199 12.4582
1214299 12.5287
1214399 12.6622
1214499 12.7624
1214599 12.8662
1214699 12.9171
1214799 12.8632
1214899 12.8936
1214999 12.8553
1215099 12.7599
1215199 12.694
1215299 12.7191
1215399 12.7529
1215499 12.7879
1215599 12.7955
1215699 12.9157
1215799 13.0192
1215899 13.0626
1215999 13.0638
1216099 13.1433
1216199 13.2654
1216299 13.3941
1216399 13.4301
1216499 13.4241
1216599 13.5237
1216699 13.6347
1216799 13.7586
1216899 13.7035
1216999 13.6206
1217099 13.5063
1217199 13.4352
1217299 13.3585
1217399 13.2625
1217499 13.2627
1217599 13.2637
1217699 13.3906
1217799 13.5048
1217899 13.644
1217999 13.7703
1218099 13.8736
1218199 13.9919
1218299 13.9859
1218399 13.9329
1218499 13.8755
1218599 13.8119
1218699 13.8774
1218799 13.9346
1218899 13.9953
1218999 14.0707
1219099 14.1981
1219199 14.3044
1219299 14.3533
1219399 14.2836
1219499 14.2123
1219599 14.1594
1219699 14.2112
1219799 14.3278
1219899 14.377
1219999 14.4131
1220099 14.4126
1220199 14.3381
1220299 14.3513
1220399 14.4811
1220499 14.6026
1220599 14.6718
1220699 14.6567
1220799 14.6464
1220899 14.5762
1220999 14.4839
1221099 14.4745
1221199 14.4399
1221299 14.3316
1221399 14.2383
1221499 14.1798
1221599 14.1899
1221699 14.2759
1221799 14.2739
1221899 14.1729
1221999 14.0503
1222099 13.9968
1222199 13.953
1222299 13.8555
1222399 13.8335
1222499 13.8003
1222599 13.7371
1222699 13.657
1222799 13.6076
1222899 13.6666
1222999 13.7236
1223099 13.6596
1223199 13.5613
1223299 13.4962
1223399 13.5565
1223499 13.5442
1223599 13.4751
1223699 13.3711
1223799 13.3808
1223899 13.3844
1223999 13.4274
1224099 13.506
1224199 13.4315
1224299 13.3268
1224399 13.2138
1224499 13.1006
1224599 12.9988
1224699 12.9559
1224799 12.9774
1224899 13.0176
1224999 12.9989
1225099 13.0838
1225199 13.2225
1225299 13.3441
1225399 13.4198
1225499 13.388
1225599 13.3321
1225699 13.2863
1225799 13.253
1225899 13.2063
1225999 13.1615
1226099 13.1105
1226199 13.07
1226299 13.034
1226399 12.9809
1226499 12.9559
1226599 12.9482
1226699 12.9303
1226799 12.9496
1226899 12.9457
1226999 12.9091
1227099 12.8197
1227199 12.7206
1227299 12.6439
1227399 12.6619
1227499 12.6365
1227599 12.6758
1227699 12.6821
1227799 12.6963
1227899 12.7028
1227999 12.6523
1228099 12.5624
1228199 12.5603
1228299 12.6025
1228399 12.5856
1228499 12.5746
1228599 12.4809
1228699 12.387
1228799 12.2901
1228899 12.2388
1228999 12.2303
1229099 12.3545
1229199 12.4015
1229299 12.4065
1229399 12.3134
1229499 12.2821
1229599 12.3341
1229699 12.4612
1229799 12.5695
1229899 12.6956
1229999 12.7951
1230099 12.8887
1230199 12.848
1230299 12.7881
1230399 12.7491
1230499 12.6537
1230599 12.5746
1230699 12.4968
1230799 12.4203
1230899 12.3542
1230999 12.3347
1231099 12.3446
1231199 12.2569
1231299 12.1567
1231399 12.1558
1231499 12.2855
1231599 12.4359
1231699 12.5669
1231799 12.6003
1231899 12.6272
1231999 12.6674
1232099 12.7576
1232199 12.8083
1232299 12.7063
1232399 12.6131
1232499 12.5519
1232599 12.5168
1232699 12.5789
1232799 12.7195
1232899 12.852
1232999 12.9264
1233099 12.9828
1233199 13.0594
1233299 13.2093
1233399 13.3091
1233499 13.3809
1233599 13.4589
1233699 13.5989
1233799 13.697
1233899 13.7109
1233999 13.7693
1234099 13.8935
1234199 14.002
1234299 14.1347
1234399 14.2207
1234499 14.3096
1234599 14.3076
1234699 14.1979
1234799 14.1255
1234899 14.0754
1234999 14.1319
1235099 14.1225
1235199 14.0325
1235299 13.9096
1235399 13.802
1235499 13.7503
1235599 13.8686
1235699 13.9424
1235799 14.0032
1235899 14.0709
1235999 13.9748
1236099 13.9311
1236199 13.9571
1236299 13.9382
1236399 13.9643
1236499 13.9233
1236599 13.8164
1236699 13.8311
1236799 13.921
1236899 14.0551
1236999 14.1941
1237099 14.2267
1237199 14.1744
1237299 14.1053
1237399 14.0458
1237499 14.0894
1237599 14.0732
1237699 14.0362
1237799 13.9988
1237899 14.0621
1237999 14.1847
1238099 14.2738
1238199 14.354
1238299 14.4596
1238399 14.4451
1238499 14.3312
1238599 14.3475
1238699 14.4307
1238799 14.5683
1238899 14.6926
1238999 14.8015
1239099 14.9097
1239199 15.0263
1239299 15.1422
1239399 15.241
1239499 15.2453
1239599 15.293
1239699 15.4086
1239799 15.4719
1239899 15.563
1239999 15.6802
1240099 15.7639
1240199 15.7945
1240299 15.8981
1240399 15.9668
1240499 15.9255
1240599 15.8443
1240699 15.7345
1240799 15.5995
1240899 15.4976
1240999 15.4034
1241099 15.2923
1241199 15.1711
1241299 15.1518
1241399 15.1364
1241499 15.1586
1241599 15.1503
1241699 15.0849
1241799 14.9684
1241899 14.9127
1241999 14.8017
1242099 14.7142
1242199 14.6711
1242299 14.6075
1242399 14.5454
1242499 14.4606
1242599 14.3631
1242699 14.2441
1242799 14.1417
1242899 14.0463
1242999 13.9354
1243099 13.8835
1243199 13.8905
1243299 13.8278
1243399 13.7144
1243499 13.6521
1243599 13.5998
1243699 13.5237
1243799 13.438
1243899 13.4281
1243999 13.4773
1244099 13.4945
1244199 13.4815
1244299 13.4375
1244399 13.337
1244499 13.2592
1244599 13.1881
1244699 13.1599
1244799 13.2446
1244899 13.3726
1244999 13.4659
1245099 13.585
1245199 13.7031
1245299 13.7853
1245399 13.7688
1245499 13.7305
1245599 13.6626
1245699 13.5692
1245799 13.5389
1245899 13.5179
1245999 13.6042
1246099 13.7099
1246199 13.7133
1246299 13.7014
1246399 13.6953
1246499 13.7462
1246599 13.8778
1246699 14.006
1246799 14.0999
1246899 14.1796
1246999 14.3128
1247099 14.4395
1247199 14.5654
1247299 14.6821
1247399 14.7392
1247499 14.8406
1247599 14.9385
1247699 15.0665
1247799 15.1739
1247899 15.2833
1247999 15.4045
1248099 15.5314
1248199 15.6075
1248299 15.6056
1248399 15.5823
1248499 15.548
1248599 15.4242
1248699 15.2944
1248799 15.1655
1248899 15.0713
1248999 14.9954
1249099 14.9316
1249199 14.8288
1249299 14.7266
1249399 14.7547
1249499 14.7976
1249599 14.8399
1249699 14.9612
1249799 15.0695
1249899 15.0526
1249999 15.0693
1250099 15.1927
1250199 15.3012
1250299 15.4261
1250399 15.5453
1250499 15.6472
1250599 15.7393
1250699 15.7927
1250799 15.8545
1250899 15.8855
1250999 15.8474
1251099 15.7792
1251199 15.6617
1251299 15.5256
1251399 15.3875
1251499 15.3017
1251599 15.2737
1251699 15.2992
1251799 15.2263
1251899 15.2432
1251999 15.1766
1252099 15.1715
1252199 15.1317
1252299 15.1484
1252399 15.0965
1252499 15.0068
1252599 14.9836
1252699 14.9326
1252799 14.8807
1252899 14.7778
1252999 14.6571
1253099 14.5347
1253199 14.4864
1253299 14.6192
1253399 14.6913
1253499 14.7021
1253599 14.6932
1253699 14.8002
1253799 14.9058
1253899 14.989
1253999 15.0985
1254099 15.2046
1254199 15.2751
1254299 15.3448
1254399 15.4303
1254499 15.5391
1254599 15.5643
1254699 15.6303
1254799 15.7199
1254899 15.744
1254999 15.6694
1255099 15.5484
1255199 15.4539
1255299 15.3881
1255399 15.4253
1255499 15.5206
1255599 15.6422
1255699 15.7235
1255799 15.7227
1255899 15.7919
1255999 15.8217
1256099 15.9157
1256199 16.0245
1256299 16.0613
1256399 16.121
1256499 16.2388
1256599 16.356
1256699 16.4712
1256799 16.5309
1256899 16.5117
1256999 16.5497
1257099 16.6193
1257199 16.7139
1257299 16.7799
1257399 16.8752
1257499 16.963
1257599 17.0079
1257699 16.9381
1257799 16.824
1257899 16.6906
1257999 16.587
1258099 16.4977
1258199 16.5419
1258299 16.5877
1258399 16.615
1258499 16.5258
1258599 16.4651
1258699 16.4539
1258799 16.4675
1258899 16.5569
1258999 16.4932
1259099 16.4194
1259199 16.3991
1259299 16.4511
1259399 16.5563
1259499 16.6427
1259599 16.6292
1259699 16.66
1259799 16.6503
1259899 16.7141
1259999 16.7128
1260099 16.6806
1260199 16.7728
1260299 16.843
1260399 16.9312
1260499 16.9612
1260599 16.9632
1260699 16.9025
1260799 16.7903
1260899 16.6623
1260999 16.5173
1261099 16.3865
1261199 16.2704
1261299 16.135
1261399 15.9984
1261499 15.8761
1261599 15.7654
1261699 15.6605
1261799 15.5654
1261899 15.4472
1261999 15.3224
1262099 15.3161
1262199 15.4102
1262299 15.5028
1262399 15.586
1262499 15.5
1262599 15.3708
1262699 15.3415
1262799 15.3737
1262899 15.3755
1262999 15.4709
1263099 15.58
1263199 15.6965
1263299 15.7333
1263399 15.8278
1263499 15.9511
1263599 16.0578
1263699 16.1648
1263799 16.266
1263899 16.3749
1263999 16.4803
1264099 16.5438
1264199 16.5335
1264299 16.5763
1264399 16.6054
1264499 16.7138
1264599 16.784
1264699 16.8476
1264799 16.8661
1264899 16.9209
1264999 16.8195
1265099 16.7533
1265199 16.6742
1265299 16.616
1265399 16.5355
1265499 16.4495
1265599 16.3976
1265699 16.3348
1265799 16.2641
1265899 16.2624
1265999 16.3176
1266099 16.3648
1266199 16.37
1266299 16.3279
1266399 16.2803
1266499 16.1688
1266599 16.0449
1266699 15.9818
1266799 15.9389
1266899 15.9017
1266999 15.8904
1267099 15.7855
1267199 15.7349
1267299 15.6802
1267399 15.5967
1267499 15.5696
1267599 15.6228
1267699 15.53
1267799 15.4032
1267899 15.3423
1267999 15.3313
1268099 15.2129
1268199 15.1039
1268299 15.0273
1268399 14.9524
1268499 14.9817
1268599 15.0701
1268699 15.1141
1268799 15.1868
1268899 15.3119
1268999 15.3911
1269099 15.5133
1269199 15.5982
1269299 15.7205
1269399 15.8461
1269499 15.9353
1269599 15.9943
1269699 16.0639
1269799 16.1509
1269899 16.2447
1269999 16.3418
1270099 16.3831
1270199 16.4602
1270299 16.4415
1270399 16.4915
1270499 16.6121
1270599 16.6513
1270699 16.6172
1270799 16.5676
1270899 16.469
1270999 16.4208
1271099 16.4232
1271199 16.3789
1271299 16.3222
1271399 16.2897
1271499 16.2814
1271599 16.1912
1271699 16.0727
1271799 15.9319
1271899 15.8093
1271999 15.7845
1272099 15.9061
1272199 15.9563
1272299 16.0388
1272399 16.0839
1272499 16.0258
1272599 15.9038
1272699 15.7881
1272799 15.6529
1272899 15.5221
1272999 15.3898
1273099 15.3043
1273199 15.2325
1273299 15.1228
1273399 15.028
1273499 14.9094
1273599 14.7854
1273699 14.6876
1273799 14.5694
1273899 14.4944
1273999 14.4489
1274099 14.4049
1274199 14.3426
1274299 14.2404
1274399 14.1224
1274499 14.0139
1274599 13.9082
1274699 13.7867
1274799 13.6772
1274899 13.5812
1274999 13.5995
1275099 13.5806
1275199 13.5611
1275299 13.5204
1275399 13.457
1275499 13.3625
1275599 13.279
1275699 13.2189
1275799 13.1567
1275899 13.0637
1275999 13.0863
1276099 13.1516
1276199 13.1941
1276299 13.2927
1276399 13.416
1276499 13.5199
1276599 13.5887
1276699 13.5938
1276799 13.5639
1276899 13.5821
1276999 13.6434
1277099 13.6927
1277199 13.7825
1277299 13.8191
1277399 13.9438
1277499 13.9981
1277599 13.9925
1277699 13.9907
1277799 14.0402
1277899 14.0834
1277999 14.0634
1278099 14.0194
1278199 13.9664
1278299 13.9562
1278399 13.9419
1278499 13.8633
1278599 13.7733
1278699 13.7312
1278799 13.8167
1278899 13.9122
1278999 13.8987
1279099 13.8431
1279199 13.7618
1279299 13.6557
1279399 13.5963
1279499 13.5629
1279599 13.5215
1279699 13.5713
1279799 13.6717
1279899 13.7799
1279999 13.8529
1280099 13.9935
1280199 14.0815
1280299 14.1649
1280399 14.2313
1280499 14.3208
1280599 14.4417
1280699 14.5504
1280799 14.6737
1280899 14.7991
1280999 14.8879
1281099 14.9942
1281199 15.1232
1281299 15.191
1281399 15.2193
1281499 15.2663
1281599 15.3859
1281699 15.489
1281799 15.6027
1281899 15.6957
1281999 15.6653
1282099 15.764
1282199 15.877
1282299 16.0024
1282399 16.1142
1282499 16.2347
1282599 16.2257
1282699 16.2752
1282799 16.3116
1282899 16.3767
1282999 16.2954
1283099 16.1982
1283199 16.0991
1283299 15.964
1283399 15.8669
1283499 15.7682
1283599 15.7022
1283699 15.6238
1283799 15.582
1283899 15.611
1283999 15.5853
1284099 15.5505
1284199 15.4913
1284299 15.3584
1284399 15.2974
1284499 15.217
1284599 15.0982
1284699 15.0713
1284799 15.1199
1284899 15.1281
1284999 15.0672
1285099 14.9528
1285199 14.8573
1285299 14.7473
1285399 14.6732
1285499 14.6335
1285599 14.5924
1285699 14.6883
1285799 14.6973
1285899 14.6675
1285999 14.6521
1286099 14.7281
1286199 14.8406
1286299 14.9412
1286399 15.0446
1286499 15.1376
1286599 15.0847
1286699 15.0584
1286799 14.9811
1286899 14.8633
1286999 14.753
1287099 14.7558
1287199 14.7845
1287299 14.7566
1287399 14.7843
1287499 14.7848
1287599 14.7479
1287699 14.8096
1287799 14.9176
1287899 15.0111
1287999 15.1292
1288099 15.1268
1288199 15.0435
1288299 15.0007
1288399 14.8727
1288499 14.762
1288599 14.7144
1288699 14.6841
1288799 14.6831
1288899 14.58
1288999 14.4871
1289099 14.4679
1289199 14.5445
1289299 14.6042
1289399 14.6348
1289499 14.7546
1289599 14.8543
1289699 14.8213
1289799 14.802
1289899 14.786
1289999 14.7574
1290099 14.7291
1290199 14.6927
1290299 14.5943
1290399 14.5965
1290499 14.6024
1290599 14.6309
1290699 14.7116
1290799 14.7109
1290899 14.6806
1290999 14.6823
1291099 14.5887
1291199 14.4916
1291299 14.3829
1291399 14.3879
1291499 14.4968
1291599 14.5828
1291699 14.6895
1291799 14.6802
1291899 14.6841
1291999 14.6877
1292099 14.7791
1292199 14.9025
1292299 15.0358
1292399 15.1575
1292499 15.2578
1292599 15.2337
1292699 15.1318
1292799 15.0976
1292899 15.0535
1292999 14.9665
1293099 14.9086
1293199 14.8124
1293299 14.7658
1293399 14.6471
1293499 14.5407
1293599 14.4518
1293699 14.4268
1293799 14.3338
1293899 14.3698
1293999 14.3093
1294099 14.2177
1294199 14.1077
1294299 14.0453
1294399 14.0208
1294499 13.9993
1294599 14.0298
1294699 13.972
1294799 13.9384
1294899 13.9529
1294999 13.8835
1295099 13.8433
1295199 13.8863
1295299 14.0203
1295399 14.1641
1295499 14.3044
1295599 14.3386
1295699 14.3269
1295799 14.3053
1295899 14.2055
1295999 14.1023
1296099 13.9908
1296199 13.9088
1296299 13.8071
1296399 13.7831
1296499 13.884
1296599 13.9575
1296699 14.0531
1296799 14.1327
1296899 14.2368
1296999 14.3116
1297099 14.4267
1297199 14.5364
1297299 14.5837
1297399 14.634
1297499 14.6639
1297599 14.6545
1297699 14.5736
1297799 14.4784
1297899 14.4314
1297999 14.3437
1298099 14.365
1298199 14.3984
1298299 14.4233
1298399 14.4442
1298499 14.478
1298599 14.4707
1298699 14.3821
1298799 14.3033
1298899 14.2988
1298999 14.3763
1299099 14.4871
1299199 14.5306
1299299 14.6049
1299399 14.6402
1299499 14.7092
1299599 14.7823
1299699 14.7546
1299799 14.8021
1299899 14.8384
1299999 14.8694
1300099 14.8998
1300199 14.9727
1300299 15.076
1300399 15.1705
1300499 15.2336
1300599 15.2252
1300699 15.1021
1300799 14.978
1300899 14.8598
1300999 14.7672
1301099 14.6667
1301199 14.6421
1301299 14.5222
1301399 14.4089
1301499 14.2988
1301599 14.1844
1301699 14.0598
1301799 14.0156
1301899 13.9925
1301999 14.0712
1302099 14.1703
1302199 14.2553
1302299 14.2912
1302399 14.3314
1302499 14.3636
1302599 14.3402
1302699 14.3857
1302799 14.375
1302899 14.3589
1302999 14.3354
1303099 14.3996
1303199 14.3084
1303299 14.2122
1303399 14.2542
1303499 14.2351
1303599 14.256
1303699 14.3158
1303799 14.2973
1303899 14.2801
1303999 14.3893
1304099 14.4603
1304199 14.5494
1304299 14.6786
1304399 14.8129
1304499 14.9143
1304599 14.9921
1304699 15.118
1304799 15.1913
1304899 15.2076
1304999 15.2001
1305099 15.1098
1305199 14.9904
1305299 14.8666
1305399 14.7825
1305499 14.7565
1305599 14.7451
1305699 14.6757
1305799 14.6442
1305899 14.7118
1305999 14.8279
1306099 14.9526
1306199 15.0391
1306299 15.1245
1306399 15.2296
1306499 15.341
1306599 15.4575
1306699 15.5056
1306799 15.5253
1306899 15.4974
1306999 15.5556
1307099 15.651
1307199 15.7408
1307299 15.8234
1307399 15.8653
1307499 15.9585
1307599 16.0807
1307699 16.1439
1307799 16.1756
1307899 16.0483
1307999 15.983
1308099 15.9385
1308199 15.804
1308299 15.7539
1308399 15.6712
1308499 15.6463
1308599 15.6789
1308699 15.6795
1308799 15.7258
1308899 15.7803
1308999 15.8009
1309099 15.8446
1309199 15.9547
1309299 15.9215
1309399 15.8245
1309499 15.759
1309599 15.7094
1309699 15.5844
1309799 15.4904
1309899 15.4781
1309999 15.4756
1310099 15.454
1310199 15.4028
1310299 15.379
1310399 15.4625
1310499 15.5051
1310599 15.4807
1310699 15.4245
1310799 15.3685
1310899 15.3534
1310999 15.4737
1311099 15.5638
1311199 15.6391
1311299 15.7255
1311399 15.7557
1311499 15.8184
1311599 15.9287
1311699 15.9519
1311799 16.0631
1311899 16.1778
1311999 16.2728
1312099 16.3086
1312199 16.3557
1312299 16.3575
1312399 16.2387
1312499 16.0954
1312599 15.9558
1312699 15.8135
1312799 15.6929
1312899 15.5748
1312999 15.4896
1313099 15.3662
1313199 15.307
1313299 15.3776
1313399 15.4822
1313499 15.5202
1313599 15.5827
1313699 15.6369
1313799 15.7594
1313899 15.872
1313999 15.9121
1314099 15.9326
1314199 16.0324
1314299 16.1505
1314399 16.257
1314499 16.3599
1314599 16.4572
1314699 16.5241
1314799 16.5932
1314899 16.6134
1314999 16.6112
1315099 16.568
1315199 16.5797
1315299 16.5588
1315399 16.4197
1315499 16.2816
1315599 16.1615
1315699 16.0583
1315799 15.9354
1315899 15.8141
1315999 15.7701
1316099 15.7299
1316199 15.7698
1316299 15.8891
1316399 15.9853
1316499 15.9937
1316599 16.1072
1316699 16.1258
1316799 16.1446
1316899 16.1756
1316999 16.0917
1317099 16.0099
1317199 15.9473
1317299 15.9031
1317399 15.8315
1317499 15.711
1317599 15.6131
1317699 15.525
1317799 15.4181
1317899 15.3098
1317999 15.209
1318099 15.139
1318199 15.0188
1318299 15.0146
1318399 15.0205
1318499 15.0526
1318599 15.0841
1318699 15.1423
1318799 15.2314
1318899 15.3006
1318999 15.329
1319099 15.385
1319199 15.4225
1319299 15.327
1319399 15.2332
1319499 15.2942
1319599 15.3811
1319699 15.4307
1319799 15.5101
1319899 15.5984
1319999 15.712
1320099 15.7752
1320199 15.792
1320299 15.7912
1320399 15.7755
1320499 15.7388
1320599 15.698
1320699 15.6505
1320799 15.5325
1320899 15.4264
1320999 15.3208
1321099 15.273
1321199 15.2702
1321299 15.2489
1321399 15.1497
1321499 15.0398
1321599 14.9422
1321699 14.8612
1321799 14.7826
1321899 14.731
1321999 14.6674
1322099 14.5463
1322199 14.4532
1322299 14.34
1322399 14.2426
1322499 14.2177
1322599 14.1302
1322699 14.0705
1322799 14.0366
1322899 14.0013
1322999 13.9135
1323099 13.8684
1323199 13.9372
1323299 13.9942
1323399 14.0456
1323499 14.1262
1323599 14.1255
1323699 14.1435
1323799 14.195
1323899 14.2648
1323999 14.4024
1324099 14.5133
1324199 14.57
1324299 14.5343
1324399 14.4293
1324499 14.4703
1324599 14.5473
1324699 14.6008
1324799 14.7181
1324899 14.8449
1324999 14.9457
1325099 15.034
1325199 15.1048
1325299 15.11
1325399 15.0481
1325499 14.9215
1325599 14.8153
1325699 14.7683
1325799 14.8466
1325899 14.9326
1325999 14.9075
1326099 14.8773
1326199 14.8109
1326299 14.7068
1326399 14.6406
1326499 14.571
1326599 14.5997
1326699 14.6187
1326799 14.6695
1326899 14.7392
1326999 14.7556
1327099 14.8485
1327199 14.9773
1327299 15.0632
1327399 15.1646
1327499 15.2735
1327599 15.3643
1327699 15.4416
1327799 15.4746
1327899 15.5214
1327999 15.5441
1328099 15.6584
1328199 15.7786
1328299 15.8851
1328399 15.8932
1328499 15.9416
1328599 16.0223
1328699 16.1071
1328799 16.1067
1328899 16.0249
1328999 15.8905
1329099 15.8005
1329199 15.7752
1329299 15.7444
1329399 15.8366
1329499 15.9379
1329599 16.0379
1329699 16.1228
1329799 16.1984
1329899 16.2398
1329999 16.1588
1330099 16.0311
1330199 15.9185
1330299 15.9081
1330399 15.998
1330499 16.0739
1330599 15.9835
1330699 15.8668
1330799 15.8651
1330899 15.9414
1330999 16.0343
1331099 16.066
1331199 16.0678
1331299 16.0959
1331399 16.0739
1331499 15.9985
1331599 15.8963
1331699 15.7571
1331799 15.6249
1331899 15.5628
1331999 15.564
1332099 15.6755
1332199 15.7828
1332299 15.8563
1332399 15.9393
1332499 16.0338
1332599 16.054
1332699 16.0456
1332799 16.1325
1332899 16.2443
1332999 16.2897
1333099 16.3862
1333199 16.4051
1333299 16.4244
1333399 16.4963
1333499 16.6061
1333599 16.6713
1333699 16.686
1333799 16.6987
1333899 16.7793
1333999 16.8188
1334099 16.8328
1334199 16.8694
1334299 16.9433
1334399 17.05
1334499 17.1514
1334599 17.2495
1334699 17.3224
1334799 17.3782
1334899 17.4146
1334999 17.4132
1335099 17.3519
1335199 17.2471
1335299 17.2054
1335399 17.0796
1335499 16.9378
1335599 16.8104
1335699 16.7047
1335799 16.6009
1335899 16.4816
1335999 16.3619
1336099 16.2395
1336199 16.1197
1336299 16.0228
1336399 16.0046
1336499 15.9726
1336599 15.8671
1336699 15.7363
1336799 15.6295
1336899 15.5123
1336999 15.382
1337099 15.257
1337199 15.2129
1337299 15.1969
1337399 15.1266
1337499 15.0209
1337599 14.9157
1337699 14.8287
1337799 14.7669
1337899 14.652
1337999 14.6028
1338099 14.6488
1338199 14.7691
1338299 14.8052
1338399 14.8476
1338499 14.8561
1338599 14.815
1338699 14.8072
1338799 14.8413
1338899 14.7666
1338999 14.704
1339099 14.6449
1339199 14.5555
1339299 14.5013
1339399 14.4246
1339499 14.3119
1339599 14.3297
1339699 14.3722
1339799 14.4404
1339899 14.5318
1339999 14.6225
1340099 14.735
1340199 14.8662
1340299 14.9374
1340399 15.0478
1340499 15.0689
1340599 15.0104
1340699 14.9764
1340799 14.9108
1340899 14.8628
1340999 14.7906
1341099 14.7968
1341199 14.7654
1341299 14.6618
1341399 14.5586
1341499 14.4563
1341599 14.3726
1341699 14.2686
1341799 14.1531
1341899 14.0832
1341999 14.0011
1342099 13.9197
1342199 13.9473
1342299 14.0551
1342399 14.1866
1342499 14.3237
1342599 14.4563
1342699 14.5374
1342799 14.5046
1342899 14.3764
1342999 14.2575
1343099 14.1437
1343199 14.0301
1343299 13.9225
1343399 13.9172
1343499 14.0205
1343599 14.1439
1343699 14.2472
1343799 14.3713
1343899 14.4824
1343999 14.5895
1344099 14.6964
1344199 14.8277
1344299 14.9609
1344399 15.0751
1344499 15.2004
1344599 15.2881
1344699 15.3698
1344799 15.3886
1344899 15.3785
1344999 15.353
1345099 15.2931
1345199 15.1915
1345299 15.0875
1345399 14.9719
1345499 14.8803
1345599 14.7935
1345699 14.7315
1345799 14.7024
1345899 14.7116
1345999 14.7874
1346099 14.8171
1346199 14.7995
1346299 14.8083
1346399 14.8883
1346499 14.9682
1346599 14.9939
1346699 14.973
1346799 14.889
1346899 14.7854
1346999 14.7253
1347099 14.7396
1347199 14.72
1347299 14.6118
1347399 14.5775
1347499 14.6069
1347599 14.7103
1347699 14.8458
1347799 14.9568
1347899 15.038
1347999 15.0687
1348099 15.0369
1348199 14.9402
1348299 14.9063
1348399 14.9771
1348499 15.0845
1348599 15.1457
1348699 15.226
1348799 15.3305
1348899 15.4454
1348999 15.5593
1349099 15.656
1349199 15.7168
1349299 15.7749
1349399 15.8514
1349499 15.9339
1349599 16.0315
1349699 16.1415
1349799 16.1772
1349899 16.2408
1349999 16.2889
1350099 16.3661
1350199 16.4459
1350299 16.3729
1350399 16.3053
1350499 16.2069
1350599 16.2452
1350699 16.2342
1350799 16.1909
1350899 16.2562
1350999 16.2285
1351099 16.1366
1351199 16.1116
1351299 16.1228
1351399 16.1745
1351499 16.2356
1351599 16.248
1351699 16.2307
1351799 16.1963
1351899 16.0786
1351999 15.9897
1352099 15.8616
1352199 15.7263
1352299 15.6059
1352399 15.4949
1352499 15.4066
1352599 15.3084
1352699 15.2781
1352799 15.2681
1352899 15.2738
1352999 15.2846
1353099 15.2498
1353199 15.243
1353299 15.2887
1353399 15.3967
1353499 15.4852
1353599 15.5764
1353699 15.518
1353799 15.5022
1353899 15.3988
1353999 15.2692
1354099 15.2068
1354199 15.1172
1354299 15.0713
1354399 15.0559
1354499 15.1375
1354599 15.252
1354699 15.3761
1354799 15.4677
1354899 15.4888
1354999 15.5454
1355099 15.5865
1355199 15.5803
1355299 15.518
1355399 15.4061
1355499 15.2952
1355599 15.2349
1355699 15.2906
1355799 15.3735
1355899 15.4816
1355999 15.5856
1356099 15.6424
1356199 15.634
1356299 15.5667
1356399 15.4348
1356499 15.4009
1356599 15.4009
1356699 15.4134
1356799 15.4874
1356899 15.5391
1356999 15.5571
1357099 15.6666
1357199 15.6399
1357299 15.7009
1357399 15.7207
1357499 15.7329
1357599 15.8083
1357699 15.917
1357799 16.0371
1357899 16.103
1357999 16.1897
1358099 16.2818
1358199 16.3938
1358299 16.4988
1358399 16.5972
1358499 16.7019
1358599 16.7633
1358699 16.8466
1358799 16.9545
1358899 17.0375
1358999 17.0166
1359099 16.9571
1359199 16.902
1359299 16.9914
1359399 17.0822
1359499 17.1867
1359599 17.2662
1359699 17.3611
1359799 17.4458
1359899 17.5358
1359999 17.5593
1360099 17.4409
1360199 17.3059
1360299 17.2021
1360399 17.0545
1360499 16.9359
1360599 16.8424
1360699 16.8853
1360799 16.9435
1360899 17.0414
1360999 17.1053
1361099 17.1223
1361199 17.1371
1361299 17.088
1361399 16.9378
1361499 16.7994
1361599 16.6581
1361699 16.5719
1361799 16.4474
1361899 16.3748
1361999 16.3959
1362099 16.4265
1362199 16.5309
1362299 16.6124
1362399 16.5945
1362499 16.4438
1362599 16.3589
1362699 16.2347
1362799 16.1583
1362899 16.066
1362999 16.0065
1363099 15.9104
1363199 15.822
1363299 15.7217
1363399 15.6265
1363499 15.6922
1363599 15.7842
1363699 15.8735
1363799 15.9254
1363899 15.8205
1363999 15.8524
1364099 15.9477
1364199 15.9946
1364299 16.1019
1364399 16.1372
1364499 16.2102
1364599 16.3018
1364699 16.395
1364799 16.4578
1364899 16.4494
1364999 16.4497
1365099 16.4378
1365199 16.3808
1365299 16.3207
1365399 16.284
1365499 16.1713
1365599 16.0776
1365699 16.0945
1365799 16.1269
1365899 16.1961
1365999 16.2468
1366099 16.3196
1366199 16.4296
1366299 16.5178
1366399 16.5981
1366499 16.6321
1366599 16.5983
1366699 16.5279
1366799 16.4575
1366899 16.33
1366999 16.2148
1367099 16.258
1367199 16.364
1367299 16.4787
1367399 16.5946
1367499 16.7058
1367599 16.7711
1367699 16.7804
1367799 16.6787
1367899 16.6436
1367999 16.7164
1368099 16.8167
1368199 16.8663
1368299 16.961
1368399 17.0232
1368499 17.0934
1368599 17.1882
1368699 17.2657
1368799 17.2887
1368899 17.3514
1368999 17.4385
1369099 17.5374
1369199 17.62
1369299 17.7076
1369399 17.8035
1369499 17.8874
1369599 17.9905
1369699 18.0425
1369799 18.0002
1369899 17.9613
1369999 17.8676
1370099 17.7498
1370199 17.6232
1370299 17.5276
1370399 17.3851
1370499 17.2494
1370599 17.1817
1370699 17.163
1370799 17.2104
1370899 17.3038
1370999 17.3808
1371099 17.3631
1371199 17.4165
1371299 17.3757
1371399 17.3386
1371499 17.2092
1371599 17.0581
1371699 16.9726
1371799 16.9178
1371899 16.8024
1371999 16.7208
1372099 16.6255
1372199 16.4793
1372299 16.3734
1372399 16.3646
1372499 16.4301
1372599 16.497
1372699 16.5572
1372799 16.553
1372899 16.4971
1372999 16.3926
1373099 16.2693
1373199 16.3058
1373299 16.4036
1373399 16.515
1373499 16.4588
1373599 16.3513
1373699 16.2146
1373799 16.147
1373899 16.1437
1373999 16.091
1374099 15.9955
1374199 15.9673
1374299 15.933
1374399 15.8501
1374499 15.7209
1374599 15.5878
1374699 15.4704
1374799 15.352
1374899 15.2916
1374999 15.2942
1375099 15.2956
1375199 15.3211
1375299 15.3843
1375399 15.4531
1375499 15.5498
1375599 15.6343
1375699 15.743
1375799 15.8525
1375899 15.9745
1375999 16.0446
1376099 16.151
1376199 16.2471
1376299 16.2951
1376399 16.2156
1376499 16.124
1376599 16.0051
1376699 15.9215
1376799 15.893
1376899 15.853
1376999 15.7608
1377099 15.6366
1377199 15.4999
1377299 15.3998
1377399 15.4032
1377499 15.3159
1377599 15.2258
1377699 15.1416
1377799 15.0276
1377899 14.9556
1377999 14.9318
1378099 14.9953
1378199 15.0664
1378299 15.1339
1378399 15.2401
1378499 15.3455
1378599 15.4183
1378699 15.3999
1378799 15.4033
1378899 15.3033
1378999 15.1951
1379099 15.0753
1379199 14.9618
1379299 14.8776
1379399 14.8372
1379499 14.8535
1379599 14.8959
1379699 14.9787
1379799 15.0321
1379899 15.094
1379999 15.1663
1380099 15.1248
1380199 15.0988
1380299 15.0007
1380399 14.8776
1380499 14.7761
1380599 14.6839
1380699 14.7486
1380799 14.767
1380899 14.8204
1380999 14.9438
1381099 15.0343
1381199 15.0399
1381299 14.9473
1381399 14.8376
1381499 14.7694
1381599 14.6496
1381699 14.5575
1381799 14.457
1381899 14.3502
1381999 14.2944
1382099 14.2106
1382199 14.1468
1382299 14.0731
1382399 14.0083
1382499 13.9012
1382599 13.801
1382699 13.7789
1382799 13.6757
1382899 13.5624
1382999 13.5128
1383099 13.5153
1383199 13.513
1383299 13.4344
1383399 13.3728
1383499 13.3353
1383599 13.2974
1383699 13.2401
1383799 13.242
1383899 13.3563
1383999 13.4021
1384099 13.3994
1384199 13.3938
1384299 13.4239
1384399 13.5457
1384499 13.6877
1384599 13.6929
1384699 13.687
1384799 13.7361
1384899 13.8047
1384999 13.7495
1385099 13.6317
1385199 13.5223
1385299 13.5095
1385399 13.4637
1385499 13.4731
1385599 13.4644
1385699 13.446
1385799 13.3324
1385899 13.2375
1385999 13.1664
1386099 13.0771
1386199 13.0984
1386299 13.1415
1386399 13.202
1386499 13.2166
1386599 13.2442
1386699 13.1588
1386799 13.1923
1386899 13.2473
1386999 13.3385
1387099 13.4375
1387199 13.4265
1387299 13.4648
1387399 13.6024
1387499 13.7386
1387599 13.8791
1387699 14.0005
1387799 14.1065
1387899 14.2202
1387999 14.332
1388099 14.4292
1388199 14.3723
1388299 14.2474
1388399 14.1426
1388499 14.1938
1388599 14.2715
1388699 14.2877
1388799 14.321
1388899 14.3994
1388999 14.4913
1389099 14.5065
1389199 14.4554
1389299 14.3874
1389399 14.4009
1389499 14.3343
1389599 14.2823
1389699 14.1928
1389799 14.1522
1389899 14.118
1389999 14.0713
1390099 13.9787
1390199 13.8765
1390299 13.7987
1390399 13.7202
1390499 13.6476
1390599 13.7635
1390699 13.8801
1390799 13.9862
1390899 14.111
1390999 14.1645
1391099 14.2177
1391199 14.2666
1391299 14.2093
1391399 14.2272
1391499 14.2642
1391599 14.2692
1391699 14.3055
1391799 14.3325
1391899 14.2624
1391999 14.1683
1392099 14.1871
1392199 14.2893
1392299 14.3347
1392399 14.3474
1392499 14.3729
1392599 14.3561
1392699 14.3147
1392799 14.2764
1392899 14.241
1392999 14.2009
1393099 14.2169
1393199 14.255
1393299 14.3685
1393399 14.4476
1393499 14.5296
1393599 14.63
1393699 14.6813
1393799 14.7998
1393899 14.8703
1393999 14.8537
1394099 14.8
1394199 14.7959
1394299 14.722
1394399 14.6278
1394499 14.6555
1394599 14.6613
1394699 14.569
1394799 14.4702
1394899 14.4036
1394999 14.3754
1395099 14.3209
1395199 14.2331
1395299 14.1687
1395399 14.1415
1395499 14.0919
1395599 14.0874
1395699 14.0607
1395799 14.0716
1395899 14.1027
1395999 14.1462
1396099 14.1697
1396199 14.1886
1396299 14.2004
1396399 14.2938
1396499 14.4068
1396599 14.4747
1396699 14.4895
1396799 14.4052
1396899 14.2871
1396999 14.1894
1397099 14.093
1397199 14.0288
1397299 13.9742
1397399 13.9188
1397499 13.8849
1397599 13.783
1397699 13.7539
1397799 13.7382
1397899 13.8604
1397999 13.8549
1398099 13.7502
1398199 13.6349
1398299 13.5251
1398399 13.4397
1398499 13.475
1398599 13.565
1398699 13.6216
1398799 13.6666
1398899 13.6802
1398999 13.7797
1399099 13.8234
1399199 13.8254
1399299 13.8525
1399399 13.9454
1399499 14.0781
1399599 14.1806
1399699 14.2656
1399799 14.2837
1399899 14.1878
1399999 14.1975
1400099 14.3322
1400199 14.4553
1400299 14.5763
1400399 14.662
1400499 14.6458
1400599 14.611
1400699 14.5548
1400799 14.557
1400899 14.6584
1400999 14.7043
1401099 14.7783
1401199 14.7561
1401299 14.6801
1401399 14.6687
1401499 14.6642
1401599 14.6133
1401699 14.5964
1401799 14.5824
1401899 14.6752
1401999 14.7575
1402099 14.8287
1402199 14.9471
1402299 15.0677
1402399 15.1184
1402499 15.1733
1402599 15.2516
1402699 15.3669
1402799 15.4478
1402899 15.5277
1402999 15.6016
1403099 15.7071
1403199 15.7887
1403299 15.9049
1403399 15.9057
1403499 15.9308
1403599 15.941
1403699 15.9935
1403799 15.9993
1403899 15.9236
1403999 15.899
1404099 15.896
1404199 15.8433
1404299 15.7895
1404399 15.6803
1404499 15.589
1404599 15.4593
1404699 15.3318
1404799 15.2092
1404899 15.1359
1404999 15.1013
1405099 15.1033
1405199 15.1606
1405299 15.1757
1405399 15.0711
1405499 14.9511
1405599 14.8261
1405699 14.73
1405799 14.6519
1405899 14.5482
1405999 14.4959
1406099 14.4931
1406199 14.4225
1406299 14.2973
1406399 14.2815
1406499 14.3406
1406599 14.4049
1406699 14.3532
1406799 14.3484
1406899 14.3553
1406999 14.393
1407099 14.4511
1407199 14.5472
1407299 14.6659
1407399 14.7486
1407499 14.8389
1407599 14.9173
1407699 14.9705
1407799 15.0059
1407899 15.0287
1407999 15.1332
1408099 15.1128
1408199 14.9969
1408299 14.8922
1408399 14.8644
1408499 14.7962
1408599 14.6924
1408699 14.6684
1408799 14.6267
1408899 14.5185
1408999 14.5239
1409099 14.4864
1409199 14.4398
1409299 14.32
1409399 14.2556
1409499 14.2312
1409599 14.3229
1409699 14.4493
1409799 14.5736
1409899 14.6556
1409999 14.738
1410099 14.7448
1410199 14.7632
1410299 14.7424
1410399 14.6311
1410499 14.5086
1410599 14.3862
1410699 14.2971
1410799 14.1823
1410899 14.1035
1410999 14.0562
1411099 13.9373
1411199 13.8758
1411299 13.8206
1411399 13.7551
1411499 13.7532
1411599 13.8663
1411699 14.003
1411799 14.1057
1411899 14.1827
1411999 14.145
1412099 14.1341
1412199 14.2182
1412299 14.3094
1412399 14.3417
1412499 14.3023
1412599 14.3273
1412699 14.3054
1412799 14.2573
1412899 14.2233
1412999 14.1156
1413099 14.0405
1413199 14.0049
1413299 13.949
1413399 13.8783
1413499 13.7907
1413599 13.7803
1413699 13.8664
1413799 13.9204
1413899 14.0467
1413999 14.1469
1414099 14.2535
1414199 14.306
1414299 14.3574
1414399 14.418
1414499 14.5064
1414599 14.4825
1414699 14.4616
1414799 14.5166
1414899 14.6205
1414999 14.6785
1415099 14.76
1415199 14.7205
1415299 14.7602
1415399 14.7745
1415499 14.7945
1415599 14.7735
1415699 14.7657
1415799 14.8825
1415899 15.0068
1415999 15.0999
1416099 15.0764
1416199 14.98
1416299 14.887
1416399 14.7609
1416499 14.6654
1416599 14.6012
1416699 14.4838
1416799 14.3766
1416899 14.2725
1416999 14.1664
1417099 14.1229
1417199 14.134
1417299 14.2089
1417399 14.1407
1417499 14.0543
1417599 14.0567
1417699 14.0334
1417799 13.9685
1417899 13.854
1417999 13.7343
1418099 13.6319
1418199 13.5256
1418299 13.4364
1418399 13.321
1418499 13.2488
1418599 13.3161
1418699 13.3558
1418799 13.4517
1418899 13.4585
1418999 13.4212
1419099 13.3333
1419199 13.2366
1419299 13.1474
1419399 13.0608
1419499 13.029
1419599 12.9776
1419699 12.9067
1419799 12.8306
1419899 12.7457
1419999 12.6707
1420099 12.6134
1420199 12.5225
1420299 12.4219
1420399 12.4268
1420499 12.3809
1420599 12.3843
1420699 12.5239
1420799 12.6493
1420899 12.7734
1420999 12.7937
1421099 12.8364
1421199 12.9257
1421299 13.0431
1421399 13.1717
1421499 13.3092
1421599 13.4388
1421699 13.582
1421799 13.675
1421899 13.6694
1421999 13.6837
1422099 13.72
1422199 13.8116
1422299 13.9379
1422399 14.0628
1422499 14.1863
1422599 14.2168
1422699 14.1746
1422799 14.0624
1422899 13.9395
1422999 13.8353
1423099 13.7645
1423199 13.6992
1423299 13.6288
1423399 13.578
1423499 13.5339
1423599 13.5953
1423699 13.6897
1423799 13.7406
1423899 13.7043
1423999 13.5995
1424099 13.5598
1424199 13.5723
1424299 13.6289
1424399 13.7357
1424499 13.8296
1424599 13.8632
1424699 13.8605
1424799 13.8513
1424899 13.8245
1424999 13.8061
1425099 13.8033
1425199 13.829
1425299 13.7656
1425399 13.6676
1425499 13.5755
1425599 13.4601
1425699 13.341
1425799 13.2573
1425899 13.1478
1425999 13.0559
1426099 12.9862
1426199 13.0966
1426299 13.1436
1426399 13.2286
1426499 13.268
1426599 13.3227
1426699 13.4216
1426799 13.5564
1426899 13.6859
1426999 13.8213
1427099 13.8754
1427199 13.7923
1427299 13.852
1427399 13.9655
1427499 14.0797
1427599 14.1993
1427699 14.3207
1427799 14.3669
1427899 14.4562
1427999 14.5715
1428099 14.7002
1428199 14.8071
1428299 14.9156
1428399 15.0046
1428499 14.9875
1428599 14.934
1428699 14.8389
1428799 14.8326
1428899 14.9246
1428999 14.9597
1429099 14.9584
1429199 14.9236
1429299 14.7969
1429399 14.6728
1429499 14.5585
1429599 14.4673
1429699 14.36
1429799 14.2731
1429899 14.2425
1429999 14.2402
1430099 14.2971
1430199 14.3986
1430299 14.4762
1430399 14.5407
1430499 14.5779
1430599 14.6221
1430699 14.697
1430799 14.6906
1430899 14.5941
1430999 14.5013
1431099 14.4384
1431199 14.477
1431299 14.5536
1431399 14.6766
1431499 14.798
1431599 14.9014
1431699 15.0034
1431799 15.1147
1431899 15.2431
1431999 15.3498
1432099 15.4393
1432199 15.3921
1432299 15.3406
1432399 15.2109
1432499 15.0965
1432599 15.0234
1432699 14.9575
1432799 14.8409
1432899 14.8343
1432999 14.865
1433099 14.9563
1433199 15.0264
1433299 15.1478
1433399 15.1977
1433499 15.2657
1433599 15.2861
1433699 15.1935
1433799 15.0778
1433899 14.9618
1433999 15.0033
1434099 15.1227
1434199 15.2308
1434299 15.3119
1434399 15.4355
1434499 15.5533
1434599 15.5072
1434699 15.5131
1434799 15.4466
1434899 15.332
1434999 15.197
1435099 15.0777
1435199 15.0162
1435299 15.0366
1435399 15.1012
1435499 15.2254
1435599 15.3422
1435699 15.4488
1435799 15.4685
1435899 15.5032
1435999 15.6229
1436099 15.7331
1436199 15.8438
1436299 15.9577
1436399 16.008
1436499 16.0488
1436599 16.0892
1436699 16.1495
1436799 16.1586
1436899 16.0753
1436999 15.9971
1437099 15.8864
1437199 15.7691
1437299 15.6521
1437399 15.5311
1437499 15.4808
1437599 15.3669
1437699 15.3228
1437799 15.3543
1437899 15.3878
1437999 15.4516
1438099 15.5496
1438199 15.5595
1438299 15.475
1438399 15.3452
1438499 15.2305
1438599 15.1098
1438699 14.9987
1438799 14.9649
1438899 14.992
1438999 15.1002
1439099 15.2224
1439199 15.3192
1439299 15.3983
1439399 15.3242
1439499 15.2287
1439599 15.1166
1439699 15.1062
1439799 15.1709
1439899 15.2792
1439999 15.2971
1440099 15.302
1440199 15.2806
1440299 15.229
1440399 15.2708
1440499 15.3463
1440599 15.407
1440699 15.5258
1440799 15.5946
1440899 15.6803
1440999 15.6896
1441099 15.6378
1441199 15.523
1441299 15.5347
1441399 15.6084
1441499 15.6537
1441599 15.6077
1441699 15.5362
1441799 15.4932
1441899 15.394
1441999 15.3478
1442099 15.2848
1442199 15.2647
1442299 15.1737
1442399 15.0614
1442499 14.9951
1442599 14.9334
1442699 14.833
1442799 14.7244
1442899 14.6198
1442999 14.5578
1443099 14.5191
1443199 14.5095
1443299 14.4811
1443399 14.4582
1443499 14.3669
1443599 14.2721
1443699 14.1745
1443799 14.0788
1443899 14.0129
1443999 14.0028
1444099 14.0278
1444199 14.0368
1444299 13.998
1444399 13.9761
1444499 13.9647
1444599 13.9375
1444699 13.8399
1444799 13.8037
1444899 13.823
1444999 13.9025
1445099 14.0251
1445199 14.1257
1445299 14.223
1445399 14.1602
1445499 14.1159
1445599 14.0046
1445699 13.9321
1445799 13.8764
1445899 13.8438
1445999 13.7804
1446099 13.6783
1446199 13.7484
1446299 13.8658
1446399 13.9845
1446499 13.9952
1446599 14.0294
1446699 14.1429
1446799 14.2786
1446899 14.3761
1446999 14.3801
1447099 14.2994
1447199 14.2268
1447299 14.1658
1447399 14.0632
1447499 13.947
1447599 13.8501
1447699 13.7459
1447799 13.6465
1447899 13.5961
1447999 13.5856
1448099 13.6402
1448199 13.693
1448299 13.7972
1448399 13.9242
1448499 14.0417
1448599 14.0981
1448699 14.1488
1448799 14.2517
1448899 14.3775
1448999 14.4772
1449099 14.5525
1449199 14.5406
1449299 14.5029
1449399 14.3844
1449499 14.3238
1449599 14.3149
1449699 14.2973
1449799 14.2005
1449899 14.2031
1449999 14.335
1450099 14.4499
1450199 14.4559
1450299 14.3992
1450399 14.3446
1450499 14.2483
1450599 14.2065
1450699 14.1651
1450799 14.067
1450899 13.964
1450999 13.9706
1451099 14.0326
1451199 14.1661
1451299 14.2656
1451399 14.3457
1451499 14.4136
1451599 14.5423
1451699 14.6183
1451799 14.687
1451899 14.8074
1451999 14.906
1452099 15.0245
1452199 15.0994
1452299 15.1294
1452399 15.2295
1452499 15.3237
1452599 15.3904
1452699 15.4203
1452799 15.3459
1452899 15.2465
1452999 15.1375
1453099 15.0393
1453199 15.0148
1453299 15.0244
1453399 14.9832
1453499 15.0239
1453599 15.0735
1453699 15.1805
1453799 15.254
1453899 15.3165
1453999 15.2218
1454099 15.1256
1454199 14.9987
1454299 14.8749
1454399 14.7541
1454499 14.6344
1454599 14.5859
1454699 14.6193
1454799 14.6185
1454899 14.571
1454999 14.5314
1455099 14.4704
1455199 14.4734
1455299 14.5215
1455399 14.4859
1455499 14.436
1455599 14.4466
1455699 14.4839
1455799 14.5744
1455899 14.6291
1455999 14.6451
1456099 14.5922
1456199 14.4876
1456299 14.3726
1456399 14.3001
1456499 14.2373
1456599 14.1483
1456699 14.0563
1456799 13.9392
1456899 13.8769
1456999 13.8843
1457099 13.87
1457199 13.8126
1457299 13.7622
1457399 13.7409
1457499 13.6946
1457599 13.7256
1457699 13.801
1457799 13.8797
1457899 13.9794
1457999 14.1085
1458099 14.189
1458199 14.108
1458299 14.0129
1458399 13.9903
1458499 13.9874
1458599 13.9489
1458699 13.9106
1458799 13.817
1458899 13.7291
1458999 13.7054
1459099 13.6284
1459199 13.5371
1459299 13.4312
1459399 13.3745
1459499 13.436
1459599 13.4641
1459699 13.4749
1459799 13.4254
1459899 13.5248
1459999 13.6217
1460099 13.7064
1460199 13.7068
1460299 13.6925
1460399 13.6466
1460499 13.5675
1460599 13.5427
1460699 13.5021
1460799 13.4297
1460899 13.3238
1460999 13.2183
1461099 13.1768
1461199 13.1323
1461299 13.1386
1461399 13.2335
1461499 13.3656
1461599 13.4799
1461699 13.5338
1461799 13.5439
1461899 13.6149
1461999 13.5904
1462099 13.501
1462199 13.4116
1462299 13.3326
1462399 13.235
1462499 13.2365
1462599 13.323
1462699 13.4107
1462799 13.4755
1462899 13.5776
1462999 13.6171
1463099 13.6563
1463199 13.7023
1463299 13.8097
1463399 13.9439
1463499 14.048
1463599 14.1311
1463699 14.2597
1463799 14.3545
1463899 14.4729
1463999 14.5173
1464099 14.5251
1464199 14.5184
1464299 14.4985
1464399 14.5447
1464499 14.646
1464599 14.7306
1464699 14.8016
1464799 14.8895
1464899 14.9923
1464999 15.0304
1465099 14.9622
1465199 14.8521
1465299 14.7404
1465399 14.6305
1465499 14.6556
1465599 14.6387
1465699 14.6671
1465799 14.7037
1465899 14.646
1465999 14.5979
1466099 14.5097
1466199 14.393
1466299 14.2929
1466399 14.335
1466499 14.3572
1466599 14.395
1466699 14.4943
1466799 14.5437
1466899 14.5682
1466999 14.6659
1467099 14.7203
1467199 14.7246
1467299 14.6312
1467399 14.51
1467499 14.3979
1467599 14.3113
1467699 14.2114
1467799 14.1015
1467899 14.0319
1467999 14.0767
1468099 14.19
1468199 14.3217
1468299 14.3426
1468399 14.3127
1468499 14.2177
1468599 14.1643
1468699 14.132
1468799 14.1104
1468899 14.0632
1468999 13.9785
1469099 13.8994
1469199 13.87
1469299 13.8292
1469399 13.7434
1469499 13.6547
1469599 13.5846
1469699 13.4876
1469799 13.4216
1469899 13.3373
1469999 13.2249
1470099 13.1712
1470199 13.0814
1470299 12.9835
1470399 13.0426
1470499 13.1677
1470599 13.3113
1470699 13.4304
1470799 13.5683
1470899 13.5871
1470999 13.4803
1471099 13.3696
1471199 13.3157
1471299 13.3006
1471399 13.1981
1471499 13.1311
1471599 13.1102
1471699 13.0201
1471799 12.9994
1471899 13.0189
1471999 12.9425
1472099 12.8349
1472199 12.7584
1472299 12.6593
1472399 12.606
1472499 12.631
1472599 12.7144
1472699 12.6469
1472799 12.6322
1472899 12.6361
1472999 12.5609
1473099 12.468
1473199 12.407
1473299 12.4245
1473399 12.5046
1473499 12.566
1473599 12.5382
1473699 12.4594
1473799 12.3726
1473899 12.3223
1473999 12.3426
1474099 12.4103
1474199 12.4472
1474299 12.589
1474399 12.7235
1474499 12.7722
1474599 12.8422
1474699 12.9228
1474799 12.8423
1474899 12.7392
1474999 12.6499
1475099 12.5672
1475199 12.5564
1475299 12.5649
1475399 12.5603
1475499 12.5415
1475599 12.4781
1475699 12.3929
1475799 12.4189
1475899 12.5378
1475999 12.6197
1476099 12.6359
1476199 12.6725
1476299 12.7103
1476399 12.8086
1476499 12.8466
1476599 12.7495
1476699 12.7726
1476799 12.8515
1476899 12.9868
1476999 13.1116
1477099 13.2286
1477199 13.3383
1477299 13.4449
1477399 13.522
1477499 13.5936
1477599 13.6862
1477699 13.7831
1477799 13.8937
1477899 14.0046
1477999 14.1017
1478099 14.1574
1478199 14.1785
1478299 14.2379
1478399 14.3119
1478499 14.4283
1478599 14.533
1478699 14.6573
1478799 14.7898
1478899 14.9155
1478999 15.0387
1479099 15.1324
1479199 15.2253
1479299 15.3036
1479399 15.3229
1479499 15.4354
1479599 15.5336
1479699 15.5465
1479799 15.4977
1479899 15.4672
1479999 15.4498
1480099 15.4652
1480199 15.4429
1480299 15.3249
1480399 15.1894
1480499 15.0641
1480599 14.9855
1480699 14.9455
1480799 14.8204
1480899 14.756
1480999 14.7078
1481099 14.6491
1481199 14.5559
1481299 14.5107
1481399 14.5294
1481499 14.5215
1481599 14.422
1481699 14.4101
1481799 14.5046
1481899 14.425
1481999 14.3209
1482099 14.3452
1482199 14.4373
1482299 14.5253
1482399 14.5741
1482499 14.6903
1482599 14.744
1482699 14.7407
1482799 14.6232
1482899 14.6227
1482999 14.6171
1483099 14.5701
1483199 14.5405
1483299 14.5749
1483399 14.7091
1483499 14.8339
1483599 14.9145
1483699 14.9409
1483799 15.0424
1483899 15.1104
1483999 15.1537
1484099 15.2595
1484199 15.3699
1484299 15.4625
1484399 15.5257
1484499 15.53
1484599 15.5544
1484699 15.5974
1484799 15.716
1484899 15.7584
1484999 15.7124
1485099 15.615
1485199 15.6275
1485299 15.6116
1485399 15.628
1485499 15.5319
1485599 15.4802
1485699 15.4324
1485799 15.3555
1485899 15.3586
1485999 15.3436
1486099 15.3409
1486199 15.2526
1486299 15.2338
1486399 15.2061
1486499 15.2494
1486599 15.3671
1486699 15.4833
1486799 15.5482
1486899 15.6313
1486999 15.6727
1487099 15.7671
1487199 15.7916
1487299 15.8396
1487399 15.9426
1487499 15.9794
1487599 16.0175
1487699 16.0888
1487799 16.1812
1487899 16.2672
1487999 16.3579
1488099 16.3651
1488199 16.3652
1488299 16.2986
1488399 16.1959
1488499 16.0725
1488599 15.9649
1488699 15.8856
1488799 15.8632
1488899 15.8113
1488999 15.8194
1489099 15.9176
1489199 16.0248
1489299 16.1241
1489399 16.2295
1489499 16.2894
1489599 16.3313
1489699 16.3559
1489799 16.3627
1489899 16.3116
1489999 16.3394
1490099 16.3024
1490199 16.2556
1490299 16.1445
1490399 16.013
1490499 15.8947
1490599 15.7934
1490699 15.7288
1490799 15.8001
1490899 15.9034
1490999 15.917
1491099 15.9965
1491199 16.1039
1491299 16.1773
1491399 16.2305
1491499 16.3406
1491599 16.4513
1491699 16.5264
1491799 16.609
1491899 16.6114
1491999 16.6469
1492099 16.7315
1492199 16.8094
1492299 16.7488
1492399 16.719
1492499 16.7879
1492599 16.7615
1492699 16.6961
1492799 16.6447
1492899 16.5392
1492999 16.5136
1493099 16.4672
1493199 16.3553
1493299 16.2298
1493399 16.1776
1493499 16.1637
1493599 16.1735
1493699 16.2835
1493799 16.391
1493899 16.4558
1493999 16.4011
1494099 16.2947
1494199 16.256
1494299 16.1505
1494399 16.0296
1494499 15.9509
1494599 15.8873
1494699 15.8075
1494799 15.7038
1494899 15.668
1494999 15.7253
1495099 15.6792
1495199 15.6134
1495299 15.5868
1495399 15.4787
1495499 15.349
1495599 15.2244
1495699 15.1034
1495799 15.1162
1495899 15.1411
1495999 15.2526
1496099 15.3598
1496199 15.4764
1496299 15.556
1496399 15.5728
1496499 15.6333
1496599 15.7088
1496699 15.7441
1496799 15.8498
1496899 15.9373
1496999 15.931
1497099 15.9306
1497199 15.9965
1497299 16.0928
1497399 16.1628
1497499 16.211
1497599 16.2348
1497699 16.2433
1497799 16.3188
1497899 16.4273
1497999 16.5146
1498099 16.6166
1498199 16.7115
1498299 16.7956
1498399 16.903
1498499 16.9419
1498599 16.9446
1498699 16.9029
1498799 16.8033
1498899 16.7558
1498999 16.7058
1499099 16.758
1499199 16.848
1499299 16.9227
1499399 16.9933
1499499 17.0884
1499599 17.145
1499699 17.1455
1499799 17.1944
1499899 17.2816
1499999 17.327
1500099 17.3279
1500199 17.3805
1500299 17.4598
1500399 17.5502
1500499 17.652
1500599 17.7078
1500699 17.7637
1500799 17.78
1500899 17.8002
1500999 17.685
1501099 17.6341
1501199 17.6519
1501299 17.677
1501399 17.7134
1501499 17.757
1501599 17.6695
1501699 17.5355
1501799 17.4346
1501899 17.3319
1501999 17.2965
1502099 17.2041
1502199 17.2503
1502299 17.3111
1502399 17.3985
1502499 17.4032
1502599 17.4548
1502699 17.4446
1502799 17.5275
1502899 17.6099
1502999 17.6993
1503099 17.8065
1503199 17.9035
1503299 17.9239
1503399 17.8794
1503499 17.8511
1503599 17.8224
1503699 17.7909
1503799 17.8459
1503899 17.9314
1503999 17.9598
1504099 18.0148
1504199 17.9132
1504299 17.8584
1504399 17.7998
1504499 17.6789
1504599 17.5386
1504699 17.4518
1504799 17.4609
1504899 17.536
1504999 17.6299
1505099 17.6781
1505199 17.667
1505299 17.7185
1505399 17.7843
1505499 17.8155
1505599 17.7244
1505699 17.632
1505799 17.6236
1505899 17.5912
1505999 17.4983
1506099 17.3926
1506199 17.2617
1506299 17.1599
1506399 17.077
1506499 17.076
1506599 17.0733
1506699 17.0806
1506799 17.128
1506899 17.1816
1506999 17.2354
1507099 17.2628
1507199 17.1587
1507299 17.1354
1507399 17.138
1507499 17.1946
1507599 17.2734
1507699 17.2596
1507799 17.2633
1507899 17.2721
1507999 17.1763
1508099 17.0502
1508199 16.9483
1508299 16.934
1508399 17.013
1508499 17.0778
1508599 17.1346
1508699 17.2341
1508799 17.3454
1508899 17.4353
1508999 17.5114
1509099 17.5847
1509199 17.659
1509299 17.5641
1509399 17.4821
1509499 17.3706
1509599 17.247
1509699 17.1917
1509799 17.2258
1509899 17.2939
1509999 17.3561
1510099 17.211
1510199 17.1585
1510299 17.0432
1510399 16.9774
1510499 16.9178
1510599 16.9074
1510699 16.9856
1510799 17.0878
1510899 17.0502
1510999 16.9589
1511099 16.8338
1511199 16.7149
1511299 16.5813
1511399 16.4349
1511499 16.3012
1511599 16.2692
1511699 16.3512
1511799 16.3821
1511899 16.3416
1511999 16.2664
1512099 16.2031
1512199 16.1857
1512299 16.2225
1512399 16.1374
1512499 16.0276
1512599 15.971
1512699 15.8921
1512799 15.8183
1512899 15.7626
1512999 15.6837
1513099 15.5808
1513199 15.4611
1513299 15.3714
1513399 15.2465
1513499 15.1285
1513599 15.0458
1513699 15.0272
1513799 15.0359
1513899 14.9286
1513999 14.8585
1514099 14.8953
1514199 14.8988
1514299 14.8066
1514399 14.73
1514499 14.7187
1514599 14.7536
1514699 14.8378
1514799 14.9504
1514899 15.0393
1514999 15.1579
1515099 15.2719
1515199 15.2691
1515299 15.1791
1515399 15.0925
1515499 14.9608
1515599 14.8282
1515699 14.7357
1515799 14.7139
1515899 14.7354
1515999 14.7368
1516099 14.7167
1516199 14.7306
1516299 14.7376
1516399 14.8216
1516499 14.9361
1516599 15.0454
1516699 15.1702
1516799 15.2187
1516899 15.2769
1516999 15.356
1517099 15.3258
1517199 15.4025
1517299 15.5272
1517399 15.5736
1517499 15.6791
1517599 15.7561
1517699 15.7542
1517799 15.7654
1517899 15.8171
1517999 15.8986
1518099 15.9865
1518199 15.9735
1518299 15.9619
1518399 16.0056
1518499 16.0352
1518599 16.1484
1518699 16.2478
1518799 16.3049
1518899 16.3802
1518999 16.4591
1519099 16.5182
1519199 16.5198
1519299 16.593
1519399 16.6841
1519499 16.7384
1519599 16.8454
1519699 16.8756
1519799 16.8447
1519899 16.8161
1519999 16.8042
1520099 16.8331
1520199 16.8257
1520299 16.8848
1520399 16.9614
1520499 16.9204
1520599 16.7802
1520699 16.6556
1520799 16.5626
1520899 16.4318
1520999 16.36
1521099 16.2392
1521199 16.1207
1521299 15.9956
1521399 15.9992
1521499 16.0645
1521599 16.1073
1521699 16.1241
1521799 16.1062
1521899 16.1804
1521999 16.2032
1522099 16.2772
1522199 16.3689
1522299 16.414
1522399 16.3789
1522499 16.3881
1522599 16.392
1522699 16.3077
1522799 16.2861
1522899 16.2676
1522999 16.2366
1523099 16.2437
1523199 16.2675
1523299 16.2956
1523399 16.257
1523499 16.1124
1523599 15.9807
1523699 15.8541
1523799 15.7476
1523899 15.7215
1523999 15.7796
1524099 15.8101
1524199 15.903
1524299 16.0124
1524399 16.0947
1524499 16.1987
1524599 16.2703
1524699 16.29
1524799 16.1877
1524899 16.0865
1524999 15.9757
1525099 15.9554
1525199 15.9166
1525299 15.8044
1525399 15.707
1525499 15.6621
1525599 15.7186
1525699 15.7785
1525799 15.666
1525899 15.5348
1525999 15.473
1526099 15.4264
1526199 15.4373
1526299 15.5186
1526399 15.6436
1526499 15.7276
1526599 15.8261
1526699 15.8642
1526799 15.9769
1526899 16.075
1526999 16.1686
1527099 16.2882
1527199 16.3402
1527299 16.3917
1527399 16.4181
1527499 16.3739
1527599 16.4
1527699 16.4419
1527799 16.5145
1527899 16.5655
1527999 16.6486
1528099 16.5924
1528199 16.4488
1528299 16.3332
1528399 16.2362
1528499 16.1787
1528599 16.197
1528699 16.2043
1528799 16.0943
1528899 16.0726
1528999 15.9851
1529099 15.8824
1529199 15.752
1529299 15.6649
1529399 15.7458
1529499 15.8332
1529599 15.842
1529699 15.8582
1529799 15.7449
1529899 15.6899
1529999 15.6067
1530099 15.5655
1530199 15.4875
1530299 15.3791
1530399 15.282
1530499 15.2438
1530599 15.1316
1530699 15.0256
1530799 14.9048
1530899 14.7949
1530999 14.6783
1531099 14.5759
1531199 14.5532
1531299 14.5793
1531399 14.6937
1531499 14.7859
1531599 14.8257
1531699 14.7939
1531799 14.7009
1531899 14.5779
1531999 14.5379
1532099 14.4169
1532199 14.2936
1532299 14.2524
1532399 14.1415
1532499 14.0764
1532599 14.0781
1532699 14.0867
1532799 14.1105
1532899 14.1315
1532999 14.0112
1533099 13.8995
1533199 13.7989
1533299 13.8258
1533399 13.8029
1533499 13.7845
1533599 13.7341
1533699 13.6646
1533799 13.5773
1533899 13.4781
1533999 13.5552
1534099 13.6988
1534199 13.8325
1534299 13.8899
1534399 13.8422
1534499 13.7527
1534599 13.6457
1534699 13.6325
1534799 13.7052
1534899 13.8169
1534999 13.9044
1535099 13.9773
1535199 14.1119
1535299 14.1005
1535399 14.0033
1535499 13.9215
1535599 14.0041
1535699 14.1359
1535799 14.2341
1535899 14.3669
1535999 14.4832
1536099 14.6163
1536199 14.6915
1536299 14.7185
1536399 14.7803
1536499 14.813
1536599 14.7671
1536699 14.6792
1536799 14.5879
1536899 14.4671
1536999 14.3999
1537099 14.3828
1537199 14.4333
1537299 14.5701
1537399 14.6732
1537499 14.7463
1537599 14.8009
1537699 14.8444
1537799 14.7694
1537899 14.6736
1537999 14.6175
1538099 14.6415
1538199 14.7012
1538299 14.8077
1538399 14.9445
1538499 15.058
1538599 15.1269
1538699 15.1099
1538799 14.9935
1538899 14.9111
1538999 14.7991
1539099 14.6944
1539199 14.6284
1539299 14.5263
1539399 14.4704
1539499 14.4774
1539599 14.418
1539699 14.322
1539799 14.3546
1539899 14.3681
1539999 14.4925
1540099 14.5709
1540199 14.4941
1540299 14.3815
1540399 14.2917
1540499 14.2177
1540599 14.1026
1540699 14.0137
1540799 13.9037
1540899 13.7893
1540999 13.6763
1541099 13.5626
1541199 13.4619
1541299 13.3745
1541399 13.2805
1541499 13.2168
1541599 13.1989
1541699 13.2783
1541799 13.3715
1541899 13.4508
1541999 13.5676
1542099 13.6683
1542199 13.7082
1542299 13.702
1542399 13.7312
1542499 13.7289
1542599 13.6381
1542699 13.5213
1542799 13.4286
1542899 13.3317
1542999 13.237
1543099 13.1355
1543199 13.0427
1543299 13.0031
1543399 13.0233
1543499 13.1452
1543599 13.2512
1543699 13.3275
1543799 13.4606
1543899 13.5825
1543999 13.6864
1544099 13.7282
1544199 13.647
1544299 13.5665
1544399 13.4737
1544499 13.3681
1544599 13.3826
1544699 13.5119
1544799 13.6262
1544899 13.6927
1544999 13.6028
1545099 13.4887
1545199 13.4244
1545299 13.5157
1545399 13.649
1545499 13.713
1545599 13.7254
1545699 13.7663
1545799 13.7762
1545899 13.7761
1545999 13.8437
1546099 13.9135
1546199 13.8989
1546299 13.7875
1546399 13.6915
1546499 13.7156
1546599 13.8278
1546699 13.9638
1546799 14.0338
1546899 14.0679
1546999 14.0158
1547099 14.0137
1547199 14.0232
1547299 13.9789
1547399 13.8698
1547499 13.9241
1547599 14.0001
1547699 14.041
1547799 14.0709
1547899 14.1504
1547999 14.2711
1548099 14.3586
1548199 14.4405
1548299 14.5376
1548399 14.6775
1548499 14.7978
1548599 14.8533
1548699 14.9273
1548799 15.0423
1548899 15.1488
1548999 15.2238
1549099 15.2268
1549199 15.1955
1549299 15.1784
1549399 15.1815
1549499 15.2818
1549599 15.3999
1549699 15.5152
1549799 15.5986
1549899 15.6981
1549999 15.7666
1550099 15.7555
1550199 15.6495
1550299 15.5196
1550399 15.4269
1550499 15.3148
1550599 15.1842
1550699 15.0763
1550799 14.9597
1550899 14.836
1550999 14.7888
1551099 14.7027
1551199 14.5896
1551299 14.4762
1551399 14.372
1551499 14.2859
1551599 14.1697
1551699 14.163
1551799 14.1321
1551899 14.0575
1551999 14.0711
1552099 14.0897
1552199 14.2106
1552299 14.3379
1552399 14.4131
1552499 14.4389
1552599 14.4503
1552699 14.4293
1552799 14.3142
1552899 14.2521
1552999 14.2422
1553099 14.2839
1553199 14.3632
1553299 14.4054
1553399 14.3276
1553499 14.2941
1553599 14.2961
1553699 14.2139
1553799 14.1421
1553899 14.1262
1553999 14.0145
1554099 13.9083
1554199 13.8404
1554299 13.726
1554399 13.6567
1554499 13.681
1554599 13.7907
1554699 13.8338
1554799 13.8785
1554899 13.9016
1554999 13.9921
1555099 14.1047
1555199 14.1206
1555299 14.08
1555399 13.9926
1555499 13.9572
1555599 13.8568
1555699 13.7756
1555799 13.7368
1555899 13.7508
1555999 13.7243
1556099 13.7514
1556199 13.7008
1556299 13.605
1556399 13.5298
1556499 13.4509
1556599 13.3349
1556699 13.2503
1556799 13.1684
1556899 13.1905
1556999 13.1314
1557099 13.037
1557199 13.0105
1557299 13.0501
1557399 13.1223
1557499 13.2372
1557599 13.3506
1557699 13.3366
1557799 13.2489
1557899 13.1781
1557999 13.0899
1558099 13.0195
1558199 12.9597
1558299 12.8584
1558399 12.7623
1558499 12.6612
1558599 12.5674
1558699 12.4949
1558799 12.4175
1558899 12.3574
1558999 12.3293
1559099 12.2592
1559199 12.1763
1559299 12.0826
1559399 12.0176
1559499 11.9895
1559599 11.9316
1559699 11.8442
1559799 11.785
1559899 11.7017
1559999 11.6458
1560099 11.6589
1560199 11.7005
1560299 11.7413
1560399 11.8233
1560499 11.9815
1560599 12.1184
1560699 12.264
1560799 12.2743
1560899 12.2014
1560999 12.1189
1561099 12.0335
1561199 11.978
1561299 12.0823
1561399 12.1918
1561499 12.2442
1561599 12.253
1561699 12.1805
1561799 12.1269
1561899 12.0528
1561999 11.9731
1562099 11.9436
1562199 11.974
1562299 11.9805
1562399 11.978
1562499 11.9824
1562599 12.038
1562699 11.9857
1562799 11.9163
1562899 11.8744
1562999 11.9122
1563099 11.9427
1563199 11.9058
1563299 11.8327
1563399 11.8695
1563499 11.9595
1563599 12.0447
1563699 12.199
1563799 12.3636
1563899 12.5133
1563999 12.6421
1564099 12.7694
1564199 12.9189
1564299 13.0611
1564399 13.1555
1564499 13.247
1564599 13.3778
1564699 13.4783
1564799 13.5309
1564899 13.5383
1564999 13.6188
1565099 13.6203
1565199 13.6133
1565299 13.6067
1565399 13.7384
1565499 13.8108
1565599 13.871
1565699 13.8671
1565799 13.7573
1565899 13.7673
1565999 13.7602
1566099 13.7824
1566199 13.8646
1566299 13.9922
1566399 14.0969
1566499 14.2323
1566599 14.2973
1566699 14.2895
1566799 14.2245
1566899 14.1754
1566999 14.1451
1567099 14.1749
1567199 14.2362
1567299 14.2929
1567399 14.2957
1567499 14.2427
1567599 14.1371
1567699 14.1282
1567799 14.1904
1567899 14.2521
1567999 14.2372
1568099 14.1885
1568199 14.1232
1568299 14.0641
1568399 13.9552
1568499 13.9522
1568599 14.0562
1568699 14.0613
1568799 14.1472
1568899 14.2765
1568999 14.3775
1569099 14.4606
1569199 14.5367
1569299 14.5355
1569399 14.6064
1569499 14.6705
1569599 14.6741
1569699 14.6572
1569799 14.5672
1569899 14.4819
1569999 14.5635
1570099 14.6659
1570199 14.7993
1570299 14.8568
1570399 14.8911
1570499 14.9057
1570599 14.9126
1570699 14.9592
1570799 14.9745
1570899 14.8949
1570999 14.8289
1571099 14.7914
1571199 14.8943
1571299 14.9485
1571399 14.9006
1571499 14.8004
1571599 14.7204
1571699 14.6584
1571799 14.6655
1571899 14.7406
1571999 14.7828
1572099 14.8024
1572199 14.8446
1572299 14.9403
1572399 14.9575
1572499 14.8703
1572599 14.8067
1572699 14.8185
1572799 14.9097
1572899 14.9421
1572999 14.9031
1573099 14.9882
1573199 15.0726
1573299 15.1803
1573399 15.1537
1573499 15.1111
1573599 15.0448
1573699 14.9533
1573799 14.8474
1573899 14.729
1573999 14.5997
1574099 14.484
1574199 14.3946
1574299 14.2723
1574399 14.1803
1574499 14.0636
1574599 13.9633
1574699 14.0369
1574799 14.1186
1574899 14.1663
1574999 14.1696
1575099 14.2911
1575199 14.4242
1575299 14.5193
1575399 14.4969
1575499 14.4325
1575599 14.339
1575699 14.2242
1575799 14.1788
1575899 14.1274
1575999 14.0377
1576099 13.9325
1576199 13.8144
1576299 13.7512
1576399 13.6679
1576499 13.571
1576599 13.5462
1576699 13.6136
1576799 13.7432
1576899 13.8812
1576999 13.8993
1577099 13.9484
1577199 14.0168
1577299 14.0819
1577399 14.0924
1577499 14.0397
1577599 13.9423
1577699 13.9323
1577799 13.9751
1577899 13.9658
1577999 13.9618
1578099 13.9752
1578199 13.8996
1578299 13.8018
1578399 13.7446
1578499 13.8438
1578599 13.9541
1578699 13.9725
1578799 14.0109
1578899 13.9305
1578999 13.9188
1579099 13.9532
1579199 13.9697
1579299 14.0522
1579399 14.1804
1579499 14.3169
1579599 14.3576
1579699 14.2866
1579799 14.1726
1579899 14.0796
1579999 14.0342
1580099 13.9538
1580199 13.8525
1580299 13.7891
1580399 13.7064
1580499 13.6047
1580599 13.6593
1580699 13.646
1580799 13.5354
1580899 13.4364
1580999 13.3449
1581099 13.2987
1581199 13.3511
1581299 13.4011
1581399 13.4397
1581499 13.4718
1581599 13.5111
1581699 13.5223
1581799 13.5234
1581899 13.5151
1581999 13.4186
1582099 13.3952
1582199 13.434
1582299 13.5139
1582399 13.6192
1582499 13.709
1582599 13.8197
1582699 13.8163
1582799 13.7229
1582899 13.8279
1582999 13.9144
1583099 13.9994
1583199 14.1047
1583299 14.1476
1583399 14.1511
1583499 14.2012
1583599 14.1624
1583699 14.1483
1583799 14.1129
1583899 14.0689
1583999 14.1104
1584099 14.1136
1584199 14.1139
1584299 14.1935
1584399 14.3171
1584499 14.4009
1584599 14.4782
1584699 14.4386
1584799 14.3971
1584899 14.4047
1584999 14.526
1585099 14.6314
1585199 14.7068
1585299 14.8151
1585399 14.7896
1585499 14.7924
1585599 14.7979
1585699 14.8941
1585799 15.0125
1585899 15.0981
1585999 15.0557
1586099 15.004
1586199 15.0444
1586299 15.0706
1586399 15.0944
1586499 15.1116
1586599 15.1241
1586699 15.2428
1586799 15.3596
1586899 15.4471
1586999 15.5505
1587099 15.6675
1587199 15.7001
1587299 15.7378
1587399 15.8252
1587499 15.9489
1587599 16.0425
1587699 16.0917
1587799 16.1039
1587899 16.1606
1587999 16.1478
1588099 16.159
1588199 16.1597
1588299 16.2066
1588399 16.2636
1588499 16.3326
1588599 16.4157
1588699 16.3835
1588799 16.4783
1588899 16.5551
1588999 16.6103
1589099 16.6364
1589199 16.5354
1589299 16.4384
1589399 16.3308
1589499 16.2167
1589599 16.1
1589699 15.9805
1589799 15.857
1589899 15.7522
1589999 15.7532
1590099 15.7726
1590199 15.8719
1590299 15.9786
1590399 16.0596
1590499 16.0797
1590599 16.103
1590699 16.0405
1590799 16.0078
1590899 15.9512
1590999 15.9522
1591099 16.0421
1591199 16.1316
1591299 16.1281
1591399 16.0176
1591499 15.9023
1591599 15.8565
1591699 15.7745
1591799 15.8363
1591899 15.8514
1591999 15.816
1592099 15.8068
1592199 15.7689
1592299 15.6445
1592399 15.5297
1592499 15.4047
1592599 15.3218
1592699 15.3717
1592799 15.4496
1592899 15.5323
1592999 15.6376
1593099 15.7492
1593199 15.8352
1593299 15.8801
1593399 15.9517
1593499 16.0367
1593599 16.0965
1593699 16.1278
1593799 16.1958
1593899 16.1684
1593999 16.1584
1594099 16.0403
1594199 15.9806
1594299 16.0891
1594399 16.1964
1594499 16.2216
1594599 16.2444
1594699 16.282
1594799 16.3996
1594899 16.4875
1594999 16.5737
1595099 16.6286
1595199 16.6157
1595299 16.4721
1595399 16.345
1595499 16.2086
1595599 16.1168
1595699 16.0708
1595799 16.0671
1595899 16.0498
1595999 16.0194
1596099 15.9088
1596199 15.7743
1596299 15.7003
1596399 15.686
1596499 15.7134
1596599 15.6937
1596699 15.5635
1596799 15.4763
1596899 15.5092
1596999 15.6137
1597099 15.6834
1597199 15.7783
1597299 15.7249
1597399 15.6121
1597499 15.678
1597599 15.7333
1597699 15.8018
1597799 15.8773
1597899 15.9863
1597999 16.0992
1598099 16.2157
1598199 16.3363
1598299 16.4291
1598399 16.5098
1598499 16.5588
1598599 16.583
1598699 16.6415
1598799 16.7355
1598899 16.8311
1598999 16.8749
1599099 16.8847
1599199 16.8856
1599299 16.8737
1599399 16.899
1599499 16.9447
1599599 16.8826
1599699 16.7486
1599799 16.6038
1599899 16.4691
1599999 16.3312
1600099 16.2048
1600199 16.1559
1600299 16.1112
1600399 16.1436
1600499 16.1527
1600599 16.0673
1600699 16.0005
1600799 15.8663
1600899 15.8047
1600999 15.8803
1601099 15.969
1601199 16.0554
1601299 16.0846
1601399 15.9996
1601499 15.8854
1601599 15.8343
1601699 15.891
1601799 15.8983
1601899 15.8022
1601999 15.7123
1602099 15.6014
1602199 15.4889
1602299 15.3866
1602399 15.3483
1602499 15.3886
1602599 15.4883
1602699 15.5729
1602799 15.672
1602899 15.7088
1602999 15.8138
1603099 15.8823
1603199 15.9115
1603299 15.944
1603399 16.0475
1603499 16.094
1603599 16.0819
1603699 16.1039
1603799 16.1845
1603899 16.29
1603999 16.3107
1604099 16.2906
1604199 16.2954
1604299 16.3125
1604399 16.3308
1604499 16.3462
1604599 16.408
1604699 16.5103
1604799 16.6098
1604899 16.706
1604999 16.794
1605099 16.7688
1605199 16.6931
1605299 16.5792
1605399 16.4938
1605499 16.3829
1605599 16.2858
1605699 16.2452
1605799 16.3031
1605899 16.3916
1605999 16.4704
1606099 16.5267
1606199 16.6175
1606299 16.7155
1606399 16.743
1606499 16.7281
1606599 16.7076
1606699 16.7473
1606799 16.807
1606899 16.8857
1606999 16.9902
1607099 17.0751
1607199 17.1301
1607299 17.1375
1607399 17.0166
1607499 16.8671
1607599 16.7283
1607699 16.7047
1607799 16.7978
1607899 16.9018
1607999 16.9606
1608099 16.9178
1608199 16.9881
1608299 16.9416
1608399 16.9867
1608499 17.0423
1608599 17.1381
1608699 17.1895
1608799 17.2169
1608899 17.2296
1608999 17.2697
1609099 17.2992
1609199 17.2716
1609299 17.1225
1609399 16.9796
1609499 16.8658
1609599 16.7192
1609699 16.6492
1609799 16.5507
1609899 16.488
1609999 16.496
1610099 16.4296
1610199 16.3914
1610299 16.4593
1610399 16.5557
1610499 16.649
1610599 16.7299
1610699 16.7516
1610799 16.8095
1610899 16.8839
1610999 16.8485
1611099 16.8341
1611199 16.884
1611299 16.8875
1611399 16.8599
1611499 16.9316
1611599 16.916
1611699 16.7714
1611799 16.6306
1611899 16.5139
1611999 16.4771
1612099 16.3989
1612199 16.3283
1612299 16.2426
1612399 16.1469
1612499 16.1531
1612599 16.1955
1612699 16.2621
1612799 16.252
1612899 16.2912
1612999 16.3842
1613099 16.4749
1613199 16.5506
1613299 16.6086
1613399 16.6937
1613499 16.7887
1613599 16.8524
1613699 16.9127
1613799 16.9683
1613899 16.973
1613999 16.9986
1614099 17.064
1614199 17.1607
1614299 17.2536
1614399 17.3356
1614499 17.4069
1614599 17.5101
1614699 17.6119
1614799 17.6791
1614899 17.7573
1614999 17.8032
1615099 17.844
1615199 17.7882
1615299 17.6653
1615399 17.5194
1615499 17.395
1615599 17.3007
1615699 17.2703
1615799 17.3177
1615899 17.3365
1615999 17.3322
1616099 17.3635
1616199 17.4372
1616299 17.516
1616399 17.5772
1616499 17.6101
1616599 17.6998
1616699 17.7939
1616799 17.8956
1616899 17.9341
1616999 17.9952
1617099 18.0912
1617199 18.1809
1617299 18.2468
1617399 18.3158
1617499 18.3393
1617599 18.437
1617699 18.5158
1617799 18.5742
1617899 18.5573
1617999 18.5773
1618099 18.5136
1618199 18.3935
1618299 18.2393
1618399 18.0958
1618499 17.9707
1618599 17.8441
1618699 17.6861
1618799 17.5565
1618899 17.4074
1618999 17.3072
1619099 17.2017
1619199 17.0701
1619299 16.9264
1619399 16.8347
1619499 16.7321
1619599 16.6599
1619699 16.6751
1619799 16.5739
1619899 16.4775
1619999 16.3923
1620099 16.3333
1620199 16.3855
1620299 16.4956
1620399 16.5846
1620499 16.6623
1620599 16.6362
1620699 16.5977
1620799 16.5054
1620899 16.3602
1620999 16.2345
1621099 16.0896
1621199 15.9821
1621299 15.9113
1621399 15.9098
1621499 15.8062
1621599 15.6701
1621699 15.5825
1621799 15.4831
1621899 15.3471
1621999 15.2256
1622099 15.1845
1622199 15.0872
1622299 14.9759
1622399 14.8694
1622499 14.7633
1622599 14.6557
1622699 14.5362
1622799 14.4194
1622899 14.376
1622999 14.2906
1623099 14.2231
1623199 14.1445
1623299 14.053
1623399 13.9614
1623499 13.8948
1623599 13.7857
1623699 13.7606
1623799 13.8154
1623899 13.8262
1623999 13.8791
1624099 14.0077
1624199 14.1369
1624299 14.2677
1624399 14.3402
1624499 14.3787
1624599 14.4305
1624699 14.5166
1624799 14.6011
1624899 14.6342
1624999 14.6675
1625099 14.6137
1625199 14.5399
1625299 14.5821
1625399 14.6164
1625499 14.6923
1625599 14.6861
1625699 14.7002
1625799 14.7433
1625899 14.8423
1625999 14.9222
1626099 15.0273
1626199 15.1328
1626299 15.2089
1626399 15.229
1626499 15.2328
1626599 15.2045
1626699 15.2711
1626799 15.3003
1626899 15.4274
1626999 15.5293
1627099 15.6453
1627199 15.6968
1627299 15.7736
1627399 15.775
1627499 15.7336
1627599 15.7155
1627699 15.666
1627799 15.642
1627899 15.5988
1627999 15.4713
1628099 15.3435
1628199 15.2125
1628299 15.1386
1628399 15.1171
1628499 15.0785
1628599 15.0126
1628699 15.0361
1628799 15.0894
1628899 15.0701
1628999 14.9742
1629099 14.9137
1629199 14.8408
1629299 14.7697
1629399 14.7005
1629499 14.6338
1629599 14.515
1629699 14.4155
1629799 14.3496
1629899 14.2549
1629999 14.2355
1630099 14.247
1630199 14.3514
1630299 14.4811
1630399 14.5198
1630499 14.5258
1630599 14.5609
1630699 14.668
1630799 14.7884
1630899 14.8459
1630999 14.8526
1631099 14.9568
1631199 14.966
1631299 14.9781
1631399 14.8654
1631499 14.763
1631599 14.7016
1631699 14.5862
1631799 14.4732
1631899 14.3742
1631999 14.2953
1632099 14.199
1632199 14.0911
1632299 13.9732
1632399 13.912
1632499 13.9219
1632599 14.0009
1632699 14.036
1632799 14.0525
1632899 14.059
1632999 14.1201
1633099 14.2476
1633199 14.3114
1633299 14.2006
1633399 14.1618
1633499 14.2362
1633599 14.3488
1633699 14.4295
1633799 14.5039
1633899 14.4701
1633999 14.3808
1634099 14.2855
1634199 14.2193
1634299 14.1178
1634399 14.0227
1634499 13.9569
1634599 13.8553
1634699 13.748
1634799 13.6295
1634899 13.6142
1634999 13.6584
1635099 13.725
1635199 13.7556
1635299 13.7085
1635399 13.7991
1635499 13.911
1635599 13.9676
1635699 13.9715
1635799 13.9675
1635899 13.8487
1635999 13.7389
1636099 13.6784
1636199 13.7452
1636299 13.8443
1636399 13.984
1636499 14.1209
1636599 14.2004
1636699 14.295
1636799 14.3632
1636899 14.3812
1636999 14.4105
1637099 14.5188
1637199 14.5518
1637299 14.4579
1637399 14.3474
1637499 14.2326
1637599 14.1143
1637699 13.9898
1637799 13.9367
1637899 13.9146
1637999 13.8579
1638099 13.7782
1638199 13.6837
1638299 13.6029
1638399 13.5008
1638499 13.4053
1638599 13.3296
1638699 13.2441
1638799 13.2796
1638899 13.1881
1638999 13.0824
1639099 13.0043
1639199 12.8927
1639299 12.7882
1639399 12.7935
1639499 12.8715
1639599 12.9655
1639699 13.0519
1639799 13.1587
1639899 13.2829
1639999 13.4257
1640099 13.5592
1640199 13.696
1640299 13.7151
1640399 13.7534
1640499 13.8733
1640599 13.9844
1640699 14.094
1640799 14.216
1640899 14.303
1640999 14.3302
1641099 14.431
1641199 14.5445
1641299 14.5771
1641399 14.6545
1641499 14.79
1641599 14.9172
1641699 15.0373
1641799 15.1224
1641899 15.2201
1641999 15.2101
1642099 15.1523
1642199 15.1643
1642299 15.0681
1642399 14.9596
1642499 14.9784
1642599 15.0706
1642699 15.1906
1642799 15.236
1642899 15.2105
1642999 15.2386
1643099 15.32
1643199 15.3667
1643299 15.4068
1643399 15.3048
1643499 15.293
1643599 15.3022
1643699 15.2776
1643799 15.2753
1643899 15.2374
1643999 15.2179
1644099 15.2372
1644199 15.2055
1644299 15.152
1644399 15.1933
1644499 15.3032
1644599 15.4295
1644699 15.5339
1644799 15.6163
1644899 15.6712
1644999 15.6525
1645099 15.7275
1645199 15.825
1645299 15.919
1645399 16.0089
1645499 16.0873
1645599 16.1289
1645699 16.1577
1645799 16.1638
1645899 16.1526
1645999 16.0691
1646099 16.1127
1646199 16.2111
1646299 16.2915
1646399 16.2222
1646499 16.2143
1646599 16.3103
1646699 16.3038
1646799 16.3464
1646899 16.4435
1646999 16.55
1647099 16.653
1647199 16.7254
1647299 16.7338
1647399 16.7788
1647499 16.7206
1647599 16.7421
1647699 16.6655
1647799 16.6322
1647899 16.5558
1647999 16.5069
1648099 16.4859
1648199 16.4321
1648299 16.3113
1648399 16.1828
1648499 16.1479
1648599 16.1047
1648699 16.0118
1648799 16.0166
1648899 15.9988
1648999 15.9585
1649099 15.8619
1649199 15.7578
1649299 15.6705
1649399 15.5639
1649499 15.4577
1649599 15.3707
1649699 15.4446
1649799 15.5605
1649899 15.6851
1649999 15.8136
1650099 15.9112
1650199 16.0191
1650299 16.1218
1650399 16.2163
1650499 16.2773
1650599 16.2674
1650699 16.2726
1650799 16.306
1650899 16.3743
1650999 16.428
1651099 16.4602
1651199 16.5386
1651299 16.6419
1651399 16.7569
1651499 16.8565
1651599 16.9396
1651699 17.0361
1651799 17.0885
1651899 17.101
1651999 17.0451
1652099 17.0415
1652199 17.1244
1652299 17.2043
1652399 17.3142
1652499 17.3732
1652599 17.326
1652699 17.3011
1652799 17.2419
1652899 17.1579
1652999 17.0103
1653099 16.9027
1653199 16.7561
1653299 16.6308
1653399 16.6633
1653499 16.6474
1653599 16.5262
1653699 16.4249
1653799 16.3691
1653899 16.3005
1653999 16.2821
1654099 16.2315
1654199 16.308
1654299 16.3722
1654399 16.4682
1654499 16.5692
1654599 16.6817
1654699 16.7845
1654799 16.883
1654899 16.8809
1654999 16.9035
1655099 16.9301
1655199 16.9334
1655299 16.8862
1655399 16.8187
1655499 16.7248
1655599 16.5798
1655699 16.4572
1655799 16.3729
1655899 16.3349
1655999 16.3693
1656099 16.4125
1656199 16.443
1656299 16.4903
1656399 16.4935
1656499 16.5679
1656599 16.6667
1656699 16.7328
1656799 16.6877
1656899 16.5626
1656999 16.4497
1657099 16.3216
1657199 16.2061
1657299 16.1934
1657399 16.2072
1657499 16.1498
1657599 16.169
1657699 16.199
1657799 16.2525
1657899 16.2514
1657999 16.1811
1658099 16.0716
1658199 15.9799
1658299 15.8517
1658399 15.7255
1658499 15.6105
1658599 15.4831
1658699 15.3856
1658799 15.2854
1658899 15.1611
1658999 15.0986
1659099 15.0227
1659199 14.9812
1659299 15.0881
1659399 15.1752
1659499 15.2697
1659599 15.2969
1659699 15.2954
1659799 15.285
1659899 15.2295
1659999 15.1701
1660099 15.0832
1660199 15.0163
1660299 14.9491
1660399 14.8691
1660499 14.7913
1660599 14.6687
1660699 14.5981
1660799 14.5534
1660899 14.4449
1660999 14.3314
1661099 14.2114
1661199 14.0994
1661299 13.9886
1661399 13.8813
1661499 13.8502
1661599 13.9387
1661699 14.0698
1661799 14.1496
1661899 14.1256
1661999 14.1686
1662099 14.1531
1662199 14.1091
1662299 14.1066
1662399 14.1131
1662499 14.1494
1662599 14.12
1662699 14.1011
1662799 14.137
1662899 14.1076
1662999 14.1252
1663099 14.0798
1663199 14.1253
1663299 14.1745
1663399 14.1945
1663499 14.2662
1663599 14.3636
1663699 14.4671
1663799 14.4921
1663899 14.4855
1663999 14.5864
1664099 14.6408
1664199 14.5942
1664299 14.4985
1664399 14.4061
1664499 14.3272
1664599 14.2256
1664699 14.2294
1664799 14.1838
1664899 14.2293
1664999 14.2564
1665099 14.2053
1665199 14.291
1665299 14.4074
1665399 14.5188
1665499 14.5279
1665599 14.4919
1665699 14.5521
1665799 14.6302
1665899 14.6213
1665999 14.5551
1666099 14.5872
1666199 14.6998
1666299 14.7065
1666399 14.6567
1666499 14.5717
1666599 14.4828
1666699 14.3671
1666799 14.3044
1666899 14.4215
1666999 14.5131
1667099 14.6329
1667199 14.7416
1667299 14.7648
1667399 14.8573
1667499 14.9836
1667599 15.0838
1667699 15.1289
1667799 15.2183
1667899 15.1459
1667999 15.035
1668099 14.9407
1668199 14.8319
1668299 14.7291
1668399 14.6164
1668499 14.5525
1668599 14.5682
1668699 14.5053
1668799 14.5466
1668899 14.6665
1668999 14.7968
1669099 14.9131
1669199 14.9835
1669299 14.961
1669399 14.8457
1669499 14.7194
1669599 14.6138
1669699 14.5647
1669799 14.4852
1669899 14.4643
1669999 14.3694
1670099 14.3106
1670199 14.1973
1670299 14.0793
1670399 13.961
1670499 13.9007
1670599 13.807
1670699 13.6962
1670799 13.6135
1670899 13.5155
1670999 13.4238
1671099 13.3095
1671199 13.2535
1671299 13.1583
1671399 13.0649
1671499 13.0679
1671599 13.0766
1671699 13.0215
1671799 13.0437
1671899 13.0839
1671999 13.0625
1672099 13.0106
1672199 12.9548
1672299 12.8995
1672399 12.8222
1672499 12.771
1672599 12.8141
1672699 12.838
1672799 12.791
1672899 12.7844
1672999 12.8582
1673099 12.9924
1673199 13.0379
1673299 13.0503
1673399 13.0767
1673499 13.0467
1673599 13.0254
1673699 13.0128
1673799 12.9388
1673899 12.8974
1673999 12.854
1674099 12.9405
1674199 13.0489
1674299 13.1075
1674399 13.2215
1674499 13.3345
1674599 13.432
1674699 13.546
1674799 13.6695
1674899 13.8134
1674999 13.9144
1675099 13.9527
1675199 13.962
1675299 13.9437
1675399 13.9726
1675499 13.8861
1675599 13.8663
1675699 13.8508
1675799 13.83
1675899 13.742
1675999 13.6782
1676099 13.5601
1676199 13.474
1676299 13.3915
1676399 13.3163
1676499 13.2229
1676599 13.2457
1676699 13.3219
1676799 13.3473
1676899 13.3749
1676999 13.3758
1677099 13.4284
1677199 13.4946
1677299 13.5601
1677399 13.6002
1677499 13.6612
1677599 13.7053
1677699 13.7231
1677799 13.8001
1677899 13.819
1677999 13.7889
1678099 13.6994
1678199 13.7174
1678299 13.8499
1678399 13.9726
1678499 14.0847
1678599 14.1511
1678699 14.1143
1678799 14.0253
1678899 13.9768
1678999 13.8994
1679099 13.8513
1679199 13.7932
1679299 13.6996
1679399 13.6474
1679499 13.6629
1679599 13.6754
1679699 13.6137
1679799 13.6627
1679899 13.7062
1679999 13.6515
1680099 13.5936
1680199 13.5738
1680299 13.542
1680399 13.4978
1680499 13.3992
1680599 13.336
1680699 13.2494
1680799 13.2251
1680899 13.1422
1680999 13.0434
1681099 13.0135
1681199 13.003
1681299 12.9183
1681399 12.8152
1681499 12.818
1681599 12.9461
1681699 13.0572
1681799 13.1107
1681899 13.2072
1681999 13.3557
1682099 13.498
1682199 13.6125
1682299 13.724
1682399 13.679
1682499 13.5848
1682599 13.5023
1682699 13.4801
1682799 13.5266
1682899 13.4514
1682999 13.3582
1683099 13.3034
1683199 13.3489
1683299 13.3974
1683399 13.5284
1683499 13.6623
1683599 13.6993
1683699 13.6564
1683799 13.5809
1683899 13.4827
1683999 13.4139
1684099 13.3819
1684199 13.2748
1684299 13.3198
1684399 13.3284
1684499 13.2399
1684599 13.1519
1684699 13.0577
1684799 12.9629
1684899 12.9546
1684999 12.9691
1685099 12.9183
1685199 12.9203
1685299 12.8713
1685399 12.804
1685499 12.7037
1685599 12.5913
1685699 12.4834
1685799 12.5179
1685899 12.6442
1685999 12.7427
1686099 12.6873
1686199 12.6163
1686299 12.5411
1686399 12.4527
1686499 12.3891
1686599 12.4147
1686699 12.4696
1686799 12.6053
1686899 12.6469
1686999 12.6768
1687099 12.6013
1687199 12.5797
1687299 12.6761
1687399 12.8249
1687499 12.9496
1687599 13.1026
1687699 13.2408
1687799 13.3474
1687899 13.4393
1687999 13.4806
1688099 13.5099
1688199 13.4658
1688299 13.4446
1688399 13.4623
1688499 13.4897
1688599 13.4357
1688699 13.3491
1688799 13.2747
1688899 13.2042
1688999 13.0982
1689099 13.0214
1689199 13.0149
1689299 13.0528
1689399 13.1782
1689499 13.2546
1689599 13.3133
1689699 13.4238
1689799 13.5253
1689899 13.4646
1689999 13.4988
1690099 13.5927
1690199 13.7225
1690299 13.7848
1690399 13.8756
1690499 13.9973
1690599 14.1097
1690699 14.095
1690799 14.0936
1690899 14.0063
1690999 13.9204
1691099 13.8553
1691199 13.7786
1691299 13.6723
1691399 13.5822
1691499 13.5051
1691599 13.4344
1691699 13.3569
1691799 13.3121
1691899 13.4178
1691999 13.538
1692099 13.5616
1692199 13.5107
1692299 13.6196
1692399 13.7137
1692499 13.8481
1692599 13.9398
1692699 13.9787
1692799 13.9717
1692899 13.9605
1692999 14.0408
1693099 14.1753
1693199 14.2961
1693299 14.4282
1693399 14.5181
1693499 14.4581
1693599 14.3729
1693699 14.4371
1693799 14.5282
1693899 14.5542
1693999 14.5361
1694099 14.51
1694199 14.5297
1694299 14.4437
1694399 14.3615
1694499 14.2752
1694599 14.2194
1694699 14.2262
1694799 14.2443
1694899 14.3327
1694999 14.4372
1695099 14.5297
1695199 14.66
1695299 14.7066
1695399 14.7516
1695499 14.8614
1695599 14.9526
1695699 14.9305
1695799 14.8363
1695899 14.7225
1695999 14.6471
1696099 14.5319
1696199 14.4361
1696299 14.3883
1696399 14.428
1696499 14.5384
1696599 14.6613
1696699 14.7536
1696799 14.8714
1696899 14.9282
1696999 15.0603
1697099 15.1451
1697199 15.2162
1697299 15.2977
1697399 15.3578
1697499 15.4597
1697599 15.435
1697699 15.3352
1697799 15.2323
1697899 15.113
1697999 14.9887
1698099 14.8854
1698199 14.8281
1698299 14.8566
1698399 14.9027
1698499 14.916
1698599 14.9228
1698699 15.0113
1698799 15.0759
1698899 15.1026
1698999 15.1269
1699099 15.1266
1699199 15.157
1699299 15.2774
1699399 15.2973
1699499 15.3417
1699599 15.3667
1699699 15.3806
1699799 15.3513
1699899 15.2784
1699999 15.1653
1700099 15.0677
1700199 14.9635
1700299 14.8814
1700399 14.7707
1700499 14.7122
1700599 14.6144
1700699 14.5586
1700799 14.6446
1700899 14.7712
1700999 14.8803
1701099 14.9974
1701199 15.1088
1701299 15.2401
1701399 15.3538
1701499 15.4435
1701599 15.5516
1701699 15.6712
1701799 15.7781
1701899 15.8841
1701999 16.0031
1702099 16.0695
1702199 15.9769
1702299 15.9189
1702399 15.8295
1702499 15.7575
1702599 15.7529
1702699 15.6952
1702799 15.6578
1702899 15.5587
1702999 15.4991
1703099 15.5011
1703199 15.4087
1703299 15.2883
1703399 15.1827
1703499 15.063
1703599 14.9687
1703699 14.981
1703799 14.9882
1703899 14.8952
1703999 14.8015
1704099 14.6705
1704199 14.5786
1704299 14.5373
1704399 14.5649
1704499 14.5895
1704599 14.5863
1704699 14.5213
1704799 14.4727
1704899 14.4375
1704999 14.4204
1705099 14.4107
1705199 14.3889
1705299 14.4502
1705399 14.56
1705499 14.6918
1705599 14.718
1705699 14.6726
1705799 14.7293
1705899 14.7121
1705999 14.6124
1706099 14.5194
1706199 14.4558
1706299 14.5492
1706399 14.6601
1706499 14.678
1706599 14.7393
1706699 14.8036
1706799 14.8298
1706899 14.844
1706999 14.835
1707099 14.8015
1707199 14.8042
1707299 14.8432
1707399 14.8945
1707499 14.886
1707599 14.8955
1707699 14.8323
1707799 14.7562
1707899 14.6543
1707999 14.5293
1708099 14.415
1708199 14.3026
1708299 14.3638
1708399 14.4304
1708499 14.5198
1708599 14.6103
1708699 14.6915
1708799 14.8264
1708899 14.9286
1708999 14.9972
1709099 15.0909
1709199 15.152
1709299 15.1435
1709399 15.1676
1709499 15.2652
1709599 15.2819
1709699 15.1635
1709799 15.0651
1709899 14.9434
1709999 14.8295
1710099 14.7333
1710199 14.7326
1710299 14.7785
1710399 14.8517
1710499 14.9048
1710599 14.9172
1710699 15.0051
1710799 15.0936
1710899 15.0814
1710999 15.013
1711099 14.9798
1711199 15.0622
1711299 15.1657
1711399 15.2973
1711499 15.3751
1711599 15.4501
1711699 15.5212
1711799 15.6089
1711899 15.7125
1711999 15.8098
1712099 15.8761
1712199 15.9206
1712299 15.8573
1712399 15.7955
1712499 15.7611
1712599 15.8001
1712699 15.7998
1712799 15.682
1712899 15.6874
1712999 15.6502
1713099 15.5553
1713199 15.504
1713299 15.5817
1713399 15.6841
1713499 15.7952
1713599 15.8621
1713699 15.9707
1713799 16.0584
1713899 16.0038
1713999 15.9245
1714099 15.8298
1714199 15.7309
1714299 15.6437
1714399 15.6869
1714499 15.7475
1714599 15.8504
1714699 15.9632
1714799 16.0705
1714899 16.1309
1714999 16.1587
1715099 16.2091
1715199 16.1585
1715299 16.0545
1715399 15.9395
1715499 15.822
1715599 15.7089
1715699 15.5882
1715799 15.5667
1715899 15.6788
1715999 15.7704
1716099 15.8373
1716199 15.9442
1716299 15.9945
1716399 15.8786
1716499 15.832
1716599 15.836
1716699 15.7901
1716799 15.8216
1716899 15.7906
1716999 15.697
1717099 15.5914
1717199 15.4761
1717299 15.3441
1717399 15.2217
1717499 15.1703
1717599 15.2067
1717699 15.2798
1717799 15.2018
1717899 15.0693
1717999 14.9564
1718099 14.8993
1718199 14.7749
1718299 14.6701
1718399 14.5596
1718499 14.4409
1718599 14.3558
1718699 14.3576
1718799 14.463
1718899 14.5963
1718999 14.6824
1719099 14.7068
1719199 14.7437
1719299 14.757
1719399 14.8275
1719499 14.8432
1719599 14.8465
1719699 14.7947
1719799 14.7707
1719899 14.6674
1719999 14.5541
1720099 14.4462
1720199 14.3251
1720299 14.2209
1720399 14.0979
1720499 13.988
1720599 13.8875
1720699 13.7821
1720799 13.6856
1720899 13.6522
1720999 13.5511
1721099 13.477
1721199 13.3916
1721299 13.3275
1721399 13.2546
1721499 13.1623
1721599 13.1394
1721699 13.1239
1721799 13.107
1721899 13.0125
1721999 12.9695
1722099 12.9345
1722199 12.8581
1722299 12.7738
1722399 12.7465
1722499 12.7425
1722599 12.7505
1722699 12.7189
1722799 12.827
1722899 12.971
1722999 13.071
1723099 13.0721
1723199 13.1792
1723299 13.2263
1723399 13.3403
1723499 13.4302
1723599 13.4651
1723699 13.4833
1723799 13.6221
1723899 13.7424
1723999 13.7572
1724099 13.6954
1724199 13.592
1724299 13.5304
1724399 13.4934
1724499 13.6139
1724599 13.7473
1724699 13.827
1724799 13.8813
1724899 13.9803
1724999 14.0872
1725099 14.2186
1725199 14.2617
1725299 14.2833
1725399 14.3542
1725499 14.4411
1725599 14.5454
1725699 14.6023
1725799 14.581
1725899 14.5759
1725999 14.6902
1726099 14.7915
1726199 14.9052
1726299 15.0295
1726399 15.12
1726499 15.2413
1726599 15.3706
1726699 15.4539
1726799 15.4817
1726899 15.5522
1726999 15.6324
1727099 15.6072
1727199 15.5275
1727299 15.4886
1727399 15.458
1727499 15.4717
1727599 15.4832
1727699 15.5752
1727799 15.6517
1727899 15.7108
1727999 15.8297
1728099 15.9518
1728199 16.0451
1728299 16.1173
1728399 16.1704
1728499 16.0658
1728599 15.9227
1728699 15.8702
1728799 15.8125
1728899 15.8072
1728999 15.6921
1729099 15.5739
1729199 15.4832
1729299 15.3654
1729399 15.2594
1729499 15.1772
1729599 15.1243
1729699 15.2017
1729799 15.239
1729899 15.3176
1729999 15.4355
1730099 15.529
1730199 15.5622
1730299 15.4648
1730399 15.3952
1730499 15.3872
1730599 15.3606
1730699 15.294
1730799 15.3446
1730899 15.4689
1730999 15.5612
1731099 15.588
1731199 15.6842
1731299 15.7934
1731399 15.7958
1731499 15.7415
1731599 15.7507
1731699 15.8581
1731799 15.9523
1731899 15.9379
1731999 15.8684
1732099 15.8454
1732199 15.7744
1732299 15.6767
1732399 15.5441
1732499 15.4712
1732599 15.4602
1732699 15.5636
1732799 15.5626
1732899 15.5106
1732999 15.4801
1733099 15.388
1733199 15.421
1733299 15.5261
1733399 15.6116
1733499 15.7082
1733599 15.8093
1733699 15.8725
1733799 15.9938
1733899 16.0705
1733999 16.1632
1734099 16.2275
1734199 16.1631
1734299 16.185
1734399 16.2743
1734499 16.3361
1734599 16.4457
1734699 16.5498
1734799 16.6241
1734899 16.5613
1734999 16.486
1735099 16.4775
1735199 16.4469
1735299 16.5139
1735399 16.592
1735499 16.6499
1735599 16.656
1735699 16.7015
1735799 16.8004
1735899 16.7287
1735999 16.5871
1736099 16.4636
1736199 16.3803
1736299 16.3189
1736399 16.264
1736499 16.3293
1736599 16.4242
1736699 16.497
1736799 16.5751
1736899 16.6433
1736999 16.7209
1737099 16.7685
1737199 16.7532
1737299 16.8196
1737399 16.9019
1737499 16.9665
1737599 16.9278
1737699 16.7856
1737799 16.6918
1737899 16.6378
1737999 16.6965
1738099 16.7702
1738199 16.773
1738299 16.8593
1738399 16.9628
1738499 17.0248
1738599 17.0439
1738699 17.117
1738799 17.1376
1738899 17.0753
1738999 17.0288
1739099 16.9251
1739199 16.8456
1739299 16.8119
1739399 16.7626
1739499 16.6236
1739599 16.5255
1739699 16.384
1739799 16.2761
1739899 16.2233
1739999 16.1842
1740099 16.1928
1740199 16.1511
1740299 16.1107
1740399 16.032
1740499 15.9287
1740599 15.7922
1740699 15.6945
1740799 15.6055
1740899 15.4835
1740999 15.3592
1741099 15.2357
1741199 15.1424
1741299 15.1546
1741399 15.2667
1741499 15.3946
1741599 15.5028
1741699 15.6054
1741799 15.645
1741899 15.6694
1741999 15.7102
1742099 15.8094
1742199 15.843
1742299 15.8861
1742399 15.8993
1742499 15.9226
1742599 16.0239
1742699 16.1401
1742799 16.2606
1742899 16.3247
1742999 16.3552
1743099 16.3454
1743199 16.2854
1743299 16.1449
1743399 16.0245
1743499 15.8888
1743599 15.7697
1743699 15.7357
1743799 15.6304
1743899 15.5104
1743999 15.3994
1744099 15.2828
1744199 15.1601
1744299 15.0462
1744399 15.0539
1744499 15.164
1744599 15.2598
1744699 15.3241
1744799 15.3904
1744899 15.3996
1744999 15.3113
1745099 15.1955
1745199 15.1088
1745299 15.0002
1745399 14.8853
1745499 14.7969
1745599 14.6889
1745699 14.5916
1745799 14.4808
1745899 14.3672
1745999 14.2475
1746099 14.1235
1746199 14.0051
1746299 13.9196
1746399 13.8713
1746499 13.8571
1746599 13.7996
1746699 13.6957
1746799 13.633
1746899 13.5252
1746999 13.4594
1747099 13.4119
1747199 13.4662
1747299 13.4262
1747399 13.3226
1747499 13.2488
1747599 13.1837
1747699 13.1884
1747799 13.1086
1747899 13.0073
1747999 13.0764
1748099 13.1866
1748199 13.3115
1748299 13.4605
1748399 13.5599
1748499 13.4942
1748599 13.4392
1748699 13.3489
1748799 13.2838
1748899 13.1831
1748999 13.1272
1749099 13.15
1749199 13.254
1749299 13.3934
1749399 13.4689
1749499 13.5086
1749599 13.5561
1749699 13.5509
1749799 13.507
1749899 13.4176
1749999 13.3049
1750099 13.2817
1750199 13.2941
1750299 13.3228
1750399 13.4055
1750499 13.4875
1750599 13.6281
1750699 13.7731
1750799 13.9131
1750899 13.918
1750999 13.9717
1751099 14.0674
1751199 14.2079
1751299 14.3248
1751399 14.3767
1751499 14.3593
1751599 14.4523
1751699 14.5343
1751799 14.5294
1751899 14.5525
1751999 14.5029
1752099 14.4777
1752199 14.4961
1752299 14.599
1752399 14.7267
1752499 14.7861
1752599 14.9043
1752699 15.0118
1752799 15.1332
1752899 15.1832
1752999 15.2314
1753099 15.2612
1753199 15.2704
1753299 15.336
1753399 15.378
1753499 15.3165
1753599 15.2466
1753699 15.1857
1753799 15.122
1753899 15.0682
1753999 15.0066
1754099 14.978
1754199 14.8806
1754299 14.7648
1754399 14.69
1754499 14.6245
1754599 14.6647
1754699 14.6091
1754799 14.5716
1754899 14.5733
1754999 14.4924
1755099 14.4469
1755199 14.3412
1755299 14.2482
1755399 14.1643
1755499 14.1194
1755599 13.9936
1755699 13.9021
1755799 13.8201
1755899 13.7838
1755999 13.7508
1756099 13.6852
1756199 13.5858
1756299 13.5106
1756399 13.422
1756499 13.4196
1756599 13.5216
1756699 13.5343
1756799 13.4513
1756899 13.4844
1756999 13.5546
1757099 13.6002
1757199 13.6779
1757299 13.796
1757399 13.8303
1757499 13.8641
1757599 13.8967
1757699 14.0294
1757799 14.1674
1757899 14.2732
1757999 14.324
1758099 14.3373
1758199 14.3177
1758299 14.2918
1758399 14.2089
1758499 14.1291
1758599 14.034
1758699 13.9206
1758799 13.8731
1758899 13.8059
1758999 13.8807
1759099 13.9836
1759199 14.0993
1759299 14.1204
1759399 14.0277
1759499 13.9151
1759599 13.8466
1759699 13.7765
1759799 13.7614
1759899 13.8335
1759999 13.9516
1760099 14.0274
1760199 14.149
1760299 14.1976
1760399 14.1565
1760499 14.0903
1760599 14.0321
1760699 14.0146
1760799 14.0475
1760899 14.0112
1760999 13.8976
1761099 13.7928
1761199 13.6898
1761299 13.6059
1761399 13.6111
1761499 13.6942
1761599 13.7467
1761699 13.8139
1761799 13.9326
1761899 14.0615
1761999 14.1439
1762099 14.1924
1762199 14.2839
1762299 14.4137
1762399 14.4703
1762499 14.5062
1762599 14.5431
1762699 14.6067
1762799 14.639
1762899 14.6396
1762999 14.6744
1763099 14.6548
1763199 14.6019
1763299 14.6289
1763399 14.7193
1763499 14.8278
1763599 14.8527
1763699 14.8053
1763799 14.7559
1763899 14.6369
1763999 14.5255
1764099 14.471
1764199 14.3651
1764299 14.3242
1764399 14.2089
1764499 14.1042
1764599 13.9809
1764699 13.8674
1764799 13.8311
1764899 13.8009
1764999 13.79
1765099 13.8374
1765199 13.8805
1765299 13.8613
1765399 13.9206
1765499 13.9515
1765599 13.9741
1765699 13.9167
1765799 13.8234
1765899 13.7779
1765999 13.6855
1766099 13.5996
1766199 13.496
1766299 13.4077
1766399 13.3036
1766499 13.2672
1766599 13.2774
1766699 13.2389
1766799 13.1602
1766899 13.0596
1766999 12.9587
1767099 12.9044
1767199 12.81
1767299 12.8537
1767399 12.9225
1767499 12.9625
1767599 13.0396
1767699 13.0898
1767799 13.1021
1767899 13.1512
1767999 13.1759
1768099 13.1476
1768199 13.156
1768299 13.2091
1768399 13.2048
1768499 13.1452
1768599 13.0982
1768699 13.0972
1768799 13.2027
1768899 13.2203
1768999 13.1801
1769099 13.1249
1769199 13.0417
1769299 12.9341
1769399 12.8828
1769499 12.8026
1769599 12.721
1769699 12.6743
1769799 12.7191
1769899 12.6517
1769999 12.5786
1770099 12.4812
1770199 12.4285
1770299 12.5613
1770399 12.6777
1770499 12.792
1770599 12.8313
1770699 12.7433
1770799 12.6637
1770899 12.5651
1770999 12.49
1771099 12.387
1771199 12.3141
1771299 12.252
1771399 12.1651
1771499 12.0731
1771599 11.9966
1771699 11.9287
1771799 11.8352
1771899 11.7837
1771999 11.7087
1772099 11.7384
1772199 11.733
1772299 11.711
1772399 11.6587
1772499 11.5745
1772599 11.4933
1772699 11.495
1772799 11.5355
1772899 11.6858
1772999 11.8393
1773099 11.9281
1773199 12.0378
1773299 12.1731
1773399 12.199
1773499 12.1155
1773599 12.1198
1773699 12.1201
1773799 12.0457
1773899 11.9981
1773999 11.9771
1774099 11.892
1774199 11.8233
1774299 11.7553
1774399 11.6666
1774499 11.5978
1774599 11.59
1774699 11.6705
1774799 11.7566
1774899 11.8517
1774999 11.948
1775099 12.1136
1775199 12.1519
1775299 12.0842
1775399 12.0428
1775499 12.0113
1775599 11.9336
1775699 12.0302
1775799 12.1527
1775899 12.2063
1775999 12.2104
1776099 12.1317
1776199 12.0581
1776299 12.0331
1776399 12.0172
1776499 11.9651
1776599 11.9486
1776699 11.9106
1776799 11.8211
1776899 11.7236
1776999 11.7089
1777099 11.6601
1777199 11.5949
1777299 11.5672
1777399 11.5402
1777499 11.6439
1777599 11.8112
1777699 11.9646
1777799 12.1057
1777899 12.25
1777999 12.3536
1778099 12.3007
1778199 12.2091
1778299 12.1763
1778399 12.161
1778499 12.1967
1778599 12.2073
1778699 12.3091
1778799 12.4255
1778899 12.5576
1778999 12.673
1779099 12.8166
1779199 12.9322
1779299 13.0171
1779399 13.1461
1779499 13.2722
1779599 13.3557
1779699 13.3097
1779799 13.254
1779899 13.1716
1779999 13.0721
1780099 12.9853
1780199 12.9864
1780299 13.0974
1780399 13.2101
1780499 13.3288
1780599 13.3183
1780699 13.3191
1780799 13.3526
1780899 13.4624
1780999 13.5025
1781099 13.5802
1781199 13.5701
1781299 13.5143
1781399 13.4239
1781499 13.3362
1781599 13.3179
1781699 13.3659
1781799 13.4322
1781899 13.43
1781999 13.3208
1782099 13.2743
1782199 13.2632
1782299 13.2813
1782399 13.3602
1782499 13.4326
1782599 13.4309
1782699 13.496
1782799 13.6308
1782899 13.7488
1782999 13.7652
1783099 13.7596
1783199 13.7781
1783299 13.786
1783399 13.7902
1783499 13.8942
1783599 14.0221
1783699 14.1195
1783799 14.0951
1783899 14.0457
1783999 14.1261
1784099 14.1908
1784199 14.2652
1784299 14.2694
1784399 14.2008
1784499 14.1465
1784599 14.0613
1784699 13.9725
1784799 13.8535
1784899 13.8313
1784999 13.8715
1785099 13.8631
1785199 13.9618
1785299 14.0985
1785399 14.1519
1785499 14.0988
1785599 14.0015
1785699 13.946
1785799 13.8689
1785899 13.783
1785999 13.6709
1786099 13.6093
1786199 13.5743
1786299 13.4771
1786399 13.4001
1786499 13.4131
1786599 13.5235
1786699 13.5802
1786799 13.5456
1786899 13.4605
1786999 13.3745
1787099 13.266
1787199 13.1973
1787299 13.1373
1787399 13.078
1787499 12.9872
1787599 12.9066
1787699 12.8155
1787799 12.7665
1787899 12.7023
1787999 12.6828
1788099 12.6623
1788199 12.7518
1788299 12.8633
1788399 13.0083
1788499 13.0844
1788599 13.1569
1788699 13.2448
1788799 13.3519
1788899 13.4769
1788999 13.6176
1789099 13.64
1789199 13.5447
1789299 13.5216
1789399 13.4892
1789499 13.4106
1789599 13.4086
1789699 13.3859
1789799 13.3164
1789899 13.2106
1789999 13.097
1790099 12.9995
1790199 12.8973
1790299 12.8742
1790399 12.8287
1790499 12.7656
1790599 12.7005
1790699 12.5996
1790799 12.566
1790899 12.65
1790999 12.7269
1791099 12.754
1791199 12.6799
1791299 12.708
1791399 12.7106
1791499 12.8025
1791599 12.9082
1791699 12.975
1791799 13.0998
1791899 13.2292
1791999 13.3077
1792099 13.3436
1792199 13.3523
1792299 13.4285
1792399 13.5692
1792499 13.6308
1792599 13.62
1792699 13.7001
1792799 13.8131
1792899 13.8255
1792999 13.8405
1793099 13.8992
1793199 14.0062
1793299 14.1247
1793399 14.2598
1793499 14.3666
1793599 14.3942
1793699 14.4227
1793799 14.3114
1793899 14.3019
1793999 14.2749
1794099 14.1687
1794199 14.0737
1794299 14.0634
1794399 13.9987
1794499 14.0127
1794599 13.9781
1794699 13.9914
1794799 14.0487
1794899 14.0934
1794999 14.11
1795099 14.229
1795199 14.3229
1795299 14.3672
1795399 14.3812
1795499 14.3769
1795599 14.3872
1795699 14.4801
1795799 14.5971
1795899 14.6888
1795999 14.6813
1796099 14.6957
1796199 14.8179
1796299 14.9017
1796399 15.0307
1796499 15.1515
1796599 15.1946
1796699 15.2168
1796799 15.2743
1796899 15.25
1796999 15.1207
1797099 14.9878
1797199 14.867
1797299 14.7406
1797399 14.6341
1797499 14.6168
1797599 14.6207
1797699 14.6766
1797799 14.7895
1797899 14.8517
1797999 14.8045
1798099 14.7007
1798199 14.6771
1798299 14.6889
1798399 14.767
1798499 14.8445
1798599 14.8492
1798699 14.7818
1798799 14.7675
1798899 14.7815
1798999 14.7155
1799099 14.6031
1799199 14.5449
1799299 14.5277
1799399 14.5172
1799499 14.5701
1799599 14.6111
1799699 14.6053
1799799 14.6007
1799899 14.5549
1799999 14.4805
1800099 14.4744
1800199 14.3928
1800299 14.293
1800399 14.2192
1800499 14.2654
1800599 14.3515
1800699 14.4155
1800799 14.5168
1800899 14.6311
1800999 14.7311
1801099 14.7005
1801199 14.6846
1801299 14.6224
1801399 14.5918
1801499 14.5614
1801599 14.574
1801699 14.6616
1801799 14.7094
1801899 14.7336
1801999 14.6443
1802099 14.5201
1802199 14.4556
1802299 14.379
1802399 14.2802
1802499 14.215
1802599 14.1196
1802699 14.0445
1802799 13.9936
1802899 13.9406
1802999 13.8337
1803099 13.759
1803199 13.6769
1803299 13.5904
1803399 13.5489
1803499 13.4385
1803599 13.3404
1803699 13.2622
1803799 13.2217
1803899 13.3015
1803999 13.4216
1804099 13.4459
1804199 13.3981
1804299 13.3202
1804399 13.3377
1804499 13.3051
1804599 13.3701
1804699 13.5142
1804799 13.6612
1804899 13.7763
1804999 13.848
1805099 13.9055
1805199 13.9116
1805299 13.8603
1805399 13.7999
1805499 13.6905
1805599 13.5862
1805699 13.5106
1805799 13.5188
1805899 13.5196
1805999 13.4741
1806099 13.4402
1806199 13.3697
1806299 13.2799
1806399 13.2496
1806499 13.1486
1806599 13.0453
1806699 12.9402
1806799 12.8893
1806899 12.804
1806999 12.7236
1807099 12.6395
1807199 12.7279
1807299 12.8676
1807399 13.0154
1807499 13.0351
1807599 13.0652
1807699 13.0585
1807799 12.9935
1807899 12.9515
1807999 12.8435
1808099 12.741
1808199 12.6425
1808299 12.5738
1808399 12.5881
1808499 12.6774
1808599 12.8192
1808699 12.9285
1808799 13.0527
1808899 13.1077
1808999 13.2352
1809099 13.2738
1809199 13.323
1809299 13.4245
1809399 13.5026
1809499 13.461
1809599 13.4638
1809699 13.4418
1809799 13.4931
1809899 13.4697
1809999 13.4108
1810099 13.3104
1810199 13.3117
1810299 13.438
1810399 13.4805
1810499 13.5959
1810599 13.7376
1810699 13.8737
1810799 14.0061
1810899 14.1259
1810999 14.1984
1811099 14.2848
1811199 14.3926
1811299 14.4941
1811399 14.5343
1811499 14.6303
1811599 14.6596
1811699 14.695
1811799 14.6744
1811899 14.5548
1811999 14.44
1812099 14.3887
1812199 14.4553
1812299 14.5447
1812399 14.5778
1812499 14.6204
1812599 14.6058
1812699 14.6227
1812799 14.5289
1812899 14.4028
1812999 14.3372
1813099 14.3345
1813199 14.2295
1813299 14.1136
1813399 14.0239
1813499 13.9244
1813599 13.8383
1813699 13.9272
1813799 14.0003
1813899 14.0601
1813999 14.173
1814099 14.1867
1814199 14.1257
1814299 14.0967
1814399 14.0577
1814499 13.9534
1814599 13.8332
1814699 13.7606
1814799 13.7
1814899 13.5986
1814999 13.5631
1815099 13.5911
1815199 13.6469
1815299 13.617
1815399 13.6451
1815499 13.64
1815599 13.5319
1815699 13.5107
1815799 13.5311
1815899 13.6591
1815999 13.7765
1816099 13.9042
1816199 14.0185
1816299 14.1328
1816399 14.2399
1816499 14.3764
1816599 14.4466
1816699 14.3712
1816799 14.2818
1816899 14.2174
1816999 14.1479
1817099 14.0283
1817199 13.9365
1817299 13.8965
1817399 14.0082
1817499 14.0725
1817599 14.1955
1817699 14.3191
1817799 14.4219
1817899 14.4384
1817999 14.4897
1818099 14.5217
1818199 14.6051
1818299 14.6856
1818399 14.8098
1818499 14.8665
1818599 14.9716
1818699 15.0768
1818799 15.182
1818899 15.2604
1818999 15.1501
1819099 15.025
1819199 14.9199
1819299 14.8083
1819399 14.8122
1819499 14.8962
1819599 15.0214
1819699 15.1059
1819799 15.1968
1819899 15.2476
1819999 15.3147
1820099 15.4305
1820199 15.5233
1820299 15.6047
1820399 15.6875
1820499 15.7749
1820599 15.8775
1820699 15.964
1820799 16.0732
1820899 16.1663
1820999 16.1396
1821099 16.0908
1821199 16.0766
1821299 16.0593
1821399 16.0018
1821499 15.9831
1821599 15.9662
1821699 16.0602
1821799 16.0602
1821899 15.9477
1821999 15.9863
1822099 16.0465
1822199 16.0888
1822299 16.1146
1822399 16.0912
1822499 16.0864
1822599 16.0349
1822699 15.9842
1822799 15.8987
1822899 15.8849
1822999 15.8814
1823099 15.988
1823199 16.0437
1823299 16.1618
1823399 16.2802
1823499 16.3697
1823599 16.3347
1823699 16.2972
1823799 16.2492
1823899 16.308
1823999 16.4111
1824099 16.4048
1824199 16.4248
1824299 16.4262
1824399 16.3763
1824499 16.2763
1824599 16.1475
1824699 16.0069
1824799 15.9145
1824899 15.9562
1824999 16.0175
1825099 16.0826
1825199 16.1343
1825299 16.2239
1825399 16.2848
1825499 16.2403
1825599 16.1354
1825699 16.0475
1825799 15.9117
1825899 15.819
1825999 15.893
1826099 15.9862
1826199 15.9941
1826299 16.076
1826399 16.1537
1826499 16.1678
1826599 16.1983
1826699 16.2947
1826799 16.356
1826899 16.4502
1826999 16.4754
1827099 16.5224
1827199 16.6351
1827299 16.7409
1827399 16.8098
1827499 16.8101
1827599 16.7096
1827699 16.6849
1827799 16.728
1827899 16.7874
1827999 16.8219
1828099 16.7396
1828199 16.6162
1828299 16.543
1828399 16.5126
1828499 16.3986
1828599 16.2713
1828699 16.1395
1828799 16.0289
1828899 15.9946
1828999 15.9631
1829099 15.9298
1829199 15.8675
1829299 15.8751
1829399 15.8619
1829499 15.9531
1829599 16.0733
1829699 16.1639
1829799 16.2228
1829899 16.3377
1829999 16.4446
1830099 16.5447
1830199 16.6626
1830299 16.699
1830399 16.7421
1830499 16.7438
1830599 16.8067
1830699 16.7908
1830799 16.7523
1830899 16.7364
1830999 16.7085
1831099 16.6248
1831199 16.5033
1831299 16.4533
1831399 16.39
1831499 16.3321
1831599 16.2098
1831699 16.0917
1831799 15.9488
1831899 15.8581
1831999 15.8823
1832099 15.7781
1832199 15.7155
1832299 15.6714
1832399 15.5909
1832499 15.4738
1832599 15.4262
1832699 15.4261
1832799 15.4666
1832899 15.4896
1832999 15.4738
1833099 15.4426
1833199 15.4874
1833299 15.5649
1833399 15.5228
1833499 15.5036
1833599 15.4443
1833699 15.419
1833799 15.4884
1833899 15.4693
1833999 15.3974
1834099 15.3131
1834199 15.2703
1834299 15.3169
1834399 15.2947
1834499 15.1764
1834599 15.0758
1834699 15.0551
1834799 15.1449
1834899 15.2611
1834999 15.3893
1835099 15.51
1835199 15.5128
1835299 15.5807
1835399 15.6241
1835499 15.6834
1835599 15.7935
1835699 15.8902
1835799 15.8883
1835899 15.9002
1835999 15.7594
1836099 15.6573
1836199 15.5569
1836299 15.5104
1836399 15.4638
1836499 15.3674
1836599 15.3717
1836699 15.393
1836799 15.5085
1836899 15.5086
1836999 15.4035
1837099 15.3086
1837199 15.1892
1837299 15.124
1837399 15.0264
1837499 14.9253
1837599 14.9026
1837699 14.864
1837799 14.8182
1837899 14.7333
1837999 14.714
1838099 14.7359
1838199 14.803
1838299 14.909
1838399 14.991
1838499 14.9859
1838599 14.8667
1838699 14.8447
1838799 14.8768
1838899 14.9553
1838999 15.0693
1839099 15.1576
1839199 15.2358
1839299 15.2435
1839399 15.2422
1839499 15.1433
1839599 15.0348
1839699 14.9819
1839799 14.8611
1839899 14.7737
1839999 14.7294
1840099 14.6503
1840199 14.5758
1840299 14.615
1840399 14.6884
1840499 14.6561
1840599 14.699
1840699 14.7208
1840799 14.7036
1840899 14.7612
1840999 14.8351
1841099 14.9313
1841199 15.0128
1841299 15.0398
1841399 15.1326
1841499 15.1225
1841599 15.1024
1841699 15.0695
1841799 14.9964
1841899 14.8756
1841999 14.7776
1842099 14.7417
1842199 14.8683
1842299 14.8702
1842399 14.7862
1842499 14.6919
1842599 14.7207
1842699 14.8299
1842799 14.8649
1842899 14.9045
1842999 14.9979
1843099 15.1003
1843199 15.1438
1843299 15.0829
1843399 14.9515
1843499 14.9642
1843599 15.0503
1843699 15.1267
1843799 15.2018
1843899 15.181
1843999 15.1361
1844099 15.0639
1844199 14.9329
1844299 14.8115
1844399 14.7665
1844499 14.8117
1844599 14.8716
1844699 14.9773
1844799 15.0255
1844899 15.0071
1844999 14.9366
1845099 14.8183
1845199 14.7086
1845299 14.6164
1845399 14.5547
1845499 14.4587
1845599 14.3511
1845699 14.2609
1845799 14.138
1845899 14.0157
1845999 13.9258
1846099 13.9014
1846199 13.9002
1846299 13.9528
1846399 14.0679
1846499 14.1243
1846599 14.0759
1846699 13.9678
1846799 13.8962
1846899 13.9035
1846999 13.8892
1847099 13.8562
1847199 13.89
1847299 13.891
1847399 13.8735
1847499 13.8666
1847599 13.8582
1847699 13.8973
1847799 13.8205
1847899 13.7923
1847999 13.7348
1848099 13.6278
1848199 13.5493
1848299 13.559
1848399 13.5386
1848499 13.5681
1848599 13.5108
1848699 13.454
1848799 13.3559
1848899 13.2719
1848999 13.1757
1849099 13.0792
1849199 12.9774
1849299 12.869
1849399 12.8196
1849499 12.7753
1849599 12.7747
1849699 12.7288
1849799 12.7135
1849899 12.6456
1849999 12.6502
1850099 12.6623
1850199 12.6159
1850299 12.608
1850399 12.6122
1850499 12.6596
1850599 12.6568
1850699 12.5591
1850799 12.4908
1850899 12.4218
1850999 12.3878
1851099 12.3044
1851199 12.2235
1851299 12.2069
1851399 12.2014
1851499 12.3
1851599 12.4156
1851699 12.5538
1851799 12.704
1851899 12.8467
1851999 12.9898
1852099 13.045
1852199 12.9816
1852299 12.9088
1852399 12.8172
1852499 12.7666
1852599 12.68
1852699 12.5947
1852799 12.6094
1852899 12.5499
1852999 12.4534
1853099 12.4105
1853199 12.5048
1853299 12.5815
1853399 12.6877
1853499 12.8353
1853599 12.9624
1853699 13.0633
1853799 13.1393
1853899 13.2057
1853999 13.1254
1854099 13.1042
1854199 13.059
1854299 12.9877
1854399 12.893
1854499 12.7896
1854599 12.6965
1854699 12.6029
1854799 12.5404
1854899 12.4719
1854999 12.3968
1855099 12.3842
1855199 12.3007
1855299 12.213
1855399 12.1655
1855499 12.0595
1855599 12.071
1855699 12.1161
1855799 12.2145
1855899 12.3333
1855999 12.451
1856099 12.5614
1856199 12.568
1856299 12.5886
1856399 12.6333
1856499 12.6868
1856599 12.7591
1856699 12.8759
1856799 12.9854
1856899 13.0956
1856999 13.2416
1857099 13.377
1857199 13.5145
1857299 13.5723
1857399 13.581
1857499 13.53
1857599 13.4659
1857699 13.3636
1857799 13.2658
1857899 13.1681
1857999 13.0752
1858099 13.0521
1858199 13.0678
1858299 13.1588
1858399 13.1336
1858499 13.0436
1858599 12.9653
1858699 13.0242
1858799 13.1518
1858899 13.2895
1858999 13.3821
1859099 13.4144
1859199 13.4971
1859299 13.4931
1859399 13.4558
1859499 13.4559
1859599 13.3632
1859699 13.31
1859799 13.2607
1859899 13.1793
1859999 13.1111
1860099 13.1399
1860199 13.1744
1860299 13.2804
1860399 13.3406
1860499 13.4193
1860599 13.5444
1860699 13.6559
1860799 13.7018
1860899 13.8168
1860999 13.8756
1861099 13.9975
1861199 14.1363
1861299 14.1939
1861399 14.2947
1861499 14.3817
1861599 14.3993
1861699 14.366
1861799 14.3972
1861899 14.4166
1861999 14.4713
1862099 14.5503
1862199 14.6535
1862299 14.6335
1862399 14.5653
1862499 14.5063
1862599 14.3871
1862699 14.324
1862799 14.3618
1862899 14.4194
1862999 14.4083
1863099 14.3257
1863199 14.2021
1863299 14.1091
1863399 14.0571
1863499 14.0966
1863599 14.2065
1863699 14.2935
1863799 14.371
1863899 14.4917
1863999 14.6051
1864099 14.6735
1864199 14.7647
1864299 14.8887
1864399 14.9605
1864499 15.0743
1864599 15.1023
1864699 15.0098
1864799 14.9141
1864899 14.7958
1864999 14.697
1865099 14.5716
1865199 14.4663
1865299 14.3443
1865399 14.2505
1865499 14.1502
1865599 14.0675
1865699 13.9584
1865799 13.9419
1865899 13.9336
1865999 13.9957
1866099 14.0906
1866199 14.1423
1866299 14.1545
1866399 14.2031
1866499 14.2457
1866599 14.3514
1866699 14.4734
1866799 14.4834
1866899 14.4693
1866999 14.4913
1867099 14.4086
1867199 14.3633
1867299 14.2919
1867399 14.1976
1867499 14.132
1867599 14.0262
1867699 13.9733
1867799 13.9833
1867899 14.0763
1867999 14.1826
1868099 14.2553
1868199 14.2654
1868299 14.2248
1868399 14.1826
1868499 14.1723
1868599 14.1464
1868699 14.1557
1868799 14.2036
1868899 14.1102
1868999 14.005
1869099 13.8956
1869199 13.8064
1869299 13.73
1869399 13.6584
1869499 13.5898
1869599 13.5205
1869699 13.5183
1869799 13.5337
1869899 13.4814
1869999 13.3738
1870099 13.2802
1870199 13.245
1870299 13.3286
1870399 13.4233
1870499 13.4293
1870599 13.4158
1870699 13.3235
1870799 13.2222
1870899 13.1152
1870999 13.0429
1871099 12.9462
1871199 12.8341
1871299 12.7505
1871399 12.7089
1871499 12.616
1871599 12.5216
1871699 12.5282
1871799 12.6169
1871899 12.7317
1871999 12.8386
1872099 12.9262
1872199 12.9669
1872299 12.9966
1872399 13.0253
1872499 13.1304
1872599 13.1415
1872699 13.0857
1872799 13.051
1872899 12.9711
1872999 12.8898
1873099 12.7869
1873199 12.7278
1873299 12.6838
1873399 12.6995
1873499 12.7331
1873599 12.8426
1873699 12.9779
1873799 13.0146
1873899 13.0708
1873999 13.168
1874099 13.304
1874199 13.4339
1874299 13.5481
1874399 13.6577
1874499 13.774
1874599 13.8922
1874699 13.8724
1874799 13.8093
1874899 13.7082
1874999 13.5981
1875099 13.6326
1875199 13.7492
1875299 13.8793
1875399 13.9952
1875499 14.0643
1875599 14.1588
1875699 14.1643
1875799 14.1652
1875899 14.1138
1875999 14.1518
1876099 14.1026
1876199 14.029
1876299 13.9697
1876399 13.888
1876499 13.895
1876599 13.9616
1876699 14.0579
1876799 14.1164
1876899 14.092
1876999 13.9748
1877099 13.8787
1877199 13.7798
1877299 13.7547
1877399 13.6762
1877499 13.5895
1877599 13.5155
1877699 13.4592
1877799 13.4077
1877899 13.3078
1877999 13.1982
1878099 13.1428
1878199 13.0481
1878299 13.0052
1878399 13.07
1878499 13.1709
1878599 13.219
1878699 13.248
1878799 13.3718
1878899 13.4843
1878999 13.548
1879099 13.6583
1879199 13.7691
1879299 13.8674
1879399 13.9862
1879499 14.1013
1879599 14.1777
1879699 14.3099
1879799 14.4185
1879899 14.4233
1879999 14.432
1880099 14.4797
1880199 14.5772
1880299 14.6723
1880399 14.8084
1880499 14.9302
1880599 15.0469
1880699 15.1655
1880799 15.2681
1880899 15.3554
1880999 15.4827
1881099 15.5754
1881199 15.6244
1881299 15.7171
1881399 15.8349
1881499 15.9401
1881599 16.0121
1881699 15.9338
1881799 15.8377
1881899 15.7307
1881999 15.6422
1882099 15.5606
1882199 15.584
1882299 15.5299
1882399 15.4617
1882499 15.4222
1882599 15.3686
1882699 15.2986
1882799 15.2472
1882899 15.1286
1882999 15.0703
1883099 15.0988
1883199 15.1219
1883299 15.222
1883399 15.3462
1883499 15.3829
1883599 15.4107
1883699 15.4768
1883799 15.4457
1883899 15.5362
1883999 15.6592
1884099 15.7558
1884199 15.7914
1884299 15.7106
1884399 15.5796
1884499 15.4735
1884599 15.3646
1884699 15.3067
1884799 15.2253
1884899 15.1648
1884999 15.0486
1885099 14.9967
1885199 15.0709
1885299 15.1646
1885399 15.2365
1885499 15.3331
1885599 15.4214
1885699 15.4123
1885799 15.3984
1885899 15.3357
1885999 15.2168
1886099 15.0935
1886199 15.0006
1886299 15.0058
1886399 15.0403
1886499 14.9488
1886599 14.8825
1886699 14.8758
1886799 14.9468
1886899 15.0678
1886999 15.088
1887099 15.1797
1887199 15.2904
1887299 15.4103
1887399 15.4854
1887499 15.5978
1887599 15.6406
1887699 15.5582
1887799 15.4413
1887899 15.3944
1887999 15.4502
1888099 15.5144
1888199 15.5519
1888299 15.5334
1888399 15.5576
1888499 15.5482
1888599 15.4509
1888699 15.414
1888799 15.3863
1888899 15.3605
1888999 15.3193
1889099 15.2825
1889199 15.2394
1889299 15.2441
1889399 15.2618
1889499 15.2628
1889599 15.3558
1889699 15.3745
1889799 15.3743
1889899 15.3899
1889999 15.4633
1890099 15.5466
1890199 15.5847
1890299 15.5741
1890399 15.6548
1890499 15.7393
1890599 15.7737
1890699 15.7974
1890799 15.8347
1890899 15.8329
1890999 15.9252
1891099 15.9988
1891199 16.043
1891299 16.1414
1891399 16.2462
1891499 16.2911
1891599 16.3587
1891699 16.4502
1891799 16.5111
1891899 16.5676
1891999 16.6446
1892099 16.6247
1892199 16.6568
1892299 16.6931
1892399 16.6958
1892499 16.724
1892599 16.7785
1892699 16.7171
1892799 16.5988
1892899 16.4671
1892999 16.3284
1893099 16.2262
1893199 16.2008
1893299 16.1984
1893399 16.3008
1893499 16.3807
1893599 16.4418
1893699 16.42
1893799 16.4918
1893899 16.5451
1893999 16.5583
1894099 16.64
1894199 16.7222
1894299 16.79
1894399 16.8963
1894499 17.0116
1894599 17.0837
1894699 17.0971
1894799 17.0914
1894899 17.0584
1894999 17.0407
1895099 17.0981
1895199 17.1045
1895299 17.0598
1895399 17.032
1895499 17.0633
1895599 17.0925
1895699 17.1416
1895799 17.1525
1895899 17.0771
1895999 16.9547
1896099 16.8146
1896199 16.6687
1896299 16.54
1896399 16.408
1896499 16.2869
1896599 16.2703
1896699 16.3331
1896799 16.4093
1896899 16.4889
1896999 16.5235
1897099 16.5896
1897199 16.6682
1897299 16.7435
1897399 16.7128
1897499 16.5916
1897599 16.5805
1897699 16.6515
1897799 16.6511
1897899 16.6934
1897999 16.752
1898099 16.8381
1898199 16.947
1898299 17.0562
1898399 17.1479
1898499 17.2536
1898599 17.3258
1898699 17.3702
1898799 17.3855
1898899 17.3414
1898999 17.2602
1899099 17.1714
1899199 17.1633
1899299 17.214
1899399 17.3146
1899499 17.4207
1899599 17.3806
1899699 17.2534
1899799 17.1194
1899899 16.9925
1899999 16.9583
1900099 17.0383
1900199 17.0573
1900299 17.0534
1900399 16.9303
1900499 16.8227
1900599 16.7823
1900699 16.862
1900799 16.9053
1900899 16.9953
1900999 16.9905
1901099 16.9347
1901199 16.8016
1901299 16.6966
1901399 16.5806
1901499 16.5171
1901599 16.4833
1901699 16.5531
1901799 16.641
1901899 16.6092
1901999 16.5686
1902099 16.4863
1902199 16.3575
1902299 16.2434
1902399 16.1181
1902499 16.0518
1902599 16.0157
1902699 15.9867
1902799 16.0193
1902899 16.0529
1902999 16.1361
1903099 16.2146
1903199 16.2883
1903299 16.3768
1903399 16.3952
1903499 16.2912
1903599 16.2455
1903699 16.1311
1903799 16.0353
1903899 15.9746
1903999 15.8865
1904099 15.8278
1904199 15.8167
1904299 15.7376
1904399 15.6724
1904499 15.5861
1904599 15.5241
1904699 15.4566
1904799 15.5613
1904899 15.6567
1904999 15.6261
1905099 15.5182
1905199 15.3861
1905299 15.3002
1905399 15.2522
1905499 15.2352
1905599 15.2273
1905699 15.3057
1905799 15.3877
1905899 15.4628
1905999 15.5339
1906099 15.6527
1906199 15.7521
1906299 15.8495
1906399 15.9734
1906499 16.0729
1906599 16.0522
1906699 16.1495
1906799 16.216
1906899 16.2391
1906999 16.2577
1907099 16.2482
1907199 16.2652
1907299 16.3734
1907399 16.4693
1907499 16.4633
1907599 16.4372
1907699 16.4244
1907799 16.4417
1907899 16.4064
1907999 16.286
1908099 16.2614
1908199 16.2872
1908299 16.3209
1908399 16.3
1908499 16.3378
1908599 16.3559
1908699 16.411
1908799 16.451
1908899 16.5489
1908999 16.5673
1909099 16.499
1909199 16.4721
1909299 16.5692
1909399 16.6835
1909499 16.7679
1909599 16.8271
1909699 16.7952
1909799 16.7843
1909899 16.8005
1909999 16.9005
1910099 16.9648
1910199 17.005
1910299 17.0917
1910399 17.1226
1910499 17.1847
1910599 17.2252
1910699 17.2867
1910799 17.3507
1910899 17.3842
1910999 17.3902
1911099 17.2522
1911199 17.1925
1911299 17.2761
1911399 17.3664
1911499 17.3377
1911599 17.2245
1911699 17.1192
1911799 17.039
1911899 16.9378
1911999 16.8767
1912099 16.8023
1912199 16.743
1912299 16.5986
1912399 16.4871
1912499 16.3612
1912599 16.2197
1912699 16.1252
1912799 16.0256
1912899 15.9015
1912999 15.7692
1913099 15.6847
1913199 15.6511
1913299 15.6828
1913399 15.7591
1913499 15.8016
1913599 15.7305
1913699 15.6284
1913799 15.5135
1913899 15.3985
1913999 15.3268
1914099 15.3734
1914199 15.4866
1914299 15.5713
1914399 15.6772
1914499 15.7315
1914599 15.7538
1914699 15.7441
1914799 15.8047
1914899 15.826
1914999 15.8559
1915099 15.9383
1915199 15.9552
1915299 15.9242
1915399 15.8457
1915499 15.7428
1915599 15.627
1915699 15.4996
1915799 15.4214
1915899 15.3864
1915999 15.4388
1916099 15.419
1916199 15.3119
1916299 15.2688
1916399 15.2147
1916499 15.1518
1916599 15.156
1916699 15.0858
1916799 14.9554
1916899 14.8539
1916999 14.7849
1917099 14.7477
1917199 14.6585
1917299 14.6128
1917399 14.5703
1917499 14.5315
1917599 14.5178
1917699 14.5983
1917799 14.6049
1917899 14.5771
1917999 14.5099
1918099 14.5388
1918199 14.6657
1918299 14.7874
1918399 14.9182
1918499 14.9338
1918599 14.89
1918699 14.918
1918799 15.0412
1918899 15.1381
1918999 15.1649
1919099 15.1426
1919199 15.0914
1919299 14.9909
1919399 14.8888
1919499 14.8081
1919599 14.7288
1919699 14.6588
1919799 14.5816
1919899 14.5336
1919999 14.5661
1920099 14.6292
1920199 14.7016
1920299 14.8108
1920399 14.8557
1920499 14.9228
1920599 15.0149
1920699 15.0886
1920799 15.1217
1920899 15.2246
1920999 15.3384
1921099 15.4681
1921199 15.5299
1921299 15.535
1921399 15.4971
1921499 15.4218
1921599 15.2946
1921699 15.2078
1921799 15.1679
1921899 15.2387
1921999 15.3275
1922099 15.4021
1922199 15.3815
1922299 15.4429
1922399 15.5788
1922499 15.6429
1922599 15.6098
1922699 15.5884
1922799 15.5352
1922899 15.3972
1922999 15.2784
1923099 15.1533
1923199 15.0225
1923299 14.9025
1923399 14.776
1923499 14.7327
1923599 14.6927
1923699 14.6418
1923799 14.5713
1923899 14.5803
1923999 14.6302
1924099 14.7639
1924199 14.854
1924299 14.9424
1924399 15.0282
1924499 15.0188
1924599 15.0033
1924699 15.0138
1924799 14.9401
1924899 14.9322
1924999 15.0442
1925099 15.1421
1925199 15.263
1925299 15.3467
1925399 15.4566
1925499 15.5664
1925599 15.682
1925699 15.7691
1925799 15.8255
1925899 15.8977
1925999 15.8205
1926099 15.6859
1926199 15.561
1926299 15.4676
1926399 15.4352
1926499 15.4541
1926599 15.4628
1926699 15.5139
1926799 15.5721
1926899 15.5635
1926999 15.4599
1927099 15.4115
1927199 15.4499
1927299 15.5667
1927399 15.6801
1927499 15.7531
1927599 15.6939
1927699 15.6424
1927799 15.6483
1927899 15.7193
1927999 15.7501
1928099 15.8585
1928199 15.9338
1928299 16.0111
1928399 16.092
1928499 16.2112
1928599 16.2985
1928699 16.3656
1928799 16.3292
1928899 16.3259
1928999 16.3473
1929099 16.226
1929199 16.1764
1929299 16.087
1929399 16.0078
1929499 16.0618
1929599 16.1603
1929699 16.1914
1929799 16.1926
1929899 16.1702
1929999 16.1515
1930099 16.0691
1930199 15.9319
1930299 15.7999
1930399 15.6673
1930499 15.5398
1930599 15.4184
1930699 15.3505
1930799 15.2824
1930899 15.2793
1930999 15.3789
1931099 15.4643
1931199 15.4803
1931299 15.5608
1931399 15.5077
1931499 15.4482
1931599 15.3543
1931699 15.3843
1931799 15.4946
1931899 15.6085
1931999 15.7353
1932099 15.8297
1932199 15.9245
1932299 15.9863
1932399 16.0974
1932499 16.0988
1932599 16.0243
1932699 15.9193
1932799 15.8138
1932899 15.7021
1932999 15.6322
1933099 15.5161
1933199 15.4412
1933299 15.4327
1933399 15.4223
1933499 15.458
1933599 15.476
1933699 15.5402
1933799 15.5736
1933899 15.5178
1933999 15.385
1934099 15.2741
1934199 15.1513
1934299 15.047
1934399 14.9235
1934499 14.7896
1934599 14.672
1934699 14.5561
1934799 14.4426
1934899 14.3749
1934999 14.3045
1935099 14.2843
1935199 14.244
1935299 14.2264
1935399 14.1718
1935499 14.1108
1935599 14.148
1935699 14.2626
1935799 14.3761
1935899 14.4714
1935999 14.5324
1936099 14.5457
1936199 14.5265
1936299 14.4295
1936399 14.3048
1936499 14.1861
1936599 14.0838
1936699 13.9818
1936799 13.8733
1936899 13.7935
1936999 13.7057
1937099 13.6334
1937199 13.6873
1937299 13.7309
1937399 13.6426
1937499 13.5552
1937599 13.54
1937699 13.5964
1937799 13.5967
1937899 13.4902
1937999 13.4226
1938099 13.375
1938199 13.4455
1938299 13.584
1938399 13.687
1938499 13.7282
1938599 13.8589
1938699 13.8816
1938799 13.8317
1938899 13.8603
1938999 13.9034
1939099 13.8961
1939199 13.9008
1939299 13.9141
1939399 13.9782
1939499 13.9796
1939599 13.9813
1939699 14.0029
1939799 14.0536
1939899 14.0498
1939999 14.0777
1940099 14.1821
1940199 14.2528
1940299 14.3751
1940399 14.509
1940499 14.6461
1940599 14.7284
1940699 14.8345
1940799 14.9562
1940899 15.079
1940999 15.1527
1941099 15.0936
1941199 14.9615
1941299 14.8287
1941399 14.7078
1941499 14.6072
1941599 14.6363
1941699 14.7132
1941799 14.8328
1941899 14.8306
1941999 14.7598
1942099 14.6681
1942199 14.5502
1942299 14.4675
1942399 14.3893
1942499 14.3078
1942599 14.1932
1942699 14.0794
1942799 13.9935
1942899 13.9081
1942999 13.8022
1943099 13.706
1943199 13.6075
1943299 13.5279
1943399 13.5497
1943499 13.6492
1943599 13.7741
1943699 13.8405
1943799 13.9418
1943899 14.0053
1943999 14.1081
1944099 14.1693
1944199 14.3034
1944299 14.4263
1944399 14.5414
1944499 14.5831
1944599 14.5245
1944699 14.4341
1944799 14.4278
1944899 14.5208
1944999 14.5631
1945099 14.5045
1945199 14.4447
1945299 14.4445
1945399 14.545
1945499 14.5864
1945599 14.5609
1945699 14.5458
1945799 14.5672
1945899 14.6471
1945999 14.7697
1946099 14.8742
1946199 14.9622
1946299 14.9105
1946399 14.8862
1946499 14.8519
1946599 14.7552
1946699 14.6641
1946799 14.5478
1946899 14.4492
1946999 14.4542
1947099 14.5641
1947199 14.6698
1947299 14.7346
1947399 14.693
1947499 14.6277
1947599 14.5372
1947699 14.512
1947799 14.5393
1947899 14.608
1947999 14.7008
1948099 14.6814
1948199 14.5839
1948299 14.5363
1948399 14.5562
1948499 14.6478
1948599 14.7826
1948699 14.8924
1948799 14.8539
1948899 14.7703
1948999 14.7197
1949099 14.8012
1949199 14.9227
1949299 14.9852
1949399 14.9959
1949499 15.0378
1949599 15.0899
1949699 15.1404
1949799 15.2682
1949899 15.3809
1949999 15.4744
1950099 15.5506
1950199 15.5206
1950299 15.5337
1950399 15.5357
1950499 15.5104
1950599 15.4719
1950699 15.5107
1950799 15.5024
1950899 15.5858
1950999 15.6779
1951099 15.7353
1951199 15.8071
1951299 15.9049
1951399 15.9322
1951499 15.9984
1951599 16.0325
1951699 15.9273
1951799 15.8096
1951899 15.7802
1951999 15.6756
1952099 15.5947
1952199 15.4633
1952299 15.3321
1952399 15.22
1952499 15.1498
1952599 15.019
1952699 15.0032
1952799 14.96
1952899 14.8366
1952999 14.7569
1953099 14.7038
1953199 14.7141
1953299 14.7653
1953399 14.849
1953499 14.9452
1953599 15.0307
1953699 15.1052
1953799 15.1795
1953899 15.2803
1953999 15.3107
1954099 15.3247
1954199 15.3838
1954299 15.4634
1954399 15.4361
1954499 15.3954
1954599 15.4806
1954699 15.4967
1954799 15.51
1954899 15.4012
1954999 15.3273
1955099 15.2221
1955199 15.1527
1955299 15.1681
1955399 15.2312
1955499 15.3475
1955599 15.4014
1955699 15.532
1955799 15.6434
1955899 15.75
1955999 15.8372
1956099 15.8072
1956199 15.691
1956299 15.603
1956399 15.5852
1956499 15.4926
1956599 15.4427
1956699 15.4484
1956799 15.4811
1956899 15.5504
1956999 15.6583
1957099 15.7876
1957199 15.8992
1957299 15.9579
1957399 15.9826
1957499 15.9751
1957599 15.9868
1957699 16.0066
1957799 15.9878
1957899 16.0285
1957999 16.1227
1958099 16.2066
1958199 16.2642
1958299 16.331
1958399 16.3777
1958499 16.4798
1958599 16.5779
1958699 16.6777
1958799 16.7588
1958899 16.8377
1958999 16.9429
1959099 17.0398
1959199 17.0117
1959299 16.9026
1959399 16.8
1959499 16.735
1959599 16.6116
1959699 16.524
1959799 16.4119
1959899 16.3611
1959999 16.3275
1960099 16.3171
1960199 16.3325
1960299 16.4119
1960399 16.503
1960499 16.613
1960599 16.687
1960699 16.7175
1960799 16.6262
1960899 16.4743
1960999 16.3505
1961099 16.2963
1961199 16.2168
1961299 16.0975
1961399 15.9898
1961499 15.8507
1961599 15.7345
1961699 15.6581
1961799 15.5816
1961899 15.5893
1961999 15.7134
1962099 15.8258
1962199 15.9332
1962299 15.9851
1962399 16.0713
1962499 16.1268
1962599 16.0911
1962699 16.0134
1962799 15.9554
1962899 15.9073
1962999 15.771
1963099 15.6554
1963199 15.542
1963299 15.4188
1963399 15.3877
1963499 15.3435
1963599 15.291
1963699 15.3284
1963799 15.3935
1963899 15.4418
1963999 15.4445
1964099 15.381
1964199 15.3543
1964299 15.3885
1964399 15.4557
1964499 15.4904
1964599 15.6066
1964699 15.7204
1964799 15.8301
1964899 15.8743
1964999 15.9804
1965099 16.0876
1965199 16.0709
1965299 16.0202
1965399 15.885
1965499 15.7624
1965599 15.6523
1965699 15.5183
1965799 15.3964
1965899 15.2595
1965999 15.1536
1966099 15.1334
1966199 15.211
1966299 15.3066
1966399 15.4004
1966499 15.5163
1966599 15.4998
1966699 15.4947
1966799 15.3898
1966899 15.2837
1966999 15.2482
1967099 15.1906
1967199 15.0826
1967299 14.9863
1967399 14.8722
1967499 14.7585
1967599 14.7331
1967699 14.8121
1967799 14.9014
1967899 14.9784
1967999 15.0368
1968099 15.1222
1968199 15.2052
1968299 15.3085
1968399 15.4098
1968499 15.4984
1968599 15.5549
1968699 15.5967
1968799 15.6308
1968899 15.6249
1968999 15.5598
1969099 15.4722
1969199 15.4146
1969299 15.37
1969399 15.261
1969499 15.1582
1969599 15.0833
1969699 15.0011
1969799 15.0068
1969899 15.0601
1969999 15.1658
1970099 15.237
1970199 15.3454
1970299 15.4363
1970399 15.5158
1970499 15.621
1970599 15.6855
1970699 15.6699
1970799 15.5636
1970899 15.478
1970999 15.3575
1971099 15.249
1971199 15.2044
1971299 15.0752
1971399 14.9698
1971499 14.8864
1971599 14.8669
1971699 14.7778
1971799 14.7969
1971899 14.8242
1971999 14.849
1972099 14.8803
1972199 14.9881
1972299 15.0292
1972399 15.0988
1972499 15.1875
1972599 15.207
1972699 15.2019
1972799 15.1254
1972899 15.0488
1972999 15.0167
1973099 14.9835
1973199 14.971
1973299 14.9695
1973399 14.9634
1973499 14.8885
1973599 14.9442
1973699 15.018
1973799 15.1339
1973899 15.2036
1973999 15.2344
1974099 15.3382
1974199 15.3929
1974299 15.4783
1974399 15.5213
1974499 15.5143
1974599 15.4507
1974699 15.4693
1974799 15.5829
1974899 15.6899
1974999 15.7611
1975099 15.8527
1975199 15.9543
1975299 16.0433
1975399 16.1308
1975499 16.1431
1975599 16.0879
1975699 16.0201
1975799 15.9279
1975899 15.8221
1975999 15.6943
1976099 15.5927
1976199 15.5291
1976299 15.5054
1976399 15.4812
1976499 15.3704
1976599 15.2435
1976699 15.1103
1976799 14.9983
1976899 14.874
1976999 14.7916
1977099 14.8168
1977199 14.7245
1977299 14.6092
1977399 14.5278
1977499 14.4946
1977599 14.4576
1977699 14.4706
1977799 14.457
1977899 14.4327
1977999 14.3439
1978099 14.2468
1978199 14.1658
1978299 14.1049
1978399 14.0912
1978499 14.1019
1978599 14.1595
1978699 14.1358
1978799 14.0982
1978899 14.079
1978999 14.0561
1979099 14.1594
1979199 14.2233
1979299 14.3062
1979399 14.3941
1979499 14.5351
1979599 14.6514
1979699 14.7503
1979799 14.784
1979899 14.7617
1979999 14.6555
1980099 14.5521
1980199 14.4969
1980299 14.4536
1980399 14.45
1980499 14.4051
1980599 14.3545
1980699 14.3914
1980799 14.4752
1980899 14.602
1980999 14.69
1981099 14.7383
1981199 14.8099
1981299 14.9306
1981399 15.0555
1981499 15.1864
1981599 15.2561
1981699 15.3345
1981799 15.4307
1981899 15.4428
1981999 15.356
1982099 15.3785
1982199 15.4628
1982299 15.4867
1982399 15.4646
1982499 15.4138
1982599 15.3068
1982699 15.2399
1982799 15.2518
1982899 15.3315
1982999 15.3321
1983099 15.2819
1983199 15.3368
1983299 15.3936
1983399 15.4411
1983499 15.5141
1983599 15.5787
1983699 15.6393
1983799 15.622
1983899 15.638
1983999 15.6026
1984099 15.5732
1984199 15.5167
1984299 15.513
1984399 15.4791
1984499 15.5441
1984599 15.5138
1984699 15.4208
1984799 15.3906
1984899 15.4534
1984999 15.5023
1985099 15.5688
1985199 15.6713
1985299 15.7604
1985399 15.8128
1985499 15.7375
1985599 15.6079
1985699 15.5192
1985799 15.485
1985899 15.4431
1985999 15.4066
1986099 15.3484
1986199 15.3447
1986299 15.4173
1986399 15.4935
1986499 15.613
1986599 15.7326
1986699 15.732
1986799 15.6316
1986899 15.5223
1986999 15.4391
1987099 15.4085
1987199 15.4349
1987299 15.5357
1987399 15.6447
1987499 15.7476
1987599 15.8215
1987699 15.8362
1987799 15.7274
1987899 15.6894
1987999 15.644
1988099 15.6885
1988199 15.7054
1988299 15.7853
1988399 15.879
1988499 15.9373
1988599 15.9894
1988699 15.9023
1988799 15.8262
1988899 15.7376
1988999 15.694
1989099 15.6377
1989199 15.5505
1989299 15.4649
1989399 15.4845
1989499 15.5442
1989599 15.6194
1989699 15.6871
1989799 15.7617
1989899 15.86
1989999 15.912
1990099 16.0009
1990199 16.1031
1990299 16.0729
1990399 16.1762
1990499 16.2378
1990599 16.2101
1990699 16.1772
1990799 16.0995
1990899 16.133
1990999 16.0897
1991099 15.9692
1991199 15.8399
1991299 15.7684
1991399 15.7335
1991499 15.6307
1991599 15.5972
1991699 15.504
1991799 15.5136
1991899 15.5821
1991999 15.547
1992099 15.5094
1992199 15.5138
1992299 15.4948
1992399 15.5319
1992499 15.5188
1992599 15.5074
1992699 15.4162
1992799 15.3384
1992899 15.2412
1992999 15.1533
1993099 15.0309
1993199 14.96
1993299 14.9488
1993399 14.9876
1993499 14.8614
1993599 14.747
1993699 14.6342
1993799 14.5238
1993899 14.5032
1993999 14.4236
1994099 14.3134
1994199 14.2193
1994299 14.1351
1994399 14.1006
1994499 14.0287
1994599 13.9344
1994699 13.9723
1994799 13.948
1994899 13.9801
1994999 13.9853
1995099 14.0836
1995199 14.188
1995299 14.2257
1995399 14.2568
1995499 14.1835
1995599 14.0927
1995699 14.0661
1995799 14.1676
1995899 14.2439
1995999 14.2129
1996099 14.0956
1996199 13.9792
1996299 13.8619
1996399 13.8346
1996499 13.9076
1996599 13.9904
1996699 14.0082
1996799 13.9675
1996899 13.8632
1996999 13.8269
1997099 13.8753
1997199 13.9963
1997299 14.1129
1997399 14.2286
1997499 14.3499
1997599 14.3604
1997699 14.3889
1997799 14.4165
1997899 14.3918
1997999 14.4142
1998099 14.4342
1998199 14.4464
1998299 14.4202
1998399 14.3571
1998499 14.2567
1998599 14.1623
1998699 14.1069
1998799 14.067
1998899 14.0995
1998999 14.1973
1999099 14.3068
1999199 14.4048
1999299 14.516
1999399 14.5628
1999499 14.4978
1999599 14.4084
1999699 14.3439
1999799 14.3434
1999899 14.3211
1999999 14.288
2000099 14.2981
2000199 14.4296
2000299 14.4844
2000399 14.4918
2000499 14.4553
2000599 14.5687
2000699 14.6549
2000799 14.7072
2000899 14.8322
2000999 14.9497
2001099 14.9931
2001199 15.0788
2001299 15.1986
2001399 15.3144
2001499 15.4057
2001599 15.5226
2001699 15.6305
2001799 15.7302
2001899 15.7138
2001999 15.6088
2002099 15.5662
2002199 15.6452
2002299 15.7548
2002399 15.8805
2002499 15.9918
2002599 16.0947
2002699 16.1864
2002799 16.2671
2002899 16.3636
2002999 16.4185
2003099 16.5199
2003199 16.6041
2003299 16.6939
2003399 16.802
2003499 16.8764
2003599 16.9035
2003699 16.7917
2003799 16.654
2003899 16.6442
2003999 16.6641
2004099 16.7502
2004199 16.8102
2004299 16.7489
2004399 16.6595
2004499 16.6328
2004599 16.6621
2004699 16.6447
2004799 16.5213
2004899 16.3861
2004999 16.3226
2005099 16.2932
2005199 16.2982
2005299 16.2924
2005399 16.2744
2005499 16.2403
2005599 16.136
2005699 16.1469
2005799 16.1035
2005899 16.0762
2005999 15.9553
2006099 15.8986
2006199 15.8862
2006299 15.8302
2006399 15.8133
2006499 15.8125
2006599 15.6935
2006699 15.5675
2006799 15.4717
2006899 15.4263
2006999 15.3185
2007099 15.1954
2007199 15.0612
2007299 14.9417
2007399 14.8112
2007499 14.7198
2007599 14.6698
2007699 14.6073
2007799 14.6197
2007899 14.6041
2007999 14.6132
2008099 14.5893
2008199 14.4742
2008299 14.3705
2008399 14.258
2008499 14.2382
2008599 14.222
2008699 14.243
2008799 14.3525
2008899 14.4775
2008999 14.6087
2009099 14.6582
2009199 14.6564
2009299 14.6215
2009399 14.5802
2009499 14.5171
2009599 14.4542
2009699 14.3684
2009799 14.3061
2009899 14.2867
2009999 14.3116
2010099 14.208
2010199 14.1139
2010299 14.0316
2010399 13.9213
2010499 13.8885
2010599 13.8058
2010699 13.7533
2010799 13.7139
2010899 13.7168
2010999 13.8425
2011099 13.9656
2011199 14.0479
2011299 14.0632
2011399 14.1004
2011499 14.1968
2011599 14.3253
2011699 14.4374
2011799 14.5445
2011899 14.6093
2011999 14.6629
2012099 14.7594
2012199 14.8429
2012299 14.8422
2012399 14.788
2012499 14.8398
2012599 14.8725
2012699 14.9204
2012799 14.971
2012899 15.0855
2012999 15.1654
2013099 15.2602
2013199 15.3749
2013299 15.4889
2013399 15.5788
2013499 15.6613
2013599 15.5817
2013699 15.5491
2013799 15.5649
2013899 15.5662
2013999 15.5155
2014099 15.3862
2014199 15.2596
2014299 15.1366
2014399 15.0227
2014499 14.8941
2014599 14.7811
2014699 14.7298
2014799 14.6231
2014899 14.5694
2014999 14.6157
2015099 14.6772
2015199 14.7355
2015299 14.7707
2015399 14.7867
2015499 14.8298
2015599 14.9465
2015699 15.0654
2015799 15.1801
2015899 15.2487
2015999 15.3176
2016099 15.4181
2016199 15.4262
2016299 15.351
2016399 15.3281
2016499 15.3559
2016599 15.3726
2016699 15.3332
2016799 15.2152
2016899 15.0895
2016999 15.0541
2017099 15.0966
2017199 15.1997
2017299 15.261
2017399 15.3188
2017499 15.4212
2017599 15.5113
2017699 15.5567
2017799 15.4892
2017899 15.4228
2017999 15.3343
2018099 15.2082
2018199 15.1433
2018299 15.1361
2018399 15.1421
2018499 15.0613
2018599 14.9561
2018699 14.8352
2018799 14.7594
2018899 14.6534
2018999 14.6358
2019099 14.6177
2019199 14.6039
2019299 14.6824
2019399 14.737
2019499 14.7198
2019599 14.7471
2019699 14.848
2019799 14.9474
2019899 15.0325
2019999 15.0975
2020099 15.1921
2020199 15.2567
2020299 15.3627
2020399 15.4705
2020499 15.5712
2020599 15.6054
2020699 15.6129
2020799 15.691
2020899 15.7697
2020999 15.7861
2021099 15.8064
2021199 15.8858
2021299 15.9653
2021399 15.9863
2021499 15.9809
2021599 15.9818
2021699 15.9446
2021799 15.9275
2021899 15.9473
2021999 15.9741
2022099 15.9657
2022199 15.9917
2022299 16.0775
2022399 16.15
2022499 16.2529
2022599 16.3412
2022699 16.4366
2022799 16.5461
2022899 16.6554
2022999 16.752
2023099 16.849
2023199 16.898
2023299 16.9672
2023399 17.0567
2023499 17.1605
2023599 17.2716
2023699 17.3648
2023799 17.4126
2023899 17.3988
2023999 17.2702
2024099 17.1619
2024199 17.1548
2024299 17.1703
2024399 17.2289
2024499 17.3234
2024599 17.3837
2024699 17.3449
2024799 17.2408
2024899 17.1201
2024999 17.0245
2025099 17.0432
2025199 17.1354
2025299 17.2082
2025399 17.2766
2025499 17.1923
2025599 17.1138
2025699 17.069
2025799 17.0453
2025899 16.9067
2025999 16.7902
2026099 16.6918
2026199 16.55
2026299 16.4226
2026399 16.4117
2026499 16.4398
2026599 16.458
2026699 16.4633
2026799 16.505
2026899 16.5744
2026999 16.6052
2027099 16.6362
2027199 16.7269
2027299 16.8107
2027399 16.881
2027499 16.9472
2027599 17.031
2027699 16.9303
2027799 16.8347
2027899 16.8452
2027999 16.9323
2028099 16.9808
2028199 16.8628
2028299 16.8026
2028399 16.7203
2028499 16.5899
2028599 16.5575
2028699 16.6347
2028799 16.7401
2028899 16.7873
2028999 16.881
2029099 16.8467
2029199 16.7308
2029299 16.5898
2029399 16.4582
2029499 16.333
2029599 16.1924
2029699 16.0613
2029799 15.945
2029899 15.8957
2029999 15.898
2030099 15.8506
2030199 15.8125
2030299 15.7413
2030399 15.6735
2030499 15.6466
2030599 15.6435
2030699 15.6119
2030799 15.631
2030899 15.653
2030999 15.5846
2031099 15.531
2031199 15.4427
2031299 15.3918
2031399 15.3806
2031499 15.3593
2031599 15.3584
2031699 15.3767
2031799 15.3028
2031899 15.2558
2031999 15.1579
2032099 15.1385
2032199 15.0731
2032299 14.9552
2032399 14.8554
2032499 14.7973
2032599 14.8631
2032699 14.9031
2032799 14.8419
2032899 14.7359
2032999 14.6289
2033099 14.5893
2033199 14.4645
2033299 14.3551
2033399 14.2456
2033499 14.1362
2033599 14.0989
2033699 14.051
2033799 14.1606
2033899 14.2069
2033999 14.1424
2034099 14.0447
2034199 13.9797
2034299 14.073
2034399 14.197
2034499 14.3134
2034599 14.411
2034699 14.5367
2034799 14.5916
2034899 14.6361
2034999 14.629
2035099 14.7275
2035199 14.7999
2035299 14.7778
2035399 14.8284
2035499 14.8169
2035599 14.7752
2035699 14.7122
2035799 14.6714
2035899 14.7015
2035999 14.8295
2036099 14.9278
2036199 15.0432
2036299 15.0269
2036399 14.9835
2036499 14.9514
2036599 14.8316
2036699 14.7374
2036799 14.657
2036899 14.5295
2036999 14.404
2037099 14.3004
2037199 14.2093
2037299 14.1941
2037399 14.2004
2037499 14.2719
2037599 14.3859
2037699 14.4789
2037799 14.4941
2037899 14.5311
2037999 14.5532
2038099 14.5612
2038199 14.5547
2038299 14.4668
2038399 14.3642
2038499 14.348
2038599 14.3862
2038699 14.4477
2038799 14.5143
2038899 14.5532
2038999 14.5848
2039099 14.6923
2039199 14.7547
2039299 14.8749
2039399 14.9498
2039499 15.049
2039599 15.1266
2039699 15.2187
2039799 15.2699
2039899 15.1558
2039999 15.0618
2040099 15.0361
2040199 15.0222
2040299 15.0979
2040399 15.1728
2040499 15.1546
2040599 15.0287
2040699 14.9263
2040799 14.8248
2040899 14.7659
2040999 14.6595
2041099 14.5356
2041199 14.4219
2041299 14.312
2041399 14.1912
2041499 14.0991
2041599 14.0144
2041699 13.9021
2041799 13.8978
2041899 13.8558
2041999 13.7664
2042099 13.6508
2042199 13.5502
2042299 13.5082
2042399 13.4319
2042499 13.4183
2042599 13.4553
2042699 13.467
2042799 13.3815
2042899 13.3246
2042999 13.396
2043099 13.5106
2043199 13.4976
2043299 13.4043
2043399 13.3962
2043499 13.5198
2043599 13.5803
2043699 13.5647
2043799 13.6573
2043899 13.8037
2043999 13.9235
2044099 14.0424
2044199 14.1125
2044299 14.0508
2044399 13.9387
2044499 13.8895
2044599 13.8973
2044699 13.9137
2044799 13.9788
2044899 14.0434
2044999 14.0471
2045099 13.9954
2045199 13.9493
2045299 13.9662
2045399 13.9509
2045499 13.8631
2045599 13.7582
2045699 13.6813
2045799 13.6667
2045899 13.7977
2045999 13.896
2046099 13.9517
2046199 13.9509
2046299 13.8908
2046399 13.8542
2046499 13.8384
2046599 13.7388
2046699 13.722
2046799 13.6481
2046899 13.6989
2046999 13.7318
2047099 13.6659
2047199 13.6871
2047299 13.7681
2047399 13.8634
2047499 13.9697
2047599 14.0153
2047699 13.9276
2047799 13.8846
2047899 13.8053
2047999 13.7839
2048099 13.8635
2048199 13.989
2048299 14.0884
2048399 14.1583
2048499 14.2443
2048599 14.3671
2048699 14.4922
2048799 14.6291
2048899 14.7478
2048999 14.8206
2049099 14.8776
2049199 14.9107
2049299 14.9753
2049399 15.0658
2049499 14.9961
2049599 14.8856
2049699 14.7642
2049799 14.6562
2049899 14.6009
2049999 14.5758
2050099 14.6871
2050199 14.8106
2050299 14.9191
2050399 15.0205
2050499 15.0676
2050599 15.1195
2050699 15.1419
2050799 15.1756
2050899 15.1199
2050999 15.101
2051099 15.0792
2051199 14.9725
2051299 14.9241
2051399 14.8098
2051499 14.7336
2051599 14.7022
2051699 14.6874
2051799 14.7539
2051899 14.7446
2051999 14.8255
2052099 14.9416
2052199 15.0393
2052299 15.0731
2052399 15.1894
2052499 15.2289
2052599 15.35
2052699 15.475
2052799 15.5385
2052899 15.5611
2052999 15.6314
2053099 15.7243
2053199 15.7601
2053299 15.6975
2053399 15.5748
2053499 15.4605
2053599 15.3405
2053699 15.2226
2053799 15.1584
2053899 15.1969
2053999 15.1325
2054099 15.0928
2054199 15.0613
2054299 15.1395
2054399 15.2104
2054499 15.2914
2054599 15.3712
2054699 15.3493
2054799 15.267
2054899 15.1987
2054999 15.1022
2055099 14.9757
2055199 14.9217
2055299 14.892
2055399 14.8229
2055499 14.7569
2055599 14.7208
2055699 14.7171
2055799 14.6035
2055899 14.4809
2055999 14.3948
2056099 14.3141
2056199 14.3631
2056299 14.4961
2056399 14.593
2056499 14.5763
2056599 14.6206
2056699 14.6261
2056799 14.7377
2056899 14.8578
2056999 14.9806
2057099 15.0563
2057199 15.1346
2057299 15.0691
2057399 15.072
2057499 15.0437
2057599 14.9823
2057699 14.8837
2057799 14.8837
2057899 14.9891
2057999 15.0982
2058099 15.1698
2058199 15.2818
2058299 15.4065
2058399 15.5292
2058499 15.625
2058599 15.6908
2058699 15.8143
2058799 15.9113
2058899 16.0139
2058999 16.0359
2059099 15.9754
2059199 15.899
2059299 15.8294
2059399 15.7014
2059499 15.6377
2059599 15.6305
2059699 15.5889
2059799 15.6141
2059899 15.6032
2059999 15.6254
2060099 15.6712
2060199 15.7348
2060299 15.8115
2060399 15.8404
2060499 15.798
2060599 15.8395
2060699 15.9305
2060799 15.9352
2060899 15.9506
2060999 16.0043
2061099 16.1231
2061199 16.2013
2061299 16.2755
2061399 16.373
2061499 16.4399
2061599 16.488
2061699 16.5922
2061799 16.6989
2061899 16.7794
2061999 16.8583
2062099 16.9303
2062199 17.034
2062299 17.1074
2062399 17.2066
2062499 17.2943
2062599 17.35
2062699 17.4338
2062799 17.5181
2062899 17.6266
2062999 17.6948
2063099 17.7024
2063199 17.7899
2063299 17.8652
2063399 17.911
2063499 17.9506
2063599 17.9449
2063699 18.0373
2063799 18.1226
2063899 18.1929
2063999 18.24
2064099 18.2974
2064199 18.2745
2064299 18.3606
2064399 18.444
2064499 18.5121
2064599 18.4871
2064699 18.5173
2064799 18.5463
2064899 18.622
2064999 18.6824
2065099 18.7091
2065199 18.5591
2065299 18.4792
2065399 18.4524
2065499 18.4476
2065599 18.5132
2065699 18.5445
2065799 18.6329
2065899 18.656
2065999 18.6875
2066099 18.6162
2066199 18.5471
2066299 18.5664
2066399 18.5722
2066499 18.502
2066599 18.4016
2066699 18.2446
2066799 18.1924
2066899 18.162
2066999 18.1103
2067099 18.0991
2067199 18.0032
2067299 17.8612
2067399 17.7142
2067499 17.6326
2067599 17.5429
2067699 17.4183
2067799 17.3739
2067899 17.435
2067999 17.5303
2068099 17.6139
2068199 17.6449
2068299 17.7439
2068399 17.8304
2068499 17.9167
2068599 17.9795
2068699 18.0346
2068799 18.0975
2068899 18.0729
2068999 18.0689
2069099 18.0226
2069199 18.068
2069299 18.1594
2069399 18.2144
2069499 18.2081
2069599 18.2245
2069699 18.2324
2069799 18.2768
2069899 18.3303
2069999 18.3887
2070099 18.4832
2070199 18.5782
2070299 18.6461
2070399 18.5899
2070499 18.4736
2070599 18.5091
2070699 18.5961
2070799 18.6876
2070899 18.7186
2070999 18.7876
2071099 18.8285
2071199 18.7678
2071299 18.6143
2071399 18.5247
2071499 18.5689
2071599 18.5357
2071699 18.385
2071799 18.2381
2071899 18.114
2071999 18.0982
2072099 18.0985
2072199 18.0666
2072299 17.9997
2072399 17.858
2072499 17.7274
2072599 17.6679
2072699 17.7175
2072799 17.7264
2072899 17.7341
2072999 17.8168
2073099 17.877
2073199 17.9717
2073299 18.0571
2073399 18.1369
2073499 18.2022
2073599 18.2353
2073699 18.1844
2073799 18.2684
2073899 18.2305
2073999 18.2055
2074099 18.1479
2074199 18.0293
2074299 18.0244
2074399 18.0534
2074499 18.1456
2074599 18.206
2074699 18.282
2074799 18.2178
2074899 18.0896
2074999 17.9636
2075099 17.828
2075199 17.7849
2075299 17.6733
2075399 17.5607
2075499 17.4059
2075599 17.2883
2075699 17.2576
2075799 17.2783
2075899 17.3063
2075999 17.2536
2076099 17.2474
2076199 17.2648
2076299 17.3163
2076399 17.3647
2076499 17.3881
2076599 17.2613
2076699 17.1534
2076799 17.0299
2076899 16.9086
2076999 16.797
2077099 16.676
2077199 16.5777
2077299 16.4893
2077399 16.3691
2077499 16.2621
2077599 16.1984
2077699 16.1577
2077799 16.1869
2077899 16.2626
2077999 16.239
2078099 16.1325
2078199 16.0191
2078299 15.8881
2078399 15.83
2078499 15.7779
2078599 15.7135
2078699 15.6624
2078799 15.5377
2078899 15.4648
2078999 15.5483
2079099 15.5773
2079199 15.6401
2079299 15.7012
2079399 15.7918
2079499 15.8818
2079599 16.0075
2079699 16.1094
2079799 16.1555
2079899 16.2307
2079999 16.2416
2080099 16.1923
2080199 16.1054
2080299 16.1481
2080399 16.2388
2080499 16.2874
2080599 16.3762
2080699 16.4639
2080799 16.4397
2080899 16.3566
2080999 16.3058
2081099 16.3391
2081199 16.3457
2081299 16.3379
2081399 16.4002
2081499 16.4914
2081599 16.595
2081699 16.6496
2081799 16.7194
2081899 16.7954
2081999 16.8253
2082099 16.8859
2082199 16.9447
2082299 17.0157
2082399 17.0832
2082499 17.0897
2082599 17.0871
2082699 17.1372
2082799 17.2247
2082899 17.2199
2082999 17.0947
2083099 16.9692
2083199 16.9296
2083299 16.875
2083399 16.8786
2083499 16.8861
2083599 16.7955
2083699 16.6867
2083799 16.5627
2083899 16.4583
2083999 16.3629
2084099 16.2232
2084199 16.1336
2084299 16.0562
2084399 16.005
2084499 15.9822
2084599 15.955
2084699 15.8935
2084799 15.8696
2084899 15.8077
2084999 15.6747
2085099 15.57
2085199 15.4437
2085299 15.3177
2085399 15.3646
2085499 15.467
2085599 15.544
2085699 15.5403
2085799 15.5516
2085899 15.6537
2085999 15.7406
2086099 15.8364
2086199 15.9111
2086299 15.9025
2086399 15.8963
2086499 15.991
2086599 16.0759
2086699 16.1087
2086799 16.1809
2086899 16.2342
2086999 16.2065
2087099 16.087
2087199 15.9652
2087299 15.9802
2087399 15.9735
2087499 16.0282
2087599 16.0843
2087699 16.1045
2087799 16.1481
2087899 16.1921
2087999 16.23
2088099 16.328
2088199 16.4328
2088299 16.4455
2088399 16.3605
2088499 16.3476
2088599 16.3377
2088699 16.2862
2088799 16.1705
2088899 16.0589
2088999 15.9457
2089099 15.8284
2089199 15.7546
2089299 15.6371
2089399 15.6151
2089499 15.5973
2089599 15.707
2089699 15.8105
2089799 15.9048
2089899 15.9704
2089999 16.0269
2090099 16.0486
2090199 16.0417
2090299 16.0403
2090399 16.1321
2090499 16.2392
2090599 16.3218
2090699 16.3801
2090799 16.4348
2090899 16.5317
2090999 16.6207
2091099 16.7039
2091199 16.759
2091299 16.8381
2091399 16.8929
2091499 16.9045
2091599 16.91
2091699 16.9856
2091799 17.0267
2091899 17.078
2091999 17.0329
2092099 17.0266
2092199 17.1234
2092299 17.221
2092399 17.3028
2092499 17.3376
2092599 17.3038
2092699 17.3027
2092799 17.2448
2092899 17.2338
2092999 17.3157
2093099 17.4001
2093199 17.4313
2093299 17.4948
2093399 17.5613
2093499 17.658
2093599 17.7049
2093699 17.7328
2093799 17.6758
2093899 17.7221
2093999 17.7907
2094099 17.7051
2094199 17.5888
2094299 17.6053
2094399 17.6261
2094499 17.7221
2094599 17.7277
2094699 17.6544
2094799 17.5731
2094899 17.4284
2094999 17.313
2095099 17.1782
2095199 17.053
2095299 16.9623
2095399 16.8459
2095499 16.716
2095599 16.6516
2095699 16.7263
2095799 16.7276
2095899 16.6359
2095999 16.4929
2096099 16.3559
2096199 16.2362
2096299 16.1877
2096399 16.1534
2096499 16.181
2096599 16.2815
2096699 16.3594
2096799 16.4125
2096899 16.4558
2096999 16.4842
2097099 16.5576
2097199 16.5121
2097299 16.3777
2097399 16.2496
2097499 16.1248
2097599 16.0153
2097699 15.968
2097799 15.9023
2097899 15.8877
2097999 15.7771
2098099 15.7052
2098199 15.6131
2098299 15.5766
2098399 15.6084
2098499 15.5496
2098599 15.4301
2098699 15.3591
2098799 15.2626
2098899 15.1278
2098999 15.0733
2099099 15.0193
2099199 14.997
2099299 14.9507
2099399 14.9208
2099499 14.9363
2099599 15.0285
2099699 15.1226
2099799 15.2455
2099899 15.3255
2099999 15.4074
2100099 15.4795
2100199 15.594
2100299 15.6998
2100399 15.8062
2100499 15.912
2100599 16.0265
2100699 16.1435
2100799 16.2498
2100899 16.3024
2100999 16.387
2101099 16.3715
2101199 16.3142
2101299 16.3515
2101399 16.4544
2101499 16.4118
2101599 16.2957
2101699 16.1809
2101799 16.0722
2101899 15.9362
2101999 15.8452
2102099 15.7416
2102199 15.6707
2102299 15.5914
2102399 15.5609
2102499 15.5633
2102599 15.5141
2102699 15.4291
2102799 15.3127
2102899 15.3178
2102999 15.3555
2103099 15.4589
2103199 15.5167
2103299 15.6365
2103399 15.7492
2103499 15.8325
2103599 15.944
2103699 16.0131
2103799 16.0505
2103899 16.1197
2103999 16.1647
2104099 16.2737
2104199 16.3568
2104299 16.3439
2104399 16.3132
2104499 16.2803
2104599 16.1984
2104699 16.1571
2104799 16.0401
2104899 15.9322
2104999 15.8118
2105099 15.7807
2105199 15.6691
2105299 15.5762
2105399 15.6087
2105499 15.651
2105599 15.7003
2105699 15.6825
2105799 15.664
2105899 15.6847
2105999 15.7425
2106099 15.8319
2106199 15.8923
2106299 15.7725
2106399 15.7216
2106499 15.7665
2106599 15.815
2106699 15.8707
2106799 15.802
2106899 15.6712
2106999 15.5853
2107099 15.6683
2107199 15.7799
2107299 15.8186
2107399 15.8515
2107499 15.7772
2107599 15.6734
2107699 15.6458
2107799 15.7678
2107899 15.874
2107999 15.9361
2108099 16.0219
2108199 16.1264
2108299 16.2199
2108399 16.2456
2108499 16.3161
2108599 16.3762
2108699 16.3722
2108799 16.3203
2108899 16.2126
2108999 16.1214
2109099 16.0483
2109199 16.031
2109299 16.027
2109399 15.9516
2109499 15.831
2109599 15.7225
2109699 15.6004
2109799 15.4965
2109899 15.4013
2109999 15.3476
2110099 15.4155
2110199 15.5012
2110299 15.4052
2110399 15.3128
2110499 15.2359
2110599 15.168
2110699 15.1196
2110799 15.0837
2110899 14.9618
2110999 14.9792
2111099 14.9932
2111199 15.0659
2111299 15.1514
2111399 15.2724
2111499 15.3733
2111599 15.4836
2111699 15.5035
2111799 15.4586
2111899 15.4184
2111999 15.3051
2112099 15.1799
2112199 15.0712
2112299 15.0114
2112399 14.9792
2112499 15.0028
2112599 15.09
2112699 15.1929
2112799 15.2842
2112899 15.3323
2112999 15.3147
2113099 15.2621
2113199 15.2453
2113299 15.1698
2113399 15.1575
2113499 15.2304
2113599 15.2373
2113699 15.2913
2113799 15.3676
2113899 15.2696
2113999 15.1552
2114099 15.0624
2114199 15.0827
2114299 15.1189
2114399 15.2104
2114499 15.3383
2114599 15.4367
2114699 15.5152
2114799 15.5388
2114899 15.5086
2114999 15.5255
2115099 15.5753
2115199 15.5562
2115299 15.6292
2115399 15.7131
2115499 15.8056
2115599 15.7738
2115699 15.8004
2115799 15.8915
2115899 16.0024
2115999 16.0789
2116099 16.1414
2116199 16.247
2116299 16.3499
2116399 16.4117
2116499 16.5213
2116599 16.6165
2116699 16.6441
2116799 16.5919
2116899 16.512
2116999 16.3938
2117099 16.2656
2117199 16.1872
2117299 16.0502
2117399 15.9265
2117499 15.9211
2117599 15.962
2117699 15.9812
2117799 15.9249
2117899 15.959
2117999 15.9686
2118099 15.9941
2118199 15.9967
2118299 15.9881
2118399 15.9677
2118499 15.8456
2118599 15.7134
2118699 15.6095
2118799 15.6199
2118899 15.6179
2118999 15.6031
2119099 15.6406
2119199 15.5893
2119299 15.489
2119399 15.3901
2119499 15.2677
2119599 15.1419
2119699 15.0138
2119799 14.933
2119899 14.8876
2119999 14.9161
2120099 14.8968
2120199 14.9509
2120299 15.0451
2120399 15.0503
2120499 15.0393
2120599 14.9626
2120699 14.9808
2120799 15.0987
2120899 15.1995
2120999 15.2448
2121099 15.3347
2121199 15.4523
2121299 15.5709
2121399 15.6794
2121499 15.7955
2121599 15.9153
2121699 16.0079
2121799 16.1303
2121899 16.2221
2121999 16.2516
2122099 16.3362
2122199 16.4372
2122299 16.53
2122399 16.5802
2122499 16.6479
2122599 16.6456
2122699 16.672
2122799 16.7549
2122899 16.855
2122999 16.9267
2123099 16.9511
2123199 16.9845
2123299 17.0603
2123399 17.1556
2123499 17.2553
2123599 17.3475
2123699 17.3205
2123799 17.2598
2123899 17.1399
2123999 17.0481
2124099 16.9025
2124199 16.7826
2124299 16.653
2124399 16.6129
2124499 16.6425
2124599 16.69
2124699 16.6841
2124799 16.6813
2124899 16.657
2124999 16.7251
2125099 16.825
2125199 16.9077
2125299 17.0017
2125399 17.1033
2125499 17.2151
2125599 17.3032
2125699 17.3484
2125799 17.4443
2125899 17.5277
2125999 17.6198
2126099 17.6978
2126199 17.7226
2126299 17.7306
2126399 17.6958
2126499 17.6387
2126599 17.6316
2126699 17.5653
2126799 17.4156
2126899 17.2707
2126999 17.1417
2127099 16.9949
2127199 16.8537
2127299 16.7163
2127399 16.5877
2127499 16.5297
2127599 16.5787
2127699 16.6242
2127799 16.6734
2127899 16.7617
2127999 16.7445
2128099 16.6692
2128199 16.6216
2128299 16.5286
2128399 16.6174
2128499 16.7105
2128599 16.72
2128699 16.7592
2128799 16.8356
2128899 16.9419
2128999 17.0354
2129099 17.0128
2129199 17.1027
2129299 17.1382
2129399 17.1663
2129499 17.2421
2129599 17.324
2129699 17.3972
2129799 17.4516
2129899 17.3521
2129999 17.2491
2130099 17.1065
2130199 16.991
2130299 16.9408
2130399 16.9036
2130499 16.8639
2130599 16.8234
2130699 16.7694
2130799 16.6384
2130899 16.5337
2130999 16.3985
2131099 16.2632
2131199 16.1624
2131299 16.173
2131399 16.2485
2131499 16.3554
2131599 16.4161
2131699 16.4346
2131799 16.4473
2131899 16.4676
2131999 16.5679
2132099 16.6721
2132199 16.772
2132299 16.8335
2132399 16.8482
2132499 16.9151
2132599 16.9865
2132699 17.0938
2132799 17.2018
2132899 17.2384
2132999 17.228
2133099 17.1813
2133199 17.132
2133299 17.0018
2133399 16.8849
2133499 16.8342
2133599 16.6937
2133699 16.563
2133799 16.4501
2133899 16.3245
2133999 16.194
2134099 16.1155
2134199 16.0308
2134299 16.0032
2134399 16.0199
2134499 16.04
2134599 16.0378
2134699 15.9072
2134799 15.7934
2134899 15.6847
2134999 15.6044
2135099 15.512
2135199 15.4616
2135299 15.508
2135399 15.5463
2135499 15.6558
2135599 15.7619
2135699 15.8716
2135799 15.9615
2135899 16.0008
2135999 15.9671
2136099 15.8549
2136199 15.724
2136299 15.6748
2136399 15.5418
2136499 15.4218
2136599 15.2862
2136699 15.1568
2136799 15.0423
2136899 14.9303
2136999 14.826
2137099 14.7288
2137199 14.6083
2137299 14.5028
2137399 14.3986
2137499 14.2872
2137599 14.2359
2137699 14.3249
2137799 14.4405
2137899 14.5327
2137999 14.5296
2138099 14.519
2138199 14.4718
2138299 14.4483
2138399 14.4319
2138499 14.4774
2138599 14.5672
2138699 14.5715
2138799 14.4643
2138899 14.476
2138999 14.477
2139099 14.4651
2139199 14.4603
2139299 14.4073
2139399 14.3761
2139499 14.3945
2139599 14.5047
2139699 14.6083
2139799 14.7223
2139899 14.7955
2139999 14.7926
2140099 14.7297
2140199 14.7734
2140299 14.8986
2140399 14.8934
2140499 14.8792
2140599 14.834
2140699 14.7647
2140799 14.6571
2140899 14.5315
2140999 14.4529
2141099 14.3615
2141199 14.2903
2141299 14.24
2141399 14.2546
2141499 14.1776
2141599 14.0906
2141699 13.9674
2141799 13.853
2141899 13.7417
2141999 13.6951
2142099 13.6795
2142199 13.6994
2142299 13.6061
2142399 13.5026
2142499 13.4247
2142599 13.458
2142699 13.5517
2142799 13.6463
2142899 13.723
2142999 13.7086
2143099 13.6529
2143199 13.5381
2143299 13.4306
2143399 13.3571
2143499 13.3072
2143599 13.3375
2143699 13.3651
2143799 13.3359
2143899 13.2743
2143999 13.2772
2144099 13.2087
2144199 13.2053
2144299 13.1222
2144399 13.0574
2144499 12.9597
2144599 12.9133
2144699 12.8801
2144799 12.8977
2144899 12.9528
2144999 13.0942
2145099 13.2141
2145199 13.3287
2145299 13.3927
2145399 13.4757
2145499 13.5215
2145599 13.5577
2145699 13.5527
2145799 13.6134
2145899 13.7304
2145999 13.8488
2146099 13.9887
2146199 14.0862
2146299 14.1785
2146399 14.2634
2146499 14.2941
2146599 14.4257
2146699 14.5181
2146799 14.6308
2146899 14.7561
2146999 14.8148
2147099 14.9456
2147199 15.0765
2147299 15.1397
2147399 15.1387
2147499 15.04
2147599 14.9088
2147699 14.8245
2147799 14.8429
2147899 14.9438
2147999 15.0191
2148099 15.0298
2148199 15.089
2148299 15.1721
2148399 15.283
2148499 15.2678
2148599 15.1903
2148699 15.1638
2148799 15.1122
2148899 15.0121
2148999 14.9235
2149099 14.8882
2149199 14.8158
2149299 14.697
2149399 14.5686
2149499 14.5122
2149599 14.4202
2149699 14.3259
2149799 14.286
2149899 14.2724
2149999 14.199
2150099 14.1559
2150199 14.1375
2150299 14.1231
2150399 14.0864
2150499 14.054
2150599 14.1166
2150699 14.2341
2150799 14.3609
2150899 14.4797
2150999 14.5991
2151099 14.6601
2151199 14.6411
2151299 14.6585
2151399 14.7125
2151499 14.8234
2151599 14.9456
2151699 15.0575
2151799 15.1
2151899 15.2201
2151999 15.3207
2152099 15.3603
2152199 15.3006
2152299 15.1708
2152399 15.0419
2152499 14.9543
2152599 14.839
2152699 14.7676
2152799 14.7416
2152899 14.79
2152999 14.8956
2153099 14.9789
2153199 15.0537
2153299 15.1147
2153399 15.2102
2153499 15.2487
2153599 15.263
2153699 15.293
2153799 15.3113
2153899 15.3547
2153999 15.3718
2154099 15.3375
2154199 15.3032
2154299 15.189
2154399 15.0972
2154499 15.1021
2154599 15.0123
2154699 14.9118
2154799 14.7961
2154899 14.7186
2154999 14.643
2155099 14.519
2155199 14.483
2155299 14.5947
2155399 14.7009
2155499 14.8194
2155599 14.9444
2155699 15.0561
2155799 15.1748
2155899 15.2728
2155999 15.3445
2156099 15.4578
2156199 15.533
2156299 15.6511
2156399 15.7691
2156499 15.8822
2156599 15.963
2156699 15.9472
2156799 15.9156
2156899 15.9202
2156999 15.9837
2157099 15.9467
2157199 15.9463
2157299 15.9658
2157399 15.8837
2157499 15.8974
2157599 15.9327
2157699 15.9818
2157799 15.98
2157899 15.9668
2157999 16.0574
2158099 16.1559
2158199 16.2632
2158299 16.2967
2158399 16.3024
2158499 16.2871
2158599 16.249
2158699 16.1166
2158799 15.9968
2158899 15.8936
2158999 15.7607
2159099 15.6256
2159199 15.5148
2159299 15.4416
2159399 15.4432
2159499 15.3273
2159599 15.2376
2159699 15.2329
2159799 15.2977
2159899 15.379
2159999 15.3693
2160099 15.4009
2160199 15.4242
2160299 15.4895
2160399 15.5829
2160499 15.666
2160599 15.7642
2160699 15.8557
2160799 15.9597
2160899 16.037
2160999 16.1228
2161099 16.176
2161199 16.1281
2161299 15.9875
2161399 15.8564
2161499 15.7382
2161599 15.7215
2161699 15.7212
2161799 15.7609
2161899 15.8484
2161999 15.8202
2162099 15.8401
2162199 15.9553
2162299 16.056
2162399 16.1302
2162499 16.2357
2162599 16.3432
2162699 16.33
2162799 16.3042
2162899 16.3946
2162999 16.4992
2163099 16.5757
2163199 16.6346
2163299 16.7485
2163399 16.8297
2163499 16.91
2163599 17.0056
2163699 17.0903
2163799 17.1511
2163899 17.1797
2163999 17.225
2164099 17.2065
2164199 17.2526
2164299 17.3451
2164399 17.4206
2164499 17.4667
2164599 17.5135
2164699 17.591
2164799 17.6242
2164899 17.5299
2164999 17.3915
2165099 17.3193
2165199 17.2804
2165299 17.1991
2165399 17.0527
2165499 16.9129
2165599 16.7636
2165699 16.6305
2165799 16.5024
2165899 16.4027
2165999 16.387
2166099 16.3357
2166199 16.3216
2166299 16.3207
2166399 16.3094
2166499 16.285
2166599 16.3266
2166699 16.3377
2166799 16.3252
2166899 16.3657
2166999 16.3177
2167099 16.2318
2167199 16.146
2167299 16.1164
2167399 16.1392
2167499 16.1058
2167599 16.165
2167699 16.2665
2167799 16.3561
2167899 16.4303
2167999 16.517
2168099 16.4444
2168199 16.3246
2168299 16.1946
2168399 16.0611
2168499 15.9268
2168599 15.8125
2168699 15.7686
2168799 15.7604
2168899 15.7892
2168999 15.8837
2169099 16.0038
2169199 16.0158
2169299 16.0022
2169399 16.0603
2169499 15.9573
2169599 15.9131
2169699 15.9142
2169799 15.865
2169899 15.8333
2169999 15.8621
2170099 15.9005
2170199 15.9591
2170299 16.0654
2170399 16.1656
2170499 16.2253
2170599 16.2006
2170699 16.1352
2170799 16.1457
2170899 16.2093
2170999 16.255
2171099 16.2656
2171199 16.1911
2171299 16.1341
2171399 16.0373
2171499 15.9295
2171599 15.9062
2171699 15.8865
2171799 15.9677
2171899 16.0306
2171999 16.1193
2172099 16.1908
2172199 16.2773
2172299 16.3945
2172399 16.4937
2172499 16.5082
2172599 16.5154
2172699 16.4834
2172799 16.3828
2172899 16.2703
2172999 16.2653
2173099 16.3253
2173199 16.4344
2173299 16.5001
2173399 16.577
2173499 16.643
2173599 16.7268
2173699 16.7834
2173799 16.7477
2173899 16.7121
2173999 16.7185
2174099 16.8193
2174199 16.868
2174299 16.8107
2174399 16.6981
2174499 16.5713
2174599 16.5209
2174699 16.6004
2174799 16.6058
2174899 16.6939
2174999 16.7719
2175099 16.7761
2175199 16.7733
2175299 16.8681
2175399 16.9869
2175499 17.0023
2175599 17.0136
2175699 16.9816
2175799 16.9689
2175899 17.0577
2175999 17.1269
2176099 17.2036
2176199 17.2136
2176299 17.1333
2176399 17.0358
2176499 16.8914
2176599 16.7524
2176699 16.6102
2176799 16.5063
2176899 16.4909
2176999 16.5758
2177099 16.6803
2177199 16.7821
2177299 16.8827
2177399 16.958
2177499 16.8809
2177599 16.7896
2177699 16.6634
2177799 16.5566
2177899 16.4326
2177999 16.3164
2178099 16.2092
2178199 16.2042
2178299 16.2224
2178399 16.2726
2178499 16.2827
2178599 16.3179
2178699 16.3989
2178799 16.4437
2178899 16.4792
2178999 16.3705
2179099 16.2264
2179199 16.0917
2179299 15.9581
2179399 15.8595
2179499 15.7445
2179599 15.6479
2179699 15.5371
2179799 15.4079
2179899 15.3285
2179999 15.2961
2180099 15.2245
2180199 15.1327
2180299 15.123
2180399 15.2052
2180499 15.2825
2180599 15.3786
2180699 15.5007
2180799 15.5621
2180899 15.5648
2180999 15.557
2181099 15.4941
2181199 15.3615
2181299 15.2601
2181399 15.2276
2181499 15.2805
2181599 15.353
2181699 15.3586
2181799 15.4799
2181899 15.5605
2181999 15.6517
2182099 15.7471
2182199 15.8571
2182299 15.9053
2182399 15.9266
2182499 15.8637
2182599 15.7332
2182699 15.6329
2182799 15.6521
2182899 15.6597
2182999 15.6398
2183099 15.6558
2183199 15.6974
2183299 15.798
2183399 15.8485
2183499 15.7697
2183599 15.6328
2183699 15.504
2183799 15.3882
2183899 15.2684
2183999 15.1543
2184099 15.0707
2184199 15.0649
2184299 15.0183
2184399 14.933
2184499 14.8285
2184599 14.8843
2184699 14.9561
2184799 14.9161
2184899 14.8399
2184999 14.8975
2185099 15.0083
2185199 15.1202
2185299 15.2428
2185399 15.3539
2185499 15.3805
2185599 15.4672
2185699 15.5463
2185799 15.5878
2185899 15.6284
2185999 15.7348
2186099 15.7907
2186199 15.9069
2186299 15.9298
2186399 15.9274
2186499 15.8907
2186599 15.7712
2186699 15.6877
2186799 15.6525
2186899 15.5328
2186999 15.4036
2187099 15.2848
2187199 15.1557
2187299 15.0408
2187399 14.9123
2187499 14.8099
2187599 14.6928
2187699 14.6218
2187799 14.6415
2187899 14.6371
2187999 14.5407
2188099 14.4385
2188199 14.3659
2188299 14.2676
2188399 14.1726
2188499 14.1183
2188599 14.1118
2188699 14.1523
2188799 14.2704
2188899 14.3837
2188999 14.4858
2189099 14.493
2189199 14.5668
2189299 14.5835
2189399 14.6875
2189499 14.8044
2189599 14.8791
2189699 14.93
2189799 14.9191
2189899 14.8932
2189999 14.8452
2190099 14.7314
2190199 14.643
2190299 14.5402
2190399 14.4335
2190499 14.4022
2190599 14.4132
2190699 14.5214
2190799 14.6344
2190899 14.7717
2190999 14.8688
2191099 14.8468
2191199 14.8574
2191299 14.8873
2191399 14.8307
2191499 14.7534
2191599 14.6576
2191699 14.5421
2191799 14.4367
2191899 14.325
2191999 14.302
2192099 14.3001
2192199 14.2978
2192299 14.319
2192399 14.4064
2192499 14.536
2192599 14.6676
2192699 14.7977
2192799 14.8644
2192899 14.8113
2192999 14.6968
2193099 14.6735
2193199 14.687
2193299 14.6377
2193399 14.5384
2193499 14.48
2193599 14.3812
2193699 14.284
2193799 14.3527
2193899 14.4842
2193999 14.5764
2194099 14.6861
2194199 14.7612
2194299 14.7894
2194399 14.7124
2194499 14.6763
2194599 14.7056
2194699 14.7492
2194799 14.874
2194899 14.9483
2194999 15.0508
2195099 15.0966
2195199 15.0684
2195299 15.0376
2195399 14.9617
2195499 14.9101
2195599 14.8064
2195699 14.6928
2195799 14.6897
2195899 14.7779
2195999 14.8996
2196099 14.9602
2196199 15.0075
2196299 15.1217
2196399 15.2254
2196499 15.233
2196599 15.2163
2196699 15.3374
2196799 15.462
2196899 15.5732
2196999 15.6976
2197099 15.8135
2197199 15.9212
2197299 16.019
2197399 16.1151
2197499 16.1487
2197599 16.1453
2197699 16.0116
2197799 15.9093
2197899 15.9503
2197999 15.9296
2198099 15.8468
2198199 15.7138
2198299 15.5783
2198399 15.495
2198499 15.4824
2198599 15.3998
2198699 15.2683
2198799 15.1695
2198899 15.0639
2198999 14.9809
2199099 14.9942
2199199 14.9818
2199299 14.8757
2199399 14.7903
2199499 14.6629
2199599 14.5713
2199699 14.5214
2199799 14.5063
2199899 14.5418
2199999 14.6119
2200099 14.7331
2200199 14.8577
2200299 14.8842
2200399 14.8651
2200499 14.7804
2200599 14.7846
2200699 14.8075
2200799 14.8288
2200899 14.8714
2200999 14.9498
2201099 15.0105
2201199 15.0994
2201299 15.1997
2201399 15.2936
2201499 15.374
2201599 15.4982
2201699 15.6164
2201799 15.7041
2201899 15.7997
2201999 15.8748
2202099 15.8936
2202199 15.9048
2202299 15.9415
2202399 15.8532
2202499 15.7271
2202599 15.5954
2202699 15.4782
2202799 15.3798
2202899 15.278
2202999 15.1648
2203099 15.0979
2203199 15.0309
2203299 14.9313
2203399 14.8683
2203499 14.8264
2203599 14.7435
2203699 14.6206
2203799 14.5234
2203899 14.4202
2203999 14.332
2204099 14.307
2204199 14.355
2204299 14.4624
2204399 14.5705
2204499 14.7014
2204599 14.8181
2204699 14.8505
2204799 14.7875
2204899 14.6928
2204999 14.612
2205099 14.5215
2205199 14.4032
2205299 14.2859
2205399 14.2089
2205499 14.1907
2205599 14.2271
2205699 14.285
2205799 14.2835
2205899 14.358
2205999 14.4955
2206099 14.5806
2206199 14.6697
2206299 14.7295
2206399 14.7957
2206499 14.8894
2206599 14.9604
2206699 15.0843
2206799 15.2092
2206899 15.3103
2206999 15.3175
2207099 15.367
2207199 15.4819
2207299 15.5587
2207399 15.6388
2207499 15.7497
2207599 15.8688
2207699 15.9801
2207799 16.0113
2207899 15.9799
2207999 15.9238
2208099 15.8723
2208199 15.7706
2208299 15.6623
2208399 15.6391
2208499 15.6709
2208599 15.7578
2208699 15.7132
2208799 15.6016
2208899 15.4764
2208999 15.3624
2209099 15.3676
2209199 15.4597
2209299 15.5272
2209399 15.4911
2209499 15.4332
2209599 15.3172
2209699 15.222
2209799 15.1542
2209899 15.1103
2209999 15.0527
2210099 14.9595
2210199 14.8616
2210299 14.793
2210399 14.7769
2210499 14.7473
2210599 14.8187
2210699 14.9375
2210799 15.0296
2210899 15.0948
2210999 15.1849
2211099 15.2053
2211199 15.1532
2211299 15.1164
2211399 15.1454
2211499 15.2426
2211599 15.2954
2211699 15.2218
2211799 15.1004
2211899 14.9887
2211999 14.8975
2212099 14.8743
2212199 14.7913
2212299 14.7686
2212399 14.7981
2212499 14.8996
2212599 14.954
2212699 14.9337
2212799 14.8858
2212899 14.8796
2212999 14.8629
2213099 14.8051
2213199 14.764
2213299 14.719
2213399 14.688
2213499 14.716
2213599 14.745
2213699 14.755
2213799 14.753
2213899 14.7829
2213999 14.8862
2214099 14.873
2214199 14.7811
2214299 14.8143
2214399 14.8508
2214499 14.9414
2214599 15.0064
2214699 15.0294
2214799 15.1073
2214899 15.22
2214999 15.193
2215099 15.2441
2215199 15.2907
2215299 15.2122
2215399 15.1094
2215499 14.9897
2215599 14.9733
2215699 14.9847
2215799 15.0184
2215899 15.0934
2215999 15.0908
2216099 15.1599
2216199 15.2811
2216299 15.3222
2216399 15.2842
2216499 15.3441
2216599 15.4616
2216699 15.5791
2216799 15.6999
2216899 15.8108
2216999 15.8693
2217099 15.9468
2217199 15.9503
2217299 15.9222
2217399 15.95
2217499 15.9512
2217599 15.8875
2217699 15.7959
2217799 15.6701
2217899 15.6159
2217999 15.694
2218099 15.769
2218199 15.8625
2218299 15.871
2218399 15.8566
2218499 15.8185
2218599 15.7085
2218699 15.6291
2218799 15.704
2218899 15.8161
2218999 15.8569
2219099 15.8537
2219199 15.7519
2219299 15.6179
2219399 15.4828
2219499 15.4365
2219599 15.4408
2219699 15.4649
2219799 15.5781
2219899 15.6741
2219999 15.7309
2220099 15.8206
2220199 15.8217
2220299 15.829
2220399 15.7578
2220499 15.665
2220599 15.5455
2220699 15.4573
2220799 15.3728
2220899 15.3768
2220999 15.4994
2221099 15.6188
2221199 15.7368
2221299 15.8458
2221399 15.8205
2221499 15.6981
2221599 15.7005
2221699 15.7194
2221799 15.6934
2221899 15.5911
2221999 15.4979
2222099 15.4095
2222199 15.3187
2222299 15.3404
2222399 15.4367
2222499 15.504
2222599 15.5095
2222699 15.426
2222799 15.294
2222899 15.1846
2222999 15.092
2223099 15.002
2223199 14.9281
2223299 14.8608
2223399 14.8716
2223499 14.8301
2223599 14.7598
2223699 14.6702
2223799 14.5467
2223899 14.434
2223999 14.5085
2224099 14.5838
2224199 14.6007
2224299 14.5201
2224399 14.3989
2224499 14.3831
2224599 14.3492
2224699 14.3085
2224799 14.2485
2224899 14.2649
2224999 14.3066
2225099 14.377
2225199 14.4057
2225299 14.357
2225399 14.2439
2225499 14.1587
2225599 14.0877
2225699 13.9905
2225799 13.9771
2225899 14.0289
2225999 14.0899
2226099 14.1072
2226199 14.0264
2226299 13.9467
2226399 13.8378
2226499 13.9015
2226599 13.9718
2226699 14.0849
2226799 14.155
2226899 14.1881
2226999 14.2753
2227099 14.3104
2227199 14.4421
2227299 14.5306
2227399 14.578
2227499 14.6926
2227599 14.7909
2227699 14.8292
2227799 14.8385
2227899 14.9752
2227999 15.0858
2228099 15.1243
2228199 15.2062
2228299 15.3021
2228399 15.4155
2228499 15.4968
2228599 15.6176
2228699 15.6948
2228799 15.717
2228899 15.669
2228999 15.5489
2229099 15.4293
2229199 15.3076
2229299 15.2155
2229399 15.1479
2229499 15.0826
2229599 15.1021
2229699 15.1337
2229799 15.1408
2229899 15.1537
2229999 15.2325
2230099 15.2583
2230199 15.2006
2230299 15.1414
2230399 15.0313
2230499 14.91
2230599 14.7946
2230699 14.6834
2230799 14.5693
2230899 14.6155
2230999 14.7124
2231099 14.8137
2231199 14.916
2231299 15.0054
2231399 15.0959
2231499 15.2055
2231599 15.3291
2231699 15.4497
2231799 15.5485
2231899 15.5645
2231999 15.5401
2232099 15.5188
2232199 15.5501
2232299 15.5498
2232399 15.6374
2232499 15.6651
2232599 15.6127
2232699 15.6099
2232799 15.5934
2232899 15.6064
2232999 15.6176
2233099 15.5339
2233199 15.4646
2233299 15.5722
2233399 15.6634
2233499 15.7896
2233599 15.8383
2233699 15.8023
2233799 15.705
2233899 15.5834
2233999 15.4577
2234099 15.3359
2234199 15.2305
2234299 15.1091
2234399 15.0276
2234499 14.9356
2234599 14.8641
2234699 14.862
2234799 14.851
2234899 14.8987
2234999 14.8416
2235099 14.7455
2235199 14.6713
2235299 14.6387
2235399 14.6555
2235499 14.7607
2235599 14.7609
2235699 14.7068
2235799 14.6761
2235899 14.777
2235999 14.8405
2236099 14.8865
2236199 14.8482
2236299 14.7206
2236399 14.6408
2236499 14.6176
2236599 14.5585
2236699 14.4304
2236799 14.3956
2236899 14.4304
2236999 14.4494
2237099 14.4989
2237199 14.5895
2237299 14.6216
2237399 14.6252
2237499 14.7157
2237599 14.7554
2237699 14.8229
2237799 14.8555
2237899 14.8778
2237999 14.9849
2238099 15.058
2238199 15.172
2238299 15.2305
2238399 15.3312
2238499 15.4261
2238599 15.5144
2238699 15.5633
2238799 15.4558
2238899 15.352
2238999 15.2835
2239099 15.2481
2239199 15.3074
2239299 15.4257
2239399 15.5294
2239499 15.5198
2239599 15.4847
2239699 15.4211
2239799 15.3762
2239899 15.3892
2239999 15.4026
2240099 15.4593
2240199 15.5412
2240299 15.6196
2240399 15.7185
2240499 15.6813
2240599 15.6926
2240699 15.7829
2240799 15.779
2240899 15.8369
2240999 15.9616
2241099 15.975
2241199 15.914
2241299 15.8134
2241399 15.8552
2241499 15.9697
2241599 16.0295
2241699 16.038
2241799 15.9273
2241899 15.8773
2241999 15.8019
2242099 15.8423
2242199 15.806
2242299 15.8842
2242399 15.9112
2242499 15.9496
2242599 16.019
2242699 16.1179
2242799 16.2336
2242899 16.3458
2242999 16.4609
2243099 16.5366
2243199 16.6278
2243299 16.7018
2243399 16.7482
2243499 16.8102
2243599 16.8909
2243699 16.9433
2243799 16.9987
2243899 17.0291
2243999 16.9989
2244099 16.9916
2244199 16.88
2244299 16.7575
2244399 16.689
2244499 16.556
2244599 16.4675
2244699 16.4005
2244799 16.304
2244899 16.2247
2244999 16.1181
2245099 15.9844
2245199 15.8842
2245299 15.77
2245399 15.6697
2245499 15.6054
2245599 15.6898
2245699 15.7888
2245799 15.8761
2245899 15.9038
2245999 15.9155
2246099 15.8605
2246199 15.7338
2246299 15.6142
2246399 15.5303
2246499 15.5104
2246599 15.5834
2246699 15.6734
2246799 15.7436
2246899 15.8335
2246999 15.9189
2247099 15.9434
2247199 15.9154
2247299 15.8728
2247399 15.7691
2247499 15.806
2247599 15.8609
2247699 15.9353
2247799 16.0374
2247899 16.1136
2247999 16.1091
2248099 16.0567
2248199 16.0278
2248299 16.0505
2248399 16.1406
2248499 16.2266
2248599 16.3247
2248699 16.3775
2248799 16.2979
2248899 16.2033
2248999 16.0938
2249099 15.9886
2249199 15.9241
2249299 15.7888
2249399 15.6482
2249499 15.5244
2249599 15.4158
2249699 15.3402
2249799 15.2044
2249899 15.1041
2249999 15.0296
2250099 15.0031
2250199 15.0099
2250299 15.1124
2250399 15.193
2250499 15.2802
2250599 15.3663
2250699 15.4529
2250799 15.469
2250899 15.3928
2250999 15.4196
2251099 15.4907
2251199 15.5612
2251299 15.654
2251399 15.73
2251499 15.7761
2251599 15.808
2251699 15.8602
2251799 15.8365
2251899 15.8097
2251999 15.7394
2252099 15.6749
2252199 15.5681
2252299 15.477
2252399 15.3651
2252499 15.2443
2252599 15.159
2252699 15.1624
2252799 15.0395
2252899 14.9206
2252999 14.792
2253099 14.6682
2253199 14.6462
2253299 14.6077
2253399 14.4828
2253499 14.4253
2253599 14.5198
2253699 14.4852
2253799 14.5325
2253899 14.6334
2253999 14.7501
2254099 14.8142
2254199 14.8659
2254299 14.8585
2254399 14.868
2254499 14.9685
2254599 15.0043
2254699 15.0299
2254799 14.9769
2254899 14.8821
2254999 14.8134
2255099 14.7066
2255199 14.6003
2255299 14.5593
2255399 14.4633
2255499 14.386
2255599 14.4742
2255699 14.5745
2255799 14.5837
2255899 14.5767
2255999 14.6444
2256099 14.7173
2256199 14.7424
2256299 14.7158
2256399 14.641
2256499 14.6343
2256599 14.6374
2256699 14.6286
2256799 14.5123
2256899 14.4446
2256999 14.4249
2257099 14.4746
2257199 14.5956
2257299 14.6966
2257399 14.8245
2257499 14.8876
2257599 14.835
2257699 14.8411
2257799 14.8647
2257899 14.8933
2257999 14.9867
2258099 15.0839
2258199 15.124
2258299 15.0102
2258399 14.8987
2258499 14.8179
2258599 14.8059
2258699 14.7613
2258799 14.784
2258899 14.7973
2258999 14.8904
2259099 14.9875
2259199 15.0774
2259299 15.0996
2259399 15.0805
2259499 15.0396
2259599 14.9482
2259699 14.9064
2259799 14.8143
2259899 14.7051
2259999 14.6361
2260099 14.5462
2260199 14.5636
2260299 14.5758
2260399 14.4672
2260499 14.4305
2260599 14.3476
2260699 14.255
2260799 14.1527
2260899 14.1197
2260999 14.0169
2261099 13.9277
2261199 13.8116
2261299 13.7124
2261399 13.6335
2261499 13.5554
2261599 13.5316
2261699 13.5284
2261799 13.6514
2261899 13.7604
2261999 13.8122
2262099 13.7918
2262199 13.7374
2262299 13.7317
2262399 13.7925
2262499 13.739
2262599 13.7333
2262699 13.8643
2262799 13.9653
2262899 13.9553
2262999 13.9599
2263099 13.9759
2263199 14.0351
2263299 14.0847
2263399 13.9956
2263499 13.9025
2263599 13.8469
2263699 13.7803
2263799 13.765
2263899 13.8095
2263999 13.815
2264099 13.7247
2264199 13.6498
2264299 13.5435
2264399 13.478
2264499 13.4673
2264599 13.3782
2264699 13.3013
2264799 13.1971
2264899 13.0892
2264999 13.1516
2265099 13.2707
2265199 13.3152
2265299 13.4015
2265399 13.5288
2265499 13.6421
2265599 13.76
2265699 13.8887
2265799 13.9153
2265899 14.0314
2265999 14.1179
2266099 14.1808
2266199 14.1438
2266299 14.1636
2266399 14.2516
2266499 14.3623
2266599 14.4113
2266699 14.5199
2266799 14.6099
2266899 14.6862
2266999 14.781
2267099 14.8779
2267199 14.8897
2267299 14.9079
2267399 14.9577
2267499 14.9967
2267599 15.0522
2267699 15.1573
2267799 15.1575
2267899 15.132
2267999 15.1128
2268099 15.1567
2268199 15.2131
2268299 15.1703
2268399 15.0487
2268499 15.0256
2268599 15.0102
2268699 15.1113
2268799 15.217
2268899 15.2958
2268999 15.3791
2269099 15.4583
2269199 15.5754
2269299 15.6656
2269399 15.7832
2269499 15.8945
2269599 15.9759
2269699 15.9944
2269799 16.015
2269899 16.1009
2269999 16.1378
2270099 16.2114
2270199 16.2641
2270299 16.213
2270399 16.2944
2270499 16.3617
2270599 16.4652
2270699 16.5642
2270799 16.6472
2270899 16.6933
2270999 16.7245
2271099 16.6849
2271199 16.6014
2271299 16.4741
2271399 16.3713
2271499 16.2884
2271599 16.2275
2271699 16.1026
2271799 15.974
2271899 15.8478
2271999 15.7925
2272099 15.8057
2272199 15.8328
2272299 15.9188
2272399 16.0267
2272499 16.1354
2272599 16.2319
2272699 16.3097
2272799 16.4204
2272899 16.4859
2272999 16.5377
2273099 16.6023
2273199 16.6437
2273299 16.7129
2273399 16.8211
2273499 16.8448
2273599 16.7916
2273699 16.6854
2273799 16.6152
2273899 16.5614
2273999 16.5377
2274099 16.6362
2274199 16.5819
2274299 16.4688
2274399 16.3637
2274499 16.2698
2274599 16.2235
2274699 16.292
2274799 16.2665
2274899 16.1763
2274999 16.0471
2275099 15.9402
2275199 15.8129
2275299 15.6864
2275399 15.7456
2275499 15.8652
2275599 15.9823
2275699 15.9759
2275799 15.8847
2275899 15.7561
2275999 15.6544
2276099 15.571
2276199 15.5014
2276299 15.5479
2276399 15.6435
2276499 15.6696
2276599 15.6928
2276699 15.69
2276799 15.6628
2276899 15.7196
2276999 15.8195
2277099 15.8913
2277199 15.9867
2277299 16.02
2277399 16.0765
2277499 16.0693
2277599 16.1021
2277699 16.0808
2277799 15.9798
2277899 15.8748
2277999 15.8931
2278099 15.917
2278199 15.9781
2278299 16.0755
2278399 16.1587
2278499 16.2055
2278599 16.1331
2278699 16.0444
2278799 15.949
2278899 15.8361
2278999 15.7352
2279099 15.6201
2279199 15.5543
2279299 15.5847
2279399 15.4913
2279499 15.4782
2279599 15.4983
2279699 15.4616
2279799 15.4757
2279899 15.4507
2279999 15.4643
2280099 15.5785
2280199 15.6867
2280299 15.7004
2280399 15.7782
2280499 15.8557
2280599 15.8871
2280699 15.9586
2280799 16.0525
2280899 16.1473
2280999 16.1894
2281099 16.1342
2281199 16.0146
2281299 15.9921
2281399 16.0366
2281499 16.1388
2281599 16.2339
2281699 16.3288
2281799 16.3282
2281899 16.3197
2281999 16.3045
2282099 16.385
2282199 16.419
2282299 16.4276
2282399 16.4178
2282499 16.3956
2282599 16.2909
2282699 16.1583
2282799 16.0833
2282899 16.0018
2282999 15.9479
2283099 15.9134
2283199 15.8814
2283299 15.8234
2283399 15.6998
2283499 15.6609
2283599 15.6549
2283699 15.6921
2283799 15.7945
2283899 15.7619
2283999 15.7223
2284099 15.6079
2284199 15.4967
2284299 15.3743
2284399 15.253
2284499 15.2106
2284599 15.1323
2284699 15.1481
2284799 15.257
2284899 15.3837
2284999 15.4902
2285099 15.507
2285199 15.5048
2285299 15.6065
2285399 15.7293
2285499 15.8504
2285599 15.8966
2285699 15.7882
2285799 15.7509
2285899 15.6199
2285999 15.5052
2286099 15.3954
2286199 15.3159
2286299 15.3501
2286399 15.3752
2286499 15.4228
2286599 15.4157
2286699 15.3146
2286799 15.1857
2286899 15.1582
2286999 15.2141
2287099 15.3175
2287199 15.402
2287299 15.4383
2287399 15.4882
2287499 15.4342
2287599 15.3596
2287699 15.3269
2287799 15.2531
2287899 15.274
2287999 15.2492
2288099 15.1279
2288199 15.0816
2288299 15.0393
2288399 14.9496
2288499 14.844
2288599 14.7229
2288699 14.5986
2288799 14.5759
2288899 14.5395
2288999 14.4331
2289099 14.3226
2289199 14.2033
2289299 14.1507
2289399 14.1804
2289499 14.2759
2289599 14.3955
2289699 14.5066
2289799 14.5565
2289899 14.5513
2289999 14.4709
2290099 14.4581
2290199 14.4249
2290299 14.4594
2290399 14.4137
2290499 14.3175
2290599 14.3151
2290699 14.3267
2290799 14.2408
2290899 14.1542
2290999 14.1531
2291099 14.145
2291199 14.1497
2291299 14.0736
2291399 13.9516
2291499 13.9002
2291599 13.9157
2291699 14.0136
2291799 14.0109
2291899 14.0677
2291999 14.1142
2292099 14.2241
2292199 14.2895
2292299 14.3835
2292399 14.4683
2292499 14.5055
2292599 14.6059
2292699 14.7068
2292799 14.8268
2292899 14.9474
2292999 15.0626
2293099 15.1781
2293199 15.2921
2293299 15.2562
2293399 15.1421
2293499 15.0538
2293599 15.0553
2293699 15.0572
2293799 14.992
2293899 14.91
2293999 14.9299
2294099 14.9996
2294199 15.0886
2294299 15.1086
2294399 15.1078
2294499 14.9997
2294599 15.0017
2294699 15.0733
2294799 15.1036
2294899 15.1378
2294999 15.2208
2295099 15.3157
2295199 15.405
2295299 15.4953
2295399 15.5898
2295499 15.6189
2295599 15.5281
2295699 15.4161
2295799 15.3678
2295899 15.3124
2295999 15.1876
2296099 15.0676
2296199 14.9689
2296299 14.845
2296399 14.7351
2296499 14.6554
2296599 14.647
2296699 14.6703
2296799 14.739
2296899 14.7313
2296999 14.7168
2297099 14.8108
2297199 14.8653
2297299 14.8755
2297399 14.9086
2297499 14.9634
2297599 14.9575
2297699 14.8385
2297799 14.7082
2297899 14.6326
2297999 14.5395
2298099 14.4295
2298199 14.3096
2298299 14.1957
2298399 14.1138
2298499 14.1545
2298599 14.0705
2298699 13.9548
2298799 13.8527
2298899 13.7517
2298999 13.7367
2299099 13.772
2299199 13.8045
2299299 13.7483
2299399 13.712
2299499 13.699
2299599 13.6466
2299699 13.6442
2299799 13.6811
2299899 13.7622
2299999 13.7807
2300099 13.7416
2300199 13.7221
2300299 13.7389
2300399 13.7855
2300499 13.747
2300599 13.6343
2300699 13.6502
2300799 13.7549
2300899 13.8921
2300999 14.0098
2301099 14.0044
2301199 13.8869
2301299 13.7763
2301399 13.7586
2301499 13.7742
2301599 13.6893
2301699 13.5985
2301799 13.4953
2301899 13.4236
2301999 13.3974
2302099 13.3322
2302199 13.2323
2302299 13.142
2302399 13.0538
2302499 13.0005
2302599 12.9655
2302699 12.8654
2302799 12.772
2302899 12.6799
2302999 12.6698
2303099 12.6447
2303199 12.6832
2303299 12.7429
2303399 12.7795
2303499 12.9109
2303599 13.0037
2303699 12.9998
2303799 12.9579
2303899 12.8474
2303999 12.7552
2304099 12.723
2304199 12.7548
2304299 12.7867
2304399 12.711
2304499 12.6256
2304599 12.579
2304699 12.5329
2304799 12.4977
2304899 12.442
2304999 12.3955
2305099 12.355
2305199 12.2614
2305299 12.2148
2305399 12.1956
2305499 12.1413
2305599 12.0872
2305699 12.0423
2305799 11.9552
2305899 11.9515
2305999 11.9997
2306099 12.1021
2306199 12.1425
2306299 12.1553
2306399 12.2214
2306499 12.2336
2306599 12.2424
2306699 12.2068
2306799 12.2027
2306899 12.269
2306999 12.3382
2307099 12.3894
2307199 12.4244
2307299 12.409
2307399 12.4121
2307499 12.5177
2307599 12.6131
2307699 12.7563
2307799 12.9089
2307899 13.0489
2307999 13.1131
2308099 13.1729
2308199 13.1825
2308299 13.1276
2308399 13.0818
2308499 12.9808
2308599 12.8972
2308699 12.8274
2308799 12.7743
2308899 12.7824
2308999 12.758
2309099 12.6895
2309199 12.631
2309299 12.7112
2309399 12.845
2309499 12.9429
2309599 13.0067
2309699 13.0676
2309799 13.1024
2309899 13.0773
2309999 13.0526
2310099 13.0944
2310199 13.1083
2310299 13.0527
2310399 12.983
2310499 12.9054
2310599 12.8126
2310699 12.7446
2310799 12.697
2310899 12.676
2310999 12.6417
2311099 12.5597
2311199 12.5054
2311299 12.4792
2311399 12.5333
2311499 12.5855
2311599 12.6063
2311699 12.5583
2311799 12.5596
2311899 12.4746
2311999 12.3888
2312099 12.4216
2312199 12.5405
2312299 12.6872
2312399 12.7571
2312499 12.7132
2312599 12.6248
2312699 12.6286
2312799 12.6846
2312899 12.7032
2312999 12.6212
2313099 12.5179
2313199 12.4168
2313299 12.3429
2313399 12.2503
2313499 12.1559
2313599 12.0913
2313699 12.0292
2313799 11.9612
2313899 11.9267
2313999 11.9452
2314099 12.0287
2314199 12.0218
2314299 11.9678
2314399 11.9639
2314499 12.0188
2314599 12.0439
2314699 11.964
2314799 11.8798
2314899 11.803
2314999 11.787
2315099 11.8009
2315199 11.8442
2315299 11.7945
2315399 11.7584
2315499 11.7392
2315599 11.7227
2315699 11.7356
2315799 11.729
2315899 11.7963
2315999 11.8716
2316099 11.9028
2316199 11.984
2316299 12.0903
2316399 12.0745
2316499 12.071
2316599 12.0869
2316699 12.0362
2316799 11.9517
2316899 11.9331
2316999 11.9907
2317099 12.1372
2317199 12.2479
2317299 12.3618
2317399 12.399
2317499 12.3595
2317599 12.3966
2317699 12.5362
2317799 12.6083
2317899 12.7088
2317999 12.85
2318099 12.9802
2318199 13.0967
2318299 13.2032
2318399 13.2617
2318499 13.3966
2318599 13.5284
2318699 13.6551
2318799 13.6167
2318899 13.5699
2318999 13.4714
2319099 13.3578
2319199 13.2488
2319299 13.1494
2319399 13.0673
2319499 12.9888
2319599 13.0033
2319699 13.0517
2319799 13.0814
2319899 13.1261
2319999 13.2619
2320099 13.3287
2320199 13.2998
2320299 13.218
2320399 13.1535
2320499 13.0633
2320599 12.9532
2320699 12.9187
2320799 13.0053
2320899 13.0908
2320999 13.1798
2321099 13.2612
2321199 13.3503
2321299 13.4902
2321399 13.6124
2321499 13.7573
2321599 13.8322
2321699 13.8475
2321799 13.8973
2321899 13.9292
2321999 14.0007
2322099 14.0384
2322199 14.0613
2322299 14.0823
2322399 14.1686
2322499 14.2707
2322599 14.3183
2322699 14.2085
2322799 14.1003
2322899 14.0093
2322999 13.8925
2323099 13.7864
2323199 13.7268
2323299 13.7786
2323399 13.8009
2323499 13.6902
2323599 13.5763
2323699 13.4693
2323799 13.4564
2323899 13.4834
2323999 13.6158
2324099 13.7303
2324199 13.8369
2324299 13.9545
2324399 14.0991
2324499 14.2065
2324599 14.2717
2324699 14.2706
2324799 14.2804
2324899 14.1822
2324999 14.0845
2325099 14.01
2325199 13.9772
2325299 13.9898
2325399 14.0937
2325499 14.2009
2325599 14.277
2325699 14.2885
2325799 14.2498
2325899 14.3556
2325999 14.4773
2326099 14.5851
2326199 14.6001
2326299 14.5057
2326399 14.4364
2326499 14.4229
2326599 14.4076
2326699 14.5124
2326799 14.6384
2326899 14.7203
2326999 14.8066
2327099 14.8977
2327199 15.0215
2327299 15.1028
2327399 15.1391
2327499 15.1828
2327599 15.2732
2327699 15.2799
2327799 15.2402
2327899 15.151
2327999 15.0328
2328099 14.9689
2328199 14.8973
2328299 14.7752
2328399 14.7052
2328499 14.6023
2328599 14.4819
2328699 14.4641
2328799 14.5564
2328899 14.5433
2328999 14.4713
2329099 14.3894
2329199 14.3503
2329299 14.3985
2329399 14.4479
2329499 14.4657
2329599 14.3809
2329699 14.277
2329799 14.1908
2329899 14.2785
2329999 14.369
2330099 14.4036
2330199 14.5182
2330299 14.6061
2330399 14.6599
2330499 14.7369
2330599 14.7261
2330699 14.7002
2330799 14.7167
2330899 14.7981
2330999 14.8823
2331099 14.969
2331199 15.0783
2331299 15.1838
2331399 15.2362
2331499 15.2222
2331599 15.1999
2331699 15.2995
2331799 15.3971
2331899 15.483
2331999 15.5787
2332099 15.5843
2332199 15.6451
2332299 15.7423
2332399 15.7678
2332499 15.7865
2332599 15.8245
2332699 15.7517
2332799 15.6411
2332899 15.5271
2332999 15.5033
2333099 15.4972
2333199 15.4293
2333299 15.3143
2333399 15.259
2333499 15.1392
2333599 15.0274
2333699 14.917
2333799 14.872
2333899 14.8259
2333999 14.795
2334099 14.8083
2334199 14.8916
2334299 14.8239
2334399 14.7568
2334499 14.6347
2334599 14.5445
2334699 14.481
2334799 14.4148
2334899 14.3905
2334999 14.3745
2335099 14.348
2335199 14.3575
2335299 14.4692
2335399 14.5264
2335499 14.4968
2335599 14.3753
2335699 14.2708
2335799 14.2201
2335899 14.133
2335999 14.083
2336099 14.0582
2336199 14.0597
2336299 14.0059
2336399 13.9947
2336499 14.0601
2336599 14.1354
2336699 14.2555
2336799 14.3573
2336899 14.4898
2336999 14.6008
2337099 14.7004
2337199 14.7987
2337299 14.763
2337399 14.6721
2337499 14.6357
2337599 14.6025
2337699 14.6218
2337799 14.5411
2337899 14.5018
2337999 14.4399
2338099 14.3701
2338199 14.3354
2338299 14.2686
2338399 14.2167
2338499 14.1115
2338599 14.1614
2338699 14.194
2338799 14.1679
2338899 14.1863
2338999 14.2373
2339099 14.3587
2339199 14.459
2339299 14.5386
2339399 14.5955
2339499 14.6696
2339599 14.7811
2339699 14.8602
2339799 14.9528
2339899 15.0616
2339999 15.1207
2340099 15.2109
2340199 15.3278
2340299 15.4148
2340399 15.5241
2340499 15.6401
2340599 15.7055
2340699 15.698
2340799 15.6003
2340899 15.4754
2340999 15.3495
2341099 15.2662
2341199 15.2324
2341299 15.1526
2341399 15.047
2341499 14.9859
2341599 14.8875
2341699 14.7667
2341799 14.679
2341899 14.5595
2341999 14.4797
2342099 14.4967
2342199 14.4895
2342299 14.5024
2342399 14.4286
2342499 14.3089
2342599 14.1918
2342699 14.0925
2342799 13.9893
2342899 13.8898
2342999 13.821
2343099 13.772
2343199 13.6634
2343299 13.5539
2343399 13.4712
2343499 13.3753
2343599 13.3325
2343699 13.4674
2343799 13.5261
2343899 13.5343
2343999 13.4274
2344099 13.4412
2344199 13.4209
2344299 13.3222
2344399 13.2107
2344499 13.1206
2344599 13.0192
2344699 12.9728
2344799 12.9843
2344899 12.9276
2344999 12.8621
2345099 12.8394
2345199 12.807
2345299 12.7302
2345399 12.6855
2345499 12.6014
2345599 12.5026
2345699 12.4397
2345799 12.4453
2345899 12.5047
2345999 12.532
2346099 12.4775
2346199 12.3873
2346299 12.4365
2346399 12.5794
2346499 12.687
2346599 12.7883
2346699 12.8652
2346799 12.8089
2346899 12.7802
2346999 12.7657
2347099 12.8011
2347199 12.9276
2347299 13.0496
2347399 13.1804
2347499 13.2607
2347599 13.2922
2347699 13.3783
2347799 13.5053
2347899 13.6102
2347999 13.7421
2348099 13.7785
2348199 13.7918
2348299 13.8692
2348399 14.0048
2348499 14.1271
2348599 14.2227
2348699 14.2569
2348799 14.2539
2348899 14.2646
2348999 14.3028
2349099 14.3053
2349199 14.3158
2349299 14.2797
2349399 14.233
2349499 14.1716
2349599 14.1183
2349699 14.0483
2349799 14.0313
2349899 13.9815
2349999 13.9594
2350099 13.8865
2350199 13.779
2350299 13.6727
2350399 13.5738
2350499 13.4962
2350599 13.4637
2350699 13.4391
2350799 13.3528
2350899 13.3349
2350999 13.2433
2351099 13.216
2351199 13.288
2351299 13.3517
2351399 13.4656
2351499 13.5371
2351599 13.6404
2351699 13.6616
2351799 13.6569
2351899 13.5696
2351999 13.4532
2352099 13.3484
2352199 13.2977
2352299 13.2794
2352399 13.2744
2352499 13.3021
2352599 13.2396
2352699 13.2326
2352799 13.1946
2352899 13.0868
2352999 12.9741
2353099 12.9692
2353199 13.0155
2353299 13.041
2353399 13.0626
2353499 13.0337
2353599 13.0192
2353699 12.9173
2353799 12.8145
2353899 12.7674
2353999 12.7135
2354099 12.6908
2354199 12.6691
2354299 12.6348
2354399 12.5406
2354499 12.4492
2354599 12.3851
2354699 12.3961
2354799 12.3297
2354899 12.3104
2354999 12.3327
2355099 12.4591
2355199 12.5802
2355299 12.6544
2355399 12.6628
2355499 12.6527
2355599 12.5473
2355699 12.4531
2355799 12.3718
2355899 12.3102
2355999 12.2208
2356099 12.1302
2356199 12.0605
2356299 12.1348
2356399 12.2302
2356499 12.3098
2356599 12.36
2356699 12.3476
2356799 12.2825
2356899 12.2119
2356999 12.1379
2357099 12.0536
2357199 11.9833
2357299 11.9625
2357399 12.0121
2357499 12.1435
2357599 12.2044
2357699 12.1872
2357799 12.1489
2357899 12.0763
2357999 12.0561
2358099 12.1071
2358199 12.2157
2358299 12.3577
2358399 12.4713
2358499 12.5309
2358599 12.5873
2358699 12.6296
2358799 12.6945
2358899 12.8115
2358999 12.9301
2359099 13.0553
2359199 13.1482
2359299 13.2819
2359399 13.3375
2359499 13.3656
2359599 13.4951
2359699 13.5996
2359799 13.6848
2359899 13.706
2359999 13.6961
2360099 13.6954
2360199 13.743
2360299 13.794
2360399 13.7928
2360499 13.889
2360599 14.0091
2360699 14.023
2360799 13.9568
2360899 13.8702
2360999 13.8097
2361099 13.8072
2361199 13.8281
2361299 13.8242
2361399 13.8487
2361499 13.8812
2361599 13.9494
2361699 14.0648
2361799 14.1894
2361899 14.2709
2361999 14.1908
2362099 14.1419
2362199 14.1472
2362299 14.1076
2362399 13.9923
2362499 13.879
2362599 13.8113
2362699 13.7069
2362799 13.6462
2362899 13.5777
2362999 13.6231
2363099 13.5928
2363199 13.5393
2363299 13.6298
2363399 13.7298
2363499 13.8681
2363599 13.9924
2363699 13.9818
2363799 13.872
2363899 13.8202
2363999 13.8129
2364099 13.8916
2364199 13.9044
2364299 13.8832
2364399 13.9312
2364499 13.9939
2364599 14.0205
2364699 14.0715
2364799 14.0942
2364899 14.0792
2364999 14.0714
2365099 13.9975
2365199 14.0287
2365299 14.1273
2365399 14.118
2365499 14.0888
2365599 14.0639
2365699 14.0066
2365799 13.9574
2365899 13.9726
2365999 13.9824
2366099 13.8952
2366199 13.7863
2366299 13.8215
2366399 13.8114
2366499 13.7738
2366599 13.8522
2366699 13.9513
2366799 13.9911
2366899 14.0482
2366999 14.0751
2367099 14.0518
2367199 13.9986
2367299 13.9362
2367399 13.9222
2367499 13.8678
2367599 13.7858
2367699 13.6737
2367799 13.5981
2367899 13.5265
2367999 13.5693
2368099 13.5857
2368199 13.5205
2368299 13.4775
2368399 13.3937
2368499 13.2951
2368599 13.2263
2368699 13.2148
2368799 13.1701
2368899 13.1018
2368999 13.1116
2369099 13.2274
2369199 13.3673
2369299 13.4642
2369399 13.6047
2369499 13.6972
2369599 13.8038
2369699 13.9163
2369799 13.9756
2369899 14.0881
2369999 14.1236
2370099 14.0371
2370199 13.9367
2370299 13.8218
2370399 13.711
2370499 13.6169
2370599 13.5663
2370699 13.5464
2370799 13.5572
2370899 13.5138
2370999 13.4093
2371099 13.3322
2371199 13.2926
2371299 13.2707
2371399 13.261
2371499 13.2701
2371599 13.2395
2371699 13.2378
2371799 13.3164
2371899 13.4539
2371999 13.5907
2372099 13.6754
2372199 13.7614
2372299 13.7024
2372399 13.6103
2372499 13.4971
2372599 13.4005
2372699 13.3178
2372799 13.3143
2372899 13.4499
2372999 13.5914
2373099 13.7018
2373199 13.6869
2373299 13.6122
2373399 13.5376
2373499 13.5001
2373599 13.5408
2373699 13.4878
2373799 13.4266
2373899 13.3744
2373999 13.2622
2374099 13.2554
2374199 13.318
2374299 13.3459
2374399 13.3861
2374499 13.4871
2374599 13.5633
2374699 13.5657
2374799 13.5463
2374899 13.5299
2374999 13.5419
2375099 13.6173
2375199 13.7389
2375299 13.8816
2375399 14.0175
2375499 14.1127
2375599 14.0982
2375699 14
2375799 13.8773
2375899 13.767
2375999 13.657
2376099 13.5843
2376199 13.5912
2376299 13.6787
2376399 13.708
2376499 13.766
2376599 13.6844
2376699 13.5844
2376799 13.4744
2376899 13.4018
2376999 13.4356
2377099 13.4569
2377199 13.4976
2377299 13.6083
2377399 13.6016
2377499 13.7067
2377599 13.8232
2377699 13.9464
2377799 14.025
2377899 14.0966
2377999 14.1485
2378099 14.2156
2378199 14.3325
2378299 14.4529
2378399 14.5417
2378499 14.5261
2378599 14.5347
2378699 14.6355
2378799 14.7381
2378899 14.8577
2378999 14.9792
2379099 15.1066
2379199 15.1384
2379299 15.1228
2379399 15.1327
2379499 15.2504
2379599 15.3525
2379699 15.469
2379799 15.5695
2379899 15.6784
2379999 15.7438
2380099 15.7498
2380199 15.8268
2380299 15.937
2380399 16.04
2380499 16.0988
2380599 16.1899
2380699 16.1255
2380799 16.0692
2380899 16.0646
2380999 16.0212
2381099 15.9472
2381199 15.901
2381299 15.7988
2381399 15.6844
2381499 15.6019
2381599 15.4822
2381699 15.4598
2381799 15.4235
2381899 15.4863
2381999 15.5986
2382099 15.6834
2382199 15.6804
2382299 15.7196
2382399 15.8009
2382499 15.8387
2382599 15.7555
2382699 15.6686
2382799 15.6388
2382899 15.54
2382999 15.4784
2383099 15.4658
2383199 15.4288
2383299 15.3136
2383399 15.2466
2383499 15.327
2383599 15.3106
2383699 15.2421
2383799 15.1869
2383899 15.0785
2383999 14.9521
2384099 14.849
2384199 14.8048
2384299 14.6963
2384399 14.579
2384499 14.4699
2384599 14.3944
2384699 14.4529
2384799 14.3976
2384899 14.3809
2384999 14.3555
2385099 14.2522
2385199 14.1485
2385299 14.0649
2385399 13.9644
2385499 13.8661
2385599 13.8652
2385699 13.9873
2385799 14.0862
2385899 14.1166
2385999 14.0792
2386099 13.9778
2386199 13.8638
2386299 13.8063
2386399 13.7759
2386499 13.8436
2386599 13.9352
2386699 13.9635
2386799 13.9674
2386899 13.8912
2386999 13.7778
2387099 13.6708
2387199 13.5757
2387299 13.5273
2387399 13.5662
2387499 13.6861
2387599 13.8133
2387699 13.9256
2387799 13.9747
2387899 13.9649
2387999 13.9334
2388099 13.83
2388199 13.7161
2388299 13.683
2388399 13.6934
2388499 13.7758
2388599 13.814
2388699 13.8912
2388799 14.0095
2388899 14.056
2388999 14.0651
2389099 14.0362
2389199 13.949
2389299 13.9899
2389399 14.0749
2389499 14.1639
2389599 14.2836
2389699 14.4017
2389799 14.4758
2389899 14.4243
2389999 14.3626
2390099 14.2676
2390199 14.1464
2390299 14.0348
2390399 13.9304
2390499 13.9147
2390599 13.9042
2390699 13.9827
2390799 14.0061
2390899 14.0062
2390999 13.9874
2391099 14.0448
2391199 14.1433
2391299 14.2388
2391399 14.3719
2391499 14.46
2391599 14.5041
2391699 14.5833
2391799 14.6026
2391899 14.5445
2391999 14.4588
2392099 14.3727
2392199 14.3807
2392299 14.3361
2392399 14.4181
2392499 14.4915
2392599 14.4482
2392699 14.3258
2392799 14.2041
2392899 14.1248
2392999 14.097
2393099 13.9918
2393199 13.9152
2393299 13.9602
2393399 14.0219
2393499 14.0635
2393599 14.0943
2393699 14.0482
2393799 13.9613
2393899 13.8492
2393999 13.771
2394099 13.6876
2394199 13.5954
2394299 13.509
2394399 13.4241
2394499 13.3144
2394599 13.2108
2394699 13.1219
2394799 13.07
2394899 13.0321
2394999 13.0319
2395099 12.926
2395199 12.877
2395299 12.8153
2395399 12.7523
2395499 12.6941
2395599 12.616
2395699 12.6375
2395799 12.698
2395899 12.6744
2395999 12.5843
2396099 12.4998
2396199 12.4046
2396299 12.3491
2396399 12.3649
2396499 12.484
2396599 12.4787
2396699 12.3966
2396799 12.295
2396899 12.1995
2396999 12.1467
2397099 12.0897
2397199 12.152
2397299 12.2439
2397399 12.3618
2397499 12.3924
2397599 12.4096
2397699 12.5194
2397799 12.5448
2397899 12.5807
2397999 12.64
2398099 12.68
2398199 12.7531
2398299 12.8932
2398399 13.0209
2398499 13.1374
2398599 13.1589
2398699 13.18
2398799 13.2226
2398899 13.1921
2398999 13.14
2399099 13.0875
2399199 13.1543
2399299 13.2783
2399399 13.269
2399499 13.2034
2399599 13.1431
2399699 13.0342
2399799 12.9476
2399899 12.9365
2399999 12.8849
2400099 12.824
2400199 12.7659
2400299 12.7231
2400399 12.6455
2400499 12.539
2400599 12.5197
2400699 12.5396
2400799 12.5807
2400899 12.6931
2400999 12.7682
2401099 12.7998
2401199 12.7813
2401299 12.7155
2401399 12.6132
2401499 12.6055
2401599 12.7248
2401699 12.8432
2401799 12.9012
2401899 12.9021
2401999 12.9923
2402099 13.0593
2402199 13.1001
2402299 13.1168
2402399 13.0977
2402499 13.0618
2402599 13.1134
2402699 13.259
2402799 13.3584
2402899 13.4455
2402999 13.5581
2403099 13.6509
2403199 13.7452
2403299 13.8301
2403399 13.9006
2403499 13.9445
2403599 14.0233
2403699 14.0031
2403799 13.993
2403899 14.0762
2403999 14.1336
2404099 14.0402
2404199 14.0049
2404299 14.0298
2404399 14.0519
2404499 14.004
2404599 14.1181
2404699 14.2426
2404799 14.3252
2404899 14.3529
2404999 14.3823
2405099 14.4185
2405199 14.5376
2405299 14.646
2405399 14.7332
2405499 14.8351
2405599 14.9384
2405699 15.0313
2405799 15.0324
2405899 14.9965
2405999 15.0308
2406099 15.1426
2406199 15.2086
2406299 15.303
2406399 15.2495
2406499 15.1385
2406599 15.0459
2406699 15.068
2406799 15.1628
2406899 15.2353
2406999 15.1824
2407099 15.0684
2407199 14.9608
2407299 14.8716
2407399 14.7693
2407499 14.7246
2407599 14.6113
2407699 14.4887
2407799 14.3906
2407899 14.3052
2407999 14.3664
2408099 14.3365
2408199 14.2426
2408299 14.166
2408399 14.0428
2408499 13.9333
2408599 13.8385
2408699 13.7241
2408799 13.6502
2408899 13.5588
2408999 13.4622
2409099 13.4227
2409199 13.3974
2409299 13.3745
2409399 13.384
2409499 13.4154
2409599 13.4147
2409699 13.3745
2409799 13.2641
2409899 13.1639
2409999 13.1092
2410099 13.1932
2410199 13.3031
2410299 13.3822
2410399 13.4067
2410499 13.3217
2410599 13.2152
2410699 13.1458
2410799 13.0852
2410899 13.0122
2410999 12.912
2411099 12.8764
2411199 12.8929
2411299 12.9495
2411399 13.0246
2411499 13.1419
2411599 13.2808
2411699 13.423
2411799 13.5706
2411899 13.698
2411999 13.7442
2412099 13.6762
2412199 13.6647
2412299 13.7137
2412399 13.7262
2412499 13.6305
2412599 13.5935
2412699 13.4956
2412799 13.3781
2412899 13.268
2412999 13.165
2413099 13.0836
2413199 12.9968
2413299 12.9338
2413399 12.8934
2413499 12.8237
2413599 12.7488
2413699 12.7002
2413799 12.6191
2413899 12.5383
2413999 12.4454
2414099 12.3529
2414199 12.2708
2414299 12.1703
2414399 12.0725
2414499 12.0049
2414599 12.0232
2414699 12.0293
2414799 12.0243
2414899 12.0212
2414999 12.0569
2415099 11.9777
2415199 11.8876
2415299 11.8602
2415399 11.8666
2415499 11.9317
2415599 11.9922
2415699 12.0516
2415799 12.0913
2415899 12.0492
2415999 12.1299
2416099 12.1962
2416199 12.2562
2416299 12.1972
2416399 12.1222
2416499 12.0826
2416599 11.9936
2416699 11.9042
2416799 11.8606
2416899 11.8795
2416999 11.8142
2417099 11.7352
2417199 11.6761
2417299 11.6084
2417399 11.5946
2417499 11.5001
2417599 11.4535
2417699 11.4607
2417799 11.4491
2417899 11.4707
2417999 11.5883
2418099 11.64
2418199 11.6049
2418299 11.5077
2418399 11.444
2418499 11.4372
2418599 11.4122
2418699 11.4076
2418799 11.5422
2418899 11.6795
2418999 11.8247
2419099 11.9834
2419199 12.1161
2419299 12.2342
2419399 12.2714
2419499 12.2217
2419599 12.231
2419699 12.3912
2419799 12.5207
2419899 12.6526
2419999 12.7837
2420099 12.8327
2420199 12.8685
2420299 12.8447
2420399 12.7909
2420499 12.7538
2420599 12.7888
2420699 12.8017
2420799 12.8301
2420899 12.9215
2420999 13.062
2421099 13.0924
2421199 13.212
2421299 13.3414
2421399 13.4879
2421499 13.5963
2421599 13.7092
2421699 13.7346
2421799 13.7773
2421899 13.8535
2421999 13.9482
2422099 14.0875
2422199 14.1888
2422299 14.2466
2422399 14.2932
2422499 14.3065
2422599 14.3508
2422699 14.3927
2422799 14.3396
2422899 14.4182
2422999 14.5253
2423099 14.622
2423199 14.7162
2423299 14.8452
2423399 14.975
2423499 15.0944
2423599 15.1516
2423699 15.238
2423799 15.3024
2423899 15.3308
2423999 15.4207
2424099 15.4529
2424199 15.4986
2424299 15.5514
2424399 15.4972
2424499 15.425
2424599 15.4461
2424699 15.5139
2424799 15.5596
2424899 15.4991
2424999 15.3759
2425099 15.3223
2425199 15.3377
2425299 15.4067
2425399 15.4108
2425499 15.4189
2425599 15.4109
2425699 15.3966
2425799 15.3066
2425899 15.242
2425999 15.2984
2426099 15.3981
2426199 15.4714
2426299 15.4148
2426399 15.3358
2426499 15.2187
2426599 15.1577
2426699 15.2712
2426799 15.3819
2426899 15.4479
2426999 15.5098
2427099 15.5279
2427199 15.6336
2427299 15.7341
2427399 15.8382
2427499 15.8956
2427599 15.9015
2427699 15.943
2427799 15.9306
2427899 15.8894
2427999 15.809
2428099 15.7801
2428199 15.7741
2428299 15.775
2428399 15.8486
2428499 15.9028
2428599 15.9611
2428699 15.918
2428799 15.9136
2428899 15.7852
2428999 15.6773
2429099 15.7047
2429199 15.7523
2429299 15.7047
2429399 15.6146
2429499 15.5585
2429599 15.5355
2429699 15.4931
2429799 15.5867
2429899 15.7025
2429999 15.7991
2430099 15.8564
2430199 15.9521
2430299 16.0798
2430399 16.1492
2430499 16.2472
2430599 16.3033
2430699 16.3346
2430799 16.229
2430899 16.1822
2430999 16.0833
2431099 15.9516
2431199 15.8389
2431299 15.7225
2431399 15.6276
2431499 15.5028
2431599 15.3908
2431699 15.4182
2431799 15.5061
2431899 15.5337
2431999 15.5487
2432099 15.5355
2432199 15.4825
2432299 15.4165
2432399 15.3617
2432499 15.3688
2432599 15.4159
2432699 15.4352
2432799 15.4078
2432899 15.2786
2432999 15.1788
2433099 15.0588
2433199 14.9738
2433299 14.9246
2433399 14.8808
2433499 14.7827
2433599 14.7519
2433699 14.6604
2433799 14.5501
2433899 14.4519
2433999 14.4337
2434099 14.4284
2434199 14.4271
2434299 14.5443
2434399 14.616
2434499 14.6942
2434599 14.8041
2434699 14.912
2434799 15.0175
2434899 15.1335
2434999 15.2518
2435099 15.3341
2435199 15.4365
2435299 15.5383
2435399 15.5598
2435499 15.4998
2435599 15.4206
2435699 15.2889
2435799 15.1767
2435899 15.0464
2435999 14.9577
2436099 14.8997
2436199 14.8334
2436299 14.7649
2436399 14.657
2436499 14.5374
2436599 14.4298
2436699 14.3082
2436799 14.1934
2436899 14.1033
2436999 14.0239
2437099 13.9494
2437199 13.9091
2437299 13.7985
2437399 13.6979
2437499 13.6441
2437599 13.6562
2437699 13.7158
2437799 13.8226
2437899 13.9391
2437999 14.0734
2438099 14.1984
2438199 14.3104
2438299 14.2787
2438399 14.2082
2438499 14.171
2438599 14.1533
2438699 14.1753
2438799 14.2819
2438899 14.3536
2438999 14.2739
2439099 14.168
2439199 14.081
2439299 14.0067
2439399 13.9022
2439499 13.8167
2439599 13.7547
2439699 13.7451
2439799 13.6934
2439899 13.6925
2439999 13.6072
2440099 13.5051
2440199 13.4061
2440299 13.3198
2440399 13.2818
2440499 13.1903
2440599 13.1304
2440699 13.112
2440799 13.0239
2440899 12.9359
2440999 12.8648
2441099 12.9201
2441199 12.9474
2441299 12.944
2441399 12.9905
2441499 13.0699
2441599 13.1596
2441699 13.1954
2441799 13.2264
2441899 13.2645
2441999 13.3105
2442099 13.4181
2442199 13.3923
2442299 13.3597
2442399 13.3387
2442499 13.2587
2442599 13.1625
2442699 13.1365
2442799 13.1271
2442899 13.1664
2442999 13.2604
2443099 13.3018
2443199 13.3467
2443299 13.4078
2443399 13.5145
2443499 13.5514
2443599 13.5428
2443699 13.5611
2443799 13.5619
2443899 13.5446
2443999 13.5853
2444099 13.72
2444199 13.8377
2444299 13.839
2444399 13.7444
2444499 13.7601
2444599 13.7876
2444699 13.7812
2444799 13.7922
2444899 13.7682
2444999 13.7482
2445099 13.6512
2445199 13.5515
2445299 13.4737
2445399 13.4243
2445499 13.3525
2445599 13.3209
2445699 13.3492
2445799 13.356
2445899 13.475
2445999 13.5271
2446099 13.5753
2446199 13.6432
2446299 13.647
2446399 13.5879
2446499 13.4849
2446599 13.383
2446699 13.2914
2446799 13.1916
2446899 13.0857
2446999 13.003
2447099 13.0404
2447199 13.0721
2447299 13.1715
2447399 13.2396
2447499 13.3462
2447599 13.4722
2447699 13.5894
2447799 13.6024
2447899 13.597
2447999 13.6943
2448099 13.7768
2448199 13.8816
2448299 14.006
2448399 14.1317
2448499 14.1146
2448599 14.0168
2448699 13.9016
2448799 13.8478
2448899 13.821
2448999 13.7354
2449099 13.6945
2449199 13.7015
2449299 13.7224
2449399 13.8207
2449499 13.9481
2449599 13.9991
2449699 13.9421
2449799 13.9437
2449899 14.0181
2449999 14.1123
2450099 14.2015
2450199 14.2094
2450299 14.316
2450399 14.3382
2450499 14.2726
2450599 14.1581
2450699 14.0716
2450799 14.0679
2450899 14.0571
2450999 13.9602
2451099 13.8671
2451199 13.7964
2451299 13.6793
2451399 13.621
2451499 13.5186
2451599 13.4146
2451699 13.3293
2451799 13.3254
2451899 13.2566
2451999 13.1667
2452099 13.0687
2452199 13.0061
2452299 12.951
2452399 12.9475
2452499 12.9519
2452599 12.9581
2452699 12.951
2452799 13.0844
2452899 13.2344
2452999 13.374
2453099 13.5227
2453199 13.6213
2453299 13.6558
2453399 13.6063
2453499 13.5107
2453599 13.5038
2453699 13.4399
2453799 13.3863
2453899 13.2994
2453999 13.2152
2454099 13.2051
2454199 13.1122
2454299 12.9988
2454399 12.9044
2454499 12.8222
2454599 12.7363
2454699 12.6315
2454799 12.6961
2454899 12.8041
2454999 12.8324
2455099 12.8309
2455199 12.8683
2455299 12.834
2455399 12.7867
2455499 12.8122
2455599 12.9335
2455699 13.0409
2455799 13.1806
2455899 13.2998
2455999 13.4099
2456099 13.4881
2456199 13.5381
2456299 13.6288
2456399 13.6156
2456499 13.4994
2456599 13.3972
2456699 13.2789
2456799 13.1918
2456899 13.2652
2456999 13.3964
2457099 13.4693
2457199 13.5271
2457299 13.4986
2457399 13.5305
2457499 13.5102
2457599 13.5054
2457699 13.6148
2457799 13.6611
2457899 13.6528
2457999 13.6591
2458099 13.6275
2458199 13.6193
2458299 13.7173
2458399 13.7636
2458499 13.7799
2458599 13.8352
2458699 13.9015
2458799 13.9664
2458899 13.8985
2458999 13.8
2459099 13.7534
2459199 13.6539
2459299 13.5402
2459399 13.4546
2459499 13.4262
2459599 13.4382
2459699 13.4516
2459799 13.3673
2459899 13.2555
2459999 13.1777
2460099 13.2316
2460199 13.2211
2460299 13.1273
2460399 13.0238
2460499 12.9281
2460599 12.8368
2460699 12.7753
2460799 12.8477
2460899 12.987
2460999 13.0817
2461099 13.1463
2461199 13.1345
2461299 13.1817
2461399 13.2754
2461499 13.3998
2461599 13.4957
2461699 13.5926
2461799 13.6288
2461899 13.5881
2461999 13.6647
2462099 13.7791
2462199 13.8532
2462299 13.9824
2462399 14.0713
2462499 14.1227
2462599 14.2523
2462699 14.3463
2462799 14.4357
2462899 14.3959
2462999 14.3654
2463099 14.4601
2463199 14.5591
2463299 14.68
2463399 14.729
2463499 14.788
2463599 14.8469
2463699 14.9287
2463799 15.0276
2463899 15.1161
2463999 15.1919
2464099 15.2483
2464199 15.2843
2464299 15.3008
2464399 15.2041
2464499 15.0969
2464599 15.0599
2464699 15.0961
2464799 14.9905
2464899 14.9632
2464999 14.9738
2465099 15.0379
2465199 15.1661
2465299 15.22
2465399 15.2273
2465499 15.1971
2465599 15.1825
2465699 15.2123
2465799 15.3316
2465899 15.405
2465999 15.4953
2466099 15.5916
2466199 15.7115
2466299 15.7448
2466399 15.8654
2466499 15.9216
2466599 15.8272
2466699 15.7185
2466799 15.5821
2466899 15.4737
2466999 15.524
2467099 15.6126
2467199 15.7072
2467299 15.7977
2467399 15.9155
2467499 16.0011
2467599 16.018
2467699 16.112
2467799 16.1891
2467899 16.2876
2467999 16.3351
2468099 16.4284
2468199 16.5408
2468299 16.619
2468399 16.6591
2468499 16.7153
2468599 16.8245
2468699 16.936
2468799 17.034
2468899 17.1188
2468999 17.0757
2469099 17.0133
2469199 16.9329
2469299 16.7874
2469399 16.6668
2469499 16.6062
2469599 16.6294
2469699 16.5755
2469799 16.4993
2469899 16.4235
2469999 16.3433
2470099 16.2402
2470199 16.1006
2470299 16.0101
2470399 15.9087
2470499 15.7763
2470599 15.6624
2470699 15.6162
2470799 15.5522
2470899 15.5152
2470999 15.4175
2471099 15.3148
2471199 15.1805
2471299 15.0524
2471399 14.943
2471499 14.8827
2471599 14.799
2471699 14.6748
2471799 14.5668
2471899 14.4761
2471999 14.4152
2472099 14.3126
2472199 14.278
2472299 14.2096
2472399 14.112
2472499 13.9942
2472599 13.8882
2472699 13.8976
2472799 13.8533
2472899 13.8504
2472999 13.8229
2473099 13.8053
2473199 13.8566
2473299 13.9154
2473399 13.9052
2473499 13.921
2473599 14.0531
2473699 14.1371
2473799 14.2463
2473899 14.2771
2473999 14.1926
2474099 14.1414
2474199 14.1072
2474299 14.0517
2474399 14.0298
2474499 14.1139
2474599 14.2328
2474699 14.2422
2474799 14.2645
2474899 14.2769
2474999 14.3137
2475099 14.3937
2475199 14.4979
2475299 14.5748
2475399 14.6642
2475499 14.7773
2475599 14.8425
2475699 14.8304
2475799 14.7323
2475899 14.6838
2475999 14.5997
2476099 14.476
2476199 14.3549
2476299 14.2489
2476399 14.1418
2476499 14.2106
2476599 14.327
2476699 14.4305
2476799 14.5442
2476899 14.6625
2476999 14.7905
2477099 14.8291
2477199 14.775
2477299 14.7997
2477399 14.7403
2477499 14.63
2477599 14.5425
2477699 14.4393
2477799 14.3252
2477899 14.2915
2477999 14.2213
2478099 14.1242
2478199 14.0405
2478299 13.9557
2478399 13.8383
2478499 13.7841
2478599 13.7735
2478699 13.7643
2478799 13.7826
2478899 13.8245
2478999 13.8409
2479099 13.8445
2479199 13.8497
2479299 13.9265
2479399 14.0409
2479499 13.9936
2479599 13.9485
2479699 14.0376
2479799 14.0089
2479899 13.8926
2479999 13.7766
2480099 13.6674
2480199 13.5818
2480299 13.542
2480399 13.5102
2480499 13.4281
2480599 13.3242
2480699 13.3584
2480799 13.4019
2480899 13.5131
2480999 13.6551
2481099 13.7638
2481199 13.8912
2481299 13.9816
2481399 14.056
2481499 14.167
2481599 14.213
2481699 14.1863
2481799 14.0674
2481899 13.9968
2481999 13.887
2482099 13.9624
2482199 13.9701
2482299 14.0503
2482399 14.1034
2482499 14.0973
2482599 14.0037
2482699 13.9811
2482799 13.952
2482899 13.9216
2482999 13.8183
2483099 13.7653
2483199 13.7892
2483299 13.8774
2483399 13.9342
2483499 14.0228
2483599 14.1112
2483699 14.1166
2483799 14.0624
2483899 14.048
2483999 13.995
2484099 13.8808
2484199 13.7753
2484299 13.7396
2484399 13.7551
2484499 13.8621
2484599 13.922
2484699 13.8872
2484799 13.862
2484899 13.9682
2484999 13.8936
2485099 13.7723
2485199 13.7139
2485299 13.7137
2485399 13.6149
2485499 13.5443
2485599 13.4572
2485699 13.3749
2485799 13.271
2485899 13.2098
2485999 13.1274
2486099 13.0677
2486199 12.9674
2486299 12.9407
2486399 12.9511
2486499 13.018
2486599 13.148
2486699 13.2375
2486799 13.2381
2486899 13.193
2486999 13.0989
2487099 12.9987
2487199 12.8846
2487299 12.8665
2487399 12.8578
2487499 12.7772
2487599 12.7965
2487699 12.8301
2487799 12.8177
2487899 12.7351
2487999 12.6805
2488099 12.6425
2488199 12.5744
2488299 12.6019
2488399 12.6492
2488499 12.7017
2488599 12.7149
2488699 12.7694
2488799 12.814
2488899 12.7881
2488999 12.6971
2489099 12.7384
2489199 12.875
2489299 13.0083
2489399 13.1369
2489499 13.247
2489599 13.3356
2489699 13.4274
2489799 13.5224
2489899 13.5988
2489999 13.688
2490099 13.6586
2490199 13.6016
2490299 13.5326
2490399 13.5544
2490499 13.548
2490599 13.5842
2490699 13.6486
2490799 13.6575
2490899 13.7495
2490999 13.8004
2491099 13.9067
2491199 13.9605
2491299 13.9591
2491399 13.9939
2491499 14.1099
2491599 14.2317
2491699 14.3618
2491799 14.4417
2491899 14.4505
2491999 14.4617
2492099 14.4812
2492199 14.5466
2492299 14.5836
2492399 14.576
2492499 14.4711
2492599 14.3654
2492699 14.3772
2492799 14.4123
2492899 14.46
2492999 14.5633
2493099 14.6679
2493199 14.7529
2493299 14.8581
2493399 14.952
2493499 14.9704
2493599 14.9926
2493699 15.1025
2493799 15.1675
2493899 15.2085
2493999 15.2648
2494099 15.2972
2494199 15.2884
2494299 15.3741
2494399 15.3667
2494499 15.336
2494599 15.4036
2494699 15.4505
2494799 15.5626
2494899 15.6286
2494999 15.7158
2495099 15.8199
2495199 15.8445
2495299 15.7835
2495399 15.7956
2495499 15.8459
2495599 15.9736
2495699 16.078
2495799 16.1589
2495899 16.2377
2495999 16.2211
2496099 16.1813
2496199 16.1864
2496299 16.1827
2496399 16.2231
2496499 16.205
2496599 16.2688
2496699 16.3771
2496799 16.4206
2496899 16.5107
2496999 16.5058
2497099 16.3985
2497199 16.2931
2497299 16.234
2497399 16.169
2497499 16.0359
2497599 15.9086
2497699 15.8326
2497799 15.6992
2497899 15.5717
2497999 15.4938
2498099 15.4425
2498199 15.4058
2498299 15.3755
2498399 15.3269
2498499 15.284
2498599 15.1907
2498699 15.1781
2498799 15.1905
2498899 15.2159
2498999 15.3373
2499099 15.4663
2499199 15.5813
2499299 15.6827
2499399 15.7978
2499499 15.874
2499599 15.9656
2499699 15.9287
2499799 15.8514
2499899 15.908
2499999 15.9939
2500099 16.0497
2500199 15.9414
2500299 15.9175
2500399 15.9117
2500499 15.9509
2500599 15.996
2500699 16.0358
2500799 16.1186
2500899 16.1658
2500999 16.2257
2501099 16.1477
2501199 16.0276
2501299 15.9657
2501399 16.0071
2501499 16.0654
2501599 16.1533
2501699 16.2587
2501799 16.3691
2501899 16.3993
2501999 16.3271
2502099 16.2469
2502199 16.2213
2502299 16.2172
2502399 16.2688
2502499 16.3568
2502599 16.4242
2502699 16.4066
2502799 16.3632
2502899 16.2404
2502999 16.1443
2503099 16.0341
2503199 15.9263
2503299 15.8977
2503399 15.8134
2503499 15.6738
2503599 15.5685
2503699 15.4379
2503799 15.2993
2503899 15.2019
2503999 15.118
2504099 15.0851
2504199 14.9913
2504299 14.9182
2504399 14.7958
2504499 14.7016
2504599 14.6268
2504699 14.5046
2504799 14.385
2504899 14.2698
2504999 14.1614
2505099 14.1297
2505199 14.0537
2505299 13.9321
2505399 13.8218
2505499 13.7736
2505599 13.8476
2505699 13.9851
2505799 14.1149
2505899 14.2277
2505999 14.2204
2506099 14.1248
2506199 14.0157
2506299 13.9057
2506399 13.7953
2506499 13.6768
2506599 13.5788
2506699 13.5039
2506799 13.4335
2506899 13.3575
2506999 13.2491
2507099 13.2167
2507199 13.302
2507299 13.3141
2507399 13.2006
2507499 13.122
2507599 13.0355
2507699 12.9766
2507799 12.9856
2507899 13.0369
2507999 13.0708
2508099 13.1206
2508199 13.1849
2508299 13.3098
2508399 13.4297
2508499 13.4762
2508599 13.4937
2508699 13.4041
2508799 13.3713
2508899 13.3551
2508999 13.4417
2509099 13.587
2509199 13.715
2509299 13.8386
2509399 13.9088
2509499 13.9833
2509599 14.0757
2509699 14.0986
2509799 14.1787
2509899 14.2896
2509999 14.2286
2510099 14.1669
2510199 14.0664
2510299 13.9566
2510399 13.8646
2510499 13.8001
2510599 13.724
2510699 13.6204
2510799 13.5022
2510899 13.3874
2510999 13.2985
2511099 13.1858
2511199 13.0878
2511299 13.0136
2511399 12.9315
2511499 12.9093
2511599 12.9433
2511699 12.9854
2511799 12.9761
2511899 13.0621
2511999 13.1317
2512099 13.2749
2512199 13.4085
2512299 13.4845
2512399 13.5466
2512499 13.663
2512599 13.7892
2512699 13.8954
2512799 13.9312
2512899 13.9129
2512999 13.8417
2513099 13.7782
2513199 13.6665
2513299 13.5806
2513399 13.5611
2513499 13.583
2513599 13.6814
2513699 13.6184
2513799 13.5249
2513899 13.4715
2513999 13.4773
2514099 13.4168
2514199 13.4224
2514299 13.4956
2514399 13.5615
2514499 13.6417
2514599 13.6345
2514699 13.5984
2514799 13.5425
2514899 13.5165
2514999 13.6298
2515099 13.6569
2515199 13.6811
2515299 13.8043
2515399 13.9487
2515499 14.0728
2515599 14.0512
2515699 13.9978
2515799 14.0106
2515899 14
2515999 14.0183
2516099 14.1072
2516199 14.2211
2516299 14.3177
2516399 14.4133
2516499 14.5331
2516599 14.6477
2516699 14.7397
2516799 14.7889
2516899 14.8041
2516999 14.7109
2517099 14.6125
2517199 14.559
2517299 14.5136
2517399 14.607
2517499 14.7219
2517599 14.8338
2517699 14.9607
2517799 15.0383
2517899 15.0801
2517999 15.1715
2518099 15.1309
2518199 15.0051
2518299 14.9282
2518399 14.8543
2518499 14.9026
2518599 15.0236
2518699 15.132
2518799 15.0927
2518899 14.9643
2518999 14.8423
2519099 14.7551
2519199 14.7576
2519299 14.8734
2519399 14.9935
2519499 15.109
2519599 15.0995
2519699 14.9728
2519799 14.901
2519899 14.9239
2519999 15.0024
2520099 15.0374
2520199 15.0813
2520299 15.0855
2520399 15.214
2520499 15.3332
2520599 15.432
2520699 15.5537
2520799 15.6483
2520899 15.6347
2520999 15.6312
2521099 15.5803
2521199 15.5494
2521299 15.589
2521399 15.5933
2521499 15.5399
2521599 15.4322
2521699 15.3061
2521799 15.2555
2521899 15.325
2521999 15.4418
2522099 15.4739
2522199 15.4989
2522299 15.5449
2522399 15.4946
2522499 15.4319
2522599 15.5171
2522699 15.5918
2522799 15.5463
2522899 15.5228
2522999 15.4621
2523099 15.3555
2523199 15.2903
2523299 15.1637
2523399 15.0543
2523499 15.014
2523599 14.939
2523699 15.0323
2523799 15.1193
2523899 15.2195
2523999 15.3136
2524099 15.4152
2524199 15.5341
2524299 15.599
2524399 15.6849
2524499 15.7754
2524599 15.7983
2524699 15.7493
2524799 15.715
2524899 15.6085
2524999 15.5388
2525099 15.4907
2525199 15.4711
2525299 15.4057
2525399 15.3092
2525499 15.3321
2525599 15.4072
2525699 15.5301
2525799 15.6277
2525899 15.743
2525999 15.8021
2526099 15.7813
2526199 15.7714
2526299 15.7639
2526399 15.6496
2526499 15.5187
2526599 15.4264
2526699 15.3424
2526799 15.2135
2526899 15.0947
2526999 14.9694
2527099 14.8491
2527199 14.8362
2527299 14.9021
2527399 15.0054
2527499 15.057
2527599 15.0801
2527699 15.199
2527799 15.3061
2527899 15.383
2527999 15.3093
2528099 15.1884
2528199 15.1255
2528299 15.1011
2528399 15.1689
2528499 15.2654
2528599 15.3537
2528699 15.4457
2528799 15.4547
2528899 15.4509
2528999 15.3905
2529099 15.3502
2529199 15.2507
2529299 15.1913
2529399 15.1905
2529499 15.1534
2529599 15.0298
2529699 14.9781
2529799 14.8893
2529899 14.7624
2529999 14.6405
2530099 14.5338
2530199 14.4272
2530299 14.3945
2530399 14.3728
2530499 14.3299
2530599 14.2268
2530699 14.1045
2530799 14.003
2530899 13.8906
2530999 13.8223
2531099 13.8551
2531199 13.8657
2531299 13.7853
2531399 13.6838
2531499 13.5796
2531599 13.5279
2531699 13.5086
2531799 13.4339
2531899 13.3219
2531999 13.241
2532099 13.2597
2532199 13.2641
2532299 13.2985
2532399 13.3477
2532499 13.3223
2532599 13.3305
2532699 13.2603
2532799 13.2702
2532899 13.3724
2532999 13.5129
2533099 13.6507
2533199 13.7654
2533299 13.7835
2533399 13.7884
2533499 13.9115
2533599 13.9632
2533699 13.9084
2533799 13.8363
2533899 13.7761
2533999 13.8561
2534099 13.9831
2534199 14.1145
2534299 14.2438
2534399 14.3194
2534499 14.37
2534599 14.3852
2534699 14.4688
2534799 14.5005
2534899 14.5654
2534999 14.5858
2535099 14.6348
2535199 14.7343
2535299 14.7628
2535399 14.797
2535499 14.7706
2535599 14.7382
2535699 14.7205
2535799 14.8031
2535899 14.8814
2535999 14.9765
2536099 15.113
2536199 15.213
2536299 15.2096
2536399 15.1484
2536499 15.1185
2536599 15.1514
2536699 15.2373
2536799 15.2995
2536899 15.3907
2536999 15.4744
2537099 15.474
2537199 15.4748
2537299 15.3465
2537399 15.2892
2537499 15.3257
2537599 15.3484
2537699 15.3689
2537799 15.3585
2537899 15.3012
2537999 15.3859
2538099 15.491
2538199 15.5789
2538299 15.698
2538399 15.7795
2538499 15.8764
2538599 15.9772
2538699 16.0363
2538799 16.0343
2538899 15.9976
2538999 16.0559
2539099 16.1658
2539199 16.2762
2539299 16.3284
2539399 16.2954
2539499 16.263
2539599 16.2256
2539699 16.1936
2539799 16.232
2539899 16.3062
2539999 16.398
2540099 16.4696
2540199 16.5636
2540299 16.5704
2540399 16.5617
2540499 16.6695
2540599 16.7729
2540699 16.8541
2540799 16.9378
2540899 16.973
2540999 16.9748
2541099 16.9506
2541199 16.9188
2541299 16.8349
2541399 16.7023
2541499 16.6218
2541599 16.5031
2541699 16.3576
2541799 16.2342
2541899 16.1288
2541999 15.9933
2542099 15.8755
2542199 15.7528
2542299 15.6491
2542399 15.5764
2542499 15.4963
2542599 15.4289
2542699 15.4564
2542799 15.5535
2542899 15.5665
2542999 15.4572
2543099 15.3908
2543199 15.3808
2543299 15.3288
2543399 15.3084
2543499 15.2174
2543599 15.0996
2543699 14.9856
2543799 14.9926
2543899 15.1064
2543999 15.1703
2544099 15.2627
2544199 15.3722
2544299 15.4138
2544399 15.3212
2544499 15.2112
2544599 15.1752
2544699 15.1416
2544799 15.0742
2544899 15.0023
2544999 14.9252
2545099 14.885
2545199 14.7959
2545299 14.6838
2545399 14.5981
2545499 14.6193
2545599 14.6396
2545699 14.7458
2545799 14.7654
2545899 14.6451
2545999 14.5212
2546099 14.4059
2546199 14.2917
2546299 14.3045
2546399 14.4231
2546499 14.5286
2546599 14.6471
2546699 14.7216
2546799 14.7818
2546899 14.8304
2546999 14.8996
2547099 14.8688
2547199 14.8499
2547299 14.7317
2547399 14.6425
2547499 14.5734
2547599 14.6588
2547699 14.79
2547799 14.8606
2547899 14.8775
2547999 14.9224
2548099 15.0221
2548199 15.1183
2548299 15.1748
2548399 15.2811
2548499 15.4025
2548599 15.4782
2548699 15.4448
2548799 15.3525
2548899 15.2434
2548999 15.1571
2549099 15.1938
2549199 15.3088
2549299 15.4337
2549399 15.4687
2549499 15.504
2549599 15.6115
2549699 15.6454
2549799 15.5629
2549899 15.5463
2549999 15.532
2550099 15.6103
2550199 15.6553
2550299 15.6225
2550399 15.5638
2550499 15.4931
2550599 15.4493
2550699 15.5067
2550799 15.5897
2550899 15.6776
2550999 15.7248
2551099 15.8287
2551199 15.9131
2551299 16.0146
2551399 16.0837
2551499 16.0265
2551599 15.9161
2551699 15.8041
2551799 15.726
2551899 15.6779
2551999 15.6485
2552099 15.5752
2552199 15.467
2552299 15.3491
2552399 15.2749
2552499 15.1855
2552599 15.115
2552699 15.043
2552799 15.0034
2552899 15.0832
2552999 15.1223
2553099 15.1354
2553199 15.1902
2553299 15.3171
2553399 15.4406
2553499 15.55
2553599 15.5673
2553699 15.5091
2553799 15.3793
2553899 15.2686
2553999 15.1383
2554099 15.0452
2554199 14.9225
2554299 14.8098
2554399 14.696
2554499 14.6006
2554599 14.5277
2554699 14.4545
2554799 14.3659
2554899 14.2545
2554999 14.1734
2555099 14.108
2555199 14.0022
2555299 13.9884
2555399 13.9542
2555499 13.9481
2555599 13.9635
2555699 14.0037
2555799 14.06
2555899 14.0652
2555999 14.1186
2556099 14.2398
2556199 14.3009
2556299 14.4268
2556399 14.542
2556499 14.6319
2556599 14.7494
2556699 14.7917
2556799 14.856
2556899 14.9783
2556999 15.1078
2557099 15.2073
2557199 15.2135
2557299 15.1889
2557399 15.1728
2557499 15.1455
2557599 15.2397
2557699 15.3512
2557799 15.4477
2557899 15.5602
2557999 15.623
2558099 15.6329
2558199 15.5876
2558299 15.6257
2558399 15.7402
2558499 15.8429
2558599 15.8632
2558699 15.8165
2558799 15.7538
2558899 15.6267
2558999 15.5398
2559099 15.5542
2559199 15.581
2559299 15.5887
2559399 15.6339
2559499 15.7435
2559599 15.7769
2559699 15.8783
2559799 15.9584
2559899 16.069
2559999 16.1787
2560099 16.2734
2560199 16.3187
2560299 16.3902
2560399 16.4763
2560499 16.5888
2560599 16.6802
2560699 16.7857
2560799 16.8748
2560899 16.9341
2560999 16.9015
2561099 16.9984
2561199 17.0184
2561299 16.9411
2561399 16.9041
2561499 16.9213
2561599 16.8752
2561699 16.7675
2561799 16.6833
2561899 16.6074
2561999 16.502
2562099 16.4387
2562199 16.4698
2562299 16.4
2562399 16.3166
2562499 16.1821
2562599 16.0606
2562699 15.9586
2562799 15.9324
2562899 15.8829
2562999 15.7997
2563099 15.6817
2563199 15.5541
2563299 15.4296
2563399 15.35
2563499 15.3046
2563599 15.2531
2563699 15.2463
2563799 15.2423
2563899 15.1892
2563999 15.1648
2564099 15.146
2564199 15.24
2564299 15.3364
2564399 15.4029
2564499 15.4378
2564599 15.4757
2564699 15.3733
2564799 15.3522
2564899 15.3653
2564999 15.3792
2565099 15.4712
2565199 15.5725
2565299 15.6699
2565399 15.6927
2565499 15.7295
2565599 15.7861
2565699 15.8554
2565799 15.9568
2565899 16.0652
2565999 16.1359
2566099 16.0352
2566199 15.9288
2566299 15.8965
2566399 15.9267
2566499 15.9543
2566599 15.8593
2566699 15.7763
2566799 15.7523
2566899 15.7549
2566999 15.7642
2567099 15.8476
2567199 15.9091
2567299 15.9171
2567399 15.9639
2567499 15.9311
2567599 15.9284
2567699 15.9273
2567799 16.0405
2567899 16.1559
2567999 16.2531
2568099 16.3099
2568199 16.3109
2568299 16.2657
2568399 16.1628
2568499 16.0306
2568599 15.9218
2568699 15.7925
2568799 15.7163
2568899 15.6639
2568999 15.614
2569099 15.6284
2569199 15.5105
2569299 15.3985
2569399 15.2948
2569499 15.1727
2569599 15.1034
2569699 15.1631
2569799 15.2762
2569899 15.3913
2569999 15.4919
2570099 15.6106
2570199 15.7227
2570299 15.7095
2570399 15.6315
2570499 15.5254
2570599 15.4406
2570699 15.3183
2570799 15.2115
2570899 15.0924
2570999 15.0104
2571099 14.9314
2571199 14.8225
2571299 14.7037
2571399 14.7247
2571499 14.8291
2571599 14.9186
2571699 15.0069
2571799 15.1327
2571899 15.1785
2571999 15.1563
2572099 15.0349
2572199 14.9105
2572299 14.8492
2572399 14.8625
2572499 14.7746
2572599 14.7376
2572699 14.6646
2572799 14.6629
2572899 14.6953
2572999 14.6781
2573099 14.6064
2573199 14.5336
2573299 14.5348
2573399 14.6235
2573499 14.728
2573599 14.7339
2573699 14.7274
2573799 14.7761
2573899 14.707
2573999 14.6267
2574099 14.5337
2574199 14.4494
2574299 14.3545
2574399 14.2947
2574499 14.2115
2574599 14.1757
2574699 14.1392
2574799 14.1259
2574899 14.0484
2574999 13.9467
2575099 13.8198
2575199 13.7351
2575299 13.7163
2575399 13.7721
2575499 13.7819
2575599 13.7064
2575699 13.6721
2575799 13.6915
2575899 13.773
2575999 13.8521
2576099 13.9753
2576199 14.1005
2576299 14.0781
2576399 13.9877
2576499 13.9051
2576599 13.8023
2576699 13.7152
2576799 13.6253
2576899 13.5379
2576999 13.4233
2577099 13.3387
2577199 13.2447
2577299 13.189
2577399 13.106
2577499 13.0111
2577599 12.931
2577699 12.8414
2577799 12.7576
2577899 12.6803
2577999 12.6584
2578099 12.716
2578199 12.8513
2578299 12.9499
2578399 13.0709
2578499 13.2145
2578599 13.3547
2578699 13.439
2578799 13.4644
2578899 13.4662
2578999 13.5282
2579099 13.6546
2579199 13.7483
2579299 13.8461
2579399 13.8662
2579499 13.9517
2579599 14.0547
2579699 14.0719
2579799 14.1184
2579899 14.1771
2579999 14.302
2580099 14.385
2580199 14.3576
2580299 14.2918
2580399 14.2347
2580499 14.1686
2580599 14.0693
2580699 14.0344
2580799 13.9931
2580899 13.9115
2580999 13.8102
2581099 13.7599
2581199 13.7177
2581299 13.6242
2581399 13.5653
2581499 13.4782
2581599 13.4377
2581699 13.5578
2581799 13.5803
2581899 13.6319
2581999 13.6576
2582099 13.6637
2582199 13.688
2582299 13.6347
2582399 13.5337
2582499 13.4839
2582599 13.5177
2582699 13.6095
2582799 13.7351
2582899 13.7775
2582999 13.7969
2583099 13.8437
2583199 13.8604
2583299 13.8234
2583399 13.7878
2583499 13.8601
2583599 13.956
2583699 14.0543
2583799 14.0473
2583899 13.9326
2583999 13.8509
2584099 13.7552
2584199 13.782
2584299 13.8601
2584399 13.8725
2584499 13.8878
2584599 13.92
2584699 13.8887
2584799 13.787
2584899 13.7263
2584999 13.6651
2585099 13.5829
2585199 13.5558
2585299 13.6151
2585399 13.7127
2585499 13.7245
2585599 13.8119
2585699 13.9265
2585799 13.9667
2585899 13.9567
2585999 14.0129
2586099 14.1412
2586199 14.2334
2586299 14.1612
2586399 14.099
2586499 14.0028
2586599 13.8969
2586699 13.8141
2586799 13.7255
2586899 13.7199
2586999 13.8288
2587099 13.9388
2587199 14.0848
2587299 14.2061
2587399 14.3351
2587499 14.4089
2587599 14.4376
2587699 14.527
2587799 14.5312
2587899 14.4473
2587999 14.4939
2588099 14.5881
2588199 14.6555
2588299 14.6258
2588399 14.6301
2588499 14.6636
2588599 14.6317
2588699 14.5623
2588799 14.4987
2588899 14.4367
2588999 14.3643
2589099 14.3148
2589199 14.1992
2589299 14.1229
2589399 14.1569
2589499 14.1229
2589599 14.035
2589699 14.0008
2589799 14.0954
2589899 14.1949
2589999 14.2812
2590099 14.3224
2590199 14.3657
2590299 14.4108
2590399 14.4601
2590499 14.5479
2590599 14.6294
2590699 14.6843
2590799 14.7972
2590899 14.897
2590999 15.0215
2591099 15.089
2591199 15.1095
2591299 15.1604
2591399 15.2886
2591499 15.3852
2591599 15.4189
2591699 15.3031
2591799 15.2583
2591899 15.3307
2591999 15.3407
2592099 15.2679
2592199 15.1587
2592299 15.0709
2592399 15.0522
2592499 15.1243
2592599 15.2263
2592699 15.3358
2592799 15.3103
2592899 15.2819
2592999 15.3231
2593099 15.2317
2593199 15.1993
2593299 15.231
2593399 15.1599
2593499 15.0357
2593599 14.9235
2593699 14.8123
2593799 14.8536
2593899 14.9641
2593999 15.0628
2594099 15.1304
2594199 15.2086
2594299 15.294
2594399 15.2228
2594499 15.1037
2594599 14.9856
2594699 14.8755
2594799 14.7677
2594899 14.645
2594999 14.522
2595099 14.4214
2595199 14.364
2595299 14.4313
2595399 14.5562
2595499 14.6256
2595599 14.699
2595699 14.7147
2595799 14.757
2595899 14.7054
2595999 14.6662
2596099 14.6693
2596199 14.5841
2596299 14.4857
2596399 14.4867
2596499 14.4846
2596599 14.4641
2596699 14.5415
2596799 14.6656
2596899 14.7622
2596999 14.7877
2597099 14.733
2597199 14.6379
2597299 14.6706
2597399 14.7731
2597499 14.8976
2597599 14.9228
2597699 14.9815
2597799 15.1019
2597899 15.2149
2597999 15.3118
2598099 15.3945
2598199 15.4932
2598299 15.4708
2598399 15.5178
2598499 15.4581
2598599 15.4164
2598699 15.3686
2598799 15.2449
2598899 15.2038
2598999 15.2579
2599099 15.2715
2599199 15.362
2599299 15.4652
2599399 15.5797
2599499 15.7027
2599599 15.7858
2599699 15.9029
2599799 16.0055
2599899 16.0816
2599999 16.1787
2600099 16.2476
2600199 16.3387
2600299 16.3727
2600399 16.2616
2600499 16.1915
2600599 16.2111
2600699 16.1828
2600799 16.1846
2600899 16.1826
2600999 16.1817
2601099 16.2688
2601199 16.3331
2601299 16.3643
2601399 16.4458
2601499 16.5135
2601599 16.5669
2601699 16.6541
2601799 16.6898
2601899 16.7556
2601999 16.8139
2602099 16.87
2602199 16.9778
2602299 17.0652
2602399 17.113
2602499 17.0675
2602599 17.0404
2602699 17.0638
2602799 17.0761
2602899 17.0746
2602999 17.0405
2603099 16.98
2603199 16.9321
2603299 16.8624
2603399 16.743
2603499 16.6202
2603599 16.4894
2603699 16.3877
2603799 16.2809
2603899 16.2201
2603999 16.1111
2604099 15.9881
2604199 15.8569
2604299 15.7627
2604399 15.721
2604499 15.7232
2604599 15.7219
2604699 15.6568
2604799 15.6233
2604899 15.6652
2604999 15.6618
2605099 15.6554
2605199 15.6152
2605299 15.4816
2605399 15.4124
2605499 15.2926
2605599 15.2048
2605699 15.1364
2605799 15.0253
2605899 14.9605
2605999 14.9996
2606099 15.0336
2606199 15.1534
2606299 15.2546
2606399 15.3738
2606499 15.4466
2606599 15.5464
2606699 15.5926
2606799 15.7168
2606899 15.7577
2606999 15.7077
2607099 15.7272
2607199 15.6978
2607299 15.7185
2607399 15.803
2607499 15.8238
2607599 15.8129
2607699 15.8639
2607799 15.8245
2607899 15.7947
2607999 15.7216
2608099 15.5941
2608199 15.5058
2608299 15.4681
2608399 15.5402
2608499 15.617
2608599 15.5941
2608699 15.4847
2608799 15.3834
2608899 15.2589
2608999 15.2196
2609099 15.1267
2609199 15.0567
2609299 15.0958
2609399 15.1527
2609499 15.1096
2609599 15.0855
2609699 15.0798
2609799 15.0144
2609899 14.9879
2609999 14.8756
2610099 14.8049
2610199 14.6864
2610299 14.5607
2610399 14.4961
2610499 14.4514
2610599 14.4301
2610699 14.415
2610799 14.4552
2610899 14.4758
2610999 14.5403
2611099 14.4761
2611199 14.3587
2611299 14.2661
2611399 14.1731
2611499 14.1486
2611599 14.1659
2611699 14.1283
2611799 14.0693
2611899 14.0734
2611999 14.0785
2612099 14.1183
2612199 14.2232
2612299 14.2185
2612399 14.2064
2612499 14.2353
2612599 14.3521
2612699 14.4846
2612799 14.5501
2612899 14.5103
2612999 14.5326
2613099 14.6209
2613199 14.7194
2613299 14.8011
2613399 14.815
2613499 14.8809
2613599 14.8725
2613699 14.7916
2613799 14.6827
2613899 14.581
2613999 14.5802
2614099 14.6654
2614199 14.7485
2614299 14.8425
2614399 14.8841
2614499 14.9128
2614599 14.8871
2614699 14.8427
2614799 14.8389
2614899 14.9171
2614999 15.0473
2615099 15.1806
2615199 15.2796
2615299 15.3974
2615399 15.4887
2615499 15.575
2615599 15.6814
2615699 15.7698
2615799 15.8402
2615899 15.9262
2615999 16.0423
2616099 16.1487
2616199 16.2324
2616299 16.3175
2616399 16.3923
2616499 16.3851
2616599 16.3831
2616699 16.2803
2616799 16.2032
2616899 16.1532
2616999 16.1941
2617099 16.2872
2617199 16.3338
2617299 16.313
2617399 16.2458
2617499 16.1653
2617599 16.085
2617699 16.0445
2617799 16.0408
2617899 15.9193
2617999 15.7857
2618099 15.6547
2618199 15.6907
2618299 15.6484
2618399 15.5485
2618499 15.4597
2618599 15.3833
2618699 15.4141
2618799 15.4789
2618899 15.5032
2618999 15.5096
2619099 15.5793
2619199 15.6738
2619299 15.7001
2619399 15.6783
2619499 15.563
2619599 15.4435
2619699 15.3559
2619799 15.3795
2619899 15.3938
2619999 15.4517
2620099 15.5058
2620199 15.5403
2620299 15.5422
2620399 15.5852
2620499 15.6882
2620599 15.7426
2620699 15.8553
2620799 15.948
2620899 15.9415
2620999 15.9862
2621099 16.0701
2621199 16.0936
2621299 16.1912
2621399 16.2554
2621499 16.2409
2621599 16.2541
2621699 16.2978
2621799 16.394
2621899 16.4692
2621999 16.5137
2622099 16.4462
2622199 16.4112
2622299 16.3718
2622399 16.284
2622499 16.1937
2622599 16.0653
2622699 15.9328
2622799 15.8194
2622899 15.7063
2622999 15.5702
2623099 15.4427
2623199 15.3673
2623299 15.268
2623399 15.208
2623499 15.128
2623599 15.0129
2623699 14.8925
2623799 14.8015
2623899 14.7376
2623999 14.7397
2624099 14.869
2624199 14.878
2624299 14.8979
2624399 14.9729
2624499 15.0838
2624599 15.1808
2624699 15.3118
2624799 15.3964
2624899 15.5017
2624999 15.5405
2625099 15.4702
2625199 15.3808
2625299 15.4131
2625399 15.4532
2625499 15.3942
2625599 15.2937
2625699 15.1829
2625799 15.1598
2625899 15.2344
2625999 15.252
2626099 15.2191
2626199 15.1491
2626299 15.0382
2626399 14.9293
2626499 14.8998
2626599 14.958
2626699 15.0057
2626799 14.9886
2626899 14.9095
2626999 14.8327
2627099 14.7089
2627199 14.595
2627299 14.5526
2627399 14.5751
2627499 14.5311
2627599 14.4078
2627699 14.3492
2627799 14.369
2627899 14.4703
2627999 14.5441
2628099 14.5867
2628199 14.5962
2628299 14.5981
2628399 14.633
2628499 14.6996
2628599 14.8141
2628699 14.9126
2628799 15.0154
2628899 15.1091
2628999 15.1755
2629099 15.2669
2629199 15.3309
2629299 15.4391
2629399 15.5556
2629499 15.592
2629599 15.5804
2629699 15.5375
2629799 15.5305
2629899 15.4601
2629999 15.3588
2630099 15.2757
2630199 15.1515
2630299 15.0226
2630399 14.923
2630499 14.8158
2630599 14.8079
2630699 14.8005
2630799 14.674
2630899 14.5875
2630999 14.4899
2631099 14.4064
2631199 14.2996
2631299 14.2353
2631399 14.2369
2631499 14.2619
2631599 14.303
2631699 14.3394
2631799 14.3719
2631899 14.4484
2631999 14.5149
2632099 14.6151
2632199 14.6519
2632299 14.6777
2632399 14.7982
2632499 14.8858
2632599 14.9606
2632699 15.0318
2632799 15.1265
2632899 15.235
2632999 15.3265
2633099 15.3889
2633199 15.4994
2633299 15.4974
2633399 15.4066
2633499 15.3126
2633599 15.1999
2633699 15.1429
2633799 15.148
2633899 15.0744
2633999 15.1045
2634099 15.2096
2634199 15.3119
2634299 15.4326
2634399 15.5233
2634499 15.5798
2634599 15.5769
2634699 15.6414
2634799 15.666
2634899 15.6959
2634999 15.7538
2635099 15.8512
2635199 15.9311
2635299 15.9024
2635399 15.9113
2635499 15.8427
2635599 15.7311
2635699 15.6792
2635799 15.6774
2635899 15.6792
2635999 15.756
2636099 15.8613
2636199 15.9364
2636299 16.0345
2636399 16.1335
2636499 16.2182
2636599 16.2129
2636699 16.144
2636799 16.0395
2636899 15.9967
2636999 15.9191
2637099 15.8956
2637199 15.9726
2637299 16.0186
2637399 15.9963
2637499 15.8966
2637599 15.819
2637699 15.8511
2637799 15.9055
2637899 15.8897
2637999 15.8029
2638099 15.6778
2638199 15.6023
2638299 15.6226
2638399 15.6143
2638499 15.6512
2638599 15.6747
2638699 15.6635
2638799 15.6593
2638899 15.6718
2638999 15.6806
2639099 15.6602
2639199 15.6071
2639299 15.5341
2639399 15.4515
2639499 15.3294
2639599 15.1999
2639699 15.0734
2639799 14.943
2639899 14.891
2639999 14.9455
2640099 15.048
2640199 15.1713
2640299 15.2608
2640399 15.3502
2640499 15.4551
2640599 15.5548
2640699 15.6746
2640799 15.7563
2640899 15.768
2640999 15.7625
2641099 15.7373
2641199 15.708
2641299 15.6605
2641399 15.6606
2641499 15.5648
2641599 15.4507
2641699 15.3844
2641799 15.2706
2641899 15.1733
2641999 15.1396
2642099 15.0293
2642199 14.9086
2642299 14.8096
2642399 14.7747
2642499 14.8224
2642599 14.8865
2642699 14.9958
2642799 14.988
2642899 14.9355
2642999 14.8152
2643099 14.7244
2643199 14.6098
2643299 14.561
2643399 14.5549
2643499 14.6711
2643599 14.7633
2643699 14.8251
2643799 14.9128
2643899 15.0359
2643999 15.0797
2644099 15.1216
2644199 15.2359
2644299 15.3177
2644399 15.4199
2644499 15.5229
2644599 15.5619
2644699 15.6691
2644799 15.7639
2644899 15.8824
2644999 15.9548
2645099 16.0205
2645199 16.0573
2645299 16.1325
2645399 16.2306
2645499 16.2213
2645599 16.1545
2645699 16.1145
2645799 16.1769
2645899 16.2327
2645999 16.1551
2646099 16.1809
2646199 16.2645
2646299 16.3596
2646399 16.3973
2646499 16.3894
2646599 16.3576
2646699 16.3331
2646799 16.3231
2646899 16.3042
2646999 16.3023
2647099 16.2109
2647199 16.0876
2647299 15.9887
2647399 15.9075
2647499 15.8874
2647599 15.8843
2647699 15.8753
2647799 15.7965
2647899 15.8622
2647999 15.9685
2648099 16.0363
2648199 16.1526
2648299 16.2327
2648399 16.2238
2648499 16.2434
2648599 16.2665
2648699 16.3502
2648799 16.4447
2648899 16.5496
2648999 16.5691
2649099 16.5798
2649199 16.4698
2649299 16.343
2649399 16.227
2649499 16.1095
2649599 15.9716
2649699 15.8495
2649799 15.7194
2649899 15.6187
2649999 15.4886
2650099 15.3927
2650199 15.2872
2650299 15.219
2650399 15.2527
2650499 15.3677
2650599 15.4868
2650699 15.5207
2650799 15.5869
2650899 15.6557
2650999 15.6694
2651099 15.5592
2651199 15.4759
2651299 15.4116
2651399 15.3219
2651499 15.2114
2651599 15.0843
2651699 15.0282
2651799 15.0689
2651899 15.1936
2651999 15.3097
2652099 15.4458
2652199 15.5032
2652299 15.5868
2652399 15.6918
2652499 15.6649
2652599 15.7088
2652699 15.6303
2652799 15.5504
2652899 15.5149
2652999 15.5665
2653099 15.5604
2653199 15.5958
2653299 15.713
2653399 15.8193
2653499 15.8663
2653599 15.9031
2653699 15.8762
2653799 15.7832
2653899 15.6998
2653999 15.634
2654099 15.5649
2654199 15.4921
2654299 15.3764
2654399 15.265
2654499 15.2042
2654599 15.1303
2654699 15.111
2654799 15.2168
2654899 15.3329
2654999 15.4412
2655099 15.4641
2655199 15.4953
2655299 15.5763
2655399 15.627
2655499 15.6413
2655599 15.605
2655699 15.5754
2655799 15.4458
2655899 15.3851
2655999 15.2746
2656099 15.1965
2656199 15.1072
2656299 15.0937
2656399 15.1035
2656499 15.119
2656599 15.0821
2656699 15.0073
2656799 14.9458
2656899 14.8384
2656999 14.7978
2657099 14.7016
2657199 14.6247
2657299 14.5095
2657399 14.4416
2657499 14.3941
2657599 14.3419
2657699 14.2269
2657799 14.1091
2657899 14.0508
2657999 13.9574
2658099 13.8373
2658199 13.7665
2658299 13.6873
2658399 13.571
2658499 13.601
2658599 13.5681
2658699 13.5089
2658799 13.4021
2658899 13.3369
2658999 13.3151
2659099 13.3933
2659199 13.4472
2659299 13.4675
2659399 13.4704
2659499 13.4643
2659599 13.3978
2659699 13.3215
2659799 13.2445
2659899 13.1323
2659999 13.0831
2660099 13.1455
2660199 13.2659
2660299 13.4057
2660399 13.5304
2660499 13.6393
2660599 13.7463
2660699 13.8432
2660799 13.8561
2660899 13.9127
2660999 14.0541
2661099 14.1752
2661199 14.2734
2661299 14.3374
2661399 14.448
2661499 14.4384
2661599 14.3178
2661699 14.2687
2661799 14.3352
2661899 14.4324
2661999 14.538
2662099 14.6402
2662199 14.7462
2662299 14.8148
2662399 14.9411
2662499 15.0314
2662599 15.0308
2662699 14.9575
2662799 14.8642
2662899 14.7733
2662999 14.7165
2663099 14.5993
2663199 14.5483
2663299 14.5035
2663399 14.4638
2663499 14.4955
2663599 14.6184
2663699 14.7493
2663799 14.8168
2663899 14.9094
2663999 14.9805
2664099 14.9015
2664199 14.7778
2664299 14.6735
2664399 14.6217
2664499 14.5333
2664599 14.4959
2664699 14.4537
2664799 14.3401
2664899 14.2367
2664999 14.1704
2665099 14.1061
2665199 14.0402
2665299 14.0214
2665399 13.9764
2665499 13.9227
2665599 13.8569
2665699 13.9303
2665799 14.0526
2665899 14.1526
2665999 14.2192
2666099 14.2363
2666199 14.2913
2666299 14.2746
2666399 14.1746
2666499 14.1496
2666599 14.0597
2666699 13.9959
2666799 14.0231
2666899 14.1203
2666999 14.253
2667099 14.3655
2667199 14.4785
2667299 14.5245
2667399 14.436
2667499 14.411
2667599 14.4521
2667699 14.402
2667799 14.3127
2667899 14.2686
2667999 14.2536
2668099 14.2938
2668199 14.2608
2668299 14.1433
2668399 14.0213
2668499 13.9273
2668599 13.912
2668699 13.9732
2668799 14.0878
2668899 14.2056
2668999 14.2811
2669099 14.3873
2669199 14.4003
2669299 14.4284
2669399 14.4665
2669499 14.5612
2669599 14.6681
2669699 14.756
2669799 14.7578
2669899 14.8033
2669999 14.9253
2670099 15.0192
2670199 15.0177
2670299 14.9711
2670399 14.8936
2670499 14.7793
2670599 14.6685
2670699 14.6604
2670799 14.7271
2670899 14.8541
2670999 14.9673
2671099 15.0842
2671199 15.1796
2671299 15.2986
2671399 15.3858
2671499 15.4248
2671599 15.3998
2671699 15.4152
2671799 15.3862
2671899 15.4314
2671999 15.5495
2672099 15.5727
2672199 15.6218
2672299 15.6193
2672399 15.6509
2672499 15.7057
2672599 15.5984
2672699 15.4906
2672799 15.3833
2672899 15.309
2672999 15.2679
2673099 15.2312
2673199 15.1166
2673299 15.0261
2673399 14.9965
2673499 15.0124
2673599 14.9359
2673699 14.9211
2673799 14.9107
2673899 14.9206
2673999 14.9651
2674099 15.0399
2674199 15.1201
2674299 15.0957
2674399 15.0539
2674499 14.9809
2674599 14.9239
2674699 14.8224
2674799 14.7244
2674899 14.6931
2674999 14.662
2675099 14.6486
2675199 14.5878
2675299 14.5402
2675399 14.5381
2675499 14.5667
2675599 14.6211
2675699 14.7243
2675799 14.7895
2675899 14.8487
2675999 14.9409
2676099 15.0634
2676199 15.1578
2676299 15.1668
2676399 15.1096
2676499 14.9851
2676599 14.9482
2676699 14.891
2676799 14.8416
2676899 14.7838
2676999 14.6747
2677099 14.6317
2677199 14.629
2677299 14.7146
2677399 14.8284
2677499 14.8919
2677599 14.8953
2677699 14.918
2677799 15.0367
2677899 15.1158
2677999 15.0623
2678099 15.0446
2678199 15.0375
2678299 15.078
2678399 15.0939
2678499 15.1711
2678599 15.2201
2678699 15.2352
2678799 15.1586
2678899 15.0393
2678999 14.9441
2679099 14.8242
2679199 14.7155
2679299 14.5937
2679399 14.5261
2679499 14.414
2679599 14.3669
2679699 14.4359
2679799 14.4948
2679899 14.4813
2679999 14.3736
2680099 14.2539
2680199 14.1278
2680299 14.0305
2680399 13.9273
2680499 13.8607
2680599 13.843
2680699 13.7869
2680799 13.8219
2680899 13.9582
2680999 13.9482
2681099 13.8989
2681199 13.9341
2681299 13.9337
2681399 13.875
2681499 13.8983
2681599 13.8945
2681699 13.7924
2681799 13.6978
2681899 13.6143
2681999 13.5152
2682099 13.4301
2682199 13.3217
2682299 13.2739
2682399 13.3325
2682499 13.4555
2682599 13.5552
2682699 13.6428
2682799 13.7434
2682899 13.8043
2682999 13.7423
2683099 13.6521
2683199 13.6453
2683299 13.6082
2683399 13.5309
2683499 13.5315
2683599 13.43
2683699 13.3918
2683799 13.403
2683899 13.4434
2683999 13.4745
2684099 13.4767
2684199 13.3981
2684299 13.31
2684399 13.2091
2684499 13.1716
2684599 13.1529
2684699 13.1691
2684799 13.268
2684899 13.3563
2684999 13.3637
2685099 13.485
2685199 13.5981
2685299 13.7059
2685399 13.7752
2685499 13.8902
2685599 14.011
2685699 14.0833
2685799 14.0117
2685899 13.9466
2685999 14.0232
2686099 14.0658
2686199 13.975
2686299 13.87
2686399 13.806
2686499 13.7675
2686599 13.6638
2686699 13.6631
2686799 13.6375
2686899 13.7156
2686999 13.8276
2687099 13.9603
2687199 14.0657
2687299 14.1285
2687399 14.1867
2687499 14.2518
2687599 14.1464
2687699 14.0314
2687799 13.9108
2687899 13.8227
2687999 13.7887
2688099 13.7685
2688199 13.7631
2688299 13.7803
2688399 13.6889
2688499 13.5919
2688599 13.6058
2688699 13.7092
2688799 13.8043
2688899 13.942
2688999 14.0634
2689099 14.1692
2689199 14.2712
2689299 14.3201
2689399 14.3163
2689499 14.3064
2689599 14.3199
2689699 14.4189
2689799 14.5464
2689899 14.6475
2689999 14.7549
2690099 14.7415
2690199 14.7363
2690299 14.7537
2690399 14.7359
2690499 14.6843
2690599 14.7128
2690699 14.7515
2690799 14.7739
2690899 14.6836
2690999 14.6305
2691099 14.6325
2691199 14.6419
2691299 14.6108
2691399 14.6557
2691499 14.693
2691599 14.7145
2691699 14.7792
2691799 14.6776
2691899 14.5683
2691999 14.493
2692099 14.4837
2692199 14.559
2692299 14.5198
2692399 14.4271
2692499 14.362
2692599 14.2867
2692699 14.1714
2692799 14.1011
2692899 13.9951
2692999 13.8894
2693099 13.8011
2693199 13.7392
2693299 13.7619
2693399 13.8347
2693499 13.8065
2693599 13.8616
2693699 13.9057
2693799 13.9998
2693899 14.1255
2693999 14.2614
2694099 14.3155
2694199 14.2633
2694299 14.1996
2694399 14.097
2694499 14.0055
2694599 13.9125
2694699 13.7982
2694799 13.7229
2694899 13.6743
2694999 13.5944
2695099 13.5226
2695199 13.4528
2695299 13.5175
2695399 13.5505
2695499 13.5647
2695599 13.4826
2695699 13.4042
2695799 13.3179
2695899 13.2657
2695999 13.329
2696099 13.4001
2696199 13.4821
2696299 13.5074
2696399 13.6352
2696499 13.7656
2696599 13.882
2696699 13.9954
2696799 13.9862
2696899 13.8833
2696999 13.761
2697099 13.6742
2697199 13.5608
2697299 13.4496
2697399 13.34
2697499 13.2928
2697599 13.3015
2697699 13.3624
2697799 13.38
2697899 13.4799
2697999 13.607
2698099 13.7315
2698199 13.8708
2698299 14.0106
2698399 14.1377
2698499 14.2416
2698599 14.3442
2698699 14.4315
2698799 14.5114
2698899 14.6348
2698999 14.6684
2699099 14.6396
2699199 14.7398
2699299 14.814
2699399 14.8971
2699499 14.9622
2699599 15.0796
2699699 15.1942
2699799 15.3137
2699899 15.4153
2699999 15.4489
2700099 15.3581
2700199 15.2775
2700299 15.2341
2700399 15.2368
2700499 15.294
2700599 15.2077
2700699 15.0983
2700799 14.979
2700899 14.8744
2700999 14.9221
2701099 15.0303
2701199 15.1094
2701299 15.1845
2701399 15.2558
2701499 15.3029
2701599 15.411
2701699 15.4867
2701799 15.524
2701899 15.5378
2701999 15.6226
2702099 15.7074
2702199 15.6942
2702299 15.7561
2702399 15.8535
2702499 15.8953
2702599 15.9696
2702699 16.0858
2702799 16.1934
2702899 16.2916
2702999 16.4024
2703099 16.4877
2703199 16.6033
2703299 16.6893
2703399 16.7042
2703499 16.7712
2703599 16.8831
2703699 16.9488
2703799 17.0234
2703899 17.1052
2703999 17.155
2704099 17.1884
2704199 17.2109
2704299 17.2435
2704399 17.1727
2704499 17.1294
2704599 17.0121
2704699 16.9951
2704799 17.0309
2704899 17.0144
2704999 17.0104
2705099 17.0204
2705199 17.0493
2705299 17.1229
2705399 17.1652
2705499 17.2421
2705599 17.3321
2705699 17.4251
2705799 17.4844
2705899 17.4532
2705999 17.5192
2706099 17.6239
2706199 17.7222
2706299 17.79
2706399 17.7361
2706499 17.6137
2706599 17.5236
2706699 17.5191
2706799 17.5796
2706899 17.5006
2706999 17.3665
2707099 17.2195
2707199 17.0676
2707299 16.9285
2707399 16.9452
2707499 17.0437
2707599 17.0838
2707699 17.129
2707799 17.1929
2707899 17.1585
2707999 17.0561
2708099 17.0013
2708199 16.91
2708299 16.7945
2708399 16.6864
2708499 16.5855
2708599 16.4782
2708699 16.3559
2708799 16.3566
2708899 16.2646
2708999 16.1905
2709099 16.0897
2709199 15.9757
2709299 15.8918
2709399 15.8141
2709499 15.6801
2709599 15.5563
2709699 15.443
2709799 15.3319
2709899 15.2584
2709999 15.2178
2710099 15.1413
2710199 15.0286
2710299 14.9053
2710399 14.8586
2710499 14.7856
2710599 14.8304
2710699 14.9197
2710799 14.8946
2710899 14.8959
2710999 14.8736
2711099 14.8084
2711199 14.6844
2711299 14.5542
2711399 14.5133
2711499 14.4818
2711599 14.5641
2711699 14.5612
2711799 14.4535
2711899 14.3427
2711999 14.2272
2712099 14.1528
2712199 14.157
2712299 14.2806
2712399 14.4136
2712499 14.5248
2712599 14.6162
2712699 14.5731
2712799 14.5431
2712899 14.4263
2712999 14.3021
2713099 14.2808
2713199 14.2474
2713299 14.3307
2713399 14.4639
2713499 14.5784
2713599 14.5948
2713699 14.5439
2713799 14.6406
2713899 14.7279
2713999 14.8341
2714099 14.924
2714199 14.966
2714299 15.0492
2714399 15.0712
2714499 15.0721
2714599 15.0727
2714699 15.0588
2714799 14.9557
2714899 14.8612
2714999 14.7439
2715099 14.6277
2715199 14.5193
2715299 14.4718
2715399 14.366
2715499 14.2688
2715599 14.2177
2715699 14.1701
2715799 14.2845
2715899 14.3718
2715999 14.4191
2716099 14.3201
2716199 14.2138
2716299 14.2075
2716399 14.2716
2716499 14.3977
2716599 14.5138
2716699 14.4638
2716799 14.4204
2716899 14.3799
2716999 14.4501
2717099 14.5713
2717199 14.6705
2717299 14.7851
2717399 14.8866
2717499 14.9509
2717599 14.9577
2717699 14.9679
2717799 14.9957
2717899 15.1067
2717999 15.1357
2718099 15.0344
2718199 14.963
2718299 14.8648
2718399 14.9084
2718499 15.0347
2718599 15.1423
2718699 15.1949
2718799 15.1069
2718899 14.9749
2718999 14.8825
2719099 14.8499
2719199 14.9041
2719299 15.0062
2719399 15.063
2719499 15.087
2719599 15.0758
2719699 15.0101
2719799 14.903
2719899 14.9109
2719999 14.9561
2720099 14.9654
2720199 14.9317
2720299 14.8389
2720399 14.714
2720499 14.6087
2720599 14.492
2720699 14.3963
2720799 14.2973
2720899 14.2287
2720999 14.1238
2721099 14.0277
2721199 13.9085
2721299 13.8703
2721399 13.9167
2721499 13.9243
2721599 13.899
2721699 13.9135
2721799 13.845
2721899 13.9129
2721999 14.038
2722099 14.1389
2722199 14.2141
2722299 14.3044
2722399 14.2807
2722499 14.3087
2722599 14.4364
2722699 14.515
2722799 14.4876
2722899 14.4821
2722999 14.5036
2723099 14.5134
2723199 14.5032
2723299 14.5816
2723399 14.6958
2723499 14.7995
2723599 14.9137
2723699 14.9802
2723799 15.013
2723899 15.0263
2723999 14.9572
2724099 14.8418
2724199 14.7247
2724299 14.6816
2724399 14.7415
2724499 14.8277
2724599 14.9053
2724699 14.9374
2724799 14.9675
2724899 14.8531
2724999 14.8183
2725099 14.9114
2725199 14.8785
2725299 14.7519
2725399 14.6866
2725499 14.5921
2725599 14.4698
2725699 14.4452
2725799 14.5464
2725899 14.6584
2725999 14.6273
2726099 14.614
2726199 14.6024
2726299 14.6105
2726399 14.5858
2726499 14.5693
2726599 14.5656
2726699 14.5879
2726799 14.5508
2726899 14.5085
2726999 14.5979
2727099 14.7299
2727199 14.8574
2727299 14.9581
2727399 15.0075
2727499 15.0925
2727599 15.1985
2727699 15.2795
2727799 15.2429
2727899 15.1193
2727999 14.9973
2728099 14.9163
2728199 14.9021
2728299 14.8835
2728399 14.8938
2728499 14.8374
2728599 14.8378
2728699 14.9384
2728799 15.0465
2728899 15.1556
2728999 15.264
2729099 15.2978
2729199 15.2943
2729299 15.2744
2729399 15.3873
2729499 15.491
2729599 15.5028
2729699 15.4739
2729799 15.3815
2729899 15.2982
2729999 15.3052
2730099 15.425
2730199 15.5381
2730299 15.6516
2730399 15.6957
2730499 15.7055
2730599 15.7432
2730699 15.8438
2730799 15.9046
2730899 15.8523
2730999 15.8127
2731099 15.8559
2731199 15.8725
2731299 15.953
2731399 15.9746
2731499 16.0262
2731599 16.1374
2731699 16.211
2731799 16.2593
2731899 16.3017
2731999 16.3769
2732099 16.4931
2732199 16.5563
2732299 16.5023
2732399 16.393
2732499 16.3032
2732599 16.2978
2732699 16.3867
2732799 16.5014
2732899 16.5836
2732999 16.6283
2733099 16.6511
2733199 16.6601
2733299 16.6114
2733399 16.6261
2733499 16.6642
2733599 16.7387
2733699 16.8362
2733799 16.8912
2733899 16.8822
2733999 16.9292
2734099 16.989
2734199 17.031
2734299 17.0378
2734399 16.9936
2734499 16.9831
2734599 17.0043
2734699 17.0542
2734799 17.101
2734899 17.0571
2734999 16.963
2735099 16.963
2735199 16.9576
2735299 16.8994
2735399 16.8597
2735499 16.8739
2735599 16.9544
2735699 17.0162
2735799 16.9892
2735899 16.9639
2735999 16.9884
2736099 16.9733
2736199 17.0551
2736299 17.1303
2736399 17.2205
2736499 17.3177
2736599 17.4056
2736699 17.4823
2736799 17.5604
2736899 17.6427
2736999 17.6652
2737099 17.577
2737199 17.5548
2737299 17.5088
2737399 17.3711
2737499 17.2537
2737599 17.1565
2737699 17.0112
2737799 16.8756
2737899 16.8375
2737999 16.8513
2738099 16.8783
2738199 16.9451
2738299 17.0045
2738399 17.0201
2738499 17.0365
2738599 16.9823
2738699 16.9003
2738799 16.761
2738899 16.6159
2738999 16.4783
2739099 16.3997
2739199 16.3341
2739299 16.2053
2739399 16.1602
2739499 16.1619
2739599 16.1686
2739699 16.0976
2739799 15.9798
2739899 15.9187
2739999 15.9779
2740099 16.0628
2740199 16.0557
2740299 15.9379
2740399 15.8406
2740499 15.789
2740599 15.823
2740699 15.8516
2740799 15.9404
2740899 16.0294
2740999 16.0636
2741099 15.9503
2741199 15.8221
2741299 15.6999
2741399 15.6209
2741499 15.5844
2741599 15.5103
2741699 15.4896
2741799 15.4766
2741899 15.5142
2741999 15.4627
2742099 15.4007
2742199 15.3488
2742299 15.2515
2742399 15.1714
2742499 15.1006
2742599 15.0995
2742699 15.0998
2742799 15.129
2742899 15.0996
2742999 14.9792
2743099 14.8945
2743199 14.7803
2743299 14.6741
2743399 14.6427
2743499 14.5936
2743599 14.5241
2743699 14.5604
2743799 14.6057
2743899 14.5697
2743999 14.5191
2744099 14.4953
2744199 14.5008
2744299 14.5483
2744399 14.5656
2744499 14.5518
2744599 14.5103
2744699 14.4863
2744799 14.4021
2744899 14.3625
2744999 14.2783
2745099 14.1686
2745199 14.0718
2745299 13.9805
2745399 13.934
2745499 13.8527
2745599 13.7753
2745699 13.6975
2745799 13.5881
2745899 13.479
2745999 13.4203
2746099 13.4442
2746199 13.4826
2746299 13.4933
2746399 13.5394
2746499 13.5036
2746599 13.4659
2746699 13.4589
2746799 13.4281
2746899 13.3892
2746999 13.4252
2747099 13.4816
2747199 13.5733
2747299 13.6953
2747399 13.8312
2747499 13.9647
2747599 14.0408
2747699 14.053
2747799 14.1683
2747899 14.2265
2747999 14.3526
2748099 14.4541
2748199 14.5791
2748299 14.6907
2748399 14.789
2748499 14.9023
2748599 14.9338
2748699 14.9328
2748799 14.992
2748899 15.067
2748999 15.1021
2749099 15.0534
2749199 15.0393
2749299 15.0726
2749399 15.1119
2749499 15.2128
2749599 15.2686
2749699 15.3561
2749799 15.4486
2749899 15.5269
2749999 15.6109
2750099 15.7274
2750199 15.814
2750299 15.8481
2750399 15.8148
2750499 15.7701
2750599 15.8033
2750699 15.889
2750799 15.9658
2750899 15.9728
2750999 15.8913
2751099 15.784
2751199 15.6714
2751299 15.5476
2751399 15.4172
2751499 15.3417
2751599 15.3062
2751699 15.2704
2751799 15.2603
2751899 15.1493
2751999 15.022
2752099 14.9133
2752199 14.8252
2752299 14.7495
2752399 14.6821
2752499 14.6126
2752599 14.5956
2752699 14.6997
2752799 14.8204
2752899 14.8538
2752999 14.8038
2753099 14.8196
2753199 14.9078
2753299 14.9607
2753399 14.9951
2753499 15.1121
2753599 15.1559
2753699 15.1116
2753799 15.1154
2753899 15.0578
2753999 14.9625
2754099 14.858
2754199 14.7597
2754299 14.7002
2754399 14.7187
2754499 14.683
2754599 14.6516
2754699 14.6095
2754799 14.6552
2754899 14.6537
2754999 14.6785
2755099 14.7504
2755199 14.8333
2755299 14.8268
2755399 14.872
2755499 14.8942
2755599 14.9256
2755699 15.0255
2755799 15.1493
2755899 15.15
2755999 15.0495
2756099 14.9349
2756199 14.8868
2756299 14.8379
2756399 14.79
2756499 14.7758
2756599 14.8728
2756699 14.9719
2756799 15.006
2756899 15.1077
2756999 15.2171
2757099 15.2817
2757199 15.3881
2757299 15.4999
2757399 15.5889
2757499 15.5066
2757599 15.3886
2757699 15.2866
2757799 15.2413
2757899 15.2806
2757999 15.3789
2758099 15.4496
2758199 15.4887
2758299 15.4598
2758399 15.3716
2758499 15.2774
2758599 15.1743
2758699 15.0846
2758799 15.0962
2758899 14.9842
2758999 14.8814
2759099 14.7744
2759199 14.6542
2759299 14.5966
2759399 14.5574
2759499 14.4728
2759599 14.3596
2759699 14.2668
2759799 14.244
2759899 14.2759
2759999 14.3093
2760099 14.2957
2760199 14.3525
2760299 14.3831
2760399 14.2834
2760499 14.2044
2760599 14.1126
2760699 14.1282
2760799 14.2232
2760899 14.3156
2760999 14.4213
2761099 14.4244
2761199 14.4032
2761299 14.3861
2761399 14.3607
2761499 14.3209
2761599 14.4047
2761699 14.4205
2761799 14.3963
2761899 14.2825
2761999 14.316
2762099 14.4029
2762199 14.4614
2762299 14.4745
2762399 14.4442
2762499 14.3772
2762599 14.2941
2762699 14.2135
2762799 14.1165
2762899 14.1532
2762999 14.2398
2763099 14.2657
2763199 14.2354
2763299 14.1818
2763399 14.2153
2763499 14.3316
2763599 14.4063
2763699 14.4719
2763799 14.5869
2763899 14.7003
2763999 14.7337
2764099 14.7913
2764199 14.8316
2764299 14.952
2764399 14.9745
2764499 15.0322
2764599 15.0959
2764699 15.1383
2764799 15.108
2764899 15.167
2764999 15.1968
2765099 15.1809
2765199 15.0786
2765299 14.9677
2765399 14.8601
2765499 14.8153
2765599 14.731
2765699 14.706
2765799 14.7785
2765899 14.8708
2765999 14.8675
2766099 14.8558
2766199 14.8144
2766299 14.7712
2766399 14.7652
2766499 14.7502
2766599 14.6476
2766699 14.5331
2766799 14.4232
2766899 14.3271
2766999 14.2454
2767099 14.1922
2767199 14.094
2767299 14.0232
2767399 14.0269
2767499 14.0065
2767599 13.9057
2767699 13.7975
2767799 13.7195
2767899 13.6652
2767999 13.5742
2768099 13.4667
2768199 13.3679
2768299 13.2748
2768399 13.2751
2768499 13.3597
2768599 13.5034
2768699 13.5965
2768799 13.7302
2768899 13.8271
2768999 13.9545
2769099 14.0625
2769199 14.1738
2769299 14.3028
2769399 14.4385
2769499 14.5693
2769599 14.6823
2769699 14.7595
2769799 14.8345
2769899 14.9383
2769999 14.9073
2770099 14.7965
2770199 14.7603
2770299 14.8402
2770399 14.9738
2770499 15.0986
2770599 15.1881
2770699 15.2576
2770799 15.3499
2770899 15.4581
2770999 15.5713
2771099 15.5591
2771199 15.5552
2771299 15.6619
2771399 15.6949
2771499 15.6405
2771599 15.6009
2771699 15.5859
2771799 15.5781
2771899 15.5677
2771999 15.5921
2772099 15.6968
2772199 15.8055
2772299 15.849
2772399 15.9468
2772499 16.0488
2772599 16.0979
2772699 16.0731
2772799 16.1003
2772899 16.1451
2772999 16.1944
2773099 16.206
2773199 16.1778
2773299 16.2431
2773399 16.3419
2773499 16.4055
2773599 16.4272
2773699 16.3842
2773799 16.3513
2773899 16.3133
2773999 16.4148
2774099 16.443
2774199 16.4293
2774299 16.388
2774399 16.4114
2774499 16.4596
2774599 16.4929
2774699 16.5401
2774799 16.6309
2774899 16.7179
2774999 16.6611
2775099 16.5779
2775199 16.4954
2775299 16.5762
2775399 16.559
2775499 16.4683
2775599 16.3576
2775699 16.2895
2775799 16.3517
2775899 16.4238
2775999 16.4406
2776099 16.531
2776199 16.5617
2776299 16.569
2776399 16.5778
2776499 16.64
2776599 16.6039
2776699 16.4849
2776799 16.3603
2776899 16.3965
2776999 16.4837
2777099 16.5712
2777199 16.634
2777299 16.6801
2777399 16.7864
2777499 16.8026
2777599 16.7398
2777699 16.6408
2777799 16.548
2777899 16.5759
2777999 16.6172
2778099 16.6884
2778199 16.78
2778299 16.8882
2778399 16.9821
2778499 17.0941
2778599 17.1875
2778699 17.2206
2778799 17.2943
2778899 17.3835
2778999 17.3605
2779099 17.3043
2779199 17.2714
2779299 17.15
2779399 17.033
2779499 17.009
2779599 16.9231
2779699 16.8095
2779799 16.6859
2779899 16.5635
2779999 16.5286
2780099 16.5599
2780199 16.528
2780299 16.4517
2780399 16.3596
2780499 16.3456
2780599 16.4131
2780699 16.5051
2780799 16.62
2780899 16.6504
2780999 16.5926
2781099 16.5109
2781199 16.4347
2781299 16.4936
2781399 16.5299
2781499 16.5192
2781599 16.4641
2781699 16.3536
2781799 16.2182
2781899 16.1147
2781999 16.1325
2782099 16.219
2782199 16.2998
2782299 16.37
2782399 16.4608
2782499 16.5805
2782599 16.6538
2782699 16.6767
2782799 16.7517
2782899 16.8592
2782999 16.9453
2783099 16.9802
2783199 17.0449
2783299 17.141
2783399 17.1426
2783499 17.0139
2783599 16.8923
2783699 16.7722
2783799 16.7534
2783899 16.8233
2783999 16.9148
2784099 16.9824
2784199 17.0927
2784299 17.1803
2784399 17.2508
2784499 17.3532
2784599 17.3988
2784699 17.4845
2784799 17.5711
2784899 17.6271
2784999 17.5213
2785099 17.4633
2785199 17.4089
2785299 17.3083
2785399 17.1751
2785499 17.1095
2785599 17.1226
2785699 17.0785
2785799 16.9389
2785899 16.8025
2785999 16.6561
2786099 16.5253
2786199 16.3959
2786299 16.272
2786399 16.2229
2786499 16.2624
2786599 16.3095
2786699 16.1769
2786799 16.0795
2786899 15.9436
2786999 15.8227
2787099 15.7081
2787199 15.7021
2787299 15.7987
2787399 15.8819
2787499 15.9799
2787599 16.0389
2787699 16.0702
2787799 16.043
2787899 16.0338
2787999 16.1187
2788099 16.1939
2788199 16.1994
2788299 16.1227
2788399 16.0612
2788499 16.0614
2788599 15.9853
2788699 15.879
2788799 15.7964
2788899 15.6852
2788999 15.7456
2789099 15.8291
2789199 15.929
2789299 15.9818
2789399 16.0903
2789499 16.138
2789599 16.2448
2789699 16.3027
2789799 16.3561
2789899 16.461
2789999 16.5564
2790099 16.6122
2790199 16.6207
2790299 16.6103
2790399 16.605
2790499 16.696
2790599 16.7643
2790699 16.7438
2790799 16.6636
2790899 16.5449
2790999 16.4144
2791099 16.2724
2791199 16.183
2791299 16.0975
2791399 16.031
2791499 16.0263
2791599 16.1084
2791699 16.2198
2791799 16.3397
2791899 16.4357
2791999 16.5196
2792099 16.5149
2792199 16.5389
2792299 16.6289
2792399 16.7009
2792499 16.786
2792599 16.7321
2792699 16.6157
2792799 16.5306
2792899 16.4188
2792999 16.2949
2793099 16.2194
2793199 16.1378
2793299 16.0065
2793399 15.8818
2793499 15.7694
2793599 15.6539
2793699 15.5286
2793799 15.4606
2793899 15.3907
2793999 15.2723
2794099 15.1486
2794199 15.0223
2794299 14.9014
2794399 14.7929
2794499 14.7689
2794599 14.7493
2794699 14.7964
2794799 14.7591
2794899 14.7793
2794999 14.8216
2795099 14.9345
2795199 15.051
2795299 15.1528
2795399 15.2137
2795499 15.2443
2795599 15.2165
2795699 15.2613
2795799 15.3164
2795899 15.3711
2795999 15.3936
2796099 15.4249
2796199 15.4881
2796299 15.5967
2796399 15.6046
2796499 15.6675
2796599 15.7275
2796699 15.7115
2796799 15.6544
2796899 15.537
2796999 15.423
2797099 15.3753
2797199 15.4046
2797299 15.4568
2797399 15.5725
2797499 15.6876
2797599 15.7867
2797699 15.8996
2797799 15.9244
2797899 15.938
2797999 16.0059
2798099 16.1101
2798199 16.2236
2798299 16.2429
2798399 16.2935
2798499 16.2349
2798599 16.1493
2798699 16.0125
2798799 15.9272
2798899 15.8557
2798999 15.7209
2799099 15.7107
2799199 15.7046
2799299 15.6581
2799399 15.7237
2799499 15.6357
2799599 15.5334
2799699 15.4276
2799799 15.3769
2799899 15.3633
2799999 15.2745
2800099 15.2318
2800199 15.1429
2800299 15.0299
2800399 14.9359
2800499 14.8978
2800599 14.9299
2800699 14.9014
2800799 15.0128
2800899 15.1329
2800999 15.2404
2801099 15.3367
2801199 15.3675
2801299 15.3933
2801399 15.442
2801499 15.5195
2801599 15.6137
2801699 15.7348
2801799 15.8496
2801899 15.922
2801999 15.9402
2802099 16.0027
2802199 16.1023
2802299 16.2005
2802399 16.3108
2802499 16.3806
2802599 16.3765
2802699 16.3501
2802799 16.3079
2802899 16.2549
2802999 16.2145
2803099 16.2014
2803199 16.0924
2803299 15.9704
2803399 15.8622
2803499 15.7926
2803599 15.7714
2803699 15.8063
2803799 15.8702
2803899 15.8033
2803999 15.7116
2804099 15.5969
2804199 15.4939
2804299 15.4026
2804399 15.2825
2804499 15.1505
2804599 15.0179
2804699 14.9584
2804799 14.9457
2804899 15.0201
2804999 15.1456
2805099 15.2559
2805199 15.1921
2805299 15.0712
2805399 14.9479
2805499 14.8271
2805599 14.7809
2805699 14.7251
2805799 14.6454
2805899 14.5687
2805999 14.5575
2806099 14.5011
2806199 14.5101
2806299 14.5307
2806399 14.5101
2806499 14.4375
2806599 14.5025
2806699 14.6135
2806799 14.7458
2806899 14.7689
2806999 14.8034
2807099 14.8513
2807199 14.743
2807299 14.697
2807399 14.6488
2807499 14.6385
2807599 14.7137
2807699 14.8173
2807799 14.8981
2807899 15.0316
2807999 15.1527
2808099 15.2874
2808199 15.3798
2808299 15.442
2808399 15.5179
2808499 15.4216
2808599 15.3402
2808699 15.3689
2808799 15.4547
2808899 15.4986
2808999 15.5916
2809099 15.6998
2809199 15.8125
2809299 15.8314
2809399 15.8187
2809499 15.8067
2809599 15.9069
2809699 15.9923
2809799 16.0639
2809899 16.111
2809999 16.1002
2810099 15.9849
2810199 15.8742
2810299 15.7622
2810399 15.699
2810499 15.5766
2810599 15.4695
2810699 15.3596
2810799 15.2287
2810899 15.1474
2810999 15.0586
2811099 14.9323
2811199 14.84
2811299 14.7547
2811399 14.7168
2811499 14.6585
2811599 14.6399
2811699 14.6687
2811799 14.7533
2811899 14.8649
2811999 14.9844
2812099 15.0866
2812199 15.0758
2812299 15.0502
2812399 14.9803
2812499 14.9416
2812599 14.9485
2812699 14.9235
2812799 15.0036
2812899 15.1286
2812999 15.1646
2813099 15.1244
2813199 15.0564
2813299 15.0461
2813399 15.0071
2813499 14.9347
2813599 14.8126
2813699 14.6984
2813799 14.7029
2813899 14.684
2813999 14.6967
2814099 14.8255
2814199 14.9409
2814299 15.0593
2814399 15.1793
2814499 15.2357
2814599 15.3176
2814699 15.4161
2814799 15.4922
2814899 15.5438
2814999 15.5889
2815099 15.6752
2815199 15.7591
2815299 15.8123
2815399 15.8442
2815499 15.8688
2815599 15.9248
2815699 16.0383
2815799 16.1573
2815899 16.2496
2815999 16.3549
2816099 16.4195
2816199 16.4396
2816299 16.4307
2816399 16.3956
2816499 16.2823
2816599 16.1845
2816699 16.1688
2816799 16.0818
2816899 15.9695
2816999 15.8461
2817099 15.7287
2817199 15.6625
2817299 15.5569
2817399 15.4959
2817499 15.3674
2817599 15.3002
2817699 15.3861
2817799 15.4882
2817899 15.5982
2817999 15.6975
2818099 15.7408
2818199 15.8482
2818299 15.9646
2818399 16.0842
2818499 16.188
2818599 16.2609
2818699 16.3604
2818799 16.4667
2818899 16.5782
2818999 16.6657
2819099 16.7796
2819199 16.7714
2819299 16.6469
2819399 16.497
2819499 16.3693
2819599 16.2805
2819699 16.2058
2819799 16.1154
2819899 16.0745
2819999 16.1027
2820099 16.0202
2820199 15.9596
2820299 15.9552
2820399 16.006
2820499 15.9976
2820599 15.9431
2820699 15.9042
2820799 15.7839
2820899 15.654
2820999 15.608
2821099 15.5724
2821199 15.5131
2821299 15.3907
2821399 15.2793
2821499 15.161
2821599 15.103
2821699 15.1261
2821799 15.209
2821899 15.2364
2821999 15.2382
2822099 15.2063
2822199 15.2189
2822299 15.2238
2822399 15.3273
2822499 15.3882
2822599 15.4815
2822699 15.5954
2822799 15.6908
2822899 15.7542
2822999 15.8528
2823099 15.9346
2823199 16.0196
2823299 16.0159
2823399 15.9412
2823499 15.8251
2823599 15.7618
2823699 15.7601
2823799 15.7751
2823899 15.8
2823999 15.883
2824099 15.9274
2824199 15.9365
2824299 15.9656
2824399 16.0311
2824499 16.1247
2824599 16.1492
2824699 16.1979
2824799 16.245
2824899 16.3344
2824999 16.4384
2825099 16.4757
2825199 16.3887
2825299 16.3161
2825399 16.2651
2825499 16.2156
2825599 16.2287
2825699 16.2552
2825799 16.3148
2825899 16.33
2825999 16.3951
2826099 16.4921
2826199 16.5792
2826299 16.6144
2826399 16.7057
2826499 16.7762
2826599 16.8432
2826699 16.9158
2826799 16.9411
2826899 16.9839
2826999 16.962
2827099 16.9009
2827199 16.8496
2827299 16.7195
2827399 16.5927
2827499 16.472
2827599 16.3505
2827699 16.2184
2827799 16.1208
2827899 16.0739
2827999 15.9548
2828099 15.8444
2828199 15.8391
2828299 15.809
2828399 15.7342
2828499 15.6239
2828599 15.6072
2828699 15.6029
2828799 15.4744
2828899 15.3528
2828999 15.2449
2829099 15.1564
2829199 15.0301
2829299 14.9597
2829399 14.9201
2829499 14.9716
2829599 15.013
2829699 15.0485
2829799 15.0543
2829899 15.1576
2829999 15.2559
2830099 15.3766
2830199 15.4821
2830299 15.5716
2830399 15.5948
2830499 15.56
2830599 15.5633
2830699 15.4535
2830799 15.3995
2830899 15.3499
2830999 15.2998
2831099 15.2003
2831199 15.1264
2831299 15.0758
2831399 15.0322
2831499 15.0484
2831599 15.125
2831699 15.2347
2831799 15.3446
2831899 15.4044
2831999 15.4671
2832099 15.5219
2832199 15.5775
2832299 15.5339
2832399 15.5733
2832499 15.6531
2832599 15.6267
2832699 15.6729
2832799 15.711
2832899 15.6501
2832999 15.5249
2833099 15.4176
2833199 15.3266
2833299 15.3205
2833399 15.3525
2833499 15.3884
2833599 15.3458
2833699 15.2426
2833799 15.1781
2833899 15.0737
2833999 14.9679
2834099 14.9131
2834199 14.8261
2834299 14.7228
2834399 14.7226
2834499 14.7387
2834599 14.8291
2834699 14.7932
2834799 14.7002
2834899 14.6605
2834999 14.706
2835099 14.6956
2835199 14.6475
2835299 14.6504
2835399 14.6126
2835499 14.5716
2835599 14.5131
2835699 14.4535
2835799 14.4407
2835899 14.3622
2835999 14.2829
2836099 14.1721
2836199 14.0899
2836299 13.9904
2836399 14.0454
2836499 14.1378
2836599 14.2547
2836699 14.3333
2836799 14.464
2836899 14.5394
2836999 14.5888
2837099 14.4921
2837199 14.3827
2837299 14.285
2837399 14.2482
2837499 14.3221
2837599 14.3718
2837699 14.4717
2837799 14.5622
2837899 14.6744
2837999 14.7691
2838099 14.8934
2838199 14.9965
2838299 15.0965
2838399 15.2091
2838499 15.2824
2838599 15.3763
2838699 15.4884
2838799 15.4889
2838899 15.4019
2838999 15.4213
2839099 15.5051
2839199 15.5241
2839299 15.638
2839399 15.7171
2839499 15.7884
2839599 15.8785
2839699 15.9673
2839799 16.0672
2839899 16.1526
2839999 16.2076
2840099 16.2905
2840199 16.3229
2840299 16.2896
2840399 16.3452
2840499 16.3542
2840599 16.2753
2840699 16.2378
2840799 16.2143
2840899 16.178
2840999 16.2049
2841099 16.2273
2841199 16.1256
2841299 16.0272
2841399 16.0368
2841499 16.0705
2841599 16.0781
2841699 16.1033
2841799 16.1175
2841899 16.1579
2841999 16.1915
2842099 16.1554
2842199 16.0441
2842299 15.9194
2842399 15.7732
2842499 15.6429
2842599 15.5121
2842699 15.3888
2842799 15.3448
2842899 15.3435
2842999 15.3943
2843099 15.4106
2843199 15.4492
2843299 15.4847
2843399 15.5063
2843499 15.4493
2843599 15.3705
2843699 15.2685
2843799 15.2176
2843899 15.0938
2843999 14.9717
2844099 14.9111
2844199 14.893
2844299 14.8462
2844399 14.8308
2844499 14.9415
2844599 15.0438
2844699 14.9512
2844799 14.8938
2844899 14.9099
2844999 14.9289
2845099 14.9094
2845199 14.9601
2845299 14.9444
2845399 14.91
2845499 14.8649
2845599 14.8271
2845699 14.8738
2845799 14.9645
2845899 15.0405
2845999 15.0135
2846099 14.9569
2846199 14.8781
2846299 14.7614
2846399 14.637
2846499 14.5151
2846599 14.4981
2846699 14.4607
2846799 14.488
2846899 14.5961
2846999 14.6841
2847099 14.8072
2847199 14.8399
2847299 14.8423
2847399 14.7558
2847499 14.6508
2847599 14.6477
2847699 14.5996
2847799 14.4828
2847899 14.3804
2847999 14.4311
2848099 14.5681
2848199 14.6877
2848299 14.7437
2848399 14.7681
2848499 14.8186
2848599 14.7602
2848699 14.6316
2848799 14.5589
2848899 14.4728
2848999 14.3953
2849099 14.289
2849199 14.2091
2849299 14.0926
2849399 13.9986
2849499 14.0113
2849599 13.9681
2849699 13.9363
2849799 13.8463
2849899 13.8003
2849999 13.8487
2850099 13.9736
2850199 14.078
2850299 14.1354
2850399 14.1984
2850499 14.2039
2850599 14.1169
2850699 13.9979
2850799 13.9239
2850899 13.8355
2850999 13.7313
2851099 13.6499
2851199 13.5987
2851299 13.6667
2851399 13.7094
2851499 13.6603
2851599 13.6819
2851699 13.7986
2851799 13.9428
2851899 14.074
2851999 14.12
2852099 14.2159
2852199 14.3049
2852299 14.343
2852399 14.3625
2852499 14.4146
2852599 14.5343
2852699 14.6166
2852799 14.7335
2852899 14.8663
2852999 14.9405
2853099 15.0311
2853199 15.0667
2853299 15.1611
2853399 15.1554
2853499 15.0539
2853599 14.9415
2853699 14.9456
2853799 14.9891
2853899 15.0744
2853999 15.2002
2854099 15.3155
2854199 15.4033
2854299 15.4841
2854399 15.5321
2854499 15.6142
2854599 15.6885
2854699 15.6732
2854799 15.722
2854899 15.8323
2854999 15.8369
2855099 15.7915
2855199 15.8475
2855299 15.9438
2855399 15.9984
2855499 15.9186
2855599 15.7931
2855699 15.6938
2855799 15.5958
2855899 15.5644
2855999 15.4892
2856099 15.4606
2856199 15.4299
2856299 15.4939
2856399 15.483
2856499 15.4868
2856599 15.3963
2856699 15.2752
2856799 15.1872
2856899 15.244
2856999 15.3724
2857099 15.5046
2857199 15.5788
2857299 15.6169
2857399 15.6472
2857499 15.7502
2857599 15.8664
2857699 15.9461
2857799 16.0078
2857899 16.1138
2857999 16.2098
2858099 16.2409
2858199 16.3135
2858299 16.3446
2858399 16.2635
2858499 16.2474
2858599 16.3433
2858699 16.3796
2858799 16.3315
2858899 16.3364
2858999 16.4422
2859099 16.5392
2859199 16.5658
2859299 16.5678
2859399 16.5899
2859499 16.5419
2859599 16.4576
2859699 16.3148
2859799 16.2624
2859899 16.2708
2859999 16.3104
2860099 16.3896
2860199 16.4845
2860299 16.5096
2860399 16.5265
2860499 16.5259
2860599 16.4106
2860699 16.3432
2860799 16.4394
2860899 16.4935
2860999 16.483
2861099 16.5093
2861199 16.6104
2861299 16.6959
2861399 16.7674
2861499 16.8266
2861599 16.771
2861699 16.6751
2861799 16.5472
2861899 16.4318
2861999 16.3154
2862099 16.1954
2862199 16.0686
2862299 15.9471
2862399 15.8913
2862499 15.8289
2862599 15.869
2862699 15.941
2862799 16.0519
2862899 16.1233
2862999 16.1537
2863099 16.1459
2863199 16.1872
2863299 16.2398
2863399 16.3236
2863499 16.4316
2863599 16.5228
2863699 16.593
2863799 16.6465
2863899 16.7313
2863999 16.8335
2864099 16.9505
2864199 17.0276
2864299 17.0824
2864399 17.1711
2864499 17.1962
2864599 17.2421
2864699 17.2799
2864799 17.2271
2864899 17.0758
2864999 16.9643
2865099 16.8439
2865199 16.7256
2865299 16.6615
2865399 16.7017
2865499 16.7502
2865599 16.7949
2865699 16.7619
2865799 16.6576
2865899 16.5631
2865999 16.4257
2866099 16.2985
2866199 16.1628
2866299 16.0219
2866399 15.8858
2866499 15.7733
2866599 15.7146
2866699 15.7214
2866799 15.7942
2866899 15.8705
2866999 15.9417
2867099 15.9717
2867199 15.9281
2867299 15.9149
2867399 15.8412
2867499 15.7903
2867599 15.6538
2867699 15.5293
2867799 15.4136
2867899 15.3581
2867999 15.362
2868099 15.3074
2868199 15.1976
2868299 15.1701
2868399 15.2405
2868499 15.198
2868599 15.1055
2868699 14.9688
2868799 14.8634
2868899 14.7386
2868999 14.6103
2869099 14.5588
2869199 14.6216
2869299 14.7173
2869399 14.8129
2869499 14.932
2869599 15.0107
2869699 15.0654
2869799 15.0835
2869899 15.0549
2869999 14.9853
2870099 14.9284
2870199 14.8117
2870299 14.7049
2870399 14.7067
2870499 14.7771
2870599 14.8704
2870699 14.9372
2870799 14.9755
2870899 14.9453
2870999 14.8956
2871099 14.931
2871199 15.0198
2871299 15.1072
2871399 15.1299
2871499 15.1198
2871599 15.0487
2871699 14.9352
2871799 14.8056
2871899 14.7342
2871999 14.6373
2872099 14.5641
2872199 14.5306
2872299 14.4994
2872399 14.4632
2872499 14.446
2872599 14.4522
2872699 14.3797
2872799 14.397
2872899 14.4435
2872999 14.4963
2873099 14.5584
2873199 14.4902
2873299 14.4148
2873399 14.3081
2873499 14.1877
2873599 14.1161
2873699 13.9954
2873799 13.9644
2873899 13.8919
2873999 13.843
2874099 13.9281
2874199 13.9759
2874299 13.9805
2874399 13.8926
2874499 13.8097
2874599 13.8021
2874699 13.7202
2874799 13.6358
2874899 13.6403
2874999 13.5376
2875099 13.5294
2875199 13.5299
2875299 13.485
2875399 13.459
2875499 13.4925
2875599 13.5557
2875699 13.6741
2875799 13.7909
2875899 13.921
2875999 14.0414
2876099 14.1182
2876199 14.2484
2876299 14.377
2876399 14.5017
2876499 14.6109
2876599 14.7045
2876699 14.8144
2876799 14.9114
2876899 14.9291
2876999 14.8974
2877099 14.8326
2877199 14.7823
2877299 14.7371
2877399 14.7198
2877499 14.6726
2877599 14.5688
2877699 14.5404
2877799 14.4854
2877899 14.5176
2877999 14.6181
2878099 14.7265
2878199 14.7336
2878299 14.7476
2878399 14.6998
2878499 14.7724
2878599 14.9034
2878699 15.0181
2878799 15.029
2878899 14.8991
2878999 14.775
2879099 14.699
2879199 14.6618
2879299 14.7128
2879399 14.7283
2879499 14.7662
2879599 14.8608
2879699 14.8775
2879799 14.9714
2879899 15.0773
2879999 15.1776
2880099 15.2047
2880199 15.2178
2880299 15.3411
2880399 15.4244
2880499 15.3603
2880599 15.2719
2880699 15.1571
2880799 15.098
2880899 15.133
2880999 15.1394
2881099 15.099
2881199 14.9734
2881299 14.8594
2881399 14.8663
2881499 14.9535
2881599 14.9707
2881699 14.9595
2881799 15.0488
2881899 15.1593
2881999 15.2099
2882099 15.1994
2882199 15.2086
2882299 15.2872
2882399 15.3914
2882499 15.4898
2882599 15.5017
2882699 15.4444
2882799 15.4229
2882899 15.4039
2882999 15.35
2883099 15.2205
2883199 15.0996
2883299 14.9765
2883399 14.8628
2883499 14.8373
2883599 14.7799
2883699 14.7453
2883799 14.651
2883899 14.5651
2883999 14.4479
2884099 14.3995
2884199 14.3715
2884299 14.4305
2884399 14.5164
2884499 14.6173
2884599 14.7417
2884699 14.845
2884799 14.8829
2884899 14.9982
2884999 15.1199
2885099 15.2368
2885199 15.3468
2885299 15.4798
2885399 15.5401
2885499 15.4409
2885599 15.3609
2885699 15.2821
2885799 15.2021
2885899 15.1458
2885999 15.1325
2886099 15.1702
2886199 15.2073
2886299 15.1289
2886399 15.0214
2886499 14.8919
2886599 14.7635
2886699 14.7181
2886799 14.7561
2886899 14.7552
2886999 14.6851
2887099 14.6021
2887199 14.5563
2887299 14.6118
2887399 14.7106
2887499 14.8202
2887599 14.8682
2887699 14.85
2887799 14.8309
2887899 14.7684
2887999 14.7711
2888099 14.8331
2888199 14.754
2888299 14.6519
2888399 14.5496
2888499 14.4832
2888599 14.4303
2888699 14.4219
2888799 14.4448
2888899 14.4665
2888999 14.5065
2889099 14.566
2889199 14.6729
2889299 14.7706
2889399 14.7624
2889499 14.839
2889599 14.9122
2889699 14.9882
2889799 15.0916
2889899 15.1982
2889999 15.1989
2890099 15.156
2890199 15.2069
2890299 15.271
2890399 15.3752
2890499 15.4872
2890599 15.5334
2890699 15.5144
2890799 15.4187
2890899 15.3168
2890999 15.1942
2891099 15.1341
2891199 15.1232
2891299 15.1974
2891399 15.1901
2891499 15.2679
2891599 15.3119
2891699 15.4188
2891799 15.4897
2891899 15.5561
2891999 15.6554
2892099 15.7628
2892199 15.6582
2892299 15.5851
2892399 15.4866
2892499 15.3694
2892599 15.2498
2892699 15.2524
2892799 15.3586
2892899 15.4735
2892999 15.5532
2893099 15.6656
2893199 15.7848
2893299 15.8919
2893399 15.9896
2893499 15.9076
2893599 15.8106
2893699 15.7468
2893799 15.6514
2893899 15.5321
2893999 15.4495
2894099 15.3972
2894199 15.2735
2894299 15.1714
2894399 15.062
2894499 15.038
2894599 14.9401
2894699 14.8434
2894799 14.8404
2894899 14.7994
2894999 14.7271
2895099 14.596
2895199 14.474
2895299 14.3798
2895399 14.3059
2895499 14.2168
2895599 14.1187
2895699 14.1592
2895799 14.216
2895899 14.2628
2895999 14.2959
2896099 14.3336
2896199 14.4083
2896299 14.5014
2896399 14.5135
2896499 14.4947
2896599 14.4147
2896699 14.3061
2896799 14.1995
2896899 14.2258
2896999 14.3381
2897099 14.4365
2897199 14.517
2897299 14.5177
2897399 14.5766
2897499 14.6453
2897599 14.6841
2897699 14.7296
2897799 14.8289
2897899 14.9123
2897999 14.9752
2898099 14.9265
2898199 14.8252
2898299 14.7393
2898399 14.6093
2898499 14.5796
2898599 14.5786
2898699 14.639
2898799 14.744
2898899 14.8562
2898999 14.9258
2899099 14.9658
2899199 14.9069
2899299 14.8625
2899399 14.8465
2899499 14.9146
2899599 15.0266
2899699 15.1335
2899799 15.1754
2899899 15.2236
2899999 15.2209
2900099 15.1242
2900199 14.9959
2900299 14.8856
2900399 14.8508
2900499 14.8497
2900599 14.9226
2900699 15.0171
2900799 15.0785
2900899 15.0541
2900999 15.0487
2901099 15.1456
2901199 15.2212
2901299 15.3033
2901399 15.3556
2901499 15.4241
2901599 15.468
2901699 15.372
2901799 15.2538
2901899 15.2592
2901999 15.2812
2902099 15.2438
2902199 15.2541
2902299 15.2529
2902399 15.1728
2902499 15.1179
2902599 14.998
2902699 14.9068
2902799 14.9435
2902899 15.028
2902999 15.1167
2903099 15.181
2903199 15.2261
2903299 15.1952
2903399 15.193
2903499 15.3042
2903599 15.4258
2903699 15.4309
2903799 15.4273
2903899 15.4492
2903999 15.5046
2904099 15.5983
2904199 15.697
2904299 15.7571
2904399 15.8552
2904499 15.9376
2904599 15.9241
2904699 15.9614
2904799 15.9217
2904899 15.8239
2904999 15.7146
2905099 15.6382
2905199 15.6112
2905299 15.5955
2905399 15.6433
2905499 15.7009
2905599 15.8106
2905699 15.9239
2905799 16.0084
2905899 16.0402
2905999 16.0423
2906099 15.9929
2906199 15.9461
2906299 15.897
2906399 15.9199
2906499 16.0146
2906599 16.0406
2906699 15.9123
2906799 15.8791
2906899 15.9278
2906999 16.0002
2907099 16.094
2907199 16.1997
2907299 16.3051
2907399 16.4033
2907499 16.4708
2907599 16.4272
2907699 16.3319
2907799 16.2155
2907899 16.1661
2907999 16.0847
2908099 15.9618
2908199 15.8654
2908299 15.8283
2908399 15.8266
2908499 15.8168
2908599 15.794
2908699 15.7283
2908799 15.6576
2908899 15.5823
2908999 15.5251
2909099 15.4933
2909199 15.3815
2909299 15.2452
2909399 15.1237
2909499 15.026
2909599 14.9233
2909699 14.8334
2909799 14.7451
2909899 14.6837
2909999 14.5808
2910099 14.4896
2910199 14.4231
2910299 14.317
2910399 14.2055
2910499 14.1837
2910599 14.2003
2910699 14.2079
2910799 14.3098
2910899 14.4154
2910999 14.4906
2911099 14.5553
2911199 14.6624
2911299 14.7741
2911399 14.7752
2911499 14.7099
2911599 14.6095
2911699 14.5349
2911799 14.6122
2911899 14.6676
2911999 14.7331
2912099 14.851
2912199 14.9274
2912299 14.8908
2912399 14.8398
2912499 14.7451
2912599 14.6502
2912699 14.5578
2912799 14.5711
2912899 14.6533
2912999 14.7765
2913099 14.8216
2913199 14.8693
2913299 14.8637
2913399 14.8043
2913499 14.7699
2913599 14.7053
2913699 14.587
2913799 14.5064
2913899 14.4879
2913999 14.487
2914099 14.5075
2914199 14.5727
2914299 14.6727
2914399 14.7756
2914499 14.86
2914599 14.9973
2914699 15.0979
2914799 15.1062
2914899 15.0895
2914999 15.1411
2915099 15.1486
2915199 15.1564
2915299 15.2631
2915399 15.3894
2915499 15.4955
2915599 15.5888
2915699 15.5749
2915799 15.4649
2915899 15.4316
2915999 15.3975
2916099 15.3996
2916199 15.4814
2916299 15.4567
2916399 15.3931
2916499 15.4062
2916599 15.4295
2916699 15.4019
2916799 15.4861
2916899 15.589
2916999 15.6997
2917099 15.8011
2917199 15.8934
2917299 15.9087
2917399 15.8961
2917499 15.914
2917599 15.9382
2917699 16.0103
2917799 16.1061
2917899 16.2102
2917999 16.3271
2918099 16.4308
2918199 16.5183
2918299 16.5982
2918399 16.6636
2918499 16.6627
2918599 16.5523
2918699 16.4254
2918799 16.3539
2918899 16.3565
2918999 16.4582
2919099 16.5618
2919199 16.6718
2919299 16.7874
2919399 16.9004
2919499 16.9972
2919599 17.11
2919699 17.1839
2919799 17.253
2919899 17.3369
2919999 17.3609
2920099 17.3042
2920199 17.1801
2920299 17.0558
2920399 17.1135
2920499 17.2114
2920599 17.3122
2920699 17.4027
2920799 17.4554
2920899 17.4775
2920999 17.444
2921099 17.3984
2921199 17.2781
2921299 17.2029
2921399 17.1047
2921499 17.0258
2921599 16.997
2921699 17.0262
2921799 17.0319
2921899 17.0644
2921999 16.9812
2922099 16.8582
2922199 16.7736
2922299 16.7321
2922399 16.6786
2922499 16.6366
2922599 16.527
2922699 16.4289
2922799 16.3135
2922899 16.2181
2922999 16.0833
2923099 15.9526
2923199 15.8602
2923299 15.7358
2923399 15.5987
2923499 15.4692
2923599 15.4472
2923699 15.4017
2923799 15.3521
2923899 15.31
2923999 15.3031
2924099 15.4125
2924199 15.443
2924299 15.4147
2924399 15.4094
2924499 15.3691
2924599 15.3614
2924699 15.434
2924799 15.4153
2924899 15.2947
2924999 15.3018
2925099 15.3685
2925199 15.4602
2925299 15.5562
2925399 15.6412
2925499 15.6981
2925599 15.7176
2925699 15.7465
2925799 15.746
2925899 15.6904
2925999 15.5726
2926099 15.5068
2926199 15.4579
2926299 15.4515
2926399 15.3703
2926499 15.2572
2926599 15.184
2926699 15.1804
2926799 15.2966
2926899 15.3976
2926999 15.5041
2927099 15.5936
2927199 15.6824
2927299 15.7895
2927399 15.7818
2927499 15.7882
2927599 15.8589
2927699 15.9695
2927799 15.9959
2927899 16.0648
2927999 16.0968
2928099 16.0309
2928199 15.9595
2928299 16.0378
2928399 16.0668
2928499 16.0606
2928599 16.0132
2928699 16.0427
2928799 16.0392
2928899 16.0045
2928999 15.9517
2929099 15.9702
2929199 15.9935
2929299 15.9597
2929399 15.8948
2929499 15.8026
2929599 15.7635
2929699 15.7987
2929799 15.9219
2929899 15.9816
2929999 16.0223
2930099 16.1024
2930199 16.2073
2930299 16.213
2930399 16.1842
2930499 16.2064
2930599 16.1635
2930699 16.0911
2930799 15.9743
2930899 15.9376
2930999 16.0493
2931099 16.034
2931199 15.9087
2931299 15.8066
2931399 15.7436
2931499 15.726
2931599 15.6786
2931699 15.794
2931799 15.8146
2931899 15.8178
2931999 15.9163
2932099 16.0121
2932199 16.0895
2932299 16.1155
2932399 16.0788
2932499 15.97
2932599 15.857
2932699 15.7254
2932799 15.6095
2932899 15.5717
2932999 15.591
2933099 15.6858
2933199 15.8084
2933299 15.8442
2933399 15.854
2933499 15.8032
2933599 15.7245
2933699 15.631
2933799 15.6612
2933899 15.7206
2933999 15.8219
2934099 15.933
2934199 16.0113
2934299 16.1102
2934399 16.1713
2934499 16.2258
2934599 16.2175
2934699 16.1767
2934799 16.1236
2934899 16.168
2934999 16.1493
2935099 16.1999
2935199 16.0966
2935299 15.9661
2935399 15.8436
2935499 15.7583
2935599 15.6559
2935699 15.5309
2935799 15.401
2935899 15.3068
2935999 15.3428
2936099 15.3815
2936199 15.4052
2936299 15.4543
2936399 15.4735
2936499 15.486
2936599 15.5789
2936699 15.6965
2936799 15.7994
2936899 15.9017
2936999 15.9172
2937099 15.8725
2937199 15.8455
2937299 15.7577
2937399 15.6234
2937499 15.4976
2937599 15.4223
2937699 15.305
2937799 15.1731
2937899 15.0528
2937999 14.9303
2938099 14.8435
2938199 14.8164
2938299 14.7695
2938399 14.6535
2938499 14.5443
2938599 14.5205
2938699 14.4467
2938799 14.3497
2938899 14.2635
2938999 14.3442
2939099 14.4808
2939199 14.6097
2939299 14.6988
2939399 14.7871
2939499 14.9074
2939599 15.0279
2939699 15.121
2939799 15.1959
2939899 15.2125
2939999 15.2835
2940099 15.3328
2940199 15.4441
2940299 15.5546
2940399 15.5946
2940499 15.6907
2940599 15.7989
2940699 15.9104
2940799 15.9301
2940899 15.967
2940999 16.0578
2941099 16.0978
2941199 16.1512
2941299 16.1838
2941399 16.107
2941499 16.0228
2941599 16.0427
2941699 16.0459
2941799 16.0001
2941899 15.9375
2941999 15.8351
2942099 15.8443
2942199 15.9463
2942299 16.0295
2942399 16.0713
2942499 16.1427
2942599 16.1125
2942699 16.1652
2942799 16.1863
2942899 16.2569
2942999 16.3561
2943099 16.394
2943199 16.3562
2943299 16.2459
2943399 16.1487
2943499 16.0413
2943599 15.954
2943699 15.8992
2943799 15.9414
2943899 16.031
2943999 16.1105
2944099 16.2053
2944199 16.3196
2944299 16.4125
2944399 16.3238
2944499 16.1936
2944599 16.0834
2944699 15.9729
2944799 15.8736
2944899 15.7675
2944999 15.6545
2945099 15.577
2945199 15.5133
2945299 15.4426
2945399 15.4136
2945499 15.2932
2945599 15.1683
2945699 15.0819
2945799 14.9747
2945899 14.86
2945999 14.7663
2946099 14.652
2946199 14.5678
2946299 14.5161
2946399 14.4093
2946499 14.3333
2946599 14.3164
2946699 14.3104
2946799 14.3735
2946899 14.3858
2946999 14.2783
2947099 14.2147
2947199 14.1015
2947299 14.0776
2947399 14.0888
2947499 14.1821
2947599 14.2871
2947699 14.4122
2947799 14.5542
2947899 14.6556
2947999 14.7704
2948099 14.8788
2948199 15.0056
2948299 15.1213
2948399 15.2218
2948499 15.1523
2948599 15.0368
2948699 14.9197
2948799 14.7934
2948899 14.6826
2948999 14.5668
2949099 14.4495
2949199 14.3961
2949299 14.3462
2949399 14.3076
2949499 14.4142
2949599 14.5135
2949699 14.6223
2949799 14.6992
2949899 14.8286
2949999 14.9543
2950099 15.0388
2950199 15.1222
2950299 15.2116
2950399 15.2838
2950499 15.4038
2950599 15.455
2950699 15.4209
2950799 15.3928
2950899 15.3868
2950999 15.2886
2951099 15.2238
2951199 15.309
2951299 15.4137
2951399 15.525
2951499 15.639
2951599 15.6852
2951699 15.5988
2951799 15.5039
2951899 15.4307
2951999 15.3085
2952099 15.1833
2952199 15.0509
2952299 14.9391
2952399 14.8705
2952499 14.8704
2952599 14.8773
2952699 14.8377
2952799 14.784
2952899 14.8084
2952999 14.9224
2953099 14.9614
2953199 14.926
2953299 14.881
2953399 14.9631
2953499 15.0624
2953599 15.1712
2953699 15.2269
2953799 15.2717
2953899 15.2448
2953999 15.2273
2954099 15.2346
2954199 15.2197
2954299 15.1896
2954399 15.2475
2954499 15.3616
2954599 15.3875
2954699 15.5051
2954799 15.5833
2954899 15.6316
2954999 15.735
2955099 15.8603
2955199 15.9231
2955299 15.986
2955399 15.9045
2955499 15.7941
2955599 15.6553
2955699 15.5302
2955799 15.4334
2955899 15.4548
2955999 15.5823
2956099 15.6481
2956199 15.6586
2956299 15.6949
2956399 15.7066
2956499 15.7555
2956599 15.8766
2956699 15.9863
2956799 16.0834
2956899 16.1863
2956999 16.2845
2957099 16.3325
2957199 16.3476
2957299 16.2248
2957399 16.1423
2957499 16.1543
2957599 16.1928
2957699 16.2973
2957799 16.3768
2957899 16.3733
2957999 16.3051
2958099 16.3882
2958199 16.5024
2958299 16.617
2958399 16.7146
2958499 16.8211
2958599 16.9341
2958699 17.0163
2958799 17.0878
2958899 17.1305
2958999 17.1003
2959099 17.0653
2959199 17.0039
2959299 16.9726
2959399 16.8996
2959499 16.7524
2959599 16.6706
2959699 16.6338
2959799 16.6168
2959899 16.5401
2959999 16.4066
2960099 16.2833
2960199 16.1949
2960299 16.1911
2960399 16.213
2960499 16.2911
2960599 16.3065
2960699 16.1994
2960799 16.1048
2960899 15.9743
2960999 15.8832
2961099 15.916
2961199 15.9326
2961299 15.898
2961399 15.8766
2961499 15.9459
2961599 15.9759
2961699 15.8879
2961799 15.7938
2961899 15.7974
2961999 15.8828
2962099 15.9538
2962199 15.9403
2962299 15.8387
2962399 15.8205
2962499 15.9029
2962599 15.8707
2962699 15.787
2962799 15.692
2962899 15.556
2962999 15.4335
2963099 15.3204
2963199 15.2082
2963299 15.1153
2963399 14.9894
2963499 14.9299
2963599 14.8799
2963699 14.8147
2963799 14.7266
2963899 14.6423
2963999 14.5583
2964099 14.4546
2964199 14.4304
2964299 14.5197
2964399 14.5796
2964499 14.6071
2964599 14.7007
2964699 14.8259
2964799 14.9197
2964899 14.9938
2964999 15.0764
2965099 15.0647
2965199 15.1163
2965299 15.1837
2965399 15.1553
2965499 15.2342
2965599 15.3583
2965699 15.4772
2965799 15.57
2965899 15.5735
2965999 15.4579
2966099 15.3528
2966199 15.2383
2966299 15.1267
2966399 15.0204
2966499 14.9238
2966599 14.8387
2966699 14.7751
2966799 14.6713
2966899 14.5638
2966999 14.441
2967099 14.3484
2967199 14.3087
2967299 14.3304
2967399 14.421
2967499 14.5053
2967599 14.6054
2967699 14.6765
2967799 14.6838
2967899 14.7695
2967999 14.8942
2968099 15.0272
2968199 15.1398
2968299 15.1675
2968399 15.2468
2968499 15.3462
2968599 15.328
2968699 15.1929
2968799 15.0944
2968899 14.981
2968999 14.8566
2969099 14.7522
2969199 14.6553
2969299 14.548
2969399 14.5864
2969499 14.6555
2969599 14.6574
2969699 14.6323
2969799 14.5153
2969899 14.4018
2969999 14.2892
2970099 14.1776
2970199 14.0688
2970299 13.9451
2970399 13.8894
2970499 13.839
2970599 13.7671
2970699 13.6672
2970799 13.5511
2970899 13.4508
2970999 13.3464
2971099 13.2823
2971199 13.2065
2971299 13.2208
2971399 13.2069
2971499 13.1337
2971599 13.1149
2971699 13.1598
2971799 13.201
2971899 13.1831
2971999 13.1505
2972099 13.1601
2972199 13.2661
2972299 13.3882
2972399 13.4546
2972499 13.5022
2972599 13.5452
2972699 13.6798
2972799 13.7835
2972899 13.8579
2972999 13.9373
2973099 14.0572
2973199 14.1058
2973299 14.1437
2973399 14.2081
2973499 14.2676
2973599 14.328
2973699 14.3974
2973799 14.3217
2973899 14.2092
2973999 14.0966
2974099 13.9806
2974199 13.9275
2974299 14.0101
2974399 14.1209
2974499 14.2153
2974599 14.1433
2974699 14.0748
2974799 14.0231
2974899 13.9223
2974999 13.9021
2975099 13.8442
2975199 13.7493
2975299 13.6503
2975399 13.6144
2975499 13.6075
2975599 13.5651
2975699 13.4752
2975799 13.3853
2975899 13.351
2975999 13.3708
2976099 13.3792
2976199 13.3592
2976299 13.3229
2976399 13.2522
2976499 13.2463
2976599 13.3073
2976699 13.2724
2976799 13.2357
2976899 13.1756
2976999 13.2981
2977099 13.4163
2977199 13.3972
2977299 13.4027
2977399 13.5348
2977499 13.6616
2977599 13.7883
2977699 13.9094
2977799 13.9094
2977899 13.8361
2977999 13.7683
2978099 13.7278
2978199 13.6616
2978299 13.571
2978399 13.4691
2978499 13.3912
2978599 13.3719
2978699 13.4437
2978799 13.4137
2978899 13.3331
2978999 13.3446
2979099 13.358
2979199 13.3051
2979299 13.2604
2979399 13.3249
2979499 13.4045
2979599 13.3494
2979699 13.2924
2979799 13.2509
2979899 13.3287
2979999 13.3727
2980099 13.3995
2980199 13.483
2980299 13.5944
2980399 13.6644
2980499 13.6299
2980599 13.5463
2980699 13.4892
2980799 13.444
2980899 13.3421
2980999 13.2878
2981099 13.2504
2981199 13.286
2981299 13.4133
2981399 13.5577
2981499 13.6942
2981599 13.8212
2981699 13.823
2981799 13.7773
2981899 13.7615
2981999 13.7155
2982099 13.6432
2982199 13.5343
2982299 13.5146
2982399 13.5578
2982499 13.5782
2982599 13.6207
2982699 13.6872
2982799 13.7327
2982899 13.796
2982999 13.8659
2983099 13.9386
2983199 14.0229
2983299 14.1054
2983399 14.2082
2983499 14.3393
2983599 14.4602
2983699 14.4616
2983799 14.5703
2983899 14.6895
2983999 14.7974
2984099 14.8806
2984199 14.9871
2984299 15.0298
2984399 15.0394
2984499 15.0531
2984599 14.9967
2984699 14.9774
2984799 14.9673
2984899 14.9095
2984999 14.8057
2985099 14.7442
2985199 14.6658
2985299 14.6202
2985399 14.5194
2985499 14.4751
2985599 14.4225
2985699 14.3123
2985799 14.298
2985899 14.3327
2985999 14.2691
2986099 14.1886
2986199 14.136
2986299 14.0869
2986399 14.1148
2986499 14.0715
2986599 13.9845
2986699 13.864
2986799 13.8734
2986899 14.0018
2986999 14.1259
2987099 14.2497
2987199 14.3803
2987299 14.505
2987399 14.5638
2987499 14.5446
2987599 14.4489
2987699 14.3544
2987799 14.3356
2987899 14.3135
2987999 14.262
2988099 14.2484
2988199 14.2735
2988299 14.2775
2988399 14.2043
2988499 14.0839
2988599 14.0093
2988699 13.944
2988799 13.824
2988899 13.7665
2988999 13.8324
2989099 13.9148
2989199 13.8956
2989299 13.8108
2989399 13.7817
2989499 13.8651
2989599 13.8246
2989699 13.702
2989799 13.6101
2989899 13.5301
2989999 13.4214
2990099 13.3111
2990199 13.2704
2990299 13.2654
2990399 13.3946
2990499 13.531
2990599 13.6445
2990699 13.6837
2990799 13.6832
2990899 13.5793
2990999 13.4893
2991099 13.4489
2991199 13.4932
2991299 13.408
2991399 13.3524
2991499 13.3337
2991599 13.3718
2991699 13.4424
2991799 13.4479
2991899 13.4073
2991999 13.3779
2992099 13.3652
2992199 13.4299
2992299 13.4955
2992399 13.4002
2992499 13.3061
2992599 13.2101
2992699 13.1207
2992799 13.0626
2992899 12.9652
2992999 12.8862
2993099 12.8104
2993199 12.8923
2993299 13.0099
2993399 13.0297
2993499 13.0918
2993599 13.17
2993699 13.1025
2993799 13.0832
2993899 13.0341
2993999 12.9807
2994099 13.0051
2994199 13.0704
2994299 13.1306
2994399 13.237
2994499 13.3926
2994599 13.5206
2994699 13.6508
2994799 13.7839
2994899 13.8811
2994999 13.8466
2995099 13.7426
2995199 13.651
2995299 13.5551
2995399 13.5054
2995499 13.4783
2995599 13.5413
2995699 13.6459
2995799 13.7158
2995899 13.7286
2995999 13.7536
2996099 13.7723
2996199 13.7608
2996299 13.651
2996399 13.5386
2996499 13.4347
2996599 13.334
2996699 13.2278
2996799 13.2349
2996899 13.3433
2996999 13.4497
2997099 13.5199
2997199 13.6263
2997299 13.7655
2997399 13.8602
2997499 13.9702
2997599 14.0799
2997699 14.1454
2997799 14.085
2997899 13.9734
2997999 13.8598
2998099 13.7463
2998199 13.6448
2998299 13.563
2998399 13.4547
2998499 13.3945
2998599 13.3022
2998699 13.3472
2998799 13.4425
2998899 13.5698
2998999 13.6804
2999099 13.7367
2999199 13.8228
2999299 13.935
2999399 14.03
2999499 14.0653
2999599 14.0936
2999699 14.085
2999799 14.1265
2999899 14.1341
2999999 14.1438
3000099 14.0756
3000199 13.9764
3000299 13.8711
3000399 13.8071
3000499 13.7675
3000599 13.7481
3000699 13.7218
3000799 13.6557
3000899 13.5705
3000999 13.4932
3001099 13.5173
3001199 13.5683
3001299 13.4999
3001399 13.455
3001499 13.3807
3001599 13.4216
3001699 13.4478
3001799 13.3848
3001899 13.345
3001999 13.4364
3002099 13.5613
3002199 13.6281
3002299 13.7573
3002399 13.8846
3002499 14.0172
3002599 14.0616
3002699 14.1182
3002799 14.1814
3002899 14.1597
3002999 14.043
3003099 13.9489
3003199 13.9228
3003299 13.9773
3003399 14.08
3003499 14.2165
3003599 14.349
3003699 14.4609
3003799 14.5019
3003899 14.5748
3003999 14.6993
3004099 14.782
3004199 14.7737
3004299 14.6656
3004399 14.5526
3004499 14.4408
3004599 14.3523
3004699 14.2659
3004799 14.2144
3004899 14.29
3004999 14.3682
3005099 14.4672
3005199 14.575
3005299 14.5238
3005399 14.4445
3005499 14.3437
3005599 14.2901
3005699 14.2439
3005799 14.1707
3005899 14.1961
3005999 14.2876
3006099 14.4057
3006199 14.4963
3006299 14.5553
3006399 14.6235
3006499 14.6797
3006599 14.7555
3006699 14.7692
3006799 14.7347
3006899 14.718
3006999 14.7608
3007099 14.8741
3007199 14.9966
3007299 15.1086
3007399 15.214
3007499 15.3236
3007599 15.4418
3007699 15.5622
3007799 15.652
3007899 15.7066
3007999 15.6507
3008099 15.6535
3008199 15.6916
3008299 15.7967
3008399 15.8713
3008499 15.8784
3008599 15.857
3008699 15.8511
3008799 15.8542
3008899 15.8598
3008999 15.8437
3009099 15.8121
3009199 15.7853
3009299 15.7913
3009399 15.8319
3009499 15.8531
3009599 15.7852
3009699 15.6857
3009799 15.6766
3009899 15.6463
3009999 15.5227
3010099 15.3871
3010199 15.2825
3010299 15.1558
3010399 15.0718
3010499 15.0196
3010599 14.9837
3010699 15.1086
3010799 15.1299
3010899 15.1064
3010999 15.0741
3011099 15.0942
3011199 15.1354
3011299 15.2037
3011399 15.2611
3011499 15.1921
3011599 15.0772
3011699 15.0612
3011799 15.0318
3011899 14.9585
3011999 14.8525
3012099 14.8217
3012199 14.7952
3012299 14.7317
3012399 14.606
3012499 14.52
3012599 14.479
3012699 14.5344
3012799 14.5328
3012899 14.4429
3012999 14.4002
3013099 14.3701
3013199 14.2603
3013299 14.1449
3013399 14.0434
3013499 14.0759
3013599 14.1436
3013699 14.2547
3013799 14.288
3013899 14.214
3013999 14.2815
3014099 14.4055
3014199 14.4711
3014299 14.5845
3014399 14.6911
3014499 14.7475
3014599 14.7095
3014699 14.7048
3014799 14.6718
3014899 14.5455
3014999 14.4498
3015099 14.345
3015199 14.2502
3015299 14.1825
3015399 14.0884
3015499 13.9936
3015599 13.9259
3015699 13.8061
3015799 13.7636
3015899 13.7685
3015999 13.7823
3016099 13.79
3016199 13.7937
3016299 13.7638
3016399 13.8069
3016499 13.9416
3016599 14.0303
3016699 14.1617
3016799 14.247
3016899 14.2831
3016999 14.3034
3017099 14.2199
3017199 14.1216
3017299 14.0214
3017399 14.0378
3017499 14.0362
3017599 14.0298
3017699 14.0084
3017799 13.89
3017899 13.7787
3017999 13.6593
3018099 13.6077
3018199 13.6705
3018299 13.8059
3018399 13.8699
3018499 13.8845
3018599 13.9582
3018699 14.0718
3018799 14.1111
3018899 14.1801
3018999 14.287
3019099 14.4185
3019199 14.5513
3019299 14.6751
3019399 14.7838
3019499 14.8077
3019599 14.7842
3019699 14.716
3019799 14.6332
3019899 14.5303
3019999 14.4182
3020099 14.4134
3020199 14.3658
3020299 14.4483
3020399 14.4606
3020499 14.3623
3020599 14.2538
3020699 14.2305
3020799 14.2527
3020899 14.3138
3020999 14.4018
3021099 14.534
3021199 14.6555
3021299 14.6565
3021399 14.6039
3021499 14.5203
3021599 14.4176
3021699 14.3493
3021799 14.2958
3021899 14.2037
3021999 14.1756
3022099 14.0781
3022199 14.0272
3022299 13.9321
3022399 13.8789
3022499 13.8547
3022599 13.8326
3022699 13.8697
3022799 13.9989
3022899 14.0969
3022999 14.1988
3023099 14.1751
3023199 14.1375
3023299 14.2348
3023399 14.3418
3023499 14.4665
3023599 14.5772
3023699 14.6899
3023799 14.751
3023899 14.8284
3023999 14.9289
3024099 15.0199
3024199 15.0615
3024299 15.0301
3024399 15.0091
3024499 15.069
3024599 15.1809
3024699 15.2213
3024799 15.1251
3024899 14.9929
3024999 14.8838
3025099 14.7549
3025199 14.633
3025299 14.5226
3025399 14.4438
3025499 14.3808
3025599 14.4696
3025699 14.6019
3025799 14.6415
3025899 14.6088
3025999 14.6212
3026099 14.7027
3026199 14.8179
3026299 14.9035
3026399 15.0216
3026499 15.15
3026599 15.2585
3026699 15.3029
3026799 15.3609
3026899 15.4558
3026999 15.5818
3027099 15.6208
3027199 15.7443
3027299 15.8416
3027399 15.8318
3027499 15.8142
3027599 15.8302
3027699 15.7549
3027799 15.7347
3027899 15.6172
3027999 15.4986
3028099 15.4076
3028199 15.3043
3028299 15.1891
3028399 15.0742
3028499 15.0214
3028599 14.9759
3028699 14.9432
3028799 14.862
3028899 14.8502
3028999 14.8756
3029099 14.9547
3029199 15.0253
3029299 15.1532
3029399 15.2139
3029499 15.3057
3029599 15.3642
3029699 15.3389
3029799 15.3551
3029899 15.373
3029999 15.4724
3030099 15.4942
3030199 15.5049
3030299 15.431
3030399 15.4044
3030499 15.3993
3030599 15.4232
3030699 15.4141
3030799 15.4224
3030899 15.4963
3030999 15.5975
3031099 15.5901
3031199 15.5268
3031299 15.4423
3031399 15.3835
3031499 15.2719
3031599 15.1832
3031699 15.0904
3031799 14.9915
3031899 14.9433
3031999 14.9029
3032099 14.9043
3032199 14.8985
3032299 14.8395
3032399 14.8103
3032499 14.8939
3032599 14.9401
3032699 14.8442
3032799 14.7428
3032899 14.6226
3032999 14.5053
3033099 14.3895
3033199 14.2996
3033299 14.3013
3033399 14.4249
3033499 14.541
3033599 14.6577
3033699 14.6831
3033799 14.5898
3033899 14.4705
3033999 14.3697
3034099 14.269
3034199 14.2661
3034299 14.2328
3034399 14.198
3034499 14.1507
3034599 14.0797
3034699 14.0974
3034799 14.1317
3034899 14.2379
3034999 14.3691
3035099 14.4941
3035199 14.6011
3035299 14.6577
3035399 14.7428
3035499 14.7152
3035599 14.6917
3035699 14.6781
3035799 14.7014
3035899 14.6498
3035999 14.5606
3036099 14.5157
3036199 14.4604
3036299 14.3404
3036399 14.258
3036499 14.1381
3036599 14.0666
3036699 14.0635
3036799 14.0244
3036899 13.9172
3036999 13.9049
3037099 14.0173
3037199 14.1338
3037299 14.2366
3037399 14.3419
3037499 14.425
3037599 14.4723
3037699 14.4798
3037799 14.4129
3037899 14.3874
3037999 14.4071
3038099 14.5239
3038199 14.5986
3038299 14.6175
3038399 14.5486
3038499 14.466
3038599 14.425
3038699 14.325
3038799 14.2257
3038899 14.1653
3038999 14.1345
3039099 14.1697
3039199 14.2463
3039299 14.3167
3039399 14.3918
3039499 14.4817
3039599 14.5534
3039699 14.6452
3039799 14.7529
3039899 14.842
3039999 14.9578
3040099 15.0664
3040199 15.1512
3040299 15.2239
3040399 15.174
3040499 15.0666
3040599 14.9456
3040699 14.8568
3040799 14.7482
3040899 14.6772
3040999 14.6178
3041099 14.5241
3041199 14.4062
3041299 14.3539
3041399 14.2749
3041499 14.184
3041599 14.1494
3041699 14.1875
3041799 14.256
3041899 14.3293
3041999 14.3194
3042099 14.2968
3042199 14.2914
3042299 14.2603
3042399 14.1684
3042499 14.099
3042599 14.007
3042699 13.8994
3042799 13.7823
3042899 13.6931
3042999 13.6342
3043099 13.6968
3043199 13.7547
3043299 13.834
3043399 13.8108
3043499 13.771
3043599 13.724
3043699 13.7342
3043799 13.8385
3043899 13.9162
3043999 13.9929
3044099 14.0634
3044199 14.1843
3044299 14.2492
3044399 14.3432
3044499 14.4526
3044599 14.5731
3044699 14.6251
3044799 14.7152
3044899 14.8082
3044999 14.8726
3045099 14.9714
3045199 15.0603
3045299 15.0372
3045399 15.0954
3045499 15.2124
3045599 15.3182
3045699 15.4347
3045799 15.4992
3045899 15.5139
3045999 15.5186
3046099 15.6054
3046199 15.6553
3046299 15.6424
3046399 15.5437
3046499 15.4133
3046599 15.3416
3046699 15.2265
3046799 15.107
3046899 15.0706
3046999 15.1326
3047099 15.0896
3047199 15.2015
3047299 15.3208
3047399 15.4356
3047499 15.5252
3047599 15.5741
3047699 15.6199
3047799 15.7059
3047899 15.7119
3047999 15.6471
3048099 15.6181
3048199 15.638
3048299 15.7298
3048399 15.7952
3048499 15.8155
3048599 15.8898
3048699 16.0007
3048799 16.067
3048899 16.0131
3048999 15.9223
3049099 15.8271
3049199 15.7096
3049299 15.5684
3049399 15.4315
3049499 15.3079
3049599 15.19
3049699 15.1162
3049799 14.9979
3049899 14.9279
3049999 14.8107
3050099 14.6909
3050199 14.6342
3050299 14.5802
3050399 14.5588
3050499 14.542
3050599 14.5616
3050699 14.6042
3050799 14.6484
3050899 14.7625
3050999 14.9038
3051099 15.0068
3051199 15.1245
3051299 15.1488
3051399 15.2414
3051499 15.3365
3051599 15.3083
3051699 15.1819
3051799 15.0918
3051899 14.9632
3051999 14.832
3052099 14.7481
3052199 14.7905
3052299 14.8096
3052399 14.8224
3052499 14.8102
3052599 14.7503
3052699 14.7448
3052799 14.7965
3052899 14.7568
3052999 14.6637
3053099 14.553
3053199 14.5261
3053299 14.6186
3053399 14.5718
3053499 14.4627
3053599 14.3735
3053699 14.2786
3053799 14.2086
3053899 14.1618
3053999 14.0504
3054099 13.9596
3054199 13.881
3054299 13.795
3054399 13.8388
3054499 13.9096
3054599 13.9688
3054699 14.0501
3054799 14.137
3054899 14.2393
3054999 14.3354
3055099 14.4466
3055199 14.498
3055299 14.5096
3055399 14.5368
3055499 14.6097
3055599 14.7334
3055699 14.7992
3055799 14.7669
3055899 14.744
3055999 14.7694
3056099 14.7079
3056199 14.6292
3056299 14.5493
3056399 14.444
3056499 14.3671
3056599 14.3157
3056699 14.2093
3056799 14.0876
3056899 13.9747
3056999 13.9169
3057099 13.9883
3057199 14.1213
3057299 14.2378
3057399 14.3737
3057499 14.4619
3057599 14.5506
3057699 14.6162
3057799 14.7215
3057899 14.8119
3057999 14.8144
3058099 14.7216
3058199 14.6067
3058299 14.5259
3058399 14.4236
3058499 14.3147
3058599 14.3416
3058699 14.422
3058799 14.5079
3058899 14.5705
3058999 14.6292
3059099 14.6816
3059199 14.7868
3059299 14.8942
3059399 14.9982
3059499 15.0271
3059599 15.0407
3059699 15.1484
3059799 15.2435
3059899 15.2643
3059999 15.1806
3060099 15.1352
3060199 15.1704
3060299 15.0961
3060399 15.0032
3060499 14.9769
3060599 14.8569
3060699 14.7923
3060799 14.7666
3060899 14.7103
3060999 14.5961
3061099 14.5688
3061199 14.6505
3061299 14.7751
3061399 14.9002
3061499 14.9603
3061599 14.9988
3061699 15.071
3061799 15.0037
3061899 14.9946
3061999 15.0982
3062099 15.121
3062199 15.0384
3062299 14.9187
3062399 14.7951
3062499 14.7029
3062599 14.5853
3062699 14.4805
3062799 14.3776
3062899 14.3571
3062999 14.3995
3063099 14.4115
3063199 14.3869
3063299 14.3433
3063399 14.3465
3063499 14.3094
3063599 14.2213
3063699 14.2571
3063799 14.3341
3063899 14.3806
3063999 14.4221
3064099 14.371
3064199 14.31
3064299 14.291
3064399 14.3057
3064499 14.308
3064599 14.2933
3064699 14.4082
3064799 14.514
3064899 14.5954
3064999 14.6857
3065099 14.723
3065199 14.6707
3065299 14.6397
3065399 14.6093
3065499 14.6123
3065599 14.5016
3065699 14.4193
3065799 14.3831
3065899 14.3078
3065999 14.2245
3066099 14.1289
3066199 14.0324
3066299 13.9171
3066399 13.8113
3066499 13.7137
3066599 13.6217
3066699 13.5222
3066799 13.4483
3066899 13.3976
3066999 13.3595
3067099 13.312
3067199 13.2039
3067299 13.1036
3067399 13.0287
3067499 12.944
3067599 12.8375
3067699 12.7484
3067799 12.6579
3067899 12.6474
3067999 12.6353
3068099 12.607
3068199 12.5369
3068299 12.4657
3068399 12.478
3068499 12.5663
3068599 12.6791
3068699 12.7531
3068799 12.7558
3068899 12.7097
3068999 12.6088
3069099 12.5409
3069199 12.4505
3069299 12.3561
3069399 12.3201
3069499 12.4277
3069599 12.5119
3069699 12.6396
3069799 12.7016
3069899 12.7
3069999 12.7145
3070099 12.6878
3070199 12.6468
3070299 12.5523
3070399 12.4582
3070499 12.4206
3070599 12.3743
3070699 12.2976
3070799 12.1979
3070899 12.142
3070999 12.0888
3071099 12.0119
3071199 11.9551
3071299 11.8829
3071399 11.8021
3071499 11.7827
3071599 11.8218
3071699 11.8825
3071799 11.9825
3071899 12.0745
3071999 12.1159
3072099 12.1276
3072199 12.1437
3072299 12.1286
3072399 12.113
3072499 12.1639
3072599 12.1462
3072699 12.1114
3072799 12.0913
3072899 12.0278
3072999 12.0086
3073099 11.9664
3073199 11.8979
3073299 11.8438
3073399 11.8917
3073499 12.0192
3073599 12.1693
3073699 12.2049
3073799 12.1259
3073899 12.113
3073999 12.0855
3074099 12.0669
3074199 12.0667
3074299 12.1493
3074399 12.209
3074499 12.1731
3074599 12.1379
3074699 12.0517
3074799 11.9732
3074899 11.9074
3074999 11.8364
3075099 11.7775
3075199 11.8878
3075299 12.0129
3075399 12.1097
3075499 12.2559
3075599 12.3948
3075699 12.4571
3075799 12.4992
3075899 12.5206
3075999 12.5912
3076099 12.5438
3076199 12.4652
3076299 12.3726
3076399 12.3612
3076499 12.4505
3076599 12.5576
3076699 12.6497
3076799 12.6848
3076899 12.7632
3076999 12.8161
3077099 12.9308
3077199 13.0225
3077299 12.9944
3077399 12.9493
3077499 12.8604
3077599 12.7726
3077699 12.6767
3077799 12.6266
3077899 12.5207
3077999 12.4365
3078099 12.3987
3078199 12.3626
3078299 12.4356
3078399 12.4347
3078499 12.5103
3078599 12.636
3078699 12.7568
3078799 12.8307
3078899 12.9348
3078999 12.9629
3079099 12.9198
3079199 12.8187
3079299 12.7485
3079399 12.7058
3079499 12.6003
3079599 12.4975
3079699 12.412
3079799 12.306
3079899 12.2056
3079999 12.1232
3080099 12.021
3080199 11.9284
3080299 11.939
3080399 12.0184
3080499 12.1714
3080599 12.3168
3080699 12.4098
3080799 12.4317
3080899 12.4355
3080999 12.5143
3081099 12.5441
3081199 12.4475
3081299 12.3505
3081399 12.2521
3081499 12.1897
3081599 12.1649
3081699 12.2436
3081799 12.3583
3081899 12.519
3081999 12.6787
3082099 12.8088
3082199 12.931
3082299 12.9935
3082399 13.0138
3082499 13.0949
3082599 13.1795
3082699 13.255
3082799 13.3023
3082899 13.2848
3082999 13.2094
3083099 13.1518
3083199 13.1729
3083299 13.3065
3083399 13.434
3083499 13.4537
3083599 13.4124
3083699 13.4755
3083799 13.5933
3083899 13.6008
3083999 13.5573
3084099 13.4759
3084199 13.4124
3084299 13.3795
3084399 13.395
3084499 13.5012
3084599 13.6139
3084699 13.6609
3084799 13.6776
3084899 13.643
3084999 13.5837
3085099 13.5252
3085199 13.4382
3085299 13.3281
3085399 13.2599
3085499 13.3464
3085599 13.4758
3085699 13.6083
3085799 13.7388
3085899 13.8591
3085999 13.9663
3086099 14.0519
3086199 14.123
3086299 14.243
3086399 14.3737
3086499 14.459
3086599 14.5776
3086699 14.6985
3086799 14.8033
3086899 14.7916
3086999 14.7091
3087099 14.7828
3087199 14.9055
3087299 15.0003
3087399 15.1255
3087499 15.2313
3087599 15.3054
3087699 15.3284
3087799 15.4469
3087899 15.5646
3087999 15.6895
3088099 15.7756
3088199 15.8917
3088299 15.9753
3088399 16.0443
3088499 16.0744
3088599 16.1326
3088699 16.1669
3088799 16.1472
3088899 16.1144
3088999 16.0591
3089099 15.9448
3089199 15.8608
3089299 15.8349
3089399 15.9017
3089499 15.9858
3089599 15.9295
3089699 15.8303
3089799 15.7203
3089899 15.6127
3089999 15.4842
3090099 15.378
3090199 15.2601
3090299 15.3173
3090399 15.4
3090499 15.4431
3090599 15.4757
3090699 15.4717
3090799 15.4476
3090899 15.5209
3090999 15.5979
3091099 15.716
3091199 15.8227
3091299 15.9246
3091399 15.9788
3091499 15.8843
3091599 15.7845
3091699 15.7347
3091799 15.6853
3091899 15.6564
3091999 15.7594
3092099 15.845
3092199 15.9491
3092299 15.9483
3092399 15.9568
3092499 15.9703
3092599 16.0063
3092699 16.0841
3092799 16.1687
3092899 16.2874
3092999 16.4
3093099 16.5057
3093199 16.5992
3093299 16.6934
3093399 16.7843
3093499 16.854
3093599 16.8922
3093699 16.9467
3093799 16.9756
3093899 16.9911
3093999 16.9906
3094099 16.9248
3094199 16.814
3094299 16.7178
3094399 16.699
3094499 16.6075
3094599 16.513
3094699 16.3977
3094799 16.2774
3094899 16.1893
3094999 16.1391
3095099 16.0313
3095199 16.0387
3095299 16.1067
3095399 16.0054
3095499 15.9527
3095599 16.0146
3095699 16.1223
3095799 16.1566
3095899 16.0596
3095999 16.0116
3096099 15.8953
3096199 15.8611
3096299 15.9155
3096399 15.9836
3096499 16.023
3096599 16.0572
3096699 16.0592
3096799 16.0234
3096899 15.8905
3096999 15.782
3097099 15.6624
3097199 15.5645
3097299 15.4971
3097399 15.451
3097499 15.5309
3097599 15.6375
3097699 15.7281
3097799 15.8282
3097899 15.9467
3097999 16.0342
3098099 16.1416
3098199 16.2563
3098299 16.3096
3098399 16.3138
3098499 16.3705
3098599 16.3103
3098699 16.1705
3098799 16.0736
3098899 15.9307
3098999 15.8832
3099099 15.8197
3099199 15.7892
3099299 15.8364
3099399 15.9343
3099499 16.0447
3099599 16.1062
3099699 16.003
3099799 15.9598
3099899 15.9862
3099999 16.027
3100099 15.9914
3100199 15.9726
3100299 16.057
3100399 16.1705
3100499 16.2868
3100599 16.3293
3100699 16.2802
3100799 16.2075
3100899 16.302
3100999 16.3602
3101099 16.4662
3101199 16.5723
3101299 16.6609
3101399 16.7453
3101499 16.8449
3101599 16.8943
3101699 16.8955
3101799 16.9235
3101899 16.8901
3101999 16.7716
3102099 16.6572
3102199 16.6486
3102299 16.5621
3102399 16.4475
3102499 16.3869
3102599 16.2891
3102699 16.1652
3102799 16.0975
3102899 15.9588
3102999 15.8751
3103099 15.8236
3103199 15.754
3103299 15.7367
3103399 15.6505
3103499 15.5404
3103599 15.5304
3103699 15.5885
3103799 15.6911
3103899 15.8085
3103999 15.8015
3104099 15.8093
3104199 15.8141
3104299 15.7761
3104399 15.7761
3104499 15.7756
3104599 15.769
3104699 15.7454
3104799 15.7861
3104899 15.9061
3104999 16.0275
3105099 16.0991
3105199 16.1297
3105299 16.2191
3105399 16.2645
3105499 16.306
3105599 16.3199
3105699 16.3537
3105799 16.4139
3105899 16.4723
3105999 16.5402
3106099 16.5841
3106199 16.6562
3106299 16.7001
3106399 16.7586
3106499 16.8397
3106599 16.8438
3106699 16.8396
3106799 16.8691
3106899 16.8902
3106999 16.9233
3107099 16.9365
3107199 17.0323
3107299 17.1149
3107399 17.2121
3107499 17.3108
3107599 17.405
3107699 17.4864
3107799 17.5368
3107899 17.4854
3107999 17.3814
3108099 17.2637
3108199 17.2232
3108299 17.2609
3108399 17.317
3108499 17.3922
3108599 17.4123
3108699 17.4598
3108799 17.5572
3108899 17.5948
3108999 17.608
3109099 17.5998
3109199 17.6881
3109299 17.7561
3109399 17.7734
3109499 17.8053
3109599 17.8676
3109699 17.8524
3109799 17.7426
3109899 17.609
3109999 17.4821
3110099 17.4654
3110199 17.4744
3110299 17.4538
3110399 17.3808
3110499 17.2434
3110599 17.0975
3110699 16.9508
3110799 16.8105
3110899 16.6676
3110999 16.6035
3111099 16.6277
3111199 16.5978
3111299 16.6404
3111399 16.657
3111499 16.5588
3111599 16.4298
3111699 16.2966
3111799 16.1948
3111899 16.0685
3111999 15.9447
3112099 16.002
3112199 16.1136
3112299 16.1561
3112399 16.1196
3112499 16.0847
3112599 16.0386
3112699 15.9708
3112799 15.9775
3112899 16.0663
3112999 16.1448
3113099 16.11
3113199 15.9809
3113299 15.9288
3113399 15.962
3113499 16.0341
3113599 16.0474
3113699 16.0425
3113799 16.1126
3113899 16.2297
3113999 16.303
3114099 16.3748
3114199 16.424
3114299 16.4039
3114399 16.2741
3114499 16.1642
3114599 16.0636
3114699 15.9517
3114799 15.8305
3114899 15.7111
3114999 15.5816
3115099 15.4858
3115199 15.4941
3115299 15.5432
3115399 15.5543
3115499 15.5512
3115599 15.6014
3115699 15.5584
3115799 15.4947
3115899 15.3861
3115999 15.353
3116099 15.3189
3116199 15.2036
3116299 15.0756
3116399 14.9681
3116499 14.8524
3116599 14.7386
3116699 14.6609
3116799 14.5778
3116899 14.4576
3116999 14.346
3117099 14.2632
3117199 14.2263
3117299 14.155
3117399 14.1011
3117499 14.0441
3117599 13.9539
3117699 13.8683
3117799 13.7667
3117899 13.6477
3117999 13.5404
3118099 13.5281
3118199 13.4683
3118299 13.3978
3118399 13.3654
3118499 13.2746
3118599 13.1917
3118699 13.147
3118799 13.1251
3118899 13.0242
3118999 12.9114
3119099 12.8455
3119199 12.8101
3119299 12.7443
3119399 12.6502
3119499 12.609
3119599 12.5807
3119699 12.566
3119799 12.5443
3119899 12.4564
3119999 12.4338
3120099 12.4966
3120199 12.5696
3120299 12.5818
3120399 12.5732
3120499 12.498
3120599 12.4399
3120699 12.3933
3120799 12.4437
3120899 12.393
3120999 12.3075
3121099 12.2891
3121199 12.2855
3121299 12.3366
3121399 12.4829
3121499 12.6269
3121599 12.7162
3121699 12.8352
3121799 12.9619
3121899 13.0706
3121999 13.2008
3122099 13.3143
3122199 13.4241
3122299 13.473
3122399 13.5265
3122499 13.5599
3122599 13.5167
3122699 13.4257
3122799 13.3234
3122899 13.2168
3122999 13.1669
3123099 13.1478
3123199 13.1383
3123299 13.0706
3123399 13.0021
3123499 12.9854
3123599 13.1025
3123699 13.2243
3123799 13.2823
3123899 13.3996
3123999 13.4278
3124099 13.4737
3124199 13.5895
3124299 13.654
3124399 13.641
3124499 13.5923
3124599 13.5266
3124699 13.4678
3124799 13.3761
3124899 13.2995
3124999 13.3766
3125099 13.5204
3125199 13.6553
3125299 13.6789
3125399 13.5731
3125499 13.4647
3125599 13.3753
3125699 13.2728
3125799 13.2081
3125899 13.1971
3125999 13.2411
3126099 13.3359
3126199 13.4639
3126299 13.6076
3126399 13.7452
3126499 13.8679
3126599 13.9857
3126699 14.1112
3126799 14.1686
3126899 14.2612
3126999 14.3952
3127099 14.5164
3127199 14.5832
3127299 14.5395
3127399 14.5454
3127499 14.5964
3127599 14.6917
3127699 14.755
3127799 14.8188
3127899 14.8557
3127999 14.953
3128099 15.0447
3128199 15.1418
3128299 15.245
3128399 15.3483
3128499 15.4407
3128599 15.5276
3128699 15.5175
3128799 15.4506
3128899 15.4819
3128999 15.5932
3129099 15.7121
3129199 15.8192
3129299 15.8657
3129399 15.9415
3129499 15.9947
3129599 16.1076
3129699 16.2012
3129799 16.2788
3129899 16.2213
3129999 16.1086
3130099 15.9878
3130199 15.9088
3130299 15.8398
3130399 15.7526
3130499 15.7354
3130599 15.7804
3130699 15.801
3130799 15.7117
3130899 15.7359
3130999 15.8404
3131099 15.915
3131199 15.9139
3131299 15.9225
3131399 15.8454
3131499 15.7977
3131599 15.7864
3131699 15.7596
3131799 15.7843
3131899 15.8854
3131999 15.9376
3132099 15.9883
3132199 16.0562
3132299 16.163
3132399 16.2106
3132499 16.2718
3132599 16.3439
3132699 16.4185
3132799 16.5305
3132899 16.6182
3132999 16.7094
3133099 16.7501
3133199 16.8075
3133299 16.891
3133399 16.9466
3133499 16.977
3133599 17.0386
3133699 17.1539
3133799 17.2482
3133899 17.3487
3133999 17.4591
3134099 17.5602
3134199 17.6609
3134299 17.7531
3134399 17.7473
3134499 17.7768
3134599 17.7978
3134699 17.8016
3134799 17.8015
3134899 17.849
3134999 17.9297
3135099 18.0157
3135199 18.0745
3135299 18.131
3135399 18.2098
3135499 18.2949
3135599 18.3594
3135699 18.3964
3135799 18.49
3135899 18.56
3135999 18.5656
3136099 18.4991
3136199 18.3588
3136299 18.2395
3136399 18.2074
3136499 18.2823
3136599 18.2283
3136699 18.1083
3136799 18.0422
3136899 18.1204
3136999 18.0511
3137099 17.8967
3137199 17.8377
3137299 17.8821
3137399 17.8843
3137499 17.9531
3137599 17.8921
3137699 17.7908
3137799 17.7471
3137899 17.7359
3137999 17.6316
3138099 17.5142
3138199 17.474
3138299 17.5248
3138399 17.5845
3138499 17.6797
3138599 17.6937
3138699 17.7139
3138799 17.7107
3138899 17.6596
3138999 17.5255
3139099 17.3821
3139199 17.2829
3139299 17.318
3139399 17.3627
3139499 17.4239
3139599 17.3675
3139699 17.2556
3139799 17.1561
3139899 17.0266
3139999 16.8959
3140099 16.8243
3140199 16.793
3140299 16.8117
3140399 16.7841
3140499 16.7929
3140599 16.7866
3140699 16.7737
3140799 16.8571
3140899 16.7773
3140999 16.6618
3141099 16.7149
3141199 16.8037
3141299 16.8908
3141399 16.9968
3141499 17.0936
3141599 17.1404
3141699 17.2422
3141799 17.2447
3141899 17.2168
3141999 17.3012
3142099 17.3171
3142199 17.3401
3142299 17.4378
3142399 17.4686
3142499 17.3813
3142599 17.245
3142699 17.2489
3142799 17.2775
3142899 17.2928
3142999 17.1713
3143099 17.0202
3143199 16.9072
3143299 16.7686
3143399 16.6826
3143499 16.5656
3143599 16.4789
3143699 16.4218
3143799 16.4166
3143899 16.4374
3143999 16.4318
3144099 16.5248
3144199 16.5823
3144299 16.616
3144399 16.5534
3144499 16.4715
3144599 16.4592
3144699 16.4491
3144799 16.417
3144899 16.3961
3144999 16.3164
3145099 16.3408
3145199 16.3261
3145299 16.1916
3145399 16.0796
3145499 15.9421
3145599 15.8701
3145699 15.8119
3145799 15.7085
3145899 15.5727
3145999 15.4535
3146099 15.373
3146199 15.2647
3146299 15.2134
3146399 15.2494
3146499 15.3647
3146599 15.4409
3146699 15.4274
3146799 15.4184
3146899 15.3874
3146999 15.3504
3147099 15.361
3147199 15.3831
3147299 15.3985
3147399 15.3789
3147499 15.2793
3147599 15.243
3147699 15.159
3147799 15.1167
3147899 15.0945
3147999 15.096
3148099 15.1335
3148199 15.1894
3148299 15.1598
3148399 15.0855
3148499 15.0455
3148599 15.0502
3148699 14.9592
3148799 14.9578
3148899 14.9355
3148999 14.8927
3149099 14.9644
3149199 15.011
3149299 15.0655
3149399 15.039
3149499 15.0043
3149599 15.0055
3149699 14.9673
3149799 14.9641
3149899 15.044
3149999 15.0415
3150099 15.0964
3150199 15.1867
3150299 15.2762
3150399 15.3901
3150499 15.469
3150599 15.5493
3150699 15.6648
3150799 15.7596
3150899 15.7868
3150999 15.7232
3151099 15.7006
3151199 15.6599
3151299 15.5782
3151399 15.6373
3151499 15.7457
3151599 15.8638
3151699 15.885
3151799 15.8688
3151899 15.7984
3151999 15.7581
3152099 15.6424
3152199 15.55
3152299 15.4778
3152399 15.3438
3152499 15.2403
3152599 15.2237
3152699 15.2788
3152799 15.3492
3152899 15.4705
3152999 15.5853
3153099 15.6925
3153199 15.8119
3153299 15.9261
3153399 16.0201
3153499 16.1293
3153599 16.2502
3153699 16.3274
3153799 16.3748
3153899 16.4648
3153999 16.4423
3154099 16.3407
3154199 16.2114
3154299 16.0914
3154399 16.0257
3154499 15.9827
3154599 16.0308
3154699 16.0118
3154799 16.04
3154899 16.1623
3154999 16.2503
3155099 16.3413
3155199 16.416
3155299 16.5297
3155399 16.6275
3155499 16.7216
3155599 16.7529
3155699 16.7758
3155799 16.858
3155899 16.9319
3155999 16.9209
3156099 16.9096
3156199 16.9097
3156299 16.8949
3156399 16.8238
3156499 16.7537
3156599 16.6471
3156699 16.5263
3156799 16.4214
3156899 16.365
3156999 16.3319
3157099 16.3124
3157199 16.3095
3157299 16.2767
3157399 16.2719
3157499 16.2469
3157599 16.2563
3157699 16.3261
3157799 16.3428
3157899 16.2713
3157999 16.2341
3158099 16.348
3158199 16.4346
3158299 16.5525
3158399 16.669
3158499 16.7553
3158599 16.7575
3158699 16.8375
3158799 16.8929
3158899 16.8014
3158999 16.6635
3159099 16.5645
3159199 16.5567
3159299 16.4973
3159399 16.3753
3159499 16.262
3159599 16.2058
3159699 16.2558
3159799 16.356
3159899 16.4162
3159999 16.5155
3160099 16.5856
3160199 16.6224
3160299 16.5978
3160399 16.6035
3160499 16.5482
3160599 16.4175
3160699 16.3713
3160799 16.4157
3160899 16.5112
3160999 16.6111
3161099 16.6792
3161199 16.7362
3161299 16.7449
3161399 16.6725
3161499 16.5517
3161599 16.4327
3161699 16.2938
3161799 16.1602
3161899 16.1131
3161999 16.0587
3162099 15.9722
3162199 15.8671
3162299 15.845
3162399 15.8637
3162499 15.94
3162599 16.0303
3162699 16.1369
3162799 16.1915
3162899 16.262
3162999 16.1709
3163099 16.0598
3163199 16.0662
3163299 16.051
3163399 15.966
3163499 15.8804
3163599 15.8336
3163699 15.7785
3163799 15.8219
3163899 15.8597
3163999 15.8104
3164099 15.7763
3164199 15.782
3164299 15.8231
3164399 15.8924
3164499 15.9377
3164599 15.9929
3164699 16.0451
3164799 16.0708
3164899 16.1722
3164999 16.2807
3165099 16.3806
3165199 16.4913
3165299 16.5965
3165399 16.687
3165499 16.6374
3165599 16.6079
3165699 16.5581
3165799 16.5366
3165899 16.5453
3165999 16.5963
3166099 16.6973
3166199 16.8087
3166299 16.8684
3166399 16.8457
3166499 16.7884
3166599 16.8076
3166699 16.841
3166799 16.8225
3166899 16.6978
3166999 16.5743
3167099 16.5138
3167199 16.4399
3167299 16.3341
3167399 16.1969
3167499 16.0817
3167599 16.0092
3167699 15.9764
3167799 15.936
3167899 15.8945
3167999 15.927
3168099 16.0047
3168199 16.0524
3168299 16.0578
3168399 16.1519
3168499 16.2632
3168599 16.3317
3168699 16.4023
3168799 16.4036
3168899 16.3733
3168999 16.3512
3169099 16.2349
3169199 16.095
3169299 16.0728
3169399 16.0175
3169499 15.9284
3169599 15.8346
3169699 15.7543
3169799 15.6304
3169899 15.5117
3169999 15.4355
3170099 15.4283
3170199 15.3641
3170299 15.2416
3170399 15.1169
3170499 14.9914
3170599 15.0008
3170699 15.0158
3170799 15.0473
3170899 15.0852
3170999 15.1525
3171099 15.1054
3171199 15.108
3171299 15.1122
3171399 15.1547
3171499 15.2798
3171599 15.3797
3171699 15.4754
3171799 15.5902
3171899 15.6977
3171999 15.7717
3172099 15.682
3172199 15.6358
3172299 15.6793
3172399 15.776
3172499 15.8792
3172599 15.91
3172699 15.8591
3172799 15.8458
3172899 15.828
3172999 15.9414
3173099 16.0143
3173199 16.0931
3173299 16.1794
3173399 16.1547
3173499 16.0781
3173599 15.9498
3173699 15.8906
3173799 15.8066
3173899 15.7802
3173999 15.8854
3174099 15.9838
3174199 16.0413
3174299 16.1589
3174399 16.2419
3174499 16.3125
3174599 16.415
3174699 16.4828
3174799 16.5837
3174899 16.632
3174999 16.5764
3175099 16.4686
3175199 16.4309
3175299 16.4193
3175399 16.3042
3175499 16.1955
3175599 16.2191
3175699 16.1544
3175799 16.0753
3175899 16.0746
3175999 16.07
3176099 15.9719
3176199 15.8445
3176299 15.9029
3176399 16.0144
3176499 16.0672
3176599 16.1272
3176699 16.1671
3176799 16.1742
3176899 16.2637
3176999 16.3217
3177099 16.3561
3177199 16.3311
3177299 16.3745
3177399 16.3747
3177499 16.3812
3177599 16.335
3177699 16.2307
3177799 16.1177
3177899 16.0366
3177999 16.0418
3178099 15.9954
3178199 15.9035
3178299 15.849
3178399 15.9196
3178499 15.9857
3178599 15.9624
3178699 15.8806
3178799 15.7961
3178899 15.7925
3178999 15.8798
3179099 15.8224
3179199 15.7468
3179299 15.6776
3179399 15.5964
3179499 15.5437
3179599 15.4352
3179699 15.359
3179799 15.2874
3179899 15.295
3179999 15.3848
3180099 15.4051
3180199 15.4114
3180299 15.4857
3180399 15.4699
3180499 15.4923
3180599 15.5442
3180699 15.5
3180799 15.3892
3180899 15.2846
3180999 15.1516
3181099 15.0342
3181199 14.9146
3181299 14.8016
3181399 14.7152
3181499 14.6715
3181599 14.6393
3181699 14.616
3181799 14.6101
3181899 14.541
3181999 14.4551
3182099 14.3906
3182199 14.3419
3182299 14.3555
3182399 14.4127
3182499 14.4843
3182599 14.4395
3182699 14.3447
3182799 14.2218
3182899 14.1474
3182999 14.0369
3183099 13.9541
3183199 13.9017
3183299 13.7958
3183399 13.6946
3183499 13.6502
3183599 13.6947
3183699 13.6412
3183799 13.5749
3183899 13.4967
3183999 13.434
3184099 13.3449
3184199 13.3621
3184299 13.369
3184399 13.2935
3184499 13.2082
3184599 13.1019
3184699 12.9954
3184799 12.9454
3184899 12.9672
3184999 13.0567
3185099 13.1375
3185199 13.2825
3185299 13.3239
3185399 13.4478
3185499 13.5501
3185599 13.6137
3185699 13.7109
3185799 13.7259
3185899 13.6459
3185999 13.5561
3186099 13.4529
3186199 13.4192
3186299 13.5256
3186399 13.6373
3186499 13.7651
3186599 13.8887
3186699 14.0092
3186799 14.105
3186899 14.2439
3186999 14.3388
3187099 14.2766
3187199 14.2292
3187299 14.2512
3187399 14.2819
3187499 14.2267
3187599 14.233
3187699 14.2628
3187799 14.2609
3187899 14.2247
3187999 14.1851
3188099 14.1552
3188199 14.187
3188299 14.2387
3188399 14.3181
3188499 14.4085
3188599 14.5174
3188699 14.6447
3188799 14.6632
3188899 14.6477
3188999 14.7368
3189099 14.7841
3189199 14.8333
3189299 14.8932
3189399 14.9887
3189499 15.0685
3189599 14.9925
3189699 14.9093
3189799 14.8182
3189899 14.7759
3189999 14.6799
3190099 14.5683
3190199 14.4933
3190299 14.3808
3190399 14.3004
3190499 14.2864
3190599 14.3465
3190699 14.4663
3190799 14.5907
3190899 14.6618
3190999 14.7188
3191099 14.6987
3191199 14.6173
3191299 14.6483
3191399 14.7321
3191499 14.7605
3191599 14.8397
3191699 14.9353
3191799 15.0086
3191899 15.1253
3191999 15.2213
3192099 15.2989
3192199 15.3868
3192299 15.4213
3192399 15.5341
3192499 15.6052
3192599 15.6644
3192699 15.7722
3192799 15.8156
3192899 15.9125
3192999 16.0326
3193099 16.1511
3193199 16.1715
3193299 16.1671
3193399 16.1089
3193499 16.0357
3193599 15.9452
3193699 15.8565
3193799 15.7859
3193899 15.722
3193999 15.6226
3194099 15.5067
3194199 15.3786
3194299 15.2895
3194399 15.1657
3194499 15.056
3194599 14.985
3194699 14.9231
3194799 14.8429
3194899 14.858
3194999 14.9718
3195099 15.0957
3195199 15.2036
3195299 15.3325
3195399 15.4233
3195499 15.5464
3195599 15.6494
3195699 15.7384
3195799 15.7025
3195899 15.588
3195999 15.4596
3196099 15.4311
3196199 15.3999
3196299 15.4892
3196399 15.6104
3196499 15.6922
3196599 15.6695
3196699 15.5909
3196799 15.5075
3196899 15.4536
3196999 15.3693
3197099 15.2477
3197199 15.1228
3197299 15.1083
3197399 15.1246
3197499 15.1887
3197599 15.2639
3197699 15.3017
3197799 15.3576
3197899 15.2891
3197999 15.2102
3198099 15.2459
3198199 15.3192
3198299 15.4282
3198399 15.5461
3198499 15.5827
3198599 15.6839
3198699 15.7299
3198799 15.84
3198899 15.8828
3198999 15.9098
3199099 15.9859
3199199 15.9954
3199299 16.0261
3199399 16.0692
3199499 16.096
3199599 16.0839
3199699 16.0593
3199799 15.9219
3199899 15.8089
3199999 15.7417
3200099 15.6335
3200199 15.5543
3200299 15.588
3200399 15.6078
3200499 15.5975
3200599 15.4787
3200699 15.3668
3200799 15.3289
3200899 15.2822
3200999 15.2689
3201099 15.154
3201199 15.1232
3201299 15.1505
3201399 15.0918
3201499 14.9685
3201599 14.8454
3201699 14.7792
3201799 14.7427
3201899 14.8312
3201999 14.9564
3202099 15.0803
3202199 15.2133
3202299 15.3182
3202399 15.436
3202499 15.5238
3202599 15.6415
3202699 15.6968
3202799 15.7168
3202899 15.7309
3202999 15.753
3203099 15.8518
3203199 15.9671
3203299 16.0112
3203399 16.1251
3203499 16.2136
3203599 16.2671
3203699 16.3451
3203799 16.4053
3203899 16.4792
3203999 16.522
3204099 16.4602
3204199 16.4805
3204299 16.583
3204399 16.5971
3204499 16.4542
3204599 16.3952
3204699 16.3047
3204799 16.1862
3204899 16.0811
3204999 15.9409
3205099 15.8512
3205199 15.8561
3205299 15.9472
3205399 16.0325
3205499 16.0682
3205599 16.0553
3205699 16.0533
3205799 16.0809
3205899 16.2
3205999 16.2876
3206099 16.3574
3206199 16.2713
3206299 16.1468
3206399 16.06
3206499 15.9676
3206599 15.8348
3206699 15.6936
3206799 15.5702
3206899 15.4653
3206999 15.4849
3207099 15.5952
3207199 15.6187
3207299 15.569
3207399 15.4375
3207499 15.3337
3207599 15.218
3207699 15.1091
3207799 15.041
3207899 14.9487
3207999 14.8236
3208099 14.7301
3208199 14.6081
3208299 14.4793
3208399 14.3887
3208499 14.4469
3208599 14.5583
3208699 14.5456
3208799 14.435
3208899 14.3133
3208999 14.2073
3209099 14.1897
3209199 14.171
3209299 14.1875
3209399 14.2002
3209499 14.2275
3209599 14.2217
3209699 14.3042
3209799 14.4361
3209899 14.4701
3209999 14.4426
3210099 14.3637
3210199 14.265
3210299 14.167
3210399 14.0494
3210499 13.9674
3210599 13.9125
3210699 13.9167
3210799 13.95
3210899 13.9482
3210999 14.0308
3211099 14.1373
3211199 14.195
3211299 14.2617
3211399 14.303
3211499 14.2768
3211599 14.3097
3211699 14.3873
3211799 14.3801
3211899 14.3271
3211999 14.3006
3212099 14.2126
3212199 14.1423
3212299 14.0755
3212399 14.0763
3212499 13.9959
3212599 13.897
3212699 13.7987
3212799 13.6872
3212899 13.6404
3212999 13.6364
3213099 13.7191
3213199 13.8202
3213299 13.9147
3213399 13.8999
3213499 13.8582
3213599 13.7498
3213699 13.6702
3213799 13.7388
3213899 13.8019
3213999 13.9345
3214099 14.0678
3214199 14.1749
3214299 14.2741
3214399 14.3432
3214499 14.3761
3214599 14.3778
3214699 14.322
3214799 14.229
3214899 14.168
3214999 14.2126
3215099 14.2891
3215199 14.4304
3215299 14.5112
3215399 14.5556
3215499 14.5648
3215599 14.6294
3215699 14.7139
3215799 14.805
3215899 14.9002
3215999 14.9338
3216099 14.9538
3216199 15.0253
3216299 15.1116
3216399 15.2044
3216499 15.1873
3216599 15.0931
3216699 14.9633
3216799 14.8506
3216899 14.7715
3216999 14.6892
3217099 14.6919
3217199 14.7751
3217299 14.7955
3217399 14.8962
3217499 14.9945
3217599 15.1282
3217699 15.2357
3217799 15.3455
3217899 15.4379
3217999 15.5363
3218099 15.6502
3218199 15.7537
3218299 15.874
3218399 15.9932
3218499 16.1025
3218599 16.1924
3218699 16.2585
3218799 16.1835
3218899 16.0689
3218999 16.0928
3219099 16.1691
3219199 16.2468
3219299 16.3025
3219399 16.336
3219499 16.4299
3219599 16.5443
3219699 16.6296
3219799 16.5324
3219899 16.4465
3219999 16.3185
3220099 16.2266
3220199 16.2925
3220299 16.3842
3220399 16.4484
3220499 16.5085
3220599 16.4651
3220699 16.4784
3220799 16.5135
3220899 16.5197
3220999 16.5185
3221099 16.4787
3221199 16.4817
3221299 16.5508
3221399 16.6332
3221499 16.6799
3221599 16.746
3221699 16.7911
3221799 16.8573
3221899 16.964
3221999 17.0722
3222099 17.1701
3222199 17.2163
3222299 17.2573
3222399 17.3047
3222499 17.2498
3222599 17.0977
3222699 16.9465
3222799 16.8149
3222899 16.679
3222999 16.5612
3223099 16.6202
3223199 16.7067
3223299 16.7366
3223399 16.7767
3223499 16.8059
3223599 16.7029
3223699 16.5808
3223799 16.4452
3223899 16.3267
3223999 16.2607
3224099 16.1449
3224199 16.0079
3224299 15.8661
3224399 15.8148
3224499 15.8222
3224599 15.7906
3224699 15.7278
3224799 15.6007
3224899 15.4961
3224999 15.4079
3225099 15.3087
3225199 15.2394
3225299 15.1553
3225399 15.0615
3225499 14.956
3225599 14.8406
3225699 14.7326
3225799 14.7134
3225899 14.6924
3225999 14.7409
3226099 14.6751
3226199 14.6574
3226299 14.5554
3226399 14.5156
3226499 14.5663
3226599 14.4681
3226699 14.3488
3226799 14.231
3226899 14.1222
3226999 14.0597
3227099 13.9643
3227199 13.8557
3227299 13.75
3227399 13.7475
3227499 13.8381
3227599 13.9479
3227699 14.0451
3227799 14.1291
3227899 14.1772
3227999 14.167
3228099 14.2249
3228199 14.3509
3228299 14.4693
3228399 14.5958
3228499 14.7044
3228599 14.8266
3228699 14.9463
3228799 15.0663
3228899 15.1927
3228999 15.287
3229099 15.2765
3229199 15.2652
3229299 15.3285
3229399 15.328
3229499 15.252
3229599 15.1271
3229699 14.995
3229799 14.872
3229899 14.7455
3229999 14.6244
3230099 14.5081
3230199 14.4955
3230299 14.403
3230399 14.2819
3230499 14.195
3230599 14.2292
3230699 14.28
3230799 14.3809
3230899 14.419
3230999 14.3834
3231099 14.3494
3231199 14.3086
3231299 14.3046
3231399 14.3449
3231499 14.3691
3231599 14.3232
3231699 14.3591
3231799 14.4603
3231899 14.5457
3231999 14.6603
3232099 14.6563
3232199 14.6119
3232299 14.5697
3232399 14.4562
3232499 14.3585
3232599 14.2847
3232699 14.2579
3232799 14.3236
3232899 14.242
3232999 14.1421
3233099 14.0645
3233199 13.9639
3233299 13.8581
3233399 13.745
3233499 13.6821
3233599 13.6415
3233699 13.5767
3233799 13.4726
3233899 13.476
3233999 13.5213
3234099 13.6283
3234199 13.7345
3234299 13.8574
3234399 13.9889
3234499 13.9988
3234599 13.9939
3234699 14.0043
3234799 13.9192
3234899 13.7992
3234999 13.6983
3235099 13.6043
3235199 13.4931
3235299 13.4557
3235399 13.3552
3235499 13.2835
3235599 13.1836
3235699 13.1904
3235799 13.283
3235899 13.3813
3235999 13.4706
3236099 13.4995
3236199 13.5273
3236299 13.5303
3236399 13.423
3236499 13.3396
3236599 13.2502
3236699 13.1421
3236799 13.0943
3236899 13.1255
3236999 13.2234
3237099 13.1911
3237199 13.1018
3237299 13.0519
3237399 13.1397
3237499 13.2728
3237599 13.4284
3237699 13.5083
3237799 13.5175
3237899 13.5354
3237999 13.4679
3238099 13.4368
3238199 13.4236
3238299 13.4113
3238399 13.3587
3238499 13.3019
3238599 13.2395
3238699 13.1644
3238799 13.0604
3238899 13.0785
3238999 13.1747
3239099 13.2847
3239199 13.3998
3239299 13.4592
3239399 13.5051
3239499 13.5558
3239599 13.6897
3239699 13.7072
3239799 13.6932
3239899 13.7407
3239999 13.826
3240099 13.935
3240199 14.0553
3240299 14.072
3240399 14.0991
3240499 14.1162
3240599 14.1389
3240699 14.0999
3240799 14.1393
3240899 14.1798
3240999 14.1429
3241099 14.0373
3241199 13.9181
3241299 13.7997
3241399 13.7359
3241499 13.6577
3241599 13.6014
3241699 13.5602
3241799 13.5174
3241899 13.5267
3241999 13.4971
3242099 13.4639
3242199 13.5136
3242299 13.5886
3242399 13.6798
3242499 13.7678
3242599 13.8456
3242699 13.8848
3242799 13.8239
3242899 13.7106
3242999 13.5954
3243099 13.5595
3243199 13.658
3243299 13.7604
3243399 13.8789
3243499 13.9913
3243599 14.1246
3243699 14.229
3243799 14.2415
3243899 14.2889
3243999 14.3776
3244099 14.482
3244199 14.5527
3244299 14.6568
3244399 14.6602
3244499 14.7191
3244599 14.798
3244699 14.9197
3244799 15.0131
3244899 15.0871
3244999 14.9984
3245099 14.9165
3245199 14.8468
3245299 14.7389
3245399 14.6555
3245499 14.5805
3245599 14.4711
3245699 14.4161
3245799 14.4495
3245899 14.5472
3245999 14.5673
3246099 14.5765
3246199 14.678
3246299 14.7733
3246399 14.8276
3246499 14.9316
3246599 15.0003
3246699 15.1015
3246799 15.1972
3246899 15.3245
3246999 15.416
3247099 15.5016
3247199 15.5747
3247299 15.6084
3247399 15.6542
3247499 15.7322
3247599 15.8124
3247699 15.878
3247799 15.9129
3247899 15.9803
3247999 16.0902
3248099 16.1935
3248199 16.1411
3248299 16.032
3248399 16.0506
3248499 16.1069
3248599 16.091
3248699 15.9938
3248799 15.8961
3248899 15.9411
3248999 15.9762
3249099 15.9526
3249199 15.8612
3249299 15.8172
3249399 15.8499
3249499 15.8829
3249599 15.8795
3249699 15.9619
3249799 16.0152
3249899 16.0441
3249999 16.0982
3250099 16.1881
3250199 16.283
3250299 16.3607
3250399 16.4699
3250499 16.5707
3250599 16.6615
3250699 16.7738
3250799 16.8826
3250899 16.9806
3250999 17.0722
3251099 17.1729
3251199 17.2327
3251299 17.1754
3251399 17.0587
3251499 16.9576
3251599 16.8978
3251699 16.7949
3251799 16.7047
3251899 16.6182
3251999 16.5474
3252099 16.4451
3252199 16.3472
3252299 16.2296
3252399 16.2257
3252499 16.1601
3252599 16.0258
3252699 15.9386
3252799 16.0109
3252899 16.0343
3252999 15.9396
3253099 15.8144
3253199 15.6867
3253299 15.5529
3253399 15.4314
3253499 15.3458
3253599 15.356
3253699 15.3601
3253799 15.4037
3253899 15.3642
3253999 15.3821
3254099 15.3871
3254199 15.3651
3254299 15.3819
3254399 15.2659
3254499 15.1753
3254599 15.1163
3254699 15.189
3254799 15.2313
3254899 15.2512
3254999 15.3517
3255099 15.4621
3255199 15.5521
3255299 15.6671
3255399 15.7841
3255499 15.8953
3255599 15.9911
3255699 15.9777
3255799 15.914
3255899 15.8126
3255999 15.6998
3256099 15.6983
3256199 15.733
3256299 15.7994
3256399 15.861
3256499 15.8445
3256599 15.7748
3256699 15.7793
3256799 15.8086
3256899 15.8466
3256999 15.9413
3257099 16.0262
3257199 16.0908
3257299 16.1805
3257399 16.2606
3257499 16.2837
3257599 16.3574
3257699 16.3969
3257799 16.3126
3257899 16.207
3257999 16.2477
3258099 16.3353
3258199 16.3639
3258299 16.3413
3258399 16.2915
3258499 16.2344
3258599 16.1008
3258699 16.0053
3258799 15.9343
3258899 15.8139
3258999 15.6977
3259099 15.5689
3259199 15.5819
3259299 15.6063
3259399 15.6104
3259499 15.7154
3259599 15.822
3259699 15.8632
3259799 15.8488
3259899 15.8301
3259999 15.8591
3260099 15.8627
3260199 15.8291
3260299 15.7738
3260399 15.6933
3260499 15.575
3260599 15.4488
3260699 15.3278
3260799 15.323
3260899 15.3296
3260999 15.3896
3261099 15.3825
3261199 15.3065
3261299 15.2647
3261399 15.2128
3261499 15.1943
3261599 15.08
3261699 14.948
3261799 14.8471
3261899 14.8345
3261999 14.8992
3262099 14.8986
3262199 14.8727
3262299 14.8295
3262399 14.7392
3262499 14.6566
3262599 14.6398
3262699 14.5989
3262799 14.4909
3262899 14.4522
3262999 14.5296
3263099 14.658
3263199 14.6825
3263299 14.7194
3263399 14.6929
3263499 14.6241
3263599 14.6591
3263699 14.7495
3263799 14.866
3263899 14.9288
3263999 14.9819
3264099 14.9406
3264199 14.8304
3264299 14.8733
3264399 14.9251
3264499 15.0305
3264599 15.1099
3264699 15.2023
3264799 15.1803
3264899 15.1534
3264999 15.0859
3265099 14.9772
3265199 14.8803
3265299 14.7666
3265399 14.6701
3265499 14.5558
3265599 14.4751
3265699 14.5021
3265799 14.5681
3265899 14.6365
3265999 14.7604
3266099 14.8658
3266199 14.9448
3266299 14.9818
3266399 15.0796
3266499 15.1674
3266599 15.2548
3266699 15.2515
3266799 15.2361
3266899 15.3196
3266999 15.4304
3267099 15.5037
3267199 15.5868
3267299 15.6065
3267399 15.6054
3267499 15.5464
3267599 15.4668
3267699 15.3897
3267799 15.3684
3267899 15.3054
3267999 15.2458
3268099 15.1274
3268199 15.0272
3268299 14.9034
3268399 14.8171
3268499 14.6942
3268599 14.5806
3268699 14.5604
3268799 14.5831
3268899 14.5422
3268999 14.5508
3269099 14.4265
3269199 14.3752
3269299 14.2906
3269399 14.2347
3269499 14.1609
3269599 14.0811
3269699 14.0672
3269799 14.0731
3269899 13.9722
3269999 13.8691
3270099 13.7503
3270199 13.6475
3270299 13.661
3270399 13.6445
3270499 13.6707
3270599 13.6673
3270699 13.6999
3270799 13.7995
3270899 13.849
3270999 13.8837
3271099 13.9849
3271199 14.0338
3271299 14.1503
3271399 14.2723
3271499 14.3225
3271599 14.3889
3271699 14.4567
3271799 14.5659
3271899 14.6475
3271999 14.6526
3272099 14.7328
3272199 14.7128
3272299 14.5973
3272399 14.5732
3272499 14.599
3272599 14.5733
3272699 14.5583
3272799 14.6472
3272899 14.7642
3272999 14.8841
3273099 15.0186
3273199 15.0395
3273299 15.0907
3273399 15.1137
3273499 15.1684
3273599 15.1774
3273699 15.1856
3273799 15.2101
3273899 15.2791
3273999 15.3858
3274099 15.5057
3274199 15.637
3274299 15.763
3274399 15.7933
3274499 15.8704
3274599 15.9989
3274699 16.0802
3274799 16.1439
3274899 16.1081
3274999 16.1186
3275099 16.0551
3275199 15.9482
3275299 15.8267
3275399 15.6926
3275499 15.5557
3275599 15.4563
3275699 15.3706
3275799 15.2644
3275899 15.1581
3275999 15.1134
3276099 15.0951
3276199 14.9751
3276299 14.8503
3276399 14.7646
3276499 14.692
3276599 14.5769
3276699 14.4924
3276799 14.478
3276899 14.516
3276999 14.5391
3277099 14.5041
3277199 14.4234
3277299 14.4443
3277399 14.5218
3277499 14.6004
3277599 14.7019
3277699 14.8124
3277799 14.8445
3277899 14.8478
3277999 14.8454
3278099 14.7469
3278199 14.6776
3278299 14.6761
3278399 14.5919
3278499 14.566
3278599 14.5723
3278699 14.623
3278799 14.6613
3278899 14.666
3278999 14.6402
3279099 14.554
3279199 14.4327
3279299 14.3149
3279399 14.191
3279499 14.0904
3279599 14.1011
3279699 14.1239
3279799 14.1729
3279899 14.185
3279999 14.1176
3280099 14.0297
3280199 13.9803
3280299 13.9072
3280399 13.8233
3280499 13.8062
3280599 13.7103
3280699 13.6485
3280799 13.6366
3280899 13.7386
3280999 13.847
3281099 13.9541
3281199 14.0783
3281299 14.1757
3281399 14.2727
3281499 14.4024
3281599 14.5169
3281699 14.6424
3281799 14.7624
3281899 14.8285
3281999 14.9231
3282099 15.0447
3282199 15.0857
3282299 15.164
3282399 15.2916
3282499 15.3718
3282599 15.4287
3282699 15.4659
3282799 15.5384
3282899 15.5452
3282999 15.526
3283099 15.5798
3283199 15.6759
3283299 15.6746
3283399 15.7371
3283499 15.8369
3283599 15.9049
3283699 15.9995
3283799 16.0711
3283899 16.1582
3283999 16.2378
3284099 16.1896
3284199 16.1323
3284299 16.1198
3284399 15.9909
3284499 15.8635
3284599 15.7882
3284699 15.7277
3284799 15.6665
3284899 15.6616
3284999 15.6502
3285099 15.6719
3285199 15.667
3285299 15.5792
3285399 15.49
3285499 15.3783
3285599 15.2547
3285699 15.159
3285799 15.05
3285899 14.9695
3285999 14.9396
3286099 14.8916
3286199 14.8344
3286299 14.735
3286399 14.6889
3286499 14.8015
3286599 14.9054
3286699 14.9317
3286799 14.8373
3286899 14.8245
3286999 14.8677
3287099 14.9673
3287199 15.0062
3287299 15.0338
3287399 14.9898
3287499 14.908
3287599 14.9367
3287699 15.0474
3287799 15.1191
3287899 15.0904
3287999 15.1159
3288099 15.2082
3288199 15.322
3288299 15.3426
3288399 15.2875
3288499 15.1793
3288599 15.0925
3288699 15.0442
3288799 15.0649
3288899 15.0666
3288999 15.0741
3289099 14.9998
3289199 14.9751
3289299 14.8867
3289399 14.8201
3289499 14.8709
3289599 14.9716
3289699 14.9885
3289799 15.0224
3289899 15.1359
3289999 15.232
3290099 15.3083
3290199 15.3922
3290299 15.3821
3290399 15.3028
3290499 15.1743
3290599 15.1055
3290699 15.0621
3290799 14.9966
3290899 14.8714
3290999 14.82
3291099 14.7771
3291199 14.6578
3291299 14.5417
3291399 14.4598
3291499 14.3595
3291599 14.2465
3291699 14.1629
3291799 14.1488
3291899 14.2254
3291999 14.1982
3292099 14.2258
3292199 14.3337
3292299 14.316
3292399 14.258
3292499 14.1659
3292599 14.0465
3292699 13.9712
3292799 13.8889
3292899 13.8298
3292999 13.7735
3293099 13.6655
3293199 13.6452
3293299 13.7614
3293399 13.8392
3293499 13.9778
3293599 14.1209
3293699 14.2274
3293799 14.3502
3293899 14.3807
3293999 14.3674
3294099 14.4279
3294199 14.3358
3294299 14.3685
3294399 14.4735
3294499 14.5509
3294599 14.6165
3294699 14.7173
3294799 14.8398
3294899 14.9457
3294999 14.9805
3295099 14.9692
3295199 15.0131
3295299 15.1167
3295399 15.2357
3295499 15.2513
3295599 15.2619
3295699 15.2369
3295799 15.2449
3295899 15.211
3295999 15.1263
3296099 15.0899
3296199 15.1951
3296299 15.3215
3296399 15.429
3296499 15.5287
3296599 15.6525
3296699 15.7605
3296799 15.7817
3296899 15.8239
3296999 15.7328
3297099 15.6588
3297199 15.7169
3297299 15.8226
3297399 15.8551
3297499 15.9293
3297599 16.0081
3297699 16.1205
3297799 16.1398
3297899 16.1935
3297999 16.2312
3298099 16.1972
3298199 16.1279
3298299 16.0518
3298399 15.9728
3298499 15.9125
3298599 15.9624
3298699 16.0449
3298799 16.1005
3298899 16.1148
3298999 16.1873
3299099 16.2246
3299199 16.1876
3299299 16.1002
3299399 15.9935
3299499 15.8866
3299599 15.8697
3299699 15.8136
3299799 15.7399
3299899 15.815
3299999 15.9281
3300099 16.0384
3300199 16.0407
3300299 16.119
3300399 16.2029
3300499 16.1949
3300599 16.1749
3300699 16.0923
3300799 15.9641
3300899 15.967
3300999 15.9099
3301099 15.798
3301199 15.6748
3301299 15.5389
3301399 15.4203
3301499 15.341
3301599 15.3778
3301699 15.4558
3301799 15.5226
3301899 15.6248
3301999 15.6921
3302099 15.7432
3302199 15.8125
3302299 15.8113
3302399 15.867
3302499 15.9595
3302599 16.0357
3302699 16.1138
3302799 16.2064
3302899 16.2915
3302999 16.3832
3303099 16.3596
3303199 16.3327
3303299 16.2742
3303399 16.1726
3303499 16.0293
3303599 15.9038
3303699 15.7927
3303799 15.6646
3303899 15.539
3303999 15.4319
3304099 15.3126
3304199 15.1867
3304299 15.1995
3304399 15.2963
3304499 15.3826
3304599 15.4834
3304699 15.5782
3304799 15.6406
3304899 15.7057
3304999 15.8213
3305099 15.9187
3305199 15.9765
3305299 15.9213
3305399 15.7986
3305499 15.7168
3305599 15.7395
3305699 15.7342
3305799 15.7302
3305899 15.727
3305999 15.7721
3306099 15.8107
3306199 15.8262
3306299 15.8654
3306399 15.8855
3306499 15.8447
3306599 15.8279
3306699 15.8024
3306799 15.7344
3306899 15.7321
3306999 15.7258
3307099 15.6699
3307199 15.5365
3307299 15.4005
3307399 15.2886
3307499 15.2733
3307599 15.1936
3307699 15.0858
3307799 14.9946
3307899 14.8759
3307999 14.7661
3308099 14.6921
3308199 14.7144
3308299 14.7639
3308399 14.8183
3308499 14.7556
3308599 14.6657
3308699 14.5537
3308799 14.4293
3308899 14.4044
3308999 14.4312
3309099 14.3891
3309199 14.3894
3309299 14.4553
3309399 14.4423
3309499 14.5187
3309599 14.6299
3309699 14.7417
3309799 14.6895
3309899 14.6472
3309999 14.6888
3310099 14.8007
3310199 14.9194
3310299 14.953
3310399 15.0325
3310499 15.074
3310599 15.0517
3310699 14.9827
3310799 14.8824
3310899 14.8631
3310999 14.945
3311099 14.9842
3311199 14.9113
3311299 14.8025
3311399 14.6805
3311499 14.5575
3311599 14.4427
3311699 14.3547
3311799 14.3338
3311899 14.2724
3311999 14.2277
3312099 14.3074
3312199 14.3809
3312299 14.4023
3312399 14.4004
3312499 14.296
3312599 14.1771
3312699 14.1712
3312799 14.1812
3312899 14.2417
3312999 14.3608
3313099 14.4638
3313199 14.5272
3313299 14.6143
3313399 14.7087
3313499 14.8352
3313599 14.9652
3313699 15.0562
3313799 15.0759
3313899 15.0646
3313999 14.998
3314099 14.8995
3314199 14.8882
3314299 14.9039
3314399 14.8148
3314499 14.6992
3314599 14.581
3314699 14.4602
3314799 14.3569
3314899 14.24
3314999 14.1265
3315099 14.0084
3315199 13.9671
3315299 13.9633
3315399 13.8441
3315499 13.7881
3315599 13.7463
3315699 13.7427
3315799 13.8107
3315899 13.8844
3315999 13.9959
3316099 14.0544
3316199 14.0598
3316299 13.9885
3316399 13.8829
3316499 13.7746
3316599 13.6859
3316699 13.7143
3316799 13.7202
3316899 13.6203
3316999 13.5275
3317099 13.4205
3317199 13.3635
3317299 13.4608
3317399 13.588
3317499 13.6324
3317599 13.6381
3317699 13.6015
3317799 13.5342
3317899 13.5407
3317999 13.6026
3318099 13.6184
3318199 13.6569
3318299 13.7576
3318399 13.8423
3318499 13.8717
3318599 13.8937
3318699 13.8528
3318799 13.7719
3318899 13.6781
3318999 13.5839
3319099 13.5027
3319199 13.5147
3319299 13.6105
3319399 13.7437
3319499 13.8679
3319599 13.9723
3319699 13.9779
3319799 13.8871
3319899 13.7916
3319999 13.7893
3320099 13.9082
3320199 14.0488
3320299 14.1226
3320399 14.1914
3320499 14.2709
3320599 14.3969
3320699 14.5371
3320799 14.6491
3320899 14.7577
3320999 14.8623
3321099 14.9709
3321199 15.0591
3321299 15.0013
3321399 14.9386
3321499 14.949
3321599 14.9702
3321699 14.8862
3321799 14.7768
3321899 14.678
3321999 14.5708
3322099 14.4948
3322199 14.3853
3322299 14.2629
3322399 14.1704
3322499 14.1038
3322599 14.0904
3322699 14.1631
3322799 14.2387
3322899 14.3091
3322999 14.4055
3323099 14.5031
3323199 14.6161
3323299 14.7237
3323399 14.8202
3323499 14.8166
3323599 14.7595
3323699 14.8398
3323799 14.9627
3323899 15.0882
3323999 15.1506
3324099 15.2162
3324199 15.3355
3324299 15.4199
3324399 15.4418
3324499 15.4922
3324599 15.3737
3324699 15.2954
3324799 15.2092
3324899 15.0881
3324999 14.9639
3325099 14.8597
3325199 14.7539
3325299 14.8095
3325399 14.8137
3325499 14.8242
3325599 14.9074
3325699 14.9851
3325799 15.0619
3325899 15.1471
3325999 15.2422
3326099 15.2598
3326199 15.3358
3326299 15.3573
3326399 15.3865
3326499 15.3909
3326599 15.3346
3326699 15.2434
3326799 15.1151
3326899 15.0245
3326999 14.9479
3327099 14.9563
3327199 14.9748
3327299 15.0927
3327399 15.2056
3327499 15.2703
3327599 15.3869
3327699 15.4916
3327799 15.514
3327899 15.4946
3327999 15.4992
3328099 15.5945
3328199 15.6805
3328299 15.7749
3328399 15.8526
3328499 15.9522
3328599 16.0411
3328699 16.1418
3328799 16.2443
3328899 16.3289
3328999 16.2986
3329099 16.1803
3329199 16.1054
3329299 16.2166
3329399 16.2763
3329499 16.3505
3329599 16.3584
3329699 16.4288
3329799 16.4124
3329899 16.4541
3329999 16.3784
3330099 16.32
3330199 16.2938
3330299 16.237
3330399 16.2207
3330499 16.1341
3330599 16.0093
3330699 15.9679
3330799 16.0335
3330899 16.0606
3330999 16.0019
3331099 15.943
3331199 15.8147
3331299 15.6971
3331399 15.6001
3331499 15.4981
3331599 15.3855
3331699 15.3409
3331799 15.3689
3331899 15.3379
3331999 15.261
3332099 15.2052
3332199 15.1883
3332299 15.2073
3332399 15.139
3332499 15.0136
3332599 15.0415
3332699 15.1272
3332799 15.2479
3332899 15.305
3332999 15.3219
3333099 15.3791
3333199 15.483
3333299 15.4449
3333399 15.3889
3333499 15.277
3333599 15.1734
3333699 15.1357
3333799 15.0966
3333899 14.9837
3333999 14.8631
3334099 14.8093
3334199 14.8771
3334299 14.9167
3334399 15.0428
3334499 15.1609
3334599 15.2379
3334699 15.2961
3334799 15.3336
3334899 15.3824
3334999 15.426
3335099 15.4824
3335199 15.5624
3335299 15.6336
3335399 15.6986
3335499 15.7923
3335599 15.842
3335699 15.924
3335799 15.8198
3335899 15.7108
3335999 15.6898
3336099 15.7756
3336199 15.8107
3336299 15.819
3336399 15.7528
3336499 15.6396
3336599 15.5105
3336699 15.3951
3336799 15.3005
3336899 15.2051
3336999 15.1139
3337099 15.0766
3337199 15.0398
3337299 15.0043
3337399 15.0991
3337499 15.2136
3337599 15.3282
3337699 15.4327
3337799 15.543
3337899 15.6587
3337999 15.7711
3338099 15.8725
3338199 15.9794
3338299 16.0906
3338399 16.1391
3338499 16.0597
3338599 15.9337
3338699 15.8134
3338799 15.7014
3338899 15.6338
3338999 15.6211
3339099 15.6937
3339199 15.624
3339299 15.4933
3339399 15.3821
3339499 15.366
3339599 15.4153
3339699 15.4353
3339799 15.5601
3339899 15.685
3339999 15.808
3340099 15.8834
3340199 15.9251
3340299 15.93
3340399 15.8485
3340499 15.777
3340599 15.7211
3340699 15.6799
3340799 15.6093
3340899 15.475
3340999 15.3704
3341099 15.2987
3341199 15.1988
3341299 15.0916
3341399 15.0215
3341499 15.0507
3341599 15.0798
3341699 15.0781
3341799 15.0413
3341899 15.0269
3341999 14.9968
3342099 14.9668
3342199 14.9429
3342299 14.9597
3342399 15.0498
3342499 15.145
3342599 15.2182
3342699 15.1968
3342799 15.2292
3342899 15.2654
3342999 15.3438
3343099 15.4211
3343199 15.4255
3343299 15.3464
3343399 15.3479
3343499 15.438
3343599 15.5169
3343699 15.548
3343799 15.5754
3343899 15.6532
3343999 15.7683
3344099 15.8028
3344199 15.7218
3344299 15.6186
3344399 15.5066
3344499 15.4328
3344599 15.3187
3344699 15.2158
3344799 15.1895
3344899 15.0901
3344999 15.0465
3345099 15.0559
3345199 14.9957
3345299 14.9129
3345399 14.8007
3345499 14.7087
3345599 14.6759
3345699 14.6065
3345799 14.5056
3345899 14.3967
3345999 14.2805
3346099 14.2838
3346199 14.3302
3346299 14.3545
3346399 14.2751
3346499 14.2606
3346599 14.3398
3346699 14.3444
3346799 14.332
3346899 14.3704
3346999 14.3462
3347099 14.2355
3347199 14.1316
3347299 14.0651
3347399 14.0628
3347499 14.0623
3347599 13.9609
3347699 13.8804
3347799 13.8243
3347899 13.7247
3347999 13.6224
3348099 13.6224
3348199 13.614
3348299 13.7183
3348399 13.787
3348499 13.8736
3348599 13.9283
3348699 14.0314
3348799 14.0965
3348899 14.0809
3348999 14.1856
3349099 14.2752
3349199 14.2628
3349299 14.2443
3349399 14.2323
3349499 14.2798
3349599 14.3961
3349699 14.5239
3349799 14.6271
3349899 14.7134
3349999 14.626
3350099 14.5039
3350199 14.412
3350299 14.3422
3350399 14.3199
3350499 14.3762
3350599 14.4796
3350699 14.5535
3350799 14.6806
3350899 14.7709
3350999 14.8902
3351099 15.0153
3351199 15.1499
3351299 15.2747
3351399 15.3906
3351499 15.3979
3351599 15.3216
3351699 15.2037
3351799 15.1272
3351899 15.117
3351999 15.0629
3352099 15.0913
3352199 15.156
3352299 15.2188
3352399 15.3124
3352499 15.4105
3352599 15.4054
3352699 15.3145
3352799 15.3084
3352899 15.3889
3352999 15.476
3353099 15.558
3353199 15.5088
3353299 15.3987
3353399 15.281
3353499 15.2334
3353599 15.1627
3353699 15.06
3353799 14.9483
3353899 14.8504
3353999 14.7401
3354099 14.6983
3354199 14.6229
3354299 14.5081
3354399 14.3947
3354499 14.3476
3354599 14.2361
3354699 14.1958
3354799 14.1895
3354899 14.2051
3354999 14.2748
3355099 14.3832
3355199 14.4364
3355299 14.553
3355399 14.6814
3355499 14.8102
3355599 14.8836
3355699 14.8858
3355799 14.7687
3355899 14.6923
3355999 14.7133
3356099 14.7338
3356199 14.8143
3356299 14.9059
3356399 14.9908
3356499 14.9144
3356599 14.911
3356699 14.7876
3356799 14.708
3356899 14.589
3356999 14.4829
3357099 14.3708
3357199 14.2594
3357299 14.1386
3357399 14.0481
3357499 13.9627
3357599 13.8729
3357699 13.8369
3357799 13.7813
3357899 13.7015
3357999 13.6901
3358099 13.6215
3358199 13.6518
3358299 13.7497
3358399 13.6961
3358499 13.6556
3358599 13.5884
3358699 13.5142
3358799 13.4616
3358899 13.3975
3358999 13.4252
3359099 13.5211
3359199 13.5726
3359299 13.661
3359399 13.7509
3359499 13.8322
3359599 13.8799
3359699 13.9445
3359799 14.0551
3359899 14.1518
3359999 14.1419
3360099 14.1317
3360199 14.2231
3360299 14.3565
3360399 14.457
3360499 14.3959
3360599 14.3358
3360699 14.3313
3360799 14.2453
3360899 14.1543
3360999 14.1766
3361099 14.2737
3361199 14.3977
3361299 14.4741
3361399 14.5578
3361499 14.6551
3361599 14.6846
3361699 14.6323
3361799 14.5401
3361899 14.4951
3361999 14.5056
3362099 14.4659
3362199 14.4577
3362299 14.4093
3362399 14.3173
3362499 14.3406
3362599 14.3592
3362699 14.3699
3362799 14.3749
3362899 14.4648
3362999 14.4378
3363099 14.3247
3363199 14.212
3363299 14.1115
3363399 14.0447
3363499 13.9546
3363599 13.8881
3363699 13.8648
3363799 13.8471
3363899 13.801
3363999 13.8278
3364099 13.937
3364199 14.077
3364299 14.1826
3364399 14.2081
3364499 14.2923
3364599 14.3861
3364699 14.4283
3364799 14.5398
3364899 14.6714
3364999 14.736
3365099 14.8524
3365199 14.9875
3365299 15.0246
3365399 15.031
3365499 15.0892
3365599 15.1182
3365699 15.0501
3365799 15.0004
3365899 14.9246
3365999 14.8741
3366099 14.8155
3366199 14.7179
3366299 14.6055
3366399 14.516
3366499 14.5018
3366599 14.5792
3366699 14.6232
3366799 14.6442
3366899 14.674
3366999 14.6856
3367099 14.6974
3367199 14.6258
3367299 14.5875
3367399 14.5274
3367499 14.4702
3367599 14.4091
3367699 14.3427
3367799 14.266
3367899 14.2381
3367999 14.2336
3368099 14.1935
3368199 14.0961
3368299 14.0153
3368399 13.9219
3368499 13.8249
3368599 13.7275
3368699 13.6945
3368799 13.7845
3368899 13.9007
3368999 14.0296
3369099 14.1563
3369199 14.2873
3369299 14.4143
3369399 14.4729
3369499 14.3598
3369599 14.2373
3369699 14.1356
3369799 14.0195
3369899 13.9153
3369999 13.802
3370099 13.7342
3370199 13.8003
3370299 13.932
3370399 14.038
3370499 14.1154
3370599 14.2061
3370699 14.2074
3370799 14.1705
3370899 14.0749
3370999 13.996
3371099 13.9682
3371199 13.8789
3371299 13.7977
3371399 13.8232
3371499 13.8042
3371599 13.7182
3371699 13.6354
3371799 13.6117
3371899 13.6428
3371999 13.5404
3372099 13.4599
3372199 13.4478
3372299 13.4247
3372399 13.3432
3372499 13.2594
3372599 13.1933
3372699 13.137
3372799 13.0751
3372899 13.0225
3372999 12.9987
3373099 13.0168
3373199 13.0986
3373299 13.1661
3373399 13.1594
3373499 13.2504
3373599 13.3666
3373699 13.4281
3373799 13.5521
3373899 13.6282
3373999 13.7167
3374099 13.8192
3374199 13.9023
3374299 13.8687
3374399 13.7879
3374499 13.6934
3374599 13.6434
3374699 13.6237
3374799 13.625
3374899 13.6597
3374999 13.7495
3375099 13.7244
3375199 13.6338
3375299 13.5421
3375399 13.426
3375499 13.3625
3375599 13.2791
3375699 13.2536
3375799 13.1606
3375899 13.0525
3375999 12.9407
3376099 12.9114
3376199 12.8862
3376299 12.9159
3376399 12.9592
3376499 13.0132
3376599 13.0567
3376699 13.0896
3376799 13.1555
3376899 13.2938
3376999 13.3377
3377099 13.4421
3377199 13.5369
3377299 13.5696
3377399 13.64
3377499 13.6228
3377599 13.6504
3377699 13.7421
3377799 13.818
3377899 13.9101
3377999 14.0348
3378099 14.1728
3378199 14.3069
3378299 14.4234
3378399 14.4408
3378499 14.3874
3378599 14.2659
3378699 14.1462
3378799 14.1198
3378899 14.034
3378999 13.9566
3379099 13.9745
3379199 13.9138
3379299 13.8471
3379399 13.8898
3379499 14.007
3379599 14.1372
3379699 14.2487
3379799 14.3484
3379899 14.3991
3379999 14.462
3380099 14.4462
3380199 14.4108
3380299 14.3259
3380399 14.259
3380499 14.2362
3380599 14.1876
3380699 14.0967
3380799 13.9782
3380899 13.8732
3380999 13.7995
3381099 13.6905
3381199 13.5769
3381299 13.5323
3381399 13.5511
3381499 13.4818
3381599 13.4334
3381699 13.4386
3381799 13.4725
3381899 13.3926
3381999 13.2831
3382099 13.2531
3382199 13.2062
3382299 13.1354
3382399 13.1017
3382499 13.022
3382599 13.0955
3382699 13.2276
3382799 13.3084
3382899 13.3408
3382999 13.4605
3383099 13.4199
3383199 13.3678
3383299 13.2739
3383399 13.2399
3383499 13.307
3383599 13.4204
3383699 13.4336
3383799 13.4103
3383899 13.5329
3383999 13.6564
3384099 13.7977
3384199 13.7529
3384299 13.6779
3384399 13.5884
3384499 13.477
3384599 13.3621
3384699 13.2792
3384799 13.1858
3384899 13.0986
3384999 13.0243
3385099 12.9506
3385199 12.8381
3385299 12.7444
3385399 12.7228
3385499 12.775
3385599 12.8654
3385699 12.9676
3385799 12.9969
3385899 12.9744
3385999 12.9193
3386099 12.8704
3386199 12.8352
3386299 12.8404
3386399 12.8154
3386499 12.8795
3386599 12.9223
3386699 12.9255
3386799 12.8965
3386899 13.0265
3386999 13.0791
3387099 13.1574
3387199 13.2992
3387299 13.3946
3387399 13.5235
3387499 13.6588
3387599 13.8049
3387699 13.8763
3387799 13.8183
3387899 13.7078
3387999 13.617
3388099 13.6706
3388199 13.6883
3388299 13.6651
3388399 13.6058
3388499 13.5549
3388599 13.6113
3388699 13.7349
3388799 13.8655
3388899 13.9723
3388999 14.0778
3389099 14.2028
3389199 14.3261
3389299 14.4293
3389399 14.5346
3389499 14.623
3389599 14.6307
3389699 14.5992
3389799 14.5531
3389899 14.5035
3389999 14.4232
3390099 14.401
3390199 14.5231
3390299 14.6273
3390399 14.6621
3390499 14.6672
3390599 14.7555
3390699 14.883
3390799 15.006
3390899 15.0965
3390999 15.1556
3391099 15.2599
3391199 15.37
3391299 15.4301
3391399 15.434
3391499 15.4796
3391599 15.5774
3391699 15.6901
3391799 15.7785
3391899 15.898
3391999 15.9839
3392099 15.9933
3392199 15.9982
3392299 15.8712
3392399 15.7552
3392499 15.7845
3392599 15.8708
3392699 15.976
3392799 16.0532
3392899 16.0913
3392999 16.0405
3393099 15.9521
3393199 15.8618
3393299 15.7358
3393399 15.6395
3393499 15.5496
3393599 15.5821
3393699 15.6918
3393799 15.6889
3393899 15.7619
3393999 15.83
3394099 15.8553
3394199 15.972
3394299 16.0139
3394399 16.0806
3394499 16.1813
3394599 16.2793
3394699 16.3732
3394799 16.4486
3394899 16.4497
3394999 16.41
3395099 16.2666
3395199 16.1508
3395299 16.0871
3395399 16.1216
3395499 16.236
3395599 16.3172
3395699 16.2927
3395799 16.2268
3395899 16.1256
3395999 15.9822
3396099 15.8549
3396199 15.8267
3396299 15.7897
3396399 15.7665
3396499 15.7208
3396599 15.7332
3396699 15.7825
3396799 15.867
3396899 15.8381
3396999 15.8017
3397099 15.7334
3397199 15.6177
3397299 15.6019
3397399 15.4955
3397499 15.3806
3397599 15.3866
3397699 15.4758
3397799 15.5409
3397899 15.5005
3397999 15.4085
3398099 15.3265
3398199 15.2189
3398299 15.0971
3398399 15.0002
3398499 14.9445
3398599 14.9176
3398699 14.9048
3398799 14.9842
3398899 15.0118
3398999 15.0671
3399099 15.107
3399199 15.0907
3399299 14.9652
3399399 14.8447
3399499 14.7481
3399599 14.6378
3399699 14.5156
3399799 14.4182
3399899 14.3128
3399999 14.1942
3400099 14.1105
3400199 14.076
3400299 14.0062
3400399 13.9354
3400499 13.8259
3400599 13.8061
3400699 13.8107
3400799 13.8625
3400899 13.8265
3400999 13.7636
3401099 13.6581
3401199 13.6455
3401299 13.5792
3401399 13.4877
3401499 13.4161
3401599 13.3908
3401699 13.3285
3401799 13.2297
3401899 13.2294
3401999 13.2092
3402099 13.2496
3402199 13.2732
3402299 13.3784
3402399 13.5062
3402499 13.6247
3402599 13.7597
3402699 13.7984
3402799 13.7387
3402899 13.6845
3402999 13.6703
3403099 13.5724
3403199 13.4701
3403299 13.3757
3403399 13.2675
3403499 13.1964
3403599 13.174
3403699 13.2017
3403799 13.1946
3403899 13.2731
3403999 13.3361
3404099 13.4632
3404199 13.5857
3404299 13.6928
3404399 13.8096
3404499 13.8704
3404599 13.9768
3404699 14.1111
3404799 14.2097
3404899 14.3263
3404999 14.4484
3405099 14.5764
3405199 14.6565
3405299 14.7063
3405399 14.7992
3405499 14.8436
3405599 14.9504
3405699 15.0652
3405799 15.0665
3405899 15.0439
3405999 14.9976
3406099 14.981
3406199 14.995
3406299 15.0378
3406399 15.0858
3406499 15.1341
3406599 15.2029
3406699 15.2452
3406799 15.3395
3406899 15.4464
3406999 15.5447
3407099 15.6228
3407199 15.697
3407299 15.7205
3407399 15.7188
3407499 15.6513
3407599 15.6085
3407699 15.594
3407799 15.4893
3407899 15.3804
3407999 15.4428
3408099 15.5069
3408199 15.6138
3408299 15.6337
3408399 15.5749
3408499 15.6284
3408599 15.7022
3408699 15.7443
3408799 15.8534
3408899 15.8879
3408999 15.8694
3409099 15.8894
3409199 15.9321
3409299 15.9606
3409399 16.0735
3409499 16.1895
3409599 16.2376
3409699 16.3349
3409799 16.4122
3409899 16.4914
3409999 16.5665
3410099 16.5907
3410199 16.5212
3410299 16.4855
3410399 16.5683
3410499 16.6609
3410599 16.6715
3410699 16.5853
3410799 16.5421
3410899 16.5149
3410999 16.3899
3411099 16.2857
3411199 16.26
3411299 16.2763
3411399 16.3609
3411499 16.4741
3411599 16.5753
3411699 16.6536
3411799 16.6174
3411899 16.553
3411999 16.4145
3412099 16.2832
3412199 16.1486
3412299 16.0159
3412399 15.8838
3412499 15.8392
3412599 15.7376
3412699 15.6393
3412799 15.5234
3412899 15.4156
3412999 15.3024
3413099 15.3061
3413199 15.3268
3413299 15.326
3413399 15.3034
3413499 15.2949
3413599 15.296
3413699 15.2935
3413799 15.2382
3413899 15.1669
3413999 15.1393
3414099 15.1363
3414199 15.0842
3414299 15.0331
3414399 14.9052
3414499 14.8013
3414599 14.7877
3414699 14.8059
3414799 14.8208
3414899 14.7799
3414999 14.8401
3415099 14.9397
3415199 15.035
3415299 15.1561
3415399 15.2747
3415499 15.3805
3415599 15.4525
3415699 15.4545
3415799 15.3687
3415899 15.3874
3415999 15.5018
3416099 15.6335
3416199 15.743
3416299 15.8609
3416399 15.8797
3416499 15.801
3416599 15.7556
3416699 15.7491
3416799 15.7288
3416899 15.7865
3416999 15.8655
3417099 15.9294
3417199 15.936
3417299 15.8272
3417399 15.7578
3417499 15.6514
3417599 15.5411
3417699 15.4709
3417799 15.5047
3417899 15.5786
3417999 15.6543
3418099 15.7261
3418199 15.8239
3418299 15.9233
3418399 15.9239
3418499 15.8587
3418599 15.8214
3418699 15.7227
3418799 15.6866
3418899 15.6195
3418999 15.5376
3419099 15.4301
3419199 15.3462
3419299 15.2827
3419399 15.2351
3419499 15.131
3419599 15.0479
3419699 14.9354
3419799 14.8178
3419899 14.7066
3419999 14.6493
3420099 14.679
3420199 14.6318
3420299 14.5704
3420399 14.4656
3420499 14.3851
3420599 14.2653
3420699 14.158
3420799 14.0827
3420899 14.1497
3420999 14.1696
3421099 14.2048
3421199 14.224
3421299 14.3428
3421399 14.3562
3421499 14.3245
3421599 14.3093
3421699 14.2536
3421799 14.2624
3421899 14.1634
3421999 14.044
3422099 13.9396
3422199 13.8522
3422299 13.7696
3422399 13.6529
3422499 13.6254
3422599 13.5597
3422699 13.5854
3422799 13.602
3422899 13.5634
3422999 13.5046
3423099 13.4384
3423199 13.5283
3423299 13.5828
3423399 13.656
3423499 13.7648
3423599 13.8682
3423699 13.9889
3423799 14.0902
3423899 14.1835
3423999 14.1447
3424099 14.0281
3424199 13.9145
3424299 13.8257
3424399 13.7223
3424499 13.6363
3424599 13.5355
3424699 13.423
3424799 13.3476
3424899 13.2715
3424999 13.3229
3425099 13.3996
3425199 13.2962
3425299 13.1872
3425399 13.1206
3425499 13.1417
3425599 13.123
3425699 13.0875
3425799 13.0101
3425899 13.0766
3425999 13.1065
3426099 13.0096
3426199 12.9264
3426299 12.8844
3426399 12.8772
3426499 12.8663
3426599 12.8023
3426699 12.7034
3426799 12.6382
3426899 12.5508
3426999 12.4516
3427099 12.3814
3427199 12.3134
3427299 12.2439
3427399 12.1826
3427499 12.1724
3427599 12.1998
3427699 12.1184
3427799 12.0914
3427899 12.1529
3427999 12.3032
3428099 12.4062
3428199 12.5573
3428299 12.6901
3428399 12.7527
3428499 12.8186
3428599 12.9582
3428699 13.0916
3428799 13.2102
3428899 13.3211
3428999 13.4506
3429099 13.5159
3429199 13.649
3429299 13.7829
3429399 13.8301
3429499 13.7601
3429599 13.7115
3429699 13.748
3429799 13.852
3429899 13.9611
3429999 14.0025
3430099 14.0097
3430199 14.0229
3430299 14.1255
3430399 14.2506
3430499 14.3781
3430599 14.5018
3430699 14.6024
3430799 14.603
3430899 14.5437
3430999 14.4897
3431099 14.3994
3431199 14.2834
3431299 14.1938
3431399 14.1006
3431499 14.0123
3431599 13.9929
3431699 13.9807
3431799 13.981
3431899 14.0221
3431999 14.1006
3432099 14.1798
3432199 14.224
3432299 14.211
3432399 14.216
3432499 14.3103
3432599 14.4262
3432699 14.5051
3432799 14.5063
3432899 14.4082
3432999 14.3489
3433099 14.4081
3433199 14.4923
3433299 14.5489
3433399 14.4892
3433499 14.4278
3433599 14.336
3433699 14.2312
3433799 14.266
3433899 14.3028
3433999 14.3123
3434099 14.2931
3434199 14.3096
3434299 14.3829
3434399 14.4009
3434499 14.4428
3434599 14.5623
3434699 14.6754
3434799 14.7868
3434899 14.8702
3434999 14.9239
3435099 14.9554
3435199 14.9129
3435299 14.8514
3435399 14.7827
3435499 14.7304
3435599 14.622
3435699 14.6003
3435799 14.5
3435899 14.4163
3435999 14.2962
3436099 14.2012
3436199 14.2079
3436299 14.2945
3436399 14.3278
3436499 14.2291
3436599 14.2126
3436699 14.2524
3436799 14.2522
3436899 14.1838
3436999 14.1065
3437099 14.1518
3437199 14.1997
3437299 14.2695
3437399 14.3292
3437499 14.4307
3437599 14.4372
3437699 14.3341
3437799 14.2879
3437899 14.205
3437999 14.0878
3438099 13.9628
3438199 13.8461
3438299 13.7502
3438399 13.6613
3438499 13.5664
3438599 13.4639
3438699 13.4402
3438799 13.5036
3438899 13.4691
3438999 13.4992
3439099 13.4103
3439199 13.3729
3439299 13.45
3439399 13.5242
3439499 13.5036
3439599 13.399
3439699 13.3018
3439799 13.2212
3439899 13.1157
3439999 13.0223
3440099 12.9264
3440199 12.8648
3440299 12.8519
3440399 12.8427
3440499 12.7457
3440599 12.6875
3440699 12.7285
3440799 12.7484
3440899 12.7449
3440999 12.8047
3441099 12.7311
3441199 12.683
3441299 12.5871
3441399 12.5237
3441499 12.5159
3441599 12.438
3441699 12.3566
3441799 12.259
3441899 12.1742
3441999 12.1053
3442099 12.0171
3442199 11.915
3442299 11.8116
3442399 11.7697
3442499 11.7306
3442599 11.636
3442699 11.5544
3442799 11.5621
3442899 11.6606
3442999 11.7775
3443099 11.9199
3443199 12.0338
3443299 12.1932
3443399 12.2913
3443499 12.3137
3443599 12.3139
3443699 12.2971
3443799 12.3435
3443899 12.3368
3443999 12.3893
3444099 12.4935
3444199 12.559
3444299 12.4926
3444399 12.5345
3444499 12.611
3444599 12.7575
3444699 12.8825
3444799 12.9618
3444899 13.1037
3444999 13.2131
3445099 13.2359
3445199 13.2228
3445299 13.1653
3445399 13.108
3445499 13.0293
3445599 13.082
3445699 13.2193
3445799 13.2354
3445899 13.2143
3445999 13.2345
3446099 13.1717
3446199 13.0643
3446299 13.0069
3446399 12.9079
3446499 12.8012
3446599 12.7029
3446699 12.6106
3446799 12.5051
3446899 12.4057
3446999 12.3915
3447099 12.3346
3447199 12.2595
3447299 12.1702
3447399 12.1798
3447499 12.1633
3447599 12.1374
3447699 12.0483
3447799 11.9771
3447899 11.8903
3447999 11.8166
3448099 11.7843
3448199 11.7944
3448299 11.857
3448399 11.9254
3448499 11.982
3448599 11.975
3448699 12.0198
3448799 12.1525
3448899 12.2326
3448999 12.2779
3449099 12.3603
3449199 12.4777
3449299 12.6211
3449399 12.7044
3449499 12.8103
3449599 12.9507
3449699 13.0348
3449799 13.1686
3449899 13.1896
3449999 13.1598
3450099 13.0741
3450199 12.9592
3450299 12.8522
3450399 12.78
3450499 12.6879
3450599 12.5879
3450699 12.5051
3450799 12.4391
3450899 12.3436
3450999 12.2633
3451099 12.2172
3451199 12.1598
3451299 12.0986
3451399 12.0136
3451499 11.9369
3451599 11.8533
3451699 11.9109
3451799 11.9786
3451899 11.937
3451999 11.8669
3452099 11.7784
3452199 11.8689
3452299 12.0231
3452399 12.1526
3452499 12.1959
3452599 12.3391
3452699 12.4794
3452799 12.5825
3452899 12.6882
3452999 12.8149
3453099 12.9173
3453199 12.9826
3453299 12.9504
3453399 12.8974
3453499 12.802
3453599 12.7769
3453699 12.8696
3453799 13.0232
3453899 13.1744
3453999 13.2223
3454099 13.1231
3454199 13.0418
3454299 12.9874
3454399 12.9497
3454499 12.9953
3454599 13.124
3454699 13.1979
3454799 13.3116
3454899 13.4486
3454999 13.5299
3455099 13.4975
3455199 13.5007
3455299 13.4536
3455399 13.3455
3455499 13.2406
3455599 13.1597
3455699 13.1591
3455799 13.1887
3455899 13.3259
3455999 13.4428
3456099 13.5553
3456199 13.6184
3456299 13.6501
3456399 13.6209
3456499 13.5258
3456599 13.4204
3456699 13.3219
3456799 13.3464
3456899 13.4878
3456999 13.5411
3457099 13.5589
3457199 13.4688
3457299 13.3591
3457399 13.3103
3457499 13.2725
3457599 13.2746
3457699 13.327
3457799 13.46
3457899 13.6095
3457999 13.6561
3458099 13.7181
3458199 13.7523
3458299 13.8541
3458399 13.8896
3458499 13.9103
3458599 13.8889
3458699 13.8197
3458799 13.7152
3458899 13.608
3458999 13.5043
3459099 13.3932
3459199 13.3026
3459299 13.2197
3459399 13.3088
3459499 13.4074
3459599 13.5512
3459699 13.6947
3459799 13.8317
3459899 13.9174
3459999 13.989
3460099 14.0688
3460199 14.1752
3460299 14.298
3460399 14.362
3460499 14.3098
3460599 14.2019
3460699 14.1652
3460799 14.176
3460899 14.1888
3460999 14.1728
3461099 14.2574
3461199 14.3501
3461299 14.4418
3461399 14.5642
3461499 14.6431
3461599 14.6887
3461699 14.6576
3461799 14.5879
3461899 14.4696
3461999 14.349
3462099 14.276
3462199 14.1783
3462299 14.16
3462399 14.1623
3462499 14.1533
3462599 14.2235
3462699 14.3447
3462799 14.4384
3462899 14.4853
3462999 14.4835
3463099 14.5525
3463199 14.5944
3463299 14.6444
3463399 14.7382
3463499 14.8704
3463599 14.9635
3463699 15.0811
3463799 15.1941
3463899 15.3194
3463999 15.4102
3464099 15.4915
3464199 15.4911
3464299 15.4058
3464399 15.3653
3464499 15.2532
3464599 15.1235
3464699 15.0328
3464799 15.1311
3464899 15.2435
3464999 15.28
3465099 15.4021
3465199 15.5117
3465299 15.5796
3465399 15.6326
3465499 15.7286
3465599 15.7642
3465699 15.7508
3465799 15.7258
3465899 15.7691
3465999 15.772
3466099 15.8715
3466199 15.9291
3466299 15.9898
3466399 16.0646
3466499 16.1648
3466599 16.2703
3466699 16.3597
3466799 16.443
3466899 16.4388
3466999 16.4504
3467099 16.4036
3467199 16.2869
3467299 16.1608
3467399 16.0446
3467499 15.9284
3467599 15.8839
3467699 15.8082
3467799 15.7204
3467899 15.6247
3467999 15.4935
3468099 15.453
3468199 15.4296
3468299 15.4012
3468399 15.4816
3468499 15.5999
3468599 15.7083
3468699 15.7148
3468799 15.6626
3468899 15.7032
3468999 15.8108
3469099 15.9219
3469199 15.9473
3469299 15.8517
3469399 15.7353
3469499 15.6758
3469599 15.6642
3469699 15.6411
3469799 15.652
3469899 15.7266
3469999 15.8129
3470099 15.872
3470199 15.8465
3470299 15.8247
3470399 15.8932
3470499 15.9527
3470599 16.0615
3470699 16.1215
3470799 16.1993
3470899 16.2768
3470999 16.2276
3471099 16.1868
3471199 16.2562
3471299 16.2239
3471399 16.1985
3471499 16.2266
3471599 16.2735
3471699 16.2532
3471799 16.2118
3471899 16.0972
3471999 16.0405
3472099 15.9418
3472199 15.8193
3472299 15.6819
3472399 15.5863
3472499 15.6043
3472599 15.6374
3472699 15.7418
3472799 15.8333
3472899 15.9208
3472999 15.9444
3473099 16.033
3473199 16.1407
3473299 16.2516
3473399 16.3446
3473499 16.3768
3473599 16.3311
3473699 16.2511
3473799 16.2212
3473899 16.1096
3473999 15.9686
3474099 15.9016
3474199 15.8318
3474299 15.8156
3474399 15.9059
3474499 15.9973
3474599 16.0349
3474699 16.0266
3474799 15.8938
3474899 15.7742
3474999 15.6685
3475099 15.5325
3475199 15.4114
3475299 15.3302
3475399 15.2501
3475499 15.2329
3475599 15.2727
3475699 15.3578
3475799 15.4248
3475899 15.5556
3475999 15.6765
3476099 15.7464
3476199 15.8554
3476299 15.9731
3476399 16.013
3476499 16.0137
3476599 15.8981
3476699 15.8048
3476799 15.7825
3476899 15.8
3476999 15.8458
3477099 15.9698
3477199 16.0793
3477299 16.162
3477399 16.2368
3477499 16.2251
3477599 16.0947
3477699 15.9775
3477799 15.8498
3477899 15.739
3477999 15.6332
3478099 15.5258
3478199 15.5725
3478299 15.669
3478399 15.7947
3478499 15.8746
3478599 15.8648
3478699 15.8724
3478799 15.7754
3478899 15.6517
3478999 15.5381
3479099 15.459
3479199 15.5538
3479299 15.6379
3479399 15.741
3479499 15.7788
3479599 15.7074
3479699 15.5947
3479799 15.6508
3479899 15.7334
3479999 15.785
3480099 15.6923
3480199 15.5755
3480299 15.4588
3480399 15.3745
3480499 15.3404
3480599 15.2435
3480699 15.1624
3480799 15.099
3480899 15.0226
3480999 15.0211
3481099 15.0463
3481199 15.1615
3481299 15.2339
3481399 15.3538
3481499 15.4709
3481599 15.5168
3481699 15.5271
3481799 15.4983
3481899 15.5127
3481999 15.4733
3482099 15.4017
3482199 15.4266
3482299 15.4212
3482399 15.3617
3482499 15.3139
3482599 15.3031
3482699 15.2789
3482799 15.3106
3482899 15.3933
3482999 15.4405
3483099 15.472
3483199 15.5325
3483299 15.5879
3483399 15.6854
3483499 15.6137
3483599 15.4881
3483699 15.3687
3483799 15.2738
3483899 15.1455
3483999 15.0661
3484099 14.9375
3484199 14.8202
3484299 14.7525
3484399 14.8327
3484499 14.9653
3484599 15.0626
3484699 15.1499
3484799 15.2628
3484899 15.2667
3484999 15.1669
3485099 15.0972
3485199 15.0921
3485299 15.106
3485399 15.1336
3485499 15.2369
3485599 15.3529
3485699 15.3871
3485799 15.3421
3485899 15.2355
3485999 15.2154
3486099 15.3179
3486199 15.3618
3486299 15.3684
3486399 15.3488
3486499 15.3883
3486599 15.4666
3486699 15.5286
3486799 15.4976
3486899 15.3687
3486999 15.2922
3487099 15.3021
3487199 15.2762
3487299 15.2298
3487399 15.2537
3487499 15.2533
3487599 15.2596
3487699 15.2864
3487799 15.3562
3487899 15.3408
3487999 15.2945
3488099 15.2677
3488199 15.2775
3488299 15.1712
3488399 15.1153
3488499 15.0112
3488599 14.9276
3488699 14.9419
3488799 14.9672
3488899 15.0448
3488999 15.1013
3489099 15.0928
3489199 15.0605
3489299 15.1072
3489399 15.1689
3489499 15.174
3489599 15.1635
3489699 15.1959
3489799 15.1816
3489899 15.2152
3489999 15.3122
3490099 15.4176
3490199 15.5376
3490299 15.6592
3490399 15.7735
3490499 15.8304
3490599 15.8262
3490699 15.7355
3490799 15.6341
3490899 15.5332
3490999 15.4195
3491099 15.4527
3491199 15.3785
3491299 15.27
3491399 15.2363
3491499 15.2818
3491599 15.3495
3491699 15.4354
3491799 15.5578
3491899 15.6011
3491999 15.5655
3492099 15.4736
3492199 15.4297
3492299 15.333
3492399 15.2382
3492499 15.1215
3492599 15.0265
3492699 14.9416
3492799 14.8347
3492899 14.9098
3492999 14.9908
3493099 15.0888
3493199 15.2128
3493299 15.3441
3493399 15.4679
3493499 15.5063
3493599 15.4493
3493699 15.3548
3493799 15.2852
3493899 15.1982
3493999 15.1073
3494099 14.993
3494199 14.9427
3494299 14.9879
3494399 15.0435
3494499 15.1066
3494599 15.2288
3494699 15.3312
3494799 15.4562
3494899 15.5541
3494999 15.6274
3495099 15.6971
3495199 15.6627
3495299 15.6215
3495399 15.616
3495499 15.6983
3495599 15.7898
3495699 15.8585
3495799 15.9383
3495899 15.8972
3495999 15.8558
3496099 15.8674
3496199 15.9202
3496299 15.9228
3496399 15.8884
3496499 15.857
3496599 15.7345
3496699 15.6268
3496799 15.6432
3496899 15.7255
3496999 15.7972
3497099 15.8431
3497199 15.963
3497299 16.0448
3497399 16.1278
3497499 16.2125
3497599 16.3233
3497699 16.4087
3497799 16.4735
3497899 16.5261
3497999 16.5972
3498099 16.6744
3498199 16.6804
3498299 16.6707
3498399 16.765
3498499 16.8423
3498599 16.9069
3498699 16.9543
3498799 16.9778
3498899 16.9722
3498999 16.9154
3499099 16.8528
3499199 16.8027
3499299 16.6992
3499399 16.6324
3499499 16.5134
3499599 16.447
3499699 16.3967
3499799 16.2724
3499899 16.1876
3499999 16.1095
3500099 16.0317
3500199 15.9679
3500299 15.8808
3500399 15.7623
3500499 15.6288
3500599 15.5161
3500699 15.3963
3500799 15.3034
3500899 15.2468
3500999 15.1299
3501099 15.1937
3501199 15.3032
3501299 15.3338
3501399 15.4152
3501499 15.5373
3501599 15.6557
3501699 15.7207
3501799 15.6417
3501899 15.5153
3501999 15.4296
3502099 15.437
3502199 15.3636
3502299 15.2713
3502399 15.1913
3502499 15.2776
3502599 15.3986
3502699 15.5053
3502799 15.6028
3502899 15.66
3502999 15.7357
3503099 15.8435
3503199 15.8861
3503299 15.8875
3503399 15.9115
3503499 15.8817
3503599 15.9078
3503699 15.9618
3503799 16.0388
3503899 16.1414
3503999 16.2419
3504099 16.3312
3504199 16.4181
3504299 16.4704
3504399 16.4592
3504499 16.3745
3504599 16.2335
3504699 16.1269
3504799 16.0516
3504899 15.984
3504999 15.9428
3505099 15.9394
3505199 15.8876
3505299 15.8843
3505399 15.8772
3505499 15.8827
3505599 15.9411
3505699 16.0291
3505799 16.1422
3505899 16.1713
3505999 16.2033
3506099 16.2357
3506199 16.3343
3506299 16.4113
3506399 16.4508
3506499 16.5065
3506599 16.6148
3506699 16.73
3506799 16.83
3506899 16.92
3506999 16.9588
3507099 16.9817
3507199 17.0889
3507299 17.187
3507399 17.2101
3507499 17.2397
3507599 17.2457
3507699 17.1709
3507799 17.0459
3507899 17.0193
3507999 17.0519
3508099 17.0765
3508199 17.1285
3508299 17.0523
3508399 16.9239
3508499 16.8088
3508599 16.7513
3508699 16.6679
3508799 16.5807
3508899 16.5296
3508999 16.4613
3509099 16.3672
3509199 16.2384
3509299 16.14
3509399 16.1252
3509499 16.0836
3509599 16.0375
3509699 16.0063
3509799 15.9698
3509899 15.975
3509999 16.0058
3510099 15.984
3510199 15.8483
3510299 15.7517
3510399 15.6781
3510499 15.7656
3510599 15.8683
3510699 15.85
3510799 15.8152
3510899 15.7778
3510999 15.7266
3511099 15.6889
3511199 15.6401
3511299 15.5581
3511399 15.4754
3511499 15.3495
3511599 15.2863
3511699 15.2221
3511799 15.1776
3511899 15.062
3511999 14.9648
3512099 14.922
3512199 14.8804
3512299 14.8165
3512399 14.8691
3512499 14.9817
3512599 15.099
3512699 15.2148
3512799 15.244
3512899 15.2918
3512999 15.3271
3513099 15.4413
3513199 15.4929
3513299 15.4367
3513399 15.3089
3513499 15.2611
3513599 15.2863
3513699 15.2178
3513799 15.0937
3513899 15.0237
3513999 14.9948
3514099 14.9091
3514199 14.8435
3514299 14.8444
3514399 14.9076
3514499 14.8485
3514599 14.7193
3514699 14.607
3514799 14.4991
3514899 14.3995
3514999 14.2794
3515099 14.2332
3515199 14.2327
3515299 14.2428
3515399 14.3568
3515499 14.4452
3515599 14.494
3515699 14.5729
3515799 14.5743
3515899 14.6106
3515999 14.6202
3516099 14.7028
3516199 14.7185
3516299 14.7104
3516399 14.6593
3516499 14.5766
3516599 14.5682
3516699 14.6441
3516799 14.7436
3516899 14.8024
3516999 14.8794
3517099 14.9546
3517199 15.0717
3517299 15.1751
3517399 15.2789
3517499 15.3334
3517599 15.3362
3517699 15.3667
3517799 15.4468
3517899 15.5187
3517999 15.5724
3518099 15.5624
3518199 15.6578
3518299 15.7778
3518399 15.8789
3518499 15.9138
3518599 15.8896
3518699 15.9565
3518799 16.038
3518899 16.095
3518999 16.1438
3519099 16.2196
3519199 16.2777
3519299 16.301
3519399 16.202
3519499 16.0869
3519599 16.0366
3519699 16.0578
3519799 16.0107
3519899 15.9841
3519999 15.9764
3520099 15.9729
3520199 15.9137
3520299 15.7944
3520399 15.6972
3520499 15.6718
3520599 15.7193
3520699 15.8049
3520799 15.812
3520899 15.7469
3520999 15.6305
3521099 15.5119
3521199 15.3981
3521299 15.2573
3521399 15.141
3521499 15.0242
3521599 14.93
3521699 14.8275
3521799 14.7829
3521899 14.7371
3521999 14.6542
3522099 14.5701
3522199 14.5416
3522299 14.5256
3522399 14.4093
3522499 14.3656
3522599 14.3999
3522699 14.5038
3522799 14.543
3522899 14.6541
3522999 14.747
3523099 14.8815
3523199 14.9653
3523299 14.9314
3523399 14.9268
3523499 15.0073
3523599 15.1277
3523699 15.1458
3523799 15.0293
3523899 14.9053
3523999 14.7955
3524099 14.6677
3524199 14.5881
3524299 14.597
3524399 14.5401
3524499 14.5281
3524599 14.4985
3524699 14.4471
3524799 14.3276
3524899 14.1985
3524999 14.1041
3525099 14.0894
3525199 13.9944
3525299 13.9533
3525399 13.9169
3525499 13.9431
3525599 13.9244
3525699 13.8314
3525799 13.7318
3525899 13.6631
3525999 13.6836
3526099 13.7643
3526199 13.8903
3526299 13.9893
3526399 14.0125
3526499 13.9731
3526599 13.9874
3526699 14.0432
3526799 14.1312
3526899 14.254
3526999 14.3738
3527099 14.4981
3527199 14.6124
3527299 14.735
3527399 14.8622
3527499 14.9979
3527599 15.0712
3527699 15.1751
3527799 15.2894
3527899 15.4037
3527999 15.4053
3528099 15.3215
3528199 15.2251
3528299 15.1176
3528399 15.0195
3528499 14.9734
3528599 14.953
3528699 14.9297
3528799 15.0158
3528899 15.1436
3528999 15.2275
3529099 15.1501
3529199 15.0297
3529299 14.9597
3529399 14.9061
3529499 14.8021
3529599 14.6968
3529699 14.675
3529799 14.7227
3529899 14.7444
3529999 14.7554
3530099 14.7498
3530199 14.6446
3530299 14.5242
3530399 14.426
3530499 14.3118
3530599 14.204
3530699 14.0939
3530799 13.9724
3530899 13.9857
3530999 14.0573
3531099 13.985
3531199 13.904
3531299 13.803
3531399 13.6954
3531499 13.6019
3531599 13.6237
3531699 13.6956
3531799 13.7728
3531899 13.8047
3531999 13.846
3532099 13.8508
3532199 13.8339
3532299 13.7343
3532399 13.6236
3532499 13.5056
3532599 13.431
3532699 13.3301
3532799 13.2859
3532899 13.3578
3532999 13.4812
3533099 13.55
3533199 13.6317
3533299 13.7535
3533399 13.8733
3533499 13.9009
3533599 13.806
3533699 13.7206
3533799 13.7975
3533899 13.9395
3533999 14.0511
3534099 14.1936
3534199 14.2847
3534299 14.4015
3534399 14.4181
3534499 14.4275
3534599 14.4586
3534699 14.5103
3534799 14.5468
3534899 14.5424
3534999 14.4996
3535099 14.4959
3535199 14.4216
3535299 14.3527
3535399 14.3201
3535499 14.3075
3535599 14.3231
3535699 14.437
3535799 14.5666
3535899 14.6947
3535999 14.7589
3536099 14.7499
3536199 14.7998
3536299 14.839
3536399 14.9556
3536499 15.004
3536599 14.94
3536699 14.8967
3536799 14.9508
3536899 15.0252
3536999 15.0872
3537099 15.1756
3537199 15.2764
3537299 15.2755
3537399 15.1722
3537499 15.0913
3537599 15.025
3537699 14.9624
3537799 14.8673
3537899 14.7642
3537999 14.6819
3538099 14.5881
3538199 14.4811
3538299 14.4728
3538399 14.5729
3538499 14.5171
3538599 14.4689
3538699 14.3788
3538799 14.2737
3538899 14.1714
3538999 14.0603
3539099 13.9521
3539199 13.866
3539299 13.8745
3539399 13.833
3539499 13.7177
3539599 13.6103
3539699 13.51
3539799 13.4114
3539899 13.3501
3539999 13.2943
3540099 13.1923
3540199 13.1369
3540299 13.2509
3540399 13.3828
3540499 13.4927
3540599 13.4272
3540699 13.3683
3540799 13.315
3540899 13.2177
3540999 13.115
3541099 13.0956
3541199 13.1218
3541299 13.0671
3541399 12.9994
3541499 13.0636
3541599 13.1379
3541699 13.1764
3541799 13.1605
3541899 13.2353
3541999 13.3007
3542099 13.3452
3542199 13.4473
3542299 13.5895
3542399 13.6852
3542499 13.8245
3542599 13.9618
3542699 14.0942
3542799 14.21
3542899 14.2448
3542999 14.3141
3543099 14.3706
3543199 14.4182
3543299 14.5077
3543399 14.6112
3543499 14.699
3543599 14.8203
3543699 14.8571
3543799 14.9153
3543899 14.9234
3543999 14.9247
3544099 14.9012
3544199 14.8639
3544299 14.7551
3544399 14.6599
3544499 14.6285
3544599 14.6133
3544699 14.6685
3544799 14.7217
3544899 14.7
3544999 14.6523
3545099 14.7392
3545199 14.7815
3545299 14.8942
3545399 15.011
3545499 15.1192
3545599 15.1987
3545699 15.146
3545799 15.0732
3545899 14.978
3545999 14.8629
3546099 14.7365
3546199 14.6776
3546299 14.595
3546399 14.5117
3546499 14.394
3546599 14.2725
3546699 14.1662
3546799 14.0814
3546899 14.0186
3546999 13.9308
3547099 13.8388
3547199 13.7897
3547299 13.6964
3547399 13.6315
3547499 13.5206
3547599 13.4345
3547699 13.3483
3547799 13.3236
3547899 13.3147
3547999 13.3959
3548099 13.4149
3548199 13.3287
3548299 13.2424
3548399 13.1698
3548499 13.0821
3548599 12.9751
3548699 12.8633
3548799 12.7532
3548899 12.6682
3548999 12.6538
3549099 12.719
3549199 12.8624
3549299 12.9823
3549399 13.1052
3549499 13.2331
3549599 13.3493
3549699 13.4404
3549799 13.4277
3549899 13.3764
3549999 13.3935
3550099 13.48
3550199 13.5731
3550299 13.6131
3550399 13.7045
3550499 13.7754
3550599 13.8313
3550699 13.8982
3550799 13.9824
3550899 13.9553
3550999 13.9047
3551099 13.7891
3551199 13.6873
3551299 13.5827
3551399 13.5932
3551499 13.557
3551599 13.4823
3551699 13.3956
3551799 13.4047
3551899 13.5204
3551999 13.6135
3552099 13.7051
3552199 13.8364
3552299 13.8968
3552399 13.868
3552499 13.8247
3552599 13.7588
3552699 13.6823
3552799 13.6592
3552899 13.6079
3552999 13.5498
3553099 13.4935
3553199 13.4027
3553299 13.3301
3553399 13.2993
3553499 13.2277
3553599 13.1534
3553699 13.0675
3553799 12.9702
3553899 12.9557
3553999 13.026
3554099 13.0316
3554199 13.0405
3554299 13.1248
3554399 13.2538
3554499 13.2332
3554599 13.1586
3554699 13.0798
3554799 13.0914
3554899 13.1311
3554999 13.1477
3555099 13.2621
3555199 13.4016
3555299 13.4832
3555399 13.527
3555499 13.5175
3555599 13.4587
3555699 13.3494
3555799 13.2417
3555899 13.1507
3555999 13.0461
3556099 12.943
3556199 12.877
3556299 12.7782
3556399 12.6731
3556499 12.5947
3556599 12.4928
3556699 12.4789
3556799 12.4446
3556899 12.5593
3556999 12.7017
3557099 12.8095
3557199 12.7846
3557299 12.6777
3557399 12.6498
3557499 12.6868
3557599 12.7246
3557699 12.8277
3557799 12.8876
3557899 12.9012
3557999 12.8558
3558099 12.7659
3558199 12.7518
3558299 12.8351
3558399 12.9035
3558499 13.031
3558599 13.1587
3558699 13.2626
3558799 13.4002
3558899 13.5358
3558999 13.665
3559099 13.8099
3559199 13.9566
3559299 14.0688
3559399 14.1888
3559499 14.2516
3559599 14.3622
3559699 14.4184
3559799 14.4918
3559899 14.4961
3559999 14.4363
3560099 14.3831
3560199 14.4365
3560299 14.4664
3560399 14.494
3560499 14.5126
3560599 14.5579
3560699 14.6498
3560799 14.7633
3560899 14.8789
3560999 14.9737
3561099 15.062
3561199 15.1589
3561299 15.2695
3561399 15.3932
3561499 15.4588
3561599 15.5379
3561699 15.635
3561799 15.7439
3561899 15.839
3561999 15.9197
3562099 16.0249
3562199 16.0539
3562299 15.9863
3562399 15.8868
3562499 15.7545
3562599 15.6345
3562699 15.5606
3562799 15.5769
3562899 15.6623
3562999 15.6984
3563099 15.7207
3563199 15.7895
3563299 15.8616
3563399 15.9474
3563499 15.9177
3563599 15.9256
3563699 16.0362
3563799 16.1488
3563899 16.2634
3563999 16.3789
3564099 16.4274
3564199 16.4005
3564299 16.4734
3564399 16.5578
3564499 16.5374
3564599 16.5193
3564699 16.5769
3564799 16.5476
3564899 16.4555
3564999 16.3207
3565099 16.2595
3565199 16.153
3565299 16.058
3565399 15.9573
3565499 15.8249
3565599 15.752
3565699 15.7402
3565799 15.6285
3565899 15.5059
3565999 15.3786
3566099 15.2623
3566199 15.1479
3566299 15.0426
3566399 14.9959
3566499 15.0258
3566599 15.102
3566699 15.1505
3566799 15.1665
3566899 15.1676
3566999 15.0387
3567099 14.9151
3567199 14.86
3567299 14.7975
3567399 14.6782
3567499 14.5754
3567599 14.5036
3567699 14.5424
3567799 14.6368
3567899 14.7474
3567999 14.7899
3568099 14.7151
3568199 14.7168
3568299 14.7581
3568399 14.8553
3568499 14.9619
3568599 14.9384
3568699 14.8335
3568799 14.7572
3568899 14.7218
3568999 14.7248
3569099 14.8385
3569199 14.9696
3569299 15.0242
3569399 15.0947
3569499 15.1121
3569599 15.1544
3569699 15.2766
3569799 15.3895
3569899 15.4479
3569999 15.5564
3570099 15.619
3570199 15.6514
3570299 15.6864
3570399 15.6819
3570499 15.6927
3570599 15.756
3570699 15.826
3570799 15.873
3570899 15.9938
3570999 16.1021
3571099 16.1878
3571199 16.2405
3571299 16.189
3571399 16.2378
3571499 16.2863
3571599 16.3702
3571699 16.3614
3571799 16.2694
3571899 16.2632
3571999 16.3537
3572099 16.4262
3572199 16.5396
3572299 16.6322
3572399 16.685
3572499 16.6345
3572599 16.5173
3572699 16.392
3572799 16.2575
3572899 16.1196
3572999 16.0147
3573099 15.887
3573199 15.7774
3573299 15.6557
3573399 15.5161
3573499 15.4026
3573599 15.2682
3573699 15.1883
3573799 15.1756
3573899 15.2478
3573999 15.2043
3574099 15.2218
3574199 15.171
3574299 15.0448
3574399 14.9339
3574499 14.8447
3574599 14.8573
3574699 14.8728
3574799 14.9502
3574899 14.9784
3574999 14.9184
3575099 14.9554
3575199 14.9164
3575299 14.914
3575399 14.9008
3575499 14.9635
3575599 14.9845
3575699 15.0637
3575799 15.1688
3575899 15.2371
3575999 15.2087
3576099 15.1635
3576199 15.1598
3576299 15.1753
3576399 15.2255
3576499 15.3143
3576599 15.379
3576699 15.4656
3576799 15.4502
3576899 15.4865
3576999 15.4964
3577099 15.5766
3577199 15.5952
3577299 15.6801
3577399 15.7529
3577499 15.876
3577599 15.9402
3577699 15.8958
3577799 15.7784
3577899 15.655
3577999 15.6249
3578099 15.7154
3578199 15.7242
3578299 15.7766
3578399 15.7543
3578499 15.6241
3578599 15.5507
3578699 15.5674
3578799 15.6129
3578899 15.6996
3578999 15.7192
3579099 15.7422
3579199 15.8374
3579299 15.7873
3579399 15.6931
3579499 15.6487
3579599 15.5592
3579699 15.515
3579799 15.5074
3579899 15.5939
3579999 15.6525
3580099 15.6235
3580199 15.71
3580299 15.7269
3580399 15.6171
3580499 15.5187
3580599 15.4281
3580699 15.307
3580799 15.2609
3580899 15.2598
3580999 15.2616
3581099 15.241
3581199 15.1697
3581299 15.1587
3581399 15.2265
3581499 15.2587
3581599 15.3343
3581699 15.4515
3581799 15.5197
3581899 15.6243
3581999 15.6825
3582099 15.683
3582199 15.7362
3582299 15.6824
3582399 15.58
3582499 15.501
3582599 15.439
3582699 15.3728
3582799 15.464
3582899 15.5761
3582999 15.6778
3583099 15.7738
3583199 15.8023
3583299 15.7403
3583399 15.8111
3583499 15.8743
3583599 15.8935
3583699 15.7975
3583799 15.6723
3583899 15.6098
3583999 15.6106
3584099 15.5104
3584199 15.4919
3584299 15.4675
3584399 15.4753
3584499 15.4755
3584599 15.4744
3584699 15.4958
3584799 15.4994
3584899 15.472
3584999 15.4524
3585099 15.4529
3585199 15.4846
3585299 15.5525
3585399 15.6095
3585499 15.6485
3585599 15.6976
3585699 15.7327
3585799 15.8026
3585899 15.9049
3585999 16.0181
3586099 16.0781
3586199 16.1755
3586299 16.1591
3586399 16.1468
3586499 16.1118
3586599 16.0458
3586699 16.0715
3586799 16.0456
3586899 15.9516
3586999 15.8332
3587099 15.7418
3587199 15.8065
3587299 15.9062
3587399 15.9705
3587499 16.0828
3587599 16.172
3587699 16.1656
3587799 16.0986
3587899 16.1119
3587999 16.1878
3588099 16.1747
3588199 16.0453
3588299 15.9766
3588399 16.0165
3588499 16.0944
3588599 16.0612
3588699 16.0195
3588799 15.9431
3588899 15.8541
3588999 15.8429
3589099 15.9022
3589199 15.8943
3589299 15.9575
3589399 16.0469
3589499 16.0784
3589599 16.093
3589699 16.0793
3589799 15.9817
3589899 15.923
3589999 15.8127
3590099 15.701
3590199 15.6037
3590299 15.5187
3590399 15.5159
3590499 15.5919
3590599 15.5547
3590699 15.423
3590799 15.3764
3590899 15.4019
3590999 15.3887
3591099 15.3998
3591199 15.3403
3591299 15.2792
3591399 15.1689
3591499 15.0519
3591599 15.0394
3591699 15.1279
3591799 15.192
3591899 15.2841
3591999 15.3414
3592099 15.426
3592199 15.4108
3592299 15.3745
3592399 15.3942
3592499 15.292
3592599 15.1963
3592699 15.1872
3592799 15.1918
3592899 15.177
3592999 15.1395
3593099 15.0396
3593199 15.0511
3593299 15.0975
3593399 15.0996
3593499 15.2114
3593599 15.3243
3593699 15.3327
3593799 15.2824
3593899 15.2935
3593999 15.3317
3594099 15.4159
3594199 15.5004
3594299 15.5191
3594399 15.598
3594499 15.7127
3594599 15.7636
3594699 15.8719
3594799 15.9207
3594899 15.9756
3594999 16.0939
3595099 16.1997
3595199 16.2362
3595299 16.2998
3595399 16.3663
3595499 16.4274
3595599 16.5122
3595699 16.6223
3595799 16.7025
3595899 16.754
3595999 16.8442
3596099 16.9353
3596199 17.041
3596299 17.1367
3596399 17.2292
3596499 17.2936
3596599 17.318
3596699 17.3497
3596799 17.2982
3596899 17.1583
3596999 17.0702
3597099 16.9967
3597199 16.9337
3597299 16.9778
3597399 17.0931
3597499 17.1911
3597599 17.1441
3597699 17.0018
3597799 16.9253
3597899 16.9606
3597999 16.9114
3598099 16.7922
3598199 16.7031
3598299 16.6327
3598399 16.5568
3598499 16.4935
3598599 16.395
3598699 16.3016
3598799 16.2512
3598899 16.1727
3598999 16.1552
3599099 16.1564
3599199 16.1051
3599299 16.1339
3599399 16.2026
3599499 16.2067
3599599 16.2122
3599699 16.3035
3599799 16.3487
3599899 16.3743
3599999 16.2683
3600099 16.2894
3600199 16.2996
3600299 16.2715
3600399 16.1292
3600499 16.0073
3600599 15.8705
3600699 15.8659
3600799 15.8912
3600899 15.8882
3600999 15.9764
3601099 16.0421
3601199 16.1343
3601299 16.1614
3601399 16.2752
3601499 16.3728
3601599 16.476
3601699 16.597
3601799 16.7103
3601899 16.7822
3601999 16.8402
3602099 16.8845
3602199 16.9145
3602299 16.8137
3602399 16.6703
3602499 16.5203
3602599 16.4421
3602699 16.3953
3602799 16.4139
3602899 16.5012
3602999 16.616
3603099 16.6897
3603199 16.7579
3603299 16.8425
3603399 16.9064
3603499 16.9276
3603599 16.9865
3603699 16.9843
3603799 17.0303
3603899 17.1446
3603999 17.2516
3604099 17.2673
3604199 17.2192
3604299 17.1515
3604399 17.1132
3604499 17.0345
3604599 16.9198
3604699 16.7858
3604799 16.6552
3604899 16.5338
3604999 16.4119
3605099 16.2908
3605199 16.1687
3605299 16.0792
3605399 16.0346
3605499 16.0931
3605599 16.1843
3605699 16.2961
3605799 16.3532
3605899 16.3946
3605999 16.4481
3606099 16.5244
3606199 16.6151
3606299 16.6382
3606399 16.5849
3606499 16.5813
3606599 16.4716
3606699 16.4176
3606799 16.4109
3606899 16.396
3606999 16.4957
3607099 16.6135
3607199 16.7203
3607299 16.803
3607399 16.8577
3607499 16.9594
3607599 17.0726
3607699 17.1107
3607799 17.1034
3607899 17.1371
3607999 17.222
3608099 17.2071
3608199 17.0763
3608299 16.9644
3608399 16.9575
3608499 17.037
3608599 17.1437
3608699 17.2207
3608799 17.267
3608899 17.3451
3608999 17.342
3609099 17.3677
3609199 17.4153
3609299 17.522
3609399 17.6194
3609499 17.6921
3609599 17.7544
3609699 17.7507
3609799 17.7331
3609899 17.6018
3609999 17.4574
3610099 17.4186
3610199 17.428
3610299 17.2913
3610399 17.1382
3610499 17.0677
3610599 17.043
3610699 17.0499
3610799 16.9457
3610899 16.8534
3610999 16.7137
3611099 16.6035
3611199 16.5126
3611299 16.4124
3611399 16.3273
3611499 16.3645
3611599 16.3373
3611699 16.2829
3611799 16.2917
3611899 16.3817
3611999 16.411
3612099 16.4388
3612199 16.4739
3612299 16.5463
3612399 16.6552
3612499 16.7236
3612599 16.7264
3612699 16.7839
3612799 16.8699
3612899 16.9404
3612999 16.9215
3613099 16.983
3613199 17.0513
3613299 17.0457
3613399 17.0563
3613499 17.061
3613599 17.0834
3613699 17.0575
3613799 16.9457
3613899 16.8159
3613999 16.6916
3614099 16.5648
3614199 16.4216
3614299 16.2864
3614399 16.1561
3614499 16.018
3614599 15.9055
3614699 15.8302
3614799 15.7558
3614899 15.6542
3614999 15.6303
3615099 15.6945
3615199 15.7484
3615299 15.8241
3615399 15.9255
3615499 15.9966
3615599 15.9762
3615699 16.0338
3615799 16.1278
3615899 16.234
3615999 16.3473
3616099 16.4302
3616199 16.5465
3616299 16.6433
3616399 16.6805
3616499 16.6198
3616599 16.57
3616699 16.429
3616799 16.3381
3616899 16.329
3616999 16.2862
3617099 16.2987
3617199 16.3212
3617299 16.3972
3617399 16.4771
3617499 16.5784
3617599 16.6693
3617699 16.7594
3617799 16.8132
3617899 16.8389
3617999 16.7548
3618099 16.6231
3618199 16.4821
3618299 16.3697
3618399 16.2262
3618499 16.1027
3618599 15.9822
3618699 15.879
3618799 15.8165
3618899 15.761
3618999 15.7638
3619099 15.7885
3619199 15.852
3619299 15.9509
3619399 16.0456
3619499 16.0287
3619599 15.9783
3619699 15.9844
3619799 16.0879
3619899 16.1694
3619999 16.2049
3620099 16.1489
3620199 16.0306
3620299 15.9048
3620399 15.7789
3620499 15.6803
3620599 15.5684
3620699 15.4582
3620799 15.4785
3620899 15.3636
3620999 15.2542
3621099 15.13
3621199 15.0389
3621299 15.0934
3621399 15.1939
3621499 15.3011
3621599 15.3389
3621699 15.2715
3621799 15.214
3621899 15.1026
3621999 14.9743
3622099 14.8888
3622199 14.8219
3622299 14.7751
3622399 14.752
3622499 14.6797
3622599 14.6117
3622699 14.582
3622799 14.6715
3622899 14.7484
3622999 14.8585
3623099 14.9396
3623199 15.0222
3623299 15.05
3623399 15.1526
3623499 15.2667
3623599 15.2882
3623699 15.3604
3623799 15.3374
3623899 15.2272
3623999 15.1933
3624099 15.1128
3624199 14.9834
3624299 14.9204
3624399 14.8428
3624499 14.7371
3624599 14.6099
3624699 14.4911
3624799 14.4637
3624899 14.5027
3624999 14.6251
3625099 14.7561
3625199 14.8666
3625299 14.9118
3625399 14.9139
3625499 14.8794
3625599 14.8658
3625699 14.9705
3625799 15.0037
3625899 15.0336
3625999 15.0294
3626099 14.9383
3626199 14.8312
3626299 14.736
3626399 14.6407
3626499 14.5552
3626599 14.4646
3626699 14.3719
3626799 14.2496
3626899 14.1529
3626999 14.0591
3627099 14.0258
3627199 14.0872
3627299 14.1533
3627399 14.1043
3627499 14.0938
3627599 14.1522
3627699 14.2699
3627799 14.3086
3627899 14.349
3627999 14.2911
3628099 14.2219
3628199 14.1292
3628299 14.0923
3628399 14.187
3628499 14.2138
3628599 14.1405
3628699 14.1479
3628799 14.174
3628899 14.3019
3628999 14.4213
3629099 14.4528
3629199 14.3765
3629299 14.2755
3629399 14.2054
3629499 14.1116
3629599 14.064
3629699 13.97
3629799 13.881
3629899 13.8821
3629999 13.8846
3630099 13.9341
3630199 13.9748
3630299 13.9379
3630399 13.8356
3630499 13.7843
3630599 13.7806
3630699 13.7856
3630799 13.8841
3630899 13.89
3630999 13.8991
3631099 13.8841
3631199 13.9038
3631299 13.8648
3631399 13.8477
3631499 13.7782
3631599 13.7593
3631699 13.7657
3631799 13.6864
3631899 13.6751
3631999 13.5792
3632099 13.4754
3632199 13.3776
3632299 13.2952
3632399 13.2523
3632499 13.2112
3632599 13.1201
3632699 13.0702
3632799 13.0334
3632899 13.0193
3632999 12.9357
3633099 12.8958
3633199 12.9994
3633299 13.111
3633399 13.1307
3633499 13.2458
3633599 13.3905
3633699 13.5247
3633799 13.6353
3633899 13.6936
3633999 13.6268
3634099 13.5681
3634199 13.5651
3634299 13.4697
3634399 13.3609
3634499 13.2918
3634599 13.1987
3634699 13.0953
3634799 13.0041
3634899 12.9197
3634999 12.8461
3635099 12.9072
3635199 13.0441
3635299 13.1746
3635399 13.2655
3635499 13.3112
3635599 13.3142
3635699 13.2392
3635799 13.2618
3635899 13.3862
3635999 13.4202
3636099 13.3172
3636199 13.2253
3636299 13.238
3636399 13.3618
3636499 13.4639
3636599 13.5136
3636699 13.6354
3636799 13.7541
3636899 13.8644
3636999 13.9858
3637099 14.1302
3637199 14.2145
3637299 14.2522
3637399 14.2264
3637499 14.2587
3637599 14.3206
3637699 14.437
3637799 14.5535
3637899 14.6507
3637999 14.6715
3638099 14.7856
3638199 14.8336
3638299 14.8119
3638399 14.6859
3638499 14.6177
3638599 14.727
3638699 14.8378
3638799 14.9645
3638899 15.0432
3638999 15.167
3639099 15.2815
3639199 15.3966
3639299 15.4173
3639399 15.4929
3639499 15.5963
3639599 15.6963
3639699 15.809
3639799 15.8758
3639899 15.8245
3639999 15.8102
3640099 15.8883
3640199 15.9107
3640299 15.9146
3640399 15.9515
3640499 15.8827
3640599 15.885
3640699 15.9055
3640799 15.9799
3640899 15.9492
3640999 15.8354
3641099 15.7035
3641199 15.5692
3641299 15.4512
3641399 15.3573
3641499 15.326
3641599 15.3112
3641699 15.2107
3641799 15.0932
3641899 14.9744
3641999 14.8731
3642099 14.8219
3642199 14.7842
3642299 14.7477
3642399 14.6262
3642499 14.566
3642599 14.6092
3642699 14.7137
3642799 14.8164
3642899 14.831
3642999 14.7961
3643099 14.7405
3643199 14.6179
3643299 14.5121
3643399 14.4802
3643499 14.4283
3643599 14.3892
3643699 14.3761
3643799 14.346
3643899 14.3803
3643999 14.3466
3644099 14.3944
3644199 14.4764
3644299 14.5886
3644399 14.6975
3644499 14.726
3644599 14.736
3644699 14.8224
3644799 14.9378
3644899 15.0351
3644999 15.1188
3645099 15.1807
3645199 15.3019
3645299 15.3733
3645399 15.4683
3645499 15.5625
3645599 15.6546
3645699 15.7007
3645799 15.6563
3645899 15.5358
3645999 15.4629
3646099 15.4973
3646199 15.5438
3646299 15.5057
3646399 15.5743
3646499 15.6636
3646599 15.6474
3646699 15.6187
3646799 15.65
3646899 15.6672
3646999 15.6604
3647099 15.7001
3647199 15.7993
3647299 15.9094
3647399 16.0284
3647499 16.1431
3647599 16.1918
3647699 16.1915
3647799 16.0782
3647899 15.9546
3647999 15.9987
3648099 16.1035
3648199 16.1041
3648299 16.0093
3648399 15.8951
3648499 15.843
3648599 15.8412
3648699 15.8839
3648799 15.9665
3648899 15.9372
3648999 15.9268
3649099 15.9489
3649199 15.894
3649299 15.8119
3649399 15.7006
3649499 15.5976
3649599 15.514
3649699 15.4178
3649799 15.4256
3649899 15.5279
3649999 15.6489
3650099 15.7256
3650199 15.7617
3650299 15.7073
3650399 15.598
3650499 15.5511
3650599 15.6494
3650699 15.6468
3650799 15.6264
3650899 15.5705
3650999 15.4707
3651099 15.3653
3651199 15.2823
3651299 15.2597
3651399 15.3167
3651499 15.4274
3651599 15.4421
3651699 15.3671
3651799 15.3806
3651899 15.4784
3651999 15.493
3652099 15.4025
3652199 15.276
3652299 15.1865
3652399 15.0827
3652499 14.9624
3652599 14.8546
3652699 14.7517
3652799 14.6549
3652899 14.6112
3652999 14.5321
3653099 14.5052
3653199 14.5422
3653299 14.6487
3653399 14.7696
3653499 14.8517
3653599 14.9119
3653699 14.8833
3653799 14.8562
3653899 14.8029
3653999 14.7488
3654099 14.6358
3654199 14.554
3654299 14.4765
3654399 14.3779
3654499 14.4449
3654599 14.5131
3654699 14.5399
3654799 14.5972
3654899 14.6516
3654999 14.7323
3655099 14.8361
3655199 14.8884
3655299 14.8392
3655399 14.8172
3655499 14.7717
3655599 14.7375
3655699 14.6602
3655799 14.5541
3655899 14.4567
3655999 14.3408
3656099 14.2384
3656199 14.1258
3656299 14.0355
3656399 13.9144
3656499 13.805
3656599 13.733
3656699 13.8012
3656799 13.8775
3656899 13.8512
3656999 13.8261
3657099 13.8788
3657199 13.9746
3657299 14.0985
3657399 14.0932
3657499 14.0696
3657599 14.0229
3657699 13.9489
3657799 13.851
3657899 13.7543
3657999 13.7393
3658099 13.7522
3658199 13.7526
3658299 13.771
3658399 13.7016
3658499 13.6122
3658599 13.5254
3658699 13.4285
3658799 13.328
3658899 13.2753
3658999 13.3037
3659099 13.3545
3659199 13.3449
3659299 13.2569
3659399 13.1627
3659499 13.1343
3659599 13.1327
3659699 13.1999
3659799 13.3329
3659899 13.3995
3659999 13.4436
3660099 13.4034
3660199 13.4629
3660299 13.5633
3660399 13.7029
3660499 13.7698
3660599 13.7765
3660699 13.7698
3660799 13.8125
3660899 13.7574
3660999 13.6599
3661099 13.5571
3661199 13.4865
3661299 13.4588
3661399 13.4964
3661499 13.5478
3661599 13.6654
3661699 13.8027
3661799 13.9326
3661899 14.0185
3661999 14.0802
3662099 14.1876
3662199 14.3254
3662299 14.3667
3662399 14.3245
3662499 14.3564
3662599 14.3148
3662699 14.2265
3662799 14.1112
3662899 14.0565
3662999 14.1409
3663099 14.2508
3663199 14.361
3663299 14.4859
3663399 14.6135
3663499 14.6866
3663599 14.6519
3663699 14.6157
3663799 14.528
3663899 14.4982
3663999 14.411
3664099 14.3025
3664199 14.1959
3664299 14.1121
3664399 14.0243
3664499 13.9646
3664599 13.9585
3664699 14.0107
3664799 13.9997
3664899 14.0475
3664999 14.0807
3665099 14.0963
3665199 14.1175
3665299 14.106
3665399 14.0702
3665499 14.0349
3665599 13.9713
3665699 13.8613
3665799 13.8079
3665899 13.6993
3665999 13.6126
3666099 13.5058
3666199 13.3881
3666299 13.2735
3666399 13.275
3666499 13.2755
3666599 13.2867
3666699 13.26
3666799 13.236
3666899 13.2767
3666999 13.3136
3667099 13.4475
3667199 13.5826
3667299 13.7234
3667399 13.7714
3667499 13.7891
3667599 13.8027
3667699 13.8069
3667799 13.7721
3667899 13.7128
3667999 13.6276
3668099 13.5296
3668199 13.439
3668299 13.3477
3668399 13.3975
3668499 13.5117
3668599 13.5962
3668699 13.6241
3668799 13.6103
3668899 13.5942
3668999 13.6001
3669099 13.5154
3669199 13.4341
3669299 13.4189
3669399 13.4612
3669499 13.5184
3669599 13.5632
3669699 13.701
3669799 13.7633
3669899 13.7612
3669999 13.7828
3670099 13.8081
3670199 13.8246
3670299 13.8851
3670399 13.9866
3670499 14.1102
3670599 14.1027
3670699 13.9966
3670799 13.9115
3670899 13.8036
3670999 13.7776
3671099 13.7858
3671199 13.789
3671299 13.7268
3671399 13.707
3671499 13.7339
3671599 13.8535
3671699 13.9572
3671799 14.0878
3671899 14.2143
3671999 14.2313
3672099 14.2193
3672199 14.2043
3672299 14.257
3672399 14.3232
3672499 14.4061
3672599 14.3814
3672699 14.4268
3672799 14.5374
3672899 14.6016
3672999 14.6943
3673099 14.6814
3673199 14.6644
3673299 14.6332
3673399 14.548
3673499 14.4603
3673599 14.4195
3673699 14.4041
3673799 14.3027
3673899 14.2079
3673999 14.1521
3674099 14.1987
3674199 14.2426
3674299 14.3223
3674399 14.3572
3674499 14.4539
3674599 14.5718
3674699 14.6141
3674799 14.6964
3674899 14.791
3674999 14.8695
3675099 14.9283
3675199 14.9838
3675299 15.0349
3675399 15.0864
3675499 15.0058
3675599 14.8865
3675699 14.8499
3675799 14.8276
3675899 14.7213
3675999 14.6814
3676099 14.5938
3676199 14.59
3676299 14.6526
3676399 14.6946
3676499 14.664
3676599 14.6634
3676699 14.6981
3676799 14.7893
3676899 14.8716
3676999 14.9423
3677099 15.0163
3677199 15.0652
3677299 15.1735
3677399 15.2149
3677499 15.3152
3677599 15.4148
3677699 15.4651
3677799 15.492
3677899 15.5189
3677999 15.5505
3678099 15.6414
3678199 15.7082
3678299 15.6883
3678399 15.7143
3678499 15.786
3678599 15.8642
3678699 15.862
3678799 15.9732
3678899 16.0397
3678999 16.0362
3679099 16.103
3679199 16.1985
3679299 16.2996
3679399 16.3203
3679499 16.3973
3679599 16.4214
3679699 16.3546
3679799 16.2256
3679899 16.1554
3679999 16.1313
3680099 16.0406
3680199 15.9331
3680299 15.8074
3680399 15.6724
3680499 15.5509
3680599 15.4354
3680699 15.3035
3680799 15.179
3680899 15.0914
3680999 15.0486
3681099 14.9276
3681199 14.9118
3681299 14.9936
3681399 15.1327
3681499 15.1842
3681599 15.1851
3681699 15.2251
3681799 15.274
3681899 15.201
3681999 15.205
3682099 15.2385
3682199 15.1341
3682299 15.0208
3682399 15.0397
3682499 15.143
3682599 15.1717
3682699 15.1679
3682799 15.1544
3682899 15.1267
3682999 15.141
3683099 15.1691
3683199 15.2092
3683299 15.1425
3683399 15.0206
3683499 14.9738
3683599 14.8585
3683699 14.7718
3683799 14.7295
3683899 14.7062
3683999 14.7123
3684099 14.6433
3684199 14.5272
3684299 14.4418
3684399 14.3482
3684499 14.3088
3684599 14.2343
3684699 14.1301
3684799 14.059
3684899 13.9832
3684999 13.868
3685099 13.764
3685199 13.6937
3685299 13.697
3685399 13.6917
3685499 13.7974
3685599 13.8144
3685699 13.9251
3685799 14.0522
3685899 14.1351
3685999 14.2369
3686099 14.3376
3686199 14.4027
3686299 14.4397
3686399 14.4158
3686499 14.4245
3686599 14.3903
3686699 14.407
3686799 14.4006
3686899 14.4328
3686999 14.4668
3687099 14.5137
3687199 14.5497
3687299 14.6286
3687399 14.7444
3687499 14.8198
3687599 14.8375
3687699 14.9198
3687799 15.0247
3687899 15.1476
3687999 15.16
3688099 15.0589
3688199 14.9822
3688299 15.0547
3688399 15.1747
3688499 15.2701
3688599 15.3806
3688699 15.4877
3688799 15.5996
3688899 15.7219
3688999 15.8358
3689099 15.9309
3689199 16.0346
3689299 16.0917
3689399 16.1518
3689499 16.2585
3689599 16.2601
3689699 16.1881
3689799 16.1533
3689899 16.1799
3689999 16.1406
3690099 16.1005
3690199 16.1225
3690299 16.1882
3690399 16.2881
3690499 16.2954
3690599 16.1552
3690699 16.0341
3690799 16.1076
3690899 16.139
3690999 16.108
3691099 16.0472
3691199 15.937
3691299 15.8569
3691399 15.7742
3691499 15.7935
3691599 15.8806
3691699 15.9752
3691799 16.0122
3691899 15.9648
3691999 15.9021
3692099 15.8678
3692199 15.8148
3692299 15.6905
3692399 15.5578
3692499 15.4358
3692599 15.4312
3692699 15.5153
3692799 15.5192
3692899 15.4816
3692999 15.4649
3693099 15.4778
3693199 15.4948
3693299 15.4035
3693399 15.3902
3693499 15.4199
3693599 15.3644
3693699 15.311
3693799 15.3767
3693899 15.3509
3693999 15.2188
3694099 15.0864
3694199 14.9897
3694299 14.9978
3694399 15.0237
3694499 15.092
3694599 15.0577
3694699 15.0105
3694799 14.9369
3694899 14.9732
3694999 15.0163
3695099 15.0252
3695199 15.0847
3695299 15.1814
3695399 15.1846
3695499 15.0606
3695599 14.9552
3695699 14.8804
3695799 14.7656
3695899 14.6381
3695999 14.5438
3696099 14.6319
3696199 14.7251
3696299 14.8261
3696399 14.9396
3696499 15.0095
3696599 15.0779
3696699 15.1687
3696799 15.2752
3696899 15.3306
3696999 15.4213
3697099 15.4016
3697199 15.2709
3697299 15.1501
3697399 15.0688
3697499 15.0528
3697599 15.0428
3697699 15.072
3697799 15.1256
3697899 15.0592
3697999 14.9575
3698099 14.8693
3698199 14.8516
3698299 14.7746
3698399 14.6966
3698499 14.7092
3698599 14.6369
3698699 14.5414
3698799 14.4959
3698899 14.4053
3698999 14.3248
3699099 14.2641
3699199 14.1604
3699299 14.1394
3699399 14.0993
3699499 14.0166
3699599 13.9396
3699699 13.8577
3699799 13.7839
3699899 13.671
3699999 13.5798
3700099 13.5093
3700199 13.4271
3700299 13.3218
3700399 13.275
3700499 13.2283
3700599 13.1542
3700699 13.1315
3700799 13.1927
3700899 13.2929
3700999 13.4096
3701099 13.5349
3701199 13.6167
3701299 13.6891
3701399 13.7716
3701499 13.8233
3701599 13.8731
3701699 13.8269
3701799 13.7859
3701899 13.7311
3701999 13.7133
3702099 13.7135
3702199 13.6546
3702299 13.6457
3702399 13.6497
3702499 13.6342
3702599 13.6736
3702699 13.7501
3702799 13.6901
3702899 13.619
3702999 13.6735
3703099 13.691
3703199 13.6375
3703299 13.5352
3703399 13.5183
3703499 13.4246
3703599 13.3082
3703699 13.2551
3703799 13.2895
3703899 13.3727
3703999 13.4115
3704099 13.498
3704199 13.5755
3704299 13.6216
3704399 13.6336
3704499 13.589
3704599 13.5618
3704699 13.6037
3704799 13.5938
3704899 13.5219
3704999 13.4131
3705099 13.3102
3705199 13.2319
3705299 13.1318
3705399 13.1286
3705499 13.1872
3705599 13.1407
3705699 13.0538
3705799 12.9487
3705899 12.8353
3705999 12.7525
3706099 12.7267
3706199 12.6304
3706299 12.6167
3706399 12.6939
3706499 12.8342
3706599 12.8863
3706699 12.8862
3706799 12.7838
3706899 12.6841
3706999 12.5914
3707099 12.5558
3707199 12.5447
3707299 12.5322
3707399 12.4681
3707499 12.3675
3707599 12.3339
3707699 12.2411
3707799 12.1717
3707899 12.1787
3707999 12.2301
3708099 12.2996
3708199 12.438
3708299 12.4703
3708399 12.5082
3708499 12.5708
3708599 12.6184
3708699 12.5693
3708799 12.5182
3708899 12.5138
3708999 12.5471
3709099 12.6841
3709199 12.7051
3709299 12.6918
3709399 12.8163
3709499 12.8581
3709599 12.7968
3709699 12.7363
3709799 12.6648
3709899 12.705
3709999 12.7501
3710099 12.8312
3710199 12.954
3710299 12.9508
3710399 12.9838
3710499 13.0528
3710599 13.1146
3710699 13.1983
3710799 13.2629
3710899 13.3336
3710999 13.3514
3711099 13.4205
3711199 13.5329
3711299 13.5955
3711399 13.671
3711499 13.662
3711599 13.6771
3711699 13.7671
3711799 13.7731
3711899 13.6709
3711999 13.7066
3712099 13.7963
3712199 13.8343
3712299 13.7431
3712399 13.6943
3712499 13.7582
3712599 13.765
3712699 13.7253
3712799 13.6438
3712899 13.5702
3712999 13.532
3713099 13.5594
3713199 13.4691
3713299 13.3564
3713399 13.2639
3713499 13.2688
3713599 13.2992
3713699 13.3032
3713799 13.3652
3713899 13.423
3713999 13.4816
3714099 13.6212
3714199 13.7545
3714299 13.82
3714399 13.9414
3714499 14.068
3714599 14.1575
3714699 14.1401
3714799 14.0382
3714899 14.0194
3714999 14.0342
3715099 14.0428
3715199 14.1584
3715299 14.1858
3715399 14.156
3715499 14.1545
3715599 14.1565
3715699 14.1989
3715799 14.1352
3715899 14.1427
3715999 14.2676
3716099 14.358
3716199 14.433
3716299 14.5154
3716399 14.483
3716499 14.4246
3716599 14.3788
3716699 14.3662
3716799 14.347
3716899 14.3158
3716999 14.2455
3717099 14.2658
3717199 14.2102
3717299 14.1236
3717399 14.0095
3717499 13.9376
3717599 13.9218
3717699 13.8795
3717799 13.813
3717899 13.7939
3717999 13.7666
3718099 13.7092
3718199 13.768
3718299 13.7478
3718399 13.6422
3718499 13.6432
3718599 13.697
3718699 13.7869
3718799 13.8591
3718899 13.9774
3718999 14.0729
3719099 14.1592
3719199 14.2286
3719299 14.2214
3719399 14.285
3719499 14.292
3719599 14.2912
3719699 14.2028
3719799 14.0798
3719899 14.0302
3719999 14.0412
3720099 14.151
3720199 14.2764
3720299 14.3799
3720399 14.4856
3720499 14.5823
3720599 14.6553
3720699 14.7303
3720799 14.8366
3720899 14.9592
3720999 15.0836
3721099 15.1661
3721199 15.2076
3721299 15.1334
3721399 15.1754
3721499 15.2262
3721599 15.2766
3721699 15.1743
3721799 15.0522
3721899 14.9816
3721999 14.8667
3722099 14.7687
3722199 14.7025
3722299 14.666
3722399 14.575
3722499 14.5047
3722599 14.4363
3722699 14.3344
3722799 14.2368
3722899 14.1256
3722999 14.041
3723099 13.9209
3723199 13.8128
3723299 13.7154
3723399 13.6998
3723499 13.7108
3723599 13.6579
3723699 13.5961
3723799 13.4939
3723899 13.4037
3723999 13.3243
3724099 13.3088
3724199 13.3009
3724299 13.3193
3724399 13.3853
3724499 13.3965
3724599 13.4905
3724699 13.5787
3724799 13.6485
3724899 13.7789
3724999 13.8125
3725099 13.8866
3725199 13.9224
3725299 13.9329
3725399 14.0356
3725499 14.0776
3725599 14.0566
3725699 14.066
3725799 14.1165
3725899 14.245
3725999 14.3712
3726099 14.4963
3726199 14.571
3726299 14.5761
3726399 14.4828
3726499 14.408
3726599 14.3067
3726699 14.2359
3726799 14.2193
3726899 14.115
3726999 14.0461
3727099 13.9876
3727199 13.9476
3727299 13.83
3727399 13.7141
3727499 13.6265
3727599 13.5479
3727699 13.4801
3727799 13.3827
3727899 13.2807
3727999 13.2274
3728099 13.1883
3728199 13.1811
3728299 13.2697
3728399 13.3287
3728499 13.2577
3728599 13.3253
3728699 13.4427
3728799 13.5084
3728899 13.6048
3728999 13.7304
3729099 13.8714
3729199 13.9209
3729299 13.9135
3729399 13.8919
3729499 13.8407
3729599 13.8033
3729699 13.7338
3729799 13.6694
3729899 13.5772
3729999 13.481
3730099 13.3854
3730199 13.3033
3730299 13.2655
3730399 13.2677
3730499 13.281
3730599 13.3759
3730699 13.4886
3730799 13.5063
3730899 13.4126
3730999 13.332
3731099 13.227
3731199 13.1615
3731299 13.0905
3731399 13.0302
3731499 12.9533
3731599 12.866
3731699 12.8396
3731799 12.8703
3731899 12.9068
3731999 12.878
3732099 12.8685
3732199 12.8398
3732299 12.8119
3732399 12.7186
3732499 12.6111
3732599 12.6033
3732699 12.5219
3732799 12.4579
3732899 12.3942
3732999 12.4157
3733099 12.4782
3733199 12.6138
3733299 12.6858
3733399 12.7283
3733499 12.8303
3733599 12.8672
3733699 12.9467
3733799 13.0611
3733899 13.162
3733999 13.2812
3734099 13.4005
3734199 13.5396
3734299 13.5687
3734399 13.6519
3734499 13.7634
3734599 13.7939
3734699 13.8178
3734799 13.9285
3734899 14.0177
3734999 14.0285
3735099 14.0473
3735199 14.1365
3735299 14.2784
3735399 14.4097
3735499 14.465
3735599 14.4429
3735699 14.3472
3735799 14.3282
3735899 14.4568
3735999 14.558
3736099 14.6726
3736199 14.7181
3736299 14.79
3736399 14.8036
3736499 14.7084
3736599 14.6003
3736699 14.489
3736799 14.4422
3736899 14.5161
3736999 14.5006
3737099 14.3924
3737199 14.2784
3737299 14.2437
3737399 14.3182
3737499 14.4477
3737599 14.5745
3737699 14.6846
3737799 14.7359
3737899 14.8073
3737999 14.8722
3738099 14.9533
3738199 15.0765
3738299 15.2055
3738399 15.3335
3738499 15.4293
3738599 15.505
3738699 15.5248
3738799 15.4511
3738899 15.4212
3738999 15.3304
3739099 15.3175
3739199 15.2587
3739299 15.1297
3739399 15.0389
3739499 15.0277
3739599 15.0388
3739699 15.0059
3739799 14.9172
3739899 14.9317
3739999 14.9402
3740099 14.9237
3740199 14.9643
3740299 15.0233
3740399 15.1123
3740499 15.2224
3740599 15.2775
3740699 15.2092
3740799 15.1177
3740899 15.0975
3740999 15.1251
3741099 15.1906
3741199 15.3128
3741299 15.3872
3741399 15.4181
3741499 15.4503
3741599 15.4316
3741699 15.392
3741799 15.3408
3741899 15.2671
3741999 15.22
3742099 15.1377
3742199 15.0294
3742299 14.9792
3742399 14.9919
3742499 15.0027
3742599 15.1026
3742699 15.1809
3742799 15.2376
3742899 15.3133
3742999 15.3453
3743099 15.3497
3743199 15.238
3743299 15.1341
3743399 15.0405
3743499 14.9585
3743599 14.8358
3743699 14.7354
3743799 14.6871
3743899 14.7059
3743999 14.7487
3744099 14.8098
3744199 14.9027
3744299 15.027
3744399 15.1325
3744499 15.1584
3744599 15.2111
3744699 15.3327
3744799 15.3441
3744899 15.3053
3744999 15.1899
3745099 15.1046
3745199 14.9938
3745299 14.8744
3745399 14.7516
3745499 14.6871
3745599 14.6043
3745699 14.4929
3745799 14.3865
3745899 14.2987
3745999 14.1911
3746099 14.0843
3746199 14.0413
3746299 14.0717
3746399 14.0598
3746499 14.0246
3746599 14.0083
3746699 14.0411
3746799 13.984
3746899 13.8937
3746999 13.9138
3747099 14.0487
3747199 14.1805
3747299 14.2936
3747399 14.4195
3747499 14.4763
3747599 14.5576
3747699 14.6853
3747799 14.789
3747899 14.8832
3747999 14.911
3748099 14.8169
3748199 14.7107
3748299 14.6217
3748399 14.674
3748499 14.6964
3748599 14.6849
3748699 14.7303
3748799 14.7551
3748899 14.7767
3748999 14.7549
3749099 14.699
3749199 14.6902
3749299 14.6658
3749399 14.7212
3749499 14.7836
3749599 14.7302
3749699 14.6094
3749799 14.5525
3749899 14.6587
3749999 14.7593
3750099 14.8345
3750199 14.7767
3750299 14.7073
3750399 14.6353
3750499 14.6286
3750599 14.6534
3750699 14.5873
3750799 14.4744
3750899 14.3819
3750999 14.3445
3751099 14.4153
3751199 14.505
3751299 14.5854
3751399 14.6854
3751499 14.7809
3751599 14.849
3751699 14.8157
3751799 14.835
3751899 14.8567
3751999 14.7863
3752099 14.7233
3752199 14.6328
3752299 14.5613
3752399 14.4711
3752499 14.4349
3752599 14.3132
3752699 14.2031
3752799 14.1042
3752899 14.0124
3752999 14.1093
3753099 14.2456
3753199 14.3251
3753299 14.3261
3753399 14.3223
3753499 14.2059
3753599 14.0893
3753699 14.0026
3753799 13.9218
3753899 13.8706
3753999 13.8417
3754099 13.8695
3754199 14.0068
3754299 14.0677
3754399 13.9751
3754499 13.8517
3754599 13.7621
3754699 13.6906
3754799 13.6882
3754899 13.7294
3754999 13.82
3755099 13.9003
3755199 13.8696
3755299 13.9012
3755399 13.9551
3755499 14.0844
3755599 14.1673
3755699 14.1703
3755799 14.1884
3755899 14.219
3755999 14.254
3756099 14.2148
3756199 14.2498
3756299 14.3086
3756399 14.3173
3756499 14.3318
3756599 14.358
3756699 14.3506
3756799 14.3669
3756899 14.2512
3756999 14.1469
3757099 14.0885
3757199 13.9755
3757299 13.8958
3757399 13.869
3757499 13.8491
3757599 13.8498
3757699 13.8914
3757799 13.9012
3757899 13.9134
3757999 13.9714
3758099 13.9885
3758199 13.9577
3758299 13.9422
3758399 13.8817
3758499 13.8023
3758599 13.7662
3758699 13.6693
3758799 13.7203
3758899 13.8228
3758999 13.9001
3759099 13.9032
3759199 13.8965
3759299 14.0246
3759399 14.1227
3759499 14.2513
3759599 14.3478
3759699 14.4496
3759799 14.5098
3759899 14.5346
3759999 14.5122
3760099 14.5246
3760199 14.6317
3760299 14.7428
3760399 14.8447
3760499 14.9743
3760599 15.0662
3760699 15.0113
3760799 14.9065
3760899 14.8321
3760999 14.7288
3761099 14.6271
3761199 14.504
3761299 14.4625
3761399 14.5026
3761499 14.4988
3761599 14.5292
3761699 14.4596
3761799 14.427
3761899 14.3975
3761999 14.4574
3762099 14.5107
3762199 14.4607
3762299 14.3355
3762399 14.3233
3762499 14.2687
3762599 14.3282
3762699 14.3271
3762799 14.4464
3762899 14.568
3762999 14.6856
3763099 14.8005
3763199 14.9146
3763299 15.028
3763399 15.1548
3763499 15.2702
3763599 15.3851
3763699 15.4991
3763799 15.6001
3763899 15.7124
3763999 15.7458
3764099 15.8033
3764199 15.8286
3764299 15.9377
3764399 16.0112
3764499 16.0562
3764599 16.0836
3764699 16.0126
3764799 15.9728
3764899 15.8913
3764999 15.7592
3765099 15.6511
3765199 15.532
3765299 15.4075
3765399 15.2859
3765499 15.3547
3765599 15.4328
3765699 15.4233
3765799 15.3374
3765899 15.2869
3765999 15.27
3766099 15.3699
3766199 15.3959
3766299 15.2913
3766399 15.2838
3766499 15.3343
3766599 15.4422
3766699 15.5406
3766799 15.6282
3766899 15.7412
3766999 15.7976
3767099 15.763
3767199 15.6339
3767299 15.519
3767399 15.4189
3767499 15.3055
3767599 15.1923
3767699 15.1857
3767799 15.2447
3767899 15.2522
3767999 15.1751
3768099 15.0751
3768199 14.9735
3768299 14.8534
3768399 14.8176
3768499 14.7645
3768599 14.642
3768699 14.5458
3768799 14.4722
3768899 14.3867
3768999 14.2878
3769099 14.1674
3769199 14.0718
3769299 13.9493
3769399 13.9674
3769499 13.9737
3769599 13.9029
3769699 13.8095
3769799 13.7121
3769899 13.642
3769999 13.5959
3770099 13.5793
3770199 13.5933
3770299 13.6353
3770399 13.7735
3770499 13.9082
3770599 14.0296
3770699 14.139
3770799 14.1176
3770899 14.0653
3770999 14.12
3771099 14.2306
3771199 14.2143
3771299 14.0945
3771399 14.0167
3771499 13.9621
3771599 13.8785
3771699 13.7858
3771799 13.6979
3771899 13.6165
3771999 13.545
3772099 13.4316
3772199 13.3239
3772299 13.2196
3772399 13.1945
3772499 13.2691
3772599 13.2856
3772699 13.282
3772799 13.3844
3772899 13.5116
3772999 13.6383
3773099 13.7389
3773199 13.8866
3773299 14.0191
3773399 14.1321
3773499 14.1696
3773599 14.2277
3773699 14.2515
3773799 14.211
3773899 14.1011
3773999 13.9919
3774099 13.8891
3774199 13.8009
3774299 13.8264
3774399 13.7552
3774499 13.6683
3774599 13.6208
3774699 13.6836
3774799 13.7429
3774899 13.7521
3774999 13.8378
3775099 13.8445
3775199 13.8554
3775299 13.9544
3775399 14.0922
3775499 14.2018
3775599 14.2468
3775699 14.3608
3775799 14.4789
3775899 14.5833
3775999 14.528
3776099 14.4894
3776199 14.5422
3776299 14.6202
3776399 14.7326
3776499 14.8401
3776599 14.8984
3776699 14.8656
3776799 14.8561
3776899 14.799
3776999 14.7075
3777099 14.7192
3777199 14.7603
3777299 14.7585
3777399 14.756
3777499 14.837
3777599 14.9447
3777699 14.9957
3777799 15.0617
3777899 15.0918
3777999 15.1323
3778099 15.2233
3778199 15.3527
3778299 15.3989
3778399 15.4871
3778499 15.6024
3778599 15.6931
3778699 15.7987
3778799 15.9092
3778899 15.9495
3778999 16.0491
3779099 16.1381
3779199 16.2534
3779299 16.3446
3779399 16.4524
3779499 16.5264
3779599 16.6319
3779699 16.6645
3779799 16.7079
3779899 16.7841
3779999 16.8594
3780099 16.9334
3780199 17.0191
3780299 16.993
3780399 16.9016
3780499 16.7907
3780599 16.8105
3780699 16.8557
3780799 16.8313
3780899 16.8385
3780999 16.7344
3781099 16.7617
3781199 16.7566
3781299 16.6406
3781399 16.5181
3781499 16.4492
3781599 16.3557
3781699 16.3011
3781799 16.2265
3781899 16.2925
3781999 16.3946
3782099 16.4254
3782199 16.4145
3782299 16.4266
3782399 16.3948
3782499 16.3804
3782599 16.4917
3782699 16.554
3782799 16.5769
3782899 16.6683
3782999 16.7243
3783099 16.7377
3783199 16.6995
3783299 16.7126
3783399 16.7523
3783499 16.8142
3783599 16.9086
3783699 16.8864
3783799 16.8199
3783899 16.8192
3783999 16.9036
3784099 16.9666
3784199 17.0032
3784299 17.0622
3784399 17.1406
3784499 17.1656
3784599 17.1941
3784699 17.2229
3784799 17.2268
3784899 17.2921
3784999 17.296
3785099 17.2993
3785199 17.2901
3785299 17.3067
3785399 17.325
3785499 17.2857
3785599 17.2281
3785699 17.1986
3785799 17.192
3785899 17.2655
3785999 17.3261
3786099 17.3818
3786199 17.4014
3786299 17.2957
3786399 17.2034
3786499 17.1543
3786599 17.1346
3786699 17.1317
3786799 17.1294
3786899 17.159
3786999 17.2312
3787099 17.3306
3787199 17.4314
3787299 17.511
3787399 17.5418
3787499 17.5067
3787599 17.4247
3787699 17.3342
3787799 17.3645
3787899 17.4302
3787999 17.5239
3788099 17.5444
3788199 17.6311
3788299 17.7373
3788399 17.8196
3788499 17.8927
3788599 17.8993
3788699 17.7774
3788799 17.6257
3788899 17.502
3788999 17.3564
3789099 17.2142
3789199 17.1491
3789299 17.0191
3789399 16.9193
3789499 16.8298
3789599 16.7352
3789699 16.6355
3789799 16.6092
3789899 16.5231
3789999 16.4211
3790099 16.3019
3790199 16.2464
3790299 16.3019
3790399 16.4058
3790499 16.4425
3790599 16.4899
3790699 16.5763
3790799 16.6085
3790899 16.6646
3790999 16.7698
3791099 16.8685
3791199 16.944
3791299 16.9369
3791399 16.9024
3791499 16.8605
3791599 16.9069
3791699 16.9469
3791799 17.0193
3791899 17.0812
3791999 17.1254
3792099 17.2249
3792199 17.3086
3792299 17.3621
3792399 17.4559
3792499 17.5558
3792599 17.5836
3792699 17.6327
3792799 17.7068
3792899 17.6745
3792999 17.6299
3793099 17.4845
3793199 17.3377
3793299 17.2513
3793399 17.1609
3793499 17.0181
3793599 16.8857
3793699 16.7487
3793799 16.6007
3793899 16.4829
3793999 16.4283
3794099 16.5126
3794199 16.5421
3794299 16.631
3794399 16.6534
3794499 16.5652
3794599 16.4846
3794699 16.4684
3794799 16.3643
3794899 16.229
3794999 16.1743
3795099 16.1377
3795199 16.1383
3795299 16.0519
3795399 15.9297
3795499 15.9461
3795599 15.9712
3795699 16.0281
3795799 16.1356
3795899 16.1285
3795999 16.083
3796099 15.9616
3796199 15.8415
3796299 15.8346
3796399 15.9339
3796499 16.0063
3796599 16.008
3796699 16.0955
3796799 16.1864
3796899 16.2556
3796999 16.3124
3797099 16.2645
3797199 16.2396
3797299 16.2911
3797399 16.3751
3797499 16.3637
3797599 16.449
3797699 16.5576
3797799 16.6638
3797899 16.7326
3797999 16.7489
3798099 16.8268
3798199 16.8576
3798299 16.8503
3798399 16.8766
3798499 16.8894
3798599 16.891
3798699 16.9185
3798799 16.9343
3798899 16.98
3798999 16.9553
3799099 16.8474
3799199 16.795
3799299 16.6698
3799399 16.5747
3799499 16.5326
3799599 16.5656
3799699 16.5576
3799799 16.4709
3799899 16.3995
3799999 16.4019
3800099 16.4584
3800199 16.4631
3800299 16.5161
3800399 16.5595
3800499 16.6155
3800599 16.7013
3800699 16.7812
3800799 16.8576
3800899 16.7927
3800999 16.6474
3801099 16.5349
3801199 16.4296
3801299 16.3242
3801399 16.2448
3801499 16.2494
3801599 16.3161
3801699 16.3899
3801799 16.4975
3801899 16.5953
3801999 16.7033
3802099 16.8049
3802199 16.7902
3802299 16.6942
3802399 16.6772
3802499 16.6338
3802599 16.5103
3802699 16.433
3802799 16.4137
3802899 16.5245
3802999 16.5666
3803099 16.5483
3803199 16.5414
3803299 16.5601
3803399 16.4477
3803499 16.3435
3803599 16.246
3803699 16.1282
3803799 15.997
3803899 15.9455
3803999 15.8255
3804099 15.7367
3804199 15.706
3804299 15.6053
3804399 15.505
3804499 15.4685
3804599 15.571
3804699 15.6665
3804799 15.7791
3804899 15.791
3804999 15.7897
3805099 15.7389
3805199 15.7872
3805299 15.8743
3805399 15.9883
3805499 16.0977
3805599 16.1262
3805699 16.1909
3805799 16.284
3805899 16.3604
3805999 16.373
3806099 16.2619
3806199 16.1387
3806299 16.0347
3806399 15.913
3806499 15.8512
3806599 15.9277
3806699 16.0318
3806799 16.0783
3806899 16.0429
3806999 15.957
3807099 15.9138
3807199 15.8439
3807299 15.9071
3807399 16.0167
3807499 16.1276
3807599 16.237
3807699 16.3519
3807799 16.3811
3807899 16.3623
3807999 16.4437
3808099 16.5419
3808199 16.4868
3808299 16.3495
3808399 16.248
3808499 16.1246
3808599 16.0434
3808699 16.0609
3808799 16.1092
3808899 16.2103
3808999 16.2912
3809099 16.384
3809199 16.4852
3809299 16.5216
3809399 16.4587
3809499 16.3356
3809599 16.1934
3809699 16.0688
3809799 15.9564
3809899 15.8383
3809999 15.7357
3810099 15.6101
3810199 15.4903
3810299 15.4175
3810399 15.4204
3810499 15.4571
3810599 15.4691
3810699 15.5634
3810799 15.6475
3810899 15.727
3810999 15.8095
3811099 15.9083
3811199 15.9765
3811299 15.9781
3811399 15.9047
3811499 15.7878
3811599 15.6918
3811699 15.6387
3811799 15.607
3811899 15.5818
3811999 15.5892
3812099 15.5663
3812199 15.5657
3812299 15.6252
3812399 15.7431
3812499 15.8597
3812599 15.8716
3812699 15.8585
3812799 15.7894
3812899 15.6737
3812999 15.6346
3813099 15.624
3813199 15.6636
3813299 15.6343
3813399 15.6712
3813499 15.7505
3813599 15.7589
3813699 15.7421
3813799 15.7783
3813899 15.8048
3813999 15.8696
3814099 15.8286
3814199 15.7788
3814299 15.7873
3814399 15.789
3814499 15.8885
3814599 16.0087
3814699 16.1062
3814799 16.069
3814899 15.9653
3814999 15.8787
3815099 15.7601
3815199 15.664
3815299 15.636
3815399 15.6594
3815499 15.6889
3815599 15.7124
3815699 15.5872
3815799 15.4567
3815899 15.3777
3815999 15.3886
3816099 15.4042
3816199 15.3047
3816299 15.1984
3816399 15.2092
3816499 15.2309
3816599 15.2258
3816699 15.1356
3816799 15.0232
3816899 14.8981
3816999 14.7716
3817099 14.6677
3817199 14.5972
3817299 14.5367
3817399 14.4533
3817499 14.3395
3817599 14.2236
3817699 14.1624
3817799 14.0508
3817899 13.9584
3817999 13.9038
3818099 13.8593
3818199 13.9192
3818299 14.0422
3818399 14.1201
3818499 14.2127
3818599 14.2198
3818699 14.3325
3818799 14.3883
3818899 14.444
3818999 14.572
3819099 14.6089
3819199 14.7212
3819299 14.796
3819399 14.8979
3819499 14.9786
3819599 15.0845
3819699 15.1795
3819799 15.2875
3819899 15.2204
3819999 15.1095
3820099 15.0418
3820199 14.9696
3820299 14.9685
3820399 14.9875
3820499 15.0862
3820599 15.1726
3820699 15.295
3820799 15.4051
3820899 15.5293
3820999 15.5886
3821099 15.6863
3821199 15.8035
3821299 15.8637
3821399 15.9659
3821499 16.085
3821599 16.1205
3821699 16.0318
3821799 15.9192
3821899 15.8523
3821999 15.7488
3822099 15.6815
3822199 15.7397
3822299 15.6981
3822399 15.5815
3822499 15.5076
3822599 15.5326
3822699 15.6244
3822799 15.6583
3822899 15.65
3822999 15.5929
3823099 15.4801
3823199 15.4178
3823299 15.3089
3823399 15.2126
3823499 15.0968
3823599 15.0054
3823699 15.0823
3823799 15.1655
3823899 15.2012
3823999 15.196
3824099 15.2981
3824199 15.3349
3824299 15.3433
3824399 15.3736
3824499 15.422
3824599 15.4628
3824699 15.5594
3824799 15.5536
3824899 15.4938
3824999 15.397
3825099 15.3682
3825199 15.3822
3825299 15.3325
3825399 15.2039
3825499 15.0928
3825599 15.0827
3825699 15.07
3825799 15.1355
3825899 15.2011
3825999 15.1065
3826099 14.9932
3826199 14.8891
3826299 14.7615
3826399 14.6597
3826499 14.5298
3826599 14.4135
3826699 14.3173
3826799 14.2336
3826899 14.216
3826999 14.2831
3827099 14.3313
3827199 14.3858
3827299 14.5123
3827399 14.5184
3827499 14.5361
3827599 14.5758
3827699 14.5427
3827799 14.487
3827899 14.5214
3827999 14.54
3828099 14.5421
3828199 14.5628
3828299 14.6455
3828399 14.697
3828499 14.6206
3828599 14.5161
3828699 14.4687
3828799 14.57
3828899 14.6975
3828999 14.7048
3829099 14.6587
3829199 14.5634
3829299 14.5081
3829399 14.4385
3829499 14.3716
3829599 14.2505
3829699 14.1363
3829799 14.061
3829899 13.9658
3829999 13.8547
3830099 13.7583
3830199 13.6743
3830299 13.5806
3830399 13.5601
3830499 13.6251
3830599 13.7232
3830699 13.7345
3830799 13.7043
3830899 13.6938
3830999 13.7688
3831099 13.8802
3831199 13.9899
3831299 14.0215
3831399 14.0004
3831499 14.0127
3831599 13.9619
3831699 13.8515
3831799 13.7831
3831899 13.7381
3831999 13.6852
3832099 13.5661
3832199 13.4822
3832299 13.4339
3832399 13.4544
3832499 13.5229
3832599 13.6215
3832699 13.6713
3832799 13.7092
3832899 13.6661
3832999 13.7022
3833099 13.7532
3833199 13.837
3833299 13.9586
3833399 14.023
3833499 14.0358
3833599 14.0045
3833699 14.011
3833799 13.99
3833899 13.9265
3833999 13.9723
3834099 14.0749
3834199 14.1121
3834299 14.1433
3834399 14.0655
3834499 13.9853
3834599 13.9828
3834699 13.9621
3834799 13.9249
3834899 13.8195
3834999 13.7035
3835099 13.6179
3835199 13.5647
3835299 13.4844
3835399 13.4742
3835499 13.4982
3835599 13.5871
3835699 13.6899
3835799 13.7938
3835899 13.7745
3835999 13.6981
3836099 13.5898
3836199 13.4702
3836299 13.3842
3836399 13.3624
3836499 13.4209
3836599 13.4999
3836699 13.567
3836799 13.6913
3836899 13.8335
3836999 13.8567
3837099 13.808
3837199 13.7138
3837299 13.66
3837399 13.578
3837499 13.4915
3837599 13.4517
3837699 13.4071
3837799 13.3139
3837899 13.1966
3837999 13.1158
3838099 13.0171
3838199 12.9131
3838299 12.8257
3838399 12.7211
3838499 12.6365
3838599 12.6022
3838699 12.5253
3838799 12.4969
3838899 12.4815
3838999 12.3955
3839099 12.3144
3839199 12.3439
3839299 12.4916
3839399 12.6387
3839499 12.7919
3839599 12.8772
3839699 12.9468
3839799 13.0514
3839899 13.0718
3839999 13.0396
3840099 12.9573
3840199 12.913
3840299 12.9329
3840399 12.9401
3840499 12.9801
3840599 13.1205
3840699 13.2558
3840799 13.294
3840899 13.4043
3840999 13.4061
3841099 13.3588
3841199 13.4639
3841299 13.5648
3841399 13.6779
3841499 13.7851
3841599 13.915
3841699 14.0513
3841799 14.1374
3841899 14.2654
3841999 14.3847
3842099 14.516
3842199 14.6462
3842299 14.7746
3842399 14.8054
3842499 14.7613
3842599 14.725
3842699 14.5997
3842799 14.4935
3842899 14.5061
3842999 14.5649
3843099 14.5746
3843199 14.462
3843299 14.362
3843399 14.3479
3843499 14.4029
3843599 14.5055
3843699 14.5726
3843799 14.6469
3843899 14.761
3843999 14.877
3844099 14.9542
3844199 14.9095
3844299 14.7903
3844399 14.7715
3844499 14.8123
3844599 14.9084
3844699 14.996
3844799 14.993
3844899 15.071
3844999 15.1698
3845099 15.2699
3845199 15.2674
3845299 15.2249
3845399 15.1404
3845499 15.032
3845599 14.9776
3845699 14.9448
3845799 14.9352
3845899 15.0291
3845999 15.1261
3846099 15.0425
3846199 14.9346
3846299 14.8162
3846399 14.7446
3846499 14.6517
3846599 14.5393
3846699 14.4934
3846799 14.5305
3846899 14.5803
3846999 14.6012
3847099 14.6442
3847199 14.6292
3847299 14.5153
3847399 14.3937
3847499 14.2747
3847599 14.1781
3847699 14.0961
3847799 13.9823
3847899 13.8787
3847999 13.8139
3848099 13.7447
3848199 13.7082
3848299 13.7881
3848399 13.9167
3848499 13.9462
3848599 13.9515
3848699 14.0701
3848799 14.1305
3848899 14.1895
3848999 14.2839
3849099 14.4046
3849199 14.5185
3849299 14.5366
3849399 14.4403
3849499 14.3458
3849599 14.3408
3849699 14.3804
3849799 14.3658
3849899 14.3198
3849999 14.3098
3850099 14.2384
3850199 14.2284
3850299 14.2843
3850399 14.2835
3850499 14.2136
3850599 14.2375
3850699 14.3213
3850799 14.291
3850899 14.253
3850999 14.1914
3851099 14.0898
3851199 13.9754
3851299 13.8611
3851399 13.7824
3851499 13.7011
3851599 13.5872
3851699 13.5368
3851799 13.6425
3851899 13.6786
3851999 13.5994
3852099 13.5194
3852199 13.4327
3852299 13.3354
3852399 13.2437
3852499 13.2098
3852599 13.1987
3852699 13.2574
3852799 13.3623
3852899 13.4137
3852999 13.4569
3853099 13.5679
3853199 13.5824
3853299 13.4734
3853399 13.3632
3853499 13.2811
3853599 13.2328
3853699 13.3248
3853799 13.4521
3853899 13.5536
3853999 13.6872
3854099 13.7977
3854199 13.7877
3854299 13.6915
3854399 13.5913
3854499 13.5969
3854599 13.6659
3854699 13.7454
3854799 13.7524
3854899 13.6728
3854999 13.5975
3855099 13.5158
3855199 13.5893
3855299 13.7188
3855399 13.8104
3855499 13.7977
3855599 13.7414
3855699 13.6372
3855799 13.5425
3855899 13.5247
3855999 13.6222
3856099 13.6577
3856199 13.6209
3856299 13.587
3856399 13.6126
3856499 13.5439
3856599 13.4649
3856699 13.4254
3856799 13.3801
3856899 13.2801
3856999 13.1986
3857099 13.1379
3857199 13.1071
3857299 13.0188
3857399 12.9529
3857499 12.994
3857599 13.0874
3857699 13.1019
3857799 13.1426
3857899 13.2169
3857999 13.1836
3858099 13.0866
3858199 13.0184
3858299 12.9861
3858399 12.9812
3858499 12.9518
3858599 12.9335
3858699 12.8703
3858799 12.7949
3858899 12.7168
3858999 12.6776
3859099 12.5878
3859199 12.5297
3859299 12.4328
3859399 12.3817
3859499 12.2937
3859599 12.2234
3859699 12.1726
3859799 12.1131
3859899 12.1858
3859999 12.2649
3860099 12.3331
3860199 12.4133
3860299 12.5075
3860399 12.6152
3860499 12.7679
3860599 12.8641
3860699 12.9759
3860799 12.9829
3860899 12.9707
3860999 12.9656
3861099 13.0578
3861199 13.1236
3861299 13.2294
3861399 13.2019
3861499 13.1249
3861599 13.0493
3861699 13.0341
3861799 13.1264
3861899 13.1341
3861999 13.0617
3862099 12.9782
3862199 12.9154
3862299 12.8642
3862399 12.9833
3862499 13.053
3862599 13.1082
3862699 13.2111
3862799 13.332
3862899 13.4126
3862999 13.533
3863099 13.679
3863199 13.8186
3863299 13.9613
3863399 14.0712
3863499 14.2025
3863599 14.3159
3863699 14.4236
3863799 14.4876
3863899 14.6239
3863999 14.7364
3864099 14.8076
3864199 14.7532
3864299 14.6388
3864399 14.5389
3864499 14.4289
3864599 14.3209
3864699 14.2686
3864799 14.1727
3864899 14.1194
3864999 14.01
3865099 13.9541
3865199 14.0566
3865299 14.0533
3865399 14.0183
3865499 13.9783
3865599 14.0084
3865699 13.9547
3865799 13.8389
3865899 13.76
3865999 13.7074
3866099 13.6034
3866199 13.6458
3866299 13.7185
3866399 13.8378
3866499 13.9431
3866599 14.0712
3866699 14.1982
3866799 14.2081
3866899 14.2123
3866999 14.1141
3867099 14.0181
3867199 13.9855
3867299 14.095
3867399 14.2325
3867499 14.3229
3867599 14.4108
3867699 14.4591
3867799 14.5801
3867899 14.542
3867999 14.4808
3868099 14.3842
3868199 14.3034
3868299 14.2317
3868399 14.1541
3868499 14.0865
3868599 14.005
3868699 13.8811
3868799 13.7999
3868899 13.8655
3868999 13.9237
3869099 14.0336
3869199 14.1339
3869299 14.1984
3869399 14.1331
3869499 14.091
3869599 14.1105
3869699 14.0909
3869799 14.1175
3869899 14.0516
3869999 13.9922
3870099 13.9686
3870199 13.9082
3870299 13.849
3870399 13.7334
3870499 13.622
3870599 13.5363
3870699 13.4554
3870799 13.4534
3870899 13.4858
3870999 13.4793
3871099 13.4365
3871199 13.4355
3871299 13.5159
3871399 13.6517
3871499 13.7923
3871599 13.9319
3871699 14.0248
3871799 13.9864
3871899 13.8817
3871999 13.77
3872099 13.7131
3872199 13.6868
3872299 13.6162
3872399 13.5367
3872499 13.4781
3872599 13.48
3872699 13.5077
3872799 13.5442
3872899 13.6024
3872999 13.6776
3873099 13.6954
3873199 13.7993
3873299 13.9145
3873399 14.0474
3873499 14.1522
3873599 14.2711
3873699 14.3719
3873799 14.3997
3873899 14.449
3873999 14.5409
3874099 14.648
3874199 14.7115
3874299 14.7705
3874399 14.7152
3874499 14.6868
3874599 14.6857
3874699 14.8152
3874799 14.9154
3874899 14.9985
3874999 15.072
3875099 15.0855
3875199 15.0037
3875299 14.8842
3875399 14.773
3875499 14.7141
3875599 14.7122
3875699 14.7938
3875799 14.8504
3875899 14.9591
3875999 15.0861
3876099 15.2132
3876199 15.323
3876299 15.4484
3876399 15.5589
3876499 15.6437
3876599 15.7357
3876699 15.8492
3876799 15.9599
3876899 16.0641
3876999 16.1071
3877099 16.0784
3877199 16.029
3877299 15.9573
3877399 15.9057
3877499 15.7933
3877599 15.7021
3877699 15.6076
3877799 15.5281
3877899 15.4178
3877999 15.284
3878099 15.2312
3878199 15.2661
3878299 15.2499
3878399 15.2745
3878499 15.3951
3878599 15.5127
3878699 15.6036
3878799 15.6744
3878899 15.7789
3878999 15.8927
3879099 15.9597
3879199 15.9438
3879299 15.9149
3879399 15.8466
3879499 15.7752
3879599 15.7974
3879699 15.7923
3879799 15.6993
3879899 15.5933
3879999 15.486
3880099 15.4174
3880199 15.3088
3880299 15.2844
3880399 15.3159
3880499 15.362
3880599 15.3003
3880699 15.2185
3880799 15.2039
3880899 15.251
3880999 15.3669
3881099 15.4755
3881199 15.4984
3881299 15.5576
3881399 15.6538
3881499 15.7536
3881599 15.753
3881699 15.734
3881799 15.7159
3881899 15.7274
3881999 15.6654
3882099 15.7165
3882199 15.7672
3882299 15.718
3882399 15.6362
3882499 15.5187
3882599 15.4207
3882699 15.426
3882799 15.5418
3882899 15.6519
3882999 15.7274
3883099 15.747
3883199 15.7705
3883299 15.792
3883399 15.7268
3883499 15.7005
3883599 15.7172
3883699 15.7422
3883799 15.7996
3883899 15.8857
3883999 15.9835
3884099 16.0587
3884199 16.174
3884299 16.2812
3884399 16.3582
3884499 16.473
3884599 16.5215
3884699 16.4643
3884799 16.4328
3884899 16.3858
3884999 16.3681
3885099 16.4068
3885199 16.4882
3885299 16.591
3885399 16.6673
3885499 16.7428
3885599 16.8058
3885699 16.8063
3885799 16.8537
3885899 16.9503
3885999 16.9814
3886099 16.9951
3886199 16.9817
3886299 17.0237
3886399 17.0937
3886499 17.1911
3886599 17.2208
3886699 17.2867
3886799 17.3638
3886899 17.4641
3886999 17.5649
3887099 17.6061
3887199 17.6428
3887299 17.7166
3887399 17.8111
3887499 17.863
3887599 17.8165
3887699 17.7803
3887799 17.6352
3887899 17.4846
3887999 17.3383
3888099 17.3144
3888199 17.4232
3888299 17.52
3888399 17.599
3888499 17.6415
3888599 17.5463
3888699 17.4393
3888799 17.386
3888899 17.3338
3888999 17.2105
3889099 17.1632
3889199 17.05
3889299 16.9496
3889399 16.8256
3889499 16.6866
3889599 16.6136
3889699 16.553
3889799 16.4025
3889899 16.3084
3889999 16.2537
3890099 16.2379
3890199 16.1186
3890299 16.1085
3890399 16.2076
3890499 16.2319
3890599 16.3194
3890699 16.4253
3890799 16.5267
3890899 16.6304
3890999 16.6939
3891099 16.6911
3891199 16.6126
3891299 16.5418
3891399 16.5392
3891499 16.4243
3891599 16.3791
3891699 16.3423
3891799 16.3282
3891899 16.2475
3891999 16.1378
3892099 16.0122
3892199 15.8891
3892299 15.7811
3892399 15.7475
3892499 15.6518
3892599 15.5513
3892699 15.5558
3892799 15.5909
3892899 15.6514
3892999 15.726
3893099 15.8036
3893199 15.8389
3893299 15.7878
3893399 15.684
3893499 15.6098
3893599 15.4982
3893699 15.3847
3893799 15.3038
3893899 15.2003
3893999 15.0758
3894099 15.0094
3894199 14.9885
3894299 14.9628
3894399 14.9074
3894499 14.8332
3894599 14.7419
3894699 14.6197
3894799 14.4975
3894899 14.3755
3894999 14.2533
3895099 14.1609
3895199 14.1365
3895299 14.1682
3895399 14.2986
3895499 14.4208
3895599 14.5132
3895699 14.6314
3895799 14.6691
3895899 14.6013
3895999 14.5293
3896099 14.4692
3896199 14.396
3896299 14.3473
3896399 14.3299
3896499 14.3241
3896599 14.2772
3896699 14.282
3896799 14.255
3896899 14.2469
3896999 14.2612
3897099 14.3547
3897199 14.4225
3897299 14.4143
3897399 14.38
3897499 14.2907
3897599 14.1648
3897699 14.0726
3897799 13.995
3897899 13.9043
3897999 13.8112
3898099 13.8675
3898199 13.9907
3898299 14.1259
3898399 14.2024
3898499 14.1066
3898599 14.0856
3898699 14.1374
3898799 14.113
3898899 14.12
3898999 14.0613
3899099 13.9999
3899199 13.8922
3899299 13.8136
3899399 13.7767
3899499 13.8176
3899599 13.9374
3899699 13.9382
3899799 13.8773
3899899 13.8848
3899999 13.9298
3900099 13.9502
3900199 14.021
3900299 14.0435
3900399 13.9784
3900499 13.8744
3900599 13.8497
3900699 13.7668
3900799 13.6756
3900899 13.6058
3900999 13.5164
3901099 13.4486
3901199 13.3846
3901299 13.3916
3901399 13.4123
3901499 13.4089
3901599 13.3794
3901699 13.4554
3901799 13.5422
3901899 13.6068
3901999 13.6025
3902099 13.6488
3902199 13.6807
3902299 13.7047
3902399 13.7258
3902499 13.8026
3902599 13.8195
3902699 13.8653
3902799 13.8609
3902899 13.7827
3902999 13.7722
3903099 13.8455
3903199 13.798
3903299 13.7246
3903399 13.6273
3903499 13.541
3903599 13.6517
3903699 13.7155
3903799 13.6974
3903899 13.5973
3903999 13.4926
3904099 13.3967
3904199 13.3274
3904299 13.2139
3904399 13.1227
3904499 13.1457
3904599 13.2688
3904699 13.2812
3904799 13.2993
3904899 13.3543
3904999 13.3893
3905099 13.385
3905199 13.4309
3905299 13.4988
3905399 13.4276
3905499 13.3297
3905599 13.2229
3905699 13.181
3905799 13.1931
3905899 13.1868
3905999 13.1878
3906099 13.0932
3906199 12.9905
3906299 12.8906
3906399 12.9472
3906499 12.9822
3906599 12.9269
3906699 12.8555
3906799 12.7594
3906899 12.6826
3906999 12.7044
3907099 12.6317
3907199 12.5998
3907299 12.645
3907399 12.6791
3907499 12.6621
3907599 12.5952
3907699 12.5013
3907799 12.4094
3907899 12.3215
3907999 12.2142
3908099 12.1166
3908199 12.0402
3908299 12.016
3908399 11.9444
3908499 11.9435
3908599 11.958
3908699 12.0125
3908799 12.0451
3908899 12.1719
3908999 12.3288
3909099 12.4852
3909199 12.6213
3909299 12.7197
3909399 12.755
3909499 12.6921
3909599 12.6061
3909699 12.4947
3909799 12.4054
3909899 12.3955
3909999 12.3814
3910099 12.3864
3910199 12.4555
3910299 12.5315
3910399 12.5102
3910499 12.5794
3910599 12.6171
3910699 12.7581
3910799 12.9089
3910899 13.0457
3910999 13.1561
3911099 13.284
3911199 13.3755
3911299 13.4679
3911399 13.5675
3911499 13.5866
3911599 13.5765
3911699 13.6007
3911799 13.7353
3911899 13.7338
3911999 13.6355
3912099 13.5335
3912199 13.4821
3912299 13.5331
3912399 13.6685
3912499 13.8133
3912599 13.9319
3912699 14.0253
3912799 14.0292
3912899 14.0028
3912999 14.0131
3913099 14.0475
3913199 14.0578
3913299 14.0923
3913399 14.0661
3913499 14.0879
3913599 14.1755
3913699 14.2019
3913799 14.1838
3913899 14.1408
3913999 14.0669
3914099 14.0744
3914199 14.0274
3914299 13.9448
3914399 13.8764
3914499 13.8017
3914599 13.7098
3914699 13.6095
3914799 13.5114
3914899 13.4282
3914999 13.3933
3915099 13.3252
3915199 13.2919
3915299 13.248
3915399 13.1674
3915499 13.2077
3915599 13.3447
3915699 13.4217
3915799 13.454
3915899 13.5493
3915999 13.655
3916099 13.6803
3916199 13.6253
3916299 13.5538
3916399 13.5564
3916499 13.6038
3916599 13.7114
3916699 13.7819
3916799 13.9205
3916899 13.9695
3916999 14.0791
3917099 14.1225
3917199 14.1279
3917299 14.1191
3917399 14.0809
3917499 14.0218
3917599 13.9587
3917699 13.97
3917799 13.9946
3917899 14.0158
3917999 14.0106
3918099 13.9599
3918199 13.8501
3918299 13.8114
3918399 13.7982
3918499 13.7606
3918599 13.7632
3918699 13.665
3918799 13.5654
3918899 13.5237
3918999 13.4351
3919099 13.3414
3919199 13.2759
3919299 13.3065
3919399 13.3092
3919499 13.2675
3919599 13.1683
3919699 13.0637
3919799 13.023
3919899 12.9385
3919999 12.8884
3920099 12.8927
3920199 12.8872
3920299 12.8265
3920399 12.7301
3920499 12.722
3920599 12.6625
3920699 12.5692
3920799 12.4924
3920899 12.4167
3920999 12.3333
3921099 12.2509
3921199 12.1558
3921299 12.0538
3921399 11.9698
3921499 11.9795
3921599 11.9331
3921699 11.8964
3921799 11.863
3921899 11.8177
3921999 11.7382
3922099 11.6756
3922199 11.6539
3922299 11.5825
3922399 11.5395
3922499 11.5541
3922599 11.5366
3922699 11.444
3922799 11.361
3922899 11.3002
3922999 11.2131
3923099 11.1266
3923199 11.0646
3923299 10.9866
3923399 10.9026
3923499 10.8491
3923599 10.8128
3923699 10.7302
3923799 10.6503
3923899 10.5918
3923999 10.6421
3924099 10.6597
3924199 10.6546
3924299 10.6573
3924399 10.6296
3924499 10.663
3924599 10.7703
3924699 10.9297
3924799 11.072
3924899 11.1407
3924999 11.1774
3925099 11.2533
3925199 11.2485
3925299 11.318
3925399 11.4669
3925499 11.6193
3925599 11.7155
3925699 11.674
3925799 11.6943
3925899 11.7455
3925999 11.8088
3926099 11.8327
3926199 11.8345
3926299 11.7875
3926399 11.7083
3926499 11.622
3926599 11.5297
3926699 11.438
3926799 11.357
3926899 11.2979
3926999 11.289
3927099 11.2763
3927199 11.321
3927299 11.4648
3927399 11.5929
3927499 11.6896
3927599 11.6607
3927699 11.5751
3927799 11.4871
3927899 11.4002
3927999 11.3307
3928099 11.2531
3928199 11.1769
3928299 11.1189
3928399 11.0475
3928499 11.0323
3928599 11.1546
3928699 11.2945
3928799 11.4344
3928899 11.49
3928999 11.4876
3929099 11.591
3929199 11.6853
3929299 11.7763
3929399 11.9238
3929499 12.0395
3929599 12.1755
3929699 12.3124
3929799 12.4078
3929899 12.522
3929999 12.5661
3930099 12.6928
3930199 12.8199
3930299 12.9687
3930399 13.1181
3930499 13.2067
3930599 13.2104
3930699 13.2352
3930799 13.1668
3930899 13.097
3930999 13.0913
3931099 13.0499
3931199 12.9985
3931299 13.0493
3931399 13.0432
3931499 13.045
3931599 13.0953
3931699 13.1389
3931799 13.1911
3931899 13.2746
3931999 13.4081
3932099 13.5195
3932199 13.5404
3932299 13.5235
3932399 13.5756
3932499 13.6632
3932599 13.7857
3932699 13.8301
3932799 13.8319
3932899 13.9088
3932999 13.9466
3933099 13.9354
3933199 13.9608
3933299 14.0422
3933399 14.1535
3933499 14.2602
3933599 14.3256
3933699 14.3906
3933799 14.5224
3933899 14.6423
3933999 14.6492
3934099 14.5677
3934199 14.4578
3934299 14.4155
3934399 14.4047
3934499 14.3511
3934599 14.2614
3934699 14.1636
3934799 14.1488
3934899 14.1394
3934999 14.1677
3935099 14.2452
3935199 14.3043
3935299 14.2774
3935399 14.1565
3935499 14.0619
3935599 14.0837
3935699 14.2147
3935799 14.3099
3935899 14.3271
3935999 14.4094
3936099 14.4933
3936199 14.5356
3936299 14.5326
3936399 14.5912
3936499 14.6589
3936599 14.6772
3936699 14.7069
3936799 14.7808
3936899 14.8914
3936999 14.9617
3937099 15.0763
3937199 15.1943
3937299 15.3002
3937399 15.3956
3937499 15.4673
3937599 15.5817
3937699 15.7058
3937799 15.7183
3937899 15.6183
3937999 15.5295
3938099 15.4167
3938199 15.2968
3938299 15.3016
3938399 15.2118
3938499 15.2921
3938599 15.3454
3938699 15.408
3938799 15.4881
3938899 15.5203
3938999 15.5442
3939099 15.4466
3939199 15.3337
3939299 15.2146
3939399 15.1362
3939499 15.1753
3939599 15.1538
3939699 15.029
3939799 14.9554
3939899 14.8762
3939999 14.7919
3940099 14.8154
3940199 14.8479
3940299 14.8288
3940399 14.7498
3940499 14.6614
3940599 14.5342
3940699 14.4479
3940799 14.4715
3940899 14.4072
3940999 14.4323
3941099 14.5178
3941199 14.6523
3941299 14.6619
3941399 14.6458
3941499 14.5937
3941599 14.4946
3941699 14.4013
3941799 14.3582
3941899 14.4122
3941999 14.5193
3942099 14.5712
3942199 14.6941
3942299 14.7751
3942399 14.8673
3942499 14.9885
3942599 15.0568
3942699 15.0733
3942799 15.091
3942899 15.1242
3942999 15.1928
3943099 15.299
3943199 15.3187
3943299 15.2862
3943399 15.1826
3943499 15.1482
3943599 15.2288
3943699 15.3269
3943799 15.4242
3943899 15.5187
3943999 15.6172
3944099 15.6418
3944199 15.6844
3944299 15.7167
3944399 15.7139
3944499 15.7868
3944599 15.8999
3944699 15.9603
3944799 16.0494
3944899 16.1489
3944999 16.2582
3945099 16.3583
3945199 16.4445
3945299 16.4715
3945399 16.5244
3945499 16.6039
3945599 16.6685
3945699 16.7507
3945799 16.8341
3945899 16.9214
3945999 17.017
3946099 17.0047
3946199 16.9988
3946299 16.9333
3946399 16.8698
3946499 16.7291
3946599 16.5858
3946699 16.4888
3946799 16.3856
3946899 16.3973
3946999 16.3356
3947099 16.2514
3947199 16.1305
3947299 16.0586
3947399 16.0387
3947499 16.0854
3947599 16.1896
3947699 16.2381
3947799 16.2528
3947899 16.2418
3947999 16.3371
3948099 16.3958
3948199 16.3323
3948299 16.2243
3948399 16.1031
3948499 15.9835
3948599 15.9136
3948699 15.8245
3948799 15.8285
3948899 15.9179
3948999 15.9937
3949099 16.0748
3949199 16.0251
3949299 15.9067
3949399 15.8078
3949499 15.7692
3949599 15.7609
3949699 15.7207
3949799 15.6479
3949899 15.6725
3949999 15.7479
3950099 15.859
3950199 15.953
3950299 16.0169
3950399 16.1245
3950499 16.1914
3950599 16.2084
3950699 16.1196
3950799 16.0252
3950899 15.9414
3950999 15.826
3951099 15.7523
3951199 15.777
3951299 15.7771
3951399 15.8009
3951499 15.8947
3951599 16.0032
3951699 16.1142
3951799 16.1759
3951899 16.1738
3951999 16.1206
3952099 16.0065
3952199 15.8694
3952299 15.7926
3952399 15.7302
3952499 15.7021
3952599 15.6979
3952699 15.6872
3952799 15.8028
3952899 15.8851
3952999 15.9353
3953099 15.9733
3953199 16.0785
3953299 16.1865
3953399 16.2901
3953499 16.374
3953599 16.4405
3953699 16.4435
3953799 16.3544
3953899 16.2984
3953999 16.3697
3954099 16.4408
3954199 16.4412
3954299 16.3394
3954399 16.3033
3954499 16.2989
3954599 16.2231
3954699 16.0828
3954799 15.9935
3954899 15.9219
3954999 15.8843
3955099 15.825
3955199 15.7468
3955299 15.701
3955399 15.6207
3955499 15.4993
3955599 15.4143
3955699 15.282
3955799 15.155
3955899 15.1071
3955999 15.0747
3956099 14.9771
3956199 14.9995
3956299 15.0009
3956399 14.8777
3956499 14.763
3956599 14.7005
3956699 14.6473
3956799 14.6698
3956899 14.6349
3956999 14.572
3957099 14.4896
3957199 14.4479
3957299 14.3569
3957399 14.2698
3957499 14.2381
3957599 14.2733
3957699 14.2634
3957799 14.2896
3957899 14.1973
3957999 14.0844
3958099 13.9939
3958199 13.9118
3958299 13.8773
3958399 13.7766
3958499 13.7382
3958599 13.7312
3958699 13.8137
3958799 13.9213
3958899 13.9899
3958999 14.0495
3959099 14.0912
3959199 14.0918
3959299 14.1853
3959399 14.2467
3959499 14.1899
3959599 14.1303
3959699 14.1425
3959799 14.1595
3959899 14.0967
3959999 13.9721
3960099 13.9026
3960199 13.8128
3960299 13.6983
3960399 13.6382
3960499 13.608
3960599 13.54
3960699 13.4868
3960799 13.4725
3960899 13.4043
3960999 13.347
3961099 13.2654
3961199 13.1607
3961299 13.0881
3961399 12.9838
3961499 13.076
3961599 13.1477
3961699 13.2245
3961799 13.3245
3961899 13.3344
3961999 13.2886
3962099 13.2574
3962199 13.3091
3962299 13.4502
3962399 13.527
3962499 13.6265
3962599 13.7228
3962699 13.8518
3962799 13.8867
3962899 13.8331
3962999 13.713
3963099 13.6136
3963199 13.5239
3963299 13.4443
3963399 13.3816
3963499 13.3288
3963599 13.278
3963699 13.2096
3963799 13.1278
3963899 13.0629
3963999 12.9892
3964099 12.899
3964199 12.8007
3964299 12.7009
3964399 12.6262
3964499 12.5261
3964599 12.4751
3964699 12.3818
3964799 12.2919
3964899 12.2149
3964999 12.1587
3965099 12.1482
3965199 12.0613
3965299 12.0347
3965399 12.1336
3965499 12.2545
3965599 12.375
3965699 12.4543
3965799 12.5397
3965899 12.6603
3965999 12.6208
3966099 12.5532
3966199 12.4462
3966299 12.3635
3966399 12.3372
3966499 12.4683
3966599 12.586
3966699 12.7089
3966799 12.6897
3966899 12.6735
3966999 12.775
3967099 12.7502
3967199 12.7286
3967299 12.6542
3967399 12.5544
3967499 12.5377
3967599 12.6377
3967699 12.7314
3967799 12.8205
3967899 12.971
3967999 13.0888
3968099 13.1386
3968199 13.1153
3968299 13.1201
3968399 13.1986
3968499 13.3272
3968599 13.3494
3968699 13.3961
3968799 13.457
3968899 13.487
3968999 13.4719
3969099 13.3735
3969199 13.3045
3969299 13.2544
3969399 13.2328
3969499 13.2579
3969599 13.3154
3969699 13.3879
3969799 13.531
3969899 13.6314
3969999 13.6738
3970099 13.6224
3970199 13.5263
3970299 13.4312
3970399 13.4673
3970499 13.5356
3970599 13.6809
3970699 13.8143
3970799 13.8824
3970899 13.8696
3970999 13.8018
3971099 13.709
3971199 13.6827
3971299 13.6139
3971399 13.5145
3971499 13.4351
3971599 13.3294
3971699 13.2255
3971799 13.1131
3971899 13.1144
3971999 13.0824
3972099 13.0179
3972199 12.9418
3972299 12.9898
3972399 13.097
3972499 13.2235
3972599 13.2911
3972699 13.2962
3972799 13.2055
3972899 13.1235
3972999 13.0616
3973099 12.9745
3973199 12.8684
3973299 12.7816
3973399 12.7332
3973499 12.6473
3973599 12.5661
3973699 12.5056
3973799 12.4255
3973899 12.3225
3973999 12.286
3974099 12.2699
3974199 12.3158
3974299 12.3576
3974399 12.2973
3974499 12.2274
3974599 12.1957
3974699 12.2071
3974799 12.3098
3974899 12.4377
3974999 12.5634
3975099 12.5709
3975199 12.474
3975299 12.4006
3975399 12.3214
3975499 12.2892
3975599 12.211
3975699 12.1572
3975799 12.1348
3975899 12.2046
3975999 12.2702
3976099 12.1966
3976199 12.0997
3976299 12.0958
3976399 12.1573
3976499 12.0978
3976599 12.0055
3976699 11.9278
3976799 11.9511
3976899 11.98
3976999 11.9232
3977099 11.8403
3977199 11.7585
3977299 11.7364
3977399 11.7636
3977499 11.6937
3977599 11.6214
3977699 11.5273
3977799 11.4805
3977899 11.427
3977999 11.34
3978099 11.2913
3978199 11.2171
3978299 11.1532
3978399 11.1302
3978499 11.1569
3978599 11.0665
3978699 11.0049
3978799 10.9582
3978899 10.9558
3978999 10.9935
3979099 11.0949
3979199 11.0956
3979299 11.0626
3979399 10.9752
3979499 10.8947
3979599 10.8271
3979699 10.8741
3979799 10.9181
3979899 10.9462
3979999 10.9944
3980099 11.0869
3980199 11.1912
3980299 11.3103
3980399 11.457
3980499 11.608
3980599 11.7155
3980699 11.7221
3980799 11.6705
3980899 11.6015
3980999 11.5064
3981099 11.4718
3981199 11.4437
3981299 11.4222
3981399 11.4949
3981499 11.5604
3981599 11.6918
3981699 11.7608
3981799 11.7991
3981899 11.8275
3981999 11.8199
3982099 11.8213
3982199 11.8209
3982299 11.7956
3982399 11.856
3982499 11.9152
3982599 11.9805
3982699 12.0411
3982799 12.1016
3982899 12.1491
3982999 12.2636
3983099 12.3952
3983199 12.5329
3983299 12.6138
3983399 12.6884
3983499 12.7304
3983599 12.7396
3983699 12.7414
3983799 12.8027
3983899 12.8399
3983999 12.8686
3984099 12.7929
3984199 12.7918
3984299 12.8434
3984399 12.8701
3984499 12.9902
3984599 13.1266
3984699 13.2396
3984799 13.3146
3984899 13.4194
3984999 13.5493
3985099 13.627
3985199 13.7383
3985299 13.8148
3985399 13.8229
3985499 13.7635
3985599 13.8129
3985699 13.7488
3985799 13.6375
3985899 13.6552
3985999 13.7459
3986099 13.8005
3986199 13.8536
3986299 13.7624
3986399 13.6448
3986499 13.5386
3986599 13.4391
3986699 13.3471
3986799 13.2819
3986899 13.1925
3986999 13.0947
3987099 12.9828
3987199 12.9492
3987299 13.0866
3987399 13.1807
3987499 13.2791
3987599 13.3859
3987699 13.5251
3987799 13.6293
3987899 13.7203
3987999 13.7713
3988099 13.8032
3988199 13.7266
3988299 13.6929
3988399 13.6854
3988499 13.5745
3988599 13.4866
3988699 13.4891
3988799 13.5967
3988899 13.706
3988999 13.712
3989099 13.7349
3989199 13.828
3989299 13.9562
3989399 13.9771
3989499 13.9137
3989599 13.8436
3989699 13.758
3989799 13.669
3989899 13.6524
3989999 13.7378
3990099 13.8566
3990199 13.9728
3990299 14.0788
3990399 14.178
3990499 14.1975
3990599 14.2116
3990699 14.3166
3990799 14.4161
3990899 14.4351
3990999 14.3701
3991099 14.3059
3991199 14.4143
3991299 14.4727
3991399 14.5491
3991499 14.6654
3991599 14.7694
3991699 14.8045
3991799 14.8792
3991899 14.9961
3991999 15.0776
3992099 15.169
3992199 15.2797
3992299 15.3407
3992399 15.3125
3992499 15.3102
3992599 15.3678
3992699 15.3846
3992799 15.4794
3992899 15.575
3992999 15.6694
3993099 15.789
3993199 15.8809
3993299 15.9901
3993399 16.0558
3993499 16.0825
3993599 16.1217
3993699 16.1716
3993799 16.1142
3993899 16.0167
3993999 15.9424
3994099 15.8519
3994199 15.8342
3994299 15.8159
3994399 15.7735
3994499 15.6855
3994599 15.5617
3994699 15.4446
3994799 15.3184
3994899 15.2095
3994999 15.087
3995099 14.9933
3995199 15.0264
3995299 15.1429
3995399 15.2619
3995499 15.3708
3995599 15.4873
3995699 15.5129
3995799 15.5056
3995899 15.5176
3995999 15.5775
3996099 15.6946
3996199 15.7977
3996299 15.8662
3996399 15.9145
3996499 16.0146
3996599 16.1135
3996699 16.1537
3996799 16.1358
3996899 16.1824
3996999 16.2762
3997099 16.3835
3997199 16.4507
3997299 16.4922
3997399 16.5022
3997499 16.4677
3997599 16.3665
3997699 16.2564
3997799 16.3033
3997899 16.3573
3997999 16.3761
3998099 16.4019
3998199 16.4018
3998299 16.3371
3998399 16.2845
3998499 16.3326
3998599 16.4066
3998699 16.4838
3998799 16.5432
3998899 16.5631
3998999 16.5796
3999099 16.6568
3999199 16.6515
3999299 16.6286
3999399 16.693
3999499 16.7792
3999599 16.8749
3999699 16.9854
3999799 17.0784
3999899 17.1806
3999999 17.2492
4000099 17.2979
4000199 17.4096
4000299 17.4882
4000399 17.5607
4000499 17.6444
4000599 17.6841
4000699 17.743
4000799 17.7636
4000899 17.6689
4000999 17.5659
4001099 17.4106
4001199 17.2604
4001299 17.1565
4001399 17.0556
4001499 17.0102
4001599 16.9317
4001699 16.7789
4001799 16.6375
4001899 16.5145
4001999 16.392
4002099 16.3457
4002199 16.3092
4002299 16.2089
4002399 16.1491
4002499 16.0687
4002599 15.9536
4002699 16.0063
4002799 16.073
4002899 16.1521
4002999 16.149
4003099 16.0802
4003199 15.9839
4003299 15.8455
4003399 15.7825
4003499 15.7966
4003599 15.8636
4003699 15.8917
4003799 15.8824
4003899 15.8202
4003999 15.8189
4004099 15.7153
4004199 15.5819
4004299 15.482
4004399 15.3568
4004499 15.2792
4004599 15.173
4004699 15.09
4004799 14.9944
4004899 14.8947
4004999 14.773
4005099 14.6847
4005199 14.5863
4005299 14.6034
4005399 14.702
4005499 14.7586
4005599 14.7395
4005699 14.76
4005799 14.8562
4005899 14.9295
4005999 14.8746
4006099 14.7672
4006199 14.6666
4006299 14.6898
4006399 14.8108
4006499 14.9165
4006599 14.9063
4006699 14.9116
4006799 14.9702
4006899 15.0721
4006999 15.1748
4007099 15.2923
4007199 15.3818
4007299 15.4775
4007399 15.5762
4007499 15.6845
4007599 15.7134
4007699 15.7722
4007799 15.8827
4007899 15.9029
4007999 15.9004
4008099 15.8517
4008199 15.8747
4008299 15.8868
4008399 15.9065
4008499 15.982
4008599 15.9422
4008699 15.8076
4008799 15.6785
4008899 15.569
4008999 15.5654
4009099 15.5765
4009199 15.614
4009299 15.6623
4009399 15.6248
4009499 15.5037
4009599 15.4917
4009699 15.5242
4009799 15.5384
4009899 15.5444
4009999 15.5439
4010099 15.4943
4010199 15.4124
4010299 15.3588
4010399 15.4541
4010499 15.5684
4010599 15.6916
4010699 15.7589
4010799 15.7834
4010899 15.8157
4010999 15.8159
4011099 15.7338
4011199 15.6919
4011299 15.577
4011399 15.4719
4011499 15.3643
4011599 15.2696
4011699 15.2186
4011799 15.1889
4011899 15.1747
4011999 15.168
4012099 15.1221
4012199 15.0314
4012299 14.9975
4012399 14.9198
4012499 14.848
4012599 14.8546
4012699 14.9286
4012799 14.8679
4012899 14.7652
4012999 14.7581
4013099 14.7383
4013199 14.6514
4013299 14.5651
4013399 14.5312
4013499 14.4478
4013599 14.3814
4013699 14.3099
4013799 14.2564
4013899 14.2587
4013999 14.3014
4014099 14.4311
4014199 14.5539
4014299 14.6441
4014399 14.7341
4014499 14.8558
4014599 14.9911
4014699 15.0991
4014799 15.205
4014899 15.2878
4014999 15.3386
4015099 15.2779
4015199 15.1792
4015299 15.084
4015399 15.0297
4015499 14.9665
4015599 14.8437
4015699 14.7824
4015799 14.7573
4015899 14.8281
4015999 14.8794
4016099 14.8812
4016199 14.8205
4016299 14.7134
4016399 14.6458
4016499 14.5493
4016599 14.429
4016699 14.3192
4016799 14.2104
4016899 14.1677
4016999 14.0788
4017099 13.9686
4017199 13.9179
4017299 13.8984
4017399 13.8735
4017499 13.8485
4017599 13.7911
4017699 13.6913
4017799 13.5829
4017899 13.5049
4017999 13.5305
4018099 13.6371
4018199 13.7393
4018299 13.8383
4018399 13.8964
4018499 13.8622
4018599 13.7735
4018699 13.8116
4018799 13.9374
4018899 13.9741
4018999 14.1107
4019099 14.2388
4019199 14.3377
4019299 14.3962
4019399 14.4494
4019499 14.5251
4019599 14.5462
4019699 14.6191
4019799 14.7334
4019899 14.8472
4019999 14.9463
4020099 15.0262
4020199 15.044
4020299 15.0495
4020399 15.1225
4020499 15.1448
4020599 15.2027
4020699 15.0996
4020799 15.0127
4020899 15.0329
4020999 15.0509
4021099 15.0958
4021199 15.0898
4021299 15.1526
4021399 15.1532
4021499 15.1793
4021599 15.2051
4021699 15.1196
4021799 15.0234
4021899 15.087
4021999 15.124
4022099 15.0725
4022199 14.9827
4022299 14.9323
4022399 14.959
4022499 15.022
4022599 15.0829
4022699 15.0886
4022799 15.1825
4022899 15.2842
4022999 15.2635
4023099 15.2465
4023199 15.2589
4023299 15.1942
4023399 15.0684
4023499 15.0829
4023599 15.1082
4023699 15.1694
4023799 15.2598
4023899 15.3626
4023999 15.477
4024099 15.575
4024199 15.6433
4024299 15.6568
4024399 15.7362
4024499 15.6905
4024599 15.5938
4024699 15.5025
4024799 15.4142
4024899 15.4055
4024999 15.3965
4025099 15.3155
4025199 15.2666
4025299 15.2336
4025399 15.1716
4025499 15.17
4025599 15.2272
4025699 15.2787
4025799 15.3508
4025899 15.4294
4025999 15.5488
4026099 15.6079
4026199 15.6368
4026299 15.6008
4026399 15.6202
4026499 15.6598
4026599 15.6829
4026699 15.715
4026799 15.7344
4026899 15.6378
4026999 15.5281
4027099 15.4028
4027199 15.3459
4027299 15.3755
4027399 15.4698
4027499 15.5768
4027599 15.6652
4027699 15.7881
4027799 15.8699
4027899 15.8973
4027999 15.9202
4028099 15.9152
4028199 15.9823
4028299 16.0479
4028399 15.9853
4028499 15.8825
4028599 15.823
4028699 15.7413
4028799 15.7085
4028899 15.7285
4028999 15.7484
4029099 15.7101
4029199 15.7252
4029299 15.8297
4029399 15.8968
4029499 15.9803
4029599 16.0497
4029699 16.1154
4029799 16.1722
4029899 16.1664
4029999 16.116
4030099 16.1181
4030199 16.2219
4030299 16.3302
4030399 16.3944
4030499 16.4254
4030599 16.3487
4030699 16.2688
4030799 16.1729
4030899 16.0596
4030999 16.0442
4031099 15.9821
4031199 15.8695
4031299 15.7984
4031399 15.7127
4031499 15.6595
4031599 15.6252
4031699 15.5876
4031799 15.5461
4031899 15.513
4031999 15.5157
4032099 15.5539
4032199 15.4955
4032299 15.5176
4032399 15.611
4032499 15.7354
4032599 15.8517
4032699 15.9697
4032799 16.0051
4032899 16.0626
4032999 16.1386
4033099 16.2135
4033199 16.2726
4033299 16.3193
4033399 16.2999
4033499 16.3249
4033599 16.4098
4033699 16.4695
4033799 16.5064
4033899 16.4897
4033999 16.5329
4034099 16.5243
4034199 16.4333
4034299 16.3359
4034399 16.3289
4034499 16.2726
4034599 16.2848
4034699 16.2897
4034799 16.3193
4034899 16.3745
4034999 16.4816
4035099 16.5689
4035199 16.5796
4035299 16.5583
4035399 16.573
4035499 16.5025
4035599 16.3631
4035699 16.2845
4035799 16.2696
4035899 16.3246
4035999 16.4028
4036099 16.472
4036199 16.5502
4036299 16.5822
4036399 16.6733
4036499 16.7722
4036599 16.8836
4036699 16.9186
4036799 16.9183
4036899 17.0111
4036999 17.1034
4037099 17.16
4037199 17.2026
4037299 17.1156
4037399 17.0394
4037499 17.0171
4037599 16.9081
4037699 16.7762
4037799 16.6488
4037899 16.6308
4037999 16.5222
4038099 16.3779
4038199 16.2458
4038299 16.165
4038399 16.0894
4038499 15.9702
4038599 15.9074
4038699 15.8346
4038799 15.6993
4038899 15.589
4038999 15.5553
4039099 15.5002
4039199 15.427
4039299 15.3475
4039399 15.2561
4039499 15.2009
4039599 15.1941
4039699 15.1268
4039799 15.1242
4039899 15.1054
4039999 15.1343
4040099 15.2254
4040199 15.3174
4040299 15.3803
4040399 15.4209
4040499 15.5109
4040599 15.634
4040699 15.7492
4040799 15.8296
4040899 15.9538
4040999 16.0378
4041099 16.1566
4041199 16.2362
4041299 16.2021
4041399 16.1417
4041499 16.0928
4041599 16.1007
4041699 16.1344
4041799 16.239
4041899 16.2978
4041999 16.3114
4042099 16.3033
4042199 16.3279
4042299 16.3415
4042399 16.3912
4042499 16.4574
4042599 16.4239
4042699 16.4053
4042799 16.4488
4042899 16.553
4042999 16.656
4043099 16.6888
4043199 16.7305
4043299 16.6979
4043399 16.5675
4043499 16.4752
4043599 16.4734
4043699 16.5892
4043799 16.6814
4043899 16.7088
4043999 16.5566
4044099 16.4242
4044199 16.2897
4044299 16.1667
4044399 16.13
4044499 16.1717
4044599 16.1474
4044699 16.2193
4044799 16.2905
4044899 16.3956
4044999 16.4867
4045099 16.488
4045199 16.5236
4045299 16.5101
4045399 16.4465
4045499 16.3217
4045599 16.3016
4045699 16.2819
4045799 16.237
4045899 16.1179
4045999 16.0222
4046099 15.9182
4046199 15.8676
4046299 15.8319
4046399 15.7404
4046499 15.6247
4046599 15.6248
4046699 15.7094
4046799 15.816
4046899 15.8918
4046999 15.9463
4047099 15.9996
4047199 16.0679
4047299 16.038
4047399 15.9968
4047499 15.9376
4047599 15.8764
4047699 15.8776
4047799 15.951
4047899 16.0147
4047999 16.1033
4048099 16.1592
4048199 16.1589
4048299 16.0822
4048399 15.9625
4048499 15.8484
4048599 15.7899
4048699 15.7414
4048799 15.764
4048899 15.8278
4048999 15.9468
4049099 16.0464
4049199 16.1395
4049299 16.1705
4049399 16.1806
4049499 16.1621
4049599 16.0987
4049699 16.0414
4049799 16.0439
4049899 15.9721
4049999 15.8692
4050099 15.7947
4050199 15.7266
4050299 15.8168
4050399 15.9228
4050499 15.9995
4050599 16.0884
4050699 16.2012
4050799 16.1653
4050899 16.1498
4050999 16.1121
4051099 15.985
4051199 15.8933
4051299 15.9137
4051399 16.0121
4051499 16.0393
4051599 16.0175
4051699 16.0589
4051799 16.1686
4051899 16.2466
4051999 16.317
4052099 16.28
4052199 16.159
4052299 16.0592
4052399 16.0322
4052499 15.9648
4052599 16.052
4052699 16.0281
4052799 15.984
4052899 15.955
4052999 16.0026
4053099 16.0743
4053199 16.1693
4053299 16.2272
4053399 16.1448
4053499 16.0201
4053599 15.8935
4053699 15.7793
4053799 15.7617
4053899 15.7189
4053999 15.7544
4054099 15.7155
4054199 15.5934
4054299 15.4682
4054399 15.3429
4054499 15.2225
4054599 15.1465
4054699 15.0849
4054799 15.0234
4054899 15.1119
4054999 15.0889
4055099 14.976
4055199 14.8735
4055299 14.8174
4055399 14.7862
4055499 14.8135
4055599 14.7464
4055699 14.6918
4055799 14.6244
4055899 14.4984
4055999 14.4149
4056099 14.3144
4056199 14.3196
4056299 14.2357
4056399 14.1412
4056499 14.1093
4056599 14.1568
4056699 14.213
4056799 14.2095
4056899 14.266
4056999 14.3415
4057099 14.318
4057199 14.2286
4057299 14.1844
4057399 14.1812
4057499 14.1793
4057599 14.0865
4057699 14.0304
4057799 13.9303
4057899 13.8512
4057999 13.8159
4058099 13.842
4058199 13.9717
4058299 14.0895
4058399 14.1051
4058499 14.0588
4058599 14.0642
4058699 14.1286
4058799 14.2215
4058899 14.2085
4058999 14.3182
4059099 14.4341
4059199 14.5398
4059299 14.6618
4059399 14.769
4059499 14.8523
4059599 14.951
4059699 15.0093
4059799 15.0322
4059899 15.0146
4059999 14.9273
4060099 14.842
4060199 14.7379
4060299 14.6788
4060399 14.6121
4060499 14.511
4060599 14.3974
4060699 14.3071
4060799 14.2649
4060899 14.2613
4060999 14.36
4061099 14.4787
4061199 14.6065
4061299 14.7095
4061399 14.8406
4061499 14.9097
4061599 14.935
4061699 14.9474
4061799 14.9281
4061899 14.8518
4061999 14.9212
4062099 14.9695
4062199 15.0753
4062299 15.1672
4062399 15.2188
4062499 15.3033
4062599 15.3301
4062699 15.4376
4062799 15.4827
4062899 15.5206
4062999 15.4919
4063099 15.4708
4063199 15.4681
4063299 15.4849
4063399 15.5034
4063499 15.5546
4063599 15.6155
4063699 15.6739
4063799 15.6386
4063899 15.6097
4063999 15.6315
4064099 15.6943
4064199 15.767
4064299 15.8592
4064399 15.7641
4064499 15.7294
4064599 15.8166
4064699 15.9304
4064799 16.0338
4064899 16.1364
4064999 16.2583
4065099 16.344
4065199 16.4155
4065299 16.4811
4065399 16.5457
4065499 16.623
4065599 16.6504
4065699 16.6674
4065799 16.6449
4065899 16.5306
4065999 16.3839
4066099 16.2761
4066199 16.1942
4066299 16.0845
4066399 16.1252
4066499 16.2395
4066599 16.3471
4066699 16.4486
4066799 16.5528
4066899 16.5463
4066999 16.5897
4067099 16.5822
4067199 16.4743
4067299 16.3458
4067399 16.2807
4067499 16.1594
4067599 16.0271
4067699 15.9357
4067799 15.9175
4067899 15.8093
4067999 15.7085
4068099 15.6012
4068199 15.5122
4068299 15.4406
4068399 15.4331
4068499 15.4969
4068599 15.5965
4068699 15.6491
4068799 15.6721
4068899 15.7691
4068999 15.8623
4069099 15.955
4069199 15.9754
4069299 16.0648
4069399 16.1478
4069499 16.2489
4069599 16.3583
4069699 16.4384
4069799 16.5066
4069899 16.5198
4069999 16.5553
4070099 16.5518
4070199 16.5737
4070299 16.6671
4070399 16.7557
4070499 16.8384
4070599 16.8567
4070699 16.8163
4070799 16.8021
4070899 16.6983
4070999 16.6485
4071099 16.5529
4071199 16.5032
4071299 16.4317
4071399 16.4557
4071499 16.5252
4071599 16.5348
4071699 16.5347
4071799 16.4881
4071899 16.3451
4071999 16.2419
4072099 16.1164
4072199 16.0137
4072299 15.9744
4072399 15.9032
4072499 15.774
4072599 15.6393
4072699 15.5202
4072799 15.445
4072899 15.356
4072999 15.2625
4073099 15.2063
4073199 15.1978
4073299 15.1772
4073399 15.187
4073499 15.0654
4073599 14.9489
4073699 14.8875
4073799 14.807
4073899 14.7612
4073999 14.8688
4074099 14.8349
4074199 14.8337
4074299 14.8577
4074399 14.9523
4074499 15.0703
4074599 15.1568
4074699 15.2559
4074799 15.3379
4074899 15.4631
4074999 15.4901
4075099 15.4259
4075199 15.376
4075299 15.4024
4075399 15.5234
4075499 15.6398
4075599 15.698
4075699 15.6867
4075799 15.5626
4075899 15.4813
4075999 15.3884
4076099 15.3016
4076199 15.1704
4076299 15.1436
4076399 15.0488
4076499 15.0547
4076599 15.0088
4076699 14.9204
4076799 14.7968
4076899 14.7159
4076999 14.6867
4077099 14.6363
4077199 14.5217
4077299 14.4015
4077399 14.298
4077499 14.3094
4077599 14.3248
4077699 14.2631
4077799 14.1503
4077899 14.0465
4077999 14.0768
4078099 14.1328
4078199 14.2102
4078299 14.3394
4078399 14.4729
4078499 14.5878
4078599 14.7114
4078699 14.8059
4078799 14.7897
4078899 14.8823
4078999 14.9475
4079099 15.056
4079199 15.1772
4079299 15.2631
4079399 15.3135
4079499 15.2827
4079599 15.2595
4079699 15.2816
4079799 15.336
4079899 15.4274
4079999 15.5395
4080099 15.637
4080199 15.6381
4080299 15.5825
4080399 15.593
4080499 15.6005
4080599 15.6703
4080699 15.763
4080799 15.8753
4080899 15.9667
4080999 16.0585
4081099 16.1735
4081199 16.2829
4081299 16.3653
4081399 16.4059
4081499 16.4979
4081599 16.5539
4081699 16.5999
4081799 16.6329
4081899 16.747
4081999 16.8466
4082099 16.9404
4082199 16.9434
4082299 16.9081
4082399 16.8566
4082499 16.8725
4082599 16.8882
4082699 16.8745
4082799 16.8778
4082899 16.9333
4082999 16.9549
4083099 17.0479
4083199 17.0041
4083299 16.9677
4083399 16.9385
4083499 16.8216
4083599 16.8246
4083699 16.9202
4083799 16.9234
4083899 16.7946
4083999 16.6909
4084099 16.6998
4084199 16.7715
4084299 16.8702
4084399 16.9705
4084499 17.0746
4084599 17.186
4084699 17.2789
4084799 17.3715
4084899 17.484
4084999 17.5746
4085099 17.5921
4085199 17.4895
4085299 17.4873
4085399 17.5661
4085499 17.6695
4085599 17.715
4085699 17.7291
4085799 17.7525
4085899 17.8081
4085999 17.8915
4086099 17.8961
4086199 17.8796
4086299 17.8528
4086399 17.7324
4086499 17.6331
4086599 17.6827
4086699 17.7574
4086799 17.8486
4086899 17.9292
4086999 17.9571
4087099 17.8956
4087199 17.8028
4087299 17.6683
4087399 17.5822
4087499 17.4725
4087599 17.3408
4087699 17.2055
4087799 17.2641
4087899 17.3328
4087999 17.4362
4088099 17.5114
4088199 17.4861
4088299 17.3378
4088399 17.1951
4088499 17.1301
4088599 17.2014
4088699 17.2872
4088799 17.3423
4088899 17.2923
4088999 17.2234
4089099 17.1304
4089199 17.0183
4089299 17.0047
4089399 17.0587
4089499 17.1091
4089599 17.1674
4089699 17.2761
4089799 17.3587
4089899 17.4458
4089999 17.4621
4090099 17.543
4090199 17.638
4090299 17.6884
4090399 17.7654
4090499 17.8426
4090599 17.9004
4090699 17.9049
4090799 17.9267
4090899 17.9551
4090999 18.0565
4091099 18.1505
4091199 18.2317
4091299 18.3319
4091399 18.396
4091499 18.4339
4091599 18.5042
4091699 18.5908
4091799 18.6566
4091899 18.7165
4091999 18.7263
4092099 18.7816
4092199 18.8002
4092299 18.8607
4092399 18.8533
4092499 18.9037
4092599 18.9912
4092699 19.0759
4092799 19.0029
4092899 19.0155
4092999 19.0782
4093099 19.1652
4093199 19.182
4093299 19.2595
4093399 19.3316
4093499 19.3926
4093599 19.4104
4093699 19.4665
4093799 19.5479
4093899 19.5974
4093999 19.6726
4094099 19.723
4094199 19.6776
4094299 19.5625
4094399 19.5212
4094499 19.5536
4094599 19.5647
4094699 19.48
4094799 19.4251
4094899 19.2791
4094999 19.2589
4095099 19.2437
4095199 19.1372
4095299 19.0083
4095399 18.8417
4095499 18.7123
4095599 18.7423
4095699 18.8118
4095799 18.7654
4095899 18.7018
4095999 18.5589
4096099 18.3931
4096199 18.2756
4096299 18.1699
4096399 18.0137
4096499 17.9666
4096599 18.0109
4096699 18.0826
4096799 18.0857
4096899 18.1332
4096999 18.222
4097099 18.2835
4097199 18.3191
4097299 18.2765
4097399 18.3567
4097499 18.4219
4097599 18.4565
4097699 18.4691
4097799 18.4737
4097899 18.5561
4097999 18.6277
4098099 18.7051
4098199 18.7736
4098299 18.8259
4098399 18.8536
4098499 18.8843
4098599 18.9527
4098699 18.9275
4098799 18.7904
4098899 18.7248
4098999 18.6864
4099099 18.6914
4099199 18.6777
4099299 18.6993
4099399 18.7593
4099499 18.8099
4099599 18.8313
4099699 18.8687
4099799 18.9188
4099899 18.9047
4099999 18.95
4100099 18.9454
4100199 18.8163
4100299 18.6504
4100399 18.5177
4100499 18.5106
4100599 18.5259
4100699 18.4631
4100799 18.516
4100899 18.58
4100999 18.5922
4101099 18.6793
4101199 18.7579
4101299 18.8318
4101399 18.8869
4101499 18.848
4101599 18.8952
4101699 18.9741
4101799 19.0609
4101899 19.1413
4101999 19.1995
4102099 19.2606
4102199 19.3321
4102299 19.4076
4102399 19.4765
4102499 19.5635
4102599 19.6393
4102699 19.7203
4102799 19.7956
4102899 19.8457
4102999 19.8507
4103099 19.7651
4103199 19.7178
4103299 19.6522
4103399 19.5594
4103499 19.5442
4103599 19.5356
4103699 19.5951
4103799 19.6699
4103899 19.7236
4103999 19.6802
4104099 19.6619
4104199 19.7302
4104299 19.8064
4104399 19.8488
4104499 19.8516
4104599 19.8973
4104699 19.9765
4104799 19.9588
4104899 19.9192
4104999 19.9115
4105099 19.806
4105199 19.6963
4105299 19.583
4105399 19.5088
4105499 19.4986
4105599 19.5706
4105699 19.6369
4105799 19.7065
4105899 19.7783
4105999 19.8599
4106099 19.9115
4106199 19.993
4106299 20.0057
4106399 20.0689
4106499 20.0063
4106599 20.01
4106699 20.0757
4106799 20.0903
4106899 20.0451
4106999 19.9292
4107099 19.7962
4107199 19.6564
4107299 19.6009
4107399 19.4409
4107499 19.297
4107599 19.2393
4107699 19.3225
4107799 19.3939
4107899 19.4371
4107999 19.4032
4108099 19.2798
4108199 19.1444
4108299 19.002
4108399 18.836
4108499 18.6734
4108599 18.5918
4108699 18.5944
4108799 18.632
4108899 18.5844
4108999 18.4678
4109099 18.4184
4109199 18.3602
4109299 18.3716
4109399 18.3892
4109499 18.422
4109599 18.4957
4109699 18.5893
4109799 18.6523
4109899 18.6569
4109999 18.6339
4110099 18.554
4110199 18.5149
4110299 18.4883
4110399 18.4048
4110499 18.2517
4110599 18.1412
4110699 18.2045
4110799 18.2848
4110899 18.2864
4110999 18.1975
4111099 18.2439
4111199 18.2908
4111299 18.2649
4111399 18.252
4111499 18.2897
4111599 18.3574
4111699 18.4392
4111799 18.537
4111899 18.5526
4111999 18.499
4112099 18.4266
4112199 18.4924
4112299 18.5748
4112399 18.6743
4112499 18.7374
4112599 18.7149
4112699 18.6637
4112799 18.5162
4112899 18.4788
4112999 18.4171
4113099 18.2709
4113199 18.1306
4113299 18.0529
4113399 17.9317
4113499 17.7867
4113599 17.7342
4113699 17.7098
4113799 17.8019
4113899 17.8786
4113999 17.9736
4114099 18.0375
4114199 18.0225
4114299 18.092
4114399 18.1454
4114499 18.2229
4114599 18.3102
4114699 18.3726
4114799 18.3481
4114899 18.2426
4114999 18.1469
4115099 17.9981
4115199 17.8766
4115299 17.7582
4115399 17.6618
4115499 17.6135
4115599 17.6756
4115699 17.7267
4115799 17.8116
4115899 17.8689
4115999 17.9677
4116099 18.0438
4116199 17.9192
4116299 17.806
4116399 17.7037
4116499 17.7204
4116599 17.6151
4116699 17.4727
4116799 17.3603
4116899 17.2446
4116999 17.1092
4117099 16.9951
4117199 16.857
4117299 16.7661
4117399 16.625
4117499 16.5857
4117599 16.6586
4117699 16.5978
4117799 16.552
4117899 16.4695
4117999 16.3268
4118099 16.198
4118199 16.1512
4118299 16.1783
4118399 16.226
4118499 16.3241
4118599 16.4239
4118699 16.4427
4118799 16.4368
4118899 16.4655
4118999 16.5318
4119099 16.5903
4119199 16.6668
4119299 16.6848
4119399 16.636
4119499 16.6066
4119599 16.5618
4119699 16.5472
4119799 16.447
4119899 16.3808
4119999 16.4205
4120099 16.5249
4120199 16.6409
4120299 16.6775
4120399 16.7331
4120499 16.7581
4120599 16.6497
4120699 16.5123
4120799 16.4622
4120899 16.4585
4120999 16.4069
4121099 16.3397
4121199 16.2926
4121299 16.2838
4121399 16.3199
4121499 16.3835
4121599 16.3992
4121699 16.3776
4121799 16.3688
4121899 16.3673
4121999 16.2942
4122099 16.3632
4122199 16.4297
4122299 16.5381
4122399 16.6529
4122499 16.6801
4122599 16.6695
4122699 16.6351
4122799 16.6386
4122899 16.6718
4122999 16.6543
4123099 16.6118
4123199 16.6297
4123299 16.6243
4123399 16.6704
4123499 16.6404
4123599 16.6691
4123699 16.734
4123799 16.7985
4123899 16.9008
4123999 17.0038
4124099 17.1071
4124199 17.2177
4124299 17.3059
4124399 17.3474
4124499 17.2478
4124599 17.1
4124699 16.9542
4124799 16.8528
4124899 16.8023
4124999 16.8995
4125099 16.9396
4125199 16.9182
4125299 16.771
4125399 16.6562
4125499 16.5841
4125599 16.4549
4125699 16.3331
4125799 16.2421
4125899 16.3232
4125999 16.3472
4126099 16.4108
4126199 16.3615
4126299 16.2276
4126399 16.18
4126499 16.204
4126599 16.2403
4126699 16.2746
4126799 16.3313
4126899 16.2571
4126999 16.3273
4127099 16.3292
4127199 16.2574
4127299 16.1907
4127399 16.1087
4127499 16.1453
4127599 16.1973
4127699 16.2904
4127799 16.3924
4127899 16.5049
4127999 16.6018
4128099 16.6857
4128199 16.7998
4128299 16.8685
4128399 16.9558
4128499 16.9976
4128599 17.0633
4128699 17.1403
4128799 17.1835
4128899 17.2277
4128999 17.322
4129099 17.3259
4129199 17.304
4129299 17.2918
4129399 17.2063
4129499 17.1405
4129599 17.037
4129699 16.9749
4129799 16.9236
4129899 16.8946
4129999 16.8468
4130099 16.8876
4130199 16.9062
4130299 16.9354
4130399 17.0167
4130499 17.0641
4130599 17.0981
4130699 17.0925
4130799 17.0774
4130899 17.0193
4130999 16.9215
4131099 16.8052
4131199 16.7161
4131299 16.6088
4131399 16.4709
4131499 16.3878
4131599 16.2669
4131699 16.177
4131799 16.048
4131899 15.941
4131999 15.9447
4132099 15.9738
4132199 15.9453
4132299 15.908
4132399 15.9105
4132499 15.8532
4132599 15.7631
4132699 15.6885
4132799 15.6111
4132899 15.5941
4132999 15.6183
4133099 15.6354
4133199 15.7489
4133299 15.856
4133399 15.9031
4133499 15.8797
4133599 15.8542
4133699 15.7914
4133799 15.6789
4133899 15.5437
4133999 15.4408
4134099 15.438
4134199 15.3489
4134299 15.2205
4134399 15.1473
4134499 15.0299
4134599 14.9483
4134699 14.8637
4134799 14.7964
4134899 14.6703
4134999 14.5523
4135099 14.478
4135199 14.3767
4135299 14.2529
4135399 14.2375
4135499 14.262
4135599 14.3699
4135699 14.4142
4135799 14.4915
4135899 14.4683
4135999 14.3969
4136099 14.3297
4136199 14.2065
4136299 14.1587
4136399 14.135
4136499 14.09
4136599 14.0309
4136699 13.9932
4136799 13.9891
4136899 13.9153
4136999 13.8089
4137099 13.7486
4137199 13.7739
4137299 13.822
4137399 13.9227
4137499 14.0594
4137599 14.1679
4137699 14.2593
4137799 14.2806
4137899 14.2495
4137999 14.2681
4138099 14.3166
4138199 14.3896
4138299 14.5033
4138399 14.6305
4138499 14.7355
4138599 14.8325
4138699 14.8265
4138799 14.7635
4138899 14.6727
4138999 14.5905
4139099 14.5149
4139199 14.5038
4139299 14.5421
4139399 14.5436
4139499 14.4748
4139599 14.3517
4139699 14.2717
4139799 14.2702
4139899 14.2104
4139999 14.1155
4140099 13.998
4140199 13.9734
4140299 13.9952
4140399 13.9711
4140499 14.0463
4140599 14.135
4140699 14.262
4140799 14.3539
4140899 14.3429
4140999 14.4067
4141099 14.5331
4141199 14.6035
4141299 14.7215
4141399 14.8509
4141499 14.928
4141599 15.0478
4141699 15.144
4141799 15.1033
4141899 15.0844
4141999 15.0956
4142099 15.1616
4142199 15.2068
4142299 15.2811
4142399 15.3765
4142499 15.4648
4142599 15.5736
4142699 15.6785
4142799 15.7858
4142899 15.8836
4142999 15.9388
4143099 15.9048
4143199 15.7725
4143299 15.6796
4143399 15.5491
4143499 15.4303
4143599 15.3105
4143699 15.1868
4143799 15.2031
4143899 15.308
4143999 15.3506
4144099 15.461
4144199 15.5684
4144299 15.6725
4144399 15.7639
4144499 15.8245
4144599 15.9256
4144699 15.9611
4144799 15.9406
4144899 15.967
4144999 16.0733
4145099 16.1016
4145199 16.0749
4145299 16.104
4145399 16.0275
4145499 15.9286
4145599 15.8019
4145699 15.6629
4145799 15.554
4145899 15.4611
4145999 15.4423
4146099 15.406
4146199 15.3245
4146299 15.2004
4146399 15.1234
4146499 15.0083
4146599 14.8867
4146699 14.7681
4146799 14.6479
4146899 14.5483
4146999 14.5135
4147099 14.4785
4147199 14.4407
4147299 14.4588
4147399 14.4524
4147499 14.3484
4147599 14.2284
4147699 14.1194
4147799 14.0047
4147899 13.9035
4147999 13.8687
4148099 13.9094
4148199 13.9815
4148299 14.0655
4148399 14.06
4148499 14.0363
4148599 14.1153
4148699 14.2351
4148799 14.2877
4148899 14.3656
4148999 14.44
4149099 14.4264
4149199 14.5242
4149299 14.6549
4149399 14.7289
4149499 14.848
4149599 14.9131
4149699 15.0325
4149799 15.1048
4149899 15.1588
4149999 15.1032
4150099 14.9752
4150199 14.9568
4150299 14.9863
4150399 14.956
4150499 14.8827
4150599 14.9607
4150699 15.0532
4150799 15.0704
4150899 15.1683
4150999 15.2021
4151099 15.1363
4151199 15.0111
4151299 14.9137
4151399 14.8985
4151499 14.925
4151599 14.9298
4151699 15.0196
4151799 15.0118
4151899 14.9876
4151999 15.0426
4152099 15.1618
4152199 15.26
4152299 15.315
4152399 15.2814
4152499 15.2314
4152599 15.128
4152699 14.9996
4152799 14.8784
4152899 14.7827
4152999 14.7827
4153099 14.7827
4153199 14.7268
4153299 14.7076
4153399 14.7092
4153499 14.7551
4153599 14.8366
4153699 14.9479
4153799 15.0427
4153899 15.0861
4153999 15.1492
4154099 15.2533
4154199 15.3767
4154299 15.498
4154399 15.6133
4154499 15.6329
4154599 15.5544
4154699 15.436
4154799 15.3125
4154899 15.2284
4154999 15.1558
4155099 15.0955
4155199 14.9687
4155299 14.8625
4155399 14.7523
4155499 14.6231
4155599 14.5664
4155699 14.5164
4155799 14.416
4155899 14.3513
4155999 14.3321
4156099 14.3451
4156199 14.4101
4156299 14.5418
4156399 14.6595
4156499 14.758
4156599 14.7865
4156699 14.8453
4156799 14.8832
4156899 14.976
4156999 15.0738
4157099 15.0059
4157199 14.8901
4157299 14.7833
4157399 14.7293
4157499 14.7494
4157599 14.7854
4157699 14.7627
4157799 14.8415
4157899 14.876
4157999 14.7979
4158099 14.6862
4158199 14.6008
4158299 14.5632
4158399 14.4634
4158499 14.3368
4158599 14.2141
4158699 14.1975
4158799 14.2789
4158899 14.3233
4158999 14.3675
4159099 14.4318
4159199 14.4765
4159299 14.4146
4159399 14.3553
4159499 14.3186
4159599 14.302
4159699 14.3309
4159799 14.3372
4159899 14.2604
4159999 14.2121
4160099 14.1603
4160199 14.1757
4160299 14.171
4160399 14.1757
4160499 14.2272
4160599 14.3713
4160699 14.5059
4160799 14.6258
4160899 14.7564
4160999 14.847
4161099 14.9338
4161199 15.0234
4161299 15.1368
4161399 15.2069
4161499 15.1041
4161599 15.0343
4161699 14.9923
4161799 14.9971
4161899 15.0777
4161999 15.1757
4162099 15.1848
4162199 15.1834
4162299 15.2718
4162399 15.3047
4162499 15.3802
4162599 15.4369
4162699 15.3363
4162799 15.2554
4162899 15.1632
4162999 15.0624
4163099 14.9387
4163199 14.8134
4163299 14.7928
4163399 14.8508
4163499 14.9589
4163599 15.0587
4163699 15.1142
4163799 15.2037
4163899 15.2395
4163999 15.258
4164099 15.3062
4164199 15.3487
4164299 15.3689
4164399 15.3702
4164499 15.4378
4164599 15.5286
4164699 15.614
4164799 15.733
4164899 15.7998
4164999 15.89
4165099 15.9117
4165199 15.9411
4165299 15.9005
4165399 15.8307
4165499 15.7153
4165599 15.5898
4165699 15.4732
4165799 15.3459
4165899 15.2201
4165999 15.1053
4166099 15.033
4166199 14.911
4166299 14.8801
4166399 15.0073
4166499 15.1223
4166599 15.2423
4166699 15.3647
4166799 15.4894
4166899 15.5834
4166999 15.6806
4167099 15.787
4167199 15.8631
4167299 15.9017
4167399 15.9126
4167499 15.9054
4167599 15.8799
4167699 15.9458
4167799 16.0476
4167899 16.1425
4167999 16.2134
4168099 16.1989
4168199 16.0912
4168299 16.0134
4168399 15.915
4168499 16.0061
4168599 16.059
4168699 16.0781
4168799 16.0732
4168899 16.0461
4168999 16.0058
4169099 16.0699
4169199 16.0927
4169299 15.9771
4169399 15.8478
4169499 15.7223
4169599 15.6119
4169699 15.4871
4169799 15.387
4169899 15.3695
4169999 15.3292
4170099 15.3085
4170199 15.32
4170299 15.3007
4170399 15.3198
4170499 15.381
4170599 15.3249
4170699 15.2839
4170799 15.2286
4170899 15.1945
4170999 15.2854
4171099 15.3779
4171199 15.3589
4171299 15.3657
4171399 15.4337
4171499 15.4801
4171599 15.5263
4171699 15.4892
4171799 15.5217
4171899 15.5164
4171999 15.53
4172099 15.6338
4172199 15.6729
4172299 15.68
4172399 15.6797
4172499 15.69
4172599 15.676
4172699 15.6964
4172799 15.6397
4172899 15.6558
4172999 15.6101
4173099 15.6258
4173199 15.6338
4173299 15.7136
4173399 15.7774
4173499 15.7294
4173599 15.8446
4173699 15.9272
4173799 16.0175
4173899 16.0682
4173999 16.1138
4174099 16.2158
4174199 16.3042
4174299 16.3504
4174399 16.3873
4174499 16.4847
4174599 16.5958
4174699 16.6711
4174799 16.7626
4174899 16.8377
4174999 16.9162
4175099 16.9286
4175199 16.8341
4175299 16.7005
4175399 16.6737
4175499 16.6653
4175599 16.5535
4175699 16.4451
4175799 16.3694
4175899 16.3704
4175999 16.4081
4176099 16.341
4176199 16.3636
4176299 16.3886
4176399 16.3541
4176499 16.279
4176599 16.138
4176699 16.0039
4176799 15.8892
4176899 15.8749
4176999 15.893
4177099 15.9879
4177199 16.0732
4177299 16.1199
4177399 16.1606
4177499 16.1755
4177599 16.2023
4177699 16.2748
4177799 16.3498
4177899 16.4395
4177999 16.5547
4178099 16.6418
4178199 16.6779
4178299 16.6898
4178399 16.7243
4178499 16.7237
4178599 16.6666
4178699 16.5288
4178799 16.3893
4178899 16.3936
4178999 16.4765
4179099 16.58
4179199 16.6894
4179299 16.7876
4179399 16.8397
4179499 16.8637
4179599 16.8414
4179699 16.8885
4179799 16.8792
4179899 16.9571
4179999 17.0649
4180099 17.1676
4180199 17.2681
4180299 17.3515
4180399 17.3915
4180499 17.465
4180599 17.5673
4180699 17.6428
4180799 17.7334
4180899 17.8298
4180999 17.859
4181099 17.9364
4181199 18.0054
4181299 18.1082
4181399 18.2005
4181499 18.2368
4181599 18.2214
4181699 18.2375
4181799 18.2305
4181899 18.232
4181999 18.2516
4182099 18.2664
4182199 18.1928
4182299 18.1749
4182399 18.1986
4182499 18.2407
4182599 18.3115
4182699 18.376
4182799 18.4047
4182899 18.3486
4182999 18.2134
4183099 18.1132
4183199 18.0772
4183299 18.0564
4183399 18.0528
4183499 17.981
4183599 17.8457
4183699 17.7217
4183799 17.5671
4183899 17.4425
4183999 17.3014
4184099 17.2733
4184199 17.3414
4184299 17.42
4184399 17.5195
4184499 17.6148
4184599 17.6155
4184699 17.6426
4184799 17.6135
4184899 17.6541
4184999 17.7003
4185099 17.7496
4185199 17.7824
4185299 17.8431
4185399 17.7445
4185499 17.6442
4185599 17.577
4185699 17.4471
4185799 17.3662
4185899 17.3333
4185999 17.3845
4186099 17.3677
4186199 17.4224
4186299 17.489
4186399 17.4298
4186499 17.4724
4186599 17.5067
4186699 17.5074
4186799 17.5026
4186899 17.6047
4186999 17.6826
4187099 17.7548
4187199 17.833
4187299 17.8077
4187399 17.7594
4187499 17.7678
4187599 17.8402
4187699 17.8652
4187799 17.7933
4187899 17.7568
4187999 17.82
4188099 17.7575
4188199 17.6577
4188299 17.5787
4188399 17.586
4188499 17.5661
4188599 17.53
4188699 17.573
4188799 17.5757
4188899 17.6621
4188999 17.7275
4189099 17.7472
4189199 17.7892
4189299 17.8547
4189399 17.9253
4189499 18.0034
4189599 18.0804
4189699 18.1262
4189799 18.1966
4189899 18.247
4189999 18.2289
4190099 18.2877
4190199 18.2111
4190299 18.0789
4190399 17.9621
4190499 17.8561
4190599 17.7386
4190699 17.7134
4190799 17.7591
4190899 17.8394
4190999 17.9148
4191099 17.9819
4191199 18.0789
4191299 18.1593
4191399 18.2284
4191499 18.1937
4191599 18.1528
4191699 18.102
4191799 17.9995
4191899 17.9309
4191999 17.8763
4192099 17.8369
4192199 17.814
4192299 17.745
4192399 17.7279
4192499 17.811
4192599 17.8933
4192699 17.9311
4192799 17.9565
4192899 17.969
4192999 17.9944
4193099 17.9878
4193199 17.8851
4193299 17.8422
4193399 17.7663
4193499 17.6101
4193599 17.5106
4193699 17.4127
4193799 17.2843
4193899 17.1806
4193999 17.2313
4194099 17.2947
4194199 17.2862
4194299 17.3559
4194399 17.4256
4194499 17.4319
4194599 17.4323
4194699 17.5285
4194799 17.5519
4194899 17.4738
4194999 17.3446
4195099 17.2638
4195199 17.1236
4195299 16.9877
4195399 16.9801
4195499 16.9706
4195599 16.9659
4195699 16.8856
4195799 16.7578
4195899 16.6345
4195999 16.5045
4196099 16.3719
4196199 16.2416
4196299 16.1084
4196399 15.9843
4196499 15.9565
4196599 15.9851
4196699 16.0608
4196799 16.1469
4196899 16.2462
4196999 16.3504
4197099 16.3908
4197199 16.4195
4197299 16.4667
4197399 16.5331
4197499 16.6116
4197599 16.724
4197699 16.8307
4197799 16.8597
4197899 16.9025
4197999 16.8227
4198099 16.8707
4198199 16.9778
4198299 17.0821
4198399 17.1718
4198499 17.2638
4198599 17.2489
4198699 17.2018
4198799 17.2102
4198899 17.1572
4198999 17.0386
4199099 16.8918
4199199 16.7685
4199299 16.6234
4199399 16.5187
4199499 16.5129
4199599 16.5109
4199699 16.4843
4199799 16.4444
4199899 16.4183
4199999 16.3182
4200099 16.2021
4200199 16.1106
4200299 16.1908
4200399 16.2315
4200499 16.2097
4200599 16.176
4200699 16.228
4200799 16.2444
4200899 16.2588
4200999 16.3238
4201099 16.3862
4201199 16.4731
4201299 16.5581
4201399 16.6342
4201499 16.6225
4201599 16.5403
4201699 16.4168
4201799 16.2876
4201899 16.1585
4201999 16.0408
4202099 15.934
4202199 15.8062
4202299 15.6932
4202399 15.6819
4202499 15.6436
4202599 15.647
4202699 15.6396
4202799 15.7
4202899 15.7601
4202999 15.7616
4203099 15.7261
4203199 15.6311
4203299 15.5916
4203399 15.5602
4203499 15.4501
4203599 15.3874
4203699 15.372
4203799 15.4806
4203899 15.5872
4203999 15.6546
4204099 15.6072
4204199 15.5545
4204299 15.5028
4204399 15.5459
4204499 15.6282
4204599 15.708
4204699 15.8133
4204799 15.8956
4204899 15.9205
4204999 16.0031
4205099 16.0489
4205199 16.0844
4205299 16.1655
4205399 16.2484
4205499 16.2806
4205599 16.3795
4205699 16.4502
4205799 16.4224
4205899 16.4304
4205999 16.363
4206099 16.272
4206199 16.1705
4206299 16.1976
4206399 16.257
4206499 16.2475
4206599 16.2075
4206699 16.2161
4206799 16.2375
4206899 16.1905
4206999 16.0897
4207099 16.0535
4207199 16.0425
4207299 16.0411
4207399 16.0048
4207499 16.0124
4207599 16.111
4207699 16.2227
4207799 16.3164
4207899 16.4223
4207999 16.5076
4208099 16.5475
4208199 16.628
4208299 16.7152
4208399 16.7311
4208499 16.6904
4208599 16.6417
4208699 16.6424
4208799 16.676
4208899 16.7213
4208999 16.6867
4209099 16.7074
4209199 16.729
4209299 16.8392
4209399 16.9307
4209499 16.9943
4209599 17.0454
4209699 17.1197
4209799 17.1201
4209899 17.1006
4209999 17.0125
4210099 16.8921
4210199 16.7425
4210299 16.6054
4210399 16.4705
4210499 16.3666
4210599 16.3842
4210699 16.4787
4210799 16.4547
4210899 16.3524
4210999 16.2942
4211099 16.3356
4211199 16.4295
4211299 16.5341
4211399 16.5902
4211499 16.6846
4211599 16.766
4211699 16.8157
4211799 16.8933
4211899 16.9752
4211999 16.9945
4212099 16.9197
4212199 16.8594
4212299 16.8646
4212399 16.7687
4212499 16.6553
4212599 16.5361
4212699 16.4037
4212799 16.2701
4212899 16.1741
4212999 16.0721
4213099 15.9455
4213199 15.9215
4213299 16.0092
4213399 16.1254
4213499 16.1809
4213599 16.2997
4213699 16.351
4213799 16.3131
4213899 16.229
4213999 16.0913
4214099 15.9631
4214199 15.8309
4214299 15.7341
4214399 15.6297
4214499 15.5329
4214599 15.4638
4214699 15.4318
4214799 15.3638
4214899 15.421
4214999 15.4736
4215099 15.4778
4215199 15.4024
4215299 15.2701
4215399 15.144
4215499 15.1771
4215599 15.2103
4215699 15.2156
4215799 15.1126
4215899 15.1143
4215999 15.2203
4216099 15.3402
4216199 15.4594
4216299 15.5509
4216399 15.6542
4216499 15.7242
4216599 15.8169
4216699 15.8383
4216799 15.8006
4216899 15.7103
4216999 15.7113
4217099 15.8029
4217199 15.8422
4217299 15.8253
4217399 15.849
4217499 15.9198
4217599 15.8847
4217699 15.8742
4217799 15.8149
4217899 15.7657
4217999 15.7166
4218099 15.6722
4218199 15.589
4218299 15.4748
4218399 15.3649
4218499 15.3095
4218599 15.2082
4218699 15.0968
4218799 15.0005
4218899 15.0037
4218999 15.0648
4219099 15.1378
4219199 15.231
4219299 15.352
4219399 15.4326
4219499 15.4642
4219599 15.3484
4219699 15.2174
4219799 15.1199
4219899 14.9998
4219999 14.8795
4220099 14.7521
4220199 14.6808
4220299 14.6498
4220399 14.6155
4220499 14.5768
4220599 14.4923
4220699 14.5185
4220799 14.6158
4220899 14.6983
4220999 14.7202
4221099 14.7812
4221199 14.8527
4221299 14.9503
4221399 15.0584
4221499 15.1479
4221599 15.2703
4221699 15.2969
4221799 15.2461
4221899 15.1544
4221999 15.1217
4222099 15.0947
4222199 15.0736
4222299 15.0713
4222399 15.0701
4222499 15.0818
4222599 14.9874
4222699 15.0056
4222799 15.0204
4222899 15.0877
4222999 15.1761
4223099 15.2746
4223199 15.2586
4223299 15.2424
4223399 15.1738
4223499 15.088
4223599 15.0005
4223699 14.9462
4223799 14.9112
4223899 14.8863
4223999 14.8786
4224099 14.8383
4224199 14.8909
4224299 14.9958
4224399 14.986
4224499 14.948
4224599 14.8773
4224699 14.8988
4224799 14.9669
4224899 15.0928
4224999 15.1133
4225099 15.0616
4225199 15.0867
4225299 15.1854
4225399 15.2737
4225499 15.3484
4225599 15.4091
4225699 15.4343
4225799 15.5354
4225899 15.6391
4225999 15.7203
4226099 15.735
4226199 15.7598
4226299 15.7835
4226399 15.8202
4226499 15.9121
4226599 16.0281
4226699 16.0024
4226799 15.9316
4226899 15.9895
4226999 15.9796
4227099 15.9588
4227199 15.8725
4227299 15.7836
4227399 15.6605
4227499 15.6249
4227599 15.6177
4227699 15.6158
4227799 15.6505
4227899 15.6537
4227999 15.6765
4228099 15.7884
4228199 15.8778
4228299 15.9549
4228399 16.0133
4228499 16.0253
4228599 16.0739
4228699 16.0766
4228799 16.093
4228899 16.1467
4228999 16.1824
4229099 16.1812
4229199 16.0574
4229299 15.9936
4229399 16.0367
4229499 16.0745
4229599 16.1253
4229699 16.2022
4229799 16.2155
4229899 16.2302
4229999 16.1859
4230099 16.1064
4230199 15.981
4230299 15.9058
4230399 15.8123
4230499 15.6867
4230599 15.6036
4230699 15.4652
4230799 15.3509
4230899 15.2423
4230999 15.1469
4231099 15.1566
4231199 15.2707
4231299 15.392
4231399 15.4929
4231499 15.5887
4231599 15.6509
4231699 15.7656
4231799 15.8678
4231899 15.9641
4231999 15.999
4232099 16.0918
4232199 16.1329
4232299 16.1637
4232399 16.2732
4232499 16.3824
4232599 16.4951
4232699 16.6062
4232799 16.6385
4232899 16.5909
4232999 16.6654
4233099 16.7565
4233199 16.8092
4233299 16.8922
4233399 17.0038
4233499 17.1136
4233599 17.177
4233699 17.0966
4233799 17.0393
4233899 17.0655
4233999 17.091
4234099 17.1832
4234199 17.2726
4234299 17.2509
4234399 17.1199
4234499 17.0264
4234599 17.0391
4234699 17.0668
4234799 17.1542
4234899 17.2517
4234999 17.3411
4235099 17.3548
4235199 17.4609
4235299 17.5398
4235399 17.5851
4235499 17.4963
4235599 17.3873
4235699 17.2395
4235799 17.2187
4235899 17.2875
4235999 17.3158
4236099 17.376
4236199 17.38
4236299 17.4726
4236399 17.5615
4236499 17.6513
4236599 17.6868
4236699 17.682
4236799 17.6528
4236899 17.571
4236999 17.5312
4237099 17.492
4237199 17.4924
4237299 17.514
4237399 17.5811
4237499 17.6583
4237599 17.7529
4237699 17.7492
4237799 17.707
4237899 17.7252
4237999 17.8275
4238099 17.933
4238199 17.9342
4238299 17.9775
4238399 18.031
4238499 18.071
4238599 18.1688
4238699 18.2634
4238799 18.2636
4238899 18.2514
4238999 18.216
4239099 18.2408
4239199 18.307
4239299 18.3987
4239399 18.4436
4239499 18.4643
4239599 18.4937
4239699 18.5214
4239799 18.4622
4239899 18.3191
4239999 18.2541
4240099 18.2788
4240199 18.3528
4240299 18.4037
4240399 18.4892
4240499 18.5254
4240599 18.4418
4240699 18.2991
4240799 18.1507
4240899 18.0001
4240999 17.9258
4241099 17.8249
4241199 17.7033
4241299 17.6734
4241399 17.7676
4241499 17.8031
4241599 17.796
4241699 17.8216
4241799 17.8938
4241899 17.9724
4241999 18.034
4242099 18.1346
4242199 18.2179
4242299 18.1413
4242399 17.988
4242499 17.9124
4242599 17.8776
4242699 17.8419
4242799 17.8761
4242899 17.8919
4242999 17.9495
4243099 18.026
4243199 18.1174
4243299 18.2117
4243399 18.3103
4243499 18.3681
4243599 18.4005
4243699 18.4746
4243799 18.5126
4243899 18.4339
4243999 18.2883
4244099 18.2366
4244199 18.2605
4244299 18.3437
4244399 18.4013
4244499 18.4333
4244599 18.507
4244699 18.4974
4244799 18.5494
4244899 18.6146
4244999 18.5228
4245099 18.4752
4245199 18.5579
4245299 18.6123
4245399 18.586
4245499 18.5765
4245599 18.636
4245699 18.7106
4245799 18.7131
4245899 18.7122
4245999 18.5748
4246099 18.4127
4246199 18.3774
4246299 18.4552
4246399 18.5302
4246499 18.459
4246599 18.3074
4246699 18.2791
4246799 18.2263
4246899 18.2553
4246999 18.3201
4247099 18.4103
4247199 18.4852
4247299 18.5025
4247399 18.5534
4247499 18.6274
4247599 18.6633
4247699 18.6185
4247799 18.4792
4247899 18.3903
4247999 18.248
4248099 18.093
4248199 17.9712
4248299 17.8344
4248399 17.7348
4248499 17.6779
4248599 17.662
4248699 17.7005
4248799 17.803
4248899 17.8592
4248999 17.9157
4249099 17.9401
4249199 17.9666
4249299 17.9058
4249399 17.7687
4249499 17.7296
4249599 17.8116
4249699 17.8917
4249799 17.9769
4249899 18.0536
4249999 18.1415
4250099 18.2175
4250199 18.2678
4250299 18.2602
4250399 18.2541
4250499 18.2657
4250599 18.3182
4250699 18.4051
4250799 18.4725
4250899 18.5234
4250999 18.4501
4251099 18.4136
4251199 18.3123
4251299 18.2301
4251399 18.17
4251499 18.0325
4251599 17.8788
4251699 17.751
4251799 17.6295
4251899 17.6
4251999 17.6037
4252099 17.6888
4252199 17.761
4252299 17.8122
4252399 17.8603
4252499 17.8155
4252599 17.7692
4252699 17.7997
4252799 17.8854
4252899 17.9837
4252999 18.0277
4253099 18.0241
4253199 18.0304
4253299 17.9664
4253399 17.9597
4253499 18.0549
4253599 18.1519
4253699 18.1706
4253799 18.0978
4253899 17.9485
4253999 17.8341
4254099 17.7171
4254199 17.6337
4254299 17.628
4254399 17.6103
4254499 17.5495
4254599 17.4979
4254699 17.372
4254799 17.2295
4254899 17.1629
4254999 17.1272
4255099 17.1736
4255199 17.1806
4255299 17.0556
4255399 16.9241
4255499 16.7857
4255599 16.6673
4255699 16.6185
4255799 16.5675
4255899 16.4615
4255999 16.4108
4256099 16.3217
4256199 16.2771
4256299 16.3891
4256399 16.4518
4256499 16.4353
4256599 16.3698
4256699 16.3831
4256799 16.4299
4256899 16.5234
4256999 16.6122
4257099 16.6777
4257199 16.7085
4257299 16.7565
4257399 16.7798
4257499 16.7704
4257599 16.7434
4257699 16.8301
4257799 16.9341
4257899 16.9566
4257999 16.9379
4258099 16.8668
4258199 16.8248
4258299 16.8622
4258399 16.9408
4258499 16.9281
4258599 16.9813
4258699 17.0274
4258799 17.0754
4258899 16.9552
4258999 16.8118
4259099 16.6743
4259199 16.5817
4259299 16.5278
4259399 16.4071
4259499 16.2697
4259599 16.1844
4259699 16.1555
4259799 16.0952
4259899 16.0562
4259999 16.0946
4260099 16.025
4260199 15.9597
4260299 15.8595
4260399 15.7519
4260499 15.6756
4260599 15.5476
4260699 15.4489
4260799 15.5023
4260899 15.539
4260999 15.4845
4261099 15.4088
4261199 15.3718
4261299 15.2686
4261399 15.2035
4261499 15.1456
4261599 15.0921
4261699 15.0532
4261799 15.0536
4261899 15.0049
4261999 15.0377
4262099 15.1426
4262199 15.2512
4262299 15.3512
4262399 15.4613
4262499 15.4823
4262599 15.4717
4262699 15.4846
4262799 15.458
4262899 15.5228
4262999 15.6422
4263099 15.759
4263199 15.8507
4263299 15.9367
4263399 16.0544
4263499 16.1722
4263599 16.2592
4263699 16.2489
4263799 16.2429
4263899 16.1507
4263999 16.0285
4264099 15.988
4264199 15.9417
4264299 15.9492
4264399 15.9134
4264499 15.8403
4264599 15.7802
4264699 15.715
4264799 15.5874
4264899 15.4886
4264999 15.3533
4265099 15.2377
4265199 15.1137
4265299 15.0694
4265399 15.0225
4265499 14.9289
4265599 14.8073
4265699 14.6869
4265799 14.5914
4265899 14.4804
4265999 14.4393
4266099 14.3367
4266199 14.2301
4266299 14.1232
4266399 14.0274
4266499 13.9093
4266599 13.9061
4266699 14.0193
4266799 14.1454
4266899 14.2523
4266999 14.3557
4267099 14.4921
4267199 14.6254
4267299 14.7362
4267399 14.8081
4267499 14.8862
4267599 14.8908
4267699 14.9072
4267799 14.9783
4267899 15.0662
4267999 15.1496
4268099 15.1926
4268199 15.3055
4268299 15.3759
4268399 15.4725
4268499 15.5606
4268599 15.6826
4268699 15.6998
4268799 15.5912
4268899 15.4636
4268999 15.432
4269099 15.4574
4269199 15.4724
4269299 15.5513
4269399 15.5927
4269499 15.6632
4269599 15.689
4269699 15.776
4269799 15.8838
4269899 15.9668
4269999 16.0524
4270099 16.0806
4270199 16.0584
4270299 16.1368
4270399 16.1507
4270499 16.1648
4270599 16.2033
4270699 16.2759
4270799 16.2611
4270899 16.1792
4270999 16.048
4271099 15.9326
4271199 15.8037
4271299 15.6877
4271399 15.5567
4271499 15.5119
4271599 15.4377
4271699 15.3419
4271799 15.2688
4271899 15.3218
4271999 15.4202
4272099 15.5261
4272199 15.6378
4272299 15.7495
4272399 15.8608
4272499 15.9479
4272599 15.9728
4272699 16.0294
4272799 16.0804
4272899 16.1106
4272999 16.0721
4273099 16.0575
4273199 15.961
4273299 15.8285
4273399 15.7204
4273499 15.6555
4273599 15.669
4273699 15.59
4273799 15.5803
4273899 15.4747
4273999 15.3615
4274099 15.2528
4274199 15.1364
4274299 15.0696
4274399 15.1662
4274499 15.2723
4274599 15.3989
4274699 15.5113
4274799 15.6229
4274899 15.6594
4274999 15.7532
4275099 15.873
4275199 15.9698
4275299 16.0639
4275399 16.12
4275499 16.0788
4275599 15.9863
4275699 15.8861
4275799 15.8355
4275899 15.7755
4275999 15.703
4276099 15.6538
4276199 15.6608
4276299 15.6302
4276399 15.5138
4276499 15.4336
4276599 15.3117
4276699 15.1916
4276799 15.0768
4276899 14.9653
4276999 14.8786
4277099 14.8032
4277199 14.8466
4277299 14.8507
4277399 14.7703
4277499 14.684
4277599 14.7404
4277699 14.8417
4277799 14.8367
4277899 14.8508
4277999 14.9488
4278099 15.066
4278199 15.1279
4278299 15.0382
4278399 14.9534
4278499 14.8544
4278599 14.7297
4278699 14.6675
4278799 14.5627
4278899 14.4777
4278999 14.3982
4279099 14.2719
4279199 14.1581
4279299 14.0929
4279399 13.9842
4279499 13.9471
4279599 13.926
4279699 13.9094
4279799 13.8312
4279899 13.7262
4279999 13.7167
4280099 13.8134
4280199 13.9093
4280299 13.9989
4280399 13.9359
4280499 13.8595
4280599 13.7391
4280699 13.7178
4280799 13.7487
4280899 13.6561
4280999 13.5744
4281099 13.5576
4281199 13.5381
4281299 13.4951
4281399 13.5112
4281499 13.5761
4281599 13.6992
4281699 13.8111
4281799 13.753
4281899 13.65
4281999 13.6122
4282099 13.6292
4282199 13.6693
4282299 13.6196
4282399 13.5563
4282499 13.5323
4282599 13.5925
4282699 13.7011
4282799 13.7879
4282899 13.7893
4282999 13.76
4283099 13.7181
4283199 13.6082
4283299 13.5906
4283399 13.4813
4283499 13.3784
4283599 13.2992
4283699 13.2226
4283799 13.2369
4283899 13.2262
4283999 13.2158
4284099 13.215
4284199 13.1863
4284299 13.2051
4284399 13.2919
4284499 13.4187
4284599 13.5196
4284699 13.6164
4284799 13.6538
4284899 13.7475
4284999 13.7705
4285099 13.8616
4285199 13.8953
4285299 13.785
4285399 13.6791
4285499 13.5996
4285599 13.5032
4285699 13.5161
4285799 13.652
4285899 13.7582
4285999 13.8067
4286099 13.9351
4286199 14.0779
4286299 14.2053
4286399 14.2955
4286499 14.4076
4286599 14.4057
4286699 14.3762
4286799 14.352
4286899 14.3249
4286999 14.2053
4287099 14.1072
4287199 14.0301
4287299 14.0509
4287399 14.0858
4287499 14.1604
4287599 14.1418
4287699 14.0335
4287799 13.9418
4287899 13.9207
4287999 13.9233
4288099 13.8236
4288199 13.7288
4288299 13.6808
4288399 13.744
4288499 13.8678
4288599 13.8342
4288699 13.7232
4288799 13.6427
4288899 13.665
4288999 13.6635
4289099 13.6135
4289199 13.5622
4289299 13.4724
4289399 13.4279
4289499 13.3435
4289599 13.319
4289699 13.3632
4289799 13.3511
4289899 13.4317
4289999 13.5701
4290099 13.6695
4290199 13.7991
4290299 13.8815
4290399 13.9257
4290499 13.8486
4290599 13.7377
4290699 13.6624
4290799 13.6501
4290899 13.7608
4290999 13.7858
4291099 13.717
4291199 13.7205
4291299 13.7725
4291399 13.8919
4291499 13.9716
4291599 14.0797
4291699 14.1149
4291799 14.1559
4291899 14.2769
4291999 14.4109
4292099 14.4756
4292199 14.4631
4292299 14.3933
4292399 14.4047
4292499 14.4264
4292599 14.435
4292699 14.4605
4292799 14.5337
4292899 14.611
4292999 14.6599
4293099 14.5485
4293199 14.4704
4293299 14.3632
4293399 14.2604
4293499 14.1639
4293599 14.1302
4293699 14.1443
4293799 14.1034
4293899 13.983
4293999 13.9379
4294099 13.8582
4294199 13.7442
4294299 13.6887
4294399 13.6989
4294499 13.81
4294599 13.7999
4294699 13.6889
4294799 13.6004
4294899 13.5867
4294999 13.5371
4295099 13.6373
4295199 13.7301
4295299 13.7163
4295399 13.6058
4295499 13.5269
4295599 13.443
4295699 13.359
4295799 13.3765
4295899 13.4125
4295999 13.3526
4296099 13.2499
4296199 13.2633
4296299 13.3722
4296399 13.5001
4296499 13.5922
4296599 13.7155
4296699 13.7472
4296799 13.6607
4296899 13.566
4296999 13.5099
4297099 13.4158
4297199 13.3423
4297299 13.36
4297399 13.4447
4297499 13.4504
4297599 13.4006
4297699 13.4057
4297799 13.3948
4297899 13.2847
4297999 13.1815
4298099 13.2096
4298199 13.3189
4298299 13.4433
4298399 13.4857
4298499 13.5145
4298599 13.6079
4298699 13.6872
4298799 13.7738
4298899 13.822
4298999 13.7282
4299099 13.6363
4299199 13.5329
4299299 13.416
4299399 13.3567
4299499 13.3093
4299599 13.2109
4299699 13.1496
4299799 13.1259
4299899 13.0905
4299999 13.135
4300099 13.1529
4300199 13.1341
4300299 13.1147
4300399 13.0618
4300499 12.9645
4300599 13.0025
4300699 13.1373
4300799 13.2567
4300899 13.3234
4300999 13.4155
4301099 13.5234
4301199 13.4606
4301299 13.3806
4301399 13.3563
4301499 13.2731
4301599 13.2855
4301699 13.381
4301799 13.4192
4301899 13.4961
4301999 13.5582
4302099 13.6962
4302199 13.8374
4302299 13.9238
4302399 13.8931
4302499 13.8324
4302599 13.7856
4302699 13.6662
4302799 13.5601
4302899 13.4726
4302999 13.4184
4303099 13.4664
4303199 13.4768
4303299 13.4715
4303399 13.4465
4303499 13.392
4303599 13.3166
4303699 13.2537
4303799 13.3133
4303899 13.3262
4303999 13.4471
4304099 13.5529
4304199 13.6178
4304299 13.6457
4304399 13.6847
4304499 13.5977
4304599 13.5902
4304699 13.5575
4304799 13.468
4304899 13.3567
4304999 13.2647
4305099 13.2095
4305199 13.1039
4305299 13.0055
4305399 12.9174
4305499 12.8186
4305599 12.7332
4305699 12.7582
4305799 12.6639
4305899 12.5828
4305999 12.4768
4306099 12.4002
4306199 12.3661
4306299 12.3523
4306399 12.3523
4306499 12.3822
4306599 12.3926
4306699 12.4126
4306799 12.4287
4306899 12.3552
4306999 12.3824
4307099 12.3423
4307199 12.2673
4307299 12.1751
4307399 12.1283
4307499 12.1079
4307599 12.0776
4307699 12.0781
4307799 12.0524
4307899 12.1097
4307999 12.1822
4308099 12.1451
4308199 12.0756
4308299 12.0379
4308399 12.0123
4308499 12.0686
4308599 12.0169
4308699 12.03
4308799 12.1028
4308899 12.1768
4308999 12.123
4309099 12.1187
4309199 12.1323
4309299 12.2632
4309399 12.3623
4309499 12.3402
4309599 12.2702
4309699 12.2125
4309799 12.179
4309899 12.1076
4309999 12.2027
4310099 12.3062
4310199 12.3513
4310299 12.384
4310399 12.364
4310499 12.2967
4310599 12.1981
4310699 12.1633
4310799 12.0655
4310899 11.9799
4310999 11.9041
4311099 11.8114
4311199 11.7352
4311299 11.6464
4311399 11.5501
4311499 11.4757
4311599 11.473
4311699 11.5168
4311799 11.5784
4311899 11.5529
4311999 11.513
4312099 11.4518
4312199 11.4517
4312299 11.4928
4312399 11.4767
4312499 11.466
4312599 11.4925
4312699 11.525
4312799 11.6194
4312899 11.7588
4312999 11.8738
4313099 11.8987
4313199 11.818
4313299 11.7231
4313399 11.6282
4313499 11.5475
4313599 11.4556
4313699 11.3647
4313799 11.3578
4313899 11.3762
4313999 11.45
4314099 11.5339
4314199 11.6459
4314299 11.6774
4314399 11.6035
4314499 11.5351
4314599 11.5144
4314699 11.4428
4314799 11.5054
4314899 11.5994
4314999 11.6583
4315099 11.6864
4315199 11.7374
4315299 11.7863
4315399 11.8556
4315499 11.9505
4315599 11.9547
4315699 12.069
4315799 12.1927
4315899 12.2316
4315999 12.2873
4316099 12.4231
4316199 12.5599
4316299 12.6939
4316399 12.7851
4316499 12.9216
4316599 13.0735
4316699 13.1434
4316799 13.1686
4316899 13.1452
4316999 13.1415
4317099 13.1846
4317199 13.2944
4317299 13.3618
4317399 13.4137
4317499 13.4216
4317599 13.3498
4317699 13.3927
4317799 13.3827
4317899 13.2849
4317999 13.2376
4318099 13.182
4318199 13.1425
4318299 13.1527
4318399 13.2036
4318499 13.2063
4318599 13.313
4318699 13.4468
4318799 13.5659
4318899 13.6824
4318999 13.7977
4319099 13.9346
4319199 14.0578
4319299 14.1056
4319399 14.186
4319499 14.3067
4319599 14.4334
4319699 14.5643
4319799 14.6788
4319899 14.7826
4319999 14.8812
4320099 14.9748
4320199 15.0144
4320299 15.0961
4320399 15.0425
4320499 14.9154
4320599 14.8688
4320699 14.7538
4320799 14.6661
4320899 14.6436
4320999 14.7232
4321099 14.7834
4321199 14.8003
4321299 14.691
4321399 14.5974
4321499 14.492
4321599 14.4042
4321699 14.324
4321799 14.3352
4321899 14.2837
4321999 14.1696
4322099 14.0516
4322199 13.9923
4322299 14.0118
4322399 14.106
4322499 14.2053
4322599 14.2781
4322699 14.3729
4322799 14.4513
4322899 14.5744
4322999 14.5806
4323099 14.5348
4323199 14.4972
4323299 14.4849
4323399 14.4482
4323499 14.4788
4323599 14.5766
4323699 14.6311
4323799 14.7043
4323899 14.7108
4323999 14.7344
4324099 14.7896
4324199 14.758
4324299 14.6557
4324399 14.6002
4324499 14.5412
4324599 14.4353
4324699 14.3299
4324799 14.2122
4324899 14.1755
4324999 14.1921
4325099 14.2624
4325199 14.3676
4325299 14.4637
4325399 14.5952
4325499 14.6815
4325599 14.7767
4325699 14.8847
4325799 15.0165
4325899 15.107
4325999 15.0314
4326099 14.9948
4326199 14.9623
4326299 14.8402
4326399 14.742
4326499 14.7072
4326599 14.6074
4326699 14.5045
4326799 14.4017
4326899 14.3956
4326999 14.4094
4327099 14.4563
4327199 14.5417
4327299 14.5773
4327399 14.5015
4327499 14.4233
4327599 14.3662
4327699 14.4368
4327799 14.5506
4327899 14.6258
4327999 14.7082
4328099 14.6448
4328199 14.5624
4328299 14.4943
4328399 14.3834
4328499 14.3502
4328599 14.4029
4328699 14.4961
4328799 14.5344
4328899 14.433
4328999 14.3519
4329099 14.2711
4329199 14.1727
4329299 14.0904
4329399 13.9831
4329499 13.9744
4329599 14.1004
4329699 14.1593
4329799 14.1812
4329899 14.2827
4329999 14.3831
4330099 14.4703
4330199 14.4253
4330299 14.3
4330399 14.2048
4330499 14.096
4330599 13.9908
4330699 13.9588
4330799 13.9333
4330899 13.9559
4330999 14.0657
4331099 14.1159
4331199 14.2055
4331299 14.2807
4331399 14.2795
4331499 14.165
4331599 14.068
4331699 14.0317
4331799 14.0446
4331899 14.0833
4331999 14.2126
4332099 14.3032
4332199 14.3514
4332299 14.4655
4332399 14.5241
4332499 14.5613
4332599 14.5613
4332699 14.5877
4332799 14.6587
4332899 14.7501
4332999 14.7962
4333099 14.8489
4333199 14.9413
4333299 15.0633
4333399 15.1429
4333499 15.1686
4333599 15.1823
4333699 15.1992
4333799 15.1422
4333899 15.0079
4333999 14.901
4334099 14.8364
4334199 14.8389
4334299 14.7824
4334399 14.6762
4334499 14.5589
4334599 14.5364
4334699 14.621
4334799 14.6242
4334899 14.7477
4334999 14.8406
4335099 14.803
4335199 14.7205
4335299 14.6366
4335399 14.7269
4335499 14.8421
4335599 14.9314
4335699 14.9553
4335799 15.0317
4335899 15.1265
4335999 15.1488
4336099 15.056
4336199 14.9262
4336299 14.9256
4336399 15.0508
4336499 15.1728
4336599 15.1937
4336699 15.1333
4336799 15.0191
4336899 14.8966
4336999 14.767
4337099 14.6459
4337199 14.5609
4337299 14.4544
4337399 14.3916
4337499 14.4407
4337599 14.456
4337699 14.5479
4337799 14.6369
4337899 14.691
4337999 14.7355
4338099 14.8108
4338199 14.8961
4338299 14.9286
4338399 14.9466
4338499 15.0373
4338599 15.1084
4338699 15.0811
4338799 15.0995
4338899 15.117
4338999 15.1217
4339099 15.0621
4339199 15.086
4339299 15.1541
4339399 15.1518
4339499 15.1118
4339599 15.1456
4339699 15.2555
4339799 15.3648
4339899 15.4664
4339999 15.4724
4340099 15.541
4340199 15.5954
4340299 15.5853
4340399 15.5228
4340499 15.3928
4340599 15.2873
4340699 15.2405
4340799 15.1929
4340899 15.0583
4340999 14.9732
4341099 14.9552
4341199 15.0164
4341299 15.1351
4341399 15.1562
4341499 15.066
4341599 14.9367
4341699 14.8837
4341799 14.9321
4341899 14.942
4341999 14.9521
4342099 15.0292
4342199 15.1073
4342299 15.0729
4342399 15.0032
4342499 15.0126
4342599 14.9643
4342699 14.8414
4342799 14.8213
4342899 14.8953
4342999 14.9496
4343099 15.0118
4343199 15.1411
4343299 15.2611
4343399 15.3267
4343499 15.3258
4343599 15.3586
4343699 15.4749
4343799 15.4795
4343899 15.4597
4343999 15.463
4344099 15.5461
4344199 15.4688
4344299 15.3771
4344399 15.2615
4344499 15.3205
4344599 15.4403
4344699 15.4588
4344799 15.479
4344899 15.436
4344999 15.4387
4345099 15.4113
4345199 15.2885
4345299 15.2338
4345399 15.2648
4345499 15.2213
4345599 15.1026
4345699 14.9812
4345799 14.9082
4345899 14.9197
4345999 14.9179
4346099 14.9615
4346199 15.0782
4346299 15.0269
4346399 14.9012
4346499 14.7793
4346599 14.6986
4346699 14.5998
4346799 14.599
4346899 14.5988
4346999 14.5903
4347099 14.5812
4347199 14.5849
4347299 14.4755
4347399 14.4365
4347499 14.4283
4347599 14.4151
4347699 14.4397
4347799 14.5357
4347899 14.5536
4347999 14.5307
4348099 14.5581
4348199 14.6603
4348299 14.6146
4348399 14.5811
4348499 14.6062
4348599 14.6614
4348699 14.6904
4348799 14.6343
4348899 14.6947
4348999 14.7493
4349099 14.7647
4349199 14.8705
4349299 14.9897
4349399 15.0619
4349499 15.1341
4349599 15.2159
4349699 15.3326
4349799 15.4439
4349899 15.4664
4349999 15.517
4350099 15.5626
4350199 15.511
4350299 15.4307
4350399 15.3158
4350499 15.2241
4350599 15.1261
4350699 15.0324
4350799 14.9448
4350899 14.8248
4350999 14.7252
4351099 14.6791
4351199 14.7213
4351299 14.8017
4351399 14.9212
4351499 14.9907
4351599 15.037
4351699 15.1346
4351799 15.2367
4351899 15.334
4351999 15.4542
4352099 15.4618
4352199 15.4737
4352299 15.537
4352399 15.6334
4352499 15.7465
4352599 15.7818
4352699 15.8497
4352799 15.8737
4352899 15.8867
4352999 15.8766
4353099 15.9425
4353199 16.0192
4353299 16.089
4353399 16.0877
4353499 16.0422
4353599 16.0417
4353699 16.1167
4353799 16.2117
4353899 16.3003
4353999 16.3937
4354099 16.4926
4354199 16.4759
4354299 16.3726
4354399 16.3221
4354499 16.3399
4354599 16.2662
4354699 16.2879
4354799 16.3476
4354899 16.4519
4354999 16.4243
4355099 16.3903
4355199 16.341
4355299 16.2725
4355399 16.2337
4355499 16.2456
4355599 16.1998
4355699 16.0703
4355799 15.9707
4355899 15.8532
4355999 15.7278
4356099 15.6566
4356199 15.5866
4356299 15.5569
4356399 15.4757
4356499 15.393
4356599 15.2728
4356699 15.2309
4356799 15.3169
4356899 15.4402
4356999 15.5476
4357099 15.6517
4357199 15.7107
4357299 15.7928
4357399 15.8847
4357499 15.9243
4357599 16.024
4357699 16.137
4357799 16.258
4357899 16.3558
4357999 16.39
4358099 16.4475
4358199 16.5252
4358299 16.5006
4358399 16.434
4358499 16.298
4358599 16.1971
4358699 16.0856
4358799 16.0734
4358899 16.1224
4358999 16.1848
4359099 16.2581
4359199 16.2878
4359299 16.2698
4359399 16.2865
4359499 16.2395
4359599 16.1481
4359699 16.047
4359799 15.9301
4359899 15.8113
4359999 15.711
4360099 15.5942
4360199 15.4787
4360299 15.4746
4360399 15.4765
4360499 15.5068
4360599 15.5095
4360699 15.6238
4360799 15.7379
4360899 15.7877
4360999 15.761
4361099 15.7114
4361199 15.6141
4361299 15.4967
4361399 15.4365
4361499 15.3372
4361599 15.2153
4361699 15.1622
4361799 15.1475
4361899 15.1091
4361999 15.0975
4362099 15.0087
4362199 15.0212
4362299 15.0753
4362399 15.1616
4362499 15.1693
4362599 15.207
4362699 15.203
4362799 15.1798
4362899 15.1019
4362999 15.0495
4363099 15.1497
4363199 15.2535
4363299 15.3428
4363399 15.3971
4363499 15.4271
4363599 15.4562
4363699 15.4254
4363799 15.4313
4363899 15.4277
4363999 15.4848
4364099 15.489
4364199 15.4388
4364299 15.3064
4364399 15.2546
4364499 15.1389
4364599 15.093
4364699 15.1032
4364799 15.0582
4364899 14.9494
4364999 14.895
4365099 14.9017
4365199 14.9416
4365299 14.9825
4365399 15.1109
4365499 15.107
4365599 15.0104
4365699 14.9645
4365799 14.9639
4365899 14.883
4365999 14.7684
4366099 14.674
4366199 14.5685
4366299 14.4525
4366399 14.3334
4366499 14.2113
4366599 14.0934
4366699 14.0281
4366799 14.0924
4366899 14.0709
4366999 14.0577
4367099 14.0604
4367199 14.0273
4367299 13.9973
4367399 13.9644
4367499 13.8699
4367599 13.8542
4367699 13.9644
4367799 14.0811
4367899 14.1851
4367999 14.3074
4368099 14.4209
4368199 14.5125
4368299 14.5904
4368399 14.698
4368499 14.8209
4368599 14.8842
4368699 14.8716
4368799 14.7667
4368899 14.6926
4368999 14.6873
4369099 14.5991
4369199 14.6139
4369299 14.7366
4369399 14.7908
4369499 14.7292
4369599 14.6377
4369699 14.5426
4369799 14.4398
4369899 14.3977
4369999 14.4355
4370099 14.43
4370199 14.3175
4370299 14.2214
4370399 14.1889
4370499 14.1847
4370599 14.1718
4370699 14.2072
4370799 14.2635
4370899 14.3497
4370999 14.4476
4371099 14.5375
4371199 14.6608
4371299 14.7479
4371399 14.8373
4371499 14.9642
4371599 15.0081
4371699 15.0001
4371799 15.0207
4371899 14.9959
4371999 15.0013
4372099 15.0158
4372199 14.9773
4372299 15.0005
4372399 14.9684
4372499 14.8775
4372599 14.8462
4372699 14.7593
4372799 14.7473
4372899 14.7006
4372999 14.5764
4373099 14.4693
4373199 14.415
4373299 14.37
4373399 14.3147
4373499 14.2763
4373599 14.3869
4373699 14.4636
4373799 14.5103
4373899 14.623
4373999 14.6898
4374099 14.6761
4374199 14.6468
4374299 14.6173
4374399 14.4987
4374499 14.4055
4374599 14.2794
4374699 14.1776
4374799 14.134
4374899 14.1115
4374999 14.0593
4375099 14.0154
4375199 13.916
4375299 13.8499
4375399 13.7563
4375499 13.7124
4375599 13.7822
4375699 13.8857
4375799 14.0117
4375899 14.1239
4375999 14.2401
4376099 14.3626
4376199 14.4683
4376299 14.4616
4376399 14.4455
4376499 14.433
4376599 14.4276
4376699 14.3795
4376799 14.2537
4376899 14.143
4376999 14.0275
4377099 13.9094
4377199 13.8257
4377299 13.784
4377399 13.7595
4377499 13.6966
4377599 13.6348
4377699 13.5666
4377799 13.4569
4377899 13.3914
4377999 13.3107
4378099 13.2042
4378199 13.1329
4378299 13.1094
4378399 13.0202
4378499 12.9141
4378599 12.8087
4378699 12.7439
4378799 12.703
4378899 12.6803
4378999 12.6845
4379099 12.6779
4379199 12.8119
4379299 12.9464
4379399 12.9908
4379499 13.0499
4379599 13.1745
4379699 13.2996
4379799 13.4371
4379899 13.5253
4379999 13.5771
4380099 13.6234
4380199 13.6171
4380299 13.6324
4380399 13.6624
4380499 13.8017
4380599 13.9144
4380699 14.0122
4380799 14.1248
4380899 14.2431
4380999 14.3193
4381099 14.4437
4381199 14.5255
4381299 14.5743
4381399 14.5502
4381499 14.4514
4381599 14.5057
4381699 14.6335
4381799 14.7618
4381899 14.8196
4381999 14.7307
4382099 14.6842
4382199 14.6884
4382299 14.8086
4382399 14.8994
4382499 14.9351
4382599 14.9359
4382699 14.835
4382799 14.7712
4382899 14.8629
4382999 14.897
4383099 14.9958
4383199 15.1186
4383299 15.2051
4383399 15.2145
4383499 15.1856
4383599 15.1669
4383699 15.2217
4383799 15.2955
4383899 15.2858
4383999 15.311
4384099 15.3565
4384199 15.387
4384299 15.3746
4384399 15.4251
4384499 15.3397
4384599 15.2055
4384699 15.169
4384799 15.1019
4384899 15.0516
4384999 15.1165
4385099 15.2154
4385199 15.2932
4385299 15.3872
4385399 15.4803
4385499 15.4666
4385599 15.4315
4385699 15.3445
4385799 15.2515
4385899 15.1542
4385999 15.1545
4386099 15.1838
4386199 15.1827
4386299 15.1824
4386399 15.2797
4386499 15.3948
4386599 15.3321
4386699 15.2144
4386799 15.109
4386899 15.0921
4386999 15.1162
4387099 15.1689
4387199 15.2275
4387299 15.1864
4387399 15.1294
4387499 15.0616
4387599 15.0332
4387699 15.1148
4387799 15.2409
4387899 15.3631
4387999 15.4897
4388099 15.6017
4388199 15.6933
4388299 15.699
4388399 15.7696
4388499 15.8151
4388599 15.7915
4388699 15.786
4388799 15.6969
4388899 15.5771
4388999 15.5174
4389099 15.5379
4389199 15.4672
4389299 15.3476
4389399 15.2715
4389499 15.255
4389599 15.2854
4389699 15.3645
4389799 15.4605
4389899 15.5882
4389999 15.6842
4390099 15.7962
4390199 15.923
4390299 16.0017
4390399 16.0057
4390499 15.9268
4390599 15.8881
4390699 15.9845
4390799 16.0271
4390899 15.9778
4390999 15.9627
4391099 15.9641
4391199 15.8588
4391299 15.7683
4391399 15.6923
4391499 15.5585
4391599 15.4617
4391699 15.4776
4391799 15.5254
4391899 15.6103
4391999 15.6275
4392099 15.6971
4392199 15.8008
4392299 15.8949
4392399 15.9318
4392499 15.8616
4392599 15.7982
4392699 15.7828
4392799 15.7521
4392899 15.6701
4392999 15.6219
4393099 15.5085
4393199 15.3808
4393299 15.2931
4393399 15.317
4393499 15.2896
4393599 15.2208
4393699 15.1768
4393799 15.1864
4393899 15.2603
4393999 15.3306
4394099 15.4088
4394199 15.5212
4394299 15.6457
4394399 15.7269
4394499 15.7726
4394599 15.7738
4394699 15.7444
4394799 15.6884
4394899 15.5724
4394999 15.439
4395099 15.377
4395199 15.3451
4395299 15.2466
4395399 15.1263
4395499 15.0534
4395599 14.9327
4395699 14.8681
4395799 14.9153
4395899 14.916
4395999 14.8435
4396099 14.7741
4396199 14.8181
4396299 14.8225
4396399 14.9094
4396499 15.0273
4396599 15.1288
4396699 15.2467
4396799 15.3245
4396899 15.3485
4396999 15.3812
4397099 15.416
4397199 15.4256
4397299 15.3785
4397399 15.2508
4397499 15.1275
4397599 15.0126
4397699 14.9252
4397799 14.839
4397899 14.7356
4397999 14.7066
4398099 14.7094
4398199 14.6349
4398299 14.5275
4398399 14.4206
4398499 14.3459
4398599 14.3272
4398699 14.282
4398799 14.2156
4398899 14.1107
4398999 14.1042
4399099 14.2088
4399199 14.2871
4399299 14.4032
4399399 14.5039
4399499 14.5958
4399599 14.7156
4399699 14.8347
4399799 14.9083
4399899 14.9613
4399999 15.0245
4400099 15.0058
4400199 14.9502
4400299 14.8719
4400399 14.883
4400499 14.8195
4400599 14.7089
4400699 14.6366
4400799 14.5414
4400899 14.4399
4400999 14.458
4401099 14.4742
4401199 14.5985
4401299 14.7262
4401399 14.7462
4401499 14.6865
4401599 14.6703
4401699 14.5787
4401799 14.4771
4401899 14.3749
4401999 14.2749
4402099 14.2096
4402199 14.1539
4402299 14.1772
4402399 14.0839
4402499 13.9771
4402599 13.9707
4402699 14.0142
4402799 14.0933
4402899 14.1873
4402999 14.2813
4403099 14.3408
4403199 14.38
4403299 14.3317
4403399 14.2423
4403499 14.1474
4403599 14.1065
4403699 14.2162
4403799 14.2991
4403899 14.297
4403999 14.343
4404099 14.3967
4404199 14.3608
4404299 14.3695
4404399 14.4663
4404499 14.5944
4404599 14.6909
4404699 14.7179
4404799 14.671
4404899 14.5755
4404999 14.4805
4405099 14.3953
4405199 14.3434
4405299 14.3935
4405399 14.3791
4405499 14.3283
4405599 14.2534
4405699 14.3244
4405799 14.4299
4405899 14.4697
4405999 14.525
4406099 14.5765
4406199 14.6596
4406299 14.7595
4406399 14.7313
4406499 14.6213
4406599 14.6658
4406699 14.7776
4406799 14.8378
4406899 14.9362
4406999 15.0115
4407099 15.0097
4407199 14.969
4407299 14.9097
4407399 14.8276
4407499 14.8797
4407599 14.9572
4407699 15.0278
4407799 15.1116
4407899 15.2234
4407999 15.3025
4408099 15.3972
4408199 15.471
4408299 15.4878
4408399 15.4111
4408499 15.3247
4408599 15.2391
4408699 15.142
4408799 15.2429
4408899 15.3635
4408999 15.4417
4409099 15.3515
4409199 15.2573
4409299 15.1555
4409399 15.1442
4409499 15.2038
4409599 15.2408
4409699 15.3401
4409799 15.4309
4409899 15.5237
4409999 15.6274
4410099 15.7247
4410199 15.7906
4410299 15.8022
4410399 15.848
4410499 15.9484
4410599 16.0553
4410699 16.1
4410799 16.1827
4410899 16.265
4410999 16.3262
4411099 16.3719
4411199 16.3819
4411299 16.3235
4411399 16.2144
4411499 16.1058
4411599 16.1368
4411699 16.1309
4411799 16.1151
4411899 16.1277
4411999 16.1843
4412099 16.3039
4412199 16.3706
4412299 16.3409
4412399 16.2236
4412499 16.1467
4412599 16.1477
4412699 16.1326
4412799 16.0347
4412899 15.975
4412999 16.0727
4413099 16.0823
4413199 15.9992
4413299 15.966
4413399 16.0215
4413499 16.0875
4413599 16.1362
4413699 16.1362
4413799 16.1383
4413899 16.0758
4413999 15.999
4414099 15.923
4414199 15.9398
4414299 15.9266
4414399 15.9725
4414499 16.0758
4414599 16.1801
4414699 16.2799
4414799 16.3044
4414899 16.2492
4414999 16.1488
4415099 16.082
4415199 16.0537
4415299 16.1486
4415399 16.1264
4415499 16.1671
4415599 16.2703
4415699 16.3096
4415799 16.3363
4415899 16.3128
4415999 16.2813
4416099 16.168
4416199 16.1347
4416299 16.1526
4416399 16.0736
4416499 15.9869
4416599 15.8939
4416699 15.7788
4416799 15.6638
4416899 15.5726
4416999 15.514
4417099 15.5179
4417199 15.6063
4417299 15.7051
4417399 15.8147
4417499 15.8764
4417599 15.9347
4417699 16.0176
4417799 16.1415
4417899 16.2173
4417999 16.2149
4418099 16.1791
4418199 16.0734
4418299 15.964
4418399 15.8344
4418499 15.7334
4418599 15.7849
4418699 15.8376
4418799 15.8288
4418899 15.7549
4418999 15.6413
4419099 15.5809
4419199 15.5916
4419299 15.6325
4419399 15.6586
4419499 15.5617
4419599 15.4741
4419699 15.4686
4419799 15.5142
4419899 15.4875
4419999 15.5871
4420099 15.6257
4420199 15.667
4420299 15.7622
4420399 15.8649
4420499 15.8738
4420599 15.8725
4420699 15.828
4420799 15.7614
4420899 15.6411
4420999 15.6221
4421099 15.6498
4421199 15.6696
4421299 15.657
4421399 15.6265
4421499 15.618
4421599 15.5133
4421699 15.3835
4421799 15.3165
4421899 15.3063
4421999 15.2445
4422099 15.156
4422199 15.0943
4422299 15.1478
4422399 15.2539
4422499 15.3711
4422599 15.4741
4422699 15.5989
4422799 15.6431
4422899 15.6596
4422999 15.679
4423099 15.6629
4423199 15.6408
4423299 15.6131
4423399 15.5551
4423499 15.4978
4423599 15.429
4423699 15.3882
4423799 15.4314
4423899 15.4916
4423999 15.4917
4424099 15.5822
4424199 15.5357
4424299 15.4907
4424399 15.5392
4424499 15.6432
4424599 15.6997
4424699 15.6811
4424799 15.6204
4424899 15.6288
4424999 15.6783
4425099 15.7236
4425199 15.6904
4425299 15.7197
4425399 15.8058
4425499 15.8898
4425599 15.988
4425699 16.0898
4425799 16.175
4425899 16.2749
4425999 16.3395
4426099 16.2304
4426199 16.0864
4426299 15.965
4426399 15.8452
4426499 15.765
4426599 15.673
4426699 15.6632
4426799 15.7287
4426899 15.8415
4426999 15.8937
4427099 15.9709
4427199 15.9892
4427299 16.0118
4427399 16.0827
4427499 16.1472
4427599 16.2119
4427699 16.1976
4427799 16.2145
4427899 16.1724
4427999 16.2113
4428099 16.2704
4428199 16.3003
4428299 16.3368
4428399 16.2479
4428499 16.1338
4428599 16.1016
4428699 16.1569
4428799 16.1904
4428899 16.1905
4428999 16.2054
4429099 16.1558
4429199 16.1231
4429299 16.0005
4429399 15.9159
4429499 15.7861
4429599 15.6941
4429699 15.5576
4429799 15.418
4429899 15.297
4429999 15.2021
4430099 15.0878
4430199 14.9531
4430299 14.8639
4430399 14.7587
4430499 14.6889
4430599 14.5993
4430699 14.4941
4430799 14.427
4430899 14.4283
4430999 14.439
4431099 14.5335
4431199 14.5901
4431299 14.6104
4431399 14.6333
4431499 14.5902
4431599 14.5587
4431699 14.557
4431799 14.534
4431899 14.6199
4431999 14.6222
4432099 14.7244
4432199 14.8428
4432299 14.9346
4432399 15.0068
4432499 15.1325
4432599 15.2183
4432699 15.2165
4432799 15.1645
4432899 15.1679
4432999 15.1833
4433099 15.2029
4433199 15.1767
4433299 15.0967
4433399 14.995
4433499 14.9389
4433599 14.8151
4433699 14.7673
4433799 14.8319
4433899 14.8633
4433999 14.8771
4434099 14.8945
4434199 14.9317
4434299 14.9666
4434399 14.9065
4434499 14.8477
4434599 14.751
4434699 14.6925
4434799 14.7383
4434899 14.8386
4434999 14.8291
4435099 14.8467
4435199 14.8324
4435299 14.8904
4435399 14.894
4435499 14.9194
4435599 14.956
4435699 14.9518
4435799 15.034
4435899 15.1533
4435999 15.1643
4436099 15.0845
4436199 15.0247
4436299 14.947
4436399 14.8889
4436499 14.807
4436599 14.6934
4436699 14.5902
4436799 14.4913
4436899 14.4367
4436999 14.4299
4437099 14.4209
4437199 14.3175
4437299 14.243
4437399 14.127
4437499 14.0221
4437599 13.9087
4437699 13.7908
4437799 13.7047
4437899 13.6365
4437999 13.5374
4438099 13.4428
4438199 13.369
4438299 13.2723
4438399 13.1695
4438499 13.0935
4438599 13.0556
4438699 13.0627
4438799 13.0354
4438899 12.9722
4438999 12.9248
4439099 12.9066
4439199 12.8719
4439299 12.8567
4439399 12.8065
4439499 12.7683
4439599 12.8629
4439699 13.0007
4439799 13.0579
4439899 13.1473
4439999 13.238
4440099 13.2707
4440199 13.4006
4440299 13.5437
4440399 13.667
4440499 13.7839
4440599 13.923
4440699 14.0507
4440799 14.1813
4440899 14.248
4440999 14.2969
4441099 14.4015
4441199 14.4908
4441299 14.572
4441399 14.6947
4441499 14.7806
4441599 14.8686
4441699 14.8817
4441799 14.9929
4441899 15.1082
4441999 15.2334
4442099 15.3447
4442199 15.4523
4442299 15.5661
4442399 15.6247
4442499 15.7214
4442599 15.8375
4442699 15.9429
4442799 16.0342
4442899 16.0462
4442999 16.0456
4443099 16.0909
4443199 16.125
4443299 16.1252
4443399 16.1719
4443499 16.2677
4443599 16.3678
4443699 16.4749
4443799 16.5774
4443899 16.6901
4443999 16.7987
4444099 16.7971
4444199 16.6818
4444299 16.6907
4444399 16.7145
4444499 16.762
4444599 16.7295
4444699 16.6043
4444799 16.4708
4444899 16.3813
4444999 16.2806
4445099 16.2575
4445199 16.1545
4445299 16.0664
4445399 15.9343
4445499 15.8637
4445599 15.8999
4445699 16.0153
4445799 16.1125
4445899 16.1694
4445999 16.2389
4446099 16.3005
4446199 16.399
4446299 16.5011
4446399 16.5853
4446499 16.5435
4446599 16.4424
4446699 16.3783
4446799 16.3402
4446899 16.2428
4446999 16.1377
4447099 16.137
4447199 16.1114
4447299 16.1624
4447399 16.2542
4447499 16.3409
4447599 16.3122
4447699 16.2208
4447799 16.1103
4447899 16.0104
4447999 15.971
4448099 15.9466
4448199 15.9195
4448299 15.8622
4448399 15.7398
4448499 15.7745
4448599 15.8344
4448699 15.8429
4448799 15.7773
4448899 15.689
4448999 15.5512
4449099 15.4942
4449199 15.546
4449299 15.6491
4449399 15.6468
4449499 15.6398
4449599 15.7331
4449699 15.7645
4449799 15.8069
4449899 15.8412
4449999 15.745
4450099 15.7253
4450199 15.8267
4450299 15.9028
4450399 15.9555
4450499 15.9708
4450599 16.0225
4450699 16.0609
4450799 16.1296
4450899 16.2203
4450999 16.3153
4451099 16.3623
4451199 16.3797
4451299 16.4316
4451399 16.5182
4451499 16.6045
4451599 16.6814
4451699 16.7069
4451799 16.743
4451899 16.7587
4451999 16.7281
4452099 16.7638
4452199 16.8541
4452299 16.9405
4452399 16.8868
4452499 16.8048
4452599 16.7625
4452699 16.757
4452799 16.6955
4452899 16.5728
4452999 16.434
4453099 16.316
4453199 16.1988
4453299 16.0648
4453399 15.9276
4453499 15.8581
4453599 15.862
4453699 15.8295
4453799 15.8781
4453899 15.9208
4453999 15.9963
4454099 15.979
4454199 15.951
4454299 15.9277
4454399 15.8538
4454499 15.759
4454599 15.6368
4454699 15.6332
4454799 15.6005
4454899 15.5157
4454999 15.4603
4455099 15.4656
4455199 15.3817
4455299 15.2775
4455399 15.1697
4455499 15.1146
4455599 15.0323
4455699 15.004
4455799 15.0537
4455899 15.0891
4455999 15.1722
4456099 15.2975
4456199 15.3532
4456299 15.3651
4456399 15.3817
4456499 15.3769
4456599 15.3622
4456699 15.4404
4456799 15.562
4456899 15.6163
4456999 15.6883
4457099 15.7517
4457199 15.8135
4457299 15.7918
4457399 15.7665
4457499 15.7973
4457599 15.8685
4457699 15.9187
4457799 15.9102
4457899 15.9066
4457999 15.89
4458099 15.8303
4458199 15.8436
4458299 15.762
4458399 15.684
4458499 15.6523
4458599 15.6092
4458699 15.5517
4458799 15.5466
4458899 15.5241
4458999 15.6176
4459099 15.738
4459199 15.851
4459299 15.884
4459399 15.8294
4459499 15.8113
4459599 15.8425
4459699 15.8859
4459799 15.9409
4459899 15.9079
4459999 15.7864
4460099 15.6619
4460199 15.5384
4460299 15.4507
4460399 15.4216
4460499 15.3601
4460599 15.2436
4460699 15.1446
4460799 15.0359
4460899 14.9985
4460999 15.0431
4461099 14.9859
4461199 14.9072
4461299 14.9219
4461399 15.0364
4461499 15.0806
4461599 15.1553
4461699 15.1834
4461799 15.0921
4461899 15.0175
4461999 14.9589
4462099 14.8438
4462199 14.755
4462299 14.6339
4462399 14.584
4462499 14.6578
4462599 14.7811
4462699 14.8378
4462799 14.8008
4462899 14.7831
4462999 14.694
4463099 14.7431
4463199 14.8007
4463299 14.8649
4463399 14.945
4463499 15.0469
4463599 15.0859
4463699 15.0848
4463799 15.1774
4463899 15.2938
4463999 15.3948
4464099 15.4206
4464199 15.3532
4464299 15.275
4464399 15.2586
4464499 15.3422
4464599 15.4655
4464699 15.4828
4464799 15.4238
4464899 15.4329
4464999 15.4186
4465099 15.3935
4465199 15.3614
4465299 15.2865
4465399 15.1661
4465499 15.0528
4465599 15.0699
4465699 15.0731
4465799 15.1368
4465899 15.1698
4465999 15.2638
4466099 15.3691
4466199 15.4831
4466299 15.5624
4466399 15.4985
4466499 15.4464
4466599 15.4041
4466699 15.3309
4466799 15.2039
4466899 15.0877
4466999 14.957
4467099 14.898
4467199 14.9666
4467299 15.0758
4467399 15.1919
4467499 15.3164
4467599 15.422
4467699 15.5049
4467799 15.5847
4467899 15.5736
4467999 15.5034
4468099 15.3834
4468199 15.2624
4468299 15.1669
4468399 15.0853
4468499 15.0721
4468599 15.0406
4468699 14.9777
4468799 14.9664
4468899 14.9187
4468999 14.927
4469099 14.9656
4469199 14.9533
4469299 14.8381
4469399 14.7165
4469499 14.6659
4469599 14.7323
4469699 14.7907
4469799 14.8075
4469899 14.9323
4469999 15.0603
4470099 15.1633
4470199 15.2963
4470299 15.3693
4470399 15.3903
4470499 15.4452
4470599 15.5176
4470699 15.6081
4470799 15.7138
4470899 15.8149
4470999 15.9107
4471099 15.9963
4471199 16.0382
4471299 15.9632
4471399 15.8594
4471499 15.7526
4471599 15.7661
4471699 15.8754
4471799 15.986
4471899 16.033
4471999 16.1379
4472099 16.2257
4472199 16.2573
4472299 16.2246
4472399 16.2185
4472499 16.2964
4472599 16.3331
4472699 16.3362
4472799 16.2581
4472899 16.306
4472999 16.3738
4473099 16.4792
4473199 16.4994
4473299 16.43
4473399 16.4828
4473499 16.5462
4473599 16.6349
4473699 16.6835
4473799 16.6989
4473899 16.7046
4473999 16.6023
4474099 16.4729
4474199 16.3936
4474299 16.3229
4474399 16.2465
4474499 16.2459
4474599 16.2574
4474699 16.2774
4474799 16.3323
4474899 16.4314
4474999 16.5169
4475099 16.5379
4475199 16.5651
4475299 16.6708
4475399 16.7145
4475499 16.8126
4475599 16.8542
4475699 16.7657
4475799 16.6987
4475899 16.7779
4475999 16.7815
4476099 16.7318
4476199 16.6996
4476299 16.7705
4476399 16.7802
4476499 16.6408
4476599 16.5007
4476699 16.3744
4476799 16.2657
4476899 16.1795
4476999 16.0469
4477099 15.9029
4477199 15.7698
4477299 15.6646
4477399 15.5349
4477499 15.4274
4477599 15.3492
4477699 15.2881
4477799 15.3197
4477899 15.3168
4477999 15.2433
4478099 15.1223
4478199 15.0231
4478299 14.9733
4478399 14.8797
4478499 14.7982
4478599 14.7237
4478699 14.6124
4478799 14.4904
4478899 14.4144
4478999 14.446
4479099 14.4594
4479199 14.4065
4479299 14.2848
4479399 14.1693
4479499 14.0488
4479599 13.9344
4479699 13.8231
4479799 13.8063
4479899 13.806
4479999 13.6913
4480099 13.6083
4480199 13.5299
4480299 13.45
4480399 13.3637
4480499 13.3205
4480599 13.3166
4480699 13.2339
4480799 13.2461
4480899 13.1813
4480999 13.1367
4481099 13.1408
4481199 13.1622
4481299 13.2806
4481399 13.4286
4481499 13.5736
4481599 13.6796
4481699 13.7668
4481799 13.8984
4481899 13.9699
4481999 13.9831
4482099 14.0987
4482199 14.1364
4482299 14.1203
4482399 14.0082
4482499 13.9116
4482599 13.8553
4482699 13.7852
4482799 13.6758
4482899 13.5611
4482999 13.5732
4483099 13.6486
4483199 13.7839
4483299 13.8842
4483399 13.93
4483499 13.9577
4483599 13.9759
4483699 14.0126
4483799 14.0055
4483899 13.8909
4483999 13.8567
4484099 13.7728
4484199 13.7201
4484299 13.6127
4484399 13.643
4484499 13.706
4484599 13.8162
4484699 13.9352
4484799 14.0125
4484899 14.0151
4484999 13.9866
4485099 14.028
4485199 14.1559
4485299 14.2731
4485399 14.2717
4485499 14.1751
4485599 14.172
4485699 14.2118
4485799 14.2297
4485899 14.353
4485999 14.4251
4486099 14.4526
4486199 14.4865
4486299 14.4938
4486399 14.4939
4486499 14.5976
4486599 14.7132
4486699 14.8174
4486799 14.8768
4486899 14.9696
4486999 15.079
4487099 15.1688
4487199 15.287
4487299 15.4011
4487399 15.4861
4487499 15.5388
4487599 15.541
4487699 15.4931
4487799 15.3654
4487899 15.2537
4487999 15.1733
4488099 15.1026
4488199 15.001
4488299 14.9328
4488399 14.813
4488499 14.7393
4488599 14.8341
4488699 14.906
4488799 15.0201
4488899 15.0438
4488999 15.0468
4489099 15.0389
4489199 15.0911
4489299 15.1788
4489399 15.2452
4489499 15.3261
4489599 15.4218
4489699 15.529
4489799 15.6307
4489899 15.6911
4489999 15.6853
4490099 15.6258
4490199 15.6816
4490299 15.6774
4490399 15.6754
4490499 15.7211
4490599 15.7554
4490699 15.7866
4490799 15.7954
4490899 15.8806
4490999 15.9611
4491099 15.9851
4491199 16.0776
4491299 16.1883
4491399 16.2759
4491499 16.3239
4491599 16.3919
4491699 16.4583
4491799 16.4931
4491899 16.4203
4491999 16.3715
4492099 16.258
4492199 16.1118
4492299 16.0149
4492399 15.9086
4492499 15.8814
4492599 15.8763
4492699 15.904
4492799 15.8478
4492899 15.745
4492999 15.6943
4493099 15.676
4493199 15.6478
4493299 15.6566
4493399 15.683
4493499 15.7455
4493599 15.7533
4493699 15.6392
4493799 15.5409
4493899 15.42
4493999 15.3797
4494099 15.2911
4494199 15.2597
4494299 15.2485
4494399 15.3236
4494499 15.3197
4494599 15.3028
4494699 15.4187
4494799 15.532
4494899 15.5986
4494999 15.6969
4495099 15.798
4495199 15.9127
4495299 15.942
4495399 16.0419
4495499 16.1529
4495599 16.2312
4495699 16.1822
4495799 16.081
4495899 15.9531
4495999 15.8578
4496099 15.7247
4496199 15.6245
4496299 15.5549
4496399 15.6268
4496499 15.612
4496599 15.5105
4496699 15.4223
4496799 15.3127
4496899 15.2166
4496999 15.1612
4497099 15.2608
4497199 15.3444
4497299 15.2803
4497399 15.1679
4497499 15.0395
4497599 14.9104
4497699 14.855
4497799 14.9699
4497899 15.0599
4497999 15.186
4498099 15.3169
4498199 15.3389
4498299 15.2468
4498399 15.1443
4498499 15.0828
4498599 14.9733
4498699 14.8879
4498799 14.8009
4498899 14.7852
4498999 14.6931
4499099 14.6584
4499199 14.6389
4499299 14.5795
4499399 14.5041
4499499 14.5693
4499599 14.7012
4499699 14.8312
4499799 14.934
4499899 15.0186
4499999 15.0284
4500099 14.9367
4500199 14.8691
4500299 14.8204
4500399 14.7596
4500499 14.8317
4500599 14.8918
4500699 14.9137
4500799 14.9471
4500899 14.9226
4500999 14.8408
4501099 14.7386
4501199 14.6554
4501299 14.6439
4501399 14.6015
4501499 14.6628
4501599 14.7587
4501699 14.8293
4501799 14.8494
4501899 14.8421
4501999 14.7992
4502099 14.9062
4502199 14.9135
4502299 14.7867
4502399 14.7017
4502499 14.6566
4502599 14.5866
4502699 14.5003
4502799 14.398
4502899 14.3153
4502999 14.2303
4503099 14.1935
4503199 14.0836
4503299 14.0217
4503399 13.9782
4503499 13.9792
4503599 14.0695
4503699 14.2107
4503799 14.264
4503899 14.2164
4503999 14.231
4504099 14.1872
4504199 14.0789
4504299 13.9657
4504399 13.8504
4504499 13.7348
4504599 13.6576
4504699 13.5813
4504799 13.5147
4504899 13.5397
4504999 13.6124
4505099 13.6125
4505199 13.6224
4505299 13.6172
4505399 13.6761
4505499 13.7524
4505599 13.8971
4505699 14.0108
4505799 14.0512
4505899 14.1293
4505999 14.2019
4506099 14.2411
4506199 14.2778
4506299 14.2823
4506399 14.3477
4506499 14.4602
4506599 14.5558
4506699 14.6668
4506799 14.7799
4506899 14.8815
4506999 14.9588
4507099 15.0179
4507199 15.1427
4507299 15.225
4507399 15.1638
4507499 15.1316
4507599 15.1613
4507699 15.1758
4507799 15.1001
4507899 15.0323
4507999 14.9779
4508099 14.9565
4508199 14.962
4508299 15.015
4508399 15.1017
4508499 15.1662
4508599 15.145
4508699 15.2333
4508799 15.3104
4508899 15.2756
4508999 15.2186
4509099 15.2946
4509199 15.2954
4509299 15.2193
4509399 15.1884
4509499 15.1406
4509599 15.1497
4509699 15.2157
4509799 15.2692
4509899 15.3957
4509999 15.4695
4510099 15.4676
4510199 15.5362
4510299 15.6141
4510399 15.704
4510499 15.7663
4510599 15.7914
4510699 15.8373
4510799 15.9148
4510899 16.0182
4510999 16.0777
4511099 16.0666
4511199 15.988
4511299 15.8485
4511399 15.8465
4511499 15.9007
4511599 15.9624
4511699 16.0657
4511799 16.157
4511899 16.2305
4511999 16.1772
4512099 16.129
4512199 15.993
4512299 15.8829
4512399 15.8056
4512499 15.716
4512599 15.6518
4512699 15.6623
4512799 15.7372
4512899 15.8493
4512999 15.9332
4513099 15.9656
4513199 15.8924
4513299 15.7542
4513399 15.6368
4513499 15.6073
4513599 15.6324
4513699 15.6906
4513799 15.7772
4513899 15.8706
4513999 15.9748
4514099 16.0461
4514199 16.0018
4514299 15.9401
4514399 15.8347
4514499 15.7031
4514599 15.5826
4514699 15.4679
4514799 15.4616
4514899 15.5585
4514999 15.672
4515099 15.783
4515199 15.7698
4515299 15.6437
4515399 15.553
4515499 15.5128
4515599 15.4961
4515699 15.515
4515799 15.5054
4515899 15.6193
4515999 15.7411
4516099 15.8463
4516199 15.9654
4516299 16.079
4516399 16.2044
4516499 16.3136
4516599 16.3665
4516699 16.336
4516799 16.3149
4516899 16.2847
4516999 16.2952
4517099 16.2095
4517199 16.0792
4517299 15.9975
4517399 15.8607
4517499 15.7394
4517599 15.6265
4517699 15.5288
4517799 15.47
4517899 15.3676
4517999 15.3331
4518099 15.2706
4518199 15.2949
4518299 15.3875
4518399 15.3694
4518499 15.2734
4518599 15.1612
4518699 15.037
4518799 14.9112
4518899 14.8255
4518999 14.8143
4519099 14.9053
4519199 15.0147
4519299 15.1444
4519399 15.2654
4519499 15.357
4519599 15.4645
4519699 15.5511
4519799 15.6067
4519899 15.7013
4519999 15.7919
4520099 15.7788
4520199 15.7117
4520299 15.5707
4520399 15.4335
4520499 15.3763
4520599 15.4662
4520699 15.5505
4520799 15.5941
4520899 15.6623
4520999 15.735
4521099 15.7864
4521199 15.7248
4521299 15.6068
4521399 15.4947
4521499 15.4515
4521599 15.4428
4521699 15.3766
4521799 15.2577
4521899 15.252
4521999 15.3123
4522099 15.4198
4522199 15.5405
4522299 15.5535
4522399 15.5937
4522499 15.6338
4522599 15.654
4522699 15.5263
4522799 15.3961
4522899 15.3023
4522999 15.2824
4523099 15.3009
4523199 15.3363
4523299 15.4279
4523399 15.4837
4523499 15.5917
4523599 15.7146
4523699 15.8237
4523799 15.9213
4523899 15.9644
4523999 15.951
4524099 16.0287
4524199 16.1084
4524299 16.1673
4524399 16.2711
4524499 16.3196
4524599 16.3765
4524699 16.4188
4524799 16.4614
4524899 16.5356
4524999 16.5598
4525099 16.6476
4525199 16.68
4525299 16.7885
4525399 16.8657
4525499 16.8912
4525599 16.7837
4525699 16.6568
4525799 16.5182
4525899 16.3971
4525999 16.292
4526099 16.252
4526199 16.2337
4526299 16.2504
4526399 16.1439
4526499 16.0737
4526599 15.9558
4526699 15.8177
4526799 15.6971
4526899 15.5848
4526999 15.5391
4527099 15.5598
4527199 15.646
4527299 15.7383
4527399 15.8475
4527499 15.8625
4527599 15.9684
4527699 16.0903
4527799 16.197
4527899 16.2901
4527999 16.287
4528099 16.2838
4528199 16.314
4528299 16.2342
4528399 16.1878
4528499 16.1096
4528599 16.0407
4528699 15.9045
4528799 15.913
4528899 16.0054
4528999 16.0692
4529099 16.1803
4529199 16.2572
4529299 16.2922
4529399 16.3453
4529499 16.4294
4529599 16.4961
4529699 16.5305
4529799 16.5921
4529899 16.6988
4529999 16.6838
4530099 16.6517
4530199 16.6903
4530299 16.8026
4530399 16.9011
4530499 16.9862
4530599 17.075
4530699 17.1165
4530799 17.0432
4530899 16.923
4530999 16.8036
4531099 16.7034
4531199 16.5756
4531299 16.4833
4531399 16.3592
4531499 16.2385
4531599 16.1227
4531699 16.0387
4531799 15.9578
4531899 15.8291
4531999 15.8337
4532099 15.7443
4532199 15.6185
4532299 15.5068
4532399 15.383
4532499 15.2765
4532599 15.2155
4532699 15.0918
4532799 15.0058
4532899 14.9741
4532999 14.8932
4533099 14.8324
4533199 14.8521
4533299 14.8843
4533399 14.966
4533499 15.0595
4533599 14.9646
4533699 14.8849
4533799 14.8601
4533899 14.8247
4533999 14.7342
4534099 14.621
4534199 14.5088
4534299 14.4125
4534399 14.3021
4534499 14.1754
4534599 14.0811
4534699 14.0481
4534799 14.0038
4534899 13.9492
4534999 13.8908
4535099 13.7904
4535199 13.6732
4535299 13.6175
4535399 13.6458
4535499 13.6971
4535599 13.8112
4535699 13.8946
4535799 13.9626
4535899 14.0955
4535999 14.2212
4536099 14.328
4536199 14.3165
4536299 14.2191
4536399 14.2329
4536499 14.2138
4536599 14.2269
4536699 14.2153
4536799 14.2322
4536899 14.2347
4536999 14.2547
4537099 14.2304
4537199 14.234
4537299 14.2596
4537399 14.255
4537499 14.3481
4537599 14.3723
4537699 14.4633
4537799 14.5436
4537899 14.5726
4537999 14.5157
4538099 14.4173
4538199 14.3049
4538299 14.292
4538399 14.3307
4538499 14.4386
4538599 14.5489
4538699 14.6325
4538799 14.7524
4538899 14.876
4538999 14.9376
4539099 14.9755
4539199 14.9483
4539299 14.8347
4539399 14.7107
4539499 14.5983
4539599 14.5231
4539699 14.4554
4539799 14.377
4539899 14.3334
4539999 14.3
4540099 14.2065
4540199 14.1092
4540299 14.049
4540399 13.9809
4540499 13.8795
4540599 13.7908
4540699 13.6765
4540799 13.6168
4540899 13.6068
4540999 13.56
4541099 13.5468
4541199 13.6463
4541299 13.7659
4541399 13.8823
4541499 13.9663
4541599 14.0435
4541699 14.1049
4541799 14.079
4541899 14.1074
4541999 14.1333
4542099 14.1854
4542199 14.2143
4542299 14.2194
4542399 14.2276
4542499 14.3065
4542599 14.4348
4542699 14.5398
4542799 14.6753
4542899 14.8019
4542999 14.8592
4543099 14.8422
4543199 14.7639
4543299 14.708
4543399 14.6201
4543499 14.7154
4543599 14.839
4543699 14.9483
4543799 14.9933
4543899 15.0097
4543999 15.1231
4544099 15.2142
4544199 15.2716
4544299 15.3063
4544399 15.3404
4544499 15.3908
4544599 15.5011
4544699 15.6028
4544799 15.6183
4544899 15.5676
4544999 15.4649
4545099 15.3466
4545199 15.306
4545299 15.3817
4545399 15.3927
4545499 15.3192
4545599 15.3194
4545699 15.3826
4545799 15.4564
4545899 15.5301
4545999 15.6137
4546099 15.7058
4546199 15.7418
4546299 15.8485
4546399 15.8444
4546499 15.7383
4546599 15.6202
4546699 15.516
4546799 15.4173
4546899 15.314
4546999 15.2005
4547099 15.0784
4547199 14.966
4547299 14.8618
4547399 14.8886
4547499 14.8912
4547599 14.9825
4547699 15.0538
4547799 15.0948
4547899 15.1082
4547999 15.1324
4548099 15.1661
4548199 15.2465
4548299 15.311
4548399 15.3777
4548499 15.4581
4548599 15.5672
4548699 15.5762
4548799 15.511
4548899 15.5807
4548999 15.6669
4549099 15.6424
4549199 15.5202
4549299 15.4296
4549399 15.3053
4549499 15.176
4549599 15.0807
4549699 15.0023
4549799 14.9609
4549899 14.9172
4549999 14.8845
4550099 14.7819
4550199 14.8224
4550299 14.8289
4550399 14.7462
4550499 14.6566
4550599 14.5352
4550699 14.42
4550799 14.3222
4550899 14.2097
4550999 14.0914
4551099 13.966
4551199 13.8684
4551299 13.7715
4551399 13.6667
4551499 13.5459
4551599 13.4361
4551699 13.3388
4551799 13.2784
4551899 13.3546
4551999 13.4118
4552099 13.493
4552199 13.6182
4552299 13.6756
4552399 13.6012
4552499 13.5487
4552599 13.4775
4552699 13.3967
4552799 13.3567
4552899 13.3663
4552999 13.4693
4553099 13.5396
4553199 13.5374
4553299 13.4935
4553399 13.5615
4553499 13.5822
4553599 13.5102
4553699 13.5035
4553799 13.601
4553899 13.7436
4553999 13.8704
4554099 13.9901
4554199 14.077
4554299 14.1784
4554399 14.2972
4554499 14.4239
4554599 14.5468
4554699 14.5753
4554799 14.483
4554899 14.4261
4554999 14.3564
4555099 14.289
4555199 14.2119
4555299 14.118
4555399 14.1016
4555499 14.2126
4555599 14.3218
4555699 14.3896
4555799 14.4984
4555899 14.5541
4555999 14.6497
4556099 14.7744
4556199 14.8975
4556299 15.0135
4556399 15.091
4556499 15.0971
4556599 15.143
4556699 15.176
4556799 15.111
4556899 14.9989
4556999 14.932
4557099 14.8691
4557199 14.8049
4557299 14.7498
4557399 14.6668
4557499 14.5755
4557599 14.496
4557699 14.5141
4557799 14.5892
4557899 14.6208
4557999 14.5521
4558099 14.5429
4558199 14.5441
4558299 14.6263
4558399 14.7162
4558499 14.816
4558599 14.9299
4558699 14.9892
4558799 14.9265
4558899 14.8299
4558999 14.8268
4559099 14.8377
4559199 14.8749
4559299 14.8162
4559399 14.6927
4559499 14.5739
4559599 14.4804
4559699 14.3832
4559799 14.2638
4559899 14.1511
4559999 14.0376
4560099 14.0416
4560199 14.0972
4560299 14.1392
4560399 14.1347
4560499 14.1637
4560599 14.1605
4560699 14.2378
4560799 14.3124
4560899 14.4279
4560999 14.4953
4561099 14.5176
4561199 14.4609
4561299 14.3527
4561399 14.2687
4561499 14.1593
4561599 14.0787
4561699 13.9689
4561799 13.8669
4561899 13.7614
4561999 13.6701
4562099 13.7384
4562199 13.7478
4562299 13.7248
4562399 13.6222
4562499 13.5083
4562599 13.3994
4562699 13.2877
4562799 13.1943
4562899 13.0946
4562999 13.01
4563099 12.9111
4563199 12.8499
4563299 12.8351
4563399 12.9665
4563499 13.0663
4563599 13.1229
4563699 13.1667
4563799 13.2742
4563899 13.3554
4563999 13.4308
4564099 13.4483
4564199 13.4286
4564299 13.3408
4564399 13.2615
4564499 13.1708
4564599 13.1352
4564699 13.1709
4564799 13.1722
4564899 13.1019
4564999 13.1081
4565099 13.027
4565199 12.9359
4565299 12.8581
4565399 12.8909
4565499 12.889
4565599 12.83
4565699 12.8404
4565799 12.8576
4565899 12.908
4565999 13.0436
4566099 13.1771
4566199 13.2756
4566299 13.2065
4566399 13.1168
4566499 13.0162
4566599 12.9627
4566699 12.9217
4566799 12.9765
4566899 13.0174
4566999 12.9422
4567099 12.8621
4567199 12.9175
4567299 12.9871
4567399 13.112
4567499 13.2327
4567599 13.3276
4567699 13.4234
4567799 13.4801
4567899 13.6083
4567999 13.683
4568099 13.6486
4568199 13.5479
4568299 13.4708
4568399 13.5036
4568499 13.575
4568599 13.6475
4568699 13.7161
4568799 13.8026
4568899 13.8704
4568999 13.9602
4569099 14.0126
4569199 14.0026
4569299 14.001
4569399 14.0858
4569499 14.1433
4569599 14.1368
4569699 14.065
4569799 14.0774
4569899 14.106
4569999 14.2093
4570099 14.2988
4570199 14.3355
4570299 14.3908
4570399 14.4916
4570499 14.5923
4570599 14.618
4570699 14.5649
4570799 14.5394
4570899 14.418
4570999 14.3256
4571099 14.2082
4571199 14.103
4571299 14.1014
4571399 14.1597
4571499 14.139
4571599 14.1343
4571699 14.2013
4571799 14.2737
4571899 14.3251
4571999 14.4363
4572099 14.5356
4572199 14.6596
4572299 14.7273
4572399 14.7945
4572499 14.9255
4572599 15.0263
4572699 15.0391
4572799 15.1369
4572899 15.2451
4572999 15.3554
4573099 15.449
4573199 15.5462
4573299 15.6192
4573399 15.6991
4573499 15.7499
4573599 15.7873
4573699 15.7969
4573799 15.7389
4573899 15.7969
4573999 15.8871
4574099 15.9788
4574199 16.0345
4574299 16.0457
4574399 16.1355
4574499 16.2283
4574599 16.2977
4574699 16.3374
4574799 16.3006
4574899 16.1659
4574999 16.044
4575099 15.9408
4575199 15.8647
4575299 15.8254
4575399 15.786
4575499 15.7856
4575599 15.7681
4575699 15.6765
4575799 15.5519
4575899 15.4237
4575999 15.3042
4576099 15.2696
4576199 15.2451
4576299 15.3003
4576399 15.2656
4576499 15.1569
4576599 15.0404
4576699 14.9416
4576799 14.873
4576899 14.7688
4576999 14.7096
4577099 14.7766
4577199 14.9073
4577299 15.0312
4577399 15.116
4577499 15.2263
4577599 15.1994
4577699 15.1337
4577799 15.1241
4577899 15.2083
4577999 15.2924
4578099 15.2925
4578199 15.3954
4578299 15.4967
4578399 15.6026
4578499 15.7054
4578599 15.7464
4578699 15.75
4578799 15.82
4578899 15.8424
4578999 15.7587
4579099 15.6295
4579199 15.511
4579299 15.3723
4579399 15.2796
4579499 15.2456
4579599 15.3045
4579699 15.3341
4579799 15.3769
4579899 15.4094
4579999 15.4747
4580099 15.5538
4580199 15.5227
4580299 15.4442
4580399 15.4163
4580499 15.5253
4580599 15.5857
4580699 15.6552
4580799 15.7001
4580899 15.6695
4580999 15.7319
4581099 15.8316
4581199 15.9098
4581299 16.0176
4581399 16.0854
4581499 16.1173
4581599 16.125
4581699 16.1952
4581799 16.1728
4581899 16.0768
4581999 15.9598
4582099 15.8189
4582199 15.7478
4582299 15.8056
4582399 15.8036
4582499 15.7094
4582599 15.692
4582699 15.6588
4582799 15.5863
4582899 15.449
4582999 15.3258
4583099 15.2425
4583199 15.1314
4583299 15.1123
4583399 15.1252
4583499 15.1066
4583599 15.0782
4583699 15.0426
4583799 14.9712
4583899 14.8576
4583999 14.7591
4584099 14.8153
4584199 14.8584
4584299 14.9502
4584399 14.851
4584499 14.7954
4584599 14.8442
4584699 14.914
4584799 14.9695
4584899 15.0997
4584999 15.2082
4585099 15.2273
4585199 15.2986
4585299 15.3763
4585399 15.4676
4585499 15.529
4585599 15.5901
4585699 15.6893
4585799 15.7933
4585899 15.8322
4585999 15.8367
4586099 15.9133
4586199 16.0195
4586299 16.1052
4586399 16.1825
4586499 16.2283
4586599 16.2387
4586699 16.1355
4586799 16.0209
4586899 15.8883
4586999 15.801
4587099 15.6977
4587199 15.61
4587299 15.5677
4587399 15.5745
4587499 15.5934
4587599 15.6578
4587699 15.7313
4587799 15.7831
4587899 15.8049
4587999 15.7402
4588099 15.683
4588199 15.6187
4588299 15.4934
4588399 15.4287
4588499 15.401
4588599 15.4705
4588699 15.5856
4588799 15.641
4588899 15.5589
4588999 15.4189
4589099 15.3473
4589199 15.4036
4589299 15.4594
4589399 15.5417
4589499 15.4681
4589599 15.41
4589699 15.4042
4589799 15.4883
4589899 15.5454
4589999 15.5664
4590099 15.5695
4590199 15.6104
4590299 15.7086
4590399 15.8281
4590499 15.9236
4590599 16.0336
4590699 16.0746
4590799 16.1272
4590899 16.1536
4590999 16.1021
4591099 15.9683
4591199 15.8645
4591299 15.7854
4591399 15.6992
4591499 15.586
4591599 15.4535
4591699 15.3248
4591799 15.2311
4591899 15.2777
4591999 15.3966
4592099 15.441
4592199 15.4745
4592299 15.5241
4592399 15.6384
4592499 15.7422
4592599 15.7867
4592699 15.8126
4592799 15.7746
4592899 15.8271
4592999 15.8093
4593099 15.858
4593199 15.9123
4593299 15.8965
4593399 15.7866
4593499 15.6668
4593599 15.562
4593699 15.4453
4593799 15.3359
4593899 15.209
4593999 15.1208
4594099 15.0021
4594199 14.948
4594299 14.9514
4594399 15.0197
4594499 14.987
4594599 15.0396
4594699 15.0203
4594799 14.928
4594899 14.9413
4594999 14.8641
4595099 14.8145
4595199 14.8989
4595299 15.0163
4595399 15.0246
4595499 14.9895
4595599 14.9179
4595699 14.9571
4595799 15.0473
4595899 15.1556
4595999 15.2689
4596099 15.3625
4596199 15.4546
4596299 15.5797
4596399 15.6533
4596499 15.713
4596599 15.7792
4596699 15.8531
4596799 15.861
4596899 15.8599
4596999 15.8443
4597099 15.7906
4597199 15.7183
4597299 15.702
4597399 15.6402
4597499 15.6737
4597599 15.7556
4597699 15.7831
4597799 15.8905
4597899 15.9697
4597999 15.9639
4598099 16.0463
4598199 16.1615
4598299 16.2731
4598399 16.3304
4598499 16.2841
4598599 16.1597
4598699 16.0442
4598799 16.0147
4598899 15.9434
4598999 15.9085
4599099 15.928
4599199 15.8766
4599299 15.7459
4599399 15.612
4599499 15.4887
4599599 15.372
4599699 15.2467
4599799 15.1522
4599899 15.057
4599999 15.0294
4600099 15.053
4600199 15.0872
4600299 15.0319
4600399 15.0317
4600499 15.0614
4600599 15.0678
4600699 15.0739
4600799 15.0345
4600899 14.916
4600999 14.9232
4601099 15.0126
4601199 15.1297
4601299 15.2184
4601399 15.3115
4601499 15.408
4601599 15.5085
4601699 15.5837
4601799 15.6123
4601899 15.6439
4601999 15.6596
4602099 15.6693
4602199 15.6896
4602299 15.7289
4602399 15.6926
4602499 15.5528
4602599 15.4341
4602699 15.4884
4602799 15.4129
4602899 15.2871
4602999 15.17
4603099 15.1788
4603199 15.2476
4603299 15.3404
4603399 15.4625
4603499 15.5346
4603599 15.6361
4603699 15.5583
4603799 15.465
4603899 15.4221
4603999 15.3997
4604099 15.3621
4604199 15.277
4604299 15.1759
4604399 15.0523
4604499 14.9278
4604599 14.8035
4604699 14.6849
4604799 14.6399
4604899 14.613
4604999 14.518
4605099 14.4101
4605199 14.3154
4605299 14.2546
4605399 14.1432
4605499 14.0686
4605599 13.9623
4605699 13.8684
4605799 13.7674
4605899 13.6708
4605999 13.5732
4606099 13.5454
4606199 13.4784
4606299 13.3717
4606399 13.3092
4606499 13.2051
4606599 13.1415
4606699 13.1551
4606799 13.1074
4606899 13.017
4606999 12.9979
4607099 12.9897
4607199 12.9763
4607299 13.017
4607399 13.0827
4607499 13.143
4607599 13.29
4607699 13.4223
4607799 13.5408
4607899 13.6291
4607999 13.6878
4608099 13.7304
4608199 13.8379
4608299 13.9592
4608399 14.0576
4608499 14.1567
4608599 14.1815
4608699 14.2354
4608799 14.3634
4608899 14.4875
4608999 14.5697
4609099 14.5895
4609199 14.5919
4609299 14.6062
4609399 14.6632
4609499 14.6936
4609599 14.79
4609699 14.8543
4609799 14.8157
4609899 14.8063
4609999 14.8704
4610099 14.871
4610199 14.7903
4610299 14.6644
4610399 14.5422
4610499 14.4723
4610599 14.3718
4610699 14.2624
4610799 14.1476
4610899 14.0527
4610999 13.9537
4611099 13.8767
4611199 13.8234
4611299 13.7659
4611399 13.7031
4611499 13.6472
4611599 13.6408
4611699 13.6281
4611799 13.5585
4611899 13.4575
4611999 13.3788
4612099 13.395
4612199 13.478
4612299 13.5158
4612399 13.4653
4612499 13.3664
4612599 13.2853
4612699 13.1941
4612799 13.0815
4612899 12.9761
4612999 12.8962
4613099 12.8339
4613199 12.7259
4613299 12.6268
4613399 12.5537
4613499 12.496
4613599 12.465
4613699 12.5347
4613799 12.5738
4613899 12.6852
4613999 12.8145
4614099 12.892
4614199 12.9394
4614299 12.9391
4614399 12.8966
4614499 12.7918
4614599 12.6858
4614699 12.6089
4614799 12.5485
4614899 12.5284
4614999 12.437
4615099 12.452
4615199 12.3879
4615299 12.3375
4615399 12.2955
4615499 12.262
4615599 12.2867
4615699 12.2752
4615799 12.2201
4615899 12.2714
4615999 12.37
4616099 12.3942
4616199 12.3968
4616299 12.486
4616399 12.54
4616499 12.5184
4616599 12.4791
4616699 12.385
4616799 12.2903
4616899 12.2238
4616999 12.1697
4617099 12.0795
4617199 11.9791
4617299 11.9083
4617399 11.8416
4617499 11.7439
4617599 11.7014
4617699 11.6487
4617799 11.6727
4617899 11.7724
4617999 11.9269
4618099 12.0415
4618199 12.1401
4618299 12.2774
4618399 12.3421
4618499 12.3967
4618599 12.3646
4618699 12.2877
4618799 12.1929
4618899 12.0922
4618999 12.0288
4619099 11.9818
4619199 11.9556
4619299 11.9212
4619399 12.0542
4619499 12.1976
4619599 12.306
4619699 12.4008
4619799 12.4798
4619899 12.5696
4619999 12.6559
4620099 12.6655
4620199 12.6264
4620299 12.5641
4620399 12.5596
4620499 12.5121
4620599 12.4031
4620699 12.3597
4620799 12.3416
4620899 12.3903
4620999 12.5031
4621099 12.6338
4621199 12.7763
4621299 12.9163
4621399 13.0235
4621499 13.0238
4621599 13.026
4621699 13.1098
4621799 13.2215
4621899 13.3466
4621999 13.4734
4622099 13.5967
4622199 13.603
4622299 13.5319
4622399 13.4154
4622499 13.3381
4622599 13.2568
4622699 13.1873
4622799 13.0891
4622899 12.9762
4622999 12.9775
4623099 12.9796
4623199 12.9335
4623299 12.8588
4623399 12.8034
4623499 12.8569
4623599 12.9752
4623699 13.0856
4623799 13.2276
4623899 13.328
4623999 13.435
4624099 13.5568
4624199 13.6914
4624299 13.824
4624399 13.8877
4624499 13.9684
4624599 13.9743
4624699 13.9869
4624799 14.0073
4624899 14.1096
4624999 14.2114
4625099 14.2467
4625199 14.2898
4625299 14.3304
4625399 14.2997
4625499 14.1834
4625599 14.1372
4625699 14.0969
4625799 14.0689
4625899 13.9785
4625999 13.9826
4626099 14.0481
4626199 14.158
4626299 14.2847
4626399 14.3238
4626499 14.3982
4626599 14.4767
4626699 14.5623
4626799 14.701
4626899 14.8246
4626999 14.9367
4627099 15.0345
4627199 15.0116
4627299 14.9661
4627399 14.9724
4627499 14.9396
4627599 14.8262
4627699 14.7672
4627799 14.7127
4627899 14.6984
4627999 14.7338
4628099 14.7237
4628199 14.8003
4628299 14.9338
4628399 15.0474
4628499 15.1313
4628599 15.1157
4628699 15.0781
4628799 14.9838
4628899 14.9099
4628999 14.8384
4629099 14.8497
4629199 14.8982
4629299 15.0061
4629399 15.0783
4629499 15.2027
4629599 15.3234
4629699 15.4066
4629799 15.5238
4629899 15.6338
4629999 15.7142
4630099 15.7505
4630199 15.7517
4630299 15.7252
4630399 15.6761
4630499 15.5659
4630599 15.4998
4630699 15.473
4630799 15.3889
4630899 15.2772
4630999 15.2308
4631099 15.3062
4631199 15.3279
4631299 15.2771
4631399 15.2751
4631499 15.3562
4631599 15.4524
4631699 15.5446
4631799 15.6611
4631899 15.7253
4631999 15.8333
4632099 15.9294
4632199 16.0258
4632299 16.0695
4632399 16.1603
4632499 16.2621
4632599 16.3716
4632699 16.4481
4632799 16.4148
4632899 16.4592
4632999 16.5004
4633099 16.6038
4633199 16.7091
4633299 16.7315
4633399 16.7553
4633499 16.7781
4633599 16.8804
4633699 16.963
4633799 17.0504
4633899 17.1259
4633999 17.2151
4634099 17.1808
4634199 17.2015
4634299 17.1974
4634399 17.2112
4634499 17.1103
4634599 17.014
4634699 17.0415
4634799 17.0047
4634899 16.8969
4634999 16.816
4635099 16.7038
4635199 16.6743
4635299 16.6114
4635399 16.4837
4635499 16.3938
4635599 16.3007
4635699 16.1939
4635799 16.1424
4635899 16.2132
4635999 16.2876
4636099 16.3587
4636199 16.4423
4636299 16.5408
4636399 16.6271
4636499 16.6403
4636599 16.5985
4636699 16.5809
4636799 16.6771
4636899 16.7615
4636999 16.8063
4637099 16.8199
4637199 16.772
4637299 16.7355
4637399 16.6796
4637499 16.6334
4637599 16.696
4637699 16.7928
4637799 16.8345
4637899 16.8399
4637999 16.7029
4638099 16.5698
4638199 16.4818
4638299 16.4583
4638399 16.46
4638499 16.4393
4638599 16.3833
4638699 16.3966
4638799 16.4233
4638899 16.4037
4638999 16.4064
4639099 16.4709
4639199 16.5396
4639299 16.6537
4639399 16.7437
4639499 16.7387
4639599 16.7301
4639699 16.7787
4639799 16.7675
4639899 16.8193
4639999 16.8489
4640099 16.9236
4640199 17.0098
4640299 17.0302
4640399 17.1143
4640499 17.1973
4640599 17.2772
4640699 17.258
4640799 17.2255
4640899 17.2236
4640999 17.2012
4641099 17.224
4641199 17.3269
4641299 17.261
4641399 17.244
4641499 17.2609
4641599 17.3416
4641699 17.446
4641799 17.4993
4641899 17.474
4641999 17.4475
4642099 17.5187
4642199 17.5398
4642299 17.588
4642399 17.6726
4642499 17.7412
4642599 17.7506
4642699 17.7475
4642799 17.6442
4642899 17.652
4642999 17.7364
4643099 17.8223
4643199 17.9207
4643299 17.9559
4643399 17.9075
4643499 17.7947
4643599 17.6957
4643699 17.5713
4643799 17.4348
4643899 17.2896
4643999 17.1847
4644099 17.051
4644199 16.9158
4644299 16.8055
4644399 16.7097
4644499 16.5775
4644599 16.5971
4644699 16.7031
4644799 16.7986
4644899 16.8916
4644999 16.984
4645099 17.0521
4645199 17.1087
4645299 17.1755
4645399 17.2242
4645499 17.3124
4645599 17.3743
4645699 17.4447
4645799 17.5037
4645899 17.5443
4645999 17.6272
4646099 17.7016
4646199 17.7803
4646299 17.8402
4646399 17.937
4646499 18.0095
4646599 18.0769
4646699 18.1102
4646799 18.1437
4646899 18.2025
4646999 18.2577
4647099 18.1987
4647199 18.2332
4647299 18.3246
4647399 18.3758
4647499 18.4168
4647599 18.4947
4647699 18.5883
4647799 18.667
4647899 18.67
4647999 18.572
4648099 18.566
4648199 18.6029
4648299 18.6905
4648399 18.7336
4648499 18.7457
4648599 18.6301
4648699 18.4737
4648799 18.4447
4648899 18.4533
4648999 18.4325
4649099 18.3868
4649199 18.3081
4649299 18.1636
4649399 18.02
4649499 17.9107
4649599 17.856
4649699 17.7356
4649799 17.5883
4649899 17.4364
4649999 17.3281
4650099 17.2029
4650199 17.0882
4650299 17.0135
4650399 16.9974
4650499 17.0567
4650599 17.12
4650699 17.2084
4650799 17.2935
4650899 17.3827
4650999 17.3391
4651099 17.2062
4651199 17.0651
4651299 16.9438
4651399 16.8043
4651499 16.6581
4651599 16.5133
4651699 16.4566
4651799 16.4815
4651899 16.4942
4651999 16.4383
4652099 16.332
4652199 16.3759
4652299 16.4894
4652399 16.6047
4652499 16.7072
4652599 16.7092
4652699 16.6032
4652799 16.5286
4652899 16.5388
4652999 16.5321
4653099 16.6338
4653199 16.7249
4653299 16.8134
4653399 16.9097
4653499 16.9732
4653599 16.959
4653699 17.0558
4653799 17.1504
4653899 17.2409
4653999 17.307
4654099 17.3723
4654199 17.4487
4654299 17.4961
4654399 17.576
4654499 17.6657
4654599 17.7367
4654699 17.7852
4654799 17.7703
4654899 17.6646
4654999 17.5283
4655099 17.3749
4655199 17.2897
4655299 17.1697
4655399 17.1811
4655499 17.1559
4655599 17.1916
4655699 17.2114
4655799 17.2476
4655899 17.3544
4655999 17.4401
4656099 17.5241
4656199 17.6213
4656299 17.7154
4656399 17.7651
4656499 17.8614
4656599 17.8527
4656699 17.775
4656799 17.6804
4656899 17.5322
4656999 17.3778
4657099 17.2491
4657199 17.1803
4657299 17.0978
4657399 17.0474
4657499 17.0658
4657599 17.104
4657699 17.0995
4657799 17.1281
4657899 17.0963
4657999 17.1343
4658099 17.0545
4658199 16.9646
4658299 16.813
4658399 16.6738
4658499 16.6048
4658599 16.677
4658699 16.7683
4658799 16.8388
4658899 16.8193
4658999 16.8038
4659099 16.8855
4659199 16.9509
4659299 16.933
4659399 16.9679
4659499 17.0059
4659599 17.0546
4659699 17.1429
4659799 17.1742
4659899 17.184
4659999 17.2818
4660099 17.319
4660199 17.2659
4660299 17.2898
4660399 17.3854
4660499 17.473
4660599 17.5496
4660699 17.5627
4660799 17.4304
4660899 17.3206
4660999 17.2908
4661099 17.2761
4661199 17.3201
4661299 17.2437
4661399 17.1112
4661499 16.9726
4661599 16.8313
4661699 16.7109
4661799 16.6482
4661899 16.6086
4661999 16.4797
4662099 16.385
4662199 16.3113
4662299 16.1873
4662399 16.0861
4662499 15.9674
4662599 15.833
4662699 15.8316
4662799 15.7089
4662899 15.6751
4662999 15.6158
4663099 15.4967
4663199 15.4753
4663299 15.4875
4663399 15.3808
4663499 15.2655
4663599 15.1516
4663699 15.0269
4663799 14.9641
4663899 14.9255
4663999 14.8781
4664099 14.8322
4664199 14.7093
4664299 14.5942
4664399 14.5572
4664499 14.6687
4664599 14.8036
4664699 14.8941
4664799 15.0115
4664899 15.1218
4664999 15.2181
4665099 15.3041
4665199 15.386
4665299 15.4935
4665399 15.5972
4665499 15.6427
4665599 15.6485
4665699 15.6705
4665799 15.7858
4665899 15.8831
4665999 15.872
4666099 15.8457
4666199 15.9476
4666299 16.0322
4666399 16.0581
4666499 16.0681
4666599 16.0782
4666699 16.0809
4666799 15.9614
4666899 15.8458
4666999 15.7493
4667099 15.625
4667199 15.4983
4667299 15.3661
4667399 15.2639
4667499 15.1726
4667599 15.117
4667699 15.0396
4667799 14.9428
4667899 14.8944
4667999 14.8485
4668099 14.8134
4668199 14.7432
4668299 14.6844
4668399 14.6942
4668499 14.7077
4668599 14.6981
4668699 14.7512
4668799 14.8042
4668899 14.9126
4668999 14.9665
4669099 15.0157
4669199 15.0189
4669299 15.1233
4669399 15.171
4669499 15.1656
4669599 15.246
4669699 15.2878
4669799 15.3588
4669899 15.4588
4669999 15.5282
4670099 15.5849
4670199 15.6333
4670299 15.6862
4670399 15.7563
4670499 15.8574
4670599 15.9739
4670699 16.0766
4670799 16.1679
4670899 16.2649
4670999 16.3681
4671099 16.3241
4671199 16.214
4671299 16.1226
4671399 16.0284
4671499 16.0135
4671599 16.0285
4671699 16.0662
4671799 16.0572
4671899 16.0333
4671999 15.9519
4672099 15.832
4672199 15.7606
4672299 15.6893
4672399 15.6914
4672499 15.8069
4672599 15.7848
4672699 15.6772
4672799 15.6072
4672899 15.5359
4672999 15.4836
4673099 15.4035
4673199 15.3286
4673299 15.3103
4673399 15.3419
4673499 15.4252
4673599 15.5459
4673699 15.6098
4673799 15.6051
4673899 15.5272
4673999 15.438
4674099 15.3166
4674199 15.2641
4674299 15.2881
4674399 15.3448
4674499 15.3957
4674599 15.3572
4674699 15.2243
4674799 15.1206
4674899 15.0105
4674999 14.8963
4675099 14.7955
4675199 14.7808
4675299 14.7903
4675399 14.8673
4675499 14.9558
4675599 14.9048
4675699 14.8717
4675799 14.8079
4675899 14.6936
4675999 14.6038
4676099 14.6485
4676199 14.7093
4676299 14.7846
4676399 14.8877
4676499 14.9216
4676599 14.9447
4676699 15.0079
4676799 15.0318
4676899 15.0551
4676999 15.0748
4677099 15.1018
4677199 15.1708
4677299 15.2487
4677399 15.3449
4677499 15.4349
4677599 15.5313
4677699 15.5961
4677799 15.5982
4677899 15.5816
4677999 15.6534
4678099 15.7685
4678199 15.8853
4678299 15.9333
4678399 15.9928
4678499 16.0475
4678599 16.0642
4678699 16.0221
4678799 16.0661
4678899 16.1187
4678999 16.2301
4679099 16.3331
4679199 16.4124
4679299 16.3042
4679399 16.2314
4679499 16.1568
4679599 16.035
4679699 15.9221
4679799 15.8681
4679899 15.8244
4679999 15.7927
4680099 15.7845
4680199 15.8449
4680299 15.8643
4680399 15.7895
4680499 15.7689
4680599 15.7741
4680699 15.7919
4680799 15.809
4680899 15.8061
4680999 15.6868
4681099 15.5506
4681199 15.4702
4681299 15.3525
4681399 15.2356
4681499 15.1115
4681599 15.0413
4681699 14.9982
4681799 15.0358
4681899 15.1111
4681999 15.2245
4682099 15.1951
4682199 15.1317
4682299 15.1022
4682399 15.188
4682499 15.2805
4682599 15.3948
4682699 15.4689
4682799 15.5767
4682899 15.6121
4682999 15.6686
4683099 15.6463
4683199 15.6767
4683299 15.7671
4683399 15.867
4683499 15.9797
4683599 16.0865
4683699 16.1161
4683799 16.1267
4683899 16.2491
4683999 16.3649
4684099 16.4551
4684199 16.5052
4684299 16.5628
4684399 16.6577
4684499 16.7448
4684599 16.8323
4684699 16.9415
4684799 17.0388
4684899 17.1359
4684999 17.2399
4685099 17.2211
4685199 17.1408
4685299 17.0478
4685399 17.0153
4685499 16.9053
4685599 16.7689
4685699 16.6538
4685799 16.5595
4685899 16.4568
4685999 16.3961
4686099 16.259
4686199 16.1409
4686299 16.0159
4686399 15.9116
4686499 15.8359
4686599 15.7264
4686699 15.6174
4686799 15.5239
4686899 15.4968
4686999 15.5991
4687099 15.6226
4687199 15.6063
4687299 15.6727
4687399 15.6776
4687499 15.6055
4687599 15.5092
4687699 15.4266
4687799 15.3509
4687899 15.2761
4687999 15.2599
4688099 15.274
4688199 15.2457
4688299 15.146
4688399 15.0339
4688499 14.9678
4688599 14.9325
4688699 14.8173
4688799 14.7399
4688899 14.6293
4688999 14.5742
4689099 14.6242
4689199 14.7108
4689299 14.783
4689399 14.8886
4689499 15.0196
4689599 15.1213
4689699 15.2192
4689799 15.2177
4689899 15.1043
4689999 14.9779
4690099 14.8514
4690199 14.7577
4690299 14.6736
4690399 14.6782
4690499 14.6522
4690599 14.7627
4690699 14.8661
4690799 14.8407
4690899 14.8143
4690999 14.883
4691099 15.0055
4691199 15.0824
4691299 15.1126
4691399 15.0476
4691499 14.9319
4691599 14.8252
4691699 14.7966
4691799 14.8074
4691899 14.9207
4691999 15.0507
4692099 15.1663
4692199 15.2634
4692299 15.2385
4692399 15.1232
4692499 15.0089
4692599 14.9295
4692699 14.8696
4692799 14.7652
4692899 14.7027
4692999 14.6873
4693099 14.677
4693199 14.7956
4693299 14.9223
4693399 15.0056
4693499 15.0689
4693599 15.1163
4693699 15.1162
4693799 15.0573
4693899 14.9592
4693999 14.8849
4694099 14.7947
4694199 14.6681
4694299 14.6904
4694399 14.7759
4694499 14.8799
4694599 14.9946
4694699 15.095
4694799 15.0629
4694899 14.9502
4694999 14.9182
4695099 14.8472
4695199 14.8581
4695299 14.9757
4695399 15.0813
4695499 15.1847
4695599 15.2426
4695699 15.2928
4695799 15.4199
4695899 15.4904
4695999 15.4504
4696099 15.332
4696199 15.3069
4696299 15.4047
4696399 15.5247
4696499 15.6399
4696599 15.7401
4696699 15.84
4696799 15.9326
4696899 16.052
4696999 16.169
4697099 16.1967
4697199 16.2394
4697299 16.3287
4697399 16.3618
4697499 16.4191
4697599 16.4758
4697699 16.4453
4697799 16.3417
4697899 16.2062
4697999 16.0926
4698099 15.9827
4698199 15.9548
4698299 15.8487
4698399 15.731
4698499 15.6293
4698599 15.5078
4698699 15.4335
4698799 15.3881
4698899 15.3501
4698999 15.362
4699099 15.3691
4699199 15.333
4699299 15.2097
4699399 15.0829
4699499 14.9817
4699599 14.9269
4699699 14.8372
4699799 14.7641
4699899 14.6488
4699999 14.5626
4700099 14.4415
4700199 14.3202
4700299 14.2346
4700399 14.2634
4700499 14.3796
4700599 14.4995
4700699 14.6199
4700799 14.7099
4700899 14.7125
4700999 14.7361
4701099 14.7027
4701199 14.7251
4701299 14.6651
4701399 14.5373
4701499 14.4118
4701599 14.3591
4701699 14.2502
4701799 14.1343
4701899 14.1397
4701999 14.219
4702099 14.2323
4702199 14.2348
4702299 14.2517
4702399 14.2752
4702499 14.2759
4702599 14.3125
4702699 14.3252
4702799 14.2605
4702899 14.1469
4702999 14.0386
4703099 13.9247
4703199 13.806
4703299 13.7449
4703399 13.7117
4703499 13.6256
4703599 13.5393
4703699 13.4272
4703799 13.4302
4703899 13.4402
4703999 13.4533
4704099 13.3869
4704199 13.3181
4704299 13.2791
4704399 13.3907
4704499 13.4782
4704599 13.5867
4704699 13.668
4704799 13.7458
4704899 13.8369
4704999 13.8504
4705099 13.823
4705199 13.8193
4705299 13.9393
4705399 14.0548
4705499 14.19
4705599 14.3195
4705699 14.4054
4705799 14.4763
4705899 14.4437
4705999 14.4924
4706099 14.6124
4706199 14.7197
4706299 14.7776
4706399 14.8407
4706499 14.9612
4706599 15.0758
4706699 15.1604
4706799 15.2522
4706899 15.2792
4706999 15.1737
4707099 15.1159
4707199 15.1586
4707299 15.2759
4707399 15.3942
4707499 15.5087
4707599 15.6137
4707699 15.7412
4707799 15.8522
4707899 15.9507
4707999 16.0272
4708099 16.0561
4708199 16.0167
4708299 15.9048
4708399 15.7888
4708499 15.6797
4708599 15.5991
4708699 15.6119
4708799 15.5915
4708899 15.5022
4708999 15.3871
4709099 15.2985
4709199 15.318
4709299 15.3625
4709399 15.4677
4709499 15.5049
4709599 15.564
4709699 15.6365
4709799 15.7322
4709899 15.839
4709999 15.8446
4710099 15.8336
4710199 15.851
4710299 15.958
4710399 16.0386
4710499 16.0357
4710599 15.9583
4710699 15.9114
4710799 15.8812
4710899 15.771
4710999 15.6559
4711099 15.5175
4711199 15.3864
4711299 15.2709
4711399 15.1601
4711499 15.0413
4711599 14.9436
4711699 14.9261
4711799 14.8722
4711899 14.8855
4711999 14.8279
4712099 14.717
4712199 14.6956
4712299 14.6206
4712399 14.5258
4712499 14.441
4712599 14.3356
4712699 14.2461
4712799 14.1654
4712899 14.1253
4712999 14.1665
4713099 14.2719
4713199 14.3601
4713299 14.4366
4713399 14.5171
4713499 14.4569
4713599 14.3336
4713699 14.2214
4713799 14.1988
4713899 14.219
4713999 14.3152
4714099 14.3396
4714199 14.3825
4714299 14.3828
4714399 14.3677
4714499 14.3541
4714599 14.4031
4714699 14.5198
4714799 14.6243
4714899 14.6672
4714999 14.7072
4715099 14.7582
4715199 14.8437
4715299 14.816
4715399 14.7382
4715499 14.7926
4715599 14.7923
4715699 14.7983
4715799 14.8517
4715899 14.8184
4715999 14.7097
4716099 14.6138
4716199 14.4866
4716299 14.4014
4716399 14.439
4716499 14.5171
4716599 14.6173
4716699 14.7504
4716799 14.807
4716899 14.8508
4716999 14.8426
4717099 14.7286
4717199 14.6668
4717299 14.7259
4717399 14.8184
4717499 14.9306
4717599 14.9944
4717699 15.0011
4717799 14.9462
4717899 14.8455
4717999 14.7636
4718099 14.64
4718199 14.5669
4718299 14.5662
4718399 14.6568
4718499 14.6595
4718599 14.6576
4718699 14.6625
4718799 14.7305
4718899 14.7662
4718999 14.8383
4719099 14.9239
4719199 14.9568
4719299 14.852
4719399 14.7652
4719499 14.6952
4719599 14.6615
4719699 14.6145
4719799 14.5348
4719899 14.4169
4719999 14.3416
4720099 14.2286
4720199 14.1131
4720299 13.9918
4720399 13.8788
4720499 13.7722
4720599 13.6726
4720699 13.5612
4720799 13.4507
4720899 13.3483
4720999 13.2484
4721099 13.1372
4721199 13.0336
4721299 12.9752
4721399 12.877
4721499 12.7673
4721599 12.7009
4721699 12.6465
4721799 12.6506
4721899 12.7279
4721999 12.848
4722099 12.9222
4722199 12.9902
4722299 13.0399
4722399 13.0721
4722499 12.9824
4722599 12.9316
4722699 12.8645
4722799 12.8165
4722899 12.8457
4722999 12.9193
4723099 13.0415
4723199 13.0233
4723299 12.9197
4723399 12.8154
4723499 12.721
4723599 12.6424
4723699 12.6247
4723799 12.6115
4723899 12.6483
4723999 12.5716
4724099 12.4833
4724199 12.42
4724299 12.5035
4724399 12.6055
4724499 12.6666
4724599 12.823
4724699 12.9235
4724799 12.9213
4724899 12.9178
4724999 12.9342
4725099 12.8472
4725199 12.7438
4725299 12.6517
4725399 12.5454
4725499 12.4503
4725599 12.362
4725699 12.2748
4725799 12.2212
4725899 12.2002
4725999 12.1956
4726099 12.1982
4726199 12.2763
4726299 12.324
4726399 12.3463
4726499 12.2492
4726599 12.1597
4726699 12.0977
4726799 12.0313
4726899 11.9973
4726999 11.9431
4727099 11.9373
4727199 11.9862
4727299 12.1094
4727399 12.1595
4727499 12.1705
4727599 12.2933
4727699 12.3313
4727799 12.2831
4727899 12.2026
4727999 12.2494
4728099 12.3464
4728199 12.4043
4728299 12.4702
4728399 12.5236
4728499 12.4642
4728599 12.3754
4728699 12.3404
4728799 12.4134
4728899 12.3678
4728999 12.2732
4729099 12.2498
4729199 12.2646
4729299 12.2928
4729399 12.3434
4729499 12.3148
4729599 12.3241
4729699 12.3065
4729799 12.2967
4729899 12.2753
4729999 12.2026
4730099 12.1047
4730199 12.0314
4730299 12.0735
4730399 12.2158
4730499 12.28
4730599 12.2871
4730699 12.2953
4730799 12.2958
4730899 12.3817
4730999 12.5377
4731099 12.6767
4731199 12.8154
4731299 12.9091
4731399 13.0043
4731499 13.0614
4731599 13.1769
4731699 13.3026
4731799 13.4334
4731899 13.5673
4731999 13.6444
4732099 13.633
4732199 13.5493
4732299 13.4873
4732399 13.3944
4732499 13.3593
4732599 13.4286
4732699 13.5226
4732799 13.5753
4732899 13.6559
4732999 13.7917
4733099 13.8467
4733199 13.8583
4733299 13.8277
4733399 13.7458
4733499 13.6336
4733599 13.5241
4733699 13.4347
4733799 13.3482
4733899 13.2513
4733999 13.1709
4734099 13.117
4734199 13.0948
4734299 13.1088
4734399 13.1675
4734499 13.1904
4734599 13.1304
4734699 13.0979
4734799 13.0772
4734899 13.0593
4734999 13.0058
4735099 13.0277
4735199 12.9483
4735299 12.9011
4735399 12.8087
4735499 12.7217
4735599 12.6466
4735699 12.6017
4735799 12.5313
4735899 12.4714
4735999 12.4437
4736099 12.3434
4736199 12.3693
4736299 12.5017
4736399 12.5544
4736499 12.6118
4736599 12.7247
4736699 12.8497
4736799 12.989
4736899 13.1213
4736999 13.1477
4737099 13.1248
4737199 13.2153
4737299 13.3367
4737399 13.4655
4737499 13.5808
4737599 13.6406
4737699 13.5629
4737799 13.5394
4737899 13.459
4737999 13.3588
4738099 13.2451
4738199 13.133
4738299 13.0508
4738399 13.0186
4738499 13.0145
4738599 13.0477
4738699 13.0933
4738799 13.1961
4738899 13.3304
4738999 13.4066
4739099 13.5421
4739199 13.6767
4739299 13.8015
4739399 13.9166
4739499 14.0323
4739599 14.1564
4739699 14.2291
4739799 14.3582
4739899 14.478
4739999 14.5911
4740099 14.6982
4740199 14.7173
4740299 14.715
4740399 14.6899
4740499 14.8067
4740599 14.881
4740699 14.9812
4740799 15.0822
4740899 15.133
4740999 15.1738
4741099 15.1563
4741199 15.1088
4741299 15.0369
4741399 15.0153
4741499 14.966
4741599 14.8447
4741699 14.7225
4741799 14.6155
4741899 14.5769
4741999 14.5546
4742099 14.6326
4742199 14.5801
4742299 14.4566
4742399 14.379
4742499 14.4386
4742599 14.4466
4742699 14.5366
4742799 14.6522
4742899 14.7626
4742999 14.8675
4743099 14.9556
4743199 15.0392
4743299 15.0504
4743399 14.9633
4743499 14.8556
4743599 14.7413
4743699 14.6228
4743799 14.6033
4743899 14.6491
4743999 14.7005
4744099 14.6457
4744199 14.6725
4744299 14.7929
4744399 14.9019
4744499 15.0027
4744599 15.1068
4744699 15.1544
4744799 15.0841
4744899 14.9866
4744999 14.9162
4745099 14.8179
4745199 14.8134
4745299 14.7969
4745399 14.8213
4745499 14.7954
4745599 14.8042
4745699 14.7613
4745799 14.6886
4745899 14.6715
4745999 14.765
4746099 14.8892
4746199 14.9509
4746299 15.0697
4746399 15.1203
4746499 15.079
4746599 14.9709
4746699 14.8609
4746799 14.7628
4746899 14.6768
4746999 14.6781
4747099 14.7635
4747199 14.88
4747299 14.9421
4747399 14.9749
4747499 14.9356
4747599 14.8242
4747699 14.7027
4747799 14.5877
4747899 14.4909
4747999 14.3769
4748099 14.3162
4748199 14.2221
4748299 14.0998
4748399 13.9829
4748499 13.8716
4748599 13.8172
4748699 13.7343
4748799 13.6606
4748899 13.5608
4748999 13.5136
4749099 13.4028
4749199 13.2985
4749299 13.1905
4749399 13.1426
4749499 13.0601
4749599 12.9616
4749699 12.891
4749799 12.807
4749899 12.7083
4749999 12.635
4750099 12.704
4750199 12.823
4750299 12.9459
4750399 13.0719
4750499 13.0761
4750599 13.044
4750699 12.9485
4750799 12.8462
4750899 12.7665
4750999 12.751
4751099 12.6784
4751199 12.6577
4751299 12.6843
4751399 12.7772
4751499 12.8052
4751599 12.8112
4751699 12.7654
4751799 12.7066
4751899 12.619
4751999 12.5826
4752099 12.5706
4752199 12.4772
4752299 12.3823
4752399 12.3309
4752499 12.3403
4752599 12.3602
4752699 12.3109
4752799 12.2137
4752899 12.1672
4752999 12.0973
4753099 12.0004
4753199 11.9951
4753299 12.0863
4753399 12.2244
4753499 12.273
4753599 12.4014
4753699 12.539
4753799 12.6871
4753899 12.7947
4753999 12.8353
4754099 12.8503
4754199 12.8838
4754299 12.9345
4754399 13.0447
4754499 13.1017
4754599 13.1353
4754699 13.2579
4754799 13.3808
4754899 13.4665
4754999 13.4219
4755099 13.4633
4755199 13.5055
4755299 13.5394
4755399 13.5823
4755499 13.6918
4755599 13.7698
4755699 13.8313
4755799 13.7752
4755899 13.8318
4755999 13.8446
4756099 13.9334
4756199 14.0049
4756299 14.121
4756399 14.2147
4756499 14.2575
4756599 14.2993
4756699 14.415
4756799 14.5109
4756899 14.4474
4756999 14.3984
4757099 14.3234
4757199 14.2964
4757299 14.4163
4757399 14.5326
4757499 14.6541
4757599 14.6973
4757699 14.6475
4757799 14.6132
4757899 14.572
4757999 14.5665
4758099 14.5924
4758199 14.5802
4758299 14.5559
4758399 14.477
4758499 14.4029
4758599 14.4578
4758699 14.5712
4758799 14.6595
4758899 14.739
4758999 14.8375
4759099 14.9466
4759199 14.9986
4759299 14.9836
4759399 14.891
4759499 14.8465
4759599 14.7484
4759699 14.6343
4759799 14.5905
4759899 14.5994
4759999 14.6958
4760099 14.8208
4760199 14.9307
4760299 14.9459
4760399 15.0175
4760499 15.1065
4760599 15.2335
4760699 15.3532
4760799 15.4671
4760899 15.5028
4760999 15.4046
4761099 15.2739
4761199 15.1812
4761299 15.0784
4761399 14.9604
4761499 14.8628
4761599 14.8213
4761699 14.7131
4761799 14.6399
4761899 14.5924
4761999 14.5535
4762099 14.6037
4762199 14.6601
4762299 14.6487
4762399 14.7144
4762499 14.7796
4762599 14.6951
4762699 14.5959
4762799 14.5369
4762899 14.5862
4762999 14.5361
4763099 14.4074
4763199 14.3071
4763299 14.1871
4763399 14.1889
4763499 14.3073
4763599 14.2261
4763699 14.1412
4763799 14.1124
4763899 14.0402
4763999 13.927
4764099 13.8271
4764199 13.7708
4764299 13.8009
4764399 13.9334
4764499 14.032
4764599 14.1144
4764699 14.2416
4764799 14.3143
4764899 14.3871
4764999 14.4403
4765099 14.4717
4765199 14.4105
4765299 14.2906
4765399 14.1688
4765499 14.0788
4765599 14.0394
4765699 14.0534
4765799 14.1553
4765899 14.2714
4765999 14.3974
4766099 14.4288
4766199 14.4185
4766299 14.4301
4766399 14.4287
4766499 14.4475
4766599 14.454
4766699 14.3981
4766799 14.3014
4766899 14.2156
4766999 14.17
4767099 14.0687
4767199 13.9829
4767299 13.8948
4767399 13.7963
4767499 13.7007
4767599 13.6275
4767699 13.5303
4767799 13.4322
4767899 13.4132
4767999 13.4244
4768099 13.4449
4768199 13.4237
4768299 13.3324
4768399 13.2885
4768499 13.2149
4768599 13.1172
4768699 13.0883
4768799 13.1295
4768899 13.0949
4768999 13.0975
4769099 13.1488
4769199 13.2922
4769299 13.4247
4769399 13.5609
4769499 13.6628
4769599 13.7495
4769699 13.8025
4769799 13.7076
4769899 13.6393
4769999 13.5322
4770099 13.6031
4770199 13.6751
4770299 13.6607
4770399 13.641
4770499 13.5391
4770599 13.4488
4770699 13.3398
4770799 13.2544
4770899 13.2514
4770999 13.2805
4771099 13.3721
4771199 13.5102
4771299 13.6487
4771399 13.7516
4771499 13.8306
4771599 13.9024
4771699 14.0272
4771799 14.1589
4771899 14.1838
4771999 14.0696
4772099 13.9768
4772199 13.8828
4772299 13.891
4772399 13.9909
4772499 14.1109
4772599 14.2251
4772699 14.3177
4772799 14.4434
4772899 14.4964
4772999 14.5967
4773099 14.7203
4773199 14.8285
4773299 14.9016
4773399 14.9645
4773499 15.0235
4773599 15.1379
4773699 15.206
4773799 15.2332
4773899 15.207
4773999 15.2007
4774099 15.1125
4774199 14.9893
4774299 14.9206
4774399 14.8575
4774499 14.8566
4774599 14.7991
4774699 14.6786
4774799 14.566
4774899 14.4484
4774999 14.3505
4775099 14.2714
4775199 14.1936
4775299 14.1501
4775399 14.0986
4775499 13.9876
4775599 13.8707
4775699 13.7513
4775799 13.7204
4775899 13.8478
4775999 13.976
4776099 13.8996
4776199 13.8331
4776299 13.8094
4776399 13.7927
4776499 13.7329
4776599 13.6909
4776699 13.7154
4776799 13.8143
4776899 13.7813
4776999 13.7017
4777099 13.6093
4777199 13.5242
4777299 13.5019
4777399 13.5385
4777499 13.5089
4777599 13.4778
4777699 13.3878
4777799 13.2788
4777899 13.1938
4777999 13.0952
4778099 13.0187
4778199 13.0933
4778299 13.1208
4778399 13.1737
4778499 13.2745
4778599 13.3818
4778699 13.4143
4778799 13.4598
4778899 13.4885
4778999 13.4581
4779099 13.3961
4779199 13.3122
4779299 13.2138
4779399 13.1601
4779499 13.0831
4779599 12.9791
4779699 12.8763
4779799 12.7723
4779899 12.6922
4779999 12.6969
4780099 12.6481
4780199 12.6625
4780299 12.7015
4780399 12.7089
4780499 12.8205
4780599 12.966
4780699 13.0845
4780799 13.0912
4780899 13.0848
4780999 13.1919
4781099 13.2396
4781199 13.2303
4781299 13.2504
4781399 13.2169
4781499 13.1657
4781599 13.0851
4781699 13.0032
4781799 12.9483
4781899 12.8482
4781999 12.7392
4782099 12.6581
4782199 12.616
4782299 12.5334
4782399 12.4536
4782499 12.4667
4782599 12.5122
4782699 12.6024
4782799 12.7331
4782899 12.766
4782999 12.6949
4783099 12.608
4783199 12.5592
4783299 12.4816
4783399 12.3939
4783499 12.3189
4783599 12.3512
4783699 12.424
4783799 12.4007
4783899 12.3386
4783999 12.2791
4784099 12.2616
4784199 12.3538
4784299 12.4901
4784399 12.5893
4784499 12.6956
4784599 12.824
4784699 12.9189
4784799 12.9098
4784899 12.8288
4784999 12.7522
4785099 12.674
4785199 12.6699
4785299 12.6944
4785399 12.7054
4785499 12.8173
4785599 12.9579
4785699 13.0967
4785799 13.2097
4785899 13.3061
4785999 13.3742
4786099 13.4279
4786199 13.506
4786299 13.5856
4786399 13.6715
4786499 13.7922
4786599 13.9329
4786699 14.0636
4786799 14.1467
4786899 14.267
4786999 14.3634
4787099 14.4857
4787199 14.5748
4787299 14.6334
4787399 14.732
4787499 14.8565
4787599 14.9875
4787699 15.0626
4787799 15.188
4787899 15.2773
4787999 15.1981
4788099 15.092
4788199 14.9908
4788299 14.8846
4788399 14.802
4788499 14.7166
4788599 14.6674
4788699 14.6497
4788799 14.6616
4788899 14.7745
4788999 14.8979
4789099 14.986
4789199 15.0501
4789299 15.0334
4789399 14.9287
4789499 14.9078
4789599 14.8887
4789699 14.7921
4789799 14.7115
4789899 14.6823
4789999 14.7237
4790099 14.7427
4790199 14.7911
4790299 14.9188
4790399 14.9485
4790499 14.9098
4790599 14.8389
4790699 14.711
4790799 14.5906
4790899 14.5604
4790999 14.6203
4791099 14.5385
4791199 14.419
4791299 14.3932
4791399 14.4722
4791499 14.5978
4791599 14.7186
4791699 14.8323
4791799 14.9266
4791899 14.8674
4791999 14.7528
4792099 14.6336
4792199 14.5327
4792299 14.505
4792399 14.4888
4792499 14.4896
4792599 14.5897
4792699 14.638
4792799 14.7697
4792899 14.8597
4792999 14.8412
4793099 14.7813
4793199 14.6698
4793299 14.5992
4793399 14.7198
4793499 14.7947
4793599 14.8402
4793699 14.8723
4793799 14.7955
4793899 14.8109
4793999 14.7768
4794099 14.713
4794199 14.6146
4794299 14.5833
4794399 14.6769
4794499 14.7513
4794599 14.7247
4794699 14.6285
4794799 14.64
4794899 14.6934
4794999 14.7719
4795099 14.8915
4795199 14.8728
4795299 14.7717
4795399 14.7284
4795499 14.6314
4795599 14.5388
4795699 14.446
4795799 14.393
4795899 14.3626
4795999 14.2984
4796099 14.2265
4796199 14.1213
4796299 14.0783
4796399 14.1267
4796499 14.232
4796599 14.3447
4796699 14.464
4796799 14.5723
4796899 14.6979
4796999 14.7991
4797099 14.9069
4797199 15.0418
4797299 15.129
4797399 15.1977
4797499 15.1543
4797599 15.1908
4797699 15.2078
4797799 15.1281
4797899 15.0559
4797999 14.9308
4798099 14.8608
4798199 14.9326
4798299 14.9428
4798399 14.8727
4798499 14.7571
4798599 14.6901
4798699 14.6403
4798799 14.6873
4798899 14.6595
4798999 14.6762
4799099 14.7515
4799199 14.7456
4799299 14.7167
4799399 14.5962
4799499 14.4811
4799599 14.357
4799699 14.2503
4799799 14.1975
4799899 14.2303
4799999 14.3291
4800099 14.3945
4800199 14.4907
4800299 14.5027
4800399 14.5847
4800499 14.6518
4800599 14.6107
4800699 14.5792
4800799 14.4848
4800899 14.3813
4800999 14.3314
4801099 14.2958
4801199 14.2223
4801299 14.1805
4801399 14.0825
4801499 13.9897
4801599 13.8779
4801699 13.7982
4801799 13.7634
4801899 13.8148
4801999 13.9127
4802099 14.026
4802199 14.0394
4802299 14.0326
4802399 13.9925
4802499 13.929
4802599 13.8275
4802699 13.7745
4802799 13.6895
4802899 13.5962
4802999 13.495
4803099 13.3871
4803199 13.3463
4803299 13.4075
4803399 13.503
4803499 13.4696
4803599 13.3661
4803699 13.4037
4803799 13.5182
4803899 13.5881
4803999 13.675
4804099 13.7081
4804199 13.6641
4804299 13.5697
4804399 13.4666
4804499 13.3687
4804599 13.3442
4804699 13.3391
4804799 13.2436
4804899 13.1371
4804999 13.0318
4805099 12.9831
4805199 12.907
4805299 12.8222
4805399 12.7494
4805499 12.6901
4805599 12.6675
4805699 12.731
4805799 12.8364
4805899 12.9056
4805999 12.9537
4806099 13.0264
4806199 13.0239
4806299 12.9279
4806399 12.8364
4806499 12.7461
4806599 12.7153
4806699 12.7369
4806799 12.7895
4806899 12.7411
4806999 12.6517
4807099 12.5924
4807199 12.5211
4807299 12.4991
4807399 12.4366
4807499 12.3519
4807599 12.4036
4807699 12.5065
4807799 12.5648
4807899 12.6678
4807999 12.7741
4808099 12.6887
4808199 12.6343
4808299 12.5396
4808399 12.444
4808499 12.3986
4808599 12.3163
4808699 12.2623
4808799 12.2171
4808899 12.1214
4808999 12.1257
4809099 12.2185
4809199 12.2957
4809299 12.2935
4809399 12.2556
4809499 12.174
4809599 12.0796
4809699 12.0248
4809799 11.9337
4809899 11.8465
4809999 11.7894
4810099 11.759
4810199 11.767
4810299 11.847
4810399 11.897
4810499 11.939
4810599 12.0747
4810699 12.1304
4810799 12.1704
4810899 12.2094
4810999 12.2707
4811099 12.2138
4811199 12.1908
4811299 12.1603
4811399 12.0863
4811499 12.0152
4811599 12.0497
4811699 12.1951
4811799 12.31
4811899 12.4421
4811999 12.5514
4812099 12.522
4812199 12.4605
4812299 12.4741
4812399 12.4692
4812499 12.4231
4812599 12.4568
4812699 12.5467
4812799 12.6787
4812899 12.7626
4812999 12.7778
4813099 12.8521
4813199 12.8926
4813299 12.9258
4813399 12.9838
4813499 13.0503
4813599 13.0251
4813699 12.9727
4813799 12.919
4813899 12.8283
4813999 12.7275
4814099 12.6239
4814199 12.5707
4814299 12.6883
4814399 12.8329
4814499 12.9616
4814599 13.0818
4814699 13.1088
4814799 13.0287
4814899 12.9723
4814999 12.8797
4815099 12.7813
4815199 12.7505
4815299 12.6747
4815399 12.6271
4815499 12.5827
4815599 12.5594
4815699 12.6046
4815799 12.6628
4815899 12.7058
4815999 12.7486
4816099 12.7605
4816199 12.8039
4816299 12.804
4816399 12.7255
4816499 12.6513
4816599 12.5768
4816699 12.483
4816799 12.4604
4816899 12.3768
4816999 12.4114
4817099 12.562
4817199 12.555
4817299 12.5042
4817399 12.4606
4817499 12.4445
4817599 12.4429
4817699 12.5066
4817799 12.5937
4817899 12.7211
4817999 12.8651
4818099 12.9266
4818199 12.9707
4818299 13.0174
4818399 12.9844
4818499 12.8912
4818599 12.8431
4818699 12.8152
4818799 12.9265
4818899 13.065
4818999 13.1526
4819099 13.243
4819199 13.3078
4819299 13.2987
4819399 13.3034
4819499 13.3018
4819599 13.2281
4819699 13.238
4819799 13.1796
4819899 13.2197
4819999 13.288
4820099 13.3497
4820199 13.4385
4820299 13.5411
4820399 13.5911
4820499 13.5267
4820599 13.4479
4820699 13.4541
4820799 13.4097
4820899 13.4657
4820999 13.5836
4821099 13.6539
4821199 13.7775
4821299 13.8987
4821399 13.9527
4821499 13.9745
4821599 13.92
4821699 13.8431
4821799 13.7552
4821899 13.7485
4821999 13.7492
4822099 13.8019
4822199 13.8194
4822299 13.7662
4822399 13.7718
4822499 13.8486
4822599 13.9518
4822699 14.0661
4822799 14.1877
4822899 14.2881
4822999 14.1883
4823099 14.0838
4823199 13.9921
4823299 13.9934
4823399 14.0375
4823499 14.1039
4823599 14.1429
4823699 14.0862
4823799 14.0513
4823899 14.1185
4823999 14.0839
4824099 14.116
4824199 14.2368
4824299 14.3277
4824399 14.4362
4824499 14.491
4824599 14.5212
4824699 14.5866
4824799 14.6689
4824899 14.7124
4824999 14.6918
4825099 14.5843
4825199 14.4866
4825299 14.4142
4825399 14.5125
4825499 14.5715
4825599 14.5639
4825699 14.5911
4825799 14.5106
4825899 14.4344
4825999 14.4517
4826099 14.5421
4826199 14.5106
4826299 14.4137
4826399 14.2989
4826499 14.2051
4826599 14.0898
4826699 13.9717
4826799 13.8835
4826899 13.7639
4826999 13.6737
4827099 13.5758
4827199 13.4671
4827299 13.3798
4827399 13.2802
4827499 13.2878
4827599 13.3405
4827699 13.3282
4827799 13.3586
4827899 13.413
4827999 13.5282
4828099 13.6467
4828199 13.7758
4828299 13.8381
4828399 13.8724
4828499 13.8147
4828599 13.8193
4828699 13.8803
4828799 13.9135
4828899 13.8794
4828999 13.8836
4829099 13.8596
4829199 13.8671
4829299 13.7794
4829399 13.6854
4829499 13.5752
4829599 13.5194
4829699 13.5472
4829799 13.5248
4829899 13.6396
4829999 13.7515
4830099 13.8688
4830199 13.9582
4830299 13.9617
4830399 14.0416
4830499 14.0645
4830599 14.115
4830699 14.2336
4830799 14.3493
4830899 14.381
4830999 14.5067
4831099 14.5447
4831199 14.4627
4831299 14.3546
4831399 14.2477
4831499 14.1455
4831599 14.0485
4831699 14.0309
4831799 14.065
4831899 14.1156
4831999 14.1825
4832099 14.2097
4832199 14.2954
4832299 14.3866
4832399 14.522
4832499 14.6486
4832599 14.7555
4832699 14.8258
4832799 14.9328
4832899 15.0265
4832999 15.0225
4833099 15.0464
4833199 15.1457
4833299 15.2669
4833399 15.3612
4833499 15.4639
4833599 15.5687
4833699 15.6466
4833799 15.7658
4833899 15.8867
4833999 16.0096
4834099 16.1114
4834199 16.1217
4834299 16.1834
4834399 16.2579
4834499 16.2572
4834599 16.2032
4834699 16.1918
4834799 16.1584
4834899 16.0865
4834999 16.0483
4835099 16.0986
4835199 16.197
4835299 16.3047
4835399 16.369
4835499 16.4724
4835599 16.4925
4835699 16.3972
4835799 16.4423
4835899 16.5041
4835999 16.551
4836099 16.5818
4836199 16.6672
4836299 16.7058
4836399 16.7583
4836499 16.8591
4836599 16.9629
4836699 17.0647
4836799 17.1598
4836899 17.1645
4836999 17.1368
4837099 17.0471
4837199 16.9708
4837299 16.8779
4837399 16.8305
4837499 16.8123
4837599 16.7116
4837699 16.5852
4837799 16.4392
4837899 16.3191
4837999 16.3247
4838099 16.4257
4838199 16.5444
4838299 16.6271
4838399 16.7045
4838499 16.7836
4838599 16.8409
4838699 16.9338
4838799 16.9735
4838899 17.0419
4838999 17.1016
4839099 17.1872
4839199 17.2826
4839299 17.3774
4839399 17.4314
4839499 17.4822
4839599 17.5497
4839699 17.5626
4839799 17.5151
4839899 17.3633
4839999 17.2083
4840099 17.0823
4840199 16.9747
4840299 16.8845
4840399 16.8903
4840499 16.8366
4840599 16.7126
4840699 16.5858
4840799 16.4473
4840899 16.4628
4840999 16.4503
4841099 16.4734
4841199 16.5625
4841299 16.6654
4841399 16.7458
4841499 16.8359
4841599 16.9227
4841699 16.8866
4841799 16.8244
4841899 16.8047
4841999 16.8712
4842099 16.9409
4842199 17.0312
4842299 17.0921
4842399 17.0398
4842499 17.0113
4842599 16.9517
4842699 16.8594
4842799 16.7597
4842899 16.6192
4842999 16.4845
4843099 16.3543
4843199 16.2303
4843299 16.1195
4843399 16.0227
4843499 15.9082
4843599 15.8787
4843699 15.8382
4843799 15.7384
4843899 15.6738
4843999 15.5819
4844099 15.4785
4844199 15.3796
4844299 15.2745
4844399 15.2045
4844499 15.192
4844599 15.1633
4844699 15.2096
4844799 15.1954
4844899 15.2364
4844999 15.3523
4845099 15.3925
4845199 15.3938
4845299 15.2836
4845399 15.1655
4845499 15.0635
4845599 15.0328
4845699 15.0884
4845799 15.093
4845899 15.1453
4845999 15.2364
4846099 15.2874
4846199 15.2454
4846299 15.2344
4846399 15.1748
4846499 15.1152
4846599 15.1722
4846699 15.2843
4846799 15.3866
4846899 15.4825
4846999 15.458
4847099 15.3357
4847199 15.2406
4847299 15.1592
4847399 15.1506
4847499 15.1403
4847599 15.0679
4847699 15.0167
4847799 15.035
4847899 15.1205
4847999 15.1245
4848099 15.0875
4848199 15.0434
4848299 14.9857
4848399 14.8719
4848499 14.7614
4848599 14.6334
4848699 14.5728
4848799 14.546
4848899 14.5177
4848999 14.5285
4849099 14.4522
4849199 14.3899
4849299 14.3277
4849399 14.2125
4849499 14.1553
4849599 14.0683
4849699 13.9604
4849799 13.8471
4849899 13.7509
4849999 13.7089
4850099 13.7182
4850199 13.7188
4850299 13.6489
4850399 13.5889
4850499 13.5085
4850599 13.3928
4850699 13.2956
4850799 13.2487
4850899 13.3224
4850999 13.4131
4851099 13.4548
4851199 13.4427
4851299 13.3792
4851399 13.3226
4851499 13.2377
4851599 13.1854
4851699 13.1457
4851799 13.0622
4851899 13.03
4851999 12.996
4852099 13.0187
4852199 13.1132
4852299 13.1602
4852399 13.1885
4852499 13.1803
4852599 13.1124
4852699 12.9999
4852799 12.9089
4852899 12.8259
4852999 12.7277
4853099 12.6805
4853199 12.7935
4853299 12.9116
4853399 12.9877
4853499 13.0933
4853599 13.1866
4853699 13.2449
4853799 13.3258
4853899 13.4521
4853999 13.5653
4854099 13.6568
4854199 13.749
4854299 13.7795
4854399 13.6921
4854499 13.5829
4854599 13.5106
4854699 13.409
4854799 13.297
4854899 13.2091
4854999 13.103
4855099 12.9953
4855199 12.8991
4855299 12.8321
4855399 12.7892
4855499 12.7249
4855599 12.6789
4855699 12.6426
4855799 12.5772
4855899 12.5631
4855999 12.643
4856099 12.7088
4856199 12.8553
4856299 12.9706
4856399 13.0277
4856499 13.0927
4856599 13.0692
4856699 12.9863
4856799 12.9344
4856899 12.8329
4856999 12.8515
4857099 12.9965
4857199 13.123
4857299 13.1911
4857399 13.1283
4857499 13.0654
4857599 12.9927
4857699 12.9043
4857799 12.8347
4857899 12.8042
4857999 12.9025
4858099 12.9996
4858199 13.1312
4858299 13.2392
4858399 13.362
4858499 13.4909
4858599 13.6124
4858699 13.7389
4858799 13.8572
4858899 13.9905
4858999 14.1187
4859099 14.1927
4859199 14.2888
4859299 14.4012
4859399 14.5063
4859499 14.6158
4859599 14.7503
4859699 14.8082
4859799 14.7991
4859899 14.8069
4859999 14.793
4860099 14.8154
4860199 14.8292
4860299 14.7901
4860399 14.745
4860499 14.6359
4860599 14.5774
4860699 14.4687
4860799 14.4577
4860899 14.5787
4860999 14.6984
4861099 14.8198
4861199 14.94
4861299 15.0063
4861399 15.0483
4861499 15.0545
4861599 15.0174
4861699 15.0704
4861799 15.1385
4861899 15.2587
4861999 15.3611
4862099 15.4606
4862199 15.5678
4862299 15.6341
4862399 15.7216
4862499 15.7953
4862599 15.9041
4862699 15.9979
4862799 16.0389
4862899 15.9591
4862999 15.8545
4863099 15.7729
4863199 15.634
4863299 15.5322
4863399 15.4573
4863499 15.3586
4863599 15.278
4863699 15.1618
4863799 15.0355
4863899 14.9231
4863999 14.8098
4864099 14.6862
4864199 14.5933
4864299 14.4938
4864399 14.4427
4864499 14.3782
4864599 14.2863
4864699 14.211
4864799 14.1581
4864899 14.0745
4864999 13.9556
4865099 13.8437
4865199 13.739
4865299 13.6918
4865399 13.5944
4865499 13.4895
4865599 13.4295
4865699 13.4757
4865799 13.4831
4865899 13.5955
4865999 13.7097
4866099 13.7663
4866199 13.8621
4866299 13.9842
4866399 14.0362
4866499 14.0885
4866599 14.2142
4866699 14.34
4866799 14.4628
4866899 14.5185
4866999 14.4339
4867099 14.3209
4867199 14.3066
4867299 14.3339
4867399 14.3789
4867499 14.3626
4867599 14.3915
4867699 14.4169
4867799 14.3985
4867899 14.2874
4867999 14.2199
4868099 14.2423
4868199 14.2509
4868299 14.2513
4868399 14.3846
4868499 14.4335
4868599 14.4443
4868699 14.41
4868799 14.3899
4868899 14.4853
4868999 14.4666
4869099 14.5067
4869199 14.4843
4869299 14.5135
4869399 14.5134
4869499 14.4627
4869599 14.3508
4869699 14.2923
4869799 14.3359
4869899 14.3868
4869999 14.4794
4870099 14.4276
4870199 14.4138
4870299 14.4932
4870399 14.5903
4870499 14.7204
4870599 14.8586
4870699 14.9387
4870799 15.0499
4870899 15.165
4870999 15.2068
4871099 15.3216
4871199 15.4444
4871299 15.5023
4871399 15.3751
4871499 15.2515
4871599 15.1315
4871699 15.0101
4871799 14.9333
4871899 14.8661
4871999 14.7691
4872099 14.6624
4872199 14.6089
4872299 14.5597
4872399 14.4501
4872499 14.4018
4872599 14.3146
4872699 14.2062
4872799 14.143
4872899 14.1827
4872999 14.309
4873099 14.409
4873199 14.5334
4873299 14.6641
4873399 14.7781
4873499 14.8774
4873599 14.8461
4873699 14.8325
4873799 14.8932
4873899 14.9845
4873999 15.0676
4874099 15.0752
4874199 15.1102
4874299 15.1219
4874399 15.1749
4874499 15.1795
4874599 15.197
4874699 15.2437
4874799 15.2983
4874899 15.401
4874999 15.4545
4875099 15.5293
4875199 15.5617
4875299 15.6748
4875399 15.7233
4875499 15.7623
4875599 15.8116
4875699 15.8424
4875799 15.7911
4875899 15.7805
4875999 15.8824
4876099 16.0043
4876199 16.1124
4876299 16.2222
4876399 16.335
4876499 16.4424
4876599 16.5399
4876699 16.6178
4876799 16.6367
4876899 16.6604
4876999 16.7549
4877099 16.8325
4877199 16.9291
4877299 17.0329
4877399 17.1157
4877499 17.1867
4877599 17.2365
4877699 17.251
4877799 17.2611
4877899 17.2253
4877999 17.1633
4878099 17.0884
4878199 16.9911
4878299 16.9075
4878399 16.77
4878499 16.6378
4878599 16.5473
4878699 16.539
4878799 16.4257
4878899 16.2889
4878999 16.1873
4879099 16.0829
4879199 16.0435
4879299 16.1059
4879399 16.1996
4879499 16.2495
4879599 16.3233
4879699 16.3473
4879799 16.3535
4879899 16.3285
4879999 16.2934
4880099 16.3185
4880199 16.2635
4880299 16.1713
4880399 16.0756
4880499 15.9503
4880599 15.8099
4880699 15.7452
4880799 15.7567
4880899 15.7553
4880999 15.7895
4881099 15.8416
4881199 15.9545
4881299 16.0472
4881399 16.0211
4881499 15.897
4881599 15.7703
4881699 15.6883
4881799 15.6343
4881899 15.5454
4881999 15.5385
4882099 15.6536
4882199 15.7068
4882299 15.8298
4882399 15.9144
4882499 16.0193
4882599 16.1212
4882699 16.1913
4882799 16.1578
4882899 16.0455
4882999 15.9185
4883099 15.8148
4883199 15.7872
4883299 15.8616
4883399 15.9391
4883499 16.0446
4883599 16.1604
4883699 16.2637
4883799 16.3666
4883899 16.4734
4883999 16.5617
4884099 16.6369
4884199 16.6851
4884299 16.7787
4884399 16.8403
4884499 16.8479
4884599 16.7633
4884699 16.6274
4884799 16.5659
4884899 16.5265
4884999 16.6296
4885099 16.71
4885199 16.7966
4885299 16.8958
4885399 16.9157
4885499 16.858
4885599 16.8101
4885699 16.7819
4885799 16.7829
4885899 16.6548
4885999 16.5253
4886099 16.4087
4886199 16.3102
4886299 16.1836
4886399 16.0647
4886499 15.9682
4886599 15.9008
4886699 15.8805
4886799 15.8819
4886899 15.9781
4886999 16.0857
4887099 16.1351
4887199 16.0326
4887299 16.0931
4887399 16.2047
4887499 16.2481
4887599 16.2877
4887699 16.3903
4887799 16.4966
4887899 16.5105
4887999 16.5142
4888099 16.4621
4888199 16.464
4888299 16.4865
4888399 16.4941
4888499 16.4147
4888599 16.3924
4888699 16.3958
4888799 16.465
4888899 16.5488
4888999 16.657
4889099 16.7484
4889199 16.7429
4889299 16.6742
4889399 16.6403
4889499 16.6474
4889599 16.7048
4889699 16.7512
4889799 16.8408
4889899 16.9309
4889999 17.0124
4890099 16.9532
4890199 16.9511
4890299 17.0082
4890399 17.0076
4890499 17.0745
4890599 17.1623
4890699 17.2603
4890799 17.3248
4890899 17.2779
4890999 17.2727
4891099 17.2878
4891199 17.2518
4891299 17.2175
4891399 17.1206
4891499 17.0569
4891599 16.9916
4891699 16.8684
4891799 16.7294
4891899 16.5823
4891999 16.508
4892099 16.5785
4892199 16.6752
4892299 16.7489
4892399 16.7117
4892499 16.7556
4892599 16.841
4892699 16.9408
4892799 17.0008
4892899 16.9894
4892999 16.8816
4893099 16.7414
4893199 16.6058
4893299 16.5051
4893399 16.5356
4893499 16.5896
4893599 16.585
4893699 16.564
4893799 16.4606
4893899 16.3523
4893999 16.2354
4894099 16.1117
4894199 15.9807
4894299 15.8683
4894399 15.8083
4894499 15.8306
4894599 15.8905
4894699 15.9931
4894799 16.0156
4894899 15.9984
4894999 16.0411
4895099 16.1077
4895199 16.1967
4895299 16.2639
4895399 16.3297
4895499 16.3847
4895599 16.494
4895699 16.5817
4895799 16.6617
4895899 16.7415
4895999 16.8336
4896099 16.9355
4896199 17.0329
4896299 17.1067
4896399 17.0928
4896499 16.9683
4896599 16.9534
4896699 16.912
4896799 16.7943
4896899 16.653
4896999 16.5069
4897099 16.3859
4897199 16.2721
4897299 16.1789
4897399 16.0809
4897499 15.9726
4897599 15.8416
4897699 15.7128
4897799 15.6255
4897899 15.5255
4897999 15.5609
4898099 15.6684
4898199 15.7855
4898299 15.7615
4898399 15.764
4898499 15.6864
4898599 15.6669
4898699 15.7783
4898799 15.8012
4898899 15.7688
4898999 15.7
4899099 15.6923
4899199 15.6757
4899299 15.6618
4899399 15.7478
4899499 15.8526
4899599 15.8297
4899699 15.7178
4899799 15.6413
4899899 15.5604
4899999 15.4829
4900099 15.4328
4900199 15.3346
4900299 15.3237
4900399 15.3727
4900499 15.3443
4900599 15.3971
4900699 15.5171
4900799 15.6498
4900899 15.7586
4900999 15.795
4901099 15.7795
4901199 15.7408
4901299 15.6286
4901399 15.5484
4901499 15.5077
4901599 15.5132
4901699 15.4594
4901799 15.3749
4901899 15.3283
4901999 15.2319
4902099 15.1332
4902199 15.0225
4902299 14.954
4902399 14.8553
4902499 14.7735
4902599 14.7271
4902699 14.6647
4902799 14.6385
4902899 14.5709
4902999 14.5294
4903099 14.6166
4903199 14.6119
4903299 14.5007
4903399 14.4071
4903499 14.3339
4903599 14.2471
4903699 14.1506
4903799 14.1422
4903899 14.2361
4903999 14.3699
4904099 14.4794
4904199 14.5755
4904299 14.6606
4904399 14.7208
4904499 14.7204
4904599 14.7327
4904699 14.8122
4904799 14.8829
4904899 14.9764
4904999 15.091
4905099 15.1543
4905199 15.2069
4905299 15.317
4905399 15.4416
4905499 15.5215
4905599 15.6096
4905699 15.7362
4905799 15.8215
4905899 15.9213
4905999 16.0314
4906099 16.1494
4906199 16.2526
4906299 16.3184
4906399 16.37
4906499 16.3451
4906599 16.2589
4906699 16.113
4906799 16.0161
4906899 15.8905
4906999 15.7899
4907099 15.691
4907199 15.5578
4907299 15.4565
4907399 15.437
4907499 15.4791
4907599 15.5692
4907699 15.6137
4907799 15.5353
4907899 15.4192
4907999 15.3429
4908099 15.3297
4908199 15.238
4908299 15.1307
4908399 15.0701
4908499 15.1133
4908599 15.1275
4908699 15.0695
4908799 14.9998
4908899 14.8946
4908999 14.8034
4909099 14.7573
4909199 14.762
4909299 14.7924
4909399 14.8041
4909499 14.9148
4909599 14.9532
4909699 14.9164
4909799 14.8038
4909899 14.6908
4909999 14.6546
4910099 14.7261
4910199 14.838
4910299 14.8995
4910399 14.9081
4910499 14.8727
4910599 14.9274
4910699 15.0228
4910799 15.1491
4910899 15.2691
4910999 15.3276
4911099 15.2438
4911199 15.1282
4911299 14.997
4911399 14.9046
4911499 14.8937
4911599 14.9013
4911699 14.866
4911799 14.8172
4911899 14.7013
4911999 14.6468
4912099 14.6188
4912199 14.5731
4912299 14.5656
4912399 14.6448
4912499 14.7399
4912599 14.7863
4912699 14.8367
4912799 14.8572
4912899 14.8863
4912999 14.8982
4913099 14.7761
4913199 14.7016
4913299 14.7387
4913399 14.7676
4913499 14.7319
4913599 14.634
4913699 14.5186
4913799 14.4151
4913899 14.3242
4913999 14.2547
4914099 14.2146
4914199 14.1098
4914299 14.0452
4914399 14.0221
4914499 13.9668
4914599 13.8647
4914699 13.8032
4914799 13.7829
4914899 13.7987
4914999 13.7863
4915099 13.7879
4915199 13.7631
4915299 13.7541
4915399 13.819
4915499 13.7185
4915599 13.6334
4915699 13.5855
4915799 13.5463
4915899 13.5852
4915999 13.7289
4916099 13.8632
4916199 13.9101
4916299 13.9649
4916399 14.0758
4916499 14.2115
4916599 14.3006
4916699 14.264
4916799 14.163
4916899 14.1516
4916999 14.1692
4917099 14.281
4917199 14.3005
4917299 14.2596
4917399 14.1798
4917499 14.1448
4917599 14.0899
4917699 14.0355
4917799 13.9515
4917899 13.8494
4917999 13.7557
4918099 13.6822
4918199 13.688
4918299 13.6757
4918399 13.7673
4918499 13.905
4918599 14.0209
4918699 14.0716
4918799 14.0684
4918899 14.0879
4918999 14.0496
4919099 14.0163
4919199 13.964
4919299 13.9765
4919399 13.9815
4919499 13.8685
4919599 13.7506
4919699 13.6668
4919799 13.5817
4919899 13.5238
4919999 13.4221
4920099 13.3945
4920199 13.2948
4920299 13.1862
4920399 13.1279
4920499 13.0239
4920599 12.9454
4920699 13.0789
4920799 13.2101
4920899 13.3076
4920999 13.3501
4921099 13.3165
4921199 13.2943
4921299 13.2212
4921399 13.1456
4921499 13.0867
4921599 13.1119
4921699 13.0814
4921799 12.9775
4921899 12.9248
4921999 12.8408
4922099 12.7343
4922199 12.7212
4922299 12.6874
4922399 12.699
4922499 12.6784
4922599 12.6401
4922699 12.6112
4922799 12.6281
4922899 12.7393
4922999 12.8014
4923099 12.8243
4923199 12.8667
4923299 12.9266
4923399 13.0439
4923499 13.1223
4923599 13.1502
4923699 13.0526
4923799 12.9999
4923899 13.1184
4923999 13.2524
4924099 13.3854
4924199 13.5266
4924299 13.6436
4924399 13.7795
4924499 13.9046
4924599 14.0452
4924699 14.1737
4924799 14.3134
4924899 14.441
4924999 14.5728
4925099 14.6098
4925199 14.6568
4925299 14.7915
4925399 14.871
4925499 14.8319
4925599 14.8345
4925699 14.9516
4925799 15.0494
4925899 15.0967
4925999 15.068
4926099 14.9505
4926199 14.9092
4926299 14.9822
4926399 15.1054
4926499 15.1536
4926599 15.1619
4926699 15.134
4926799 15.057
4926899 15.0395
4926999 15.0124
4927099 15.0824
4927199 15.1918
4927299 15.3208
4927399 15.4356
4927499 15.5327
4927599 15.5663
4927699 15.4852
4927799 15.4651
4927899 15.4618
4927999 15.4996
4928099 15.4409
4928199 15.41
4928299 15.3646
4928399 15.332
4928499 15.2577
4928599 15.1451
4928699 15.0547
4928799 15.0318
4928899 15.0442
4928999 15.1149
4929099 15.2296
4929199 15.3345
4929299 15.3655
4929399 15.4403
4929499 15.4176
4929599 15.3916
4929699 15.4291
4929799 15.3906
4929899 15.2974
4929999 15.1804
4930099 15.0685
4930199 15.0809
4930299 15.097
4930399 15.1696
4930499 15.2788
4930599 15.3661
4930699 15.4621
4930799 15.5814
4930899 15.6902
4930999 15.6855
4931099 15.7015
4931199 15.7572
4931299 15.81
4931399 15.8513
4931499 15.7854
4931599 15.6877
4931699 15.6018
4931799 15.5452
4931899 15.5064
4931999 15.5226
4932099 15.6198
4932199 15.7281
4932299 15.8262
4932399 15.9183
4932499 15.95
4932599 16.0552
4932699 16.1236
4932799 16.1373
4932899 16.0976
4932999 15.9578
4933099 15.8235
4933199 15.6883
4933299 15.5536
4933399 15.446
4933499 15.3203
4933599 15.1937
4933699 15.1877
4933799 15.3008
4933899 15.4337
4933999 15.5508
4934099 15.598
4934199 15.5822
4934299 15.5631
4934399 15.5699
4934499 15.4838
4934599 15.4259
4934699 15.4981
4934799 15.608
4934899 15.705
4934999 15.8301
4935099 15.9411
4935199 16.029
4935299 16.1467
4935399 16.2493
4935499 16.3131
4935599 16.4086
4935699 16.4861
4935799 16.5844
4935899 16.6483
4935999 16.6398
4936099 16.6252
4936199 16.5801
4936299 16.5854
4936399 16.514
4936499 16.5119
4936599 16.5749
4936699 16.5788
4936799 16.4578
4936899 16.3521
4936999 16.2794
4937099 16.239
4937199 16.2133
4937299 16.2959
4937399 16.3789
4937499 16.3765
4937599 16.4073
4937699 16.4644
4937799 16.4799
4937899 16.3956
4937999 16.3529
4938099 16.269
4938199 16.2237
4938299 16.2001
4938399 16.1031
4938499 16.0113
4938599 16.0206
4938699 16.0219
4938799 16.0121
4938899 16.0029
4938999 16.0113
4939099 16.0491
4939199 16.1349
4939299 16.2114
4939399 16.2788
4939499 16.3912
4939599 16.4309
4939699 16.4658
4939799 16.5061
4939899 16.4911
4939999 16.4517
4940099 16.4606
4940199 16.4192
4940299 16.3089
4940399 16.2227
4940499 16.1931
4940599 16.185
4940699 16.0665
4940799 16.016
4940899 16.0874
4940999 16.1574
4941099 16.2431
4941199 16.3362
4941299 16.4037
4941399 16.5018
4941499 16.6094
4941599 16.5935
4941699 16.5246
4941799 16.5027
4941899 16.4672
4941999 16.435
4942099 16.4538
4942199 16.5433
4942299 16.6563
4942399 16.7669
4942499 16.8493
4942599 16.8347
4942699 16.7923
4942799 16.722
4942899 16.6679
4942999 16.6112
4943099 16.5227
4943199 16.4684
4943299 16.4363
4943399 16.3872
4943499 16.3045
4943599 16.1974
4943699 16.1814
4943799 16.0555
4943899 15.9258
4943999 15.8061
4944099 15.6783
4944199 15.6093
4944299 15.5508
4944399 15.4175
4944499 15.3035
4944599 15.2028
4944699 15.0935
4944799 15.0023
4944899 14.8959
4944999 14.8214
4945099 14.8586
4945199 14.8687
4945299 14.945
4945399 14.9559
4945499 14.8612
4945599 14.8735
4945699 14.97
4945799 15.0807
4945899 15.1207
4945999 15.102
4946099 14.9804
4946199 14.8544
4946299 14.7639
4946399 14.7207
4946499 14.6749
4946599 14.6261
4946699 14.5379
4946799 14.5078
4946899 14.5049
4946999 14.6093
4947099 14.6122
4947199 14.5219
4947299 14.4282
4947399 14.4305
4947499 14.3918
4947599 14.417
4947699 14.5096
4947799 14.6464
4947899 14.759
4947999 14.8519
4948099 14.8838
4948199 14.8435
4948299 14.8593
4948399 14.8838
4948499 14.7994
4948599 14.7605
4948699 14.6892
4948799 14.6169
4948899 14.6139
4948999 14.6452
4949099 14.7022
4949199 14.7242
4949299 14.823
4949399 14.9172
4949499 14.9348
4949599 14.9361
4949699 15.0037
4949799 15.0834
4949899 15.0856
4949999 15.1073
4950099 15.1251
4950199 15.0919
4950299 14.9873
4950399 14.9021
4950499 14.8337
4950599 14.7279
4950699 14.6607
4950799 14.5485
4950899 14.4319
4950999 14.3137
4951099 14.2142
4951199 14.2351
4951299 14.3191
4951399 14.432
4951499 14.5577
4951599 14.6601
4951699 14.7316
4951799 14.7509
4951899 14.7847
4951999 14.8989
4952099 14.9604
4952199 14.9501
4952299 15.0545
4952399 15.1515
4952499 15.1899
4952599 15.0978
4952699 15.0876
4952799 15.101
4952899 15.0578
4952999 15.1298
4953099 15.259
4953199 15.3898
4953299 15.505
4953399 15.5423
4953499 15.4792
4953599 15.4027
4953699 15.2699
4953799 15.1722
4953899 15.0839
4953999 14.9931
4954099 14.9235
4954199 14.898
4954299 14.8613
4954399 14.8444
4954499 14.7426
4954599 14.6227
4954699 14.5062
4954799 14.3938
4954899 14.264
4954999 14.2054
4955099 14.1093
4955199 13.9987
4955299 13.9896
4955399 14.0309
4955499 14.1537
4955599 14.2722
4955699 14.336
4955799 14.4436
4955899 14.5687
4955999 14.6384
4956099 14.7405
4956199 14.7945
4956299 14.8571
4956399 14.8884
4956499 14.9269
4956599 14.9451
4956699 14.8779
4956799 14.8072
4956899 14.7441
4956999 14.6349
4957099 14.6239
4957199 14.6404
4957299 14.6797
4957399 14.7227
4957499 14.709
4957599 14.7478
4957699 14.7302
4957799 14.6456
4957899 14.5712
4957999 14.5668
4958099 14.5697
4958199 14.6731
4958299 14.7582
4958399 14.8346
4958499 14.8266
4958599 14.8515
4958699 14.9587
4958799 15.0247
4958899 14.9764
4958999 15.0485
4959099 15.1615
4959199 15.2487
4959299 15.3395
4959399 15.447
4959499 15.4621
4959599 15.485
4959699 15.3974
4959799 15.2946
4959899 15.1936
4959999 15.132
4960099 15.0749
4960199 14.9809
4960299 14.8923
4960399 14.8507
4960499 14.8075
4960599 14.8553
4960699 14.9104
4960799 15.0063
4960899 15.0957
4960999 15.1123
4961099 15.0317
4961199 14.9222
4961299 14.8009
4961399 14.7906
4961499 14.826
4961599 14.7848
4961699 14.6995
4961799 14.6343
4961899 14.5112
4961999 14.4126
4962099 14.31
4962199 14.2021
4962299 14.225
4962399 14.2461
4962499 14.2679
4962599 14.2869
4962699 14.4054
4962799 14.5124
4962899 14.6505
4962999 14.7772
4963099 14.8785
4963199 15.0118
4963299 15.0935
4963399 15.0095
4963499 14.9284
4963599 14.9124
4963699 14.9253
4963799 14.9766
4963899 14.9401
4963999 14.8243
4964099 14.7707
4964199 14.7296
4964299 14.6606
4964399 14.7482
4964499 14.7497
4964599 14.7281
4964699 14.7088
4964799 14.7936
4964899 14.903
4964999 15.0256
4965099 15.0699
4965199 15.0748
4965299 15.0449
4965399 15.1416
4965499 15.2421
4965599 15.2604
4965699 15.3408
4965799 15.4153
4965899 15.4584
4965999 15.5315
4966099 15.6207
4966199 15.6833
4966299 15.7424
4966399 15.791
4966499 15.8235
4966599 15.8522
4966699 15.9467
4966799 16.0229
4966899 16.1063
4966999 16.2098
4967099 16.2699
4967199 16.3653
4967299 16.4681
4967399 16.5099
4967499 16.6036
4967599 16.6549
4967699 16.6249
4967799 16.5287
4967899 16.4016
4967999 16.2573
4968099 16.1375
4968199 16.0916
4968299 16.0497
4968399 16.0466
4968499 16.0134
4968599 16.096
4968699 16.1564
4968799 16.2326
4968899 16.3099
4968999 16.4165
4969099 16.4967
4969199 16.5381
4969299 16.5904
4969399 16.6403
4969499 16.6
4969599 16.6277
4969699 16.6115
4969799 16.5764
4969899 16.6772
4969999 16.7648
4970099 16.8768
4970199 16.8982
4970299 16.8959
4970399 16.8154
4970499 16.7674
4970599 16.7311
4970699 16.7082
4970799 16.7108
4970899 16.729
4970999 16.7813
4971099 16.7702
4971199 16.8384
4971299 16.9398
4971399 17.0081
4971499 17.1155
4971599 17.1235
4971699 17.0785
4971799 17.0384
4971899 17.067
4971999 17.094
4972099 17.014
4972199 16.8924
4972299 16.8261
4972399 16.7629
4972499 16.78
4972599 16.88
4972699 16.9293
4972799 16.9452
4972899 16.9756
4972999 16.9459
4973099 16.9414
4973199 16.8785
4973299 16.8331
4973399 16.8068
4973499 16.7916
4973599 16.7979
4973699 16.7734
4973799 16.742
4973899 16.7275
4973999 16.7146
4974099 16.7299
4974199 16.7582
4974299 16.8289
4974399 16.9081
4974499 16.9751
4974599 16.9942
4974699 17.0749
4974799 17.1713
4974899 17.2041
4974999 17.1956
4975099 17.1822
4975199 17.0829
4975299 16.9295
4975399 16.8534
4975499 16.7895
4975599 16.7099
4975699 16.6279
4975799 16.6449
4975899 16.7146
4975999 16.7843
4976099 16.8226
4976199 16.8162
4976299 16.8661
4976399 16.8838
4976499 16.9569
4976599 16.9249
4976699 16.8776
4976799 16.8342
4976899 16.7851
4976999 16.8743
4977099 16.9635
4977199 17.063
4977299 17.1345
4977399 17.2183
4977499 17.3251
4977599 17.3687
4977699 17.4018
4977799 17.4579
4977899 17.5595
4977999 17.5743
4978099 17.628
4978199 17.6333
4978299 17.5735
4978399 17.446
4978499 17.3364
4978599 17.2497
4978699 17.2554
4978799 17.1459
4978899 17.0782
4978999 16.9378
4979099 16.8259
4979199 16.7795
4979299 16.812
4979399 16.8573
4979499 16.8811
4979599 16.7842
4979699 16.7369
4979799 16.7007
4979899 16.571
4979999 16.5542
4980099 16.5784
4980199 16.6503
4980299 16.7394
4980399 16.6798
4980499 16.5644
4980599 16.4543
4980699 16.3616
4980799 16.3036
4980899 16.2998
4980999 16.31
4981099 16.3246
4981199 16.1847
4981299 16.0594
4981399 15.9447
4981499 15.9045
4981599 15.9328
4981699 16.013
4981799 16.1257
4981899 16.1959
4981999 16.198
4982099 16.2106
4982199 16.1401
4982299 16.0041
4982399 15.8663
4982499 15.7484
4982599 15.6803
4982699 15.6792
4982799 15.6442
4982899 15.5462
4982999 15.4196
4983099 15.3079
4983199 15.2947
4983299 15.3896
4983399 15.3895
4983499 15.321
4983599 15.2058
4983699 15.0943
4983799 15.0599
4983899 15.0987
4983999 15.0489
4984099 14.9896
4984199 14.9841
4984299 15.0643
4984399 15.1627
4984499 15.2174
4984599 15.3088
4984699 15.4129
4984799 15.4726
4984899 15.5362
4984999 15.5857
4985099 15.6881
4985199 15.7553
4985299 15.8563
4985399 15.9742
4985499 16.0871
4985599 16.1692
4985699 16.2576
4985799 16.3186
4985899 16.2473
4985999 16.1443
4986099 16.0683
4986199 15.9965
4986299 15.9903
4986399 16.0499
4986499 16.0755
4986599 16.0992
4986699 16.1483
4986799 16.2249
4986899 16.307
4986999 16.3594
4987099 16.3625
4987199 16.4035
4987299 16.4471
4987399 16.5085
4987499 16.5873
4987599 16.5807
4987699 16.525
4987799 16.5476
4987899 16.6214
4987999 16.6986
4988099 16.7693
4988199 16.7446
4988299 16.8199
4988399 16.9272
4988499 17.025
4988599 17.1135
4988699 17.2127
4988799 17.2109
4988899 17.2092
4988999 17.2112
4989099 17.0803
4989199 16.9479
4989299 16.837
4989399 16.7457
4989499 16.682
4989599 16.5661
4989699 16.4671
4989799 16.3387
4989899 16.2311
4989999 16.1368
4990099 16.0972
4990199 16.0761
4990299 16.1139
4990399 16.2185
4990499 16.2581
4990599 16.1828
4990699 16.1064
4990799 16.0075
4990899 16.0161
4990999 16.0306
4991099 15.9847
4991199 15.9045
4991299 15.8683
4991399 15.819
4991499 15.7027
4991599 15.593
4991699 15.5611
4991799 15.5466
4991899 15.487
4991999 15.5471
4992099 15.6156
4992199 15.6016
4992299 15.4794
4992399 15.3964
4992499 15.3597
4992599 15.2437
4992699 15.1725
4992799 15.0957
4992899 14.9845
4992999 14.9198
4993099 14.9538
4993199 15.0382
4993299 15.148
4993399 15.2335
4993499 15.2037
4993599 15.1127
4993699 15.0219
4993799 14.98
4993899 14.905
4993999 14.7895
4994099 14.67
4994199 14.6281
4994299 14.6104
4994399 14.6188
4994499 14.5765
4994599 14.5492
4994699 14.5112
4994799 14.5781
4994899 14.5343
4994999 14.432
4995099 14.3088
4995199 14.1898
4995299 14.086
4995399 14.0003
4995499 13.9437
4995599 13.9587
4995699 13.9721
4995799 13.8759
4995899 13.7947
4995999 13.7437
4996099 13.7564
4996199 13.7407
4996299 13.6529
4996399 13.5782
4996499 13.5351
4996599 13.4854
4996699 13.4357
4996799 13.4211
4996899 13.3195
4996999 13.2486
4997099 13.1343
4997199 13.0181
4997299 12.9387
4997399 12.9552
4997499 12.9077
4997599 12.9258
4997699 13.0364
4997799 13.1656
4997899 13.2671
4997999 13.3206
4998099 13.3527
4998199 13.2544
4998299 13.1404
4998399 13.0683
4998499 13.077
4998599 13.1444
4998699 13.1717
4998799 13.2094
4998899 13.1777
4998999 13.0791
4999099 12.9851
4999199 12.9069
4999299 12.8707
4999399 12.9073
4999499 12.9407
4999599 13.0386
4999699 13.1498
4999799 13.0953
4999899 13.0567
4999999 12.9549
5000099 12.8592
5000199 12.7747
5000299 12.6697
5000399 12.5977
5000499 12.5445
5000599 12.4472
5000699 12.3625
5000799 12.3097
5000899 12.3353
5000999 12.3787
5001099 12.3703
5001199 12.3411
5001299 12.2668
5001399 12.3077
5001499 12.3225
5001599 12.3287
5001699 12.2327
5001799 12.1325
5001899 12.2363
5001999 12.2949
5002099 12.2672
5002199 12.2378
5002299 12.2525
5002399 12.3136
5002499 12.3792
5002599 12.4417
5002699 12.4745
5002799 12.5344
5002899 12.645
5002999 12.7725
5003099 12.9083
5003199 12.9942
5003299 12.9065
5003399 12.803
5003499 12.7521
5003599 12.7642
5003699 12.7568
5003799 12.6782
5003899 12.7119
5003999 12.7899
5004099 12.7934
5004199 12.853
5004299 12.9722
5004399 12.9823
5004499 12.966
5004599 13.0379
5004699 13.0969
5004799 13.1332
5004899 13.1351
5004999 13.1275
5005099 13.1026
5005199 13.0419
5005299 12.9415
5005399 12.8614
5005499 12.7829
5005599 12.6988
5005699 12.7589
5005799 12.8619
5005899 13.0083
5005999 13.1253
5006099 13.2057
5006199 13.3439
5006299 13.408
5006399 13.372
5006499 13.2972
5006599 13.2615
5006699 13.2042
5006799 13.1653
5006899 13.1816
5006999 13.2455
5007099 13.1839
5007199 13.1566
5007299 13.1431
5007399 13.1536
5007499 13.1842
5007599 13.3246
5007699 13.4596
5007799 13.5451
5007899 13.5914
5007999 13.6424
5008099 13.5741
5008199 13.5329
5008299 13.4784
5008399 13.3615
5008499 13.2623
5008599 13.1774
5008699 13.1429
5008799 13.1165
5008899 13.1071
5008999 13.0714
5009099 12.9685
5009199 13.0329
5009299 13.1532
5009399 13.2506
5009499 13.3645
5009599 13.3747
5009699 13.3533
5009799 13.2888
5009899 13.2725
5009999 13.3576
5010099 13.476
5010199 13.5592
5010299 13.6369
5010399 13.7552
5010499 13.8328
5010599 13.9368
5010699 14.057
5010799 14.1901
5010899 14.3103
5010999 14.3082
5011099 14.3052
5011199 14.3231
5011299 14.2584
5011399 14.2289
5011499 14.1609
5011599 14.1074
5011699 14.1655
5011799 14.1797
5011899 14.2267
5011999 14.1867
5012099 14.0811
5012199 14.0214
5012299 14.0691
5012399 14.1284
5012499 14.1868
5012599 14.2334
5012699 14.2753
5012799 14.2282
5012899 14.1105
5012999 14.0186
5013099 13.9372
5013199 13.8259
5013299 13.7191
5013399 13.6803
5013499 13.6429
5013599 13.5506
5013699 13.481
5013799 13.438
5013899 13.4037
5013999 13.3997
5014099 13.5069
5014199 13.5594
5014299 13.6467
5014399 13.6603
5014499 13.6893
5014599 13.7909
5014699 13.9171
5014799 13.9959
5014899 14.0484
5014999 14.0614
5015099 14.1279
5015199 14.137
5015299 14.0795
5015399 14.1448
5015499 14.1882
5015599 14.3123
5015699 14.42
5015799 14.5529
5015899 14.6294
5015999 14.6807
5016099 14.7159
5016199 14.741
5016299 14.8205
5016399 14.8673
5016499 14.8959
5016599 14.9783
5016699 14.9866
5016799 14.9616
5016899 14.887
5016999 14.8004
5017099 14.7164
5017199 14.6379
5017299 14.5271
5017399 14.4989
5017499 14.5634
5017599 14.6543
5017699 14.7909
5017799 14.8455
5017899 14.9506
5017999 15.0431
5018099 15.1693
5018199 15.1886
5018299 15.1371
5018399 15.0185
5018499 14.9603
5018599 14.9262
5018699 14.8231
5018799 14.7888
5018899 14.8181
5018999 14.8804
5019099 14.9472
5019199 14.9966
5019299 15.0339
5019399 15.1422
5019499 15.224
5019599 15.2288
5019699 15.2709
5019799 15.2932
5019899 15.2605
5019999 15.2331
5020099 15.2935
5020199 15.2994
5020299 15.3751
5020399 15.4503
5020499 15.5599
5020599 15.6307
5020699 15.713
5020799 15.7945
5020899 15.8493
5020999 15.9477
5021099 16.0212
5021199 16.1097
5021299 16.0732
5021399 16.0335
5021499 16.0891
5021599 16.1564
5021699 16.2638
5021799 16.3797
5021899 16.4356
5021999 16.5234
5022099 16.636
5022199 16.7291
5022299 16.8228
5022399 16.9001
5022499 16.9229
5022599 16.9518
5022699 16.9529
5022799 16.9507
5022899 16.9682
5022999 17.0032
5023099 17.0686
5023199 17.1407
5023299 17.1759
5023399 17.2749
5023499 17.3667
5023599 17.4595
5023699 17.5211
5023799 17.5414
5023899 17.4273
5023999 17.3856
5024099 17.3537
5024199 17.2797
5024299 17.1543
5024399 17.0016
5024499 16.8536
5024599 16.7109
5024699 16.5763
5024799 16.5499
5024899 16.4404
5024999 16.304
5025099 16.169
5025199 16.0683
5025299 15.9566
5025399 15.8382
5025499 15.7646
5025599 15.7313
5025699 15.7673
5025799 15.8022
5025899 15.8268
5025999 15.7039
5026099 15.6818
5026199 15.7848
5026299 15.8344
5026399 15.7936
5026499 15.8744
5026599 15.8704
5026699 15.9397
5026799 15.9755
5026899 15.9567
5026999 16.0451
5027099 16.0744
5027199 15.9938
5027299 15.9338
5027399 15.8211
5027499 15.7199
5027599 15.6043
5027699 15.4797
5027799 15.3701
5027899 15.3683
5027999 15.2738
5028099 15.2184
5028199 15.1027
5028299 14.9803
5028399 14.8616
5028499 14.7935
5028599 14.7145
5028699 14.6285
5028799 14.5312
5028899 14.4393
5028999 14.3285
5029099 14.2328
5029199 14.1147
5029299 14.0469
5029399 13.9351
5029499 13.8684
5029599 13.7601
5029699 13.6813
5029799 13.6079
5029899 13.5611
5029999 13.6042
5030099 13.6858
5030199 13.6919
5030299 13.7024
5030399 13.8179
5030499 13.8629
5030599 13.8035
5030699 13.7457
5030799 13.6935
5030899 13.601
5030999 13.4917
5031099 13.4272
5031199 13.3698
5031299 13.2764
5031399 13.1817
5031499 13.1618
5031599 13.2318
5031699 13.3693
5031799 13.4861
5031899 13.6152
5031999 13.7585
5032099 13.8599
5032199 13.9959
5032299 14.1398
5032399 14.2276
5032499 14.2862
5032599 14.2302
5032699 14.1452
5032799 14.0383
5032899 13.9341
5032999 13.8264
5033099 13.7157
5033199 13.6596
5033299 13.5517
5033399 13.4806
5033499 13.3971
5033599 13.35
5033699 13.3743
5033799 13.4493
5033899 13.4719
5033999 13.4595
5034099 13.391
5034199 13.3348
5034299 13.2359
5034399 13.1502
5034499 13.1394
5034599 13.1413
5034699 13.1303
5034799 13.0624
5034899 13.009
5034999 12.9792
5035099 12.9925
5035199 13.0499
5035299 13.1442
5035399 13.274
5035499 13.3058
5035599 13.3044
5035699 13.2879
5035799 13.1812
5035899 13.1371
5035999 13.2085
5036099 13.2737
5036199 13.3659
5036299 13.5189
5036399 13.6404
5036499 13.7224
5036599 13.735
5036699 13.6654
5036799 13.5901
5036899 13.6269
5036999 13.6961
5037099 13.8377
5037199 13.9619
5037299 14.0987
5037399 14.2195
5037499 14.334
5037599 14.4376
5037699 14.4611
5037799 14.5317
5037899 14.6339
5037999 14.7368
5038099 14.8387
5038199 14.909
5038299 14.9826
5038399 15.095
5038499 15.0666
5038599 15.0171
5038699 14.8998
5038799 14.7691
5038899 14.7129
5038999 14.761
5039099 14.8454
5039199 14.9437
5039299 14.9784
5039399 15.0096
5039499 14.9683
5039599 14.894
5039699 14.8601
5039799 14.8858
5039899 14.853
5039999 14.8931
5040099 14.9931
5040199 15.0248
5040299 15.0156
5040399 14.9866
5040499 15.012
5040599 15.0467
5040699 15.1584
5040799 15.2346
5040899 15.3273
5040999 15.4215
5041099 15.547
5041199 15.5877
5041299 15.4912
5041399 15.3799
5041499 15.2762
5041599 15.2859
5041699 15.3561
5041799 15.4626
5041899 15.5927
5041999 15.6795
5042099 15.6654
5042199 15.6049
5042299 15.5499
5042399 15.5227
5042499 15.5051
5042599 15.5184
5042699 15.5226
5042799 15.4076
5042899 15.3156
5042999 15.1817
5043099 15.0797
5043199 15.0134
5043299 14.8923
5043399 14.8286
5043499 14.726
5043599 14.6035
5043699 14.5354
5043799 14.4461
5043899 14.346
5043999 14.2571
5044099 14.2384
5044199 14.1511
5044299 14.1162
5044399 14.1031
5044499 14.0829
5044599 14.0579
5044699 13.9752
5044799 13.9959
5044899 14.1207
5044999 14.2135
5045099 14.2067
5045199 14.2083
5045299 14.3048
5045399 14.4098
5045499 14.4115
5045599 14.3015
5045699 14.2044
5045799 14.1744
5045899 14.2965
5045999 14.4144
5046099 14.4338
5046199 14.486
5046299 14.5868
5046399 14.6839
5046499 14.8088
5046599 14.8677
5046699 14.9301
5046799 14.9346
5046899 14.9007
5046999 14.9226
5047099 15.0547
5047199 15.1776
5047299 15.3013
5047399 15.3864
5047499 15.3914
5047599 15.4476
5047699 15.3989
5047799 15.3623
5047899 15.2733
5047999 15.1602
5048099 15.1396
5048199 15.1906
5048299 15.248
5048399 15.2058
5048499 15.1517
5048599 15.0347
5048699 14.9742
5048799 14.89
5048899 14.7972
5048999 14.774
5049099 14.7799
5049199 14.7746
5049299 14.6767
5049399 14.5828
5049499 14.5285
5049599 14.4678
5049699 14.4368
5049799 14.3271
5049899 14.225
5049999 14.1457
5050099 14.0674
5050199 14.004
5050299 13.986
5050399 13.9073
5050499 13.8051
5050599 13.694
5050699 13.6195
5050799 13.585
5050899 13.5721
5050999 13.6376
5051099 13.7478
5051199 13.8579
5051299 13.9631
5051399 14.0016
5051499 14.0538
5051599 14.1498
5051699 14.2833
5051799 14.2954
5051899 14.246
5051999 14.2274
5052099 14.2717
5052199 14.3517
5052299 14.3448
5052399 14.4063
5052499 14.5117
5052599 14.5058
5052699 14.4764
5052799 14.3833
5052899 14.2938
5052999 14.2552
5053099 14.3373
5053199 14.4414
5053299 14.4736
5053399 14.4545
5053499 14.4138
5053599 14.331
5053699 14.252
5053799 14.2414
5053899 14.1407
5053999 14.0426
5054099 14.0137
5054199 14.0135
5054299 13.9369
5054399 13.8671
5054499 13.8419
5054599 13.8589
5054699 13.8538
5054799 13.8985
5054899 13.8852
5054999 13.7846
5055099 13.7452
5055199 13.6357
5055299 13.5616
5055399 13.5135
5055499 13.4823
5055599 13.4764
5055699 13.4905
5055799 13.4282
5055899 13.393
5055999 13.4842
5056099 13.5623
5056199 13.4731
5056299 13.3835
5056399 13.2832
5056499 13.209
5056599 13.1445
5056699 13.123
5056799 13.09
5056899 13.0693
5056999 12.9974
5057099 12.9699
5057199 13.0037
5057299 12.9544
5057399 12.8851
5057499 12.8445
5057599 12.7934
5057699 12.7774
5057799 12.7802
5057899 12.8334
5057999 12.7741
5058099 12.6997
5058199 12.6978
5058299 12.6821
5058399 12.6187
5058499 12.5588
5058599 12.4732
5058699 12.4596
5058799 12.4408
5058899 12.4262
5058999 12.3666
5059099 12.2714
5059199 12.302
5059299 12.3879
5059399 12.5443
5059499 12.6678
5059599 12.7327
5059699 12.7672
5059799 12.7916
5059899 12.7883
5059999 12.787
5060099 12.7634
5060199 12.7757
5060299 12.7896
5060399 12.8724
5060499 12.9812
5060599 13.1038
5060699 13.2257
5060799 13.2743
5060899 13.2505
5060999 13.1838
5061099 13.218
5061199 13.3405
5061299 13.4757
5061399 13.5661
5061499 13.6195
5061599 13.7158
5061699 13.8036
5061799 13.8349
5061899 13.7449
5061999 13.6484
5062099 13.5427
5062199 13.4262
5062299 13.3195
5062399 13.2056
5062499 13.102
5062599 13.0032
5062699 12.9182
5062799 12.8725
5062899 12.7837
5062999 12.6989
5063099 12.6411
5063199 12.5635
5063299 12.4581
5063399 12.4079
5063499 12.4168
5063599 12.4956
5063699 12.5802
5063799 12.5865
5063899 12.5151
5063999 12.4669
5064099 12.4344
5064199 12.3588
5064299 12.3256
5064399 12.3231
5064499 12.2711
5064599 12.2221
5064699 12.2596
5064799 12.2973
5064899 12.2378
5064999 12.1783
5065099 12.1751
5065199 12.1985
5065299 12.1937
5065399 12.203
5065499 12.1322
5065599 12.0753
5065699 12.0837
5065799 12.0877
5065899 12.0867
5065999 12.0505
5066099 11.9643
5066199 11.9376
5066299 11.9427
5066399 12.0004
5066499 12.0621
5066599 12.0722
5066699 11.9807
5066799 11.9021
5066899 11.8366
5066999 11.7487
5067099 11.6787
5067199 11.6189
5067299 11.5285
5067399 11.444
5067499 11.3564
5067599 11.2927
5067699 11.2334
5067799 11.1897
5067899 11.1261
5067999 11.058
5068099 11.0461
5068199 11.0675
5068299 11.2004
5068399 11.3101
5068499 11.323
5068599 11.2762
5068699 11.2303
5068799 11.1411
5068899 11.046
5068999 11.018
5069099 10.9583
5069199 10.8851
5069299 10.859
5069399 10.9254
5069499 10.9199
5069599 10.8416
5069699 10.7593
5069799 10.7046
5069899 10.6908
5069999 10.6123
5070099 10.6489
5070199 10.7761
5070299 10.7388
5070399 10.7119
5070499 10.7508
5070599 10.6982
5070699 10.6289
5070799 10.5682
5070899 10.583
5070999 10.6077
5071099 10.5995
5071199 10.6901
5071299 10.8617
5071399 11.0186
5071499 11.1213
5071599 11.1985
5071699 11.1439
5071799 11.1184
5071899 11.08
5071999 11.1212
5072099 11.1525
5072199 11.1668
5072299 11.1528
5072399 11.0881
5072499 11.0105
5072599 10.9774
5072699 11.0616
5072799 11.1731
5072899 11.3311
5072999 11.395
5073099 11.4102
5073199 11.5532
5073299 11.6653
5073399 11.8087
5073499 11.9346
5073599 12.0295
5073699 12.1678
5073799 12.277
5073899 12.387
5073999 12.4554
5074099 12.4098
5074199 12.3178
5074299 12.3547
5074399 12.4943
5074499 12.6238
5074599 12.6755
5074699 12.7554
5074799 12.7282
5074899 12.697
5074999 12.6618
5075099 12.7103
5075199 12.855
5075299 12.9993
5075399 13.0986
5075499 13.1005
5075599 13.0051
5075699 12.9331
5075799 12.8309
5075899 12.7229
5075999 12.6439
5076099 12.5887
5076199 12.5163
5076299 12.4269
5076399 12.3273
5076499 12.2416
5076599 12.1738
5076699 12.2147
5076799 12.2547
5076899 12.277
5076999 12.2947
5077099 12.2777
5077199 12.3036
5077299 12.3827
5077399 12.5035
5077499 12.607
5077599 12.7254
5077699 12.8328
5077799 12.9804
5077899 13.1053
5077999 13.2278
5078099 13.3615
5078199 13.5022
5078299 13.6218
5078399 13.7476
5078499 13.8516
5078599 13.9172
5078699 13.9731
5078799 14.0398
5078899 14.1341
5078999 14.2228
5079099 14.3296
5079199 14.4442
5079299 14.5534
5079399 14.664
5079499 14.7029
5079599 14.6706
5079699 14.5863
5079799 14.4847
5079899 14.375
5079999 14.3413
5080099 14.2347
5080199 14.1966
5080299 14.1821
5080399 14.2391
5080499 14.3076
5080599 14.4121
5080699 14.5088
5080799 14.6143
5080899 14.7537
5080999 14.8464
5081099 14.9427
5081199 14.9672
5081299 14.9664
5081399 14.9012
5081499 14.8035
5081599 14.6985
5081699 14.6104
5081799 14.487
5081899 14.392
5081999 14.3718
5082099 14.4284
5082199 14.5491
5082299 14.6497
5082399 14.5641
5082499 14.4506
5082599 14.3643
5082699 14.3675
5082799 14.368
5082899 14.3382
5082999 14.3913
5083099 14.3995
5083199 14.3996
5083299 14.4221
5083399 14.4334
5083499 14.4848
5083599 14.537
5083699 14.5987
5083799 14.6122
5083899 14.6656
5083999 14.7701
5084099 14.7951
5084199 14.7664
5084299 14.6672
5084399 14.5486
5084499 14.4708
5084599 14.4368
5084699 14.4047
5084799 14.3434
5084899 14.273
5084999 14.2209
5085099 14.2664
5085199 14.3559
5085299 14.417
5085399 14.5229
5085499 14.5675
5085599 14.5749
5085699 14.5722
5085799 14.5949
5085899 14.6573
5085999 14.7237
5086099 14.7219
5086199 14.7128
5086299 14.7414
5086399 14.7135
5086499 14.6492
5086599 14.665
5086699 14.6492
5086799 14.5886
5086899 14.5722
5086999 14.6508
5087099 14.7369
5087199 14.8107
5087299 14.869
5087399 14.9211
5087499 14.905
5087599 14.8551
5087699 14.7751
5087799 14.6679
5087899 14.5665
5087999 14.4526
5088099 14.3745
5088199 14.3632
5088299 14.3346
5088399 14.2348
5088499 14.114
5088599 14.0158
5088699 13.9395
5088799 13.9363
5088899 13.9962
5088999 14.0748
5089099 14.1686
5089199 14.2821
5089299 14.4148
5089399 14.4523
5089499 14.4633
5089599 14.3952
5089699 14.3462
5089799 14.3382
5089899 14.269
5089999 14.1555
5090099 14.0418
5090199 13.9472
5090299 13.8383
5090399 13.7913
5090499 13.7156
5090599 13.7541
5090699 13.8253
5090799 13.8449
5090899 13.8513
5090999 13.9423
5091099 14.0185
5091199 14.0629
5091299 14.0944
5091399 14.1766
5091499 14.3128
5091599 14.413
5091699 14.4758
5091799 14.5593
5091899 14.63
5091999 14.6018
5092099 14.4806
5092199 14.4113
5092299 14.34
5092399 14.2878
5092499 14.3381
5092599 14.3554
5092699 14.3771
5092799 14.4524
5092899 14.5342
5092999 14.5881
5093099 14.6234
5093199 14.7562
5093299 14.8719
5093399 14.986
5093499 15.0159
5093599 15.0017
5093699 14.9781
5093799 14.9611
5093899 14.9129
5093999 14.8444
5094099 14.7605
5094199 14.7016
5094299 14.5889
5094399 14.567
5094499 14.6006
5094599 14.6438
5094699 14.6953
5094799 14.6636
5094899 14.6855
5094999 14.7592
5095099 14.819
5095199 14.8085
5095299 14.911
5095399 15.0343
5095499 15.1559
5095599 15.2684
5095699 15.3402
5095799 15.4523
5095899 15.4903
5095999 15.5275
5096099 15.6063
5096199 15.685
5096299 15.7467
5096399 15.8367
5096499 15.9394
5096599 16.0366
5096699 16.1027
5096799 16.1171
5096899 16.0804
5096999 16.1042
5097099 16.2035
5097199 16.2383
5097299 16.3256
5097399 16.4496
5097499 16.5494
5097599 16.6575
5097699 16.7187
5097799 16.803
5097899 16.883
5097999 16.9741
5098099 17.0745
5098199 17.1476
5098299 17.2406
5098399 17.2891
5098499 17.2822
5098599 17.1369
5098699 17.011
5098799 16.8642
5098899 16.719
5098999 16.6342
5099099 16.5403
5099199 16.4292
5099299 16.3391
5099399 16.2685
5099499 16.1538
5099599 16.0824
5099699 16.0671
5099799 16.0736
5099899 16.0929
5099999 16.1801
5100099 16.2477
5100199 16.2049
5100299 16.0823
5100399 15.9589
5100499 15.8849
5100599 15.8076
5100699 15.6856
5100799 15.561
5100899 15.5372
5100999 15.6385
5101099 15.6823
5101199 15.6666
5101299 15.7151
5101399 15.7872
5101499 15.9044
5101599 16.0122
5101699 16.0695
5101799 16.1556
5101899 16.229
5101999 16.2739
5102099 16.3616
5102199 16.4308
5102299 16.4658
5102399 16.5112
5102499 16.4744
5102599 16.348
5102699 16.2313
5102799 16.1612
5102899 16.1366
5102999 16.1709
5103099 16.256
5103199 16.2866
5103299 16.2888
5103399 16.3635
5103499 16.4601
5103599 16.5103
5103699 16.4263
5103799 16.3479
5103899 16.233
5103999 16.1862
5104099 16.2775
5104199 16.3676
5104299 16.4619
5104399 16.5302
5104499 16.5323
5104599 16.4624
5104699 16.5149
5104799 16.5068
5104899 16.3607
5104999 16.3041
5105099 16.2452
5105199 16.1426
5105299 16.018
5105399 15.886
5105499 15.8164
5105599 15.8061
5105699 15.7439
5105799 15.657
5105899 15.6472
5105999 15.6477
5106099 15.7095
5106199 15.8344
5106299 15.9097
5106399 15.8953
5106499 15.7845
5106599 15.7769
5106699 15.8887
5106799 16.0016
5106899 16.0689
5106999 16.0703
5107099 15.9923
5107199 15.8859
5107299 15.7496
5107399 15.609
5107499 15.5356
5107599 15.5903
5107699 15.565
5107799 15.4548
5107899 15.3249
5107999 15.1881
5108099 15.0735
5108199 14.962
5108299 14.8476
5108399 14.7906
5108499 14.8092
5108599 14.8374
5108699 14.9075
5108799 14.9661
5108899 15.0475
5108999 15.0073
5109099 14.9081
5109199 14.8197
5109299 14.7219
5109399 14.6519
5109499 14.6168
5109599 14.5602
5109699 14.5251
5109799 14.5651
5109899 14.5753
5109999 14.6126
5110099 14.7005
5110199 14.8242
5110299 14.8808
5110399 14.8749
5110499 14.9286
5110599 15.0075
5110699 15.0845
5110799 15.16
5110899 15.1054
5110999 15.0404
5111099 15.0226
5111199 14.9835
5111299 15.0722
5111399 15.1931
5111499 15.3094
5111599 15.4254
5111699 15.5306
5111799 15.6174
5111899 15.6525
5111999 15.7219
5112099 15.7039
5112199 15.5926
5112299 15.4792
5112399 15.3714
5112499 15.3051
5112599 15.2011
5112699 15.2751
5112799 15.387
5112899 15.4846
5112999 15.562
5113099 15.5746
5113199 15.645
5113299 15.7552
5113399 15.8433
5113499 15.9227
5113599 15.9944
5113699 16.0778
5113799 16.0754
5113899 16.0572
5113999 16.0166
5114099 16.0153
5114199 16.1191
5114299 16.1543
5114399 16.0831
5114499 15.9994
5114599 16.0145
5114699 16.0411
5114799 16.0102
5114899 15.9759
5114999 15.952
5115099 15.8346
5115199 15.7175
5115299 15.6604
5115399 15.5696
5115499 15.5151
5115599 15.5243
5115699 15.5552
5115799 15.6276
5115899 15.7085
5115999 15.792
5116099 15.7988
5116199 15.827
5116299 15.8027
5116399 15.8142
5116499 15.8642
5116599 15.8223
5116699 15.8269
5116799 15.8126
5116899 15.7862
5116999 15.7559
5117099 15.7384
5117199 15.7212
5117299 15.719
5117399 15.808
5117499 15.8925
5117599 15.9597
5117699 16.0563
5117799 16.1366
5117899 16.1886
5117999 16.1868
5118099 16.1545
5118199 16.1467
5118299 16.0918
5118399 16.0286
5118499 16.0226
5118599 16.0768
5118699 16.1856
5118799 16.2683
5118899 16.3501
5118999 16.4131
5119099 16.5245
5119199 16.5865
5119299 16.5168
5119399 16.3794
5119499 16.2466
5119599 16.1431
5119699 16.1393
5119799 16.218
5119899 16.2187
5119999 16.1789
5120099 16.1719
5120199 16.0538
5120299 15.9549
5120399 15.8404
5120499 15.7214
5120599 15.6061
5120699 15.4737
5120799 15.3976
5120899 15.341
5120999 15.2295
5121099 15.1348
5121199 15.0508
5121299 14.9749
5121399 14.9318
5121499 14.8172
5121599 14.6956
5121699 14.597
5121799 14.6799
5121899 14.778
5121999 14.9071
5122099 15.0055
5122199 15.1085
5122299 15.1951
5122399 15.2608
5122499 15.3316
5122599 15.3987
5122699 15.4604
5122799 15.5617
5122899 15.4614
5122999 15.3344
5123099 15.2534
5123199 15.1607
5123299 15.0865
5123399 14.9719
5123499 14.8842
5123599 14.8181
5123699 14.7872
5123799 14.7534
5123899 14.6534
5123999 14.558
5124099 14.5732
5124199 14.6078
5124299 14.6286
5124399 14.5386
5124499 14.4606
5124599 14.3695
5124699 14.2575
5124799 14.1882
5124899 14.1118
5124999 14.0086
5125099 13.9044
5125199 13.8567
5125299 13.8483
5125399 13.8259
5125499 13.8873
5125599 13.9564
5125699 14.0075
5125799 14.0798
5125899 14.2075
5125999 14.3244
5126099 14.4416
5126199 14.5122
5126299 14.5738
5126399 14.6373
5126499 14.5989
5126599 14.5779
5126699 14.5839
5126799 14.5407
5126899 14.4225
5126999 14.3798
5127099 14.3413
5127199 14.3415
5127299 14.3849
5127399 14.4772
5127499 14.5527
5127599 14.6741
5127699 14.7948
5127799 14.9252
5127899 15.0266
5127999 15.0611
5128099 15.0826
5128199 15.1661
5128299 15.2371
5128399 15.2653
5128499 15.2668
5128599 15.3073
5128699 15.3768
5128799 15.4678
5128899 15.449
5128999 15.3904
5129099 15.3556
5129199 15.3338
5129299 15.249
5129399 15.1611
5129499 15.189
5129599 15.2727
5129699 15.3822
5129799 15.4645
5129899 15.456
5129999 15.3244
5130099 15.2101
5130199 15.1093
5130299 15.0209
5130399 14.9459
5130499 14.8495
5130599 14.8066
5130699 14.7212
5130799 14.6307
5130899 14.5104
5130999 14.4837
5131099 14.5839
5131199 14.631
5131299 14.5577
5131399 14.4516
5131499 14.3563
5131599 14.3842
5131699 14.4677
5131799 14.5158
5131899 14.5804
5131999 14.6705
5132099 14.7927
5132199 14.8783
5132299 14.9225
5132399 14.9262
5132499 15.0166
5132599 15.1085
5132699 15.2349
5132799 15.3603
5132899 15.4494
5132999 15.3962
5133099 15.3033
5133199 15.1932
5133299 15.1641
5133399 15.1825
5133499 15.2765
5133599 15.3404
5133699 15.4419
5133799 15.5199
5133899 15.5226
5133999 15.5386
5134099 15.5819
5134199 15.6459
5134299 15.7047
5134399 15.7318
5134499 15.7421
5134599 15.7124
5134699 15.6337
5134799 15.51
5134899 15.4368
5134999 15.3626
5135099 15.3483
5135199 15.4242
5135299 15.4653
5135399 15.535
5135499 15.5673
5135599 15.5685
5135699 15.448
5135799 15.3742
5135899 15.3945
5135999 15.4228
5136099 15.4394
5136199 15.4482
5136299 15.4791
5136399 15.4724
5136499 15.4274
5136599 15.3764
5136699 15.3253
5136799 15.2669
5136899 15.1687
5136999 15.076
5137099 14.9486
5137199 14.854
5137299 14.7415
5137399 14.6332
5137499 14.5338
5137599 14.4533
5137699 14.3472
5137799 14.2496
5137899 14.2387
5137999 14.2939
5138099 14.3303
5138199 14.4017
5138299 14.5276
5138399 14.6531
5138499 14.7513
5138599 14.8497
5138699 14.8474
5138799 14.8277
5138899 14.7724
5138999 14.7253
5139099 14.784
5139199 14.8603
5139299 14.8792
5139399 14.8884
5139499 14.8917
5139599 14.8881
5139699 14.8637
5139799 14.8218
5139899 14.8356
5139999 14.8458
5140099 14.8041
5140199 14.8488
5140299 14.8346
5140399 14.7678
5140499 14.6639
5140599 14.6086
5140699 14.6766
5140799 14.8083
5140899 14.8943
5140999 15.0107
5141099 15.101
5141199 15.1981
5141299 15.2733
5141399 15.292
5141499 15.3681
5141599 15.3798
5141699 15.3507
5141799 15.3861
5141899 15.5128
5141999 15.5444
5142099 15.4592
5142199 15.4531
5142299 15.559
5142399 15.6818
5142499 15.6973
5142599 15.5928
5142699 15.4996
5142799 15.5162
5142899 15.5355
5142999 15.4318
5143099 15.3538
5143199 15.3523
5143299 15.4401
5143399 15.5486
5143499 15.6195
5143599 15.7093
5143699 15.7797
5143799 15.8478
5143899 15.8981
5143999 15.9039
5144099 15.8879
5144199 15.7915
5144299 15.8544
5144399 15.9481
5144499 16.0431
5144599 16.1225
5144699 16.1419
5144799 16.021
5144899 15.894
5144999 15.7643
5145099 15.6522
5145199 15.5115
5145299 15.4598
5145399 15.4704
5145499 15.4737
5145599 15.3518
5145699 15.2468
5145799 15.2357
5145899 15.2847
5145999 15.38
5146099 15.4735
5146199 15.5643
5146299 15.57
5146399 15.5336
5146499 15.5465
5146599 15.6155
5146699 15.6831
5146799 15.7745
5146899 15.8803
5146999 15.9334
5147099 15.9618
5147199 15.9851
5147299 16.082
5147399 16.1269
5147499 16.2159
5147599 16.3072
5147699 16.3966
5147799 16.432
5147899 16.4729
5147999 16.518
5148099 16.5826
5148199 16.636
5148299 16.7307
5148399 16.7945
5148499 16.8643
5148599 16.7943
5148699 16.8076
5148799 16.7941
5148899 16.8051
5148999 16.8969
5149099 16.9107
5149199 16.9852
5149299 17.0055
5149399 17.0063
5149499 16.9551
5149599 16.8303
5149699 16.7212
5149799 16.705
5149899 16.652
5149999 16.6268
5150099 16.62
5150199 16.6894
5150299 16.7498
5150399 16.8227
5150499 16.8835
5150599 16.9227
5150699 16.9497
5150799 17.0197
5150899 17.0589
5150999 17.049
5151099 17.1109
5151199 17.0984
5151299 17.1171
5151399 17.1338
5151499 17.1163
5151599 17.1247
5151699 17.142
5151799 17.132
5151899 17.0678
5151999 17.0744
5152099 17.0369
5152199 16.914
5152299 16.7806
5152399 16.6315
5152499 16.4867
5152599 16.3876
5152699 16.3396
5152799 16.2914
5152899 16.3534
5152999 16.4512
5153099 16.5472
5153199 16.5472
5153299 16.4784
5153399 16.5171
5153499 16.5671
5153599 16.6684
5153699 16.7612
5153799 16.8665
5153899 16.9619
5153999 17.0005
5154099 17.0423
5154199 17.1078
5154299 17.0749
5154399 17.1276
5154499 17.221
5154599 17.2671
5154699 17.2643
5154799 17.1926
5154899 17.0737
5154999 16.9484
5155099 16.8666
5155199 16.7344
5155299 16.6262
5155399 16.51
5155499 16.4148
5155599 16.3484
5155699 16.2054
5155799 16.1118
5155899 16.0288
5155999 15.9823
5156099 15.9434
5156199 15.96
5156299 16.0535
5156399 16.1251
5156499 16.2211
5156599 16.3097
5156699 16.3824
5156799 16.3265
5156899 16.2215
5156999 16.0819
5157099 16.0294
5157199 16.0676
5157299 16.0626
5157399 16.1603
5157499 16.228
5157599 16.261
5157699 16.2583
5157799 16.2175
5157899 16.0903
5157999 16.0854
5158099 16.1463
5158199 16.2365
5158299 16.2982
5158399 16.3111
5158499 16.225
5158599 16.1928
5158699 16.1042
5158799 16.1038
5158899 16.0338
5158999 16.0327
5159099 16.1277
5159199 16.1592
5159299 16.1807
5159399 16.0921
5159499 16.0361
5159599 15.9556
5159699 15.832
5159799 15.7969
5159899 15.7544
5159999 15.6326
5160099 15.5289
5160199 15.4388
5160299 15.3414
5160399 15.2146
5160499 15.0999
5160599 15.0812
5160699 15.1019
5160799 15.1438
5160899 15.1014
5160999 15.0489
5161099 14.9468
5161199 14.8717
5161299 14.8562
5161399 14.8676
5161499 14.8744
5161599 14.8088
5161699 14.7024
5161799 14.6422
5161899 14.6269
5161999 14.578
5162099 14.4917
5162199 14.3799
5162299 14.3148
5162399 14.2679
5162499 14.2286
5162599 14.1423
5162699 14.0797
5162799 14.0442
5162899 14.0223
5162999 14.1056
5163099 14.1148
5163199 14.0232
5163299 13.9389
5163399 13.9163
5163499 13.8598
5163599 13.742
5163699 13.6255
5163799 13.5127
5163899 13.4204
5163999 13.3962
5164099 13.2939
5164199 13.2335
5164299 13.2513
5164399 13.3204
5164499 13.4594
5164599 13.5883
5164699 13.5493
5164799 13.4435
5164899 13.3358
5164999 13.2288
5165099 13.1194
5165199 13.1381
5165299 13.1622
5165399 13.2076
5165499 13.2683
5165599 13.4084
5165699 13.5581
5165799 13.6683
5165899 13.7669
5165999 13.8539
5166099 13.9528
5166199 14.0336
5166299 14.0725
5166399 14.0999
5166499 14.1807
5166599 14.3146
5166699 14.4002
5166799 14.5012
5166899 14.6072
5166999 14.6724
5167099 14.6876
5167199 14.5994
5167299 14.5094
5167399 14.4044
5167499 14.3748
5167599 14.4895
5167699 14.5944
5167799 14.6984
5167899 14.7858
5167999 14.8671
5168099 14.9638
5168199 14.9731
5168299 15.0299
5168399 15.1017
5168499 15.1938
5168599 15.2243
5168699 15.2879
5168799 15.2814
5168899 15.3255
5168999 15.4226
5169099 15.5111
5169199 15.6279
5169299 15.6639
5169399 15.6688
5169499 15.7315
5169599 15.7892
5169699 15.7507
5169799 15.6411
5169899 15.6036
5169999 15.651
5170099 15.7146
5170199 15.8302
5170299 15.9524
5170399 16.0543
5170499 16.1639
5170599 16.1988
5170699 16.1069
5170799 16.0197
5170899 15.8919
5170999 15.8449
5171099 15.7641
5171199 15.6806
5171299 15.609
5171399 15.4986
5171499 15.3968
5171599 15.302
5171699 15.2048
5171799 15.1021
5171899 14.9956
5171999 14.937
5172099 14.8427
5172199 14.7273
5172299 14.6515
5172399 14.6082
5172499 14.519
5172599 14.4011
5172699 14.2917
5172799 14.2132
5172899 14.111
5172999 14.0014
5173099 13.8843
5173199 13.801
5173299 13.7848
5173399 13.8062
5173499 13.895
5173599 14.021
5173699 14.1424
5173799 14.2116
5173899 14.3405
5173999 14.4521
5174099 14.558
5174199 14.5775
5174299 14.4556
5174399 14.3978
5174499 14.4114
5174599 14.2995
5174699 14.2001
5174799 14.11
5174899 14.0076
5174999 13.9274
5175099 13.8631
5175199 13.7852
5175299 13.8208
5175399 13.8573
5175499 13.882
5175599 13.8706
5175699 13.8867
5175799 13.8904
5175899 13.9187
5175999 14.0236
5176099 14.1002
5176199 14.2044
5176299 14.3278
5176399 14.4454
5176499 14.5858
5176599 14.6861
5176699 14.8018
5176799 14.8804
5176899 14.9971
5176999 15.0971
5177099 15.1592
5177199 15.2522
5177299 15.3654
5177399 15.473
5177499 15.5735
5177599 15.5744
5177699 15.5704
5177799 15.4735
5177899 15.3476
5177999 15.2751
5178099 15.3057
5178199 15.3896
5178299 15.4924
5178399 15.5538
5178499 15.6221
5178599 15.7162
5178699 15.8086
5178799 15.8626
5178899 15.955
5178999 16.035
5179099 16.1049
5179199 16.2126
5179299 16.2352
5179399 16.2272
5179499 16.1887
5179599 16.1421
5179699 16.057
5179799 15.9681
5179899 15.8461
5179999 15.7199
5180099 15.5977
5180199 15.4789
5180299 15.3449
5180399 15.217
5180499 15.0895
5180599 15.0333
5180699 15.1091
5180799 15.2
5180899 15.1845
5180999 15.0668
5181099 15.0289
5181199 14.9507
5181299 14.8417
5181399 14.7228
5181499 14.6138
5181599 14.4977
5181699 14.3736
5181799 14.2702
5181899 14.148
5181999 14.1244
5182099 14.2333
5182199 14.2733
5182299 14.2718
5182399 14.3255
5182499 14.3699
5182599 14.4131
5182699 14.5095
5182799 14.6146
5182899 14.7081
5182999 14.8012
5183099 14.9173
5183199 15.0389
5183299 15.1666
5183399 15.2534
5183499 15.2472
5183599 15.3019
5183699 15.4094
5183799 15.4878
5183899 15.5818
5183999 15.7004
5184099 15.8091
5184199 15.9269
5184299 16.0393
5184399 16.1247
5184499 16.1933
5184599 16.2185
5184699 16.1876
5184799 16.1671
5184899 16.0568
5184999 16.0308
5185099 16.051
5185199 16.1266
5185299 16.2215
5185399 16.3289
5185499 16.4109
5185599 16.4835
5185699 16.5014
5185799 16.5865
5185899 16.6605
5185999 16.7419
5186099 16.7916
5186199 16.8205
5186299 16.9334
5186399 16.999
5186499 16.9886
5186599 16.9375
5186699 16.866
5186799 16.784
5186899 16.7217
5186999 16.6088
5187099 16.6255
5187199 16.6467
5187299 16.5399
5187399 16.5523
5187499 16.6108
5187599 16.7057
5187699 16.7223
5187799 16.8144
5187899 16.8562
5187999 16.8684
5188099 16.9136
5188199 16.8956
5188299 16.7649
5188399 16.6583
5188499 16.5192
5188599 16.3959
5188699 16.2727
5188799 16.2925
5188899 16.2762
5188999 16.1479
5189099 16.0148
5189199 15.9195
5189299 15.7937
5189399 15.7141
5189499 15.7134
5189599 15.7556
5189699 15.8563
5189799 15.9036
5189899 15.8006
5189999 15.6793
5190099 15.618
5190199 15.634
5190299 15.7054
5190399 15.6863
5190499 15.7477
5190599 15.8519
5190699 15.9188
5190799 15.9628
5190899 16.089
5190999 16.1756
5191099 16.2216
5191199 16.3184
5191299 16.4085
5191399 16.5099
5191499 16.6059
5191599 16.6624
5191699 16.6941
5191799 16.7804
5191899 16.8043
5191999 16.7742
5192099 16.7112
5192199 16.6219
5192299 16.5748
5192399 16.5995
5192499 16.6351
5192599 16.6587
5192699 16.6485
5192799 16.6308
5192899 16.5518
5192999 16.4141
5193099 16.319
5193199 16.2615
5193299 16.1729
5193399 16.1113
5193499 16.002
5193599 15.8994
5193699 15.7675
5193799 15.6445
5193899 15.5091
5193999 15.4234
5194099 15.3608
5194199 15.2625
5194299 15.2865
5194399 15.3047
5194499 15.3575
5194599 15.4459
5194699 15.5239
5194799 15.5625
5194899 15.5311
5194999 15.4212
5195099 15.3671
5195199 15.438
5195299 15.5444
5195399 15.6231
5195499 15.6392
5195599 15.7107
5195699 15.8006
5195799 15.8542
5195899 15.8001
5195999 15.7139
5196099 15.6225
5196199 15.5154
5196299 15.4359
5196399 15.3095
5196499 15.1784
5196599 15.1775
5196699 15.2704
5196799 15.3806
5196899 15.4521
5196999 15.4601
5197099 15.443
5197199 15.3417
5197299 15.2461
5197399 15.1321
5197499 15.0309
5197599 14.9105
5197699 14.8061
5197799 14.739
5197899 14.6161
5197999 14.5392
5198099 14.442
5198199 14.526
5198299 14.6299
5198399 14.6798
5198499 14.6936
5198599 14.6621
5198699 14.7734
5198799 14.875
5198899 14.9797
5198999 15.0003
5199099 14.9406
5199199 14.946
5199299 15.0479
5199399 15.1514
5199499 15.2447
5199599 15.1971
5199699 15.087
5199799 15.1614
5199899 15.2689
5199999 15.3776
5200099 15.4265
5200199 15.4063
5200299 15.3992
5200399 15.4131
5200499 15.46
5200599 15.5657
5200699 15.6681
5200799 15.7824
5200899 15.8914
5200999 15.997
5201099 16.0308
5201199 16.0504
5201299 16.1129
5201399 16.0921
5201499 16.0803
5201599 15.9478
5201699 15.809
5201799 15.6789
5201899 15.5565
5201999 15.5171
5202099 15.4727
5202199 15.4094
5202299 15.4668
5202399 15.5769
5202499 15.6714
5202599 15.7744
5202699 15.8624
5202799 15.9805
5202899 16.0885
5202999 16.2118
5203099 16.3028
5203199 16.403
5203299 16.4531
5203399 16.5562
5203499 16.6321
5203599 16.7106
5203699 16.6681
5203799 16.6023
5203899 16.502
5203999 16.445
5204099 16.3906
5204199 16.3879
5204299 16.4919
5204399 16.5692
5204499 16.6524
5204599 16.6238
5204699 16.5487
5204799 16.5409
5204899 16.5257
5204999 16.4684
5205099 16.3571
5205199 16.2309
5205299 16.1065
5205399 15.9679
5205499 15.8578
5205599 15.7387
5205699 15.7262
5205799 15.7835
5205899 15.8115
5205999 15.8813
5206099 15.9842
5206199 16.0912
5206299 16.2071
5206399 16.3162
5206499 16.4054
5206599 16.4754
5206699 16.378
5206799 16.2985
5206899 16.2465
5206999 16.3006
5207099 16.3558
5207199 16.4178
5207299 16.4946
5207399 16.5541
5207499 16.57
5207599 16.4908
5207699 16.4852
5207799 16.554
5207899 16.6183
5207999 16.7236
5208099 16.7561
5208199 16.7249
5208299 16.6599
5208399 16.6214
5208499 16.6199
5208599 16.6909
5208699 16.7709
5208799 16.8682
5208899 16.8633
5208999 16.8963
5209099 16.9334
5209199 16.931
5209299 17.0045
5209399 17.1045
5209499 17.1739
5209599 17.2718
5209699 17.3506
5209799 17.3669
5209899 17.3913
5209999 17.3317
5210099 17.2632
5210199 17.1256
5210299 16.9865
5210399 16.8706
5210499 16.8055
5210599 16.8153
5210699 16.7711
5210799 16.6253
5210899 16.5334
5210999 16.4276
5211099 16.3822
5211199 16.3347
5211299 16.345
5211399 16.448
5211499 16.5501
5211599 16.6314
5211699 16.7425
5211799 16.8531
5211899 16.9098
5211999 16.933
5212099 16.9739
5212199 16.9733
5212299 16.9539
5212399 16.8417
5212499 16.7207
5212599 16.6882
5212699 16.6678
5212799 16.7144
5212899 16.8104
5212999 16.8935
5213099 16.9879
5213199 17.0864
5213299 17.1758
5213399 17.2463
5213499 17.1237
5213599 16.9815
5213699 16.8767
5213799 16.7674
5213899 16.7023
5213999 16.7671
5214099 16.8434
5214199 16.9422
5214299 17.003
5214399 17.0979
5214499 17.1389
5214599 17.0615
5214699 16.928
5214799 16.7862
5214899 16.6666
5214999 16.7282
5215099 16.8128
5215199 16.8724
5215299 16.9255
5215399 17.0177
5215499 17.0507
5215599 17.1434
5215699 17.1815
5215799 17.2184
5215899 17.2059
5215999 17.1655
5216099 17.174
5216199 17.2491
5216299 17.3301
5216399 17.4313
5216499 17.5095
5216599 17.5528
5216699 17.5514
5216799 17.6036
5216899 17.5183
5216999 17.4021
5217099 17.3354
5217199 17.2823
5217299 17.2143
5217399 17.1545
5217499 17.0219
5217599 16.9122
5217699 16.8285
5217799 16.8938
5217899 16.9706
5217999 16.9282
5218099 16.8973
5218199 16.8262
5218299 16.749
5218399 16.6812
5218499 16.5421
5218599 16.4975
5218699 16.4536
5218799 16.5047
5218899 16.6034
5218999 16.7077
5219099 16.7511
5219199 16.7363
5219299 16.7187
5219399 16.7808
5219499 16.8286
5219599 16.7779
5219699 16.6443
5219799 16.5248
5219899 16.4089
5219999 16.2829
5220099 16.1987
5220199 16.1778
5220299 16.155
5220399 16.019
5220499 15.8908
5220599 15.807
5220699 15.6934
5220799 15.5588
5220899 15.4301
5220999 15.302
5221099 15.1808
5221199 15.0559
5221299 14.9445
5221399 14.827
5221499 14.7018
5221599 14.5934
5221699 14.5012
5221799 14.386
5221899 14.2704
5221999 14.1586
5222099 14.1109
5222199 13.992
5222299 13.8893
5222399 13.7699
5222499 13.6626
5222599 13.6399
5222699 13.5787
5222799 13.4677
5222899 13.3821
5222999 13.3703
5223099 13.2924
5223199 13.1804
5223299 13.0732
5223399 12.9601
5223499 12.9631
5223599 13.0924
5223699 13.1194
5223799 13.1072
5223899 13.1878
5223999 13.2489
5224099 13.2866
5224199 13.2672
5224299 13.1797
5224399 13.0915
5224499 13.1168
5224599 13.1451
5224699 13.2626
5224799 13.3953
5224899 13.4778
5224999 13.5191
5225099 13.5094
5225199 13.6285
5225299 13.7509
5225399 13.8067
5225499 13.844
5225599 13.9248
5225699 13.9831
5225799 14.0373
5225899 14.1184
5225999 14.1739
5226099 14.3049
5226199 14.4238
5226299 14.5491
5226399 14.6724
5226499 14.7799
5226599 14.8222
5226699 14.8214
5226799 14.8309
5226899 14.8993
5226999 14.8919
5227099 14.8517
5227199 14.804
5227299 14.7672
5227399 14.8136
5227499 14.8493
5227599 14.9367
5227699 15.0081
5227799 15.0551
5227899 15.1547
5227999 15.1594
5228099 15.2019
5228199 15.1653
5228299 15.1367
5228399 15.1704
5228499 15.1242
5228599 15.0997
5228699 15.1886
5228799 15.2332
5228899 15.1969
5228999 15.1513
5229099 15.045
5229199 14.9407
5229299 14.8999
5229399 14.7862
5229499 14.6577
5229599 14.5474
5229699 14.4348
5229799 14.3405
5229899 14.2581
5229999 14.252
5230099 14.224
5230199 14.2337
5230299 14.3013
5230399 14.4275
5230499 14.5262
5230599 14.6431
5230699 14.775
5230799 14.8392
5230899 14.8968
5230999 15.0033
5231099 15.1053
5231199 15.2013
5231299 15.2438
5231399 15.2759
5231499 15.322
5231599 15.2361
5231699 15.2238
5231799 15.2993
5231899 15.4071
5231999 15.5134
5232099 15.6206
5232199 15.6738
5232299 15.7732
5232399 15.8706
5232499 15.9685
5232599 16.0617
5232699 16.1622
5232799 16.2585
5232899 16.3066
5232999 16.4029
5233099 16.4279
5233199 16.3948
5233299 16.3064
5233399 16.187
5233499 16.0704
5233599 15.9384
5233699 15.8289
5233799 15.8931
5233899 15.9871
5233999 16.072
5234099 16.1697
5234199 16.2778
5234299 16.3335
5234399 16.2215
5234499 16.086
5234599 15.9577
5234699 15.9096
5234799 15.8738
5234899 15.9893
5234999 16.0863
5235099 16.1564
5235199 16.1798
5235299 16.1424
5235399 16.1438
5235499 16.2019
5235599 16.2204
5235699 16.2233
5235799 16.3169
5235899 16.3935
5235999 16.5057
5236099 16.6256
5236199 16.7085
5236299 16.6741
5236399 16.5525
5236499 16.4613
5236599 16.4736
5236699 16.5222
5236799 16.6233
5236899 16.6944
5236999 16.7313
5237099 16.6889
5237199 16.5749
5237299 16.4295
5237399 16.3872
5237499 16.429
5237599 16.5363
5237699 16.5685
5237799 16.5095
5237899 16.3833
5237999 16.3714
5238099 16.2742
5238199 16.17
5238299 16.048
5238399 16.0059
5238499 15.915
5238599 15.9306
5238699 15.9734
5238799 16.0396
5238899 16.0781
5238999 16.0516
5239099 16.1046
5239199 16.0674
5239299 15.9799
5239399 15.9167
5239499 15.8284
5239599 15.809
5239699 15.9068
5239799 15.9986
5239899 16.0114
5239999 16.0816
5240099 16.0482
5240199 16.0272
5240299 15.9816
5240399 15.9304
5240499 15.8189
5240599 15.6899
5240699 15.6839
5240799 15.7568
5240899 15.7943
5240999 15.8351
5241099 15.9211
5241199 15.9146
5241299 15.9036
5241399 15.9027
5241499 15.8511
5241599 15.7591
5241699 15.7979
5241799 15.9029
5241899 16.0073
5241999 16.0943
5242099 16.1617
5242199 16.1585
5242299 16.1296
5242399 16.0201
5242499 15.8877
5242599 15.8298
5242699 15.8341
5242799 15.8138
5242899 15.752
5242999 15.6334
5243099 15.5115
5243199 15.4205
5243299 15.4123
5243399 15.448
5243499 15.4566
5243599 15.5311
5243699 15.5764
5243799 15.6248
5243899 15.615
5243999 15.5615
5244099 15.5404
5244199 15.4949
5244299 15.562
5244399 15.6703
5244499 15.7567
5244599 15.8169
5244699 15.8935
5244799 15.9531
5244899 15.979
5244999 15.9306
5245099 15.8287
5245199 15.7691
5245299 15.8178
5245399 15.8657
5245499 15.9788
5245599 16.0835
5245699 16.0864
5245799 16.0671
5245899 16.0498
5245999 15.9889
5246099 15.9692
5246199 15.9488
5246299 15.975
5246399 15.9761
5246499 15.8606
5246599 15.7597
5246699 15.6597
5246799 15.6056
5246899 15.686
5246999 15.7967
5247099 15.9047
5247199 16.0156
5247299 16.0948
5247399 16.2069
5247499 16.3098
5247599 16.3643
5247699 16.3634
5247799 16.3715
5247899 16.3698
5247999 16.3546
5248099 16.4247
5248199 16.4996
5248299 16.5517
5248399 16.6602
5248499 16.7381
5248599 16.8018
5248699 16.843
5248799 16.9234
5248899 17.0233
5248999 17.1089
5249099 17.1671
5249199 17.267
5249299 17.3508
5249399 17.4312
5249499 17.4376
5249599 17.3985
5249699 17.3061
5249799 17.1664
5249899 17.0198
5249999 16.8997
5250099 16.7804
5250199 16.6423
5250299 16.5136
5250399 16.3976
5250499 16.2824
5250599 16.1901
5250699 16.1747
5250799 16.0762
5250899 15.9433
5250999 15.8517
5251099 15.717
5251199 15.653
5251299 15.5813
5251399 15.5215
5251499 15.4697
5251599 15.4705
5251699 15.4255
5251799 15.535
5251899 15.5723
5251999 15.5129
5252099 15.468
5252199 15.3564
5252299 15.2306
5252399 15.1072
5252499 15.0542
5252599 15.0534
5252699 15.1121
5252799 15.1205
5252899 15.0386
5252999 14.9348
5253099 14.8219
5253199 14.7023
5253299 14.6091
5253399 14.5369
5253499 14.4405
5253599 14.3417
5253699 14.3232
5253799 14.2795
5253899 14.2023
5253999 14.1
5254099 14.0541
5254199 14.0817
5254299 14.1288
5254399 14.0636
5254499 13.9619
5254599 13.8694
5254699 13.7542
5254799 13.6529
5254899 13.6525
5254999 13.6192
5255099 13.525
5255199 13.4637
5255299 13.3701
5255399 13.2953
5255499 13.1993
5255599 13.1091
5255699 13.0289
5255799 12.9389
5255899 12.8544
5255999 12.7622
5256099 12.7154
5256199 12.7271
5256299 12.8215
5256399 12.9547
5256499 13.001
5256599 12.9222
5256699 12.8804
5256799 12.9366
5256899 13.0465
5256999 13.1183
5257099 13.1628
5257199 13.1237
5257299 13.0283
5257399 13.0103
5257499 12.9228
5257599 12.8623
5257699 12.9114
5257799 12.9676
5257899 12.991
5257999 13.0838
5258099 13.1659
5258199 13.2911
5258299 13.368
5258399 13.3597
5258499 13.3169
5258599 13.2394
5258699 13.1387
5258799 13.0804
5258899 13.0152
5258999 12.9694
5259099 12.9501
5259199 13.0465
5259299 13.0719
5259399 13.0107
5259499 12.9273
5259599 12.8465
5259699 12.7471
5259799 12.6684
5259899 12.5894
5259999 12.5628
5260099 12.5428
5260199 12.5761
5260299 12.5238
5260399 12.4812
5260499 12.3744
5260599 12.3213
5260699 12.3065
5260799 12.2381
5260899 12.1588
5260999 12.085
5261099 12.0884
5261199 12.0047
5261299 11.9832
5261399 12.0727
5261499 12.2114
5261599 12.3635
5261699 12.4225
5261799 12.412
5261899 12.4619
5261999 12.4578
5262099 12.5076
5262199 12.5786
5262299 12.4869
5262399 12.3947
5262499 12.3253
5262599 12.2627
5262699 12.2419
5262799 12.2958
5262899 12.4348
5262999 12.5632
5263099 12.6826
5263199 12.7947
5263299 12.887
5263399 13.0142
5263499 13.1372
5263599 13.2188
5263699 13.2227
5263799 13.1402
5263899 13.0403
5263999 12.9851
5264099 12.8973
5264199 12.8496
5264299 12.8068
5264399 12.9133
5264499 13.0461
5264599 13.1981
5264699 13.3051
5264799 13.2654
5264899 13.1953
5264999 13.1005
5265099 13.0686
5265199 13.1623
5265299 13.2265
5265399 13.2418
5265499 13.3193
5265599 13.3546
5265699 13.3815
5265799 13.3022
5265899 13.2052
5265999 13.1512
5266099 13.1499
5266199 13.1714
5266299 13.1106
5266399 13.1114
5266499 13.1787
5266599 13.2291
5266699 13.1405
5266799 13.0574
5266899 13.1319
5266999 13.2549
5267099 13.3765
5267199 13.446
5267299 13.5764
5267399 13.6945
5267499 13.7777
5267599 13.9106
5267699 14.009
5267799 14.0419
5267899 14.1063
5267999 14.1
5268099 14.0782
5268199 14.0031
5268299 13.9065
5268399 13.7875
5268499 13.7737
5268599 13.8899
5268699 13.9597
5268799 13.9412
5268899 13.9129
5268999 13.9653
5269099 14.0945
5269199 14.1458
5269299 14.2152
5269399 14.2925
5269499 14.3695
5269599 14.4247
5269699 14.4141
5269799 14.4109
5269899 14.2989
5269999 14.1957
5270099 14.1128
5270199 14.1158
5270299 14.113
5270399 14.062
5270499 13.9924
5270599 13.8905
5270699 13.7989
5270799 13.6924
5270899 13.6088
5270999 13.5964
5271099 13.6106
5271199 13.7162
5271299 13.8225
5271399 13.8867
5271499 13.9648
5271599 14.0898
5271699 14.2109
5271799 14.3462
5271899 14.3576
5271999 14.283
5272099 14.1624
5272199 14.052
5272299 13.9997
5272399 13.9863
5272499 14.0903
5272599 14.158
5272699 14.2656
5272799 14.3121
5272899 14.3833
5272999 14.3909
5273099 14.4459
5273199 14.5301
5273299 14.64
5273399 14.7591
5273499 14.813
5273599 14.9122
5273699 14.9244
5273799 14.8703
5273899 14.7737
5273999 14.673
5274099 14.5733
5274199 14.4563
5274299 14.3424
5274399 14.2408
5274499 14.1543
5274599 14.0679
5274699 14.0714
5274799 14.1238
5274899 14.1838
5274999 14.2276
5275099 14.202
5275199 14.0792
5275299 14.0369
5275399 14.027
5275499 14.0416
5275599 14.0413
5275699 13.9949
5275799 14.0986
5275899 14.2318
5275999 14.3313
5276099 14.3986
5276199 14.5072
5276299 14.6305
5276399 14.7485
5276499 14.7629
5276599 14.7845
5276699 14.775
5276799 14.6798
5276899 14.5813
5276999 14.5699
5277099 14.5582
5277199 14.5782
5277299 14.5819
5277399 14.5354
5277499 14.5621
5277599 14.592
5277699 14.6935
5277799 14.8235
5277899 14.914
5277999 15.0095
5278099 15.0886
5278199 15.0771
5278299 15.0948
5278399 15.1689
5278499 15.2824
5278599 15.3473
5278699 15.4474
5278799 15.5293
5278899 15.6451
5278999 15.7519
5279099 15.6994
5279199 15.6184
5279299 15.6025
5279399 15.5772
5279499 15.614
5279599 15.6668
5279699 15.7319
5279799 15.7434
5279899 15.7034
5279999 15.5972
5280099 15.4884
5280199 15.3875
5280299 15.3493
5280399 15.2691
5280499 15.1488
5280599 15.0237
5280699 14.9281
5280799 14.8739
5280899 14.9536
5280999 15.0036
5281099 14.9489
5281199 14.9293
5281299 14.9911
5281399 15.0244
5281499 15.1356
5281599 15.2444
5281699 15.2419
5281799 15.2622
5281899 15.2881
5281999 15.2857
5282099 15.2924
5282199 15.3376
5282299 15.3733
5282399 15.4399
5282499 15.5229
5282599 15.6254
5282699 15.7384
5282799 15.8228
5282899 15.8189
5282999 15.7464
5283099 15.7656
5283199 15.858
5283299 15.9234
5283399 16.0012
5283499 16.1068
5283599 16.1689
5283699 16.1533
5283799 16.1252
5283899 16.0414
5283999 15.9399
5284099 15.8349
5284199 15.7105
5284299 15.6042
5284399 15.5585
5284499 15.5112
5284599 15.5666
5284699 15.5921
5284799 15.5969
5284899 15.674
5284999 15.7187
5285099 15.6891
5285199 15.6328
5285299 15.5309
5285399 15.4132
5285499 15.2992
5285599 15.2264
5285699 15.1077
5285799 14.9957
5285899 14.8948
5285999 14.7781
5286099 14.7111
5286199 14.8049
5286299 14.9295
5286399 15.0331
5286499 15.0725
5286599 15.19
5286699 15.29
5286799 15.3868
5286899 15.4715
5286999 15.5096
5287099 15.6152
5287199 15.7215
5287299 15.7944
5287399 15.8408
5287499 15.891
5287599 15.909
5287699 15.8866
5287799 15.8302
5287899 15.699
5287999 15.5666
5288099 15.4427
5288199 15.3709
5288299 15.4323
5288399 15.5544
5288499 15.6455
5288599 15.7096
5288699 15.7274
5288799 15.7499
5288899 15.769
5288999 15.7837
5289099 15.7537
5289199 15.6454
5289299 15.5296
5289399 15.4071
5289499 15.295
5289599 15.1874
5289699 15.1542
5289799 15.1403
5289899 15.2636
5289999 15.3742
5290099 15.4858
5290199 15.5739
5290299 15.6766
5290399 15.6841
5290499 15.6252
5290599 15.5521
5290699 15.56
5290799 15.638
5290899 15.7321
5290999 15.7025
5291099 15.6265
5291199 15.5052
5291299 15.5246
5291399 15.6144
5291499 15.6158
5291599 15.5012
5291699 15.4354
5291799 15.3935
5291899 15.2687
5291999 15.1874
5292099 15.1652
5292199 15.2277
5292299 15.2201
5292399 15.0882
5292499 14.9912
5292599 14.8926
5292699 14.7896
5292799 14.6742
5292899 14.5793
5292999 14.6401
5293099 14.759
5293199 14.8165
5293299 14.9271
5293399 15.046
5293499 15.1645
5293599 15.2816
5293699 15.3164
5293799 15.3253
5293899 15.3847
5293999 15.4968
5294099 15.5277
5294199 15.4555
5294299 15.3793
5294399 15.4535
5294499 15.5493
5294599 15.5868
5294699 15.5957
5294799 15.55
5294899 15.524
5294999 15.5234
5295099 15.503
5295199 15.3862
5295299 15.3092
5295399 15.299
5295499 15.3631
5295599 15.4115
5295699 15.5117
5295799 15.5355
5295899 15.5694
5295999 15.6259
5296099 15.6887
5296199 15.7471
5296299 15.7919
5296399 15.8937
5296499 15.9807
5296599 15.9747
5296699 15.876
5296799 15.7395
5296899 15.5971
5296999 15.5305
5297099 15.4698
5297199 15.3435
5297299 15.2407
5297399 15.1435
5297499 15.1194
5297599 15.1163
5297699 15.0163
5297799 14.9477
5297899 14.8781
5297999 14.8172
5298099 14.7363
5298199 14.6447
5298299 14.586
5298399 14.4736
5298499 14.3596
5298599 14.3178
5298699 14.2979
5298799 14.3939
5298899 14.5049
5298999 14.5184
5299099 14.4928
5299199 14.3902
5299299 14.2782
5299399 14.1967
5299499 14.1286
5299599 14.0309
5299699 14.1291
5299799 14.2347
5299899 14.2043
5299999 14.1305
5300099 14.0358
5300199 13.9946
5300299 14.0792
5300399 14.1338
5300499 14.1086
5300599 14.0415
5300699 13.9474
5300799 13.8613
5300899 13.776
5300999 13.7348
5301099 13.6602
5301199 13.6232
5301299 13.627
5301399 13.5337
5301499 13.5305
5301599 13.6199
5301699 13.6774
5301799 13.7147
5301899 13.8077
5301999 13.8233
5302099 13.7179
5302199 13.6906
5302299 13.774
5302399 13.8611
5302499 13.9908
5302599 14.1232
5302699 14.2219
5302799 14.3436
5302899 14.4147
5302999 14.5107
5303099 14.6427
5303199 14.6754
5303299 14.7118
5303399 14.8076
5303499 14.9217
5303599 15.0205
5303699 15.1268
5303799 15.0513
5303899 14.9772
5303999 14.9747
5304099 15.0078
5304199 14.9896
5304299 14.9429
5304399 14.8273
5304499 14.7206
5304599 14.628
5304699 14.5192
5304799 14.4719
5304899 14.4321
5304999 14.4569
5305099 14.4358
5305199 14.3371
5305299 14.2294
5305399 14.1028
5305499 14.0197
5305599 14.0678
5305699 14.1528
5305799 14.2853
5305899 14.409
5305999 14.5373
5306099 14.6614
5306199 14.7927
5306299 14.7967
5306399 14.7658
5306499 14.8488
5306599 14.9661
5306699 14.9406
5306799 14.8916
5306899 14.8354
5306999 14.7154
5307099 14.6153
5307199 14.5465
5307299 14.5911
5307399 14.6791
5307499 14.7434
5307599 14.8447
5307699 14.9333
5307799 15.0229
5307899 14.9864
5307999 14.8828
5308099 14.8079
5308199 14.6924
5308299 14.6425
5308399 14.7455
5308499 14.8034
5308599 14.9059
5308699 15.0114
5308799 15.006
5308899 14.9276
5308999 14.8384
5309099 14.7738
5309199 14.729
5309299 14.6584
5309399 14.608
5309499 14.5082
5309599 14.3894
5309699 14.3585
5309799 14.35
5309899 14.3518
5309999 14.3245
5310099 14.2315
5310199 14.1757
5310299 14.1551
5310399 14.0644
5310499 13.9544
5310599 13.9447
5310699 14.0338
5310799 14.1536
5310899 14.2662
5310999 14.3003
5311099 14.2649
5311199 14.1796
5311299 14.1557
5311399 14.1086
5311499 14.0305
5311599 14.0315
5311699 14.0284
5311799 14.0473
5311899 14.0137
5311999 14.0223
5312099 13.989
5312199 13.9614
5312299 13.8558
5312399 13.7445
5312499 13.6731
5312599 13.5971
5312699 13.515
5312799 13.4096
5312899 13.3061
5312999 13.2048
5313099 13.1145
5313199 13.0758
5313299 13.0254
5313399 12.9587
5313499 12.9458
5313599 12.8967
5313699 12.81
5313799 12.7587
5313899 12.8122
5313999 12.9057
5314099 13.0174
5314199 13.1079
5314299 13.2323
5314399 13.3699
5314499 13.4237
5314599 13.4118
5314699 13.3331
5314799 13.4292
5314899 13.5715
5314999 13.5674
5315099 13.4798
5315199 13.3703
5315299 13.278
5315399 13.219
5315499 13.141
5315599 13.08
5315699 13.0561
5315799 12.9553
5315899 12.9062
5315999 12.8221
5316099 12.7559
5316199 12.7588
5316299 12.7718
5316399 12.776
5316499 12.81
5316599 12.8969
5316699 12.908
5316799 12.9339
5316899 13.0719
5316999 13.2141
5317099 13.3188
5317199 13.2849
5317299 13.1764
5317399 13.0801
5317499 12.9828
5317599 12.9138
5317699 12.9423
5317799 12.966
5317899 13.0052
5317999 13.1015
5318099 13.2205
5318199 13.3364
5318299 13.4135
5318399 13.4333
5318499 13.4117
5318599 13.3832
5318699 13.4095
5318799 13.4328
5318899 13.3847
5318999 13.3528
5319099 13.2621
5319199 13.1726
5319299 13.0896
5319399 13.1269
5319499 13.1016
5319599 13.0335
5319699 13.0137
5319799 12.9487
5319899 12.9093
5319999 12.8274
5320099 12.8323
5320199 12.7348
5320299 12.7135
5320399 12.7196
5320499 12.6183
5320599 12.5536
5320699 12.4912
5320799 12.4377
5320899 12.3768
5320999 12.3064
5321099 12.2613
5321199 12.2535
5321299 12.291
5321399 12.3976
5321499 12.4468
5321599 12.397
5321699 12.3191
5321799 12.2404
5321899 12.1983
5321999 12.2115
5322099 12.1236
5322199 12.036
5322299 12.0078
5322399 12.0918
5322499 12.1951
5322599 12.3204
5322699 12.3968
5322799 12.4324
5322899 12.473
5322999 12.5473
5323099 12.6747
5323199 12.7798
5323299 12.8198
5323399 12.7731
5323499 12.6681
5323599 12.6551
5323699 12.6469
5323799 12.7542
5323899 12.8313
5323999 12.7792
5324099 12.7387
5324199 12.6771
5324299 12.6071
5324399 12.5341
5324499 12.435
5324599 12.3575
5324699 12.3099
5324799 12.3034
5324899 12.3478
5324999 12.4538
5325099 12.5135
5325199 12.5359
5325299 12.5067
5325399 12.4403
5325499 12.3908
5325599 12.4251
5325699 12.3718
5325799 12.287
5325899 12.2229
5325999 12.1969
5326099 12.1714
5326199 12.1611
5326299 12.2806
5326399 12.3589
5326499 12.3405
5326599 12.3778
5326699 12.4946
5326799 12.6223
5326899 12.7057
5326999 12.8323
5327099 12.9802
5327199 13.1218
5327299 13.2717
5327399 13.3938
5327499 13.4755
5327599 13.497
5327699 13.5955
5327799 13.7332
5327899 13.847
5327999 13.9813
5328099 14.1167
5328199 14.2435
5328299 14.3071
5328399 14.3932
5328499 14.5062
5328599 14.6215
5328699 14.7296
5328799 14.8408
5328899 14.8718
5328999 14.9244
5329099 14.9656
5329199 14.9051
5329299 14.8954
5329399 14.9305
5329499 14.898
5329599 14.8439
5329699 14.8409
5329799 14.8469
5329899 14.8004
5329999 14.7298
5330099 14.6217
5330199 14.5468
5330299 14.5729
5330399 14.6606
5330499 14.7102
5330599 14.6829
5330699 14.6429
5330799 14.5495
5330899 14.5746
5330999 14.5886
5331099 14.6458
5331199 14.7507
5331299 14.8767
5331399 15.005
5331499 15.0966
5331599 15.0682
5331699 14.9775
5331799 14.8535
5331899 14.7945
5331999 14.7154
5332099 14.6879
5332199 14.7122
5332299 14.7747
5332399 14.8756
5332499 14.9103
5332599 14.9185
5332699 14.8577
5332799 14.7683
5332899 14.6742
5332999 14.5492
5333099 14.5775
5333199 14.6634
5333299 14.684
5333399 14.6491
5333499 14.5965
5333599 14.6471
5333699 14.5393
5333799 14.4229
5333899 14.3967
5333999 14.3832
5334099 14.3791
5334199 14.2687
5334299 14.1486
5334399 14.0394
5334499 13.9909
5334599 13.9524
5334699 13.9135
5334799 13.889
5334899 13.8973
5334999 13.8224
5335099 13.7156
5335199 13.6392
5335299 13.5312
5335399 13.4391
5335499 13.3833
5335599 13.3868
5335699 13.4018
5335799 13.316
5335899 13.2644
5335999 13.3222
5336099 13.3937
5336199 13.4263
5336299 13.4171
5336399 13.363
5336499 13.3817
5336599 13.5124
5336699 13.6403
5336799 13.687
5336899 13.7379
5336999 13.7849
5337099 13.8738
5337199 13.9149
5337299 13.8198
5337399 13.7102
5337499 13.7193
5337599 13.8295
5337699 13.9332
5337799 13.8658
5337899 13.8248
5337999 13.8599
5338099 13.9209
5338199 13.9515
5338299 14.0013
5338399 14.0281
5338499 13.9317
5338599 13.8386
5338699 13.7544
5338799 13.6373
5338899 13.5256
5338999 13.4329
5339099 13.3842
5339199 13.3194
5339299 13.3086
5339399 13.2086
5339499 13.1406
5339599 13.0385
5339699 13.069
5339799 13.1223
5339899 13.1419
5339999 13.0936
5340099 13.0616
5340199 12.9658
5340299 12.9714
5340399 12.998
5340499 13.0184
5340599 12.9714
5340699 12.903
5340799 12.8177
5340899 12.7623
5340999 12.7607
5341099 12.7687
5341199 12.8667
5341299 13.0113
5341399 13.1
5341499 13.0709
5341599 13.0268
5341699 12.9478
5341799 12.9006
5341899 12.8897
5341999 12.9888
5342099 13.1212
5342199 13.1692
5342299 13.1593
5342399 13.0918
5342499 13.1434
5342599 13.1348
5342699 13.1973
5342799 13.2813
5342899 13.3462
5342999 13.3597
5343099 13.3336
5343199 13.2749
5343299 13.2321
5343399 13.1345
5343499 13.0481
5343599 13.025
5343699 12.9224
5343799 12.858
5343899 12.8248
5343999 12.8064
5344099 12.7247
5344199 12.6193
5344299 12.5178
5344399 12.4698
5344499 12.4906
5344599 12.4518
5344699 12.3874
5344799 12.2944
5344899 12.2044
5344999 12.1631
5345099 12.1209
5345199 12.1236
5345299 12.1719
5345399 12.2741
5345499 12.431
5345599 12.5703
5345699 12.6694
5345799 12.7602
5345899 12.9187
5345999 13.0387
5346099 13.1918
5346199 13.3018
5346299 13.4305
5346399 13.5448
5346499 13.5719
5346599 13.5241
5346699 13.5135
5346799 13.4843
5346899 13.482
5346999 13.5593
5347099 13.6232
5347199 13.679
5347299 13.7012
5347399 13.7086
5347499 13.7174
5347599 13.7995
5347699 13.8851
5347799 13.9421
5347899 13.8565
5347999 13.8503
5348099 13.7931
5348199 13.691
5348299 13.6286
5348399 13.5518
5348499 13.4374
5348599 13.3421
5348699 13.2925
5348799 13.1913
5348899 13.1914
5348999 13.2024
5349099 13.3089
5349199 13.3496
5349299 13.2524
5349399 13.2202
5349499 13.3573
5349599 13.4921
5349699 13.6105
5349799 13.7037
5349899 13.746
5349999 13.7884
5350099 13.8032
5350199 13.8395
5350299 13.9491
5350399 14.072
5350499 14.1917
5350599 14.2739
5350699 14.3877
5350799 14.5092
5350899 14.647
5350999 14.6941
5351099 14.7142
5351199 14.7889
5351299 14.7485
5351399 14.6428
5351499 14.5194
5351599 14.3986
5351699 14.299
5351799 14.3554
5351899 14.4555
5351999 14.4538
5352099 14.4402
5352199 14.4021
5352299 14.2823
5352399 14.2119
5352499 14.2302
5352599 14.1902
5352699 14.1803
5352799 14.2648
5352899 14.3071
5352999 14.3792
5353099 14.3894
5353199 14.384
5353299 14.4806
5353399 14.5474
5353499 14.6605
5353599 14.7089
5353699 14.8296
5353799 14.9239
5353899 15.033
5353999 15.1471
5354099 15.2499
5354199 15.2696
5354299 15.3525
5354399 15.3084
5354499 15.1778
5354599 15.104
5354699 15.0249
5354799 14.929
5354899 14.8391
5354999 14.7363
5355099 14.6331
5355199 14.56
5355299 14.587
5355399 14.6773
5355499 14.7588
5355599 14.8799
5355699 14.8893
5355799 14.9593
5355899 15.0193
5355999 15.0497
5356099 15.0977
5356199 15.1236
5356299 15.2393
5356399 15.3454
5356499 15.3917
5356599 15.3895
5356699 15.4636
5356799 15.5175
5356899 15.5228
5356999 15.5598
5357099 15.563
5357199 15.5007
5357299 15.407
5357399 15.3059
5357499 15.3608
5357599 15.4121
5357699 15.4323
5357799 15.4756
5357899 15.4654
5357999 15.3713
5358099 15.2439
5358199 15.1331
5358299 15.0701
5358399 15.1208
5358499 15.2166
5358599 15.2608
5358699 15.318
5358799 15.3939
5358899 15.4363
5358999 15.4048
5359099 15.4606
5359199 15.4722
5359299 15.3686
5359399 15.2765
5359499 15.1704
5359599 15.2437
5359699 15.2885
5359799 15.2938
5359899 15.2479
5359999 15.126
5360099 15.0282
5360199 14.9057
5360299 14.8116
5360399 14.7194
5360499 14.6158
5360599 14.4977
5360699 14.4579
5360799 14.5125
5360899 14.6371
5360999 14.7139
5361099 14.692
5361199 14.6307
5361299 14.5068
5361399 14.3918
5361499 14.2989
5361599 14.1866
5361699 14.0805
5361799 13.9678
5361899 13.8864
5361999 13.8172
5362099 13.7122
5362199 13.738
5362299 13.877
5362399 13.9603
5362499 14.0492
5362599 14.1827
5362699 14.3066
5362799 14.3651
5362899 14.3668
5362999 14.3693
5363099 14.4427
5363199 14.5103
5363299 14.5006
5363399 14.4814
5363499 14.4624
5363599 14.365
5363699 14.2462
5363799 14.1259
5363899 14.0082
5363999 13.9129
5364099 13.9145
5364199 13.919
5364299 13.9854
5364399 14.0791
5364499 14.1131
5364599 14.2271
5364699 14.3363
5364799 14.3852
5364899 14.3812
5364999 14.3911
5365099 14.2884
5365199 14.1965
5365299 14.0922
5365399 14.0019
5365499 13.9005
5365599 13.7939
5365699 13.7152
5365799 13.6413
5365899 13.5441
5365999 13.4665
5366099 13.3708
5366199 13.3111
5366299 13.3382
5366399 13.4402
5366499 13.5339
5366599 13.6618
5366699 13.6944
5366799 13.6016
5366899 13.4918
5366999 13.5124
5367099 13.5357
5367199 13.5922
5367299 13.7141
5367399 13.7885
5367499 13.9268
5367599 14.0199
5367699 14.0597
5367799 14.0563
5367899 14.0023
5367999 13.9159
5368099 13.9201
5368199 13.9008
5368299 13.9366
5368399 13.9969
5368499 13.9857
5368599 13.9133
5368699 13.7973
5368799 13.6754
5368899 13.5657
5368999 13.4639
5369099 13.3639
5369199 13.3344
5369299 13.2327
5369399 13.1294
5369499 13.1198
5369599 13.1965
5369699 13.3125
5369799 13.4146
5369899 13.48
5369999 13.5333
5370099 13.6072
5370199 13.7377
5370299 13.8567
5370399 13.9461
5370499 14.0156
5370599 14.0272
5370699 14.0372
5370799 13.9578
5370899 13.9433
5370999 14.0192
5371099 14.1217
5371199 14.2128
5371299 14.1651
5371399 14.1908
5371499 14.1635
5371599 14.1028
5371699 14.1307
5371799 14.2314
5371899 14.2803
5371999 14.3627
5372099 14.4317
5372199 14.4681
5372299 14.3761
5372399 14.2771
5372499 14.2727
5372599 14.2564
5372699 14.1434
5372799 14.0382
5372899 13.9507
5372999 13.9219
5373099 13.8691
5373199 13.8067
5373299 13.763
5373399 13.7159
5373499 13.7292
5373599 13.7921
5373699 13.8796
5373799 13.9554
5373899 13.9863
5373999 14.0263
5374099 14.0554
5374199 14.0839
5374299 14.1535
5374399 14.1459
5374499 14.1155
5374599 14.1294
5374699 14.1406
5374799 14.1991
5374899 14.2452
5374999 14.266
5375099 14.2068
5375199 14.1536
5375299 14.2423
5375399 14.3688
5375499 14.4922
5375599 14.5477
5375699 14.5177
5375799 14.4519
5375899 14.5212
5375999 14.6112
5376099 14.6408
5376199 14.6829
5376299 14.5922
5376399 14.5382
5376499 14.472
5376599 14.494
5376699 14.5631
5376799 14.6779
5376899 14.7916
5376999 14.9263
5377099 14.9821
5377199 14.9136
5377299 14.8256
5377399 14.7757
5377499 14.6482
5377599 14.6168
5377699 14.5246
5377799 14.5241
5377899 14.5139
5377999 14.5839
5378099 14.6346
5378199 14.7566
5378299 14.7814
5378399 14.7659
5378499 14.6585
5378599 14.5332
5378699 14.4172
5378799 14.2978
5378899 14.1859
5378999 14.0731
5379099 13.9609
5379199 13.9184
5379299 13.9734
5379399 13.9857
5379499 14.0386
5379599 14.1498
5379699 14.2813
5379799 14.35
5379899 14.2929
5379999 14.2172
5380099 14.1785
5380199 14.2407
5380299 14.2564
5380399 14.2265
5380499 14.162
5380599 14.1095
5380699 14.1086
5380799 14.0672
5380899 13.9781
5380999 13.905
5381099 13.8972
5381199 13.8447
5381299 13.7964
5381399 13.797
5381499 13.8802
5381599 13.9758
5381699 13.8902
5381799 13.8297
5381899 13.8613
5381999 13.9629
5382099 13.9038
5382199 13.8247
5382299 13.7791
5382399 13.7499
5382499 13.721
5382599 13.7063
5382699 13.6899
5382799 13.6537
5382899 13.6102
5382999 13.618
5383099 13.6072
5383199 13.6008
5383299 13.6501
5383399 13.642
5383499 13.5999
5383599 13.6062
5383699 13.7083
5383799 13.769
5383899 13.8222
5383999 13.9178
5384099 14.0379
5384199 14.1768
5384299 14.3213
5384399 14.4398
5384499 14.5246
5384599 14.5678
5384699 14.6729
5384799 14.7519
5384899 14.8385
5384999 14.7405
5385099 14.7017
5385199 14.6552
5385299 14.5356
5385399 14.4249
5385499 14.4344
5385599 14.5598
5385699 14.6674
5385799 14.8036
5385899 14.8624
5385999 14.865
5386099 14.8413
5386199 14.7304
5386299 14.6504
5386399 14.6838
5386499 14.7944
5386599 14.8326
5386699 14.8663
5386799 14.9871
5386899 15.1187
5386999 15.2346
5387099 15.3315
5387199 15.4572
5387299 15.5669
5387399 15.6598
5387499 15.7534
5387599 15.7491
5387699 15.6933
5387799 15.5686
5387899 15.4683
5387999 15.4586
5388099 15.5554
5388199 15.653
5388299 15.6799
5388399 15.6941
5388499 15.7072
5388599 15.7719
5388699 15.8142
5388799 15.8452
5388899 15.9451
5388999 16.0104
5389099 16.0824
5389199 16.1924
5389299 16.2947
5389399 16.3644
5389499 16.4402
5389599 16.5391
5389699 16.6147
5389799 16.6335
5389899 16.6143
5389999 16.5652
5390099 16.5287
5390199 16.5948
5390299 16.6441
5390399 16.6633
5390499 16.6575
5390599 16.5494
5390699 16.5418
5390799 16.5868
5390899 16.6995
5390999 16.7376
5391099 16.7684
5391199 16.7684
5391299 16.792
5391399 16.8803
5391499 16.9462
5391599 17.019
5391699 16.9159
5391799 16.8172
5391899 16.7102
5391999 16.6167
5392099 16.5359
5392199 16.4565
5392299 16.4179
5392399 16.3935
5392499 16.4151
5392599 16.5138
5392699 16.5983
5392799 16.5918
5392899 16.6816
5392999 16.7798
5393099 16.8587
5393199 16.9462
5393299 16.9741
5393399 17.0179
5393499 17.1038
5393599 17.1299
5393699 17.2012
5393799 17.2174
5393899 17.2066
5393999 17.1932
5394099 17.1088
5394199 16.9722
5394299 16.8241
5394399 16.6846
5394499 16.5976
5394599 16.5878
5394699 16.6099
5394799 16.6449
5394899 16.659
5394999 16.6473
5395099 16.7567
5395199 16.8538
5395299 16.9388
5395399 16.9691
5395499 16.9604
5395599 16.8287
5395699 16.7948
5395799 16.8786
5395899 16.9688
5395999 16.9868
5396099 17.0114
5396199 17.0836
5396299 17.194
5396399 17.2706
5396499 17.3123
5396599 17.4111
5396699 17.4681
5396799 17.355
5396899 17.257
5396999 17.2424
5397099 17.3161
5397199 17.349
5397299 17.3261
5397399 17.2118
5397499 17.0728
5397599 16.9451
5397699 16.7957
5397799 16.6995
5397899 16.5977
5397999 16.4988
5398099 16.4371
5398199 16.3488
5398299 16.286
5398399 16.1968
5398499 16.0775
5398599 16.0536
5398699 16.1129
5398799 16.207
5398899 16.2911
5398999 16.2917
5399099 16.3042
5399199 16.3448
5399299 16.3234
5399399 16.2207
5399499 16.1875
5399599 16.1363
5399699 16.1186
5399799 16.1058
5399899 16.1909
5399999 16.2737
5400099 16.3613
5400199 16.4145
5400299 16.5115
5400399 16.4591
5400499 16.3779
5400599 16.3097
5400699 16.3954
5400799 16.4694
5400899 16.5061
5400999 16.6254
5401099 16.6942
5401199 16.6472
5401299 16.5782
5401399 16.4778
5401499 16.3846
5401599 16.3192
5401699 16.2985
5401799 16.2223
5401899 16.1838
5401999 16.2129
5402099 16.2555
5402199 16.3711
5402299 16.3935
5402399 16.4396
5402499 16.5434
5402599 16.5467
5402699 16.5989
5402799 16.6773
5402899 16.7283
5402999 16.6958
5403099 16.6482
5403199 16.586
5403299 16.4734
5403399 16.3431
5403499 16.2252
5403599 16.2408
5403699 16.3148
5403799 16.4083
5403899 16.504
5403999 16.5529
5404099 16.5076
5404199 16.5276
5404299 16.5805
5404399 16.6336
5404499 16.7239
5404599 16.8275
5404699 16.8639
5404799 16.9275
5404899 16.9486
5404999 16.9774
5405099 16.9401
5405199 16.8004
5405299 16.6748
5405399 16.5341
5405499 16.3964
5405599 16.259
5405699 16.1808
5405799 16.1063
5405899 15.9819
5405999 15.9628
5406099 15.9144
5406199 15.8567
5406299 15.7708
5406399 15.689
5406499 15.6732
5406599 15.6311
5406699 15.5
5406799 15.3657
5406899 15.2338
5406999 15.1197
5407099 15.0751
5407199 15.1383
5407299 15.1934
5407399 15.2925
5407499 15.4004
5407599 15.4269
5407699 15.4274
5407799 15.5149
5407899 15.6122
5407999 15.6535
5408099 15.6745
5408199 15.6354
5408299 15.6283
5408399 15.6589
5408499 15.6663
5408599 15.7684
5408699 15.848
5408799 15.9678
5408899 16.0824
5408999 16.1705
5409099 16.1974
5409199 16.183
5409299 16.2651
5409399 16.361
5409499 16.3478
5409599 16.2309
5409699 16.1132
5409799 15.9994
5409899 15.9592
5409999 15.9605
5410099 16.0344
5410199 16.0606
5410299 16.0161
5410399 15.9767
5410499 16.025
5410599 16.0805
5410699 16.1494
5410799 16.158
5410899 16.1639
5410999 16.0791
5411099 16.0335
5411199 16.0041
5411299 15.9727
5411399 16.0433
5411499 16.0796
5411599 16.1396
5411699 16.0597
5411799 15.921
5411899 15.85
5411999 15.929
5412099 16.0094
5412199 15.9913
5412299 16.0228
5412399 16.0925
5412499 16.1105
5412599 16.1676
5412699 16.2589
5412799 16.3177
5412899 16.2274
5412999 16.1259
5413099 15.9922
5413199 15.9371
5413299 15.9918
5413399 16.0747
5413499 16.1416
5413599 16.2533
5413699 16.3385
5413799 16.4129
5413899 16.5135
5413999 16.6224
5414099 16.7348
5414199 16.7884
5414299 16.7804
5414399 16.7462
5414499 16.7216
5414599 16.8021
5414699 16.8451
5414799 16.8004
5414899 16.7858
5414999 16.8331
5415099 16.8602
5415199 16.8687
5415299 16.9034
5415399 16.9921
5415499 16.9984
5415599 17.0307
5415699 17.0047
5415799 16.9244
5415899 16.7802
5415999 16.6397
5416099 16.5127
5416199 16.3698
5416299 16.3077
5416399 16.2438
5416499 16.1597
5416599 16.2507
5416699 16.3551
5416799 16.4476
5416899 16.542
5416999 16.5852
5417099 16.6072
5417199 16.4914
5417299 16.3626
5417399 16.2532
5417499 16.1269
5417599 16.1374
5417699 16.148
5417799 16.1139
5417899 16.1421
5417999 16.1527
5418099 16.1422
5418199 16.2408
5418299 16.2205
5418399 16.176
5418499 16.1766
5418599 16.2386
5418699 16.2776
5418799 16.3555
5418899 16.4447
5418999 16.4809
5419099 16.589
5419199 16.6591
5419299 16.6616
5419399 16.7185
5419499 16.7119
5419599 16.7098
5419699 16.6475
5419799 16.5516
5419899 16.4211
5419999 16.3777
5420099 16.3722
5420199 16.4857
5420299 16.5702
5420399 16.646
5420499 16.7393
5420599 16.8326
5420699 16.8807
5420799 16.964
5420899 17.0217
5420999 17.0712
5421099 17.1436
5421199 17.1865
5421299 17.1666
5421399 17.0318
5421499 16.8831
5421599 16.7544
5421699 16.6501
5421799 16.5309
5421899 16.4575
5421999 16.3658
5422099 16.266
5422199 16.189
5422299 16.0674
5422399 15.9518
5422499 15.9007
5422599 15.8871
5422699 15.9861
5422799 16.0827
5422899 16.064
5422999 15.9695
5423099 15.8706
5423199 15.7537
5423299 15.6209
5423399 15.5028
5423499 15.396
5423599 15.3439
5423699 15.3243
5423799 15.3835
5423899 15.4777
5423999 15.552
5424099 15.6726
5424199 15.7095
5424299 15.6242
5424399 15.49
5424499 15.4022
5424599 15.2783
5424699 15.1803
5424799 15.1323
5424899 15.1808
5424999 15.2061
5425099 15.2335
5425199 15.1843
5425299 15.1704
5425399 15.2544
5425499 15.3122
5425599 15.3924
5425699 15.3154
5425799 15.2638
5425899 15.2495
5425999 15.2795
5426099 15.1879
5426199 15.0629
5426299 15.044
5426399 15.1231
5426499 15.1643
5426599 15.2554
5426699 15.1876
5426799 15.0582
5426899 14.9322
5426999 14.8396
5427099 14.9041
5427199 14.8423
5427299 14.748
5427399 14.6466
5427499 14.5374
5427599 14.4289
5427699 14.3188
5427799 14.2056
5427899 14.1227
5427999 14.1021
5428099 14.1039
5428199 14.1578
5428299 14.239
5428399 14.2741
5428499 14.364
5428599 14.3153
5428699 14.2137
5428799 14.1302
5428899 14.0623
5428999 13.9834
5429099 14.009
5429199 14.0735
5429299 14.1633
5429399 14.2711
5429499 14.3923
5429599 14.5139
5429699 14.5483
5429799 14.5115
5429899 14.4316
5429999 14.314
5430099 14.2435
5430199 14.2183
5430299 14.201
5430399 14.2948
5430499 14.3474
5430599 14.4223
5430699 14.5483
5430799 14.622
5430899 14.7218
5430999 14.8011
5431099 14.9043
5431199 15.0216
5431299 15.1368
5431399 15.1705
5431499 15.2979
5431599 15.3814
5431699 15.4617
5431799 15.534
5431899 15.5579
5431999 15.5475
5432099 15.5722
5432199 15.5853
5432299 15.5462
5432399 15.4499
5432499 15.3328
5432599 15.2204
5432699 15.116
5432799 15.1406
5432899 15.2597
5432999 15.3761
5433099 15.4719
5433199 15.5486
5433299 15.5137
5433399 15.3942
5433499 15.2585
5433599 15.2137
5433699 15.2496
5433799 15.3385
5433899 15.4256
5433999 15.543
5434099 15.591
5434199 15.6673
5434299 15.7863
5434399 15.8438
5434499 15.8475
5434599 15.8584
5434699 15.7755
5434799 15.7367
5434899 15.7316
5434999 15.7396
5435099 15.7889
5435199 15.8171
5435299 15.8318
5435399 15.9045
5435499 16.0168
5435599 16.0952
5435699 16.1539
5435799 16.1707
5435899 16.1255
5435999 16.103
5436099 16.1659
5436199 16.239
5436299 16.324
5436399 16.3662
5436499 16.4635
5436599 16.5394
5436699 16.6035
5436799 16.5343
5436899 16.3951
5436999 16.2728
5437099 16.2209
5437199 16.3231
5437299 16.392
5437399 16.4413
5437499 16.5329
5437599 16.5295
5437699 16.5419
5437799 16.6376
5437899 16.5993
5437999 16.4971
5438099 16.4116
5438199 16.351
5438299 16.3514
5438399 16.3149
5438499 16.3157
5438599 16.273
5438699 16.179
5438799 16.1388
5438899 16.0314
5438999 15.9542
5439099 15.9609
5439199 16.0524
5439299 16.1673
5439399 16.2756
5439499 16.3108
5439599 16.2225
5439699 16.0998
5439799 15.9748
5439899 15.8688
5439999 15.799
5440099 15.6718
5440199 15.5567
5440299 15.4551
5440399 15.4022
5440499 15.3243
5440599 15.1947
5440699 15.0941
5440799 14.9852
5440899 14.9297
5440999 14.8845
5441099 14.9779
5441199 15.0841
5441299 15.2069
5441399 15.3051
5441499 15.2479
5441599 15.1611
5441699 15.1108
5441799 15.0544
5441899 14.9479
5441999 14.8153
5442099 14.8157
5442199 14.8071
5442299 14.7624
5442399 14.8091
5442499 14.8552
5442599 14.967
5442699 14.9831
5442799 14.971
5442899 14.8897
5442999 14.8572
5443099 14.8902
5443199 14.9698
5443299 15.0218
5443399 15.1216
5443499 15.2006
5443599 15.3304
5443699 15.4208
5443799 15.4969
5443899 15.416
5443999 15.2933
5444099 15.1882
5444199 15.1152
5444299 15.0156
5444399 14.9936
5444499 14.9759
5444599 14.9063
5444699 14.8747
5444799 14.8369
5444899 14.8043
5444999 14.7612
5445099 14.7245
5445199 14.7627
5445299 14.6997
5445399 14.6257
5445499 14.539
5445599 14.523
5445699 14.5508
5445799 14.6011
5445899 14.6184
5445999 14.6479
5446099 14.7553
5446199 14.8034
5446299 14.8942
5446399 14.9344
5446499 14.9902
5446599 15.0874
5446699 15.1889
5446799 15.2667
5446899 15.3211
5446999 15.4238
5447099 15.489
5447199 15.6036
5447299 15.6249
5447399 15.658
5447499 15.7334
5447599 15.7779
5447699 15.829
5447799 15.8955
5447899 15.988
5447999 16.0235
5448099 16.1018
5448199 16.1769
5448299 16.2127
5448399 16.2768
5448499 16.1909
5448599 16.0631
5448699 15.9713
5448799 15.8679
5448899 15.7502
5448999 15.6731
5449099 15.6379
5449199 15.5654
5449299 15.5953
5449399 15.6103
5449499 15.6543
5449599 15.7435
5449699 15.6697
5449799 15.5582
5449899 15.4897
5449999 15.3862
5450099 15.3607
5450199 15.3807
5450299 15.4936
5450399 15.5933
5450499 15.5366
5450599 15.4917
5450699 15.4299
5450799 15.3528
5450899 15.4578
5450999 15.5173
5451099 15.5455
5451199 15.6182
5451299 15.6668
5451399 15.724
5451499 15.7881
5451599 15.7352
5451699 15.6455
5451799 15.6821
5451899 15.7444
5451999 15.6688
5452099 15.6037
5452199 15.5879
5452299 15.5555
5452399 15.4412
5452499 15.357
5452599 15.2802
5452699 15.2351
5452799 15.3253
5452899 15.4354
5452999 15.467
5453099 15.4946
5453199 15.5586
5453299 15.6054
5453399 15.7235
5453499 15.8351
5453599 15.9279
5453699 16.0473
5453799 16.1145
5453899 16.0317
5453999 15.9684
5454099 15.8571
5454199 15.7346
5454299 15.683
5454399 15.5944
5454499 15.4941
5454599 15.3792
5454699 15.3142
5454799 15.2661
5454899 15.213
5454999 15.1016
5455099 15.0032
5455199 14.8815
5455299 14.7809
5455399 14.7082
5455499 14.6404
5455599 14.638
5455699 14.633
5455799 14.6731
5455899 14.7118
5455999 14.7099
5456099 14.743
5456199 14.7305
5456299 14.6644
5456399 14.5686
5456499 14.441
5456599 14.3507
5456699 14.2546
5456799 14.2829
5456899 14.3941
5456999 14.4236
5457099 14.5023
5457199 14.6098
5457299 14.671
5457399 14.7272
5457499 14.8138
5457599 14.8957
5457699 14.9273
5457799 14.9703
5457899 14.9589
5457999 14.8583
5458099 14.7408
5458199 14.6487
5458299 14.5866
5458399 14.4911
5458499 14.3974
5458599 14.2918
5458699 14.2095
5458799 14.2816
5458899 14.4059
5458999 14.5282
5459099 14.5781
5459199 14.5669
5459299 14.5391
5459399 14.603
5459499 14.6908
5459599 14.7509
5459699 14.849
5459799 14.9011
5459899 14.9956
5459999 15.1251
5460099 15.1177
5460199 15.126
5460299 15.1474
5460399 15.2003
5460499 15.2764
5460599 15.3804
5460699 15.3919
5460799 15.5008
5460899 15.6054
5460999 15.7333
5461099 15.7466
5461199 15.6562
5461299 15.6398
5461399 15.6968
5461499 15.7883
5461599 15.8412
5461699 15.9406
5461799 15.9855
5461899 16.0355
5461999 16.1054
5462099 16.1357
5462199 16.0101
5462299 15.8791
5462399 15.7823
5462499 15.7233
5462599 15.698
5462699 15.7799
5462799 15.8754
5462899 15.9049
5462999 15.9049
5463099 15.9328
5463199 16.0178
5463299 16.0755
5463399 16.1463
5463499 16.1974
5463599 16.2294
5463699 16.2227
5463799 16.1961
5463899 16.0768
5463999 16.0026
5464099 15.9746
5464199 15.9967
5464299 16.0454
5464399 16.0238
5464499 16.0137
5464599 15.986
5464699 15.9899
5464799 16.037
5464899 16.1337
5464999 16.2226
5465099 16.3269
5465199 16.3645
5465299 16.3237
5465399 16.2846
5465499 16.2124
5465599 16.2296
5465699 16.1549
5465799 16.0208
5465899 15.8862
5465999 15.7715
5466099 15.7419
5466199 15.7018
5466299 15.6142
5466399 15.5301
5466499 15.5286
5466599 15.505
5466699 15.576
5466799 15.6829
5466899 15.7898
5466999 15.8507
5467099 15.9039
5467199 15.8907
5467299 15.7896
5467399 15.6553
5467499 15.6128
5467599 15.7017
5467699 15.7376
5467799 15.628
5467899 15.503
5467999 15.4046
5468099 15.377
5468199 15.3142
5468299 15.2148
5468399 15.0943
5468499 14.983
5468599 14.8731
5468699 14.7613
5468799 14.6345
5468899 14.5129
5468999 14.44
5469099 14.4536
5469199 14.4756
5469299 14.5766
5469399 14.6935
5469499 14.8311
5469599 14.9427
5469699 14.9538
5469799 14.863
5469899 14.8021
5469999 14.7523
5470099 14.6771
5470199 14.6565
5470299 14.6191
5470399 14.582
5470499 14.5504
5470599 14.5302
5470699 14.5884
5470799 14.7124
5470899 14.8057
5470999 14.7895
5471099 14.7507
5471199 14.6606
5471299 14.5921
5471399 14.4655
5471499 14.3366
5471599 14.2257
5471699 14.1874
5471799 14.1939
5471899 14.1462
5471999 14.1162
5472099 14.0077
5472199 13.9125
5472299 13.8424
5472399 13.9059
5472499 14.0091
5472599 14.0611
5472699 14.166
5472799 14.2479
5472899 14.2578
5472999 14.2765
5473099 14.3322
5473199 14.448
5473299 14.5534
5473399 14.6381
5473499 14.7431
5473599 14.8071
5473699 14.7736
5473799 14.7737
5473899 14.8346
5473999 14.7551
5474099 14.6317
5474199 14.5952
5474299 14.5135
5474399 14.5003
5474499 14.6253
5474599 14.7451
5474699 14.8223
5474799 14.7966
5474899 14.8079
5474999 14.8899
5475099 14.977
5475199 15.0777
5475299 15.1949
5475399 15.3005
5475499 15.385
5475599 15.4652
5475699 15.5332
5475799 15.4782
5475899 15.432
5475999 15.3974
5476099 15.4707
5476199 15.4438
5476299 15.4434
5476399 15.4382
5476499 15.4292
5476599 15.4087
5476699 15.3442
5476799 15.3217
5476899 15.3369
5476999 15.3264
5477099 15.3992
5477199 15.5204
5477299 15.6269
5477399 15.7244
5477499 15.7577
5477599 15.7941
5477699 15.7771
5477799 15.7516
5477899 15.8376
5477999 15.9409
5478099 16.0489
5478199 16.1692
5478299 16.2857
5478399 16.3783
5478499 16.3477
5478599 16.2347
5478699 16.1066
5478799 15.9957
5478899 15.8657
5478999 15.8301
5479099 15.7565
5479199 15.6149
5479299 15.5126
5479399 15.4057
5479499 15.2901
5479599 15.2013
5479699 15.0729
5479799 15.0061
5479899 14.9176
5479999 14.7964
5480099 14.68
5480199 14.5973
5480299 14.4824
5480399 14.3782
5480499 14.3831
5480599 14.4062
5480699 14.4863
5480799 14.4026
5480899 14.3497
5480999 14.4591
5481099 14.5921
5481199 14.7131
5481299 14.7806
5481399 14.7748
5481499 14.6978
5481599 14.6643
5481699 14.702
5481799 14.7956
5481899 14.7652
5481999 14.7264
5482099 14.749
5482199 14.8707
5482299 14.8958
5482399 14.9917
5482499 15.1062
5482599 15.1021
5482699 15.011
5482799 14.9351
5482899 14.8426
5482999 14.8752
5483099 14.9581
5483199 15.0506
5483299 15.086
5483399 15.1463
5483499 15.1232
5483599 15.0883
5483699 15.15
5483799 15.2553
5483899 15.2302
5483999 15.1515
5484099 15.0827
5484199 15.0825
5484299 15.1833
5484399 15.2842
5484499 15.3745
5484599 15.3934
5484699 15.4626
5484799 15.5685
5484899 15.6842
5484999 15.715
5485099 15.7896
5485199 15.8863
5485299 15.9908
5485399 16.0893
5485499 16.1886
5485599 16.284
5485699 16.3168
5485799 16.3575
5485899 16.3829
5485999 16.3672
5486099 16.392
5486199 16.4731
5486299 16.4739
5486399 16.4983
5486499 16.4385
5486599 16.3579
5486699 16.2752
5486799 16.2285
5486899 16.1663
5486999 16.1637
5487099 16.1371
5487199 16.1151
5487299 16.124
5487399 16.0981
5487499 16.0324
5487599 15.9843
5487699 15.9035
5487799 15.7942
5487899 15.6804
5487999 15.6116
5488099 15.6225
5488199 15.6229
5488299 15.659
5488399 15.7575
5488499 15.8526
5488599 15.9501
5488699 16.0422
5488799 16.0777
5488899 16.126
5488999 16.1991
5489099 16.2267
5489199 16.233
5489299 16.2586
5489399 16.2548
5489499 16.2198
5489599 16.2086
5489699 16.2468
5489799 16.3063
5489899 16.4232
5489999 16.482
5490099 16.5927
5490199 16.6874
5490299 16.7832
5490399 16.8292
5490499 16.8694
5490599 16.8303
5490699 16.702
5490799 16.6206
5490899 16.5915
5490999 16.5892
5491099 16.5083
5491199 16.4986
5491299 16.5357
5491399 16.5927
5491499 16.5672
5491599 16.4525
5491699 16.3192
5491799 16.22
5491899 16.2352
5491999 16.1715
5492099 16.0576
5492199 15.983
5492299 15.9881
5492399 15.9913
5492499 15.9575
5492599 15.8313
5492699 15.6966
5492799 15.5738
5492899 15.4509
5492999 15.4019
5493099 15.4471
5493199 15.3973
5493299 15.2635
5493399 15.1559
5493499 15.0912
5493599 15.1191
5493699 15.2016
5493799 15.3143
5493899 15.3949
5493999 15.3306
5494099 15.4233
5494199 15.4579
5494299 15.5218
5494399 15.5834
5494499 15.6124
5494599 15.6533
5494699 15.6589
5494799 15.6343
5494899 15.6327
5494999 15.7468
5495099 15.8559
5495199 15.9785
5495299 16.0853
5495399 16.161
5495499 16.1726
5495599 16.2047
5495699 16.1968
5495799 16.2932
5495899 16.3875
5495999 16.4759
5496099 16.4002
5496199 16.2703
5496299 16.1539
5496399 16.1024
5496499 16.0681
5496599 16.002
5496699 15.8726
5496799 15.7686
5496899 15.6988
5496999 15.5824
5497099 15.5549
5497199 15.4671
5497299 15.3381
5497399 15.2055
5497499 15.0901
5497599 14.9634
5497699 14.8561
5497799 14.7988
5497899 14.8609
5497999 14.8884
5498099 14.936
5498199 14.9326
5498299 14.8499
5498399 14.8181
5498499 14.7372
5498599 14.6979
5498699 14.6085
5498799 14.4929
5498899 14.4295
5498999 14.4005
5499099 14.4632
5499199 14.5984
5499299 14.7222
5499399 14.7465
5499499 14.7026
5499599 14.6041
5499699 14.5805
5499799 14.6131
5499899 14.5549
5499999 14.4576
5500099 14.3617
5500199 14.3692
5500299 14.3321
5500399 14.2371
5500499 14.1121
5500599 14.0331
5500699 13.9264
5500799 13.8234
5500899 13.775
5500999 13.7496
5501099 13.6408
5501199 13.5515
5501299 13.4604
5501399 13.3598
5501499 13.3879
5501599 13.5219
5501699 13.6261
5501799 13.7435
5501899 13.7441
5501999 13.7057
5502099 13.7855
5502199 13.8885
5502299 13.933
5502399 14.0698
5502499 14.211
5502599 14.3364
5502699 14.3956
5502799 14.4839
5502899 14.5449
5502999 14.6588
5503099 14.7671
5503199 14.8834
5503299 14.9303
5503399 14.9473
5503499 14.8868
5503599 14.816
5503699 14.7429
5503799 14.6356
5503899 14.5125
5503999 14.465
5504099 14.4061
5504199 14.3621
5504299 14.3225
5504399 14.2904
5504499 14.3851
5504599 14.509
5504699 14.6123
5504799 14.7431
5504899 14.8557
5504999 14.9392
5505099 14.9838
5505199 15.0495
5505299 15.1545
5505399 15.2289
5505499 15.222
5505599 15.2972
5505699 15.411
5505799 15.5269
5505899 15.6343
5505999 15.713
5506099 15.7964
5506199 15.8951
5506299 15.8761
5506399 15.9161
5506499 15.9159
5506599 15.8485
5506699 15.816
5506799 15.8595
5506899 15.983
5506999 16.0725
5507099 16.1045
5507199 16.0799
5507299 16.1369
5507399 16.1633
5507499 16.1398
5507599 16.0883
5507699 16.0933
5507799 16.1544
5507899 16.1885
5507999 16.2202
5508099 16.2947
5508199 16.3882
5508299 16.3809
5508399 16.4379
5508499 16.494
5508599 16.5262
5508699 16.593
5508799 16.6404
5508899 16.6848
5508999 16.6575
5509099 16.5714
5509199 16.5072
5509299 16.384
5509399 16.2816
5509499 16.1572
5509599 16.0161
5509699 15.9415
5509799 15.8039
5509899 15.7033
5509999 15.6644
5510099 15.57
5510199 15.599
5510299 15.7146
5510399 15.8087
5510499 15.8452
5510599 15.8667
5510699 15.933
5510799 16.024
5510899 16.0631
5510999 16.0479
5511099 16.0558
5511199 16.0334
5511299 15.9982
5511399 15.891
5511499 15.7823
5511599 15.7106
5511699 15.6606
5511799 15.7361
5511899 15.8338
5511999 15.8816
5512099 15.9764
5512199 16.0174
5512299 16.116
5512399 16.2333
5512499 16.254
5512599 16.2049
5512699 16.2855
5512799 16.3542
5512899 16.3257
5512999 16.3128
5513099 16.2069
5513199 16.0837
5513299 16.0705
5513399 16.0653
5513499 16.0672
5513599 16.0717
5513699 16.0183
5513799 15.9892
5513899 15.9489
5513999 16.0116
5514099 16.0914
5514199 16.0247
5514299 15.9071
5514399 15.77
5514499 15.6498
5514599 15.5464
5514699 15.5079
5514799 15.5138
5514899 15.5642
5514999 15.6268
5515099 15.6022
5515199 15.5302
5515299 15.4941
5515399 15.5443
5515499 15.5018
5515599 15.3709
5515699 15.2525
5515799 15.1573
5515899 15.1257
5515999 15.0396
5516099 15.056
5516199 15.1619
5516299 15.2802
5516399 15.3811
5516499 15.37
5516599 15.2796
5516699 15.2143
5516799 15.0903
5516899 14.9733
5516999 14.8871
5517099 14.8896
5517199 14.9881
5517299 15.0847
5517399 15.2076
5517499 15.2402
5517599 15.2017
5517699 15.1838
5517799 15.2185
5517899 15.3384
5517999 15.4291
5518099 15.5475
5518199 15.6064
5518299 15.6244
5518399 15.7007
5518499 15.6943
5518599 15.7152
5518699 15.7086
5518799 15.7661
5518899 15.8825
5518999 15.9804
5519099 16.0622
5519199 16.1274
5519299 16.141
5519399 16.0819
5519499 15.9739
5519599 15.9801
5519699 16.0645
5519799 16.136
5519899 16.2512
5519999 16.3282
5520099 16.3607
5520199 16.311
5520299 16.1937
5520399 16.076
5520499 16.0642
5520599 15.9878
5520699 15.8867
5520799 15.7621
5520899 15.6523
5520999 15.5386
5521099 15.5104
5521199 15.4429
5521299 15.351
5521399 15.226
5521499 15.1192
5521599 15.0292
5521699 14.8968
5521799 14.7889
5521899 14.7643
5521999 14.7784
5522099 14.8418
5522199 14.8642
5522299 14.8331
5522399 14.7952
5522499 14.8053
5522599 14.7228
5522699 14.5893
5522799 14.4771
5522899 14.3561
5522999 14.2391
5523099 14.1211
5523199 14.0518
5523299 13.9914
5523399 13.8726
5523499 13.7738
5523599 13.6652
5523699 13.547
5523799 13.4396
5523899 13.3475
5523999 13.3038
5524099 13.3183
5524199 13.371
5524299 13.4252
5524399 13.4735
5524499 13.4057
5524599 13.3138
5524699 13.2272
5524799 13.2037
5524899 13.2427
5524999 13.2416
5525099 13.2336
5525199 13.2158
5525299 13.2731
5525399 13.3368
5525499 13.4853
5525599 13.6051
5525699 13.7079
5525799 13.7419
5525899 13.7461
5525999 13.8424
5526099 13.9613
5526199 14.0912
5526299 14.1927
5526399 14.2059
5526499 14.3051
5526599 14.2692
5526699 14.2495
5526799 14.1805
5526899 14.1005
5526999 13.9898
5527099 13.9278
5527199 13.8347
5527299 13.8041
5527399 13.9055
5527499 14.0333
5527599 14.1046
5527699 14.1963
5527799 14.2678
5527899 14.2597
5527999 14.217
5528099 14.2173
5528199 14.1377
5528299 14.1023
5528399 14.1265
5528499 14.1322
5528599 14.0924
5528699 14.1101
5528799 14.0893
5528899 14.1637
5528999 14.29
5529099 14.4147
5529199 14.5209
5529299 14.6523
5529399 14.7653
5529499 14.8734
5529599 14.9943
5529699 15.117
5529799 15.2428
5529899 15.3068
5529999 15.4061
5530099 15.5171
5530199 15.5565
5530299 15.5941
5530399 15.6522
5530499 15.6822
5530599 15.5881
5530699 15.5026
5530799 15.4731
5530899 15.3812
5530999 15.3618
5531099 15.3061
5531199 15.3202
5531299 15.2824
5531399 15.1942
5531499 15.1385
5531599 15.0206
5531699 15.0341
5531799 15.1216
5531899 15.1401
5531999 15.0812
5532099 14.9731
5532199 14.938
5532299 14.8955
5532399 14.8724
5532499 14.9054
5532599 15.0299
5532699 15.1693
5532799 15.2219
5532899 15.2883
5532999 15.3718
5533099 15.3237
5533199 15.2859
5533299 15.2527
5533399 15.1694
5533499 15.0408
5533599 14.9577
5533699 14.9425
5533799 15.0313
5533899 15.0808
5533999 15.1066
5534099 15.1288
5534199 15.1842
5534299 15.2288
5534399 15.1214
5534499 14.989
5534599 14.8866
5534699 14.9175
5534799 14.9809
5534899 14.9211
5534999 14.8037
5535099 14.7641
5535199 14.8225
5535299 14.9434
5535399 15.0726
5535499 15.1869
5535599 15.2885
5535699 15.3119
5535799 15.3474
5535899 15.3015
5535999 15.176
5536099 15.0915
5536199 15.1136
5536299 15.1242
5536399 15.0934
5536499 14.9799
5536599 14.9381
5536699 14.9413
5536799 14.8871
5536899 14.92
5536999 14.8758
5537099 14.764
5537199 14.6739
5537299 14.6004
5537399 14.5258
5537499 14.5768
5537599 14.6569
5537699 14.7219
5537799 14.8477
5537899 14.9254
5537999 14.877
5538099 14.746
5538199 14.6292
5538299 14.5178
5538399 14.4444
5538499 14.4537
5538599 14.5044
5538699 14.5639
5538799 14.6659
5538899 14.7713
5538999 14.8998
5539099 14.9682
5539199 14.9989
5539299 15.0209
5539399 15.0793
5539499 15.1986
5539599 15.3183
5539699 15.4442
5539799 15.5277
5539899 15.5405
5539999 15.5691
5540099 15.6778
5540199 15.7895
5540299 15.8285
5540399 15.8407
5540499 15.8652
5540599 15.932
5540699 16.0418
5540799 16.1394
5540899 16.1576
5540999 16.1111
5541099 16.008
5541199 15.877
5541299 15.786
5541399 15.7461
5541499 15.7722
5541599 15.7301
5541699 15.6394
5541799 15.5865
5541899 15.5011
5541999 15.4246
5542099 15.4054
5542199 15.3141
5542299 15.1883
5542399 15.0919
5542499 14.9838
5542599 14.8924
5542699 14.8286
5542799 14.7752
5542899 14.8376
5542999 14.9406
5543099 15.0331
5543199 15.1365
5543299 15.1856
5543399 15.3005
5543499 15.3651
5543599 15.3932
5543699 15.411
5543799 15.4728
5543899 15.4797
5543999 15.4001
5544099 15.2991
5544199 15.2295
5544299 15.1191
5544399 14.9896
5544499 14.8967
5544599 14.7812
5544699 14.658
5544799 14.5311
5544899 14.5124
5544999 14.4441
5545099 14.4557
5545199 14.522
5545299 14.6079
5545399 14.7116
5545499 14.8201
5545599 14.8058
5545699 14.8039
5545799 14.789
5545899 14.7759
5545999 14.8412
5546099 14.9635
5546199 14.995
5546299 15.0345
5546399 15.1154
5546499 15.2164
5546599 15.3278
5546699 15.3661
5546799 15.2967
5546899 15.1824
5546999 15.0881
5547099 14.9905
5547199 14.8819
5547299 14.7824
5547399 14.6822
5547499 14.6062
5547599 14.4886
5547699 14.3791
5547799 14.2795
5547899 14.168
5547999 14.0481
5548099 13.9637
5548199 13.8837
5548299 13.7887
5548399 13.6841
5548499 13.596
5548599 13.5774
5548699 13.4666
5548799 13.4117
5548899 13.4133
5548999 13.3209
5549099 13.2483
5549199 13.1446
5549299 13.0623
5549399 12.9989
5549499 12.9863
5549599 13.0791
5549699 13.2056
5549799 13.2686
5549899 13.2447
5549999 13.1566
5550099 13.1087
5550199 13.2126
5550299 13.2779
5550399 13.2393
5550499 13.1617
5550599 13.1348
5550699 13.1283
5550799 13.1871
5550899 13.3082
5550999 13.3967
5551099 13.3768
5551199 13.3424
5551299 13.3924
5551399 13.4982
5551499 13.5672
5551599 13.7151
5551699 13.8482
5551799 13.9533
5551899 14.0542
5551999 14.1735
5552099 14.1939
5552199 14.1749
5552299 14.0794
5552399 14.0754
5552499 14.1431
5552599 14.1471
5552699 14.1312
5552799 14.0137
5552899 13.9681
5552999 13.8632
5553099 13.8054
5553199 13.8008
5553299 13.8231
5553399 13.8164
5553499 13.8209
5553599 13.9096
5553699 14.038
5553799 14.1316
5553899 14.1808
5553999 14.1744
5554099 14.1818
5554199 14.1994
5554299 14.2236
5554399 14.2804
5554499 14.3285
5554599 14.3478
5554699 14.3078
5554799 14.2331
5554899 14.1388
5554999 14.0635
5555099 13.9531
5555199 13.9003
5555299 13.7883
5555399 13.6885
5555499 13.5858
5555599 13.5721
5555699 13.5454
5555799 13.4599
5555899 13.4183
5555999 13.3833
5556099 13.2968
5556199 13.2184
5556299 13.1486
5556399 13.0488
5556499 13.0092
5556599 13.0555
5556699 13.1234
5556799 13.2227
5556899 13.3315
5556999 13.4378
5557099 13.5828
5557199 13.6881
5557299 13.815
5557399 13.9336
5557499 14.0701
5557599 14.1847
5557699 14.3088
5557799 14.4175
5557899 14.469
5557999 14.5823
5558099 14.6548
5558199 14.6307
5558299 14.5079
5558399 14.3987
5558499 14.272
5558599 14.1556
5558699 14.0461
5558799 13.9787
5558899 13.9411
5558999 13.8675
5559099 13.8367
5559199 13.7639
5559299 13.6492
5559399 13.5784
5559499 13.6002
5559599 13.527
5559699 13.4371
5559799 13.3695
5559899 13.3516
5559999 13.4232
5560099 13.5621
5560199 13.6012
5560299 13.6523
5560399 13.7149
5560499 13.8276
5560599 13.8778
5560699 13.9214
5560799 13.9571
5560899 13.9599
5560999 13.9712
5561099 14.0328
5561199 14.0623
5561299 14.1246
5561399 14.1657
5561499 14.1436
5561599 14.0959
5561699 14.0772
5561799 14.1751
5561899 14.2887
5561999 14.3265
5562099 14.4253
5562199 14.5599
5562299 14.6863
5562399 14.783
5562499 14.8408
5562599 14.8926
5562699 14.8389
5562799 14.8217
5562899 14.8154
5562999 14.7981
5563099 14.8485
5563199 14.9503
5563299 15.0573
5563399 15.1675
5563499 15.2265
5563599 15.1669
5563699 15.1494
5563799 15.1888
5563899 15.2816
5563999 15.3907
5564099 15.438
5564199 15.535
5564299 15.6479
5564399 15.7511
5564499 15.7793
5564599 15.8565
5564699 15.9495
5564799 16.0074
5564899 16.1018
5564999 16.1415
5565099 16.0611
5565199 15.9359
5565299 15.9154
5565399 15.9665
5565499 15.9035
5565599 15.7753
5565699 15.6456
5565799 15.5786
5565899 15.5463
5565999 15.5648
5566099 15.6883
5566199 15.6572
5566299 15.6341
5566399 15.6481
5566499 15.5579
5566599 15.4751
5566699 15.4131
5566799 15.294
5566899 15.168
5566999 15.1528
5567099 15.2362
5567199 15.2231
5567299 15.0976
5567399 14.9692
5567499 14.8468
5567599 14.8014
5567699 14.7795
5567799 14.6873
5567899 14.6447
5567999 14.5325
5568099 14.4445
5568199 14.4432
5568299 14.4019
5568399 14.2908
5568499 14.2101
5568599 14.1414
5568699 14.0678
5568799 13.96
5568899 13.9839
5568999 14.0243
5569099 14.0699
5569199 14.1806
5569299 14.2518
5569399 14.3574
5569499 14.4718
5569599 14.5925
5569699 14.6831
5569799 14.8022
5569899 14.9108
5569999 15.0299
5570099 15.1414
5570199 15.2361
5570299 15.2513
5570399 15.2966
5570499 15.376
5570599 15.3629
5570699 15.3454
5570799 15.2681
5570899 15.1416
5570999 15.0654
5571099 15.0758
5571199 15.0787
5571299 15.0811
5571399 15.1888
5571499 15.2846
5571599 15.217
5571699 15.2108
5571799 15.3084
5571899 15.3321
5571999 15.3019
5572099 15.2073
5572199 15.1364
5572299 15.1316
5572399 15.0503
5572499 14.9478
5572599 14.9395
5572699 15.0606
5572799 15.0925
5572899 15.1589
5572999 15.2125
5573099 15.317
5573199 15.3838
5573299 15.4428
5573399 15.4346
5573499 15.4008
5573599 15.3065
5573699 15.2787
5573799 15.1586
5573899 15.1806
5573999 15.1397
5574099 15.0776
5574199 14.9675
5574299 14.9519
5574399 15.071
5574499 15.1733
5574599 15.2973
5574699 15.408
5574799 15.5134
5574899 15.628
5574999 15.6858
5575099 15.6834
5575199 15.5653
5575299 15.4725
5575399 15.3708
5575499 15.2587
5575599 15.2466
5575699 15.1905
5575799 15.1551
5575899 15.1535
5575999 15.2441
5576099 15.3747
5576199 15.3481
5576299 15.3808
5576399 15.3943
5576499 15.3517
5576599 15.3953
5576699 15.5028
5576799 15.5806
5576899 15.6434
5576999 15.5976
5577099 15.522
5577199 15.4496
5577299 15.3939
5577399 15.3125
5577499 15.1999
5577599 15.2394
5577699 15.2361
5577799 15.144
5577899 15.0117
5577999 14.9063
5578099 14.8923
5578199 14.9348
5578299 14.9883
5578399 15.0744
5578499 15.1126
5578599 15.1203
5578699 15.1173
5578799 15.0495
5578899 15.1205
5578999 15.2206
5579099 15.3223
5579199 15.3441
5579299 15.3445
5579399 15.3568
5579499 15.4774
5579599 15.5585
5579699 15.5896
5579799 15.6062
5579899 15.5772
5579999 15.6096
5580099 15.6167
5580199 15.5105
5580299 15.395
5580399 15.2969
5580499 15.2202
5580599 15.2141
5580699 15.3355
5580799 15.3924
5580899 15.3538
5580999 15.3555
5581099 15.4057
5581199 15.5221
5581299 15.6465
5581399 15.6752
5581499 15.7694
5581599 15.8833
5581699 15.8981
5581799 15.7702
5581899 15.646
5581999 15.5355
5582099 15.426
5582199 15.3966
5582299 15.3593
5582399 15.319
5582499 15.3286
5582599 15.309
5582699 15.348
5582799 15.43
5582899 15.541
5582999 15.6178
5583099 15.6452
5583199 15.6227
5583299 15.6253
5583399 15.6732
5583499 15.7333
5583599 15.7234
5583699 15.7709
5583799 15.8826
5583899 15.963
5583999 16.0156
5584099 16.0235
5584199 16.0335
5584299 16.1243
5584399 16.1187
5584499 15.991
5584599 15.9081
5584699 15.8327
5584799 15.783
5584899 15.698
5584999 15.5989
5585099 15.48
5585199 15.3612
5585299 15.3417
5585399 15.2494
5585499 15.1288
5585599 15.0278
5585699 14.9574
5585799 14.8481
5585899 14.8083
5585999 14.7031
5586099 14.6431
5586199 14.6409
5586299 14.5397
5586399 14.4199
5586499 14.3142
5586599 14.301
5586699 14.3108
5586799 14.1884
5586899 14.0882
5586999 14.0434
5587099 14.0143
5587199 14.1021
5587299 14.2386
5587399 14.3447
5587499 14.4005
5587599 14.5307
5587699 14.5822
5587799 14.7018
5587899 14.6396
5587999 14.5459
5588099 14.6145
5588199 14.7236
5588299 14.8434
5588399 14.9379
5588499 15.0664
5588599 15.139
5588699 15.0627
5588799 14.9329
5588899 14.8153
5588999 14.733
5589099 14.6682
5589199 14.6276
5589299 14.5622
5589399 14.5237
5589499 14.4516
5589599 14.3473
5589699 14.2475
5589799 14.1813
5589899 14.0974
5589999 13.9912
5590099 13.9681
5590199 14.0743
5590299 14.0959
5590399 14.0815
5590499 14.034
5590599 13.9989
5590699 14.024
5590799 14.1232
5590899 14.2063
5590999 14.2133
5591099 14.1573
5591199 14.0372
5591299 13.9921
5591399 13.8976
5591499 13.7907
5591599 13.7632
5591699 13.765
5591799 13.8159
5591899 13.8417
5591999 13.7878
5592099 13.755
5592199 13.6812
5592299 13.6039
5592399 13.5488
5592499 13.4784
5592599 13.3907
5592699 13.2873
5592799 13.2016
5592899 13.0878
5592999 12.9735
5593099 12.885
5593199 12.7881
5593299 12.6823
5593399 12.5828
5593499 12.5147
5593599 12.453
5593699 12.4487
5593799 12.4882
5593899 12.5673
5593999 12.6431
5594099 12.6339
5594199 12.5522
5594299 12.4548
5594399 12.3528
5594499 12.2866
5594599 12.2787
5594699 12.3986
5594799 12.4768
5594899 12.4306
5594999 12.4354
5595099 12.5185
5595199 12.5955
5595299 12.65
5595399 12.6088
5595499 12.5827
5595599 12.502
5595699 12.4044
5595799 12.3417
5595899 12.2488
5595999 12.2254
5596099 12.2824
5596199 12.1958
5596299 12.1001
5596399 12.0014
5596499 11.9143
5596599 11.927
5596699 12.0495
5596799 12.0895
5596899 12.0374
5596999 12.0016
5597099 11.927
5597199 11.8405
5597299 11.7745
5597399 11.7259
5597499 11.7047
5597599 11.7458
5597699 11.809
5597799 11.9235
5597899 12.0738
5597999 12.2276
5598099 12.3222
5598199 12.3541
5598299 12.3866
5598399 12.4634
5598499 12.5853
5598599 12.733
5598699 12.8755
5598799 12.996
5598899 13.1071
5598999 13.1874
5599099 13.273
5599199 13.4112
5599299 13.4314
5599399 13.3499
5599499 13.2373
5599599 13.2083
5599699 13.1629
5599799 13.1654
5599899 13.1805
5599999 13.2308
5600099 13.3189
5600199 13.3549
5600299 13.2695
5600399 13.1988
5600499 13.2153
5600599 13.2629
5600699 13.299
5600799 13.3107
5600899 13.2616
5600999 13.2175
5601099 13.2326
5601199 13.3263
5601299 13.4094
5601399 13.4886
5601499 13.5559
5601599 13.6069
5601699 13.6154
5601799 13.6018
5601899 13.4953
5601999 13.3826
5602099 13.3181
5602199 13.2462
5602299 13.1477
5602399 13.0653
5602499 12.9989
5602599 12.9975
5602699 13.0369
5602799 13.1493
5602899 13.1964
5602999 13.2297
5603099 13.3748
5603199 13.5032
5603299 13.6332
5603399 13.7305
5603499 13.8307
5603599 13.963
5603699 14.0155
5603799 14.0887
5603899 14.0846
5603999 13.9753
5604099 13.8767
5604199 13.8572
5604299 13.7525
5604399 13.6506
5604499 13.6018
5604599 13.5783
5604699 13.4754
5604799 13.3768
5604899 13.2641
5604999 13.21
5605099 13.1959
5605199 13.1396
5605299 13.0515
5605399 12.9807
5605499 12.9058
5605599 12.8001
5605699 12.6917
5605799 12.6851
5605899 12.6593
5605999 12.6916
5606099 12.7012
5606199 12.6157
5606299 12.5379
5606399 12.4622
5606499 12.4838
5606599 12.4619
5606699 12.4839
5606799 12.4336
5606899 12.3747
5606999 12.342
5607099 12.2682
5607199 12.2033
5607299 12.2051
5607399 12.2102
5607499 12.1752
5607599 12.1661
5607699 12.1773
5607799 12.0888
5607899 11.9915
5607999 11.9207
5608099 11.857
5608199 11.7663
5608299 11.8121
5608399 11.8946
5608499 12.0282
5608599 12.1211
5608699 12.1077
5608799 12.0106
5608899 11.9105
5608999 11.8977
5609099 11.8923
5609199 11.9612
5609299 12.0897
5609399 12.2266
5609499 12.3856
5609599 12.4563
5609699 12.4695
5609799 12.3962
5609899 12.334
5609999 12.2567
5610099 12.1687
5610199 12.132
5610299 12.2477
5610399 12.3884
5610499 12.5382
5610599 12.6633
5610699 12.7604
5610799 12.8591
5610899 12.9808
5610999 13.1025
5611099 13.1712
5611199 13.1685
5611299 13.2355
5611399 13.3477
5611499 13.3651
5611599 13.3618
5611699 13.3262
5611799 13.265
5611899 13.2018
5611999 13.1025
5612099 13.0885
5612199 13.1258
5612299 13.2335
5612399 13.2974
5612499 13.2886
5612599 13.3078
5612699 13.2529
5612799 13.1742
5612899 13.1438
5612999 13.2345
5613099 13.3726
5613199 13.4895
5613299 13.5286
5613399 13.5519
5613499 13.5605
5613599 13.6201
5613699 13.7075
5613799 13.7549
5613899 13.7715
5613999 13.8567
5614099 13.9932
5614199 14.1215
5614299 14.2469
5614399 14.3684
5614499 14.4907
5614599 14.5533
5614699 14.5837
5614799 14.6215
5614899 14.6362
5614999 14.5943
5615099 14.6073
5615199 14.6255
5615299 14.7438
5615399 14.8326
5615499 14.9529
5615599 14.9499
5615699 14.8934
5615799 14.8107
5615899 14.71
5615999 14.6327
5616099 14.5623
5616199 14.5523
5616299 14.4903
5616399 14.4014
5616499 14.3581
5616599 14.4259
5616699 14.5355
5616799 14.6024
5616899 14.6983
5616999 14.8216
5617099 14.8883
5617199 14.9554
5617299 15.0755
5617399 15.1646
5617499 15.192
5617599 15.2177
5617699 15.1604
5617799 15.047
5617899 14.9139
5617999 14.8014
5618099 14.6765
5618199 14.5562
5618299 14.4419
5618399 14.3272
5618499 14.2181
5618599 14.1698
5618699 14.0814
5618799 14.0219
5618899 13.9564
5618999 13.8499
5619099 13.7819
5619199 13.7278
5619299 13.7541
5619399 13.8544
5619499 13.9831
5619599 14.0928
5619699 14.2046
5619799 14.2371
5619899 14.3608
5619999 14.4728
5620099 14.5921
5620199 14.6511
5620299 14.6559
5620399 14.7236
5620499 14.8386
5620599 14.9315
5620699 14.9906
5620799 14.9643
5620899 14.9147
5620999 14.8488
5621099 14.8506
5621199 14.9283
5621299 15.0496
5621399 15.1563
5621499 15.2623
5621599 15.3628
5621699 15.4515
5621799 15.4861
5621899 15.352
5621999 15.2229
5622099 15.1753
5622199 15.0809
5622299 15.0895
5622399 15.102
5622499 15.0951
5622599 14.9981
5622699 14.9756
5622799 15.0967
5622899 15.2127
5622999 15.3285
5623099 15.3711
5623199 15.337
5623299 15.2348
5623399 15.1777
5623499 15.158
5623599 15.1815
5623699 15.3036
5623799 15.3852
5623899 15.3616
5623999 15.3198
5624099 15.2692
5624199 15.2421
5624299 15.1969
5624399 15.0964
5624499 15.122
5624599 15.2307
5624699 15.3437
5624799 15.3763
5624899 15.4804
5624999 15.44
5625099 15.3089
5625199 15.1959
5625299 15.1075
5625399 14.9996
5625499 14.8794
5625599 14.7743
5625699 14.6973
5625799 14.6068
5625899 14.5554
5625999 14.568
5626099 14.6769
5626199 14.7937
5626299 14.861
5626399 14.9721
5626499 15.0707
5626599 15.0927
5626699 15.1229
5626799 15.0741
5626899 15.0164
5626999 14.9111
5627099 14.8324
5627199 14.7563
5627299 14.6959
5627399 14.5751
5627499 14.4682
5627599 14.3966
5627699 14.3724
5627799 14.4681
5627899 14.5515
5627999 14.5775
5628099 14.6033
5628199 14.5213
5628299 14.4162
5628399 14.3399
5628499 14.3971
5628599 14.5301
5628699 14.6305
5628799 14.6605
5628899 14.6476
5628999 14.6341
5629099 14.6008
5629199 14.5651
5629299 14.5068
5629399 14.3928
5629499 14.2813
5629599 14.2385
5629699 14.2567
5629799 14.3477
5629899 14.4703
5629999 14.4634
5630099 14.3757
5630199 14.2664
5630299 14.2633
5630399 14.3666
5630499 14.3183
5630599 14.2577
5630699 14.2952
5630799 14.3882
5630899 14.4718
5630999 14.5923
5631099 14.716
5631199 14.7647
5631299 14.7759
5631399 14.8076
5631499 14.8233
5631599 14.7567
5631699 14.7249
5631799 14.8187
5631899 14.9156
5631999 14.9566
5632099 14.9597
5632199 14.972
5632299 14.8967
5632399 14.8372
5632499 14.7411
5632599 14.6335
5632699 14.5324
5632799 14.5923
5632899 14.7192
5632999 14.7357
5633099 14.6786
5633199 14.5589
5633299 14.4603
5633399 14.3517
5633499 14.2813
5633599 14.1654
5633699 14.0818
5633799 14.0648
5633899 14.0099
5633999 13.9508
5634099 13.8891
5634199 13.8502
5634299 13.7958
5634399 13.8085
5634499 13.8017
5634599 13.8187
5634699 13.9118
5634799 14.0446
5634899 14.1466
5634999 14.1005
5635099 14.0209
5635199 13.9088
5635299 13.8019
5635399 13.7208
5635499 13.6611
5635599 13.6235
5635699 13.6325
5635799 13.6338
5635899 13.5642
5635999 13.4757
5636099 13.4084
5636199 13.3336
5636299 13.2266
5636399 13.1318
5636499 13.0281
5636599 12.9682
5636699 12.8948
5636799 12.9062
5636899 12.8838
5636999 12.9023
5637099 12.8464
5637199 12.7419
5637299 12.6824
5637399 12.6519
5637499 12.7068
5637599 12.8321
5637699 12.9411
5637799 13.0779
5637899 13.2107
5637999 13.3457
5638099 13.3772
5638199 13.3327
5638299 13.2615
5638399 13.2414
5638499 13.3111
5638599 13.4332
5638699 13.5026
5638799 13.4418
5638899 13.3413
5638999 13.3121
5639099 13.2809
5639199 13.323
5639299 13.2516
5639399 13.1821
5639499 13.0664
5639599 13.0013
5639699 13.0031
5639799 12.9642
5639899 12.9087
5639999 12.8681
5640099 12.7752
5640199 12.6725
5640299 12.5945
5640399 12.4931
5640499 12.3969
5640599 12.342
5640699 12.2536
5640799 12.2292
5640899 12.1979
5640999 12.145
5641099 12.165
5641199 12.1581
5641299 12.1664
5641399 12.2086
5641499 12.24
5641599 12.3078
5641699 12.465
5641799 12.5564
5641899 12.5094
5641999 12.414
5642099 12.321
5642199 12.3166
5642299 12.3676
5642399 12.4567
5642499 12.4624
5642599 12.4175
5642699 12.4825
5642799 12.498
5642899 12.4862
5642999 12.4656
5643099 12.4078
5643199 12.3426
5643299 12.3384
5643399 12.3743
5643499 12.3359
5643599 12.2523
5643699 12.1706
5643799 12.1161
5643899 12.1794
5643999 12.3208
5644099 12.4246
5644199 12.5425
5644299 12.6253
5644399 12.6271
5644499 12.6625
5644599 12.7123
5644699 12.8005
5644799 12.9134
5644899 12.9726
5644999 12.9709
5645099 12.9632
5645199 12.9378
5645299 12.9795
5645399 13.0714
5645499 13.1412
5645599 13.2218
5645699 13.3459
5645799 13.492
5645899 13.5687
5645999 13.5278
5646099 13.5261
5646199 13.539
5646299 13.6079
5646399 13.7287
5646499 13.8561
5646599 13.9899
5646699 14.0401
5646799 14.0933
5646899 14.2152
5646999 14.3012
5647099 14.3972
5647199 14.4662
5647299 14.5783
5647399 14.6401
5647499 14.7048
5647599 14.8266
5647699 14.8678
5647799 14.9752
5647899 15.0851
5647999 15.2001
5648099 15.2613
5648199 15.1898
5648299 15.0751
5648399 14.9886
5648499 15.0693
5648599 15.1887
5648699 15.2651
5648799 15.2356
5648899 15.1492
5648999 15.0503
5649099 14.9361
5649199 14.8158
5649299 14.7178
5649399 14.6073
5649499 14.5995
5649599 14.5501
5649699 14.5572
5649799 14.6404
5649899 14.7477
5649999 14.8099
5650099 14.8833
5650199 14.9307
5650299 14.9426
5650399 14.9417
5650499 15.0218
5650599 15.0809
5650699 15.0922
5650799 15.1291
5650899 15.2119
5650999 15.2831
5651099 15.3008
5651199 15.3832
5651299 15.4928
5651399 15.6006
5651499 15.6464
5651599 15.7538
5651699 15.8419
5651799 15.9154
5651899 16.021
5651999 16.101
5652099 16.1858
5652199 16.2479
5652299 16.2078
5652399 16.1844
5652499 16.2162
5652599 16.2353
5652699 16.2281
5652799 16.1235
5652899 16.0883
5652999 16.0397
5653099 16.0029
5653199 15.929
5653299 15.8453
5653399 15.7395
5653499 15.652
5653599 15.5277
5653699 15.4088
5653799 15.2894
5653899 15.243
5653999 15.1272
5654099 15.0366
5654199 14.9618
5654299 14.9478
5654399 15.0215
5654499 15.0382
5654599 15.0164
5654699 14.918
5654799 14.8533
5654899 14.9572
5654999 15.0889
5655099 15.1924
5655199 15.2857
5655299 15.224
5655399 15.1665
5655499 15.0396
5655599 14.9626
5655699 14.93
5655799 14.8367
5655899 14.725
5655999 14.6277
5656099 14.559
5656199 14.5587
5656299 14.5469
5656399 14.421
5656499 14.3171
5656599 14.2391
5656699 14.1372
5656799 14.1496
5656899 14.1403
5656999 14.0986
5657099 14.0925
5657199 14.0872
5657299 14.0389
5657399 13.9527
5657499 13.8468
5657599 13.9018
5657699 13.9754
5657799 14.1156
5657899 14.2239
5657999 14.3238
5658099 14.3702
5658199 14.4638
5658299 14.5735
5658399 14.6856
5658499 14.7899
5658599 14.8271
5658699 14.8131
5658799 14.6941
5658899 14.6043
5658999 14.6407
5659099 14.7497
5659199 14.8293
5659299 14.9505
5659399 15.0569
5659499 15.1629
5659599 15.2414
5659699 15.2803
5659799 15.3955
5659899 15.4395
5659999 15.3701
5660099 15.3784
5660199 15.4982
5660299 15.5861
5660399 15.6544
5660499 15.7595
5660599 15.761
5660699 15.7017
5660799 15.6089
5660899 15.4804
5660999 15.3738
5661099 15.2586
5661199 15.1712
5661299 15.0699
5661399 14.9945
5661499 15.0267
5661599 15.0742
5661699 15.0288
5661799 14.9187
5661899 14.938
5661999 14.9616
5662099 15.0498
5662199 15.144
5662299 15.2718
5662399 15.3395
5662499 15.402
5662599 15.5091
5662699 15.5937
5662799 15.6337
5662899 15.714
5662999 15.8354
5663099 15.9001
5663199 15.8362
5663299 15.7345
5663399 15.6293
5663499 15.6192
5663599 15.6375
5663699 15.5457
5663799 15.4552
5663899 15.3377
5663999 15.3444
5664099 15.2903
5664199 15.1971
5664299 15.0724
5664399 15.0017
5664499 14.924
5664599 14.8096
5664699 14.7233
5664799 14.615
5664899 14.5097
5664999 14.403
5665099 14.2791
5665199 14.1707
5665299 14.0939
5665399 14.0019
5665499 13.9673
5665599 13.9737
5665699 13.9565
5665799 14.051
5665899 14.1136
5665999 14.2403
5666099 14.3328
5666199 14.3146
5666299 14.2189
5666399 14.106
5666499 14.1461
5666599 14.266
5666699 14.3733
5666799 14.4169
5666899 14.4934
5666999 14.5539
5667099 14.6495
5667199 14.6903
5667299 14.7791
5667399 14.8246
5667499 14.9055
5667599 15.0143
5667699 15.0216
5667799 15.0387
5667899 15.0756
5667999 15.1278
5668099 15.0922
5668199 15.0809
5668299 15.1205
5668399 15.2081
5668499 15.1959
5668599 15.0834
5668699 14.994
5668799 14.9147
5668899 14.9193
5668999 15.0217
5669099 15.1472
5669199 15.2235
5669299 15.1323
5669399 15.0665
5669499 15.0441
5669599 15.066
5669699 15.1725
5669799 15.2859
5669899 15.4076
5669999 15.5285
5670099 15.5665
5670199 15.6002
5670299 15.4848
5670399 15.3848
5670499 15.39
5670599 15.4915
5670699 15.5653
5670799 15.4967
5670899 15.3963
5670999 15.334
5671099 15.3715
5671199 15.3944
5671299 15.3691
5671399 15.4219
5671499 15.5418
5671599 15.6335
5671699 15.7333
5671799 15.8385
5671899 15.9415
5671999 16.0584
5672099 16.1039
5672199 16.0353
5672299 15.926
5672399 15.8286
5672499 15.8698
5672599 15.9216
5672699 15.9382
5672799 15.9305
5672899 15.9187
5672999 15.8452
5673099 15.8061
5673199 15.7674
5673299 15.6404
5673399 15.5376
5673499 15.5462
5673599 15.5324
5673699 15.5106
5673799 15.5998
5673899 15.67
5673999 15.7553
5674099 15.843
5674199 15.9489
5674299 16.0485
5674399 16.1511
5674499 16.1449
5674599 16.1499
5674699 16.1215
5674799 16.1168
5674899 16.1362
5674999 16.1743
5675099 16.2716
5675199 16.3139
5675299 16.3601
5675399 16.4249
5675499 16.4105
5675599 16.4492
5675699 16.4827
5675799 16.575
5675899 16.6692
5675999 16.6965
5676099 16.7205
5676199 16.7755
5676299 16.8874
5676399 16.9915
5676499 16.9794
5676599 16.955
5676699 16.9173
5676799 16.93
5676899 16.9684
5676999 17.0233
5677099 17.0019
5677199 16.9398
5677299 16.8131
5677399 16.7494
5677499 16.7812
5677599 16.8721
5677699 16.9614
5677799 17.0607
5677899 17.1594
5677999 17.2667
5678099 17.355
5678199 17.4503
5678299 17.5435
5678399 17.6295
5678499 17.6306
5678599 17.5948
5678699 17.5462
5678799 17.5015
5678899 17.372
5678999 17.266
5679099 17.2332
5679199 17.294
5679299 17.3713
5679399 17.4368
5679499 17.4879
5679599 17.5918
5679699 17.6797
5679799 17.7039
5679899 17.6811
5679999 17.5973
5680099 17.4906
5680199 17.48
5680299 17.3829
5680399 17.2838
5680499 17.1708
5680599 17.0261
5680699 16.9892
5680799 16.9219
5680899 16.8406
5680999 16.7951
5681099 16.7746
5681199 16.7828
5681299 16.7661
5681399 16.777
5681499 16.8247
5681599 16.9286
5681699 16.978
5681799 16.9742
5681899 17.0733
5681999 17.1223
5682099 17.1174
5682199 17.1467
5682299 17.2257
5682399 17.3118
5682499 17.3928
5682599 17.4071
5682699 17.3653
5682799 17.412
5682899 17.5144
5682999 17.5449
5683099 17.4647
5683199 17.3433
5683299 17.2669
5683399 17.1867
5683499 17.1358
5683599 17.1542
5683699 17.2286
5683799 17.3122
5683899 17.3978
5683999 17.3791
5684099 17.4658
5684199 17.4882
5684299 17.5423
5684399 17.6275
5684499 17.6401
5684599 17.7041
5684699 17.7867
5684799 17.8546
5684899 17.8666
5684999 17.8264
5685099 17.735
5685199 17.6792
5685299 17.7135
5685399 17.8061
5685499 17.8809
5685599 17.917
5685699 17.8508
5685799 17.8535
5685899 17.9187
5685999 17.9925
5686099 18.0487
5686199 18.0679
5686299 18.0493
5686399 17.991
5686499 18.0377
5686599 18.1234
5686699 18.2042
5686799 18.2472
5686899 18.2057
5686999 18.1227
5687099 18.0246
5687199 17.9363
5687299 17.7977
5687399 17.7275
5687499 17.7043
5687599 17.6814
5687699 17.6625
5687799 17.6951
5687899 17.7209
5687999 17.7885
5688099 17.8579
5688199 17.7435
5688299 17.5875
5688399 17.5516
5688499 17.5943
5688599 17.6928
5688699 17.7642
5688799 17.8458
5688899 17.9352
5688999 17.9671
5689099 18.0065
5689199 18.0296
5689299 18.1216
5689399 18.2132
5689499 18.2724
5689599 18.3473
5689699 18.4222
5689799 18.4243
5689899 18.4351
5689999 18.4752
5690099 18.4447
5690199 18.4869
5690299 18.5367
5690399 18.5954
5690499 18.6517
5690599 18.6537
5690699 18.4939
5690799 18.3654
5690899 18.3761
5690999 18.4747
5691099 18.4876
5691199 18.4984
5691299 18.5452
5691399 18.6128
5691499 18.6192
5691599 18.6604
5691699 18.7216
5691799 18.7548
5691899 18.7242
5691999 18.7435
5692099 18.7716
5692199 18.8377
5692299 18.8565
5692399 18.8944
5692499 18.9338
5692599 18.8855
5692699 18.8162
5692799 18.7417
5692899 18.6818
5692999 18.5551
5693099 18.4883
5693199 18.4257
5693299 18.3429
5693399 18.2319
5693499 18.0669
5693599 17.9102
5693699 17.7995
5693799 17.719
5693899 17.6569
5693999 17.6514
5694099 17.6292
5694199 17.5233
5694299 17.432
5694399 17.3842
5694499 17.2882
5694599 17.2215
5694699 17.0705
5694799 17.0075
5694899 16.992
5694999 17.0399
5695099 17.1056
5695199 17.1256
5695299 17.1365
5695399 17.1781
5695499 17.2757
5695599 17.3757
5695699 17.4803
5695799 17.5561
5695899 17.6032
5695999 17.481
5696099 17.351
5696199 17.2692
5696299 17.2214
5696399 17.2607
5696499 17.3256
5696599 17.3656
5696699 17.3911
5696799 17.426
5696899 17.5129
5696999 17.5167
5697099 17.5083
5697199 17.4372
5697299 17.3165
5697399 17.1857
5697499 17.037
5697599 16.9101
5697699 16.7893
5697799 16.6732
5697899 16.5662
5697999 16.4289
5698099 16.3068
5698199 16.2974
5698299 16.3571
5698399 16.4345
5698499 16.497
5698599 16.5957
5698699 16.6932
5698799 16.756
5698899 16.8183
5698999 16.8703
5699099 16.9465
5699199 16.9622
5699299 16.9678
5699399 17.0547
5699499 17.1346
5699599 17.2098
5699699 17.2987
5699799 17.3677
5699899 17.4507
5699999 17.4609
5700099 17.3407
5700199 17.2016
5700299 17.0603
5700399 17.0114
5700499 16.9325
5700599 16.8091
5700699 16.6865
5700799 16.5699
5700899 16.5276
5700999 16.4898
5701099 16.562
5701199 16.6172
5701299 16.6986
5701399 16.8009
5701499 16.8576
5701599 16.9605
5701699 17.0444
5701799 17.1505
5701899 17.2619
5701999 17.3061
5702099 17.2827
5702199 17.2697
5702299 17.1762
5702399 17.1304
5702499 17.1213
5702599 17.0186
5702699 16.9666
5702799 16.8661
5702899 16.8659
5702999 16.8488
5703099 16.7414
5703199 16.6118
5703299 16.466
5703399 16.4632
5703499 16.5563
5703599 16.6324
5703699 16.7328
5703799 16.8407
5703899 16.929
5703999 17.0145
5704099 17.0768
5704199 17.1683
5704299 17.2286
5704399 17.3265
5704499 17.3929
5704599 17.4717
5704699 17.5568
5704799 17.6323
5704899 17.6476
5704999 17.6152
5705099 17.6364
5705199 17.6627
5705299 17.7231
5705399 17.7175
5705499 17.7841
5705599 17.8803
5705699 17.9786
5705799 18.0664
5705899 18.1451
5705999 18.2447
5706099 18.3152
5706199 18.3299
5706299 18.2784
5706399 18.2127
5706499 18.1257
5706599 18.0323
5706699 17.8875
5706799 17.7777
5706899 17.7546
5706999 17.7123
5707099 17.6496
5707199 17.5315
5707299 17.3849
5707399 17.3304
5707499 17.2316
5707599 17.1694
5707699 17.2497
5707799 17.3563
5707899 17.453
5707999 17.4941
5708099 17.4881
5708199 17.4668
5708299 17.5585
5708399 17.5719
5708499 17.6763
5708599 17.7599
5708699 17.8302
5708799 17.8302
5708899 17.8366
5708999 17.8814
5709099 17.8341
5709199 17.8398
5709299 17.9012
5709399 17.8682
5709499 17.858
5709599 17.8656
5709699 17.9227
5709799 17.9361
5709899 17.8498
5709999 17.7468
5710099 17.6415
5710199 17.6107
5710299 17.6167
5710399 17.6152
5710499 17.6748
5710599 17.7576
5710699 17.7853
5710799 17.6761
5710899 17.6051
5710999 17.4953
5711099 17.4861
5711199 17.4917
5711299 17.4755
5711399 17.4387
5711499 17.3561
5711599 17.2778
5711699 17.1403
5711799 16.9892
5711899 16.8501
5711999 16.7192
5712099 16.5766
5712199 16.4537
5712299 16.4753
5712399 16.5111
5712499 16.5316
5712599 16.5845
5712699 16.6906
5712799 16.7755
5712899 16.751
5712999 16.6057
5713099 16.4637
5713199 16.4348
5713299 16.4297
5713399 16.4241
5713499 16.4509
5713599 16.5007
5713699 16.5439
5713799 16.6313
5713899 16.6943
5713999 16.6925
5714099 16.5556
5714199 16.413
5714299 16.2846
5714399 16.1422
5714499 16.0144
5714599 15.9134
5714699 15.8129
5714799 15.8304
5714899 15.9371
5714999 16.0283
5715099 16.0978
5715199 16.0955
5715299 16.1323
5715399 16.2018
5715499 16.1777
5715599 16.0928
5715699 16.1113
5715799 16.226
5715899 16.3339
5715999 16.3481
5716099 16.3025
5716199 16.2709
5716299 16.1995
5716399 16.2146
5716499 16.2082
5716599 16.0835
5716699 15.9995
5716799 16.02
5716899 16.098
5716999 16.2125
5717099 16.2014
5717199 16.1249
5717299 16.0521
5717399 16.0855
5717499 16.0458
5717599 16.0909
5717699 16.1819
5717799 16.28
5717899 16.3394
5717999 16.3081
5718099 16.3046
5718199 16.3905
5718299 16.462
5718399 16.5649
5718499 16.679
5718599 16.7528
5718699 16.8222
5718799 16.8655
5718899 16.9535
5718999 17.0569
5719099 17.1725
5719199 17.2002
5719299 17.2798
5719399 17.342
5719499 17.3262
5719599 17.3062
5719699 17.3594
5719799 17.375
5719899 17.2927
5719999 17.2552
5720099 17.2003
5720199 17.1308
5720299 17.1891
5720399 17.2267
5720499 17.3193
5720599 17.3898
5720699 17.45
5720799 17.3344
5720899 17.2046
5720999 17.0652
5721099 16.9313
5721199 16.8224
5721299 16.7999
5721399 16.8773
5721499 16.955
5721599 17.0491
5721699 17.111
5721799 17.144
5721899 17.1991
5721999 17.2748
5722099 17.3268
5722199 17.4071
5722299 17.4887
5722399 17.4477
5722499 17.3387
5722599 17.2436
5722699 17.1244
5722799 17.0516
5722899 17.0516
5722999 17.1262
5723099 17.2151
5723199 17.3272
5723299 17.351
5723399 17.4238
5723499 17.4361
5723599 17.3696
5723699 17.246
5723799 17.1004
5723899 16.9826
5723999 16.9647
5724099 16.93
5724199 16.9451
5724299 17.0067
5724399 17.0357
5724499 17.0556
5724599 16.9724
5724699 16.8522
5724799 16.8018
5724899 16.7429
5724999 16.8084
5725099 16.9077
5725199 17.0029
5725299 17.016
5725399 16.9652
5725499 16.9153
5725599 16.9026
5725699 16.8832
5725799 16.8488
5725899 16.8772
5725999 16.9586
5726099 17.056
5726199 17.1414
5726299 17.2472
5726399 17.3519
5726499 17.4349
5726599 17.5099
5726699 17.5558
5726799 17.6432
5726899 17.717
5726999 17.7769
5727099 17.7534
5727199 17.7754
5727299 17.8293
5727399 17.8835
5727499 17.9837
5727599 18.0626
5727699 18.1551
5727799 18.2116
5727899 18.2603
5727999 18.2898
5728099 18.3441
5728199 18.3945
5728299 18.4339
5728399 18.4972
5728499 18.531
5728599 18.579
5728699 18.4739
5728799 18.3566
5728899 18.1937
5728999 18.1222
5729099 17.9927
5729199 17.8434
5729299 17.721
5729399 17.5739
5729499 17.4482
5729599 17.3287
5729699 17.1983
5729799 17.0943
5729899 16.9942
5729999 16.8556
5730099 16.7947
5730199 16.7709
5730299 16.8496
5730399 16.8754
5730499 16.9461
5730599 17.0281
5730699 17.0721
5730799 17.0465
5730899 16.9779
5730999 17.0359
5731099 17.0994
5731199 17.1063
5731299 17.1031
5731399 17.0622
5731499 16.962
5731599 16.926
5731699 16.8121
5731799 16.6988
5731899 16.6081
5731999 16.4689
5732099 16.3386
5732199 16.2162
5732299 16.1876
5732399 16.1445
5732499 16.088
5732599 16.0518
5732699 16.0375
5732799 15.9915
5732899 15.9341
5732999 15.8954
5733099 15.8204
5733199 15.6934
5733299 15.5861
5733399 15.4846
5733499 15.3536
5733599 15.2808
5733699 15.1693
5733799 15.0519
5733899 14.9286
5733999 14.8874
5734099 14.8451
5734199 14.7384
5734299 14.6311
5734399 14.5074
5734499 14.4425
5734599 14.3497
5734699 14.2464
5734799 14.1245
5734899 14.033
5734999 13.9129
5735099 13.8361
5735199 13.8161
5735299 13.7138
5735399 13.6103
5735499 13.512
5735599 13.4471
5735699 13.4877
5735799 13.5344
5735899 13.5644
5735999 13.605
5736099 13.6488
5736199 13.7818
5736299 13.855
5736399 13.8856
5736499 13.9093
5736599 13.9199
5736699 13.943
5736799 14.0268
5736899 14.0686
5736999 14.1834
5737099 14.2931
5737199 14.39
5737299 14.4549
5737399 14.5552
5737499 14.6337
5737599 14.5709
5737699 14.4827
5737799 14.4001
5737899 14.3444
5737999 14.2258
5738099 14.1112
5738199 14.0374
5738299 14.0571
5738399 14.08
5738499 14.0359
5738599 13.9398
5738699 13.9075
5738799 13.9878
5738899 14.0762
5738999 14.0716
5739099 14.1716
5739199 14.3042
5739299 14.4001
5739399 14.492
5739499 14.4802
5739599 14.4757
5739699 14.4586
5739799 14.4081
5739899 14.3395
5739999 14.2334
5740099 14.1245
5740199 14.1066
5740299 14.2171
5740399 14.3199
5740499 14.408
5740599 14.5016
5740699 14.6106
5740799 14.7421
5740899 14.7714
5740999 14.8297
5741099 14.8813
5741199 14.9353
5741299 15.0339
5741399 15.1251
5741499 15.1954
5741599 15.3143
5741699 15.3721
5741799 15.4614
5741899 15.5017
5741999 15.4007
5742099 15.2694
5742199 15.227
5742299 15.2827
5742399 15.277
5742499 15.3726
5742599 15.4811
5742699 15.516
5742799 15.5139
5742899 15.4581
5742999 15.4971
5743099 15.5227
5743199 15.6515
5743299 15.7434
5743399 15.7714
5743499 15.7169
5743599 15.5805
5743699 15.4617
5743799 15.3327
5743899 15.2328
5743999 15.1547
5744099 15.1116
5744199 14.9914
5744299 14.8722
5744399 14.7973
5744499 14.712
5744599 14.6286
5744699 14.5668
5744799 14.4929
5744899 14.3862
5744999 14.2707
5745099 14.1518
5745199 14.028
5745299 13.919
5745399 13.8642
5745499 13.9503
5745599 14.0489
5745699 14.1098
5745799 14.1456
5745899 14.0933
5745999 13.9807
5746099 13.9701
5746199 14.0169
5746299 14.1386
5746399 14.255
5746499 14.3521
5746599 14.4827
5746699 14.6169
5746799 14.7502
5746899 14.8262
5746999 14.8541
5747099 14.8736
5747199 14.9484
5747299 15.0486
5747399 15.1031
5747499 15.1276
5747599 15.1121
5747699 15.2081
5747799 15.3089
5747899 15.4222
5747999 15.4792
5748099 15.5431
5748199 15.5796
5748299 15.553
5748399 15.5664
5748499 15.4744
5748599 15.3772
5748699 15.28
5748799 15.1957
5748899 15.1798
5748999 15.2497
5749099 15.338
5749199 15.3863
5749299 15.4045
5749399 15.3016
5749499 15.3292
5749599 15.3897
5749699 15.4831
5749799 15.6157
5749899 15.7447
5749999 15.8328
5750099 15.9379
5750199 16.026
5750299 16.0534
5750399 16.0453
5750499 16.1067
5750599 16.1377
5750699 16.2335
5750799 16.2381
5750899 16.2359
5750999 16.1527
5751099 16.0703
5751199 16.0019
5751299 15.9762
5751399 15.971
5751499 16.0486
5751599 16.1515
5751699 16.272
5751799 16.3312
5751899 16.2
5751999 16.0981
5752099 16.1192
5752199 16.1939
5752299 16.3082
5752399 16.4137
5752499 16.4169
5752599 16.3763
5752699 16.2966
5752799 16.2077
5752899 16.0866
5752999 16.0754
5753099 16.0302
5753199 16.0364
5753299 16.0599
5753399 15.963
5753499 15.8566
5753599 15.7879
5753699 15.763
5753799 15.8376
5753899 15.9423
5753999 16.0591
5754099 16.1707
5754199 16.265
5754299 16.3818
5754399 16.4513
5754499 16.5558
5754599 16.6204
5754699 16.683
5754799 16.7813
5754899 16.8375
5754999 16.8927
5755099 16.9321
5755199 16.964
5755299 17.0615
5755399 17.0913
5755499 17.0519
5755599 16.9543
5755699 16.8351
5755799 16.7218
5755899 16.6063
5755999 16.5143
5756099 16.4011
5756199 16.3913
5756299 16.409
5756399 16.3586
5756499 16.3815
5756599 16.4686
5756699 16.5651
5756799 16.6669
5756899 16.7792
5756999 16.8417
5757099 16.9031
5757199 16.8886
5757299 16.8683
5757399 16.7902
5757499 16.6903
5757599 16.5551
5757699 16.46
5757799 16.3333
5757899 16.2331
5757999 16.1397
5758099 16.023
5758199 15.9196
5758299 15.9234
5758399 15.8879
5758499 15.8062
5758599 15.6762
5758699 15.5395
5758799 15.4097
5758899 15.3227
5758999 15.2955
5759099 15.2361
5759199 15.1318
5759299 15.0283
5759399 14.9205
5759499 14.7941
5759599 14.6987
5759699 14.5795
5759799 14.4777
5759899 14.3667
5759999 14.2664
5760099 14.2126
5760199 14.1821
5760299 14.2021
5760399 14.152
5760499 14.0349
5760599 13.9418
5760699 13.8466
5760799 13.7638
5760899 13.7106
5760999 13.7381
5761099 13.6849
5761199 13.6043
5761299 13.5316
5761399 13.4663
5761499 13.3926
5761599 13.2894
5761699 13.1782
5761799 13.085
5761899 13.0916
5761999 13.1972
5762099 13.3056
5762199 13.445
5762299 13.5711
5762399 13.7043
5762499 13.8443
5762599 13.8606
5762699 13.7464
5762799 13.6331
5762899 13.6538
5762999 13.7111
5763099 13.6759
5763199 13.6539
5763299 13.5951
5763399 13.4998
5763499 13.4683
5763599 13.5372
5763699 13.6791
5763799 13.8042
5763899 13.8836
5763999 13.9842
5764099 14.0228
5764199 13.9811
5764299 14.065
5764399 14.1601
5764499 14.2427
5764599 14.3062
5764699 14.397
5764799 14.4289
5764899 14.3448
5764999 14.4033
5765099 14.4539
5765199 14.525
5765299 14.6259
5765399 14.7262
5765499 14.8225
5765599 14.9421
5765699 15.0692
5765799 15.1291
5765899 15.1908
5765999 15.2818
5766099 15.3982
5766199 15.4729
5766299 15.6004
5766399 15.6957
5766499 15.7647
5766599 15.7567
5766699 15.6771
5766799 15.5554
5766899 15.5117
5766999 15.4296
5767099 15.4148
5767199 15.368
5767299 15.3084
5767399 15.3063
5767499 15.2676
5767599 15.194
5767699 15.1057
5767799 15.1347
5767899 15.1625
5767999 15.1097
5768099 14.9835
5768199 14.9063
5768299 14.9272
5768399 15.0437
5768499 15.1349
5768599 15.2413
5768699 15.3637
5768799 15.4613
5768899 15.5129
5768999 15.5305
5769099 15.4155
5769199 15.3551
5769299 15.3074
5769399 15.1762
5769499 15.0545
5769599 15.0581
5769699 15.1745
5769799 15.2534
5769899 15.1842
5769999 15.0649
5770099 15.0646
5770199 15.0021
5770299 14.9439
5770399 14.9245
5770499 14.8808
5770599 14.8389
5770699 14.8822
5770799 14.9785
5770899 15.0589
5770999 15.1684
5771099 15.1974
5771199 15.2292
5771299 15.3021
5771399 15.3357
5771499 15.4422
5771599 15.3595
5771699 15.2993
5771799 15.2943
5771899 15.3831
5771999 15.495
5772099 15.5527
5772199 15.5229
5772299 15.4609
5772399 15.4253
5772499 15.4582
5772599 15.4769
5772699 15.4134
5772799 15.3049
5772899 15.2766
5772999 15.3023
5773099 15.2851
5773199 15.1764
5773299 15.0879
5773399 15.05
5773499 14.9577
5773599 14.8677
5773699 14.744
5773799 14.7138
5773899 14.6712
5773999 14.5709
5774099 14.5436
5774199 14.5293
5774299 14.4754
5774399 14.3873
5774499 14.3082
5774599 14.3548
5774699 14.3906
5774799 14.3645
5774899 14.388
5774999 14.4805
5775099 14.5931
5775199 14.7221
5775299 14.7137
5775399 14.6561
5775499 14.6769
5775599 14.7965
5775699 14.8297
5775799 14.7621
5775899 14.6742
5775999 14.6357
5776099 14.5827
5776199 14.5946
5776299 14.624
5776399 14.5655
5776499 14.5312
5776599 14.4599
5776699 14.3605
5776799 14.2567
5776899 14.149
5776999 14.0506
5777099 13.9343
5777199 13.8213
5777299 13.7481
5777399 13.7803
5777499 13.9128
5777599 13.99
5777699 13.9536
5777799 13.9347
5777899 13.8526
5777999 13.7538
5778099 13.6815
5778199 13.7003
5778299 13.6201
5778399 13.5252
5778499 13.4561
5778599 13.4023
5778699 13.3954
5778799 13.2859
5778899 13.2627
5778999 13.2189
5779099 13.2519
5779199 13.2829
5779299 13.1823
5779399 13.0876
5779499 13.0051
5779599 12.9569
5779699 13.011
5779799 13.0792
5779899 13.1085
5779999 13.2324
5780099 13.3789
5780199 13.494
5780299 13.6087
5780399 13.7414
5780499 13.8362
5780599 13.8656
5780699 13.793
5780799 13.7085
5780899 13.6316
5780999 13.6507
5781099 13.6291
5781199 13.6527
5781299 13.7274
5781399 13.7707
5781499 13.8081
5781599 13.8431
5781699 13.8894
5781799 13.9204
5781899 13.9197
5781999 13.8398
5782099 13.8101
5782199 13.8416
5782299 13.8642
5782399 13.9762
5782499 14.0065
5782599 14.0739
5782699 14.0881
5782799 14.0806
5782899 14.1182
5782999 14.1871
5783099 14.3014
5783199 14.383
5783299 14.4434
5783399 14.4548
5783499 14.3942
5783599 14.3167
5783699 14.3085
5783799 14.4003
5783899 14.4916
5783999 14.5884
5784099 14.6224
5784199 14.591
5784299 14.5829
5784399 14.5011
5784499 14.3774
5784599 14.2913
5784699 14.3047
5784799 14.3934
5784899 14.4731
5784999 14.5782
5785099 14.6743
5785199 14.7705
5785299 14.8432
5785399 14.8757
5785499 14.9836
5785599 15.045
5785699 15.1405
5785799 15.2708
5785899 15.308
5785999 15.342
5786099 15.3574
5786199 15.3534
5786299 15.2839
5786399 15.2547
5786499 15.351
5786599 15.3941
5786699 15.3522
5786799 15.2849
5786899 15.1533
5786999 15.0825
5787099 15.0005
5787199 14.9311
5787299 14.8956
5787399 14.8924
5787499 14.9381
5787599 15.0164
5787699 14.9776
5787799 14.939
5787899 14.9127
5787999 14.8539
5788099 14.835
5788199 14.7414
5788299 14.6608
5788399 14.5634
5788499 14.4624
5788599 14.3664
5788699 14.3155
5788799 14.3731
5788899 14.4791
5788999 14.6016
5789099 14.6784
5789199 14.7354
5789299 14.7686
5789399 14.8278
5789499 14.9596
5789599 15.0553
5789699 15.1149
5789799 15.1781
5789899 15.1801
5789999 15.1393
5790099 15.1484
5790199 15.225
5790299 15.3433
5790399 15.4184
5790499 15.3291
5790599 15.2179
5790699 15.091
5790799 15.0119
5790899 14.9927
5790999 14.8836
5791099 14.7741
5791199 14.7031
5791299 14.7343
5791399 14.8421
5791499 14.9598
5791599 15.0615
5791699 15.1068
5791799 15.0627
5791899 15.0039
5791999 15.0118
5792099 15.1266
5792199 15.1892
5792299 15.2496
5792399 15.3236
5792499 15.4149
5792599 15.4785
5792699 15.5018
5792799 15.4775
5792899 15.5145
5792999 15.5284
5793099 15.4722
5793199 15.4122
5793299 15.3888
5793399 15.2699
5793499 15.1583
5793599 15.1873
5793699 15.2888
5793799 15.369
5793899 15.4689
5793999 15.4877
5794099 15.4607
5794199 15.5783
5794299 15.675
5794399 15.7501
5794499 15.7843
5794599 15.6865
5794699 15.564
5794799 15.4661
5794899 15.3723
5794999 15.3263
5795099 15.3643
5795199 15.4811
5795299 15.5925
5795399 15.6661
5795499 15.6789
5795599 15.5987
5795699 15.5878
5795799 15.5873
5795899 15.536
5795999 15.5354
5796099 15.597
5796199 15.6558
5796299 15.6583
5796399 15.5586
5796499 15.5056
5796599 15.432
5796699 15.3974
5796799 15.391
5796899 15.5035
5796999 15.471
5797099 15.3819
5797199 15.3356
5797299 15.3238
5797399 15.2495
5797499 15.1454
5797599 15.1096
5797699 15.0854
5797799 14.9986
5797899 15.0636
5797999 15.1882
5798099 15.3226
5798199 15.4437
5798299 15.5595
5798399 15.5841
5798499 15.6394
5798599 15.724
5798699 15.7286
5798799 15.6269
5798899 15.52
5798999 15.4108
5799099 15.2923
5799199 15.1767
5799299 15.0844
5799399 14.9982
5799499 14.8813
5799599 14.8361
5799699 14.7594
5799799 14.7492
5799899 14.7692
5799999 14.805
5800099 14.9081
5800199 14.9112
5800299 14.9137
5800399 14.8816
5800499 14.9502
5800599 15.0804
5800699 15.131
5800799 15.1167
5800899 15.0359
5800999 14.9308
5801099 14.8131
5801199 14.692
5801299 14.5933
5801399 14.505
5801499 14.5941
5801599 14.6625
5801699 14.6776
5801799 14.7511
5801899 14.8644
5801999 14.9942
5802099 15.0676
5802199 15.1605
5802299 15.2572
5802399 15.3401
5802499 15.4468
5802599 15.558
5802699 15.5597
5802799 15.4776
5802899 15.3593
5802999 15.2688
5803099 15.2279
5803199 15.2007
5803299 15.1896
5803399 15.1437
5803499 15.0454
5803599 15.0143
5803699 15.0268
5803799 15.036
5803899 14.9673
5803999 14.8528
5804099 14.7601
5804199 14.7032
5804299 14.5829
5804399 14.4796
5804499 14.4248
5804599 14.373
5804699 14.2767
5804799 14.2167
5804899 14.1699
5804999 14.0915
5805099 14.0602
5805199 13.9735
5805299 13.8931
5805399 13.8219
5805499 13.709
5805599 13.6048
5805699 13.5303
5805799 13.419
5805899 13.3295
5805999 13.2416
5806099 13.1603
5806199 13.1826
5806299 13.2661
5806399 13.4091
5806499 13.5067
5806599 13.4883
5806699 13.3835
5806799 13.3212
5806899 13.2488
5806999 13.1834
5807099 13.2211
5807199 13.2777
5807299 13.3947
5807399 13.5142
5807499 13.6286
5807599 13.617
5807699 13.5276
5807799 13.4236
5807899 13.4825
5807999 13.6318
5808099 13.7487
5808199 13.8417
5808299 13.964
5808399 14.0923
5808499 14.2124
5808599 14.3392
5808699 14.4433
5808799 14.5435
5808899 14.6388
5808999 14.6674
5809099 14.6659
5809199 14.6922
5809299 14.7397
5809399 14.7697
5809499 14.8033
5809599 14.8721
5809699 14.8561
5809799 14.8586
5809899 14.853
5809999 14.8502
5810099 14.872
5810199 14.9304
5810299 14.982
5810399 14.9702
5810499 14.8781
5810599 14.8261
5810699 14.8778
5810799 14.9927
5810899 15.1132
5810999 15.2004
5811099 15.1927
5811199 15.2932
5811299 15.3517
5811399 15.4081
5811499 15.3395
5811599 15.2395
5811699 15.2469
5811799 15.1916
5811899 15.2157
5811999 15.273
5812099 15.3111
5812199 15.3179
5812299 15.2823
5812399 15.3772
5812499 15.4988
5812599 15.6069
5812699 15.7125
5812799 15.6941
5812899 15.6683
5812999 15.6524
5813099 15.6805
5813199 15.7943
5813299 15.8581
5813399 15.8566
5813499 15.7425
5813599 15.6429
5813699 15.5192
5813799 15.4571
5813899 15.3397
5813999 15.2358
5814099 15.1568
5814199 15.0924
5814299 15.0828
5814399 15.0753
5814499 15.0782
5814599 15.1937
5814699 15.3128
5814799 15.4157
5814899 15.5309
5814999 15.6127
5815099 15.6459
5815199 15.6468
5815299 15.5409
5815399 15.4201
5815499 15.32
5815599 15.3485
5815699 15.4157
5815799 15.3792
5815899 15.3298
5815999 15.3386
5816099 15.3533
5816199 15.4044
5816299 15.3689
5816399 15.2957
5816499 15.2754
5816599 15.3536
5816699 15.3981
5816799 15.4714
5816899 15.5813
5816999 15.6633
5817099 15.7756
5817199 15.8351
5817299 15.8461
5817399 15.7915
5817499 15.673
5817599 15.5455
5817699 15.4278
5817799 15.4822
5817899 15.4817
5817999 15.5442
5818099 15.6203
5818199 15.6587
5818299 15.7487
5818399 15.8484
5818499 15.9635
5818599 16.0671
5818699 16.0942
5818799 16.1666
5818899 16.2807
5818999 16.3791
5819099 16.4601
5819199 16.5388
5819299 16.641
5819399 16.7208
5819499 16.7358
5819599 16.8153
5819699 16.8855
5819799 16.9271
5819899 16.986
5819999 17.0004
5820099 17.0312
5820199 17.0625
5820299 17.0637
5820399 16.9542
5820499 16.858
5820599 16.8959
5820699 16.8671
5820799 16.793
5820899 16.6706
5820999 16.5199
5821099 16.3982
5821199 16.257
5821299 16.1191
5821399 16.0108
5821499 15.9054
5821599 15.9841
5821699 15.9938
5821799 16.0016
5821899 16.0776
5821999 16.1191
5822099 16.1398
5822199 16.2286
5822299 16.2846
5822399 16.2554
5822499 16.1844
5822599 16.0606
5822699 15.9636
5822799 15.9939
5822899 16.0544
5822999 16.1056
5823099 16.1626
5823199 16.2318
5823299 16.3261
5823399 16.4159
5823499 16.4757
5823599 16.5322
5823699 16.5899
5823799 16.5467
5823899 16.5767
5823999 16.5988
5824099 16.6942
5824199 16.7592
5824299 16.7554
5824399 16.623
5824499 16.4951
5824599 16.3976
5824699 16.347
5824799 16.3216
5824899 16.2029
5824999 16.1017
5825099 15.9682
5825199 15.8482
5825299 15.718
5825399 15.6038
5825499 15.5383
5825599 15.5133
5825699 15.4495
5825799 15.3248
5825899 15.1914
5825999 15.0956
5826099 15.0143
5826199 14.898
5826299 14.7701
5826399 14.6584
5826499 14.5619
5826599 14.4367
5826699 14.3195
5826799 14.2577
5826899 14.2355
5826999 14.1305
5827099 14.0165
5827199 13.9122
5827299 13.8502
5827399 13.8426
5827499 13.8521
5827599 13.7995
5827699 13.766
5827799 13.763
5827899 13.795
5827999 13.7463
5828099 13.6354
5828199 13.6417
5828299 13.6514
5828399 13.5406
5828499 13.4375
5828599 13.3428
5828699 13.4236
5828799 13.488
5828899 13.3921
5828999 13.2969
5829099 13.2376
5829199 13.2767
5829299 13.3673
5829399 13.4947
5829499 13.6215
5829599 13.7505
5829699 13.824
5829799 13.8469
5829899 13.9391
5829999 14.0307
5830099 14.0569
5830199 13.9435
5830299 13.8261
5830399 13.7168
5830499 13.6197
5830599 13.6175
5830699 13.7418
5830799 13.8236
5830899 13.9447
5830999 14.0644
5831099 14.1818
5831199 14.1804
5831299 14.0971
5831399 14.0086
5831499 13.9163
5831599 13.8862
5831699 13.8814
5831799 13.8323
5831899 13.7639
5831999 13.6711
5832099 13.654
5832199 13.6699
5832299 13.6982
5832399 13.7748
5832499 13.9119
5832599 13.9837
5832699 13.977
5832799 14.0473
5832899 14.1675
5832999 14.2664
5833099 14.3916
5833199 14.473
5833299 14.557
5833399 14.5693
5833499 14.6717
5833599 14.6938
5833699 14.7277
5833799 14.7017
5833899 14.7128
5833999 14.6666
5834099 14.6966
5834199 14.7988
5834299 14.8399
5834399 14.8236
5834499 14.716
5834599 14.5897
5834699 14.4843
5834799 14.3702
5834899 14.2778
5834999 14.1557
5835099 14.1375
5835199 14.1445
5835299 14.0766
5835399 14.1156
5835499 14.0776
5835599 14.1029
5835699 14.065
5835799 14.0962
5835899 14.1638
5835999 14.2413
5836099 14.3062
5836199 14.3806
5836299 14.3136
5836399 14.2232
5836499 14.1816
5836599 14.0812
5836699 14.0319
5836799 13.9477
5836899 13.8325
5836999 13.7246
5837099 13.7371
5837199 13.7997
5837299 13.929
5837399 14.0715
5837499 14.1585
5837599 14.2718
5837699 14.3938
5837799 14.5051
5837899 14.6219
5837999 14.7281
5838099 14.8384
5838199 14.933
5838299 15.0338
5838399 15.1487
5838499 15.2234
5838599 15.3107
5838699 15.3423
5838799 15.2826
5838899 15.296
5838999 15.3159
5839099 15.276
5839199 15.275
5839299 15.1815
5839399 15.0809
5839499 14.9785
5839599 14.8781
5839699 14.865
5839799 14.8935
5839899 14.9694
5839999 15.0765
5840099 15.1378
5840199 15.0608
5840299 14.9327
5840399 14.8261
5840499 14.7208
5840599 14.7113
5840699 14.7917
5840799 14.9054
5840899 14.9035
5840999 14.9591
5841099 15.0033
5841199 15.1065
5841299 15.1767
5841399 15.2062
5841499 15.1958
5841599 15.2755
5841699 15.3945
5841799 15.4996
5841899 15.5634
5841999 15.5753
5842099 15.5372
5842199 15.4844
5842299 15.3907
5842399 15.3125
5842499 15.2462
5842599 15.2144
5842699 15.179
5842799 15.1349
5842899 15.064
5842999 15.0045
5843099 15.0027
5843199 15.0424
5843299 14.9681
5843399 14.908
5843499 14.9645
5843599 15.026
5843699 15.0252
5843799 14.9128
5843899 14.7891
5843999 14.7313
5844099 14.6724
5844199 14.5702
5844299 14.4921
5844399 14.4652
5844499 14.5317
5844599 14.4509
5844699 14.3359
5844799 14.2412
5844899 14.2767
5844999 14.1972
5845099 14.1073
5845199 14.1051
5845299 14.1794
5845399 14.2942
5845499 14.3755
5845599 14.3865
5845699 14.3696
5845799 14.3232
5845899 14.359
5845999 14.461
5846099 14.5395
5846199 14.5846
5846299 14.6874
5846399 14.7972
5846499 14.8996
5846599 15.0165
5846699 15.115
5846799 15.1602
5846899 15.1038
5846999 15.0035
5847099 14.9077
5847199 14.9081
5847299 14.818
5847399 14.7027
5847499 14.7698
5847599 14.8767
5847699 14.9549
5847799 15.0268
5847899 15.0936
5847999 15.1927
5848099 15.1883
5848199 15.158
5848299 15.1112
5848399 15.1348
5848499 15.1707
5848599 15.1288
5848699 15.0133
5848799 14.8874
5848899 14.7665
5848999 14.6611
5849099 14.5626
5849199 14.4932
5849299 14.3802
5849399 14.3172
5849499 14.2155
5849599 14.1505
5849699 14.0919
5849799 14.0052
5849899 13.8938
5849999 13.8413
5850099 13.7498
5850199 13.6986
5850299 13.5926
5850399 13.5063
5850499 13.4657
5850599 13.4942
5850699 13.5337
5850799 13.5669
5850899 13.5735
5850999 13.6046
5851099 13.557
5851199 13.4796
5851299 13.3965
5851399 13.3169
5851499 13.2117
5851599 13.2003
5851699 13.2581
5851799 13.2176
5851899 13.1267
5851999 13.1556
5852099 13.2437
5852199 13.3598
5852299 13.4443
5852399 13.4849
5852499 13.5555
5852599 13.6712
5852699 13.726
5852799 13.8012
5852899 13.9249
5852999 14.0371
5853099 14.1031
5853199 14.0481
5853299 13.9586
5853399 13.8514
5853499 13.7819
5853599 13.6695
5853699 13.6284
5853799 13.654
5853899 13.7144
5853999 13.7817
5854099 13.7774
5854199 13.8638
5854299 13.9697
5854399 14.0106
5854499 14.0631
5854599 14.0951
5854699 14.1452
5854799 14.2423
5854899 14.321
5854999 14.407
5855099 14.5146
5855199 14.543
5855299 14.4792
5855399 14.3715
5855499 14.2589
5855599 14.1695
5855699 14.0809
5855799 14.0402
5855899 13.9351
5855999 13.8339
5856099 13.7324
5856199 13.7665
5856299 13.8111
5856399 13.9138
5856499 13.9702
5856599 13.987
5856699 13.9237
5856799 13.8115
5856899 13.7642
5856999 13.8493
5857099 13.9479
5857199 13.9964
5857299 13.9833
5857399 13.8658
5857499 13.7528
5857599 13.6855
5857699 13.5816
5857799 13.4902
5857899 13.3862
5857999 13.3265
5858099 13.287
5858199 13.2591
5858299 13.2426
5858399 13.3329
5858499 13.4637
5858599 13.597
5858699 13.6883
5858799 13.7485
5858899 13.8225
5858999 13.8775
5859099 13.8259
5859199 13.7189
5859299 13.6936
5859399 13.7234
5859499 13.7338
5859599 13.8082
5859699 13.8704
5859799 13.9452
5859899 14.0719
5859999 14.1853
5860099 14.3059
5860199 14.3928
5860299 14.4872
5860399 14.6215
5860499 14.7355
5860599 14.841
5860699 14.7977
5860799 14.7195
5860899 14.7097
5860999 14.7681
5861099 14.8514
5861199 14.9069
5861299 14.944
5861399 14.9802
5861499 15.1092
5861599 15.0786
5861699 14.9783
5861799 14.9294
5861899 14.8596
5861999 14.7547
5862099 14.6592
5862199 14.6114
5862299 14.692
5862399 14.7094
5862499 14.6878
5862599 14.6104
5862699 14.6059
5862799 14.7194
5862899 14.8377
5862999 14.9563
5863099 15.0223
5863199 15.1182
5863299 15.1092
5863399 15.1381
5863499 15.2308
5863599 15.2873
5863699 15.352
5863799 15.4363
5863899 15.4514
5863999 15.4875
5864099 15.5109
5864199 15.5658
5864299 15.6682
5864399 15.7192
5864499 15.8394
5864599 15.955
5864699 16.0225
5864799 16.0115
5864899 16.0022
5864999 16.0378
5865099 16.1008
5865199 16.2055
5865299 16.3023
5865399 16.3961
5865499 16.3353
5865599 16.2487
5865699 16.1683
5865799 16.0943
5865899 16.0517
5865999 16.1324
5866099 16.2364
5866199 16.299
5866299 16.2513
5866399 16.1266
5866499 16.0691
5866599 15.9378
5866699 15.8074
5866799 15.6724
5866899 15.5534
5866999 15.4824
5867099 15.509
5867199 15.5866
5867299 15.6809
5867399 15.7965
5867499 15.9104
5867599 15.9978
5867699 16.1178
5867799 16.1215
5867899 16.0703
5867999 16.0502
5868099 16.1067
5868199 16.1589
5868299 16.2568
5868399 16.2868
5868499 16.3148
5868599 16.4236
5868699 16.5093
5868799 16.5753
5868899 16.6749
5868999 16.7394
5869099 16.8108
5869199 16.8375
5869299 16.7626
5869399 16.6447
5869499 16.5065
5869599 16.3865
5869699 16.3787
5869799 16.323
5869899 16.3295
5869999 16.2472
5870099 16.1381
5870199 16.0211
5870299 15.9042
5870399 15.7954
5870499 15.6622
5870599 15.5943
5870699 15.5314
5870799 15.6317
5870899 15.7284
5870999 15.7936
5871099 15.9134
5871199 15.9765
5871299 15.9978
5871399 15.9611
5871499 15.9672
5871599 16.012
5871699 15.951
5871799 15.8254
5871899 15.7119
5871999 15.6025
5872099 15.5321
5872199 15.4921
5872299 15.3986
5872399 15.3626
5872499 15.4599
5872599 15.5593
5872699 15.661
5872799 15.6649
5872899 15.7703
5872999 15.8586
5873099 15.8369
5873199 15.7861
5873299 15.6561
5873399 15.5702
5873499 15.5853
5873599 15.6225
5873699 15.6665
5873799 15.7243
5873899 15.7621
5873999 15.7796
5874099 15.8103
5874199 15.9038
5874299 15.9816
5874399 16.0656
5874499 16.167
5874599 16.2637
5874699 16.3063
5874799 16.4046
5874899 16.5053
5874999 16.5615
5875099 16.6397
5875199 16.7232
5875299 16.7919
5875399 16.8972
5875499 17.0049
5875599 17.0769
5875699 17.1434
5875799 17.2502
5875899 17.3464
5875999 17.4096
5876099 17.5046
5876199 17.5989
5876299 17.6506
5876399 17.6317
5876499 17.6354
5876599 17.6048
5876699 17.4888
5876799 17.3752
5876899 17.3147
5876999 17.1996
5877099 17.164
5877199 17.2268
5877299 17.257
5877399 17.3518
5877499 17.459
5877599 17.4832
5877699 17.4823
5877799 17.5525
5877899 17.6458
5877999 17.719
5878099 17.784
5878199 17.8644
5878299 17.9488
5878399 18.0391
5878499 18.1359
5878599 18.1766
5878699 18.2015
5878799 18.268
5878899 18.2749
5878999 18.2248
5879099 18.0938
5879199 17.9786
5879299 17.8731
5879399 17.7288
5879499 17.583
5879599 17.4276
5879699 17.3314
5879799 17.2901
5879899 17.1435
5879999 17.0118
5880099 16.8745
5880199 16.8418
5880299 16.8658
5880399 16.8715
5880499 16.9119
5880599 16.9221
5880699 16.9379
5880799 16.9683
5880899 17.0644
5880999 17.1469
5881099 17.1822
5881199 17.2433
5881299 17.3245
5881399 17.4041
5881499 17.4803
5881599 17.5472
5881699 17.6428
5881799 17.7455
5881899 17.8363
5881999 17.9016
5882099 17.9618
5882199 17.9994
5882299 18.0599
5882399 18.0291
5882499 17.8986
5882599 17.7964
5882699 17.7566
5882799 17.6353
5882899 17.4983
5882999 17.3995
5883099 17.2449
5883199 17.1289
5883299 17.1197
5883399 17.0575
5883499 16.9704
5883599 16.963
5883699 16.9688
5883799 17.0641
5883899 17.1681
5883999 17.2649
5884099 17.3265
5884199 17.3997
5884299 17.4704
5884399 17.4743
5884499 17.4957
5884599 17.557
5884699 17.6383
5884799 17.6143
5884899 17.6427
5884999 17.6456
5885099 17.661
5885199 17.6125
5885299 17.5556
5885399 17.4589
5885499 17.3712
5885599 17.2806
5885699 17.1343
5885799 17.0113
5885899 16.8631
5885999 16.7289
5886099 16.6716
5886199 16.6362
5886299 16.6763
5886399 16.6439
5886499 16.5315
5886599 16.4657
5886699 16.5237
5886799 16.6153
5886899 16.7015
5886999 16.8117
5887099 16.8018
5887199 16.7626
5887299 16.7383
5887399 16.6873
5887499 16.5965
5887599 16.5166
5887699 16.41
5887799 16.3737
5887899 16.4204
5887999 16.5006
5888099 16.6092
5888199 16.6439
5888299 16.7404
5888399 16.7734
5888499 16.686
5888599 16.5912
5888699 16.5822
5888799 16.6341
5888899 16.6666
5888999 16.7272
5889099 16.7891
5889199 16.7555
5889299 16.7834
5889399 16.8442
5889499 16.7996
5889599 16.8058
5889699 16.8076
5889799 16.802
5889899 16.7233
5889999 16.5982
5890099 16.4556
5890199 16.3498
5890299 16.2103
5890399 16.0975
5890499 15.9614
5890599 15.849
5890699 15.7359
5890799 15.6627
5890899 15.5378
5890999 15.4245
5891099 15.4088
5891199 15.4119
5891299 15.3226
5891399 15.2207
5891499 15.1997
5891599 15.1311
5891699 15.057
5891799 14.9301
5891899 14.809
5891999 14.6892
5892099 14.6655
5892199 14.6777
5892299 14.7151
5892399 14.7071
5892499 14.7861
5892599 14.7961
5892699 14.852
5892799 14.7937
5892899 14.7765
5892999 14.7301
5893099 14.6777
5893199 14.615
5893299 14.595
5893399 14.7075
5893499 14.8291
5893599 14.9171
5893699 15.0089
5893799 15.1001
5893899 15.2108
5893999 15.1516
5894099 15.0748
5894199 15.0667
5894299 15.0505
5894399 14.9842
5894499 14.9714
5894599 14.9709
5894699 14.9062
5894799 14.7807
5894899 14.6827
5894999 14.5851
5895099 14.4699
5895199 14.3855
5895299 14.2693
5895399 14.1638
5895499 14.0665
5895599 14.0518
5895699 14.0134
5895799 13.9785
5895899 13.897
5895999 13.9045
5896099 13.9355
5896199 14.0083
5896299 13.9755
5896399 14.0373
5896499 14.0282
5896599 14.0059
5896699 13.992
5896799 13.9885
5896899 13.914
5896999 13.8527
5897099 13.9231
5897199 14.0468
5897299 14.0904
5897399 14.0498
5897499 13.931
5897599 13.8537
5897699 13.7541
5897799 13.6619
5897899 13.5614
5897999 13.5093
5898099 13.5081
5898199 13.4746
5898299 13.4761
5898399 13.6052
5898499 13.7143
5898599 13.8637
5898699 13.9847
5898799 14.1058
5898899 14.1796
5898999 14.2479
5899099 14.3616
5899199 14.4287
5899299 14.4642
5899399 14.4842
5899499 14.3893
5899599 14.2894
5899699 14.1868
5899799 14.0659
5899899 13.9474
5899999 13.9228
5900099 13.9936
5900199 14.0608
5900299 14.1338
5900399 14.1973
5900499 14.2684
5900599 14.365
5900699 14.5025
5900799 14.6029
5900899 14.6477
5900999 14.7077
5901099 14.7391
5901199 14.6547
5901299 14.5796
5901399 14.5175
5901499 14.5408
5901599 14.6127
5901699 14.6525
5901799 14.7121
5901899 14.7904
5901999 14.7866
5902099 14.7093
5902199 14.6006
5902299 14.5409
5902399 14.4443
5902499 14.3678
5902599 14.4543
5902699 14.4204
5902799 14.3633
5902899 14.2625
5902999 14.2348
5903099 14.3444
5903199 14.4745
5903299 14.5714
5903399 14.5569
5903499 14.5772
5903599 14.6377
5903699 14.7163
5903799 14.7834
5903899 14.887
5903999 15.0157
5904099 15.1378
5904199 15.2092
5904299 15.33
5904399 15.4398
5904499 15.5623
5904599 15.5789
5904699 15.5379
5904799 15.5677
5904899 15.4853
5904999 15.4297
5905099 15.3394
5905199 15.2222
5905299 15.1182
5905399 15.0304
5905499 15.0188
5905599 15.0461
5905699 15.1403
5905799 15.2553
5905899 15.3109
5905999 15.2236
5906099 15.1354
5906199 15.0735
5906299 14.9883
5906399 14.8804
5906499 14.8441
5906599 14.7498
5906699 14.6318
5906799 14.5163
5906899 14.4527
5906999 14.3598
5907099 14.3185
5907199 14.2926
5907299 14.2169
5907399 14.2365
5907499 14.2607
5907599 14.2326
5907699 14.1499
5907799 14.047
5907899 13.9688
5907999 13.8849
5908099 13.7625
5908199 13.6696
5908299 13.5749
5908399 13.5026
5908499 13.4499
5908599 13.5765
5908699 13.672
5908799 13.659
5908899 13.6021
5908999 13.5738
5909099 13.6639
5909199 13.8157
5909299 13.9287
5909399 14.0472
5909499 14.144
5909599 14.1615
5909699 14.1034
5909799 14.0649
5909899 14.0244
5909999 14.0392
5910099 13.9891
5910199 13.8868
5910299 13.8927
5910399 13.8747
5910499 13.7598
5910599 13.7552
5910699 13.7151
5910799 13.7095
5910899 13.7726
5910999 13.8991
5911099 14.0059
5911199 14.1252
5911299 14.1943
5911399 14.2457
5911499 14.2775
5911599 14.2701
5911699 14.1821
5911799 14.1161
5911899 14.0754
5911999 14.0133
5912099 13.9642
5912199 14.0459
5912299 14.0229
5912399 13.9642
5912499 13.9462
5912599 13.8633
5912699 13.8515
5912799 13.8874
5912899 13.9632
5912999 13.996
5913099 13.9782
5913199 13.9815
5913299 14.0627
5913399 14.1134
5913499 14.1703
5913599 14.2935
5913699 14.3873
5913799 14.4952
5913899 14.5316
5913999 14.6248
5914099 14.735
5914199 14.802
5914299 14.7911
5914399 14.6871
5914499 14.5557
5914599 14.528
5914699 14.4679
5914799 14.3896
5914899 14.3208
5914999 14.3548
5915099 14.3683
5915199 14.3602
5915299 14.3023
5915399 14.2203
5915499 14.122
5915599 14.0226
5915699 13.9603
5915799 13.9363
5915899 13.8299
5915999 13.7696
5916099 13.6614
5916199 13.5726
5916299 13.4601
5916399 13.3749
5916499 13.2717
5916599 13.2185
5916699 13.1972
5916799 13.2003
5916899 13.1307
5916999 13.1089
5917099 13.0732
5917199 13.0124
5917299 12.923
5917399 12.865
5917499 12.8885
5917599 12.9513
5917699 12.9369
5917799 12.9129
5917899 12.848
5917999 12.7856
5918099 12.7454
5918199 12.7351
5918299 12.708
5918399 12.6383
5918499 12.5415
5918599 12.47
5918699 12.3903
5918799 12.2817
5918899 12.1805
5918999 12.0843
5919099 11.9979
5919199 11.9581
5919299 11.9451
5919399 11.9483
5919499 11.9625
5919599 11.8915
5919699 11.7948
5919799 11.7054
5919899 11.6212
5919999 11.6302
5920099 11.5834
5920199 11.5247
5920299 11.4622
5920399 11.4315
5920499 11.4158
5920599 11.3296
5920699 11.2519
5920799 11.205
5920899 11.1303
5920999 11.062
5921099 10.9768
5921199 10.9359
5921299 10.8579
5921399 10.7801
5921499 10.7014
5921599 10.684
5921699 10.8374
5921799 11.0009
5921899 11.1353
5921999 11.1806
5922099 11.3396
5922199 11.5175
5922299 11.628
5922399 11.7823
5922499 11.892
5922599 12.0381
5922699 12.1665
5922799 12.2633
5922899 12.3159
5922999 12.3324
5923099 12.3049
5923199 12.3734
5923299 12.2888
5923399 12.1913
5923499 12.0908
5923599 12.0011
5923699 11.928
5923799 11.8581
5923899 11.7759
5923999 11.7556
5924099 11.8276
5924199 11.9834
5924299 12.1388
5924399 12.2417
5924499 12.3639
5924599 12.3964
5924699 12.392
5924799 12.4242
5924899 12.5029
5924999 12.6397
5925099 12.7643
5925199 12.895
5925299 12.9707
5925399 12.9855
5925499 13.1126
5925599 13.2247
5925699 13.2657
5925799 13.3226
5925899 13.3523
5925999 13.4278
5926099 13.3874
5926199 13.276
5926299 13.2037
5926399 13.1524
5926499 13.1284
5926599 13.1062
5926699 13.0305
5926799 12.9334
5926899 12.8343
5926999 12.8015
5927099 12.7252
5927199 12.6707
5927299 12.6261
5927399 12.564
5927499 12.47
5927599 12.3797
5927699 12.3254
5927799 12.2438
5927899 12.1729
5927999 12.1695
5928099 12.1147
5928199 12.0297
5928299 11.9742
5928399 11.8809
5928499 11.8718
5928599 11.8581
5928699 11.7946
5928799 11.6931
5928899 11.6535
5928999 11.6962
5929099 11.7791
5929199 11.8232
5929299 11.9014
5929399 11.9297
5929499 11.9397
5929599 11.8509
5929699 11.7785
5929799 11.6817
5929899 11.602
5929999 11.5479
5930099 11.4903
5930199 11.4836
5930299 11.4478
5930399 11.5177
5930499 11.6792
5930599 11.7929
5930699 11.9572
5930799 12.0874
5930899 12.1697
5930999 12.3004
5931099 12.4377
5931199 12.5573
5931299 12.5563
5931399 12.4913
5931499 12.4882
5931599 12.4709
5931699 12.4661
5931799 12.4759
5931899 12.4986
5931999 12.5119
5932099 12.4523
5932199 12.3706
5932299 12.3071
5932399 12.2145
5932499 12.1229
5932599 12.0309
5932699 11.936
5932799 11.8616
5932899 11.7991
5932999 11.734
5933099 11.7057
5933199 11.684
5933299 11.666
5933399 11.6681
5933499 11.7547
5933599 11.8431
5933699 11.9691
5933799 12.0902
5933899 12.2043
5933999 12.3061
5934099 12.4096
5934199 12.4473
5934299 12.4853
5934399 12.5439
5934499 12.6827
5934599 12.7976
5934699 12.8477
5934799 12.8931
5934899 12.9713
5934999 13.0788
5935099 13.1469
5935199 13.1247
5935299 13.1947
5935399 13.2132
5935499 13.1771
5935599 13.1849
5935699 13.1882
5935799 13.2965
5935899 13.4396
5935999 13.5735
5936099 13.6757
5936199 13.7484
5936299 13.8054
5936399 13.8192
5936499 13.8916
5936599 14.0012
5936699 14.0254
5936799 14.0146
5936899 14.1095
5936999 14.166
5937099 14.2254
5937199 14.3026
5937299 14.3126
5937399 14.2573
5937499 14.166
5937599 14.076
5937699 14.0488
5937799 14.0646
5937899 14.0315
5937999 13.9173
5938099 13.855
5938199 13.8307
5938299 13.7379
5938399 13.6162
5938499 13.4986
5938599 13.406
5938699 13.3536
5938799 13.2953
5938899 13.1988
5938999 13.1117
5939099 13.0299
5939199 12.9582
5939299 12.8641
5939399 12.8166
5939499 12.7794
5939599 12.7552
5939699 12.6735
5939799 12.5971
5939899 12.5113
5939999 12.4986
5940099 12.498
5940199 12.5722
5940299 12.6384
5940399 12.6638
5940499 12.6748
5940599 12.5782
5940699 12.5686
5940799 12.5772
5940899 12.6188
5940999 12.7544
5941099 12.8963
5941199 13.0054
5941299 12.9807
5941399 13.0033
5941499 13.0229
5941599 13.1473
5941699 13.2374
5941799 13.2362
5941899 13.2638
5941999 13.3933
5942099 13.5382
5942199 13.6066
5942299 13.7147
5942399 13.8495
5942499 13.9594
5942599 14.0177
5942699 14.0489
5942799 14.0047
5942899 13.8964
5942999 13.7898
5943099 13.7483
5943199 13.7688
5943299 13.6705
5943399 13.5599
5943499 13.4731
5943599 13.4125
5943699 13.453
5943799 13.3746
5943899 13.3799
5943999 13.4533
5944099 13.5377
5944199 13.5562
5944299 13.5798
5944399 13.506
5944499 13.4651
5944599 13.4675
5944699 13.4815
5944799 13.4478
5944899 13.4843
5944999 13.5661
5945099 13.6342
5945199 13.7637
5945299 13.8744
5945399 13.9721
5945499 14.0852
5945599 14.1644
5945699 14.2383
5945799 14.3773
5945899 14.4922
5945999 14.5642
5946099 14.6613
5946199 14.7792
5946299 14.8138
5946399 14.8733
5946499 14.9326
5946599 15.0443
5946699 15.0604
5946799 15.0243
5946899 14.9876
5946999 15.0508
5947099 15.0916
5947199 15.2138
5947299 15.3263
5947399 15.444
5947499 15.3813
5947599 15.2785
5947699 15.1844
5947799 15.128
5947899 15.1984
5947999 15.2849
5948099 15.4055
5948199 15.5298
5948299 15.6356
5948399 15.699
5948499 15.7822
5948599 15.7807
5948699 15.6479
5948799 15.5804
5948899 15.4573
5948999 15.3456
5949099 15.3241
5949199 15.327
5949299 15.3044
5949399 15.2226
5949499 15.1288
5949599 15.0863
5949699 15.0453
5949799 15.0056
5949899 15.0222
5949999 15.0515
5950099 15.1298
5950199 15.238
5950299 15.231
5950399 15.1603
5950499 15.0432
5950599 14.9873
5950699 14.9616
5950799 15.0204
5950899 15.0926
5950999 15.2036
5951099 15.3199
5951199 15.4369
5951299 15.5543
5951399 15.5646
5951499 15.6676
5951599 15.771
5951699 15.8513
5951799 15.8022
5951899 15.7007
5951999 15.6091
5952099 15.5049
5952199 15.3763
5952299 15.2672
5952399 15.2039
5952499 15.1378
5952599 15.0257
5952699 14.9054
5952799 14.7963
5952899 14.709
5952999 14.6801
5953099 14.6952
5953199 14.6506
5953299 14.5512
5953399 14.4529
5953499 14.3501
5953599 14.2331
5953699 14.1714
5953799 14.0972
5953899 14.0011
5953999 13.9477
5954099 13.8492
5954199 13.7573
5954299 13.6823
5954399 13.7417
5954499 13.7537
5954599 13.6744
5954699 13.5949
5954799 13.5142
5954899 13.4008
5954999 13.3041
5955099 13.313
5955199 13.3007
5955299 13.2613
5955399 13.2066
5955499 13.1871
5955599 13.1892
5955699 13.1988
5955799 13.165
5955899 13.0676
5955999 13.0084
5956099 12.9534
5956199 13.0033
5956299 13.0122
5956399 12.9967
5956499 13.1046
5956599 13.2192
5956699 13.3164
5956799 13.4234
5956899 13.4056
5956999 13.5025
5957099 13.6102
5957199 13.6124
5957299 13.6009
5957399 13.5856
5957499 13.502
5957599 13.4085
5957699 13.2935
5957799 13.2078
5957899 13.1606
5957999 13.0601
5958099 13.0823
5958199 13.2085
5958299 13.211
5958399 13.2552
5958499 13.3661
5958599 13.4969
5958699 13.591
5958799 13.6802
5958899 13.823
5958999 13.9247
5959099 14.0091
5959199 14.1381
5959299 14.2774
5959399 14.3397
5959499 14.3516
5959599 14.2933
5959699 14.2825
5959799 14.3277
5959899 14.3738
5959999 14.4821
5960099 14.5655
5960199 14.6854
5960299 14.7802
5960399 14.8974
5960499 14.9636
5960599 15.0227
5960699 15.1214
5960799 15.2464
5960899 15.3543
5960999 15.4274
5961099 15.3599
5961199 15.2937
5961299 15.2897
5961399 15.3029
5961499 15.3391
5961599 15.3288
5961699 15.3589
5961799 15.385
5961899 15.3897
5961999 15.4908
5962099 15.5345
5962199 15.5843
5962299 15.5706
5962399 15.6245
5962499 15.7468
5962599 15.8314
5962699 15.8896
5962799 15.9502
5962899 15.9276
5962999 15.913
5963099 15.8136
5963199 15.6752
5963299 15.5449
5963399 15.4301
5963499 15.4905
5963599 15.5837
5963699 15.6074
5963799 15.6877
5963899 15.7461
5963999 15.8367
5964099 15.9136
5964199 16.0154
5964299 16.1144
5964399 16.2119
5964499 16.2358
5964599 16.2219
5964699 16.2284
5964799 16.2393
5964899 16.2947
5964999 16.2826
5965099 16.3474
5965199 16.4549
5965299 16.5262
5965399 16.5435
5965499 16.5362
5965599 16.5189
5965699 16.4317
5965799 16.2911
5965899 16.1747
5965999 16.0967
5966099 16.0803
5966199 16.022
5966299 16.0234
5966399 16.0239
5966499 16.0433
5966599 16.0875
5966699 16.1316
5966799 16.1819
5966899 16.1774
5966999 16.1954
5967099 16.1145
5967199 16.0646
5967299 16.0416
5967399 16.1073
5967499 16.2211
5967599 16.2974
5967699 16.3766
5967799 16.3125
5967899 16.2031
5967999 16.2289
5968099 16.3153
5968199 16.3997
5968299 16.4523
5968399 16.4651
5968499 16.54
5968599 16.6234
5968699 16.7193
5968799 16.7317
5968899 16.6711
5968999 16.6354
5969099 16.7348
5969199 16.843
5969299 16.8859
5969399 16.8538
5969499 16.917
5969599 16.9856
5969699 16.9965
5969799 16.9853
5969899 16.9929
5969999 17.0341
5970099 17.0772
5970199 17.1852
5970299 17.2893
5970399 17.397
5970499 17.5027
5970599 17.5905
5970699 17.6262
5970799 17.727
5970899 17.8
5970999 17.821
5971099 17.8286
5971199 17.7049
5971299 17.571
5971399 17.4795
5971499 17.4295
5971599 17.3648
5971699 17.2302
5971799 17.1236
5971899 17.111
5971999 17.1754
5972099 17.1233
5972199 16.9937
5972299 16.8711
5972399 16.7388
5972499 16.6588
5972599 16.5475
5972699 16.4104
5972799 16.2981
5972899 16.1666
5972999 16.0479
5973099 15.9179
5973199 15.7741
5973299 15.6586
5973399 15.5851
5973499 15.465
5973599 15.3449
5973699 15.2367
5973799 15.1099
5973899 14.9898
5973999 14.8622
5974099 14.7941
5974199 14.7874
5974299 14.7577
5974399 14.7441
5974499 14.7143
5974599 14.6815
5974699 14.6828
5974799 14.7836
5974899 14.8832
5974999 14.7618
5975099 14.7283
5975199 14.6523
5975299 14.6548
5975399 14.6795
5975499 14.7392
5975599 14.855
5975699 14.9523
5975799 14.9527
5975899 14.8368
5975999 14.7197
5976099 14.5975
5976199 14.4847
5976299 14.4795
5976399 14.5108
5976499 14.5281
5976599 14.6443
5976699 14.7474
5976799 14.8438
5976899 14.957
5976999 15.0811
5977099 15.1885
5977199 15.2775
5977299 15.2786
5977399 15.3038
5977499 15.3402
5977599 15.2475
5977699 15.1417
5977799 15.2037
5977899 15.2935
5977999 15.3289
5978099 15.3993
5978199 15.4985
5978299 15.5103
5978399 15.4543
5978499 15.3979
5978599 15.3521
5978699 15.393
5978799 15.4455
5978899 15.4601
5978999 15.4933
5979099 15.4424
5979199 15.3249
5979299 15.216
5979399 15.1966
5979499 15.1126
5979599 15.0879
5979699 15.0461
5979799 15.0143
5979899 14.9711
5979999 14.9311
5980099 14.9556
5980199 14.8979
5980299 14.797
5980399 14.7209
5980499 14.7889
5980599 14.9051
5980699 15.0218
5980799 15.1521
5980899 15.2646
5980999 15.3585
5981099 15.3498
5981199 15.2601
5981299 15.1321
5981399 15.0379
5981499 14.9707
5981599 14.8791
5981699 14.7672
5981799 14.7378
5981899 14.6637
5981999 14.6025
5982099 14.515
5982199 14.397
5982299 14.3005
5982399 14.1904
5982499 14.1183
5982599 14.0212
5982699 14.0258
5982799 14.1617
5982899 14.2716
5982999 14.3536
5983099 14.3901
5983199 14.4293
5983299 14.4929
5983399 14.6093
5983499 14.7212
5983599 14.8173
5983699 14.8538
5983799 14.8408
5983899 14.8177
5983999 14.8212
5984099 14.8517
5984199 14.9604
5984299 15.0665
5984399 15.1926
5984499 15.3145
5984599 15.389
5984699 15.454
5984799 15.5324
5984899 15.6524
5984999 15.6924
5985099 15.7989
5985199 15.8002
5985299 15.7907
5985399 15.8054
5985499 15.7939
5985599 15.7938
5985699 15.8535
5985799 15.8272
5985899 15.729
5985999 15.6132
5986099 15.4809
5986199 15.3857
5986299 15.3648
5986399 15.2977
5986499 15.2692
5986599 15.2663
5986699 15.1705
5986799 15.0517
5986899 14.9887
5986999 14.9784
5987099 14.9403
5987199 14.8198
5987299 14.7532
5987399 14.6828
5987499 14.5757
5987599 14.5046
5987699 14.4116
5987799 14.3073
5987899 14.3034
5987999 14.3346
5988099 14.4188
5988199 14.5321
5988299 14.6178
5988399 14.6148
5988499 14.6316
5988599 14.5601
5988699 14.4833
5988799 14.3802
5988899 14.2582
5988999 14.1734
5989099 14.116
5989199 14.0783
5989299 13.9976
5989399 13.917
5989499 13.8305
5989599 13.7561
5989699 13.7861
5989799 13.8924
5989899 14.0216
5989999 14.0748
5990099 14.0682
5990199 13.9943
5990299 13.897
5990399 13.8534
5990499 13.8642
5990599 13.99
5990699 13.9938
5990799 13.9932
5990899 13.9287
5990999 13.8333
5991099 13.7717
5991199 13.8067
5991299 13.849
5991399 13.9231
5991499 13.9486
5991599 13.963
5991699 13.9072
5991799 13.8064
5991899 13.7075
5991999 13.681
5992099 13.6321
5992199 13.5374
5992299 13.4828
5992399 13.3735
5992499 13.2632
5992599 13.1911
5992699 13.296
5992799 13.416
5992899 13.4796
5992999 13.4965
5993099 13.5198
5993199 13.5846
5993299 13.6697
5993399 13.8149
5993499 13.8852
5993599 13.7908
5993699 13.7005
5993799 13.6014
5993899 13.5145
5993999 13.424
5994099 13.3164
5994199 13.2138
5994299 13.1692
5994399 13.2225
5994499 13.1404
5994599 13.121
5994699 13.1107
5994799 13.062
5994899 12.9481
5994999 12.8563
5995099 12.8201
5995199 12.7498
5995299 12.7005
5995399 12.6121
5995499 12.5863
5995599 12.509
5995699 12.4927
5995799 12.477
5995899 12.4555
5995999 12.4652
5996099 12.5108
5996199 12.5771
5996299 12.7181
5996399 12.8481
5996499 12.9451
5996599 13.0821
5996699 13.1888
5996799 13.2997
5996899 13.4406
5996999 13.5223
5997099 13.5641
5997199 13.5318
5997299 13.445
5997399 13.3478
5997499 13.2753
5997599 13.2108
5997699 13.1655
5997799 13.0861
5997899 12.9909
5997999 12.9118
5998099 12.7989
5998199 12.7063
5998299 12.645
5998399 12.6643
5998499 12.7115
5998599 12.7807
5998699 12.822
5998799 12.8546
5998899 12.8344
5998999 12.9429
5999099 13.0828
5999199 13.2081
5999299 13.3063
5999399 13.329
5999499 13.4027
5999599 13.4608
5999699 13.3851
5999799 13.3306
5999899 13.4578
5999999 13.5585
6000099 13.6007
6000199 13.6521
6000299 13.648
6000399 13.6039
6000499 13.5132
6000599 13.4717
6000699 13.5002
6000799 13.4794
6000899 13.4197
6000999 13.4384
6001099 13.4629
6001199 13.5669
6001299 13.6427
6001399 13.6193
6001499 13.7031
6001599 13.8304
6001699 13.9429
6001799 14.0536
6001899 14.1767
6001999 14.281
6002099 14.2498
6002199 14.1599
6002299 14.1224
6002399 14.0173
6002499 13.9065
6002599 13.7875
6002699 13.7061
6002799 13.6517
6002899 13.5943
6002999 13.4843
6003099 13.4149
6003199 13.3226
6003299 13.2408
6003399 13.1695
6003499 13.1069
6003599 13.0905
6003699 12.9891
6003799 12.9402
6003899 12.8522
6003999 12.8339
6004099 12.7371
6004199 12.7103
6004299 12.7459
6004399 12.8474
6004499 12.9588
6004599 13.0567
6004699 13.1848
6004799 13.2884
6004899 13.3091
6004999 13.3698
6005099 13.4123
6005199 13.4889
6005299 13.5366
6005399 13.4773
6005499 13.4675
6005599 13.4757
6005699 13.5427
6005799 13.5216
6005899 13.5441
6005999 13.516
6006099 13.5213
6006199 13.5323
6006299 13.4579
6006399 13.3542
6006499 13.2928
6006599 13.3044
6006699 13.341
6006799 13.4763
6006899 13.5252
6006999 13.6382
6007099 13.7201
6007199 13.726
6007299 13.6265
6007399 13.5197
6007499 13.453
6007599 13.3835
6007699 13.377
6007799 13.4402
6007899 13.5415
6007999 13.6137
6008099 13.5795
6008199 13.5575
6008299 13.5815
6008399 13.6406
6008499 13.5742
6008599 13.5081
6008699 13.4561
6008799 13.5374
6008899 13.5713
6008999 13.7008
6009099 13.8396
6009199 13.9697
6009299 14.0703
6009399 14.117
6009499 14.2274
6009599 14.3254
6009699 14.4012
6009799 14.4966
6009899 14.5153
6009999 14.6217
6010099 14.7101
6010199 14.8091
6010299 14.7745
6010399 14.6838
6010499 14.6343
6010599 14.5693
6010699 14.4401
6010799 14.3435
6010899 14.2176
6010999 14.1172
6011099 14.0007
6011199 13.8772
6011299 13.81
6011399 13.716
6011499 13.6531
6011599 13.6556
6011699 13.7866
6011799 13.8813
6011899 14.0053
6011999 14.1168
6012099 14.1255
6012199 14.132
6012299 14.0734
6012399 13.9546
6012499 13.8509
6012599 13.7409
6012699 13.6679
6012799 13.6042
6012899 13.501
6012999 13.4031
6013099 13.3588
6013199 13.2407
6013299 13.178
6013399 13.193
6013499 13.2953
6013599 13.3105
6013699 13.3941
6013799 13.462
6013899 13.5222
6013999 13.6264
6014099 13.6714
6014199 13.7665
6014299 13.8766
6014399 13.9278
6014499 13.9657
6014599 14.0382
6014699 14.061
6014799 13.9724
6014899 13.9808
6014999 13.9242
6015099 13.8159
6015199 13.7067
6015299 13.617
6015399 13.5623
6015499 13.542
6015599 13.5751
6015699 13.625
6015799 13.6456
6015899 13.5307
6015999 13.4528
6016099 13.4501
6016199 13.3785
6016299 13.2749
6016399 13.203
6016499 13.1568
6016599 13.113
6016699 13.1401
6016799 13.1219
6016899 13.209
6016999 13.3426
6017099 13.4791
6017199 13.5681
6017299 13.6024
6017399 13.6296
6017499 13.6601
6017599 13.6247
6017699 13.5723
6017799 13.4721
6017899 13.3614
6017999 13.3399
6018099 13.3558
6018199 13.327
6018299 13.3126
6018399 13.2568
6018499 13.158
6018599 13.1213
6018699 13.1313
6018799 13.1323
6018899 13.2656
6018999 13.3463
6019099 13.3441
6019199 13.2662
6019299 13.2178
6019399 13.1812
6019499 13.1798
6019599 13.1568
6019699 13.1228
6019799 13.2334
6019899 13.3508
6019999 13.4368
6020099 13.5352
6020199 13.6608
6020299 13.6919
6020399 13.6209
6020499 13.5701
6020599 13.5921
6020699 13.4904
6020799 13.4666
6020899 13.5199
6020999 13.6274
6021099 13.7205
6021199 13.7382
6021299 13.7572
6021399 13.7168
6021499 13.7271
6021599 13.8524
6021699 13.8891
6021799 13.9558
6021899 14.0545
6021999 13.9776
6022099 13.8908
6022199 13.8257
6022299 13.7954
6022399 13.901
6022499 14.0291
6022599 14.1462
6022699 14.1473
6022799 14.2187
6022899 14.3082
6022999 14.4373
6023099 14.5669
6023199 14.6719
6023299 14.7501
6023399 14.8673
6023499 14.9019
6023599 14.927
6023699 14.9746
6023799 15.0002
6023899 15.0595
6023999 15.1761
6024099 15.2153
6024199 15.2726
6024299 15.3562
6024399 15.4147
6024499 15.4659
6024599 15.427
6024699 15.3188
6024799 15.1975
6024899 15.0695
6024999 14.9575
6025099 14.8592
6025199 14.7787
6025299 14.8395
6025399 14.9066
6025499 14.9356
6025599 14.9846
6025699 15.0606
6025799 15.1625
6025899 15.2122
6025999 15.1763
6026099 15.2
6026199 15.2829
6026299 15.3938
6026399 15.5177
6026499 15.6289
6026599 15.6991
6026699 15.6724
6026799 15.6239
6026899 15.5065
6026999 15.4456
6027099 15.347
6027199 15.3294
6027299 15.4195
6027399 15.5308
6027499 15.4505
6027599 15.3186
6027699 15.2152
6027799 15.1938
6027899 15.1845
6027999 15.1941
6028099 15.2784
6028199 15.3423
6028299 15.4309
6028399 15.5499
6028499 15.5677
6028599 15.517
6028699 15.5187
6028799 15.4567
6028899 15.427
6028999 15.3817
6029099 15.2678
6029199 15.1475
6029299 15.0711
6029399 14.9437
6029499 14.8293
6029599 14.7423
6029699 14.7024
6029799 14.7988
6029899 14.8414
6029999 14.8623
6030099 14.8579
6030199 14.764
6030299 14.7005
6030399 14.6547
6030499 14.5722
6030599 14.5168
6030699 14.4163
6030799 14.3012
6030899 14.2221
6030999 14.2758
6031099 14.3687
6031199 14.356
6031299 14.3883
6031399 14.4989
6031499 14.4761
6031599 14.4244
6031699 14.5158
6031799 14.6171
6031899 14.7432
6031999 14.7651
6032099 14.7323
6032199 14.7696
6032299 14.6908
6032399 14.5959
6032499 14.5038
6032599 14.4855
6032699 14.4609
6032799 14.5047
6032899 14.6287
6032999 14.7306
6033099 14.8173
6033199 14.9376
6033299 15.0383
6033399 15.1052
6033499 15.1479
6033599 15.1107
6033699 15.0163
6033799 15.0015
6033899 15.0603
6033999 15.1622
6034099 15.1752
6034199 15.1232
6034299 15.0676
6034399 15.0987
6034499 15.1769
6034599 15.2221
6034699 15.2376
6034799 15.1625
6034899 15.0408
6034999 14.9842
6035099 14.9267
6035199 14.8073
6035299 14.7112
6035399 14.6365
6035499 14.5177
6035599 14.4424
6035699 14.3553
6035799 14.3547
6035899 14.3801
6035999 14.4749
6036099 14.555
6036199 14.5041
6036299 14.4131
6036399 14.2987
6036499 14.2868
6036599 14.4007
6036699 14.4971
6036799 14.6256
6036899 14.7035
6036999 14.7479
6037099 14.6559
6037199 14.5243
6037299 14.4008
6037399 14.3299
6037499 14.284
6037599 14.1902
6037699 14.1167
6037799 14.0078
6037899 13.9138
6037999 13.8189
6038099 13.7491
6038199 13.6694
6038299 13.7429
6038399 13.8654
6038499 13.9763
6038599 13.9557
6038699 13.9444
6038799 13.9357
6038899 13.9346
6038999 13.9562
6039099 13.9858
6039199 14.0605
6039299 14.1384
6039399 14.1647
6039499 14.1485
6039599 14.0364
6039699 13.9193
6039799 13.8008
6039899 13.7068
6039999 13.6826
6040099 13.5962
6040199 13.5547
6040299 13.5461
6040399 13.48
6040499 13.3827
6040599 13.292
6040699 13.3031
6040799 13.4022
6040899 13.5268
6040999 13.6485
6041099 13.7064
6041199 13.6009
6041299 13.491
6041399 13.4022
6041499 13.3294
6041599 13.3032
6041699 13.2682
6041799 13.2388
6041899 13.2152
6041999 13.1053
6042099 13.0504
6042199 13.0601
6042299 13.1047
6042399 13.1473
6042499 13.2011
6042599 13.1922
6042699 13.2998
6042799 13.4171
6042899 13.5528
6042999 13.6194
6043099 13.7483
6043199 13.8194
6043299 13.9437
6043399 14.0488
6043499 14.1066
6043599 14.0865
6043699 14.1729
6043799 14.2799
6043899 14.3373
6043999 14.3431
6044099 14.3727
6044199 14.4621
6044299 14.5737
6044399 14.667
6044499 14.7483
6044599 14.7443
6044699 14.7401
6044799 14.7213
6044899 14.7291
6044999 14.7027
6045099 14.7245
6045199 14.7737
6045299 14.7291
6045399 14.7351
6045499 14.7434
6045599 14.7762
6045699 14.8418
6045799 14.8107
6045899 14.7315
6045999 14.6197
6046099 14.5211
6046199 14.4754
6046299 14.3639
6046399 14.2544
6046499 14.1451
6046599 14.075
6046699 14.0757
6046799 14.018
6046899 14.0379
6046999 14.0564
6047099 14.1322
6047199 14.2111
6047299 14.2754
6047399 14.359
6047499 14.4868
6047599 14.5611
6047699 14.6345
6047799 14.7239
6047899 14.8297
6047999 14.9039
6048099 14.9893
6048199 15.095
6048299 15.21
6048399 15.2735
6048499 15.3789
6048599 15.478
6048699 15.5399
6048799 15.544
6048899 15.5956
6048999 15.6926
6049099 15.8132
6049199 15.9218
6049299 16.0304
6049399 16.1218
6049499 16.2308
6049599 16.1753
6049699 16.0527
6049799 16.0025
6049899 15.9752
6049999 15.8484
6050099 15.762
6050199 15.6815
6050299 15.7125
6050399 15.7471
6050499 15.8505
6050599 15.945
6050699 16.055
6050799 16.1431
6050899 16.1505
6050999 16.0297
6051099 15.9419
6051199 15.889
6051299 15.9149
6051399 15.9859
6051499 16.0785
6051599 16.1292
6051699 16.1346
6051799 16.1122
6051899 16.0528
6051999 16.0684
6052099 16.1609
6052199 16.2596
6052299 16.3129
6052399 16.3316
6052499 16.2976
6052599 16.2402
6052699 16.1196
6052799 15.9937
6052899 15.9959
6052999 16.0225
6053099 16.089
6053199 16.1323
6053299 16.1608
6053399 16.1769
6053499 16.1849
6053599 16.0508
6053699 16.0348
6053799 16.1013
6053899 16.1411
6053999 16.2316
6054099 16.2494
6054199 16.2543
6054299 16.2892
6054399 16.3719
6054499 16.4566
6054599 16.5337
6054699 16.5596
6054799 16.6157
6054899 16.6966
6054999 16.7815
6055099 16.8693
6055199 16.9633
6055299 17.0481
6055399 17.1157
6055499 17.2208
6055599 17.289
6055699 17.3535
6055799 17.3445
6055899 17.3308
6055999 17.2278
6056099 17.207
6056199 17.2031
6056299 17.1855
6056399 17.1818
6056499 17.2135
6056599 17.1195
6056699 16.9972
6056799 16.8494
6056899 16.7129
6056999 16.596
6057099 16.4954
6057199 16.399
6057299 16.261
6057399 16.1493
6057499 16.0965
6057599 15.96
6057699 15.8462
6057799 15.7131
6057899 15.7062
6057999 15.6443
6058099 15.5038
6058199 15.4254
6058299 15.4313
6058399 15.5452
6058499 15.5532
6058599 15.465
6058699 15.4028
6058799 15.403
6058899 15.438
6058999 15.4688
6059099 15.5684
6059199 15.5696
6059299 15.4627
6059399 15.362
6059499 15.3506
6059599 15.3988
6059699 15.3616
6059799 15.3559
6059899 15.362
6059999 15.3326
6060099 15.3101
6060199 15.4134
6060299 15.4726
6060399 15.4307
6060499 15.4249
6060599 15.4125
6060699 15.4029
6060799 15.3638
6060899 15.3608
6060999 15.4762
6061099 15.5867
6061199 15.6512
6061299 15.6557
6061399 15.6938
6061499 15.7091
6061599 15.8026
6061699 15.8185
6061799 15.9067
6061899 15.9643
6061999 16.019
6062099 16.0867
6062199 16.0864
6062299 15.9889
6062399 15.8694
6062499 15.8939
6062599 15.9973
6062699 16.0856
6062799 16.121
6062899 16.1436
6062999 16.2433
6063099 16.294
6063199 16.2424
6063299 16.1188
6063399 16.0407
6063499 16.0858
6063599 16.124
6063699 16.0671
6063799 16.0062
6063899 15.8731
6063999 15.7693
6064099 15.7227
6064199 15.7616
6064299 15.7663
6064399 15.7336
6064499 15.6669
6064599 15.59
6064699 15.4601
6064799 15.3308
6064899 15.248
6064999 15.1479
6065099 15.1011
6065199 15.0346
6065299 14.9097
6065399 14.8253
6065499 14.7925
6065599 14.7704
6065699 14.7979
6065799 14.9214
6065899 15.039
6065999 15.1671
6066099 15.2316
6066199 15.2858
6066299 15.3456
6066399 15.4741
6066499 15.5757
6066599 15.6588
6066699 15.7062
6066799 15.673
6066899 15.5549
6066999 15.434
6067099 15.3155
6067199 15.2469
6067299 15.225
6067399 15.2127
6067499 15.2249
6067599 15.2511
6067699 15.1941
6067799 15.0979
6067899 15.0066
6067999 14.9517
6068099 14.8528
6068199 14.7828
6068299 14.7986
6068399 14.8877
6068499 14.9735
6068599 15.0533
6068699 15.1733
6068799 15.272
6068899 15.3362
6068999 15.3629
6069099 15.2616
6069199 15.1364
6069299 15.0156
6069399 14.9084
6069499 14.8893
6069599 14.9243
6069699 14.958
6069799 15.0341
6069899 15.1282
6069999 15.215
6070099 15.3026
6070199 15.4154
6070299 15.4713
6070399 15.5094
6070499 15.5233
6070599 15.5895
6070699 15.6677
6070799 15.7299
6070899 15.7494
6070999 15.8604
6071099 15.8899
6071199 15.9321
6071299 16.0029
6071399 15.9347
6071499 15.8563
6071599 15.7687
6071699 15.6573
6071799 15.6258
6071899 15.6083
6071999 15.6598
6072099 15.7142
6072199 15.6878
6072299 15.7557
6072399 15.837
6072499 15.9281
6072599 15.9983
6072699 16.0924
6072799 16.1049
6072899 16.1339
6072999 16.0991
6073099 15.9579
6073199 15.8325
6073299 15.7053
6073399 15.6093
6073499 15.5945
6073599 15.5994
6073699 15.5676
6073799 15.6581
6073899 15.7738
6073999 15.8637
6074099 15.8934
6074199 15.8755
6074299 15.7781
6074399 15.6478
6074499 15.5348
6074599 15.4244
6074699 15.3724
6074799 15.3141
6074899 15.2073
6074999 15.0814
6075099 14.9705
6075199 14.8558
6075299 14.7799
6075399 14.8466
6075499 14.937
6075599 14.9568
6075699 15.07
6075799 15.179
6075899 15.2832
6075999 15.3099
6076099 15.3391
6076199 15.3253
6076299 15.2396
6076399 15.1238
6076499 15.0178
6076599 14.922
6076699 14.7998
6076799 14.7202
6076899 14.6128
6076999 14.5953
6077099 14.5749
6077199 14.4778
6077299 14.4227
6077399 14.4545
6077499 14.458
6077599 14.3315
6077699 14.2194
6077799 14.156
6077899 14.2345
6077999 14.2626
6078099 14.2768
6078199 14.2835
6078299 14.2976
6078399 14.3044
6078499 14.3675
6078599 14.4406
6078699 14.5155
6078799 14.5326
6078899 14.5262
6078999 14.6472
6079099 14.7591
6079199 14.8693
6079299 14.9746
6079399 14.9827
6079499 14.9058
6079599 14.7726
6079699 14.68
6079799 14.6548
6079899 14.6404
6079999 14.5355
6080099 14.4218
6080199 14.3785
6080299 14.2604
6080399 14.1637
6080499 14.1855
6080599 14.0985
6080699 14.0089
6080799 13.9942
6080899 14.0747
6080999 14.176
6081099 14.2658
6081199 14.3797
6081299 14.5053
6081399 14.6042
6081499 14.6776
6081599 14.7841
6081699 14.8616
6081799 14.9689
6081899 15.0553
6081999 15.1236
6082099 15.2465
6082199 15.3582
6082299 15.3996
6082399 15.5101
6082499 15.5577
6082599 15.5514
6082699 15.4794
6082799 15.4123
6082899 15.4056
6082999 15.4486
6083099 15.4443
6083199 15.3686
6083299 15.2623
6083399 15.2052
6083499 15.259
6083599 15.2361
6083699 15.23
6083799 15.1715
6083899 15.0667
6083999 15.0095
6084099 14.8916
6084199 14.8555
6084299 14.8412
6084399 14.7834
6084499 14.7266
6084599 14.7623
6084699 14.8058
6084799 14.9372
6084899 15.0441
6084999 15.099
6085099 15.1838
6085199 15.2517
6085299 15.2223
6085399 15.1805
6085499 15.0582
6085599 14.9313
6085699 14.8125
6085799 14.6892
6085899 14.5644
6085999 14.4896
6086099 14.4265
6086199 14.4642
6086299 14.5055
6086399 14.5007
6086499 14.544
6086599 14.6048
6086699 14.5463
6086799 14.4436
6086899 14.327
6086999 14.2232
6087099 14.1676
6087199 14.1197
6087299 14.0778
6087399 13.988
6087499 13.9063
6087599 13.7985
6087699 13.7382
6087799 13.7979
6087899 13.9089
6087999 13.9395
6088099 13.9696
6088199 14.0126
6088299 14.0229
6088399 13.9607
6088499 13.8433
6088599 13.729
6088699 13.6215
6088799 13.5162
6088899 13.5037
6088999 13.4429
6089099 13.3602
6089199 13.2931
6089299 13.2044
6089399 13.1288
6089499 13.0363
6089599 13.008
6089699 12.9807
6089799 12.8965
6089899 12.7906
6089999 12.7158
6090099 12.6299
6090199 12.5447
6090299 12.4747
6090399 12.4238
6090499 12.3443
6090599 12.2426
6090699 12.2468
6090799 12.3337
6090899 12.4615
6090999 12.6159
6091099 12.7464
6091199 12.9015
6091299 12.9345
6091399 12.9207
6091499 12.9821
6091599 12.9681
6091699 12.9264
6091799 12.8992
6091899 12.9607
6091999 13.0615
6092099 13.1652
6092199 13.1553
6092299 13.1878
6092399 13.296
6092499 13.356
6092599 13.4687
6092699 13.602
6092799 13.7173
6092899 13.814
6092999 13.8513
6093099 13.9685
6093199 14.1082
6093299 14.2463
6093399 14.3671
6093499 14.3497
6093599 14.235
6093699 14.1182
6093799 14.0802
6093899 14.0072
6093999 13.9666
6094099 13.9063
6094199 13.9566
6094299 13.9983
6094399 13.9087
6094499 13.7905
6094599 13.6998
6094699 13.6069
6094799 13.5775
6094899 13.6194
6094999 13.5624
6095099 13.4946
6095199 13.4638
6095299 13.5069
6095399 13.5809
6095499 13.592
6095599 13.6456
6095699 13.7379
6095799 13.8488
6095899 13.9875
6095999 14.0946
6096099 14.1183
6096199 14.138
6096299 14.0351
6096399 13.9344
6096499 13.8252
6096599 13.7169
6096699 13.6316
6096799 13.5436
6096899 13.499
6096999 13.4043
6097099 13.3042
6097199 13.1903
6097299 13.1226
6097399 13.0528
6097499 12.9808
6097599 12.9038
6097699 12.8212
6097799 12.7158
6097899 12.6291
6097999 12.6493
6098099 12.7838
6098199 12.9239
6098299 12.9981
6098399 13.0891
6098499 13.1875
6098599 13.1828
6098699 13.2191
6098799 13.2773
6098899 13.3308
6098999 13.333
6099099 13.4185
6099199 13.514
6099299 13.5599
6099399 13.5502
6099499 13.5123
6099599 13.5064
6099699 13.5861
6099799 13.7086
6099899 13.8258
6099999 13.9575
6100099 14.0811
6100199 14.207
6100299 14.3101
6100399 14.398
6100499 14.4816
6100599 14.5348
6100699 14.5779
6100799 14.4748
6100899 14.3857
6100999 14.2992
6101099 14.2451
6101199 14.1628
6101299 14.0462
6101399 13.9266
6101499 13.8254
6101599 13.7656
6101699 13.7471
6101799 13.7558
6101899 13.8885
6101999 13.9976
6102099 14.0884
6102199 14.1974
6102299 14.3151
6102399 14.3726
6102499 14.3542
6102599 14.3419
6102699 14.3768
6102799 14.432
6102899 14.4658
6102999 14.5632
6103099 14.609
6103199 14.5286
6103299 14.4101
6103399 14.3142
6103499 14.2496
6103599 14.1656
6103699 14.1852
6103799 14.2013
6103899 14.1307
6103999 14.0957
6104099 14.048
6104199 14.0252
6104299 14.0726
6104399 14.1689
6104499 14.1472
6104599 14.1102
6104699 14.0516
6104799 13.9876
6104899 14.0635
6104999 14.1988
6105099 14.3326
6105199 14.4347
6105299 14.539
6105399 14.6446
6105499 14.7649
6105599 14.8895
6105699 14.9869
6105799 15.0447
6105899 15.0447
6105999 15.0084
6106099 14.9244
6106199 14.8346
6106299 14.8703
6106399 14.9506
6106499 14.9512
6106599 14.955
6106699 14.9775
6106799 15.046
6106899 15.0307
6106999 14.9648
6107099 14.9703
6107199 15.0878
6107299 15.1886
6107399 15.265
6107499 15.366
6107599 15.4942
6107699 15.6217
6107799 15.7292
6107899 15.701
6107999 15.5854
6108099 15.4608
6108199 15.4262
6108299 15.3177
6108399 15.271
6108499 15.1963
6108599 15.1326
6108699 15.1501
6108799 15.1632
6108899 15.114
6108999 15.1108
6109099 15.1417
6109199 15.2255
6109299 15.3293
6109399 15.4075
6109499 15.5187
6109599 15.5929
6109699 15.5999
6109799 15.6705
6109899 15.7778
6109999 15.8698
6110099 15.9867
6110199 16.0869
6110299 16.0871
6110399 15.9765
6110499 15.8622
6110599 15.7753
6110699 15.6788
6110799 15.6338
6110899 15.6108
6110999 15.553
6111099 15.6275
6111199 15.7379
6111299 15.8303
6111399 15.9376
6111499 15.9474
6111599 15.9347
6111699 15.89
6111799 15.8236
6111899 15.6904
6111999 15.5761
6112099 15.4872
6112199 15.3664
6112299 15.2489
6112399 15.1202
6112499 15.1083
6112599 15.2401
6112699 15.3416
6112799 15.3442
6112899 15.3952
6112999 15.4476
6113099 15.404
6113199 15.2753
6113299 15.1655
6113399 15.0393
6113499 14.9227
6113599 14.8724
6113699 14.8956
6113799 14.8739
6113899 14.8584
6113999 14.8435
6114099 14.731
6114199 14.6114
6114299 14.603
6114399 14.5664
6114499 14.4909
6114599 14.3717
6114699 14.2598
6114799 14.1896
6114899 14.1822
6114999 14.2993
6115099 14.38
6115199 14.4021
6115299 14.5096
6115399 14.6268
6115499 14.658
6115599 14.728
6115699 14.8383
6115799 14.9586
6115899 15.0523
6115999 15.135
6116099 15.1794
6116199 15.2328
6116299 15.309
6116399 15.3737
6116499 15.3282
6116599 15.2111
6116699 15.0831
6116799 15.0971
6116899 15.2127
6116999 15.2875
6117099 15.3619
6117199 15.3403
6117299 15.3037
6117399 15.3203
6117499 15.2807
6117599 15.192
6117699 15.1241
6117799 15.1264
6117899 15.2132
6117999 15.3066
6118099 15.3766
6118199 15.5048
6118299 15.6318
6118399 15.6872
6118499 15.6835
6118599 15.7002
6118699 15.7936
6118799 15.8645
6118899 15.8458
6118999 15.9301
6119099 16.0415
6119199 16.1168
6119299 16.117
6119399 16.0971
6119499 16.0513
6119599 15.9393
6119699 15.828
6119799 15.7662
6119899 15.6926
6119999 15.627
6120099 15.5514
6120199 15.523
6120299 15.5706
6120399 15.6763
6120499 15.7788
6120599 15.8834
6120699 15.9588
6120799 16.047
6120899 16.1336
6120999 16.2484
6121099 16.2715
6121199 16.2888
6121299 16.3738
6121399 16.3311
6121499 16.2332
6121599 16.1976
6121699 16.1898
6121799 16.1789
6121899 16.1939
6121999 16.1083
6122099 16.0147
6122199 15.915
6122299 15.8109
6122399 15.7762
6122499 15.6851
6122599 15.6315
6122699 15.6437
6122799 15.7001
6122899 15.7576
6122999 15.772
6123099 15.6879
6123199 15.6851
6123299 15.7894
6123399 15.9012
6123499 15.9658
6123599 16.0663
6123699 16.1709
6123799 16.2641
6123899 16.3446
6123999 16.3103
6124099 16.1803
6124199 16.0635
6124299 15.9643
6124399 15.9236
6124499 15.9174
6124599 15.9138
6124699 15.9806
6124799 16.0968
6124899 16.1755
6124999 16.2505
6125099 16.3464
6125199 16.4667
6125299 16.5551
6125399 16.6721
6125499 16.7722
6125599 16.8894
6125699 16.9569
6125799 16.8787
6125899 16.8204
6125999 16.8843
6126099 16.97
6126199 17.041
6126299 17.0418
6126399 17.0574
6126499 17.154
6126599 17.2226
6126699 17.3098
6126799 17.3055
6126899 17.3249
6126999 17.3568
6127099 17.3145
6127199 17.2303
6127299 17.222
6127399 17.2717
6127499 17.3832
6127599 17.4543
6127699 17.4318
6127799 17.4229
6127899 17.4381
6127999 17.3803
6128099 17.2351
6128199 17.0854
6128299 16.9396
6128399 16.9054
6128499 16.9812
6128599 17.0573
6128699 17.1374
6128799 17.1928
6128899 17.1438
6128999 17.0246
6129099 17.0374
6129199 17.043
6129299 17.1034
6129399 17.1959
6129499 17.2562
6129599 17.2875
6129699 17.2662
6129799 17.1505
6129899 17.0752
6129999 16.9682
6130099 16.9259
6130199 16.8542
6130299 16.79
6130399 16.6769
6130499 16.5604
6130599 16.4216
6130699 16.2785
6130799 16.1614
6130899 16.0337
6130999 15.8998
6131099 15.8068
6131199 15.8599
6131299 15.9586
6131399 16.0238
6131499 16.0277
6131599 16.0828
6131699 16.132
6131799 16.1026
6131899 16.1465
6131999 16.2312
6132099 16.2767
6132199 16.3323
6132299 16.3897
6132399 16.4589
6132499 16.5645
6132599 16.6559
6132699 16.7522
6132799 16.8688
6132899 16.9815
6132999 17.0603
6133099 17.1512
6133199 17.1859
6133299 17.2916
6133399 17.3737
6133499 17.4349
6133599 17.5112
6133699 17.6045
6133799 17.6236
6133899 17.599
6133999 17.5409
6134099 17.4628
6134199 17.5162
6134299 17.534
6134399 17.4297
6134499 17.2769
6134599 17.2096
6134699 17.0903
6134799 16.9447
6134899 16.863
6134999 16.795
6135099 16.7926
6135199 16.8547
6135299 16.9487
6135399 16.9398
6135499 16.9518
6135599 16.9647
6135699 16.8726
6135799 16.7368
6135899 16.595
6135999 16.4513
6136099 16.3492
6136199 16.2863
6136299 16.3543
6136399 16.4073
6136499 16.486
6136599 16.4179
6136699 16.4558
6136799 16.5478
6136899 16.6092
6136999 16.5405
6137099 16.4538
6137199 16.436
6137299 16.4157
6137399 16.3963
6137499 16.33
6137599 16.2522
6137699 16.1467
6137799 16.0903
6137899 16.1175
6137999 16.0572
6138099 16.1304
6138199 16.2421
6138299 16.3569
6138399 16.4005
6138499 16.4027
6138599 16.2806
6138699 16.196
6138799 16.0707
6138899 15.9477
6138999 15.8273
6139099 15.7111
6139199 15.7103
6139299 15.766
6139399 15.8568
6139499 15.9671
6139599 15.9974
6139699 16.0577
6139799 16.1233
6139899 16.1904
6139999 16.2837
6140099 16.2582
6140199 16.2273
6140299 16.2312
6140399 16.3048
6140499 16.4209
6140599 16.5144
6140699 16.5911
6140799 16.6629
6140899 16.7269
6140999 16.7959
6141099 16.8629
6141199 16.817
6141299 16.7339
6141399 16.6041
6141499 16.4749
6141599 16.3373
6141699 16.2271
6141799 16.1731
6141899 16.1299
6141999 16.1402
6142099 16.0997
6142199 16.0169
6142299 15.9193
6142399 15.8924
6142499 15.9366
6142599 15.9139
6142699 15.791
6142799 15.6486
6142899 15.5431
6142999 15.5359
6143099 15.6215
6143199 15.7232
6143299 15.7168
6143399 15.7208
6143499 15.711
6143599 15.7426
6143699 15.8152
6143799 15.8159
6143899 15.8074
6143999 15.8664
6144099 15.9695
6144199 16.0642
6144299 16.1755
6144399 16.2847
6144499 16.3964
6144599 16.4605
6144699 16.5402
6144799 16.6039
6144899 16.6362
6144999 16.6039
6145099 16.5046
6145199 16.4048
6145299 16.3137
6145399 16.17
6145499 16.0867
6145599 15.9958
6145699 15.8807
6145799 15.7833
6145899 15.7048
6145999 15.6068
6146099 15.484
6146199 15.5136
6146299 15.6167
6146399 15.7308
6146499 15.8361
6146599 15.9409
6146699 15.9743
6146799 16.0102
6146899 15.8979
6146999 15.8212
6147099 15.8118
6147199 15.7267
6147299 15.6992
6147399 15.6533
6147499 15.5876
6147599 15.6232
6147699 15.7237
6147799 15.78
6147899 15.8566
6147999 15.9373
6148099 16.0167
6148199 16.0897
6148299 16.206
6148399 16.3231
6148499 16.4189
6148599 16.4953
6148699 16.6013
6148799 16.6891
6148899 16.7686
6148999 16.7967
6149099 16.7414
6149199 16.6099
6149299 16.528
6149399 16.5397
6149499 16.4767
6149599 16.5192
6149699 16.4939
6149799 16.4288
6149899 16.3605
6149999 16.4548
6150099 16.5462
6150199 16.6553
6150299 16.7269
6150399 16.8185
6150499 16.9237
6150599 17.0147
6150699 17.1047
6150799 17.1557
6150899 17.1121
6150999 16.9974
6151099 16.8732
6151199 16.7654
6151299 16.6346
6151399 16.6029
6151499 16.6494
6151599 16.63
6151699 16.6087
6151799 16.5214
6151899 16.5245
6151999 16.6099
6152099 16.7012
6152199 16.6723
6152299 16.6869
6152399 16.7591
6152499 16.8036
6152599 16.7756
6152699 16.7638
6152799 16.6933
6152899 16.5726
6152999 16.4346
6153099 16.3242
6153199 16.2197
6153299 16.1804
6153399 16.1093
6153499 16.0202
6153599 15.9583
6153699 15.8489
6153799 15.8027
6153899 15.7713
6153999 15.7533
6154099 15.726
6154199 15.6888
6154299 15.6484
6154399 15.6541
6154499 15.6531
6154599 15.5717
6154699 15.4578
6154799 15.3798
6154899 15.3295
6154999 15.3572
6155099 15.3542
6155199 15.3442
6155299 15.3475
6155399 15.2899
6155499 15.2457
6155599 15.3476
6155699 15.3852
6155799 15.3631
6155899 15.4553
6155999 15.5649
6156099 15.5919
6156199 15.616
6156299 15.7381
6156399 15.8519
6156499 15.9353
6156599 16.0368
6156699 16.146
6156799 16.2534
6156899 16.3067
6156999 16.2488
6157099 16.2437
6157199 16.1811
6157299 16.0567
6157399 15.9542
6157499 15.8306
6157599 15.6959
6157699 15.577
6157799 15.455
6157899 15.3935
6157999 15.2869
6158099 15.2574
6158199 15.2162
6158299 15.0893
6158399 14.9909
6158499 14.8667
6158599 14.7635
6158699 14.7357
6158799 14.8014
6158899 14.9161
6158999 15.0353
6159099 15.0773
6159199 15.0079
6159299 14.9019
6159399 14.798
6159499 14.7152
6159599 14.6417
6159699 14.5428
6159799 14.5105
6159899 14.5007
6159999 14.5335
6160099 14.4861
6160199 14.3757
6160299 14.3121
6160399 14.2042
6160499 14.0798
6160599 13.9647
6160699 13.8463
6160799 13.8125
6160899 13.9107
6160999 14.018
6161099 14.1455
6161199 14.2446
6161299 14.3449
6161399 14.3723
6161499 14.3833
6161599 14.2687
6161699 14.1698
6161799 14.242
6161899 14.3338
6161999 14.4458
6162099 14.5061
6162199 14.5131
6162299 14.4722
6162399 14.4445
6162499 14.4964
6162599 14.5923
6162699 14.6803
6162799 14.7269
6162899 14.7723
6162999 14.8354
6163099 14.9523
6163199 14.9632
6163299 14.9421
6163399 14.8629
6163499 14.9234
6163599 14.9957
6163699 15.0728
6163799 15.1895
6163899 15.3148
6163999 15.3776
6164099 15.38
6164199 15.4603
6164299 15.5699
6164399 15.6871
6164499 15.7783
6164599 15.705
6164699 15.5757
6164799 15.539
6164899 15.5128
6164999 15.4428
6165099 15.4374
6165199 15.4701
6165299 15.4329
6165399 15.4342
6165499 15.4853
6165599 15.5513
6165699 15.6468
6165799 15.7693
6165899 15.8047
6165999 15.8097
6166099 15.7946
6166199 15.7456
6166299 15.7263
6166399 15.6826
6166499 15.6169
6166599 15.5386
6166699 15.4342
6166799 15.2975
6166899 15.1659
6166999 15.0423
6167099 14.9618
6167199 14.8915
6167299 14.8418
6167399 14.853
6167499 14.7973
6167599 14.6925
6167699 14.5818
6167799 14.4811
6167899 14.3784
6167999 14.2832
6168099 14.2166
6168199 14.15
6168299 14.2476
6168399 14.373
6168499 14.5062
6168599 14.6235
6168699 14.7477
6168799 14.8081
6168899 14.7959
6168999 14.7048
6169099 14.6344
6169199 14.5366
6169299 14.4796
6169399 14.3827
6169499 14.3663
6169599 14.3611
6169699 14.3345
6169799 14.3764
6169899 14.4253
6169999 14.4402
6170099 14.5064
6170199 14.6044
6170299 14.7303
6170399 14.8267
6170499 14.8711
6170599 14.9005
6170699 14.9703
6170799 14.9858
6170899 14.9771
6170999 14.8866
6171099 14.8105
6171199 14.7985
6171299 14.721
6171399 14.6359
6171499 14.5338
6171599 14.4673
6171699 14.3808
6171799 14.3525
6171899 14.3498
6171999 14.3068
6172099 14.1931
6172199 14.1473
6172299 14.0696
6172399 14.0324
6172499 13.976
6172599 13.9028
6172699 13.8235
6172799 13.7342
6172899 13.6502
6172999 13.5511
6173099 13.4458
6173199 13.3872
6173299 13.3834
6173399 13.4221
6173499 13.4654
6173599 13.4859
6173699 13.5118
6173799 13.6226
6173899 13.6861
6173999 13.7224
6174099 13.732
6174199 13.8103
6174299 13.878
6174399 13.9384
6174499 13.9946
6174599 14.0156
6174699 14.0984
6174799 14.2257
6174899 14.3025
6174999 14.2586
6175099 14.2131
6175199 14.2831
6175299 14.4032
6175399 14.5225
6175499 14.6395
6175599 14.756
6175699 14.797
6175799 14.8568
6175899 14.9648
6175999 15.058
6176099 15.171
6176199 15.2857
6176299 15.3312
6176399 15.3166
6176499 15.3406
6176599 15.4425
6176699 15.503
6176799 15.6097
6176899 15.6753
6176999 15.7258
6177099 15.8234
6177199 15.9217
6177299 15.9872
6177399 16.0394
6177499 16.0392
6177599 16.1079
6177699 16.1703
6177799 16.1716
6177899 16.166
6177999 16.2114
6178099 16.3189
6178199 16.4336
6178299 16.5482
6178399 16.6555
6178499 16.7326
6178599 16.8253
6178699 16.8873
6178799 16.8208
6178899 16.8599
6178999 16.9297
6179099 17.0052
6179199 17.031
6179299 17.0158
6179399 16.8776
6179499 16.744
6179599 16.5969
6179699 16.4573
6179799 16.3137
6179899 16.192
6179999 16.0799
6180099 15.9543
6180199 15.91
6180299 15.8861
6180399 15.8141
6180499 15.7786
6180599 15.7628
6180699 15.7072
6180799 15.6045
6180899 15.5002
6180999 15.4599
6181099 15.4998
6181199 15.5226
6181299 15.4901
6181399 15.4771
6181499 15.3752
6181599 15.2895
6181699 15.2913
6181799 15.3374
6181899 15.4605
6181999 15.5751
6182099 15.6625
6182199 15.7138
6182299 15.7251
6182399 15.7059
6182499 15.6405
6182599 15.6646
6182699 15.6733
6182799 15.6847
6182899 15.7071
6182999 15.6344
6183099 15.7206
6183199 15.8129
6183299 15.8498
6183399 15.9255
6183499 15.9876
6183599 16.0852
6183699 16.1388
6183799 16.1042
6183899 16.0758
6183999 15.9759
6184099 15.8465
6184199 15.7479
6184299 15.7234
6184399 15.7174
6184499 15.667
6184599 15.5583
6184699 15.4326
6184799 15.3096
6184899 15.2896
6184999 15.3201
6185099 15.3201
6185199 15.3384
6185299 15.4224
6185399 15.5
6185499 15.6125
6185599 15.7232
6185699 15.818
6185799 15.923
6185899 15.9872
6185999 15.9982
6186099 16.0389
6186199 16.105
6186299 16.1736
6186399 16.2666
6186499 16.339
6186599 16.3319
6186699 16.2609
6186799 16.1985
6186899 16.1023
6186999 16.0141
6187099 15.8908
6187199 15.7659
6187299 15.6618
6187399 15.6252
6187499 15.5072
6187599 15.3934
6187699 15.2819
6187799 15.1731
6187899 15.0972
6187999 15.0558
6188099 15.0019
6188199 14.9059
6188299 14.8432
6188399 14.7475
6188499 14.6309
6188599 14.6397
6188699 14.6951
6188799 14.816
6188899 14.9242
6188999 15.0596
6189099 15.1614
6189199 15.2466
6189299 15.3072
6189399 15.4194
6189499 15.3983
6189599 15.3797
6189699 15.3985
6189799 15.3752
6189899 15.2676
6189999 15.1343
6190099 15.02
6190199 14.9285
6190299 14.8319
6190399 14.797
6190499 14.8872
6190599 15.0106
6190699 15.1429
6190799 15.2731
6190899 15.3893
6190999 15.4288
6191099 15.3931
6191199 15.4595
6191299 15.5624
6191399 15.6696
6191499 15.7556
6191599 15.869
6191699 15.8872
6191799 15.8217
6191899 15.7054
6191999 15.5817
6192099 15.4629
6192199 15.3826
6192299 15.2706
6192399 15.1644
6192499 15.0568
6192599 15.0111
6192699 15.0102
6192799 15.0451
6192899 15.145
6192999 15.1769
6193099 15.17
6193199 15.1145
6193299 15.0044
6193399 14.889
6193499 14.8018
6193599 14.7113
6193699 14.6102
6193799 14.5029
6193899 14.4619
6193999 14.5116
6194099 14.4565
6194199 14.4091
6194299 14.4507
6194399 14.5459
6194499 14.6699
6194599 14.7436
6194699 14.8315
6194799 14.9591
6194899 15.0296
6194999 15.1149
6195099 15.0107
6195199 14.9386
6195299 14.8687
6195399 14.7623
6195499 14.6409
6195599 14.6032
6195699 14.7251
6195799 14.8445
6195899 14.9212
6195999 14.9079
6196099 14.9787
6196199 14.9702
6196299 15.004
6196399 15.1247
6196499 15.2177
6196599 15.269
6196699 15.2665
6196799 15.3107
6196899 15.3793
6196999 15.4338
6197099 15.4966
6197199 15.5849
6197299 15.5882
6197399 15.5387
6197499 15.4897
6197599 15.5358
6197699 15.6234
6197799 15.625
6197899 15.6055
6197999 15.6113
6198099 15.6035
6198199 15.6423
6198299 15.7053
6198399 15.7927
6198499 15.7764
6198599 15.6859
6198699 15.6535
6198799 15.5299
6198899 15.4189
6198999 15.3157
6199099 15.2405
6199199 15.2082
6199299 15.27
6199399 15.353
6199499 15.3697
6199599 15.4192
6199699 15.4151
6199799 15.4216
6199899 15.4497
6199999 15.4978
6200099 15.6198
6200199 15.6725
6200299 15.7498
6200399 15.8615
6200499 15.9621
6200599 16.0591
6200699 16.1022
6200799 16.1089
6200899 16.058
6200999 16.0691
6201099 16.0782
6201199 15.9879
6201299 15.8758
6201399 15.7887
6201499 15.7404
6201599 15.7354
6201699 15.7832
6201799 15.8903
6201899 15.8846
6201999 15.8908
6202099 15.9615
6202199 15.9034
6202299 15.8946
6202399 15.9441
6202499 15.9615
6202599 15.9152
6202699 15.8219
6202799 15.7166
6202899 15.6143
6202999 15.5272
6203099 15.4565
6203199 15.4153
6203299 15.3778
6203399 15.2486
6203499 15.1536
6203599 15.1652
6203699 15.1934
6203799 15.2263
6203899 15.2088
6203999 15.1004
6204099 15.0108
6204199 14.9517
6204299 14.8952
6204399 14.7827
6204499 14.7381
6204599 14.6788
6204699 14.6541
6204799 14.6811
6204899 14.6849
6204999 14.6647
6205099 14.7701
6205199 14.8234
6205299 14.8361
6205399 14.8799
6205499 14.8126
6205599 14.695
6205699 14.5919
6205799 14.5816
6205899 14.5584
6205999 14.5782
6206099 14.5787
6206199 14.578
6206299 14.5302
6206399 14.4161
6206499 14.3614
6206599 14.2751
6206699 14.2566
6206799 14.2378
6206899 14.3203
6206999 14.336
6207099 14.3212
6207199 14.2786
6207299 14.2672
6207399 14.2495
6207499 14.2877
6207599 14.3975
6207699 14.4616
6207799 14.5135
6207899 14.5429
6207999 14.5502
6208099 14.5675
6208199 14.5168
6208299 14.4451
6208399 14.4072
6208499 14.427
6208599 14.5101
6208699 14.6237
6208799 14.7503
6208899 14.7911
6208999 14.8763
6209099 14.8429
6209199 14.7382
6209299 14.6286
6209399 14.5318
6209499 14.446
6209599 14.3839
6209699 14.2898
6209799 14.1921
6209899 14.1198
6209999 14.0153
6210099 13.97
6210199 13.8671
6210299 13.773
6210399 13.695
6210499 13.6513
6210599 13.7002
6210699 13.7875
6210799 13.772
6210899 13.764
6210999 13.6829
6211099 13.6318
6211199 13.701
6211299 13.8378
6211399 13.9673
6211499 14.0081
6211599 14.0678
6211699 14.1673
6211799 14.281
6211899 14.3984
6211999 14.5118
6212099 14.6119
6212199 14.6151
6212299 14.6427
6212399 14.6869
6212499 14.7615
6212599 14.8862
6212699 15.0227
6212799 15.0904
6212899 15.1922
6212999 15.2684
6213099 15.3592
6213199 15.4507
6213299 15.4761
6213399 15.4355
6213499 15.4224
6213599 15.3575
6213699 15.2671
6213799 15.1977
6213899 15.1098
6213999 15.0725
6214099 15.0009
6214199 14.9689
6214299 14.9069
6214399 14.8315
6214499 14.8033
6214599 14.8767
6214699 15.0128
6214799 15.105
6214899 15.1058
6214999 15.152
6215099 15.2092
6215199 15.3083
6215299 15.3817
6215399 15.4348
6215499 15.4864
6215599 15.5452
6215699 15.5976
6215799 15.5582
6215899 15.5958
6215999 15.5411
6216099 15.4102
6216199 15.3036
6216299 15.2993
6216399 15.3223
6216499 15.4423
6216599 15.5582
6216699 15.6677
6216799 15.6813
6216899 15.635
6216999 15.7067
6217099 15.7228
6217199 15.7011
6217299 15.6981
6217399 15.7366
6217499 15.754
6217599 15.7584
6217699 15.7115
6217799 15.7159
6217899 15.7016
6217999 15.6589
6218099 15.6769
6218199 15.8014
6218299 15.8575
6218399 15.9532
6218499 16.0253
6218599 16.0753
6218699 16.0842
6218799 16.0351
6218899 15.9417
6218999 15.8098
6219099 15.7035
6219199 15.5805
6219299 15.4695
6219399 15.513
6219499 15.5903
6219599 15.6342
6219699 15.6607
6219799 15.7601
6219899 15.8711
6219999 15.927
6220099 15.9412
6220199 15.8681
6220299 15.9097
6220399 16.0078
6220499 16.097
6220599 16.1705
6220699 16.2407
6220799 16.2289
6220899 16.237
6220999 16.2129
6221099 16.1713
6221199 16.2627
6221299 16.3442
6221399 16.4323
6221499 16.4606
6221599 16.4221
6221699 16.297
6221799 16.3027
6221899 16.389
6221999 16.4627
6222099 16.5509
6222199 16.5958
6222299 16.4834
6222399 16.3366
6222499 16.2394
6222599 16.155
6222699 16.1053
6222799 16.1858
6222899 16.2959
6222999 16.3607
6223099 16.4658
6223199 16.5459
6223299 16.6388
6223399 16.6493
6223499 16.6943
6223599 16.8047
6223699 16.8925
6223799 16.9889
6223899 17.0925
6223999 17.1563
6224099 17.2066
6224199 17.2605
6224299 17.2998
6224399 17.2969
6224499 17.2605
6224599 17.1741
6224699 17.1008
6224799 17.0095
6224899 16.9269
6224999 16.9726
6225099 17.0454
6225199 17.1141
6225299 17.094
6225399 17.1283
6225499 17.1795
6225599 17.2474
6225699 17.3115
6225799 17.3909
6225899 17.4253
6225999 17.3137
6226099 17.1657
6226199 17.0287
6226299 16.9193
6226399 16.8486
6226499 16.7638
6226599 16.7856
6226699 16.8729
6226799 16.9843
6226899 16.9432
6226999 16.8263
6227099 16.7187
6227199 16.6446
6227299 16.5477
6227399 16.4613
6227499 16.3754
6227599 16.3241
6227699 16.3308
6227799 16.3132
6227899 16.3339
6227999 16.3349
6228099 16.3804
6228199 16.3422
6228299 16.2423
6228399 16.1347
6228499 16.06
6228599 15.9476
6228699 15.8692
6228799 15.7949
6228899 15.7758
6228999 15.8081
6229099 15.9252
6229199 15.9291
6229299 15.8328
6229399 15.7512
6229499 15.8196
6229599 15.9231
6229699 15.8692
6229799 15.843
6229899 15.9293
6229999 15.9347
6230099 15.8823
6230199 15.7868
6230299 15.7652
6230399 15.7046
6230499 15.7119
6230599 15.7647
6230699 15.8108
6230799 15.7887
6230899 15.7273
6230999 15.6349
6231099 15.6119
6231199 15.4974
6231299 15.3664
6231399 15.2965
6231499 15.2157
6231599 15.1424
6231699 15.1732
6231799 15.2687
6231899 15.3727
6231999 15.4951
6232099 15.5816
6232199 15.6217
6232299 15.6441
6232399 15.745
6232499 15.7535
6232599 15.6726
6232699 15.657
6232799 15.6625
6232899 15.6307
6232999 15.5474
6233099 15.4742
6233199 15.348
6233299 15.2247
6233399 15.1082
6233499 15.0738
6233599 14.9669
6233699 14.8639
6233799 14.7433
6233899 14.6931
6233999 14.6911
6234099 14.7188
6234199 14.7199
6234299 14.7961
6234399 14.8953
6234499 14.8726
6234599 14.8525
6234699 14.8573
6234799 14.9173
6234899 15.0369
6234999 15.1438
6235099 15.2424
6235199 15.3277
6235299 15.4417
6235399 15.4857
6235499 15.4705
6235599 15.5297
6235699 15.522
6235799 15.4668
6235899 15.5181
6235999 15.6292
6236099 15.7511
6236199 15.8254
6236299 15.933
6236399 16.0343
6236499 16.1428
6236599 16.1831
6236699 16.1022
6236799 16.0706
6236899 16.0505
6236999 16.152
6237099 16.2498
6237199 16.3662
6237299 16.4768
6237399 16.5328
6237499 16.5694
6237599 16.6305
6237699 16.6788
6237799 16.7855
6237899 16.8743
6237999 16.8452
6238099 16.7439
6238199 16.6365
6238299 16.5907
6238399 16.4523
6238499 16.3332
6238599 16.2975
6238699 16.4035
6238799 16.5176
6238899 16.5737
6238999 16.5785
6239099 16.4879
6239199 16.4069
6239299 16.2934
6239399 16.206
6239499 16.0672
6239599 15.9912
6239699 15.941
6239799 15.8931
6239899 15.8104
6239999 15.7028
6240099 15.587
6240199 15.4859
6240299 15.4312
6240399 15.4664
6240499 15.5864
6240599 15.6672
6240699 15.6938
6240799 15.7585
6240899 15.8237
6240999 15.9137
6241099 15.9765
6241199 15.9265
6241299 15.8793
6241399 15.915
6241499 15.9133
6241599 15.8387
6241699 15.8878
6241799 16.0065
6241899 16.0046
6241999 16.0116
6242099 16.0068
6242199 15.932
6242299 15.8913
6242399 15.9006
6242499 15.9544
6242599 16.0186
6242699 16.0525
6242799 16.0387
6242899 16.0383
6242999 15.9379
6243099 15.8358
6243199 15.7952
6243299 15.8873
6243399 15.976
6243499 16.0651
6243599 16.1765
6243699 16.2712
6243799 16.3715
6243899 16.4223
6243999 16.4975
6244099 16.5118
6244199 16.4751
6244299 16.4314
6244399 16.4423
6244499 16.4063
6244599 16.3345
6244699 16.199
6244799 16.1399
6244899 16.0959
6244999 16.0488
6245099 16.0529
6245199 16.0307
6245299 15.9194
6245399 15.7947
6245499 15.6549
6245599 15.5546
6245699 15.5203
6245799 15.473
6245899 15.5589
6245999 15.5966
6246099 15.6906
6246199 15.6778
6246299 15.6615
6246399 15.5576
6246499 15.5282
6246599 15.472
6246699 15.3418
6246799 15.2926
6246899 15.3378
6246999 15.3887
6247099 15.4401
6247199 15.4841
6247299 15.556
6247399 15.5268
6247499 15.6123
6247599 15.6875
6247699 15.6835
6247799 15.6484
6247899 15.5879
6247999 15.4818
6248099 15.3474
6248199 15.2446
6248299 15.205
6248399 15.1503
6248499 15.03
6248599 14.932
6248699 14.8603
6248799 14.8459
6248899 14.878
6248999 14.966
6249099 14.9138
6249199 14.864
6249299 14.7622
6249399 14.673
6249499 14.647
6249599 14.5905
6249699 14.5076
6249799 14.5083
6249899 14.5586
6249999 14.6348
6250099 14.7676
6250199 14.8883
6250299 15.0206
6250399 15.0702
6250499 15.0484
6250599 14.9849
6250699 14.9471
6250799 14.9061
6250899 14.7819
6250999 14.6703
6251099 14.5469
6251199 14.4261
6251299 14.3223
6251399 14.2752
6251499 14.2666
6251599 14.2
6251699 14.1608
6251799 14.0887
6251899 14.0199
6251999 13.9069
6252099 13.8172
6252199 13.8415
6252299 13.892
6252399 13.893
6252499 13.7768
6252599 13.6736
6252699 13.6007
6252799 13.5691
6252899 13.622
6252999 13.7412
6253099 13.7941
6253199 13.8325
6253299 13.9276
6253399 14.0243
6253499 14.1333
6253599 14.2184
6253699 14.3116
6253799 14.4307
6253899 14.4992
6253999 14.4679
6254099 14.3991
6254199 14.345
6254299 14.2497
6254399 14.1815
6254499 14.1957
6254599 14.2455
6254699 14.1653
6254799 14.0611
6254899 13.9471
6254999 13.8641
6255099 13.8634
6255199 13.8558
6255299 13.8762
6255399 13.9164
6255499 13.9748
6255599 14.0043
6255699 14.0854
6255799 14.2141
6255899 14.3388
6255999 14.4462
6256099 14.5575
6256199 14.6519
6256299 14.7251
6256399 14.7995
6256499 14.8073
6256599 14.8206
6256699 14.8133
6256799 14.7758
6256899 14.6658
6256999 14.6009
6257099 14.5226
6257199 14.5383
6257299 14.5943
6257399 14.5861
6257499 14.4983
6257599 14.5933
6257699 14.6879
6257799 14.7111
6257899 14.6443
6257999 14.6669
6258099 14.687
6258199 14.7399
6258299 14.8656
6258399 14.976
6258499 15.0054
6258599 14.9971
6258699 14.9756
6258799 15.0586
6258899 15.1819
6258999 15.1917
6259099 15.1189
6259199 15.1103
6259299 15.2173
6259399 15.3401
6259499 15.407
6259599 15.4974
6259699 15.5489
6259799 15.6219
6259899 15.6908
6259999 15.6648
6260099 15.5814
6260199 15.4923
6260299 15.4044
6260399 15.3468
6260499 15.2749
6260599 15.2002
6260699 15.1484
6260799 15.1355
6260899 15.1578
6260999 15.2481
6261099 15.3691
6261199 15.4736
6261299 15.5917
6261399 15.6571
6261499 15.7378
6261599 15.842
6261699 15.9544
6261799 15.9858
6261899 15.88
6261999 15.7498
6262099 15.7229
6262199 15.782
6262299 15.9012
6262399 16.015
6262499 16.0906
6262599 16.1808
6262699 16.2789
6262799 16.382
6262899 16.4555
6262999 16.5146
6263099 16.4403
6263199 16.3582
6263299 16.2685
6263399 16.1674
6263499 16.0325
6263599 15.9156
6263699 15.8382
6263799 15.8503
6263899 15.9726
6263999 16.0921
6264099 16.204
6264199 16.2872
6264299 16.3751
6264399 16.4491
6264499 16.5384
6264599 16.5629
6264699 16.5521
6264799 16.629
6264899 16.6413
6264999 16.6769
6265099 16.7006
6265199 16.6957
6265299 16.5773
6265399 16.5139
6265499 16.4665
6265599 16.4184
6265699 16.3175
6265799 16.2715
6265899 16.2593
6265999 16.286
6266099 16.2724
6266199 16.2251
6266299 16.1221
6266399 16.0127
6266499 15.8891
6266599 15.848
6266699 15.7716
6266799 15.6756
6266899 15.7093
6266999 15.7784
6267099 15.7103
6267199 15.5901
6267299 15.4851
6267399 15.3904
6267499 15.3469
6267599 15.264
6267699 15.1477
6267799 15.0338
6267899 14.9404
6267999 14.9084
6268099 14.8388
6268199 14.7831
6268299 14.8515
6268399 14.8476
6268499 14.802
6268599 14.8989
6268699 15.0121
6268799 15.0852
6268899 15.1646
6268999 15.2772
6269099 15.4042
6269199 15.443
6269299 15.5503
6269399 15.5088
6269499 15.4078
6269599 15.2896
6269699 15.205
6269799 15.1289
6269899 15.0432
6269999 14.9111
6270099 14.8053
6270199 14.6798
6270299 14.5568
6270399 14.4891
6270499 14.4443
6270599 14.459
6270699 14.5227
6270799 14.6425
6270899 14.7329
6270999 14.8063
6271099 14.9159
6271199 15.0469
6271299 15.1117
6271399 15.2274
6271499 15.3295
6271599 15.4055
6271699 15.4353
6271799 15.4185
6271899 15.3877
6271999 15.3723
6272099 15.4583
6272199 15.5181
6272299 15.4102
6272399 15.2972
6272499 15.1992
6272599 15.1074
6272699 15.0912
6272799 15.1235
6272899 15.1936
6272999 15.2332
6273099 15.1569
6273199 15.1404
6273299 15.0557
6273399 14.9999
6273499 14.9416
6273599 14.9493
6273699 15.0082
6273799 15.0922
6273899 15.187
6273999 15.2676
6274099 15.3022
6274199 15.2819
6274299 15.3555
6274399 15.3943
6274499 15.3575
6274599 15.3646
6274699 15.3715
6274799 15.3234
6274899 15.2239
6274999 15.1356
6275099 15.1209
6275199 15.1625
6275299 15.2279
6275399 15.3347
6275499 15.4252
6275599 15.4794
6275699 15.5312
6275799 15.6155
6275899 15.6794
6275999 15.7492
6276099 15.8514
6276199 15.9641
6276299 16.0777
6276399 16.0989
6276499 16.1454
6276599 16.1814
6276699 16.2792
6276799 16.3964
6276899 16.5056
6276999 16.5736
6277099 16.6674
6277199 16.6286
6277299 16.5324
6277399 16.4911
6277499 16.383
6277599 16.3341
6277699 16.4081
6277799 16.5184
6277899 16.5852
6277999 16.6727
6278099 16.7399
6278199 16.8231
6278299 16.9041
6278399 16.9894
6278499 17.0446
6278599 17.0043
6278699 16.9529
6278799 16.8299
6278899 16.7054
6278999 16.5782
6279099 16.4535
6279199 16.3946
6279299 16.3397
6279399 16.2442
6279499 16.1546
6279599 16.0969
6279699 16.1077
6279799 16.1799
6279899 16.2512
6279999 16.3625
6280099 16.4705
6280199 16.5748
6280299 16.5827
6280399 16.618
6280499 16.7112
6280599 16.8094
6280699 16.8253
6280799 16.6987
6280899 16.5525
6280999 16.421
6281099 16.3526
6281199 16.3827
6281299 16.3938
6281399 16.5015
6281499 16.4856
6281599 16.4222
6281699 16.4207
6281799 16.3974
6281899 16.3009
6281999 16.2029
6282099 16.0837
6282199 16.0617
6282299 16.0679
6282399 16.0582
6282499 16.0302
6282599 15.9664
6282699 15.8865
6282799 15.7977
6282899 15.7712
6282999 15.8753
6283099 15.9143
6283199 15.8693
6283299 15.8076
6283399 15.8003
6283499 15.8806
6283599 15.9913
6283699 16.0432
6283799 16.0394
6283899 15.9794
6283999 16.0173
6284099 16.0819
6284199 16.1563
6284299 16.2594
6284399 16.3483
6284499 16.4148
6284599 16.5047
6284699 16.616
6284799 16.6986
6284899 16.7478
6284999 16.764
6285099 16.7263
6285199 16.6707
6285299 16.5495
6285399 16.5451
6285499 16.6364
6285599 16.6931
6285699 16.7694
6285799 16.7353
6285899 16.6111
6285999 16.4854
6286099 16.3724
6286199 16.3502
6286299 16.3811
6286399 16.4176
6286499 16.5104
6286599 16.5966
6286699 16.6795
6286799 16.6992
6286899 16.6703
6286999 16.5278
6287099 16.3828
6287199 16.2404
6287299 16.13
6287399 15.9993
6287499 15.9741
6287599 15.8702
6287699 15.8119
6287799 15.7576
6287899 15.7197
6287999 15.838
6288099 15.9504
6288199 16.0645
6288299 16.1435
6288399 16.1843
6288499 16.1201
6288599 16.0142
6288699 15.881
6288799 15.7496
6288899 15.6417
6288999 15.5881
6289099 15.4824
6289199 15.3674
6289299 15.2432
6289399 15.124
6289499 15.0384
6289599 15.0682
6289699 15.0488
6289799 14.9682
6289899 14.8664
6289999 14.7429
6290099 14.6487
6290199 14.5686
6290299 14.4504
6290399 14.3776
6290499 14.3143
6290599 14.241
6290699 14.14
6290799 14.0382
6290899 13.939
6290999 13.8304
6291099 13.7145
6291199 13.7143
6291299 13.6592
6291399 13.5949
6291499 13.5619
6291599 13.5597
6291699 13.4569
6291799 13.3675
6291899 13.2929
6291999 13.2249
6292099 13.1112
6292199 13.037
6292299 13.0889
6292399 13.2139
6292499 13.2703
6292599 13.2841
6292699 13.2285
6292799 13.1892
6292899 13.2936
6292999 13.3748
6293099 13.5119
6293199 13.6414
6293299 13.7624
6293399 13.8299
6293499 13.9208
6293599 13.9615
6293699 14.0757
6293799 14.1858
6293899 14.1669
6293999 14.1408
6294099 14.0504
6294199 13.9582
6294299 13.9019
6294399 13.9454
6294499 13.979
6294599 13.9943
6294699 14.0201
6294799 13.9964
6294899 14.0548
6294999 14.1513
6295099 14.1406
6295199 14.1511
6295299 14.1093
6295399 14.1045
6295499 14.0869
6295599 14.1008
6295699 14.1997
6295799 14.2909
6295899 14.4181
6295999 14.5458
6296099 14.6262
6296199 14.6082
6296299 14.5975
6296399 14.5557
6296499 14.4446
6296599 14.3358
6296699 14.2536
6296799 14.1831
6296899 14.1326
6296999 14.066
6297099 14.0496
6297199 14.1062
6297299 14.2431
6297399 14.3441
6297499 14.4729
6297599 14.5918
6297699 14.7084
6297799 14.7887
6297899 14.8438
6297999 14.8896
6298099 14.901
6298199 14.8339
6298299 14.769
6298399 14.8204
6298499 14.907
6298599 14.8933
6298699 14.852
6298799 14.8141
6298899 14.722
6298999 14.7165
6299099 14.7186
6299199 14.8046
6299299 14.8882
6299399 14.9591
6299499 15.0666
6299599 15.0466
6299699 14.9785
6299799 14.9336
6299899 14.8899
6299999 14.8653
6300099 14.8463
6300199 14.8217
6300299 14.8258
6300399 14.7944
6300499 14.8933
6300599 15.0214
6300699 15.1048
6300799 15.0328
6300899 14.9308
6300999 14.8272
6301099 14.7528
6301199 14.7129
6301299 14.7119
6301399 14.7873
6301499 14.891
6301599 15.0141
6301699 15.0934
6301799 15.1641
6301899 15.1302
6301999 15.0638
6302099 15.0388
6302199 14.9608
6302299 14.8578
6302399 14.7577
6302499 14.6873
6302599 14.6166
6302699 14.5071
6302799 14.497
6302899 14.4514
6302999 14.437
6303099 14.4073
6303199 14.3663
6303299 14.2823
6303399 14.2315
6303499 14.2176
6303599 14.2161
6303699 14.1003
6303799 14.0619
6303899 13.999
6303999 13.9188
6304099 13.9325
6304199 13.9106
6304299 13.8035
6304399 13.7071
6304499 13.6668
6304599 13.5762
6304699 13.6269
6304799 13.6607
6304899 13.646
6304999 13.5606
6305099 13.4523
6305199 13.4683
6305299 13.4342
6305399 13.3457
6305499 13.3406
6305599 13.3681
6305699 13.4518
6305799 13.5751
6305899 13.6856
6305999 13.6204
6306099 13.5053
6306199 13.3859
6306299 13.3545
6306399 13.4325
6306499 13.5038
6306599 13.5901
6306699 13.6222
6306799 13.722
6306899 13.6892
6306999 13.6069
6307099 13.6682
6307199 13.7087
6307299 13.6534
6307399 13.6343
6307499 13.6245
6307599 13.6358
6307699 13.6113
6307799 13.631
6307899 13.6316
6307999 13.6031
6308099 13.6697
6308199 13.795
6308299 13.8915
6308399 14.0099
6308499 14.1215
6308599 14.1054
6308699 14.1366
6308799 14.1243
6308899 14.1236
6308999 14.0836
6309099 13.9939
6309199 13.9215
6309299 13.895
6309399 13.8702
6309499 13.7578
6309599 13.6437
6309699 13.5825
6309799 13.6441
6309899 13.7326
6309999 13.8346
6310099 13.803
6310199 13.8637
6310299 13.961
6310399 14.0607
6310499 14.1508
6310599 14.2726
6310699 14.3776
6310799 14.5006
6310899 14.547
6310999 14.5533
6311099 14.4852
6311199 14.4944
6311299 14.6017
6311399 14.7335
6311499 14.7988
6311599 14.8796
6311699 14.9912
6311799 15.0809
6311899 15.036
6311999 14.9716
6312099 14.858
6312199 14.7467
6312299 14.6245
6312399 14.6147
6312499 14.6613
6312599 14.6455
6312699 14.6158
6312799 14.6497
6312899 14.7728
6312999 14.8714
6313099 14.9402
6313199 14.9713
6313299 15.0954
6313399 15.0711
6313499 14.9712
6313599 14.9223
6313699 14.7985
6313799 14.6782
6313899 14.5568
6313999 14.4317
6314099 14.322
6314199 14.2246
6314299 14.1196
6314399 14.0404
6314499 13.9377
6314599 13.8672
6314699 13.7506
6314799 13.7716
6314899 13.7734
6314999 13.742
6315099 13.7311
6315199 13.734
6315299 13.6454
6315399 13.5935
6315499 13.4866
6315599 13.5396
6315699 13.6364
6315799 13.6653
6315899 13.6686
6315999 13.7995
6316099 13.921
6316199 14.0313
6316299 14.163
6316399 14.2409
6316499 14.2007
6316599 14.2197
6316699 14.2499
6316799 14.2777
6316899 14.2803
6316999 14.2832
6317099 14.1929
6317199 14.115
6317299 14.2267
6317399 14.357
6317499 14.4686
6317599 14.597
6317699 14.6473
6317799 14.5546
6317899 14.4476
6317999 14.3626
6318099 14.2832
6318199 14.2237
6318299 14.1745
6318399 14.0653
6318499 13.9828
6318599 13.9238
6318699 13.9036
6318799 13.8785
6318899 13.7624
6318999 13.6625
6319099 13.5674
6319199 13.505
6319299 13.4091
6319399 13.3087
6319499 13.2372
6319599 13.1343
6319699 13.0464
6319799 12.9517
6319899 12.9439
6319999 12.9661
6320099 13.0067
6320199 13.1053
6320299 13.2128
6320399 13.34
6320499 13.4835
6320599 13.6167
6320699 13.7345
6320799 13.8488
6320899 13.9796
6320999 14.0927
6321099 14.1615
6321199 14.2353
6321299 14.3507
6321399 14.4501
6321499 14.505
6321599 14.6062
6321699 14.5129
6321799 14.4236
6321899 14.3185
6321999 14.2079
6322099 14.164
6322199 14.1451
6322299 14.1885
6322399 14.1774
6322499 14.2486
6322599 14.2821
6322699 14.3627
6322799 14.3933
6322899 14.3398
6322999 14.3314
6323099 14.3043
6323199 14.2327
6323299 14.1318
6323399 14.1941
6323499 14.2253
6323599 14.2526
6323699 14.3042
6323799 14.3253
6323899 14.4004
6323999 14.4607
6324099 14.405
6324199 14.4334
6324299 14.5564
6324399 14.6309
6324499 14.672
6324599 14.7977
6324699 14.8791
6324799 14.9951
6324899 15.0841
6324999 15.1717
6325099 15.2499
6325199 15.3564
6325299 15.3424
6325399 15.3109
6325499 15.2873
6325599 15.1965
6325699 15.0806
6325799 15.024
6325899 15.0703
6325999 15.1601
6326099 15.2209
6326199 15.2076
6326299 15.1141
6326399 15.0069
6326499 14.8858
6326599 14.8832
6326699 14.9791
6326799 15.0696
6326899 15.0768
6326999 15.1932
6327099 15.304
6327199 15.3946
6327299 15.4958
6327399 15.5828
6327499 15.6956
6327599 15.7342
6327699 15.7235
6327799 15.8035
6327899 15.9252
6327999 16.0318
6328099 16.0987
6328199 16.1746
6328299 16.2666
6328399 16.2667
6328499 16.3253
6328599 16.4312
6328699 16.5359
6328799 16.6448
6328899 16.7542
6328999 16.7533
6329099 16.7732
6329199 16.7583
6329299 16.8515
6329399 16.9468
6329499 17.0212
6329599 17.061
6329699 17.1678
6329799 17.2484
6329899 17.2392
6329999 17.2382
6330099 17.2522
6330199 17.2578
6330299 17.3223
6330399 17.2557
6330499 17.2174
6330599 17.2702
6330699 17.2738
6330799 17.2731
6330899 17.3013
6330999 17.2695
6331099 17.171
6331199 17.0966
6331299 16.9619
6331399 16.821
6331499 16.6848
6331599 16.5914
6331699 16.5484
6331799 16.6453
6331899 16.7323
6331999 16.8527
6332099 16.9413
6332199 16.8976
6332299 16.7747
6332399 16.7263
6332499 16.7989
6332599 16.9054
6332699 16.9018
6332799 16.8823
6332899 16.8891
6332999 16.947
6333099 17.0278
6333199 17.1089
6333299 17.1997
6333399 17.2808
6333499 17.3795
6333599 17.4763
6333699 17.5762
6333799 17.6498
6333899 17.6956
6333999 17.7168
6334099 17.7511
6334199 17.7027
6334299 17.5624
6334399 17.4834
6334499 17.4412
6334599 17.4973
6334699 17.5587
6334799 17.5433
6334899 17.4819
6334999 17.3464
6335099 17.2233
6335199 17.1214
6335299 17.0689
6335399 16.9849
6335499 16.9422
6335599 16.813
6335699 16.6914
6335799 16.5659
6335899 16.442
6335999 16.3269
6336099 16.2016
6336199 16.0866
6336299 15.9761
6336399 15.9737
6336499 16.0069
6336599 15.9597
6336699 15.8834
6336799 15.788
6336899 15.6898
6336999 15.5774
6337099 15.5735
6337199 15.6699
6337299 15.6169
6337399 15.5058
6337499 15.4081
6337599 15.3097
6337699 15.2152
6337799 15.1912
6337899 15.1819
6337999 15.2063
6338099 15.2532
6338199 15.2842
6338299 15.2318
6338399 15.1916
6338499 15.1601
6338599 15.1278
6338699 15.1654
6338799 15.2554
6338899 15.2614
6338999 15.2328
6339099 15.1321
6339199 15.0423
6339299 15.0656
6339399 15.128
6339499 15.2269
6339599 15.348
6339699 15.4395
6339799 15.5215
6339899 15.599
6339999 15.7146
6340099 15.7911
6340199 15.7825
6340299 15.8399
6340399 15.906
6340499 15.9819
6340599 16.0598
6340699 16.13
6340799 16.2019
6340899 16.2838
6340999 16.2251
6341099 16.1239
6341199 16.0936
6341299 16.1348
6341399 16.1308
6341499 16.1063
6341599 16.0388
6341699 15.926
6341799 15.8151
6341899 15.8328
6341999 15.95
6342099 16.0463
6342199 16.0829
6342299 16.0552
6342399 16.0612
6342499 16.0311
6342599 16.0309
6342699 16.0323
6342799 15.9619
6342899 15.9513
6342999 15.8915
6343099 15.7938
6343199 15.8324
6343299 15.8518
6343399 15.9143
6343499 15.9777
6343599 16.0036
6343699 16.0597
6343799 16.0627
6343899 16.0236
6343999 16.0599
6344099 16.1196
6344199 16.1779
6344299 16.2221
6344399 16.1818
6344499 16.2474
6344599 16.2924
6344699 16.2745
6344799 16.254
6344899 16.1914
6344999 16.1884
6345099 16.1986
6345199 16.1924
6345299 16.2579
6345399 16.3282
6345499 16.4251
6345599 16.5055
6345699 16.6053
6345799 16.7222
6345899 16.7839
6345999 16.8382
6346099 16.9236
6346199 16.942
6346299 16.9696
6346399 17.0215
6346499 17.0527
6346599 17.0844
6346699 17.0437
6346799 17.0481
6346899 16.9909
6346999 16.9118
6347099 16.799
6347199 16.7335
6347299 16.8027
6347399 16.7578
6347499 16.7228
6347599 16.6066
6347699 16.497
6347799 16.378
6347899 16.2701
6347999 16.1627
6348099 16.0635
6348199 15.9299
6348299 15.8265
6348399 15.7892
6348499 15.8274
6348599 15.9224
6348699 15.9479
6348799 15.9746
6348899 15.8603
6348999 15.7967
6349099 15.7439
6349199 15.6183
6349299 15.5251
6349399 15.5689
6349499 15.5874
6349599 15.5932
6349699 15.6173
6349799 15.6045
6349899 15.4848
6349999 15.3547
6350099 15.2589
6350199 15.1754
6350299 15.1
6350399 15.0192
6350499 14.9774
6350599 14.8814
6350699 14.8654
6350799 14.7858
6350899 14.6784
6350999 14.5826
6351099 14.5575
6351199 14.5724
6351299 14.6137
6351399 14.5574
6351499 14.446
6351599 14.3316
6351699 14.2105
6351799 14.1093
6351899 14.012
6351999 14.022
6352099 14.0159
6352199 13.9884
6352299 13.9594
6352399 13.9296
6352499 13.8465
6352599 13.7547
6352699 13.6662
6352799 13.6714
6352899 13.6985
6352999 13.7634
6353099 13.8982
6353199 13.9878
6353299 14.0006
6353399 13.9609
6353499 13.9741
6353599 13.9141
6353699 13.7991
6353799 13.7005
6353899 13.5964
6353999 13.4754
6354099 13.3665
6354199 13.3138
6354299 13.2896
6354399 13.2909
6354499 13.3873
6354599 13.4769
6354699 13.5937
6354799 13.705
6354899 13.826
6354999 13.8815
6355099 14.0009
6355199 14.1296
6355299 14.2496
6355399 14.3518
6355499 14.4347
6355599 14.4191
6355699 14.312
6355799 14.3874
6355899 14.5009
6355999 14.5957
6356099 14.7168
6356199 14.7605
6356299 14.7818
6356399 14.7679
6356499 14.7612
6356599 14.8107
6356699 14.8834
6356799 14.9368
6356899 14.9603
6356999 14.8717
6357099 14.8161
6357199 14.8799
6357299 14.9661
6357399 15.0812
6357499 15.1767
6357599 15.2748
6357699 15.3255
6357799 15.3958
6357899 15.4855
6357999 15.4648
6358099 15.4079
6358199 15.3708
6358299 15.334
6358399 15.2902
6358499 15.2334
6358599 15.1244
6358699 15.195
6358799 15.2888
6358899 15.3655
6358999 15.4779
6359099 15.5474
6359199 15.6362
6359299 15.7092
6359399 15.8261
6359499 15.941
6359599 16.0487
6359699 16.1337
6359799 16.0963
6359899 16.0581
6359999 16.1657
6360099 16.2884
6360199 16.3878
6360299 16.4113
6360399 16.3194
6360499 16.1885
6360599 16.0777
6360699 16.0524
6360799 16.0555
6360899 16.075
6360999 16.1787
6361099 16.2718
6361199 16.3408
6361299 16.4457
6361399 16.4466
6361499 16.4713
6361599 16.5899
6361699 16.6915
6361799 16.7561
6361899 16.8428
6361999 16.9372
6362099 17.0221
6362199 17.0383
6362299 16.9893
6362399 16.9874
6362499 16.9482
6362599 16.9268
6362699 16.8644
6362799 16.7348
6362899 16.5962
6362999 16.4874
6363099 16.4214
6363199 16.3747
6363299 16.2378
6363399 16.1376
6363499 16.1419
6363599 16.0503
6363699 16.0004
6363799 15.9068
6363899 15.7603
6363999 15.6791
6364099 15.643
6364199 15.5886
6364299 15.5012
6364399 15.4649
6364499 15.4988
6364599 15.535
6364699 15.4874
6364799 15.4425
6364899 15.3251
6364999 15.203
6365099 15.0751
6365199 14.9502
6365299 14.8329
6365399 14.7135
6365499 14.5924
6365599 14.5065
6365699 14.4556
6365799 14.351
6365899 14.3391
6365999 14.4431
6366099 14.5622
6366199 14.6624
6366299 14.7854
6366399 14.8502
6366499 14.8474
6366599 14.8735
6366699 14.8618
6366799 14.7807
6366899 14.7951
6366999 14.7701
6367099 14.7274
6367199 14.7371
6367299 14.7163
6367399 14.7112
6367499 14.753
6367599 14.8334
6367699 14.9154
6367799 15.0199
6367899 15.0762
6367999 15.1677
6368099 15.2055
6368199 15.1533
6368299 15.1607
6368399 15.2814
6368499 15.3755
6368599 15.4481
6368699 15.4574
6368799 15.4862
6368899 15.6
6368999 15.6919
6369099 15.7733
6369199 15.8611
6369299 15.9513
6369399 16.0634
6369499 16.1032
6369599 16.0453
6369699 15.985
6369799 15.8823
6369899 15.8769
6369999 15.991
6370099 16.1097
6370199 16.2211
6370299 16.3343
6370399 16.4264
6370499 16.4883
6370599 16.6009
6370699 16.6951
6370799 16.7688
6370899 16.8287
6370999 16.8339
6371099 16.814
6371199 16.6863
6371299 16.5732
6371399 16.4289
6371499 16.3207
6371599 16.2586
6371699 16.2094
6371799 16.2157
6371899 16.2192
6371999 16.2506
6372099 16.2717
6372199 16.229
6372299 16.1465
6372399 16.0601
6372499 15.9907
6372599 16.027
6372699 16.0878
6372799 16.1031
6372899 15.9746
6372999 15.8643
6373099 15.785
6373199 15.7325
6373299 15.7145
6373399 15.7125
6373499 15.7739
6373599 15.8798
6373699 15.985
6373799 16.0479
6373899 16.008
6373999 15.9983
6374099 15.8963
6374199 15.8148
6374299 15.9064
6374399 15.983
6374499 15.903
6374599 15.8448
6374699 15.748
6374799 15.6333
6374899 15.5111
6374999 15.3986
6375099 15.2765
6375199 15.2376
6375299 15.1533
6375399 15.0566
6375499 14.9599
6375599 14.8317
6375699 14.7042
6375799 14.5904
6375899 14.516
6375999 14.4724
6376099 14.4113
6376199 14.3105
6376299 14.2102
6376399 14.1902
6376499 14.112
6376599 13.985
6376699 13.924
6376799 13.9839
6376899 14.0609
6376999 14.1647
6377099 14.2372
6377199 14.2443
6377299 14.1916
6377399 14.1554
6377499 14.1042
6377599 14.127
6377699 14.2062
6377799 14.2668
6377899 14.4022
6377999 14.4938
6378099 14.5975
6378199 14.7294
6378299 14.8502
6378399 14.9317
6378499 14.9417
6378599 14.957
6378699 14.9864
6378799 14.9196
6378899 14.909
6378999 14.9698
6379099 15.0144
6379199 14.9148
6379299 14.8122
6379399 14.7477
6379499 14.6845
6379599 14.6112
6379699 14.5625
6379799 14.6806
6379899 14.8015
6379999 14.904
6380099 15.0087
6380199 15.0599
6380299 15.0867
6380399 15.0044
6380499 14.884
6380599 14.7827
6380699 14.7229
6380799 14.6863
6380899 14.6075
6380999 14.5332
6381099 14.4613
6381199 14.4461
6381299 14.4302
6381399 14.5029
6381499 14.6232
6381599 14.5795
6381699 14.4822
6381799 14.3656
6381899 14.2437
6381999 14.1311
6382099 14.026
6382199 13.9582
6382299 13.8761
6382399 13.8393
6382499 13.839
6382599 13.7921
6382699 13.6818
6382799 13.5858
6382899 13.6149
6382999 13.7023
6383099 13.8176
6383199 13.7594
6383299 13.6632
6383399 13.7302
6383499 13.8074
6383599 13.8799
6383699 13.8704
6383799 13.8735
6383899 13.86
6383999 13.8331
6384099 13.949
6384199 14.0268
6384299 14.0925
6384399 14.0754
6384499 13.9751
6384599 13.907
6384699 13.8235
6384799 13.7201
6384899 13.6664
6384999 13.7261
6385099 13.8236
6385199 13.8406
6385299 13.728
6385399 13.6793
6385499 13.5934
6385599 13.505
6385699 13.5492
6385799 13.5603
6385899 13.6005
6385999 13.6709
6386099 13.7049
6386199 13.6695
6386299 13.6244
6386399 13.5942
6386499 13.5434
6386599 13.4598
6386699 13.3617
6386799 13.3115
6386899 13.3661
6386999 13.3833
6387099 13.3089
6387199 13.3196
6387299 13.3773
6387399 13.3544
6387499 13.2639
6387599 13.1755
6387699 13.0727
6387799 12.9626
6387899 12.8529
6387999 12.826
6388099 12.8126
6388199 12.7565
6388299 12.7307
6388399 12.69
6388499 12.6895
6388599 12.7612
6388699 12.8142
6388799 12.7982
6388899 12.7083
6388999 12.6392
6389099 12.6073
6389199 12.6953
6389299 12.8251
6389399 12.9375
6389499 13.0377
6389599 13.1077
6389699 13.0725
6389799 13.0594
6389899 13.0077
6389999 13.0661
6390099 13.0811
6390199 13.1326
6390299 13.1701
6390399 13.2327
6390499 13.3177
6390599 13.3348
6390699 13.3398
6390799 13.3976
6390899 13.4627
6390999 13.4563
6391099 13.506
6391199 13.5576
6391299 13.5863
6391399 13.5438
6391499 13.5355
6391599 13.4524
6391699 13.3374
6391799 13.2669
6391899 13.3145
6391999 13.4363
6392099 13.5038
6392199 13.6417
6392299 13.7471
6392399 13.8244
6392499 13.9406
6392599 13.9764
6392699 14.0856
6392799 14.2068
6392899 14.3051
6392999 14.3464
6393099 14.3904
6393199 14.5275
6393299 14.65
6393399 14.7662
6393499 14.8732
6393599 14.9553
6393699 15.0563
6393799 15.0582
6393899 14.9916
6393999 14.9038
6394099 14.835
6394199 14.744
6394299 14.6577
6394399 14.6211
6394499 14.5813
6394599 14.5171
6394699 14.4467
6394799 14.3503
6394899 14.2344
6394999 14.1183
6395099 14.136
6395199 14.1168
6395299 14.0811
6395399 14.1577
6395499 14.2671
6395599 14.3584
6395699 14.4471
6395799 14.549
6395899 14.6693
6395999 14.6815
6396099 14.7264
6396199 14.8264
6396299 14.8792
6396399 14.9216
6396499 14.9466
6396599 14.8492
6396699 14.7393
6396799 14.7012
6396899 14.7314
6396999 14.7935
6397099 14.825
6397199 14.913
6397299 15.0124
6397399 15.1256
6397499 15.2182
6397599 15.3307
6397699 15.3768
6397799 15.4156
6397899 15.449
6397999 15.49
6398099 15.5652
6398199 15.5047
6398299 15.3924
6398399 15.2619
6398499 15.2258
6398599 15.2445
6398699 15.2063
6398799 15.172
6398899 15.0604
6398999 14.9434
6399099 14.863
6399199 14.8313
6399299 14.7594
6399399 14.6665
6399499 14.559
6399599 14.4704
6399699 14.3492
6399799 14.3126
6399899 14.3443
6399999 14.4081
6400099 14.3971
6400199 14.3611
6400299 14.3704
6400399 14.3187
6400499 14.3374
6400599 14.3949
6400699 14.3499
6400799 14.4011
6400899 14.4315
6400999 14.5492
6401099 14.5943
6401199 14.6024
6401299 14.5562
6401399 14.4391
6401499 14.4353
6401599 14.5279
6401699 14.5428
6401799 14.4822
6401899 14.363
6401999 14.2632
6402099 14.213
6402199 14.119
6402299 14.0084
6402399 13.9427
6402499 13.878
6402599 13.7611
6402699 13.658
6402799 13.5782
6402899 13.4614
6402999 13.3493
6403099 13.3497
6403199 13.3841
6403299 13.477
6403399 13.5063
6403499 13.5077
6403599 13.5596
6403699 13.6208
6403799 13.6036
6403899 13.5761
6403999 13.5414
6404099 13.5504
6404199 13.6545
6404299 13.6959
6404399 13.6789
6404499 13.7692
6404599 13.9146
6404699 14.0364
6404799 14.1613
6404899 14.1903
6404999 14.2092
6405099 14.1844
6405199 14.2503
6405299 14.2856
6405399 14.3065
6405499 14.3723
6405599 14.3775
6405699 14.3035
6405799 14.2979
6405899 14.2176
6405999 14.1278
6406099 14.0467
6406199 13.9255
6406299 13.8088
6406399 13.7201
6406499 13.7025
6406599 13.7669
6406699 13.906
6406799 14.0473
6406899 14.0383
6406999 14.006
6407099 13.8973
6407199 13.8041
6407299 13.7325
6407399 13.6677
6407499 13.6092
6407599 13.6462
6407699 13.6384
6407799 13.6015
6407899 13.5227
6407999 13.5348
6408099 13.5985
6408199 13.7444
6408299 13.884
6408399 14.0021
6408499 14.0821
6408599 14.2104
6408699 14.3107
6408799 14.4208
6408899 14.5249
6408999 14.6444
6409099 14.7065
6409199 14.7167
6409299 14.7528
6409399 14.7858
6409499 14.8652
6409599 14.949
6409699 15.0471
6409799 15.1779
6409899 15.2379
6409999 15.1665
6410099 15.089
6410199 15.0963
6410299 15.172
6410399 15.2915
6410499 15.3708
6410599 15.4887
6410699 15.5606
6410799 15.6211
6410899 15.5656
6410999 15.4957
6411099 15.4211
6411199 15.4232
6411299 15.4831
6411399 15.4642
6411499 15.3911
6411599 15.2875
6411699 15.1665
6411799 15.1057
6411899 15.0318
6411999 14.9712
6412099 14.965
6412199 14.9924
6412299 15.0079
6412399 15.0036
6412499 15.0513
6412599 15.1241
6412699 15.0552
6412799 14.9627
6412899 14.9141
6412999 15.0044
6413099 15.066
6413199 15.1478
6413299 15.2455
6413399 15.3373
6413499 15.4356
6413599 15.4656
6413699 15.5114
6413799 15.4623
6413899 15.3268
6413999 15.2174
6414099 15.09
6414199 14.9696
6414299 14.886
6414399 14.7891
6414499 14.7912
6414599 14.7921
6414699 14.817
6414799 14.8818
6414899 15.0012
6414999 15.1147
6415099 15.17
6415199 15.1756
6415299 15.2067
6415399 15.2707
6415499 15.2953
6415599 15.2976
6415699 15.1982
6415799 15.0777
6415899 14.9433
6415999 14.8277
6416099 14.7866
6416199 14.7995
6416299 14.7783
6416399 14.8118
6416499 14.7998
6416599 14.7127
6416699 14.6615
6416799 14.7021
6416899 14.7826
6416999 14.8805
6417099 14.9478
6417199 14.9209
6417299 14.9899
6417399 15.031
6417499 15.0803
6417599 15.1836
6417699 15.2883
6417799 15.4021
6417899 15.5231
6417999 15.6031
6418099 15.6453
6418199 15.6927
6418299 15.6748
6418399 15.6342
6418499 15.5202
6418599 15.3971
6418699 15.2795
6418799 15.1687
6418899 15.0592
6418999 15.0001
6419099 14.9778
6419199 14.9492
6419299 14.9049
6419399 14.8425
6419499 14.8297
6419599 14.9118
6419699 14.9985
6419799 14.9358
6419899 14.8279
6419999 14.7181
6420099 14.6159
6420199 14.5173
6420299 14.3892
6420399 14.3096
6420499 14.3341
6420599 14.35
6420699 14.3204
6420799 14.3462
6420899 14.3594
6420999 14.4594
6421099 14.5262
6421199 14.6275
6421299 14.7119
6421399 14.6762
6421499 14.6248
6421599 14.5947
6421699 14.4927
6421799 14.3991
6421899 14.3005
6421999 14.2464
6422099 14.1837
6422199 14.0967
6422299 14.0326
6422399 14.0152
6422499 14.0787
6422599 14.2117
6422699 14.3224
6422799 14.4456
6422899 14.5503
6422999 14.6661
6423099 14.7126
6423199 14.8062
6423299 14.8441
6423399 14.8041
6423499 14.7689
6423599 14.8022
6423699 14.8767
6423799 14.9993
6423899 15.1169
6423999 15.1554
6424099 15.1656
6424199 15.2762
6424299 15.3277
6424399 15.4284
6424499 15.5127
6424599 15.5985
6424699 15.659
6424799 15.6969
6424899 15.6975
6424999 15.7422
6425099 15.7486
6425199 15.6929
6425299 15.5573
6425399 15.4744
6425499 15.4531
6425599 15.4338
6425699 15.4746
6425799 15.5324
6425899 15.4973
6425999 15.4464
6426099 15.5177
6426199 15.6231
6426299 15.749
6426399 15.8089
6426499 15.8468
6426599 15.9559
6426699 16.0486
6426799 16.095
6426899 15.9922
6426999 15.8668
6427099 15.8321
6427199 15.7952
6427299 15.8495
6427399 15.9689
6427499 16.0762
6427599 16.1691
6427699 16.2521
6427799 16.3607
6427899 16.451
6427999 16.5475
6428099 16.6499
6428199 16.6976
6428299 16.794
6428399 16.8632
6428499 16.8922
6428599 16.956
6428699 17.0566
6428799 17.1588
6428899 17.1906
6428999 17.2531
6429099 17.3238
6429199 17.4256
6429299 17.4702
6429399 17.5112
6429499 17.5564
6429599 17.5846
6429699 17.6751
6429799 17.7211
6429899 17.727
6429999 17.6429
6430099 17.5227
6430199 17.3675
6430299 17.236
6430399 17.1676
6430499 17.1004
6430599 17.0922
6430699 17.066
6430799 16.9977
6430899 16.8617
6430999 16.7131
6431099 16.6583
6431199 16.7119
6431299 16.7885
6431399 16.8993
6431499 16.9551
6431599 16.858
6431699 16.7963
6431799 16.7424
6431899 16.7041
6431999 16.7943
6432099 16.8757
6432199 16.9406
6432299 16.9828
6432399 16.9034
6432499 16.8649
6432599 16.8153
6432699 16.7129
6432799 16.599
6432899 16.523
6432999 16.4121
6433099 16.4375
6433199 16.5028
6433299 16.6057
6433399 16.6585
6433499 16.7114
6433599 16.7174
6433699 16.7474
6433799 16.65
6433899 16.5203
6433999 16.43
6434099 16.3608
6434199 16.327
6434299 16.3068
6434399 16.2474
6434499 16.2144
6434599 16.2735
6434699 16.3171
6434799 16.3215
6434899 16.3853
6434999 16.4527
6435099 16.4768
6435199 16.5602
6435299 16.633
6435399 16.7261
6435499 16.8375
6435599 16.9482
6435699 16.9148
6435799 16.8308
6435899 16.7602
6435999 16.6596
6436099 16.6616
6436199 16.6634
6436299 16.7553
6436399 16.7959
6436499 16.7815
6436599 16.6873
6436699 16.551
6436799 16.4686
6436899 16.3458
6436999 16.2455
6437099 16.1885
6437199 16.1473
6437299 16.1017
6437399 16.1038
6437499 16.0902
6437599 16.0346
6437699 16.0854
6437799 16.0771
6437899 16.1624
6437999 16.2007
6438099 16.2199
6438199 16.2066
6438299 16.2014
6438399 16.1386
6438499 16.1648
6438599 16.1743
6438699 16.2072
6438799 16.3
6438899 16.3853
6438999 16.3825
6439099 16.3905
6439199 16.4096
6439299 16.4882
6439399 16.5935
6439499 16.6787
6439599 16.7524
6439699 16.7924
6439799 16.8561
6439899 16.7783
6439999 16.678
6440099 16.5388
6440199 16.417
6440299 16.276
6440399 16.2256
6440499 16.1909
6440599 16.2613
6440699 16.3757
6440799 16.3552
6440899 16.2661
6440999 16.162
6441099 16.0177
6441199 15.9211
6441299 15.8253
6441399 15.6868
6441499 15.5653
6441599 15.5027
6441699 15.3874
6441799 15.3166
6441899 15.2502
6441999 15.1176
6442099 15.0209
6442199 14.9711
6442299 15.001
6442399 15.0495
6442499 15.1521
6442599 15.2354
6442699 15.3037
6442799 15.3615
6442899 15.4365
6442999 15.522
6443099 15.6046
6443199 15.7046
6443299 15.823
6443399 15.8763
6443499 15.949
6443599 15.992
6443699 15.9829
6443799 15.975
6443899 16.0751
6443999 16.0894
6444099 16.1078
6444199 16.1482
6444299 16.1715
6444399 16.1669
6444499 16.219
6444599 16.2795
6444699 16.3449
6444799 16.3869
6444899 16.4936
6444999 16.5477
6445099 16.5373
6445199 16.4459
6445299 16.3534
6445399 16.26
6445499 16.2821
6445599 16.289
6445699 16.3365
6445799 16.3449
6445899 16.3004
6445999 16.4001
6446099 16.4476
6446199 16.4008
6446299 16.3488
6446399 16.2789
6446499 16.2233
6446599 16.1736
6446699 16.1319
6446799 16.1282
6446899 16.1631
6446999 16.2661
6447099 16.3023
6447199 16.2809
6447299 16.2679
6447399 16.2689
6447499 16.2948
6447599 16.3319
6447699 16.2986
6447799 16.1693
6447899 16.0327
6447999 15.9307
6448099 15.8163
6448199 15.7231
6448299 15.6778
6448399 15.6338
6448499 15.5971
6448599 15.7027
6448699 15.7583
6448799 15.7856
6448899 15.8885
6448999 16.0105
6449099 16.1131
6449199 16.1187
6449299 16.1102
6449399 16.1092
6449499 16.1869
6449599 16.2534
6449699 16.3188
6449799 16.3191
6449899 16.306
6449999 16.1805
6450099 16.1409
6450199 16.1896
6450299 16.2752
6450399 16.3549
6450499 16.4129
6450599 16.4656
6450699 16.4603
6450799 16.3854
6450899 16.3356
6450999 16.3224
6451099 16.3839
6451199 16.4108
6451299 16.3795
6451399 16.3517
6451499 16.335
6451599 16.3772
6451699 16.4617
6451799 16.5507
6451899 16.5535
6451999 16.4478
6452099 16.3383
6452199 16.2337
6452299 16.1174
6452399 15.9767
6452499 15.8485
6452599 15.8024
6452699 15.8509
6452799 15.8749
6452899 15.8714
6452999 15.7678
6453099 15.6363
6453199 15.5638
6453299 15.58
6453399 15.6232
6453499 15.6626
6453599 15.7045
6453699 15.8192
6453799 15.9136
6453899 15.9851
6453999 16.1023
6454099 16.191
6454199 16.2954
6454299 16.4083
6454399 16.5194
6454499 16.6189
6454599 16.7276
6454699 16.7351
6454799 16.8109
6454899 16.8631
6454999 16.9683
6455099 17.0668
6455199 17.1574
6455299 17.1906
6455399 17.2691
6455499 17.3541
6455599 17.3965
6455699 17.4182
6455799 17.4919
6455899 17.4802
6455999 17.4646
6456099 17.3745
6456199 17.2254
6456299 17.0953
6456399 16.984
6456499 16.8554
6456599 16.7897
6456699 16.7368
6456799 16.7032
6456899 16.7039
6456999 16.8112
6457099 16.7923
6457199 16.7841
6457299 16.81
6457399 16.7934
6457499 16.7093
6457599 16.6737
6457699 16.6626
6457799 16.5753
6457899 16.5667
6457999 16.5522
6458099 16.4276
6458199 16.3413
6458299 16.3064
6458399 16.2246
6458499 16.1336
6458599 16.0359
6458699 16.06
6458799 16.0659
6458899 15.9518
6458999 15.8482
6459099 15.7227
6459199 15.6686
6459299 15.7074
6459399 15.8106
6459499 15.8809
6459599 16.0049
6459699 16.0624
6459799 16.0087
6459899 16.0348
6459999 16.08
6460099 16.1012
6460199 15.983
6460299 15.8881
6460399 15.7913
6460499 15.8102
6460599 15.9043
6460699 15.9686
6460799 16.0414
6460899 16.0913
6460999 16.142
6461099 16.1082
6461199 15.9949
6461299 15.8585
6461399 15.76
6461499 15.7705
6461599 15.6759
6461699 15.5739
6461799 15.4793
6461899 15.3609
6461999 15.2427
6462099 15.1651
6462199 15.2583
6462299 15.3657
6462399 15.4557
6462499 15.5773
6462599 15.5721
6462699 15.6621
6462799 15.7184
6462899 15.6751
6462999 15.57
6463099 15.4939
6463199 15.4471
6463299 15.3217
6463399 15.2893
6463499 15.2782
6463599 15.2561
6463699 15.2387
6463799 15.2304
6463899 15.29
6463999 15.3935
6464099 15.4862
6464199 15.5457
6464299 15.6627
6464399 15.7725
6464499 15.7015
6464599 15.6609
6464699 15.6672
6464799 15.6226
6464899 15.5317
6464999 15.4593
6465099 15.3891
6465199 15.4208
6465299 15.534
6465399 15.6425
6465499 15.6372
6465599 15.5475
6465699 15.4578
6465799 15.4391
6465899 15.5268
6465999 15.6241
6466099 15.699
6466199 15.7318
6466299 15.8001
6466399 15.8374
6466499 15.8328
6466599 15.7372
6466699 15.6133
6466799 15.4948
6466899 15.3706
6466999 15.2448
6467099 15.1352
6467199 15.0292
6467299 14.9039
6467399 14.775
6467499 14.7486
6467599 14.7272
6467699 14.7974
6467799 14.8145
6467899 14.7699
6467999 14.6707
6468099 14.607
6468199 14.6169
6468299 14.568
6468399 14.4686
6468499 14.3739
6468599 14.3044
6468699 14.338
6468799 14.4183
6468899 14.4547
6468999 14.4063
6469099 14.3624
6469199 14.3035
6469299 14.2494
6469399 14.1516
6469499 14.1306
6469599 14.1283
6469699 14.1841
6469799 14.2917
6469899 14.3531
6469999 14.4342
6470099 14.5342
6470199 14.5506
6470299 14.5628
6470399 14.6003
6470499 14.6046
6470599 14.4889
6470699 14.4061
6470799 14.3306
6470899 14.3209
6470999 14.2871
6471099 14.2029
6471199 14.155
6471299 14.1037
6471399 14.1893
6471499 14.2211
6471599 14.2814
6471699 14.3512
6471799 14.4428
6471899 14.474
6471999 14.4278
6472099 14.4408
6472199 14.5335
6472299 14.6233
6472399 14.6738
6472499 14.7615
6472599 14.8757
6472699 15.0028
6472799 15.0894
6472899 15.185
6472999 15.2054
6473099 15.2438
6473199 15.3273
6473299 15.3251
6473399 15.2914
6473499 15.2812
6473599 15.3626
6473699 15.4658
6473799 15.5529
6473899 15.6261
6473999 15.6719
6474099 15.7136
6474199 15.7193
6474299 15.7334
6474399 15.8065
6474499 15.8911
6474599 16.0014
6474699 16.0074
6474799 16.023
6474899 16.1372
6474999 16.2558
6475099 16.3357
6475199 16.4162
6475299 16.4107
6475399 16.4305
6475499 16.4983
6475599 16.5759
6475699 16.6746
6475799 16.7556
6475899 16.8146
6475999 16.8894
6476099 16.8734
6476199 16.8248
6476299 16.803
6476399 16.7441
6476499 16.6474
6476599 16.595
6476699 16.584
6476799 16.6544
6476899 16.7322
6476999 16.7885
6477099 16.7311
6477199 16.6104
6477299 16.5221
6477399 16.4017
6477499 16.3022
6477599 16.2316
6477699 16.1259
6477799 16.0088
6477899 15.8738
6477999 15.8691
6478099 15.8591
6478199 15.7884
6478299 15.6515
6478399 15.5193
6478499 15.3911
6478599 15.3001
6478699 15.1895
6478799 15.0993
6478899 14.976
6478999 14.8879
6479099 14.8324
6479199 14.7591
6479299 14.7326
6479399 14.7594
6479499 14.7647
6479599 14.8515
6479699 14.8454
6479799 14.7712
6479899 14.7385
6479999 14.7573
6480099 14.8699
6480199 14.929
6480299 15.0525
6480399 15.1235
6480499 15.2123
6480599 15.2853
6480699 15.3503
6480799 15.3266
6480899 15.2364
6480999 15.1723
6481099 15.0811
6481199 15.0196
6481299 14.9767
6481399 15.0116
6481499 15.1177
6481599 15.2196
6481699 15.3176
6481799 15.4317
6481899 15.5115
6481999 15.5739
6482099 15.6275
6482199 15.656
6482299 15.6696
6482399 15.6485
6482499 15.7276
6482599 15.8452
6482699 15.9111
6482799 15.9974
6482899 16.0917
6482999 16.1869
6483099 16.2462
6483199 16.3293
6483299 16.4045
6483399 16.4973
6483499 16.4974
6483599 16.5388
6483699 16.5761
6483799 16.6759
6483899 16.7294
6483999 16.77
6484099 16.851
6484199 16.8824
6484299 16.8918
6484399 16.9085
6484499 16.983
6484599 17.0238
6484699 17.0886
6484799 17.1458
6484899 17.1978
6484999 17.2996
6485099 17.3819
6485199 17.4628
6485299 17.5169
6485399 17.5702
6485499 17.5773
6485599 17.5233
6485699 17.3809
6485799 17.3621
6485899 17.4506
6485999 17.4139
6486099 17.3396
6486199 17.4354
6486299 17.5123
6486399 17.5285
6486499 17.4224
6486599 17.3114
6486699 17.2613
6486799 17.1453
6486899 17.0045
6486999 16.9228
6487099 16.9904
6487199 17.0193
6487299 17.0178
6487399 17.0399
6487499 17.0412
6487599 17.0339
6487699 17.0185
6487799 17.0152
6487899 17.0536
6487999 17.137
6488099 17.2124
6488199 17.2398
6488299 17.1951
6488399 17.0885
6488499 16.9483
6488599 16.8598
6488699 16.8789
6488799 16.8194
6488899 16.7713
6488999 16.6539
6489099 16.5177
6489199 16.4701
6489299 16.492
6489399 16.5753
6489499 16.6003
6489599 16.5466
6489699 16.4091
6489799 16.3398
6489899 16.2598
6489999 16.1327
6490099 16.0073
6490199 15.8961
6490299 15.8133
6490399 15.6877
6490499 15.6717
6490599 15.567
6490699 15.4882
6490799 15.4505
6490899 15.3797
6490999 15.3304
6491099 15.3379
6491199 15.3812
6491299 15.4852
6491399 15.4911
6491499 15.3728
6491599 15.2629
6491699 15.2263
6491799 15.3164
6491899 15.413
6491999 15.4713
6492099 15.4421
6492199 15.3608
6492299 15.2378
6492399 15.1944
6492499 15.2006
6492599 15.2189
6492699 15.172
6492799 15.2163
6492899 15.2984
6492999 15.3601
6493099 15.3273
6493199 15.3474
6493299 15.3906
6493399 15.3901
6493499 15.2822
6493599 15.1907
6493699 15.119
6493799 15.1462
6493899 15.2599
6493999 15.2537
6494099 15.1499
6494199 15.0149
6494299 14.9173
6494399 14.8045
6494499 14.7806
6494599 14.7108
6494699 14.5904
6494799 14.5501
6494899 14.4778
6494999 14.3638
6495099 14.3135
6495199 14.2308
6495299 14.1603
6495399 14.1365
6495499 14.0526
6495599 14.0256
6495699 14.0538
6495799 14.0874
6495899 13.9744
6495999 13.8562
6496099 13.8454
6496199 13.846
6496299 13.778
6496399 13.7379
6496499 13.7041
6496599 13.6837
6496699 13.6962
6496799 13.7267
6496899 13.7103
6496999 13.6999
6497099 13.6029
6497199 13.5754
6497299 13.4945
6497399 13.4782
6497499 13.6195
6497599 13.753
6497699 13.8475
6497799 13.9486
6497899 14.0044
6497999 14.0085
6498099 13.9108
6498199 13.8354
6498299 13.7944
6498399 13.7707
6498499 13.686
6498599 13.6286
6498699 13.5215
6498799 13.4129
6498899 13.3298
6498999 13.3059
6499099 13.2166
6499199 13.1098
6499299 13.0422
6499399 13.0046
6499499 13.1048
6499599 13.1688
6499699 13.1924
6499799 13.3282
6499899 13.436
6499999 13.5385
6500099 13.6181
6500199 13.762
6500299 13.8856
6500399 13.9338
6500499 13.9524
6500599 13.8796
6500699 13.7663
6500799 13.6809
6500899 13.6714
6500999 13.7429
6501099 13.842
6501199 13.9772
6501299 14.1056
6501399 14.2087
6501499 14.2727
6501599 14.37
6501699 14.4743
6501799 14.591
6501899 14.6135
6501999 14.6494
6502099 14.6403
6502199 14.7199
6502299 14.8206
6502399 14.9298
6502499 15.0252
6502599 15.1028
6502699 15.0837
6502799 14.9997
6502899 14.866
6502999 14.7519
6503099 14.6648
6503199 14.5695
6503299 14.4642
6503399 14.5205
6503499 14.649
6503599 14.7422
6503699 14.7811
6503799 14.8291
6503899 14.9357
6503999 15.0304
6504099 15.1521
6504199 15.2518
6504299 15.3418
6504399 15.2723
6504499 15.1977
6504599 15.1332
6504699 15.0522
6504799 14.9546
6504899 14.8479
6504999 14.7657
6505099 14.6444
6505199 14.5324
6505299 14.4659
6505399 14.4993
6505499 14.5046
6505599 14.4587
6505699 14.4556
6505799 14.3619
6505899 14.2433
6505999 14.1475
6506099 14.1027
6506199 14.1689
6506299 14.2752
6506399 14.3858
6506499 14.4346
6506599 14.4093
6506699 14.4129
6506799 14.4243
6506899 14.4698
6506999 14.5413
6507099 14.6118
6507199 14.6408
6507299 14.6082
6507399 14.4892
6507499 14.4859
6507599 14.3949
6507699 14.3171
6507799 14.229
6507899 14.1127
6507999 14.075
6508099 14.0831
6508199 14.1936
6508299 14.295
6508399 14.2887
6508499 14.2702
6508599 14.2636
6508699 14.2172
6508799 14.1208
6508899 14.0368
6508999 13.9374
6509099 13.8382
6509199 13.7173
6509299 13.6436
6509399 13.562
6509499 13.4631
6509599 13.3799
6509699 13.2724
6509799 13.1671
6509899 13.0592
6509999 12.9757
6510099 12.993
6510199 13.1208
6510299 13.2484
6510399 13.2743
6510499 13.3039
6510599 13.2193
6510699 13.13
6510799 13.0825
6510899 13.0592
6510999 13.0081
6511099 12.983
6511199 13.0021
6511299 13.0717
6511399 13.1048
6511499 13.1469
6511599 13.1517
6511699 13.1105
6511799 13.0942
6511899 13.1558
6511999 13.1624
6512099 13.1689
6512199 13.2736
6512299 13.2949
6512399 13.3291
6512499 13.299
6512599 13.2182
6512699 13.1521
6512799 13.2464
6512899 13.3566
6512999 13.4612
6513099 13.5901
6513199 13.695
6513299 13.8437
6513399 13.9742
6513499 14.0908
6513599 14.2093
6513699 14.3214
6513799 14.4302
6513899 14.5437
6513999 14.499
6514099 14.4269
6514199 14.4053
6514299 14.4283
6514399 14.4137
6514499 14.3936
6514599 14.3574
6514699 14.3575
6514799 14.4736
6514899 14.5945
6514999 14.6564
6515099 14.7604
6515199 14.7688
6515299 14.658
6515399 14.6595
6515499 14.7453
6515599 14.7082
6515699 14.6125
6515799 14.5757
6515899 14.499
6515999 14.3974
6516099 14.2938
6516199 14.2687
6516299 14.185
6516399 14.1374
6516499 14.1011
6516599 14.1365
6516699 14.2428
6516799 14.3003
6516899 14.3752
6516999 14.453
6517099 14.443
6517199 14.4951
6517299 14.6006
6517399 14.7295
6517499 14.8582
6517599 14.968
6517699 15.0669
6517799 15.1613
6517899 15.2291
6517999 15.2547
6518099 15.3202
6518199 15.4225
6518299 15.3784
6518399 15.2721
6518499 15.1697
6518599 15.1413
6518699 15.0219
6518799 14.9164
6518899 14.8188
6518999 14.7503
6519099 14.6752
6519199 14.5605
6519299 14.4542
6519399 14.3545
6519499 14.2466
6519599 14.1464
6519699 14.1246
6519799 14.0466
6519899 14.0545
6519999 14.0346
6520099 14.0857
6520199 14.2037
6520299 14.2956
6520399 14.3923
6520499 14.5094
6520599 14.5719
6520699 14.6177
6520799 14.6185
6520899 14.6389
6520999 14.7389
6521099 14.6932
6521199 14.6655
6521299 14.7655
6521399 14.8557
6521499 14.9457
6521599 15.0741
6521699 15.1719
6521799 15.2683
6521899 15.3487
6521999 15.4714
6522099 15.5396
6522199 15.6581
6522299 15.7489
6522399 15.8688
6522499 15.9788
6522599 15.9883
6522699 16.0019
6522799 16.0987
6522899 16.1926
6522999 16.2487
6523099 16.3387
6523199 16.3682
6523299 16.42
6523399 16.453
6523499 16.4366
6523599 16.369
6523699 16.4058
6523799 16.5223
6523899 16.5242
6523999 16.4487
6524099 16.3075
6524199 16.2012
6524299 16.079
6524399 15.9548
6524499 15.9402
6524599 15.9671
6524699 15.9857
6524799 15.9471
6524899 15.9237
6524999 15.9262
6525099 16.0165
6525199 16.1158
6525299 16.2229
6525399 16.2772
6525499 16.1861
6525599 16.1113
6525699 16.1477
6525799 16.246
6525899 16.306
6525999 16.1953
6526099 16.0694
6526199 15.9923
6526299 15.9468
6526399 15.8455
6526499 15.7221
6526599 15.5978
6526699 15.5012
6526799 15.374
6526899 15.2575
6526999 15.1424
6527099 15.0377
6527199 15.01
6527299 15.0529
6527399 14.9981
6527499 14.9878
6527599 15.0555
6527699 15.1012
6527799 14.9957
6527899 14.883
6527999 14.8158
6528099 14.7119
6528199 14.6429
6528299 14.5482
6528399 14.4909
6528499 14.4272
6528599 14.3416
6528699 14.3032
6528799 14.3863
6528899 14.3713
6528999 14.2811
6529099 14.1895
6529199 14.0959
6529299 14.0646
6529399 14.0397
6529499 14.0239
6529599 13.9158
6529699 13.9726
6529799 14.0431
6529899 14.1138
6529999 14.242
6530099 14.2874
6530199 14.2638
6530299 14.1741
6530399 14.1894
6530499 14.3147
6530599 14.3772
6530699 14.4365
6530799 14.5159
6530899 14.6493
6530999 14.7206
6531099 14.7113
6531199 14.8214
6531299 14.9328
6531399 15.0426
6531499 15.055
6531599 14.9826
6531699 14.9545
6531799 14.9356
6531899 14.9325
6531999 14.8553
6532099 14.8353
6532199 14.9503
6532299 15.066
6532399 15.1213
6532499 15.1214
6532599 15.1451
6532699 15.1821
6532799 15.1669
6532899 15.2914
6532999 15.4037
6533099 15.5187
6533199 15.5529
6533299 15.4615
6533399 15.3384
6533499 15.2613
6533599 15.2816
6533699 15.3825
6533799 15.4752
6533899 15.5634
6533999 15.6561
6534099 15.7447
6534199 15.8411
6534299 15.893
6534399 15.8826
6534499 15.7984
6534599 15.7623
6534699 15.6543
6534799 15.5382
6534899 15.4454
6534999 15.3218
6535099 15.1921
6535199 15.0768
6535299 15.0496
6535399 15.0528
6535499 15.065
6535599 15.1016
6535699 15.201
6535799 15.2547
6535899 15.2665
6535999 15.2728
6536099 15.2175
6536199 15.0981
6536299 15.0517
6536399 14.9736
6536499 14.9027
6536599 14.8019
6536699 14.7059
6536799 14.6291
6536899 14.5429
6536999 14.4823
6537099 14.3755
6537199 14.3968
6537299 14.4906
6537399 14.5948
6537499 14.7131
6537599 14.8052
6537699 14.9048
6537799 14.9195
6537899 14.8406
6537999 14.7481
6538099 14.6702
6538199 14.5581
6538299 14.5623
6538399 14.5445
6538499 14.4746
6538599 14.3891
6538699 14.4036
6538799 14.339
6538899 14.2321
6538999 14.2353
6539099 14.3173
6539199 14.4036
6539299 14.3951
6539399 14.3493
6539499 14.3048
6539599 14.3196
6539699 14.293
6539799 14.2389
6539899 14.1494
6539999 14.0317
6540099 13.9734
6540199 13.9933
6540299 14.1194
6540399 14.2413
6540499 14.3392
6540599 14.4594
6540699 14.586
6540799 14.7178
6540899 14.8337
6540999 14.9387
6541099 15.0651
6541199 15.1548
6541299 15.259
6541399 15.2961
6541499 15.328
6541599 15.3915
6541699 15.5059
6541799 15.6125
6541899 15.6703
6541999 15.7362
6542099 15.8334
6542199 15.9051
6542299 15.8776
6542399 15.7426
6542499 15.6314
6542599 15.5019
6542699 15.4049
6542799 15.412
6542899 15.43
6542999 15.3322
6543099 15.2301
6543199 15.2081
6543299 15.237
6543399 15.2638
6543499 15.2553
6543599 15.3462
6543699 15.433
6543799 15.4944
6543899 15.544
6543999 15.5506
6544099 15.5227
6544199 15.5208
6544299 15.4331
6544399 15.3523
6544499 15.3424
6544599 15.3696
6544699 15.4065
6544799 15.4399
6544899 15.4602
6544999 15.5075
6545099 15.4643
6545199 15.4577
6545299 15.4158
6545399 15.3324
6545499 15.2062
6545599 15.1179
6545699 15.0768
6545799 15.0869
6545899 15.1607
6545999 15.1804
6546099 15.1284
6546199 15.0287
6546299 14.9831
6546399 14.9376
6546499 14.918
6546599 14.9521
6546699 14.8706
6546799 14.7588
6546899 14.6314
6546999 14.6126
6547099 14.5909
6547199 14.5013
6547299 14.4401
6547399 14.3365
6547499 14.2466
6547599 14.1566
6547699 14.125
6547799 14.0268
6547899 13.9096
6547999 13.8842
6548099 13.984
6548199 14.0991
6548299 14.2009
6548399 14.2269
6548499 14.1954
6548599 14.1116
6548699 14.0013
6548799 13.9075
6548899 13.8229
6548999 13.7533
6549099 13.8246
6549199 13.9429
6549299 14.056
6549399 14.1103
6549499 14.0296
6549599 14.0169
6549699 14.0561
6549799 14.1801
6549899 14.2918
6549999 14.4156
6550099 14.4994
6550199 14.6147
6550299 14.7127
6550399 14.8389
6550499 14.845
6550599 14.7867
6550699 14.743
6550799 14.727
6550899 14.6458
6550999 14.6335
6551099 14.6309
6551199 14.6003
6551299 14.6356
6551399 14.7074
6551499 14.7989
6551599 14.87
6551699 14.8944
6551799 15.0047
6551899 15.0418
6551999 14.9938
6552099 14.9026
6552199 14.8264
6552299 14.7292
6552399 14.606
6552499 14.4964
6552599 14.3773
6552699 14.3227
6552799 14.2585
6552899 14.1725
6552999 14.0959
6553099 14.0051
6553199 13.9265
6553299 13.8857
6553399 13.7847
6553499 13.7303
6553599 13.6556
6553699 13.5598
6553799 13.5314
6553899 13.476
6553999 13.4114
6554099 13.337
6554199 13.2634
6554299 13.2735
6554399 13.3713
6554499 13.485
6554599 13.6044
6554699 13.743
6554799 13.772
6554899 13.7735
6554999 13.7394
6555099 13.6404
6555199 13.5445
6555299 13.4503
6555399 13.4066
6555499 13.4591
6555599 13.5534
6555699 13.6336
6555799 13.6073
6555899 13.6125
6555999 13.6091
6556099 13.5798
6556199 13.4707
6556299 13.4346
6556399 13.4316
6556499 13.4946
6556599 13.5553
6556699 13.6775
6556799 13.8051
6556899 13.9442
6556999 14.0673
6557099 14.2068
6557199 14.312
6557299 14.4297
6557399 14.5015
6557499 14.4945
6557599 14.5105
6557699 14.4721
6557799 14.4131
6557899 14.3368
6557999 14.2133
6558099 14.1082
6558199 13.9896
6558299 13.8699
6558399 13.7825
6558499 13.6803
6558599 13.5706
6558699 13.4685
6558799 13.4385
6558899 13.4848
6558999 13.6128
6559099 13.7306
6559199 13.7246
6559299 13.6369
6559399 13.6068
6559499 13.6583
6559599 13.5759
6559699 13.4774
6559799 13.3675
6559899 13.3303
6559999 13.2437
6560099 13.1438
6560199 13.1187
6560299 13.1541
6560399 13.214
6560499 13.298
6560599 13.3241
6560699 13.3772
6560799 13.4228
6560899 13.5135
6560999 13.631
6561099 13.7116
6561199 13.7001
6561299 13.649
6561399 13.5773
6561499 13.4764
6561599 13.3982
6561699 13.2899
6561799 13.2517
6561899 13.2204
6561999 13.1338
6562099 13.0391
6562199 12.9623
6562299 12.905
6562399 12.8567
6562499 12.9168
6562599 13.0317
6562699 13.1134
6562799 13.1342
6562899 13.0326
6562999 12.9744
6563099 12.9778
6563199 12.9176
6563299 12.8145
6563399 12.7385
6563499 12.7637
6563599 12.9023
6563699 13.0347
6563799 13.1384
6563899 13.1722
6563999 13.2153
6564099 13.1227
6564199 13.0156
6564299 13.0055
6564399 13.0636
6564499 13.1526
6564599 13.2702
6564699 13.2689
6564799 13.211
6564899 13.2954
6564999 13.4287
6565099 13.5189
6565199 13.565
6565299 13.6931
6565399 13.7655
6565499 13.7825
6565599 13.7922
6565699 13.8469
6565799 13.8473
6565899 13.7837
6565999 13.844
6566099 13.8065
6566199 13.7824
6566299 13.874
6566399 13.9384
6566499 13.9604
6566599 14.0025
6566699 13.9743
6566799 13.9586
6566899 13.9961
6566999 14.0668
6567099 14.2033
6567199 14.3201
6567299 14.4465
6567399 14.5309
6567499 14.6493
6567599 14.7611
6567699 14.875
6567799 14.9741
6567899 15.0208
6567999 15.0955
6568099 15.0734
6568199 15.0974
6568299 15.2214
6568399 15.2631
6568499 15.3816
6568599 15.4607
6568699 15.4727
6568799 15.5224
6568899 15.5228
6568999 15.4767
6569099 15.4203
6569199 15.4715
6569299 15.5145
6569399 15.5628
6569499 15.5918
6569599 15.5333
6569699 15.5731
6569799 15.6001
6569899 15.6907
6569999 15.7633
6570099 15.8279
6570199 15.9214
6570299 15.9212
6570399 15.8272
6570499 15.7367
6570599 15.6336
6570699 15.5232
6570799 15.4307
6570899 15.3265
6570999 15.2556
6571099 15.3525
6571199 15.4493
6571299 15.522
6571399 15.5213
6571499 15.4258
6571599 15.4321
6571699 15.3588
6571799 15.2334
6571899 15.1344
6571999 15.0557
6572099 14.9651
6572199 15.0239
6572299 15.1146
6572399 15.1969
6572499 15.3249
6572599 15.4074
6572699 15.4064
6572799 15.3775
6572899 15.271
6572999 15.1434
6573099 15.0164
6573199 14.9636
6573299 14.8725
6573399 14.941
6573499 15.0377
6573599 15.1495
6573699 15.2256
6573799 15.3122
6573899 15.3323
6573999 15.394
6574099 15.461
6574199 15.4452
6574299 15.3795
6574399 15.279
6574499 15.3719
6574599 15.4733
6574699 15.5748
6574799 15.6779
6574899 15.6094
6574999 15.5407
6575099 15.568
6575199 15.5231
6575299 15.6089
6575399 15.6796
6575499 15.5758
6575599 15.6175
6575699 15.6659
6575799 15.7407
6575899 15.7725
6575999 15.753
6576099 15.6293
6576199 15.5005
6576299 15.4237
6576399 15.3569
6576499 15.2684
6576599 15.2819
6576699 15.3987
6576799 15.5206
6576899 15.621
6576999 15.6939
6577099 15.6891
6577199 15.797
6577299 15.9023
6577399 16.0159
6577499 16.0571
6577599 15.9604
6577699 15.8884
6577799 15.7818
6577899 15.6499
6577999 15.5631
6578099 15.4803
6578199 15.3528
6578299 15.2796
6578399 15.1541
6578499 15.0971
6578599 15.0545
6578699 15.047
6578799 15.0865
6578899 15.1875
6578999 15.2672
6579099 15.3309
6579199 15.384
6579299 15.4134
6579399 15.3572
6579499 15.2581
6579599 15.2079
6579699 15.1408
6579799 15.0453
6579899 15.0084
6579999 15.0096
6580099 15.12
6580199 15.1618
6580299 15.2199
6580399 15.2723
6580499 15.3187
6580599 15.23
6580699 15.0971
6580799 15.0673
6580899 15.0489
6580999 14.9903
6581099 14.9338
6581199 14.8407
6581299 14.7675
6581399 14.6716
6581499 14.563
6581599 14.4468
6581699 14.395
6581799 14.2918
6581899 14.2383
6581999 14.1294
6582099 14.0381
6582199 14.0439
6582299 14.0961
6582399 14.1592
6582499 14.2484
6582599 14.3544
6582699 14.4632
6582799 14.536
6582899 14.5902
6582999 14.6563
6583099 14.776
6583199 14.9073
6583299 15.0167
6583399 15.1225
6583499 15.1834
6583599 15.1074
6583699 15.015
6583799 14.9005
6583899 14.7741
6583999 14.6462
6584099 14.5379
6584199 14.422
6584299 14.4074
6584399 14.3368
6584499 14.3666
6584599 14.3827
6584699 14.4873
6584799 14.6092
6584899 14.6638
6584999 14.724
6585099 14.8024
6585199 14.9054
6585299 14.9499
6585399 15.0726
6585499 15.1786
6585599 15.2491
6585699 15.2201
6585799 15.1365
6585899 15.0115
6585999 14.9105
6586099 14.7896
6586199 14.7005
6586299 14.6389
6586399 14.5313
6586499 14.4257
6586599 14.3294
6586699 14.2971
6586799 14.3207
6586899 14.3705
6586999 14.4087
6587099 14.4265
6587199 14.4417
6587299 14.5363
6587399 14.6301
6587499 14.6967
6587599 14.7795
6587699 14.8315
6587799 14.9019
6587899 14.9409
6587999 14.9918
6588099 14.9207
6588199 14.8033
6588299 14.6708
6588399 14.5743
6588499 14.5141
6588599 14.4094
6588699 14.2926
6588799 14.1796
6588899 14.0935
6588999 14.0268
6589099 14.0137
6589199 13.9709
6589299 13.9994
6589399 14.0863
6589499 14.1525
6589599 14.2757
6589699 14.3959
6589799 14.4988
6589899 14.5447
6589999 14.5933
6590099 14.527
6590199 14.4478
6590299 14.374
6590399 14.3572
6590499 14.4321
6590599 14.4865
6590699 14.5841
6590799 14.6273
6590899 14.6996
6590999 14.8013
6591099 14.8566
6591199 14.9414
6591299 14.9531
6591399 15.0142
6591499 14.9313
6591599 14.864
6591699 14.8978
6591799 14.9496
6591899 15.0517
6591999 15.0932
6592099 15.0501
6592199 15.1082
6592299 15.1267
6592399 15.1024
6592499 15.0409
6592599 14.9898
6592699 14.8924
6592799 14.8389
6592899 14.7391
6592999 14.6337
6593099 14.5881
6593199 14.547
6593299 14.4591
6593399 14.4041
6593499 14.3871
6593599 14.4787
6593699 14.5217
6593799 14.5471
6593899 14.5489
6593999 14.5307
6594099 14.6061
6594199 14.7302
6594299 14.8343
6594399 14.8958
6594499 14.9632
6594599 14.948
6594699 14.8237
6594799 14.7094
6594899 14.6444
6594999 14.6158
6595099 14.562
6595199 14.5414
6595299 14.5788
6595399 14.6662
6595499 14.6061
6595599 14.6328
6595699 14.7102
6595799 14.7901
6595899 14.8683
6595999 14.8041
6596099 14.7444
6596199 14.7326
6596299 14.7091
6596399 14.6106
6596499 14.5156
6596599 14.4341
6596699 14.4627
6596799 14.4997
6596899 14.5278
6596999 14.5104
6597099 14.394
6597199 14.2724
6597299 14.1999
6597399 14.1547
6597499 14.1022
6597599 14.0199
6597699 13.9857
6597799 14.0975
6597899 14.2326
6597999 14.3533
6598099 14.4845
6598199 14.5842
6598299 14.6874
6598399 14.768
6598499 14.6845
6598599 14.6476
6598699 14.6731
6598799 14.7871
6598899 14.9223
6598999 14.9919
6599099 15.054
6599199 15.1699
6599299 15.2651
6599399 15.2705
6599499 15.2049
6599599 15.0828
6599699 14.9759
6599799 14.8884
6599899 14.8305
6599999 14.7649
6600099 14.7724
6600199 14.8543
6600299 14.8843
6600399 14.8846
6600499 14.8159
6600599 14.7468
6600699 14.8089
6600799 14.9377
6600899 14.9837
6600999 15.1078
6601099 15.2081
6601199 15.174
6601299 15.1371
6601399 15.1227
6601499 15.1072
6601599 14.9953
6601699 14.9475
6601799 14.8547
6601899 14.7673
6601999 14.6527
6602099 14.6856
6602199 14.7394
6602299 14.715
6602399 14.7492
6602499 14.784
6602599 14.7437
6602699 14.6307
6602799 14.5092
6602899 14.3936
6602999 14.4544
6603099 14.5388
6603199 14.6277
6603299 14.7267
6603399 14.6802
6603499 14.6561
6603599 14.6549
6603699 14.675
6603799 14.6107
6603899 14.4896
6603999 14.3798
6604099 14.2996
6604199 14.3269
6604299 14.4329
6604399 14.5471
6604499 14.5516
6604599 14.5453
6604699 14.6203
6604799 14.7211
6604899 14.7146
6604999 14.7847
6605099 14.7771
6605199 14.6565
6605299 14.5464
6605399 14.4363
6605499 14.4412
6605599 14.42
6605699 14.4582
6605799 14.485
6605899 14.5872
6605999 14.6862
6606099 14.7159
6606199 14.6683
6606299 14.6577
6606399 14.6908
6606499 14.7666
6606599 14.8805
6606699 14.9408
6606799 14.8889
6606899 14.8537
6606999 14.8036
6607099 14.7852
6607199 14.7415
6607299 14.8382
6607399 14.9026
6607499 14.9923
6607599 15.1042
6607699 15.2116
6607799 15.2514
6607899 15.3056
6607999 15.315
6608099 15.2378
6608199 15.1597
6608299 15.0377
6608399 14.9156
6608499 14.8123
6608599 14.7324
6608699 14.6761
6608799 14.6146
6608899 14.6339
6608999 14.5919
6609099 14.5484
6609199 14.569
6609299 14.6054
6609399 14.7259
6609499 14.7886
6609599 14.8869
6609699 14.9914
6609799 15.0809
6609899 15.2094
6609999 15.2887
6610099 15.2531
6610199 15.1989
6610299 15.153
6610399 15.1201
6610499 15.0324
6610599 15.0235
6610699 15.0112
6610799 14.985
6610899 14.9028
6610999 14.8477
6611099 14.8187
6611199 14.8022
6611299 14.6809
6611399 14.5558
6611499 14.5173
6611599 14.5263
6611699 14.5462
6611799 14.5314
6611899 14.5085
6611999 14.437
6612099 14.4006
6612199 14.3763
6612299 14.3225
6612399 14.2569
6612499 14.2103
6612599 14.1091
6612699 14.0357
6612799 13.9831
6612899 13.9167
6612999 13.8074
6613099 13.7389
6613199 13.6521
6613299 13.5366
6613399 13.4221
6613499 13.3343
6613599 13.2216
6613699 13.1186
6613799 13.0356
6613899 13.095
6613999 13.1633
6614099 13.2674
6614199 13.3245
6614299 13.3752
6614399 13.4569
6614499 13.5906
6614599 13.7088
6614699 13.8325
6614799 13.9029
6614899 14.0135
6614999 14.1113
6615099 14.1117
6615199 14.0387
6615299 14.0253
6615399 14.0066
6615499 13.9387
6615599 13.8393
6615699 13.8423
6615799 13.8655
6615899 13.7767
6615999 13.6682
6616099 13.6659
6616199 13.777
6616299 13.8721
6616399 14.0019
6616499 14.0986
6616599 14.1767
6616699 14.2687
6616799 14.3892
6616899 14.5164
6616999 14.6407
6617099 14.7426
6617199 14.8153
6617299 14.7562
6617399 14.8443
6617499 14.9663
6617599 15.0534
6617699 15.1529
6617799 15.2553
6617899 15.3483
6617999 15.4455
6618099 15.4783
6618199 15.4296
6618299 15.3675
6618399 15.2994
6618499 15.1816
6618599 15.1404
6618699 15.2318
6618799 15.2182
6618899 15.2193
6618999 15.1484
6619099 15.1186
6619199 15.2127
6619299 15.3375
6619399 15.3934
6619499 15.5109
6619599 15.5873
6619699 15.5106
6619799 15.4183
6619899 15.2797
6619999 15.2015
6620099 15.1039
6620199 14.9976
6620299 15.0202
6620399 15.1072
6620499 15.1336
6620599 15.1685
6620699 15.0741
6620799 14.9534
6620899 14.8839
6620999 14.85
6621099 14.798
6621199 14.7122
6621299 14.6918
6621399 14.6825
6621499 14.7466
6621599 14.7837
6621699 14.7831
6621799 14.828
6621899 14.7495
6621999 14.6364
6622099 14.5607
6622199 14.5335
6622299 14.4578
6622399 14.3454
6622499 14.2229
6622599 14.1042
6622699 13.9887
6622799 13.8879
6622899 13.8042
6622999 13.7388
6623099 13.6354
6623199 13.5623
6623299 13.5338
6623399 13.4555
6623499 13.3641
6623599 13.2663
6623699 13.1879
6623799 13.1346
6623899 13.077
6623999 13.006
6624099 12.9241
6624199 12.9188
6624299 12.9761
6624399 12.9198
6624499 12.8262
6624599 12.7901
6624699 12.7196
6624799 12.6276
6624899 12.5252
6624999 12.4287
6625099 12.3239
6625199 12.302
6625299 12.3453
6625399 12.3078
6625499 12.2699
6625599 12.2844
6625699 12.2503
6625799 12.2106
6625899 12.1396
6625999 12.0768
6626099 11.9781
6626199 11.878
6626299 11.8298
6626399 11.8889
6626499 11.9082
6626599 11.8541
6626699 11.7839
6626799 11.7027
6626899 11.664
6626999 11.5765
6627099 11.5469
6627199 11.4767
6627299 11.4167
6627399 11.3586
6627499 11.3219
6627599 11.2976
6627699 11.2084
6627799 11.1177
6627899 11.0835
6627999 11.0063
6628099 10.9204
6628199 10.835
6628299 10.7749
6628399 10.7185
6628499 10.6936
6628599 10.713
6628699 10.7923
6628799 10.9312
6628899 11.091
6628999 11.2245
6629099 11.3192
6629199 11.3549
6629299 11.2838
6629399 11.208
6629499 11.1279
6629599 11.0402
6629699 10.9487
6629799 10.862
6629899 10.8189
6629999 10.8859
6630099 11.0413
6630199 11.1862
6630299 11.319
6630399 11.405
6630499 11.4557
6630599 11.405
6630699 11.3198
6630799 11.2461
6630899 11.2718
6630999 11.2926
6631099 11.3289
6631199 11.3993
6631299 11.3806
6631399 11.3026
6631499 11.2303
6631599 11.1856
6631699 11.1803
6631799 11.2636
6631899 11.4051
6631999 11.5551
6632099 11.7035
6632199 11.8673
6632299 11.9895
6632399 12.1019
6632499 12.1712
6632599 12.2572
6632699 12.3577
6632799 12.4459
6632899 12.4705
6632999 12.4836
6633099 12.5754
6633199 12.6938
6633299 12.8507
6633399 12.9898
6633499 13.1365
6633599 13.2783
6633699 13.3292
6633799 13.3978
6633899 13.4269
6633999 13.457
6634099 13.4095
6634199 13.4907
6634299 13.6045
6634399 13.7062
6634499 13.8305
6634599 13.969
6634699 14.0497
6634799 13.9956
6634899 13.9348
6634999 13.903
6635099 13.8628
6635199 13.7634
6635299 13.6425
6635399 13.5332
6635499 13.4453
6635599 13.3391
6635699 13.2282
6635799 13.1624
6635899 13.1404
6635999 13.1184
6636099 13.1359
6636199 13.1143
6636299 13.1887
6636399 13.1804
6636499 13.0995
6636599 13.0344
6636699 12.9238
6636799 12.9542
6636899 13.0885
6636999 13.217
6637099 13.2761
6637199 13.3344
6637299 13.3627
6637399 13.3921
6637499 13.4456
6637599 13.5551
6637699 13.6701
6637799 13.6826
6637899 13.8183
6637999 13.9487
6638099 14.0621
6638199 14.0816
6638299 14.171
6638399 14.2699
6638499 14.3852
6638599 14.4646
6638699 14.5058
6638799 14.4912
6638899 14.3982
6638999 14.2916
6639099 14.187
6639199 14.1259
6639299 14.161
6639399 14.2294
6639499 14.2973
6639599 14.3636
6639699 14.3552
6639799 14.4685
6639899 14.5978
6639999 14.7143
6640099 14.8205
6640199 14.8791
6640299 14.845
6640399 14.7581
6640499 14.7111
6640599 14.7053
6640699 14.7483
6640799 14.7995
6640899 14.7294
6640999 14.6507
6641099 14.6666
6641199 14.6292
6641299 14.5595
6641399 14.503
6641499 14.4102
6641599 14.3086
6641699 14.2072
6641799 14.1008
6641899 13.9913
6641999 13.9625
6642099 13.8924
6642199 13.8098
6642299 13.8036
6642399 13.8602
6642499 13.9784
6642599 13.9828
6642699 13.9037
6642799 13.7948
6642899 13.6931
6642999 13.5912
6643099 13.4803
6643199 13.3934
6643299 13.315
6643399 13.2434
6643499 13.2814
6643599 13.3926
6643699 13.3748
6643799 13.3229
6643899 13.2344
6643999 13.1332
6644099 13.154
6644199 13.1238
6644299 13.1273
6644399 13.1753
6644499 13.2256
6644599 13.3681
6644699 13.4714
6644799 13.5263
6644899 13.4976
6644999 13.4333
6645099 13.3738
6645199 13.2945
6645299 13.3241
6645399 13.4426
6645499 13.4825
6645599 13.4888
6645699 13.5235
6645799 13.6053
6645899 13.7442
6645999 13.8852
6646099 13.9915
6646199 14.0452
6646299 14.0868
6646399 14.0448
6646499 13.9293
6646599 13.8425
6646699 13.8839
6646799 13.9073
6646899 13.9587
6646999 14.074
6647099 14.1969
6647199 14.2778
6647299 14.3362
6647399 14.3779
6647499 14.4026
6647599 14.3655
6647699 14.2726
6647799 14.2312
6647899 14.1157
6647999 14.0792
6648099 13.9634
6648199 13.8786
6648299 13.8221
6648399 13.8859
6648499 13.9192
6648599 13.9725
6648699 14.0671
6648799 14.1888
6648899 14.3277
6648999 14.4352
6649099 14.5614
6649199 14.6587
6649299 14.7722
6649399 14.874
6649499 14.9651
6649599 15.0871
6649699 15.182
6649799 15.2932
6649899 15.385
6649999 15.2954
6650099 15.2083
6650199 15.1828
6650299 15.0821
6650399 14.9667
6650499 14.9392
6650599 14.9189
6650699 14.9355
6650799 14.8418
6650899 14.8049
6650999 14.7927
6651099 14.7387
6651199 14.6622
6651299 14.5497
6651399 14.4559
6651499 14.337
6651599 14.2347
6651699 14.1595
6651799 14.1594
6651899 14.15
6651999 14.0789
6652099 14.0429
6652199 13.9544
6652299 13.8634
6652399 13.78
6652499 13.7115
6652599 13.6145
6652699 13.5122
6652799 13.5621
6652899 13.6578
6652999 13.6424
6653099 13.7038
6653199 13.7438
6653299 13.8082
6653399 13.7943
6653499 13.7299
6653599 13.652
6653699 13.5654
6653799 13.5416
6653899 13.6564
6653999 13.7657
6654099 13.8851
6654199 13.9605
6654299 14.0263
6654399 14.1263
6654499 14.2216
6654599 14.2851
6654699 14.2975
6654799 14.3192
6654899 14.3141
6654999 14.2813
6655099 14.192
6655199 14.1987
6655299 14.2387
6655399 14.2976
6655499 14.2659
6655599 14.188
6655699 14.0676
6655799 13.963
6655899 13.8558
6655999 13.7695
6656099 13.6832
6656199 13.7005
6656299 13.7515
6656399 13.8312
6656499 13.885
6656599 13.9332
6656699 13.9061
6656799 13.7999
6656899 13.7223
6656999 13.6133
6657099 13.5483
6657199 13.5654
6657299 13.6758
6657399 13.7514
6657499 13.8921
6657599 13.9722
6657699 14.0178
6657799 13.921
6657899 13.8443
6657999 13.8384
6658099 13.8493
6658199 13.9218
6658299 14.0271
6658399 14.0708
6658499 14.172
6658599 14.2271
6658699 14.257
6658799 14.241
6658899 14.1844
6658999 14.0669
6659099 14.0013
6659199 13.9558
6659299 13.8678
6659399 13.8457
6659499 13.914
6659599 13.9942
6659699 14.0462
6659799 14.1558
6659899 14.1444
6659999 14.1951
6660099 14.2936
6660199 14.3267
6660299 14.3509
6660399 14.4195
6660499 14.4165
6660599 14.4575
6660699 14.5295
6660799 14.5861
6660899 14.6559
6660999 14.704
6661099 14.8313
6661199 14.9028
6661299 14.8872
6661399 14.8471
6661499 14.7246
6661599 14.6243
6661699 14.5835
6661799 14.4823
6661899 14.3666
6661999 14.2983
6662099 14.2916
6662199 14.3638
6662299 14.428
6662399 14.5333
6662499 14.6458
6662599 14.6972
6662699 14.6408
6662799 14.609
6662899 14.63
6662999 14.6528
6663099 14.5802
6663199 14.5759
6663299 14.6161
6663399 14.5502
6663499 14.4584
6663599 14.4493
6663699 14.411
6663799 14.4032
6663899 14.3059
6663999 14.1892
6664099 14.0866
6664199 14.0878
6664299 14.2047
6664399 14.2633
6664499 14.3289
6664599 14.3968
6664699 14.5153
6664799 14.5546
6664899 14.4671
6664999 14.4235
6665099 14.4813
6665199 14.4913
6665299 14.3992
6665399 14.2909
6665499 14.2048
6665599 14.2679
6665699 14.3936
6665799 14.4882
6665899 14.6206
6665999 14.7216
6666099 14.8314
6666199 14.9505
6666299 14.9671
6666399 15.0477
6666499 15.1477
6666599 15.1968
6666699 15.1514
6666799 15.1264
6666899 15.1058
6666999 15.1514
6667099 15.2625
6667199 15.3063
6667299 15.3031
6667399 15.2411
6667499 15.1299
6667599 15.1169
6667699 15.2129
6667799 15.2828
6667899 15.3805
6667999 15.4723
6668099 15.5143
6668199 15.5685
6668299 15.6617
6668399 15.7195
6668499 15.7965
6668599 15.7634
6668699 15.6952
6668799 15.7932
6668899 15.9093
6668999 15.9612
6669099 15.933
6669199 15.8618
6669299 15.8559
6669399 15.9346
6669499 16.0119
6669599 16.0624
6669699 16.1238
6669799 16.1235
6669899 16.0453
6669999 15.937
6670099 15.9766
6670199 16.0569
6670299 16.1435
6670399 16.1941
6670499 16.2054
6670599 16.1068
6670699 16.0057
6670799 15.9485
6670899 15.8494
6670999 15.7191
6671099 15.6494
6671199 15.64
6671299 15.6545
6671399 15.7037
6671499 15.794
6671599 15.8936
6671699 15.9709
6671799 16.069
6671899 16.1919
6671999 16.2922
6672099 16.3645
6672199 16.3995
6672299 16.4889
6672399 16.5985
6672499 16.602
6672599 16.5287
6672699 16.3991
6672799 16.32
6672899 16.3154
6672999 16.2911
6673099 16.2623
6673199 16.195
6673299 16.1273
6673399 16.0672
6673499 16.0152
6673599 15.9809
6673699 15.9824
6673799 16.072
6673899 16.1161
6673999 16.1418
6674099 16.0735
6674199 15.9944
6674299 15.9086
6674399 15.7911
6674499 15.6834
6674599 15.5967
6674699 15.4865
6674799 15.3733
6674899 15.2942
6674999 15.2072
6675099 15.1674
6675199 15.1772
6675299 15.2817
6675399 15.2511
6675499 15.1285
6675599 15.0261
6675699 14.9092
6675799 14.7942
6675899 14.7323
6675999 14.6588
6676099 14.7214
6676199 14.7645
6676299 14.7187
6676399 14.7787
6676499 14.8938
6676599 14.8954
6676699 14.9339
6676799 15.0021
6676899 15.0726
6676999 15.1619
6677099 15.208
6677199 15.2665
6677299 15.2126
6677399 15.0928
6677499 14.9848
6677599 14.9351
6677699 14.8145
6677799 14.7019
6677899 14.5947
6677999 14.5273
6678099 14.5947
6678199 14.5987
6678299 14.58
6678399 14.4815
6678499 14.3986
6678599 14.2827
6678699 14.2128
6678799 14.1362
6678899 14.0318
6678999 13.9322
6679099 13.8196
6679199 13.7219
6679299 13.6128
6679399 13.5385
6679499 13.4707
6679599 13.5958
6679699 13.7373
6679799 13.8535
6679899 13.9749
6679999 14.0968
6680099 14.2206
6680199 14.3264
6680299 14.3593
6680399 14.3643
6680499 14.3897
6680599 14.4997
6680699 14.6252
6680799 14.7348
6680899 14.8326
6680999 14.943
6681099 15.0524
6681199 15.0038
6681299 14.9376
6681399 14.8738
6681499 14.7405
6681599 14.6279
6681699 14.5082
6681799 14.3957
6681899 14.31
6681999 14.2007
6682099 14.102
6682199 14.0419
6682299 13.9882
6682399 13.8718
6682499 13.8002
6682599 13.6986
6682699 13.6396
6682799 13.6967
6682899 13.7913
6682999 13.7733
6683099 13.7307
6683199 13.7226
6683299 13.856
6683399 13.9524
6683499 14.0736
6683599 14.1738
6683699 14.2289
6683799 14.3609
6683899 14.4378
6683999 14.5371
6684099 14.6485
6684199 14.6883
6684299 14.7188
6684399 14.7988
6684499 14.9056
6684599 15.0046
6684699 15.1173
6684799 15.2293
6684899 15.2714
6684999 15.2366
6685099 15.1344
6685199 15.0948
6685299 14.9842
6685399 14.8668
6685499 14.8269
6685599 14.841
6685699 14.7602
6685799 14.6481
6685899 14.652
6685999 14.7261
6686099 14.8298
6686199 14.8333
6686299 14.7398
6686399 14.613
6686499 14.4843
6686599 14.3906
6686699 14.3142
6686799 14.3315
6686899 14.4476
6686999 14.5492
6687099 14.6596
6687199 14.7582
6687299 14.8797
6687399 14.9804
6687499 15.0654
6687599 15.0785
6687699 15.1167
6687799 15.2199
6687899 15.2814
6687999 15.3084
6688099 15.4121
6688199 15.5149
6688299 15.5805
6688399 15.6846
6688499 15.7712
6688599 15.8608
6688699 15.8961
6688799 15.8992
6688899 15.9119
6688999 15.9256
6689099 15.9618
6689199 16.0195
6689299 16.0545
6689399 16.0957
6689499 16.1363
6689599 16.1741
6689699 16.2842
6689799 16.3683
6689899 16.4652
6689999 16.5707
6690099 16.6877
6690199 16.797
6690299 16.9087
6690399 16.9787
6690499 17.0374
6690599 17.0823
6690699 17.0165
6690799 16.8715
6690899 16.7341
6690999 16.5913
6691099 16.4976
6691199 16.3758
6691299 16.2605
6691399 16.1179
6691499 15.9794
6691599 15.845
6691699 15.7442
6691799 15.6505
6691899 15.5278
6691999 15.4572
6692099 15.4262
6692199 15.4552
6692299 15.5643
6692399 15.655
6692499 15.7217
6692599 15.841
6692699 15.8836
6692799 15.8282
6692899 15.7141
6692999 15.7374
6693099 15.8309
6693199 15.8598
6693299 15.9401
6693399 15.9621
6693499 15.8758
6693599 15.811
6693699 15.7893
6693799 15.7624
6693899 15.7923
6693999 15.8869
6694099 15.9937
6694199 16.0732
6694299 16.111
6694399 16.1735
6694499 16.2851
6694599 16.3391
6694699 16.4215
6694799 16.5322
6694899 16.5038
6694999 16.4102
6695099 16.3422
6695199 16.3893
6695299 16.4462
6695399 16.4388
6695499 16.3782
6695599 16.3082
6695699 16.2721
6695799 16.1466
6695899 16.0336
6695999 15.9371
6696099 15.8923
6696199 15.9198
6696299 16.0329
6696399 16.1179
6696499 16.1665
6696599 16.1534
6696699 16.0937
6696799 16.0077
6696899 16.062
6696999 16.1238
6697099 16.0786
6697199 15.9656
6697299 15.9402
6697399 15.9386
6697499 15.9118
6697599 15.96
6697699 15.9589
6697799 16.0571
6697899 16.1138
6697999 16.2148
6698099 16.2264
6698199 16.3287
6698299 16.3912
6698399 16.3608
6698499 16.296
6698599 16.1839
6698699 16.0797
6698799 15.9827
6698899 15.8832
6698999 15.7621
6699099 15.6357
6699199 15.532
6699299 15.4271
6699399 15.3097
6699499 15.2248
6699599 15.2388
6699699 15.2453
6699799 15.2574
6699899 15.221
6699999 15.2183
6700099 15.2683
6700199 15.2596
6700299 15.2888
6700399 15.2707
6700499 15.1469
6700599 15.0298
6700699 14.9092
6700799 14.7934
6700899 14.6729
6700999 14.5612
6701099 14.4424
6701199 14.3431
6701299 14.28
6701399 14.2677
6701499 14.2421
6701599 14.2282
6701699 14.2874
6701799 14.2681
6701899 14.2174
6701999 14.1369
6702099 14.0277
6702199 13.9532
6702299 13.9519
6702399 13.9073
6702499 13.899
6702599 13.9908
6702699 14.1012
6702799 14.1156
6702899 14.0878
6702999 13.9901
6703099 13.897
6703199 13.8932
6703299 14.0268
6703399 14.1344
6703499 14.2675
6703599 14.3052
6703699 14.3239
6703799 14.2339
6703899 14.1503
6703999 14.1503
6704099 14.2744
6704199 14.3565
6704299 14.3352
6704399 14.2096
6704499 14.1494
6704599 14.0549
6704699 13.9456
6704799 13.8654
6704899 13.8848
6704999 13.9351
6705099 13.8627
6705199 13.8729
6705299 13.8379
6705399 13.8779
6705499 13.9768
6705599 14.0177
6705699 14.1072
6705799 14.1963
6705899 14.2015
6705999 14.1554
6706099 14.1217
6706199 14.1741
6706299 14.2924
6706399 14.377
6706499 14.4812
6706599 14.5716
6706699 14.6218
6706799 14.6011
6706899 14.6733
6706999 14.7801
6707099 14.7988
6707199 14.9157
6707299 15.023
6707399 15.0616
6707499 15.0569
6707599 15.1003
6707699 15.2185
6707799 15.2543
6707899 15.2052
6707999 15.1241
6708099 15.028
6708199 14.9137
6708299 14.7857
6708399 14.6677
6708499 14.6055
6708599 14.5766
6708699 14.5748
6708799 14.687
6708899 14.8172
6708999 14.8582
6709099 14.7549
6709199 14.6501
6709299 14.6365
6709399 14.5646
6709499 14.511
6709599 14.4805
6709699 14.469
6709799 14.4729
6709899 14.5183
6709999 14.6435
6710099 14.7167
6710199 14.7548
6710299 14.7615
6710399 14.7815
6710499 14.8365
6710599 14.9059
6710699 15.0194
6710799 15.0797
6710899 15.1871
6710999 15.2733
6711099 15.3781
6711199 15.4225
6711299 15.5046
6711399 15.586
6711499 15.5765
6711599 15.4564
6711699 15.3328
6711799 15.3741
6711899 15.4946
6711999 15.5793
6712099 15.6573
6712199 15.7413
6712299 15.7673
6712399 15.6828
6712499 15.6133
6712599 15.5527
6712699 15.4363
6712799 15.333
6712899 15.2302
6712999 15.235
6713099 15.3398
6713199 15.4144
6713299 15.5287
6713399 15.6278
6713499 15.7203
6713599 15.8034
6713699 15.9123
6713799 16.004
6713899 15.9039
6713999 15.7977
6714099 15.7075
6714199 15.6574
6714299 15.5879
6714399 15.6438
6714499 15.7486
6714599 15.8473
6714699 15.885
6714799 15.8316
6714899 15.8074
6714999 15.7858
6715099 15.7592
6715199 15.7228
6715299 15.6975
6715399 15.6876
6715499 15.6803
6715599 15.7769
6715699 15.8397
6715799 15.9108
6715899 15.8745
6715999 15.7786
6716099 15.7281
6716199 15.7848
6716299 15.8209
6716399 15.8783
6716499 15.8869
6716599 15.9721
6716699 16.0345
6716799 15.9733
6716899 15.8753
6716999 15.8628
6717099 15.8434
6717199 15.8717
6717299 15.9714
6717399 16.0765
6717499 16.178
6717599 16.1933
6717699 16.1611
6717799 16.162
6717899 16.1989
6717999 16.3019
6718099 16.3926
6718199 16.4645
6718299 16.4046
6718399 16.3393
6718499 16.3296
6718599 16.4129
6718699 16.4422
6718799 16.4009
6718899 16.3674
6718999 16.3568
6719099 16.2454
6719199 16.1144
6719299 16.032
6719399 15.9082
6719499 15.7984
6719599 15.682
6719699 15.6499
6719799 15.6787
6719899 15.6743
6719999 15.7123
6720099 15.7971
6720199 15.8357
6720299 15.7215
6720399 15.658
6720499 15.7378
6720599 15.8187
6720699 15.8376
6720799 15.9329
6720899 16.0406
6720999 16.1242
6721099 16.1549
6721199 16.1071
6721299 16.0105
6721399 15.8804
6721499 15.7461
6721599 15.6307
6721699 15.5222
6721799 15.411
6721899 15.3504
6721999 15.2511
6722099 15.1624
6722199 15.0782
6722299 15.0515
6722399 14.9589
6722499 14.8269
6722599 14.7075
6722699 14.6114
6722799 14.5492
6722899 14.4323
6722999 14.3518
6723099 14.3062
6723199 14.2935
6723299 14.3782
6723399 14.4277
6723499 14.4904
6723599 14.5389
6723699 14.6465
6723799 14.7561
6723899 14.8658
6723999 14.9475
6724099 15.0036
6724199 15.0179
6724299 14.9752
6724399 14.9278
6724499 14.8235
6724599 14.8456
6724699 14.9104
6724799 14.9976
6724899 15.0569
6724999 15.115
6725099 15.1623
6725199 15.2153
6725299 15.2299
6725399 15.1425
6725499 15.0394
6725599 14.9334
6725699 14.8081
6725799 14.6841
6725899 14.6596
6725999 14.6079
6726099 14.5992
6726199 14.5508
6726299 14.4545
6726399 14.4585
6726499 14.4012
6726599 14.3033
6726699 14.2589
6726799 14.1935
6726899 14.099
6726999 14.0247
6727099 14.0924
6727199 14.1058
6727299 14.0327
6727399 13.9503
6727499 13.9447
6727599 13.9605
6727699 14.0444
6727799 14.0878
6727899 14.0242
6727999 13.9962
6728099 14.014
6728199 14.0121
6728299 13.951
6728399 13.9909
6728499 14.0451
6728599 14.1627
6728699 14.116
6728799 14.0711
6728899 14.0616
6728999 14.049
6729099 13.9418
6729199 13.84
6729299 13.7668
6729399 13.7776
6729499 13.7892
6729599 13.8544
6729699 13.9544
6729799 14.0744
6729899 14.1861
6729999 14.2993
6730099 14.3579
6730199 14.3793
6730299 14.3282
6730399 14.2835
6730499 14.2255
6730599 14.1408
6730699 14.1053
6730799 14.1838
6730899 14.2985
6730999 14.4289
6731099 14.5107
6731199 14.5385
6731299 14.4531
6731399 14.4603
6731499 14.409
6731599 14.4219
6731699 14.5144
6731799 14.5866
6731899 14.5827
6731999 14.5894
6732099 14.5561
6732199 14.5819
6732299 14.6559
6732399 14.7717
6732499 14.8885
6732599 14.9287
6732699 15.0295
6732799 15.1491
6732899 15.2762
6732999 15.3842
6733099 15.4615
6733199 15.5723
6733299 15.6405
6733399 15.7191
6733499 15.6104
6733599 15.5414
6733699 15.4166
6733799 15.286
6733899 15.1592
6733999 15.0354
6734099 14.9606
6734199 14.9198
6734299 14.8987
6734399 14.9825
6734499 15.1046
6734599 15.18
6734699 15.2632
6734799 15.3133
6734899 15.3735
6734999 15.4834
6735099 15.6077
6735199 15.6545
6735299 15.7212
6735399 15.8283
6735499 15.9269
6735599 15.9824
6735699 16.0807
6735799 16.168
6735899 16.2415
6735999 16.3169
6736099 16.3686
6736199 16.4717
6736299 16.5495
6736399 16.5755
6736499 16.4524
6736599 16.3781
6736699 16.4564
6736799 16.555
6736899 16.6468
6736999 16.7536
6737099 16.8694
6737199 16.9513
6737299 17.0088
6737399 17.0923
6737499 17.0646
6737599 17.0358
6737699 17.0528
6737799 17.1361
6737899 17.1835
6737999 17.0924
6738099 17.0239
6738199 17.0797
6738299 17.09
6738399 17.0308
6738499 16.9891
6738599 16.9894
6738699 17.0406
6738799 17.0498
6738899 17.1317
6738999 17.2338
6739099 17.3025
6739199 17.4057
6739299 17.4647
6739399 17.5195
6739499 17.5806
6739599 17.5013
6739699 17.3476
6739799 17.2003
6739899 17.1115
6739999 16.9975
6740099 16.9041
6740199 16.7902
6740299 16.6445
6740399 16.5439
6740499 16.4269
6740599 16.2934
6740699 16.1569
6740799 16.0944
6740899 16.0023
6740999 15.8928
6741099 15.89
6741199 15.8149
6741299 15.7094
6741399 15.5717
6741499 15.5404
6741599 15.5522
6741699 15.6362
6741799 15.7421
6741899 15.8466
6741999 15.9464
6742099 16.049
6742199 16.1544
6742299 16.1445
6742399 16.1156
6742499 16.1763
6742599 16.1952
6742699 16.254
6742799 16.3021
6742899 16.3667
6742999 16.4688
6743099 16.5006
6743199 16.4046
6743299 16.3106
6743399 16.2028
6743499 16.193
6743599 16.2507
6743699 16.29
6743799 16.3752
6743899 16.3817
6743999 16.3723
6744099 16.4696
6744199 16.5568
6744299 16.6238
6744399 16.6509
6744499 16.6331
6744599 16.6396
6744699 16.6431
6744799 16.6069
6744899 16.6148
6744999 16.6153
6745099 16.5012
6745199 16.3983
6745299 16.2916
6745399 16.1497
6745499 16.1478
6745599 16.2294
6745699 16.329
6745799 16.3507
6745899 16.3897
6745999 16.4203
6746099 16.4228
6746199 16.3983
6746299 16.3686
6746399 16.2924
6746499 16.1987
6746599 16.0926
6746699 15.9684
6746799 15.8477
6746899 15.7782
6746999 15.7729
6747099 15.8512
6747199 15.9554
6747299 15.987
6747399 15.9609
6747499 15.9265
6747599 15.908
6747699 15.8916
6747799 15.951
6747899 16.0155
6747999 16.1193
6748099 16.2148
6748199 16.2811
6748299 16.3346
6748399 16.3122
6748499 16.2481
6748599 16.2556
6748699 16.3348
6748799 16.4531
6748899 16.5269
6748999 16.592
6749099 16.7036
6749199 16.8048
6749299 16.9096
6749399 16.9684
6749499 16.9935
6749599 17.0722
6749699 17.154
6749799 17.1798
6749899 17.2726
6749999 17.3656
6750099 17.4036
6750199 17.4867
6750299 17.5573
6750399 17.6466
6750499 17.7396
6750599 17.8253
6750699 17.8363
6750799 17.8097
6750899 17.7111
6750999 17.6209
6751099 17.59
6751199 17.5678
6751299 17.607
6751399 17.6299
6751499 17.6727
6751599 17.692
6751699 17.6664
6751799 17.5691
6751899 17.4496
6751999 17.379
6752099 17.46
6752199 17.4865
6752299 17.4644
6752399 17.5307
6752499 17.5874
6752599 17.5599
6752699 17.5408
6752799 17.5189
6752899 17.3955
6752999 17.2879
6753099 17.1569
6753199 17.0267
6753299 16.909
6753399 16.7866
6753499 16.708
6753599 16.6955
6753699 16.7815
6753799 16.8449
6753899 16.9406
6753999 17.0184
6754099 17.1167
6754199 17.2044
6754299 17.3138
6754399 17.4046
6754499 17.4733
6754599 17.5535
6754699 17.5604
6754799 17.5586
6754899 17.6092
6754999 17.691
6755099 17.793
6755199 17.8904
6755299 17.9322
6755399 17.9798
6755499 18.0441
6755599 18.0705
6755699 18.1598
6755799 18.2388
6755899 18.2894
6755999 18.1937
6756099 18.0822
6756199 18.0356
6756299 18.0953
6756399 18.1537
6756499 18.2227
6756599 18.2888
6756699 18.3346
6756799 18.4083
6756899 18.4738
6756999 18.4399
6757099 18.341
6757199 18.3315
6757299 18.4136
6757399 18.4942
6757499 18.565
6757599 18.5741
6757699 18.6184
6757799 18.7115
6757899 18.765
6757999 18.8018
6758099 18.7581
6758199 18.6626
6758299 18.5766
6758399 18.5281
6758499 18.4774
6758599 18.5297
6758699 18.5698
6758799 18.5199
6758899 18.5188
6758999 18.4372
6759099 18.4254
6759199 18.4744
6759299 18.4461
6759399 18.4385
6759499 18.4591
6759599 18.3181
6759699 18.1979
6759799 18.0618
6759899 17.9335
6759999 17.7952
6760099 17.6659
6760199 17.5227
6760299 17.4513
6760399 17.4937
6760499 17.5381
6760599 17.6301
6760699 17.7246
6760799 17.7929
6760899 17.8689
6760999 17.9674
6761099 17.9841
6761199 17.9681
6761299 18.0526
6761399 18.1446
6761499 18.0929
6761599 18.0486
6761699 17.9572
6761799 17.8637
6761899 17.7831
6761999 17.7531
6762099 17.7632
6762199 17.8523
6762299 17.8911
6762399 17.831
6762499 17.7152
6762599 17.6374
6762699 17.5449
6762799 17.3967
6762899 17.3108
6762999 17.2348
6763099 17.1434
6763199 16.9984
6763299 16.859
6763399 16.7277
6763499 16.6362
6763599 16.5179
6763699 16.5322
6763799 16.6326
6763899 16.6678
6763999 16.7357
6764099 16.8335
6764199 16.91
6764299 16.9453
6764399 16.8975
6764499 16.9596
6764599 17.0445
6764699 17.1076
6764799 17.139
6764899 17.2297
6764999 17.3268
6765099 17.4114
6765199 17.5168
6765299 17.586
6765399 17.6548
6765499 17.7539
6765599 17.8372
6765699 17.9184
6765799 17.9138
6765899 17.8843
6765999 17.8101
6766099 17.7187
6766199 17.5752
6766299 17.4271
6766399 17.2756
6766499 17.1231
6766599 17.0181
6766699 16.8746
6766799 16.7405
6766899 16.6767
6766999 16.6517
6767099 16.6395
6767199 16.6207
6767299 16.5441
6767399 16.4406
6767499 16.3132
6767599 16.312
6767699 16.4131
6767799 16.5176
6767899 16.5766
6767999 16.5917
6768099 16.6288
6768199 16.6814
6768299 16.7185
6768399 16.656
6768499 16.6912
6768599 16.7772
6768699 16.8465
6768799 16.8524
6768899 16.8619
6768999 16.9575
6769099 17.0484
6769199 17.0694
6769299 17.0606
6769399 17.1418
6769499 17.2363
6769599 17.3295
6769699 17.4107
6769799 17.511
6769899 17.6147
6769999 17.6946
6770099 17.753
6770199 17.854
6770299 17.9344
6770399 17.9804
6770499 18.0277
6770599 18.0869
6770699 18.1333
6770799 18.2209
6770899 18.2573
6770999 18.115
6771099 17.959
6771199 17.8392
6771299 17.7085
6771399 17.57
6771499 17.4217
6771599 17.2865
6771699 17.1847
6771799 17.0399
6771899 16.8907
6771999 16.7623
6772099 16.6425
6772199 16.6793
6772299 16.7813
6772399 16.8169
6772499 16.8081
6772599 16.814
6772699 16.8907
6772799 16.8866
6772899 16.9385
6772999 17.049
6773099 17.135
6773199 17.1688
6773299 17.1545
6773399 17.2357
6773499 17.3224
6773599 17.347
6773699 17.4257
6773799 17.4781
6773899 17.456
6773999 17.4523
6774099 17.4372
6774199 17.5069
6774299 17.5963
6774399 17.6134
6774499 17.6355
6774599 17.645
6774699 17.5487
6774799 17.397
6774899 17.3343
6774999 17.3324
6775099 17.4268
6775199 17.5309
6775299 17.5737
6775399 17.4431
6775499 17.3486
6775599 17.2224
6775699 17.2213
6775799 17.2586
6775899 17.2695
6775999 17.3608
6776099 17.3757
6776199 17.4021
6776299 17.4232
6776399 17.4293
6776499 17.4852
6776599 17.5541
6776699 17.6588
6776799 17.7246
6776899 17.7139
6776999 17.659
6777099 17.6598
6777199 17.6743
6777299 17.741
6777399 17.7318
6777499 17.7462
6777599 17.7617
6777699 17.8393
6777799 17.9216
6777899 17.9803
6777999 17.961
6778099 17.8364
6778199 17.7179
6778299 17.7206
6778399 17.8201
6778499 17.8648
6778599 17.8642
6778699 17.9591
6778799 17.9817
6778899 17.961
6778999 17.8347
6779099 17.6752
6779199 17.528
6779299 17.3837
6779399 17.2353
6779499 17.1185
6779599 17.1255
6779699 17.0597
6779799 17.0008
6779899 17.0044
6779999 16.9139
6780099 16.8439
6780199 16.8303
6780299 16.7332
6780399 16.5911
6780499 16.4571
6780599 16.3254
6780699 16.1926
6780799 16.1091
6780899 16.1871
6780999 16.2658
6781099 16.3306
6781199 16.2596
6781299 16.1939
6781399 16.0718
6781499 15.9366
6781599 15.8594
6781699 15.798
6781799 15.6906
6781899 15.5743
6781999 15.477
6782099 15.4293
6782199 15.4996
6782299 15.6077
6782399 15.6987
6782499 15.7882
6782599 15.827
6782699 15.935
6782799 16.0427
6782899 16.1415
6782999 16.1975
6783099 16.1329
6783199 16.0254
6783299 15.908
6783399 15.9211
6783499 15.8995
6783599 15.8929
6783699 15.8643
6783799 15.8849
6783899 15.9286
6783999 16.0175
6784099 16.1067
6784199 16.0865
6784299 15.9656
6784399 15.8535
6784499 15.7154
6784599 15.6298
6784699 15.598
6784799 15.5761
6784899 15.6273
6784999 15.709
6785099 15.7952
6785199 15.8603
6785299 15.7944
6785399 15.7713
6785499 15.6488
6785599 15.5637
6785699 15.5944
6785799 15.5554
6785899 15.4485
6785999 15.3204
6786099 15.2637
6786199 15.2571
6786299 15.2822
6786399 15.1683
6786499 15.1631
6786599 15.2716
6786699 15.3304
6786799 15.4551
6786899 15.5612
6786999 15.5913
6787099 15.5513
6787199 15.5094
6787299 15.4484
6787399 15.4142
6787499 15.3875
6787599 15.2986
6787699 15.174
6787799 15.0855
6787899 15.1114
6787999 15.2093
6788099 15.2795
6788199 15.2881
6788299 15.2252
6788399 15.1325
6788499 15.0928
6788599 14.9968
6788699 14.8778
6788799 14.7741
6788899 14.729
6788999 14.7946
6789099 14.9222
6789199 14.9504
6789299 14.9204
6789399 14.8807
6789499 14.9162
6789599 14.9093
6789699 14.9582
6789799 14.9219
6789899 14.862
6789999 14.7772
6790099 14.7259
6790199 14.6153
6790299 14.5986
6790399 14.6449
6790499 14.7358
6790599 14.8128
6790699 14.7751
6790799 14.6988
6790899 14.6356
6790999 14.5573
6791099 14.5437
6791199 14.5994
6791299 14.7111
6791399 14.6809
6791499 14.5653
6791599 14.5352
6791699 14.4211
6791799 14.3472
6791899 14.2949
6791999 14.2932
6792099 14.3179
6792199 14.31
6792299 14.2473
6792399 14.1494
6792499 14.0575
6792599 13.9539
6792699 13.8452
6792799 13.7461
6792899 13.6318
6792999 13.5123
6793099 13.3963
6793199 13.324
6793299 13.2697
6793399 13.2118
6793499 13.1457
6793599 13.0632
6793699 12.9866
6793799 12.9127
6793899 12.8677
6793999 12.8693
6794099 12.8903
6794199 12.897
6794299 12.9914
6794399 13.1299
6794499 13.2702
6794599 13.4032
6794699 13.5508
6794799 13.688
6794899 13.7839
6794999 13.8398
6795099 13.843
6795199 13.8788
6795299 14.0196
6795399 14.1608
6795499 14.2526
6795599 14.2456
6795699 14.2184
6795799 14.2303
6795899 14.2482
6795999 14.3241
6796099 14.3837
6796199 14.4496
6796299 14.5678
6796399 14.7003
6796499 14.7703
6796599 14.803
6796699 14.9095
6796799 14.9403
6796899 14.8669
6796999 14.745
6797099 14.6547
6797199 14.5465
6797299 14.4271
6797399 14.4621
6797499 14.518
6797599 14.6191
6797699 14.7367
6797799 14.8742
6797899 14.8857
6797999 14.8152
6798099 14.7099
6798199 14.7827
6798299 14.8799
6798399 14.983
6798499 15.0529
6798599 15.1384
6798699 15.0855
6798799 15.0276
6798899 15.0077
6798999 15.0969
6799099 15.1998
6799199 15.3244
6799299 15.4358
6799399 15.4787
6799499 15.532
6799599 15.6295
6799699 15.7044
6799799 15.7788
6799899 15.8595
6799999 15.8775
6800099 15.79
6800199 15.656
6800299 15.5226
6800399 15.3935
6800499 15.2846
6800599 15.2119
6800699 15.2429
6800799 15.2693
6800899 15.3084
6800999 15.3165
6801099 15.387
6801199 15.4832
6801299 15.5956
6801399 15.7127
6801499 15.7594
6801599 15.7863
6801699 15.8448
6801799 15.9634
6801899 16.0578
6801999 15.988
6802099 15.9682
6802199 15.9329
6802299 15.9204
6802399 15.8815
6802499 15.8617
6802599 15.7514
6802699 15.6512
6802799 15.5579
6802899 15.5242
6802999 15.43
6803099 15.3337
6803199 15.2653
6803299 15.295
6803399 15.3243
6803499 15.2203
6803599 15.1178
6803699 15.0013
6803799 14.9366
6803899 14.9798
6803999 15.0303
6804099 15.1203
6804199 15.2311
6804299 15.3259
6804399 15.432
6804499 15.5249
6804599 15.64
6804699 15.718
6804799 15.7958
6804899 15.8541
6804999 15.9333
6805099 16.037
6805199 16.1354
6805299 16.1816
6805399 16.2742
6805499 16.3552
6805599 16.4111
6805699 16.3752
6805799 16.3349
6805899 16.3252
6805999 16.3501
6806099 16.3695
6806199 16.4319
6806299 16.5447
6806399 16.6357
6806499 16.7353
6806599 16.825
6806699 16.8196
6806799 16.8751
6806899 16.9506
6806999 17.0203
6807099 16.992
6807199 16.9769
6807299 17.0221
6807399 17.127
6807499 17.2296
6807599 17.3356
6807699 17.4466
6807799 17.5319
6807899 17.6297
6807999 17.7052
6808099 17.7834
6808199 17.8144
6808299 17.8713
6808399 17.8979
6808499 17.8006
6808599 17.6967
6808699 17.6749
6808799 17.69
6808899 17.6578
6808999 17.6156
6809099 17.6554
6809199 17.6136
6809299 17.5763
6809399 17.6013
6809499 17.6676
6809599 17.7343
6809699 17.7903
6809799 17.6619
6809899 17.6146
6809999 17.6987
6810099 17.7953
6810199 17.8825
6810299 17.9754
6810399 18.035
6810499 18.0492
6810599 18.0865
6810699 18.0382
6810799 18.1117
6810899 18.1854
6810999 18.1578
6811099 18.0346
6811199 17.888
6811299 17.7965
6811399 17.7111
6811499 17.6051
6811599 17.5042
6811699 17.4355
6811799 17.3561
6811899 17.2558
6811999 17.2095
6812099 17.1197
6812199 16.9829
6812299 16.8486
6812399 16.7078
6812499 16.5708
6812599 16.4443
6812699 16.3133
6812799 16.1739
6812899 16.1072
6812999 16.1402
6813099 16.1885
6813199 16.3008
6813299 16.3644
6813399 16.4594
6813499 16.5625
6813599 16.6544
6813699 16.7372
6813799 16.7805
6813899 16.8854
6813999 16.9989
6814099 17.0131
6814199 16.9222
6814299 16.8624
6814399 16.8437
6814499 16.8655
6814599 16.942
6814699 17.0488
6814799 17.139
6814899 17.2019
6814999 17.29
6815099 17.3243
6815199 17.4156
6815299 17.4953
6815399 17.5315
6815499 17.5202
6815599 17.5998
6815699 17.6619
6815799 17.6629
6815899 17.6044
6815999 17.514
6816099 17.5169
6816199 17.5745
6816299 17.6277
6816399 17.6472
6816499 17.7239
6816599 17.6667
6816699 17.535
6816799 17.4702
6816899 17.4501
6816999 17.4335
6817099 17.4507
6817199 17.4251
6817299 17.3063
6817399 17.2903
6817499 17.3386
6817599 17.4334
6817699 17.4239
6817799 17.3069
6817899 17.1553
6817999 17.0313
6818099 16.931
6818199 16.8005
6818299 16.6693
6818399 16.5469
6818499 16.5089
6818599 16.5814
6818699 16.6006
6818799 16.5433
6818899 16.4506
6818999 16.393
6819099 16.3693
6819199 16.3969
6819299 16.4417
6819399 16.5254
6819499 16.5988
6819599 16.6765
6819699 16.763
6819799 16.8715
6819899 16.879
6819999 16.8863
6820099 16.8358
6820199 16.8074
6820299 16.8024
6820399 16.7396
6820499 16.7225
6820599 16.7115
6820699 16.6914
6820799 16.6568
6820899 16.6624
6820999 16.6478
6821099 16.5582
6821199 16.5279
6821299 16.4206
6821399 16.2856
6821499 16.1872
6821599 16.2519
6821699 16.3166
6821799 16.359
6821899 16.4333
6821999 16.4611
6822099 16.5579
6822199 16.5988
6822299 16.6599
6822399 16.7598
6822499 16.7344
6822599 16.6031
6822699 16.4801
6822799 16.3336
6822899 16.2792
6822999 16.2521
6823099 16.3018
6823199 16.3978
6823299 16.4646
6823399 16.5634
6823499 16.6712
6823599 16.7439
6823699 16.8278
6823799 16.9133
6823899 16.9239
6823999 16.8888
6824099 16.9581
6824199 17.0484
6824299 17.1384
6824399 17.2324
6824499 17.3109
6824599 17.3676
6824699 17.4574
6824799 17.5364
6824899 17.6127
6824999 17.6926
6825099 17.7657
6825199 17.8274
6825299 17.903
6825399 17.9326
6825499 17.8036
6825599 17.6573
6825699 17.5672
6825799 17.5916
6825899 17.633
6825999 17.6539
6826099 17.6693
6826199 17.7251
6826299 17.7134
6826399 17.6808
6826499 17.5735
6826599 17.4326
6826699 17.3454
6826799 17.2395
6826899 17.1012
6826999 16.9531
6827099 16.8239
6827199 16.6954
6827299 16.5932
6827399 16.4849
6827499 16.3533
6827599 16.2514
6827699 16.2804
6827799 16.3806
6827899 16.4528
6827999 16.5604
6828099 16.6745
6828199 16.764
6828299 16.8051
6828399 16.8334
6828499 16.9108
6828599 16.8717
6828699 16.768
6828799 16.625
6828899 16.5115
6828999 16.3838
6829099 16.2773
6829199 16.1822
6829299 16.0677
6829399 15.965
6829499 15.8626
6829599 15.7649
6829699 15.7609
6829799 15.7792
6829899 15.7108
6829999 15.6047
6830099 15.5075
6830199 15.3941
6830299 15.2963
6830399 15.2075
6830499 15.1005
6830599 15.0537
6830699 15.0799
6830799 15.0337
6830899 14.9789
6830999 14.8856
6831099 14.8315
6831199 14.8056
6831299 14.7966
6831399 14.826
6831499 14.9552
6831599 15.0377
6831699 15.0988
6831799 15.2064
6831899 15.2882
6831999 15.2097
6832099 15.1992
6832199 15.2607
6832299 15.3624
6832399 15.4914
6832499 15.5933
6832599 15.6159
6832699 15.6194
6832799 15.5721
6832899 15.6152
6832999 15.7257
6833099 15.8223
6833199 15.8939
6833299 15.8821
6833399 15.8083
6833499 15.7124
6833599 15.7256
6833699 15.7779
6833799 15.857
6833899 15.8476
6833999 15.7383
6834099 15.6124
6834199 15.4925
6834299 15.4301
6834399 15.3144
6834499 15.203
6834599 15.1253
6834699 15.0821
6834799 15.1
6834899 15.1946
6834999 15.2963
6835099 15.3533
6835199 15.3848
6835299 15.5102
6835399 15.6222
6835499 15.6606
6835599 15.638
6835699 15.6712
6835799 15.7105
6835899 15.6897
6835999 15.7712
6836099 15.8858
6836199 15.9981
6836299 16.0718
6836399 16.1123
6836499 16.1813
6836599 16.187
6836699 16.1654
6836799 16.1311
6836899 16.1438
6836999 16.2111
6837099 16.2167
6837199 16.2522
6837299 16.2365
6837399 16.2288
6837499 16.2504
6837599 16.27
6837699 16.3474
6837799 16.3817
6837899 16.3277
6837999 16.2972
6838099 16.2597
6838199 16.2801
6838299 16.3683
6838399 16.4315
6838499 16.4929
6838599 16.5036
6838699 16.4941
6838799 16.4147
6838899 16.3381
6838999 16.2631
6839099 16.1557
6839199 16.0435
6839299 15.9319
6839399 15.8672
6839499 15.7409
6839599 15.6459
6839699 15.5975
6839799 15.5414
6839899 15.5266
6839999 15.5268
6840099 15.5557
6840199 15.5089
6840299 15.3941
6840399 15.2699
6840499 15.159
6840599 15.0697
6840699 15.0861
6840799 15.1336
6840899 15.1577
6840999 15.1818
6841099 15.2519
6841199 15.3505
6841299 15.4057
6841399 15.4167
6841499 15.4194
6841599 15.3902
6841699 15.3649
6841799 15.3142
6841899 15.2263
6841999 15.1752
6842099 15.0891
6842199 14.987
6842299 14.9507
6842399 14.877
6842499 14.8111
6842599 14.9141
6842699 15.0348
6842799 15.0999
6842899 15.1242
6842999 15.1526
6843099 15.2426
6843199 15.3633
6843299 15.429
6843399 15.4331
6843499 15.4162
6843599 15.364
6843699 15.3578
6843799 15.3396
6843899 15.4403
6843999 15.5218
6844099 15.5705
6844199 15.6261
6844299 15.6892
6844399 15.8002
6844499 15.9001
6844599 16.0065
6844699 16.0682
6844799 15.9733
6844899 16.0067
6844999 16.0947
6845099 16.136
6845199 16.1446
6845299 16.0898
6845399 16.0454
6845499 16.0754
6845599 16.175
6845699 16.2622
6845799 16.3061
6845899 16.3497
6845999 16.3406
6846099 16.3527
6846199 16.3644
6846299 16.3741
6846399 16.4009
6846499 16.4407
6846599 16.5197
6846699 16.5881
6846799 16.5404
6846899 16.5039
6846999 16.5773
6847099 16.6758
6847199 16.7611
6847299 16.8257
6847399 16.7614
6847499 16.746
6847599 16.7347
6847699 16.7088
6847799 16.7356
6847899 16.7914
6847999 16.8466
6848099 16.8537
6848199 16.8682
6848299 16.9453
6848399 17.0317
6848499 17.0357
6848599 16.9689
6848699 16.8286
6848799 16.7948
6848899 16.8303
6848999 16.8378
6849099 16.9295
6849199 17.0238
6849299 16.9891
6849399 16.8717
6849499 16.73
6849599 16.5848
6849699 16.4617
6849799 16.3458
6849899 16.2866
6849999 16.3027
6850099 16.3764
6850199 16.395
6850299 16.4914
6850399 16.6069
6850499 16.6969
6850599 16.728
6850699 16.739
6850799 16.7119
6850899 16.6169
6850999 16.523
6851099 16.4557
6851199 16.3423
6851299 16.2056
6851399 16.0831
6851499 16.0262
6851599 15.9372
6851699 16.0322
6851799 16.1474
6851899 16.2184
6851999 16.3218
6852099 16.34
6852199 16.3225
6852299 16.3372
6852399 16.426
6852499 16.455
6852599 16.5632
6852699 16.6309
6852799 16.6595
6852899 16.6138
6852999 16.619
6853099 16.5134
6853199 16.4052
6853299 16.2699
6853399 16.1883
6853499 16.1119
6853599 16.1205
6853699 16.1004
6853799 16.0465
6853899 15.9816
6853999 15.9104
6854099 15.9273
6854199 16.0373
6854299 16.1393
6854399 16.2254
6854499 16.2602
6854599 16.237
6854699 16.1014
6854799 15.9949
6854899 16.0142
6854999 15.9795
6855099 15.9976
6855199 15.9664
6855299 15.9719
6855399 16.0515
6855499 16.1478
6855599 16.2332
6855699 16.3304
6855799 16.3849
6855899 16.486
6855999 16.5789
6856099 16.6495
6856199 16.571
6856299 16.4581
6856399 16.4172
6856499 16.4198
6856599 16.4219
6856699 16.5273
6856799 16.637
6856899 16.6348
6856999 16.6339
6857099 16.7351
6857199 16.7312
6857299 16.6267
6857399 16.4979
6857499 16.4394
6857599 16.4309
6857699 16.4626
6857799 16.4506
6857899 16.4672
6857999 16.3945
6858099 16.3114
6858199 16.1738
6858299 16.0386
6858399 15.915
6858499 15.7894
6858599 15.6665
6858699 15.5607
6858799 15.4483
6858899 15.327
6858999 15.2412
6859099 15.1723
6859199 15.0753
6859299 14.9528
6859399 14.9877
6859499 15.1078
6859599 15.2259
6859699 15.3337
6859799 15.461
6859899 15.527
6859999 15.4441
6860099 15.3233
6860199 15.2843
6860299 15.2407
6860399 15.2307
6860499 15.1446
6860599 15.0628
6860699 14.9733
6860799 14.9494
6860899 14.9808
6860999 15.0102
6861099 15.1271
6861199 15.2389
6861299 15.3251
6861399 15.4085
6861499 15.4762
6861599 15.4859
6861699 15.4914
6861799 15.471
6861899 15.3598
6861999 15.2283
6862099 15.1929
6862199 15.2205
6862299 15.2971
6862399 15.384
6862499 15.3569
6862599 15.3723
6862699 15.3685
6862799 15.3452
6862899 15.3325
6862999 15.2674
6863099 15.2387
6863199 15.2255
6863299 15.2303
6863399 15.3373
6863499 15.3916
6863599 15.3769
6863699 15.3926
6863799 15.427
6863899 15.4395
6863999 15.4708
6864099 15.5552
6864199 15.5371
6864299 15.5243
6864399 15.507
6864499 15.5263
6864599 15.4943
6864699 15.5444
6864799 15.6471
6864899 15.7662
6864999 15.8734
6865099 15.941
6865199 16.0558
6865299 16.1647
6865399 16.2307
6865499 16.3219
6865599 16.4311
6865699 16.5448
6865799 16.6095
6865899 16.5383
6865999 16.4084
6866099 16.2771
6866199 16.1495
6866299 16.0909
6866399 16.0647
6866499 15.9777
6866599 15.8618
6866699 15.8433
6866799 15.7558
6866899 15.7068
6866999 15.8141
6867099 15.9238
6867199 15.9761
6867299 16.048
6867399 16.1547
6867499 16.2041
6867599 16.2594
6867699 16.2816
6867799 16.3185
6867899 16.4201
6867999 16.4977
6868099 16.4684
6868199 16.5289
6868299 16.6382
6868399 16.7109
6868499 16.7659
6868599 16.6998
6868699 16.655
6868799 16.6542
6868899 16.5652
6868999 16.5646
6869099 16.5678
6869199 16.5341
6869299 16.5636
6869399 16.63
6869499 16.6861
6869599 16.6618
6869699 16.6276
6869799 16.552
6869899 16.5417
6869999 16.6114
6870099 16.72
6870199 16.7941
6870299 16.8894
6870399 16.9009
6870499 16.8383
6870599 16.7758
6870699 16.7943
6870799 16.8268
6870899 16.8699
6870999 16.8234
6871099 16.8593
6871199 16.848
6871299 16.7818
6871399 16.7389
6871499 16.7453
6871599 16.6326
6871699 16.5466
6871799 16.4847
6871899 16.4986
6871999 16.4638
6872099 16.4698
6872199 16.4435
6872299 16.4998
6872399 16.6097
6872499 16.6868
6872599 16.6907
6872699 16.5957
6872799 16.4809
6872899 16.4049
6872999 16.4071
6873099 16.4657
6873199 16.4648
6873299 16.4322
6873399 16.4011
6873499 16.4781
6873599 16.5549
6873699 16.6173
6873799 16.6747
6873899 16.7501
6873999 16.8521
6874099 16.9226
6874199 16.9912
6874299 17.0258
6874399 16.9995
6874499 16.8852
6874599 16.7369
6874699 16.6694
6874799 16.6535
6874899 16.6263
6874999 16.5308
6875099 16.4958
6875199 16.4526
6875299 16.3888
6875399 16.4051
6875499 16.4201
6875599 16.4876
6875699 16.5951
6875799 16.6596
6875899 16.5583
6875999 16.4508
6876099 16.4037
6876199 16.337
6876299 16.2578
6876399 16.2028
6876499 16.1655
6876599 16.1591
6876699 16.1911
6876799 16.2103
6876899 16.2557
6876999 16.3383
6877099 16.4104
6877199 16.3736
6877299 16.3026
6877399 16.3375
6877499 16.3055
6877599 16.3058
6877699 16.2686
6877799 16.2661
6877899 16.2455
6877999 16.1968
6878099 16.1314
6878199 16.0911
6878299 16.1344
6878399 16.185
6878499 16.1425
6878599 16.0299
6878699 15.8993
6878799 15.7811
6878899 15.6966
6878999 15.6742
6879099 15.6772
6879199 15.6976
6879299 15.7458
6879399 15.775
6879499 15.8894
6879599 15.9499
6879699 15.8965
6879799 15.8214
6879899 15.7146
6879999 15.6743
6880099 15.6504
6880199 15.729
6880299 15.7271
6880399 15.6268
6880499 15.5107
6880599 15.3835
6880699 15.266
6880799 15.146
6880899 15.0861
6880999 15.0574
6881099 15.0491
6881199 15.1454
6881299 15.2622
6881399 15.3865
6881499 15.3949
6881599 15.2723
6881699 15.15
6881799 15.0574
6881899 15.0414
6881999 15.1074
6882099 15.0399
6882199 14.9264
6882299 14.8627
6882399 14.825
6882499 14.7363
6882599 14.6275
6882699 14.6816
6882799 14.7795
6882899 14.8628
6882999 14.8924
6883099 14.9561
6883199 15.0227
6883299 14.9659
6883399 14.8505
6883499 14.7846
6883599 14.7267
6883699 14.6836
6883799 14.567
6883899 14.4592
6883999 14.3802
6884099 14.361
6884199 14.3544
6884299 14.3524
6884399 14.298
6884499 14.2858
6884599 14.3282
6884699 14.2677
6884799 14.1649
6884899 14.081
6884999 14.0443
6885099 14.0268
6885199 14.1551
6885299 14.2884
6885399 14.4021
6885499 14.5027
6885599 14.617
6885699 14.7107
6885799 14.7851
6885899 14.7784
6885999 14.711
6886099 14.6033
6886199 14.5093
6886299 14.3976
6886399 14.3659
6886499 14.3097
6886599 14.2366
6886699 14.1369
6886799 14.0925
6886899 14.0429
6886999 13.921
6887099 13.9001
6887199 13.9024
6887299 13.8884
6887399 13.8795
6887499 13.8806
6887599 13.9223
6887699 14.0329
6887799 14.1035
6887899 14.0074
6887999 13.8916
6888099 13.7889
6888199 13.7404
6888299 13.7808
6888399 13.7895
6888499 13.8773
6888599 13.9403
6888699 14.0581
6888799 14.1609
6888899 14.2904
6888999 14.2925
6889099 14.2505
6889199 14.2019
6889299 14.0835
6889399 13.9821
6889499 13.8721
6889599 13.8017
6889699 13.8707
6889799 13.9749
6889899 14.0314
6889999 14.0641
6890099 14.0953
6890199 14.114
6890299 14.0979
6890399 14.1063
6890499 14.186
6890599 14.265
6890699 14.342
6890799 14.4712
6890899 14.4998
6890999 14.5109
6891099 14.5652
6891199 14.5633
6891299 14.495
6891399 14.4825
6891499 14.5184
6891599 14.5693
6891699 14.6485
6891799 14.7801
6891899 14.8698
6891999 14.9569
6892099 15.0771
6892199 15.0703
6892299 14.9928
6892399 14.8881
6892499 14.7941
6892599 14.6958
6892699 14.6142
6892799 14.5019
6892899 14.5618
6892999 14.6417
6893099 14.7641
6893199 14.8779
6893299 15.0131
6893399 15.1033
6893499 15.0772
6893599 14.9739
6893699 14.8961
6893799 14.7952
6893899 14.674
6893999 14.5599
6894099 14.4645
6894199 14.417
6894299 14.4355
6894399 14.4456
6894499 14.4329
6894599 14.3906
6894699 14.3767
6894799 14.3716
6894899 14.436
6894999 14.5531
6895099 14.6444
6895199 14.6886
6895299 14.7956
6895399 14.9022
6895499 14.9355
6895599 14.938
6895699 14.9839
6895799 15.1102
6895899 15.1995
6895999 15.2727
6896099 15.2283
6896199 15.1656
6896299 15.1468
6896399 15.2014
6896499 15.2368
6896599 15.2484
6896699 15.189
6896799 15.1151
6896899 15.0666
6896999 15.001
6897099 14.9621
6897199 15.0081
6897299 15.0908
6897399 15.205
6897499 15.2621
6897599 15.2721
6897699 15.2516
6897799 15.312
6897899 15.3681
6897999 15.4341
6898099 15.481
6898199 15.4758
6898299 15.3518
6898399 15.2239
6898499 15.1028
6898599 15.0361
6898699 14.9477
6898799 14.8807
6898899 14.8081
6898999 14.711
6899099 14.6265
6899199 14.6439
6899299 14.725
6899399 14.8242
6899499 14.9419
6899599 15.061
6899699 15.1807
6899799 15.2876
6899899 15.3829
6899999 15.4817
6900099 15.5498
6900199 15.5968
6900299 15.5935
6900399 15.6536
6900499 15.7141
6900599 15.804
6900699 15.8876
6900799 16.005
6900899 16.0371
6900999 16.0049
6901099 15.9164
6901199 15.8553
6901299 15.7927
6901399 15.7387
6901499 15.6588
6901599 15.5755
6901699 15.5239
6901799 15.4955
6901899 15.4721
6901999 15.3952
6902099 15.3817
6902199 15.3781
6902299 15.2648
6902399 15.178
6902499 15.1625
6902599 15.2024
6902699 15.2953
6902799 15.4195
6902899 15.4769
6902999 15.5664
6903099 15.6577
6903199 15.7003
6903299 15.7269
6903399 15.7683
6903499 15.7169
6903599 15.7599
6903699 15.7372
6903799 15.7326
6903899 15.8048
6903999 15.9033
6904099 15.8976
6904199 15.8833
6904299 15.9519
6904399 16.0696
6904499 16.1504
6904599 16.2627
6904699 16.3549
6904799 16.4643
6904899 16.5714
6904999 16.6616
6905099 16.7257
6905199 16.6387
6905299 16.5069
6905399 16.4537
6905499 16.4459
6905599 16.384
6905699 16.2612
6905799 16.1594
6905899 16.0212
6905999 15.9136
6906099 15.8941
6906199 15.8986
6906299 15.796
6906399 15.7385
6906499 15.6407
6906599 15.512
6906699 15.385
6906799 15.3147
6906899 15.2112
6906999 15.1649
6907099 15.119
6907199 15.1501
6907299 15.1235
6907399 15.1355
6907499 15.1935
6907599 15.2779
6907699 15.183
6907799 15.0909
6907899 14.9882
6907999 14.8875
6908099 14.7648
6908199 14.7528
6908299 14.7149
6908399 14.6557
6908499 14.6408
6908599 14.548
6908699 14.5158
6908799 14.5092
6908899 14.4486
6908999 14.4283
6909099 14.5029
6909199 14.6105
6909299 14.7277
6909399 14.8092
6909499 14.8457
6909599 14.9079
6909699 14.9999
6909799 15.0157
6909899 14.9795
6909999 14.8783
6910099 14.7996
6910199 14.7217
6910299 14.7114
6910399 14.7913
6910499 14.8479
6910599 14.9394
6910699 15.0464
6910799 15.1398
6910899 15.251
6910999 15.3263
6911099 15.3127
6911199 15.2924
6911299 15.2116
6911399 15.1235
6911499 15.1551
6911599 15.2485
6911699 15.3429
6911799 15.4445
6911899 15.5324
6911999 15.5643
6912099 15.5614
6912199 15.5792
6912299 15.4769
6912399 15.3473
6912499 15.2474
6912599 15.1334
6912699 15.0684
6912799 15.0501
6912899 14.9515
6912999 14.8317
6913099 14.7484
6913199 14.6792
6913299 14.6092
6913399 14.5244
6913499 14.5248
6913599 14.5218
6913699 14.5438
6913799 14.5184
6913899 14.5956
6913999 14.5996
6914099 14.5905
6914199 14.4962
6914299 14.4294
6914399 14.4049
6914499 14.5313
6914599 14.5704
6914699 14.4587
6914799 14.3557
6914899 14.2462
6914999 14.1685
6915099 14.0561
6915199 13.9425
6915299 13.842
6915399 13.7715
6915499 13.7415
6915599 13.83
6915699 13.889
6915799 13.9391
6915899 14.06
6915999 14.1595
6916099 14.1741
6916199 14.0696
6916299 13.9625
6916399 13.9423
6916499 14.023
6916599 14.1486
6916699 14.2814
6916799 14.4147
6916899 14.5034
6916999 14.4471
6917099 14.3474
6917199 14.2955
6917299 14.2069
6917399 14.1195
6917499 14.0363
6917599 13.9437
6917699 13.8297
6917799 13.7334
6917899 13.6786
6917999 13.6978
6918099 13.6194
6918199 13.5645
6918299 13.4892
6918399 13.407
6918499 13.3686
6918599 13.4005
6918699 13.3478
6918799 13.2844
6918899 13.1944
6918999 13.1034
6919099 13.0567
6919199 13.055
6919299 12.9502
6919399 12.8741
6919499 12.7654
6919599 12.6708
6919699 12.6311
6919799 12.5303
6919899 12.4627
6919999 12.3604
6920099 12.2938
6920199 12.2517
6920299 12.1945
6920399 12.1688
6920499 12.1034
6920599 12.0742
6920699 12.1287
6920799 12.1793
6920899 12.2227
6920999 12.3232
6921099 12.4304
6921199 12.4976
6921299 12.4209
6921399 12.3483
6921499 12.3885
6921599 12.4555
6921699 12.5762
6921799 12.6937
6921899 12.7257
6921999 12.8557
6922099 12.9414
6922199 12.9118
6922299 12.8325
6922399 12.737
6922499 12.6333
6922599 12.5344
6922699 12.4529
6922799 12.3557
6922899 12.3253
6922999 12.351
6923099 12.2937
6923199 12.3496
6923299 12.4377
6923399 12.5878
6923499 12.6439
6923599 12.752
6923699 12.7498
6923799 12.7162
6923899 12.6282
6923999 12.5944
6924099 12.5178
6924199 12.4796
6924299 12.4304
6924399 12.5112
6924499 12.5483
6924599 12.5701
6924699 12.6843
6924799 12.7842
6924899 12.8547
6924999 12.8051
6925099 12.76
6925199 12.7445
6925299 12.7687
6925399 12.7943
6925499 12.8122
6925599 12.8837
6925699 13.0331
6925799 13.1174
6925899 13.2156
6925999 13.2985
6926099 13.3494
6926199 13.4568
6926299 13.4513
6926399 13.4743
6926499 13.4134
6926599 13.3159
6926699 13.2458
6926799 13.152
6926899 13.1014
6926999 13.0126
6927099 12.9556
6927199 12.9494
6927299 13.0495
6927399 13.1662
6927499 13.2509
6927599 13.3532
6927699 13.393
6927799 13.4703
6927899 13.5383
6927999 13.5724
6928099 13.6162
6928199 13.5988
6928299 13.5061
6928399 13.4381
6928499 13.4482
6928599 13.5311
6928699 13.6571
6928799 13.6861
6928899 13.6583
6928999 13.5614
6929099 13.4597
6929199 13.3817
6929299 13.378
6929399 13.4303
6929499 13.3397
6929599 13.322
6929699 13.2331
6929799 13.1215
6929899 13.1544
6929999 13.1943
6930099 13.191
6930199 13.1369
6930299 13.0601
6930399 12.9774
6930499 12.8676
6930599 12.7627
6930699 12.7158
6930799 12.6591
6930899 12.5656
6930999 12.4978
6931099 12.4477
6931199 12.3824
6931299 12.4069
6931399 12.5307
6931499 12.6536
6931599 12.7508
6931699 12.8852
6931799 12.995
6931899 13.1232
6931999 13.1048
6932099 13.0012
6932199 12.9736
6932299 12.9552
6932399 13.0201
6932499 13.0531
6932599 13.147
6932699 13.1125
6932799 13.0048
6932899 12.9272
6932999 12.9034
6933099 12.8708
6933199 12.9406
6933299 13.0745
6933399 13.1939
6933499 13.2913
6933599 13.4261
6933699 13.5455
6933799 13.6847
6933899 13.7805
6933999 13.7665
6934099 13.8788
6934199 14.0009
6934299 14.0748
6934399 14.2045
6934499 14.2754
6934599 14.3135
6934699 14.429
6934799 14.4866
6934899 14.5124
6934999 14.5206
6935099 14.5132
6935199 14.438
6935299 14.4145
6935399 14.4991
6935499 14.6103
6935599 14.733
6935699 14.8383
6935799 14.9433
6935899 15.0499
6935999 15.1535
6936099 15.2341
6936199 15.3277
6936299 15.4493
6936399 15.537
6936499 15.5769
6936599 15.4859
6936699 15.3609
6936799 15.2346
6936899 15.1059
6936999 14.9798
6937099 14.8768
6937199 14.9713
6937299 15.05
6937399 15.0608
6937499 14.9999
6937599 14.9814
6937699 15.0219
6937799 15.0756
6937899 14.9869
6937999 14.8542
6938099 14.7978
6938199 14.8424
6938299 14.9106
6938399 14.9458
6938499 14.9041
6938599 14.9901
6938699 15.1026
6938799 15.2025
6938899 15.3155
6938999 15.2648
6939099 15.2198
6939199 15.1894
6939299 15.0948
6939399 14.9874
6939499 15.0381
6939599 15.1564
6939699 15.2782
6939799 15.3684
6939899 15.3953
6939999 15.437
6940099 15.5224
6940199 15.6417
6940299 15.7578
6940399 15.7937
6940499 15.6617
6940599 15.5666
6940699 15.5323
6940799 15.5647
6940899 15.5652
6940999 15.5067
6941099 15.4468
6941199 15.3471
6941299 15.3132
6941399 15.3234
6941499 15.4182
6941599 15.4429
6941699 15.532
6941799 15.5823
6941899 15.6078
6941999 15.5785
6942099 15.4522
6942199 15.348
6942299 15.3753
6942399 15.4336
6942499 15.4825
6942599 15.4854
6942699 15.4958
6942799 15.5394
6942899 15.6563
6942999 15.7569
6943099 15.8714
6943199 15.9371
6943299 16.0285
6943399 16.0791
6943499 16.1715
6943599 16.2765
6943699 16.3706
6943799 16.4006
6943899 16.3505
6943999 16.4197
6944099 16.5024
6944199 16.5989
6944299 16.6592
6944399 16.7476
6944499 16.7853
6944599 16.7895
6944699 16.7261
6944799 16.6487
6944899 16.6094
6944999 16.7161
6945099 16.727
6945199 16.7023
6945299 16.6787
6945399 16.7208
6945499 16.7644
6945599 16.7928
6945699 16.8072
6945799 16.7728
6945899 16.653
6945999 16.5122
6946099 16.3971
6946199 16.3078
6946299 16.259
6946399 16.3608
6946499 16.4305
6946599 16.545
6946699 16.6543
6946799 16.7509
6946899 16.7473
6946999 16.6625
6947099 16.5355
6947199 16.4449
6947299 16.3905
6947399 16.3783
6947499 16.3042
6947599 16.2135
6947699 16.1547
6947799 16.0793
6947899 15.9898
6947999 15.8992
6948099 15.895
6948199 15.877
6948299 15.856
6948399 15.9476
6948499 15.9196
6948599 15.8553
6948699 15.8246
6948799 15.7166
6948899 15.5879
6948999 15.5006
6949099 15.3854
6949199 15.3178
6949299 15.4006
6949399 15.4773
6949499 15.5056
6949599 15.558
6949699 15.6328
6949799 15.7262
6949899 15.7553
6949999 15.6899
6950099 15.745
6950199 15.7619
6950299 15.7928
6950399 15.8566
6950499 15.9108
6950599 15.9168
6950699 15.8799
6950799 15.8673
6950899 15.9365
6950999 16.0412
6951099 16.067
6951199 16.0853
6951299 16.078
6951399 16.1559
6951499 16.2702
6951599 16.3394
6951699 16.2689
6951799 16.2002
6951899 16.1394
6951999 16.0577
6952099 16.0072
6952199 15.8981
6952299 15.7693
6952399 15.6702
6952499 15.5756
6952599 15.5259
6952699 15.5455
6952799 15.5981
6952899 15.6416
6952999 15.6037
6953099 15.6035
6953199 15.5856
6953299 15.5089
6953399 15.4522
6953499 15.4364
6953599 15.4274
6953699 15.4634
6953799 15.5653
6953899 15.6665
6953999 15.744
6954099 15.7235
6954199 15.6833
6954299 15.6182
6954399 15.6279
6954499 15.7113
6954599 15.7342
6954699 15.6609
6954799 15.5342
6954899 15.4035
6954999 15.3133
6955099 15.232
6955199 15.1101
6955299 14.9988
6955399 14.9041
6955499 14.7969
6955599 14.6794
6955699 14.5741
6955799 14.5108
6955899 14.53
6955999 14.5434
6956099 14.5584
6956199 14.6424
6956299 14.7426
6956399 14.7902
6956499 14.8248
6956599 14.8251
6956699 14.7622
6956799 14.8115
6956899 14.8684
6956999 14.8354
6957099 14.8353
6957199 14.8098
6957299 14.799
6957399 14.7044
6957499 14.674
6957599 14.5761
6957699 14.4638
6957799 14.3402
6957899 14.2546
6957999 14.2091
6958099 14.1353
6958199 14.062
6958299 13.9954
6958399 13.8931
6958499 13.8115
6958599 13.7509
6958699 13.7457
6958799 13.7739
6958899 13.7485
6958999 13.7009
6959099 13.6474
6959199 13.5515
6959299 13.4518
6959399 13.4476
6959499 13.4654
6959599 13.4366
6959699 13.4354
6959799 13.4776
6959899 13.5773
6959999 13.6947
6960099 13.7525
6960199 13.734
6960299 13.7004
6960399 13.701
6960499 13.6954
6960599 13.6162
6960699 13.5625
6960799 13.5341
6960899 13.4591
6960999 13.4565
6961099 13.4688
6961199 13.3941
6961299 13.2992
6961399 13.2699
6961499 13.276
6961599 13.2879
6961699 13.2161
6961799 13.1128
6961899 13.01
6961999 12.9189
6962099 12.8362
6962199 12.8448
6962299 12.8541
6962399 12.8295
6962499 12.8778
6962599 12.8548
6962699 12.8525
6962799 12.9091
6962899 12.9256
6962999 12.9161
6963099 12.841
6963199 12.73
6963299 12.6249
6963399 12.5685
6963499 12.5302
6963599 12.6196
6963699 12.7275
6963799 12.8825
6963899 12.9604
6963999 12.9052
6964099 12.8335
6964199 12.8536
6964299 12.864
6964399 12.8257
6964499 12.8181
6964599 12.863
6964699 12.9986
6964799 13.1171
6964899 13.193
6964999 13.325
6965099 13.4694
6965199 13.6183
6965299 13.7236
6965399 13.8549
6965499 13.9893
6965599 14.1129
6965699 14.2482
6965799 14.3541
6965899 14.3944
6965999 14.3844
6966099 14.3712
6966199 14.3449
6966299 14.2375
6966399 14.1248
6966499 14.1194
6966599 14.1195
6966699 14.1415
6966799 14.2208
6966899 14.2786
6966999 14.4201
6967099 14.5154
6967199 14.6388
6967299 14.6634
6967399 14.6206
6967499 14.5443
6967599 14.477
6967699 14.3611
6967799 14.2515
6967899 14.1732
6967999 14.1049
6968099 14.1094
6968199 14.0786
6968299 14.1639
6968399 14.297
6968499 14.3693
6968599 14.3849
6968699 14.3951
6968799 14.3502
6968899 14.3045
6968999 14.3141
6969099 14.3753
6969199 14.4975
6969299 14.6343
6969399 14.7196
6969499 14.7892
6969599 14.9144
6969699 15.0298
6969799 15.1357
6969899 15.1938
6969999 15.2418
6970099 15.1801
6970199 15.0543
6970299 14.9557
6970399 14.9272
6970499 14.9159
6970599 14.8143
6970699 14.6986
6970799 14.604
6970899 14.6213
6970999 14.6595
6971099 14.6641
6971199 14.6992
6971299 14.7044
6971399 14.7651
6971499 14.8689
6971599 14.9607
6971699 14.985
6971799 15.0512
6971899 15.1187
6971999 15.1161
6972099 15.0953
6972199 15.0758
6972299 15.1406
6972399 15.1914
6972499 15.2891
6972599 15.398
6972699 15.5222
6972799 15.6371
6972899 15.7595
6972999 15.8551
6973099 15.9682
6973199 15.9937
6973299 15.9496
6973399 15.9361
6973499 15.9257
6973599 15.829
6973699 15.7317
6973799 15.6047
6973899 15.5231
6973999 15.4413
6974099 15.3772
6974199 15.3145
6974299 15.2295
6974399 15.2018
6974499 15.0802
6974599 15.0049
6974699 14.9899
6974799 14.9864
6974899 15.0713
6974999 15.1045
6975099 15.0808
6975199 15.0469
6975299 14.9452
6975399 14.8459
6975499 14.7816
6975599 14.7082
6975699 14.7376
6975799 14.7978
6975899 14.755
6975999 14.6924
6976099 14.7258
6976199 14.8269
6976299 14.9599
6976399 15.0641
6976499 15.1594
6976599 15.1373
6976699 15.0188
6976799 14.9162
6976899 14.8747
6976999 14.8119
6977099 14.7065
6977199 14.6301
6977299 14.5954
6977399 14.5087
6977499 14.4173
6977599 14.308
6977699 14.2871
6977799 14.361
6977899 14.3319
6977999 14.2759
6978099 14.1879
6978199 14.092
6978299 14.0567
6978399 13.9419
6978499 13.85
6978599 13.8343
6978699 13.826
6978799 13.8979
6978899 13.9557
6978999 13.9334
6979099 13.8573
6979199 13.7734
6979299 13.6638
6979399 13.5469
6979499 13.4411
6979599 13.4962
6979699 13.597
6979799 13.7007
6979899 13.7892
6979999 13.8333
6980099 13.8191
6980199 13.7327
6980299 13.7894
6980399 13.7925
6980499 13.851
6980599 13.9623
6980699 14.0185
6980799 13.9891
6980899 14.0863
6980999 14.1874
6981099 14.2079
6981199 14.2553
6981299 14.3114
6981399 14.3996
6981499 14.4829
6981599 14.5883
6981699 14.6112
6981799 14.6539
6981899 14.7019
6981999 14.6757
6982099 14.5541
6982199 14.443
6982299 14.3862
6982399 14.4066
6982499 14.3876
6982599 14.2774
6982699 14.2239
6982799 14.1102
6982899 13.9963
6982999 13.9602
6983099 14.0717
6983199 14.1139
6983299 14.2421
6983399 14.349
6983499 14.4453
6983599 14.558
6983699 14.6879
6983799 14.7847
6983899 14.8951
6983999 14.9164
6984099 14.9059
6984199 14.9253
6984299 14.9531
6984399 14.8961
6984499 14.8274
6984599 14.7386
6984699 14.6366
6984799 14.5746
6984899 14.4518
6984999 14.3271
6985099 14.2974
6985199 14.2625
6985299 14.3096
6985399 14.3172
6985499 14.2438
6985599 14.1724
6985699 14.1136
6985799 14.0692
6985899 14.0715
6985999 14.024
6986099 13.9788
6986199 14.0056
6986299 14.0518
6986399 14.0597
6986499 14.1181
6986599 14.2435
6986699 14.3568
6986799 14.4749
6986899 14.4918
6986999 14.4482
6987099 14.3766
6987199 14.3276
6987299 14.3653
6987399 14.415
6987499 14.4483
6987599 14.4887
6987699 14.3988
6987799 14.307
6987899 14.192
6987999 14.1014
6988099 14.1269
6988199 14.217
6988299 14.2421
6988399 14.252
6988499 14.2852
6988599 14.2495
6988699 14.1258
6988799 14.0734
6988899 14.0667
6988999 14.174
6989099 14.2969
6989199 14.3879
6989299 14.48
6989399 14.5243
6989499 14.4999
6989599 14.4165
6989699 14.3322
6989799 14.2381
6989899 14.231
6989999 14.1549
6990099 14.1234
6990199 14.1323
6990299 14.2126
6990399 14.3278
6990499 14.427
6990599 14.5385
6990699 14.6331
6990799 14.6541
6990899 14.6574
6990999 14.7598
6991099 14.7324
6991199 14.6237
6991299 14.5189
6991399 14.4876
6991499 14.4446
6991599 14.328
6991699 14.2573
6991799 14.1751
6991899 14.1305
6991999 14.1351
6992099 14.0858
6992199 14.0015
6992299 13.8823
6992399 13.8398
6992499 13.7258
6992599 13.6485
6992699 13.6165
6992799 13.5352
6992899 13.4355
6992999 13.3371
6993099 13.3177
6993199 13.2464
6993299 13.223
6993399 13.1313
6993499 13.0414
6993599 13.0204
6993699 13.0044
6993799 12.9694
6993899 13.0061
6993999 12.9408
6994099 12.8948
6994199 12.9305
6994299 13.0016
6994399 13.1297
6994499 13.2108
6994599 13.1805
6994699 13.1574
6994799 13.0762
6994899 12.9777
6994999 12.9062
6995099 12.8955
6995199 12.882
6995299 12.781
6995399 12.7526
6995499 12.8436
6995599 12.9693
6995699 13.1152
6995799 13.2554
6995899 13.3733
6995999 13.4355
6996099 13.4754
6996199 13.4866
6996299 13.4197
6996399 13.3511
6996499 13.2519
6996599 13.1435
6996699 13.0333
6996799 12.9427
6996899 12.8428
6996999 12.7573
6997099 12.72
6997199 12.7184
6997299 12.7154
6997399 12.6382
6997499 12.5968
6997599 12.5233
6997699 12.429
6997799 12.3832
6997899 12.3116
6997999 12.2849
6998099 12.3982
6998199 12.5108
6998299 12.6195
6998399 12.6382
6998499 12.6277
6998599 12.6596
6998699 12.6717
6998799 12.6038
6998899 12.5141
6998999 12.429
6999099 12.372
6999199 12.3275
6999299 12.4223
6999399 12.5342
6999499 12.6509
6999599 12.8074
6999699 12.8866
6999799 12.8431
6999899 12.7526
6999999 12.6893
7000099 12.595
7000199 12.5044
7000299 12.4925
7000399 12.5476
7000499 12.6613
7000599 12.6819
7000699 12.6723
7000799 12.6616
7000899 12.5536
7000999 12.4679
7001099 12.4534
7001199 12.5171
7001299 12.5215
7001399 12.5412
7001499 12.649
7001599 12.7796
7001699 12.7805
7001799 12.6727
7001899 12.5845
7001999 12.501
7002099 12.4185
7002199 12.3279
7002299 12.2368
7002399 12.2062
7002499 12.156
7002599 12.0682
7002699 11.9748
7002799 11.9337
7002899 11.8968
7002999 11.9455
7003099 12.0396
7003199 12.1578
7003299 12.1699
7003399 12.1101
7003499 12.0481
7003599 11.9592
7003699 11.9183
7003799 11.8875
7003899 11.8707
7003999 11.7858
7004099 11.7543
7004199 11.7177
7004299 11.6606
7004399 11.6444
7004499 11.6558
7004599 11.6485
7004699 11.7656
7004799 11.9101
7004899 11.9575
7004999 11.9528
7005099 11.9742
7005199 12.0547
7005299 12.1973
7005399 12.2904
7005499 12.4352
7005599 12.5757
7005699 12.6485
7005799 12.6846
7005899 12.6639
7005999 12.7875
7006099 12.9424
7006199 13.062
7006299 13.1577
7006399 13.2001
7006499 13.2747
7006599 13.3346
7006699 13.3865
7006799 13.4531
7006899 13.4729
7006999 13.3707
7007099 13.2574
7007199 13.1838
7007299 13.123
7007399 13.0349
7007499 13.0041
7007599 12.8966
7007699 12.8122
7007799 12.7299
7007899 12.6813
7007999 12.592
7008099 12.4901
7008199 12.415
7008299 12.4048
7008399 12.4172
7008499 12.3162
7008599 12.235
7008699 12.17
7008799 12.1066
7008899 12.0886
7008999 11.9987
7009099 11.9253
7009199 11.8687
7009299 11.8564
7009399 11.9322
7009499 12.0481
7009599 12.1853
7009699 12.2874
7009799 12.3408
7009899 12.439
7009999 12.5458
7010099 12.6902
7010199 12.8211
7010299 12.9601
7010399 13.0809
7010499 13.1854
7010599 13.2576
7010699 13.2768
7010799 13.2207
7010899 13.1324
7010999 13.058
7011099 12.9595
7011199 12.889
7011299 12.8338
7011399 12.7357
7011499 12.6373
7011599 12.5766
7011699 12.4761
7011799 12.3723
7011899 12.282
7011999 12.2459
7012099 12.2182
7012199 12.3118
7012299 12.3452
7012399 12.2924
7012499 12.2385
7012599 12.1652
7012699 12.0896
7012799 12.0326
7012899 12.0411
7012999 12.0854
7013099 12.0728
7013199 12.109
7013299 12.2209
7013399 12.383
7013499 12.5398
7013599 12.6341
7013699 12.5901
7013799 12.5023
7013899 12.4563
7013999 12.4757
7014099 12.6019
7014199 12.7404
7014299 12.8773
7014399 13.0267
7014499 13.0799
7014599 13.093
7014699 12.9969
7014799 12.9019
7014899 12.7968
7014999 12.6892
7015099 12.6392
7015199 12.5346
7015299 12.4974
7015399 12.5207
7015499 12.5889
7015599 12.6486
7015699 12.7137
7015799 12.6923
7015899 12.7548
7015999 12.8437
7016099 12.9893
7016199 13.1077
7016299 13.0593
7016399 13.007
7016499 13.0088
7016599 13.0079
7016699 12.963
7016799 12.8693
7016899 12.8052
7016999 12.8589
7017099 12.954
7017199 13.0474
7017299 13.0084
7017399 12.9873
7017499 13.0076
7017599 13.0123
7017699 13.1063
7017799 13.0867
7017899 13.1435
7017999 13.2664
7018099 13.3564
7018199 13.3819
7018299 13.3679
7018399 13.4301
7018499 13.4652
7018599 13.4954
7018699 13.609
7018799 13.7297
7018899 13.8175
7018999 13.8609
7019099 13.922
7019199 14.0562
7019299 14.1587
7019399 14.1544
7019499 14.1951
7019599 14.3006
7019699 14.4181
7019799 14.4859
7019899 14.4906
7019999 14.3768
7020099 14.2769
7020199 14.226
7020299 14.1442
7020399 14.0759
7020499 13.9953
7020599 14.0563
7020699 14.1349
7020799 14.1949
7020899 14.1278
7020999 14.0323
7021099 13.9262
7021199 13.8679
7021299 13.8215
7021399 13.7771
7021499 13.7761
7021599 13.7038
7021699 13.7071
7021799 13.8151
7021899 13.8859
7021999 13.9788
7022099 13.9421
7022199 13.8474
7022299 13.7641
7022399 13.6767
7022499 13.6114
7022599 13.7274
7022699 13.846
7022799 13.9799
7022899 14.104
7022999 14.172
7023099 14.2296
7023199 14.3097
7023299 14.3605
7023399 14.3706
7023499 14.2773
7023599 14.1596
7023699 14.0557
7023799 14.0268
7023899 13.9441
7023999 13.9072
7024099 13.999
7024199 14.0788
7024299 14.2012
7024399 14.3019
7024499 14.4351
7024599 14.4632
7024699 14.4593
7024799 14.4807
7024899 14.4664
7024999 14.5728
7025099 14.6421
7025199 14.6851
7025299 14.7691
7025399 14.8787
7025499 14.9651
7025599 15.0517
7025699 15.0978
7025799 15.126
7025899 15.2454
7025999 15.2452
7026099 15.1253
7026199 15.015
7026299 14.8973
7026399 14.8358
7026499 14.8136
7026599 14.8381
7026699 14.8474
7026799 14.9514
7026899 15.0636
7026999 15.154
7027099 15.2269
7027199 15.3182
7027299 15.4191
7027399 15.4351
7027499 15.4221
7027599 15.3929
7027699 15.3129
7027799 15.3453
7027899 15.3595
7027999 15.2601
7028099 15.1685
7028199 15.0817
7028299 14.9627
7028399 14.894
7028499 14.8001
7028599 14.6812
7028699 14.5845
7028799 14.5015
7028899 14.5374
7028999 14.6621
7029099 14.7855
7029199 14.7473
7029299 14.7741
7029399 14.868
7029499 14.9008
7029599 14.9927
7029699 15.0566
7029799 15.1535
7029899 15.1969
7029999 15.2264
7030099 15.2237
7030199 15.1514
7030299 15.0714
7030399 15.0738
7030499 15.0814
7030599 15.1339
7030699 15.1928
7030799 15.2807
7030899 15.3712
7030999 15.4597
7031099 15.5043
7031199 15.4515
7031299 15.4699
7031399 15.5762
7031499 15.6989
7031599 15.8147
7031699 15.8544
7031799 15.841
7031899 15.7774
7031999 15.6461
7032099 15.5171
7032199 15.4284
7032299 15.2942
7032399 15.2001
7032499 15.0749
7032599 14.9585
7032699 14.8802
7032799 14.7936
7032899 14.7206
7032999 14.6229
7033099 14.516
7033199 14.512
7033299 14.5567
7033399 14.6211
7033499 14.7263
7033599 14.822
7033699 14.9208
7033799 15.0238
7033899 15.129
7033999 15.0638
7034099 14.9526
7034199 14.8876
7034299 14.8383
7034399 14.8668
7034499 14.9916
7034599 15.0531
7034699 15.1499
7034799 15.1911
7034899 15.1178
7034999 15.0328
7035099 14.9974
7035199 14.9354
7035299 14.8829
7035399 14.8536
7035499 14.8365
7035599 14.8225
7035699 14.8591
7035799 14.8818
7035899 14.8295
7035999 14.7029
7036099 14.5842
7036199 14.4977
7036299 14.3977
7036399 14.3196
7036499 14.2529
7036599 14.3557
7036699 14.4702
7036799 14.5611
7036899 14.6777
7036999 14.7806
7037099 14.8887
7037199 14.9801
7037299 15.0763
7037399 15.1863
7037499 15.2771
7037599 15.371
7037699 15.4731
7037799 15.5596
7037899 15.6327
7037999 15.7179
7038099 15.8246
7038199 15.7784
7038299 15.664
7038399 15.6148
7038499 15.5746
7038599 15.555
7038699 15.5548
7038799 15.5053
7038899 15.416
7038999 15.3477
7039099 15.3009
7039199 15.185
7039299 15.1029
7039399 15.0185
7039499 14.9944
7039599 15.051
7039699 15.1855
7039799 15.2862
7039899 15.3261
7039999 15.3508
7040099 15.3977
7040199 15.4797
7040299 15.499
7040399 15.4574
7040499 15.4971
7040599 15.4573
7040699 15.4363
7040799 15.4379
7040899 15.4525
7040999 15.4182
7041099 15.4025
7041199 15.3083
7041299 15.2174
7041399 15.1077
7041499 15.0421
7041599 15.0637
7041699 15.0871
7041799 15.0927
7041899 15.1343
7041999 15.1393
7042099 15.1489
7042199 15.1742
7042299 15.2111
7042399 15.3388
7042499 15.4178
7042599 15.4776
7042699 15.5726
7042799 15.6672
7042899 15.7651
7042999 15.8357
7043099 15.8477
7043199 15.9324
7043299 16.0105
7043399 16.1237
7043499 16.2374
7043599 16.2617
7043699 16.3003
7043799 16.2668
7043899 16.1481
7043999 16.1208
7044099 15.9886
7044199 15.9052
7044299 15.7764
7044399 15.658
7044499 15.5745
7044599 15.5252
7044699 15.521
7044799 15.5239
7044899 15.4923
7044999 15.431
7045099 15.3703
7045199 15.3555
7045299 15.2997
7045399 15.224
7045499 15.1301
7045599 15.0135
7045699 14.9082
7045799 14.7939
7045899 14.6927
7045999 14.5775
7046099 14.4826
7046199 14.4556
7046299 14.4137
7046399 14.3424
7046499 14.292
7046599 14.397
7046699 14.4995
7046799 14.5045
7046899 14.5058
7046999 14.4967
7047099 14.4459
7047199 14.3374
7047299 14.226
7047399 14.1244
7047499 14.045
7047599 14.0477
7047699 13.9394
7047799 13.818
7047899 13.7081
7047999 13.6133
7048099 13.5295
7048199 13.4756
7048299 13.4402
7048399 13.3587
7048499 13.3261
7048599 13.2998
7048699 13.2387
7048799 13.1409
7048899 13.0709
7048999 12.9963
7049099 12.9493
7049199 12.932
7049299 12.9396
7049399 12.9594
7049499 12.9854
7049599 12.9869
7049699 12.8872
7049799 12.7838
7049899 12.6923
7049999 12.6277
7050099 12.5845
7050199 12.5881
7050299 12.5043
7050399 12.5022
7050499 12.4901
7050599 12.4415
7050699 12.3568
7050799 12.2568
7050899 12.1718
7050999 12.1791
7051099 12.1355
7051199 12.149
7051299 12.2481
7051399 12.3298
7051499 12.4678
7051599 12.5861
7051699 12.7
7051799 12.8428
7051899 12.9813
7051999 13.0995
7052099 13.2193
7052199 13.3023
7052299 13.366
7052399 13.4045
7052499 13.4087
7052599 13.3957
7052699 13.3665
7052799 13.3366
7052899 13.4298
7052999 13.5039
7053099 13.5299
7053199 13.4695
7053299 13.3793
7053399 13.2791
7053499 13.2148
7053599 13.127
7053699 13.1706
7053799 13.2029
7053899 13.2437
7053999 13.1936
7054099 13.2751
7054199 13.4145
7054299 13.4826
7054399 13.4775
7054499 13.4191
7054599 13.3749
7054699 13.3156
7054799 13.269
7054899 13.1693
7054999 13.084
7055099 12.9812
7055199 12.8854
7055299 12.7919
7055399 12.6873
7055499 12.584
7055599 12.4811
7055699 12.4273
7055799 12.5403
7055899 12.6759
7055999 12.7964
7056099 12.9431
7056199 13.0356
7056299 13.104
7056399 13.2239
7056499 13.3435
7056599 13.4167
7056699 13.5432
7056799 13.6407
7056899 13.5906
7056999 13.4845
7057099 13.4255
7057199 13.38
7057299 13.3433
7057399 13.286
7057499 13.2649
7057599 13.3555
7057699 13.4968
7057799 13.577
7057899 13.5412
7057999 13.4995
7058099 13.4112
7058199 13.3239
7058299 13.3303
7058399 13.3575
7058499 13.3258
7058599 13.3325
7058699 13.468
7058799 13.5221
7058899 13.5778
7058999 13.4916
7059099 13.4071
7059199 13.4641
7059299 13.5949
7059399 13.6915
7059499 13.7851
7059599 13.8841
7059699 14.0222
7059799 14.1321
7059899 14.1688
7059999 14.1071
7060099 14.0446
7060199 13.9723
7060299 13.9609
7060399 13.8609
7060499 13.8198
7060599 13.895
7060699 14.0241
7060799 14.0938
7060899 14.0991
7060999 13.994
7061099 13.8736
7061199 13.7593
7061299 13.6779
7061399 13.7794
7061499 13.8499
7061599 13.9721
7061699 14.1064
7061799 14.2366
7061899 14.3497
7061999 14.437
7062099 14.5171
7062199 14.5868
7062299 14.7115
7062399 14.8419
7062499 14.9351
7062599 15.0256
7062699 15.1263
7062799 15.1711
7062899 15.1772
7062999 15.2059
7063099 15.3245
7063199 15.4022
7063299 15.5204
7063399 15.6134
7063499 15.7174
7063599 15.8193
7063699 15.8518
7063799 15.9018
7063899 15.938
7063999 16.03
7064099 16.1493
7064199 16.217
7064299 16.3009
7064399 16.3433
7064499 16.3865
7064599 16.5047
7064699 16.5907
7064799 16.6907
7064899 16.7953
7064999 16.8987
7065099 17.0131
7065199 17.1021
7065299 17.2142
7065399 17.3124
7065499 17.3579
7065599 17.4392
7065699 17.4706
7065799 17.4924
7065899 17.5416
7065999 17.6361
7066099 17.69
7066199 17.7154
7066299 17.719
7066399 17.7172
7066499 17.7086
7066599 17.7428
7066699 17.7505
7066799 17.8417
7066899 17.9285
7066999 18.0142
7067099 18.0214
7067199 18.0208
7067299 18.1095
7067399 18.1891
7067499 18.2107
7067599 18.1879
7067699 18.2498
7067799 18.2661
7067899 18.1471
7067999 18.0887
7068099 17.9731
7068199 17.8223
7068299 17.7164
7068399 17.5924
7068499 17.468
7068599 17.3879
7068699 17.2293
7068799 17.1015
7068899 17.0303
7068999 17.0041
7069099 17.0264
7069199 17.1187
7069299 17.1875
7069399 17.1408
7069499 17.0626
7069599 16.9322
7069699 16.8145
7069799 16.6873
7069899 16.6749
7069999 16.6703
7070099 16.5828
7070199 16.4734
7070299 16.4479
7070399 16.3764
7070499 16.3599
7070599 16.2442
7070699 16.1389
7070799 16.0628
7070899 15.9611
7070999 15.8843
7071099 15.7963
7071199 15.681
7071299 15.6267
7071399 15.591
7071499 15.4865
7071599 15.4394
7071699 15.3197
7071799 15.1928
7071899 15.089
7071999 15.0392
7072099 15.0251
7072199 14.9694
7072299 14.992
7072399 15.0975
7072499 15.2227
7072599 15.3197
7072699 15.3431
7072799 15.4615
7072899 15.5151
7072999 15.6026
7073099 15.5707
7073199 15.4827
7073299 15.3802
7073399 15.2545
7073499 15.1716
7073599 15.0869
7073699 14.9668
7073799 14.8632
7073899 14.7559
7073999 14.6749
7074099 14.5883
7074199 14.5059
7074299 14.3958
7074399 14.3159
7074499 14.3617
7074599 14.3792
7074699 14.3789
7074799 14.3335
7074899 14.423
7074999 14.5068
7075099 14.5645
7075199 14.6138
7075299 14.6152
7075399 14.6014
7075499 14.5688
7075599 14.4998
7075699 14.3797
7075799 14.2908
7075899 14.3444
7075999 14.436
7076099 14.5194
7076199 14.6454
7076299 14.7555
7076399 14.8106
7076499 14.8078
7076599 14.7867
7076699 14.8409
7076799 14.9041
7076899 14.9997
7076999 15.0773
7077099 15.193
7077199 15.2671
7077299 15.3486
7077399 15.4504
7077499 15.5571
7077599 15.6538
7077699 15.7007
7077799 15.7857
7077899 15.8023
7077999 15.767
7078099 15.8305
7078199 15.908
7078299 15.9788
7078399 15.9531
7078499 15.8366
7078599 15.7422
7078699 15.7327
7078799 15.7431
7078899 15.8317
7078999 15.9525
7079099 16.0018
7079199 15.9431
7079299 15.8199
7079399 15.6979
7079499 15.5666
7079599 15.4487
7079699 15.3484
7079799 15.3079
7079899 15.3528
7079999 15.3582
7080099 15.3298
7080199 15.2209
7080299 15.1381
7080399 15.0347
7080499 14.9158
7080599 14.807
7080699 14.7235
7080799 14.6415
7080899 14.5609
7080999 14.5093
7081099 14.4124
7081199 14.2931
7081299 14.2029
7081399 14.139
7081499 14.0681
7081599 14.0606
7081699 14.0578
7081799 14.029
7081899 14.1345
7081999 14.1704
7082099 14.09
7082199 14.0555
7082299 14.0397
7082399 14.0316
7082499 14.1321
7082599 14.2433
7082699 14.3532
7082799 14.4373
7082899 14.4498
7082999 14.5441
7083099 14.6347
7083199 14.6653
7083299 14.78
7083399 14.845
7083499 14.9585
7083599 14.926
7083699 14.8232
7083799 14.7137
7083899 14.6333
7083999 14.5686
7084099 14.4682
7084199 14.4429
7084299 14.3428
7084399 14.2153
7084499 14.1274
7084599 14.0696
7084699 13.961
7084799 13.857
7084899 13.7778
7084999 13.732
7085099 13.7174
7085199 13.8359
7085299 13.9419
7085399 13.989
7085499 14.0201
7085599 14.0714
7085699 14.1603
7085799 14.281
7085899 14.3469
7085999 14.3488
7086099 14.3794
7086199 14.4205
7086299 14.4829
7086399 14.4975
7086499 14.5158
7086599 14.6096
7086699 14.6531
7086799 14.687
7086899 14.6442
7086999 14.5814
7087099 14.5382
7087199 14.4495
7087299 14.3972
7087399 14.3473
7087499 14.2731
7087599 14.1535
7087699 14.0492
7087799 13.9395
7087899 13.9161
7087999 13.8887
7088099 13.7947
7088199 13.6729
7088299 13.5803
7088399 13.4977
7088499 13.4763
7088599 13.4015
7088699 13.4378
7088799 13.5045
7088899 13.6036
7088999 13.6172
7089099 13.6109
7089199 13.7281
7089299 13.8528
7089399 13.8855
7089499 13.9321
7089599 13.8788
7089699 13.7808
7089799 13.662
7089899 13.5624
7089999 13.4493
7090099 13.3411
7090199 13.25
7090299 13.1598
7090399 13.0753
7090499 13.0565
7090599 13.1306
7090699 13.2275
7090799 13.3613
7090899 13.499
7090999 13.5698
7091099 13.5437
7091199 13.5436
7091299 13.5031
7091399 13.5014
7091499 13.4867
7091599 13.5033
7091699 13.4444
7091799 13.3399
7091899 13.3531
7091999 13.4335
7092099 13.5153
7092199 13.5478
7092299 13.5722
7092399 13.6185
7092499 13.7274
7092599 13.7726
7092699 13.8619
7092799 13.8713
7092899 13.7636
7092999 13.7464
7093099 13.8351
7093199 13.8057
7093299 13.7021
7093399 13.6377
7093499 13.5362
7093599 13.4525
7093699 13.338
7093799 13.2232
7093899 13.1204
7093999 13.078
7094099 13.0264
7094199 12.9349
7094299 12.9787
7094399 12.9928
7094499 13.0641
7094599 13.1762
7094699 13.2453
7094799 13.353
7094899 13.4506
7094999 13.4929
7095099 13.4477
7095199 13.4393
7095299 13.5409
7095399 13.654
7095499 13.7893
7095599 13.837
7095699 13.8528
7095799 13.8877
7095899 13.8523
7095999 13.8506
7096099 13.8846
7096199 14.0167
7096299 14.1487
7096399 14.2711
7096499 14.3751
7096599 14.4365
7096699 14.5146
7096799 14.5949
7096899 14.6591
7096999 14.6835
7097099 14.6101
7097199 14.5537
7097299 14.4938
7097399 14.4615
7097499 14.37
7097599 14.2587
7097699 14.1653
7097799 14.0576
7097899 13.9659
7097999 13.9822
7098099 14.0367
7098199 14.1382
7098299 14.2359
7098399 14.3123
7098499 14.3656
7098599 14.4372
7098699 14.565
7098799 14.694
7098899 14.752
7098999 14.7426
7099099 14.7242
7099199 14.7145
7099299 14.7538
7099399 14.767
7099499 14.709
7099599 14.6105
7099699 14.488
7099799 14.3854
7099899 14.3151
7099999 14.2829
7100099 14.4098
7100199 14.514
7100299 14.5869
7100399 14.5971
7100499 14.5446
7100599 14.4806
7100699 14.5034
7100799 14.595
7100899 14.6175
7100999 14.5876
7101099 14.5011
7101199 14.4917
7101299 14.6029
7101399 14.7027
7101499 14.7205
7101599 14.7805
7101699 14.7854
7101799 14.748
7101899 14.7064
7101999 14.5995
7102099 14.4769
7102199 14.4273
7102299 14.3412
7102399 14.2318
7102499 14.2711
7102599 14.3534
7102699 14.3579
7102799 14.2615
7102899 14.2575
7102999 14.1583
7103099 14.0449
7103199 13.9786
7103299 13.8966
7103399 13.963
7103499 13.9612
7103599 14.0245
7103699 14.0362
7103799 13.9693
7103899 13.9617
7103999 13.9661
7104099 13.998
7104199 14.1013
7104299 14.1735
7104399 14.1853
7104499 14.0772
7104599 14.0061
7104699 13.9479
7104799 13.8343
7104899 13.7689
7104999 13.6966
7105099 13.6648
7105199 13.6283
7105299 13.6216
7105399 13.5888
7105499 13.5697
7105599 13.5246
7105699 13.4707
7105799 13.4572
7105899 13.3814
7105999 13.2788
7106099 13.1702
7106199 13.1063
7106299 13.0548
7106399 12.9874
7106499 12.9156
7106599 12.8573
7106699 12.7858
7106799 12.7265
7106899 12.822
7106999 12.9563
7107099 13.0793
7107199 13.1988
7107299 13.3083
7107399 13.278
7107499 13.2318
7107599 13.1687
7107699 13.0842
7107799 12.9989
7107899 13.0086
7107999 13.0537
7108099 13.172
7108199 13.2126
7108299 13.1501
7108399 13.0718
7108499 13.0187
7108599 12.9192
7108699 12.848
7108799 12.7588
7108899 12.7538
7108999 12.7033
7109099 12.642
7109199 12.6875
7109299 12.7271
7109399 12.8274
7109499 12.9141
7109599 12.9973
7109699 13.0288
7109799 12.9895
7109899 12.8974
7109999 12.7983
7110099 12.8103
7110199 12.8873
7110299 12.9754
7110399 12.9579
7110499 12.9267
7110599 12.8404
7110699 12.7437
7110799 12.7465
7110899 12.8333
7110999 12.9457
7111099 13.0539
7111199 13.1426
7111299 13.2036
7111399 13.333
7111499 13.4139
7111599 13.4466
7111699 13.4772
7111799 13.4278
7111899 13.4315
7111999 13.3319
7112099 13.2332
7112199 13.1357
7112299 13.0258
7112399 12.9735
7112499 12.9058
7112599 12.8416
7112699 12.7447
7112799 12.6366
7112899 12.5621
7112999 12.564
7113099 12.6034
7113199 12.6388
7113299 12.683
7113399 12.6957
7113499 12.6786
7113599 12.5884
7113699 12.4865
7113799 12.3929
7113899 12.3005
7113999 12.2139
7114099 12.1684
7114199 12.1226
7114299 12.0618
7114399 11.9899
7114499 12.0094
7114599 12.1514
7114699 12.2724
7114799 12.415
7114899 12.5714
7114999 12.6912
7115099 12.69
7115199 12.6469
7115299 12.6878
7115399 12.7534
7115499 12.8719
7115599 12.87
7115699 12.8434
7115799 12.7969
7115899 12.7664
7115999 12.8145
7116099 12.8897
7116199 12.9844
7116299 13.1134
7116399 13.2533
7116499 13.3425
7116599 13.3558
7116699 13.3215
7116799 13.3882
7116899 13.4899
7116999 13.5753
7117099 13.7057
7117199 13.8504
7117299 13.9068
7117399 13.8954
7117499 13.9051
7117599 13.9105
7117699 13.8999
7117799 13.9192
7117899 13.9681
7117999 13.9433
7118099 13.8741
7118199 13.8024
7118299 13.6961
7118399 13.6406
7118499 13.6814
7118599 13.7449
7118699 13.8075
7118799 13.926
7118899 14.0683
7118999 14.1711
7119099 14.2848
7119199 14.4089
7119299 14.5105
7119399 14.6027
7119499 14.6987
7119599 14.7761
7119699 14.8526
7119799 14.9613
7119899 14.958
7119999 14.8431
7120099 14.725
7120199 14.6257
7120299 14.5039
7120399 14.3783
7120499 14.2579
7120599 14.2589
7120699 14.3365
7120799 14.4058
7120899 14.458
7120999 14.3975
7121099 14.3894
7121199 14.4386
7121299 14.508
7121399 14.5425
7121499 14.492
7121599 14.4016
7121699 14.3456
7121799 14.2435
7121899 14.1399
7121999 14.146
7122099 14.1257
7122199 14.0407
7122299 14.0539
7122399 14.1598
7122499 14.1971
7122599 14.2996
7122699 14.3736
7122799 14.3995
7122899 14.4386
7122999 14.5497
7123099 14.6693
7123199 14.7889
7123299 14.8948
7123399 14.937
7123499 14.924
7123599 14.8638
7123699 14.8207
7123799 14.7062
7123899 14.5976
7123999 14.4765
7124099 14.4216
7124199 14.5121
7124299 14.6378
7124399 14.7483
7124499 14.8559
7124599 14.9798
7124699 15.1018
7124799 15.1337
7124899 15.0204
7124999 14.9449
7125099 14.8322
7125199 14.7179
7125299 14.5892
7125399 14.4993
7125499 14.4784
7125599 14.5787
7125699 14.6432
7125799 14.6444
7125899 14.6371
7125999 14.6053
7126099 14.5876
7126199 14.4962
7126299 14.3819
7126399 14.278
7126499 14.1943
7126599 14.0776
7126699 13.9728
7126799 13.8593
7126899 13.836
7126999 13.9177
7127099 13.9429
7127199 14.0284
7127299 14.1361
7127399 14.1786
7127499 14.0687
7127599 13.9693
7127699 13.9643
7127799 14.0302
7127899 14.0581
7127999 14.0807
7128099 14.0785
7128199 14.1829
7128299 14.3043
7128399 14.3494
7128499 14.3951
7128599 14.5074
7128699 14.5444
7128799 14.5087
7128899 14.5033
7128999 14.4344
7129099 14.3102
7129199 14.214
7129299 14.1217
7129399 14.0381
7129499 13.9619
7129599 13.884
7129699 13.8523
7129799 13.742
7129899 13.6302
7129999 13.5609
7130099 13.4666
7130199 13.3548
7130299 13.2814
7130399 13.2694
7130499 13.2499
7130599 13.1747
7130699 13.0709
7130799 13.0087
7130899 12.9499
7130999 12.8946
7131099 13.0011
7131199 13.1219
7131299 13.2559
7131399 13.3816
7131499 13.4911
7131599 13.5508
7131699 13.486
7131799 13.3794
7131899 13.2791
7131999 13.174
7132099 13.1246
7132199 13.0219
7132299 12.9181
7132399 12.8291
7132499 12.7204
7132599 12.6532
7132699 12.6553
7132799 12.7521
7132899 12.8866
7132999 12.9434
7133099 12.9307
7133199 12.8584
7133299 12.9032
7133399 12.8919
7133499 12.8187
7133599 12.7182
7133699 12.6207
7133799 12.5148
7133899 12.4396
7133999 12.4351
7134099 12.3588
7134199 12.2803
7134299 12.2425
7134399 12.2911
7134499 12.4219
7134599 12.5196
7134699 12.6027
7134799 12.7254
7134899 12.8201
7134999 12.8696
7135099 12.9403
7135199 12.9833
7135299 12.994
7135399 12.9788
7135499 12.9762
7135599 12.9026
7135699 12.8356
7135799 12.8373
7135899 12.8763
7135999 12.9106
7136099 12.8782
7136199 12.8433
7136299 12.7743
7136399 12.7911
7136499 12.8479
7136599 12.8768
7136699 12.8232
7136799 12.7386
7136899 12.7615
7136999 12.9008
7137099 12.9671
7137199 13.0376
7137299 13.0504
7137399 13.0987
7137499 13.1579
7137599 13.2039
7137699 13.2838
7137799 13.3102
7137899 13.3314
7137999 13.2821
7138099 13.1856
7138199 13.1538
7138299 13.1377
7138399 13.099
7138499 13.0502
7138599 13.0875
7138699 13.1859
7138799 13.2979
7138899 13.2712
7138999 13.1735
7139099 13.0646
7139199 12.999
7139299 12.9137
7139399 12.9
7139499 12.8241
7139599 12.7741
7139699 12.8615
7139799 12.9081
7139899 12.9806
7139999 13.1039
7140099 13.1777
7140199 13.2746
7140299 13.4135
7140399 13.5162
7140499 13.46
7140599 13.3651
7140699 13.3018
7140799 13.3144
7140899 13.2912
7140999 13.376
7141099 13.3529
7141199 13.32
7141299 13.2814
7141399 13.3577
7141499 13.49
7141599 13.4854
7141699 13.4604
7141799 13.3491
7141899 13.2558
7141999 13.1598
7142099 13.0697
7142199 13.0106
7142299 13.0656
7142399 13.1699
7142499 13.2231
7142599 13.195
7142699 13.1752
7142799 13.305
7142899 13.4179
7142999 13.555
7143099 13.6665
7143199 13.7985
7143299 13.9433
7143399 14.0576
7143499 14.1451
7143599 14.219
7143699 14.3325
7143799 14.4239
7143899 14.3545
7143999 14.3029
7144099 14.314
7144199 14.202
7144299 14.1441
7144399 14.1199
7144499 14.1974
7144599 14.2796
7144699 14.2624
7144799 14.3347
7144899 14.4189
7144999 14.4914
7145099 14.5935
7145199 14.6926
7145299 14.6985
7145399 14.5864
7145499 14.5009
7145599 14.3763
7145699 14.272
7145799 14.1546
7145899 14.1506
7145999 14.117
7146099 14.0215
7146199 13.9822
7146299 14.0983
7146399 14.2071
7146499 14.2507
7146599 14.3612
7146699 14.4478
7146799 14.4849
7146899 14.4778
7146999 14.5605
7147099 14.6746
7147199 14.7485
7147299 14.8339
7147399 14.9341
7147499 14.9781
7147599 15.0494
7147699 15.1674
7147799 15.2667
7147899 15.2858
7147999 15.2622
7148099 15.2763
7148199 15.1816
7148299 15.0571
7148399 14.9363
7148499 14.8524
7148599 14.773
7148699 14.6697
7148799 14.592
7148899 14.5329
7148999 14.5268
7149099 14.5149
7149199 14.5883
7149299 14.6643
7149399 14.7536
7149499 14.827
7149599 14.9234
7149699 14.932
7149799 14.9047
7149899 14.9224
7149999 14.9213
7150099 14.9128
7150199 14.9347
7150299 15.0471
7150399 15.1595
7150499 15.2436
7150599 15.3292
7150699 15.3497
7150799 15.4243
7150899 15.4312
7150999 15.482
7151099 15.5808
7151199 15.6851
7151299 15.8044
7151399 15.8662
7151499 15.826
7151599 15.824
7151699 15.8873
7151799 15.9056
7151899 15.781
7151999 15.7635
7152099 15.8616
7152199 15.9238
7152299 15.9537
7152399 16.0131
7152499 16.1154
7152599 16.1908
7152699 16.2947
7152799 16.3644
7152899 16.4701
7152999 16.5602
7153099 16.5647
7153199 16.6389
7153299 16.596
7153399 16.4945
7153499 16.4978
7153599 16.4332
7153699 16.4857
7153799 16.5882
7153899 16.6503
7153999 16.6337
7154099 16.6465
7154199 16.7253
7154299 16.6685
7154399 16.5385
7154499 16.3996
7154599 16.28
7154699 16.2866
7154799 16.2759
7154899 16.2825
7154999 16.3249
7155099 16.3989
7155199 16.4591
7155299 16.4677
7155399 16.4006
7155499 16.3246
7155599 16.1914
7155699 16.0537
7155799 16.0877
7155899 16.1636
7155999 16.2595
7156099 16.358
7156199 16.469
7156299 16.5283
7156399 16.4812
7156499 16.4003
7156599 16.2786
7156699 16.1591
7156799 16.0163
7156899 15.9102
7156999 15.8688
7157099 15.7849
7157199 15.7983
7157299 15.8378
7157399 15.8921
7157499 15.9299
7157599 15.9257
7157699 15.9842
7157799 16.0206
7157899 15.951
7157999 15.8257
7158099 15.7322
7158199 15.6593
7158299 15.582
7158399 15.6643
7158499 15.6839
7158599 15.696
7158699 15.6739
7158799 15.6133
7158899 15.5264
7158999 15.4254
7159099 15.3296
7159199 15.2304
7159299 15.1116
7159399 14.9834
7159499 14.9569
7159599 15.042
7159699 15.1332
7159799 15.2424
7159899 15.3154
7159999 15.2626
7160099 15.1281
7160199 15.0153
7160299 15.0676
7160399 15.1946
7160499 15.3136
7160599 15.4186
7160699 15.5233
7160799 15.5864
7160899 15.6085
7160999 15.6506
7161099 15.7219
7161199 15.7955
7161299 15.74
7161399 15.6179
7161499 15.5091
7161599 15.4192
7161699 15.4065
7161799 15.4842
7161899 15.5675
7161999 15.6396
7162099 15.7223
7162199 15.7152
7162299 15.743
7162399 15.7387
7162499 15.7331
7162599 15.6637
7162699 15.5708
7162799 15.5622
7162899 15.5393
7162999 15.465
7163099 15.3731
7163199 15.2888
7163299 15.2887
7163399 15.2425
7163499 15.2697
7163599 15.2995
7163699 15.417
7163799 15.5332
7163899 15.6527
7163999 15.7446
7164099 15.8004
7164199 15.8718
7164299 15.9448
7164399 15.9288
7164499 15.8157
7164599 15.7405
7164699 15.6348
7164799 15.6311
7164899 15.7055
7164999 15.6801
7165099 15.6978
7165199 15.6429
7165299 15.5408
7165399 15.44
7165499 15.4007
7165599 15.3491
7165699 15.2664
7165799 15.2632
7165899 15.2541
7165999 15.2776
7166099 15.2978
7166199 15.2703
7166299 15.1654
7166399 15.0738
7166499 15.0314
7166599 14.9632
7166699 14.9003
7166799 14.9656
7166899 15.0749
7166999 15.104
7167099 15.0309
7167199 14.9559
7167299 14.8835
7167399 14.8076
7167499 14.893
7167599 14.9883
7167699 15.0927
7167799 15.1219
7167899 15.24
7167999 15.3461
7168099 15.4374
7168199 15.5463
7168299 15.658
7168399 15.6916
7168499 15.6981
7168599 15.6036
7168699 15.4855
7168799 15.4116
7168899 15.2912
7168999 15.2381
7169099 15.2477
7169199 15.3313
7169299 15.3979
7169399 15.5004
7169499 15.5136
7169599 15.4358
7169699 15.3561
7169799 15.3782
7169899 15.4959
7169999 15.5805
7170099 15.6818
7170199 15.7747
7170299 15.8645
7170399 15.967
7170499 16.0582
7170599 16.1777
7170699 16.2758
7170799 16.3583
7170899 16.4042
7170999 16.4557
7171099 16.5156
7171199 16.6183
7171299 16.6303
7171399 16.6497
7171499 16.6457
7171599 16.6937
7171699 16.7646
7171799 16.7682
7171899 16.6858
7171999 16.5735
7172099 16.474
7172199 16.4526
7172299 16.3674
7172399 16.2338
7172499 16.1388
7172599 16.0408
7172699 15.9073
7172799 15.787
7172899 15.6595
7172999 15.5394
7173099 15.4357
7173199 15.3477
7173299 15.2848
7173399 15.3182
7173499 15.3828
7173599 15.4643
7173699 15.4845
7173799 15.5471
7173899 15.4946
7173999 15.38
7174099 15.2951
7174199 15.307
7174299 15.3594
7174399 15.402
7174499 15.3343
7174599 15.2578
7174699 15.128
7174799 15.0159
7174899 14.9168
7174999 14.801
7175099 14.6716
7175199 14.5624
7175299 14.5096
7175399 14.4074
7175499 14.3407
7175599 14.2508
7175699 14.1694
7175799 14.2081
7175899 14.3209
7175999 14.3606
7176099 14.4591
7176199 14.5125
7176299 14.5999
7176399 14.6806
7176499 14.6865
7176599 14.7614
7176699 14.8328
7176799 14.8471
7176899 14.794
7176999 14.6724
7177099 14.5859
7177199 14.5652
7177299 14.5379
7177399 14.5881
7177499 14.5705
7177599 14.4627
7177699 14.3398
7177799 14.31
7177899 14.2841
7177999 14.1743
7178099 14.1033
7178199 14.053
7178299 14.0425
7178399 13.9723
7178499 13.8795
7178599 13.8085
7178699 13.7313
7178799 13.6724
7178899 13.6427
7178999 13.5441
7179099 13.4462
7179199 13.3407
7179299 13.2354
7179399 13.1522
7179499 13.1412
7179599 13.0571
7179699 12.9656
7179799 12.8931
7179899 12.851
7179999 12.8315
7180099 12.7308
7180199 12.6617
7180299 12.6571
7180399 12.7043
7180499 12.7806
7180599 12.8742
7180699 12.9773
7180799 13.0518
7180899 13.0897
7180999 13.0906
7181099 13.1027
7181199 13.1441
7181299 13.144
7181399 13.1519
7181499 13.1353
7181599 13.1235
7181699 13.1934
7181799 13.2669
7181899 13.3504
7181999 13.4067
7182099 13.4637
7182199 13.5948
7182299 13.6848
7182399 13.7999
7182499 13.7981
7182599 13.7175
7182699 13.626
7182799 13.5276
7182899 13.4624
7182999 13.3827
7183099 13.4185
7183199 13.3826
7183299 13.2758
7183399 13.1911
7183499 13.1714
7183599 13.2008
7183699 13.2526
7183799 13.3529
7183899 13.4658
7183999 13.5802
7184099 13.5466
7184199 13.5582
7184299 13.6396
7184399 13.697
7184499 13.7933
7184599 13.9121
7184699 14.0342
7184799 14.137
7184899 14.0958
7184999 13.9914
7185099 13.8856
7185199 13.7955
7185299 13.7011
7185399 13.6456
7185499 13.5407
7185599 13.4607
7185699 13.4367
7185799 13.421
7185899 13.3463
7185999 13.2598
7186099 13.1488
7186199 13.0613
7186299 13.0182
7186399 12.9399
7186499 12.9138
7186599 12.9346
7186699 12.8697
7186799 12.7943
7186899 12.6968
7186999 12.7041
7187099 12.6696
7187199 12.6933
7187299 12.6174
7187399 12.5335
7187499 12.4672
7187599 12.4948
7187699 12.6098
7187799 12.6538
7187899 12.6863
7187999 12.7627
7188099 12.8691
7188199 13.0152
7188299 13.1326
7188399 13.0679
7188499 13.0376
7188599 13.0897
7188699 13.1039
7188799 13.1166
7188899 13.0903
7188999 12.9819
7189099 12.8756
7189199 12.768
7189299 12.6734
7189399 12.6354
7189499 12.5253
7189599 12.4402
7189699 12.4064
7189799 12.4356
7189899 12.4182
7189999 12.5149
7190099 12.6007
7190199 12.6809
7190299 12.8154
7190399 12.9551
7190499 12.902
7190599 12.8039
7190699 12.7775
7190799 12.7634
7190899 12.7223
7190999 12.6619
7191099 12.7255
7191199 12.8646
7191299 12.9098
7191399 12.8764
7191499 12.7716
7191599 12.6867
7191699 12.6443
7191799 12.586
7191899 12.5404
7191999 12.4658
7192099 12.3893
7192199 12.2913
7192299 12.2539
7192399 12.2277
7192499 12.1633
7192599 12.1838
7192699 12.2558
7192799 12.3118
7192899 12.2776
7192999 12.2829
7193099 12.333
7193199 12.3899
7193299 12.4728
7193399 12.632
7193499 12.7719
7193599 12.9052
7193699 13.0336
7193799 13.1236
7193899 13.1908
7193999 13.2664
7194099 13.3788
7194199 13.4179
7194299 13.5228
7194399 13.6571
7194499 13.7654
7194599 13.8223
7194699 13.9016
7194799 13.9393
7194899 13.9296
7194999 14.0023
7195099 13.9302
7195199 13.8459
7195299 13.784
7195399 13.6832
7195499 13.6087
7195599 13.5066
7195699 13.4245
7195799 13.4821
7195899 13.5739
7195999 13.5971
7196099 13.7004
7196199 13.8262
7196299 13.9461
7196399 14.0063
7196499 14.0477
7196599 14.0984
7196699 14.2133
7196799 14.3432
7196899 14.4256
7196999 14.381
7197099 14.3946
7197199 14.4574
7197299 14.5678
7197399 14.663
7197499 14.7359
7197599 14.8561
7197699 14.8785
7197799 14.8525
7197899 14.8374
7197999 14.8811
7198099 14.9318
7198199 14.9441
7198299 15.0151
7198399 15.1223
7198499 15.241
7198599 15.2985
7198699 15.3971
7198799 15.4179
7198899 15.3084
7198999 15.1867
7199099 15.0549
7199199 14.9751
7199299 14.9848
7199399 14.9562
7199499 14.8529
7199599 14.8259
7199699 14.8603
7199799 14.9271
7199899 14.9455
7199999 14.9869
7200099 15.0783
7200199 15.1862
7200299 15.2975
7200399 15.3502
7200499 15.3099
7200599 15.1904
7200699 15.0722
7200799 14.9589
7200899 14.9354
7200999 15.0039
7201099 15.1307
7201199 15.2471
7201299 15.2985
7201399 15.2503
7201499 15.1967
7201599 15.0816
7201699 14.9726
7201799 14.8757
7201899 14.7952
7201999 14.6944
7202099 14.6346
7202199 14.5535
7202299 14.5399
7202399 14.5863
7202499 14.6939
7202599 14.8307
7202699 14.9104
7202799 14.9536
7202899 15.0033
7202999 15.0244
7203099 14.9428
7203199 14.9932
7203299 14.9695
7203399 14.9716
7203499 14.9327
7203599 14.8036
7203699 14.7049
7203799 14.6129
7203899 14.5128
7203999 14.4055
7204099 14.412
7204199 14.3278
7204299 14.2129
7204399 14.1251
7204499 14.0841
7204599 13.9923
7204699 13.9057
7204799 13.8626
7204899 13.8336
7204999 13.8551
7205099 13.9079
7205199 13.9697
7205299 14.0872
7205399 14.1355
7205499 14.2255
7205599 14.3486
7205699 14.4664
7205799 14.5412
7205899 14.5274
7205999 14.4624
7206099 14.3816
7206199 14.3435
7206299 14.2426
7206399 14.1395
7206499 14.0359
7206599 13.9348
7206699 13.8248
7206799 13.7314
7206899 13.6692
7206999 13.7568
7207099 13.798
7207199 13.8112
7207299 13.8765
7207399 13.9861
7207499 14.071
7207599 14.1854
7207699 14.2747
7207799 14.3785
7207899 14.4272
7207999 14.5035
7208099 14.5596
7208199 14.6568
7208299 14.6763
7208399 14.6807
7208499 14.6327
7208599 14.696
7208699 14.7003
7208799 14.6865
7208899 14.7652
7208999 14.8739
7209099 14.9957
7209199 15.1106
7209299 15.1997
7209399 15.3239
7209499 15.3864
7209599 15.3897
7209699 15.3925
7209799 15.354
7209899 15.2414
7209999 15.1376
7210099 15.0658
7210199 14.9657
7210299 14.9326
7210399 15.0519
7210499 15.166
7210599 15.239
7210699 15.2618
7210799 15.2946
7210899 15.4056
7210999 15.4643
7211099 15.524
7211199 15.4499
7211299 15.3752
7211399 15.406
7211499 15.5027
7211599 15.5698
7211699 15.6026
7211799 15.5273
7211899 15.4168
7211999 15.2886
7212099 15.1615
7212199 15.1132
7212299 15.039
7212399 14.9354
7212499 14.838
7212599 14.7528
7212699 14.6654
7212799 14.6148
7212899 14.5619
7212999 14.4892
7213099 14.3706
7213199 14.2795
7213299 14.2235
7213399 14.1883
7213499 14.2681
7213599 14.4069
7213699 14.4899
7213799 14.5897
7213899 14.6736
7213999 14.7789
7214099 14.9008
7214199 14.9936
7214299 15.1169
7214399 15.226
7214499 15.3461
7214599 15.4653
7214699 15.5452
7214799 15.5916
7214899 15.6511
7214999 15.6529
7215099 15.5705
7215199 15.5268
7215299 15.4999
7215399 15.4292
7215499 15.3443
7215599 15.2677
7215699 15.2245
7215799 15.1758
7215899 15.0474
7215999 14.9712
7216099 14.9474
7216199 14.888
7216299 14.7903
7216399 14.7138
7216499 14.6849
7216599 14.6733
7216699 14.7579
7216799 14.7819
7216899 14.8075
7216999 14.776
7217099 14.7773
7217199 14.7735
7217299 14.6716
7217399 14.599
7217499 14.6475
7217599 14.7555
7217699 14.8065
7217799 14.849
7217899 14.8074
7217999 14.8429
7218099 14.9623
7218199 15.0899
7218299 15.1927
7218399 15.3172
7218499 15.4428
7218599 15.5692
7218699 15.5726
7218799 15.5371
7218899 15.5974
7218999 15.6287
7219099 15.6868
7219199 15.6483
7219299 15.5684
7219399 15.4576
7219499 15.3483
7219599 15.2311
7219699 15.1323
7219799 15.0634
7219899 14.987
7219999 14.9061
7220099 14.8177
7220199 14.7045
7220299 14.5983
7220399 14.5105
7220499 14.3954
7220599 14.2986
7220699 14.2576
7220799 14.3687
7220899 14.4542
7220999 14.3644
7221099 14.2849
7221199 14.174
7221299 14.061
7221399 13.9401
7221499 13.8343
7221599 13.7916
7221699 13.7127
7221799 13.6498
7221899 13.5939
7221999 13.5183
7222099 13.5546
7222199 13.5602
7222299 13.5842
7222399 13.6795
7222499 13.774
7222599 13.8263
7222699 13.8213
7222799 13.8186
7222899 13.7412
7222999 13.7582
7223099 13.7403
7223199 13.6475
7223299 13.6002
7223399 13.5654
7223499 13.5687
7223599 13.7109
7223699 13.8011
7223799 13.8841
7223899 13.9016
7223999 13.9852
7224099 14.016
7224199 13.9869
7224299 13.9293
7224399 13.9102
7224499 13.9506
7224599 14.0748
7224699 14.1795
7224799 14.2786
7224899 14.3973
7224999 14.5255
7225099 14.552
7225199 14.5404
7225299 14.6615
7225399 14.7342
7225499 14.8296
7225599 14.9115
7225699 14.8377
7225799 14.7179
7225899 14.61
7225999 14.58
7226099 14.6215
7226199 14.6294
7226299 14.7072
7226399 14.7664
7226499 14.7851
7226599 14.8739
7226699 14.9746
7226799 14.953
7226899 14.944
7226999 14.9111
7227099 15.0079
7227199 15.099
7227299 15.2091
7227399 15.2948
7227499 15.3442
7227599 15.4255
7227699 15.4389
7227799 15.3098
7227899 15.2715
7227999 15.2147
7228099 15.108
7228199 15.1421
7228299 15.101
7228399 15.0131
7228499 14.8794
7228599 14.7591
7228699 14.6327
7228799 14.5692
7228899 14.4936
7228999 14.4253
7229099 14.4831
7229199 14.608
7229299 14.7045
7229399 14.7702
7229499 14.8251
7229599 14.8963
7229699 14.9082
7229799 14.8243
7229899 14.8375
7229999 14.8104
7230099 14.7124
7230199 14.6029
7230299 14.498
7230399 14.5161
7230499 14.5815
7230599 14.6787
7230699 14.7176
7230799 14.6832
7230899 14.6338
7230999 14.6775
7231099 14.789
7231199 14.8869
7231299 14.9659
7231399 15.0921
7231499 15.2113
7231599 15.3333
7231699 15.4298
7231799 15.5274
7231899 15.5926
7231999 15.6746
7232099 15.7474
7232199 15.7844
7232299 15.8549
7232399 15.9386
7232499 16.0494
7232599 16.1566
7232699 16.1699
7232799 16.2004
7232899 16.1484
7232999 16.1888
7233099 16.2794
7233199 16.3412
7233299 16.4232
7233399 16.5149
7233499 16.5951
7233599 16.6639
7233699 16.7604
7233799 16.8789
7233899 16.9268
7233999 16.9129
7234099 16.9823
7234199 17.0838
7234299 17.1905
7234399 17.2807
7234499 17.2656
7234599 17.2559
7234699 17.2602
7234799 17.3222
7234899 17.426
7234999 17.5047
7235099 17.5796
7235199 17.6729
7235299 17.7201
7235399 17.7397
7235499 17.6805
7235599 17.5435
7235699 17.4656
7235799 17.4657
7235899 17.4583
7235999 17.5037
7236099 17.589
7236199 17.6862
7236299 17.7481
7236399 17.7808
7236499 17.8692
7236599 17.9618
7236699 18.014
7236799 18.0124
7236899 17.9955
7236999 17.9766
7237099 17.9488
7237199 17.8779
7237299 17.7723
7237399 17.6869
7237499 17.6478
7237599 17.705
7237699 17.6719
7237799 17.5469
7237899 17.3975
7237999 17.2539
7238099 17.2364
7238199 17.3112
7238299 17.2744
7238399 17.3159
7238499 17.3881
7238599 17.4839
7238699 17.5349
7238799 17.6048
7238899 17.678
7238999 17.7492
7239099 17.7312
7239199 17.684
7239299 17.6702
7239399 17.5975
7239499 17.564
7239599 17.5765
7239699 17.6376
7239799 17.6468
7239899 17.5586
7239999 17.4687
7240099 17.3265
7240199 17.1835
7240299 17.0371
7240399 16.8948
7240499 16.7953
7240599 16.7342
7240699 16.6562
7240799 16.5299
7240899 16.399
7240999 16.2637
7241099 16.1299
7241199 16.0204
7241299 15.9694
7241399 16.021
7241499 16.0874
7241599 16.1636
7241699 16.276
7241799 16.3236
7241899 16.3454
7241999 16.3929
7242099 16.4733
7242199 16.4239
7242299 16.3007
7242399 16.246
7242499 16.2935
7242599 16.351
7242699 16.4058
7242799 16.4321
7242899 16.4311
7242999 16.4107
7243099 16.4145
7243199 16.4655
7243299 16.4785
7243399 16.5505
7243499 16.5776
7243599 16.5913
7243699 16.5667
7243799 16.4293
7243899 16.3199
7243999 16.2579
7244099 16.1837
7244199 16.0475
7244299 15.9807
7244399 15.8634
7244499 15.7316
7244599 15.6568
7244699 15.6199
7244799 15.5324
7244899 15.5345
7244999 15.5277
7245099 15.4714
7245199 15.4316
7245299 15.3599
7245399 15.2736
7245499 15.1934
7245599 15.0913
7245699 14.9608
7245799 14.8462
7245899 14.7883
7245999 14.6813
7246099 14.6453
7246199 14.6157
7246299 14.5921
7246399 14.6376
7246499 14.7681
7246599 14.8235
7246699 14.9063
7246799 14.8539
7246899 14.8063
7246999 14.749
7247099 14.6486
7247199 14.5447
7247299 14.4689
7247399 14.3758
7247499 14.2725
7247599 14.1595
7247699 14.0524
7247799 13.9517
7247899 13.8871
7247999 13.7728
7248099 13.7219
7248199 13.6852
7248299 13.6381
7248399 13.5832
7248499 13.4934
7248599 13.4362
7248699 13.395
7248799 13.4239
7248899 13.5475
7248999 13.6143
7249099 13.641
7249199 13.6034
7249299 13.5473
7249399 13.5185
7249499 13.4654
7249599 13.4644
7249699 13.4499
7249799 13.3419
7249899 13.2383
7249999 13.1617
7250099 13.0869
7250199 12.9825
7250299 12.9334
7250399 12.8851
7250499 12.8124
7250599 12.7636
7250699 12.668
7250799 12.5941
7250899 12.4992
7250999 12.4307
7251099 12.3387
7251199 12.2605
7251299 12.1724
7251399 12.0759
7251499 12.0021
7251599 11.9791
7251699 11.977
7251799 11.9552
7251899 12.0763
7251999 12.1548
7252099 12.16
7252199 12.1565
7252299 12.2138
7252399 12.275
7252499 12.235
7252599 12.1359
7252699 12.0519
7252799 11.9602
7252899 11.8843
7252999 11.819
7253099 11.8164
7253199 11.9484
7253299 12.0245
7253399 11.9948
7253499 11.9268
7253599 11.8924
7253699 11.9278
7253799 11.94
7253899 11.9882
7253999 12.017
7254099 12.0231
7254199 12.0549
7254299 12.1444
7254399 12.2141
7254499 12.2564
7254599 12.2927
7254699 12.3382
7254799 12.4823
7254899 12.5331
7254999 12.4998
7255099 12.5204
7255199 12.5966
7255299 12.6029
7255399 12.7132
7255499 12.8578
7255599 12.878
7255699 12.8222
7255799 12.728
7255899 12.7104
7255999 12.7275
7256099 12.7402
7256199 12.789
7256299 12.8582
7256399 12.8619
7256499 12.8894
7256599 12.9574
7256699 13.0805
7256799 13.2238
7256899 13.325
7256999 13.285
7257099 13.1851
7257199 13.1403
7257299 13.0712
7257399 12.9823
7257499 12.8836
7257599 12.8535
7257699 12.7871
7257799 12.6813
7257899 12.5837
7257999 12.52
7258099 12.4211
7258199 12.3379
7258299 12.2531
7258399 12.1589
7258499 12.071
7258599 11.9784
7258699 11.8826
7258799 11.8185
7258899 11.7408
7258999 11.8026
7259099 11.7875
7259199 11.7569
7259299 11.7669
7259399 11.7509
7259499 11.7069
7259599 11.653
7259699 11.6579
7259799 11.7284
7259899 11.7398
7259999 11.7589
7260099 11.7282
7260199 11.6637
7260299 11.6239
7260399 11.5421
7260499 11.4575
7260599 11.3938
7260699 11.3369
7260799 11.321
7260899 11.3277
7260999 11.2855
7261099 11.3439
7261199 11.3955
7261299 11.4873
7261399 11.4977
7261499 11.4595
7261599 11.4348
7261699 11.3531
7261799 11.3444
7261899 11.4713
7261999 11.621
7262099 11.788
7262199 11.9456
7262299 12.0456
7262399 12.0173
7262499 11.9233
7262599 11.8557
7262699 11.768
7262799 11.6799
7262899 11.609
7262999 11.5611
7263099 11.552
7263199 11.6412
7263299 11.6867
7263399 11.6817
7263499 11.7247
7263599 11.8747
7263699 11.9973
7263799 12.1042
7263899 12.1713
7263999 12.2348
7264099 12.3626
7264199 12.5105
7264299 12.6437
7264399 12.7402
7264499 12.82
7264599 12.7472
7264699 12.6792
7264799 12.5799
7264899 12.5014
7264999 12.4032
7265099 12.35
7265199 12.291
7265299 12.2005
7265399 12.1726
7265499 12.1213
7265599 12.102
7265699 12.049
7265799 12.0359
7265899 11.9899
7265999 11.9639
7266099 12.0541
7266199 12.1944
7266299 12.3011
7266399 12.3656
7266499 12.3864
7266599 12.3019
7266699 12.2542
7266799 12.1949
7266899 12.0982
7266999 11.9998
7267099 11.9222
7267199 11.8709
7267299 11.8847
7267399 11.916
7267499 11.8506
7267599 11.8153
7267699 11.852
7267799 11.9397
7267899 12.0576
7267999 12.1643
7268099 12.1387
7268199 12.121
7268299 12.1431
7268399 12.0904
7268499 12.0499
7268599 12.0193
7268699 12.086
7268799 12.1376
7268899 12.1597
7268999 12.2334
7269099 12.3636
7269199 12.4302
7269299 12.3567
7269399 12.3098
7269499 12.4192
7269599 12.54
7269699 12.6721
7269799 12.8177
7269899 12.8177
7269999 12.71
7270099 12.6832
7270199 12.6843
7270299 12.6935
7270399 12.603
7270499 12.5623
7270599 12.525
7270699 12.4485
7270799 12.3509
7270899 12.2518
7270999 12.1641
7271099 12.0936
7271199 12.0131
7271299 11.9867
7271399 11.9919
7271499 11.9757
7271599 11.9716
7271699 11.9824
7271799 12.0665
7271899 12.0916
7271999 12.0152
7272099 11.9407
7272199 11.9313
7272299 11.9667
7272399 11.8812
7272499 11.8219
7272599 11.7771
7272699 11.741
7272799 11.6437
7272899 11.5584
7272999 11.4695
7273099 11.411
7273199 11.3496
7273299 11.318
7273399 11.2977
7273499 11.2917
7273599 11.3056
7273699 11.366
7273799 11.3451
7273899 11.2966
7273999 11.2655
7274099 11.4162
7274199 11.5748
7274299 11.6796
7274399 11.8363
7274499 11.9935
7274599 12.1374
7274699 12.274
7274799 12.3986
7274899 12.5408
7274999 12.6342
7275099 12.7769
7275199 12.878
7275299 12.9767
7275399 13.0385
7275499 13.0906
7275599 13.1795
7275699 13.3251
7275799 13.4714
7275899 13.5995
7275999 13.7151
7276099 13.7283
7276199 13.633
7276299 13.5997
7276399 13.5065
7276499 13.4328
7276599 13.3275
7276699 13.2518
7276799 13.2082
7276899 13.2368
7276999 13.3762
7277099 13.4765
7277199 13.5328
7277299 13.569
7277399 13.5138
7277499 13.4508
7277599 13.3385
7277699 13.2512
7277799 13.1466
7277899 13.0682
7277999 12.9937
7278099 12.9211
7278199 12.8312
7278299 12.739
7278399 12.7485
7278499 12.7398
7278599 12.8427
7278699 12.9432
7278799 13.0767
7278899 13.2072
7278999 13.2693
7279099 13.3765
7279199 13.375
7279299 13.5148
7279399 13.6601
7279499 13.7172
7279599 13.7923
7279699 13.8942
7279799 14.0066
7279899 14.0544
7279999 14.1053
7280099 14.1233
7280199 14.1157
7280299 14.0747
7280399 14.1129
7280499 14.1807
7280599 14.1232
7280699 14.0958
7280799 14.1871
7280899 14.2591
7280999 14.2768
7281099 14.2599
7281199 14.358
7281299 14.4366
7281399 14.4338
7281499 14.4081
7281599 14.3724
7281699 14.368
7281799 14.4107
7281899 14.4113
7281999 14.3074
7282099 14.2294
7282199 14.185
7282299 14.0772
7282399 13.9914
7282499 13.9131
7282599 13.8333
7282699 13.7517
7282799 13.6675
7282899 13.5994
7282999 13.4936
7283099 13.5218
7283199 13.5762
7283299 13.5183
7283399 13.5209
7283499 13.5653
7283599 13.6211
7283699 13.6744
7283799 13.7154
7283899 13.7919
7283999 13.9076
7284099 14.0409
7284199 14.1718
7284299 14.283
7284399 14.317
7284499 14.2495
7284599 14.1679
7284699 14.1412
7284799 14.1398
7284899 14.1688
7284999 14.1325
7285099 14.1028
7285199 14.1052
7285299 14.1382
7285399 14.1296
7285499 14.0417
7285599 14.0712
7285699 14.1383
7285799 14.1778
7285899 14.1384
7285999 14.2368
7286099 14.2434
7286199 14.1175
7286299 14.0097
7286399 13.8953
7286499 13.8379
7286599 13.8146
7286699 13.7708
7286799 13.6712
7286899 13.6682
7286999 13.5653
7287099 13.4717
7287199 13.4227
7287299 13.39
7287399 13.3275
7287499 13.2817
7287599 13.3042
7287699 13.3314
7287799 13.3724
7287899 13.5119
7287999 13.6234
7288099 13.6797
7288199 13.7019
7288299 13.6946
7288399 13.678
7288499 13.6541
7288599 13.624
7288699 13.5454
7288799 13.4959
7288899 13.4371
7288999 13.3519
7289099 13.2628
7289199 13.3228
7289299 13.432
7289399 13.4687
7289499 13.4641
7289599 13.4653
7289699 13.3896
7289799 13.3418
7289899 13.2455
7289999 13.1427
7290099 13.1534
7290199 13.1944
7290299 13.3342
7290399 13.4011
7290499 13.382
7290599 13.3002
7290699 13.2269
7290799 13.1562
7290899 13.0689
7290999 13.047
7291099 13.0868
7291199 13.2045
7291299 13.3158
7291399 13.3624
7291499 13.3604
7291599 13.3727
7291699 13.4042
7291799 13.5092
7291899 13.617
7291999 13.7272
7292099 13.8161
7292199 13.8216
7292299 13.8591
7292399 13.9462
7292499 14.0281
7292599 14.1094
7292699 14.1962
7292799 14.1684
7292899 14.0589
7292999 13.992
7293099 14.0285
7293199 14.0726
7293299 14.131
7293399 14.1269
7293499 14.0198
7293599 13.9029
7293699 13.7911
7293799 13.7048
7293899 13.6543
7293999 13.5425
7294099 13.4259
7294199 13.3609
7294299 13.3031
7294399 13.368
7294499 13.3973
7294599 13.3066
7294699 13.2315
7294799 13.1308
7294899 13.0551
7294999 12.9829
7295099 12.8917
7295199 12.7962
7295299 12.7102
7295399 12.6974
7295499 12.6797
7295599 12.6383
7295699 12.621
7295799 12.6026
7295899 12.5655
7295999 12.4919
7296099 12.4228
7296199 12.3591
7296299 12.4029
7296399 12.4981
7296499 12.6311
7296599 12.7732
7296699 12.8982
7296799 13.0425
7296899 13.1338
7296999 13.1435
7297099 13.1909
7297199 13.3134
7297299 13.4532
7297399 13.5272
7297499 13.6577
7297599 13.773
7297699 13.7849
7297799 13.6808
7297899 13.5823
7297999 13.5487
7298099 13.4948
7298199 13.4376
7298299 13.4038
7298399 13.4433
7298499 13.5544
7298599 13.6589
7298699 13.7068
7298799 13.8066
7298899 13.946
7298999 14.075
7299099 14.1188
7299199 14.1667
7299299 14.2545
7299399 14.3785
7299499 14.4669
7299599 14.5587
7299699 14.6695
7299799 14.789
7299899 14.8744
7299999 15.004
7300099 15.095
7300199 15.1694
7300299 15.2916
7300399 15.3932
7300499 15.4977
7300599 15.6065
7300699 15.7181
7300799 15.8418
7300899 15.9423
7300999 16.0346
7301099 16.0055
7301199 15.9934
7301299 15.9963
7301399 16.0236
7301499 16.1338
7301599 16.15
7301699 16.1314
7301799 16.0576
7301899 16.0127
7301999 15.9325
7302099 15.8429
7302199 15.8364
7302299 15.877
7302399 15.8672
7302499 15.829
7302599 15.8651
7302699 15.9783
7302799 16.0906
7302899 16.1978
7302999 16.3097
7303099 16.4037
7303199 16.4899
7303299 16.591
7303399 16.684
7303499 16.7553
7303599 16.8296
7303699 16.9396
7303799 17.043
7303899 17.1337
7303999 17.083
7304099 17.0203
7304199 17.0688
7304299 17.1704
7304399 17.1938
7304499 17.2385
7304599 17.2593
7304699 17.2549
7304799 17.3036
7304899 17.3002
7304999 17.2246
7305099 17.1067
7305199 17.0175
7305299 16.8913
7305399 16.8131
7305499 16.8583
7305599 16.9709
7305699 17.0275
7305799 17.1063
7305899 17.0508
7305999 17.0792
7306099 17.1194
7306199 17.0712
7306299 16.9612
7306399 16.8292
7306499 16.7639
7306599 16.6893
7306699 16.5649
7306799 16.4426
7306899 16.3259
7306999 16.195
7307099 16.0635
7307199 15.9306
7307299 15.8441
7307399 15.8116
7307499 15.7724
7307599 15.6476
7307699 15.5235
7307799 15.4505
7307899 15.3521
7307999 15.3654
7308099 15.4755
7308199 15.5502
7308299 15.5697
7308399 15.63
7308499 15.7361
7308599 15.8452
7308699 15.9593
7308799 16.0439
7308899 16.1308
7308999 16.1762
7309099 16.0914
7309199 15.9966
7309299 15.9172
7309399 15.8914
7309499 15.7699
7309599 15.644
7309699 15.516
7309799 15.506
7309899 15.5308
7309999 15.5885
7310099 15.596
7310199 15.5944
7310299 15.606
7310399 15.5532
7310499 15.5099
7310599 15.5566
7310699 15.6766
7310799 15.7991
7310899 15.9076
7310999 15.9725
7311099 15.9498
7311199 15.8652
7311299 15.7798
7311399 15.8683
7311499 15.9801
7311599 16.0727
7311699 16.1528
7311799 16.1005
7311899 15.9717
7311999 15.8829
7312099 15.7525
7312199 15.6662
7312299 15.6567
7312399 15.7048
7312499 15.7987
7312599 15.8846
7312699 15.8691
7312799 15.7522
7312899 15.6657
7312999 15.6605
7313099 15.6888
7313199 15.79
7313299 15.8583
7313399 15.892
7313499 15.9372
7313599 15.9784
7313699 16.0179
7313799 15.9934
7313899 15.9221
7313999 15.8005
7314099 15.6899
7314199 15.6114
7314299 15.656
7314399 15.7629
7314499 15.8492
7314599 15.936
7314699 15.9657
7314799 16.0497
7314899 16.145
7314999 16.2349
7315099 16.3221
7315199 16.3857
7315299 16.3332
7315399 16.3799
7315499 16.4863
7315599 16.5961
7315699 16.704
7315799 16.7148
7315899 16.6242
7315999 16.5182
7316099 16.5621
7316199 16.6492
7316299 16.6371
7316399 16.704
7316499 16.7563
7316599 16.8641
7316699 16.9637
7316799 17.0583
7316899 17.1406
7316999 17.1247
7317099 17.0182
7317199 16.974
7317299 16.9429
7317399 16.8324
7317499 16.6843
7317599 16.6013
7317699 16.4785
7317799 16.3485
7317899 16.2353
7317999 16.174
7318099 16.0477
7318199 15.9791
7318299 15.8677
7318399 15.7336
7318499 15.6171
7318599 15.491
7318699 15.5194
7318799 15.5634
7318899 15.6527
7318999 15.708
7319099 15.6662
7319199 15.6716
7319299 15.7794
7319399 15.891
7319499 15.9376
7319599 16.0328
7319699 16.129
7319799 16.1267
7319899 16.1861
7319999 16.2203
7320099 16.2345
7320199 16.3044
7320299 16.3602
7320399 16.4183
7320499 16.5052
7320599 16.5369
7320699 16.5832
7320799 16.6209
7320899 16.6754
7320999 16.7538
7321099 16.8549
7321199 16.9295
7321299 17.0361
7321399 17.1095
7321499 17.1665
7321599 17.1803
7321699 17.1437
7321799 17.0069
7321899 16.9024
7321999 16.7547
7322099 16.6139
7322199 16.4749
7322299 16.4535
7322399 16.4102
7322499 16.2766
7322599 16.1335
7322699 15.9988
7322799 15.9019
7322899 15.8277
7322999 15.8655
7323099 15.9645
7323199 16.0675
7323299 16.099
7323399 16.2128
7323499 16.2992
7323599 16.329
7323699 16.3956
7323799 16.4624
7323899 16.4843
7323999 16.527
7324099 16.6121
7324199 16.7032
7324299 16.8014
7324399 16.9023
7324499 17.0053
7324599 17.0936
7324699 17.1977
7324799 17.2935
7324899 17.368
7324999 17.4572
7325099 17.4781
7325199 17.5547
7325299 17.5669
7325399 17.6199
7325499 17.6751
7325599 17.6664
7325699 17.6171
7325799 17.5443
7325899 17.5552
7325999 17.4628
7326099 17.3879
7326199 17.4776
7326299 17.4536
7326399 17.3206
7326499 17.2121
7326599 17.1763
7326699 17.2145
7326799 17.2983
7326899 17.228
7326999 17.0934
7327099 17.0459
7327199 17.0563
7327299 17.1407
7327399 17.2231
7327499 17.3026
7327599 17.4042
7327699 17.377
7327799 17.3372
7327899 17.3232
7327999 17.381
7328099 17.4227
7328199 17.4207
7328299 17.4799
7328399 17.5596
7328499 17.6469
7328599 17.6943
7328699 17.7324
7328799 17.7237
7328899 17.6394
7328999 17.4935
7329099 17.3536
7329199 17.2411
7329299 17.264
7329399 17.3467
7329499 17.4077
7329599 17.4961
7329699 17.5538
7329799 17.5241
7329899 17.4775
7329999 17.5432
7330099 17.5858
7330199 17.6325
7330299 17.7273
7330399 17.793
7330499 17.8978
7330599 17.8861
7330699 17.7691
7330799 17.6973
7330899 17.5779
7330999 17.4644
7331099 17.3276
7331199 17.2774
7331299 17.1622
7331399 17.0247
7331499 16.8996
7331599 16.7533
7331699 16.6788
7331799 16.5491
7331899 16.4201
7331999 16.3468
7332099 16.2442
7332199 16.1073
7332299 15.9998
7332399 15.9432
7332499 15.8521
7332599 15.7228
7332699 15.5921
7332799 15.461
7332899 15.3398
7332999 15.2154
7333099 15.1292
7333199 15.12
7333299 15.0989
7333399 15.1001
7333499 15.1477
7333599 15.2297
7333699 15.1927
7333799 15.1371
7333899 15.0848
7333999 15.0582
7334099 15.126
7334199 15.201
7334299 15.1919
7334399 15.1279
7334499 15.0422
7334599 14.9756
7334699 14.9334
7334799 14.8357
7334899 14.859
7334999 14.9453
7335099 15.0485
7335199 15.1574
7335299 15.2627
7335399 15.3667
7335499 15.4871
7335599 15.5603
7335699 15.6616
7335799 15.7731
7335899 15.8483
7335999 15.8899
7336099 16.008
7336199 16.1223
7336299 16.2161
7336399 16.2922
7336499 16.3569
7336599 16.4044
7336699 16.4627
7336799 16.5627
7336899 16.633
7336999 16.7169
7337099 16.7624
7337199 16.8517
7337299 16.8429
7337399 16.7247
7337499 16.7425
7337599 16.7631
7337699 16.7396
7337799 16.7232
7337899 16.6557
7337999 16.5428
7338099 16.4724
7338199 16.4789
7338299 16.5688
7338399 16.6763
7338499 16.7959
7338599 16.9049
7338699 16.9731
7338799 17.0513
7338899 17.1234
7338999 17.195
7339099 17.1479
7339199 17.1368
7339299 17.1464
7339399 17.1843
7339499 17.1472
7339599 17.0335
7339699 16.9096
7339799 16.7647
7339899 16.638
7339999 16.6014
7340099 16.6334
7340199 16.7326
7340299 16.8287
7340399 16.8168
7340499 16.8496
7340599 16.808
7340699 16.7289
7340799 16.6509
7340899 16.5317
7340999 16.5557
7341099 16.4668
7341199 16.46
7341299 16.4403
7341399 16.4324
7341499 16.4478
7341599 16.4869
7341699 16.5615
7341799 16.5876
7341899 16.6304
7341999 16.6064
7342099 16.6154
7342199 16.6477
7342299 16.6021
7342399 16.5384
7342499 16.4289
7342599 16.3103
7342699 16.2131
7342799 16.0792
7342899 16.098
7342999 16.2171
7343099 16.3259
7343199 16.3333
7343299 16.4423
7343399 16.4987
7343499 16.4765
7343599 16.3547
7343699 16.2161
7343799 16.0903
7343899 15.9943
7343999 15.9237
7344099 15.787
7344199 15.6715
7344299 15.5688
7344399 15.4532
7344499 15.3862
7344599 15.3411
7344699 15.2354
7344799 15.1012
7344899 14.9985
7344999 14.9714
7345099 14.923
7345199 14.9534
7345299 14.9617
7345399 14.8924
7345499 14.8897
7345599 14.9611
7345699 15.031
7345799 14.9638
7345899 14.889
7345999 14.8457
7346099 14.7601
7346199 14.7706
7346299 14.7752
7346399 14.691
7346499 14.5902
7346599 14.5343
7346699 14.4902
7346799 14.4947
7346899 14.486
7346999 14.4056
7347099 14.3237
7347199 14.2752
7347299 14.1851
7347399 14.0859
7347499 14.0222
7347599 14.0599
7347699 14.1093
7347799 14.1954
7347899 14.2864
7347999 14.3752
7348099 14.4581
7348199 14.5207
7348299 14.5872
7348399 14.6414
7348499 14.7361
7348599 14.7863
7348699 14.8159
7348799 14.924
7348899 14.9947
7348999 15.0624
7349099 15.0849
7349199 15.019
7349299 14.953
7349399 14.8968
7349499 14.8457
7349599 14.8493
7349699 14.8411
7349799 14.8618
7349899 14.8271
7349999 14.697
7350099 14.5948
7350199 14.5061
7350299 14.397
7350399 14.2973
7350499 14.2297
7350599 14.1662
7350699 14.1037
7350799 14.0421
7350899 13.982
7350999 13.8949
7351099 13.7778
7351199 13.6691
7351299 13.5788
7351399 13.5851
7351499 13.5723
7351599 13.4714
7351699 13.3634
7351799 13.267
7351899 13.1714
7351999 13.0672
7352099 12.9661
7352199 12.8752
7352299 12.8009
7352399 12.7764
7352499 12.7647
7352599 12.7061
7352699 12.7579
7352799 12.8396
7352899 12.7936
7352999 12.8189
7353099 12.8114
7353199 12.861
7353299 12.9299
7353399 12.988
7353499 13.0394
7353599 13.0568
7353699 13.0996
7353799 13.0801
7353899 13.071
7353999 13.0242
7354099 12.9756
7354199 12.9905
7354299 12.9698
7354399 12.9123
7354499 12.9397
7354599 12.9474
7354699 12.8538
7354799 12.7836
7354899 12.7155
7354999 12.7134
7355099 12.7618
7355199 12.7263
7355299 12.6394
7355399 12.5454
7355499 12.4666
7355599 12.372
7355699 12.2726
7355799 12.1734
7355899 12.1013
7355999 12.0241
7356099 11.9667
7356199 12.046
7356299 12.1656
7356399 12.2834
7356499 12.3794
7356599 12.4968
7356699 12.6187
7356799 12.7624
7356899 12.8279
7356999 12.7861
7357099 12.7249
7357199 12.7721
7357299 12.818
7357399 12.8781
7357499 13.0012
7357599 13.1426
7357699 13.2821
7357799 13.3317
7357899 13.2917
7357999 13.3735
7358099 13.4972
7358199 13.4985
7358299 13.4891
7358399 13.3867
7358499 13.3437
7358599 13.3684
7358699 13.403
7358799 13.3764
7358899 13.356
7358999 13.3769
7359099 13.2913
7359199 13.1847
7359299 13.0846
7359399 12.9799
7359499 12.9137
7359599 12.8154
7359699 12.8416
7359799 12.8513
7359899 12.8476
7359999 12.8656
7360099 12.9617
7360199 12.9478
7360299 12.9204
7360399 12.8646
7360499 12.9363
7360599 13.0439
7360699 13.1228
7360799 13.1835
7360899 13.258
7360999 13.3818
7361099 13.4527
7361199 13.5507
7361299 13.6522
7361399 13.662
7361499 13.7131
7361599 13.6417
7361699 13.6315
7361799 13.6748
7361899 13.8067
7361999 13.8724
7362099 13.8799
7362199 13.9404
7362299 13.9688
7362399 13.8963
7362499 13.7915
7362599 13.689
7362699 13.5882
7362799 13.5247
7362899 13.5043
7362999 13.4691
7363099 13.4123
7363199 13.3222
7363299 13.2144
7363399 13.1171
7363499 13.0348
7363599 12.9651
7363699 12.9215
7363799 13.05
7363899 13.1665
7363999 13.2464
7364099 13.2699
7364199 13.2316
7364299 13.168
7364399 13.1221
7364499 13.1548
7364599 13.2241
7364699 13.3729
7364799 13.4578
7364899 13.3977
7364999 13.3116
7365099 13.2045
7365199 13.1152
7365299 13.0187
7365399 12.9124
7365499 12.818
7365599 12.7031
7365699 12.5901
7365799 12.5627
7365899 12.5697
7365999 12.5166
7366099 12.468
7366199 12.509
7366299 12.608
7366399 12.7315
7366499 12.8634
7366599 12.9878
7366699 13.0958
7366799 13.2362
7366899 13.3277
7366999 13.4694
7367099 13.6158
7367199 13.7463
7367299 13.8475
7367399 13.8974
7367499 13.8784
7367599 13.785
7367699 13.6683
7367799 13.6508
7367899 13.6655
7367999 13.7522
7368099 13.8565
7368199 13.9583
7368299 13.9411
7368399 13.8302
7368499 13.7382
7368599 13.6476
7368699 13.5538
7368799 13.4713
7368899 13.5714
7368999 13.6912
7369099 13.7532
7369199 13.6723
7369299 13.5702
7369399 13.5266
7369499 13.4441
7369599 13.3375
7369699 13.2859
7369799 13.2104
7369899 13.1088
7369999 13.017
7370099 12.9748
7370199 13.0576
7370299 13.1814
7370399 13.3163
7370499 13.4266
7370599 13.4225
7370699 13.3274
7370799 13.2128
7370899 13.115
7370999 13.0674
7371099 13.0149
7371199 12.928
7371299 12.8287
7371399 12.8426
7371499 12.8535
7371599 12.8731
7371699 12.8278
7371799 12.7808
7371899 12.7975
7371999 12.8845
7372099 12.9336
7372199 12.9498
7372299 13.0158
7372399 13.1575
7372499 13.3023
7372599 13.4068
7372699 13.4838
7372799 13.4297
7372899 13.3282
7372999 13.2617
7373099 13.158
7373199 13.2219
7373299 13.3335
7373399 13.3872
7373499 13.4734
7373599 13.5427
7373699 13.544
7373799 13.5776
7373899 13.7064
7373999 13.8255
7374099 13.94
7374199 14.0277
7374299 14.1152
7374399 14.1505
7374499 14.1798
7374599 14.1226
7374699 14.1039
7374799 14.1051
7374899 14.1928
7374999 14.2292
7375099 14.2697
7375199 14.2045
7375299 14.1673
7375399 14.1135
7375499 14.1273
7375599 14.0715
7375699 14.0391
7375799 14.0195
7375899 14.0261
7375999 14.0887
7376099 14.1662
7376199 14.238
7376299 14.2755
7376399 14.3206
7376499 14.4482
7376599 14.5668
7376699 14.6474
7376799 14.7552
7376899 14.8503
7376999 14.9234
7377099 14.9794
7377199 14.9588
7377299 14.8761
7377399 14.7704
7377499 14.6568
7377599 14.6214
7377699 14.5572
7377799 14.4315
7377899 14.3334
7377999 14.2853
7378099 14.38
7378199 14.5122
7378299 14.5988
7378399 14.694
7378499 14.8092
7378599 14.9345
7378699 15.0342
7378799 15.0931
7378899 15.0315
7378999 15.0329
7379099 15.1189
7379199 15.248
7379299 15.3592
7379399 15.4597
7379499 15.5309
7379599 15.5175
7379699 15.5145
7379799 15.5095
7379899 15.5812
7379999 15.6666
7380099 15.6848
7380199 15.707
7380299 15.6897
7380399 15.643
7380499 15.7222
7380599 15.7938
7380699 15.8838
7380799 15.9822
7380899 16.0612
7380999 16.1763
7381099 16.2291
7381199 16.315
7381299 16.4234
7381399 16.5105
7381499 16.5535
7381599 16.6624
7381699 16.7735
7381799 16.8612
7381899 16.9251
7381999 16.9815
7382099 17.0765
7382199 17.1613
7382299 17.2462
7382399 17.3107
7382499 17.2836
7382599 17.3267
7382699 17.2177
7382799 17.0713
7382899 16.9735
7382999 17.0142
7383099 17.1104
7383199 17.054
7383299 16.9856
7383399 17.072
7383499 17.1764
7383599 17.2338
7383699 17.2055
7383799 17.3075
7383899 17.3536
7383999 17.4384
7384099 17.5308
7384199 17.5989
7384299 17.7039
7384399 17.7752
7384499 17.715
7384599 17.7148
7384699 17.682
7384799 17.5703
7384899 17.4339
7384999 17.2911
7385099 17.1437
7385199 17.0531
7385299 17.1092
7385399 17.2173
7385499 17.3302
7385599 17.422
7385699 17.3993
7385799 17.322
7385899 17.2856
7385999 17.3484
7386099 17.4468
7386199 17.5105
7386299 17.5985
7386399 17.6714
7386499 17.7587
7386599 17.7835
7386699 17.836
7386799 17.9134
7386899 17.8387
7386999 17.6912
7387099 17.5423
7387199 17.4208
7387299 17.3921
7387399 17.3345
7387499 17.2389
7387599 17.1166
7387699 16.9954
7387799 16.9134
7387899 16.8327
7387999 16.7749
7388099 16.7966
7388199 16.8985
7388299 16.9379
7388399 16.9409
7388499 16.8458
7388599 16.7917
7388699 16.8355
7388799 16.8174
7388899 16.7445
7388999 16.7077
7389099 16.7735
7389199 16.8702
7389299 16.9551
7389399 16.9418
7389499 16.8187
7389599 16.7888
7389699 16.755
7389799 16.8216
7389899 16.8048
7389999 16.7141
7390099 16.6448
7390199 16.6631
7390299 16.7242
7390399 16.8239
7390499 16.8731
7390599 16.878
7390699 16.8241
7390799 16.7373
7390899 16.8286
7390999 16.8672
7391099 16.8767
7391199 16.8381
7391299 16.7037
7391399 16.5724
7391499 16.445
7391599 16.3227
7391699 16.2701
7391799 16.2456
7391899 16.2881
7391999 16.3403
7392099 16.3572
7392199 16.3214
7392299 16.2185
7392399 16.1237
7392499 16.1627
7392599 16.2378
7392699 16.3133
7392799 16.3462
7392899 16.4498
7392999 16.5063
7393099 16.5419
7393199 16.5463
7393299 16.5482
7393399 16.4376
7393499 16.3706
7393599 16.446
7393699 16.4192
7393799 16.4259
7393899 16.4402
7393999 16.5051
7394099 16.5988
7394199 16.6613
7394299 16.704
7394399 16.6905
7394499 16.7499
7394599 16.8544
7394699 16.9207
7394799 16.8995
7394899 16.8495
7394999 16.8796
7395099 16.9722
7395199 17.0358
7395299 17.1057
7395399 17.024
7395499 17.0224
7395599 17.0651
7395699 17.0947
7395799 17.1786
7395899 17.2508
7395999 17.2734
7396099 17.1803
7396199 17.1098
7396299 17.1668
7396399 17.1895
7396499 17.2018
7396599 17.2173
7396699 17.1532
7396799 17.1777
7396899 17.2694
7396999 17.3712
7397099 17.3795
7397199 17.3011
7397299 17.2865
7397399 17.2841
7397499 17.1506
7397599 17.0894
7397699 17.0951
7397799 17.1239
7397899 17.2313
7397999 17.3048
7398099 17.3253
7398199 17.3342
7398299 17.3756
7398399 17.3755
7398499 17.3251
7398599 17.2101
7398699 17.0768
7398799 17.0287
7398899 17.0458
7398999 17.0313
7399099 17.0028
7399199 16.9786
7399299 16.9195
7399399 16.9465
7399499 16.9993
7399599 17.0385
7399699 17.0978
7399799 17.0944
7399899 17.0927
7399999 17.1078
7400099 17.1815
7400199 17.2581
7400299 17.3427
7400399 17.4291
7400499 17.5328
7400599 17.6187
7400699 17.6545
7400799 17.7145
7400899 17.8108
7400999 17.8848
7401099 17.9529
7401199 17.901
7401299 17.7882
7401399 17.71
7401499 17.7451
7401599 17.8185
7401699 17.9102
7401799 17.9851
7401899 18.055
7401999 18.0482
7402099 18.0548
7402199 18.0506
7402299 18.0819
7402399 18.0996
7402499 18.1804
7402599 18.2787
7402699 18.3637
7402799 18.4257
7402899 18.4054
7402999 18.3028
7403099 18.1793
7403199 18.035
7403299 17.8803
7403399 17.7423
7403499 17.6392
7403599 17.529
7403699 17.4544
7403799 17.4152
7403899 17.3371
7403999 17.2183
7404099 17.2143
7404199 17.2399
7404299 17.1516
7404399 17.0072
7404499 16.8963
7404599 16.7611
7404699 16.6614
7404799 16.5629
7404899 16.4916
7404999 16.5254
7405099 16.5047
7405199 16.44
7405299 16.3306
7405399 16.1887
7405499 16.0621
7405599 15.9949
7405699 15.8987
7405799 15.8037
7405899 15.6767
7405999 15.592
7406099 15.6421
7406199 15.6908
7406299 15.6165
7406399 15.4881
7406499 15.397
7406599 15.3036
7406699 15.2967
7406799 15.2705
7406899 15.3167
7406999 15.3046
7407099 15.4041
7407199 15.5086
7407299 15.6219
7407399 15.6992
7407499 15.7995
7407599 15.8934
7407699 15.9852
7407799 16.0616
7407899 16.1068
7407999 16.119
7408099 16.1135
7408199 16.1314
7408299 16.2405
7408399 16.3271
7408499 16.422
7408599 16.4963
7408699 16.5268
7408799 16.5497
7408899 16.6503
7408999 16.7356
7409099 16.8378
7409199 16.8627
7409299 16.8196
7409399 16.7081
7409499 16.5832
7409599 16.4595
7409699 16.4264
7409799 16.3933
7409899 16.3626
7409999 16.3819
7410099 16.3718
7410199 16.261
7410299 16.1884
7410399 16.1121
7410499 16.0278
7410599 16.025
7410699 15.9608
7410799 15.949
7410899 15.8584
7410999 15.7347
7411099 15.6634
7411199 15.678
7411299 15.7378
7411399 15.8344
7411499 15.9251
7411599 15.9324
7411699 15.9296
7411799 15.8996
7411899 15.836
7411999 15.7666
7412099 15.7731
7412199 15.6478
7412299 15.5584
7412399 15.4427
7412499 15.3333
7412599 15.2804
7412699 15.1891
7412799 15.1247
7412899 15.0188
7412999 14.8967
7413099 14.8693
7413199 14.8134
7413299 14.7041
7413399 14.7868
7413499 14.9055
7413599 15.0119
7413699 15.137
7413799 15.2411
7413899 15.335
7413999 15.4465
7414099 15.5316
7414199 15.4752
7414299 15.3654
7414399 15.2564
7414499 15.1481
7414599 15.0335
7414699 14.9397
7414799 14.8227
7414899 14.7613
7414999 14.6736
7415099 14.6322
7415199 14.5584
7415299 14.586
7415399 14.5905
7415499 14.5711
7415599 14.6929
7415699 14.7974
7415799 14.8983
7415899 15.035
7415999 15.0895
7416099 15.1993
7416199 15.3084
7416299 15.423
7416399 15.4933
7416499 15.5706
7416599 15.6979
7416699 15.7403
7416799 15.7778
7416899 15.7905
7416999 15.8042
7417099 15.8182
7417199 15.8923
7417299 15.9946
7417399 16.0626
7417499 16.1449
7417599 16.2134
7417699 16.2659
7417799 16.3588
7417899 16.4486
7417999 16.5444
7418099 16.5734
7418199 16.5783
7418299 16.6463
7418399 16.5945
7418499 16.677
7418599 16.7798
7418699 16.8001
7418799 16.8626
7418899 16.9189
7418999 16.9929
7419099 17.082
7419199 17.1741
7419299 17.2538
7419399 17.3408
7419499 17.434
7419599 17.514
7419699 17.6045
7419799 17.714
7419899 17.778
7419999 17.8242
7420099 17.9148
7420199 17.9648
7420299 17.8872
7420399 17.7885
7420499 17.6887
7420599 17.6615
7420699 17.622
7420799 17.6297
7420899 17.6868
7420999 17.7653
7421099 17.839
7421199 17.9333
7421299 17.9705
7421399 17.8851
7421499 17.8153
7421599 17.7015
7421699 17.7339
7421799 17.7558
7421899 17.6272
7421999 17.4913
7422099 17.4077
7422199 17.3633
7422299 17.4162
7422399 17.4202
7422499 17.3037
7422599 17.1936
7422699 17.1362
7422799 16.9951
7422899 16.9501
7422999 17.0064
7423099 17.0637
7423199 17.0976
7423299 17.1492
7423399 17.2624
7423499 17.3445
7423599 17.4073
7423699 17.4993
7423799 17.6091
7423899 17.6676
7423999 17.6243
7424099 17.5847
7424199 17.5564
7424299 17.5893
7424399 17.5223
7424499 17.3744
7424599 17.22
7424699 17.0725
7424799 16.9406
7424899 16.7961
7424999 16.7234
7425099 16.6858
7425199 16.5848
7425299 16.5115
7425399 16.3906
7425499 16.2955
7425599 16.2182
7425699 16.2035
7425799 16.1872
7425899 16.1677
7425999 16.0481
7426099 16.0094
7426199 15.94
7426299 15.8019
7426399 15.6786
7426499 15.5743
7426599 15.4879
7426699 15.4806
7426799 15.4374
7426899 15.4601
7426999 15.5819
7427099 15.6822
7427199 15.6691
7427299 15.605
7427399 15.5534
7427499 15.52
7427599 15.5252
7427699 15.634
7427799 15.7534
7427899 15.7989
7427999 15.8038
7428099 15.8424
7428199 15.894
7428299 16.0128
7428399 16.116
7428499 16.2379
7428599 16.3158
7428699 16.2739
7428799 16.1542
7428899 16.0193
7428999 15.9092
7429099 15.8309
7429199 15.777
7429299 15.7601
7429399 15.7244
7429499 15.7154
7429599 15.6994
7429699 15.5945
7429799 15.4739
7429899 15.4285
7429999 15.461
7430099 15.5482
7430199 15.6068
7430299 15.7059
7430399 15.7879
7430499 15.8964
7430599 16.0031
7430699 16.0926
7430799 16.2126
7430899 16.3128
7430999 16.4057
7431099 16.4798
7431199 16.5167
7431299 16.5877
7431399 16.5753
7431499 16.5755
7431599 16.592
7431699 16.5219
7431799 16.4191
7431899 16.2858
7431999 16.1768
7432099 16.0636
7432199 15.9483
7432299 15.8719
7432399 15.8283
7432499 15.7765
7432599 15.7763
7432699 15.8598
7432799 15.9427
7432899 15.9862
7432999 16.0078
7433099 16.0954
7433199 16.1814
7433299 16.1968
7433399 16.226
7433499 16.2279
7433599 16.1663
7433699 16.2149
7433799 16.3081
7433899 16.2557
7433999 16.2009
7434099 16.0814
7434199 15.9637
7434299 15.8757
7434399 15.743
7434499 15.6399
7434599 15.5255
7434699 15.4255
7434799 15.3822
7434899 15.3144
7434999 15.2156
7435099 15.1365
7435199 15.0778
7435299 14.9642
7435399 14.8493
7435499 14.7349
7435599 14.6099
7435699 14.5056
7435799 14.4333
7435899 14.3695
7435999 14.2696
7436099 14.1543
7436199 14.0403
7436299 13.967
7436399 13.9114
7436499 13.8657
7436599 13.7907
7436699 13.6934
7436799 13.5772
7436899 13.5212
7436999 13.4809
7437099 13.411
7437199 13.4063
7437299 13.3758
7437399 13.3041
7437499 13.2572
7437599 13.2007
7437699 13.2064
7437799 13.1308
7437899 13.066
7437999 13.0123
7438099 12.9139
7438199 12.8673
7438299 12.9452
7438399 13.0768
7438499 13.2034
7438599 13.3508
7438699 13.4872
7438799 13.4777
7438899 13.4392
7438999 13.4763
7439099 13.5462
7439199 13.6909
7439299 13.8169
7439399 13.8233
7439499 13.7878
7439599 13.6876
7439699 13.5815
7439799 13.5944
7439899 13.6551
7439999 13.6558
7440099 13.5896
7440199 13.4804
7440299 13.3667
7440399 13.2618
7440499 13.1738
7440599 13.1359
7440699 13.0603
7440799 12.9947
7440899 13.1334
7440999 13.2078
7441099 13.1735
7441199 13.1708
7441299 13.2194
7441399 13.2872
7441499 13.3274
7441599 13.3776
7441699 13.4099
7441799 13.4112
7441899 13.4249
7441999 13.4637
7442099 13.4891
7442199 13.5883
7442299 13.7179
7442399 13.7266
7442499 13.6708
7442599 13.6869
7442699 13.7416
7442799 13.8377
7442899 13.8756
7442999 13.8838
7443099 13.7966
7443199 13.7883
7443299 13.8407
7443399 13.9471
7443499 14.0208
7443599 14.1067
7443699 14.2438
7443799 14.3653
7443899 14.5092
7443999 14.6326
7444099 14.7158
7444199 14.6491
7444299 14.534
7444399 14.4383
7444499 14.32
7444599 14.2326
7444699 14.1109
7444799 14.0208
7444899 13.907
7444999 13.8014
7445099 13.7102
7445199 13.6059
7445299 13.5247
7445399 13.5292
7445499 13.5846
7445599 13.6032
7445699 13.6426
7445799 13.5834
7445899 13.4674
7445999 13.3691
7446099 13.325
7446199 13.2861
7446299 13.3036
7446399 13.4125
7446499 13.524
7446599 13.6489
7446699 13.6818
7446799 13.6569
7446899 13.5954
7446999 13.5644
7447099 13.5395
7447199 13.4486
7447299 13.3371
7447399 13.3031
7447499 13.3929
7447599 13.5148
7447699 13.598
7447799 13.7097
7447899 13.7655
7447999 13.6948
7448099 13.6227
7448199 13.573
7448299 13.5083
7448399 13.4226
7448499 13.3149
7448599 13.2139
7448699 13.117
7448799 13.0185
7448899 12.9843
7448999 12.9608
7449099 12.9474
7449199 12.9316
7449299 12.9659
7449399 13.0148
7449499 12.9953
7449599 12.9137
7449699 12.8444
7449799 12.8824
7449899 12.9309
7449999 12.8619
7450099 12.8035
7450199 12.733
7450299 12.6699
7450399 12.6038
7450499 12.5651
7450599 12.5811
7450699 12.6128
7450799 12.5129
7450899 12.4174
7450999 12.3851
7451099 12.3993
7451199 12.4606
7451299 12.3951
7451399 12.3223
7451499 12.2922
7451599 12.2916
7451699 12.3992
7451799 12.5283
7451899 12.6273
7451999 12.6741
7452099 12.6527
7452199 12.6702
7452299 12.7635
7452399 12.9151
7452499 12.9993
7452599 12.9068
7452699 12.809
7452799 12.7416
7452899 12.7252
7452999 12.7788
7453099 12.816
7453199 12.7384
7453299 12.6625
7453399 12.6329
7453499 12.5495
7453599 12.4604
7453699 12.3839
7453799 12.4208
7453899 12.5218
7453999 12.4983
7454099 12.436
7454199 12.4008
7454299 12.4634
7454399 12.5576
7454499 12.5985
7454599 12.5787
7454699 12.5467
7454799 12.5986
7454899 12.5412
7454999 12.5499
7455099 12.582
7455199 12.6948
7455299 12.7885
7455399 12.7119
7455499 12.663
7455599 12.6989
7455699 12.767
7455799 12.9182
7455899 13.0511
7455999 13.1405
7456099 13.2601
7456199 13.3867
7456299 13.5018
7456399 13.5713
7456499 13.6192
7456599 13.5572
7456699 13.4623
7456799 13.4479
7456899 13.4097
7456999 13.3327
7457099 13.3295
7457199 13.379
7457299 13.3919
7457399 13.3278
7457499 13.227
7457599 13.1957
7457699 13.2794
7457799 13.3785
7457899 13.4187
7457999 13.4358
7458099 13.4186
7458199 13.3366
7458299 13.2828
7458399 13.3275
7458499 13.4094
7458599 13.478
7458699 13.567
7458799 13.6646
7458899 13.7867
7458999 13.8892
7459099 13.9836
7459199 14.1004
7459299 14.2162
7459399 14.2953
7459499 14.3491
7459599 14.3779
7459699 14.4741
7459799 14.4553
7459899 14.4148
7459999 14.3475
7460099 14.2401
7460199 14.1399
7460299 14.0533
7460399 13.9845
7460499 13.8599
7460599 13.7741
7460699 13.7347
7460799 13.8603
7460899 13.8901
7460999 13.8407
7461099 13.8103
7461199 13.7566
7461299 13.6814
7461399 13.6435
7461499 13.5814
7461599 13.5615
7461699 13.5204
7461799 13.4249
7461899 13.3879
7461999 13.4079
7462099 13.4274
7462199 13.4658
7462299 13.4677
7462399 13.3987
7462499 13.3784
7462599 13.304
7462699 13.2351
7462799 13.2291
7462899 13.3332
7462999 13.4491
7463099 13.555
7463199 13.6808
7463299 13.8106
7463399 13.9302
7463499 14.0522
7463599 14.109
7463699 14.2132
7463799 14.3535
7463899 14.4513
7463999 14.5699
7464099 14.6584
7464199 14.6708
7464299 14.7258
7464399 14.8328
7464499 14.918
7464599 14.9659
7464699 14.9525
7464799 14.9705
7464899 14.9315
7464999 14.8
7465099 14.695
7465199 14.5865
7465299 14.4886
7465399 14.3653
7465499 14.2891
7465599 14.1847
7465699 14.106
7465799 14.1247
7465899 14.1703
7465999 14.2424
7466099 14.3509
7466199 14.4288
7466299 14.5088
7466399 14.5708
7466499 14.664
7466599 14.7924
7466699 14.8427
7466799 14.8999
7466899 14.9555
7466999 15.0551
7467099 15.1589
7467199 15.2609
7467299 15.3468
7467399 15.4201
7467499 15.3561
7467599 15.2265
7467699 15.1049
7467799 15.0267
7467899 14.9451
7467999 14.9721
7468099 15.0127
7468199 15.1189
7468299 15.234
7468399 15.3583
7468499 15.4737
7468599 15.553
7468699 15.5455
7468799 15.5769
7468899 15.6536
7468999 15.7097
7469099 15.7258
7469199 15.8274
7469299 15.9346
7469399 16.0525
7469499 16.1529
7469599 16.2617
7469699 16.2814
7469799 16.2761
7469899 16.3217
7469999 16.4133
7470099 16.5045
7470199 16.5622
7470299 16.4978
7470399 16.3917
7470499 16.3115
7470599 16.1758
7470699 16.0471
7470799 15.9178
7470899 15.8377
7470999 15.7415
7471099 15.6344
7471199 15.5537
7471299 15.4903
7471399 15.3619
7471499 15.2654
7471599 15.2037
7471699 15.1637
7471799 15.1205
7471899 15.005
7471999 14.9265
7472099 14.9938
7472199 14.9907
7472299 14.9905
7472399 15.0776
7472499 15.2056
7472599 15.3208
7472699 15.444
7472799 15.4666
7472899 15.4389
7472999 15.3381
7473099 15.3051
7473199 15.2588
7473299 15.1892
7473399 15.139
7473499 15.0982
7473599 15.1034
7473699 15.1551
7473799 15.1975
7473899 15.2385
7473999 15.3222
7474099 15.3812
7474199 15.3652
7474299 15.2355
7474399 15.1127
7474499 14.9935
7474599 14.8805
7474699 14.7627
7474799 14.6703
7474899 14.5794
7474999 14.4912
7475099 14.3689
7475199 14.2475
7475299 14.2204
7475399 14.2405
7475499 14.3599
7475599 14.4941
7475699 14.5788
7475799 14.7057
7475899 14.7388
7475999 14.7513
7476099 14.829
7476199 14.8779
7476299 14.8842
7476399 14.8807
7476499 14.8588
7476599 14.7849
7476699 14.685
7476799 14.6165
7476899 14.5278
7476999 14.4568
7477099 14.4426
7477199 14.5156
7477299 14.6414
7477399 14.6871
7477499 14.6711
7477599 14.6896
7477699 14.5803
7477799 14.4846
7477899 14.3871
7477999 14.3632
7478099 14.4498
7478199 14.5488
7478299 14.6722
7478399 14.7175
7478499 14.7728
7478599 14.8875
7478699 15.0052
7478799 15.0872
7478899 15.1937
7478999 15.1911
7479099 15.1708
7479199 15.2743
7479299 15.3792
7479399 15.4597
7479499 15.5067
7479599 15.6124
7479699 15.7271
7479799 15.8391
7479899 15.9291
7479999 15.8885
7480099 15.9032
7480199 15.9576
7480299 16.052
7480399 16.1124
7480499 16.1808
7480599 16.2684
7480699 16.3029
7480799 16.2139
7480899 16.0842
7480999 15.9715
7481099 15.84
7481199 15.7316
7481299 15.6295
7481399 15.5948
7481499 15.5547
7481599 15.5261
7481699 15.4646
7481799 15.4194
7481899 15.4143
7481999 15.4926
7482099 15.6137
7482199 15.7106
7482299 15.7551
7482399 15.7562
7482499 15.7549
7482599 15.8103
7482699 15.9036
7482799 15.9889
7482899 16.0248
7482999 15.9962
7483099 15.9492
7483199 15.8308
7483299 15.7324
7483399 15.6014
7483499 15.4665
7483599 15.457
7483699 15.5835
7483799 15.6391
7483899 15.7109
7483999 15.8065
7484099 15.9061
7484199 15.9425
7484299 15.9794
7484399 15.9097
7484499 15.8412
7484599 15.7903
7484699 15.7259
7484799 15.6814
7484899 15.6554
7484999 15.5324
7485099 15.4031
7485199 15.3115
7485299 15.3748
7485399 15.4742
7485499 15.5455
7485599 15.6404
7485699 15.7221
7485799 15.8299
7485899 15.9092
7485999 16.0108
7486099 16.0342
7486199 16.056
7486299 16.0577
7486399 16.1522
7486499 16.2477
7486599 16.2923
7486699 16.3844
7486799 16.4669
7486899 16.5766
7486999 16.6201
7487099 16.5918
7487199 16.5574
7487299 16.5623
7487399 16.5318
7487499 16.6052
7487599 16.7116
7487699 16.8121
7487799 16.8872
7487899 16.994
7487999 17.1091
7488099 17.184
7488199 17.1685
7488299 17.1298
7488399 17.1139
7488499 17.0413
7488599 16.889
7488699 16.7423
7488799 16.6079
7488899 16.4934
7488999 16.4366
7489099 16.3319
7489199 16.2527
7489299 16.1469
7489399 16.145
7489499 16.1229
7489599 16.1035
7489699 16.0072
7489799 15.8651
7489899 15.7329
7489999 15.6867
7490099 15.7189
7490199 15.7709
7490299 15.7663
7490399 15.8704
7490499 15.974
7490599 16.0696
7490699 16.1902
7490799 16.2244
7490899 16.314
7490999 16.4184
7491099 16.4966
7491199 16.5386
7491299 16.5283
7491399 16.435
7491499 16.4154
7491599 16.4224
7491699 16.4786
7491799 16.5542
7491899 16.6318
7491999 16.6196
7492099 16.5624
7492199 16.5078
7492299 16.4845
7492399 16.4248
7492499 16.376
7492599 16.3588
7492699 16.3212
7492799 16.3562
7492899 16.3558
7492999 16.2874
7493099 16.2391
7493199 16.154
7493299 16.0454
7493399 15.9596
7493499 15.8272
7493599 15.705
7493699 15.5892
7493799 15.5141
7493899 15.5069
7493999 15.5226
7494099 15.5829
7494199 15.6558
7494299 15.7238
7494399 15.7439
7494499 15.6994
7494599 15.7369
7494699 15.7605
7494799 15.7581
7494899 15.7119
7494999 15.6987
7495099 15.7263
7495199 15.8459
7495299 15.8796
7495399 15.8947
7495499 15.9908
7495599 16.0815
7495699 16.1841
7495799 16.2314
7495899 16.2595
7495999 16.3242
7496099 16.3063
7496199 16.2843
7496299 16.2146
7496399 16.1388
7496499 16.1236
7496599 16.1464
7496699 16.2255
7496799 16.2947
7496899 16.4042
7496999 16.4984
7497099 16.5845
7497199 16.6726
7497299 16.7583
7497399 16.8187
7497499 16.8242
7497599 16.9103
7497699 17.0012
7497799 17.1054
7497899 17.1867
7497999 17.1524
7498099 17.0483
7498199 16.9133
7498299 16.7706
7498399 16.6494
7498499 16.5565
7498599 16.5445
7498699 16.4612
7498799 16.3942
7498899 16.3379
7498999 16.2768
7499099 16.2242
7499199 16.2046
7499299 16.0891
7499399 15.9701
7499499 15.8896
7499599 15.832
7499699 15.7727
7499799 15.8411
7499899 15.9063
7499999 15.9428
7500099 15.9438
7500199 16.0454
7500299 16.1443
7500399 16.2339
7500499 16.2195
7500599 16.1097
7500699 16.0297
7500799 15.9152
7500899 15.7842
7500999 15.7014
7501099 15.608
7501199 15.4743
7501299 15.3812
7501399 15.3769
7501499 15.3731
7501599 15.3076
7501699 15.1987
7501799 15.0885
7501899 14.9863
7501999 14.8562
7502099 14.7483
7502199 14.6895
7502299 14.7145
7502399 14.7189
7502499 14.6943
7502599 14.6433
7502699 14.5358
7502799 14.5218
7502899 14.5334
7502999 14.5021
7503099 14.4113
7503199 14.3148
7503299 14.2092
7503399 14.1019
7503499 13.9896
7503599 13.8849
7503699 13.7652
7503799 13.7121
7503899 13.7521
7503999 13.6806
7504099 13.5765
7504199 13.5359
7504299 13.4569
7504399 13.3489
7504499 13.2511
7504599 13.1418
7504699 13.0354
7504799 12.9442
7504899 12.8512
7504999 12.7671
7505099 12.6959
7505199 12.6521
7505299 12.6877
7505399 12.6139
7505499 12.5218
7505599 12.5639
7505699 12.6367
7505799 12.7206
7505899 12.8149
7505999 12.9429
7506099 13.0675
7506199 13.1776
7506299 13.2797
7506399 13.3904
7506499 13.536
7506599 13.6312
7506699 13.6627
7506799 13.6948
7506899 13.7637
7506999 13.7932
7507099 13.8378
7507199 13.8618
7507299 13.9661
7507399 14.07
7507499 14.1562
7507599 14.2969
7507699 14.3735
7507799 14.478
7507899 14.5852
7507999 14.5978
7508099 14.6008
7508199 14.646
7508299 14.6937
7508399 14.6855
7508499 14.6231
7508599 14.5222
7508699 14.4113
7508799 14.3453
7508899 14.3694
7508999 14.482
7509099 14.6114
7509199 14.7223
7509299 14.8251
7509399 14.9269
7509499 14.9787
7509599 15.0232
7509699 15.1374
7509799 15.1923
7509899 15.3069
7509999 15.4197
7510099 15.5242
7510199 15.5797
7510299 15.5517
7510399 15.4788
7510499 15.4613
7510599 15.3528
7510699 15.2218
7510799 15.1212
7510899 15.0297
7510999 14.9683
7511099 14.8562
7511199 14.7295
7511299 14.6281
7511399 14.5387
7511499 14.464
7511599 14.3464
7511699 14.232
7511799 14.1739
7511899 14.0808
7511999 13.9752
7512099 13.8791
7512199 13.7689
7512299 13.7349
7512399 13.7817
7512499 13.8073
7512599 13.9086
7512699 13.9905
7512799 14.0418
7512899 14.1724
7512999 14.2411
7513099 14.131
7513199 14.0185
7513299 13.9046
7513399 13.7979
7513499 13.6829
7513599 13.5881
7513699 13.482
7513799 13.3929
7513899 13.2871
7513999 13.1931
7514099 13.1021
7514199 13.0649
7514299 13.0546
7514399 13.0838
7514499 13.0684
7514599 12.9595
7514699 12.8678
7514799 12.7874
7514899 12.826
7514999 12.7942
7515099 12.8038
7515199 12.8595
7515299 12.8229
7515399 12.7253
7515499 12.644
7515599 12.558
7515699 12.4535
7515799 12.3772
7515899 12.3379
7515999 12.2474
7516099 12.3298
7516199 12.3058
7516299 12.3432
7516399 12.3919
7516499 12.4808
7516599 12.6257
7516699 12.746
7516799 12.8802
7516899 12.9915
7516999 13.033
7517099 13.0969
7517199 13.1982
7517299 13.338
7517399 13.4363
7517499 13.421
7517599 13.3396
7517699 13.3023
7517799 13.2316
7517899 13.1244
7517999 13.0102
7518099 12.915
7518199 12.8596
7518299 12.7766
7518399 12.6693
7518499 12.6029
7518599 12.521
7518699 12.4288
7518799 12.3695
7518899 12.3633
7518999 12.4498
7519099 12.5021
7519199 12.5897
7519299 12.6662
7519399 12.7556
7519499 12.873
7519599 12.9162
7519699 12.9914
7519799 13.0588
7519899 13.2012
7519999 13.3263
7520099 13.4558
7520199 13.5606
7520299 13.617
7520399 13.7138
7520499 13.8374
7520599 13.9134
7520699 13.8746
7520799 13.8219
7520899 13.7517
7520999 13.73
7521099 13.8561
7521199 13.9428
7521299 14.0361
7521399 14.1039
7521499 14.1315
7521599 14.1522
7521699 14.2675
7521799 14.3914
7521899 14.4815
7521999 14.5536
7522099 14.6529
7522199 14.7515
7522299 14.8431
7522399 14.8884
7522499 14.931
7522599 14.9474
7522699 14.8485
7522799 14.7495
7522899 14.6483
7522999 14.5216
7523099 14.4981
7523199 14.5693
7523299 14.6594
7523399 14.7484
7523499 14.8611
7523599 14.911
7523699 14.9642
7523799 15.0347
7523899 15.0775
7523999 15.1819
7524099 15.2975
7524199 15.4003
7524299 15.4879
7524399 15.5365
7524499 15.4737
7524599 15.3536
7524699 15.2826
7524799 15.2624
7524899 15.1488
7524999 15.118
7525099 15.1707
7525199 15.0853
7525299 14.999
7525399 14.9287
7525499 14.9024
7525599 14.7828
7525699 14.6614
7525799 14.5875
7525899 14.5129
7525999 14.4155
7526099 14.3366
7526199 14.2236
7526299 14.1471
7526399 14.0721
7526499 13.9626
7526599 13.8542
7526699 13.7612
7526799 13.687
7526899 13.6016
7526999 13.5166
7527099 13.4301
7527199 13.3813
7527299 13.3396
7527399 13.3324
7527499 13.4735
7527599 13.5904
7527699 13.6106
7527799 13.6363
7527899 13.6825
7527999 13.6577
7528099 13.6593
7528199 13.5777
7528299 13.4679
7528399 13.3768
7528499 13.2859
7528599 13.1897
7528699 13.2169
7528799 13.2248
7528899 13.2206
7528999 13.1099
7529099 13.0115
7529199 12.9072
7529299 12.9186
7529399 12.9631
7529499 13.0215
7529599 13.025
7529699 13.1232
7529799 13.2632
7529899 13.3566
7529999 13.4527
7530099 13.5829
7530199 13.5942
7530299 13.515
7530399 13.5308
7530499 13.578
7530599 13.6048
7530699 13.5513
7530799 13.4648
7530899 13.3537
7530999 13.2807
7531099 13.1884
7531199 13.1325
7531299 13.0864
7531399 13.0424
7531499 13.0854
7531599 13.2133
7531699 13.3387
7531799 13.46
7531899 13.5684
7531999 13.7049
7532099 13.8218
7532199 13.854
7532299 13.9441
7532399 13.9838
7532499 14.0459
7532599 14.0847
7532699 14.1128
7532799 14.0142
7532899 13.9377
7532999 13.95
7533099 13.9101
7533199 13.843
7533299 13.8533
7533399 13.9118
7533499 13.9916
7533599 13.9835
7533699 13.982
7533799 13.9164
7533899 13.8139
7533999 13.745
7534099 13.7335
7534199 13.7068
7534299 13.6473
7534399 13.5618
7534499 13.4689
7534599 13.4238
7534699 13.4032
7534799 13.3297
7534899 13.2605
7534999 13.2023
7535099 13.1032
7535199 13.0218
7535299 12.9263
7535399 12.8094
7535499 12.7065
7535599 12.6144
7535699 12.5881
7535799 12.5897
7535899 12.572
7535999 12.5593
7536099 12.639
7536199 12.677
7536299 12.7137
7536399 12.724
7536499 12.7077
7536599 12.7707
7536699 12.7748
7536799 12.7794
7536899 12.7107
7536999 12.6426
7537099 12.5405
7537199 12.4426
7537299 12.4667
7537399 12.5036
7537499 12.5341
7537599 12.5939
7537699 12.5688
7537799 12.629
7537899 12.6125
7537999 12.5537
7538099 12.5875
7538199 12.7115
7538299 12.7905
7538399 12.9049
7538499 13.0109
7538599 13.08
7538699 13.1462
7538799 13.205
7538899 13.2563
7538999 13.2898
7539099 13.2472
7539199 13.153
7539299 13.0869
7539399 12.9884
7539499 12.8945
7539599 12.9103
7539699 12.8835
7539799 12.8166
7539899 12.7597
7539999 12.7447
7540099 12.6706
7540199 12.5815
7540299 12.5244
7540399 12.5929
7540499 12.7107
7540599 12.8171
7540699 12.965
7540799 13.102
7540899 13.2418
7540999 13.3528
7541099 13.4553
7541199 13.5002
7541299 13.5733
7541399 13.5499
7541499 13.6092
7541599 13.5866
7541699 13.6128
7541799 13.6443
7541899 13.6547
7541999 13.6661
7542099 13.6111
7542199 13.6043
7542299 13.6627
7542399 13.7786
7542499 13.8593
7542599 13.9697
7542699 14.0216
7542799 14.0176
7542899 13.9683
7542999 13.9459
7543099 13.9197
7543199 13.8466
7543299 13.8187
7543399 13.782
7543499 13.7359
7543599 13.7058
7543699 13.739
7543799 13.7836
7543899 13.8589
7543999 13.9648
7544099 14.0066
7544199 13.9725
7544299 13.9441
7544399 13.9539
7544499 13.9353
7544599 13.9026
7544699 13.7926
7544799 13.6903
7544899 13.7336
7544999 13.7891
7545099 13.911
7545199 14.0148
7545299 14.001
7545399 14.0363
7545499 14.0964
7545599 14.16
7545699 14.0661
7545799 13.9476
7545899 13.8651
7545999 13.8304
7546099 13.8826
7546199 14.0171
7546299 14.0904
7546399 14.1601
7546499 14.1786
7546599 14.2234
7546699 14.311
7546799 14.4002
7546899 14.4428
7546999 14.4649
7547099 14.507
7547199 14.4614
7547299 14.348
7547399 14.2364
7547499 14.1192
7547599 14.0017
7547699 13.923
7547799 13.8899
7547899 13.7813
7547999 13.6779
7548099 13.5652
7548199 13.6313
7548299 13.7482
7548399 13.832
7548499 13.9109
7548599 13.9344
7548699 13.8597
7548799 13.827
7548899 13.8001
7548999 13.8194
7549099 13.8264
7549199 13.8133
7549299 13.908
7549399 13.9131
7549499 13.8242
7549599 13.7595
7549699 13.6825
7549799 13.6022
7549899 13.5372
7549999 13.5496
7550099 13.6627
7550199 13.7803
7550299 13.9183
7550399 14.0308
7550499 14.1233
7550599 14.2119
7550699 14.2443
7550799 14.2565
7550899 14.317
7550999 14.3551
7551099 14.2645
7551199 14.2714
7551299 14.1535
7551399 14.1123
7551499 14.1014
7551599 14.0635
7551699 13.9507
7551799 13.8939
7551899 14.0068
7551999 14.0978
7552099 14.1647
7552199 14.1587
7552299 14.126
7552399 14.016
7552499 13.9024
7552599 13.7806
7552699 13.7046
7552799 13.6303
7552899 13.5144
7552999 13.4102
7553099 13.3043
7553199 13.2072
7553299 13.1928
7553399 13.1181
7553499 13.0303
7553599 13.0673
7553699 13.1187
7553799 13.2456
7553899 13.361
7553999 13.4741
7554099 13.5904
7554199 13.6196
7554299 13.7228
7554399 13.8517
7554499 13.9608
7554599 14.0427
7554699 14.1524
7554799 14.2241
7554899 14.3355
7554999 14.4086
7555099 14.534
7555199 14.6385
7555299 14.6915
7555399 14.598
7555499 14.5404
7555599 14.4578
7555699 14.4984
7555799 14.6009
7555899 14.7149
7555999 14.7867
7556099 14.8039
7556199 14.8212
7556299 14.7804
7556399 14.7272
7556499 14.8311
7556599 14.8945
7556699 14.9141
7556799 14.9901
7556899 14.9504
7556999 14.8802
7557099 14.769
7557199 14.6949
7557299 14.5762
7557399 14.4528
7557499 14.4011
7557599 14.3359
7557699 14.2123
7557799 14.1179
7557899 14.0659
7557999 14.0785
7558099 14.178
7558199 14.2618
7558299 14.2005
7558399 14.0993
7558499 14.0455
7558599 13.9765
7558699 13.8653
7558799 13.7564
7558899 13.6777
7558999 13.6037
7559099 13.5341
7559199 13.5197
7559299 13.4869
7559399 13.5323
7559499 13.6529
7559599 13.7839
7559699 13.8572
7559799 13.8086
7559899 13.7012
7559999 13.6255
7560099 13.5212
7560199 13.4343
7560299 13.3353
7560399 13.2586
7560499 13.2125
7560599 13.1683
7560699 13.1494
7560799 13.2315
7560899 13.3735
7560999 13.5129
7561099 13.654
7561199 13.7517
7561299 13.7933
7561399 13.7175
7561499 13.7024
7561599 13.7666
7561699 13.8958
7561799 13.9862
7561899 14.0575
7561999 14.1349
7562099 14.1542
7562199 14.1821
7562299 14.2962
7562399 14.3656
7562499 14.4659
7562599 14.5678
7562699 14.6451
7562799 14.7346
7562899 14.8582
7562999 14.9204
7563099 15.0516
7563199 15.1346
7563299 15.1155
7563399 15.1978
7563499 15.3032
7563599 15.3617
7563699 15.4108
7563799 15.5154
7563899 15.6322
7563999 15.7403
7564099 15.8255
7564199 15.8454
7564299 15.8183
7564399 15.8019
7564499 15.7333
7564599 15.7345
7564699 15.6352
7564799 15.5734
7564899 15.5812
7564999 15.6513
7565099 15.6942
7565199 15.7603
7565299 15.8206
7565399 15.8359
7565499 15.918
7565599 15.9723
7565699 16.0494
7565799 16.1434
7565899 16.1972
7565999 16.2875
7566099 16.2897
7566199 16.216
7566299 16.1149
7566399 16.0896
7566499 16.1749
7566599 16.1618
7566699 16.1532
7566799 16.2187
7566899 16.2074
7566999 16.1036
7567099 16.0179
7567199 15.8913
7567299 15.7885
7567399 15.6851
7567499 15.589
7567599 15.5048
7567699 15.4401
7567799 15.3103
7567899 15.1784
7567999 15.1179
7568099 15.074
7568199 15.0897
7568299 15.0773
7568399 14.9915
7568499 15.0011
7568599 14.9686
7568699 15.0223
7568799 15.0881
7568899 15.1876
7568999 15.3004
7569099 15.4203
7569199 15.411
7569299 15.3673
7569399 15.2967
7569499 15.1755
7569599 15.0602
7569699 14.963
7569799 14.9041
7569899 14.8687
7569999 14.9039
7570099 14.8848
7570199 14.8824
7570299 14.8249
7570399 14.7119
7570499 14.6205
7570599 14.5541
7570699 14.5774
7570799 14.6749
7570899 14.7515
7570999 14.8738
7571099 14.9577
7571199 15.0119
7571299 15.0295
7571399 15.0234
7571499 14.9988
7571599 14.9735
7571699 15.0201
7571799 15.1146
7571899 15.2186
7571999 15.2993
7572099 15.3544
7572199 15.4327
7572299 15.418
7572399 15.4962
7572499 15.6123
7572599 15.7215
7572699 15.8151
7572799 15.8694
7572899 15.9519
7572999 16.0412
7573099 16.1234
7573199 16.1615
7573299 16.1691
7573399 16.266
7573499 16.3226
7573599 16.3495
7573699 16.2994
7573799 16.1955
7573899 16.1033
7573999 16.0453
7574099 16.0352
7574199 16.1394
7574299 16.1611
7574399 16.2205
7574499 16.2809
7574599 16.3001
7574699 16.2864
7574799 16.2223
7574899 16.1418
7574999 16.0435
7575099 15.9148
7575199 15.8326
7575299 15.7615
7575399 15.7849
7575499 15.7822
7575599 15.7204
7575699 15.7162
7575799 15.7927
7575899 15.8054
7575999 15.8131
7576099 15.7123
7576199 15.6123
7576299 15.5946
7576399 15.5883
7576499 15.639
7576599 15.6754
7576699 15.773
7576799 15.8631
7576899 15.977
7576999 16.0875
7577099 16.1872
7577199 16.2735
7577299 16.3881
7577399 16.4776
7577499 16.4917
7577599 16.5613
7577699 16.5452
7577799 16.469
7577899 16.3771
7577999 16.238
7578099 16.1005
7578199 16.055
7578299 16.1414
7578399 16.1916
7578499 16.2172
7578599 16.1527
7578699 16.1481
7578799 16.1625
7578899 16.1798
7578999 16.2506
7579099 16.2659
7579199 16.2916
7579299 16.4005
7579399 16.5112
7579499 16.6238
7579599 16.7348
7579699 16.8366
7579799 16.933
7579899 17.0239
7579999 17.0948
7580099 17.1739
7580199 17.267
7580299 17.366
7580399 17.4673
7580499 17.4587
7580599 17.343
7580699 17.1968
7580799 17.0979
7580899 17.0579
7580999 16.9342
7581099 16.8053
7581199 16.6793
7581299 16.5557
7581399 16.5007
7581499 16.5697
7581599 16.6837
7581699 16.7735
7581799 16.8362
7581899 16.9331
7581999 17.0411
7582099 17.1466
7582199 17.2385
7582299 17.3214
7582399 17.3895
7582499 17.4922
7582599 17.5787
7582699 17.6709
7582799 17.7261
7582899 17.6899
7582999 17.6419
7583099 17.6277
7583199 17.6142
7583299 17.4791
7583399 17.4707
7583499 17.4167
7583599 17.4173
7583699 17.4117
7583799 17.3819
7583899 17.3551
7583999 17.3994
7584099 17.481
7584199 17.5729
7584299 17.6083
7584399 17.6384
7584499 17.6982
7584599 17.7312
7584699 17.6547
7584799 17.5639
7584899 17.4962
7584999 17.3485
7585099 17.2073
7585199 17.0741
7585299 16.9652
7585399 16.8375
7585499 16.6983
7585599 16.6205
7585699 16.6376
7585799 16.55
7585899 16.5447
7585999 16.5942
7586099 16.6762
7586199 16.7299
7586299 16.8337
7586399 16.8873
7586499 16.962
7586599 16.9915
7586699 17.0885
7586799 17.1828
7586899 17.1747
7586999 17.2482
7587099 17.3503
7587199 17.4385
7587299 17.5317
7587399 17.5643
7587499 17.6225
7587599 17.6416
7587699 17.6432
7587799 17.6973
7587899 17.6557
7587999 17.5522
7588099 17.3995
7588199 17.2692
7588299 17.1291
7588399 16.9921
7588499 16.8609
7588599 16.8186
7588699 16.9079
7588799 16.8858
7588899 16.7774
7588999 16.6307
7589099 16.5396
7589199 16.4517
7589299 16.3756
7589399 16.4422
7589499 16.5529
7589599 16.651
7589699 16.5673
7589799 16.4922
7589899 16.3506
7589999 16.2956
7590099 16.2802
7590199 16.1513
7590299 16.1309
7590399 16.1236
7590499 15.993
7590599 15.8633
7590699 15.7354
7590799 15.6414
7590899 15.619
7590999 15.7131
7591099 15.8299
7591199 15.8358
7591299 15.7903
7591399 15.6518
7591499 15.5351
7591599 15.4274
7591699 15.365
7591799 15.3287
7591899 15.2831
7591999 15.3035
7592099 15.3262
7592199 15.3711
7592299 15.4202
7592399 15.5151
7592499 15.58
7592599 15.6694
7592699 15.7932
7592799 15.8833
7592899 15.9491
7592999 16.0153
7593099 16.0432
7593199 16.0367
7593299 16.0549
7593399 16.1329
7593499 16.0809
7593599 15.9451
7593699 15.8352
7593799 15.7843
7593899 15.7967
7593999 15.8573
7594099 15.8813
7594199 15.9185
7594299 15.989
7594399 16.0038
7594499 15.9854
7594599 15.9596
7594699 15.984
7594799 15.9942
7594899 15.9621
7594999 15.9448
7595099 16.0011
7595199 16.1008
7595299 16.1695
7595399 16.1725
7595499 16.1936
7595599 16.2924
7595699 16.4009
7595799 16.4939
7595899 16.5927
7595999 16.6699
7596099 16.7606
7596199 16.8556
7596299 16.9544
7596399 17.016
7596499 17.0626
7596599 17.1253
7596699 17.1815
7596799 17.1758
7596899 17.1083
7596999 16.9675
7597099 16.8215
7597199 16.7492
7597299 16.6123
7597399 16.5297
7597499 16.4022
7597599 16.2839
7597699 16.1698
7597799 16.116
7597899 16.1282
7597999 16.0684
7598099 16.0591
7598199 16.0785
7598299 16.1869
7598399 16.1386
7598499 15.9982
7598599 15.857
7598699 15.7345
7598799 15.6168
7598899 15.554
7598999 15.5517
7599099 15.5398
7599199 15.4261
7599299 15.3149
7599399 15.1966
7599499 15.1879
7599599 15.2018
7599699 15.1502
7599799 15.0188
7599899 14.9154
7599999 14.8638
7600099 14.827
7600199 14.8511
7600299 14.7619
7600399 14.6861
7600499 14.5742
7600599 14.4691
7600699 14.3538
7600799 14.3306
7600899 14.3671
7600999 14.4355
7601099 14.4321
7601199 14.3474
7601299 14.2438
7601399 14.1703
7601499 14.2175
7601599 14.3354
7601699 14.4628
7601799 14.594
7601899 14.7115
7601999 14.7771
7602099 14.8089
7602199 14.8516
7602299 14.9164
7602399 15.0036
7602499 15.1045
7602599 15.1896
7602699 15.2247
7602799 15.2133
7602899 15.2301
7602999 15.3112
7603099 15.3878
7603199 15.4661
7603299 15.5523
7603399 15.6346
7603499 15.7444
7603599 15.7914
7603699 15.7177
7603799 15.6316
7603899 15.5934
7603999 15.6642
7604099 15.738
7604199 15.7755
7604299 15.7906
7604399 15.8393
7604499 15.9333
7604599 15.9743
7604699 16.0785
7604799 16.1956
7604899 16.3138
7604999 16.2997
7605099 16.2253
7605199 16.1595
7605299 16.1319
7605399 16.1959
7605499 16.2465
7605599 16.34
7605699 16.4343
7605799 16.519
7605899 16.5792
7605999 16.5925
7606099 16.5595
7606199 16.4479
7606299 16.314
7606399 16.2021
7606499 16.0703
7606599 16.0401
7606699 16.1112
7606799 16.145
7606899 16.1519
7606999 16.1064
7607099 15.9975
7607199 15.9377
7607299 15.9342
7607399 15.8538
7607499 15.7691
7607599 15.6939
7607699 15.5545
7607799 15.4617
7607899 15.5009
7607999 15.6241
7608099 15.7337
7608199 15.8021
7608299 15.8498
7608399 15.9467
7608499 16.0614
7608599 16.135
7608699 16.1125
7608799 16.0331
7608899 15.9733
7608999 15.9217
7609099 15.9442
7609199 15.9172
7609299 15.9535
7609399 16.0322
7609499 16.0866
7609599 16.156
7609699 16.2367
7609799 16.3377
7609899 16.4377
7609999 16.5364
7610099 16.5841
7610199 16.5851
7610299 16.6139
7610399 16.6065
7610499 16.612
7610599 16.5948
7610699 16.4765
7610799 16.3987
7610899 16.3556
7610999 16.324
7611099 16.2387
7611199 16.1088
7611299 15.9814
7611399 15.9069
7611499 15.7742
7611599 15.7269
7611699 15.7118
7611799 15.6372
7611899 15.5114
7611999 15.3809
7612099 15.2737
7612199 15.2253
7612299 15.2182
7612399 15.147
7612499 15.22
7612599 15.3382
7612699 15.46
7612799 15.5409
7612899 15.4913
7612999 15.4409
7613099 15.3469
7613199 15.2613
7613299 15.3003
7613399 15.3179
7613499 15.38
7613599 15.4898
7613699 15.5527
7613799 15.5389
7613899 15.5519
7613999 15.548
7614099 15.6086
7614199 15.6557
7614299 15.6987
7614399 15.8124
7614499 15.8036
7614599 15.8359
7614699 15.8668
7614799 15.8548
7614899 15.8946
7614999 15.956
7615099 16.0293
7615199 16.0367
7615299 15.9946
7615399 16.0102
7615499 16.0848
7615599 16.1036
7615699 16.0977
7615799 16.1473
7615899 16.2176
7615999 16.2777
7616099 16.2631
7616199 16.2373
7616299 16.2562
7616399 16.3304
7616499 16.4217
7616599 16.5222
7616699 16.626
7616799 16.6309
7616899 16.5763
7616999 16.4365
7617099 16.3442
7617199 16.2657
7617299 16.1248
7617399 15.9887
7617499 15.8505
7617599 15.7386
7617699 15.637
7617799 15.5489
7617899 15.5773
7617999 15.6153
7618099 15.7347
7618199 15.8409
7618299 15.8836
7618399 15.8244
7618499 15.7377
7618599 15.666
7618699 15.7637
7618799 15.8852
7618899 15.9915
7618999 16.0307
7619099 15.9604
7619199 15.936
7619299 15.9443
7619399 15.9528
7619499 15.9505
7619599 15.8134
7619699 15.6959
7619799 15.5915
7619899 15.5413
7619999 15.4657
7620099 15.4005
7620199 15.3512
7620299 15.4224
7620399 15.5147
7620499 15.59
7620599 15.7074
7620699 15.7776
7620799 15.8501
7620899 15.9283
7620999 15.9217
7621099 15.7986
7621199 15.7079
7621299 15.615
7621399 15.5521
7621499 15.5781
7621599 15.6916
7621699 15.7924
7621799 15.8238
7621899 15.7713
7621999 15.7233
7622099 15.6396
7622199 15.5275
7622299 15.4083
7622399 15.3678
7622499 15.3406
7622599 15.3028
7622699 15.327
7622799 15.4027
7622899 15.5202
7622999 15.5034
7623099 15.404
7623199 15.3881
7623299 15.3789
7623399 15.3691
7623499 15.4527
7623599 15.5092
7623699 15.5469
7623799 15.4576
7623899 15.3399
7623999 15.2914
7624099 15.2866
7624199 15.2379
7624299 15.1597
7624399 15.1086
7624499 15.0549
7624599 14.9455
7624699 14.9502
7624799 15.0056
7624899 15.0465
7624999 15.0545
7625099 15.0344
7625199 15.0326
7625299 15.0017
7625399 14.9479
7625499 14.8688
7625599 14.8212
7625699 14.7451
7625799 14.7085
7625899 14.8108
7625999 14.8327
7626099 14.786
7626199 14.8683
7626299 14.9502
7626399 15.002
7626499 14.9754
7626599 14.9463
7626699 14.898
7626799 14.931
7626899 14.9715
7626999 14.9155
7627099 14.8047
7627199 14.7727
7627299 14.862
7627399 14.9888
7627499 15.1132
7627599 15.2487
7627699 15.2521
7627799 15.1392
7627899 15.0464
7627999 15.0255
7628099 15.0233
7628199 15.1154
7628299 15.2193
7628399 15.2969
7628499 15.4021
7628599 15.496
7628699 15.5675
7628799 15.6435
7628899 15.7105
7628999 15.6394
7629099 15.5889
7629199 15.5943
7629299 15.6911
7629399 15.6117
7629499 15.5277
7629599 15.4419
7629699 15.3231
7629799 15.2729
7629899 15.2951
7629999 15.4034
7630099 15.497
7630199 15.5876
7630299 15.5983
7630399 15.6533
7630499 15.7547
7630599 15.8628
7630699 15.9238
7630799 15.9573
7630899 16.0516
7630999 16.1546
7631099 16.2283
7631199 16.2682
7631299 16.3596
7631399 16.4216
7631499 16.4714
7631599 16.4447
7631699 16.306
7631799 16.1894
7631899 16.1025
7631999 16.144
7632099 16.2527
7632199 16.3488
7632299 16.4502
7632399 16.5548
7632499 16.6034
7632599 16.6311
7632699 16.6619
7632799 16.6854
7632899 16.6513
7632999 16.6043
7633099 16.5737
7633199 16.5544
7633299 16.5392
7633399 16.5356
7633499 16.5549
7633599 16.6338
7633699 16.7302
7633799 16.7317
7633899 16.7448
7633999 16.8313
7634099 16.9381
7634199 17.0151
7634299 17.0466
7634399 17.0444
7634499 17.0739
7634599 17.1251
7634699 17.1808
7634799 17.2822
7634899 17.3755
7634999 17.4722
7635099 17.5526
7635199 17.5049
7635299 17.3775
7635399 17.3271
7635499 17.2293
7635599 17.1566
7635699 17.0476
7635799 16.8921
7635899 16.7455
7635999 16.7639
7636099 16.7861
7636199 16.8291
7636299 16.8197
7636399 16.6972
7636499 16.5591
7636599 16.4164
7636699 16.2735
7636799 16.1478
7636899 16.1185
7636999 16.1845
7637099 16.2854
7637199 16.2544
7637299 16.1715
7637399 16.0423
7637499 16.0033
7637599 16.0499
7637699 16.1526
7637799 16.2403
7637899 16.3047
7637999 16.3191
7638099 16.32
7638199 16.2957
7638299 16.2269
7638399 16.2214
7638499 16.2596
7638599 16.3485
7638699 16.4074
7638799 16.443
7638899 16.4367
7638999 16.4616
7639099 16.5649
7639199 16.6308
7639299 16.7348
7639399 16.7951
7639499 16.9033
7639599 16.9989
7639699 16.9872
7639799 16.951
7639899 16.9665
7639999 16.9716
7640099 17.0136
7640199 17.0769
7640299 17.1787
7640399 17.2524
7640499 17.3249
7640599 17.3687
7640699 17.4731
7640799 17.5566
7640899 17.5873
7640999 17.6731
7641099 17.7002
7641199 17.698
7641299 17.6347
7641399 17.5465
7641499 17.578
7641599 17.6094
7641699 17.5556
7641799 17.4812
7641899 17.4979
7641999 17.5216
7642099 17.5503
7642199 17.6252
7642299 17.6846
7642399 17.7516
7642499 17.724
7642599 17.6747
7642699 17.5423
7642799 17.399
7642899 17.2887
7642999 17.1836
7643099 17.07
7643199 16.9533
7643299 16.8435
7643399 16.7493
7643499 16.6757
7643599 16.6718
7643699 16.6543
7643799 16.5806
7643899 16.4775
7643999 16.3468
7644099 16.2129
7644199 16.1527
7644299 16.0676
7644399 15.9455
7644499 15.873
7644599 15.783
7644699 15.6626
7644799 15.5613
7644899 15.4358
7644999 15.3457
7645099 15.2347
7645199 15.1502
7645299 15.1227
7645399 15.0025
7645499 14.9572
7645599 14.9623
7645699 14.9765
7645799 14.9191
7645899 14.856
7645999 14.8081
7646099 14.7454
7646199 14.6539
7646299 14.5707
7646399 14.5077
7646499 14.4558
7646599 14.5573
7646699 14.6584
7646799 14.783
7646899 14.9019
7646999 14.9401
7647099 14.9503
7647199 14.9388
7647299 15.046
7647399 15.1716
7647499 15.2916
7647599 15.3992
7647699 15.4318
7647799 15.4298
7647899 15.4557
7647999 15.5518
7648099 15.6604
7648199 15.741
7648299 15.7676
7648399 15.8187
7648499 15.8491
7648599 15.8746
7648699 15.8813
7648799 15.8267
7648899 15.7148
7648999 15.6007
7649099 15.4807
7649199 15.3711
7649299 15.332
7649399 15.3333
7649499 15.4001
7649599 15.478
7649699 15.4331
7649799 15.4143
7649899 15.4049
7649999 15.3912
7650099 15.3314
7650199 15.2991
7650299 15.2332
7650399 15.1436
7650499 15.1134
7650599 15.098
7650699 15.0959
7650799 15.204
7650899 15.2905
7650999 15.342
7651099 15.3159
7651199 15.2936
7651299 15.2584
7651399 15.1949
7651499 15.1213
7651599 15.1248
7651699 15.0824
7651799 14.9705
7651899 14.8515
7651999 14.7728
7652099 14.7317
7652199 14.6483
7652299 14.5907
7652399 14.4973
7652499 14.4406
7652599 14.5347
7652699 14.6677
7652799 14.7662
7652899 14.7797
7652999 14.7122
7653099 14.6053
7653199 14.504
7653299 14.3964
7653399 14.2965
7653499 14.1749
7653599 14.0946
7653699 13.9957
7653799 13.9852
7653899 14.027
7653999 14.0146
7654099 14.0425
7654199 14.0164
7654299 13.9291
7654399 13.8264
7654499 13.7184
7654599 13.6201
7654699 13.5571
7654799 13.4767
7654899 13.4093
7654999 13.3031
7655099 13.2214
7655199 13.161
7655299 13.068
7655399 12.9754
7655499 12.9227
7655599 12.911
7655699 12.8185
7655799 12.7678
7655899 12.6906
7655999 12.5865
7656099 12.4985
7656199 12.4551
7656299 12.3475
7656399 12.2668
7656499 12.1897
7656599 12.1518
7656699 12.2064
7656799 12.2354
7656899 12.278
7656999 12.273
7657099 12.3562
7657199 12.3788
7657299 12.3783
7657399 12.2929
7657499 12.2392
7657599 12.1654
7657699 12.0867
7657799 12.0436
7657899 12.0529
7657999 12.06
7658099 11.9901
7658199 11.9372
7658299 11.8961
7658399 11.9161
7658499 11.9575
7658599 12.0569
7658699 12.2017
7658799 12.1918
7658899 12.1423
7658999 12.0806
7659099 11.9818
7659199 11.9423
7659299 11.936
7659399 11.8976
7659499 11.9059
7659599 11.927
7659699 11.8956
7659799 11.8287
7659899 11.8365
7659999 11.9667
7660099 12.0846
7660199 12.2235
7660299 12.3561
7660399 12.4737
7660499 12.5674
7660599 12.575
7660699 12.5065
7660799 12.5574
7660899 12.6497
7660999 12.7146
7661099 12.703
7661199 12.6594
7661299 12.6042
7661399 12.6499
7661499 12.5955
7661599 12.5319
7661699 12.4844
7661799 12.4182
7661899 12.408
7661999 12.3198
7662099 12.264
7662199 12.208
7662299 12.1262
7662399 12.0921
7662499 12.155
7662599 12.1859
7662699 12.0989
7662799 12.0137
7662899 11.941
7662999 11.8497
7663099 11.7895
7663199 11.7779
7663299 11.8019
7663399 11.7407
7663499 11.7153
7663599 11.6407
7663699 11.6214
7663799 11.5938
7663899 11.5022
7663999 11.4209
7664099 11.4463
7664199 11.4277
7664299 11.3477
7664399 11.2699
7664499 11.209
7664599 11.2242
7664699 11.2483
7664799 11.2739
7664899 11.2308
7664999 11.1737
7665099 11.1127
7665199 11.0562
7665299 11.0693
7665399 11.0456
7665499 11.1225
7665599 11.2217
7665699 11.3278
7665799 11.4707
7665899 11.5588
7665999 11.6779
7666099 11.7752
7666199 11.8094
7666299 11.8266
7666399 11.7646
7666499 11.6788
7666599 11.6463
7666699 11.6868
7666799 11.7382
7666899 11.8207
7666999 11.8713
7667099 11.8374
7667199 11.7568
7667299 11.7366
7667399 11.6681
7667499 11.6095
7667599 11.5177
7667699 11.4405
7667799 11.3911
7667899 11.3644
7667999 11.3055
7668099 11.2732
7668199 11.3415
7668299 11.3773
7668399 11.531
7668499 11.6589
7668599 11.81
7668699 11.9499
7668799 12.0986
7668899 12.2476
7668999 12.3514
7669099 12.4456
7669199 12.4569
7669299 12.5642
7669399 12.7068
7669499 12.8452
7669599 12.9656
7669699 13.0081
7669799 13.0311
7669899 12.9572
7669999 12.8762
7670099 12.7942
7670199 12.7128
7670299 12.6316
7670399 12.5297
7670499 12.4281
7670599 12.3387
7670699 12.3158
7670799 12.4281
7670899 12.5546
7670999 12.5967
7671099 12.5815
7671199 12.5739
7671299 12.5892
7671399 12.6722
7671499 12.7788
7671599 12.8646
7671699 12.8373
7671799 12.7867
7671899 12.831
7671999 12.7514
7672099 12.6763
7672199 12.5747
7672299 12.5595
7672399 12.5638
7672499 12.4978
7672599 12.5073
7672699 12.4774
7672799 12.5295
7672899 12.5802
7672999 12.7116
7673099 12.8243
7673199 12.8956
7673299 13.0004
7673399 13.1083
7673499 13.1785
7673599 13.1445
7673699 13.0463
7673799 12.9859
7673899 12.9401
7673999 12.8638
7674099 12.7619
7674199 12.66
7674299 12.5912
7674399 12.5611
7674499 12.6306
7674599 12.7286
7674699 12.7993
7674799 12.8219
7674899 12.7333
7674999 12.6334
7675099 12.5961
7675199 12.5891
7675299 12.6066
7675399 12.6719
7675499 12.818
7675599 12.9535
7675699 13.0924
7675799 13.0985
7675899 13.0972
7675999 13.0708
7676099 13.0481
7676199 13.091
7676299 13.2076
7676399 13.3008
7676499 13.3927
7676599 13.5293
7676699 13.6646
7676799 13.8082
7676899 13.8713
7676999 13.8885
7677099 13.9245
7677199 13.908
7677299 13.8323
7677399 13.7414
7677499 13.6358
7677599 13.6549
7677699 13.7895
7677799 13.9233
7677899 14.0387
7677999 14.0617
7678099 14.1526
7678199 14.1585
7678299 14.1494
7678399 14.1008
7678499 14.0407
7678599 14.001
7678699 13.966
7678799 13.9244
7678899 13.865
7678999 13.8985
7679099 13.7995
7679199 13.807
7679299 13.8961
7679399 13.809
7679499 13.6925
7679599 13.6435
7679699 13.7029
7679799 13.8201
7679899 13.8147
7679999 13.7598
7680099 13.7228
7680199 13.643
7680299 13.6882
7680399 13.8133
7680499 13.9176
7680599 14.0189
7680699 14.1282
7680799 14.2378
7680899 14.3167
7680999 14.4301
7681099 14.5271
7681199 14.6318
7681299 14.6585
7681399 14.5517
7681499 14.4571
7681599 14.355
7681699 14.2992
7681799 14.1811
7681899 14.112
7681999 14.0558
7682099 13.9491
7682199 13.9843
7682299 14.0714
7682399 14.185
7682499 14.3038
7682599 14.4174
7682699 14.5173
7682799 14.6312
7682899 14.6248
7682999 14.6044
7683099 14.5849
7683199 14.5505
7683299 14.4666
7683399 14.4025
7683499 14.3728
7683599 14.258
7683699 14.2408
7683799 14.3147
7683899 14.4445
7683999 14.572
7684099 14.6449
7684199 14.7215
7684299 14.8492
7684399 14.9637
7684499 15.0896
7684599 15.2071
7684699 15.3305
7684799 15.418
7684899 15.4992
7684999 15.4824
7685099 15.3851
7685199 15.2894
7685299 15.2124
7685399 15.1523
7685499 15.1209
7685599 15.1261
7685699 15.2479
7685799 15.3563
7685899 15.4402
7685999 15.5295
7686099 15.4799
7686199 15.4255
7686299 15.4407
7686399 15.4674
7686499 15.5548
7686599 15.67
7686699 15.7745
7686799 15.8222
7686899 15.8014
7686999 15.6848
7687099 15.578
7687199 15.453
7687299 15.3257
7687399 15.1921
7687499 15.0692
7687599 14.9698
7687699 14.891
7687799 14.8454
7687899 14.7796
7687999 14.7436
7688099 14.766
7688199 14.839
7688299 14.942
7688399 14.985
7688499 14.9745
7688599 14.9759
7688699 14.992
7688799 14.9359
7688899 14.8399
7688999 14.764
7689099 14.6652
7689199 14.5699
7689299 14.4992
7689399 14.4081
7689499 14.3458
7689599 14.3116
7689699 14.2313
7689799 14.1721
7689899 14.1173
7689999 14.0344
7690099 13.9724
7690199 13.9298
7690299 13.8892
7690399 13.851
7690499 13.7996
7690599 13.8313
7690699 13.8801
7690799 13.9885
7690899 14.0829
7690999 14.0831
7691099 14.0487
7691199 14.0739
7691299 13.9962
7691399 14.0096
7691499 14.0935
7691599 14.2181
7691699 14.3354
7691799 14.44
7691899 14.408
7691999 14.2879
7692099 14.1806
7692199 14.1169
7692299 14.1261
7692399 14.2499
7692499 14.3204
7692599 14.4506
7692699 14.5949
7692799 14.6277
7692899 14.5098
7692999 14.4177
7693099 14.3379
7693199 14.2516
7693299 14.1451
7693399 14.1256
7693499 14.0588
7693599 13.9427
7693699 13.8312
7693799 13.7459
7693899 13.7118
7693999 13.7603
7694099 13.8328
7694199 13.9266
7694299 13.9898
7694399 14.0117
7694499 13.9326
7694599 13.8694
7694699 13.9204
7694799 13.9916
7694899 13.9235
7694999 13.8768
7695099 13.7767
7695199 13.6998
7695299 13.6299
7695399 13.5427
7695499 13.4753
7695599 13.5717
7695699 13.7077
7695799 13.8076
7695899 13.9331
7695999 13.9851
7696099 14.0403
7696199 14.0962
7696299 14.1644
7696399 14.253
7696499 14.1954
7696599 14.086
7696699 14.1415
7696799 14.2686
7696899 14.3875
7696999 14.4886
7697099 14.4988
7697199 14.5543
7697299 14.5585
7697399 14.48
7697499 14.4057
7697599 14.4359
7697699 14.4757
7697799 14.4119
7697899 14.3255
7697999 14.2634
7698099 14.2382
7698199 14.2356
7698299 14.1926
7698399 14.1021
7698499 14.0748
7698599 14.1075
7698699 14.177
7698799 14.2566
7698899 14.3636
7698999 14.3871
7699099 14.4211
7699199 14.4625
7699299 14.4033
7699399 14.3296
7699499 14.2435
7699599 14.1977
7699699 14.1329
7699799 14.1174
7699899 14.0978
7699999 14.1435
7700099 14.252
7700199 14.3599
7700299 14.467
7700399 14.5668
7700499 14.669
7700599 14.7714
7700699 14.8939
7700799 15.0129
7700899 15.099
7700999 15.1143
7701099 15.1193
7701199 15.1415
7701299 15.093
7701399 15.1195
7701499 15.1612
7701599 15.2687
7701699 15.3411
7701799 15.3059
7701899 15.1939
7701999 15.1308
7702099 15.0597
7702199 14.9788
7702299 14.904
7702399 14.7996
7702499 14.6812
7702599 14.5991
7702699 14.5337
7702799 14.5235
7702899 14.4983
7702999 14.5236
7703099 14.6136
7703199 14.5569
7703299 14.4707
7703399 14.4109
7703499 14.3242
7703599 14.3133
7703699 14.4044
7703799 14.4982
7703899 14.5893
7703999 14.7078
7704099 14.7964
7704199 14.8975
7704299 14.9057
7704399 14.8168
7704499 14.7636
7704599 14.7666
7704699 14.7319
7704799 14.6259
7704899 14.4973
7704999 14.4036
7705099 14.3107
7705199 14.2081
7705299 14.1631
7705399 14.2301
7705499 14.2014
7705599 14.1423
7705699 14.1787
7705799 14.2698
7705899 14.3366
7705999 14.4735
7706099 14.5804
7706199 14.6934
7706299 14.8245
7706399 14.8296
7706499 14.7543
7706599 14.7533
7706699 14.771
7706799 14.7536
7706899 14.865
7706999 14.9456
7707099 15.0142
7707199 14.9695
7707299 14.9058
7707399 14.9434
7707499 15.001
7707599 15.1192
7707699 15.2127
7707799 15.1922
7707899 15.1147
7707999 15.0846
7708099 14.9736
7708199 14.9819
7708299 14.9536
7708399 14.9284
7708499 14.9978
7708599 15.1046
7708699 15.2336
7708799 15.2774
7708899 15.38
7708999 15.4141
7709099 15.4415
7709199 15.3894
7709299 15.3038
7709399 15.2234
7709499 15.1111
7709599 14.9792
7709699 14.8508
7709799 14.7309
7709899 14.6128
7709999 14.5724
7710099 14.5992
7710199 14.6335
7710299 14.6403
7710399 14.719
7710499 14.7892
7710599 14.9099
7710699 14.9221
7710799 14.9557
7710899 15.0365
7710999 15.0559
7711099 14.984
7711199 14.8934
7711299 14.7862
7711399 14.6751
7711499 14.5713
7711599 14.4877
7711699 14.4659
7711799 14.4219
7711899 14.3105
7711999 14.197
7712099 14.1703
7712199 14.1611
7712299 14.1107
7712399 14.0226
7712499 13.9886
7712599 13.8849
7712699 13.7834
7712799 13.7088
7712899 13.6623
7712999 13.5719
7713099 13.504
7713199 13.5839
7713299 13.6912
7713399 13.6614
7713499 13.644
7713599 13.6785
7713699 13.8058
7713799 13.9047
7713899 13.9746
7713999 14.0324
7714099 14.126
7714199 14.1326
7714299 14.089
7714399 13.9902
7714499 13.8945
7714599 13.8941
7714699 13.9963
7714799 14.1171
7714899 14.1887
7714999 14.2089
7715099 14.1405
7715199 14.1038
7715299 13.9816
7715399 13.8645
7715499 13.7482
7715599 13.6596
7715699 13.5914
7715799 13.4931
7715899 13.3837
7715999 13.2974
7716099 13.1897
7716199 13.1333
7716299 13.0297
7716399 12.9216
7716499 12.8586
7716599 12.7662
7716699 12.7001
7716799 12.6285
7716899 12.6425
7716999 12.7251
7717099 12.8173
7717199 12.7989
7717299 12.7238
7717399 12.6583
7717499 12.5704
7717599 12.5198
7717699 12.5359
7717799 12.5787
7717899 12.6002
7717999 12.6494
7718099 12.6332
7718199 12.705
7718299 12.7859
7718399 12.8708
7718499 13.0088
7718599 13.0916
7718699 13.1607
7718799 13.1194
7718899 13.0562
7718999 13.0529
7719099 13.0361
7719199 12.9913
7719299 12.995
7719399 13.0035
7719499 13.0064
7719599 12.9599
7719699 12.9296
7719799 12.8837
7719899 12.8581
7719999 12.8244
7720099 12.7575
7720199 12.784
7720299 12.7819
7720399 12.8461
7720499 12.9241
7720599 12.9939
7720699 12.9805
7720799 12.9749
7720899 12.9246
7720999 12.8538
7721099 12.8782
7721199 12.8341
7721299 12.7808
7721399 12.7125
7721499 12.6413
7721599 12.5899
7721699 12.6461
7721799 12.7078
7721899 12.6819
7721999 12.7118
7722099 12.7167
7722199 12.6538
7722299 12.559
7722399 12.4701
7722499 12.3722
7722599 12.3039
7722699 12.2678
7722799 12.263
7722899 12.223
7722999 12.143
7723099 12.0823
7723199 12.0027
7723299 11.9434
7723399 11.9477
7723499 11.9216
7723599 11.866
7723699 11.9592
7723799 12.1111
7723899 12.258
7723999 12.3713
7724099 12.5189
7724199 12.5789
7724299 12.7166
7724399 12.8539
7724499 12.9855
7724599 13.1139
7724699 13.1656
7724799 13.2508
7724899 13.3061
7724999 13.2927
7725099 13.272
7725199 13.3019
7725299 13.2877
7725399 13.3814
7725499 13.5088
7725599 13.6418
7725699 13.7168
7725799 13.7437
7725899 13.6496
7725999 13.5506
7726099 13.5337
7726199 13.5999
7726299 13.6678
7726399 13.7661
7726499 13.8238
7726599 13.7824
7726699 13.7774
7726799 13.679
7726899 13.6041
7726999 13.4989
7727099 13.3914
7727199 13.2828
7727299 13.174
7727399 13.1177
7727499 13.1199
7727599 13.0155
7727699 12.9664
7727799 12.9816
7727899 13.035
7727999 13.0951
7728099 13.2
7728199 13.2973
7728299 13.2618
7728399 13.2564
7728499 13.1878
7728599 13.1025
7728699 13.0228
7728799 12.9253
7728899 12.8627
7728999 12.7997
7729099 12.7532
7729199 12.7114
7729299 12.692
7729399 12.6699
7729499 12.5756
7729599 12.4786
7729699 12.3876
7729799 12.3012
7729899 12.2134
7729999 12.2041
7730099 12.1128
7730199 12.0155
7730299 11.9332
7730399 11.8429
7730499 11.8252
7730599 11.7577
7730699 11.7244
7730799 11.8358
7730899 11.9678
7730999 12.1293
7731099 12.2541
7731199 12.3381
7731299 12.3494
7731399 12.2872
7731499 12.2893
7731599 12.3244
7731699 12.3499
7731799 12.3197
7731899 12.2339
7731999 12.188
7732099 12.1485
7732199 12.1013
7732299 12.0617
7732399 12.0244
7732499 11.9366
7732599 11.9202
7732699 11.9979
7732799 12.1111
7732899 12.2685
7732999 12.3968
7733099 12.3931
7733199 12.3344
7733299 12.4633
7733399 12.5017
7733499 12.4505
7733599 12.4482
7733699 12.3614
7733799 12.3269
7733899 12.2694
7733999 12.2211
7734099 12.1489
7734199 12.1382
7734299 12.1422
7734399 12.1081
7734499 12.0665
7734599 12.0124
7734699 11.9868
7734799 12.0172
7734899 11.9842
7734999 11.9033
7735099 11.8618
7735199 11.9081
7735299 12.053
7735399 12.1988
7735499 12.3346
7735599 12.4889
7735699 12.6215
7735799 12.7666
7735899 12.904
7735999 13.0461
7736099 13.1107
7736199 13.1193
7736299 13.1378
7736399 13.1878
7736499 13.1492
7736599 13.1908
7736699 13.2973
7736799 13.3739
7736899 13.5016
7736999 13.6165
7737099 13.6306
7737199 13.528
7737299 13.4209
7737399 13.424
7737499 13.4848
7737599 13.4974
7737699 13.6245
7737799 13.7619
7737899 13.8737
7737999 13.8843
7738099 13.8974
7738199 13.935
7738299 13.9825
7738399 13.8873
7738499 13.7846
7738599 13.6686
7738699 13.6072
7738799 13.5754
7738899 13.4949
7738999 13.389
7739099 13.3601
7739199 13.2977
7739299 13.2223
7739399 13.1253
7739499 13.1087
7739599 13.1897
7739699 13.2966
7739799 13.4299
7739899 13.5575
7739999 13.6238
7740099 13.6086
7740199 13.6329
7740299 13.674
7740399 13.6901
7740499 13.6226
7740599 13.527
7740699 13.4217
7740799 13.4397
7740899 13.5251
7740999 13.6118
7741099 13.7485
7741199 13.8371
7741299 13.913
7741399 14.0003
7741499 14.0928
7741599 14.182
7741699 14.2712
7741799 14.3718
7741899 14.4837
7741999 14.475
7742099 14.4641
7742199 14.4227
7742299 14.4869
7742399 14.5563
7742499 14.6839
7742599 14.8169
7742699 14.8837
7742799 14.8136
7742899 14.8333
7742999 14.725
7743099 14.6193
7743199 14.512
7743299 14.3904
7743399 14.2862
7743499 14.1826
7743599 14.0681
7743699 14.0403
7743799 14.1111
7743899 14.2454
7743999 14.3805
7744099 14.4601
7744199 14.581
7744299 14.7096
7744399 14.7333
7744499 14.7313
7744599 14.7536
7744699 14.8203
7744799 14.8428
7744899 14.8619
7744999 14.9127
7745099 14.8993
7745199 14.8868
7745299 14.8885
7745399 14.8383
7745499 14.7217
7745599 14.6407
7745699 14.6409
7745799 14.5643
7745899 14.442
7745999 14.3267
7746099 14.2569
7746199 14.299
7746299 14.2445
7746399 14.1443
7746499 14.0638
7746599 13.9594
7746699 13.8574
7746799 13.7787
7746899 13.7751
7746999 13.7134
7747099 13.7559
7747199 13.721
7747299 13.6162
7747399 13.534
7747499 13.4863
7747599 13.5599
7747699 13.6534
7747799 13.5826
7747899 13.5777
7747999 13.5606
7748099 13.5482
7748199 13.5189
7748299 13.5621
7748399 13.6344
7748499 13.7417
7748599 13.8838
7748699 14.0171
7748799 14.1166
7748899 14.2038
7748999 14.2368
7749099 14.1249
7749199 14.1222
7749299 14.1853
7749399 14.2905
7749499 14.4048
7749599 14.5208
7749699 14.5987
7749799 14.6322
7749899 14.6508
7749999 14.743
7750099 14.6917
7750199 14.5833
7750299 14.4673
7750399 14.4452
7750499 14.4714
7750599 14.4009
7750699 14.3064
7750799 14.2412
7750899 14.259
7750999 14.279
7751099 14.3019
7751199 14.2604
7751299 14.3228
7751399 14.3327
7751499 14.2539
7751599 14.1998
7751699 14.145
7751799 14.0252
7751899 13.9088
7751999 13.7968
7752099 13.7259
7752199 13.7811
7752299 13.7662
7752399 13.6967
7752499 13.5922
7752599 13.6499
7752699 13.6795
7752799 13.597
7752899 13.5051
7752999 13.4099
7753099 13.3017
7753199 13.2059
7753299 13.1792
7753399 13.0939
7753499 13.0738
7753599 13.0689
7753699 13.1408
7753799 13.1424
7753899 13.1051
7753999 13.0076
7754099 12.9193
7754199 13.0022
7754299 12.9854
7754399 13.0761
7754499 13.1874
7754599 13.3027
7754699 13.4415
7754799 13.5336
7754899 13.6276
7754999 13.7134
7755099 13.7252
7755199 13.6135
7755299 13.5469
7755399 13.4466
7755499 13.34
7755599 13.245
7755699 13.1794
7755799 13.1244
7755899 13.1477
7755999 13.1033
7756099 12.9985
7756199 12.888
7756299 12.8094
7756399 12.7283
7756499 12.6205
7756599 12.5743
7756699 12.4949
7756799 12.4768
7756899 12.5261
7756999 12.6005
7757099 12.6616
7757199 12.7318
7757299 12.7368
7757399 12.6654
7757499 12.5725
7757599 12.4639
7757699 12.4202
7757799 12.4625
7757899 12.5161
7757999 12.6217
7758099 12.7311
7758199 12.8339
7758299 12.9561
7758399 13.0539
7758499 13.0683
7758599 13.1093
7758699 13.2174
7758799 13.2743
7758899 13.263
7758999 13.3037
7759099 13.4018
7759199 13.5155
7759299 13.6279
7759399 13.6336
7759499 13.6009
7759599 13.5828
7759699 13.5961
7759799 13.6123
7759899 13.7505
7759999 13.8552
7760099 13.8531
7760199 13.8268
7760299 13.8013
7760399 13.6974
7760499 13.5772
7760599 13.4914
7760699 13.4318
7760799 13.3925
7760899 13.3752
7760999 13.2839
7761099 13.1791
7761199 13.1241
7761299 13.1199
7761399 13.1801
7761499 13.2039
7761599 13.2707
7761699 13.2945
7761799 13.2539
7761899 13.2473
7761999 13.2278
7762099 13.2286
7762199 13.2286
7762299 13.1192
7762399 13.0134
7762499 12.9548
7762599 12.9469
7762699 13.0029
7762799 13.0742
7762899 13.1837
7762999 13.301
7763099 13.3478
7763199 13.3195
7763299 13.3708
7763399 13.4967
7763499 13.6098
7763599 13.6723
7763699 13.7767
7763799 13.8911
7763899 14.0018
7763999 14.0878
7764099 14.2097
7764199 14.2279
7764299 14.1721
7764399 14.1459
7764499 14.1189
7764599 14.1471
7764699 14.1978
7764799 14.2736
7764899 14.4066
7764999 14.5278
7765099 14.6328
7765199 14.657
7765299 14.5967
7765399 14.4745
7765499 14.3663
7765599 14.2708
7765699 14.1669
7765799 14.0594
7765899 13.9525
7765999 13.8736
7766099 13.799
7766199 13.7155
7766299 13.6299
7766399 13.5421
7766499 13.4331
7766599 13.3299
7766699 13.3033
7766799 13.2481
7766899 13.2267
7766999 13.2376
7767099 13.2524
7767199 13.2638
7767299 13.2627
7767399 13.2076
7767499 13.2377
7767599 13.3525
7767699 13.4911
7767799 13.545
7767899 13.5373
7767999 13.5369
7768099 13.5755
7768199 13.6604
7768299 13.7084
7768399 13.7916
7768499 13.764
7768599 13.7489
7768699 13.8413
7768799 13.9487
7768899 13.9632
7768999 13.9921
7769099 14.0441
7769199 14.065
7769299 14.0294
7769399 13.9836
7769499 13.889
7769599 13.8325
7769699 13.8153
7769799 13.7691
7769899 13.7819
7769999 13.8703
7770099 13.9379
7770199 14.0544
7770299 14.1835
7770399 14.3052
7770499 14.4431
7770599 14.585
7770699 14.7071
7770799 14.8269
7770899 14.8972
7770999 14.8652
7771099 14.8098
7771199 14.8091
7771299 14.8544
7771399 14.9101
7771499 14.9615
7771599 15.0912
7771699 15.2009
7771799 15.2998
7771899 15.3882
7771999 15.4942
7772099 15.6025
7772199 15.6548
7772299 15.633
7772399 15.5243
7772499 15.471
7772599 15.3788
7772699 15.2999
7772799 15.2638
7772899 15.2386
7772999 15.1879
7773099 15.2038
7773199 15.2581
7773299 15.1577
7773399 15.0396
7773499 14.9217
7773599 14.7962
7773699 14.6891
7773799 14.6762
7773899 14.7853
7773999 14.9025
7774099 15.0115
7774199 15.0883
7774299 15.1976
7774399 15.2898
7774499 15.2718
7774599 15.1935
7774699 15.1856
7774799 15.2871
7774899 15.3974
7774999 15.366
7775099 15.2522
7775199 15.1197
7775299 14.989
7775399 14.8666
7775499 14.7875
7775599 14.7459
7775699 14.849
7775799 14.835
7775899 14.7137
7775999 14.6915
7776099 14.5727
7776199 14.5103
7776299 14.5632
7776399 14.662
7776499 14.7499
7776599 14.7905
7776699 14.8216
7776799 14.9248
7776899 14.9913
7776999 14.9971
7777099 15.0372
7777199 15.1176
7777299 15.121
7777399 15.1537
7777499 15.2696
7777599 15.3279
7777699 15.2627
7777799 15.2953
7777899 15.3632
7777999 15.3943
7778099 15.3732
7778199 15.3216
7778299 15.3923
7778399 15.5044
7778499 15.6036
7778599 15.6999
7778699 15.7865
7778799 15.8917
7778899 15.9523
7778999 16.0101
7779099 16.0953
7779199 16.2055
7779299 16.3133
7779399 16.3972
7779499 16.4479
7779599 16.5538
7779699 16.6505
7779799 16.7358
7779899 16.8002
7779999 16.8953
7780099 17.0028
7780199 17.0913
7780299 17.1897
7780399 17.2915
7780499 17.3578
7780599 17.3771
7780699 17.4353
7780799 17.5263
7780899 17.5699
7780999 17.6009
7781099 17.65
7781199 17.7121
7781299 17.8167
7781399 17.8968
7781499 17.9384
7781599 18.0306
7781699 18.0988
7781799 18.075
7781899 18.0585
7781999 18.0312
7782099 17.9398
7782199 17.838
7782299 17.8174
7782399 17.8768
7782499 17.9408
7782599 17.9
7782699 17.9402
7782799 17.9027
7782899 17.7621
7782999 17.6153
7783099 17.4682
7783199 17.324
7783299 17.18
7783399 17.0421
7783499 16.9
7783599 16.7878
7783699 16.8122
7783799 16.7787
7783899 16.8129
7783999 16.8736
7784099 16.9688
7784199 17.0374
7784299 17.1028
7784399 17.1597
7784499 17.202
7784599 17.207
7784699 17.1449
7784799 17.002
7784899 16.9092
7784999 16.8451
7785099 16.7567
7785199 16.6319
7785299 16.5887
7785399 16.547
7785499 16.4379
7785599 16.4757
7785699 16.3793
7785799 16.2559
7785899 16.1198
7785999 15.9759
7786099 15.8416
7786199 15.7005
7786299 15.5681
7786399 15.5362
7786499 15.5794
7786599 15.6198
7786699 15.619
7786799 15.5991
7786899 15.6208
7786999 15.6605
7787099 15.7276
7787199 15.8044
7787299 15.8979
7787399 16.0159
7787499 16.1346
7787599 16.205
7787699 16.2465
7787799 16.2018
7787899 16.1545
7787999 16.093
7788099 16.0021
7788199 15.903
7788299 15.816
7788399 15.7541
7788499 15.7842
7788599 15.8527
7788699 15.9539
7788799 16.021
7788899 16.086
7788999 16.1835
7789099 16.2458
7789199 16.2775
7789299 16.2623
7789399 16.2017
7789499 16.0694
7789599 15.9576
7789699 15.8594
7789799 15.7251
7789899 15.6602
7789999 15.6989
7790099 15.8181
7790199 15.9033
7790299 16.0295
7790399 16.1329
7790499 16.2269
7790599 16.3333
7790699 16.418
7790799 16.4161
7790899 16.4425
7790999 16.5496
7791099 16.6418
7791199 16.737
7791299 16.8425
7791399 16.9433
7791499 17.0319
7791599 17.0936
7791699 17.1016
7791799 17.1178
7791899 17.1619
7791999 17.2512
7792099 17.317
7792199 17.3212
7792299 17.1903
7792399 17.059
7792499 16.9283
7792599 16.8025
7792699 16.6705
7792799 16.5758
7792899 16.6132
7792999 16.6449
7793099 16.5842
7793199 16.4619
7793299 16.4447
7793399 16.5284
7793499 16.6035
7793599 16.528
7793699 16.5379
7793799 16.5956
7793899 16.6491
7793999 16.5889
7794099 16.4854
7794199 16.3831
7794299 16.2466
7794399 16.1424
7794499 16.0612
7794599 15.9717
7794699 15.8657
7794799 15.7854
7794899 15.8158
7794999 15.8225
7795099 15.7478
7795199 15.6955
7795299 15.5943
7795399 15.5315
7795499 15.4601
7795599 15.4568
7795699 15.3655
7795799 15.2897
7795899 15.1835
7795999 15.0715
7796099 15.0263
7796199 15.0027
7796299 15.024
7796399 14.9972
7796499 14.9456
7796599 14.8842
7796699 14.8645
7796799 14.8772
7796899 14.7766
7796999 14.6682
7797099 14.5357
7797199 14.4993
7797299 14.4892
7797399 14.4266
7797499 14.3145
7797599 14.2145
7797699 14.1611
7797799 14.0821
7797899 13.9931
7797999 13.8951
7798099 13.7861
7798199 13.756
7798299 13.6691
7798399 13.5526
7798499 13.4337
7798599 13.3252
7798699 13.2261
7798799 13.1281
7798899 13.1039
7798999 13.1073
7799099 13.1789
7799199 13.2511
7799299 13.3385
7799399 13.4225
7799499 13.5405
7799599 13.5903
7799699 13.6104
7799799 13.6157
7799899 13.5533
7799999 13.5294
7800099 13.5121
7800199 13.4673
7800299 13.4065
7800399 13.3841
7800499 13.3435
7800599 13.2452
7800699 13.1316
7800799 13.0241
7800899 13.0063
7800999 13.0101
7801099 13.0509
7801199 13.183
7801299 13.3013
7801399 13.4101
7801499 13.4557
7801599 13.4434
7801699 13.4897
7801799 13.6226
7801899 13.6792
7801999 13.6939
7802099 13.6349
7802199 13.5271
7802299 13.4228
7802399 13.3112
7802499 13.2825
7802599 13.3061
7802699 13.2541
7802799 13.1619
7802899 13.0664
7802999 12.9989
7803099 12.9298
7803199 12.8718
7803299 12.7709
7803399 12.7163
7803499 12.6944
7803599 12.6553
7803699 12.5955
7803799 12.5589
7803899 12.5895
7803999 12.6242
7804099 12.751
7804199 12.8718
7804299 12.9871
7804399 13.0782
7804499 13.2165
7804599 13.3422
7804699 13.4721
7804799 13.5701
7804899 13.6505
7804999 13.6826
7805099 13.7266
7805199 13.748
7805299 13.8213
7805399 13.9405
7805499 14.0561
7805599 14.0235
7805699 13.9713
7805799 13.8887
7805899 13.7795
7805999 13.7765
7806099 13.7786
7806199 13.8175
7806299 13.8841
7806399 13.9479
7806499 13.9423
7806599 13.8652
7806699 13.7519
7806799 13.7241
7806899 13.66
7806999 13.5974
7807099 13.5401
7807199 13.5537
7807299 13.4977
7807399 13.427
7807499 13.3549
7807599 13.2809
7807699 13.1911
7807799 13.1451
7807899 13.106
7807999 13.0316
7808099 13.0205
7808199 12.9914
7808299 12.8919
7808399 12.8261
7808499 12.8217
7808599 12.8348
7808699 12.8943
7808799 12.9352
7808899 13.0543
7808999 13.0533
7809099 13.0136
7809199 13.0119
7809299 13.0911
7809399 13.1694
7809499 13.2898
7809599 13.4291
7809699 13.5659
7809799 13.5462
7809899 13.4336
7809999 13.4391
7810099 13.5108
7810199 13.5036
7810299 13.4546
7810399 13.492
7810499 13.5223
7810599 13.492
7810699 13.5295
7810799 13.6274
7810899 13.6136
7810999 13.6289
7811099 13.7103
7811199 13.7231
7811299 13.6719
7811399 13.6026
7811499 13.548
7811599 13.5024
7811699 13.4041
7811799 13.3614
7811899 13.4047
7811999 13.521
7812099 13.5954
7812199 13.6993
7812299 13.8313
7812399 13.8988
7812499 13.8376
7812599 13.738
7812699 13.6533
7812799 13.6516
7812899 13.596
7812999 13.53
7813099 13.4217
7813199 13.399
7813299 13.4634
7813399 13.5291
7813499 13.601
7813599 13.7251
7813699 13.8081
7813799 13.8715
7813899 13.8863
7813999 13.9301
7814099 13.9643
7814199 13.8491
7814299 13.8034
7814399 13.7653
7814499 13.7555
7814599 13.8544
7814699 13.9376
7814799 13.9722
7814899 14.0766
7814999 14.1884
7815099 14.2419
7815199 14.3166
7815299 14.374
7815399 14.4488
7815499 14.5286
7815599 14.5433
7815699 14.462
7815799 14.4242
7815899 14.3871
7815999 14.329
7816099 14.3428
7816199 14.2747
7816299 14.1844
7816399 14.1046
7816499 14.0674
7816599 13.9648
7816699 13.8457
7816799 13.757
7816899 13.7052
7816999 13.609
7817099 13.5786
7817199 13.5512
7817299 13.645
7817399 13.7902
7817499 13.9276
7817599 14.0673
7817699 14.1767
7817799 14.3064
7817899 14.4169
7817999 14.4792
7818099 14.5349
7818199 14.6594
7818299 14.7633
7818399 14.8362
7818499 14.8914
7818599 14.9298
7818699 15.042
7818799 15.1006
7818899 15.2079
7818999 15.3329
7819099 15.4076
7819199 15.4816
7819299 15.5054
7819399 15.5218
7819499 15.418
7819599 15.3136
7819699 15.2642
7819799 15.2591
7819899 15.2312
7819999 15.1585
7820099 15.0833
7820199 15.0114
7820299 15.1401
7820399 15.2515
7820499 15.2957
7820599 15.3908
7820699 15.4944
7820799 15.5895
7820899 15.6894
7820999 15.7797
7821099 15.8925
7821199 15.9697
7821299 16.0169
7821399 16.0987
7821499 15.9888
7821599 15.9049
7821699 15.8019
7821799 15.6629
7821899 15.536
7821999 15.4001
7822099 15.2687
7822199 15.1859
7822299 15.0806
7822399 14.9673
7822499 14.9417
7822599 15.0152
7822699 15.1265
7822799 15.2392
7822899 15.3214
7822999 15.3437
7823099 15.3239
7823199 15.4108
7823299 15.5063
7823399 15.5926
7823499 15.6016
7823599 15.6044
7823699 15.6694
7823799 15.7421
7823899 15.7375
7823999 15.6793
7824099 15.5998
7824199 15.4666
7824299 15.3495
7824399 15.3228
7824499 15.2993
7824599 15.2903
7824699 15.2887
7824799 15.3765
7824899 15.4978
7824999 15.6
7825099 15.7157
7825199 15.8023
7825299 15.8251
7825399 15.8687
7825499 15.9166
7825599 15.9256
7825699 15.9814
7825799 15.8704
7825899 15.756
7825999 15.6472
7826099 15.5252
7826199 15.4204
7826299 15.3562
7826399 15.3679
7826499 15.4504
7826599 15.5732
7826699 15.665
7826799 15.754
7826899 15.8283
7826999 15.9184
7827099 15.9899
7827199 15.9756
7827299 15.884
7827399 15.8277
7827499 15.7139
7827599 15.5925
7827699 15.5787
7827799 15.5051
7827899 15.5447
7827999 15.6513
7828099 15.7239
7828199 15.775
7828299 15.8727
7828399 15.9885
7828499 16.093
7828599 16.0705
7828699 16.1219
7828799 16.2112
7828899 16.2959
7828999 16.3949
7829099 16.4655
7829199 16.4834
7829299 16.4674
7829399 16.5308
7829499 16.6359
7829599 16.7464
7829699 16.741
7829799 16.6571
7829899 16.6039
7829999 16.5381
7830099 16.4786
7830199 16.4514
7830299 16.4777
7830399 16.4775
7830499 16.5568
7830599 16.6346
7830699 16.7068
7830799 16.7148
7830899 16.7802
7830999 16.8901
7831099 16.9348
7831199 16.9435
7831299 16.9218
7831399 17.0147
7831499 17.0997
7831599 17.1299
7831699 17.1578
7831799 17.1697
7831899 17.0738
7831999 16.97
7832099 16.8584
7832199 16.7366
7832299 16.6258
7832399 16.5401
7832499 16.4915
7832599 16.4703
7832699 16.5662
7832799 16.5931
7832899 16.5998
7832999 16.5453
7833099 16.6175
7833199 16.7257
7833299 16.7985
7833399 16.873
7833499 16.8302
7833599 16.7058
7833699 16.5633
7833799 16.4343
7833899 16.3053
7833999 16.1889
7834099 16.1509
7834199 16.2074
7834299 16.3203
7834399 16.3833
7834499 16.3642
7834599 16.2514
7834699 16.1331
7834799 16.0641
7834899 16.075
7834999 16.0711
7835099 16.0612
7835199 16.086
7835299 16.122
7835399 16.1661
7835499 16.1973
7835599 16.1096
7835699 16.033
7835799 15.9095
7835899 15.7989
7835999 15.6784
7836099 15.575
7836199 15.5434
7836299 15.5056
7836399 15.4341
7836499 15.433
7836599 15.5552
7836699 15.6676
7836799 15.7777
7836899 15.857
7836999 15.9508
7837099 16.0415
7837199 16.0515
7837299 16.0257
7837399 16.0395
7837499 16.0161
7837599 15.9609
7837699 15.9353
7837799 15.8861
7837899 15.7994
7837999 15.6826
7838099 15.5802
7838199 15.4418
7838299 15.3722
7838399 15.2857
7838499 15.1778
7838599 15.0529
7838699 14.9239
7838799 14.8133
7838899 14.7234
7838999 14.6039
7839099 14.5034
7839199 14.3952
7839299 14.3165
7839399 14.2647
7839499 14.2176
7839599 14.1879
7839699 14.1275
7839799 14.0892
7839899 14.043
7839999 13.9437
7840099 13.9046
7840199 13.907
7840299 13.9991
7840399 14.0437
7840499 14.064
7840599 14.1384
7840699 14.2437
7840799 14.333
7840899 14.4387
7840999 14.5208
7841099 14.5903
7841199 14.6622
7841299 14.7664
7841399 14.8715
7841499 14.9394
7841599 14.8733
7841699 14.837
7841799 14.84
7841899 14.8549
7841999 14.8723
7842099 14.8648
7842199 14.938
7842299 15.0107
7842399 15.0808
7842499 15.0414
7842599 14.9192
7842699 14.8022
7842799 14.7055
7842899 14.759
7842999 14.8735
7843099 14.9344
7843199 14.8894
7843299 14.8216
7843399 14.891
7843499 14.9577
7843599 14.9745
7843699 15.0178
7843799 15.0731
7843899 15.1876
7843999 15.2809
7844099 15.3479
7844199 15.4203
7844299 15.5245
7844399 15.5166
7844499 15.4437
7844599 15.4722
7844699 15.4865
7844799 15.5235
7844899 15.5955
7844999 15.7136
7845099 15.8083
7845199 15.8464
7845299 15.9032
7845399 16.0126
7845499 16.0327
7845599 16.0362
7845699 16.0322
7845799 16.1185
7845899 16.1464
7845999 16.1607
7846099 16.1742
7846199 16.058
7846299 15.934
7846399 15.8258
7846499 15.7152
7846599 15.6282
7846699 15.5906
7846799 15.5027
7846899 15.3978
7846999 15.2818
7847099 15.1845
7847199 15.0788
7847299 15.0065
7847399 14.9564
7847499 14.8991
7847599 14.9741
7847699 15.0407
7847799 15.1676
7847899 15.2852
7847999 15.4139
7848099 15.4435
7848199 15.3778
7848299 15.3253
7848399 15.2387
7848499 15.17
7848599 15.0719
7848699 15.0018
7848799 14.8766
7848899 14.9152
7848999 14.9864
7849099 15.0933
7849199 15.145
7849299 15.2381
7849399 15.3358
7849499 15.4401
7849599 15.5066
7849699 15.5438
7849799 15.6051
7849899 15.6698
7849999 15.6526
7850099 15.7005
7850199 15.7157
7850299 15.7662
7850399 15.8434
7850499 15.8174
7850599 15.7282
7850699 15.6448
7850799 15.5161
7850899 15.4091
7850999 15.3058
7851099 15.2204
7851199 15.2028
7851299 15.1898
7851399 15.1789
7851499 15.2562
7851599 15.3866
7851699 15.4794
7851799 15.5295
7851899 15.613
7851999 15.6928
7852099 15.7937
7852199 15.8625
7852299 15.9348
7852399 16.0242
7852499 15.9944
7852599 15.891
7852699 15.7534
7852799 15.6929
7852899 15.7112
7852999 15.7522
7853099 15.792
7853199 15.8027
7853299 15.7177
7853399 15.5994
7853499 15.5359
7853599 15.4786
7853699 15.4737
7853799 15.4519
7853899 15.3437
7853999 15.2184
7854099 15.1788
7854199 15.0621
7854299 14.951
7854399 14.896
7854499 14.7841
7854599 14.7661
7854699 14.892
7854799 14.9962
7854899 15.0907
7854999 15.1036
7855099 14.9938
7855199 14.8701
7855299 14.7476
7855399 14.6377
7855499 14.542
7855599 14.4398
7855699 14.4219
7855799 14.5319
7855899 14.6266
7855999 14.657
7856099 14.6975
7856199 14.8211
7856299 14.9478
7856399 14.9792
7856499 15.0351
7856599 15.1457
7856699 15.2698
7856799 15.3224
7856899 15.3788
7856999 15.4004
7857099 15.4071
7857199 15.3126
7857299 15.1998
7857399 15.1073
7857499 14.9915
7857599 14.9285
7857699 14.8231
7857799 14.7277
7857899 14.63
7857999 14.5108
7858099 14.4026
7858199 14.3298
7858299 14.3865
7858399 14.5222
7858499 14.5909
7858599 14.6358
7858699 14.5776
7858799 14.6291
7858899 14.7331
7858999 14.728
7859099 14.6612
7859199 14.6711
7859299 14.6297
7859399 14.5098
7859499 14.3826
7859599 14.3028
7859699 14.3215
7859799 14.4502
7859899 14.5068
7859999 14.4847
7860099 14.4224
7860199 14.3131
7860299 14.2673
7860399 14.2432
7860499 14.1394
7860599 14.0287
7860699 13.9699
7860799 13.8778
7860899 13.7868
7860999 13.7779
7861099 13.8376
7861199 13.9398
7861299 14.0555
7861399 14.1745
7861499 14.2932
7861599 14.3325
7861699 14.3597
7861799 14.2781
7861899 14.1551
7861999 14.0586
7862099 13.9668
7862199 13.8458
7862299 13.747
7862399 13.6352
7862499 13.5496
7862599 13.4369
7862699 13.3564
7862799 13.2514
7862899 13.1901
7862999 13.1596
7863099 13.107
7863199 13.1316
7863299 13.2246
7863399 13.3625
7863499 13.4213
7863599 13.3852
7863699 13.3766
7863799 13.4322
7863899 13.4056
7863999 13.3276
7864099 13.277
7864199 13.2303
7864299 13.1723
7864399 13.093
7864499 13.0095
7864599 12.9695
7864699 12.8842
7864799 12.809
7864899 12.7796
7864999 12.6737
7865099 12.5968
7865199 12.6235
7865299 12.7512
7865399 12.7876
7865499 12.798
7865599 12.8164
7865699 12.944
7865799 13.0721
7865899 13.1975
7865999 13.2613
7866099 13.3002
7866199 13.3127
7866299 13.2384
7866399 13.155
7866499 13.1029
7866599 13.0636
7866699 12.985
7866799 12.9008
7866899 12.8153
7866999 12.7437
7867099 12.6504
7867199 12.5636
7867299 12.5207
7867399 12.4544
7867499 12.508
7867599 12.5825
7867699 12.6928
7867799 12.8102
7867899 12.9471
7867999 13.0763
7868099 13.1929
7868199 13.3203
7868299 13.4563
7868399 13.5542
7868499 13.5602
7868599 13.4739
7868699 13.3704
7868799 13.2943
7868899 13.2017
7868999 13.1555
7869099 13.1349
7869199 13.1581
7869299 13.2229
7869399 13.1563
7869499 13.0848
7869599 13.0057
7869699 12.9175
7869799 12.8211
7869899 12.7687
7869999 12.7762
7870099 12.782
7870199 12.7754
7870299 12.7271
7870399 12.6899
7870499 12.776
7870599 12.8877
7870699 12.9909
7870799 13.1224
7870899 13.2284
7870999 13.3702
7871099 13.3942
7871199 13.4071
7871299 13.4479
7871399 13.3757
7871499 13.3518
7871599 13.4154
7871699 13.4849
7871799 13.4331
7871899 13.3397
7871999 13.3357
7872099 13.3041
7872199 13.27
7872299 13.1848
7872399 13.1201
7872499 13.0279
7872599 12.9457
7872699 12.8661
7872799 12.7681
7872899 12.6969
7872999 12.7083
7873099 12.7591
7873199 12.8825
7873299 12.9924
7873399 13.0502
7873499 13.018
7873599 12.9674
7873699 12.9559
7873799 12.9619
7873899 12.9843
7873999 13.004
7874099 12.9769
7874199 12.9063
7874299 12.8094
7874399 12.724
7874499 12.6207
7874599 12.5566
7874699 12.5504
7874799 12.5649
7874899 12.6543
7874999 12.7304
7875099 12.6938
7875199 12.5938
7875299 12.5257
7875399 12.4588
7875499 12.3644
7875599 12.2797
7875699 12.2637
7875799 12.3774
7875899 12.5205
7875999 12.6179
7876099 12.5291
7876199 12.426
7876299 12.3658
7876399 12.3224
7876499 12.2905
7876599 12.3088
7876699 12.3371
7876799 12.2603
7876899 12.1903
7876999 12.1341
7877099 12.141
7877199 12.1034
7877299 12.1264
7877399 12.2667
7877499 12.3758
7877599 12.5224
7877699 12.6652
7877799 12.7926
7877899 12.9404
7877999 13.0502
7878099 13.059
7878199 12.9851
7878299 12.8837
7878399 12.7942
7878499 12.8214
7878599 12.8789
7878699 12.8837
7878799 12.7943
7878899 12.7079
7878999 12.6128
7879099 12.5914
7879199 12.6072
7879299 12.7144
7879399 12.8465
7879499 12.9489
7879599 13.0452
7879699 13.1441
7879799 13.2758
7879899 13.3778
7879999 13.4545
7880099 13.5465
7880199 13.6696
7880299 13.7155
7880399 13.6381
7880499 13.5599
7880599 13.502
7880699 13.4655
7880799 13.5095
7880899 13.6301
7880999 13.7455
7881099 13.8324
7881199 13.8284
7881299 13.8699
7881399 13.9552
7881499 14.0768
7881599 14.2076
7881699 14.2955
7881799 14.2681
7881899 14.168
7881999 14.0434
7882099 13.9556
7882199 13.897
7882299 13.9201
7882399 13.965
7882499 14.0839
7882599 14.1898
7882699 14.2901
7882799 14.405
7882899 14.4015
7882999 14.4443
7883099 14.4807
7883199 14.4056
7883299 14.2995
7883399 14.2378
7883499 14.1184
7883599 14.0136
7883699 13.9609
7883799 13.9295
7883899 13.9317
7883999 13.9794
7884099 14.0818
7884199 14.2108
7884299 14.3218
7884399 14.4185
7884499 14.3651
7884599 14.2726
7884699 14.1632
7884799 14.074
7884899 13.9647
7884999 13.9396
7885099 13.9325
7885199 13.9811
7885299 14.0691
7885399 14.2033
7885499 14.3393
7885599 14.4787
7885699 14.6096
7885799 14.7424
7885899 14.8037
7885999 14.7504
7886099 14.6478
7886199 14.572
7886299 14.4422
7886399 14.3384
7886499 14.2842
7886599 14.3204
7886699 14.3459
7886799 14.2289
7886899 14.1387
7886999 14.113
7887099 14.0981
7887199 14.1887
7887299 14.2878
7887399 14.3896
7887499 14.4706
7887599 14.4667
7887699 14.4087
7887799 14.3366
7887899 14.2703
7887999 14.1656
7888099 14.1409
7888199 14.1781
7888299 14.2625
7888399 14.2966
7888499 14.2399
7888599 14.192
7888699 14.0806
7888799 14.0514
7888899 14.1083
7888999 14.1554
7889099 14.1247
7889199 14.088
7889299 14.192
7889399 14.303
7889499 14.3917
7889599 14.392
7889699 14.3478
7889799 14.304
7889899 14.3459
7889999 14.3785
7890099 14.4321
7890199 14.4768
7890299 14.5188
7890399 14.5429
7890499 14.4586
7890599 14.3638
7890699 14.2842
7890799 14.2236
7890899 14.2062
7890999 14.1844
7891099 14.1377
7891199 14.0706
7891299 14.0774
7891399 14.1121
7891499 14.2277
7891599 14.3118
7891699 14.4275
7891799 14.5039
7891899 14.5241
7891999 14.5001
7892099 14.4689
7892199 14.37
7892299 14.265
7892399 14.1697
7892499 14.1293
7892599 14.0643
7892699 13.9575
7892799 13.8435
7892899 13.7498
7892999 13.7641
7893099 13.6912
7893199 13.6126
7893299 13.5303
7893399 13.439
7893499 13.3998
7893599 13.4564
7893699 13.4995
7893799 13.5565
7893899 13.6598
7893999 13.7754
7894099 13.8626
7894199 13.8891
7894299 13.9073
7894399 13.9473
7894499 14.0165
7894599 14.1379
7894699 14.184
7894799 14.1881
7894899 14.1775
7894999 14.1426
7895099 14.1304
7895199 14.0631
7895299 14.0469
7895399 14.0298
7895499 13.9663
7895599 13.8717
7895699 13.7566
7895799 13.7271
7895899 13.8429
7895999 13.8698
7896099 13.9582
7896199 14.0639
7896299 14.1594
7896399 14.2585
7896499 14.219
7896599 14.1874
7896699 14.2039
7896799 14.2208
7896899 14.1502
7896999 14.071
7897099 13.9499
7897199 13.8374
7897299 13.7154
7897399 13.6279
7897499 13.5263
7897599 13.4236
7897699 13.3335
7897799 13.2722
7897899 13.2674
7897999 13.3397
7898099 13.4765
7898199 13.5637
7898299 13.6951
7898399 13.802
7898499 13.8067
7898599 13.8189
7898699 13.821
7898799 13.7634
7898899 13.7793
7898999 13.8966
7899099 14.012
7899199 14.0353
7899299 14.0985
7899399 14.2108
7899499 14.3202
7899599 14.3682
7899699 14.449
7899799 14.5423
7899899 14.6066
7899999 14.593
7900099 14.6975
7900199 14.7848
7900299 14.8397
7900399 14.7951
7900499 14.8144
7900599 14.8521
7900699 14.826
7900799 14.824
7900899 14.8162
7900999 14.8446
7901099 14.9029
7901199 15.025
7901299 15.1629
7901399 15.2329
7901499 15.2528
7901599 15.1296
7901699 15.0743
7901799 15.1363
7901899 15.2361
7901999 15.2916
7902099 15.2853
7902199 15.2564
7902299 15.183
7902399 15.0803
7902499 15.0456
7902599 14.9771
7902699 14.8898
7902799 14.9005
7902899 14.9612
7902999 14.9759
7903099 15.0313
7903199 15.0925
7903299 15.1678
7903399 15.1691
7903499 15.1811
7903599 15.1637
7903699 15.0528
7903799 14.9425
7903899 14.8566
7903999 14.7473
7904099 14.6357
7904199 14.6152
7904299 14.7066
7904399 14.7693
7904499 14.8044
7904599 14.8141
7904699 14.7021
7904799 14.576
7904899 14.4537
7904999 14.4067
7905099 14.2835
7905199 14.1719
7905299 14.0876
7905399 14.0916
7905499 14.16
7905599 14.197
7905699 14.1859
7905799 14.156
7905899 14.2346
7905999 14.3002
7906099 14.2948
7906199 14.2753
7906299 14.1878
7906399 14.1532
7906499 14.1136
7906599 14.1697
7906699 14.2243
7906799 14.1231
7906899 14.0213
7906999 14.0035
7907099 14.0098
7907199 14.07
7907299 14.1242
7907399 14.0866
7907499 14.0664
7907599 14.0357
7907699 14.1066
7907799 14.183
7907899 14.2557
7907999 14.178
7908099 14.1749
7908199 14.2085
7908299 14.2033
7908399 14.1538
7908499 14.0946
7908599 14.1084
7908699 14.1214
7908799 14.204
7908899 14.3111
7908999 14.4262
7909099 14.4522
7909199 14.3439
7909299 14.346
7909399 14.3092
7909499 14.1902
7909599 14.1213
7909699 14.0984
7909799 13.9861
7909899 13.9741
7909999 13.9523
7910099 13.9728
7910199 14.005
7910299 14.0606
7910399 14.1799
7910499 14.2781
7910599 14.3531
7910699 14.4072
7910799 14.4804
7910899 14.4803
7910999 14.5682
7911099 14.6875
7911199 14.8047
7911299 14.8263
7911399 14.854
7911499 14.8995
7911599 14.9256
7911699 15.0566
7911799 15.1333
7911899 15.2519
7911999 15.3731
7912099 15.4737
7912199 15.3917
7912299 15.2627
7912399 15.1364
7912499 15.029
7912599 14.9653
7912699 14.9096
7912799 14.859
7912899 14.9263
7912999 15.049
7913099 15.1694
7913199 15.1337
7913299 15.1355
7913399 15.1827
7913499 15.2757
7913599 15.33
7913699 15.4116
7913799 15.4335
7913899 15.5307
7913999 15.5337
7914099 15.5759
7914199 15.6657
7914299 15.7268
7914399 15.785
7914499 15.7977
7914599 15.7906
7914699 15.8414
7914799 15.9559
7914899 16.0757
7914999 16.1739
7915099 16.1819
7915199 16.1809
7915299 16.1886
7915399 16.2862
7915499 16.3592
7915599 16.3865
7915699 16.4677
7915799 16.5728
7915899 16.6128
7915999 16.617
7916099 16.5803
7916199 16.6681
7916299 16.7145
7916399 16.8271
7916499 16.9158
7916599 16.9499
7916699 16.9556
7916799 17.0509
7916899 17.1247
7916999 17.1943
7917099 17.2298
7917199 17.2053
7917299 17.1492
7917399 17.1535
7917499 17.0811
7917599 16.971
7917699 16.8889
7917799 16.8573
7917899 16.8666
7917999 16.9461
7918099 16.8599
7918199 16.7437
7918299 16.5915
7918399 16.5027
7918499 16.3955
7918599 16.2556
7918699 16.1501
7918799 16.0514
7918899 15.9965
7918999 16.0592
7919099 16.0533
7919199 16.0658
7919299 16.1329
7919399 16.1452
7919499 16.1765
7919599 16.1334
7919699 16.0043
7919799 15.8724
7919899 15.7569
7919999 15.6539
7920099 15.5873
7920199 15.6573
7920299 15.6513
7920399 15.5859
7920499 15.4692
7920599 15.3844
7920699 15.2578
7920799 15.1402
7920899 15.1057
7920999 15.2297
7921099 15.3238
7921199 15.4332
7921299 15.4916
7921399 15.4949
7921499 15.5657
7921599 15.6287
7921699 15.7132
7921799 15.7503
7921899 15.8656
7921999 15.8653
7922099 15.8173
7922199 15.8145
7922299 15.8498
7922399 15.8723
7922499 15.8843
7922599 15.8036
7922699 15.664
7922799 15.5775
7922899 15.4856
7922999 15.3785
7923099 15.2511
7923199 15.124
7923299 15.0835
7923399 15.054
7923499 15.1379
7923599 15.2638
7923699 15.3099
7923799 15.3397
7923899 15.3184
7923999 15.372
7924099 15.429
7924199 15.4575
7924299 15.5079
7924399 15.5624
7924499 15.6071
7924599 15.6007
7924699 15.5392
7924799 15.522
7924899 15.5902
7924999 15.686
7925099 15.7662
7925199 15.7888
7925299 15.8385
7925399 15.857
7925499 15.9649
7925599 16.0597
7925699 16.0673
7925799 15.9869
7925899 15.8725
7925999 15.7533
7926099 15.6507
7926199 15.5734
7926299 15.5104
7926399 15.4803
7926499 15.3569
7926599 15.2349
7926699 15.2163
7926799 15.192
7926899 15.0881
7926999 14.9671
7927099 14.9919
7927199 15.0983
7927299 15.1688
7927399 15.2785
7927499 15.367
7927599 15.2901
7927699 15.2228
7927799 15.181
7927899 15.0643
7927999 14.937
7928099 14.8292
7928199 14.7052
7928299 14.6548
7928399 14.7494
7928499 14.8661
7928599 14.9848
7928699 14.9745
7928799 14.972
7928899 14.9895
7928999 15.0045
7929099 14.9896
7929199 14.9702
7929299 14.983
7929399 14.9583
7929499 15.0262
7929599 15.0277
7929699 15.0387
7929799 14.9672
7929899 14.8605
7929999 14.7488
7930099 14.6539
7930199 14.5388
7930299 14.4214
7930399 14.3891
7930499 14.2771
7930599 14.1816
7930699 14.1028
7930799 14.0979
7930899 14.1756
7930999 14.2927
7931099 14.4089
7931199 14.4708
7931299 14.5286
7931399 14.4515
7931499 14.3404
7931599 14.2643
7931699 14.1681
7931799 14.1071
7931899 13.9916
7931999 13.8723
7932099 13.7775
7932199 13.7365
7932299 13.7457
7932399 13.7853
7932499 13.7969
7932599 13.7035
7932699 13.6216
7932799 13.5306
7932899 13.4739
7932999 13.5342
7933099 13.6629
7933199 13.7887
7933299 13.8989
7933399 13.8975
7933499 13.8397
7933599 13.742
7933699 13.7513
7933799 13.722
7933899 13.6608
7933999 13.5888
7934099 13.5338
7934199 13.4282
7934299 13.3592
7934399 13.2504
7934499 13.1514
7934599 13.0632
7934699 13.0405
7934799 12.935
7934899 12.8732
7934999 12.7661
7935099 12.6902
7935199 12.6153
7935299 12.5176
7935399 12.4339
7935499 12.4975
7935599 12.6404
7935699 12.6629
7935799 12.5975
7935899 12.5888
7935999 12.5872
7936099 12.6537
7936199 12.7744
7936299 12.8496
7936399 12.9357
7936499 13.0481
7936599 13.1975
7936699 13.3453
7936799 13.3745
7936899 13.3931
7936999 13.4537
7937099 13.5776
7937199 13.6677
7937299 13.7615
7937399 13.8128
7937499 13.7739
7937599 13.7108
7937699 13.6521
7937799 13.5905
7937899 13.4965
7937999 13.4775
7938099 13.4177
7938199 13.305
7938299 13.24
7938399 13.1448
7938499 13.0697
7938599 13.0661
7938699 12.9977
7938799 12.9193
7938899 12.8091
7938999 12.7378
7939099 12.8263
7939199 12.9768
7939299 13.0624
7939399 13.1086
7939499 13.1329
7939599 13.2076
7939699 13.336
7939799 13.3545
7939899 13.4193
7939999 13.3588
7940099 13.2483
7940199 13.1358
7940299 13.0732
7940399 13.0529
7940499 12.9917
7940599 12.8848
7940699 12.79
7940799 12.7129
7940899 12.7089
7940999 12.8209
7941099 12.9291
7941199 13.0637
7941299 13.2003
7941399 13.2351
7941499 13.288
7941599 13.3082
7941699 13.3813
7941799 13.4655
7941899 13.4973
7941999 13.5205
7942099 13.6181
7942199 13.7203
7942299 13.7017
7942399 13.6116
7942499 13.5278
7942599 13.5596
7942699 13.5756
7942799 13.6492
7942899 13.7304
7942999 13.7987
7943099 13.8307
7943199 13.8914
7943299 13.8994
7943399 14.0076
7943499 14.1044
7943599 14.2474
7943699 14.3805
7943799 14.4606
7943899 14.4649
7943999 14.4607
7944099 14.5587
7944199 14.6851
7944299 14.8023
7944399 14.9031
7944499 15.02
7944599 15.1255
7944699 15.1587
7944799 15.2867
7944899 15.4041
7944999 15.4668
7945099 15.5749
7945199 15.6503
7945299 15.7385
7945399 15.831
7945499 15.9285
7945599 15.8994
7945699 15.7808
7945799 15.7374
7945899 15.7264
7945999 15.8371
7946099 15.8648
7946199 15.962
7946299 16.0519
7946399 16.1079
7946499 16.1421
7946599 16.1343
7946699 16.1864
7946799 16.2957
7946899 16.4058
7946999 16.4305
7947099 16.5264
7947199 16.5912
7947299 16.6118
7947399 16.5756
7947499 16.4868
7947599 16.4075
7947699 16.2641
7947799 16.1258
7947899 16.1008
7947999 16.0852
7948099 15.9434
7948199 15.8334
7948299 15.702
7948399 15.7456
7948499 15.8674
7948599 15.9829
7948699 16.0789
7948799 16.1758
7948899 16.2385
7948999 16.3436
7949099 16.4321
7949199 16.4974
7949299 16.5853
7949399 16.6716
7949499 16.7258
7949599 16.7571
7949699 16.8295
7949799 16.8398
7949899 16.8785
7949999 16.9472
7950099 16.9385
7950199 16.964
7950299 16.9575
7950399 16.8955
7950499 16.8564
7950599 16.8207
7950699 16.7544
7950799 16.6903
7950899 16.545
7950999 16.42
7951099 16.2879
7951199 16.1741
7951299 16.0403
7951399 15.9506
7951499 15.8602
7951599 15.8018
7951699 15.6926
7951799 15.6552
7951899 15.7184
7951999 15.6992
7952099 15.6409
7952199 15.5143
7952299 15.4373
7952399 15.3697
7952499 15.272
7952599 15.1385
7952699 15.006
7952799 14.8835
7952899 14.7567
7952999 14.6959
7953099 14.7163
7953199 14.6839
7953299 14.5873
7953399 14.4955
7953499 14.3872
7953599 14.3099
7953699 14.2528
7953799 14.2002
7953899 14.0932
7953999 14.0309
7954099 13.9908
7954199 13.8948
7954299 13.7867
7954399 13.677
7954499 13.6973
7954599 13.824
7954699 13.9344
7954799 14.0676
7954899 14.1291
7954999 14.1174
7955099 14.1671
7955199 14.2876
7955299 14.3072
7955399 14.3596
7955499 14.3661
7955599 14.3406
7955699 14.2382
7955799 14.1337
7955899 14.0633
7955999 14.0708
7956099 14.1434
7956199 14.1997
7956299 14.2365
7956399 14.2182
7956499 14.1216
7956599 14.0936
7956699 14.1662
7956799 14.2725
7956899 14.3748
7956999 14.4561
7957099 14.5855
7957199 14.6828
7957299 14.7277
7957399 14.6168
7957499 14.5345
7957599 14.5993
7957699 14.7032
7957799 14.7003
7957899 14.7481
7957999 14.7671
7958099 14.7254
7958199 14.6364
7958299 14.5086
7958399 14.3851
7958499 14.2977
7958599 14.3222
7958699 14.4396
7958799 14.5637
7958899 14.6581
7958999 14.6857
7959099 14.5814
7959199 14.481
7959299 14.3998
7959399 14.3055
7959499 14.2348
7959599 14.2363
7959699 14.3387
7959799 14.4727
7959899 14.5977
7959999 14.6938
7960099 14.6968
7960199 14.6791
7960299 14.6754
7960399 14.6362
7960499 14.5736
7960599 14.4555
7960699 14.3954
7960799 14.3456
7960899 14.4077
7960999 14.5381
7961099 14.5384
7961199 14.5417
7961299 14.5383
7961399 14.4675
7961499 14.3476
7961599 14.3411
7961699 14.3649
7961799 14.4511
7961899 14.5742
7961999 14.6511
7962099 14.7194
7962199 14.739
7962299 14.6169
7962399 14.5161
7962499 14.5481
7962599 14.533
7962699 14.4396
7962799 14.3172
7962899 14.2901
7962999 14.3394
7963099 14.4679
7963199 14.5073
7963299 14.5242
7963399 14.642
7963499 14.7589
7963599 14.837
7963699 14.8867
7963799 14.9974
7963899 15.1021
7963999 15.2187
7964099 15.288
7964199 15.3948
7964299 15.4147
7964399 15.4179
7964499 15.3814
7964599 15.3038
7964699 15.2292
7964799 15.1071
7964899 14.996
7964999 14.9574
7965099 14.9034
7965199 14.9073
7965299 14.8398
7965399 14.7434
7965499 14.6709
7965599 14.562
7965699 14.5191
7965799 14.4363
7965899 14.5077
7965999 14.5995
7966099 14.6928
7966199 14.771
7966299 14.8408
7966399 14.8296
7966499 14.9206
7966599 14.9361
7966699 15.0087
7966799 15.1311
7966899 15.2329
7966999 15.2277
7967099 15.1178
7967199 15.0141
7967299 14.9558
7967399 14.9006
7967499 14.9182
7967599 14.91
7967699 14.8199
7967799 14.8412
7967899 14.9106
7967999 14.9312
7968099 14.8484
7968199 14.747
7968299 14.6338
7968399 14.5452
7968499 14.47
7968599 14.3627
7968699 14.2815
7968799 14.183
7968899 14.0695
7968999 13.9883
7969099 13.8931
7969199 13.8181
7969299 13.7583
7969399 13.6892
7969499 13.7171
7969599 13.8019
7969699 13.8211
7969799 13.8832
7969899 13.9301
7969999 13.857
7970099 13.7458
7970199 13.6922
7970299 13.7631
7970399 13.8242
7970499 13.8953
7970599 13.8471
7970699 13.7465
7970799 13.6379
7970899 13.5825
7970999 13.5363
7971099 13.5776
7971199 13.6384
7971299 13.7697
7971399 13.8664
7971499 13.9381
7971599 14.0031
7971699 13.9996
7971799 13.9024
7971899 13.8409
7971999 13.796
7972099 13.7669
7972199 13.7126
7972299 13.6179
7972399 13.6277
7972499 13.649
7972599 13.6644
7972699 13.6634
7972799 13.7398
7972899 13.8474
7972999 13.9605
7973099 14.0526
7973199 14.1535
7973299 14.2402
7973399 14.3411
7973499 14.3965
7973599 14.4109
7973699 14.4583
7973799 14.5676
7973899 14.6525
7973999 14.696
7974099 14.6176
7974199 14.4979
7974299 14.3741
7974399 14.2888
7974499 14.1812
7974599 14.1119
7974699 14.1271
7974799 14.1631
7974899 14.2599
7974999 14.3013
7975099 14.4108
7975199 14.5095
7975299 14.5961
7975399 14.6137
7975499 14.6669
7975599 14.7902
7975699 14.8802
7975799 14.9923
7975899 15.0971
7975999 15.22
7976099 15.3316
7976199 15.4254
7976299 15.4917
7976399 15.5978
7976499 15.6764
7976599 15.688
7976699 15.6837
7976799 15.6103
7976899 15.5049
7976999 15.3897
7977099 15.3487
7977199 15.337
7977299 15.3087
7977399 15.303
7977499 15.2635
7977599 15.2197
7977699 15.1021
7977799 15.1089
7977899 15.1927
7977999 15.0937
7978099 14.9841
7978199 14.9111
7978299 14.8044
7978399 14.7325
7978499 14.6211
7978599 14.5189
7978699 14.5166
7978799 14.5037
7978899 14.4903
7978999 14.4454
7979099 14.3534
7979199 14.2334
7979299 14.1193
7979399 14.0361
7979499 13.9303
7979599 13.8603
7979699 13.7629
7979799 13.6489
7979899 13.5773
7979999 13.634
7980099 13.6497
7980199 13.7746
7980299 13.9092
7980399 14.0237
7980499 14.0789
7980599 14.1255
7980699 14.1645
7980799 14.2689
7980899 14.3486
7980999 14.4802
7981099 14.5896
7981199 14.6736
7981299 14.7599
7981399 14.882
7981499 14.924
7981599 14.8239
7981699 14.7385
7981799 14.6258
7981899 14.5388
7981999 14.4253
7982099 14.3666
7982199 14.2885
7982299 14.1771
7982399 14.1064
7982499 14.0448
7982599 13.9814
7982699 13.869
7982799 13.7673
7982899 13.7124
7982999 13.6125
7983099 13.4983
7983199 13.3881
7983299 13.3977
7983399 13.4617
7983499 13.5177
7983599 13.6361
7983699 13.7608
7983799 13.8608
7983899 13.879
7983999 13.7907
7984099 13.6948
7984199 13.6274
7984299 13.6884
7984399 13.818
7984499 13.9441
7984599 13.9592
7984699 13.9868
7984799 14.0269
7984899 14.1003
7984999 14.0694
7985099 14.0174
7985199 13.9982
7985299 14.0494
7985399 14.0471
7985499 14.0393
7985599 13.9638
7985699 13.8587
7985799 13.7563
7985899 13.6804
7985999 13.7315
7986099 13.7541
7986199 13.7931
7986299 13.9081
7986399 13.9303
7986499 13.9645
7986599 13.9624
7986699 13.9052
7986799 13.8724
7986899 13.8057
7986999 13.7014
7987099 13.588
7987199 13.5703
7987299 13.5049
7987399 13.4323
7987499 13.3417
7987599 13.2293
7987699 13.2007
7987799 13.2356
7987899 13.3634
7987999 13.481
7988099 13.3974
7988199 13.3034
7988299 13.2319
7988399 13.2444
7988499 13.2867
7988599 13.2879
7988699 13.2453
7988799 13.1459
7988899 13.0447
7988999 12.9357
7989099 12.8619
7989199 12.7963
7989299 12.717
7989399 12.6442
7989499 12.567
7989599 12.5373
7989699 12.5438
7989799 12.5715
7989899 12.6272
7989999 12.7413
7990099 12.751
7990199 12.8234
7990299 12.9623
7990399 13.0843
7990499 13.0554
7990599 12.9461
7990699 12.8899
7990799 12.8078
7990899 12.7274
7990999 12.806
7991099 12.9099
7991199 13.0595
7991299 13.1764
7991399 13.1485
7991499 13.057
7991599 12.9873
7991699 13.0241
7991799 13.1464
7991899 13.266
7991999 13.3756
7992099 13.411
7992199 13.4332
7992299 13.5468
7992399 13.665
7992499 13.7663
7992599 13.6896
7992699 13.6523
7992799 13.5847
7992899 13.6618
7992999 13.7789
7993099 13.9228
7993199 14.0538
7993299 14.1613
7993399 14.2918
7993499 14.3458
7993599 14.4424
7993699 14.56
7993799 14.6198
7993899 14.6372
7993999 14.5908
7994099 14.5144
7994199 14.4562
7994299 14.4354
7994399 14.4158
7994499 14.4726
7994599 14.4578
7994699 14.3465
7994799 14.2441
7994899 14.1584
7994999 14.0795
7995099 14.0522
7995199 13.9832
7995299 13.902
7995399 13.7815
7995499 13.6738
7995599 13.5815
7995699 13.5395
7995799 13.4505
7995899 13.4012
7995999 13.3461
7996099 13.426
7996199 13.5466
7996299 13.5997
7996399 13.7266
7996499 13.82
7996599 13.9407
7996699 14.0221
7996799 13.9843
7996899 13.8795
7996999 13.775
7997099 13.6683
7997199 13.5892
7997299 13.5494
7997399 13.6395
7997499 13.7636
7997599 13.854
7997699 13.9542
7997799 14.0313
7997899 14.0653
7997999 14.1816
7998099 14.2559
7998199 14.3098
7998299 14.3397
7998399 14.2291
7998499 14.1186
7998599 14.014
7998699 13.9043
7998799 13.8128
7998899 13.7322
7998999 13.7407
7999099 13.796
7999199 13.8334
7999299 13.9344
7999399 14.0375
7999499 14.1511
7999599 14.2631
7999699 14.3432
7999799 14.2963
7999899 14.273
7999999 14.2188
8000099 14.2084
8000199 14.1813
8000299 14.104
8000399 14.0244
8000499 13.9562
8000599 13.8904
8000699 13.7774
8000799 13.755
8000899 13.6701
8000999 13.5536
8001099 13.4795
8001199 13.4354
8001299 13.492
8001399 13.5496
8001499 13.5527
8001599 13.5065
8001699 13.4238
8001799 13.3342
8001899 13.258
8001999 13.1822
8002099 13.1841
8002199 13.1784
8002299 13.1129
8002399 13.0009
8002499 12.903
8002599 12.8487
8002699 12.7963
8002799 12.8371
8002899 12.908
8002999 12.9673
8003099 12.9053
8003199 12.8093
8003299 12.7523
8003399 12.6532
8003499 12.5698
8003599 12.5273
8003699 12.5696
8003799 12.5622
8003899 12.5936
8003999 12.7302
8004099 12.8539
8004199 12.9276
8004299 12.9855
8004399 13.0299
8004499 13.0178
8004599 13.045
8004699 13.0907
8004799 13.2067
8004899 13.3459
8004999 13.4752
8005099 13.588
8005199 13.6307
8005299 13.7227
8005399 13.8405
8005499 13.8411
8005599 13.8171
8005699 13.8021
8005799 13.8162
8005899 13.8855
8005999 13.9
8006099 13.9361
8006199 14.075
8006299 14.1937
8006399 14.3274
8006499 14.4663
8006599 14.5451
8006699 14.6618
8006799 14.7205
8006899 14.761
8006999 14.7028
8007099 14.6129
8007199 14.4951
8007299 14.4476
8007399 14.487
8007499 14.4806
8007599 14.507
8007699 14.5744
8007799 14.6972
8007899 14.7462
8007999 14.7494
8008099 14.709
8008199 14.6335
8008299 14.6154
8008399 14.5896
8008499 14.5334
8008599 14.412
8008699 14.3579
8008799 14.2887
8008899 14.2246
8008999 14.1592
8009099 14.1296
8009199 14.0589
8009299 13.9747
8009399 13.9062
8009499 13.8674
8009599 13.8086
8009699 13.7002
8009799 13.5988
8009899 13.5544
8009999 13.5877
8010099 13.6987
8010199 13.8393
8010299 13.9599
8010399 14.08
8010499 14.1068
8010599 14.1601
8010699 14.2081
8010799 14.2122
8010899 14.2384
8010999 14.1969
8011099 14.1033
8011199 14.0824
8011299 14.0052
8011399 14.0412
8011499 14.1036
8011599 14.113
8011699 14.2136
8011799 14.326
8011899 14.4209
8011999 14.4949
8012099 14.4931
8012199 14.4497
8012299 14.3589
8012399 14.2334
8012499 14.1244
8012599 14.0135
8012699 13.9175
8012799 13.7987
8012899 13.7244
8012999 13.6156
8013099 13.5976
8013199 13.6608
8013299 13.7828
8013399 13.9209
8013499 14.0279
8013599 14.14
8013699 14.1669
8013799 14.0746
8013899 14.0851
8013999 14.1858
8014099 14.3164
8014199 14.4229
8014299 14.3854
8014399 14.2761
8014499 14.2161
8014599 14.102
8014699 13.9885
8014799 13.8949
8014899 13.8364
8014999 13.7902
8015099 13.7299
8015199 13.7179
8015299 13.7392
8015399 13.7783
8015499 13.7888
8015599 13.7839
8015699 13.7203
8015799 13.6703
8015899 13.6103
8015999 13.5897
8016099 13.6279
8016199 13.6617
8016299 13.7689
8016399 13.8576
8016499 13.9176
8016599 13.9304
8016699 13.9282
8016799 13.8948
8016899 13.9283
8016999 13.9981
8017099 14.106
8017199 14.1528
8017299 14.274
8017399 14.3683
8017499 14.4524
8017599 14.4133
8017699 14.3634
8017799 14.2486
8017899 14.1312
8017999 14.0805
8018099 14.1424
8018199 14.1351
8018299 14.0987
8018399 14.1278
8018499 14.1874
8018599 14.3183
8018699 14.4396
8018799 14.5748
8018899 14.7014
8018999 14.8017
8019099 14.8717
8019199 14.9398
8019299 15.0438
8019399 15.1504
8019499 15.2099
8019599 15.2379
8019699 15.1786
8019799 15.1142
8019899 15.0116
8019999 14.9639
8020099 14.8944
8020199 14.7812
8020299 14.7026
8020399 14.7212
8020499 14.7896
8020599 14.8442
8020699 14.8656
8020799 14.8011
8020899 14.7623
8020999 14.8371
8021099 14.8481
8021199 14.8946
8021299 14.9958
8021399 14.9919
8021499 14.891
8021599 14.7674
8021699 14.7431
8021799 14.858
8021899 14.9617
8021999 15.0771
8022099 15.1137
8022199 15.1033
8022299 15.1241
8022399 15.1637
8022499 15.1579
8022599 15.1867
8022699 15.1435
8022799 15.0721
8022899 15.1529
8022999 15.2217
8023099 15.1819
8023199 15.0769
8023299 15.0103
8023399 14.9394
8023499 14.8715
8023599 14.7733
8023699 14.711
8023799 14.5922
8023899 14.5178
8023999 14.4972
8024099 14.4293
8024199 14.3795
8024299 14.3366
8024399 14.2312
8024499 14.1248
8024599 14.0743
8024699 14.0827
8024799 14.0626
8024899 13.977
8024999 13.887
8025099 13.7844
8025199 13.7713
8025299 13.8416
8025399 13.9513
8025499 14.0773
8025599 14.1152
8025699 14.2413
8025799 14.2632
8025899 14.2992
8025999 14.3675
8026099 14.337
8026199 14.2302
8026299 14.1872
8026399 14.1396
8026499 14.0568
8026599 13.9538
8026699 13.8453
8026799 13.9318
8026899 14.0611
8026999 14.1077
8027099 14.1566
8027199 14.2603
8027299 14.2593
8027399 14.2141
8027499 14.1767
8027599 14.1663
8027699 14.1392
8027799 14.1246
8027899 14.1979
8027999 14.2698
8028099 14.3352
8028199 14.2584
8028299 14.1782
8028399 14.0804
8028499 14.0198
8028599 14.0972
8028699 14.0233
8028799 13.9236
8028899 13.8565
8028999 13.7968
8029099 13.7335
8029199 13.7215
8029299 13.6093
8029399 13.5528
8029499 13.4605
8029599 13.3473
8029699 13.2912
8029799 13.2509
8029899 13.156
8029999 13.1322
8030099 13.1824
8030199 13.2847
8030299 13.4315
8030399 13.5332
8030499 13.679
8030599 13.7341
8030699 13.8069
8030799 13.8678
8030899 13.9319
8030999 13.9788
8031099 14.0085
8031199 14.0897
8031299 14.2302
8031399 14.3306
8031499 14.4207
8031599 14.4724
8031699 14.4365
8031799 14.4352
8031899 14.4406
8031999 14.4454
8032099 14.4667
8032199 14.4906
8032299 14.4775
8032399 14.4086
8032499 14.3471
8032599 14.2653
8032699 14.1758
8032799 14.1694
8032899 14.2118
8032999 14.2833
8033099 14.3432
8033199 14.4612
8033299 14.5865
8033399 14.7183
8033499 14.8323
8033599 14.9696
8033699 15.0757
8033799 15.0793
8033899 15.0873
8033999 15.1697
8034099 15.2515
8034199 15.2716
8034299 15.2286
8034399 15.1499
8034499 15.1219
8034599 14.9985
8034699 14.9307
8034799 14.9028
8034899 14.8069
8034999 14.7106
8035099 14.7218
8035199 14.719
8035299 14.7031
8035399 14.7993
8035499 14.8743
8035599 14.9978
8035699 15.0522
8035799 15.1425
8035899 15.2038
8035999 15.2513
8036099 15.3163
8036199 15.3662
8036299 15.4261
8036399 15.3838
8036499 15.2482
8036599 15.1621
8036699 15.083
8036799 14.967
8036899 14.8399
8036999 14.739
8037099 14.6279
8037199 14.5622
8037299 14.5275
8037399 14.6288
8037499 14.7249
8037599 14.8265
8037699 14.9409
8037799 15.0042
8037899 15.0183
8037999 15.044
8038099 15.0526
8038199 15.0165
8038299 15.0647
8038399 15.0339
8038499 14.9404
8038599 14.8589
8038699 14.8489
8038799 14.8115
8038899 14.7111
8038999 14.6049
8039099 14.5121
8039199 14.415
8039299 14.3151
8039399 14.2047
8039499 14.1197
8039599 14.0712
8039699 13.9687
8039799 13.9193
8039899 13.8097
8039999 13.6974
8040099 13.5902
8040199 13.4946
8040299 13.4915
8040399 13.5135
8040499 13.5512
8040599 13.5544
8040699 13.5759
8040799 13.6936
8040899 13.8286
8040999 13.9368
8041099 14.0625
8041199 14.1836
8041299 14.3155
8041399 14.434
8041499 14.5345
8041599 14.6141
8041699 14.6636
8041799 14.7046
8041899 14.7932
8041999 14.7698
8042099 14.7151
8042199 14.6518
8042299 14.5755
8042399 14.4515
8042499 14.3901
8042599 14.3579
8042699 14.4297
8042799 14.5346
8042899 14.6619
8042999 14.7924
8043099 14.8846
8043199 14.9071
8043299 14.9801
8043399 15.0902
8043499 15.1846
8043599 15.2452
8043699 15.1875
8043799 15.2611
8043899 15.3289
8043999 15.4209
8044099 15.42
8044199 15.4562
8044299 15.558
8044399 15.5704
8044499 15.6716
8044599 15.7761
8044699 15.7523
8044799 15.7443
8044899 15.8161
8044999 15.8551
8045099 15.9053
8045199 15.9929
8045299 15.9641
8045399 15.8435
8045499 15.7723
8045599 15.765
8045699 15.8341
8045799 15.9418
8045899 15.9675
8045999 16.0313
8046099 16.0717
8046199 16.1633
8046299 16.2764
8046399 16.3324
8046499 16.3053
8046599 16.3317
8046699 16.3884
8046799 16.5077
8046899 16.5741
8046999 16.635
8047099 16.7058
8047199 16.8105
8047299 16.8924
8047399 16.9365
8047499 16.9753
8047599 16.9074
8047699 16.9451
8047799 16.893
8047899 16.8856
8047999 16.8919
8048099 16.9425
8048199 17.0099
8048299 17.0217
8048399 16.978
8048499 16.866
8048599 16.768
8048699 16.6341
8048799 16.6233
8048899 16.722
8048999 16.733
8049099 16.8079
8049199 16.9067
8049299 17.0208
8049399 17.0779
8049499 17.104
8049599 17.0714
8049699 17.022
8049799 16.9823
8049899 16.9515
8049999 16.9106
8050099 16.8989
8050199 16.9378
8050299 16.8799
8050399 16.8169
8050499 16.8136
8050599 16.8666
8050699 16.8464
8050799 16.7655
8050899 16.7122
8050999 16.6318
8051099 16.5012
8051199 16.3771
8051299 16.2492
8051399 16.1294
8051499 16.0102
8051599 15.8897
8051699 15.7511
8051799 15.6646
8051899 15.6363
8051999 15.5928
8052099 15.5198
8052199 15.3947
8052299 15.2723
8052399 15.1798
8052499 15.0561
8052599 14.9482
8052699 14.8884
8052799 14.8909
8052899 14.8384
8052999 14.8088
8053099 14.8219
8053199 14.8465
8053299 14.8312
8053399 14.7756
8053499 14.6958
8053599 14.6233
8053699 14.5411
8053799 14.4383
8053899 14.3161
8053999 14.2412
8054099 14.1722
8054199 14.1045
8054299 14.1291
8054399 14.1556
8054499 14.1698
8054599 14.2734
8054699 14.2351
8054799 14.1419
8054899 14.1333
8054999 14.0975
8055099 14.0044
8055199 13.9
8055299 13.8103
8055399 13.7444
8055499 13.7545
8055599 13.7339
8055699 13.7154
8055799 13.7176
8055899 13.6024
8055999 13.5163
8056099 13.5049
8056199 13.5669
8056299 13.6618
8056399 13.6921
8056499 13.6856
8056599 13.7101
8056699 13.6298
8056799 13.6588
8056899 13.7536
8056999 13.8011
8057099 13.7963
8057199 13.7087
8057299 13.6072
8057399 13.5277
8057499 13.4933
8057599 13.4582
8057699 13.4503
8057799 13.4527
8057899 13.4352
8057999 13.4093
8058099 13.3216
8058199 13.2991
8058299 13.2762
8058399 13.2013
8058499 13.1099
8058599 13.0218
8058699 13.081
8058799 13.1147
8058899 13.0872
8058999 13.0447
8059099 12.9872
8059199 12.9355
8059299 12.852
8059399 12.7617
8059499 12.8225
8059599 12.9593
8059699 13.0148
8059799 12.9684
8059899 12.8948
8059999 12.9246
8060099 12.8694
8060199 12.7717
8060299 12.6844
8060399 12.5799
8060499 12.5004
8060599 12.5607
8060699 12.6971
8060799 12.8425
8060899 12.9896
8060999 13.1224
8061099 13.1932
8061199 13.3215
8061299 13.4298
8061399 13.4809
8061499 13.4816
8061599 13.4819
8061699 13.3757
8061799 13.2843
8061899 13.2073
8061999 13.2334
8062099 13.2651
8062199 13.3046
8062299 13.3065
8062399 13.3845
8062499 13.5269
8062599 13.5414
8062699 13.6129
8062799 13.7259
8062899 13.7021
8062999 13.6085
8063099 13.4945
8063199 13.3801
8063299 13.3264
8063399 13.2876
8063499 13.2225
8063599 13.284
8063699 13.3468
8063799 13.4311
8063899 13.5434
8063999 13.5969
8064099 13.5957
8064199 13.5651
8064299 13.5365
8064399 13.4202
8064499 13.3112
8064599 13.1974
8064699 13.1327
8064799 13.0311
8064899 12.9212
8064999 12.8238
8065099 12.7352
8065199 12.6377
8065299 12.5634
8065399 12.4863
8065499 12.3886
8065599 12.3748
8065699 12.4732
8065799 12.5289
8065899 12.6278
8065999 12.7448
8066099 12.8789
8066199 12.9707
8066299 13.0312
8066399 13.1561
8066499 13.2848
8066599 13.3631
8066699 13.3908
8066799 13.381
8066899 13.3888
8066999 13.3792
8067099 13.4447
8067199 13.5205
8067299 13.6101
8067399 13.623
8067499 13.6642
8067599 13.7619
8067699 13.809
8067799 13.8862
8067899 13.982
8067999 14.0767
8068099 14.1993
8068199 14.2166
8068299 14.1466
8068399 14.0243
8068499 13.916
8068599 13.8122
8068699 13.7832
8068799 13.7605
8068899 13.6878
8068999 13.603
8069099 13.5639
8069199 13.5206
8069299 13.4447
8069399 13.4452
8069499 13.4659
8069599 13.4825
8069699 13.5171
8069799 13.6149
8069899 13.7457
8069999 13.7911
8070099 13.6956
8070199 13.5879
8070299 13.4995
8070399 13.3972
8070499 13.2971
8070599 13.2494
8070699 13.146
8070799 13.038
8070899 12.955
8070999 12.9969
8071099 12.9096
8071199 12.8542
8071299 12.8101
8071399 12.6996
8071499 12.5987
8071599 12.5733
8071699 12.6788
8071799 12.7225
8071899 12.7458
8071999 12.859
8072099 12.9997
8072199 13.1027
8072299 13.219
8072399 13.3089
8072499 13.3241
8072599 13.2912
8072699 13.1857
8072799 13.1174
8072899 13.0766
8072999 13.0937
8073099 13.2042
8073199 13.1603
8073299 13.0737
8073399 12.9705
8073499 12.9745
8073599 13.055
8073699 13.1049
8073799 13.0547
8073899 12.9477
8073999 12.8765
8074099 12.8087
8074199 12.725
8074299 12.635
8074399 12.5287
8074499 12.435
8074599 12.4395
8074699 12.4474
8074799 12.4754
8074899 12.418
8074999 12.3474
8075099 12.2996
8075199 12.2135
8075299 12.1452
8075399 12.0551
8075499 11.9639
8075599 11.8802
8075699 11.8093
8075799 11.7275
8075899 11.6456
8075999 11.5818
8076099 11.4945
8076199 11.5305
8076299 11.5285
8076399 11.4973
8076499 11.5006
8076599 11.5144
8076699 11.4846
8076799 11.424
8076899 11.3443
8076999 11.3631
8077099 11.4204
8077199 11.5578
8077299 11.5495
8077399 11.463
8077499 11.4036
8077599 11.4555
8077699 11.5489
8077799 11.6804
8077899 11.8084
8077999 11.947
8078099 12.1076
8078199 12.1846
8078299 12.1159
8078399 12.0362
8078499 11.9308
8078599 11.8377
8078699 11.7596
8078799 11.6602
8078899 11.5646
8078999 11.4765
8079099 11.4627
8079199 11.3989
8079299 11.3057
8079399 11.2175
8079499 11.1329
8079599 11.067
8079699 11.0648
8079799 11.2
8079899 11.3128
8079999 11.4711
8080099 11.6142
8080199 11.7643
8080299 11.8639
8080399 11.9569
8080499 11.9585
8080599 11.9613
8080699 11.9599
8080799 11.9233
8080899 11.8529
8080999 11.7823
8081099 11.8096
8081199 11.9098
8081299 12.0163
8081399 12.1288
8081499 12.209
8081599 12.211
8081699 12.1894
8081799 12.1335
8081899 12.1813
8081999 12.2731
8082099 12.2438
8082199 12.166
8082299 12.0835
8082399 11.9816
8082499 11.9277
8082599 11.9738
8082699 12.1204
8082799 12.2542
8082899 12.3336
8082999 12.2987
8083099 12.2304
8083199 12.1697
8083299 12.074
8083399 11.9866
8083499 11.9636
8083599 11.9054
8083699 11.806
8083799 11.7716
8083899 11.7397
8083999 11.696
8084099 11.6983
8084199 11.7002
8084299 11.8243
8084399 11.982
8084499 12.1435
8084599 12.2917
8084699 12.3754
8084799 12.4122
8084899 12.4126
8084999 12.3075
8085099 12.2055
8085199 12.1672
8085299 12.1529
8085399 12.0757
8085499 11.9802
8085599 11.919
8085699 11.8945
8085799 11.8514
8085899 11.9413
8085999 11.9861
8086099 12.0714
8086199 12.1017
8086299 12.1176
8086399 12.2525
8086499 12.397
8086599 12.5095
8086699 12.4934
8086799 12.4263
8086899 12.3617
8086999 12.274
8087099 12.1846
8087199 12.1268
8087299 12.0474
8087399 11.9879
8087499 11.959
8087599 11.9422
8087699 11.9846
8087799 12.001
8087899 12.0144
8087999 12.0488
8088099 12.0257
8088199 12.0333
8088299 12.1093
8088399 12.2247
8088499 12.3539
8088599 12.4624
8088699 12.5591
8088799 12.5862
8088899 12.5376
8088999 12.4642
8089099 12.3603
8089199 12.3428
8089299 12.3865
8089399 12.3815
8089499 12.2984
8089599 12.2873
8089699 12.3716
8089799 12.5165
8089899 12.6269
8089999 12.6943
8090099 12.6882
8090199 12.6253
8090299 12.663
8090399 12.7964
8090499 12.8863
8090599 12.8588
8090699 12.7636
8090799 12.7396
8090899 12.7492
8090999 12.7365
8091099 12.6878
8091199 12.6279
8091299 12.6127
8091399 12.6152
8091499 12.5745
8091599 12.588
8091699 12.7365
8091799 12.8625
8091899 12.9066
8091999 12.82
8092099 12.7079
8092199 12.6019
8092299 12.5202
8092399 12.5215
8092499 12.4292
8092599 12.3581
8092699 12.4382
8092799 12.5021
8092899 12.6339
8092999 12.7541
8093099 12.8618
8093199 12.8554
8093299 12.8603
8093399 12.7596
8093499 12.6882
8093599 12.6672
8093699 12.6377
8093799 12.5656
8093899 12.497
8093999 12.421
8094099 12.443
8094199 12.4717
8094299 12.4847
8094399 12.5488
8094499 12.5891
8094599 12.5422
8094699 12.4992
8094799 12.4015
8094899 12.3094
8094999 12.2137
8095099 12.1138
8095199 12.0704
8095299 12.0807
8095399 12.0091
8095499 11.9827
8095599 12.0388
8095699 12.1125
8095799 12.1804
8095899 12.1497
8095999 12.0639
8096099 11.9705
8096199 11.8735
8096299 11.8176
8096399 11.7689
8096499 11.7729
8096599 11.8125
8096699 11.8262
8096799 11.8545
8096899 11.8884
8096999 11.8629
8097099 11.8021
8097199 11.7671
8097299 11.7019
8097399 11.6752
8097499 11.6179
8097599 11.5813
8097699 11.5458
8097799 11.4709
8097899 11.4849
8097999 11.6242
8098099 11.7699
8098199 11.9054
8098299 11.9164
8098399 11.9407
8098499 12.0119
8098599 12.0152
8098699 11.9314
8098799 11.8321
8098899 11.7439
8098999 11.6561
8099099 11.6055
8099199 11.6685
8099299 11.8087
8099399 11.9363
8099499 12.0629
8099599 12.1627
8099699 12.2296
8099799 12.2876
8099899 12.2353
8099999 12.1701
8100099 12.0786
8100199 12.018
8100299 11.9564
8100399 11.8681
8100499 11.7672
8100599 11.7561
8100699 11.7654
8100799 11.6886
8100899 11.618
8100999 11.5557
8101099 11.515
8101199 11.572
8101299 11.6931
8101399 11.7796
8101499 11.9063
8101599 11.9856
8101699 12.1357
8101799 12.2823
8101899 12.387
8101999 12.3782
8102099 12.3516
8102199 12.4097
8102299 12.5292
8102399 12.5687
8102499 12.5573
8102599 12.536
8102699 12.545
8102799 12.5438
8102899 12.4781
8102999 12.415
8103099 12.4184
8103199 12.3502
8103299 12.4035
8103399 12.4445
8103499 12.4023
8103599 12.3211
8103699 12.2648
8103799 12.1884
8103899 12.0999
8103999 12.028
8104099 12.1202
8104199 12.22
8104299 12.3426
8104399 12.4875
8104499 12.5965
8104599 12.7149
8104699 12.832
8104799 12.9854
8104899 13.0305
8104999 13.0227
8105099 13.0396
8105199 13.1698
8105299 13.2938
8105399 13.3965
8105499 13.363
8105599 13.2635
8105699 13.1547
8105799 13.0588
8105899 12.9967
8105999 12.8952
8106099 12.8131
8106199 12.7563
8106299 12.7074
8106399 12.6355
8106499 12.6993
8106599 12.8315
8106699 12.8863
8106799 12.927
8106899 12.9319
8106999 12.8459
8107099 12.7447
8107199 12.703
8107299 12.7304
8107399 12.7615
8107499 12.8305
8107599 12.9673
8107699 13.0945
8107799 13.2457
8107899 13.3655
8107999 13.4115
8108099 13.4816
8108199 13.6122
8108299 13.7566
8108399 13.8826
8108499 14.0137
8108599 14.1496
8108699 14.2133
8108799 14.2253
8108899 14.1713
8108999 14.068
8109099 13.9966
8109199 13.9696
8109299 14.0037
8109399 14.059
8109499 13.9694
8109599 13.855
8109699 13.8008
8109799 13.8736
8109899 14.0033
8109999 14.1402
8110099 14.251
8110199 14.385
8110299 14.5046
8110399 14.6138
8110499 14.6953
8110599 14.8168
8110699 14.9312
8110799 15.0135
8110899 14.9497
8110999 14.9038
8111099 14.9013
8111199 14.8447
8111299 14.828
8111399 14.89
8111499 15.008
8111599 15.1129
8111699 15.1552
8111799 15.1694
8111899 15.2761
8111999 15.3821
8112099 15.4198
8112199 15.5419
8112299 15.6631
8112399 15.7767
8112499 15.8797
8112599 15.9018
8112699 15.8836
8112799 15.8151
8112899 15.6861
8112999 15.5546
8113099 15.4394
8113199 15.311
8113299 15.198
8113399 15.1712
8113499 15.1278
8113599 15.067
8113699 15.0494
8113799 14.9581
8113899 14.851
8113999 14.8363
8114099 14.8805
8114199 15.0039
8114299 15.1035
8114399 15.1837
8114499 15.2625
8114599 15.3139
8114699 15.3916
8114799 15.448
8114899 15.5037
8114999 15.4538
8115099 15.3923
8115199 15.4511
8115299 15.5685
8115399 15.6488
8115499 15.7642
8115599 15.878
8115699 15.8728
8115799 15.89
8115899 15.838
8115999 15.7922
8116099 15.8245
8116199 15.9053
8116299 15.9525
8116399 15.955
8116499 16.0064
8116599 15.9701
8116699 15.8748
8116799 15.8124
8116899 15.8409
8116999 15.7905
8117099 15.674
8117199 15.6091
8117299 15.6585
8117399 15.7553
8117499 15.822
8117599 15.8064
8117699 15.8538
8117799 15.8917
8117899 15.9325
8117999 16.0054
8118099 15.9756
8118199 15.9083
8118299 15.8487
8118399 15.8349
8118499 15.8465
8118599 15.8543
8118699 15.9411
8118799 16.0254
8118899 16.1058
8118999 16.1288
8119099 16.0261
8119199 15.9313
8119299 15.8023
8119399 15.7176
8119499 15.7118
8119599 15.8229
8119699 15.9393
8119799 16.0011
8119899 16.0796
8119999 16.1863
8120099 16.2363
8120199 16.3274
8120299 16.4083
8120399 16.5
8120499 16.6079
8120599 16.7139
8120699 16.8159
8120799 16.8864
8120899 16.9215
8120999 16.8257
8121099 16.7582
8121199 16.7231
8121299 16.7598
8121399 16.776
8121499 16.6752
8121599 16.723
8121699 16.8301
8121799 16.9111
8121899 16.9151
8121999 16.8949
8122099 16.9287
8122199 16.9776
8122299 16.9333
8122399 16.8333
8122499 16.749
8122599 16.6526
8122699 16.5457
8122799 16.4985
8122899 16.4365
8122999 16.3059
8123099 16.1636
8123199 16.0719
8123299 16.0938
8123399 16.0671
8123499 16.147
8123599 16.2447
8123699 16.318
8123799 16.3869
8123899 16.3983
8123999 16.4506
8124099 16.4844
8124199 16.5338
8124299 16.574
8124399 16.6804
8124499 16.7524
8124599 16.8072
8124699 16.9146
8124799 16.998
8124899 16.9883
8124999 16.8737
8125099 16.7456
8125199 16.6206
8125299 16.4965
8125399 16.3754
8125499 16.2573
8125599 16.184
8125699 16.0461
8125799 15.9224
8125899 15.7933
8125999 15.6651
8126099 15.5513
8126199 15.4329
8126299 15.3711
8126399 15.2426
8126499 15.2077
8126599 15.2529
8126699 15.3777
8126799 15.5043
8126899 15.6235
8126999 15.6563
8127099 15.7123
8127199 15.8305
8127299 15.9209
8127399 16.0352
8127499 16.1408
8127599 16.2192
8127699 16.2146
8127799 16.0998
8127899 15.9869
8127999 15.9036
8128099 15.8054
8128199 15.7634
8128299 15.7926
8128399 15.8824
8128499 15.9964
8128599 16.0529
8128699 16.1114
8128799 16.1316
8128899 16.2306
8128999 16.2946
8129099 16.2261
8129199 16.1176
8129299 16.0227
8129399 15.9731
8129499 15.9063
8129599 15.8029
8129699 15.8325
8129799 15.9159
8129899 16.0224
8129999 16.1259
8130099 16.2358
8130199 16.3553
8130299 16.4468
8130399 16.5376
8130499 16.5918
8130599 16.6204
8130699 16.6226
8130799 16.5284
8130899 16.3881
8130999 16.2857
8131099 16.1475
8131199 16.0553
8131299 16.0837
8131399 16.1774
8131499 16.2469
8131599 16.2983
8131699 16.3977
8131799 16.4659
8131899 16.5406
8131999 16.6395
8132099 16.7263
8132199 16.7248
8132299 16.7213
8132399 16.701
8132499 16.6964
8132599 16.7531
8132699 16.8568
8132799 16.9472
8132899 17.0243
8132999 17.026
8133099 16.9919
8133199 16.8747
8133299 16.7918
8133399 16.6981
8133499 16.5719
8133599 16.4378
8133699 16.2975
8133799 16.1908
8133899 16.0969
8133999 15.9956
8134099 15.9326
8134199 15.816
8134299 15.7153
8134399 15.5846
8134499 15.4615
8134599 15.3601
8134699 15.3026
8134799 15.1976
8134899 15.0978
8134999 14.9954
8135099 14.8723
8135199 14.7488
8135299 14.6826
8135399 14.6576
8135499 14.5763
8135599 14.5226
8135699 14.4216
8135799 14.3076
8135899 14.2537
8135999 14.302
8136099 14.4038
8136199 14.4864
8136299 14.5862
8136399 14.6688
8136499 14.6765
8136599 14.7907
8136699 14.8935
8136799 14.9779
8136899 15.0336
8136999 15.0562
8137099 15.0372
8137199 14.9909
8137299 14.9828
8137399 14.9925
8137499 15.015
8137599 14.9952
8137699 14.9061
8137799 14.8439
8137899 14.8334
8137999 14.8697
8138099 14.9376
8138199 15.0631
8138299 15.0906
8138399 15.0963
8138499 15.1943
8138599 15.2554
8138699 15.2444
8138799 15.2461
8138899 15.3595
8138999 15.4822
8139099 15.5544
8139199 15.616
8139299 15.6043
8139399 15.6513
8139499 15.664
8139599 15.5549
8139699 15.5441
8139799 15.5363
8139899 15.4845
8139999 15.5423
8140099 15.6481
8140199 15.6554
8140299 15.689
8140399 15.6833
8140499 15.5661
8140599 15.4771
8140699 15.4031
8140799 15.3692
8140899 15.3519
8140999 15.3217
8141099 15.257
8141199 15.186
8141299 15.0983
8141399 14.9992
8141499 14.9133
8141599 14.7961
8141699 14.7324
8141799 14.6849
8141899 14.5848
8141999 14.4933
8142099 14.5029
8142199 14.5269
8142299 14.5234
8142399 14.5245
8142499 14.4082
8142599 14.3078
8142699 14.2481
8142799 14.1865
8142899 14.0733
8142999 13.9979
8143099 13.906
8143199 13.906
8143299 13.905
8143399 13.9324
8143499 14.0247
8143599 14.0877
8143699 14.1275
8143799 14.1483
8143899 14.0868
8143999 14.1425
8144099 14.2504
8144199 14.3795
8144299 14.4413
8144399 14.4108
8144499 14.4244
8144599 14.4066
8144699 14.3444
8144799 14.247
8144899 14.1525
8144999 14.1044
8145099 14.1998
8145199 14.2091
8145299 14.1964
8145399 14.0844
8145499 13.9584
8145599 13.8516
8145699 13.7612
8145799 13.703
8145899 13.62
8145999 13.5871
8146099 13.5352
8146199 13.4471
8146299 13.5106
8146399 13.4883
8146499 13.494
8146599 13.577
8146699 13.6902
8146799 13.7182
8146899 13.6786
8146999 13.6778
8147099 13.7868
8147199 13.8027
8147299 13.7948
8147399 13.7761
8147499 13.7634
8147599 13.6555
8147699 13.548
8147799 13.4525
8147899 13.403
8147999 13.4646
8148099 13.54
8148199 13.5751
8148299 13.666
8148399 13.6797
8148499 13.5978
8148599 13.5852
8148699 13.638
8148799 13.6595
8148899 13.6611
8148999 13.5563
8149099 13.5123
8149199 13.4906
8149299 13.4301
8149399 13.3582
8149499 13.3911
8149599 13.4648
8149699 13.5779
8149799 13.7069
8149899 13.8191
8149999 13.8526
8150099 13.8241
8150199 13.7533
8150299 13.6512
8150399 13.609
8150499 13.6431
8150599 13.7492
8150699 13.8545
8150799 13.9256
8150899 14.0325
8150999 14.0303
8151099 13.9497
8151199 13.88
8151299 13.7653
8151399 13.6486
8151499 13.5994
8151599 13.5825
8151699 13.5811
8151799 13.5361
8151899 13.4531
8151999 13.4358
8152099 13.3487
8152199 13.284
8152299 13.1893
8152399 13.0993
8152499 13.0436
8152599 12.9414
8152699 12.9532
8152799 13.0192
8152899 13.0007
8152999 12.9434
8153099 12.9615
8153199 12.9408
8153299 12.8719
8153399 12.7755
8153499 12.7615
8153599 12.8003
8153699 12.8218
8153799 12.8708
8153899 13.0122
8153999 13.154
8154099 13.2619
8154199 13.2124
8154299 13.1276
8154399 13.0165
8154499 13.0483
8154599 13.0357
8154699 12.9835
8154799 12.9392
8154899 12.8451
8154999 12.7472
8155099 12.6929
8155199 12.753
8155299 12.8408
8155399 12.91
8155499 12.8949
8155599 12.8819
8155699 12.9024
8155799 12.8238
8155899 12.8504
8155999 12.922
8156099 12.8921
8156199 12.8717
8156299 12.8722
8156399 12.8434
8156499 12.824
8156599 12.8685
8156699 12.8816
8156799 12.7899
8156899 12.6999
8156999 12.6214
8157099 12.5954
8157199 12.6811
8157299 12.8337
8157399 12.9568
8157499 13.0985
8157599 13.2348
8157699 13.2704
8157799 13.218
8157899 13.1118
8157999 13.0633
8158099 13.1329
8158199 13.2406
8158299 13.3604
8158399 13.3628
8158499 13.3405
8158599 13.2733
8158699 13.2211
8158799 13.1398
8158899 13.1627
8158999 13.1713
8159099 13.1497
8159199 13.1347
8159299 13.2202
8159399 13.3675
8159499 13.4847
8159599 13.5882
8159699 13.7221
8159799 13.7789
8159899 13.8032
8159999 13.8358
8160099 13.8291
8160199 13.9438
8160299 14.0384
8160399 14.0864
8160499 14.0897
8160599 13.9931
8160699 13.8782
8160799 13.7684
8160899 13.7341
8160999 13.7355
8161099 13.7492
8161199 13.8026
8161299 13.8863
8161399 13.9432
8161499 13.9907
8161599 14.1081
8161699 14.1985
8161799 14.2979
8161899 14.249
8161999 14.2178
8162099 14.2321
8162199 14.1957
8162299 14.1029
8162399 14.0639
8162499 14.0146
8162599 13.9894
8162699 13.9183
8162799 13.8399
8162899 13.7563
8162999 13.6855
8163099 13.5893
8163199 13.5314
8163299 13.4614
8163399 13.3582
8163499 13.2792
8163599 13.3713
8163699 13.5041
8163799 13.6274
8163899 13.6454
8163999 13.6557
8164099 13.7197
8164199 13.8099
8164299 13.7557
8164399 13.7086
8164499 13.6503
8164599 13.6914
8164699 13.5932
8164799 13.483
8164899 13.4226
8164999 13.3489
8165099 13.3162
8165199 13.3959
8165299 13.4993
8165399 13.5976
8165499 13.5802
8165599 13.4679
8165699 13.3978
8165799 13.2875
8165899 13.2809
8165999 13.3134
8166099 13.3806
8166199 13.5159
8166299 13.6256
8166399 13.7402
8166499 13.8625
8166599 13.9665
8166699 13.9641
8166799 13.9466
8166899 13.97
8166999 13.9712
8167099 13.9105
8167199 13.8423
8167299 13.7982
8167399 13.7229
8167499 13.7005
8167599 13.6695
8167699 13.6819
8167799 13.8089
8167899 13.8555
8167999 13.9
8168099 13.8958
8168199 13.8223
8168299 13.7291
8168399 13.7253
8168499 13.7829
8168599 13.8319
8168699 13.8913
8168799 13.8737
8168899 13.8746
8168999 13.763
8169099 13.6537
8169199 13.5378
8169299 13.4261
8169399 13.3272
8169499 13.3174
8169599 13.3
8169699 13.3045
8169799 13.2045
8169899 13.0978
8169999 13.0053
8170099 12.9395
8170199 12.8955
8170299 12.8195
8170399 12.8183
8170499 12.8
8170599 12.7737
8170699 12.7041
8170799 12.7582
8170899 12.8741
8170999 12.969
8171099 13.1063
8171199 13.1992
8171299 13.3289
8171399 13.4562
8171499 13.5422
8171599 13.6419
8171699 13.7755
8171799 13.8088
8171899 13.8534
8171999 13.9091
8172099 14.0479
8172199 14.0642
8172299 14.0275
8172399 14.0046
8172499 13.9483
8172599 13.9497
8172699 13.9824
8172799 14.0027
8172899 14.0143
8172999 13.9867
8173099 13.9345
8173199 13.9512
8173299 13.921
8173399 13.8014
8173499 13.6985
8173599 13.6391
8173699 13.5815
8173799 13.5035
8173899 13.4136
8173999 13.3472
8174099 13.2602
8174199 13.2545
8174299 13.2834
8174399 13.3179
8174499 13.3094
8174599 13.3538
8174699 13.475
8174799 13.6176
8174899 13.7417
8174999 13.8686
8175099 13.9557
8175199 14.0002
8175299 14.0165
8175399 14.0671
8175499 14.165
8175599 14.191
8175699 14.1708
8175799 14.1732
8175899 14.2082
8175999 14.3448
8176099 14.4676
8176199 14.5571
8176299 14.6209
8176399 14.7099
8176499 14.8347
8176599 14.9524
8176699 15.0125
8176799 14.9338
8176899 14.825
8176999 14.7136
8177099 14.6041
8177199 14.5509
8177299 14.5359
8177399 14.4737
8177499 14.4284
8177599 14.4977
8177699 14.5089
8177799 14.5451
8177899 14.6678
8177999 14.7747
8178099 14.8966
8178199 14.9641
8178299 15.0682
8178399 15.1752
8178499 15.277
8178599 15.3372
8178699 15.4309
8178799 15.4527
8178899 15.428
8178999 15.3053
8179099 15.2142
8179199 15.1266
8179299 15.1804
8179399 15.2112
8179499 15.1809
8179599 15.2362
8179699 15.3422
8179799 15.4205
8179899 15.4739
8179999 15.5486
8180099 15.6315
8180199 15.7467
8180299 15.8319
8180399 15.9381
8180499 16.0306
8180599 16.0303
8180699 15.9268
8180799 15.8015
8180899 15.6888
8180999 15.5574
8181099 15.4754
8181199 15.5531
8181299 15.6247
8181399 15.707
8181499 15.7597
8181599 15.8637
8181699 15.962
8181799 16.0815
8181899 16.1807
8181999 16.1935
8182099 16.134
8182199 16.0113
8182299 15.9046
8182399 15.8062
8182499 15.707
8182599 15.6
8182699 15.4636
8182799 15.3677
8182899 15.265
8182999 15.136
8183099 15.0222
8183199 14.8982
8183299 14.8329
8183399 14.8305
8183499 14.8806
8183599 14.7841
8183699 14.6654
8183799 14.5702
8183899 14.5084
8183999 14.4167
8184099 14.3061
8184199 14.2627
8184299 14.1911
8184399 14.1215
8184499 14.1054
8184599 14.0336
8184699 13.9319
8184799 13.8198
8184899 13.7144
8184999 13.615
8185099 13.6468
8185199 13.7071
8185299 13.7496
8185399 13.8375
8185499 13.9279
8185599 14.0562
8185699 14.1692
8185799 14.1431
8185899 14.0214
8185999 13.9191
8186099 13.8025
8186199 13.685
8186299 13.5692
8186399 13.5056
8186499 13.5027
8186599 13.5813
8186699 13.6887
8186799 13.7103
8186899 13.6683
8186999 13.6194
8187099 13.5162
8187199 13.5005
8187299 13.5434
8187399 13.59
8187499 13.5769
8187599 13.5525
8187699 13.4986
8187799 13.4852
8187899 13.4388
8187999 13.3324
8188099 13.2414
8188199 13.1739
8188299 13.0754
8188399 12.9919
8188499 12.9059
8188599 12.8738
8188699 12.8245
8188799 12.7954
8188899 12.9129
8188999 13.0132
8189099 13.0574
8189199 13.1937
8189299 13.3021
8189399 13.4251
8189499 13.4499
8189599 13.5234
8189699 13.6003
8189799 13.7407
8189899 13.8409
8189999 13.8128
8190099 13.7289
8190199 13.6196
8190299 13.5753
8190399 13.5934
8190499 13.7309
8190599 13.8468
8190699 13.932
8190799 14.0348
8190899 14.038
8190999 13.9698
8191099 13.886
8191199 13.8225
8191299 13.7705
8191399 13.8931
8191499 14.0265
8191599 14.0704
8191699 14.1421
8191799 14.1182
8191899 14.007
8191999 13.9033
8192099 13.8217
8192199 13.7761
8192299 13.7923
8192399 13.9178
8192499 14.0462
8192599 14.1783
8192699 14.2731
8192799 14.3319
8192899 14.3585
8192999 14.4085
8193099 14.4178
8193199 14.3894
8193299 14.2649
8193399 14.2682
8193499 14.3507
8193599 14.458
8193699 14.5969
8193799 14.6458
8193899 14.6283
8193999 14.5929
8194099 14.4861
8194199 14.4215
8194299 14.4133
8194399 14.3704
8194499 14.322
8194599 14.2818
8194699 14.2263
8194799 14.2515
8194899 14.2986
8194999 14.3713
8195099 14.4901
8195199 14.6175
8195299 14.6862
8195399 14.6728
8195499 14.6242
8195599 14.7092
8195699 14.8198
8195799 14.9178
8195899 15.0021
8195999 15.1217
8196099 15.2087
8196199 15.2742
8196299 15.379
8196399 15.4922
8196499 15.581
8196599 15.6097
8196699 15.72
8196799 15.7931
8196899 15.8201
8196999 15.8106
8197099 15.7009
8197199 15.6172
8197299 15.4921
8197399 15.3719
8197499 15.245
8197599 15.2257
8197699 15.2416
8197799 15.3181
8197899 15.3224
8197999 15.3879
8198099 15.372
8198199 15.4278
8198299 15.5216
8198399 15.4368
8198499 15.3086
8198599 15.1837
8198699 15.0573
8198799 15.0051
8198899 15.0338
8198999 15.0319
8199099 15.016
8199199 14.9881
8199299 14.8778
8199399 14.7607
8199499 14.6936
8199599 14.5667
8199699 14.446
8199799 14.3342
8199899 14.2515
8199999 14.1317
8200099 14.035
8200199 13.9703
8200299 13.8749
8200399 13.8027
8200499 13.7057
8200599 13.6086
8200699 13.5315
8200799 13.5019
8200899 13.4846
8200999 13.577
8201099 13.6564
8201199 13.7083
8201299 13.8317
8201399 13.9236
8201499 13.9646
8201599 14.082
8201699 14.1968
8201799 14.2997
8201899 14.3358
8201999 14.4333
8202099 14.5563
8202199 14.6463
8202299 14.7204
8202399 14.8258
8202499 14.8879
8202599 14.9804
8202699 15.0519
8202799 15.0821
8202899 15.0734
8202999 14.9977
8203099 14.948
8203199 15.0611
8203299 15.171
8203399 15.1739
8203499 15.1559
8203599 15.1653
8203699 15.1398
8203799 15.0576
8203899 14.9378
8203999 14.8292
8204099 14.8755
8204199 14.7967
8204299 14.7171
8204399 14.7345
8204499 14.8648
8204599 14.9218
8204699 14.8895
8204799 14.7758
8204899 14.6892
8204999 14.5671
8205099 14.4687
8205199 14.3799
8205299 14.2865
8205399 14.1817
8205499 14.0685
8205599 13.9642
8205699 13.9113
8205799 13.8693
8205899 13.8017
8205999 13.7928
8206099 13.87
8206199 13.8459
8206299 13.7382
8206399 13.6357
8206499 13.5709
8206599 13.5972
8206699 13.6487
8206799 13.6828
8206899 13.7777
8206999 13.7403
8207099 13.6907
8207199 13.6669
8207299 13.6343
8207399 13.6239
8207499 13.564
8207599 13.5403
8207699 13.6004
8207799 13.6214
8207899 13.5179
8207999 13.4325
8208099 13.4347
8208199 13.408
8208299 13.3196
8208399 13.2259
8208499 13.1302
8208599 13.0135
8208699 12.9458
8208799 12.9883
8208899 13.0623
8208999 13.1568
8209099 13.1439
8209199 13.2053
8209299 13.3255
8209399 13.3323
8209499 13.2891
8209599 13.2854
8209699 13.3081
8209799 13.3167
8209899 13.266
8209999 13.1557
8210099 13.0902
8210199 13.0626
8210299 13.1559
8210399 13.2965
8210499 13.3822
8210599 13.3641
8210699 13.3458
8210799 13.345
8210899 13.4104
8210999 13.5033
8211099 13.5553
8211199 13.576
8211299 13.5212
8211399 13.5586
8211499 13.6044
8211599 13.6823
8211699 13.8042
8211799 13.9301
8211899 14.0288
8211999 14.0922
8212099 14.1886
8212199 14.2359
8212299 14.2954
8212399 14.3812
8212499 14.4357
8212599 14.5208
8212699 14.6006
8212799 14.7162
8212899 14.7764
8212999 14.8077
8213099 14.8449
8213199 14.858
8213299 14.9303
8213399 15.0443
8213499 15.1502
8213599 15.2366
8213699 15.2618
8213799 15.2375
8213899 15.1601
8213999 15.1419
8214099 15.0607
8214199 14.9403
8214299 14.8682
8214399 14.8011
8214499 14.6891
8214599 14.5772
8214699 14.4787
8214799 14.5163
8214899 14.6177
8214999 14.7173
8215099 14.6581
8215199 14.59
8215299 14.5415
8215399 14.4988
8215499 14.4749
8215599 14.5257
8215699 14.6317
8215799 14.7474
8215899 14.8524
8215999 14.9726
8216099 15.0753
8216199 15.1243
8216299 15.1122
8216399 15.1796
8216499 15.1146
8216599 15.1078
8216699 15.2234
8216799 15.3462
8216899 15.4186
8216999 15.3482
8217099 15.246
8217199 15.2003
8217299 15.1695
8217399 15.0627
8217499 14.9363
8217599 14.8933
8217699 14.7855
8217799 14.6685
8217899 14.5649
8217999 14.4709
8218099 14.3769
8218199 14.2624
8218299 14.1643
8218399 14.1881
8218499 14.328
8218599 14.3405
8218699 14.3297
8218799 14.2925
8218899 14.2725
8218999 14.2656
8219099 14.2265
8219199 14.1915
8219299 14.2436
8219399 14.3237
8219499 14.4161
8219599 14.5184
8219699 14.5935
8219799 14.5699
8219899 14.4834
8219999 14.4428
8220099 14.4114
8220199 14.3109
8220299 14.1882
8220399 14.0738
8220499 13.9882
8220599 13.9616
8220699 13.9749
8220799 13.9337
8220899 14.048
8220999 14.1687
8221099 14.303
8221199 14.41
8221299 14.5142
8221399 14.5963
8221499 14.7143
8221599 14.8094
8221699 14.7971
8221799 14.7782
8221899 14.744
8221999 14.6574
8222099 14.5492
8222199 14.5429
8222299 14.5797
8222399 14.6811
8222499 14.7984
8222599 14.8671
8222699 14.9405
8222799 15.0219
8222899 15.1082
8222999 15.1458
8223099 15.0734
8223199 14.9658
8223299 14.8574
8223399 14.7938
8223499 14.7641
8223599 14.7072
8223699 14.5824
8223799 14.4691
8223899 14.3703
8223999 14.2825
8224099 14.2674
8224199 14.284
8224299 14.2831
8224399 14.2425
8224499 14.2033
8224599 14.1012
8224699 13.9939
8224799 13.9045
8224899 13.9194
8224999 13.885
8225099 13.868
8225199 13.7578
8225299 13.6954
8225399 13.7804
8225499 13.9198
8225599 14.0411
8225699 14.1301
8225799 14.2337
8225899 14.3238
8225999 14.4436
8226099 14.5306
8226199 14.5665
8226299 14.5041
8226399 14.489
8226499 14.5117
8226599 14.5883
8226699 14.7219
8226799 14.846
8226899 14.9296
8226999 15.0078
8227099 15.1372
8227199 15.2726
8227299 15.3809
8227399 15.4904
8227499 15.5386
8227599 15.5677
8227699 15.5465
8227799 15.5967
8227899 15.5989
8227999 15.6148
8228099 15.5697
8228199 15.6277
8228299 15.7261
8228399 15.8235
8228499 15.8255
8228599 15.8146
8228699 15.6854
8228799 15.5729
8228899 15.4528
8228999 15.3606
8229099 15.2966
8229199 15.258
8229299 15.3579
8229399 15.4652
8229499 15.5188
8229599 15.5242
8229699 15.5678
8229799 15.6257
8229899 15.6897
8229999 15.7998
8230099 15.8994
8230199 15.9844
8230299 16.0804
8230399 16.1438
8230499 16.2158
8230599 16.3185
8230699 16.4098
8230799 16.4147
8230899 16.3578
8230999 16.3587
8231099 16.3264
8231199 16.2122
8231299 16.1304
8231399 16.0535
8231499 16.0342
8231599 16.0972
8231699 16.0447
8231799 16.0342
8231899 15.9999
8231999 15.9441
8232099 15.819
8232199 15.7461
8232299 15.676
8232399 15.5912
8232499 15.552
8232599 15.5666
8232699 15.5625
8232799 15.5323
8232899 15.5806
8232999 15.6434
8233099 15.6804
8233199 15.6794
8233299 15.6893
8233399 15.7473
8233499 15.8258
8233599 15.8756
8233699 15.923
8233799 16.0491
8233899 16.1302
8233999 16.1066
8234099 16.1151
8234199 16.0784
8234299 16.0799
8234399 16.1832
8234499 16.299
8234599 16.3002
8234699 16.2361
8234799 16.1818
8234899 16.1656
8234999 16.1019
8235099 16.0785
8235199 16.1514
8235299 16.2427
8235399 16.2628
8235499 16.294
8235599 16.3798
8235699 16.4743
8235799 16.574
8235899 16.5972
8235999 16.5443
8236099 16.4296
8236199 16.3283
8236299 16.2214
8236399 16.1101
8236499 16.021
8236599 15.9732
8236699 16.0815
8236799 16.1442
8236899 16.2566
8236999 16.3531
8237099 16.4233
8237199 16.538
8237299 16.646
8237399 16.6727
8237499 16.7253
8237599 16.7632
8237699 16.7217
8237799 16.6634
8237899 16.6333
8237999 16.6083
8238099 16.5339
8238199 16.4193
8238299 16.4058
8238399 16.3447
8238499 16.2774
8238599 16.3318
8238699 16.4326
8238799 16.518
8238899 16.571
8238999 16.5305
8239099 16.4789
8239199 16.426
8239299 16.3726
8239399 16.3347
8239499 16.2126
8239599 16.0998
8239699 15.9959
8239799 15.885
8239899 15.7837
8239999 15.7719
8240099 15.7405
8240199 15.7356
8240299 15.7808
8240399 15.8582
8240499 15.969
8240599 16.0698
8240699 16.1864
8240799 16.2724
8240899 16.2534
8240999 16.3044
8241099 16.3156
8241199 16.3118
8241299 16.2774
8241399 16.2583
8241499 16.2423
8241599 16.2574
8241699 16.3253
8241799 16.2561
8241899 16.1172
8241999 15.9884
8242099 15.8702
8242199 15.7495
8242299 15.6173
8242399 15.4918
8242499 15.4161
8242599 15.3232
8242699 15.2021
8242799 15.0711
8242899 14.9368
8242999 14.8087
8243099 14.6961
8243199 14.5915
8243299 14.4688
8243399 14.3574
8243499 14.2492
8243599 14.2154
8243699 14.2143
8243799 14.1227
8243899 14.028
8243999 13.9762
8244099 13.9516
8244199 14.0004
8244299 13.9866
8244399 13.9622
8244499 14.0195
8244599 14.0507
8244699 14.1722
8244799 14.2941
8244899 14.3038
8244999 14.2822
8245099 14.2938
8245199 14.3974
8245299 14.47
8245399 14.5316
8245499 14.5594
8245599 14.5853
8245699 14.5591
8245799 14.5955
8245899 14.6366
8245999 14.6932
8246099 14.8125
8246199 14.8407
8246299 14.8817
8246399 14.8341
8246499 14.7076
8246599 14.5972
8246699 14.5261
8246799 14.4896
8246899 14.4914
8246999 14.5003
8247099 14.6154
8247199 14.7338
8247299 14.8129
8247399 14.943
8247499 14.9869
8247599 14.9112
8247699 14.8005
8247799 14.6961
8247899 14.6579
8247999 14.6173
8248099 14.5044
8248199 14.3813
8248299 14.3188
8248399 14.2912
8248499 14.266
8248599 14.2073
8248699 14.1571
8248799 14.101
8248899 14.1744
8248999 14.189
8249099 14.1801
8249199 14.1808
8249299 14.1787
8249399 14.1211
8249499 14.0589
8249599 13.9845
8249699 13.9061
8249799 13.9735
8249899 14.1128
8249999 14.2419
8250099 14.3367
8250199 14.3817
8250299 14.3512
8250399 14.2667
8250499 14.1768
8250599 14.1024
8250699 14.0526
8250799 14.1425
8250899 14.2507
8250999 14.3133
8251099 14.3926
8251199 14.3698
8251299 14.3067
8251399 14.2603
8251499 14.2424
8251599 14.2596
8251699 14.3527
8251799 14.3986
8251899 14.2944
8251999 14.1748
8252099 14.0847
8252199 14.0549
8252299 14.1053
8252399 14.1122
8252499 14.0937
8252599 14.0261
8252699 14.037
8252799 14.0467
8252899 14.0397
8252999 14.1223
8253099 14.0975
8253199 14.15
8253299 14.1653
8253399 14.2201
8253499 14.3317
8253599 14.4588
8253699 14.5531
8253799 14.5986
8253899 14.5937
8253999 14.5194
8254099 14.5028
8254199 14.5604
8254299 14.6579
8254399 14.783
8254499 14.8816
8254599 14.8905
8254699 14.8683
8254799 14.7641
8254899 14.6534
8254999 14.5318
8255099 14.499
8255199 14.5026
8255299 14.5177
8255399 14.6091
8255499 14.6806
8255599 14.654
8255699 14.5792
8255799 14.4748
8255899 14.3767
8255999 14.3248
8256099 14.2688
8256199 14.197
8256299 14.2721
8256399 14.3658
8256499 14.4136
8256599 14.5144
8256699 14.514
8256799 14.4887
8256899 14.5584
8256999 14.6722
8257099 14.7264
8257199 14.7807
8257299 14.8462
8257399 14.9277
8257499 15.0507
8257599 15.1226
8257699 15.0272
8257799 14.9802
8257899 14.9931
8257999 15.0877
8258099 15.1001
8258199 15.1968
8258299 15.3058
8258399 15.4122
8258499 15.4998
8258599 15.514
8258699 15.5731
8258799 15.5826
8258899 15.5932
8258999 15.4919
8259099 15.3647
8259199 15.2506
8259299 15.1691
8259399 15.1046
8259499 14.9943
8259599 14.9378
8259699 14.8682
8259799 14.8798
8259899 14.9295
8259999 14.936
8260099 14.8413
8260199 14.7204
8260299 14.7482
8260399 14.8712
8260499 14.9737
8260599 14.9908
8260699 15.0249
8260799 15.1084
8260899 15.1344
8260999 15.2278
8261099 15.3527
8261199 15.4635
8261299 15.567
8261399 15.589
8261499 15.6102
8261599 15.6148
8261699 15.5771
8261799 15.564
8261899 15.4897
8261999 15.3647
8262099 15.2332
8262199 15.109
8262299 15.0687
8262399 15.1235
8262499 15.128
8262599 15.0543
8262699 14.9492
8262799 14.9076
8262899 14.8107
8262999 14.6882
8263099 14.6834
8263199 14.786
8263299 14.8153
8263399 14.7738
8263499 14.6736
8263599 14.5918
8263699 14.5509
8263799 14.5746
8263899 14.5422
8263999 14.4495
8264099 14.3431
8264199 14.2703
8264299 14.3125
8264399 14.3665
8264499 14.4386
8264599 14.5034
8264699 14.5782
8264799 14.5275
8264899 14.4245
8264999 14.3296
8265099 14.2556
8265199 14.2135
8265299 14.2214
8265399 14.1842
8265499 14.0626
8265599 13.9486
8265699 13.8406
8265799 13.735
8265899 13.7124
8265999 13.6783
8266099 13.7093
8266199 13.7188
8266299 13.7157
8266399 13.692
8266499 13.651
8266599 13.6399
8266699 13.7351
8266799 13.6576
8266899 13.5459
8266999 13.4666
8267099 13.5481
8267199 13.6675
8267299 13.7001
8267399 13.6296
8267499 13.516
8267599 13.4474
8267699 13.3892
8267799 13.3772
8267899 13.3536
8267999 13.3576
8268099 13.3668
8268199 13.3797
8268299 13.3711
8268399 13.3363
8268499 13.3511
8268599 13.3532
8268699 13.336
8268799 13.446
8268899 13.5018
8268999 13.5895
8269099 13.6841
8269199 13.7618
8269299 13.8747
8269399 13.9979
8269499 14.108
8269599 14.2124
8269699 14.2971
8269799 14.3375
8269899 14.3507
8269999 14.3556
8270099 14.399
8270199 14.4052
8270299 14.3951
8270399 14.3568
8270499 14.4327
8270599 14.4944
8270699 14.6039
8270799 14.7197
8270899 14.8378
8270999 14.947
8271099 15.0719
8271199 15.1574
8271299 15.097
8271399 15.0589
8271499 15.1505
8271599 15.2755
8271699 15.3861
8271799 15.475
8271899 15.4864
8271999 15.4209
8272099 15.3984
8272199 15.3937
8272299 15.4509
8272399 15.4664
8272499 15.5524
8272599 15.6472
8272699 15.7499
8272799 15.8741
8272899 15.9799
8272999 16.0323
8273099 16.1122
8273199 16.1368
8273299 16.224
8273399 16.2476
8273499 16.3321
8273599 16.3465
8273699 16.3263
8273799 16.1996
8273899 16.1866
8273999 16.1438
8274099 16.0703
8274199 15.9909
8274299 15.935
8274399 15.9931
8274499 16.0289
8274599 16.0884
8274699 16.1461
8274799 16.1152
8274899 16.0519
8274999 15.9723
8275099 15.8578
8275199 15.7619
8275299 15.6728
8275399 15.5944
8275499 15.5493
8275599 15.6105
8275699 15.7266
8275799 15.8378
8275899 15.8719
8275999 15.8928
8276099 15.9853
8276199 16.062
8276299 16.0957
8276399 16.0648
8276499 16.1038
8276599 16.1591
8276699 16.2199
8276799 16.3186
8276899 16.4307
8276999 16.5413
8277099 16.5254
8277199 16.4555
8277299 16.3171
8277399 16.1993
8277499 16.0944
8277599 16.0175
8277699 15.922
8277799 15.8215
8277899 15.7159
8277999 15.6359
8278099 15.543
8278199 15.4311
8278299 15.3151
8278399 15.3118
8278499 15.2896
8278599 15.3265
8278699 15.3047
8278799 15.3346
8278899 15.3491
8278999 15.3631
8279099 15.3795
8279199 15.3298
8279299 15.2211
8279399 15.0885
8279499 14.9614
8279599 14.8966
8279699 14.9044
8279799 14.9165
8279899 14.889
8279999 14.7728
8280099 14.7331
8280199 14.6903
8280299 14.5818
8280399 14.4814
8280499 14.4153
8280599 14.39
8280699 14.399
8280799 14.4802
8280899 14.5555
8280999 14.6609
8281099 14.6243
8281199 14.5253
8281299 14.4202
8281399 14.3329
8281499 14.2228
8281599 14.106
8281699 14.0044
8281799 13.9218
8281899 13.8911
8281999 13.9437
8282099 13.8833
8282199 13.7937
8282299 13.7628
8282399 13.8417
8282499 13.9164
8282599 14.0601
8282699 14.1947
8282799 14.3329
8282899 14.4643
8282999 14.5689
8283099 14.7059
8283199 14.8348
8283299 14.9516
8283399 15.0103
8283499 14.9532
8283599 14.8804
8283699 14.8462
8283799 14.7984
8283899 14.7386
8283999 14.621
8284099 14.598
8284199 14.598
8284299 14.5807
8284399 14.6126
8284499 14.6588
8284599 14.6042
8284699 14.5027
8284799 14.4074
8284899 14.3467
8284999 14.2393
8285099 14.1378
8285199 14.1043
8285299 14.1675
8285399 14.2752
8285499 14.3844
8285599 14.4702
8285699 14.5524
8285799 14.6315
8285899 14.6383
8285999 14.6381
8286099 14.6142
8286199 14.5558
8286299 14.4878
8286399 14.5762
8286499 14.6906
8286599 14.8112
8286699 14.9244
8286799 15.0105
8286899 15.095
8286999 15.0838
8287099 14.9668
8287199 14.958
8287299 15.0737
8287399 15.1361
8287499 15.2574
8287599 15.3352
8287699 15.4502
8287799 15.5742
8287899 15.6353
8287999 15.74
8288099 15.8648
8288199 15.9919
8288299 16.0703
8288399 16.1021
8288499 15.9958
8288599 15.8684
8288699 15.9108
8288799 15.9896
8288899 16.0792
8288999 16.165
8289099 16.2071
8289199 16.1681
8289299 16.1118
8289399 16.0152
8289499 15.9415
8289599 15.8226
8289699 15.7173
8289799 15.6015
8289899 15.5172
8289999 15.4581
8290099 15.4377
8290199 15.4631
8290299 15.5598
8290399 15.6682
8290499 15.767
8290599 15.8526
8290699 15.861
8290799 15.8746
8290899 15.9259
8290999 16.0031
8291099 16.0635
8291199 16.0584
8291299 16.0376
8291399 15.9896
8291499 15.8928
8291599 15.8239
8291699 15.7802
8291799 15.7762
8291899 15.7212
8291999 15.7774
8292099 15.8606
8292199 15.8347
8292299 15.7196
8292399 15.5846
8292499 15.567
8292599 15.4741
8292699 15.4937
8292799 15.4868
8292899 15.4189
8292999 15.3413
8293099 15.2125
8293199 15.0935
8293299 14.978
8293399 14.9689
8293499 14.9686
8293599 14.9891
8293699 15.0018
8293799 15.0852
8293899 15.1691
8293999 15.2299
8294099 15.2056
8294199 15.0943
8294299 14.9993
8294399 14.9196
8294499 14.8217
8294599 14.6937
8294699 14.6011
8294799 14.4865
8294899 14.4787
8294999 14.439
8295099 14.3597
8295199 14.249
8295299 14.1939
8295399 14.0934
8295499 13.9771
8295599 13.8805
8295699 13.8565
8295799 13.8032
8295899 13.8136
8295999 13.8979
8296099 14.0301
8296199 14.1701
8296299 14.2278
8296399 14.1666
8296499 14.1017
8296599 14.0921
8296699 14.1393
8296799 14.2303
8296899 14.3413
8296999 14.4212
8297099 14.4385
8297199 14.3924
8297299 14.3929
8297399 14.5097
8297499 14.6311
8297599 14.724
8297699 14.7188
8297799 14.6847
8297899 14.6602
8297999 14.597
8298099 14.4909
8298199 14.4351
8298299 14.3302
8298399 14.2197
8298499 14.126
8298599 14.0912
8298699 14.091
8298799 14.1111
8298899 14.0992
8298999 14.0868
8299099 14.0814
8299199 14.0999
8299299 13.9861
8299399 13.8743
8299499 13.7702
8299599 13.7032
8299699 13.6285
8299799 13.5884
8299899 13.619
8299999 13.618
8300099 13.6149
8300199 13.6299
8300299 13.5581
8300399 13.5063
8300499 13.4218
8300599 13.3918
8300699 13.3236
8300799 13.2242
8300899 13.1469
8300999 13.0994
8301099 13.0096
8301199 12.9383
8301299 12.836
8301399 12.7483
8301499 12.6389
8301599 12.6294
8301699 12.5993
8301799 12.5857
8301899 12.599
8301999 12.5941
8302099 12.5422
8302199 12.6305
8302299 12.7664
8302399 12.8513
8302499 12.8932
8302599 12.8357
8302699 12.7693
8302799 12.7388
8302899 12.6594
8302999 12.5567
8303099 12.6013
8303199 12.6178
8303299 12.6629
8303399 12.8146
8303499 12.9635
8303599 13.0861
8303699 13.0258
8303799 12.9464
8303899 12.8766
8303999 12.782
8304099 12.7067
8304199 12.5969
8304299 12.4943
8304399 12.4914
8304499 12.4656
8304599 12.4504
8304699 12.4553
8304799 12.4657
8304899 12.4868
8304999 12.5148
8305099 12.4835
8305199 12.4285
8305299 12.4313
8305399 12.4391
8305499 12.3868
8305599 12.2991
8305699 12.2391
8305799 12.1643
8305899 12.129
8305999 12.0882
8306099 12.0374
8306199 11.978
8306299 12.009
8306399 12.0994
8306499 12.2377
8306599 12.3881
8306699 12.4943
8306799 12.6241
8306899 12.7367
8306999 12.863
8307099 12.9143
8307199 12.9961
8307299 13.1109
8307399 13.0989
8307499 13.1035
8307599 13.1566
8307699 13.1102
8307799 13.0586
8307899 13.1077
8307999 13.1558
8308099 13.1582
8308199 13.0852
8308299 13.0545
8308399 13.0823
8308499 13.1
8308599 13.0748
8308699 12.9873
8308799 12.8783
8308899 12.8749
8308999 12.8488
8309099 12.8846
8309199 12.8776
8309299 12.8051
8309399 12.7042
8309499 12.6832
8309599 12.7466
8309699 12.8059
8309799 12.7641
8309899 12.6986
8309999 12.7001
8310099 12.7952
8310199 12.9339
8310299 13.0337
8310399 13.1232
8310499 13.1438
8310599 13.0466
8310699 12.9855
8310799 13.0262
8310899 13.0301
8310999 13.0386
8311099 12.9516
8311199 12.8634
8311299 12.7682
8311399 12.7284
8311499 12.7878
8311599 12.8956
8311699 12.9098
8311799 12.8398
8311899 12.7476
8311999 12.6522
8312099 12.6765
8312199 12.8055
8312299 12.9165
8312399 13.007
8312499 13.1234
8312599 13.2086
8312699 13.2197
8312799 13.2746
8312899 13.3475
8312999 13.4781
8313099 13.6257
8313199 13.707
8313299 13.7494
8313399 13.8506
8313499 13.8856
8313599 13.9093
8313699 13.8677
8313799 13.8482
8313899 13.8968
8313999 13.9844
8314099 14.1113
8314199 14.1295
8314299 14.0114
8314399 13.9108
8314499 13.817
8314599 13.7743
8314699 13.7134
8314799 13.7219
8314899 13.6969
8314999 13.7864
8315099 13.7731
8315199 13.6914
8315299 13.5871
8315399 13.57
8315499 13.6604
8315599 13.7374
8315699 13.6709
8315799 13.5623
8315899 13.4522
8315999 13.3732
8316099 13.361
8316199 13.3342
8316299 13.3594
8316399 13.3547
8316499 13.2557
8316599 13.162
8316699 13.163
8316799 13.2419
8316899 13.3486
8316999 13.4251
8317099 13.5274
8317199 13.5752
8317299 13.5317
8317399 13.4494
8317499 13.4509
8317599 13.5829
8317699 13.7227
8317799 13.831
8317899 13.8983
8317999 14.0091
8318099 14.0562
8318199 14.1498
8318299 14.0687
8318399 14.0802
8318499 14.1293
8318599 14.2342
8318699 14.3537
8318799 14.4972
8318899 14.6221
8318999 14.716
8319099 14.7461
8319199 14.7042
8319299 14.5893
8319399 14.5
8319499 14.4259
8319599 14.4568
8319699 14.5654
8319799 14.5201
8319899 14.4078
8319999 14.375
8320099 14.4109
8320199 14.3624
8320299 14.3505
8320399 14.3888
8320499 14.3368
8320599 14.3228
8320699 14.3462
8320799 14.358
8320899 14.4014
8320999 14.4922
8321099 14.5009
8321199 14.3975
8321299 14.285
8321399 14.1694
8321499 14.0646
8321599 13.9529
8321699 13.8415
8321799 13.8315
8321899 13.799
8321999 13.7925
8322099 13.8227
8322199 13.89
8322299 14.0134
8322399 14.0881
8322499 14.1601
8322599 14.2777
8322699 14.3716
8322799 14.4624
8322899 14.5636
8322999 14.6602
8323099 14.7385
8323199 14.766
8323299 14.8239
8323399 14.8949
8323499 14.9804
8323599 15.0956
8323699 15.2192
8323799 15.264
8323899 15.3339
8323999 15.3089
8324099 15.242
8324199 15.156
8324299 15.0573
8324399 14.9636
8324499 14.9042
8324599 14.8063
8324699 14.6893
8324799 14.5898
8324899 14.5088
8324999 14.4391
8325099 14.4267
8325199 14.522
8325299 14.6231
8325399 14.7093
8325499 14.7717
8325599 14.7273
8325699 14.6507
8325799 14.5373
8325899 14.4502
8325999 14.4098
8326099 14.4334
8326199 14.3987
8326299 14.2905
8326399 14.1885
8326499 14.0897
8326599 14.0124
8326699 13.9926
8326799 14.0268
8326899 14.1082
8326999 14.1609
8327099 14.1711
8327199 14.1804
8327299 14.1809
8327399 14.1801
8327499 14.1585
8327599 14.202
8327699 14.2755
8327799 14.4036
8327899 14.4998
8327999 14.5752
8328099 14.6431
8328199 14.7567
8328299 14.7152
8328399 14.6219
8328499 14.5276
8328599 14.3989
8328699 14.3228
8328799 14.276
8328899 14.276
8328999 14.2926
8329099 14.2309
8329199 14.1403
8329299 14.0214
8329399 13.9037
8329499 13.8033
8329599 13.7622
8329699 13.6586
8329799 13.5492
8329899 13.4969
8329999 13.4191
8330099 13.3338
8330199 13.2527
8330299 13.3008
8330399 13.4392
8330499 13.5514
8330599 13.6316
8330699 13.6727
8330799 13.6221
8330899 13.5277
8330999 13.4484
8331099 13.4732
8331199 13.5145
8331299 13.5943
8331399 13.5586
8331499 13.53
8331599 13.5073
8331699 13.4869
8331799 13.4995
8331899 13.4459
8331999 13.3332
8332099 13.2809
8332199 13.2565
8332299 13.2733
8332399 13.378
8332499 13.4426
8332599 13.4465
8332699 13.4513
8332799 13.4989
8332899 13.6138
8332999 13.7069
8333099 13.7929
8333199 13.7773
8333299 13.7739
8333399 13.7215
8333499 13.6952
8333599 13.6315
8333699 13.5274
8333799 13.4219
8333899 13.3613
8333999 13.3815
8334099 13.3918
8334199 13.4088
8334299 13.4729
8334399 13.5031
8334499 13.6085
8334599 13.6348
8334699 13.6053
8334799 13.5784
8334899 13.6605
8334999 13.7362
8335099 13.7573
8335199 13.8124
8335299 13.8322
8335399 13.8592
8335499 13.9102
8335599 14.0318
8335699 14.1077
8335799 14.1779
8335899 14.301
8335999 14.4342
8336099 14.529
8336199 14.5082
8336299 14.4549
8336399 14.5136
8336499 14.6119
8336599 14.634
8336699 14.6727
8336799 14.7044
8336899 14.7882
8336999 14.869
8337099 14.9671
8337199 15.0836
8337299 15.1778
8337399 15.3052
8337499 15.3964
8337599 15.5024
8337699 15.5877
8337799 15.6567
8337899 15.7246
8337999 15.7752
8338099 15.868
8338199 15.9812
8338299 16.074
8338399 16.1718
8338499 16.2612
8338599 16.378
8338699 16.494
8338799 16.5375
8338899 16.5798
8338999 16.6115
8339099 16.6864
8339199 16.7944
8339299 16.905
8339399 16.9823
8339499 17.0758
8339599 17.167
8339699 17.2507
8339799 17.3179
8339899 17.3169
8339999 17.3183
8340099 17.2687
8340199 17.2674
8340299 17.2816
8340399 17.1641
8340499 17.0369
8340599 16.9229
8340699 16.8694
8340799 16.847
8340899 16.7976
8340999 16.6934
8341099 16.6752
8341199 16.7285
8341299 16.7918
8341399 16.8079
8341499 16.9061
8341599 16.983
8341699 17.0946
8341799 17.1248
8341899 17.125
8341999 17.1054
8342099 17.0069
8342199 16.8823
8342299 16.7444
8342399 16.6533
8342499 16.6019
8342599 16.6889
8342699 16.7328
8342799 16.7616
8342899 16.7908
8342999 16.7521
8343099 16.759
8343199 16.7995
8343299 16.8608
8343399 16.9023
8343499 16.9878
8343599 17.0537
8343699 17.1251
8343799 17.1488
8343899 17.1179
8343999 17.01
8344099 17.0721
8344199 17.1421
8344299 17.1178
8344399 17.0895
8344499 16.9902
8344599 16.9724
8344699 16.9071
8344799 16.8107
8344899 16.8509
8344999 16.9257
8345099 16.8465
8345199 16.7855
8345299 16.7719
8345399 16.7952
8345499 16.7405
8345599 16.7236
8345699 16.6733
8345799 16.6707
8345899 16.5633
8345999 16.4402
8346099 16.3401
8346199 16.1994
8346299 16.0572
8346399 15.9374
8346499 15.8203
8346599 15.6934
8346699 15.6122
8346799 15.4855
8346899 15.3562
8346999 15.2364
8347099 15.1269
8347199 14.9949
8347299 14.8753
8347399 14.7833
8347499 14.8084
8347599 14.9265
8347699 14.9519
8347799 14.8455
8347899 14.7887
8347999 14.711
8348099 14.7356
8348199 14.6818
8348299 14.5545
8348399 14.4375
8348499 14.3418
8348599 14.3113
8348699 14.2479
8348799 14.1618
8348899 14.1821
8348999 14.2364
8349099 14.3618
8349199 14.4819
8349299 14.5494
8349399 14.498
8349499 14.5658
8349599 14.6412
8349699 14.746
8349799 14.8462
8349899 14.9011
8349999 14.9387
8350099 14.9658
8350199 15.0581
8350299 15.0395
8350399 15.0132
8350499 14.9297
8350599 14.8047
8350699 14.696
8350799 14.5806
8350899 14.4678
8350999 14.358
8351099 14.2871
8351199 14.1855
8351299 14.0645
8351399 14.0401
8351499 14.0947
8351599 14.2025
8351699 14.2916
8351799 14.2595
8351899 14.1561
8351999 14.0556
8352099 14.0114
8352199 13.9255
8352299 13.8071
8352399 13.7042
8352499 13.6156
8352599 13.5301
8352699 13.4539
8352799 13.5496
8352899 13.5107
8352999 13.3974
8353099 13.2873
8353199 13.1847
8353299 13.0891
8353399 13.0362
8353499 12.9332
8353599 12.8304
8353699 12.8126
8353799 12.7704
8353899 12.8004
8353999 12.8508
8354099 12.8446
8354199 12.8195
8354299 12.8838
8354399 12.9604
8354499 12.9228
8354599 12.8352
8354699 12.825
8354799 12.9023
8354899 13.0374
8354999 13.1892
8355099 13.3239
8355199 13.3183
8355299 13.3412
8355399 13.3113
8355499 13.1954
8355599 13.1429
8355699 13.1442
8355799 13.1811
8355899 13.1081
8355999 13.0287
8356099 12.9799
8356199 12.9519
8356299 12.959
8356399 12.8961
8356499 12.8287
8356599 12.7538
8356699 12.669
8356799 12.7274
8356899 12.883
8356999 13.023
8357099 13.1603
8357199 13.2659
8357299 13.4087
8357399 13.5401
8357499 13.6588
8357599 13.7527
8357699 13.7668
8357799 13.7089
8357899 13.6302
8357999 13.5252
8358099 13.4743
8358199 13.5121
8358299 13.5018
8358399 13.4928
8358499 13.4487
8358599 13.5047
8358699 13.5519
8358799 13.6228
8358899 13.6298
8358999 13.6896
8359099 13.788
8359199 13.9117
8359299 13.9761
8359399 14.0016
8359499 13.9409
8359599 13.9566
8359699 13.9801
8359799 13.9834
8359899 14.0138
8359999 14.043
8360099 14.0209
8360199 13.9159
8360299 13.819
8360399 13.7019
8360499 13.7244
8360599 13.7989
8360699 13.7696
8360799 13.6812
8360899 13.6316
8360999 13.5328
8361099 13.4207
8361199 13.3111
8361299 13.2373
8361399 13.1389
8361499 13.0356
8361599 12.9803
8361699 12.928
8361799 12.8317
8361899 12.756
8361999 12.6818
8362099 12.5741
8362199 12.4734
8362299 12.4509
8362399 12.3553
8362499 12.303
8362599 12.3029
8362699 12.3808
8362799 12.5216
8362899 12.6499
8362999 12.7978
8363099 12.8702
8363199 12.845
8363299 12.8033
8363399 12.8292
8363499 12.8962
8363599 13.0309
8363699 13.0731
8363799 13.1472
8363899 13.284
8363999 13.4216
8364099 13.4374
8364199 13.4593
8364299 13.4375
8364399 13.3753
8364499 13.32
8364599 13.2292
8364699 13.1326
8364799 13.0485
8364899 12.9752
8364999 12.9407
8365099 12.8505
8365199 12.7566
8365299 12.667
8365399 12.5855
8365499 12.5446
8365599 12.5345
8365699 12.5733
8365799 12.5004
8365899 12.4763
8365999 12.5169
8366099 12.5104
8366199 12.4126
8366299 12.3335
8366399 12.358
8366499 12.4092
8366599 12.4717
8366699 12.4098
8366799 12.3102
8366899 12.2189
8366999 12.2222
8367099 12.2011
8367199 12.2503
8367299 12.3102
8367399 12.3497
8367499 12.4525
8367599 12.5749
8367699 12.5638
8367799 12.5324
8367899 12.6556
8367999 12.7559
8368099 12.723
8368199 12.6408
8368299 12.55
8368399 12.4664
8368499 12.4494
8368599 12.5389
8368699 12.5042
8368799 12.4445
8368899 12.3699
8368999 12.3825
8369099 12.4879
8369199 12.6195
8369299 12.7561
8369399 12.7738
8369499 12.7497
8369599 12.8065
8369699 12.8895
8369799 12.9561
8369899 12.9558
8369999 13.0342
8370099 13.0853
8370199 13.1022
8370299 13.0821
8370399 12.974
8370499 12.9185
8370599 12.9701
8370699 13.0628
8370799 13.1863
8370899 13.3158
8370999 13.3477
8371099 13.3308
8371199 13.3765
8371299 13.4016
8371399 13.4644
8371499 13.5019
8371599 13.4214
8371699 13.3896
8371799 13.4237
8371899 13.5358
8371999 13.663
8372099 13.7433
8372199 13.7326
8372299 13.7171
8372399 13.6548
8372499 13.5628
8372599 13.5737
8372699 13.6154
8372799 13.7243
8372899 13.8452
8372999 13.9773
8373099 14.0632
8373199 13.9928
8373299 13.9046
8373399 13.8701
8373499 13.7663
8373599 13.6766
8373699 13.5853
8373799 13.474
8373899 13.472
8373999 13.5322
8374099 13.5035
8374199 13.4357
8374299 13.3803
8374399 13.2913
8374499 13.2073
8374599 13.1103
8374699 13.0045
8374799 12.9434
8374899 12.8349
8374999 12.7334
8375099 12.6562
8375199 12.5596
8375299 12.564
8375399 12.5907
8375499 12.5732
8375599 12.5196
8375699 12.4164
8375799 12.3161
8375899 12.2889
8375999 12.293
8376099 12.2295
8376199 12.1599
8376299 12.1551
8376399 12.168
8376499 12.2892
8376599 12.4123
8376699 12.4467
8376799 12.4276
8376899 12.3426
8376999 12.2906
8377099 12.2475
8377199 12.2444
8377299 12.3373
8377399 12.4795
8377499 12.6231
8377599 12.7401
8377699 12.7431
8377799 12.704
8377899 12.602
8377999 12.5366
8378099 12.4843
8378199 12.5561
8378299 12.6538
8378399 12.6699
8378499 12.7575
8378599 12.845
8378699 12.8772
8378799 12.915
8378899 12.998
8378999 13.1193
8379099 13.1777
8379199 13.2164
8379299 13.3043
8379399 13.4091
8379499 13.4657
8379599 13.5578
8379699 13.6924
8379799 13.7799
8379899 13.8749
8379999 13.9455
8380099 13.9714
8380199 14.0319
8380299 14.022
8380399 13.9697
8380499 13.9682
8380599 14.0679
8380699 14.1956
8380799 14.3189
8380899 14.3859
8380999 14.3757
8381099 14.3289
8381199 14.3374
8381299 14.4662
8381399 14.578
8381499 14.5535
8381599 14.4309
8381699 14.313
8381799 14.2089
8381899 14.0842
8381999 14.0031
8382099 13.9073
8382199 13.8368
8382299 13.7455
8382399 13.6639
8382499 13.6464
8382599 13.5617
8382699 13.4739
8382799 13.3869
8382899 13.3328
8382999 13.2507
8383099 13.146
8383199 13.0388
8383299 12.9445
8383399 12.8837
8383499 12.8157
8383599 12.8032
8383699 12.8606
8383799 12.8833
8383899 12.9927
8383999 13.0302
8384099 13.0673
8384199 12.9819
8384299 12.8921
8384399 12.8931
8384499 12.9855
8384599 13.0973
8384699 13.1987
8384799 13.2727
8384899 13.3096
8384999 13.2895
8385099 13.254
8385199 13.1471
8385299 13.039
8385399 12.944
8385499 12.8494
8385599 12.7637
8385699 12.6522
8385799 12.5843
8385899 12.5676
8385999 12.4791
8386099 12.3778
8386199 12.3798
8386299 12.5086
8386399 12.6547
8386499 12.7759
8386599 12.8097
8386699 12.8672
8386799 12.9798
8386899 13.1259
8386999 13.2694
8387099 13.3751
8387199 13.4486
8387299 13.4373
8387399 13.4103
8387499 13.3161
8387599 13.2571
8387699 13.145
8387799 13.0294
8387899 12.9407
8387999 12.9928
8388099 13.1195
8388199 13.2695
8388299 13.41
8388399 13.4668
8388499 13.5227
8388599 13.4635
8388699 13.4225
8388799 13.499
8388899 13.5517
8388999 13.5754
8389099 13.6662
8389199 13.8089
8389299 13.8726
8389399 13.8483
8389499 13.8536
8389599 13.9056
8389699 13.9384
8389799 13.8498
8389899 13.8418
8389999 13.8999
8390099 14.0071
8390199 14.1255
8390299 14.2466
8390399 14.1943
8390499 14.0914
8390599 13.9911
8390699 13.9304
8390799 13.8809
8390899 13.7926
8390999 13.7197
8391099 13.7735
8391199 13.849
8391299 13.8462
8391399 13.7874
8391499 13.7537
8391599 13.7768
8391699 13.7863
8391799 13.8059
8391899 13.7533
8391999 13.6457
8392099 13.5536
8392199 13.4878
8392299 13.4308
8392399 13.3349
8392499 13.2881
8392599 13.3235
8392699 13.346
8392799 13.3825
8392899 13.4
8392999 13.3466
8393099 13.3492
8393199 13.305
8393299 13.3254
8393399 13.4179
8393499 13.4676
8393599 13.4666
8393699 13.5297
8393799 13.5957
8393899 13.6702
8393999 13.8044
8394099 13.9167
8394199 14.0444
8394299 14.1857
8394399 14.2968
8394499 14.3721
8394599 14.3594
8394699 14.392
8394799 14.4563
8394899 14.585
8394999 14.7095
8395099 14.8136
8395199 14.9124
8395299 15.0028
8395399 15.1378
8395499 15.2021
8395599 15.1961
8395699 15.2586
8395799 15.3549
8395899 15.313
8395999 15.2156
8396099 15.1131
8396199 15.062
8396299 15.1146
8396399 15.2312
8396499 15.324
8396599 15.3591
8396699 15.3559
8396799 15.2966
8396899 15.2078
8396999 15.0846
8397099 15.0734
8397199 14.981
8397299 14.8733
8397399 14.777
8397499 14.7715
8397599 14.7557
8397699 14.6718
8397799 14.5483
8397899 14.5243
8397999 14.4491
8398099 14.3876
8398199 14.355
8398299 14.3516
8398399 14.3131
8398499 14.2867
8398599 14.2279
8398699 14.1511
8398799 14.0849
8398899 14.1433
8398999 14.2427
8399099 14.3364
8399199 14.4524
8399299 14.5596
8399399 14.6818
8399499 14.8059
8399599 14.8932
8399699 15.0046
8399799 15.1031
8399899 15.1698
8399999 15.2379
8400099 15.3265
8400199 15.4461
8400299 15.4842
8400399 15.5395
8400499 15.5601
8400599 15.5551
8400699 15.6708
8400799 15.7616
8400899 15.8495
8400999 15.8135
8401099 15.7952
8401199 15.7849
8401299 15.7353
8401399 15.7909
8401499 15.8326
8401599 15.9053
8401699 16.0035
8401799 16.0785
8401899 16.1549
8401999 16.2601
8402099 16.3112
8402199 16.3578
8402299 16.4668
8402399 16.5429
8402499 16.5934
8402599 16.4895
8402699 16.4171
8402799 16.324
8402899 16.273
8402999 16.2939
8403099 16.3657
8403199 16.368
8403299 16.3523
8403399 16.4032
8403499 16.4263
8403599 16.4771
8403699 16.5384
8403799 16.553
8403899 16.5969
8403999 16.6511
8404099 16.7419
8404199 16.6296
8404299 16.4879
8404399 16.4498
8404499 16.4389
8404599 16.4755
8404699 16.5045
8404799 16.5478
8404899 16.4303
8404999 16.3011
8405099 16.1656
8405199 16.0396
8405299 15.9194
8405399 15.8378
8405499 15.8236
8405599 15.9261
8405699 16.0365
8405799 16.1516
8405899 16.252
8405999 16.3497
8406099 16.4522
8406199 16.557
8406299 16.6363
8406399 16.6252
8406499 16.5689
8406599 16.5082
8406699 16.5076
8406799 16.4887
8406899 16.5661
8406999 16.6525
8407099 16.7149
8407199 16.7602
8407299 16.8427
8407399 16.9352
8407499 17.0204
8407599 17.0339
8407699 17.0156
8407799 16.9763
8407899 16.9436
8407999 16.9571
8408099 16.9818
8408199 16.9346
8408299 16.8405
8408399 16.7029
8408499 16.5643
8408599 16.5077
8408699 16.6025
8408799 16.7011
8408899 16.8098
8408999 16.8735
8409099 16.9502
8409199 17.0106
8409299 16.9735
8409399 16.9066
8409499 16.7907
8409599 16.7156
8409699 16.6235
8409799 16.484
8409899 16.3502
8409999 16.2228
8410099 16.1754
8410199 16.0662
8410299 16.0476
8410399 15.9671
8410499 15.9073
8410599 15.868
8410699 15.7534
8410799 15.6813
8410899 15.7206
8410999 15.6622
8411099 15.5378
8411199 15.4507
8411299 15.3229
8411399 15.2047
8411499 15.2068
8411599 15.286
8411699 15.3451
8411799 15.2327
8411899 15.1223
8411999 15.0214
8412099 14.9629
8412199 14.8589
8412299 14.8564
8412399 14.8678
8412499 14.9817
8412599 14.9328
8412699 14.8882
8412799 14.7854
8412899 14.7164
8412999 14.6369
8413099 14.5255
8413199 14.4775
8413299 14.3645
8413399 14.2883
8413499 14.2128
8413599 14.1936
8413699 14.2618
8413799 14.3816
8413899 14.389
8413999 14.384
8414099 14.4934
8414199 14.5228
8414299 14.4476
8414399 14.3911
8414499 14.2758
8414599 14.1922
8414699 14.0886
8414799 13.9853
8414899 13.98
8414999 13.9312
8415099 13.8953
8415199 13.8913
8415299 13.9421
8415399 14.0542
8415499 14.1803
8415599 14.2383
8415699 14.3377
8415799 14.4726
8415899 14.6092
8415999 14.7073
8416099 14.6875
8416199 14.7081
8416299 14.7745
8416399 14.8706
8416499 14.9265
8416599 15.0049
8416699 14.9918
8416799 15.0396
8416899 15.1552
8416999 15.2383
8417099 15.2505
8417199 15.2205
8417299 15.2075
8417399 15.291
8417499 15.3663
8417599 15.3524
8417699 15.3697
8417799 15.4141
8417899 15.4647
8417999 15.5726
8418099 15.6303
8418199 15.6449
8418299 15.6395
8418399 15.5194
8418499 15.431
8418599 15.3785
8418699 15.3489
8418799 15.3374
8418899 15.2814
8418999 15.2603
8419099 15.2412
8419199 15.3692
8419299 15.4837
8419399 15.5957
8419499 15.6897
8419599 15.6988
8419699 15.6911
8419799 15.613
8419899 15.4882
8419999 15.383
8420099 15.3563
8420199 15.3024
8420299 15.3381
8420399 15.2923
8420499 15.2349
8420599 15.1188
8420699 14.9996
8420799 14.8818
8420899 14.7989
8420999 14.7019
8421099 14.5846
8421199 14.4764
8421299 14.3726
8421399 14.2854
8421499 14.2498
8421599 14.1984
8421699 14.1404
8421799 14.088
8421899 14.1389
8421999 14.0889
8422099 14.0339
8422199 13.9309
8422299 13.892
8422399 13.9712
8422499 14.0051
8422599 13.9556
8422699 13.9896
8422799 14.0636
8422899 14.1041
8422999 14.2025
8423099 14.3078
8423199 14.4358
8423299 14.4678
8423399 14.5764
8423499 14.4894
8423599 14.4399
8423699 14.441
8423799 14.5352
8423899 14.6654
8423999 14.6719
8424099 14.7457
8424199 14.8428
8424299 14.9223
8424399 15.011
8424499 15.0317
8424599 15.1067
8424699 15.2041
8424799 15.2852
8424899 15.3616
8424999 15.4656
8425099 15.5839
8425199 15.7034
8425299 15.825
8425399 15.8931
8425499 15.9296
8425599 15.8105
8425699 15.7107
8425799 15.7064
8425899 15.7045
8425999 15.7311
8426099 15.6819
8426199 15.565
8426299 15.4829
8426399 15.3886
8426499 15.385
8426599 15.3811
8426699 15.3442
8426799 15.3062
8426899 15.2441
8426999 15.1535
8427099 15.04
8427199 14.9357
8427299 14.8329
8427399 14.7079
8427499 14.6851
8427599 14.7446
8427699 14.8324
8427799 14.9245
8427899 15.0146
8427999 15.0334
8428099 15.0483
8428199 15.131
8428299 15.2221
8428399 15.2394
8428499 15.3294
8428599 15.4068
8428699 15.4681
8428799 15.4036
8428899 15.275
8428999 15.2014
8429099 15.1249
8429199 15.1816
8429299 15.3075
8429399 15.4311
8429499 15.5545
8429599 15.5606
8429699 15.5524
8429799 15.528
8429899 15.4811
8429999 15.4082
8430099 15.4026
8430199 15.4482
8430299 15.4132
8430399 15.3374
8430499 15.2036
8430599 15.109
8430699 15.0855
8430799 15.1195
8430899 15.2154
8430999 15.2669
8431099 15.3819
8431199 15.4453
8431299 15.5621
8431399 15.6655
8431499 15.7614
8431599 15.8504
8431699 15.9503
8431799 16.0229
8431899 16.0583
8431999 16.0607
8432099 16.0903
8432199 16.1621
8432299 16.2607
8432399 16.3656
8432499 16.4101
8432599 16.4674
8432699 16.4591
8432799 16.4852
8432899 16.5916
8432999 16.6737
8433099 16.6897
8433199 16.6757
8433299 16.6484
8433399 16.6359
8433499 16.7357
8433599 16.8164
8433699 16.8711
8433799 16.9084
8433899 16.8903
8433999 16.844
8434099 16.7888
8434199 16.7832
8434299 16.789
8434399 16.7801
8434499 16.8559
8434599 16.9326
8434699 17.0172
8434799 17.1018
8434899 17.1227
8434999 17.1573
8435099 17.2391
8435199 17.3151
8435299 17.4078
8435399 17.4895
8435499 17.5558
8435599 17.5491
8435699 17.5873
8435799 17.5968
8435899 17.5676
8435999 17.5898
8436099 17.5562
8436199 17.4477
8436299 17.312
8436399 17.2251
8436499 17.1924
8436599 17.2606
8436699 17.335
8436799 17.347
8436899 17.2991
8436999 17.2826
8437099 17.2178
8437199 17.1235
8437299 16.9791
8437399 16.8359
8437499 16.7037
8437599 16.6305
8437699 16.5821
8437799 16.5753
8437899 16.6168
8437999 16.705
8438099 16.8087
8438199 16.86
8438299 16.78
8438399 16.6909
8438499 16.6438
8438599 16.5869
8438699 16.6827
8438799 16.7965
8438899 16.9137
8438999 17.0276
8439099 17.1251
8439199 17.226
8439299 17.3196
8439399 17.3549
8439499 17.4282
8439599 17.4949
8439699 17.5947
8439799 17.6598
8439899 17.7207
8439999 17.8142
8440099 17.8118
8440199 17.7967
8440299 17.7269
8440399 17.7106
8440499 17.7212
8440599 17.7325
8440699 17.6305
8440799 17.5179
8440899 17.4584
8440999 17.334
8441099 17.2889
8441199 17.2738
8441299 17.1741
8441399 17.1292
8441499 17.0631
8441599 17.069
8441699 17.0795
8441799 17.1148
8441899 17.1949
8441999 17.2172
8442099 17.1867
8442199 17.2593
8442299 17.3252
8442399 17.3498
8442499 17.4336
8442599 17.4997
8442699 17.5817
8442799 17.6682
8442899 17.767
8442999 17.8595
8443099 17.9668
8443199 18.0068
8443299 18.0027
8443399 18.0492
8443499 18.0829
8443599 18.165
8443699 18.256
8443799 18.3161
8443899 18.4061
8443999 18.4823
8444099 18.492
8444199 18.5251
8444299 18.5645
8444399 18.6424
8444499 18.7144
8444599 18.7986
8444699 18.8497
8444799 18.8669
8444899 18.8311
8444999 18.7851
8445099 18.6286
8445199 18.4843
8445299 18.3329
8445399 18.1722
8445499 18.0302
8445599 17.8951
8445699 17.8186
8445799 17.7099
8445899 17.5708
8445999 17.4617
8446099 17.3897
8446199 17.3757
8446299 17.2815
8446399 17.1619
8446499 17.1334
8446599 17.1302
8446699 17.1218
8446799 17.1261
8446899 17.0996
8446999 17.0633
8447099 17.0731
8447199 17.1234
8447299 17.205
8447399 17.0777
8447499 16.9622
8447599 16.9116
8447699 16.9486
8447799 16.9737
8447899 16.9453
8447999 16.8138
8448099 16.7109
8448199 16.5966
8448299 16.5298
8448399 16.4222
8448499 16.3516
8448599 16.3392
8448699 16.3514
8448799 16.3404
8448899 16.2156
8448999 16.0811
8449099 16.0118
8449199 15.9488
8449299 15.8427
8449399 15.7051
8449499 15.657
8449599 15.6864
8449699 15.6445
8449799 15.5887
8449899 15.4534
8449999 15.3225
8450099 15.2038
8450199 15.1081
8450299 15.0708
8450399 15.1514
8450499 15.1548
8450599 15.1391
8450699 15.1127
8450799 15.1875
8450899 15.1917
8450999 15.1866
8451099 15.2752
8451199 15.3953
8451299 15.5004
8451399 15.5944
8451499 15.5221
8451599 15.4183
8451699 15.4094
8451799 15.3258
8451899 15.3203
8451999 15.381
8452099 15.4644
8452199 15.5431
8452299 15.6147
8452399 15.5824
8452499 15.5578
8452599 15.5662
8452699 15.5703
8452799 15.601
8452899 15.6697
8452999 15.6999
8453099 15.7468
8453199 15.739
8453299 15.7144
8453399 15.702
8453499 15.7014
8453599 15.7321
8453699 15.8052
8453799 15.9207
8453899 16.0272
8453999 16.0921
8454099 16.1134
8454199 16.0713
8454299 15.9912
8454399 15.8547
8454499 15.736
8454599 15.6326
8454699 15.6552
8454799 15.7291
8454899 15.7906
8454999 15.7811
8455099 15.8329
8455199 15.939
8455299 15.9021
8455399 15.7782
8455499 15.6663
8455599 15.5567
8455699 15.4296
8455799 15.386
8455899 15.4538
8455999 15.5189
8456099 15.4286
8456199 15.2976
8456299 15.1778
8456399 15.0689
8456499 15.0179
8456599 14.895
8456699 14.7838
8456799 14.7198
8456899 14.7659
8456999 14.8611
8457099 14.9713
8457199 15.0841
8457299 15.0751
8457399 14.993
8457499 15.0157
8457599 15.0631
8457699 15.14
8457799 15.2558
8457899 15.3605
8457999 15.4408
8458099 15.5464
8458199 15.6538
8458299 15.7345
8458399 15.7056
8458499 15.6837
8458599 15.7015
8458699 15.7857
8458799 15.8201
8458899 15.9165
8458999 15.9709
8459099 15.9909
8459199 16.0197
8459299 16.0222
8459399 15.9782
8459499 15.88
8459599 15.7415
8459699 15.6193
8459799 15.4858
8459899 15.4058
8459999 15.4531
8460099 15.3598
8460199 15.3416
8460299 15.3071
8460399 15.349
8460499 15.4236
8460599 15.4597
8460699 15.4632
8460799 15.429
8460899 15.335
8460999 15.2032
8461099 15.0921
8461199 15.0847
8461299 15.0886
8461399 15.0536
8461499 14.9852
8461599 14.9519
8461699 14.9436
8461799 15.0494
8461899 15.1612
8461999 15.2036
8462099 15.3005
8462199 15.414
8462299 15.4512
8462399 15.3577
8462499 15.2578
8462599 15.1505
8462699 15.1152
8462799 15.0838
8462899 15.0141
8462999 14.9054
8463099 14.7898
8463199 14.6674
8463299 14.6038
8463399 14.6264
8463499 14.586
8463599 14.5314
8463699 14.5512
8463799 14.6085
8463899 14.6513
8463999 14.7742
8464099 14.8551
8464199 14.8742
8464299 14.8008
8464399 14.6732
8464499 14.5857
8464599 14.5294
8464699 14.405
8464799 14.3716
8464899 14.4245
8464999 14.5477
8465099 14.6792
8465199 14.809
8465299 14.9045
8465399 14.9959
8465499 15.0147
8465599 15.0367
8465699 15.1156
8465799 15.2103
8465899 15.2949
8465999 15.3939
8466099 15.48
8466199 15.4998
8466299 15.3713
8466399 15.2409
8466499 15.1975
8466599 15.2018
8466699 15.2953
8466799 15.4137
8466899 15.5219
8466999 15.6074
8467099 15.6978
8467199 15.7316
8467299 15.787
8467399 15.9078
8467499 15.9961
8467599 16.1033
8467699 16.2187
8467799 16.3059
8467899 16.2516
8467999 16.1673
8468099 16.1014
8468199 15.9726
8468299 15.8469
8468399 15.7203
8468499 15.6072
8468599 15.5396
8468699 15.4803
8468799 15.5135
8468899 15.6151
8468999 15.7318
8469099 15.7572
8469199 15.6663
8469299 15.5366
8469399 15.4744
8469499 15.4504
8469599 15.5487
8469699 15.4855
8469799 15.489
8469899 15.5173
8469999 15.521
8470099 15.5969
8470199 15.6898
8470299 15.7998
8470399 15.8993
8470499 15.876
8470599 15.7511
8470699 15.6599
8470799 15.668
8470899 15.7609
8470999 15.8509
8471099 15.9262
8471199 15.9386
8471299 16.0034
8471399 15.9877
8471499 15.8839
8471599 15.7757
8471699 15.67
8471799 15.5342
8471899 15.4098
8471999 15.3175
8472099 15.2312
8472199 15.1174
8472299 15.0042
8472399 14.8736
8472499 14.7969
8472599 14.6924
8472699 14.5756
8472799 14.4977
8472899 14.4231
8472999 14.3137
8473099 14.265
8473199 14.3016
8473299 14.4045
8473399 14.4627
8473499 14.4021
8473599 14.2934
8473699 14.2426
8473799 14.1466
8473899 14.0356
8473999 14.0314
8474099 13.9614
8474199 13.8702
8474299 13.7899
8474399 13.6955
8474499 13.6845
8474599 13.6403
8474699 13.5971
8474799 13.5379
8474899 13.5779
8474999 13.5121
8475099 13.418
8475199 13.3089
8475299 13.2202
8475399 13.1174
8475499 13.0338
8475599 12.9479
8475699 12.984
8475799 12.9951
8475899 12.9413
8475999 12.8565
8476099 12.7815
8476199 12.7799
8476299 12.8948
8476399 12.9995
8476499 13.0756
8476599 13.1727
8476699 13.2471
8476799 13.2869
8476899 13.3104
8476999 13.3033
8477099 13.3517
8477199 13.3989
8477299 13.4165
8477399 13.4915
8477499 13.5765
8477599 13.6748
8477699 13.7009
8477799 13.7125
8477899 13.7313
8477999 13.7242
8478099 13.7573
8478199 13.8451
8478299 13.923
8478399 14.0643
8478499 14.1762
8478599 14.2808
8478699 14.2659
8478799 14.3609
8478899 14.4037
8478999 14.4443
8479099 14.4213
8479199 14.3079
8479299 14.2943
8479399 14.3413
8479499 14.3821
8479599 14.2944
8479699 14.3177
8479799 14.4382
8479899 14.5659
8479999 14.6092
8480099 14.7086
8480199 14.7578
8480299 14.6454
8480399 14.5659
8480499 14.5331
8480599 14.4143
8480699 14.3017
8480799 14.1985
8480899 14.0836
8480999 14.0116
8481099 14.0483
8481199 14.1404
8481299 14.222
8481399 14.2913
8481499 14.3524
8481599 14.4139
8481699 14.3457
8481799 14.2517
8481899 14.2467
8481999 14.2607
8482099 14.3735
8482199 14.5084
8482299 14.6342
8482399 14.748
8482499 14.8059
8482599 14.8032
8482699 14.8307
8482799 14.7736
8482899 14.7388
8482999 14.8111
8483099 14.9301
8483199 14.996
8483299 15.0921
8483399 15.1758
8483499 15.2631
8483599 15.3226
8483699 15.4111
8483799 15.475
8483899 15.5065
8483999 15.623
8484099 15.7413
8484199 15.8043
8484299 15.8074
8484399 15.8705
8484499 15.8521
8484599 15.9052
8484699 15.9526
8484799 15.9563
8484899 15.8716
8484999 15.7745
8485099 15.702
8485199 15.6373
8485299 15.5118
8485399 15.3805
8485499 15.2771
8485599 15.2168
8485699 15.1513
8485799 15.0464
8485899 14.9273
8485999 14.7966
8486099 14.6944
8486199 14.6454
8486299 14.5235
8486399 14.4313
8486499 14.3745
8486599 14.409
8486699 14.427
8486799 14.4092
8486899 14.3329
8486999 14.3844
8487099 14.3792
8487199 14.4614
8487299 14.4824
8487399 14.4717
8487499 14.4064
8487599 14.3951
8487699 14.5275
8487799 14.6428
8487899 14.7513
8487999 14.8688
8488099 14.8754
8488199 14.9235
8488299 15.0056
8488399 15.1253
8488499 15.2423
8488599 15.3354
8488699 15.3478
8488799 15.4201
8488899 15.5492
8488999 15.6679
8489099 15.671
8489199 15.5623
8489299 15.4727
8489399 15.4813
8489499 15.4415
8489599 15.4389
8489699 15.3614
8489799 15.3661
8489899 15.4159
8489999 15.387
8490099 15.4031
8490199 15.4181
8490299 15.3977
8490399 15.399
8490499 15.3672
8490599 15.386
8490699 15.3694
8490799 15.46
8490899 15.5334
8490999 15.6494
8491099 15.752
8491199 15.7494
8491299 15.7009
8491399 15.5769
8491499 15.455
8491599 15.4384
8491699 15.5002
8491799 15.5527
8491899 15.5498
8491999 15.5487
8492099 15.6429
8492199 15.7218
8492299 15.842
8492399 15.9133
8492499 15.8829
8492599 15.8487
8492699 15.8424
8492799 15.8194
8492899 15.7789
8492999 15.6868
8493099 15.6043
8493199 15.4959
8493299 15.3829
8493399 15.3867
8493499 15.3885
8493599 15.3901
8493699 15.3417
8493799 15.3392
8493899 15.3794
8493999 15.3865
8494099 15.4666
8494199 15.5891
8494299 15.7104
8494399 15.8203
8494499 15.915
8494599 16.0075
8494699 16.1223
8494799 16.2024
8494899 16.2723
8494999 16.3017
8495099 16.2266
8495199 16.2152
8495299 16.2135
8495399 16.1264
8495499 16.0971
8495599 16.2028
8495699 16.2949
8495799 16.3222
8495899 16.363
8495999 16.4554
8496099 16.362
8496199 16.26
8496299 16.1917
8496399 16.1578
8496499 16.1596
8496599 16.2181
8496699 16.2141
8496799 16.2681
8496899 16.2702
8496999 16.2777
8497099 16.2595
8497199 16.3764
8497299 16.4284
8497399 16.4072
8497499 16.3184
8497599 16.1947
8497699 16.1522
8497799 16.2359
8497899 16.3348
8497999 16.4455
8498099 16.5545
8498199 16.6646
8498299 16.704
8498399 16.737
8498499 16.8072
8498599 16.8816
8498699 16.9101
8498799 16.9839
8498899 17.0611
8498999 17.0016
8499099 16.9412
8499199 16.8763
8499299 16.7694
8499399 16.6693
8499499 16.5654
8499599 16.5473
8499699 16.5767
8499799 16.6902
8499899 16.7021
8499999 16.6992
8500099 16.5895
8500199 16.5714
8500299 16.5386
8500399 16.5082
8500499 16.4921
8500599 16.443
8500699 16.433
8500799 16.3876
8500899 16.2847
8500999 16.3094
8501099 16.4054
8501199 16.4982
8501299 16.6025
8501399 16.6363
8501499 16.5535
8501599 16.4216
8501699 16.3254
8501799 16.3114
8501899 16.2599
8501999 16.2355
8502099 16.3021
8502199 16.3501
8502299 16.4618
8502399 16.5728
8502499 16.6519
8502599 16.6055
8502699 16.4812
8502799 16.3467
8502899 16.2511
8502999 16.1877
8503099 16.1484
8503199 16.1679
8503299 16.2137
8503399 16.2557
8503499 16.3426
8503599 16.4129
8503699 16.4424
8503799 16.4476
8503899 16.428
8503999 16.2959
8504099 16.2688
8504199 16.2918
8504299 16.3013
8504399 16.2907
8504499 16.1844
8504599 16.043
8504699 15.9199
8504799 15.7999
8504899 15.6741
8504999 15.6283
8505099 15.5765
8505199 15.549
8505299 15.5346
8505399 15.5701
8505499 15.6722
8505599 15.6812
8505699 15.6389
8505799 15.6123
8505899 15.5578
8505999 15.4664
8506099 15.3749
8506199 15.2689
8506299 15.1455
8506399 15.0155
8506499 14.9292
8506599 14.8779
8506699 14.7562
8506799 14.6615
8506899 14.6069
8506999 14.4896
8507099 14.3736
8507199 14.2613
8507299 14.2753
8507399 14.2968
8507499 14.3832
8507599 14.4244
8507699 14.4894
8507799 14.58
8507899 14.6941
8507999 14.8208
8508099 14.9306
8508199 15.002
8508299 15.1335
8508399 15.2567
8508499 15.3652
8508599 15.4511
8508699 15.5339
8508799 15.5609
8508899 15.6617
8508999 15.7603
8509099 15.7878
8509199 15.8363
8509299 15.784
8509399 15.8242
8509499 15.8822
8509599 15.9768
8509699 16.0695
8509799 16.0713
8509899 15.9702
8509999 15.8508
8510099 15.7231
8510199 15.5902
8510299 15.4775
8510399 15.3682
8510499 15.257
8510599 15.2018
8510699 15.1626
8510799 15.0574
8510899 14.9597
8510999 15.067
8511099 15.0911
8511199 15.1022
8511299 15.0898
8511399 15.0744
8511499 15.0273
8511599 15.0179
8511699 14.9603
8511799 14.8931
8511899 14.8033
8511999 14.7966
8512099 14.9019
8512199 14.9922
8512299 14.9846
8512399 14.908
8512499 14.9245
8512599 14.9901
8512699 15.1058
8512799 15.1546
8512899 15.1051
8512999 15.1757
8513099 15.2215
8513199 15.2701
8513299 15.3428
8513399 15.374
8513499 15.3187
8513599 15.1975
8513699 15.1153
8513799 15.0098
8513899 14.9815
8513999 15.0665
8514099 15.0141
8514199 14.8954
8514299 14.812
8514399 14.7531
8514499 14.6476
8514599 14.5386
8514699 14.4822
8514799 14.5036
8514899 14.5529
8514999 14.6115
8515099 14.6063
8515199 14.6361
8515299 14.7137
8515399 14.827
8515499 14.9214
8515599 15.02
8515699 15.1019
8515799 15.2129
8515899 15.235
8515999 15.2713
8516099 15.3272
8516199 15.4219
8516299 15.5079
8516399 15.5172
8516499 15.5325
8516599 15.5638
8516699 15.5777
8516799 15.6106
8516899 15.7077
8516999 15.8038
8517099 15.7695
8517199 15.6553
8517299 15.5275
8517399 15.4534
8517499 15.3471
8517599 15.2284
8517699 15.1238
8517799 15.0211
8517899 14.9888
8517999 14.9522
8518099 14.863
8518199 14.7897
8518299 14.8092
8518399 14.851
8518499 14.8942
8518599 14.8629
8518699 14.9007
8518799 14.9919
8518899 15.1122
8518999 15.2191
8519099 15.2941
8519199 15.3011
8519299 15.3436
8519399 15.3812
8519499 15.4974
8519599 15.5936
8519699 15.6663
8519799 15.7547
8519899 15.8419
8519999 15.9094
8520099 16.0097
8520199 16.0883
8520299 16.1384
8520399 16.1315
8520499 16.1511
8520599 16.1568
8520699 16.0659
8520799 15.9723
8520899 15.8869
8520999 15.8639
8521099 15.7806
8521199 15.6774
8521299 15.555
8521399 15.4609
8521499 15.3352
8521599 15.217
8521699 15.2495
8521799 15.3812
8521899 15.4852
8521999 15.4736
8522099 15.4589
8522199 15.3438
8522299 15.2512
8522399 15.2982
8522499 15.4276
8522599 15.5306
8522699 15.636
8522799 15.7351
8522899 15.7684
8522999 15.7126
8523099 15.6669
8523199 15.7375
8523299 15.7509
8523399 15.7236
8523499 15.7664
8523599 15.8092
8523699 15.9154
8523799 15.9504
8523899 16.0016
8523999 16.0506
8524099 16.163
8524199 16.2657
8524299 16.3773
8524399 16.4796
8524499 16.567
8524599 16.5922
8524699 16.5645
8524799 16.6312
8524899 16.6931
8524999 16.7562
8525099 16.7909
8525199 16.8362
8525299 16.9246
8525399 16.9439
8525499 16.9873
8525599 17.0409
8525699 17.1466
8525799 17.2224
8525899 17.3135
8525999 17.4067
8526099 17.475
8526199 17.3768
8526299 17.234
8526399 17.1376
8526499 17.1756
8526599 17.2468
8526699 17.3563
8526799 17.4387
8526899 17.4927
8526999 17.5871
8527099 17.6704
8527199 17.6991
8527299 17.6461
8527399 17.536
8527499 17.4013
8527599 17.2938
8527699 17.2626
8527799 17.237
8527899 17.1715
8527999 17.0833
8528099 16.9485
8528199 16.8115
8528299 16.7052
8528399 16.5785
8528499 16.4877
8528599 16.3747
8528699 16.2496
8528799 16.1944
8528899 16.1361
8528999 16.1611
8529099 16.2116
8529199 16.2642
8529299 16.3613
8529399 16.4479
8529499 16.4468
8529599 16.4158
8529699 16.3032
8529799 16.242
8529899 16.2547
8529999 16.278
8530099 16.3027
8530199 16.1949
8530299 16.0735
8530399 15.9366
8530499 15.9094
8530599 16.0034
8530699 16.0856
8530799 16.1783
8530899 16.2242
8530999 16.1268
8531099 16.1216
8531199 16.0702
8531299 16.0509
8531399 16.0831
8531499 16.1902
8531599 16.275
8531699 16.329
8531799 16.3129
8531899 16.2638
8531999 16.1455
8532099 16.0146
8532199 15.9082
8532299 15.816
8532399 15.7485
8532499 15.6425
8532599 15.5514
8532699 15.611
8532799 15.7247
8532899 15.8012
8532999 15.8685
8533099 15.99
8533199 16.0808
8533299 16.1794
8533399 16.2517
8533499 16.3066
8533599 16.2259
8533699 16.0911
8533799 16.0545
8533899 16.0161
8533999 15.8998
8534099 15.8089
8534199 15.7093
8534299 15.6109
8534399 15.5475
8534499 15.5276
8534599 15.5058
8534699 15.6169
8534799 15.7189
8534899 15.8291
8534999 15.9172
8535099 15.9374
8535199 15.9263
8535299 15.8731
8535399 15.8122
8535499 15.7415
8535599 15.6699
8535699 15.57
8535799 15.6147
8535899 15.7151
8535999 15.8063
8536099 15.8654
8536199 15.9408
8536299 15.9843
8536399 16.0736
8536499 16.1323
8536599 16.2171
8536699 16.2996
8536799 16.3023
8536899 16.2086
8536999 16.0904
8537099 15.9821
8537199 15.8443
8537299 15.7034
8537399 15.687
8537499 15.7215
8537599 15.702
8537699 15.6153
8537799 15.5451
8537899 15.539
8537999 15.4887
8538099 15.4756
8538199 15.4603
8538299 15.5615
8538399 15.6859
8538499 15.803
8538599 15.8994
8538699 15.9021
8538799 15.7744
8538899 15.6697
8538999 15.6035
8539099 15.6061
8539199 15.7201
8539299 15.7841
8539399 15.9139
8539499 16.036
8539599 16.1306
8539699 16.207
8539799 16.1427
8539899 16.0204
8539999 15.8932
8540099 15.7644
8540199 15.671
8540299 15.5583
8540399 15.4258
8540499 15.3907
8540599 15.3583
8540699 15.328
8540799 15.3503
8540899 15.4311
8540999 15.4962
8541099 15.5982
8541199 15.6202
8541299 15.6581
8541399 15.6596
8541499 15.5746
8541599 15.5115
8541699 15.4585
8541799 15.3981
8541899 15.3912
8541999 15.2903
8542099 15.2016
8542199 15.1301
8542299 15.0444
8542399 15.039
8542499 15.0337
8542599 15.126
8542699 15.1375
8542799 15.1125
8542899 15.16
8542999 15.2106
8543099 15.3307
8543199 15.4619
8543299 15.5185
8543399 15.4557
8543499 15.4563
8543599 15.3538
8543699 15.2564
8543799 15.1531
8543899 15.0487
8543999 14.9954
8544099 15.0658
8544199 15.1188
8544299 15.1709
8544399 15.2735
8544499 15.3905
8544599 15.4938
8544699 15.6185
8544799 15.7228
8544899 15.68
8544999 15.6498
8545099 15.5373
8545199 15.4013
8545299 15.3003
8545399 15.1764
8545499 15.0812
8545599 14.9804
8545699 14.9375
8545799 14.882
8545899 14.9636
8545999 15.0442
8546099 15.0679
8546199 15.0912
8546299 15.1805
8546399 15.264
8546499 15.2702
8546599 15.338
8546699 15.2377
8546799 15.1166
8546899 15.0424
8546999 14.9683
8547099 14.9119
8547199 14.9237
8547299 15.0202
8547399 15.134
8547499 15.2254
8547599 15.3399
8547699 15.3801
8547799 15.3905
8547899 15.3648
8547999 15.2513
8548099 15.1821
8548199 15.0933
8548299 15.0019
8548399 14.9244
8548499 14.814
8548599 14.6992
8548699 14.6526
8548799 14.6653
8548899 14.7444
8548999 14.7332
8549099 14.6294
8549199 14.5619
8549299 14.4869
8549399 14.3868
8549499 14.3219
8549599 14.3002
8549699 14.2932
8549799 14.2306
8549899 14.1067
8549999 13.9897
8550099 13.9406
8550199 13.9746
8550299 14.0812
8550399 14.1971
8550499 14.2744
8550599 14.2918
8550699 14.3934
8550799 14.5003
8550899 14.6044
8550999 14.685
8551099 14.6881
8551199 14.6466
8551299 14.5371
8551399 14.493
8551499 14.4819
8551599 14.4088
8551699 14.2823
8551799 14.1796
8551899 14.1004
8551999 14.0181
8552099 13.9001
8552199 13.8022
8552299 13.7687
8552399 13.8195
8552499 13.8742
8552599 13.9958
8552699 14.1354
8552799 14.2347
8552899 14.2551
8552999 14.1493
8553099 14.1224
8553199 14.0928
8553299 14.0691
8553399 13.9985
8553499 13.9254
8553599 13.8801
8553699 13.81
8553799 13.7012
8553899 13.6776
8553999 13.6117
8554099 13.567
8554199 13.5776
8554299 13.6682
8554399 13.6281
8554499 13.5208
8554599 13.4226
8554699 13.303
8554799 13.1874
8554899 13.0739
8554999 12.9779
8555099 12.9712
8555199 12.8616
8555299 12.7841
8555399 12.6894
8555499 12.5897
8555599 12.5392
8555699 12.4533
8555799 12.3652
8555899 12.2731
8555999 12.2344
8556099 12.2979
8556199 12.3653
8556299 12.4234
8556399 12.4583
8556499 12.4489
8556599 12.4373
8556699 12.4532
8556799 12.5229
8556899 12.577
8556999 12.5685
8557099 12.536
8557199 12.4495
8557299 12.3747
8557399 12.2874
8557499 12.2633
8557599 12.3267
8557699 12.4283
8557799 12.4724
8557899 12.5086
8557999 12.5624
8558099 12.5498
8558199 12.4752
8558299 12.3898
8558399 12.3272
8558499 12.301
8558599 12.325
8558699 12.3176
8558799 12.2187
8558899 12.1135
8558999 12.0601
8559099 12.0444
8559199 12.0581
8559299 11.9893
8559399 11.8914
8559499 11.8803
8559599 11.889
8559699 11.9572
8559799 12.0852
8559899 12.2308
8559999 12.3104
8560099 12.3804
8560199 12.4513
8560299 12.5869
8560399 12.6511
8560499 12.6746
8560599 12.8011
8560699 12.8826
8560799 12.9546
8560899 13.066
8560999 13.104
8561099 13.123
8561199 13.1743
8561299 13.1509
8561399 13.1635
8561499 13.2195
8561599 13.234
8561699 13.3165
8561799 13.4617
8561899 13.5747
8561999 13.7135
8562099 13.8368
8562199 13.9079
8562299 13.9848
8562399 14.1194
8562499 14.2543
8562599 14.2476
8562699 14.2019
8562799 14.113
8562899 14.0659
8562999 14.04
8563099 14.0094
8563199 13.9405
8563299 13.8816
8563399 13.7712
8563499 13.6887
8563599 13.6565
8563699 13.6474
8563799 13.5437
8563899 13.5051
8563999 13.4732
8564099 13.5402
8564199 13.5687
8564299 13.6193
8564399 13.6408
8564499 13.6766
8564599 13.7599
8564699 13.8726
8564799 13.9591
8564899 14.0656
8564999 14.1353
8565099 14.2006
8565199 14.316
8565299 14.4365
8565399 14.4662
8565499 14.3953
8565599 14.2807
8565699 14.1662
8565799 14.1076
8565899 14.0698
8565999 13.9667
8566099 13.8564
8566199 13.8166
8566299 13.8263
8566399 13.9269
8566499 13.9784
8566599 14.0552
8566699 14.1884
8566799 14.2942
8566899 14.4233
8566999 14.5537
8567099 14.5943
8567199 14.5113
8567299 14.4194
8567399 14.2994
8567499 14.199
8567599 14.2197
8567699 14.3054
8567799 14.3695
8567899 14.4177
8567999 14.4569
8568099 14.4163
8568199 14.372
8568299 14.296
8568399 14.2318
8568499 14.1523
8568599 14.1345
8568699 14.1353
8568799 14.0993
8568899 14.0723
8568999 13.9939
8569099 13.9513
8569199 13.9686
8569299 14.0646
8569399 14.1928
8569499 14.2879
8569599 14.42
8569699 14.4766
8569799 14.5176
8569899 14.4583
8569999 14.3886
8570099 14.2987
8570199 14.3587
8570299 14.472
8570399 14.568
8570499 14.6329
8570599 14.7229
8570699 14.8285
8570799 14.8861
8570899 14.9112
8570999 14.962
8571099 14.9672
8571199 15.0352
8571299 15.1461
8571399 15.2677
8571499 15.3622
8571599 15.3621
8571699 15.2905
8571799 15.2869
8571899 15.3042
8571999 15.2738
8572099 15.3147
8572199 15.2672
8572299 15.1428
8572399 15.013
8572499 14.9377
8572599 14.9358
8572699 14.8368
8572799 14.7047
8572899 14.585
8572999 14.4779
8573099 14.4299
8573199 14.3928
8573299 14.3517
8573399 14.3571
8573499 14.3348
8573599 14.233
8573699 14.1895
8573799 14.2523
8573899 14.2741
8573999 14.1925
8574099 14.1021
8574199 14.0446
8574299 14.0267
8574399 14.0045
8574499 14.1238
8574599 14.2321
8574699 14.3325
8574799 14.3708
8574899 14.4007
8574999 14.4591
8575099 14.5507
8575199 14.5735
8575299 14.5923
8575399 14.6086
8575499 14.6184
8575599 14.5796
8575699 14.5658
8575799 14.667
8575899 14.7941
8575999 14.9174
8576099 14.9926
8576199 15.009
8576299 15.1251
8576399 15.2448
8576499 15.3724
8576599 15.4933
8576699 15.5388
8576799 15.5931
8576899 15.5568
8576999 15.4828
8577099 15.4505
8577199 15.3885
8577299 15.3632
8577399 15.4634
8577499 15.5587
8577599 15.6098
8577699 15.5386
8577799 15.4985
8577899 15.5231
8577999 15.6261
8578099 15.7477
8578199 15.8413
8578299 15.8519
8578399 15.922
8578499 16.0133
8578599 16.1327
8578699 16.2463
8578799 16.3104
8578899 16.4141
8578999 16.4673
8579099 16.5422
8579199 16.5234
8579299 16.49
8579399 16.3732
8579499 16.2872
8579599 16.2946
8579699 16.219
8579799 16.0793
8579899 16.0536
8579999 16.0356
8580099 16.0039
8580199 16.0214
8580299 15.9694
8580399 15.8936
8580499 15.789
8580599 15.6797
8580699 15.561
8580799 15.4614
8580899 15.4821
8580999 15.3837
8581099 15.2759
8581199 15.2442
8581299 15.276
8581399 15.2307
8581499 15.2847
8581599 15.3899
8581699 15.4954
8581799 15.582
8581899 15.6089
8581999 15.5332
8582099 15.4486
8582199 15.3699
8582299 15.2828
8582399 15.2223
8582499 15.3164
8582599 15.3648
8582699 15.4312
8582799 15.4745
8582899 15.5743
8582999 15.7066
8583099 15.8118
8583199 15.9221
8583299 16.0136
8583399 16.1017
8583499 16.2065
8583599 16.196
8583699 16.1473
8583799 16.0365
8583899 15.9089
8583999 15.8774
8584099 15.8761
8584199 15.8564
8584299 15.9039
8584399 15.9232
8584499 15.845
8584599 15.7335
8584699 15.6084
8584799 15.5905
8584899 15.5107
8584999 15.4722
8585099 15.4612
8585199 15.4327
8585299 15.4828
8585399 15.5907
8585499 15.6623
8585599 15.7105
8585699 15.7861
8585799 15.8285
8585899 15.8688
8585999 15.8987
8586099 15.8967
8586199 15.9731
8586299 16.0575
8586399 16.162
8586499 16.2783
8586599 16.3949
8586699 16.4644
8586799 16.5465
8586899 16.5358
8586999 16.5634
8587099 16.5511
8587199 16.5141
8587299 16.4631
8587399 16.3469
8587499 16.2341
8587599 16.1786
8587699 16.1477
8587799 16.0845
8587899 16.0525
8587999 15.9758
8588099 15.8468
8588199 15.7189
8588299 15.6422
8588399 15.7214
8588499 15.7649
8588599 15.843
8588699 15.9518
8588799 15.9682
8588899 15.9462
8588999 15.8828
8589099 15.8716
8589199 15.8293
8589299 15.7822
8589399 15.6938
8589499 15.5896
8589599 15.5242
8589699 15.5759
8589799 15.6194
8589899 15.634
8589999 15.6928
8590099 15.7567
8590199 15.8286
8590299 15.9491
8590399 16.0259
8590499 15.9875
8590599 16.0293
8590699 16.004
8590799 15.9103
8590899 15.8538
8590999 15.8015
8591099 15.7147
8591199 15.643
8591299 15.5325
8591399 15.4447
8591499 15.35
8591599 15.2949
8591699 15.289
8591799 15.2134
8591899 15.1884
8591999 15.2618
8592099 15.3703
8592199 15.4122
8592299 15.3173
8592399 15.198
8592499 15.0865
8592599 14.9702
8592699 14.8544
8592799 14.783
8592899 14.6995
8592999 14.5785
8593099 14.4586
8593199 14.3717
8593299 14.3039
8593399 14.2068
8593499 14.1529
8593599 14.0312
8593699 13.9319
8593799 13.8292
8593899 13.7549
8593999 13.7319
8594099 13.7781
8594199 13.8347
8594299 13.7884
8594399 13.7927
8594499 13.7632
8594599 13.718
8594699 13.7782
8594799 13.8844
8594899 13.9447
8594999 13.9055
8595099 13.9331
8595199 14.0453
8595299 14.1104
8595399 14.1185
8595499 14.11
8595599 14.0933
8595699 14.068
8595799 14.0515
8595899 14.1408
8595999 14.1367
8596099 14.0174
8596199 13.9332
8596299 13.886
8596399 13.7853
8596499 13.7666
8596599 13.6898
8596699 13.6651
8596799 13.6597
8596899 13.7322
8596999 13.7073
8597099 13.7432
8597199 13.7656
8597299 13.8782
8597399 13.9537
8597499 14.0014
8597599 14.0166
8597699 14.012
8597799 14.0495
8597899 14.1525
8597999 14.2596
8598099 14.2098
8598199 14.1296
8598299 14.1633
8598399 14.2544
8598499 14.2534
8598599 14.2303
8598699 14.1911
8598799 14.2496
8598899 14.2826
8598999 14.3132
8599099 14.2836
8599199 14.3323
8599299 14.4237
8599399 14.507
8599499 14.507
8599599 14.4013
8599699 14.2843
8599799 14.1683
8599899 14.0742
8599999 13.9661
8600099 13.8804
8600199 13.9518
8600299 14.0566
8600399 14.1341
8600499 14.1464
8600599 14.161
8600699 14.2038
8600799 14.1359
8600899 14.1242
8600999 14.037
8601099 13.9493
8601199 13.9624
8601299 14.0142
8601399 14.0746
8601499 14.1741
8601599 14.2834
8601699 14.3258
8601799 14.3272
8601899 14.3359
8601999 14.4371
8602099 14.5718
8602199 14.6365
8602299 14.7016
8602399 14.7487
8602499 14.7842
8602599 14.717
8602699 14.6179
8602799 14.5007
8602899 14.3992
8602999 14.3022
8603099 14.1791
8603199 14.0776
8603299 13.9648
8603399 13.8429
8603499 13.7986
8603599 13.7757
8603699 13.7094
8603799 13.6316
8603899 13.5628
8603999 13.4722
8604099 13.4006
8604199 13.3382
8604299 13.3776
8604399 13.3877
8604499 13.4336
8604599 13.5535
8604699 13.6197
8604799 13.5446
8604899 13.4394
8604999 13.3234
8605099 13.2258
8605199 13.1763
8605299 13.0694
8605399 12.962
8605499 12.8554
8605599 12.8028
8605699 12.7227
8605799 12.6638
8605899 12.5723
8605999 12.4689
8606099 12.3802
8606199 12.2748
8606299 12.1771
8606399 12.0747
8606499 12.1006
8606599 12.2117
8606699 12.3466
8606799 12.4822
8606899 12.5995
8606999 12.6593
8607099 12.7963
8607199 12.897
8607299 13.0181
8607399 13.1515
8607499 13.2305
8607599 13.3442
8607699 13.3956
8607799 13.5152
8607899 13.6475
8607999 13.775
8608099 13.8074
8608199 13.8379
8608299 13.8442
8608399 13.7966
8608499 13.8038
8608599 13.7895
8608699 13.8609
8608799 13.864
8608899 13.8767
8608999 14.008
8609099 14.0571
8609199 14.0732
8609299 14.1641
8609399 14.2764
8609499 14.2872
8609599 14.2349
8609699 14.1344
8609799 14.041
8609899 13.9343
8609999 13.8823
8610099 13.977
8610199 14.0808
8610299 14.1158
8610399 14.0462
8610499 13.9471
8610599 13.8565
8610699 13.751
8610799 13.7594
8610899 13.738
8610999 13.6684
8611099 13.6496
8611199 13.6385
8611299 13.5938
8611399 13.5206
8611499 13.5039
8611599 13.5198
8611699 13.4744
8611799 13.4584
8611899 13.3861
8611999 13.2814
8612099 13.1883
8612199 13.1957
8612299 13.25
8612399 13.2544
8612499 13.2476
8612599 13.3386
8612699 13.3138
8612799 13.2952
8612899 13.287
8612999 13.1802
8613099 13.0815
8613199 13.0641
8613299 12.9975
8613399 13.017
8613499 13.1153
8613599 13.1959
8613699 13.2212
8613799 13.287
8613899 13.354
8613999 13.4447
8614099 13.5793
8614199 13.5872
8614299 13.6202
8614399 13.6988
8614499 13.7443
8614599 13.7488
8614699 13.6979
8614799 13.5941
8614899 13.4993
8614999 13.393
8615099 13.3222
8615199 13.3782
8615299 13.4047
8615399 13.3958
8615499 13.4442
8615599 13.5052
8615699 13.6139
8615799 13.6608
8615899 13.6875
8615999 13.675
8616099 13.749
8616199 13.8752
8616299 13.9818
8616399 14.1114
8616499 14.2433
8616599 14.301
8616699 14.3393
8616799 14.447
8616899 14.4819
8616999 14.5428
8617099 14.6013
8617199 14.576
8617299 14.4934
8617399 14.4113
8617499 14.3429
8617599 14.2652
8617699 14.1563
8617799 14.0612
8617899 14.0363
8617999 14.0749
8618099 14.1289
8618199 14.1579
8618299 14.1121
8618399 14.0409
8618499 14.0037
8618599 13.9356
8618699 13.8768
8618799 13.8315
8618899 13.8244
8618999 13.8229
8619099 13.7479
8619199 13.665
8619299 13.6102
8619399 13.5922
8619499 13.617
8619599 13.6162
8619699 13.5744
8619799 13.4896
8619899 13.3927
8619999 13.3345
8620099 13.3
8620199 13.4239
8620299 13.5311
8620399 13.5912
8620499 13.7192
8620599 13.8275
8620699 13.8516
8620799 13.8936
8620899 13.9706
8620999 13.9548
8621099 13.889
8621199 13.9452
8621299 14.0683
8621399 14.1857
8621499 14.2082
8621599 14.2409
8621699 14.2694
8621799 14.3432
8621899 14.4047
8621999 14.5019
8622099 14.6003
8622199 14.6005
8622299 14.5986
8622399 14.5132
8622499 14.4307
8622599 14.3993
8622699 14.4214
8622799 14.5143
8622899 14.6438
8622999 14.7578
8623099 14.8647
8623199 14.911
8623299 14.9585
8623399 14.9319
8623499 14.8387
8623599 14.7197
8623699 14.611
8623799 14.4946
8623899 14.3853
8623999 14.2734
8624099 14.1742
8624199 14.0646
8624299 13.9578
8624399 13.9188
8624499 13.8878
8624599 13.8206
8624699 13.8031
8624799 13.7381
8624899 13.6798
8624999 13.7126
8625099 13.6627
8625199 13.5698
8625299 13.5581
8625399 13.4662
8625499 13.4128
8625599 13.3332
8625699 13.2358
8625799 13.1435
8625899 13.0354
8625999 12.9823
8626099 12.9
8626199 12.8075
8626299 12.7391
8626399 12.7475
8626499 12.6597
8626599 12.562
8626699 12.4787
8626799 12.4667
8626899 12.5905
8626999 12.7002
8627099 12.8018
8627199 12.9211
8627299 12.9629
8627399 12.9482
8627499 12.8865
8627599 12.8301
8627699 12.738
8627799 12.7642
8627899 12.856
8627999 12.9439
8628099 13.0678
8628199 13.2165
8628299 13.3067
8628399 13.4349
8628499 13.4829
8628599 13.3947
8628699 13.2985
8628799 13.1924
8628899 13.0937
8628999 13.0142
8629099 12.944
8629199 12.96
8629299 12.8775
8629399 12.8674
8629499 12.8756
8629599 12.9522
8629699 13.0735
8629799 13.198
8629899 13.3173
8629999 13.437
8630099 13.4949
8630199 13.5326
8630299 13.6061
8630399 13.7132
8630499 13.833
8630599 13.8929
8630699 13.978
8630799 14.1063
8630899 14.1718
8630999 14.2615
8631099 14.3803
8631199 14.4493
8631299 14.5359
8631399 14.6352
8631499 14.6019
8631599 14.6231
8631699 14.736
8631799 14.8181
8631899 14.8561
8631999 14.8718
8632099 14.8869
8632199 14.8915
8632299 14.8431
8632399 14.7925
8632499 14.6965
8632599 14.644
8632699 14.6248
8632799 14.6539
8632899 14.6666
8632999 14.7857
8633099 14.8953
8633199 14.9179
8633299 14.9148
8633399 14.9334
8633499 14.9527
8633599 14.9296
8633699 14.917
8633799 14.8171
8633899 14.7035
8633999 14.6264
8634099 14.6299
8634199 14.6314
8634299 14.6915
8634399 14.795
8634499 14.924
8634599 15.0141
8634699 14.9984
8634799 14.9886
8634899 14.9662
8634999 14.9407
8635099 14.9848
8635199 15.0941
8635299 15.1675
8635399 15.2581
8635499 15.3589
8635599 15.4646
8635699 15.548
8635799 15.4927
8635899 15.3674
8635999 15.2675
8636099 15.1665
8636199 15.1515
8636299 15.2327
8636399 15.3457
8636499 15.3981
8636599 15.3231
8636699 15.1987
8636799 15.0954
8636899 15.0079
8636999 15.063
8637099 15.0581
8637199 15.0147
8637299 14.951
8637399 14.8568
8637499 14.8289
8637599 14.8002
8637699 14.8176
8637799 14.7959
8637899 14.727
8637999 14.8276
8638099 14.9279
8638199 15.0177
8638299 15.1156
8638399 15.1576
8638499 15.1776
8638599 15.1728
8638699 15.193
8638799 15.2572
8638899 15.3402
8638999 15.4183
8639099 15.4471
8639199 15.4444
8639299 15.3846
8639399 15.2974
8639499 15.3069
8639599 15.4083
8639699 15.4751
8639799 15.4451
8639899 15.3978
8639999 15.4388
8640099 15.5702
8640199 15.6468
8640299 15.6595
8640399 15.7347
8640499 15.8318
8640599 15.9201
8640699 16.0274
8640799 16.1241
8640899 16.2405
8640999 16.3455
8641099 16.3903
8641199 16.4617
8641299 16.4771
8641399 16.5207
8641499 16.6056
8641599 16.6068
8641699 16.5478
8641799 16.4319
8641899 16.3216
8641999 16.2677
8642099 16.1533
8642199 16.097
8642299 16.0964
8642399 16.0279
8642499 15.9508
8642599 15.8706
8642699 15.7436
8642799 15.6302
8642899 15.5307
8642999 15.4497
8643099 15.3138
8643199 15.1975
8643299 15.2081
8643399 15.1889
8643499 15.2602
8643599 15.3264
8643699 15.3481
8643799 15.3268
8643899 15.2167
8643999 15.1009
8644099 15.0708
8644199 14.9855
8644299 14.9004
8644399 14.809
8644499 14.8231
8644599 14.9107
8644699 14.8232
8644799 14.722
8644899 14.6533
8644999 14.5579
8645099 14.4721
8645199 14.5008
8645299 14.5558
8645399 14.6326
8645499 14.7397
8645599 14.8599
8645699 14.8837
8645799 14.9787
8645899 14.9993
8645999 15.0126
8646099 14.9436
8646199 14.8393
8646299 14.8333
8646399 14.9366
8646499 15.0449
8646599 15.1234
8646699 15.2082
8646799 15.1974
8646899 15.09
8646999 14.9688
8647099 14.8477
8647199 14.7327
8647299 14.6505
8647399 14.6304
8647499 14.5389
8647599 14.4549
8647699 14.3714
8647799 14.2511
8647899 14.174
8647999 14.1289
8648099 14.0486
8648199 14.1133
8648299 14.1447
8648399 14.0466
8648499 13.9719
8648599 13.8563
8648699 13.7451
8648799 13.6735
8648899 13.583
8648999 13.4803
8649099 13.3892
8649199 13.2926
8649299 13.1902
8649399 13.1153
8649499 13.1858
8649599 13.2997
8649699 13.3969
8649799 13.4685
8649899 13.537
8649999 13.6321
8650099 13.6707
8650199 13.6508
8650299 13.592
8650399 13.5883
8650499 13.6669
8650599 13.7601
8650699 13.8705
8650799 13.9989
8650899 14.084
8650999 14.179
8651099 14.2849
8651199 14.4064
8651299 14.4896
8651399 14.5254
8651499 14.5618
8651599 14.6471
8651699 14.7412
8651799 14.8189
8651899 14.9361
8651999 15.0411
8652099 15.1649
8652199 15.2482
8652299 15.2352
8652399 15.2142
8652499 15.2629
8652599 15.3073
8652699 15.325
8652799 15.3521
8652899 15.3992
8652999 15.3747
8653099 15.2475
8653199 15.1143
8653299 15.0105
8653399 14.8935
8653499 14.784
8653599 14.6625
8653699 14.563
8653799 14.5035
8653899 14.4082
8653999 14.3418
8654099 14.2942
8654199 14.3629
8654299 14.4354
8654399 14.5583
8654499 14.6644
8654599 14.6074
8654699 14.4934
8654799 14.3935
8654899 14.3617
8654999 14.4337
8655099 14.5519
8655199 14.621
8655299 14.6542
8655399 14.765
8655499 14.8234
8655599 14.8847
8655699 15.0058
8655799 15.0917
8655899 15.2046
8655999 15.3191
8656099 15.3884
8656199 15.4424
8656299 15.4946
8656399 15.5513
8656499 15.6754
8656599 15.8016
8656699 15.8813
8656799 15.9729
8656899 16.0451
8656999 16.152
8657099 16.2452
8657199 16.3379
8657299 16.417
8657399 16.5155
8657499 16.605
8657599 16.6375
8657699 16.6728
8657799 16.6569
8657899 16.6689
8657999 16.7089
8658099 16.7244
8658199 16.669
8658299 16.5386
8658399 16.4297
8658499 16.3119
8658599 16.1918
8658699 16.0549
8658799 15.9568
8658899 15.8306
8658999 15.7501
8659099 15.7728
8659199 15.8327
8659299 15.8484
8659399 15.8726
8659499 15.8705
8659599 15.8443
8659699 15.72
8659799 15.7884
8659899 15.9029
8659999 15.9849
8660099 15.8955
8660199 15.8211
8660299 15.8384
8660399 15.805
8660499 15.6876
8660599 15.5553
8660699 15.4374
8660799 15.3249
8660899 15.1987
8660999 15.1647
8661099 15.2041
8661199 15.2474
8661299 15.3323
8661399 15.4241
8661499 15.4304
8661599 15.4001
8661699 15.3622
8661799 15.4065
8661899 15.4062
8661999 15.3657
8662099 15.3657
8662199 15.4253
8662299 15.4565
8662399 15.4738
8662499 15.3932
8662599 15.3444
8662699 15.4274
8662799 15.5396
8662899 15.6394
8662999 15.6461
8663099 15.6533
8663199 15.6488
8663299 15.7339
8663399 15.8177
8663499 15.9191
8663599 15.9988
8663699 16.0818
8663799 16.1564
8663899 16.1682
8663999 16.1143
8664099 16.0027
8664199 15.8894
8664299 15.8291
8664399 15.7283
8664499 15.6222
8664599 15.5651
8664699 15.4888
8664799 15.5102
8664899 15.5665
8664999 15.5623
8665099 15.5144
8665199 15.4189
8665299 15.3988
8665399 15.423
8665499 15.4909
8665599 15.5835
8665699 15.7115
8665799 15.8175
8665899 15.9285
8665999 16.0198
8666099 16.0756
8666199 16.0998
8666299 16.0722
8666399 16.0477
8666499 15.9456
8666599 15.921
8666699 15.8889
8666799 15.77
8666899 15.6342
8666999 15.5604
8667099 15.5831
8667199 15.6695
8667299 15.7572
8667399 15.8616
8667499 15.9815
8667599 16.0157
8667699 16.0664
8667799 15.9844
8667899 15.859
8667999 15.7548
8668099 15.6568
8668199 15.641
8668299 15.5596
8668399 15.5522
8668499 15.5211
8668599 15.5411
8668699 15.5981
8668799 15.6502
8668899 15.6359
8668999 15.6775
8669099 15.7335
8669199 15.8181
8669299 15.9381
8669399 16.0476
8669499 16.1288
8669599 16.0775
8669699 16.0577
8669799 16.0711
8669899 16.0428
8669999 16.0703
8670099 16.0613
8670199 15.9425
8670299 15.8352
8670399 15.7581
8670499 15.7064
8670599 15.5821
8670699 15.483
8670799 15.3597
8670899 15.2919
8670999 15.2601
8671099 15.3124
8671199 15.3351
8671299 15.4213
8671399 15.5031
8671499 15.6153
8671599 15.6888
8671699 15.6877
8671799 15.6583
8671899 15.5758
8671999 15.4785
8672099 15.3818
8672199 15.4173
8672299 15.5058
8672399 15.6172
8672499 15.7309
8672599 15.7742
8672699 15.81
8672799 15.9311
8672899 15.9556
8672999 15.9599
8673099 15.9532
8673199 16.0458
8673299 16.1194
8673399 16.2025
8673499 16.2444
8673599 16.295
8673699 16.3998
8673799 16.4437
8673899 16.3568
8673999 16.308
8674099 16.2626
8674199 16.1882
8674299 16.1285
8674399 16.0056
8674499 15.8886
8674599 15.772
8674699 15.6498
8674799 15.5258
8674899 15.4088
8674999 15.325
8675099 15.2353
8675199 15.1179
8675299 15.0865
8675399 15.1076
8675499 15.163
8675599 15.2265
8675699 15.2311
8675799 15.225
8675899 15.1486
8675999 15.053
8676099 14.9706
8676199 14.896
8676299 14.8961
8676399 14.9396
8676499 14.8804
8676599 14.7661
8676699 14.6596
8676799 14.7206
8676899 14.6967
8676999 14.6284
8677099 14.5384
8677199 14.4181
8677299 14.3976
8677399 14.5213
8677499 14.6391
8677599 14.7589
8677699 14.8003
8677799 14.8555
8677899 14.9861
8677999 15.0393
8678099 15.0897
8678199 15.2049
8678299 15.2881
8678399 15.2876
8678499 15.2058
8678599 15.2325
8678699 15.2051
8678799 15.1635
8678899 15.0804
8678999 14.9879
8679099 14.9226
8679199 14.961
8679299 15.0946
8679399 15.2048
8679499 15.2899
8679599 15.3595
8679699 15.36
8679799 15.2754
8679899 15.2231
8679999 15.1993
8680099 15.2765
8680199 15.3524
8680299 15.4518
8680399 15.5175
8680499 15.6085
8680599 15.57
8680699 15.4388
8680799 15.3334
8680899 15.2251
8680999 15.2046
8681099 15.2053
8681199 15.2814
8681299 15.3343
8681399 15.3131
8681499 15.3224
8681599 15.3179
8681699 15.2914
8681799 15.1876
8681899 15.1385
8681999 15.0133
8682099 14.9183
8682199 14.8968
8682299 14.8657
8682399 14.8074
8682499 14.7008
8682599 14.6731
8682699 14.6213
8682799 14.5433
8682899 14.4884
8682999 14.5571
8683099 14.5864
8683199 14.5546
8683299 14.6339
8683399 14.7672
8683499 14.8423
8683599 14.8434
8683699 14.8171
8683799 14.699
8683899 14.5714
8683999 14.4481
8684099 14.3376
8684199 14.3014
8684299 14.268
8684399 14.2241
8684499 14.1527
8684599 14.0604
8684699 14.0907
8684799 14.1473
8684899 14.2796
8684999 14.3283
8685099 14.2239
8685199 14.1221
8685299 14.0227
8685399 13.937
8685499 13.8987
8685599 13.9971
8685699 14.121
8685799 14.2459
8685899 14.3215
8685999 14.2645
8686099 14.2382
8686199 14.2016
8686299 14.116
8686399 14.0343
8686499 14.0179
8686599 13.9779
8686699 14.0036
8686799 14.0852
8686899 14.2065
8686999 14.3042
8687099 14.3575
8687199 14.4926
8687299 14.6319
8687399 14.7087
8687499 14.8177
8687599 14.9372
8687699 15.0271
8687799 15.0495
8687899 15.0459
8687999 14.929
8688099 14.8237
8688199 14.7208
8688299 14.6978
8688399 14.78
8688499 14.8514
8688599 14.8117
8688699 14.7223
8688799 14.6453
8688899 14.5897
8688999 14.4875
8689099 14.4442
8689199 14.4865
8689299 14.5747
8689399 14.6379
8689499 14.6907
8689599 14.6954
8689699 14.6397
8689799 14.7311
8689899 14.766
8689999 14.6879
8690099 14.7427
8690199 14.8113
8690299 14.8087
8690399 14.7429
8690499 14.7167
8690599 14.7085
8690699 14.6882
8690799 14.5952
8690899 14.5808
8690999 14.6234
8691099 14.6454
8691199 14.7285
8691299 14.8535
8691399 14.924
8691499 14.9571
8691599 15.032
8691699 15.0771
8691799 15.091
8691899 15.179
8691999 15.2728
8692099 15.3606
8692199 15.4496
8692299 15.5602
8692399 15.6104
8692499 15.7279
8692599 15.8198
8692699 15.9434
8692799 16.0361
8692899 16.1149
8692999 16.1483
8693099 16.1224
8693199 16.2164
8693299 16.1728
8693399 16.0567
8693499 15.9606
8693599 16.0586
8693699 16.1176
8693799 15.9889
8693899 15.858
8693999 15.8038
8694099 15.7072
8694199 15.593
8694299 15.4544
8694399 15.3324
8694499 15.3277
8694599 15.3251
8694699 15.3514
8694799 15.3464
8694899 15.3618
8694999 15.256
8695099 15.1654
8695199 15.0728
8695299 14.9623
8695399 14.8738
8695499 14.7885
8695599 14.7107
8695699 14.6368
8695799 14.543
8695899 14.4471
8695999 14.3302
8696099 14.2469
8696199 14.1528
8696299 14.0874
8696399 13.9811
8696499 13.9197
8696599 13.8347
8696699 13.8439
8696799 13.9073
8696899 14.0031
8696999 14.0893
8697099 14.1117
8697199 14.095
8697299 14.164
8697399 14.2791
8697499 14.3927
8697599 14.5035
8697699 14.5785
8697799 14.629
8697899 14.6884
8697999 14.7442
8698099 14.7766
8698199 14.8814
8698299 14.9325
8698399 15.0285
8698499 15.1123
8698599 15.2017
8698699 15.3197
8698799 15.3751
8698899 15.4259
8698999 15.5274
8699099 15.6158
8699199 15.6853
8699299 15.7273
8699399 15.7499
8699499 15.8334
8699599 15.9255
8699699 16.0392
8699799 16.1411
8699899 16.2044
8699999 16.1834
8700099 16.0548
8700199 15.9164
8700299 15.791
8700399 15.7051
8700499 15.7251
8700599 15.7022
8700699 15.5974
8700799 15.4941
8700899 15.5064
8700999 15.5605
8701099 15.6689
8701199 15.7566
8701299 15.7768
8701399 15.7987
8701499 15.8525
8701599 15.9224
8701699 15.9403
8701799 15.8873
8701899 15.7823
8701999 15.7045
8702099 15.578
8702199 15.4506
8702299 15.3467
8702399 15.2423
8702499 15.1414
8702599 15.0205
8702699 14.9091
8702799 14.8195
8702899 14.8023
8702999 14.7054
8703099 14.6086
8703199 14.5133
8703299 14.4319
8703399 14.3766
8703499 14.3129
8703599 14.2091
8703699 14.0988
8703799 14.006
8703899 13.8885
8703999 13.7944
8704099 13.6853
8704199 13.5884
8704299 13.488
8704399 13.4766
8704499 13.5721
8704599 13.625
8704699 13.6003
8704799 13.5107
8704899 13.4653
8704999 13.4721
8705099 13.4019
8705199 13.3276
8705299 13.2698
8705399 13.2944
8705499 13.4224
8705599 13.5501
8705699 13.6682
8705799 13.7605
8705899 13.8748
8705999 14.0088
8706099 14.1285
8706199 14.2565
8706299 14.3347
8706399 14.3023
8706499 14.37
8706599 14.4736
8706699 14.5975
8706799 14.6971
8706899 14.7204
8706999 14.6934
8707099 14.7248
8707199 14.7034
8707299 14.7026
8707399 14.7216
8707499 14.8256
8707599 14.8446
8707699 14.7595
8707799 14.6585
8707899 14.5818
8707999 14.6574
8708099 14.7774
8708199 14.8242
8708299 14.806
8708399 14.9108
8708499 14.9919
8708599 14.9159
8708699 14.8306
8708799 14.8105
8708899 14.8063
8708999 14.8977
8709099 15.0182
8709199 15.144
8709299 15.2474
8709399 15.2882
8709499 15.3263
8709599 15.3375
8709699 15.2777
8709799 15.1992
8709899 15.127
8709999 15.0786
8710099 15.0946
8710199 14.9806
8710299 14.9157
8710399 14.8117
8710499 14.7143
8710599 14.7043
8710699 14.7956
8710799 14.8659
8710899 14.9788
8710999 15.1001
8711099 15.1939
8711199 15.3077
8711299 15.4023
8711399 15.438
8711499 15.4876
8711599 15.5702
8711699 15.6466
8711799 15.7075
8711899 15.7043
8711999 15.6487
8712099 15.6202
8712199 15.5995
8712299 15.5713
8712399 15.6191
8712499 15.7044
8712599 15.7887
8712699 15.8889
8712799 15.899
8712899 15.839
8712999 15.708
8713099 15.6033
8713199 15.5246
8713299 15.4728
8713399 15.4357
8713499 15.3133
8713599 15.1783
8713699 15.0557
8713799 14.9589
8713899 14.8728
8713999 14.9385
8714099 14.9306
8714199 14.9831
8714299 15.0767
8714399 15.0883
8714499 15.0245
8714599 14.9526
8714699 14.8408
8714799 14.7114
8714899 14.6223
8714999 14.5079
8715099 14.4555
8715199 14.4244
8715299 14.3582
8715399 14.3039
8715499 14.2916
8715599 14.2487
8715699 14.2231
8715799 14.2585
8715899 14.1895
8715999 14.129
8716099 14.0322
8716199 13.9841
8716299 14.0684
8716399 14.1628
8716499 14.2689
8716599 14.3355
8716699 14.2369
8716799 14.1285
8716899 14.0079
8716999 13.956
8717099 13.9813
8717199 14.1069
8717299 14.1569
8717399 14.2481
8717499 14.3371
8717599 14.3686
8717699 14.3751
8717799 14.4291
8717899 14.5553
8717999 14.6786
8718099 14.7918
8718199 14.8933
8718299 15.0204
8718399 15.1222
8718499 15.1821
8718599 15.2151
8718699 15.224
8718799 15.2284
8718899 15.3169
8718999 15.423
8719099 15.5237
8719199 15.5652
8719299 15.5338
8719399 15.6275
8719499 15.6959
8719599 15.8071
8719699 15.9
8719799 15.9058
8719899 15.9851
8719999 16.0308
8720099 16.0277
8720199 15.9669
8720299 15.9111
8720399 15.8997
8720499 15.8388
8720599 15.8282
8720699 15.801
8720799 15.6993
8720899 15.654
8720999 15.5578
8721099 15.4513
8721199 15.4019
8721299 15.4048
8721399 15.5136
8721499 15.6283
8721599 15.7014
8721699 15.8022
8721799 15.8448
8721899 15.7874
8721999 15.7405
8722099 15.7032
8722199 15.7141
8722299 15.7188
8722399 15.7763
8722499 15.7249
8722599 15.705
8722699 15.7919
8722799 15.8764
8722899 15.9303
8722999 15.8359
8723099 15.7053
8723199 15.5961
8723299 15.4646
8723399 15.3489
8723499 15.2304
8723599 15.1259
8723699 15.0091
8723799 14.9279
8723899 14.8648
8723999 14.7367
8724099 14.7215
8724199 14.7452
8724299 14.8605
8724399 14.9804
8724499 15.1094
8724599 15.2172
8724699 15.2667
8724799 15.2716
8724899 15.3042
8724999 15.3992
8725099 15.5216
8725199 15.6409
8725299 15.7543
8725399 15.7643
8725499 15.7246
8725599 15.755
8725699 15.7766
8725799 15.7742
8725899 15.7475
8725999 15.7076
8726099 15.6167
8726199 15.5132
8726299 15.3864
8726399 15.2864
8726499 15.1963
8726599 15.0738
8726699 14.977
8726799 14.8552
8726899 14.7281
8726999 14.6755
8727099 14.8046
8727199 14.9246
8727299 14.9901
8727399 15.0934
8727499 15.2018
8727599 15.3286
8727699 15.3739
8727799 15.3995
8727899 15.3024
8727999 15.1988
8728099 15.1317
8728199 15.1661
8728299 15.1686
8728399 15.1168
8728499 15.031
8728599 14.9419
8728699 14.8695
8728799 14.8127
8728899 14.787
8728999 14.8025
8729099 14.8011
8729199 14.8902
8729299 15.0093
8729399 15.1355
8729499 15.0985
8729599 15.0038
8729699 14.9186
8729799 14.8227
8729899 14.8186
8729999 14.8194
8730099 14.8991
8730199 14.9661
8730299 14.9729
8730399 14.8783
8730499 14.756
8730599 14.6436
8730699 14.5607
8730799 14.4821
8730899 14.3949
8730999 14.3165
8731099 14.2446
8731199 14.1607
8731299 14.1836
8731399 14.2756
8731499 14.404
8731599 14.5101
8731699 14.564
8731799 14.6636
8731899 14.7753
8731999 14.8512
8732099 14.9555
8732199 14.9993
8732299 15.1062
8732399 15.218
8732499 15.2482
8732599 15.2448
8732699 15.159
8732799 15.0368
8732899 14.9141
8732999 14.8355
8733099 14.8474
8733199 14.8412
8733299 14.7358
8733399 14.6391
8733499 14.5856
8733599 14.5415
8733699 14.5005
8733799 14.4045
8733899 14.2874
8733999 14.2399
8734099 14.274
8734199 14.387
8734299 14.4437
8734399 14.3471
8734499 14.2464
8734599 14.1903
8734699 14.0851
8734799 14.0122
8734899 13.909
8734999 13.8984
8735099 14.0065
8735199 14.0337
8735299 14.0026
8735399 13.8926
8735499 13.811
8735599 13.7865
8735699 13.6736
8735799 13.5619
8735899 13.4898
8735999 13.5173
8736099 13.6168
8736199 13.6942
8736299 13.7179
8736399 13.7628
8736499 13.7636
8736599 13.7453
8736699 13.7834
8736799 13.776
8736899 13.7757
8736999 13.6951
8737099 13.6399
8737199 13.5385
8737299 13.4258
8737399 13.3134
8737499 13.2235
8737599 13.1602
8737699 13.0776
8737799 12.9991
8737899 12.91
8737999 12.8528
8738099 12.8251
8738199 12.8548
8738299 12.8204
8738399 12.8394
8738499 12.9783
8738599 12.9925
8738699 12.9736
8738799 13.0011
8738899 13.0007
8738999 12.9653
8739099 12.8851
8739199 12.777
8739299 12.705
8739399 12.6758
8739499 12.7251
8739599 12.8715
8739699 13.0211
8739799 13.1488
8739899 13.1967
8739999 13.2309
8740099 13.1911
8740199 13.1458
8740299 13.0762
8740399 12.9648
8740499 12.8868
8740599 12.9169
8740699 12.9824
8740799 12.8809
8740899 12.7894
8740999 12.7102
8741099 12.6473
8741199 12.5555
8741299 12.4801
8741399 12.4384
8741499 12.3607
8741599 12.3017
8741699 12.3421
8741799 12.4168
8741899 12.5228
8741999 12.6462
8742099 12.7834
8742199 12.8459
8742299 12.8486
8742399 12.8716
8742499 12.8927
8742599 12.9647
8742699 13.1005
8742799 13.2379
8742899 13.3599
8742999 13.4811
8743099 13.5966
8743199 13.6565
8743299 13.7785
8743399 13.9117
8743499 14.0402
8743599 14.1016
8743699 14.0567
8743799 13.9767
8743899 13.8598
8743999 13.7454
8744099 13.6478
8744199 13.5992
8744299 13.5966
8744399 13.5792
8744499 13.4922
8744599 13.4487
8744699 13.5064
8744799 13.4536
8744899 13.4322
8744999 13.3589
8745099 13.2781
8745199 13.2465
8745299 13.2769
8745399 13.3721
8745499 13.4741
8745599 13.5292
8745699 13.599
8745799 13.6257
8745899 13.582
8745999 13.576
8746099 13.5925
8746199 13.5923
8746299 13.5756
8746399 13.5358
8746499 13.4941
8746599 13.3827
8746699 13.2979
8746799 13.2208
8746899 13.2167
8746999 13.3141
8747099 13.3625
8747199 13.3158
8747299 13.3064
8747399 13.3281
8747499 13.359
8747599 13.3538
8747699 13.3722
8747799 13.3985
8747899 13.3453
8747999 13.2412
8748099 13.141
8748199 13.1351
8748299 13.185
8748399 13.2746
8748499 13.3514
8748599 13.2999
8748699 13.1979
8748799 13.1096
8748899 13.0078
8748999 12.9898
8749099 12.9298
8749199 12.9834
8749299 13.0784
8749399 13.0298
8749499 12.9541
8749599 12.9526
8749699 12.9755
8749799 12.9874
8749899 13.0343
8749999 13.0691
8750099 13.0975
8750199 13.1388
8750299 13.2013
8750399 13.3387
8750499 13.469
8750599 13.6073
8750699 13.7181
8750799 13.8399
8750899 13.9789
8750999 14.0612
8751099 14.1273
8751199 14.2131
8751299 14.223
8751399 14.2162
8751499 14.1897
8751599 14.1061
8751699 14.0274
8751799 13.9372
8751899 13.8672
8751999 13.7555
8752099 13.6689
8752199 13.597
8752299 13.511
8752399 13.3995
8752499 13.3308
8752599 13.2967
8752699 13.2487
8752799 13.3291
8752899 13.3429
8752999 13.2583
8753099 13.2515
8753199 13.36
8753299 13.4462
8753399 13.4624
8753499 13.4604
8753599 13.4498
8753699 13.3984
8753799 13.3214
8753899 13.2819
8753999 13.2383
8754099 13.245
8754199 13.3686
8754299 13.4815
8754399 13.5505
8754499 13.6663
8754599 13.7955
8754699 13.7772
8754799 13.776
8754899 13.7513
8754999 13.8796
8755099 14.0073
8755199 14.0983
8755299 14.2013
8755399 14.2373
8755499 14.2674
8755599 14.3093
8755699 14.4107
8755799 14.5419
8755899 14.6111
8755999 14.5308
8756099 14.5216
8756199 14.5175
8756299 14.5032
8756399 14.5485
8756499 14.5618
8756599 14.6222
8756699 14.5354
8756799 14.4245
8756899 14.3041
8756999 14.1815
8757099 14.0559
8757199 13.9436
8757299 13.8256
8757399 13.7357
8757499 13.7387
8757599 13.8365
8757699 13.9239
8757799 14.0438
8757899 14.1467
8757999 14.162
8758099 14.0885
8758199 13.9965
8758299 13.8877
8758399 13.8078
8758499 13.7906
8758599 13.8704
8758699 13.9914
8758799 14.0093
8758899 13.927
8758999 13.8193
8759099 13.8125
8759199 13.8116
8759299 13.7045
8759399 13.6574
8759499 13.7311
8759599 13.8766
8759699 14.0005
8759799 14.1336
8759899 14.226
8759999 14.3441
8760099 14.4699
8760199 14.58
8760299 14.6489
8760399 14.6874
8760499 14.6984
8760599 14.6359
8760699 14.5744
8760799 14.5191
8760899 14.4847
8760999 14.5085
8761099 14.5012
8761199 14.5961
8761299 14.6805
8761399 14.7504
8761499 14.8655
8761599 14.8858
8761699 14.9986
8761799 15.0889
8761899 15.197
8761999 15.1916
8762099 15.0923
8762199 14.9751
8762299 14.9247
8762399 14.9293
8762499 14.9945
8762599 15.0618
8762699 14.9984
8762799 14.895
8762899 14.863
8762999 14.7411
8763099 14.7232
8763199 14.6234
8763299 14.5061
8763399 14.4297
8763499 14.3856
8763599 14.3767
8763699 14.3178
8763799 14.2716
8763899 14.1518
8763999 14.0624
8764099 13.9688
8764199 13.8953
8764299 13.7834
8764399 13.7098
8764499 13.6985
8764599 13.7589
8764699 13.8401
8764799 13.8361
8764899 13.9343
8764999 14.0164
8765099 14.1442
8765199 14.1913
8765299 14.1814
8765399 14.239
8765499 14.2531
8765599 14.2233
8765699 14.1446
8765799 14.1181
8765899 14.101
8765999 14.1475
8766099 14.2765
8766199 14.3663
8766299 14.4274
8766399 14.4742
8766499 14.504
8766599 14.5619
8766699 14.5825
8766799 14.4802
8766899 14.3595
8766999 14.2386
8767099 14.1599
8767199 14.1115
8767299 14.1636
8767399 14.2665
8767499 14.397
8767599 14.4263
8767699 14.3698
8767799 14.3076
8767899 14.1846
8767999 14.0697
8768099 13.9762
8768199 13.9028
8768299 13.8708
8768399 13.9263
8768499 13.9556
8768599 14.0427
8768699 14.0816
8768799 14.1098
8768899 14.2284
8768999 14.221
8769099 14.118
8769199 14.149
8769299 14.2243
8769399 14.2751
8769499 14.264
8769599 14.342
8769699 14.4206
8769799 14.5287
8769899 14.6379
8769999 14.6323
8770099 14.6086
8770199 14.6737
8770299 14.7848
8770399 14.88
8770499 14.9434
8770599 14.8764
8770699 14.9337
8770799 15.0499
8770899 15.1618
8770999 15.2595
8771099 15.2883
8771199 15.4072
8771299 15.5206
8771399 15.6114
8771499 15.7223
8771599 15.7593
8771699 15.8135
8771799 15.7932
8771899 15.7753
8771999 15.777
8772099 15.8609
8772199 15.8626
8772299 15.8429
8772399 15.8003
8772499 15.6967
8772599 15.5708
8772699 15.5021
8772799 15.415
8772899 15.294
8772999 15.219
8773099 15.0913
8773199 14.9923
8773299 14.8824
8773399 14.753
8773499 14.6378
8773599 14.581
8773699 14.5873
8773799 14.6776
8773899 14.7913
8773999 14.8595
8774099 14.81
8774199 14.7264
8774299 14.6176
8774399 14.5115
8774499 14.3991
8774599 14.2843
8774699 14.2608
8774799 14.2187
8774899 14.1785
8774999 14.1223
8775099 14.0052
8775199 13.8892
8775299 13.805
8775399 13.8068
8775499 13.8991
8775599 13.9966
8775699 14.0417
8775799 14.0165
8775899 14.0646
8775999 14.1837
8776099 14.3127
8776199 14.4049
8776299 14.4992
8776399 14.5708
8776499 14.6012
8776599 14.6606
8776699 14.7203
8776799 14.7879
8776899 14.8527
8776999 14.8315
8777099 14.8551
8777199 14.9626
8777299 15.0637
8777399 15.1957
8777499 15.303
8777599 15.3841
8777699 15.3567
8777799 15.4294
8777899 15.4978
8777999 15.6181
8778099 15.6763
8778199 15.6057
8778299 15.492
8778399 15.3972
8778499 15.271
8778599 15.1973
8778699 15.2287
8778799 15.2934
8778899 15.3842
8778999 15.4851
8779099 15.5972
8779199 15.7163
8779299 15.8111
8779399 15.9231
8779499 15.9075
8779599 15.935
8779699 16.0354
8779799 16.1414
8779899 16.2227
8779999 16.2906
8780099 16.3906
8780199 16.5086
8780299 16.5852
8780399 16.686
8780499 16.7615
8780599 16.7483
8780699 16.7114
8780799 16.6041
8780899 16.4702
8780999 16.3517
8781099 16.2706
8781199 16.328
8781299 16.407
8781399 16.4581
8781499 16.513
8781599 16.619
8781699 16.6972
8781799 16.7923
8781899 16.8238
8781999 16.9042
8782099 16.8763
8782199 16.7631
8782299 16.7087
8782399 16.6244
8782499 16.4953
8782599 16.3698
8782699 16.2363
8782799 16.1291
8782899 16.1696
8782999 16.2257
8783099 16.2526
8783199 16.2564
8783299 16.3512
8783399 16.4695
8783499 16.5674
8783599 16.6613
8783699 16.7177
8783799 16.7386
8783899 16.6658
8783999 16.5856
8784099 16.4569
8784199 16.3298
8784299 16.2714
8784399 16.1818
8784499 16.0489
8784599 15.928
8784699 15.8041
8784799 15.673
8784899 15.6011
8784999 15.5553
8785099 15.6397
8785199 15.7576
8785299 15.8748
8785399 15.9522
8785499 15.8582
8785599 15.8369
8785699 15.8265
8785799 15.757
8785899 15.675
8785999 15.562
8786099 15.4668
8786199 15.3386
8786299 15.2724
8786399 15.224
8786499 15.3236
8786599 15.4493
8786699 15.4721
8786799 15.3814
8786899 15.2967
8786999 15.2316
8787099 15.1289
8787199 15.0289
8787299 14.9741
8787399 14.9337
8787499 14.9253
8787599 14.8695
8787699 14.7947
8787799 14.7283
8787899 14.6461
8787999 14.5428
8788099 14.5269
8788199 14.5976
8788299 14.7106
8788399 14.7459
8788499 14.7235
8788599 14.6454
8788699 14.5674
8788799 14.4655
8788899 14.3924
8788999 14.3661
8789099 14.3772
8789199 14.4236
8789299 14.5256
8789399 14.6452
8789499 14.6982
8789599 14.6919
8789699 14.7184
8789799 14.8194
8789899 14.9314
8789999 15.045
8790099 15.155
8790199 15.221
8790299 15.233
8790399 15.1596
8790499 15.0717
8790599 15
8790699 14.8842
8790799 14.7951
8790899 14.7086
8790999 14.6382
8791099 14.5321
8791199 14.4806
8791299 14.5051
8791399 14.473
8791499 14.3588
8791599 14.2476
8791699 14.2008
8791799 14.1703
8791899 14.1514
8791999 14.2311
8792099 14.3141
8792199 14.3857
8792299 14.4275
8792399 14.5626
8792499 14.6813
8792599 14.6521
8792699 14.5286
8792799 14.45
8792899 14.3668
8792999 14.2937
8793099 14.2712
8793199 14.2297
8793299 14.1603
8793399 14.1258
8793499 14.1632
8793599 14.3048
8793699 14.4249
8793799 14.5573
8793899 14.623
8793999 14.5332
8794099 14.4318
8794199 14.3788
8794299 14.2903
8794399 14.2386
8794499 14.213
8794599 14.1346
8794699 14.0228
8794799 13.9078
8794899 13.8595
8794999 13.7502
8795099 13.6435
8795199 13.7024
8795299 13.8071
8795399 13.8803
8795499 13.8189
8795599 13.7612
8795699 13.7508
8795799 13.7423
8795899 13.6738
8795999 13.7195
8796099 13.8627
8796199 13.9721
8796299 14.0732
8796399 14.1275
8796499 14.1699
8796599 14.2224
8796699 14.353
8796799 14.4288
8796899 14.487
8796999 14.5121
8797099 14.4857
8797199 14.4239
8797299 14.3153
8797399 14.2055
8797499 14.1074
8797599 13.9981
8797699 13.898
8797799 13.8883
8797899 13.8143
8797999 13.7029
8798099 13.6121
8798199 13.5237
8798299 13.4422
8798399 13.3507
8798499 13.3074
8798599 13.3543
8798699 13.4784
8798799 13.5969
8798899 13.6882
8798999 13.7113
8799099 13.7433
8799199 13.8266
8799299 13.8836
8799399 13.9783
8799499 13.9789
8799599 13.8902
8799699 13.8154
8799799 13.7903
8799899 13.8143
8799999 13.8018
8800099 13.7656
8800199 13.7177
8800299 13.717
8800399 13.6863
8800499 13.6133
8800599 13.5321
8800699 13.5483
8800799 13.5679
8800899 13.5786
8800999 13.681
8801099 13.7715
8801199 13.9105
8801299 14.0601
8801399 14.1495
8801499 14.2749
8801599 14.2929
8801699 14.2652
8801799 14.3526
8801899 14.4854
8801999 14.5892
8802099 14.6947
8802199 14.7851
8802299 14.8795
8802399 14.9135
8802499 14.8895
8802599 14.9047
8802699 14.8861
8802799 14.866
8802899 14.9577
8802999 15.0609
8803099 15.1745
8803199 15.2658
8803299 15.3335
8803399 15.2948
8803499 15.3025
8803599 15.3947
8803699 15.5069
8803799 15.6321
8803899 15.7479
8803999 15.8465
8804099 15.9304
8804199 15.9366
8804299 15.9773
8804399 16.0254
8804499 16.0688
8804599 16.0753
8804699 16.099
8804799 16.0941
8804899 16.003
8804999 15.882
8805099 15.7879
8805199 15.7023
8805299 15.7305
8805399 15.8181
8805499 15.8741
8805599 15.8371
8805699 15.815
8805799 15.7528
8805899 15.6801
8805999 15.6113
8806099 15.547
8806199 15.4704
8806299 15.4457
8806399 15.388
8806499 15.2592
8806599 15.1633
8806699 15.1428
8806799 15.1626
8806899 15.1738
8806999 15.2695
8807099 15.3636
8807199 15.3375
8807299 15.2354
8807399 15.2002
8807499 15.1986
8807599 15.0721
8807699 14.9472
8807799 14.8666
8807899 14.7886
8807999 14.6828
8808099 14.5786
8808199 14.4976
8808299 14.4557
8808399 14.3598
8808499 14.4241
8808599 14.481
8808699 14.5649
8808799 14.6972
8808899 14.811
8808999 14.8139
8809099 14.8114
8809199 14.7027
8809299 14.5951
8809399 14.5853
8809499 14.5245
8809599 14.4045
8809699 14.3251
8809799 14.284
8809899 14.1796
8809999 14.0954
8810099 14.0292
8810199 13.9631
8810299 13.8635
8810399 13.7919
8810499 13.8881
8810599 13.967
8810699 14.0202
8810799 14.0138
8810899 13.9692
8810999 13.9672
8811099 14.0034
8811199 13.8998
8811299 13.8077
8811399 13.7089
8811499 13.6443
8811599 13.5679
8811699 13.5014
8811799 13.4154
8811899 13.3695
8811999 13.3719
8812099 13.3749
8812199 13.4063
8812299 13.4171
8812399 13.3158
8812499 13.2206
8812599 13.1702
8812699 13.1136
8812799 13.0195
8812899 12.9181
8812999 12.8198
8813099 12.745
8813199 12.7307
8813299 12.778
8813399 12.8877
8813499 13.029
8813599 13.1712
8813699 13.2804
8813799 13.3402
8813899 13.4646
8813999 13.5885
8814099 13.6357
8814199 13.7119
8814299 13.7236
8814399 13.6777
8814499 13.6229
8814599 13.5828
8814699 13.5303
8814799 13.4322
8814899 13.3942
8814999 13.4209
8815099 13.535
8815199 13.6508
8815299 13.7235
8815399 13.8503
8815499 13.9617
8815599 14.064
8815699 14.1822
8815799 14.2986
8815899 14.4258
8815999 14.5298
8816099 14.6095
8816199 14.7325
8816299 14.8484
8816399 14.9327
8816499 14.9501
8816599 15.0311
8816699 15.054
8816799 14.9948
8816899 14.9374
8816999 14.9241
8817099 15.0326
8817199 15.1403
8817299 15.1494
8817399 15.1108
8817499 15.0638
8817599 15.1516
8817699 15.257
8817799 15.3263
8817899 15.4335
8817999 15.4757
8818099 15.5593
8818199 15.4697
8818299 15.3498
8818399 15.228
8818499 15.1174
8818599 14.9944
8818699 14.8913
8818799 14.8876
8818899 14.8522
8818999 14.843
8819099 14.8183
8819199 14.821
8819299 14.7803
8819399 14.6829
8819499 14.7101
8819599 14.6824
8819699 14.7006
8819799 14.7753
8819899 14.8576
8819999 14.9533
8820099 15.0081
8820199 15.1209
8820299 15.1129
8820399 15.0467
8820499 14.945
8820599 14.8698
8820699 14.8082
8820799 14.7209
8820899 14.685
8820999 14.5885
8821099 14.4697
8821199 14.3732
8821299 14.2964
8821399 14.2676
8821499 14.2794
8821599 14.2852
8821699 14.3596
8821799 14.4531
8821899 14.4766
8821999 14.6102
8822099 14.7353
8822199 14.8348
8822299 14.9638
8822399 15.0745
8822499 15.1784
8822599 15.3024
8822699 15.3565
8822799 15.3678
8822899 15.3451
8822999 15.3433
8823099 15.3682
8823199 15.4874
8823299 15.5918
8823399 15.6685
8823499 15.7451
8823599 15.8114
8823699 15.8113
8823799 15.9137
8823899 16.0316
8823999 16.1091
8824099 16.0644
8824199 16.0872
8824299 16.1232
8824399 16.2116
8824499 16.2203
8824599 16.2542
8824699 16.1607
8824799 16.045
8824899 15.9386
8824999 15.7994
8825099 15.6876
8825199 15.6591
8825299 15.7268
8825399 15.8121
8825499 15.8989
8825599 15.9837
8825699 16.0395
8825799 16.1027
8825899 16.1186
8825999 16.2221
8826099 16.3224
8826199 16.3815
8826299 16.4055
8826399 16.3994
8826499 16.3307
8826599 16.2478
8826699 16.1735
8826799 16.11
8826899 16.1164
8826999 16.164
8827099 16.2627
8827199 16.3054
8827299 16.3742
8827399 16.4242
8827499 16.4499
8827599 16.4938
8827699 16.5976
8827799 16.6733
8827899 16.7527
8827999 16.7893
8828099 16.8691
8828199 16.9786
8828299 17.0586
8828399 17.1679
8828499 17.2705
8828599 17.3216
8828699 17.2594
8828799 17.2186
8828899 17.124
8828999 17.0555
8829099 17.0492
8829199 17.0387
8829299 17.1178
8829399 17.1995
8829499 17.2532
8829599 17.3154
8829699 17.2833
8829799 17.1779
8829899 17.0493
8829999 16.9198
8830099 16.9217
8830199 16.9299
8830299 16.9932
8830399 17.011
8830499 17.0565
8830599 17.0767
8830699 17.1256
8830799 17.206
8830899 17.2463
8830999 17.191
8831099 17.1322
8831199 17.1713
8831299 17.263
8831399 17.3478
8831499 17.4518
8831599 17.5478
8831699 17.6194
8831799 17.7188
8831899 17.8115
8831999 17.9053
8832099 18.0003
8832199 18.0634
8832299 18.0353
8832399 18.0211
8832499 18.0389
8832599 17.9285
8832699 17.783
8832799 17.6262
8832899 17.509
8832999 17.3532
8833099 17.2513
8833199 17.1057
8833299 16.952
8833399 16.8259
8833499 16.6975
8833599 16.6462
8833699 16.5373
8833799 16.4467
8833899 16.3741
8833999 16.2442
8834099 16.2128
8834199 16.1791
8834299 16.1818
8834399 16.2116
8834499 16.2965
8834599 16.4015
8834699 16.4417
8834799 16.3712
8834899 16.2969
8834999 16.2042
8835099 16.1432
8835199 16.1277
8835299 16.0913
8835399 15.976
8835499 15.9405
8835599 15.9571
8835699 15.9433
8835799 15.9155
8835899 15.9791
8835999 16.0659
8836099 16.1637
8836199 16.2805
8836299 16.3788
8836399 16.4334
8836499 16.4421
8836599 16.5357
8836699 16.6111
8836799 16.7159
8836899 16.8225
8836999 16.9085
8837099 17.0013
8837199 17.0038
8837299 17.0816
8837399 17.0893
8837499 17.0181
8837599 17.0927
8837699 17.1947
8837799 17.2747
8837899 17.37
8837999 17.412
8838099 17.3476
8838199 17.3107
8838299 17.3535
8838399 17.4376
8838499 17.4496
8838599 17.3968
8838699 17.442
8838799 17.506
8838899 17.5751
8838999 17.6316
8839099 17.6339
8839199 17.6035
8839299 17.5413
8839399 17.5538
8839499 17.6532
8839599 17.7065
8839699 17.697
8839799 17.6571
8839899 17.7166
8839999 17.7138
8840099 17.7915
8840199 17.8452
8840299 17.7856
8840399 17.7393
8840499 17.7886
8840599 17.8413
8840699 17.9463
8840799 17.9817
8840899 18.0494
8840999 18.1001
8841099 18.1307
8841199 17.9998
8841299 17.8947
8841399 17.9089
8841499 17.9936
8841599 18.0893
8841699 18.0907
8841799 18.1151
8841899 18.1907
8841999 18.2196
8842099 18.2941
8842199 18.2969
8842299 18.1615
8842399 18.0265
8842499 17.9946
8842599 17.9892
8842699 17.9595
8842799 18.0425
8842899 18.1174
8842999 18.1456
8843099 18.2234
8843199 18.2882
8843299 18.314
8843399 18.3698
8843499 18.4463
8843599 18.5029
8843699 18.476
8843799 18.335
8843899 18.1802
8843999 18.1128
8844099 18.1716
8844199 18.2623
8844299 18.362
8844399 18.4624
8844499 18.4839
8844599 18.522
8844699 18.4922
8844799 18.3426
8844899 18.1867
8844999 18.0241
8845099 17.8789
8845199 17.7234
8845299 17.5687
8845399 17.4476
8845499 17.439
8845599 17.5243
8845699 17.4907
8845799 17.4345
8845899 17.2911
8845999 17.1747
8846099 17.0963
8846199 16.9654
8846299 16.8897
8846399 16.8093
8846499 16.8318
8846599 16.8628
8846699 16.928
8846799 17.013
8846899 17.1035
8846999 17.0683
8847099 17.0031
8847199 17.0595
8847299 17.108
8847399 17.1888
8847499 17.27
8847599 17.3546
8847699 17.4514
8847799 17.4101
8847899 17.4168
8847999 17.4585
8848099 17.5375
8848199 17.6004
8848299 17.585
8848399 17.6369
8848499 17.5908
8848599 17.5039
8848699 17.5546
8848799 17.5793
8848899 17.5172
8848999 17.3766
8849099 17.3388
8849199 17.3659
8849299 17.4479
8849399 17.4107
8849499 17.2959
8849599 17.197
8849699 17.1085
8849799 16.9622
8849899 16.849
8849999 16.8783
8850099 16.8761
8850199 16.7928
8850299 16.7071
8850399 16.6202
8850499 16.5184
8850599 16.4766
8850699 16.4674
8850799 16.3653
8850899 16.2451
8850999 16.1422
8851099 16.106
8851199 16.1191
8851299 16.1643
8851399 16.2154
8851499 16.1126
8851599 15.9863
8851699 15.8787
8851799 15.8535
8851899 15.8571
8851999 15.975
8852099 16.068
8852199 16.0848
8852299 16.0637
8852399 16.0036
8852499 15.9087
8852599 15.8339
8852699 15.6962
8852799 15.5667
8852899 15.447
8852999 15.3712
8853099 15.3544
8853199 15.3979
8853299 15.3567
8853399 15.2699
8853499 15.2137
8853599 15.1424
8853699 15.032
8853799 14.9262
8853899 14.843
8853999 14.749
8854099 14.6613
8854199 14.5487
8854299 14.4578
8854399 14.3637
8854499 14.2578
8854599 14.193
8854699 14.2456
8854799 14.3742
8854899 14.5043
8854999 14.5254
8855099 14.5365
8855199 14.6034
8855299 14.7061
8855399 14.6874
8855499 14.6922
8855599 14.6915
8855699 14.6929
8855799 14.5843
8855899 14.5514
8855999 14.6553
8856099 14.7806
8856199 14.841
8856299 14.8346
8856399 14.8691
8856499 14.923
8856599 14.9711
8856699 15.0156
8856799 14.9932
8856899 15.0138
8856999 15.0355
8857099 15.116
8857199 15.2017
8857299 15.2087
8857399 15.1154
8857499 15.0568
8857599 15.0173
8857699 14.9954
8857799 15.022
8857899 15.1411
8857999 15.2478
8858099 15.3364
8858199 15.4377
8858299 15.5287
8858399 15.626
8858499 15.7451
8858599 15.8668
8858699 15.9792
8858799 16.0793
8858899 16.0737
8858999 16.0094
8859099 15.9814
8859199 15.9637
8859299 15.9327
8859399 15.9649
8859499 15.9033
8859599 15.8084
8859699 15.6962
8859799 15.5873
8859899 15.4539
8859999 15.3555
8860099 15.296
8860199 15.2246
8860299 15.1165
8860399 15.1027
8860499 15
8860599 14.9759
8860699 14.9734
8860799 15.0048
8860899 15.0329
8860999 15.1099
8861099 15.1675
8861199 15.2267
8861299 15.3258
8861399 15.4084
8861499 15.3713
8861599 15.331
8861699 15.2403
8861799 15.2667
8861899 15.3784
8861999 15.4869
8862099 15.5518
8862199 15.6481
8862299 15.7372
8862399 15.7041
8862499 15.6449
8862599 15.545
8862699 15.5083
8862799 15.5557
8862899 15.4512
8862999 15.3847
8863099 15.3907
8863199 15.4229
8863299 15.2982
8863399 15.1848
8863499 15.0902
8863599 15.012
8863699 14.9305
8863799 14.8252
8863899 14.775
8863999 14.7879
8864099 14.9003
8864199 14.9649
8864299 15.0052
8864399 15.0124
8864499 14.9739
8864599 14.9143
8864699 14.8939
8864799 14.8873
8864899 14.9137
8864999 14.9495
8865099 15.0545
8865199 15.077
8865299 15.1341
8865399 15.1096
8865499 15.1055
8865599 15.1785
8865699 15.2327
8865799 15.3119
8865899 15.4435
8865999 15.5102
8866099 15.5183
8866199 15.6277
8866299 15.7317
8866399 15.8325
8866499 15.9544
8866599 16.0619
8866699 16.1387
8866799 16.2514
8866899 16.3249
8866999 16.3468
8867099 16.3045
8867199 16.2596
8867299 16.1959
8867399 16.0865
8867499 15.9736
8867599 15.8651
8867699 15.8209
8867799 15.8728
8867899 15.994
8867999 16.0954
8868099 16.171
8868199 16.2725
8868299 16.2967
8868399 16.1866
8868499 16.1082
8868599 16.1075
8868699 16.1971
8868799 16.1163
8868899 15.9875
8868999 15.8994
8869099 15.7945
8869199 15.7246
8869299 15.6462
8869399 15.5299
8869499 15.4484
8869599 15.4197
8869699 15.389
8869799 15.3707
8869899 15.3506
8869999 15.2757
8870099 15.2022
8870199 15.1005
8870299 14.9772
8870399 14.8608
8870499 14.7881
8870599 14.7335
8870699 14.7797
8870799 14.8737
8870899 14.9347
8870999 14.9947
8871099 14.916
8871199 14.7953
8871299 14.7299
8871399 14.756
8871499 14.8106
8871599 14.9462
8871699 15.046
8871799 15.0594
8871899 15.1107
8871999 15.2075
8872099 15.1788
8872199 15.0893
8872299 15.008
8872399 15.0922
8872499 15.2193
8872599 15.3053
8872699 15.353
8872799 15.3649
8872899 15.2837
8872999 15.1864
8873099 15.1589
8873199 15.253
8873299 15.353
8873399 15.4051
8873499 15.4509
8873599 15.5404
8873699 15.589
8873799 15.5397
8873899 15.4852
8873999 15.3965
8874099 15.2794
8874199 15.1596
8874299 15.0416
8874399 14.9538
8874499 14.8949
8874599 14.7655
8874699 14.7434
8874799 14.7233
8874899 14.6678
8874999 14.5615
8875099 14.4737
8875199 14.4193
8875299 14.3033
8875399 14.205
8875499 14.2161
8875599 14.1951
8875699 14.1748
8875799 14.1578
8875899 14.1666
8875999 14.2093
8876099 14.1834
8876199 14.1689
8876299 14.1645
8876399 14.1609
8876499 14.1184
8876599 14.1063
8876699 14.1126
8876799 14.1817
8876899 14.2285
8876999 14.3616
8877099 14.4995
8877199 14.6159
8877299 14.64
8877399 14.7118
8877499 14.7094
8877599 14.5982
8877699 14.5319
8877799 14.5657
8877899 14.5179
8877999 14.4606
8878099 14.3569
8878199 14.2754
8878299 14.171
8878399 14.0782
8878499 14.0832
8878599 13.977
8878699 13.9339
8878799 13.8981
8878899 13.8333
8878999 13.7341
8879099 13.6249
8879199 13.5421
8879299 13.4514
8879399 13.426
8879499 13.3707
8879599 13.3213
8879699 13.2982
8879799 13.3375
8879899 13.3705
8879999 13.448
8880099 13.4421
8880199 13.4791
8880299 13.5453
8880399 13.5622
8880499 13.5787
8880599 13.5626
8880699 13.4633
8880799 13.4289
8880899 13.3227
8880999 13.2492
8881099 13.1861
8881199 13.125
8881299 13.1046
8881399 12.9953
8881499 12.9252
8881599 12.8622
8881699 12.7678
8881799 12.6813
8881899 12.6332
8881999 12.592
8882099 12.5896
8882199 12.6238
8882299 12.615
8882399 12.6174
8882499 12.6844
8882599 12.8394
8882699 12.9729
8882799 13.0815
8882899 13.1563
8882999 13.1964
8883099 13.257
8883199 13.2912
8883299 13.2976
8883399 13.4198
8883499 13.4486
8883599 13.4236
8883699 13.3941
8883799 13.4815
8883899 13.5679
8883999 13.6405
8884099 13.7492
8884199 13.8522
8884299 13.8583
8884399 13.9087
8884499 14.0025
8884599 14.078
8884699 14.2049
8884799 14.3273
8884899 14.4168
8884999 14.4838
8885099 14.5384
8885199 14.6095
8885299 14.7282
8885399 14.8593
8885499 14.9529
8885599 14.9167
8885699 14.8182
8885799 14.7017
8885899 14.6828
8885999 14.6243
8886099 14.6067
8886199 14.6261
8886299 14.5673
8886399 14.4756
8886499 14.4749
8886599 14.4998
8886699 14.4503
8886799 14.3557
8886899 14.3444
8886999 14.4281
8887099 14.5656
8887199 14.6902
8887299 14.8035
8887399 14.9385
8887499 14.9959
8887599 15.088
8887699 15.1504
8887799 15.233
8887899 15.3411
8887999 15.4664
8888099 15.5605
8888199 15.6845
8888299 15.7126
8888399 15.6708
8888499 15.571
8888599 15.4894
8888699 15.5251
8888799 15.6107
8888899 15.7091
8888999 15.7695
8889099 15.8151
8889199 15.8972
8889299 15.9489
8889399 16.0209
8889499 16.1128
8889599 16.2221
8889699 16.2962
8889799 16.3138
8889899 16.407
8889999 16.4777
8890099 16.5339
8890199 16.4502
8890299 16.3261
8890399 16.2152
8890499 16.1025
8890599 16.0392
8890699 16.0134
8890799 15.9696
8890899 15.8797
8890999 15.8369
8891099 15.7169
8891199 15.5934
8891299 15.4791
8891399 15.4279
8891499 15.342
8891599 15.3015
8891699 15.2697
8891799 15.2843
8891899 15.3363
8891999 15.4368
8892099 15.4859
8892199 15.4588
8892299 15.3716
8892399 15.2507
8892499 15.1461
8892599 15.0322
8892699 14.9037
8892799 14.7851
8892899 14.7424
8892999 14.6281
8893099 14.5807
8893199 14.5119
8893299 14.4563
8893399 14.5732
8893499 14.6392
8893599 14.6791
8893699 14.7786
8893799 14.9019
8893899 15.0238
8893999 15.1003
8894099 15.2124
8894199 15.3413
8894299 15.3804
8894399 15.3605
8894499 15.3812
8894599 15.4489
8894699 15.5235
8894799 15.585
8894899 15.5323
8894999 15.5185
8895099 15.4587
8895199 15.3914
8895299 15.2851
8895399 15.1859
8895499 15.1177
8895599 14.9981
8895699 14.9024
8895799 14.8306
8895899 14.8237
8895999 14.7211
8896099 14.6289
8896199 14.596
8896299 14.5972
8896399 14.6409
8896499 14.6634
8896599 14.727
8896699 14.8216
8896799 14.8806
8896899 15.0057
8896999 15.122
8897099 15.1956
8897199 15.2176
8897299 15.3395
8897399 15.4639
8897499 15.572
8897599 15.5836
8897699 15.4585
8897799 15.3302
8897899 15.1994
8897999 15.0982
8898099 15.0404
8898199 15.094
8898299 15.1299
8898399 15.1903
8898499 15.2924
8898599 15.3987
8898699 15.4346
8898799 15.4166
8898899 15.413
8898999 15.4507
8899099 15.3922
8899199 15.2817
8899299 15.1717
8899399 15.2065
8899499 15.3012
8899599 15.4052
8899699 15.4441
8899799 15.5298
8899899 15.6321
8899999 15.7482
8900099 15.7913
8900199 15.7399
8900299 15.6305
8900399 15.5292
8900499 15.4039
8900599 15.2812
8900699 15.1696
8900799 15.0727
8900899 15.1331
8900999 15.216
8901099 15.2927
8901199 15.3327
8901299 15.3715
8901399 15.449
8901499 15.5323
8901599 15.583
8901699 15.6585
8901799 15.7685
8901899 15.8806
8901999 15.9797
8902099 15.9289
8902199 15.8023
8902299 15.7127
8902399 15.575
8902499 15.4417
8902599 15.3276
8902699 15.1971
8902799 15.1642
8902899 15.2007
8902999 15.2884
8903099 15.3577
8903199 15.4019
8903299 15.4125
8903399 15.5056
8903499 15.567
8903599 15.6934
8903699 15.8021
8903799 15.9055
8903899 16.0002
8903999 16.1005
8904099 16.1233
8904199 16.1799
8904299 16.249
8904399 16.3428
8904499 16.4208
8904599 16.5073
8904699 16.4559
8904799 16.4035
8904899 16.2869
8904999 16.1913
8905099 16.0848
8905199 16.0586
8905299 16.0611
8905399 15.9641
8905499 15.8903
8905599 15.8226
8905699 15.8337
8905799 15.8733
8905899 15.962
8905999 16.0672
8906099 16.1768
8906199 16.2657
8906299 16.3382
8906399 16.4132
8906499 16.4982
8906599 16.6087
8906699 16.6886
8906799 16.7587
8906899 16.8048
8906999 16.8236
8907099 16.9045
8907199 16.9964
8907299 17.1064
8907399 17.2009
8907499 17.2254
8907599 17.3064
8907699 17.3328
8907799 17.3798
8907899 17.4627
8907999 17.4737
8908099 17.5435
8908199 17.5891
8908299 17.655
8908399 17.708
8908499 17.6929
8908599 17.641
8908699 17.4855
8908799 17.3455
8908899 17.2598
8908999 17.3268
8909099 17.4275
8909199 17.4806
8909299 17.534
8909399 17.6023
8909499 17.6699
8909599 17.7681
8909699 17.8452
8909799 17.911
8909899 17.9821
8909999 18.0544
8910099 18.0713
8910199 18.1566
8910299 18.1998
8910399 18.1817
8910499 18.1783
8910599 18.1386
8910699 18.1713
8910799 18.1693
8910899 18.1432
8910999 18.1974
8911099 18.1669
8911199 18.1545
8911299 18.1735
8911399 18.2573
8911499 18.3611
8911599 18.4482
8911699 18.4747
8911799 18.4357
8911899 18.3374
8911999 18.2084
8912099 18.1187
8912199 18.0862
8912299 18.1445
8912399 18.2405
8912499 18.31
8912599 18.3701
8912699 18.432
8912799 18.507
8912899 18.5435
8912999 18.5439
8913099 18.6046
8913199 18.7009
8913299 18.7587
8913399 18.8333
8913499 18.7972
8913599 18.7955
8913699 18.7896
8913799 18.663
8913899 18.5638
8913999 18.5322
8914099 18.5117
8914199 18.5396
8914299 18.6295
8914399 18.7229
8914499 18.8104
8914599 18.8493
8914699 18.8351
8914799 18.7833
8914899 18.7811
8914999 18.7465
8915099 18.7048
8915199 18.6591
8915299 18.5832
8915399 18.485
8915499 18.3459
8915599 18.1911
8915699 18.1494
8915799 18.1985
8915899 18.2634
8915999 18.3524
8916099 18.4338
8916199 18.4907
8916299 18.5713
8916399 18.5887
8916499 18.4833
8916599 18.3405
8916699 18.2128
8916799 18.1821
8916899 18.2249
8916999 18.1987
8917099 18.1188
8917199 18.1416
8917299 18.1927
8917399 18.2477
8917499 18.2229
8917599 18.2119
8917699 18.2964
8917799 18.3852
8917899 18.4542
8917999 18.4907
8918099 18.4163
8918199 18.285
8918299 18.1397
8918399 18.0527
8918499 18.0575
8918599 18.1358
8918699 18.1777
8918799 18.2534
8918899 18.2243
8918999 18.2202
8919099 18.2785
8919199 18.3554
8919299 18.3543
8919399 18.3366
8919499 18.2545
8919599 18.1295
8919699 17.9743
8919799 17.8405
8919899 17.7041
8919999 17.577
8920099 17.4769
8920199 17.3907
8920299 17.4483
8920399 17.4895
8920499 17.4556
8920599 17.4312
8920699 17.3249
8920799 17.2455
8920899 17.215
8920999 17.2064
8921099 17.2978
8921199 17.3978
8921299 17.468
8921399 17.525
8921499 17.5522
8921599 17.5857
8921699 17.6636
8921799 17.7296
8921899 17.7968
8921999 17.8456
8922099 17.8772
8922199 17.9171
8922299 17.9925
8922399 17.9952
8922499 18.0298
8922599 18.0806
8922699 18.1669
8922799 18.2499
8922899 18.3272
8922999 18.3954
8923099 18.3957
8923199 18.4577
8923299 18.5388
8923399 18.5006
8923499 18.344
8923599 18.2054
8923699 18.0456
8923799 17.9966
8923899 17.9789
8923999 17.8396
8924099 17.7069
8924199 17.5757
8924299 17.4439
8924399 17.3527
8924499 17.1986
8924599 17.0779
8924699 16.9284
8924799 16.8856
8924899 16.8375
8924999 16.7523
8925099 16.6617
8925199 16.6246
8925299 16.5835
8925399 16.5364
8925499 16.5778
8925599 16.6871
8925699 16.7728
8925799 16.7599
8925899 16.6728
8925999 16.6581
8926099 16.6363
8926199 16.7291
8926299 16.844
8926399 16.9264
8926499 16.9538
8926599 17.0369
8926699 17.0919
8926799 17.1886
8926899 17.2297
8926999 17.191
8927099 17.1435
8927199 17.0385
8927299 16.8866
8927399 16.7798
8927499 16.6956
8927599 16.6648
8927699 16.6985
8927799 16.8098
8927899 16.8569
8927999 16.8834
8928099 16.9617
8928199 17.0674
8928299 17.1392
8928399 17.1521
8928499 17.198
8928599 17.1816
8928699 17.2183
8928799 17.2331
8928899 17.124
8928999 16.9914
8929099 17.0207
8929199 17.1199
8929299 17.2193
8929399 17.2969
8929499 17.3582
8929599 17.4365
8929699 17.5247
8929799 17.5801
8929899 17.6568
8929999 17.7222
8930099 17.612
8930199 17.4665
8930299 17.3272
8930399 17.1999
8930499 17.0538
8930599 16.9481
8930699 16.8107
8930799 16.6663
8930899 16.5196
8930999 16.4174
8931099 16.2754
8931199 16.1748
8931299 16.0524
8931399 15.935
8931499 15.8161
8931599 15.6871
8931699 15.5943
8931799 15.461
8931899 15.3736
8931999 15.2543
8932099 15.1259
8932199 14.9962
8932299 14.9143
8932399 14.7953
8932499 14.7111
8932599 14.6047
8932699 14.4969
8932799 14.397
8932899 14.4352
8932999 14.5373
8933099 14.5954
8933199 14.6892
8933299 14.7497
8933399 14.7817
8933499 14.9029
8933599 15.0294
8933699 15.0279
8933799 14.9253
8933899 14.9107
8933999 14.8234
8934099 14.697
8934199 14.5715
8934299 14.4507
8934399 14.3511
8934499 14.3269
8934599 14.2769
8934699 14.2083
8934799 14.1387
8934899 14.0617
8934999 13.9506
8935099 13.852
8935199 13.741
8935299 13.625
8935399 13.5439
8935499 13.5943
8935599 13.5381
8935699 13.4881
8935799 13.4966
8935899 13.493
8935999 13.4917
8936099 13.4271
8936199 13.3205
8936299 13.2052
8936399 13.0996
8936499 13.0926
8936599 13.0016
8936699 12.9426
8936799 12.899
8936899 12.8331
8936999 12.7737
8937099 12.7112
8937199 12.6627
8937299 12.5646
8937399 12.4869
8937499 12.4127
8937599 12.3165
8937699 12.2509
8937799 12.1803
8937899 12.1697
8937999 12.1901
8938099 12.272
8938199 12.3087
8938299 12.3187
8938399 12.3768
8938499 12.4074
8938599 12.4485
8938699 12.5897
8938799 12.6821
8938899 12.7795
8938999 12.8843
8939099 13.0346
8939199 13.1634
8939299 13.3022
8939399 13.441
8939499 13.581
8939599 13.6808
8939699 13.7231
8939799 13.8001
8939899 13.8117
8939999 13.8548
8940099 13.8704
8940199 13.8934
8940299 13.9502
8940399 14.0184
8940499 14.0974
8940599 14.0915
8940699 14.0085
8940799 14.017
8940899 14.148
8940999 14.2273
8941099 14.2667
8941199 14.397
8941299 14.5227
8941399 14.6454
8941499 14.7431
8941599 14.8479
8941699 14.9404
8941799 14.948
8941899 15.0575
8941999 15.1718
8942099 15.2507
8942199 15.3634
8942299 15.3709
8942399 15.3157
8942499 15.2416
8942599 15.1396
8942699 15.063
8942799 14.9728
8942899 14.8911
8942999 14.8971
8943099 14.901
8943199 14.8263
8943299 14.7137
8943399 14.5974
8943499 14.5296
8943599 14.5751
8943699 14.618
8943799 14.6743
8943899 14.6815
8943999 14.7381
8944099 14.8462
8944199 14.8642
8944299 14.982
8944399 14.9639
8944499 14.9015
8944599 14.832
8944699 14.733
8944799 14.6073
8944899 14.5229
8944999 14.4272
8945099 14.3189
8945199 14.2184
8945299 14.1908
8945399 14.1564
8945499 14.2002
8945599 14.2369
8945699 14.3004
8945799 14.4096
8945899 14.5017
8945999 14.5275
8946099 14.6464
8946199 14.7302
8946299 14.8141
8946399 14.9152
8946499 14.9528
8946599 14.861
8946699 14.7648
8946799 14.74
8946899 14.8484
8946999 14.8865
8947099 14.8787
8947199 14.8051
8947299 14.8975
8947399 15.0173
8947499 15.0719
8947599 15.0653
8947699 15.1038
8947799 15.2147
8947899 15.3111
8947999 15.4056
8948099 15.4425
8948199 15.3904
8948299 15.3716
8948399 15.3745
8948499 15.4651
8948599 15.4869
8948699 15.4704
8948799 15.4311
8948899 15.3355
8948999 15.2749
8949099 15.1482
8949199 15.0251
8949299 14.9081
8949399 14.8151
8949499 14.7221
8949599 14.6336
8949699 14.6467
8949799 14.6273
8949899 14.509
8949999 14.4356
8950099 14.386
8950199 14.4688
8950299 14.548
8950399 14.5496
8950499 14.4618
8950599 14.4494
8950699 14.4083
8950799 14.4415
8950899 14.5408
8950999 14.6696
8951099 14.7313
8951199 14.725
8951299 14.7178
8951399 14.7852
8951499 14.8669
8951599 14.971
8951699 15.0811
8951799 15.2036
8951899 15.3142
8951999 15.4254
8952099 15.5453
8952199 15.6263
8952299 15.6759
8952399 15.7458
8952499 15.7511
8952599 15.7411
8952699 15.6355
8952799 15.5162
8952899 15.4193
8952999 15.3994
8953099 15.3702
8953199 15.2493
8953299 15.2609
8953399 15.3803
8953499 15.3177
8953599 15.2111
8953699 15.1763
8953799 15.1854
8953899 15.175
8953999 15.1257
8954099 15.1908
8954199 15.1706
8954299 15.0499
8954399 15.0218
8954499 14.9715
8954599 14.9176
8954699 14.8045
8954799 14.687
8954899 14.6275
8954999 14.5587
8955099 14.4475
8955199 14.3986
8955299 14.3437
8955399 14.2341
8955499 14.1333
8955599 14.0302
8955699 13.9622
8955799 13.8681
8955899 13.761
8955999 13.7302
8956099 13.7718
8956199 13.7894
8956299 13.8584
8956399 13.9467
8956499 14.0434
8956599 14.1118
8956699 14.172
8956799 14.11
8956899 14.0651
8956999 14.0559
8957099 14.0099
8957199 13.9014
8957299 13.8636
8957399 13.8115
8957499 13.7999
8957599 13.7223
8957699 13.6689
8957799 13.6952
8957899 13.6761
8957999 13.7068
8958099 13.6979
8958199 13.6159
8958299 13.53
8958399 13.4433
8958499 13.3647
8958599 13.2704
8958699 13.1712
8958799 13.1016
8958899 13.0906
8958999 13.0222
8959099 12.9185
8959199 12.8878
8959299 12.8614
8959399 12.8601
8959499 12.8708
8959599 12.927
8959699 13.0217
8959799 13.1493
8959899 13.2978
8959999 13.4004
8960099 13.532
8960199 13.6073
8960299 13.5411
8960399 13.4494
8960499 13.3456
8960599 13.325
8960699 13.3191
8960799 13.3647
8960899 13.3849
8960999 13.3556
8961099 13.3346
8961199 13.2918
8961299 13.1818
8961399 13.0918
8961499 13.0083
8961599 12.9084
8961699 12.8071
8961799 12.7215
8961899 12.6336
8961999 12.6507
8962099 12.7695
8962199 12.9264
8962299 13.0393
8962399 13.0834
8962499 13.1239
8962599 13.2073
8962699 13.2964
8962799 13.4094
8962899 13.5515
8962999 13.6804
8963099 13.676
8963199 13.6959
8963299 13.6534
8963399 13.5607
8963499 13.472
8963599 13.4111
8963699 13.4419
8963799 13.411
8963899 13.4245
8963999 13.4286
8964099 13.3745
8964199 13.3881
8964299 13.2833
8964399 13.1857
8964499 13.0742
8964599 12.9953
8964699 12.8998
8964799 12.8257
8964899 12.7498
8964999 12.7708
8965099 12.8006
8965199 12.7661
8965299 12.6787
8965399 12.6288
8965499 12.6271
8965599 12.5999
8965699 12.5499
8965799 12.5148
8965899 12.4486
8965999 12.4308
8966099 12.3868
8966199 12.3175
8966299 12.2602
8966399 12.1695
8966499 12.0842
8966599 12.0335
8966699 12.04
8966799 12.1717
8966899 12.3239
8966999 12.4353
8967099 12.4306
8967199 12.435
8967299 12.3995
8967399 12.3473
8967499 12.3192
8967599 12.3721
8967699 12.4768
8967799 12.5204
8967899 12.5499
8967999 12.5533
8968099 12.4609
8968199 12.3722
8968299 12.3016
8968399 12.2001
8968499 12.1299
8968599 12.1517
8968699 12.1772
8968799 12.2331
8968899 12.3458
8968999 12.3886
8969099 12.3095
8969199 12.2445
8969299 12.2564
8969399 12.2932
8969499 12.3812
8969599 12.4673
8969699 12.6087
8969799 12.7323
8969899 12.8484
8969999 12.9725
8970099 13.0289
8970199 13.1341
8970299 13.2592
8970399 13.3719
8970499 13.4719
8970599 13.5225
8970699 13.5869
8970799 13.7049
8970899 13.7826
8970999 13.8167
8971099 13.8643
8971199 13.8747
8971299 13.8602
8971399 13.9103
8971499 13.9555
8971599 13.9827
8971699 14.0665
8971799 14.0384
8971899 13.9587
8971999 13.8526
8972099 13.7545
8972199 13.6615
8972299 13.5703
8972399 13.5252
8972499 13.6009
8972599 13.6754
8972699 13.6765
8972799 13.6284
8972899 13.524
8972999 13.4454
8973099 13.3382
8973199 13.2406
8973299 13.2075
8973399 13.1571
8973499 13.1336
8973599 13.2052
8973699 13.3276
8973799 13.3892
8973899 13.5288
8973999 13.6382
8974099 13.7189
8974199 13.7446
8974299 13.7626
8974399 13.8279
8974499 13.919
8974599 13.8387
8974699 13.8054
8974799 13.8321
8974899 13.8851
8974999 13.865
8975099 13.7663
8975199 13.6633
8975299 13.5438
8975399 13.4668
8975499 13.4412
8975599 13.4116
8975699 13.5003
8975799 13.616
8975899 13.6591
8975999 13.7406
8976099 13.7908
8976199 13.8698
8976299 13.9087
8976399 13.8741
8976499 13.7788
8976599 13.7765
8976699 13.737
8976799 13.7055
8976899 13.6022
8976999 13.5263
8977099 13.4187
8977199 13.3733
8977299 13.3776
8977399 13.3541
8977499 13.3341
8977599 13.2349
8977699 13.1395
8977799 13.0361
8977899 13.0564
8977999 13.1624
8978099 13.3118
8978199 13.4569
8978299 13.548
8978399 13.6015
8978499 13.6842
8978599 13.7698
8978699 13.9083
8978799 14.0292
8978899 14.122
8978999 14.2147
8979099 14.2888
8979199 14.3925
8979299 14.4735
8979399 14.5931
8979499 14.7261
8979599 14.8521
8979699 14.9853
8979799 15.0896
8979899 15.2127
8979999 15.2885
8980099 15.2471
8980199 15.1603
8980299 15.0468
8980399 14.9741
8980499 14.9538
8980599 15.0243
8980699 15.1386
8980799 15.2427
8980899 15.351
8980999 15.4395
8981099 15.5608
8981199 15.645
8981299 15.7248
8981399 15.7869
8981499 15.8276
8981599 15.8075
8981699 15.762
8981799 15.7381
8981899 15.6713
8981999 15.5424
8982099 15.4428
8982199 15.458
8982299 15.5426
8982399 15.5812
8982499 15.6829
8982599 15.7658
8982699 15.8218
8982799 15.8391
8982899 15.8517
8982999 15.8984
8983099 15.8523
8983199 15.8373
8983299 15.823
8983399 15.7412
8983499 15.624
8983599 15.4984
8983699 15.3689
8983799 15.265
8983899 15.3094
8983999 15.4032
8984099 15.53
8984199 15.5562
8984299 15.5248
8984399 15.5808
8984499 15.6953
8984599 15.7926
8984699 15.836
8984799 15.8215
8984899 15.762
8984999 15.621
8985099 15.6374
8985199 15.7235
8985299 15.8145
8985399 15.8961
8985499 15.9876
8985599 16.0807
8985699 16.1845
8985799 16.278
8985899 16.3629
8985999 16.3752
8986099 16.3731
8986199 16.3668
8986299 16.3425
8986399 16.3944
8986499 16.3279
8986599 16.2466
8986699 16.1112
8986799 15.9965
8986899 15.931
8986999 15.8067
8987099 15.7148
8987199 15.6338
8987299 15.5227
8987399 15.4087
8987499 15.3152
8987599 15.2904
8987699 15.3432
8987799 15.3552
8987899 15.2798
8987999 15.1788
8988099 15.1566
8988199 15.2579
8988299 15.3509
8988399 15.4104
8988499 15.4324
8988599 15.4197
8988699 15.2876
8988799 15.2012
8988899 15.0753
8988999 15.0529
8989099 15.0881
8989199 15.158
8989299 15.0964
8989399 14.9663
8989499 14.9226
8989599 14.9365
8989699 14.9687
8989799 14.9271
8989899 14.9226
8989999 14.8208
8990099 14.8216
8990199 14.8789
8990299 14.9462
8990399 14.9851
8990499 15.037
8990599 15.1012
8990699 15.0876
8990799 15.0405
8990899 14.9474
8990999 14.8233
8991099 14.7282
8991199 14.632
8991299 14.5662
8991399 14.4906
8991499 14.432
8991599 14.385
8991699 14.4372
8991799 14.5633
8991899 14.6211
8991999 14.6955
8992099 14.7357
8992199 14.8286
8992299 14.937
8992399 15.0381
8992499 15.1014
8992599 15.1162
8992699 15.1924
8992799 15.3023
8992899 15.4134
8992999 15.5095
8993099 15.5863
8993199 15.6921
8993299 15.7599
8993399 15.7395
8993499 15.7959
8993599 15.8239
8993699 15.8966
8993799 15.9884
8993899 16.0433
8993999 16.0555
8994099 16.1139
8994199 16.2038
8994299 16.2938
8994399 16.3568
8994499 16.3929
8994599 16.3528
8994699 16.2851
8994799 16.1736
8994899 16.1995
8994999 16.3188
8995099 16.4166
8995199 16.4309
8995299 16.4768
8995399 16.4619
8995499 16.4689
8995599 16.4156
8995699 16.2965
8995799 16.2561
8995899 16.1242
8995999 16.0244
8996099 15.9343
8996199 15.8339
8996299 15.758
8996399 15.7555
8996499 15.718
8996599 15.6177
8996699 15.4937
8996799 15.3688
8996899 15.2625
8996999 15.144
8997099 15.1249
8997199 15.1959
8997299 15.0963
8997399 14.9934
8997499 14.9367
8997599 14.9154
8997699 14.984
8997799 15.1071
8997899 15.2348
8997999 15.3515
8998099 15.4426
8998199 15.5375
8998299 15.5954
8998399 15.6957
8998499 15.7323
8998599 15.693
8998699 15.6205
8998799 15.5071
8998899 15.4086
8998999 15.2809
8999099 15.1678
8999199 15.0439
8999299 14.9447
8999399 14.8349
8999499 14.7718
8999599 14.7088
8999699 14.7651
8999799 14.8931
8999899 15.0194
8999999 15.1032
9000099 15.1427
9000199 15.2009
9000299 15.2563
9000399 15.146
9000499 15.0258
9000599 15.0179
9000699 15.0053
9000799 14.9812
9000899 14.9917
9000999 15.0143
9001099 14.9236
9001199 14.8857
9001299 14.8823
9001399 14.8039
9001499 14.7081
9001599 14.5844
9001699 14.549
9001799 14.4732
9001899 14.3611
9001999 14.2675
9002099 14.2083
9002199 14.2173
9002299 14.1683
9002399 14.0481
9002499 13.9456
9002599 13.9413
9002699 13.9305
9002799 13.9494
9002899 14.0168
9002999 14.0804
9003099 14.1018
9003199 14.1985
9003299 14.2726
9003399 14.3695
9003499 14.4401
9003599 14.5099
9003699 14.5842
9003799 14.5552
9003899 14.5131
9003999 14.5786
9004099 14.5246
9004199 14.4166
9004299 14.3045
9004399 14.1835
9004499 14.1485
9004599 14.2323
9004699 14.294
9004799 14.4092
9004899 14.5236
9004999 14.6318
9005099 14.6712
9005199 14.6029
9005299 14.4854
9005399 14.3834
9005499 14.3793
9005599 14.5013
9005699 14.5705
9005799 14.6396
9005899 14.6283
9005999 14.516
9006099 14.5108
9006199 14.6359
9006299 14.6751
9006399 14.6912
9006499 14.6336
9006599 14.6695
9006699 14.7795
9006799 14.8924
9006899 14.9777
9006999 15.0142
9007099 15.0592
9007199 15.155
9007299 15.2218
9007399 15.1557
9007499 15.048
9007599 15.008
9007699 15.0174
9007799 15.0123
9007899 14.948
9007999 14.8172
9008099 14.7037
9008199 14.7056
9008299 14.7484
9008399 14.6852
9008499 14.5859
9008599 14.5582
9008699 14.589
9008799 14.6292
9008899 14.5711
9008999 14.446
9009099 14.3803
9009199 14.3314
9009299 14.3006
9009399 14.2866
9009499 14.1747
9009599 14.0718
9009699 13.9708
9009799 13.8782
9009899 13.8553
9009999 13.8519
9010099 13.8558
9010199 13.9096
9010299 14.0464
9010399 14.1279
9010499 14.1962
9010599 14.2867
9010699 14.3843
9010799 14.5145
9010899 14.6367
9010999 14.7726
9011099 14.8908
9011199 14.9831
9011299 15.1022
9011399 15.231
9011499 15.3282
9011599 15.4484
9011699 15.5349
9011799 15.5954
9011899 15.7068
9011999 15.7753
9012099 15.8771
9012199 15.9507
9012299 16.0667
9012399 16.166
9012499 16.2362
9012599 16.3552
9012699 16.444
9012799 16.5564
9012899 16.672
9012999 16.7635
9013099 16.8454
9013199 16.9443
9013299 17.0292
9013399 17.1213
9013499 17.2104
9013599 17.2424
9013699 17.2869
9013799 17.3048
9013899 17.3693
9013999 17.3203
9014099 17.1999
9014199 17.0846
9014299 17.0265
9014399 17.0826
9014499 17.1613
9014599 17.264
9014699 17.3602
9014799 17.4585
9014899 17.5082
9014999 17.5744
9015099 17.6314
9015199 17.7137
9015299 17.7981
9015399 17.8913
9015499 17.9442
9015599 17.9503
9015699 17.8822
9015799 17.8713
9015899 17.9348
9015999 17.9733
9016099 18.046
9016199 18.0771
9016299 18.1485
9016399 18.1332
9016499 18.1678
9016599 18.2435
9016699 18.3253
9016799 18.3511
9016899 18.411
9016999 18.3528
9017099 18.3812
9017199 18.4565
9017299 18.5387
9017399 18.5396
9017499 18.5906
9017599 18.6255
9017699 18.6236
9017799 18.6905
9017899 18.7528
9017999 18.8203
9018099 18.8089
9018199 18.6894
9018299 18.601
9018399 18.453
9018499 18.3213
9018599 18.368
9018699 18.3865
9018799 18.3496
9018899 18.3488
9018999 18.3912
9019099 18.3367
9019199 18.2885
9019299 18.1659
9019399 18.0666
9019499 17.959
9019599 17.827
9019699 17.7139
9019799 17.6214
9019899 17.5068
9019999 17.3732
9020099 17.2344
9020199 17.1167
9020299 17.0273
9020399 16.9817
9020499 17.007
9020599 17.0718
9020699 17.1313
9020799 17.2143
9020899 17.291
9020999 17.388
9021099 17.4462
9021199 17.4218
9021299 17.4475
9021399 17.4797
9021499 17.4829
9021599 17.398
9021699 17.2835
9021799 17.2378
9021899 17.2549
9021999 17.2887
9022099 17.3486
9022199 17.4009
9022299 17.4402
9022399 17.468
9022499 17.5425
9022599 17.6286
9022699 17.6938
9022799 17.6892
9022899 17.5543
9022999 17.4034
9023099 17.3182
9023199 17.2871
9023299 17.2526
9023399 17.2579
9023499 17.3116
9023599 17.4087
9023699 17.5101
9023799 17.5449
9023899 17.4566
9023999 17.3202
9024099 17.198
9024199 17.1321
9024299 17.1454
9024399 17.1357
9024499 17.1216
9024599 17.1698
9024699 17.2439
9024799 17.2962
9024899 17.3967
9024999 17.4683
9025099 17.5489
9025199 17.5846
9025299 17.6691
9025399 17.7474
9025499 17.8093
9025599 17.7827
9025699 17.7504
9025799 17.7989
9025899 17.8786
9025999 17.8905
9026099 17.8116
9026199 17.7049
9026299 17.5684
9026399 17.4314
9026499 17.3901
9026599 17.4428
9026699 17.4852
9026799 17.5144
9026899 17.5228
9026999 17.6128
9027099 17.6773
9027199 17.7751
9027299 17.8568
9027399 17.8455
9027499 17.825
9027599 17.8508
9027699 17.79
9027799 17.6434
9027899 17.5435
9027999 17.4809
9028099 17.5183
9028199 17.5653
9028299 17.4933
9028399 17.4719
9028499 17.5188
9028599 17.5025
9028699 17.4489
9028799 17.349
9028899 17.2353
9028999 17.0932
9029099 16.9401
9029199 16.8296
9029299 16.8314
9029399 16.7975
9029499 16.6579
9029599 16.5472
9029699 16.5439
9029799 16.5877
9029899 16.5954
9029999 16.6604
9030099 16.6945
9030199 16.6543
9030299 16.5545
9030399 16.4393
9030499 16.3061
9030599 16.1918
9030699 16.1751
9030799 16.1605
9030899 16.2345
9030999 16.3355
9031099 16.3988
9031199 16.4337
9031299 16.5102
9031399 16.5403
9031499 16.5646
9031599 16.575
9031699 16.5698
9031799 16.5667
9031899 16.6276
9031999 16.7028
9032099 16.753
9032199 16.6163
9032299 16.5945
9032399 16.674
9032499 16.649
9032599 16.6403
9032699 16.6965
9032799 16.6706
9032899 16.5927
9032999 16.542
9033099 16.5326
9033199 16.5934
9033299 16.6289
9033399 16.6318
9033499 16.5077
9033599 16.3703
9033699 16.2612
9033799 16.2021
9033899 16.1817
9033999 16.1863
9034099 16.1634
9034199 16.217
9034299 16.2372
9034399 16.325
9034499 16.3574
9034599 16.4563
9034699 16.4797
9034799 16.459
9034899 16.4738
9034999 16.4813
9035099 16.547
9035199 16.5848
9035299 16.6639
9035399 16.716
9035499 16.6781
9035599 16.7224
9035699 16.7377
9035799 16.7685
9035899 16.8526
9035999 16.874
9036099 16.9563
9036199 17.0568
9036299 17.0921
9036399 17.0315
9036499 16.9416
9036599 16.907
9036699 16.8648
9036799 16.8171
9036899 16.6701
9036999 16.5787
9037099 16.526
9037199 16.5107
9037299 16.6156
9037399 16.6739
9037499 16.7405
9037599 16.7542
9037699 16.7864
9037799 16.8011
9037899 16.9004
9037999 16.9588
9038099 16.9622
9038199 16.8711
9038299 16.7237
9038399 16.616
9038499 16.5856
9038599 16.447
9038699 16.3444
9038799 16.3313
9038899 16.4249
9038999 16.5095
9039099 16.6281
9039199 16.7282
9039299 16.7279
9039399 16.6537
9039499 16.5296
9039599 16.4082
9039699 16.3049
9039799 16.2736
9039899 16.3173
9039999 16.4124
9040099 16.3822
9040199 16.3184
9040299 16.2169
9040399 16.0957
9040499 15.9905
9040599 15.884
9040699 15.9051
9040799 15.9374
9040899 16.0284
9040999 16.0316
9041099 16.0336
9041199 16.1523
9041299 16.2413
9041399 16.2774
9041499 16.1928
9041599 16.0891
9041699 15.9759
9041799 15.8506
9041899 15.7208
9041999 15.6243
9042099 15.6231
9042199 15.7089
9042299 15.7191
9042399 15.6833
9042499 15.5715
9042599 15.5569
9042699 15.5556
9042799 15.4541
9042899 15.4026
9042999 15.5157
9043099 15.5165
9043199 15.5275
9043299 15.6308
9043399 15.7029
9043499 15.8018
9043599 15.8246
9043699 15.8357
9043799 15.8531
9043899 15.8947
9043999 15.9696
9044099 15.9713
9044199 16.0503
9044299 16.1448
9044399 16.238
9044499 16.3159
9044599 16.3454
9044699 16.3865
9044799 16.4713
9044899 16.5386
9044999 16.5292
9045099 16.4724
9045199 16.3441
9045299 16.2647
9045399 16.2075
9045499 16.1857
9045599 16.2016
9045699 16.2019
9045799 16.3172
9045899 16.4328
9045999 16.5237
9046099 16.4857
9046199 16.4214
9046299 16.4219
9046399 16.3636
9046499 16.252
9046599 16.2133
9046699 16.2702
9046799 16.3516
9046899 16.3435
9046999 16.3042
9047099 16.3001
9047199 16.3026
9047299 16.2842
9047399 16.2553
9047499 16.1522
9047599 16.0593
9047699 16.0497
9047799 16.1599
9047899 16.2307
9047999 16.2851
9048099 16.3869
9048199 16.4909
9048299 16.5728
9048399 16.679
9048499 16.7724
9048599 16.8629
9048699 16.9731
9048799 17.0467
9048899 17.0851
9048999 17.1411
9049099 17.1305
9049199 17.1621
9049299 17.1984
9049399 17.2746
9049499 17.3868
9049599 17.4353
9049699 17.4249
9049799 17.3397
9049899 17.2615
9049999 17.1845
9050099 17.0845
9050199 17.005
9050299 16.9133
9050399 16.8043
9050499 16.6677
9050599 16.5759
9050699 16.6058
9050799 16.6282
9050899 16.6171
9050999 16.5472
9051099 16.4102
9051199 16.2708
9051299 16.1683
9051399 16.1036
9051499 16.0711
9051599 15.9968
9051699 15.8772
9051799 15.7503
9051899 15.6408
9051999 15.569
9052099 15.4428
9052199 15.352
9052299 15.2526
9052399 15.2046
9052499 15.1863
9052599 15.2666
9052699 15.3531
9052799 15.4674
9052899 15.4399
9052999 15.3378
9053099 15.3133
9053199 15.3387
9053299 15.4564
9053399 15.5753
9053499 15.6636
9053599 15.7769
9053699 15.9001
9053799 15.9659
9053899 16.0413
9053999 16.0224
9054099 15.9444
9054199 15.9524
9054299 15.9809
9054399 15.8945
9054499 15.8255
9054599 15.7865
9054699 15.7397
9054799 15.607
9054899 15.5449
9054999 15.5034
9055099 15.4435
9055199 15.413
9055299 15.4474
9055399 15.5138
9055499 15.5962
9055599 15.6347
9055699 15.7171
9055799 15.8164
9055899 15.9288
9055999 16.0136
9056099 16.0754
9056199 16.1293
9056299 16.198
9056399 16.2438
9056499 16.3414
9056599 16.4035
9056699 16.4541
9056799 16.5173
9056899 16.5825
9056999 16.6776
9057099 16.769
9057199 16.8389
9057299 16.8646
9057399 16.8632
9057499 16.8333
9057599 16.7798
9057699 16.8041
9057799 16.8484
9057899 16.9462
9057999 17.0463
9058099 17.1392
9058199 17.2142
9058299 17.2488
9058399 17.2563
9058499 17.1891
9058599 17.0456
9058699 16.9418
9058799 16.8113
9058899 16.6754
9058999 16.6042
9059099 16.6012
9059199 16.5291
9059299 16.4055
9059399 16.3898
9059499 16.4369
9059599 16.535
9059699 16.6225
9059799 16.7373
9059899 16.8382
9059999 16.9223
9060099 16.9457
9060199 16.9331
9060299 16.9046
9060399 16.911
9060499 16.9687
9060599 17.0717
9060699 17.1797
9060799 17.2182
9060899 17.2045
9060999 17.1645
9061099 17.0413
9061199 16.908
9061299 16.8842
9061399 16.9199
9061499 16.9654
9061599 17.0556
9061699 17.1384
9061799 17.0829
9061899 16.9582
9061999 16.8646
9062099 16.724
9062199 16.5943
9062299 16.4805
9062399 16.4724
9062499 16.4249
9062599 16.3061
9062699 16.1984
9062799 16.2384
9062899 16.3357
9062999 16.358
9063099 16.3622
9063199 16.2954
9063299 16.3099
9063399 16.3365
9063499 16.4439
9063599 16.538
9063699 16.5097
9063799 16.4245
9063899 16.2854
9063999 16.1639
9064099 16.029
9064199 15.9317
9064299 15.9815
9064399 16.1018
9064499 16.1867
9064599 16.2546
9064699 16.3309
9064799 16.3582
9064899 16.4081
9064999 16.311
9065099 16.2653
9065199 16.2979
9065299 16.3592
9065399 16.4571
9065499 16.4997
9065599 16.5262
9065699 16.4416
9065799 16.5353
9065899 16.6464
9065999 16.6618
9066099 16.7552
9066199 16.8096
9066299 16.854
9066399 16.9345
9066499 16.9837
9066599 17.006
9066699 16.9699
9066799 16.8782
9066899 16.8097
9066999 16.6698
9067099 16.5749
9067199 16.456
9067299 16.3593
9067399 16.2824
9067499 16.1514
9067599 16.0587
9067699 15.9737
9067799 15.9487
9067899 15.9983
9067999 15.9496
9068099 15.8585
9068199 15.8875
9068299 16.0068
9068399 16.1248
9068499 16.2239
9068599 16.2464
9068699 16.1627
9068799 16.0267
9068899 15.9108
9068999 15.8877
9069099 15.8713
9069199 15.7942
9069299 15.7086
9069399 15.7257
9069499 15.7351
9069599 15.8126
9069699 15.8342
9069799 15.8114
9069899 15.8981
9069999 15.943
9070099 15.9437
9070199 15.9862
9070299 15.9917
9070399 15.8819
9070499 15.7888
9070599 15.6795
9070699 15.5876
9070799 15.5789
9070899 15.5267
9070999 15.5703
9071099 15.6285
9071199 15.6516
9071299 15.7428
9071399 15.8343
9071499 15.9408
9071599 16.0169
9071699 16.1192
9071799 16.1677
9071899 16.2693
9071999 16.3516
9072099 16.4716
9072199 16.5501
9072299 16.52
9072399 16.4863
9072499 16.551
9072599 16.5309
9072699 16.4978
9072799 16.3962
9072899 16.2607
9072999 16.1933
9073099 16.0837
9073199 15.9874
9073299 15.9438
9073399 15.9747
9073499 15.8674
9073599 15.7295
9073699 15.6496
9073799 15.5413
9073899 15.4134
9073999 15.325
9074099 15.2643
9074199 15.2993
9074299 15.3958
9074399 15.5024
9074499 15.6146
9074599 15.6819
9074699 15.7623
9074799 15.747
9074899 15.6951
9074999 15.6917
9075099 15.696
9075199 15.6525
9075299 15.6087
9075399 15.5467
9075499 15.5135
9075599 15.5306
9075699 15.5648
9075799 15.662
9075899 15.7779
9075999 15.8312
9076099 15.7057
9076199 15.6525
9076299 15.6168
9076399 15.5772
9076499 15.6539
9076599 15.7686
9076699 15.853
9076799 15.9061
9076899 16.0106
9076999 16.0534
9077099 16.1485
9077199 16.2151
9077299 16.2687
9077399 16.3758
9077499 16.4031
9077599 16.3808
9077699 16.2545
9077799 16.1423
9077899 16.0032
9077999 15.9266
9078099 15.9623
9078199 16.0596
9078299 16.0293
9078399 15.9901
9078499 15.9695
9078599 15.9154
9078699 15.7788
9078799 15.7062
9078899 15.5808
9078999 15.4519
9079099 15.3586
9079199 15.287
9079299 15.1888
9079399 15.0639
9079499 14.991
9079599 14.9336
9079699 14.8275
9079799 14.738
9079899 14.6294
9079999 14.5337
9080099 14.461
9080199 14.3442
9080299 14.2867
9080399 14.1785
9080499 14.0626
9080599 13.9929
9080699 13.9626
9080799 14.0072
9080899 14.0731
9080999 14.0675
9081099 14.1472
9081199 14.2784
9081299 14.3673
9081399 14.4983
9081499 14.6264
9081599 14.7444
9081699 14.8619
9081799 14.8607
9081899 14.8049
9081999 14.7079
9082099 14.6082
9082199 14.4796
9082299 14.4378
9082399 14.5437
9082499 14.6691
9082599 14.7828
9082699 14.8829
9082799 14.9942
9082899 15.0932
9082999 15.1586
9083099 15.217
9083199 15.3157
9083299 15.361
9083399 15.4328
9083499 15.4895
9083599 15.4568
9083699 15.4119
9083799 15.3518
9083899 15.2908
9083999 15.1911
9084099 15.1802
9084199 15.0808
9084299 14.9761
9084399 14.8515
9084499 14.7274
9084599 14.6053
9084699 14.4948
9084799 14.487
9084899 14.5759
9084999 14.6717
9085099 14.7708
9085199 14.8563
9085299 14.9851
9085399 15.0335
9085499 15.1146
9085599 15.1563
9085699 15.2459
9085799 15.3587
9085899 15.4196
9085999 15.4841
9086099 15.575
9086199 15.6523
9086299 15.7528
9086399 15.8267
9086499 15.9067
9086599 16.0168
9086699 16.1252
9086799 16.1863
9086899 16.1683
9086999 16.1859
9087099 16.1735
9087199 16.1925
9087299 16.1163
9087399 16.0436
9087499 16.0953
9087599 16.2097
9087699 16.2729
9087799 16.3638
9087899 16.4138
9087999 16.3741
9088099 16.4272
9088199 16.4695
9088299 16.4238
9088399 16.314
9088499 16.2065
9088599 16.1304
9088699 16.096
9088799 16.1137
9088899 16.2254
9088999 16.3479
9089099 16.4497
9089199 16.5107
9089299 16.4673
9089399 16.4351
9089499 16.532
9089599 16.6115
9089699 16.6609
9089799 16.5875
9089899 16.4808
9089999 16.3879
9090099 16.4081
9090199 16.4648
9090299 16.5152
9090399 16.4119
9090499 16.313
9090599 16.2318
9090699 16.1157
9090799 16.0273
9090899 16.0745
9090999 16.1673
9091099 16.2238
9091199 16.3048
9091299 16.3223
9091399 16.3036
9091499 16.2308
9091599 16.1291
9091699 16.086
9091799 15.9487
9091899 15.8178
9091999 15.6995
9092099 15.5782
9092199 15.4749
9092299 15.4767
9092399 15.5114
9092499 15.6097
9092599 15.7119
9092699 15.7418
9092799 15.6603
9092899 15.546
9092999 15.4503
9093099 15.3731
9093199 15.316
9093299 15.1854
9093399 15.0639
9093499 14.9797
9093599 14.964
9093699 15.0251
9093799 15.0917
9093899 15.0983
9093999 15.034
9094099 14.9943
9094199 14.9464
9094299 14.945
9094399 15.0134
9094499 15.1329
9094599 15.2066
9094699 15.2056
9094799 15.14
9094899 15.0252
9094999 14.9249
9095099 14.8095
9095199 14.7547
9095299 14.6614
9095399 14.5576
9095499 14.5236
9095599 14.5598
9095699 14.6038
9095799 14.5886
9095899 14.6223
9095999 14.7301
9096099 14.7777
9096199 14.7123
9096299 14.7168
9096399 14.8218
9096499 14.8274
9096599 14.8184
9096699 14.9049
9096799 15.0252
9096899 15.1423
9096999 15.1542
9097099 15.1221
9097199 15.0597
9097299 15.0176
9097399 14.9616
9097499 14.8679
9097599 14.7907
9097699 14.7286
9097799 14.6052
9097899 14.5219
9097999 14.5452
9098099 14.6481
9098199 14.7661
9098299 14.864
9098399 14.7863
9098499 14.6849
9098599 14.5801
9098699 14.584
9098799 14.6631
9098899 14.7502
9098999 14.7894
9099099 14.7142
9099199 14.5859
9099299 14.4756
9099399 14.4218
9099499 14.3616
9099599 14.2372
9099699 14.1133
9099799 14.0638
9099899 14.0526
9099999 14.0537
9100099 14.1171
9100199 14.2287
9100299 14.33
9100399 14.3031
9100499 14.2012
9100599 14.113
9100699 14.0131
9100799 13.9201
9100899 13.8129
9100999 13.7673
9101099 13.7901
9101199 13.9282
9101299 14.0616
9101399 14.2018
9101499 14.3235
9101599 14.4529
9101699 14.5609
9101799 14.4854
9101899 14.4334
9101999 14.4369
9102099 14.3753
9102199 14.3271
9102299 14.3279
9102399 14.4382
9102499 14.437
9102599 14.442
9102699 14.561
9102799 14.6714
9102899 14.7961
9102999 14.8399
9103099 14.9346
9103199 15.0552
9103299 15.058
9103399 15.0357
9103499 14.9145
9103599 14.8272
9103699 14.7005
9103799 14.6176
9103899 14.5704
9103999 14.5905
9104099 14.5392
9104199 14.4367
9104299 14.3543
9104399 14.2296
9104499 14.1277
9104599 14.0551
9104699 14.0782
9104799 14.1294
9104899 14.1793
9104999 14.1671
9105099 14.159
9105199 14.2208
9105299 14.3174
9105399 14.3787
9105499 14.5215
9105599 14.6203
9105699 14.6476
9105799 14.7276
9105899 14.8496
9105999 14.8653
9106099 14.9168
9106199 14.9487
9106299 14.8582
9106399 14.7426
9106499 14.7622
9106599 14.755
9106699 14.6702
9106799 14.6279
9106899 14.556
9106999 14.454
9107099 14.337
9107199 14.2275
9107299 14.1511
9107399 14.1735
9107499 14.2745
9107599 14.2891
9107699 14.3224
9107799 14.323
9107899 14.2272
9107999 14.1829
9108099 14.1182
9108199 14.0354
9108299 13.9426
9108399 14.0025
9108499 14.1241
9108599 14.167
9108699 14.1853
9108799 14.2987
9108899 14.4052
9108999 14.5398
9109099 14.6586
9109199 14.7777
9109299 14.8848
9109399 14.9885
9109499 15.0431
9109599 15.0933
9109699 15.1995
9109799 15.2952
9109899 15.3349
9109999 15.3365
9110099 15.2935
9110199 15.2136
9110299 15.1407
9110399 15.0839
9110499 15.063
9110599 15.0176
9110699 14.8935
9110799 14.7755
9110899 14.6719
9110999 14.5802
9111099 14.4823
9111199 14.3643
9111299 14.2723
9111399 14.1502
9111499 14.0966
9111599 14.092
9111699 14.0602
9111799 14.0188
9111899 14.0024
9111999 14.0464
9112099 14.0335
9112199 14.0028
9112299 13.9212
9112399 13.8086
9112499 13.7209
9112599 13.6199
9112699 13.5611
9112799 13.5916
9112899 13.5961
9112999 13.5877
9113099 13.6154
9113199 13.5837
9113299 13.4914
9113399 13.4112
9113499 13.4351
9113599 13.4733
9113699 13.5823
9113799 13.7275
9113899 13.8467
9113999 13.9856
9114099 14.1191
9114199 14.2589
9114299 14.3649
9114399 14.4098
9114499 14.4521
9114599 14.5396
9114699 14.654
9114799 14.6793
9114899 14.7465
9114999 14.8685
9115099 14.9484
9115199 15.0534
9115299 15.1684
9115399 15.2296
9115499 15.2429
9115599 15.2462
9115699 15.255
9115799 15.1557
9115899 15.0656
9115999 14.9508
9116099 14.9298
9116199 14.8899
9116299 14.8529
9116399 14.9096
9116499 14.9312
9116599 14.9336
9116699 14.9395
9116799 14.854
9116899 14.8888
9116999 14.9476
9117099 15.0137
9117199 15.0425
9117299 14.9531
9117399 14.8307
9117499 14.7059
9117599 14.6356
9117699 14.6138
9117799 14.5812
9117899 14.5991
9117999 14.5965
9118099 14.6638
9118199 14.7047
9118299 14.5882
9118399 14.4956
9118499 14.3909
9118599 14.3095
9118699 14.227
9118799 14.1261
9118899 14.0752
9118999 14.1532
9119099 14.2483
9119199 14.2143
9119299 14.1152
9119399 14.0127
9119499 13.9593
9119599 13.8615
9119699 13.8754
9119799 13.9706
9119899 14.0485
9119999 14.1716
9120099 14.128
9120199 14.0244
9120299 13.9345
9120399 13.8865
9120499 13.9422
9120599 14.052
9120699 14.1606
9120799 14.1402
9120899 14.0609
9120999 13.9631
9121099 13.8856
9121199 13.8305
9121299 13.7544
9121399 13.6609
9121499 13.5729
9121599 13.4576
9121699 13.348
9121799 13.2458
9121899 13.1393
9121999 13.0748
9122099 13.0476
9122199 13.1059
9122299 13.2345
9122399 13.3309
9122499 13.4341
9122599 13.5673
9122699 13.6045
9122799 13.7241
9122899 13.8524
9122999 13.9856
9123099 14.1122
9123199 14.2278
9123299 14.2887
9123399 14.1935
9123499 14.1003
9123599 14.0506
9123699 13.9513
9123799 13.8663
9123899 13.762
9123999 13.764
9124099 13.786
9124199 13.8097
9124299 13.9465
9124399 14.0776
9124499 14.2052
9124599 14.3447
9124699 14.4252
9124799 14.3764
9124899 14.3063
9124999 14.2289
9125099 14.2115
9125199 14.2241
9125299 14.165
9125399 14.1154
9125499 14.0107
9125599 13.9024
9125699 13.8385
9125799 13.8849
9125899 14.0067
9125999 14.0575
9126099 14.1005
9126199 14.148
9126299 14.2235
9126399 14.3556
9126499 14.4905
9126599 14.5883
9126699 14.5914
9126799 14.6302
9126899 14.7253
9126999 14.8069
9127099 14.8985
9127199 14.9178
9127299 14.8838
9127399 14.8615
9127499 14.772
9127599 14.7883
9127699 14.8823
9127799 14.9405
9127899 15.0555
9127999 15.0992
9128099 15.0907
9128199 14.9951
9128299 14.888
9128399 14.7909
9128499 14.713
9128599 14.6083
9128699 14.5004
9128799 14.3851
9128899 14.2896
9128999 14.2011
9129099 14.0909
9129199 13.9686
9129299 13.8453
9129399 13.7427
9129499 13.668
9129599 13.7657
9129699 13.8393
9129799 13.9334
9129899 14.063
9129999 14.1455
9130099 14.2526
9130199 14.3372
9130299 14.4229
9130399 14.5326
9130499 14.6584
9130599 14.7504
9130699 14.8427
9130799 14.879
9130899 14.8319
9130999 14.7304
9131099 14.6622
9131199 14.5872
9131299 14.4821
9131399 14.3733
9131499 14.2792
9131599 14.1838
9131699 14.0937
9131799 14.0088
9131899 13.9177
9131999 13.8225
9132099 13.7706
9132199 13.8889
9132299 13.9807
9132399 14.0039
9132499 13.9997
9132599 13.9976
9132699 13.9818
9132799 13.9162
9132899 13.8871
9132999 13.8237
9133099 13.7309
9133199 13.6636
9133299 13.5507
9133399 13.4385
9133499 13.3601
9133599 13.3655
9133699 13.3663
9133799 13.3265
9133899 13.248
9133999 13.2545
9134099 13.2257
9134199 13.2179
9134299 13.2271
9134399 13.1563
9134499 13.0523
9134599 12.9597
9134699 12.8921
9134799 12.8107
9134899 12.7317
9134999 12.6774
9135099 12.6402
9135199 12.5322
9135299 12.4832
9135399 12.432
9135499 12.4979
9135599 12.61
9135699 12.5916
9135799 12.5087
9135899 12.4259
9135999 12.402
9136099 12.3896
9136199 12.4055
9136299 12.4922
9136399 12.529
9136499 12.5956
9136599 12.7303
9136699 12.802
9136799 12.8575
9136899 12.8643
9136999 12.8698
9137099 12.8705
9137199 12.8732
9137299 12.8545
9137399 12.7563
9137499 12.6678
9137599 12.5836
9137699 12.4995
9137799 12.4098
9137899 12.3209
9137999 12.2314
9138099 12.1486
9138199 12.0871
9138299 11.9912
9138399 11.9079
9138499 11.8232
9138599 11.7842
9138699 11.7529
9138799 11.7572
9138899 11.8936
9138999 11.9061
9139099 11.9323
9139199 11.9261
9139299 11.9472
9139399 11.9054
9139499 11.8522
9139599 11.765
9139699 11.7139
9139799 11.6653
9139899 11.7205
9139999 11.739
9140099 11.6533
9140199 11.5798
9140299 11.5141
9140399 11.4885
9140499 11.3912
9140599 11.3066
9140699 11.2275
9140799 11.1613
9140899 11.0733
9140999 11.0486
9141099 11.1486
9141199 11.111
9141299 11.0764
9141399 11.1126
9141499 11.1669
9141599 11.3211
9141699 11.4824
9141799 11.5852
9141899 11.7405
9141999 11.8734
9142099 11.9509
9142199 11.9447
9142299 11.9254
9142399 11.8871
9142499 11.8719
9142599 11.8483
9142699 11.7746
9142799 11.7073
9142899 11.6371
9142999 11.5366
9143099 11.4559
9143199 11.4229
9143299 11.43
9143399 11.4558
9143499 11.5113
9143599 11.4837
9143699 11.4244
9143799 11.3686
9143899 11.2854
9143999 11.2925
9144099 11.4041
9144199 11.5613
9144299 11.6955
9144399 11.7998
9144499 11.8782
9144599 12.0138
9144699 12.0117
9144799 11.9825
9144899 11.9752
9144999 11.8959
9145099 11.8297
9145199 11.7619
9145299 11.6755
9145399 11.6203
9145499 11.5975
9145599 11.6187
9145699 11.5238
9145799 11.4557
9145899 11.4016
9145999 11.3204
9146099 11.2283
9146199 11.1662
9146299 11.1416
9146399 11.1273
9146499 11.1632
9146599 11.3068
9146699 11.4197
9146799 11.4571
9146899 11.4234
9146999 11.4019
9147099 11.4077
9147199 11.4467
9147299 11.3864
9147399 11.3087
9147499 11.2216
9147599 11.1529
9147699 11.2225
9147799 11.2699
9147899 11.3266
9147999 11.3933
9148099 11.5289
9148199 11.5905
9148299 11.6067
9148399 11.6867
9148499 11.8225
9148599 11.9745
9148699 12.0551
9148799 12.0551
9148899 12.1009
9148999 12.1977
9149099 12.283
9149199 12.4268
9149299 12.4852
9149399 12.4162
9149499 12.3189
9149599 12.3121
9149699 12.3657
9149799 12.3646
9149899 12.3753
9149999 12.4133
9150099 12.3794
9150199 12.291
9150299 12.204
9150399 12.1721
9150499 12.1199
9150599 12.0167
9150699 11.9188
9150799 11.815
9150899 11.8053
9150999 11.8337
9151099 11.8211
9151199 11.7292
9151299 11.7075
9151399 11.7173
9151499 11.8007
9151599 11.8955
9151699 11.9229
9151799 11.9757
9151899 12.0933
9151999 12.174
9152099 12.2989
9152199 12.4268
9152299 12.581
9152399 12.6977
9152499 12.8327
9152599 12.9542
9152699 13.0579
9152799 13.0976
9152899 13.1235
9152999 13.122
9153099 13.0307
9153199 12.9303
9153299 12.8424
9153399 12.9197
9153499 12.993
9153599 12.9892
9153699 12.9177
9153799 12.9277
9153899 12.9266
9153999 12.8594
9154099 12.7781
9154199 12.7158
9154299 12.7072
9154399 12.7148
9154499 12.7709
9154599 12.7558
9154699 12.7035
9154799 12.7066
9154899 12.7632
9154999 12.8343
9155099 12.8884
9155199 12.8318
9155299 12.7607
9155399 12.657
9155499 12.5564
9155599 12.5146
9155699 12.5958
9155799 12.7138
9155899 12.8478
9155999 12.9657
9156099 13.1065
9156199 13.2478
9156299 13.3624
9156399 13.5012
9156499 13.6471
9156599 13.7592
9156699 13.8299
9156799 13.886
9156899 13.8784
9156999 13.9793
9157099 13.9791
9157199 14.0047
9157299 14.0084
9157399 14.0193
9157499 14.0384
9157599 13.9644
9157699 13.8557
9157799 13.7494
9157899 13.6477
9157999 13.649
9158099 13.6691
9158199 13.7327
9158299 13.8205
9158399 13.8189
9158499 13.7476
9158599 13.7969
9158699 13.9218
9158799 14.0118
9158899 14.0835
9158999 14.2024
9159099 14.2719
9159199 14.39
9159299 14.4298
9159399 14.4215
9159499 14.3657
9159599 14.3661
9159699 14.4124
9159799 14.4731
9159899 14.5615
9159999 14.641
9160099 14.7497
9160199 14.8625
9160299 14.9624
9160399 15.073
9160499 15.1545
9160599 15.2103
9160699 15.2005
9160799 15.0733
9160899 14.9438
9160999 14.8587
9161099 14.9311
9161199 14.9791
9161299 14.9537
9161399 14.8988
9161499 14.9503
9161599 15.0432
9161699 15.1387
9161799 15.2435
9161899 15.2186
9161999 15.0829
9162099 14.9601
9162199 14.9391
9162299 14.8914
9162399 14.9379
9162499 14.9965
9162599 14.9649
9162699 14.8537
9162799 14.7366
9162899 14.611
9162999 14.5815
9163099 14.6176
9163199 14.698
9163299 14.795
9163399 14.8629
9163499 14.835
9163599 14.939
9163699 15.057
9163799 15.0839
9163899 15.0402
9163999 15.0021
9164099 14.9779
9164199 14.9887
9164299 15.0441
9164399 15.1284
9164499 15.1532
9164599 15.249
9164699 15.353
9164799 15.3768
9164899 15.4005
9164999 15.3592
9165099 15.2279
9165199 15.1138
9165299 15.0046
9165399 14.8991
9165499 14.8771
9165599 14.8211
9165699 14.7645
9165799 14.6873
9165899 14.6151
9165999 14.5412
9166099 14.4362
9166199 14.3298
9166299 14.2084
9166399 14.1323
9166499 14.0934
9166599 13.9783
9166699 13.8675
9166799 13.8743
9166899 13.7746
9166999 13.6698
9167099 13.5518
9167199 13.4543
9167299 13.3383
9167399 13.2408
9167499 13.1985
9167599 13.0944
9167699 13.0065
9167799 13.024
9167899 13.0832
9167999 13.2097
9168099 13.301
9168199 13.3987
9168299 13.4985
9168399 13.5386
9168499 13.6342
9168599 13.6739
9168699 13.6411
9168799 13.5434
9168899 13.4831
9168999 13.3847
9169099 13.3743
9169199 13.3985
9169299 13.4653
9169399 13.5938
9169499 13.6915
9169599 13.8073
9169699 13.9413
9169799 14.0366
9169899 14.1537
9169999 14.1954
9170099 14.1417
9170199 14.2228
9170299 14.3516
9170399 14.4631
9170499 14.5539
9170599 14.6537
9170699 14.6924
9170799 14.7056
9170899 14.7218
9170999 14.7834
9171099 14.8928
9171199 14.9813
9171299 14.8764
9171399 14.7686
9171499 14.6698
9171599 14.6981
9171699 14.6859
9171799 14.6767
9171899 14.698
9171999 14.7588
9172099 14.8429
9172199 14.8877
9172299 14.9704
9172399 15.0464
9172499 15.13
9172599 15.1705
9172699 15.2125
9172799 15.2907
9172899 15.393
9172999 15.4964
9173099 15.5794
9173199 15.6738
9173299 15.7106
9173399 15.6343
9173499 15.5564
9173599 15.4277
9173699 15.3704
9173799 15.3154
9173899 15.2105
9173999 15.0823
9174099 15.1074
9174199 15.223
9174299 15.3424
9174399 15.4159
9174499 15.4818
9174599 15.5628
9174699 15.6416
9174799 15.6062
9174899 15.5478
9174999 15.5833
9175099 15.6815
9175199 15.7961
9175299 15.8932
9175399 16.0054
9175499 16.0656
9175599 16.0625
9175699 15.939
9175799 15.836
9175899 15.773
9175999 15.664
9176099 15.548
9176199 15.429
9176299 15.4327
9176399 15.5174
9176499 15.5755
9176599 15.6574
9176699 15.6601
9176799 15.5506
9176899 15.4477
9176999 15.338
9177099 15.2396
9177199 15.1984
9177299 15.2026
9177399 15.2193
9177499 15.32
9177599 15.329
9177699 15.4094
9177799 15.516
9177899 15.5155
9177999 15.5141
9178099 15.576
9178199 15.5965
9178299 15.679
9178399 15.7912
9178499 15.8429
9178599 15.8147
9178699 15.8345
9178799 15.8967
9178899 15.922
9178999 15.9208
9179099 15.7969
9179199 15.7536
9179299 15.7549
9179399 15.7992
9179499 15.8673
9179599 15.9001
9179699 15.9839
9179799 16.0793
9179899 16.1767
9179999 16.2143
9180099 16.2435
9180199 16.2459
9180299 16.2766
9180399 16.272
9180499 16.2863
9180599 16.3803
9180699 16.3808
9180799 16.4753
9180899 16.5671
9180999 16.6277
9181099 16.666
9181199 16.7134
9181299 16.6676
9181399 16.5648
9181499 16.5264
9181599 16.5684
9181699 16.6636
9181799 16.6929
9181899 16.6289
9181999 16.484
9182099 16.3467
9182199 16.3294
9182299 16.4323
9182399 16.4122
9182499 16.3701
9182599 16.3032
9182699 16.3068
9182799 16.3102
9182899 16.3474
9182999 16.4229
9183099 16.5414
9183199 16.5925
9183299 16.6032
9183399 16.6782
9183499 16.761
9183599 16.8721
9183699 16.8945
9183799 16.7973
9183899 16.7318
9183999 16.6783
9184099 16.6605
9184199 16.5601
9184299 16.4621
9184399 16.3475
9184499 16.2872
9184599 16.3567
9184699 16.4215
9184799 16.4702
9184899 16.568
9184999 16.6262
9185099 16.5957
9185199 16.5232
9185299 16.4588
9185399 16.3197
9185499 16.1922
9185599 16.1483
9185699 16.1132
9185799 16.0033
9185899 15.9062
9185999 15.8202
9186099 15.7118
9186199 15.5797
9186299 15.4564
9186399 15.366
9186499 15.2584
9186599 15.1744
9186699 15.1354
9186799 15.0477
9186899 15.0195
9186999 15.1085
9187099 15.1624
9187199 15.2606
9187299 15.2727
9187399 15.2514
9187499 15.135
9187599 15.0176
9187699 14.9216
9187799 14.8775
9187899 14.8344
9187999 14.7706
9188099 14.6529
9188199 14.5573
9188299 14.4693
9188399 14.3823
9188499 14.2919
9188599 14.2412
9188699 14.1429
9188799 14.0242
9188899 13.9384
9188999 13.9298
9189099 14.052
9189199 14.1891
9189299 14.2886
9189399 14.2468
9189499 14.2004
9189599 14.1062
9189699 13.9973
9189799 13.9562
9189899 13.994
9189999 13.9345
9190099 13.8235
9190199 13.7693
9190299 13.746
9190399 13.7632
9190499 13.8214
9190599 13.7305
9190699 13.621
9190799 13.5194
9190899 13.4074
9190999 13.3134
9191099 13.2123
9191199 13.1438
9191299 13.0563
9191399 12.9915
9191499 13.0134
9191599 13.0064
9191699 13.0393
9191799 13.1198
9191899 13.212
9191999 13.3235
9192099 13.4634
9192199 13.5867
9192299 13.6699
9192399 13.5956
9192499 13.5131
9192599 13.4677
9192699 13.4937
9192799 13.6025
9192899 13.6653
9192999 13.6588
9193099 13.5967
9193199 13.4985
9193299 13.3839
9193399 13.2855
9193499 13.1948
9193599 13.1098
9193699 13.0254
9193799 12.9998
9193899 12.9437
9193999 12.9157
9194099 12.8597
9194199 12.8212
9194299 12.7236
9194399 12.6304
9194499 12.5388
9194599 12.5063
9194699 12.4863
9194799 12.395
9194899 12.4033
9194999 12.3916
9195099 12.2883
9195199 12.2108
9195299 12.1835
9195399 12.1718
9195499 12.1993
9195599 12.2901
9195699 12.4211
9195799 12.5523
9195899 12.6885
9195999 12.7357
9196099 12.7152
9196199 12.779
9196299 12.7166
9196399 12.6425
9196499 12.6213
9196599 12.5752
9196699 12.4924
9196799 12.437
9196899 12.3457
9196999 12.2754
9197099 12.1806
9197199 12.0807
9197299 11.9865
9197399 11.9932
9197499 12.0716
9197599 12.1302
9197699 12.1868
9197799 12.1374
9197899 12.1347
9197999 12.0727
9198099 12.0431
9198199 12.0933
9198299 12.2194
9198399 12.3199
9198499 12.441
9198599 12.4077
9198699 12.3136
9198799 12.2646
9198899 12.1711
9198999 12.1336
9199099 12.1059
9199199 12.0765
9199299 12.0096
9199399 11.9524
9199499 11.8903
9199599 11.8046
9199699 11.7024
9199799 11.6297
9199899 11.6339
9199999 11.6611
9200099 11.6475
9200199 11.6204
9200299 11.5285
9200399 11.4905
9200499 11.4008
9200599 11.3174
9200699 11.2281
9200799 11.1579
9200899 11.0821
9200999 11.1239
9201099 11.2298
9201199 11.3043
9201299 11.3913
9201399 11.4154
9201499 11.4604
9201599 11.569
9201699 11.6099
9201799 11.5695
9201899 11.4943
9201999 11.4886
9202099 11.5479
9202199 11.5839
9202299 11.691
9202399 11.8234
9202499 11.9742
9202599 12.0976
9202699 12.2514
9202799 12.3283
9202899 12.3311
9202999 12.4166
9203099 12.3736
9203199 12.2685
9203299 12.2689
9203399 12.3304
9203499 12.3569
9203599 12.3152
9203699 12.3156
9203799 12.2238
9203899 12.1321
9203999 12.063
9204099 12.09
9204199 12.1684
9204299 12.228
9204399 12.226
9204499 12.1967
9204599 12.1076
9204699 12.035
9204799 11.9717
9204899 11.9628
9204999 11.9684
9205099 11.9697
9205199 12.0691
9205299 12.2006
9205399 12.2709
9205499 12.415
9205599 12.5657
9205699 12.7172
9205799 12.7985
9205899 12.8363
9205999 12.8773
9206099 12.9639
9206199 13.0953
9206299 13.2321
9206399 13.2771
9206499 13.4288
9206599 13.5664
9206699 13.6041
9206799 13.5096
9206899 13.4121
9206999 13.3628
9207099 13.3298
9207199 13.227
9207299 13.1411
9207399 13.0848
9207499 13.0514
9207599 13.0188
9207699 12.9781
9207799 12.943
9207899 12.8871
9207999 12.8335
9208099 12.8044
9208199 12.7852
9208299 12.8846
9208399 12.971
9208499 13.0992
9208599 13.1581
9208699 13.2535
9208799 13.4012
9208899 13.4997
9208999 13.6197
9209099 13.7482
9209199 13.7882
9209299 13.8504
9209399 13.8747
9209499 13.898
9209599 14.0009
9209699 14.1269
9209799 14.1776
9209899 14.1378
9209999 14.0825
9210099 14.0308
9210199 13.9326
9210299 13.822
9210399 13.7171
9210499 13.611
9210599 13.5769
9210699 13.5087
9210799 13.4432
9210899 13.4755
9210999 13.5664
9211099 13.5254
9211199 13.6
9211299 13.7048
9211399 13.6627
9211499 13.5901
9211599 13.559
9211699 13.5352
9211799 13.4765
9211899 13.4679
9211999 13.4535
9212099 13.3801
9212199 13.3216
9212299 13.3592
9212399 13.3672
9212499 13.3767
9212599 13.3413
9212699 13.2418
9212799 13.141
9212899 13.1862
9212999 13.3179
9213099 13.4596
9213199 13.594
9213299 13.7316
9213399 13.8776
9213499 13.8972
9213599 13.9149
9213699 13.9696
9213799 14.0167
9213899 13.9804
9213999 13.9438
9214099 13.8322
9214199 13.744
9214299 13.7333
9214399 13.8155
9214499 13.8694
9214599 13.8268
9214699 13.8012
9214799 13.7713
9214899 13.7746
9214999 13.8496
9215099 13.8872
9215199 13.8038
9215299 13.8626
9215399 13.9664
9215499 13.96
9215599 14.052
9215699 14.174
9215799 14.2801
9215899 14.2731
9215999 14.2888
9216099 14.3066
9216199 14.3747
9216299 14.493
9216399 14.5896
9216499 14.6275
9216599 14.7033
9216699 14.7233
9216799 14.6959
9216899 14.6163
9216999 14.5418
9217099 14.5768
9217199 14.6141
9217299 14.5562
9217399 14.4772
9217499 14.3724
9217599 14.2736
9217699 14.2082
9217799 14.2247
9217899 14.1476
9217999 14.033
9218099 13.9678
9218199 14.0029
9218299 14.0999
9218399 14.1846
9218499 14.3183
9218599 14.3939
9218699 14.4978
9218799 14.5855
9218899 14.7195
9218999 14.8292
9219099 14.887
9219199 14.9955
9219299 15.0546
9219399 14.9719
9219499 14.8867
9219599 14.8613
9219699 14.9547
9219799 15.0766
9219899 15.154
9219999 15.2295
9220099 15.3417
9220199 15.4092
9220299 15.493
9220399 15.5906
9220499 15.68
9220599 15.769
9220699 15.7865
9220799 15.836
9220899 15.8634
9220999 15.8886
9221099 15.9266
9221199 15.9008
9221299 15.8397
9221399 15.8046
9221499 15.6777
9221599 15.5533
9221699 15.4842
9221799 15.5698
9221899 15.6425
9221999 15.6831
9222099 15.6511
9222199 15.6293
9222299 15.5139
9222399 15.447
9222499 15.5202
9222599 15.6084
9222699 15.6426
9222799 15.6873
9222899 15.6259
9222999 15.6397
9223099 15.7372
9223199 15.8238
9223299 15.8844
9223399 15.9348
9223499 15.9986
9223599 16.0437
9223699 16.0833
9223799 15.9995
9223899 15.871
9223999 15.7464
9224099 15.7323
9224199 15.8423
9224299 15.8966
9224399 15.92
9224499 15.9966
9224599 16.1049
9224699 16.2035
9224799 16.2845
9224899 16.2486
9224999 16.1936
9225099 16.0771
9225199 15.9498
9225299 15.9528
9225399 16.0305
9225499 16.0951
9225599 16.1836
9225699 16.0971
9225799 15.9654
9225899 15.8842
9225999 15.803
9226099 15.6953
9226199 15.585
9226299 15.4532
9226399 15.3263
9226499 15.2403
9226599 15.1295
9226699 15.0735
9226799 15.0132
9226899 14.9796
9226999 14.9057
9227099 14.8088
9227199 14.8182
9227299 14.9033
9227399 14.9802
9227499 15.075
9227599 15.203
9227699 15.3029
9227799 15.4057
9227899 15.5124
9227999 15.6282
9228099 15.7181
9228199 15.8265
9228299 15.941
9228399 15.9669
9228499 15.874
9228599 15.7593
9228699 15.6438
9228799 15.5865
9228899 15.5295
9228999 15.4725
9229099 15.4948
9229199 15.5386
9229299 15.657
9229399 15.7734
9229499 15.8156
9229599 15.9225
9229699 16.031
9229799 16.1262
9229899 16.2418
9229999 16.3477
9230099 16.4465
9230199 16.5082
9230299 16.6055
9230399 16.6652
9230499 16.6363
9230599 16.5076
9230699 16.3981
9230799 16.2487
9230899 16.1613
9230999 16.105
9231099 16.0211
9231199 15.9473
9231299 15.879
9231399 15.7363
9231499 15.5956
9231599 15.469
9231699 15.4626
9231799 15.4793
9231899 15.5839
9231999 15.7042
9232099 15.8023
9232199 15.9213
9232299 16.0297
9232399 16.062
9232499 16.0906
9232599 16.0851
9232699 15.9873
9232799 15.9316
9232899 15.8224
9232999 15.7525
9233099 15.7548
9233199 15.7878
9233299 15.7168
9233399 15.591
9233499 15.5514
9233599 15.5251
9233699 15.6104
9233799 15.6816
9233899 15.6461
9233999 15.5843
9234099 15.5814
9234199 15.6753
9234299 15.7808
9234399 15.8651
9234499 15.9712
9234599 16.017
9234699 16.0727
9234799 16.1454
9234899 16.2218
9234999 16.3208
9235099 16.3925
9235199 16.4209
9235299 16.5108
9235399 16.5639
9235499 16.6001
9235599 16.618
9235699 16.5828
9235799 16.5485
9235899 16.6044
9235999 16.6855
9236099 16.7956
9236199 16.8622
9236299 16.8944
9236399 16.9659
9236499 17.0585
9236599 17.137
9236699 17.0828
9236799 17.0082
9236899 16.9646
9236999 16.9368
9237099 16.9954
9237199 17.0966
9237299 17.1943
9237399 17.2812
9237499 17.3353
9237599 17.4002
9237699 17.4059
9237799 17.3847
9237899 17.4162
9237999 17.3124
9238099 17.2177
9238199 17.1618
9238299 17.1005
9238399 16.9901
9238499 16.9311
9238599 16.8694
9238699 16.7583
9238799 16.635
9238899 16.5419
9238999 16.4364
9239099 16.3449
9239199 16.2357
9239299 16.1174
9239399 16.0898
9239499 16.0424
9239599 16.0069
9239699 16.0649
9239799 16.169
9239899 16.2826
9239999 16.4034
9240099 16.4807
9240199 16.5799
9240299 16.7025
9240399 16.7743
9240499 16.7989
9240599 16.8349
9240699 16.8688
9240799 16.9642
9240899 17.0232
9240999 17.0935
9241099 17.1995
9241199 17.2741
9241299 17.3545
9241399 17.3407
9241499 17.3149
9241599 17.3309
9241699 17.2921
9241799 17.298
9241899 17.2374
9241999 17.1903
9242099 17.1262
9242199 17.1098
9242299 17.1673
9242399 17.2392
9242499 17.2965
9242599 17.3817
9242699 17.4726
9242799 17.5569
9242899 17.5882
9242999 17.583
9243099 17.5078
9243199 17.484
9243299 17.4847
9243399 17.4663
9243499 17.3947
9243599 17.2894
9243699 17.2534
9243799 17.1691
9243899 17.0892
9243999 17.0474
9244099 17.048
9244199 17.0854
9244299 17.1048
9244399 17.105
9244499 17.1645
9244599 17.2019
9244699 17.1575
9244799 17.1553
9244899 17.1511
9244999 17.1305
9245099 17.1976
9245199 17.2719
9245299 17.3471
9245399 17.4065
9245499 17.4119
9245599 17.3819
9245699 17.4139
9245799 17.2669
9245899 17.126
9245999 17.1008
9246099 17.0386
9246199 16.9455
9246299 16.8128
9246399 16.6915
9246499 16.6949
9246599 16.7617
9246699 16.6978
9246799 16.58
9246899 16.5059
9246999 16.3913
9247099 16.3216
9247199 16.2913
9247299 16.2073
9247399 16.108
9247499 16.0945
9247599 16.0452
9247699 16.0839
9247799 16.1584
9247899 16.1938
9247999 16.0919
9248099 15.9534
9248199 15.86
9248299 15.7446
9248399 15.6183
9248499 15.4998
9248599 15.4299
9248699 15.3807
9248799 15.2538
9248899 15.1483
9248999 15.0338
9249099 14.949
9249199 14.8543
9249299 14.7328
9249399 14.6165
9249499 14.5158
9249599 14.4982
9249699 14.544
9249799 14.6562
9249899 14.7677
9249999 14.8706
9250099 14.939
9250199 15.0649
9250299 15.1638
9250399 15.2469
9250499 15.2654
9250599 15.2413
9250699 15.2382
9250799 15.1804
9250899 15.088
9250999 14.9677
9251099 14.842
9251199 14.7668
9251299 14.6498
9251399 14.538
9251499 14.4157
9251599 14.2907
9251699 14.1818
9251799 14.0858
9251899 14.1561
9251999 14.2099
9252099 14.1638
9252199 14.1249
9252299 14.1029
9252399 13.9782
9252499 13.8923
9252599 13.8236
9252699 13.7507
9252799 13.6485
9252899 13.6099
9252999 13.5227
9253099 13.5525
9253199 13.6723
9253299 13.6224
9253399 13.5967
9253499 13.6291
9253599 13.607
9253699 13.504
9253799 13.4635
9253899 13.496
9253999 13.4562
9254099 13.3831
9254199 13.3417
9254299 13.266
9254399 13.1504
9254499 13.0483
9254599 12.9647
9254699 12.9913
9254799 12.9953
9254899 13.0575
9254999 13.1269
9255099 13.2233
9255199 13.3344
9255299 13.4333
9255399 13.5477
9255499 13.6395
9255599 13.7756
9255699 13.8966
9255799 13.9659
9255899 14.0473
9255999 14.1349
9256099 14.2563
9256199 14.3509
9256299 14.3153
9256399 14.2804
9256499 14.2607
9256599 14.1659
9256699 14.1234
9256799 14.0459
9256899 13.9373
9256999 13.8743
9257099 14.0029
9257199 14.0173
9257299 13.9173
9257399 13.8259
9257499 13.7567
9257599 13.6388
9257699 13.5754
9257799 13.4717
9257899 13.3775
9257999 13.2799
9258099 13.2454
9258199 13.1865
9258299 13.0906
9258399 12.995
9258499 12.8933
9258599 12.7966
9258699 12.7269
9258799 12.7372
9258899 12.7324
9258999 12.6676
9259099 12.5682
9259199 12.5088
9259299 12.4333
9259399 12.3457
9259499 12.2654
9259599 12.1903
9259699 12.1231
9259799 12.0255
9259899 11.986
9259999 11.9192
9260099 11.9273
9260199 11.9536
9260299 12.0643
9260399 12.2206
9260499 12.3219
9260599 12.369
9260699 12.4338
9260799 12.4873
9260899 12.5171
9260999 12.5127
9261099 12.6255
9261199 12.683
9261299 12.5934
9261399 12.5285
9261499 12.4237
9261599 12.3488
9261699 12.3734
9261799 12.4615
9261899 12.5574
9261999 12.5043
9262099 12.4295
9262199 12.3785
9262299 12.2746
9262399 12.1839
9262499 12.1114
9262599 12.082
9262699 12.0297
9262799 11.9926
9262899 12.0167
9262999 12.0198
9263099 11.9518
9263199 11.8678
9263299 11.8355
9263399 11.8016
9263499 11.8243
9263599 11.9415
9263699 12.0884
9263799 12.22
9263899 12.1888
9263999 12.0895
9264099 12.0404
9264199 12.1515
9264299 12.2781
9264399 12.4169
9264499 12.5532
9264599 12.6936
9264699 12.757
9264799 12.8351
9264899 12.929
9264999 12.9459
9265099 12.9321
9265199 12.8334
9265299 12.7632
9265399 12.6877
9265499 12.6549
9265599 12.6277
9265699 12.6055
9265799 12.6975
9265899 12.8254
9265999 12.9361
9266099 13.0382
9266199 13.1385
9266299 13.2055
9266399 13.25
9266499 13.2398
9266599 13.3119
9266699 13.4074
9266799 13.5026
9266899 13.6191
9266999 13.7527
9267099 13.8407
9267199 13.8797
9267299 13.914
9267399 14.0208
9267499 14.1489
9267599 14.2697
9267699 14.402
9267799 14.4996
9267899 14.5804
9267999 14.608
9268099 14.6317
9268199 14.7236
9268299 14.8556
9268399 14.925
9268499 14.9414
9268599 14.9102
9268699 14.8446
9268799 14.7568
9268899 14.7026
9268999 14.82
9269099 14.9328
9269199 15.0279
9269299 15.1368
9269399 15.2405
9269499 15.3514
9269599 15.4578
9269699 15.5553
9269799 15.5416
9269899 15.4185
9269999 15.3225
9270099 15.2741
9270199 15.2503
9270299 15.2688
9270399 15.2211
9270499 15.2219
9270599 15.2292
9270699 15.2255
9270799 15.3034
9270899 15.3693
9270999 15.4788
9271099 15.5472
9271199 15.5636
9271299 15.5314
9271399 15.5997
9271499 15.7165
9271599 15.7474
9271699 15.7483
9271799 15.8134
9271899 15.7619
9271999 15.6791
9272099 15.6394
9272199 15.5378
9272299 15.4543
9272399 15.4504
9272499 15.4223
9272599 15.4565
9272699 15.5785
9272799 15.6754
9272899 15.7561
9272999 15.7316
9273099 15.6125
9273199 15.4925
9273299 15.3987
9273399 15.3222
9273499 15.2709
9273599 15.2499
9273699 15.1683
9273799 15.0914
9273899 15.1247
9273999 15.2296
9274099 15.1973
9274199 15.1916
9274299 15.0886
9274399 14.9999
9274499 14.9013
9274599 14.7794
9274699 14.6481
9274799 14.5358
9274899 14.4381
9274999 14.3393
9275099 14.2519
9275199 14.2241
9275299 14.3373
9275399 14.4654
9275499 14.5845
9275599 14.6784
9275699 14.7679
9275799 14.8067
9275899 14.8139
9275999 14.7877
9276099 14.6952
9276199 14.6953
9276299 14.7865
9276399 14.889
9276499 14.8293
9276599 14.7425
9276699 14.7476
9276799 14.8169
9276899 14.8119
9276999 14.8074
9277099 14.8451
9277199 14.8321
9277299 14.8522
9277399 14.8617
9277499 14.864
9277599 14.9052
9277699 14.9763
9277799 15.0123
9277899 15.1028
9277999 15.1849
9278099 15.2349
9278199 15.2828
9278299 15.3994
9278399 15.5137
9278499 15.5781
9278599 15.7025
9278699 15.7976
9278799 15.8504
9278899 15.8299
9278999 15.7355
9279099 15.6817
9279199 15.6127
9279299 15.477
9279399 15.3678
9279499 15.2392
9279599 15.1211
9279699 15.0661
9279799 14.9663
9279899 15.0237
9279999 15.1197
9280099 15.1873
9280199 15.3144
9280299 15.406
9280399 15.4246
9280499 15.5407
9280599 15.6548
9280699 15.7777
9280799 15.8285
9280899 15.9015
9280999 15.8843
9281099 15.8498
9281199 15.8108
9281299 15.6902
9281399 15.7084
9281499 15.7843
9281599 15.8781
9281699 15.9145
9281799 15.9755
9281899 16.059
9281999 16.1668
9282099 16.2633
9282199 16.3155
9282299 16.2599
9282399 16.1573
9282499 16.0492
9282599 16.0427
9282699 16.1514
9282799 16.2222
9282899 16.3295
9282999 16.4303
9283099 16.4623
9283199 16.4707
9283299 16.4754
9283399 16.39
9283499 16.2482
9283599 16.2039
9283699 16.2591
9283799 16.224
9283899 16.112
9283999 15.9841
9284099 15.9003
9284199 15.7736
9284299 15.6714
9284399 15.5638
9284499 15.4813
9284599 15.3543
9284699 15.2681
9284799 15.2242
9284899 15.2276
9284999 15.1452
9285099 15.1129
9285199 15.1096
9285299 15.1269
9285399 15.1138
9285499 15.1899
9285599 15.2082
9285699 15.1082
9285799 15.085
9285899 15.1799
9285999 15.2634
9286099 15.2728
9286199 15.2752
9286299 15.31
9286399 15.3625
9286499 15.4225
9286599 15.5322
9286699 15.6036
9286799 15.6904
9286899 15.6962
9286999 15.6471
9287099 15.5889
9287199 15.631
9287299 15.6688
9287399 15.6735
9287499 15.7508
9287599 15.8656
9287699 15.9386
9287799 16.0409
9287899 16.0755
9287999 15.9597
9288099 15.8388
9288199 15.7205
9288299 15.6288
9288399 15.5565
9288499 15.4562
9288599 15.3287
9288699 15.2279
9288799 15.2663
9288899 15.264
9288999 15.2368
9289099 15.1438
9289199 15.0153
9289299 14.9309
9289399 15.0363
9289499 15.0334
9289599 14.915
9289699 14.8036
9289799 14.6768
9289899 14.6225
9289999 14.5106
9290099 14.4279
9290199 14.3674
9290299 14.333
9290399 14.2668
9290499 14.211
9290599 14.1968
9290699 14.1896
9290799 14.1022
9290899 14.0428
9290999 13.9918
9291099 14.0013
9291199 14.0279
9291299 14.0125
9291399 14.0714
9291499 14.1675
9291599 14.2739
9291699 14.3822
9291799 14.4757
9291899 14.6046
9291999 14.7104
9292099 14.8112
9292199 14.9045
9292299 14.9932
9292399 15.0631
9292499 15.0818
9292599 15.2097
9292699 15.331
9292799 15.4476
9292899 15.5544
9292999 15.6696
9293099 15.6273
9293199 15.5536
9293299 15.4391
9293399 15.398
9293499 15.3006
9293599 15.2426
9293699 15.3108
9293799 15.3656
9293899 15.4618
9293999 15.5509
9294099 15.666
9294199 15.7654
9294299 15.7843
9294399 15.6814
9294499 15.5615
9294599 15.4364
9294699 15.3593
9294799 15.2392
9294899 15.2188
9294999 15.2174
9295099 15.2493
9295199 15.2618
9295299 15.2912
9295399 15.3131
9295499 15.2795
9295599 15.1752
9295699 15.1123
9295799 15.1921
9295899 15.2679
9295999 15.3296
9296099 15.3642
9296199 15.3204
9296299 15.2757
9296399 15.301
9296499 15.2828
9296599 15.3096
9296699 15.372
9296799 15.4228
9296899 15.5082
9296999 15.6129
9297099 15.7365
9297199 15.7898
9297299 15.776
9297399 15.7486
9297499 15.7427
9297599 15.6164
9297699 15.5484
9297799 15.5144
9297899 15.4998
9297999 15.4785
9298099 15.4177
9298199 15.2988
9298299 15.1819
9298399 15.1814
9298499 15.1686
9298599 15.0689
9298699 15.0927
9298799 15.1615
9298899 15.231
9298999 15.2155
9299099 15.2388
9299199 15.1937
9299299 15.117
9299399 15.1112
9299499 15.2259
9299599 15.3056
9299699 15.4039
9299799 15.4618
9299899 15.4687
9299999 15.4128
9300099 15.3157
9300199 15.1939
9300299 15.0935
9300399 15.0827
9300499 15.0924
9300599 15.1414
9300699 15.1343
9300799 15.0638
9300899 14.9535
9300999 14.9423
9301099 14.945
9301199 14.9162
9301299 14.8162
9301399 14.728
9301499 14.6342
9301599 14.6476
9301699 14.6778
9301799 14.7685
9301899 14.8191
9301999 14.9026
9302099 15.0166
9302199 15.1332
9302299 15.1806
9302399 15.1925
9302499 15.1683
9302599 15.1972
9302699 15.2854
9302799 15.2952
9302899 15.3386
9302999 15.3323
9303099 15.2134
9303199 15.1233
9303299 15.0357
9303399 14.9772
9303499 14.8759
9303599 14.8207
9303699 14.7481
9303799 14.7753
9303899 14.8961
9303999 14.9762
9304099 14.8966
9304199 14.9108
9304299 15.0329
9304399 15.1405
9304499 15.2513
9304599 15.295
9304699 15.2855
9304799 15.3692
9304899 15.3534
9304999 15.2489
9305099 15.1628
9305199 15.0327
9305299 14.915
9305399 14.788
9305499 14.6692
9305599 14.5568
9305699 14.4481
9305799 14.351
9305899 14.2666
9305999 14.2234
9306099 14.2556
9306199 14.2275
9306299 14.2813
9306399 14.376
9306499 14.486
9306599 14.6086
9306699 14.7196
9306799 14.681
9306899 14.6527
9306999 14.6948
9307099 14.665
9307199 14.6718
9307299 14.5922
9307399 14.4873
9307499 14.4794
9307599 14.5468
9307699 14.6661
9307799 14.6928
9307899 14.7203
9307999 14.7051
9308099 14.6091
9308199 14.5302
9308299 14.5535
9308399 14.6015
9308499 14.6144
9308599 14.5318
9308699 14.4106
9308799 14.3223
9308899 14.2065
9308999 14.2437
9309099 14.3499
9309199 14.4552
9309299 14.5714
9309399 14.6634
9309499 14.7014
9309599 14.737
9309699 14.7837
9309799 14.8107
9309899 14.8871
9309999 15.009
9310099 15.0794
9310199 15.0641
9310299 14.9903
9310399 14.9326
9310499 14.8893
9310599 14.8551
9310699 14.7585
9310799 14.6844
9310899 14.7738
9310999 14.7548
9311099 14.6823
9311199 14.5768
9311299 14.4765
9311399 14.4091
9311499 14.3302
9311599 14.2222
9311699 14.2037
9311799 14.296
9311899 14.3789
9311999 14.4299
9312099 14.5135
9312199 14.6497
9312299 14.7264
9312399 14.814
9312499 14.9431
9312599 14.9872
9312699 14.9152
9312799 14.8379
9312899 14.8744
9312999 14.8573
9313099 14.7568
9313199 14.6372
9313299 14.6036
9313399 14.5808
9313499 14.5281
9313599 14.4119
9313699 14.327
9313799 14.2439
9313899 14.1402
9313999 14.0754
9314099 13.9917
9314199 13.8828
9314299 13.7896
9314399 13.6954
9314499 13.6306
9314599 13.5892
9314699 13.4923
9314799 13.3911
9314899 13.29
9314999 13.2099
9315099 13.1793
9315199 13.1306
9315299 13.0189
9315399 12.9152
9315499 12.8166
9315599 12.7392
9315699 12.6802
9315799 12.6586
9315899 12.6137
9315999 12.5678
9316099 12.5252
9316199 12.6023
9316299 12.5576
9316399 12.4894
9316499 12.4163
9316599 12.3201
9316699 12.2549
9316799 12.1797
9316899 12.0985
9316999 12.0078
9317099 11.9491
9317199 11.8637
9317299 11.7877
9317399 11.697
9317499 11.6148
9317599 11.5375
9317699 11.4542
9317799 11.4183
9317899 11.4281
9317999 11.4328
9318099 11.5025
9318199 11.5948
9318299 11.72
9318399 11.8155
9318499 11.9369
9318599 12.0113
9318699 12.0855
9318799 12.1121
9318899 12.0983
9318999 12.0777
9319099 12.0933
9319199 12.0335
9319299 11.9663
9319399 11.8686
9319499 11.7995
9319599 11.7053
9319699 11.6691
9319799 11.6367
9319899 11.5777
9319999 11.5511
9320099 11.5424
9320199 11.6069
9320299 11.6903
9320399 11.6844
9320499 11.7351
9320599 11.7151
9320699 11.7329
9320799 11.7259
9320899 11.7124
9320999 11.6294
9321099 11.5842
9321199 11.5015
9321299 11.4085
9321399 11.4359
9321499 11.5726
9321599 11.712
9321699 11.812
9321799 11.8272
9321899 11.8817
9321999 11.9331
9322099 12.0474
9322199 12.1275
9322299 12.1602
9322399 12.2308
9322499 12.277
9322599 12.2258
9322699 12.1296
9322799 12.0728
9322899 12.1351
9322999 12.201
9323099 12.2773
9323199 12.2987
9323299 12.3836
9323399 12.481
9323499 12.542
9323599 12.5195
9323699 12.54
9323799 12.6661
9323899 12.7727
9323999 12.8566
9324099 12.9758
9324199 13.0261
9324299 13.0317
9324399 12.9688
9324499 12.9543
9324599 12.9612
9324699 12.9913
9324799 13.0901
9324899 13.1379
9324999 13.2571
9325099 13.4006
9325199 13.5299
9325299 13.6467
9325399 13.7482
9325499 13.7636
9325599 13.7193
9325699 13.6965
9325799 13.7429
9325899 13.8596
9325999 13.8902
9326099 13.9346
9326199 13.9694
9326299 14.0209
9326399 14.0658
9326499 14.0732
9326599 14.165
9326699 14.2908
9326799 14.4238
9326899 14.535
9326999 14.637
9327099 14.7487
9327199 14.8627
9327299 14.8463
9327399 14.731
9327499 14.6425
9327599 14.616
9327699 14.6231
9327799 14.6342
9327899 14.6261
9327999 14.6246
9328099 14.7204
9328199 14.8332
9328299 14.9298
9328399 14.9778
9328499 15.0109
9328599 14.9939
9328699 14.9419
9328799 14.9106
9328899 14.901
9328999 14.8796
9329099 14.7984
9329199 14.8167
9329299 14.8409
9329399 14.8298
9329499 14.808
9329599 14.7143
9329699 14.6178
9329799 14.5744
9329899 14.475
9329999 14.4165
9330099 14.3547
9330199 14.2738
9330299 14.1702
9330399 14.1376
9330499 14.0833
9330599 13.9871
9330699 13.9118
9330799 13.8216
9330899 13.7368
9330999 13.6445
9331099 13.5454
9331199 13.4822
9331299 13.3965
9331399 13.3366
9331499 13.2567
9331599 13.1446
9331699 13.0454
9331799 12.953
9331899 12.9606
9331999 13.0938
9332099 13.2219
9332199 13.2998
9332299 13.3595
9332399 13.3271
9332499 13.3392
9332599 13.4542
9332699 13.4867
9332799 13.4328
9332899 13.3622
9332999 13.3165
9333099 13.2134
9333199 13.1148
9333299 13.0401
9333399 12.9442
9333499 12.9071
9333599 12.9183
9333699 12.8541
9333799 12.7794
9333899 12.7319
9333999 12.7051
9334099 12.7819
9334199 12.9311
9334299 13.0575
9334399 13.197
9334499 13.3259
9334599 13.367
9334699 13.4555
9334799 13.5682
9334899 13.6962
9334999 13.761
9335099 13.8291
9335199 13.926
9335299 14.0181
9335399 14.0647
9335499 14.1834
9335599 14.3172
9335699 14.4286
9335799 14.5567
9335899 14.6406
9335999 14.5839
9336099 14.6035
9336199 14.5434
9336299 14.4894
9336399 14.4339
9336499 14.416
9336599 14.4545
9336699 14.3777
9336799 14.3228
9336899 14.3224
9336999 14.337
9337099 14.3567
9337199 14.3013
9337299 14.2322
9337399 14.1367
9337499 14.1349
9337599 14.2487
9337699 14.3673
9337799 14.4957
9337899 14.5999
9337999 14.7369
9338099 14.8648
9338199 14.9413
9338299 14.8905
9338399 14.8338
9338499 14.7394
9338599 14.6646
9338699 14.7103
9338799 14.7369
9338899 14.7322
9338999 14.7129
9339099 14.6786
9339199 14.7187
9339299 14.7495
9339399 14.7303
9339499 14.6137
9339599 14.4892
9339699 14.3671
9339799 14.2833
9339899 14.3026
9339999 14.3022
9340099 14.2473
9340199 14.1904
9340299 14.156
9340399 14.1723
9340499 14.262
9340599 14.3843
9340699 14.3857
9340799 14.2976
9340899 14.1983
9340999 14.0909
9341099 13.9966
9341199 13.9128
9341299 13.8043
9341399 13.7244
9341499 13.6877
9341599 13.8053
9341699 13.8832
9341799 13.9721
9341899 13.9809
9341999 13.9559
9342099 13.9046
9342199 13.8209
9342299 13.709
9342399 13.6241
9342499 13.5447
9342599 13.4418
9342699 13.3423
9342799 13.2333
9342899 13.2147
9342999 13.165
9343099 13.0762
9343199 13.0453
9343299 12.9571
9343399 12.8699
9343499 12.7663
9343599 12.6941
9343699 12.7114
9343799 12.7393
9343899 12.8822
9343999 13.0114
9344099 13.1194
9344199 13.1821
9344299 13.1685
9344399 13.2782
9344499 13.4233
9344599 13.541
9344699 13.6087
9344799 13.6345
9344899 13.5783
9344999 13.5362
9345099 13.4941
9345199 13.4388
9345299 13.3341
9345399 13.3083
9345499 13.3298
9345599 13.322
9345699 13.2946
9345799 13.3441
9345899 13.429
9345999 13.5751
9346099 13.713
9346199 13.8633
9346299 14.0089
9346399 14.145
9346499 14.1784
9346599 14.1107
9346699 14.0296
9346799 13.9977
9346899 13.9673
9346999 13.9934
9347099 13.9204
9347199 13.8246
9347299 13.7628
9347399 13.6549
9347499 13.6402
9347599 13.6947
9347699 13.7568
9347799 13.8365
9347899 13.878
9347999 13.8495
9348099 13.785
9348199 13.7116
9348299 13.7622
9348399 13.8707
9348499 13.9441
9348599 14.0304
9348699 14.005
9348799 13.9283
9348899 13.8168
9348999 13.7193
9349099 13.6531
9349199 13.6444
9349299 13.6366
9349399 13.5841
9349499 13.5239
9349599 13.4322
9349699 13.409
9349799 13.521
9349899 13.6006
9349999 13.7001
9350099 13.7598
9350199 13.8788
9350299 13.9995
9350399 13.9287
9350499 13.8475
9350599 13.8133
9350699 13.7581
9350799 13.6509
9350899 13.5796
9350999 13.4963
9351099 13.3852
9351199 13.2771
9351299 13.1886
9351399 13.0896
9351499 13.0612
9351599 13.1683
9351699 13.3037
9351799 13.407
9351899 13.4695
9351999 13.4549
9352099 13.4389
9352199 13.5109
9352299 13.5081
9352399 13.413
9352499 13.3378
9352599 13.3081
9352699 13.2149
9352799 13.2399
9352899 13.3298
9352999 13.4534
9353099 13.525
9353199 13.6017
9353299 13.5887
9353399 13.6018
9353499 13.5972
9353599 13.535
9353699 13.4541
9353799 13.4379
9353899 13.3363
9353999 13.2439
9354099 13.1353
9354199 13.1354
9354299 13.07
9354399 12.9833
9354499 12.8795
9354599 12.8273
9354699 12.8137
9354799 12.7479
9354899 12.6481
9354999 12.563
9355099 12.5063
9355199 12.4111
9355299 12.4095
9355399 12.551
9355499 12.6789
9355599 12.7374
9355699 12.7444
9355799 12.8488
9355899 12.9969
9355999 13.1058
9356099 13.2077
9356199 13.3347
9356299 13.474
9356399 13.5701
9356499 13.6032
9356599 13.575
9356699 13.5972
9356799 13.628
9356899 13.5876
9356999 13.5298
9357099 13.4309
9357199 13.4419
9357299 13.3502
9357399 13.3497
9357499 13.4
9357599 13.3869
9357699 13.3654
9357799 13.3112
9357899 13.403
9357999 13.5354
9358099 13.6556
9358199 13.7604
9358299 13.8386
9358399 13.8198
9358499 13.7367
9358599 13.6541
9358699 13.5649
9358799 13.5236
9358899 13.4561
9358999 13.3736
9359099 13.3286
9359199 13.3061
9359299 13.3257
9359399 13.4386
9359499 13.5304
9359599 13.661
9359699 13.7912
9359799 13.9009
9359899 14.0185
9359999 13.9301
9360099 13.9449
9360199 13.9814
9360299 14.0162
9360399 14.1475
9360499 14.2546
9360599 14.3708
9360699 14.4961
9360799 14.6241
9360899 14.7355
9360999 14.8585
9361099 14.982
9361199 15.0288
9361299 15.1156
9361399 15.2075
9361499 15.33
9361599 15.3587
9361699 15.3045
9361799 15.2854
9361899 15.229
9361999 15.1255
9362099 15.0163
9362199 14.9013
9362299 14.8417
9362399 14.918
9362499 14.9851
9362599 14.9078
9362699 14.8727
9362799 14.7581
9362899 14.6322
9362999 14.5458
9363099 14.5065
9363199 14.4667
9363299 14.4403
9363399 14.4657
9363499 14.5651
9363599 14.679
9363699 14.6495
9363799 14.5566
9363899 14.4503
9363999 14.3553
9364099 14.2835
9364199 14.189
9364299 14.2028
9364399 14.3228
9364499 14.4303
9364599 14.4668
9364699 14.471
9364799 14.4599
9364899 14.4083
9364999 14.4557
9365099 14.562
9365199 14.6938
9365299 14.7464
9365399 14.703
9365499 14.7879
9365599 14.8771
9365699 15.0066
9365799 15.0677
9365899 15.1383
9365999 15.2126
9366099 15.2595
9366199 15.284
9366299 15.2997
9366399 15.1789
9366499 15.1355
9366599 15.0417
9366699 15.0196
9366799 15.0818
9366899 14.9581
9366999 14.9095
9367099 14.8896
9367199 14.8305
9367299 14.7039
9367399 14.6192
9367499 14.5453
9367599 14.4673
9367699 14.3622
9367799 14.2891
9367899 14.1891
9367999 14.0989
9368099 14.0035
9368199 13.9152
9368299 13.8675
9368399 13.759
9368499 13.6594
9368599 13.6199
9368699 13.5355
9368799 13.4976
9368899 13.424
9368999 13.41
9369099 13.4876
9369199 13.6215
9369299 13.728
9369399 13.836
9369499 13.9646
9369599 14.107
9369699 14.2079
9369799 14.335
9369899 14.4245
9369999 14.5117
9370099 14.626
9370199 14.7448
9370299 14.8661
9370399 14.9597
9370499 15.0212
9370599 14.9365
9370699 14.8181
9370799 14.7046
9370899 14.6045
9370999 14.4776
9371099 14.3853
9371199 14.3003
9371299 14.2021
9371399 14.1612
9371499 14.2086
9371599 14.2295
9371699 14.1235
9371799 14.0216
9371899 13.9803
9371999 13.9373
9372099 13.8594
9372199 13.7639
9372299 13.6813
9372399 13.6138
9372499 13.5676
9372599 13.4694
9372699 13.3927
9372799 13.3502
9372899 13.3728
9372999 13.4197
9373099 13.4137
9373199 13.3182
9373299 13.1998
9373399 13.1001
9373499 12.9942
9373599 12.9061
9373699 12.8026
9373799 12.7534
9373899 12.7497
9373999 12.7829
9374099 12.7544
9374199 12.7332
9374299 12.7384
9374399 12.6508
9374499 12.6067
9374599 12.6029
9374699 12.69
9374799 12.8087
9374899 12.8026
9374999 12.7492
9375099 12.6894
9375199 12.6041
9375299 12.5213
9375399 12.4263
9375499 12.3673
9375599 12.3577
9375699 12.2636
9375799 12.1905
9375899 12.2751
9375999 12.3482
9376099 12.469
9376199 12.5892
9376299 12.6976
9376399 12.7686
9376499 12.7421
9376599 12.6909
9376699 12.6532
9376799 12.6331
9376899 12.7355
9376999 12.8716
9377099 13.0055
9377199 13.1286
9377299 13.1317
9377399 13.075
9377499 12.9763
9377599 12.9705
9377699 12.895
9377799 12.794
9377899 12.7075
9377999 12.6245
9378099 12.5976
9378199 12.7017
9378299 12.7792
9378399 12.8267
9378499 12.8986
9378599 12.9835
9378699 13.1299
9378799 13.2765
9378899 13.4186
9378999 13.5434
9379099 13.6331
9379199 13.7649
9379299 13.8534
9379399 13.9725
9379499 14.1006
9379599 14.2289
9379699 14.2032
9379799 14.1643
9379899 14.1198
9379999 14.0349
9380099 13.93
9380199 13.8945
9380299 13.92
9380399 13.9517
9380499 14.0551
9380599 14.1882
9380699 14.2489
9380799 14.2757
9380899 14.2921
9380999 14.4086
9381099 14.4342
9381199 14.5026
9381299 14.5464
9381399 14.4654
9381499 14.4271
9381599 14.4662
9381699 14.4745
9381799 14.3809
9381899 14.39
9381999 14.4425
9382099 14.4274
9382199 14.407
9382299 14.4182
9382399 14.5042
9382499 14.5524
9382599 14.4709
9382699 14.4948
9382799 14.4979
9382899 14.4627
9382999 14.4132
9383099 14.2922
9383199 14.1753
9383299 14.1276
9383399 14.0265
9383499 13.9301
9383599 13.9111
9383699 13.8677
9383799 13.8159
9383899 13.7652
9383999 13.7088
9384099 13.6756
9384199 13.6923
9384299 13.6771
9384399 13.616
9384499 13.6804
9384599 13.7893
9384699 13.893
9384799 14.0065
9384899 14.0415
9384999 14.1459
9385099 14.2616
9385199 14.3955
9385299 14.4406
9385399 14.4371
9385499 14.3698
9385599 14.3059
9385699 14.345
9385799 14.4325
9385899 14.5652
9385999 14.643
9386099 14.6348
9386199 14.5817
9386299 14.497
9386399 14.437
9386499 14.4757
9386599 14.5079
9386699 14.4888
9386799 14.4679
9386899 14.5131
9386999 14.6346
9387099 14.6846
9387199 14.6844
9387299 14.6241
9387399 14.5903
9387499 14.617
9387599 14.6841
9387699 14.6357
9387799 14.5339
9387899 14.466
9387999 14.4235
9388099 14.3172
9388199 14.2056
9388299 14.1203
9388399 14.0794
9388499 14.0904
9388599 14.1393
9388699 14.128
9388799 14.0341
9388899 13.953
9388999 13.8515
9389099 13.7598
9389199 13.7052
9389299 13.7097
9389399 13.8186
9389499 13.9497
9389599 14.097
9389699 14.1807
9389799 14.2808
9389899 14.3702
9389999 14.4821
9390099 14.527
9390199 14.5624
9390299 14.5151
9390399 14.4675
9390499 14.4545
9390599 14.4384
9390699 14.3746
9390799 14.2757
9390899 14.1716
9390999 14.0905
9391099 13.9721
9391199 13.9325
9391299 13.9191
9391399 14.0076
9391499 14.1442
9391599 14.2344
9391699 14.3161
9391799 14.4442
9391899 14.5662
9391999 14.5751
9392099 14.5398
9392199 14.5376
9392299 14.6123
9392399 14.739
9392499 14.8391
9392599 14.9572
9392699 15.0409
9392799 15.0175
9392899 14.9051
9392999 14.7884
9393099 14.7612
9393199 14.735
9393299 14.7692
9393399 14.7167
9393499 14.5931
9393599 14.4912
9393699 14.4351
9393799 14.5188
9393899 14.6513
9393999 14.7097
9394099 14.7588
9394199 14.8623
9394299 14.9169
9394399 14.844
9394499 14.7458
9394599 14.6349
9394699 14.5235
9394799 14.4047
9394899 14.3031
9394999 14.1838
9395099 14.0845
9395199 14.012
9395299 14.0515
9395399 14.1055
9395499 14.1039
9395599 14.223
9395699 14.3484
9395799 14.3739
9395899 14.4642
9395999 14.4927
9396099 14.4407
9396199 14.3221
9396299 14.2012
9396399 14.1563
9396499 14.0579
9396599 14.1229
9396699 14.23
9396799 14.3107
9396899 14.447
9396999 14.5111
9397099 14.4927
9397199 14.387
9397299 14.3142
9397399 14.2275
9397499 14.1245
9397599 14.0594
9397699 13.9536
9397799 13.89
9397899 13.846
9397999 13.8602
9398099 13.9517
9398199 13.9689
9398299 13.9818
9398399 14.1031
9398499 14.2317
9398599 14.2976
9398699 14.4326
9398799 14.5329
9398899 14.6475
9398999 14.7494
9399099 14.8464
9399199 14.8921
9399299 14.9301
9399399 14.9944
9399499 14.95
9399599 14.8758
9399699 14.7973
9399799 14.6717
9399899 14.5612
9399999 14.4381
9400099 14.3194
9400199 14.1992
9400299 14.0751
9400399 14.0341
9400499 13.9489
9400599 13.8314
9400699 13.7136
9400799 13.6258
9400899 13.5141
9400999 13.4651
9401099 13.4858
9401199 13.5234
9401299 13.6195
9401399 13.7146
9401499 13.7702
9401599 13.8856
9401699 14.028
9401799 14.132
9401899 14.2334
9401999 14.3369
9402099 14.3867
9402199 14.4333
9402299 14.4526
9402399 14.4686
9402499 14.4874
9402599 14.5122
9402699 14.5705
9402799 14.6944
9402899 14.8155
9402999 14.9354
9403099 15.0303
9403199 15.0555
9403299 15.0773
9403399 15.0913
9403499 15.08
9403599 15.084
9403699 15.1159
9403799 15.2018
9403899 15.2674
9403999 15.3808
9404099 15.4041
9404199 15.3368
9404299 15.3394
9404399 15.3616
9404499 15.3878
9404599 15.4263
9404699 15.4124
9404799 15.3966
9404899 15.3863
9404999 15.3394
9405099 15.4123
9405199 15.3886
9405299 15.4163
9405399 15.3847
9405499 15.2688
9405599 15.1442
9405699 15.0175
9405799 14.9095
9405899 14.8456
9405999 14.7421
9406099 14.6212
9406199 14.5266
9406299 14.4838
9406399 14.5221
9406499 14.6136
9406599 14.6265
9406699 14.6092
9406799 14.651
9406899 14.6904
9406999 14.7152
9407099 14.816
9407199 14.8416
9407299 14.9644
9407399 14.9664
9407499 14.8652
9407599 14.7454
9407699 14.6429
9407799 14.5274
9407899 14.4943
9407999 14.4883
9408099 14.4732
9408199 14.4808
9408299 14.5077
9408399 14.5678
9408499 14.5522
9408599 14.4682
9408699 14.3586
9408799 14.3152
9408899 14.3379
9408999 14.2536
9409099 14.1679
9409199 14.0614
9409299 13.9438
9409399 13.8323
9409499 13.8504
9409599 13.9215
9409699 13.8766
9409799 13.8093
9409899 13.8548
9409999 13.9829
9410099 14.0814
9410199 14.1484
9410299 14.2078
9410399 14.3301
9410499 14.4037
9410599 14.4881
9410699 14.569
9410799 14.6993
9410899 14.7448
9410999 14.8409
9411099 14.9093
9411199 14.9244
9411299 14.9493
9411399 14.8616
9411499 14.7521
9411599 14.6435
9411699 14.5233
9411799 14.3928
9411899 14.3332
9411999 14.2126
9412099 14.0943
9412199 14.0823
9412299 14.095
9412399 14.2021
9412499 14.2944
9412599 14.4072
9412699 14.5173
9412799 14.6209
9412899 14.7585
9412999 14.8805
9413099 14.9661
9413199 15.0774
9413299 15.1904
9413399 15.3192
9413499 15.4237
9413599 15.4517
9413699 15.5222
9413799 15.6335
9413899 15.7001
9413999 15.7373
9414099 15.7573
9414199 15.746
9414299 15.639
9414399 15.6137
9414499 15.5411
9414599 15.441
9414699 15.4579
9414799 15.5059
9414899 15.6097
9414999 15.7269
9415099 15.8441
9415199 15.9339
9415299 16.0133
9415399 16.1328
9415499 16.2499
9415599 16.3208
9415699 16.2704
9415799 16.1528
9415899 16.0821
9415999 16.1317
9416099 16.164
9416199 16.2053
9416299 16.1221
9416399 16.0158
9416499 15.9113
9416599 15.841
9416699 15.7256
9416799 15.5985
9416899 15.4675
9416999 15.3521
9417099 15.273
9417199 15.2514
9417299 15.2573
9417399 15.3425
9417499 15.4692
9417599 15.5849
9417699 15.6894
9417799 15.7254
9417899 15.7129
9417999 15.6893
9418099 15.6916
9418199 15.7899
9418299 15.9053
9418399 15.9664
9418499 16.077
9418599 16.1526
9418699 16.2427
9418799 16.3281
9418899 16.2965
9418999 16.1829
9419099 16.0539
9419199 15.9453
9419299 15.9275
9419399 15.915
9419499 15.8472
9419599 15.7739
9419699 15.6596
9419799 15.5558
9419899 15.4555
9419999 15.3388
9420099 15.3037
9420199 15.2406
9420299 15.1587
9420399 15.113
9420499 15.0125
9420599 14.9133
9420699 14.877
9420799 14.8306
9420899 14.7093
9420999 14.6333
9421099 14.7285
9421199 14.8257
9421299 14.8254
9421399 14.8359
9421499 14.8516
9421599 14.7341
9421699 14.646
9421799 14.6709
9421899 14.6529
9421999 14.6513
9422099 14.6902
9422199 14.694
9422299 14.8104
9422399 14.8379
9422499 14.8409
9422599 14.9642
9422699 15.0804
9422799 15.1634
9422899 15.2698
9422999 15.3099
9423099 15.4101
9423199 15.5238
9423299 15.6213
9423399 15.7122
9423499 15.6765
9423599 15.6486
9423699 15.7208
9423799 15.7805
9423899 15.7638
9423999 15.7593
9424099 15.7307
9424199 15.7484
9424299 15.8115
9424399 15.9296
9424499 16.0175
9424599 16.1081
9424699 16.1995
9424799 16.3132
9424899 16.3761
9424999 16.4021
9425099 16.3569
9425199 16.259
9425299 16.2752
9425399 16.33
9425499 16.4282
9425599 16.5357
9425699 16.6033
9425799 16.6273
9425899 16.6315
9425999 16.624
9426099 16.7152
9426199 16.75
9426299 16.813
9426399 16.8084
9426499 16.8481
9426599 16.8616
9426699 16.7703
9426799 16.675
9426899 16.661
9426999 16.6856
9427099 16.702
9427199 16.7125
9427299 16.6998
9427399 16.6229
9427499 16.566
9427599 16.6045
9427699 16.7016
9427799 16.7844
9427899 16.8718
9427999 16.983
9428099 16.9984
9428199 16.9979
9428299 16.9086
9428399 16.78
9428499 16.762
9428599 16.822
9428699 16.8441
9428799 16.7756
9428899 16.7289
9428999 16.715
9429099 16.7609
9429199 16.8398
9429299 16.9217
9429399 17.0184
9429499 17.0964
9429599 17.123
9429699 17.1361
9429799 17.1741
9429899 17.2267
9429999 17.2685
9430099 17.232
9430199 17.3125
9430299 17.2913
9430399 17.2671
9430499 17.1349
9430599 17.0178
9430699 16.8767
9430799 16.8105
9430899 16.7898
9430999 16.7971
9431099 16.7348
9431199 16.61
9431299 16.4703
9431399 16.3327
9431499 16.2709
9431599 16.2612
9431699 16.274
9431799 16.2706
9431899 16.3186
9431999 16.4107
9432099 16.5026
9432199 16.5896
9432299 16.6801
9432399 16.7667
9432499 16.7686
9432599 16.7391
9432699 16.648
9432799 16.6132
9432899 16.6184
9432999 16.6723
9433099 16.7772
9433199 16.8714
9433299 16.9829
9433399 16.9895
9433499 17.0046
9433599 17.0477
9433699 17.1261
9433799 17.2105
9433899 17.2653
9433999 17.2779
9434099 17.3161
9434199 17.3922
9434299 17.4431
9434399 17.5427
9434499 17.6134
9434599 17.7176
9434699 17.6962
9434799 17.7707
9434899 17.8034
9434999 17.8452
9435099 17.9329
9435199 17.9655
9435299 18.028
9435399 18.0327
9435499 18.1187
9435599 18.099
9435699 17.9507
9435799 17.8175
9435899 17.6734
9435999 17.5757
9436099 17.442
9436199 17.356
9436299 17.2704
9436399 17.156
9436499 17.0486
9436599 16.9267
9436699 16.7891
9436799 16.6395
9436899 16.5609
9436999 16.4649
9437099 16.4215
9437199 16.3599
9437299 16.3827
9437399 16.4539
9437499 16.5601
9437599 16.6464
9437699 16.7054
9437799 16.7087
9437899 16.745
9437999 16.8376
9438099 16.7381
9438199 16.6782
9438299 16.6667
9438399 16.6273
9438499 16.5202
9438599 16.3945
9438699 16.2722
9438799 16.2525
9438899 16.2197
9438999 16.2273
9439099 16.1198
9439199 16.0038
9439299 15.9011
9439399 15.7948
9439499 15.6589
9439599 15.551
9439699 15.4691
9439799 15.351
9439899 15.233
9439999 15.2038
9440099 15.1647
9440199 15.0929
9440299 14.965
9440399 14.8451
9440499 14.8733
9440599 14.9839
9440699 15.0847
9440799 15.1892
9440899 15.2986
9440999 15.4014
9441099 15.499
9441199 15.614
9441299 15.7212
9441399 15.8325
9441499 15.8645
9441599 15.7895
9441699 15.7322
9441799 15.6995
9441899 15.5873
9441999 15.5059
9442099 15.4828
9442199 15.3871
9442299 15.3818
9442399 15.3204
9442499 15.2754
9442599 15.3332
9442699 15.3678
9442799 15.3607
9442899 15.2436
9442999 15.1514
9443099 15.0677
9443199 14.9889
9443299 14.9938
9443399 14.8819
9443499 14.8248
9443599 14.7157
9443699 14.5906
9443799 14.493
9443899 14.3842
9443999 14.2789
9444099 14.2668
9444199 14.3787
9444299 14.358
9444399 14.2897
9444499 14.2546
9444599 14.2471
9444699 14.3136
9444799 14.4318
9444899 14.5146
9444999 14.5906
9445099 14.7016
9445199 14.819
9445299 14.9511
9445399 15.0642
9445499 15.1624
9445599 15.2869
9445699 15.4142
9445799 15.53
9445899 15.5667
9445999 15.4959
9446099 15.4314
9446199 15.4526
9446299 15.5426
9446399 15.5303
9446499 15.4624
9446599 15.4697
9446699 15.4131
9446799 15.2922
9446899 15.2321
9446999 15.2726
9447099 15.3535
9447199 15.4668
9447299 15.5375
9447399 15.6342
9447499 15.7319
9447599 15.8499
9447699 15.9636
9447799 16.0325
9447899 16.0879
9447999 16.0567
9448099 16.0811
9448199 16.1551
9448299 16.118
9448399 16.0529
9448499 16.0554
9448599 16.0176
9448699 16.1152
9448799 16.2378
9448899 16.2152
9448999 16.107
9449099 15.9628
9449199 15.8449
9449299 15.8415
9449399 15.801
9449499 15.7595
9449599 15.7456
9449699 15.8111
9449799 15.8822
9449899 15.935
9449999 15.8276
9450099 15.7325
9450199 15.7159
9450299 15.6783
9450399 15.7345
9450499 15.7432
9450599 15.7316
9450699 15.7526
9450799 15.7681
9450899 15.7427
9450999 15.7272
9451099 15.6968
9451199 15.6698
9451299 15.6115
9451399 15.5888
9451499 15.4951
9451599 15.4157
9451699 15.3142
9451799 15.1945
9451899 15.1289
9451999 15.064
9452099 14.9574
9452199 14.8438
9452299 14.7244
9452399 14.6612
9452499 14.6553
9452599 14.6833
9452699 14.6763
9452799 14.5641
9452899 14.4679
9452999 14.361
9453099 14.2452
9453199 14.3164
9453299 14.4264
9453399 14.5235
9453499 14.5782
9453599 14.5679
9453699 14.4607
9453799 14.359
9453899 14.2516
9453999 14.1661
9454099 14.0539
9454199 14.0396
9454299 13.9931
9454399 13.9114
9454499 13.8594
9454599 13.7939
9454699 13.7033
9454799 13.6476
9454899 13.7185
9454999 13.8277
9455099 13.9472
9455199 14.0795
9455299 14.2012
9455399 14.3182
9455499 14.4138
9455599 14.5083
9455699 14.5943
9455799 14.65
9455899 14.7416
9455999 14.8042
9456099 14.8591
9456199 14.9674
9456299 15.089
9456399 15.2067
9456499 15.3078
9456599 15.3528
9456699 15.3176
9456799 15.313
9456899 15.2645
9456999 15.1829
9457099 15.1035
9457199 15.0508
9457299 15.0162
9457399 14.9531
9457499 14.8307
9457599 14.7436
9457699 14.7185
9457799 14.7231
9457899 14.831
9457999 14.9364
9458099 15.026
9458199 15.0771
9458299 15.1685
9458399 15.194
9458499 15.3024
9458599 15.3669
9458699 15.4423
9458799 15.5213
9458899 15.6375
9458999 15.7122
9459099 15.7088
9459199 15.7104
9459299 15.6999
9459399 15.7254
9459499 15.7023
9459599 15.7828
9459699 15.8606
9459799 15.976
9459899 16.0942
9459999 16.1992
9460099 16.3045
9460199 16.3074
9460299 16.2831
9460399 16.1732
9460499 16.1431
9460599 16.1286
9460699 16.1723
9460799 16.1679
9460899 16.0352
9460999 15.9046
9461099 15.7612
9461199 15.6293
9461299 15.498
9461399 15.387
9461499 15.3039
9461599 15.4044
9461699 15.5334
9461799 15.6568
9461899 15.7597
9461999 15.8357
9462099 15.8953
9462199 15.9763
9462299 16.0777
9462399 16.1143
9462499 16.1282
9462599 16.1952
9462699 16.1786
9462799 16.273
9462899 16.3803
9462999 16.4895
9463099 16.5891
9463199 16.6725
9463299 16.6818
9463399 16.5896
9463499 16.4872
9463599 16.3892
9463699 16.2412
9463799 16.0943
9463899 15.95
9463999 15.822
9464099 15.7172
9464199 15.629
9464299 15.5549
9464399 15.4378
9464499 15.3671
9464599 15.3633
9464699 15.3673
9464799 15.2949
9464899 15.3141
9464999 15.4058
9465099 15.5122
9465199 15.6322
9465299 15.6975
9465399 15.7262
9465499 15.8095
9465599 15.9022
9465699 15.9787
9465799 16.0467
9465899 16.0715
9465999 16.085
9466099 16.0412
9466199 16.0793
9466299 16.0046
9466399 15.9012
9466499 15.7843
9466599 15.6774
9466699 15.5584
9466799 15.5231
9466899 15.4031
9466999 15.2793
9467099 15.1741
9467199 15.2477
9467299 15.3751
9467399 15.4394
9467499 15.3705
9467599 15.2432
9467699 15.1444
9467799 15.0258
9467899 14.9631
9467999 14.9855
9468099 15.0078
9468199 15.0491
9468299 15.1106
9468399 15.1475
9468499 15.1574
9468599 15.1851
9468699 15.2848
9468799 15.3428
9468899 15.4528
9468999 15.578
9469099 15.6296
9469199 15.5881
9469299 15.4621
9469399 15.3919
9469499 15.3066
9469599 15.1749
9469699 15.1084
9469799 15.0326
9469899 14.9117
9469999 14.8398
9470099 14.8322
9470199 14.7359
9470299 14.6503
9470399 14.5693
9470499 14.5166
9470599 14.6233
9470699 14.6912
9470799 14.7913
9470899 14.9045
9470999 15.0084
9471099 15.0925
9471199 15.1847
9471299 15.189
9471399 15.251
9471499 15.28
9471599 15.3782
9471699 15.4739
9471799 15.5867
9471899 15.6939
9471999 15.7612
9472099 15.8682
9472199 15.9313
9472299 15.9264
9472399 15.9724
9472499 16.0222
9472599 16.1229
9472699 16.1469
9472799 16.1513
9472899 16.0787
9472999 15.9734
9473099 15.8706
9473199 15.8087
9473299 15.7008
9473399 15.5745
9473499 15.5815
9473599 15.6016
9473699 15.6714
9473799 15.7536
9473899 15.8198
9473999 15.8399
9474099 15.8577
9474199 15.9222
9474299 15.9312
9474399 15.8342
9474499 15.6932
9474599 15.5932
9474699 15.5063
9474799 15.3933
9474899 15.3512
9474999 15.3034
9475099 15.2059
9475199 15.1464
9475299 15.1943
9475399 15.2389
9475499 15.2708
9475599 15.2703
9475699 15.2527
9475799 15.2711
9475899 15.1783
9475999 15.0676
9476099 15.0033
9476199 14.9287
9476299 14.842
9476399 14.7435
9476499 14.6503
9476599 14.5423
9476699 14.4222
9476799 14.334
9476899 14.2156
9476999 14.1182
9477099 14.0083
9477199 13.8945
9477299 13.8492
9477399 13.8116
9477499 13.691
9477599 13.6459
9477699 13.6394
9477799 13.6539
9477899 13.6708
9477999 13.7504
9478099 13.8574
9478199 13.9858
9478299 14.1062
9478399 14.1938
9478499 14.2289
9478599 14.3523
9478699 14.4606
9478799 14.4637
9478899 14.4773
9478999 14.4883
9479099 14.5008
9479199 14.498
9479299 14.4961
9479399 14.5405
9479499 14.5733
9479599 14.6748
9479699 14.7767
9479799 14.8686
9479899 14.8959
9479999 14.9267
9480099 14.8869
9480199 14.834
9480299 14.7492
9480399 14.7157
9480499 14.6924
9480599 14.6018
9480699 14.5701
9480799 14.4784
9480899 14.3569
9480999 14.2823
9481099 14.3301
9481199 14.4324
9481299 14.5609
9481399 14.6632
9481499 14.6463
9481599 14.6951
9481699 14.7534
9481799 14.8297
9481899 14.9245
9481999 14.9988
9482099 15.0352
9482199 15.1387
9482299 15.1701
9482399 15.1146
9482499 15.0187
9482599 14.9605
9482699 14.9235
9482799 14.9598
9482899 15.0575
9482999 15.1701
9483099 15.2341
9483199 15.2416
9483299 15.2643
9483399 15.2014
9483499 15.0781
9483599 14.9901
9483699 14.9466
9483799 14.9417
9483899 14.9783
9483999 15.0196
9484099 15.0739
9484199 15.1793
9484299 15.2672
9484399 15.2459
9484499 15.1795
9484599 15.081
9484699 15.0027
9484799 14.8952
9484899 14.7783
9484999 14.6896
9485099 14.6657
9485199 14.6695
9485299 14.6734
9485399 14.6291
9485499 14.6427
9485599 14.5653
9485699 14.442
9485799 14.3372
9485899 14.3129
9485999 14.2682
9486099 14.1825
9486199 14.1771
9486299 14.168
9486399 14.0704
9486499 13.9643
9486599 13.8599
9486699 13.7689
9486799 13.7339
9486899 13.7453
9486999 13.7151
9487099 13.6488
9487199 13.6174
9487299 13.5295
9487399 13.4676
9487499 13.4645
9487599 13.492
9487699 13.614
9487799 13.7515
9487899 13.8499
9487999 13.9537
9488099 14.0005
9488199 14.1245
9488299 14.0854
9488399 14.0177
9488499 13.9271
9488599 13.8085
9488699 13.7301
9488799 13.6498
9488899 13.5596
9488999 13.4804
9489099 13.4306
9489199 13.4261
9489299 13.4652
9489399 13.4683
9489499 13.4691
9489599 13.5516
9489699 13.6045
9489799 13.5144
9489899 13.4558
9489999 13.5764
9490099 13.6548
9490199 13.7011
9490299 13.7103
9490399 13.6719
9490499 13.6837
9490599 13.8021
9490699 13.9415
9490799 13.999
9490899 14.0069
9490999 14.0929
9491099 14.1222
9491199 14.0995
9491299 14.0106
9491399 13.9323
9491499 13.8448
9491599 13.8014
9491699 13.8026
9491799 13.8709
9491899 13.9288
9491999 13.9917
9492099 13.9656
9492199 13.9903
9492299 14.1062
9492399 14.229
9492499 14.2631
9492599 14.2455
9492699 14.2007
9492799 14.2549
9492899 14.3913
9492999 14.5222
9493099 14.6184
9493199 14.7384
9493299 14.8218
9493399 14.8913
9493499 14.9707
9493599 15.0497
9493699 15.1304
9493799 15.1464
9493899 15.1173
9493999 15.2066
9494099 15.3087
9494199 15.4413
9494299 15.5592
9494399 15.6639
9494499 15.7615
9494599 15.7266
9494699 15.703
9494799 15.7372
9494899 15.755
9494999 15.7116
9495099 15.591
9495199 15.5153
9495299 15.5137
9495399 15.5971
9495499 15.6873
9495599 15.7559
9495699 15.8374
9495799 15.9591
9495899 16.0021
9495999 16.0786
9496099 16.156
9496199 16.1773
9496299 16.2026
9496399 16.1177
9496499 16.0181
9496599 15.9513
9496699 15.9073
9496799 15.89
9496899 15.8809
9496999 15.9622
9497099 16.06
9497199 16.0593
9497299 16.0479
9497399 16.0337
9497499 16.1309
9497599 16.2153
9497699 16.2817
9497799 16.3865
9497899 16.4779
9497999 16.418
9498099 16.2928
9498199 16.337
9498299 16.4314
9498399 16.5288
9498499 16.4985
9498599 16.4334
9498699 16.3322
9498799 16.3108
9498899 16.3505
9498999 16.4409
9499099 16.4832
9499199 16.52
9499299 16.4655
9499399 16.4005
9499499 16.3474
9499599 16.4281
9499699 16.5448
9499799 16.6305
9499899 16.7457
9499999 16.8099
9500099 16.9179
9500199 17.016
9500299 17.1099
9500399 17.1643
9500499 17.2636
9500599 17.3686
9500699 17.4767
9500799 17.487
9500899 17.4869
9500999 17.3461
9501099 17.2394
9501199 17.2238
9501299 17.1014
9501399 16.9542
9501499 16.9104
9501599 16.9252
9501699 16.8138
9501799 16.6875
9501899 16.5395
9501999 16.4017
9502099 16.2665
9502199 16.1695
9502299 16.0915
9502399 16.0766
9502499 16.0908
9502599 15.9738
9502699 15.8948
9502799 15.8785
9502899 15.8519
9502999 15.7744
9503099 15.6729
9503199 15.5717
9503299 15.5078
9503399 15.3842
9503499 15.3115
9503599 15.199
9503699 15.0936
9503799 14.9842
9503899 14.9143
9503999 14.8714
9504099 14.841
9504199 14.9113
9504299 15.0015
9504399 15.1284
9504499 15.2625
9504599 15.3356
9504699 15.4525
9504799 15.5133
9504899 15.4923
9504999 15.4001
9505099 15.295
9505199 15.1834
9505299 15.1069
9505399 15.0229
9505499 14.9999
9505599 15.021
9505699 15.0227
9505799 14.9928
9505899 14.8994
9505999 14.8817
9506099 14.8677
9506199 14.9203
9506299 14.8942
9506399 14.932
9506499 14.8993
9506599 14.8425
9506699 14.8221
9506799 14.8063
9506899 14.9102
9506999 15.0093
9507099 14.9857
9507199 14.9585
9507299 15.0611
9507399 15.0919
9507499 15.127
9507599 15.2138
9507699 15.3277
9507799 15.3429
9507899 15.3829
9507999 15.4222
9508099 15.3982
9508199 15.3194
9508299 15.2142
9508399 15.0835
9508499 14.9751
9508599 14.9524
9508699 14.9506
9508799 15.0611
9508899 15.1752
9508999 15.2087
9509099 15.2404
9509199 15.3534
9509299 15.466
9509399 15.5812
9509499 15.6478
9509599 15.6912
9509699 15.7022
9509799 15.8189
9509899 15.9199
9509999 16.0341
9510099 16.1502
9510199 16.2588
9510299 16.2946
9510399 16.3492
9510499 16.4387
9510599 16.4931
9510699 16.5219
9510799 16.5512
9510899 16.6391
9510999 16.68
9511099 16.6735
9511199 16.637
9511299 16.5372
9511399 16.4067
9511499 16.3267
9511599 16.1937
9511699 16.0806
9511799 15.9603
9511899 15.9181
9511999 15.7905
9512099 15.6728
9512199 15.5442
9512299 15.4718
9512399 15.3973
9512499 15.2975
9512599 15.1651
9512699 15.1314
9512799 15.2067
9512899 15.2419
9512999 15.3039
9513099 15.3366
9513199 15.3501
9513299 15.3044
9513399 15.2136
9513499 15.1043
9513599 15.0077
9513699 14.9745
9513799 14.877
9513899 14.7673
9513999 14.721
9514099 14.691
9514199 14.6525
9514299 14.6232
9514399 14.5755
9514499 14.6768
9514599 14.7872
9514699 14.8023
9514799 14.8753
9514899 14.9372
9514999 14.974
9515099 14.9968
9515199 14.9368
9515299 14.8742
9515399 14.9164
9515499 15.0364
9515599 15.1162
9515699 15.2077
9515799 15.2918
9515899 15.4034
9515999 15.5128
9516099 15.5395
9516199 15.4787
9516299 15.3658
9516399 15.2662
9516499 15.2019
9516599 15.2051
9516699 15.3066
9516799 15.354
9516899 15.4527
9516999 15.5715
9517099 15.6874
9517199 15.8108
9517299 15.8688
9517399 15.9049
9517499 15.8844
9517599 15.7485
9517699 15.6204
9517799 15.5267
9517899 15.402
9517999 15.3422
9518099 15.2585
9518199 15.1321
9518299 15.0334
9518399 14.9076
9518499 14.7976
9518599 14.7546
9518699 14.7845
9518799 14.8846
9518899 15.0039
9518999 15.1135
9519099 15.2389
9519199 15.322
9519299 15.435
9519399 15.5478
9519499 15.6407
9519599 15.5609
9519699 15.4325
9519799 15.3101
9519899 15.2041
9519999 15.0877
9520099 15.0783
9520199 15.1481
9520299 15.2504
9520399 15.2501
9520499 15.3224
9520599 15.441
9520699 15.5438
9520799 15.6395
9520899 15.7604
9520999 15.8345
9521099 15.9454
9521199 16.0619
9521299 16.1667
9521399 16.2778
9521499 16.3975
9521599 16.4674
9521699 16.559
9521799 16.6332
9521899 16.6951
9521999 16.7925
9522099 16.8524
9522199 16.9081
9522299 16.9838
9522399 16.9898
9522499 16.9812
9522599 16.9082
9522699 16.7828
9522799 16.6752
9522899 16.5695
9522999 16.4461
9523099 16.3691
9523199 16.3481
9523299 16.4029
9523399 16.4019
9523499 16.4929
9523599 16.4966
9523699 16.5876
9523799 16.6686
9523899 16.735
9523999 16.8073
9524099 16.9138
9524199 17.0011
9524299 17.1083
9524399 17.2022
9524499 17.2443
9524599 17.3029
9524699 17.3251
9524799 17.4136
9524899 17.4727
9524999 17.5569
9525099 17.6239
9525199 17.6669
9525299 17.732
9525399 17.6911
9525499 17.5535
9525599 17.4919
9525699 17.5016
9525799 17.5414
9525899 17.5338
9525999 17.4413
9526099 17.3002
9526199 17.2037
9526299 17.089
9526399 17.1017
9526499 17.1609
9526599 17.1872
9526699 17.2859
9526799 17.3745
9526899 17.4343
9526999 17.4727
9527099 17.4656
9527199 17.3342
9527299 17.2059
9527399 17.2725
9527499 17.334
9527599 17.4015
9527699 17.4842
9527799 17.5003
9527899 17.5334
9527999 17.5474
9528099 17.4943
9528199 17.5067
9528299 17.5421
9528399 17.5896
9528499 17.6611
9528599 17.6742
9528699 17.5764
9528799 17.5009
9528899 17.4797
9528999 17.5497
9529099 17.6175
9529199 17.5235
9529299 17.4824
9529399 17.4568
9529499 17.4444
9529599 17.4533
9529699 17.4508
9529799 17.4803
9529899 17.5374
9529999 17.6159
9530099 17.7153
9530199 17.7579
9530299 17.7663
9530399 17.671
9530499 17.7043
9530599 17.7021
9530699 17.6867
9530799 17.5676
9530899 17.4275
9530999 17.3016
9531099 17.1971
9531199 17.2165
9531299 17.2003
9531399 17.2325
9531499 17.2916
9531599 17.242
9531699 17.1701
9531799 17.0968
9531899 17.0203
9531999 16.9486
9532099 16.8754
9532199 16.7693
9532299 16.6389
9532399 16.5615
9532499 16.4165
9532599 16.3218
9532699 16.2933
9532799 16.2546
9532899 16.217
9532999 16.2056
9533099 16.2708
9533199 16.3435
9533299 16.3738
9533399 16.4819
9533499 16.5714
9533599 16.6334
9533699 16.7291
9533799 16.781
9533899 16.7828
9533999 16.7659
9534099 16.6841
9534199 16.6197
9534299 16.6122
9534399 16.6869
9534499 16.6867
9534599 16.6581
9534699 16.6433
9534799 16.5705
9534899 16.4725
9534999 16.3777
9535099 16.2781
9535199 16.2289
9535299 16.2392
9535399 16.2883
9535499 16.3563
9535599 16.2491
9535699 16.1472
9535799 16.0864
9535899 16
9535999 15.948
9536099 15.8621
9536199 15.8669
9536299 15.9493
9536399 16.02
9536499 16.0555
9536599 16.135
9536699 16.2399
9536799 16.2169
9536899 16.1472
9536999 16.1253
9537099 16.0646
9537199 16.1089
9537299 16.2193
9537399 16.2947
9537499 16.3479
9537599 16.4334
9537699 16.4115
9537799 16.3201
9537899 16.2939
9537999 16.2768
9538099 16.2905
9538199 16.3037
9538299 16.2438
9538399 16.1362
9538499 16.0863
9538599 15.9617
9538699 15.8422
9538799 15.7456
9538899 15.6328
9538999 15.5504
9539099 15.4966
9539199 15.3865
9539299 15.3169
9539399 15.3034
9539499 15.3548
9539599 15.404
9539699 15.5065
9539799 15.6153
9539899 15.7138
9539999 15.8207
9540099 15.835
9540199 15.7803
9540299 15.8531
9540399 15.9567
9540499 16.0665
9540599 16.1819
9540699 16.2917
9540799 16.3216
9540899 16.3882
9540999 16.4108
9541099 16.4897
9541199 16.5805
9541299 16.6627
9541399 16.7252
9541499 16.8017
9541599 16.8516
9541699 16.9529
9541799 17.0298
9541899 17.1111
9541999 17.1012
9542099 17.0445
9542199 17.0253
9542299 16.9251
9542399 16.7758
9542499 16.665
9542599 16.5923
9542699 16.6301
9542799 16.7357
9542899 16.6988
9542999 16.6011
9543099 16.4664
9543199 16.3269
9543299 16.1906
9543399 16.101
9543499 15.9766
9543599 15.9037
9543699 15.8076
9543799 15.674
9543899 15.5509
9543999 15.4282
9544099 15.3423
9544199 15.2148
9544299 15.1232
9544399 15.0175
9544499 14.9822
9544599 15.0867
9544699 15.1558
9544799 15.2364
9544899 15.3162
9544999 15.4241
9545099 15.5093
9545199 15.5572
9545299 15.629
9545399 15.7284
9545499 15.7854
9545599 15.8541
9545699 15.9332
9545799 15.9999
9545899 16.0628
9545999 16.1561
9546099 16.2813
9546199 16.3746
9546299 16.4517
9546399 16.5143
9546499 16.5149
9546599 16.4508
9546699 16.3304
9546799 16.3311
9546899 16.306
9546999 16.2694
9547099 16.2196
9547199 16.1949
9547299 16.1085
9547399 16.1074
9547499 16.1543
9547599 16.1704
9547699 16.1475
9547799 16.1439
9547899 16.143
9547999 16.1479
9548099 16.1885
9548199 16.1488
9548299 16.0545
9548399 16.0089
9548499 15.9726
9548599 15.8599
9548699 15.7757
9548799 15.6456
9548899 15.5525
9548999 15.4614
9549099 15.4187
9549199 15.4714
9549299 15.4872
9549399 15.4173
9549499 15.2861
9549599 15.1981
9549699 15.0834
9549799 14.9851
9549899 14.9188
9549999 14.8188
9550099 14.7034
9550199 14.6355
9550299 14.6581
9550399 14.759
9550499 14.8637
9550599 14.9824
9550699 15.0683
9550799 15.1674
9550899 15.231
9550999 15.2419
9551099 15.3379
9551199 15.4295
9551299 15.5171
9551399 15.5608
9551499 15.522
9551599 15.5262
9551699 15.5044
9551799 15.4717
9551899 15.4155
9551999 15.3479
9552099 15.3272
9552199 15.4275
9552299 15.505
9552399 15.6084
9552499 15.7233
9552599 15.7323
9552699 15.7635
9552799 15.7716
9552899 15.8687
9552999 15.9349
9553099 15.8764
9553199 15.7918
9553299 15.6893
9553399 15.5659
9553499 15.4707
9553599 15.4545
9553699 15.5054
9553799 15.5961
9553899 15.6842
9553999 15.7721
9554099 15.8458
9554199 15.9321
9554299 16.0168
9554399 16.1199
9554499 16.1484
9554599 16.2012
9554699 16.2833
9554799 16.3623
9554899 16.4581
9554999 16.5546
9555099 16.5454
9555199 16.5213
9555299 16.493
9555399 16.3546
9555499 16.2768
9555599 16.3139
9555699 16.4041
9555799 16.4255
9555899 16.5305
9555999 16.489
9556099 16.3713
9556199 16.2354
9556299 16.0931
9556399 15.9759
9556499 15.8529
9556599 15.8241
9556699 15.9267
9556799 15.9996
9556899 16.1148
9556999 16.1412
9557099 16.115
9557199 16.1746
9557299 16.2839
9557399 16.3986
9557499 16.5018
9557599 16.5132
9557699 16.5601
9557799 16.6726
9557899 16.7719
9557999 16.8669
9558099 16.7859
9558199 16.663
9558299 16.5196
9558399 16.4141
9558499 16.3844
9558599 16.4039
9558699 16.4035
9558799 16.4488
9558899 16.4934
9558999 16.377
9559099 16.3006
9559199 16.2687
9559299 16.1882
9559399 16.0932
9559499 15.9664
9559599 15.8784
9559699 15.8369
9559799 15.8704
9559899 15.9226
9559999 15.9649
9560099 16.0497
9560199 16.1616
9560299 16.218
9560399 16.2194
9560499 16.3242
9560599 16.327
9560699 16.3272
9560799 16.2715
9560899 16.1258
9560999 15.9898
9561099 15.9048
9561199 15.8268
9561299 15.7671
9561399 15.8403
9561499 15.9486
9561599 15.9847
9561699 15.9995
9561799 15.952
9561899 15.888
9561999 15.804
9562099 15.7319
9562199 15.6003
9562299 15.5455
9562399 15.5502
9562499 15.519
9562599 15.5507
9562699 15.6118
9562799 15.693
9562899 15.7878
9562999 15.8751
9563099 15.9533
9563199 16.0266
9563299 16.1311
9563399 16.2343
9563499 16.2826
9563599 16.2429
9563699 16.1229
9563799 16.0444
9563899 15.9818
9563999 15.9843
9564099 15.8584
9564199 15.7758
9564299 15.7792
9564399 15.8205
9564499 15.8648
9564599 15.8982
9564699 15.9722
9564799 16.0376
9564899 15.9957
9564999 15.9263
9565099 15.7917
9565199 15.6698
9565299 15.6305
9565399 15.6507
9565499 15.6908
9565599 15.7047
9565699 15.686
9565799 15.7195
9565899 15.7688
9565999 15.7543
9566099 15.7336
9566199 15.7341
9566299 15.8088
9566399 15.8923
9566499 15.8705
9566599 15.744
9566699 15.6291
9566799 15.5064
9566899 15.4631
9566999 15.4435
9567099 15.4182
9567199 15.4
9567299 15.2881
9567399 15.2004
9567499 15.0761
9567599 14.9829
9567699 14.8702
9567799 14.8415
9567899 14.7885
9567999 14.6995
9568099 14.7415
9568199 14.8001
9568299 14.9089
9568399 14.9457
9568499 14.8936
9568599 14.7833
9568699 14.7465
9568799 14.7751
9568899 14.8647
9568999 14.9921
9569099 15.1155
9569199 15.1902
9569299 15.1188
9569399 15.1502
9569499 15.127
9569599 15.1186
9569699 15.125
9569799 15.1098
9569899 14.9988
9569999 14.874
9570099 14.8535
9570199 14.9086
9570299 14.9924
9570399 15.0784
9570499 15.1644
9570599 15.276
9570699 15.3863
9570799 15.4949
9570899 15.6032
9570999 15.7031
9571099 15.7851
9571199 15.9047
9571299 15.938
9571399 16.0164
9571499 16.0718
9571599 16.1577
9571699 16.2448
9571799 16.3346
9571899 16.3601
9571999 16.3462
9572099 16.3835
9572199 16.4639
9572299 16.5281
9572399 16.6089
9572499 16.5901
9572599 16.4648
9572699 16.3419
9572799 16.2474
9572899 16.242
9572999 16.1853
9573099 16.1044
9573199 16.07
9573299 16.0766
9573399 16.1568
9573499 16.2301
9573599 16.3341
9573699 16.43
9573799 16.4324
9573899 16.3755
9573999 16.3525
9574099 16.3946
9574199 16.4821
9574299 16.4843
9574399 16.5016
9574499 16.4184
9574599 16.2844
9574699 16.2411
9574799 16.3242
9574899 16.3777
9574999 16.4761
9575099 16.5796
9575199 16.6819
9575299 16.7461
9575399 16.8109
9575499 16.8498
9575599 16.9376
9575699 16.9821
9575799 16.9952
9575899 17.0699
9575999 17.0589
9576099 17.0486
9576199 17.0032
9576299 16.8925
9576399 16.8069
9576499 16.7509
9576599 16.6552
9576699 16.5391
9576799 16.4936
9576899 16.4097
9576999 16.2753
9577099 16.1336
9577199 16.0235
9577299 15.8895
9577399 15.8048
9577499 15.7731
9577599 15.7871
9577699 15.8042
9577799 15.8764
9577899 15.8682
9577999 15.8757
9578099 15.9692
9578199 16.0745
9578299 16.0895
9578399 16.1628
9578499 16.2625
9578599 16.2847
9578699 16.2806
9578799 16.1373
9578899 16.0131
9578999 15.8965
9579099 15.768
9579199 15.6909
9579299 15.5551
9579399 15.4718
9579499 15.4134
9579599 15.2883
9579699 15.1568
9579799 15.031
9579899 15.0108
9579999 15.0152
9580099 15.1096
9580199 15.1731
9580299 15.2773
9580399 15.3353
9580499 15.2497
9580599 15.1434
9580699 15.024
9580799 14.9766
9580899 14.8772
9580999 14.7738
9581099 14.8211
9581199 14.9197
9581299 15.028
9581399 15.1421
9581499 15.1623
9581599 15.0639
9581699 14.9434
9581799 14.818
9581899 14.6975
9581999 14.5768
9582099 14.4903
9582199 14.4073
9582299 14.301
9582399 14.2701
9582499 14.3584
9582599 14.4726
9582699 14.4699
9582799 14.3634
9582899 14.245
9582999 14.2389
9583099 14.2814
9583199 14.4167
9583299 14.4952
9583399 14.5957
9583499 14.6623
9583599 14.7132
9583699 14.8187
9583799 14.9007
9583899 15.0324
9583999 15.1248
9584099 15.2293
9584199 15.2313
9584299 15.2739
9584399 15.2831
9584499 15.314
9584599 15.4026
9584699 15.4852
9584799 15.541
9584899 15.4543
9584999 15.3326
9585099 15.2071
9585199 15.2084
9585299 15.1713
9585399 15.0632
9585499 14.9358
9585599 14.8571
9585699 14.8979
9585799 14.8602
9585899 14.7903
9585999 14.7334
9586099 14.7826
9586199 14.8731
9586299 14.9406
9586399 15.0072
9586499 15.0537
9586599 15.0757
9586699 15.157
9586799 15.2573
9586899 15.3475
9586999 15.4306
9587099 15.4896
9587199 15.4751
9587299 15.482
9587399 15.4598
9587499 15.4054
9587599 15.3538
9587699 15.3294
9587799 15.3242
9587899 15.3369
9587999 15.3414
9588099 15.3565
9588199 15.3447
9588299 15.2252
9588399 15.1359
9588499 15.1046
9588599 15.1233
9588699 15.0629
9588799 14.9642
9588899 14.8925
9588999 14.8329
9589099 14.7114
9589199 14.7893
9589299 14.8573
9589399 14.7992
9589499 14.6939
9589599 14.678
9589699 14.6667
9589799 14.611
9589899 14.4964
9589999 14.3893
9590099 14.2826
9590199 14.2321
9590299 14.2535
9590399 14.3625
9590499 14.3846
9590599 14.3316
9590699 14.246
9590799 14.2187
9590899 14.2904
9590999 14.3644
9591099 14.4123
9591199 14.3939
9591299 14.3521
9591399 14.2605
9591499 14.1469
9591599 14.1203
9591699 14.172
9591799 14.1103
9591899 13.9853
9591999 13.8854
9592099 13.824
9592199 13.7286
9592299 13.6262
9592399 13.5196
9592499 13.4114
9592599 13.3046
9592699 13.2944
9592799 13.2858
9592899 13.2248
9592999 13.283
9593099 13.3894
9593199 13.3446
9593299 13.2666
9593399 13.2988
9593499 13.4126
9593599 13.5407
9593699 13.6748
9593799 13.7176
9593899 13.63
9593999 13.5957
9594099 13.6206
9594199 13.6813
9594299 13.7652
9594399 13.8612
9594499 13.803
9594599 13.7194
9594699 13.6427
9594799 13.5537
9594899 13.4534
9594999 13.3419
9595099 13.2579
9595199 13.1691
9595299 13.1958
9595399 13.3069
9595499 13.4199
9595599 13.5148
9595699 13.5302
9595799 13.5508
9595899 13.6088
9595999 13.6721
9596099 13.7736
9596199 13.7866
9596299 13.7069
9596399 13.6557
9596499 13.6633
9596599 13.6199
9596699 13.5705
9596799 13.552
9596899 13.4986
9596999 13.4339
9597099 13.427
9597199 13.5057
9597299 13.6442
9597399 13.7804
9597499 13.8557
9597599 13.9651
9597699 14.0551
9597799 14.163
9597899 14.2083
9597999 14.3329
9598099 14.406
9598199 14.4853
9598299 14.6105
9598399 14.6984
9598499 14.6113
9598599 14.5544
9598699 14.5012
9598799 14.4474
9598899 14.5193
9598999 14.6258
9599099 14.7063
9599199 14.7086
9599299 14.6208
9599399 14.5593
9599499 14.5929
9599599 14.678
9599699 14.7713
9599799 14.7835
9599899 14.6684
9599999 14.5589
9600099 14.6281
9600199 14.7005
9600299 14.7725
9600399 14.8414
9600499 14.9017
9600599 14.9678
9600699 15.0421
9600799 15.0897
9600899 15.0867
9600999 15.0021
9601099 14.8848
9601199 14.7608
9601299 14.6833
9601399 14.6163
9601499 14.5625
9601599 14.5585
9601699 14.557
9601799 14.6099
9601899 14.7391
9601999 14.8054
9602099 14.7461
9602199 14.6256
9602299 14.5146
9602399 14.5191
9602499 14.4998
9602599 14.4544
9602699 14.3636
9602799 14.2508
9602899 14.1443
9602999 14.0203
9603099 13.9968
9603199 14.0737
9603299 14.0684
9603399 14.0004
9603499 13.9575
9603599 13.8931
9603699 13.8062
9603799 13.744
9603899 13.6484
9603999 13.5261
9604099 13.4286
9604199 13.3244
9604299 13.2289
9604399 13.1193
9604499 13.0039
9604599 12.9146
9604699 12.9264
9604799 12.9337
9604899 12.9482
9604999 12.9439
9605099 12.8454
9605199 12.788
9605299 12.711
9605399 12.6198
9605499 12.58
9605599 12.6666
9605699 12.8068
9605799 12.9078
9605899 13.0268
9605999 13.0966
9606099 13.0824
9606199 13.0318
9606299 13.0515
9606399 12.9819
9606499 12.8918
9606599 12.8163
9606699 12.7123
9606799 12.6268
9606899 12.5583
9606999 12.488
9607099 12.4524
9607199 12.4473
9607299 12.3453
9607399 12.2511
9607499 12.1992
9607599 12.2965
9607699 12.4063
9607799 12.4808
9607899 12.5998
9607999 12.71
9608099 12.6981
9608199 12.6132
9608299 12.5154
9608399 12.4105
9608499 12.3078
9608599 12.2107
9608699 12.1498
9608799 12.0629
9608899 12.0468
9608999 12.1065
9609099 12.2107
9609199 12.3157
9609299 12.2916
9609399 12.2066
9609499 12.1356
9609599 12.1423
9609699 12.1428
9609799 12.1135
9609899 12.1653
9609999 12.3036
9610099 12.3339
9610199 12.4145
9610299 12.5206
9610399 12.6481
9610499 12.8025
9610599 12.9232
9610699 12.9721
9610799 12.9741
9610899 12.9738
9610999 12.9322
9611099 12.8264
9611199 12.8235
9611299 12.7401
9611399 12.67
9611499 12.5733
9611599 12.5294
9611699 12.5862
9611799 12.5748
9611899 12.4756
9611999 12.421
9612099 12.4098
9612199 12.383
9612299 12.476
9612399 12.6058
9612499 12.7391
9612599 12.8597
9612699 13.0012
9612799 13.0713
9612899 13.0609
9612999 13.0379
9613099 13.0275
9613199 13.0072
9613299 13.0721
9613399 13.1292
9613499 13.2548
9613599 13.2599
9613699 13.2543
9613799 13.2162
9613899 13.138
9613999 13.0869
9614099 13.0324
9614199 12.9365
9614299 12.8291
9614399 12.8004
9614499 12.845
9614599 12.9169
9614699 12.9896
9614799 13.0626
9614899 13.0833
9614999 13.1418
9615099 13.2607
9615199 13.3945
9615299 13.5264
9615399 13.6545
9615499 13.6855
9615599 13.6859
9615699 13.7601
9615799 13.8011
9615899 13.8781
9615999 14.0113
9616099 14.0551
9616199 14.1437
9616299 14.26
9616399 14.3823
9616499 14.5042
9616599 14.6122
9616699 14.6742
9616799 14.7643
9616899 14.8916
9616999 14.9471
9617099 14.8539
9617199 14.9064
9617299 15.0233
9617399 15.0998
9617499 15.0382
9617599 14.9237
9617699 14.8506
9617799 14.7618
9617899 14.8495
9617999 14.8541
9618099 14.8557
9618199 14.8555
9618299 14.843
9618399 14.7512
9618499 14.6818
9618599 14.6084
9618699 14.5302
9618799 14.446
9618899 14.4082
9618999 14.3732
9619099 14.3161
9619199 14.1991
9619299 14.1007
9619399 14.0853
9619499 14.0549
9619599 14.0669
9619699 14.0927
9619799 14.1802
9619899 14.2148
9619999 14.3317
9620099 14.4567
9620199 14.5262
9620299 14.6408
9620399 14.7715
9620499 14.8994
9620599 14.9702
9620699 15.0663
9620799 15.1971
9620899 15.2994
9620999 15.3998
9621099 15.4352
9621199 15.4614
9621299 15.4621
9621399 15.4695
9621499 15.5371
9621599 15.5862
9621699 15.6959
9621799 15.7488
9621899 15.8744
9621999 15.9367
9622099 15.8974
9622199 15.8374
9622299 15.7732
9622399 15.7245
9622499 15.6225
9622599 15.5472
9622699 15.4394
9622799 15.3293
9622899 15.3094
9622999 15.3694
9623099 15.4768
9623199 15.4332
9623299 15.3605
9623399 15.3034
9623499 15.2276
9623599 15.1005
9623699 14.9778
9623799 14.8457
9623899 14.8331
9623999 14.8413
9624099 14.8703
9624199 14.9504
9624299 14.9941
9624399 14.977
9624499 15.0214
9624599 15.0054
9624699 14.9785
9624799 15.0014
9624899 15.0447
9624999 14.987
9625099 14.998
9625199 15.0088
9625299 15.0031
9625399 14.8934
9625499 14.77
9625599 14.6961
9625699 14.5827
9625799 14.4618
9625899 14.4288
9625999 14.4672
9626099 14.56
9626199 14.6209
9626299 14.5465
9626399 14.4548
9626499 14.3642
9626599 14.2756
9626699 14.2525
9626799 14.2244
9626899 14.1832
9626999 14.0887
9627099 13.9962
9627199 13.9255
9627299 13.8776
9627399 13.7694
9627499 13.6971
9627599 13.5846
9627699 13.52
9627799 13.4816
9627899 13.475
9627999 13.5598
9628099 13.6967
9628199 13.8015
9628299 13.885
9628399 13.9633
9628499 14.0555
9628599 14.1808
9628699 14.208
9628799 14.1241
9628899 14.009
9628999 13.9023
9629099 13.8819
9629199 13.8651
9629299 13.796
9629399 13.8294
9629499 13.9509
9629599 14.0621
9629699 14.1209
9629799 14.1655
9629899 14.1277
9629999 14.1532
9630099 14.2694
9630199 14.271
9630299 14.23
9630399 14.2283
9630499 14.237
9630599 14.2775
9630699 14.3486
9630799 14.4089
9630899 14.4723
9630999 14.4005
9631099 14.3354
9631199 14.32
9631299 14.3285
9631399 14.2887
9631499 14.1743
9631599 14.0808
9631699 14.011
9631799 14.1331
9631899 14.2624
9631999 14.3834
9632099 14.477
9632199 14.5979
9632299 14.6004
9632399 14.5061
9632499 14.4979
9632599 14.5807
9632699 14.6364
9632799 14.6637
9632899 14.7659
9632999 14.838
9633099 14.8971
9633199 14.9063
9633299 14.8571
9633399 14.9142
9633499 15.0032
9633599 15.0894
9633699 15.1153
9633799 15.0778
9633899 15.1151
9633999 15.1396
9634099 15.1358
9634199 15.1265
9634299 15.0832
9634399 15.1419
9634499 15.1942
9634599 15.2943
9634699 15.4041
9634799 15.5288
9634899 15.5806
9634999 15.6228
9635099 15.639
9635199 15.6322
9635299 15.7346
9635399 15.8059
9635499 15.8382
9635599 15.944
9635699 16.0321
9635799 16.1266
9635899 16.1997
9635999 16.2877
9636099 16.3165
9636199 16.2598
9636299 16.1913
9636399 16.1765
9636499 16.1991
9636599 16.2111
9636699 16.2302
9636799 16.3046
9636899 16.3487
9636999 16.4115
9637099 16.5133
9637199 16.618
9637299 16.7198
9637399 16.8235
9637499 16.8215
9637599 16.8676
9637699 16.9711
9637799 17.066
9637899 17.1086
9637999 17.0937
9638099 16.9557
9638199 16.8445
9638299 16.7865
9638399 16.7829
9638499 16.8576
9638599 16.9491
9638699 17.0402
9638799 17.1353
9638899 17.2195
9638999 17.3164
9639099 17.408
9639199 17.506
9639299 17.603
9639399 17.4922
9639499 17.4277
9639599 17.4988
9639699 17.5925
9639799 17.6477
9639899 17.592
9639999 17.4484
9640099 17.3172
9640199 17.2156
9640299 17.1641
9640399 17.0583
9640499 16.9449
9640599 16.8159
9640699 16.672
9640799 16.5792
9640899 16.6197
9640999 16.7019
9641099 16.7229
9641199 16.8324
9641299 16.9261
9641399 17.0355
9641499 17.1127
9641599 17.2125
9641699 17.3087
9641799 17.4031
9641899 17.4913
9641999 17.465
9642099 17.3379
9642199 17.2615
9642299 17.2172
9642399 17.1168
9642499 17.0057
9642599 16.9329
9642699 16.825
9642799 16.7775
9642899 16.8424
9642999 16.9459
9643099 17.0337
9643199 17.0239
9643299 16.9189
9643399 16.7902
9643499 16.7175
9643599 16.7146
9643699 16.6877
9643799 16.5787
9643899 16.4922
9643999 16.3983
9644099 16.3763
9644199 16.3072
9644299 16.226
9644399 16.1454
9644499 16.0944
9644599 15.9578
9644699 15.8466
9644799 15.826
9644899 15.8766
9644999 15.9916
9645099 16.1007
9645199 16.1855
9645299 16.2132
9645399 16.3285
9645499 16.4281
9645599 16.5431
9645699 16.6348
9645799 16.7417
9645899 16.7766
9645999 16.7827
9646099 16.7755
9646199 16.7687
9646299 16.7285
9646399 16.8344
9646499 16.9011
9646599 16.9309
9646699 16.8955
9646799 16.8006
9646899 16.7883
9646999 16.842
9647099 16.8829
9647199 16.9498
9647299 16.949
9647399 16.8625
9647499 16.744
9647599 16.6511
9647699 16.6374
9647799 16.6601
9647899 16.5957
9647999 16.4551
9648099 16.3146
9648199 16.1954
9648299 16.1302
9648399 16.0212
9648499 15.8795
9648599 15.7794
9648699 15.6966
9648799 15.5736
9648899 15.457
9648999 15.363
9649099 15.296
9649199 15.2075
9649299 15.1155
9649399 15.0129
9649499 14.909
9649599 14.8855
9649699 14.8324
9649799 14.7646
9649899 14.6718
9649999 14.6387
9650099 14.7012
9650199 14.7543
9650299 14.8423
9650399 14.9467
9650499 15.0357
9650599 15.0089
9650699 14.9101
9650799 14.8168
9650899 14.782
9650999 14.7063
9651099 14.611
9651199 14.5247
9651299 14.4116
9651399 14.357
9651499 14.2571
9651599 14.1449
9651699 14.0789
9651799 14.0706
9651899 14.0679
9651999 14.0458
9652099 14.0133
9652199 13.9721
9652299 13.8626
9652399 13.752
9652499 13.6547
9652599 13.6713
9652699 13.7637
9652799 13.891
9652899 14.0041
9652999 13.9971
9653099 13.8985
9653199 13.8218
9653299 13.735
9653399 13.7082
9653499 13.6178
9653599 13.538
9653699 13.4255
9653799 13.3469
9653899 13.2625
9653999 13.2054
9654099 13.1798
9654199 13.2998
9654299 13.4181
9654399 13.5314
9654499 13.5667
9654599 13.5952
9654699 13.5524
9654799 13.4947
9654899 13.4043
9654999 13.365
9655099 13.4048
9655199 13.4697
9655299 13.5603
9655399 13.674
9655499 13.7747
9655599 13.8015
9655699 13.7618
9655799 13.6867
9655899 13.5863
9655999 13.4898
9656099 13.4366
9656199 13.3981
9656299 13.3118
9656399 13.2393
9656499 13.2323
9656599 13.2241
9656699 13.117
9656799 13.0453
9656899 12.9768
9656999 12.8999
9657099 12.8814
9657199 12.9784
9657299 13.0058
9657399 13.0445
9657499 12.9648
9657599 12.86
9657699 12.7604
9657799 12.6572
9657899 12.5787
9657999 12.5054
9658099 12.4912
9658199 12.631
9658299 12.7677
9658399 12.8946
9658499 13.0183
9658599 13.1601
9658699 13.1847
9658799 13.1656
9658899 13.0833
9658999 13.0459
9659099 12.9544
9659199 12.8683
9659299 12.796
9659399 12.7769
9659499 12.7886
9659599 12.7388
9659699 12.6423
9659799 12.5797
9659899 12.501
9659999 12.4
9660099 12.3114
9660199 12.2783
9660299 12.2828
9660399 12.213
9660499 12.1916
9660599 12.2795
9660699 12.4233
9660799 12.4872
9660899 12.5255
9660999 12.5293
9661099 12.5609
9661199 12.5353
9661299 12.439
9661399 12.3353
9661499 12.2461
9661599 12.2186
9661699 12.2836
9661799 12.3999
9661899 12.4509
9661999 12.4221
9662099 12.3894
9662199 12.4451
9662299 12.5312
9662399 12.6175
9662499 12.6169
9662599 12.6054
9662699 12.6622
9662799 12.653
9662899 12.58
9662999 12.5868
9663099 12.6506
9663199 12.6026
9663299 12.5282
9663399 12.4901
9663499 12.5112
9663599 12.5777
9663699 12.6391
9663799 12.7033
9663899 12.8471
9663999 12.9399
9664099 13.0492
9664199 13.0765
9664299 13.0528
9664399 13.0273
9664499 12.9956
9664599 13.0485
9664699 13.0296
9664799 12.9669
9664899 12.9203
9664999 12.8256
9665099 12.778
9665199 12.6811
9665299 12.5957
9665399 12.5107
9665499 12.4124
9665599 12.3311
9665699 12.2884
9665799 12.2996
9665899 12.3368
9665999 12.3826
9666099 12.4832
9666199 12.6204
9666299 12.7667
9666399 12.8629
9666499 12.8552
9666599 12.7871
9666699 12.7873
9666799 12.8616
9666899 13.0038
9666999 12.9687
9667099 12.8925
9667199 12.8177
9667299 12.7633
9667399 12.701
9667499 12.5921
9667599 12.4999
9667699 12.4207
9667799 12.326
9667899 12.2334
9667999 12.1643
9668099 12.0762
9668199 11.9993
9668299 12.0579
9668399 12.1176
9668499 12.2446
9668599 12.3631
9668699 12.3706
9668799 12.354
9668899 12.3652
9668999 12.3314
9669099 12.4832
9669199 12.623
9669299 12.7627
9669399 12.8694
9669499 12.9021
9669599 13.0233
9669699 13.1433
9669799 13.1357
9669899 13.0405
9669999 12.9648
9670099 12.8585
9670199 12.7522
9670299 12.6585
9670399 12.6456
9670499 12.6407
9670599 12.5536
9670699 12.4779
9670799 12.4136
9670899 12.3772
9670999 12.3444
9671099 12.4155
9671199 12.5463
9671299 12.6987
9671399 12.819
9671499 12.892
9671599 12.9136
9671699 12.8086
9671799 12.7488
9671899 12.7852
9671999 12.9285
9672099 12.8888
9672199 12.8235
9672299 12.8194
9672399 12.7784
9672499 12.6841
9672599 12.5818
9672699 12.4855
9672799 12.4063
9672899 12.3162
9672999 12.2852
9673099 12.2028
9673199 12.1085
9673299 12.0388
9673399 11.9698
9673499 12.013
9673599 12.1463
9673699 12.2835
9673799 12.4275
9673899 12.5727
9673999 12.6884
9674099 12.785
9674199 12.9084
9674299 12.9915
9674399 13.1094
9674499 13.116
9674599 13.1116
9674699 13.0237
9674799 12.9363
9674899 12.8517
9674999 12.9074
9675099 12.9346
9675199 12.922
9675299 12.8618
9675399 12.7716
9675499 12.6828
9675599 12.5879
9675699 12.5544
9675799 12.5638
9675899 12.5864
9675999 12.6213
9676099 12.7419
9676199 12.8907
9676299 13.0159
9676399 13.0777
9676499 13.1347
9676599 13.2141
9676699 13.3466
9676799 13.4871
9676899 13.5199
9676999 13.5874
9677099 13.703
9677199 13.8394
9677299 13.9679
9677399 14.0559
9677499 14.0547
9677599 14.0329
9677699 13.9312
9677799 13.8332
9677899 13.8146
9677999 13.8235
9678099 13.9412
9678199 13.9543
9678299 13.9689
9678399 14.0609
9678499 14.1525
9678599 14.1384
9678699 14.0757
9678799 14.0541
9678899 13.9762
9678999 13.885
9679099 13.8261
9679199 13.8446
9679299 13.8465
9679399 13.8579
9679499 13.9652
9679599 13.9919
9679699 14.0383
9679799 14.0721
9679899 14.0256
9679999 13.9519
9680099 13.8886
9680199 13.8828
9680299 13.9517
9680399 14.0184
9680499 13.9819
9680599 13.9882
9680699 13.9389
9680799 13.8778
9680899 13.795
9680999 13.7394
9681099 13.7651
9681199 13.8329
9681299 13.8751
9681399 13.7707
9681499 13.7617
9681599 13.7741
9681699 13.721
9681799 13.6172
9681899 13.5512
9681999 13.4664
9682099 13.4004
9682199 13.3671
9682299 13.4079
9682399 13.5175
9682499 13.6533
9682599 13.8006
9682699 13.9465
9682799 14.0773
9682899 14.193
9682999 14.2272
9683099 14.164
9683199 14.1903
9683299 14.2683
9683399 14.3832
9683499 14.4219
9683599 14.3407
9683699 14.2738
9683799 14.2067
9683899 14.259
9683999 14.3023
9684099 14.2581
9684199 14.1803
9684299 14.1772
9684399 14.0864
9684499 14.0028
9684599 13.8949
9684699 13.8056
9684799 13.7843
9684899 13.7358
9684999 13.6912
9685099 13.6312
9685199 13.6831
9685299 13.7898
9685399 13.8474
9685499 13.9648
9685599 14.0917
9685699 14.1455
9685799 14.1355
9685899 14.0484
9685999 13.9258
9686099 13.8069
9686199 13.7196
9686299 13.7398
9686399 13.7435
9686499 13.6412
9686599 13.5776
9686699 13.5264
9686799 13.4419
9686899 13.4092
9686999 13.414
9687099 13.4048
9687199 13.3032
9687299 13.2575
9687399 13.195
9687499 13.1296
9687599 13.0653
9687699 12.9968
9687799 12.9131
9687899 12.8256
9687999 12.7825
9688099 12.7273
9688199 12.7239
9688299 12.6885
9688399 12.6834
9688499 12.7106
9688599 12.8208
9688699 12.9614
9688799 13.1066
9688899 13.1872
9688999 13.2419
9689099 13.2779
9689199 13.3588
9689299 13.4688
9689399 13.5941
9689499 13.6442
9689599 13.6112
9689699 13.7203
9689799 13.8288
9689899 13.9602
9689999 14.0829
9690099 14.1875
9690199 14.2058
9690299 14.1873
9690399 14.1002
9690499 13.9773
9690599 13.8948
9690699 13.7993
9690799 13.8318
9690899 13.8285
9690999 13.8942
9691099 13.9883
9691199 14.093
9691299 14.1957
9691399 14.3265
9691499 14.3785
9691599 14.3627
9691699 14.2958
9691799 14.2873
9691899 14.4024
9691999 14.4686
9692099 14.5342
9692199 14.665
9692299 14.729
9692399 14.7514
9692499 14.6982
9692599 14.628
9692699 14.6136
9692799 14.6416
9692899 14.7096
9692999 14.6601
9693099 14.5573
9693199 14.4489
9693299 14.3401
9693399 14.2697
9693499 14.261
9693599 14.2345
9693699 14.2174
9693799 14.2163
9693899 14.2256
9693999 14.1807
9694099 14.2047
9694199 14.3082
9694299 14.3407
9694399 14.3338
9694499 14.2845
9694599 14.2356
9694699 14.2223
9694799 14.1707
9694899 14.0808
9694999 14.0174
9695099 13.9637
9695199 13.9815
9695299 14.0464
9695399 14.0788
9695499 14.1451
9695599 14.1957
9695699 14.258
9695799 14.3593
9695899 14.48
9695999 14.5724
9696099 14.6069
9696199 14.5168
9696299 14.55
9696399 14.5825
9696499 14.6155
9696599 14.6912
9696699 14.7138
9696799 14.7059
9696899 14.5818
9696999 14.5594
9697099 14.5812
9697199 14.685
9697299 14.7791
9697399 14.8614
9697499 14.9782
9697599 15.0931
9697699 15.187
9697799 15.3033
9697899 15.3927
9697999 15.4514
9698099 15.4253
9698199 15.4039
9698299 15.2863
9698399 15.2482
9698499 15.2051
9698599 15.1114
9698699 15.0411
9698799 15.0027
9698899 14.8969
9698999 14.8136
9699099 14.8156
9699199 14.9121
9699299 15.001
9699399 15.0549
9699499 15.1666
9699599 15.2611
9699699 15.3839
9699799 15.4927
9699899 15.5436
9699999 15.6345
9700099 15.7472
9700199 15.8589
9700299 15.9499
9700399 16.0364
9700499 16.1122
9700599 16.2064
9700699 16.3161
9700799 16.4096
9700899 16.5122
9700999 16.481
9701099 16.5028
9701199 16.5534
9701299 16.5991
9701399 16.6337
9701499 16.6545
9701599 16.7042
9701699 16.7918
9701799 16.8649
9701899 16.883
9701999 16.9627
9702099 17.0518
9702199 17.1474
9702299 17.2475
9702399 17.3034
9702499 17.2583
9702599 17.2608
9702699 17.2799
9702799 17.2466
9702899 17.168
9702999 17.0364
9703099 16.928
9703199 16.8975
9703299 16.9307
9703399 16.9641
9703499 16.8923
9703599 16.8224
9703699 16.8427
9703799 16.9025
9703899 16.9131
9703999 16.9166
9704099 16.8143
9704199 16.7542
9704299 16.707
9704399 16.7721
9704499 16.8322
9704599 16.8632
9704699 16.831
9704799 16.7861
9704899 16.6457
9704999 16.5392
9705099 16.4368
9705199 16.3023
9705299 16.3334
9705399 16.2775
9705499 16.202
9705599 16.1823
9705699 16.2812
9705799 16.3305
9705899 16.4179
9705999 16.4403
9706099 16.4561
9706199 16.5517
9706299 16.6353
9706399 16.6645
9706499 16.5522
9706599 16.4547
9706699 16.4404
9706799 16.4955
9706899 16.5926
9706999 16.6386
9707099 16.7295
9707199 16.8311
9707299 16.9035
9707399 16.9462
9707499 16.9501
9707599 16.957
9707699 16.8996
9707799 16.9981
9707899 17.0137
9707999 17.0693
9708099 17.163
9708199 17.1619
9708299 17.0731
9708399 16.9996
9708499 16.939
9708599 16.8747
9708699 16.7689
9708799 16.6335
9708899 16.5399
9708999 16.4344
9709099 16.321
9709199 16.2951
9709299 16.2466
9709399 16.2239
9709499 16.1474
9709599 16.0572
9709699 15.9373
9709799 15.83
9709899 15.7532
9709999 15.6607
9710099 15.5657
9710199 15.4738
9710299 15.4363
9710399 15.4071
9710499 15.3475
9710599 15.3301
9710699 15.2671
9710799 15.2463
9710899 15.1905
9710999 15.1786
9711099 15.2812
9711199 15.3746
9711299 15.3831
9711399 15.4746
9711499 15.486
9711599 15.4603
9711699 15.3376
9711799 15.2929
9711899 15.1957
9711999 15.0782
9712099 14.9652
9712199 14.8896
9712299 14.8415
9712399 14.9357
9712499 15.0655
9712599 15.1684
9712699 15.2825
9712799 15.3811
9712899 15.4887
9712999 15.6002
9713099 15.7088
9713199 15.8143
9713299 15.8677
9713399 15.9457
9713499 15.967
9713599 15.9008
9713699 15.7922
9713799 15.7639
9713899 15.6698
9713999 15.625
9714099 15.6531
9714199 15.7493
9714299 15.8586
9714399 15.9136
9714499 15.9974
9714599 15.9778
9714699 15.9245
9714799 15.9146
9714899 15.8742
9714999 15.7677
9715099 15.6828
9715199 15.5676
9715299 15.4785
9715399 15.3532
9715499 15.2552
9715599 15.2425
9715699 15.3203
9715799 15.4434
9715899 15.5575
9715999 15.6225
9716099 15.5744
9716199 15.5375
9716299 15.4643
9716399 15.4795
9716499 15.584
9716599 15.6923
9716699 15.788
9716799 15.8774
9716899 15.9322
9716999 16.0368
9717099 16.1186
9717199 16.1155
9717299 16.1177
9717399 16.0992
9717499 16.1464
9717599 16.1976
9717699 16.2611
9717799 16.3013
9717899 16.1878
9717999 16.0705
9718099 16.0776
9718199 16.0231
9718299 15.9323
9718399 15.859
9718499 15.9081
9718599 15.9469
9718699 15.9333
9718799 16.0168
9718899 16.0509
9718999 16.1087
9719099 16.1051
9719199 16.0228
9719299 15.9868
9719399 15.8817
9719499 15.7784
9719599 15.6625
9719699 15.5608
9719799 15.5063
9719899 15.4999
9719999 15.4986
9720099 15.5534
9720199 15.5889
9720299 15.5745
9720399 15.5888
9720499 15.6276
9720599 15.6931
9720699 15.6854
9720799 15.6443
9720899 15.6844
9720999 15.8013
9721099 15.8816
9721199 15.8698
9721299 15.8602
9721399 15.896
9721499 15.8329
9721599 15.7287
9721699 15.5991
9721799 15.5168
9721899 15.4293
9721999 15.4051
9722099 15.4247
9722199 15.4759
9722299 15.5491
9722399 15.5436
9722499 15.6056
9722599 15.7236
9722699 15.8051
9722799 15.8973
9722899 15.8102
9722999 15.6773
9723099 15.5485
9723199 15.4464
9723299 15.3224
9723399 15.2004
9723499 15.221
9723599 15.2965
9723699 15.4087
9723799 15.4817
9723899 15.5102
9723999 15.4617
9724099 15.4238
9724199 15.3522
9724299 15.3214
9724399 15.2944
9724499 15.2694
9724599 15.2535
9724699 15.2948
9724799 15.3626
9724899 15.3698
9724999 15.3527
9725099 15.4614
9725199 15.541
9725299 15.4411
9725399 15.3257
9725499 15.1978
9725599 15.0806
9725699 15.0003
9725799 15.1048
9725899 15.2428
9725999 15.3087
9726099 15.4319
9726199 15.5553
9726299 15.6723
9726399 15.7638
9726499 15.821
9726599 15.8411
9726699 15.911
9726799 15.9599
9726899 16.0452
9726999 16.0845
9727099 16.1306
9727199 16.2089
9727299 16.3099
9727399 16.4051
9727499 16.4376
9727599 16.5167
9727699 16.5156
9727799 16.4088
9727899 16.3263
9727999 16.2247
9728099 16.1272
9728199 16.029
9728299 15.9733
9728399 15.9101
9728499 15.8043
9728599 15.8248
9728699 15.7568
9728799 15.6579
9728899 15.5248
9728999 15.4458
9729099 15.3533
9729199 15.2955
9729299 15.2559
9729399 15.2478
9729499 15.2098
9729599 15.2064
9729699 15.1135
9729799 15.0264
9729899 14.8986
9729999 14.813
9730099 14.7583
9730199 14.662
9730299 14.6223
9730399 14.5757
9730499 14.4686
9730599 14.3526
9730699 14.243
9730799 14.2631
9730899 14.3306
9730999 14.4364
9731099 14.4711
9731199 14.374
9731299 14.2771
9731399 14.2061
9731499 14.1055
9731599 13.9892
9731699 13.9042
9731799 13.909
9731899 13.8986
9731999 13.8571
9732099 13.7907
9732199 13.7227
9732299 13.7738
9732399 13.7981
9732499 13.8308
9732599 13.7824
9732699 13.8185
9732799 13.763
9732899 13.6555
9732999 13.5465
9733099 13.4737
9733199 13.4453
9733299 13.3387
9733399 13.254
9733499 13.1674
9733599 13.1855
9733699 13.1215
9733799 13.0427
9733899 12.9576
9733999 12.9535
9734099 12.8685
9734199 12.7679
9734299 12.7046
9734399 12.692
9734499 12.6034
9734599 12.527
9734699 12.4883
9734799 12.6079
9734899 12.7624
9734999 12.9013
9735099 13.0288
9735199 13.1219
9735299 13.0957
9735399 13.0963
9735499 13.0458
9735599 12.9702
9735699 12.907
9735799 12.8337
9735899 12.8321
9735999 12.8939
9736099 13.0103
9736199 13.0058
9736299 12.9167
9736399 12.8478
9736499 12.7664
9736599 12.6854
9736699 12.6031
9736799 12.677
9736899 12.7848
9736999 12.9039
9737099 12.8908
9737199 12.7864
9737299 12.7457
9737399 12.7649
9737499 12.8509
9737599 12.9908
9737699 13.0837
9737799 13.0254
9737899 12.9197
9737999 12.8181
9738099 12.7509
9738199 12.66
9738299 12.6532
9738399 12.6264
9738499 12.6542
9738599 12.7659
9738699 12.8089
9738799 12.8847
9738899 12.9577
9738999 12.98
9739099 13.1133
9739199 13.1698
9739299 13.1048
9739399 13.0097
9739499 12.9018
9739599 12.7922
9739699 12.7031
9739799 12.6813
9739899 12.7306
9739999 12.797
9740099 12.9035
9740199 13.039
9740299 13.1574
9740399 13.2134
9740499 13.2613
9740599 13.2787
9740699 13.3229
9740799 13.4658
9740899 13.5677
9740999 13.6632
9741099 13.7807
9741199 13.895
9741299 14.0152
9741399 14.1479
9741499 14.2089
9741599 14.2158
9741699 14.1829
9741799 14.0808
9741899 13.9641
9741999 13.8596
9742099 13.8198
9742199 13.8997
9742299 14.0026
9742399 14.007
9742499 13.9766
9742599 13.9223
9742699 13.8786
9742799 13.7837
9742899 13.8127
9742999 13.8906
9743099 13.9788
9743199 14.0133
9743299 14.0656
9743399 14.1369
9743499 14.2632
9743599 14.3915
9743699 14.4751
9743799 14.4741
9743899 14.5287
9743999 14.6224
9744099 14.6569
9744199 14.7528
9744299 14.8415
9744399 14.966
9744499 14.9579
9744599 14.8531
9744699 14.7475
9744799 14.6653
9744899 14.5708
9744999 14.4978
9745099 14.455
9745199 14.4216
9745299 14.4152
9745399 14.5153
9745499 14.6007
9745599 14.7286
9745699 14.7447
9745799 14.6886
9745899 14.6174
9745999 14.661
9746099 14.6682
9746199 14.7561
9746299 14.8875
9746399 15.0198
9746499 15.1453
9746599 15.2633
9746699 15.3764
9746799 15.3968
9746899 15.409
9746999 15.5037
9747099 15.5785
9747199 15.6288
9747299 15.5989
9747399 15.4768
9747499 15.366
9747599 15.2786
9747699 15.2364
9747799 15.3099
9747899 15.2595
9747999 15.2214
9748099 15.2027
9748199 15.1807
9748299 15.0678
9748399 14.9543
9748499 14.9553
9748599 14.9404
9748699 14.9009
9748799 14.8419
9748899 14.7719
9748999 14.7231
9749099 14.7869
9749199 14.8978
9749299 15.0201
9749399 15.1544
9749499 15.28
9749599 15.3174
9749699 15.253
9749799 15.2563
9749899 15.2726
9749999 15.2909
9750099 15.1943
9750199 15.0909
9750299 14.977
9750399 14.9101
9750499 14.8861
9750599 14.8172
9750699 14.7827
9750799 14.7593
9750899 14.6712
9750999 14.5799
9751099 14.4639
9751199 14.3475
9751299 14.3394
9751399 14.4169
9751499 14.4663
9751599 14.591
9751699 14.7118
9751799 14.7626
9751899 14.7487
9751999 14.6396
9752099 14.5132
9752199 14.3872
9752299 14.2867
9752399 14.3112
9752499 14.3073
9752599 14.2271
9752699 14.3347
9752799 14.4377
9752899 14.5665
9752999 14.6696
9753099 14.768
9753199 14.8714
9753299 14.9285
9753399 14.9898
9753499 14.9964
9753599 14.9265
9753699 14.9338
9753799 15.0432
9753899 15.113
9753999 15.1205
9754099 15.0653
9754199 14.9431
9754299 14.8216
9754399 14.8188
9754499 14.873
9754599 14.9012
9754699 14.9675
9754799 14.9478
9754899 14.8327
9754999 14.7155
9755099 14.656
9755199 14.5648
9755299 14.5029
9755399 14.4363
9755499 14.5281
9755599 14.6657
9755699 14.7573
9755799 14.818
9755899 14.9215
9755999 15.0265
9756099 15.0862
9756199 15.1527
9756299 15.1657
9756399 15.1847
9756499 15.1447
9756599 15.2243
9756699 15.3337
9756799 15.4145
9756899 15.4864
9756999 15.5933
9757099 15.6962
9757199 15.7746
9757299 15.8586
9757399 15.8827
9757499 15.9871
9757599 16.0947
9757699 16.1501
9757799 16.0402
9757899 15.9561
9757999 15.9722
9758099 16.083
9758199 16.1534
9758299 16.1635
9758399 16.229
9758499 16.3427
9758599 16.4117
9758699 16.4845
9758799 16.5886
9758899 16.6234
9758999 16.638
9759099 16.6167
9759199 16.6162
9759299 16.5709
9759399 16.433
9759499 16.3664
9759599 16.231
9759699 16.2113
9759799 16.0865
9759899 15.9699
9759999 15.9903
9760099 15.9207
9760199 15.8534
9760299 15.7545
9760399 15.7274
9760499 15.8013
9760599 15.7306
9760699 15.5934
9760799 15.4728
9760899 15.3682
9760999 15.3836
9761099 15.4881
9761199 15.5087
9761299 15.5761
9761399 15.679
9761499 15.7304
9761599 15.7541
9761699 15.7582
9761799 15.6591
9761899 15.5564
9761999 15.4287
9762099 15.3544
9762199 15.2586
9762299 15.1489
9762399 15.0779
9762499 15.1018
9762599 15.141
9762699 15.1098
9762799 15.1278
9762899 15.1427
9762999 15.2004
9763099 15.1588
9763199 15.0919
9763299 15.0057
9763399 14.9947
9763499 14.9961
9763599 15.0026
9763699 15.0267
9763799 15.0873
9763899 15.0703
9763999 14.9549
9764099 14.8306
9764199 14.7511
9764299 14.6807
9764399 14.6129
9764499 14.505
9764599 14.4483
9764699 14.4657
9764799 14.4994
9764899 14.5321
9764999 14.6356
9765099 14.7609
9765199 14.8417
9765299 14.8806
9765399 14.9719
9765499 15.102
9765599 15.2311
9765699 15.2746
9765799 15.203
9765899 15.1498
9765999 15.2307
9766099 15.322
9766199 15.3915
9766299 15.5054
9766399 15.6066
9766499 15.7149
9766599 15.7882
9766699 15.8616
9766799 15.8439
9766899 15.7349
9766999 15.6183
9767099 15.4879
9767199 15.3556
9767299 15.2489
9767399 15.1877
9767499 15.1765
9767599 15.1382
9767699 15.0203
9767799 14.9419
9767899 15.0386
9767999 15.0867
9768099 15.0958
9768199 15.0519
9768299 14.9406
9768399 14.8156
9768499 14.6854
9768599 14.636
9768699 14.6624
9768799 14.5688
9768899 14.5043
9768999 14.5092
9769099 14.479
9769199 14.5331
9769299 14.6084
9769399 14.5645
9769499 14.4568
9769599 14.3867
9769699 14.4523
9769799 14.5782
9769899 14.691
9769999 14.7358
9770099 14.8625
9770199 14.9172
9770299 15.0357
9770399 15.1329
9770499 15.2416
9770599 15.2782
9770699 15.32
9770799 15.2707
9770899 15.147
9770999 15.0376
9771099 14.9428
9771199 14.8931
9771299 14.8242
9771399 14.8692
9771499 14.9822
9771599 15.1049
9771699 15.1516
9771799 15.1869
9771899 15.1704
9771999 15.1969
9772099 15.2232
9772199 15.2546
9772299 15.2413
9772399 15.2121
9772499 15.1844
9772599 15.1202
9772699 15.0968
9772799 15.1015
9772899 15.0819
9772999 14.9984
9773099 14.8979
9773199 14.8024
9773299 14.7818
9773399 14.8118
9773499 14.8926
9773599 14.9691
9773699 15.0815
9773799 15.0986
9773899 15.1012
9773999 15.0034
9774099 14.9357
9774199 14.8941
9774299 14.9365
9774399 15.0388
9774499 15.1129
9774599 15.1493
9774699 15.1058
9774799 15.1178
9774899 15.1373
9774999 15.0868
9775099 15.0011
9775199 14.923
9775299 14.8559
9775399 14.8499
9775499 14.8919
9775599 14.9543
9775699 14.9699
9775799 14.9949
9775899 15.0881
9775999 15.1481
9776099 15.2229
9776199 15.357
9776299 15.4473
9776399 15.4629
9776499 15.4414
9776599 15.3797
9776699 15.2913
9776799 15.168
9776899 15.067
9776999 15.0997
9777099 15.0504
9777199 14.927
9777299 14.7941
9777399 14.7268
9777499 14.8106
9777599 14.9308
9777699 15.027
9777799 15.061
9777899 15.113
9777999 15.2132
9778099 15.3132
9778199 15.4209
9778299 15.5335
9778399 15.6224
9778499 15.7194
9778599 15.8015
9778699 15.8914
9778799 15.9876
9778899 16.1051
9778999 16.1793
9779099 16.1867
9779199 16.2408
9779299 16.1883
9779399 16.1509
9779499 16.1291
9779599 16.019
9779699 15.9088
9779799 15.8012
9779899 15.6703
9779999 15.5888
9780099 15.5189
9780199 15.4812
9780299 15.4827
9780399 15.4412
9780499 15.3212
9780599 15.2232
9780699 15.1458
9780799 15.052
9780899 14.9816
9780999 15.0013
9781099 14.9378
9781199 14.8196
9781299 14.7228
9781399 14.5982
9781499 14.4879
9781599 14.4009
9781699 14.4134
9781799 14.3605
9781899 14.3543
9781999 14.4357
9782099 14.5344
9782199 14.5715
9782299 14.6789
9782399 14.7931
9782499 14.8902
9782599 14.9956
9782699 15.0698
9782799 15.1704
9782899 15.2935
9782999 15.3867
9783099 15.4909
9783199 15.587
9783299 15.6988
9783399 15.7998
9783499 15.8841
9783599 15.9308
9783699 15.9345
9783799 15.8495
9783899 15.768
9783999 15.64
9784099 15.557
9784199 15.4611
9784299 15.4211
9784399 15.3731
9784499 15.2771
9784599 15.2583
9784699 15.1963
9784799 15.0927
9784899 15.0296
9784999 15.0755
9785099 15.17
9785199 15.259
9785299 15.3534
9785399 15.4684
9785499 15.5761
9785599 15.6511
9785699 15.6106
9785799 15.498
9785899 15.4132
9785999 15.2869
9786099 15.1698
9786199 15.16
9786299 15.1562
9786399 15.1607
9786499 15.2025
9786599 15.2387
9786699 15.2983
9786799 15.2943
9786899 15.2602
9786999 15.332
9787099 15.4347
9787199 15.5596
9787299 15.6626
9787399 15.7859
9787499 15.8494
9787599 15.7663
9787699 15.7051
9787799 15.6606
9787899 15.5989
9787999 15.4799
9788099 15.3799
9788199 15.2687
9788299 15.1593
9788399 15.0412
9788499 14.9906
9788599 14.9487
9788699 14.8447
9788799 14.7291
9788899 14.6896
9788999 14.6956
9789099 14.5821
9789199 14.4747
9789299 14.3944
9789399 14.2819
9789499 14.2307
9789599 14.1761
9789699 14.1115
9789799 14.0516
9789899 14.0691
9789999 14.036
9790099 14.0267
9790199 14.0781
9790299 14.193
9790399 14.3166
9790499 14.3919
9790599 14.4847
9790699 14.5786
9790799 14.6501
9790899 14.6554
9790999 14.5408
9791099 14.4432
9791199 14.4103
9791299 14.312
9791399 14.2932
9791499 14.2789
9791599 14.1578
9791699 14.0498
9791799 13.9636
9791899 13.8808
9791999 13.8118
9792099 13.737
9792199 13.7002
9792299 13.7994
9792399 13.9057
9792499 14.019
9792599 14.1473
9792699 14.2863
9792799 14.3733
9792899 14.3001
9792999 14.2319
9793099 14.1884
9793199 14.2078
9793299 14.1094
9793399 14.0371
9793499 13.9632
9793599 13.9302
9793699 13.8896
9793799 13.9774
9793899 14.079
9793999 14.0694
9794099 14.0553
9794199 14.0188
9794299 14.0489
9794399 14.0793
9794499 14.0418
9794599 14.0595
9794699 14.0782
9794799 14.1427
9794899 14.2492
9794999 14.373
9795099 14.4721
9795199 14.5408
9795299 14.5475
9795399 14.466
9795499 14.3887
9795599 14.3493
9795699 14.3212
9795799 14.3963
9795899 14.4405
9795999 14.4656
9796099 14.3906
9796199 14.3911
9796299 14.327
9796399 14.2352
9796499 14.1266
9796599 14.0193
9796699 13.9102
9796799 13.8004
9796899 13.7826
9796999 13.9114
9797099 14.0364
9797199 14.0688
9797299 14.0277
9797399 13.9833
9797499 13.9101
9797599 13.8319
9797699 13.7479
9797799 13.738
9797899 13.703
9797999 13.6189
9798099 13.5946
9798199 13.6468
9798299 13.6527
9798399 13.7065
9798499 13.7401
9798599 13.7373
9798699 13.709
9798799 13.6983
9798899 13.612
9798999 13.5234
9799099 13.4435
9799199 13.3792
9799299 13.318
9799399 13.2224
9799499 13.127
9799599 13.0641
9799699 12.9666
9799799 12.9406
9799899 12.9592
9799999 12.9523
9800099 12.9861
9800199 13.0007
9800299 12.9596
9800399 12.8536
9800499 12.761
9800599 12.6708
9800699 12.5928
9800799 12.5937
9800899 12.5938
9800999 12.5999
9801099 12.5666
9801199 12.5356
9801299 12.5637
9801399 12.6147
9801499 12.5712
9801599 12.4712
9801699 12.3863
9801799 12.2818
9801899 12.1874
9801999 12.1073
9802099 12.0748
9802199 12.1069
9802299 12.1295
9802399 12.0774
9802499 12.027
9802599 12.0205
9802699 12.0449
9802799 12.0572
9802899 11.9984
9802999 11.9299
9803099 11.8358
9803199 11.7966
9803299 11.701
9803399 11.6539
9803499 11.5596
9803599 11.507
9803699 11.569
9803799 11.6213
9803899 11.5902
9803999 11.6246
9804099 11.7078
9804199 11.824
9804299 11.8405
9804399 11.8245
9804499 11.7893
9804599 11.7772
9804699 11.7557
9804799 11.7371
9804899 11.6373
9804999 11.6281
9805099 11.6759
9805199 11.6673
9805299 11.6026
9805399 11.5252
9805499 11.4393
9805599 11.3588
9805699 11.2782
9805799 11.2082
9805899 11.1365
9805999 11.102
9806099 11.029
9806199 10.963
9806299 10.9408
9806399 10.9122
9806499 10.9088
9806599 10.8654
9806699 10.7999
9806799 10.7202
9806899 10.6949
9806999 10.713
9807099 10.7233
9807199 10.7175
9807299 10.7561
9807399 10.7884
9807499 10.8312
9807599 10.8908
9807699 10.9112
9807799 10.8792
9807899 10.8348
9807999 10.7492
9808099 10.7105
9808199 10.7499
9808299 10.7268
9808399 10.6715
9808499 10.6202
9808599 10.5785
9808699 10.4962
9808799 10.4773
9808899 10.5212
9808999 10.5611
9809099 10.6515
9809199 10.7556
9809299 10.7621
9809399 10.8631
9809499 10.9009
9809599 10.8445
9809699 10.7824
9809799 10.7585
9809899 10.7856
9809999 10.9229
9810099 11.0785
9810199 11.213
9810299 11.2252
9810399 11.2095
9810499 11.3275
9810599 11.4798
9810699 11.6257
9810799 11.766
9810899 11.9092
9810999 12.0313
9811099 12.1222
9811199 12.2242
9811299 12.3512
9811399 12.4038
9811499 12.4446
9811599 12.4556
9811699 12.4708
9811799 12.565
9811899 12.7131
9811999 12.7569
9812099 12.686
9812199 12.6893
9812299 12.7491
9812399 12.7812
9812499 12.7993
9812599 12.6989
9812699 12.5981
9812799 12.586
9812899 12.6412
9812999 12.5786
9813099 12.48
9813199 12.403
9813299 12.3462
9813399 12.2567
9813499 12.2188
9813599 12.2095
9813699 12.2167
9813799 12.2126
9813899 12.2857
9813999 12.2942
9814099 12.2079
9814199 12.1233
9814299 12.0333
9814399 11.9982
9814499 11.9645
9814599 11.9681
9814699 11.8743
9814799 11.8211
9814899 11.7328
9814999 11.6866
9815099 11.5987
9815199 11.5373
9815299 11.4643
9815399 11.3773
9815499 11.3681
9815599 11.3043
9815699 11.3417
9815799 11.3397
9815899 11.3286
9815999 11.4502
9816099 11.5275
9816199 11.6231
9816299 11.6683
9816399 11.746
9816499 11.7451
9816599 11.8199
9816699 11.9409
9816799 11.9539
9816899 12.0425
9816999 12.0446
9817099 12.0398
9817199 12.0707
9817299 12.1553
9817399 12.1515
9817499 12.1721
9817599 12.3099
9817699 12.4556
9817799 12.5595
9817899 12.5181
9817999 12.444
9818099 12.3662
9818199 12.3219
9818299 12.312
9818399 12.2752
9818499 12.4194
9818599 12.5459
9818699 12.6491
9818799 12.7101
9818899 12.8434
9818999 12.9705
9819099 13.1104
9819199 13.217
9819299 13.2212
9819399 13.2099
9819499 13.2438
9819599 13.2533
9819699 13.3508
9819799 13.4198
9819899 13.5551
9819999 13.6539
9820099 13.7704
9820199 13.9075
9820299 14.011
9820399 13.9836
9820499 13.8827
9820599 13.8581
9820699 13.8073
9820799 13.7271
9820899 13.6921
9820999 13.6886
9821099 13.5915
9821199 13.5934
9821299 13.6171
9821399 13.6911
9821499 13.709
9821599 13.7017
9821699 13.6878
9821799 13.6332
9821899 13.5277
9821999 13.4809
9822099 13.6031
9822199 13.68
9822299 13.7157
9822399 13.7355
9822499 13.8471
9822599 13.9633
9822699 14.0072
9822799 14.1067
9822899 14.1714
9822999 14.1734
9823099 14.1147
9823199 14.1614
9823299 14.2522
9823399 14.3857
9823499 14.3237
9823599 14.2223
9823699 14.1055
9823799 14.0728
9823899 14.0099
9823999 13.9142
9824099 13.8718
9824199 13.8256
9824299 13.7226
9824399 13.6432
9824499 13.5828
9824599 13.5058
9824699 13.6408
9824799 13.7499
9824899 13.7949
9824999 13.744
9825099 13.7873
9825199 13.8694
9825299 13.9629
9825399 14.081
9825499 14.1866
9825599 14.2993
9825699 14.313
9825799 14.3152
9825899 14.2791
9825999 14.155
9826099 14.0835
9826199 13.9771
9826299 13.8621
9826399 13.8847
9826499 13.8962
9826599 13.9536
9826699 14.0152
9826799 14.0921
9826899 14.0069
9826999 13.8907
9827099 13.7965
9827199 13.7663
9827299 13.7596
9827399 13.7539
9827499 13.7143
9827599 13.7098
9827699 13.6708
9827799 13.5775
9827899 13.5172
9827999 13.4724
9828099 13.5314
9828199 13.6556
9828299 13.7661
9828399 13.843
9828499 13.9141
9828599 14.0005
9828699 14.1229
9828799 14.1617
9828899 14.1407
9828999 14.0771
9829099 14.014
9829199 13.9912
9829299 14.0273
9829399 14.0865
9829499 14.2051
9829599 14.3223
9829699 14.4325
9829799 14.5479
9829899 14.6544
9829999 14.7063
9830099 14.7141
9830199 14.7233
9830299 14.7562
9830399 14.8461
9830499 14.9192
9830599 15.0137
9830699 14.9767
9830799 14.8823
9830899 14.8255
9830999 14.8412
9831099 14.9392
9831199 15.0494
9831299 15.1472
9831399 15.1784
9831499 15.2756
9831599 15.3759
9831699 15.4576
9831799 15.546
9831899 15.6639
9831999 15.7604
9832099 15.8855
9832199 15.9982
9832299 16.1051
9832399 16.1815
9832499 16.1868
9832599 16.1196
9832699 16.0841
9832799 15.9677
9832899 15.8339
9832999 15.7788
9833099 15.6654
9833199 15.6178
9833299 15.5012
9833399 15.4408
9833499 15.4335
9833599 15.3682
9833699 15.3434
9833799 15.3773
9833899 15.4267
9833999 15.4114
9834099 15.4051
9834199 15.412
9834299 15.5079
9834399 15.6346
9834499 15.7567
9834599 15.8443
9834699 15.9055
9834799 15.875
9834899 15.8814
9834999 15.9659
9835099 16.0082
9835199 15.9578
9835299 15.8681
9835399 15.7724
9835499 15.7429
9835599 15.7187
9835699 15.7872
9835799 15.81
9835899 15.8791
9835999 15.9058
9836099 15.9074
9836199 15.8962
9836299 15.9608
9836399 16.0395
9836499 16.058
9836599 16.0223
9836699 15.9755
9836799 15.917
9836899 15.94
9836999 15.9428
9837099 15.9222
9837199 15.9401
9837299 16.0063
9837399 16.0625
9837499 16.1195
9837599 16.1885
9837699 16.1667
9837799 16.1852
9837899 16.2322
9837999 16.2616
9838099 16.3299
9838199 16.3194
9838299 16.3714
9838399 16.4704
9838499 16.5563
9838599 16.6687
9838699 16.7784
9838799 16.8798
9838899 16.9494
9838999 17.0536
9839099 17.1395
9839199 17.1196
9839299 17.0401
9839399 16.9705
9839499 16.8758
9839599 16.7566
9839699 16.7012
9839799 16.7071
9839899 16.7042
9839999 16.7112
9840099 16.826
9840199 16.8083
9840299 16.7579
9840399 16.7428
9840499 16.6983
9840599 16.6228
9840699 16.6465
9840799 16.6405
9840899 16.7216
9840999 16.786
9841099 16.7865
9841199 16.8686
9841299 16.9663
9841399 17.0551
9841499 17.076
9841599 17.1087
9841699 17.1831
9841799 17.2747
9841899 17.3804
9841999 17.4531
9842099 17.3206
9842199 17.212
9842299 17.1682
9842399 17.1521
9842499 17.1038
9842599 17.0826
9842699 17.0047
9842799 16.8623
9842899 16.7226
9842999 16.6163
9843099 16.5014
9843199 16.4839
9843299 16.5895
9843399 16.6972
9843499 16.7261
9843599 16.6928
9843699 16.6254
9843799 16.575
9843899 16.5252
9843999 16.4307
9844099 16.3337
9844199 16.3703
9844299 16.3864
9844399 16.2855
9844499 16.1527
9844599 16.0612
9844699 15.9435
9844799 15.8101
9844899 15.6717
9844999 15.5549
9845099 15.4889
9845199 15.4268
9845299 15.4519
9845399 15.4483
9845499 15.4763
9845599 15.4643
9845699 15.3846
9845799 15.2742
9845899 15.204
9845999 15.1304
9846099 15.0508
9846199 14.9351
9846299 14.8069
9846399 14.6795
9846499 14.5918
9846599 14.5947
9846699 14.5809
9846799 14.6866
9846899 14.8054
9846999 14.8937
9847099 14.9778
9847199 15.0792
9847299 15.1101
9847399 15.1366
9847499 15.1078
9847599 15.0741
9847699 15.0396
9847799 14.9253
9847899 14.8435
9847999 14.7367
9848099 14.6105
9848199 14.4843
9848299 14.4125
9848399 14.4028
9848499 14.4707
9848599 14.5219
9848699 14.6384
9848799 14.6861
9848899 14.6922
9848999 14.6682
9849099 14.5748
9849199 14.4686
9849299 14.3922
9849399 14.3409
9849499 14.246
9849599 14.1301
9849699 14.034
9849799 14.0419
9849899 14.0282
9849999 13.9472
9850099 13.8739
9850199 13.7871
9850299 13.7124
9850399 13.7013
9850499 13.801
9850599 13.9105
9850699 13.9996
9850799 14.0447
9850899 14.0679
9850999 13.9962
9851099 13.9766
9851199 14.0145
9851299 14.0557
9851399 14.0415
9851499 14.1367
9851599 14.1677
9851699 14.1873
9851799 14.2718
9851899 14.3596
9851999 14.4524
9852099 14.546
9852199 14.5874
9852299 14.4954
9852399 14.4312
9852499 14.3867
9852599 14.4542
9852699 14.4932
9852799 14.4274
9852899 14.3603
9852999 14.2707
9853099 14.2237
9853199 14.1745
9853299 14.1389
9853399 14.1421
9853499 14.1082
9853599 14.0512
9853699 13.9748
9853799 13.8566
9853899 13.7762
9853999 13.7137
9854099 13.6082
9854199 13.5536
9854299 13.5618
9854399 13.5702
9854499 13.5366
9854599 13.5552
9854699 13.5066
9854799 13.463
9854899 13.5053
9854999 13.5642
9855099 13.6547
9855199 13.7744
9855299 13.7848
9855399 13.6968
9855499 13.618
9855599 13.5084
9855699 13.3918
9855799 13.2914
9855899 13.1816
9855999 13.0952
9856099 12.9996
9856199 12.8961
9856299 12.8712
9856399 12.8188
9856499 12.7504
9856599 12.7048
9856699 12.6673
9856799 12.71
9856899 12.8115
9856999 12.864
9857099 12.9361
9857199 12.9675
9857299 12.9572
9857399 12.8681
9857499 12.7689
9857599 12.7091
9857699 12.6288
9857799 12.5443
9857899 12.4408
9857999 12.3597
9858099 12.265
9858199 12.1904
9858299 12.1254
9858399 12.0499
9858499 12.0315
9858599 12.0464
9858699 12.0831
9858799 12.1863
9858899 12.2867
9858999 12.3559
9859099 12.3798
9859199 12.3491
9859299 12.2586
9859399 12.2136
9859499 12.1731
9859599 12.2146
9859699 12.3284
9859799 12.4277
9859899 12.537
9859999 12.6661
9860099 12.8004
9860199 12.9124
9860299 13.0235
9860399 13.1726
9860499 13.3015
9860599 13.4112
9860699 13.4814
9860799 13.4488
9860899 13.3675
9860999 13.3489
9861099 13.3083
9861199 13.1948
9861299 13.135
9861399 13.1987
9861499 13.294
9861599 13.3898
9861699 13.4234
9861799 13.3394
9861899 13.3597
9861999 13.4692
9862099 13.44
9862199 13.4258
9862299 13.51
9862399 13.6229
9862499 13.5823
9862599 13.543
9862699 13.5477
9862799 13.6135
9862899 13.7298
9862999 13.7348
9863099 13.6751
9863199 13.652
9863299 13.714
9863399 13.8383
9863499 13.9731
9863599 13.998
9863699 13.9291
9863799 13.8094
9863899 13.7271
9863999 13.6171
9864099 13.5282
9864199 13.4364
9864299 13.3313
9864399 13.2253
9864499 13.1251
9864599 13.0298
9864699 12.9267
9864799 12.8905
9864899 12.827
9864999 12.7582
9865099 12.6539
9865199 12.5571
9865299 12.5069
9865399 12.5063
9865499 12.5962
9865599 12.6209
9865699 12.6763
9865799 12.6536
9865899 12.5982
9865999 12.4991
9866099 12.4052
9866199 12.3322
9866299 12.2411
9866399 12.1413
9866499 12.0458
9866599 11.9518
9866699 11.9278
9866799 11.8636
9866899 11.8036
9866999 11.7832
9867099 11.7045
9867199 11.6117
9867299 11.5705
9867399 11.5668
9867499 11.6605
9867599 11.7275
9867699 11.8083
9867799 11.8068
9867899 11.7501
9867999 11.7091
9868099 11.7118
9868199 11.7702
9868299 11.8771
9868399 11.8387
9868499 11.7919
9868599 11.7111
9868699 11.6116
9868799 11.5631
9868899 11.5304
9868999 11.5181
9869099 11.5323
9869199 11.6273
9869299 11.644
9869399 11.627
9869499 11.579
9869599 11.5926
9869699 11.6687
9869799 11.805
9869899 11.8827
9869999 11.9629
9870099 11.9733
9870199 11.9673
9870299 11.9224
9870399 11.8703
9870499 11.7942
9870599 11.7593
9870699 11.8735
9870799 11.9888
9870899 12.1206
9870999 12.2466
9871099 12.395
9871199 12.5032
9871299 12.6023
9871399 12.741
9871499 12.8559
9871599 12.9664
9871699 13.0792
9871799 13.1498
9871899 13.2356
9871999 13.2139
9872099 13.1276
9872199 13.1058
9872299 13.0429
9872399 12.9415
9872499 12.888
9872599 12.7889
9872699 12.7008
9872799 12.6
9872899 12.5465
9872999 12.4763
9873099 12.4323
9873199 12.3269
9873299 12.3534
9873399 12.3443
9873499 12.2614
9873599 12.2083
9873699 12.1251
9873799 12.0346
9873899 11.9368
9873999 11.8684
9874099 11.8397
9874199 11.8687
9874299 11.82
9874399 11.7674
9874499 11.762
9874599 11.7275
9874699 11.6836
9874799 11.7263
9874899 11.7001
9874999 11.6724
9875099 11.6053
9875199 11.54
9875299 11.5562
9875399 11.6449
9875499 11.7764
9875599 11.8073
9875699 11.7979
9875799 11.8086
9875899 11.7974
9875999 11.7333
9876099 11.7183
9876199 11.6246
9876299 11.5369
9876399 11.4431
9876499 11.3705
9876599 11.3402
9876699 11.3402
9876799 11.2652
9876899 11.1825
9876999 11.2115
9877099 11.2811
9877199 11.291
9877299 11.3839
9877399 11.5269
9877499 11.6899
9877599 11.8504
9877699 11.9982
9877799 12.0942
9877899 12.2181
9877999 12.3683
9878099 12.4346
9878199 12.413
9878299 12.3565
9878399 12.3351
9878499 12.3379
9878599 12.3218
9878699 12.2698
9878799 12.3018
9878899 12.4555
9878999 12.5855
9879099 12.7241
9879199 12.7557
9879299 12.764
9879399 12.673
9879499 12.6998
9879599 12.7353
9879699 12.7548
9879799 12.8831
9879899 13.0139
9879999 13.1064
9880099 13.2282
9880199 13.3477
9880299 13.4531
9880399 13.5683
9880499 13.6867
9880599 13.8339
9880699 13.9106
9880799 13.899
9880899 13.882
9880999 13.8923
9881099 13.7951
9881199 13.7721
9881299 13.7621
9881399 13.7735
9881499 13.7289
9881599 13.6447
9881699 13.5487
9881799 13.4907
9881899 13.4337
9881999 13.4458
9882099 13.4886
9882199 13.5995
9882299 13.7408
9882399 13.8668
9882499 13.9619
9882599 13.9836
9882699 13.8982
9882799 13.7792
9882899 13.7676
9882999 13.7897
9883099 13.7985
9883199 13.761
9883299 13.8557
9883399 13.9872
9883499 14.1205
9883599 14.2563
9883699 14.3033
9883799 14.3252
9883899 14.3843
9883999 14.3876
9884099 14.3119
9884199 14.2013
9884299 14.0795
9884399 13.9579
9884499 13.8555
9884599 13.7582
9884699 13.7113
9884799 13.7216
9884899 13.8152
9884999 13.8709
9885099 13.8852
9885199 13.8493
9885299 13.8704
9885399 13.8546
9885499 13.9111
9885599 14.0221
9885699 14.0942
9885799 14.13
9885899 14.1201
9885999 14.0546
9886099 13.9681
9886199 13.9831
9886299 14.0695
9886399 14.1779
9886499 14.2603
9886599 14.2829
9886699 14.1658
9886799 14.0535
9886899 13.9692
9886999 13.8814
9887099 13.8027
9887199 13.7125
9887299 13.5962
9887399 13.4962
9887499 13.3875
9887599 13.3731
9887699 13.3885
9887799 13.423
9887899 13.526
9887999 13.5862
9888099 13.6902
9888199 13.7922
9888299 13.9029
9888399 14.0195
9888499 14.0277
9888599 13.9304
9888699 13.9769
9888799 14.075
9888899 14.121
9888999 14.1267
9889099 14.0988
9889199 14.0242
9889299 13.964
9889399 13.8741
9889499 13.8028
9889599 13.6983
9889699 13.5853
9889799 13.5107
9889899 13.4741
9889999 13.4682
9890099 13.5514
9890199 13.613
9890299 13.6654
9890399 13.6305
9890499 13.6504
9890599 13.6344
9890699 13.6075
9890799 13.6027
9890899 13.5895
9890999 13.6499
9891099 13.7223
9891199 13.704
9891299 13.6435
9891399 13.5368
9891499 13.4684
9891599 13.3666
9891699 13.2822
9891799 13.1906
9891899 13.1707
9891999 13.1852
9892099 13.1627
9892199 13.0677
9892299 12.9809
9892399 12.9199
9892499 12.8261
9892599 12.7301
9892699 12.717
9892799 12.7214
9892899 12.8294
9892999 12.9582
9893099 13.0486
9893199 13.1834
9893299 13.3023
9893399 13.4436
9893499 13.5665
9893599 13.6489
9893699 13.6957
9893799 13.6216
9893899 13.5259
9893999 13.4209
9894099 13.3059
9894199 13.2401
9894299 13.3732
9894399 13.4613
9894499 13.4767
9894599 13.4607
9894699 13.4636
9894799 13.5728
9894899 13.7064
9894999 13.7323
9895099 13.6319
9895199 13.5543
9895299 13.5116
9895399 13.4142
9895499 13.3831
9895599 13.3693
9895699 13.4024
9895799 13.4349
9895899 13.4891
9895999 13.529
9896099 13.5285
9896199 13.552
9896299 13.5848
9896399 13.6385
9896499 13.7218
9896599 13.8048
9896699 13.8492
9896799 13.7441
9896899 13.6819
9896999 13.6037
9897099 13.5455
9897199 13.4871
9897299 13.5109
9897399 13.5451
9897499 13.5759
9897599 13.5794
9897699 13.5709
9897799 13.5539
9897899 13.5498
9897999 13.6451
9898099 13.733
9898199 13.8261
9898299 13.9581
9898399 14.0815
9898499 14.2012
9898599 14.2788
9898699 14.3649
9898799 14.4884
9898899 14.6112
9898999 14.6621
9899099 14.7215
9899199 14.8321
9899299 14.9001
9899399 14.9741
9899499 15.0926
9899599 15.1952
9899699 15.3021
9899799 15.2269
9899899 15.192
9899999 15.186
9900099 15.2393
9900199 15.3462
9900299 15.4486
9900399 15.5449
9900499 15.6029
9900599 15.6269
9900699 15.5695
9900799 15.4501
9900899 15.3673
9900999 15.3108
9901099 15.2194
9901199 15.111
9901299 15.0108
9901399 14.9192
9901499 14.8245
9901599 14.7171
9901699 14.6238
9901799 14.5137
9901899 14.3859
9901999 14.3066
9902099 14.2628
9902199 14.2557
9902299 14.1566
9902399 14.034
9902499 13.9648
9902599 13.9718
9902699 13.9977
9902799 14.0194
9902899 14.0958
9902999 14.1571
9903099 14.1335
9903199 14.0491
9903299 13.9773
9903399 14.0211
9903499 14.112
9903599 14.1783
9903699 14.2999
9903799 14.4138
9903899 14.541
9903999 14.636
9904099 14.7413
9904199 14.833
9904299 14.9288
9904399 15.0594
9904499 15.1736
9904599 15.2325
9904699 15.1577
9904799 15.0897
9904899 15.1519
9904999 15.2052
9905099 15.2466
9905199 15.2407
9905299 15.2402
9905399 15.3147
9905499 15.4343
9905599 15.492
9905699 15.5729
9905799 15.6127
9905899 15.6297
9905999 15.6197
9906099 15.6409
9906199 15.7037
9906299 15.7674
9906399 15.8783
9906499 15.9979
9906599 16.1083
9906699 16.1933
9906799 16.2355
9906899 16.2789
9906999 16.2504
9907099 16.1963
9907199 16.0732
9907299 15.9305
9907399 15.8286
9907499 15.7388
9907599 15.6825
9907699 15.7727
9907799 15.8695
9907899 15.9625
9907999 16.0582
9908099 16.0605
9908199 15.9424
9908299 15.8081
9908399 15.6757
9908499 15.5637
9908599 15.4519
9908699 15.3825
9908799 15.3238
9908899 15.3708
9908999 15.4867
9909099 15.5984
9909199 15.703
9909299 15.7978
9909399 15.909
9909499 15.9888
9909599 16.059
9909699 16.1061
9909799 16.1102
9909899 16.1926
9909999 16.2985
9910099 16.3615
9910199 16.3393
9910299 16.3623
9910399 16.3939
9910499 16.3652
9910599 16.2358
9910699 16.1255
9910799 15.9906
9910899 15.9893
9910999 16.0237
9911099 16.0708
9911199 16.0681
9911299 16.164
9911399 16.2816
9911499 16.3889
9911599 16.4749
9911699 16.5751
9911799 16.6772
9911899 16.7301
9911999 16.7996
9912099 16.8182
9912199 16.7413
9912299 16.647
9912399 16.532
9912499 16.3878
9912599 16.2644
9912699 16.1185
9912799 16.0311
9912899 15.9055
9912999 15.8465
9913099 15.7514
9913199 15.7419
9913299 15.706
9913399 15.6591
9913499 15.5597
9913599 15.5818
9913699 15.6058
9913799 15.624
9913899 15.6114
9913999 15.6573
9914099 15.7528
9914199 15.674
9914299 15.6284
9914399 15.5442
9914499 15.4404
9914599 15.3044
9914699 15.1842
9914799 15.1061
9914899 15.1109
9914999 15.0848
9915099 15.0568
9915199 15.0402
9915299 15.0932
9915399 15.1985
9915499 15.3059
9915599 15.3915
9915699 15.4424
9915799 15.433
9915899 15.5008
9915999 15.5903
9916099 15.6295
9916199 15.594
9916299 15.6956
9916399 15.7908
9916499 15.9065
9916599 15.9728
9916699 15.9951
9916799 16.0769
9916899 16.1067
9916999 16.023
9917099 15.9592
9917199 15.9053
9917299 15.9397
9917399 15.9693
9917499 15.9237
9917599 15.7983
9917699 15.7832
9917799 15.815
9917899 15.7388
9917999 15.7416
9918099 15.7961
9918199 15.7296
9918299 15.6042
9918399 15.4996
9918499 15.3879
9918599 15.3227
9918699 15.303
9918799 15.2303
9918899 15.1917
9918999 15.1704
9919099 15.2076
9919199 15.244
9919299 15.2207
9919399 15.2762
9919499 15.289
9919599 15.3123
9919699 15.3635
9919799 15.4758
9919899 15.5675
9919999 15.6854
9920099 15.751
9920199 15.7423
9920299 15.6621
9920399 15.5395
9920499 15.4222
9920599 15.2942
9920699 15.1964
9920799 15.0744
9920899 14.9981
9920999 14.9932
9921099 15.0781
9921199 15.1671
9921299 15.2043
9921399 15.3065
9921499 15.4111
9921599 15.5025
9921699 15.478
9921799 15.3779
9921899 15.2758
9921999 15.2898
9922099 15.2735
9922199 15.1386
9922299 15.0085
9922399 14.8845
9922499 14.8535
9922599 14.8351
9922699 14.798
9922799 14.8158
9922899 14.9155
9922999 14.9862
9923099 15.0938
9923199 15.1805
9923299 15.2765
9923399 15.2898
9923499 15.3909
9923599 15.3708
9923699 15.3577
9923799 15.4088
9923899 15.3944
9923999 15.4345
9924099 15.4096
9924199 15.353
9924299 15.3284
9924399 15.3014
9924499 15.2995
9924599 15.1985
9924699 15.1648
9924799 15.1793
9924899 15.2355
9924999 15.3099
9925099 15.4183
9925199 15.4854
9925299 15.4995
9925399 15.505
9925499 15.565
9925599 15.5875
9925699 15.6518
9925799 15.732
9925899 15.834
9925999 15.9456
9926099 16.0487
9926199 16.1438
9926299 16.1629
9926399 16.0951
9926499 15.9679
9926599 15.8334
9926699 15.7095
9926799 15.6012
9926899 15.4705
9926999 15.3664
9927099 15.2469
9927199 15.1893
9927299 15.2182
9927399 15.1404
9927499 15.0225
9927599 14.8984
9927699 14.7921
9927799 14.7285
9927899 14.7733
9927999 14.8395
9928099 14.9596
9928199 15.0588
9928299 15.1252
9928399 15.0896
9928499 14.9976
9928599 14.9022
9928699 14.7867
9928799 14.7105
9928899 14.6033
9928999 14.5153
9929099 14.4983
9929199 14.4199
9929299 14.3131
9929399 14.2196
9929499 14.121
9929599 14.003
9929699 13.8976
9929799 13.8431
9929899 13.8189
9929999 13.7907
9930099 13.8353
9930199 13.8324
9930299 13.8526
9930399 13.8768
9930499 13.8746
9930599 13.8692
9930699 13.7545
9930799 13.6747
9930899 13.6779
9930999 13.6833
9931099 13.7784
9931199 13.8267
9931299 13.7662
9931399 13.7929
9931499 13.7998
9931599 13.9206
9931699 14.0304
9931799 14.1481
9931899 14.1708
9931999 14.1126
9932099 14.0133
9932199 13.9007
9932299 13.8155
9932399 13.7381
9932499 13.7239
9932599 13.7341
9932699 13.8069
9932799 13.8192
9932899 13.7723
9932999 13.8076
9933099 13.8455
9933199 13.7781
9933299 13.8483
9933399 13.8381
9933499 13.7878
9933599 13.7124
9933699 13.6807
9933799 13.6556
9933899 13.6898
9933999 13.6637
9934099 13.5948
9934199 13.4827
9934299 13.3725
9934399 13.2854
9934499 13.2459
9934599 13.1813
9934699 13.1153
9934799 13.1913
9934899 13.2782
9934999 13.3793
9935099 13.5053
9935199 13.6207
9935299 13.6718
9935399 13.6596
9935499 13.5528
9935599 13.4801
9935699 13.3827
9935799 13.2927
9935899 13.1918
9935999 13.175
9936099 13.1633
9936199 13.1273
9936299 13.0822
9936399 13.0311
9936499 13.03
9936599 12.9777
9936699 12.9735
9936799 12.8752
9936899 12.7756
9936999 12.7715
9937099 12.7512
9937199 12.7182
9937299 12.6389
9937399 12.7037
9937499 12.8296
9937599 12.9783
9937699 13.0918
9937799 13.2322
9937899 13.293
9937999 13.3605
9938099 13.3787
9938199 13.3626
9938299 13.3656
9938399 13.394
9938499 13.4733
9938599 13.5945
9938699 13.7362
9938799 13.8522
9938899 13.8685
9938999 13.8821
9939099 13.9414
9939199 13.9857
9939299 13.973
9939399 14.0299
9939499 14.044
9939599 14.0654
9939699 14.0127
9939799 13.9934
9939899 14.0431
9939999 14.0606
9940099 14.0373
9940199 14.0029
9940299 13.9618
9940399 14.0211
9940499 14.1585
9940599 14.2701
9940699 14.3012
9940799 14.282
9940899 14.3256
9940999 14.319
9941099 14.2603
9941199 14.2445
9941299 14.2287
9941399 14.2685
9941499 14.3241
9941599 14.241
9941699 14.1401
9941799 14.0842
9941899 14.0318
9941999 13.9384
9942099 13.8477
9942199 13.7926
9942299 13.8406
9942399 13.8539
9942499 13.8476
9942599 13.7791
9942699 13.6847
9942799 13.6103
9942899 13.6357
9942999 13.6784
9943099 13.8172
9943199 13.9527
9943299 14.0162
9943399 14.1147
9943499 14.0392
9943599 13.9904
9943699 13.9038
9943799 13.7939
9943899 13.7002
9943999 13.7906
9944099 13.9033
9944199 14.0383
9944299 14.1023
9944399 14.1325
9944499 14.2483
9944599 14.3465
9944699 14.4129
9944799 14.5236
9944899 14.6505
9944999 14.7717
9945099 14.8128
9945199 14.8185
9945299 14.873
9945399 14.923
9945499 14.8994
9945599 14.8292
9945699 14.7488
9945799 14.6876
9945899 14.5843
9945999 14.4582
9946099 14.3937
9946199 14.3036
9946299 14.1978
9946399 14.1576
9946499 14.107
9946599 14.1394
9946699 14.1962
9946799 14.2586
9946899 14.3866
9946999 14.4558
9947099 14.5162
9947199 14.5858
9947299 14.6762
9947399 14.6976
9947499 14.6944
9947599 14.6665
9947699 14.7509
9947799 14.7737
9947899 14.8122
9947999 14.8227
9948099 14.8833
9948199 14.9518
9948299 15.0463
9948399 15.1166
9948499 15.1877
9948599 15.2738
9948699 15.3888
9948799 15.4839
9948899 15.5698
9948999 15.5689
9949099 15.4866
9949199 15.354
9949299 15.2629
9949399 15.2439
9949499 15.1696
9949599 15.0771
9949699 14.947
9949799 14.8548
9949899 14.7639
9949999 14.6343
9950099 14.5189
9950199 14.4963
9950299 14.5314
9950399 14.486
9950499 14.4883
9950599 14.4987
9950699 14.4747
9950799 14.4589
9950899 14.4358
9950999 14.3612
9951099 14.2576
9951199 14.1506
9951299 14.0466
9951399 14.0385
9951499 14.1353
9951599 14.1792
9951699 14.1075
9951799 13.9981
9951899 13.9121
9951999 13.9634
9952099 14.0394
9952199 14.1013
9952299 14.0822
9952399 14.0812
9952499 14.0869
9952599 14.0174
9952699 13.9109
9952799 13.8346
9952899 13.7428
9952999 13.6872
9953099 13.7244
9953199 13.7987
9953299 13.8063
9953399 13.8018
9953499 13.8735
9953599 13.9978
9953699 14.0512
9953799 14.1239
9953899 14.2303
9953999 14.2589
9954099 14.1527
9954199 14.0561
9954299 14.0174
9954399 14.1019
9954499 14.2126
9954599 14.3394
9954699 14.4364
9954799 14.4563
9954899 14.4278
9954999 14.3199
9955099 14.269
9955199 14.3227
9955299 14.4448
9955399 14.5704
9955499 14.6929
9955599 14.7214
9955699 14.6531
9955799 14.6278
9955899 14.7366
9955999 14.8384
9956099 14.8884
9956199 15.0012
9956299 15.1213
9956399 15.2339
9956499 15.2835
9956599 15.3334
9956699 15.381
9956799 15.4435
9956899 15.4309
9956999 15.5067
9957099 15.6282
9957199 15.738
9957299 15.8265
9957399 15.8494
9957499 15.8415
9957599 15.7162
9957699 15.5755
9957799 15.4759
9957899 15.4124
9957999 15.3388
9958099 15.3203
9958199 15.3849
9958299 15.4442
9958399 15.5445
9958499 15.6698
9958599 15.7282
9958699 15.7925
9958799 15.8151
9958899 15.9287
9958999 16.0365
9959099 16.1385
9959199 16.1866
9959299 16.1906
9959399 16.2071
9959499 16.2396
9959599 16.1865
9959699 16.1482
9959799 16.1018
9959899 15.9673
9959999 15.8311
9960099 15.7117
9960199 15.5744
9960299 15.4538
9960399 15.3671
9960499 15.3264
9960599 15.2875
9960699 15.1941
9960799 15.1021
9960899 15.0427
9960999 14.9549
9961099 14.9058
9961199 14.9024
9961299 14.9359
9961399 14.9453
9961499 14.8354
9961599 14.709
9961699 14.6603
9961799 14.6682
9961899 14.7236
9961999 14.8058
9962099 14.9115
9962199 15.0193
9962299 15.0612
9962399 15.0548
9962499 15.0869
9962599 15.0548
9962699 15.0197
9962799 15.0546
9962899 15.0534
9962999 15.0875
9963099 15.194
9963199 15.2966
9963299 15.4054
9963399 15.4979
9963499 15.5116
9963599 15.4153
9963699 15.2999
9963799 15.1714
9963899 15.1013
9963999 15.1035
9964099 15.1659
9964199 15.1983
9964299 15.2392
9964399 15.3357
9964499 15.4617
9964599 15.565
9964699 15.5864
9964799 15.6613
9964899 15.7294
9964999 15.8134
9965099 15.7845
9965199 15.7413
9965299 15.6759
9965399 15.6293
9965499 15.6203
9965599 15.6169
9965699 15.6534
9965799 15.695
9965899 15.6115
9965999 15.4968
9966099 15.4733
9966199 15.4524
9966299 15.3599
9966399 15.2807
9966499 15.3107
9966599 15.4337
9966699 15.5228
9966799 15.6385
9966899 15.6929
9966999 15.6264
9967099 15.5122
9967199 15.383
9967299 15.2863
9967399 15.1784
9967499 15.0624
9967599 14.9795
9967699 14.9644
9967799 14.8807
9967899 14.7739
9967999 14.7498
9968099 14.7058
9968199 14.5825
9968299 14.5038
9968399 14.405
9968499 14.4008
9968599 14.4474
9968699 14.5347
9968799 14.6362
9968899 14.6594
9968999 14.6706
9969099 14.7201
9969199 14.689
9969299 14.6713
9969399 14.5494
9969499 14.4808
9969599 14.549
9969699 14.5891
9969799 14.7001
9969899 14.8337
9969999 14.9186
9970099 15.0036
9970199 14.9837
9970299 15.0427
9970399 15.0839
9970499 15.0561
9970599 15.0546
9970699 15.0538
9970799 14.9896
9970899 14.9387
9970999 14.8611
9971099 14.8766
9971199 14.8971
9971299 14.8958
9971399 14.9191
9971499 14.9286
9971599 15.0098
9971699 15.0663
9971799 15.1678
9971899 15.2931
9971999 15.4059
9972099 15.4013
9972199 15.458
9972299 15.354
9972399 15.3006
9972499 15.2715
9972599 15.2896
9972699 15.1894
9972799 15.0741
9972899 14.9675
9972999 14.8645
9973099 14.8045
9973199 14.9065
9973299 14.9366
9973399 15.0113
9973499 15.1115
9973599 15.2351
9973699 15.36
9973799 15.4731
9973899 15.5468
9973999 15.5349
9974099 15.4327
9974199 15.2972
9974299 15.2142
9974399 15.1328
9974499 15.1627
9974599 15.2657
9974699 15.382
9974799 15.4458
9974899 15.4303
9974999 15.479
9975099 15.5998
9975199 15.6415
9975299 15.5656
9975399 15.4879
9975499 15.3671
9975599 15.2693
9975699 15.1861
9975799 15.0774
9975899 14.9409
9975999 14.8303
9976099 14.7193
9976199 14.6753
9976299 14.6446
9976399 14.5846
9976499 14.5072
9976599 14.4075
9976699 14.3586
9976799 14.2807
9976899 14.2122
9976999 14.1987
9977099 14.1319
9977199 14.0515
9977299 13.9463
9977399 13.9648
9977499 14.0701
9977599 14.0789
9977699 14.0066
9977799 13.8976
9977899 13.8006
9977999 13.6812
9978099 13.5796
9978199 13.4956
9978299 13.4446
9978399 13.4325
9978499 13.4629
9978599 13.5775
9978699 13.6673
9978799 13.732
9978899 13.803
9978999 13.9012
9979099 13.9096
9979199 13.8265
9979299 13.7194
9979399 13.7062
9979499 13.6742
9979599 13.5599
9979699 13.4666
9979799 13.4118
9979899 13.3367
9979999 13.2744
9980099 13.3137
9980199 13.3464
9980299 13.4747
9980399 13.607
9980499 13.7215
9980599 13.8131
9980699 13.8584
9980799 13.8708
9980899 13.8639
9980999 13.8508
9981099 13.9274
9981199 14.0325
9981299 14.148
9981399 14.2608
9981499 14.2648
9981599 14.3171
9981699 14.4239
9981799 14.4737
9981899 14.5855
9981999 14.703
9982099 14.7862
9982199 14.8426
9982299 14.7981
9982399 14.7121
9982499 14.7131
9982599 14.8212
9982699 14.919
9982799 14.9185
9982899 14.8277
9982999 14.7443
9983099 14.7699
9983199 14.8057
9983299 14.8624
9983399 14.9709
9983499 15.0333
9983599 15.1012
9983699 15.1537
9983799 15.1064
9983899 15.0093
9983999 14.9148
9984099 14.8564
9984199 14.8692
9984299 14.8935
9984399 14.8945
9984499 14.8643
9984599 14.9054
9984699 14.9549
9984799 14.9697
9984899 15.0165
9984999 15.131
9985099 15.2556
9985199 15.3085
9985299 15.3469
9985399 15.4036
9985499 15.3011
9985599 15.1864
9985699 15.0937
9985799 15.1596
9985899 15.2469
9985999 15.3338
9986099 15.3123
9986199 15.2917
9986299 15.2414
9986399 15.1539
9986499 15.198
9986599 15.2278
9986699 15.1643
9986799 15.1239
9986899 15.0265
9986999 14.9472
9987099 14.9231
9987199 14.9042
9987299 14.9202
9987399 14.9262
9987499 14.9272
9987599 14.8533
9987699 14.8578
9987799 14.884
9987899 14.979
9987999 15.0005
9988099 14.9721
9988199 14.9578
9988299 15.0452
9988399 15.1643
9988499 15.2235
9988599 15.2023
9988699 15.1083
9988799 14.9893
9988899 14.8615
9988999 14.8276
9989099 14.7822
9989199 14.7048
9989299 14.603
9989399 14.4863
9989499 14.4459
9989599 14.4636
9989699 14.4566
9989799 14.4966
9989899 14.6165
9989999 14.7275
9990099 14.8557
9990199 14.9451
9990299 14.9885
9990399 14.9921
9990499 14.9973
9990599 14.9148
9990699 14.7868
9990799 14.7225
9990899 14.7607
9990999 14.8352
9991099 14.9504
9991199 14.9742
9991299 14.9432
9991399 14.8478
9991499 14.7437
9991599 14.6519
9991699 14.5352
9991799 14.4104
9991899 14.3035
9991999 14.2568
9992099 14.2757
9992199 14.3909
9992299 14.4998
9992399 14.6107
9992499 14.6766
9992599 14.6869
9992699 14.6682
9992799 14.6081
9992899 14.6333
9992999 14.7364
9993099 14.8198
9993199 14.937
9993299 15.0529
9993399 15.1747
9993499 15.2542
9993599 15.3406
9993699 15.4591
9993799 15.5368
9993899 15.6175
9993999 15.6931
9994099 15.8016
9994199 15.8491
9994299 15.9494
9994399 16.0651
9994499 16.1621
9994599 16.2164
9994699 16.2331
9994799 16.2111
9994899 16.1284
9994999 16.0535
9995099 15.9768
9995199 15.8722
9995299 15.7623
9995399 15.6369
9995499 15.526
9995599 15.4407
9995699 15.4486
9995799 15.5274
9995899 15.5883
9995999 15.6982
9996099 15.7461
9996199 15.8378
9996299 15.8963
9996399 15.9177
9996499 15.8409
9996599 15.7451
9996699 15.6895
9996799 15.6843
9996899 15.6774
9996999 15.7739
9997099 15.8473
9997199 15.8517
9997299 15.8333
9997399 15.8072
9997499 15.8197
9997599 15.7711
9997699 15.773
9997799 15.828
9997899 15.9105
9997999 15.9795
9998099 16.0747
9998199 16.1739
9998299 16.2829
9998399 16.3641
9998499 16.4797
9998599 16.5594
9998699 16.5703
9998799 16.5131
9998899 16.3796
9998999 16.2485
9999099 16.1423
9999199 16.0353
9999299 15.8966
9999399 15.8146
9999499 15.6862
9999599 15.561
9999699 15.5114
9999799 15.4889
9999899 15.3868
9999999 15.2881
10000099 15.272
10000199 15.2608
10000299 15.3061
10000399 15.3106
10000499 15.316
10000599 15.2216
10000699 15.1012
10000799 14.9757
10000899 14.8588
10000999 14.7576
10001099 14.6516
10001199 14.5477
10001299 14.47
10001399 14.4182
10001499 14.3021
10001599 14.1885
10001699 14.0995
10001799 14.0103
10001899 13.9836
10001999 13.8811
10002099 13.795
10002199 13.6944
10002299 13.7625
10002399 13.8978
10002499 14.0323
10002599 14.1136
10002699 14.1268
10002799 14.2295
10002899 14.3281
10002999 14.4561
10003099 14.5394
10003199 14.6656
10003299 14.7795
10003399 14.9005
10003499 15.0348
10003599 15.1491
10003699 15.2522
10003799 15.3801
10003899 15.4591
10003999 15.516
10004099 15.5169
10004199 15.6024
10004299 15.7239
10004399 15.845
10004499 15.9532
10004599 16.0207
10004699 16.0341
10004799 16.0524
10004899 16.0875
10004999 16.1589
10005099 16.2643
10005199 16.3168
10005299 16.3659
10005399 16.2897
10005499 16.1755
10005599 16.0424
10005699 15.9667
10005799 15.891
10005899 15.7835
10005999 15.6861
10006099 15.6411
10006199 15.7071
10006299 15.8099
10006399 15.9027
10006499 16.0297
10006599 16.1337
10006699 16.2144
10006799 16.3203
10006899 16.4307
10006999 16.5123
10007099 16.5944
10007199 16.7109
10007299 16.8128
10007399 16.8955
10007499 16.9782
10007599 17.0006
10007699 17.107
10007799 17.2103
10007899 17.246
10007999 17.2782
10008099 17.1651
10008199 17.0223
10008299 16.9193
10008399 16.8237
10008499 16.748
10008599 16.7477
10008699 16.6732
10008799 16.5541
10008899 16.4626
10008999 16.4246
10009099 16.4625
10009199 16.5028
10009299 16.4854
10009399 16.357
10009499 16.2568
10009599 16.1383
10009699 16.1092
10009799 16.1322
10009899 16.2189
10009999 16.3401
10010099 16.4193
10010199 16.432
10010299 16.4871
10010399 16.4235
10010499 16.3394
10010599 16.3723
10010699 16.4242
10010799 16.3281
10010899 16.2164
10010999 16.112
10011099 16.0004
10011199 15.9613
10011299 15.9334
10011399 15.8671
10011499 15.8923
10011599 15.8763
10011699 15.7687
10011799 15.6378
10011899 15.5599
10011999 15.536
10012099 15.5948
10012199 15.6511
10012299 15.725
10012399 15.7173
10012499 15.6388
10012599 15.4996
10012699 15.3961
10012799 15.3283
10012899 15.2146
10012999 15.2675
10013099 15.394
10013199 15.5138
10013299 15.6057
10013399 15.6809
10013499 15.7402
10013599 15.8448
10013699 15.9404
10013799 15.8978
10013899 15.762
10013999 15.6765
10014099 15.6451
10014199 15.6213
10014299 15.5151
10014399 15.4515
10014499 15.5242
10014599 15.6512
10014699 15.7591
10014799 15.8748
10014899 15.9284
10014999 16.0191
10015099 16.0596
10015199 16.0014
10015299 15.9199
10015399 15.8275
10015499 15.7235
10015599 15.6842
10015699 15.5664
10015799 15.4671
10015899 15.4066
10015999 15.3686
10016099 15.3065
10016199 15.2762
10016299 15.2219
10016399 15.2132
10016499 15.1394
10016599 15.0947
10016699 15.0959
10016799 15.1066
10016899 15.0681
10016999 15.099
10017099 15.2136
10017199 15.3177
10017299 15.4402
10017399 15.5296
10017499 15.5303
10017599 15.5599
10017699 15.6595
10017799 15.7801
10017899 15.8936
10017999 16.0091
10018099 16.1018
10018199 16.1931
10018299 16.3
10018399 16.3716
10018499 16.4856
10018599 16.5355
10018699 16.5444
10018799 16.66
10018899 16.7721
10018999 16.8545
10019099 16.9094
10019199 16.9707
10019299 17.0685
10019399 17.1053
10019499 17.1361
10019599 17.1961
10019699 17.1363
10019799 17.1182
10019899 17.1437
10019999 17.1348
10020099 17.0753
10020199 17.049
10020299 16.9829
10020399 16.9879
10020499 16.9376
10020599 16.9044
10020699 16.8849
10020799 16.8191
10020899 16.7804
10020999 16.6534
10021099 16.5673
10021199 16.5246
10021299 16.5668
10021399 16.5702
10021499 16.4674
10021599 16.4969
10021699 16.4911
10021799 16.498
10021899 16.3542
10021999 16.2275
10022099 16.1126
10022199 16.029
10022299 15.8897
10022399 15.7592
10022499 15.6232
10022599 15.4893
10022699 15.4797
10022799 15.5635
10022899 15.6589
10022999 15.7854
10023099 15.8843
10023199 15.8569
10023299 15.7872
10023399 15.761
10023499 15.8272
10023599 15.8826
10023699 15.907
10023799 15.9592
10023899 15.8938
10023999 15.7914
10024099 15.6905
10024199 15.6813
10024299 15.6646
10024399 15.7162
10024499 15.7811
10024599 15.7959
10024699 15.7134
10024799 15.6013
10024899 15.548
10024999 15.5246
10025099 15.4592
10025199 15.3668
10025299 15.3472
10025399 15.4175
10025499 15.3631
10025599 15.2855
10025699 15.2597
10025799 15.2992
10025899 15.4245
10025999 15.5229
10026099 15.4995
10026199 15.5079
10026299 15.5056
10026399 15.511
10026499 15.4883
10026599 15.4504
10026699 15.3715
10026799 15.2534
10026899 15.1556
10026999 15.1157
10027099 15.0362
10027199 14.9125
10027299 14.8191
10027399 14.7632
10027499 14.7782
10027599 14.8717
10027699 14.9575
10027799 14.9555
10027899 15.053
10027999 14.9767
10028099 14.892
10028199 14.8082
10028299 14.729
10028399 14.6412
10028499 14.5695
10028599 14.4573
10028699 14.3449
10028799 14.2502
10028899 14.2157
10028999 14.296
10029099 14.4141
10029199 14.4742
10029299 14.4533
10029399 14.3555
10029499 14.3694
10029599 14.2834
10029699 14.2937
10029799 14.29
10029899 14.1684
10029999 14.1151
10030099 14.1939
10030199 14.3133
10030299 14.3932
10030399 14.4478
10030499 14.4402
10030599 14.5038
10030699 14.6128
10030799 14.68
10030899 14.7976
10030999 14.8774
10031099 14.9392
10031199 14.9303
10031299 14.8569
10031399 14.8641
10031499 14.752
10031599 14.6521
10031699 14.5469
10031799 14.4525
10031899 14.3328
10031999 14.2417
10032099 14.2421
10032199 14.2666
10032299 14.2516
10032399 14.1627
10032499 14.1046
10032599 14.1569
10032699 14.1195
10032799 14.0319
10032899 13.9439
10032999 13.8331
10033099 13.7567
10033199 13.8092
10033299 13.8789
10033399 13.9428
10033499 14.034
10033599 14.1577
10033699 14.16
10033799 14.0731
10033899 14.0146
10033999 14.016
10034099 14.0489
10034199 14.1414
10034299 14.2152
10034399 14.1823
10034499 14.0919
10034599 13.9949
10034699 13.9438
10034799 13.9662
10034899 13.9565
10034999 13.8622
10035099 13.7694
10035199 13.7042
10035299 13.591
10035399 13.5084
10035499 13.4267
10035599 13.3371
10035699 13.3301
10035799 13.3211
10035899 13.269
10035999 13.202
10036099 13.1624
10036199 13.2107
10036299 13.2817
10036399 13.3238
10036499 13.4529
10036599 13.5787
10036699 13.717
10036799 13.8119
10036899 13.7863
10036999 13.736
10037099 13.6375
10037199 13.5211
10037299 13.4391
10037399 13.3876
10037499 13.4076
10037599 13.4853
10037699 13.5658
10037799 13.7049
10037899 13.7923
10037999 13.837
10038099 13.9135
10038199 13.9648
10038299 13.8805
10038399 13.9258
10038499 14.0235
10038599 14.1437
10038699 14.2719
10038799 14.3186
10038899 14.344
10038999 14.3667
10039099 14.4444
10039199 14.505
10039299 14.5862
10039399 14.6766
10039499 14.6935
10039599 14.6438
10039699 14.5155
10039799 14.4045
10039899 14.3012
10039999 14.1953
10040099 14.1299
10040199 14.0368
10040299 13.9256
10040399 13.8068
10040499 13.7736
10040599 13.8795
10040699 14.0107
10040799 14.1531
10040899 14.2774
10040999 14.4026
10041099 14.5183
10041199 14.624
10041299 14.7458
10041399 14.8123
10041499 14.878
10041599 14.8823
10041699 14.8762
10041799 14.8292
10041899 14.7075
10041999 14.6033
10042099 14.5403
10042199 14.4427
10042299 14.4539
10042399 14.4466
10042499 14.4862
10042599 14.6038
10042699 14.5966
10042799 14.6416
10042899 14.6873
10042999 14.6314
10043099 14.5307
10043199 14.4929
10043299 14.489
10043399 14.4142
10043499 14.3391
10043599 14.3222
10043699 14.3211
10043799 14.3329
10043899 14.3512
10043999 14.3621
10044099 14.4206
10044199 14.5414
10044299 14.6517
10044399 14.7029
10044499 14.7878
10044599 14.9116
10044699 15.0205
10044799 15.0968
10044899 15.0291
10044999 14.95
10045099 14.8704
10045199 14.9009
10045299 15.0025
10045399 15.0998
10045499 15.2059
10045599 15.2342
10045699 15.3592
10045799 15.3604
10045899 15.378
10045999 15.4361
10046099 15.4951
10046199 15.6117
10046299 15.6621
10046399 15.738
10046499 15.8299
10046599 15.9245
10046699 16.0031
10046799 16.0555
10046899 16.0437
10046999 15.912
10047099 15.8049
10047199 15.7791
10047299 15.7568
10047399 15.7419
10047499 15.7825
10047599 15.8043
10047699 15.8576
10047799 15.9619
10047899 15.9934
10047999 15.9606
10048099 15.932
10048199 15.9235
10048299 15.8868
10048399 15.8122
10048499 15.6968
10048599 15.6779
10048699 15.6693
10048799 15.549
10048899 15.415
10048999 15.2967
10049099 15.2091
10049199 15.0845
10049299 15.0108
10049399 14.9681
10049499 14.9953
10049599 14.9403
10049699 14.8238
10049799 14.7316
10049899 14.7492
10049999 14.7828
10050099 14.8072
10050199 14.8522
10050299 14.8269
10050399 14.7346
10050499 14.6204
10050599 14.5734
10050699 14.5695
10050799 14.6427
10050899 14.7302
10050999 14.7487
10051099 14.7871
10051199 14.8329
10051299 14.7889
10051399 14.8633
10051499 14.9518
10051599 15.039
10051699 14.9824
10051799 14.8842
10051899 14.8158
10051999 14.7051
10052099 14.597
10052199 14.4765
10052299 14.4855
10052399 14.5899
10052499 14.6842
10052599 14.7205
10052699 14.7232
10052799 14.7401
10052899 14.7214
10052999 14.6848
10053099 14.6093
10053199 14.4857
10053299 14.4416
10053399 14.4242
10053499 14.4439
10053599 14.4719
10053699 14.5328
10053799 14.6758
10053899 14.8006
10053999 14.8855
10054099 14.9958
10054199 15.1067
10054299 15.2289
10054399 15.3525
10054499 15.3621
10054599 15.2872
10054699 15.3242
10054799 15.4511
10054899 15.4864
10054999 15.3902
10055099 15.402
10055199 15.5065
10055299 15.6312
10055399 15.6206
10055499 15.621
10055599 15.5683
10055699 15.4708
10055799 15.4247
10055899 15.5393
10055999 15.6369
10056099 15.7267
10056199 15.7886
10056299 15.7642
10056399 15.6396
10056499 15.6123
10056599 15.5785
10056699 15.5451
10056799 15.4778
10056899 15.4017
10056999 15.2876
10057099 15.1594
10057199 15.0326
10057299 14.9116
10057399 14.9179
10057499 14.987
10057599 15.0883
10057699 15.1635
10057799 15.2062
10057899 15.2376
10057999 15.2148
10058099 15.2378
10058199 15.2286
10058299 15.1662
10058399 15.1664
10058499 15.1061
10058599 15.0489
10058699 15.0511
10058799 15.0057
10058899 14.9597
10058999 14.8689
10059099 14.8312
10059199 14.8173
10059299 14.8395
10059399 14.9179
10059499 14.9024
10059599 14.8969
10059699 14.8738
10059799 14.8528
10059899 14.8649
10059999 14.8251
10060099 14.8076
10060199 14.7584
10060299 14.7093
10060399 14.7278
10060499 14.8449
10060599 14.978
10060699 15.076
10060799 15.1768
10060899 15.2444
10060999 15.2569
10061099 15.1871
10061199 15.109
10061299 15.0176
10061399 14.9398
10061499 14.854
10061599 14.8148
10061699 14.831
10061799 14.8977
10061899 15.0162
10061999 15.0766
10062099 15.1866
10062199 15.2156
10062299 15.2118
10062399 15.1891
10062499 15.1174
10062599 15.0053
10062699 14.8858
10062799 14.7754
10062899 14.6553
10062999 14.5629
10063099 14.5499
10063199 14.5305
10063299 14.4777
10063399 14.4049
10063499 14.3782
10063599 14.2812
10063699 14.1593
10063799 14.103
10063899 14.1276
10063999 14.0933
10064099 14.0653
10064199 13.985
10064299 13.8852
10064399 13.835
10064499 13.7475
10064599 13.6474
10064699 13.5322
10064799 13.4542
10064899 13.4114
10064999 13.3664
10065099 13.3005
10065199 13.2069
10065299 13.0956
10065399 12.984
10065499 12.9046
10065599 12.8466
10065699 12.8011
10065799 12.852
10065899 12.8684
10065999 12.7778
10066099 12.6736
10066199 12.6016
10066299 12.6486
10066399 12.6821
10066499 12.6147
10066599 12.5161
10066699 12.4666
10066799 12.476
10066899 12.4557
10066999 12.3496
10067099 12.2954
10067199 12.2289
10067299 12.2352
10067399 12.3073
10067499 12.4154
10067599 12.4831
10067699 12.5387
10067799 12.6394
10067899 12.7233
10067999 12.865
10068099 13.0099
10068199 13.041
10068299 13.0025
10068399 12.9599
10068499 12.8896
10068599 12.8535
10068699 12.855
10068799 12.7965
10068899 12.7119
10068999 12.7863
10069099 12.8328
10069199 12.8859
10069299 12.989
10069399 13.1264
10069499 13.2719
10069599 13.393
10069699 13.4781
10069799 13.549
10069899 13.6742
10069999 13.8003
10070099 13.8843
10070199 13.9518
10070299 13.9565
10070399 14.0236
10070499 14.0453
10070599 14.158
10070699 14.2623
10070799 14.3039
10070899 14.2794
10070999 14.2664
10071099 14.3502
10071199 14.4125
10071299 14.37
10071399 14.3661
10071499 14.4234
10071599 14.4879
10071699 14.4245
10071799 14.3413
10071899 14.2282
10071999 14.1175
10072099 14.0023
10072199 13.9033
10072299 13.9092
10072399 13.9237
10072499 13.9798
10072599 14.0995
10072699 14.2282
10072799 14.3009
10072899 14.4208
10072999 14.5285
10073099 14.6399
10073199 14.7656
10073299 14.8504
10073399 14.9132
10073499 15.0352
10073599 15.155
10073699 15.2429
10073799 15.3408
10073899 15.3695
10073999 15.427
10074099 15.4089
10074199 15.3688
10074299 15.254
10074399 15.1317
10074499 15.0592
10074599 15.0396
10074699 14.9982
10074799 14.9496
10074899 14.9253
10074999 14.9781
10075099 14.882
10075199 14.7737
10075299 14.774
10075399 14.8558
10075499 14.9801
10075599 15.1056
10075699 15.1247
10075799 15.1246
10075899 15.0491
10075999 14.9859
10076099 14.8606
10076199 14.7686
10076299 14.7563
10076399 14.7586
10076499 14.7895
10076599 14.8622
10076699 14.9507
10076799 15.0576
10076899 15.1832
10076999 15.249
10077099 15.3481
10077199 15.4344
10077299 15.5295
10077399 15.6281
10077499 15.6903
10077599 15.7114
10077699 15.7846
10077799 15.8701
10077899 15.8907
10077999 15.7921
10078099 15.6838
10078199 15.633
10078299 15.6406
10078399 15.6288
10078499 15.6013
10078599 15.5741
10078699 15.4781
10078799 15.41
10078899 15.4003
10078999 15.408
10079099 15.3189
10079199 15.2835
10079299 15.3616
10079399 15.486
10079499 15.6039
10079599 15.6961
10079699 15.7462
10079799 15.8526
10079899 15.9021
10079999 15.9273
10080099 15.9036
10080199 15.8679
10080299 15.8778
10080399 15.9641
10080499 15.9404
10080599 15.8806
10080699 15.8807
10080799 15.931
10080899 15.9845
10080999 16.0923
10081099 16.206
10081199 16.2984
10081299 16.346
10081399 16.4374
10081499 16.4938
10081599 16.3763
10081699 16.2503
10081799 16.1574
10081899 16.0437
10081999 15.9758
10082099 15.8496
10082199 15.712
10082299 15.5775
10082399 15.4432
10082499 15.3221
10082599 15.2183
10082699 15.1223
10082799 15.0778
10082899 15.0111
10082999 14.9079
10083099 14.9681
10083199 15.0315
10083299 15.1397
10083399 15.139
10083499 15.0414
10083599 14.9659
10083699 14.9579
10083799 14.8669
10083899 14.7912
10083999 14.7798
10084099 14.7752
10084199 14.7199
10084299 14.8252
10084399 14.9364
10084499 14.9261
10084599 14.8107
10084699 14.7686
10084799 14.7372
10084899 14.7565
10084999 14.7544
10085099 14.7369
10085199 14.8319
10085299 14.9122
10085399 15.0391
10085499 15.1548
10085599 15.2745
10085699 15.3833
10085799 15.4983
10085899 15.6182
10085999 15.7334
10086099 15.8358
10086199 15.8431
10086299 15.8374
10086399 15.9226
10086499 16.0207
10086599 16.1008
10086699 16.105
10086799 16.1921
10086899 16.2418
10086999 16.2356
10087099 16.2321
10087199 16.3302
10087299 16.437
10087399 16.52
10087499 16.6021
10087599 16.6971
10087699 16.6663
10087799 16.6518
10087899 16.6424
10087999 16.5231
10088099 16.4342
10088199 16.3919
10088299 16.4046
10088399 16.4128
10088499 16.3655
10088599 16.3058
10088699 16.2473
10088799 16.1751
10088899 16.0832
10088999 16.0512
10089099 16.0264
10089199 16.1063
10089299 16.2131
10089399 16.2415
10089499 16.1972
10089599 16.1631
10089699 16.2576
10089799 16.2887
10089899 16.2113
10089999 16.0871
10090099 15.9923
10090199 16.058
10090299 16.17
10090399 16.2359
10090499 16.2038
10090599 16.1088
10090699 15.9936
10090799 15.9467
10090899 15.8756
10090999 15.7688
10091099 15.7018
10091199 15.61
10091299 15.5932
10091399 15.6753
10091499 15.7583
10091599 15.8441
10091699 15.9631
10091799 16.0309
10091899 16.084
10091999 16.0481
10092099 15.9222
10092199 15.9558
10092299 16.0448
10092399 16.0499
10092499 16.0499
10092599 16.0387
10092699 16.0041
10092799 15.9114
10092899 15.7798
10092999 15.644
10093099 15.5164
10093199 15.382
10093299 15.2489
10093399 15.1222
10093499 15.0069
10093599 14.9081
10093699 14.8716
10093799 14.8701
10093899 14.771
10093999 14.659
10094099 14.5443
10094199 14.4261
10094299 14.3494
10094399 14.3188
10094499 14.3588
10094599 14.4692
10094699 14.5612
10094799 14.5712
10094899 14.5352
10094999 14.4695
10095099 14.3787
10095199 14.3136
10095299 14.3606
10095399 14.3692
10095499 14.4067
10095599 14.3515
10095699 14.2894
10095799 14.2217
10095899 14.1897
10095999 14.1368
10096099 14.0262
10096199 13.9456
10096299 13.9672
10096399 13.9697
10096499 13.9484
10096599 13.9834
10096699 14.002
10096799 13.9881
10096899 13.984
10096999 13.9251
10097099 13.8277
10097199 13.7338
10097299 13.7055
10097399 13.6388
10097499 13.6042
10097599 13.5525
10097699 13.4998
10097799 13.3921
10097899 13.3024
10097999 13.2015
10098099 13.1275
10098199 13.0648
10098299 12.9772
10098399 12.8896
10098499 12.8884
10098599 12.8861
10098699 12.8012
10098799 12.7078
10098899 12.6299
10098999 12.5703
10099099 12.4929
10099199 12.4401
10099299 12.3837
10099399 12.2925
10099499 12.2359
10099599 12.2758
10099699 12.3562
10099799 12.4637
10099899 12.5535
10099999 12.7092
10100099 12.814
10100199 12.9545
10100299 13.0708
10100399 12.9929
10100499 12.9342
10100599 12.8357
10100699 12.8045
10100799 12.7041
10100899 12.6849
10100999 12.6727
10101099 12.7995
10101199 12.95
10101299 13.082
10101399 13.0458
10101499 13.0468
10101599 12.9946
10101699 12.9307
10101799 12.8335
10101899 12.7828
10101999 12.7571
10102099 12.6484
10102199 12.5541
10102299 12.4923
10102399 12.5931
10102499 12.7292
10102599 12.7716
10102699 12.7455
10102799 12.7858
10102899 12.811
10102999 12.9399
10103099 13.0736
10103199 13.1653
10103299 13.1763
10103399 13.0933
10103499 13.0672
10103599 13.1038
10103699 13.1861
10103799 13.3357
10103899 13.4358
10103999 13.5085
10104099 13.599
10104199 13.608
10104299 13.6836
10104399 13.7521
10104499 13.8495
10104599 13.9727
10104699 14.0819
10104799 14.1811
10104899 14.32
10104999 14.4291
10105099 14.4439
10105199 14.4702
10105299 14.3736
10105399 14.2533
10105499 14.1348
10105599 14.0378
10105699 14.0582
10105799 14.164
10105899 14.2272
10105999 14.2818
10106099 14.3043
10106199 14.285
10106299 14.3655
10106399 14.4766
10106499 14.5347
10106599 14.6151
10106699 14.6311
10106799 14.6317
10106899 14.6128
10106999 14.5788
10107099 14.4868
10107199 14.3795
10107299 14.2781
10107399 14.224
10107499 14.1828
10107599 14.1074
10107699 14.0809
10107799 14.1721
10107899 14.2925
10107999 14.3888
10108099 14.4979
10108199 14.6013
10108299 14.6199
10108399 14.5806
10108499 14.6643
10108599 14.8027
10108699 14.9246
10108799 15.0396
10108899 15.0379
10108999 14.9971
10109099 14.9956
10109199 14.9292
10109299 14.9885
10109399 15.0452
10109499 15.0152
10109599 14.9477
10109699 14.886
10109799 14.7714
10109899 14.6486
10109999 14.5503
10110099 14.4595
10110199 14.3792
10110299 14.2797
10110399 14.185
10110499 14.1682
10110599 14.105
10110699 14.0987
10110799 14.1786
10110899 14.2695
10110999 14.3807
10111099 14.5091
10111199 14.5786
10111299 14.6768
10111399 14.7382
10111499 14.8394
10111599 14.917
10111699 14.9367
10111799 14.9322
10111899 14.9976
10111999 15.1211
10112099 15.2163
10112199 15.313
10112299 15.4079
10112399 15.4033
10112499 15.3655
10112599 15.2959
10112699 15.2763
10112799 15.302
10112899 15.3504
10112999 15.3112
10113099 15.2304
10113199 15.1004
10113299 14.9867
10113399 14.881
10113499 14.8249
10113599 14.7299
10113699 14.7391
10113799 14.6266
10113899 14.5076
10113999 14.3945
10114099 14.2723
10114199 14.1821
10114299 14.0704
10114399 13.9686
10114499 13.8616
10114599 13.774
10114699 13.7199
10114799 13.6312
10114899 13.5608
10114999 13.4824
10115099 13.424
10115199 13.3308
10115299 13.2264
10115399 13.1278
10115499 13.0276
10115599 12.9168
10115699 12.8259
10115799 12.7595
10115899 12.6806
10115999 12.6147
10116099 12.6387
10116199 12.6708
10116299 12.7096
10116399 12.7442
10116499 12.6783
10116599 12.631
10116699 12.575
10116799 12.4737
10116899 12.4575
10116999 12.5085
10117099 12.4608
10117199 12.3665
10117299 12.2614
10117399 12.2014
10117499 12.1436
10117599 12.133
10117699 12.1808
10117799 12.1371
10117899 12.0826
10117999 12.1447
10118099 12.2963
10118199 12.4495
10118299 12.5179
10118399 12.5092
10118499 12.4143
10118599 12.374
10118699 12.3784
10118799 12.42
10118899 12.4357
10118999 12.3565
10119099 12.256
10119199 12.1841
10119299 12.1313
10119399 12.2246
10119499 12.347
10119599 12.4162
10119699 12.4046
10119799 12.4227
10119899 12.5079
10119999 12.6059
10120099 12.7322
10120199 12.8277
10120299 12.7926
10120399 12.7589
10120499 12.7475
10120599 12.7211
10120699 12.6678
10120799 12.5787
10120899 12.4885
10120999 12.3881
10121099 12.306
10121199 12.3422
10121299 12.3523
10121399 12.277
10121499 12.1995
10121599 12.1921
10121699 12.2566
10121799 12.3175
10121899 12.3177
10121999 12.2777
10122099 12.2046
10122199 12.1536
10122299 12.2256
10122399 12.2328
10122499 12.2932
10122599 12.292
10122699 12.2382
10122799 12.1712
10122899 12.1022
10122999 12.0254
10123099 12.0489
10123199 12.089
10123299 12.2131
10123399 12.3443
10123499 12.4639
10123599 12.5376
10123699 12.6539
10123799 12.7795
10123899 12.8748
10123999 12.9967
10124099 13.027
10124199 12.9212
10124299 12.8434
10124399 12.7446
10124499 12.6607
10124599 12.6898
10124699 12.7308
10124799 12.661
10124899 12.5919
10124999 12.4973
10125099 12.4821
10125199 12.4722
10125299 12.4308
10125399 12.4431
10125499 12.3579
10125599 12.2934
10125699 12.2618
10125799 12.2623
10125899 12.2466
10125999 12.1723
10126099 12.0872
10126199 12.0845
10126299 12.1676
10126399 12.3062
10126499 12.4373
10126599 12.4951
10126699 12.5153
10126799 12.5008
10126899 12.5401
10126999 12.6422
10127099 12.7571
10127199 12.7718
10127299 12.7032
10127399 12.6653
10127499 12.6117
10127599 12.5286
10127699 12.638
10127799 12.716
10127899 12.7065
10127999 12.704
10128099 12.7132
10128199 12.6994
10128299 12.6614
10128399 12.5825
10128499 12.4971
10128599 12.3959
10128699 12.3189
10128799 12.2448
10128899 12.2071
10128999 12.2409
10129099 12.2949
10129199 12.2345
10129299 12.1815
10129399 12.1473
10129499 12.0975
10129599 12.0738
10129699 12.0284
10129799 11.9341
10129899 11.8506
10129999 11.7539
10130099 11.6746
10130199 11.5843
10130299 11.5047
10130399 11.4283
10130499 11.3562
10130599 11.2823
10130699 11.2229
10130799 11.2345
10130899 11.2787
10130999 11.3542
10131099 11.4437
10131199 11.5041
10131299 11.4332
10131399 11.3428
10131499 11.3786
10131599 11.4152
10131699 11.5751
10131799 11.731
10131899 11.8738
10131999 11.9526
10132099 12.0812
10132199 12.1832
10132299 12.201
10132399 12.1763
10132499 12.1043
10132599 12.0071
10132699 11.9324
10132799 11.9687
10132899 12.0873
10132999 12.1344
10133099 12.2014
10133199 12.2673
10133299 12.3212
10133399 12.2548
10133499 12.178
10133599 12.111
10133699 12.1279
10133799 12.1442
10133899 12.1918
10133999 12.2211
10134099 12.1392
10134199 12.0373
10134299 11.9447
10134399 11.8656
10134499 11.8332
10134599 11.8177
10134699 11.7916
10134799 11.8856
10134899 11.9971
10134999 12.12
10135099 12.2273
10135199 12.3819
10135299 12.4996
10135399 12.6302
10135499 12.7815
10135599 12.8958
10135699 12.9597
10135799 13.0723
10135899 13.2211
10135999 13.3657
10136099 13.4915
10136199 13.5177
10136299 13.4398
10136399 13.3431
10136499 13.3531
10136599 13.4224
10136699 13.4546
10136799 13.4217
10136899 13.4356
10136999 13.4719
10137099 13.5375
10137199 13.5101
10137299 13.548
10137399 13.6343
10137499 13.6947
10137599 13.7557
10137699 13.8618
10137799 13.8694
10137899 13.8058
10137999 13.6955
10138099 13.5886
10138199 13.5657
10138299 13.6237
10138399 13.7335
10138499 13.8096
10138599 13.8276
10138699 13.9196
10138799 14.0435
10138899 14.115
10138999 14.1823
10139099 14.21
10139199 14.3205
10139299 14.4543
10139399 14.5496
10139499 14.6318
10139599 14.762
10139699 14.8244
10139799 14.8261
10139899 14.8012
10139999 14.7554
10140099 14.6928
10140199 14.651
10140299 14.6039
10140399 14.5754
10140499 14.4699
10140599 14.4107
10140699 14.3541
10140799 14.2862
10140899 14.1904
10140999 14.0811
10141099 13.9854
10141199 13.8706
10141299 13.7684
10141399 13.6878
10141499 13.7743
10141599 13.9023
10141699 13.8872
10141799 13.9223
10141899 14.0196
10141999 14.1162
10142099 14.1986
10142199 14.3185
10142299 14.4364
10142399 14.5357
10142499 14.5986
10142599 14.6412
10142699 14.648
10142799 14.6104
10142899 14.665
10142999 14.7986
10143099 14.9147
10143199 14.9749
10143299 14.9809
10143399 14.9779
10143499 14.9922
10143599 15.0707
10143699 15.1521
10143799 15.1642
10143899 15.0831
10143999 14.9849
10144099 14.931
10144199 14.9707
10144299 14.9771
10144399 15.1085
10144499 15.2045
10144599 15.2443
10144699 15.3243
10144799 15.3775
10144899 15.2642
10144999 15.1581
10145099 15.0475
10145199 15.0426
10145299 15.1021
10145399 15.1977
10145499 15.3079
10145599 15.2723
10145699 15.2687
10145799 15.2921
10145899 15.3598
10145999 15.4208
10146099 15.5159
10146199 15.6185
10146299 15.6547
10146399 15.5444
10146499 15.5192
10146599 15.4719
10146699 15.3676
10146799 15.287
10146899 15.1735
10146999 15.1021
10147099 15.1006
10147199 15.1318
10147299 15.1246
10147399 15.1943
10147499 15.3047
10147599 15.4136
10147699 15.5133
10147799 15.6175
10147899 15.7154
10147999 15.7452
10148099 15.7357
10148199 15.7584
10148299 15.8146
10148399 15.8467
10148499 15.7718
10148599 15.6435
10148699 15.5693
10148799 15.5225
10148899 15.3911
10148999 15.281
10149099 15.2579
10149199 15.2115
10149299 15.2294
10149399 15.2688
10149499 15.3887
10149599 15.4481
10149699 15.448
10149799 15.573
10149899 15.6874
10149999 15.8155
10150099 15.8904
10150199 15.813
10150299 15.7177
10150399 15.6649
10150499 15.6795
10150599 15.6883
10150699 15.6629
10150799 15.7063
10150899 15.8047
10150999 15.8265
10151099 15.9043
10151199 15.9838
10151299 16.0739
10151399 16.183
10151499 16.2622
10151599 16.3715
10151699 16.466
10151799 16.459
10151899 16.3225
10151999 16.2025
10152099 16.0941
10152199 15.9774
10152299 15.8479
10152399 15.7298
10152499 15.6176
10152599 15.4924
10152699 15.4187
10152799 15.3485
10152899 15.3095
10152999 15.2584
10153099 15.3354
10153199 15.3953
10153299 15.4383
10153399 15.4367
10153499 15.5037
10153599 15.5745
10153699 15.6551
10153799 15.7521
10153899 15.7685
10153999 15.7734
10154099 15.6986
10154199 15.5758
10154299 15.5028
10154399 15.4241
10154499 15.3016
10154599 15.2719
10154699 15.2589
10154799 15.1805
10154899 15.0844
10154999 15.0048
10155099 14.8894
10155199 14.8462
10155299 14.8783
10155399 14.875
10155499 14.921
10155599 14.9746
10155699 15.0233
10155799 15.114
10155899 15.2065
10155999 15.1604
10156099 15.038
10156199 14.9912
10156299 14.962
10156399 14.9672
10156499 15.016
10156599 15.0192
10156699 14.9268
10156799 14.8061
10156899 14.6791
10156999 14.5663
10157099 14.4681
10157199 14.4479
10157299 14.5122
10157399 14.4954
10157499 14.6106
10157599 14.654
10157699 14.6139
10157799 14.5358
10157899 14.4261
10157999 14.3897
10158099 14.4392
10158199 14.5156
10158299 14.5459
10158399 14.455
10158499 14.379
10158599 14.3456
10158699 14.3107
10158799 14.2569
10158899 14.1726
10158999 14.0758
10159099 13.9667
10159199 13.8976
10159299 13.794
10159399 13.6792
10159499 13.5764
10159599 13.4737
10159699 13.4368
10159799 13.374
10159899 13.2742
10159999 13.1966
10160099 13.0824
10160199 12.9887
10160299 12.8841
10160399 12.844
10160499 12.8097
10160599 12.7413
10160699 12.6956
10160799 12.639
10160899 12.6456
10160999 12.7226
10161099 12.82
10161199 12.9031
10161299 12.9177
10161399 12.9198
10161499 13.01
10161599 13.1522
10161699 13.179
10161799 13.1392
10161899 13.1141
10161999 13.1741
10162099 13.2848
10162199 13.3895
10162299 13.5
10162399 13.5714
10162499 13.6819
10162599 13.8097
10162699 13.9052
10162799 14.0422
10162899 14.1655
10162999 14.2594
10163099 14.2936
10163199 14.3324
10163299 14.4078
10163399 14.3953
10163499 14.3655
10163599 14.2648
10163699 14.1509
10163799 14.0294
10163899 13.923
10163999 13.8412
10164099 13.7341
10164199 13.6393
10164299 13.576
10164399 13.6614
10164499 13.8015
10164599 13.8979
10164699 14.0066
10164799 14.0997
10164899 14.1413
10164999 14.1757
10165099 14.0841
10165199 13.9826
10165299 13.9188
10165399 13.836
10165499 13.7209
10165599 13.6391
10165699 13.5851
10165799 13.4785
10165899 13.3873
10165999 13.3315
10166099 13.4354
10166199 13.5175
10166299 13.5838
10166399 13.6072
10166499 13.6705
10166599 13.5767
10166699 13.476
10166799 13.5113
10166899 13.5464
10166999 13.5313
10167099 13.5869
10167199 13.6372
10167299 13.5403
10167399 13.4246
10167499 13.324
10167599 13.2217
10167699 13.118
10167799 13.0515
10167899 12.9495
10167999 12.9146
10168099 12.8692
10168199 12.7739
10168299 12.683
10168399 12.6824
10168499 12.6884
10168599 12.8089
10168699 12.9168
10168799 13.0309
10168899 13.0247
10168999 13.0078
10169099 12.9871
10169199 13.0635
10169299 13.2017
10169399 13.2469
10169499 13.2186
10169599 13.2313
10169699 13.1986
10169799 13.1531
10169899 13.1243
10169999 13.0554
10170099 13.0149
10170199 12.9654
10170299 12.8985
10170399 12.9116
10170499 12.8459
10170599 12.7657
10170699 12.8045
10170799 12.8839
10170899 12.9175
10170999 12.993
10171099 13.0205
10171199 13.0458
10171299 12.9848
10171399 12.9127
10171499 12.8719
10171599 12.79
10171699 12.709
10171799 12.6831
10171899 12.7523
10171999 12.8045
10172099 12.9027
10172199 13.043
10172299 13.1546
10172399 13.1795
10172499 13.1783
10172599 13.1965
10172699 13.147
10172799 13.1077
10172899 13.1538
10172999 13.2554
10173099 13.3309
10173199 13.4011
10173299 13.5021
10173399 13.5405
10173499 13.5122
10173599 13.402
10173699 13.3352
10173799 13.3179
10173899 13.2372
10173999 13.2074
10174099 13.1065
10174199 13.0485
10174299 13.0333
10174399 13.0826
10174499 13.0911
10174599 13.0251
10174699 13.0314
10174799 13.0085
10174899 12.9163
10174999 12.8522
10175099 12.8023
10175199 12.7254
10175299 12.7058
10175399 12.8292
10175499 12.9421
10175599 13.0684
10175699 13.1931
10175799 13.2285
10175899 13.3215
10175999 13.4423
10176099 13.5196
10176199 13.4748
10176299 13.424
10176399 13.4102
10176499 13.3202
10176599 13.2968
10176699 13.1896
10176799 13.1267
10176899 13.0281
10176999 13.032
10177099 13.0268
10177199 12.9588
10177299 12.8975
10177399 12.955
10177499 13.054
10177599 13.1957
10177699 13.3468
10177799 13.4899
10177899 13.5964
10177999 13.6787
10178099 13.7032
10178199 13.7606
10178299 13.7468
10178399 13.8616
10178499 13.9476
10178599 14.043
10178699 14.0458
10178799 13.9901
10178899 13.898
10178999 13.789
10179099 13.7179
10179199 13.707
10179299 13.6282
10179399 13.5458
10179499 13.4609
10179599 13.4824
10179699 13.5015
10179799 13.5608
10179899 13.6329
10179999 13.6738
10180099 13.7274
10180199 13.6237
10180299 13.5231
10180399 13.4384
10180499 13.4167
10180599 13.3369
10180699 13.275
10180799 13.2096
10180899 13.2876
10180999 13.3618
10181099 13.4464
10181199 13.4697
10181299 13.4127
10181399 13.444
10181499 13.4477
10181599 13.4288
10181699 13.4297
10181799 13.3563
10181899 13.2909
10181999 13.1765
10182099 13.0677
10182199 12.9837
10182299 12.8889
10182399 12.7869
10182499 12.7635
10182599 12.7948
10182699 12.8337
10182799 12.9581
10182899 13.1119
10182999 13.2474
10183099 13.36
10183199 13.4044
10183299 13.5103
10183399 13.5486
10183499 13.6015
10183599 13.6456
10183699 13.5694
10183799 13.5333
10183899 13.5159
10183999 13.5911
10184099 13.6892
10184199 13.741
10184299 13.7589
10184399 13.6664
10184499 13.6068
10184599 13.5087
10184699 13.4139
10184799 13.3095
10184899 13.2018
10184999 13.0919
10185099 13.0129
10185199 12.9173
10185299 12.8113
10185399 12.7185
10185499 12.671
10185599 12.7399
10185699 12.7381
10185799 12.6483
10185899 12.5962
10185999 12.6354
10186099 12.685
10186199 12.7037
10186299 12.7632
10186399 12.8879
10186499 12.9606
10186599 13.0697
10186699 13.2061
10186799 13.3164
10186899 13.4165
10186999 13.5375
10187099 13.67
10187199 13.7755
10187299 13.8625
10187399 13.8016
10187499 13.6799
10187599 13.5739
10187699 13.5294
10187799 13.5448
10187899 13.6516
10187999 13.7422
10188099 13.7408
10188199 13.7184
10188299 13.6193
10188399 13.5176
10188499 13.432
10188599 13.3748
10188699 13.2653
10188799 13.1867
10188899 13.1414
10188999 13.1197
10189099 13.0384
10189199 12.9641
10189299 13.021
10189399 13.0974
10189499 13.1958
10189599 13.2763
10189699 13.2244
10189799 13.1301
10189899 13.0429
10189999 12.9571
10190099 12.9332
10190199 12.9033
10190299 12.9206
10190399 12.9574
10190499 12.8824
10190599 12.8007
10190699 12.7959
10190799 12.7946
10190899 12.7818
10190999 12.8106
10191099 12.7619
10191199 12.6656
10191299 12.6931
10191399 12.7739
10191499 12.8337
10191599 12.9645
10191699 13.0905
10191799 13.1432
10191899 13.1802
10191999 13.2286
10192099 13.2828
10192199 13.288
10192299 13.298
10192399 13.1931
10192499 13.1254
10192599 13.0352
10192699 13.0867
10192799 13.23
10192899 13.3623
10192999 13.4173
10193099 13.5274
10193199 13.6622
10193299 13.7374
10193399 13.8061
10193499 13.7784
10193599 13.707
10193699 13.6583
10193799 13.5489
10193899 13.469
10193999 13.5044
10194099 13.4881
10194199 13.4229
10194299 13.3479
10194399 13.2658
10194499 13.2286
10194599 13.1896
10194699 13.0928
10194799 12.9983
10194899 12.8884
10194999 12.8049
10195099 12.7786
10195199 12.7924
10195299 12.8571
10195399 13.0027
10195499 13.1398
10195599 13.2252
10195699 13.2723
10195799 13.2732
10195899 13.3168
10195999 13.4495
10196099 13.5627
10196199 13.6936
10196299 13.7979
10196399 13.8804
10196499 13.8347
10196599 13.7346
10196699 13.6199
10196799 13.5021
10196899 13.3994
10196999 13.3459
10197099 13.2884
10197199 13.1844
10197299 13.1694
10197399 13.2506
10197499 13.3847
10197599 13.3781
10197699 13.2923
10197799 13.2167
10197899 13.1797
10197999 13.1522
10198099 13.1547
10198199 13.1646
10198299 13.2486
10198399 13.2013
10198499 13.1599
10198599 13.0544
10198699 13.0131
10198799 13.0572
10198899 13.0637
10198999 13.1293
10199099 13.1667
10199199 13.1848
10199299 13.2298
10199399 13.2877
10199499 13.2878
10199599 13.3718
10199699 13.4531
10199799 13.5421
10199899 13.5096
10199999 13.5235
10200099 13.5237
10200199 13.5863
10200299 13.5289
10200399 13.4206
10200499 13.3386
10200599 13.3419
10200699 13.3733
10200799 13.4672
10200899 13.505
10200999 13.5118
10201099 13.5923
10201199 13.5806
10201299 13.5018
10201399 13.4109
10201499 13.3878
10201599 13.3917
10201699 13.3773
10201799 13.4149
10201899 13.5015
10201999 13.5642
10202099 13.5681
10202199 13.4876
10202299 13.3849
10202399 13.3709
10202499 13.3688
10202599 13.4378
10202699 13.581
10202799 13.7042
10202899 13.8215
10202999 13.9388
10203099 14.0094
10203199 14.0499
10203299 14.0995
10203399 14.2373
10203499 14.367
10203599 14.4769
10203699 14.5644
10203799 14.6106
10203899 14.6212
10203999 14.5995
10204099 14.5322
10204199 14.4963
10204299 14.4975
10204399 14.4466
10204499 14.3826
10204599 14.3823
10204699 14.3508
10204799 14.2559
10204899 14.1745
10204999 14.1327
10205099 14.0975
10205199 14.0571
10205299 14.0073
10205399 14.0624
10205499 14.0607
10205599 14.0787
10205699 14.1918
10205799 14.2796
10205899 14.2521
10205999 14.158
10206099 14.0702
10206199 14.0095
10206299 14.0356
10206399 14.1324
10206499 14.2095
10206599 14.2577
10206699 14.1776
10206799 14.1591
10206899 14.1854
10206999 14.1888
10207099 14.1142
10207199 14.1097
10207299 14.0045
10207399 13.9344
10207499 13.8722
10207599 13.8498
10207699 13.8403
10207799 13.8242
10207899 13.7715
10207999 13.665
10208099 13.5449
10208199 13.5489
10208299 13.5946
10208399 13.6976
10208499 13.7521
10208599 13.7709
10208699 13.8551
10208799 13.9696
10208899 14.0867
10208999 14.2244
10209099 14.3392
10209199 14.3786
10209299 14.2702
10209399 14.1711
10209499 14.0584
10209599 13.9742
10209699 13.9926
10209799 14.0886
10209899 14.1549
10209999 14.2607
10210099 14.3916
10210199 14.4811
10210299 14.5357
10210399 14.6542
10210499 14.7841
10210599 14.9161
10210699 15.0317
10210799 15.1157
10210899 15.1635
10210999 15.2436
10211099 15.299
10211199 15.2765
10211299 15.2709
10211399 15.3551
10211499 15.4692
10211599 15.5766
10211699 15.5674
10211799 15.4579
10211899 15.4213
10211999 15.3859
10212099 15.3747
10212199 15.3359
10212299 15.4072
10212399 15.4537
10212499 15.4043
10212599 15.3562
10212699 15.4033
10212799 15.4295
10212899 15.4153
10212999 15.328
10213099 15.2852
10213199 15.1716
10213299 15.1187
10213399 15.2132
10213499 15.2947
10213599 15.391
10213699 15.4489
10213799 15.531
10213899 15.6454
10213999 15.7236
10214099 15.7283
10214199 15.7432
10214299 15.7505
10214399 15.6332
10214499 15.5228
10214599 15.426
10214699 15.3119
10214799 15.1787
10214899 15.0678
10214999 14.9581
10215099 14.8591
10215199 14.8419
10215299 14.7886
10215399 14.7944
10215499 14.75
10215599 14.6549
10215699 14.5999
10215799 14.5493
10215899 14.6423
10215999 14.6869
10216099 14.6639
10216199 14.6013
10216299 14.513
10216399 14.4245
10216499 14.4147
10216599 14.4639
10216699 14.5172
10216799 14.6445
10216899 14.7332
10216999 14.7037
10217099 14.633
10217199 14.5325
10217299 14.5248
10217399 14.4749
10217499 14.4066
10217599 14.4373
10217699 14.5299
10217799 14.5634
10217899 14.6147
10217999 14.7203
10218099 14.7632
10218199 14.8917
10218299 15.0287
10218399 15.1515
10218499 15.2341
10218599 15.1991
10218699 15.2239
10218799 15.188
10218899 15.0882
10218999 15.0675
10219099 15.0172
10219199 14.9198
10219299 14.8369
10219399 14.8365
10219499 14.7207
10219599 14.597
10219699 14.5036
10219799 14.4496
10219899 14.3826
10219999 14.2754
10220099 14.2196
10220199 14.1531
10220299 14.0626
10220399 13.9428
10220499 13.8465
10220599 13.7307
10220699 13.6836
10220799 13.776
10220899 13.9156
10220999 14.0505
10221099 14.1703
10221199 14.3075
10221299 14.4371
10221399 14.5701
10221499 14.68
10221599 14.8005
10221699 14.8964
10221799 14.9904
10221899 15.0841
10221999 15.1267
10222099 15.1166
10222199 15.067
10222299 15.0415
10222399 14.9711
10222499 14.8449
10222599 14.7368
10222699 14.7164
10222799 14.7157
10222899 14.7432
10222999 14.7846
10223099 14.8035
10223199 14.7086
10223299 14.5886
10223399 14.4629
10223499 14.3504
10223599 14.2412
10223699 14.1686
10223799 14.0918
10223899 14.0093
10223999 13.991
10224099 14.0236
10224199 14.0577
10224299 14.1314
10224399 14.2249
10224499 14.2008
10224599 14.2854
10224699 14.403
10224799 14.5135
10224899 14.6327
10224999 14.7634
10225099 14.8889
10225199 15.0198
10225299 15.066
10225399 15.0695
10225499 15.0681
10225599 15.0062
10225699 14.8838
10225799 14.7738
10225899 14.6617
10225999 14.5942
10226099 14.5962
10226199 14.5697
10226299 14.4519
10226399 14.3561
10226499 14.2716
10226599 14.1693
10226699 14.186
10226799 14.2858
10226899 14.3946
10226999 14.5161
10227099 14.5486
10227199 14.4389
10227299 14.3486
10227399 14.2418
10227499 14.1289
10227599 14.0154
10227699 14.0204
10227799 14.1368
10227899 14.2534
10227999 14.331
10228099 14.4582
10228199 14.5201
10228299 14.4604
10228399 14.4482
10228499 14.4324
10228599 14.4374
10228699 14.408
10228799 14.2947
10228899 14.1981
10228999 14.1151
10229099 14.0247
10229199 14.0402
10229299 14.0689
10229399 13.9894
10229499 13.9586
10229599 13.8831
10229699 13.8664
10229799 13.7745
10229899 13.7191
10229999 13.6987
10230099 13.7058
10230199 13.6508
10230299 13.6286
10230399 13.6547
10230499 13.6452
10230599 13.5615
10230699 13.4802
10230799 13.3903
10230899 13.3777
10230999 13.3202
10231099 13.2418
10231199 13.3033
10231299 13.3849
10231399 13.4575
10231499 13.3807
10231599 13.3278
10231699 13.2678
10231799 13.156
10231899 13.1149
10231999 13.0791
10232099 13.0708
10232199 13.0054
10232299 12.9443
10232399 12.9152
10232499 12.9077
10232599 12.8996
10232699 12.842
10232799 12.9386
10232899 13.0348
10232999 13.0741
10233099 13.0197
10233199 13.0317
10233299 13.0616
10233399 13.0903
10233499 13.1263
10233599 13.0576
10233699 12.982
10233799 12.9482
10233899 12.9739
10233999 13.0237
10234099 13.0165
10234199 13.029
10234299 12.9843
10234399 12.9944
10234499 13.0923
10234599 13.2204
10234699 13.2512
10234799 13.2751
10234899 13.268
10234999 13.2376
10235099 13.1548
10235199 13.1884
10235299 13.3053
10235399 13.403
10235499 13.5398
10235599 13.5898
10235699 13.5281
10235799 13.462
10235899 13.3886
10235999 13.2811
10236099 13.173
10236199 13.07
10236299 13.0393
10236399 12.9504
10236499 12.855
10236599 12.7753
10236699 12.7682
10236799 12.6928
10236899 12.6179
10236999 12.62
10237099 12.6928
10237199 12.7921
10237299 12.8203
10237399 12.7345
10237499 12.776
10237599 12.8332
10237699 12.7647
10237799 12.7465
10237899 12.6725
10237999 12.5968
10238099 12.5966
10238199 12.6034
10238299 12.5921
10238399 12.5579
10238499 12.4776
10238599 12.5053
10238699 12.4786
10238799 12.4101
10238899 12.4228
10238999 12.5204
10239099 12.5704
10239199 12.646
10239299 12.7655
10239399 12.9017
10239499 13.026
10239599 13.0679
10239699 13.0248
10239799 12.9229
10239899 12.8314
10239999 12.7727
10240099 12.715
10240199 12.7698
10240299 12.9002
10240399 13.0244
10240499 13.0617
10240599 12.9945
10240699 12.9733
10240799 13.0442
10240899 13.012
10240999 12.9722
10241099 12.94
10241199 13.0019
10241299 13.0294
10241399 13.0894
10241499 13.1689
10241599 13.2461
10241699 13.2944
10241799 13.2341
10241899 13.2671
10241999 13.2843
10242099 13.3096
10242199 13.3775
10242299 13.4184
10242399 13.4724
10242499 13.5866
10242599 13.7135
10242699 13.8137
10242799 13.9107
10242899 14.0219
10242999 14.0826
10243099 14.0839
10243199 14.0428
10243299 14.019
10243399 13.9874
10243499 13.9525
10243599 13.8791
10243699 13.8271
10243799 13.7274
10243899 13.6255
10243999 13.5261
10244099 13.4061
10244199 13.3131
10244299 13.2502
10244399 13.211
10244499 13.2501
10244599 13.2805
10244699 13.3927
10244799 13.4577
10244899 13.492
10244999 13.6086
10245099 13.6068
10245199 13.5161
10245299 13.4387
10245399 13.4426
10245499 13.5151
10245599 13.6319
10245699 13.6992
10245799 13.7563
10245899 13.8495
10245999 13.9876
10246099 14.1211
10246199 14.1737
10246299 14.2141
10246399 14.2576
10246499 14.3373
10246599 14.371
10246699 14.4752
10246799 14.5911
10246899 14.6858
10246999 14.7302
10247099 14.7241
10247199 14.7106
10247299 14.5995
10247399 14.497
10247499 14.4789
10247599 14.5686
10247699 14.6852
10247799 14.6507
10247899 14.5482
10247999 14.5164
10248099 14.4873
10248199 14.5583
10248299 14.5795
10248399 14.6238
10248499 14.6303
10248599 14.7409
10248699 14.853
10248799 14.9376
10248899 15.0122
10248999 15.0903
10249099 15.1281
10249199 15.1552
10249299 15.1772
10249399 15.2567
10249499 15.3723
10249599 15.4149
10249699 15.3451
10249799 15.2301
10249899 15.1473
10249999 15.0925
10250099 15.1164
10250199 15.191
10250299 15.1215
10250399 15.0049
10250499 14.9107
10250599 14.8511
10250699 14.7364
10250799 14.6591
10250899 14.6226
10250999 14.5869
10251099 14.5621
10251199 14.5705
10251299 14.6205
10251399 14.6926
10251499 14.7981
10251599 14.8962
10251699 15.0167
10251799 15.1451
10251899 15.2549
10251999 15.3578
10252099 15.4318
10252199 15.469
10252299 15.4846
10252399 15.479
10252499 15.5063
10252599 15.6025
10252699 15.5326
10252799 15.4703
10252899 15.4304
10252999 15.408
10253099 15.4299
10253199 15.4666
10253299 15.5262
10253399 15.4826
10253499 15.4065
10253599 15.413
10253699 15.3922
10253799 15.4311
10253899 15.4856
10253999 15.5392
10254099 15.6257
10254199 15.7336
10254299 15.8197
10254399 15.9002
10254499 15.9979
10254599 16.1195
10254699 16.1492
10254799 16.1127
10254899 16.0366
10254999 15.9603
10255099 15.9704
10255199 15.9846
10255299 15.8803
10255399 15.8426
10255499 15.8096
10255599 15.7937
10255699 15.7756
10255799 15.7983
10255899 15.8408
10255999 15.7179
10256099 15.5804
10256199 15.4917
10256299 15.404
10256399 15.3344
10256499 15.2613
10256599 15.2115
10256699 15.1763
10256799 15.0904
10256899 14.9557
10256999 14.8511
10257099 14.7426
10257199 14.6652
10257299 14.6433
10257399 14.6498
10257499 14.7063
10257599 14.6513
10257699 14.5843
10257799 14.5694
10257899 14.6125
10257999 14.6313
10258099 14.5739
10258199 14.5708
10258299 14.5779
10258399 14.6306
10258499 14.5404
10258599 14.4469
10258699 14.4341
10258799 14.5111
10258899 14.5293
10258999 14.6591
10259099 14.7579
10259199 14.8377
10259299 14.8915
10259399 15.0115
10259499 15.1235
10259599 15.15
10259699 15.1854
10259799 15.3099
10259899 15.4313
10259999 15.524
10260099 15.4711
10260199 15.3725
10260299 15.2642
10260399 15.1415
10260499 15.0733
10260599 15.0011
10260699 14.8785
10260799 14.7567
10260899 14.6668
10260999 14.5967
10261099 14.5119
10261199 14.4143
10261299 14.47
10261399 14.5463
10261499 14.608
10261599 14.6611
10261699 14.7752
10261799 14.7914
10261899 14.7648
10261999 14.7211
10262099 14.6454
10262199 14.6664
10262299 14.7309
10262399 14.7598
10262499 14.8165
10262599 14.8642
10262699 14.877
10262799 14.8405
10262899 14.7607
10262999 14.7213
10263099 14.7126
10263199 14.7271
10263299 14.7025
10263399 14.6437
10263499 14.5466
10263599 14.5246
10263699 14.4856
10263799 14.5153
10263899 14.6103
10263999 14.6907
10264099 14.7946
10264199 14.8886
10264299 14.9993
10264399 14.9991
10264499 14.9255
10264599 14.8168
10264699 14.7614
10264799 14.798
10264899 14.9123
10264999 15.0297
10265099 15.1293
10265199 15.2444
10265299 15.3262
10265399 15.3498
10265499 15.3376
10265599 15.3447
10265699 15.3874
10265799 15.4175
10265899 15.4384
10265999 15.3583
10266099 15.2551
10266199 15.1688
10266299 15.048
10266399 14.9458
10266499 14.868
10266599 14.7734
10266699 14.6858
10266799 14.6736
10266899 14.6147
10266999 14.4839
10267099 14.3636
10267199 14.2884
10267299 14.3587
10267399 14.484
10267499 14.5939
10267599 14.6833
10267699 14.7563
10267799 14.8511
10267899 14.9708
10267999 14.9995
10268099 15.0858
10268199 15.2154
10268299 15.3205
10268399 15.3812
10268499 15.3922
10268599 15.2714
10268699 15.1563
10268799 15.0563
10268899 14.9458
10268999 14.8305
10269099 14.7354
10269199 14.6117
10269299 14.5678
10269399 14.5338
10269499 14.4898
10269599 14.4147
10269699 14.412
10269799 14.4572
10269899 14.5038
10269999 14.625
10270099 14.7098
10270199 14.8278
10270299 14.8531
10270399 14.9451
10270499 15.0406
10270599 15.1454
10270699 15.2475
10270799 15.2322
10270899 15.1955
10270999 15.2499
10271099 15.2993
10271199 15.3699
10271299 15.4382
10271399 15.5343
10271499 15.5765
10271599 15.6153
10271699 15.6618
10271799 15.6262
10271899 15.5977
10271999 15.5137
10272099 15.5084
10272199 15.495
10272299 15.3981
10272399 15.2754
10272499 15.2064
10272599 15.1797
10272699 15.2361
10272799 15.3535
10272899 15.3485
10272999 15.4252
10273099 15.4886
10273199 15.5503
10273299 15.5859
10273399 15.6189
10273499 15.6507
10273599 15.6892
10273699 15.6378
10273799 15.6742
10273899 15.7578
10273999 15.814
10274099 15.8177
10274199 15.8301
10274299 15.8906
10274399 15.9761
10274499 16.0501
10274599 16.1529
10274699 16.2669
10274799 16.3727
10274899 16.4431
10274999 16.4116
10275099 16.4325
10275199 16.4967
10275299 16.5471
10275399 16.5599
10275499 16.5596
10275599 16.6527
10275699 16.7453
10275799 16.7868
10275899 16.7592
10275999 16.7541
10276099 16.7016
10276199 16.7431
10276299 16.8421
10276399 16.8997
10276499 16.9012
10276599 16.9973
10276699 17.0926
10276799 17.1754
10276899 17.2647
10276999 17.2529
10277099 17.1979
10277199 17.2104
10277299 17.3052
10277399 17.4049
10277499 17.4522
10277599 17.3792
10277699 17.2746
10277799 17.1222
10277899 17.006
10277999 16.9213
10278099 16.9399
10278199 16.9244
10278299 16.927
10278399 17.0266
10278499 17.1032
10278599 17.1312
10278699 17.2197
10278799 17.1644
10278899 17.086
10278999 17.0568
10279099 17.009
10279199 16.9024
10279299 16.8735
10279399 16.9503
10279499 17.0131
10279599 17.1228
10279699 17.2175
10279799 17.2783
10279899 17.3191
10279999 17.42
10280099 17.4444
10280199 17.4906
10280299 17.4817
10280399 17.4705
10280499 17.4625
10280599 17.468
10280699 17.5262
10280799 17.6106
10280899 17.5382
10280999 17.4225
10281099 17.4057
10281199 17.5001
10281299 17.5861
10281399 17.594
10281499 17.5592
10281599 17.5724
10281699 17.6627
10281799 17.727
10281899 17.8095
10281999 17.9014
10282099 17.9923
10282199 17.9395
10282299 17.9216
10282399 17.9388
10282499 17.9563
10282599 18.0346
10282699 18.1257
10282799 18.2204
10282899 18.2855
10282999 18.2646
10283099 18.1644
10283199 18.0553
10283299 17.9039
10283399 17.7469
10283499 17.6258
10283599 17.5524
10283699 17.4096
10283799 17.2638
10283899 17.1483
10283999 17.0373
10284099 16.9239
10284199 16.8443
10284299 16.8229
10284399 16.7843
10284499 16.7737
10284599 16.7983
10284699 16.8441
10284799 16.9278
10284899 17.0024
10284999 17.0635
10285099 16.9864
10285199 16.9411
10285299 16.9442
10285399 16.82
10285499 16.7116
10285599 16.5683
10285699 16.4447
10285799 16.3427
10285899 16.2539
10285999 16.2609
10286099 16.2608
10286199 16.3072
10286299 16.3623
10286399 16.3925
10286499 16.384
10286599 16.3403
10286699 16.3778
10286799 16.4646
10286899 16.5195
10286999 16.5343
10287099 16.5334
10287199 16.5452
10287299 16.6273
10287399 16.646
10287499 16.6101
10287599 16.5422
10287699 16.4359
10287799 16.4626
10287899 16.433
10287999 16.4057
10288099 16.3955
10288199 16.402
10288299 16.2885
10288399 16.1478
10288499 16.0103
10288599 15.9167
10288699 15.8056
10288799 15.6827
10288899 15.5753
10288999 15.5324
10289099 15.5891
10289199 15.699
10289299 15.8055
10289399 15.8437
10289499 15.949
10289599 16.0405
10289699 16.1416
10289799 16.2449
10289899 16.3446
10289999 16.4537
10290099 16.5376
10290199 16.6176
10290299 16.6874
10290399 16.6701
10290499 16.7391
10290599 16.8154
10290699 16.9125
10290799 16.9617
10290899 17.0463
10290999 17.1321
10291099 17.2232
10291199 17.3212
10291299 17.4104
10291399 17.4686
10291499 17.5024
10291599 17.4211
10291699 17.2841
10291799 17.1391
10291899 17.026
10291999 16.9031
10292099 16.882
10292199 16.8218
10292299 16.7503
10292399 16.6128
10292499 16.478
10292599 16.3767
10292699 16.2601
10292799 16.135
10292899 16.0036
10292999 15.9019
10293099 15.8605
10293199 15.876
10293299 15.8122
10293399 15.7726
10293499 15.7523
10293599 15.6525
10293699 15.6056
10293799 15.7084
10293899 15.7444
10293999 15.8439
10294099 15.9521
10294199 16.0507
10294299 16.1648
10294399 16.233
10294499 16.3023
10294599 16.3947
10294699 16.3719
10294799 16.3208
10294899 16.2223
10294999 16.0944
10295099 15.9751
10295199 15.9074
10295299 15.8467
10295399 15.8219
10295499 15.7019
10295599 15.6069
10295699 15.6218
10295799 15.6644
10295899 15.6465
10295999 15.5358
10296099 15.4818
10296199 15.5165
10296299 15.4462
10296399 15.3224
10296499 15.2506
10296599 15.1394
10296699 15.0194
10296799 14.9167
10296899 14.843
10296999 14.8612
10297099 14.8314
10297199 14.7321
10297299 14.6594
10297399 14.5614
10297499 14.4959
10297599 14.5343
10297699 14.5338
10297799 14.5224
10297899 14.5076
10297999 14.4235
10298099 14.3124
10298199 14.2007
10298299 14.1774
10298399 14.2255
10298499 14.2275
10298599 14.2895
10298699 14.4002
10298799 14.5166
10298899 14.6199
10298999 14.7404
10299099 14.6943
10299199 14.6793
10299299 14.6455
10299399 14.5312
10299499 14.4189
10299599 14.2949
10299699 14.1792
10299799 14.1152
10299899 14.1402
10299999 14.1497
10300099 14.1832
10300199 14.256
10300299 14.3315
10300399 14.4034
10300499 14.492
10300599 14.5895
10300699 14.6701
10300799 14.7143
10300899 14.7343
10300999 14.7625
10301099 14.6918
10301199 14.7265
10301299 14.7862
10301399 14.8667
10301499 14.8353
10301599 14.7327
10301699 14.7957
10301799 14.8085
10301899 14.7606
10301999 14.7688
10302099 14.8049
10302199 14.8603
10302299 14.8885
10302399 14.9817
10302499 15.0495
10302599 15.083
10302699 15.0365
10302799 15.0439
10302899 15.135
10302999 15.2504
10303099 15.3613
10303199 15.4588
10303299 15.5612
10303399 15.5426
10303499 15.5649
10303599 15.6596
10303699 15.7237
10303799 15.6658
10303899 15.5708
10303999 15.4835
10304099 15.4643
10304199 15.5288
10304299 15.5983
10304399 15.6412
10304499 15.6419
10304599 15.6232
10304699 15.6316
10304799 15.669
10304899 15.7586
10304999 15.7551
10305099 15.7673
10305199 15.8292
10305299 15.9191
10305399 16.0299
10305499 16.0728
10305599 16.0869
10305699 16.1876
10305799 16.2333
10305899 16.3298
10305999 16.4197
10306099 16.3828
10306199 16.2801
10306299 16.2492
10306399 16.2671
10306499 16.2439
10306599 16.2499
10306699 16.1927
10306799 16.0834
10306899 16.0239
10306999 16.1229
10307099 16.2008
10307199 16.2749
10307299 16.3711
10307399 16.4133
10307499 16.343
10307599 16.2625
10307699 16.1863
10307799 16.0524
10307899 15.9439
10307999 15.89
10308099 15.8606
10308199 15.7634
10308299 15.6625
10308399 15.541
10308499 15.4995
10308599 15.4952
10308699 15.5099
10308799 15.401
10308899 15.3368
10308999 15.2298
10309099 15.108
10309199 15.0161
10309299 14.9079
10309399 14.793
10309499 14.7014
10309599 14.5998
10309699 14.5409
10309799 14.5481
10309899 14.5588
10309999 14.5814
10310099 14.5813
10310199 14.7012
10310299 14.8029
10310399 14.8972
10310499 14.9895
10310599 15.0226
10310699 15.0905
10310799 15.1435
10310899 15.1791
10310999 15.1167
10311099 15.0249
10311199 14.9915
10311299 14.95
10311399 14.9007
10311499 14.8346
10311599 14.8977
10311699 15.0199
10311799 15.1438
10311899 15.2391
10311999 15.3524
10312099 15.4577
10312199 15.514
10312299 15.5072
10312399 15.5657
10312499 15.5693
10312599 15.6447
10312699 15.7666
10312799 15.8707
10312899 15.9258
10312999 15.9605
10313099 15.9889
10313199 16.0599
10313299 16.0817
10313399 15.9897
10313499 15.9165
10313599 15.8619
10313699 15.7257
10313799 15.6019
10313899 15.6207
10313999 15.7067
10314099 15.8242
10314199 15.9317
10314299 16.0527
10314399 16.1635
10314499 16.2092
10314599 16.2861
10314699 16.3688
10314799 16.4826
10314899 16.5762
10314999 16.6772
10315099 16.7624
10315199 16.7788
10315299 16.7585
10315399 16.7548
10315499 16.7602
10315599 16.8303
10315699 16.8648
10315799 16.9289
10315899 17.0145
10315999 17.042
10316099 16.9605
10316199 16.83
10316299 16.7066
10316399 16.568
10316499 16.4686
10316599 16.3713
10316699 16.2657
10316799 16.1642
10316899 16.0715
10316999 16.0658
10317099 16.1128
10317199 16.0502
10317299 15.9593
10317399 15.8415
10317499 15.8073
10317599 15.7299
10317699 15.682
10317799 15.6713
10317899 15.7118
10317999 15.706
10318099 15.6837
10318199 15.6589
10318299 15.55
10318399 15.5197
10318499 15.6245
10318599 15.7017
10318699 15.7319
10318799 15.7315
10318899 15.7568
10318999 15.8713
10319099 15.9273
10319199 15.8623
10319299 15.7768
10319399 15.6993
10319499 15.5833
10319599 15.4912
10319699 15.382
10319799 15.2632
10319899 15.1403
10319999 15.0871
10320099 15.0854
10320199 15.1145
10320299 15.1925
10320399 15.2768
10320499 15.2457
10320599 15.1346
10320699 15.0559
10320799 14.9317
10320899 14.8122
10320999 14.7554
10321099 14.7273
10321199 14.6922
10321299 14.7057
10321399 14.7586
10321499 14.7937
10321599 14.8059
10321699 14.8961
10321799 15.0038
10321899 15.0106
10321999 14.9816
10322099 14.9584
10322199 14.8651
10322299 14.7579
10322399 14.6527
10322499 14.5606
10322599 14.4393
10322699 14.3587
10322799 14.368
10322899 14.451
10322999 14.3742
10323099 14.2776
10323199 14.2636
10323299 14.3537
10323399 14.4098
10323499 14.409
10323599 14.3937
10323699 14.3949
10323799 14.4575
10323899 14.5771
10323999 14.6969
10324099 14.7909
10324199 14.9063
10324299 15.0308
10324399 15.0623
10324499 14.9447
10324599 14.8201
10324699 14.7075
10324799 14.6676
10324899 14.7407
10324999 14.8659
10325099 14.9863
10325199 15.0181
10325299 15.057
10325399 15.0703
10325499 15.095
10325599 15.217
10325699 15.3328
10325799 15.4465
10325899 15.5532
10325999 15.6435
10326099 15.6798
10326199 15.7041
10326299 15.7333
10326399 15.6533
10326499 15.5537
10326599 15.4257
10326699 15.4196
10326799 15.5449
10326899 15.6342
10326999 15.6638
10327099 15.6825
10327199 15.6714
10327299 15.6005
10327399 15.5135
10327499 15.3779
10327599 15.2595
10327699 15.1458
10327799 15.0662
10327899 15.0341
10327999 14.9472
10328099 14.9935
10328199 15.0237
10328299 14.9489
10328399 14.833
10328499 14.7419
10328599 14.7742
10328699 14.8161
10328799 14.8876
10328899 14.9699
10328999 15.0391
10329099 15.0839
10329199 15.0998
10329299 15.1104
10329399 15.1867
10329499 15.3098
10329599 15.424
10329699 15.5464
10329799 15.6693
10329899 15.7716
10329999 15.7745
10330099 15.6605
10330199 15.5567
10330299 15.4455
10330399 15.403
10330499 15.358
10330599 15.315
10330699 15.2295
10330799 15.1087
10330899 15.0038
10330999 14.9632
10331099 14.9314
10331199 14.9105
10331299 14.9495
10331399 15.023
10331499 15.0277
10331599 15.0204
10331699 15.0238
10331799 14.922
10331899 14.8088
10331999 14.6842
10332099 14.5716
10332199 14.4641
10332299 14.3861
10332399 14.3363
10332499 14.2712
10332599 14.3502
10332699 14.4199
10332799 14.5517
10332899 14.6899
10332999 14.8238
10333099 14.9273
10333199 14.9854
10333299 14.9714
10333399 14.9407
10333499 14.888
10333599 14.9052
10333699 14.9686
10333799 15.0198
10333899 15.1034
10333999 15.138
10334099 15.1347
10334199 15.0969
10334299 15.0473
10334399 14.9722
10334499 14.8463
10334599 14.7321
10334699 14.6482
10334799 14.675
10334899 14.6005
10334999 14.5132
10335099 14.4167
10335199 14.3192
10335299 14.2197
10335399 14.1257
10335499 14.0255
10335599 13.9238
10335699 13.8075
10335799 13.6907
10335899 13.6118
10335999 13.5192
10336099 13.4162
10336199 13.3215
10336299 13.2274
10336399 13.1338
10336499 13.0305
10336599 12.9554
10336699 12.8575
10336799 12.8871
10336899 12.9173
10336999 12.8175
10337099 12.7219
10337199 12.623
10337299 12.521
10337399 12.4709
10337499 12.4527
10337599 12.3696
10337699 12.2758
10337799 12.2339
10337899 12.16
10337999 12.0842
10338099 12.0207
10338199 11.9858
10338299 11.9416
10338399 11.8851
10338499 11.834
10338599 11.7909
10338699 11.8209
10338799 11.7611
10338899 11.6785
10338999 11.6135
10339099 11.5557
10339199 11.6137
10339299 11.6823
10339399 11.6433
10339499 11.5709
10339599 11.6502
10339699 11.7937
10339799 11.8159
10339899 11.777
10339999 11.7543
10340099 11.7805
10340199 11.9347
10340299 12.0733
10340399 12.1813
10340499 12.3323
10340599 12.4672
10340699 12.5709
10340799 12.5956
10340899 12.6133
10340999 12.5431
10341099 12.5261
10341199 12.5388
10341299 12.6297
10341399 12.7793
10341499 12.8798
10341599 12.8539
10341699 12.7802
10341799 12.7759
10341899 12.7936
10341999 12.7835
10342099 12.6991
10342199 12.652
10342299 12.6433
10342399 12.6433
10342499 12.5853
10342599 12.4913
10342699 12.4494
10342799 12.3842
10342899 12.3025
10342999 12.2406
10343099 12.1537
10343199 12.0641
10343299 12.0148
10343399 11.9875
10343499 11.9492
10343599 11.908
10343699 11.9612
10343799 12.0289
10343899 11.9712
10343999 11.878
10344099 11.8815
10344199 11.9755
10344299 11.9422
10344399 11.8675
10344499 11.777
10344599 11.7178
10344699 11.7514
10344799 11.8032
10344899 11.8231
10344999 11.8693
10345099 12.0132
10345199 12.1381
10345299 12.268
10345399 12.3247
10345499 12.3007
10345599 12.2881
10345699 12.2104
10345799 12.1477
10345899 12.0861
10345999 12.0564
10346099 12.0005
10346199 12.005
10346299 12.0176
10346399 12.0181
10346499 11.9908
10346599 11.9452
10346699 11.91
10346799 11.8866
10346899 11.931
10346999 11.9796
10347099 12.0532
10347199 12.1356
10347299 12.1266
10347399 12.0676
10347499 12.0119
10347599 12.0591
10347699 12.0884
10347799 12.0713
10347899 12.0517
10347999 11.9798
10348099 11.9816
10348199 11.9728
10348299 11.9188
10348399 12.0011
10348499 12.057
10348599 12.1867
10348699 12.3269
10348799 12.4756
10348899 12.5983
10348999 12.6913
10349099 12.7436
10349199 12.8868
10349299 13.0026
10349399 13.0336
10349499 13.0076
10349599 12.9947
10349699 12.9507
10349799 12.8656
10349899 12.7703
10349999 12.7439
10350099 12.7421
10350199 12.7547
10350299 12.8563
10350399 12.9839
10350499 13.0918
10350599 13.1021
10350699 13.1232
10350799 13.0626
10350899 13.1035
10350999 13.2019
10351099 13.2572
10351199 13.2924
10351299 13.2966
10351399 13.2527
10351499 13.2294
10351599 13.223
10351699 13.2445
10351799 13.2658
10351899 13.16
10351999 13.1639
10352099 13.2076
10352199 13.2996
10352299 13.3478
10352399 13.428
10352499 13.518
10352599 13.603
10352699 13.5921
10352799 13.6455
10352899 13.746
10352999 13.8569
10353099 13.9474
10353199 13.9163
10353299 13.9026
10353399 13.8629
10353499 13.7688
10353599 13.7276
10353699 13.7994
10353799 13.933
10353899 13.9162
10353999 13.8755
10354099 13.8853
10354199 13.9191
10354299 13.9991
10354399 14.0713
10354499 14.1912
10354599 14.2051
10354699 14.2052
10354799 14.1505
10354899 14.1779
10354999 14.2473
10355099 14.2806
10355199 14.2938
10355299 14.3511
10355399 14.4693
10355499 14.5194
10355599 14.504
10355699 14.5902
10355799 14.6533
10355899 14.6729
10355999 14.6141
10356099 14.6247
10356199 14.5654
10356299 14.5033
10356399 14.4122
10356499 14.3538
10356599 14.3311
10356699 14.3439
10356799 14.3738
10356899 14.5034
10356999 14.509
10357099 14.5373
10357199 14.4345
10357299 14.4337
10357399 14.4634
10357499 14.5265
10357599 14.5878
10357699 14.6698
10357799 14.7483
10357899 14.8677
10357999 14.9929
10358099 15.0193
10358199 15.1304
10358299 15.2362
10358399 15.3646
10358499 15.4762
10358599 15.5163
10358699 15.5108
10358799 15.4124
10358899 15.2811
10358999 15.1666
10359099 15.0522
10359199 14.9634
10359299 14.9743
10359399 15.0821
10359499 15.2055
10359599 15.3311
10359699 15.4546
10359799 15.5253
10359899 15.6261
10359999 15.7103
10360099 15.8138
10360199 15.9157
10360299 15.9766
10360399 15.9937
10360499 16.043
10360599 15.9429
10360699 15.8324
10360799 15.7354
10360899 15.6068
10360999 15.5029
10361099 15.4208
10361199 15.2951
10361299 15.1622
10361399 15.0565
10361499 14.9305
10361599 14.8041
10361699 14.6746
10361799 14.5558
10361899 14.4409
10361999 14.3351
10362099 14.234
10362199 14.2338
10362299 14.1763
10362399 14.0517
10362499 13.9983
10362599 13.9486
10362699 13.9337
10362799 13.9905
10362899 14.0773
10362999 14.0983
10363099 14.1546
10363199 14.2119
10363299 14.3008
10363399 14.3948
10363499 14.4883
10363599 14.5892
10363699 14.7073
10363799 14.8136
10363899 14.8545
10363999 14.8263
10364099 14.7838
10364199 14.7718
10364299 14.8146
10364399 14.8637
10364499 14.9125
10364599 14.9876
10364699 15.0461
10364799 15.1666
10364899 15.2358
10364999 15.2329
10365099 15.2071
10365199 15.2608
10365299 15.2915
10365399 15.3332
10365499 15.32
10365599 15.2114
10365699 15.0839
10365799 14.9561
10365899 14.832
10365999 14.7333
10366099 14.6681
10366199 14.5905
10366299 14.4736
10366399 14.3706
10366499 14.2936
10366599 14.2099
10366699 14.2961
10366799 14.4232
10366899 14.5606
10366999 14.6684
10367099 14.7671
10367199 14.8755
10367299 14.9739
10367399 15.1009
10367499 15.2142
10367599 15.189
10367699 15.1127
10367799 15.004
10367899 14.9642
10367999 14.9893
10368099 14.9756
10368199 15.0691
10368299 15.1771
10368399 15.2083
10368499 15.1726
10368599 15.0647
10368699 14.9709
10368799 14.9171
10368899 14.9694
10368999 15.038
10369099 15.1166
10369199 15.2018
10369299 15.2849
10369399 15.4011
10369499 15.4868
10369599 15.57
10369699 15.6588
10369799 15.7566
10369899 15.6978
10369999 15.5844
10370099 15.4588
10370199 15.349
10370299 15.3613
10370399 15.3853
10370499 15.4901
10370599 15.5625
10370699 15.6522
10370799 15.7544
10370899 15.8621
10370999 15.9688
10371099 16.0657
10371199 16.1737
10371299 16.2596
10371399 16.3207
10371499 16.3328
10371599 16.2739
10371699 16.1637
10371799 16.069
10371899 16.0682
10371999 16.1539
10372099 16.2163
10372199 16.202
10372299 16.1183
10372399 15.9827
10372499 15.8695
10372599 15.7879
10372699 15.7527
10372799 15.8413
10372899 15.9294
10372999 16.0075
10373099 16.1051
10373199 16.2169
10373299 16.2931
10373399 16.3852
10373499 16.4573
10373599 16.522
10373699 16.594
10373799 16.5624
10373899 16.4762
10373999 16.3761
10374099 16.2665
10374199 16.1394
10374299 16.0935
10374399 15.9848
10374499 15.8654
10374599 15.7396
10374699 15.663
10374799 15.6517
10374899 15.7096
10374999 15.7917
10375099 15.8837
10375199 15.9339
10375299 16.0179
10375399 16.1205
10375499 16.1451
10375599 16.2281
10375699 16.3092
10375799 16.347
10375899 16.3023
10375999 16.2373
10376099 16.1898
10376199 16.1306
10376299 16.0133
10376399 15.9214
10376499 15.8979
10376599 15.9023
10376699 15.7792
10376799 15.7048
10376899 15.5975
10376999 15.474
10377099 15.3671
10377199 15.2399
10377299 15.1237
10377399 15.087
10377499 15.0781
10377599 15.0523
10377699 15.0311
10377799 14.9373
10377899 14.8173
10377999 14.8189
10378099 14.7932
10378199 14.851
10378299 14.925
10378399 14.9169
10378499 14.9271
10378599 15.0279
10378699 15.1003
10378799 15.2043
10378899 15.2417
10378999 15.2188
10379099 15.1226
10379199 15.0786
10379299 15.0184
10379399 14.8975
10379499 14.8062
10379599 14.7571
10379699 14.77
10379799 14.7795
10379899 14.8314
10379999 14.8965
10380099 15.0213
10380199 15.1065
10380299 15.1658
10380399 15.2399
10380499 15.3446
10380599 15.4459
10380699 15.5515
10380799 15.5616
10380899 15.5042
10380999 15.3908
10381099 15.258
10381199 15.1444
10381299 15.0891
10381399 15.1251
10381499 15.1934
10381599 15.1939
10381699 15.1578
10381799 15.0654
10381899 15.0201
10381999 14.9316
10382099 14.8125
10382199 14.6944
10382299 14.5789
10382399 14.541
10382499 14.6178
10382599 14.7161
10382699 14.8127
10382799 14.9172
10382899 15.0144
10382999 15.0281
10383099 15.0277
10383199 15.0694
10383299 15.0851
10383399 15.1466
10383499 15.273
10383599 15.404
10383699 15.5232
10383799 15.6271
10383899 15.7272
10383999 15.8096
10384099 15.9254
10384199 15.9696
10384299 15.9295
10384399 15.9611
10384499 15.9949
10384599 15.9691
10384699 15.939
10384799 15.8597
10384899 15.7742
10384999 15.6787
10385099 15.5973
10385199 15.6261
10385299 15.6808
10385399 15.7434
10385499 15.6794
10385599 15.5475
10385699 15.4122
10385799 15.2864
10385899 15.1567
10385999 15.0585
10386099 15.0333
10386199 15.0413
10386299 14.9883
10386399 14.9955
10386499 14.9545
10386599 14.8568
10386699 14.8199
10386799 14.6982
10386899 14.5682
10386999 14.449
10387099 14.3496
10387199 14.2713
10387299 14.2468
10387399 14.2436
10387499 14.2257
10387599 14.2738
10387699 14.3396
10387799 14.364
10387899 14.3749
10387999 14.4297
10388099 14.5352
10388199 14.5821
10388299 14.6391
10388399 14.6882
10388499 14.6752
10388599 14.5683
10388699 14.4782
10388799 14.4135
10388899 14.3701
10388999 14.3745
10389099 14.3877
10389199 14.3544
10389299 14.292
10389399 14.3835
10389499 14.4285
10389599 14.4923
10389699 14.5431
10389799 14.591
10389899 14.6855
10389999 14.7367
10390099 14.7881
10390199 14.7975
10390299 14.9182
10390399 15.0115
10390499 15.0573
10390599 15.0637
10390699 15.1116
10390799 15.2282
10390899 15.2904
10390999 15.3217
10391099 15.3629
10391199 15.3756
10391299 15.3864
10391399 15.3991
10391499 15.348
10391599 15.2232
10391699 15.105
10391799 15.091
10391899 15.1732
10391999 15.2252
10392099 15.3016
10392199 15.36
10392299 15.3447
10392399 15.2885
10392499 15.2621
10392599 15.25
10392699 15.1657
10392799 15.0695
10392899 15.0439
10392999 15.0037
10393099 14.9583
10393199 14.9366
10393299 14.8612
10393399 14.7659
10393499 14.7476
10393599 14.7286
10393699 14.6537
10393799 14.5322
10393899 14.4372
10393999 14.3844
10394099 14.2771
10394199 14.1547
10394299 14.0422
10394399 13.929
10394499 13.8114
10394599 13.7159
10394699 13.6405
10394799 13.6023
10394899 13.5454
10394999 13.4747
10395099 13.3756
10395199 13.3206
10395299 13.3572
10395399 13.3945
10395499 13.5107
10395599 13.6248
10395699 13.7358
10395799 13.8688
10395899 14.0036
10395999 14.1458
10396099 14.2554
10396199 14.3197
10396299 14.3945
10396399 14.5247
10396499 14.6422
10396599 14.6914
10396699 14.7696
10396799 14.7744
10396899 14.7955
10396999 14.8215
10397099 14.8657
10397199 14.9106
10397299 14.9407
10397399 14.9961
10397499 14.9396
10397599 14.8677
10397699 14.8391
10397799 14.8113
10397899 14.7886
10397999 14.6978
10398099 14.7199
10398199 14.807
10398299 14.9
10398399 14.9769
10398499 15.0375
10398599 15.1453
10398699 15.1741
10398799 15.2625
10398899 15.3812
10398999 15.5027
10399099 15.5699
10399199 15.5985
10399299 15.6464
10399399 15.7075
10399499 15.73
10399599 15.6898
10399699 15.6325
10399799 15.5178
10399899 15.3885
10399999 15.2602
10400099 15.1457
10400199 15.0362
10400299 14.9117
10400399 14.8061
10400499 14.7688
10400599 14.7185
10400699 14.6762
10400799 14.6213
10400899 14.5919
10400999 14.5101
10401099 14.4507
10401199 14.4479
10401299 14.3342
10401399 14.2733
10401499 14.1982
10401599 14.1437
10401699 14.0356
10401799 13.9906
10401899 14.0188
10401999 14.1374
10402099 14.2351
10402199 14.2006
10402299 14.0809
10402399 14.0137
10402499 14.0339
10402599 13.9785
10402699 13.8694
10402799 13.7821
10402899 13.6661
10402999 13.6306
10403099 13.6852
10403199 13.7233
10403299 13.6672
10403399 13.7193
10403499 13.7371
10403599 13.7934
10403699 13.9182
10403799 14.0152
10403899 14.0787
10403999 14.1535
10404099 14.2
10404199 14.1905
10404299 14.1144
10404399 14.0411
10404499 13.9441
10404599 13.851
10404699 13.7484
10404799 13.6534
10404899 13.5511
10404999 13.5323
10405099 13.5619
10405199 13.6314
10405299 13.7507
10405399 13.8188
10405499 13.8149
10405599 13.8166
10405699 13.7357
10405799 13.6196
10405899 13.5766
10405999 13.5333
10406099 13.5111
10406199 13.504
10406299 13.4103
10406399 13.3071
10406499 13.2298
10406599 13.1205
10406699 13.0314
10406799 12.9371
10406899 12.8611
10406999 12.8602
10407099 12.8323
10407199 12.7276
10407299 12.6697
10407399 12.6519
10407499 12.5914
10407599 12.4983
10407699 12.4628
10407799 12.5565
10407899 12.6501
10407999 12.7491
10408099 12.8832
10408199 13.0292
10408299 13.0758
10408399 13.1596
10408499 13.2032
10408599 13.2067
10408699 13.2582
10408799 13.2952
10408899 13.3495
10408999 13.4468
10409099 13.5525
10409199 13.6566
10409299 13.6354
10409399 13.5326
10409499 13.4295
10409599 13.313
10409699 13.2156
10409799 13.1583
10409899 13.1447
10409999 13.1066
10410099 13.0326
10410199 13.074
10410299 13.0849
10410399 13.0264
10410499 13.0817
10410599 13.1012
10410699 13.0978
10410799 13.0616
10410899 12.9623
10410999 12.8747
10411099 12.7795
10411199 12.749
10411299 12.6711
10411399 12.5821
10411499 12.497
10411599 12.4062
10411699 12.3362
10411799 12.2337
10411899 12.1548
10411999 12.1339
10412099 12.1372
10412199 12.1538
10412299 12.3063
10412399 12.4065
10412499 12.3993
10412599 12.3106
10412699 12.3321
10412799 12.3557
10412899 12.4118
10412999 12.5156
10413099 12.6414
10413199 12.7614
10413299 12.7352
10413399 12.7704
10413499 12.7985
10413599 12.8095
10413699 12.8164
10413799 12.7478
10413899 12.7042
10413999 12.7976
10414099 12.8503
10414199 12.8632
10414299 12.8749
10414399 13.0102
10414499 13.1464
10414599 13.2763
10414699 13.3793
10414799 13.513
10414899 13.5992
10414999 13.596
10415099 13.4947
10415199 13.553
10415299 13.6691
10415399 13.7
10415499 13.6642
10415599 13.6062
10415699 13.7339
10415799 13.8626
10415899 13.9541
10415999 14.004
10416099 14.006
10416199 14.0706
10416299 14.1499
10416399 14.2596
10416499 14.3599
10416599 14.3281
10416699 14.3278
10416799 14.4137
10416899 14.5353
10416999 14.627
10417099 14.6683
10417199 14.6774
10417299 14.6841
10417399 14.7214
10417499 14.8579
10417599 14.9712
10417699 14.9269
10417799 14.9745
10417899 15.0769
10417999 15.1559
10418099 15.277
10418199 15.3224
10418299 15.341
10418399 15.3292
10418499 15.3293
10418599 15.2467
10418699 15.2584
10418799 15.3639
10418899 15.472
10418999 15.5522
10419099 15.4862
10419199 15.4264
10419299 15.4416
10419399 15.4325
10419499 15.3701
10419599 15.284
10419699 15.2443
10419799 15.235
10419899 15.3158
10419999 15.3752
10420099 15.4697
10420199 15.5024
10420299 15.4485
10420399 15.4098
10420499 15.3421
10420599 15.2144
10420699 15.0908
10420799 14.9865
10420899 14.9021
10420999 14.8232
10421099 14.7438
10421199 14.6958
10421299 14.5832
10421399 14.5019
10421499 14.5133
10421599 14.6346
10421699 14.7484
10421799 14.8588
10421899 14.8903
10421999 14.9847
10422099 15.1104
10422199 15.19
10422299 15.2472
10422399 15.2604
10422499 15.2608
10422599 15.2338
10422699 15.2174
10422799 15.1982
10422899 15.1238
10422999 15.0157
10423099 14.9631
10423199 14.9389
10423299 14.9267
10423399 14.9651
10423499 15.0376
10423599 14.9632
10423699 14.8456
10423799 14.743
10423899 14.792
10423999 14.8421
10424099 14.9455
10424199 15.0201
10424299 15.0743
10424399 15.1895
10424499 15.2675
10424599 15.2596
10424699 15.2244
10424799 15.233
10424899 15.2807
10424999 15.3596
10425099 15.4547
10425199 15.5424
10425299 15.6384
10425399 15.7232
10425499 15.7776
10425599 15.8303
10425699 15.9328
10425799 16.0218
10425899 16.1202
10425999 16.2249
10426099 16.2065
10426199 16.1129
10426299 15.9857
10426399 15.8639
10426499 15.7378
10426599 15.6266
10426699 15.5697
10426799 15.6098
10426899 15.682
10426999 15.7764
10427099 15.779
10427199 15.7861
10427299 15.8131
10427399 15.7671
10427499 15.7042
10427599 15.6453
10427699 15.5468
10427799 15.4524
10427899 15.3421
10427999 15.2974
10428099 15.2052
10428199 15.0806
10428299 15.0703
10428399 15.179
10428499 15.2997
10428599 15.4107
10428699 15.4645
10428799 15.5698
10428899 15.605
10428999 15.528
10429099 15.5016
10429199 15.5873
10429299 15.6379
10429399 15.6727
10429499 15.7277
10429599 15.822
10429699 15.9167
10429799 15.9621
10429899 16.0806
10429999 16.1296
10430099 16.2068
10430199 16.2462
10430299 16.3531
10430399 16.4718
10430499 16.5513
10430599 16.5259
10430699 16.6203
10430799 16.715
10430899 16.7807
10430999 16.7986
10431099 16.8673
10431199 16.9677
10431299 17.0066
10431399 16.9371
10431499 16.8302
10431599 16.69
10431699 16.5562
10431799 16.433
10431899 16.3018
10431999 16.1772
10432099 16.0491
10432199 16.0012
10432299 15.8847
10432399 15.9317
10432499 16.0412
10432599 16.1594
10432699 16.2637
10432799 16.2874
10432899 16.3086
10432999 16.3515
10433099 16.4266
10433199 16.518
10433299 16.5746
10433399 16.4532
10433499 16.3237
10433599 16.2372
10433699 16.2239
10433799 16.1773
10433899 16.0782
10433999 16.0117
10434099 16.043
10434199 16.1511
10434299 16.2501
10434399 16.2581
10434499 16.1238
10434599 15.9993
10434699 15.8883
10434799 15.8018
10434899 15.7662
10434999 15.6552
10435099 15.6023
10435199 15.6946
10435299 15.8063
10435399 15.9059
10435499 16.0227
10435599 16.1257
10435699 16.1899
10435799 16.2217
10435899 16.3276
10435999 16.3597
10436099 16.4168
10436199 16.4763
10436299 16.5261
10436399 16.5548
10436499 16.5303
10436599 16.5419
10436699 16.6268
10436799 16.5869
10436899 16.5175
10436999 16.5016
10437099 16.5455
10437199 16.6318
10437299 16.7124
10437399 16.7459
10437499 16.7973
10437599 16.706
10437699 16.617
10437799 16.551
10437899 16.5623
10437999 16.5477
10438099 16.4916
10438199 16.3927
10438299 16.3597
10438399 16.3778
10438499 16.4891
10438599 16.5951
10438699 16.7044
10438799 16.7434
10438899 16.6952
10438999 16.5977
10439099 16.4669
10439199 16.3942
10439299 16.283
10439399 16.1426
10439499 16.0498
10439599 15.9551
10439699 15.8282
10439799 15.7304
10439899 15.6552
10439999 15.6697
10440099 15.6959
10440199 15.6614
10440299 15.6405
10440399 15.6034
10440499 15.5587
10440599 15.4731
10440699 15.4427
10440799 15.3762
10440899 15.3458
10440999 15.3587
10441099 15.2902
10441199 15.1964
10441299 15.1898
10441399 15.2679
10441499 15.3811
10441599 15.4194
10441699 15.4721
10441799 15.5921
10441899 15.6816
10441999 15.7875
10442099 15.7987
10442199 15.7981
10442299 15.8466
10442399 15.8641
10442499 15.7854
10442599 15.7475
10442699 15.8677
10442799 15.9804
10442899 16.0747
10442999 16.118
10443099 16.1202
10443199 16.2147
10443299 16.2765
10443399 16.3776
10443499 16.4784
10443599 16.4139
10443699 16.2673
10443799 16.1506
10443899 16.0474
10443999 16.0828
10444099 16.0836
10444199 16.092
10444299 16.1833
10444399 16.2857
10444499 16.3417
10444599 16.4295
10444699 16.4836
10444799 16.5226
10444899 16.6289
10444999 16.7355
10445099 16.8304
10445199 16.8977
10445299 16.9772
10445399 17.0857
10445499 17.1481
10445599 17.135
10445699 17.1554
10445799 17.2618
10445899 17.3404
10445999 17.2363
10446099 17.1287
10446199 17.0553
10446299 17.0303
10446399 17.0831
10446499 17.0775
10446599 17.1211
10446699 17.1827
10446799 17.2338
10446899 17.307
10446999 17.2939
10447099 17.2684
10447199 17.2901
10447299 17.3419
10447399 17.2419
10447499 17.0937
10447599 16.9861
10447699 16.9112
10447799 16.9422
10447899 17.0139
10447999 17.0566
10448099 17.1209
10448199 17.1884
10448299 17.252
10448399 17.3477
10448499 17.443
10448599 17.5328
10448699 17.6345
10448799 17.7043
10448899 17.7899
10448999 17.8854
10449099 17.9305
10449199 17.8308
10449299 17.7739
10449399 17.6343
10449499 17.4992
10449599 17.414
10449699 17.3019
10449799 17.2263
10449899 17.1194
10449999 16.9979
10450099 16.8614
10450199 16.7309
10450299 16.6155
10450399 16.6166
10450499 16.5979
10450599 16.542
10450699 16.4325
10450799 16.3378
10450899 16.2079
10450999 16.1422
10451099 16.028
10451199 15.894
10451299 15.7747
10451399 15.6379
10451499 15.5248
10451599 15.4173
10451699 15.3029
10451799 15.1768
10451899 15.0806
10451999 15.0045
10452099 14.8825
10452199 14.8287
10452299 14.7189
10452399 14.697
10452499 14.7046
10452599 14.7972
10452699 14.9196
10452799 15.0272
10452899 15.1409
10452999 15.2291
10453099 15.2563
10453199 15.1764
10453299 15.253
10453399 15.3772
10453499 15.5027
10453599 15.6004
10453699 15.7259
10453799 15.7924
10453899 15.8842
10453999 15.9138
10454099 15.9794
10454199 16.0818
10454299 16.18
10454399 16.2876
10454499 16.3767
10454599 16.4775
10454699 16.5561
10454799 16.6418
10454899 16.7288
10454999 16.7876
10455099 16.8974
10455199 16.991
10455299 17.0644
10455399 17.0648
10455499 17.0867
10455599 17.0482
10455699 17.0049
10455799 17.0906
10455899 17.1633
10455999 17.2443
10456099 17.35
10456199 17.3641
10456299 17.2939
10456399 17.1724
10456499 17.1285
10456599 17.0254
10456699 16.9617
10456799 17.0211
10456899 17.1229
10456999 17.2181
10457099 17.3007
10457199 17.3416
10457299 17.4332
10457399 17.5301
10457499 17.625
10457599 17.704
10457699 17.6943
10457799 17.569
10457899 17.4352
10457999 17.335
10458099 17.2751
10458199 17.2745
10458299 17.1962
10458399 17.0759
10458499 16.9918
10458599 16.9571
10458699 16.9096
10458799 16.8613
10458899 16.7924
10458999 16.6472
10459099 16.5494
10459199 16.4201
10459299 16.3369
10459399 16.36
10459499 16.3771
10459599 16.4291
10459699 16.4829
10459799 16.5606
10459899 16.4594
10459999 16.3396
10460099 16.2485
10460199 16.113
10460299 15.9991
10460399 15.9712
10460499 16.0482
10460599 16.1563
10460699 16.1971
10460799 16.2297
10460899 16.2708
10460999 16.3299
10461099 16.4406
10461199 16.5463
10461299 16.6663
10461399 16.7558
10461499 16.8559
10461599 16.8837
10461699 16.8552
10461799 16.8373
10461899 16.8893
10461999 16.9837
10462099 17.0581
10462199 17.099
10462299 17.0624
10462399 17.05
10462499 17.0978
10462599 17.1613
10462699 17.2598
10462799 17.3542
10462899 17.4394
10462999 17.5404
10463099 17.6423
10463199 17.7294
10463299 17.7387
10463399 17.8005
10463499 17.866
10463599 17.941
10463699 18.0087
10463799 18.0776
10463899 18.1425
10463999 18.1396
10464099 18.1307
10464199 18.0722
10464299 18.0435
10464399 18.0941
10464499 18.1679
10464599 18.163
10464699 18.1937
10464799 18.2256
10464899 18.2146
10464999 18.2511
10465099 18.2386
10465199 18.1391
10465299 18.0877
10465399 18.055
10465499 18.1109
10465599 18.1475
10465699 18.1904
10465799 18.2526
10465899 18.3268
10465999 18.3208
10466099 18.2133
10466199 18.1668
10466299 18.19
10466399 18.2833
10466499 18.295
10466599 18.2384
10466699 18.1754
10466799 18.1094
10466899 18.0283
10466999 18.0397
10467099 18.0676
10467199 18.1475
10467299 18.2381
10467399 18.3004
10467499 18.3713
10467599 18.388
10467699 18.4276
10467799 18.4419
10467899 18.4728
10467999 18.4658
10468099 18.4503
10468199 18.4723
10468299 18.4797
10468399 18.5386
10468499 18.5806
10468599 18.6497
10468699 18.7085
10468799 18.5931
10468899 18.4971
10468999 18.4875
10469099 18.527
10469199 18.5764
10469299 18.6357
10469399 18.7155
10469499 18.7527
10469599 18.703
10469699 18.65
10469799 18.5426
10469899 18.4221
10469999 18.346
10470099 18.3236
10470199 18.3162
10470299 18.3587
10470399 18.3978
10470499 18.4084
10470599 18.3945
10470699 18.4056
10470799 18.3251
10470899 18.1997
10470999 18.1295
10471099 17.9899
10471199 17.8332
10471299 17.6864
10471399 17.5959
10471499 17.5982
10471599 17.6226
10471699 17.6791
10471799 17.7617
10471899 17.8438
10471999 17.8981
10472099 17.9475
10472199 17.971
10472299 17.9888
10472399 18.0454
10472499 18.0831
10472599 18.1239
10472699 18.1857
10472799 18.1833
10472899 18.1894
10472999 18.094
10473099 17.9972
10473199 17.9224
10473299 17.9048
10473399 17.903
10473499 17.8898
10473599 17.7643
10473699 17.6759
10473799 17.5271
10473899 17.3825
10473999 17.2462
10474099 17.1389
10474199 17.0323
10474299 16.9482
10474399 16.8018
10474499 16.6575
10474599 16.6007
10474699 16.6232
10474799 16.6658
10474899 16.6575
10474999 16.6627
10475099 16.5928
10475199 16.5084
10475299 16.4881
10475399 16.4673
10475499 16.4545
10475599 16.5512
10475699 16.6266
10475799 16.707
10475899 16.8161
10475999 16.9
10476099 16.9307
10476199 16.9424
10476299 16.8635
10476399 16.7174
10476499 16.6369
10476599 16.5615
10476699 16.4202
10476799 16.3725
10476899 16.2872
10476999 16.1778
10477099 16.042
10477199 15.9089
10477299 15.7957
10477399 15.681
10477499 15.5473
10477599 15.4142
10477699 15.3608
10477799 15.3818
10477899 15.4888
10477999 15.6124
10478099 15.7272
10478199 15.8139
10478299 15.9084
10478399 15.9795
10478499 16.0201
10478599 15.9629
10478699 15.9312
10478799 15.8408
10478899 15.7918
10478999 15.8036
10479099 15.7867
10479199 15.7339
10479299 15.7565
10479399 15.7922
10479499 15.7892
10479599 15.7818
10479699 15.9081
10479799 16.0044
10479899 15.947
10479999 15.8994
10480099 15.9026
10480199 15.9379
10480299 16.0569
10480399 16.0985
10480499 16.0949
10480599 16.0801
10480699 16.0355
10480799 15.9779
10480899 15.8867
10480999 15.8923
10481099 15.8356
10481199 15.7052
10481299 15.5951
10481399 15.4637
10481499 15.3389
10481599 15.2435
10481699 15.1167
10481799 15.0716
10481899 15.0486
10481999 14.969
10482099 14.8663
10482199 14.762
10482299 14.793
10482399 14.7704
10482499 14.6798
10482599 14.5554
10482699 14.5133
10482799 14.4634
10482899 14.3802
10482999 14.2816
10483099 14.3276
10483199 14.4522
10483299 14.5835
10483399 14.6469
10483499 14.7486
10483599 14.8481
10483699 14.9684
10483799 15.0427
10483899 15.112
10483999 15.1471
10484099 15.1553
10484199 15.2
10484299 15.2515
10484399 15.274
10484499 15.3324
10484599 15.4376
10484699 15.5272
10484799 15.6432
10484899 15.7423
10484999 15.8024
10485099 15.9034
10485199 15.9991
10485299 16.1114
10485399 16.1051
10485499 15.9901
10485599 15.8698
10485699 15.7497
10485799 15.6112
10485899 15.4916
10485999 15.4745
10486099 15.3777
10486199 15.2951
10486299 15.1803
10486399 15.0851
10486499 14.9727
10486599 15.0133
10486699 15.0545
10486799 15.1473
10486899 15.2575
10486999 15.3707
10487099 15.4773
10487199 15.5806
10487299 15.6631
10487399 15.684
10487499 15.7387
10487599 15.7972
10487699 15.8859
10487799 15.9699
10487899 16.0382
10487999 15.9777
10488099 15.9581
10488199 15.9441
10488299 15.9889
10488399 16.003
10488499 15.9107
10488599 15.8126
10488699 15.7047
10488799 15.7873
10488899 15.7869
10488999 15.823
10489099 15.7327
10489199 15.6081
10489299 15.4749
10489399 15.3494
10489499 15.3317
10489599 15.2761
10489699 15.2251
10489799 15.1181
10489899 15.1412
10489999 15.1872
10490099 15.2512
10490199 15.3388
10490299 15.4369
10490399 15.5274
10490499 15.6178
10490599 15.717
10490699 15.8133
10490799 15.9292
10490899 15.9967
10490999 16.0719
10491099 16.1692
10491199 16.2501
10491299 16.3258
10491399 16.3577
10491499 16.2302
10491599 16.0924
10491699 16.0261
10491799 15.9589
10491899 15.8827
10491999 15.7975
10492099 15.739
10492199 15.6785
10492299 15.6316
10492399 15.5512
10492499 15.4804
10492599 15.4561
10492699 15.4028
10492799 15.3735
10492899 15.2814
10492999 15.1659
10493099 15.0604
10493199 14.9469
10493299 14.8879
10493399 14.8566
10493499 14.8104
10493599 14.7865
10493699 14.7027
10493799 14.6835
10493899 14.567
10493999 14.4771
10494099 14.3953
10494199 14.3391
10494299 14.2414
10494399 14.171
10494499 14.2951
10494599 14.4066
10494699 14.4551
10494799 14.4262
10494899 14.393
10494999 14.365
10495099 14.3637
10495199 14.3911
10495299 14.4045
10495399 14.524
10495499 14.6345
10495599 14.7145
10495699 14.8234
10495799 14.9086
10495899 14.9009
10495999 14.8517
10496099 14.8383
10496199 14.768
10496299 14.6699
10496399 14.6282
10496499 14.5154
10496599 14.4815
10496699 14.4291
10496799 14.3037
10496899 14.2375
10496999 14.256
10497099 14.2864
10497199 14.3133
10497299 14.3319
10497399 14.2646
10497499 14.2391
10497599 14.2922
10497699 14.2668
10497799 14.1569
10497899 14.0612
10497999 13.9623
10498099 13.9254
10498199 13.8664
10498299 13.8103
10498399 13.7893
10498499 13.7749
10498599 13.739
10498699 13.655
10498799 13.5891
10498899 13.5244
10498999 13.5317
10499099 13.5599
10499199 13.4816
10499299 13.4049
10499399 13.3341
10499499 13.2827
10499599 13.2589
10499699 13.2503
10499799 13.254
10499899 13.2467
10499999 13.2491
10500099 13.2479
10500199 13.3134
10500299 13.3817
10500399 13.4412
10500499 13.4925
10500599 13.6201
10500699 13.6398
10500799 13.6029
10500899 13.6075
10500999 13.5581
10501099 13.5105
10501199 13.4585
10501299 13.4892
10501399 13.6199
10501499 13.6693
10501599 13.6757
10501699 13.6513
10501799 13.5435
10501899 13.4361
10501999 13.3902
10502099 13.3245
10502199 13.2752
10502299 13.2764
10502399 13.2432
10502499 13.1882
10502599 13.1559
10502699 13.137
10502799 13.1159
10502899 13.2166
10502999 13.3443
10503099 13.4757
10503199 13.5643
10503299 13.6345
10503399 13.5656
10503499 13.4863
10503599 13.4102
10503699 13.3863
10503799 13.4233
10503899 13.5141
10503999 13.6411
10504099 13.7778
10504199 13.8963
10504299 14.0118
10504399 14.1001
10504499 14.1583
10504599 14.1843
10504699 14.2255
10504799 14.3548
10504899 14.4875
10504999 14.5976
10505099 14.6395
10505199 14.613
10505299 14.4997
10505399 14.3794
10505499 14.3017
10505599 14.3871
10505699 14.5146
10505799 14.5105
10505899 14.6225
10505999 14.7503
10506099 14.8176
10506199 14.875
10506299 14.8823
10506399 14.9299
10506499 15.0274
10506599 15.1467
10506699 15.2468
10506799 15.2808
10506899 15.3002
10506999 15.2349
10507099 15.1543
10507199 15.0408
10507299 15.0074
10507399 14.9392
10507499 14.9075
10507599 14.9102
10507699 14.9192
10507799 14.9614
10507899 15.0851
10507999 15.1567
10508099 15.2641
10508199 15.3915
10508299 15.4558
10508399 15.4023
10508499 15.328
10508599 15.2358
10508699 15.1384
10508799 15.0745
10508899 15.0368
10508999 14.9637
10509099 14.8879
10509199 14.7735
10509299 14.6661
10509399 14.547
10509499 14.4233
10509599 14.3387
10509699 14.222
10509799 14.1974
10509899 14.2729
10509999 14.3085
10510099 14.3658
10510199 14.4472
10510299 14.5266
10510399 14.5387
10510499 14.5403
10510599 14.6135
10510699 14.5667
10510799 14.5089
10510899 14.5007
10510999 14.4496
10511099 14.4331
10511199 14.529
10511299 14.6115
10511399 14.7185
10511499 14.8517
10511599 14.9076
10511699 14.9389
10511799 14.9744
10511899 14.8642
10511999 14.812
10512099 14.8933
10512199 15.0038
10512299 15.0509
10512399 15.0548
10512499 14.9229
10512599 14.7996
10512699 14.6986
10512799 14.5963
10512899 14.4824
10512999 14.3699
10513099 14.245
10513199 14.1847
10513299 14.1821
10513399 14.1924
10513499 14.2664
10513599 14.4017
10513699 14.5176
10513799 14.555
10513899 14.4773
10513999 14.4049
10514099 14.3884
10514199 14.4067
10514299 14.3897
10514399 14.4325
10514499 14.4873
10514599 14.5161
10514699 14.6258
10514799 14.6908
10514899 14.8162
10514999 14.9012
10515099 14.9639
10515199 14.9684
10515299 15.0768
10515399 15.1607
10515499 15.198
10515599 15.1203
10515699 15.1043
10515799 15.0217
10515899 14.8948
10515999 14.7934
10516099 14.7024
10516199 14.5934
10516299 14.5175
10516399 14.4983
10516499 14.5267
10516599 14.5453
10516699 14.4385
10516799 14.3532
10516899 14.2415
10516999 14.1396
10517099 14.0713
10517199 14.0688
10517299 14.0027
10517399 13.9321
10517499 13.8181
10517599 13.7666
10517699 13.6708
10517799 13.623
10517899 13.5836
10517999 13.6042
10518099 13.6601
10518199 13.6456
10518299 13.6087
10518399 13.5165
10518499 13.4289
10518599 13.3457
10518699 13.2782
10518799 13.2177
10518899 13.2169
10518999 13.2529
10519099 13.3508
10519199 13.4684
10519299 13.5566
10519399 13.6276
10519499 13.7432
10519599 13.8273
10519699 13.9476
10519799 14.004
10519899 14.09
10519999 14.1138
10520099 14.0954
10520199 14.0225
10520299 13.9388
10520399 13.8178
10520499 13.7077
10520599 13.6563
10520699 13.5791
10520799 13.4743
10520899 13.3741
10520999 13.2614
10521099 13.1753
10521199 13.1049
10521299 13.0956
10521399 13.1292
10521499 13.2241
10521599 13.3322
10521699 13.4235
10521799 13.5459
10521899 13.6766
10521999 13.7749
10522099 13.7664
10522199 13.6554
10522299 13.5413
10522399 13.4661
10522499 13.3779
10522599 13.2766
10522699 13.2188
10522799 13.2605
10522899 13.348
10522999 13.4137
10523099 13.4456
10523199 13.4044
10523299 13.4304
10523399 13.5131
10523499 13.6422
10523599 13.6876
10523699 13.6806
10523799 13.6505
10523899 13.6683
10523999 13.7438
10524099 13.8169
10524199 13.8162
10524299 13.7644
10524399 13.7675
10524499 13.8067
10524599 13.8074
10524699 13.7502
10524799 13.6872
10524899 13.5949
10524999 13.5585
10525099 13.5298
10525199 13.5416
10525299 13.565
10525399 13.6278
10525499 13.7658
10525599 13.8803
10525699 14.0074
10525799 14.108
10525899 14.17
10525999 14.1307
10526099 14.0676
10526199 14.011
10526299 14.0409
10526399 14.1689
10526499 14.296
10526599 14.356
10526699 14.4224
10526799 14.4738
10526899 14.4473
10526999 14.446
10527099 14.5212
10527199 14.655
10527299 14.7826
10527399 14.8634
10527499 14.9672
10527599 15.0574
10527699 15.1828
10527799 15.3025
10527899 15.4166
10527999 15.5518
10528099 15.6316
10528199 15.6564
10528299 15.6362
10528399 15.6373
10528499 15.7409
10528599 15.8409
10528699 15.8312
10528799 15.8044
10528899 15.9043
10528999 15.9604
10529099 15.9178
10529199 15.8784
10529299 15.8499
10529399 15.8244
10529499 15.745
10529599 15.6529
10529699 15.5781
10529799 15.4937
10529899 15.4894
10529999 15.4978
10530099 15.5399
10530199 15.6424
10530299 15.6732
10530399 15.7669
10530499 15.862
10530599 15.9831
10530699 16.0532
10530799 16.0575
10530899 16.0116
10530999 16.0207
10531099 16.0466
10531199 16.101
10531299 16.1906
10531399 16.2684
10531499 16.3641
10531599 16.4775
10531699 16.5818
10531799 16.6318
10531899 16.742
10531999 16.8392
10532099 16.9378
10532199 17.0156
10532299 17.0013
10532399 16.9031
10532499 16.7857
10532599 16.6649
10532699 16.5359
10532799 16.4172
10532899 16.3801
10532999 16.3248
10533099 16.2043
10533199 16.0733
10533299 15.9348
10533399 15.842
10533499 15.7415
10533599 15.6323
10533699 15.5036
10533799 15.4608
10533899 15.3762
10533999 15.2754
10534099 15.1896
10534199 15.2404
10534299 15.3357
10534399 15.4161
10534499 15.491
10534599 15.4859
10534699 15.5173
10534799 15.5011
10534899 15.4828
10534999 15.5283
10535099 15.6408
10535199 15.7464
10535299 15.8399
10535399 15.7589
10535499 15.6382
10535599 15.5129
10535699 15.4165
10535799 15.3012
10535899 15.2872
10535999 15.2614
10536099 15.2349
10536199 15.2096
10536299 15.2453
10536399 15.2445
10536499 15.2076
10536599 15.0859
10536699 14.9665
10536799 14.9695
10536899 15.0418
10536999 15.151
10537099 15.1974
10537199 15.2495
10537299 15.2017
10537399 15.2146
10537499 15.2611
10537599 15.2479
10537699 15.2922
10537799 15.3945
10537899 15.4963
10537999 15.5576
10538099 15.5509
10538199 15.585
10538299 15.5867
10538399 15.5461
10538499 15.4818
10538599 15.4817
10538699 15.4542
10538799 15.3609
10538899 15.246
10538999 15.1321
10539099 15.0229
10539199 14.9038
10539299 14.7696
10539399 14.6606
10539499 14.6381
10539599 14.5941
10539699 14.4926
10539799 14.415
10539899 14.3657
10539999 14.2981
10540099 14.1962
10540199 14.1413
10540299 14.0219
10540399 13.8994
10540499 13.7908
10540599 13.7062
10540699 13.661
10540799 13.7287
10540899 13.8501
10540999 13.9246
10541099 14.0468
10541199 14.1338
10541299 14.2249
10541399 14.334
10541499 14.3723
10541599 14.3999
10541699 14.418
10541799 14.4307
10541899 14.5177
10541999 14.6246
10542099 14.7377
10542199 14.806
10542299 14.882
10542399 14.998
10542499 15.1128
10542599 15.1415
10542699 15.1198
10542799 15.0927
10542899 15.0992
10542999 15.0906
10543099 15.0439
10543199 14.9648
10543299 14.9012
10543399 14.9704
10543499 15.08
10543599 15.1353
10543699 15.2533
10543799 15.3854
10543899 15.4885
10543999 15.5795
10544099 15.5129
10544199 15.3966
10544299 15.2917
10544399 15.2004
10544499 15.077
10544599 15.008
10544699 14.9608
10544799 14.8973
10544899 14.7701
10544999 14.6464
10545099 14.5311
10545199 14.4403
10545299 14.3781
10545399 14.3808
10545499 14.4025
10545599 14.3856
10545699 14.266
10545799 14.1523
10545899 14.086
10545999 14.0578
10546099 14.0363
10546199 14.0922
10546299 14.1722
10546399 14.1691
10546499 14.1072
10546599 14.0862
10546699 14.0292
10546799 13.9825
10546899 13.9291
10546999 13.8971
10547099 13.8257
10547199 13.7295
10547299 13.6163
10547399 13.5203
10547499 13.4552
10547599 13.3547
10547699 13.334
10547799 13.4603
10547899 13.5767
10547999 13.7068
10548099 13.8251
10548199 13.9509
10548299 14.0132
10548399 13.9479
10548499 13.8735
10548599 13.7943
10548699 13.6997
10548799 13.585
10548899 13.4711
10548999 13.4099
10549099 13.4151
10549199 13.4647
10549299 13.5073
10549399 13.5056
10549499 13.4383
10549599 13.3883
10549699 13.4153
10549799 13.5249
10549899 13.6669
10549999 13.8022
10550099 13.8702
10550199 13.8554
10550299 13.839
10550399 13.8214
10550499 13.869
10550599 13.9377
10550699 14.0128
10550799 14.0659
10550899 13.9845
10550999 13.8699
10551099 13.8366
10551199 13.887
10551299 13.7882
10551399 13.7056
10551499 13.714
10551599 13.8023
10551699 13.8908
10551799 14.0251
10551899 14.1584
10551999 14.2202
10552099 14.2537
10552199 14.2616
10552299 14.2262
10552399 14.2062
10552499 14.1833
10552599 14.1837
10552699 14.2199
10552799 14.3091
10552899 14.3711
10552999 14.4269
10553099 14.533
10553199 14.6318
10553299 14.6138
10553399 14.6596
10553499 14.777
10553599 14.8347
10553699 14.8759
10553799 14.9074
10553899 14.8661
10553999 14.7452
10554099 14.6901
10554199 14.7252
10554299 14.7043
10554399 14.8154
10554499 14.8738
10554599 14.9207
10554699 14.9219
10554799 14.8901
10554899 14.8773
10554999 14.9988
10555099 15.0948
10555199 15.1619
10555299 15.1673
10555399 15.1642
10555499 15.1109
10555599 15.0308
10555699 14.9253
10555799 14.9251
10555899 15.0286
10555999 15.1195
10556099 15.2506
10556199 15.3493
10556299 15.3803
10556399 15.4256
10556499 15.5
10556599 15.5761
10556699 15.5506
10556799 15.4696
10556899 15.3441
10556999 15.2356
10557099 15.2195
10557199 15.1202
10557299 15.0861
10557399 15.1509
10557499 15.2501
10557599 15.2935
10557699 15.405
10557799 15.506
10557899 15.601
10557999 15.6796
10558099 15.7926
10558199 15.8527
10558299 15.9277
10558399 16.0002
10558499 16.1134
10558599 16.2299
10558699 16.26
10558799 16.3582
10558899 16.465
10558999 16.5813
10559099 16.6621
10559199 16.7345
10559299 16.792
10559399 16.7812
10559499 16.7919
10559599 16.7594
10559699 16.6414
10559799 16.5256
10559899 16.3868
10559999 16.241
10560099 16.1259
10560199 16.0352
10560299 15.9136
10560399 15.8079
10560499 15.6949
10560599 15.6597
10560699 15.6799
10560799 15.6579
10560899 15.6056
10560999 15.499
10561099 15.3768
10561199 15.2606
10561299 15.1963
10561399 15.1996
10561499 15.1932
10561599 15.1185
10561699 15.1145
10561799 15.141
10561899 15.1081
10561999 15.0941
10562099 15.061
10562199 15.0508
10562299 15.1503
10562399 15.2258
10562499 15.1874
10562599 15.2047
10562699 15.209
10562799 15.2331
10562899 15.3177
10562999 15.3503
10563099 15.3744
10563199 15.4444
10563299 15.3929
10563399 15.3001
10563499 15.1764
10563599 15.1398
10563699 15.2166
10563799 15.2951
10563899 15.3745
10563999 15.4875
10564099 15.5729
10564199 15.6743
10564299 15.7196
10564399 15.7216
10564499 15.6508
10564599 15.5923
10564699 15.5229
10564799 15.4662
10564899 15.4704
10564999 15.5298
10565099 15.5919
10565199 15.664
10565299 15.7666
10565399 15.8637
10565499 15.9529
10565599 16.0358
10565699 16.1493
10565799 16.2278
10565899 16.2328
10565999 16.305
10566099 16.4118
10566199 16.3887
10566299 16.3278
10566399 16.1948
10566499 16.1034
10566599 15.9681
10566699 15.8713
10566799 15.903
10566899 15.9564
10566999 15.9393
10567099 15.8203
10567199 15.7542
10567299 15.7689
10567399 15.6956
10567499 15.569
10567599 15.437
10567699 15.4327
10567799 15.4096
10567899 15.3023
10567999 15.2295
10568099 15.1223
10568199 15.0644
10568299 14.9762
10568399 14.8614
10568499 14.7516
10568599 14.6978
10568699 14.6338
10568799 14.6366
10568899 14.6266
10568999 14.6034
10569099 14.6567
10569199 14.6683
10569299 14.6107
10569399 14.5085
10569499 14.428
10569599 14.3722
10569699 14.3182
10569799 14.2805
10569899 14.2099
10569999 14.1855
10570099 14.124
10570199 14.0381
10570299 14.0552
10570399 13.9901
10570499 13.9019
10570599 13.8048
10570699 13.7132
10570799 13.6224
10570899 13.5213
10570999 13.433
10571099 13.3669
10571199 13.2672
10571299 13.1773
10571399 13.1658
10571499 13.2244
10571599 13.3698
10571699 13.4327
10571799 13.4523
10571899 13.5838
10571999 13.7016
10572099 13.7726
10572199 13.8511
10572299 13.9109
10572399 13.999
10572499 14.1287
10572599 14.242
10572699 14.2781
10572799 14.2287
10572899 14.2134
10572999 14.1967
10573099 14.1384
10573199 14.0334
10573299 13.916
10573399 13.7978
10573499 13.6831
10573599 13.5891
10573699 13.5417
10573799 13.4885
10573899 13.4854
10573999 13.4992
10574099 13.5215
10574199 13.5454
10574299 13.6382
10574399 13.7714
10574499 13.8829
10574599 14.0244
10574699 14.1054
10574799 14.1271
10574899 14.1481
10574999 14.0392
10575099 13.9778
10575199 13.9161
10575299 13.886
10575399 13.9616
10575499 13.9526
10575599 14.0421
10575699 14.1423
10575799 14.2606
10575899 14.3942
10575999 14.5215
10576099 14.6561
10576199 14.753
10576299 14.8615
10576399 14.9807
10576499 15.0989
10576599 15.1693
10576699 15.1676
10576799 15.1394
10576899 15.1089
10576999 15.1294
10577099 15.1329
10577199 15.0552
10577299 14.9572
10577399 14.8482
10577499 14.7192
10577599 14.5934
10577699 14.5517
10577799 14.5636
10577899 14.6414
10577999 14.6219
10578099 14.6495
10578199 14.7342
10578299 14.7999
10578399 14.8256
10578499 14.8745
10578599 14.8503
10578699 14.7634
10578799 14.7953
10578899 14.9009
10578999 15.0192
10579099 15.1325
10579199 15.1637
10579299 15.2289
10579399 15.2784
10579499 15.3203
10579599 15.4022
10579699 15.4665
10579799 15.4941
10579899 15.5578
10579999 15.5595
10580099 15.4909
10580199 15.4292
10580299 15.4471
10580399 15.5472
10580499 15.6667
10580599 15.7785
10580699 15.8535
10580799 15.8823
10580899 15.8541
10580999 15.8109
10581099 15.7081
10581199 15.7429
10581299 15.841
10581399 15.8787
10581499 15.873
10581599 15.7635
10581699 15.6553
10581799 15.5956
10581899 15.5329
10581999 15.5152
10582099 15.5334
10582199 15.6088
10582299 15.5563
10582399 15.4338
10582499 15.3063
10582599 15.2144
10582699 15.1142
10582799 15.0318
10582899 14.9258
10582999 14.9435
10583099 15.0333
10583199 15.1201
10583299 15.2163
10583399 15.2327
10583499 15.3445
10583599 15.4029
10583699 15.4093
10583799 15.5115
10583899 15.5827
10583999 15.6794
10584099 15.7759
10584199 15.8501
10584299 15.7882
10584399 15.8046
10584499 15.8197
10584599 15.908
10584699 15.9754
10584799 16.0893
10584899 16.1031
10584999 16.1181
10585099 16.204
10585199 16.2698
10585299 16.353
10585399 16.4646
10585499 16.5132
10585599 16.4667
10585699 16.5532
10585799 16.5774
10585899 16.5782
10585999 16.5546
10586099 16.5316
10586199 16.5315
10586299 16.4917
10586399 16.4601
10586499 16.4641
10586599 16.3627
10586699 16.3336
10586799 16.3816
10586899 16.2848
10586999 16.1469
10587099 16.0634
10587199 16.0844
10587299 16.1135
10587399 16.2153
10587499 16.3044
10587599 16.4025
10587699 16.5041
10587799 16.5929
10587899 16.6699
10587999 16.6498
10588099 16.6589
10588199 16.6732
10588299 16.7227
10588399 16.7217
10588499 16.6692
10588599 16.7387
10588699 16.7861
10588799 16.8804
10588899 16.9473
10588999 17.001
10589099 17.0434
10589199 17.0696
10589299 17.1584
10589399 17.231
10589499 17.2609
10589599 17.2714
10589699 17.2858
10589799 17.3622
10589899 17.3958
10589999 17.3814
10590099 17.3956
10590199 17.3401
10590299 17.3467
10590399 17.3904
10590499 17.4264
10590599 17.4956
10590699 17.5972
10590799 17.6005
10590899 17.5063
10590999 17.4022
10591099 17.3195
10591199 17.1779
10591299 17.0602
10591399 16.9901
10591499 16.8825
10591599 16.7536
10591699 16.6351
10591799 16.5079
10591899 16.4097
10591999 16.2787
10592099 16.2052
10592199 16.1088
10592299 16.031
10592399 15.9635
10592499 15.937
10592599 15.9021
10592699 15.9547
10592799 16.0308
10592899 16.0501
10592999 16.0512
10593099 16.0608
10593199 16.0844
10593299 16.0336
10593399 15.9143
10593499 15.8519
10593599 15.7188
10593699 15.6058
10593799 15.4907
10593899 15.3727
10593999 15.3381
10594099 15.3414
10594199 15.3944
10594299 15.4201
10594399 15.4566
10594499 15.5632
10594599 15.6754
10594699 15.7928
10594799 15.9058
10594899 15.9805
10594999 15.9938
10595099 16.0729
10595199 16.1542
10595299 16.2564
10595399 16.3341
10595499 16.401
10595599 16.5022
10595699 16.5242
10595799 16.4979
10595899 16.4097
10595999 16.3122
10596099 16.1828
10596199 16.0982
10596299 15.9976
10596399 15.9342
10596499 15.8632
10596599 15.8275
10596699 15.8742
10596799 15.9272
10596899 15.9967
10596999 16.0915
10597099 16.1151
10597199 16.2153
10597299 16.2772
10597399 16.2907
10597499 16.3628
10597599 16.35
10597699 16.4232
10597799 16.5392
10597899 16.6342
10597999 16.7352
10598099 16.828
10598199 16.8976
10598299 16.9669
10598399 17.0091
10598499 17.1085
10598599 17.2046
10598699 17.3143
10598799 17.3431
10598899 17.3723
10598999 17.3312
10599099 17.2596
10599199 17.2001
10599299 17.1325
10599399 17.0811
10599499 17.0286
10599599 16.9976
10599699 16.8708
10599799 16.8784
10599899 16.8976
10599999 16.8485
10600099 16.7053
10600199 16.5749
10600299 16.4524
10600399 16.3696
10600499 16.3325
10600599 16.27
10600699 16.2159
10600799 16.2141
10600899 16.2302
10600999 16.3199
10601099 16.411
10601199 16.5245
10601299 16.6037
10601399 16.725
10601499 16.8253
10601599 16.9356
10601699 16.9953
10601799 17.0021
10601899 16.9699
10601999 16.8611
10602099 16.8171
10602199 16.8113
10602299 16.8671
10602399 16.9481
10602499 16.9296
10602599 16.8043
10602699 16.7629
10602799 16.6764
10602899 16.6425
10602999 16.613
10603099 16.5962
10603199 16.6064
10603299 16.6124
10603399 16.478
10603499 16.3483
10603599 16.2083
10603699 16.1266
10603799 16.1045
10603899 16.123
10603999 16.1396
10604099 16.0918
10604199 15.9784
10604299 15.8639
10604399 15.7659
10604499 15.7085
10604599 15.6132
10604699 15.5058
10604799 15.4376
10604899 15.4702
10604999 15.5338
10605099 15.6338
10605199 15.7495
10605299 15.7279
10605399 15.7707
10605499 15.7877
10605599 15.7681
10605699 15.8118
10605799 15.8756
10605899 15.9545
10605999 16.0429
10606099 16.0691
10606199 16.0879
10606299 16.0645
10606399 15.9433
10606499 15.9835
10606599 15.9907
10606699 16.0482
10606799 16.1571
10606899 16.2564
10606999 16.2865
10607099 16.3011
10607199 16.3525
10607299 16.371
10607399 16.4231
10607499 16.5348
10607599 16.5823
10607699 16.627
10607799 16.6695
10607899 16.6866
10607999 16.5455
10608099 16.4149
10608199 16.2826
10608299 16.1855
10608399 16.228
10608499 16.3273
10608599 16.3387
10608699 16.3567
10608799 16.3526
10608899 16.3182
10608999 16.297
10609099 16.2458
10609199 16.1677
10609299 16.0504
10609399 15.9242
10609499 15.8082
10609599 15.6903
10609699 15.5977
10609799 15.5687
10609899 15.5557
10609999 15.5021
10610099 15.3934
10610199 15.312
10610299 15.2565
10610399 15.1416
10610499 15.0823
10610599 15.1124
10610699 15.1247
10610799 15.1207
10610899 15.0208
10610999 14.9698
10611099 14.8944
10611199 14.8179
10611299 14.7173
10611399 14.5928
10611499 14.4783
10611599 14.3855
10611699 14.4133
10611799 14.5503
10611899 14.6592
10611999 14.7325
10612099 14.6896
10612199 14.6847
10612299 14.7537
10612399 14.7154
10612499 14.6389
10612599 14.5331
10612699 14.4997
10612799 14.5865
10612899 14.6853
10612999 14.7284
10613099 14.7782
10613199 14.8557
10613299 14.9755
10613399 15.0824
10613499 15.1801
10613599 15.2479
10613699 15.334
10613799 15.3389
10613899 15.3231
10613999 15.3888
10614099 15.4587
10614199 15.4806
10614299 15.4569
10614399 15.3379
10614499 15.2599
10614599 15.2809
10614699 15.3328
10614799 15.3538
10614899 15.27
10614999 15.17
10615099 15.1999
10615199 15.1587
10615299 15.169
10615399 15.1207
10615499 15.1124
10615599 15.1325
10615699 15.1702
10615799 15.0962
10615899 15.1043
10615999 15.0602
10616099 14.9516
10616199 14.954
10616299 15.0286
10616399 15.1404
10616499 15.1773
10616599 15.2552
10616699 15.3821
10616799 15.4668
10616899 15.5179
10616999 15.62
10617099 15.7172
10617199 15.706
10617299 15.6449
10617399 15.6766
10617499 15.7431
10617599 15.8037
10617699 15.7698
10617799 15.6707
10617899 15.575
10617999 15.4374
10618099 15.3073
10618199 15.2567
10618299 15.2835
10618399 15.3828
10618499 15.4497
10618599 15.4446
10618699 15.5278
10618799 15.6075
10618899 15.5542
10618999 15.42
10619099 15.3152
10619199 15.2105
10619299 15.1795
10619399 15.1539
10619499 15.0329
10619599 14.9062
10619699 14.8126
10619799 14.7942
10619899 14.6704
10619999 14.5769
10620099 14.574
10620199 14.663
10620299 14.7241
10620399 14.7473
10620499 14.6266
10620599 14.5039
10620699 14.3889
10620799 14.3316
10620899 14.4348
10620999 14.4888
10621099 14.5634
10621199 14.6707
10621299 14.7722
10621399 14.897
10621499 15.0312
10621599 15.1413
10621699 15.2176
10621799 15.3135
10621899 15.4223
10621999 15.5325
10622099 15.6233
10622199 15.6021
10622299 15.538
10622399 15.5517
10622499 15.6653
10622599 15.7598
10622699 15.8312
10622799 15.8734
10622899 15.8864
10622999 15.8657
10623099 15.9019
10623199 15.9965
10623299 16.0965
10623399 16.153
10623499 16.1693
10623599 16.1484
10623699 16.1635
10623799 16.1701
10623899 16.1507
10623999 16.0962
10624099 16.1801
10624199 16.2133
10624299 16.168
10624399 16.0646
10624499 15.9231
10624599 15.791
10624699 15.6668
10624799 15.5361
10624899 15.4828
10624999 15.3583
10625099 15.2942
10625199 15.3189
10625299 15.4281
10625399 15.4948
10625499 15.6152
10625599 15.7288
10625699 15.7741
10625799 15.8485
10625899 15.9663
10625999 15.9909
10626099 15.9437
10626199 15.9007
10626299 15.7843
10626399 15.6655
10626499 15.6591
10626599 15.6548
10626699 15.6435
10626799 15.7116
10626899 15.8308
10626999 15.9282
10627099 16.0398
10627199 16.0309
10627299 16.0409
10627399 16.104
10627499 16.1939
10627599 16.2657
10627699 16.2845
10627799 16.2821
10627899 16.3296
10627999 16.3115
10628099 16.2014
10628199 16.2033
10628299 16.2616
10628399 16.2739
10628499 16.1781
10628599 16.1428
10628699 16.1646
10628799 16.245
10628899 16.2942
10628999 16.3778
10629099 16.3202
10629199 16.175
10629299 16.0527
10629399 16.0147
10629499 16.0166
10629599 15.894
10629699 15.7652
10629799 15.69
10629899 15.696
10629999 15.8001
10630099 15.9101
10630199 16.0073
10630299 15.9774
10630399 15.8595
10630499 15.7481
10630599 15.7075
10630699 15.7851
10630799 15.8475
10630899 15.8924
10630999 15.9755
10631099 16.0832
10631199 16.196
10631299 16.2783
10631399 16.3447
10631499 16.3674
10631599 16.3155
10631699 16.2285
10631799 16.0866
10631899 15.9797
10631999 15.8693
10632099 15.7842
10632199 15.6554
10632299 15.5747
10632399 15.4951
10632499 15.4154
10632599 15.302
10632699 15.2043
10632799 15.0884
10632899 15.0717
10632999 15.1679
10633099 15.243
10633199 15.3186
10633299 15.3667
10633399 15.294
10633499 15.2459
10633599 15.2392
10633699 15.2534
10633799 15.3021
10633899 15.229
10633999 15.1125
10634099 14.9855
10634199 14.8793
10634299 14.7523
10634399 14.6292
10634499 14.5205
10634599 14.4208
10634699 14.4049
10634799 14.4219
10634899 14.5205
10634999 14.5926
10635099 14.6991
10635199 14.7736
10635299 14.8636
10635399 14.9629
10635499 15.0714
10635599 15.1892
10635699 15.2
10635799 15.0947
10635899 14.9602
10635999 14.8925
10636099 14.8815
10636199 14.8161
10636299 14.7615
10636399 14.7476
10636499 14.6887
10636599 14.5602
10636699 14.4494
10636799 14.4156
10636899 14.4476
10636999 14.5467
10637099 14.5575
10637199 14.6364
10637299 14.7477
10637399 14.8691
10637499 14.9842
10637599 15.0434
10637699 15.0881
10637799 15.1509
10637899 15.2747
10637999 15.3796
10638099 15.3797
10638199 15.3488
10638299 15.3021
10638399 15.1887
10638499 15.079
10638599 14.9705
10638699 14.8812
10638799 14.9046
10638899 14.8616
10638999 14.7421
10639099 14.6202
10639199 14.5026
10639299 14.4183
10639399 14.302
10639499 14.2329
10639599 14.2092
10639699 14.1995
10639799 14.1931
10639899 14.0839
10639999 13.9849
10640099 13.8925
10640199 13.8197
10640299 13.7176
10640399 13.6475
10640499 13.6884
10640599 13.7829
10640699 13.819
10640799 13.8895
10640899 14.023
10640999 14.1517
10641099 14.2599
10641199 14.3491
10641299 14.4077
10641399 14.4621
10641499 14.542
10641599 14.5331
10641699 14.5511
10641799 14.6522
10641899 14.7099
10641999 14.6645
10642099 14.5643
10642199 14.509
10642299 14.4174
10642399 14.2977
10642499 14.2346
10642599 14.2677
10642699 14.348
10642799 14.3902
10642899 14.4738
10642999 14.4911
10643099 14.5332
10643199 14.6343
10643299 14.6935
10643399 14.7394
10643499 14.8335
10643599 14.9396
10643699 14.9594
10643799 15.0472
10643899 15.0311
10643999 14.9144
10644099 14.8329
10644199 14.7221
10644299 14.6718
10644399 14.6072
10644499 14.6373
10644599 14.6879
10644699 14.6576
10644799 14.6288
10644899 14.6631
10644999 14.6412
10645099 14.5861
10645199 14.5043
10645299 14.475
10645399 14.5024
10645499 14.431
10645599 14.3098
10645699 14.184
10645799 14.0594
10645899 13.9806
10645999 13.8778
10646099 13.766
10646199 13.7511
10646299 13.7279
10646399 13.6267
10646499 13.5215
10646599 13.4236
10646699 13.3207
10646799 13.2471
10646899 13.1419
10646999 13.0336
10647099 13.0315
10647199 13.094
10647299 13.2017
10647399 13.3049
10647499 13.4059
10647599 13.5162
10647699 13.5326
10647799 13.4995
10647899 13.5442
10647999 13.6601
10648099 13.7544
10648199 13.8072
10648299 13.8783
10648399 13.8405
10648499 13.7662
10648599 13.7181
10648699 13.8404
10648799 13.9751
10648899 14.0596
10648999 14.0704
10649099 14.1388
10649199 14.1674
10649299 14.1379
10649399 14.1331
10649499 14.2094
10649599 14.1824
10649699 14.0587
10649799 14.0088
10649899 14.0608
10649999 14.1197
10650099 14.2007
10650199 14.2719
10650299 14.3987
10650399 14.4564
10650499 14.3652
10650599 14.2536
10650699 14.1405
10650799 14.0587
10650899 14.0271
10650999 14.0622
10651099 14.106
10651199 14.0355
10651299 13.9121
10651399 13.8453
10651499 13.7623
10651599 13.7375
10651699 13.6731
10651799 13.5617
10651899 13.6379
10651999 13.7765
10652099 13.9097
10652199 14.0372
10652299 14.0897
10652399 14.1305
10652499 14.2415
10652599 14.3501
10652699 14.3741
10652799 14.296
10652899 14.2095
10652999 14.0848
10653099 14.0288
10653199 13.9982
10653299 13.9618
10653399 13.9407
10653499 13.862
10653599 13.7616
10653699 13.6418
10653799 13.5525
10653899 13.471
10653999 13.4052
10654099 13.3684
10654199 13.2709
10654299 13.2196
10654399 13.223
10654499 13.2419
10654599 13.2948
10654699 13.3693
10654799 13.4642
10654899 13.4775
10654999 13.547
10655099 13.6014
10655199 13.697
10655299 13.7749
10655399 13.729
10655499 13.7029
10655599 13.6629
10655699 13.6027
10655799 13.4964
10655899 13.4176
10655999 13.402
10656099 13.4292
10656199 13.3885
10656299 13.4215
10656399 13.3972
10656499 13.2843
10656599 13.187
10656699 13.1447
10656799 13.0391
10656899 12.9382
10656999 12.9584
10657099 13.0745
10657199 13.0895
10657299 13.1007
10657399 13.1537
10657499 13.2716
10657599 13.3767
10657699 13.5135
10657799 13.6197
10657899 13.7509
10657999 13.8564
10658099 13.9677
10658199 13.98
10658299 13.9192
10658399 13.858
10658499 13.7552
10658599 13.6667
10658699 13.5761
10658799 13.5384
10658899 13.6022
10658999 13.7127
10659099 13.8231
10659199 13.9408
10659299 14.0487
10659399 14.1429
10659499 14.1548
10659599 14.1657
10659699 14.1161
10659799 14.0042
10659899 13.9849
10659999 14.015
10660099 13.9924
10660199 14.0063
10660299 14.1155
10660399 14.1662
10660499 14.2409
10660599 14.3657
10660699 14.4834
10660799 14.5989
10660899 14.6936
10660999 14.7452
10661099 14.7651
10661199 14.7589
10661299 14.7295
10661399 14.6752
10661499 14.7538
10661599 14.8461
10661699 14.7538
10661799 14.687
10661899 14.6821
10661999 14.7359
10662099 14.7466
10662199 14.7701
10662299 14.8438
10662399 14.9561
10662499 15.0494
10662599 15.0841
10662699 15.056
10662799 14.9532
10662899 14.8449
10662999 14.8407
10663099 14.8718
10663199 14.8673
10663299 14.8996
10663399 14.8957
10663499 14.9624
10663599 15.0603
10663699 15.0967
10663799 15.1144
10663899 15.0456
10663999 14.9622
10664099 14.8858
10664199 14.7734
10664299 14.683
10664399 14.63
10664499 14.5406
10664599 14.4204
10664699 14.3129
10664799 14.2328
10664899 14.1217
10664999 14.0204
10665099 13.9661
10665199 13.8684
10665299 13.7845
10665399 13.6824
10665499 13.6342
10665599 13.5501
10665699 13.6104
10665799 13.7574
10665899 13.898
10665999 14.0313
10666099 14.1717
10666199 14.2577
10666299 14.3627
10666399 14.4549
10666499 14.5491
10666599 14.624
10666699 14.7129
10666799 14.8426
10666899 14.9136
10666999 14.8918
10667099 14.8873
10667199 14.965
10667299 15.0989
10667399 15.2224
10667499 15.3164
10667599 15.4319
10667699 15.5422
10667799 15.6208
10667899 15.739
10667999 15.7919
10668099 15.8412
10668199 15.8953
10668299 15.9635
10668399 16.0566
10668499 16.08
10668599 16.0427
10668699 16.0683
10668799 16.1718
10668899 16.2323
10668999 16.2376
10669099 16.3212
10669199 16.4326
10669299 16.552
10669399 16.5603
10669499 16.5851
10669599 16.5817
10669699 16.5064
10669799 16.4912
10669899 16.3841
10669999 16.2551
10670099 16.1231
10670199 16.1098
10670299 16.0287
10670399 15.9089
10670499 15.7991
10670599 15.6919
10670699 15.5952
10670799 15.5854
10670899 15.6816
10670999 15.7486
10671099 15.82
10671199 15.8697
10671299 15.9845
10671399 16.055
10671499 16.0202
10671599 15.9205
10671699 15.8041
10671799 15.684
10671899 15.5504
10671999 15.4515
10672099 15.3835
10672199 15.3582
10672299 15.2263
10672399 15.0944
10672499 14.9921
10672599 14.8705
10672699 14.7426
10672799 14.6442
10672899 14.5647
10672999 14.5475
10673099 14.5971
10673199 14.5711
10673299 14.4518
10673399 14.3426
10673499 14.2754
10673599 14.2083
10673699 14.1271
10673799 14.0192
10673899 14.0271
10673999 14.0923
10674099 14.203
10674199 14.2639
10674299 14.2243
10674399 14.1106
10674499 13.9945
10674599 13.9219
10674699 13.8328
10674799 13.7848
10674899 13.8372
10674999 13.8511
10675099 13.7933
10675199 13.7018
10675299 13.657
10675399 13.5939
10675499 13.6729
10675599 13.7838
10675699 13.9251
10675799 14.0135
10675899 14.1056
10675999 14.1327
10676099 14.2619
10676199 14.3269
10676299 14.4262
10676399 14.5407
10676499 14.6132
10676599 14.663
10676699 14.7436
10676799 14.8365
10676899 14.946
10676999 14.9619
10677099 14.8318
10677199 14.7267
10677299 14.7292
10677399 14.7863
10677499 14.9172
10677599 14.9773
10677699 15.0583
10677799 15.1277
10677899 15.1069
10677999 15.0667
10678099 15.0257
10678199 15.0328
10678299 15.0211
10678399 14.9995
10678499 14.9927
10678599 14.9768
10678699 14.8747
10678799 14.7721
10678899 14.6587
10678999 14.5478
10679099 14.4235
10679199 14.3485
10679299 14.3305
10679399 14.2607
10679499 14.226
10679599 14.1712
10679699 14.1222
10679799 14.0573
10679899 13.9729
10679999 13.8662
10680099 13.7843
10680199 13.7256
10680299 13.7928
10680399 13.9025
10680499 13.9221
10680599 13.9098
10680699 13.9052
10680799 13.8089
10680899 13.7783
10680999 13.7516
10681099 13.7472
10681199 13.769
10681299 13.7563
10681399 13.6911
10681499 13.6064
10681599 13.4952
10681699 13.3842
10681799 13.2892
10681899 13.2466
10681999 13.3115
10682099 13.3016
10682199 13.3113
10682299 13.4298
10682399 13.5274
10682499 13.5048
10682599 13.4477
10682699 13.3777
10682799 13.4745
10682899 13.5633
10682999 13.6767
10683099 13.7703
10683199 13.7767
10683299 13.731
10683399 13.7276
10683499 13.7702
10683599 13.7798
10683699 13.735
10683799 13.6471
10683899 13.5347
10683999 13.4168
10684099 13.3163
10684199 13.2481
10684299 13.1654
10684399 13.0739
10684499 12.9875
10684599 12.8881
10684699 12.7841
10684799 12.6834
10684899 12.589
10684999 12.5115
10685099 12.4827
10685199 12.5195
10685299 12.6271
10685399 12.7633
10685499 12.7427
10685599 12.7243
10685699 12.8704
10685799 12.9816
10685899 13.0479
10685999 13.1542
10686099 13.2582
10686199 13.3597
10686299 13.3705
10686399 13.4136
10686499 13.4049
10686599 13.4295
10686699 13.4109
10686799 13.4365
10686899 13.4218
10686999 13.4602
10687099 13.4307
10687199 13.3775
10687299 13.3733
10687399 13.2678
10687499 13.1763
10687599 13.0836
10687699 12.9801
10687799 12.9018
10687899 12.838
10687999 12.7606
10688099 12.7812
10688199 12.7656
10688299 12.7616
10688399 12.8035
10688499 12.9252
10688599 12.922
10688699 12.8586
10688799 12.8413
10688899 12.8644
10688999 13.0014
10689099 13.0694
10689199 13.0584
10689299 13.0267
10689399 12.9485
10689499 12.9574
10689599 13.0428
10689699 13.1313
10689799 13.2226
10689899 13.1625
10689999 13.1322
10690099 13.0816
10690199 12.9841
10690299 12.9262
10690399 12.8754
10690499 12.8338
10690599 12.7433
10690699 12.6424
10690799 12.6713
10690899 12.8176
10690999 12.938
10691099 13.027
10691199 13.0603
10691299 13.1177
10691399 13.1951
10691499 13.2988
10691599 13.4014
10691699 13.5422
10691799 13.6319
10691899 13.6651
10691999 13.644
10692099 13.5948
10692199 13.4868
10692299 13.3931
10692399 13.3088
10692499 13.2328
10692599 13.1321
10692699 13.0706
10692799 12.9684
10692899 12.943
10692999 12.9102
10693099 12.961
10693199 13.0136
10693299 13.0303
10693399 13.063
10693499 13.0939
10693599 13.0782
10693699 13.0356
10693799 13.0869
10693899 13.1749
10693999 13.3186
10694099 13.438
10694199 13.5077
10694299 13.471
10694399 13.4263
10694499 13.4075
10694599 13.4466
10694699 13.3316
10694799 13.3237
10694899 13.3542
10694999 13.4491
10695099 13.5438
10695199 13.5112
10695299 13.4226
10695399 13.3546
10695499 13.2446
10695599 13.1473
10695699 13.0393
10695799 12.9569
10695899 12.9625
10695999 13.0177
10696099 13.091
10696199 13.1779
10696299 13.2084
10696399 13.2256
10696499 13.233
10696599 13.2595
10696699 13.2342
10696799 13.2135
10696899 13.1535
10696999 13.0558
10697099 12.958
10697199 12.8973
10697299 12.8625
10697399 12.8769
10697499 12.7812
10697599 12.6776
10697699 12.5789
10697799 12.5928
10697899 12.5702
10697999 12.5066
10698099 12.498
10698199 12.4722
10698299 12.3939
10698399 12.3527
10698499 12.403
10698599 12.4464
10698699 12.5375
10698799 12.5134
10698899 12.4562
10698999 12.4354
10699099 12.3947
10699199 12.5001
10699299 12.6167
10699399 12.7356
10699499 12.8427
10699599 12.9604
10699699 13.0777
10699799 13.2226
10699899 13.3435
10699999 13.4852
10700099 13.6381
10700199 13.7589
10700299 13.8963
10700399 13.9833
10700499 13.9685
10700599 13.8995
10700699 13.8568
10700799 13.8522
10700899 13.9316
10700999 14.0255
10701099 14.1617
10701199 14.2313
10701299 14.1875
10701399 14.1478
10701499 14.1678
10701599 14.1812
10701699 14.1078
10701799 14.0726
10701899 14.1088
10701999 14.2123
10702099 14.2879
10702199 14.3971
10702299 14.4706
10702399 14.4412
10702499 14.3641
10702599 14.2594
10702699 14.1763
10702799 14.1053
10702899 14.1012
10702999 14.2018
10703099 14.2547
10703199 14.2936
10703299 14.3356
10703399 14.2574
10703499 14.1644
10703599 14.0422
10703699 13.9368
10703799 13.8819
10703899 13.8037
10703999 13.7222
10704099 13.6882
10704199 13.7598
10704299 13.876
10704399 13.8983
10704499 13.8465
10704599 13.7544
10704699 13.7348
10704799 13.7964
10704899 13.9445
10704999 14.0499
10705099 14.1345
10705199 14.1944
10705299 14.2895
10705399 14.4044
10705499 14.5225
10705599 14.4918
10705699 14.4025
10705799 14.4525
10705899 14.5548
10705999 14.6644
10706099 14.7702
10706199 14.7964
10706299 14.7184
10706399 14.6337
10706499 14.544
10706599 14.4633
10706699 14.5142
10706799 14.5813
10706899 14.7137
10706999 14.8533
10707099 14.9564
10707199 14.9615
10707299 14.9991
10707399 15.0884
10707499 15.0983
10707599 15.0718
10707699 14.963
10707799 14.8686
10707899 14.752
10707999 14.6579
10708099 14.5948
10708199 14.6595
10708299 14.789
10708399 14.848
10708499 14.8336
10708599 14.7975
10708699 14.6752
10708799 14.5715
10708899 14.4944
10708999 14.3737
10709099 14.3048
10709199 14.25
10709299 14.1671
10709399 14.0668
10709499 13.9753
10709599 13.8894
10709699 13.8084
10709799 13.7225
10709899 13.6417
10709999 13.7005
10710099 13.7173
10710199 13.6915
10710299 13.5886
10710399 13.5121
10710499 13.5403
10710599 13.6706
10710699 13.7283
10710799 13.6581
10710899 13.5419
10710999 13.4388
10711099 13.3724
10711199 13.3616
10711299 13.3571
10711399 13.2486
10711499 13.1387
10711599 13.0686
10711699 13.0438
10711799 12.9478
10711899 12.8837
10711999 12.866
10712099 12.807
10712199 12.7328
10712299 12.7475
10712399 12.7693
10712499 12.9006
10712599 13.0064
10712699 13.1498
10712799 13.1787
10712899 13.3015
10712999 13.4204
10713099 13.4243
10713199 13.4579
10713299 13.5264
10713399 13.5489
10713499 13.5055
10713599 13.5492
10713699 13.6041
10713799 13.7197
10713899 13.8335
10713999 13.8759
10714099 13.8945
10714199 13.8957
10714299 13.9021
10714399 14.0369
10714499 14.1081
10714599 14.1587
10714699 14.2876
10714799 14.3453
10714899 14.3129
10714999 14.377
10715099 14.4468
10715199 14.5517
10715299 14.6631
10715399 14.7266
10715499 14.7149
10715599 14.7235
10715699 14.7289
10715799 14.7751
10715899 14.7113
10715999 14.6023
10716099 14.5085
10716199 14.4453
10716299 14.3277
10716399 14.2149
10716499 14.1472
10716599 14.0396
10716699 13.939
10716799 13.8382
10716899 13.8341
10716999 13.8009
10717099 13.8668
10717199 13.958
10717299 14.0578
10717399 14.1813
10717499 14.2304
10717599 14.1536
10717699 14.0487
10717799 13.9523
10717899 13.9684
10717999 14.029
10718099 14.0966
10718199 14.1366
10718299 14.068
10718399 14.1212
10718499 14.2282
10718599 14.3513
10718699 14.4653
10718799 14.4964
10718899 14.4231
10718999 14.3103
10719099 14.3107
10719199 14.3535
10719299 14.4497
10719399 14.3983
10719499 14.3622
10719599 14.3332
10719699 14.3185
10719799 14.2742
10719899 14.3753
10719999 14.4671
10720099 14.5796
10720199 14.704
10720299 14.8125
10720399 14.9108
10720499 14.9827
10720599 14.9913
10720699 15.0221
10720799 14.9686
10720899 14.9083
10720999 14.9473
10721099 14.9956
10721199 15.1114
10721299 15.1845
10721399 15.2361
10721499 15.2634
10721599 15.3154
10721699 15.3474
10721799 15.3362
10721899 15.3562
10721999 15.4799
10722099 15.5818
10722199 15.6481
10722299 15.7154
10722399 15.7788
10722499 15.7733
10722599 15.7236
10722699 15.78
10722799 15.8634
10722899 15.9706
10722999 16.0562
10723099 16.1531
10723199 16.1781
10723299 16.1141
10723399 16.1051
10723499 16.1152
10723599 16.1874
10723699 16.1891
10723799 16.1425
10723899 16.0994
10723999 16.0043
10724099 15.8727
10724199 15.7529
10724299 15.627
10724399 15.5081
10724499 15.4013
10724599 15.2965
10724699 15.3312
10724799 15.2378
10724899 15.1525
10724999 15.0878
10725099 15.0105
10725199 14.9161
10725299 14.9184
10725399 14.892
10725499 14.9208
10725599 15.0473
10725699 15.1197
10725799 15.1894
10725899 15.1428
10725999 15.0211
10726099 14.948
10726199 14.8976
10726299 14.7982
10726399 14.7966
10726499 14.8569
10726599 14.9689
10726699 15.0125
10726799 14.9871
10726899 14.9471
10726999 14.8349
10727099 14.7635
10727199 14.66
10727299 14.5704
10727399 14.4535
10727499 14.4255
10727599 14.4907
10727699 14.5168
10727799 14.4583
10727899 14.455
10727999 14.4715
10728099 14.4513
10728199 14.4398
10728299 14.3304
10728399 14.2076
10728499 14.1983
10728599 14.272
10728699 14.3157
10728799 14.3506
10728899 14.424
10728999 14.4975
10729099 14.5307
10729199 14.6197
10729299 14.6658
10729399 14.6371
10729499 14.5396
10729599 14.444
10729699 14.3998
10729799 14.2874
10729899 14.1649
10729999 14.0903
10730099 14.1351
10730199 14.2656
10730299 14.2817
10730399 14.3172
10730499 14.3536
10730599 14.4483
10730699 14.494
10730799 14.4851
10730899 14.4377
10730999 14.358
10731099 14.2552
10731199 14.1652
10731299 14.0684
10731399 13.965
10731499 13.8643
10731599 13.8191
10731699 13.9178
10731799 14.0007
10731899 14.1073
10731999 14.2084
10732099 14.3199
10732199 14.3475
10732299 14.3404
10732399 14.2261
10732499 14.1068
10732599 14.0009
10732699 13.9719
10732799 13.8923
10732899 13.838
10732999 13.725
10733099 13.6219
10733199 13.5372
10733299 13.5075
10733399 13.5741
10733499 13.6568
10733599 13.7293
10733699 13.8523
10733799 13.8578
10733899 13.8334
10733999 13.8847
10734099 14.0114
10734199 14.1448
10734299 14.2327
10734399 14.3677
10734499 14.4591
10734599 14.5811
10734699 14.694
10734799 14.7914
10734899 14.8921
10734999 14.9205
10735099 15.0095
10735199 15.1265
10735299 15.1772
10735399 15.1668
10735499 15.1168
10735599 15.1526
10735699 15.2095
10735799 15.2833
10735899 15.3316
10735999 15.29
10736099 15.1867
10736199 15.1014
10736299 15.1068
10736399 15.1153
10736499 15.0326
10736599 14.9626
10736699 14.9831
10736799 14.9447
10736899 14.8679
10736999 14.7615
10737099 14.7118
10737199 14.6895
10737299 14.6877
10737399 14.7546
10737499 14.7776
10737599 14.8171
10737699 14.8344
10737799 14.8879
10737899 14.8769
10737999 14.831
10738099 14.7122
10738199 14.6521
10738299 14.595
10738399 14.5492
10738499 14.5561
10738599 14.6225
10738699 14.7412
10738799 14.8259
10738899 14.9482
10738999 15.0652
10739099 15.1765
10739199 15.1077
10739299 15.0321
10739399 14.9685
10739499 14.8453
10739599 14.749
10739699 14.6483
10739799 14.6815
10739899 14.6344
10739999 14.7121
10740099 14.8337
10740199 14.9233
10740299 14.9537
10740399 14.8731
10740499 14.8801
10740599 14.7733
10740699 14.6675
10740799 14.5745
10740899 14.5052
10740999 14.428
10741099 14.3367
10741199 14.2743
10741299 14.256
10741399 14.371
10741499 14.4508
10741599 14.5836
10741699 14.7018
10741799 14.7702
10741899 14.8567
10741999 14.805
10742099 14.7025
10742199 14.647
10742299 14.6722
10742399 14.6308
10742499 14.6508
10742599 14.7332
10742699 14.7981
10742799 14.9074
10742899 14.9822
10742999 15.0938
10743099 15.1978
10743199 15.3131
10743299 15.3873
10743399 15.4211
10743499 15.4383
10743599 15.3593
10743699 15.2383
10743799 15.1269
10743899 15.04
10743999 14.9476
10744099 14.9161
10744199 14.8205
10744299 14.7051
10744399 14.64
10744499 14.5455
10744599 14.4874
10744699 14.4725
10744799 14.5399
10744899 14.5023
10744999 14.496
10745099 14.5847
10745199 14.6757
10745299 14.7894
10745399 14.8135
10745499 14.776
10745599 14.7656
10745699 14.8565
10745799 14.8482
10745899 14.7398
10745999 14.6787
10746099 14.5758
10746199 14.4767
10746299 14.3649
10746399 14.2984
10746499 14.2949
10746599 14.3826
10746699 14.5133
10746799 14.6471
10746899 14.7183
10746999 14.6468
10747099 14.5239
10747199 14.4173
10747299 14.3425
10747399 14.2304
10747499 14.1367
10747599 14.0388
10747699 13.9501
10747799 13.837
10747899 13.7253
10747999 13.6249
10748099 13.5188
10748199 13.4616
10748299 13.4576
10748399 13.4278
10748499 13.3373
10748599 13.2638
10748699 13.1573
10748799 13.0492
10748899 13.0327
10748999 12.9775
10749099 12.9638
10749199 12.9228
10749299 12.9462
10749399 13.0852
10749499 13.1595
10749599 13.2511
10749699 13.3461
10749799 13.4778
10749899 13.5573
10749999 13.6429
10750099 13.6678
10750199 13.6244
10750299 13.6171
10750399 13.6376
10750499 13.7511
10750599 13.8422
10750699 13.9023
10750799 13.8853
10750899 13.881
10750999 13.9284
10751099 14.045
10751199 14.1652
10751299 14.2899
10751399 14.4043
10751499 14.5292
10751599 14.6322
10751699 14.6524
10751799 14.6474
10751899 14.6415
10751999 14.5909
10752099 14.5585
10752199 14.6114
10752299 14.7415
10752399 14.845
10752499 14.8872
10752599 14.9068
10752699 14.903
10752799 14.8568
10752899 14.7349
10752999 14.6402
10753099 14.5307
10753199 14.4583
10753299 14.3421
10753399 14.2328
10753499 14.1257
10753599 14.138
10753699 14.1972
10753799 14.1491
10753899 14.0581
10753999 13.9851
10754099 13.954
10754199 13.9737
10754299 14.0439
10754399 14.0352
10754499 14.0278
10754599 14.0642
10754699 14.0625
10754799 14.1846
10754899 14.311
10754999 14.4381
10755099 14.5147
10755199 14.5129
10755299 14.4701
10755399 14.4035
10755499 14.3981
10755599 14.2942
10755699 14.211
10755799 14.1274
10755899 14.0062
10755999 13.9028
10756099 13.926
10756199 13.8863
10756299 13.8017
10756399 13.7087
10756499 13.7477
10756599 13.6555
10756699 13.5804
10756799 13.6161
10756899 13.699
10756999 13.8243
10757099 13.9308
10757199 14.0048
10757299 14.1407
10757399 14.231
10757499 14.3659
10757599 14.4846
10757699 14.5351
10757799 14.4775
10757899 14.458
10757999 14.4673
10758099 14.4127
10758199 14.3517
10758299 14.3013
10758399 14.3538
10758499 14.491
10758599 14.6156
10758699 14.6255
10758799 14.5593
10758899 14.4564
10758999 14.3704
10759099 14.316
10759199 14.3061
10759299 14.3249
10759399 14.3757
10759499 14.5038
10759599 14.6273
10759699 14.7426
10759799 14.8278
10759899 14.7371
10759999 14.6441
10760099 14.6673
10760199 14.7895
10760299 14.8894
10760399 15.0125
10760499 15.1279
10760599 15.247
10760699 15.2787
10760799 15.1866
10760899 15.0757
10760999 15.0163
10761099 14.9431
10761199 14.813
10761299 14.6966
10761399 14.6077
10761499 14.5666
10761599 14.57
10761699 14.6856
10761799 14.7209
10761899 14.8033
10761999 14.886
10762099 14.9324
10762199 14.9392
10762299 14.9784
10762399 14.9702
10762499 15.0255
10762599 15.0955
10762699 15.0861
10762799 15.0792
10762899 15.055
10762999 15.0069
10763099 14.9024
10763199 14.8446
10763299 14.8064
10763399 14.7917
10763499 14.7422
10763599 14.7172
10763699 14.6533
10763799 14.5731
10763899 14.5363
10763999 14.4786
10764099 14.3885
10764199 14.2945
10764299 14.1913
10764399 14.0729
10764499 14.0065
10764599 13.9221
10764699 13.8433
10764799 13.7676
10764899 13.7123
10764999 13.6651
10765099 13.6526
10765199 13.5515
10765299 13.5181
10765399 13.4061
10765499 13.3141
10765599 13.2138
10765699 13.1727
10765799 13.244
10765899 13.3187
10765999 13.3963
10766099 13.4533
10766199 13.5422
10766299 13.5858
10766399 13.6695
10766499 13.7695
10766599 13.8716
10766699 13.9834
10766799 14.1088
10766899 14.2046
10766999 14.2977
10767099 14.396
10767199 14.3949
10767299 14.4386
10767399 14.4777
10767499 14.4803
10767599 14.5783
10767699 14.685
10767799 14.7329
10767899 14.8243
10767999 14.9351
10768099 15.0409
10768199 15.1451
10768299 15.1379
10768399 15.1023
10768499 15.1372
10768599 15.2569
10768699 15.377
10768799 15.4982
10768899 15.583
10768999 15.5232
10769099 15.5229
10769199 15.4662
10769299 15.3641
10769399 15.2626
10769499 15.1758
10769599 15.0728
10769699 14.9581
10769799 14.9294
10769899 14.8786
10769999 14.8061
10770099 14.7971
10770199 14.8445
10770299 14.8145
10770399 14.8196
10770499 14.9184
10770599 15.0262
10770699 15.0543
10770799 15.0899
10770899 15.2187
10770999 15.3268
10771099 15.4354
10771199 15.5209
10771299 15.6257
10771399 15.5873
10771499 15.4555
10771599 15.3386
10771699 15.2768
10771799 15.2526
10771899 15.2595
10771999 15.204
10772099 15.1066
10772199 15.0144
10772299 14.9293
10772399 14.8657
10772499 14.8622
10772599 14.9334
10772699 15.0333
10772799 15.1369
10772899 15.2604
10772999 15.3398
10773099 15.4499
10773199 15.4949
10773299 15.3924
10773399 15.3523
10773499 15.2603
10773599 15.1349
10773699 15.0729
10773799 15.0836
10773899 15.0879
10773999 15.0262
10774099 15.0096
10774199 14.9382
10774299 14.8293
10774399 14.727
10774499 14.7567
10774599 14.7772
10774699 14.6923
10774799 14.6018
10774899 14.5277
10774999 14.4242
10775099 14.3611
10775199 14.356
10775299 14.3362
10775399 14.3643
10775499 14.3645
10775599 14.3684
10775699 14.3328
10775799 14.4082
10775899 14.4749
10775999 14.6086
10776099 14.6867
10776199 14.6332
10776299 14.5729
10776399 14.5354
10776499 14.5626
10776599 14.6797
10776699 14.7982
10776799 14.8548
10776899 14.9567
10776999 15.0551
10777099 15.0411
10777199 15.0027
10777299 14.9464
10777399 14.91
10777499 14.8986
10777599 14.9651
10777699 15.0193
10777799 15.0343
10777899 14.9648
10777999 15.0169
10778099 15.0207
10778199 14.9245
10778299 14.8381
10778399 14.7457
10778499 14.6747
10778599 14.5682
10778699 14.5101
10778799 14.4793
10778899 14.4021
10778999 14.4496
10779099 14.5535
10779199 14.6124
10779299 14.5651
10779399 14.5107
10779499 14.6068
10779599 14.715
10779699 14.8154
10779799 14.8876
10779899 14.8284
10779999 14.7952
10780099 14.7573
10780199 14.7798
10780299 14.7486
10780399 14.6787
10780499 14.681
10780599 14.7329
10780699 14.7027
10780799 14.7496
10780899 14.7594
10780999 14.7796
10781099 14.7484
10781199 14.7012
10781299 14.5917
10781399 14.5454
10781499 14.5948
10781599 14.6832
10781699 14.7913
10781799 14.8721
10781899 14.9175
10781999 14.9294
10782099 14.9881
10782199 14.962
10782299 14.9278
10782399 14.8439
10782499 14.7243
10782599 14.6312
10782699 14.5632
10782799 14.6215
10782899 14.5645
10782999 14.4504
10783099 14.3382
10783199 14.2229
10783299 14.1691
10783399 14.1473
10783499 14.1421
10783599 14.1146
10783699 14.1798
10783799 14.3019
10783899 14.4045
10783999 14.532
10784099 14.648
10784199 14.6891
10784299 14.6398
10784399 14.5686
10784499 14.4751
10784599 14.4711
10784699 14.5404
10784799 14.5703
10784899 14.5279
10784999 14.4713
10785099 14.4831
10785199 14.5875
10785299 14.5854
10785399 14.5565
10785499 14.5923
10785599 14.5966
10785699 14.6774
10785799 14.7993
10785899 14.8949
10785999 14.9017
10786099 14.8091
10786199 14.8311
10786299 14.8676
10786399 14.9565
10786499 15.0288
10786599 15.0744
10786699 15.1263
10786799 15.19
10786899 15.2507
10786999 15.2956
10787099 15.3603
10787199 15.4204
10787299 15.4749
10787399 15.5966
10787499 15.7162
10787599 15.8245
10787699 15.9152
10787799 16.0171
10787899 16.1184
10787999 16.2335
10788099 16.2924
10788199 16.3362
10788299 16.3644
10788399 16.4397
10788499 16.472
10788599 16.5681
10788699 16.6467
10788799 16.7177
10788899 16.806
10788999 16.8847
10789099 16.9723
10789199 17.0304
10789299 17.0156
10789399 17.0764
10789499 17.1298
10789599 17.2121
10789699 17.2388
10789799 17.2645
10789899 17.1521
10789999 17.0958
10790099 17.1264
10790199 17.2191
10790299 17.3039
10790399 17.4017
10790499 17.4559
10790599 17.5302
10790699 17.6001
10790799 17.5536
10790899 17.4059
10790999 17.3384
10791099 17.2631
10791199 17.1604
10791299 17.129
10791399 17.0823
10791499 17.0608
10791599 17.0564
10791699 17.0591
10791799 17.0652
10791899 17.0282
10791999 17.0211
10792099 17.0417
10792199 17.0097
10792299 16.9615
10792399 16.9042
10792499 16.7632
10792599 16.6409
10792699 16.5871
10792799 16.5222
10792899 16.3867
10792999 16.2884
10793099 16.3002
10793199 16.3231
10793299 16.3096
10793399 16.2989
10793499 16.1579
10793599 16.127
10793699 16.0481
10793799 15.9148
10793899 15.8018
10793999 15.668
10794099 15.6156
10794199 15.6061
10794299 15.5356
10794399 15.4024
10794499 15.3512
10794599 15.3534
10794699 15.3634
10794799 15.4107
10794899 15.4596
10794999 15.4043
10795099 15.351
10795199 15.4247
10795299 15.4925
10795399 15.4595
10795499 15.4159
10795599 15.4391
10795699 15.4997
10795799 15.5409
10795899 15.5608
10795999 15.6128
10796099 15.7063
10796199 15.8004
10796299 15.8543
10796399 15.8
10796499 15.8117
10796599 15.7519
10796699 15.6442
10796799 15.5514
10796899 15.4551
10796999 15.332
10797099 15.2276
10797199 15.0968
10797299 15.0919
10797399 15.0523
10797499 15.0225
10797599 15.0275
10797699 15.0254
10797799 14.9144
10797899 14.7879
10797999 14.6756
10798099 14.575
10798199 14.5983
10798299 14.6703
10798399 14.7981
10798499 14.9002
10798599 14.9654
10798699 15.039
10798799 15.1522
10798899 15.2499
10798999 15.2895
10799099 15.2869
10799199 15.3694
10799299 15.3757
10799399 15.4763
10799499 15.5962
10799599 15.7262
10799699 15.8184
10799799 15.8878
10799899 15.9381
10799999 15.9118
10800099 15.8925
10800199 15.8297
10800299 15.7483
10800399 15.6476
10800499 15.5565
10800599 15.5906
10800699 15.6093
10800799 15.574
10800899 15.4643
10800999 15.3967
10801099 15.3999
10801199 15.478
10801299 15.4983
10801399 15.5511
10801499 15.6593
10801599 15.7669
10801699 15.8348
10801799 15.8958
10801899 15.9096
10801999 15.8993
10802099 15.9433
10802199 16.0498
10802299 16.0451
10802399 16.0497
10802499 16.0386
10802599 16.0519
10802699 16.0903
10802799 16.1035
10802899 15.991
10802999 15.8682
10803099 15.7648
10803199 15.7751
10803299 15.7268
10803399 15.7206
10803499 15.6992
10803599 15.7358
10803699 15.6617
10803799 15.551
10803899 15.4232
10803999 15.456
10804099 15.3668
10804199 15.2549
10804299 15.151
10804399 15.0232
10804499 14.9099
10804599 14.8589
10804699 14.9097
10804799 15.03
10804899 15.1435
10804999 15.2491
10805099 15.3554
10805199 15.4441
10805299 15.5632
10805399 15.6713
10805499 15.6503
10805599 15.5301
10805699 15.4013
10805799 15.296
10805899 15.2157
10805999 15.0882
10806099 14.9805
10806199 14.9483
10806299 14.9872
10806399 15.0372
10806499 15.1454
10806599 15.2609
10806699 15.3923
10806799 15.5169
10806899 15.5935
10806999 15.6595
10807099 15.7103
10807199 15.7611
10807299 15.7288
10807399 15.6607
10807499 15.647
10807599 15.71
10807699 15.7629
10807799 15.7565
10807899 15.7137
10807999 15.6706
10808099 15.6961
10808199 15.5942
10808299 15.5295
10808399 15.4081
10808499 15.2744
10808599 15.1723
10808699 15.1496
10808799 15.1446
10808899 15.1484
10808999 15.1879
10809099 15.2467
10809199 15.1463
10809299 15.1283
10809399 15.1644
10809499 15.1802
10809599 15.1794
10809699 15.2029
10809799 15.1728
10809899 15.056
10809999 14.9593
10810099 14.8499
10810199 14.7497
10810299 14.6721
10810399 14.6085
10810499 14.5148
10810599 14.4068
10810699 14.3455
10810799 14.2631
10810899 14.1711
10810999 14.166
10811099 14.1616
10811199 14.2183
10811299 14.3119
10811399 14.4152
10811499 14.4947
10811599 14.6039
10811699 14.737
10811799 14.812
10811899 14.855
10811999 14.9217
10812099 14.9551
10812199 14.8943
10812299 14.8988
10812399 14.8789
10812499 14.9538
10812599 15.0152
10812699 15.0986
10812799 15.1444
10812899 15.2144
10812999 15.3276
10813099 15.4108
10813199 15.5073
10813299 15.5705
10813399 15.6053
10813499 15.6341
10813599 15.5939
10813699 15.5865
10813799 15.5719
10813899 15.5637
10813999 15.473
10814099 15.4455
10814199 15.4912
10814299 15.5048
10814399 15.5354
10814499 15.5654
10814599 15.4737
10814699 15.3559
10814799 15.2599
10814899 15.1994
10814999 15.2081
10815099 15.2403
10815199 15.3527
10815299 15.3258
10815399 15.2426
10815499 15.1255
10815599 15.0153
10815699 14.9339
10815799 14.868
10815899 14.8548
10815999 14.859
10816099 14.8386
10816199 14.9068
10816299 15.0178
10816399 15.1201
10816499 15.1662
10816599 15.2866
10816699 15.3316
10816799 15.285
10816899 15.171
10816999 15.0869
10817099 15.0068
10817199 15.0084
10817299 15.0478
10817399 15.1589
10817499 15.2655
10817599 15.3496
10817699 15.463
10817799 15.5591
10817899 15.6585
10817999 15.7602
10818099 15.8698
10818199 15.8454
10818299 15.8411
10818399 15.8018
10818499 15.8619
10818599 15.8713
10818699 15.9325
10818799 15.9798
10818899 16.0561
10818999 16.1463
10819099 16.1897
10819199 16.2562
10819299 16.2267
10819399 16.2007
10819499 16.0721
10819599 15.9586
10819699 15.8367
10819799 15.8619
10819899 15.8416
10819999 15.9291
10820099 15.9387
10820199 15.9069
10820299 15.7668
10820399 15.6562
10820499 15.5438
10820599 15.4844
10820699 15.4576
10820799 15.4565
10820899 15.526
10820999 15.6026
10821099 15.6983
10821199 15.765
10821299 15.754
10821399 15.7924
10821499 15.901
10821599 16.0078
10821699 16.0981
10821799 16.1514
10821899 16.1635
10821999 16.1655
10822099 16.1912
10822199 16.2722
10822299 16.2825
10822399 16.3068
10822499 16.3468
10822599 16.3043
10822699 16.2978
10822799 16.3125
10822899 16.3979
10822999 16.474
10823099 16.5884
10823199 16.6984
10823299 16.7599
10823399 16.7481
10823499 16.6445
10823599 16.5278
10823699 16.4419
10823799 16.428
10823899 16.4291
10823999 16.4974
10824099 16.4859
10824199 16.4123
10824299 16.279
10824399 16.1573
10824499 16.0614
10824599 15.9869
10824699 15.9082
10824799 15.8658
10824899 15.8158
10824999 15.7733
10825099 15.7028
10825199 15.6881
10825299 15.629
10825399 15.5189
10825499 15.4042
10825599 15.2755
10825699 15.1665
10825799 15.0934
10825899 14.9775
10825999 14.8597
10826099 14.7709
10826199 14.6597
10826299 14.5786
10826399 14.4967
10826499 14.3852
10826599 14.4081
10826699 14.4172
10826799 14.3827
10826899 14.2966
10826999 14.1786
10827099 14.1461
10827199 14.185
10827299 14.2596
10827399 14.3178
10827499 14.3376
10827599 14.3256
10827699 14.2649
10827799 14.196
10827899 14.1014
10827999 14.0109
10828099 14.041
10828199 14.0688
10828299 14.1273
10828399 14.2203
10828499 14.3148
10828599 14.3493
10828699 14.4273
10828799 14.5017
10828899 14.5427
10828999 14.6483
10829099 14.6211
10829199 14.6363
10829299 14.6801
10829399 14.7821
10829499 14.915
10829599 15.0182
10829699 15.1109
10829799 15.231
10829899 15.3609
10829999 15.3881
10830099 15.4308
10830199 15.4475
10830299 15.5564
10830399 15.6721
10830499 15.6727
10830599 15.6524
10830699 15.6078
10830799 15.5505
10830899 15.4172
10830999 15.2945
10831099 15.2155
10831199 15.2139
10831299 15.214
10831399 15.1576
10831499 15.0495
10831599 14.9508
10831699 14.8709
10831799 14.8084
10831899 14.7664
10831999 14.6437
10832099 14.5296
10832199 14.4181
10832299 14.4341
10832399 14.3739
10832499 14.256
10832599 14.1442
10832699 14.0385
10832799 14.0161
10832899 14.0661
10832999 14.1188
10833099 14.2427
10833199 14.3314
10833299 14.3106
10833399 14.2422
10833499 14.1427
10833599 14.0241
10833699 13.9169
10833799 13.8122
10833899 13.7603
10833999 13.7559
10834099 13.7773
10834199 13.7588
10834299 13.7587
10834399 13.7637
10834499 13.767
10834599 13.7283
10834699 13.8154
10834799 13.8997
10834899 13.915
10834999 13.9212
10835099 13.9132
10835199 13.8957
10835299 13.9843
10835399 14.0442
10835499 14.1427
10835599 14.2729
10835699 14.365
10835799 14.4905
10835899 14.5239
10835999 14.5075
10836099 14.5966
10836199 14.6915
10836299 14.8216
10836399 14.9332
10836499 15.046
10836599 15.1421
10836699 15.2485
10836799 15.3734
10836899 15.4758
10836999 15.5367
10837099 15.5961
10837199 15.7025
10837299 15.6974
10837399 15.6276
10837499 15.5505
10837599 15.4645
10837699 15.4058
10837799 15.4304
10837899 15.4566
10837999 15.4331
10838099 15.4154
10838199 15.4918
10838299 15.5965
10838399 15.677
10838499 15.7366
10838599 15.8324
10838699 15.9579
10838799 16.0501
10838899 15.9946
10838999 15.8982
10839099 15.8724
10839199 15.7832
10839299 15.7086
10839399 15.6048
10839499 15.4755
10839599 15.3544
10839699 15.235
10839799 15.1427
10839899 15.1788
10839999 15.1697
10840099 15.2664
10840199 15.388
10840299 15.4801
10840399 15.5409
10840499 15.6603
10840599 15.7677
10840699 15.8881
10840799 15.9937
10840899 16.0653
10840999 16.1562
10841099 16.2695
10841199 16.3785
10841299 16.4829
10841399 16.5557
10841499 16.6299
10841599 16.6883
10841699 16.6991
10841799 16.7419
10841899 16.8359
10841999 16.9122
10842099 16.9183
10842199 16.9313
10842299 16.8464
10842399 16.7657
10842499 16.8006
10842599 16.8135
10842699 16.7709
10842799 16.6815
10842899 16.5996
10842999 16.6439
10843099 16.6943
10843199 16.597
10843299 16.5442
10843399 16.5539
10843499 16.6209
10843599 16.548
10843699 16.561
10843799 16.5721
10843899 16.6382
10843999 16.7302
10844099 16.6983
10844199 16.649
10844299 16.6416
10844399 16.5147
10844499 16.3872
10844599 16.252
10844699 16.2413
10844799 16.1319
10844899 16.0944
10844999 15.9903
10845099 16.007
10845199 15.9631
10845299 15.8562
10845399 15.7202
10845499 15.5956
10845599 15.4668
10845699 15.3381
10845799 15.2397
10845899 15.1704
10845999 15.1202
10846099 15.0533
10846199 15.0335
10846299 15.0725
10846399 15.1564
10846499 15.2415
10846599 15.353
10846699 15.4462
10846799 15.5377
10846899 15.6512
10846999 15.7018
10847099 15.8005
10847199 15.9014
10847299 16.0083
10847399 15.9977
10847499 16.0729
10847599 16.1838
10847699 16.227
10847799 16.2458
10847899 16.3054
10847999 16.2625
10848099 16.253
10848199 16.3123
10848299 16.3733
10848399 16.4133
10848499 16.4931
10848599 16.584
10848699 16.5971
10848799 16.559
10848899 16.5609
10848999 16.4758
10849099 16.352
10849199 16.2452
10849299 16.1481
10849399 16.0543
10849499 15.981
10849599 15.8697
10849699 15.7919
10849799 15.7379
10849899 15.656
10849999 15.5429
10850099 15.4324
10850199 15.309
10850299 15.2179
10850399 15.1633
10850499 15.0542
10850599 14.9883
10850699 14.8852
10850799 14.7995
10850899 14.7449
10850999 14.6373
10851099 14.5408
10851199 14.5039
10851299 14.5262
10851399 14.6091
10851499 14.6821
10851599 14.7556
10851699 14.7695
10851799 14.7709
10851899 14.7401
10851999 14.7003
10852099 14.5807
10852199 14.5348
10852299 14.492
10852399 14.4398
10852499 14.4361
10852599 14.4892
10852699 14.477
10852799 14.4811
10852899 14.5862
10852999 14.6443
10853099 14.6227
10853199 14.5419
10853299 14.4316
10853399 14.3208
10853499 14.2365
10853599 14.1176
10853699 14.0358
10853799 13.9255
10853899 13.909
10853999 13.9549
10854099 14.0137
10854199 14.116
10854299 14.249
10854399 14.3896
10854499 14.4517
10854599 14.4581
10854699 14.4883
10854799 14.575
10854899 14.7003
10854999 14.7981
10855099 14.8941
10855199 14.9936
10855299 15.1196
10855399 15.2225
10855499 15.2425
10855599 15.3165
10855699 15.4075
10855799 15.308
10855899 15.2025
10855999 15.1929
10856099 15.2371
10856199 15.3367
10856299 15.443
10856399 15.5139
10856499 15.6043
10856599 15.6738
10856699 15.7671
10856799 15.8497
10856899 15.9193
10856999 16.0104
10857099 15.9989
10857199 15.9966
10857299 16.0646
10857399 16.0466
10857499 16.0279
10857599 15.9952
10857699 15.9214
10857799 15.8807
10857899 15.9235
10857999 15.9374
10858099 15.938
10858199 15.9451
10858299 15.9317
10858399 15.8379
10858499 15.7769
10858599 15.6916
10858699 15.5701
10858799 15.4359
10858899 15.3537
10858999 15.2969
10859099 15.2684
10859199 15.2924
10859299 15.2834
10859399 15.3896
10859499 15.5025
10859599 15.5827
10859699 15.5822
10859799 15.482
10859899 15.3683
10859999 15.255
10860099 15.1346
10860199 15.0837
10860299 14.965
10860399 14.9422
10860499 15.0583
10860599 15.1852
10860699 15.1779
10860799 15.0964
10860899 14.969
10860999 14.889
10861099 14.8649
10861199 14.7318
10861299 14.6073
10861399 14.4979
10861499 14.441
10861599 14.349
10861699 14.358
10861799 14.4681
10861899 14.591
10861999 14.6907
10862099 14.7847
10862199 14.8219
10862299 14.775
10862399 14.7226
10862499 14.7226
10862599 14.8044
10862699 14.889
10862799 14.988
10862899 15.0511
10862999 15.1034
10863099 15.1633
10863199 15.2628
10863299 15.3867
10863399 15.4894
10863499 15.5161
10863599 15.5372
10863699 15.5591
10863799 15.5908
10863899 15.5386
10863999 15.4066
10864099 15.3474
10864199 15.4269
10864299 15.3854
10864399 15.3013
10864499 15.258
10864599 15.1939
10864699 15.1194
10864799 15.1104
10864899 15.2245
10864999 15.282
10865099 15.3363
10865199 15.3325
10865299 15.3132
10865399 15.3981
10865499 15.4749
10865599 15.4955
10865699 15.4467
10865799 15.3746
10865899 15.2764
10865999 15.2008
10866099 15.0972
10866199 15.0629
10866299 15.0286
10866399 14.9771
10866499 14.8658
10866599 14.7538
10866699 14.6807
10866799 14.5858
10866899 14.5493
10866999 14.4474
10867099 14.3515
10867199 14.2346
10867299 14.1844
10867399 14.1907
10867499 14.2358
10867599 14.2772
10867699 14.346
10867799 14.3859
10867899 14.3717
10867999 14.3187
10868099 14.2665
10868199 14.2683
10868299 14.2881
10868399 14.2078
10868499 14.1125
10868599 13.9946
10868699 13.9644
10868799 13.8518
10868899 13.7363
10868999 13.6419
10869099 13.5524
10869199 13.5215
10869299 13.5456
10869399 13.502
10869499 13.4725
10869599 13.363
10869699 13.3199
10869799 13.2621
10869899 13.1871
10869999 13.1125
10870099 13.0203
10870199 12.9248
10870299 12.9394
10870399 13.0236
10870499 13.1338
10870599 13.1121
10870699 13.0581
10870799 13.1127
10870899 13.1162
10870999 13.0868
10871099 13.1269
10871199 13.0815
10871299 13.0191
10871399 13.055
10871499 13.1397
10871599 13.2609
10871699 13.3913
10871799 13.5171
10871899 13.6276
10871999 13.6146
10872099 13.6584
10872199 13.7603
10872299 13.8356
10872399 13.8966
10872499 13.8907
10872599 13.9589
10872699 14.0657
10872799 14.0183
10872899 14.0029
10872999 14.0191
10873099 13.969
10873199 13.9826
10873299 14.0643
10873399 14.1943
10873499 14.3089
10873599 14.4237
10873699 14.4952
10873799 14.5624
10873899 14.6753
10873999 14.6833
10874099 14.7476
10874199 14.8135
10874299 14.9387
10874399 15.0615
10874499 15.0484
10874599 14.9918
10874699 14.9753
10874799 15.0575
10874899 15.1145
10874999 15.1962
10875099 15.2927
10875199 15.2986
10875299 15.3124
10875399 15.3164
10875499 15.2613
10875599 15.3648
10875699 15.4468
10875799 15.499
10875899 15.4904
10875999 15.5584
10876099 15.6174
10876199 15.7116
10876299 15.8147
10876399 15.9086
10876499 15.9714
10876599 16.0014
10876699 16.0508
10876799 16.1207
10876899 16.1298
10876999 16.1341
10877099 16.1847
10877199 16.2596
10877299 16.3496
10877399 16.4496
10877499 16.5439
10877599 16.6494
10877699 16.724
10877799 16.8003
10877899 16.8396
10877999 16.7887
10878099 16.6506
10878199 16.5261
10878299 16.4023
10878399 16.3119
10878499 16.1718
10878599 16.0424
10878699 15.9527
10878799 16.0375
10878899 16.1147
10878999 16.1993
10879099 16.2178
10879199 16.1217
10879299 16.0726
10879399 15.9621
10879499 15.8237
10879599 15.6877
10879699 15.5778
10879799 15.6234
10879899 15.6127
10879999 15.4813
10880099 15.3483
10880199 15.3063
10880299 15.3469
10880399 15.3915
10880499 15.4175
10880599 15.52
10880699 15.5649
10880799 15.5733
10880899 15.5576
10880999 15.6634
10881099 15.7704
10881199 15.862
10881299 15.8616
10881399 15.8505
10881499 15.7342
10881599 15.6945
10881699 15.6037
10881799 15.5069
10881899 15.4887
10881999 15.4246
10882099 15.3445
10882199 15.2913
10882299 15.2535
10882399 15.2788
10882499 15.242
10882599 15.2304
10882699 15.328
10882799 15.4393
10882899 15.4596
10882999 15.5074
10883099 15.6125
10883199 15.6909
10883299 15.7884
10883399 15.8519
10883499 15.9324
10883599 16.0354
10883699 16.1293
10883799 16.2081
10883899 16.2355
10883999 16.2232
10884099 16.2319
10884199 16.1462
10884299 16.0805
10884399 16.0857
10884499 16.002
10884599 15.9473
10884699 15.8902
10884799 15.7695
10884899 15.671
10884999 15.5508
10885099 15.4899
10885199 15.398
10885299 15.2961
10885399 15.167
10885499 15.0439
10885599 14.92
10885699 14.7998
10885799 14.6767
10885899 14.5578
10885999 14.4745
10886099 14.4083
10886199 14.3869
10886299 14.4098
10886399 14.4965
10886499 14.6243
10886599 14.6778
10886699 14.5955
10886799 14.4871
10886899 14.3851
10886999 14.2745
10887099 14.1972
10887199 14.1708
10887299 14.2177
10887399 14.2255
10887499 14.27
10887599 14.3031
10887699 14.3087
10887799 14.4272
10887899 14.5302
10887999 14.5016
10888099 14.4244
10888199 14.3398
10888299 14.4397
10888399 14.5587
10888499 14.6216
10888599 14.7474
10888699 14.8769
10888799 14.887
10888899 14.9525
10888999 15.0314
10889099 15.0239
10889199 14.9889
10889299 14.9422
10889399 14.8217
10889499 14.695
10889599 14.5754
10889699 14.4846
10889799 14.4471
10889899 14.3946
10889999 14.3453
10890099 14.3953
10890199 14.4783
10890299 14.6109
10890399 14.7098
10890499 14.7983
10890599 14.9011
10890699 14.9767
10890799 15.0496
10890899 15.0927
10890999 15.1976
10891099 15.3187
10891199 15.4384
10891299 15.5312
10891399 15.6058
10891499 15.5723
10891599 15.5767
10891699 15.5017
10891799 15.4603
10891899 15.3566
10891999 15.3354
10892099 15.3727
10892199 15.4524
10892299 15.5525
10892399 15.6319
10892499 15.7194
10892599 15.7633
10892699 15.8598
10892799 15.7898
10892899 15.6722
10892999 15.5344
10893099 15.4378
10893199 15.3094
10893299 15.2727
10893399 15.2067
10893499 15.1306
10893599 15.0101
10893699 14.9512
10893799 14.8364
10893899 14.7455
10893999 14.7058
10894099 14.63
10894199 14.6324
10894299 14.6148
10894399 14.6909
10894499 14.8067
10894599 14.8803
10894699 14.8566
10894799 14.7727
10894899 14.6706
10894999 14.6574
10895099 14.7811
10895199 14.9032
10895299 15.0224
10895399 15.1159
10895499 15.2089
10895599 15.2884
10895699 15.354
10895799 15.4304
10895899 15.477
10895999 15.5393
10896099 15.5577
10896199 15.6157
10896299 15.601
10896399 15.5646
10896499 15.4417
10896599 15.3579
10896699 15.281
10896799 15.16
10896899 15.0435
10896999 14.9937
10897099 14.9113
10897199 14.8573
10897299 14.8451
10897399 14.819
10897499 14.8066
10897599 14.7714
10897699 14.8082
10897799 14.8824
10897899 14.9913
10897999 15.0643
10898099 15.1374
10898199 15.2023
10898299 15.2624
10898399 15.3623
10898499 15.4558
10898599 15.5766
10898699 15.6999
10898799 15.7929
10898899 15.9112
10898999 16.0009
10899099 16.0149
10899199 16.1193
10899299 16.1281
10899399 16.0911
10899499 16.0135
10899599 16.0344
10899699 16.0424
10899799 16.0811
10899899 16.1597
10899999 16.2045
10900099 16.2699
10900199 16.3784
10900299 16.4786
10900399 16.571
10900499 16.6203
10900599 16.6892
10900699 16.7488
10900799 16.8105
10900899 16.9131
10900999 17.0022
10901099 17.1005
10901199 17.1613
10901299 17.1457
10901399 17.0668
10901499 17.0334
10901599 17.0804
10901699 17.1322
10901799 17.2116
10901899 17.2057
10901999 17.1114
10902099 16.9771
10902199 16.8552
10902299 16.7923
10902399 16.6815
10902499 16.5678
10902599 16.462
10902699 16.3253
10902799 16.249
10902899 16.1614
10902999 16.0983
10903099 16.1135
10903199 16.1788
10903299 16.1453
10903399 16.0695
10903499 15.9987
10903599 15.9417
10903699 15.9404
10903799 15.9159
10903899 15.9224
10903999 15.9226
10904099 15.9214
10904199 16.0174
10904299 16.0745
10904399 16.095
10904499 16.159
10904599 16.1955
10904699 16.1433
10904799 16.1413
10904899 16.1473
10904999 16.1775
10905099 16.2752
10905199 16.3638
10905299 16.3792
10905399 16.3222
10905499 16.3038
10905599 16.2917
10905699 16.3957
10905799 16.5048
10905899 16.6143
10905999 16.7106
10906099 16.759
10906199 16.7283
10906299 16.715
10906399 16.7465
10906499 16.7437
10906599 16.7609
10906699 16.7867
10906799 16.8308
10906899 16.823
10906999 16.7637
10907099 16.6227
10907199 16.5085
10907299 16.4121
10907399 16.2818
10907499 16.2773
10907599 16.2538
10907699 16.1654
10907799 16.0302
10907899 15.8998
10907999 15.7918
10908099 15.7514
10908199 15.7648
10908299 15.7812
10908399 15.7919
10908499 15.8379
10908599 15.887
10908699 15.8898
10908799 15.8499
10908899 15.8683
10908999 15.8791
10909099 15.9111
10909199 16.0158
10909299 16.0297
10909399 16.0428
10909499 16.11
10909599 16.1873
10909699 16.2863
10909799 16.2913
10909899 16.1668
10909999 16.0493
10910099 15.9443
10910199 15.9162
10910299 15.9015
10910399 15.979
10910499 16.0173
10910599 16.0791
10910699 16.1183
10910799 16.2085
10910899 16.3255
10910999 16.3936
10911099 16.3269
10911199 16.2256
10911299 16.1851
10911399 16.2067
10911499 16.1399
10911599 16.1054
10911699 16.0677
10911799 15.9864
10911899 15.8717
10911999 15.763
10912099 15.6338
10912199 15.5133
10912299 15.4111
10912399 15.3314
10912499 15.2832
10912599 15.2728
10912699 15.2169
10912799 15.11
10912899 15.0388
10912999 15.0399
10913099 15.1514
10913199 15.2041
10913299 15.1394
10913399 15.1129
10913499 15.1612
10913599 15.2635
10913699 15.3491
10913799 15.4613
10913899 15.5082
10913999 15.5458
10914099 15.5367
10914199 15.5005
10914299 15.4738
10914399 15.3681
10914499 15.3235
10914599 15.3631
10914699 15.4759
10914799 15.5711
10914899 15.5516
10914999 15.4528
10915099 15.3433
10915199 15.3077
10915299 15.2888
10915399 15.371
10915499 15.4351
10915599 15.4979
10915699 15.4686
10915799 15.5155
10915899 15.618
10915999 15.6872
10916099 15.7734
10916199 15.8632
10916299 15.9807
10916399 16.101
10916499 16.14
10916599 16.2343
10916699 16.2874
10916799 16.2899
10916899 16.2424
10916999 16.2304
10917099 16.2671
10917199 16.3116
10917299 16.3974
10917399 16.4629
10917499 16.4059
10917599 16.397
10917699 16.5129
10917799 16.5865
10917899 16.6348
10917999 16.6401
10918099 16.5475
10918199 16.4685
10918299 16.3499
10918399 16.3864
10918499 16.412
10918599 16.3437
10918699 16.3135
10918799 16.2245
10918899 16.1053
10918999 15.9994
10919099 15.9935
10919199 15.9401
10919299 15.8392
10919399 15.7294
10919499 15.7007
10919599 15.7064
10919699 15.6599
10919799 15.534
10919899 15.4545
10919999 15.4938
10920099 15.4443
10920199 15.3929
10920299 15.389
10920399 15.4742
10920499 15.5674
10920599 15.6679
10920699 15.7432
10920799 15.8451
10920899 15.8959
10920999 15.9504
10921099 15.9443
10921199 15.967
10921299 16.0869
10921399 16.1842
10921499 16.2481
10921599 16.1968
10921699 16.167
10921799 16.2168
10921899 16.0939
10921999 15.9961
10922099 15.9141
10922199 15.9615
10922299 16.0628
10922399 16.1434
10922499 16.1355
10922599 16.1143
10922699 16.1251
10922799 16.2212
10922899 16.2607
10922999 16.1887
10923099 16.0604
10923199 15.9331
10923299 15.8
10923399 15.7362
10923499 15.7329
10923599 15.7478
10923699 15.7582
10923799 15.78
10923899 15.873
10923999 15.904
10924099 15.9171
10924199 15.9952
10924299 16.0093
10924399 16.0429
10924499 16.1097
10924599 16.159
10924699 16.1195
10924799 16.0696
10924899 16.0961
10924999 16.103
10925099 16.1146
10925199 16.179
10925299 16.1829
10925399 16.1825
10925499 16.1856
10925599 16.2543
10925699 16.2878
10925799 16.2266
10925899 16.1588
10925999 16.0755
10926099 15.9901
10926199 16.0126
10926299 16.0636
10926399 16.1619
10926499 16.2509
10926599 16.3626
10926699 16.4374
10926799 16.5462
10926899 16.6488
10926999 16.6954
10927099 16.5597
10927199 16.424
10927299 16.3359
10927399 16.3351
10927499 16.4151
10927599 16.5148
10927699 16.4827
10927799 16.3824
10927899 16.3437
10927999 16.3015
10928099 16.1746
10928199 16.0662
10928299 15.9301
10928399 15.7927
10928499 15.7075
10928599 15.6918
10928699 15.646
10928799 15.5307
10928899 15.4229
10928999 15.2874
10929099 15.1923
10929199 15.1425
10929299 15.0179
10929399 14.9202
10929499 14.8188
10929599 14.6923
10929699 14.5805
10929799 14.5155
10929899 14.5755
10929999 14.6173
10930099 14.7033
10930199 14.8157
10930299 14.9148
10930399 14.969
10930499 14.9597
10930599 14.987
10930699 14.8806
10930799 14.7874
10930899 14.6787
10930999 14.6494
10931099 14.619
10931199 14.6684
10931299 14.77
10931399 14.8747
10931499 14.9436
10931599 14.9944
10931699 14.9726
10931799 14.9303
10931899 14.8779
10931999 14.7934
10932099 14.8045
10932199 14.8873
10932299 15.0013
10932399 15.1218
10932499 15.1979
10932599 15.1848
10932699 15.1206
10932799 15.0929
10932899 15.1404
10932999 15.2012
10933099 15.2114
10933199 15.2589
10933299 15.3484
10933399 15.4304
10933499 15.5561
10933599 15.6651
10933699 15.7727
10933799 15.8571
10933899 15.9118
10933999 15.9648
10934099 15.9743
10934199 16.0657
10934299 16.0736
10934399 16.063
10934499 15.9596
10934599 15.842
10934699 15.737
10934799 15.6126
10934899 15.5028
10934999 15.3741
10935099 15.3052
10935199 15.4028
10935299 15.4818
10935399 15.491
10935499 15.4875
10935599 15.5523
10935699 15.6307
10935799 15.7468
10935899 15.854
10935999 15.9646
10936099 16.0791
10936199 16.1807
10936299 16.2192
10936399 16.1348
10936499 16.0206
10936599 15.9919
10936699 15.9746
10936799 15.935
10936899 15.844
10936999 15.7894
10937099 15.7707
10937199 15.8187
10937299 15.8342
10937399 15.7213
10937499 15.5945
10937599 15.5222
10937699 15.5193
10937799 15.5538
10937899 15.5666
10937999 15.509
10938099 15.4952
10938199 15.4566
10938299 15.3662
10938399 15.2675
10938499 15.1368
10938599 15.0207
10938699 14.91
10938799 14.8072
10938899 14.6828
10938999 14.5748
10939099 14.4871
10939199 14.3992
10939299 14.3476
10939399 14.3604
10939499 14.3777
10939599 14.4102
10939699 14.4113
10939799 14.4135
10939899 14.4258
10939999 14.4935
10940099 14.5655
10940199 14.6549
10940299 14.754
10940399 14.842
10940499 14.8674
10940599 14.7828
10940699 14.6937
10940799 14.5812
10940899 14.55
10940999 14.5694
10941099 14.5882
10941199 14.5456
10941299 14.4899
10941399 14.4243
10941499 14.3085
10941599 14.3193
10941699 14.4415
10941799 14.4671
10941899 14.5142
10941999 14.5166
10942099 14.4133
10942199 14.2954
10942299 14.1891
10942399 14.0943
10942499 14.035
10942599 13.9947
10942699 13.9625
10942799 13.9969
10942899 14.035
10942999 14.1211
10943099 14.0902
10943199 14.016
10943299 13.9938
10943399 14.0387
10943499 14.0205
10943599 13.9414
10943699 13.8764
10943799 13.7854
10943899 13.7637
10943999 13.8116
10944099 13.8613
10944199 13.953
10944299 14.0694
10944399 14.198
10944499 14.2065
10944599 14.183
10944699 14.2302
10944799 14.3659
10944899 14.4913
10944999 14.6228
10945099 14.746
10945199 14.8771
10945299 14.8731
10945399 14.7521
10945499 14.7532
10945599 14.7814
10945699 14.6973
10945799 14.6794
10945899 14.7208
10945999 14.709
10946099 14.6863
10946199 14.6555
10946299 14.6639
10946399 14.7061
10946499 14.7744
10946599 14.8738
10946699 14.9843
10946799 15.1125
10946899 15.1592
10946999 15.085
10947099 15.017
10947199 15.0709
10947299 15.1421
10947399 15.2042
10947499 15.2594
10947599 15.385
10947699 15.4357
10947799 15.4325
10947899 15.368
10947999 15.2646
10948099 15.153
10948199 15.0358
10948299 14.9062
10948399 14.777
10948499 14.6771
10948599 14.577
10948699 14.4978
10948799 14.395
10948899 14.325
10948999 14.2706
10949099 14.2661
10949199 14.275
10949299 14.2127
10949399 14.163
10949499 14.1214
10949599 14.0138
10949699 13.974
10949799 13.9682
10949899 13.9387
10949999 13.9168
10950099 14.0009
10950199 14.0776
10950299 14.1316
10950399 14.1632
10950499 14.2048
10950599 14.2206
10950699 14.3495
10950799 14.4815
10950899 14.5756
10950999 14.6734
10951099 14.7084
10951199 14.6015
10951299 14.4994
10951399 14.4029
10951499 14.368
10951599 14.2851
10951699 14.1858
10951799 14.1202
10951899 14.0137
10951999 14.0483
10952099 14.0113
10952199 13.941
10952299 13.8429
10952399 13.7737
10952499 13.7495
10952599 13.7274
10952699 13.7088
10952799 13.6448
10952899 13.5563
10952999 13.4911
10953099 13.388
10953199 13.2825
10953299 13.191
10953399 13.1162
10953499 13.1039
10953599 13.1353
10953699 13.1054
10953799 13.2352
10953899 13.3817
10953999 13.5271
10954099 13.6007
10954199 13.5979
10954299 13.6388
10954399 13.6764
10954499 13.7087
10954599 13.7988
10954699 13.8634
10954799 13.8062
10954899 13.7657
10954999 13.6632
10955099 13.56
10955199 13.5002
10955299 13.495
10955399 13.5944
10955499 13.6304
10955599 13.7646
10955699 13.8831
10955799 13.8989
10955899 13.9213
10955999 13.8499
10956099 13.7465
10956199 13.634
10956299 13.5467
10956399 13.4634
10956499 13.3984
10956599 13.3993
10956699 13.4444
10956799 13.4661
10956899 13.4027
10956999 13.3038
10957099 13.2373
10957199 13.3263
10957299 13.457
10957399 13.5976
10957499 13.6401
10957599 13.7046
10957699 13.7359
10957799 13.8347
10957899 13.8606
10957999 13.8131
10958099 13.8379
10958199 13.8242
10958299 13.8757
10958399 14.0177
10958499 14.1128
10958599 14.1195
10958699 14.1538
10958799 14.178
10958899 14.1775
10958999 14.209
10959099 14.3252
10959199 14.427
10959299 14.4895
10959399 14.6296
10959499 14.6627
10959599 14.6667
10959699 14.7801
10959799 14.828
10959899 14.784
10959999 14.7925
10960099 14.9046
10960199 14.9365
10960299 14.9459
10960399 14.9721
10960499 14.9908
10960599 15.0798
10960699 15.0916
10960799 15.0172
10960899 14.9305
10960999 14.8756
10961099 14.8031
10961199 14.6937
10961299 14.5934
10961399 14.5114
10961499 14.4031
10961599 14.2961
10961699 14.253
10961799 14.3122
10961899 14.4213
10961999 14.5382
10962099 14.5623
10962199 14.4889
10962299 14.3782
10962399 14.3173
10962499 14.3326
10962599 14.3542
10962699 14.422
10962799 14.5487
10962899 14.6394
10962999 14.5676
10963099 14.4901
10963199 14.4204
10963299 14.3271
10963399 14.4299
10963499 14.5006
10963599 14.494
10963699 14.4774
10963799 14.499
10963899 14.6088
10963999 14.7263
10964099 14.7925
10964199 14.8774
10964299 14.9866
10964399 15.0024
10964499 15.058
10964599 15.1774
10964699 15.2732
10964799 15.2607
10964899 15.2973
10964999 15.3226
10965099 15.2656
10965199 15.2772
10965299 15.289
10965399 15.4009
10965499 15.5217
10965599 15.5773
10965699 15.482
10965799 15.4507
10965899 15.4146
10965999 15.407
10966099 15.2969
10966199 15.199
10966299 15.1087
10966399 15.0969
10966499 15.1596
10966599 15.1075
10966699 15.1302
10966799 15.2617
10966899 15.3577
10966999 15.4497
10967099 15.5431
10967199 15.582
10967299 15.6911
10967399 15.7935
10967499 15.8542
10967599 15.7589
10967699 15.7266
10967799 15.6941
10967899 15.6419
10967999 15.5324
10968099 15.4652
10968199 15.3636
10968299 15.2566
10968399 15.1472
10968499 15.1531
10968599 15.2039
10968699 15.2498
10968799 15.2752
10968899 15.3761
10968999 15.4907
10969099 15.6053
10969199 15.6821
10969299 15.7533
10969399 15.7455
10969499 15.6677
10969599 15.5512
10969699 15.45
10969799 15.3275
10969899 15.1946
10969999 15.0938
10970099 14.9946
10970199 14.9972
10970299 14.9995
10970399 14.9192
10970499 14.8427
10970599 14.8647
10970699 14.918
10970799 14.9275
10970899 14.9829
10970999 14.9305
10971099 14.8477
10971199 14.7383
10971299 14.7354
10971399 14.7913
10971499 14.8663
10971599 14.8592
10971699 14.7561
10971799 14.6382
10971899 14.5426
10971999 14.5096
10972099 14.5069
10972199 14.4936
10972299 14.5555
10972399 14.6053
10972499 14.7226
10972599 14.8038
10972699 14.9223
10972799 15.0433
10972899 15.1332
10972999 15.1839
10973099 15.251
10973199 15.239
10973299 15.2387
10973399 15.3126
10973499 15.277
10973599 15.2559
10973699 15.1448
10973799 15.0803
10973899 15.0587
10973999 14.9302
10974099 14.8566
10974199 14.8283
10974299 14.8115
10974399 14.9123
10974499 15.0269
10974599 15.115
10974699 15.2009
10974799 15.2091
10974899 15.2983
10974999 15.4129
10975099 15.507
10975199 15.6268
10975299 15.72
10975399 15.7666
10975499 15.7419
10975599 15.7995
10975699 15.849
10975799 15.891
10975899 15.8121
10975999 15.7237
10976099 15.6737
10976199 15.6354
10976299 15.56
10976399 15.4697
10976499 15.4595
10976599 15.5205
10976699 15.6152
10976799 15.682
10976899 15.6799
10976999 15.6681
10977099 15.7161
10977199 15.8102
10977299 15.9122
10977399 15.9496
10977499 15.9962
10977599 16.0396
10977699 16.1361
10977799 16.2366
10977899 16.3375
10977999 16.4525
10978099 16.5649
10978199 16.6633
10978299 16.6902
10978399 16.636
10978499 16.4877
10978599 16.3669
10978699 16.2622
10978799 16.1414
10978899 16.0526
10978999 15.9291
10979099 15.8657
10979199 15.8669
10979299 15.9753
10979399 16.0417
10979499 16.1264
10979599 16.2196
10979699 16.2364
10979799 16.2164
10979899 16.2794
10979999 16.3742
10980099 16.4454
10980199 16.5206
10980299 16.6299
10980399 16.632
10980499 16.6162
10980599 16.656
10980699 16.7147
10980799 16.7491
10980899 16.8356
10980999 16.9472
10981099 17.0508
10981199 17.1285
10981299 17.1801
10981399 17.1247
10981499 16.9849
10981599 16.869
10981699 16.7782
10981799 16.6785
10981899 16.5735
10981999 16.5231
10982099 16.5537
10982199 16.5722
10982299 16.4961
10982399 16.374
10982499 16.2848
10982599 16.1516
10982699 16.0695
10982799 15.9719
10982899 15.841
10982999 15.7108
10983099 15.6268
10983199 15.6099
10983299 15.7
10983399 15.7972
10983499 15.8473
10983599 15.9495
10983699 16.0109
10983799 16.0464
10983899 16.054
10983999 15.9261
10984099 15.8232
10984199 15.7405
10984299 15.8056
10984399 15.8969
10984499 16.0006
10984599 16.0317
10984699 16.1305
10984799 16.1672
10984899 16.0958
10984999 16.0622
10985099 16.1453
10985199 16.167
10985299 16.0559
10985399 16.0504
10985499 16.1524
10985599 16.2613
10985699 16.3032
10985799 16.2873
10985899 16.1908
10985999 16.085
10986099 15.966
10986199 15.9741
10986299 16.0881
10986399 16.2005
10986499 16.2723
10986599 16.2169
10986699 16.2259
10986799 16.2441
10986899 16.3048
10986999 16.3874
10987099 16.4364
10987199 16.4995
10987299 16.5183
10987399 16.511
10987499 16.5109
10987599 16.5248
10987699 16.5342
10987799 16.5171
10987899 16.6033
10987999 16.5716
10988099 16.5404
10988199 16.5253
10988299 16.5907
10988399 16.6617
10988499 16.6775
10988599 16.6858
10988699 16.7091
10988799 16.6818
10988899 16.598
10988999 16.526
10989099 16.5507
10989199 16.618
10989299 16.6621
10989399 16.7322
10989499 16.7227
10989599 16.7592
10989699 16.8521
10989799 16.9523
10989899 17.0569
10989999 17.1487
10990099 17.1281
10990199 17.0981
10990299 17.1727
10990399 17.2786
10990499 17.3108
10990599 17.3212
10990699 17.3421
10990799 17.3209
10990899 17.3986
10990999 17.4214
10991099 17.3672
10991199 17.2764
10991299 17.1939
10991399 17.1826
10991499 17.261
10991599 17.2748
10991699 17.3427
10991799 17.4252
10991899 17.496
10991999 17.5638
10992099 17.56
10992199 17.5016
10992299 17.4278
10992399 17.4088
10992499 17.3284
10992599 17.2692
10992699 17.2133
10992799 17.122
10992899 17.0658
10992999 17.0744
10993099 17.0505
10993199 16.9567
10993299 16.8449
10993399 16.7131
10993499 16.6099
10993599 16.5689
10993699 16.5347
10993799 16.5242
10993899 16.6103
10993999 16.71
10994099 16.6983
10994199 16.6842
10994299 16.7104
10994399 16.7979
10994499 16.8014
10994599 16.6648
10994699 16.557
10994799 16.5676
10994899 16.6063
10994999 16.5882
10995099 16.5565
10995199 16.4594
10995299 16.3674
10995399 16.2855
10995499 16.2837
10995599 16.3067
10995699 16.2806
10995799 16.3073
10995899 16.3529
10995999 16.2989
10996099 16.166
10996199 16.0467
10996299 15.95
10996399 15.9147
10996499 15.9626
10996599 16.0211
10996699 16.1063
10996799 16.1962
10996899 16.2579
10996999 16.2284
10997099 16.1301
10997199 16.1348
10997299 16.2407
10997399 16.3318
10997499 16.359
10997599 16.4805
10997699 16.5277
10997799 16.4945
10997899 16.4586
10997999 16.3444
10998099 16.2344
10998199 16.1321
10998299 16.128
10998399 16.02
10998499 15.8974
10998599 15.8819
10998699 15.9573
10998799 16.0781
10998899 16.2
10998999 16.313
10999099 16.3264
10999199 16.3362
10999299 16.4213
10999399 16.5346
10999499 16.5798
10999599 16.6654
10999699 16.7569
10999799 16.8115
10999899 16.8169
10999999 16.7622
11000099 16.6366
11000199 16.5811
11000299 16.4751
11000399 16.3411
11000499 16.2469
11000599 16.2519
11000699 16.3424
11000799 16.4513
11000899 16.5044
11000999 16.5549
11001099 16.659
11001199 16.7637
11001299 16.8146
11001399 16.7691
11001499 16.8183
11001599 16.8793
11001699 16.9085
11001799 16.9692
11001899 17.0734
11001999 17.0824
11002099 17.0398
11002199 17.0568
11002299 17.0993
11002399 17.132
11002499 17.227
11002599 17.3136
11002699 17.3019
11002799 17.3344
11002899 17.3988
11002999 17.3584
11003099 17.3425
11003199 17.4144
11003299 17.486
11003399 17.3667
11003499 17.2177
11003599 17.0819
11003699 16.9443
11003799 16.8219
11003899 16.7688
11003999 16.7612
11004099 16.8462
11004199 16.9519
11004299 17.0327
11004399 17.0644
11004499 17.1544
11004599 17.2611
11004699 17.3629
11004799 17.4512
11004899 17.5524
11004999 17.6496
11005099 17.7394
11005199 17.7856
11005299 17.8302
11005399 17.7883
11005499 17.7113
11005599 17.5857
11005699 17.5294
11005799 17.5115
11005899 17.3733
11005999 17.2913
11006099 17.204
11006199 17.0972
11006299 17.0542
11006399 16.9473
11006499 16.8399
11006599 16.7857
11006699 16.7826
11006799 16.7175
11006899 16.5928
11006999 16.473
11007099 16.4063
11007199 16.3729
11007299 16.2434
11007399 16.1511
11007499 16.0558
11007599 16.0278
11007699 15.9864
11007799 15.9274
11007899 15.8872
11007999 15.7618
11008099 15.6725
11008199 15.6794
11008299 15.7829
11008399 15.8866
11008499 15.9831
11008599 16.0497
11008699 16.0985
11008799 16.1826
11008899 16.2406
11008999 16.3163
11009099 16.3226
11009199 16.2651
11009299 16.2672
11009399 16.2233
11009499 16.2183
11009599 16.1177
11009699 15.9983
11009799 15.911
11009899 15.7805
11009999 15.7006
11010099 15.6189
11010199 15.5087
11010299 15.4815
11010399 15.4267
11010499 15.5096
11010599 15.5967
11010699 15.6347
11010799 15.7159
11010899 15.8362
11010999 15.9482
11011099 16.0043
11011199 15.9058
11011299 15.7987
11011399 15.6608
11011499 15.5293
11011599 15.4586
11011699 15.4173
11011799 15.3
11011899 15.3646
11011999 15.4881
11012099 15.5952
11012199 15.657
11012299 15.7415
11012399 15.7715
11012499 15.7046
11012599 15.616
11012699 15.5557
11012799 15.4994
11012899 15.4992
11012999 15.5424
11013099 15.6384
11013199 15.7485
11013299 15.8393
11013399 15.839
11013499 15.8477
11013599 15.8468
11013699 15.7354
11013799 15.6625
11013899 15.6268
11013999 15.5839
11014099 15.5569
11014199 15.5
11014299 15.4635
11014399 15.4474
11014499 15.5172
11014599 15.6115
11014699 15.6616
11014799 15.7489
11014899 15.8541
11014999 15.9053
11015099 15.8673
11015199 15.8124
11015299 15.7349
11015399 15.6588
11015499 15.5558
11015599 15.4815
11015699 15.3896
11015799 15.2899
11015899 15.1676
11015999 15.1045
11016099 15.0688
11016199 15.0474
11016299 14.99
11016399 14.8892
11016499 14.8734
11016599 14.919
11016699 14.9774
11016799 15.0268
11016899 15.038
11016999 14.9342
11017099 14.8347
11017199 14.7828
11017299 14.7224
11017399 14.6021
11017499 14.4856
11017599 14.4692
11017699 14.4202
11017799 14.3094
11017899 14.2414
11017999 14.191
11018099 14.1717
11018199 14.1523
11018299 14.1667
11018399 14.1409
11018499 14.0561
11018599 13.9703
11018699 13.9656
11018799 13.9933
11018899 14.0064
11018999 13.9416
11019099 13.9697
11019199 14.0293
11019299 14.1652
11019399 14.2742
11019499 14.401
11019599 14.4434
11019699 14.4981
11019799 14.5337
11019899 14.5328
11019999 14.5722
11020099 14.6788
11020199 14.7068
11020299 14.7031
11020399 14.6255
11020499 14.5711
11020599 14.5323
11020699 14.4916
11020799 14.4589
11020899 14.349
11020999 14.2296
11021099 14.1064
11021199 14.0383
11021299 13.9509
11021399 13.8863
11021499 13.8188
11021599 13.7469
11021699 13.6889
11021799 13.7234
11021899 13.7828
11021999 13.8786
11022099 13.8916
11022199 13.9656
11022299 14.1074
11022399 14.2097
11022499 14.3118
11022599 14.4359
11022699 14.5393
11022799 14.4905
11022899 14.3825
11022999 14.3957
11023099 14.4759
11023199 14.5119
11023299 14.4853
11023399 14.5839
11023499 14.7212
11023599 14.8066
11023699 14.7944
11023799 14.8116
11023899 14.8469
11023999 14.9354
11024099 15.0346
11024199 14.9593
11024299 14.8784
11024399 14.8732
11024499 14.8631
11024599 14.7824
11024699 14.7144
11024799 14.7651
11024899 14.8375
11024999 14.8695
11025099 14.9348
11025199 14.9834
11025299 14.8924
11025399 14.8044
11025499 14.7303
11025599 14.659
11025699 14.5495
11025799 14.4805
11025899 14.4116
11025999 14.3048
11026099 14.2041
11026199 14.1267
11026299 14.0504
11026399 13.9585
11026499 13.8628
11026599 13.7561
11026699 13.6514
11026799 13.5996
11026899 13.5563
11026999 13.4766
11027099 13.3745
11027199 13.278
11027299 13.1941
11027399 13.1061
11027499 13.0023
11027599 12.8947
11027699 12.832
11027799 12.8265
11027899 12.8811
11027999 13.0087
11028099 13.1303
11028199 13.1851
11028299 13.2698
11028399 13.3593
11028499 13.4781
11028599 13.5311
11028699 13.6218
11028799 13.6959
11028899 13.7386
11028999 13.6901
11029099 13.5951
11029199 13.5514
11029299 13.4903
11029399 13.4468
11029499 13.4406
11029599 13.4556
11029699 13.5233
11029799 13.6031
11029899 13.7377
11029999 13.8278
11030099 13.8606
11030199 13.8965
11030299 13.9886
11030399 14.067
11030499 14.1749
11030599 14.1727
11030699 14.0527
11030799 13.9505
11030899 13.8633
11030999 13.791
11031099 13.6991
11031199 13.6633
11031299 13.6728
11031399 13.6218
11031499 13.6132
11031599 13.6412
11031699 13.6039
11031799 13.5662
11031899 13.4825
11031999 13.4224
11032099 13.3898
11032199 13.3061
11032299 13.2055
11032399 13.1611
11032499 13.1946
11032599 13.2706
11032699 13.3463
11032799 13.4472
11032899 13.5597
11032999 13.6818
11033099 13.8116
11033199 13.9395
11033299 14.0064
11033399 14.0314
11033499 14.0412
11033599 13.9981
11033699 14.0164
11033799 14.1435
11033899 14.2057
11033999 14.22
11034099 14.1739
11034199 14.0708
11034299 14.0417
11034399 14.087
11034499 14.1898
11034599 14.1956
11034699 14.1172
11034799 14.0977
11034899 14.0236
11034999 13.9131
11035099 13.8609
11035199 13.8445
11035299 13.7734
11035399 13.6738
11035499 13.6331
11035599 13.7425
11035699 13.8711
11035799 13.9634
11035899 14.0891
11035999 14.1301
11036099 14.182
11036199 14.2648
11036299 14.2402
11036399 14.1852
11036499 14.2193
11036599 14.1887
11036699 14.139
11036799 14.0719
11036899 13.9654
11036999 13.9075
11037099 13.9803
11037199 14.0607
11037299 14.1032
11037399 14.2004
11037499 14.2331
11037599 14.2052
11037699 14.2134
11037799 14.2304
11037899 14.1408
11037999 14.2048
11038099 14.2994
11038199 14.2643
11038299 14.1556
11038399 14.0475
11038499 13.9606
11038599 13.9327
11038699 13.8409
11038799 13.7311
11038899 13.6661
11038999 13.6713
11039099 13.7329
11039199 13.7822
11039299 13.8542
11039399 13.9279
11039499 14.0682
11039599 14.1648
11039699 14.2008
11039799 14.2753
11039899 14.394
11039999 14.4404
11040099 14.447
11040199 14.5463
11040299 14.5557
11040399 14.4827
11040499 14.3586
11040599 14.2799
11040699 14.1633
11040799 14.0397
11040899 13.9806
11040999 14.0736
11041099 14.1849
11041199 14.2974
11041299 14.4345
11041399 14.5736
11041499 14.7087
11041599 14.8077
11041699 14.919
11041799 14.9461
11041899 14.9416
11041999 14.9578
11042099 14.9585
11042199 14.937
11042299 14.8785
11042399 14.7751
11042499 14.6955
11042599 14.7227
11042699 14.8381
11042799 14.8607
11042899 14.8271
11042999 14.7238
11043099 14.6662
11043199 14.751
11043299 14.8247
11043399 14.7168
11043499 14.6029
11043599 14.5095
11043699 14.4846
11043799 14.483
11043899 14.4457
11043999 14.3505
11044099 14.2658
11044199 14.1706
11044299 14.0681
11044399 13.9871
11044499 14.01
11044599 14.0941
11044699 14.1966
11044799 14.2598
11044899 14.2228
11044999 14.1074
11045099 14.0603
11045199 14.1049
11045299 14.2137
11045399 14.3452
11045499 14.3433
11045599 14.355
11045699 14.3904
11045799 14.4726
11045899 14.5812
11045999 14.7015
11046099 14.819
11046199 14.9154
11046299 14.9346
11046399 14.8618
11046499 14.7658
11046599 14.7246
11046699 14.6757
11046799 14.6541
11046899 14.5889
11046999 14.6343
11047099 14.6577
11047199 14.6239
11047299 14.5489
11047399 14.4596
11047499 14.3973
11047599 14.4591
11047699 14.4206
11047799 14.5005
11047899 14.6172
11047999 14.6316
11048099 14.58
11048199 14.4802
11048299 14.3848
11048399 14.3442
11048499 14.32
11048599 14.3186
11048699 14.211
11048799 14.1576
11048899 14.0927
11048999 14.1035
11049099 14.1808
11049199 14.1262
11049299 14.1027
11049399 14.0371
11049499 13.9986
11049599 13.9942
11049699 14.048
11049799 14.163
11049899 14.289
11049999 14.3864
11050099 14.4439
11050199 14.5236
11050299 14.6449
11050399 14.7493
11050499 14.8295
11050599 14.8427
11050699 14.9168
11050799 15.0298
11050899 15.1136
11050999 15.2119
11051099 15.3068
11051199 15.3793
11051299 15.2831
11051399 15.26
11051499 15.3195
11051599 15.3051
11051699 15.2585
11051799 15.2904
11051899 15.2618
11051999 15.1885
11052099 15.0595
11052199 14.9697
11052299 14.9318
11052399 14.8913
11052499 14.8622
11052599 14.7949
11052699 14.7042
11052799 14.6099
11052899 14.4973
11052999 14.4775
11053099 14.5544
11053199 14.6462
11053299 14.7476
11053399 14.8088
11053499 14.9242
11053599 15.0267
11053699 15.095
11053799 15.1523
11053899 15.2288
11053999 15.1819
11054099 15.0656
11054199 15.0069
11054299 14.9725
11054399 14.9955
11054499 14.9888
11054599 14.9517
11054699 14.9815
11054799 15.1061
11054899 15.1836
11054999 15.2698
11055099 15.3191
11055199 15.3074
11055299 15.2745
11055399 15.2844
11055499 15.404
11055599 15.5038
11055699 15.4405
11055799 15.4217
11055899 15.346
11055999 15.2467
11056099 15.1405
11056199 15.0892
11056299 15.0792
11056399 15.0608
11056499 15.0484
11056599 15.0582
11056699 15.0199
11056799 14.9747
11056899 14.9829
11056999 15.0383
11057099 14.9532
11057199 14.889
11057299 14.8695
11057399 14.9227
11057499 14.9393
11057599 14.9433
11057699 14.8319
11057799 14.7145
11057899 14.6004
11057999 14.5176
11058099 14.4407
11058199 14.3359
11058299 14.222
11058399 14.108
11058499 14.016
11058599 14.0601
11058699 14.1622
11058799 14.2177
11058899 14.1846
11058999 14.1894
11059099 14.3027
11059199 14.4178
11059299 14.5203
11059399 14.5522
11059499 14.6417
11059599 14.7397
11059699 14.715
11059799 14.6591
11059899 14.6405
11059999 14.5604
11060099 14.4936
11060199 14.4815
11060299 14.5231
11060399 14.51
11060499 14.4608
11060599 14.348
11060699 14.2314
11060799 14.153
11060899 14.2136
11060999 14.2484
11061099 14.2357
11061199 14.229
11061299 14.1481
11061399 14.2454
11061499 14.3695
11061599 14.4691
11061699 14.4903
11061799 14.4571
11061899 14.3702
11061999 14.3072
11062099 14.3302
11062199 14.3369
11062299 14.3687
11062399 14.4827
11062499 14.5292
11062599 14.5451
11062699 14.6661
11062799 14.7992
11062899 14.9045
11062999 15.0009
11063099 15.0839
11063199 15.1735
11063299 15.2378
11063399 15.3267
11063499 15.4223
11063599 15.495
11063699 15.5847
11063799 15.653
11063899 15.6196
11063999 15.5483
11064099 15.5828
11064199 15.6566
11064299 15.6808
11064399 15.7108
11064499 15.6855
11064599 15.6763
11064699 15.7578
11064799 15.8214
11064899 15.8824
11064999 15.8962
11065099 15.892
11065199 15.9453
11065299 15.9349
11065399 15.9889
11065499 16.0401
11065599 15.9937
11065699 15.8869
11065799 15.7778
11065899 15.6606
11065999 15.5501
11066099 15.4428
11066199 15.4409
11066299 15.442
11066399 15.474
11066499 15.5856
11066599 15.7041
11066699 15.7494
11066799 15.758
11066899 15.6701
11066999 15.6152
11067099 15.5164
11067199 15.5242
11067299 15.5532
11067399 15.4915
11067499 15.448
11067599 15.5403
11067699 15.6545
11067799 15.754
11067899 15.8508
11067999 15.7972
11068099 15.7057
11068199 15.6283
11068299 15.5494
11068399 15.4197
11068499 15.2939
11068599 15.1763
11068699 15.0857
11068799 15.1397
11068899 15.2105
11068999 15.1281
11069099 15.0328
11069199 15.0056
11069299 15.0473
11069399 15.1159
11069499 15.2026
11069599 15.2906
11069699 15.3851
11069799 15.3814
11069899 15.3654
11069999 15.2828
11070099 15.2629
11070199 15.3633
11070299 15.3356
11070399 15.2224
11070499 15.09
11070599 15.0188
11070699 14.9335
11070799 14.8579
11070899 14.9014
11070999 14.9456
11071099 15.0086
11071199 15.0311
11071299 15.0635
11071399 15.0541
11071499 15.1545
11071599 15.2072
11071699 15.2079
11071799 15.1714
11071899 15.1581
11071999 15.1113
11072099 15.0918
11072199 15.0165
11072299 14.9289
11072399 14.9799
11072499 15.0255
11072599 14.9513
11072699 14.8275
11072799 14.7327
11072899 14.6202
11072999 14.52
11073099 14.3973
11073199 14.2901
11073299 14.2327
11073399 14.187
11073499 14.1043
11073599 14.1387
11073699 14.2285
11073799 14.327
11073899 14.3959
11073999 14.3254
11074099 14.263
11074199 14.1635
11074299 14.0731
11074399 14.16
11074499 14.274
11074599 14.3779
11074699 14.5026
11074799 14.6285
11074899 14.7333
11074999 14.8534
11075099 14.9698
11075199 15.0772
11075299 15.0985
11075399 15.1096
11075499 15.0179
11075599 15.0079
11075699 15.1218
11075799 15.242
11075899 15.3602
11075999 15.4484
11076099 15.5325
11076199 15.582
11076299 15.6109
11076399 15.679
11076499 15.7128
11076599 15.6175
11076699 15.5052
11076799 15.3897
11076899 15.272
11076999 15.149
11077099 15.0962
11077199 15.0436
11077299 14.9526
11077399 14.9897
11077499 15.038
11077599 15.1344
11077699 15.2481
11077799 15.3226
11077899 15.3505
11077999 15.4196
11078099 15.4717
11078199 15.5464
11078299 15.5331
11078399 15.4158
11078499 15.3394
11078599 15.2443
11078699 15.2582
11078799 15.2833
11078899 15.2567
11078999 15.1522
11079099 15.2042
11079199 15.1933
11079299 15.1292
11079399 15.045
11079499 15.0133
11079599 14.9786
11079699 14.9507
11079799 14.9776
11079899 15.0638
11079999 15.1086
11080099 15.1812
11080199 15.1723
11080299 15.1091
11080399 15.1006
11080499 15.1512
11080599 15.127
11080699 15.0323
11080799 14.9811
11080899 15.0676
11080999 15.1234
11081099 15.115
11081199 15.1044
11081299 15.0393
11081399 14.9439
11081499 14.8478
11081599 14.7219
11081699 14.6144
11081799 14.5204
11081899 14.4134
11081999 14.4201
11082099 14.4408
11082199 14.3658
11082299 14.3943
11082399 14.4645
11082499 14.521
11082599 14.522
11082699 14.4953
11082799 14.456
11082899 14.5296
11082999 14.5857
11083099 14.5801
11083199 14.5495
11083299 14.6168
11083399 14.7187
11083499 14.8399
11083599 14.9499
11083699 15.0525
11083799 15.1594
11083899 15.1655
11083999 15.2856
11084099 15.3214
11084199 15.315
11084299 15.3093
11084399 15.298
11084499 15.3125
11084599 15.3674
11084699 15.3957
11084799 15.2943
11084899 15.1898
11084999 15.107
11085099 15.0443
11085199 14.9311
11085299 14.8777
11085399 14.8767
11085499 14.9348
11085599 15.0438
11085699 15.1274
11085799 15.2135
11085899 15.318
11085999 15.4004
11086099 15.495
11086199 15.4598
11086299 15.4282
11086399 15.4795
11086499 15.5425
11086599 15.6568
11086699 15.7487
11086799 15.8198
11086899 15.9134
11086999 15.9466
11087099 15.931
11087199 15.995
11087299 16.0567
11087399 16.0117
11087499 16.0272
11087599 16.0736
11087699 16.1004
11087799 16.1884
11087899 16.2751
11087999 16.3628
11088099 16.443
11088199 16.5465
11088299 16.6492
11088399 16.7551
11088499 16.7056
11088599 16.7076
11088699 16.7515
11088799 16.8676
11088899 16.898
11088999 16.9463
11089099 17.0484
11089199 17.0775
11089299 17.0786
11089399 17.1369
11089499 17.2245
11089599 17.3037
11089699 17.3788
11089799 17.379
11089899 17.4319
11089999 17.4432
11090099 17.4832
11090199 17.5739
11090299 17.6227
11090399 17.6155
11090499 17.5059
11090599 17.4657
11090699 17.3815
11090799 17.2879
11090899 17.1518
11090999 17.1305
11091099 17.1154
11091199 17.1542
11091299 17.1613
11091399 17.1633
11091499 17.1196
11091599 17.0484
11091699 17.069
11091799 17.1024
11091899 17.0916
11091999 17.0449
11092099 16.972
11092199 16.852
11092299 16.8922
11092399 16.9921
11092499 17.021
11092599 17.097
11092699 17.1996
11092799 17.2714
11092899 17.3198
11092999 17.2792
11093099 17.2802
11093199 17.1697
11093299 17.1619
11093399 17.1466
11093499 17.0267
11093599 16.9761
11093699 16.9192
11093799 16.9206
11093899 16.9334
11093999 17.0161
11094099 17.0758
11094199 17.128
11094299 17.1741
11094399 17.1096
11094499 17.0525
11094599 16.9382
11094699 16.8878
11094799 16.8539
11094899 16.7327
11094999 16.6387
11095099 16.6292
11095199 16.6982
11095299 16.7945
11095399 16.8478
11095499 16.9215
11095599 16.9423
11095699 16.9671
11095799 16.9889
11095899 16.8982
11095999 16.8851
11096099 16.9618
11096199 16.9771
11096299 16.939
11096399 16.8124
11096499 16.6806
11096599 16.5418
11096699 16.4261
11096799 16.3308
11096899 16.2139
11096999 16.146
11097099 16.0271
11097199 15.9066
11097299 15.7642
11097399 15.6411
11097499 15.5055
11097599 15.3711
11097699 15.2736
11097799 15.2086
11097899 15.1917
11097999 15.2869
11098099 15.2448
11098199 15.1327
11098299 15.089
11098399 15.1523
11098499 15.0821
11098599 14.9669
11098699 14.9248
11098799 14.9316
11098899 14.962
11098999 14.9505
11099099 14.9674
11099199 15.0331
11099299 15.1184
11099399 15.0395
11099499 14.9976
11099599 15.0114
11099699 15.1276
11099799 15.2409
11099899 15.3386
11099999 15.4125
11100099 15.4051
11100199 15.2805
11100299 15.1525
11100399 15.0385
11100499 14.9642
11100599 14.8476
11100699 14.7471
11100799 14.7632
11100899 14.7602
11100999 14.7714
11101099 14.771
11101199 14.8737
11101299 14.977
11101399 15.0615
11101499 15.1614
11101599 15.2222
11101699 15.3259
11101799 15.284
11101899 15.1928
11101999 15.1251
11102099 15.0611
11102199 15.0307
11102299 14.9685
11102399 14.9057
11102499 14.8373
11102599 14.8511
11102699 14.7964
11102799 14.6876
11102899 14.6855
11102999 14.7371
11103099 14.7892
11103199 14.8076
11103299 14.695
11103399 14.6457
11103499 14.5629
11103599 14.4342
11103699 14.384
11103799 14.404
11103899 14.3671
11103999 14.3889
11104099 14.5046
11104199 14.6408
11104299 14.7243
11104399 14.6796
11104499 14.5736
11104599 14.5574
11104699 14.6456
11104799 14.7655
11104899 14.8337
11104999 14.9122
11105099 14.8765
11105199 14.7958
11105299 14.8097
11105399 14.7751
11105499 14.7653
11105599 14.8444
11105699 14.9691
11105799 15.0819
11105899 15.2003
11105999 15.294
11106099 15.3217
11106199 15.3032
11106299 15.3513
11106399 15.3655
11106499 15.4181
11106599 15.4547
11106699 15.4802
11106799 15.5045
11106899 15.5157
11106999 15.448
11107099 15.3828
11107199 15.4012
11107299 15.4257
11107399 15.4305
11107499 15.3293
11107599 15.2857
11107699 15.276
11107799 15.1749
11107899 15.0637
11107999 14.9837
11108099 14.8952
11108199 14.7989
11108299 14.6795
11108399 14.6209
11108499 14.6753
11108599 14.7709
11108699 14.8886
11108799 14.9293
11108899 14.9086
11108999 14.8862
11109099 14.8006
11109199 14.7236
11109299 14.6929
11109399 14.7317
11109499 14.7642
11109599 14.8878
11109699 14.9097
11109799 14.8975
11109899 14.8539
11109999 14.7548
11110099 14.6783
11110199 14.5828
11110299 14.5503
11110399 14.5626
11110499 14.602
11110599 14.6672
11110699 14.7349
11110799 14.7492
11110899 14.7161
11110999 14.7067
11111099 14.7404
11111199 14.7529
11111299 14.8409
11111399 14.8623
11111499 14.9031
11111599 14.9917
11111699 15.1057
11111799 15.1941
11111899 15.2707
11111999 15.3884
11112099 15.4978
11112199 15.5728
11112299 15.6752
11112399 15.7354
11112499 15.7899
11112599 15.8139
11112699 15.8817
11112799 15.9422
11112899 15.9496
11112999 16.0489
11113099 16.0289
11113199 15.9364
11113299 15.8072
11113399 15.7027
11113499 15.6002
11113599 15.4822
11113699 15.3664
11113799 15.2592
11113899 15.3275
11113999 15.3474
11114099 15.2249
11114199 15.1199
11114299 15.0786
11114399 15.0192
11114499 14.9474
11114599 14.8628
11114699 14.7522
11114799 14.7554
11114899 14.8372
11114999 14.7681
11115099 14.8614
11115199 14.976
11115299 15.0991
11115399 15.1712
11115499 15.2487
11115599 15.2365
11115699 15.3413
11115799 15.4464
11115899 15.5454
11115999 15.583
11116099 15.5822
11116199 15.5236
11116299 15.4798
11116399 15.5289
11116499 15.6306
11116599 15.698
11116699 15.7151
11116799 15.7789
11116899 15.8712
11116999 15.9657
11117099 15.9344
11117199 15.9277
11117299 15.9351
11117399 16.0041
11117499 16.0355
11117599 16.0562
11117699 15.9741
11117799 15.9503
11117899 15.9331
11117999 16.0072
11118099 16.0136
11118199 16.0281
11118299 15.9908
11118399 16.0043
11118499 16.0468
11118599 16.0911
11118699 16.1376
11118799 16.1758
11118899 16.2123
11118999 16.2008
11119099 16.0693
11119199 15.9879
11119299 15.8883
11119399 15.7513
11119499 15.6262
11119599 15.4999
11119699 15.3811
11119799 15.3223
11119899 15.2796
11119999 15.2881
11120099 15.3304
11120199 15.4101
11120299 15.4494
11120399 15.4106
11120499 15.3443
11120599 15.3073
11120699 15.1774
11120799 15.0965
11120899 15.0096
11120999 14.9518
11121099 14.8399
11121199 14.8282
11121299 14.8371
11121399 14.7757
11121499 14.6839
11121599 14.6002
11121699 14.6011
11121799 14.6568
11121899 14.7709
11121999 14.8197
11122099 14.8258
11122199 14.8501
11122299 14.8938
11122399 14.9586
11122499 15.0837
11122599 15.1615
11122699 15.1953
11122799 15.3147
11122899 15.4394
11122999 15.5643
11123099 15.6154
11123199 15.5939
11123299 15.587
11123399 15.6214
11123499 15.7209
11123599 15.8256
11123699 15.9478
11123799 15.9899
11123899 16.056
11123999 16.1578
11124099 16.2278
11124199 16.1815
11124299 16.2251
11124399 16.3114
11124499 16.4239
11124599 16.5338
11124699 16.6289
11124799 16.6582
11124899 16.7237
11124999 16.723
11125099 16.7763
11125199 16.8493
11125299 16.9024
11125399 16.8775
11125499 16.7815
11125599 16.8321
11125699 16.9292
11125799 17.0384
11125899 17.1397
11125999 17.2158
11126099 17.2832
11126199 17.3464
11126299 17.3197
11126399 17.2854
11126499 17.1865
11126599 17.05
11126699 16.9675
11126799 16.974
11126899 16.9482
11126999 16.8534
11127099 16.8941
11127199 16.9243
11127299 16.9666
11127399 16.8813
11127499 16.9433
11127599 17.0052
11127699 16.9281
11127799 16.7912
11127899 16.6638
11127999 16.6211
11128099 16.6908
11128199 16.7159
11128299 16.7859
11128399 16.8981
11128499 17.0104
11128599 17.0596
11128699 17.1318
11128799 17.1829
11128899 17.226
11128999 17.3022
11129099 17.3443
11129199 17.3488
11129299 17.4202
11129399 17.4829
11129499 17.581
11129599 17.6497
11129699 17.703
11129799 17.6847
11129899 17.6468
11129999 17.6974
11130099 17.7722
11130199 17.8449
11130299 17.9224
11130399 18.0042
11130499 17.9744
11130599 17.951
11130699 18.0438
11130799 18.0323
11130899 17.9529
11130999 17.9555
11131099 17.9411
11131199 17.9072
11131299 17.8966
11131399 17.8701
11131499 17.9112
11131599 17.953
11131699 17.9642
11131799 17.8579
11131899 17.7155
11131999 17.584
11132099 17.4978
11132199 17.4151
11132299 17.2859
11132399 17.1878
11132499 17.1807
11132599 17.0985
11132699 17.0991
11132799 17.1923
11132899 17.2859
11132999 17.2301
11133099 17.2237
11133199 17.1824
11133299 17.1354
11133399 17.2352
11133499 17.3403
11133599 17.4235
11133699 17.5101
11133799 17.5582
11133899 17.5469
11133999 17.5721
11134099 17.6257
11134199 17.5883
11134299 17.4949
11134399 17.4435
11134499 17.4456
11134599 17.5383
11134699 17.5755
11134799 17.5132
11134899 17.5378
11134999 17.5018
11135099 17.4038
11135199 17.3069
11135299 17.2107
11135399 17.0618
11135499 16.9114
11135599 16.7729
11135699 16.6494
11135799 16.541
11135899 16.4453
11135999 16.4019
11136099 16.3094
11136199 16.1697
11136299 16.1567
11136399 16.2749
11136499 16.3913
11136599 16.5061
11136699 16.5534
11136799 16.5236
11136899 16.4513
11136999 16.3887
11137099 16.2683
11137199 16.1474
11137299 16.0138
11137399 15.8839
11137499 15.7909
11137599 15.7213
11137699 15.8052
11137799 15.9091
11137899 16.0186
11137999 16.1169
11138099 16.2087
11138199 16.2653
11138299 16.2956
11138399 16.3721
11138499 16.4714
11138599 16.5471
11138699 16.6108
11138799 16.5587
11138899 16.6332
11138999 16.6817
11139099 16.7404
11139199 16.7972
11139299 16.8058
11139399 16.8714
11139499 16.8868
11139599 16.8257
11139699 16.7959
11139799 16.6761
11139899 16.6517
11139999 16.5226
11140099 16.3799
11140199 16.2627
11140299 16.1268
11140399 16.0064
11140499 16.0402
11140599 16.0231
11140699 15.9312
11140799 15.7939
11140899 15.6985
11140999 15.7318
11141099 15.6975
11141199 15.5875
11141299 15.5831
11141399 15.6858
11141499 15.7687
11141599 15.7906
11141699 15.8993
11141799 15.9438
11141899 15.9784
11141999 16.0346
11142099 16.0829
11142199 16.1793
11142299 16.2656
11142399 16.3414
11142499 16.439
11142599 16.5178
11142699 16.568
11142799 16.6175
11142899 16.6942
11142999 16.7128
11143099 16.6795
11143199 16.5411
11143299 16.4123
11143399 16.2676
11143499 16.133
11143599 16.0369
11143699 15.9101
11143799 15.7806
11143899 15.6493
11143999 15.6425
11144099 15.7192
11144199 15.7373
11144299 15.6405
11144399 15.5454
11144499 15.4432
11144599 15.422
11144699 15.3998
11144799 15.3431
11144899 15.371
11144999 15.3664
11145099 15.4367
11145199 15.502
11145299 15.5412
11145399 15.5371
11145499 15.4924
11145599 15.5022
11145699 15.5726
11145799 15.5832
11145899 15.5227
11145999 15.4722
11146099 15.4657
11146199 15.5403
11146299 15.5667
11146399 15.6535
11146499 15.7554
11146599 15.8105
11146699 15.8839
11146799 15.9871
11146899 16.0583
11146999 16.1006
11147099 16.222
11147199 16.3128
11147299 16.4151
11147399 16.52
11147499 16.6007
11147599 16.5708
11147699 16.53
11147799 16.4402
11147899 16.2989
11147999 16.1687
11148099 16.1388
11148199 16.2327
11148299 16.3073
11148399 16.2451
11148499 16.1359
11148599 16.0024
11148699 15.8846
11148799 15.7823
11148899 15.6497
11148999 15.5518
11149099 15.433
11149199 15.3568
11149299 15.4031
11149399 15.5338
11149499 15.6471
11149599 15.6358
11149699 15.5687
11149799 15.6497
11149899 15.7669
11149999 15.8779
11150099 15.9884
11150199 16.0637
11150299 16.0757
11150399 16.0174
11150499 15.89
11150599 15.8054
11150699 15.6852
11150799 15.5455
11150899 15.4233
11150999 15.3294
11151099 15.3734
11151199 15.4785
11151299 15.5935
11151399 15.6647
11151499 15.7677
11151599 15.8371
11151699 15.8268
11151799 15.8296
11151899 15.8582
11151999 15.8486
11152099 15.7943
11152199 15.7673
11152299 15.6829
11152399 15.6062
11152499 15.6248
11152599 15.6457
11152699 15.6337
11152799 15.5944
11152899 15.5734
11152999 15.6677
11153099 15.6184
11153199 15.5681
11153299 15.5726
11153399 15.6245
11153499 15.7341
11153599 15.7835
11153699 15.8727
11153799 15.9766
11153899 16.0709
11153999 16.0645
11154099 15.9836
11154199 15.9644
11154299 16.0379
11154399 16.1145
11154499 16.1244
11154599 16.0388
11154699 15.918
11154799 15.8089
11154899 15.6911
11154999 15.6041
11155099 15.5473
11155199 15.5851
11155299 15.6193
11155399 15.6451
11155499 15.6834
11155599 15.7068
11155699 15.7137
11155799 15.7075
11155899 15.7656
11155999 15.8353
11156099 15.9065
11156199 15.9937
11156299 16.0977
11156399 16.2073
11156499 16.2565
11156599 16.1625
11156699 16.0547
11156799 15.9773
11156899 15.8481
11156999 15.7086
11157099 15.5936
11157199 15.4968
11157299 15.3693
11157399 15.2574
11157499 15.1575
11157599 15.0788
11157699 15.101
11157799 15.1843
11157899 15.2386
11157999 15.2402
11158099 15.2368
11158199 15.3405
11158299 15.4577
11158399 15.545
11158499 15.6291
11158599 15.6039
11158699 15.6472
11158799 15.6936
11158899 15.7918
11158999 15.7955
11159099 15.6928
11159199 15.6477
11159299 15.5607
11159399 15.4732
11159499 15.3642
11159599 15.2938
11159699 15.1876
11159799 15.0819
11159899 14.9676
11159999 14.8572
11160099 14.7486
11160199 14.6318
11160299 14.5556
11160399 14.633
11160499 14.72
11160599 14.7134
11160699 14.6093
11160799 14.54
11160899 14.5203
11160999 14.5936
11161099 14.6783
11161199 14.8088
11161299 14.8516
11161399 14.8093
11161499 14.7341
11161599 14.6711
11161699 14.7087
11161799 14.82
11161899 14.9433
11161999 15.041
11162099 15.1638
11162199 15.2464
11162299 15.1951
11162399 15.1195
11162499 15.1007
11162599 15.1243
11162699 15.0938
11162799 15.1855
11162899 15.2901
11162999 15.3564
11163099 15.3186
11163199 15.2609
11163299 15.2598
11163399 15.2463
11163499 15.1692
11163599 15.0505
11163699 14.9194
11163799 14.8288
11163899 14.8574
11163999 14.8809
11164099 14.9355
11164199 15.0184
11164299 15.1131
11164399 15.222
11164499 15.2094
11164599 15.2348
11164699 15.3342
11164799 15.407
11164899 15.4771
11164999 15.5271
11165099 15.5341
11165199 15.6523
11165299 15.7285
11165399 15.8202
11165499 15.8554
11165599 15.9559
11165699 16.0663
11165799 16.0351
11165899 15.9848
11165999 16.0081
11166099 16.0801
11166199 16.1901
11166299 16.2951
11166399 16.3996
11166499 16.3955
11166599 16.2893
11166699 16.2203
11166799 16.0761
11166899 15.959
11166999 15.8261
11167099 15.7114
11167199 15.7124
11167299 15.6985
11167399 15.662
11167499 15.6795
11167599 15.7444
11167699 15.7792
11167799 15.8839
11167899 15.9862
11167999 16.0445
11168099 16.0954
11168199 16.1434
11168299 16.2388
11168399 16.2473
11168499 16.2208
11168599 16.3284
11168699 16.3829
11168799 16.458
11168899 16.4737
11168999 16.4222
11169099 16.411
11169199 16.4263
11169299 16.3727
11169399 16.3553
11169499 16.3799
11169599 16.3488
11169699 16.3947
11169799 16.4551
11169899 16.5456
11169999 16.5901
11170099 16.6604
11170199 16.6161
11170299 16.5665
11170399 16.5606
11170499 16.64
11170599 16.7292
11170699 16.6935
11170799 16.6597
11170899 16.613
11170999 16.52
11171099 16.3889
11171199 16.2501
11171299 16.1953
11171399 16.2257
11171499 16.2341
11171599 16.1937
11171699 16.1696
11171799 16.1244
11171899 16.0867
11171999 16.121
11172099 16.0831
11172199 15.981
11172299 15.8663
11172399 15.7412
11172499 15.67
11172599 15.5537
11172699 15.423
11172799 15.4411
11172899 15.4652
11172999 15.48
11173099 15.4776
11173199 15.5596
11173299 15.518
11173399 15.467
11173499 15.3613
11173599 15.2729
11173699 15.1748
11173799 15.112
11173899 15.1055
11173999 14.9881
11174099 14.8682
11174199 14.7388
11174299 14.7319
11174399 14.8249
11174499 14.7776
11174599 14.8037
11174699 14.7677
11174799 14.6835
11174899 14.6244
11174999 14.661
11175099 14.7084
11175199 14.8013
11175299 14.7584
11175399 14.7601
11175499 14.7467
11175599 14.8524
11175699 14.8982
11175799 14.9485
11175899 14.8369
11175999 14.7909
11176099 14.7295
11176199 14.7779
11176299 14.8688
11176399 14.922
11176499 15.041
11176599 15.121
11176699 15.2063
11176799 15.3007
11176899 15.4077
11176999 15.5196
11177099 15.5031
11177199 15.503
11177299 15.4492
11177399 15.4597
11177499 15.5477
11177599 15.6364
11177699 15.7503
11177799 15.8666
11177899 15.8348
11177999 15.6976
11178099 15.5871
11178199 15.4918
11178299 15.5609
11178399 15.6694
11178499 15.7379
11178599 15.743
11178699 15.8196
11178799 15.8622
11178899 15.977
11178999 16.0044
11179099 16.026
11179199 16.032
11179299 15.9884
11179399 15.9592
11179499 16.0446
11179599 16.0849
11179699 16.0533
11179799 15.9636
11179899 15.8345
11179999 15.7033
11180099 15.5909
11180199 15.4597
11180299 15.3383
11180399 15.3918
11180499 15.5109
11180599 15.63
11180699 15.7304
11180799 15.7263
11180899 15.6991
11180999 15.6709
11181099 15.6335
11181199 15.658
11181299 15.7168
11181399 15.8122
11181499 15.9029
11181599 15.9883
11181699 16.0255
11181799 15.9707
11181899 15.9498
11181999 15.8842
11182099 15.7612
11182199 15.6301
11182299 15.5378
11182399 15.5287
11182499 15.595
11182599 15.6438
11182699 15.6791
11182799 15.7363
11182899 15.7594
11182999 15.8626
11183099 15.9589
11183199 16.0096
11183299 16.1272
11183399 16.2369
11183499 16.3284
11183599 16.3192
11183699 16.1752
11183799 16.0413
11183899 15.9515
11183999 15.9419
11184099 15.9042
11184199 15.889
11184299 15.8468
11184399 15.8564
11184499 15.9342
11184599 15.894
11184699 15.7868
11184799 15.7119
11184899 15.7355
11184999 15.6558
11185099 15.6658
11185199 15.653
11185299 15.56
11185399 15.4305
11185499 15.3117
11185599 15.1902
11185699 15.0821
11185799 14.95
11185899 14.8601
11185999 14.837
11186099 14.9161
11186199 15.0256
11186299 15.104
11186399 15.1589
11186499 15.2135
11186599 15.3034
11186699 15.3868
11186799 15.4969
11186899 15.5805
11186999 15.601
11187099 15.5909
11187199 15.4904
11187299 15.3766
11187399 15.3943
11187499 15.4468
11187599 15.4364
11187699 15.3752
11187799 15.3246
11187899 15.2736
11187999 15.1721
11188099 15.1697
11188199 15.2194
11188299 15.3087
11188399 15.2638
11188499 15.2629
11188599 15.3808
11188699 15.3748
11188799 15.346
11188899 15.369
11188999 15.2822
11189099 15.3169
11189199 15.3849
11189299 15.4548
11189399 15.5835
11189499 15.6196
11189599 15.6286
11189699 15.703
11189799 15.7336
11189899 15.75
11189999 15.829
11190099 15.7589
11190199 15.6315
11190299 15.6016
11190399 15.5205
11190499 15.4081
11190599 15.2874
11190699 15.2964
11190799 15.4214
11190899 15.5403
11190999 15.6477
11191099 15.6748
11191199 15.6438
11191299 15.6172
11191399 15.5555
11191499 15.5106
11191599 15.4954
11191699 15.4427
11191799 15.3837
11191899 15.3506
11191999 15.261
11192099 15.1328
11192199 14.9995
11192299 14.8907
11192399 14.7901
11192499 14.6839
11192599 14.5903
11192699 14.5042
11192799 14.3901
11192899 14.3185
11192999 14.2792
11193099 14.2215
11193199 14.1761
11193299 14.0973
11193399 13.9859
11193499 13.8793
11193599 13.808
11193699 13.7468
11193799 13.7188
11193899 13.7083
11193999 13.6013
11194099 13.5649
11194199 13.6582
11194299 13.7338
11194399 13.7229
11194499 13.6716
11194599 13.6497
11194699 13.6937
11194799 13.8173
11194899 13.9153
11194999 14.0006
11195099 14.0566
11195199 14.1697
11195299 14.2826
11195399 14.3684
11195499 14.408
11195599 14.367
11195699 14.272
11195799 14.2896
11195899 14.4027
11195999 14.4794
11196099 14.5272
11196199 14.6537
11196299 14.7596
11196399 14.883
11196499 14.9206
11196599 14.8822
11196699 14.7999
11196799 14.8558
11196899 14.7617
11196999 14.6645
11197099 14.5717
11197199 14.5018
11197299 14.498
11197399 14.4569
11197499 14.3689
11197599 14.3461
11197699 14.4007
11197799 14.4683
11197899 14.5971
11197999 14.7118
11198099 14.8434
11198199 14.9219
11198299 14.9062
11198399 15.0312
11198499 15.1001
11198599 15.0478
11198699 15.1237
11198799 15.1924
11198899 15.2269
11198999 15.3383
11199099 15.3858
11199199 15.4834
11199299 15.5891
11199399 15.627
11199499 15.6566
11199599 15.753
11199699 15.8101
11199799 15.8523
11199899 15.8746
11199999 15.9458
11200099 16.0511
11200199 16.1499
11200299 16.2275
11200399 16.3314
11200499 16.418
11200599 16.5277
11200699 16.634
11200799 16.6705
11200899 16.6963
11200999 16.7016
11201099 16.7497
11201199 16.8397
11201299 16.8309
11201399 16.7103
11201499 16.5986
11201599 16.4655
11201699 16.3821
11201799 16.2933
11201899 16.1577
11201999 16.029
11202099 15.8931
11202199 15.8462
11202299 15.9462
11202399 15.9823
11202499 15.8547
11202599 15.7219
11202699 15.6191
11202799 15.6087
11202899 15.6355
11202999 15.6877
11203099 15.7724
11203199 15.8853
11203299 15.9542
11203399 15.9767
11203499 15.8763
11203599 15.7529
11203699 15.6173
11203799 15.4916
11203899 15.3998
11203999 15.2798
11204099 15.2309
11204199 15.1833
11204299 15.1582
11204399 15.1728
11204499 15.1241
11204599 15.1046
11204699 15.1452
11204799 15.1403
11204899 15.1764
11204999 15.1296
11205099 15.0045
11205199 14.9682
11205299 14.8905
11205399 14.8109
11205499 14.7917
11205599 14.7032
11205699 14.6215
11205799 14.5633
11205899 14.4638
11205999 14.3482
11206099 14.249
11206199 14.2069
11206299 14.31
11206399 14.3048
11206499 14.1948
11206599 14.0886
11206699 13.9673
11206799 13.8777
11206899 13.7668
11206999 13.6908
11207099 13.6711
11207199 13.5637
11207299 13.5228
11207399 13.481
11207499 13.3793
11207599 13.2815
11207699 13.1956
11207799 13.158
11207899 13.1956
11207999 13.2697
11208099 13.3741
11208199 13.4474
11208299 13.4502
11208399 13.5236
11208499 13.6424
11208599 13.6864
11208699 13.6303
11208799 13.5968
11208899 13.6967
11208999 13.7514
11209099 13.8537
11209199 13.9616
11209299 14.0087
11209399 14.0697
11209499 14.1311
11209599 14.0471
11209699 13.928
11209799 13.8785
11209899 13.8269
11209999 13.7514
11210099 13.6577
11210199 13.6431
11210299 13.5772
11210399 13.6249
11210499 13.7148
11210599 13.8505
11210699 13.9726
11210799 14.0966
11210899 14.204
11210999 14.1847
11211099 14.1662
11211199 14.184
11211299 14.2003
11211399 14.1371
11211499 14.0518
11211599 13.9557
11211699 13.8803
11211799 13.8449
11211899 13.7878
11211999 13.8143
11212099 13.7435
11212199 13.6446
11212299 13.5963
11212399 13.5009
11212499 13.4379
11212599 13.4516
11212699 13.423
11212799 13.4461
11212899 13.5678
11212999 13.5877
11213099 13.6247
11213199 13.7301
11213299 13.8674
11213399 13.9742
11213499 14.1066
11213599 14.2075
11213699 14.2638
11213799 14.3185
11213899 14.4218
11213999 14.533
11214099 14.6632
11214199 14.6985
11214299 14.6114
11214399 14.5862
11214499 14.6941
11214599 14.7371
11214699 14.7562
11214799 14.7879
11214899 14.8403
11214999 14.8438
11215099 14.8556
11215199 14.8475
11215299 14.8125
11215399 14.7768
11215499 14.743
11215599 14.6882
11215699 14.7326
11215799 14.7902
11215899 14.7567
11215999 14.7598
11216099 14.7532
11216199 14.6611
11216299 14.5755
11216399 14.5623
11216499 14.5142
11216599 14.4537
11216699 14.3444
11216799 14.2464
11216899 14.149
11216999 14.0592
11217099 13.9802
11217199 13.8665
11217299 13.771
11217399 13.723
11217499 13.6077
11217599 13.5099
11217699 13.4312
11217799 13.3797
11217899 13.415
11217999 13.4947
11218099 13.5861
11218199 13.7143
11218299 13.8549
11218399 13.9823
11218499 14.0882
11218599 14.2061
11218699 14.3145
11218799 14.3643
11218899 14.4761
11218999 14.5864
11219099 14.6839
11219199 14.8025
11219299 14.9138
11219399 14.9817
11219499 15.0589
11219599 15.1624
11219699 15.2881
11219799 15.3262
11219899 15.2671
11219999 15.2148
11220099 15.0895
11220199 14.9988
11220299 15.0406
11220399 15.1492
11220499 15.2302
11220599 15.1729
11220699 15.0889
11220799 14.9819
11220899 14.9318
11220999 14.8201
11221099 14.7311
11221199 14.7512
11221299 14.8678
11221399 14.9997
11221499 15.1115
11221599 15.1684
11221699 15.2523
11221799 15.2634
11221899 15.2497
11221999 15.1739
11222099 15.1347
11222199 15.1784
11222299 15.2313
11222399 15.3249
11222499 15.4244
11222599 15.55
11222699 15.6274
11222799 15.7439
11222899 15.7995
11222999 15.7913
11223099 15.8072
11223199 15.7903
11223299 15.6796
11223399 15.5694
11223499 15.4984
11223599 15.494
11223699 15.3839
11223799 15.3482
11223899 15.366
11223999 15.2493
11224099 15.1565
11224199 15.098
11224299 15.0897
11224399 15.0788
11224499 14.9975
11224599 14.897
11224699 14.834
11224799 14.7889
11224899 14.7325
11224999 14.6356
11225099 14.693
11225199 14.7535
11225299 14.7505
11225399 14.7524
11225499 14.7364
11225599 14.6436
11225699 14.5644
11225799 14.4801
11225899 14.3727
11225999 14.3967
11226099 14.4237
11226199 14.3778
11226299 14.3085
11226399 14.2452
11226499 14.1378
11226599 14.0774
11226699 13.9937
11226799 14.0474
11226899 14.0709
11226999 14.0166
11227099 13.9695
11227199 13.9231
11227299 13.933
11227399 13.9407
11227499 13.9878
11227599 14.0462
11227699 14.1016
11227799 14.0888
11227899 14.1008
11227999 14.031
11228099 14.0436
11228199 13.9637
11228299 13.8597
11228399 13.8553
11228499 13.87
11228599 13.9111
11228699 14.0051
11228799 14.1099
11228899 14.1248
11228999 14.221
11229099 14.3469
11229199 14.457
11229299 14.4802
11229399 14.5725
11229499 14.6996
11229599 14.7493
11229699 14.8535
11229799 14.9582
11229899 15.0261
11229999 15.0743
11230099 15.1457
11230199 15.2613
11230299 15.378
11230399 15.4772
11230499 15.4794
11230599 15.4866
11230699 15.456
11230799 15.4611
11230899 15.4989
11230999 15.4829
11231099 15.5842
11231199 15.6279
11231299 15.718
11231399 15.8225
11231499 15.8854
11231599 16.0009
11231699 16.1142
11231799 16.2208
11231899 16.3291
11231999 16.4178
11232099 16.4834
11232199 16.5472
11232299 16.5285
11232399 16.5086
11232499 16.4721
11232599 16.4432
11232699 16.4503
11232799 16.5459
11232899 16.4878
11232999 16.3774
11233099 16.2674
11233199 16.2234
11233299 16.2905
11233399 16.2848
11233499 16.2195
11233599 16.1262
11233699 16.0678
11233799 15.9649
11233899 15.9144
11233999 15.9267
11234099 15.9673
11234199 16.0185
11234299 15.9935
11234399 15.9776
11234499 15.9879
11234599 16.0547
11234699 16.1476
11234799 16.2438
11234899 16.3053
11234999 16.3957
11235099 16.401
11235199 16.2802
11235299 16.2177
11235399 16.1398
11235499 16.0443
11235599 15.9284
11235699 15.94
11235799 15.8459
11235899 15.7325
11235999 15.7452
11236099 15.8135
11236199 15.9324
11236299 16.0331
11236399 16.1001
11236499 16.1441
11236599 16.1176
11236699 16.0865
11236799 16.098
11236899 16.0164
11236999 15.9064
11237099 15.8281
11237199 15.8172
11237299 15.7565
11237399 15.6194
11237499 15.5089
11237599 15.3993
11237699 15.2799
11237799 15.2053
11237899 15.1768
11237999 15.1429
11238099 15.1845
11238199 15.292
11238299 15.2482
11238399 15.2633
11238499 15.3761
11238599 15.5003
11238699 15.5964
11238799 15.6777
11238899 15.702
11238999 15.7813
11239099 15.8441
11239199 15.9585
11239299 16.0698
11239399 16.1797
11239499 16.2801
11239599 16.3669
11239699 16.3648
11239799 16.3275
11239899 16.3493
11239999 16.3845
11240099 16.4316
11240199 16.4223
11240299 16.3108
11240399 16.1637
11240499 16.1202
11240599 16.0962
11240699 15.9751
11240799 15.8404
11240899 15.7283
11240999 15.6401
11241099 15.5973
11241199 15.5964
11241299 15.5504
11241399 15.4402
11241499 15.3354
11241599 15.2247
11241699 15.2186
11241799 15.3063
11241899 15.3396
11241999 15.3632
11242099 15.3392
11242199 15.3099
11242299 15.3146
11242399 15.244
11242499 15.1347
11242599 15.1109
11242699 15.1511
11242799 15.2228
11242899 15.2494
11242999 15.1858
11243099 15.1307
11243199 15.1458
11243299 15.2207
11243399 15.3274
11243499 15.4199
11243599 15.5006
11243699 15.6018
11243799 15.6959
11243899 15.7661
11243999 15.8051
11244099 15.9083
11244199 15.9863
11244299 15.97
11244399 16.0041
11244499 15.9727
11244599 15.874
11244699 15.7482
11244799 15.62
11244899 15.5168
11244999 15.5023
11245099 15.4474
11245199 15.4396
11245299 15.4429
11245399 15.3871
11245499 15.3252
11245599 15.2029
11245699 15.0724
11245799 14.9533
11245899 14.8211
11245999 14.7341
11246099 14.6716
11246199 14.661
11246299 14.5948
11246399 14.5282
11246499 14.4781
11246599 14.5174
11246699 14.632
11246799 14.6916
11246899 14.7087
11246999 14.719
11247099 14.735
11247199 14.7864
11247299 14.7681
11247399 14.6561
11247499 14.5618
11247599 14.4622
11247699 14.3372
11247799 14.253
11247899 14.2288
11247999 14.2395
11248099 14.1752
11248199 14.1329
11248299 14.146
11248399 14.2803
11248499 14.3773
11248599 14.5039
11248699 14.6362
11248799 14.7439
11248899 14.7496
11248999 14.7255
11249099 14.7905
11249199 14.7963
11249299 14.7929
11249399 14.7532
11249499 14.6751
11249599 14.603
11249699 14.5137
11249799 14.3997
11249899 14.3176
11249999 14.2276
11250099 14.1572
11250199 14.0542
11250299 13.9693
11250399 14
11250499 14.0498
11250599 14.0819
11250699 14.145
11250799 14.1565
11250899 14.1209
11250999 14.1674
11251099 14.1505
11251199 14.1353
11251299 14.1692
11251399 14.2714
11251499 14.4031
11251599 14.4675
11251699 14.3593
11251799 14.2819
11251899 14.2114
11251999 14.123
11252099 14.023
11252199 13.9313
11252299 13.8159
11252399 13.6975
11252499 13.5967
11252599 13.5665
11252699 13.5906
11252799 13.6207
11252899 13.6401
11252999 13.7454
11253099 13.8393
11253199 13.9633
11253299 14.006
11253399 14.0729
11253499 14.1691
11253599 14.1465
11253699 14.0391
11253799 13.9223
11253899 13.8262
11253999 13.8125
11254099 13.8861
11254199 14.0145
11254299 14.1162
11254399 14.2556
11254499 14.3744
11254599 14.4758
11254699 14.6149
11254799 14.7297
11254899 14.7992
11254999 14.8459
11255099 14.7641
11255199 14.6527
11255299 14.5685
11255399 14.4651
11255499 14.3652
11255599 14.2477
11255699 14.1481
11255799 14.0325
11255899 13.9315
11255999 13.9516
11256099 13.9713
11256199 14.0155
11256299 14.0455
11256399 14.0072
11256499 14.0133
11256599 14.0702
11256699 14.0493
11256799 13.9521
11256899 13.8486
11256999 13.7882
11257099 13.8267
11257199 13.7718
11257299 13.6673
11257399 13.5595
11257499 13.5968
11257599 13.6736
11257699 13.7291
11257799 13.8503
11257899 13.9295
11257999 13.986
11258099 14.0084
11258199 13.9933
11258299 13.966
11258399 13.8581
11258499 13.77
11258599 13.7348
11258699 13.6202
11258799 13.6107
11258899 13.6383
11258999 13.7677
11259099 13.8911
11259199 14.0297
11259299 14.0551
11259399 13.958
11259499 13.9427
11259599 13.9638
11259699 13.9652
11259799 13.9581
11259899 13.916
11259999 13.9438
11260099 13.9205
11260199 13.8128
11260299 13.7246
11260399 13.668
11260499 13.6337
11260599 13.5791
11260699 13.6791
11260799 13.8205
11260899 13.8844
11260999 14.0001
11261099 14.0829
11261199 14.109
11261299 14.1808
11261399 14.2763
11261499 14.4059
11261599 14.5184
11261699 14.603
11261799 14.6532
11261899 14.6365
11261999 14.6564
11262099 14.6759
11262199 14.6404
11262299 14.607
11262399 14.7246
11262499 14.8522
11262599 14.9843
11262699 15.0771
11262799 15.1076
11262899 15.104
11262999 15.1242
11263099 15.226
11263199 15.3269
11263299 15.417
11263399 15.4804
11263499 15.465
11263599 15.4022
11263699 15.3127
11263799 15.316
11263899 15.2504
11263999 15.1988
11264099 15.2238
11264199 15.3529
11264299 15.3998
11264399 15.2763
11264499 15.1606
11264599 15.0705
11264699 14.9573
11264799 14.9008
11264899 14.9185
11264999 14.9051
11265099 14.9255
11265199 14.8507
11265299 14.7344
11265399 14.6386
11265499 14.5431
11265599 14.5352
11265699 14.5114
11265799 14.4599
11265899 14.3509
11265999 14.232
11266099 14.1191
11266199 14.0036
11266299 13.918
11266399 13.8583
11266499 13.7711
11266599 13.6719
11266699 13.6221
11266799 13.5595
11266899 13.4895
11266999 13.4124
11267099 13.3497
11267199 13.2837
11267299 13.2089
11267399 13.1668
11267499 13.1165
11267599 13.1205
11267699 13.1244
11267799 13.0787
11267899 13.0495
11267999 13.1099
11268099 13.1459
11268199 13.0904
11268299 13.0041
11268399 12.8966
11268499 12.7868
11268599 12.7138
11268699 12.633
11268799 12.5977
11268899 12.5663
11268999 12.5893
11269099 12.6316
11269199 12.7253
11269299 12.875
11269399 12.9899
11269499 13.1049
11269599 13.2172
11269699 13.3039
11269799 13.4015
11269899 13.4993
11269999 13.6302
11270099 13.7141
11270199 13.7234
11270299 13.7067
11270399 13.628
11270499 13.5177
11270599 13.4399
11270699 13.4529
11270799 13.3602
11270899 13.2657
11270999 13.2557
11271099 13.3205
11271199 13.4183
11271299 13.512
11271399 13.5383
11271499 13.5428
11271599 13.5678
11271699 13.6354
11271799 13.6306
11271899 13.694
11271999 13.7133
11272099 13.7284
11272199 13.738
11272299 13.7776
11272399 13.8993
11272499 13.9103
11272599 13.8584
11272699 13.7972
11272799 13.7301
11272899 13.6563
11272999 13.5987
11273099 13.6605
11273199 13.6357
11273299 13.5639
11273399 13.4822
11273499 13.5408
11273599 13.6798
11273699 13.7916
11273799 13.7566
11273899 13.6703
11273999 13.6009
11274099 13.5539
11274199 13.4643
11274299 13.4084
11274399 13.2932
11274499 13.1952
11274599 13.1287
11274699 13.0949
11274799 13.1577
11274899 13.2465
11274999 13.2421
11275099 13.1942
11275199 13.1521
11275299 13.0735
11275399 13.1115
11275499 13.1118
11275599 13.0553
11275699 12.9706
11275799 12.9193
11275899 12.8636
11275999 12.7678
11276099 12.6626
11276199 12.5785
11276299 12.4879
11276399 12.4054
11276499 12.4068
11276599 12.5258
11276699 12.6222
11276799 12.6896
11276899 12.7888
11276999 12.9032
11277099 12.9908
11277199 13.1333
11277299 13.24
11277399 13.2791
11277499 13.384
11277599 13.4948
11277699 13.5344
11277799 13.5895
11277899 13.49
11277999 13.3793
11278099 13.2679
11278199 13.1716
11278299 13.073
11278399 12.9985
11278499 12.9601
11278599 12.8986
11278699 12.8006
11278799 12.7066
11278899 12.6507
11278999 12.7211
11279099 12.6761
11279199 12.5782
11279299 12.5069
11279399 12.5078
11279499 12.5959
11279599 12.6834
11279699 12.6793
11279799 12.7415
11279899 12.8442
11279999 12.8152
11280099 12.8001
11280199 12.807
11280299 12.8596
11280399 12.8599
11280499 12.8436
11280599 12.7655
11280699 12.6663
11280799 12.5846
11280899 12.5236
11280999 12.6238
11281099 12.6534
11281199 12.6212
11281299 12.7103
11281399 12.7937
11281499 12.7628
11281599 12.6674
11281699 12.5823
11281799 12.4934
11281899 12.4083
11281999 12.3122
11282099 12.2456
11282199 12.349
11282299 12.4862
11282399 12.622
11282499 12.7324
11282599 12.8168
11282699 12.9451
11282799 13.0799
11282899 13.2174
11282999 13.3614
11283099 13.5019
11283199 13.6398
11283299 13.6988
11283399 13.81
11283499 13.8675
11283599 13.8727
11283699 13.7675
11283799 13.6571
11283899 13.5581
11283999 13.5023
11284099 13.3867
11284199 13.2992
11284299 13.2078
11284399 13.0919
11284499 13.0185
11284599 13.0084
11284699 13.0439
11284799 13.1018
11284899 13.1204
11284999 13.2094
11285099 13.3434
11285199 13.4323
11285299 13.4637
11285399 13.5196
11285499 13.5308
11285599 13.4382
11285699 13.3254
11285799 13.2421
11285899 13.2701
11285999 13.2235
11286099 13.1244
11286199 13.1037
11286299 13.1983
11286399 13.2471
11286499 13.1796
11286599 13.0808
11286699 12.9698
11286799 12.8869
11286899 12.8091
11286999 12.8049
11287099 12.7522
11287199 12.7564
11287299 12.7864
11287399 12.8509
11287499 12.9493
11287599 13.0314
11287699 13.0963
11287799 13.2364
11287899 13.3678
11287999 13.4417
11288099 13.5901
11288199 13.7055
11288299 13.8157
11288399 13.7721
11288499 13.6733
11288599 13.5737
11288699 13.48
11288799 13.4002
11288899 13.417
11288999 13.5424
11289099 13.6863
11289199 13.8067
11289299 13.9168
11289399 13.9925
11289499 14.0493
11289599 14.1474
11289699 14.2728
11289799 14.3329
11289899 14.3775
11289999 14.3816
11290099 14.3635
11290199 14.3837
11290299 14.4796
11290399 14.5801
11290499 14.7025
11290599 14.8238
11290699 14.8699
11290799 14.8815
11290899 14.872
11290999 14.8606
11291099 14.9037
11291199 15.0133
11291299 15.0929
11291399 15.1985
11291499 15.304
11291599 15.4029
11291699 15.4827
11291799 15.4666
11291899 15.3499
11291999 15.2395
11292099 15.1354
11292199 15.0587
11292299 15.0302
11292399 14.9053
11292499 14.781
11292599 14.7244
11292699 14.6518
11292799 14.53
11292899 14.4777
11292999 14.474
11293099 14.5532
11293199 14.65
11293299 14.6995
11293399 14.6215
11293499 14.5256
11293599 14.4429
11293699 14.4092
11293799 14.4104
11293899 14.3345
11293999 14.2525
11294099 14.1509
11294199 14.0428
11294299 13.9896
11294399 13.9923
11294499 13.8809
11294599 13.7656
11294699 13.6615
11294799 13.5434
11294899 13.4571
11294999 13.4043
11295099 13.4064
11295199 13.366
11295299 13.388
11295399 13.3048
11295499 13.2133
11295599 13.1331
11295699 13.13
11295799 13.1079
11295899 13.1379
11295999 13.1617
11296099 13.1084
11296199 13.0075
11296299 12.9053
11296399 12.8067
11296499 12.7259
11296599 12.6623
11296699 12.6848
11296799 12.7297
11296899 12.7202
11296999 12.7216
11297099 12.7941
11297199 12.874
11297299 12.9662
11297399 12.9752
11297499 12.8941
11297599 12.7909
11297699 12.7367
11297799 12.7265
11297899 12.8162
11297999 12.9054
11298099 12.9816
11298199 13.0464
11298299 13.1968
11298399 13.3226
11298499 13.4431
11298599 13.5902
11298699 13.7354
11298799 13.8473
11298899 13.961
11298999 14.0352
11299099 14.0164
11299199 13.9402
11299299 13.8692
11299399 13.7978
11299499 13.927
11299599 14.045
11299699 14.1805
11299799 14.2988
11299899 14.4102
11299999 14.4978
11300099 14.534
11300199 14.5063
11300299 14.3937
11300399 14.278
11300499 14.2181
11300599 14.2521
11300699 14.3368
11300799 14.309
11300899 14.2818
11300999 14.2321
11301099 14.3104
11301199 14.424
11301299 14.5157
11301399 14.5883
11301499 14.7155
11301599 14.7722
11301699 14.8129
11301799 14.7305
11301899 14.6311
11301999 14.5216
11302099 14.4173
11302199 14.3165
11302299 14.2477
11302399 14.2847
11302499 14.2902
11302599 14.2332
11302699 14.1621
11302799 14.0855
11302899 13.9663
11302999 13.8672
11303099 13.8269
11303199 13.7288
11303299 13.6574
11303399 13.5902
11303499 13.5635
11303599 13.5959
11303699 13.593
11303799 13.525
11303899 13.4541
11303999 13.3776
11304099 13.2998
11304199 13.3295
11304299 13.4518
11304399 13.5747
11304499 13.6075
11304599 13.5723
11304699 13.5029
11304799 13.4704
11304899 13.3804
11304999 13.2795
11305099 13.1883
11305199 13.1021
11305299 12.999
11305399 12.9342
11305499 13.0194
11305599 13.0313
11305699 12.9607
11305799 12.9011
11305899 12.9976
11305999 13.0865
11306099 13.155
11306199 13.1857
11306299 13.1746
11306399 13.1368
11306499 13.0906
11306599 13.1274
11306699 13.1145
11306799 13.0415
11306899 13.1028
11306999 13.1863
11307099 13.2575
11307199 13.3547
11307299 13.2865
11307399 13.252
11307499 13.3259
11307599 13.448
11307699 13.4719
11307799 13.5262
11307899 13.6514
11307999 13.7825
11308099 13.8572
11308199 13.9371
11308299 14.008
11308399 14.1309
11308499 14.2404
11308599 14.347
11308699 14.338
11308799 14.3053
11308899 14.2977
11308999 14.2605
11309099 14.197
11309199 14.216
11309299 14.2444
11309399 14.3018
11309499 14.3816
11309599 14.4482
11309699 14.5517
11309799 14.67
11309899 14.7663
11309999 14.8424
11310099 14.9132
11310199 14.9503
11310299 14.9835
11310399 15.1132
11310499 15.2148
11310599 15.2839
11310699 15.2742
11310799 15.3212
11310899 15.3541
11310999 15.2888
11311099 15.1982
11311199 15.185
11311299 15.2339
11311399 15.2507
11311499 15.2473
11311599 15.2639
11311699 15.3023
11311799 15.3233
11311899 15.3659
11311999 15.3615
11312099 15.2964
11312199 15.2094
11312299 15.1411
11312399 15.0757
11312499 15.123
11312599 15.2353
11312699 15.3251
11312799 15.4359
11312899 15.5346
11312999 15.6151
11313099 15.6958
11313199 15.7268
11313299 15.7952
11313399 15.8349
11313499 15.8012
11313599 15.6912
11313699 15.5588
11313799 15.4651
11313899 15.419
11313999 15.3604
11314099 15.2808
11314199 15.2686
11314299 15.2564
11314399 15.2444
11314499 15.2291
11314599 15.1959
11314699 15.1587
11314799 15.1248
11314899 15.0628
11314999 15.029
11315099 15.1465
11315199 15.2299
11315299 15.301
11315399 15.4171
11315499 15.5133
11315599 15.5196
11315699 15.5427
11315799 15.5701
11315899 15.6113
11315999 15.7013
11316099 15.7837
11316199 15.8125
11316299 15.7284
11316399 15.6125
11316499 15.5003
11316599 15.3807
11316699 15.3639
11316799 15.4168
11316899 15.534
11316999 15.6522
11317099 15.6605
11317199 15.5762
11317299 15.5366
11317399 15.4941
11317499 15.5362
11317599 15.482
11317699 15.3722
11317799 15.2622
11317899 15.2299
11317999 15.2763
11318099 15.371
11318199 15.4064
11318299 15.3762
11318399 15.2754
11318499 15.1707
11318599 15.0618
11318699 15.017
11318799 14.9269
11318899 14.8378
11318999 14.739
11319099 14.6947
11319199 14.7573
11319299 14.8867
11319399 14.9156
11319499 15.0217
11319599 15.1511
11319699 15.2238
11319799 15.2994
11319899 15.3708
11319999 15.4548
11320099 15.5445
11320199 15.5774
11320299 15.5797
11320399 15.6462
11320499 15.7374
11320599 15.749
11320699 15.7416
11320799 15.8323
11320899 15.911
11320999 15.9773
11321099 16.0902
11321199 16.1904
11321299 16.2909
11321399 16.3626
11321499 16.3718
11321599 16.471
11321699 16.5589
11321799 16.6568
11321899 16.7241
11321999 16.8116
11322099 16.9071
11322199 16.9532
11322299 16.9569
11322399 16.9894
11322499 16.9683
11322599 16.9974
11322699 16.9284
11322799 16.7802
11322899 16.7173
11322999 16.6745
11323099 16.5723
11323199 16.5066
11323299 16.4801
11323399 16.4211
11323499 16.4081
11323599 16.4613
11323699 16.4906
11323799 16.4474
11323899 16.3914
11323999 16.3849
11324099 16.3167
11324199 16.1758
11324299 16.1105
11324399 16.0828
11324499 16.0265
11324599 15.9987
11324699 16.026
11324799 16.0148
11324899 15.9361
11324999 15.8786
11325099 15.7931
11325199 15.7592
11325299 15.7338
11325399 15.7503
11325499 15.7011
11325599 15.577
11325699 15.6152
11325799 15.6615
11325899 15.664
11325999 15.6125
11326099 15.5956
11326199 15.5762
11326299 15.5025
11326399 15.5249
11326499 15.4608
11326599 15.3458
11326699 15.3298
11326799 15.3916
11326899 15.3967
11326999 15.5046
11327099 15.5829
11327199 15.5647
11327299 15.6266
11327399 15.7017
11327499 15.7682
11327599 15.7414
11327699 15.6576
11327799 15.6238
11327899 15.552
11327999 15.4397
11328099 15.3457
11328199 15.2217
11328299 15.1146
11328399 15.0021
11328499 14.9878
11328599 14.9419
11328699 14.8814
11328799 14.9178
11328899 14.9838
11328999 15.0539
11329099 15.1371
11329199 15.0709
11329299 14.9997
11329399 14.9299
11329499 14.8735
11329599 14.7696
11329699 14.6396
11329799 14.5624
11329899 14.5004
11329999 14.3741
11330099 14.3538
11330199 14.4824
11330299 14.5873
11330399 14.6687
11330499 14.7086
11330599 14.6765
11330699 14.5569
11330799 14.4986
11330899 14.4059
11330999 14.3374
11331099 14.2377
11331199 14.1367
11331299 14.1044
11331399 14.039
11331499 13.9268
11331599 13.8487
11331699 13.8984
11331799 13.8642
11331899 13.8155
11331999 13.8088
11332099 13.7311
11332199 13.638
11332299 13.5257
11332399 13.474
11332499 13.4003
11332599 13.2996
11332699 13.2147
11332799 13.3231
11332899 13.4451
11332999 13.5195
11333099 13.6097
11333199 13.69
11333299 13.7418
11333399 13.8747
11333499 13.9984
11333599 14.0259
11333699 13.9651
11333799 13.8501
11333899 13.7897
11333999 13.7092
11334099 13.6161
11334199 13.5153
11334299 13.4549
11334399 13.4212
11334499 13.3707
11334599 13.3177
11334699 13.2802
11334799 13.2318
11334899 13.1694
11334999 13.1336
11335099 13.0447
11335199 12.9421
11335299 12.8897
11335399 12.974
11335499 13.084
11335599 13.124
11335699 13.1173
11335799 13.1532
11335899 13.2116
11335999 13.1763
11336099 13.1928
11336199 13.2129
11336299 13.1931
11336399 13.1284
11336499 13.0426
11336599 13.0431
11336699 13.0571
11336799 13.0821
11336899 13.0824
11336999 13.085
11337099 13.1323
11337199 13.2228
11337299 13.3691
11337399 13.461
11337499 13.5575
11337599 13.6902
11337699 13.7704
11337799 13.8148
11337899 13.8757
11337999 13.8703
11338099 13.8591
11338199 13.8223
11338299 13.8727
11338399 13.9416
11338499 14.0263
11338599 14.1396
11338699 14.1517
11338799 14.1777
11338899 14.192
11338999 14.0892
11339099 14.0245
11339199 14.107
11339299 14.0954
11339399 14.1123
11339499 14.1982
11339599 14.25
11339699 14.2211
11339799 14.172
11339899 14.2228
11339999 14.3566
11340099 14.461
11340199 14.5791
11340299 14.6765
11340399 14.7244
11340499 14.7473
11340599 14.7272
11340699 14.6394
11340799 14.5154
11340899 14.3985
11340999 14.2733
11341099 14.1788
11341199 14.2256
11341299 14.2813
11341399 14.4035
11341499 14.5176
11341599 14.5875
11341699 14.5943
11341799 14.6125
11341899 14.5269
11341999 14.4501
11342099 14.444
11342199 14.4598
11342299 14.4506
11342399 14.3849
11342499 14.2787
11342599 14.1601
11342699 14.0481
11342799 13.9597
11342899 13.9551
11342999 13.9565
11343099 13.9062
11343199 13.7988
11343299 13.7366
11343399 13.7196
11343499 13.8085
11343599 13.8916
11343699 14.0017
11343799 14.1193
11343899 14.2305
11343999 14.3353
11344099 14.4182
11344199 14.3574
11344299 14.2393
11344399 14.1315
11344499 14.0149
11344599 13.9012
11344699 13.8149
11344799 13.7508
11344899 13.6633
11344999 13.5695
11345099 13.4992
11345199 13.4979
11345299 13.5307
11345399 13.475
11345499 13.372
11345599 13.3663
11345699 13.331
11345799 13.3878
11345899 13.5179
11345999 13.6283
11346099 13.6728
11346199 13.6338
11346299 13.5553
11346399 13.5606
11346499 13.5119
11346599 13.429
11346699 13.3431
11346799 13.2597
11346899 13.1551
11346999 13.0555
11347099 12.9587
11347199 12.8968
11347299 12.8631
11347399 12.9366
11347499 12.9397
11347599 12.8646
11347699 12.8452
11347799 12.9201
11347899 12.9372
11347999 12.9453
11348099 12.9941
11348199 13.0876
11348299 13.1646
11348399 13.2597
11348499 13.284
11348599 13.2052
11348699 13.1767
11348799 13.0842
11348899 13.0149
11348999 12.956
11349099 12.8936
11349199 13.0056
11349299 13.0457
11349399 12.9421
11349499 12.8599
11349599 12.7795
11349699 12.686
11349799 12.6227
11349899 12.6601
11349999 12.6697
11350099 12.6351
11350199 12.5551
11350299 12.5624
11350399 12.6212
11350499 12.751
11350599 12.8558
11350699 12.9802
11350799 13.0956
11350899 13.2454
11350999 13.3836
11351099 13.4925
11351199 13.5274
11351299 13.5362
11351399 13.5944
11351499 13.6599
11351599 13.7198
11351699 13.8323
11351799 13.9693
11351899 14.0813
11351999 14.1885
11352099 14.2805
11352199 14.3607
11352299 14.3272
11352399 14.2895
11352499 14.2578
11352599 14.214
11352699 14.2531
11352799 14.3954
11352899 14.5155
11352999 14.5939
11353099 14.7051
11353199 14.8377
11353299 14.9526
11353399 15.0652
11353499 15.1323
11353599 15.2507
11353699 15.3495
11353799 15.4253
11353899 15.5143
11353999 15.5944
11354099 15.5759
11354199 15.4933
11354299 15.367
11354399 15.268
11354499 15.1636
11354599 15.0654
11354699 15.0349
11354799 15.0238
11354899 15.0604
11354999 15.1126
11355099 15.1559
11355199 15.2605
11355299 15.3609
11355399 15.3078
11355499 15.1789
11355599 15.0774
11355699 14.982
11355799 14.8805
11355899 14.8625
11355999 14.8184
11356099 14.8489
11356199 14.7924
11356299 14.7568
11356399 14.7325
11356499 14.6265
11356599 14.5172
11356699 14.409
11356799 14.3171
11356899 14.2872
11356999 14.3362
11357099 14.4223
11357199 14.506
11357299 14.6315
11357399 14.7519
11357499 14.8795
11357599 14.9589
11357699 14.9636
11357799 14.9006
11357899 14.8154
11357999 14.6976
11358099 14.5973
11358199 14.4865
11358299 14.4599
11358399 14.5019
11358499 14.5448
11358599 14.4789
11358699 14.3891
11358799 14.2708
11358899 14.1759
11358999 14.1028
11359099 14.0947
11359199 14.2094
11359299 14.3404
11359399 14.4553
11359499 14.5574
11359599 14.6912
11359699 14.819
11359799 14.8985
11359899 14.968
11359999 15.0584
11360099 15.1365
11360199 15.1551
11360299 15.0876
11360399 15.1229
11360499 15.106
11360599 15.1312
11360699 15.2568
11360799 15.3623
11360899 15.4748
11360999 15.4727
11361099 15.4686
11361199 15.5851
11361299 15.6627
11361399 15.583
11361499 15.5262
11361599 15.6483
11361699 15.7148
11361799 15.7491
11361899 15.8364
11361999 15.9213
11362099 15.9824
11362199 16.0343
11362299 15.9395
11362399 15.8094
11362499 15.6881
11362599 15.5758
11362699 15.4488
11362799 15.3601
11362899 15.308
11362999 15.224
11363099 15.1011
11363199 15.0213
11363299 14.9432
11363399 14.8385
11363499 14.7213
11363599 14.6575
11363699 14.6821
11363799 14.7876
11363899 14.9169
11363999 15.0289
11364099 15.1369
11364199 15.207
11364299 15.1892
11364399 15.07
11364499 15.0438
11364599 14.9551
11364699 14.8586
11364799 14.8349
11364899 14.8083
11364999 14.8996
11365099 14.9615
11365199 15.0244
11365299 14.9974
11365399 14.9959
11365499 15.0505
11365599 15.1383
11365699 15.2062
11365799 15.3229
11365899 15.4101
11365999 15.4662
11366099 15.4065
11366199 15.2997
11366299 15.2397
11366399 15.2321
11366499 15.2222
11366599 15.2105
11366699 15.1831
11366799 15.2008
11366899 15.2651
11366999 15.2991
11367099 15.3452
11367199 15.4427
11367299 15.5668
11367399 15.6775
11367499 15.7416
11367599 15.6395
11367699 15.6172
11367799 15.7167
11367899 15.764
11367999 15.7527
11368099 15.6809
11368199 15.5396
11368299 15.4123
11368399 15.3443
11368499 15.2732
11368599 15.1508
11368699 15.1157
11368799 15.0466
11368899 14.9634
11368999 14.9123
11369099 14.8139
11369199 14.7016
11369299 14.614
11369399 14.4934
11369499 14.3837
11369599 14.2778
11369699 14.1784
11369799 14.1046
11369899 14.1419
11369999 14.1226
11370099 14.0334
11370199 13.9732
11370299 13.8639
11370399 13.7551
11370499 13.6445
11370599 13.5583
11370699 13.5141
11370799 13.5993
11370899 13.7387
11370999 13.853
11371099 13.9097
11371199 13.83
11371299 13.7851
11371399 13.6837
11371499 13.6569
11371599 13.6229
11371699 13.5346
11371799 13.4322
11371899 13.3402
11371999 13.259
11372099 13.1636
11372199 13.0656
11372299 13.0389
11372399 13.0911
11372499 13.1829
11372599 13.1929
11372699 13.2485
11372799 13.2837
11372899 13.2776
11372999 13.1909
11373099 13.0913
11373199 13.0049
11373299 12.9068
11373399 12.8214
11373499 12.7264
11373599 12.6576
11373699 12.58
11373799 12.4956
11373899 12.4099
11373999 12.3176
11374099 12.2342
11374199 12.1771
11374299 12.1822
11374399 12.2566
11374499 12.3854
11374599 12.5359
11374699 12.6832
11374799 12.7331
11374899 12.792
11374999 12.8411
11375099 12.757
11375199 12.6676
11375299 12.5782
11375399 12.5075
11375499 12.4094
11375599 12.3313
11375699 12.2341
11375799 12.1388
11375899 12.042
11375999 12.0133
11376099 12.048
11376199 12.11
11376299 12.1449
11376399 12.0883
11376499 12.0223
11376599 11.9705
11376699 11.9279
11376799 11.8369
11376899 11.7818
11376999 11.734
11377099 11.671
11377199 11.6469
11377299 11.6377
11377399 11.5671
11377499 11.5227
11377599 11.4644
11377699 11.4404
11377799 11.4564
11377899 11.4086
11377999 11.3314
11378099 11.2788
11378199 11.289
11378299 11.3336
11378399 11.4128
11378499 11.4883
11378599 11.4679
11378699 11.5718
11378799 11.73
11378899 11.745
11378999 11.7307
11379099 11.7531
11379199 11.7059
11379299 11.755
11379399 11.8915
11379499 11.8355
11379599 11.8435
11379699 11.7687
11379799 11.6754
11379899 11.578
11379999 11.4918
11380099 11.4292
11380199 11.3956
11380299 11.3297
11380399 11.3681
11380499 11.5149
11380599 11.6148
11380699 11.6551
11380799 11.6333
11380899 11.7592
11380999 11.8211
11381099 11.8466
11381199 11.9263
11381299 12.0177
11381399 12.0619
11381499 12.0419
11381599 12.0243
11381699 12.1538
11381799 12.2589
11381899 12.3692
11381999 12.5192
11382099 12.562
11382199 12.625
11382299 12.7668
11382399 12.869
11382499 12.94
11382599 12.8595
11382699 12.836
11382799 12.9153
11382899 13.0448
11382999 13.1634
11383099 13.3119
11383199 13.4527
11383299 13.5883
11383399 13.7231
11383499 13.8496
11383599 13.8707
11383699 13.8383
11383799 13.9082
11383899 13.9661
11383999 14.0278
11384099 14.0071
11384199 14.0491
11384299 14.1423
11384399 14.175
11384499 14.1554
11384599 14.1608
11384699 14.1523
11384799 14.1263
11384899 14.0325
11384999 13.9498
11385099 13.8419
11385199 13.7286
11385299 13.6318
11385399 13.5244
11385499 13.439
11385599 13.3646
11385699 13.2788
11385799 13.1896
11385899 13.1226
11385999 13.0637
11386099 13.0298
11386199 13.0912
11386299 13.165
11386399 13.2089
11386499 13.2302
11386599 13.2237
11386699 13.1618
11386799 13.0581
11386899 12.9921
11386999 13.0046
11387099 13.0465
11387199 13.189
11387299 13.3
11387399 13.3972
11387499 13.5019
11387599 13.5001
11387699 13.4202
11387799 13.3781
11387899 13.3054
11387999 13.1964
11388099 13.1614
11388199 13.1201
11388299 13.0285
11388399 12.9186
11388499 12.8388
11388599 12.7341
11388699 12.6383
11388799 12.61
11388899 12.6322
11388999 12.7309
11389099 12.7624
11389199 12.7963
11389299 12.7695
11389399 12.7336
11389499 12.8229
11389599 12.9147
11389699 12.8829
11389799 12.9206
11389899 12.9628
11389999 12.9
11390099 12.804
11390199 12.7118
11390299 12.6235
11390399 12.5895
11390499 12.5609
11390599 12.498
11390699 12.5699
11390799 12.6778
11390899 12.8256
11390999 12.9345
11391099 12.9405
11391199 12.8971
11391299 12.9887
11391399 13.0862
11391499 13.0132
11391599 12.9121
11391699 12.8822
11391799 12.8615
11391899 12.7946
11391999 12.747
11392099 12.706
11392199 12.6373
11392299 12.5314
11392399 12.4755
11392499 12.5279
11392599 12.5784
11392699 12.5569
11392799 12.5471
11392899 12.6553
11392999 12.7141
11393099 12.8463
11393199 12.956
11393299 13.039
11393399 12.9796
11393499 12.9247
11393599 12.9686
11393699 12.9879
11393799 13.0007
11393899 13.0131
11393999 13.1196
11394099 13.1462
11394199 13.1123
11394299 13.2178
11394399 13.2479
11394499 13.2294
11394599 13.2497
11394699 13.2179
11394799 13.1936
11394899 13.1803
11394999 13.2587
11395099 13.2836
11395199 13.3943
11395299 13.361
11395399 13.2839
11395499 13.1861
11395599 13.0749
11395699 13.0241
11395799 13.0317
11395899 13.0655
11395999 13.2081
11396099 13.3099
11396199 13.4256
11396299 13.5561
11396399 13.5637
11396499 13.4838
11396599 13.4409
11396699 13.3501
11396799 13.3357
11396899 13.345
11396999 13.2944
11397099 13.3597
11397199 13.4863
11397299 13.628
11397399 13.7611
11397499 13.8895
11397599 13.9879
11397699 14.0042
11397799 14.0272
11397899 13.9567
11397999 13.9193
11398099 13.9118
11398199 13.8177
11398299 13.6972
11398399 13.6208
11398499 13.6437
11398599 13.7341
11398699 13.8614
11398799 13.9399
11398899 13.9558
11398999 14.0558
11399099 14.0649
11399199 14.0069
11399299 13.9131
11399399 13.8725
11399499 13.7851
11399599 13.6724
11399699 13.6075
11399799 13.5845
11399899 13.6887
11399999 13.8275
11400099 13.944
11400199 14.0398
11400299 14.0987
11400399 14.0155
11400499 13.947
11400599 13.8524
11400699 13.7359
11400799 13.6899
11400899 13.6941
11400999 13.6024
11401099 13.5107
11401199 13.4153
11401299 13.3162
11401399 13.2857
11401499 13.2193
11401599 13.1206
11401699 13.0763
11401799 12.9945
11401899 12.8985
11401999 12.805
11402099 12.8885
11402199 13.0135
11402299 13.128
11402399 13.2572
11402499 13.3973
11402599 13.5363
11402699 13.6632
11402799 13.723
11402899 13.8476
11402999 13.9411
11403099 14.0647
11403199 14.0923
11403299 14.0987
11403399 14.069
11403499 13.9526
11403599 13.9438
11403699 13.9865
11403799 13.9265
11403899 13.8598
11403999 13.8785
11404099 13.9085
11404199 14.0388
11404299 14.1542
11404399 14.2457
11404499 14.3347
11404599 14.3077
11404699 14.3063
11404799 14.324
11404899 14.4041
11404999 14.4682
11405099 14.5063
11405199 14.525
11405299 14.5569
11405399 14.5146
11405499 14.4923
11405599 14.4173
11405699 14.3451
11405799 14.3737
11405899 14.3215
11405999 14.2939
11406099 14.3151
11406199 14.3243
11406299 14.3056
11406399 14.1916
11406499 14.0729
11406599 14.0033
11406699 13.9516
11406799 13.8628
11406899 13.8833
11406999 13.9482
11407099 14.0841
11407199 14.2003
11407299 14.3087
11407399 14.3922
11407499 14.4483
11407599 14.385
11407699 14.355
11407799 14.3188
11407899 14.2646
11407999 14.2609
11408099 14.2478
11408199 14.2967
11408299 14.2671
11408399 14.2166
11408499 14.3037
11408599 14.4008
11408699 14.4554
11408799 14.5306
11408899 14.642
11408999 14.7455
11409099 14.7978
11409199 14.8631
11409299 14.9794
11409399 15.0294
11409499 14.9626
11409599 14.995
11409699 15.0815
11409799 15.1673
11409899 15.2412
11409999 15.2071
11410099 15.2273
11410199 15.337
11410299 15.344
11410399 15.4163
11410499 15.4633
11410599 15.5172
11410699 15.6368
11410799 15.7614
11410899 15.8301
11410999 15.849
11411099 15.9179
11411199 16.0109
11411299 16.0295
11411399 15.9908
11411499 15.931
11411599 15.8221
11411699 15.6874
11411799 15.6024
11411899 15.5833
11411999 15.6571
11412099 15.6986
11412199 15.6416
11412299 15.6922
11412399 15.7787
11412499 15.9036
11412599 15.9758
11412699 15.9395
11412799 15.8945
11412899 15.8587
11412999 15.869
11413099 15.9498
11413199 15.9947
11413299 15.9749
11413399 15.9446
11413499 16.0328
11413599 16.0014
11413699 15.972
11413799 15.9217
11413899 15.9073
11413999 15.9136
11414099 15.8667
11414199 15.7433
11414299 15.728
11414399 15.6825
11414499 15.6568
11414599 15.5861
11414699 15.508
11414799 15.4564
11414899 15.4134
11414999 15.4843
11415099 15.4048
11415199 15.2944
11415299 15.2059
11415399 15.164
11415499 15.0697
11415599 14.9589
11415699 14.8349
11415799 14.7091
11415899 14.5923
11415999 14.4854
11416099 14.4113
11416199 14.4933
11416299 14.5524
11416399 14.677
11416499 14.7878
11416599 14.9049
11416699 15.0082
11416799 15.1285
11416899 15.2328
11416999 15.3352
11417099 15.4597
11417199 15.5844
11417299 15.6225
11417399 15.5317
11417499 15.4338
11417599 15.3464
11417699 15.2773
11417799 15.3467
11417899 15.4299
11417999 15.4597
11418099 15.5018
11418199 15.5972
11418299 15.6964
11418399 15.7584
11418499 15.7188
11418599 15.6522
11418699 15.6517
11418799 15.5702
11418899 15.5065
11418999 15.4498
11419099 15.4071
11419199 15.3962
11419299 15.3816
11419399 15.3815
11419499 15.405
11419599 15.4644
11419699 15.541
11419799 15.4867
11419899 15.3684
11419999 15.4026
11420099 15.3886
11420199 15.3534
11420299 15.3777
11420399 15.386
11420499 15.2877
11420599 15.1679
11420699 15.0714
11420799 15.0142
11420899 15.0164
11420999 15.02
11421099 15.006
11421199 15.0755
11421299 15.1819
11421399 15.2654
11421499 15.3581
11421599 15.4783
11421699 15.5893
11421799 15.6136
11421899 15.6129
11421999 15.6115
11422099 15.6172
11422199 15.6287
11422299 15.6799
11422399 15.6815
11422499 15.6906
11422599 15.6097
11422699 15.5606
11422799 15.6229
11422899 15.6341
11422999 15.6446
11423099 15.6424
11423199 15.6858
11423299 15.6385
11423399 15.5219
11423499 15.4054
11423599 15.3007
11423699 15.1881
11423799 15.0961
11423899 14.9812
11423999 14.8689
11424099 14.7943
11424199 14.7405
11424299 14.6128
11424399 14.4992
11424499 14.5347
11424599 14.6423
11424699 14.633
11424799 14.5457
11424899 14.559
11424999 14.5443
11425099 14.4714
11425199 14.4688
11425299 14.3858
11425399 14.3299
11425499 14.3382
11425599 14.4358
11425699 14.4783
11425799 14.5601
11425899 14.6282
11425999 14.6812
11426099 14.7934
11426199 14.9193
11426299 15.0346
11426399 15.1322
11426499 15.2244
11426599 15.3459
11426699 15.4163
11426799 15.5151
11426899 15.5939
11426999 15.6649
11427099 15.7851
11427199 15.878
11427299 15.9858
11427399 16.0839
11427499 16.1896
11427599 16.2214
11427699 16.1573
11427799 16.1411
11427899 16.1258
11427999 16.0866
11428099 16.1323
11428199 16.1553
11428299 16.1547
11428399 16.1093
11428499 16.0085
11428599 15.9725
11428699 15.985
11428799 15.8747
11428899 15.7811
11428999 15.7549
11429099 15.6428
11429199 15.6405
11429299 15.6498
11429399 15.5599
11429499 15.4407
11429599 15.31
11429699 15.1741
11429799 15.0437
11429899 14.9279
11429999 14.8526
11430099 14.8334
11430199 14.8149
11430299 14.9157
11430399 14.9503
11430499 14.9269
11430599 14.9173
11430699 14.944
11430799 15.0553
11430899 15.1759
11430999 15.2013
11431099 15.2179
11431199 15.2841
11431299 15.3947
11431399 15.4041
11431499 15.3907
11431599 15.432
11431699 15.4981
11431799 15.5257
11431899 15.5295
11431999 15.5006
11432099 15.3631
11432199 15.2609
11432299 15.1747
11432399 15.0808
11432499 15.0365
11432599 15.0932
11432699 15.1944
11432799 15.1987
11432899 15.0973
11432999 14.9799
11433099 14.8582
11433199 14.7342
11433299 14.6511
11433399 14.6008
11433499 14.5445
11433599 14.4346
11433699 14.3948
11433799 14.3064
11433899 14.2132
11433999 14.1021
11434099 14.0406
11434199 14.0984
11434299 14.1277
11434399 14.1053
11434499 14.1055
11434599 14.1676
11434699 14.1692
11434799 14.1636
11434899 14.1308
11434999 14.1323
11435099 14.1633
11435199 14.119
11435299 14.135
11435399 14.1346
11435499 14.178
11435599 14.2516
11435699 14.3546
11435799 14.443
11435899 14.5419
11435999 14.6334
11436099 14.7481
11436199 14.8297
11436299 14.9407
11436399 14.9876
11436499 15.083
11436599 15.0929
11436699 15.0854
11436799 15.1237
11436899 15.2036
11436999 15.2648
11437099 15.2914
11437199 15.338
11437299 15.4069
11437399 15.4999
11437499 15.5238
11437599 15.4856
11437699 15.3782
11437799 15.2669
11437899 15.1481
11437999 15.1137
11438099 15.2001
11438199 15.1731
11438299 15.0839
11438399 14.9579
11438499 14.9356
11438599 14.9044
11438699 14.8161
11438799 14.7091
11438899 14.6472
11438999 14.673
11439099 14.7203
11439199 14.8342
11439299 14.906
11439399 15.0114
11439499 15.0087
11439599 14.9065
11439699 14.8573
11439799 14.8669
11439899 14.8124
11439999 14.7378
11440099 14.7522
11440199 14.7415
11440299 14.6683
11440399 14.5825
11440499 14.4918
11440599 14.3711
11440699 14.3226
11440799 14.3147
11440899 14.2093
11440999 14.1081
11441099 13.987
11441199 13.9424
11441299 13.848
11441399 13.7649
11441499 13.654
11441599 13.5564
11441699 13.4796
11441799 13.3957
11441899 13.3152
11441999 13.2304
11442099 13.1246
11442199 13.1229
11442299 13.1845
11442399 13.2181
11442499 13.1452
11442599 13.053
11442699 12.9447
11442799 12.8687
11442899 12.7997
11442999 12.7048
11443099 12.6393
11443199 12.5783
11443299 12.6615
11443399 12.784
11443499 12.835
11443599 12.9854
11443699 13.1214
11443799 13.2164
11443899 13.2989
11443999 13.4233
11444099 13.4426
11444199 13.5386
11444299 13.6674
11444399 13.7737
11444499 13.8862
11444599 13.8917
11444699 13.9775
11444799 14.0521
11444899 14.1253
11444999 14.2635
11445099 14.3716
11445199 14.4615
11445299 14.5796
11445399 14.6761
11445499 14.8108
11445599 14.8457
11445699 14.8075
11445799 14.7577
11445899 14.8007
11445999 14.7288
11446099 14.611
11446199 14.4926
11446299 14.4157
11446399 14.3174
11446499 14.2564
11446599 14.1564
11446699 14.1677
11446799 14.1913
11446899 14.1065
11446999 14.0102
11447099 13.9102
11447199 13.8194
11447299 13.7953
11447399 13.8123
11447499 13.8574
11447599 13.8156
11447699 13.7565
11447799 13.7587
11447899 13.824
11447999 13.9319
11448099 14.0529
11448199 14.161
11448299 14.2475
11448399 14.3475
11448499 14.3485
11448599 14.321
11448699 14.2814
11448799 14.2097
11448899 14.159
11448999 14.0789
11449099 14.0344
11449199 13.9152
11449299 13.8383
11449399 13.8156
11449499 13.7541
11449599 13.639
11449699 13.5224
11449799 13.4258
11449899 13.3114
11449999 13.2218
11450099 13.2471
11450199 13.3198
11450299 13.4355
11450399 13.5303
11450499 13.4839
11450599 13.3835
11450699 13.3207
11450799 13.291
11450899 13.2921
11450999 13.2001
11451099 13.2427
11451199 13.3693
11451299 13.4448
11451399 13.4332
11451499 13.5406
11451599 13.6833
11451699 13.736
11451799 13.6926
11451899 13.5791
11451999 13.5097
11452099 13.5349
11452199 13.631
11452299 13.7316
11452399 13.7805
11452499 13.7462
11452599 13.704
11452699 13.6248
11452799 13.5352
11452899 13.4995
11452999 13.414
11453099 13.3113
11453199 13.2718
11453299 13.2207
11453399 13.2474
11453499 13.1915
11453599 13.1413
11453699 13.1242
11453799 13.133
11453899 13.1206
11453999 13.0129
11454099 12.9278
11454199 12.8452
11454299 12.7449
11454399 12.642
11454499 12.5491
11454599 12.5486
11454699 12.6716
11454799 12.6471
11454899 12.5583
11454999 12.5428
11455099 12.4977
11455199 12.3947
11455299 12.2992
11455399 12.2176
11455499 12.1606
11455599 12.0883
11455699 12.0033
11455799 11.9239
11455899 11.8396
11455999 11.7608
11456099 11.7083
11456199 11.6495
11456299 11.5779
11456399 11.4897
11456499 11.4575
11456599 11.4863
11456699 11.6046
11456799 11.6572
11456899 11.7581
11456999 11.8771
11457099 11.9512
11457199 11.9683
11457299 12.0874
11457399 12.2417
11457499 12.3415
11457599 12.3815
11457699 12.4475
11457799 12.5078
11457899 12.5257
11457999 12.5803
11458099 12.6345
11458199 12.7653
11458299 12.8968
11458399 12.9894
11458499 13.0486
11458599 13.1038
11458699 13.1302
11458799 13.2058
11458899 13.3223
11458999 13.4404
11459099 13.5123
11459199 13.638
11459299 13.7419
11459399 13.8826
11459499 13.9698
11459599 13.974
11459699 13.8784
11459799 13.7971
11459899 13.7107
11459999 13.7362
11460099 13.7603
11460199 13.8006
11460299 13.8338
11460399 13.8286
11460499 13.7341
11460599 13.6341
11460699 13.5449
11460799 13.5237
11460899 13.6015
11460999 13.6142
11461099 13.6518
11461199 13.6412
11461299 13.6369
11461399 13.6323
11461499 13.7396
11461599 13.8607
11461699 13.9952
11461799 14.1159
11461899 14.247
11461999 14.3372
11462099 14.4084
11462199 14.4437
11462299 14.3942
11462399 14.3196
11462499 14.3029
11462599 14.2349
11462699 14.1276
11462799 14.0023
11462899 13.9811
11462999 13.991
11463099 14.0438
11463199 14.0621
11463299 14.0685
11463399 14.0884
11463499 14.1875
11463599 14.3024
11463699 14.4383
11463799 14.4996
11463899 14.6313
11463999 14.6879
11464099 14.6888
11464199 14.6874
11464299 14.7524
11464399 14.804
11464499 14.8455
11464599 14.9511
11464699 15.031
11464799 15.1341
11464899 15.1671
11464999 15.1563
11465099 15.0651
11465199 14.9869
11465299 14.9388
11465399 14.9677
11465499 14.936
11465599 14.8536
11465699 14.7729
11465799 14.7733
11465899 14.6759
11465999 14.645
11466099 14.73
11466199 14.7945
11466299 14.7502
11466399 14.6659
11466499 14.6094
11466599 14.5833
11466699 14.5262
11466799 14.6205
11466899 14.7355
11466999 14.8394
11467099 14.9329
11467199 14.8583
11467299 14.7709
11467399 14.7935
11467499 14.793
11467599 14.7232
11467699 14.6083
11467799 14.558
11467899 14.5259
11467999 14.5186
11468099 14.4037
11468199 14.2839
11468299 14.1975
11468399 14.1814
11468499 14.1657
11468599 14.1578
11468699 14.2124
11468799 14.3394
11468899 14.3779
11468999 14.3622
11469099 14.4293
11469199 14.535
11469299 14.5987
11469399 14.7141
11469499 14.7894
11469599 14.749
11469699 14.8041
11469799 14.9128
11469899 14.9924
11469999 15.0247
11470099 15.0548
11470199 15.038
11470299 14.9543
11470399 14.9215
11470499 14.8986
11470599 14.9123
11470699 15.0014
11470799 15.0945
11470899 15.0552
11470999 14.9423
11471099 14.9499
11471199 14.9255
11471299 14.8656
11471399 14.746
11471499 14.6314
11471599 14.5459
11471699 14.49
11471799 14.4434
11471899 14.466
11471999 14.5687
11472099 14.5722
11472199 14.4992
11472299 14.4383
11472399 14.4057
11472499 14.4842
11472599 14.5834
11472699 14.6444
11472799 14.588
11472899 14.4823
11472999 14.4521
11473099 14.4822
11473199 14.5093
11473299 14.5595
11473399 14.6181
11473499 14.7114
11473599 14.7637
11473699 14.8146
11473799 14.8602
11473899 14.7395
11473999 14.6316
11474099 14.5602
11474199 14.4819
11474299 14.4151
11474399 14.3398
11474499 14.4274
11474599 14.5536
11474699 14.6647
11474799 14.6513
11474899 14.6378
11474999 14.6922
11475099 14.7901
11475199 14.8641
11475299 14.956
11475399 15.0405
11475499 15.044
11475599 15.0688
11475699 15.1169
11475799 15.1377
11475899 15.1668
11475999 15.2763
11476099 15.2613
11476199 15.2093
11476299 15.2752
11476399 15.3289
11476499 15.3602
11476599 15.3513
11476699 15.3647
11476799 15.3358
11476899 15.3343
11476999 15.2381
11477099 15.1079
11477199 14.9935
11477299 14.8678
11477399 14.799
11477499 14.7117
11477599 14.7308
11477699 14.7435
11477799 14.722
11477899 14.6415
11477999 14.5683
11478099 14.5112
11478199 14.4806
11478299 14.4778
11478399 14.4998
11478499 14.4858
11478599 14.4383
11478699 14.4057
11478799 14.3708
11478899 14.3203
11478999 14.3249
11479099 14.4564
11479199 14.5452
11479299 14.5892
11479399 14.6067
11479499 14.5976
11479599 14.4973
11479699 14.4979
11479799 14.4587
11479899 14.5176
11479999 14.6436
11480099 14.7666
11480199 14.8795
11480299 14.9798
11480399 15.0746
11480499 15.1818
11480599 15.2097
11480699 15.2714
11480799 15.3945
11480899 15.5131
11480999 15.6395
11481099 15.7571
11481199 15.7637
11481299 15.6361
11481399 15.5083
11481499 15.4105
11481599 15.4124
11481699 15.4432
11481799 15.4237
11481899 15.4036
11481999 15.3471
11482099 15.246
11482199 15.1248
11482299 14.999
11482399 14.9303
11482499 14.961
11482599 15.0009
11482699 14.9739
11482799 15.0379
11482899 15.1026
11482999 15.1533
11483099 15.2438
11483199 15.248
11483299 15.1281
11483399 15.0051
11483499 14.8847
11483599 14.7758
11483699 14.7387
11483799 14.7077
11483899 14.6136
11483999 14.5132
11484099 14.4118
11484199 14.3126
11484299 14.2746
11484399 14.212
11484499 14.1215
11484599 14.0496
11484699 13.987
11484799 13.99
11484899 14.0845
11484999 14.1858
11485099 14.2342
11485199 14.2634
11485299 14.1825
11485399 14.0742
11485499 13.9557
11485599 13.8475
11485699 13.8582
11485799 13.9092
11485899 13.9573
11485999 13.929
11486099 13.8215
11486199 13.8066
11486299 13.8319
11486399 13.8696
11486499 13.9318
11486599 13.9769
11486699 14.0989
11486799 14.1988
11486899 14.3271
11486999 14.416
11487099 14.4477
11487199 14.5179
11487299 14.5905
11487399 14.6505
11487499 14.6503
11487599 14.6693
11487699 14.694
11487799 14.8039
11487899 14.8654
11487999 14.9391
11488099 14.8924
11488199 14.8778
11488299 14.9395
11488399 15.0224
11488499 15.0998
11488599 15.233
11488699 15.2783
11488799 15.1811
11488899 15.1115
11488999 15.0488
11489099 14.9256
11489199 14.8198
11489299 14.7927
11489399 14.74
11489499 14.7234
11489599 14.7754
11489699 14.8776
11489799 14.9839
11489899 15.0655
11489999 15.1598
11490099 15.231
11490199 15.2707
11490299 15.1667
11490399 15.1339
11490499 15.1938
11490599 15.297
11490699 15.3349
11490799 15.3647
11490899 15.4397
11490999 15.3657
11491099 15.2566
11491199 15.1516
11491299 15.0352
11491399 14.9198
11491499 14.9141
11491599 14.9294
11491699 14.895
11491799 14.8995
11491899 14.8368
11491999 14.9353
11492099 15.0484
11492199 15.1531
11492299 15.2461
11492399 15.2193
11492499 15.0999
11492599 14.9761
11492699 14.852
11492799 14.7814
11492899 14.7341
11492999 14.6847
11493099 14.5631
11493199 14.4567
11493299 14.4581
11493399 14.384
11493499 14.2653
11493599 14.1467
11493699 14.0578
11493799 13.9792
11493899 13.9256
11493999 13.8132
11494099 13.6985
11494199 13.6512
11494299 13.6188
11494399 13.5816
11494499 13.5256
11494599 13.4578
11494699 13.3429
11494799 13.2504
11494899 13.2242
11494999 13.3007
11495099 13.4129
11495199 13.5058
11495299 13.6105
11495399 13.7147
11495499 13.7544
11495599 13.799
11495699 13.8311
11495799 13.9289
11495899 13.9228
11495999 13.834
11496099 13.7881
11496199 13.9066
11496299 14.0294
11496399 14.1006
11496499 14.1999
11496599 14.3364
11496699 14.4488
11496799 14.5574
11496899 14.6891
11496999 14.815
11497099 14.9201
11497199 15.0417
11497299 15.1184
11497399 15.111
11497499 15.071
11497599 15.0978
11497699 15.0941
11497799 15.0427
11497899 14.935
11497999 14.8398
11498099 14.7289
11498199 14.646
11498299 14.6832
11498399 14.7147
11498499 14.6695
11498599 14.5549
11498699 14.5541
11498799 14.55
11498899 14.4458
11498999 14.3288
11499099 14.3346
11499199 14.2774
11499299 14.2272
11499399 14.2943
11499499 14.4164
11499599 14.5164
11499699 14.5713
11499799 14.6512
11499899 14.7507
11499999 14.8612
11500099 14.9762
11500199 15.0696
11500299 15.0815
11500399 15.0834
11500499 15.0261
11500599 14.9552
11500699 14.8894
11500799 14.8721
11500899 14.8639
11500999 14.9441
11501099 15.0265
11501199 15.1057
11501299 15.0671
11501399 15.1201
11501499 15.2152
11501599 15.2224
11501699 15.0943
11501799 14.9764
11501899 15.0422
11501999 15.0643
11502099 15.0587
11502199 15.0874
11502299 15.2043
11502399 15.2656
11502499 15.2714
11502599 15.2295
11502699 15.1302
11502799 15.0425
11502899 15.0982
11502999 15.0782
11503099 14.963
11503199 14.8355
11503299 14.7819
11503399 14.8103
11503499 14.9149
11503599 15.007
11503699 15.1293
11503799 15.2476
11503899 15.3185
11503999 15.3145
11504099 15.3306
11504199 15.385
11504299 15.3208
11504399 15.2355
11504499 15.1898
11504599 15.2475
11504699 15.3322
11504799 15.4489
11504899 15.487
11504999 15.4485
11505099 15.3838
11505199 15.2948
11505299 15.1627
11505399 15.0332
11505499 14.9833
11505599 14.9185
11505699 14.8261
11505799 14.7588
11505899 14.6628
11505999 14.6408
11506099 14.6209
11506199 14.5759
11506299 14.5325
11506399 14.5401
11506499 14.5987
11506599 14.5481
11506699 14.5109
11506799 14.5313
11506899 14.5334
11506999 14.5017
11507099 14.4862
11507199 14.5478
11507299 14.6347
11507399 14.7057
11507499 14.7858
11507599 14.9067
11507699 15.0268
11507799 15.1337
11507899 15.1248
11507999 15.0368
11508099 14.9054
11508199 14.7931
11508299 14.7008
11508399 14.6078
11508499 14.486
11508599 14.3899
11508699 14.3809
11508799 14.455
11508899 14.5617
11508999 14.6632
11509099 14.604
11509199 14.5064
11509299 14.428
11509399 14.401
11509499 14.4833
11509599 14.597
11509699 14.7248
11509799 14.859
11509899 14.9659
11509999 15.0179
11510099 14.9652
11510199 14.8927
11510299 14.788
11510399 14.6593
11510499 14.6372
11510599 14.596
11510699 14.5544
11510799 14.5545
11510899 14.6393
11510999 14.7439
11511099 14.8532
11511199 14.9657
11511299 15.0034
11511399 15.099
11511499 15.2062
11511599 15.2271
11511699 15.1642
11511799 15.1426
11511899 15.0573
11511999 14.9454
11512099 14.8507
11512199 14.752
11512299 14.7972
11512399 14.8119
11512499 14.789
11512599 14.7441
11512699 14.6367
11512799 14.6003
11512899 14.5843
11512999 14.6209
11513099 14.7426
11513199 14.8322
11513299 14.9592
11513399 15.0471
11513499 15.098
11513599 15.2089
11513699 15.3312
11513799 15.3805
11513899 15.4301
11513999 15.432
11514099 15.3662
11514199 15.2701
11514299 15.1583
11514399 15.1044
11514499 15.0766
11514599 15.1315
11514699 15.2211
11514799 15.2716
11514899 15.3306
11514999 15.4283
11515099 15.4929
11515199 15.5404
11515299 15.6298
11515399 15.6693
11515499 15.6251
11515599 15.5776
11515699 15.5502
11515799 15.4526
11515899 15.3279
11515999 15.2209
11516099 15.1481
11516199 15.1943
11516299 15.2779
11516399 15.3837
11516499 15.4575
11516599 15.4441
11516699 15.4639
11516799 15.497
11516899 15.5047
11516999 15.4161
11517099 15.3593
11517199 15.4215
11517299 15.5314
11517399 15.6325
11517499 15.6477
11517599 15.7423
11517699 15.7635
11517799 15.7938
11517899 15.8956
11517999 16.0224
11518099 16.1485
11518199 16.2731
11518299 16.3203
11518399 16.34
11518499 16.2312
11518599 16.1105
11518699 15.9784
11518799 15.9329
11518899 15.9022
11518999 15.9353
11519099 15.9102
11519199 15.9476
11519299 15.8747
11519399 15.9153
11519499 16.0327
11519599 16.1001
11519699 16.0829
11519799 15.9619
11519899 15.8735
11519999 15.8781
11520099 15.887
11520199 15.9304
11520299 15.9348
11520399 16.0171
11520499 16.0034
11520599 16.0556
11520699 16.1525
11520799 16.2569
11520899 16.268
11520999 16.2361
11521099 16.1704
11521199 16.1357
11521299 16.034
11521399 15.917
11521499 15.7937
11521599 15.7374
11521699 15.6809
11521799 15.5856
11521899 15.5542
11521999 15.6292
11522099 15.6719
11522199 15.647
11522299 15.5845
11522399 15.4848
11522499 15.4023
11522599 15.3148
11522699 15.2008
11522799 15.0798
11522899 14.9538
11522999 14.9691
11523099 15.0346
11523199 15.0969
11523299 15.0327
11523399 14.9915
11523499 14.9422
11523599 14.8857
11523699 14.7755
11523799 14.6554
11523899 14.552
11523999 14.5141
11524099 14.5199
11524199 14.5819
11524299 14.6892
11524399 14.7836
11524499 14.7308
11524599 14.7128
11524699 14.8205
11524799 14.9283
11524899 15.0527
11524999 15.1485
11525099 15.2095
11525199 15.3
11525299 15.2853
11525399 15.2084
11525499 15.0848
11525599 14.9543
11525699 14.8435
11525799 14.8413
11525899 14.8767
11525999 14.9957
11526099 15.0854
11526199 15.1657
11526299 15.2108
11526399 15.1694
11526499 15.1713
11526599 15.2228
11526699 15.2763
11526799 15.3813
11526899 15.3808
11526999 15.3708
11527099 15.3086
11527199 15.3002
11527299 15.306
11527399 15.3441
11527499 15.3431
11527599 15.3422
11527699 15.3304
11527799 15.3394
11527899 15.3517
11527999 15.349
11528099 15.286
11528199 15.2582
11528299 15.198
11528399 15.0739
11528499 15.051
11528599 15.0807
11528699 15.111
11528799 15.0846
11528899 15.0871
11528999 15.1098
11529099 15.173
11529199 15.1939
11529299 15.1559
11529399 15.1707
11529499 15.2011
11529599 15.3115
11529699 15.3434
11529799 15.2378
11529899 15.1546
11529999 15.0412
11530099 14.9194
11530199 14.8179
11530299 14.709
11530399 14.6694
11530499 14.6291
11530599 14.5306
11530699 14.4269
11530799 14.3244
11530899 14.256
11530999 14.2062
11531099 14.107
11531199 14.0077
11531299 13.8936
11531399 13.8072
11531499 13.7042
11531599 13.5943
11531699 13.4793
11531799 13.3747
11531899 13.3088
11531999 13.2698
11532099 13.1918
11532199 13.0941
11532299 12.9864
11532399 12.9534
11532499 12.8629
11532599 12.8229
11532699 12.7427
11532799 12.7114
11532899 12.6468
11532999 12.5433
11533099 12.5529
11533199 12.662
11533299 12.6763
11533399 12.6996
11533499 12.8124
11533599 12.8417
11533699 12.8905
11533799 12.9261
11533899 12.8952
11533999 12.8623
11534099 12.8778
11534199 12.9305
11534299 13.008
11534399 12.9688
11534499 12.8842
11534599 12.9134
11534699 12.8641
11534799 12.8242
11534899 12.8342
11534999 12.9546
11535099 13.0996
11535199 13.1233
11535299 13.1763
11535399 13.1811
11535499 13.1669
11535599 13.0874
11535699 12.9897
11535799 12.9273
11535899 12.9314
11535999 12.9371
11536099 13.0584
11536199 13.135
11536299 13.1743
11536399 13.2012
11536499 13.3123
11536599 13.4105
11536699 13.3977
11536799 13.3476
11536899 13.453
11536999 13.5372
11537099 13.6707
11537199 13.7651
11537299 13.724
11537399 13.6677
11537499 13.6739
11537599 13.646
11537699 13.5863
11537799 13.5599
11537899 13.5718
11537999 13.703
11538099 13.832
11538199 13.963
11538299 14.0893
11538399 14.1835
11538499 14.2716
11538599 14.269
11538699 14.3532
11538799 14.4609
11538899 14.4868
11538999 14.5707
11539099 14.6243
11539199 14.7404
11539299 14.8059
11539399 14.8858
11539499 14.85
11539599 14.8708
11539699 14.893
11539799 14.8789
11539899 14.862
11539999 14.7985
11540099 14.8226
11540199 14.7234
11540299 14.6038
11540399 14.4908
11540499 14.426
11540599 14.3181
11540699 14.2026
11540799 14.1194
11540899 14.0618
11540999 14.084
11541099 14.1678
11541199 14.1641
11541299 14.0554
11541399 14.0079
11541499 13.9523
11541599 13.9645
11541699 14.0913
11541799 14.2186
11541899 14.323
11541999 14.3839
11542099 14.4695
11542199 14.5781
11542299 14.6852
11542399 14.7201
11542499 14.6461
11542599 14.5258
11542699 14.472
11542799 14.5389
11542899 14.6313
11542999 14.6788
11543099 14.7572
11543199 14.8384
11543299 14.9503
11543399 14.8646
11543499 14.7415
11543599 14.6241
11543699 14.5134
11543799 14.3972
11543899 14.2916
11543999 14.1971
11544099 14.0933
11544199 14.0127
11544299 13.9084
11544399 13.8169
11544499 13.7554
11544599 13.6962
11544699 13.6754
11544799 13.7433
11544899 13.8365
11544999 13.8881
11545099 13.918
11545199 13.848
11545299 13.7621
11545399 13.676
11545499 13.6091
11545599 13.6101
11545699 13.5717
11545799 13.5073
11545899 13.3965
11545999 13.3318
11546099 13.2265
11546199 13.1406
11546299 13.0964
11546399 13.0438
11546499 13.0588
11546599 12.969
11546699 12.9049
11546799 12.876
11546899 12.8137
11546999 12.7384
11547099 12.6845
11547199 12.6257
11547299 12.5925
11547399 12.5788
11547499 12.6423
11547599 12.7572
11547699 12.8234
11547799 12.8864
11547899 12.8672
11547999 12.778
11548099 12.718
11548199 12.6977
11548299 12.6978
11548399 12.6442
11548499 12.6786
11548599 12.6341
11548699 12.7638
11548799 12.8841
11548899 12.9692
11548999 13.0237
11549099 12.9808
11549199 12.8742
11549299 12.824
11549399 12.865
11549499 12.9104
11549599 12.965
11549699 12.9266
11549799 12.8256
11549899 12.7335
11549999 12.6314
11550099 12.555
11550199 12.5404
11550299 12.5101
11550399 12.4401
11550499 12.4225
11550599 12.3767
11550699 12.3848
11550799 12.3653
11550899 12.2762
11550999 12.3194
11551099 12.4605
11551199 12.5819
11551299 12.7036
11551399 12.8627
11551499 13.0024
11551599 13.1248
11551699 13.1421
11551799 13.1151
11551899 13.1898
11551999 13.2845
11552099 13.3085
11552199 13.4234
11552299 13.5657
11552399 13.6669
11552499 13.7249
11552599 13.8379
11552699 13.927
11552799 14.0556
11552899 14.183
11552999 14.3117
11553099 14.4491
11553199 14.5853
11553299 14.7185
11553399 14.843
11553499 14.9
11553599 14.9288
11553699 14.9754
11553799 15.0737
11553899 15.1593
11553999 15.2468
11554099 15.2739
11554199 15.2475
11554299 15.1777
11554399 15.2161
11554499 15.2618
11554599 15.1987
11554699 15.1937
11554799 15.2258
11554899 15.334
11554999 15.4464
11555099 15.4506
11555199 15.3918
11555299 15.3089
11555399 15.1871
11555499 15.1101
11555599 15.0128
11555699 14.9161
11555799 14.9815
11555899 15.0541
11555999 15.0705
11556099 14.942
11556199 14.8569
11556299 14.7405
11556399 14.6838
11556499 14.6014
11556599 14.5368
11556699 14.4323
11556799 14.3737
11556899 14.377
11556999 14.4419
11557099 14.5285
11557199 14.6452
11557299 14.7472
11557399 14.8417
11557499 14.9085
11557599 14.8588
11557699 14.7596
11557799 14.6413
11557899 14.5758
11557999 14.4634
11558099 14.393
11558199 14.3351
11558299 14.224
11558399 14.1698
11558499 14.0808
11558599 13.9856
11558699 14.0396
11558799 14.1557
11558899 14.1751
11558999 14.1269
11559099 14.0365
11559199 13.9281
11559299 13.9076
11559399 13.9428
11559499 14.0058
11559599 13.9404
11559699 13.8871
11559799 13.9896
11559899 14.0724
11559999 14.1482
11560099 14.2245
11560199 14.306
11560299 14.3621
11560399 14.3878
11560499 14.4772
11560599 14.5707
11560699 14.6419
11560799 14.6394
11560899 14.5838
11560999 14.4657
11561099 14.3552
11561199 14.2663
11561299 14.1987
11561399 14.1529
11561499 14.1706
11561599 14.25
11561699 14.3713
11561799 14.4801
11561899 14.4878
11561999 14.4659
11562099 14.4785
11562199 14.4625
11562299 14.3975
11562399 14.367
11562499 14.3073
11562599 14.1896
11562699 14.0864
11562799 14.0437
11562899 13.9745
11562999 13.9765
11563099 13.9877
11563199 13.9277
11563299 13.8551
11563399 13.8535
11563499 13.8463
11563599 13.8197
11563699 13.7038
11563799 13.5978
11563899 13.5531
11563999 13.4471
11564099 13.3504
11564199 13.3078
11564299 13.3986
11564399 13.447
11564499 13.4972
11564599 13.5619
11564699 13.6476
11564799 13.7586
11564899 13.8481
11564999 13.9905
11565099 14.0708
11565199 14.1663
11565299 14.2652
11565399 14.3351
11565499 14.4428
11565599 14.5006
11565699 14.5934
11565799 14.7088
11565899 14.7681
11565999 14.8967
11566099 14.9912
11566199 15.0555
11566299 15.1066
11566399 15.1692
11566499 15.1272
11566599 15.0195
11566699 14.9155
11566799 14.8165
11566899 14.7744
11566999 14.8444
11567099 14.9697
11567199 15.0774
11567299 15.1891
11567399 15.2583
11567499 15.377
11567599 15.4333
11567699 15.3469
11567799 15.2886
11567899 15.2815
11567999 15.3221
11568099 15.4086
11568199 15.3756
11568299 15.2655
11568399 15.1719
11568499 15.1301
11568599 15.0735
11568699 15.0266
11568799 14.9937
11568899 14.9099
11568999 14.83
11569099 14.8508
11569199 14.858
11569299 14.8406
11569399 14.7732
11569499 14.6956
11569599 14.6159
11569699 14.489
11569799 14.3896
11569899 14.2943
11569999 14.2591
11570099 14.2433
11570199 14.2736
11570299 14.2622
11570399 14.267
11570499 14.1696
11570599 14.0784
11570699 13.9844
11570799 13.8756
11570899 13.7645
11570999 13.69
11571099 13.5745
11571199 13.4855
11571299 13.387
11571399 13.2793
11571499 13.1907
11571599 13.135
11571699 13.0614
11571799 13.0072
11571899 12.9132
11571999 12.904
11572099 12.8697
11572199 12.762
11572299 12.6584
11572399 12.5681
11572499 12.5559
11572599 12.5995
11572699 12.5344
11572799 12.5194
11572899 12.5309
11572999 12.4899
11573099 12.4227
11573199 12.3583
11573299 12.315
11573399 12.2277
11573499 12.1678
11573599 12.0753
11573699 11.995
11573799 11.8994
11573899 11.8587
11573999 11.8346
11574099 11.9192
11574199 12.0678
11574299 12.2011
11574399 12.3069
11574499 12.4475
11574599 12.5726
11574699 12.6816
11574799 12.8024
11574899 12.9375
11574999 13.0459
11575099 13.0992
11575199 13.1669
11575299 13.2669
11575399 13.2851
11575499 13.1837
11575599 13.202
11575699 13.1841
11575799 13.1099
11575899 13.0384
11575999 12.9417
11576099 13.0179
11576199 13.1582
11576299 13.2493
11576399 13.3823
11576499 13.4326
11576599 13.4032
11576699 13.3142
11576799 13.2336
11576899 13.1508
11576999 13.0942
11577099 12.9948
11577199 12.8939
11577299 12.8423
11577399 12.7595
11577499 12.7605
11577599 12.7299
11577699 12.7124
11577799 12.7813
11577899 12.7148
11577999 12.6967
11578099 12.7077
11578199 12.6725
11578299 12.613
11578399 12.5093
11578499 12.443
11578599 12.4066
11578699 12.3269
11578799 12.2686
11578899 12.356
11578999 12.3913
11579099 12.3828
11579199 12.3928
11579299 12.4519
11579399 12.6004
11579499 12.7537
11579599 12.8807
11579699 12.9872
11579799 13.1246
11579899 13.2267
11579999 13.2727
11580099 13.2415
11580199 13.1633
11580299 13.1308
11580399 13.2256
11580499 13.21
11580599 13.2055
11580699 13.2546
11580799 13.335
11580899 13.4702
11580999 13.5716
11581099 13.6477
11581199 13.7746
11581299 13.8779
11581399 13.9362
11581499 14.0143
11581599 14.1039
11581699 14.1585
11581799 14.264
11581899 14.357
11581999 14.363
11582099 14.3525
11582199 14.2688
11582299 14.1692
11582399 14.1529
11582499 14.1719
11582599 14.1906
11582699 14.2108
11582799 14.1304
11582899 14.0316
11582999 13.9476
11583099 13.91
11583199 13.8351
11583299 13.7688
11583399 13.7421
11583499 13.7153
11583599 13.7722
11583699 13.7612
11583799 13.649
11583899 13.577
11583999 13.5766
11584099 13.6731
11584199 13.8039
11584299 13.8554
11584399 13.9401
11584499 13.9011
11584599 13.7979
11584699 13.7447
11584799 13.669
11584899 13.5786
11584999 13.5284
11585099 13.4574
11585199 13.3707
11585299 13.279
11585399 13.1871
11585499 13.1946
11585599 13.2076
11585699 13.2262
11585799 13.1669
11585899 13.1065
11585999 13.0675
11586099 12.9704
11586199 12.8579
11586299 12.8401
11586399 12.9157
11586499 13.0266
11586599 13.0954
11586699 13.2098
11586799 13.1473
11586899 13.049
11586999 12.9383
11587099 12.8904
11587199 12.8887
11587299 12.8146
11587399 12.7758
11587499 12.6898
11587599 12.6104
11587699 12.5715
11587799 12.544
11587899 12.5435
11587999 12.6552
11588099 12.7941
11588199 12.8152
11588299 12.7466
11588399 12.7209
11588499 12.7638
11588599 12.8985
11588699 12.9633
11588799 13.0476
11588899 13.1219
11588999 13.1679
11589099 13.2246
11589199 13.2904
11589299 13.3524
11589399 13.4241
11589499 13.4939
11589599 13.5141
11589699 13.4377
11589799 13.3687
11589899 13.3541
11589999 13.2677
11590099 13.2161
11590199 13.2209
11590299 13.1893
11590399 13.2911
11590499 13.3891
11590599 13.3796
11590699 13.3447
11590799 13.2915
11590899 13.2115
11590999 13.2098
11591099 13.1313
11591199 13.0833
11591299 13.0749
11591399 13.0502
11591499 13.0866
11591599 13.1388
11591699 13.1736
11591799 13.1331
11591899 13.0345
11591999 13.038
11592099 12.9504
11592199 12.8669
11592299 12.824
11592399 12.7565
11592499 12.6586
11592599 12.5946
11592699 12.5306
11592799 12.4393
11592899 12.3403
11592999 12.2743
11593099 12.2726
11593199 12.2653
11593299 12.2387
11593399 12.2068
11593499 12.1449
11593599 12.1006
11593699 12.058
11593799 11.964
11593899 11.9211
11593999 12.004
11594099 12.0309
11594199 11.9793
11594299 11.8859
11594399 11.8217
11594499 11.8416
11594599 11.9666
11594699 12.1103
11594799 12.2121
11594899 12.3698
11594999 12.491
11595099 12.6125
11595199 12.6716
11595299 12.7214
11595399 12.7827
11595499 12.8622
11595599 13.0084
11595699 13.0413
11595799 13.1318
11595899 13.2759
11595999 13.4138
11596099 13.4767
11596199 13.5437
11596299 13.6068
11596399 13.7334
11596499 13.8238
11596599 13.8438
11596699 13.8947
11596799 13.9467
11596899 13.9346
11596999 13.8776
11597099 13.8674
11597199 13.8457
11597299 13.7851
11597399 13.6879
11597499 13.602
11597599 13.5339
11597699 13.4403
11597799 13.3549
11597899 13.2437
11597999 13.148
11598099 13.1077
11598199 13.1102
11598299 13.2007
11598399 13.3087
11598499 13.365
11598599 13.3287
11598699 13.2936
11598799 13.2694
11598899 13.2035
11598999 13.1994
11599099 13.2273
11599199 13.3662
11599299 13.4923
11599399 13.6137
11599499 13.6513
11599599 13.5761
11599699 13.5332
11599799 13.4653
11599899 13.4556
11599999 13.4204
11600099 13.325
11600199 13.3503
11600299 13.3797
11600399 13.3458
11600499 13.2462
11600599 13.1516
11600699 13.1236
11600799 13.1893
11600899 13.2966
11600999 13.4282
11601099 13.5247
11601199 13.5358
11601299 13.5315
11601399 13.6247
11601499 13.7167
11601599 13.7632
11601699 13.8536
11601799 13.9811
11601899 14.0613
11601999 14.1293
11602099 14.1853
11602199 14.2072
11602299 14.2297
11602399 14.2677
11602499 14.2512
11602599 14.2411
11602699 14.3312
11602799 14.3352
11602899 14.2679
11602999 14.2637
11603099 14.3197
11603199 14.3251
11603299 14.3603
11603399 14.389
11603499 14.447
11603599 14.5063
11603699 14.5761
11603799 14.6956
11603899 14.819
11603999 14.9229
11604099 14.9519
11604199 14.893
11604299 14.7733
11604399 14.6693
11604499 14.6379
11604599 14.6713
11604699 14.788
11604799 14.9031
11604899 14.9982
11604999 15.0785
11605099 15.1963
11605199 15.3294
11605299 15.4313
11605399 15.5446
11605499 15.6228
11605599 15.6218
11605699 15.7149
11605799 15.841
11605899 15.9557
11605999 16.0303
11606099 16.072
11606199 16.1168
11606299 16.2332
11606399 16.3276
11606499 16.3587
11606599 16.3166
11606699 16.2695
11606799 16.2636
11606899 16.169
11606999 16.05
11607099 15.9185
11607199 15.8002
11607299 15.6681
11607399 15.5987
11607499 15.5432
11607599 15.559
11607699 15.5397
11607799 15.407
11607899 15.2765
11607999 15.1482
11608099 15.1104
11608199 15.0272
11608299 14.9053
11608399 14.8252
11608499 14.7029
11608599 14.6069
11608699 14.5397
11608799 14.4725
11608899 14.3766
11608999 14.296
11609099 14.2184
11609199 14.2727
11609299 14.2736
11609399 14.2393
11609499 14.2601
11609599 14.3385
11609699 14.457
11609799 14.5871
11609899 14.697
11609999 14.8004
11610099 14.9033
11610199 14.8933
11610299 14.8447
11610399 14.8933
11610499 14.9162
11610599 15.0214
11610699 15.1225
11610799 15.1255
11610899 15.0211
11610999 14.9153
11611099 14.9007
11611199 15.0022
11611299 15.1117
11611399 15.1263
11611499 15.1008
11611599 15.0638
11611699 15.0062
11611799 14.8868
11611899 14.7779
11611999 14.7492
11612099 14.7225
11612199 14.6093
11612299 14.5
11612399 14.4144
11612499 14.3072
11612599 14.2384
11612699 14.226
11612799 14.3476
11612899 14.4638
11612999 14.479
11613099 14.5375
11613199 14.6631
11613299 14.7893
11613399 14.8869
11613499 14.9811
11613599 15.0526
11613699 15.1744
11613799 15.2757
11613899 15.3553
11613999 15.4833
11614099 15.599
11614199 15.7106
11614299 15.8276
11614399 15.9394
11614499 15.9691
11614599 16.0193
11614699 16.0204
11614799 15.9875
11614899 15.861
11614999 15.723
11615099 15.5838
11615199 15.4807
11615299 15.375
11615399 15.3024
11615499 15.1789
11615599 15.0642
11615699 14.9772
11615799 14.8584
11615899 14.8035
11615999 14.7993
11616099 14.7297
11616199 14.6748
11616299 14.6872
11616399 14.6537
11616499 14.5978
11616599 14.6227
11616699 14.6663
11616799 14.5828
11616899 14.4789
11616999 14.368
11617099 14.2521
11617199 14.1404
11617299 14.1032
11617399 14.1439
11617499 14.1403
11617599 14.159
11617699 14.1564
11617799 14.0935
11617899 13.9949
11617999 13.8976
11618099 13.8173
11618199 13.7621
11618299 13.6733
11618399 13.5678
11618499 13.4912
11618599 13.4132
11618699 13.4834
11618799 13.5298
11618899 13.6083
11618999 13.7441
11619099 13.8791
11619199 13.9389
11619299 13.9038
11619399 13.8672
11619499 13.9294
11619599 13.879
11619699 13.8692
11619799 13.8677
11619899 13.8944
11619999 13.9648
11620099 14.0412
11620199 14.1281
11620299 14.149
11620399 14.1828
11620499 14.2198
11620599 14.191
11620699 14.2517
11620799 14.3422
11620899 14.4097
11620999 14.3725
11621099 14.2684
11621199 14.1611
11621299 14.0549
11621399 13.9575
11621499 13.8442
11621599 13.7528
11621699 13.67
11621799 13.5775
11621899 13.4861
11621999 13.4486
11622099 13.5002
11622199 13.6171
11622299 13.7096
11622399 13.8375
11622499 13.9316
11622599 13.9864
11622699 14.07
11622799 14.1629
11622899 14.2629
11622999 14.3948
11623099 14.4809
11623199 14.5965
11623299 14.6987
11623399 14.8022
11623499 14.9354
11623599 15.0188
11623699 15.0967
11623799 15.1773
11623899 15.2424
11623999 15.218
11624099 15.2246
11624199 15.2164
11624299 15.1103
11624399 15.1193
11624499 15.232
11624599 15.1967
11624699 15.1108
11624799 15.0915
11624899 15.2007
11624999 15.2328
11625099 15.2211
11625199 15.2424
11625299 15.2547
11625399 15.233
11625499 15.2756
11625599 15.4001
11625699 15.4904
11625799 15.5899
11625899 15.6387
11625999 15.5552
11626099 15.5306
11626199 15.4487
11626299 15.3794
11626399 15.3501
11626499 15.237
11626599 15.1154
11626699 14.997
11626799 14.8719
11626899 14.8113
11626999 14.8404
11627099 14.9381
11627199 14.9773
11627299 15.0001
11627399 15.0682
11627499 14.9982
11627599 14.9218
11627699 14.8443
11627799 14.7558
11627899 14.6584
11627999 14.5956
11628099 14.4972
11628199 14.4105
11628299 14.3152
11628399 14.3082
11628499 14.2772
11628599 14.1873
11628699 14.2151
11628799 14.3064
11628899 14.3985
11628999 14.51
11629099 14.6091
11629199 14.7428
11629299 14.8595
11629399 14.8293
11629499 14.8411
11629599 14.8898
11629699 14.8265
11629799 14.7506
11629899 14.6425
11629999 14.5234
11630099 14.4559
11630199 14.3487
11630299 14.2969
11630399 14.1924
11630499 14.0788
11630599 13.9633
11630699 13.8463
11630799 13.7361
11630899 13.6883
11630999 13.6969
11631099 13.7599
11631199 13.778
11631299 13.7359
11631399 13.8032
11631499 13.899
11631599 14.0374
11631699 14.0993
11631799 14.1179
11631899 14.2517
11631999 14.347
11632099 14.4411
11632199 14.5074
11632299 14.6058
11632399 14.7161
11632499 14.7892
11632599 14.7065
11632699 14.5829
11632799 14.4666
11632899 14.3825
11632999 14.2633
11633099 14.1926
11633199 14.1532
11633299 14.037
11633399 13.9982
11633499 13.9462
11633599 13.9104
11633699 13.8602
11633799 13.7519
11633899 13.6473
11633999 13.5283
11634099 13.4278
11634199 13.3269
11634299 13.34
11634399 13.361
11634499 13.3139
11634599 13.3093
11634699 13.3889
11634799 13.4983
11634899 13.5101
11634999 13.5109
11635099 13.4242
11635199 13.3255
11635299 13.2332
11635399 13.13
11635499 13.0604
11635599 12.9761
11635699 12.8777
11635799 12.7805
11635899 12.687
11635999 12.6713
11636099 12.6756
11636199 12.6753
11636299 12.7962
11636399 12.926
11636499 13.0426
11636599 13.1432
11636699 13.2037
11636799 13.229
11636899 13.2248
11636999 13.1371
11637099 13.0596
11637199 13.0793
11637299 13.1652
11637399 13.1458
11637499 13.1469
11637599 13.2411
11637699 13.3546
11637799 13.4364
11637899 13.4503
11637999 13.3813
11638099 13.293
11638199 13.2496
11638299 13.2913
11638399 13.2454
11638499 13.1423
11638599 13.0366
11638699 12.9735
11638799 12.8729
11638899 12.7753
11638999 12.7795
11639099 12.7324
11639199 12.645
11639299 12.552
11639399 12.4622
11639499 12.3583
11639599 12.2556
11639699 12.2867
11639799 12.2768
11639899 12.3009
11639999 12.3215
11640099 12.3727
11640199 12.5038
11640299 12.6195
11640399 12.6937
11640499 12.7668
11640599 12.8772
11640699 12.994
11640799 13.1038
11640899 13.2355
11640999 13.3383
11641099 13.4741
11641199 13.6099
11641299 13.7491
11641399 13.8785
11641499 13.9218
11641599 13.975
11641699 14.0916
11641799 14.2317
11641899 14.2836
11641999 14.3095
11642099 14.4164
11642199 14.495
11642299 14.5572
11642399 14.6772
11642499 14.8071
11642599 14.9056
11642699 14.963
11642799 14.9706
11642899 14.9345
11642999 14.956
11643099 15.0239
11643199 15.1321
11643299 15.1946
11643399 15.1825
11643499 15.1508
11643599 15.0795
11643699 15.0678
11643799 15.0298
11643899 15.073
11643999 15.1738
11644099 15.1487
11644199 15.1899
11644299 15.2861
11644399 15.3372
11644499 15.4451
11644599 15.5279
11644699 15.6223
11644799 15.5873
11644899 15.4741
11644999 15.4446
11645099 15.522
11645199 15.5442
11645299 15.6004
11645399 15.5631
11645499 15.5295
11645599 15.4851
11645699 15.4367
11645799 15.4293
11645899 15.4697
11645999 15.4832
11646099 15.4507
11646199 15.3912
11646299 15.3616
11646399 15.2468
11646499 15.1954
11646599 15.1829
11646699 15.2798
11646799 15.3561
11646899 15.4234
11646999 15.4087
11647099 15.3232
11647199 15.2057
11647299 15.1213
11647399 15.1105
11647499 15.2356
11647599 15.3367
11647699 15.4427
11647799 15.5498
11647899 15.5852
11647999 15.6191
11648099 15.6469
11648199 15.7146
11648299 15.8279
11648399 15.9254
11648499 15.9351
11648599 15.8832
11648699 15.8673
11648799 15.8533
11648899 15.7674
11648999 15.6465
11649099 15.532
11649199 15.5322
11649299 15.5193
11649399 15.4308
11649499 15.3202
11649599 15.1904
11649699 15.0619
11649799 14.939
11649899 14.8456
11649999 14.7746
11650099 14.7386
11650199 14.7257
11650299 14.6387
11650399 14.5156
11650499 14.4288
11650599 14.3177
11650699 14.2602
11650799 14.1661
11650899 14.0514
11650999 13.9628
11651099 13.9842
11651199 13.977
11651299 13.9996
11651399 13.9078
11651499 13.8091
11651599 13.777
11651699 13.6759
11651799 13.5798
11651899 13.465
11651999 13.381
11652099 13.2844
11652199 13.2292
11652299 13.1363
11652399 13.0378
11652499 12.9286
11652599 12.8671
11652699 12.7705
11652799 12.659
11652899 12.6168
11652999 12.7009
11653099 12.7262
11653199 12.7559
11653299 12.7495
11653399 12.7368
11653499 12.6619
11653599 12.5896
11653699 12.4939
11653799 12.495
11653899 12.4412
11653999 12.3679
11654099 12.3253
11654199 12.3528
11654299 12.3003
11654399 12.3154
11654499 12.35
11654599 12.3941
11654699 12.4506
11654799 12.4451
11654899 12.5227
11654999 12.6385
11655099 12.7737
11655199 12.8988
11655299 13.0141
11655399 13.1006
11655499 13.2229
11655599 13.358
11655699 13.4289
11655799 13.5221
11655899 13.6327
11655999 13.7595
11656099 13.8427
11656199 13.8569
11656299 13.7685
11656399 13.7607
11656499 13.7205
11656599 13.7312
11656699 13.6793
11656799 13.5794
11656899 13.4881
11656999 13.4282
11657099 13.3127
11657199 13.2844
11657299 13.3239
11657399 13.4081
11657499 13.5455
11657599 13.6824
11657699 13.7998
11657799 13.9135
11657899 13.9903
11657999 13.9381
11658099 13.8329
11658199 13.8049
11658299 13.7322
11658399 13.676
11658499 13.7798
11658599 13.9018
11658699 13.9413
11658799 13.9974
11658899 13.9045
11658999 13.8585
11659099 13.8902
11659199 13.9771
11659299 14.0216
11659399 13.9158
11659499 13.7944
11659599 13.7047
11659699 13.6014
11659799 13.5278
11659899 13.5598
11659999 13.6479
11660099 13.6339
11660199 13.7275
11660299 13.8658
11660399 14.0113
11660499 14.1141
11660599 14.1613
11660699 14.1772
11660799 14.2082
11660899 14.1497
11660999 14.1064
11661099 14.0323
11661199 13.9498
11661299 13.8437
11661399 13.7392
11661499 13.687
11661599 13.7033
11661699 13.7819
11661799 13.8214
11661899 13.7175
11661999 13.6247
11662099 13.5073
11662199 13.4223
11662299 13.5049
11662399 13.6204
11662499 13.7257
11662599 13.7512
11662699 13.7824
11662799 13.8622
11662899 13.8838
11662999 13.9864
11663099 14.1133
11663199 14.1845
11663299 14.2381
11663399 14.3134
11663499 14.2785
11663599 14.2524
11663699 14.1959
11663799 14.137
11663899 14.0651
11663999 14.0427
11664099 14.0128
11664199 14.0173
11664299 14.1355
11664399 14.1721
11664499 14.2693
11664599 14.3645
11664699 14.4484
11664799 14.4637
11664899 14.4689
11664999 14.4213
11665099 14.3143
11665199 14.2908
11665299 14.3063
11665399 14.2351
11665499 14.1501
11665599 14.132
11665699 14.1243
11665799 14.0382
11665899 13.9236
11665999 13.9085
11666099 13.9465
11666199 14.0456
11666299 14.1767
11666399 14.2807
11666499 14.2733
11666599 14.2965
11666699 14.345
11666799 14.4028
11666899 14.3857
11666999 14.3679
11667099 14.3129
11667199 14.2393
11667299 14.285
11667399 14.4092
11667499 14.4673
11667599 14.573
11667699 14.7001
11667799 14.7975
11667899 14.9244
11667999 14.9851
11668099 15.0775
11668199 15.0939
11668299 15.0868
11668399 15.0521
11668499 15.0084
11668599 14.9537
11668699 14.9756
11668799 15.0033
11668899 15.0871
11668999 15.1542
11669099 15.2887
11669199 15.4169
11669299 15.5047
11669399 15.5593
11669499 15.6683
11669599 15.7538
11669699 15.8335
11669799 15.9493
11669899 16.0162
11669999 15.9897
11670099 15.8915
11670199 15.7735
11670299 15.6344
11670399 15.5338
11670499 15.5137
11670599 15.4573
11670699 15.3901
11670799 15.2786
11670899 15.1713
11670999 15.1819
11671099 15.1656
11671199 15.1546
11671299 15.097
11671399 15.0318
11671499 15.03
11671599 15.0617
11671699 15.0578
11671799 15.0667
11671899 15.0578
11671999 14.979
11672099 14.9247
11672199 14.9027
11672299 14.8889
11672399 14.8516
11672499 14.7397
11672599 14.6745
11672699 14.5546
11672799 14.4472
11672899 14.3354
11672999 14.2436
11673099 14.1768
11673199 14.1291
11673299 14.0773
11673399 13.9793
11673499 13.8833
11673599 13.8407
11673699 13.7777
11673799 13.7301
11673899 13.8217
11673999 13.9439
11674099 14.0068
11674199 14.0365
11674299 14.1381
11674399 14.2454
11674499 14.3643
11674599 14.4739
11674699 14.592
11674799 14.6386
11674899 14.6526
11674999 14.6234
11675099 14.5826
11675199 14.4518
11675299 14.3677
11675399 14.2804
11675499 14.1993
11675599 14.1557
11675699 14.1694
11675799 14.0748
11675899 13.9848
11675999 13.8837
11676099 13.8412
11676199 13.849
11676299 13.9127
11676399 13.9631
11676499 13.9876
11676599 14.0879
11676699 14.1305
11676799 14.1927
11676899 14.2298
11676999 14.2012
11677099 14.1126
11677199 13.9926
11677299 13.8954
11677399 13.8075
11677499 13.7432
11677599 13.7773
11677699 13.8818
11677799 13.955
11677899 13.9938
11677999 14.0714
11678099 14.1832
11678199 14.3102
11678299 14.3865
11678399 14.5049
11678499 14.6236
11678599 14.7346
11678699 14.7746
11678799 14.8017
11678899 14.7991
11678999 14.7986
11679099 14.8471
11679199 14.8794
11679299 14.8686
11679399 14.856
11679499 14.9266
11679599 15.0312
11679699 15.0336
11679799 15.0028
11679899 14.8801
11679999 14.7967
11680099 14.7467
11680199 14.645
11680299 14.5354
11680399 14.4192
11680499 14.323
11680599 14.2652
11680699 14.2249
11680799 14.2416
11680899 14.2209
11680999 14.1722
11681099 14.1148
11681199 14.0268
11681299 13.9282
11681399 13.8139
11681499 13.7207
11681599 13.6427
11681699 13.6345
11681799 13.6167
11681899 13.5133
11681999 13.5142
11682099 13.4766
11682199 13.4042
11682299 13.2954
11682399 13.2036
11682499 13.0992
11682599 12.9961
11682699 13.0087
11682799 13.0407
11682899 12.9987
11682999 13.0951
11683099 13.2318
11683199 13.351
11683299 13.4886
11683399 13.5596
11683499 13.4908
11683599 13.4467
11683699 13.4527
11683799 13.5189
11683899 13.6013
11683999 13.6214
11684099 13.5807
11684199 13.5224
11684299 13.5792
11684399 13.6836
11684499 13.8129
11684599 13.9227
11684699 14.063
11684799 14.1987
11684899 14.3135
11684999 14.4336
11685099 14.5568
11685199 14.5662
11685299 14.6699
11685399 14.7212
11685499 14.7059
11685599 14.6533
11685699 14.6498
11685799 14.7089
11685899 14.7945
11685999 14.8337
11686099 14.8209
11686199 14.8064
11686299 14.7692
11686399 14.7004
11686499 14.7421
11686599 14.8726
11686699 14.9487
11686799 15.0252
11686899 15.1505
11686999 15.1864
11687099 15.245
11687199 15.3603
11687299 15.4485
11687399 15.5232
11687499 15.5325
11687599 15.4792
11687699 15.4758
11687799 15.4236
11687899 15.3097
11687999 15.2286
11688099 15.3454
11688199 15.454
11688299 15.5319
11688399 15.6211
11688499 15.7108
11688599 15.8164
11688699 15.8848
11688799 15.9361
11688899 15.8811
11688999 15.8023
11689099 15.6931
11689199 15.5743
11689299 15.4567
11689399 15.3338
11689499 15.225
11689599 15.1089
11689699 14.9737
11689799 14.9528
11689899 14.9547
11689999 14.9216
11690099 14.8128
11690199 14.7262
11690299 14.6197
11690399 14.514
11690499 14.4806
11690599 14.5525
11690699 14.6476
11690799 14.7778
11690899 14.9102
11690999 14.9794
11691099 15.0954
11691199 15.1261
11691299 15.0365
11691399 15.0492
11691499 15.1249
11691599 15.1648
11691699 15.1022
11691799 14.9909
11691899 15.0223
11691999 15.0416
11692099 15.0419
11692199 14.9358
11692299 14.9237
11692399 14.9461
11692499 14.9473
11692599 14.8467
11692699 14.7342
11692799 14.6316
11692899 14.627
11692999 14.6217
11693099 14.5633
11693199 14.5117
11693299 14.4526
11693399 14.3999
11693499 14.3935
11693599 14.3091
11693699 14.2268
11693799 14.1846
11693899 14.1002
11693999 14.0173
11694099 13.9287
11694199 13.8108
11694299 13.7089
11694399 13.6841
11694499 13.6395
11694599 13.6356
11694699 13.6792
11694799 13.7133
11694899 13.7912
11694999 13.8185
11695099 13.7044
11695199 13.5977
11695299 13.5225
11695399 13.4206
11695499 13.3454
11695599 13.259
11695699 13.2654
11695799 13.2385
11695899 13.213
11695999 13.1241
11696099 13.0638
11696199 12.9877
11696299 12.9884
11696399 12.9109
11696499 12.8679
11696599 12.9439
11696699 13.0134
11696799 13.0687
11696899 13.1352
11696999 13.1684
11697099 13.2251
11697199 13.1814
11697299 13.267
11697399 13.4001
11697499 13.5148
11697599 13.6455
11697699 13.7298
11697799 13.8197
11697899 13.9275
11697999 14.0542
11698099 14.1183
11698199 14.1579
11698299 14.2248
11698399 14.3179
11698499 14.4056
11698599 14.4737
11698699 14.4832
11698799 14.5802
11698899 14.6575
11698999 14.7847
11699099 14.8064
11699199 14.7212
11699299 14.6023
11699399 14.4923
11699499 14.5075
11699599 14.624
11699699 14.7429
11699799 14.8661
11699899 14.9574
11699999 15.0055
11700099 15.0396
11700199 15.1192
11700299 15.2215
11700399 15.3317
11700499 15.4266
11700599 15.5271
11700699 15.6068
11700799 15.6552
11700899 15.7183
11700999 15.745
11701099 15.8028
11701199 15.8991
11701299 15.9715
11701399 16.0146
11701499 15.9266
11701599 16.009
11701699 16.0824
11701799 16.1176
11701899 16.193
11701999 16.2546
11702099 16.2974
11702199 16.3619
11702299 16.4019
11702399 16.3825
11702499 16.3979
11702599 16.3864
11702699 16.2797
11702799 16.1389
11702899 16.0411
11702999 16.0851
11703099 16.2019
11703199 16.2881
11703299 16.3604
11703399 16.4263
11703499 16.5109
11703599 16.4953
11703699 16.5152
11703799 16.5678
11703899 16.6068
11703999 16.5729
11704099 16.4928
11704199 16.3521
11704299 16.2306
11704399 16.1503
11704499 16.2329
11704599 16.2632
11704699 16.28
11704799 16.3716
11704899 16.4298
11704999 16.379
11705099 16.3293
11705199 16.2027
11705299 16.0955
11705399 15.9819
11705499 15.9294
11705599 15.9188
11705699 15.8482
11705799 15.7814
11705899 15.7001
11705999 15.7205
11706099 15.8111
11706199 15.9095
11706299 16.0169
11706399 16.0673
11706499 16.1414
11706599 16.183
11706699 16.0635
11706799 15.9251
11706899 15.8344
11706999 15.7653
11707099 15.7167
11707199 15.7105
11707299 15.7025
11707399 15.7744
11707499 15.8646
11707599 15.9162
11707699 15.8905
11707799 15.7539
11707899 15.6266
11707999 15.5179
11708099 15.5312
11708199 15.6065
11708299 15.7134
11708399 15.827
11708499 15.9233
11708599 15.9798
11708699 15.9451
11708799 15.8325
11708899 15.8006
11708999 15.8236
11709099 15.8918
11709199 15.8573
11709299 15.7359
11709399 15.6341
11709499 15.6131
11709599 15.5598
11709699 15.4352
11709799 15.3143
11709899 15.251
11709999 15.1517
11710099 15.068
11710199 14.9626
11710299 14.9748
11710399 15.0836
11710499 15.1834
11710599 15.2221
11710699 15.1816
11710799 15.0978
11710899 15.0726
11710999 15.0684
11711099 15.0294
11711199 14.973
11711299 14.8838
11711399 14.7553
11711499 14.6623
11711599 14.6575
11711699 14.7674
11711799 14.8972
11711899 14.9006
11711999 14.9196
11712099 14.999
11712199 15.0483
11712299 14.9627
11712399 14.9999
11712499 14.9782
11712599 14.8724
11712699 14.7573
11712799 14.6444
11712899 14.5579
11712999 14.4553
11713099 14.4347
11713199 14.5659
11713299 14.6463
11713399 14.7099
11713499 14.7812
11713599 14.8212
11713699 14.9021
11713799 15.0352
11713899 15.1176
11713999 15.1771
11714099 15.145
11714199 15.1129
11714299 15.0628
11714399 14.9302
11714499 14.8739
11714599 14.8888
11714699 14.9154
11714799 14.9647
11714899 15.0023
11714999 15.023
11715099 14.9519
11715199 14.8982
11715299 14.9327
11715399 15.012
11715499 15.0938
11715599 15.079
11715699 14.9658
11715799 14.8771
11715899 14.8143
11715999 14.8991
11716099 14.922
11716199 14.8779
11716299 14.8711
11716399 14.9366
11716499 14.863
11716599 14.7757
11716699 14.7271
11716799 14.7357
11716899 14.6977
11716999 14.6028
11717099 14.4832
11717199 14.3644
11717299 14.304
11717399 14.3162
11717499 14.4412
11717599 14.499
11717699 14.4878
11717799 14.4348
11717899 14.3497
11717999 14.23
11718099 14.1176
11718199 14.0414
11718299 13.9433
11718399 13.8939
11718499 13.8581
11718599 13.7911
11718699 13.6948
11718799 13.5996
11718899 13.596
11718999 13.736
11719099 13.8793
11719199 13.9646
11719299 14.0174
11719399 14.0034
11719499 13.9487
11719599 13.9093
11719699 13.8382
11719799 13.7731
11719899 13.7687
11719999 13.8135
11720099 13.8878
11720199 13.8776
11720299 13.8496
11720399 13.7583
11720499 13.6954
11720599 13.7027
11720699 13.7208
11720799 13.8143
11720899 13.9489
11720999 14.0692
11721099 14.1877
11721199 14.3212
11721299 14.3846
11721399 14.3738
11721499 14.3187
11721599 14.2453
11721699 14.1531
11721799 14.0583
11721899 14.064
11721999 14.0681
11722099 14.1014
11722199 14.001
11722299 13.942
11722399 13.9088
11722499 13.8708
11722599 13.8806
11722699 13.9283
11722799 14.0296
11722899 14.1577
11722999 14.2618
11723099 14.3775
11723199 14.3806
11723299 14.456
11723399 14.5051
11723499 14.6291
11723599 14.6763
11723699 14.6092
11723799 14.5811
11723899 14.5403
11723999 14.5426
11724099 14.4325
11724199 14.3114
11724299 14.3056
11724399 14.2383
11724499 14.1628
11724599 14.1965
11724699 14.3126
11724799 14.4095
11724899 14.3165
11724999 14.2609
11725099 14.3383
11725199 14.4306
11725299 14.5459
11725399 14.5367
11725499 14.5248
11725599 14.4403
11725699 14.4199
11725799 14.4367
11725899 14.4318
11725999 14.3969
11726099 14.311
11726199 14.1857
11726299 14.134
11726399 14.0966
11726499 14.0173
11726599 14.0175
11726699 14.0515
11726799 14.1375
11726899 14.2475
11726999 14.3254
11727099 14.4239
11727199 14.4778
11727299 14.5418
11727399 14.5938
11727499 14.6514
11727599 14.7363
11727699 14.8295
11727799 14.7485
11727899 14.7446
11727999 14.8406
11728099 14.867
11728199 14.9359
11728299 15.0621
11728399 15.1526
11728499 15.1447
11728599 15.1945
11728699 15.3105
11728799 15.4316
11728899 15.487
11728999 15.4759
11729099 15.4803
11729199 15.4427
11729299 15.4454
11729399 15.4108
11729499 15.3985
11729599 15.3988
11729699 15.3265
11729799 15.1938
11729899 15.0774
11729999 14.987
11730099 14.8805
11730199 14.7776
11730299 14.7071
11730399 14.6134
11730499 14.5377
11730599 14.486
11730699 14.3876
11730799 14.2977
11730899 14.2004
11730999 14.0964
11731099 14.0058
11731199 13.9804
11731299 13.9379
11731399 13.878
11731499 13.9101
11731599 13.9582
11731699 14.0554
11731799 14.186
11731899 14.2331
11731999 14.253
11732099 14.2555
11732199 14.2148
11732299 14.305
11732399 14.3256
11732499 14.2306
11732599 14.1971
11732699 14.257
11732799 14.2963
11732899 14.2793
11732999 14.1759
11733099 14.0552
11733199 13.9407
11733299 13.8377
11733399 13.7324
11733499 13.6324
11733599 13.5521
11733699 13.4414
11733799 13.3534
11733899 13.422
11733999 13.5605
11734099 13.6594
11734199 13.736
11734299 13.8548
11734399 13.8252
11734499 13.8181
11734599 13.813
11734699 13.868
11734799 14
11734899 14.1016
11734999 14.2332
11735099 14.363
11735199 14.423
11735299 14.4944
11735399 14.6062
11735499 14.7068
11735599 14.818
11735699 14.9193
11735799 15.0418
11735899 15.1363
11735999 15.1645
11736099 15.1331
11736199 15.0762
11736299 15.0275
11736399 14.9541
11736499 14.9102
11736599 14.9328
11736699 14.9585
11736799 14.9777
11736899 14.8848
11736999 14.7686
11737099 14.6578
11737199 14.5309
11737299 14.4376
11737399 14.3953
11737499 14.3015
11737599 14.1955
11737699 14.1373
11737799 14.0799
11737899 14.0415
11737999 14.0665
11738099 14.0487
11738199 14.0585
11738299 14.0828
11738399 14.0769
11738499 14.1226
11738599 14.2569
11738699 14.386
11738799 14.426
11738899 14.5342
11738999 14.5398
11739099 14.5063
11739199 14.5265
11739299 14.6123
11739399 14.7265
11739499 14.836
11739599 14.9312
11739699 15.0485
11739799 15.1088
11739899 15.1134
11739999 15.1882
11740099 15.3037
11740199 15.4212
11740299 15.5223
11740399 15.6454
11740499 15.7213
11740599 15.7925
11740699 15.8934
11740799 15.9884
11740899 15.9703
11740999 16.0311
11741099 16.1143
11741199 16.2037
11741299 16.2519
11741399 16.2497
11741499 16.3002
11741599 16.3845
11741699 16.4847
11741799 16.5084
11741899 16.5774
11741999 16.6838
11742099 16.7741
11742199 16.8433
11742299 16.8156
11742399 16.6835
11742499 16.5566
11742599 16.4224
11742699 16.2844
11742799 16.216
11742899 16.2405
11742999 16.316
11743099 16.3332
11743199 16.4223
11743299 16.4617
11743399 16.5081
11743499 16.555
11743599 16.4823
11743699 16.5582
11743799 16.5767
11743899 16.5874
11743999 16.6923
11744099 16.7632
11744199 16.8687
11744299 16.937
11744399 16.9816
11744499 17.0884
11744599 17.1425
11744699 17.1592
11744799 17.2014
11744899 17.0846
11744999 16.948
11745099 16.8658
11745199 16.7345
11745299 16.6041
11745399 16.4716
11745499 16.3672
11745599 16.3943
11745699 16.5011
11745799 16.6119
11745899 16.7123
11745999 16.7791
11746099 16.7487
11746199 16.7517
11746299 16.746
11746399 16.7587
11746499 16.715
11746599 16.6941
11746699 16.7214
11746799 16.6907
11746899 16.574
11746999 16.4757
11747099 16.3756
11747199 16.3579
11747299 16.4034
11747399 16.494
11747499 16.4966
11747599 16.4582
11747699 16.3837
11747799 16.2854
11747899 16.1524
11747999 16.0327
11748099 15.9828
11748199 16.0097
11748299 16.0819
11748399 16.1861
11748499 16.2864
11748599 16.3348
11748699 16.3527
11748799 16.4403
11748899 16.3829
11748999 16.3773
11749099 16.408
11749199 16.426
11749299 16.5049
11749399 16.5753
11749499 16.6255
11749599 16.6688
11749699 16.7221
11749799 16.7643
11749899 16.824
11749999 16.9271
11750099 16.9839
11750199 16.9904
11750299 17.007
11750399 16.999
11750499 17.0387
11750599 17.005
11750699 16.9242
11750799 16.838
11750899 16.7737
11750999 16.6956
11751099 16.5962
11751199 16.483
11751299 16.5183
11751399 16.6128
11751499 16.6537
11751599 16.6214
11751699 16.6041
11751799 16.5595
11751899 16.5248
11751999 16.5266
11752099 16.5556
11752199 16.4837
11752299 16.3535
11752399 16.2449
11752499 16.1919
11752599 16.2688
11752699 16.3556
11752799 16.3622
11752899 16.3843
11752999 16.4943
11753099 16.5481
11753199 16.5034
11753299 16.5087
11753399 16.4607
11753499 16.4426
11753599 16.4516
11753699 16.5108
11753799 16.5663
11753899 16.6466
11753999 16.7128
11754099 16.7894
11754199 16.8529
11754299 16.9471
11754399 16.9513
11754499 16.8416
11754599 16.7013
11754699 16.5709
11754799 16.4419
11754899 16.3014
11754999 16.1706
11755099 16.0292
11755199 15.9516
11755299 15.914
11755399 15.9273
11755499 15.9623
11755599 15.9915
11755699 16.0649
11755799 16.1809
11755899 16.1599
11755999 16.0836
11756099 16.0593
11756199 15.9485
11756299 15.8393
11756399 15.8259
11756499 15.78
11756599 15.6569
11756699 15.538
11756799 15.4746
11756899 15.452
11756999 15.3871
11757099 15.3631
11757199 15.2834
11757299 15.2784
11757399 15.2865
11757499 15.2663
11757599 15.2375
11757699 15.1935
11757799 15.0605
11757899 14.9542
11757999 14.8475
11758099 14.7484
11758199 14.6321
11758299 14.56
11758399 14.6377
11758499 14.7767
11758599 14.8751
11758699 14.9228
11758799 15.0319
11758899 15.1381
11758999 15.1897
11759099 15.0936
11759199 14.9749
11759299 14.92
11759399 15.0238
11759499 15.0886
11759599 15.1163
11759699 15.141
11759799 15.2068
11759899 15.2708
11759999 15.2957
11760099 15.3888
11760199 15.4835
11760299 15.606
11760399 15.729
11760499 15.8291
11760599 15.8938
11760699 15.9833
11760799 15.9578
11760899 15.8525
11760999 15.7206
11761099 15.6105
11761199 15.6325
11761299 15.7384
11761399 15.771
11761499 15.735
11761599 15.7267
11761699 15.7213
11761799 15.7486
11761899 15.7933
11761999 15.8354
11762099 15.8443
11762199 15.8728
11762299 15.9628
11762399 15.9977
11762499 16.0564
11762599 16.0378
11762699 16.0709
11762799 16.1468
11762899 16.1132
11762999 16.0144
11763099 15.8739
11763199 15.7988
11763299 15.7455
11763399 15.6773
11763499 15.6661
11763599 15.7232
11763699 15.8268
11763799 15.8707
11763899 15.9942
11763999 16.0663
11764099 16.0744
11764199 16.0945
11764299 16.1534
11764399 16.2496
11764499 16.3614
11764599 16.4381
11764699 16.5345
11764799 16.6527
11764899 16.7375
11764999 16.8187
11765099 16.8855
11765199 16.9969
11765299 17.1015
11765399 17.1062
11765499 17.0596
11765599 17.0544
11765699 17.1188
11765799 17.1693
11765899 17.2567
11765999 17.3133
11766099 17.3637
11766199 17.4523
11766299 17.4402
11766399 17.4084
11766499 17.3658
11766599 17.3222
11766699 17.2565
11766799 17.2358
11766899 17.3126
11766999 17.349
11767099 17.2168
11767199 17.0789
11767299 16.9889
11767399 16.8841
11767499 16.8104
11767599 16.7111
11767699 16.5949
11767799 16.5693
11767899 16.6052
11767999 16.6303
11768099 16.6474
11768199 16.6613
11768299 16.5381
11768399 16.4391
11768499 16.4246
11768599 16.3943
11768699 16.2673
11768799 16.1315
11768899 16.0002
11768999 15.9762
11769099 15.9322
11769199 15.7981
11769299 15.6889
11769399 15.6146
11769499 15.4839
11769599 15.3636
11769699 15.2734
11769799 15.1517
11769899 15.0586
11769999 14.9841
11770099 14.9888
11770199 15.055
11770299 15.0428
11770399 14.9573
11770499 14.8578
11770599 14.854
11770699 14.7839
11770799 14.7122
11770899 14.5932
11770999 14.4866
11771099 14.3621
11771199 14.2878
11771299 14.2428
11771399 14.275
11771499 14.2699
11771599 14.4058
11771699 14.4302
11771799 14.3798
11771899 14.3006
11771999 14.2318
11772099 14.1592
11772199 14.1255
11772299 14.0606
11772399 13.9962
11772499 13.9557
11772599 13.997
11772699 14.0688
11772799 14.1
11772899 14.1374
11772999 14.2311
11773099 14.3413
11773199 14.4032
11773299 14.3752
11773399 14.2727
11773499 14.1569
11773599 14.0803
11773699 14.0296
11773799 14.061
11773899 13.978
11773999 13.9655
11774099 13.9672
11774199 14.0051
11774299 14.0209
11774399 14.0817
11774499 14.1988
11774599 14.3092
11774699 14.3954
11774799 14.5063
11774899 14.6278
11774999 14.7383
11775099 14.7486
11775199 14.7005
11775299 14.745
11775399 14.8341
11775499 14.8752
11775599 14.9324
11775699 15.0255
11775799 15.0673
11775899 15.1145
11775999 15.1622
11776099 15.2306
11776199 15.2948
11776299 15.3909
11776399 15.4534
11776499 15.4117
11776599 15.3604
11776699 15.3632
11776799 15.3928
11776899 15.366
11776999 15.2969
11777099 15.2451
11777199 15.306
11777299 15.4173
11777399 15.486
11777499 15.5671
11777599 15.5898
11777699 15.4975
11777799 15.379
11777899 15.3015
11777999 15.2081
11778099 15.0976
11778199 15.0797
11778299 15.0826
11778399 15.0555
11778499 15.0426
11778599 15.0852
11778699 15.1733
11778799 15.2597
11778899 15.3663
11778999 15.4924
11779099 15.5902
11779199 15.6303
11779299 15.703
11779399 15.7471
11779499 15.812
11779599 15.8641
11779699 15.9649
11779799 16.012
11779899 15.9954
11779999 15.917
11780099 15.8456
11780199 15.7364
11780299 15.6106
11780399 15.5766
11780499 15.622
11780599 15.6597
11780699 15.7212
11780799 15.7974
11780899 15.9122
11780999 15.9881
11781099 16.092
11781199 16.1027
11781299 16.1643
11781399 16.1785
11781499 16.1831
11781599 16.2505
11781699 16.2453
11781799 16.2174
11781899 16.2705
11781999 16.3043
11782099 16.3927
11782199 16.4962
11782299 16.5449
11782399 16.629
11782499 16.709
11782599 16.7931
11782699 16.888
11782799 16.971
11782899 17.0609
11782999 17.146
11783099 17.2488
11783199 17.3342
11783299 17.3772
11783399 17.464
11783499 17.4967
11783599 17.4651
11783699 17.5257
11783799 17.5411
11783899 17.5638
11783999 17.6439
11784099 17.7347
11784199 17.8209
11784299 17.8758
11784399 17.8986
11784499 17.8472
11784599 17.7643
11784699 17.6575
11784799 17.7232
11784899 17.7936
11784999 17.8305
11785099 17.8238
11785199 17.7627
11785299 17.6549
11785399 17.6219
11785499 17.6358
11785599 17.5693
11785699 17.4496
11785799 17.3886
11785899 17.2616
11785999 17.1441
11786099 17.0184
11786199 16.9618
11786299 16.8508
11786399 16.7233
11786499 16.5823
11786599 16.5014
11786699 16.4655
11786799 16.5051
11786899 16.5593
11786999 16.5987
11787099 16.6639
11787199 16.639
11787299 16.6266
11787399 16.6953
11787499 16.7628
11787599 16.8771
11787699 16.9746
11787799 17.0549
11787899 17.1594
11787999 17.2597
11788099 17.3337
11788199 17.4142
11788299 17.4802
11788399 17.5534
11788499 17.586
11788599 17.6599
11788699 17.7028
11788799 17.6085
11788899 17.5587
11788999 17.4574
11789099 17.3279
11789199 17.1829
11789299 17.058
11789399 16.9998
11789499 17.0124
11789599 17.0288
11789699 17.0369
11789799 17.0277
11789899 17.1091
11789999 17.1785
11790099 17.1436
11790199 17.09
11790299 17.0052
11790399 16.8739
11790499 16.7346
11790599 16.6622
11790699 16.7178
11790799 16.8109
11790899 16.8919
11790999 16.9777
11791099 17.086
11791199 17.0907
11791299 17.0653
11791399 17.0068
11791499 16.9624
11791599 16.9599
11791699 16.9373
11791799 17.039
11791899 17.084
11791999 17.0329
11792099 17.028
11792199 17.0167
11792299 17.0055
11792399 16.9775
11792499 16.8996
11792599 16.8677
11792699 16.8695
11792799 16.97
11792899 17.0334
11792999 17.1132
11793099 17.1978
11793199 17.3037
11793299 17.3879
11793399 17.419
11793499 17.3731
11793599 17.2317
11793699 17.1216
11793799 17.0455
11793899 16.9829
11793999 16.9924
11794099 16.9943
11794199 17.0766
11794299 17.1452
11794399 17.2288
11794499 17.2694
11794599 17.321
11794699 17.3508
11794799 17.3518
11794899 17.4436
11794999 17.5505
11795099 17.6102
11795199 17.51
11795299 17.3962
11795399 17.3951
11795499 17.3867
11795599 17.3806
11795699 17.3094
11795799 17.1776
11795899 17.0866
11795999 16.9599
11796099 16.8335
11796199 16.6923
11796299 16.5635
11796399 16.6111
11796499 16.7277
11796599 16.8335
11796699 16.9501
11796799 17.0649
11796899 17.0738
11796999 17.1023
11797099 17.1846
11797199 17.1884
11797299 17.1551
11797399 17.1274
11797499 17.2166
11797599 17.2908
11797699 17.322
11797799 17.3781
11797899 17.4696
11797999 17.535
11798099 17.5111
11798199 17.4389
11798299 17.3735
11798399 17.3198
11798499 17.2207
11798599 17.1133
11798699 16.9685
11798799 16.9048
11798899 16.9345
11798999 16.9922
11799099 16.9907
11799199 16.8783
11799299 16.7861
11799399 16.6838
11799499 16.5887
11799599 16.4867
11799699 16.3615
11799799 16.2381
11799899 16.2058
11799999 16.0845
11800099 15.9465
11800199 15.8934
11800299 15.8797
11800399 15.8506
11800499 15.7983
11800599 15.7094
11800699 15.5895
11800799 15.4724
11800899 15.4007
11800999 15.3906
11801099 15.4417
11801199 15.4389
11801299 15.4618
11801399 15.4765
11801499 15.455
11801599 15.3335
11801699 15.2112
11801799 15.1622
11801899 15.086
11801999 15.0477
11802099 15.0195
11802199 15.0587
11802299 15.1138
11802399 15.1868
11802499 15.2648
11802599 15.3064
11802699 15.2346
11802799 15.1355
11802899 15.0908
11802999 15.0422
11803099 15.03
11803199 14.9842
11803299 14.8872
11803399 14.8444
11803499 14.9513
11803599 15.0277
11803699 15.0547
11803799 15.0078
11803899 14.9479
11803999 14.8544
11804099 14.7702
11804199 14.7005
11804299 14.6928
11804399 14.7392
11804499 14.8035
11804599 14.9109
11804699 15.003
11804799 15.1135
11804899 15.185
11804999 15.2759
11805099 15.3698
11805199 15.4243
11805299 15.5361
11805399 15.5946
11805499 15.709
11805599 15.7469
11805699 15.7703
11805799 15.7263
11805899 15.7383
11805999 15.8054
11806099 15.818
11806199 15.8341
11806299 15.9109
11806399 15.9618
11806499 16.0049
11806599 16.1057
11806699 16.167
11806799 16.1774
11806899 16.2978
11806999 16.3282
11807099 16.3309
11807199 16.4065
11807299 16.3787
11807399 16.2673
11807499 16.2223
11807599 16.1842
11807699 16.0694
11807799 15.9288
11807899 15.8192
11807999 15.7113
11808099 15.608
11808199 15.4938
11808299 15.3964
11808399 15.4093
11808499 15.3741
11808599 15.429
11808699 15.5264
11808799 15.5472
11808899 15.5413
11808999 15.5836
11809099 15.6177
11809199 15.5743
11809299 15.4771
11809399 15.4005
11809499 15.3579
11809599 15.2803
11809699 15.2101
11809799 15.0873
11809899 14.9721
11809999 14.8816
11810099 14.8286
11810199 14.736
11810299 14.6756
11810399 14.7127
11810499 14.7642
11810599 14.8566
11810699 14.9669
11810799 14.9912
11810899 14.9593
11810999 14.9639
11811099 15.0332
11811199 15.1279
11811299 15.2103
11811399 15.119
11811499 15.0063
11811599 14.9605
11811699 14.9392
11811799 14.916
11811899 14.9045
11811999 14.8345
11812099 14.7449
11812199 14.6206
11812299 14.5505
11812399 14.6131
11812499 14.7134
11812599 14.7576
11812699 14.8661
11812799 14.9834
11812899 15.1119
11812999 15.2351
11813099 15.2766
11813199 15.3525
11813299 15.4154
11813399 15.2959
11813499 15.1631
11813599 15.0411
11813699 15.0335
11813799 14.9775
11813899 14.8965
11813999 14.9222
11814099 14.9993
11814199 15.0883
11814299 15.185
11814399 15.1575
11814499 15.0769
11814599 15.0418
11814699 15.0112
11814799 14.9312
11814899 14.8752
11814999 14.848
11815099 14.9062
11815199 14.9639
11815299 15.0555
11815399 15.1578
11815499 15.2188
11815599 15.1899
11815699 15.0658
11815799 15.0782
11815899 15.1513
11815999 15.1963
11816099 15.154
11816199 15.0813
11816299 15.0176
11816399 14.9963
11816499 14.9982
11816599 14.9133
11816699 14.8771
11816799 14.8867
11816899 14.9383
11816999 14.9347
11817099 14.925
11817199 14.8375
11817299 14.7784
11817399 14.6811
11817499 14.5782
11817599 14.6003
11817699 14.7037
11817799 14.7554
11817899 14.8725
11817999 14.9411
11818099 14.9723
11818199 14.9842
11818299 14.9836
11818399 14.9605
11818499 14.833
11818599 14.7452
11818699 14.6687
11818799 14.6012
11818899 14.5234
11818999 14.5231
11819099 14.5715
11819199 14.6495
11819299 14.7016
11819399 14.7852
11819499 14.8704
11819599 14.9059
11819699 14.9931
11819799 15.0853
11819899 15.1688
11819999 15.218
11820099 15.1686
11820199 15.071
11820299 15.0552
11820399 14.9503
11820499 14.8599
11820599 14.7655
11820699 14.7187
11820799 14.645
11820899 14.5377
11820999 14.4461
11821099 14.393
11821199 14.3851
11821299 14.4957
11821399 14.5834
11821499 14.6419
11821599 14.7375
11821699 14.7903
11821799 14.6785
11821899 14.5803
11821999 14.4702
11822099 14.3685
11822199 14.2961
11822299 14.3165
11822399 14.3355
11822499 14.3749
11822599 14.463
11822699 14.4938
11822799 14.4589
11822899 14.3627
11822999 14.3394
11823099 14.446
11823199 14.5192
11823299 14.4697
11823399 14.3836
11823499 14.3609
11823599 14.2802
11823699 14.1859
11823799 14.0982
11823899 14.0566
11823999 14.0799
11824099 14.03
11824199 13.9647
11824299 13.9613
11824399 14.0649
11824499 14.0619
11824599 13.9582
11824699 13.8955
11824799 13.8647
11824899 13.8479
11824999 13.841
11825099 13.7857
11825199 13.7737
11825299 13.7562
11825399 13.7409
11825499 13.7792
11825599 13.7542
11825699 13.7112
11825799 13.7106
11825899 13.6276
11825999 13.5449
11826099 13.4506
11826199 13.3957
11826299 13.3258
11826399 13.2506
11826499 13.2232
11826599 13.2082
11826699 13.121
11826799 13.0173
11826899 12.9102
11826999 12.8684
11827099 12.9123
11827199 12.9341
11827299 12.964
11827399 13.0554
11827499 13.1418
11827599 13.2468
11827699 13.3766
11827799 13.4763
11827899 13.5717
11827999 13.684
11828099 13.7973
11828199 13.837
11828299 13.9328
11828399 14.002
11828499 14.1144
11828599 14.1958
11828699 14.3073
11828799 14.425
11828899 14.4134
11828999 14.4943
11829099 14.5579
11829199 14.6299
11829299 14.6418
11829399 14.522
11829499 14.4463
11829599 14.3583
11829699 14.301
11829799 14.3573
11829899 14.4758
11829999 14.4615
11830099 14.3906
11830199 14.283
11830299 14.17
11830399 14.0859
11830499 13.9924
11830599 13.8731
11830699 13.7494
11830799 13.6341
11830899 13.5371
11830999 13.4847
11831099 13.4305
11831199 13.4032
11831299 13.347
11831399 13.3588
11831499 13.3602
11831599 13.3633
11831699 13.2555
11831799 13.1385
11831899 13.0277
11831999 12.9218
11832099 12.8496
11832199 12.7957
11832299 12.7347
11832399 12.7167
11832499 12.7357
11832599 12.7937
11832699 12.7388
11832799 12.6591
11832899 12.5937
11832999 12.5339
11833099 12.4257
11833199 12.345
11833299 12.2483
11833399 12.1755
11833499 12.0887
11833599 12.0624
11833699 12.1134
11833799 12.1337
11833899 12.0735
11833999 11.9865
11834099 11.8902
11834199 11.8244
11834299 11.8015
11834399 11.7526
11834499 11.7439
11834599 11.7896
11834699 11.799
11834799 11.7554
11834899 11.6791
11834999 11.6528
11835099 11.6208
11835199 11.5842
11835299 11.5029
11835399 11.4399
11835499 11.3475
11835599 11.3165
11835699 11.24
11835799 11.1594
11835899 11.1157
11835999 11.1049
11836099 11.1192
11836199 11.1252
11836299 11.1444
11836399 11.2399
11836499 11.2982
11836599 11.2683
11836699 11.3063
11836799 11.229
11836899 11.1477
11836999 11.0975
11837099 11.0419
11837199 10.9964
11837299 11.0007
11837399 11.0686
11837499 11.1901
11837599 11.3099
11837699 11.3726
11837799 11.4421
11837899 11.5096
11837999 11.5214
11838099 11.5742
11838199 11.6701
11838299 11.6984
11838399 11.6788
11838499 11.6288
11838599 11.6356
11838699 11.6719
11838799 11.763
11838899 11.9024
11838999 12.0533
11839099 12.1947
11839199 12.3417
11839299 12.4869
11839399 12.6352
11839499 12.7714
11839599 12.9039
11839699 13.0013
11839799 13.127
11839899 13.1211
11839999 13.1165
11840099 13.1271
11840199 13.2316
11840299 13.2916
11840399 13.3308
11840499 13.3263
11840599 13.2434
11840699 13.1514
11840799 13.0815
11840899 13.0306
11840999 12.9329
11841099 12.8239
11841199 12.7244
11841299 12.6593
11841399 12.6067
11841499 12.5611
11841599 12.4736
11841699 12.4701
11841799 12.5187
11841899 12.506
11841999 12.5612
11842099 12.5986
11842199 12.6665
11842299 12.7007
11842399 12.623
11842499 12.5362
11842599 12.5048
11842699 12.5142
11842799 12.5685
11842899 12.5373
11842999 12.4743
11843099 12.3772
11843199 12.3562
11843299 12.3967
11843399 12.3814
11843499 12.3807
11843599 12.3509
11843699 12.2801
11843799 12.1821
11843899 12.1177
11843999 12.1374
11844099 12.25
11844199 12.3869
11844299 12.5393
11844399 12.6568
11844499 12.7563
11844599 12.8038
11844699 12.7865
11844799 12.7887
11844899 12.7595
11844999 12.8121
11845099 12.9581
11845199 13.0133
11845299 13.1096
11845399 13.1422
11845499 13.1244
11845599 13.035
11845699 12.9654
11845799 12.8927
11845899 12.8014
11845999 12.7002
11846099 12.6066
11846199 12.6312
11846299 12.6849
11846399 12.7877
11846499 12.9307
11846599 13.001
11846699 13.0951
11846799 13.2109
11846899 13.2847
11846999 13.4099
11847099 13.4763
11847199 13.6118
11847299 13.7509
11847399 13.8478
11847499 13.8652
11847599 13.7866
11847699 13.8278
11847799 13.9647
11847899 14.075
11847999 14.1468
11848099 14.1584
11848199 14.0808
11848299 14.0017
11848399 13.9553
11848499 14.0093
11848599 14.0628
11848699 14.0035
11848799 14.0237
11848899 14.143
11848999 14.2567
11849099 14.3519
11849199 14.4529
11849299 14.5666
11849399 14.4789
11849499 14.4047
11849599 14.3713
11849699 14.2868
11849799 14.2572
11849899 14.2485
11849999 14.3659
11850099 14.4072
11850199 14.4842
11850299 14.5849
11850399 14.6906
11850499 14.7765
11850599 14.9083
11850699 15.0255
11850799 15.0812
11850899 15.089
11850999 15.1337
11851099 15.2006
11851199 15.1883
11851299 15.155
11851399 15.2472
11851499 15.3426
11851599 15.4026
11851699 15.4669
11851799 15.5289
11851899 15.5445
11851999 15.5221
11852099 15.6296
11852199 15.705
11852299 15.6959
11852399 15.6596
11852499 15.5199
11852599 15.3965
11852699 15.2765
11852799 15.1475
11852899 15.0364
11852999 14.932
11853099 14.8966
11853199 14.8559
11853299 14.7588
11853399 14.633
11853499 14.5144
11853599 14.4047
11853699 14.2975
11853799 14.1828
11853899 14.1195
11853999 14.1443
11854099 14.2246
11854199 14.344
11854299 14.3966
11854399 14.4014
11854499 14.4388
11854599 14.3869
11854699 14.2664
11854799 14.1577
11854899 14.0643
11854999 13.9949
11855099 13.9661
11855199 14.0599
11855299 14.1762
11855399 14.2501
11855499 14.2653
11855599 14.3857
11855699 14.5169
11855799 14.5994
11855899 14.6583
11855999 14.7627
11856099 14.8073
11856199 14.7278
11856299 14.6048
11856399 14.5261
11856499 14.4377
11856599 14.3702
11856699 14.3315
11856799 14.3446
11856899 14.461
11856999 14.5977
11857099 14.7282
11857199 14.8331
11857299 14.9371
11857399 14.9524
11857499 14.91
11857599 14.8953
11857699 14.8889
11857799 14.9326
11857899 15.0316
11857999 15.0767
11858099 15.0813
11858199 15.0362
11858299 14.9835
11858399 14.97
11858499 14.9978
11858599 15.0937
11858699 15.1593
11858799 15.2414
11858899 15.287
11858999 15.2328
11859099 15.1413
11859199 15.0422
11859299 14.9298
11859399 14.8303
11859499 14.733
11859599 14.6596
11859699 14.6293
11859799 14.5582
11859899 14.453
11859999 14.3558
11860099 14.2452
11860199 14.1728
11860299 14.0756
11860399 13.9779
11860499 13.8778
11860599 13.7674
11860699 13.6507
11860799 13.6004
11860899 13.496
11860999 13.4842
11861099 13.5963
11861199 13.7277
11861299 13.8661
11861399 13.9988
11861499 14.108
11861599 14.2284
11861699 14.3266
11861799 14.2772
11861899 14.1594
11861999 14.1799
11862099 14.2199
11862199 14.1962
11862299 14.0727
11862399 14.0198
11862499 13.9615
11862599 13.8516
11862699 13.8123
11862799 13.7835
11862899 13.798
11862999 13.818
11863099 13.7183
11863199 13.6515
11863299 13.565
11863399 13.5673
11863499 13.6577
11863599 13.732
11863699 13.8026
11863799 13.8266
11863899 13.9379
11863999 14.0672
11864099 14.1742
11864199 14.201
11864299 14.165
11864399 14.0639
11864499 14.0064
11864599 13.8952
11864699 13.7898
11864799 13.807
11864899 13.933
11864999 14.0307
11865099 14.1209
11865199 14.092
11865299 13.9865
11865399 13.9105
11865499 13.8738
11865599 13.8287
11865699 13.7763
11865799 13.7363
11865899 13.6855
11865999 13.6862
11866099 13.8136
11866199 13.8559
11866299 13.9511
11866399 14.0272
11866499 14.162
11866599 14.3007
11866699 14.4184
11866799 14.5544
11866899 14.6158
11866999 14.5174
11867099 14.3955
11867199 14.3093
11867299 14.2413
11867399 14.1591
11867499 14.0587
11867599 13.984
11867699 13.8615
11867799 13.7522
11867899 13.7063
11867999 13.7019
11868099 13.7
11868199 13.7456
11868299 13.7369
11868399 13.704
11868499 13.6134
11868599 13.5666
11868699 13.5323
11868799 13.5529
11868899 13.6301
11868999 13.6783
11869099 13.7656
11869199 13.8999
11869299 14.0374
11869399 14.101
11869499 14.1947
11869599 14.2715
11869699 14.372
11869799 14.4745
11869899 14.5874
11869999 14.6746
11870099 14.7903
11870199 14.9062
11870299 14.9817
11870399 15.0294
11870499 15.1088
11870599 15.0313
11870699 14.9821
11870799 14.8944
11870899 14.7752
11870999 14.6644
11871099 14.5688
11871199 14.5423
11871299 14.6201
11871399 14.6774
11871499 14.7186
11871599 14.7862
11871699 14.8834
11871799 14.8455
11871899 14.7939
11871999 14.7068
11872099 14.7352
11872199 14.7361
11872299 14.6488
11872399 14.5271
11872499 14.4166
11872599 14.3208
11872699 14.2702
11872799 14.1656
11872899 14.1325
11872999 14.0982
11873099 14.122
11873199 14.2262
11873299 14.3536
11873399 14.3616
11873499 14.2753
11873599 14.1648
11873699 14.0644
11873799 13.9891
11873899 13.9502
11873999 13.9175
11874099 13.9064
11874199 13.8661
11874299 13.8551
11874399 13.8122
11874499 13.7785
11874599 13.6776
11874699 13.5794
11874799 13.4988
11874899 13.3969
11874999 13.2978
11875099 13.2017
11875199 13.0983
11875299 13.0256
11875399 12.9202
11875499 12.8121
11875599 12.7018
11875699 12.5977
11875799 12.5743
11875899 12.6178
11875999 12.7472
11876099 12.8308
11876199 12.985
11876299 13.0779
11876399 13.1997
11876499 13.321
11876599 13.3269
11876699 13.3191
11876799 13.3882
11876899 13.4883
11876999 13.5023
11877099 13.4939
11877199 13.457
11877299 13.3979
11877399 13.3871
11877499 13.3924
11877599 13.4336
11877699 13.5508
11877799 13.5844
11877899 13.5209
11877999 13.4105
11878099 13.369
11878199 13.2867
11878299 13.1954
11878399 13.1231
11878499 13.0216
11878599 12.9305
11878699 13.0075
11878799 13.0489
11878899 13.1027
11878999 13.1972
11879099 13.2829
11879199 13.2999
11879299 13.2644
11879399 13.1779
11879499 13.1482
11879599 13.0551
11879699 12.9896
11879799 12.8823
11879899 12.7943
11879999 12.7578
11880099 12.682
11880199 12.7149
11880299 12.8413
11880399 12.9833
11880499 13.1128
11880599 13.1979
11880699 13.2255
11880799 13.2942
11880899 13.3361
11880999 13.2722
11881099 13.2653
11881199 13.2585
11881299 13.1913
11881399 13.1229
11881499 13.0348
11881599 12.9471
11881699 12.9336
11881799 12.9344
11881899 12.9351
11881999 12.9414
11882099 12.9706
11882199 13.0767
11882299 13.1439
11882399 13.0758
11882499 13.0286
11882599 12.9204
11882699 12.8464
11882799 12.747
11882899 12.6946
11882999 12.6333
11883099 12.547
11883199 12.4966
11883299 12.4118
11883399 12.3492
11883499 12.3421
11883599 12.3926
11883699 12.4925
11883799 12.5936
11883899 12.6449
11883999 12.6744
11884099 12.6259
11884199 12.5264
11884299 12.4563
11884399 12.4617
11884499 12.5173
11884599 12.5547
11884699 12.5956
11884799 12.704
11884899 12.8029
11884999 12.8731
11885099 12.9748
11885199 13.1174
11885299 13.2494
11885399 13.4017
11885499 13.5201
11885599 13.6133
11885699 13.7519
11885799 13.8709
11885899 13.9247
11885999 13.9059
11886099 13.8078
11886199 13.697
11886299 13.6004
11886399 13.6006
11886499 13.6948
11886599 13.7608
11886699 13.7343
11886799 13.646
11886899 13.5397
11886999 13.5448
11887099 13.567
11887199 13.651
11887299 13.7238
11887399 13.7579
11887499 13.8424
11887599 13.839
11887699 13.8141
11887799 13.8634
11887899 13.9932
11887999 14.0288
11888099 13.9981
11888199 13.8963
11888299 13.8364
11888399 13.8973
11888499 14.0143
11888599 14.0909
11888699 14.08
11888799 14.0314
11888899 13.9637
11888999 13.8772
11889099 13.7728
11889199 13.6696
11889299 13.6625
11889399 13.6735
11889499 13.6371
11889599 13.5395
11889699 13.4591
11889799 13.3514
11889899 13.3345
11889999 13.33
11890099 13.3631
11890199 13.3487
11890299 13.2983
11890399 13.2596
11890499 13.2432
11890599 13.3196
11890699 13.4256
11890799 13.535
11890899 13.6085
11890999 13.6996
11891099 13.8319
11891199 13.85
11891299 13.8556
11891399 13.88
11891499 13.9509
11891599 14.0722
11891699 14.1489
11891799 14.2038
11891899 14.2427
11891999 14.1907
11892099 14.0848
11892199 13.9965
11892299 13.9156
11892399 13.956
11892499 13.9794
11892599 14.0016
11892699 13.9937
11892799 14.0303
11892899 14.11
11892999 14.2132
11893099 14.2995
11893199 14.4132
11893299 14.5514
11893399 14.6789
11893499 14.7918
11893599 14.8847
11893699 14.919
11893799 14.9858
11893899 15.0772
11893999 15.1718
11894099 15.2987
11894199 15.4018
11894299 15.4993
11894399 15.5008
11894499 15.3817
11894599 15.3269
11894699 15.2933
11894799 15.3022
11894899 15.3116
11894999 15.3561
11895099 15.3534
11895199 15.3424
11895299 15.2725
11895399 15.3048
11895499 15.3826
11895599 15.3787
11895699 15.389
11895799 15.3261
11895899 15.2215
11895999 15.1947
11896099 15.1943
11896199 15.0814
11896299 15.0206
11896399 14.9072
11896499 14.8105
11896599 14.6948
11896699 14.7263
11896799 14.7731
11896899 14.7683
11896999 14.6526
11897099 14.5801
11897199 14.5457
11897299 14.5001
11897399 14.3972
11897499 14.3097
11897599 14.251
11897699 14.2376
11897799 14.31
11897899 14.4256
11897999 14.5338
11898099 14.5466
11898199 14.5415
11898299 14.6038
11898399 14.6231
11898499 14.5656
11898599 14.4603
11898699 14.4563
11898799 14.4177
11898899 14.3322
11898999 14.2346
11899099 14.1302
11899199 14.1624
11899299 14.1282
11899399 14.009
11899499 13.9177
11899599 13.7998
11899699 13.6802
11899799 13.6127
11899899 13.5255
11899999 13.4372
11900099 13.3573
11900199 13.2478
11900299 13.1975
11900399 13.2745
11900499 13.3104
11900599 13.385
11900699 13.3736
11900799 13.2723
11900899 13.1553
11900999 13.0453
11901099 12.9627
11901199 12.9459
11901299 12.8365
11901399 12.7434
11901499 12.7601
11901599 12.7705
11901699 12.7516
11901799 12.6744
11901899 12.5962
11901999 12.6543
11902099 12.5926
11902199 12.4963
11902299 12.4224
11902399 12.3335
11902499 12.2531
11902599 12.1782
11902699 12.1452
11902799 12.1775
11902899 12.2529
11902999 12.3364
11903099 12.2876
11903199 12.2383
11903299 12.1707
11903399 12.0866
11903499 12.091
11903599 12.1105
11903699 12.1171
11903799 12.1292
11903899 12.0953
11903999 12.2119
11904099 12.364
11904199 12.3781
11904299 12.3191
11904399 12.2984
11904499 12.3765
11904599 12.502
11904699 12.6086
11904799 12.7297
11904899 12.7123
11904999 12.668
11905099 12.5852
11905199 12.5942
11905299 12.6514
11905399 12.7406
11905499 12.8796
11905599 13.0331
11905699 13.1288
11905799 13.1099
11905899 13.0112
11905999 12.9106
11906099 12.8099
11906199 12.7018
11906299 12.6064
11906399 12.505
11906499 12.4675
11906599 12.383
11906699 12.3054
11906799 12.2909
11906899 12.4125
11906999 12.5593
11907099 12.6518
11907199 12.6655
11907299 12.5907
11907399 12.5029
11907499 12.408
11907599 12.3529
11907699 12.3266
11907799 12.2737
11907899 12.3145
11907999 12.4375
11908099 12.4953
11908199 12.4527
11908299 12.3694
11908399 12.3316
11908499 12.4152
11908599 12.4401
11908699 12.3987
11908799 12.3224
11908899 12.2352
11908999 12.1715
11909099 12.0917
11909199 12.1245
11909299 12.2511
11909399 12.3933
11909499 12.5054
11909599 12.5267
11909699 12.5102
11909799 12.544
11909899 12.5787
11909999 12.6049
11910099 12.6217
11910199 12.6491
11910299 12.6818
11910399 12.6298
11910499 12.5273
11910599 12.5026
11910699 12.4827
11910799 12.5297
11910899 12.6013
11910999 12.653
11911099 12.7328
11911199 12.702
11911299 12.6504
11911399 12.5508
11911499 12.4801
11911599 12.4772
11911699 12.4637
11911799 12.4712
11911899 12.5949
11911999 12.7449
11912099 12.8779
11912199 13.0123
11912299 13.0284
11912399 13.033
11912499 13.0014
11912599 12.9294
11912699 12.8308
11912799 12.7493
11912899 12.6973
11912999 12.6996
11913099 12.7556
11913199 12.8378
11913299 12.9167
11913399 13.0199
11913499 13.1487
11913599 13.2101
11913699 13.1948
11913799 13.2241
11913899 13.3289
11913999 13.3659
11914099 13.437
11914199 13.4222
11914299 13.3762
11914399 13.2767
11914499 13.283
11914599 13.289
11914699 13.3527
11914799 13.4217
11914899 13.388
11914999 13.3056
11915099 13.2123
11915199 13.1104
11915299 13.0315
11915399 13.0319
11915499 12.9512
11915599 12.8418
11915699 12.7911
11915799 12.7283
11915899 12.6279
11915999 12.6939
11916099 12.8299
11916199 12.9678
11916299 13.0823
11916399 13.1161
11916499 13.0687
11916599 12.9801
11916699 12.9119
11916799 12.8657
11916899 12.8597
11916999 12.9287
11917099 12.9463
11917199 13.0257
11917299 13.1432
11917399 13.2629
11917499 13.3057
11917599 13.2662
11917699 13.2062
11917799 13.2535
11917899 13.2098
11917999 13.2123
11918099 13.2255
11918199 13.3213
11918299 13.4316
11918399 13.5022
11918499 13.5154
11918599 13.4816
11918699 13.3707
11918799 13.2526
11918899 13.2057
11918999 13.2798
11919099 13.3512
11919199 13.4073
11919299 13.3708
11919399 13.4414
11919499 13.5682
11919599 13.6805
11919699 13.6864
11919799 13.7053
11919899 13.6361
11919999 13.5643
11920099 13.5489
11920199 13.5893
11920299 13.6808
11920399 13.7359
11920499 13.8059
11920599 13.7994
11920699 13.911
11920799 14.052
11920899 14.1117
11920999 14.2123
11921099 14.2639
11921199 14.3419
11921299 14.4663
11921399 14.5569
11921499 14.5685
11921599 14.5191
11921699 14.4686
11921799 14.3933
11921899 14.3152
11921999 14.2234
11922099 14.1269
11922199 14.0123
11922299 13.9183
11922399 13.8426
11922499 13.7345
11922599 13.6882
11922699 13.6533
11922799 13.63
11922899 13.5282
11922999 13.4219
11923099 13.433
11923199 13.364
11923299 13.2568
11923399 13.2925
11923499 13.2109
11923599 13.1043
11923699 13.0764
11923799 13.126
11923899 13.2323
11923999 13.3382
11924099 13.3053
11924199 13.1935
11924299 13.106
11924399 13.1628
11924499 13.1952
11924599 13.2182
11924699 13.3197
11924799 13.4127
11924899 13.4553
11924999 13.3866
11925099 13.3244
11925199 13.2475
11925299 13.1428
11925399 13.0549
11925499 12.9925
11925599 12.93
11925699 12.9384
11925799 12.8757
11925899 12.8128
11925999 12.8141
11926099 12.8588
11926199 12.8647
11926299 12.8695
11926399 12.8834
11926499 12.9458
11926599 13.0183
11926699 13.1353
11926799 13.2659
11926899 13.3685
11926999 13.3599
11927099 13.2911
11927199 13.2198
11927299 13.1387
11927399 13.0392
11927499 12.9524
11927599 12.8567
11927699 12.7944
11927799 12.7965
11927899 12.7063
11927999 12.6133
11928099 12.5086
11928199 12.4153
11928299 12.3137
11928399 12.2303
11928499 12.2044
11928599 12.2422
11928699 12.2094
11928799 12.1926
11928899 12.2477
11928999 12.2625
11929099 12.1884
11929199 12.0973
11929299 12.0167
11929399 12.1106
11929499 12.0486
11929599 11.9682
11929699 11.8996
11929799 11.828
11929899 11.8047
11929999 11.7052
11930099 11.6319
11930199 11.6843
11930299 11.7692
11930399 11.7661
11930499 11.7146
11930599 11.6922
11930699 11.7427
11930799 11.8389
11930899 11.9223
11930999 12.0533
11931099 12.2004
11931199 12.2687
11931299 12.2881
11931399 12.3253
11931499 12.4157
11931599 12.5679
11931699 12.7215
11931799 12.777
11931899 12.7234
11931999 12.6331
11932099 12.566
11932199 12.538
11932299 12.6285
11932399 12.7377
11932499 12.8698
11932599 12.9461
11932699 13.0696
11932799 13.204
11932899 13.3421
11932999 13.4595
11933099 13.5014
11933199 13.5066
11933299 13.4185
11933399 13.3671
11933499 13.3698
11933599 13.3293
11933699 13.2577
11933799 13.2323
11933899 13.2018
11933999 13.1932
11934099 13.2901
11934199 13.4092
11934299 13.4216
11934399 13.3792
11934499 13.4896
11934599 13.5921
11934699 13.7076
11934799 13.8002
11934899 13.9405
11934999 14.0264
11935099 14.1483
11935199 14.2541
11935299 14.3852
11935399 14.4765
11935499 14.4897
11935599 14.5656
11935699 14.632
11935799 14.6451
11935899 14.5287
11935999 14.4482
11936099 14.3465
11936199 14.2699
11936299 14.1539
11936399 14.113
11936499 14.1449
11936599 14.1451
11936699 14.1989
11936799 14.2971
11936899 14.4215
11936999 14.538
11937099 14.6524
11937199 14.6604
11937299 14.6141
11937399 14.6677
11937499 14.7633
11937599 14.8617
11937699 14.8975
11937799 14.8784
11937899 14.7946
11937999 14.7232
11938099 14.731
11938199 14.7561
11938299 14.6463
11938399 14.5495
11938499 14.5589
11938599 14.4589
11938699 14.3381
11938799 14.2536
11938899 14.2326
11938999 14.1075
11939099 13.9884
11939199 13.8867
11939299 13.8123
11939399 13.7051
11939499 13.6253
11939599 13.5889
11939699 13.4774
11939799 13.4001
11939899 13.2998
11939999 13.2249
11940099 13.1339
11940199 13.0236
11940299 12.9593
11940399 12.9492
11940499 12.8597
11940599 12.7681
11940699 12.7004
11940799 12.6207
11940899 12.5799
11940999 12.6728
11941099 12.8075
11941199 12.8354
11941299 12.8499
11941399 12.8632
11941499 12.912
11941599 12.9395
11941699 12.945
11941799 12.9935
11941899 13.0054
11941999 12.9545
11942099 12.8614
11942199 12.7619
11942299 12.6493
11942399 12.5727
11942499 12.5047
11942599 12.4431
11942699 12.4177
11942799 12.4999
11942899 12.5923
11942999 12.6113
11943099 12.5578
11943199 12.5011
11943299 12.426
11943399 12.327
11943499 12.2782
11943599 12.3111
11943699 12.2818
11943799 12.2499
11943899 12.2404
11943999 12.2285
11944099 12.2796
11944199 12.3482
11944299 12.4563
11944399 12.5463
11944499 12.6785
11944599 12.7346
11944699 12.8006
11944799 12.9429
11944899 13.0818
11944999 13.1601
11945099 13.2972
11945199 13.4302
11945299 13.5669
11945399 13.6839
11945499 13.8227
11945599 13.9205
11945699 13.9926
11945799 14.0487
11945899 14.1624
11945999 14.1931
11946099 14.2445
11946199 14.134
11946299 14.0433
11946399 13.9521
11946499 13.8978
11946599 13.8274
11946699 13.7343
11946799 13.6437
11946899 13.6328
11946999 13.7207
11947099 13.8346
11947199 13.9299
11947299 14.0236
11947399 14.0729
11947499 14.0613
11947599 14.0281
11947699 13.9212
11947799 13.8002
11947899 13.7282
11947999 13.7111
11948099 13.6432
11948199 13.5288
11948299 13.4793
11948399 13.4322
11948499 13.4676
11948599 13.6193
11948699 13.7545
11948799 13.8537
11948899 13.9756
11948999 14.0565
11949099 14.1456
11949199 14.2549
11949299 14.3422
11949399 14.4238
11949499 14.5097
11949599 14.6308
11949699 14.7035
11949799 14.759
11949899 14.8179
11949999 14.872
11950099 14.9526
11950199 15.0365
11950299 15.1306
11950399 15.1923
11950499 15.2226
11950599 15.3018
11950699 15.4156
11950799 15.5383
11950899 15.6607
11950999 15.6436
11951099 15.5703
11951199 15.4684
11951299 15.3333
11951399 15.2431
11951499 15.147
11951599 15.1614
11951699 15.2878
11951799 15.3288
11951899 15.3408
11951999 15.2698
11952099 15.1595
11952199 15.1285
11952299 15.1985
11952399 15.3108
11952499 15.3675
11952599 15.2571
11952699 15.1265
11952799 15.0211
11952899 14.9544
11952999 14.9396
11953099 14.9998
11953199 15.0979
11953299 15.1135
11953399 15.0487
11953499 14.9531
11953599 14.8643
11953699 14.8177
11953799 14.787
11953899 14.7643
11953999 14.8382
11954099 14.925
11954199 14.9922
11954299 15.1166
11954399 15.2
11954499 15.1672
11954599 15.0428
11954699 14.934
11954799 14.9296
11954899 14.9854
11954999 14.9631
11955099 14.9673
11955199 15.0658
11955299 15.1653
11955399 15.2301
11955499 15.2882
11955599 15.4045
11955699 15.4853
11955799 15.5511
11955899 15.616
11955999 15.662
11956099 15.7121
11956199 15.6496
11956299 15.5226
11956399 15.4127
11956499 15.2799
11956599 15.1576
11956699 15.0393
11956799 14.9335
11956899 14.8208
11956999 14.781
11957099 14.7658
11957199 14.7567
11957299 14.7669
11957399 14.8011
11957499 14.7922
11957599 14.7549
11957699 14.6262
11957799 14.5083
11957899 14.4382
11957999 14.4412
11958099 14.4394
11958199 14.4895
11958299 14.5892
11958399 14.6103
11958499 14.7041
11958599 14.7345
11958699 14.7959
11958799 14.8746
11958899 14.8728
11958999 14.8127
11959099 14.7038
11959199 14.704
11959299 14.7032
11959399 14.667
11959499 14.6335
11959599 14.6195
11959699 14.4983
11959799 14.4608
11959899 14.3906
11959999 14.2991
11960099 14.2012
11960199 14.0917
11960299 14.0269
11960399 13.9909
11960499 13.9063
11960599 13.8134
11960699 13.759
11960799 13.6633
11960899 13.6153
11960999 13.6845
11961099 13.8195
11961199 13.9678
11961299 14.0709
11961399 14.1219
11961499 14.0579
11961599 14.164
11961699 14.2778
11961799 14.3994
11961899 14.4001
11961999 14.2839
11962099 14.1863
11962199 14.0845
11962299 13.9913
11962399 13.8948
11962499 13.9465
11962599 13.9815
11962699 13.8623
11962799 13.7484
11962899 13.6701
11962999 13.6344
11963099 13.524
11963199 13.4668
11963299 13.4098
11963399 13.3058
11963499 13.218
11963599 13.2064
11963699 13.2397
11963799 13.2703
11963899 13.4147
11963999 13.5561
11964099 13.6865
11964199 13.8226
11964299 13.9351
11964399 14.0228
11964499 14.0806
11964599 14.0401
11964699 13.9534
11964799 13.8358
11964899 13.7292
11964999 13.716
11965099 13.8088
11965199 13.8052
11965299 13.6897
11965399 13.601
11965499 13.547
11965599 13.4752
11965699 13.3835
11965799 13.3701
11965899 13.4346
11965999 13.5743
11966099 13.7058
11966199 13.8251
11966299 13.9036
11966399 13.9809
11966499 14.0305
11966599 13.9766
11966699 13.8813
11966799 13.9091
11966899 13.9595
11966999 13.9626
11967099 13.8549
11967199 13.7362
11967299 13.6868
11967399 13.7115
11967499 13.7318
11967599 13.697
11967699 13.7324
11967799 13.7868
11967899 13.8892
11967999 13.9823
11968099 14.0093
11968199 14.0868
11968299 14.1116
11968399 14.0799
11968499 14.0904
11968599 14.2099
11968699 14.3066
11968799 14.2921
11968899 14.2421
11968999 14.133
11969099 14.0132
11969199 13.9609
11969299 13.9462
11969399 14.0038
11969499 14.132
11969599 14.2667
11969699 14.3915
11969799 14.3888
11969899 14.4209
11969999 14.3869
11970099 14.2931
11970199 14.2091
11970299 14.1582
11970399 14.1153
11970499 14.1001
11970599 14.1456
11970699 14.2492
11970799 14.3384
11970899 14.4451
11970999 14.5555
11971099 14.6685
11971199 14.7972
11971299 14.8904
11971399 14.8962
11971499 14.8292
11971599 14.8547
11971699 14.8203
11971799 14.8776
11971899 14.8943
11971999 14.893
11972099 14.8886
11972199 14.7815
11972299 14.6614
11972399 14.5638
11972499 14.5023
11972599 14.4515
11972699 14.4373
11972799 14.34
11972899 14.2647
11972999 14.2668
11973099 14.3936
11973199 14.3974
11973299 14.4018
11973399 14.3424
11973499 14.316
11973599 14.3812
11973699 14.4974
11973799 14.5963
11973899 14.6478
11973999 14.6033
11974099 14.6088
11974199 14.6516
11974299 14.7212
11974399 14.8426
11974499 14.9539
11974599 14.8637
11974699 14.8771
11974799 14.9366
11974899 14.9557
11974999 14.9859
11975099 14.9383
11975199 14.9926
11975299 15.0044
11975399 15.0065
11975499 14.9732
11975599 15.011
11975699 15.0528
11975799 15.1004
11975899 15.1431
11975999 15.1654
11976099 15.1051
11976199 15.0604
11976299 15.1001
11976399 15.1781
11976499 15.1657
11976599 15.0763
11976699 14.9932
11976799 14.9243
11976899 14.8632
11976999 14.7852
11977099 14.6948
11977199 14.5849
11977299 14.4547
11977399 14.3503
11977499 14.2858
11977599 14.1754
11977699 14.0531
11977799 13.9653
11977899 13.8994
11977999 13.7894
11978099 13.7406
11978199 13.8509
11978299 13.8208
11978399 13.783
11978499 13.6641
11978599 13.6339
11978699 13.555
11978799 13.5649
11978899 13.5288
11978999 13.4432
11979099 13.3583
11979199 13.2726
11979299 13.2521
11979399 13.181
11979499 13.0965
11979599 13.0126
11979699 12.9402
11979799 12.9173
11979899 12.8845
11979999 12.8284
11980099 12.8735
11980199 12.8257
11980299 12.7435
11980399 12.7312
11980499 12.729
11980599 12.7571
11980699 12.8977
11980799 13.0398
11980899 13.1136
11980999 13.2635
11981099 13.4017
11981199 13.5458
11981299 13.6495
11981399 13.7605
11981499 13.8477
11981599 13.9267
11981699 14.0287
11981799 14.1571
11981899 14.2842
11981999 14.3255
11982099 14.3864
11982199 14.5025
11982299 14.5687
11982399 14.5518
11982499 14.6424
11982599 14.7024
11982699 14.6319
11982799 14.5578
11982899 14.464
11982999 14.3824
11983099 14.3637
11983199 14.3021
11983299 14.2341
11983399 14.1299
11983499 14.0283
11983599 13.9479
11983699 13.9051
11983799 13.8233
11983899 13.8715
11983999 13.9216
11984099 13.9978
11984199 14.0544
11984299 14.1111
11984399 14.1783
11984499 14.2546
11984599 14.3934
11984699 14.4419
11984799 14.4701
11984899 14.534
11984999 14.4877
11985099 14.405
11985199 14.328
11985299 14.2855
11985399 14.2788
11985499 14.241
11985599 14.2119
11985699 14.2751
11985799 14.3465
11985899 14.4656
11985999 14.562
11986099 14.6083
11986199 14.7012
11986299 14.836
11986399 14.9507
11986499 15.0698
11986599 15.1957
11986699 15.2766
11986799 15.3998
11986899 15.5204
11986999 15.6316
11987099 15.7514
11987199 15.7381
11987299 15.6615
11987399 15.5692
11987499 15.4597
11987599 15.3712
11987699 15.3406
11987799 15.4403
11987899 15.4926
11987999 15.5583
11988099 15.6555
11988199 15.7242
11988299 15.7754
11988399 15.8093
11988499 15.8237
11988599 15.8806
11988699 15.96
11988799 15.9826
11988899 15.9745
11988999 15.9713
11989099 16.0434
11989199 16.1388
11989299 16.1895
11989399 16.2799
11989499 16.3712
11989599 16.4759
11989699 16.482
11989799 16.3522
11989899 16.3119
11989999 16.2803
11990099 16.1758
11990199 16.063
11990299 16.0195
11990399 16.0117
11990499 16.0572
11990599 15.9881
11990699 15.9178
11990799 15.8223
11990899 15.8048
11990999 15.7576
11991099 15.6964
11991199 15.7051
11991299 15.6662
11991399 15.6178
11991499 15.6264
11991599 15.627
11991699 15.7196
11991799 15.8375
11991899 15.8175
11991999 15.758
11992099 15.7024
11992199 15.6377
11992299 15.5735
11992399 15.5353
11992499 15.5671
11992599 15.6375
11992699 15.7325
11992799 15.8346
11992899 15.892
11992999 15.8861
11993099 15.8588
11993199 15.8271
11993299 15.7523
11993399 15.759
11993499 15.7001
11993599 15.7444
11993699 15.7982
11993799 15.7693
11993899 15.6379
11993999 15.5325
11994099 15.4421
11994199 15.396
11994299 15.4143
11994399 15.5205
11994499 15.6141
11994599 15.7302
11994699 15.7967
11994799 15.8338
11994899 15.9438
11994999 16.0519
11995099 16.125
11995199 16.1471
11995299 16.071
11995399 15.9864
11995499 16.0084
11995599 15.9522
11995699 15.8349
11995799 15.7402
11995899 15.6138
11995999 15.5515
11996099 15.4781
11996199 15.4188
11996299 15.3883
11996399 15.3166
11996499 15.2084
11996599 15.092
11996699 15.0108
11996799 14.9095
11996899 14.801
11996999 14.7493
11997099 14.7492
11997199 14.7845
11997299 14.856
11997399 14.908
11997499 15.004
11997599 15.0757
11997699 15.1848
11997799 15.2787
11997899 15.3748
11997999 15.4349
11998099 15.3336
11998199 15.2284
11998299 15.2317
11998399 15.2051
11998499 15.1218
11998599 14.9953
11998699 14.8787
11998799 14.9468
11998899 15.0433
11998999 15.0872
11999099 15.0957
11999199 15.0049
11999299 14.9694
11999399 15.0511
11999499 15.1229
11999599 15.2414
11999699 15.3602
11999799 15.4284
11999899 15.4019
11999999 15.2996
12000099 15.2869
12000199 15.2643
12000299 15.3224
12000399 15.3104
12000499 15.2856
12000599 15.4048
12000699 15.4707
12000799 15.5796
12000899 15.6766
12000999 15.7645
12001099 15.8124
12001199 15.871
12001299 15.898
12001399 15.8877
12001499 15.7757
12001599 15.6657
12001699 15.5731
12001799 15.4999
12001899 15.4039
12001999 15.2827
12002099 15.1546
12002199 15.0657
12002299 14.9691
12002399 14.8524
12002499 14.7831
12002599 14.8249
12002699 14.9532
12002799 14.9607
12002899 14.9363
12002999 15.027
12003099 15.1337
12003199 15.1915
12003299 15.1713
12003399 15.1762
12003499 15.0977
12003599 14.9842
12003699 14.8631
12003799 14.7332
12003899 14.6792
12003999 14.5833
12004099 14.5328
12004199 14.6256
12004299 14.7098
12004399 14.8374
12004499 14.9618
12004599 15.0617
12004699 15.1659
12004799 15.2713
12004899 15.3558
12004999 15.4637
12005099 15.4231
12005199 15.3608
12005299 15.2373
12005399 15.1382
12005499 15.0416
12005599 14.9496
12005699 14.9317
12005799 14.9894
12005899 15.0869
12005999 15.1148
12006099 15.2027
12006199 15.269
12006299 15.3641
12006399 15.4476
12006499 15.5292
12006599 15.5815
12006699 15.6336
12006799 15.762
12006899 15.8857
12006999 15.9447
12007099 15.9245
12007199 15.9733
12007299 16.0152
12007399 16.1225
12007499 16.1923
12007599 16.2694
12007699 16.3286
12007799 16.39
12007899 16.3909
12007999 16.4196
12008099 16.5243
12008199 16.6194
12008299 16.7104
12008399 16.7337
12008499 16.8309
12008599 16.9294
12008699 17.0239
12008799 17.0822
12008899 17.1225
12008999 17.1536
12009099 17.2153
12009199 17.2698
12009299 17.3282
12009399 17.2921
12009499 17.1441
12009599 17.0248
12009699 16.8755
12009799 16.7503
12009899 16.6794
12009999 16.5789
12010099 16.5109
12010199 16.4231
12010299 16.3932
12010399 16.2824
12010499 16.1749
12010599 16.1484
12010699 16.0866
12010799 15.9762
12010899 15.8981
12010999 15.8663
12011099 15.7565
12011199 15.6322
12011299 15.6365
12011399 15.6978
12011499 15.7759
12011599 15.8591
12011699 15.8321
12011799 15.7708
12011899 15.7586
12011999 15.8789
12012099 15.9632
12012199 16.0522
12012299 16.0986
12012399 16.1874
12012499 16.1027
12012599 16.102
12012699 16.1426
12012799 16.1706
12012899 16.1644
12012999 16.147
12013099 16.1337
12013199 16.195
12013299 16.271
12013399 16.3536
12013499 16.3826
12013599 16.4941
12013699 16.5123
12013799 16.4638
12013899 16.4648
12013999 16.3982
12014099 16.3673
12014199 16.4081
12014299 16.4208
12014399 16.4681
12014499 16.4331
12014599 16.4676
12014699 16.5813
12014799 16.6828
12014899 16.7732
12014999 16.8542
12015099 16.9262
12015199 16.9681
12015299 16.8774
12015399 16.7702
12015499 16.6699
12015599 16.6665
12015699 16.5807
12015799 16.4403
12015899 16.2994
12015999 16.2294
12016099 16.2494
12016199 16.2731
12016299 16.3058
12016399 16.296
12016499 16.3855
12016599 16.4134
12016699 16.391
12016799 16.2923
12016899 16.3141
12016999 16.3405
12017099 16.4427
12017199 16.4714
12017299 16.5295
12017399 16.5685
12017499 16.604
12017599 16.657
12017699 16.6544
12017799 16.6991
12017899 16.8017
12017999 16.8972
12018099 16.9531
12018199 16.96
12018299 16.8589
12018399 16.7454
12018499 16.6174
12018599 16.5065
12018699 16.4069
12018799 16.3968
12018899 16.3683
12018999 16.2951
12019099 16.1605
12019199 16.0541
12019299 16.0318
12019399 16.0801
12019499 16.1828
12019599 16.2821
12019699 16.3661
12019799 16.3254
12019899 16.3092
12019999 16.2463
12020099 16.1272
12020199 15.9908
12020299 15.8893
12020399 15.7699
12020499 15.6927
12020599 15.7274
12020699 15.7119
12020799 15.6918
12020899 15.6473
12020999 15.7265
12021099 15.8376
12021199 15.8601
12021299 15.7833
12021399 15.7682
12021499 15.7528
12021599 15.7802
12021699 15.7341
12021799 15.6626
12021899 15.5912
12021999 15.5867
12022099 15.5869
12022199 15.6856
12022299 15.7859
12022399 15.877
12022499 15.9893
12022599 16.0253
12022699 16.0853
12022799 16.1614
12022899 16.2521
12022999 16.3042
12023099 16.4069
12023199 16.5056
12023299 16.5517
12023399 16.5272
12023499 16.4864
12023599 16.5052
12023699 16.4612
12023799 16.4812
12023899 16.4109
12023999 16.3396
12024099 16.3018
12024199 16.3042
12024299 16.2686
12024399 16.1213
12024499 16.0182
12024599 15.9744
12024699 16.0128
12024799 15.9488
12024899 15.8182
12024999 15.7104
12025099 15.6183
12025199 15.4947
12025299 15.3766
12025399 15.2533
12025499 15.2391
12025599 15.2557
12025699 15.2641
12025799 15.3417
12025899 15.4329
12025999 15.5364
12026099 15.5962
12026199 15.708
12026299 15.8334
12026399 15.9018
12026499 16.0073
12026599 16.1028
12026699 16.189
12026799 16.2088
12026899 16.232
12026999 16.2972
12027099 16.2215
12027199 16.138
12027299 16.0467
12027399 15.9324
12027499 15.8533
12027599 15.7509
12027699 15.7408
12027799 15.639
12027899 15.5385
12027999 15.4311
12028099 15.438
12028199 15.5088
12028299 15.5277
12028399 15.6338
12028499 15.6506
12028599 15.6869
12028699 15.7708
12028799 15.8767
12028899 15.9953
12028999 16.0729
12029099 16.0342
12029199 16.0347
12029299 16.0445
12029399 16.0257
12029499 15.9623
12029599 15.9187
12029699 15.9648
12029799 15.9517
12029899 15.9503
12029999 15.9212
12030099 15.8106
12030199 15.6841
12030299 15.5737
12030399 15.4655
12030499 15.3534
12030599 15.3051
12030699 15.3582
12030799 15.3408
12030899 15.2736
12030999 15.2072
12031099 15.0891
12031199 14.9726
12031299 14.9162
12031399 14.8319
12031499 14.8237
12031599 14.7651
12031699 14.7503
12031799 14.6392
12031899 14.5402
12031999 14.5798
12032099 14.6369
12032199 14.6257
12032299 14.6299
12032399 14.7036
12032499 14.8295
12032599 14.9152
12032699 14.9509
12032799 15.0102
12032899 15.0411
12032999 15.0894
12033099 15.1107
12033199 15.1765
12033299 15.2921
12033399 15.3275
12033499 15.3551
12033599 15.3082
12033699 15.2022
12033799 15.1748
12033899 15.2043
12033999 15.2246
12034099 15.2838
12034199 15.3528
12034299 15.4378
12034399 15.5037
12034499 15.5996
12034599 15.6395
12034699 15.6045
12034799 15.5872
12034899 15.6632
12034999 15.7268
12035099 15.7967
12035199 15.8311
12035299 15.8062
12035399 15.8003
12035499 15.7715
12035599 15.7528
12035699 15.7249
12035799 15.654
12035899 15.5592
12035999 15.4439
12036099 15.4238
12036199 15.4478
12036299 15.3968
12036399 15.2828
12036499 15.1819
12036599 15.0706
12036699 15.0552
12036799 14.9798
12036899 14.8894
12036999 14.7837
12037099 14.7389
12037199 14.7648
12037299 14.879
12037399 14.9617
12037499 15.0408
12037599 15.1409
12037699 15.1975
12037799 15.3075
12037899 15.4146
12037999 15.5138
12038099 15.578
12038199 15.5281
12038299 15.3936
12038399 15.2673
12038499 15.1357
12038599 15.0334
12038699 14.9671
12038799 14.8855
12038899 14.8485
12038999 14.7809
12039099 14.7303
12039199 14.6569
12039299 14.5381
12039399 14.42
12039499 14.3336
12039599 14.2706
12039699 14.1514
12039799 14.0792
12039899 14.0304
12039999 14.0985
12040099 14.1904
12040199 14.3208
12040299 14.4291
12040399 14.5413
12040499 14.6074
12040599 14.6649
12040699 14.7959
12040799 14.9206
12040899 14.9571
12040999 15.0533
12041099 15.1582
12041199 15.2374
12041299 15.3141
12041399 15.3107
12041499 15.2892
12041599 15.2115
12041699 15.0765
12041799 14.9553
12041899 14.8786
12041999 14.7954
12042099 14.7576
12042199 14.6787
12042299 14.5651
12042399 14.5823
12042499 14.6205
12042599 14.7441
12042699 14.85
12042799 14.9625
12042899 15.0618
12042999 15.161
12043099 15.2572
12043199 15.3645
12043299 15.4829
12043399 15.5039
12043499 15.5063
12043599 15.4421
12043699 15.3513
12043799 15.2928
12043899 15.296
12043999 15.379
12044099 15.4958
12044199 15.5754
12044299 15.6927
12044399 15.7625
12044499 15.8561
12044599 15.93
12044699 15.9701
12044799 15.9343
12044899 15.8305
12044999 15.7245
12045099 15.6312
12045199 15.7114
12045299 15.7998
12045399 15.8925
12045499 15.9548
12045599 16.0201
12045699 15.8928
12045799 15.7972
12045899 15.7628
12045999 15.6213
12046099 15.5082
12046199 15.4173
12046299 15.3289
12046399 15.2059
12046499 15.0781
12046599 15.0002
12046699 14.9618
12046799 14.9729
12046899 15.0318
12046999 15.0923
12047099 15.1168
12047199 15.2153
12047299 15.3141
12047399 15.3595
12047499 15.3492
12047599 15.2379
12047699 15.2232
12047799 15.1159
12047899 14.9942
12047999 14.8713
12048099 14.7484
12048199 14.6473
12048299 14.6474
12048399 14.7124
12048499 14.7426
12048599 14.7042
12048699 14.6186
12048799 14.5776
12048899 14.5985
12048999 14.6194
12049099 14.5208
12049199 14.5518
12049299 14.6426
12049399 14.6842
12049499 14.7622
12049599 14.8887
12049699 14.9234
12049799 14.8449
12049899 14.8463
12049999 14.8763
12050099 14.911
12050199 14.9496
12050299 15.0433
12050399 15.0781
12050499 15.1352
12050599 15.1962
12050699 15.1811
12050799 15.1395
12050899 15.0796
12050999 14.9712
12051099 14.8796
12051199 14.9071
12051299 14.9607
12051399 15.0695
12051499 15.1555
12051599 15.146
12051699 15.102
12051799 15.0171
12051899 15.0331
12051999 14.949
12052099 14.8887
12052199 14.9893
12052299 15.0957
12052399 15.1788
12052499 15.293
12052599 15.4035
12052699 15.4613
12052799 15.5805
12052899 15.6838
12052999 15.7055
12053099 15.7427
12053199 15.7401
12053299 15.7243
12053399 15.7559
12053499 15.8718
12053599 15.9856
12053699 16.1017
12053799 16.1536
12053899 16.2249
12053999 16.2995
12054099 16.4108
12054199 16.4501
12054299 16.5578
12054399 16.6265
12054499 16.71
12054599 16.716
12054699 16.7916
12054799 16.8277
12054899 16.8703
12054999 16.8813
12055099 16.9702
12055199 17.0431
12055299 17.1126
12055399 17.1832
12055499 17.143
12055599 17.1962
12055699 17.2179
12055799 17.1882
12055899 17.2399
12055999 17.2846
12056099 17.2265
12056199 17.2151
12056299 17.2753
12056399 17.3645
12056499 17.3845
12056599 17.4411
12056699 17.4904
12056799 17.5011
12056899 17.4928
12056999 17.4523
12057099 17.3066
12057199 17.22
12057299 17.1904
12057399 17.1945
12057499 17.1465
12057599 17.2296
12057699 17.228
12057799 17.2136
12057899 17.2731
12057999 17.2333
12058099 17.2708
12058199 17.3253
12058299 17.4011
12058399 17.4338
12058499 17.442
12058599 17.4885
12058699 17.5412
12058799 17.5138
12058899 17.3818
12058999 17.2507
12059099 17.1102
12059199 16.9759
12059299 16.8688
12059399 16.7743
12059499 16.6608
12059599 16.5303
12059699 16.4109
12059799 16.2806
12059899 16.1457
12059999 16.0762
12060099 16.0361
12060199 15.9608
12060299 15.8621
12060399 15.7515
12060499 15.6774
12060599 15.5631
12060699 15.4302
12060799 15.3508
12060899 15.2485
12060999 15.1439
12061099 15.0535
12061199 15.0028
12061299 14.9282
12061399 14.8548
12061499 14.8022
12061599 14.7603
12061699 14.7559
12061799 14.8348
12061899 14.936
12061999 14.9991
12062099 15.1113
12062199 15.232
12062299 15.3019
12062399 15.3335
12062499 15.3161
12062599 15.2772
12062699 15.2712
12062799 15.1817
12062899 15.0522
12062999 14.9663
12063099 14.9706
12063199 14.869
12063299 14.759
12063399 14.6571
12063499 14.5616
12063599 14.454
12063699 14.3453
12063799 14.2641
12063899 14.1548
12063999 14.0568
12064099 13.9918
12064199 13.9718
12064299 13.9713
12064399 14.0368
12064499 14.168
12064599 14.2909
12064699 14.4232
12064799 14.466
12064899 14.4399
12064999 14.3422
12065099 14.2441
12065199 14.184
12065299 14.1548
12065399 14.0847
12065499 14.0027
12065599 13.9005
12065699 13.787
12065799 13.6914
12065899 13.6361
12065999 13.6092
12066099 13.6255
12066199 13.6342
12066299 13.6998
12066399 13.7961
12066499 13.9378
12066599 14.0782
12066699 14.2095
12066799 14.3022
12066899 14.2856
12066999 14.1769
12067099 14.1396
12067199 14.1433
12067299 14.2346
12067399 14.2479
12067499 14.2154
12067599 14.2485
12067699 14.317
12067799 14.2926
12067899 14.2305
12067999 14.2134
12068099 14.2164
12068199 14.1584
12068299 14.0407
12068399 13.9288
12068499 13.8155
12068599 13.6972
12068699 13.5938
12068799 13.5089
12068899 13.421
12068999 13.3387
12069099 13.2799
12069199 13.2132
12069299 13.1736
12069399 13.1607
12069499 13.1598
12069599 13.1646
12069699 13.0938
12069799 13.0016
12069899 12.9641
12069999 13.0504
12070099 13.1933
12070199 13.2841
12070299 13.3439
12070399 13.4272
12070499 13.5037
12070599 13.4983
12070699 13.3965
12070799 13.3161
12070899 13.2765
12070999 13.2087
12071099 13.1933
12071199 13.2086
12071299 13.1718
12071399 13.0949
12071499 13.0911
12071599 13.1223
12071699 13.1765
12071799 13.172
12071899 13.1367
12071999 13.2182
12072099 13.2555
12072199 13.2641
12072299 13.2226
12072399 13.1771
12072499 13.2131
12072599 13.3258
12072699 13.417
12072799 13.366
12072899 13.3194
12072999 13.3004
12073099 13.3335
12073199 13.4557
12073299 13.5657
12073399 13.6795
12073499 13.8127
12073599 13.8937
12073699 13.9723
12073799 14.06
12073899 14.1878
12073999 14.1695
12074099 14.1263
12074199 14.0805
12074299 14.0092
12074399 13.9389
12074499 13.911
12074599 13.9119
12074699 14.0209
12074799 14.1348
12074899 14.1861
12074999 14.1493
12075099 14.0946
12075199 13.9827
12075299 13.8984
12075399 13.8204
12075499 13.7805
12075599 13.8308
12075699 13.9468
12075799 14.0074
12075899 14.0371
12075999 14.0876
12076099 14.2312
12076199 14.3062
12076299 14.4007
12076399 14.4092
12076499 14.3722
12076599 14.306
12076699 14.3782
12076799 14.3529
12076899 14.4128
12076999 14.4448
12077099 14.5052
12077199 14.6354
12077299 14.6636
12077399 14.6739
12077499 14.7226
12077599 14.7075
12077699 14.6933
12077799 14.6689
12077899 14.696
12077999 14.8139
12078099 14.8927
12078199 14.9382
12078299 14.9293
12078399 14.8003
12078499 14.707
12078599 14.5837
12078699 14.5016
12078799 14.5127
12078899 14.5163
12078999 14.5267
12079099 14.5594
12079199 14.6004
12079299 14.7232
12079399 14.7835
12079499 14.7243
12079599 14.6118
12079699 14.5079
12079799 14.48
12079899 14.5902
12079999 14.6988
12080099 14.7421
12080199 14.6261
12080299 14.5236
12080399 14.4213
12080499 14.3433
12080599 14.3951
12080699 14.5044
12080799 14.6145
12080899 14.7405
12080999 14.8706
12081099 14.9673
12081199 15.0989
12081299 15.2052
12081399 15.1816
12081499 15.1686
12081599 15.1156
12081699 15.011
12081799 14.9042
12081899 14.8955
12081999 14.8686
12082099 14.7877
12082199 14.751
12082299 14.8211
12082399 14.8905
12082499 14.8899
12082599 14.8444
12082699 14.7314
12082799 14.6915
12082899 14.8034
12082999 14.834
12083099 14.8478
12083199 14.8294
12083299 14.8774
12083399 14.9244
12083499 14.9412
12083599 14.9288
12083699 14.8917
12083799 14.9886
12083899 15.032
12083999 15.0549
12084099 15.0244
12084199 14.9033
12084299 14.8011
12084399 14.6739
12084499 14.5802
12084599 14.5918
12084699 14.7001
12084799 14.7873
12084899 14.919
12084999 14.995
12085099 14.9367
12085199 14.8754
12085299 14.8167
12085399 14.8416
12085499 14.9295
12085599 14.9637
12085699 15.0491
12085799 15.1631
12085899 15.2409
12085999 15.2692
12086099 15.336
12086199 15.4596
12086299 15.5506
12086399 15.6671
12086499 15.7553
12086599 15.8579
12086699 15.9619
12086799 16.0503
12086899 16.1289
12086999 16.2159
12087099 16.226
12087199 16.2227
12087299 16.1896
12087399 16.0778
12087499 16.0699
12087599 16.1265
12087699 16.184
12087799 16.2808
12087899 16.3188
12087999 16.3078
12088099 16.2918
12088199 16.3348
12088299 16.3024
12088399 16.1637
12088499 16.0323
12088599 15.9528
12088699 15.8993
12088799 15.9181
12088899 15.8828
12088999 15.8269
12089099 15.744
12089199 15.6598
12089299 15.5832
12089399 15.5108
12089499 15.4938
12089599 15.4596
12089699 15.4292
12089799 15.3147
12089899 15.223
12089999 15.1362
12090099 15.0899
12090199 15.0133
12090299 14.9429
12090399 14.829
12090499 14.7085
12090599 14.6255
12090699 14.571
12090799 14.4675
12090899 14.3715
12090999 14.4024
12091099 14.3465
12091199 14.3394
12091299 14.43
12091399 14.5213
12091499 14.5436
12091599 14.5089
12091699 14.4326
12091799 14.4086
12091899 14.2926
12091999 14.1997
12092099 14.1358
12092199 14.0623
12092299 14.0279
12092399 13.9333
12092499 13.9169
12092599 13.9113
12092699 13.9229
12092799 13.9624
12092899 13.9253
12092999 13.8813
12093099 13.8904
12093199 13.8564
12093299 13.7992
12093399 13.7797
12093499 13.724
12093599 13.7203
12093699 13.8074
12093799 13.8972
12093899 14.0018
12093999 14.1342
12094099 14.1569
12094199 14.1944
12094299 14.2464
12094399 14.3138
12094499 14.2758
12094599 14.2944
12094699 14.2351
12094799 14.1544
12094899 14.2117
12094999 14.2989
12095099 14.3895
12095199 14.392
12095299 14.3716
12095399 14.3271
12095499 14.2265
12095599 14.1504
12095699 14.0898
12095799 13.9878
12095899 13.8958
12095999 13.8278
12096099 13.7226
12096199 13.6187
12096299 13.4965
12096399 13.3842
12096499 13.2683
12096599 13.1616
12096699 13.0618
12096799 13.0443
12096899 13.0343
12096999 13.1278
12097099 13.2392
12097199 13.3154
12097299 13.3028
12097399 13.3374
12097499 13.4369
12097599 13.4488
12097699 13.5063
12097799 13.5872
12097899 13.6193
12097999 13.7276
12098099 13.82
12098199 13.8867
12098299 13.9133
12098399 14.0291
12098499 14.0473
12098599 13.9767
12098699 13.9849
12098799 13.9677
12098899 13.9291
12098999 14.007
12099099 14.1253
12099199 14.1799
12099299 14.3126
12099399 14.3369
12099499 14.3656
12099599 14.4088
12099699 14.4615
12099799 14.4563
12099899 14.3617
12099999 14.353
12100099 14.3521
12100199 14.3191
12100299 14.3175
12100399 14.2224
12100499 14.1712
12100599 14.0733
12100699 13.9673
12100799 13.8944
12100899 13.8663
12100999 13.9947
12101099 14.1201
12101199 14.2325
12101299 14.3224
12101399 14.4225
12101499 14.5265
12101599 14.6005
12101699 14.5992
12101799 14.6349
12101899 14.7469
12101999 14.8224
12102099 14.8544
12102199 14.922
12102299 14.9945
12102399 14.9793
12102499 14.879
12102599 14.8063
12102699 14.8005
12102799 14.7894
12102899 14.6761
12102999 14.5637
12103099 14.45
12103199 14.4028
12103299 14.3377
12103399 14.2586
12103499 14.2991
12103599 14.4076
12103699 14.3799
12103799 14.3376
12103899 14.3688
12103999 14.4612
12104099 14.4822
12104199 14.4747
12104299 14.5075
12104399 14.5443
12104499 14.5696
12104599 14.5362
12104699 14.4423
12104799 14.4511
12104899 14.5688
12104999 14.6894
12105099 14.7457
12105199 14.7275
12105299 14.6279
12105399 14.5219
12105499 14.47
12105599 14.4258
12105699 14.3549
12105799 14.2867
12105899 14.2993
12105999 14.2908
12106099 14.2709
12106199 14.2862
12106299 14.3604
12106399 14.4954
12106499 14.5664
12106599 14.4603
12106699 14.3671
12106799 14.2779
12106899 14.204
12106999 14.2107
12107099 14.2618
12107199 14.3161
12107299 14.3912
12107399 14.4999
12107499 14.6139
12107599 14.7462
12107699 14.812
12107799 14.8502
12107899 14.9557
12107999 15.0573
12108099 15.1733
12108199 15.2609
12108299 15.3134
12108399 15.4202
12108499 15.5338
12108599 15.6235
12108699 15.6987
12108799 15.811
12108899 15.932
12108999 16.0423
12109099 16.1431
12109199 16.2486
12109299 16.3631
12109399 16.4685
12109499 16.5651
12109599 16.6612
12109699 16.7627
12109799 16.8521
12109899 16.8681
12109999 16.9442
12110099 17.0515
12110199 17.1523
12110299 17.2577
12110399 17.3461
12110499 17.4137
12110599 17.494
12110699 17.5084
12110799 17.5789
12110899 17.6568
12110999 17.748
12111099 17.7652
12111199 17.7338
12111299 17.7155
12111399 17.7062
12111499 17.7427
12111599 17.7638
12111699 17.6885
12111799 17.5701
12111899 17.5305
12111999 17.5978
12112099 17.6637
12112199 17.7012
12112299 17.733
12112399 17.6051
12112499 17.518
12112599 17.4869
12112699 17.4768
12112799 17.4365
12112899 17.3301
12112999 17.3653
12113099 17.4449
12113199 17.4287
12113299 17.3958
12113399 17.3063
12113499 17.2329
12113599 17.2212
12113699 17.2593
12113799 17.3177
12113899 17.3285
12113999 17.24
12114099 17.1799
12114199 17.1867
12114299 17.1023
12114399 16.9832
12114499 16.8781
12114599 16.7849
12114699 16.6545
12114799 16.6101
12114899 16.5979
12114999 16.5611
12115099 16.5617
12115199 16.5378
12115299 16.5017
12115399 16.3794
12115499 16.3233
12115599 16.1862
12115699 16.0975
12115799 16.0395
12115899 15.9838
12115999 15.8847
12116099 15.7806
12116199 15.6591
12116299 15.5844
12116399 15.4683
12116499 15.3328
12116599 15.2206
12116699 15.1021
12116799 15.0004
12116899 14.8819
12116999 14.7588
12117099 14.6916
12117199 14.7046
12117299 14.7316
12117399 14.7619
12117499 14.7627
12117599 14.8019
12117699 14.9308
12117799 15.0611
12117899 15.1495
12117999 15.2422
12118099 15.3504
12118199 15.4475
12118299 15.5364
12118399 15.6096
12118499 15.627
12118599 15.675
12118699 15.7175
12118799 15.753
12118899 15.8723
12118999 15.9111
12119099 15.9592
12119199 16.0091
12119299 16.0307
12119399 15.9975
12119499 16.0055
12119599 16.0192
12119699 15.9684
12119799 15.8543
12119899 15.8364
12119999 15.9007
12120099 15.9401
12120199 15.98
12120299 16.0517
12120399 16.1144
12120499 16.1331
12120599 16.097
12120699 15.9594
12120799 15.8426
12120899 15.9124
12120999 16.0119
12121099 16.1085
12121199 16.2087
12121299 16.2812
12121399 16.3954
12121499 16.5016
12121599 16.5717
12121699 16.6383
12121799 16.622
12121899 16.6611
12121999 16.7532
12122099 16.7988
12122199 16.7968
12122299 16.6796
12122399 16.5698
12122499 16.4936
12122599 16.4021
12122699 16.2583
12122799 16.1235
12122899 15.9783
12122999 15.8909
12123099 15.8934
12123199 15.9728
12123299 16.0655
12123399 16.1424
12123499 16.1067
12123599 16.0123
12123699 15.9768
12123799 16.0649
12123899 16.1881
12123999 16.2933
12124099 16.3917
12124199 16.4334
12124299 16.5181
12124399 16.6025
12124499 16.6357
12124599 16.6922
12124699 16.6656
12124799 16.5482
12124899 16.4437
12124999 16.3765
12125099 16.3535
12125199 16.4251
12125299 16.5338
12125399 16.6438
12125499 16.7496
12125599 16.7491
12125699 16.6313
12125799 16.4828
12125899 16.3662
12125999 16.2889
12126099 16.1613
12126199 16.0306
12126299 15.9524
12126399 15.824
12126499 15.757
12126599 15.7467
12126699 15.7578
12126799 15.6855
12126899 15.6231
12126999 15.6189
12127099 15.6525
12127199 15.6142
12127299 15.5746
12127399 15.5856
12127499 15.5035
12127599 15.4145
12127699 15.3891
12127799 15.4048
12127899 15.3272
12127999 15.3399
12128099 15.4068
12128199 15.4763
12128299 15.5019
12128399 15.5139
12128499 15.5288
12128599 15.6374
12128699 15.7463
12128799 15.8298
12128899 15.8926
12128999 15.9882
12129099 16.069
12129199 16.1145
12129299 16.0713
12129399 16.0098
12129499 15.9158
12129599 15.834
12129699 15.7384
12129799 15.6997
12129899 15.6133
12129999 15.6164
12130099 15.7421
12130199 15.8389
12130299 15.7689
12130399 15.6345
12130499 15.5265
12130599 15.4469
12130699 15.4198
12130799 15.4508
12130899 15.3998
12130999 15.2865
12131099 15.1657
12131199 15.0708
12131299 14.9651
12131399 14.8929
12131499 14.8489
12131599 14.7315
12131699 14.6617
12131799 14.6358
12131899 14.5863
12131999 14.4623
12132099 14.3444
12132199 14.2228
12132299 14.1421
12132399 14.0694
12132499 13.9824
12132599 13.8706
12132699 13.7635
12132799 13.681
12132899 13.668
12132999 13.6644
12133099 13.6415
12133199 13.6813
12133299 13.7848
12133399 13.8311
12133499 13.8844
12133599 13.9153
12133699 13.8413
12133799 13.7707
12133899 13.6847
12133999 13.5675
12134099 13.4644
12134199 13.4416
12134299 13.4754
12134399 13.4543
12134499 13.3643
12134599 13.3441
12134699 13.4423
12134799 13.5724
12134899 13.7144
12134999 13.7897
12135099 13.7259
12135199 13.6215
12135299 13.5175
12135399 13.5682
12135499 13.6007
12135599 13.5707
12135699 13.4626
12135799 13.3589
12135899 13.3239
12135999 13.3126
12136099 13.3995
12136199 13.3866
12136299 13.3165
12136399 13.2279
12136499 13.2097
12136599 13.2049
12136699 13.3277
12136799 13.4563
12136899 13.5111
12136999 13.5358
12137099 13.4945
12137199 13.3916
12137299 13.3179
12137399 13.2303
12137499 13.1294
12137599 13.1323
12137699 13.1524
12137799 13.2715
12137899 13.3285
12137999 13.3186
12138099 13.3198
12138199 13.3411
12138299 13.4749
12138399 13.5493
12138499 13.6276
12138599 13.6364
12138699 13.7737
12138799 13.9124
12138899 14.0518
12138999 14.1639
12139099 14.2793
12139199 14.4046
12139299 14.5376
12139399 14.5253
12139499 14.411
12139599 14.3093
12139699 14.222
12139799 14.131
12139899 14.0222
12139999 13.9165
12140099 13.8292
12140199 13.7208
12140299 13.6117
12140399 13.6346
12140499 13.7606
12140599 13.8678
12140699 13.9307
12140799 13.9951
12140899 14.0151
12140999 14.1464
12141099 14.2729
12141199 14.3593
12141299 14.301
12141399 14.1876
12141499 14.083
12141599 14.0591
12141699 13.9712
12141799 13.9528
12141899 13.8639
12141999 13.7821
12142099 13.7131
12142199 13.6629
12142299 13.5698
12142399 13.4792
12142499 13.3692
12142599 13.309
12142699 13.2227
12142799 13.2345
12142899 13.2726
12142999 13.3455
12143099 13.4165
12143199 13.467
12143299 13.5106
12143399 13.507
12143499 13.4726
12143599 13.4294
12143699 13.3672
12143799 13.2818
12143899 13.1841
12143999 13.0742
12144099 12.9886
12144199 12.9436
12144299 12.8784
12144399 12.9122
12144499 12.9663
12144599 13.0339
12144699 13.143
12144799 13.231
12144899 13.2506
12144999 13.2311
12145099 13.3117
12145199 13.439
12145299 13.4957
12145399 13.4017
12145499 13.3308
12145599 13.2945
12145699 13.2742
12145799 13.1973
12145899 13.1494
12145999 13.0632
12146099 12.966
12146199 12.8816
12146299 12.8673
12146399 12.9381
12146499 13.0152
12146599 13.0469
12146699 13.0672
12146799 13.0574
12146899 12.9762
12146999 12.8778
12147099 12.7775
12147199 12.7313
12147299 12.7362
12147399 12.6474
12147499 12.5483
12147599 12.4431
12147699 12.3522
12147799 12.2909
12147899 12.2063
12147999 12.2007
12148099 12.1581
12148199 12.0642
12148299 12.0873
12148399 12.0649
12148499 11.9685
12148599 11.9429
12148699 12.0026
12148799 12.038
12148899 12.1099
12148999 12.2041
12149099 12.3078
12149199 12.3913
12149299 12.4918
12149399 12.4404
12149499 12.3512
12149599 12.2778
12149699 12.2129
12149799 12.2876
12149899 12.4315
12149999 12.5458
12150099 12.6627
12150199 12.7337
12150299 12.851
12150399 12.9975
12150499 13.1441
12150599 13.2148
12150699 13.3051
12150799 13.3614
12150899 13.3284
12150999 13.2251
12151099 13.1238
12151199 13.0556
12151299 13.0539
12151399 12.9553
12151499 12.9032
12151599 12.8325
12151699 12.8045
12151799 12.8603
12151899 12.9405
12151999 12.938
12152099 12.9357
12152199 12.8915
12152299 12.7921
12152399 12.7408
12152499 12.7411
12152599 12.6786
12152699 12.6226
12152799 12.6978
12152899 12.8225
12152999 12.9541
12153099 13.0077
12153199 13.0987
12153299 13.1126
12153399 13.0786
12153499 13.0651
12153599 13.0808
12153699 13.0033
12153799 12.9065
12153899 12.8677
12153999 12.8174
12154099 12.7988
12154199 12.8152
12154299 12.8354
12154399 12.9055
12154499 13.0214
12154599 13.0244
12154699 12.9883
12154799 12.8797
12154899 12.9033
12154999 12.931
12155099 12.975
12155199 13.0244
12155299 13.1563
12155399 13.2543
12155499 13.3855
12155599 13.5048
12155699 13.5543
12155799 13.661
12155899 13.8025
12155999 13.9183
12156099 14.0501
12156199 14.1786
12156299 14.2394
12156399 14.2994
12156499 14.4094
12156599 14.5369
12156699 14.6685
12156799 14.771
12156899 14.8881
12156999 15.0074
12157099 15.0936
12157199 15.1936
12157299 15.2107
12157399 15.2025
12157499 15.1693
12157599 15.0958
12157699 15.15
12157799 15.2767
12157899 15.4061
12157999 15.443
12158099 15.5092
12158199 15.4504
12158299 15.3338
12158399 15.2337
12158499 15.1759
12158599 15.2331
12158699 15.3635
12158799 15.4553
12158899 15.5611
12158999 15.6323
12159099 15.558
12159199 15.4744
12159299 15.4315
12159399 15.3642
12159499 15.3098
12159599 15.2906
12159699 15.2752
12159799 15.159
12159899 15.0411
12159999 14.9825
12160099 14.8966
12160199 14.861
12160299 14.8678
12160399 14.9044
12160499 14.8193
12160599 14.6963
12160699 14.5891
12160799 14.4811
12160899 14.4924
12160999 14.551
12161099 14.6579
12161199 14.7276
12161299 14.7108
12161399 14.8003
12161499 14.7822
12161599 14.6869
12161699 14.5989
12161799 14.5737
12161899 14.5554
12161999 14.5581
12162099 14.6397
12162199 14.7637
12162299 14.8071
12162399 14.8839
12162499 14.9341
12162599 14.868
12162699 14.8093
12162799 14.6936
12162899 14.5699
12162999 14.4662
12163099 14.4656
12163199 14.43
12163299 14.3695
12163399 14.2834
12163499 14.1748
12163599 14.0992
12163699 13.9923
12163799 13.8858
12163899 13.9091
12163999 14.0529
12164099 14.1858
12164199 14.3016
12164299 14.407
12164399 14.4969
12164499 14.5464
12164599 14.5415
12164699 14.6292
12164799 14.7286
12164899 14.8248
12164999 14.8552
12165099 14.8891
12165199 14.9888
12165299 15.0838
12165399 15.1764
12165499 15.1432
12165599 15.0623
12165699 15.026
12165799 15.0384
12165899 15.0299
12165999 14.9737
12166099 14.9329
12166199 14.8794
12166299 14.8873
12166399 14.9146
12166499 14.8941
12166599 14.8698
12166699 14.7897
12166799 14.6793
12166899 14.6341
12166999 14.6781
12167099 14.6847
12167199 14.6472
12167299 14.5354
12167399 14.4774
12167499 14.3795
12167599 14.3169
12167699 14.327
12167799 14.3341
12167899 14.3159
12167999 14.3069
12168099 14.3321
12168199 14.3626
12168299 14.3932
12168399 14.4455
12168499 14.494
12168599 14.5468
12168699 14.6312
12168799 14.7291
12168899 14.8525
12168999 14.95
12169099 15.0697
12169199 15.1561
12169299 15.1982
12169399 15.3006
12169499 15.3714
12169599 15.477
12169699 15.5298
12169799 15.6257
12169899 15.7237
12169999 15.7788
12170099 15.8511
12170199 15.9433
12170299 15.9833
12170399 15.95
12170499 15.9021
12170599 15.8559
12170699 15.7819
12170799 15.749
12170899 15.7397
12170999 15.6671
12171099 15.5602
12171199 15.4435
12171299 15.3365
12171399 15.2146
12171499 15.1365
12171599 15.1951
12171699 15.2873
12171799 15.3879
12171899 15.4175
12171999 15.3848
12172099 15.4284
12172199 15.4624
12172299 15.4438
12172399 15.3337
12172499 15.2154
12172599 15.0928
12172699 15.0186
12172799 14.9253
12172899 14.894
12172999 14.8504
12173099 14.779
12173199 14.7423
12173299 14.7517
12173399 14.7318
12173499 14.6285
12173599 14.5221
12173699 14.4109
12173799 14.3815
12173899 14.2892
12173999 14.2115
12174099 14.1681
12174199 14.1521
12174299 14.1039
12174399 14.064
12174499 13.9935
12174599 13.8757
12174699 13.823
12174799 13.7883
12174899 13.7481
12174999 13.8469
12175099 13.948
12175199 14.0969
12175299 14.2272
12175399 14.316
12175499 14.4458
12175599 14.5599
12175699 14.6134
12175799 14.6692
12175899 14.7726
12175999 14.8655
12176099 14.9126
12176199 15.0057
12176299 15.095
12176399 15.1319
12176499 15.2089
12176599 15.2001
12176699 15.1087
12176799 14.985
12176899 14.8927
12176999 14.874
12177099 14.757
12177199 14.6257
12177299 14.5859
12177399 14.624
12177499 14.7155
12177599 14.8455
12177699 14.9657
12177799 15.0352
12177899 15.0542
12177999 15.0831
12178099 15.0928
12178199 15.063
12178299 15.0425
12178399 14.947
12178499 14.9084
12178599 14.9618
12178699 15.0324
12178799 14.9592
12178899 14.9323
12178999 14.9859
12179099 15.0629
12179199 15.0703
12179299 15.0735
12179399 15.0517
12179499 15.0057
12179599 14.9216
12179699 14.8152
12179799 14.6877
12179899 14.5604
12179999 14.445
12180099 14.3183
12180199 14.2173
12180299 14.1878
12180399 14.0818
12180499 14.0046
12180599 13.9801
12180699 13.8948
12180799 13.8367
12180899 13.9032
12180999 14.0306
12181099 14.1468
12181199 14.271
12181299 14.4145
12181399 14.5484
12181499 14.6664
12181599 14.7157
12181699 14.7533
12181799 14.789
12181899 14.8529
12181999 14.9744
12182099 15.0687
12182199 15.1971
12182299 15.3024
12182399 15.3903
12182499 15.4762
12182599 15.473
12182699 15.5509
12182799 15.6254
12182899 15.5529
12182999 15.4425
12183099 15.3521
12183199 15.3049
12183299 15.2269
12183399 15.1794
12183499 15.0819
12183599 15.0178
12183699 14.9133
12183799 14.8485
12183899 14.8244
12183999 14.7947
12184099 14.6798
12184199 14.5563
12184299 14.4511
12184399 14.3374
12184499 14.2183
12184599 14.0946
12184699 14.0736
12184799 14.0264
12184899 13.9901
12184999 14.0017
12185099 14.1113
12185199 14.2215
12185299 14.3123
12185399 14.403
12185499 14.5291
12185599 14.6515
12185699 14.7728
12185799 14.8796
12185899 14.8779
12185999 14.9216
12186099 14.9709
12186199 15.016
12186299 14.9824
12186399 14.9138
12186499 14.8705
12186599 14.8193
12186699 14.7862
12186799 14.8505
12186899 14.8123
12186999 14.7144
12187099 14.5994
12187199 14.5154
12187299 14.5219
12187399 14.5403
12187499 14.64
12187599 14.6074
12187699 14.5573
12187799 14.5577
12187899 14.634
12187999 14.7635
12188099 14.8681
12188199 14.9943
12188299 15.0575
12188399 15.0066
12188499 14.9279
12188599 14.8318
12188699 14.8139
12188799 14.8362
12188899 14.7304
12188999 14.6402
12189099 14.564
12189199 14.4682
12189299 14.3721
12189399 14.2561
12189499 14.155
12189599 14.1009
12189699 14.0634
12189799 14.0483
12189899 14.0173
12189999 13.9259
12190099 13.8309
12190199 13.8507
12190299 13.8224
12190399 13.7081
12190499 13.6613
12190599 13.6037
12190699 13.4901
12190799 13.4515
12190899 13.4769
12190999 13.4834
12191099 13.4407
12191199 13.5545
12191299 13.6818
12191399 13.7564
12191499 13.8773
12191599 13.8516
12191699 13.8154
12191799 13.8735
12191899 13.9849
12191999 14.1162
12192099 14.0988
12192199 14.0761
12192299 14.1288
12192399 14.198
12192499 14.3121
12192599 14.4482
12192699 14.5199
12192799 14.5037
12192899 14.4882
12192999 14.4523
12193099 14.3738
12193199 14.2593
12193299 14.1531
12193399 14.0725
12193499 14.0135
12193599 13.9826
12193699 14.0306
12193799 14.0757
12193899 14.1508
12193999 14.2486
12194099 14.3389
12194199 14.4529
12194299 14.5746
12194399 14.6754
12194499 14.7188
12194599 14.6204
12194699 14.5207
12194799 14.4345
12194899 14.5152
12194999 14.6448
12195099 14.6539
12195199 14.6117
12195299 14.5586
12195399 14.4487
12195499 14.3472
12195599 14.279
12195699 14.293
12195799 14.2757
12195899 14.1792
12195999 14.1276
12196099 14.1463
12196199 14.1362
12196299 14.2429
12196399 14.3349
12196499 14.4222
12196599 14.4867
12196699 14.6075
12196799 14.6661
12196899 14.746
12196999 14.8091
12197099 14.7471
12197199 14.716
12197299 14.7469
12197399 14.7716
12197499 14.8208
12197599 14.9214
12197699 14.956
12197799 14.9898
12197899 14.9883
12197999 15.0707
12198099 15.1363
12198199 15.129
12198299 15.1121
12198399 15.027
12198499 14.9321
12198599 14.8594
12198699 14.8166
12198799 14.8262
12198899 14.917
12198999 15.0077
12199099 15.0954
12199199 15.1324
12199299 15.0917
12199399 15.0302
12199499 14.9258
12199599 14.827
12199699 14.7856
12199799 14.7814
12199899 14.8449
12199999 14.9056
12200099 14.9426
12200199 14.9398
12200299 14.8336
12200399 14.7233
12200499 14.596
12200599 14.5162
12200699 14.4522
12200799 14.4283
12200899 14.4303
12200999 14.529
12201099 14.5939
12201199 14.6256
12201299 14.6019
12201399 14.5428
12201499 14.4258
12201599 14.3215
12201699 14.2394
12201799 14.1969
12201899 14.0961
12201999 14.0231
12202099 13.941
12202199 13.856
12202299 13.7455
12202399 13.6452
12202499 13.5297
12202599 13.4529
12202699 13.4209
12202799 13.3639
12202899 13.3099
12202999 13.3461
12203099 13.4137
12203199 13.407
12203299 13.4012
12203399 13.3836
12203499 13.4811
12203599 13.5898
12203699 13.7365
12203799 13.8598
12203899 14.0031
12203999 14.0035
12204099 13.9467
12204199 13.9442
12204299 13.8589
12204399 13.7532
12204499 13.6918
12204599 13.6226
12204699 13.5076
12204799 13.415
12204899 13.3207
12204999 13.2555
12205099 13.1614
12205199 13.0678
12205299 12.9983
12205399 12.9563
12205499 12.8592
12205599 12.7697
12205699 12.7398
12205799 12.7976
12205899 12.8864
12205999 12.9535
12206099 12.9336
12206199 12.8294
12206299 12.717
12206399 12.6295
12206499 12.5715
12206599 12.5486
12206699 12.5109
12206799 12.4736
12206899 12.4175
12206999 12.3153
12207099 12.2406
12207199 12.1894
12207299 12.1335
12207399 12.1828
12207499 12.2975
12207599 12.3919
12207699 12.467
12207799 12.4615
12207899 12.4725
12207999 12.4146
12208099 12.3115
12208199 12.2162
12208299 12.1183
12208399 12.0644
12208499 12.0766
12208599 12.1243
12208699 12.236
12208799 12.385
12208899 12.4365
12208999 12.4063
12209099 12.309
12209199 12.2759
12209299 12.1957
12209399 12.252
12209499 12.3891
12209599 12.4922
12209699 12.601
12209799 12.6009
12209899 12.5158
12209999 12.4355
12210099 12.375
12210199 12.4572
12210299 12.5967
12210399 12.6707
12210499 12.6915
12210599 12.7777
12210699 12.8348
12210799 12.9293
12210899 12.991
12210999 13.0884
12211099 13.1004
12211199 13.1662
12211299 13.2046
12211399 13.2162
12211499 13.1796
12211599 13.2109
12211699 13.1987
12211799 13.1412
12211899 13.0837
12211999 12.9809
12212099 12.8838
12212199 12.8041
12212299 12.7054
12212399 12.6471
12212499 12.6354
12212599 12.7588
12212699 12.8253
12212799 12.9565
12212899 13.0728
12212999 13.1978
12213099 13.1904
12213199 13.1647
12213299 13.1939
12213399 13.2016
12213499 13.1306
12213599 13.0369
12213699 13.0139
12213799 13.0985
12213899 13.1509
12213999 13.1102
12214099 13.0811
12214199 13.003
12214299 12.9837
12214399 13.1043
12214499 13.2061
12214599 13.1946
12214699 13.2018
12214799 13.1822
12214899 13.1335
12214999 13.0428
12215099 13.0418
12215199 12.9453
12215299 12.8363
12215399 12.7698
12215499 12.6873
12215599 12.5849
12215699 12.5227
12215799 12.4708
12215899 12.3689
12215999 12.267
12216099 12.1907
12216199 12.0923
12216299 12.0362
12216399 12.0013
12216499 12.0623
12216599 12.1845
12216699 12.3146
12216799 12.3894
12216899 12.4903
12216999 12.5549
12217099 12.6534
12217199 12.7133
12217299 12.7463
12217399 12.7439
12217499 12.7736
12217599 12.8168
12217699 12.7589
12217799 12.6788
12217899 12.6205
12217999 12.5464
12218099 12.5812
12218199 12.6335
12218299 12.6945
12218399 12.7666
12218499 12.7844
12218599 12.6766
12218699 12.677
12218799 12.7858
12218899 12.7759
12218999 12.7316
12219099 12.7857
12219199 12.8618
12219299 12.9102
12219399 13.0452
12219499 13.1937
12219599 13.2882
12219699 13.3766
12219799 13.4941
12219899 13.5614
12219999 13.6884
12220099 13.8345
12220199 13.8809
12220299 13.9299
12220399 13.939
12220499 13.9461
12220599 14.0552
12220699 14.1719
12220799 14.3059
12220899 14.4161
12220999 14.5125
12221099 14.6105
12221199 14.7369
12221299 14.8098
12221399 14.7593
12221499 14.7412
12221599 14.7081
12221699 14.7675
12221799 14.8594
12221899 14.8684
12221999 14.7934
12222099 14.7031
12222199 14.6287
12222299 14.5197
12222399 14.4464
12222499 14.4023
12222599 14.2854
12222699 14.1698
12222799 14.0511
12222899 13.9805
12222999 14.0788
12223099 14.2066
12223199 14.1558
12223299 14.045
12223399 13.9359
12223499 13.8414
12223599 13.8005
12223699 13.725
12223799 13.654
12223899 13.6338
12223999 13.6045
12224099 13.5484
12224199 13.4598
12224299 13.3599
12224399 13.2677
12224499 13.249
12224599 13.3669
12224699 13.4893
12224799 13.5859
12224899 13.665
12224999 13.7169
12225099 13.766
12225199 13.7718
12225299 13.7522
12225399 13.6706
12225499 13.5792
12225599 13.4971
12225699 13.3876
12225799 13.3023
12225899 13.2388
12225999 13.3132
12226099 13.4178
12226199 13.5543
12226299 13.6944
12226399 13.7876
12226499 13.8968
12226599 14.0344
12226699 14.1666
12226799 14.246
12226899 14.3519
12226999 14.4339
12227099 14.4595
12227199 14.4159
12227299 14.3471
12227399 14.2832
12227499 14.2491
12227599 14.2033
12227699 14.1588
12227799 14.0801
12227899 14.0974
12227999 14.2199
12228099 14.3285
12228199 14.3963
12228299 14.3881
12228399 14.3778
12228499 14.3558
12228599 14.3269
12228699 14.4209
12228799 14.4752
12228899 14.558
12228999 14.5948
12229099 14.4991
12229199 14.4971
12229299 14.5543
12229399 14.612
12229499 14.631
12229599 14.5924
12229699 14.5983
12229799 14.6132
12229899 14.6659
12229999 14.7154
12230099 14.8079
12230199 14.9051
12230299 14.9506
12230399 15.0653
12230499 15.1855
12230599 15.3096
12230699 15.4298
12230799 15.5526
12230899 15.6646
12230999 15.704
12231099 15.7331
12231199 15.85
12231299 15.9613
12231399 15.9634
12231499 15.8669
12231599 15.7421
12231699 15.6876
12231799 15.699
12231899 15.619
12231999 15.5936
12232099 15.553
12232199 15.4654
12232299 15.3513
12232399 15.2712
12232499 15.1961
12232599 15.1667
12232699 15.0983
12232799 15.0471
12232899 15.0169
12232999 14.9503
12233099 14.9416
12233199 14.981
12233299 15.0117
12233399 15.0807
12233499 15.1663
12233599 15.1715
12233699 15.239
12233799 15.3565
12233899 15.4591
12233999 15.5732
12234099 15.6855
12234199 15.813
12234299 15.9134
12234399 16.014
12234499 16.1318
12234599 16.1636
12234699 16.1531
12234799 16.0825
12234899 16.0703
12234999 16.1423
12235099 16.2294
12235199 16.3384
12235299 16.3771
12235399 16.261
12235499 16.2268
12235599 16.1924
12235699 16.1628
12235799 16.1001
12235899 15.9553
12235999 15.8144
12236099 15.7226
12236199 15.7068
12236299 15.6302
12236399 15.5536
12236499 15.4401
12236599 15.3456
12236699 15.3668
12236799 15.2825
12236899 15.2302
12236999 15.1182
12237099 15.0073
12237199 14.902
12237299 14.777
12237399 14.7237
12237499 14.707
12237599 14.6028
12237699 14.495
12237799 14.4646
12237899 14.4217
12237999 14.3576
12238099 14.2913
12238199 14.1972
12238299 14.0949
12238399 13.9892
12238499 13.9422
12238599 13.9007
12238699 13.8093
12238799 13.7452
12238899 13.6317
12238999 13.562
12239099 13.5723
12239199 13.6428
12239299 13.7334
12239399 13.7813
12239499 13.7139
12239599 13.6703
12239699 13.6662
12239799 13.6937
12239899 13.7135
12239999 13.8228
12240099 13.9592
12240199 14.0624
12240299 14.1855
12240399 14.2634
12240499 14.2753
12240599 14.2391
12240699 14.1695
12240799 14.094
12240899 13.9838
12240999 13.9336
12241099 13.8243
12241199 13.707
12241299 13.5926
12241399 13.4801
12241499 13.3734
12241599 13.2774
12241699 13.2249
12241799 13.1282
12241899 13.0723
12241999 13.1291
12242099 13.1654
12242199 13.1324
12242299 13.1268
12242399 13.0807
12242499 13.0903
12242599 13.0435
12242699 12.9586
12242799 12.8648
12242899 12.7848
12242999 12.7406
12243099 12.8246
12243199 12.8699
12243299 12.9149
12243399 13.0259
12243499 13.0904
12243599 13.0885
12243699 13.0434
12243799 12.9508
12243899 12.8714
12243999 12.8341
12244099 12.7315
12244199 12.6398
12244299 12.6414
12244399 12.6853
12244499 12.7154
12244599 12.6441
12244699 12.5863
12244799 12.5687
12244899 12.5315
12244999 12.613
12245099 12.7385
12245199 12.8479
12245299 12.9514
12245399 13.0341
12245499 12.9634
12245599 12.8567
12245699 12.7617
12245799 12.6839
12245899 12.7208
12245999 12.8425
12246099 12.8793
12246199 12.9535
12246299 13.0541
12246399 13.1156
12246499 13.1949
12246599 13.2728
12246699 13.3581
12246799 13.4595
12246899 13.6018
12246999 13.6925
12247099 13.763
12247199 13.8118
12247299 13.9145
12247399 13.9928
12247499 13.9854
12247599 14.0238
12247699 14.1079
12247799 14.2035
12247899 14.2472
12247999 14.3092
12248099 14.2841
12248199 14.3414
12248299 14.4516
12248399 14.5633
12248499 14.6921
12248599 14.8194
12248699 14.8451
12248799 14.8272
12248899 14.93
12248999 15.0333
12249099 15.1227
12249199 15.237
12249299 15.2871
12249399 15.2844
12249499 15.3546
12249599 15.3563
12249699 15.3306
12249799 15.2326
12249899 15.1192
12249999 15.0055
12250099 14.9015
12250199 14.793
12250299 14.7623
12250399 14.8143
12250499 14.7349
12250599 14.7481
12250699 14.7563
12250799 14.8036
12250899 14.8256
12250999 14.8853
12251099 14.936
12251199 14.9152
12251299 14.8723
12251399 14.7898
12251499 14.7685
12251599 14.7875
12251699 14.8993
12251799 14.9843
12251899 15.0503
12251999 15.0811
12252099 15.1139
12252199 15.1373
12252299 15.2343
12252399 15.3298
12252499 15.4089
12252599 15.4539
12252699 15.4372
12252799 15.3743
12252899 15.2453
12252999 15.116
12253099 15.0122
12253199 14.9246
12253299 14.8775
12253399 14.7952
12253499 14.7451
12253599 14.7425
12253699 14.8207
12253799 14.9507
12253899 15.0748
12253999 15.1439
12254099 15.201
12254199 15.2014
12254299 15.1132
12254399 14.9938
12254499 14.8869
12254599 14.9097
12254699 14.9658
12254799 14.9793
12254899 15.0002
12254999 15.0386
12255099 15.0924
12255199 15.1123
12255299 14.9975
12255399 14.878
12255499 14.7651
12255599 14.6527
12255699 14.5512
12255799 14.4361
12255899 14.3358
12255999 14.2777
12256099 14.2632
12256199 14.2793
12256299 14.2835
12256399 14.1844
12256499 14.0714
12256599 13.9611
12256699 13.8977
12256799 13.8504
12256899 13.8289
12256999 13.8651
12257099 13.8799
12257199 13.9415
12257299 13.988
12257399 14.0378
12257499 14.1642
12257599 14.255
12257699 14.3286
12257799 14.4425
12257899 14.5215
12257999 14.6004
12258099 14.6437
12258199 14.5883
12258299 14.5572
12258399 14.6014
12258499 14.6526
12258599 14.7463
12258699 14.8747
12258799 15.0072
12258899 15.1194
12258999 15.1272
12259099 15.0644
12259199 15.039
12259299 14.9441
12259399 14.887
12259499 14.8421
12259599 14.8002
12259699 14.7778
12259799 14.7102
12259899 14.7104
12259999 14.7846
12260099 14.8404
12260199 14.816
12260299 14.7664
12260399 14.6631
12260499 14.5606
12260599 14.4508
12260699 14.4183
12260799 14.3645
12260899 14.2626
12260999 14.1534
12261099 14.0738
12261199 14.043
12261299 14.0378
12261399 13.9314
12261499 13.8641
12261599 13.7781
12261699 13.6674
12261799 13.5756
12261899 13.5196
12261999 13.4043
12262099 13.3042
12262199 13.2053
12262299 13.1242
12262399 13.0649
12262499 12.9934
12262599 12.8936
12262699 12.8669
12262799 12.8182
12262899 12.8143
12262999 12.8694
12263099 12.9263
12263199 12.8668
12263299 12.7661
12263399 12.6604
12263499 12.5531
12263599 12.4514
12263699 12.4076
12263799 12.3435
12263899 12.2759
12263999 12.2412
12264099 12.2527
12264199 12.2816
12264299 12.2658
12264399 12.1652
12264499 12.0672
12264599 11.9898
12264699 11.8887
12264799 11.8036
12264899 11.7773
12264999 11.7064
12265099 11.6591
12265199 11.6727
12265299 11.6428
12265399 11.6533
12265499 11.6894
12265599 11.6882
12265699 11.6701
12265799 11.7093
12265899 11.8625
12265999 12.0074
12266099 12.1532
12266199 12.2901
12266299 12.4439
12266399 12.5336
12266499 12.5792
12266599 12.6686
12266699 12.7725
12266799 12.9262
12266899 13.0608
12266999 13.1546
12267099 13.2411
12267199 13.2303
12267299 13.204
12267399 13.1837
12267499 13.1737
12267599 13.1402
12267699 13.1674
12267799 13.2069
12267899 13.1629
12267999 13.084
12268099 13.0422
12268199 12.9787
12268299 12.8855
12268399 12.8131
12268499 12.7444
12268599 12.8277
12268699 12.8961
12268799 12.9958
12268899 13.1371
12268999 13.1863
12269099 13.2448
12269199 13.2486
12269299 13.1773
12269399 13.0738
12269499 12.9831
12269599 12.9313
12269699 12.9792
12269799 12.9805
12269899 12.8846
12269999 12.8261
12270099 12.735
12270199 12.7076
12270299 12.606
12270399 12.5508
12270499 12.6634
12270599 12.754
12270699 12.7945
12270799 12.8702
12270899 12.8718
12270999 12.8637
12271099 12.9688
12271199 13.0984
12271299 13.0502
12271399 13.0297
12271499 13.0055
12271599 13.0333
12271699 13.0966
12271799 13.2338
12271899 13.338
12271999 13.3987
12272099 13.4378
12272199 13.4826
12272299 13.5563
12272399 13.5132
12272499 13.4178
12272599 13.3929
12272699 13.4561
12272799 13.4458
12272899 13.4318
12272999 13.4691
12273099 13.5025
12273199 13.481
12273299 13.3777
12273399 13.3311
12273499 13.3002
12273599 13.2728
12273699 13.3478
12273799 13.4251
12273899 13.5194
12273999 13.654
12274099 13.7606
12274199 13.7276
12274299 13.6749
12274399 13.6526
12274499 13.6603
12274599 13.711
12274699 13.7102
12274799 13.7194
12274899 13.6334
12274999 13.5788
12275099 13.5846
12275199 13.5803
12275299 13.5325
12275399 13.663
12275499 13.7963
12275599 13.8272
12275699 13.8584
12275799 13.9939
12275899 14.0845
12275999 14.1768
12276099 14.3024
12276199 14.4074
12276299 14.5068
12276399 14.5957
12276499 14.6692
12276599 14.7867
12276699 14.8987
12276799 15.0294
12276899 15.1372
12276999 15.2637
12277099 15.3782
12277199 15.4605
12277299 15.5538
12277399 15.5951
12277499 15.6318
12277599 15.6809
12277699 15.7324
12277799 15.7563
12277899 15.6493
12277999 15.5732
12278099 15.5282
12278199 15.5105
12278299 15.4611
12278399 15.3771
12278499 15.2461
12278599 15.1345
12278699 15.0468
12278799 15.022
12278899 15.0189
12278999 15.0562
12279099 15.0283
12279199 14.9359
12279299 14.8129
12279399 14.692
12279499 14.6087
12279599 14.6684
12279699 14.7775
12279799 14.8975
12279899 14.9444
12279999 14.9985
12280099 15.1274
12280199 15.2535
12280299 15.3506
12280399 15.298
12280499 15.1797
12280599 15.1897
12280699 15.2906
12280799 15.382
12280899 15.4254
12280999 15.521
12281099 15.5355
12281199 15.4607
12281299 15.4511
12281399 15.4761
12281499 15.4113
12281599 15.3029
12281699 15.2571
12281799 15.2802
12281899 15.3558
12281999 15.4354
12282099 15.5205
12282199 15.4982
12282299 15.5036
12282399 15.5694
12282499 15.6784
12282599 15.7947
12282699 15.8922
12282799 15.9557
12282899 16.0198
12282999 16.0816
12283099 16.0679
12283199 15.9408
12283299 15.9124
12283399 15.9677
12283499 15.8985
12283599 15.7732
12283699 15.6667
12283799 15.5836
12283899 15.4738
12283999 15.4065
12284099 15.4298
12284199 15.5338
12284299 15.6439
12284399 15.6947
12284499 15.7611
12284599 15.8636
12284699 15.9572
12284799 16.0026
12284899 16.0035
12284999 16.0053
12285099 16.0913
12285199 16.19
12285299 16.2034
12285399 16.135
12285499 16.0171
12285599 15.9761
12285699 15.9296
12285799 15.8052
12285899 15.721
12285999 15.7315
12286099 15.7295
12286199 15.7265
12286299 15.728
12286399 15.6878
12286499 15.6646
12286599 15.6327
12286699 15.6238
12286799 15.5427
12286899 15.4472
12286999 15.4651
12287099 15.5577
12287199 15.5471
12287299 15.487
12287399 15.4658
12287499 15.4579
12287599 15.3486
12287699 15.245
12287799 15.2032
12287899 15.1721
12287999 15.1371
12288099 15.2513
12288199 15.3348
12288299 15.2902
12288399 15.3902
12288499 15.4726
12288599 15.4598
12288699 15.3931
12288799 15.2665
12288899 15.1702
12288999 15.1622
12289099 15.0892
12289199 15.0029
12289299 15.0059
12289399 15.0203
12289499 14.9166
12289599 14.8417
12289699 14.8699
12289799 14.9935
12289899 15.1153
12289999 15.2166
12290099 15.3392
12290199 15.4039
12290299 15.4815
12290399 15.5491
12290499 15.5574
12290599 15.6651
12290699 15.7789
12290799 15.8729
12290899 15.9882
12290999 16.0997
12291099 16.1494
12291199 16.0578
12291299 15.9726
12291399 15.9549
12291499 15.9704
12291599 16.0069
12291699 16.0461
12291799 16.1406
12291899 16.2508
12291999 16.329
12292099 16.3713
12292199 16.3274
12292299 16.2587
12292399 16.2542
12292499 16.3386
12292599 16.3995
12292699 16.4868
12292799 16.5053
12292899 16.5299
12292999 16.5914
12293099 16.6856
12293199 16.7082
12293299 16.7117
12293399 16.7734
12293499 16.7281
12293599 16.6515
12293699 16.6224
12293799 16.7308
12293899 16.8282
12293999 16.9225
12294099 17.0152
12294199 17.0731
12294299 17.165
12294399 17.2568
12294499 17.3293
12294599 17.4245
12294699 17.4455
12294799 17.3974
12294899 17.2993
12294999 17.1915
12295099 17.0911
12295199 17.1142
12295299 17.2112
12295399 17.2695
12295499 17.354
12295599 17.4421
12295699 17.5065
12295799 17.5981
12295899 17.6857
12295999 17.776
12296099 17.8108
12296199 17.7556
12296299 17.7054
12296399 17.6169
12296499 17.4754
12296599 17.3587
12296699 17.4255
12296799 17.4615
12296899 17.5465
12296999 17.5872
12297099 17.6493
12297199 17.564
12297299 17.4463
12297399 17.3
12297499 17.1639
12297599 17.061
12297699 17.0717
12297799 17.0569
12297899 16.9876
12297999 16.8948
12298099 16.7922
12298199 16.6477
12298299 16.5457
12298399 16.472
12298499 16.4453
12298599 16.4777
12298699 16.5653
12298799 16.6479
12298899 16.7363
12298999 16.781
12299099 16.8717
12299199 16.9268
12299299 16.9343
12299399 17.0109
12299499 17.0342
12299599 17.0428
12299699 17.0292
12299799 16.9741
12299899 17.006
12299999 17.1004
12300099 17.1986
12300199 17.1687
12300299 17.2275
12300399 17.3115
12300499 17.409
12300599 17.3518
12300699 17.2252
12300799 17.1207
12300899 17.0211
12300999 16.9908
12301099 16.8514
12301199 16.7423
12301299 16.718
12301399 16.8085
12301499 16.9028
12301599 16.9106
12301699 16.9639
12301799 17.0249
12301899 17.0564
12301999 16.999
12302099 16.9021
12302199 16.7825
12302299 16.7492
12302399 16.6632
12302499 16.6051
12302599 16.5527
12302699 16.5257
12302799 16.5319
12302899 16.6147
12302999 16.7287
12303099 16.8309
12303199 16.9159
12303299 17.0193
12303399 17.033
12303499 17.0293
12303599 17.0312
12303699 16.9876
12303799 16.8891
12303899 16.7833
12303999 16.8292
12304099 16.8959
12304199 16.9596
12304299 16.9944
12304399 16.9464
12304499 16.8182
12304599 16.6737
12304699 16.5947
12304799 16.6149
12304899 16.5236
12304999 16.4491
12305099 16.454
12305199 16.4455
12305299 16.4257
12305399 16.4443
12305499 16.3618
12305599 16.2369
12305699 16.0915
12305799 15.9554
12305899 15.8125
12305999 15.7182
12306099 15.6219
12306199 15.519
12306299 15.4472
12306399 15.4431
12306499 15.4713
12306599 15.4536
12306699 15.4421
12306799 15.463
12306899 15.5331
12306999 15.6471
12307099 15.7401
12307199 15.817
12307299 15.8405
12307399 15.8721
12307499 15.9561
12307599 16.0153
12307699 16.0155
12307799 15.9878
12307899 15.9532
12307999 15.8412
12308099 15.7326
12308199 15.6907
12308299 15.6554
12308399 15.6412
12308499 15.7258
12308599 15.7714
12308699 15.6792
12308799 15.5828
12308899 15.4725
12308999 15.3462
12309099 15.2129
12309199 15.0985
12309299 14.9885
12309399 14.856
12309499 14.7275
12309599 14.6188
12309699 14.5583
12309799 14.6095
12309899 14.59
12309999 14.5511
12310099 14.5086
12310199 14.405
12310299 14.2975
12310399 14.1822
12310499 14.0639
12310599 13.9475
12310699 13.8622
12310799 13.7554
12310899 13.6713
12310999 13.6177
12311099 13.5255
12311199 13.4493
12311299 13.3421
12311399 13.2444
12311499 13.1582
12311599 13.1766
12311699 13.2175
12311799 13.3346
12311899 13.4821
12311999 13.621
12312099 13.6828
12312199 13.6701
12312299 13.6607
12312399 13.7071
12312499 13.7789
12312599 13.7681
12312699 13.7139
12312799 13.6275
12312899 13.6471
12312999 13.7119
12313099 13.7924
12313199 13.9017
12313299 13.988
12313399 14.0801
12313499 14.1597
12313599 14.285
12313699 14.4091
12313799 14.5249
12313899 14.5595
12313999 14.6863
12314099 14.8182
12314199 14.929
12314299 15.0423
12314399 15.122
12314499 15.0632
12314599 14.9654
12314699 14.8708
12314799 14.7489
12314899 14.6486
12314999 14.5834
12315099 14.5221
12315199 14.459
12315299 14.4152
12315399 14.3416
12315499 14.2247
12315599 14.1085
12315699 14.1014
12315799 14.1929
12315899 14.3197
12315999 14.4522
12316099 14.4974
12316199 14.5245
12316299 14.4341
12316399 14.3732
12316499 14.3114
12316599 14.217
12316699 14.1448
12316799 14.0669
12316899 13.9813
12316999 13.9399
12317099 13.8808
12317199 13.8406
12317299 13.9253
12317399 14.0288
12317499 14.1089
12317599 14.1953
12317699 14.2617
12317799 14.3511
12317899 14.4795
12317999 14.566
12318099 14.5118
12318199 14.5204
12318299 14.6122
12318399 14.7176
12318499 14.7958
12318599 14.7069
12318699 14.6016
12318799 14.5539
12318899 14.484
12318999 14.3872
12319099 14.2757
12319199 14.1959
12319299 14.1454
12319399 14.0706
12319499 14.0458
12319599 14.0598
12319699 14.1661
12319799 14.1523
12319899 14.0977
12319999 13.9971
12320099 14.0208
12320199 14.0292
12320299 14.0507
12320399 14.0468
12320499 14.0615
12320599 13.9981
12320699 13.9034
12320799 13.8904
12320899 13.9467
12320999 14.0081
12321099 14.1212
12321199 14.2505
12321299 14.387
12321399 14.521
12321499 14.5752
12321599 14.6723
12321699 14.7223
12321799 14.6848
12321899 14.6356
12321999 14.63
12322099 14.6287
12322199 14.7005
12322299 14.8258
12322399 14.9497
12322499 15.0674
12322599 15.1086
12322699 15.1104
12322799 15.0211
12322899 14.9171
12322999 14.859
12323099 14.8285
12323199 14.7348
12323299 14.7158
12323399 14.7047
12323499 14.6169
12323599 14.5349
12323699 14.4981
12323799 14.4311
12323899 14.4169
12323999 14.4002
12324099 14.3648
12324199 14.2784
12324299 14.2646
12324399 14.3983
12324499 14.5146
12324599 14.5897
12324699 14.724
12324799 14.8272
12324899 14.9271
12324999 15.0367
12325099 15.1429
12325199 15.266
12325299 15.3731
12325399 15.4567
12325499 15.5525
12325599 15.6416
12325699 15.7182
12325799 15.7679
12325899 15.8641
12325999 15.8832
12326099 15.878
12326199 15.8958
12326299 15.9702
12326399 16.0939
12326499 16.1916
12326599 16.2577
12326699 16.3699
12326799 16.4631
12326899 16.5162
12326999 16.6214
12327099 16.6731
12327199 16.6979
12327299 16.7048
12327399 16.722
12327499 16.8008
12327599 16.8864
12327699 16.9439
12327799 16.9963
12327899 17.1058
12327999 17.1968
12328099 17.2746
12328199 17.3555
12328299 17.4357
12328399 17.4036
12328499 17.4107
12328599 17.437
12328699 17.5191
12328799 17.596
12328899 17.6693
12328999 17.6648
12329099 17.7048
12329199 17.8001
12329299 17.8555
12329399 17.9231
12329499 17.9969
12329599 18.0665
12329699 18.1588
12329799 18.1178
12329899 18.0028
12329999 17.9295
12330099 17.8158
12330199 17.6666
12330299 17.5493
12330399 17.407
12330499 17.2833
12330599 17.1382
12330699 16.9892
12330799 16.8626
12330899 16.7462
12330999 16.65
12331099 16.5388
12331199 16.4227
12331299 16.4372
12331399 16.4466
12331499 16.5205
12331599 16.6276
12331699 16.6738
12331799 16.7739
12331899 16.8902
12331999 16.9997
12332099 17.0722
12332199 17.0803
12332299 17.0386
12332399 16.9822
12332499 17.0319
12332599 17.0979
12332699 17.1787
12332799 17.2806
12332899 17.3587
12332999 17.3001
12333099 17.3037
12333199 17.2507
12333299 17.1734
12333399 17.0328
12333499 17.0687
12333599 17.1613
12333699 17.1871
12333799 17.2658
12333899 17.3046
12333999 17.3871
12334099 17.4942
12334199 17.5895
12334299 17.675
12334399 17.7779
12334499 17.8768
12334599 17.9306
12334699 17.886
12334799 17.8305
12334899 17.6849
12334999 17.596
12335099 17.5795
12335199 17.6163
12335299 17.587
12335399 17.6066
12335499 17.6351
12335599 17.7216
12335699 17.8082
12335799 17.8733
12335899 17.9436
12335999 18.0317
12336099 18.1148
12336199 18.2067
12336299 18.2928
12336399 18.363
12336499 18.4522
12336599 18.5074
12336699 18.5773
12336799 18.6415
12336899 18.6888
12336999 18.575
12337099 18.5001
12337199 18.5382
12337299 18.5637
12337399 18.6012
12337499 18.633
12337599 18.7023
12337699 18.7208
12337799 18.8044
12337899 18.8988
12337999 18.9937
12338099 19.0578
12338199 19.1044
12338299 19.1216
12338399 19.1512
12338499 19.2256
12338599 19.1734
12338699 19.019
12338799 18.9099
12338899 18.8281
12338999 18.747
12339099 18.738
12339199 18.8216
12339299 18.8925
12339399 18.9145
12339499 18.9031
12339599 18.9621
12339699 19.0215
12339799 19.0848
12339899 19.1226
12339999 19.1632
12340099 19.2268
12340199 19.2299
12340299 19.2433
12340399 19.2723
12340499 19.2525
12340599 19.2305
12340699 19.3209
12340799 19.3809
12340899 19.3237
12340999 19.3133
12341099 19.3349
12341199 19.3921
12341299 19.4443
12341399 19.4573
12341499 19.5164
12341599 19.5868
12341699 19.6422
12341799 19.5607
12341899 19.5038
12341999 19.5695
12342099 19.5871
12342199 19.6068
12342299 19.6713
12342399 19.6592
12342499 19.5721
12342599 19.4016
12342699 19.2476
12342799 19.0901
12342899 18.9321
12342999 18.8314
12343099 18.7757
12343199 18.8384
12343299 18.7747
12343399 18.6264
12343499 18.4757
12343599 18.3253
12343699 18.1893
12343799 18.1807
12343899 18.1432
12343999 18.0708
12344099 17.9338
12344199 17.824
12344299 17.6826
12344399 17.5828
12344499 17.5153
12344599 17.3941
12344699 17.2466
12344799 17.0999
12344899 16.9881
12344999 17.0584
12345099 17.155
12345199 17.1505
12345299 17.0989
12345399 17.0045
12345499 16.975
12345599 16.95
12345699 16.8805
12345799 16.7787
12345899 16.682
12345999 16.6093
12346099 16.5763
12346199 16.5438
12346299 16.4409
12346399 16.3028
12346499 16.1874
12346599 16.0592
12346699 15.9238
12346799 15.791
12346899 15.7365
12346999 15.7952
12347099 15.821
12347199 15.8438
12347299 15.8175
12347399 15.7819
12347499 15.7678
12347599 15.8423
12347699 15.9425
12347799 15.8996
12347899 15.8325
12347999 15.907
12348099 16.0022
12348199 16.0853
12348299 16.1207
12348399 16.1724
12348499 16.2792
12348599 16.3821
12348699 16.4672
12348799 16.4658
12348899 16.4887
12348999 16.5653
12349099 16.572
12349199 16.5505
12349299 16.5184
12349399 16.471
12349499 16.3483
12349599 16.2198
12349699 16.1221
12349799 16.0634
12349899 15.9329
12349999 15.8869
12350099 15.9589
12350199 15.9814
12350299 16.0384
12350399 15.9969
12350499 15.9423
12350599 15.8355
12350699 15.7231
12350799 15.6676
12350899 15.6064
12350999 15.4985
12351099 15.3984
12351199 15.3844
12351299 15.3785
12351399 15.2789
12351499 15.2703
12351599 15.27
12351699 15.153
12351799 15.0324
12351899 14.9154
12351999 14.8347
12352099 14.8092
12352199 14.8507
12352299 14.7967
12352399 14.6848
12352499 14.568
12352599 14.4709
12352699 14.3957
12352799 14.3551
12352899 14.3317
12352999 14.3642
12353099 14.4025
12353199 14.38
12353299 14.3705
12353399 14.426
12353499 14.5377
12353599 14.6281
12353699 14.7332
12353799 14.6772
12353899 14.5577
12353999 14.5243
12354099 14.5264
12354199 14.5606
12354299 14.7017
12354399 14.8151
12354499 14.9389
12354599 14.9933
12354699 14.9513
12354799 14.9046
12354899 14.8951
12354999 14.9897
12355099 15.0444
12355199 14.9753
12355299 14.8955
12355399 14.8227
12355499 14.7687
12355599 14.665
12355699 14.5761
12355799 14.5079
12355899 14.5171
12355999 14.5631
12356099 14.5262
12356199 14.4144
12356299 14.3898
12356399 14.4172
12356499 14.4937
12356599 14.5094
12356699 14.413
12356799 14.4093
12356899 14.4275
12356999 14.4557
12357099 14.4662
12357199 14.4709
12357299 14.4723
12357399 14.4723
12357499 14.5095
12357599 14.5296
12357699 14.4331
12357799 14.3419
12357899 14.2935
12357999 14.2426
12358099 14.1741
12358199 14.1544
12358299 14.201
12358399 14.2042
12358499 14.0932
12358599 14.0006
12358699 13.8956
12358799 13.7995
12358899 13.7236
12358999 13.6604
12359099 13.6634
12359199 13.6505
12359299 13.5986
12359399 13.681
12359499 13.7926
12359599 13.8127
12359699 13.7366
12359799 13.6888
12359899 13.596
12359999 13.4813
12360099 13.4253
12360199 13.3882
12360299 13.4414
12360399 13.5638
12360499 13.6763
12360599 13.6922
12360699 13.6971
12360799 13.7337
12360899 13.8577
12360999 13.9877
12361099 14.0731
12361199 14.009
12361299 13.9117
12361399 13.9018
12361499 13.8877
12361599 13.8056
12361699 13.7082
12361799 13.6009
12361899 13.4876
12361999 13.4059
12362099 13.3779
12362199 13.4856
12362299 13.5357
12362399 13.5538
12362499 13.6678
12362599 13.7504
12362699 13.7855
12362799 13.6947
12362899 13.5852
12362999 13.5929
12363099 13.692
12363199 13.771
12363299 13.9123
12363399 14.0301
12363499 14.1638
12363599 14.2894
12363699 14.3926
12363799 14.5133
12363899 14.617
12363999 14.6341
12364099 14.7314
12364199 14.8428
12364299 14.8796
12364399 14.9833
12364499 15.0733
12364599 15.1738
12364699 15.2612
12364799 15.3737
12364899 15.4651
12364999 15.5609
12365099 15.6495
12365199 15.76
12365299 15.8499
12365399 15.9299
12365499 15.9741
12365599 15.989
12365699 16.0051
12365799 15.9336
12365899 15.8823
12365999 15.8905
12366099 15.9079
12366199 15.8792
12366299 15.8305
12366399 15.8048
12366499 15.8149
12366599 15.7997
12366699 15.7533
12366799 15.6368
12366899 15.534
12366999 15.4316
12367099 15.4411
12367199 15.5283
12367299 15.5802
12367399 15.6773
12367499 15.7414
12367599 15.8484
12367699 15.8811
12367799 15.9771
12367899 16.0863
12367999 16.1833
12368099 16.2898
12368199 16.3988
12368299 16.4651
12368399 16.5316
12368499 16.6149
12368599 16.6534
12368699 16.6114
12368799 16.6054
12368899 16.5108
12368999 16.4374
12369099 16.3888
12369199 16.3686
12369299 16.3242
12369399 16.3335
12369499 16.3072
12369599 16.2854
12369699 16.1798
12369799 16.1099
12369899 16.0063
12369999 15.9486
12370099 15.8166
12370199 15.6881
12370299 15.6371
12370399 15.544
12370499 15.4701
12370599 15.4062
12370699 15.3802
12370799 15.3731
12370899 15.3107
12370999 15.1964
12371099 15.1346
12371199 15.1994
12371299 15.2564
12371399 15.2519
12371499 15.1422
12371599 15.1551
12371699 15.1845
12371799 15.1991
12371899 15.2402
12371999 15.3124
12372099 15.4272
12372199 15.5365
12372299 15.6322
12372399 15.6198
12372499 15.4975
12372599 15.3751
12372699 15.2789
12372799 15.1771
12372899 15.0664
12372999 14.9553
12373099 14.8596
12373199 14.7704
12373299 14.6484
12373399 14.6043
12373499 14.5637
12373599 14.5251
12373699 14.5097
12373799 14.5165
12373899 14.5228
12373999 14.5351
12374099 14.564
12374199 14.596
12374299 14.6046
12374399 14.5108
12374499 14.3955
12374599 14.3006
12374699 14.2569
12374799 14.2166
12374899 14.1033
12374999 13.9899
12375099 13.9002
12375199 13.8371
12375299 13.7464
12375399 13.6543
12375499 13.5512
12375599 13.4507
12375699 13.4068
12375799 13.4012
12375899 13.3684
12375999 13.3725
12376099 13.3415
12376199 13.3364
12376299 13.3371
12376399 13.3461
12376499 13.2828
12376599 13.2163
12376699 13.2886
12376799 13.3747
12376899 13.51
12376999 13.5934
12377099 13.6853
12377199 13.7787
12377299 13.8656
12377399 13.9511
12377499 14.0269
12377599 14.0723
12377699 14.0996
12377799 14.1061
12377899 14.1807
12377999 14.3131
12378099 14.3569
12378199 14.3455
12378299 14.2508
12378399 14.2158
12378499 14.26
12378599 14.2924
12378699 14.273
12378799 14.2502
12378899 14.1933
12378999 14.232
12379099 14.2967
12379199 14.3802
12379299 14.4753
12379399 14.5809
12379499 14.568
12379599 14.5348
12379699 14.4566
12379799 14.4428
12379899 14.3897
12379999 14.4065
12380099 14.4167
12380199 14.5016
12380299 14.6236
12380399 14.7347
12380499 14.7824
12380599 14.8688
12380699 14.8694
12380799 14.943
12380899 15.0277
12380999 15.1543
12381099 15.2891
12381199 15.3968
12381299 15.4537
12381399 15.4907
12381499 15.5458
12381599 15.6538
12381699 15.766
12381799 15.8233
12381899 15.8023
12381999 15.8123
12382099 15.8316
12382199 15.8869
12382299 15.9992
12382399 16.0859
12382499 16.0907
12382599 16.0352
12382699 16.0319
12382799 16.1015
12382899 16.2246
12382999 16.2925
12383099 16.4081
12383199 16.5119
12383299 16.5925
12383399 16.6618
12383499 16.7614
12383599 16.8175
12383699 16.8831
12383799 16.957
12383899 17.0605
12383999 17.1477
12384099 17.1761
12384199 17.1887
12384299 17.1828
12384399 17.1472
12384499 17.1262
12384599 17.1859
12384699 17.2301
12384799 17.3325
12384899 17.4204
12384999 17.506
12385099 17.6035
12385199 17.6362
12385299 17.6599
12385399 17.7319
12385499 17.7813
12385599 17.8487
12385699 17.9272
12385799 18.014
12385899 18.0607
12385999 18.1157
12386099 18.0817
12386199 18.0977
12386299 18.1243
12386399 18.1364
12386499 18.122
12386599 18.145
12386699 18.145
12386799 18.23
12386899 18.2923
12386999 18.4017
12387099 18.492
12387199 18.4379
12387299 18.3073
12387399 18.1648
12387499 18.0077
12387599 17.8522
12387699 17.7176
12387799 17.6782
12387899 17.7091
12387999 17.7295
12388099 17.8324
12388199 17.916
12388299 17.9906
12388399 18.0672
12388499 18.1481
12388599 18.2199
12388699 18.2139
12388799 18.3009
12388899 18.3862
12388999 18.4058
12389099 18.417
12389199 18.3993
12389299 18.469
12389399 18.4602
12389499 18.4384
12389599 18.4784
12389699 18.5285
12389799 18.6255
12389899 18.6837
12389999 18.7767
12390099 18.8389
12390199 18.8819
12390299 18.9242
12390399 18.9541
12390499 18.9682
12390599 18.9063
12390699 18.8724
12390799 18.9027
12390899 18.9575
12390999 19.0415
12391099 19.1146
12391199 19.1842
12391299 19.262
12391399 19.3424
12391499 19.3986
12391599 19.2909
12391699 19.1414
12391799 18.9833
12391899 18.8248
12391999 18.6751
12392099 18.6258
12392199 18.5814
12392299 18.6084
12392399 18.6888
12392499 18.6956
12392599 18.6408
12392699 18.4931
12392799 18.3412
12392899 18.194
12392999 18.1555
12393099 18.1231
12393199 17.9953
12393299 17.8593
12393399 17.7078
12393499 17.5864
12393599 17.4529
12393699 17.3384
12393799 17.2598
12393899 17.2569
12393999 17.2323
12394099 17.2387
12394199 17.258
12394299 17.3116
12394399 17.2454
12394499 17.1489
12394599 17.0767
12394699 16.9661
12394799 16.8422
12394899 16.7375
12394999 16.6047
12395099 16.5577
12395199 16.5413
12395299 16.4655
12395399 16.445
12395499 16.4627
12395599 16.4697
12395699 16.3726
12395799 16.2886
12395899 16.2517
12395999 16.2623
12396099 16.3489
12396199 16.4611
12396299 16.4659
12396399 16.4766
12396499 16.4998
12396599 16.4918
12396699 16.433
12396799 16.4521
12396899 16.506
12396999 16.409
12397099 16.2807
12397199 16.145
12397299 16.0068
12397399 15.8758
12397499 15.8247
12397599 15.8148
12397699 15.8553
12397799 15.8255
12397899 15.7681
12397999 15.7444
12398099 15.6715
12398199 15.7469
12398299 15.8296
12398399 15.9268
12398499 15.9665
12398599 15.9767
12398699 16.0577
12398799 16.152
12398899 16.2627
12398999 16.3408
12399099 16.4351
12399199 16.436
12399299 16.5111
12399399 16.5686
12399499 16.666
12399599 16.7065
12399699 16.718
12399799 16.7626
12399899 16.7564
12399999 16.7077
12400099 16.7229
12400199 16.7651
12400299 16.8149
12400399 16.8967
12400499 16.901
12400599 16.8221
12400699 16.7163
12400799 16.6846
12400899 16.6367
12400999 16.5505
12401099 16.4734
12401199 16.3658
12401299 16.2974
12401399 16.2367
12401499 16.1282
12401599 16.1045
12401699 16.0938
12401799 16.0673
12401899 16.0488
12401999 16.0629
12402099 16.1129
12402199 16.2202
12402299 16.2731
12402399 16.2414
12402499 16.297
12402599 16.3282
12402699 16.3233
12402799 16.2885
12402899 16.1964
12402999 16.0909
12403099 15.98
12403199 15.8544
12403299 15.766
12403399 15.7319
12403499 15.6972
12403599 15.6676
12403699 15.6562
12403799 15.7209
12403899 15.7848
12403999 15.8252
12404099 15.8309
12404199 15.7359
12404299 15.7119
12404399 15.7137
12404499 15.6347
12404599 15.5366
12404699 15.4583
12404799 15.3789
12404899 15.389
12404999 15.4733
12405099 15.5916
12405199 15.636
12405299 15.6446
12405399 15.7264
12405499 15.8475
12405599 15.949
12405699 16.0724
12405799 16.1562
12405899 16.196
12405999 16.1146
12406099 15.9858
12406199 15.9233
12406299 15.81
12406399 15.6732
12406499 15.5551
12406599 15.5083
12406699 15.4418
12406799 15.3746
12406899 15.266
12406999 15.2332
12407099 15.1135
12407199 15.0014
12407299 14.9101
12407399 14.8246
12407499 14.7566
12407599 14.8137
12407699 14.8495
12407799 14.7711
12407899 14.6508
12407999 14.6228
12408099 14.6226
12408199 14.6378
12408299 14.6851
12408399 14.7236
12408499 14.7804
12408599 14.8575
12408699 14.9768
12408799 15.0204
12408899 15.1076
12408999 15.2082
12409099 15.3135
12409199 15.4128
12409299 15.4516
12409399 15.3686
12409499 15.2512
12409599 15.2549
12409699 15.2531
12409799 15.136
12409899 15.0136
12409999 14.8978
12410099 14.8655
12410199 14.8329
12410299 14.9064
12410399 14.9636
12410499 14.9168
12410599 14.8902
12410699 14.8493
12410799 14.7933
12410899 14.7919
12410999 14.7134
12411099 14.6303
12411199 14.604
12411299 14.6217
12411399 14.5969
12411499 14.5903
12411599 14.589
12411699 14.5681
12411799 14.4682
12411899 14.358
12411999 14.2392
12412099 14.1529
12412199 14.0405
12412299 13.9451
12412399 13.9014
12412499 13.8781
12412599 13.7731
12412699 13.7527
12412799 13.7652
12412899 13.7988
12412999 13.8249
12413099 13.8354
12413199 13.9587
12413299 14.0818
12413399 14.205
12413499 14.3326
12413599 14.4255
12413699 14.4221
12413799 14.2969
12413899 14.2676
12413999 14.375
12414099 14.4729
12414199 14.4691
12414299 14.5088
12414399 14.5497
12414499 14.5246
12414599 14.4726
12414699 14.449
12414799 14.5494
12414899 14.5779
12414999 14.5432
12415099 14.4922
12415199 14.432
12415299 14.3167
12415399 14.2702
12415499 14.2692
12415599 14.1659
12415699 14.0475
12415799 13.969
12415899 13.8574
12415999 13.763
12416099 13.6976
12416199 13.6549
12416299 13.5816
12416399 13.5227
12416499 13.5266
12416599 13.6559
12416699 13.7762
12416799 13.8289
12416899 13.8059
12416999 13.7112
12417099 13.6008
12417199 13.5268
12417299 13.4312
12417399 13.3714
12417499 13.3715
12417599 13.3308
12417699 13.3244
12417799 13.2756
12417899 13.2309
12417999 13.2036
12418099 13.2072
12418199 13.2691
12418299 13.3184
12418399 13.4506
12418499 13.4955
12418599 13.4686
12418699 13.4624
12418799 13.4002
12418899 13.33
12418999 13.2352
12419099 13.1489
12419199 13.0689
12419299 13.1441
12419399 13.1607
12419499 13.1021
12419599 13.0294
12419699 12.9426
12419799 12.8568
12419899 12.8664
12419999 12.9342
12420099 13.0079
12420199 13.0417
12420299 13.0562
12420399 13.1407
12420499 13.158
12420599 13.0785
12420699 12.9829
12420799 12.8996
12420899 12.8766
12420999 12.9237
12421099 13.0269
12421199 13.0641
12421299 13.097
12421399 13.1308
12421499 13.1064
12421599 13.1442
12421699 13.2034
12421799 13.3004
12421899 13.4358
12421999 13.5008
12422099 13.4698
12422199 13.4992
12422299 13.6174
12422399 13.7386
12422499 13.7765
12422599 13.6717
12422699 13.5711
12422799 13.5017
12422899 13.5683
12422999 13.611
12423099 13.5912
12423199 13.6012
12423299 13.5483
12423399 13.6145
12423499 13.744
12423599 13.7623
12423699 13.7905
12423799 13.8074
12423899 13.7901
12423999 13.7679
12424099 13.744
12424199 13.8068
12424299 13.8209
12424399 13.7724
12424499 13.6726
12424599 13.6144
12424699 13.6463
12424799 13.7124
12424899 13.788
12424999 13.8858
12425099 13.9856
12425199 14.0569
12425299 14.0291
12425399 13.9472
12425499 13.9608
12425599 14.0699
12425699 14.1398
12425799 14.1535
12425899 14.1031
12425999 14.1034
12426099 14.0486
12426199 14.0515
12426299 13.9913
12426399 13.9442
12426499 14.0391
12426599 14.0434
12426699 14.125
12426799 14.2574
12426899 14.2977
12426999 14.2409
12427099 14.1311
12427199 14.151
12427299 14.2245
12427399 14.3407
12427499 14.4032
12427599 14.434
12427699 14.37
12427799 14.267
12427899 14.1564
12427999 14.0785
12428099 13.9751
12428199 13.8597
12428299 13.7434
12428399 13.6403
12428499 13.5386
12428599 13.4966
12428699 13.4099
12428799 13.3502
12428899 13.4375
12428999 13.5698
12429099 13.5918
12429199 13.5887
12429299 13.6173
12429399 13.7184
12429499 13.7517
12429599 13.8242
12429699 13.9304
12429799 14.0686
12429899 14.1691
12429999 14.2543
12430099 14.3842
12430199 14.5155
12430299 14.593
12430399 14.6516
12430499 14.6678
12430599 14.6003
12430699 14.5195
12430799 14.3987
12430899 14.2954
12430999 14.1835
12431099 14.0968
12431199 14.0815
12431299 14.0526
12431399 13.9943
12431499 14.0996
12431599 14.2011
12431699 14.3076
12431799 14.4053
12431899 14.5157
12431999 14.6497
12432099 14.7364
12432199 14.8125
12432299 14.9279
12432399 15.0387
12432499 15.0629
12432599 15.1209
12432699 15.2189
12432799 15.2508
12432899 15.3398
12432999 15.3784
12433099 15.2791
12433199 15.313
12433299 15.4192
12433399 15.5116
12433499 15.6019
12433599 15.6569
12433699 15.7611
12433799 15.7771
12433899 15.6443
12433999 15.5924
12434099 15.6852
12434199 15.7791
12434299 15.8181
12434399 15.8121
12434499 15.747
12434599 15.6187
12434699 15.554
12434799 15.4511
12434899 15.3764
12434999 15.318
12435099 15.2453
12435199 15.1212
12435299 14.9975
12435399 14.8851
12435499 14.7803
12435599 14.667
12435699 14.6633
12435799 14.7528
12435899 14.8591
12435999 14.941
12436099 15.0417
12436199 15.0945
12436299 15.1603
12436399 15.2665
12436499 15.3037
12436599 15.3341
12436699 15.3804
12436799 15.3303
12436899 15.2748
12436999 15.1491
12437099 15.0479
12437199 14.9538
12437299 14.8466
12437399 14.7525
12437499 14.6504
12437599 14.5469
12437699 14.4409
12437799 14.3409
12437899 14.3307
12437999 14.4507
12438099 14.4812
12438199 14.5954
12438299 14.719
12438399 14.8337
12438499 14.9094
12438599 15.0283
12438699 15.1357
12438799 15.2415
12438899 15.2697
12438999 15.2187
12439099 15.2421
12439199 15.3468
12439299 15.4662
12439399 15.521
12439499 15.4369
12439599 15.371
12439699 15.3478
12439799 15.3385
12439899 15.3888
12439999 15.4522
12440099 15.5236
12440199 15.6309
12440299 15.7416
12440399 15.857
12440499 15.9547
12440599 16.0002
12440699 16.0592
12440799 16.0461
12440899 15.9449
12440999 15.8686
12441099 15.7779
12441199 15.6528
12441299 15.531
12441399 15.4461
12441499 15.3275
12441599 15.2985
12441699 15.3079
12441799 15.3565
12441899 15.4125
12441999 15.3789
12442099 15.2743
12442199 15.2738
12442299 15.3759
12442399 15.4999
12442499 15.6265
12442599 15.7334
12442699 15.8549
12442799 15.9635
12442899 16.0636
12442999 16.1585
12443099 16.2728
12443199 16.3723
12443299 16.4637
12443399 16.5493
12443499 16.5993
12443599 16.6494
12443699 16.7514
12443799 16.8505
12443899 16.9499
12443999 17.0464
12444099 17.1044
12444199 17.1837
12444299 17.1952
12444399 17.0953
12444499 16.9472
12444599 16.824
12444699 16.7276
12444799 16.664
12444899 16.6308
12444999 16.5995
12445099 16.5423
12445199 16.5555
12445299 16.5737
12445399 16.6082
12445499 16.6655
12445599 16.743
12445699 16.8052
12445799 16.907
12445899 17.0013
12445999 17.0615
12446099 17.0183
12446199 16.899
12446299 16.805
12446399 16.8249
12446499 16.8687
12446599 16.8327
12446699 16.7191
12446799 16.5787
12446899 16.4435
12446999 16.3061
12447099 16.1669
12447199 16.0843
12447299 16.155
12447399 16.2698
12447499 16.2721
12447599 16.2
12447699 16.1346
12447799 16.0851
12447899 16.0041
12447999 16.0049
12448099 16.0382
12448199 15.9379
12448299 15.9247
12448399 15.8176
12448499 15.6892
12448599 15.5608
12448699 15.4973
12448799 15.4701
12448899 15.4349
12448999 15.3244
12449099 15.219
12449199 15.1227
12449299 15.0747
12449399 15.0891
12449499 14.9965
12449599 14.8737
12449699 14.8228
12449799 14.745
12449899 14.6335
12449999 14.5136
12450099 14.4021
12450199 14.2867
12450299 14.1897
12450399 14.0833
12450499 14.1396
12450599 14.1422
12450699 14.0895
12450799 14.0684
12450899 13.9877
12450999 13.8822
12451099 13.8015
12451199 13.7435
12451299 13.6451
12451399 13.5528
12451499 13.4698
12451599 13.431
12451699 13.3328
12451799 13.359
12451899 13.3859
12451999 13.4019
12452099 13.4042
12452199 13.5168
12452299 13.6534
12452399 13.7917
12452499 13.8993
12452599 13.9726
12452699 13.9953
12452799 14.0124
12452899 13.9892
12452999 13.9461
12453099 13.9478
12453199 14.0284
12453299 14.138
12453399 14.2376
12453499 14.3429
12453599 14.4536
12453699 14.482
12453799 14.4503
12453899 14.3565
12453999 14.2568
12454099 14.1563
12454199 14.0716
12454299 13.9575
12454399 13.8897
12454499 13.7901
12454599 13.6783
12454699 13.5609
12454799 13.4528
12454899 13.4496
12454999 13.5463
12455099 13.6069
12455199 13.687
12455299 13.8078
12455399 13.9125
12455499 14.0465
12455599 14.1514
12455699 14.1649
12455799 14.1918
12455899 14.2142
12455999 14.0988
12456099 13.989
12456199 13.8971
12456299 13.7853
12456399 13.6849
12456499 13.5701
12456599 13.5612
12456699 13.6755
12456799 13.8111
12456899 13.8729
12456999 13.8855
12457099 13.9765
12457199 14.0869
12457299 14.2234
12457399 14.3604
12457499 14.4878
12457599 14.5852
12457699 14.7134
12457799 14.8367
12457899 14.8857
12457999 14.9599
12458099 15.0409
12458199 15.0916
12458299 15.1871
12458399 15.2422
12458499 15.3188
12458599 15.3506
12458699 15.3577
12458799 15.314
12458899 15.3361
12458999 15.437
12459099 15.487
12459199 15.5369
12459299 15.5762
12459399 15.5228
12459499 15.4084
12459599 15.2811
12459699 15.1774
12459799 15.0604
12459899 15.0004
12459999 14.9855
12460099 14.9392
12460199 14.8257
12460299 14.8089
12460399 14.7862
12460499 14.6872
12460599 14.6549
12460699 14.6866
12460799 14.7322
12460899 14.7046
12460999 14.6642
12461099 14.6054
12461199 14.4979
12461299 14.3926
12461399 14.2853
12461499 14.2627
12461599 14.165
12461699 14.1016
12461799 14.0511
12461899 14.0645
12461999 14.1072
12462099 14.1029
12462199 14.0678
12462299 14.0904
12462399 14.184
12462499 14.2026
12462599 14.283
12462699 14.4022
12462799 14.4537
12462899 14.491
12462999 14.5137
12463099 14.4527
12463199 14.4049
12463299 14.3115
12463399 14.2484
12463499 14.2564
12463599 14.3418
12463699 14.4535
12463799 14.5516
12463899 14.677
12463999 14.791
12464099 14.7906
12464199 14.8331
12464299 14.9208
12464399 15.0161
12464499 15.0952
12464599 15.2053
12464699 15.2558
12464799 15.3604
12464899 15.3173
12464999 15.3768
12465099 15.4625
12465199 15.5259
12465299 15.595
12465399 15.6078
12465499 15.6738
12465599 15.7885
12465699 15.8714
12465799 15.9602
12465899 16.0262
12465999 16.1087
12466099 16.1786
12466199 16.1393
12466299 16.0766
12466399 15.9369
12466499 15.8358
12466599 15.8485
12466699 15.9467
12466799 15.9598
12466899 15.9966
12466999 16.0828
12467099 16.1858
12467199 16.273
12467299 16.3789
12467399 16.4917
12467499 16.5278
12467599 16.4928
12467699 16.4662
12467799 16.4508
12467899 16.4261
12467999 16.3883
12468099 16.4654
12468199 16.5566
12468299 16.6316
12468399 16.6526
12468499 16.7598
12468599 16.843
12468699 16.9337
12468799 17.0086
12468899 16.9965
12468999 16.9357
12469099 16.8787
12469199 16.8522
12469299 16.9171
12469399 16.9282
12469499 16.8963
12469599 16.8701
12469699 16.7495
12469799 16.623
12469899 16.5002
12469999 16.4496
12470099 16.392
12470199 16.4672
12470299 16.5384
12470399 16.5614
12470499 16.598
12470599 16.6915
12470699 16.7731
12470799 16.8651
12470899 16.952
12470999 16.9808
12471099 17.0293
12471199 17.1129
12471299 17.1765
12471399 17.2749
12471499 17.3759
12471599 17.4523
12471699 17.5015
12471799 17.4358
12471899 17.3569
12471999 17.2955
12472099 17.3625
12472199 17.4559
12472299 17.4286
12472399 17.4922
12472499 17.5522
12472599 17.6142
12472699 17.6724
12472799 17.6897
12472899 17.5853
12472999 17.4344
12473099 17.2902
12473199 17.1395
12473299 16.9987
12473399 16.8516
12473499 16.7698
12473599 16.771
12473699 16.8431
12473799 16.9579
12473899 16.9691
12473999 16.949
12474099 16.9056
12474199 16.9389
12474299 16.9825
12474399 16.9367
12474499 16.8755
12474599 16.8286
12474699 16.7959
12474799 16.8492
12474899 16.901
12474999 16.9942
12475099 17.0164
12475199 16.9777
12475299 17.0454
12475399 17.1108
12475499 17.2206
12475599 17.3247
12475699 17.4118
12475799 17.436
12475899 17.4103
12475999 17.3691
12476099 17.3679
12476199 17.3547
12476299 17.3718
12476399 17.403
12476499 17.438
12476599 17.5223
12476699 17.5892
12476799 17.6063
12476899 17.5203
12476999 17.4217
12477099 17.2743
12477199 17.1494
12477299 17.0991
12477399 17.0123
12477499 16.8842
12477599 16.8227
12477699 16.7298
12477799 16.5941
12477899 16.4579
12477999 16.3792
12478099 16.4722
12478199 16.5724
12478299 16.6044
12478399 16.6763
12478499 16.7507
12478599 16.8136
12478699 16.7916
12478799 16.6688
12478899 16.5239
12478999 16.403
12479099 16.319
12479199 16.2556
12479299 16.1354
12479399 16.0462
12479499 15.9436
12479599 15.8379
12479699 15.8092
12479799 15.7947
12479899 15.8366
12479999 15.9115
12480099 15.9424
12480199 15.9749
12480299 16.0499
12480399 16.1416
12480499 16.234
12480599 16.1702
12480699 16.0614
12480799 15.9715
12480899 15.9549
12480999 15.9864
12481099 16.043
12481199 16.0752
12481299 16.0783
12481399 15.9943
12481499 15.871
12481599 15.8335
12481699 15.846
12481799 15.9129
12481899 15.9727
12481999 16.0786
12482099 16.1819
12482199 16.2757
12482299 16.3756
12482399 16.4903
12482499 16.5939
12482599 16.6909
12482699 16.7811
12482799 16.7962
12482899 16.806
12482999 16.8052
12483099 16.868
12483199 16.915
12483299 16.8998
12483399 16.959
12483499 17.0099
12483599 17.1101
12483699 17.2173
12483799 17.2969
12483899 17.2328
12483999 17.1755
12484099 17.1194
12484199 17.0072
12484299 16.8963
12484399 16.7573
12484499 16.6774
12484599 16.6969
12484699 16.7794
12484799 16.7979
12484899 16.838
12484999 16.9497
12485099 17.0501
12485199 17.1483
12485299 17.239
12485399 17.3503
12485499 17.3787
12485599 17.3831
12485699 17.4673
12485799 17.5615
12485899 17.6552
12485999 17.709
12486099 17.7941
12486199 17.8824
12486299 17.9636
12486399 18.019
12486499 18.1186
12486599 18.1735
12486699 18.1434
12486799 18.0526
12486899 17.9612
12486999 17.9032
12487099 17.8622
12487199 17.7848
12487299 17.6361
12487399 17.4996
12487499 17.3698
12487599 17.302
12487699 17.4007
12487799 17.4579
12487899 17.5313
12487999 17.6178
12488099 17.6142
12488199 17.6863
12488299 17.6329
12488399 17.6504
12488499 17.6987
12488599 17.7647
12488699 17.8623
12488799 17.8684
12488899 17.7683
12488999 17.6335
12489099 17.5207
12489199 17.3926
12489299 17.3042
12489399 17.2043
12489499 17.0628
12489599 17.0446
12489699 17.0818
12489799 17.1246
12489899 17.1972
12489999 17.2971
12490099 17.3685
12490199 17.3147
12490299 17.2212
12490399 17.1468
12490499 17.0833
12490599 16.9375
12490699 16.8056
12490799 16.6716
12490899 16.5324
12490999 16.4154
12491099 16.3072
12491199 16.1821
12491299 16.0389
12491399 16.0217
12491499 15.9488
12491599 15.8438
12491699 15.7315
12491799 15.605
12491899 15.4802
12491999 15.3744
12492099 15.2675
12492199 15.2614
12492299 15.3345
12492399 15.45
12492499 15.5104
12492599 15.4529
12492699 15.419
12492799 15.3369
12492899 15.2104
12492999 15.1073
12493099 15.0616
12493199 15.0385
12493299 14.9562
12493399 14.8653
12493499 14.8742
12493599 14.8313
12493699 14.7396
12493799 14.6682
12493899 14.6544
12493999 14.7271
12494099 14.801
12494199 14.9271
12494299 15.007
12494399 15.0128
12494499 15.0051
12494599 15.0126
12494699 14.9387
12494799 14.9845
12494899 15.0825
12494999 15.1316
12495099 15.0297
12495199 14.9057
12495299 14.8635
12495399 14.7625
12495499 14.6694
12495599 14.6076
12495699 14.684
12495799 14.8018
12495899 14.8723
12495999 14.9244
12496099 15.0167
12496199 14.9788
12496299 14.9099
12496399 14.975
12496499 15.0177
12496599 15.0979
12496699 15.1951
12496799 15.2877
12496899 15.41
12496999 15.52
12497099 15.6126
12497199 15.7106
12497299 15.8046
12497399 15.8619
12497499 15.9606
12497599 16.0379
12497699 16.0269
12497799 16.006
12497899 15.9937
12497999 15.927
12498099 15.8506
12498199 15.8048
12498299 15.7545
12498399 15.7941
12498499 15.6839
12498599 15.6592
12498699 15.7082
12498799 15.791
12498899 15.8318
12498999 15.8104
12499099 15.8148
12499199 15.7713
12499299 15.7017
12499399 15.7843
12499499 15.8468
12499599 15.7905
12499699 15.6612
12499799 15.6048
12499899 15.5264
12499999 15.448
12500099 15.3542
12500199 15.2333
12500299 15.1932
12500399 15.1861
12500499 15.2238
12500599 15.2116
12500699 15.1518
12500799 15.2316
12500899 15.3158
12500999 15.4269
12501099 15.5548
12501199 15.6726
12501299 15.7605
12501399 15.7776
12501499 15.7714
12501599 15.6816
12501699 15.5422
12501799 15.502
12501899 15.5434
12501999 15.5242
12502099 15.5087
12502199 15.5387
12502299 15.625
12502399 15.6242
12502499 15.5677
12502599 15.6207
12502699 15.65
12502799 15.5929
12502899 15.459
12502999 15.355
12503099 15.2479
12503199 15.1363
12503299 15.0349
12503399 14.951
12503499 14.9761
12503599 15.0012
12503699 15.006
12503799 14.9626
12503899 14.9666
12503999 15.0143
12504099 15.0258
12504199 15.0612
12504299 15.1812
12504399 15.2652
12504499 15.3795
12504599 15.4657
12504699 15.5516
12504799 15.5938
12504899 15.635
12504999 15.6511
12505099 15.6276
12505199 15.5345
12505299 15.4574
12505399 15.4653
12505499 15.575
12505599 15.6553
12505699 15.7583
12505799 15.8414
12505899 15.9199
12505999 16.0089
12506099 16.1198
12506199 16.1606
12506299 16.2418
12506399 16.2766
12506499 16.1585
12506599 16.0456
12506699 15.9269
12506799 15.819
12506899 15.7186
12506999 15.6696
12507099 15.5815
12507199 15.5266
12507299 15.5649
12507399 15.6256
12507499 15.7241
12507599 15.8239
12507699 15.8919
12507799 15.8824
12507899 15.908
12507999 15.9981
12508099 16.1097
12508199 16.1267
12508299 16.1805
12508399 16.2857
12508499 16.4001
12508599 16.4737
12508699 16.514
12508799 16.5604
12508899 16.6461
12508999 16.6753
12509099 16.6349
12509199 16.6607
12509299 16.6997
12509399 16.7905
12509499 16.8951
12509599 17.0067
12509699 17.0772
12509799 17.1211
12509899 17.0995
12509999 17.1703
12510099 17.279
12510199 17.3539
12510299 17.4056
12510399 17.4223
12510499 17.3491
12510599 17.2308
12510699 17.1517
12510799 17.1312
12510899 17.1608
12510999 17.2282
12511099 17.299
12511199 17.3816
12511299 17.4242
12511399 17.3312
12511499 17.198
12511599 17.0815
12511699 16.9984
12511799 16.9379
12511899 16.9465
12511999 16.9264
12512099 16.7815
12512199 16.6357
12512299 16.5689
12512399 16.5813
12512499 16.6256
12512599 16.612
12512699 16.4982
12512799 16.3704
12512899 16.2696
12512999 16.2616
12513099 16.2367
12513199 16.1884
12513299 16.2448
12513399 16.3575
12513499 16.4479
12513599 16.5057
12513699 16.599
12513799 16.6936
12513899 16.7814
12513999 16.8708
12514099 16.9178
12514199 17.0056
12514299 17.0645
12514399 17.12
12514499 17.1654
12514599 17.1374
12514699 17.1615
12514799 17.2008
12514899 17.2271
12514999 17.2414
12515099 17.3134
12515199 17.3891
12515299 17.4062
12515399 17.4613
12515499 17.5658
12515599 17.6542
12515699 17.6551
12515799 17.5397
12515899 17.4203
12515999 17.4002
12516099 17.4209
12516199 17.4486
12516299 17.3439
12516399 17.2575
12516499 17.2491
12516599 17.2929
12516699 17.2452
12516799 17.2543
12516899 17.177
12516999 17.1295
12517099 17.1274
12517199 17.1895
12517299 17.2083
12517399 17.2214
12517499 17.2088
12517599 17.1106
12517699 16.9899
12517799 16.8804
12517899 16.8007
12517999 16.713
12518099 16.603
12518199 16.4777
12518299 16.3874
12518399 16.278
12518499 16.1894
12518599 16.0668
12518699 16.0246
12518799 16.1106
12518899 16.1976
12518999 16.1992
12519099 16.2883
12519199 16.2817
12519299 16.2387
12519399 16.1781
12519499 16.1001
12519599 15.9742
12519699 15.8367
12519799 15.7058
12519899 15.5768
12519999 15.4589
12520099 15.4115
12520199 15.3857
12520299 15.2717
12520399 15.1459
12520499 15.0569
12520599 15.0478
12520699 15.0896
12520799 15.1056
12520899 15.0706
12520999 15.053
12521099 15.0269
12521199 14.9169
12521299 14.8134
12521399 14.7113
12521499 14.5963
12521599 14.4945
12521699 14.416
12521799 14.4222
12521899 14.4047
12521999 14.3522
12522099 14.2553
12522199 14.2782
12522299 14.4018
12522399 14.5267
12522499 14.6415
12522599 14.7174
12522699 14.7074
12522799 14.6542
12522899 14.6169
12522999 14.593
12523099 14.6106
12523199 14.6843
12523299 14.7422
12523399 14.7617
12523499 14.8374
12523599 14.931
12523699 15.0306
12523799 15.1413
12523899 15.2155
12523999 15.3285
12524099 15.4434
12524199 15.3887
12524299 15.3136
12524399 15.2116
12524499 15.0838
12524599 14.967
12524699 14.9957
12524799 15.0586
12524899 15.069
12524999 14.9826
12525099 14.9195
12525199 14.9194
12525299 14.8172
12525399 14.7225
12525499 14.6308
12525599 14.5223
12525699 14.4699
12525799 14.4975
12525899 14.5879
12525999 14.6619
12526099 14.7121
12526199 14.7728
12526299 14.786
12526399 14.8565
12526499 14.9074
12526599 14.9187
12526699 14.8362
12526799 14.8231
12526899 14.809
12526999 14.7963
12527099 14.7732
12527199 14.8056
12527299 14.8678
12527399 14.9251
12527499 14.9623
12527599 15
12527699 14.9324
12527799 14.8261
12527899 14.7017
12527999 14.5841
12528099 14.5059
12528199 14.4719
12528299 14.486
12528399 14.584
12528499 14.6404
12528599 14.727
12528699 14.8386
12528799 14.9317
12528899 14.9829
12528999 15.0648
12529099 15.1809
12529199 15.1896
12529299 15.1966
12529399 15.3251
12529499 15.3903
12529599 15.3527
12529699 15.3891
12529799 15.4066
12529899 15.3915
12529999 15.3602
12530099 15.3034
12530199 15.2834
12530299 15.3186
12530399 15.3748
12530499 15.3865
12530599 15.3236
12530699 15.2426
12530799 15.1452
12530899 15.0568
12530999 14.9446
12531099 14.8343
12531199 14.7291
12531299 14.6868
12531399 14.663
12531499 14.7154
12531599 14.6884
12531699 14.6781
12531799 14.7648
12531899 14.8666
12531999 14.942
12532099 15.0577
12532199 15.1274
12532299 15.1318
12532399 15.1133
12532499 15.0415
12532599 14.9499
12532699 14.9398
12532799 15.0051
12532899 15.0504
12532999 14.9688
12533099 14.8466
12533199 14.7403
12533299 14.6231
12533399 14.5246
12533499 14.6007
12533599 14.7187
12533699 14.8413
12533799 14.9173
12533899 15.0556
12533999 15.1484
12534099 15.2723
12534199 15.292
12534299 15.2142
12534399 15.1534
12534499 15.1395
12534599 15.0518
12534699 15.0899
12534799 15.0972
12534899 15.1607
12534999 15.2096
12535099 15.2701
12535199 15.2621
12535299 15.3376
12535399 15.3408
12535499 15.3444
12535599 15.445
12535699 15.5476
12535799 15.6474
12535899 15.7741
12535999 15.8523
12536099 15.8084
12536199 15.6893
12536299 15.5652
12536399 15.4298
12536499 15.3473
12536599 15.2396
12536699 15.1137
12536799 14.9983
12536899 14.8771
12536999 14.763
12537099 14.698
12537199 14.6876
12537299 14.7536
12537399 14.7782
12537499 14.7341
12537599 14.6438
12537699 14.5355
12537799 14.4129
12537899 14.3009
12537999 14.2394
12538099 14.1542
12538199 14.1274
12538299 14.1012
12538399 14.0867
12538499 13.9752
12538599 13.9757
12538699 13.9195
12538799 13.8223
12538899 13.7216
12538999 13.6217
12539099 13.6605
12539199 13.7433
12539299 13.6625
12539399 13.5604
12539499 13.5043
12539599 13.401
12539699 13.307
12539799 13.2424
12539899 13.2894
12539999 13.3598
12540099 13.4638
12540199 13.5394
12540299 13.5352
12540399 13.5985
12540499 13.7034
12540599 13.6975
12540699 13.5837
12540799 13.4945
12540899 13.5704
12540999 13.6576
12541099 13.8009
12541199 13.9223
12541299 14.0325
12541399 14.0628
12541499 14.0911
12541599 14.1365
12541699 14.1934
12541799 14.1791
12541899 14.211
12541999 14.2352
12542099 14.211
12542199 14.1075
12542299 14.1601
12542399 14.256
12542499 14.3904
12542599 14.5047
12542699 14.454
12542799 14.3956
12542899 14.2842
12542999 14.243
12543099 14.227
12543199 14.1428
12543299 14.0665
12543399 13.9592
12543499 13.8417
12543599 13.754
12543699 13.6451
12543799 13.5849
12543899 13.616
12543999 13.6908
12544099 13.8061
12544199 13.8365
12544299 13.8788
12544399 13.7935
12544499 13.7297
12544599 13.6158
12544699 13.5078
12544799 13.4174
12544899 13.3056
12544999 13.2028
12545099 13.1166
12545199 13.0142
12545299 12.924
12545399 12.908
12545499 12.9686
12545599 13.0227
12545699 12.964
12545799 12.8891
12545899 12.8915
12545999 12.9608
12546099 13.0626
12546199 13.2137
12546299 13.3485
12546399 13.4773
12546499 13.5907
12546599 13.695
12546699 13.8321
12546799 13.9287
12546899 13.9827
12546999 14.0849
12547099 14.1692
12547199 14.236
12547299 14.3261
12547399 14.3903
12547499 14.5102
12547599 14.6187
12547699 14.6604
12547799 14.7509
12547899 14.8126
12547999 14.8752
12548099 14.9928
12548199 15.0801
12548299 15.1616
12548399 15.2373
12548499 15.3004
12548599 15.2973
12548699 15.255
12548799 15.258
12548899 15.2682
12548999 15.2325
12549099 15.1681
12549199 15.1505
12549299 15.1323
12549399 15.2127
12549499 15.2776
12549599 15.3665
12549699 15.4047
12549799 15.3653
12549899 15.3659
12549999 15.4241
12550099 15.5174
12550199 15.5558
12550299 15.6182
12550399 15.6313
12550499 15.7233
12550599 15.8381
12550699 15.8713
12550799 15.9462
12550899 15.9916
12550999 15.9691
12551099 15.8829
12551199 15.7916
12551299 15.7305
12551399 15.733
12551499 15.6804
12551599 15.6127
12551699 15.5194
12551799 15.4
12551899 15.266
12551999 15.1756
12552099 15.0758
12552199 14.964
12552299 14.864
12552399 14.7395
12552499 14.6172
12552599 14.5008
12552699 14.3926
12552799 14.3066
12552899 14.321
12552999 14.4029
12553099 14.4732
12553199 14.5972
12553299 14.6917
12553399 14.7866
12553499 14.905
12553599 15.0249
12553699 15.1011
12553799 15.1263
12553899 15.0583
12553999 14.9325
12554099 14.8224
12554199 14.7391
12554299 14.6377
12554399 14.5181
12554499 14.4165
12554599 14.3009
12554699 14.249
12554799 14.3063
12554899 14.3628
12554999 14.3919
12555099 14.3698
12555199 14.3208
12555299 14.2639
12555399 14.1778
12555499 14.0996
12555599 13.9926
12555699 13.9006
12555799 13.8322
12555899 13.7795
12555999 13.7303
12556099 13.6595
12556199 13.5429
12556299 13.4377
12556399 13.3264
12556499 13.2854
12556599 13.3773
12556699 13.5037
12556799 13.6116
12556899 13.646
12556999 13.7198
12557099 13.7735
12557199 13.8045
12557299 13.925
12557399 14.0307
12557499 14.0844
12557599 14.0919
12557699 14.0505
12557799 13.9445
12557899 13.845
12557999 13.7551
12558099 13.653
12558199 13.5678
12558299 13.6104
12558399 13.7174
12558499 13.8122
12558599 13.9237
12558699 14.0585
12558799 14.1196
12558899 14.146
12558999 14.2752
12559099 14.4016
12559199 14.5299
12559299 14.6428
12559399 14.6188
12559499 14.5801
12559599 14.6648
12559699 14.7751
12559799 14.8935
12559899 14.8742
12559999 14.8484
12560099 14.7617
12560199 14.6465
12560299 14.636
12560399 14.6283
12560499 14.5897
12560599 14.5076
12560699 14.4811
12560799 14.4858
12560899 14.4117
12560999 14.3262
12561099 14.2805
12561199 14.2919
12561299 14.3229
12561399 14.2611
12561499 14.2068
12561599 14.0953
12561699 14.0313
12561799 13.9624
12561899 13.8727
12561999 13.8161
12562099 13.8611
12562199 13.8506
12562299 13.7576
12562399 13.6571
12562499 13.5422
12562599 13.4399
12562699 13.3326
12562799 13.2432
12562899 13.137
12562999 13.1504
12563099 13.2923
12563199 13.3414
12563299 13.3599
12563399 13.4415
12563499 13.4921
12563599 13.4929
12563699 13.511
12563799 13.5925
12563899 13.6546
12563999 13.6427
12564099 13.552
12564199 13.5112
12564299 13.56
12564399 13.597
12564499 13.7053
12564599 13.7633
12564699 13.7523
12564799 13.8188
12564899 13.9517
12564999 14.023
12565099 14.0908
12565199 14.1032
12565299 14.1235
12565399 14.2196
12565499 14.2244
12565599 14.2687
12565699 14.378
12565799 14.4847
12565899 14.5527
12565999 14.5091
12566099 14.4056
12566199 14.2949
12566299 14.3003
12566399 14.2778
12566499 14.2044
12566599 14.0957
12566699 13.9925
12566799 13.8874
12566899 13.822
12566999 13.9461
12567099 13.9927
12567199 13.949
12567299 13.8344
12567399 13.727
12567499 13.7367
12567599 13.7431
12567699 13.8513
12567799 13.9567
12567899 14.0145
12567999 14.0125
12568099 14.0218
12568199 14.0326
12568299 14.0757
12568399 14.1747
12568499 14.2559
12568599 14.3492
12568699 14.4609
12568799 14.5928
12568899 14.6425
12568999 14.5979
12569099 14.4915
12569199 14.3748
12569299 14.2551
12569399 14.1541
12569499 14.0318
12569599 13.9227
12569699 13.8165
12569799 13.7532
12569899 13.6792
12569999 13.5847
12570099 13.5277
12570199 13.6048
12570299 13.6719
12570399 13.6559
12570499 13.5483
12570599 13.476
12570699 13.4269
12570799 13.3348
12570899 13.262
12570999 13.1553
12571099 13.0567
12571199 12.9458
12571299 12.8405
12571399 12.8185
12571499 12.9053
12571599 13.0315
12571699 13.1499
12571799 13.2593
12571899 13.3759
12571999 13.4967
12572099 13.6092
12572199 13.6766
12572299 13.7646
12572399 13.8942
12572499 13.9797
12572599 13.9072
12572699 13.8471
12572799 13.8726
12572899 13.9303
12572999 14.0287
12573099 14.0589
12573199 14.0822
12573299 14.1231
12573399 14.2431
12573499 14.3478
12573599 14.4736
12573699 14.594
12573799 14.6261
12573899 14.682
12573999 14.7999
12574099 14.8742
12574199 14.8414
12574299 14.7262
12574399 14.633
12574499 14.5376
12574599 14.4958
12574699 14.3917
12574799 14.2846
12574899 14.185
12574999 14.0871
12575099 13.9909
12575199 13.8957
12575299 13.8708
12575399 13.7665
12575499 13.6514
12575599 13.5338
12575699 13.4488
12575799 13.3751
12575899 13.3357
12575999 13.2521
12576099 13.1493
12576199 13.155
12576299 13.1353
12576399 13.0476
12576499 12.9495
12576599 12.847
12576699 12.8881
12576799 12.9844
12576899 13.0732
12576999 13.1749
12577099 13.2517
12577199 13.3362
12577299 13.3414
12577399 13.306
12577499 13.2528
12577599 13.2192
12577699 13.1989
12577799 13.1013
12577899 13.0674
12577999 13.1643
12578099 13.3068
12578199 13.3841
12578299 13.4869
12578399 13.5764
12578499 13.6624
12578599 13.6778
12578699 13.5871
12578799 13.4721
12578899 13.4601
12578999 13.5673
12579099 13.718
12579199 13.8652
12579299 13.9883
12579399 14.1038
12579499 14.1633
12579599 14.2622
12579699 14.391
12579799 14.4972
12579899 14.5084
12579999 14.5694
12580099 14.6998
12580199 14.8296
12580299 14.9197
12580399 14.9666
12580499 15.0447
12580599 15.1612
12580699 15.1947
12580799 15.1681
12580899 15.0719
12580999 14.958
12581099 14.9448
12581199 14.9083
12581299 14.8763
12581399 14.8991
12581499 14.9234
12581599 14.8626
12581699 14.8491
12581799 14.8803
12581899 14.9558
12581999 15.0784
12582099 15.1978
12582199 15.3038
12582299 15.386
12582399 15.4689
12582499 15.5451
12582599 15.6376
12582699 15.7444
12582799 15.85
12582899 15.9733
12582999 16.0751
12583099 16.1693
12583199 16.2792
12583299 16.3879
12583399 16.4337
12583499 16.5211
12583599 16.5978
12583699 16.632
12583799 16.7215
12583899 16.7625
12583999 16.7595
12584099 16.8564
12584199 16.8491
12584299 16.7724
12584399 16.6501
12584499 16.5885
12584599 16.529
12584699 16.4079
12584799 16.2649
12584899 16.1282
12584999 15.9904
12585099 15.8449
12585199 15.772
12585299 15.6788
12585399 15.5725
12585499 15.4571
12585599 15.4587
12585699 15.4291
12585799 15.3053
12585899 15.189
12585999 15.1353
12586099 15.0524
12586199 14.9708
12586299 14.9367
12586399 14.9228
12586499 14.8124
12586599 14.688
12586699 14.5793
12586799 14.5244
12586899 14.4665
12586999 14.399
12587099 14.3017
12587199 14.1885
12587299 14.1138
12587399 14.0088
12587499 13.9352
12587599 13.8439
12587699 13.7502
12587799 13.6517
12587899 13.5472
12587999 13.462
12588099 13.4141
12588199 13.3339
12588299 13.2994
12588399 13.4402
12588499 13.533
12588599 13.631
12588699 13.758
12588799 13.8323
12588899 13.8888
12588999 13.8995
12589099 13.9586
12589199 14.029
12589299 14.0347
12589399 13.9248
12589499 13.8046
12589599 13.7243
12589699 13.631
12589799 13.553
12589899 13.4518
12589999 13.3433
12590099 13.2541
12590199 13.1601
12590299 13.0966
12590399 13.1639
12590499 13.3023
12590599 13.3859
12590699 13.3593
12590799 13.3252
12590899 13.2435
12590999 13.2795
12591099 13.3951
12591199 13.4667
12591299 13.4927
12591399 13.5415
12591499 13.6832
12591599 13.8186
12591699 13.9449
12591799 14.0233
12591899 14.0538
12591999 14.1385
12592099 14.225
12592199 14.303
12592299 14.3041
12592399 14.1772
12592499 14.0616
12592599 13.954
12592699 13.9294
12592799 13.9399
12592899 13.9316
12592999 13.9529
12593099 14.0161
12593199 14.1378
12593299 14.1555
12593399 14.1542
12593499 14.2373
12593599 14.3089
12593699 14.3227
12593799 14.3551
12593899 14.4468
12593999 14.5714
12594099 14.6589
12594199 14.7407
12594299 14.8728
12594399 14.9665
12594499 14.9748
12594599 14.9291
12594699 14.8904
12594799 14.8728
12594899 14.9898
12594999 15.0473
12595099 15.0264
12595199 15.1154
12595299 15.2254
12595399 15.3131
12595499 15.4312
12595599 15.553
12595699 15.625
12595799 15.7273
12595899 15.8018
12595999 15.8867
12596099 15.8998
12596199 15.938
12596299 15.9892
12596399 15.9356
12596499 15.7979
12596599 15.6655
12596699 15.5421
12596799 15.43
12596899 15.303
12596999 15.1811
12597099 15.0697
12597199 14.9841
12597299 14.8582
12597399 14.7675
12597499 14.6922
12597599 14.6951
12597699 14.743
12597799 14.8152
12597899 14.9243
12597999 15.0406
12598099 15.1104
12598199 15.2166
12598299 15.2199
12598399 15.2408
12598499 15.2453
12598599 15.2616
12598699 15.2948
12598799 15.2279
12598899 15.2362
12598999 15.3022
12599099 15.4009
12599199 15.4997
12599299 15.5853
12599399 15.6793
12599499 15.7273
12599599 15.6615
12599699 15.5779
12599799 15.5941
12599899 15.5669
12599999 15.5602
12600099 15.6205
12600199 15.607
12600299 15.587
12600399 15.4705
12600499 15.3389
12600599 15.2288
12600699 15.1631
12600799 15.099
12600899 14.9843
12600999 14.8994
12601099 14.7835
12601199 14.7204
12601299 14.767
12601399 14.798
12601499 14.7871
12601599 14.8131
12601699 14.8747
12601799 14.9549
12601899 15.009
12601999 15.0283
12602099 15.0336
12602199 15.0999
12602299 15.2188
12602399 15.16
12602499 15.1324
12602599 15.2391
12602699 15.2867
12602799 15.251
12602899 15.1681
12602999 15.1678
12603099 15.1935
12603199 15.1363
12603299 15.0277
12603399 14.9307
12603499 14.8016
12603599 14.7237
12603699 14.7934
12603799 14.8925
12603899 14.8741
12603999 14.7821
12604099 14.7016
12604199 14.5909
12604299 14.504
12604399 14.3943
12604499 14.2792
12604599 14.1798
12604699 14.0612
12604799 13.9446
12604899 13.9267
12604999 13.8704
12605099 13.7612
12605199 13.6568
12605299 13.6132
12605399 13.5665
12605499 13.4787
12605599 13.4869
12605699 13.6231
12605799 13.7458
12605899 13.8488
12605999 13.958
12606099 14.0806
12606199 14.1807
12606299 14.2908
12606399 14.3633
12606499 14.3379
12606599 14.2535
12606699 14.1428
12606799 14.0368
12606899 13.9639
12606999 14.0749
12607099 14.1333
12607199 14.2705
12607299 14.3453
12607399 14.3733
12607499 14.3043
12607599 14.1902
12607699 14.1139
12607799 14.029
12607899 13.9546
12607999 13.8869
12608099 13.8563
12608199 13.7494
12608299 13.6507
12608399 13.6305
12608499 13.6945
12608599 13.8267
12608699 13.9375
12608799 13.8787
12608899 13.7837
12608999 13.7056
12609099 13.6736
12609199 13.7601
12609299 13.8156
12609399 13.8289
12609499 13.8807
12609599 14.0042
12609699 14.1119
12609799 14.1413
12609899 14.2465
12609999 14.3816
12610099 14.4862
12610199 14.5334
12610299 14.5073
12610399 14.4895
12610499 14.5656
12610599 14.5948
12610699 14.6988
12610799 14.8204
12610899 14.9424
12610999 15.0566
12611099 15.091
12611199 15.0677
12611299 14.9705
12611399 14.8844
12611499 14.7578
12611599 14.6854
12611699 14.5606
12611799 14.4543
12611899 14.4344
12611999 14.4937
12612099 14.594
12612199 14.7091
12612299 14.821
12612399 14.804
12612499 14.6959
12612599 14.5827
12612699 14.4747
12612799 14.3792
12612899 14.3277
12612999 14.2183
12613099 14.1166
12613199 14.0512
12613299 14.0617
12613399 14.1469
12613499 14.2692
12613599 14.3876
12613699 14.4253
12613799 14.4993
12613899 14.6327
12613999 14.7287
12614099 14.8008
12614199 14.7938
12614299 14.8209
12614399 14.7755
12614499 14.6983
12614599 14.6346
12614699 14.6588
12614799 14.5811
12614899 14.5005
12614999 14.4125
12615099 14.3445
12615199 14.3051
12615299 14.2354
12615399 14.1701
12615499 14.0776
12615599 14.0093
12615699 13.8973
12615799 13.8045
12615899 13.7031
12615999 13.5865
12616099 13.4832
12616199 13.4163
12616299 13.4559
12616399 13.5124
12616499 13.5833
12616599 13.6286
12616699 13.6208
12616799 13.6634
12616899 13.767
12616999 13.7888
12617099 13.7881
12617199 13.8283
12617299 13.8687
12617399 13.8984
12617499 13.9634
12617599 14.0168
12617699 14.1092
12617799 14.1948
12617899 14.2451
12617999 14.2998
12618099 14.3367
12618199 14.3647
12618299 14.3406
12618399 14.2332
12618499 14.122
12618599 14.0797
12618699 14.061
12618799 13.9489
12618899 13.8883
12618999 13.8699
12619099 13.8018
12619199 13.6997
12619299 13.5815
12619399 13.4973
12619499 13.3929
12619599 13.3643
12619699 13.2643
12619799 13.1844
12619899 13.1162
12619999 13.066
12620099 13.0343
12620199 12.9688
12620299 12.8667
12620399 12.7794
12620499 12.7682
12620599 12.8885
12620699 13.02
12620799 13.059
12620899 13.0695
12620999 13.0384
12621099 12.9842
12621199 12.9717
12621299 12.982
12621399 13.0037
12621499 13.0638
12621599 13.087
12621699 13.0536
12621799 12.9752
12621899 12.9267
12621999 12.9094
12622099 12.8385
12622199 12.7806
12622299 12.7597
12622399 12.6989
12622499 12.6106
12622599 12.6514
12622699 12.7096
12622799 12.827
12622899 12.8366
12622999 12.854
12623099 12.7902
12623199 12.7634
12623299 12.7873
12623399 12.8686
12623499 12.9491
12623599 13.0313
12623699 13.1765
12623799 13.3192
12623899 13.4171
12623999 13.443
12624099 13.5501
12624199 13.6273
12624299 13.7455
12624399 13.8952
12624499 14.0002
12624599 14.1387
12624699 14.2692
12624799 14.4039
12624899 14.5228
12624999 14.5663
12625099 14.5538
12625199 14.6255
12625299 14.7162
12625399 14.7258
12625499 14.7889
12625599 14.9146
12625699 15.013
12625799 15.1114
12625899 15.208
12625999 15.3007
12626099 15.3339
12626199 15.4378
12626299 15.5303
12626399 15.5421
12626499 15.5618
12626599 15.6723
12626699 15.7803
12626799 15.8644
12626899 15.8707
12626999 15.8309
12627099 15.8048
12627199 15.6936
12627299 15.635
12627399 15.5281
12627499 15.5313
12627599 15.6457
12627699 15.7598
12627799 15.7508
12627899 15.6381
12627999 15.5607
12628099 15.572
12628199 15.5734
12628299 15.5865
12628399 15.5131
12628499 15.4212
12628599 15.3301
12628699 15.2289
12628799 15.1131
12628899 15.0669
12628999 14.9603
12629099 14.8344
12629199 14.7144
12629299 14.7184
12629399 14.6935
12629499 14.6059
12629599 14.4945
12629699 14.3778
12629799 14.3346
12629899 14.3799
12629999 14.4885
12630099 14.4667
12630199 14.463
12630299 14.4533
12630399 14.3869
12630499 14.3363
12630599 14.2203
12630699 14.1143
12630799 14.0664
12630899 14.1136
12630999 14.086
12631099 14.029
12631199 13.9692
12631299 13.995
12631399 14.1127
12631499 14.2197
12631599 14.3136
12631699 14.4513
12631799 14.5443
12631899 14.6568
12631999 14.7656
12632099 14.8592
12632199 14.8889
12632299 14.939
12632399 15.0044
12632499 15.0056
12632599 14.9708
12632699 14.9368
12632799 14.8967
12632899 14.8138
12632999 14.7009
12633099 14.5979
12633199 14.596
12633299 14.6848
12633399 14.7984
12633499 14.9181
12633599 14.9773
12633699 15.0116
12633799 15.0393
12633899 14.9596
12633999 14.8393
12634099 14.7167
12634199 14.6266
12634299 14.5169
12634399 14.4201
12634499 14.4232
12634599 14.4032
12634699 14.4112
12634799 14.3351
12634899 14.2232
12634999 14.1041
12635099 14.0126
12635199 13.9522
12635299 13.8823
12635399 13.8247
12635499 13.7371
12635599 13.6184
12635699 13.5721
12635799 13.6561
12635899 13.6153
12635999 13.6567
12636099 13.6715
12636199 13.6512
12636299 13.7642
12636399 13.9005
12636499 13.9985
12636599 13.9779
12636699 13.9453
12636799 13.8409
12636899 13.7443
12636999 13.638
12637099 13.5936
12637199 13.4852
12637299 13.5048
12637399 13.5668
12637499 13.4878
12637599 13.39
12637699 13.4127
12637799 13.3719
12637899 13.3272
12637999 13.3372
12638099 13.4348
12638199 13.5293
12638299 13.6179
12638399 13.7353
12638499 13.8524
12638599 13.922
12638699 14.0426
12638799 14.1091
12638899 14.2136
12638999 14.2786
12639099 14.384
12639199 14.4739
12639299 14.5168
12639399 14.5757
12639499 14.6501
12639599 14.6953
12639699 14.7242
12639799 14.7206
12639899 14.6246
12639999 14.5224
12640099 14.4317
12640199 14.308
12640299 14.1856
12640399 14.0818
12640499 13.9746
12640599 13.9007
12640699 13.8119
12640799 13.8389
12640899 13.8743
12640999 13.9894
12641099 14.0808
12641199 14.1008
12641299 14.1177
12641399 14.1015
12641499 13.9918
12641599 13.9609
12641699 13.9232
12641799 13.8173
12641899 13.7235
12641999 13.626
12642099 13.7025
12642199 13.7544
12642299 13.73
12642399 13.713
12642499 13.6444
12642599 13.591
12642699 13.5691
12642799 13.4617
12642899 13.3729
12642999 13.3921
12643099 13.5229
12643199 13.6438
12643299 13.7316
12643399 13.8435
12643499 13.966
12643599 14.0042
12643699 13.9695
12643799 14.0488
12643899 14.1742
12643999 14.2645
12644099 14.3889
12644199 14.507
12644299 14.5913
12644399 14.5581
12644499 14.6126
12644599 14.6642
12644699 14.7425
12644799 14.803
12644899 14.902
12644999 14.986
12645099 15.0815
12645199 15.1685
12645299 15.1938
12645399 15.2252
12645499 15.2737
12645599 15.3037
12645699 15.2099
12645799 15.1656
12645899 15.2112
12645999 15.3253
12646099 15.3549
12646199 15.365
12646299 15.4571
12646399 15.5754
12646499 15.682
12646599 15.7977
12646699 15.8733
12646799 15.9017
12646899 15.9927
12646999 16.0321
12647099 15.963
12647199 15.8522
12647299 15.8425
12647399 15.8469
12647499 15.9198
12647599 15.9957
12647699 16.1101
12647799 16.2014
12647899 16.2793
12647999 16.3472
12648099 16.3968
12648199 16.4994
12648299 16.5343
12648399 16.5976
12648499 16.5693
12648599 16.4278
12648699 16.2875
12648799 16.1883
12648899 16.1104
12648999 16.0374
12649099 15.9073
12649199 15.793
12649299 15.6786
12649399 15.5878
12649499 15.6033
12649599 15.6496
12649699 15.649
12649799 15.6439
12649899 15.653
12649999 15.5334
12650099 15.4169
12650199 15.2938
12650299 15.2
12650399 15.0831
12650499 14.962
12650599 14.8935
12650699 14.8823
12650799 14.9988
12650899 15.0195
12650999 15.1188
12651099 15.2323
12651199 15.3072
12651299 15.3864
12651399 15.4588
12651499 15.5148
12651599 15.609
12651699 15.6922
12651799 15.7772
12651899 15.8817
12651999 15.9466
12652099 15.9645
12652199 15.9768
12652299 16.0488
12652399 16.0548
12652499 15.987
12652599 15.932
12652699 15.9285
12652799 15.9858
12652899 16.0135
12652999 15.9757
12653099 16.0297
12653199 16.0682
12653299 16.0395
12653399 15.9634
12653499 15.8675
12653599 15.7778
12653699 15.7109
12653799 15.6142
12653899 15.5311
12653999 15.598
12654099 15.6745
12654199 15.6503
12654299 15.6285
12654399 15.5435
12654499 15.4887
12654599 15.3904
12654699 15.3492
12654799 15.4324
12654899 15.5316
12654999 15.6431
12655099 15.7569
12655199 15.8322
12655299 15.9065
12655399 15.7809
12655499 15.6556
12655599 15.6173
12655699 15.5033
12655799 15.3733
12655899 15.2806
12655999 15.1573
12656099 15.0821
12656199 14.9532
12656299 14.8335
12656399 14.7172
12656499 14.6251
12656599 14.6638
12656699 14.774
12656799 14.8683
12656899 15.0001
12656999 15.1022
12657099 15.1389
12657199 15.0942
12657299 14.9876
12657399 14.9277
12657499 14.9916
12657599 15.0733
12657699 15.1314
12657799 15.1682
12657899 15.2523
12657999 15.3809
12658099 15.4898
12658199 15.5499
12658299 15.661
12658399 15.7767
12658499 15.8881
12658599 16.0061
12658699 16.0954
12658799 16.1579
12658899 16.155
12658999 16.2526
12659099 16.368
12659199 16.4584
12659299 16.4098
12659399 16.2925
12659499 16.1978
12659599 16.1293
12659699 16.0408
12659799 15.9237
12659899 15.8016
12659999 15.6948
12660099 15.7088
12660199 15.7532
12660299 15.771
12660399 15.7601
12660499 15.8518
12660599 15.9613
12660699 16.0451
12660799 16.1456
12660899 16.2578
12660999 16.3471
12661099 16.4644
12661199 16.5535
12661299 16.5392
12661399 16.4648
12661499 16.4479
12661599 16.3898
12661699 16.3795
12661799 16.3711
12661899 16.3839
12661999 16.4798
12662099 16.5512
12662199 16.6634
12662299 16.7688
12662399 16.873
12662499 16.9691
12662599 17.0535
12662699 17.1425
12662799 17.1982
12662899 17.2297
12662999 17.1492
12663099 17.097
12663199 17.0711
12663299 16.9892
12663399 16.8917
12663499 16.7912
12663599 16.709
12663699 16.6552
12663799 16.6718
12663899 16.7392
12663999 16.6717
12664099 16.6104
12664199 16.6706
12664299 16.7364
12664399 16.8116
12664499 16.8356
12664599 16.8926
12664699 16.9676
12664799 17.0498
12664899 17.1218
12664999 17.1697
12665099 17.1531
12665199 17.0123
12665299 16.875
12665399 16.7895
12665499 16.7617
12665599 16.6944
12665699 16.5648
12665799 16.4274
12665899 16.3248
12665999 16.2726
12666099 16.2849
12666199 16.2652
12666299 16.2079
12666399 16.2229
12666499 16.2835
12666599 16.3975
12666699 16.4945
12666799 16.5397
12666899 16.6214
12666999 16.6954
12667099 16.8069
12667199 16.8581
12667299 16.921
12667399 16.9035
12667499 16.9297
12667599 16.9922
12667699 17.0832
12667799 17.1515
12667899 17.2365
12667999 17.2622
12668099 17.2291
12668199 17.2986
12668299 17.3186
12668399 17.4038
12668499 17.4904
12668599 17.4403
12668699 17.3468
12668799 17.1946
12668899 17.0466
12668999 16.9019
12669099 16.7718
12669199 16.6415
12669299 16.5084
12669399 16.3631
12669499 16.2769
12669599 16.1797
12669699 16.1539
12669799 16.2042
12669899 16.2918
12669999 16.387
12670099 16.4902
12670199 16.4851
12670299 16.5448
12670399 16.6321
12670499 16.6155
12670599 16.6461
12670699 16.7239
12670799 16.7132
12670899 16.7421
12670999 16.7894
12671099 16.8279
12671199 16.87
12671299 16.9092
12671399 16.9446
12671499 16.9756
12671599 17.0269
12671699 17.0507
12671799 17.1351
12671899 17.2113
12671999 17.1814
12672099 17.1522
12672199 17.1955
12672299 17.247
12672399 17.1601
12672499 17.0629
12672599 16.9318
12672699 16.8149
12672799 16.7387
12672899 16.7053
12672999 16.6572
12673099 16.5699
12673199 16.6059
12673299 16.5341
12673399 16.4658
12673499 16.4838
12673599 16.5539
12673699 16.4979
12673799 16.4446
12673899 16.5169
12673999 16.6168
12674099 16.6034
12674199 16.6475
12674299 16.7322
12674399 16.8102
12674499 16.8619
12674599 16.8475
12674699 16.8223
12674799 16.7223
12674899 16.5832
12674999 16.5265
12675099 16.5513
12675199 16.6086
12675299 16.6994
12675399 16.7872
12675499 16.8191
12675599 16.8326
12675699 16.8363
12675799 16.9104
12675899 16.9047
12675999 16.9086
12676099 16.8457
12676199 16.7251
12676299 16.6759
12676399 16.6413
12676499 16.5792
12676599 16.573
12676699 16.5914
12676799 16.595
12676899 16.5565
12676999 16.5687
12677099 16.6336
12677199 16.6329
12677299 16.5683
12677399 16.499
12677499 16.477
12677599 16.4921
12677699 16.4461
12677799 16.3611
12677899 16.3849
12677999 16.3735
12678099 16.4378
12678199 16.45
12678299 16.452
12678399 16.4775
12678499 16.4279
12678599 16.306
12678699 16.245
12678799 16.2439
12678899 16.3167
12678999 16.3835
12679099 16.3552
12679199 16.2777
12679299 16.1957
12679399 16.1799
12679499 16.1265
12679599 16.0931
12679699 16.0885
12679799 16.0845
12679899 16.0178
12679999 15.9309
12680099 15.8445
12680199 15.7333
12680299 15.6048
12680399 15.4839
12680499 15.3552
12680599 15.2248
12680699 15.1042
12680799 15.026
12680899 14.9554
12680999 14.941
12681099 14.8956
12681199 14.8171
12681299 14.7135
12681399 14.62
12681499 14.5357
12681599 14.5516
12681699 14.5803
12681799 14.7148
12681899 14.8389
12681999 14.9733
12682099 15.0477
12682199 15.0589
12682299 15.0475
12682399 15.1002
12682499 15.1937
12682599 15.2982
12682699 15.3931
12682799 15.493
12682899 15.4969
12682999 15.538
12683099 15.595
12683199 15.6976
12683299 15.7723
12683399 15.7914
12683499 15.6937
12683599 15.58
12683699 15.4941
12683799 15.4951
12683899 15.3949
12683999 15.4685
12684099 15.5504
12684199 15.6558
12684299 15.7123
12684399 15.6919
12684499 15.6714
12684599 15.6045
12684699 15.518
12684799 15.5053
12684899 15.5063
12684999 15.5973
12685099 15.6896
12685199 15.8102
12685299 15.9265
12685399 16.016
12685499 16.045
12685599 16.0528
12685699 16.102
12685799 16.0646
12685899 16.0598
12685999 16.0306
12686099 16.0365
12686199 15.9681
12686299 15.951
12686399 15.9011
12686499 15.8838
12686599 15.9598
12686699 16.0148
12686799 15.9562
12686899 15.9071
12686999 15.8119
12687099 15.7004
12687199 15.5787
12687299 15.6122
12687399 15.6917
12687499 15.7725
12687599 15.815
12687699 15.8383
12687799 15.7811
12687899 15.6657
12687999 15.5719
12688099 15.5573
12688199 15.4668
12688299 15.4186
12688399 15.4042
12688499 15.3721
12688599 15.3362
12688699 15.2376
12688799 15.1196
12688899 15.0629
12688999 15.036
12689099 14.9612
12689199 14.8488
12689299 14.7437
12689399 14.6442
12689499 14.6329
12689599 14.6134
12689699 14.564
12689799 14.5367
12689899 14.4774
12689999 14.4692
12690099 14.5153
12690199 14.6113
12690299 14.724
12690399 14.8235
12690499 14.9479
12690599 15.0543
12690699 15.1113
12690799 15.0751
12690899 15.0797
12690999 15.0128
12691099 14.9126
12691199 14.8848
12691299 14.8689
12691399 14.9279
12691499 15.0181
12691599 15.1369
12691699 15.2248
12691799 15.2305
12691899 15.2055
12691999 15.1552
12692099 15.0336
12692199 14.9569
12692299 14.9342
12692399 14.9224
12692499 14.8412
12692599 14.7161
12692699 14.6609
12692799 14.6801
12692899 14.7354
12692999 14.6819
12693099 14.6549
12693199 14.6686
12693299 14.6229
12693399 14.5952
12693499 14.5303
12693599 14.5211
12693699 14.4725
12693799 14.4537
12693899 14.381
12693999 14.3193
12694099 14.3459
12694199 14.304
12694299 14.252
12694399 14.1333
12694499 14.0192
12694599 13.907
12694699 13.784
12694799 13.791
12694899 13.9218
12694999 14.0088
12695099 14.0689
12695199 14.1017
12695299 14.1928
12695399 14.3109
12695499 14.4044
12695599 14.3981
12695699 14.288
12695799 14.191
12695899 14.1569
12695999 14.0995
12696099 14.0015
12696199 13.9902
12696299 13.9165
12696399 13.8633
12696499 13.8021
12696599 13.8771
12696699 14.0048
12696799 14.1394
12696899 14.1809
12696999 14.1182
12697099 14.1412
12697199 14.1507
12697299 14.1916
12697399 14.1206
12697499 14.0061
12697599 13.93
12697699 14.0189
12697799 14.1486
12697899 14.2451
12697999 14.2763
12698099 14.2802
12698199 14.2828
12698299 14.3259
12698399 14.3547
12698499 14.283
12698599 14.1966
12698699 14.1958
12698799 14.2682
12698899 14.3555
12698999 14.3265
12699099 14.2157
12699199 14.1009
12699299 14.0444
12699399 14.1551
12699499 14.2975
12699599 14.399
12699699 14.4785
12699799 14.592
12699899 14.7169
12699999 14.8392
12700099 14.9513
12700199 15.0259
12700299 15.0924
12700399 15.1911
12700499 15.2509
12700599 15.3582
12700699 15.4579
12700799 15.5712
12700899 15.6766
12700999 15.79
12701099 15.8946
12701199 15.9483
12701299 15.8925
12701399 15.768
12701499 15.6965
12701599 15.6853
12701699 15.7199
12701799 15.819
12701899 15.9177
12701999 15.9196
12702099 15.8655
12702199 15.84
12702299 15.8763
12702399 15.9603
12702499 16.0705
12702599 16.1535
12702699 16.2311
12702799 16.3398
12702899 16.4483
12702999 16.56
12703099 16.6536
12703199 16.7076
12703299 16.7767
12703399 16.88
12703499 16.9664
12703599 17.0727
12703699 17.0776
12703799 17.0018
12703899 17.0314
12703999 17.0227
12704099 16.9226
12704199 16.9038
12704299 16.8511
12704399 16.8046
12704499 16.7526
12704599 16.7659
12704699 16.8195
12704799 16.9019
12704899 16.9432
12704999 17.037
12705099 17.0159
12705199 16.8778
12705299 16.7736
12705399 16.7762
12705499 16.6884
12705599 16.6894
12705699 16.7628
12705799 16.8639
12705899 16.9693
12705999 17.0733
12706099 17.0978
12706199 17.0525
12706299 17.1365
12706399 17.199
12706499 17.1064
12706599 16.9973
12706699 16.8657
12706799 16.7422
12706899 16.6807
12706999 16.7464
12707099 16.8023
12707199 16.8037
12707299 16.7915
12707399 16.7443
12707499 16.7848
12707599 16.8509
12707699 16.8528
12707799 16.7486
12707899 16.6908
12707999 16.5622
12708099 16.4478
12708199 16.4089
12708299 16.4749
12708399 16.5331
12708499 16.5884
12708599 16.6919
12708699 16.7256
12708799 16.7897
12708899 16.864
12708999 16.9471
12709099 17.0103
12709199 17.0658
12709299 17.1715
12709399 17.2288
12709499 17.1944
12709599 17.1292
12709699 17.0076
12709799 16.9232
12709899 16.7894
12709999 16.669
12710099 16.6415
12710199 16.5114
12710299 16.4324
12710399 16.4155
12710499 16.4604
12710599 16.4821
12710699 16.5593
12710799 16.5947
12710899 16.459
12710999 16.3247
12711099 16.2889
12711199 16.3497
12711299 16.4301
12711399 16.5323
12711499 16.6355
12711599 16.6817
12711699 16.6701
12711799 16.7519
12711899 16.8392
12711999 16.9299
12712099 16.9629
12712199 16.9014
12712299 16.8021
12712399 16.7101
12712499 16.5714
12712599 16.4732
12712699 16.3608
12712799 16.2303
12712899 16.1376
12712999 16.0323
12713099 16.0647
12713199 16.1741
12713299 16.2757
12713399 16.3677
12713499 16.4731
12713599 16.5823
12713699 16.5881
12713799 16.4774
12713899 16.3465
12713999 16.2611
12714099 16.1746
12714199 16.0865
12714299 15.9753
12714399 15.9055
12714499 15.8882
12714599 15.8412
12714699 15.8334
12714799 15.9196
12714899 15.9582
12714999 15.9175
12715099 15.9745
12715199 16.0834
12715299 16.134
12715399 16.0709
12715499 15.9356
12715599 15.8091
12715699 15.6859
12715799 15.5692
12715899 15.4375
12715999 15.3441
12716099 15.3967
12716199 15.4362
12716299 15.5568
12716399 15.6601
12716499 15.748
12716599 15.8307
12716699 15.8363
12716799 15.8309
12716899 15.8659
12716999 15.8875
12717099 15.9879
12717199 16.0876
12717299 16.1087
12717399 16.0168
12717499 15.9176
12717599 15.8895
12717699 15.7927
12717799 15.852
12717899 15.9544
12717999 16.0697
12718099 16.0604
12718199 16.077
12718299 16.0843
12718399 16.061
12718499 16.0397
12718599 16.0886
12718699 16.197
12718799 16.3012
12718899 16.4017
12718999 16.372
12719099 16.2498
12719199 16.1317
12719299 16.0245
12719399 15.9297
12719499 15.8318
12719599 15.8733
12719699 15.9503
12719799 16.05
12719899 16.1731
12719999 16.2773
12720099 16.3567
12720199 16.4554
12720299 16.5324
12720399 16.6069
12720499 16.5867
12720599 16.5873
12720699 16.5574
12720799 16.501
12720899 16.5058
12720999 16.5027
12721099 16.4666
12721199 16.34
12721299 16.367
12721399 16.4542
12721499 16.5484
12721599 16.6363
12721699 16.6835
12721799 16.7333
12721899 16.8011
12721999 16.7154
12722099 16.5836
12722199 16.4879
12722299 16.4531
12722399 16.5114
12722499 16.4911
12722599 16.425
12722699 16.3189
12722799 16.245
12722899 16.1325
12722999 15.9964
12723099 15.8639
12723199 15.761
12723299 15.7774
12723399 15.8962
12723499 15.9679
12723599 16.0728
12723699 16.1257
12723799 16.107
12723899 16.133
12723999 16.1933
12724099 16.301
12724199 16.395
12724299 16.4671
12724399 16.5191
12724499 16.5089
12724599 16.4521
12724699 16.376
12724799 16.2781
12724899 16.1408
12724999 16.0209
12725099 15.9352
12725199 15.9301
12725299 15.9744
12725399 15.9597
12725499 15.9642
12725599 16.0632
12725699 16.1179
12725799 16.2121
12725899 16.3075
12725999 16.3425
12726099 16.3107
12726199 16.4032
12726299 16.5045
12726399 16.5941
12726499 16.6967
12726599 16.8101
12726699 16.9121
12726799 16.9675
12726899 16.9968
12726999 17.0272
12727099 17.0539
12727199 17.0241
12727299 17.0089
12727399 17.0039
12727499 16.9147
12727599 16.9009
12727699 16.8972
12727799 16.8247
12727899 16.8347
12727999 16.7686
12728099 16.6934
12728199 16.6604
12728299 16.7512
12728399 16.7972
12728499 16.7557
12728599 16.6937
12728699 16.5834
12728799 16.4859
12728899 16.3422
12728999 16.2544
12729099 16.2504
12729199 16.3109
12729299 16.407
12729399 16.4971
12729499 16.5903
12729599 16.7102
12729699 16.8129
12729799 16.9207
12729899 16.9378
12729999 16.9954
12730099 17.0829
12730199 17.1116
12730299 17.1454
12730399 17.1753
12730499 17.1942
12730599 17.1528
12730699 17.0093
12730799 16.8728
12730899 16.7815
12730999 16.7206
12731099 16.7636
12731199 16.805
12731299 16.8866
12731399 16.9722
12731499 17.0576
12731599 17.1374
12731699 17.1225
12731799 17.0154
12731899 16.8973
12731999 16.7544
12732099 16.6272
12732199 16.4999
12732299 16.3721
12732399 16.3181
12732499 16.244
12732599 16.1526
12732699 16.041
12732799 15.9958
12732899 16.0902
12732999 16.1716
12733099 16.2196
12733199 16.3115
12733299 16.3925
12733399 16.4768
12733499 16.5782
12733599 16.6612
12733699 16.7182
12733799 16.6902
12733899 16.576
12733999 16.5335
12734099 16.4314
12734199 16.2957
12734299 16.1698
12734399 16.0476
12734499 15.96
12734599 15.8352
12734699 15.8195
12734799 15.8811
12734899 15.9734
12734999 15.9772
12735099 15.9068
12735199 15.909
12735299 16.005
12735399 16.1087
12735499 16.2134
12735599 16.2283
12735699 16.3258
12735799 16.3854
12735899 16.4713
12735999 16.5065
12736099 16.4663
12736199 16.4171
12736299 16.3259
12736399 16.2367
12736499 16.096
12736599 16.0689
12736699 15.9893
12736799 15.9886
12736899 16.0716
12736999 16.1887
12737099 16.2834
12737199 16.3385
12737299 16.4167
12737399 16.4873
12737499 16.5837
12737599 16.6808
12737699 16.7777
12737799 16.8442
12737899 16.9282
12737999 16.9964
12738099 17.081
12738199 17.0947
12738299 17.0268
12738399 16.9154
12738499 16.7728
12738599 16.7598
12738699 16.722
12738799 16.7416
12738899 16.8292
12738999 16.9075
12739099 16.9726
12739199 16.9601
12739299 16.8476
12739399 16.7501
12739499 16.685
12739599 16.7197
12739699 16.7588
12739799 16.6626
12739899 16.6265
12739999 16.5776
12740099 16.4797
12740199 16.3831
12740299 16.2814
12740399 16.2383
12740499 16.1251
12740599 16.0556
12740699 15.9365
12740799 15.8267
12740899 15.7125
12740999 15.6221
12741099 15.5024
12741199 15.4069
12741299 15.2769
12741399 15.152
12741499 15.0562
12741599 14.9994
12741699 15.1287
12741799 15.2414
12741899 15.2289
12741999 15.2191
12742099 15.237
12742199 15.1193
12742299 15.0008
12742399 14.9668
12742499 14.9027
12742599 14.814
12742699 14.7329
12742799 14.6633
12742899 14.6402
12742999 14.5839
12743099 14.4808
12743199 14.3753
12743299 14.3353
12743399 14.2923
12743499 14.1665
12743599 14.0594
12743699 13.9794
12743799 13.864
12743899 13.746
12743999 13.6508
12744099 13.5801
12744199 13.4788
12744299 13.3638
12744399 13.2591
12744499 13.1614
12744599 13.0632
12744699 12.9539
12744799 12.8515
12744899 12.7915
12744999 12.8073
12745099 12.9432
12745199 13.0393
12745299 13.1094
12745399 13.1728
12745499 13.2916
12745599 13.3149
12745699 13.3669
12745799 13.3131
12745899 13.2039
12745999 13.1233
12746099 13.0701
12746199 13.0561
12746299 13.1198
12746399 13.1833
12746499 13.2111
12746599 13.1846
12746699 13.1226
12746799 13.0288
12746899 12.9289
12746999 12.8353
12747099 12.81
12747199 12.7707
12747299 12.7789
12747399 12.8431
12747499 12.9895
12747599 13.1133
12747699 13.2481
12747799 13.3312
12747899 13.3941
12747999 13.379
12748099 13.3506
12748199 13.2573
12748299 13.241
12748399 13.2186
12748499 13.1835
12748599 13.1095
12748699 13.1013
12748799 13.1006
12748899 13.1281
12748999 13.1281
12749099 13.0182
12749199 12.9539
12749299 12.869
12749399 12.8994
12749499 12.9822
12749599 13.0983
12749699 13.1584
12749799 13.2685
12749899 13.3432
12749999 13.4743
12750099 13.5968
12750199 13.7165
12750299 13.7368
12750399 13.6584
12750499 13.5499
12750599 13.4512
12750699 13.4472
12750799 13.5216
12750899 13.5135
12750999 13.4865
12751099 13.5004
12751199 13.4953
12751299 13.3993
12751399 13.3889
12751499 13.4937
12751599 13.6189
12751699 13.7234
12751799 13.8542
12751899 13.9609
12751999 14.0884
12752099 14.1733
12752199 14.1372
12752299 14.0212
12752399 13.9098
12752499 13.8025
12752599 13.7899
12752699 13.7845
12752799 13.8546
12752899 13.9531
12752999 14.0644
12753099 14.0909
12753199 14.0751
12753299 14.1086
12753399 14.1099
12753499 14.1461
12753599 14.2296
12753699 14.2821
12753799 14.2934
12753899 14.357
12753999 14.3539
12754099 14.3784
12754199 14.2944
12754299 14.201
12754399 14.2776
12754499 14.3976
12754599 14.5048
12754699 14.5098
12754799 14.4943
12754899 14.5752
12754999 14.6766
12755099 14.6984
12755199 14.6859
12755299 14.5961
12755399 14.4672
12755499 14.4232
12755599 14.3377
12755699 14.2512
12755799 14.2227
12755899 14.2542
12755999 14.253
12756099 14.2141
12756199 14.2049
12756299 14.2687
12756399 14.3081
12756499 14.3352
12756599 14.3413
12756699 14.3016
12756799 14.3422
12756899 14.3271
12756999 14.2422
12757099 14.2133
12757199 14.2143
12757299 14.3433
12757399 14.4738
12757499 14.5938
12757599 14.6905
12757699 14.7796
12757799 14.8359
12757899 14.8199
12757999 14.8856
12758099 14.9655
12758199 15.0163
12758299 15.1022
12758399 15.0992
12758499 15.1663
12758599 15.2872
12758699 15.3598
12758799 15.4569
12758899 15.5059
12758999 15.3959
12759099 15.2701
12759199 15.3065
12759299 15.4162
12759399 15.5016
12759499 15.615
12759599 15.7304
12759699 15.8273
12759799 15.9362
12759899 16.0332
12759999 16.14
12760099 16.2373
12760199 16.3151
12760299 16.346
12760399 16.4238
12760499 16.4324
12760599 16.4081
12760699 16.3917
12760799 16.3116
12760899 16.1934
12760999 16.0563
12761099 16.0133
12761199 16.0187
12761299 15.9176
12761399 15.8945
12761499 15.915
12761599 15.8907
12761699 15.7767
12761799 15.6729
12761899 15.6829
12761999 15.7534
12762099 15.7978
12762199 15.8301
12762299 15.7729
12762399 15.6636
12762499 15.5297
12762599 15.3933
12762699 15.2987
12762799 15.3146
12762899 15.3723
12762999 15.4001
12763099 15.3862
12763199 15.2628
12763299 15.1934
12763399 15.062
12763499 15.0026
12763599 15.004
12763699 14.9755
12763799 15.0017
12763899 14.9995
12763999 15.0522
12764099 15.0858
12764199 15.0044
12764299 14.9307
12764399 14.8837
12764499 14.7589
12764599 14.6318
12764699 14.5182
12764799 14.5824
12764899 14.7255
12764999 14.8442
12765099 14.9678
12765199 15.0842
12765299 15.166
12765399 15.2398
12765499 15.3161
12765599 15.4172
12765699 15.5424
12765799 15.6394
12765899 15.6907
12765999 15.7243
12766099 15.8313
12766199 15.9453
12766299 16.0618
12766399 16.1589
12766499 16.1133
12766599 16.227
12766699 16.3264
12766799 16.4413
12766899 16.4937
12766999 16.542
12767099 16.6449
12767199 16.7454
12767299 16.8502
12767399 16.9562
12767499 17.0309
12767599 17.021
12767699 16.9741
12767799 16.8671
12767899 16.7231
12767999 16.5821
12768099 16.437
12768199 16.338
12768299 16.3628
12768399 16.3559
12768499 16.26
12768599 16.2659
12768699 16.1931
12768799 16.2128
12768899 16.2768
12768999 16.229
12769099 16.256
12769199 16.3081
12769299 16.2829
12769399 16.235
12769499 16.1355
12769599 16.0004
12769699 15.8826
12769799 15.7682
12769899 15.6795
12769999 15.6202
12770099 15.5939
12770199 15.5761
12770299 15.5609
12770399 15.527
12770499 15.5583
12770599 15.4907
12770699 15.3695
12770799 15.2586
12770899 15.1799
12770999 15.0548
12771099 14.9305
12771199 14.8444
12771299 14.7337
12771399 14.7005
12771499 14.6101
12771599 14.4921
12771699 14.4186
12771799 14.4147
12771899 14.4774
12771999 14.5194
12772099 14.5609
12772199 14.5084
12772299 14.4959
12772399 14.4299
12772499 14.316
12772599 14.2003
12772699 14.1301
12772799 14.1035
12772899 14.0202
12772999 14.054
12773099 14.1094
12773199 14.1952
12773299 14.1986
12773399 14.1516
12773499 14.1503
12773599 14.0791
12773699 14.0078
12773799 13.935
12773899 13.9008
12773999 13.9831
12774099 14.0937
12774199 14.119
12774299 14.024
12774399 13.9089
12774499 13.82
12774599 13.7113
12774699 13.6396
12774799 13.5604
12774899 13.6162
12774999 13.6942
12775099 13.7213
12775199 13.6516
12775299 13.5858
12775399 13.5234
12775499 13.4704
12775599 13.3786
12775699 13.3363
12775799 13.2794
12775899 13.2258
12775999 13.1363
12776099 13.0572
12776199 12.9605
12776299 12.917
12776399 12.817
12776499 12.7232
12776599 12.6264
12776699 12.5768
12776799 12.4977
12776899 12.4575
12776999 12.5147
12777099 12.6394
12777199 12.7855
12777299 12.7851
12777399 12.7128
12777499 12.6397
12777599 12.556
12777699 12.513
12777799 12.5879
12777899 12.6151
12777999 12.5118
12778099 12.4645
12778199 12.4478
12778299 12.4256
12778399 12.4512
12778499 12.5387
12778599 12.5736
12778699 12.6268
12778799 12.682
12778899 12.6952
12778999 12.8012
12779099 12.8403
12779199 12.8044
12779299 12.743
12779399 12.8209
12779499 12.9328
12779599 13.0194
12779699 13.0848
12779799 13.1101
12779899 13.1107
12779999 13.1551
12780099 13.2956
12780199 13.4046
12780299 13.4898
12780399 13.6063
12780499 13.6594
12780599 13.6865
12780699 13.6829
12780799 13.6362
12780899 13.6525
12780999 13.7232
12781099 13.8124
12781199 13.7732
12781299 13.7263
12781399 13.6317
12781499 13.5465
12781599 13.4784
12781699 13.3875
12781799 13.2895
12781899 13.2014
12781999 13.1133
12782099 13.0342
12782199 13.0203
12782299 12.9939
12782399 13.027
12782499 13.054
12782599 13.0495
12782699 12.9551
12782799 12.8694
12782899 12.7729
12782999 12.6773
12783099 12.631
12783199 12.7004
12783299 12.8494
12783399 12.9496
12783499 13.0177
12783599 12.9806
12783699 12.8733
12783799 12.7701
12783899 12.7453
12783999 12.6734
12784099 12.5996
12784199 12.7104
12784299 12.8458
12784399 13.0004
12784499 13.1252
12784599 13.116
12784699 13.0202
12784799 12.9623
12784899 12.8645
12784999 12.8555
12785099 12.7782
12785199 12.7707
12785299 12.7892
12785399 12.8994
12785499 13.0497
12785599 13.1453
12785699 13.197
12785799 13.2268
12785899 13.2352
12785999 13.3479
12786099 13.4802
12786199 13.595
12786299 13.5428
12786399 13.5541
12786499 13.5394
12786599 13.4886
12786699 13.4139
12786799 13.408
12786899 13.4163
12786999 13.4924
12787099 13.4875
12787199 13.4836
12787299 13.4059
12787399 13.3717
12787499 13.2911
12787599 13.2252
12787699 13.2211
12787799 13.2716
12787899 13.26
12787999 13.2943
12788099 13.3354
12788199 13.2817
12788299 13.2749
12788399 13.1687
12788499 13.0887
12788599 13.0143
12788699 13.0787
12788799 13.1399
12788899 13.1977
12788999 13.2454
12789099 13.2913
12789199 13.3887
12789299 13.4532
12789399 13.5067
12789499 13.648
12789599 13.7555
12789699 13.6812
12789799 13.6077
12789899 13.5112
12789999 13.4198
12790099 13.348
12790199 13.3076
12790299 13.3975
12790399 13.4813
12790499 13.5304
12790599 13.6542
12790699 13.7527
12790799 13.8029
12790899 13.7873
12790999 13.7209
12791099 13.6079
12791199 13.5126
12791299 13.4159
12791399 13.3635
12791499 13.2578
12791599 13.1629
12791699 13.0799
12791799 13.0938
12791899 13.2197
12791999 13.3392
12792099 13.471
12792199 13.5772
12792299 13.6565
12792399 13.6814
12792499 13.6754
12792599 13.7537
12792699 13.8553
12792799 13.9728
12792899 13.9876
12792999 14.1041
12793099 14.1658
12793199 14.2308
12793299 14.3036
12793399 14.2464
12793499 14.1476
12793599 14.0698
12793699 13.9887
12793799 13.895
12793899 13.8367
12793999 13.7917
12794099 13.7467
12794199 13.6369
12794299 13.5317
12794399 13.4628
12794499 13.3959
12794599 13.3245
12794699 13.2763
12794799 13.1717
12794899 13.0893
12794999 12.9967
12795099 12.9319
12795199 12.91
12795299 12.8722
12795399 12.7949
12795499 12.7517
12795599 12.6831
12795699 12.6392
12795799 12.6179
12795899 12.6403
12795999 12.7013
12796099 12.8209
12796199 12.9062
12796299 12.9742
12796399 12.9961
12796499 13.0005
12796599 13.0156
12796699 13.0285
12796799 12.9643
12796899 12.8618
12796999 12.7652
12797099 12.698
12797199 12.6094
12797299 12.5617
12797399 12.6358
12797499 12.6526
12797599 12.6337
12797699 12.5957
12797799 12.5912
12797899 12.5182
12797999 12.4925
12798099 12.5816
12798199 12.7294
12798299 12.8227
12798399 12.7805
12798499 12.685
12798599 12.5928
12798699 12.5066
12798799 12.4629
12798899 12.3961
12798999 12.3508
12799099 12.3496
12799199 12.3938
12799299 12.4965
12799399 12.4373
12799499 12.3401
12799599 12.2418
12799699 12.1709
12799799 12.1628
12799899 12.2025
12799999 12.2833
12800099 12.2591
12800199 12.1836
12800299 12.2203
12800399 12.3535
12800499 12.4226
12800599 12.4858
12800699 12.6158
12800799 12.7572
12800899 12.8816
12800999 12.9996
12801099 13.1458
12801199 13.2725
12801299 13.3623
12801399 13.4543
12801499 13.5678
12801599 13.6329
12801699 13.715
12801799 13.7948
12801899 13.9267
12801999 14.0491
12802099 14.1793
12802199 14.2509
12802299 14.2599
12802399 14.2804
12802499 14.3083
12802599 14.3589
12802699 14.3069
12802799 14.2495
12802899 14.2284
12802999 14.2605
12803099 14.2755
12803199 14.2505
12803299 14.2221
12803399 14.2065
12803499 14.1709
12803599 14.1408
12803699 14.1173
12803799 14.09
12803899 14.0877
12803999 14.1758
12804099 14.2391
12804199 14.2551
12804299 14.2637
12804399 14.3307
12804499 14.4106
12804599 14.37
12804699 14.2882
12804799 14.2688
12804899 14.2043
12804999 14.1819
12805099 14.1323
12805199 14.0435
12805299 13.9567
12805399 13.9301
12805499 13.9533
12805599 14.0024
12805699 14.059
12805799 14.1797
12805899 14.2675
12805999 14.303
12806099 14.3948
12806199 14.5249
12806299 14.6571
12806399 14.7737
12806499 14.8721
12806599 14.9926
12806699 15.0262
12806799 15.0609
12806899 15.0963
12806999 15.1507
12807099 15.2537
12807199 15.3022
12807299 15.2893
12807399 15.1763
12807499 15.0549
12807599 14.923
12807699 14.811
12807799 14.6913
12807899 14.5877
12807999 14.4778
12808099 14.3925
12808199 14.3976
12808299 14.5083
12808399 14.637
12808499 14.7469
12808599 14.8648
12808699 14.8846
12808799 14.9705
12808899 15.0374
12808999 15.0209
12809099 14.929
12809199 14.7959
12809299 14.7075
12809399 14.7095
12809499 14.6158
12809599 14.5069
12809699 14.3911
12809799 14.2852
12809899 14.238
12809999 14.2418
12810099 14.1805
12810199 14.2072
12810299 14.2661
12810399 14.3535
12810499 14.4357
12810599 14.5242
12810699 14.623
12810799 14.7159
12810899 14.7647
12810999 14.8667
12811099 14.9753
12811199 15.0479
12811299 15.1326
12811399 15.1265
12811499 15.059
12811599 14.9874
12811699 14.9951
12811799 15.1021
12811899 15.2076
12811999 15.2922
12812099 15.3648
12812199 15.457
12812299 15.437
12812399 15.3659
12812499 15.2863
12812599 15.282
12812699 15.3666
12812799 15.4804
12812899 15.569
12812999 15.5802
12813099 15.5779
12813199 15.5594
12813299 15.6283
12813399 15.6765
12813499 15.7283
12813599 15.6837
12813699 15.6963
12813799 15.7997
12813899 15.8909
12813999 15.9808
12814099 15.9179
12814199 15.7973
12814299 15.688
12814399 15.6613
12814499 15.6423
12814599 15.6819
12814699 15.7411
12814799 15.7371
12814899 15.693
12814999 15.6279
12815099 15.518
12815199 15.3961
12815299 15.2652
12815399 15.1771
12815499 15.1382
12815599 15.0138
12815699 14.9259
12815799 14.9025
12815899 14.978
12815999 15.1033
12816099 15.1873
12816199 15.1941
12816299 15.2992
12816399 15.4164
12816499 15.5337
12816599 15.5958
12816699 15.5246
12816799 15.5493
12816899 15.5541
12816999 15.58
12817099 15.5365
12817199 15.4925
12817299 15.5276
12817399 15.5695
12817499 15.6486
12817599 15.7441
12817699 15.8413
12817799 15.9464
12817899 15.9415
12817999 15.8019
12818099 15.6652
12818199 15.5534
12818299 15.444
12818399 15.3642
12818499 15.3676
12818599 15.4039
12818699 15.3063
12818799 15.2497
12818899 15.1518
12818999 15.0253
12819099 14.901
12819199 14.8067
12819299 14.686
12819399 14.6239
12819499 14.7199
12819599 14.8158
12819699 14.9351
12819799 15.0417
12819899 15.1556
12819999 15.2034
12820099 15.2954
12820199 15.304
12820299 15.3076
12820399 15.3941
12820499 15.5097
12820599 15.584
12820699 15.6181
12820799 15.7187
12820899 15.6319
12820999 15.5394
12821099 15.5132
12821199 15.5419
12821299 15.5997
12821399 15.6149
12821499 15.5557
12821599 15.4442
12821699 15.3106
12821799 15.1747
12821899 15.0797
12821999 14.9995
12822099 14.9903
12822199 14.9987
12822299 14.9146
12822399 14.8109
12822499 14.8698
12822599 14.9644
12822699 15.0013
12822799 15.1102
12822899 15.1424
12822999 15.0454
12823099 14.9513
12823199 14.8371
12823299 14.7214
12823399 14.6411
12823499 14.649
12823599 14.6412
12823699 14.6867
12823799 14.7188
12823899 14.6236
12823999 14.5799
12824099 14.53
12824199 14.4922
12824299 14.4153
12824399 14.3065
12824499 14.2225
12824599 14.1314
12824699 14.0525
12824799 13.9546
12824899 13.8453
12824999 13.7779
12825099 13.766
12825199 13.6572
12825299 13.5511
12825399 13.5378
12825499 13.5743
12825599 13.5416
12825699 13.4327
12825799 13.3283
12825899 13.2295
12825999 13.1386
12826099 13.0723
12826199 13.1378
12826299 13.1822
12826399 13.1864
12826499 13.2341
12826599 13.308
12826699 13.4214
12826799 13.4667
12826899 13.3905
12826999 13.2849
12827099 13.2022
12827199 13.2114
12827299 13.3411
12827399 13.4197
12827499 13.4572
12827599 13.5792
12827699 13.7149
12827799 13.8089
12827899 13.8404
12827999 13.8783
12828099 13.9108
12828199 13.9192
12828299 14.038
12828399 14.1464
12828499 14.2903
12828599 14.3979
12828699 14.462
12828799 14.5187
12828899 14.5102
12828999 14.5437
12829099 14.6626
12829199 14.7904
12829299 14.9384
12829399 15.0462
12829499 15.0971
12829599 15.144
12829699 15.2511
12829799 15.3287
12829899 15.3945
12829999 15.4152
12830099 15.3631
12830199 15.3597
12830299 15.3388
12830399 15.3044
12830499 15.3117
12830599 15.2125
12830699 15.1418
12830799 15.1019
12830899 15.1829
12830999 15.2976
12831099 15.4051
12831199 15.3916
12831299 15.4182
12831399 15.5406
12831499 15.6715
12831599 15.7805
12831699 15.7885
12831799 15.777
12831899 15.7718
12831999 15.7784
12832099 15.7285
12832199 15.8031
12832299 15.9146
12832399 15.9144
12832499 15.8436
12832599 15.7076
12832699 15.5877
12832799 15.4682
12832899 15.4128
12832999 15.3893
12833099 15.2698
12833199 15.2058
12833299 15.1842
12833399 15.1933
12833499 15.1226
12833599 15.0286
12833699 14.987
12833799 15.0733
12833899 15.2043
12833999 15.3192
12834099 15.4433
12834199 15.5539
12834299 15.5412
12834399 15.4853
12834499 15.4403
12834599 15.3366
12834699 15.217
12834799 15.1208
12834899 15.0585
12834999 14.9706
12835099 14.939
12835199 14.9466
12835299 14.8922
12835399 14.915
12835499 14.9341
12835599 14.9877
12835699 14.998
12835799 14.9952
12835899 15.1105
12835999 15.2216
12836099 15.2695
12836199 15.1934
12836299 15.1618
12836399 15.1455
12836499 15.0304
12836599 15.0304
12836699 15.1202
12836799 15.1949
12836899 15.223
12836999 15.3195
12837099 15.3862
12837199 15.3642
12837299 15.2638
12837399 15.1604
12837499 15.0752
12837599 14.9813
12837699 14.8725
12837799 14.7984
12837899 14.8207
12837999 14.8511
12838099 14.9406
12838199 15.0002
12838299 14.954
12838399 14.8551
12838499 14.8531
12838599 14.7608
12838699 14.6753
12838799 14.569
12838899 14.4691
12838999 14.3671
12839099 14.2557
12839199 14.2518
12839299 14.1913
12839399 14.1897
12839499 14.2951
12839599 14.398
12839699 14.4927
12839799 14.6014
12839899 14.7239
12839999 14.8237
12840099 14.8619
12840199 14.9353
12840299 15.0327
12840399 15.0948
12840499 15.0892
12840599 15.0086
12840699 14.8778
12840799 14.7628
12840899 14.6491
12840999 14.5294
12841099 14.4172
12841199 14.3024
12841299 14.2201
12841399 14.1302
12841499 14.0784
12841599 13.9696
12841699 13.8856
12841799 13.8428
12841899 13.9032
12841999 13.9639
12842099 14.0042
12842199 14.0012
12842299 13.9893
12842399 13.9357
12842499 13.8573
12842599 13.7435
12842699 13.6282
12842799 13.5478
12842899 13.519
12842999 13.4351
12843099 13.368
12843199 13.2798
12843299 13.1921
12843399 13.0934
12843499 13.0093
12843599 13.016
12843699 12.9966
12843799 13.0012
12843899 12.9648
12843999 12.9077
12844099 12.8447
12844199 12.7424
12844299 12.6523
12844399 12.5586
12844499 12.4571
12844599 12.3897
12844699 12.4273
12844799 12.5558
12844899 12.5303
12844999 12.4781
12845099 12.552
12845199 12.6904
12845299 12.7018
12845399 12.7104
12845499 12.803
12845599 12.7091
12845699 12.6219
12845799 12.5744
12845899 12.49
12845999 12.4249
12846099 12.3731
12846199 12.3665
12846299 12.4593
12846399 12.5293
12846499 12.6588
12846599 12.8006
12846699 12.9413
12846799 13.0236
12846899 13.1633
12846999 13.2813
12847099 13.4169
12847199 13.5401
12847299 13.6539
12847399 13.7713
12847499 13.7884
12847599 13.8053
12847699 13.8107
12847799 13.9255
12847899 14.0164
12847999 14.139
12848099 14.2608
12848199 14.3232
12848299 14.3405
12848399 14.4476
12848499 14.58
12848599 14.6832
12848699 14.7409
12848799 14.7536
12848899 14.6791
12848999 14.5579
12849099 14.4701
12849199 14.3796
12849299 14.3568
12849399 14.3456
12849499 14.3322
12849599 14.3463
12849699 14.4184
12849799 14.5087
12849899 14.643
12849999 14.7708
12850099 14.8619
12850199 14.8172
12850299 14.746
12850399 14.7012
12850499 14.6004
12850599 14.5431
12850699 14.6457
12850799 14.7713
12850899 14.8818
12850999 15.0061
12851099 15.0699
12851199 15.032
12851299 15.0286
12851399 14.9739
12851499 14.9492
12851599 15.0077
12851699 15.0453
12851799 14.9658
12851899 14.9744
12851999 14.9335
12852099 14.8557
12852199 14.7786
12852299 14.7643
12852399 14.674
12852499 14.5805
12852599 14.5811
12852699 14.6533
12852799 14.7879
12852899 14.9224
12852999 15.0182
12853099 15.0921
12853199 15.2259
12853299 15.3534
12853399 15.4561
12853499 15.5404
12853599 15.5282
12853699 15.5792
12853799 15.6786
12853899 15.777
12853999 15.828
12854099 15.8672
12854199 15.9769
12854299 16.0393
12854399 16.0787
12854499 16.1508
12854599 16.2168
12854699 16.2281
12854799 16.2101
12854899 16.153
12854999 16.081
12855099 16.0888
12855199 16.1922
12855299 16.2683
12855399 16.3005
12855499 16.3373
12855599 16.3503
12855699 16.3128
12855799 16.3204
12855899 16.3842
12855999 16.4369
12856099 16.4616
12856199 16.4469
12856299 16.3542
12856399 16.2244
12856499 16.0941
12856599 15.9581
12856699 15.9177
12856799 15.8825
12856899 15.8291
12856999 15.7508
12857099 15.7117
12857199 15.7682
12857299 15.8335
12857399 15.9453
12857499 16.0357
12857599 16.0981
12857699 16.1695
12857799 16.1747
12857899 16.151
12857999 16.0138
12858099 15.9423
12858199 15.9443
12858299 15.9567
12858399 15.8539
12858499 15.7274
12858599 15.669
12858699 15.6826
12858799 15.6697
12858899 15.7857
12858999 15.8938
12859099 15.9893
12859199 16.0905
12859299 16.0481
12859399 16.0464
12859499 16.1049
12859599 16.1244
12859699 16.1911
12859799 16.3033
12859899 16.3936
12859999 16.4171
12860099 16.4673
12860199 16.5346
12860299 16.4809
12860399 16.3749
12860499 16.3512
12860599 16.3409
12860699 16.3593
12860799 16.3495
12860899 16.3459
12860999 16.2524
12861099 16.1408
12861199 16.0764
12861299 16.028
12861399 15.9464
12861499 15.8348
12861599 15.741
12861699 15.6227
12861799 15.5162
12861899 15.4079
12861999 15.4081
12862099 15.448
12862199 15.4928
12862299 15.5227
12862399 15.6118
12862499 15.6969
12862599 15.8102
12862699 15.9205
12862799 16.0022
12862899 16.0888
12862999 16.1806
12863099 16.2661
12863199 16.3644
12863299 16.4562
12863399 16.4616
12863499 16.338
12863599 16.3218
12863699 16.3136
12863799 16.1911
12863899 16.0991
12863999 16.0916
12864099 16.1067
12864199 16.1649
12864299 16.2642
12864399 16.1928
12864499 16.068
12864599 15.9837
12864699 15.9754
12864799 16.042
12864899 16.1149
12864999 16.2209
12865099 16.2979
12865199 16.3705
12865299 16.411
12865399 16.3483
12865499 16.2895
12865599 16.2287
12865699 16.2673
12865799 16.3422
12865899 16.3772
12865999 16.4347
12866099 16.4167
12866199 16.3705
12866299 16.2927
12866399 16.205
12866499 16.183
12866599 16.2758
12866699 16.3418
12866799 16.3676
12866899 16.4066
12866999 16.4285
12867099 16.4348
12867199 16.4349
12867299 16.394
12867399 16.3798
12867499 16.3785
12867599 16.4662
12867699 16.5647
12867799 16.5467
12867899 16.5183
12867999 16.6225
12868099 16.7121
12868199 16.8032
12868299 16.8464
12868399 16.9431
12868499 17.0425
12868599 17.1335
12868699 17.2032
12868799 17.2714
12868899 17.3489
12868999 17.3373
12869099 17.254
12869199 17.2492
12869299 17.2833
12869399 17.3025
12869499 17.2001
12869599 17.0519
12869699 16.9136
12869799 16.7891
12869899 16.6479
12869999 16.5067
12870099 16.4055
12870199 16.2618
12870299 16.1343
12870399 16.0398
12870499 16.0014
12870599 15.9802
12870699 15.9804
12870799 15.9664
12870899 15.8887
12870999 15.7875
12871099 15.8105
12871199 15.9015
12871299 16.0131
12871399 16.0885
12871499 16.1078
12871599 16.1043
12871699 16.0958
12871799 16.1491
12871899 16.1926
12871999 16.2542
12872099 16.2093
12872199 16.0852
12872299 15.9871
12872399 15.9223
12872499 15.7922
12872599 15.6885
12872699 15.5878
12872799 15.4711
12872899 15.3545
12872999 15.2905
12873099 15.2431
12873199 15.2279
12873299 15.1882
12873399 15.1235
12873499 15.0196
12873599 14.895
12873699 14.7817
12873799 14.7194
12873899 14.5992
12873999 14.5308
12874099 14.52
12874199 14.502
12874299 14.4434
12874399 14.3998
12874499 14.4845
12874599 14.5514
12874699 14.6733
12874799 14.7906
12874899 14.8891
12874999 14.9417
12875099 14.873
12875199 14.7542
12875299 14.6358
12875399 14.5249
12875499 14.4231
12875599 14.3354
12875699 14.25
12875799 14.1486
12875899 14.0928
12875999 14.0798
12876099 14.17
12876199 14.28
12876299 14.3721
12876399 14.4115
12876499 14.4817
12876599 14.5786
12876699 14.6288
12876799 14.6116
12876899 14.6226
12876999 14.5966
12877099 14.6559
12877199 14.6278
12877299 14.5939
12877399 14.5894
12877499 14.6488
12877599 14.6261
12877699 14.4986
12877799 14.4905
12877899 14.586
12877999 14.6907
12878099 14.8211
12878199 14.9351
12878299 15.0218
12878399 15.0382
12878499 15.0853
12878599 15.043
12878699 14.9406
12878799 14.813
12878899 14.6951
12878999 14.5962
12879099 14.5474
12879199 14.5678
12879299 14.6661
12879399 14.7888
12879499 14.8557
12879599 14.8837
12879699 14.8279
12879799 14.7017
12879899 14.5769
12879999 14.4611
12880099 14.3632
12880199 14.3344
12880299 14.3163
12880399 14.3292
12880499 14.2664
12880599 14.2065
12880699 14.1436
12880799 14.0788
12880899 14.0118
12880999 14.1154
12881099 14.2228
12881199 14.3321
12881299 14.3333
12881399 14.2308
12881499 14.1297
12881599 14.0411
12881699 13.9598
12881799 13.8524
12881899 13.741
12881999 13.6932
12882099 13.594
12882199 13.5006
12882299 13.4314
12882399 13.351
12882499 13.3
12882599 13.289
12882699 13.3313
12882799 13.3737
12882899 13.3948
12882999 13.4711
12883099 13.5615
12883199 13.6923
12883299 13.8328
12883399 13.968
12883499 14.0692
12883599 14.1539
12883699 14.2082
12883799 14.2233
12883899 14.2244
12883999 14.192
12884099 14.1437
12884199 14.1188
12884299 14.136
12884399 14.1254
12884499 14.1841
12884599 14.2099
12884699 14.2212
12884799 14.1131
12884899 13.997
12884999 13.8807
12885099 13.8562
12885199 13.838
12885299 13.8925
12885399 14.0143
12885499 14.1491
12885599 14.2557
12885699 14.3861
12885799 14.4971
12885899 14.6334
12885999 14.7195
12886099 14.8042
12886199 14.885
12886299 14.9538
12886399 15.0079
12886499 15.0548
12886599 15.0308
12886699 14.9431
12886799 14.9297
12886899 14.8963
12886999 14.8399
12887099 14.7922
12887199 14.777
12887299 14.8897
12887399 14.9936
12887499 15.1036
12887599 15.2226
12887699 15.2898
12887799 15.3429
12887899 15.4084
12887999 15.4974
12888099 15.6243
12888199 15.6703
12888299 15.6364
12888399 15.5728
12888499 15.4659
12888599 15.3481
12888699 15.3408
12888799 15.4268
12888899 15.515
12888999 15.6207
12889099 15.7198
12889199 15.7847
12889299 15.7767
12889399 15.7438
12889499 15.6476
12889599 15.5264
12889699 15.4225
12889799 15.3504
12889899 15.227
12889999 15.1035
12890099 15.0093
12890199 14.9874
12890299 14.9357
12890399 14.9637
12890499 14.9619
12890599 14.8876
12890699 14.9209
12890799 15.0212
12890899 15.0169
12890999 15.0014
12891099 15.0522
12891199 15.0561
12891299 14.9881
12891399 14.9471
12891499 14.9394
12891599 14.8931
12891699 14.8702
12891799 14.8728
12891899 14.9478
12891999 15.0781
12892099 15.1994
12892199 15.2991
12892299 15.4071
12892399 15.4289
12892499 15.4998
12892599 15.4815
12892699 15.4041
12892799 15.3163
12892899 15.2655
12892999 15.3086
12893099 15.411
12893199 15.5147
12893299 15.5111
12893399 15.5116
12893499 15.5607
12893599 15.6217
12893699 15.7219
12893799 15.8233
12893899 15.8262
12893999 15.816
12894099 15.7737
12894199 15.7484
12894299 15.7238
12894399 15.6148
12894499 15.4842
12894599 15.3665
12894699 15.245
12894799 15.1388
12894899 15.0797
12894999 15.0315
12895099 14.9349
12895199 14.8224
12895299 14.7975
12895399 14.7458
12895499 14.7044
12895599 14.6637
12895699 14.6055
12895799 14.5382
12895899 14.4226
12895999 14.3158
12896099 14.2125
12896199 14.1203
12896299 14.087
12896399 14.0248
12896499 13.9134
12896599 13.8332
12896699 13.8448
12896799 13.9056
12896899 14.0392
12896999 14.1735
12897099 14.3073
12897199 14.4391
12897299 14.5376
12897399 14.6138
12897499 14.6522
12897599 14.7606
12897699 14.8253
12897799 14.9305
12897899 14.9451
12897999 14.9938
12898099 15.084
12898199 15.0436
12898299 14.9348
12898399 14.8161
12898499 14.7639
12898599 14.7786
12898699 14.8836
12898799 14.9817
12898899 15.0832
12898999 15.203
12899099 15.2079
12899199 15.166
12899299 15.0567
12899399 14.9557
12899499 15.0074
12899599 15.0809
12899699 15.0622
12899799 15.098
12899899 15.1745
12899999 15.2806
12900099 15.3706
12900199 15.4432
12900299 15.444
12900399 15.4039
12900499 15.3227
12900599 15.2259
12900699 15.1759
12900799 15.222
12900899 15.1977
12900999 15.0921
12901099 15.0014
12901199 14.8966
12901299 14.8034
12901399 14.7159
12901499 14.6047
12901599 14.5946
12901699 14.6942
12901799 14.7746
12901899 14.6994
12901999 14.6155
12902099 14.5601
12902199 14.4819
12902299 14.3751
12902399 14.2674
12902499 14.2145
12902599 14.2444
12902699 14.2966
12902799 14.3214
12902899 14.4374
12902999 14.5726
12903099 14.6628
12903199 14.7569
12903299 14.8582
12903399 14.9562
12903499 15.008
12903599 15.0144
12903699 15.0558
12903799 15.1052
12903899 15.2221
12903999 15.306
12904099 15.2718
12904199 15.2728
12904299 15.1897
12904399 15.1107
12904499 15.0917
12904599 14.9898
12904699 14.8657
12904799 14.7388
12904899 14.6331
12904999 14.5486
12905099 14.5126
12905199 14.4758
12905299 14.4113
12905399 14.3638
12905499 14.276
12905599 14.2346
12905699 14.2036
12905799 14.1464
12905899 14.1322
12905999 14.1578
12906099 14.244
12906199 14.1833
12906299 14.0741
12906399 13.9779
12906499 13.9717
12906599 13.998
12906699 14.0427
12906799 14.0474
12906899 13.987
12906999 13.9585
12907099 14.0818
12907199 14.2133
12907299 14.2885
12907399 14.2218
12907499 14.1201
12907599 14.0662
12907699 14.0248
12907799 14.0099
12907899 13.9759
12907999 13.8698
12908099 13.8456
12908199 13.9191
12908299 14.0431
12908399 14.1156
12908499 14.1991
12908599 14.283
12908699 14.415
12908799 14.4658
12908899 14.5742
12908999 14.694
12909099 14.7902
12909199 14.7862
12909299 14.7641
12909399 14.8395
12909499 14.9463
12909599 15.0652
12909699 15.1383
12909799 15.2322
12909899 15.2809
12909999 15.3651
12910099 15.4489
12910199 15.4947
12910299 15.5031
12910399 15.524
12910499 15.436
12910599 15.3284
12910699 15.217
12910799 15.1135
12910899 14.9829
12910999 14.9069
12911099 14.8297
12911199 14.7212
12911299 14.6119
12911399 14.5695
12911499 14.5573
12911599 14.5961
12911699 14.5395
12911799 14.4357
12911899 14.3751
12911999 14.3943
12912099 14.438
12912199 14.4455
12912299 14.3604
12912399 14.2957
12912499 14.2167
12912599 14.1239
12912699 14.0035
12912799 13.8815
12912899 13.7601
12912999 13.6751
12913099 13.5727
12913199 13.5022
12913299 13.4282
12913399 13.4583
12913499 13.4739
12913599 13.5295
12913699 13.5056
12913799 13.4526
12913899 13.3547
12913999 13.3299
12914099 13.4208
12914199 13.5492
12914299 13.5754
12914399 13.5774
12914499 13.6771
12914599 13.8048
12914699 13.8534
12914799 13.9023
12914899 13.9769
12914999 14.0223
12915099 14.0287
12915199 13.9656
12915299 13.9406
12915399 13.9399
12915499 13.8939
12915599 13.9035
12915699 14.0046
12915799 14.1194
12915899 14.2264
12915999 14.2008
12916099 14.2556
12916199 14.228
12916299 14.2146
12916399 14.2913
12916499 14.4126
12916599 14.497
12916699 14.5221
12916799 14.4804
12916899 14.4412
12916999 14.3777
12917099 14.2738
12917199 14.1621
12917299 14.0685
12917399 14.0103
12917499 13.896
12917599 13.7927
12917699 13.7455
12917799 13.8113
12917899 13.8895
12917999 14.0057
12918099 14.0261
12918199 14.0588
12918299 14.0844
12918399 14.0859
12918499 14.0278
12918599 14.0236
12918699 13.9867
12918799 13.9369
12918899 14.0261
12918999 14.0464
12919099 14.1364
12919199 14.215
12919299 14.2477
12919399 14.2541
12919499 14.1444
12919599 14.137
12919699 14.1178
12919799 14.0158
12919899 13.9541
12919999 13.8695
12920099 13.8046
12920199 13.8053
12920299 13.8238
12920399 13.8604
12920499 13.9669
12920599 14.0664
12920699 14.1806
12920799 14.3204
12920899 14.4463
12920999 14.5577
12921099 14.5604
12921199 14.4627
12921299 14.3428
12921399 14.2545
12921499 14.1549
12921599 14.1003
12921699 14.0065
12921799 13.9331
12921899 13.8559
12921999 13.7699
12922099 13.7195
12922199 13.7422
12922299 13.7989
12922399 13.8826
12922499 13.9525
12922599 14.0747
12922699 14.1059
12922799 14.1263
12922899 14.1718
12922999 14.112
12923099 14.0194
12923199 13.9651
12923299 13.9118
12923399 13.812
12923499 13.7462
12923599 13.6914
12923699 13.6642
12923799 13.5559
12923899 13.4415
12923999 13.3407
12924099 13.2728
12924199 13.2587
12924299 13.1662
12924399 13.1915
12924499 13.2664
12924599 13.2806
12924699 13.1772
12924799 13.0799
12924899 13.0429
12924999 12.9786
12925099 12.8934
12925199 12.7874
12925299 12.6838
12925399 12.5918
12925499 12.5335
12925599 12.5295
12925699 12.6374
12925799 12.7599
12925899 12.9086
12925999 13.0038
12926099 13.1296
12926199 13.2296
12926299 13.2474
12926399 13.2125
12926499 13.2646
12926599 13.2521
12926699 13.2019
12926799 13.1065
12926899 13.1234
12926999 13.2733
12927099 13.4151
12927199 13.5373
12927299 13.646
12927399 13.7321
12927499 13.7605
12927599 13.7664
12927699 13.8986
12927799 13.9782
12927899 14.1079
12927999 14.2365
12928099 14.2985
12928199 14.2971
12928299 14.2527
12928399 14.2448
12928499 14.326
12928599 14.3847
12928699 14.4421
12928799 14.5416
12928899 14.6013
12928999 14.6386
12929099 14.6828
12929199 14.7935
12929299 14.9264
12929399 15.0131
12929499 15.1119
12929599 15.1089
12929699 15.0791
12929799 15.014
12929899 15.0537
12929999 15.0179
12930099 14.8932
12930199 14.7841
12930299 14.6607
12930399 14.6156
12930499 14.5572
12930599 14.4908
12930699 14.4615
12930799 14.3797
12930899 14.2902
12930999 14.1817
12931099 14.0736
12931199 13.9786
12931299 14.0367
12931399 14.1501
12931499 14.2346
12931599 14.189
12931699 14.201
12931799 14.1579
12931899 14.0559
12931999 13.9457
12932099 13.8295
12932199 13.7385
12932299 13.6366
12932399 13.5192
12932499 13.4113
12932599 13.3009
12932699 13.2127
12932799 13.1837
12932899 13.2137
12932999 13.138
12933099 13.0457
12933199 12.9444
12933299 12.8993
12933399 12.8303
12933499 12.7783
12933599 12.7026
12933699 12.6562
12933799 12.5452
12933899 12.48
12933999 12.52
12934099 12.5864
12934199 12.6483
12934299 12.8038
12934399 12.9518
12934499 13.0406
12934599 13.0933
12934699 13.1841
12934799 13.2239
12934899 13.3169
12934999 13.4514
12935099 13.5998
12935199 13.6676
12935299 13.7416
12935399 13.7962
12935499 13.9071
12935599 14.015
12935699 14.0622
12935799 14.1882
12935899 14.2658
12935999 14.2205
12936099 14.1972
12936199 14.1903
12936299 14.0946
12936399 14.0012
12936499 13.94
12936599 13.9674
12936699 14.0699
12936799 14.1959
12936899 14.3112
12936999 14.4257
12937099 14.4463
12937199 14.3791
12937299 14.3095
12937399 14.2297
12937499 14.147
12937599 14.0373
12937699 13.9627
12937799 13.868
12937899 13.851
12937999 13.8652
12938099 13.7671
12938199 13.71
12938299 13.6826
12938399 13.6358
12938499 13.5254
12938599 13.413
12938699 13.3487
12938799 13.3763
12938899 13.3935
12938999 13.4916
12939099 13.4383
12939199 13.3908
12939299 13.3793
12939399 13.2807
12939499 13.1925
12939599 13.1958
12939699 13.3408
12939799 13.4505
12939899 13.5419
12939999 13.6861
12940099 13.7285
12940199 13.8289
12940299 13.9721
12940399 14.1012
12940499 14.2049
12940599 14.2875
12940699 14.3951
12940799 14.4492
12940899 14.3701
12940999 14.2634
12941099 14.1908
12941199 14.1306
12941299 14.1116
12941399 14.0054
12941499 13.9226
12941599 13.836
12941699 13.821
12941799 13.8744
12941899 13.9818
12941999 14.102
12942099 14.2405
12942199 14.3651
12942299 14.4368
12942399 14.451
12942499 14.5054
12942599 14.5089
12942699 14.5295
12942799 14.6204
12942899 14.6569
12942999 14.637
12943099 14.6686
12943199 14.7875
12943299 14.8044
12943399 14.7081
12943499 14.6699
12943599 14.7071
12943699 14.8295
12943799 14.9155
12943899 15.0412
12943999 15.1551
12944099 15.2141
12944199 15.27
12944299 15.3344
12944399 15.4215
12944499 15.5202
12944599 15.5671
12944699 15.4666
12944799 15.3484
12944899 15.2354
12944999 15.1584
12945099 15.0399
12945199 15.0981
12945299 15.1976
12945399 15.3196
12945499 15.4326
12945599 15.5417
12945699 15.65
12945799 15.6668
12945899 15.6444
12945999 15.5592
12946099 15.471
12946199 15.4249
12946299 15.4953
12946399 15.5912
12946499 15.5679
12946599 15.5782
12946699 15.4867
12946799 15.3685
12946899 15.2629
12946999 15.2396
12947099 15.2536
12947199 15.2772
12947299 15.3232
12947399 15.2953
12947499 15.2943
12947599 15.3751
12947699 15.3979
12947799 15.4957
12947899 15.6031
12947999 15.7069
12948099 15.7876
12948199 15.8947
12948299 15.9575
12948399 16.0567
12948499 16.1393
12948599 16.1852
12948699 16.256
12948799 16.2927
12948899 16.3467
12948999 16.4178
12949099 16.5274
12949199 16.6178
12949299 16.7134
12949399 16.7343
12949499 16.6902
12949599 16.6758
12949699 16.7345
12949799 16.8103
12949899 16.8209
12949999 16.8654
12950099 16.8596
12950199 16.887
12950299 16.9337
12950399 16.986
12950499 17.0414
12950599 17.0646
12950699 17.083
12950799 16.9789
12950899 16.8453
12950999 16.7431
12951099 16.6262
12951199 16.5403
12951299 16.4121
12951399 16.3256
12951499 16.2991
12951599 16.3103
12951699 16.3775
12951799 16.471
12951899 16.5013
12951999 16.4616
12952099 16.4522
12952199 16.4792
12952299 16.5728
12952399 16.6767
12952499 16.7847
12952599 16.8785
12952699 16.9379
12952799 17.0488
12952899 17.1376
12952999 17.0836
12953099 16.9449
12953199 16.807
12953299 16.659
12953399 16.5334
12953499 16.5058
12953599 16.5528
12953699 16.5537
12953799 16.531
12953899 16.466
12953999 16.3372
12954099 16.2561
12954199 16.1398
12954299 16.0212
12954399 15.8917
12954499 15.799
12954599 15.7039
12954699 15.5665
12954799 15.4525
12954899 15.3285
12954999 15.293
12955099 15.3108
12955199 15.4216
12955299 15.5269
12955399 15.646
12955499 15.761
12955599 15.806
12955699 15.8112
12955799 15.8826
12955899 15.921
12955999 15.8609
12956099 15.7749
12956199 15.6461
12956299 15.5347
12956399 15.5566
12956499 15.5982
12956599 15.6831
12956699 15.774
12956799 15.8263
12956899 15.9182
12956999 16.0338
12957099 16.0564
12957199 16.052
12957299 16.0511
12957399 16.0952
12957499 16.1365
12957599 16.1352
12957699 16.1265
12957799 16.0835
12957899 16.004
12957999 15.9642
12958099 15.9304
12958199 15.9484
12958299 15.9344
12958399 15.8777
12958499 15.7558
12958599 15.6699
12958699 15.5827
12958799 15.4549
12958899 15.3837
12958999 15.3992
12959099 15.4954
12959199 15.4772
12959299 15.5736
12959399 15.6746
12959499 15.7003
12959599 15.7038
12959699 15.6508
12959799 15.6559
12959899 15.6452
12959999 15.6199
12960099 15.574
12960199 15.5104
12960299 15.502
12960399 15.6085
12960499 15.7007
12960599 15.768
12960699 15.8495
12960799 15.9113
12960899 15.9295
12960999 15.9295
12961099 15.8646
12961199 15.8048
12961299 15.8163
12961399 15.7844
12961499 15.8054
12961599 15.6812
12961699 15.6349
12961799 15.656
12961899 15.6596
12961999 15.7303
12962099 15.7572
12962199 15.7623
12962299 15.8378
12962399 15.8291
12962499 15.7133
12962599 15.6309
12962699 15.724
12962799 15.8254
12962899 15.9369
12962999 16.0203
12963099 16.0439
12963199 16.0169
12963299 16.0908
12963399 16.1702
12963499 16.2662
12963599 16.3729
12963699 16.4904
12963799 16.5805
12963899 16.6951
12963999 16.747
12964099 16.7057
12964199 16.6302
12964299 16.4949
12964399 16.3556
12964499 16.2916
12964599 16.1544
12964699 16.1597
12964799 16.1484
12964899 16.2127
12964999 16.1882
12965099 16.2282
12965199 16.3336
12965299 16.3969
12965399 16.3959
12965499 16.2836
12965599 16.2341
12965699 16.2396
12965799 16.1596
12965899 16.044
12965999 15.9422
12966099 15.82
12966199 15.7024
12966299 15.5814
12966399 15.5033
12966499 15.4111
12966599 15.3644
12966699 15.3702
12966799 15.294
12966899 15.194
12966999 15.2571
12967099 15.367
12967199 15.3878
12967299 15.4704
12967399 15.5816
12967499 15.6857
12967599 15.7225
12967699 15.734
12967799 15.7839
12967899 15.8247
12967999 15.9203
12968099 16.0296
12968199 16.1439
12968299 16.2396
12968399 16.248
12968499 16.2029
12968599 16.2737
12968699 16.3403
12968799 16.4194
12968899 16.3814
12968999 16.368
12969099 16.295
12969199 16.231
12969299 16.1752
12969399 16.0704
12969499 15.941
12969599 15.8003
12969699 15.804
12969799 15.918
12969899 15.9224
12969999 15.7916
12970099 15.6542
12970199 15.5186
12970299 15.4812
12970399 15.4426
12970499 15.3282
12970599 15.2281
12970699 15.1045
12970799 14.9955
12970899 14.8748
12970999 14.8344
12971099 14.9485
12971199 14.9944
12971299 14.9672
12971399 14.9124
12971499 14.9109
12971599 14.9471
12971699 14.9526
12971799 14.8769
12971899 14.8347
12971999 14.936
12972099 15.0388
12972199 15.138
12972299 15.2026
12972399 15.2836
12972499 15.2478
12972599 15.1607
12972699 15.0747
12972799 15.0161
12972899 15.1063
12972999 15.1781
12973099 15.1709
12973199 15.228
12973299 15.2724
12973399 15.307
12973499 15.3568
12973599 15.4761
12973699 15.5841
12973799 15.635
12973899 15.6242
12973999 15.6111
12974099 15.516
12974199 15.4712
12974299 15.3798
12974399 15.3249
12974499 15.2644
12974599 15.1992
12974699 15.0789
12974799 14.9485
12974899 14.8258
12974999 14.7792
12975099 14.7663
12975199 14.6493
12975299 14.5415
12975399 14.417
12975499 14.4406
12975599 14.5038
12975699 14.4913
12975799 14.4316
12975899 14.4166
12975999 14.4974
12976099 14.5955
12976199 14.7159
12976299 14.774
12976399 14.7755
12976499 14.7804
12976599 14.7983
12976699 14.9049
12976799 14.9733
12976899 15.0918
12976999 15.209
12977099 15.3181
12977199 15.39
12977299 15.383
12977399 15.2942
12977499 15.164
12977599 15.054
12977699 15.0666
12977799 14.9991
12977899 14.8975
12977999 14.7822
12978099 14.7262
12978199 14.7846
12978299 14.8828
12978399 15.0118
12978499 15.0636
12978599 15.1678
12978699 15.2779
12978799 15.2905
12978899 15.282
12978999 15.2194
12979099 15.2471
12979199 15.3704
12979299 15.4465
12979399 15.4485
12979499 15.4903
12979599 15.5156
12979699 15.5569
12979799 15.5764
12979899 15.5386
12979999 15.4703
12980099 15.3508
12980199 15.2379
12980299 15.1317
12980399 15.0419
12980499 14.946
12980599 14.8149
12980699 14.7189
12980799 14.67
12980899 14.6032
12980999 14.5936
12981099 14.4943
12981199 14.3803
12981299 14.2795
12981399 14.2952
12981499 14.3101
12981599 14.2405
12981699 14.2007
12981799 14.1856
12981899 14.1453
12981999 14.1772
12982099 14.2858
12982199 14.3064
12982299 14.2836
12982399 14.303
12982499 14.287
12982599 14.2575
12982699 14.2899
12982799 14.4116
12982899 14.4998
12982999 14.616
12983099 14.6446
12983199 14.6599
12983299 14.7293
12983399 14.8399
12983499 14.9592
12983599 15.0732
12983699 15.164
12983799 15.2868
12983899 15.3552
12983999 15.4299
12984099 15.5074
12984199 15.566
12984299 15.5165
12984399 15.4338
12984499 15.4512
12984599 15.5613
12984699 15.6397
12984799 15.7446
12984899 15.7982
12984999 15.8214
12985099 15.863
12985199 15.9639
12985299 16.0447
12985399 16.0751
12985499 16.013
12985599 15.9735
12985699 15.8922
12985799 15.8103
12985899 15.7776
12985999 15.7566
12986099 15.8404
12986199 15.9531
12986299 16.0215
12986399 16.1201
12986499 16.2227
12986599 16.3388
12986699 16.4329
12986799 16.5303
12986899 16.5825
12986999 16.6372
12987099 16.6887
12987199 16.7217
12987299 16.8235
12987399 16.8925
12987499 16.9324
12987599 16.9408
12987699 16.9902
12987799 17.0577
12987899 17.0952
12987999 17.0959
12988099 17.136
12988199 17.0782
12988299 16.9418
12988399 16.8947
12988499 16.8573
12988599 16.7404
12988699 16.6752
12988799 16.6712
12988899 16.6691
12988999 16.6895
12989099 16.6985
12989199 16.6531
12989299 16.662
12989399 16.6666
12989499 16.6646
12989599 16.7344
12989699 16.6546
12989799 16.5158
12989899 16.3765
12989999 16.2309
12990099 16.092
12990199 15.9741
12990299 15.9514
12990399 16.0009
12990499 16.0372
12990599 16.0114
12990699 15.9649
12990799 15.9528
12990899 15.9717
12990999 15.9257
12991099 15.7954
12991199 15.7645
12991299 15.6618
12991399 15.5609
12991499 15.467
12991599 15.3287
12991699 15.1932
12991799 15.0645
12991899 14.9474
12991999 14.8325
12992099 14.7063
12992199 14.6334
12992299 14.6022
12992399 14.6557
12992499 14.6791
12992599 14.7363
12992699 14.6453
12992799 14.5817
12992899 14.6524
12992999 14.6923
12993099 14.6923
12993199 14.5753
12993299 14.552
12993399 14.5704
12993499 14.5411
12993599 14.5499
12993699 14.56
12993799 14.5408
12993899 14.4796
12993999 14.445
12994099 14.4302
12994199 14.3306
12994299 14.2504
12994399 14.1671
12994499 14.0582
12994599 14.0191
12994699 14.054
12994799 14.1578
12994899 14.145
12994999 14.1595
12995099 14.1988
12995199 14.2315
12995299 14.3206
12995399 14.3369
12995499 14.23
12995599 14.1498
12995699 14.0498
12995799 13.9606
12995899 13.9159
12995999 13.9244
12996099 13.9574
12996199 13.9368
12996299 13.8567
12996399 13.762
12996499 13.7193
12996599 13.71
12996699 13.7826
12996799 13.835
12996899 13.8547
12996999 13.8308
12997099 13.806
12997199 13.7118
12997299 13.6255
12997399 13.5972
12997499 13.5756
12997599 13.4836
12997699 13.4199
12997799 13.3477
12997899 13.3004
12997999 13.2775
12998099 13.2106
12998199 13.118
12998299 13.086
12998399 13.1918
12998499 13.2724
12998599 13.3201
12998699 13.2992
12998799 13.2106
12998899 13.1382
12998999 13.1599
12999099 13.3028
12999199 13.3773
12999299 13.4438
12999399 13.5728
12999499 13.7066
12999599 13.8369
12999699 13.8104
12999799 13.6887
12999899 13.6197
12999999 13.5476
13000099 13.4682
13000199 13.4794
13000299 13.4481
13000399 13.4461
13000499 13.5588
13000599 13.6797
13000699 13.6842
13000799 13.7182
13000899 13.8088
13000999 13.8951
13001099 13.9985
13001199 14.1241
13001299 14.2459
13001399 14.3055
13001499 14.3478
13001599 14.3422
13001699 14.3002
13001799 14.2623
13001899 14.2043
13001999 14.2514
13002099 14.2743
13002199 14.2673
13002299 14.2954
13002399 14.4146
13002499 14.5112
13002599 14.5729
13002699 14.4639
13002799 14.4666
13002899 14.4632
13002999 14.3642
13003099 14.3393
13003199 14.2661
13003299 14.1761
13003399 14.1644
13003499 14.135
13003599 14.081
13003699 14.0799
13003799 14.2091
13003899 14.3228
13003999 14.4366
13004099 14.5668
13004199 14.6608
13004299 14.6679
13004399 14.5889
13004499 14.5271
13004599 14.42
13004699 14.3179
13004799 14.1964
13004899 14.1119
13004999 14.045
13005099 13.9426
13005199 13.8555
13005299 13.7437
13005399 13.6444
13005499 13.607
13005599 13.65
13005699 13.6669
13005799 13.6978
13005899 13.6746
13005999 13.6384
13006099 13.5985
13006199 13.5995
13006299 13.6801
13006399 13.7636
13006499 13.8971
13006599 13.988
13006699 14.0748
13006799 14.1115
13006899 14.0742
13006999 14.0504
13007099 14.0454
13007199 14.0022
13007299 13.98
13007399 13.9214
13007499 13.8951
13007599 13.8677
13007699 13.833
13007799 13.7472
13007899 13.6455
13007999 13.5405
13008099 13.4793
13008199 13.4352
13008299 13.3895
13008399 13.3826
13008499 13.409
13008599 13.4854
13008699 13.5315
13008799 13.5533
13008899 13.5534
13008999 13.6143
13009099 13.6289
13009199 13.5552
13009299 13.5953
13009399 13.7316
13009499 13.8643
13009599 13.8742
13009699 13.7967
13009799 13.8084
13009899 13.9073
13009999 13.9622
13010099 13.9994
13010199 13.9609
13010299 13.8411
13010399 13.7286
13010499 13.6329
13010599 13.5914
13010699 13.6085
13010799 13.7028
13010899 13.7881
13010999 13.8235
13011099 13.8539
13011199 13.8559
13011299 13.837
13011399 13.7427
13011499 13.7262
13011599 13.6735
13011699 13.6169
13011799 13.5217
13011899 13.4271
13011999 13.3314
13012099 13.3676
13012199 13.4507
13012299 13.5836
13012399 13.7146
13012499 13.85
13012599 13.8423
13012699 13.8111
13012799 13.7752
13012899 13.7092
13012999 13.5913
13013099 13.6047
13013199 13.6721
13013299 13.775
13013399 13.8691
13013499 13.8525
13013599 13.8209
13013699 13.8639
13013799 13.8407
13013899 13.8569
13013999 13.9726
13014099 14.062
13014199 14.2023
13014299 14.2732
13014399 14.3509
13014499 14.3815
13014599 14.3414
13014699 14.3457
13014799 14.4298
13014899 14.5151
13014999 14.6253
13015099 14.6376
13015199 14.604
13015299 14.5235
13015399 14.4835
13015499 14.4514
13015599 14.5058
13015699 14.4556
13015799 14.4284
13015899 14.5367
13015999 14.554
13016099 14.4681
13016199 14.4196
13016299 14.3703
13016399 14.4769
13016499 14.5877
13016599 14.6101
13016699 14.6472
13016799 14.7504
13016899 14.8144
13016999 14.8525
13017099 14.923
13017199 15.0555
13017299 15.1503
13017399 15.1355
13017499 15.2204
13017599 15.3442
13017699 15.3695
13017799 15.3808
13017899 15.4272
13017999 15.4024
13018099 15.4853
13018199 15.567
13018299 15.5636
13018399 15.438
13018499 15.3535
13018599 15.2765
13018699 15.2992
13018799 15.3029
13018899 15.2165
13018999 15.1196
13019099 14.9999
13019199 14.9761
13019299 14.9761
13019399 14.984
13019499 14.9443
13019599 14.8791
13019699 14.8195
13019799 14.7662
13019899 14.7116
13019999 14.6206
13020099 14.5115
13020199 14.4603
13020299 14.3399
13020399 14.2556
13020499 14.1982
13020599 14.1541
13020699 14.1865
13020799 14.2914
13020899 14.4128
13020999 14.5329
13021099 14.6432
13021199 14.7505
13021299 14.8199
13021399 14.8204
13021499 14.8755
13021599 14.9479
13021699 14.9871
13021799 15.1011
13021899 15.2093
13021999 15.3009
13022099 15.3886
13022199 15.4918
13022299 15.5357
13022399 15.5572
13022499 15.5428
13022599 15.4339
13022699 15.3732
13022799 15.3733
13022899 15.3401
13022999 15.2063
13023099 15.0764
13023199 14.9582
13023299 14.83
13023399 14.8073
13023499 14.8556
13023599 14.9799
13023699 15.0893
13023799 15.1701
13023899 15.2304
13023999 15.3266
13024099 15.4207
13024199 15.4762
13024299 15.5624
13024399 15.6262
13024499 15.7525
13024599 15.859
13024699 15.9646
13024799 16.0651
13024899 16.0573
13024999 16.0223
13025099 15.9813
13025199 15.9459
13025299 15.8544
13025399 15.7526
13025499 15.6638
13025599 15.6232
13025699 15.5269
13025799 15.4393
13025899 15.4407
13025999 15.352
13026099 15.2356
13026199 15.1385
13026299 15.0088
13026399 14.8876
13026499 14.7813
13026599 14.6684
13026699 14.5902
13026799 14.4871
13026899 14.4018
13026999 14.3359
13027099 14.3004
13027199 14.2518
13027299 14.3509
13027399 14.4253
13027499 14.5568
13027599 14.6812
13027699 14.7984
13027799 14.7983
13027899 14.7216
13027999 14.6091
13028099 14.5102
13028199 14.4092
13028299 14.3829
13028399 14.3461
13028499 14.3803
13028599 14.463
13028699 14.5864
13028799 14.7003
13028899 14.8004
13028999 14.8536
13029099 14.8193
13029199 14.7206
13029299 14.6412
13029399 14.6371
13029499 14.5615
13029599 14.6053
13029699 14.615
13029799 14.6713
13029899 14.7677
13029999 14.8144
13030099 14.8166
13030199 14.8399
13030299 14.9576
13030399 15.0549
13030499 15.1151
13030599 15.0812
13030699 15.0249
13030799 14.9023
13030899 14.9051
13030999 14.9557
13031099 15.0028
13031199 15.1081
13031299 15.1738
13031399 15.281
13031499 15.3376
13031599 15.4264
13031699 15.5277
13031799 15.6343
13031899 15.7053
13031999 15.8045
13032099 15.9185
13032199 16.0113
13032299 16.039
13032399 16.0649
13032499 16.1109
13032599 16.143
13032699 16.1259
13032799 16.1005
13032899 16.1658
13032999 16.2527
13033099 16.2961
13033199 16.3658
13033299 16.3466
13033399 16.2573
13033499 16.2399
13033599 16.2179
13033699 16.2277
13033799 16.3434
13033899 16.4023
13033999 16.3465
13034099 16.2347
13034199 16.112
13034299 16.0594
13034399 16.0423
13034499 15.9933
13034599 15.9444
13034699 15.8678
13034799 15.7756
13034899 15.6526
13034999 15.5442
13035099 15.438
13035199 15.3173
13035299 15.233
13035399 15.2149
13035499 15.1199
13035599 15.0628
13035699 14.9284
13035799 14.811
13035899 14.7126
13035999 14.5886
13036099 14.4898
13036199 14.3883
13036299 14.3224
13036399 14.2085
13036499 14.1609
13036599 14.0718
13036699 13.9584
13036799 13.8544
13036899 13.7964
13036999 13.7247
13037099 13.6767
13037199 13.5626
13037299 13.4652
13037399 13.3626
13037499 13.2625
13037599 13.1937
13037699 13.2666
13037799 13.3533
13037899 13.4326
13037999 13.5526
13038099 13.6737
13038199 13.7881
13038299 13.8722
13038399 13.877
13038499 13.9539
13038599 14.0644
13038699 14.1312
13038799 14.1231
13038899 14.0995
13038999 14.0852
13039099 13.9733
13039199 13.8914
13039299 13.8806
13039399 13.8469
13039499 13.924
13039599 14.0189
13039699 14.1295
13039799 14.207
13039899 14.3211
13039999 14.4585
13040099 14.4729
13040199 14.3872
13040299 14.4276
13040399 14.4865
13040499 14.5765
13040599 14.5946
13040699 14.7174
13040799 14.8297
13040899 14.8978
13040999 14.9755
13041099 14.9986
13041199 14.9899
13041299 15.0752
13041399 15.1471
13041499 15.217
13041599 15.2083
13041699 15.1135
13041799 15.0091
13041899 14.9997
13041999 15.1211
13042099 15.2546
13042199 15.385
13042299 15.5106
13042399 15.5546
13042499 15.5348
13042599 15.4694
13042699 15.3934
13042799 15.3238
13042899 15.2371
13042999 15.2209
13043099 15.1598
13043199 15.074
13043299 14.9658
13043399 14.8444
13043499 14.733
13043599 14.7184
13043699 14.7443
13043799 14.673
13043899 14.7454
13043999 14.8505
13044099 14.9548
13044199 15.0138
13044299 14.9415
13044399 14.8488
13044499 14.7813
13044599 14.7496
13044699 14.79
13044799 14.8429
13044899 14.8635
13044999 14.9064
13045099 15.0138
13045199 15.1135
13045299 15.2249
13045399 15.3182
13045499 15.4503
13045599 15.5634
13045699 15.6611
13045799 15.7353
13045899 15.8323
13045999 15.9324
13046099 15.977
13046199 16.0047
13046299 16.0637
13046399 16.1711
13046499 16.2506
13046599 16.3068
13046699 16.4122
13046799 16.4389
13046899 16.5358
13046999 16.6097
13047099 16.694
13047199 16.7918
13047299 16.7668
13047399 16.6622
13047499 16.5194
13047599 16.3746
13047699 16.2676
13047799 16.2415
13047899 16.343
13047999 16.4512
13048099 16.4808
13048199 16.5794
13048299 16.6718
13048399 16.7225
13048499 16.7992
13048599 16.8627
13048699 16.8935
13048799 16.9815
13048899 17.0044
13048999 16.9906
13049099 16.9253
13049199 16.8859
13049299 16.8538
13049399 16.7513
13049499 16.667
13049599 16.59
13049699 16.5094
13049799 16.465
13049899 16.4785
13049999 16.4866
13050099 16.4958
13050199 16.424
13050299 16.3876
13050399 16.2692
13050499 16.1571
13050599 16.0189
13050699 15.9015
13050799 15.9733
13050899 16.0392
13050999 16.0602
13051099 16.1557
13051199 16.2543
13051299 16.346
13051399 16.4267
13051499 16.3933
13051599 16.2651
13051699 16.1404
13051799 16.0188
13051899 15.9207
13051999 15.8926
13052099 15.9741
13052199 16.0928
13052299 16.1965
13052399 16.2984
13052499 16.2709
13052599 16.1928
13052699 16.0568
13052799 15.9605
13052899 15.9976
13052999 16.0628
13053099 16.1595
13053199 16.2223
13053299 16.2423
13053399 16.3169
13053499 16.4157
13053599 16.3643
13053699 16.2312
13053799 16.1195
13053899 16.1217
13053999 16.1132
13054099 16.0026
13054199 15.8973
13054299 15.79
13054399 15.7467
13054499 15.6896
13054599 15.6104
13054699 15.5841
13054799 15.5585
13054899 15.5346
13054999 15.4672
13055099 15.3845
13055199 15.302
13055299 15.2033
13055399 15.0939
13055499 15.0156
13055599 15.0924
13055699 15.1061
13055799 15.094
13055899 15.0583
13055999 14.9515
13056099 14.8416
13056199 14.8091
13056299 14.6831
13056399 14.5855
13056499 14.5485
13056599 14.5189
13056699 14.5115
13056799 14.5346
13056899 14.4614
13056999 14.3926
13057099 14.3519
13057199 14.2456
13057299 14.1889
13057399 14.1965
13057499 14.2882
13057599 14.4019
13057699 14.3659
13057799 14.3526
13057899 14.379
13057999 14.4134
13058099 14.4842
13058199 14.5547
13058299 14.6913
13058399 14.813
13058499 14.934
13058599 14.9958
13058699 15.0366
13058799 15.054
13058899 15.1491
13058999 15.2297
13059099 15.2343
13059199 15.1997
13059299 15.2119
13059399 15.2448
13059499 15.3288
13059599 15.3937
13059699 15.5037
13059799 15.6268
13059899 15.7011
13059999 15.6071
13060099 15.506
13060199 15.4854
13060299 15.477
13060399 15.501
13060499 15.5175
13060599 15.459
13060699 15.4217
13060799 15.3942
13060899 15.2658
13060999 15.1759
13061099 15.0905
13061199 15.0478
13061299 15.1385
13061399 15.2605
13061499 15.3487
13061599 15.4696
13061699 15.4507
13061799 15.3575
13061899 15.3071
13061999 15.2099
13062099 15.1019
13062199 15.0367
13062299 15.1132
13062399 15.2096
13062499 15.2306
13062599 15.2399
13062699 15.1617
13062799 15.1622
13062899 15.1472
13062999 15.1207
13063099 15.0827
13063199 15.2031
13063299 15.2626
13063399 15.294
13063499 15.3218
13063599 15.3638
13063699 15.4689
13063799 15.5182
13063899 15.5438
13063999 15.5763
13064099 15.6711
13064199 15.7663
13064299 15.7456
13064399 15.6484
13064499 15.5982
13064599 15.4833
13064699 15.4301
13064799 15.4173
13064899 15.4141
13064999 15.3986
13065099 15.3966
13065199 15.4023
13065299 15.3321
13065399 15.216
13065499 15.0982
13065599 15.069
13065699 15.0465
13065799 14.936
13065899 14.8967
13065999 14.8093
13066099 14.7089
13066199 14.7109
13066299 14.7996
13066399 14.887
13066499 14.8551
13066599 14.7715
13066699 14.6655
13066799 14.5825
13066899 14.5308
13066999 14.4776
13067099 14.3931
13067199 14.2804
13067299 14.238
13067399 14.2681
13067499 14.361
13067599 14.4288
13067699 14.5449
13067799 14.655
13067899 14.7295
13067999 14.6893
13068099 14.6621
13068199 14.7123
13068299 14.803
13068399 14.8593
13068499 14.942
13068599 14.9292
13068699 14.8514
13068799 14.7739
13068899 14.6726
13068999 14.6402
13069099 14.6744
13069199 14.7611
13069299 14.8733
13069399 14.9784
13069499 15.0778
13069599 15.1745
13069699 15.2462
13069799 15.2586
13069899 15.2495
13069999 15.2779
13070099 15.3755
13070199 15.4414
13070299 15.5327
13070399 15.5312
13070499 15.539
13070599 15.5371
13070699 15.5384
13070799 15.558
13070899 15.6429
13070999 15.7485
13071099 15.8084
13071199 15.9063
13071299 15.9526
13071399 16.066
13071499 16.1024
13071599 16.1025
13071699 16.1609
13071799 16.2681
13071899 16.3588
13071999 16.4587
13072099 16.5179
13072199 16.5939
13072299 16.619
13072399 16.5581
13072499 16.6189
13072599 16.647
13072699 16.6308
13072799 16.5641
13072899 16.423
13072999 16.3048
13073099 16.3802
13073199 16.4502
13073299 16.4798
13073399 16.5766
13073499 16.6561
13073599 16.6932
13073699 16.7138
13073799 16.8061
13073899 16.8684
13073999 16.8924
13074099 16.8755
13074199 16.7752
13074299 16.6298
13074399 16.5438
13074499 16.5545
13074599 16.5259
13074699 16.4327
13074799 16.3837
13074899 16.4771
13074999 16.5699
13075099 16.645
13075199 16.7153
13075299 16.7936
13075399 16.8794
13075499 16.9313
13075599 16.8036
13075699 16.704
13075799 16.6326
13075899 16.5892
13075999 16.6738
13076099 16.7675
13076199 16.8236
13076299 16.8327
13076399 16.8184
13076499 16.8501
13076599 16.8056
13076699 16.7282
13076799 16.776
13076899 16.7853
13076999 16.8497
13077099 16.9312
13077199 16.9561
13077299 16.836
13077399 16.8496
13077499 16.9454
13077599 17.0561
13077699 17.0554
13077799 17.0399
13077899 17.0193
13077999 16.9967
13078099 17.0729
13078199 17.1571
13078299 17.1733
13078399 17.151
13078499 17.2073
13078599 17.2436
13078699 17.2039
13078799 17.2358
13078899 17.3145
13078999 17.4054
13079099 17.443
13079199 17.4305
13079299 17.3278
13079399 17.3778
13079499 17.3963
13079599 17.4553
13079699 17.4256
13079799 17.4045
13079899 17.4973
13079999 17.5909
13080099 17.6931
13080199 17.7971
13080299 17.8688
13080399 17.9196
13080499 17.9349
13080599 17.9836
13080699 17.91
13080799 17.7693
13080899 17.7035
13080999 17.6779
13081099 17.6687
13081199 17.736
13081299 17.7883
13081399 17.8074
13081499 17.7408
13081599 17.6447
13081699 17.4978
13081799 17.3525
13081899 17.26
13081999 17.1691
13082099 17.1702
13082199 17.2512
13082299 17.3376
13082399 17.4037
13082499 17.4841
13082599 17.53
13082699 17.5555
13082799 17.5258
13082899 17.4529
13082999 17.4753
13083099 17.5762
13083199 17.6561
13083299 17.7188
13083399 17.7927
13083499 17.8434
13083599 17.9409
13083699 18.0307
13083799 18.0893
13083899 18.1102
13083999 18.0396
13084099 17.9198
13084199 17.8796
13084299 17.8708
13084399 17.7497
13084499 17.619
13084599 17.5672
13084699 17.4857
13084799 17.5108
13084899 17.5739
13084999 17.5898
13085099 17.4741
13085199 17.4211
13085299 17.3906
13085399 17.3478
13085499 17.2945
13085599 17.3129
13085699 17.3951
13085799 17.4401
13085899 17.5058
13085999 17.5958
13086099 17.5187
13086199 17.3867
13086299 17.2352
13086399 17.1019
13086499 16.9865
13086599 16.947
13086699 17.0126
13086799 17.0457
13086899 17.0995
13086999 17.196
13087099 17.2869
13087199 17.3323
13087299 17.4017
13087399 17.4091
13087499 17.4584
13087599 17.4324
13087699 17.5281
13087799 17.6279
13087899 17.7299
13087999 17.7692
13088099 17.7911
13088199 17.7275
13088299 17.5732
13088399 17.44
13088499 17.3224
13088599 17.2987
13088699 17.2938
13088799 17.2649
13088899 17.3064
13088999 17.4051
13089099 17.4864
13089199 17.4805
13089299 17.517
13089399 17.4668
13089499 17.4415
13089599 17.5136
13089699 17.6053
13089799 17.6088
13089899 17.4789
13089999 17.3288
13090099 17.2444
13090199 17.1379
13090299 17.0691
13090399 16.9585
13090499 16.876
13090599 16.7651
13090699 16.6544
13090799 16.6157
13090899 16.5778
13090999 16.5152
13091099 16.4452
13091199 16.3385
13091299 16.2159
13091399 16.0993
13091499 15.9873
13091599 15.934
13091699 15.7975
13091799 15.7008
13091899 15.6556
13091999 15.5974
13092099 15.5726
13092199 15.6678
13092299 15.6583
13092399 15.6722
13092499 15.6352
13092599 15.562
13092699 15.4636
13092799 15.3485
13092899 15.2758
13092999 15.2488
13093099 15.1517
13093199 15.0342
13093299 14.9419
13093399 14.929
13093499 14.871
13093599 14.7589
13093699 14.6647
13093799 14.5936
13093899 14.4934
13093999 14.4269
13094099 14.4284
13094199 14.4356
13094299 14.4395
13094399 14.4841
13094499 14.6148
13094599 14.7328
13094699 14.7996
13094799 14.9208
13094899 15.034
13094999 15.0552
13095099 14.9663
13095199 14.8843
13095299 14.8335
13095399 14.8364
13095499 14.9311
13095599 14.9726
13095699 14.9943
13095799 15.0418
13095899 15.0886
13095999 15.0886
13096099 15.037
13096199 15.0096
13096299 15.0058
13096399 14.9237
13096499 14.8701
13096599 14.862
13096699 14.7927
13096799 14.7881
13096899 14.8748
13096999 14.8896
13097099 14.7852
13097199 14.7339
13097299 14.6317
13097399 14.536
13097499 14.5046
13097599 14.4389
13097699 14.3814
13097799 14.2764
13097899 14.1796
13097999 14.116
13098099 14.0353
13098199 13.9474
13098299 13.8378
13098399 13.763
13098499 13.6747
13098599 13.5638
13098699 13.4823
13098799 13.4519
13098899 13.4738
13098999 13.4714
13099099 13.4467
13099199 13.412
13099299 13.3178
13099399 13.3404
13099499 13.3993
13099599 13.3576
13099699 13.2505
13099799 13.1473
13099899 13.1768
13099999 13.2258
13100099 13.2676
13100199 13.3114
13100299 13.4196
13100399 13.5476
13100499 13.5991
13100599 13.5257
13100699 13.4405
13100799 13.4279
13100899 13.4181
13100999 13.3539
13101099 13.3915
13101199 13.4745
13101299 13.6083
13101399 13.6895
13101499 13.7981
13101599 13.8913
13101699 14.0175
13101799 14.1388
13101899 14.2446
13101999 14.331
13102099 14.4483
13102199 14.5512
13102299 14.6081
13102399 14.6036
13102499 14.6209
13102599 14.6378
13102699 14.6393
13102799 14.6413
13102899 14.6691
13102999 14.725
13103099 14.8183
13103199 14.9408
13103299 15.0551
13103399 15.1108
13103499 15.2067
13103599 15.226
13103699 15.2564
13103799 15.3479
13103899 15.4402
13103999 15.4532
13104099 15.3422
13104199 15.2478
13104299 15.1212
13104399 14.9947
13104499 14.9082
13104599 14.8865
13104699 14.979
13104799 15.0082
13104899 14.9828
13104999 14.9986
13105099 15.1021
13105199 15.1635
13105299 15.2361
13105399 15.3605
13105499 15.4548
13105599 15.4786
13105699 15.413
13105799 15.5
13105899 15.5299
13105999 15.5614
13106099 15.543
13106199 15.5526
13106299 15.5686
13106399 15.6341
13106499 15.7206
13106599 15.7733
13106699 15.7905
13106799 15.8831
13106899 15.9655
13106999 15.948
13107099 16.009
13107199 16.0933
13107299 16.1431
13107399 16.2203
13107499 16.1991
13107599 16.0952
13107699 16.054
13107799 16.1111
13107899 16.17
13107999 16.2606
13108099 16.3254
13108199 16.3367
13108299 16.4034
13108399 16.4792
13108499 16.5302
13108599 16.5903
13108699 16.6379
13108799 16.6799
13108899 16.7239
13108999 16.8066
13109099 16.7586
13109199 16.6337
13109299 16.5563
13109399 16.5218
13109499 16.5077
13109599 16.5891
13109699 16.7048
13109799 16.7949
13109899 16.7569
13109999 16.6592
13110099 16.5231
13110199 16.4117
13110299 16.3017
13110399 16.3147
13110499 16.3535
13110599 16.4058
13110699 16.3029
13110799 16.1743
13110899 16.1185
13110999 16.1166
13111099 16.2078
13111199 16.3202
13111299 16.3628
13111399 16.4789
13111499 16.5414
13111599 16.5945
13111699 16.5938
13111799 16.5043
13111899 16.3673
13111999 16.2656
13112099 16.167
13112199 16.1997
13112299 16.2593
13112399 16.2608
13112499 16.1871
13112599 16.213
13112699 16.2418
13112799 16.1853
13112899 16.0763
13112999 15.9385
13113099 15.8501
13113199 15.7225
13113299 15.6048
13113399 15.5056
13113499 15.4564
13113599 15.4611
13113699 15.561
13113799 15.6552
13113899 15.7268
13113999 15.788
13114099 15.8876
13114199 15.9935
13114299 16.0884
13114399 16.1167
13114499 16.1586
13114599 16.0571
13114699 15.9265
13114799 15.8192
13114899 15.7342
13114999 15.7023
13115099 15.756
13115199 15.8657
13115299 15.8544
13115399 15.8566
13115499 15.8119
13115599 15.6912
13115699 15.5654
13115799 15.4737
13115899 15.4015
13115999 15.3052
13116099 15.1829
13116199 15.093
13116299 15.142
13116399 15.1314
13116499 15.0489
13116599 15.1068
13116699 15.1841
13116799 15.2699
13116899 15.3674
13116999 15.451
13117099 15.4793
13117199 15.4988
13117299 15.5455
13117399 15.6137
13117499 15.7182
13117599 15.8329
13117699 15.9254
13117799 16.0429
13117899 16.127
13117999 16.2227
13118099 16.2266
13118199 16.2124
13118299 16.2322
13118399 16.293
13118499 16.3956
13118599 16.472
13118699 16.5322
13118799 16.582
13118899 16.6065
13118999 16.6878
13119099 16.7657
13119199 16.8828
13119299 16.969
13119399 16.9533
13119499 16.8906
13119599 16.8417
13119699 16.7657
13119799 16.7452
13119899 16.7405
13119999 16.7999
13120099 16.7968
13120199 16.6499
13120299 16.5279
13120399 16.3928
13120499 16.2813
13120599 16.2056
13120699 16.1327
13120799 16.0882
13120899 15.9852
13120999 15.9623
13121099 15.9589
13121199 16.0374
13121299 16.1357
13121399 16.2237
13121499 16.2654
13121599 16.2556
13121699 16.2898
13121799 16.266
13121899 16.3476
13121999 16.4355
13122099 16.401
13122199 16.3578
13122299 16.2498
13122399 16.139
13122499 16.0423
13122599 16.0013
13122699 15.9622
13122799 15.9072
13122899 15.7818
13122999 15.6828
13123099 15.6337
13123199 15.5528
13123299 15.5981
13123399 15.6509
13123499 15.6963
13123599 15.7994
13123699 15.9079
13123799 15.9586
13123899 16.034
13123999 16.1249
13124099 16.2099
13124199 16.2948
13124299 16.3522
13124399 16.3629
13124499 16.3549
13124599 16.3666
13124699 16.354
13124799 16.3313
13124899 16.3705
13124999 16.4559
13125099 16.5534
13125199 16.6652
13125299 16.6887
13125399 16.7024
13125499 16.6925
13125599 16.5718
13125699 16.4492
13125799 16.3246
13125899 16.2149
13125999 16.0983
13126099 15.9782
13126199 15.8765
13126299 15.8126
13126399 15.6985
13126499 15.6045
13126599 15.6074
13126699 15.6785
13126799 15.7966
13126899 15.8994
13126999 15.9696
13127099 15.8713
13127199 15.7834
13127299 15.7192
13127399 15.6859
13127499 15.6757
13127599 15.6637
13127699 15.6743
13127799 15.7614
13127899 15.8778
13127999 15.9886
13128099 16.0548
13128199 16.1407
13128299 16.2371
13128399 16.3313
13128499 16.4424
13128599 16.533
13128699 16.5257
13128799 16.5828
13128899 16.6664
13128999 16.7247
13129099 16.7964
13129199 16.8974
13129299 16.9833
13129399 16.9296
13129499 16.8896
13129599 16.9518
13129699 16.9108
13129799 16.964
13129899 16.983
13129999 16.9551
13130099 16.9158
13130199 16.9703
13130299 17.047
13130399 17.0888
13130499 17.0614
13130599 17.1194
13130699 17.2189
13130799 17.2956
13130899 17.2354
13130999 17.0957
13131099 17.0032
13131199 16.9163
13131299 16.8492
13131399 16.7675
13131499 16.628
13131599 16.4926
13131699 16.4639
13131799 16.4865
13131899 16.4969
13131999 16.552
13132099 16.6263
13132199 16.6686
13132299 16.6795
13132399 16.645
13132499 16.5492
13132599 16.4237
13132699 16.2787
13132799 16.1546
13132899 16.0755
13132999 15.9604
13133099 15.8464
13133199 15.8403
13133299 15.8069
13133399 15.7732
13133499 15.6917
13133599 15.6488
13133699 15.7291
13133799 15.8349
13133899 15.9552
13133999 16.0644
13134099 16.0442
13134199 16.0628
13134299 16.0002
13134399 15.872
13134499 15.7665
13134599 15.7474
13134699 15.6651
13134799 15.5374
13134899 15.4561
13134999 15.4693
13135099 15.517
13135199 15.6226
13135299 15.7112
13135399 15.8012
13135499 15.8939
13135599 15.9816
13135699 16.0754
13135799 16.1723
13135899 16.1158
13135999 16.0067
13136099 15.8912
13136199 15.924
13136299 16.0109
13136399 16.0584
13136499 16.0782
13136599 16.1853
13136699 16.2444
13136799 16.3077
13136899 16.4072
13136999 16.4418
13137099 16.4108
13137199 16.3067
13137299 16.231
13137399 16.2525
13137499 16.3451
13137599 16.4234
13137699 16.5158
13137799 16.5497
13137899 16.5556
13137999 16.5984
13138099 16.5669
13138199 16.479
13138299 16.4492
13138399 16.4375
13138499 16.314
13138599 16.2562
13138699 16.2898
13138799 16.4013
13138899 16.4577
13138999 16.5314
13139099 16.6306
13139199 16.7393
13139299 16.8324
13139399 16.9357
13139499 16.9981
13139599 17.0227
13139699 17.0319
13139799 17.0961
13139899 17.0393
13139999 16.9305
13140099 16.9132
13140199 16.8696
13140299 16.8625
13140399 16.8744
13140499 16.8693
13140599 16.9421
13140699 17.0086
13140799 17.0082
13140899 17.013
13140999 17.0111
13141099 16.9473
13141199 16.8467
13141299 16.8631
13141399 16.8577
13141499 16.8046
13141599 16.7508
13141699 16.7285
13141799 16.6912
13141899 16.5505
13141999 16.4083
13142099 16.2858
13142199 16.1656
13142299 16.0393
13142399 15.9935
13142499 16.0653
13142599 16.1282
13142699 16.1224
13142799 16.165
13142899 16.2588
13142999 16.3226
13143099 16.4141
13143199 16.5252
13143299 16.5578
13143399 16.511
13143499 16.4702
13143599 16.4582
13143699 16.4186
13143799 16.3982
13143899 16.4824
13143999 16.5251
13144099 16.4675
13144199 16.389
13144299 16.3479
13144399 16.383
13144499 16.4656
13144599 16.5497
13144699 16.5792
13144799 16.5636
13144899 16.5223
13144999 16.4655
13145099 16.5242
13145199 16.5025
13145299 16.5782
13145399 16.6729
13145499 16.7428
13145599 16.7647
13145699 16.8393
13145799 16.8009
13145899 16.7834
13145999 16.6809
13146099 16.6099
13146199 16.5145
13146299 16.5492
13146399 16.6153
13146499 16.7055
13146599 16.7928
13146699 16.9
13146799 16.9406
13146899 16.8961
13146999 16.8296
13147099 16.7812
13147199 16.7035
13147299 16.7217
13147399 16.6563
13147499 16.5676
13147599 16.5862
13147699 16.6995
13147799 16.7969
13147899 16.8818
13147999 16.9963
13148099 17.0177
13148199 16.9479
13148299 16.8471
13148399 16.8695
13148499 16.8724
13148599 16.868
13148699 16.9165
13148799 16.9824
13148899 17.0829
13148999 17.1746
13149099 17.2379
13149199 17.3042
13149299 17.2969
13149399 17.3284
13149499 17.3769
13149599 17.3424
13149699 17.3123
13149799 17.2167
13149899 17.1601
13149999 17.1996
13150099 17.2996
13150199 17.3896
13150299 17.4705
13150399 17.5548
13150499 17.6687
13150599 17.7676
13150699 17.8575
13150799 17.9523
13150899 18.0305
13150999 18.0138
13151099 17.9468
13151199 17.7871
13151299 17.6347
13151399 17.5158
13151499 17.4056
13151599 17.3472
13151699 17.2946
13151799 17.2216
13151899 17.1264
13151999 17.036
13152099 16.9009
13152199 16.7491
13152299 16.6045
13152399 16.4953
13152499 16.384
13152599 16.2712
13152699 16.1759
13152799 16.1235
13152899 16.0739
13152999 15.9483
13153099 15.8108
13153199 15.675
13153299 15.6374
13153399 15.63
13153499 15.5846
13153599 15.5186
13153699 15.528
13153799 15.527
13153899 15.5108
13153999 15.5601
13154099 15.6104
13154199 15.6506
13154299 15.6745
13154399 15.7923
13154499 15.8616
13154599 15.8496
13154699 15.8227
13154799 15.7652
13154899 15.6414
13154999 15.5083
13155099 15.374
13155199 15.3022
13155299 15.2026
13155399 15.1945
13155499 15.2371
13155599 15.3312
13155699 15.4552
13155799 15.4666
13155899 15.3742
13155999 15.2424
13156099 15.1209
13156199 15.0122
13156299 14.886
13156399 14.8561
13156499 14.8674
13156599 14.9766
13156699 15.1065
13156799 15.2235
13156899 15.3447
13156999 15.4703
13157099 15.4817
13157199 15.4038
13157299 15.3418
13157399 15.3896
13157499 15.5065
13157599 15.5682
13157699 15.4681
13157799 15.3888
13157899 15.382
13157999 15.4718
13158099 15.5415
13158199 15.6033
13158299 15.6879
13158399 15.6795
13158499 15.6939
13158599 15.61
13158699 15.4776
13158799 15.3487
13158899 15.2369
13158999 15.1871
13159099 15.1541
13159199 15.1617
13159299 15.0594
13159399 14.943
13159499 14.8559
13159599 14.7382
13159699 14.6249
13159799 14.5776
13159899 14.5581
13159999 14.4522
13160099 14.3775
13160199 14.2906
13160299 14.2219
13160399 14.1417
13160499 14.079
13160599 14.0719
13160699 14.1276
13160799 14.2333
13160899 14.2651
13160999 14.3492
13161099 14.4381
13161199 14.5265
13161299 14.5939
13161399 14.6337
13161499 14.7202
13161599 14.7866
13161699 14.7413
13161799 14.6568
13161899 14.5848
13161999 14.6355
13162099 14.7015
13162199 14.6296
13162299 14.5003
13162399 14.3829
13162499 14.2843
13162599 14.207
13162699 14.0931
13162799 14.0215
13162899 13.9309
13162999 13.8432
13163099 13.9313
13163199 14.0007
13163299 14.0498
13163399 14.0167
13163499 14.0675
13163599 14.1421
13163699 14.246
13163799 14.2989
13163899 14.359
13163999 14.493
13164099 14.61
13164199 14.6908
13164299 14.6813
13164399 14.6497
13164499 14.7152
13164599 14.6759
13164699 14.6146
13164799 14.6014
13164899 14.4752
13164999 14.36
13165099 14.2462
13165199 14.1382
13165299 14.0921
13165399 14.0467
13165499 14.0757
13165599 14.103
13165699 14.2218
13165799 14.3164
13165899 14.4177
13165999 14.4331
13166099 14.3594
13166199 14.3806
13166299 14.4558
13166399 14.4817
13166499 14.5086
13166599 14.5764
13166699 14.6993
13166799 14.7805
13166899 14.7219
13166999 14.6322
13167099 14.5413
13167199 14.4224
13167299 14.3255
13167399 14.3378
13167499 14.2637
13167599 14.1556
13167699 14.046
13167799 13.9383
13167899 13.906
13167999 13.7934
13168099 13.6931
13168199 13.5999
13168299 13.5151
13168399 13.4265
13168499 13.3186
13168599 13.2662
13168699 13.2944
13168799 13.3015
13168899 13.3006
13168999 13.3662
13169099 13.4363
13169199 13.5452
13169299 13.5977
13169399 13.6274
13169499 13.7318
13169599 13.8358
13169699 13.915
13169799 13.9652
13169899 13.9571
13169999 13.9497
13170099 13.9803
13170199 14.0545
13170299 14.0941
13170399 14.0219
13170499 13.9206
13170599 13.7962
13170699 13.678
13170799 13.5794
13170899 13.4847
13170999 13.3826
13171099 13.3956
13171199 13.5354
13171299 13.6632
13171399 13.7777
13171499 13.8653
13171599 13.8675
13171699 13.8822
13171799 13.9536
13171899 13.9328
13171999 13.8237
13172099 13.7664
13172199 13.8732
13172299 13.9573
13172399 13.9552
13172499 14.0293
13172599 14.1189
13172699 14.2301
13172799 14.3503
13172899 14.4572
13172999 14.5081
13173099 14.5671
13173199 14.6769
13173299 14.7819
13173399 14.8716
13173499 14.902
13173599 14.8927
13173699 14.8408
13173799 14.7368
13173899 14.7201
13173999 14.8218
13174099 14.9112
13174199 14.9713
13174299 14.9684
13174399 15.0016
13174499 15.1216
13174599 15.1983
13174699 15.2898
13174799 15.4102
13174899 15.5289
13174999 15.6297
13175099 15.7419
13175199 15.8162
13175299 15.9193
13175399 16.0194
13175499 16.1245
13175599 16.2343
13175699 16.292
13175799 16.3888
13175899 16.4163
13175999 16.3929
13176099 16.4185
13176199 16.4225
13176299 16.3646
13176399 16.3106
13176499 16.2996
13176599 16.3322
13176699 16.3278
13176799 16.4183
13176899 16.4744
13176999 16.4842
13177099 16.4531
13177199 16.5375
13177299 16.6061
13177399 16.6609
13177499 16.6881
13177599 16.6978
13177699 16.7553
13177799 16.7279
13177899 16.612
13177999 16.4922
13178099 16.3783
13178199 16.2671
13178299 16.166
13178399 16.1099
13178499 16.0153
13178599 15.938
13178699 15.9046
13178799 15.8253
13178899 15.8126
13178999 15.8174
13179099 15.8361
13179199 15.8942
13179299 15.9945
13179399 16.1138
13179499 16.2009
13179599 16.2029
13179699 16.2217
13179799 16.2252
13179899 16.1839
13179999 16.2599
13180099 16.3453
13180199 16.4517
13180299 16.5443
13180399 16.5677
13180499 16.5146
13180599 16.4771
13180699 16.4592
13180799 16.3649
13180899 16.331
13180999 16.4264
13181099 16.5201
13181199 16.6134
13181299 16.6862
13181399 16.7137
13181499 16.8017
13181599 16.8843
13181699 16.9438
13181799 16.9195
13181899 16.8206
13181999 16.6982
13182099 16.5938
13182199 16.4509
13182299 16.3105
13182399 16.1665
13182499 16.0381
13182599 15.9638
13182699 15.8783
13182799 15.802
13182899 15.7671
13182999 15.884
13183099 15.9006
13183199 15.8671
13183299 15.8428
13183399 15.8088
13183499 15.8794
13183599 15.937
13183699 15.9569
13183799 15.9625
13183899 16.0345
13183999 16.1017
13184099 16.2114
13184199 16.2608
13184299 16.2389
13184399 16.1612
13184499 16.2004
13184599 16.3145
13184699 16.4206
13184799 16.511
13184899 16.5926
13184999 16.6664
13185099 16.6972
13185199 16.7839
13185299 16.8455
13185399 16.8083
13185499 16.813
13185599 16.8222
13185699 16.8846
13185799 16.9776
13185899 17.0684
13185999 17.1375
13186099 17.1904
13186199 17.2273
13186299 17.2691
13186399 17.3045
13186499 17.3237
13186599 17.392
13186699 17.4581
13186799 17.556
13186899 17.6465
13186999 17.6559
13187099 17.6453
13187199 17.6423
13187299 17.6946
13187399 17.7142
13187499 17.6504
13187599 17.5957
13187699 17.4953
13187799 17.3646
13187899 17.244
13187999 17.1464
13188099 17.0651
13188199 16.959
13188299 16.8315
13188399 16.7527
13188499 16.6619
13188599 16.5904
13188699 16.5423
13188799 16.4308
13188899 16.3257
13188999 16.2018
13189099 16.1389
13189199 16.0376
13189299 15.9943
13189399 16.0416
13189499 16.0615
13189599 16.0197
13189699 15.8872
13189799 15.8282
13189899 15.7979
13189999 15.6992
13190099 15.5682
13190199 15.4291
13190299 15.2988
13190399 15.1878
13190499 15.0728
13190599 14.9979
13190699 14.8953
13190799 14.8293
13190899 14.7102
13190999 14.647
13191099 14.5272
13191199 14.45
13191299 14.5019
13191399 14.5375
13191499 14.5874
13191599 14.7114
13191699 14.8044
13191799 14.8771
13191899 14.8927
13191999 14.9705
13192099 15.049
13192199 15.1514
13192299 15.125
13192399 15.0885
13192499 15.0328
13192599 14.9609
13192699 14.932
13192799 14.9545
13192899 14.9409
13192999 14.9351
13193099 14.8513
13193199 14.7919
13193299 14.8026
13193399 14.8413
13193499 14.8454
13193599 14.8143
13193699 14.8458
13193799 14.8794
13193899 14.7868
13193999 14.6624
13194099 14.5571
13194199 14.4529
13194299 14.3684
13194399 14.3641
13194499 14.3749
13194599 14.3835
13194699 14.4777
13194799 14.6012
13194899 14.7267
13194999 14.8389
13195099 14.933
13195199 15.0483
13195299 15.1247
13195399 15.1131
13195499 15.1072
13195599 15.135
13195699 15.0474
13195799 15.0406
13195899 15.131
13195999 15.2207
13196099 15.338
13196199 15.457
13196299 15.5736
13196399 15.7004
13196499 15.796
13196599 15.8119
13196699 15.8039
13196799 15.8367
13196899 15.9326
13196999 15.9903
13197099 15.8551
13197199 15.7333
13197299 15.6455
13197399 15.5216
13197499 15.4481
13197599 15.4581
13197699 15.5136
13197799 15.4578
13197899 15.3779
13197999 15.323
13198099 15.3277
13198199 15.3752
13198299 15.4198
13198399 15.438
13198499 15.3769
13198599 15.2796
13198699 15.2953
13198799 15.4108
13198899 15.5114
13198999 15.6509
13199099 15.6764
13199199 15.6533
13199299 15.6003
13199399 15.5048
13199499 15.511
13199599 15.505
13199699 15.4931
13199799 15.5231
13199899 15.5242
13199999 15.4274
13200099 15.3819
13200199 15.4017
13200299 15.5047
13200399 15.5749
13200499 15.6701
13200599 15.6708
13200699 15.6823
13200799 15.7917
13200899 15.8646
13200999 15.9263
13201099 15.9723
13201199 15.9926
13201299 16.0459
13201399 16.0874
13201499 16.0883
13201599 16.1469
13201699 16.186
13201799 16.2426
13201899 16.3513
13201999 16.4648
13202099 16.5746
13202199 16.5902
13202299 16.551
13202399 16.4568
13202499 16.3207
13202599 16.2269
13202699 16.1274
13202799 16.0653
13202899 15.9377
13202999 15.8137
13203099 15.6769
13203199 15.5463
13203299 15.55
13203399 15.625
13203499 15.6547
13203599 15.6949
13203699 15.7596
13203799 15.7272
13203899 15.6817
13203999 15.5415
13204099 15.4228
13204199 15.3785
13204299 15.472
13204399 15.5455
13204499 15.5317
13204599 15.4462
13204699 15.3395
13204799 15.2257
13204899 15.1968
13204999 15.1087
13205099 14.9909
13205199 14.8953
13205299 14.7759
13205399 14.7463
13205499 14.751
13205599 14.8008
13205699 14.8622
13205799 14.8386
13205899 14.7829
13205999 14.7301
13206099 14.7463
13206199 14.8044
13206299 14.837
13206399 14.841
13206499 14.91
13206599 14.9572
13206699 14.9958
13206799 15.051
13206899 15.0869
13206999 15.059
13207099 15.0006
13207199 15.0722
13207299 15.182
13207399 15.2718
13207499 15.3738
13207599 15.462
13207699 15.5803
13207799 15.6693
13207899 15.7568
13207999 15.7764
13208099 15.7499
13208199 15.8266
13208299 15.7572
13208399 15.6316
13208499 15.5157
13208599 15.4611
13208699 15.3482
13208799 15.2138
13208899 15.0938
13208999 15.0402
13209099 15.0895
13209199 15.1501
13209299 15.2483
13209399 15.2793
13209499 15.3581
13209599 15.4774
13209699 15.5629
13209799 15.6666
13209899 15.6984
13209999 15.6375
13210099 15.5745
13210199 15.4554
13210299 15.3461
13210399 15.255
13210499 15.1344
13210599 15.0407
13210699 14.9542
13210799 14.8846
13210899 14.9279
13210999 15.0184
13211099 15.0944
13211199 15.1382
13211299 15.2279
13211399 15.1642
13211499 15.0981
13211599 15.0465
13211699 14.93
13211799 14.894
13211899 14.7656
13211999 14.6736
13212099 14.7711
13212199 14.8635
13212299 14.8775
13212399 14.9932
13212499 15.1038
13212599 15.2211
13212699 15.3244
13212799 15.4407
13212899 15.547
13212999 15.6072
13213099 15.6218
13213199 15.7089
13213299 15.7363
13213399 15.7725
13213499 15.8493
13213599 15.9031
13213699 15.8617
13213799 15.8304
13213899 15.7165
13213999 15.59
13214099 15.5574
13214199 15.5714
13214299 15.5884
13214399 15.5758
13214499 15.5638
13214599 15.4395
13214699 15.3085
13214799 15.1881
13214899 15.1584
13214999 15.1519
13215099 15.0721
13215199 15.03
13215299 15.0925
13215399 15.1985
13215499 15.3019
13215599 15.3745
13215699 15.3717
13215799 15.3737
13215899 15.4309
13215999 15.4324
13216099 15.3441
13216199 15.2115
13216299 15.1499
13216399 15.0855
13216499 15.0595
13216599 15.1434
13216699 15.2425
13216799 15.2674
13216899 15.2959
13216999 15.2548
13217099 15.1809
13217199 15.1461
13217299 15.1674
13217399 15.2498
13217499 15.3623
13217599 15.4413
13217699 15.4483
13217799 15.5134
13217899 15.5393
13217999 15.5555
13218099 15.5866
13218199 15.6226
13218299 15.7142
13218399 15.8188
13218499 15.9203
13218599 15.9358
13218699 15.9344
13218799 15.9841
13218899 16.0915
13218999 16.1876
13219099 16.2456
13219199 16.3486
13219299 16.3489
13219399 16.3148
13219499 16.2925
13219599 16.3321
13219699 16.3828
13219799 16.4674
13219899 16.4659
13219999 16.3653
13220099 16.2587
13220199 16.2292
13220299 16.1614
13220399 16.055
13220499 16.0067
13220599 16.0521
13220699 16.1323
13220799 16.0521
13220899 15.9576
13220999 15.8803
13221099 15.7815
13221199 15.6738
13221299 15.56
13221399 15.5132
13221499 15.4521
13221599 15.3693
13221699 15.3172
13221799 15.2556
13221899 15.1466
13221999 15.0173
13222099 14.9515
13222199 14.8627
13222299 14.7545
13222399 14.6897
13222499 14.6607
13222599 14.5909
13222699 14.5522
13222799 14.48
13222899 14.3822
13222999 14.392
13223099 14.402
13223199 14.3588
13223299 14.2541
13223399 14.1307
13223499 14.0275
13223599 13.9909
13223699 14.0691
13223799 14.1259
13223899 14.0507
13223999 14.0192
13224099 13.9303
13224199 13.8199
13224299 13.7654
13224399 13.6645
13224499 13.5495
13224599 13.4793
13224699 13.4086
13224799 13.3394
13224899 13.2719
13224999 13.2685
13225099 13.2296
13225199 13.1451
13225299 13.0382
13225399 12.9348
13225499 12.8507
13225599 12.8428
13225699 12.8994
13225799 12.9449
13225899 13.0656
13225999 13.1593
13226099 13.2971
13226199 13.4169
13226299 13.4863
13226399 13.5523
13226499 13.6603
13226599 13.6111
13226699 13.5457
13226799 13.6218
13226899 13.746
13226999 13.8639
13227099 13.9925
13227199 14.1126
13227299 14.2209
13227399 14.2268
13227499 14.118
13227599 14.0387
13227699 14.061
13227799 14.0665
13227899 14.0983
13227999 14.2033
13228099 14.3408
13228199 14.407
13228299 14.5105
13228399 14.5976
13228499 14.6504
13228599 14.7501
13228699 14.717
13228799 14.7975
13228899 14.8975
13228999 14.9322
13229099 14.8749
13229199 14.7881
13229299 14.7484
13229399 14.7551
13229499 14.7032
13229599 14.607
13229699 14.5109
13229799 14.388
13229899 14.2688
13229999 14.1817
13230099 14.1706
13230199 14.1585
13230299 14.1371
13230399 14.1013
13230499 14.0573
13230599 14.0226
13230699 14.0062
13230799 14.1228
13230899 14.2259
13230999 14.2253
13231099 14.2547
13231199 14.3213
13231299 14.3068
13231399 14.1925
13231499 14.1059
13231599 14.207
13231699 14.3376
13231799 14.4601
13231899 14.5927
13231999 14.7172
13232099 14.811
13232199 14.8929
13232299 15.0248
13232399 15.1431
13232499 15.2436
13232599 15.316
13232699 15.3715
13232799 15.4685
13232899 15.5563
13232999 15.6637
13233099 15.7812
13233199 15.8416
13233299 15.9443
13233399 16.0408
13233499 16.147
13233599 16.2258
13233699 16.294
13233799 16.3287
13233899 16.2026
13233999 16.0932
13234099 16.1083
13234199 16.0867
13234299 16.0082
13234399 15.963
13234499 16.0693
13234599 16.0998
13234699 16.0908
13234799 16.0278
13234899 16.0093
13234999 15.9242
13235099 15.8926
13235199 15.8456
13235299 15.7401
13235399 15.6447
13235499 15.5323
13235599 15.5392
13235699 15.4907
13235799 15.4858
13235899 15.4478
13235999 15.3362
13236099 15.2025
13236199 15.1117
13236299 15.0035
13236399 14.8927
13236499 14.8317
13236599 14.6978
13236699 14.5713
13236799 14.4536
13236899 14.3317
13236999 14.2177
13237099 14.1836
13237199 14.1746
13237299 14.0893
13237399 14.0044
13237499 14.0292
13237599 14.0266
13237699 14.0369
13237799 14.1225
13237899 14.1776
13237999 14.1118
13238099 14.0675
13238199 13.9752
13238299 13.9747
13238399 14.0207
13238499 14.1149
13238599 14.1597
13238699 14.2443
13238799 14.3356
13238899 14.4537
13238999 14.5686
13239099 14.6382
13239199 14.707
13239299 14.8152
13239399 14.9359
13239499 15.0182
13239599 15.1278
13239699 15.2333
13239799 15.255
13239899 15.2804
13239999 15.4018
13240099 15.4732
13240199 15.4063
13240299 15.3218
13240399 15.2309
13240499 15.2369
13240599 15.3041
13240699 15.3164
13240799 15.3798
13240899 15.4885
13240999 15.5897
13241099 15.6171
13241199 15.7295
13241299 15.8203
13241399 15.8885
13241499 15.855
13241599 15.8651
13241699 15.9759
13241799 16.0583
13241899 16.0998
13241999 16.0802
13242099 15.9538
13242199 15.9537
13242299 15.9522
13242399 15.9006
13242499 15.8052
13242599 15.7594
13242699 15.6998
13242799 15.7516
13242899 15.8052
13242999 15.8418
13243099 15.8903
13243199 15.938
13243299 16.0276
13243399 16.142
13243499 16.2414
13243599 16.3151
13243699 16.3314
13243799 16.371
13243899 16.4762
13243999 16.538
13244099 16.5251
13244199 16.5744
13244299 16.6129
13244399 16.5678
13244499 16.6412
13244599 16.6997
13244699 16.7424
13244799 16.7808
13244899 16.7409
13244999 16.6715
13245099 16.5631
13245199 16.4263
13245299 16.3254
13245399 16.2707
13245499 16.3074
13245599 16.372
13245699 16.4295
13245799 16.4404
13245899 16.4717
13245999 16.5509
13246099 16.5773
13246199 16.5645
13246299 16.5029
13246399 16.5524
13246499 16.6532
13246599 16.7662
13246699 16.8674
13246799 16.9303
13246899 16.9413
13246999 16.9317
13247099 16.9572
13247199 17.045
13247299 17.1217
13247399 17.2123
13247499 17.3099
13247599 17.3812
13247699 17.4226
13247799 17.411
13247899 17.4817
13247999 17.5025
13248099 17.4664
13248199 17.3931
13248299 17.2712
13248399 17.228
13248499 17.2675
13248599 17.3591
13248699 17.4419
13248799 17.459
13248899 17.4125
13248999 17.2898
13249099 17.1875
13249199 17.1023
13249299 16.9654
13249399 16.8555
13249499 16.723
13249599 16.637
13249699 16.5823
13249799 16.49
13249899 16.3929
13249999 16.3873
13250099 16.4021
13250199 16.5028
13250299 16.5774
13250399 16.4702
13250499 16.3446
13250599 16.353
13250699 16.352
13250799 16.2803
13250899 16.2079
13250999 16.096
13251099 15.9543
13251199 15.8283
13251299 15.7218
13251399 15.7052
13251499 15.6899
13251599 15.7355
13251699 15.8031
13251799 15.9005
13251899 15.9577
13251999 16.0015
13252099 16.0162
13252199 15.9964
13252299 16.044
13252399 16.0726
13252499 16.1608
13252599 16.2661
13252699 16.321
13252799 16.3529
13252899 16.3929
13252999 16.4941
13253099 16.6009
13253199 16.6636
13253299 16.6953
13253399 16.7594
13253499 16.8735
13253599 16.9629
13253699 16.9488
13253799 16.823
13253899 16.7064
13253999 16.6982
13254099 16.7546
13254199 16.8519
13254299 16.8868
13254399 16.835
13254499 16.8034
13254599 16.7995
13254699 16.9058
13254799 16.9802
13254899 17.0543
13254999 17.1178
13255099 17.2144
13255199 17.3152
13255299 17.3372
13255399 17.3503
13255499 17.3988
13255599 17.3454
13255699 17.2327
13255799 17.1056
13255899 16.9665
13255999 16.876
13256099 16.7626
13256199 16.6381
13256299 16.5609
13256399 16.475
13256499 16.498
13256599 16.5877
13256699 16.6419
13256799 16.7494
13256899 16.8137
13256999 16.8347
13257099 16.8453
13257199 16.7677
13257299 16.6394
13257399 16.5547
13257499 16.415
13257599 16.275
13257699 16.1886
13257799 16.2347
13257899 16.3328
13257999 16.2861
13258099 16.204
13258199 16.0788
13258299 15.9616
13258399 15.9194
13258499 15.8995
13258599 15.9194
13258699 15.967
13258799 16.0659
13258899 16.1812
13258999 16.2871
13259099 16.318
13259199 16.2236
13259299 16.1541
13259399 16.2561
13259499 16.3647
13259599 16.4391
13259699 16.5486
13259799 16.6232
13259899 16.7064
13259999 16.773
13260099 16.8545
13260199 16.9496
13260299 17.048
13260399 17.0862
13260499 17.1025
13260599 17.0375
13260699 16.9085
13260799 16.8
13260899 16.6737
13260999 16.5527
13261099 16.4073
13261199 16.2699
13261299 16.1365
13261399 16.0646
13261499 15.9932
13261599 15.8613
13261699 15.7574
13261799 15.6181
13261899 15.5825
13261999 15.6139
13262099 15.575
13262199 15.4733
13262299 15.339
13262399 15.2114
13262499 15.0814
13262599 14.9951
13262699 14.8783
13262799 14.8645
13262899 14.8772
13262999 14.8926
13263099 14.887
13263199 14.7857
13263299 14.7138
13263399 14.6039
13263499 14.523
13263599 14.4593
13263699 14.3389
13263799 14.2398
13263899 14.2009
13263999 14.0854
13264099 14.0579
13264199 14.0175
13264299 13.9716
13264399 13.9394
13264499 13.9283
13264599 13.9581
13264699 14.0722
13264799 14.2161
13264899 14.3028
13264999 14.4085
13265099 14.5103
13265199 14.553
13265299 14.6375
13265399 14.6324
13265499 14.5548
13265599 14.4878
13265699 14.388
13265799 14.2976
13265899 14.2765
13265999 14.2001
13266099 14.0928
13266199 14.0211
13266299 13.9961
13266399 13.9033
13266499 13.8724
13266599 13.8357
13266699 13.7809
13266799 13.6883
13266899 13.6886
13266999 13.7614
13267099 13.7412
13267199 13.6846
13267299 13.5959
13267399 13.5439
13267499 13.4499
13267599 13.3431
13267699 13.3081
13267799 13.3444
13267899 13.4671
13267999 13.4932
13268099 13.4924
13268199 13.5519
13268299 13.6471
13268399 13.7617
13268499 13.8172
13268599 13.8057
13268699 13.8716
13268799 13.9816
13268899 14.0452
13268999 14.0238
13269099 14.0862
13269199 14.0936
13269299 14.1121
13269399 14.1017
13269499 14.0245
13269599 13.9149
13269699 13.8187
13269799 13.719
13269899 13.6515
13269999 13.6804
13270099 13.7526
13270199 13.8696
13270299 13.9286
13270399 13.9433
13270499 13.886
13270599 13.7755
13270699 13.7171
13270799 13.7038
13270899 13.633
13270999 13.5611
13271099 13.5509
13271199 13.5646
13271299 13.5249
13271399 13.4217
13271499 13.3323
13271599 13.2446
13271699 13.1392
13271799 13.0552
13271899 12.9671
13271999 12.889
13272099 12.8136
13272199 12.7137
13272299 12.6376
13272399 12.556
13272499 12.4559
13272599 12.3936
13272699 12.3311
13272799 12.2476
13272899 12.1914
13272999 12.1175
13273099 12.0291
13273199 11.9667
13273299 12.0336
13273399 12.1174
13273499 12.165
13273599 12.1279
13273699 12.188
13273799 12.313
13273899 12.3913
13273999 12.4487
13274099 12.5592
13274199 12.6934
13274299 12.8345
13274399 12.9507
13274499 13.0017
13274599 13.0685
13274699 13.18
13274799 13.189
13274899 13.0973
13274999 13.0279
13275099 13.0371
13275199 13.0804
13275299 13.1533
13275399 13.2493
13275499 13.3933
13275599 13.4792
13275699 13.5257
13275799 13.6555
13275899 13.66
13275999 13.5795
13276099 13.5632
13276199 13.5665
13276299 13.5739
13276399 13.5569
13276499 13.5555
13276599 13.5453
13276699 13.5365
13276799 13.5606
13276899 13.6215
13276999 13.6205
13277099 13.5874
13277199 13.6267
13277299 13.705
13277399 13.8292
13277499 13.8951
13277599 13.8743
13277699 13.9293
13277799 14.0642
13277899 14.0691
13277999 14.0319
13278099 13.969
13278199 13.8936
13278299 13.7823
13278399 13.6646
13278499 13.5705
13278599 13.4701
13278699 13.4497
13278799 13.4323
13278899 13.3516
13278999 13.3182
13279099 13.2514
13279199 13.1767
13279299 13.0905
13279399 12.9905
13279499 12.9104
13279599 12.8293
13279699 12.7504
13279799 12.6608
13279899 12.5676
13279999 12.5321
13280099 12.4732
13280199 12.4464
13280299 12.3837
13280399 12.3634
13280499 12.3553
13280599 12.3101
13280699 12.2515
13280799 12.1675
13280899 12.1283
13280999 12.0564
13281099 11.9826
13281199 11.896
13281299 11.8238
13281399 11.85
13281499 11.9194
13281599 12.0038
13281699 12.0865
13281799 12.1546
13281899 12.2493
13281999 12.2345
13282099 12.1907
13282199 12.1374
13282299 12.0909
13282399 12.0113
13282499 11.9723
13282599 11.8916
13282699 11.8207
13282799 11.7753
13282899 11.6863
13282999 11.6447
13283099 11.7281
13283199 11.8815
13283299 11.91
13283399 11.9712
13283499 12.0266
13283599 12.0584
13283699 12.1991
13283799 12.3344
13283899 12.4402
13283999 12.5341
13284099 12.5194
13284199 12.5299
13284299 12.5463
13284399 12.5932
13284499 12.5828
13284599 12.5225
13284699 12.4504
13284799 12.4092
13284899 12.323
13284999 12.2736
13285099 12.2339
13285199 12.17
13285299 12.1543
13285399 12.2353
13285499 12.2133
13285599 12.1884
13285699 12.2982
13285799 12.414
13285899 12.5551
13285999 12.7049
13286099 12.8527
13286199 12.9927
13286299 13.1417
13286399 13.2707
13286499 13.3628
13286599 13.4943
13286699 13.5731
13286799 13.5965
13286899 13.6116
13286999 13.6638
13287099 13.6628
13287199 13.656
13287299 13.6382
13287399 13.7102
13287499 13.7163
13287599 13.8496
13287699 13.8957
13287799 13.8715
13287899 13.846
13287999 13.831
13288099 13.7505
13288199 13.6733
13288299 13.5929
13288399 13.5757
13288499 13.5629
13288599 13.4884
13288699 13.4984
13288799 13.5765
13288899 13.6846
13288999 13.8174
13289099 13.9545
13289199 14.0715
13289299 14.2071
13289399 14.3044
13289499 14.3828
13289599 14.4789
13289699 14.4418
13289799 14.4046
13289899 14.3406
13289999 14.234
13290099 14.1177
13290199 13.9983
13290299 13.9396
13290399 13.8514
13290499 13.7745
13290599 13.6816
13290699 13.6122
13290799 13.515
13290899 13.4404
13290999 13.3784
13291099 13.4244
13291199 13.3983
13291299 13.3313
13291399 13.3438
13291499 13.4148
13291599 13.4934
13291699 13.5152
13291799 13.4752
13291899 13.4618
13291999 13.4711
13292099 13.4606
13292199 13.405
13292299 13.3133
13292399 13.2643
13292499 13.2294
13292599 13.2027
13292699 13.313
13292799 13.438
13292899 13.5312
13292999 13.6709
13293099 13.7742
13293199 13.8316
13293299 13.8054
13293399 13.8401
13293499 13.8037
13293599 13.757
13293699 13.6541
13293799 13.5654
13293899 13.4893
13293999 13.4236
13294099 13.3217
13294199 13.3041
13294299 13.3441
13294399 13.3205
13294499 13.4026
13294599 13.5293
13294699 13.667
13294799 13.7821
13294899 13.8078
13294999 13.7513
13295099 13.8438
13295199 13.9606
13295299 14.0656
13295399 14.1338
13295499 14.1153
13295599 14.1145
13295699 14.0629
13295799 13.9474
13295899 13.8556
13295999 13.7599
13296099 13.7835
13296199 13.8555
13296299 13.9961
13296399 14.0587
13296499 14.0446
13296599 14.1274
13296699 14.1559
13296799 14.1514
13296899 14.1467
13296999 14.1928
13297099 14.1564
13297199 14.0524
13297299 14.0673
13297399 14.0257
13297499 14.0131
13297599 13.9063
13297699 13.8778
13297799 13.8721
13297899 13.9118
13297999 13.9562
13298099 13.8869
13298199 13.7707
13298299 13.6754
13298399 13.6009
13298499 13.5511
13298599 13.6368
13298699 13.7163
13298799 13.7923
13298899 13.813
13298999 13.7584
13299099 13.8067
13299199 13.8267
13299299 13.8615
13299399 13.8137
13299499 13.7301
13299599 13.6467
13299699 13.5424
13299799 13.4816
13299899 13.4385
13299999 13.3292
13300099 13.2202
13300199 13.1792
13300299 13.1028
13300399 13.0129
13300499 12.9433
13300599 12.8598
13300699 12.8589
13300799 12.9013
13300899 12.9761
13300999 13.0981
13301099 13.2404
13301199 13.3318
13301299 13.3504
13301399 13.4444
13301499 13.5678
13301599 13.6772
13301699 13.7205
13301799 13.7127
13301899 13.7634
13301999 13.8749
13302099 13.9807
13302199 14.0706
13302299 14.166
13302399 14.3015
13302499 14.3814
13302599 14.3474
13302699 14.3934
13302799 14.5143
13302899 14.6365
13302999 14.7094
13303099 14.7502
13303199 14.7545
13303299 14.639
13303399 14.5292
13303499 14.4394
13303599 14.3832
13303699 14.3636
13303799 14.3072
13303899 14.2681
13303999 14.3402
13304099 14.469
13304199 14.6041
13304299 14.7264
13304399 14.8431
13304499 14.9172
13304599 14.8558
13304699 14.7581
13304799 14.7004
13304899 14.7236
13304999 14.7847
13305099 14.8531
13305199 14.9142
13305299 14.992
13305399 15.0714
13305499 15.1591
13305599 15.266
13305699 15.3718
13305799 15.4875
13305899 15.5665
13305999 15.6579
13306099 15.6608
13306199 15.5394
13306299 15.4147
13306399 15.2828
13306499 15.1666
13306599 15.0987
13306699 15.0036
13306799 14.8857
13306899 14.8585
13306999 14.9189
13307099 14.9674
13307199 14.918
13307299 14.9771
13307399 15.0602
13307499 15.183
13307599 15.2304
13307699 15.2552
13307799 15.3514
13307899 15.457
13307999 15.5577
13308099 15.6365
13308199 15.6916
13308299 15.6793
13308399 15.6781
13308499 15.7224
13308599 15.7789
13308699 15.8907
13308799 15.9711
13308899 16.0494
13308999 16.1564
13309099 16.2572
13309199 16.3268
13309299 16.2399
13309399 16.1458
13309499 16.2263
13309599 16.3433
13309699 16.4115
13309799 16.4518
13309899 16.5318
13309999 16.5281
13310099 16.4003
13310199 16.342
13310299 16.4145
13310399 16.4991
13310499 16.5617
13310599 16.674
13310699 16.7765
13310799 16.8125
13310899 16.6956
13310999 16.6703
13311099 16.7429
13311199 16.8026
13311299 16.8871
13311399 16.9179
13311499 16.9797
13311599 16.9748
13311699 16.9392
13311799 16.902
13311899 16.9246
13311999 16.8853
13312099 16.7794
13312199 16.6667
13312299 16.7512
13312399 16.7114
13312499 16.6025
13312599 16.5167
13312699 16.3897
13312799 16.2537
13312899 16.1189
13312999 15.9945
13313099 15.9013
13313199 15.7868
13313299 15.6754
13313399 15.5564
13313499 15.4457
13313599 15.4089
13313699 15.348
13313799 15.315
13313899 15.3119
13313999 15.3712
13314099 15.4508
13314199 15.4584
13314299 15.3915
13314399 15.3595
13314499 15.3222
13314599 15.4096
13314699 15.5083
13314799 15.6216
13314899 15.7138
13314999 15.8201
13315099 15.9204
13315199 16.0242
13315299 16.1288
13315399 16.2295
13315499 16.2621
13315599 16.2167
13315699 16.0825
13315799 16.0732
13315899 16.1586
13315999 16.2382
13316099 16.1983
13316199 16.0799
13316299 15.95
13316399 15.8644
13316499 15.8873
13316599 15.9865
13316699 16.0351
13316799 16.0154
13316899 15.9112
13316999 15.8975
13317099 15.8914
13317199 15.857
13317299 15.7645
13317399 15.7308
13317499 15.6911
13317599 15.6294
13317699 15.5415
13317799 15.5003
13317899 15.5237
13317999 15.6008
13318099 15.6785
13318199 15.6989
13318299 15.7633
13318399 15.8614
13318499 15.9587
13318599 16.0597
13318699 16.1166
13318799 16.1518
13318899 16.219
13318999 16.3138
13319099 16.4217
13319199 16.5151
13319299 16.623
13319399 16.698
13319499 16.5844
13319599 16.4969
13319699 16.5134
13319799 16.4662
13319899 16.3373
13319999 16.2177
13320099 16.1181
13320199 16.0384
13320299 16.0297
13320399 16.0087
13320499 16.0698
13320599 16.0928
13320699 16.0162
13320799 15.9122
13320899 15.8256
13320999 15.7782
13321099 15.6657
13321199 15.5784
13321299 15.5136
13321399 15.4812
13321499 15.4953
13321599 15.5507
13321699 15.631
13321799 15.7366
13321899 15.8137
13321999 15.7968
13322099 15.8915
13322199 15.9844
13322299 15.973
13322399 15.8504
13322499 15.7117
13322599 15.6342
13322699 15.5226
13322799 15.4116
13322899 15.2883
13322999 15.1527
13323099 15.0456
13323199 15.0161
13323299 15.032
13323399 15.0406
13323499 15.0648
13323599 15.1661
13323699 15.2736
13323799 15.3882
13323899 15.5008
13323999 15.6146
13324099 15.725
13324199 15.7382
13324299 15.7056
13324399 15.7323
13324499 15.8275
13324599 15.9446
13324699 16.0657
13324799 16.0666
13324899 15.9737
13324999 15.9725
13325099 15.8758
13325199 15.7605
13325299 15.716
13325399 15.607
13325499 15.6123
13325599 15.6714
13325699 15.6378
13325799 15.5314
13325899 15.451
13325999 15.3269
13326099 15.2568
13326199 15.234
13326299 15.2872
13326399 15.3199
13326499 15.3833
13326599 15.4218
13326699 15.5373
13326799 15.6014
13326899 15.6545
13326999 15.751
13327099 15.8261
13327199 15.9353
13327299 16.0058
13327399 16.0716
13327499 16.1013
13327599 16.1464
13327699 16.0954
13327799 16.0915
13327899 16.1745
13327999 16.2526
13328099 16.1532
13328199 16.0615
13328299 16.0526
13328399 16.0256
13328499 15.9999
13328599 15.9422
13328699 15.8946
13328799 15.9734
13328899 16.0817
13328999 16.1591
13329099 16.184
13329199 16.244
13329299 16.2576
13329399 16.2249
13329499 16.3051
13329599 16.4171
13329699 16.5082
13329799 16.62
13329899 16.6385
13329999 16.6545
13330099 16.7113
13330199 16.7499
13330299 16.8429
13330399 16.7986
13330499 16.7554
13330599 16.7171
13330699 16.7526
13330799 16.7357
13330899 16.6603
13330999 16.5419
13331099 16.4229
13331199 16.3956
13331299 16.3755
13331399 16.3018
13331499 16.1811
13331599 16.084
13331699 15.9477
13331799 15.8339
13331899 15.7137
13331999 15.6031
13332099 15.5177
13332199 15.5355
13332299 15.5712
13332399 15.5333
13332499 15.482
13332599 15.36
13332699 15.2443
13332799 15.2225
13332899 15.2966
13332999 15.4081
13333099 15.5113
13333199 15.4698
13333299 15.3929
13333399 15.3499
13333499 15.3086
13333599 15.2908
13333699 15.3227
13333799 15.3454
13333899 15.3212
13333999 15.2005
13334099 15.0772
13334199 15.0879
13334299 15.145
13334399 15.2616
13334499 15.3689
13334599 15.4417
13334699 15.468
13334799 15.5074
13334899 15.4553
13334999 15.3397
13335099 15.3754
13335199 15.5008
13335299 15.6164
13335399 15.7265
13335499 15.7567
13335599 15.8288
13335699 15.8871
13335799 15.8949
13335899 15.8623
13335999 15.8
13336099 15.7083
13336199 15.6295
13336299 15.6422
13336399 15.7286
13336499 15.8221
13336599 15.8806
13336699 15.846
13336799 15.7139
13336899 15.5899
13336999 15.4686
13337099 15.3461
13337199 15.2278
13337299 15.1772
13337399 15.182
13337499 15.1251
13337599 15.0147
13337699 14.8836
13337799 14.8082
13337899 14.8046
13337999 14.7417
13338099 14.6531
13338199 14.5426
13338299 14.5232
13338399 14.5579
13338499 14.651
13338599 14.7429
13338699 14.8377
13338799 14.9258
13338899 14.9863
13338999 15.0757
13339099 15.1384
13339199 15.133
13339299 15.1302
13339399 15.1297
13339499 15.0976
13339599 15.0507
13339699 14.9976
13339799 14.9762
13339899 14.8863
13339999 14.7612
13340099 14.6548
13340199 14.5934
13340299 14.5705
13340399 14.6334
13340499 14.697
13340599 14.6666
13340699 14.5794
13340799 14.5064
13340899 14.5093
13340999 14.5673
13341099 14.6199
13341199 14.6955
13341299 14.7329
13341399 14.8362
13341499 14.879
13341599 14.9349
13341699 15.0259
13341799 15.0848
13341899 15.1497
13341999 15.2107
13342099 15.33
13342199 15.4504
13342299 15.4868
13342399 15.529
13342499 15.5883
13342599 15.5702
13342699 15.5202
13342799 15.4063
13342899 15.3148
13342999 15.2691
13343099 15.1489
13343199 15.0232
13343299 14.9432
13343399 14.8486
13343499 14.771
13343599 14.7703
13343699 14.7803
13343799 14.8455
13343899 14.9686
13343999 15.0665
13344099 15.0044
13344199 14.877
13344299 14.7696
13344399 14.665
13344499 14.6832
13344599 14.6818
13344699 14.771
13344799 14.8315
13344899 14.9475
13344999 15.0553
13345099 15.1639
13345199 15.2783
13345299 15.2366
13345399 15.1202
13345499 15.0046
13345599 14.9285
13345699 14.855
13345799 14.8689
13345899 14.9175
13345999 14.884
13346099 14.8642
13346199 14.824
13346299 14.7563
13346399 14.6868
13346499 14.7185
13346599 14.8026
13346699 14.9166
13346799 15.0136
13346899 15.0037
13346999 14.8768
13347099 14.755
13347199 14.6408
13347299 14.554
13347399 14.4494
13347499 14.3442
13347599 14.298
13347699 14.2441
13347799 14.2378
13347899 14.1465
13347999 14.1147
13348099 14.032
13348199 13.9264
13348299 13.8485
13348399 13.757
13348499 13.7576
13348599 13.869
13348699 14.0054
13348799 14.099
13348899 14.2369
13348999 14.3388
13349099 14.3874
13349199 14.4617
13349299 14.4087
13349399 14.3438
13349499 14.3047
13349599 14.3208
13349699 14.4579
13349799 14.5556
13349899 14.5654
13349999 14.5527
13350099 14.4953
13350199 14.4003
13350299 14.4708
13350399 14.5519
13350499 14.6612
13350599 14.7771
13350699 14.8251
13350799 14.8864
13350899 15.0089
13350999 15.0348
13351099 14.9858
13351199 14.9303
13351299 14.8651
13351399 14.8422
13351499 14.8865
13351599 14.9846
13351699 15.0812
13351799 15.0931
13351899 15.1853
13351999 15.281
13352099 15.4051
13352199 15.4825
13352299 15.5838
13352399 15.5784
13352499 15.4889
13352599 15.4589
13352699 15.3901
13352799 15.3928
13352899 15.4949
13352999 15.5592
13353099 15.6505
13353199 15.7712
13353299 15.8722
13353399 15.9908
13353499 16.1052
13353599 16.1927
13353699 16.1964
13353799 16.1391
13353899 16.0163
13353999 15.9604
13354099 16.0591
13354199 16.1708
13354299 16.2625
13354399 16.3481
13354499 16.4505
13354599 16.4513
13354699 16.465
13354799 16.5012
13354899 16.5778
13354999 16.6378
13355099 16.67
13355199 16.6391
13355299 16.5409
13355399 16.4269
13355499 16.2997
13355599 16.1515
13355699 16.0799
13355799 15.9842
13355899 15.9481
13355999 15.9012
13356099 15.7673
13356199 15.767
13356299 15.7395
13356399 15.7076
13356499 15.6204
13356599 15.5264
13356699 15.5085
13356799 15.4739
13356899 15.5253
13356999 15.5794
13357099 15.6615
13357199 15.7309
13357299 15.8348
13357399 15.9183
13357499 15.8289
13357599 15.7255
13357699 15.6754
13357799 15.5527
13357899 15.4717
13357999 15.4025
13358099 15.4357
13358199 15.3948
13358299 15.3198
13358399 15.2866
13358499 15.1952
13358599 15.0705
13358699 14.9477
13358799 14.9132
13358899 14.8949
13358999 14.9534
13359099 14.9697
13359199 14.8978
13359299 14.7658
13359399 14.6874
13359499 14.6052
13359599 14.695
13359699 14.8235
13359799 14.889
13359899 14.8812
13359999 14.7644
13360099 14.6437
13360199 14.5439
13360299 14.4326
13360399 14.4102
13360499 14.4634
13360599 14.494
13360699 14.496
13360799 14.5397
13360899 14.5789
13360999 14.7124
13361099 14.8312
13361199 14.9367
13361299 14.9902
13361399 15.1125
13361499 15.1781
13361599 15.2605
13361699 15.3182
13361799 15.4303
13361899 15.504
13361999 15.5392
13362099 15.4891
13362199 15.3849
13362299 15.4911
13362399 15.505
13362499 15.4858
13362599 15.4781
13362699 15.5372
13362799 15.6109
13362899 15.6756
13362999 15.6942
13363099 15.6726
13363199 15.5887
13363299 15.5353
13363399 15.5657
13363499 15.685
13363599 15.8059
13363699 15.8008
13363799 15.7536
13363899 15.6625
13363999 15.5708
13364099 15.4522
13364199 15.343
13364299 15.2719
13364399 15.3017
13364499 15.3855
13364599 15.3679
13364699 15.3073
13364799 15.2392
13364899 15.1126
13364999 14.9919
13365099 14.9368
13365199 14.8231
13365299 14.6969
13365399 14.5937
13365499 14.5357
13365599 14.4982
13365699 14.4101
13365799 14.3912
13365899 14.4491
13365999 14.4354
13366099 14.3221
13366199 14.2019
13366299 14.1061
13366399 13.9893
13366499 13.867
13366599 13.7675
13366699 13.6588
13366799 13.5926
13366899 13.58
13366999 13.6309
13367099 13.7688
13367199 13.8601
13367299 13.9144
13367399 14
13367499 14.027
13367599 14.0238
13367699 13.9246
13367799 13.8064
13367899 13.725
13367999 13.6088
13368099 13.5437
13368199 13.4906
13368299 13.4059
13368399 13.3559
13368499 13.2427
13368599 13.1447
13368699 13.0893
13368799 13.1093
13368899 13.2003
13368999 13.2436
13369099 13.3828
13369199 13.5205
13369299 13.6369
13369399 13.6875
13369499 13.7483
13369599 13.6981
13369699 13.6231
13369799 13.548
13369899 13.4717
13369999 13.384
13370099 13.2824
13370199 13.1792
13370299 13.0993
13370399 13.0209
13370499 12.9617
13370599 12.9288
13370699 12.9887
13370799 13.1169
13370899 13.2341
13370999 13.349
13371099 13.3608
13371199 13.3624
13371299 13.2623
13371399 13.2289
13371499 13.1571
13371599 13.125
13371699 13.0894
13371799 13.0173
13371899 12.9271
13371999 12.9226
13372099 12.903
13372199 12.903
13372299 12.9203
13372399 13.018
13372499 13.0801
13372599 13.1186
13372699 13.1743
13372799 13.1968
13372899 13.2338
13372999 13.1813
13373099 13.118
13373199 13.0159
13373299 12.9352
13373399 13.0374
13373499 13.0185
13373599 12.9089
13373699 12.8017
13373799 12.698
13373899 12.603
13373999 12.6049
13374099 12.6278
13374199 12.7625
13374299 12.7673
13374399 12.7711
13374499 12.9116
13374599 12.974
13374699 12.9589
13374799 12.9129
13374899 12.8337
13374999 12.7568
13375099 12.6822
13375199 12.5907
13375299 12.5007
13375399 12.4273
13375499 12.3755
13375599 12.2956
13375699 12.2309
13375799 12.1597
13375899 12.1706
13375999 12.2985
13376099 12.3618
13376199 12.4677
13376299 12.499
13376399 12.4129
13376499 12.3644
13376599 12.3865
13376699 12.43
13376799 12.4072
13376899 12.4479
13376999 12.4944
13377099 12.563
13377199 12.5813
13377299 12.6057
13377399 12.6098
13377499 12.5152
13377599 12.4592
13377699 12.5159
13377799 12.5339
13377899 12.4688
13377999 12.4805
13378099 12.4707
13378199 12.5565
13378299 12.6396
13378399 12.7454
13378499 12.8291
13378599 12.9066
13378699 13.007
13378799 13.042
13378899 13.0551
13378999 13.1505
13379099 13.2159
13379199 13.2081
13379299 13.1835
13379399 13.2582
13379499 13.3865
13379599 13.497
13379699 13.5021
13379799 13.4325
13379899 13.5184
13379999 13.58
13380099 13.5533
13380199 13.5127
13380299 13.4031
13380399 13.2938
13380499 13.1923
13380599 13.0897
13380699 13.0186
13380799 12.941
13380899 12.843
13380999 12.8114
13381099 12.85
13381199 12.8941
13381299 12.9896
13381399 13.0524
13381499 13.0758
13381599 13.138
13381699 13.0563
13381799 12.96
13381899 12.9322
13381999 12.9355
13382099 13.0356
13382199 13.1817
13382299 13.2918
13382399 13.4068
13382499 13.4893
13382599 13.5965
13382699 13.711
13382799 13.7885
13382899 13.7204
13382999 13.6157
13383099 13.6187
13383199 13.6735
13383299 13.8149
13383399 13.9068
13383499 13.9643
13383599 13.9889
13383699 14.0904
13383799 14.2222
13383899 14.2741
13383999 14.3789
13384099 14.4168
13384199 14.5173
13384299 14.5673
13384399 14.6297
13384499 14.6151
13384599 14.5459
13384699 14.501
13384799 14.3885
13384899 14.2944
13384999 14.2162
13385099 14.1485
13385199 14.1526
13385299 14.1909
13385399 14.308
13385499 14.3625
13385599 14.3874
13385699 14.5056
13385799 14.5625
13385899 14.6417
13385999 14.7663
13386099 14.9023
13386199 14.9475
13386299 14.885
13386399 14.8207
13386499 14.8543
13386599 14.9468
13386699 14.896
13386799 14.8372
13386899 14.8513
13386999 14.8386
13387099 14.7434
13387199 14.6188
13387299 14.529
13387399 14.4988
13387499 14.4354
13387599 14.4181
13387699 14.3403
13387799 14.3037
13387899 14.2361
13387999 14.1137
13388099 13.9983
13388199 13.9151
13388299 13.8301
13388399 13.7189
13388499 13.6411
13388599 13.5707
13388699 13.4593
13388799 13.4386
13388899 13.4919
13388999 13.5652
13389099 13.6695
13389199 13.8014
13389299 13.9296
13389399 14.041
13389499 14.078
13389599 14.1639
13389699 14.2118
13389799 14.2518
13389899 14.2617
13389999 14.2973
13390099 14.3257
13390199 14.3987
13390299 14.5068
13390399 14.5753
13390499 14.6498
13390599 14.7277
13390699 14.7529
13390799 14.756
13390899 14.8052
13390999 14.9221
13391099 15.0232
13391199 15.1133
13391299 15.1944
13391399 15.3212
13391499 15.3615
13391599 15.4602
13391699 15.5746
13391799 15.6324
13391899 15.6763
13391999 15.611
13392099 15.5404
13392199 15.4754
13392299 15.5185
13392399 15.611
13392499 15.6612
13392599 15.7179
13392699 15.7174
13392799 15.6678
13392899 15.6188
13392999 15.5191
13393099 15.4207
13393199 15.3473
13393299 15.2144
13393399 15.0797
13393499 14.9557
13393599 14.8823
13393699 14.8161
13393799 14.8203
13393899 14.8551
13393999 14.7975
13394099 14.718
13394199 14.6309
13394299 14.5404
13394399 14.4202
13394499 14.3165
13394599 14.2188
13394699 14.1446
13394799 14.0916
13394899 14.0347
13394999 14.007
13395099 14.1286
13395199 14.2214
13395299 14.2516
13395399 14.1933
13395499 14.0888
13395599 13.9951
13395699 13.9184
13395799 13.8036
13395899 13.7118
13395999 13.6247
13396099 13.5657
13396199 13.4902
13396299 13.418
13396399 13.3116
13396499 13.2856
13396599 13.2174
13396699 13.1327
13396799 13.0255
13396899 12.9343
13396999 12.9574
13397099 13.0643
13397199 13.0844
13397299 13.0679
13397399 13.059
13397499 13.0674
13397599 13.1975
13397699 13.3044
13397799 13.4063
13397899 13.5355
13397999 13.6313
13398099 13.6674
13398199 13.7445
13398299 13.8303
13398399 13.8781
13398499 13.8871
13398599 14.0146
13398699 14.1382
13398799 14.0965
13398899 14.0006
13398999 13.9788
13399099 13.9586
13399199 13.8834
13399299 13.8331
13399399 13.78
13399499 13.6919
13399599 13.6037
13399699 13.4995
13399799 13.4756
13399899 13.4806
13399999 13.5079
13400099 13.6278
13400199 13.7595
13400299 13.8991
13400399 14.0103
13400499 14.1002
13400599 14.1655
13400699 14.1659
13400799 14.1949
13400899 14.1728
13400999 14.1117
13401099 14.0258
13401199 14.0228
13401299 14.1448
13401399 14.1905
13401499 14.2912
13401599 14.2829
13401699 14.283
13401799 14.2608
13401899 14.2024
13401999 14.2136
13402099 14.2923
13402199 14.4047
13402299 14.5396
13402399 14.6624
13402499 14.6998
13402599 14.6218
13402699 14.5105
13402799 14.429
13402899 14.4762
13402999 14.5601
13403099 14.5853
13403199 14.483
13403299 14.3658
13403399 14.2829
13403499 14.1731
13403599 14.0563
13403699 13.9763
13403799 13.8956
13403899 13.7837
13403999 13.7329
13404099 13.7798
13404199 13.8128
13404299 13.8401
13404399 13.8516
13404499 13.8413
13404599 13.8342
13404699 13.8632
13404799 13.9877
13404899 14.1171
13404999 14.2464
13405099 14.3679
13405199 14.3775
13405299 14.2974
13405399 14.2006
13405499 14.1727
13405599 14.2082
13405699 14.2533
13405799 14.2262
13405899 14.1342
13405999 14.0337
13406099 13.9757
13406199 13.8574
13406299 13.7822
13406399 13.7205
13406499 13.6455
13406599 13.6527
13406699 13.6477
13406799 13.6818
13406899 13.7947
13406999 13.8678
13407099 13.9486
13407199 14.0783
13407299 14.1733
13407399 14.2619
13407499 14.3018
13407599 14.3569
13407699 14.429
13407799 14.5339
13407899 14.5915
13407999 14.5746
13408099 14.536
13408199 14.4733
13408299 14.5525
13408399 14.5618
13408499 14.449
13408599 14.3842
13408699 14.3051
13408799 14.1881
13408899 14.0802
13408999 13.9726
13409099 13.859
13409199 13.7997
13409299 13.7004
13409399 13.5914
13409499 13.4984
13409599 13.3982
13409699 13.3138
13409799 13.4017
13409899 13.5272
13409999 13.6454
13410099 13.7642
13410199 13.8745
13410299 14.0028
13410399 14.1118
13410499 14.1899
13410599 14.2398
13410699 14.3079
13410799 14.4255
13410899 14.482
13410999 14.4394
13411099 14.493
13411199 14.5584
13411299 14.6253
13411399 14.6518
13411499 14.6289
13411599 14.5311
13411699 14.4172
13411799 14.3024
13411899 14.1776
13411999 14.0743
13412099 14.0373
13412199 13.9701
13412299 13.8758
13412399 13.7582
13412499 13.6457
13412599 13.5405
13412699 13.4387
13412799 13.4211
13412899 13.4311
13412999 13.4429
13413099 13.3531
13413199 13.2437
13413299 13.2138
13413399 13.2443
13413499 13.3205
13413599 13.4382
13413699 13.4286
13413799 13.4442
13413899 13.5137
13413999 13.5196
13414099 13.6007
13414199 13.6298
13414299 13.6288
13414399 13.6545
13414499 13.6237
13414599 13.5818
13414699 13.4712
13414799 13.3628
13414899 13.2644
13414999 13.2268
13415099 13.1378
13415199 13.1169
13415299 13.0626
13415399 13.0767
13415499 13.0424
13415599 13.0859
13415699 13.1323
13415799 13.2076
13415899 13.3135
13415999 13.3204
13416099 13.249
13416199 13.1431
13416299 13.1098
13416399 13.1182
13416499 13.149
13416599 13.1168
13416699 13.0732
13416799 13.1463
13416899 13.2327
13416999 13.2833
13417099 13.2722
13417199 13.3326
13417299 13.3216
13417399 13.2543
13417499 13.1756
13417599 13.0818
13417699 13.0315
13417799 13.0646
13417899 13.1353
13417999 13.2045
13418099 13.2094
13418199 13.2391
13418299 13.3106
13418399 13.4664
13418499 13.5954
13418599 13.6697
13418699 13.5941
13418799 13.5291
13418899 13.5074
13418999 13.4595
13419099 13.3522
13419199 13.2788
13419299 13.1985
13419399 13.1864
13419499 13.2407
13419599 13.3788
13419699 13.425
13419799 13.4108
13419899 13.4438
13419999 13.4782
13420099 13.5989
13420199 13.7365
13420299 13.8691
13420399 13.9356
13420499 13.9439
13420599 13.9711
13420699 14.0864
13420799 14.1301
13420899 14.1282
13420999 14.0785
13421099 13.9927
13421199 13.9618
13421299 13.9375
13421399 13.8733
13421499 13.7878
13421599 13.7213
13421699 13.6523
13421799 13.6114
13421899 13.5447
13421999 13.5274
13422099 13.4308
13422199 13.3355
13422299 13.2242
13422399 13.1898
13422499 13.2872
13422599 13.407
13422699 13.5525
13422799 13.6868
13422899 13.7417
13422999 13.868
13423099 14.0039
13423199 14.1378
13423299 14.2367
13423399 14.3634
13423499 14.4672
13423599 14.492
13423699 14.4739
13423799 14.5318
13423899 14.4849
13423999 14.423
13424099 14.3371
13424199 14.2229
13424299 14.1443
13424399 14.1118
13424499 14.0604
13424599 13.9657
13424699 13.8556
13424799 13.9209
13424899 14.0239
13424999 14.1212
13425099 14.149
13425199 14.1392
13425299 14.1348
13425399 14.2074
13425499 14.1934
13425599 14.1522
13425699 14.1594
13425799 14.0897
13425899 14.0959
13425999 14.1472
13426099 14.264
13426199 14.3956
13426299 14.5214
13426399 14.6385
13426499 14.6757
13426599 14.6453
13426699 14.6506
13426799 14.545
13426899 14.4888
13426999 14.3831
13427099 14.3146
13427199 14.3087
13427299 14.3247
13427399 14.4397
13427499 14.4658
13427599 14.4823
13427699 14.4363
13427799 14.4166
13427899 14.4787
13427999 14.5515
13428099 14.6034
13428199 14.6761
13428299 14.6435
13428399 14.5178
13428499 14.4574
13428599 14.5522
13428699 14.6866
13428799 14.7871
13428899 14.8668
13428999 14.9653
13429099 14.9287
13429199 14.8048
13429299 14.7268
13429399 14.6302
13429499 14.5369
13429599 14.4119
13429699 14.3486
13429799 14.4335
13429899 14.4726
13429999 14.3851
13430099 14.3127
13430199 14.2434
13430299 14.1374
13430399 14.0276
13430499 13.932
13430599 13.8104
13430699 13.7164
13430799 13.6795
13430899 13.5724
13430999 13.5046
13431099 13.398
13431199 13.3225
13431299 13.2687
13431399 13.2216
13431499 13.1814
13431599 13.2821
13431699 13.4119
13431799 13.4786
13431899 13.492
13431999 13.4129
13432099 13.3025
13432199 13.2614
13432299 13.2216
13432399 13.1823
13432499 13.1723
13432599 13.248
13432699 13.3334
13432799 13.4466
13432899 13.4278
13432999 13.3755
13433099 13.414
13433199 13.507
13433299 13.6467
13433399 13.7683
13433499 13.8976
13433599 14.0059
13433699 14.0381
13433799 14.0845
13433899 14.1081
13433999 14.1581
13434099 14.1758
13434199 14.2502
13434299 14.2846
13434399 14.313
13434499 14.2814
13434599 14.1976
13434699 14.1499
13434799 14.043
13434899 13.9274
13434999 13.8371
13435099 13.8704
13435199 13.9365
13435299 14.0391
13435399 14.1547
13435499 14.2738
13435599 14.3819
13435699 14.4889
13435799 14.5124
13435899 14.4575
13435999 14.538
13436099 14.6551
13436199 14.7018
13436299 14.7411
13436399 14.7124
13436499 14.5881
13436599 14.5266
13436699 14.5697
13436799 14.6008
13436899 14.7105
13436999 14.8207
13437099 14.8529
13437199 14.8083
13437299 14.8233
13437399 14.7292
13437499 14.6544
13437599 14.6974
13437699 14.7017
13437799 14.6419
13437899 14.5721
13437999 14.526
13438099 14.4277
13438199 14.3754
13438299 14.3633
13438399 14.343
13438499 14.2315
13438599 14.1553
13438699 14.0968
13438799 14.0175
13438899 13.9155
13438999 13.8125
13439099 13.7495
13439199 13.6531
13439299 13.6048
13439399 13.5826
13439499 13.6081
13439599 13.7432
13439699 13.8774
13439799 13.9712
13439899 14.019
13439999 14.1196
13440099 14.1294
13440199 14.1275
13440299 14.1094
13440399 14.1061
13440499 14.0273
13440599 13.942
13440699 13.9223
13440799 13.8837
13440899 13.8642
13440999 13.8356
13441099 13.7609
13441199 13.7532
13441299 13.6711
13441399 13.6024
13441499 13.5145
13441599 13.468
13441699 13.4997
13441799 13.4971
13441899 13.534
13441999 13.5688
13442099 13.5648
13442199 13.6037
13442299 13.6881
13442399 13.7175
13442499 13.6599
13442599 13.5818
13442699 13.5289
13442799 13.4115
13442899 13.3476
13442999 13.2997
13443099 13.2357
13443199 13.1257
13443299 13.0299
13443399 12.9468
13443499 12.8582
13443599 12.7464
13443699 12.6492
13443799 12.5977
13443899 12.5259
13443999 12.496
13444099 12.4242
13444199 12.4633
13444299 12.4554
13444399 12.3629
13444499 12.2656
13444599 12.2205
13444699 12.1494
13444799 12.0502
13444899 11.9619
13444999 11.9185
13445099 11.8772
13445199 11.8196
13445299 11.7429
13445399 11.708
13445499 11.628
13445599 11.5797
13445699 11.5185
13445799 11.4261
13445899 11.3809
13445999 11.44
13446099 11.5343
13446199 11.6902
13446299 11.8072
13446399 11.9138
13446499 12.0329
13446599 12.1174
13446699 12.2256
13446799 12.3476
13446899 12.4943
13446999 12.6024
13447099 12.7114
13447199 12.7809
13447299 12.8285
13447399 12.9217
13447499 13.0108
13447599 13.1312
13447699 13.239
13447799 13.3043
13447899 13.3169
13447999 13.3668
13448099 13.3185
13448199 13.2322
13448299 13.2459
13448399 13.288
13448499 13.3041
13448599 13.3598
13448699 13.4439
13448799 13.4089
13448899 13.3714
13448999 13.3521
13449099 13.3096
13449199 13.3838
13449299 13.4506
13449399 13.4802
13449499 13.5333
13449599 13.5342
13449699 13.4421
13449799 13.3423
13449899 13.2824
13449999 13.1866
13450099 13.089
13450199 12.9985
13450299 12.9221
13450399 12.8828
13450499 12.8491
13450599 12.8065
13450699 12.7858
13450799 12.7114
13450899 12.6957
13450999 12.6636
13451099 12.5969
13451199 12.5339
13451299 12.433
13451399 12.3965
13451499 12.3866
13451599 12.3188
13451699 12.283
13451799 12.3218
13451899 12.4095
13451999 12.5649
13452099 12.7087
13452199 12.813
13452299 12.9554
13452399 13.1065
13452499 13.2383
13452599 13.333
13452699 13.4695
13452799 13.5263
13452899 13.491
13452999 13.6014
13453099 13.7093
13453199 13.8333
13453299 13.9579
13453399 14.0674
13453499 14.1226
13453599 14.0892
13453699 13.9863
13453799 13.8806
13453899 13.8558
13453999 13.9304
13454099 14.0484
13454199 14.0662
13454299 13.9489
13454399 13.9502
13454499 14.0039
13454599 14.0612
13454699 14.1721
13454799 14.2497
13454899 14.2809
13454999 14.2128
13455099 14.0998
13455199 14.003
13455299 13.983
13455399 14.0332
13455499 14.1275
13455599 14.1605
13455699 14.2068
13455799 14.2382
13455899 14.2691
13455999 14.2493
13456099 14.2699
13456199 14.3672
13456299 14.441
13456399 14.5065
13456499 14.4781
13456599 14.4736
13456699 14.4626
13456799 14.3906
13456899 14.3257
13456999 14.2256
13457099 14.1805
13457199 14.1143
13457299 14.0918
13457399 14.1252
13457499 14.2338
13457599 14.3655
13457699 14.4928
13457799 14.613
13457899 14.7518
13457999 14.8442
13458099 14.8752
13458199 14.7621
13458299 14.6771
13458399 14.7567
13458499 14.7824
13458599 14.686
13458699 14.63
13458799 14.6882
13458899 14.714
13458999 14.7285
13459099 14.6453
13459199 14.5184
13459299 14.4601
13459399 14.3528
13459499 14.2788
13459599 14.1893
13459699 14.0716
13459799 13.9524
13459899 13.8538
13459999 13.7828
13460099 13.7242
13460199 13.6209
13460299 13.5183
13460399 13.4648
13460499 13.4598
13460599 13.4305
13460699 13.3998
13460799 13.439
13460899 13.4857
13460999 13.5596
13461099 13.6102
13461199 13.6988
13461299 13.8174
13461399 13.929
13461499 13.9329
13461599 13.8596
13461699 13.8149
13461799 13.7169
13461899 13.6646
13461999 13.7253
13462099 13.8007
13462199 13.9172
13462299 14.0177
13462399 14.0536
13462499 14.1317
13462599 14.2338
13462699 14.1967
13462799 14.0874
13462899 14.0406
13462999 14.0656
13463099 14.1148
13463199 14.0794
13463299 14.1615
13463399 14.2925
13463499 14.3752
13463599 14.3122
13463699 14.2706
13463799 14.2069
13463899 14.2113
13463999 14.1818
13464099 14.1948
13464199 14.2052
13464299 14.302
13464399 14.423
13464499 14.5051
13464599 14.5371
13464699 14.4736
13464799 14.4924
13464899 14.5725
13464999 14.6245
13465099 14.5888
13465199 14.5824
13465299 14.532
13465399 14.5469
13465499 14.6147
13465599 14.6678
13465699 14.6383
13465799 14.6199
13465899 14.5772
13465999 14.4999
13466099 14.3749
13466199 14.2749
13466299 14.1844
13466399 14.0879
13466499 13.9802
13466599 13.9334
13466699 13.934
13466799 13.925
13466899 13.8648
13466999 13.8022
13467099 13.7706
13467199 13.7637
13467299 13.8593
13467399 13.9393
13467499 13.9826
13467599 13.9267
13467699 13.8187
13467799 13.7695
13467899 13.796
13467999 13.9162
13468099 14.0339
13468199 14.1233
13468299 14.2295
13468399 14.218
13468499 14.2232
13468599 14.3065
13468699 14.334
13468799 14.3084
13468899 14.2279
13468999 14.1275
13469099 14.0409
13469199 14.0543
13469299 14.1462
13469399 14.2429
13469499 14.3395
13469599 14.3664
13469699 14.3846
13469799 14.3296
13469899 14.2876
13469999 14.3258
13470099 14.4451
13470199 14.5579
13470299 14.6492
13470399 14.7164
13470499 14.8054
13470599 14.8844
13470699 14.8981
13470799 14.8286
13470899 14.7191
13470999 14.6819
13471099 14.7229
13471199 14.7565
13471299 14.7405
13471399 14.7584
13471499 14.8878
13471599 14.952
13471699 14.9433
13471799 14.9365
13471899 14.9334
13471999 14.8776
13472099 14.7495
13472199 14.6621
13472299 14.6406
13472399 14.5686
13472499 14.5805
13472599 14.6393
13472699 14.6672
13472799 14.599
13472899 14.4964
13472999 14.4623
13473099 14.4172
13473199 14.338
13473299 14.2844
13473399 14.2383
13473499 14.1305
13473599 14.011
13473699 13.942
13473799 13.9316
13473899 14.0374
13473999 14.0534
13474099 14.0513
13474199 14.0833
13474299 14.1954
13474399 14.2575
13474499 14.3248
13474599 14.3439
13474699 14.2912
13474799 14.2624
13474899 14.2386
13474999 14.238
13475099 14.238
13475199 14.2042
13475299 14.317
13475399 14.3671
13475499 14.3506
13475599 14.3747
13475699 14.4696
13475799 14.5606
13475899 14.5933
13475999 14.6732
13476099 14.8008
13476199 14.9345
13476299 15.0106
13476399 15.1014
13476499 15.1505
13476599 15.1759
13476699 15.2486
13476799 15.3294
13476899 15.3844
13476999 15.4306
13477099 15.5194
13477199 15.6231
13477299 15.6937
13477399 15.8006
13477499 15.8986
13477599 15.9166
13477699 15.946
13477799 16.013
13477899 16.0626
13477999 15.9937
13478099 15.8828
13478199 15.7973
13478299 15.787
13478399 15.8247
13478499 15.8091
13478599 15.8018
13478699 15.6993
13478799 15.63
13478899 15.5251
13478999 15.3981
13479099 15.3023
13479199 15.2068
13479299 15.2094
13479399 15.2503
13479499 15.2914
13479599 15.2911
13479699 15.3525
13479799 15.464
13479899 15.5617
13479999 15.5908
13480099 15.5029
13480199 15.4357
13480299 15.3022
13480399 15.2261
13480499 15.1191
13480599 15.0431
13480699 15.1211
13480799 15.2441
13480899 15.2664
13480999 15.2257
13481099 15.1358
13481199 15.0905
13481299 14.9615
13481399 14.8334
13481499 14.7476
13481599 14.764
13481699 14.8853
13481799 14.9997
13481899 15.0626
13481999 15.1773
13482099 15.1974
13482199 15.2943
13482299 15.3993
13482399 15.4486
13482499 15.5467
13482599 15.6163
13482699 15.6981
13482799 15.7999
13482899 15.7601
13482999 15.6294
13483099 15.4998
13483199 15.4421
13483299 15.4153
13483399 15.4321
13483499 15.3653
13483599 15.2403
13483699 15.1649
13483799 15.1275
13483899 15.0715
13483999 15.0238
13484099 14.9451
13484199 14.8511
13484299 14.7634
13484399 14.7289
13484499 14.6252
13484599 14.4986
13484699 14.384
13484799 14.3174
13484899 14.3024
13484999 14.236
13485099 14.1701
13485199 14.1122
13485299 14.1616
13485399 14.2882
13485499 14.4142
13485599 14.5461
13485699 14.6557
13485799 14.7754
13485899 14.857
13485999 14.8312
13486099 14.8474
13486199 14.9088
13486299 14.959
13486399 15.0516
13486499 15.0927
13486599 15.1617
13486699 15.0734
13486799 14.9466
13486899 14.8272
13486999 14.7046
13487099 14.634
13487199 14.6394
13487299 14.5937
13487399 14.5198
13487499 14.4029
13487599 14.3122
13487699 14.2821
13487799 14.175
13487899 14.1003
13487999 14.0465
13488099 14.0074
13488199 13.9699
13488299 13.9133
13488399 13.8865
13488499 13.8553
13488599 13.7516
13488699 13.6602
13488799 13.5692
13488899 13.5094
13488999 13.5604
13489099 13.6248
13489199 13.6373
13489299 13.6653
13489399 13.5568
13489499 13.4731
13489599 13.3776
13489699 13.2905
13489799 13.1988
13489899 13.1012
13489999 12.9952
13490099 12.9056
13490199 12.9304
13490299 12.9236
13490399 12.8837
13490499 12.8468
13490599 12.8075
13490699 12.8381
13490799 12.9367
13490899 13.044
13490999 13.1595
13491099 13.1712
13491199 13.1931
13491299 13.3006
13491399 13.4256
13491499 13.5621
13491599 13.6427
13491699 13.7676
13491799 13.8597
13491899 13.9089
13491999 13.9613
13492099 14.0696
13492199 14.1892
13492299 14.2339
13492399 14.2818
13492499 14.2178
13492599 14.2366
13492699 14.233
13492799 14.1151
13492899 14.0216
13492999 13.9596
13493099 13.9239
13493199 13.8738
13493299 13.8122
13493399 13.8888
13493499 14.0145
13493599 14.0957
13493699 14.136
13493799 14.175
13493899 14.2675
13493999 14.3484
13494099 14.3578
13494199 14.3026
13494299 14.1932
13494399 14.0863
13494499 14.0414
13494599 14.1454
13494699 14.2635
13494799 14.3986
13494899 14.5339
13494999 14.6557
13495099 14.7766
13495199 14.8992
13495299 14.9564
13495399 15.0535
13495499 15.0637
13495599 15.0166
13495699 14.8946
13495799 14.7833
13495899 14.656
13495999 14.5615
13496099 14.4411
13496199 14.363
13496299 14.2616
13496399 14.149
13496499 14.0327
13496599 13.9267
13496699 13.8432
13496799 13.7339
13496899 13.6566
13496999 13.6606
13497099 13.7354
13497199 13.7295
13497299 13.7764
13497399 13.8819
13497499 13.9612
13497599 13.9969
13497699 13.9266
13497799 13.8382
13497899 13.7655
13497999 13.7403
13498099 13.6368
13498199 13.6282
13498299 13.7031
13498399 13.7582
13498499 13.831
13498599 13.8958
13498699 13.8575
13498799 13.7882
13498899 13.6726
13498999 13.5891
13499099 13.4794
13499199 13.3998
13499299 13.3267
13499399 13.3176
13499499 13.3316
13499599 13.2499
13499699 13.1819
13499799 13.0944
13499899 12.9963
13499999 12.9017
13500099 12.8019
13500199 12.8
13500299 12.7938
13500399 12.7415
13500499 12.6372
13500599 12.5384
13500699 12.4436
13500799 12.3831
13500899 12.33
13500999 12.3786
13501099 12.4791
13501199 12.5203
13501299 12.5298
13501399 12.5403
13501499 12.6333
13501599 12.7205
13501699 12.7282
13501799 12.8652
13501899 12.987
13501999 13.1022
13502099 13.1797
13502199 13.1854
13502299 13.1046
13502399 13.0329
13502499 12.9536
13502599 12.9535
13502699 12.9721
13502799 13.0292
13502899 13.0952
13502999 13.2007
13503099 13.2871
13503199 13.3331
13503299 13.4515
13503399 13.5612
13503499 13.5909
13503599 13.673
13503699 13.7552
13503799 13.8787
13503899 13.9509
13503999 13.9248
13504099 13.8746
13504199 13.763
13504299 13.7018
13504399 13.7585
13504499 13.8156
13504599 13.8931
13504699 13.931
13504799 13.9789
13504899 14.002
13504999 14.0375
13505099 14.1268
13505199 14.2553
13505299 14.3459
13505399 14.4368
13505499 14.5303
13505599 14.596
13505699 14.6791
13505799 14.7173
13505899 14.7087
13505999 14.765
13506099 14.8794
13506199 14.9741
13506299 15.068
13506399 15.1692
13506499 15.2225
13506599 15.3412
13506699 15.4575
13506799 15.5774
13506899 15.625
13506999 15.5764
13507099 15.5057
13507199 15.4177
13507299 15.3615
13507399 15.3598
13507499 15.3638
13507599 15.4755
13507699 15.4917
13507799 15.3661
13507899 15.2961
13507999 15.3648
13508099 15.4657
13508199 15.57
13508299 15.6159
13508399 15.5922
13508499 15.5775
13508599 15.5948
13508699 15.6281
13508799 15.6008
13508899 15.4922
13508999 15.3997
13509099 15.2858
13509199 15.1818
13509299 15.0645
13509399 14.9552
13509499 14.9467
13509599 15.017
13509699 15.1136
13509799 15.2007
13509899 15.2924
13509999 15.3569
13510099 15.4848
13510199 15.5663
13510299 15.5706
13510399 15.4749
13510499 15.3654
13510599 15.2979
13510699 15.2073
13510799 15.0889
13510899 15.0135
13510999 15.1177
13511099 15.2244
13511199 15.2741
13511299 15.2504
13511399 15.1815
13511499 15.055
13511599 14.9338
13511699 14.827
13511799 14.7102
13511899 14.652
13511999 14.5728
13512099 14.5016
13512199 14.5577
13512299 14.6745
13512399 14.8129
13512499 14.8621
13512599 14.8997
13512699 14.9799
13512799 14.9598
13512899 14.8525
13512999 14.733
13513099 14.6119
13513199 14.4867
13513299 14.4163
13513399 14.2978
13513499 14.2764
13513599 14.3514
13513699 14.382
13513799 14.3882
13513899 14.4496
13513999 14.4468
13514099 14.4679
13514199 14.4472
13514299 14.346
13514399 14.268
13514499 14.2529
13514599 14.3054
13514699 14.3933
13514799 14.4689
13514899 14.3709
13514999 14.2655
13515099 14.2043
13515199 14.1494
13515299 14.0956
13515399 14.0449
13515499 13.9673
13515599 13.8636
13515699 13.7664
13515799 13.6697
13515899 13.6534
13515999 13.7373
13516099 13.7658
13516199 13.879
13516299 13.8995
13516399 13.8393
13516499 13.829
13516599 13.8361
13516699 13.7941
13516799 13.6977
13516899 13.5907
13516999 13.5315
13517099 13.6068
13517199 13.6473
13517299 13.6081
13517399 13.5086
13517499 13.4534
13517599 13.3701
13517699 13.2737
13517799 13.2149
13517899 13.1545
13517999 13.1393
13518099 13.1279
13518199 13.1796
13518299 13.2638
13518399 13.3739
13518499 13.405
13518599 13.512
13518699 13.6351
13518799 13.6967
13518899 13.6865
13518999 13.5827
13519099 13.5289
13519199 13.5101
13519299 13.461
13519399 13.3586
13519499 13.3018
13519599 13.2666
13519699 13.3002
13519799 13.2866
13519899 13.2194
13519999 13.1159
13520099 13.0139
13520199 12.9341
13520299 12.8482
13520399 12.7542
13520499 12.7346
13520599 12.7831
13520699 12.883
13520799 12.909
13520899 12.9003
13520999 12.8684
13521099 12.798
13521199 12.8577
13521299 12.8822
13521399 12.778
13521499 12.6767
13521599 12.6422
13521699 12.6899
13521799 12.694
13521899 12.7899
13521999 12.9072
13522099 12.9461
13522199 13.0052
13522299 13.0273
13522399 12.9569
13522499 12.943
13522599 12.9128
13522699 12.914
13522799 12.9428
13522899 12.965
13522999 13.0434
13523099 13.1748
13523199 13.3085
13523299 13.3574
13523399 13.4604
13523499 13.5699
13523599 13.6966
13523699 13.8416
13523799 13.9356
13523899 14.0418
13523999 14.1172
13524099 14.1134
13524199 14.1346
13524299 14.1995
13524399 14.2673
13524499 14.3839
13524599 14.4542
13524699 14.4706
13524799 14.4112
13524899 14.4485
13524999 14.5563
13525099 14.6513
13525199 14.7637
13525299 14.7566
13525399 14.6891
13525499 14.6967
13525599 14.6769
13525699 14.7071
13525799 14.8024
13525899 14.8724
13525999 14.8711
13526099 14.8084
13526199 14.7229
13526299 14.6545
13526399 14.6507
13526499 14.6302
13526599 14.7002
13526699 14.7588
13526799 14.6756
13526899 14.5566
13526999 14.4429
13527099 14.3205
13527199 14.2018
13527299 14.1199
13527399 14.0194
13527499 13.9513
13527599 13.8968
13527699 13.8708
13527799 13.8902
13527899 13.9712
13527999 14.0981
13528099 14.167
13528199 14.2252
13528299 14.3411
13528399 14.4576
13528499 14.5604
13528599 14.6752
13528699 14.6706
13528799 14.5799
13528899 14.4746
13528999 14.3721
13529099 14.3282
13529199 14.4511
13529299 14.5577
13529399 14.6686
13529499 14.7451
13529599 14.802
13529699 14.7929
13529799 14.7351
13529899 14.6585
13529999 14.5977
13530099 14.6097
13530199 14.6032
13530299 14.5069
13530399 14.4313
13530499 14.3191
13530599 14.2103
13530699 14.1354
13530799 14.2398
13530899 14.3504
13530999 14.4763
13531099 14.5323
13531199 14.5034
13531299 14.4274
13531399 14.3955
13531499 14.3509
13531599 14.2679
13531699 14.1609
13531799 14.0786
13531899 13.9906
13531999 13.9471
13532099 13.8388
13532199 13.7387
13532299 13.6254
13532399 13.5716
13532499 13.5095
13532599 13.5288
13532699 13.6098
13532799 13.6617
13532899 13.7255
13532999 13.8064
13533099 13.9306
13533199 14.0246
13533299 14.0227
13533399 14.0268
13533499 13.9709
13533599 13.8656
13533699 13.794
13533799 13.7127
13533899 13.7158
13533999 13.7456
13534099 13.6434
13534199 13.5537
13534299 13.4641
13534399 13.3981
13534499 13.3678
13534599 13.2887
13534699 13.2161
13534799 13.1395
13534899 13.039
13534999 12.9542
13535099 12.9509
13535199 13.021
13535299 13.1444
13535399 13.2641
13535499 13.3963
13535599 13.5086
13535699 13.5065
13535799 13.4059
13535899 13.2926
13535999 13.2067
13536099 13.1001
13536199 13.0569
13536299 13.0603
13536399 13.045
13536499 12.9843
13536599 12.9543
13536699 12.8488
13536799 12.778
13536899 12.7871
13536999 12.7547
13537099 12.6932
13537199 12.6275
13537299 12.5211
13537399 12.4166
13537499 12.3509
13537599 12.3634
13537699 12.3623
13537799 12.3551
13537899 12.2661
13537999 12.1839
13538099 12.0942
13538199 12.0189
13538299 11.9828
13538399 11.987
13538499 12.0154
13538599 12.0886
13538699 12.1733
13538799 12.1662
13538899 12.1362
13538999 12.1614
13539099 12.1664
13539199 12.2471
13539299 12.2796
13539399 12.3562
13539499 12.3929
13539599 12.3455
13539699 12.3009
13539799 12.2734
13539899 12.2415
13539999 12.16
13540099 12.0982
13540199 12.1484
13540299 12.2436
13540399 12.374
13540499 12.4761
13540599 12.5677
13540699 12.6105
13540799 12.6497
13540899 12.7175
13540999 12.8387
13541099 12.9782
13541199 13.1143
13541299 13.2425
13541399 13.3575
13541499 13.4521
13541599 13.5113
13541699 13.5164
13541799 13.5724
13541899 13.6817
13541999 13.7678
13542099 13.9039
13542199 14.0324
13542299 14.1476
13542399 14.2565
13542499 14.2493
13542599 14.1857
13542699 14.0704
13542799 13.9481
13542899 13.8653
13542999 13.8814
13543099 13.8929
13543199 13.8838
13543299 13.8336
13543399 13.7145
13543499 13.6441
13543599 13.5528
13543699 13.4897
13543799 13.488
13543899 13.4619
13543999 13.4825
13544099 13.4293
13544199 13.3644
13544299 13.3705
13544399 13.3974
13544499 13.4133
13544599 13.3367
13544699 13.2503
13544799 13.178
13544899 13.0637
13544999 12.9587
13545099 12.8504
13545199 12.8883
13545299 13.034
13545399 13.1379
13545499 13.1212
13545599 13.2299
13545699 13.3778
13545799 13.5128
13545899 13.5237
13545999 13.5023
13546099 13.5504
13546199 13.687
13546299 13.7615
13546399 13.8712
13546499 13.9106
13546599 13.8116
13546699 13.7294
13546799 13.6556
13546899 13.5615
13546999 13.479
13547099 13.3694
13547199 13.2633
13547299 13.161
13547399 13.0846
13547499 13.1512
13547599 13.2963
13547699 13.3533
13547799 13.3158
13547899 13.3159
13547999 13.3305
13548099 13.4088
13548199 13.4203
13548299 13.3964
13548399 13.3966
13548499 13.2825
13548599 13.2396
13548699 13.2295
13548799 13.2138
13548899 13.1089
13548999 13.0055
13549099 12.9491
13549199 12.9195
13549299 12.9264
13549399 12.8908
13549499 12.8701
13549599 12.8032
13549699 12.7387
13549799 12.6503
13549899 12.5437
13549999 12.482
13550099 12.3869
13550199 12.2936
13550299 12.2255
13550399 12.236
13550499 12.3689
13550599 12.5115
13550699 12.6162
13550799 12.6744
13550899 12.7002
13550999 12.7133
13551099 12.7471
13551199 12.7769
13551299 12.7448
13551399 12.7575
13551499 12.8217
13551599 12.7723
13551699 12.7303
13551799 12.7138
13551899 12.6836
13551999 12.6116
13552099 12.5605
13552199 12.5008
13552299 12.3981
13552399 12.3294
13552499 12.3903
13552599 12.4964
13552699 12.6295
13552799 12.6569
13552899 12.6313
13552999 12.5397
13553099 12.4634
13553199 12.409
13553299 12.3224
13553399 12.2147
13553499 12.1226
13553599 12.053
13553699 11.9684
13553799 11.9444
13553899 11.9715
13553999 11.9142
13554099 11.8307
13554199 11.7528
13554299 11.7283
13554399 11.7053
13554499 11.748
13554599 11.842
13554699 11.9891
13554799 12.0268
13554899 12.1226
13554999 12.0849
13555099 11.9903
13555199 11.9662
13555299 11.9467
13555399 11.9676
13555499 11.9241
13555599 11.857
13555699 11.7847
13555799 11.695
13555899 11.6166
13555999 11.6078
13556099 11.6626
13556199 11.6915
13556299 11.6609
13556399 11.6149
13556499 11.5313
13556599 11.443
13556699 11.3607
13556799 11.3307
13556899 11.358
13556999 11.3759
13557099 11.4088
13557199 11.3164
13557299 11.304
13557399 11.3827
13557499 11.5345
13557599 11.5976
13557699 11.6445
13557799 11.7998
13557899 11.9615
13557999 12.0876
13558099 12.2225
13558199 12.2682
13558299 12.3172
13558399 12.3948
13558499 12.4727
13558599 12.5095
13558699 12.4463
13558799 12.3535
13558899 12.2749
13558999 12.3013
13559099 12.3098
13559199 12.3095
13559299 12.2677
13559399 12.183
13559499 12.1334
13559599 12.0378
13559699 11.9574
13559799 11.9881
13559899 11.9462
13559999 11.8672
13560099 11.811
13560199 11.7669
13560299 11.7529
13560399 11.7628
13560499 11.8641
13560599 11.9654
13560699 12.0899
13560799 12.2163
13560899 12.3608
13560999 12.4983
13561099 12.5436
13561199 12.5212
13561299 12.4974
13561399 12.627
13561499 12.7518
13561599 12.8693
13561699 12.9206
13561799 12.9968
13561899 13.1292
13561999 13.2814
13562099 13.4181
13562199 13.5503
13562299 13.583
13562399 13.4864
13562499 13.3862
13562599 13.3273
13562699 13.2992
13562799 13.2132
13562899 13.1274
13562999 13.0262
13563099 12.9368
13563199 12.8622
13563299 12.8311
13563399 12.7746
13563499 12.7452
13563599 12.7368
13563699 12.8263
13563799 12.9393
13563899 13.0865
13563999 13.2084
13564099 13.2509
13564199 13.2626
13564299 13.2056
13564399 13.0997
13564499 13.0494
13564599 13.1241
13564699 13.2682
13564799 13.3809
13564899 13.4858
13564999 13.6129
13565099 13.6998
13565199 13.7503
13565299 13.8748
13565399 13.9784
13565499 14.0857
13565599 14.1603
13565699 14.0945
13565799 14.119
13565899 14.1948
13565999 14.2405
13566099 14.2807
13566199 14.3008
13566299 14.2759
13566399 14.2069
13566499 14.1101
13566599 14.0339
13566699 14.0726
13566799 14.1654
13566899 14.2841
13566999 14.3183
13567099 14.3624
13567199 14.4724
13567299 14.5982
13567399 14.7284
13567499 14.8369
13567599 14.948
13567699 15.073
13567799 15.1823
13567899 15.2868
13567999 15.306
13568099 15.1953
13568199 15.0827
13568299 15.0127
13568399 14.9904
13568499 14.9438
13568599 14.9401
13568699 14.9769
13568799 14.8962
13568899 14.8181
13568999 14.7335
13569099 14.6568
13569199 14.6008
13569299 14.5343
13569399 14.5103
13569499 14.4832
13569599 14.3692
13569699 14.2824
13569799 14.2485
13569899 14.2634
13569999 14.3053
13570099 14.3185
13570199 14.4154
13570299 14.5357
13570399 14.6247
13570499 14.6004
13570599 14.4787
13570699 14.4316
13570799 14.4529
13570899 14.4434
13570999 14.3992
13571099 14.3208
13571199 14.2235
13571299 14.1184
13571399 14.0801
13571499 14.0788
13571599 14.0345
13571699 13.9698
13571799 13.9383
13571899 13.9229
13571999 13.8198
13572099 13.7182
13572199 13.7124
13572299 13.7628
13572399 13.7515
13572499 13.7671
13572599 13.8018
13572699 13.9451
13572799 14.0531
13572899 14.1218
13572999 14.2054
13573099 14.3045
13573199 14.4377
13573299 14.447
13573399 14.3457
13573499 14.2332
13573599 14.1795
13573699 14.112
13573799 14.0622
13573899 14.0604
13573999 14.1285
13574099 14.1331
13574199 14.1709
13574299 14.2016
13574399 14.1025
13574499 13.9802
13574599 13.8949
13574699 13.8611
13574799 13.8292
13574899 13.833
13574999 13.8607
13575099 13.8644
13575199 13.9217
13575299 13.9422
13575399 13.8906
13575499 13.7867
13575599 13.722
13575699 13.6942
13575799 13.6203
13575899 13.6184
13575999 13.602
13576099 13.5472
13576199 13.4515
13576299 13.3824
13576399 13.4685
13576499 13.5433
13576599 13.6636
13576699 13.75
13576799 13.7148
13576899 13.6122
13576999 13.5408
13577099 13.5548
13577199 13.5734
13577299 13.5669
13577399 13.475
13577499 13.3806
13577599 13.2922
13577699 13.1993
13577799 13.2157
13577899 13.2299
13577999 13.3243
13578099 13.461
13578199 13.5651
13578299 13.5957
13578399 13.6015
13578499 13.5197
13578599 13.4533
13578699 13.3722
13578799 13.2619
13578899 13.1463
13578999 13.0475
13579099 12.9591
13579199 12.8501
13579299 12.7526
13579399 12.696
13579499 12.7392
13579599 12.8649
13579699 12.9825
13579799 13.1196
13579899 13.2641
13579999 13.4034
13580099 13.5003
13580199 13.5613
13580299 13.5956
13580399 13.7156
13580499 13.7413
13580599 13.644
13580699 13.5711
13580799 13.507
13580899 13.4152
13580999 13.3135
13581099 13.2696
13581199 13.2577
13581299 13.1667
13581399 13.061
13581499 13.0001
13581599 12.9994
13581699 13.0344
13581799 13.0714
13581899 13.1006
13581999 13.1937
13582099 13.3124
13582199 13.3563
13582299 13.2941
13582399 13.2982
13582499 13.3544
13582599 13.466
13582699 13.6019
13582799 13.6923
13582899 13.7216
13582999 13.6934
13583099 13.7624
13583199 13.7751
13583299 13.6993
13583399 13.6215
13583499 13.5305
13583599 13.5144
13583699 13.5971
13583799 13.5998
13583899 13.5442
13583999 13.4856
13584099 13.4503
13584199 13.4515
13584299 13.4798
13584399 13.442
13584499 13.4061
13584599 13.4081
13584699 13.4907
13584799 13.5293
13584899 13.6653
13584999 13.7312
13585099 13.791
13585199 13.8823
13585299 14.0146
13585399 14.1372
13585499 14.2485
13585599 14.3879
13585699 14.5141
13585799 14.6348
13585899 14.7663
13585999 14.8833
13586099 14.9834
13586199 14.9724
13586299 14.9391
13586399 14.9669
13586499 15.0546
13586599 15.1524
13586699 15.0699
13586799 14.9694
13586899 14.9137
13586999 14.9633
13587099 14.8765
13587199 14.7817
13587299 14.6572
13587399 14.5873
13587499 14.568
13587599 14.5703
13587699 14.4446
13587799 14.4078
13587899 14.4274
13587999 14.3314
13588099 14.2475
13588199 14.1893
13588299 14.1541
13588399 14.0855
13588499 13.9793
13588599 13.8893
13588699 13.7957
13588799 13.7039
13588899 13.5938
13588999 13.4896
13589099 13.3989
13589199 13.3096
13589299 13.2169
13589399 13.1147
13589499 13.0188
13589599 12.9748
13589699 12.8967
13589799 12.8358
13589899 12.7532
13589999 12.7207
13590099 12.7792
13590199 12.8754
13590299 12.9324
13590399 12.8674
13590499 12.7859
13590599 12.7238
13590699 12.7292
13590799 12.7604
13590899 12.7678
13590999 12.758
13591099 12.8128
13591199 12.92
13591299 13.0655
13591399 13.2119
13591499 13.2825
13591599 13.2604
13591699 13.1725
13591799 13.1105
13591899 13.052
13591999 13.0501
13592099 12.9834
13592199 12.9617
13592299 13.02
13592399 13.1332
13592499 13.1998
13592599 13.222
13592699 13.2601
13592799 13.3641
13592899 13.4257
13592999 13.5425
13593099 13.6539
13593199 13.7713
13593299 13.7938
13593399 13.8516
13593499 13.9782
13593599 14.0977
13593699 14.1552
13593799 14.1974
13593899 14.2827
13593999 14.4323
13594099 14.5376
13594199 14.5214
13594299 14.4798
13594399 14.382
13594499 14.3086
13594599 14.2256
13594699 14.182
13594799 14.1475
13594899 14.1574
13594999 14.2214
13595099 14.2991
13595199 14.3307
13595299 14.249
13595399 14.1478
13595499 14.0574
13595599 14.0299
13595699 14.01
13595799 13.9999
13595899 13.9131
13595999 13.8814
13596099 13.8404
13596199 13.8352
13596299 13.8845
13596399 13.9455
13596499 13.9581
13596599 14.0612
13596699 14.2006
13596799 14.2245
13596899 14.1512
13596999 14.0603
13597099 14.0225
13597199 14.0502
13597299 14.094
13597399 14.0956
13597499 14.0471
13597599 13.9487
13597699 13.8578
13597799 13.7723
13597899 13.6691
13597999 13.5747
13598099 13.4852
13598199 13.4054
13598299 13.4027
13598399 13.5434
13598499 13.677
13598599 13.8031
13598699 13.9401
13598799 14.0654
13598899 14.1772
13598999 14.2992
13599099 14.2482
13599199 14.1617
13599299 14.0563
13599399 14.027
13599499 13.9859
13599599 13.9193
13599699 13.8343
13599799 13.7227
13599899 13.6068
13599999 13.5173
13600099 13.4526
13600199 13.3691
13600299 13.2648
13600399 13.1786
13600499 13.1037
13600599 13.0069
13600699 13.0158
13600799 13.1079
13600899 13.1712
13600999 13.1777
13601099 13.1708
13601199 13.1847
13601299 13.2994
13601399 13.4225
13601499 13.4512
13601599 13.4859
13601699 13.521
13601799 13.5046
13601899 13.4629
13601999 13.4213
13602099 13.4647
13602199 13.3622
13602299 13.2689
13602399 13.2267
13602499 13.2141
13602599 13.1532
13602699 13.1603
13602799 13.1901
13602899 13.1379
13602999 13.1773
13603099 13.2219
13603199 13.2428
13603299 13.2717
13603399 13.34
13603499 13.3527
13603599 13.2519
13603699 13.2499
13603799 13.3648
13603899 13.4452
13603999 13.3668
13604099 13.2684
13604199 13.3119
13604299 13.4015
13604399 13.499
13604499 13.5643
13604599 13.5721
13604699 13.5291
13604799 13.6203
13604899 13.7224
13604999 13.7995
13605099 13.8484
13605199 13.9259
13605299 13.9743
13605399 14.075
13605499 14.2025
13605599 14.338
13605699 14.3862
13605799 14.4451
13605899 14.5402
13605999 14.5987
13606099 14.7178
13606199 14.787
13606299 14.8997
13606399 15.0219
13606499 15.117
13606599 15.1812
13606699 15.1896
13606799 15.205
13606899 15.2262
13606999 15.2863
13607099 15.3592
13607199 15.444
13607299 15.5474
13607399 15.6182
13607499 15.649
13607599 15.6489
13607699 15.5888
13607799 15.4986
13607899 15.3818
13607999 15.2841
13608099 15.1892
13608199 15.0736
13608299 15.0599
13608399 15.0169
13608499 14.9782
13608599 14.8992
13608699 14.8534
13608799 14.8674
13608899 14.9606
13608999 15.0199
13609099 15.0636
13609199 15.0558
13609299 15.0484
13609399 14.9327
13609499 14.8245
13609599 14.7286
13609699 14.6048
13609799 14.5359
13609899 14.5729
13609999 14.6575
13610099 14.7587
13610199 14.7879
13610299 14.7802
13610399 14.675
13610499 14.5798
13610599 14.4685
13610699 14.3821
13610799 14.4662
13610899 14.5453
13610999 14.6774
13611099 14.7864
13611199 14.8979
13611299 14.9585
13611399 15.0696
13611499 15.1906
13611599 15.3051
13611699 15.4174
13611799 15.412
13611899 15.4509
13611999 15.4157
13612099 15.3543
13612199 15.2869
13612299 15.1846
13612399 15.0824
13612499 14.9576
13612599 14.8483
13612699 14.7333
13612799 14.621
13612899 14.5884
13612999 14.5445
13613099 14.4272
13613199 14.4111
13613299 14.2971
13613399 14.1833
13613499 14.0873
13613599 13.9628
13613699 13.8747
13613799 13.9026
13613899 13.9166
13613999 13.9655
13614099 14.0076
13614199 14.1093
13614299 14.1299
13614399 14.135
13614499 14.1826
13614599 14.204
13614699 14.1657
13614799 14.2171
13614899 14.3056
13614999 14.4088
13615099 14.3238
13615199 14.2178
13615299 14.1873
13615399 14.2035
13615499 14.2223
13615599 14.1875
13615699 14.2404
13615799 14.3058
13615899 14.4094
13615999 14.4881
13616099 14.5646
13616199 14.5852
13616299 14.6526
13616399 14.6754
13616499 14.5913
13616599 14.5877
13616699 14.6667
13616799 14.7972
13616899 14.9151
13616999 15.0075
13617099 15.108
13617199 15.1851
13617299 15.2943
13617399 15.3681
13617499 15.427
13617599 15.4858
13617699 15.5386
13617799 15.5827
13617899 15.6285
13617999 15.6837
13618099 15.7741
13618199 15.7516
13618299 15.8315
13618399 15.9384
13618499 15.9869
13618599 16.0158
13618699 15.9756
13618799 15.925
13618899 15.8095
13618999 15.7243
13619099 15.7743
13619199 15.8118
13619299 15.774
13619399 15.8582
13619499 15.9809
13619599 16.0416
13619699 16.0453
13619799 16.139
13619899 16.1807
13619999 16.2645
13620099 16.3591
13620199 16.3567
13620299 16.3538
13620399 16.384
13620499 16.4192
13620599 16.4788
13620699 16.5441
13620799 16.5245
13620899 16.4329
13620999 16.3305
13621099 16.2142
13621199 16.1091
13621299 15.972
13621399 15.8743
13621499 15.7483
13621599 15.6175
13621699 15.5371
13621799 15.4695
13621899 15.5655
13621999 15.6419
13622099 15.7174
13622199 15.779
13622299 15.7411
13622399 15.6721
13622499 15.7003
13622599 15.5902
13622699 15.4803
13622799 15.4092
13622899 15.3824
13622999 15.2742
13623099 15.1724
13623199 15.0789
13623299 14.9867
13623399 14.8818
13623499 14.8175
13623599 14.8177
13623699 14.7947
13623799 14.7584
13623899 14.6424
13623999 14.5866
13624099 14.5161
13624199 14.5436
13624299 14.586
13624399 14.5638
13624499 14.5939
13624599 14.6894
13624699 14.8009
13624799 14.905
13624899 15.0184
13624999 15.0927
13625099 15.1826
13625199 15.2597
13625299 15.3431
13625399 15.4078
13625499 15.45
13625599 15.5442
13625699 15.5468
13625799 15.4479
13625899 15.3462
13625999 15.3926
13626099 15.4495
13626199 15.372
13626299 15.2529
13626399 15.1647
13626499 15.0467
13626599 14.9788
13626699 14.9659
13626799 14.8709
13626899 14.8519
13626999 14.8785
13627099 14.9942
13627199 15.0767
13627299 15.1188
13627399 15.1222
13627499 15.1875
13627599 15.2798
13627699 15.2326
13627799 15.1515
13627899 15.0614
13627999 14.9569
13628099 14.8615
13628199 14.7657
13628299 14.6371
13628399 14.5411
13628499 14.5934
13628599 14.6925
13628699 14.7686
13628799 14.8271
13628899 14.954
13628999 15.0552
13629099 15.1579
13629199 15.2546
13629299 15.3563
13629399 15.4857
13629499 15.5418
13629599 15.6363
13629699 15.719
13629799 15.8414
13629899 15.919
13629999 15.9564
13630099 15.9632
13630199 15.9189
13630299 15.788
13630399 15.6672
13630499 15.58
13630599 15.4595
13630699 15.4308
13630799 15.4865
13630899 15.4277
13630999 15.3743
13631099 15.333
13631199 15.3763
13631299 15.4578
13631399 15.4949
13631499 15.4591
13631599 15.386
13631699 15.4199
13631799 15.3985
13631899 15.3642
13631999 15.3814
13632099 15.404
13632199 15.3905
13632299 15.4355
13632399 15.4463
13632499 15.4081
13632599 15.4213
13632699 15.3882
13632799 15.3493
13632899 15.3838
13632999 15.5018
13633099 15.5749
13633199 15.6408
13633299 15.7456
13633399 15.7839
13633499 15.8965
13633599 15.9786
13633699 16.0651
13633799 16.0799
13633899 16.0954
13633999 16.0517
13634099 15.9304
13634199 15.7964
13634299 15.6716
13634399 15.5759
13634499 15.5077
13634599 15.5456
13634699 15.6162
13634799 15.7165
13634899 15.7477
13634999 15.8019
13635099 15.8975
13635199 15.9876
13635299 15.9651
13635399 15.8479
13635499 15.7491
13635599 15.7506
13635699 15.7418
13635799 15.6763
13635899 15.6153
13635999 15.6119
13636099 15.7116
13636199 15.7885
13636299 15.839
13636399 15.9155
13636499 15.9902
13636599 16.0434
13636699 16.1378
13636799 16.2212
13636899 16.3311
13636999 16.4406
13637099 16.4911
13637199 16.5466
13637299 16.599
13637399 16.6589
13637499 16.7109
13637599 16.7826
13637699 16.8713
13637799 16.9877
13637899 17.0749
13637999 17.0995
13638099 17.1613
13638199 17.2702
13638299 17.368
13638399 17.4239
13638499 17.4736
13638599 17.5372
13638699 17.5448
13638799 17.6161
13638899 17.6881
13638999 17.7096
13639099 17.6538
13639199 17.5945
13639299 17.5456
13639399 17.4858
13639499 17.3511
13639599 17.2434
13639699 17.1427
13639799 17.078
13639899 17.0073
13639999 17.0541
13640099 17.024
13640199 16.9935
13640299 16.9739
13640399 16.8343
13640499 16.7063
13640599 16.6891
13640699 16.7658
13640799 16.8221
13640899 16.9217
13640999 16.9401
13641099 16.939
13641199 16.9457
13641299 16.9731
13641399 17.0134
13641499 17.1118
13641599 17.1833
13641699 17.1231
13641799 17.0853
13641899 17.1598
13641999 17.253
13642099 17.3318
13642199 17.4132
13642299 17.2837
13642399 17.1599
13642499 17.0853
13642599 17.0249
13642699 16.9721
13642799 16.8851
13642899 16.7984
13642999 16.6656
13643099 16.5193
13643199 16.3803
13643299 16.2445
13643399 16.1552
13643499 16.1776
13643599 16.1929
13643699 16.1867
13643799 16.1587
13643899 16.0413
13643999 15.9673
13644099 16.0382
13644199 16.1244
13644299 16.1561
13644399 16.1896
13644499 16.2548
13644599 16.2831
13644699 16.2812
13644799 16.2962
13644899 16.2437
13644999 16.1827
13645099 16.0984
13645199 15.9922
13645299 15.8916
13645399 15.7858
13645499 15.6659
13645599 15.5272
13645699 15.4576
13645799 15.4274
13645899 15.5248
13645999 15.5962
13646099 15.6487
13646199 15.6929
13646299 15.7856
13646399 15.8332
13646499 15.9204
13646599 16.0037
13646699 16.1164
13646799 16.2052
13646899 16.2274
13646999 16.2997
13647099 16.3444
13647199 16.3291
13647299 16.3206
13647399 16.1907
13647499 16.0471
13647599 15.9574
13647699 15.8593
13647799 15.8138
13647899 15.8338
13647999 15.7965
13648099 15.7842
13648199 15.7606
13648299 15.6948
13648399 15.6324
13648499 15.525
13648599 15.4609
13648699 15.3361
13648799 15.2101
13648899 15.0828
13648999 14.9634
13649099 14.8829
13649199 14.8221
13649299 14.8136
13649399 14.8371
13649499 14.7481
13649599 14.6507
13649699 14.7668
13649799 14.8559
13649899 14.8699
13649999 14.8455
13650099 14.8517
13650199 14.9518
13650299 14.9838
13650399 15.0836
13650499 15.1332
13650599 15.257
13650699 15.373
13650799 15.5012
13650899 15.619
13650999 15.7168
13651099 15.8266
13651199 15.9566
13651299 16.054
13651399 16.1036
13651499 16.1251
13651599 16.2172
13651699 16.2936
13651799 16.3844
13651899 16.4465
13651999 16.5491
13652099 16.624
13652199 16.6328
13652299 16.6188
13652399 16.5059
13652499 16.3703
13652599 16.2404
13652699 16.2504
13652799 16.3637
13652899 16.4493
13652999 16.5143
13653099 16.5212
13653199 16.4843
13653299 16.4872
13653399 16.559
13653499 16.5966
13653599 16.6008
13653699 16.6252
13653799 16.6891
13653899 16.7936
13653999 16.8791
13654099 16.9527
13654199 16.9534
13654299 16.9264
13654399 16.9765
13654499 17.0738
13654599 17.1425
13654699 17.1171
13654799 17.1594
13654899 17.2298
13654999 17.3046
13655099 17.253
13655199 17.1413
13655299 17.0594
13655399 17.0118
13655499 16.9288
13655599 16.8005
13655699 16.6645
13655799 16.5218
13655899 16.3919
13655999 16.2575
13656099 16.2268
13656199 16.1775
13656299 16.1962
13656399 16.2506
13656499 16.2932
13656599 16.2896
13656699 16.2061
13656799 16.1778
13656899 16.1505
13656999 16.0732
13657099 16.0241
13657199 15.9181
13657299 15.8241
13657399 15.6895
13657499 15.5797
13657599 15.4677
13657699 15.4381
13657799 15.5026
13657899 15.5866
13657999 15.6176
13658099 15.7062
13658199 15.7278
13658299 15.7684
13658399 15.7522
13658499 15.7189
13658599 15.6374
13658699 15.5083
13658799 15.3848
13658899 15.2744
13658999 15.1784
13659099 15.2451
13659199 15.3242
13659299 15.4229
13659399 15.4601
13659499 15.5015
13659599 15.4969
13659699 15.425
13659799 15.432
13659899 15.4839
13659999 15.6002
13660099 15.7091
13660199 15.7426
13660299 15.7164
13660399 15.6144
13660499 15.5796
13660599 15.5484
13660699 15.6141
13660799 15.6751
13660899 15.7538
13660999 15.8746
13661099 15.961
13661199 16.0731
13661299 16.0916
13661399 16.126
13661499 16.2265
13661599 16.2959
13661699 16.3516
13661799 16.461
13661899 16.5712
13661999 16.6698
13662099 16.7147
13662199 16.727
13662299 16.7492
13662399 16.715
13662499 16.6704
13662599 16.6171
13662699 16.6058
13662799 16.6144
13662899 16.5673
13662999 16.4995
13663099 16.4009
13663199 16.3772
13663299 16.4263
13663399 16.4116
13663499 16.4215
13663599 16.5164
13663699 16.6083
13663799 16.665
13663899 16.7407
13663999 16.8332
13664099 16.9201
13664199 17.0077
13664299 17.0807
13664399 17.0997
13664499 17.1365
13664599 17.1215
13664699 17.018
13664799 16.8934
13664899 16.762
13664999 16.6237
13665099 16.4829
13665199 16.3469
13665299 16.2679
13665399 16.1312
13665499 16.0137
13665599 15.8975
13665699 15.7957
13665799 15.7436
13665899 15.7173
13665999 15.613
13666099 15.4833
13666199 15.4201
13666299 15.3017
13666399 15.1695
13666499 15.0582
13666599 15.0036
13666699 14.9556
13666799 14.9649
13666899 15.0445
13666999 15.1685
13667099 15.2265
13667199 15.33
13667299 15.3998
13667399 15.5191
13667499 15.5951
13667599 15.6853
13667699 15.7919
13667799 15.8936
13667899 15.9303
13667999 16.0251
13668099 16.1269
13668199 16.2203
13668299 16.2787
13668399 16.3784
13668499 16.479
13668599 16.5664
13668699 16.5785
13668799 16.5505
13668899 16.4209
13668999 16.3576
13669099 16.2157
13669199 16.0877
13669299 15.9919
13669399 15.9112
13669499 15.8037
13669599 15.6956
13669699 15.6212
13669799 15.5277
13669899 15.4674
13669999 15.473
13670099 15.5484
13670199 15.6579
13670299 15.7826
13670399 15.8427
13670499 15.909
13670599 15.9952
13670699 16.1028
13670799 16.1137
13670899 16.1243
13670999 16.2082
13671099 16.3176
13671199 16.4344
13671299 16.393
13671399 16.2652
13671499 16.2026
13671599 16.2244
13671699 16.1283
13671799 16.1256
13671899 16.0651
13671999 16.0585
13672099 16.0617
13672199 16.0601
13672299 16.0766
13672399 16.0832
13672499 16.1657
13672599 16.2652
13672699 16.3366
13672799 16.4212
13672899 16.4645
13672999 16.5475
13673099 16.6496
13673199 16.6874
13673299 16.7619
13673399 16.8317
13673499 16.938
13673599 16.998
13673699 17.0851
13673799 17.0784
13673899 17.0065
13673999 16.9064
13674099 16.9071
13674199 16.8545
13674299 16.8044
13674399 16.7855
13674499 16.8402
13674599 16.8927
13674699 16.8839
13674799 16.8316
13674899 16.7367
13674999 16.5969
13675099 16.4958
13675199 16.4826
13675299 16.4812
13675399 16.5027
13675499 16.3982
13675599 16.3062
13675699 16.1761
13675799 16.1423
13675899 16.1695
13675999 16.1589
13676099 16.1467
13676199 16.1506
13676299 16.1485
13676399 16.136
13676499 16.1853
13676599 16.2589
13676699 16.3535
13676799 16.3471
13676899 16.372
13676999 16.413
13677099 16.499
13677199 16.5326
13677299 16.6389
13677399 16.7206
13677499 16.8031
13677599 16.8705
13677699 16.8484
13677799 16.8826
13677899 16.9919
13677999 17.0715
13678099 17.1589
13678199 17.2447
13678299 17.3284
13678399 17.3815
13678499 17.4248
13678599 17.3493
13678699 17.2848
13678799 17.3355
13678899 17.4274
13678999 17.4937
13679099 17.5122
13679199 17.4466
13679299 17.5002
13679399 17.5515
13679499 17.5437
13679599 17.5073
13679699 17.3846
13679799 17.3207
13679899 17.2724
13679999 17.1495
13680099 17.123
13680199 17.2191
13680299 17.2889
13680399 17.3288
13680499 17.4167
13680599 17.5191
13680699 17.5853
13680799 17.5622
13680899 17.5576
13680999 17.5978
13681099 17.604
13681199 17.626
13681299 17.7206
13681399 17.7366
13681499 17.7108
13681599 17.6542
13681699 17.5551
13681799 17.4135
13681899 17.2875
13681999 17.1524
13682099 17.039
13682199 16.9106
13682299 16.7705
13682399 16.6669
13682499 16.6268
13682599 16.6459
13682699 16.6336
13682799 16.6307
13682899 16.6589
13682999 16.7126
13683099 16.7509
13683199 16.7788
13683299 16.6957
13683399 16.5863
13683499 16.4919
13683599 16.5239
13683699 16.5264
13683799 16.6097
13683899 16.708
13683999 16.8141
13684099 16.9028
13684199 16.8989
13684299 16.8557
13684399 16.7635
13684499 16.69
13684599 16.6754
13684699 16.6511
13684799 16.7278
13684899 16.8019
13684999 16.705
13685099 16.5793
13685199 16.4584
13685299 16.3368
13685399 16.3097
13685499 16.1927
13685599 16.069
13685699 15.9608
13685799 15.8823
13685899 15.7849
13685999 15.7551
13686099 15.8578
13686199 15.8822
13686299 15.9852
13686399 16.0985
13686499 16.1972
13686599 16.2159
13686699 16.2857
13686799 16.368
13686899 16.4383
13686999 16.5548
13687099 16.63
13687199 16.6158
13687299 16.6305
13687399 16.6476
13687499 16.6864
13687599 16.6468
13687699 16.5638
13687799 16.5415
13687899 16.4643
13687999 16.3364
13688099 16.2367
13688199 16.1298
13688299 16.0254
13688399 16.0944
13688499 16.1686
13688599 16.147
13688699 16.0945
13688799 16.0455
13688899 16.018
13688999 16.0478
13689099 16.0168
13689199 16.0293
13689299 16.1197
13689399 16.1747
13689499 16.2898
13689599 16.3049
13689699 16.2374
13689799 16.1534
13689899 16.0609
13689999 16.0417
13690099 16.0021
13690199 15.9461
13690299 15.9222
13690399 15.9091
13690499 15.9295
13690599 16.0025
13690699 16.1057
13690799 16.0999
13690899 16.035
13690999 16.1453
13691099 16.2676
13691199 16.3844
13691299 16.4992
13691399 16.5813
13691499 16.6466
13691599 16.7375
13691699 16.7849
13691799 16.6828
13691899 16.6959
13691999 16.6988
13692099 16.6082
13692199 16.5332
13692299 16.5461
13692399 16.5591
13692499 16.6671
13692599 16.7748
13692699 16.8564
13692799 16.9553
13692899 17.0548
13692999 17.1439
13693099 17.2307
13693199 17.2455
13693299 17.2639
13693399 17.1339
13693499 17.0117
13693599 16.887
13693699 16.7422
13693799 16.6197
13693899 16.5819
13693999 16.6079
13694099 16.5889
13694199 16.5375
13694299 16.4472
13694399 16.3622
13694499 16.2712
13694599 16.2046
13694699 16.2301
13694799 16.2524
13694899 16.1935
13694999 16.0691
13695099 16.0847
13695199 16.2056
13695299 16.2735
13695399 16.2434
13695499 16.1582
13695599 16.0916
13695699 15.994
13695799 15.8602
13695899 15.7356
13695999 15.6553
13696099 15.6754
13696199 15.5632
13696299 15.4388
13696399 15.332
13696499 15.2504
13696599 15.2043
13696699 15.2135
13696799 15.2156
13696899 15.1427
13696999 15.0413
13697099 14.942
13697199 14.8225
13697299 14.7431
13697399 14.6435
13697499 14.5538
13697599 14.4939
13697699 14.499
13697799 14.4865
13697899 14.602
13697999 14.7097
13698099 14.6711
13698199 14.5819
13698299 14.4613
13698399 14.3388
13698499 14.2489
13698599 14.1661
13698699 14.1923
13698799 14.2165
13698899 14.1521
13698999 14.0706
13699099 13.9917
13699199 13.9479
13699299 13.8622
13699399 13.7889
13699499 13.819
13699599 13.9407
13699699 14.0461
13699799 14.1011
13699899 14.1385
13699999 14.2526
13700099 14.3604
13700199 14.3811
13700299 14.405
13700399 14.3136
13700499 14.2092
13700599 14.1019
13700699 14.034
13700799 14.0738
13700899 14.0782
13700999 14.1764
13701099 14.3016
13701199 14.4078
13701299 14.5347
13701399 14.6557
13701499 14.7735
13701599 14.9027
13701699 14.9975
13701799 15.0686
13701899 15.0582
13701999 15.0536
13702099 15.0465
13702199 14.9871
13702299 14.8861
13702399 14.7859
13702499 14.6898
13702599 14.5829
13702699 14.4774
13702799 14.412
13702899 14.3099
13702999 14.1931
13703099 14.1278
13703199 14.0985
13703299 14.2208
13703399 14.3066
13703499 14.2657
13703599 14.2684
13703699 14.3212
13703799 14.2178
13703899 14.1927
13703999 14.2059
13704099 14.2112
13704199 14.1867
13704299 14.0723
13704399 13.9774
13704499 14.0119
13704599 14.0161
13704699 13.9799
13704799 13.8633
13704899 13.7555
13704999 13.6384
13705099 13.546
13705199 13.5549
13705299 13.5045
13705399 13.4689
13705499 13.4661
13705599 13.4388
13705699 13.4571
13705799 13.5312
13705899 13.4578
13705999 13.4103
13706099 13.4174
13706199 13.5414
13706299 13.6211
13706399 13.608
13706499 13.5678
13706599 13.6237
13706699 13.6692
13706799 13.5787
13706899 13.4728
13706999 13.4357
13707099 13.5031
13707199 13.577
13707299 13.6091
13707399 13.5708
13707499 13.5102
13707599 13.5478
13707699 13.5309
13707799 13.5205
13707899 13.5346
13707999 13.4861
13708099 13.5555
13708199 13.6538
13708299 13.7748
13708399 13.8225
13708499 13.8391
13708599 13.76
13708699 13.7604
13708799 13.7673
13708899 13.7623
13708999 13.7939
13709099 13.846
13709199 13.9121
13709299 14.0104
13709399 14.0479
13709499 14.1494
13709599 14.2065
13709699 14.2045
13709799 14.1652
13709899 14.1726
13709999 14.2216
13710099 14.1935
13710199 14.2192
13710299 14.2157
13710399 14.1776
13710499 14.0951
13710599 14.0997
13710699 14.0537
13710799 14.0511
13710899 14.0701
13710999 14.099
13711099 14.1826
13711199 14.2032
13711299 14.2575
13711399 14.2791
13711499 14.2111
13711599 14.1975
13711699 14.1439
13711799 14.051
13711899 13.9465
13711999 13.8449
13712099 13.7729
13712199 13.7345
13712299 13.6696
13712399 13.5912
13712499 13.5221
13712599 13.4871
13712699 13.4992
13712799 13.4187
13712899 13.3794
13712999 13.2783
13713099 13.1861
13713199 13.1842
13713299 13.1892
13713399 13.125
13713499 13.0777
13713599 12.9825
13713699 12.8991
13713799 12.8679
13713899 12.8397
13713999 12.8829
13714099 12.9634
13714199 13.0766
13714299 13.1507
13714399 13.2889
13714499 13.386
13714599 13.488
13714699 13.6141
13714799 13.7041
13714899 13.7546
13714999 13.7399
13715099 13.7302
13715199 13.6219
13715299 13.5217
13715399 13.4394
13715499 13.3586
13715599 13.3153
13715699 13.2951
13715799 13.2927
13715899 13.2795
13715999 13.2511
13716099 13.1941
13716199 13.1798
13716299 13.2244
13716399 13.241
13716499 13.1919
13716599 13.1115
13716699 13.0569
13716799 13.0564
13716899 13.1277
13716999 13.0617
13717099 13.0654
13717199 13.201
13717299 13.2462
13717399 13.25
13717499 13.2212
13717599 13.141
13717699 13.039
13717799 12.9397
13717899 12.8537
13717999 12.7715
13718099 12.7047
13718199 12.6909
13718299 12.7207
13718399 12.8246
13718499 12.929
13718599 13.0384
13718699 13.175
13718799 13.231
13718899 13.348
13718999 13.3941
13719099 13.5215
13719199 13.5938
13719299 13.6863
13719399 13.7929
13719499 13.8673
13719599 13.9182
13719699 13.9278
13719799 13.9528
13719899 14.0551
13719999 14.1859
13720099 14.2391
13720199 14.1989
13720299 14.1316
13720399 14.0858
13720499 13.9752
13720599 13.9671
13720699 13.9939
13720799 14.0329
13720899 14.1233
13720999 14.2377
13721099 14.2328
13721199 14.1901
13721299 14.2833
13721399 14.4285
13721499 14.5003
13721599 14.5812
13721699 14.662
13721799 14.737
13721899 14.694
13721999 14.6705
13722099 14.5657
13722199 14.4786
13722299 14.3588
13722399 14.292
13722499 14.2774
13722599 14.3954
13722699 14.4757
13722799 14.5746
13722899 14.5308
13722999 14.4386
13723099 14.4359
13723199 14.538
13723299 14.6558
13723399 14.7835
13723499 14.9069
13723599 15.0204
13723699 14.9535
13723799 14.8375
13723899 14.7148
13723999 14.5933
13724099 14.5128
13724199 14.5144
13724299 14.4256
13724399 14.4789
13724499 14.5236
13724599 14.5607
13724699 14.6296
13724799 14.6852
13724899 14.7299
13724999 14.7219
13725099 14.6474
13725199 14.7229
13725299 14.7931
13725399 14.9151
13725499 15.0111
13725599 15.0473
13725699 15.1433
13725799 15.2285
13725899 15.2383
13725999 15.3253
13726099 15.4143
13726199 15.4881
13726299 15.6093
13726399 15.7243
13726499 15.7741
13726599 15.6907
13726699 15.5917
13726799 15.6483
13726899 15.7484
13726999 15.8589
13727099 15.9729
13727199 16.076
13727299 16.1764
13727399 16.2943
13727499 16.3282
13727599 16.3786
13727699 16.4899
13727799 16.5179
13727899 16.4394
13727999 16.3737
13728099 16.3852
13728199 16.2969
13728299 16.2621
13728399 16.2924
13728499 16.2884
13728599 16.2295
13728699 16.136
13728799 16.0294
13728899 15.9156
13728999 15.8174
13729099 15.7871
13729199 15.7207
13729299 15.5941
13729399 15.4828
13729499 15.3456
13729599 15.2174
13729699 15.0925
13729799 14.979
13729899 14.8757
13729999 14.7884
13730099 14.8002
13730199 14.8658
13730299 14.9402
13730399 15.0429
13730499 15.1202
13730599 15.2113
13730699 15.2453
13730799 15.2338
13730899 15.1405
13730999 15.0443
13731099 14.9773
13731199 15.0226
13731299 15.0271
13731399 15.0924
13731499 15.1819
13731599 15.2509
13731699 15.2891
13731799 15.2493
13731899 15.1551
13731999 15.05
13732099 14.9772
13732199 14.8766
13732299 14.9873
13732399 15.0789
13732499 15.0989
13732599 15.1299
13732699 15.0986
13732799 15.0295
13732899 14.941
13732999 14.9451
13733099 15.0288
13733199 15.1019
13733299 15.1912
13733399 15.2505
13733499 15.3482
13733599 15.402
13733699 15.4858
13733799 15.5511
13733899 15.6415
13733999 15.6753
13734099 15.6583
13734199 15.6227
13734299 15.5603
13734399 15.4565
13734499 15.4558
13734599 15.4317
13734699 15.3935
13734799 15.2992
13734899 15.1937
13734999 15.1579
13735099 15.2753
13735199 15.3964
13735299 15.4572
13735399 15.4624
13735499 15.5383
13735599 15.6617
13735699 15.7801
13735799 15.9048
13735899 16.0277
13735999 16.0812
13736099 16.1457
13736199 16.2375
13736299 16.3373
13736399 16.433
13736499 16.5399
13736599 16.6522
13736699 16.7339
13736799 16.7952
13736899 16.7103
13736999 16.5664
13737099 16.4387
13737199 16.3204
13737299 16.2312
13737399 16.2194
13737499 16.1106
13737599 16.0228
13737699 15.9887
13737799 15.9802
13737899 15.9628
13737999 15.8602
13738099 15.7389
13738199 15.6325
13738299 15.5472
13738399 15.5414
13738499 15.5105
13738599 15.4734
13738699 15.3646
13738799 15.2629
13738899 15.2338
13738999 15.1622
13739099 15.1061
13739199 15.0457
13739299 14.9339
13739399 14.8504
13739499 14.7711
13739599 14.6782
13739699 14.6754
13739799 14.7505
13739899 14.8251
13739999 14.8449
13740099 14.7821
13740199 14.818
13740299 14.8568
13740399 14.9254
13740499 15.0238
13740599 15.0605
13740699 15.0759
13740799 15.1887
13740899 15.285
13740999 15.3161
13741099 15.3606
13741199 15.4343
13741299 15.5074
13741399 15.6251
13741499 15.7327
13741599 15.8276
13741699 15.9075
13741799 16.0129
13741899 16.118
13741999 16.1809
13742099 16.2139
13742199 16.294
13742299 16.3856
13742399 16.4788
13742499 16.5488
13742599 16.5356
13742699 16.543
13742799 16.4175
13742899 16.2924
13742999 16.1527
13743099 16.0107
13743199 15.9451
13743299 16.0369
13743399 16.1359
13743499 16.2545
13743599 16.3654
13743699 16.4448
13743799 16.5089
13743899 16.5382
13743999 16.5833
13744099 16.6358
13744199 16.6594
13744299 16.6971
13744399 16.713
13744499 16.7361
13744599 16.7741
13744699 16.8787
13744799 16.9807
13744899 17.0683
13744999 17.1234
13745099 17.1241
13745199 17.1966
13745299 17.3062
13745399 17.3371
13745499 17.2216
13745599 17.0803
13745699 16.936
13745799 16.8175
13745899 16.6948
13745999 16.5576
13746099 16.4415
13746199 16.313
13746299 16.2576
13746399 16.2191
13746499 16.268
13746599 16.3355
13746699 16.3264
13746799 16.2125
13746899 16.0987
13746999 16.1403
13747099 16.2258
13747199 16.2956
13747299 16.3841
13747399 16.5014
13747499 16.538
13747599 16.4883
13747699 16.5586
13747799 16.6033
13747899 16.543
13747999 16.4643
13748099 16.3337
13748199 16.2035
13748299 16.1477
13748399 16.1488
13748499 16.1263
13748599 15.9967
13748699 15.9247
13748799 15.9539
13748899 16.0276
13748999 16.1132
13749099 16.2088
13749199 16.2274
13749299 16.2405
13749399 16.251
13749499 16.3637
13749599 16.4725
13749699 16.5579
13749799 16.6052
13749899 16.6411
13749999 16.6732
13750099 16.758
13750199 16.7851
13750299 16.7953
13750399 16.8501
13750499 16.926
13750599 16.8878
13750699 16.8402
13750799 16.7361
13750899 16.6265
13750999 16.5105
13751099 16.4054
13751199 16.3098
13751299 16.2313
13751399 16.2381
13751499 16.2933
13751599 16.2504
13751699 16.1408
13751799 16.0203
13751899 15.8877
13751999 15.7461
13752099 15.6298
13752199 15.5317
13752299 15.404
13752399 15.3485
13752499 15.3285
13752599 15.2952
13752699 15.2559
13752799 15.3006
13752899 15.3679
13752999 15.4413
13753099 15.5074
13753199 15.6192
13753299 15.6825
13753399 15.7445
13753499 15.856
13753599 15.8914
13753699 15.9621
13753799 16.0437
13753899 16.157
13753999 16.1958
13754099 16.1775
13754199 16.2045
13754299 16.2346
13754399 16.2064
13754499 16.2234
13754599 16.1494
13754699 16.1295
13754799 16.1094
13754899 16.0885
13754999 16.0337
13755099 15.9367
13755199 15.8211
13755299 15.6777
13755399 15.59
13755499 15.6316
13755599 15.6953
13755699 15.8127
13755799 15.9377
13755899 16.0032
13755999 15.9634
13756099 15.9311
13756199 15.8766
13756299 15.8239
13756399 15.7486
13756499 15.6679
13756599 15.576
13756699 15.4932
13756799 15.3763
13756899 15.2763
13756999 15.1945
13757099 15.1399
13757199 15.1241
13757299 15.1589
13757399 15.1416
13757499 15.096
13757599 15.0577
13757699 15.0199
13757799 15.0025
13757899 15.0052
13757999 15.0979
13758099 15.2194
13758199 15.337
13758299 15.4507
13758399 15.4951
13758499 15.4999
13758599 15.5732
13758699 15.5789
13758799 15.6186
13758899 15.6774
13758999 15.7538
13759099 15.8368
13759199 15.7983
13759299 15.7557
13759399 15.7035
13759499 15.5803
13759599 15.5009
13759699 15.4284
13759799 15.4142
13759899 15.3531
13759999 15.2336
13760099 15.1877
13760199 15.0831
13760299 15.0051
13760399 14.9536
13760499 14.9779
13760599 15.0132
13760699 15.1193
13760799 15.1982
13760899 15.2767
13760999 15.2509
13761099 15.1669
13761199 15.184
13761299 15.2884
13761399 15.2719
13761499 15.1927
13761599 15.113
13761699 15.0561
13761799 15.149
13761899 15.2279
13761999 15.3482
13762099 15.4506
13762199 15.454
13762299 15.4937
13762399 15.5884
13762499 15.6645
13762599 15.7145
13762699 15.8189
13762799 15.9029
13762899 15.9401
13762999 15.9152
13763099 15.9445
13763199 16.0293
13763299 16.1256
13763399 16.2336
13763499 16.3311
13763599 16.3854
13763699 16.4803
13763799 16.5612
13763899 16.6252
13763999 16.7056
13764099 16.7699
13764199 16.8298
13764299 16.8937
13764399 16.9309
13764499 16.9204
13764599 16.8304
13764699 16.6802
13764799 16.5671
13764899 16.5346
13764999 16.6406
13765099 16.7211
13765199 16.7964
13765299 16.8758
13765399 16.9356
13765499 16.9613
13765599 16.8394
13765699 16.697
13765799 16.5563
13765899 16.4966
13765999 16.4604
13766099 16.4608
13766199 16.4262
13766299 16.4526
13766399 16.5614
13766499 16.6264
13766599 16.691
13766699 16.7856
13766799 16.8652
13766899 16.9582
13766999 17.0601
13767099 17.1679
13767199 17.2475
13767299 17.3135
13767399 17.3851
13767499 17.4902
13767599 17.5324
13767699 17.5903
13767799 17.6048
13767899 17.6753
13767999 17.6634
13768099 17.7056
13768199 17.7943
13768299 17.8763
13768399 17.9459
13768499 18.0358
13768599 18.125
13768699 18.2175
13768799 18.2242
13768899 18.2316
13768999 18.2191
13769099 18.1385
13769199 18.0337
13769299 17.9256
13769399 17.8404
13769499 17.819
13769599 17.7593
13769699 17.7122
13769799 17.653
13769899 17.5788
13769999 17.5664
13770099 17.5087
13770199 17.4293
13770299 17.2951
13770399 17.2921
13770499 17.2865
13770599 17.2476
13770699 17.1989
13770799 17.1455
13770899 17.1641
13770999 17.2506
13771099 17.347
13771199 17.4559
13771299 17.5202
13771399 17.5755
13771499 17.6487
13771599 17.7405
13771699 17.8285
13771799 17.9252
13771899 18.0171
13771999 18.0766
13772099 18.1096
13772199 18.1391
13772299 18.1647
13772399 18.157
13772499 18.2577
13772599 18.2935
13772699 18.3646
13772799 18.4077
13772899 18.4639
13772999 18.4576
13773099 18.4521
13773199 18.485
13773299 18.4333
13773399 18.3701
13773499 18.2468
13773599 18.1351
13773699 18.0812
13773799 18.1085
13773899 18.2043
13773999 18.1744
13774099 18.0914
13774199 18.0345
13774299 18.0396
13774399 18.0554
13774499 18.0545
13774599 18.0709
13774699 18.0958
13774799 18.0542
13774899 17.9014
13774999 17.7613
13775099 17.6218
13775199 17.4888
13775299 17.389
13775399 17.3413
13775499 17.325
13775599 17.2061
13775699 17.0707
13775799 17.0032
13775899 17.0158
13775999 17.0794
13776099 17.1746
13776199 17.2599
13776299 17.3312
13776399 17.4285
13776499 17.5384
13776599 17.5708
13776699 17.4506
13776799 17.3338
13776899 17.211
13776999 17.0857
13777099 17.0078
13777199 16.9877
13777299 16.9783
13777399 16.8946
13777499 16.8823
13777599 16.823
13777699 16.8334
13777799 16.8994
13777899 16.833
13777999 16.7058
13778099 16.5763
13778199 16.4621
13778299 16.3618
13778399 16.4028
13778499 16.4853
13778599 16.5956
13778699 16.6159
13778799 16.6019
13778899 16.5672
13778999 16.5476
13779099 16.4635
13779199 16.4088
13779299 16.3394
13779399 16.4157
13779499 16.4108
13779599 16.3064
13779699 16.2772
13779799 16.2292
13779899 16.1457
13779999 16.0173
13780099 15.8907
13780199 15.948
13780299 16.0012
13780399 15.9285
13780499 15.8549
13780599 15.845
13780699 15.7358
13780799 15.6322
13780899 15.5318
13780999 15.4509
13781099 15.3287
13781199 15.2135
13781299 15.1178
13781399 15.0465
13781499 14.9502
13781599 14.8567
13781699 14.7604
13781799 14.6359
13781899 14.6098
13781999 14.6635
13782099 14.7228
13782199 14.8237
13782299 14.8139
13782399 14.8242
13782499 14.7535
13782599 14.7495
13782699 14.7805
13782799 14.77
13782899 14.6864
13782999 14.5597
13783099 14.4377
13783199 14.3835
13783299 14.3974
13783399 14.2833
13783499 14.1628
13783599 14.054
13783699 13.9694
13783799 13.8674
13783899 13.7543
13783999 13.7191
13784099 13.7488
13784199 13.7186
13784299 13.6502
13784399 13.5414
13784499 13.5185
13784599 13.5591
13784699 13.582
13784799 13.5249
13784899 13.4428
13784999 13.3809
13785099 13.3224
13785199 13.2379
13785299 13.2503
13785399 13.2826
13785499 13.3504
13785599 13.4352
13785699 13.5221
13785799 13.5613
13785899 13.6206
13785999 13.6464
13786099 13.6724
13786199 13.812
13786299 13.9313
13786399 14.053
13786499 14.1179
13786599 14.1877
13786699 14.3291
13786799 14.4651
13786899 14.4957
13786999 14.5388
13787099 14.5163
13787199 14.4327
13787299 14.3658
13787399 14.3417
13787499 14.3583
13787599 14.3173
13787699 14.3383
13787799 14.3536
13787899 14.3215
13787999 14.2546
13788099 14.1868
13788199 14.1724
13788299 14.085
13788399 14.0596
13788499 14.1056
13788599 14.1803
13788699 14.2492
13788799 14.2864
13788899 14.3215
13788999 14.4144
13789099 14.4947
13789199 14.4832
13789299 14.3735
13789399 14.3046
13789499 14.2515
13789599 14.215
13789699 14.1189
13789799 14.0869
13789899 14.0305
13789999 14.0604
13790099 14.1731
13790199 14.2308
13790299 14.3143
13790399 14.3405
13790499 14.3566
13790599 14.45
13790699 14.5329
13790799 14.6151
13790899 14.6209
13790999 14.662
13791099 14.7661
13791199 14.7815
13791299 14.738
13791399 14.6867
13791499 14.5746
13791599 14.4982
13791699 14.4989
13791799 14.4317
13791899 14.3262
13791999 14.2427
13792099 14.1656
13792199 14.0751
13792299 13.9912
13792399 14.0308
13792499 14.1752
13792599 14.2311
13792699 14.1917
13792799 14.2542
13792899 14.3968
13792999 14.4567
13793099 14.433
13793199 14.4058
13793299 14.3176
13793399 14.3824
13793499 14.5042
13793599 14.6258
13793699 14.7077
13793799 14.7871
13793899 14.7833
13793999 14.7812
13794099 14.8378
13794199 14.8288
13794299 14.8069
13794399 14.6924
13794499 14.6057
13794599 14.4876
13794699 14.4028
13794799 14.334
13794899 14.2886
13794999 14.1988
13795099 14.1144
13795199 14.0613
13795299 13.9748
13795399 14.032
13795499 14.1376
13795599 14.2636
13795699 14.3849
13795799 14.4659
13795899 14.5361
13795999 14.5012
13796099 14.4104
13796199 14.3594
13796299 14.3843
13796399 14.3883
13796499 14.3305
13796599 14.3363
13796699 14.4125
13796799 14.4847
13796899 14.6118
13796999 14.6642
13797099 14.7409
13797199 14.8313
13797299 14.9095
13797399 15.0027
13797499 15.0486
13797599 15.147
13797699 15.226
13797799 15.3409
13797899 15.4652
13797999 15.5833
13798099 15.6212
13798199 15.5782
13798299 15.6502
13798399 15.7334
13798499 15.8545
13798599 15.9641
13798699 16.0666
13798799 16.1576
13798899 16.2173
13798999 16.3098
13799099 16.3788
13799199 16.4705
13799299 16.5616
13799399 16.601
13799499 16.6292
13799599 16.4927
13799699 16.3707
13799799 16.2439
13799899 16.1013
13799999 16.0021
13800099 15.9026
13800199 15.791
13800299 15.7941
13800399 15.8198
13800499 15.8344
13800599 15.8482
13800699 15.8414
13800799 15.8146
13800899 15.8099
13800999 15.8198
13801099 15.8556
13801199 15.9216
13801299 15.951
13801399 16.0359
13801499 16.132
13801599 16.1735
13801699 16.1382
13801799 16.1448
13801899 16.1808
13801999 16.271
13802099 16.204
13802199 16.0839
13802299 15.9955
13802399 15.9414
13802499 15.9096
13802599 15.957
13802699 16.0279
13802799 15.9842
13802899 15.8605
13802999 15.7303
13803099 15.6372
13803199 15.5673
13803299 15.6196
13803399 15.6624
13803499 15.7359
13803599 15.7854
13803699 15.8176
13803799 15.8068
13803899 15.7267
13803999 15.6513
13804099 15.7095
13804199 15.753
13804299 15.8137
13804399 15.8896
13804499 15.9109
13804599 15.9287
13804699 15.9826
13804799 15.99
13804899 16.0305
13804999 16.1142
13805099 16.0535
13805199 16.0092
13805299 15.9505
13805399 15.9472
13805499 15.8253
13805599 15.7034
13805699 15.6072
13805799 15.4752
13805899 15.3452
13805999 15.2267
13806099 15.1622
13806199 15.1771
13806299 15.188
13806399 15.1352
13806499 15.0853
13806599 14.9663
13806699 14.8699
13806799 14.7707
13806899 14.744
13806999 14.7866
13807099 14.8474
13807199 14.8634
13807299 14.8811
13807399 14.8774
13807499 14.8711
13807599 14.9826
13807699 15.0994
13807799 15.1849
13807899 15.2762
13807999 15.3389
13808099 15.4384
13808199 15.5361
13808299 15.6449
13808399 15.7358
13808499 15.8181
13808599 15.8695
13808699 15.8565
13808799 15.8579
13808899 15.9204
13808999 15.9463
13809099 15.9415
13809199 15.8885
13809299 15.8587
13809399 15.716
13809499 15.5866
13809599 15.4608
13809699 15.4251
13809799 15.3516
13809899 15.2798
13809999 15.2154
13810099 15.1114
13810199 15.091
13810299 15.0708
13810399 15.1272
13810499 15.1967
13810599 15.259
13810699 15.307
13810799 15.4169
13810899 15.5071
13810999 15.5171
13811099 15.5736
13811199 15.5425
13811299 15.4088
13811399 15.3168
13811499 15.2073
13811599 15.1304
13811699 15.124
13811799 15.1207
13811899 15.0251
13811999 14.914
13812099 14.8082
13812199 14.7055
13812299 14.6386
13812399 14.622
13812499 14.5774
13812599 14.4843
13812699 14.4086
13812799 14.2852
13812899 14.1903
13812999 14.1071
13813099 13.9983
13813199 13.9827
13813299 14.0268
13813399 14.1245
13813499 14.1179
13813599 14.1383
13813699 14.1908
13813799 14.2449
13813899 14.2939
13813999 14.2573
13814099 14.189
13814199 14.0792
13814299 13.9953
13814399 13.9798
13814499 13.8961
13814599 13.8493
13814699 13.8145
13814799 13.8417
13814899 13.8761
13814999 13.876
13815099 13.7724
13815199 13.7405
13815299 13.8005
13815399 13.8544
13815499 13.902
13815599 13.9054
13815699 13.8864
13815799 13.8672
13815899 13.7702
13815999 13.6729
13816099 13.59
13816199 13.5277
13816299 13.4481
13816399 13.3684
13816499 13.2929
13816599 13.3449
13816699 13.4679
13816799 13.5845
13816899 13.7179
13816999 13.7971
13817099 13.8032
13817199 13.7104
13817299 13.6112
13817399 13.6512
13817499 13.7466
13817599 13.7362
13817699 13.7099
13817799 13.6073
13817899 13.5451
13817999 13.6086
13818099 13.7086
13818199 13.7895
13818299 13.8007
13818399 13.7597
13818499 13.6669
13818599 13.6646
13818699 13.6355
13818799 13.6453
13818899 13.6852
13818999 13.7907
13819099 13.9295
13819199 13.9958
13819299 14.0496
13819399 14.09
13819499 14.1891
13819599 14.12
13819699 14.1106
13819799 14.2007
13819899 14.3091
13819999 14.3018
13820099 14.2439
13820199 14.3048
13820299 14.3411
13820399 14.4312
13820499 14.4837
13820599 14.4943
13820699 14.5831
13820799 14.6019
13820899 14.5619
13820999 14.4656
13821099 14.3435
13821199 14.2351
13821299 14.196
13821399 14.1492
13821499 14.1631
13821599 14.2636
13821699 14.254
13821799 14.2314
13821899 14.2965
13821999 14.3911
13822099 14.5211
13822199 14.5945
13822299 14.6082
13822399 14.615
13822499 14.5996
13822599 14.6996
13822699 14.7932
13822799 14.9081
13822899 15.0206
13822999 15.1134
13823099 15.2153
13823199 15.3116
13823299 15.3848
13823399 15.5013
13823499 15.6023
13823599 15.652
13823699 15.6921
13823799 15.769
13823899 15.8828
13823999 15.976
13824099 16.074
13824199 16.152
13824299 16.2146
13824399 16.2933
13824499 16.3915
13824599 16.424
13824699 16.4006
13824799 16.49
13824899 16.5968
13824999 16.7139
13825099 16.8183
13825199 16.9032
13825299 17.0042
13825399 17.0991
13825499 17.1635
13825599 17.2201
13825699 17.2745
13825799 17.3098
13825899 17.2633
13825999 17.1967
13826099 17.1987
13826199 17.2971
13826299 17.3209
13826399 17.3558
13826499 17.31
13826599 17.2192
13826699 17.0797
13826799 16.9885
13826899 16.8733
13826999 16.7434
13827099 16.7031
13827199 16.7262
13827299 16.6819
13827399 16.6613
13827499 16.5981
13827599 16.5451
13827699 16.5696
13827799 16.662
13827899 16.7557
13827999 16.8566
13828099 16.9649
13828199 17.0708
13828299 17.168
13828399 17.1657
13828499 17.1227
13828599 17.0402
13828699 16.9562
13828799 16.9178
13828899 17.0312
13828999 17.0068
13829099 16.9202
13829199 16.8818
13829299 16.8809
13829399 16.9454
13829499 17.0469
13829599 17.1132
13829699 17.0655
13829799 17.0575
13829899 17.1492
13829999 17.1798
13830099 17.0364
13830199 16.8975
13830299 16.7608
13830399 16.6235
13830499 16.4832
13830599 16.3449
13830699 16.2315
13830799 16.1195
13830899 15.9919
13830999 15.8728
13831099 15.7385
13831199 15.6082
13831299 15.5541
13831399 15.4703
13831499 15.5131
13831599 15.4943
13831699 15.5832
13831799 15.6697
13831899 15.7903
13831999 15.8246
13832099 15.7914
13832199 15.8674
13832299 15.9502
13832399 16.0664
13832499 16.1067
13832599 16.0737
13832699 16.0453
13832799 16.0118
13832899 16.045
13832999 16.1525
13833099 16.2472
13833199 16.3326
13833299 16.4092
13833399 16.4463
13833499 16.4611
13833599 16.5545
13833699 16.6079
13833799 16.6947
13833899 16.7612
13833999 16.7579
13834099 16.7138
13834199 16.631
13834299 16.5123
13834399 16.3723
13834499 16.2613
13834599 16.2363
13834699 16.2958
13834799 16.2784
13834899 16.3607
13834999 16.4084
13835099 16.3517
13835199 16.3121
13835299 16.2816
13835399 16.2067
13835499 16.0759
13835599 15.9639
13835699 15.9662
13835799 16.0716
13835899 16.1827
13835999 16.2581
13836099 16.3213
13836199 16.3517
13836299 16.3799
13836399 16.3868
13836499 16.333
13836599 16.3616
13836699 16.4336
13836799 16.5115
13836899 16.5743
13836999 16.6862
13837099 16.7878
13837199 16.8993
13837299 16.9919
13837399 16.9536
13837499 16.8504
13837599 16.7118
13837699 16.5808
13837799 16.463
13837899 16.3449
13837999 16.279
13838099 16.3059
13838199 16.3538
13838299 16.4695
13838399 16.5434
13838499 16.5463
13838599 16.5585
13838699 16.6433
13838799 16.706
13838899 16.8169
13838999 16.8785
13839099 16.8259
13839199 16.7261
13839299 16.6074
13839399 16.4652
13839499 16.4055
13839599 16.2776
13839699 16.1568
13839799 16.1133
13839899 16.1804
13839999 16.2539
13840099 16.3395
13840199 16.3987
13840299 16.437
13840399 16.4495
13840499 16.5047
13840599 16.5134
13840699 16.5139
13840799 16.3963
13840899 16.2644
13840999 16.149
13841099 16.059
13841199 15.9287
13841299 15.8651
13841399 15.8336
13841499 15.8699
13841599 15.9723
13841699 16.0746
13841799 16.1544
13841899 16.1615
13841999 16.2017
13842099 16.3053
13842199 16.3358
13842299 16.3097
13842399 16.3047
13842499 16.3701
13842599 16.4391
13842699 16.544
13842799 16.6322
13842899 16.7497
13842999 16.8342
13843099 16.9001
13843199 16.9773
13843299 16.9548
13843399 16.9805
13843499 17.0544
13843599 17.0699
13843699 16.9871
13843799 16.8474
13843899 16.76
13843999 16.8234
13844099 16.9205
13844199 16.9924
13844299 17.0527
13844399 17.0334
13844499 17.057
13844599 17.1163
13844699 17.1423
13844799 17.146
13844899 17.2043
13844999 17.2557
13845099 17.2226
13845199 17.1683
13845299 17.1036
13845399 17.0797
13845499 17.1414
13845599 17.2256
13845699 17.2608
13845799 17.2576
13845899 17.2275
13845999 17.2514
13846099 17.2833
13846199 17.2083
13846299 17.2046
13846399 17.2055
13846499 17.248
13846599 17.2468
13846699 17.2156
13846799 17.2532
13846899 17.3431
13846999 17.3913
13847099 17.4093
13847199 17.4343
13847299 17.4924
13847399 17.5304
13847499 17.5996
13847599 17.693
13847699 17.7427
13847799 17.7221
13847899 17.6204
13847999 17.4864
13848099 17.3636
13848199 17.3599
13848299 17.3448
13848399 17.231
13848499 17.1474
13848599 17.0905
13848699 17.1121
13848799 17.1091
13848899 17.1685
13848999 17.2668
13849099 17.2988
13849199 17.2321
13849299 17.3054
13849399 17.3971
13849499 17.4987
13849599 17.5597
13849699 17.5547
13849799 17.5623
13849899 17.5837
13849999 17.5695
13850099 17.6751
13850199 17.77
13850299 17.7668
13850399 17.7359
13850499 17.717
13850599 17.6732
13850699 17.662
13850799 17.7381
13850899 17.8262
13850999 17.9232
13851099 17.9548
13851199 17.9063
13851299 17.8169
13851399 17.7625
13851499 17.6319
13851599 17.5226
13851699 17.4514
13851799 17.3874
13851899 17.269
13851999 17.182
13852099 17.2354
13852199 17.3103
13852299 17.4055
13852399 17.4873
13852499 17.5116
13852599 17.4748
13852699 17.3626
13852799 17.2109
13852899 17.0878
13852999 17.032
13853099 17.0546
13853199 17.1449
13853299 17.2446
13853399 17.3383
13853499 17.4011
13853599 17.478
13853699 17.5159
13853799 17.5554
13853899 17.5401
13853999 17.4737
13854099 17.4255
13854199 17.399
13854299 17.44
13854399 17.4854
13854499 17.5091
13854599 17.5266
13854699 17.555
13854799 17.6007
13854899 17.5708
13854999 17.5781
13855099 17.5508
13855199 17.4908
13855299 17.3806
13855399 17.2496
13855499 17.1084
13855599 17.0073
13855699 16.8846
13855799 16.7683
13855899 16.7192
13855999 16.7396
13856099 16.8011
13856199 16.8685
13856299 16.9705
13856399 17.0211
13856499 17.1285
13856599 17.2205
13856699 17.252
13856799 17.3151
13856899 17.2555
13856999 17.1292
13857099 17.0066
13857199 16.8675
13857299 16.7591
13857399 16.722
13857499 16.8177
13857599 16.9119
13857699 16.9697
13857799 17.016
13857899 17.0753
13857999 17.1321
13858099 17.191
13858199 17.1061
13858299 17.0347
13858399 16.9949
13858499 16.8728
13858599 16.7999
13858699 16.6838
13858799 16.5417
13858899 16.4324
13858999 16.3049
13859099 16.1747
13859199 16.1011
13859299 16.0182
13859399 15.9545
13859499 15.8638
13859599 15.7582
13859699 15.6595
13859799 15.5967
13859899 15.4903
13859999 15.3688
13860099 15.2502
13860199 15.1475
13860299 15.186
13860399 15.2818
13860499 15.3492
13860599 15.4232
13860699 15.4225
13860799 15.3854
13860899 15.447
13860999 15.4519
13861099 15.3919
13861199 15.299
13861299 15.2826
13861399 15.1728
13861499 15.1142
13861599 15.0198
13861699 14.9487
13861799 14.9565
13861899 14.9384
13861999 14.8652
13862099 14.7943
13862199 14.6729
13862299 14.6183
13862399 14.549
13862499 14.427
13862599 14.3722
13862699 14.4263
13862799 14.5184
13862899 14.4973
13862999 14.3886
13863099 14.3684
13863199 14.2589
13863299 14.1633
13863399 14.1174
13863499 14.136
13863599 14.2575
13863699 14.3601
13863799 14.4864
13863899 14.5405
13863999 14.4372
13864099 14.3271
13864199 14.2338
13864299 14.1225
13864399 14.1484
13864499 14.0794
13864599 14.006
13864699 13.9054
13864799 13.8007
13864899 13.7077
13864999 13.6049
13865099 13.4877
13865199 13.3759
13865299 13.2706
13865399 13.2149
13865499 13.1238
13865599 13.0765
13865699 13.1197
13865799 13.2111
13865899 13.3459
13865999 13.4736
13866099 13.6055
13866199 13.7569
13866299 13.8941
13866399 14.0108
13866499 14.1077
13866599 14.1396
13866699 14.1282
13866799 14.1119
13866899 14.0362
13866999 13.9418
13867099 13.8641
13867199 13.8015
13867299 13.7744
13867399 13.7476
13867499 13.7383
13867599 13.8276
13867699 13.9486
13867799 14.0719
13867899 14.1552
13867999 14.2146
13868099 14.2621
13868199 14.3608
13868299 14.3879
13868399 14.4603
13868499 14.5479
13868599 14.6052
13868699 14.5501
13868799 14.4207
13868899 14.2957
13868999 14.1804
13869099 14.102
13869199 13.9974
13869299 13.8768
13869399 13.765
13869499 13.6747
13869599 13.7191
13869699 13.8318
13869799 13.9029
13869899 13.9775
13869999 14.0809
13870099 14.1703
13870199 14.2918
13870299 14.4249
13870399 14.508
13870499 14.5042
13870599 14.508
13870699 14.5329
13870799 14.5257
13870899 14.4902
13870999 14.4256
13871099 14.3273
13871199 14.2777
13871299 14.2565
13871399 14.176
13871499 14.1452
13871599 14.0835
13871699 14.0653
13871799 14.0675
13871899 14.1554
13871999 14.2686
13872099 14.3173
13872199 14.3735
13872299 14.5011
13872399 14.6049
13872499 14.7339
13872599 14.7613
13872699 14.7274
13872799 14.7133
13872899 14.6842
13872999 14.5662
13873099 14.4576
13873199 14.3969
13873299 14.4172
13873399 14.3684
13873499 14.2984
13873599 14.191
13873699 14.0864
13873799 14.0394
13873899 14.0625
13873999 14.1258
13874099 14.1928
13874199 14.3066
13874299 14.3983
13874399 14.5129
13874499 14.6175
13874599 14.686
13874699 14.6164
13874799 14.6375
13874899 14.6952
13874999 14.6583
13875099 14.614
13875199 14.6382
13875299 14.6078
13875399 14.5398
13875499 14.5087
13875599 14.6438
13875699 14.7138
13875799 14.8034
13875899 14.7368
13875999 14.6623
13876099 14.5676
13876199 14.507
13876299 14.3949
13876399 14.2979
13876499 14.3812
13876599 14.4091
13876699 14.4558
13876799 14.4354
13876899 14.3968
13876999 14.3932
13877099 14.4964
13877199 14.6239
13877299 14.7067
13877399 14.7514
13877499 14.6775
13877599 14.5564
13877699 14.4363
13877799 14.346
13877899 14.242
13877999 14.2367
13878099 14.2498
13878199 14.3658
13878299 14.4546
13878399 14.5309
13878499 14.547
13878599 14.6129
13878699 14.7371
13878799 14.8289
13878899 14.9166
13878999 14.9447
13879099 14.9064
13879199 14.7968
13879299 14.7242
13879399 14.7402
13879499 14.8006
13879599 14.8428
13879699 14.8743
13879799 14.894
13879899 14.9699
13879999 15.0103
13880099 14.9424
13880199 14.8287
13880299 14.7612
13880399 14.7321
13880499 14.6993
13880599 14.6454
13880699 14.5584
13880799 14.5299
13880899 14.4808
13880999 14.4082
13881099 14.3542
13881199 14.3388
13881299 14.2824
13881399 14.3166
13881499 14.4401
13881599 14.5629
13881699 14.6888
13881799 14.691
13881899 14.6649
13881999 14.6186
13882099 14.5262
13882199 14.4902
13882299 14.3748
13882399 14.2762
13882499 14.1571
13882599 14.046
13882699 13.9608
13882799 13.879
13882899 13.8339
13882999 13.7595
13883099 13.6612
13883199 13.5517
13883299 13.4458
13883399 13.3585
13883499 13.2998
13883599 13.3099
13883699 13.3325
13883799 13.3332
13883899 13.2692
13883999 13.1982
13884099 13.1616
13884199 13.12
13884299 13.0404
13884399 13.0605
13884499 13.069
13884599 12.9604
13884699 12.8817
13884799 12.8115
13884899 12.7675
13884999 12.7161
13885099 12.6776
13885199 12.6882
13885299 12.6292
13885399 12.5688
13885499 12.5586
13885599 12.5584
13885699 12.5124
13885799 12.447
13885899 12.4874
13885999 12.505
13886099 12.5463
13886199 12.6013
13886299 12.7034
13886399 12.7424
13886499 12.8121
13886599 12.9057
13886699 12.9361
13886799 12.9288
13886899 12.922
13886999 13.0066
13887099 13.1059
13887199 13.2162
13887299 13.341
13887399 13.394
13887499 13.474
13887599 13.6103
13887699 13.6469
13887799 13.6807
13887899 13.6393
13887999 13.536
13888099 13.439
13888199 13.3646
13888299 13.3583
13888399 13.3959
13888499 13.4234
13888599 13.4109
13888699 13.3899
13888799 13.4158
13888899 13.5034
13888999 13.5694
13889099 13.6465
13889199 13.7621
13889299 13.8547
13889399 13.9593
13889499 14.0903
13889599 14.1678
13889699 14.255
13889799 14.3317
13889899 14.3446
13889999 14.3312
13890099 14.2999
13890199 14.1792
13890299 14.0712
13890399 13.9948
13890499 13.9568
13890599 13.8932
13890699 13.8399
13890799 13.7414
13890899 13.6835
13890999 13.6684
13891099 13.7696
13891199 13.8602
13891299 13.8049
13891399 13.82
13891499 13.7459
13891599 13.6899
13891699 13.81
13891799 13.8634
13891899 13.9732
13891999 14.018
13892099 14.0104
13892199 13.9478
13892299 13.8425
13892399 13.7338
13892499 13.6394
13892599 13.5394
13892699 13.4851
13892799 13.39
13892899 13.2994
13892999 13.2869
13893099 13.1826
13893199 13.0768
13893299 13.0476
13893399 13.0629
13893499 13.0291
13893599 13.1323
13893699 13.1259
13893799 13.105
13893899 13.1613
13893999 13.2843
13894099 13.4237
13894199 13.4767
13894299 13.5007
13894399 13.4418
13894499 13.3864
13894599 13.3699
13894699 13.3172
13894799 13.2947
13894899 13.2305
13894999 13.3266
13895099 13.4061
13895199 13.5265
13895299 13.5849
13895399 13.5366
13895499 13.5529
13895599 13.6031
13895699 13.6002
13895799 13.5736
13895899 13.5022
13895999 13.4449
13896099 13.3896
13896199 13.2841
13896299 13.1858
13896399 13.0852
13896499 12.9774
13896599 12.8844
13896699 12.808
13896799 12.8215
13896899 12.9323
13896999 13.0331
13897099 13.1799
13897199 13.3268
13897299 13.4589
13897399 13.5689
13897499 13.7042
13897599 13.7739
13897699 13.7554
13897799 13.6997
13897899 13.7085
13897999 13.6518
13898099 13.583
13898199 13.5185
13898299 13.5367
13898399 13.5437
13898499 13.4932
13898599 13.4469
13898699 13.3388
13898799 13.3127
13898899 13.3257
13898999 13.2882
13899099 13.2377
13899199 13.1722
13899299 13.0651
13899399 13.0046
13899499 12.9702
13899599 12.9728
13899699 12.8962
13899799 12.8177
13899899 12.7447
13899999 12.6544
13900099 12.5843
13900199 12.5064
13900299 12.5463
13900399 12.6173
13900499 12.5595
13900599 12.5045
13900699 12.4668
13900799 12.4491
13900899 12.4847
13900999 12.6364
13901099 12.766
13901199 12.8774
13901299 12.9108
13901399 12.9837
13901499 13.0857
13901599 13.1936
13901699 13.18
13901799 13.0958
13901899 13.1131
13901999 13.241
13902099 13.3559
13902199 13.3556
13902299 13.2559
13902399 13.1432
13902499 13.0348
13902599 12.9433
13902699 12.842
13902799 12.7407
13902899 12.6713
13902999 12.5669
13903099 12.4833
13903199 12.3942
13903299 12.3378
13903399 12.3941
13903499 12.4696
13903599 12.603
13903699 12.6659
13903799 12.7211
13903899 12.6998
13903999 12.6813
13904099 12.6842
13904199 12.717
13904299 12.8515
13904399 12.9974
13904499 13.1094
13904599 13.1097
13904699 13.1272
13904799 13.2663
13904899 13.4034
13904999 13.5157
13905099 13.5855
13905199 13.6525
13905299 13.5962
13905399 13.5157
13905499 13.4292
13905599 13.327
13905699 13.2247
13905799 13.1191
13905899 13.1453
13905999 13.2083
13906099 13.3204
13906199 13.346
13906299 13.3718
13906399 13.3645
13906499 13.3313
13906599 13.4273
13906699 13.4423
13906799 13.4253
13906899 13.3235
13906999 13.2604
13907099 13.2688
13907199 13.4051
13907299 13.5082
13907399 13.5601
13907499 13.681
13907599 13.6738
13907699 13.6042
13907799 13.5024
13907899 13.4115
13907999 13.31
13908099 13.2259
13908199 13.1543
13908299 13.0653
13908399 13.1078
13908499 13.2335
13908599 13.296
13908699 13.3703
13908799 13.4969
13908899 13.5571
13908999 13.556
13909099 13.6056
13909199 13.5878
13909299 13.5095
13909399 13.5016
13909499 13.5253
13909599 13.6639
13909699 13.8117
13909799 13.9553
13909899 14.0272
13909999 14.0299
13910099 14.0888
13910199 14.1941
13910299 14.2457
13910399 14.2286
13910499 14.1108
13910599 14.0103
13910699 13.928
13910799 13.867
13910899 13.7728
13910999 13.7157
13911099 13.6554
13911199 13.5764
13911299 13.5044
13911399 13.4035
13911499 13.3492
13911599 13.3256
13911699 13.3694
13911799 13.3715
13911899 13.3297
13911999 13.2621
13912099 13.149
13912199 13.0409
13912299 12.9832
13912399 12.9259
13912499 12.8479
13912599 12.863
13912699 12.855
13912799 12.9526
13912899 13.0834
13912999 13.0722
13913099 13.1723
13913199 13.2274
13913299 13.3341
13913399 13.4677
13913499 13.5904
13913599 13.7044
13913699 13.8086
13913799 13.9525
13913899 14.0855
13913999 14.1626
13914099 14.2828
13914199 14.3719
13914299 14.4874
13914399 14.5536
13914499 14.5939
13914599 14.643
13914699 14.7105
13914799 14.7712
13914899 14.8621
13914999 14.9614
13915099 15.0758
13915199 15.1946
13915299 15.2654
13915399 15.3436
13915499 15.4626
13915599 15.5576
13915699 15.6595
13915799 15.6316
13915899 15.6251
13915999 15.5447
13916099 15.4276
13916199 15.3116
13916299 15.1832
13916399 15.1072
13916499 15.1465
13916599 15.255
13916699 15.3483
13916799 15.4651
13916899 15.5801
13916999 15.6663
13917099 15.7555
13917199 15.7693
13917299 15.7292
13917399 15.6436
13917499 15.5205
13917599 15.4635
13917699 15.4477
13917799 15.385
13917899 15.3494
13917999 15.3736
13918099 15.4058
13918199 15.4307
13918299 15.4081
13918399 15.3257
13918499 15.2025
13918599 15.0679
13918699 14.9425
13918799 14.8647
13918899 14.8291
13918999 14.8099
13919099 14.7571
13919199 14.6804
13919299 14.5609
13919399 14.4857
13919499 14.4949
13919599 14.5404
13919699 14.6255
13919799 14.7336
13919899 14.8557
13919999 14.9162
13920099 14.9418
13920199 14.9005
13920299 14.9189
13920399 15.0363
13920499 15.1258
13920599 15.1029
13920699 15.0998
13920799 15.1147
13920899 15.1733
13920999 15.1933
13921099 15.2301
13921199 15.2512
13921299 15.2662
13921399 15.3529
13921499 15.424
13921599 15.3458
13921699 15.2437
13921799 15.1545
13921899 15.1718
13921999 15.163
13922099 15.153
13922199 15.121
13922299 15.0359
13922399 14.9872
13922499 14.9661
13922599 14.8756
13922699 14.7987
13922799 14.7116
13922899 14.5911
13922999 14.4738
13923099 14.3871
13923199 14.3379
13923299 14.2381
13923399 14.315
13923499 14.3613
13923599 14.4143
13923699 14.4429
13923799 14.434
13923899 14.4815
13923999 14.5501
13924099 14.6659
13924199 14.7882
13924299 14.9232
13924399 15.0315
13924499 15.1254
13924599 15.1514
13924699 15.0416
13924799 14.9069
13924899 14.8314
13924999 14.7793
13925099 14.744
13925199 14.6771
13925299 14.6295
13925399 14.5203
13925499 14.4636
13925599 14.4972
13925699 14.5291
13925799 14.5031
13925899 14.3868
13925999 14.3941
13926099 14.5218
13926199 14.6513
13926299 14.7796
13926399 14.8814
13926499 14.9616
13926599 15.0318
13926699 15.0463
13926799 14.9362
13926899 14.8706
13926999 14.9121
13927099 15.0224
13927199 15.1029
13927299 15.1488
13927399 15.2339
13927499 15.2255
13927599 15.1815
13927699 15.083
13927799 15.0106
13927899 15.0001
13927999 14.9178
13928099 14.7899
13928199 14.664
13928299 14.5852
13928399 14.5242
13928499 14.494
13928599 14.5617
13928699 14.6952
13928799 14.7651
13928899 14.7853
13928999 14.8782
13929099 14.9809
13929199 15.0176
13929299 15.0597
13929399 15.1194
13929499 15.1865
13929599 15.1289
13929699 15.0587
13929799 15.0622
13929899 15.189
13929999 15.3172
13930099 15.3796
13930199 15.4252
13930299 15.3994
13930399 15.3537
13930499 15.2386
13930599 15.1107
13930699 15.0275
13930799 14.8987
13930899 14.7758
13930999 14.7271
13931099 14.7619
13931199 14.8242
13931299 14.8028
13931399 14.7964
13931499 14.7283
13931599 14.732
13931699 14.845
13931799 14.8763
13931899 14.9374
13931999 15.0115
13932099 15.1308
13932199 15.2062
13932299 15.2452
13932399 15.1844
13932499 15.108
13932599 15.1313
13932699 15.1132
13932799 15.0168
13932899 14.8948
13932999 14.7688
13933099 14.6588
13933199 14.549
13933299 14.4263
13933399 14.3214
13933499 14.2505
13933599 14.1967
13933699 14.158
13933799 14.1269
13933899 14.0247
13933999 13.961
13934099 13.9083
13934199 13.7895
13934299 13.6844
13934399 13.5761
13934499 13.5649
13934599 13.5814
13934699 13.6623
13934799 13.7898
13934899 13.9009
13934999 13.9905
13935099 14.0174
13935199 14.0314
13935299 14.057
13935399 13.9901
13935499 13.878
13935599 13.828
13935699 13.8647
13935799 13.8156
13935899 13.7416
13935999 13.7331
13936099 13.7687
13936199 13.7526
13936299 13.7765
13936399 13.8138
13936499 13.8414
13936599 13.9438
13936699 13.9995
13936799 14.0902
13936899 14.0181
13936999 13.9372
13937099 13.8412
13937199 13.8062
13937299 13.7177
13937399 13.6431
13937499 13.7248
13937599 13.851
13937699 13.9421
13937799 13.9923
13937899 14.026
13937999 14.0869
13938099 14.2103
13938199 14.2955
13938299 14.3988
13938399 14.4854
13938499 14.6101
13938599 14.7297
13938699 14.8077
13938799 14.8603
13938899 14.9521
13938999 15.0445
13939099 15.1674
13939199 15.2836
13939299 15.3879
13939399 15.4851
13939499 15.5995
13939599 15.698
13939699 15.7787
13939799 15.7961
13939899 15.8156
13939999 15.8973
13940099 15.9522
13940199 15.9802
13940299 16.0476
13940399 16.0237
13940499 15.9745
13940599 16.0729
13940699 16.1368
13940799 16.1648
13940899 16.1326
13940999 16.0385
13941099 16.0039
13941199 16.0345
13941299 16.0747
13941399 16.119
13941499 16.1443
13941599 16.0999
13941699 16.0568
13941799 16.0951
13941899 15.9861
13941999 15.847
13942099 15.7123
13942199 15.5858
13942299 15.4561
13942399 15.346
13942499 15.2358
13942599 15.1908
13942699 15.1551
13942799 15.1064
13942899 15.0544
13942999 14.9851
13943099 14.8602
13943199 14.8153
13943299 14.7493
13943399 14.6814
13943499 14.6933
13943599 14.7678
13943699 14.8099
13943799 14.7589
13943899 14.6327
13943999 14.5626
13944099 14.5752
13944199 14.522
13944299 14.4335
13944399 14.4422
13944499 14.3653
13944599 14.279
13944699 14.2171
13944799 14.2668
13944899 14.4048
13944999 14.5235
13945099 14.6408
13945199 14.7595
13945299 14.8538
13945399 14.8936
13945499 14.9272
13945599 15.0264
13945699 15.0261
13945799 14.9928
13945899 14.9931
13945999 15.0357
13946099 15.1393
13946199 15.2127
13946299 15.3257
13946399 15.4376
13946499 15.5654
13946599 15.6463
13946699 15.5514
13946799 15.4501
13946899 15.3852
13946999 15.3847
13947099 15.3504
13947199 15.3297
13947299 15.2954
13947399 15.2372
13947499 15.1236
13947599 15.0623
13947699 14.9331
13947799 14.8076
13947899 14.7562
13947999 14.69
13948099 14.6176
13948199 14.5401
13948299 14.4448
13948399 14.3771
13948499 14.2786
13948599 14.2848
13948699 14.2325
13948799 14.2027
13948899 14.3168
13948999 14.4209
13949099 14.5516
13949199 14.6339
13949299 14.757
13949399 14.8788
13949499 14.9746
13949599 14.9996
13949699 15.0755
13949799 15.1436
13949899 15.1712
13949999 15.0824
13950099 14.97
13950199 14.8669
13950299 14.775
13950399 14.7996
13950499 14.7546
13950599 14.6647
13950699 14.6119
13950799 14.5547
13950899 14.4406
13950999 14.3349
13951099 14.2547
13951199 14.1976
13951299 14.1203
13951399 14.1479
13951499 14.1465
13951599 14.2213
13951699 14.331
13951799 14.3148
13951899 14.2762
13951999 14.257
13952099 14.3273
13952199 14.4462
13952299 14.4902
13952399 14.4774
13952499 14.3603
13952599 14.2529
13952699 14.163
13952799 14.0608
13952899 13.9431
13952999 13.9181
13953099 13.9285
13953199 14.0075
13953299 14.0147
13953399 13.9495
13953499 13.982
13953599 14.0665
13953699 14.1697
13953799 14.2043
13953899 14.1642
13953999 14.157
13954099 14.0592
13954199 14.0156
13954299 13.9394
13954399 13.8278
13954499 13.7174
13954599 13.6904
13954699 13.8207
13954799 13.9188
13954899 14.0057
13954999 14.0998
13955099 14.2325
13955199 14.3489
13955299 14.4141
13955399 14.4378
13955499 14.4056
13955599 14.3363
13955699 14.3032
13955799 14.2064
13955899 14.0986
13955999 14.0053
13956099 13.8811
13956199 13.7773
13956299 13.6591
13956399 13.5779
13956499 13.6137
13956599 13.7278
13956699 13.8418
13956799 13.9209
13956899 14.0334
13956999 14.1425
13957099 14.2593
13957199 14.3459
13957299 14.4006
13957399 14.4914
13957499 14.6108
13957599 14.7396
13957699 14.7542
13957799 14.8128
13957899 14.8815
13957999 14.9302
13958099 15.0084
13958199 15.0205
13958299 15.0813
13958399 15.1558
13958499 15.1578
13958599 15.1244
13958699 15.0101
13958799 14.9417
13958899 14.83
13958999 14.7193
13959099 14.5875
13959199 14.4955
13959299 14.4962
13959399 14.6266
13959499 14.7321
13959599 14.7743
13959699 14.7733
13959799 14.7086
13959899 14.6511
13959999 14.5937
13960099 14.6509
13960199 14.7338
13960299 14.8511
13960399 14.8502
13960499 14.91
13960599 14.9151
13960699 14.8152
13960799 14.7095
13960899 14.7849
13960999 14.8892
13961099 15.0031
13961199 15.0811
13961299 15.1349
13961399 15.2332
13961499 15.3045
13961599 15.3252
13961699 15.3024
13961799 15.2115
13961899 15.1593
13961999 15.1014
13962099 15.022
13962199 14.8974
13962299 14.8069
13962399 14.8709
13962499 14.9771
13962599 15.0477
13962699 15.1471
13962799 15.1507
13962899 15.1898
13962999 15.229
13963099 15.3148
13963199 15.3865
13963299 15.3446
13963399 15.2653
13963499 15.178
13963599 15.1064
13963699 15.0374
13963799 14.9961
13963899 14.8733
13963999 14.8253
13964099 14.7941
13964199 14.693
13964299 14.6119
13964399 14.484
13964499 14.3847
13964599 14.2856
13964699 14.1932
13964799 14.1023
13964899 14.0884
13964999 14.0441
13965099 13.9339
13965199 13.8686
13965299 13.9055
13965399 13.8802
13965499 13.8431
13965599 13.7551
13965699 13.7189
13965799 13.6512
13965899 13.569
13965999 13.5137
13966099 13.4718
13966199 13.4312
13966299 13.4758
13966399 13.526
13966499 13.4459
13966599 13.3455
13966699 13.2334
13966799 13.1672
13966899 13.1785
13966999 13.2788
13967099 13.3886
13967199 13.4988
13967299 13.6168
13967399 13.6757
13967499 13.7526
13967599 13.8656
13967699 13.9905
13967799 14.1028
13967899 14.2283
13967999 14.3473
13968099 14.4168
13968199 14.4073
13968299 14.4024
13968399 14.4424
13968499 14.4282
13968599 14.3586
13968699 14.2963
13968799 14.3225
13968899 14.2989
13968999 14.1848
13969099 14.0615
13969199 13.9419
13969299 13.8617
13969399 13.8041
13969499 13.763
13969599 13.6807
13969699 13.5791
13969799 13.4773
13969899 13.4542
13969999 13.471
13970099 13.4266
13970199 13.4808
13970299 13.5866
13970399 13.6323
13970499 13.6421
13970599 13.5566
13970699 13.4398
13970799 13.3259
13970899 13.2287
13970999 13.1455
13971099 13.1127
13971199 13.0871
13971299 13.1031
13971399 13.076
13971499 13.025
13971599 13.0044
13971699 13.0238
13971799 13.0242
13971899 12.9398
13971999 12.8419
13972099 12.7597
13972199 12.7619
13972299 12.7658
13972399 12.8014
13972499 12.844
13972599 12.9561
13972699 13.0149
13972799 13.1176
13972899 13.2599
13972999 13.4133
13973099 13.4982
13973199 13.5661
13973299 13.7113
13973399 13.8102
13973499 13.8216
13973599 13.7375
13973699 13.6794
13973799 13.6388
13973899 13.5875
13973999 13.5531
13974099 13.4455
13974199 13.3353
13974299 13.2223
13974399 13.1643
13974499 13.0572
13974599 12.9958
13974699 12.9333
13974799 12.9164
13974899 13.0198
13974999 13.1648
13975099 13.3036
13975199 13.389
13975299 13.4118
13975399 13.4251
13975499 13.4229
13975599 13.3676
13975699 13.3844
13975799 13.4359
13975899 13.4955
13975999 13.6289
13976099 13.7546
13976199 13.8911
13976299 14.0037
13976399 14.1207
13976499 14.1948
13976599 14.3196
13976699 14.3554
13976799 14.3563
13976899 14.3967
13976999 14.4165
13977099 14.3647
13977199 14.3192
13977299 14.2787
13977399 14.1781
13977499 14.1392
13977599 14.1691
13977699 14.0844
13977799 13.9825
13977899 13.8767
13977999 13.8211
13978099 13.8713
13978199 13.963
13978299 14.041
13978399 14.1494
13978499 14.1523
13978599 14.0691
13978699 14.0266
13978799 13.9559
13978899 13.855
13978999 13.8069
13979099 13.8336
13979199 13.8555
13979299 13.8806
13979399 13.9595
13979499 14.0697
13979599 14.1132
13979699 14.0764
13979799 13.9659
13979899 14.0785
13979999 14.1974
13980099 14.2868
13980199 14.3838
13980299 14.4622
13980399 14.5851
13980499 14.6466
13980599 14.687
13980699 14.6689
13980799 14.6204
13980899 14.6688
13980999 14.6919
13981099 14.6883
13981199 14.6688
13981299 14.7009
13981399 14.7886
13981499 14.8851
13981599 15.0069
13981699 15.0982
13981799 15.1149
13981899 15.1479
13981999 15.1094
13982099 15.1348
13982199 15.2317
13982299 15.2896
13982399 15.3811
13982499 15.341
13982599 15.3143
13982699 15.2303
13982799 15.1805
13982899 15.1561
13982999 15.2454
13983099 15.2783
13983199 15.3083
13983299 15.3299
13983399 15.3198
13983499 15.2871
13983599 15.3052
13983699 15.296
13983799 15.2072
13983899 15.1836
13983999 15.1109
13984099 15.0138
13984199 14.9407
13984299 14.8246
13984399 14.6965
13984499 14.6577
13984599 14.6647
13984699 14.6532
13984799 14.6161
13984899 14.6331
13984999 14.6726
13985099 14.7628
13985199 14.759
13985299 14.7322
13985399 14.7269
13985499 14.6085
13985599 14.4969
13985699 14.4388
13985799 14.3758
13985899 14.3661
13985999 14.4023
13986099 14.5083
13986199 14.5977
13986299 14.6935
13986399 14.7823
13986499 14.8756
13986599 14.9486
13986699 15.0591
13986799 15.1762
13986899 15.2436
13986999 15.2708
13987099 15.35
13987199 15.4572
13987299 15.5575
13987399 15.6422
13987499 15.764
13987599 15.863
13987699 15.8883
13987799 15.8022
13987899 15.718
13987999 15.6643
13988099 15.5626
13988199 15.4278
13988299 15.3091
13988399 15.2592
13988499 15.3243
13988599 15.4463
13988699 15.5713
13988799 15.6445
13988899 15.7693
13988999 15.8774
13989099 16.0021
13989199 16.0813
13989299 16.1859
13989399 16.2436
13989499 16.3285
13989599 16.4409
13989699 16.5521
13989799 16.6495
13989899 16.7258
13989999 16.7881
13990099 16.7163
13990199 16.7049
13990299 16.6225
13990399 16.5294
13990499 16.4721
13990599 16.5518
13990699 16.5564
13990799 16.5377
13990899 16.491
13990999 16.4066
13991099 16.295
13991199 16.2293
13991299 16.3039
13991399 16.3788
13991499 16.4161
13991599 16.4204
13991699 16.5133
13991799 16.5841
13991899 16.6139
13991999 16.5372
13992099 16.4088
13992199 16.2927
13992299 16.1663
13992399 16.0439
13992499 15.9215
13992599 15.8425
13992699 15.7194
13992799 15.6618
13992899 15.577
13992999 15.4665
13993099 15.3402
13993199 15.3075
13993299 15.2395
13993399 15.176
13993499 15.2083
13993599 15.2903
13993699 15.2375
13993799 15.2197
13993899 15.1521
13993999 15.0399
13994099 14.9823
13994199 15.0152
13994299 14.9572
13994399 14.8255
13994499 14.7139
13994599 14.668
13994699 14.6495
13994799 14.5742
13994899 14.5256
13994999 14.4104
13995099 14.3054
13995199 14.2226
13995299 14.1231
13995399 14.0158
13995499 13.9363
13995599 13.8455
13995699 13.7692
13995799 13.6642
13995899 13.5472
13995999 13.4375
13996099 13.3667
13996199 13.3393
13996299 13.2503
13996399 13.1496
13996499 13.113
13996599 13.0029
13996699 12.9073
13996799 12.8193
13996899 12.7326
13996999 12.6681
13997099 12.5757
13997199 12.6461
13997299 12.7952
13997399 12.9123
13997499 12.8948
13997599 12.9096
13997699 13.0166
13997799 13.1421
13997899 13.2295
13997999 13.2809
13998099 13.3881
13998199 13.4597
13998299 13.5389
13998399 13.576
13998499 13.6494
13998599 13.7463
13998699 13.8229
13998799 13.7841
13998899 13.6955
13998999 13.6065
13999099 13.5743
13999199 13.6345
13999299 13.7213
13999399 13.6628
13999499 13.5746
13999599 13.5011
13999699 13.3967
13999799 13.3574
13999899 13.3459
13999999 13.3327
14000099 13.3236
14000199 13.3214
14000299 13.3594
14000399 13.4804
14000499 13.6076
14000599 13.7281
14000699 13.7994
14000799 13.8893
14000899 13.9581
14000999 13.9972
14001099 14.0066
14001199 14.0576
14001299 14.1458
14001399 14.1423
14001499 14.1427
14001599 14.2078
14001699 14.343
14001799 14.4562
14001899 14.4534
14001999 14.4249
14002099 14.4577
14002199 14.5028
14002299 14.5236
14002399 14.4969
14002499 14.5681
14002599 14.6667
14002699 14.772
14002799 14.8706
14002899 14.9583
14002999 15.031
14003099 15.1497
14003199 15.2738
14003299 15.3835
14003399 15.4961
14003499 15.4851
14003599 15.3848
14003699 15.2884
14003799 15.3125
14003899 15.3734
14003999 15.4503
14004099 15.5038
14004199 15.5362
14004299 15.4742
14004399 15.3593
14004499 15.2404
14004599 15.1223
14004699 15.0042
14004799 14.9848
14004899 14.9134
14004999 14.7856
14005099 14.6718
14005199 14.5981
14005299 14.5514
14005399 14.4899
14005499 14.4415
14005599 14.339
14005699 14.233
14005799 14.1284
14005899 14.0758
14005999 14.0118
14006099 14.0396
14006199 14.1324
14006299 14.1525
14006399 14.0991
14006499 13.9894
14006599 13.9761
14006699 14.0704
14006799 14.0429
14006899 13.9405
14006999 13.8181
14007099 13.7489
14007199 13.7441
14007299 13.7732
14007399 13.6649
14007499 13.5758
14007599 13.4663
14007699 13.3636
14007799 13.3391
14007899 13.4194
14007999 13.511
14008099 13.5616
14008199 13.4891
14008299 13.4587
14008399 13.4832
14008499 13.5379
14008599 13.6343
14008699 13.7497
14008799 13.7296
14008899 13.7248
14008999 13.7091
14009099 13.8026
14009199 13.7971
14009299 13.8737
14009399 13.9902
14009499 14.0922
14009599 14.1331
14009699 14.1185
14009799 14.1196
14009899 14.1689
14009999 14.3083
14010099 14.432
14010199 14.5424
14010299 14.6496
14010399 14.7483
14010499 14.8245
14010599 14.9371
14010699 15.0623
14010799 15.1423
14010899 15.0644
14010999 14.9817
14011099 14.934
14011199 15.0466
14011299 15.1712
14011399 15.301
14011499 15.4098
14011599 15.517
14011699 15.564
14011799 15.6747
14011899 15.7329
14011999 15.8063
14012099 15.9042
14012199 16
14012299 16.0997
14012399 16.1501
14012499 16.1576
14012599 16.1797
14012699 16.214
14012799 16.2192
14012899 16.3121
14012999 16.3912
14013099 16.3916
14013199 16.4089
14013299 16.4618
14013399 16.5442
14013499 16.5483
14013599 16.4714
14013699 16.3416
14013799 16.2849
14013899 16.1591
14013999 16.0197
14014099 15.9038
14014199 15.8556
14014299 15.8012
14014399 15.8157
14014499 15.8173
14014599 15.8626
14014699 15.9484
14014799 16.0201
14014899 16.0448
14014999 16.0799
14015099 16.0274
14015199 16.0362
14015299 16.033
14015399 16.1108
14015499 16.216
14015599 16.2161
14015699 16.1853
14015799 16.0764
14015899 15.9487
14015999 15.8489
14016099 15.9061
14016199 16.0018
14016299 16.0267
14016399 16.0267
14016499 15.9595
14016599 15.8211
14016699 15.7421
14016799 15.7044
14016899 15.6425
14016999 15.6466
14017099 15.6198
14017199 15.5951
14017299 15.5466
14017399 15.4236
14017499 15.3155
14017599 15.257
14017699 15.2371
14017799 15.2807
14017899 15.2114
14017999 15.1456
14018099 15.044
14018199 14.9201
14018299 14.8476
14018399 14.8196
14018499 14.7868
14018599 14.902
14018699 15.0029
14018799 15.1273
14018899 15.1646
14018999 15.2018
14019099 15.2252
14019199 15.3238
14019299 15.4411
14019399 15.529
14019499 15.6323
14019599 15.6653
14019699 15.5697
14019799 15.4745
14019899 15.3508
14019999 15.2454
14020099 15.217
14020199 15.2537
14020299 15.2576
14020399 15.1289
14020499 15.0582
14020599 15.0087
14020699 15.0432
14020799 15.1593
14020899 15.2686
14020999 15.3247
14021099 15.3615
14021199 15.4293
14021299 15.527
14021399 15.6091
14021499 15.599
14021599 15.5158
14021699 15.3909
14021799 15.3059
14021899 15.1892
14021999 15.1706
14022099 15.1361
14022199 15.093
14022299 15.0957
14022399 15.0167
14022499 15.0134
14022599 15.097
14022699 15.2247
14022799 15.3387
14022899 15.4512
14022999 15.5305
14023099 15.5812
14023199 15.5855
14023299 15.5079
14023399 15.429
14023499 15.4163
14023599 15.4477
14023699 15.5676
14023799 15.6789
14023899 15.6801
14023999 15.68
14024099 15.5678
14024199 15.4502
14024299 15.3491
14024399 15.2616
14024499 15.2366
14024599 15.2322
14024699 15.2024
14024799 15.1899
14024899 15.1691
14024999 15.1387
14025099 15.1605
14025199 15.2689
14025299 15.3197
14025399 15.4303
14025499 15.5331
14025599 15.5346
14025699 15.5045
14025799 15.4674
14025899 15.3705
14025999 15.2467
14026099 15.1131
14026199 15.0151
14026299 14.9653
14026399 14.8417
14026499 14.7702
14026599 14.7263
14026699 14.7755
14026799 14.8571
14026899 14.9711
14026999 15.0001
14027099 14.9621
14027199 14.9315
14027299 14.8566
14027399 14.7523
14027499 14.6371
14027599 14.5298
14027699 14.4352
14027799 14.3411
14027899 14.3715
14027999 14.445
14028099 14.4399
14028199 14.3538
14028299 14.2987
14028399 14.2595
14028499 14.2097
14028599 14.1347
14028699 14.0546
14028799 13.9511
14028899 13.8856
14028999 13.8742
14029099 13.8599
14029199 13.8267
14029299 13.727
14029399 13.7119
14029499 13.6389
14029599 13.6317
14029699 13.7092
14029799 13.8107
14029899 13.8594
14029999 13.9292
14030099 14.0517
14030199 14.1679
14030299 14.2048
14030399 14.1571
14030499 14.1581
14030599 14.2444
14030699 14.3523
14030799 14.3899
14030899 14.3934
14030999 14.4932
14031099 14.6008
14031199 14.5859
14031299 14.6484
14031399 14.7733
14031499 14.866
14031599 14.9466
14031699 14.9579
14031799 14.976
14031899 14.9696
14031999 14.9891
14032099 14.9252
14032199 14.8263
14032299 14.8088
14032399 14.9046
14032499 14.9639
14032599 14.9606
14032699 14.9196
14032799 15.0019
14032899 15.0853
14032999 15.1032
14033099 15.095
14033199 15.0942
14033299 15.0724
14033399 15.184
14033499 15.2906
14033599 15.3642
14033699 15.4024
14033799 15.5155
14033899 15.6376
14033999 15.7291
14034099 15.7371
14034199 15.8028
14034299 15.8534
14034399 15.8837
14034499 15.9106
14034599 15.9823
14034699 16.0693
14034799 16.1708
14034899 16.2481
14034999 16.3065
14035099 16.3641
14035199 16.3981
14035299 16.4804
14035399 16.5831
14035499 16.6759
14035599 16.721
14035699 16.7352
14035799 16.7379
14035899 16.7002
14035999 16.5634
14036099 16.441
14036199 16.4364
14036299 16.4448
14036399 16.4523
14036499 16.4952
14036599 16.4811
14036699 16.4199
14036799 16.2987
14036899 16.1597
14036999 16.067
14037099 16.1305
14037199 16.0917
14037299 16.0201
14037399 15.9263
14037499 15.8535
14037599 15.8088
14037699 15.7911
14037799 15.8783
14037899 15.983
14037999 16.0787
14038099 16.1396
14038199 16.1609
14038299 16.2745
14038399 16.3555
14038499 16.3655
14038599 16.4334
14038699 16.4858
14038799 16.5441
14038899 16.6416
14038999 16.7337
14039099 16.8244
14039199 16.916
14039299 16.9569
14039399 16.9715
14039499 16.8999
14039599 16.8979
14039699 16.9392
14039799 16.9861
14039899 17.0473
14039999 17.1526
14040099 17.2064
14040199 17.293
14040299 17.3224
14040399 17.3939
14040499 17.4481
14040599 17.5384
14040699 17.5993
14040799 17.6729
14040899 17.6946
14040999 17.7196
14041099 17.7177
14041199 17.7911
14041299 17.8308
14041399 17.8966
14041499 17.9538
14041599 17.9063
14041699 17.9224
14041799 17.9572
14041899 18.0374
14041999 18.0221
14042099 17.877
14042199 17.8077
14042299 17.6563
14042399 17.5104
14042499 17.4875
14042599 17.4366
14042699 17.4705
14042799 17.5529
14042899 17.6453
14042999 17.7453
14043099 17.7857
14043199 17.7435
14043299 17.7069
14043399 17.7329
14043499 17.753
14043599 17.7497
14043699 17.704
14043799 17.569
14043899 17.4185
14043999 17.3436
14044099 17.3666
14044199 17.3965
14044299 17.4206
14044399 17.2918
14044499 17.2161
14044599 17.091
14044699 16.9745
14044799 16.9032
14044899 16.7827
14044999 16.6552
14045099 16.5509
14045199 16.4416
14045299 16.3763
14045399 16.3392
14045499 16.2784
14045599 16.2167
14045699 16.3002
14045799 16.3111
14045899 16.3606
14045999 16.4318
14046099 16.4221
14046199 16.4318
14046299 16.3464
14046399 16.2202
14046499 16.0847
14046599 15.963
14046699 15.8416
14046799 15.7664
14046899 15.7387
14046999 15.7527
14047099 15.7433
14047199 15.6885
14047299 15.6089
14047399 15.6177
14047499 15.7356
14047599 15.8353
14047699 15.9554
14047799 16.0657
14047899 16.1461
14047999 16.1966
14048099 16.2306
14048199 16.2521
14048299 16.3747
14048399 16.4646
14048499 16.5125
14048599 16.5516
14048699 16.6115
14048799 16.6849
14048899 16.7946
14048999 16.8961
14049099 16.9605
14049199 17.0034
14049299 16.9687
14049399 16.847
14049499 16.7107
14049599 16.5941
14049699 16.4761
14049799 16.4129
14049899 16.431
14049999 16.3708
14050099 16.2977
14050199 16.2391
14050299 16.2035
14050399 16.1559
14050499 16.0288
14050599 15.8934
14050699 15.8241
14050799 15.6873
14050899 15.6303
14050999 15.5235
14051099 15.4063
14051199 15.357
14051299 15.294
14051399 15.2287
14051499 15.2167
14051599 15.2999
14051699 15.4061
14051799 15.4604
14051899 15.5422
14051999 15.6272
14052099 15.6962
14052199 15.7415
14052299 15.7512
14052399 15.7227
14052499 15.6547
14052599 15.5731
14052699 15.4615
14052799 15.3438
14052899 15.2204
14052999 15.1641
14053099 15.187
14053199 15.2964
14053299 15.403
14053399 15.4984
14053499 15.6006
14053599 15.6794
14053699 15.7727
14053799 15.8704
14053899 15.8839
14053999 15.9611
14054099 16.0583
14054199 16.0254
14054299 15.967
14054399 15.987
14054499 16.037
14054599 16.1014
14054699 16.1089
14054799 16.1019
14054899 16.1728
14054999 16.282
14055099 16.2976
14055199 16.2832
14055299 16.328
14055399 16.4208
14055499 16.3719
14055599 16.247
14055699 16.2227
14055799 16.2434
14055899 16.222
14055999 16.1668
14056099 16.1279
14056199 16.2298
14056299 16.3519
14056399 16.4408
14056499 16.4743
14056599 16.4776
14056699 16.4015
14056799 16.3243
14056899 16.2913
14056999 16.278
14057099 16.1679
14057199 16.1368
14057299 16.1923
14057399 16.2864
14057499 16.3526
14057599 16.4196
14057699 16.49
14057799 16.5994
14057899 16.6333
14057999 16.5618
14058099 16.4335
14058199 16.3407
14058299 16.3197
14058399 16.2298
14058499 16.1139
14058599 16
14058699 15.8705
14058799 15.7614
14058899 15.7142
14058999 15.7108
14059099 15.6108
14059199 15.4861
14059299 15.4257
14059399 15.3202
14059499 15.2194
14059599 15.1187
14059699 15.0172
14059799 14.9406
14059899 14.9308
14059999 15.0213
14060099 15.1361
14060199 15.236
14060299 15.3058
14060399 15.4055
14060499 15.4904
14060599 15.5622
14060699 15.5347
14060799 15.5406
14060899 15.4457
14060999 15.3668
14061099 15.324
14061199 15.3338
14061299 15.365
14061399 15.4339
14061499 15.4298
14061599 15.3764
14061699 15.447
14061799 15.3964
14061899 15.3111
14061999 15.2135
14062099 15.0816
14062199 14.9729
14062299 14.8761
14062399 14.8807
14062499 14.9648
14062599 14.9082
14062699 14.7974
14062799 14.7342
14062899 14.6676
14062999 14.6495
14063099 14.6227
14063199 14.5742
14063299 14.6273
14063399 14.7127
14063499 14.8336
14063599 14.952
14063699 15.0697
14063799 15.0901
14063899 15.0891
14063999 15.0766
14064099 15.0701
14064199 15.1582
14064299 15.2585
14064399 15.2856
14064499 15.3544
14064599 15.3591
14064699 15.3201
14064799 15.1993
14064899 15.075
14064999 14.9927
14065099 14.87
14065199 14.7555
14065299 14.6294
14065399 14.5028
14065499 14.4328
14065599 14.3885
14065699 14.3495
14065799 14.3329
14065899 14.3378
14065999 14.2629
14066099 14.2493
14066199 14.35
14066299 14.4112
14066399 14.5169
14066499 14.6356
14066599 14.6741
14066699 14.7203
14066799 14.7946
14066899 14.8537
14066999 14.904
14067099 14.9591
14067199 14.9242
14067299 14.9918
14067399 15.1065
14067499 15.2268
14067599 15.3464
14067699 15.4418
14067799 15.4149
14067899 15.3766
14067999 15.3744
14068099 15.3408
14068199 15.271
14068299 15.1911
14068399 15.1511
14068499 15.2262
14068599 15.3067
14068699 15.4139
14068799 15.4753
14068899 15.5389
14068999 15.5247
14069099 15.5458
14069199 15.5937
14069299 15.5794
14069399 15.4513
14069499 15.3325
14069599 15.2164
14069699 15.0805
14069799 14.9987
14069899 14.8882
14069999 14.888
14070099 14.9168
14070199 14.8501
14070299 14.7492
14070399 14.64
14070499 14.5223
14070599 14.4437
14070699 14.3371
14070799 14.2129
14070899 14.1016
14070999 14.0485
14071099 13.9765
14071199 13.9616
14071299 13.8724
14071399 13.8335
14071499 13.8431
14071599 13.9292
14071699 14.0592
14071799 14.1324
14071899 14.1979
14071999 14.3136
14072099 14.4512
14072199 14.5456
14072299 14.5444
14072399 14.4617
14072499 14.3863
14072599 14.2879
14072699 14.1852
14072799 14.2293
14072899 14.3308
14072999 14.4112
14073099 14.5322
14073199 14.6404
14073299 14.7714
14073399 14.9033
14073499 15.0051
14073599 15.1259
14073699 15.249
14073799 15.3589
14073899 15.4739
14073999 15.5566
14074099 15.6129
14074199 15.5049
14074299 15.4209
14074399 15.4761
14074499 15.4944
14074599 15.5087
14074699 15.6011
14074799 15.6072
14074899 15.5368
14074999 15.4652
14075099 15.379
14075199 15.2863
14075299 15.3421
14075399 15.4529
14075499 15.5083
14075599 15.5382
14075699 15.5334
14075799 15.4357
14075899 15.3369
14075999 15.2644
14076099 15.2364
14076199 15.182
14076299 15.1531
14076399 15.0658
14076499 14.9639
14076599 14.9021
14076699 14.7834
14076799 14.6557
14076899 14.5329
14076999 14.4044
14077099 14.3149
14077199 14.3048
14077299 14.3375
14077399 14.2868
14077499 14.2114
14077599 14.181
14077699 14.1339
14077799 14.1582
14077899 14.2584
14077999 14.3338
14078099 14.4438
14078199 14.5523
14078299 14.6032
14078399 14.6729
14078499 14.7714
14078599 14.8633
14078699 14.8762
14078799 14.7953
14078899 14.7826
14078999 14.8175
14079099 14.9415
14079199 15.0331
14079299 15.1313
14079399 15.2527
14079499 15.2635
14079599 15.1868
14079699 15.1997
14079799 15.1695
14079899 15.0549
14079999 15.0343
14080099 15.1572
14080199 15.2756
14080299 15.3356
14080399 15.3793
14080499 15.3771
14080599 15.3429
14080699 15.2912
14080799 15.3249
14080899 15.3126
14080999 15.3064
14081099 15.2045
14081199 15.0877
14081299 15.006
14081399 15.0469
14081499 15.1
14081599 15.1987
14081699 15.3153
14081799 15.3528
14081899 15.406
14081999 15.3854
14082099 15.4083
14082199 15.3487
14082299 15.3266
14082399 15.2908
14082499 15.3165
14082599 15.4016
14082699 15.4179
14082799 15.3804
14082899 15.3536
14082999 15.3634
14083099 15.259
14083199 15.1987
14083299 15.2641
14083399 15.3131
14083499 15.401
14083599 15.5155
14083699 15.6132
14083799 15.6926
14083899 15.7445
14083999 15.6566
14084099 15.5238
14084199 15.3881
14084299 15.326
14084399 15.3062
14084499 15.3199
14084599 15.4039
14084699 15.5047
14084799 15.6103
14084899 15.6996
14084999 15.743
14085099 15.7825
14085199 15.718
14085299 15.717
14085399 15.7943
14085499 15.837
14085599 15.9352
14085699 15.9525
14085799 15.9377
14085899 15.903
14085999 15.8283
14086099 15.6997
14086199 15.5672
14086299 15.4425
14086399 15.3147
14086499 15.2072
14086599 15.1519
14086699 15.2151
14086799 15.2101
14086899 15.2129
14086999 15.2427
14087099 15.348
14087199 15.3546
14087299 15.3419
14087399 15.2488
14087499 15.2643
14087599 15.3233
14087699 15.4408
14087799 15.5117
14087899 15.5474
14087999 15.4553
14088099 15.4441
14088199 15.5155
14088299 15.6133
14088399 15.7243
14088499 15.8106
14088599 15.8896
14088699 15.9317
14088799 16.0032
14088899 16.0471
14088999 16.0143
14089099 16.1166
14089199 16.1852
14089299 16.2181
14089399 16.2683
14089499 16.2801
14089599 16.3273
14089699 16.3715
14089799 16.3648
14089899 16.3229
14089999 16.2262
14090099 16.1039
14090199 16.0046
14090299 15.8846
14090399 15.8833
14090499 15.8169
14090599 15.6858
14090699 15.5838
14090799 15.6184
14090899 15.7299
14090999 15.8273
14091099 15.8987
14091199 15.9882
14091299 16.1032
14091399 16.214
14091499 16.2801
14091599 16.3404
14091699 16.4065
14091799 16.4918
14091899 16.5942
14091999 16.7121
14092099 16.8213
14092199 16.8834
14092299 16.892
14092399 16.8671
14092499 16.8655
14092599 16.9491
14092699 16.9679
14092799 17.0044
14092899 17.0942
14092999 17.1818
14093099 17.2931
14093199 17.3767
14093299 17.4041
14093399 17.2926
14093499 17.155
14093599 17.1676
14093699 17.2363
14093799 17.2762
14093899 17.2565
14093999 17.2314
14094099 17.2307
14094199 17.1866
14094299 17.1384
14094399 17.1883
14094499 17.2887
14094599 17.392
14094699 17.4199
14094799 17.4309
14094899 17.5048
14094999 17.4982
14095099 17.4442
14095199 17.4206
14095299 17.4394
14095399 17.5329
14095499 17.6101
14095599 17.5892
14095699 17.5771
14095799 17.5643
14095899 17.617
14095999 17.6553
14096099 17.6106
14096199 17.6052
14096299 17.5964
14096399 17.6693
14096499 17.7427
14096599 17.8153
14096699 17.8338
14096799 17.8688
14096899 17.8721
14096999 17.9049
14097099 17.8726
14097199 17.7586
14097299 17.6181
14097399 17.5023
14097499 17.356
14097599 17.2166
14097699 17.1142
14097799 17.077
14097899 17.1801
14097999 17.2712
14098099 17.3024
14098199 17.3408
14098299 17.3524
14098399 17.2846
14098499 17.282
14098599 17.3494
14098699 17.3978
14098799 17.4288
14098899 17.4746
14098999 17.5714
14099099 17.6472
14099199 17.7414
14099299 17.79
14099399 17.8471
14099499 17.945
14099599 18.0252
14099699 18.1191
14099799 18.2027
14099899 18.2383
14099999 18.1524
14100099 18.0025
14100199 17.9004
14100299 17.8508
14100399 17.7512
14100499 17.6834
14100599 17.7434
14100699 17.8409
14100799 17.9339
14100899 18.0046
14100999 18.0092
14101099 18.0207
14101199 18.0248
14101299 18.0116
14101399 17.9427
14101499 17.8149
14101599 17.7132
14101699 17.6085
14101799 17.5584
14101899 17.4673
14101999 17.365
14102099 17.3171
14102199 17.3587
14102299 17.4169
14102399 17.5017
14102499 17.5371
14102599 17.5903
14102699 17.6099
14102799 17.6653
14102899 17.7516
14102999 17.8319
14103099 17.8842
14103199 17.922
14103299 17.8897
14103399 17.9567
14103499 17.9238
14103599 17.7783
14103699 17.6881
14103799 17.6973
14103899 17.7209
14103999 17.8193
14104099 17.9074
14104199 17.9868
14104299 18.0585
14104399 18.1276
14104499 18.2223
14104599 18.2399
14104699 18.1874
14104799 18.0708
14104899 17.9854
14104999 17.9416
14105099 17.9275
14105199 17.9128
14105299 17.7829
14105399 17.6502
14105499 17.5548
14105599 17.4783
14105699 17.3435
14105799 17.197
14105899 17.0515
14105999 16.9169
14106099 16.794
14106199 16.7249
14106299 16.6349
14106399 16.5299
14106499 16.448
14106599 16.464
14106699 16.541
14106799 16.655
14106899 16.7432
14106999 16.8058
14107099 16.8248
14107199 16.8643
14107299 16.9527
14107399 16.9817
14107499 17.0451
14107599 17.1187
14107699 17.1201
14107799 17.0749
14107899 16.974
14107999 16.867
14108099 16.765
14108199 16.641
14108299 16.5886
14108399 16.5335
14108499 16.5112
14108599 16.5615
14108699 16.6546
14108799 16.7188
14108899 16.7278
14108999 16.7974
14109099 16.7661
14109199 16.7551
14109299 16.6366
14109399 16.5309
14109499 16.4416
14109599 16.3707
14109699 16.2586
14109799 16.1539
14109899 16.093
14109999 16.1184
14110099 16.2031
14110199 16.2916
14110299 16.3162
14110399 16.4091
14110499 16.5272
14110599 16.6225
14110699 16.7123
14110799 16.7965
14110899 16.8683
14110999 16.8328
14111099 16.8865
14111199 16.9559
14111299 16.9772
14111399 16.961
14111499 17.0399
14111599 17.1359
14111699 17.2509
14111799 17.3446
14111899 17.4466
14111999 17.5203
14112099 17.5972
14112199 17.579
14112299 17.4316
14112399 17.2768
14112499 17.1533
14112599 17.0666
14112699 17.0368
14112799 17.0145
14112899 17.0161
14112999 16.9805
14113099 16.8736
14113199 16.7459
14113299 16.6151
14113399 16.5392
14113499 16.5012
14113599 16.3859
14113699 16.242
14113799 16.1379
14113899 16.077
14113999 16.1571
14114099 16.2507
14114199 16.3204
14114299 16.4098
14114399 16.4117
14114499 16.4839
14114599 16.5856
14114699 16.6581
14114799 16.7134
14114899 16.6975
14114999 16.7597
14115099 16.8324
14115199 16.9183
14115299 17.0231
14115399 17.0586
14115499 16.9582
14115599 16.8617
14115699 16.7485
14115799 16.6058
14115899 16.5246
14115999 16.4301
14116099 16.3277
14116199 16.3037
14116299 16.1986
14116399 16.0905
14116499 15.9761
14116599 15.8394
14116699 15.7567
14116799 15.7554
14116899 15.7914
14116999 15.7924
14117099 15.821
14117199 15.8664
14117299 15.9246
14117399 15.9498
14117499 16.0242
14117599 16.0849
14117699 16.166
14117799 16.1662
14117899 16.1517
14117999 16.202
14118099 16.2563
14118199 16.3199
14118299 16.4031
14118399 16.4405
14118499 16.4143
14118599 16.3961
14118699 16.2767
14118799 16.1656
14118899 16.0636
14118999 15.9312
14119099 15.8029
14119199 15.7252
14119299 15.7635
14119399 15.8785
14119499 15.9287
14119599 15.84
14119699 15.7016
14119799 15.5709
14119899 15.4457
14119999 15.3612
14120099 15.295
14120199 15.1843
14120299 15.056
14120399 14.9757
14120499 14.9087
14120599 14.9
14120699 14.833
14120799 14.7077
14120899 14.6171
14120999 14.5538
14121099 14.4766
14121199 14.5464
14121299 14.6511
14121399 14.7391
14121499 14.8332
14121599 14.9107
14121699 15.028
14121799 15.1098
14121899 15.2065
14121999 15.2905
14122099 15.415
14122199 15.5288
14122299 15.5998
14122399 15.5728
14122499 15.464
14122599 15.4585
14122699 15.5244
14122799 15.5945
14122899 15.6621
14122999 15.7148
14123099 15.7843
14123199 15.8013
14123299 15.866
14123399 15.9393
14123499 15.9575
14123599 16.0076
14123699 16.0454
14123799 16.1466
14123899 16.2439
14123999 16.295
14124099 16.2666
14124199 16.1492
14124299 16.052
14124399 15.9899
14124499 15.9131
14124599 15.8332
14124699 15.8556
14124799 15.94
14124899 15.9844
14124999 15.9921
14125099 15.9782
14125199 15.9285
14125299 15.8699
14125399 15.8404
14125499 15.7804
14125599 15.776
14125699 15.7293
14125799 15.6838
14125899 15.5983
14125999 15.589
14126099 15.6816
14126199 15.7988
14126299 15.9152
14126399 16.0273
14126499 16.1013
14126599 16.0336
14126699 15.9732
14126799 16.0274
14126899 16.0703
14126999 15.9982
14127099 15.8784
14127199 15.7637
14127299 15.7609
14127399 15.7752
14127499 15.8466
14127599 15.8848
14127699 15.8754
14127799 15.9378
14127899 16.0377
14127999 16.1032
14128099 16.085
14128199 16.0841
14128299 16.1579
14128399 16.2221
14128499 16.2296
14128599 16.2265
14128699 16.107
14128799 15.9774
14128899 15.8586
14128999 15.7452
14129099 15.6246
14129199 15.5602
14129299 15.4931
14129399 15.3689
14129499 15.2392
14129599 15.1749
14129699 15.0655
14129799 15.0411
14129899 14.9218
14129999 14.7948
14130099 14.796
14130199 14.8212
14130299 14.8812
14130399 15.0008
14130499 15.1277
14130599 15.2428
14130699 15.3562
14130799 15.4708
14130899 15.5642
14130999 15.6499
14131099 15.6164
14131199 15.5975
14131299 15.4968
14131399 15.4462
14131499 15.4219
14131599 15.3489
14131699 15.275
14131799 15.1433
14131899 15.015
14131999 14.9002
14132099 14.7727
14132199 14.6778
14132299 14.5937
14132399 14.5319
14132499 14.5832
14132599 14.6965
14132699 14.8148
14132799 14.888
14132899 14.994
14132999 15.1001
14133099 15.1595
14133199 15.1895
14133299 15.0823
14133399 14.9715
14133499 14.9181
14133599 14.8686
14133699 14.8012
14133799 14.7346
14133899 14.7239
14133999 14.6357
14134099 14.5192
14134199 14.4425
14134299 14.4265
14134399 14.4578
14134499 14.568
14134599 14.6872
14134699 14.8175
14134799 14.9379
14134899 15.0627
14134999 15.1653
14135099 15.2858
14135199 15.3306
14135299 15.4004
14135399 15.3962
14135499 15.3443
14135599 15.3167
14135699 15.3367
14135799 15.2917
14135899 15.2754
14135999 15.1769
14136099 15.0463
14136199 14.9542
14136299 15.0073
14136399 15.0127
14136499 14.9201
14136599 14.8007
14136699 14.684
14136799 14.6429
14136899 14.6461
14136999 14.7144
14137099 14.8404
14137199 14.9399
14137299 15.0562
14137399 15.1597
14137499 15.2617
14137599 15.2638
14137699 15.3674
14137799 15.4504
14137899 15.3988
14137999 15.2665
14138099 15.2297
14138199 15.2599
14138299 15.3197
14138399 15.4254
14138499 15.5253
14138599 15.5888
14138699 15.5908
14138799 15.5349
14138899 15.4821
14138999 15.5597
14139099 15.6325
14139199 15.6575
14139299 15.6631
14139399 15.5882
14139499 15.5174
14139599 15.4633
14139699 15.4049
14139799 15.2788
14139899 15.1866
14139999 15.0755
14140099 14.9953
14140199 14.8968
14140299 14.7844
14140399 14.6794
14140499 14.6576
14140599 14.6269
14140699 14.6868
14140799 14.8151
14140899 14.954
14140999 15.04
14141099 15.122
14141199 15.1447
14141299 15.223
14141399 15.3028
14141499 15.3979
14141599 15.404
14141699 15.4489
14141799 15.5079
14141899 15.538
14141999 15.6556
14142099 15.7711
14142199 15.8855
14142299 16
14142399 16.1109
14142499 16.2252
14142599 16.2575
14142699 16.2861
14142799 16.2852
14142899 16.2474
14142999 16.1466
14143099 16.0384
14143199 15.9319
14143299 15.9207
14143399 15.9477
14143499 15.9797
14143599 16.0735
14143699 16.1988
14143799 16.3116
14143899 16.4272
14143999 16.513
14144099 16.6253
14144199 16.6858
14144299 16.7321
14144399 16.8041
14144499 16.9085
14144599 16.9649
14144699 17.0283
14144799 17.1285
14144899 17.2071
14144999 17.2665
14145099 17.2343
14145199 17.241
14145299 17.2902
14145399 17.3411
14145499 17.3983
14145599 17.4669
14145699 17.5124
14145799 17.6101
14145899 17.6522
14145999 17.7313
14146099 17.6994
14146199 17.7693
14146299 17.825
14146399 17.9159
14146499 17.9433
14146599 18.0115
14146699 18.0761
14146799 18.074
14146899 18.0321
14146999 18.0552
14147099 18.0723
14147199 18.1026
14147299 18.1861
14147399 18.2254
14147499 18.3038
14147599 18.3933
14147699 18.4751
14147799 18.5331
14147899 18.5473
14147999 18.4486
14148099 18.337
14148199 18.2231
14148299 18.0638
14148399 17.9398
14148499 17.8008
14148599 17.706
14148699 17.6662
14148799 17.6386
14148899 17.6695
14148999 17.7581
14149099 17.8295
14149199 17.8306
14149299 17.836
14149399 17.6867
14149499 17.5501
14149599 17.4864
14149699 17.3786
14149799 17.3069
14149899 17.219
14149999 17.1561
14150099 17.2505
14150199 17.346
14150299 17.4548
14150399 17.4751
14150499 17.34
14150599 17.1989
14150699 17.0669
14150799 16.9488
14150899 16.8306
14150999 16.7278
14151099 16.6579
14151199 16.6189
14151299 16.6147
14151399 16.579
14151499 16.4581
14151599 16.4878
14151699 16.5953
14151799 16.6978
14151899 16.7846
14151999 16.8829
14152099 16.9175
14152199 16.8725
14152299 16.724
14152399 16.599
14152499 16.5471
14152599 16.5978
14152699 16.6245
14152799 16.6729
14152899 16.6719
14152999 16.7535
14153099 16.8501
14153199 16.8255
14153299 16.895
14153399 16.959
14153499 17.0532
14153599 17.1631
14153699 17.2356
14153799 17.2477
14153899 17.2039
14153999 17.1393
14154099 17.0791
14154199 16.9689
14154299 16.9173
14154399 16.867
14154499 16.764
14154599 16.7127
14154699 16.6057
14154799 16.4598
14154899 16.316
14154999 16.1695
14155099 16.0541
14155199 15.9708
14155299 15.9603
14155399 15.8937
14155499 15.9396
14155599 16.0546
14155699 16.1724
14155799 16.2764
14155899 16.3654
14155999 16.4606
14156099 16.4992
14156199 16.5874
14156299 16.6977
14156399 16.7604
14156499 16.8488
14156599 16.933
14156699 17.0236
14156799 17.1103
14156899 17.1669
14156999 17.193
14157099 17.0532
14157199 16.9362
14157299 16.7861
14157399 16.6671
14157499 16.5593
14157599 16.5166
14157699 16.593
14157799 16.6021
14157899 16.5784
14157999 16.5214
14158099 16.4052
14158199 16.3635
14158299 16.4374
14158399 16.4349
14158499 16.3233
14158599 16.3272
14158699 16.3536
14158799 16.3518
14158899 16.3535
14158999 16.3675
14159099 16.4491
14159199 16.5352
14159299 16.5692
14159399 16.64
14159499 16.7317
14159599 16.7349
14159699 16.7076
14159799 16.622
14159899 16.5885
14159999 16.4469
14160099 16.3291
14160199 16.2132
14160299 16.0905
14160399 15.9631
14160499 15.8847
14160599 15.9405
14160699 15.9853
14160799 15.9584
14160899 15.8598
14160999 15.8924
14161099 15.9479
14161199 15.871
14161299 15.7661
14161399 15.6361
14161499 15.5686
14161599 15.5504
14161699 15.4597
14161799 15.4107
14161899 15.3754
14161999 15.3459
14162099 15.3463
14162199 15.3768
14162299 15.2624
14162399 15.1445
14162499 15.0539
14162599 15.0173
14162699 15.0649
14162799 15.0844
14162899 15.1528
14162999 15.1598
14163099 15.105
14163199 15.0831
14163299 15.0812
14163399 15.1534
14163499 15.2386
14163599 15.2622
14163699 15.2347
14163799 15.2147
14163899 15.1104
14163999 15.0041
14164099 14.929
14164199 14.8032
14164299 14.7252
14164399 14.733
14164499 14.728
14164599 14.7197
14164699 14.7648
14164799 14.7167
14164899 14.6727
14164999 14.6057
14165099 14.6726
14165199 14.8042
14165299 14.9349
14165399 15.0251
14165499 15.0722
14165599 15.1592
14165699 15.257
14165799 15.2778
14165899 15.2429
14165999 15.1994
14166099 15.2086
14166199 15.2759
14166299 15.3716
14166399 15.4425
14166499 15.5336
14166599 15.6335
14166699 15.5239
14166799 15.3996
14166899 15.292
14166999 15.2428
14167099 15.2577
14167199 15.3203
14167299 15.4331
14167399 15.5377
14167499 15.624
14167599 15.6287
14167699 15.6136
14167799 15.5817
14167899 15.5389
14167999 15.621
14168099 15.6597
14168199 15.7187
14168299 15.7724
14168399 15.8483
14168499 15.9369
14168599 16.0266
14168699 16.1096
14168799 16.2137
14168899 16.2996
14168999 16.4171
14169099 16.5084
14169199 16.5996
14169299 16.7065
14169399 16.8048
14169499 16.9131
14169599 17.0133
14169699 17.0288
14169799 17.029
14169899 17.0214
14169999 17.0424
14170099 17.0959
14170199 17.1198
14170299 17.1883
14170399 17.2223
14170499 17.3184
14170599 17.4234
14170699 17.4405
14170799 17.3956
14170899 17.467
14170999 17.5347
14171099 17.5757
14171199 17.5142
14171299 17.3792
14171399 17.2942
14171499 17.1861
14171599 17.1157
14171699 17.1196
14171799 17.0979
14171899 17.0581
14171999 16.9858
14172099 16.8577
14172199 16.7732
14172299 16.8564
14172399 16.912
14172499 17.0197
14172599 17.0653
14172699 17.0507
14172799 16.9434
14172899 16.911
14172999 16.8494
14173099 16.8288
14173199 16.7535
14173299 16.6481
14173399 16.6513
14173499 16.7419
14173599 16.7802
14173699 16.7625
14173799 16.6429
14173899 16.5294
14173999 16.4816
14174099 16.4173
14174199 16.3053
14174299 16.2036
14174399 16.088
14174499 15.9777
14174599 15.858
14174699 15.7194
14174799 15.5926
14174899 15.5206
14174999 15.4123
14175099 15.3154
14175199 15.3108
14175299 15.3202
14175399 15.283
14175499 15.3502
14175599 15.4533
14175699 15.4411
14175799 15.4093
14175899 15.3226
14175999 15.3268
14176099 15.3596
14176199 15.3128
14176299 15.3014
14176399 15.2999
14176499 15.3572
14176599 15.4648
14176699 15.4304
14176799 15.4085
14176899 15.5081
14176999 15.4981
14177099 15.4304
14177199 15.3211
14177299 15.2602
14177399 15.2148
14177499 15.25
14177599 15.3802
14177699 15.4585
14177799 15.4553
14177899 15.4093
14177999 15.4123
14178099 15.4018
14178199 15.4996
14178299 15.6041
14178399 15.7205
14178499 15.7798
14178599 15.815
14178699 15.9003
14178799 15.9948
14178899 16.104
14178999 16.1287
14179099 16.0991
14179199 16.1531
14179299 16.0853
14179399 15.9567
14179499 15.8725
14179599 15.8173
14179699 15.7254
14179799 15.6108
14179899 15.4719
14179999 15.408
14180099 15.5027
14180199 15.5913
14180299 15.6394
14180399 15.7431
14180499 15.8417
14180599 15.9023
14180699 15.8272
14180799 15.7064
14180899 15.7271
14180999 15.8226
14181099 15.9267
14181199 16.0147
14181299 16.1095
14181399 16.2286
14181499 16.3435
14181599 16.3897
14181699 16.3406
14181799 16.3571
14181899 16.4067
14181999 16.4876
14182099 16.5443
14182199 16.5564
14182299 16.5717
14182399 16.5737
14182499 16.4621
14182599 16.3406
14182699 16.2464
14182799 16.1586
14182899 16.0842
14182999 15.9595
14183099 15.8344
14183199 15.6997
14183299 15.5997
14183399 15.6056
14183499 15.6199
14183599 15.5454
14183699 15.5469
14183799 15.5933
14183899 15.5323
14183999 15.5872
14184099 15.6863
14184199 15.7243
14184299 15.6535
14184399 15.5366
14184499 15.4054
14184599 15.2817
14184699 15.2213
14184799 15.2076
14184899 15.1762
14184999 15.1172
14185099 15.0967
14185199 15.0546
14185299 14.9804
14185399 14.9818
14185499 14.9573
14185599 14.8991
14185699 14.8111
14185799 14.6869
14185899 14.6707
14185999 14.6794
14186099 14.7016
14186199 14.7403
14186299 14.7551
14186399 14.7191
14186499 14.6574
14186599 14.6058
14186699 14.6968
14186799 14.7995
14186899 14.9054
14186999 15.0023
14187099 15.0707
14187199 15.0438
14187299 14.979
14187399 14.9332
14187499 14.8647
14187599 14.7844
14187699 14.762
14187799 14.8222
14187899 14.9289
14187999 15.0033
14188099 15.0986
14188199 15.147
14188299 15.2391
14188399 15.3068
14188499 15.2473
14188599 15.1519
14188699 15.1073
14188799 15.1185
14188899 15.1371
14188999 15.0983
14189099 15.0351
14189199 15.087
14189299 15.075
14189399 15.1358
14189499 15.1523
14189599 15.1987
14189699 15.2271
14189799 15.309
14189899 15.2858
14189999 15.2145
14190099 15.2066
14190199 15.2937
14190299 15.3838
14190399 15.4103
14190499 15.515
14190599 15.5851
14190699 15.5514
14190799 15.4476
14190899 15.317
14190999 15.1856
14191099 15.0674
14191199 15.0005
14191299 14.9534
14191399 14.8445
14191499 14.7199
14191599 14.5945
14191699 14.4848
14191799 14.3741
14191899 14.2646
14191999 14.1458
14192099 14.0379
14192199 13.9185
14192299 13.8086
14192399 13.7021
14192499 13.6104
14192599 13.5162
14192699 13.4162
14192799 13.3399
14192899 13.3956
14192999 13.4924
14193099 13.5109
14193199 13.5571
14193299 13.5512
14193399 13.4624
14193499 13.3749
14193599 13.3464
14193699 13.3394
14193799 13.322
14193899 13.2765
14193999 13.2428
14194099 13.2881
14194199 13.3502
14194299 13.3793
14194399 13.4789
14194499 13.5273
14194599 13.4321
14194699 13.3747
14194799 13.3068
14194899 13.1991
14194999 13.1631
14195099 13.2036
14195199 13.2826
14195299 13.3792
14195399 13.4834
14195499 13.5668
14195599 13.5385
14195699 13.4632
14195799 13.3657
14195899 13.287
14195999 13.2317
14196099 13.1797
14196199 13.1295
14196299 13.1013
14196399 13.0243
14196499 12.9307
14196599 12.8512
14196699 12.8383
14196799 12.9261
14196899 13.0772
14196999 13.1759
14197099 13.175
14197199 13.1419
14197299 13.0412
14197399 12.9906
14197499 12.9074
14197599 12.7972
14197699 12.7417
14197799 12.6869
14197899 12.7223
14197999 12.7794
14198099 12.8326
14198199 12.8105
14198299 12.8245
14198399 12.8188
14198499 12.8022
14198599 12.8331
14198699 12.858
14198799 12.9197
14198899 12.9808
14198999 13.0094
14199099 13.0297
14199199 12.9524
14199299 12.8769
14199399 12.8088
14199499 12.8072
14199599 12.9189
14199699 13.0072
14199799 13.1448
14199899 13.2716
14199999 13.4028
14200099 13.5118
14200199 13.5897
14200299 13.7268
14200399 13.8394
14200499 13.9622
14200599 14.0955
14200699 14.2135
14200799 14.3293
14200899 14.357
14200999 14.4161
14201099 14.3487
14201199 14.3113
14201299 14.3299
14201399 14.3395
14201499 14.3505
14201599 14.3557
14201699 14.2469
14201799 14.133
14201899 14.1416
14201999 14.2611
14202099 14.3951
14202199 14.5212
14202299 14.6447
14202399 14.7708
14202499 14.886
14202599 14.9648
14202699 14.9417
14202799 14.8856
14202899 14.8197
14202999 14.7105
14203099 14.5896
14203199 14.4884
14203299 14.3733
14203399 14.2688
14203499 14.2506
14203599 14.2818
14203699 14.3934
14203799 14.5151
14203899 14.5222
14203999 14.5505
14204099 14.5722
14204199 14.6046
14204299 14.5793
14204399 14.5284
14204499 14.6367
14204599 14.7575
14204699 14.8514
14204799 14.8655
14204899 14.9011
14204999 14.9726
14205099 15.0644
14205199 15.1536
14205299 15.206
14205399 15.2194
14205499 15.3003
14205599 15.3419
14205699 15.3734
14205799 15.4605
14205899 15.506
14205999 15.6112
14206099 15.7025
14206199 15.6125
14206299 15.5252
14206399 15.4429
14206499 15.5025
14206599 15.557
14206699 15.6596
14206799 15.7802
14206899 15.8532
14206999 15.908
14207099 15.9383
14207199 15.8716
14207299 15.7997
14207399 15.7376
14207499 15.748
14207599 15.6706
14207699 15.59
14207799 15.546
14207899 15.4411
14207999 15.4359
14208099 15.4654
14208199 15.5648
14208299 15.6802
14208399 15.7148
14208499 15.779
14208599 15.8153
14208699 15.8262
14208799 15.9083
14208899 16.0113
14208999 16.085
14209099 16.2023
14209199 16.314
14209299 16.2816
14209399 16.1457
14209499 16.0694
14209599 16.0941
14209699 16.1251
14209799 16.2146
14209899 16.2669
14209999 16.2224
14210099 16.2236
14210199 16.2644
14210299 16.2786
14210399 16.2978
14210499 16.3987
14210599 16.4931
14210699 16.6058
14210799 16.6907
14210899 16.7113
14210999 16.7339
14211099 16.7347
14211199 16.705
14211299 16.5757
14211399 16.4311
14211499 16.3987
14211599 16.445
14211699 16.4927
14211799 16.4851
14211899 16.458
14211999 16.3629
14212099 16.2612
14212199 16.1214
14212299 16.0043
14212399 16.0067
14212499 15.9126
14212599 15.8141
14212699 15.7008
14212799 15.6361
14212899 15.6001
14212999 15.4839
14213099 15.3688
14213199 15.2544
14213299 15.1357
14213399 15.0885
14213499 15.088
14213599 15.0347
14213699 15.0424
14213799 15.0538
14213899 15.1339
14213999 15.1869
14214099 15.1781
14214199 15.144
14214299 15.0635
14214399 15.0473
14214499 15.0687
14214599 15.0468
14214699 15.0091
14214799 14.9006
14214899 14.7989
14214999 14.7415
14215099 14.635
14215199 14.5854
14215299 14.6173
14215399 14.7264
14215499 14.8635
14215599 14.9886
14215699 15.0232
14215799 15.0144
14215899 14.8928
14215999 14.8055
14216099 14.8041
14216199 14.8582
14216299 14.982
14216399 15.0165
14216499 15.0634
14216599 15.0666
14216699 15.0651
14216799 15.0508
14216899 15.0725
14216999 15.0986
14217099 15.1892
14217199 15.2785
14217299 15.2759
14217399 15.1715
14217499 15.042
14217599 14.9203
14217699 14.8773
14217799 14.8136
14217899 14.7165
14217999 14.5999
14218099 14.4951
14218199 14.4141
14218299 14.3912
14218399 14.4526
14218499 14.4946
14218599 14.3989
14218699 14.4415
14218799 14.5358
14218899 14.6402
14218999 14.7423
14219099 14.8295
14219199 14.9352
14219299 14.9042
14219399 14.8436
14219499 14.8038
14219599 14.7309
14219699 14.7049
14219799 14.7645
14219899 14.687
14219999 14.5822
14220099 14.5525
14220199 14.5364
14220299 14.5877
14220399 14.6726
14220499 14.7687
14220599 14.8007
14220699 14.7653
14220799 14.6653
14220899 14.5639
14220999 14.5057
14221099 14.3828
14221199 14.2667
14221299 14.1461
14221399 14.0449
14221499 14.1018
14221599 14.2226
14221699 14.2245
14221799 14.1472
14221899 14.0787
14221999 13.984
14222099 13.872
14222199 13.79
14222299 13.8895
14222399 14.0178
14222499 14.0469
14222599 14.057
14222699 14.0861
14222799 14.1465
14222899 14.2438
14222999 14.2194
14223099 14.2608
14223199 14.3836
14223299 14.4252
14223399 14.5129
14223499 14.5829
14223599 14.5949
14223699 14.7091
14223799 14.7578
14223899 14.8811
14223999 14.9832
14224099 15.0571
14224199 15.157
14224299 15.2537
14224399 15.3662
14224499 15.4873
14224599 15.6039
14224699 15.688
14224799 15.6648
14224899 15.6353
14224999 15.6593
14225099 15.6923
14225199 15.7901
14225299 15.8385
14225399 15.9179
14225499 15.9113
14225599 15.8381
14225699 15.7591
14225799 15.6299
14225899 15.6167
14225999 15.6847
14226099 15.6537
14226199 15.5503
14226299 15.4921
14226399 15.5496
14226499 15.4848
14226599 15.4001
14226699 15.398
14226799 15.4015
14226899 15.4284
14226999 15.5437
14227099 15.6608
14227199 15.7492
14227299 15.8645
14227399 15.9631
14227499 16.0297
14227599 16.0814
14227699 16.1484
14227799 16.2592
14227899 16.3116
14227999 16.4047
14228099 16.45
14228199 16.4133
14228299 16.4889
14228399 16.5826
14228499 16.598
14228599 16.5861
14228699 16.6479
14228799 16.6741
14228899 16.5454
14228999 16.4098
14229099 16.4033
14229199 16.4862
14229299 16.5808
14229399 16.6589
14229499 16.7165
14229599 16.7473
14229699 16.8289
14229799 16.8742
14229899 16.9425
14229999 17.0063
14230099 17.0459
14230199 17.079
14230299 17.1155
14230399 17.0613
14230499 16.931
14230599 16.9101
14230699 16.971
14230799 16.9766
14230899 16.9459
14230999 16.8062
14231099 16.6788
14231199 16.5758
14231299 16.5067
14231399 16.45
14231499 16.486
14231599 16.5543
14231699 16.6041
14231799 16.6429
14231899 16.6445
14231999 16.5171
14232099 16.3801
14232199 16.2516
14232299 16.1831
14232399 16.0541
14232499 15.9352
14232599 15.8985
14232699 15.9127
14232799 15.9691
14232899 16.0457
14232999 16.1442
14233099 16.2521
14233199 16.2556
14233299 16.3036
14233399 16.4013
14233499 16.4325
14233599 16.4338
14233699 16.338
14233799 16.2517
14233899 16.3013
14233999 16.3758
14234099 16.4574
14234199 16.4713
14234299 16.4472
14234399 16.445
14234499 16.4766
14234599 16.4928
14234699 16.5572
14234799 16.6697
14234899 16.6138
14234999 16.5019
14235099 16.3816
14235199 16.3386
14235299 16.3527
14235399 16.2565
14235499 16.131
14235599 15.9909
14235699 15.8828
14235799 15.8156
14235899 15.6874
14235999 15.5607
14236099 15.4744
14236199 15.5019
14236299 15.5186
14236399 15.5091
14236499 15.3953
14236599 15.3697
14236699 15.3465
14236799 15.3326
14236899 15.3585
14236999 15.461
14237099 15.5211
14237199 15.5878
14237299 15.5696
14237399 15.6282
14237499 15.7309
14237599 15.8042
14237699 15.8756
14237799 15.9956
14237899 16.064
14237999 16.1346
14238099 16.2281
14238199 16.3141
14238299 16.3067
14238399 16.374
14238499 16.445
14238599 16.5484
14238699 16.6175
14238799 16.5117
14238899 16.4033
14238999 16.3186
14239099 16.2487
14239199 16.2857
14239299 16.3774
14239399 16.4655
14239499 16.5544
14239599 16.5941
14239699 16.53
14239799 16.4608
14239899 16.4351
14239999 16.384
14240099 16.3055
14240199 16.2245
14240299 16.1879
14240399 16.1671
14240499 16.0859
14240599 16.0804
14240699 16.0225
14240799 15.9316
14240899 15.7992
14240999 15.6592
14241099 15.5492
14241199 15.4772
14241299 15.4049
14241399 15.4651
14241499 15.5708
14241599 15.628
14241699 15.6473
14241799 15.5523
14241899 15.4822
14241999 15.3958
14242099 15.3359
14242199 15.2262
14242299 15.1
14242399 14.9747
14242499 15.026
14242599 15.0514
14242699 14.947
14242799 14.8416
14242899 14.7257
14242999 14.6571
14243099 14.5972
14243199 14.56
14243299 14.5537
14243399 14.4716
14243499 14.3949
14243599 14.3694
14243699 14.3963
14243799 14.4894
14243899 14.6058
14243999 14.6872
14244099 14.7878
14244199 14.8146
14244299 14.8846
14244399 14.7958
14244499 14.6763
14244599 14.5684
14244699 14.4794
14244799 14.4066
14244899 14.3155
14244999 14.2983
14245099 14.2373
14245199 14.1589
14245299 14.1064
14245399 14.1136
14245499 14.0309
14245599 13.9548
14245699 13.8515
14245799 13.7373
14245899 13.6273
14245999 13.5685
14246099 13.5596
14246199 13.4969
14246299 13.4247
14246399 13.3637
14246499 13.2835
14246599 13.2604
14246699 13.2137
14246799 13.1987
14246899 13.1705
14246999 13.221
14247099 13.3412
14247199 13.4056
14247299 13.5168
14247399 13.6499
14247499 13.7866
14247599 13.81
14247699 13.8383
14247799 13.7645
14247899 13.6596
14247999 13.6555
14248099 13.6863
14248199 13.8149
14248299 13.9148
14248399 14.0103
14248499 14.0423
14248599 13.9772
14248699 13.8672
14248799 13.7574
14248899 13.6744
14248999 13.5754
14249099 13.4876
14249199 13.3739
14249299 13.2836
14249399 13.1735
14249499 13.1424
14249599 13.1103
14249699 13.0372
14249799 12.9823
14249899 12.9195
14249999 12.8421
14250099 12.8467
14250199 12.8894
14250299 13.014
14250399 13.152
14250499 13.209
14250599 13.3199
14250699 13.3459
14250799 13.2617
14250899 13.3028
14250999 13.364
14251099 13.4925
14251199 13.6185
14251299 13.7433
14251399 13.8734
14251499 14.0062
14251599 14.0903
14251699 14.2232
14251799 14.3253
14251899 14.423
14251999 14.549
14252099 14.6753
14252199 14.7676
14252299 14.844
14252399 14.9711
14252499 15.0288
14252599 15.1439
14252699 15.2365
14252799 15.3212
14252899 15.43
14252999 15.4699
14253099 15.4281
14253199 15.3573
14253299 15.3895
14253399 15.4416
14253499 15.4087
14253599 15.29
14253699 15.2349
14253799 15.321
14253899 15.4006
14253999 15.4086
14254099 15.4132
14254199 15.4934
14254299 15.5967
14254399 15.6767
14254499 15.8001
14254599 15.8791
14254699 15.8478
14254799 15.8733
14254899 15.9707
14254999 16.0793
14255099 16.1757
14255199 16.2225
14255299 16.2863
14255399 16.2026
14255499 16.1418
14255599 16.0649
14255699 16.011
14255799 16.0476
14255899 16.0588
14255999 16.0664
14256099 16.1398
14256199 16.1965
14256299 16.2286
14256399 16.3183
14256499 16.4229
14256599 16.4406
14256699 16.4442
14256799 16.4537
14256899 16.4591
14256999 16.4029
14257099 16.4018
14257199 16.4412
14257299 16.3972
14257399 16.321
14257499 16.198
14257599 16.0913
14257699 16.0262
14257799 15.9254
14257899 15.8484
14257999 15.8149
14258099 15.7463
14258199 15.6374
14258299 15.5839
14258399 15.4712
14258499 15.3667
14258599 15.2996
14258699 15.2618
14258799 15.2998
14258899 15.3717
14258999 15.4166
14259099 15.3985
14259199 15.4278
14259299 15.4047
14259399 15.4467
14259499 15.5499
14259599 15.6582
14259699 15.7368
14259799 15.8158
14259899 15.846
14259999 15.9458
14260099 16.0507
14260199 16.1404
14260299 16.228
14260399 16.2782
14260499 16.2634
14260599 16.1913
14260699 16.2293
14260799 16.1889
14260899 16.0921
14260999 15.966
14261099 15.8301
14261199 15.7099
14261299 15.6018
14261399 15.4779
14261499 15.3844
14261599 15.3691
14261699 15.2696
14261799 15.197
14261899 15.0757
14261999 14.9953
14262099 14.9195
14262199 14.8652
14262299 14.9099
14262399 14.9841
14262499 14.9527
14262599 14.9172
14262699 14.8848
14262799 14.9007
14262899 14.9908
14262999 15.0667
14263099 15.1458
14263199 15.2603
14263299 15.3832
14263399 15.3883
14263499 15.28
14263599 15.2512
14263699 15.3542
14263799 15.3559
14263899 15.3126
14263999 15.3348
14264099 15.4124
14264199 15.4343
14264299 15.3309
14264399 15.2519
14264499 15.1719
14264599 15.1065
14264699 15.0688
14264799 15.0275
14264899 14.986
14264999 14.9167
14265099 14.8094
14265199 14.6919
14265299 14.5831
14265399 14.5571
14265499 14.5142
14265599 14.4673
14265699 14.4062
14265799 14.4757
14265899 14.6142
14265999 14.7164
14266099 14.8111
14266199 14.8665
14266299 14.9526
14266399 15.0593
14266499 15.1659
14266599 15.1984
14266699 15.2635
14266799 15.3279
14266899 15.434
14266999 15.5356
14267099 15.6539
14267199 15.768
14267299 15.7317
14267399 15.5942
14267499 15.4656
14267599 15.3939
14267699 15.3327
14267799 15.4167
14267899 15.4505
14267999 15.3485
14268099 15.2984
14268199 15.2244
14268299 15.1439
14268399 15.0321
14268499 14.9561
14268599 14.8999
14268699 14.8507
14268799 14.838
14268899 14.8679
14268999 14.8793
14269099 14.8959
14269199 14.8625
14269299 14.8326
14269399 14.8528
14269499 14.8629
14269599 14.8617
14269699 14.853
14269799 14.7465
14269899 14.6391
14269999 14.5093
14270099 14.3953
14270199 14.3766
14270299 14.3776
14270399 14.359
14270499 14.3968
14270599 14.3717
14270699 14.4411
14270799 14.5568
14270899 14.5879
14270999 14.5911
14271099 14.6578
14271199 14.7444
14271299 14.8643
14271399 14.9511
14271499 14.8715
14271599 14.9083
14271699 14.9445
14271799 14.972
14271899 14.9636
14271999 14.8407
14272099 14.7405
14272199 14.6497
14272299 14.7095
14272399 14.8068
14272499 14.8934
14272599 15.0019
14272699 15.1014
14272799 15.0487
14272899 14.9621
14272999 14.8379
14273099 14.7737
14273199 14.8482
14273299 14.9705
14273399 15.0645
14273499 15.1983
14273599 15.319
14273699 15.3964
14273799 15.5015
14273899 15.6153
14273999 15.7231
14274099 15.8398
14274199 15.9105
14274299 15.9809
14274399 16.0665
14274499 16.0725
14274599 16.1048
14274699 16.2073
14274799 16.3172
14274899 16.4254
14274999 16.538
14275099 16.6402
14275199 16.7416
14275299 16.816
14275399 16.8988
14275499 16.9859
14275599 17.0006
14275699 16.9006
14275799 16.8262
14275899 16.6867
14275999 16.5747
14276099 16.5395
14276199 16.4492
14276299 16.3339
14276399 16.3306
14276499 16.4358
14276599 16.5601
14276699 16.6717
14276799 16.7607
14276899 16.8063
14276999 16.8292
14277099 16.8725
14277199 16.9577
14277299 17.057
14277399 17.109
14277499 17.0908
14277599 17.0355
14277699 16.9294
14277799 16.8127
14277899 16.6997
14277999 16.6142
14278099 16.5084
14278199 16.4327
14278299 16.3615
14278399 16.2261
14278499 16.1539
14278599 16.1513
14278699 16.0398
14278799 15.9162
14278899 15.8738
14278999 15.7685
14279099 15.6491
14279199 15.5141
14279299 15.4152
14279399 15.3537
14279499 15.2392
14279599 15.161
14279699 15.0928
14279799 15.0463
14279899 14.9841
14279999 15.0213
14280099 15.0579
14280199 15.0875
14280299 15.1359
14280399 15.0471
14280499 14.9296
14280599 14.9003
14280699 14.8749
14280799 14.8545
14280899 14.9016
14280999 14.8808
14281099 14.9432
14281199 15.0642
14281299 15.1711
14281399 15.2236
14281499 15.2571
14281599 15.2616
14281699 15.2941
14281799 15.351
14281899 15.3816
14281999 15.4405
14282099 15.4189
14282199 15.4637
14282299 15.4652
14282399 15.4331
14282499 15.4283
14282599 15.4849
14282699 15.5344
14282799 15.5761
14282899 15.5981
14282999 15.687
14283099 15.7616
14283199 15.8211
14283299 15.74
14283399 15.6288
14283499 15.5133
14283599 15.3961
14283699 15.2857
14283799 15.1711
14283899 15.1038
14283999 15.0633
14284099 15.0429
14284199 15.048
14284299 15.072
14284399 15.1811
14284499 15.2873
14284599 15.3947
14284699 15.4618
14284799 15.5724
14284899 15.6467
14284999 15.7682
14285099 15.8295
14285199 15.927
14285299 16.036
14285399 16.0883
14285499 16.1113
14285599 16.1412
14285699 16.2088
14285799 16.3051
14285899 16.4266
14285999 16.5258
14286099 16.5818
14286199 16.6453
14286299 16.7507
14286399 16.8562
14286499 16.9113
14286599 16.9951
14286699 17.0951
14286799 17.1845
14286899 17.2808
14286999 17.3378
14287099 17.4157
14287199 17.467
14287299 17.562
14287399 17.5876
14287499 17.5834
14287599 17.547
14287699 17.4806
14287799 17.405
14287899 17.3418
14287999 17.2902
14288099 17.3265
14288199 17.4207
14288299 17.4629
14288399 17.3295
14288499 17.192
14288599 17.1619
14288699 17.2583
14288799 17.3377
14288899 17.4081
14288999 17.5066
14289099 17.5381
14289199 17.512
14289299 17.5724
14289399 17.5544
14289499 17.6603
14289599 17.7372
14289699 17.7447
14289799 17.6104
14289899 17.458
14289999 17.3357
14290099 17.2696
14290199 17.2789
14290299 17.2991
14290399 17.3642
14290499 17.4476
14290599 17.542
14290699 17.5672
14290799 17.5539
14290899 17.5357
14290999 17.5718
14291099 17.6689
14291199 17.7653
14291299 17.8426
14291399 17.9334
14291499 17.942
14291599 17.9091
14291699 17.9725
14291799 17.9605
14291899 17.8144
14291999 17.7069
14292099 17.5676
14292199 17.4309
14292299 17.3538
14292399 17.3025
14292499 17.1955
14292599 17.049
14292699 16.9425
14292799 16.8719
14292899 16.7609
14292999 16.6465
14293099 16.5952
14293199 16.5627
14293299 16.4818
14293399 16.3654
14293499 16.229
14293599 16.0954
14293699 16.0157
14293799 15.9947
14293899 16.0431
14293999 16.104
14294099 16.1817
14294199 16.2271
14294299 16.1169
14294399 15.9781
14294499 15.8795
14294599 15.78
14294699 15.6409
14294799 15.5571
14294899 15.4739
14294999 15.4357
14295099 15.4238
14295199 15.5082
14295299 15.6098
14295399 15.728
14295499 15.8085
14295599 15.8701
14295699 15.8737
14295799 15.8211
14295899 15.7011
14295999 15.5897
14296099 15.5055
14296199 15.3987
14296299 15.3617
14296399 15.3585
14296499 15.4481
14296599 15.5622
14296699 15.5891
14296799 15.4662
14296899 15.375
14296999 15.325
14297099 15.2284
14297199 15.1445
14297299 15.087
14297399 15.0379
14297499 15.0495
14297599 14.9493
14297699 14.8271
14297799 14.7132
14297899 14.608
14297999 14.6851
14298099 14.784
14298199 14.8865
14298299 14.899
14298399 14.914
14298499 14.9089
14298599 14.9299
14298699 14.9458
14298799 14.9688
14298899 14.9594
14298999 14.9004
14299099 14.8276
14299199 14.7933
14299299 14.7605
14299399 14.6485
14299499 14.5261
14299599 14.4615
14299699 14.567
14299799 14.6326
14299899 14.6436
14299999 14.6184
14300099 14.4961
14300199 14.4012
14300299 14.408
14300399 14.4495
14300499 14.521
14300599 14.6124
14300699 14.6974
14300799 14.7916
14300899 14.7456
14300999 14.6347
14301099 14.5219
14301199 14.4066
14301299 14.3596
14301399 14.3957
14301499 14.3339
14301599 14.3244
14301699 14.3916
14301799 14.3902
14301899 14.4576
14301999 14.5659
14302099 14.6922
14302199 14.7802
14302299 14.8289
14302399 14.7972
14302499 14.671
14302599 14.6096
14302699 14.6128
14302799 14.7107
14302899 14.8161
14302999 14.934
14303099 14.9568
14303199 14.9384
14303299 14.8646
14303399 14.785
14303499 14.6825
14303599 14.6394
14303699 14.6276
14303799 14.6053
14303899 14.612
14303999 14.6088
14304099 14.6704
14304199 14.7532
14304299 14.7922
14304399 14.7264
14304499 14.6477
14304599 14.5292
14304699 14.4412
14304799 14.3243
14304899 14.2397
14304999 14.1311
14305099 14.1496
14305199 14.2674
14305299 14.3432
14305399 14.3248
14305499 14.3247
14305599 14.3497
14305699 14.4806
14305799 14.6133
14305899 14.7313
14305999 14.833
14306099 14.9379
14306199 14.985
14306299 15.0686
14306399 15.1765
14306499 15.2553
14306599 15.3198
14306699 15.4012
14306799 15.506
14306899 15.6326
14306999 15.7391
14307099 15.7883
14307199 15.8736
14307299 15.9712
14307399 16.0407
14307499 16.1451
14307599 16.2448
14307699 16.3136
14307799 16.3952
14307899 16.4716
14307999 16.5687
14308099 16.612
14308199 16.6351
14308299 16.738
14308399 16.8201
14308499 16.9211
14308599 17.0261
14308699 17.1126
14308799 17.1676
14308899 17.0894
14308999 16.9775
14309099 17.0545
14309199 17.1267
14309299 17.19
14309399 17.2863
14309499 17.3558
14309599 17.4548
14309699 17.5492
14309799 17.6349
14309899 17.7368
14309999 17.8344
14310099 17.9286
14310199 18.028
14310299 17.9575
14310399 17.8183
14310499 17.6776
14310599 17.533
14310699 17.3765
14310799 17.2317
14310899 17.1251
14310999 16.9953
14311099 16.933
14311199 16.9037
14311299 16.8085
14311399 16.6869
14311499 16.5833
14311599 16.4569
14311699 16.3449
14311799 16.2238
14311899 16.1189
14311999 16.0995
14312099 15.9803
14312199 16.0507
14312299 16.1317
14312399 16.1382
14312499 16.0162
14312599 15.8931
14312699 15.755
14312799 15.6742
14312899 15.6133
14312999 15.5447
14313099 15.4935
14313199 15.5201
14313299 15.6035
14313399 15.6737
14313499 15.7453
14313599 15.8577
14313699 15.9755
14313799 16.0346
14313899 16.0882
14313999 16.0863
14314099 16.0438
14314199 15.9585
14314299 15.8887
14314399 15.8148
14314499 15.71
14314599 15.7402
14314699 15.7638
14314799 15.6873
14314899 15.5487
14314999 15.4287
14315099 15.3034
14315199 15.2742
14315299 15.2061
14315399 15.0838
14315499 15.0075
14315599 14.8977
14315699 14.8157
14315799 14.6974
14315899 14.572
14315999 14.4551
14316099 14.391
14316199 14.3393
14316299 14.2375
14316399 14.2523
14316499 14.2688
14316599 14.2041
14316699 14.0855
14316799 14.0193
14316899 14.069
14316999 14.1288
14317099 14.2221
14317199 14.2589
14317299 14.3671
14317399 14.3458
14317499 14.2998
14317599 14.2056
14317699 14.1218
14317799 14.1547
14317899 14.1782
14317999 14.223
14318099 14.3472
14318199 14.4342
14318299 14.443
14318399 14.3502
14318499 14.2525
14318599 14.1422
14318699 14.0771
14318799 14.0764
14318899 13.9657
14318999 13.8581
14319099 13.7507
14319199 13.6856
14319299 13.6456
14319399 13.5755
14319499 13.5371
14319599 13.528
14319699 13.5774
14319799 13.5871
14319899 13.5648
14319999 13.4712
14320099 13.3813
14320199 13.2641
14320299 13.1535
14320399 13.1131
14320499 13.094
14320599 13.0628
14320699 13.0279
14320799 13.0292
14320899 13.0163
14320999 12.9353
14321099 12.8586
14321199 12.8461
14321299 12.8417
14321399 12.9282
14321499 13.0554
14321599 13.185
14321699 13.3267
14321799 13.4508
14321899 13.5658
14321999 13.6108
14322099 13.686
14322199 13.7855
14322299 13.9119
14322399 14.0542
14322499 14.1762
14322599 14.3057
14322699 14.4088
14322799 14.5162
14322899 14.6355
14322999 14.7641
14323099 14.8505
14323199 14.9249
14323299 15.0292
14323399 15.0456
14323499 14.9417
14323599 14.941
14323699 14.9603
14323799 14.8748
14323899 14.7815
14323999 14.7201
14324099 14.7009
14324199 14.7664
14324299 14.8883
14324399 15.0232
14324499 15.1428
14324599 15.2413
14324699 15.3619
14324799 15.4094
14324899 15.3735
14324999 15.3291
14325099 15.3083
14325199 15.4131
14325299 15.5171
14325399 15.547
14325499 15.512
14325599 15.3813
14325699 15.2786
14325799 15.2496
14325899 15.1739
14325999 15.0501
14326099 14.9541
14326199 14.924
14326299 14.8347
14326399 14.7315
14326499 14.6514
14326599 14.6219
14326699 14.5336
14326799 14.4614
14326899 14.4346
14326999 14.4625
14327099 14.4809
14327199 14.5885
14327299 14.7131
14327399 14.7875
14327499 14.7966
14327599 14.8311
14327699 14.7368
14327799 14.6539
14327899 14.5332
14327999 14.4133
14328099 14.2988
14328199 14.2244
14328299 14.2046
14328399 14.1654
14328499 14.1716
14328599 14.2754
14328699 14.3728
14328799 14.3904
14328899 14.412
14328999 14.4401
14329099 14.3571
14329199 14.3772
14329299 14.4922
14329399 14.5217
14329499 14.4841
14329599 14.3622
14329699 14.2523
14329799 14.1551
14329899 14.1409
14329999 14.1182
14330099 14.1085
14330199 14.1636
14330299 14.1917
14330399 14.1867
14330499 14.1802
14330599 14.24
14330699 14.3379
14330799 14.3485
14330899 14.37
14330999 14.365
14331099 14.3072
14331199 14.3558
14331299 14.4745
14331399 14.5372
14331499 14.6436
14331599 14.5698
14331699 14.5585
14331799 14.6792
14331899 14.7356
14331999 14.6269
14332099 14.5194
14332199 14.4861
14332299 14.5159
14332399 14.4827
14332499 14.4396
14332599 14.3549
14332699 14.2803
14332799 14.2102
14332899 14.1652
14332999 14.2169
14333099 14.2587
14333199 14.226
14333299 14.2306
14333399 14.3086
14333499 14.4036
14333599 14.4749
14333699 14.5676
14333799 14.666
14333899 14.7236
14333999 14.6959
14334099 14.7788
14334199 14.8745
14334299 14.9734
14334399 15.0832
14334499 15.1267
14334599 15.2099
14334699 15.2882
14334799 15.2579
14334899 15.2774
14334999 15.3145
14335099 15.2953
14335199 15.166
14335299 15.0561
14335399 15.1756
14335499 15.2719
14335599 15.3899
14335699 15.4522
14335799 15.4407
14335899 15.4559
14335999 15.372
14336099 15.2496
14336199 15.1748
14336299 15.0598
14336399 14.9762
14336499 14.9926
14336599 15.0236
14336699 15.0809
14336799 15.0533
14336899 14.9716
14336999 14.9447
14337099 14.9225
14337199 15.0513
14337299 15.0334
14337399 14.935
14337499 14.8325
14337599 14.7086
14337699 14.6687
14337799 14.7174
14337899 14.7944
14337999 14.8532
14338099 14.9466
14338199 15.0053
14338299 14.9664
14338399 14.9648
14338499 14.8865
14338599 14.8923
14338699 14.8401
14338799 14.8303
14338899 14.8912
14338999 14.8995
14339099 14.8355
14339199 14.8204
14339299 14.7241
14339399 14.6126
14339499 14.5735
14339599 14.5254
14339699 14.4409
14339799 14.315
14339899 14.1858
14339999 14.0911
14340099 14.0938
14340199 14.0542
14340299 13.9725
14340399 13.9328
14340499 13.8783
14340599 13.8104
14340699 13.7033
14340799 13.7072
14340899 13.817
14340999 13.9072
14341099 14.0348
14341199 14.1733
14341299 14.2644
14341399 14.2933
14341499 14.3868
14341599 14.4885
14341699 14.5417
14341799 14.5385
14341899 14.4409
14341999 14.3736
14342099 14.2577
14342199 14.227
14342299 14.2526
14342399 14.3705
14342499 14.4059
14342599 14.408
14342699 14.425
14342799 14.431
14342899 14.4182
14342999 14.4214
14343099 14.4489
14343199 14.5829
14343299 14.6877
14343399 14.8164
14343499 14.8864
14343599 14.911
14343699 14.8771
14343799 14.9014
14343899 14.9738
14343999 15.0245
14344099 14.933
14344199 14.8424
14344299 14.7207
14344399 14.6072
14344499 14.4973
14344599 14.3807
14344699 14.3489
14344799 14.2905
14344899 14.2042
14344999 14.1028
14345099 14.0216
14345199 13.9562
14345299 13.962
14345399 13.9662
14345499 13.867
14345599 13.8345
14345699 13.8197
14345799 13.768
14345899 13.7534
14345999 13.7858
14346099 13.8724
14346199 13.8801
14346299 13.8707
14346399 13.9285
14346499 14.0072
14346599 14.1101
14346699 14.2281
14346799 14.3445
14346899 14.4507
14346999 14.5891
14347099 14.6881
14347199 14.7616
14347299 14.7955
14347399 14.748
14347499 14.6805
14347599 14.602
14347699 14.6965
14347799 14.725
14347899 14.8067
14347999 14.8612
14348099 14.9779
14348199 15.0416
14348299 15.1487
14348399 15.214
14348499 15.311
14348599 15.4186
14348699 15.5062
14348799 15.4369
14348899 15.3532
14348999 15.242
14349099 15.1753
14349199 15.131
14349299 15.0524
14349399 15.0195
14349499 15.014
14349599 15.1104
14349699 15.2326
14349799 15.3646
14349899 15.4904
14349999 15.5596
14350099 15.579
14350199 15.6703
14350299 15.7774
14350399 15.8848
14350499 15.9899
14350599 16.0051
14350699 15.9578
14350799 15.8742
14350899 15.7814
14350999 15.7493
14351099 15.7758
14351199 15.7254
14351299 15.6496
14351399 15.7111
14351499 15.7427
14351599 15.7515
14351699 15.7266
14351799 15.756
14351899 15.8303
14351999 15.9376
14352099 15.9846
14352199 15.9975
14352299 16.0624
14352399 16.184
14352499 16.3047
14352599 16.3849
14352699 16.4742
14352799 16.5188
14352899 16.5921
14352999 16.6856
14353099 16.7886
14353199 16.8651
14353299 16.9709
14353399 17.0501
14353499 17.0624
14353599 17.0256
14353699 17.0673
14353799 17.1604
14353899 17.2614
14353999 17.366
14354099 17.4589
14354199 17.518
14354299 17.6025
14354399 17.574
14354499 17.5604
14354599 17.591
14354699 17.6353
14354799 17.6343
14354899 17.517
14354999 17.3821
14355099 17.2629
14355199 17.1881
14355299 17.053
14355399 16.9825
14355499 17.0301
14355599 17.104
14355699 17.1944
14355799 17.228
14355899 17.1491
14355999 17.0362
14356099 16.9129
14356199 16.8214
14356299 16.8883
14356399 16.9476
14356499 17.0246
14356599 17.1275
14356699 17.2047
14356799 17.1499
14356899 17.0506
14356999 16.9188
14357099 16.7921
14357199 16.6666
14357299 16.5202
14357399 16.3837
14357499 16.2441
14357599 16.1163
14357699 16.014
14357799 15.8784
14357899 15.7627
14357999 15.7313
14358099 15.8401
14358199 15.9466
14358299 16.0237
14358399 16.0569
14358499 16.0116
14358599 16.0372
14358699 16.0975
14358799 16.1908
14358899 16.2048
14358999 16.1635
14359099 16.1108
14359199 16.0356
14359299 15.9092
14359399 15.8096
14359499 15.711
14359599 15.6869
14359699 15.7147
14359799 15.7776
14359899 15.6524
14359999 15.6427
14360099 15.6496
14360199 15.572
14360299 15.4749
14360399 15.4815
14360499 15.4949
14360599 15.5048
14360699 15.6051
14360799 15.694
14360899 15.6776
14360999 15.5958
14361099 15.4689
14361199 15.3619
14361299 15.233
14361399 15.133
14361499 15.0858
14361599 15.0827
14361699 15.1251
14361799 15.1925
14361899 15.2977
14361999 15.3951
14362099 15.4707
14362199 15.5617
14362299 15.6567
14362399 15.6765
14362499 15.6578
14362599 15.719
14362699 15.687
14362799 15.5974
14362899 15.4944
14362999 15.396
14363099 15.2803
14363199 15.269
14363299 15.3653
14363399 15.4058
14363499 15.2965
14363599 15.2308
14363699 15.1217
14363799 15.0865
14363899 14.9888
14363999 14.8634
14364099 14.7535
14364199 14.6624
14364299 14.5887
14364399 14.5818
14364499 14.5141
14364599 14.4243
14364699 14.316
14364799 14.1919
14364899 14.0982
14364999 14.0239
14365099 13.995
14365199 13.8727
14365299 13.7599
14365399 13.7018
14365499 13.6653
14365599 13.5654
14365699 13.4565
14365799 13.3976
14365899 13.3895
14365999 13.2831
14366099 13.1815
14366199 13.139
14366299 13.0525
14366399 13.0035
14366499 12.9283
14366599 12.847
14366699 12.7432
14366799 12.6387
14366899 12.5398
14366999 12.5206
14367099 12.5429
14367199 12.5755
14367299 12.5154
14367399 12.5543
14367499 12.6193
14367599 12.6211
14367699 12.6839
14367799 12.8194
14367899 12.963
14367999 13.0055
14368099 12.9439
14368199 12.8446
14368299 12.7989
14368399 12.8496
14368499 12.7928
14368599 12.7007
14368699 12.6424
14368799 12.5964
14368899 12.6609
14368999 12.8049
14369099 12.9261
14369199 12.9626
14369299 12.9527
14369399 13.0199
14369499 13.1205
14369599 13.1273
14369699 13.1174
14369799 13.1488
14369899 13.183
14369999 13.1591
14370099 13.1666
14370199 13.1608
14370299 13.1548
14370399 13.1337
14370499 13.1851
14370599 13.2733
14370699 13.3878
14370799 13.5063
14370899 13.5649
14370999 13.5799
14371099 13.5091
14371199 13.4339
14371299 13.3538
14371399 13.3205
14371499 13.2343
14371599 13.3308
14371699 13.4487
14371799 13.587
14371899 13.7022
14371999 13.7987
14372099 13.9282
14372199 14.065
14372299 14.2083
14372399 14.3199
14372499 14.3753
14372599 14.3881
14372699 14.3594
14372799 14.3067
14372899 14.3032
14372999 14.3385
14373099 14.4484
14373199 14.5566
14373299 14.6148
14373399 14.687
14373499 14.689
14373599 14.7754
14373699 14.8535
14373799 14.788
14373899 14.6784
14373999 14.7218
14374099 14.7669
14374199 14.8226
14374299 14.9281
14374399 14.9086
14374499 14.9401
14374599 15.0158
14374699 14.9141
14374799 14.7839
14374899 14.6676
14374999 14.5669
14375099 14.5002
14375199 14.43
14375299 14.3971
14375399 14.3669
14375499 14.4115
14375599 14.3698
14375699 14.2837
14375799 14.1918
14375899 14.1644
14375999 14.1353
14376099 14.0929
14376199 14.1188
14376299 14.2371
14376399 14.3459
14376499 14.4445
14376599 14.4563
14376699 14.3554
14376799 14.2599
14376899 14.2732
14376999 14.3284
14377099 14.2857
14377199 14.251
14377299 14.2546
14377399 14.3571
14377499 14.4913
14377599 14.6064
14377699 14.6895
14377799 14.7837
14377899 14.7675
14377999 14.7155
14378099 14.6726
14378199 14.7302
14378299 14.7901
14378399 14.8479
14378499 14.9172
14378599 14.8242
14378699 14.7716
14378799 14.6848
14378899 14.5748
14378999 14.6001
14379099 14.6286
14379199 14.6224
14379299 14.6515
14379399 14.6762
14379499 14.7155
14379599 14.7568
14379699 14.7466
14379799 14.7075
14379899 14.7263
14379999 14.8332
14380099 14.9274
14380199 14.9421
14380299 15.0155
14380399 15.1429
14380499 15.2459
14380599 15.3442
14380699 15.4386
14380799 15.5209
14380899 15.5178
14380999 15.5539
14381099 15.5294
14381199 15.4463
14381299 15.486
14381399 15.5319
14381499 15.5631
14381599 15.5266
14381699 15.4616
14381799 15.3708
14381899 15.2639
14381999 15.1354
14382099 15.032
14382199 14.9936
14382299 15.0175
14382399 15.0537
14382499 15.0947
14382599 15.1024
14382699 15.1762
14382799 15.2819
14382899 15.3267
14382999 15.4371
14383099 15.522
14383199 15.6052
14383299 15.6405
14383399 15.6585
14383499 15.6348
14383599 15.5509
14383699 15.4496
14383799 15.319
14383899 15.2498
14383999 15.1753
14384099 15.064
14384199 14.9873
14384299 15.0203
14384399 15.1241
14384499 15.1997
14384599 15.1134
14384699 15.0568
14384799 15.0871
14384899 15.121
14384999 15.028
14385099 14.9364
14385199 14.8343
14385299 14.7484
14385399 14.6767
14385499 14.6164
14385599 14.523
14385699 14.4249
14385799 14.3615
14385899 14.2616
14385999 14.2949
14386099 14.3629
14386199 14.4386
14386299 14.4943
14386399 14.5932
14386499 14.6772
14386599 14.6417
14386699 14.572
14386799 14.4902
14386899 14.3988
14386999 14.3325
14387099 14.3416
14387199 14.3867
14387299 14.4599
14387399 14.5881
14387499 14.5732
14387599 14.4517
14387699 14.3575
14387799 14.2649
14387899 14.1424
14387999 14.0419
14388099 13.9219
14388199 13.9032
14388299 13.9499
14388399 13.9145
14388499 13.8438
14388599 13.7501
14388699 13.6471
14388799 13.5972
14388899 13.5722
14388999 13.4617
14389099 13.3678
14389199 13.3117
14389299 13.2207
14389399 13.1267
14389499 13.0221
14389599 12.9325
14389699 12.8887
14389799 12.8227
14389899 12.7098
14389999 12.636
14390099 12.5613
14390199 12.5567
14390299 12.4748
14390399 12.3869
14390499 12.409
14390599 12.4826
14390699 12.5697
14390799 12.6965
14390899 12.8255
14390999 12.9039
14391099 13.0191
14391199 13.1481
14391299 13.1497
14391399 13.26
14391499 13.3695
14391599 13.5005
14391699 13.5697
14391799 13.6518
14391899 13.6704
14391999 13.5958
14392099 13.4839
14392199 13.425
14392299 13.4679
14392399 13.5934
14392499 13.6912
14392599 13.7088
14392699 13.7209
14392799 13.6387
14392899 13.5276
14392999 13.4887
14393099 13.5168
14393199 13.559
14393299 13.6766
14393399 13.7728
14393499 13.9101
14393599 14.0462
14393699 14.1437
14393799 14.2361
14393899 14.2596
14393999 14.2848
14394099 14.4084
14394199 14.5293
14394299 14.6454
14394399 14.7677
14394499 14.8005
14394599 14.893
14394699 14.9394
14394799 14.9685
14394899 14.9219
14394999 14.7951
14395099 14.7754
14395199 14.7476
14395299 14.7612
14395399 14.8302
14395499 14.8905
14395599 14.9219
14395699 14.992
14395799 14.9891
14395899 14.9151
14395999 14.8007
14396099 14.681
14396199 14.5857
14396299 14.493
14396399 14.4396
14396499 14.5422
14396599 14.6283
14396699 14.7466
14396799 14.8557
14396899 14.8687
14396999 14.8502
14397099 14.8879
14397199 14.9657
14397299 15.0265
14397399 15.0899
14397499 15.1876
14397599 15.2745
14397699 15.2781
14397799 15.2013
14397899 15.1573
14397999 15.1234
14398099 15.1593
14398199 15.1415
14398299 15.08
14398399 15.0801
14398499 15.0408
14398599 14.9105
14398699 14.8076
14398799 14.6912
14398899 14.6509
14398999 14.5511
14399099 14.4937
14399199 14.4604
14399299 14.4808
14399399 14.5342
14399499 14.5814
14399599 14.6729
14399699 14.6796
14399799 14.5941
14399899 14.5693
14399999 14.6823
14400099 14.7801
14400199 14.7732
14400299 14.6903
14400399 14.677
14400499 14.6665
14400599 14.6517
14400699 14.6414
14400799 14.6118
14400899 14.6132
14400999 14.6511
14401099 14.6859
14401199 14.7097
14401299 14.8247
14401399 14.9234
14401499 14.9685
14401599 15.0515
14401699 15.1407
14401799 15.242
14401899 15.3683
14401999 15.4771
14402099 15.5339
14402199 15.5181
14402299 15.5213
14402399 15.5027
14402499 15.4526
14402599 15.3593
14402699 15.2819
14402799 15.2373
14402899 15.2233
14402999 15.2846
14403099 15.3202
14403199 15.2603
14403299 15.2452
14403399 15.1891
14403499 15.0963
14403599 15.0415
14403699 14.9486
14403799 14.8478
14403899 14.8133
14403999 14.7914
14404099 14.8175
14404199 14.8359
14404299 14.7844
14404399 14.8467
14404499 14.8601
14404599 14.8138
14404699 14.81
14404799 14.8202
14404899 14.8624
14404999 14.9052
14405099 14.8731
14405199 14.8626
14405299 14.7895
14405399 14.6776
14405499 14.6107
14405599 14.5381
14405699 14.4962
14405799 14.4802
14405899 14.4293
14405999 14.3226
14406099 14.2337
14406199 14.133
14406299 14.0177
14406399 13.9324
14406499 13.8466
14406599 13.7758
14406699 13.8641
14406799 13.9903
14406899 14.1225
14406999 14.2415
14407099 14.2628
14407199 14.4019
14407299 14.4819
14407399 14.5802
14407499 14.6226
14407599 14.7376
14407699 14.8585
14407799 14.942
14407899 15.0496
14407999 15.0922
14408099 15.0998
14408199 15.1643
14408299 15.2827
14408399 15.2833
14408499 15.2984
14408599 15.3499
14408699 15.4709
14408799 15.5822
14408899 15.6871
14408999 15.8
14409099 15.9149
14409199 15.9867
14409299 15.9071
14409399 15.9208
14409499 15.9159
14409599 15.8142
14409699 15.8046
14409799 15.7724
14409899 15.7566
14409999 15.7148
14410099 15.7015
14410199 15.7477
14410299 15.7766
14410399 15.8215
14410499 15.9187
14410599 15.9017
14410699 15.8595
14410799 15.784
14410899 15.6923
14410999 15.5789
14411099 15.4614
14411199 15.469
14411299 15.4822
14411399 15.5489
14411499 15.6283
14411599 15.5721
14411699 15.6457
14411799 15.7425
14411899 15.7286
14411999 15.697
14412099 15.6241
14412199 15.49
14412299 15.3596
14412399 15.2331
14412499 15.1674
14412599 15.2279
14412699 15.3175
14412799 15.3552
14412899 15.3956
14412999 15.4944
14413099 15.5663
14413199 15.4773
14413299 15.4356
14413399 15.3334
14413499 15.2818
14413599 15.1711
14413699 15.0429
14413799 15.0009
14413899 14.9745
14413999 14.8517
14414099 14.7359
14414199 14.6295
14414299 14.6263
14414399 14.6006
14414499 14.5723
14414599 14.5453
14414699 14.4667
14414799 14.388
14414899 14.3685
14414999 14.4338
14415099 14.5457
14415199 14.6305
14415299 14.7459
14415399 14.8771
14415499 14.9917
14415599 15.0926
14415699 15.2016
14415799 15.318
14415899 15.4434
14415999 15.5093
14416099 15.5098
14416199 15.5114
14416299 15.4401
14416399 15.4341
14416499 15.5002
14416599 15.5725
14416699 15.6164
14416799 15.6566
14416899 15.7261
14416999 15.7843
14417099 15.7445
14417199 15.6974
14417299 15.598
14417399 15.4777
14417499 15.458
14417599 15.5136
14417699 15.5992
14417799 15.6601
14417899 15.691
14417999 15.6179
14418099 15.5078
14418199 15.4523
14418299 15.3699
14418399 15.3368
14418499 15.4282
14418599 15.5112
14418699 15.6016
14418799 15.694
14418899 15.7895
14418999 15.8862
14419099 15.9627
14419199 15.9892
14419299 16.051
14419399 16.0051
14419499 15.9854
14419599 15.9346
14419699 15.9593
14419799 16.0562
14419899 16.1226
14419999 16.1403
14420099 16.1577
14420199 16.2227
14420299 16.2373
14420399 16.2562
14420499 16.3323
14420599 16.2899
14420699 16.175
14420799 16.1181
14420899 16.1712
14420999 16.2468
14421099 16.2059
14421199 16.0889
14421299 16.0128
14421399 15.932
14421499 15.8147
14421599 15.814
14421699 15.8637
14421799 15.959
14421899 16.0646
14421999 16.0212
14422099 15.9887
14422199 16.0498
14422299 16.0454
14422399 16.069
14422499 16.0321
14422599 16.0092
14422699 15.8747
14422799 15.8039
14422899 15.7707
14422999 15.708
14423099 15.6722
14423199 15.6218
14423299 15.6254
14423399 15.5727
14423499 15.4546
14423599 15.3224
14423699 15.2015
14423799 15.1481
14423899 15.0384
14423999 14.9752
14424099 14.8635
14424199 14.8263
14424299 14.8296
14424399 14.9383
14424499 15.0529
14424599 15.1865
14424699 15.3176
14424799 15.4301
14424899 15.5071
14424999 15.6141
14425099 15.708
14425199 15.7545
14425299 15.7757
14425399 15.7458
14425499 15.6622
14425599 15.6165
14425699 15.5063
14425799 15.4208
14425899 15.3677
14425999 15.365
14426099 15.454
14426199 15.4531
14426299 15.3748
14426399 15.2931
14426499 15.1661
14426599 15.039
14426699 14.9717
14426799 14.8568
14426899 14.7964
14426999 14.7825
14427099 14.6612
14427199 14.5634
14427299 14.4812
14427399 14.4674
14427499 14.5048
14427599 14.6001
14427699 14.6947
14427799 14.8115
14427899 14.9093
14427999 15.0084
14428099 15.0801
14428199 15.1421
14428299 15.2195
14428399 15.1954
14428499 15.1284
14428599 15.0665
14428699 15.0711
14428799 15.0529
14428899 15.0963
14428999 15.1264
14429099 15.1722
14429199 15.257
14429299 15.3025
14429399 15.3274
14429499 15.373
14429599 15.3274
14429699 15.4119
14429799 15.5201
14429899 15.5437
14429999 15.461
14430099 15.3332
14430199 15.2146
14430299 15.1646
14430399 15.0746
14430499 15.0157
14430599 14.8957
14430699 14.8496
14430799 14.8761
14430899 14.8565
14430999 14.8217
14431099 14.7629
14431199 14.6757
14431299 14.6872
14431399 14.6348
14431499 14.557
14431599 14.5207
14431699 14.5318
14431799 14.5524
14431899 14.5446
14431999 14.5597
14432099 14.5943
14432199 14.5768
14432299 14.5162
14432399 14.4094
14432499 14.2941
14432599 14.1718
14432699 14.0721
14432799 13.9891
14432899 13.9411
14432999 13.8602
14433099 13.8776
14433199 13.9725
14433299 14.0826
14433399 14.1928
14433499 14.3247
14433599 14.4006
14433699 14.5346
14433799 14.5949
14433899 14.6984
14433999 14.7996
14434099 14.8351
14434199 14.8073
14434299 14.7078
14434399 14.578
14434499 14.5696
14434599 14.699
14434699 14.8181
14434799 14.8791
14434899 14.917
14434999 14.8519
14435099 14.7748
14435199 14.7006
14435299 14.6433
14435399 14.5435
14435499 14.4216
14435599 14.3351
14435699 14.2237
14435799 14.1179
14435899 14.0422
14435999 13.993
14436099 13.9934
14436199 13.9506
14436299 13.8697
14436399 13.8512
14436499 13.758
14436599 13.745
14436699 13.7735
14436799 13.7646
14436899 13.7598
14436999 13.74
14437099 13.7705
14437199 13.8637
14437299 13.9817
14437399 14.0812
14437499 14.118
14437599 14.1342
14437699 14.1323
14437799 14.1704
14437899 14.0585
14437999 13.9494
14438099 13.8436
14438199 13.7466
14438299 13.6565
14438399 13.5627
14438499 13.5211
14438599 13.5465
14438699 13.599
14438799 13.5703
14438899 13.4697
14438999 13.3552
14439099 13.3236
14439199 13.227
14439299 13.2123
14439399 13.1697
14439499 13.0697
14439599 13.0022
14439699 13.0419
14439799 13.0664
14439899 13.1238
14439999 13.1278
14440099 13.1925
14440199 13.2894
14440299 13.2635
14440399 13.1899
14440499 13.1219
14440599 13.0208
14440699 12.9669
14440799 13.0667
14440899 13.1872
14440999 13.304
14441099 13.3468
14441199 13.2488
14441299 13.2375
14441399 13.3522
14441499 13.4685
14441599 13.5305
14441699 13.5752
14441799 13.6164
14441899 13.702
14441999 13.7156
14442099 13.6321
14442199 13.5353
14442299 13.4992
14442399 13.5929
14442499 13.7255
14442599 13.7457
14442699 13.6597
14442799 13.6341
14442899 13.6718
14442999 13.7962
14443099 13.8785
14443199 14.0047
14443299 14.1322
14443399 14.221
14443499 14.2356
14443599 14.1909
14443699 14.0907
14443799 13.9828
14443899 13.9955
14443999 14.1054
14444099 14.2287
14444199 14.2108
14444299 14.1252
14444399 14.0657
14444499 14.0873
14444599 14.1643
14444699 14.2989
14444799 14.404
14444899 14.4232
14444999 14.3762
14445099 14.332
14445199 14.3253
14445299 14.3461
14445399 14.3518
14445499 14.2499
14445599 14.1617
14445699 14.0549
14445799 13.9412
14445899 13.8265
14445999 13.7157
14446099 13.7114
14446199 13.7851
14446299 13.8498
14446399 13.9026
14446499 13.88
14446599 13.9177
14446699 13.9213
14446799 13.9109
14446899 13.9337
14446999 13.9685
14447099 14.0303
14447199 14.0912
14447299 14.052
14447399 13.9748
14447499 13.9759
14447599 13.949
14447699 13.9536
14447799 14.0114
14447899 13.9847
14447999 13.9712
14448099 13.9655
14448199 13.9674
14448299 14.0043
14448399 14.1262
14448499 14.1568
14448599 14.2138
14448699 14.3351
14448799 14.4339
14448899 14.5588
14448999 14.6255
14449099 14.5606
14449199 14.4769
14449299 14.5514
14449399 14.635
14449499 14.7625
14449599 14.8898
14449699 15.0262
14449799 15.0507
14449899 14.9687
14449999 14.8491
14450099 14.7242
14450199 14.6105
14450299 14.5948
14450399 14.596
14450499 14.5036
14450599 14.392
14450699 14.3692
14450799 14.275
14450899 14.1566
14450999 14.1025
14451099 14.0266
14451199 13.9959
14451299 13.9279
14451399 13.8184
14451499 13.7436
14451599 13.6402
14451699 13.5928
14451799 13.5656
14451899 13.5537
14451999 13.4775
14452099 13.4093
14452199 13.3251
14452299 13.2428
14452399 13.1451
14452499 13.0508
14452599 12.9617
14452699 12.9061
14452799 12.8219
14452899 12.7449
14452999 12.6415
14453099 12.5414
14453199 12.4374
14453299 12.4154
14453399 12.5025
14453499 12.5556
14453599 12.5196
14453699 12.4564
14453799 12.3877
14453899 12.3619
14453999 12.3877
14454099 12.4827
14454199 12.5406
14454299 12.5186
14454399 12.4466
14454499 12.3618
14454599 12.277
14454699 12.2235
14454799 12.1502
14454899 12.1371
14454999 12.1
14455099 12.0773
14455199 12.1699
14455299 12.212
14455399 12.2017
14455499 12.2681
14455599 12.3133
14455699 12.3692
14455799 12.3804
14455899 12.4249
14455999 12.44
14456099 12.3546
14456199 12.2858
14456299 12.269
14456399 12.311
14456499 12.4715
14456599 12.5367
14456699 12.5499
14456799 12.594
14456899 12.5998
14456999 12.5003
14457099 12.4089
14457199 12.3463
14457299 12.2753
14457399 12.3172
14457499 12.335
14457599 12.2956
14457699 12.2664
14457799 12.1997
14457899 12.158
14457999 12.1462
14458099 12.1773
14458199 12.2036
14458299 12.236
14458399 12.3364
14458499 12.4664
14458599 12.5361
14458699 12.6688
14458799 12.8194
14458899 12.9614
14458999 13.0657
14459099 13.084
14459199 13.1143
14459299 13.0559
14459399 12.9903
14459499 12.8978
14459599 12.8246
14459699 12.8463
14459799 12.804
14459899 12.859
14459999 12.9356
14460099 12.9421
14460199 12.878
14460299 12.8102
14460399 12.784
14460499 12.8393
14460599 12.8352
14460699 12.927
14460799 12.9736
14460899 13.0095
14460999 13.1578
14461099 13.233
14461199 13.2528
14461299 13.3369
14461399 13.4604
14461499 13.4946
14461599 13.5534
14461699 13.6736
14461799 13.7822
14461899 13.8288
14461999 13.9684
14462099 14.0483
14462199 14.116
14462299 14.1058
14462399 14.1688
14462499 14.2776
14462599 14.3724
14462699 14.4582
14462799 14.571
14462899 14.6312
14462999 14.6384
14463099 14.5406
14463199 14.4486
14463299 14.4212
14463399 14.31
14463499 14.2366
14463599 14.1252
14463699 14.0348
14463799 14.0622
14463899 14.1821
14463999 14.2791
14464099 14.3317
14464199 14.3956
14464299 14.5165
14464399 14.6429
14464499 14.753
14464599 14.8719
14464699 14.925
14464799 15.0384
14464899 15.1675
14464999 15.2273
14465099 15.2145
14465199 15.2153
14465299 15.162
14465399 15.0447
14465499 14.9506
14465599 14.9285
14465699 14.8683
14465799 14.7793
14465899 14.7084
14465999 14.6618
14466099 14.5481
14466199 14.4738
14466299 14.5077
14466399 14.5484
14466499 14.664
14466599 14.7521
14466699 14.7172
14466799 14.7624
14466899 14.8136
14466999 14.8823
14467099 14.8301
14467199 14.8059
14467299 14.7963
14467399 14.7765
14467499 14.7426
14467599 14.7033
14467699 14.6836
14467799 14.6831
14467899 14.76
14467999 14.8583
14468099 14.9815
14468199 15.0129
14468299 15.061
14468399 15.1837
14468499 15.2597
14468599 15.1943
14468699 15.0619
14468799 14.9438
14468899 14.8658
14468999 14.8902
14469099 14.9622
14469199 15.0169
14469299 15.0846
14469399 15.0421
14469499 14.9409
14469599 14.9543
14469699 15.041
14469799 15.1638
14469899 15.2794
14469999 15.3083
14470099 15.3169
14470199 15.2762
14470299 15.2889
14470399 15.2971
14470499 15.2718
14470599 15.1662
14470699 15.0641
14470799 14.9511
14470899 14.8587
14470999 14.8209
14471099 14.7134
14471199 14.6398
14471299 14.592
14471399 14.4932
14471499 14.4102
14471599 14.4128
14471699 14.4497
14471799 14.4945
14471899 14.5329
14471999 14.4345
14472099 14.3567
14472199 14.2786
14472299 14.1801
14472399 14.0567
14472499 13.9693
14472599 13.8722
14472699 13.7735
14472799 13.8394
14472899 13.8407
14472999 13.8091
14473099 13.9055
14473199 14.0354
14473299 14.1555
14473399 14.2444
14473499 14.3326
14473599 14.4368
14473699 14.5325
14473799 14.6713
14473899 14.6476
14473999 14.5163
14474099 14.4631
14474199 14.3972
14474299 14.275
14474399 14.2232
14474499 14.1287
14474599 14.0727
14474699 14.0148
14474799 13.9192
14474899 13.8224
14474999 13.7064
14475099 13.5893
14475199 13.5911
14475299 13.7083
14475399 13.8368
14475499 13.9554
14475599 13.9539
14475699 14.0346
14475799 14.0229
14475899 13.9504
14475999 13.9751
14476099 14.1148
14476199 14.1841
14476299 14.1268
14476399 14.0623
14476499 13.9922
14476599 13.9854
14476699 14.0662
14476799 14.1402
14476899 14.1791
14476999 14.1781
14477099 14.2626
14477199 14.3798
14477299 14.4929
14477399 14.5859
14477499 14.6505
14477599 14.7715
14477699 14.8468
14477799 14.9341
14477899 15.0177
14477999 15.0974
14478099 15.1188
14478199 15.1122
14478299 15.2013
14478399 15.2609
14478499 15.2934
14478599 15.2651
14478699 15.1468
14478799 15.0407
14478899 14.9198
14478999 14.7964
14479099 14.6658
14479199 14.7156
14479299 14.7006
14479399 14.6062
14479499 14.5527
14479599 14.5533
14479699 14.4678
14479799 14.4926
14479899 14.5471
14479999 14.5264
14480099 14.458
14480199 14.4045
14480299 14.3288
14480399 14.2786
14480499 14.1966
14480599 14.1334
14480699 14.0615
14480799 13.984
14480899 13.8711
14480999 13.7549
14481099 13.655
14481199 13.6254
14481299 13.549
14481399 13.4566
14481499 13.502
14481599 13.6223
14481699 13.7053
14481799 13.6985
14481899 13.6167
14481999 13.516
14482099 13.471
14482199 13.4076
14482299 13.3521
14482399 13.3649
14482499 13.3742
14482599 13.4807
14482699 13.5829
14482799 13.7087
14482899 13.836
14482999 13.9482
14483099 13.9909
14483199 14.0329
14483299 14.0191
14483399 14.0439
14483499 14.1083
14483599 14.188
14483699 14.188
14483799 14.078
14483899 13.968
14483999 13.8632
14484099 13.7963
14484199 13.7063
14484299 13.6547
14484399 13.5426
14484499 13.4422
14484599 13.3375
14484699 13.225
14484799 13.121
14484899 13.0215
14484999 12.9249
14485099 12.8647
14485199 12.8283
14485299 12.7459
14485399 12.7036
14485499 12.6349
14485599 12.5346
14485699 12.4973
14485799 12.5702
14485899 12.6753
14485999 12.7936
14486099 12.892
14486199 13.0194
14486299 13.081
14486399 13.133
14486499 13.2036
14486599 13.2775
14486699 13.3626
14486799 13.4807
14486899 13.583
14486999 13.6797
14487099 13.6262
14487199 13.517
14487299 13.4543
14487399 13.4413
14487499 13.3794
14487599 13.3741
14487699 13.4108
14487799 13.4656
14487899 13.5418
14487999 13.535
14488099 13.45
14488199 13.3528
14488299 13.327
14488399 13.3892
14488499 13.3745
14488599 13.3858
14488699 13.3926
14488799 13.3167
14488899 13.2692
14488999 13.3024
14489099 13.3471
14489199 13.3973
14489299 13.4034
14489399 13.5169
14489499 13.5982
14489599 13.5637
14489699 13.5097
14489799 13.457
14489899 13.4604
14489999 13.446
14490099 13.4858
14490199 13.5975
14490299 13.6816
14490399 13.7989
14490499 13.9079
14490599 13.9612
14490699 13.9217
14490799 13.8977
14490899 13.9363
14490999 13.9828
14491099 14.0974
14491199 14.1371
14491299 14.055
14491399 14.0016
14491499 13.9901
14491599 13.9417
14491699 13.8728
14491799 13.8347
14491899 13.8251
14491999 13.9007
14492099 13.9732
14492199 13.9448
14492299 13.93
14492399 14.0366
14492499 14.0993
14492599 14.0333
14492699 13.9175
14492799 13.808
14492899 13.6876
14492999 13.6016
14493099 13.5063
14493199 13.4426
14493299 13.3512
14493399 13.2354
14493499 13.1439
14493599 13.0366
14493699 12.9335
14493799 12.8519
14493899 12.829
14493999 12.7859
14494099 12.8859
14494199 13.0326
14494299 13.1566
14494399 13.223
14494499 13.172
14494599 13.0883
14494699 13.0384
14494799 13.0462
14494899 13.1814
14494999 13.2188
14495099 13.1632
14495199 13.0814
14495299 12.9754
14495399 12.9147
14495499 12.8639
14495599 12.8374
14495699 12.8012
14495799 12.7033
14495899 12.6149
14495999 12.5542
14496099 12.5265
14496199 12.4444
14496299 12.3908
14496399 12.4232
14496499 12.4922
14496599 12.5056
14496699 12.446
14496799 12.5292
14496899 12.5823
14496999 12.4876
14497099 12.4321
14497199 12.4758
14497299 12.5069
14497399 12.5817
14497499 12.6401
14497599 12.7706
14497699 12.9199
14497799 13.0035
14497899 13.1227
14497999 13.2269
14498099 13.3517
14498199 13.4855
14498299 13.6306
14498399 13.7298
14498499 13.8388
14498599 13.975
14498699 14.0387
14498799 14.0747
14498899 14.1283
14498999 14.2486
14499099 14.2865
14499199 14.2136
14499299 14.1308
14499399 14.0952
14499499 14.0979
14499599 14.1486
14499699 14.2053
14499799 14.2648
14499899 14.3454
14499999 14.3956
14500099 14.3621
14500199 14.2664
14500299 14.262
14500399 14.2019
14500499 14.1216
14500599 14.0767
14500699 13.9829
14500799 13.9344
14500899 13.995
14500999 14.1006
14501099 14.2401
14501199 14.3017
14501299 14.2228
14501399 14.1974
14501499 14.2676
14501599 14.3677
14501699 14.4687
14501799 14.4989
14501899 14.5949
14501999 14.7007
14502099 14.7516
14502199 14.7936
14502299 14.8677
14502399 14.9754
14502499 15.0453
14502599 15.0198
14502699 15.0021
14502799 14.9472
14502899 14.918
14502999 14.9433
14503099 14.9483
14503199 15.0483
14503299 15.1744
14503399 15.278
14503499 15.3291
14503599 15.3894
14503699 15.4973
14503799 15.6164
14503899 15.7368
14503999 15.8152
14504099 15.8571
14504199 15.9485
14504299 15.9256
14504399 15.8542
14504499 15.7556
14504599 15.6336
14504699 15.5026
14504799 15.3959
14504899 15.278
14504999 15.1483
14505099 15.0339
14505199 14.9871
14505299 14.9259
14505399 14.7966
14505499 14.7513
14505599 14.7495
14505699 14.8431
14505799 14.9082
14505899 15.001
14505999 15.0538
14506099 15.1258
14506199 15.1138
14506299 15.1473
14506399 15.2549
14506499 15.2699
14506599 15.2834
14506699 15.2394
14506799 15.2083
14506899 15.2775
14506999 15.3153
14507099 15.264
14507199 15.2151
14507299 15.1445
14507399 15.0158
14507499 14.95
14507599 14.8345
14507699 14.7306
14507799 14.6286
14507899 14.5239
14507999 14.415
14508099 14.3348
14508199 14.2918
14508299 14.2095
14508399 14.1092
14508499 14.1106
14508599 14.0332
14508699 13.9173
14508799 13.8404
14508899 13.792
14508999 13.7716
14509099 13.8794
14509199 13.8771
14509299 13.7772
14509399 13.6673
14509499 13.6013
14509599 13.5235
14509699 13.4131
14509799 13.3984
14509899 13.4053
14509999 13.3594
14510099 13.2793
14510199 13.256
14510299 13.3296
14510399 13.3713
14510499 13.3668
14510599 13.3167
14510699 13.2361
14510799 13.2143
14510899 13.2194
14510999 13.2266
14511099 13.1929
14511199 13.2074
14511299 13.269
14511399 13.2358
14511499 13.2019
14511599 13.1535
14511699 13.0629
14511799 12.9712
14511899 12.9087
14511999 13.0076
14512099 13.0955
14512199 13.1573
14512299 13.1462
14512399 13.054
14512499 12.9855
14512599 12.9532
14512699 12.9918
14512799 13.0456
14512899 13.0411
14512999 12.9828
14513099 12.9664
14513199 12.9443
14513299 12.9152
14513399 12.9855
14513499 12.9761
14513599 12.9688
14513699 12.9761
14513799 13.0229
14513899 13.095
14513999 13.1954
14514099 13.2665
14514199 13.2152
14514299 13.1224
14514399 13.0384
14514499 12.9553
14514599 12.871
14514699 12.8542
14514799 12.9336
14514899 13.0279
14514999 13.1054
14515099 13.1964
14515199 13.2177
14515299 13.1629
14515399 13.0841
14515499 13.0451
14515599 13.0445
14515699 13.0247
14515799 12.9619
14515899 12.9159
14515999 12.9152
14516099 13.058
14516199 13.1297
14516299 13.1237
14516399 13.0691
14516499 12.9706
14516599 12.9033
14516699 12.8096
14516799 12.7118
14516899 12.6121
14516999 12.553
14517099 12.4598
14517199 12.4004
14517299 12.4386
14517399 12.508
14517499 12.5348
14517599 12.5006
14517699 12.4793
14517799 12.5247
14517899 12.4666
14517999 12.479
14518099 12.5466
14518199 12.5458
14518299 12.5409
14518399 12.4583
14518499 12.4414
14518599 12.4366
14518699 12.4877
14518799 12.504
14518899 12.4207
14518999 12.3629
14519099 12.3561
14519199 12.3618
14519299 12.3858
14519399 12.431
14519499 12.4425
14519599 12.4569
14519699 12.4705
14519799 12.5691
14519899 12.572
14519999 12.5757
14520099 12.627
14520199 12.7251
14520299 12.7968
14520399 12.8535
14520499 12.802
14520599 12.7657
14520699 12.8369
14520799 12.9472
14520899 13.0287
14520999 12.9663
14521099 12.887
14521199 12.817
14521299 12.7481
14521399 12.7043
14521499 12.7193
14521599 12.7577
14521699 12.8555
14521799 12.9874
14521899 13.0868
14521999 13.1118
14522099 13.0496
14522199 12.9772
14522299 12.9065
14522399 12.8777
14522499 12.9463
14522599 12.9492
14522699 12.8729
14522799 12.7808
14522899 12.7856
14522999 12.8081
14523099 12.8245
14523199 12.8394
14523299 12.8315
14523399 12.8236
14523499 12.7167
14523599 12.6386
14523699 12.5947
14523799 12.546
14523899 12.443
14523999 12.4152
14524099 12.3208
14524199 12.2372
14524299 12.1613
14524399 12.0614
14524499 11.9768
14524599 11.9458
14524699 11.8772
14524799 11.8047
14524899 11.7499
14524999 11.7945
14525099 11.8498
14525199 11.9717
14525299 12.1129
14525399 12.2664
14525499 12.4145
14525599 12.4941
14525699 12.58
14525799 12.6427
14525899 12.7523
14525999 12.7137
14526099 12.7124
14526199 12.8043
14526299 12.8683
14526399 12.8
14526499 12.7096
14526599 12.6164
14526699 12.5355
14526799 12.4305
14526899 12.3516
14526999 12.3914
14527099 12.5356
14527199 12.6244
14527299 12.722
14527399 12.7436
14527499 12.8397
14527599 12.9295
14527699 12.9705
14527799 13.0336
14527899 13.1708
14527999 13.2704
14528099 13.3254
14528199 13.4468
14528299 13.5889
14528399 13.705
14528499 13.7997
14528599 13.875
14528699 13.892
14528799 13.9082
14528899 13.9161
14528999 13.9657
14529099 14.0677
14529199 14.1477
14529299 14.2456
14529399 14.3194
14529499 14.433
14529599 14.5414
14529699 14.6113
14529799 14.7339
14529899 14.8093
14529999 14.9152
14530099 14.9894
14530199 15.0381
14530299 15.0909
14530399 15.0962
14530499 15.1144
14530599 15.1384
14530699 15.1744
14530799 15.137
14530899 15.0192
14530999 14.9458
14531099 14.9383
14531199 14.8716
14531299 14.8161
14531399 14.6969
14531499 14.5854
14531599 14.482
14531699 14.3623
14531799 14.2774
14531899 14.2137
14531999 14.2281
14532099 14.3646
14532199 14.424
14532299 14.4904
14532399 14.4565
14532499 14.5324
14532599 14.6459
14532699 14.7605
14532799 14.8242
14532899 14.8917
14532999 14.9417
14533099 15.0708
14533199 15.1329
14533299 15.2518
14533399 15.3723
14533499 15.4596
14533599 15.5493
14533699 15.6518
14533799 15.7274
14533899 15.8249
14533999 15.8722
14534099 15.954
14534199 16.0536
14534299 16.1561
14534399 16.2741
14534499 16.373
14534599 16.4671
14534699 16.5402
14534799 16.5841
14534899 16.66
14534999 16.7516
14535099 16.8295
14535199 16.9257
14535299 16.9875
14535399 17.0181
14535499 16.9577
14535599 16.8633
14535699 16.7675
14535799 16.6346
14535899 16.5128
14535999 16.4034
14536099 16.3854
14536199 16.4123
14536299 16.4083
14536399 16.3482
14536499 16.2408
14536599 16.1258
14536699 16.0056
14536799 15.916
14536899 15.9363
14536999 15.9806
14537099 16.067
14537199 16.087
14537299 16.0687
14537399 16.127
14537499 16.1775
14537599 16.1661
14537699 16.1717
14537799 16.2492
14537899 16.2809
14537999 16.3255
14538099 16.2982
14538199 16.2254
14538299 16.2854
14538399 16.3832
14538499 16.4685
14538599 16.4696
14538699 16.4614
14538799 16.4007
14538899 16.3837
14538999 16.4309
14539099 16.4832
14539199 16.5803
14539299 16.6673
14539399 16.6835
14539499 16.5759
14539599 16.4452
14539699 16.3257
14539799 16.2118
14539899 16.0721
14539999 16.0183
14540099 15.9967
14540199 15.9876
14540299 16.0422
14540399 16.0588
14540499 16.0556
14540599 15.9496
14540699 15.8433
14540799 15.7054
14540899 15.6909
14540999 15.6666
14541099 15.6209
14541199 15.5719
14541299 15.4505
14541399 15.3546
14541499 15.3679
14541599 15.4395
14541699 15.4396
14541799 15.3269
14541899 15.2044
14541999 15.1203
14542099 15.0043
14542199 14.9011
14542299 14.7996
14542399 14.7077
14542499 14.5969
14542599 14.5238
14542699 14.4279
14542799 14.3737
14542899 14.2996
14542999 14.1934
14543099 14.074
14543199 13.9913
14543299 13.907
14543399 13.7907
14543499 13.7102
14543599 13.6963
14543699 13.6653
14543799 13.5803
14543899 13.571
14543999 13.6342
14544099 13.5964
14544199 13.5337
14544299 13.4964
14544399 13.5507
14544499 13.616
14544599 13.7301
14544699 13.7436
14544799 13.8118
14544899 13.8777
14544999 13.9939
14545099 14.1194
14545199 14.2215
14545299 14.3322
14545399 14.3228
14545499 14.2387
14545599 14.1399
14545699 14.0843
14545799 14.0327
14545899 13.9893
14545999 13.8965
14546099 13.8355
14546199 13.8475
14546299 13.9316
14546399 14.0665
14546499 14.1847
14546599 14.2248
14546699 14.3442
14546799 14.4369
14546899 14.4591
14546999 14.5307
14547099 14.5353
14547199 14.5663
14547299 14.5702
14547399 14.5103
14547499 14.447
14547599 14.3744
14547699 14.3333
14547799 14.2992
14547899 14.2072
14547999 14.096
14548099 13.9876
14548199 13.9213
14548299 13.8977
14548399 13.9451
14548499 14.0802
14548599 14.2072
14548699 14.3454
14548799 14.3964
14548899 14.4148
14548999 14.4831
14549099 14.4957
14549199 14.3962
14549299 14.3138
14549399 14.2214
14549499 14.126
14549599 14.0358
14549699 13.9765
14549799 13.8626
14549899 13.7615
14549999 13.692
14550099 13.6597
14550199 13.5925
14550299 13.5215
14550399 13.4223
14550499 13.3822
14550599 13.3117
14550699 13.2291
14550799 13.2051
14550899 13.3281
14550999 13.4626
14551099 13.5959
14551199 13.6895
14551299 13.7647
14551399 13.8486
14551499 13.8077
14551599 13.7064
14551699 13.6744
14551799 13.598
14551899 13.5477
14551999 13.5418
14552099 13.4917
14552199 13.4468
14552299 13.4661
14552399 13.4296
14552499 13.5092
14552599 13.6474
14552699 13.7553
14552799 13.816
14552899 13.9402
14552999 14.0276
14553099 14.0563
14553199 14.0589
14553299 13.9738
14553399 13.9179
14553499 13.8177
14553599 13.7467
14553699 13.7343
14553799 13.6924
14553899 13.6287
14553999 13.5248
14554099 13.4988
14554199 13.4134
14554299 13.363
14554399 13.3429
14554499 13.3326
14554599 13.2476
14554699 13.1493
14554799 13.0532
14554899 12.9886
14554999 12.9237
14555099 12.9656
14555199 12.9369
14555299 12.8581
14555399 12.7731
14555499 12.8065
14555599 12.8413
14555699 12.8753
14555799 12.8158
14555899 12.8515
14555999 12.9565
14556099 13.0927
14556199 13.2038
14556299 13.3008
14556399 13.3853
14556499 13.5122
14556599 13.57
14556699 13.6624
14556799 13.7155
14556899 13.7706
14556999 13.8484
14557099 13.9667
14557199 14.039
14557299 14.0919
14557399 14.1209
14557499 14.1153
14557599 14.0317
14557699 14.0044
14557799 14.024
14557899 14.1298
14557999 14.2607
14558099 14.394
14558199 14.5001
14558299 14.5701
14558399 14.4772
14558499 14.3562
14558599 14.2549
14558699 14.2476
14558799 14.252
14558899 14.2311
14558999 14.284
14559099 14.3787
14559199 14.4519
14559299 14.4767
14559399 14.5018
14559499 14.5436
14559599 14.5645
14559699 14.5782
14559799 14.6208
14559899 14.6655
14559999 14.6727
14560099 14.6754
14560199 14.6024
14560299 14.4911
14560399 14.3717
14560499 14.2642
14560599 14.1874
14560699 14.1017
14560799 13.9987
14560899 14.0685
14560999 14.19
14561099 14.2742
14561199 14.2742
14561299 14.2914
14561399 14.3673
14561499 14.4679
14561599 14.598
14561699 14.7107
14561799 14.7832
14561899 14.7061
14561999 14.643
14562099 14.6385
14562199 14.6781
14562299 14.7677
14562399 14.8391
14562499 14.8727
14562599 14.7738
14562699 14.6802
14562799 14.6417
14562899 14.6124
14562999 14.6747
14563099 14.7956
14563199 14.8349
14563299 14.9181
14563399 14.95
14563499 14.9698
14563599 15.0145
14563699 15.0437
14563799 15.0988
14563899 15.1082
14563999 15.0744
14564099 15.0222
14564199 15.0064
14564299 15.0869
14564399 15.2062
14564499 15.3271
14564599 15.4192
14564699 15.5246
14564799 15.5964
14564899 15.6182
14564999 15.6389
14565099 15.7303
14565199 15.8462
14565299 15.9445
14565399 16.0436
14565499 16.1633
14565599 16.1784
14565699 16.1363
14565799 16.0315
14565899 15.9629
14565999 15.8865
14566099 15.9018
14566199 15.9951
14566299 16.1082
14566399 16.1955
14566499 16.313
14566599 16.4336
14566699 16.454
14566799 16.5417
14566899 16.6529
14566999 16.6484
14567099 16.5931
14567199 16.5457
14567299 16.644
14567399 16.7421
14567499 16.744
14567599 16.7162
14567699 16.661
14567799 16.5611
14567899 16.4696
14567999 16.4202
14568099 16.3041
14568199 16.164
14568299 16.1
14568399 16.1348
14568499 16.1497
14568599 16.0988
14568699 16.1029
14568799 16.0482
14568899 15.918
14568999 15.8028
14569099 15.6783
14569199 15.5726
14569299 15.5078
14569399 15.5049
14569499 15.5316
14569599 15.5636
14569699 15.5658
14569799 15.5659
14569899 15.5215
14569999 15.5001
14570099 15.5221
14570199 15.523
14570299 15.6136
14570399 15.7369
14570499 15.7993
14570599 15.8634
14570699 15.8942
14570799 15.9764
14570899 16.0343
14570999 16.1398
14571099 16.198
14571199 16.297
14571299 16.3994
14571399 16.4975
14571499 16.4955
14571599 16.496
14571699 16.4319
14571799 16.3273
14571899 16.1992
14571999 16.1062
14572099 15.998
14572199 15.9473
14572299 15.8502
14572399 15.7604
14572499 15.7621
14572599 15.6947
14572699 15.6101
14572799 15.5068
14572899 15.4887
14572999 15.4025
14573099 15.3188
14573199 15.1962
14573299 15.1378
14573399 15.1466
14573499 15.1376
14573599 15.1491
14573699 15.1523
14573799 15.1692
14573899 15.153
14573999 15.077
14574099 14.971
14574199 14.8893
14574299 14.8045
14574399 14.689
14574499 14.5738
14574599 14.5083
14574699 14.481
14574799 14.4529
14574899 14.4902
14574999 14.6163
14575099 14.7187
14575199 14.7863
14575299 14.8152
14575399 14.903
14575499 14.988
14575599 15.0487
14575699 15.0606
14575799 14.9856
14575899 14.94
14575999 14.9757
14576099 15.0854
14576199 15.1612
14576299 15.2553
14576399 15.3586
14576499 15.4077
14576599 15.4405
14576699 15.5549
14576799 15.6165
14576899 15.7078
14576999 15.7818
14577099 15.8017
14577199 15.7377
14577299 15.655
14577399 15.6145
14577499 15.6615
14577599 15.6928
14577699 15.7416
14577799 15.8316
14577899 15.9433
14577999 16.0565
14578099 16.1533
14578199 16.2451
14578299 16.2965
14578399 16.2604
14578499 16.1837
14578599 16.1017
14578699 16.1042
14578799 16.191
14578899 16.2184
14578999 16.2478
14579099 16.169
14579199 16.0328
14579299 15.9075
14579399 15.792
14579499 15.6584
14579599 15.5551
14579699 15.4518
14579799 15.4465
14579899 15.49
14579999 15.4888
14580099 15.5876
14580199 15.6181
14580299 15.5723
14580399 15.4755
14580499 15.4579
14580599 15.4931
14580699 15.5783
14580799 15.6996
14580899 15.7577
14580999 15.7884
14581099 15.8661
14581199 15.9521
14581299 16.0485
14581399 16.1319
14581499 16.221
14581599 16.2516
14581699 16.2863
14581799 16.2449
14581899 16.2004
14581999 16.1155
14582099 16.1017
14582199 16.2003
14582299 16.297
14582399 16.4189
14582499 16.4971
14582599 16.6004
14582699 16.7162
14582799 16.7925
14582899 16.8802
14582999 16.8636
14583099 16.7692
14583199 16.624
14583299 16.4878
14583399 16.3963
14583499 16.3763
14583599 16.4175
14583699 16.4341
14583799 16.4895
14583899 16.5959
14583999 16.6626
14584099 16.7225
14584199 16.7952
14584299 16.8992
14584399 16.9909
14584499 16.9799
14584599 16.9646
14584699 16.9881
14584799 16.9998
14584899 16.8822
14584999 16.8338
14585099 16.7844
14585199 16.7425
14585299 16.665
14585399 16.5517
14585499 16.4242
14585599 16.329
14585699 16.254
14585799 16.1255
14585899 16.0197
14585999 15.9003
14586099 15.8375
14586199 15.7653
14586299 15.6747
14586399 15.5522
14586499 15.463
14586599 15.4252
14586699 15.4405
14586799 15.5368
14586899 15.6087
14586999 15.7334
14587099 15.8283
14587199 15.8394
14587299 15.7967
14587399 15.7528
14587499 15.7423
14587599 15.8092
14587699 15.8987
14587799 15.8591
14587899 15.8147
14587999 15.8053
14588099 15.7154
14588199 15.5874
14588299 15.484
14588399 15.3574
14588499 15.2324
14588599 15.1577
14588699 15.1243
14588799 15.2137
14588899 15.2943
14588999 15.3562
14589099 15.4507
14589199 15.5429
14589299 15.6638
14589399 15.773
14589499 15.8352
14589599 15.798
14589699 15.7669
14589799 15.726
14589899 15.7205
14589999 15.712
14590099 15.7219
14590199 15.7149
14590299 15.6726
14590399 15.571
14590499 15.4695
14590599 15.3464
14590699 15.2519
14590799 15.2308
14590899 15.2256
14590999 15.1179
14591099 15.0289
14591199 14.9329
14591299 14.8419
14591399 14.7231
14591499 14.7318
14591599 14.7775
14591699 14.9042
14591799 15.0001
14591899 15.1043
14591999 15.1749
14592099 15.2346
14592199 15.3036
14592299 15.4026
14592399 15.4106
14592499 15.3962
14592599 15.3241
14592699 15.3868
14592799 15.5093
14592899 15.63
14592999 15.6644
14593099 15.5986
14593199 15.4858
14593299 15.4076
14593399 15.3868
14593499 15.3442
14593599 15.3267
14593699 15.3829
14593799 15.3817
14593899 15.3587
14593999 15.2987
14594099 15.1622
14594199 15.0438
14594299 14.9359
14594399 14.848
14594499 14.7935
14594599 14.8087
14594699 14.8049
14594799 14.8535
14594899 14.8206
14594999 14.8176
14595099 14.8877
14595199 14.8289
14595299 14.71
14595399 14.6977
14595499 14.7644
14595599 14.8893
14595699 15.0165
14595799 15.1098
14595899 15.1154
14595999 15.1463
14596099 15.215
14596199 15.1922
14596299 15.2665
14596399 15.3685
14596499 15.4333
14596599 15.5273
14596699 15.6591
14596799 15.7717
14596899 15.7826
14596999 15.7443
14597099 15.7183
14597199 15.7334
14597299 15.6863
14597399 15.6381
14597499 15.5838
14597599 15.5325
14597699 15.4423
14597799 15.3905
14597899 15.4016
14597999 15.4134
14598099 15.4303
14598199 15.5341
14598299 15.596
14598399 15.6223
14598499 15.5843
14598599 15.4911
14598699 15.5056
14598799 15.542
14598899 15.5661
14598999 15.5476
14599099 15.4375
14599199 15.4406
14599299 15.4149
14599399 15.5097
14599499 15.6254
14599599 15.672
14599699 15.7832
14599799 15.8835
14599899 15.9822
14599999 16.0891
14600099 16.1644
14600199 16.2464
14600299 16.2364
14600399 16.2325
14600499 16.1536
14600599 16.0273
14600699 15.9627
14600799 15.9603
14600899 15.9305
14600999 15.9579
14601099 15.9313
14601199 15.8822
14601299 15.9274
14601399 15.8717
14601499 15.7673
14601599 15.6397
14601699 15.5292
14601799 15.5469
14601899 15.6048
14601999 15.6973
14602099 15.7304
14602199 15.7649
14602299 15.6703
14602399 15.6017
14602499 15.4822
14602599 15.3602
14602699 15.3423
14602799 15.3261
14602899 15.272
14602999 15.2206
14603099 15.194
14603199 15.2963
14603299 15.422
14603399 15.3748
14603499 15.3225
14603599 15.3494
14603699 15.3048
14603799 15.2628
14603899 15.1976
14603999 15.1028
14604099 15.0681
14604199 15.1107
14604299 15.1965
14604399 15.314
14604499 15.4245
14604599 15.4756
14604699 15.3653
14604799 15.2293
14604899 15.1147
14604999 15.1447
14605099 15.1472
14605199 15.1665
14605299 15.0961
14605399 14.977
14605499 14.8577
14605599 14.816
14605699 14.8433
14605799 14.8544
14605899 14.8146
14605999 14.8178
14606099 14.8366
14606199 14.8516
14606299 14.9486
14606399 15.044
14606499 15.1568
14606599 15.1944
14606699 15.1559
14606799 15.1964
14606899 15.2976
14606999 15.3332
14607099 15.22
14607199 15.1863
14607299 15.234
14607399 15.1736
14607499 15.0929
14607599 15.0677
14607699 15.0157
14607799 14.9249
14607899 14.9033
14607999 14.977
14608099 15.1066
14608199 15.2353
14608299 15.3486
14608399 15.4382
14608499 15.4212
14608599 15.3165
14608699 15.1928
14608799 15.2449
14608899 15.3513
14608999 15.452
14609099 15.5459
14609199 15.6459
14609299 15.7546
14609399 15.8752
14609499 15.9067
14609599 15.9147
14609699 15.8118
14609799 15.7686
14609899 15.8199
14609999 15.8413
14610099 15.7168
14610199 15.623
14610299 15.5964
14610399 15.5951
14610499 15.4942
14610599 15.3782
14610699 15.3373
14610799 15.2292
14610899 15.1539
14610999 15.0372
14611099 15.0467
14611199 15.1215
14611299 15.207
14611399 15.1734
14611499 15.1027
14611599 15.1
14611699 15.1404
14611799 15.1871
14611899 15.2849
14611999 15.3955
14612099 15.5053
14612199 15.5197
14612299 15.5039
14612399 15.4736
14612499 15.378
14612599 15.3434
14612699 15.3223
14612799 15.3051
14612899 15.2645
14612999 15.2311
14613099 15.2511
14613199 15.3076
14613299 15.2921
14613399 15.2308
14613499 15.1584
14613599 15.1628
14613699 15.2576
14613799 15.3502
14613899 15.356
14613999 15.3432
14614099 15.2435
14614199 15.1796
14614299 15.1369
14614399 15.224
14614499 15.3518
14614599 15.4231
14614699 15.5184
14614799 15.6249
14614899 15.7317
14614999 15.8077
14615099 15.8988
14615199 16.0192
14615299 16.11
14615399 16.1477
14615499 16.2158
14615599 16.2999
14615699 16.4134
14615799 16.4997
14615899 16.587
14615999 16.5822
14616099 16.4398
14616199 16.3237
14616299 16.2129
14616399 16.1808
14616499 16.1163
14616599 16.0735
14616699 16.0868
14616799 16.0919
14616899 16.138
14616999 16.1598
14617099 16.1284
14617199 16.0903
14617299 16.0021
14617399 15.8682
14617499 15.7392
14617599 15.6076
14617699 15.4899
14617799 15.3893
14617899 15.2616
14617999 15.1698
14618099 15.0547
14618199 14.9302
14618299 14.8678
14618399 14.8321
14618499 14.8244
14618599 14.7641
14618699 14.71
14618799 14.6396
14618899 14.6235
14618999 14.7362
14619099 14.7941
14619199 14.8518
14619299 14.9034
14619399 14.9582
14619499 15.0495
14619599 15.174
14619699 15.2414
14619799 15.2673
14619899 15.2253
14619999 15.2201
14620099 15.2313
14620199 15.1519
14620299 15.1345
14620399 15.053
14620499 14.9586
14620599 15.0085
14620699 15.0901
14620799 15.2155
14620899 15.2752
14620999 15.2828
14621099 15.3586
14621199 15.456
14621299 15.5207
14621399 15.5475
14621499 15.6007
14621599 15.6955
14621699 15.7902
14621799 15.8437
14621899 15.8792
14621999 15.9941
14622099 16.0842
14622199 16.1938
14622299 16.2907
14622399 16.3051
14622499 16.3905
14622599 16.4606
14622699 16.42
14622799 16.4221
14622899 16.4422
14622999 16.4461
14623099 16.5043
14623199 16.4999
14623299 16.5344
14623399 16.4818
14623499 16.3879
14623599 16.3666
14623699 16.3709
14623799 16.4013
14623899 16.4909
14623999 16.5937
14624099 16.6553
14624199 16.6935
14624299 16.6953
14624399 16.6638
14624499 16.721
14624599 16.7317
14624699 16.6559
14624799 16.6622
14624899 16.7538
14624999 16.8457
14625099 16.9289
14625199 17.0039
14625299 17.0977
14625399 17.1745
14625499 17.2095
14625599 17.2752
14625699 17.3362
14625799 17.41
14625899 17.4825
14625999 17.5624
14626099 17.5635
14626199 17.5532
14626299 17.6109
14626399 17.6527
14626499 17.6918
14626599 17.7665
14626699 17.8672
14626799 17.9026
14626899 17.9556
14626999 18.0253
14627099 18.116
14627199 18.1971
14627299 18.2932
14627399 18.3658
14627499 18.4615
14627599 18.5345
14627699 18.6283
14627799 18.6906
14627899 18.7578
14627999 18.8208
14628099 18.7433
14628199 18.6506
14628299 18.6573
14628399 18.6375
14628499 18.6164
14628599 18.6571
14628699 18.6308
14628799 18.5778
14628899 18.4416
14628999 18.3905
14629099 18.371
14629199 18.3465
14629299 18.4346
14629399 18.488
14629499 18.564
14629599 18.5273
14629699 18.5732
14629799 18.6644
14629899 18.6851
14629999 18.7386
14630099 18.7849
14630199 18.7454
14630299 18.7832
14630399 18.8661
14630499 18.8897
14630599 18.8418
14630699 18.7286
14630799 18.7071
14630899 18.7361
14630999 18.7615
14631099 18.8516
14631199 18.8652
14631299 18.9449
14631399 18.9871
14631499 19.051
14631599 19.1046
14631699 19.1666
14631799 19.2176
14631899 19.2655
14631999 19.2779
14632099 19.1961
14632199 19.0715
14632299 18.9451
14632399 18.8775
14632499 18.7518
14632599 18.7124
14632699 18.7628
14632799 18.7987
14632899 18.7515
14632999 18.7757
14633099 18.8347
14633199 18.8325
14633299 18.9035
14633399 18.9474
14633499 18.9775
14633599 18.9786
14633699 18.9917
14633799 19.07
14633899 19.1463
14633999 19.2119
14634099 19.3034
14634199 19.3938
14634299 19.4749
14634399 19.5402
14634499 19.6093
14634599 19.6164
14634699 19.6599
14634799 19.7094
14634899 19.6817
14634999 19.6784
14635099 19.5887
14635199 19.4216
14635299 19.2916
14635399 19.1797
14635499 19.1125
14635599 19.0813
14635699 18.9914
14635799 19.0007
14635899 18.9608
14635999 18.9394
14636099 18.8036
14636199 18.6977
14636299 18.5894
14636399 18.5276
14636499 18.4754
14636599 18.5026
14636699 18.4577
14636799 18.4526
14636899 18.5127
14636999 18.5133
14637099 18.5839
14637199 18.6162
14637299 18.6875
14637399 18.7753
14637499 18.8617
14637599 18.9368
14637699 18.9996
14637799 19.0137
14637899 19.059
14637999 19.0717
14638099 19.073
14638199 19.1236
14638299 19.1684
14638399 19.2028
14638499 19.2703
14638599 19.3471
14638699 19.4236
14638799 19.4268
14638899 19.4012
14638999 19.279
14639099 19.1403
14639199 18.989
14639299 18.8212
14639399 18.6614
14639499 18.5103
14639599 18.3589
14639699 18.2013
14639799 18.0895
14639899 17.9888
14639999 17.9142
14640099 17.7791
14640199 17.7266
14640299 17.6089
14640399 17.5351
14640499 17.3972
14640599 17.3099
14640699 17.3388
14640799 17.3021
14640899 17.1847
14640999 17.1817
14641099 17.2239
14641199 17.3005
14641299 17.3883
14641399 17.3708
14641499 17.3491
14641599 17.3782
14641699 17.4089
14641799 17.4529
14641899 17.4259
14641999 17.2991
14642099 17.1707
14642199 17.0501
14642299 16.9096
14642399 16.7587
14642499 16.6158
14642599 16.4834
14642699 16.349
14642799 16.3139
14642899 16.3966
14642999 16.4682
14643099 16.544
14643199 16.6158
14643299 16.6964
14643399 16.7586
14643499 16.8162
14643599 16.8335
14643699 16.8162
14643799 16.8239
14643899 16.8763
14643999 16.9842
14644099 16.9899
14644199 16.867
14644299 16.7622
14644399 16.6953
14644499 16.5501
14644599 16.4184
14644699 16.3372
14644799 16.2077
14644899 16.19
14644999 16.0916
14645099 15.967
14645199 15.8563
14645299 15.8208
14645399 15.8875
14645499 15.9932
14645599 16.0944
14645699 16.1766
14645799 16.1499
14645899 16.0515
14645999 16.0717
14646099 15.9886
14646199 15.9099
14646299 15.8644
14646399 15.8833
14646499 15.9366
14646599 16.0366
14646699 16.1236
14646799 16.1017
14646899 15.9766
14646999 15.8551
14647099 15.8016
14647199 15.6825
14647299 15.5501
14647399 15.4463
14647499 15.3272
14647599 15.244
14647699 15.1423
14647799 15.1143
14647899 14.9956
14647999 14.8828
14648099 14.87
14648199 14.8437
14648299 14.7312
14648399 14.6213
14648499 14.5189
14648599 14.4329
14648699 14.3504
14648799 14.2435
14648899 14.1496
14648999 14.0355
14649099 13.9304
14649199 13.8245
14649299 13.7547
14649399 13.8295
14649499 13.9452
14649599 14.0761
14649699 14.1997
14649799 14.244
14649899 14.2164
14649999 14.1137
14650099 14.0124
14650199 14.0459
14650299 14.1175
14650399 14.2302
14650499 14.3405
14650599 14.4768
14650699 14.5811
14650799 14.6992
14650899 14.7996
14650999 14.8847
14651099 14.9293
14651199 14.8607
14651299 14.7457
14651399 14.6249
14651499 14.5038
14651599 14.4554
14651699 14.4264
14651799 14.4175
14651899 14.436
14651999 14.4276
14652099 14.3346
14652199 14.225
14652299 14.1169
14652399 14.1148
14652499 14.2286
14652599 14.3637
14652699 14.4589
14652799 14.571
14652899 14.5571
14652999 14.5678
14653099 14.5423
14653199 14.5376
14653299 14.6384
14653399 14.6516
14653499 14.6935
14653599 14.7236
14653699 14.6579
14653799 14.5403
14653899 14.4596
14653999 14.4557
14654099 14.351
14654199 14.3619
14654299 14.4869
14654399 14.5954
14654499 14.7081
14654599 14.7919
14654699 14.8335
14654799 14.8937
14654899 14.8784
14654999 14.7621
14655099 14.6929
14655199 14.5898
14655299 14.4829
14655399 14.3928
14655499 14.3355
14655599 14.2639
14655699 14.1786
14655799 14.2553
14655899 14.3476
14655999 14.4846
14656099 14.6142
14656199 14.71
14656299 14.7971
14656399 14.9005
14656499 14.9864
14656599 15.0722
14656699 15.1595
14656799 15.2176
14656899 15.3193
14656999 15.3926
14657099 15.4769
14657199 15.5088
14657299 15.5556
14657399 15.6482
14657499 15.6719
14657599 15.5968
14657699 15.4769
14657799 15.3478
14657899 15.3241
14657999 15.4186
14658099 15.5146
14658199 15.5188
14658299 15.4183
14658399 15.3236
14658499 15.1966
14658599 15.0671
14658699 14.9884
14658799 14.8879
14658899 14.7788
14658999 14.6839
14659099 14.6557
14659199 14.6711
14659299 14.7846
14659399 14.9064
14659499 15.0311
14659599 15.1508
14659699 15.2661
14659799 15.3225
14659899 15.2614
14659999 15.2558
14660099 15.3379
14660199 15.4172
14660299 15.4763
14660399 15.4834
14660499 15.5238
14660599 15.5109
14660699 15.5232
14660799 15.5282
14660899 15.4051
14660999 15.3161
14661099 15.1943
14661199 15.0697
14661299 14.9555
14661399 14.8934
14661499 14.8079
14661599 14.8406
14661699 14.9586
14661799 15.0733
14661899 15.1876
14661999 15.2676
14662099 15.2786
14662199 15.3694
14662299 15.4906
14662399 15.5495
14662499 15.5208
14662599 15.4244
14662699 15.3569
14662799 15.3943
14662899 15.3199
14662999 15.2868
14663099 15.2864
14663199 15.3227
14663299 15.4522
14663399 15.5244
14663499 15.5987
14663599 15.5367
14663699 15.5852
14663799 15.6073
14663899 15.5869
14663999 15.6736
14664099 15.6753
14664199 15.6441
14664299 15.5162
14664399 15.4369
14664499 15.3472
14664599 15.2237
14664699 15.1797
14664799 15.1187
14664899 15.182
14664999 15.3001
14665099 15.413
14665199 15.4983
14665299 15.5975
14665399 15.7121
14665499 15.7986
14665599 15.8798
14665699 15.9815
14665799 16.0844
14665899 16.1918
14665999 16.1092
14666099 15.9871
14666199 15.8586
14666299 15.8145
14666399 15.8524
14666499 15.8715
14666599 15.8899
14666699 15.797
14666799 15.6636
14666899 15.5474
14666999 15.5962
14667099 15.7208
14667199 15.85
14667299 15.938
14667399 16.0546
14667499 16.1446
14667599 16.2476
14667699 16.2501
14667799 16.3068
14667899 16.2033
14667999 16.0625
14668099 15.9824
14668199 15.9021
14668299 15.8326
14668399 15.832
14668499 15.8348
14668599 15.8083
14668699 15.6921
14668799 15.5805
14668899 15.4748
14668999 15.3801
14669099 15.3268
14669199 15.2916
14669299 15.28
14669399 15.2698
14669499 15.2581
14669599 15.2682
14669699 15.2223
14669799 15.1998
14669899 15.3063
14669999 15.3984
14670099 15.4853
14670199 15.5477
14670299 15.6099
14670399 15.5239
14670499 15.3958
14670599 15.3039
14670699 15.1786
14670799 15.0485
14670899 14.9303
14670999 14.9319
14671099 15.0425
14671199 15.1487
14671299 15.2657
14671399 15.3373
14671499 15.3896
14671599 15.3287
14671699 15.3111
14671799 15.2459
14671899 15.1332
14671999 15.1047
14672099 15.0633
14672199 14.9515
14672299 14.8914
14672399 14.7708
14672499 14.7342
14672599 14.7831
14672699 14.8757
14672799 14.9252
14672899 14.9688
14672999 14.8892
14673099 14.8045
14673199 14.7407
14673299 14.6476
14673399 14.5814
14673499 14.5562
14673599 14.5671
14673699 14.5497
14673799 14.4748
14673899 14.3794
14673999 14.3626
14674099 14.3234
14674199 14.3022
14674299 14.369
14674399 14.4663
14674499 14.5665
14674599 14.6974
14674699 14.7979
14674799 14.9032
14674899 15.0066
14674999 15.0482
14675099 15.1305
14675199 15.2194
14675299 15.2326
14675399 15.2595
14675499 15.1392
14675599 15.0567
14675699 14.9761
14675799 15.0154
14675899 15.0436
14675999 14.9985
14676099 15.0451
14676199 15.0981
14676299 15.1588
14676399 15.194
14676499 15.2756
14676599 15.3634
14676699 15.4815
14676799 15.5995
14676899 15.6197
14676999 15.5924
14677099 15.4743
14677199 15.3396
14677299 15.2727
14677399 15.2218
14677499 15.1223
14677599 15.1203
14677699 15.1147
14677799 15.079
14677899 14.9888
14677999 14.8986
14678099 14.8761
14678199 14.8935
14678299 14.9312
14678399 14.9609
14678499 14.9997
14678599 15.0153
14678699 15.0011
14678799 15.1037
14678899 15.2222
14678999 15.3264
14679099 15.3891
14679199 15.431
14679299 15.5301
14679399 15.6469
14679499 15.7399
14679599 15.7926
14679699 15.8572
14679799 15.8487
14679899 15.9459
14679999 15.971
14680099 15.9882
14680199 15.9971
14680299 16.0607
14680399 16.0086
14680499 15.9047
14680599 15.7927
14680699 15.6691
14680799 15.5839
14680899 15.6509
14680999 15.7619
14681099 15.8111
14681199 15.785
14681299 15.6548
14681399 15.6231
14681499 15.7078
14681599 15.7477
14681699 15.8422
14681799 15.927
14681899 16.0336
14681999 16.1274
14682099 16.2363
14682199 16.2415
14682299 16.1232
14682399 16.0195
14682499 15.9258
14682599 15.7938
14682699 15.6739
14682799 15.5593
14682899 15.4774
14682999 15.4023
14683099 15.3191
14683199 15.2676
14683299 15.2496
14683399 15.1195
14683499 15.0369
14683599 15.1222
14683699 15.2035
14683799 15.3188
14683899 15.3927
14683999 15.4907
14684099 15.5271
14684199 15.5418
14684299 15.5377
14684399 15.4599
14684499 15.5094
14684599 15.4779
14684699 15.3677
14684799 15.2495
14684899 15.2098
14684999 15.1538
14685099 15.0236
14685199 14.8985
14685299 14.8376
14685399 14.8024
14685499 14.7503
14685599 14.7582
14685699 14.8668
14685799 14.8988
14685899 14.8936
14685999 14.8739
14686099 14.7961
14686199 14.7004
14686299 14.6018
14686399 14.5209
14686499 14.4995
14686599 14.4623
14686699 14.4418
14686799 14.4835
14686899 14.5326
14686999 14.6387
14687099 14.7299
14687199 14.8382
14687299 14.9434
14687399 15.0296
14687499 15.1577
14687599 15.2444
14687699 15.3066
14687799 15.2772
14687899 15.2733
14687999 15.2197
14688099 15.1009
14688199 15.0385
14688299 15.13
14688399 15.1442
14688499 15.171
14688599 15.0903
14688699 14.9933
14688799 14.9076
14688899 14.8806
14688999 14.8445
14689099 14.7964
14689199 14.7513
14689299 14.6527
14689399 14.5302
14689499 14.4895
14689599 14.5656
14689699 14.6004
14689799 14.6438
14689899 14.7804
14689999 14.8694
14690099 14.9827
14690199 15.0602
14690299 15.0308
14690399 14.963
14690499 14.9108
14690599 14.844
14690699 14.8347
14690799 14.8527
14690899 14.8934
14690999 14.9514
14691099 15.0639
14691199 15.1416
14691299 15.1962
14691399 15.2248
14691499 15.1133
14691599 15.0293
14691699 14.9348
14691799 14.8645
14691899 14.8538
14691999 14.8606
14692099 14.8538
14692199 14.827
14692299 14.8473
14692399 14.8598
14692499 14.7624
14692599 14.6672
14692699 14.5426
14692799 14.4227
14692899 14.3507
14692999 14.3125
14693099 14.3321
14693199 14.348
14693299 14.3388
14693399 14.2463
14693499 14.1418
14693599 14.0224
14693699 13.9491
14693799 14.0407
14693899 14.1639
14693999 14.2349
14694099 14.2681
14694199 14.3934
14694299 14.5163
14694399 14.476
14694499 14.425
14694599 14.3737
14694699 14.2485
14694799 14.1496
14694899 14.0627
14694999 13.9922
14695099 13.953
14695199 13.8582
14695299 13.8037
14695399 13.7779
14695499 13.7235
14695599 13.61
14695699 13.5193
14695799 13.4275
14695899 13.3413
14695999 13.3952
14696099 13.4932
14696199 13.4519
14696299 13.3741
14696399 13.2866
14696499 13.2293
14696599 13.2448
14696699 13.3457
14696799 13.4758
14696899 13.6089
14696999 13.6726
14697099 13.6181
14697199 13.5244
14697299 13.4242
14697399 13.31
14697499 13.2459
14697599 13.2586
14697699 13.2946
14697799 13.3232
14697899 13.3531
14697999 13.2923
14698099 13.1879
14698199 13.1259
14698299 13.1232
14698399 13.0841
14698499 13.0748
14698599 13.1184
14698699 13.1893
14698799 13.2462
14698899 13.2523
14698999 13.2392
14699099 13.1511
14699199 13.0514
14699299 12.9492
14699399 12.8688
14699499 12.7977
14699599 12.7811
14699699 12.8219
14699799 12.8453
14699899 12.88
14699999 12.8093
14700099 12.7843
14700199 12.7853
14700299 12.7967
14700399 12.7564
14700499 12.7977
14700599 12.8682
14700699 12.9419
14700799 12.9422
14700899 13.0116
14700999 13.1215
14701099 13.2019
14701199 13.2674
14701299 13.3473
14701399 13.4373
14701499 13.5589
14701599 13.6749
14701699 13.6748
14701799 13.5711
14701899 13.4745
14701999 13.4052
14702099 13.3705
14702199 13.2647
14702299 13.2056
14702399 13.2792
14702499 13.3797
14702599 13.4624
14702699 13.5846
14702799 13.6302
14702899 13.6105
14702999 13.5305
14703099 13.4372
14703199 13.3293
14703299 13.3292
14703399 13.4511
14703499 13.5676
14703599 13.6992
14703699 13.8172
14703799 13.9509
14703899 14.0756
14703999 14.1494
14704099 14.1558
14704199 14.159
14704299 14.2216
14704399 14.317
14704499 14.3516
14704599 14.4167
14704699 14.3545
14704799 14.2797
14704899 14.1836
14704999 14.1103
14705099 14.0098
14705199 13.9617
14705299 13.8543
14705399 13.7602
14705499 13.6788
14705599 13.6284
14705699 13.6099
14705799 13.6319
14705899 13.7248
14705999 13.8608
14706099 13.913
14706199 13.988
14706299 14.0949
14706399 14.2239
14706499 14.3304
14706599 14.3792
14706699 14.3993
14706799 14.3419
14706899 14.3458
14706999 14.3851
14707099 14.4937
14707199 14.5888
14707299 14.6988
14707399 14.7897
14707499 14.8484
14707599 14.9376
14707699 15.011
14707799 15.0695
14707899 15.0422
14707999 14.909
14708099 14.7872
14708199 14.6676
14708299 14.5891
14708399 14.53
14708499 14.4135
14708599 14.3112
14708699 14.2206
14708799 14.1495
14708899 14.1399
14708999 14.1285
14709099 14.2114
14709199 14.3207
14709299 14.3977
14709399 14.533
14709499 14.6132
14709599 14.735
14709699 14.6712
14709799 14.5725
14709899 14.4643
14709999 14.4603
14710099 14.5905
14710199 14.6926
14710299 14.7487
14710399 14.8548
14710499 14.9326
14710599 14.9311
14710699 15.0044
14710799 15.0979
14710899 15.1896
14710999 15.2662
14711099 15.2622
14711199 15.2779
14711299 15.322
14711399 15.4137
14711499 15.5208
14711599 15.5802
14711699 15.5607
14711799 15.6029
14711899 15.7143
14711999 15.8204
14712099 15.9169
14712199 16.0258
14712299 16.1247
14712399 16.1121
14712499 16.0739
14712599 16.0321
14712699 15.9895
14712799 16.0043
14712899 16.0224
14712999 16.1281
14713099 16.2366
14713199 16.3257
14713299 16.3856
14713399 16.3894
14713499 16.3578
14713599 16.3987
14713699 16.4418
14713799 16.383
14713899 16.3771
14713999 16.4584
14714099 16.5603
14714199 16.6659
14714299 16.752
14714399 16.8595
14714499 16.8902
14714599 16.8745
14714699 16.7989
14714799 16.8103
14714899 16.9244
14714999 17.0196
14715099 17.1278
14715199 17.2213
14715299 17.1806
14715399 17.1284
14715499 17.0517
14715599 17.1215
14715699 17.1498
14715799 17.2125
14715899 17.3205
14715999 17.3852
14716099 17.4798
14716199 17.5829
14716299 17.6124
14716399 17.5229
14716499 17.4754
14716599 17.5415
14716699 17.5169
14716799 17.5225
14716899 17.5176
14716999 17.551
14717099 17.633
14717199 17.7234
14717299 17.8168
14717399 17.8437
14717499 17.8935
14717599 17.8689
14717699 17.7559
14717799 17.6382
14717899 17.5122
14717999 17.436
14718099 17.4128
14718199 17.349
14718299 17.3976
14718399 17.4016
14718499 17.304
14718599 17.2156
14718699 17.1137
14718799 16.9998
14718899 17.0188
14718999 17.0748
14719099 17.1495
14719199 17.2278
14719299 17.2514
14719399 17.2294
14719499 17.1745
14719599 17.1945
14719699 17.2718
14719799 17.3276
14719899 17.4117
14719999 17.4985
14720099 17.589
14720199 17.6665
14720299 17.6856
14720399 17.7328
14720499 17.8155
14720599 17.8226
14720699 17.7839
14720799 17.8221
14720899 17.8477
14720999 17.8416
14721099 17.8249
14721199 17.8929
14721299 17.7942
14721399 17.6871
14721499 17.6609
14721599 17.5577
14721699 17.5201
14721799 17.4559
14721899 17.3863
14721999 17.3772
14722099 17.3907
14722199 17.373
14722299 17.4129
14722399 17.4544
14722499 17.4271
14722599 17.2998
14722699 17.1571
14722799 17.0949
14722899 17.0066
14722999 16.8671
14723099 16.7729
14723199 16.7967
14723299 16.8496
14723399 16.8893
14723499 16.8548
14723599 16.8173
14723699 16.8521
14723799 16.9342
14723899 17.024
14723999 17.0556
14724099 17.053
14724199 17.0816
14724299 17.1023
14724399 17.1585
14724499 17.174
14724599 17.1054
14724699 17.0646
14724799 17.1653
14724899 17.2018
14724999 17.1815
14725099 17.0911
14725199 16.9395
14725299 16.792
14725399 16.6521
14725499 16.5068
14725599 16.398
14725699 16.3152
14725799 16.3078
14725899 16.3188
14725999 16.4018
14726099 16.505
14726199 16.5661
14726299 16.5246
14726399 16.482
14726499 16.546
14726599 16.6229
14726699 16.5502
14726799 16.4905
14726899 16.5567
14726999 16.5941
14727099 16.6104
14727199 16.5669
14727299 16.5065
14727399 16.4742
14727499 16.4336
14727599 16.3367
14727699 16.2215
14727799 16.1167
14727899 15.9901
14727999 15.8545
14728099 15.7318
14728199 15.6805
14728299 15.6526
14728399 15.5715
14728499 15.4547
14728599 15.4375
14728699 15.4505
14728799 15.4735
14728899 15.3479
14728999 15.231
14729099 15.1259
14729199 15.0748
14729299 14.9411
14729399 14.8336
14729499 14.7351
14729599 14.6429
14729699 14.65
14729799 14.6333
14729899 14.5923
14729999 14.5138
14730099 14.4505
14730199 14.5161
14730299 14.4388
14730399 14.3924
14730499 14.357
14730599 14.2919
14730699 14.169
14730799 14.07
14730899 13.9537
14730999 13.8665
14731099 13.7694
14731199 13.6535
14731299 13.5791
14731399 13.5069
14731499 13.4486
14731599 13.4535
14731699 13.3929
14731799 13.2803
14731899 13.1793
14731999 13.2037
14732099 13.1847
14732199 13.0883
14732299 13.0037
14732399 12.9611
14732499 12.9036
14732599 12.8507
14732699 12.8144
14732799 12.8909
14732899 12.823
14732999 12.7501
14733099 12.6472
14733199 12.5906
14733299 12.6391
14733399 12.664
14733499 12.641
14733599 12.5582
14733699 12.5311
14733799 12.4451
14733899 12.3951
14733999 12.3538
14734099 12.3723
14734199 12.4647
14734299 12.5894
14734399 12.6337
14734499 12.684
14734599 12.747
14734699 12.7979
14734799 12.8199
14734899 12.8765
14734999 12.9646
14735099 12.8788
14735199 12.7926
14735299 12.6868
14735399 12.5946
14735499 12.5036
14735599 12.4778
14735699 12.4752
14735799 12.5016
14735899 12.5057
14735999 12.4018
14736099 12.3376
14736199 12.3839
14736299 12.5067
14736399 12.6134
14736499 12.7442
14736599 12.8374
14736699 12.8304
14736799 12.9198
14736899 13.0135
14736999 13.0801
14737099 13.1149
14737199 13.0387
14737299 12.9486
14737399 12.8911
14737499 12.9075
14737599 12.9228
14737699 12.9306
14737799 12.9272
14737899 12.9323
14737999 12.8711
14738099 12.8541
14738199 12.8278
14738299 12.7673
14738399 12.6898
14738499 12.6237
14738599 12.6098
14738699 12.7376
14738799 12.8817
14738899 12.9372
14738999 13.0171
14739099 13.1466
14739199 13.2347
14739299 13.2844
14739399 13.246
14739499 13.1463
14739599 13.0395
14739699 13.0396
14739799 13.1053
14739899 13.153
14739999 13.0565
14740099 12.9548
14740199 12.8482
14740299 12.7727
14740399 12.6839
14740499 12.6293
14740599 12.5295
14740699 12.5648
14740799 12.6292
14740899 12.655
14740999 12.7119
14741099 12.7433
14741199 12.749
14741299 12.7479
14741399 12.8309
14741499 12.975
14741599 13.0372
14741699 13.1609
14741799 13.1775
14741899 13.1811
14741999 13.0789
14742099 13.0045
14742199 12.9443
14742299 13.0468
14742399 13.0488
14742499 12.9484
14742599 12.9054
14742699 12.8428
14742799 12.7672
14742899 12.6683
14742999 12.5723
14743099 12.4832
14743199 12.395
14743299 12.3202
14743399 12.2383
14743499 12.138
14743599 12.0776
14743699 11.9899
14743799 11.9123
14743899 11.9349
14743999 11.9131
14744099 11.8824
14744199 11.877
14744299 11.8794
14744399 11.948
14744499 11.9935
14744599 12.0257
14744699 12.1089
14744799 12.1145
14744899 12.163
14744999 12.1189
14745099 12.064
14745199 12.0295
14745299 12.003
14745399 11.919
14745499 11.8186
14745599 11.7331
14745699 11.6356
14745799 11.5438
14745899 11.4786
14745999 11.4813
14746099 11.5914
14746199 11.7508
14746299 11.9151
14746399 12.0704
14746499 12.1982
14746599 12.2851
14746699 12.2588
14746799 12.1868
14746899 12.1244
14746999 12.0391
14747099 11.9613
14747199 11.8647
14747299 11.7966
14747399 11.7474
14747499 11.7913
14747599 11.9362
14747699 12.0589
14747799 12.2154
14747899 12.3151
14747999 12.3508
14748099 12.4048
14748199 12.462
14748299 12.5421
14748399 12.5091
14748499 12.5657
14748599 12.6892
14748699 12.7771
14748799 12.8885
14748899 12.9466
14748999 12.8507
14749099 12.8178
14749199 12.8716
14749299 12.8343
14749399 12.842
14749499 12.8697
14749599 12.8824
14749699 12.983
14749799 13.0901
14749899 13.2436
14749999 13.3803
14750099 13.4682
14750199 13.4674
14750299 13.4574
14750399 13.5181
14750499 13.6571
14750599 13.7462
14750699 13.7111
14750799 13.6191
14750899 13.5478
14750999 13.4608
14751099 13.3923
14751199 13.286
14751299 13.1913
14751399 13.1973
14751499 13.2662
14751599 13.3316
14751699 13.3774
14751799 13.3835
14751899 13.2854
14751999 13.2121
14752099 13.2439
14752199 13.3619
14752299 13.4911
14752399 13.4672
14752499 13.3608
14752599 13.2592
14752699 13.2051
14752799 13.303
14752899 13.3346
14752999 13.3958
14753099 13.3421
14753199 13.2537
14753299 13.1809
14753399 13.177
14753499 13.1274
14753599 13.053
14753699 12.9752
14753799 12.8755
14753899 12.7754
14753999 12.6842
14754099 12.5885
14754199 12.4795
14754299 12.429
14754399 12.5028
14754499 12.5449
14754599 12.5572
14754699 12.5558
14754799 12.5002
14754899 12.5702
14754999 12.7023
14755099 12.8349
14755199 12.9757
14755299 12.9859
14755399 12.916
14755499 12.876
14755599 12.892
14755699 12.8285
14755799 12.7665
14755899 12.7101
14755999 12.7343
14756099 12.7972
14756199 12.859
14756299 12.8957
14756399 12.8164
14756499 12.8226
14756599 12.8932
14756699 12.938
14756799 12.9895
14756899 13.0526
14756999 13.0705
14757099 13.0044
14757199 12.9604
14757299 12.9235
14757399 12.8144
14757499 12.7503
14757599 12.6476
14757699 12.541
14757799 12.4576
14757899 12.3856
14757999 12.3288
14758099 12.3698
14758199 12.3648
14758299 12.422
14758399 12.4938
14758499 12.558
14758599 12.6331
14758699 12.619
14758799 12.5566
14758899 12.4712
14758999 12.4251
14759099 12.4054
14759199 12.3053
14759299 12.2335
14759399 12.2215
14759499 12.2642
14759599 12.3342
14759699 12.2641
14759799 12.251
14759899 12.2445
14759999 12.3352
14760099 12.411
14760199 12.5493
14760299 12.6921
14760399 12.8366
14760499 12.8856
14760599 12.9339
14760699 12.8387
14760799 12.7421
14760899 12.7497
14760999 12.7979
14761099 12.8594
14761199 12.885
14761299 12.9056
14761399 12.8573
14761499 12.761
14761599 12.6789
14761699 12.5871
14761799 12.5535
14761899 12.6058
14761999 12.7644
14762099 12.8998
14762199 12.9561
14762299 12.9361
14762399 12.94
14762499 12.9517
14762599 12.9021
14762699 12.8123
14762799 12.7731
14762899 12.6979
14762999 12.6256
14763099 12.5261
14763199 12.4442
14763299 12.3975
14763399 12.3199
14763499 12.2273
14763599 12.1792
14763699 12.1602
14763799 12.0649
14763899 11.98
14763999 11.8871
14764099 11.8908
14764199 12.017
14764299 12.1083
14764399 12.0523
14764499 11.9796
14764599 11.9677
14764699 11.9009
14764799 11.8348
14764899 11.8198
14764999 11.9207
14765099 12.0585
14765199 12.1914
14765299 12.3054
14765399 12.3737
14765499 12.4288
14765599 12.4412
14765699 12.3947
14765799 12.3168
14765899 12.2726
14765999 12.2172
14766099 12.2749
14766199 12.2227
14766299 12.1833
14766399 12.1537
14766499 12.1393
14766599 12.1125
14766699 12.1529
14766799 12.185
14766899 12.2951
14766999 12.4175
14767099 12.4224
14767199 12.3207
14767299 12.2524
14767399 12.1686
14767499 12.1336
14767599 12.1136
14767699 12.1354
14767799 12.1989
14767899 12.2883
14767999 12.3765
14768099 12.4098
14768199 12.3977
14768299 12.3163
14768399 12.2331
14768499 12.184
14768599 12.1929
14768699 12.1017
14768799 12.1128
14768899 12.1119
14768999 12.0395
14769099 12.0305
14769199 12.0296
14769299 12.0291
14769399 12.0617
14769499 12.1497
14769599 12.2448
14769699 12.3115
14769799 12.4175
14769899 12.5629
14769999 12.7061
14770099 12.7875
14770199 12.916
14770299 13.0462
14770399 13.1831
14770499 13.2267
14770599 13.1731
14770699 13.1111
14770799 13.0264
14770899 12.9874
14770999 12.957
14771099 12.9684
14771199 12.9668
14771299 13.0069
14771399 13.112
14771499 13.1021
14771599 13.0884
14771699 13.0712
14771799 13.0373
14771899 12.9778
14771999 13.0097
14772099 13.0958
14772199 13.2035
14772299 13.2652
14772399 13.3465
14772499 13.3942
14772599 13.5188
14772699 13.6256
14772799 13.6461
14772899 13.5402
14772999 13.4789
14773099 13.4622
14773199 13.3912
14773299 13.3511
14773399 13.3269
14773499 13.3006
14773599 13.2368
14773699 13.1234
14773799 13.0676
14773899 13.0745
14773999 13.0736
14774099 13.1141
14774199 13.1844
14774299 13.2251
14774399 13.1966
14774499 13.1376
14774599 13.0676
14774699 12.9697
14774799 12.8919
14774899 12.9043
14774999 12.9737
14775099 13.1074
14775199 13.1932
14775299 13.2756
14775399 13.3985
14775499 13.5388
14775599 13.6805
14775699 13.8238
14775799 13.9429
14775899 14.0321
14775999 14.0881
14776099 14.2008
14776199 14.333
14776299 14.4543
14776399 14.566
14776499 14.6767
14776599 14.7462
14776699 14.8595
14776799 14.9839
14776899 15.0781
14776999 15.2018
14777099 15.3223
14777199 15.3508
14777299 15.2317
14777399 15.1057
14777499 14.976
14777599 14.8705
14777699 14.7482
14777799 14.6354
14777899 14.5169
14777999 14.397
14778099 14.2793
14778199 14.1622
14778299 14.0593
14778399 14.0292
14778499 14.1423
14778599 14.2512
14778699 14.3373
14778799 14.4323
14778899 14.5429
14778999 14.6714
14779099 14.7062
14779199 14.7262
14779299 14.777
14779399 14.8476
14779499 14.8949
14779599 15.0162
14779699 15.1357
14779799 15.2175
14779899 15.3136
14779999 15.3243
14780099 15.2787
14780199 15.2021
14780299 15.1456
14780399 15.0459
14780499 14.9244
14780599 14.8089
14780699 14.6969
14780799 14.6113
14780899 14.6227
14780999 14.5975
14781099 14.5367
14781199 14.4358
14781299 14.3267
14781399 14.2309
14781499 14.1927
14781599 14.2491
14781699 14.2512
14781799 14.1775
14781899 14.085
14781999 13.9692
14782099 13.8612
14782199 13.8749
14782299 13.9263
14782399 13.9366
14782499 13.8884
14782599 13.8555
14782699 13.8605
14782799 13.9162
14782899 13.9424
14782999 14.0073
14783099 14.023
14783199 13.9444
14783299 13.828
14783399 13.7352
14783499 13.724
14783599 13.7369
14783699 13.8248
14783799 13.9177
14783899 14.0137
14783999 14.1189
14784099 14.1919
14784199 14.2721
14784299 14.2466
14784399 14.233
14784499 14.2743
14784599 14.2685
14784699 14.2641
14784799 14.37
14784899 14.4255
14784999 14.496
14785099 14.5419
14785199 14.5202
14785299 14.5612
14785399 14.4806
14785499 14.3692
14785599 14.2642
14785699 14.1378
14785799 14.0291
14785899 13.9219
14785999 13.87
14786099 13.9017
14786199 13.9458
14786299 13.9757
14786399 13.923
14786499 13.8679
14786599 13.7503
14786699 13.6388
14786799 13.586
14786899 13.5055
14786999 13.4224
14787099 13.3198
14787199 13.2426
14787299 13.1385
14787399 13.0701
14787499 12.98
14787599 12.901
14787699 12.8514
14787799 12.7648
14787899 12.6841
14787999 12.6012
14788099 12.5851
14788199 12.573
14788299 12.5361
14788399 12.6064
14788499 12.7
14788599 12.7846
14788699 12.8853
14788799 12.9341
14788899 12.9162
14788999 12.9687
14789099 13.0266
14789199 13.1565
14789299 13.2677
14789399 13.4065
14789499 13.5139
14789599 13.5992
14789699 13.6552
14789799 13.5533
14789899 13.4646
14789999 13.4626
14790099 13.4342
14790199 13.4897
14790299 13.5817
14790399 13.6459
14790499 13.6916
14790599 13.7391
14790699 13.8206
14790799 13.9425
14790899 14.0629
14790999 14.1653
14791099 14.1136
14791199 14.0806
14791299 14.0727
14791399 14.0585
14791499 13.9826
14791599 13.903
14791699 13.8547
14791799 13.7379
14791899 13.6818
14791999 13.693
14792099 13.6722
14792199 13.566
14792299 13.4554
14792399 13.3541
14792499 13.2677
14792599 13.161
14792699 13.063
14792799 12.9584
14792899 12.8532
14792999 12.748
14793099 12.6394
14793199 12.5686
14793299 12.6346
14793399 12.6113
14793499 12.5306
14793599 12.5047
14793699 12.6071
14793799 12.7534
14793899 12.8752
14793999 12.9768
14794099 13.0937
14794199 13.2398
14794299 13.3389
14794399 13.2702
14794499 13.1627
14794599 13.0813
14794699 13.0481
14794799 12.9585
14794899 12.9295
14794999 12.9694
14795099 12.9019
14795199 12.7925
14795299 12.7411
14795399 12.8337
14795499 12.812
14795599 12.9038
14795699 13.0102
14795799 13.127
14795899 13.2336
14795999 13.3138
14796099 13.3926
14796199 13.3833
14796299 13.2962
14796399 13.2094
14796499 13.147
14796599 13.1184
14796699 13.1402
14796799 13.1294
14796899 13.1271
14796999 13.1982
14797099 13.2437
14797199 13.1878
14797299 13.1095
14797399 13.0388
14797499 12.9466
14797599 12.9213
14797699 12.8306
14797799 12.7574
14797899 12.6884
14797999 12.7695
14798099 12.9161
14798199 13.0489
14798299 13.1432
14798399 13.1857
14798499 13.2539
14798599 13.3619
14798699 13.429
14798799 13.4503
14798899 13.3961
14798999 13.3661
14799099 13.4034
14799199 13.5003
14799299 13.4906
14799399 13.3929
14799499 13.3415
14799599 13.3253
14799699 13.3808
14799799 13.3202
14799899 13.2744
14799999 13.2834
14800099 13.3718
14800199 13.4961
14800299 13.6254
14800399 13.7274
14800499 13.8036
14800599 13.842
14800699 13.9732
14800799 14.1082
14800899 14.1925
14800999 14.3203
14801099 14.4024
14801199 14.4401
14801299 14.4816
14801399 14.4564
14801499 14.3354
14801599 14.2531
14801699 14.2335
14801799 14.2308
14801899 14.147
14801999 14.1306
14802099 14.0641
14802199 13.9701
14802299 13.8758
14802399 13.8052
14802499 13.8564
14802599 13.9614
14802699 14.0722
14802799 14.1909
14802899 14.3328
14802999 14.4539
14803099 14.5498
14803199 14.6792
14803299 14.7893
14803399 14.8724
14803499 14.9598
14803599 15.0526
14803699 15.1679
14803799 15.1971
14803899 15.1974
14803999 15.0873
14804099 15.0129
14804199 14.9531
14804299 14.8525
14804399 14.8014
14804499 14.7676
14804599 14.7209
14804699 14.7001
14804799 14.6172
14804899 14.5245
14804999 14.5551
14805099 14.6416
14805199 14.746
14805299 14.816
14805399 14.8857
14805499 14.954
14805599 15.0576
14805699 15.1719
14805799 15.2241
14805899 15.1277
14805999 15.0474
14806099 14.9687
14806199 14.9306
14806299 14.926
14806399 14.8739
14806499 14.7578
14806599 14.6447
14806699 14.6272
14806799 14.6484
14806899 14.5721
14806999 14.5085
14807099 14.4153
14807199 14.3101
14807299 14.2417
14807399 14.1573
14807499 14.0994
14807599 14.0556
14807699 14.0687
14807799 14.0728
14807899 14.066
14807999 14.093
14808099 14.2138
14808199 14.2929
14808299 14.4183
14808399 14.5197
14808499 14.6435
14808599 14.7252
14808699 14.8323
14808799 14.8843
14808899 14.8617
14808999 14.8189
14809099 14.7076
14809199 14.7265
14809299 14.8624
14809399 14.9697
14809499 15.0574
14809599 15.121
14809699 15.1816
14809799 15.2257
14809899 15.3448
14809999 15.4499
14810099 15.5016
14810199 15.5288
14810299 15.5817
14810399 15.6642
14810499 15.6827
14810599 15.7765
14810699 15.8651
14810799 15.8433
14810899 15.7685
14810999 15.6335
14811099 15.5519
14811199 15.488
14811299 15.494
14811399 15.4612
14811499 15.3747
14811599 15.3495
14811699 15.451
14811799 15.5584
14811899 15.6603
14811999 15.683
14812099 15.7396
14812199 15.81
14812299 15.8313
14812399 15.916
14812499 16.0098
14812599 16.1052
14812699 16.1983
14812799 16.1618
14812899 16.0718
14812999 16.1357
14813099 16.2432
14813199 16.3407
14813299 16.356
14813399 16.3431
14813499 16.3916
14813599 16.3823
14813699 16.4701
14813799 16.5076
14813899 16.4188
14813999 16.2822
14814099 16.1681
14814199 16.1018
14814299 16.0216
14814399 16.0929
14814499 16.1791
14814599 16.2018
14814699 16.1547
14814799 16.0576
14814899 15.9619
14814999 15.9053
14815099 15.8829
14815199 15.7662
14815299 15.6533
14815399 15.5973
14815499 15.6005
14815599 15.5881
14815699 15.647
14815799 15.7142
14815899 15.8138
14815999 15.8304
14816099 15.766
14816199 15.7896
14816299 15.8466
14816399 15.9231
14816499 15.9604
14816599 15.9636
14816699 15.8948
14816799 15.8937
14816899 15.9692
14816999 16.025
14817099 16.1235
14817199 16.2358
14817299 16.3226
14817399 16.3168
14817499 16.2084
14817599 16.1233
14817699 16.1275
14817799 16.0457
14817899 15.9123
14817999 15.7874
14818099 15.6876
14818199 15.567
14818299 15.4352
14818399 15.3174
14818499 15.2966
14818599 15.3493
14818699 15.4252
14818799 15.4216
14818899 15.3168
14818999 15.1893
14819099 15.0759
14819199 14.9726
14819299 14.8773
14819399 14.8526
14819499 14.7919
14819599 14.6833
14819699 14.5642
14819799 14.4421
14819899 14.3899
14819999 14.3777
14820099 14.3067
14820199 14.2267
14820299 14.1699
14820399 14.1051
14820499 14.0751
14820599 13.968
14820699 13.9599
14820799 13.8873
14820899 13.7882
14820999 13.7038
14821099 13.5924
14821199 13.4868
14821299 13.4081
14821399 13.3938
14821499 13.4357
14821599 13.4356
14821699 13.4073
14821799 13.4617
14821899 13.5429
14821999 13.5625
14822099 13.5983
14822199 13.5005
14822299 13.4171
14822399 13.3453
14822499 13.3465
14822599 13.3662
14822699 13.4706
14822799 13.6139
14822899 13.757
14822999 13.8941
14823099 13.9976
14823199 13.9824
14823299 13.9761
14823399 13.98
14823499 13.9563
14823599 13.9106
14823699 13.8565
14823799 13.7947
14823899 13.7184
14823999 13.6422
14824099 13.6299
14824199 13.7195
14824299 13.8294
14824399 13.8618
14824499 13.8543
14824599 13.7474
14824699 13.6492
14824799 13.5465
14824899 13.466
14824999 13.4038
14825099 13.4464
14825199 13.5713
14825299 13.7035
14825399 13.8494
14825499 13.975
14825599 14.0764
14825699 14.1393
14825799 14.1595
14825899 14.114
14825999 14.0123
14826099 13.897
14826199 13.7878
14826299 13.7168
14826399 13.6958
14826499 13.669
14826599 13.5695
14826699 13.4869
14826799 13.3951
14826899 13.4229
14826999 13.5382
14827099 13.6667
14827199 13.7581
14827299 13.8204
14827399 13.8057
14827499 13.824
14827599 13.8974
14827699 13.9815
14827799 14.0837
14827899 14.2165
14827999 14.3514
14828099 14.4717
14828199 14.571
14828299 14.6307
14828399 14.6639
14828499 14.6605
14828599 14.5423
14828699 14.5237
14828799 14.6171
14828899 14.6956
14828999 14.7727
14829099 14.8936
14829199 15.0252
14829299 15.0527
14829399 15.0411
14829499 15.0824
14829599 15.0751
14829699 15.1204
14829799 15.0512
14829899 15.0457
14829999 15.1054
14830099 15.2181
14830199 15.2759
14830299 15.2659
14830399 15.2262
14830499 15.2899
14830599 15.3839
14830699 15.3919
14830799 15.3946
14830899 15.4554
14830999 15.5706
14831099 15.6688
14831199 15.7523
14831299 15.7397
14831399 15.6804
14831499 15.6212
14831599 15.7067
14831699 15.7744
14831799 15.8131
14831899 15.8156
14831999 15.7689
14832099 15.8292
14832199 15.9414
14832299 16.0434
14832399 16.1153
14832499 16.0918
14832599 15.9937
14832699 15.9401
14832799 15.876
14832899 15.7501
14832999 15.6837
14833099 15.6728
14833199 15.6796
14833299 15.7586
14833399 15.8601
14833499 15.9549
14833599 16.0024
14833699 16.0738
14833799 16.1522
14833899 16.1572
14833999 16.2222
14834099 16.3159
14834199 16.4264
14834299 16.5387
14834399 16.6123
14834499 16.575
14834599 16.4664
14834699 16.3212
14834799 16.2293
14834899 16.105
14834999 15.9789
14835099 15.8746
14835199 15.8203
14835299 15.8331
14835399 15.9105
14835499 15.8655
14835599 15.938
14835699 15.926
14835799 16.0052
14835899 16.1235
14835999 16.2282
14836099 16.3199
14836199 16.3259
14836299 16.3124
14836399 16.3798
14836499 16.4884
14836599 16.5918
14836699 16.6641
14836799 16.5899
14836899 16.5243
14836999 16.404
14837099 16.263
14837199 16.1258
14837299 16.0159
14837399 15.9747
14837499 16.0658
14837599 16.1644
14837699 16.1276
14837799 16.1716
14837899 16.1859
14837999 16.1389
14838099 16.1161
14838199 16.0879
14838299 15.9657
14838399 15.8745
14838499 15.7946
14838599 15.7095
14838699 15.5903
14838799 15.5379
14838899 15.5017
14838999 15.4863
14839099 15.392
14839199 15.336
14839299 15.3283
14839399 15.3424
14839499 15.3542
14839599 15.351
14839699 15.2258
14839799 15.1469
14839899 15.0991
14839999 14.9986
14840099 14.9279
14840199 14.8727
14840299 14.9592
14840399 15.053
14840499 15.1046
14840599 15.0875
14840699 14.986
14840799 14.8668
14840899 14.7366
14840999 14.6343
14841099 14.5378
14841199 14.4576
14841299 14.3602
14841399 14.3914
14841499 14.4768
14841599 14.5993
14841699 14.6823
14841799 14.7058
14841899 14.6535
14841999 14.6009
14842099 14.5131
14842199 14.4976
14842299 14.4743
14842399 14.4001
14842499 14.4448
14842599 14.5801
14842699 14.7023
14842799 14.8062
14842899 14.8829
14842999 14.859
14843099 14.8002
14843199 14.7753
14843299 14.8934
14843399 14.9466
14843499 15.0364
14843599 15.1426
14843699 15.2417
14843799 15.3636
14843899 15.4262
14843999 15.4739
14844099 15.481
14844199 15.535
14844299 15.6147
14844399 15.6859
14844499 15.6992
14844599 15.7589
14844699 15.8669
14844799 15.9596
14844899 16.0724
14844999 16.1081
14845099 16.1978
14845199 16.2212
14845299 16.1172
14845399 16.039
14845499 16.0396
14845599 16.0326
14845699 15.9229
14845799 15.8703
14845899 15.8439
14845999 15.7551
14846099 15.7729
14846199 15.8528
14846299 15.947
14846399 16.0169
14846499 16.1353
14846599 16.2546
14846699 16.3398
14846799 16.4486
14846899 16.5288
14846999 16.623
14847099 16.6138
14847199 16.6866
14847299 16.7593
14847399 16.7937
14847499 16.7244
14847599 16.5813
14847699 16.4366
14847799 16.3368
14847899 16.2268
14847999 16.1891
14848099 16.1135
14848199 15.9831
14848299 15.8502
14848399 15.7149
14848499 15.6889
14848599 15.7016
14848699 15.7571
14848799 15.8543
14848899 15.8927
14848999 16.0034
14849099 16.1248
14849199 16.2433
14849299 16.3394
14849399 16.3914
14849499 16.3489
14849599 16.2207
14849699 16.163
14849799 16.0511
14849899 15.9221
14849999 15.7897
14850099 15.6466
14850199 15.5838
14850299 15.5773
14850399 15.6051
14850499 15.6412
14850599 15.7353
14850699 15.8265
14850799 15.8558
14850899 15.8842
14850999 15.9473
14851099 15.9804
14851199 16.055
14851299 16.1319
14851399 16.1817
14851499 16.2191
14851599 16.2695
14851699 16.3838
14851799 16.4384
14851899 16.5137
14851999 16.6002
14852099 16.7112
14852199 16.8156
14852299 16.8634
14852399 16.9583
14852499 17.0398
14852599 17.1309
14852699 17.2083
14852799 17.2799
14852899 17.1956
14852999 17.0793
14853099 16.984
14853199 16.9185
14853299 16.8114
14853399 16.7806
14853499 16.818
14853599 16.9195
14853699 17.0088
14853799 17.0651
14853899 17.1298
14853999 17.1773
14854099 17.1156
14854199 17.0177
14854299 16.9834
14854399 16.9843
14854499 16.9648
14854599 16.8798
14854699 16.8342
14854799 16.7634
14854899 16.6631
14854999 16.5252
14855099 16.3828
14855199 16.2569
14855299 16.2138
14855399 16.213
14855499 16.2389
14855599 16.2353
14855699 16.3277
14855799 16.4103
14855899 16.3594
14855999 16.235
14856099 16.1403
14856199 16.082
14856299 16.0395
14856399 16.0045
14856499 15.9691
14856599 15.8944
14856699 15.7826
14856799 15.6683
14856899 15.5581
14856999 15.4501
14857099 15.402
14857199 15.3473
14857299 15.3061
14857399 15.3007
14857499 15.2606
14857599 15.2264
14857699 15.2271
14857799 15.2802
14857899 15.3751
14857999 15.489
14858099 15.5907
14858199 15.6321
14858299 15.6376
14858399 15.6925
14858499 15.704
14858599 15.6885
14858699 15.769
14858799 15.8613
14858899 15.9063
14858999 15.9137
14859099 16.0008
14859199 16.1131
14859299 16.2029
14859399 16.2458
14859499 16.2644
14859599 16.246
14859699 16.2634
14859799 16.3401
14859899 16.4157
14859999 16.446
14860099 16.5449
14860199 16.6443
14860299 16.7095
14860399 16.74
14860499 16.8124
14860599 16.9278
14860699 17.0442
14860799 17.1303
14860899 17.2101
14860999 17.306
14861099 17.3774
14861199 17.4394
14861299 17.5171
14861399 17.5632
14861499 17.6254
14861599 17.6773
14861699 17.7532
14861799 17.8381
14861899 17.914
14861999 17.9347
14862099 17.9834
14862199 17.9781
14862299 17.9977
14862399 17.966
14862499 18.0507
14862599 18.1042
14862699 18.0658
14862799 17.9596
14862899 17.9305
14862999 18.0206
14863099 18.1038
14863199 18.1953
14863299 18.2756
14863399 18.347
14863499 18.4338
14863599 18.4923
14863699 18.5553
14863799 18.5417
14863899 18.501
14863999 18.4654
14864099 18.4006
14864199 18.3312
14864299 18.2214
14864399 18.1829
14864499 18.2051
14864599 18.2501
14864699 18.2421
14864799 18.0986
14864899 17.998
14864999 17.8769
14865099 17.7841
14865199 17.6368
14865299 17.5084
14865399 17.3706
14865499 17.2399
14865599 17.2163
14865699 17.2705
14865799 17.375
14865899 17.4624
14865999 17.4949
14866099 17.449
14866199 17.4333
14866299 17.4109
14866399 17.4153
14866499 17.4232
14866599 17.425
14866699 17.3664
14866799 17.2964
14866899 17.1959
14866999 17.0852
14867099 16.9405
14867199 16.8212
14867299 16.7864
14867399 16.8215
14867499 16.8361
14867599 16.7736
14867699 16.7172
14867799 16.6784
14867899 16.6882
14867999 16.5925
14868099 16.458
14868199 16.3674
14868299 16.2487
14868399 16.1585
14868499 16.1783
14868599 16.2545
14868699 16.2733
14868799 16.1881
14868899 16.152
14868999 16.0676
14869099 16.0189
14869199 15.9121
14869299 15.8017
14869399 15.7642
14869499 15.7244
14869599 15.6455
14869699 15.5171
14869799 15.4343
14869899 15.3147
14869999 15.1944
14870099 15.1464
14870199 15.1523
14870299 15.1251
14870399 15.1443
14870499 15.0893
14870599 15.0053
14870699 14.9189
14870799 14.8297
14870899 14.7488
14870999 14.766
14871099 14.6388
14871199 14.562
14871299 14.4593
14871399 14.3723
14871499 14.2735
14871599 14.1804
14871699 14.2248
14871799 14.3097
14871899 14.3777
14871999 14.4598
14872099 14.5434
14872199 14.6319
14872299 14.6594
14872399 14.7034
14872499 14.7124
14872599 14.697
14872699 14.6515
14872799 14.5965
14872899 14.5678
14872999 14.6417
14873099 14.6799
14873199 14.6633
14873299 14.6368
14873399 14.6175
14873499 14.6499
14873599 14.7594
14873699 14.8197
14873799 14.9044
14873899 15.011
14873999 15.0642
14874099 15.1347
14874199 15.1991
14874299 15.1976
14874399 15.1621
14874499 15.0417
14874599 14.9509
14874699 14.9105
14874799 14.8267
14874899 14.8057
14874999 14.8515
14875099 14.8726
14875199 14.9605
14875299 15.0811
14875399 15.1968
14875499 15.3194
14875599 15.4185
14875699 15.5305
14875799 15.5205
14875899 15.5458
14875999 15.6149
14876099 15.7259
14876199 15.6908
14876299 15.5937
14876399 15.5804
14876499 15.5722
14876599 15.4486
14876699 15.382
14876799 15.3018
14876899 15.1638
14876999 15.0859
14877099 15.0445
14877199 15.0818
14877299 15.1979
14877399 15.298
14877499 15.3881
14877599 15.508
14877699 15.5343
14877799 15.5372
14877899 15.6314
14877999 15.7115
14878099 15.713
14878199 15.8084
14878299 15.8525
14878399 15.8333
14878499 15.7234
14878599 15.7786
14878699 15.7826
14878799 15.7157
14878899 15.5877
14878999 15.4894
14879099 15.3998
14879199 15.3741
14879299 15.3546
14879399 15.3654
14879499 15.3385
14879599 15.3272
14879699 15.2607
14879799 15.1534
14879899 15.102
14879999 15.0474
14880099 14.9761
14880199 14.8484
14880299 14.7373
14880399 14.6537
14880499 14.6496
14880599 14.5684
14880699 14.4507
14880799 14.3994
14880899 14.3745
14880999 14.4214
14881099 14.4962
14881199 14.5796
14881299 14.6892
14881399 14.7885
14881499 14.8349
14881599 14.8407
14881699 14.8442
14881799 14.8109
14881899 14.7156
14881999 14.5887
14882099 14.467
14882199 14.3418
14882299 14.225
14882399 14.1171
14882499 14.033
14882599 13.9506
14882699 13.8873
14882799 13.7845
14882899 13.7037
14882999 13.6176
14883099 13.582
14883199 13.6245
14883299 13.7492
14883399 13.8668
14883499 13.9481
14883599 14.0291
14883699 14.1117
14883799 14.1399
14883899 14.1648
14883999 14.1695
14884099 14.1004
14884199 13.9952
14884299 13.96
14884399 13.9664
14884499 13.9816
14884599 14.079
14884699 14.1693
14884799 14.2867
14884899 14.392
14884999 14.4969
14885099 14.5871
14885199 14.701
14885299 14.7809
14885399 14.8444
14885499 14.9097
14885599 14.8636
14885699 14.7946
14885799 14.6796
14885899 14.6083
14885999 14.4758
14886099 14.4004
14886199 14.3669
14886299 14.2952
14886399 14.175
14886499 14.0625
14886599 14.0179
14886699 14.1037
14886799 14.2186
14886899 14.2362
14886999 14.199
14887099 14.1422
14887199 14.1096
14887299 14.0049
14887399 13.9024
14887499 13.845
14887599 13.8702
14887699 13.9163
14887799 14.0288
14887899 14.0985
14887999 14.098
14888099 14.1646
14888199 14.2532
14888299 14.2673
14888399 14.2702
14888499 14.2908
14888599 14.2657
14888699 14.2372
14888799 14.2986
14888899 14.3651
14888999 14.3976
14889099 14.4401
14889199 14.4548
14889299 14.5685
14889399 14.6197
14889499 14.7106
14889599 14.8222
14889699 14.9429
14889799 15.0654
14889899 15.0852
14889999 15.0307
14890099 14.9022
14890199 14.8219
14890299 14.7803
14890399 14.7327
14890499 14.7238
14890599 14.7095
14890699 14.759
14890799 14.7906
14890899 14.8334
14890999 14.9496
14891099 15.0175
14891199 14.9899
14891299 15.0199
14891399 15.0629
14891499 15.1332
14891599 15.1566
14891699 15.1267
14891799 15.1134
14891899 15.1032
14891999 15.1125
14892099 15.1424
14892199 15.2248
14892299 15.3471
14892399 15.3962
14892499 15.4993
14892599 15.5811
14892699 15.635
14892799 15.7147
14892899 15.807
14892999 15.8599
14893099 15.9267
14893199 15.9788
14893299 15.8656
14893399 15.7601
14893499 15.7539
14893599 15.8782
14893699 15.9912
14893799 16.0867
14893899 16.1307
14893999 16.1598
14894099 16.1066
14894199 15.9751
14894299 15.8429
14894399 15.7173
14894499 15.6026
14894599 15.4929
14894699 15.3909
14894799 15.3318
14894899 15.343
14894999 15.3213
14895099 15.391
14895199 15.5004
14895299 15.5306
14895399 15.5657
14895499 15.5682
14895599 15.4571
14895699 15.3406
14895799 15.2341
14895899 15.1816
14895999 15.1712
14896099 15.097
14896199 14.9641
14896299 14.8378
14896399 14.7331
14896499 14.6611
14896599 14.6549
14896699 14.6033
14896799 14.4951
14896899 14.4031
14896999 14.337
14897099 14.2408
14897199 14.2434
14897299 14.2773
14897399 14.3476
14897499 14.4372
14897599 14.5725
14897699 14.6766
14897799 14.7931
14897899 14.8967
14897999 15.0208
14898099 15.1147
14898199 15.2211
14898299 15.324
14898399 15.3766
14898499 15.4812
14898599 15.5348
14898699 15.466
14898799 15.3763
14898899 15.4254
14898999 15.4746
14899099 15.4529
14899199 15.5437
14899299 15.5461
14899399 15.4661
14899499 15.4057
14899599 15.3663
14899699 15.3024
14899799 15.2311
14899899 15.1825
14899999 15.1432
14900099 15.0555
14900199 14.9453
14900299 14.8569
14900399 14.7487
14900499 14.6722
14900599 14.758
14900699 14.8789
14900799 15.0028
14900899 15.0894
14900999 15.194
14901099 15.3042
14901199 15.3779
14901299 15.482
14901399 15.5933
14901499 15.6438
14901599 15.6517
14901699 15.5325
14901799 15.4365
14901899 15.3348
14901999 15.215
14902099 15.1946
14902199 15.2802
14902299 15.3603
14902399 15.3892
14902499 15.3653
14902599 15.4336
14902699 15.5399
14902799 15.6114
14902899 15.6454
14902999 15.6691
14903099 15.6467
14903199 15.6069
14903299 15.5593
14903399 15.4489
14903499 15.3282
14903599 15.2601
14903699 15.2561
14903799 15.2354
14903899 15.2209
14903999 15.1782
14904099 15.1539
14904199 15.1055
14904299 14.9744
14904399 14.8551
14904499 14.792
14904599 14.7512
14904699 14.6521
14904799 14.5747
14904899 14.4706
14904999 14.3542
14905099 14.2595
14905199 14.1823
14905299 14.1256
14905399 14.0055
14905499 13.9379
14905599 13.9271
14905699 13.8796
14905799 13.8923
14905899 13.9721
14905999 14.0209
14906099 14.0608
14906199 14.1418
14906299 14.2749
14906399 14.3457
14906499 14.4501
14906599 14.5387
14906699 14.6686
14906799 14.7942
14906899 14.9266
14906999 15.0587
14907099 15.1701
14907199 15.2565
14907299 15.3391
14907399 15.2899
14907499 15.1926
14907599 15.0778
14907699 14.9585
14907799 14.8507
14907899 14.7236
14907999 14.6036
14908099 14.5006
14908199 14.3797
14908299 14.2687
14908399 14.1733
14908499 14.1678
14908599 14.2552
14908699 14.3601
14908799 14.4726
14908899 14.6046
14908999 14.7028
14909099 14.8067
14909199 14.914
14909299 15.0258
14909399 15.1321
14909499 15.2445
14909599 15.3391
14909699 15.4487
14909799 15.481
14909899 15.4853
14909999 15.4848
14910099 15.4453
14910199 15.3681
14910299 15.2681
14910399 15.1711
14910499 15.1033
14910599 15.0584
14910699 15.0069
14910799 14.9188
14910899 14.8405
14910999 14.7664
14911099 14.7269
14911199 14.6388
14911299 14.5386
14911399 14.4211
14911499 14.3198
14911599 14.3379
14911699 14.4462
14911799 14.5043
14911899 14.5722
14911999 14.6295
14912099 14.6486
14912199 14.5616
14912299 14.5915
14912399 14.5578
14912499 14.5979
14912599 14.692
14912699 14.7252
14912799 14.8104
14912899 14.9019
14912999 14.9315
14913099 14.9717
14913199 14.869
14913299 14.8422
14913399 14.9242
14913499 15.0291
14913599 15.0523
14913699 15.1644
14913799 15.2488
14913899 15.3461
14913999 15.4331
14914099 15.4953
14914199 15.545
14914299 15.5634
14914399 15.6724
14914499 15.7803
14914599 15.8894
14914699 15.9869
14914799 16.0996
14914899 16.1964
14914999 16.2471
14915099 16.3239
14915199 16.3507
14915299 16.43
14915399 16.4744
14915499 16.5643
14915599 16.5488
14915699 16.4623
14915799 16.4232
14915899 16.3688
14915999 16.3078
14916099 16.2379
14916199 16.1584
14916299 16.1851
14916399 16.2756
14916499 16.3787
14916599 16.4869
14916699 16.5254
14916799 16.5887
14916899 16.6961
14916999 16.758
14917099 16.7612
14917199 16.7521
14917299 16.7911
14917399 16.9065
14917499 16.9987
14917599 17.1058
14917699 17.1954
14917799 17.2132
14917899 17.1989
14917999 17.1976
14918099 17.1987
14918199 17.1696
14918299 17.1025
14918399 17.0155
14918499 16.8791
14918599 16.8063
14918699 16.7169
14918799 16.6855
14918899 16.6921
14918999 16.7386
14919099 16.7688
14919199 16.7633
14919299 16.7469
14919399 16.757
14919499 16.8154
14919599 16.916
14919699 16.9661
14919799 17.0618
14919899 17.1688
14919999 17.227
14920099 17.2927
14920199 17.3059
14920299 17.3499
14920399 17.3617
14920499 17.3198
14920599 17.2212
14920699 17.1706
14920799 17.1249
14920899 17.0546
14920999 17.0837
14921099 17.0042
14921199 16.8703
14921299 16.7228
14921399 16.5787
14921499 16.525
14921599 16.5257
14921699 16.4651
14921799 16.47
14921899 16.5578
14921999 16.6389
14922099 16.6481
14922199 16.6186
14922299 16.6015
14922399 16.5843
14922499 16.5126
14922599 16.4906
14922699 16.4581
14922799 16.3832
14922899 16.2437
14922999 16.1675
14923099 16.2396
14923199 16.317
14923299 16.2916
14923399 16.2715
14923499 16.2895
14923599 16.3479
14923699 16.3987
14923799 16.488
14923899 16.5181
14923999 16.5189
14924099 16.6333
14924199 16.6717
14924299 16.6144
14924399 16.5026
14924499 16.441
14924599 16.4044
14924699 16.354
14924799 16.2405
14924899 16.1433
14924999 16.0146
14925099 15.8999
14925199 15.8031
14925299 15.6984
14925399 15.583
14925499 15.4491
14925599 15.3708
14925699 15.3276
14925799 15.2444
14925899 15.161
14925999 15.112
14926099 14.9908
14926199 14.8695
14926299 14.8866
14926399 14.9012
14926499 14.9507
14926599 15.0637
14926699 15.1609
14926799 15.2018
14926899 15.3134
14926999 15.3039
14927099 15.19
14927199 15.1922
14927299 15.2641
14927399 15.35
14927499 15.4633
14927599 15.5541
14927699 15.5534
14927799 15.5873
14927899 15.556
14927999 15.4456
14928099 15.366
14928199 15.3141
14928299 15.1942
14928399 15.0744
14928499 14.9723
14928599 14.8789
14928699 14.7739
14928799 14.7748
14928899 14.7361
14928999 14.7028
14929099 14.7761
14929199 14.8248
14929299 14.8352
14929399 14.9335
14929499 15.0428
14929599 15.1516
14929699 15.2451
14929799 15.3004
14929899 15.3658
14929999 15.433
14930099 15.4157
14930199 15.3354
14930299 15.3005
14930399 15.2446
14930499 15.1144
14930599 15.0078
14930699 14.893
14930799 14.7673
14930899 14.6926
14930999 14.6612
14931099 14.7208
14931199 14.7998
14931299 14.8504
14931399 14.8245
14931499 14.7665
14931599 14.6551
14931699 14.5564
14931799 14.4797
14931899 14.5065
14931999 14.5764
14932099 14.5402
14932199 14.4523
14932299 14.4008
14932399 14.3549
14932499 14.3358
14932599 14.4119
14932699 14.3887
14932799 14.3
14932899 14.2284
14932999 14.1939
14933099 14.1023
14933199 14.0736
14933299 14.0222
14933399 14.0294
14933499 14.1364
14933599 14.2779
14933699 14.3827
14933799 14.4931
14933899 14.5721
14933999 14.6857
14934099 14.8123
14934199 14.9278
14934299 14.9151
14934399 14.9178
14934499 14.9625
14934599 15.0672
14934699 15.0511
14934799 14.9609
14934899 14.8288
14934999 14.7043
14935099 14.6788
14935199 14.6323
14935299 14.5895
14935399 14.5636
14935499 14.6073
14935599 14.6467
14935699 14.6906
14935799 14.7072
14935899 14.7564
14935999 14.8125
14936099 14.9417
14936199 15.0243
14936299 15.0877
14936399 15.2071
14936499 15.3265
14936599 15.4015
14936699 15.3963
14936799 15.3082
14936899 15.2418
14936999 15.2517
14937099 15.2862
14937199 15.3498
14937299 15.314
14937399 15.3131
14937499 15.3227
14937599 15.2255
14937699 15.1436
14937799 15.0302
14937899 14.9285
14937999 14.8329
14938099 14.712
14938199 14.6074
14938299 14.489
14938399 14.3833
14938499 14.2867
14938599 14.1645
14938699 14.0878
14938799 13.98
14938899 13.8681
14938999 13.7602
14939099 13.6688
14939199 13.573
14939299 13.4793
14939399 13.4493
14939499 13.5012
14939599 13.6378
14939699 13.7709
14939799 13.9066
14939899 14.0534
14939999 14.1594
14940099 14.261
14940199 14.2524
14940299 14.2829
14940399 14.3406
14940499 14.2915
14940599 14.2283
14940699 14.153
14940799 14.0598
14940899 14.0464
14940999 14.0584
14941099 14.0772
14941199 14.074
14941299 14.1694
14941399 14.285
14941499 14.4254
14941599 14.5068
14941699 14.5642
14941799 14.693
14941899 14.7424
14941999 14.7689
14942099 14.8971
14942199 14.9897
14942299 15.0984
14942399 15.1978
14942499 15.3047
14942599 15.4168
14942699 15.5169
14942799 15.5567
14942899 15.6248
14942999 15.6279
14943099 15.7208
14943199 15.6653
14943299 15.5408
14943399 15.4146
14943499 15.2984
14943599 15.2807
14943699 15.3186
14943799 15.2798
14943899 15.2304
14943999 15.1042
14944099 15.0199
14944199 14.9108
14944299 14.8153
14944399 14.754
14944499 14.7212
14944599 14.6722
14944699 14.7291
14944799 14.833
14944899 14.7928
14944999 14.7065
14945099 14.6566
14945199 14.7127
14945299 14.7587
14945399 14.652
14945499 14.5342
14945599 14.494
14945699 14.4206
14945799 14.3162
14945899 14.1901
14945999 14.0822
14946099 14.1322
14946199 14.2269
14946299 14.249
14946399 14.1771
14946499 14.1312
14946599 14.1279
14946699 14.2409
14946799 14.2924
14946899 14.3944
14946999 14.4935
14947099 14.5158
14947199 14.5753
14947299 14.5517
14947399 14.4615
14947499 14.4386
14947599 14.3541
14947699 14.2337
14947799 14.1208
14947899 14.0213
14947999 13.9076
14948099 13.8061
14948199 13.7802
14948299 13.6824
14948399 13.5877
14948499 13.6075
14948599 13.6629
14948699 13.7856
14948799 13.8073
14948899 13.7177
14948999 13.6162
14949099 13.5676
14949199 13.4994
14949299 13.3947
14949399 13.3915
14949499 13.3581
14949599 13.2638
14949699 13.2412
14949799 13.1822
14949899 13.1708
14949999 13.0911
14950099 12.9937
14950199 12.9452
14950299 12.9016
14950399 12.8604
14950499 12.8461
14950599 12.9919
14950699 13.1419
14950799 13.2548
14950899 13.2861
14950999 13.2866
14951099 13.2301
14951199 13.1225
14951299 13.0547
14951399 13.0309
14951499 12.9172
14951599 12.8735
14951699 12.8146
14951799 12.7387
14951899 12.6605
14951999 12.7028
14952099 12.7849
14952199 12.802
14952299 12.9106
14952399 12.9444
14952499 12.8664
14952599 12.7979
14952699 12.7067
14952799 12.6029
14952899 12.5014
14952999 12.4005
14953099 12.3985
14953199 12.4771
14953299 12.522
14953399 12.6604
14953499 12.7507
14953599 12.8936
14953699 13.0277
14953799 13.159
14953899 13.2658
14953999 13.4026
14954099 13.5251
14954199 13.5934
14954299 13.5673
14954399 13.5637
14954499 13.4568
14954599 13.3555
14954699 13.2794
14954799 13.2018
14954899 13.1683
14954999 13.0813
14955099 13.0122
14955199 12.9409
14955299 12.8442
14955399 12.834
14955499 12.8829
14955599 12.9595
14955699 12.9904
14955799 12.894
14955899 12.8286
14955999 12.7333
14956099 12.7429
14956199 12.81
14956299 12.8572
14956399 12.8885
14956499 12.8525
14956599 12.7811
14956699 12.6969
14956799 12.5957
14956899 12.5144
14956999 12.433
14957099 12.3441
14957199 12.2844
14957299 12.2802
14957399 12.3364
14957499 12.3883
14957599 12.4299
14957699 12.4534
14957799 12.4562
14957899 12.3634
14957999 12.261
14958099 12.1619
14958199 12.0637
14958299 11.9637
14958399 11.9234
14958499 11.8583
14958599 11.7925
14958699 11.8036
14958799 11.7153
14958899 11.6181
14958999 11.5397
14959099 11.4719
14959199 11.502
14959299 11.5582
14959399 11.6947
14959499 11.8471
14959599 11.973
14959699 12.0147
14959799 11.9602
14959899 11.8745
14959999 11.8248
14960099 11.8169
14960199 11.7782
14960299 11.7743
14960399 11.7489
14960499 11.7675
14960599 11.8268
14960699 11.9198
14960799 11.9319
14960899 11.9596
14960999 11.9578
14961099 12.075
14961199 12.1427
14961299 12.1252
14961399 12.1443
14961499 12.1558
14961599 12.1615
14961699 12.0758
14961799 12.0575
14961899 12.1074
14961999 12.1799
14962099 12.2059
14962199 12.1597
14962299 12.1154
14962399 12.0297
14962499 12.0091
14962599 12.0135
14962699 11.9794
14962799 11.8993
14962899 11.8194
14962999 11.8445
14963099 11.9589
14963199 12.0883
14963299 12.1571
14963399 12.1988
14963499 12.3525
14963599 12.5069
14963699 12.6536
14963799 12.7826
14963899 12.9016
14963999 13.0533
14964099 13.1669
14964199 13.1967
14964299 13.116
14964399 13.0487
14964499 13.0564
14964599 13.0388
14964699 12.9989
14964799 12.905
14964899 12.827
14964999 12.8496
14965099 12.9838
14965199 13.0836
14965299 13.0779
14965399 13.0196
14965499 13
14965599 12.9809
14965699 12.9196
14965799 12.862
14965899 12.871
14965999 12.8143
14966099 12.7346
14966199 12.6386
14966299 12.5963
14966399 12.5843
14966499 12.4993
14966599 12.4443
14966699 12.3633
14966799 12.2794
14966899 12.2881
14966999 12.4124
14967099 12.5573
14967199 12.7047
14967299 12.8099
14967399 12.9108
14967499 12.9865
14967599 13.0077
14967699 13.0583
14967799 13.1915
14967899 13.2777
14967999 13.3369
14968099 13.3077
14968199 13.19
14968299 13.0911
14968399 12.9885
14968499 12.9561
14968599 12.8729
14968699 12.7791
14968799 12.6765
14968899 12.5724
14968999 12.4712
14969099 12.3992
14969199 12.2925
14969299 12.2118
14969399 12.176
14969499 12.1224
14969599 12.1371
14969699 12.0996
14969799 12.0445
14969899 11.9923
14969999 11.9583
14970099 11.8675
14970199 11.7975
14970299 11.7826
14970399 11.8355
14970499 11.9574
14970599 12.1166
14970699 12.2396
14970799 12.336
14970899 12.2782
14970999 12.1921
14971099 12.1219
14971199 12.2176
14971299 12.3374
14971399 12.433
14971499 12.4127
14971599 12.3193
14971699 12.329
14971799 12.4435
14971899 12.6009
14971999 12.715
14972099 12.8216
14972199 12.8766
14972299 12.9623
14972399 13.0756
14972499 13.1859
14972599 13.3044
14972699 13.4049
14972799 13.4721
14972899 13.5658
14972999 13.6572
14973099 13.5715
14973199 13.4622
14973299 13.449
14973399 13.4414
14973499 13.4279
14973599 13.3675
14973699 13.3082
14973799 13.3652
14973899 13.3933
14973999 13.3888
14974099 13.371
14974199 13.3558
14974299 13.247
14974399 13.1787
14974499 13.2125
14974599 13.3204
14974699 13.4076
14974799 13.4895
14974899 13.5402
14974999 13.67
14975099 13.7458
14975199 13.8423
14975299 13.9712
14975399 14.0437
14975499 14.0538
14975599 14.0604
14975699 13.9746
14975799 13.8799
14975899 13.7846
14975999 13.7969
14976099 13.8601
14976199 13.7934
14976299 13.7206
14976399 13.7007
14976499 13.6058
14976599 13.4996
14976699 13.3877
14976799 13.2817
14976899 13.1744
14976999 13.0656
14977099 13.0711
14977199 13.2048
14977299 13.323
14977399 13.3312
14977499 13.4067
14977599 13.5439
14977699 13.6317
14977799 13.743
14977899 13.8709
14977999 14.0015
14978099 14.0949
14978199 14.1899
14978299 14.2885
14978399 14.3384
14978499 14.4587
14978599 14.5825
14978699 14.6156
14978799 14.5556
14978899 14.4503
14978999 14.3362
14979099 14.2781
14979199 14.2283
14979299 14.2034
14979399 14.3029
14979499 14.3486
14979599 14.3582
14979699 14.3855
14979799 14.456
14979899 14.5667
14979999 14.6643
14980099 14.7864
14980199 14.8939
14980299 14.9858
14980399 15.0587
14980499 15.1238
14980599 15.2111
14980699 15.3056
14980799 15.3976
14980899 15.4852
14980999 15.5398
14981099 15.5859
14981199 15.6784
14981299 15.7535
14981399 15.7566
14981499 15.859
14981599 15.9632
14981699 16.0424
14981799 16.0126
14981899 15.9709
14981999 16.0089
14982099 16.0808
14982199 16.1443
14982299 16.1314
14982399 16.0941
14982499 16.0651
14982599 16.0239
14982699 16.0763
14982799 16.0372
14982899 16.0087
14982999 16.1195
14983099 16.2091
14983199 16.2639
14983299 16.2171
14983399 16.2154
14983499 16.2383
14983599 16.1707
14983699 16.054
14983799 15.9361
14983899 15.8344
14983999 15.7621
14984099 15.6758
14984199 15.6145
14984299 15.5097
14984399 15.4044
14984499 15.2977
14984599 15.1918
14984699 15.1691
14984799 15.1519
14984899 15.0586
14984999 14.9697
14985099 14.8773
14985199 14.7929
14985299 14.7384
14985399 14.8219
14985499 14.9455
14985599 14.994
14985699 15.0547
14985799 15.0315
14985899 15.0496
14985999 15.1772
14986099 15.2778
14986199 15.2893
14986299 15.2276
14986399 15.2428
14986499 15.3088
14986599 15.3531
14986699 15.4423
14986799 15.5616
14986899 15.6844
14986999 15.7554
14987099 15.6713
14987199 15.5977
14987299 15.4788
14987399 15.4093
14987499 15.3253
14987599 15.203
14987699 15.0941
14987799 15.1279
14987899 15.1991
14987999 15.3191
14988099 15.4181
14988199 15.4789
14988299 15.5446
14988399 15.6329
14988499 15.7384
14988599 15.7927
14988699 15.7043
14988799 15.5836
14988899 15.501
14988999 15.5518
14989099 15.5904
14989199 15.685
14989299 15.7695
14989399 15.8184
14989499 15.8503
14989599 15.8018
14989699 15.7509
14989799 15.7118
14989899 15.5968
14989999 15.4824
14990099 15.4054
14990199 15.3213
14990299 15.1876
14990399 15.0565
14990499 14.9384
14990599 14.8067
14990699 14.7385
14990799 14.754
14990899 14.806
14990999 14.8528
14991099 14.8803
14991199 14.9265
14991299 15.0385
14991399 15.1563
14991499 15.2339
14991599 15.3603
14991699 15.4691
14991799 15.5402
14991899 15.4921
14991999 15.365
14992099 15.2339
14992199 15.1363
14992299 15.1748
14992399 15.1362
14992499 15.1098
14992599 15.0189
14992699 15.0567
14992799 15.0781
14992899 15.1347
14992999 15.1704
14993099 15.2601
14993199 15.2781
14993299 15.3764
14993399 15.4841
14993499 15.5558
14993599 15.6292
14993699 15.7015
14993799 15.7999
14993899 15.8892
14993999 15.9852
14994099 16.0562
14994199 16.0601
14994299 16.0885
14994399 16.1335
14994499 16.1502
14994599 16.1454
14994699 16.0896
14994799 15.9755
14994899 15.8866
14994999 15.8087
14995099 15.6957
14995199 15.6119
14995299 15.506
14995399 15.4514
14995499 15.484
14995599 15.5443
14995699 15.5223
14995799 15.5842
14995899 15.6879
14995999 15.7956
14996099 15.8901
14996199 16.0131
14996299 16.1031
14996399 16.1977
14996499 16.1994
14996599 16.2023
14996699 16.1471
14996799 16.0531
14996899 15.9513
14996999 15.9413
14997099 16.0326
14997199 16.1351
14997299 16.2451
14997399 16.3645
14997499 16.4355
14997599 16.3607
14997699 16.2279
14997799 16.1652
14997899 16.0789
14997999 16.014
14998099 16.0592
14998199 16.0029
14998299 15.9108
14998399 15.9329
14998499 15.9515
14998599 16.0064
14998699 16.007
14998799 15.9498
14998899 15.8216
14998999 15.723
14999099 15.6266
14999199 15.5199
14999299 15.3937
14999399 15.2944
14999499 15.3617
14999599 15.4364
14999699 15.4755
14999799 15.4126
14999899 15.329
14999999 15.2185
15000099 15.2011
15000199 15.2385
15000299 15.2473
15000399 15.1764
15000499 15.0467
15000599 14.9534
15000699 14.8534
15000799 14.7895
15000899 14.7566
15000999 14.6796
15001099 14.6149
15001199 14.5426
15001299 14.4408
15001399 14.3567
15001499 14.2703
15001599 14.1682
15001699 14.0752
15001799 13.9816
15001899 13.8784
15001999 13.7931
15002099 13.6897
15002199 13.5913
15002299 13.5578
15002399 13.53
15002499 13.4407
15002599 13.3268
15002699 13.2925
15002799 13.4181
15002899 13.4992
15002999 13.6381
15003099 13.769
15003199 13.8769
15003299 13.9347
15003399 13.8409
15003499 13.7393
15003599 13.6218
15003699 13.51
15003799 13.4206
15003899 13.4027
15003999 13.4619
15004099 13.5322
15004199 13.6164
15004299 13.6291
15004399 13.5793
15004499 13.5348
15004599 13.5164
15004699 13.4428
15004799 13.4432
15004899 13.5005
15004999 13.5863
15005099 13.6496
15005199 13.6553
15005299 13.745
15005399 13.7258
15005499 13.6886
15005599 13.663
15005699 13.6648
15005799 13.5992
15005899 13.5375
15005999 13.5966
15006099 13.7149
15006199 13.8531
15006299 13.9488
15006399 14.0515
15006499 14.105
15006599 14.2231
15006699 14.3539
15006799 14.4799
15006899 14.5594
15006999 14.6603
15007099 14.7565
15007199 14.8659
15007299 14.9853
15007399 15.1056
15007499 15.2172
15007599 15.2652
15007699 15.2843
15007799 15.1799
15007899 15.0838
15007999 15.0166
15008099 14.9801
15008199 15.0116
15008299 14.9736
15008399 14.9025
15008499 14.8624
15008599 14.7631
15008699 14.6526
15008799 14.5647
15008899 14.4742
15008999 14.3884
15009099 14.4562
15009199 14.576
15009299 14.7072
15009399 14.7564
15009499 14.7799
15009599 14.801
15009699 14.7478
15009799 14.6326
15009899 14.5291
15009999 14.4431
15010099 14.3214
15010199 14.2178
15010299 14.1102
15010399 13.9945
15010499 13.9334
15010599 13.8161
15010699 13.7981
15010799 13.7554
15010899 13.6744
15010999 13.5639
15011099 13.4637
15011199 13.4533
15011299 13.5421
15011399 13.5993
15011499 13.6515
15011599 13.7428
15011699 13.7876
15011799 13.7991
15011899 13.9189
15011999 13.9742
15012099 14.0146
15012199 13.9839
15012299 13.8934
15012399 13.7725
15012499 13.7099
15012599 13.6797
15012699 13.6139
15012799 13.545
15012899 13.4763
15012999 13.4012
15013099 13.4357
15013199 13.4001
15013299 13.4104
15013399 13.4538
15013499 13.511
15013599 13.5166
15013699 13.56
15013799 13.5819
15013899 13.5276
15013999 13.4722
15014099 13.4
15014199 13.3138
15014299 13.2806
15014399 13.1931
15014499 13.0849
15014599 12.9795
15014699 12.9253
15014799 13.0368
15014899 13.1493
15014999 13.2598
15015099 13.3683
15015199 13.5022
15015299 13.6275
15015399 13.7004
15015499 13.7705
15015599 13.8144
15015699 13.8812
15015799 13.8325
15015899 13.7887
15015999 13.9275
15016099 14.0555
15016199 14.1589
15016299 14.2778
15016399 14.4085
15016499 14.5099
15016599 14.5747
15016699 14.5763
15016799 14.5549
15016899 14.4701
15016999 14.3812
15017099 14.2712
15017199 14.1547
15017299 14.039
15017399 13.9985
15017499 14.031
15017599 14.1426
15017699 14.1454
15017799 14.1753
15017899 14.2795
15017999 14.3334
15018099 14.3151
15018199 14.4136
15018299 14.5171
15018399 14.6527
15018499 14.7665
15018599 14.8702
15018699 14.9889
15018799 15.087
15018899 15.2038
15018999 15.3123
15019099 15.397
15019199 15.3726
15019299 15.2552
15019399 15.1422
15019499 15.0322
15019599 14.9469
15019699 14.9203
15019799 14.8302
15019899 14.775
15019999 14.83
15020099 14.944
15020199 15.054
15020299 15.1499
15020399 15.1854
15020499 15.2357
15020599 15.265
15020699 15.3923
15020799 15.4128
15020899 15.4768
15020999 15.4656
15021099 15.4618
15021199 15.5182
15021299 15.5439
15021399 15.5317
15021499 15.4586
15021599 15.3815
15021699 15.2907
15021799 15.2351
15021899 15.2245
15021999 15.2067
15022099 15.229
15022199 15.2487
15022299 15.225
15022399 15.2703
15022499 15.3367
15022599 15.3745
15022699 15.447
15022799 15.5354
15022899 15.63
15022999 15.7065
15023099 15.716
15023199 15.7446
15023299 15.755
15023399 15.8504
15023499 15.9606
15023599 16.0563
15023699 16.1048
15023799 16.1364
15023899 16.1757
15023999 16.0984
15024099 15.9908
15024199 16.0039
15024299 16.0879
15024399 16.1821
15024499 16.2665
15024599 16.3562
15024699 16.4023
15024799 16.3213
15024899 16.2232
15024999 16.0853
15025099 15.998
15025199 15.9686
15025299 15.8912
15025399 15.7832
15025499 15.6562
15025599 15.5465
15025699 15.4555
15025799 15.3257
15025899 15.2075
15025999 15.1035
15026099 15.0062
15026199 14.8848
15026299 14.7862
15026399 14.8054
15026499 14.847
15026599 14.9793
15026699 15.079
15026799 15.1177
15026899 15.1346
15026999 15.2145
15027099 15.3098
15027199 15.338
15027299 15.2348
15027399 15.1984
15027499 15.1701
15027599 15.1316
15027699 15.1178
15027799 15.1556
15027899 15.1474
15027999 15.1533
15028099 15.1015
15028199 15.0194
15028299 14.9307
15028399 14.9018
15028499 15.0115
15028599 15.1465
15028699 15.2376
15028799 15.2918
15028899 15.3881
15028999 15.3601
15029099 15.2719
15029199 15.1801
15029299 15.0812
15029399 14.9894
15029499 15.0596
15029599 15.1086
15029699 15.1661
15029799 15.2765
15029899 15.391
15029999 15.4772
15030099 15.5907
15030199 15.6656
15030299 15.7692
15030399 15.7549
15030499 15.7659
15030599 15.7879
15030699 15.8229
15030799 15.9022
15030899 15.9283
15030999 15.8818
15031099 15.8456
15031199 15.7801
15031299 15.706
15031399 15.6281
15031499 15.5368
15031599 15.5457
15031699 15.5056
15031799 15.3786
15031899 15.2607
15031999 15.2265
15032099 15.2953
15032199 15.3583
15032299 15.4691
15032399 15.5303
15032499 15.6364
15032599 15.6666
15032699 15.6628
15032799 15.5607
15032899 15.4687
15032999 15.4162
15033099 15.4126
15033199 15.418
15033299 15.3855
15033399 15.2715
15033499 15.3107
15033599 15.3943
15033699 15.3929
15033799 15.2997
15033899 15.2181
15033999 15.1781
15034099 15.1301
15034199 15.0607
15034299 15.0264
15034399 15.0533
15034499 15.1675
15034599 15.2658
15034699 15.3829
15034799 15.4737
15034899 15.4403
15034999 15.4426
15035099 15.5159
15035199 15.6318
15035299 15.7036
15035399 15.7481
15035499 15.8377
15035599 15.8833
15035699 15.8771
15035799 15.9921
15035899 16.1047
15035999 16.0905
15036099 15.9827
15036199 15.9989
15036299 16.0127
15036399 16.0689
15036499 16.1686
15036599 16.1656
15036699 16.0514
15036799 15.948
15036899 15.8795
15036999 15.7994
15037099 15.7701
15037199 15.8016
15037299 15.7607
15037399 15.7523
15037499 15.7161
15037599 15.8154
15037699 15.894
15037799 15.8877
15037899 15.7654
15037999 15.665
15038099 15.5386
15038199 15.4252
15038299 15.3233
15038399 15.2161
15038499 15.1487
15038599 15.2308
15038699 15.2801
15038799 15.3087
15038899 15.3408
15038999 15.4415
15039099 15.5437
15039199 15.6404
15039299 15.7483
15039399 15.858
15039499 15.9719
15039599 16.0595
15039699 16.1722
15039799 16.2444
15039899 16.2569
15039999 16.2206
15040099 16.2153
15040199 16.2375
15040299 16.3149
15040399 16.3987
15040499 16.3691
15040599 16.2385
15040699 16.0969
15040799 16.0041
15040899 16.0049
15040999 15.9164
15041099 15.8545
15041199 15.81
15041299 15.6904
15041399 15.6013
15041499 15.5226
15041599 15.6117
15041699 15.7218
15041799 15.8133
15041899 15.9211
15041999 15.9587
15042099 15.8909
15042199 15.8101
15042299 15.8952
15042399 15.8941
15042499 15.8045
15042599 15.6784
15042699 15.5621
15042799 15.459
15042899 15.4263
15042999 15.3437
15043099 15.2575
15043199 15.1641
15043299 15.0337
15043399 14.9223
15043499 14.8093
15043599 14.7264
15043699 14.6353
15043799 14.5166
15043899 14.547
15043999 14.5385
15044099 14.5237
15044199 14.4678
15044299 14.3424
15044399 14.2386
15044499 14.1599
15044599 14.1254
15044699 14.2169
15044799 14.3513
15044899 14.4679
15044999 14.5675
15045099 14.5003
15045199 14.4087
15045299 14.339
15045399 14.2328
15045499 14.1543
15045599 14.128
15045699 14.0752
15045799 14.0442
15045899 13.9805
15045999 13.9536
15046099 14.0001
15046199 13.9347
15046299 13.8245
15046399 13.7515
15046499 13.7484
15046599 13.7495
15046699 13.7426
15046799 13.6625
15046899 13.545
15046999 13.4328
15047099 13.3548
15047199 13.3801
15047299 13.5069
15047399 13.6396
15047499 13.72
15047599 13.7306
15047699 13.6907
15047799 13.6
15047899 13.4984
15047999 13.4987
15048099 13.4957
15048199 13.5019
15048299 13.6259
15048399 13.7454
15048499 13.873
15048599 14.0012
15048699 14.133
15048799 14.1979
15048899 14.2337
15048999 14.2871
15049099 14.2497
15049199 14.1484
15049299 14.0455
15049399 13.9675
15049499 13.9973
15049599 14.1117
15049699 14.1912
15049799 14.2644
15049899 14.276
15049999 14.3012
15050099 14.3809
15050199 14.4372
15050299 14.3356
15050399 14.2264
15050499 14.1126
15050599 14.0142
15050699 13.9978
15050799 14.0168
15050899 14.112
15050999 14.217
15051099 14.2471
15051199 14.3029
15051299 14.3814
15051399 14.471
15051499 14.4944
15051599 14.5317
15051699 14.5688
15051799 14.6685
15051899 14.7718
15051999 14.8274
15052099 14.7918
15052199 14.6987
15052299 14.5951
15052399 14.5104
15052499 14.4998
15052599 14.5464
15052699 14.6697
15052799 14.8022
15052899 14.9158
15052999 14.9782
15053099 15.0879
15053199 15.1603
15053299 15.2607
15053399 15.3267
15053499 15.4254
15053599 15.5501
15053699 15.6379
15053799 15.6459
15053899 15.6617
15053999 15.7023
15054099 15.7565
15054199 15.8276
15054299 15.8466
15054399 15.8554
15054499 15.8362
15054599 15.898
15054699 15.9062
15054799 15.7649
15054899 15.6312
15054999 15.5818
15055099 15.5321
15055199 15.4238
15055299 15.3068
15055399 15.3305
15055499 15.3528
15055599 15.3504
15055699 15.327
15055799 15.2465
15055899 15.1804
15055999 15.1893
15056099 15.1292
15056199 15.1089
15056299 15.0901
15056399 15.0207
15056499 15.0801
15056599 15.1955
15056699 15.2521
15056799 15.1505
15056899 15.0543
15056999 14.9844
15057099 14.9698
15057199 14.9796
15057299 15.0151
15057399 14.9943
15057499 14.9805
15057599 14.9374
15057699 14.877
15057799 14.9596
15057899 15.0213
15057999 15.0783
15058099 15.1015
15058199 15.13
15058299 15.2012
15058399 15.2821
15058499 15.3435
15058599 15.3127
15058699 15.3788
15058799 15.4974
15058899 15.5181
15058999 15.5667
15059099 15.6201
15059199 15.7319
15059299 15.7369
15059399 15.7634
15059499 15.8439
15059599 15.9561
15059699 16.0211
15059799 16.0134
15059899 15.9176
15059999 15.8095
15060099 15.6803
15060199 15.5499
15060299 15.4728
15060399 15.4914
15060499 15.5014
15060599 15.4996
15060699 15.5323
15060799 15.5661
15060899 15.534
15060999 15.4915
15061099 15.4472
15061199 15.4207
15061299 15.3727
15061399 15.2785
15061499 15.1525
15061599 15.0564
15061699 15.0083
15061799 14.9246
15061899 14.8242
15061999 14.7166
15062099 14.6927
15062199 14.6907
15062299 14.6673
15062399 14.7216
15062499 14.7494
15062599 14.8439
15062699 14.9722
15062799 15.0905
15062899 15.1544
15062999 15.125
15063099 15.0682
15063199 14.9953
15063299 14.8744
15063399 14.8537
15063499 14.9223
15063599 14.9946
15063699 15.0105
15063799 15.0612
15063899 15.0511
15063999 15.0632
15064099 15.0857
15064199 15.2007
15064299 15.3201
15064399 15.4063
15064499 15.4036
15064599 15.3913
15064699 15.3153
15064799 15.1894
15064899 15.1476
15064999 15.0191
15065099 14.9213
15065199 14.7963
15065299 14.743
15065399 14.8074
15065499 14.9047
15065599 14.8764
15065699 14.7931
15065799 14.7773
15065899 14.8154
15065999 14.9216
15066099 15.0447
15066199 15.163
15066299 15.274
15066399 15.3791
15066499 15.4114
15066599 15.4193
15066699 15.487
15066799 15.5987
15066899 15.707
15066999 15.755
15067099 15.7673
15067199 15.7269
15067299 15.6548
15067399 15.6197
15067499 15.6502
15067599 15.6157
15067699 15.4974
15067799 15.3917
15067899 15.3743
15067999 15.342
15068099 15.2639
15068199 15.2203
15068299 15.204
15068399 15.313
15068499 15.4182
15068599 15.5524
15068699 15.5561
15068799 15.4648
15068899 15.3381
15068999 15.3099
15069099 15.3568
15069199 15.3656
15069299 15.3666
15069399 15.2901
15069499 15.1792
15069599 15.0609
15069699 14.93
15069799 14.8222
15069899 14.7647
15069999 14.71
15070099 14.6386
15070199 14.6837
15070299 14.7868
15070399 14.8086
15070499 14.737
15070599 14.6104
15070699 14.5278
15070799 14.4098
15070899 14.2982
15070999 14.1745
15071099 14.155
15071199 14.1695
15071299 14.2832
15071399 14.4124
15071499 14.4801
15071599 14.5289
15071699 14.5483
15071799 14.5066
15071899 14.4074
15071999 14.3847
15072099 14.4304
15072199 14.5477
15072299 14.6591
15072399 14.7569
15072499 14.775
15072599 14.7644
15072699 14.8233
15072799 14.8492
15072899 14.9582
15072999 15.0704
15073099 15.087
15073199 14.9773
15073299 14.8807
15073399 14.8179
15073499 14.8179
15073599 14.8364
15073699 14.8982
15073799 14.9385
15073899 14.9119
15073999 14.8274
15074099 14.7358
15074199 14.6312
15074299 14.5289
15074399 14.4057
15074499 14.3038
15074599 14.2484
15074699 14.2738
15074799 14.3279
15074899 14.2897
15074999 14.249
15075099 14.3453
15075199 14.3034
15075299 14.3636
15075399 14.4242
15075499 14.4526
15075599 14.4133
15075699 14.4838
15075799 14.5548
15075899 14.5434
15075999 14.5771
15076099 14.5264
15076199 14.6194
15076299 14.7475
15076399 14.8217
15076499 14.8461
15076599 14.9451
15076699 14.9653
15076799 14.9597
15076899 14.923
15076999 14.8747
15077099 14.9442
15077199 14.8406
15077299 14.7294
15077399 14.7435
15077499 14.8042
15077599 14.9187
15077699 15.034
15077799 15.0718
15077899 14.9936
15077999 14.8661
15078099 14.7885
15078199 14.6661
15078299 14.5754
15078399 14.5796
15078499 14.6558
15078599 14.7071
15078699 14.7158
15078799 14.8107
15078899 14.8896
15078999 14.9507
15079099 15.0143
15079199 15.0996
15079299 15.2157
15079399 15.2622
15079499 15.3751
15079599 15.4849
15079699 15.4483
15079799 15.328
15079899 15.2257
15079999 15.1128
15080099 15.0995
15080199 15.121
15080299 15.2226
15080399 15.2729
15080499 15.3931
15080599 15.5035
15080699 15.5678
15080799 15.6405
15080899 15.7384
15080999 15.6991
15081099 15.6735
15081199 15.7284
15081299 15.8348
15081399 15.8278
15081499 15.6912
15081599 15.5715
15081699 15.5309
15081799 15.4874
15081899 15.4356
15081999 15.3097
15082099 15.1978
15082199 15.0697
15082299 15.0268
15082399 14.9897
15082499 14.921
15082599 14.8517
15082699 14.759
15082799 14.6795
15082899 14.6208
15082999 14.527
15083099 14.4859
15083199 14.4418
15083299 14.3626
15083399 14.3759
15083499 14.4045
15083599 14.4637
15083699 14.5593
15083799 14.5458
15083899 14.5074
15083999 14.5213
15084099 14.5441
15084199 14.6342
15084299 14.7584
15084399 14.8264
15084499 14.9252
15084599 15.0393
15084699 15.0911
15084799 15.1816
15084899 15.264
15084999 15.2462
15085099 15.1423
15085199 15.0801
15085299 15.0216
15085399 14.9134
15085499 14.8583
15085599 14.8598
15085699 14.8698
15085799 14.7921
15085899 14.6758
15085999 14.6335
15086099 14.5312
15086199 14.4879
15086299 14.5593
15086399 14.6781
15086499 14.7449
15086599 14.8581
15086699 14.9768
15086799 14.9307
15086899 14.8685
15086999 14.8729
15087099 14.9709
15087199 15.0477
15087299 15.0943
15087399 15.2002
15087499 15.2425
15087599 15.1777
15087699 15.0808
15087799 14.9994
15087899 14.8972
15087999 14.8667
15088099 14.9997
15088199 15.0903
15088299 15.2127
15088399 15.3025
15088499 15.3301
15088599 15.4377
15088699 15.5659
15088799 15.6775
15088899 15.7717
15088999 15.7656
15089099 15.7552
15089199 15.7949
15089299 15.9139
15089399 16.0175
15089499 16.0995
15089599 16.1014
15089699 16.1966
15089799 16.2486
15089899 16.2013
15089999 16.1898
15090099 16.0896
15090199 15.9829
15090299 15.9911
15090399 15.8943
15090499 15.7956
15090599 15.7653
15090699 15.7949
15090799 15.8083
15090899 15.8582
15090999 15.9225
15091099 16.0237
15091199 16.1387
15091299 16.244
15091399 16.2987
15091499 16.3723
15091599 16.4638
15091699 16.5835
15091799 16.6685
15091899 16.7154
15091999 16.7182
15092099 16.7315
15092199 16.7266
15092299 16.7267
15092399 16.8383
15092499 16.9481
15092599 17.0535
15092699 17.1558
15092799 17.2185
15092899 17.3067
15092999 17.3553
15093099 17.4593
15093199 17.5704
15093299 17.635
15093399 17.6056
15093499 17.6606
15093599 17.733
15093699 17.8295
15093799 17.8555
15093899 17.8641
15093999 17.9044
15094099 17.9969
15094199 18.0298
15094299 18.0966
15094399 18.1643
15094499 18.1862
15094599 18.2528
15094699 18.3309
15094799 18.3021
15094899 18.2615
15094999 18.224
15095099 18.116
15095199 17.9977
15095299 17.8607
15095399 17.705
15095499 17.7107
15095599 17.7023
15095699 17.6537
15095799 17.6786
15095899 17.7157
15095999 17.8012
15096099 17.8702
15096199 17.9246
15096299 17.956
15096399 18.0413
15096499 18.0195
15096599 17.9319
15096699 17.7998
15096799 17.713
15096899 17.5635
15096999 17.4162
15097099 17.2735
15097199 17.2052
15097299 17.0765
15097399 16.9583
15097499 16.8469
15097599 16.8025
15097699 16.8036
15097799 16.7947
15097899 16.8989
15097999 16.9821
15098099 17.0472
15098199 17.1436
15098299 17.2438
15098399 17.307
15098499 17.2744
15098599 17.291
15098699 17.3715
15098799 17.4721
15098899 17.553
15098999 17.6569
15099099 17.6901
15099199 17.5731
15099299 17.4303
15099399 17.3692
15099499 17.2283
15099599 17.0862
15099699 16.9591
15099799 16.8803
15099899 16.9209
15099999 16.9694
15100099 17.0252
15100199 17.133
15100299 17.2417
15100399 17.3514
15100499 17.4117
15100599 17.4644
15100699 17.559
15100799 17.633
15100899 17.6504
15100999 17.708
15101099 17.6968
15101199 17.7316
15101299 17.7759
15101399 17.8703
15101499 17.9658
15101599 18.0399
15101699 18.1369
15101799 18.199
15101899 18.2524
15101999 18.3077
15102099 18.3291
15102199 18.3721
15102299 18.4463
15102399 18.5389
15102499 18.6224
15102599 18.6855
15102699 18.7741
15102799 18.7672
15102899 18.7461
15102999 18.7251
15103099 18.6813
15103199 18.6437
15103299 18.6638
15103399 18.6656
15103499 18.5466
15103599 18.4031
15103699 18.4124
15103799 18.4983
15103899 18.503
15103999 18.4839
15104099 18.5399
15104199 18.5755
15104299 18.6628
15104399 18.7304
15104499 18.8132
15104599 18.7963
15104699 18.8361
15104799 18.8597
15104899 18.8014
15104999 18.7133
15105099 18.6897
15105199 18.7491
15105299 18.8334
15105399 18.8103
15105499 18.7276
15105599 18.6392
15105699 18.5007
15105799 18.3698
15105899 18.2927
15105999 18.2593
15106099 18.1884
15106199 18.187
15106299 18.2772
15106399 18.3293
15106499 18.2644
15106599 18.1245
15106699 18.1459
15106799 18.2395
15106899 18.3229
15106999 18.306
15107099 18.3446
15107199 18.407
15107299 18.3756
15107399 18.4494
15107499 18.4582
15107599 18.3929
15107699 18.2836
15107799 18.1594
15107899 18.0235
15107999 17.9217
15108099 17.8381
15108199 17.778
15108299 17.674
15108399 17.5423
15108499 17.5196
15108599 17.5727
15108699 17.6404
15108799 17.6701
15108899 17.7496
15108999 17.8013
15109099 17.7881
15109199 17.8616
15109299 17.8734
15109399 17.8993
15109499 17.8744
15109599 17.9244
15109699 18.0183
15109799 18.0671
15109899 17.9548
15109999 17.8426
15110099 17.7555
15110199 17.7031
15110299 17.6201
15110399 17.512
15110499 17.404
15110599 17.3861
15110699 17.4457
15110799 17.3841
15110899 17.2535
15110999 17.1799
15111099 17.1469
15111199 17.1035
15111299 17.0144
15111399 16.9055
15111499 16.8965
15111599 16.8345
15111699 16.7068
15111799 16.5847
15111899 16.6588
15111999 16.758
15112099 16.8539
15112199 16.934
15112299 16.9233
15112399 16.8614
15112499 16.8553
15112599 16.7949
15112699 16.6766
15112799 16.5395
15112899 16.3945
15112999 16.2858
15113099 16.2613
15113199 16.1531
15113299 16.0353
15113399 15.9098
15113499 15.7912
15113599 15.7871
15113699 15.8263
15113799 15.8633
15113899 15.8779
15113999 15.8386
15114099 15.8241
15114199 15.7906
15114299 15.7639
15114399 15.7123
15114499 15.6788
15114599 15.5934
15114699 15.5242
15114799 15.4211
15114899 15.3308
15114999 15.3335
15115099 15.3715
15115199 15.3076
15115299 15.3486
15115399 15.2728
15115499 15.2233
15115599 15.1596
15115699 15.0466
15115799 14.9459
15115899 14.8827
15115999 14.8584
15116099 14.78
15116199 14.8683
15116299 14.8429
15116399 14.7305
15116499 14.6094
15116599 14.5352
15116699 14.477
15116799 14.4161
15116899 14.3011
15116999 14.1803
15117099 14.1759
15117199 14.1956
15117299 14.0967
15117399 13.9833
15117499 13.9121
15117599 13.8716
15117699 13.8294
15117799 13.7344
15117899 13.7507
15117999 13.813
15118099 13.8885
15118199 13.9317
15118299 13.9502
15118399 14.0325
15118499 14.1662
15118599 14.2825
15118699 14.3998
15118799 14.5251
15118899 14.6603
15118999 14.7862
15119099 14.9087
15119199 14.9685
15119299 14.9337
15119399 14.8318
15119499 14.7495
15119599 14.667
15119699 14.5647
15119799 14.4643
15119899 14.3846
15119999 14.3152
15120099 14.3193
15120199 14.434
15120299 14.5276
15120399 14.6604
15120499 14.7584
15120599 14.8293
15120699 14.8989
15120799 14.9913
15120899 15.1098
15120999 15.1376
15121099 15.0339
15121199 14.9541
15121299 14.8959
15121399 14.8385
15121499 14.7485
15121599 14.6933
15121699 14.6355
15121799 14.5486
15121899 14.5013
15121999 14.3825
15122099 14.2624
15122199 14.1629
15122299 14.0846
15122399 14.0553
15122499 13.9987
15122599 13.9067
15122699 13.8034
15122799 13.7891
15122899 13.7963
15122999 13.8871
15123099 13.9552
15123199 14.0119
15123299 14.0359
15123399 14.0406
15123499 14.0054
15123599 13.9667
15123699 13.9552
15123799 13.9405
15123899 13.8332
15123999 13.7135
15124099 13.6248
15124199 13.5286
15124299 13.5303
15124399 13.5456
15124499 13.5933
15124599 13.7131
15124699 13.8458
15124799 13.9456
15124899 14.0595
15124999 14.0764
15125099 14.0848
15125199 14.1098
15125299 14.1762
15125399 14.1569
15125499 14.2272
15125599 14.3565
15125699 14.4825
15125799 14.5581
15125899 14.4975
15125999 14.3841
15126099 14.3537
15126199 14.3143
15126299 14.2405
15126399 14.1695
15126499 14.0689
15126599 13.9931
15126699 13.8949
15126799 13.8525
15126899 13.7807
15126999 13.7076
15127099 13.5926
15127199 13.5109
15127299 13.5159
15127399 13.5059
15127499 13.4746
15127599 13.3732
15127699 13.2883
15127799 13.2304
15127899 13.2539
15127999 13.3512
15128099 13.4471
15128199 13.5897
15128299 13.7066
15128399 13.7531
15128499 13.815
15128599 13.7986
15128699 13.7741
15128799 13.7511
15128899 13.8541
15128999 13.8981
15129099 13.825
15129199 13.7443
15129299 13.6472
15129399 13.5512
15129499 13.5164
15129599 13.4602
15129699 13.4385
15129799 13.3682
15129899 13.285
15129999 13.1837
15130099 13.0813
15130199 13.0267
15130299 13.0161
15130399 12.9828
15130499 12.8826
15130599 12.778
15130699 12.7466
15130799 12.6654
15130899 12.5922
15130999 12.508
15131099 12.5099
15131199 12.6209
15131299 12.6758
15131399 12.7252
15131499 12.664
15131599 12.6563
15131699 12.6936
15131799 12.7124
15131899 12.6312
15131999 12.6749
15132099 12.6827
15132199 12.5916
15132299 12.6268
15132399 12.7148
15132499 12.7597
15132599 12.7836
15132699 12.8583
15132799 12.9971
15132899 13.0669
15132999 13.1646
15133099 13.2113
15133199 13.1238
15133299 13.0222
15133399 12.9723
15133499 12.9545
15133599 13.0162
15133699 13.1065
15133799 13.1487
15133899 13.1777
15133999 13.1542
15134099 13.2234
15134199 13.2463
15134299 13.242
15134399 13.3197
15134499 13.4051
15134599 13.4154
15134699 13.3422
15134799 13.371
15134899 13.4028
15134999 13.5019
15135099 13.598
15135199 13.6684
15135299 13.7872
15135399 13.8682
15135499 13.8847
15135599 13.8429
15135699 13.8317
15135799 13.8808
15135899 13.9132
15135999 13.9371
15136099 13.9763
15136199 14.1002
15136299 14.1388
15136399 14.1173
15136499 14.0848
15136599 14.0417
15136699 14.0823
15136799 14.1498
15136899 14.1994
15136999 14.139
15137099 14.0615
15137199 14.0075
15137299 14.0309
15137399 14.0366
15137499 14.0317
15137599 14.0602
15137699 13.9877
15137799 13.9851
15137899 14.0864
15137999 14.0894
15138099 14.1864
15138199 14.2616
15138299 14.3328
15138399 14.3567
15138499 14.4145
15138599 14.4402
15138699 14.5002
15138799 14.6223
15138899 14.6607
15138999 14.5848
15139099 14.5612
15139199 14.6063
15139299 14.6958
15139399 14.6981
15139499 14.5925
15139599 14.5244
15139699 14.4277
15139799 14.4347
15139899 14.4425
15139999 14.3382
15140099 14.2492
15140199 14.1549
15140299 14.0592
15140399 13.9708
15140499 13.9319
15140599 13.9449
15140699 14.0743
15140799 14.104
15140899 13.9913
15140999 13.9533
15141099 14.0254
15141199 14.1169
15141299 14.2494
15141399 14.3571
15141499 14.4525
15141599 14.4967
15141699 14.5053
15141799 14.4969
15141899 14.5439
15141999 14.6204
15142099 14.7035
15142199 14.7291
15142299 14.7871
15142399 14.8324
15142499 14.7944
15142599 14.8115
15142699 14.7696
15142799 14.8285
15142899 14.9072
15142999 14.958
15143099 14.9894
15143199 15.0136
15143299 15.0569
15143399 14.9969
15143499 14.8733
15143599 14.7578
15143699 14.66
15143799 14.5731
15143899 14.5553
15143999 14.504
15144099 14.4959
15144199 14.4474
15144299 14.4835
15144399 14.4735
15144499 14.4782
15144599 14.4587
15144699 14.4997
15144799 14.5892
15144899 14.7119
15144999 14.8257
15145099 14.8635
15145199 14.962
15145299 15.0887
15145399 15.2076
15145499 15.2945
15145599 15.3771
15145699 15.4988
15145799 15.6098
15145899 15.7007
15145999 15.7947
15146099 15.9014
15146199 15.9432
15146299 16.0113
15146399 16.1158
15146499 16.1843
15146599 16.2066
15146699 16.2467
15146799 16.1536
15146899 16.0255
15146999 15.9485
15147099 15.9063
15147199 15.9596
15147299 16.0352
15147399 16.0477
15147499 16.056
15147599 16.0399
15147699 15.911
15147799 15.7824
15147899 15.7039
15147999 15.6627
15148099 15.589
15148199 15.5667
15148299 15.5059
15148399 15.4374
15148499 15.3138
15148599 15.2307
15148699 15.2121
15148799 15.147
15148899 15.048
15148999 15.0354
15149099 14.9957
15149199 14.9892
15149299 15.0638
15149399 15.1157
15149499 15.1717
15149599 15.2419
15149699 15.2215
15149799 15.1782
15149899 15.1174
15149999 15.1102
15150099 15.1552
15150199 15.2413
15150299 15.3208
15150399 15.4253
15150499 15.5004
15150599 15.5654
15150699 15.549
15150799 15.4703
15150899 15.3744
15150999 15.4191
15151099 15.5144
15151199 15.6416
15151299 15.7409
15151399 15.7348
15151499 15.6413
15151599 15.5941
15151699 15.6648
15151799 15.7892
15151899 15.8786
15151999 15.9224
15152099 15.8839
15152199 15.7832
15152299 15.7325
15152399 15.6745
15152499 15.6569
15152599 15.7322
15152699 15.8378
15152799 15.9358
15152899 16.0189
15152999 16.1059
15153099 16.2089
15153199 16.2911
15153299 16.2912
15153399 16.2225
15153499 16.1671
15153599 16.181
15153699 16.1228
15153799 16.0844
15153899 16.1498
15153999 16.2626
15154099 16.356
15154199 16.4532
15154299 16.5386
15154399 16.6054
15154499 16.5878
15154599 16.587
15154699 16.5885
15154799 16.6583
15154899 16.7738
15154999 16.8879
15155099 16.9664
15155199 17.0643
15155299 17.1679
15155399 17.2491
15155499 17.3112
15155599 17.3595
15155699 17.3276
15155799 17.1804
15155899 17.0305
15155999 16.8975
15156099 16.7767
15156199 16.6836
15156299 16.6806
15156399 16.6899
15156499 16.7006
15156599 16.638
15156699 16.5752
15156799 16.4381
15156899 16.474
15156999 16.5612
15157099 16.6018
15157199 16.68
15157299 16.7833
15157399 16.8843
15157499 16.8696
15157599 16.8164
15157699 16.8914
15157799 16.9684
15157899 17.0798
15157999 17.1573
15158099 17.2142
15158199 17.3103
15158299 17.3983
15158399 17.4788
15158499 17.586
15158599 17.6754
15158699 17.7184
15158799 17.7711
15158899 17.8585
15158999 17.924
15159099 17.9402
15159199 17.7991
15159299 17.6466
15159399 17.5829
15159499 17.5119
15159599 17.3886
15159699 17.3358
15159799 17.3176
15159899 17.3833
15159999 17.4543
15160099 17.4133
15160199 17.2912
15160299 17.1786
15160399 17.2054
15160499 17.3073
15160599 17.2824
15160699 17.2316
15160799 17.2066
15160899 17.2865
15160999 17.3886
15161099 17.462
15161199 17.4649
15161299 17.5399
15161399 17.6358
15161499 17.6801
15161599 17.7273
15161699 17.7603
15161799 17.6779
15161899 17.6161
15161999 17.4801
15162099 17.3472
15162199 17.2492
15162299 17.1438
15162399 17.01
15162499 16.9083
15162599 16.8666
15162699 16.8664
15162799 16.9345
15162899 16.9589
15162999 16.869
15163099 16.73
15163199 16.6245
15163299 16.5174
15163399 16.385
15163499 16.2661
15163599 16.2826
15163699 16.3424
15163799 16.4572
15163899 16.5554
15163999 16.5792
15164099 16.5176
15164199 16.5237
15164299 16.5943
15164399 16.5654
15164499 16.5388
15164599 16.5153
15164699 16.4848
15164799 16.3578
15164899 16.2157
15164999 16.093
15165099 15.9935
15165199 15.8625
15165299 15.7325
15165399 15.6531
15165499 15.5349
15165599 15.4976
15165699 15.5632
15165799 15.6784
15165899 15.7817
15165999 15.887
15166099 16.0006
15166199 16.0948
15166299 16.1288
15166399 16.1563
15166499 16.2185
15166599 16.306
15166699 16.3511
15166799 16.4282
15166899 16.4584
15166999 16.493
15167099 16.4444
15167199 16.3263
15167299 16.2354
15167399 16.1438
15167499 16.0563
15167599 15.9456
15167699 15.8769
15167799 15.8715
15167899 15.8601
15167999 15.7691
15168099 15.6304
15168199 15.5489
15168299 15.5215
15168399 15.5563
15168499 15.5956
15168599 15.6929
15168699 15.8011
15168799 15.9071
15168899 16.0161
15168999 15.9825
15169099 15.9639
15169199 15.9342
15169299 15.926
15169399 15.8867
15169499 15.9609
15169599 16.0576
15169699 16.1681
15169799 16.2863
15169899 16.3666
15169999 16.3846
15170099 16.4805
15170199 16.5817
15170299 16.6603
15170399 16.6644
15170499 16.6408
15170599 16.5585
15170699 16.5399
15170799 16.6463
15170899 16.7099
15170999 16.7522
15171099 16.7751
15171199 16.8721
15171299 16.9107
15171399 16.9066
15171499 16.9506
15171599 17.0141
15171699 17.1234
15171799 17.2239
15171899 17.2656
15171999 17.2879
15172099 17.3963
15172199 17.4394
15172299 17.4997
15172399 17.4488
15172499 17.3502
15172599 17.2102
15172699 17.0762
15172799 16.9467
15172899 16.8505
15172999 16.7136
15173099 16.5938
15173199 16.5956
15173299 16.5952
15173399 16.6748
15173499 16.7164
15173599 16.7698
15173699 16.7204
15173799 16.6415
15173899 16.5936
15173999 16.6047
15174099 16.5248
15174199 16.3811
15174299 16.3381
15174399 16.3099
15174499 16.4173
15174599 16.4935
15174699 16.5504
15174799 16.6527
15174899 16.7171
15174999 16.7105
15175099 16.7639
15175199 16.7919
15175299 16.7878
15175399 16.7405
15175499 16.6664
15175599 16.631
15175699 16.5872
15175799 16.6075
15175899 16.6365
15175999 16.6569
15176099 16.5432
15176199 16.4331
15176299 16.3907
15176399 16.3953
15176499 16.3037
15176599 16.2668
15176699 16.2046
15176799 16.112
15176899 15.9832
15176999 16.0068
15177099 16.0501
15177199 16.1532
15177299 16.2471
15177399 16.3251
15177499 16.3659
15177599 16.4036
15177699 16.4053
15177799 16.4424
15177899 16.4297
15177999 16.4396
15178099 16.5309
15178199 16.6016
15178299 16.596
15178399 16.5402
15178499 16.4854
15178599 16.4791
15178699 16.4685
15178799 16.3397
15178899 16.2086
15178999 16.0879
15179099 15.9999
15179199 15.9845
15179299 15.9966
15179399 16.0204
15179499 16.0131
15179599 15.9848
15179699 16.0063
15179799 16.0123
15179899 16.0513
15179999 16.1098
15180099 16.1471
15180199 16.226
15180299 16.2981
15180399 16.3814
15180499 16.4898
15180599 16.5932
15180699 16.6579
15180799 16.7315
15180899 16.8465
15180999 16.932
15181099 17.0486
15181199 17.1504
15181299 17.243
15181399 17.2652
15181499 17.1999
15181599 17.1055
15181699 16.9911
15181799 16.9643
15181899 16.9379
15181999 16.9167
15182099 16.9531
15182199 17.0202
15182299 17.0943
15182399 17.1648
15182499 17.2573
15182599 17.3478
15182699 17.4282
15182799 17.5045
15182899 17.5185
15182999 17.5481
15183099 17.5832
15183199 17.5299
15183299 17.5282
15183399 17.567
15183499 17.6199
15183599 17.5962
15183699 17.462
15183799 17.4419
15183899 17.4394
15183999 17.3655
15184099 17.269
15184199 17.1786
15184299 17.1667
15184399 17.0782
15184499 16.9758
15184599 16.9117
15184699 16.899
15184799 16.8839
15184899 16.7671
15184999 16.699
15185099 16.5862
15185199 16.5243
15185299 16.5106
15185399 16.4119
15185499 16.3061
15185599 16.2776
15185699 16.3502
15185799 16.4274
15185899 16.5386
15185999 16.6363
15186099 16.6725
15186199 16.7435
15186299 16.8372
15186399 16.9267
15186499 17.0284
15186599 17.0721
15186699 17.0569
15186799 16.9985
15186899 16.9346
15186999 16.9033
15187099 16.9539
15187199 17.0611
15187299 17.1494
15187399 17.1462
15187499 17.1937
15187599 17.2214
15187699 17.32
15187799 17.428
15187899 17.4441
15187999 17.3786
15188099 17.3419
15188199 17.3446
15188299 17.2694
15188399 17.157
15188499 17.0456
15188599 17.0803
15188699 17.1128
15188799 17.0455
15188899 17.0806
15188999 17.1214
15189099 17.1494
15189199 17.0486
15189299 16.9191
15189399 16.7659
15189499 16.6234
15189599 16.4835
15189699 16.3657
15189799 16.2299
15189899 16.1656
15189999 16.1768
15190099 16.0807
15190199 16.0142
15190299 15.9074
15190399 15.8191
15190499 15.6918
15190599 15.6909
15190699 15.6938
15190799 15.6791
15190899 15.6428
15190999 15.598
15191099 15.5459
15191199 15.4804
15191299 15.3796
15191399 15.2924
15191499 15.208
15191599 15.0995
15191699 14.9766
15191799 14.8837
15191899 14.7868
15191999 14.7136
15192099 14.6208
15192199 14.5457
15192299 14.4493
15192399 14.3689
15192499 14.3726
15192599 14.3611
15192699 14.3099
15192799 14.2596
15192899 14.1718
15192999 14.1461
15193099 14.0872
15193199 14.0132
15193299 13.9202
15193399 13.8955
15193499 14.038
15193599 14.1382
15193699 14.2172
15193799 14.3
15193899 14.4258
15193999 14.5366
15194099 14.5714
15194199 14.4865
15194299 14.3602
15194399 14.284
15194499 14.2571
15194599 14.2698
15194699 14.3703
15194799 14.4801
15194899 14.5578
15194999 14.5743
15195099 14.5671
15195199 14.5741
15195299 14.599
15195399 14.6767
15195499 14.7821
15195599 14.8928
15195699 15.0259
15195799 15.1541
15195899 15.1911
15195999 15.2633
15196099 15.3701
15196199 15.4222
15196299 15.3173
15196399 15.2073
15196499 15.1383
15196599 15.0292
15196699 14.9054
15196799 14.7913
15196899 14.6732
15196999 14.5563
15197099 14.4754
15197199 14.3684
15197299 14.2741
15197399 14.2012
15197499 14.1679
15197599 14.253
15197699 14.2758
15197799 14.2363
15197899 14.1335
15197999 14.0165
15198099 13.9143
15198199 13.8057
15198299 13.6993
15198399 13.6458
15198499 13.6127
15198599 13.5794
15198699 13.6041
15198799 13.5462
15198899 13.579
15198999 13.6404
15199099 13.6663
15199199 13.5981
15199299 13.4899
15199399 13.4338
15199499 13.3287
15199599 13.2257
15199699 13.1898
15199799 13.1916
15199899 13.2189
15199999 13.3097
15200099 13.3546
15200199 13.3613
15200299 13.326
15200399 13.2238
15200499 13.1185
15200599 13.0165
15200699 12.9108
15200799 12.8125
15200899 12.72
15200999 12.6809
15201099 12.7355
15201199 12.7928
15201299 12.8926
15201399 12.9782
15201499 13.0966
15201599 13.2366
15201699 13.3095
15201799 13.4011
15201899 13.5119
15201999 13.5368
15202099 13.5684
15202199 13.549
15202299 13.5746
15202399 13.5161
15202499 13.458
15202599 13.5737
15202699 13.686
15202799 13.796
15202899 13.8715
15202999 13.7862
15203099 13.722
15203199 13.7547
15203299 13.8529
15203399 13.8933
15203499 13.8134
15203599 13.7025
15203699 13.5949
15203799 13.4818
15203899 13.3814
15203999 13.2924
15204099 13.2032
15204199 13.147
15204299 13.1034
15204399 13.0596
15204499 13.0519
15204599 12.9823
15204699 12.8821
15204799 12.7837
15204899 12.7031
15204999 12.6317
15205099 12.5618
15205199 12.539
15205299 12.5315
15205399 12.4979
15205499 12.4308
15205599 12.4746
15205699 12.5873
15205799 12.6703
15205899 12.7993
15205999 12.8768
15206099 12.885
15206199 12.7992
15206299 12.7601
15206399 12.8446
15206499 12.9684
15206599 13.1127
15206699 13.1618
15206799 13.1726
15206899 13.1245
15206999 13.0969
15207099 12.9908
15207199 12.8921
15207299 12.8037
15207399 12.7246
15207499 12.6362
15207599 12.5281
15207699 12.501
15207799 12.5513
15207899 12.6929
15207999 12.7646
15208099 12.8329
15208199 12.8425
15208299 12.8477
15208399 12.9801
15208499 13.1031
15208599 13.144
15208699 13.2114
15208799 13.256
15208899 13.3118
15208999 13.2492
15209099 13.1881
15209199 13.1327
15209299 13.0557
15209399 12.9553
15209499 12.9268
15209599 12.8764
15209699 12.7894
15209799 12.7353
15209899 12.6727
15209999 12.6084
15210099 12.5626
15210199 12.6115
15210299 12.6944
15210399 12.7599
15210499 12.8316
15210599 12.8775
15210699 12.9204
15210799 12.9331
15210899 12.9279
15210999 12.8531
15211099 12.7503
15211199 12.7142
15211299 12.7335
15211399 12.7259
15211499 12.6759
15211599 12.6245
15211699 12.5782
15211799 12.5239
15211899 12.5254
15211999 12.5427
15212099 12.5417
15212199 12.4897
15212299 12.399
15212399 12.2988
15212499 12.3128
15212599 12.3161
15212699 12.3617
15212799 12.3489
15212899 12.4182
15212999 12.4909
15213099 12.6237
15213199 12.7737
15213299 12.9178
15213399 13.0203
15213499 13.1162
15213599 13.2494
15213699 13.3745
15213799 13.4997
15213899 13.5511
15213999 13.4776
15214099 13.3625
15214199 13.2711
15214299 13.2053
15214399 13.1909
15214499 13.1661
15214599 13.0621
15214699 12.9681
15214799 12.9127
15214899 12.819
15214999 12.8145
15215099 12.7388
15215199 12.6328
15215299 12.5694
15215399 12.6529
15215499 12.7434
15215599 12.7609
15215699 12.7777
15215799 12.8814
15215899 12.9613
15215999 13.0333
15216099 13.0501
15216199 12.9901
15216299 12.8999
15216399 12.8768
15216499 12.9634
15216599 13.0987
15216699 13.2184
15216799 13.3532
15216899 13.4795
15216999 13.5584
15217099 13.6547
15217199 13.7208
15217299 13.771
15217399 13.8291
15217499 13.9561
15217599 14.0933
15217699 14.1505
15217799 14.1762
15217899 14.2635
15217999 14.3273
15218099 14.4363
15218199 14.5373
15218299 14.5724
15218399 14.6612
15218499 14.7521
15218599 14.8509
15218699 14.9253
15218799 14.9076
15218899 14.8665
15218999 14.8168
15219099 14.7793
15219199 14.7484
15219299 14.7339
15219399 14.7058
15219499 14.7904
15219599 14.8621
15219699 14.8709
15219799 14.8819
15219899 14.9363
15219999 15.0562
15220099 15.1687
15220199 15.2599
15220299 15.3335
15220399 15.392
15220499 15.4797
15220599 15.5636
15220699 15.6555
15220799 15.7164
15220899 15.8146
15220999 15.7837
15221099 15.7159
15221199 15.5886
15221299 15.464
15221399 15.3963
15221499 15.4122
15221599 15.4649
15221699 15.4226
15221799 15.3541
15221899 15.2444
15221999 15.1072
15222099 15.0127
15222199 14.9259
15222299 14.8973
15222399 14.9113
15222499 14.9707
15222599 14.9401
15222699 14.9197
15222799 15.0015
15222899 15.0665
15222999 15.1032
15223099 15.0732
15223199 14.9824
15223299 14.882
15223399 14.8316
15223499 14.7744
15223599 14.888
15223699 15.0177
15223799 15.1466
15223899 15.2737
15223999 15.3853
15224099 15.5032
15224199 15.6227
15224299 15.7361
15224399 15.8583
15224499 15.9731
15224599 16.0677
15224699 16.0385
15224799 15.9352
15224899 15.8326
15224999 15.7292
15225099 15.6007
15225199 15.4673
15225299 15.343
15225399 15.2281
15225499 15.1006
15225599 14.9964
15225699 15.0387
15225799 15.1438
15225899 15.2585
15225999 15.3772
15226099 15.4161
15226199 15.3945
15226299 15.4529
15226399 15.5566
15226499 15.6486
15226599 15.6825
15226699 15.7404
15226799 15.8232
15226899 15.9342
15226999 16.0452
15227099 16.1471
15227199 16.2426
15227299 16.3205
15227399 16.4141
15227499 16.514
15227599 16.6084
15227699 16.6914
15227799 16.7957
15227899 16.9022
15227999 17.0043
15228099 17.1101
15228199 17.1962
15228299 17.226
15228399 17.3245
15228499 17.4256
15228599 17.5029
15228699 17.473
15228799 17.3911
15228899 17.3433
15228999 17.3307
15229099 17.2624
15229199 17.3194
15229299 17.3762
15229399 17.4518
15229499 17.5239
15229599 17.6229
15229699 17.7201
15229799 17.8041
15229899 17.8677
15229999 17.9657
15230099 18.0346
15230199 18.0936
15230299 18.1254
15230399 18.1576
15230499 18.0671
15230599 17.9133
15230699 17.776
15230799 17.6687
15230899 17.5508
15230999 17.5841
15231099 17.666
15231199 17.6562
15231299 17.6339
15231399 17.5997
15231499 17.5269
15231599 17.4329
15231699 17.3086
15231799 17.2889
15231899 17.2446
15231999 17.2764
15232099 17.3289
15232199 17.4154
15232299 17.4852
15232399 17.5706
15232499 17.666
15232599 17.7535
15232699 17.7789
15232799 17.8146
15232899 17.8574
15232999 17.8883
15233099 17.9725
15233199 18.0292
15233299 18.1214
15233399 18.1978
15233499 18.2276
15233599 18.261
15233699 18.3402
15233799 18.3785
15233899 18.3492
15233999 18.2069
15234099 18.0461
15234199 17.8926
15234299 17.7361
15234399 17.6022
15234499 17.4636
15234599 17.3258
15234699 17.2462
15234799 17.2539
15234899 17.2501
15234999 17.1707
15235099 17.1165
15235199 17.067
15235299 16.9867
15235399 16.8524
15235499 16.7242
15235599 16.5938
15235699 16.4792
15235799 16.3416
15235899 16.2157
15235999 16.0819
15236099 15.9575
15236199 15.8908
15236299 15.8072
15236399 15.6758
15236499 15.5478
15236599 15.4943
15236699 15.4629
15236799 15.4088
15236899 15.3035
15236999 15.312
15237099 15.3625
15237199 15.3391
15237299 15.3917
15237399 15.4355
15237499 15.4503
15237599 15.424
15237699 15.3555
15237799 15.3958
15237899 15.4458
15237999 15.3578
15238099 15.2306
15238199 15.1489
15238299 15.0803
15238399 15.1015
15238499 15.1936
15238599 15.3052
15238699 15.3885
15238799 15.4908
15238899 15.5573
15238999 15.5074
15239099 15.4156
15239199 15.2985
15239299 15.1732
15239399 15.0404
15239499 14.9145
15239599 14.7866
15239699 14.684
15239799 14.6247
15239899 14.5491
15239999 14.4417
15240099 14.4258
15240199 14.3529
15240299 14.2463
15240399 14.2625
15240499 14.2144
15240599 14.1493
15240699 14.1057
15240799 14.0537
15240899 14.0251
15240999 14.0044
15241099 13.9584
15241199 13.919
15241299 13.9109
15241399 13.8848
15241499 13.8221
15241599 13.7988
15241699 13.7248
15241799 13.6373
15241899 13.5859
15241999 13.6694
15242099 13.7523
15242199 13.7523
15242299 13.6546
15242399 13.5522
15242499 13.4945
15242599 13.423
15242699 13.4028
15242799 13.3868
15242899 13.4344
15242999 13.4604
15243099 13.5062
15243199 13.6388
15243299 13.7325
15243399 13.8688
15243499 13.996
15243599 14.1147
15243699 14.2346
15243799 14.3172
15243899 14.3876
15243999 14.4838
15244099 14.5983
15244199 14.7029
15244299 14.7425
15244399 14.7727
15244499 14.741
15244599 14.7229
15244699 14.7777
15244799 14.9048
15244899 14.931
15244999 14.8252
15245099 14.6994
15245199 14.5824
15245299 14.5141
15245399 14.4947
15245499 14.4337
15245599 14.4491
15245699 14.3851
15245799 14.2924
15245899 14.208
15245999 14.1221
15246099 14.0855
15246199 14.1137
15246299 14.1164
15246399 14.0307
15246499 14.0112
15246599 14.045
15246699 14.0386
15246799 14.0121
15246899 14.1355
15246999 14.1941
15247099 14.1436
15247199 14.0835
15247299 14.0832
15247399 14.1258
15247499 14.1339
15247599 14.1211
15247699 14.141
15247799 14.2072
15247899 14.2792
15247999 14.3147
15248099 14.3668
15248199 14.3303
15248299 14.2913
15248399 14.2419
15248499 14.1386
15248599 14.0253
15248699 14.028
15248799 14.1513
15248899 14.2399
15248999 14.3065
15249099 14.4038
15249199 14.489
15249299 14.5816
15249399 14.6995
15249499 14.8071
15249599 14.8786
15249699 14.9286
15249799 14.9661
15249899 15.0256
15249999 15.0846
15250099 15.1368
15250199 15.1616
15250299 15.1971
15250399 15.1492
15250499 15.0186
15250599 14.9263
15250699 14.9033
15250799 14.995
15250899 14.9588
15250999 14.9305
15251099 14.9444
15251199 14.9779
15251299 15.0205
15251399 14.913
15251499 14.8128
15251599 14.705
15251699 14.6107
15251799 14.5506
15251899 14.5814
15251999 14.5895
15252099 14.5869
15252199 14.6793
15252299 14.7607
15252399 14.6986
15252499 14.5725
15252599 14.4547
15252699 14.3686
15252799 14.3214
15252899 14.2404
15252999 14.1373
15253099 14.0368
15253199 13.9467
15253299 13.9129
15253399 13.9752
15253499 14.0964
15253599 14.2096
15253699 14.2142
15253799 14.3057
15253899 14.3846
15253999 14.4952
15254099 14.6209
15254199 14.5551
15254299 14.5097
15254399 14.5102
15254499 14.5551
15254599 14.6145
15254699 14.7069
15254799 14.809
15254899 14.9197
15254999 15.0245
15255099 15.1433
15255199 15.2576
15255299 15.3595
15255399 15.3949
15255499 15.4039
15255599 15.4426
15255699 15.3678
15255799 15.2858
15255899 15.2843
15255999 15.3377
15256099 15.2644
15256199 15.1786
15256299 15.0528
15256399 15.0353
15256499 15.0907
15256599 15.198
15256699 15.1932
15256799 15.181
15256899 15.1803
15256999 15.2134
15257099 15.2739
15257199 15.2846
15257299 15.3119
15257399 15.3461
15257499 15.3644
15257599 15.2803
15257699 15.2416
15257799 15.1442
15257899 15.0211
15257999 14.9481
15258099 14.8169
15258199 14.7285
15258299 14.655
15258399 14.5327
15258499 14.4614
15258599 14.3563
15258699 14.2375
15258799 14.1658
15258899 14.2011
15258999 14.304
15259099 14.3993
15259199 14.5175
15259299 14.6176
15259399 14.7352
15259499 14.8337
15259599 14.9604
15259699 15.0572
15259799 15.1728
15259899 15.3019
15259999 15.3712
15260099 15.3591
15260199 15.3796
15260299 15.4289
15260399 15.3905
15260499 15.3551
15260599 15.2893
15260699 15.3442
15260799 15.4078
15260899 15.405
15260999 15.3163
15261099 15.1928
15261199 15.1041
15261299 15.0488
15261399 14.9807
15261499 14.8568
15261599 14.7289
15261699 14.6775
15261799 14.7223
15261899 14.6495
15261999 14.6079
15262099 14.5774
15262199 14.481
15262299 14.3639
15262399 14.252
15262499 14.1985
15262599 14.2528
15262699 14.3308
15262799 14.4332
15262899 14.5137
15262999 14.5572
15263099 14.4545
15263199 14.3379
15263299 14.2305
15263399 14.1356
15263499 14.0815
15263599 14.0706
15263699 14.0732
15263799 14.0597
15263899 14.0906
15263999 14.1652
15264099 14.2663
15264199 14.3119
15264299 14.3583
15264399 14.467
15264499 14.5499
15264599 14.6242
15264699 14.7119
15264799 14.7976
15264899 14.7923
15264999 14.7448
15265099 14.7096
15265199 14.6239
15265299 14.5322
15265399 14.481
15265499 14.4597
15265599 14.4759
15265699 14.4345
15265799 14.3462
15265899 14.3056
15265999 14.3747
15266099 14.4533
15266199 14.577
15266299 14.6563
15266399 14.6983
15266499 14.7882
15266599 14.8272
15266699 14.8972
15266799 14.9086
15266899 14.9275
15266999 14.9399
15267099 14.9782
15267199 15.0091
15267299 14.9901
15267399 14.9949
15267499 14.8952
15267599 14.7823
15267699 14.6818
15267799 14.6334
15267899 14.5889
15267999 14.6297
15268099 14.6183
15268199 14.4992
15268299 14.4074
15268399 14.4707
15268499 14.5667
15268599 14.6797
15268699 14.7644
15268799 14.8581
15268899 14.9371
15268999 14.941
15269099 14.9735
15269199 15.0585
15269299 15.1244
15269399 15.1184
15269499 15.0169
15269599 14.8963
15269699 14.7787
15269799 14.6714
15269899 14.6045
15269999 14.5551
15270099 14.4365
15270199 14.3536
15270299 14.3514
15270399 14.3143
15270499 14.3813
15270599 14.5048
15270699 14.6258
15270799 14.7474
15270899 14.7847
15270999 14.8315
15271099 14.9598
15271199 15.074
15271299 15.181
15271399 15.285
15271499 15.3597
15271599 15.4521
15271699 15.4935
15271799 15.5141
15271899 15.584
15271999 15.6407
15272099 15.66
15272199 15.6538
15272299 15.6309
15272399 15.604
15272499 15.5328
15272599 15.5384
15272699 15.526
15272799 15.5578
15272899 15.5028
15272999 15.4275
15273099 15.2965
15273199 15.1921
15273299 15.154
15273399 15.0907
15273499 15.0722
15273599 15.0642
15273699 15.056
15273799 15.0395
15273899 14.9903
15273999 15.0398
15274099 15.1297
15274199 15.2239
15274299 15.2157
15274399 15.1158
15274499 15.0424
15274599 14.9316
15274699 14.8591
15274799 14.7608
15274899 14.8309
15274999 14.9595
15275099 15.086
15275199 15.1927
15275299 15.3087
15275399 15.4023
15275499 15.4994
15275599 15.5676
15275699 15.6234
15275799 15.7292
15275899 15.8597
15275999 15.9513
15276099 16.0185
15276199 16.111
15276299 16.1871
15276399 16.2275
15276499 16.2416
15276599 16.2832
15276699 16.1632
15276799 16.0981
15276899 16.0343
15276999 15.9841
15277099 15.9374
15277199 15.9119
15277299 15.9921
15277399 16.024
15277499 16.0692
15277599 16.0608
15277699 15.9964
15277799 15.9396
15277899 15.952
15277999 16.0158
15278099 16.0383
15278199 16.0734
15278299 16.0474
15278399 15.9335
15278499 15.8342
15278599 15.7096
15278699 15.6104
15278799 15.6097
15278899 15.709
15278999 15.6868
15279099 15.6998
15279199 15.7156
15279299 15.6344
15279399 15.5498
15279499 15.4439
15279599 15.3172
15279699 15.2162
15279799 15.1545
15279899 15.2303
15279999 15.3247
15280099 15.4333
15280199 15.5466
15280299 15.6435
15280399 15.7433
15280499 15.732
15280599 15.6281
15280699 15.4911
15280799 15.3904
15280899 15.3976
15280999 15.4781
15281099 15.5078
15281199 15.4509
15281299 15.3972
15281399 15.2891
15281499 15.2375
15281599 15.1945
15281699 15.0822
15281799 14.9833
15281899 14.989
15281999 15.0461
15282099 15.1129
15282199 15.0918
15282299 15.1473
15282399 15.2409
15282499 15.3562
15282599 15.4583
15282699 15.518
15282799 15.6241
15282899 15.721
15282999 15.7656
15283099 15.662
15283199 15.525
15283299 15.409
15283399 15.345
15283499 15.4119
15283599 15.4809
15283699 15.5352
15283799 15.5867
15283899 15.7167
15283999 15.783
15284099 15.8051
15284199 15.8091
15284299 15.8149
15284399 15.8278
15284499 15.8662
15284599 15.8253
15284699 15.8423
15284799 15.8373
15284899 15.8245
15284999 15.7926
15285099 15.7141
15285199 15.6133
15285299 15.5073
15285399 15.3948
15285499 15.3412
15285599 15.2822
15285699 15.188
15285799 15.1562
15285899 15.1164
15285999 15.0686
15286099 15.1093
15286199 15.0432
15286299 14.9176
15286399 14.8121
15286499 14.7882
15286599 14.7184
15286699 14.6963
15286799 14.6955
15286899 14.7739
15286999 14.8812
15287099 15.006
15287199 15.0732
15287299 15.1356
15287399 15.2168
15287499 15.329
15287599 15.4345
15287699 15.5243
15287799 15.5948
15287899 15.6998
15287999 15.7831
15288099 15.8293
15288199 15.7463
15288299 15.6871
15288399 15.6428
15288499 15.7051
15288599 15.8144
15288699 15.8968
15288799 16.0019
15288899 16.1074
15288999 16.2086
15289099 16.215
15289199 16.1343
15289299 16.0472
15289399 15.9642
15289499 15.9368
15289599 15.8818
15289699 15.8347
15289799 15.8829
15289899 15.8873
15289999 15.8252
15290099 15.8559
15290199 15.8251
15290299 15.7089
15290399 15.5931
15290499 15.4826
15290599 15.3728
15290699 15.3008
15290799 15.2107
15290899 15.134
15290999 15.019
15291099 14.9229
15291199 14.8352
15291299 14.7184
15291399 14.6558
15291499 14.5402
15291599 14.5314
15291699 14.5362
15291799 14.5135
15291899 14.5177
15291999 14.3989
15292099 14.3019
15292199 14.2359
15292299 14.1268
15292399 14.027
15292499 13.9377
15292599 13.8735
15292699 13.7681
15292799 13.7035
15292899 13.6186
15292999 13.5114
15293099 13.5315
15293199 13.5911
15293299 13.6245
15293399 13.7081
15293499 13.8426
15293599 13.9841
15293699 14.0669
15293799 14.1003
15293899 14.2299
15293999 14.2658
15294099 14.3826
15294199 14.4933
15294299 14.5952
15294399 14.6396
15294499 14.6964
15294599 14.7111
15294699 14.8217
15294799 14.9211
15294899 15.0547
15294999 15.148
15295099 15.1268
15295199 15.0228
15295299 14.931
15295399 14.8263
15295499 14.7321
15295599 14.6399
15295699 14.5403
15295799 14.4494
15295899 14.3402
15295999 14.2196
15296099 14.1634
15296199 14.0542
15296299 14.0104
15296399 14.0516
15296499 14.0477
15296599 14.033
15296699 14.0093
15296799 14.005
15296899 14.1036
15296999 14.23
15297099 14.3144
15297199 14.2909
15297299 14.2174
15297399 14.1701
15297499 14.2605
15297599 14.3858
15297699 14.5009
15297799 14.5402
15297899 14.4746
15297999 14.3885
15298099 14.3225
15298199 14.3182
15298299 14.4025
15298399 14.5288
15298499 14.6442
15298599 14.7799
15298699 14.8857
15298799 14.9838
15298899 15.0064
15298999 14.9427
15299099 14.9041
15299199 14.8122
15299299 14.7541
15299399 14.7055
15299499 14.6805
15299599 14.6461
15299699 14.6954
15299799 14.8258
15299899 14.8672
15299999 14.9451
15300099 15.0658
15300199 15.0415
15300299 14.9695
15300399 14.8725
15300499 14.8094
15300599 14.7242
15300699 14.7351
15300799 14.7592
15300899 14.6798
15300999 14.6832
15301099 14.7641
15301199 14.8443
15301299 14.963
15301399 15.041
15301499 15.1542
15301599 15.2168
15301699 15.2576
15301799 15.242
15301899 15.2548
15301999 15.2424
15302099 15.2702
15302199 15.3032
15302299 15.4236
15302399 15.4879
15302499 15.5815
15302599 15.565
15302699 15.5213
15302799 15.4124
15302899 15.3111
15302999 15.2737
15303099 15.3248
15303199 15.3721
15303299 15.4485
15303399 15.5527
15303499 15.6027
15303599 15.6028
15303699 15.5918
15303799 15.542
15303899 15.4546
15303999 15.376
15304099 15.3248
15304199 15.2953
15304299 15.2142
15304399 15.1062
15304499 15.048
15304599 14.9266
15304699 14.8088
15304799 14.6912
15304899 14.5945
15304999 14.4836
15305099 14.4186
15305199 14.3111
15305299 14.2546
15305399 14.1536
15305499 14.0921
15305599 14.0885
15305699 14.0356
15305799 13.9626
15305899 13.8603
15305999 13.7581
15306099 13.6771
15306199 13.6476
15306299 13.5697
15306399 13.499
15306499 13.4105
15306599 13.3396
15306699 13.257
15306799 13.1523
15306899 13.0459
15306999 12.9554
15307099 12.8657
15307199 12.8342
15307299 12.8957
15307399 12.8692
15307499 12.9199
15307599 12.8715
15307699 12.8001
15307799 12.7015
15307899 12.6354
15307999 12.5675
15308099 12.5652
15308199 12.5595
15308299 12.4959
15308399 12.4036
15308499 12.3814
15308599 12.3551
15308699 12.3359
15308799 12.246
15308899 12.1857
15308999 12.1419
15309099 12.0648
15309199 11.9839
15309299 11.9068
15309399 11.8454
15309499 11.7485
15309599 11.7275
15309699 11.6587
15309799 11.574
15309899 11.4825
15309999 11.4646
15310099 11.544
15310199 11.621
15310299 11.7174
15310399 11.86
15310499 11.9865
15310599 12.1065
15310699 12.2441
15310799 12.3939
15310899 12.5047
15310999 12.4407
15311099 12.3366
15311199 12.2893
15311299 12.2706
15311399 12.2163
15311499 12.1638
15311599 12.2426
15311699 12.2627
15311799 12.2719
15311899 12.2424
15311999 12.1658
15312099 12.0969
15312199 12.0615
15312299 12.0662
15312399 11.9948
15312499 11.9937
15312599 12.0406
15312699 12.14
15312799 12.229
15312899 12.2325
15312999 12.2158
15313099 12.2971
15313199 12.3666
15313299 12.4988
15313399 12.627
15313499 12.7262
15313599 12.7727
15313699 12.7958
15313799 12.8459
15313899 12.95
15313999 13.0453
15314099 13.0906
15314199 13.1986
15314299 13.234
15314399 13.3029
15314499 13.2683
15314599 13.1595
15314699 13.0672
15314799 13.0386
15314899 12.9659
15314999 12.9208
15315099 12.9537
15315199 13.0556
15315299 13.1977
15315399 13.341
15315499 13.4022
15315599 13.4809
15315699 13.4489
15315799 13.3461
15315899 13.2862
15315999 13.1961
15316099 13.1663
15316199 13.072
15316299 13.0099
15316399 12.9531
15316499 12.9208
15316599 12.9104
15316699 12.9314
15316799 12.8518
15316899 12.745
15316999 12.6482
15317099 12.5627
15317199 12.5046
15317299 12.4669
15317399 12.5063
15317499 12.4897
15317599 12.5432
15317699 12.603
15317799 12.6262
15317899 12.6959
15317999 12.7814
15318099 12.8908
15318199 12.9789
15318299 13.0986
15318399 13.2315
15318499 13.3503
15318599 13.4357
15318699 13.4452
15318799 13.5329
15318899 13.5825
15318999 13.7009
15319099 13.8027
15319199 13.9253
15319299 14.0236
15319399 14.0389
15319499 14.018
15319599 13.9495
15319699 13.8783
15319799 13.7935
15319899 13.6992
15319999 13.5835
15320099 13.4762
15320199 13.4164
15320299 13.4303
15320399 13.5029
15320499 13.5802
15320599 13.6333
15320699 13.7567
15320799 13.8823
15320899 14.0058
15320999 14.0139
15321099 13.9695
15321199 13.8971
15321299 13.8639
15321399 13.9045
15321499 13.9849
15321599 14.0195
15321699 13.9663
15321799 13.8841
15321899 13.784
15321999 13.712
15322099 13.6557
15322199 13.5779
15322299 13.485
15322399 13.3929
15322499 13.4001
15322599 13.4209
15322699 13.4682
15322799 13.6014
15322899 13.7003
15322999 13.8224
15323099 13.936
15323199 14.0164
15323299 14.0848
15323399 14.1043
15323499 14.11
15323599 14.0501
15323699 14.0631
15323799 14.0601
15323899 13.9902
15323999 13.8879
15324099 13.7979
15324199 13.7805
15324299 13.8162
15324399 13.9395
15324499 14.0569
15324599 14.1967
15324699 14.3017
15324799 14.428
15324899 14.5365
15324999 14.5972
15325099 14.4845
15325199 14.4277
15325299 14.4452
15325399 14.5109
15325499 14.5237
15325599 14.5266
15325699 14.6446
15325799 14.6991
15325899 14.652
15325999 14.6305
15326099 14.6468
15326199 14.718
15326299 14.6576
15326399 14.5804
15326499 14.4668
15326599 14.4353
15326699 14.4657
15326799 14.4807
15326899 14.5074
15326999 14.5265
15327099 14.6076
15327199 14.6059
15327299 14.6967
15327399 14.8117
15327499 14.8257
15327599 14.8098
15327699 14.799
15327799 14.8186
15327899 14.9226
15327999 15.0169
15328099 15.1348
15328199 15.2146
15328299 15.2308
15328399 15.1911
15328499 15.2417
15328599 15.2244
15328699 15.2263
15328799 15.2105
15328899 15.1281
15328999 15.0486
15329099 14.9845
15329199 15.0605
15329299 15.0192
15329399 14.9349
15329499 14.8611
15329599 14.7863
15329699 14.7843
15329799 14.7922
15329899 14.7981
15329999 14.7767
15330099 14.7219
15330199 14.6176
15330299 14.5055
15330399 14.4107
15330499 14.3197
15330599 14.2459
15330699 14.1379
15330799 14.0843
15330899 14.0555
15330999 14.1096
15331099 14.2126
15331199 14.2606
15331299 14.2209
15331399 14.1354
15331499 14.027
15331599 13.926
15331699 13.853
15331799 13.7596
15331899 13.6536
15331999 13.6086
15332099 13.6278
15332199 13.6788
15332299 13.7107
15332399 13.6831
15332499 13.7413
15332599 13.8721
15332699 13.8844
15332799 13.8759
15332899 13.7821
15332999 13.6944
15333099 13.7361
15333199 13.7881
15333299 13.8661
15333399 13.8996
15333499 13.9009
15333599 13.9484
15333699 13.9741
15333799 13.8581
15333899 13.7502
15333999 13.649
15334099 13.5687
15334199 13.4778
15334299 13.4053
15334399 13.3514
15334499 13.3816
15334599 13.3371
15334699 13.2222
15334799 13.1325
15334899 13.0846
15334999 12.9762
15335099 12.9295
15335199 12.8401
15335299 12.729
15335399 12.6354
15335499 12.5397
15335599 12.4852
15335699 12.4575
15335799 12.4019
15335899 12.3104
15335999 12.2622
15336099 12.208
15336199 12.1024
15336299 12.0207
15336399 11.9303
15336499 11.929
15336599 11.968
15336699 12.0339
15336799 12.1071
15336899 12.2358
15336999 12.2791
15337099 12.216
15337199 12.1852
15337299 12.1854
15337399 12.1815
15337499 12.127
15337599 12.0388
15337699 11.9842
15337799 11.8856
15337899 11.8082
15337999 11.8126
15338099 11.7487
15338199 11.6499
15338299 11.58
15338399 11.5418
15338499 11.5415
15338599 11.5898
15338699 11.71
15338799 11.8297
15338899 11.9437
15338999 12.0971
15339099 12.1549
15339199 12.1627
15339299 12.081
15339399 12.0288
15339499 11.9896
15339599 12.0211
15339699 12.1127
15339799 12.2605
15339899 12.3767
15339999 12.5161
15340099 12.6618
15340199 12.7774
15340299 12.8793
15340399 12.98
15340499 12.9597
15340599 12.8575
15340699 12.777
15340799 12.6836
15340899 12.653
15340999 12.6798
15341099 12.739
15341199 12.8057
15341299 12.8188
15341399 12.9156
15341499 13.0283
15341599 13.044
15341699 13.0154
15341799 12.9705
15341899 12.8819
15341999 12.7993
15342099 12.7428
15342199 12.6818
15342299 12.7039
15342399 12.6979
15342499 12.8159
15342599 12.9105
15342699 13.0343
15342799 13.1587
15342899 13.2278
15342999 13.2675
15343099 13.3686
15343199 13.4832
15343299 13.6207
15343399 13.7034
15343499 13.7884
15343599 13.8811
15343699 14.0007
15343799 14.1328
15343899 14.1663
15343999 14.1
15344099 14.0017
15344199 13.9099
15344299 13.8135
15344399 13.7437
15344499 13.6294
15344599 13.5385
15344699 13.5432
15344799 13.5471
15344899 13.459
15344999 13.3886
15345099 13.2781
15345199 13.1983
15345299 13.1135
15345399 13.1069
15345499 13.081
15345599 13.0733
15345699 13.1252
15345799 13.1713
15345899 13.2436
15345999 13.3794
15346099 13.4387
15346199 13.5039
15346299 13.5379
15346399 13.5914
15346499 13.6804
15346599 13.7502
15346699 13.8744
15346799 14.017
15346899 13.9885
15346999 13.8667
15347099 13.7801
15347199 13.8071
15347299 13.7894
15347399 13.7872
15347499 13.7681
15347599 13.7202
15347699 13.6721
15347799 13.6412
15347899 13.5893
15347999 13.6472
15348099 13.7429
15348199 13.8493
15348299 13.9118
15348399 13.9269
15348499 13.9902
15348599 14.0406
15348699 14.1208
15348799 14.2308
15348899 14.3539
15348999 14.379
15349099 14.3724
15349199 14.4179
15349299 14.5446
15349399 14.6669
15349499 14.7218
15349599 14.7272
15349699 14.719
15349799 14.6678
15349899 14.6024
15349999 14.5739
15350099 14.5397
15350199 14.4817
15350299 14.3859
15350399 14.4045
15350499 14.5159
15350599 14.6086
15350699 14.6432
15350799 14.6047
15350899 14.5154
15350999 14.5237
15351099 14.5226
15351199 14.6162
15351299 14.7288
15351399 14.8016
15351499 14.741
15351599 14.6649
15351699 14.5802
15351799 14.453
15351899 14.3599
15351999 14.2752
15352099 14.1967
15352199 14.1556
15352299 14.0542
15352399 13.9369
15352499 13.8184
15352599 13.7386
15352699 13.6961
15352799 13.6022
15352899 13.5661
15352999 13.6161
15353099 13.7338
15353199 13.779
15353299 13.6971
15353399 13.5992
15353499 13.528
15353599 13.5208
15353699 13.5371
15353799 13.5285
15353899 13.4302
15353999 13.351
15354099 13.2505
15354199 13.2091
15354299 13.2599
15354399 13.3625
15354499 13.3006
15354599 13.2757
15354699 13.3187
15354799 13.4219
15354899 13.5533
15354999 13.6897
15355099 13.8151
15355199 13.7591
15355299 13.7261
15355399 13.7306
15355499 13.6793
15355599 13.6474
15355699 13.6936
15355799 13.6413
15355899 13.548
15355999 13.5913
15356099 13.6517
15356199 13.7171
15356299 13.6586
15356399 13.5854
15356499 13.4848
15356599 13.3803
15356699 13.282
15356799 13.3537
15356899 13.4916
15356999 13.6111
15357099 13.7348
15357199 13.8756
15357299 13.9427
15357399 13.9949
15357499 14.0849
15357599 14.035
15357699 13.9777
15357799 13.9057
15357899 13.8411
15357999 13.7283
15358099 13.7258
15358199 13.658
15358299 13.6959
15358399 13.8255
15358499 13.9165
15358599 14.0046
15358699 14.0311
15358799 14.0055
15358899 14.0773
15358999 14.2128
15359099 14.2824
15359199 14.3892
15359299 14.5182
15359399 14.6393
15359499 14.7638
15359599 14.8811
15359699 14.9646
15359799 15.0597
15359899 15.1116
15359999 15.1912
15360099 15.1459
15360199 15.0574
15360299 14.9371
15360399 14.8158
15360499 14.7004
15360599 14.715
15360699 14.8189
15360799 14.9102
15360899 15.0296
15360999 15.1547
15361099 15.1911
15361199 15.2237
15361299 15.1776
15361399 15.1293
15361499 15.0776
15361599 15.072
15361699 15.1622
15361799 15.2755
15361899 15.3774
15361999 15.4736
15362099 15.5776
15362199 15.5639
15362299 15.454
15362399 15.3435
15362499 15.3354
15362599 15.3542
15362699 15.4788
15362799 15.5735
15362899 15.5872
15362999 15.464
15363099 15.3414
15363199 15.2529
15363299 15.2537
15363399 15.2777
15363499 15.2594
15363599 15.3035
15363699 15.3871
15363799 15.5055
15363899 15.6125
15363999 15.5866
15364099 15.5892
15364199 15.6834
15364299 15.7964
15364399 15.8424
15364499 15.9069
15364599 16.0051
15364699 16.0639
15364799 16.1043
15364899 16.1919
15364999 16.1753
15365099 16.1891
15365199 16.1451
15365299 16.095
15365399 16.1555
15365499 16.1906
15365599 16.2681
15365699 16.3371
15365799 16.29
15365899 16.2124
15365999 16.0963
15366099 15.9698
15366199 15.8734
15366299 15.7651
15366399 15.6709
15366499 15.617
15366599 15.6366
15366699 15.755
15366799 15.878
15366899 15.9693
15366999 16.0861
15367099 16.1663
15367199 16.1681
15367299 16.1411
15367399 16.1823
15367499 16.2038
15367599 16.2349
15367699 16.1166
15367799 16.017
15367899 15.9383
15367999 15.8191
15368099 15.7735
15368199 15.7199
15368299 15.6158
15368399 15.495
15368499 15.3953
15368599 15.3583
15368699 15.3193
15368799 15.2792
15368899 15.366
15368999 15.4076
15369099 15.3542
15369199 15.3524
15369299 15.3947
15369399 15.5011
15369499 15.5476
15369599 15.6364
15369699 15.7295
15369799 15.7885
15369899 15.7082
15369999 15.5951
15370099 15.4852
15370199 15.511
15370299 15.5962
15370399 15.6895
15370499 15.8119
15370599 15.8986
15370699 15.9074
15370799 15.9892
15370899 16.071
15370999 16.0042
15371099 15.9173
15371199 15.7956
15371299 15.655
15371399 15.5211
15371499 15.3949
15371599 15.3073
15371699 15.3239
15371799 15.3229
15371899 15.3885
15371999 15.4423
15372099 15.4732
15372199 15.5044
15372299 15.5417
15372399 15.58
15372499 15.6138
15372599 15.6848
15372699 15.7868
15372799 15.7903
15372899 15.677
15372999 15.6526
15373099 15.586
15373199 15.5994
15373299 15.666
15373399 15.616
15373499 15.6059
15373599 15.6741
15373699 15.7959
15373799 15.8723
15373899 15.9474
15373999 15.9198
15374099 15.9104
15374199 15.8674
15374299 15.8586
15374399 15.8785
15374499 15.9094
15374599 16.0146
15374699 16.1137
15374799 16.2014
15374899 16.1951
15374999 16.245
15375099 16.3524
15375199 16.4257
15375299 16.481
15375399 16.4957
15375499 16.4858
15375599 16.4292
15375699 16.3272
15375799 16.2564
15375899 16.1302
15375999 16.0267
15376099 15.9658
15376199 15.8739
15376299 15.8304
15376399 15.791
15376499 15.7537
15376599 15.7891
15376699 15.9055
15376799 15.9152
15376899 15.8177
15376999 15.7418
15377099 15.7049
15377199 15.6852
15377299 15.7634
15377399 15.8369
15377499 15.7571
15377599 15.622
15377699 15.5004
15377799 15.4834
15377899 15.4459
15377999 15.3648
15378099 15.2406
15378199 15.1385
15378299 15.0093
15378399 14.9169
15378499 14.8685
15378599 14.7654
15378699 14.6365
15378799 14.5352
15378899 14.4589
15378999 14.3706
15379099 14.2551
15379199 14.1483
15379299 14.0285
15379399 13.9061
15379499 13.8003
15379599 13.7619
15379699 13.6784
15379799 13.5996
15379899 13.5876
15379999 13.6333
15380099 13.6706
15380199 13.6389
15380299 13.5478
15380399 13.5172
15380499 13.5203
15380599 13.4905
15380699 13.3768
15380799 13.3116
15380899 13.2296
15380999 13.1368
15381099 13.0604
15381199 13.0188
15381299 13.0919
15381399 13.1692
15381499 13.2172
15381599 13.1539
15381699 13.0611
15381799 12.9503
15381899 12.8716
15381999 12.8287
15382099 12.8261
15382199 12.8134
15382299 12.8368
15382399 12.8672
15382499 12.8262
15382599 12.7402
15382699 12.6809
15382799 12.6212
15382899 12.541
15382999 12.4492
15383099 12.3719
15383199 12.3208
15383299 12.3449
15383399 12.4157
15383499 12.5019
15383599 12.5117
15383699 12.6013
15383799 12.6442
15383899 12.6357
15383999 12.6163
15384099 12.5417
15384199 12.4598
15384299 12.3827
15384399 12.366
15384499 12.3
15384599 12.3147
15384699 12.3057
15384799 12.2487
15384899 12.1599
15384999 12.1335
15385099 12.0477
15385199 11.9592
15385299 11.8837
15385399 11.9116
15385499 11.8686
15385599 11.8611
15385699 11.8904
15385799 11.9249
15385899 11.8558
15385999 11.7847
15386099 11.7164
15386199 11.6871
15386299 11.623
15386399 11.5395
15386499 11.5691
15386599 11.5961
15386699 11.6514
15386799 11.699
15386899 11.6665
15386999 11.6883
15387099 11.7836
15387199 11.9254
15387299 11.9946
15387399 11.9539
15387499 11.871
15387599 11.824
15387699 11.7673
15387799 11.6946
15387899 11.6199
15387999 11.6565
15388099 11.7331
15388199 11.8501
15388299 11.9534
15388399 11.908
15388499 11.8547
15388599 11.9562
15388699 12.0665
15388799 12.2059
15388899 12.3079
15388999 12.2577
15389099 12.2023
15389199 12.1324
15389299 12.0901
15389399 12.0726
15389499 12.0244
15389599 11.951
15389699 11.8895
15389799 11.8331
15389899 11.8229
15389999 11.7978
15390099 11.7165
15390199 11.6508
15390299 11.6402
15390399 11.7596
15390499 11.9066
15390599 12.0215
15390699 12.1609
15390799 12.2672
15390899 12.3959
15390999 12.4221
15391099 12.3452
15391199 12.2592
15391299 12.2942
15391399 12.2785
15391499 12.2263
15391599 12.1708
15391699 12.1155
15391799 12.122
15391899 12.1421
15391999 12.0592
15392099 11.9666
15392199 11.8991
15392299 11.8005
15392399 11.7071
15392499 11.6356
15392599 11.5703
15392699 11.4908
15392799 11.516
15392899 11.6467
15392999 11.6491
15393099 11.7723
15393199 11.8082
15393299 11.7911
15393399 11.7855
15393499 11.8801
15393599 12.0008
15393699 12.1261
15393799 12.2617
15393899 12.3524
15393999 12.3744
15394099 12.4224
15394199 12.5517
15394299 12.6141
15394399 12.7105
15394499 12.8268
15394599 12.929
15394699 12.968
15394799 12.9147
15394899 12.8676
15394999 12.8444
15395099 12.9193
15395199 13.0248
15395299 13.103
15395399 13.0967
15395499 13.1877
15395599 13.3226
15395699 13.3811
15395799 13.4177
15395899 13.3832
15395999 13.2874
15396099 13.2007
15396199 13.0964
15396299 13.0326
15396399 12.9396
15396499 12.8621
15396599 12.7704
15396699 12.6676
15396799 12.6104
15396899 12.6242
15396999 12.6858
15397099 12.7664
15397199 12.7818
15397299 12.7623
15397399 12.7044
15397499 12.7425
15397599 12.7382
15397699 12.676
15397799 12.6345
15397899 12.6449
15397999 12.6206
15398099 12.6897
15398199 12.7418
15398299 12.6957
15398399 12.5983
15398499 12.5521
15398599 12.5015
15398699 12.3993
15398799 12.299
15398899 12.2489
15398999 12.1807
15399099 12.1484
15399199 12.0609
15399299 11.9753
15399399 11.9445
15399499 11.9908
15399599 12.117
15399699 12.2422
15399799 12.37
15399899 12.4465
15399999 12.4564
15400099 12.5749
15400199 12.7088
15400299 12.7812
15400399 12.8037
15400499 12.8465
15400599 12.8004
15400699 12.7097
15400799 12.6422
15400899 12.5676
15400999 12.5264
15401099 12.499
15401199 12.4939
15401299 12.5888
15401399 12.6551
15401499 12.7493
15401599 12.7805
15401699 12.7801
15401799 12.6925
15401899 12.591
15401999 12.5274
15402099 12.5308
15402199 12.5995
15402299 12.6896
15402399 12.7292
15402499 12.7902
15402599 12.7683
15402699 12.8193
15402799 12.936
15402899 13.0813
15402999 13.2249
15403099 13.2462
15403199 13.2213
15403299 13.2699
15403399 13.3977
15403499 13.4524
15403599 13.584
15403699 13.6967
15403799 13.7876
15403899 13.787
15403999 13.7205
15404099 13.6728
15404199 13.6641
15404299 13.6649
15404399 13.6651
15404499 13.7722
15404599 13.8204
15404699 13.8169
15404799 13.7741
15404899 13.7897
15404999 13.8694
15405099 13.9501
15405199 14.0686
15405299 14.1912
15405399 14.3262
15405499 14.4069
15405599 14.5259
15405699 14.607
15405799 14.7233
15405899 14.8504
15405999 14.9767
15406099 15.0931
15406199 15.0839
15406299 15.1021
15406399 15.1774
15406499 15.2783
15406599 15.3969
15406699 15.4143
15406799 15.428
15406899 15.4958
15406999 15.5407
15407099 15.665
15407199 15.7651
15407299 15.879
15407399 15.9836
15407499 16.1027
15407599 16.2073
15407699 16.2667
15407799 16.1948
15407899 16.0583
15407999 15.9393
15408099 15.8114
15408199 15.7112
15408299 15.6491
15408399 15.616
15408499 15.6001
15408599 15.5349
15408699 15.4834
15408799 15.5001
15408899 15.4829
15408999 15.5039
15409099 15.5708
15409199 15.5122
15409299 15.4584
15409399 15.4667
15409499 15.5576
15409599 15.6776
15409699 15.7206
15409799 15.7398
15409899 15.7816
15409999 15.6698
15410099 15.5577
15410199 15.5774
15410299 15.5362
15410399 15.5858
15410499 15.6903
15410599 15.6714
15410699 15.64
15410799 15.5365
15410899 15.4445
15410999 15.4527
15411099 15.5683
15411199 15.5709
15411299 15.5565
15411399 15.5298
15411499 15.4614
15411599 15.3707
15411699 15.2779
15411799 15.2844
15411899 15.2988
15411999 15.2662
15412099 15.1642
15412199 15.0813
15412299 14.9667
15412399 14.8725
15412499 14.8438
15412599 14.7593
15412699 14.6581
15412799 14.5467
15412899 14.46
15412999 14.3606
15413099 14.2622
15413199 14.1792
15413299 14.0622
15413399 13.9546
15413499 13.8532
15413599 13.7416
15413699 13.6256
15413799 13.5281
15413899 13.5873
15413999 13.6214
15414099 13.6685
15414199 13.7633
15414299 13.8312
15414399 13.8945
15414499 13.958
15414599 14.0708
15414699 14.2024
15414799 14.2687
15414899 14.3645
15414999 14.4831
15415099 14.6106
15415199 14.6967
15415299 14.6423
15415399 14.572
15415499 14.4858
15415599 14.4087
15415699 14.3923
15415799 14.3652
15415899 14.3094
15415999 14.2979
15416099 14.2178
15416199 14.2347
15416299 14.3309
15416399 14.3878
15416499 14.5173
15416599 14.6332
15416699 14.7116
15416799 14.71
15416899 14.662
15416999 14.5821
15417099 14.5747
15417199 14.5996
15417299 14.5936
15417399 14.6236
15417499 14.6312
15417599 14.6504
15417699 14.7172
15417799 14.8107
15417899 14.822
15417999 14.7319
15418099 14.6126
15418199 14.5802
15418299 14.542
15418399 14.4896
15418499 14.393
15418599 14.3171
15418699 14.2384
15418799 14.1449
15418899 14.0522
15418999 13.9663
15419099 13.8746
15419199 13.8616
15419299 13.7647
15419399 13.6671
15419499 13.5847
15419599 13.5266
15419699 13.4566
15419799 13.4248
15419899 13.3287
15419999 13.2155
15420099 13.234
15420199 13.3367
15420299 13.4663
15420399 13.5398
15420499 13.6597
15420599 13.7359
15420699 13.8427
15420799 13.8837
15420899 13.9074
15420999 13.8505
15421099 13.9514
15421199 13.971
15421299 14.0315
15421399 14.0454
15421499 14.0245
15421599 14.0917
15421699 14.1743
15421799 14.1953
15421899 14.1392
15421999 14.0462
15422099 14.0134
15422199 14.0601
15422299 14.0347
15422399 13.9851
15422499 13.8973
15422599 13.9031
15422699 13.8863
15422799 13.9105
15422899 14.0342
15422999 14.1496
15423099 14.2137
15423199 14.2491
15423299 14.2824
15423399 14.2956
15423499 14.3225
15423599 14.3594
15423699 14.4122
15423799 14.4183
15423899 14.445
15423999 14.5717
15424099 14.6663
15424199 14.7652
15424299 14.8629
15424399 14.8183
15424499 14.737
15424599 14.622
15424699 14.4897
15424799 14.407
15424899 14.3006
15424999 14.2001
15425099 14.1418
15425199 14.1959
15425299 14.3238
15425399 14.4464
15425499 14.5262
15425599 14.6451
15425699 14.6828
15425799 14.6253
15425899 14.5519
15425999 14.4663
15426099 14.5251
15426199 14.6531
15426299 14.75
15426399 14.7604
15426499 14.8104
15426599 14.8593
15426699 14.8475
15426799 14.8159
15426899 14.8464
15426999 14.8813
15427099 14.9515
15427199 15.0691
15427299 15.1191
15427399 15.1354
15427499 15.0683
15427599 14.998
15427699 14.9454
15427799 14.8292
15427899 14.7575
15427999 14.7643
15428099 14.7619
15428199 14.7619
15428299 14.7422
15428399 14.6188
15428499 14.5466
15428599 14.5548
15428699 14.4943
15428799 14.3863
15428899 14.2667
15428999 14.1829
15429099 14.2642
15429199 14.3173
15429299 14.4461
15429399 14.5439
15429499 14.6818
15429599 14.8099
15429699 14.9085
15429799 15.0057
15429899 15.091
15429999 15.0852
15430099 15.0172
15430199 14.9734
15430299 14.9675
15430399 14.991
15430499 15.083
15430599 15.0834
15430699 15.0309
15430799 14.9715
15430899 14.8969
15430999 14.7767
15431099 14.6585
15431199 14.5381
15431299 14.4187
15431399 14.4127
15431499 14.4252
15431599 14.3622
15431699 14.3104
15431799 14.2476
15431899 14.1312
15431999 14.0199
15432099 13.9174
15432199 13.801
15432299 13.7117
15432399 13.6422
15432499 13.5831
15432599 13.5064
15432699 13.4098
15432799 13.2904
15432899 13.1888
15432999 13.0986
15433099 13.1188
15433199 13.1331
15433299 13.089
15433399 13.082
15433499 13.1184
15433599 13.1176
15433699 13.0626
15433799 12.9586
15433899 12.8856
15433999 12.9319
15434099 13.0728
15434199 13.1685
15434299 13.213
15434399 13.2103
15434499 13.205
15434599 13.2427
15434699 13.2958
15434799 13.3602
15434899 13.4931
15434999 13.5517
15435099 13.5896
15435199 13.7137
15435299 13.8383
15435399 13.9698
15435499 14.0503
15435599 14.1096
15435699 14.1799
15435799 14.2985
15435899 14.3195
15435999 14.3033
15436099 14.3567
15436199 14.2922
15436299 14.2886
15436399 14.3409
15436499 14.3762
15436599 14.4815
15436699 14.573
15436799 14.6323
15436899 14.7485
15436999 14.8767
15437099 14.9948
15437199 15.1028
15437299 15.1291
15437399 15.2111
15437499 15.2385
15437599 15.1547
15437699 15.0678
15437799 14.9947
15437899 14.9151
15437999 14.8152
15438099 14.7744
15438199 14.7682
15438299 14.7065
15438399 14.6009
15438499 14.5382
15438599 14.6206
15438699 14.6178
15438799 14.644
15438899 14.6524
15438999 14.7313
15439099 14.7067
15439199 14.6652
15439299 14.7739
15439399 14.8867
15439499 15.0223
15439599 15.1331
15439699 15.2184
15439799 15.3028
15439899 15.34
15439999 15.4569
15440099 15.5634
15440199 15.646
15440299 15.6046
15440399 15.5979
15440499 15.6315
15440599 15.6793
15440699 15.6663
15440799 15.5811
15440899 15.4504
15440999 15.4029
15441099 15.3345
15441199 15.2871
15441299 15.2005
15441399 15.137
15441499 15.1065
15441599 15.1684
15441699 15.2686
15441799 15.2395
15441899 15.1301
15441999 15.0367
15442099 15.0184
15442199 15.0317
15442299 14.9906
15442399 14.9774
15442499 14.9458
15442599 15.051
15442699 15.113
15442799 15.0939
15442899 15.0062
15442999 14.8994
15443099 14.8924
15443199 14.9544
15443299 14.937
15443399 14.9421
15443499 14.9353
15443599 14.9696
15443699 14.9419
15443799 14.8302
15443899 14.7583
15443999 14.7734
15444099 14.8247
15444199 14.908
15444299 15.0073
15444399 15.1326
15444499 15.2017
15444599 15.2675
15444699 15.3432
15444799 15.2862
15444899 15.2215
15444999 15.2757
15445099 15.3809
15445199 15.4711
15445299 15.5416
15445399 15.629
15445499 15.7355
15445599 15.8114
15445699 15.8324
15445799 15.8422
15445899 15.8823
15445999 15.9992
15446099 16.1069
15446199 16.1896
15446299 16.2443
15446399 16.2626
15446499 16.371
15446599 16.4628
15446699 16.4586
15446799 16.4383
15446899 16.4566
15446999 16.4461
15447099 16.3929
15447199 16.3122
15447299 16.3196
15447399 16.3199
15447499 16.204
15447599 16.1527
15447699 16.0826
15447799 15.9675
15447899 15.8608
15447999 15.7605
15448099 15.6479
15448199 15.5506
15448299 15.5161
15448399 15.4688
15448499 15.3756
15448599 15.2842
15448699 15.2233
15448799 15.1589
15448899 15.0694
15448999 15.0703
15449099 15.0114
15449199 14.9764
15449299 14.96
15449399 14.905
15449499 14.8443
15449599 14.7928
15449699 14.9145
15449799 15.0383
15449899 15.0837
15449999 14.964
15450099 14.9143
15450199 14.9194
15450299 14.9126
15450399 14.946
15450499 15.0011
15450599 15.0214
15450699 14.9012
15450799 14.9303
15450899 15.0304
15450999 15.0489
15451099 14.9429
15451199 14.825
15451299 14.7303
15451399 14.7287
15451499 14.6588
15451599 14.5763
15451699 14.5648
15451799 14.5253
15451899 14.5449
15451999 14.5779
15452099 14.5984
15452199 14.5115
15452299 14.4307
15452399 14.3396
15452499 14.3234
15452599 14.2361
15452699 14.1538
15452799 14.0527
15452899 14.0021
15452999 13.898
15453099 13.8176
15453199 13.7638
15453299 13.6759
15453399 13.6695
15453499 13.7387
15453599 13.7983
15453699 13.9028
15453799 14.0033
15453899 13.9836
15453999 13.9304
15454099 13.8275
15454199 13.7139
15454299 13.6307
15454399 13.5686
15454499 13.5354
15454599 13.5453
15454699 13.5825
15454799 13.705
15454899 13.7938
15454999 13.8292
15455099 13.8045
15455199 13.8067
15455299 13.7954
15455399 13.7891
15455499 13.7412
15455599 13.6909
15455699 13.6344
15455799 13.5579
15455899 13.4533
15455999 13.3713
15456099 13.3295
15456199 13.3207
15456299 13.3976
15456399 13.5019
15456499 13.5993
15456599 13.7115
15456699 13.7232
15456799 13.7345
15456899 13.8114
15456999 13.8378
15457099 13.8568
15457199 13.9016
15457299 14.0336
15457399 14.0968
15457499 14.0945
15457599 14.0357
15457699 13.9367
15457799 13.8283
15457899 13.716
15457999 13.608
15458099 13.4946
15458199 13.4009
15458299 13.4152
15458399 13.5471
15458499 13.6742
15458599 13.7484
15458699 13.7619
15458799 13.8287
15458899 13.8895
15458999 13.9359
15459099 13.9785
15459199 14.0332
15459299 14.0771
15459399 14.1373
15459499 14.1005
15459599 14.0142
15459699 13.9099
15459799 13.8641
15459899 13.8755
15459999 13.93
15460099 14.0091
15460199 14.0276
15460299 14.0147
15460399 14.0796
15460499 14.162
15460599 14.2172
15460699 14.2331
15460799 14.2807
15460899 14.1876
15460999 14.076
15461099 14.0807
15461199 14.0678
15461299 13.9624
15461399 13.8808
15461499 13.8208
15461599 13.7055
15461699 13.6054
15461799 13.5885
15461899 13.654
15461999 13.6819
15462099 13.7349
15462199 13.8274
15462299 13.913
15462399 14.0216
15462499 14.0736
15462599 14.1427
15462699 14.2446
15462799 14.2574
15462899 14.2808
15462999 14.2731
15463099 14.244
15463199 14.1497
15463299 14.0548
15463399 14.1056
15463499 14.1861
15463599 14.1938
15463699 14.1047
15463799 13.9854
15463899 13.8719
15463999 13.7478
15464099 13.6984
15464199 13.5964
15464299 13.5321
15464399 13.6318
15464499 13.7667
15464599 13.8832
15464699 13.8834
15464799 13.962
15464899 14.0701
15464999 14.1333
15465099 14.24
15465199 14.3817
15465299 14.4268
15465399 14.3859
15465499 14.4466
15465599 14.56
15465699 14.6793
15465799 14.8067
15465899 14.9071
15465999 15.0216
15466099 15.1323
15466199 15.2205
15466299 15.3499
15466399 15.4345
15466499 15.4562
15466599 15.4874
15466699 15.5031
15466799 15.4644
15466899 15.3381
15466999 15.2155
15467099 15.1242
15467199 15.0342
15467299 15.1265
15467399 15.2504
15467499 15.2368
15467599 15.2094
15467699 15.1692
15467799 15.2187
15467899 15.3351
15467999 15.4378
15468099 15.4979
15468199 15.4823
15468299 15.4121
15468399 15.3138
15468499 15.3633
15468599 15.4793
15468699 15.5951
15468799 15.7071
15468899 15.8229
15468999 15.9196
15469099 15.9997
15469199 16.1072
15469299 16.1476
15469399 16.169
15469499 16.2105
15469599 16.2993
15469699 16.3516
15469799 16.2796
15469899 16.175
15469999 16.039
15470099 15.9376
15470199 15.8186
15470299 15.7748
15470399 15.8445
15470499 15.8582
15470599 15.9248
15470699 15.8735
15470799 15.7606
15470899 15.7186
15470999 15.7119
15471099 15.6571
15471199 15.5718
15471299 15.5047
15471399 15.5918
15471499 15.6717
15471599 15.783
15471699 15.8768
15471799 15.8796
15471899 15.9996
15471999 16.099
15472099 16.1813
15472199 16.2356
15472299 16.2446
15472399 16.1782
15472499 16.1588
15472599 16.1437
15472699 16.082
15472799 15.9847
15472899 15.9503
15472999 16.0155
15473099 16.1234
15473199 16.2296
15473299 16.2219
15473399 16.1809
15473499 16.1733
15473599 16.2605
15473699 16.2813
15473799 16.3587
15473899 16.416
15473999 16.3489
15474099 16.2482
15474199 16.2701
15474299 16.1702
15474399 16.0428
15474499 15.8962
15474599 15.8055
15474699 15.7434
15474799 15.6167
15474899 15.4958
15474999 15.4325
15475099 15.3559
15475199 15.3391
15475299 15.2277
15475399 15.1185
15475499 15.1148
15475599 15.0199
15475699 14.9663
15475799 14.9933
15475899 15.0274
15475999 14.9708
15476099 14.9645
15476199 14.9791
15476299 14.9
15476399 14.8289
15476499 14.7446
15476599 14.6757
15476699 14.5524
15476799 14.4301
15476899 14.3259
15476999 14.3454
15477099 14.456
15477199 14.5492
15477299 14.6377
15477399 14.7156
15477499 14.7531
15477599 14.8302
15477699 14.921
15477799 15.0076
15477899 15.098
15477999 15.1958
15478099 15.2785
15478199 15.2403
15478299 15.1161
15478399 15.0147
15478499 14.9137
15478599 14.8847
15478699 14.9259
15478799 14.9949
15478899 15.0329
15478999 15.0048
15479099 14.9878
15479199 14.9243
15479299 14.8756
15479399 14.8329
15479499 14.7126
15479599 14.6233
15479699 14.5117
15479799 14.4062
15479899 14.3071
15479999 14.2101
15480099 14.1189
15480199 14.1408
15480299 14.1538
15480399 14.1416
15480499 14.048
15480599 13.9787
15480699 13.9018
15480799 13.8333
15480899 13.8152
15480999 13.7592
15481099 13.7596
15481199 13.8312
15481299 13.9164
15481399 13.9553
15481499 13.9317
15481599 13.8593
15481699 13.7566
15481799 13.6602
15481899 13.7275
15481999 13.7576
15482099 13.7569
15482199 13.8416
15482299 13.8951
15482399 13.9266
15482499 13.9091
15482599 13.8551
15482699 13.8703
15482799 13.9945
15482899 14.1052
15482999 14.1996
15483099 14.3025
15483199 14.3816
15483299 14.4201
15483399 14.4641
15483499 14.4698
15483599 14.5654
15483699 14.6468
15483799 14.7351
15483899 14.8106
15483999 14.8663
15484099 14.8234
15484199 14.764
15484299 14.8004
15484399 14.8861
15484499 14.9027
15484599 14.7968
15484699 14.6946
15484799 14.5745
15484899 14.4754
15484999 14.3755
15485099 14.3564
15485199 14.4221
15485299 14.5267
15485399 14.6239
15485499 14.7586
15485599 14.8912
15485699 14.991
15485799 14.9598
15485899 14.862
15485999 14.7691
15486099 14.6838
15486199 14.6052
15486299 14.4953
15486399 14.5064
15486499 14.4024
15486599 14.3246
15486699 14.3105
15486799 14.4048
15486899 14.4457
15486999 14.3569
15487099 14.2503
15487199 14.1831
15487299 14.1239
15487399 14.027
15487499 13.9622
15487599 13.9889
15487699 13.977
15487799 13.9878
15487899 14.0889
15487999 14.2045
15488099 14.3308
15488199 14.447
15488299 14.5443
15488399 14.6437
15488499 14.763
15488599 14.8481
15488699 14.9483
15488799 14.9411
15488899 14.8666
15488999 14.8009
15489099 14.8646
15489199 14.9785
15489299 15.075
15489399 15.1715
15489499 15.1919
15489599 15.2472
15489699 15.3538
15489799 15.4662
15489899 15.5245
15489999 15.4255
15490099 15.2936
15490199 15.2054
15490299 15.2941
15490399 15.3651
15490499 15.4457
15490599 15.5472
15490699 15.5973
15490799 15.6712
15490899 15.7258
15490999 15.8241
15491099 15.9307
15491199 16.028
15491299 16.1086
15491399 16.2164
15491499 16.3219
15491599 16.4323
15491699 16.5317
15491799 16.6295
15491899 16.6997
15491999 16.8109
15492099 16.898
15492199 16.9513
15492299 16.9727
15492399 17.0262
15492499 17.0491
15492599 17.0921
15492699 17.1551
15492799 17.1968
15492899 17.1839
15492999 17.2854
15493099 17.3756
15493199 17.4671
15493299 17.5515
15493399 17.6313
15493499 17.669
15493599 17.7147
15493699 17.8104
15493799 17.909
15493899 17.9998
15493999 18.0386
15494099 18.0907
15494199 18.1641
15494299 18.1624
15494399 18.2276
15494499 18.3087
15494599 18.3552
15494699 18.3424
15494799 18.2629
15494899 18.2923
15494999 18.3582
15495099 18.4501
15495199 18.4938
15495299 18.5321
15495399 18.4672
15495499 18.397
15495599 18.3418
15495699 18.3015
15495799 18.2576
15495899 18.2301
15495999 18.299
15496099 18.3891
15496199 18.4106
15496299 18.3888
15496399 18.3153
15496499 18.2374
15496599 18.0918
15496699 17.9772
15496799 17.9238
15496899 17.7839
15496999 17.6731
15497099 17.6389
15497199 17.5526
15497299 17.4465
15497399 17.3333
15497499 17.2813
15497599 17.2726
15497699 17.3801
15497799 17.3659
15497899 17.3231
15497999 17.2951
15498099 17.2755
15498199 17.3803
15498299 17.4429
15498399 17.4876
15498499 17.539
15498599 17.5872
15498699 17.5479
15498799 17.4989
15498899 17.5315
15498999 17.6208
15499099 17.6656
15499199 17.6323
15499299 17.6776
15499399 17.6287
15499499 17.6303
15499599 17.6377
15499699 17.5059
15499799 17.3838
15499899 17.299
15499999 17.161
15500099 17.0401
15500199 16.9117
15500299 16.8087
15500399 16.693
15500499 16.5957
15500599 16.5175
15500699 16.5581
15500799 16.5097
15500899 16.4057
15500999 16.2816
15501099 16.1466
15501199 16.0731
15501299 16.0893
15501399 16.1642
15501499 16.1861
15501599 16.2293
15501699 16.3024
15501799 16.2681
15501899 16.1956
15501999 16.1188
15502099 16.0699
15502199 16.0329
15502299 15.9732
15502399 15.9591
15502499 15.9832
15502599 16.0799
15502699 16.1776
15502799 16.268
15502899 16.3716
15502999 16.474
15503099 16.4702
15503199 16.4637
15503299 16.429
15503399 16.4231
15503499 16.4468
15503599 16.4482
15503699 16.4096
15503799 16.2951
15503899 16.2154
15503999 16.1182
15504099 16.0019
15504199 15.9698
15504299 15.8787
15504399 15.7417
15504499 15.6182
15504599 15.4918
15504699 15.4368
15504799 15.5178
15504899 15.6196
15504999 15.5589
15505099 15.4969
15505199 15.3802
15505299 15.2544
15505399 15.1619
15505499 15.1101
15505599 15.0161
15505699 15.039
15505799 15.1008
15505899 15.1221
15505999 15.1054
15506099 15.112
15506199 15.2157
15506299 15.3232
15506399 15.4407
15506499 15.4677
15506599 15.4679
15506699 15.4842
15506799 15.5615
15506899 15.6531
15506999 15.7267
15507099 15.8462
15507199 15.9373
15507299 15.9838
15507399 15.949
15507499 15.9119
15507599 15.9143
15507699 15.9326
15507799 15.9241
15507899 16.0239
15507999 16.1381
15508099 16.2147
15508199 16.2938
15508299 16.2694
15508399 16.1898
15508499 16.2752
15508599 16.2238
15508699 16.1718
15508799 16.1203
15508899 16.0675
15508999 16.0057
15509099 16.019
15509199 15.9388
15509299 15.799
15509399 15.6851
15509499 15.5992
15509599 15.4659
15509699 15.4318
15509799 15.4592
15509899 15.5069
15509999 15.496
15510099 15.3691
15510199 15.2789
15510299 15.2485
15510399 15.2072
15510499 15.1397
15510599 15.0406
15510699 14.9806
15510799 14.8883
15510899 14.816
15510999 14.7937
15511099 14.8013
15511199 14.8423
15511299 14.9463
15511399 15.0201
15511499 15.1299
15511599 15.2221
15511699 15.2166
15511799 15.2212
15511899 15.2861
15511999 15.3428
15512099 15.4436
15512199 15.5505
15512299 15.6704
15512399 15.7468
15512499 15.7096
15512599 15.6081
15512699 15.4911
15512799 15.374
15512899 15.2506
15512999 15.2114
15513099 15.1528
15513199 15.0966
15513299 15.0488
15513399 15.0991
15513499 15.1997
15513599 15.3215
15513699 15.3942
15513799 15.2983
15513899 15.2074
15513999 15.2161
15514099 15.2743
15514199 15.2739
15514299 15.3411
15514399 15.3778
15514499 15.3152
15514599 15.2586
15514699 15.2576
15514799 15.1934
15514899 15.0935
15514999 15.0276
15515099 14.9217
15515199 14.8966
15515299 14.8418
15515399 14.8185
15515499 14.8469
15515599 14.9758
15515699 15.0897
15515799 15.1876
15515899 15.2528
15515999 15.3346
15516099 15.3178
15516199 15.3517
15516299 15.4711
15516399 15.5648
15516499 15.632
15516599 15.7293
15516699 15.7863
15516799 15.7512
15516899 15.7246
15516999 15.7143
15517099 15.6147
15517199 15.5739
15517299 15.4996
15517399 15.4876
15517499 15.5252
15517599 15.5684
15517699 15.539
15517799 15.4869
15517899 15.4286
15517999 15.3714
15518099 15.297
15518199 15.3244
15518299 15.4049
15518399 15.4585
15518499 15.4816
15518599 15.4718
15518699 15.4098
15518799 15.3791
15518899 15.3001
15518999 15.1816
15519099 15.127
15519199 15.1082
15519299 15.1081
15519399 15.1683
15519499 15.0917
15519599 15.0993
15519699 15.0962
15519799 15.0819
15519899 15.0374
15519999 15.0552
15520099 15.1392
15520199 15.2711
15520299 15.3788
15520399 15.4197
15520499 15.5199
15520599 15.6325
15520699 15.7426
15520799 15.8288
15520899 15.9313
15520999 16.0464
15521099 16.1366
15521199 16.2093
15521299 16.236
15521399 16.2522
15521499 16.2309
15521599 16.1555
15521699 16.032
15521799 15.8902
15521899 15.8286
15521999 15.7685
15522099 15.7974
15522199 15.8907
15522299 15.9609
15522399 15.922
15522499 15.832
15522599 15.8447
15522699 15.9114
15522799 15.9737
15522899 15.9569
15522999 15.889
15523099 15.7833
15523199 15.6632
15523299 15.5402
15523399 15.5106
15523499 15.5345
15523599 15.4779
15523699 15.3526
15523799 15.3098
15523899 15.2968
15523999 15.2518
15524099 15.1733
15524199 15.1135
15524299 15.1153
15524399 15.2137
15524499 15.2176
15524599 15.2714
15524699 15.3418
15524799 15.3329
15524899 15.222
15524999 15.1057
15525099 14.9767
15525199 14.9221
15525299 14.913
15525399 14.8602
15525499 14.8288
15525599 14.7421
15525699 14.6678
15525799 14.5491
15525899 14.4542
15525999 14.452
15526099 14.5198
15526199 14.6198
15526299 14.6887
15526399 14.7478
15526499 14.7973
15526599 14.8604
15526699 14.9085
15526799 14.8676
15526899 14.8481
15526999 14.8985
15527099 15.0034
15527199 15.0483
15527299 15.0021
15527399 15.0158
15527499 14.9769
15527599 15.0045
15527699 15.1215
15527799 15.2271
15527899 15.3342
15527999 15.4017
15528099 15.4093
15528199 15.3886
15528299 15.4636
15528399 15.5094
15528499 15.5354
15528599 15.6023
15528699 15.695
15528799 15.7599
15528899 15.8324
15528999 15.8268
15529099 15.9208
15529199 16.0247
15529299 16.1205
15529399 16.2295
15529499 16.2228
15529599 16.2745
15529699 16.3701
15529799 16.4276
15529899 16.5223
15529999 16.5424
15530099 16.5572
15530199 16.6112
15530299 16.6598
15530399 16.7677
15530499 16.8304
15530599 16.8649
15530699 16.9329
15530799 17.0393
15530899 17.1086
15530999 17.1532
15531099 17.126
15531199 17.0848
15531299 17.1752
15531399 17.2016
15531499 17.2238
15531599 17.1324
15531699 16.9919
15531799 16.9196
15531899 16.896
15531999 16.8554
15532099 16.755
15532199 16.6753
15532299 16.684
15532399 16.7329
15532499 16.7503
15532599 16.8063
15532699 16.8296
15532799 16.825
15532899 16.8037
15532999 16.8819
15533099 16.9138
15533199 16.9021
15533299 16.8673
15533399 16.7755
15533499 16.709
15533599 16.5945
15533699 16.5206
15533799 16.4198
15533899 16.3624
15533999 16.307
15534099 16.2942
15534199 16.3918
15534299 16.4446
15534399 16.5063
15534499 16.5163
15534599 16.6076
15534699 16.6747
15534799 16.6539
15534899 16.5206
15534999 16.382
15535099 16.3154
15535199 16.2133
15535299 16.0752
15535399 15.9662
15535499 15.9462
15535599 15.9386
15535699 15.9273
15535799 15.8213
15535899 15.7017
15535999 15.6489
15536099 15.6237
15536199 15.7139
15536299 15.8402
15536399 15.9173
15536499 15.8905
15536599 15.8566
15536699 15.897
15536799 15.8798
15536899 15.8262
15536999 15.7132
15537099 15.672
15537199 15.6187
15537299 15.6512
15537399 15.7282
15537499 15.8455
15537599 15.9352
15537699 16.0097
15537799 16.0836
15537899 16.164
15537999 16.2811
15538099 16.368
15538199 16.4227
15538299 16.3454
15538399 16.2417
15538499 16.1201
15538599 16.0327
15538699 15.8949
15538799 15.8231
15538899 15.7275
15538999 15.6328
15539099 15.6034
15539199 15.6082
15539299 15.517
15539399 15.4313
15539499 15.3845
15539599 15.3564
15539699 15.341
15539799 15.3361
15539899 15.4027
15539999 15.4896
15540099 15.6137
15540199 15.7094
15540299 15.7726
15540399 15.8467
15540499 15.8557
15540599 15.7577
15540699 15.7453
15540799 15.7845
15540899 15.8293
15540999 15.7732
15541099 15.6753
15541199 15.6319
15541299 15.5189
15541399 15.3843
15541499 15.2547
15541599 15.1309
15541699 15.0354
15541799 14.9301
15541899 14.8399
15541999 14.8254
15542099 14.7647
15542199 14.7819
15542299 14.7661
15542399 14.799
15542499 14.8685
15542599 14.9191
15542699 14.9734
15542799 15.0776
15542899 15.1596
15542999 15.2222
15543099 15.206
15543199 15.2241
15543299 15.2971
15543399 15.4143
15543499 15.5173
15543599 15.564
15543699 15.6233
15543799 15.6338
15543899 15.6266
15543999 15.7265
15544099 15.837
15544199 15.9565
15544299 16.061
15544399 16.0962
15544499 16.1042
15544599 16.014
15544699 15.9347
15544799 15.8512
15544899 15.7884
15544999 15.7414
15545099 15.6255
15545199 15.5944
15545299 15.6471
15545399 15.5933
15545499 15.5991
15545599 15.7224
15545699 15.8368
15545799 15.9437
15545899 16.0523
15545999 16.1322
15546099 16.2103
15546199 16.171
15546299 16.0476
15546399 15.9223
15546499 15.8515
15546599 15.7449
15546699 15.6586
15546799 15.5846
15546899 15.4487
15546999 15.3152
15547099 15.2097
15547199 15.1752
15547299 15.2133
15547399 15.3329
15547499 15.4409
15547599 15.509
15547699 15.4864
15547799 15.4286
15547899 15.4046
15547999 15.4019
15548099 15.381
15548199 15.2894
15548299 15.2357
15548399 15.3106
15548499 15.4284
15548599 15.5534
15548699 15.6601
15548799 15.7617
15548899 15.8564
15548999 15.9401
15549099 15.9501
15549199 15.8476
15549299 15.7431
15549399 15.6371
15549499 15.6075
15549599 15.7139
15549699 15.8349
15549799 15.9503
15549899 15.9781
15549999 16.0665
15550099 16.163
15550199 16.1677
15550299 16.0561
15550399 15.9227
15550499 15.8297
15550599 15.7071
15550699 15.5963
15550799 15.4647
15550899 15.3243
15550999 15.2087
15551099 15.1236
15551199 15.0138
15551299 14.923
15551399 14.8447
15551499 14.7211
15551599 14.6004
15551699 14.5564
15551799 14.4999
15551899 14.4429
15551999 14.4352
15552099 14.5284
15552199 14.5779
15552299 14.6067
15552399 14.6905
15552499 14.6762
15552599 14.6857
15552699 14.6048
15552799 14.4864
15552899 14.4035
15552999 14.3362
15553099 14.3096
15553199 14.271
15553299 14.2042
15553399 14.1912
15553499 14.2787
15553599 14.386
15553699 14.4547
15553799 14.4873
15553899 14.5661
15553999 14.6825
15554099 14.7565
15554199 14.7841
15554299 14.8343
15554399 14.9684
15554499 15.0265
15554599 14.9959
15554699 14.9151
15554799 14.9062
15554899 14.9792
15554999 15.0557
15555099 15.1331
15555199 15.12
15555299 15.166
15555399 15.2804
15555499 15.3738
15555599 15.4253
15555699 15.3202
15555799 15.2673
15555899 15.319
15555999 15.3354
15556099 15.3036
15556199 15.3086
15556299 15.1894
15556399 15.1035
15556499 15.148
15556599 15.1049
15556699 14.9964
15556799 14.8799
15556899 14.9195
15556999 14.8614
15557099 14.7543
15557199 14.6714
15557299 14.7272
15557399 14.796
15557499 14.8249
15557599 14.8439
15557699 14.8818
15557799 14.9806
15557899 15.0641
15557999 15.1336
15558099 15.1447
15558199 15.1151
15558299 15.0178
15558399 14.961
15558499 14.9334
15558599 15.0182
15558699 15.1332
15558799 15.2298
15558899 15.2677
15558999 15.2192
15559099 15.1266
15559199 15.0351
15559299 14.9956
15559399 14.8918
15559499 14.7822
15559599 14.7968
15559699 14.8218
15559799 14.7948
15559899 14.7723
15559999 14.8103
15560099 14.8942
15560199 15.0081
15560299 15.1198
15560399 15.207
15560499 15.2306
15560599 15.2744
15560699 15.3192
15560799 15.4118
15560899 15.5318
15560999 15.6255
15561099 15.6498
15561199 15.6169
15561299 15.5935
15561399 15.5192
15561499 15.3929
15561599 15.2666
15561699 15.1828
15561799 15.1424
15561899 15.0555
15561999 14.939
15562099 14.8594
15562199 14.7413
15562299 14.6356
15562399 14.5256
15562499 14.4504
15562599 14.4131
15562699 14.3292
15562799 14.2357
15562899 14.1876
15562999 14.1158
15563099 14.0242
15563199 13.9516
15563299 13.8768
15563399 13.8338
15563499 13.903
15563599 13.9866
15563699 14.0964
15563799 14.1104
15563899 14.0978
15563999 14.0555
15564099 13.9658
15564199 13.891
15564299 13.7789
15564399 13.6886
15564499 13.5925
15564599 13.5046
15564699 13.4183
15564799 13.3597
15564899 13.314
15564999 13.3229
15565099 13.2563
15565199 13.1972
15565299 13.1437
15565399 13.1067
15565499 13.0064
15565599 12.9492
15565699 12.8603
15565799 12.7656
15565899 12.6638
15565999 12.6175
15566099 12.5992
15566199 12.5989
15566299 12.5238
15566399 12.4325
15566499 12.4442
15566599 12.5656
15566699 12.6505
15566799 12.761
15566899 12.8526
15566999 12.9904
15567099 13.1383
15567199 13.2833
15567299 13.4239
15567399 13.5696
15567499 13.6688
15567599 13.7743
15567699 13.8204
15567799 13.8363
15567899 13.8872
15567999 14.0159
15568099 14.1277
15568199 14.2402
15568299 14.3545
15568399 14.4545
15568499 14.5504
15568599 14.6072
15568699 14.5903
15568799 14.5307
15568899 14.4885
15568999 14.4265
15569099 14.3903
15569199 14.3251
15569299 14.2902
15569399 14.1941
15569499 14.084
15569599 13.974
15569699 13.9667
15569799 13.8955
15569899 13.8486
15569999 13.8436
15570099 13.9024
15570199 14.0064
15570299 14.0212
15570399 14.0887
15570499 14.1935
15570599 14.1819
15570699 14.0845
15570799 13.9752
15570899 13.9359
15570999 14.033
15571099 14.0341
15571199 13.9444
15571299 13.8601
15571399 13.7576
15571499 13.7021
15571599 13.6028
15571699 13.5249
15571799 13.4309
15571899 13.367
15571999 13.408
15572099 13.4695
15572199 13.5588
15572299 13.5924
15572399 13.5178
15572499 13.4402
15572599 13.3548
15572699 13.2577
15572799 13.1827
15572899 13.1933
15572999 13.2282
15573099 13.348
15573199 13.4492
15573299 13.573
15573399 13.7091
15573499 13.8362
15573599 13.9319
15573699 14.0062
15573799 13.9937
15573899 13.9288
15573999 13.8393
15574099 13.7566
15574199 13.7174
15574299 13.7302
15574399 13.7257
15574499 13.6394
15574599 13.5834
15574699 13.4651
15574799 13.3708
15574899 13.2891
15574999 13.3523
15575099 13.4373
15575199 13.4618
15575299 13.4915
15575399 13.5269
15575499 13.6401
15575599 13.7658
15575699 13.8337
15575799 13.9439
15575899 14.0819
15575999 14.1111
15576099 14.0456
15576199 14.0385
15576299 13.9811
15576399 13.9617
15576499 14.1016
15576599 14.2219
15576699 14.3362
15576799 14.4418
15576899 14.5316
15576999 14.6236
15577099 14.7416
15577199 14.859
15577299 14.9367
15577399 14.9422
15577499 15.0529
15577599 15.1862
15577699 15.261
15577799 15.3485
15577899 15.416
15577999 15.4395
15578099 15.3912
15578199 15.4559
15578299 15.5842
15578399 15.6228
15578499 15.7218
15578599 15.7628
15578699 15.7672
15578799 15.8128
15578899 15.7761
15578999 15.7717
15579099 15.7977
15579199 15.859
15579299 15.817
15579399 15.8114
15579499 15.8751
15579599 15.8373
15579699 15.7921
15579799 15.8586
15579899 15.8584
15579999 15.7272
15580099 15.6769
15580199 15.5923
15580299 15.5881
15580399 15.6725
15580499 15.7556
15580599 15.855
15580699 15.9465
15580799 16.0103
15580899 16.0612
15580999 16.1351
15581099 16.2479
15581199 16.3662
15581299 16.4467
15581399 16.5548
15581499 16.6613
15581599 16.7634
15581699 16.8469
15581799 16.8967
15581899 17.0027
15581999 17.0604
15582099 17.135
15582199 17.1545
15582299 17.1395
15582399 17.1974
15582499 17.1706
15582599 17.1884
15582699 17.2758
15582799 17.3663
15582899 17.4464
15582999 17.536
15583099 17.6288
15583199 17.6541
15583299 17.6586
15583399 17.7419
15583499 17.8358
15583599 17.8866
15583699 17.9864
15583799 17.9902
15583899 17.8766
15583999 17.8315
15584099 17.7806
15584199 17.7597
15584299 17.8294
15584399 17.9234
15584499 17.9779
15584599 18.0101
15584699 18.0395
15584799 18.1176
15584899 18.1767
15584999 18.2267
15585099 18.1947
15585199 18.0717
15585299 18.0898
15585399 18.1382
15585499 18.0975
15585599 17.9669
15585699 17.8763
15585799 17.9398
15585899 18.0259
15585999 18.0091
15586099 17.9757
15586199 17.8706
15586299 17.7713
15586399 17.6983
15586499 17.7472
15586599 17.7589
15586699 17.7671
15586799 17.7934
15586899 17.8743
15586999 17.8382
15587099 17.7398
15587199 17.6269
15587299 17.4792
15587399 17.3919
15587499 17.3652
15587599 17.3562
15587699 17.2809
15587799 17.1676
15587899 17.1078
15587999 17.0539
15588099 16.9403
15588199 16.8639
15588299 16.7558
15588399 16.6447
15588499 16.6765
15588599 16.6625
15588699 16.6177
15588799 16.5453
15588899 16.5948
15588999 16.6465
15589099 16.643
15589199 16.5401
15589299 16.4075
15589399 16.3583
15589499 16.238
15589599 16.1816
15589699 16.1262
15589799 16.0566
15589899 16.0495
15589999 16.0636
15590099 15.999
15590199 15.9078
15590299 15.8501
15590399 15.9048
15590499 15.9612
15590599 16.0218
15590699 16.0908
15590799 16.0904
15590899 16.0424
15590999 16.0019
15591099 16.0203
15591199 16.0263
15591299 16.0953
15591399 16.1556
15591499 16.272
15591599 16.2305
15591699 16.1354
15591799 16.2163
15591899 16.3345
15591999 16.4333
15592099 16.5385
15592199 16.6379
15592299 16.7282
15592399 16.6911
15592499 16.6915
15592599 16.7012
15592699 16.7549
15592799 16.6951
15592899 16.5937
15592999 16.468
15593099 16.439
15593199 16.4507
15593299 16.4422
15593399 16.44
15593499 16.402
15593599 16.3047
15593699 16.2876
15593799 16.1849
15593899 16.1039
15593999 15.9669
15594099 15.8526
15594199 15.7287
15594299 15.6408
15594399 15.6056
15594499 15.5534
15594599 15.4566
15594699 15.3415
15594799 15.2532
15594899 15.1397
15594999 15.0265
15595099 14.8964
15595199 14.8696
15595299 14.9019
15595399 14.8476
15595499 14.811
15595599 14.8217
15595699 14.9032
15595799 14.9346
15595899 15.0233
15595999 15.1162
15596099 15.2227
15596199 15.3488
15596299 15.4641
15596399 15.5588
15596499 15.6871
15596599 15.7781
15596699 15.8897
15596799 16.0027
15596899 16.1232
15596999 16.1657
15597099 16.1731
15597199 16.1825
15597299 16.2428
15597399 16.2787
15597499 16.3799
15597599 16.4058
15597699 16.34
15597799 16.3913
15597899 16.3924
15597999 16.4168
15598099 16.5218
15598199 16.588
15598299 16.5533
15598399 16.5365
15598499 16.4543
15598599 16.3194
15598699 16.2131
15598799 16.2047
15598899 16.1709
15598999 16.0948
15599099 16.1509
15599199 16.2375
15599299 16.3277
15599399 16.3673
15599499 16.3816
15599599 16.3391
15599699 16.2566
15599799 16.1563
15599899 16.1502
15599999 16.2093
15600099 16.2904
15600199 16.3732
15600299 16.383
15600399 16.2787
15600499 16.1755
15600599 16.0708
15600699 15.9737
15600799 15.86
15600899 15.7212
15600999 15.5993
15601099 15.6203
15601199 15.6668
15601299 15.7588
15601399 15.7488
15601499 15.845
15601599 15.9569
15601699 15.9942
15601799 16.0218
15601899 15.9868
15601999 15.929
15602099 15.9866
15602199 16.0725
15602299 16.15
15602399 16.2265
15602499 16.18
15602599 16.1006
15602699 16.0869
15602799 16.1655
15602899 16.2447
15602999 16.1437
15603099 16.1135
15603199 16.2064
15603299 16.2464
15603399 16.1553
15603499 16.1747
15603599 16.2539
15603699 16.3209
15603799 16.3614
15603899 16.337
15603999 16.2643
15604099 16.2724
15604199 16.354
15604299 16.4668
15604399 16.56
15604499 16.6168
15604599 16.6753
15604699 16.6291
15604799 16.5279
15604899 16.4503
15604999 16.3199
15605099 16.1874
15605199 16.0629
15605299 15.9678
15605399 15.8363
15605499 15.7506
15605599 15.7057
15605699 15.6453
15605799 15.6207
15605899 15.6206
15605999 15.714
15606099 15.7365
15606199 15.6956
15606299 15.7109
15606399 15.6927
15606499 15.719
15606599 15.7498
15606699 15.674
15606799 15.5477
15606899 15.45
15606999 15.3711
15607099 15.2524
15607199 15.1371
15607299 15.0143
15607399 14.8892
15607499 14.8049
15607599 14.7035
15607699 14.5846
15607799 14.4673
15607899 14.4093
15607999 14.3914
15608099 14.3532
15608199 14.3927
15608299 14.4288
15608399 14.5349
15608499 14.5904
15608599 14.5726
15608699 14.5769
15608799 14.5928
15608899 14.6009
15608999 14.6109
15609099 14.4918
15609199 14.3766
15609299 14.327
15609399 14.2938
15609499 14.1907
15609599 14.1223
15609699 14.0868
15609799 13.9707
15609899 13.8968
15609999 13.959
15610099 14.0257
15610199 14.1543
15610299 14.2374
15610399 14.3205
15610499 14.401
15610599 14.4232
15610699 14.5311
15610799 14.6343
15610899 14.7255
15610999 14.8251
15611099 14.8658
15611199 14.7906
15611299 14.6642
15611399 14.5746
15611499 14.4653
15611599 14.4239
15611699 14.4364
15611799 14.3989
15611899 14.3425
15611999 14.2777
15612099 14.2303
15612199 14.1287
15612299 14.0154
15612399 13.924
15612499 13.9506
15612599 14.0132
15612699 14.0225
15612799 13.9772
15612899 13.8845
15612999 13.8454
15613099 13.7644
15613199 13.669
15613299 13.5883
15613399 13.6166
15613499 13.7094
15613599 13.8066
15613699 13.8958
15613799 13.8618
15613899 13.9725
15613999 14.0636
15614099 14.1722
15614199 14.278
15614299 14.3916
15614399 14.4711
15614499 14.6074
15614599 14.6954
15614699 14.679
15614799 14.6373
15614899 14.6639
15614999 14.7577
15615099 14.877
15615199 14.9608
15615299 15.0892
15615399 15.1486
15615499 15.0894
15615599 15.0212
15615699 15.0103
15615799 15.0591
15615899 15.1708
15615999 15.2886
15616099 15.414
15616199 15.5239
15616299 15.5966
15616399 15.7157
15616499 15.8237
15616599 15.8692
15616699 15.9681
15616799 16.0424
15616899 16.1528
15616999 16.234
15617099 16.2796
15617199 16.3376
15617299 16.4177
15617399 16.4025
15617499 16.4449
15617599 16.4914
15617699 16.4299
15617799 16.3472
15617899 16.3008
15617999 16.2359
15618099 16.1759
15618199 16.1188
15618299 16.1773
15618399 16.2024
15618499 16.1542
15618599 16.0296
15618699 15.9028
15618799 15.7975
15618899 15.7027
15618999 15.6432
15619099 15.721
15619199 15.8288
15619299 15.9324
15619399 16.0111
15619499 16.091
15619599 16.2001
15619699 16.3062
15619799 16.3847
15619899 16.4658
15619999 16.4284
15620099 16.2851
15620199 16.18
15620299 16.1885
15620399 16.1654
15620499 16.0676
15620599 15.9383
15620699 15.8902
15620799 15.917
15620899 16.0216
15620999 16.055
15621099 16.0956
15621199 16.1149
15621299 16.1192
15621399 16.1373
15621499 16.1449
15621599 16.0627
15621699 15.9781
15621799 15.8826
15621899 15.784
15621999 15.6999
15622099 15.6218
15622199 15.5185
15622299 15.424
15622399 15.3653
15622499 15.3044
15622599 15.2129
15622699 15.0927
15622799 15.0005
15622899 14.9182
15622999 14.9298
15623099 14.8529
15623199 14.746
15623299 14.6445
15623399 14.5364
15623499 14.4329
15623599 14.3848
15623699 14.3748
15623799 14.4072
15623899 14.4926
15623999 14.5681
15624099 14.6695
15624199 14.7625
15624299 14.7622
15624399 14.8241
15624499 14.9273
15624599 15.0319
15624699 15.158
15624799 15.2751
15624899 15.3691
15624999 15.4555
15625099 15.5205
15625199 15.6014
15625299 15.593
15625399 15.5674
15625499 15.4568
15625599 15.337
15625699 15.2744
15625799 15.2733
15625899 15.3117
15625999 15.3574
15626099 15.2554
15626199 15.1337
15626299 15.0113
15626399 14.9228
15626499 14.8564
15626599 14.7694
15626699 14.6536
15626799 14.5843
15626899 14.4672
15626999 14.3423
15627099 14.276
15627199 14.3217
15627299 14.3595
15627399 14.4941
15627499 14.5933
15627599 14.6026
15627699 14.5276
15627799 14.4381
15627899 14.3508
15627999 14.2543
15628099 14.1712
15628199 14.1151
15628299 14.0167
15628399 13.8973
15628499 13.7993
15628599 13.7112
15628699 13.6111
15628799 13.5102
15628899 13.4074
15628999 13.296
15629099 13.1947
15629199 13.1201
15629299 13.0286
15629399 12.9156
15629499 12.8613
15629599 12.8833
15629699 12.9233
15629799 13.0078
15629899 13.0519
15629999 12.9652
15630099 12.8576
15630199 12.7829
15630299 12.7973
15630399 12.8528
15630499 12.8516
15630599 12.873
15630699 12.9409
15630799 12.998
15630899 13.0224
15630999 13.1575
15631099 13.317
15631199 13.4408
15631299 13.5404
15631399 13.632
15631499 13.714
15631599 13.7443
15631699 13.7718
15631799 13.7529
15631899 13.6805
15631999 13.6779
15632099 13.6889
15632199 13.6941
15632299 13.7239
15632399 13.7704
15632499 13.8512
15632599 13.9032
15632699 14.024
15632799 14.0296
15632899 14.0025
15632999 13.9617
15633099 13.9716
15633199 13.9509
15633299 13.857
15633399 13.7742
15633499 13.6763
15633599 13.5938
15633699 13.4972
15633799 13.3923
15633899 13.2791
15633999 13.1779
15634099 13.106
15634199 13.0779
15634299 12.9905
15634399 12.8807
15634499 12.7973
15634599 12.8058
15634699 12.803
15634799 12.803
15634899 12.9379
15634999 13.0137
15635099 13.0349
15635199 13.0345
15635299 12.9344
15635399 12.8349
15635499 12.7779
15635599 12.7142
15635699 12.8145
15635799 12.9157
15635899 12.9339
15635999 12.916
15636099 12.9911
15636199 13.1003
15636299 13.1082
15636399 13.0839
15636499 13.0009
15636599 12.888
15636699 12.7884
15636799 12.7569
15636899 12.8647
15636999 12.973
15637099 13.0533
15637199 13.1547
15637299 13.254
15637399 13.3023
15637499 13.4131
15637599 13.5458
15637699 13.6423
15637799 13.7249
15637899 13.8373
15637999 13.9607
15638099 14.0718
15638199 14.1364
15638299 14.2113
15638399 14.3395
15638499 14.4376
15638599 14.4446
15638699 14.4208
15638799 14.3182
15638899 14.2301
15638999 14.1234
15639099 14.0932
15639199 14.147
15639299 14.2623
15639399 14.3373
15639499 14.3511
15639599 14.3957
15639699 14.5147
15639799 14.6276
15639899 14.7291
15639999 14.8405
15640099 14.9098
15640199 15.0057
15640299 15.1158
15640399 15.1818
15640499 15.2632
15640599 15.3047
15640699 15.3129
15640799 15.3162
15640899 15.2924
15640999 15.1759
15641099 15.0516
15641199 14.9243
15641299 14.8197
15641399 14.7765
15641499 14.87
15641599 14.9506
15641699 15.0588
15641799 15.1536
15641899 15.1825
15641999 15.2971
15642099 15.4252
15642199 15.4994
15642299 15.5907
15642399 15.6955
15642499 15.7055
15642599 15.6165
15642699 15.5382
15642799 15.4879
15642899 15.3776
15642999 15.2774
15643099 15.262
15643199 15.3117
15643299 15.3968
15643399 15.5019
15643499 15.582
15643599 15.6744
15643699 15.6685
15643799 15.6499
15643899 15.7178
15643999 15.7491
15644099 15.7768
15644199 15.7939
15644299 15.8781
15644399 15.9943
15644499 16.06
15644599 16.005
15644699 15.9767
15644799 15.8973
15644899 15.7861
15644999 15.6517
15645099 15.5335
15645199 15.4113
15645299 15.3092
15645399 15.1847
15645499 15.0656
15645599 14.947
15645699 14.888
15645799 14.7828
15645899 14.8162
15645999 14.722
15646099 14.6633
15646199 14.6637
15646299 14.7525
15646399 14.8701
15646499 14.9471
15646599 14.9883
15646699 15.0464
15646799 15.0788
15646899 15.169
15646999 15.2892
15647099 15.3644
15647199 15.4867
15647299 15.5244
15647399 15.6026
15647499 15.6561
15647599 15.6408
15647699 15.635
15647799 15.6447
15647899 15.7237
15647999 15.7413
15648099 15.7471
15648199 15.8204
15648299 15.8968
15648399 15.8541
15648499 15.7751
15648599 15.6567
15648699 15.5367
15648799 15.4415
15648899 15.4
15648999 15.4698
15649099 15.4821
15649199 15.483
15649299 15.4787
15649399 15.5512
15649499 15.626
15649599 15.718
15649699 15.7723
15649799 15.8458
15649899 15.9434
15649999 16.0182
15650099 15.9727
15650199 15.9134
15650299 15.8511
15650399 15.8868
15650499 15.9949
15650599 16.027
15650699 15.9705
15650799 15.8824
15650899 15.8448
15650999 15.9185
15651099 16.0274
15651199 16.0867
15651299 16.0076
15651399 15.8832
15651499 15.8733
15651599 15.8315
15651699 15.8647
15651799 15.9271
15651899 15.9539
15651999 15.9543
15652099 15.9465
15652199 15.9097
15652299 15.8152
15652399 15.7364
15652499 15.6066
15652599 15.4872
15652699 15.4974
15652799 15.5713
15652899 15.584
15652999 15.6165
15653099 15.6958
15653199 15.7583
15653299 15.8177
15653399 15.8604
15653499 15.7421
15653599 15.6099
15653699 15.4819
15653799 15.422
15653899 15.3992
15653999 15.3672
15654099 15.2623
15654199 15.1474
15654299 15.0153
15654399 14.9872
15654499 15.0108
15654599 15.0354
15654699 15.0474
15654799 15.1204
15654899 15.0137
15654999 14.8911
15655099 14.7703
15655199 14.6914
15655299 14.618
15655399 14.6097
15655499 14.6634
15655599 14.7259
15655699 14.6944
15655799 14.6204
15655899 14.4976
15655999 14.4282
15656099 14.462
15656199 14.525
15656299 14.6193
15656399 14.7531
15656499 14.8818
15656599 14.9725
15656699 15.0801
15656799 15.1108
15656899 15.1737
15656999 15.2139
15657099 15.1979
15657199 15.1423
15657299 15.0961
15657399 14.9745
15657499 14.8946
15657599 14.8273
15657699 14.7355
15657799 14.6597
15657899 14.5442
15657999 14.4503
15658099 14.3779
15658199 14.3571
15658299 14.257
15658399 14.1318
15658499 14.0091
15658599 13.9272
15658699 13.8341
15658799 13.7587
15658899 13.6498
15658999 13.5494
15659099 13.4882
15659199 13.4019
15659299 13.3053
15659399 13.2289
15659499 13.2107
15659599 13.1994
15659699 13.0972
15659799 12.9848
15659899 12.9159
15659999 12.8956
15660099 12.8737
15660199 12.7841
15660299 12.6819
15660399 12.618
15660499 12.5566
15660599 12.5273
15660699 12.6484
15660799 12.7845
15660899 12.943
15660999 13.0871
15661099 13.1362
15661199 13.1283
15661299 13.1688
15661399 13.2357
15661499 13.2731
15661599 13.2759
15661699 13.2866
15661799 13.2728
15661899 13.261
15661999 13.3401
15662099 13.4579
15662199 13.5825
15662299 13.6756
15662399 13.7201
15662499 13.7308
15662599 13.7864
15662699 13.8829
15662799 13.9837
15662899 14.1221
15662999 14.2352
15663099 14.3074
15663199 14.3963
15663299 14.514
15663399 14.6415
15663499 14.7596
15663599 14.8002
15663699 14.711
15663799 14.6609
15663899 14.6201
15663999 14.5603
15664099 14.5673
15664199 14.6971
15664299 14.8082
15664399 14.7913
15664499 14.7202
15664599 14.6931
15664699 14.752
15664799 14.878
15664899 15.0087
15664999 15.055
15665099 14.9667
15665199 14.8648
15665299 14.7343
15665399 14.655
15665499 14.6557
15665599 14.7381
15665699 14.7687
15665799 14.8017
15665899 14.8335
15665999 14.8597
15666099 14.8234
15666199 14.8018
15666299 14.7048
15666399 14.6378
15666499 14.6203
15666599 14.5917
15666699 14.6215
15666799 14.6908
15666899 14.7978
15666999 14.8879
15667099 14.9832
15667199 15.0333
15667299 15.1426
15667399 15.2365
15667499 15.3385
15667599 15.4586
15667699 15.5065
15667799 15.5758
15667899 15.6916
15667999 15.8095
15668099 15.8373
15668199 15.7457
15668299 15.6385
15668399 15.5409
15668499 15.4085
15668599 15.2849
15668699 15.1625
15668799 15.0859
15668899 15.0383
15668999 14.9319
15669099 14.8905
15669199 14.8111
15669299 14.8417
15669399 14.8637
15669499 14.7941
15669599 14.7002
15669699 14.61
15669799 14.6098
15669899 14.693
15669999 14.7528
15670099 14.804
15670199 14.7965
15670299 14.7553
15670399 14.6752
15670499 14.6173
15670599 14.7204
15670699 14.8263
15670799 14.8885
15670899 14.946
15670999 14.9463
15671099 14.9303
15671199 14.9312
15671299 14.9624
15671399 15.0819
15671499 15.2068
15671599 15.3319
15671699 15.4275
15671799 15.4513
15671899 15.4699
15671999 15.546
15672099 15.5463
15672199 15.4946
15672299 15.4557
15672399 15.3813
15672499 15.3126
15672599 15.36
15672699 15.442
15672799 15.5119
15672899 15.568
15672999 15.4976
15673099 15.4557
15673199 15.5032
15673299 15.5988
15673399 15.6728
15673499 15.6741
15673599 15.7365
15673699 15.7745
15673799 15.8016
15673899 15.8675
15673999 15.9893
15674099 16.1006
15674199 16.2071
15674299 16.1791
15674399 16.0939
15674499 16.0819
15674599 16.045
15674699 16.0224
15674799 16.0196
15674899 15.9552
15674999 15.9262
15675099 15.957
15675199 15.9301
15675299 15.7966
15675399 15.698
15675499 15.6279
15675599 15.5742
15675699 15.4591
15675799 15.34
15675899 15.1984
15675999 15.1357
15676099 15.0785
15676199 15.0478
15676299 15.1469
15676399 15.2382
15676499 15.2313
15676599 15.2023
15676699 15.1366
15676799 15.1066
15676899 15.0783
15676999 15.0029
15677099 14.9627
15677199 14.8492
15677299 14.8475
15677399 14.869
15677499 14.7627
15677599 14.6474
15677699 14.6105
15677799 14.5471
15677899 14.4698
15677999 14.4374
15678099 14.3696
15678199 14.3095
15678299 14.3289
15678399 14.4089
15678499 14.4451
15678599 14.3351
15678699 14.2769
15678799 14.2738
15678899 14.3004
15678999 14.2902
15679099 14.2415
15679199 14.1617
15679299 14.0752
15679399 13.9904
15679499 13.9469
15679599 13.9543
15679699 14.0294
15679799 14.1395
15679899 14.157
15679999 14.1377
15680099 14.151
15680199 14.2145
15680299 14.3483
15680399 14.4203
15680499 14.438
15680599 14.4596
15680699 14.5089
15680799 14.591
15680899 14.6946
15680999 14.7992
15681099 14.7839
15681199 14.7501
15681299 14.7138
15681399 14.7839
15681499 14.8382
15681599 14.7747
15681699 14.7791
15681799 14.841
15681899 14.9023
15681999 14.8793
15682099 14.8555
15682199 14.7597
15682299 14.6761
15682399 14.633
15682499 14.5913
15682599 14.4875
15682699 14.3926
15682799 14.2925
15682899 14.2395
15682999 14.1853
15683099 14.128
15683199 14.1435
15683299 14.2796
15683399 14.3888
15683499 14.4633
15683599 14.545
15683699 14.5682
15683799 14.6347
15683899 14.6927
15683999 14.783
15684099 14.8462
15684199 14.9524
15684299 15.0689
15684399 15.161
15684499 15.1266
15684599 15.1536
15684699 15.2692
15684799 15.3609
15684899 15.4492
15684999 15.5534
15685099 15.6023
15685199 15.662
15685299 15.7748
15685399 15.8417
15685499 15.7438
15685599 15.6128
15685699 15.5349
15685799 15.4592
15685899 15.4095
15685999 15.4169
15686099 15.5118
15686199 15.5858
15686299 15.6199
15686399 15.6941
15686499 15.7693
15686599 15.8186
15686699 15.8007
15686799 15.7574
15686899 15.7722
15686999 15.7536
15687099 15.6881
15687199 15.601
15687299 15.4869
15687399 15.4054
15687499 15.4978
15687599 15.5702
15687699 15.6134
15687799 15.6942
15687899 15.8137
15687999 15.9265
15688099 16.0056
15688199 15.919
15688299 15.8247
15688399 15.7391
15688499 15.7637
15688599 15.8516
15688699 15.9047
15688799 16.007
15688899 16.0615
15688999 15.9758
15689099 15.8821
15689199 15.7998
15689299 15.7414
15689399 15.7013
15689499 15.6479
15689599 15.5787
15689699 15.4692
15689799 15.3568
15689899 15.2819
15689999 15.2172
15690099 15.1281
15690199 15.0998
15690299 15.0393
15690399 15.0599
15690499 15.0777
15690599 15.1649
15690699 15.2155
15690799 15.2145
15690899 15.1571
15690999 15.0415
15691099 14.9046
15691199 14.776
15691299 14.6653
15691399 14.5681
15691499 14.5267
15691599 14.4482
15691699 14.33
15691799 14.2433
15691899 14.1648
15691999 14.1081
15692099 13.991
15692199 13.9069
15692299 13.8786
15692399 13.778
15692499 13.7411
15692599 13.7056
15692699 13.7143
15692799 13.7289
15692899 13.7027
15692999 13.6607
15693099 13.5725
15693199 13.4894
15693299 13.4831
15693399 13.5524
15693499 13.5946
15693599 13.7308
15693699 13.8288
15693799 13.897
15693899 13.932
15693999 13.9632
15694099 14.0291
15694199 14.0819
15694299 14.0103
15694399 13.9404
15694499 13.9012
15694599 13.797
15694699 13.8037
15694799 13.7996
15694899 13.8397
15694999 13.9281
15695099 14.0484
15695199 14.0728
15695299 14.039
15695399 13.9228
15695499 13.8338
15695599 13.9506
15695699 14.0848
15695799 14.2111
15695899 14.2762
15695999 14.2457
15696099 14.2079
15696199 14.2445
15696299 14.2794
15696399 14.2685
15696499 14.2686
15696599 14.2021
15696699 14.115
15696799 14.0202
15696899 13.9649
15696999 13.9252
15697099 13.8855
15697199 13.8029
15697299 13.6979
15697399 13.5921
15697499 13.5081
15697599 13.482
15697699 13.411
15697799 13.36
15697899 13.4788
15697999 13.4854
15698099 13.4198
15698199 13.3931
15698299 13.4657
15698399 13.5618
15698499 13.6197
15698599 13.7279
15698699 13.7812
15698799 13.8348
15698899 13.9741
15698999 14.0978
15699099 14.2409
15699199 14.3296
15699299 14.4424
15699399 14.5422
15699499 14.5801
15699599 14.5788
15699699 14.5399
15699799 14.506
15699899 14.4987
15699999 14.4162
15700099 14.3157
15700199 14.1992
15700299 14.114
15700399 14.0296
15700499 13.9379
15700599 13.9003
15700699 13.9737
15700799 14.1037
15700899 14.2485
15700999 14.3539
15701099 14.4592
15701199 14.5707
15701299 14.6273
15701399 14.6085
15701499 14.5763
15701599 14.5949
15701699 14.7298
15701799 14.8446
15701899 14.9698
15701999 15.0149
15702099 14.9745
15702199 14.8514
15702299 14.7926
15702399 14.7207
15702499 14.6413
15702599 14.658
15702699 14.7437
15702799 14.8404
15702899 14.808
15702999 14.7291
15703099 14.6434
15703199 14.5371
15703299 14.4422
15703399 14.3348
15703499 14.2293
15703599 14.1237
15703699 14.0204
15703799 13.9039
15703899 13.791
15703999 13.684
15704099 13.5751
15704199 13.4649
15704299 13.3888
15704399 13.275
15704499 13.1905
15704599 13.1856
15704699 13.1252
15704799 13.1301
15704899 13.1701
15704999 13.2162
15705099 13.3402
15705199 13.4757
15705299 13.6031
15705399 13.7144
15705499 13.667
15705599 13.5645
15705699 13.4886
15705799 13.5315
15705899 13.5748
15705999 13.5726
15706099 13.5897
15706199 13.6157
15706299 13.5928
15706399 13.6687
15706499 13.7484
15706599 13.7986
15706699 13.7407
15706799 13.6799
15706899 13.6144
15706999 13.5796
15707099 13.5045
15707199 13.533
15707299 13.5244
15707399 13.4774
15707499 13.4003
15707599 13.4585
15707699 13.5485
15707799 13.6274
15707899 13.6719
15707999 13.7981
15708099 13.9074
15708199 13.9479
15708299 13.939
15708399 13.836
15708499 13.7691
15708599 13.6928
15708699 13.6142
15708799 13.533
15708899 13.4153
15708999 13.3131
15709099 13.2223
15709199 13.2118
15709299 13.1436
15709399 13.0406
15709499 12.9481
15709599 12.8597
15709699 12.7698
15709799 12.6876
15709899 12.6514
15709999 12.5993
15710099 12.5333
15710199 12.4662
15710299 12.3683
15710399 12.2924
15710499 12.3149
15710599 12.2494
15710699 12.2087
15710799 12.3092
15710899 12.4282
15710999 12.5415
15711099 12.5554
15711199 12.4931
15711299 12.4249
15711399 12.3294
15711499 12.2588
15711599 12.2182
15711699 12.132
15711799 12.1072
15711899 12.1412
15711999 12.0793
15712099 12.0048
15712199 12.011
15712299 12.0792
15712399 12.1159
15712499 12.0289
15712599 12.0052
15712699 12.0395
15712799 12.1549
15712899 12.2417
15712999 12.226
15713099 12.1881
15713199 12.1922
15713299 12.2072
15713399 12.1329
15713499 12.0863
15713599 12.0717
15713699 11.9944
15713799 11.9493
15713899 11.8938
15713999 11.8154
15714099 11.7549
15714199 11.7462
15714299 11.6855
15714399 11.6066
15714499 11.5104
15714599 11.4234
15714699 11.4349
15714799 11.5372
15714899 11.6486
15714999 11.7479
15715099 11.7641
15715199 11.6824
15715299 11.7649
15715399 11.9106
15715499 12.0664
15715599 12.1716
15715699 12.314
15715799 12.4026
15715899 12.5324
15715999 12.6725
15716099 12.8127
15716199 12.9548
15716299 13.1085
15716399 13.2146
15716499 13.1344
15716599 13.0336
15716699 12.9498
15716799 12.8728
15716899 12.7781
15716999 12.6985
15717099 12.6459
15717199 12.6323
15717299 12.5726
15717399 12.4661
15717499 12.3927
15717599 12.3696
15717699 12.3189
15717799 12.2585
15717899 12.2845
15717999 12.3556
15718099 12.3483
15718199 12.284
15718299 12.2435
15718399 12.1844
15718499 12.1203
15718599 12.1029
15718699 12.0825
15718799 12.0825
15718899 12.088
15718999 12.1076
15719099 12.176
15719199 12.246
15719299 12.3273
15719399 12.3843
15719499 12.478
15719599 12.561
15719699 12.6349
15719799 12.5448
15719899 12.4486
15719999 12.4276
15720099 12.4599
15720199 12.4684
15720299 12.4929
15720399 12.5081
15720499 12.4318
15720599 12.3392
15720699 12.2376
15720799 12.1366
15720899 12.0497
15720999 11.9584
15721099 11.8565
15721199 11.7704
15721299 11.8066
15721399 11.911
15721499 12.0596
15721599 12.1163
15721699 12.153
15721799 12.1413
15721899 12.1116
15721999 12.0845
15722099 12.0341
15722199 12.0139
15722299 11.9585
15722399 11.8835
15722499 11.8705
15722599 11.9588
15722699 12.1055
15722799 12.2271
15722899 12.3561
15722999 12.4361
15723099 12.5628
15723199 12.6863
15723299 12.8128
15723399 12.9558
15723499 13.1014
15723599 13.156
15723699 13.1331
15723799 13.0551
15723899 13.0299
15723999 12.966
15724099 12.9386
15724199 12.9185
15724299 12.8521
15724399 12.7888
15724499 12.7717
15724599 12.8236
15724699 12.8957
15724799 12.9015
15724899 12.8155
15724999 12.8029
15725099 12.803
15725199 12.7233
15725299 12.6739
15725399 12.5762
15725499 12.4802
15725599 12.397
15725699 12.3608
15725799 12.2941
15725899 12.233
15725999 12.1479
15726099 12.131
15726199 12.1361
15726299 12.1221
15726399 12.1623
15726499 12.0654
15726599 11.9727
15726699 11.8739
15726799 11.7971
15726899 11.7043
15726999 11.6163
15727099 11.5832
15727199 11.5163
15727299 11.5101
15727399 11.4593
15727499 11.5058
15727599 11.5318
15727699 11.5483
15727799 11.4963
15727899 11.4655
15727999 11.4729
15728099 11.5261
15728199 11.6499
15728299 11.8147
15728399 11.8855
15728499 11.8577
15728599 11.7819
15728699 11.7092
15728799 11.6305
15728899 11.5468
15728999 11.4558
15729099 11.4165
15729199 11.4493
15729299 11.6062
15729399 11.7699
15729499 11.914
15729599 12.0355
15729699 12.089
15729799 12.0071
15729899 11.9069
15729999 11.8344
15730099 11.7964
15730199 11.7303
15730299 11.7132
15730399 11.6836
15730499 11.7089
15730599 11.825
15730699 11.9714
15730799 12.0187
15730899 12.1146
15730999 12.1086
15731099 12.0387
15731199 11.9585
15731299 11.9301
15731399 11.9095
15731499 12.0262
15731599 12.1868
15731699 12.3394
15731799 12.4472
15731899 12.5459
15731999 12.6692
15732099 12.7306
15732199 12.7577
15732299 12.7881
15732399 12.8702
15732499 13.0185
15732599 13.1237
15732699 13.2307
15732799 13.3444
15732899 13.4903
15732999 13.6193
15733099 13.7592
15733199 13.8606
15733299 13.9603
15733399 13.9874
15733499 14.0814
15733599 14.2079
15733699 14.3326
15733799 14.3806
15733899 14.2746
15733999 14.1688
15734099 14.0989
15734199 14.0414
15734299 13.9783
15734399 13.9646
15734499 13.9487
15734599 13.8691
15734699 13.7648
15734799 13.7009
15734899 13.5912
15734999 13.496
15735099 13.4677
15735199 13.5045
15735299 13.5001
15735399 13.6108
15735499 13.7331
15735599 13.7757
15735699 13.7524
15735799 13.6852
15735899 13.5749
15735999 13.4963
15736099 13.4092
15736199 13.3101
15736299 13.2106
15736399 13.1583
15736499 13.0764
15736599 13.1005
15736699 13.2356
15736799 13.3395
15736899 13.4438
15736999 13.5828
15737099 13.7054
15737199 13.8415
15737299 13.9039
15737399 13.9588
15737499 14.0229
15737599 14.097
15737699 14.2019
15737799 14.3131
15737899 14.4007
15737999 14.4328
15738099 14.5394
15738199 14.6588
15738299 14.7652
15738399 14.7688
15738499 14.6948
15738599 14.5804
15738699 14.4779
15738799 14.4445
15738899 14.3911
15738999 14.4046
15739099 14.4815
15739199 14.4843
15739299 14.4026
15739399 14.3008
15739499 14.1943
15739599 14.0758
15739699 14.0356
15739799 13.9991
15739899 13.8936
15739999 13.802
15740099 13.8536
15740199 13.9518
15740299 13.9643
15740399 14.0612
15740499 14.1371
15740599 14.2641
15740699 14.4043
15740799 14.513
15740899 14.6046
15740999 14.711
15741099 14.7894
15741199 14.8799
15741299 14.9581
15741399 15.0258
15741499 15.0561
15741599 15.0085
15741699 15.0494
15741799 15.1057
15741899 15.2299
15741999 15.315
15742099 15.4254
15742199 15.5432
15742299 15.6469
15742399 15.7087
15742499 15.7807
15742599 15.8307
15742699 15.7668
15742799 15.7051
15742899 15.7194
15742999 15.787
15743099 15.8715
15743199 15.962
15743299 16.0427
15743399 16.1505
15743499 16.2537
15743599 16.367
15743699 16.4757
15743799 16.5131
15743899 16.5031
15743999 16.4816
15744099 16.5207
15744199 16.615
15744299 16.7007
15744399 16.6942
15744499 16.7035
15744599 16.7703
15744699 16.8134
15744799 16.8811
15744899 16.897
15744999 16.7801
15745099 16.6449
15745199 16.5247
15745299 16.4604
15745399 16.3981
15745499 16.3861
15745599 16.3395
15745699 16.2272
15745799 16.0894
15745899 15.9624
15745999 15.865
15746099 15.7287
15746199 15.6327
15746299 15.5002
15746399 15.4559
15746499 15.4988
15746599 15.5368
15746699 15.5208
15746799 15.5556
15746899 15.6702
15746999 15.7876
15747099 15.7802
15747199 15.6833
15747299 15.586
15747399 15.4623
15747499 15.3607
15747599 15.3218
15747699 15.2366
15747799 15.1243
15747899 15.0033
15747999 14.9178
15748099 14.8292
15748199 14.7205
15748299 14.6599
15748399 14.6323
15748499 14.6206
15748599 14.526
15748699 14.4486
15748799 14.5218
15748899 14.6338
15748999 14.7346
15749099 14.8172
15749199 14.8379
15749299 14.9041
15749399 15.0274
15749499 15.1449
15749599 15.2082
15749699 15.2924
15749799 15.2677
15749899 15.1697
15749999 15.0559
15750099 14.9866
15750199 15.0116
15750299 15.0549
15750399 15.1475
15750499 15.2182
15750599 15.161
15750699 15.1276
15750799 15.1545
15750899 15.1277
15750999 15.04
15751099 14.9304
15751199 14.9188
15751299 14.999
15751399 15.1053
15751499 15.2156
15751599 15.2385
15751699 15.2189
15751799 15.2932
15751899 15.3192
15751999 15.2365
15752099 15.1548
15752199 15.1171
15752299 15.0741
15752399 15.0021
15752499 14.9209
15752599 14.992
15752699 15.0258
15752799 14.9174
15752899 14.8046
15752999 14.6832
15753099 14.5854
15753199 14.5525
15753299 14.5033
15753399 14.4403
15753499 14.4883
15753599 14.6112
15753699 14.6812
15753799 14.7161
15753899 14.7603
15753999 14.7541
15754099 14.7917
15754199 14.8715
15754299 15.0022
15754399 15.0524
15754499 15.0692
15754599 15.1091
15754699 15.1492
15754799 15.2446
15754899 15.2815
15754999 15.3483
15755099 15.4666
15755199 15.5597
15755299 15.599
15755399 15.6232
15755499 15.6435
15755599 15.5562
15755699 15.5107
15755799 15.5438
15755899 15.6214
15755999 15.6295
15756099 15.7042
15756199 15.7928
15756299 15.9127
15756399 16.0308
15756499 16.0952
15756599 16.0664
15756699 15.936
15756799 15.8183
15756899 15.7386
15756999 15.6824
15757099 15.7607
15757199 15.8305
15757299 15.9248
15757399 16.011
15757499 15.9596
15757599 15.8986
15757699 15.7626
15757799 15.6756
15757899 15.6301
15757999 15.5207
15758099 15.4527
15758199 15.3246
15758299 15.2662
15758399 15.2329
15758499 15.1575
15758599 15.1342
15758699 15.0397
15758799 14.9091
15758899 14.8203
15758999 14.8204
15759099 14.8101
15759199 14.8876
15759299 14.9839
15759399 15.0587
15759499 14.9792
15759599 14.8723
15759699 14.8096
15759799 14.7123
15759899 14.6689
15759999 14.6436
15760099 14.5695
15760199 14.4764
15760299 14.4168
15760399 14.451
15760499 14.4454
15760599 14.3899
15760699 14.4332
15760799 14.4449
15760899 14.4274
15760999 14.324
15761099 14.2781
15761199 14.2615
15761299 14.1486
15761399 14.0576
15761499 14.0149
15761599 14.0665
15761699 14.192
15761799 14.2631
15761899 14.3735
15761999 14.486
15762099 14.6074
15762199 14.743
15762299 14.8236
15762399 14.8948
15762499 14.9597
15762599 15.0227
15762699 15.0577
15762799 15.1502
15762899 15.22
15762999 15.2126
15763099 15.1944
15763199 15.2932
15763299 15.4011
15763399 15.4858
15763499 15.6022
15763599 15.7098
15763699 15.83
15763799 15.9246
15763899 15.972
15763999 16.0435
15764099 15.9573
15764199 15.8662
15764299 15.802
15764399 15.7719
15764499 15.725
15764599 15.7527
15764699 15.798
15764799 15.8229
15764899 15.904
15764999 15.9909
15765099 16.0854
15765199 16.1085
15765299 16.177
15765399 16.257
15765499 16.2191
15765599 16.0955
15765699 15.9625
15765799 15.85
15765899 15.7371
15765999 15.665
15766099 15.6339
15766199 15.6004
15766299 15.6574
15766399 15.6858
15766499 15.7707
15766599 15.7489
15766699 15.664
15766799 15.5587
15766899 15.458
15766999 15.4633
15767099 15.5181
15767199 15.6411
15767299 15.7597
15767399 15.8735
15767499 15.9525
15767599 16.0685
15767699 16.1857
15767799 16.2016
15767899 16.1662
15767999 16.1476
15768099 16.1388
15768199 16.0141
15768299 15.929
15768399 15.8104
15768499 15.7359
15768599 15.6133
15768699 15.6157
15768799 15.7192
15768899 15.7178
15768999 15.7357
15769099 15.7494
15769199 15.688
15769299 15.5802
15769399 15.5452
15769499 15.6361
15769599 15.6405
15769699 15.532
15769799 15.4478
15769899 15.3256
15769999 15.3362
15770099 15.3801
15770199 15.4688
15770299 15.5676
15770399 15.499
15770499 15.397
15770599 15.3409
15770699 15.3827
15770799 15.3379
15770899 15.2491
15770999 15.1463
15771099 15.12
15771199 15.1432
15771299 15.1246
15771399 15.1249
15771499 15.2271
15771599 15.3235
15771699 15.3647
15771799 15.4124
15771899 15.486
15771999 15.4414
15772099 15.3721
15772199 15.3688
15772299 15.4471
15772399 15.4891
15772499 15.5481
15772599 15.6642
15772699 15.7527
15772799 15.8266
15772899 15.8288
15772999 15.877
15773099 15.9393
15773199 15.8835
15773299 15.7668
15773399 15.7025
15773499 15.6805
15773599 15.659
15773699 15.6176
15773799 15.584
15773899 15.4726
15773999 15.3949
15774099 15.2718
15774199 15.2069
15774299 15.1407
15774399 15.0133
15774499 14.9009
15774599 14.8046
15774699 14.7804
15774799 14.6803
15774899 14.6094
15774999 14.5722
15775099 14.5095
15775199 14.4583
15775299 14.3969
15775399 14.455
15775499 14.4185
15775599 14.3537
15775699 14.2561
15775799 14.2211
15775899 14.1359
15775999 14.0247
15776099 13.9425
15776199 13.8453
15776299 13.7996
15776399 13.7736
15776499 13.6618
15776599 13.544
15776699 13.4266
15776799 13.3217
15776899 13.2199
15776999 13.1403
15777099 13.1804
15777199 13.2031
15777299 13.3162
15777399 13.3882
15777499 13.3655
15777599 13.2667
15777699 13.1616
15777799 13.099
15777899 13.0143
15777999 12.9428
15778099 12.9923
15778199 13.0786
15778299 13.1388
15778399 13.1348
15778499 13.0592
15778599 12.9992
15778699 12.8882
15778799 12.7856
15778899 12.7369
15778999 12.7397
15779099 12.6407
15779199 12.5932
15779299 12.5049
15779399 12.4237
15779499 12.3383
15779599 12.2428
15779699 12.1416
15779799 12.0476
15779899 12.0217
15779999 11.9448
15780099 11.9192
15780199 11.9407
15780299 11.9654
15780399 12.0932
15780499 12.2371
15780599 12.387
15780699 12.5321
15780799 12.6375
15780899 12.6264
15780999 12.6503
15781099 12.6397
15781199 12.7363
15781299 12.8646
15781399 12.9836
15781499 13.0103
15781599 12.8986
15781699 12.8372
15781799 12.7828
15781899 12.6977
15781999 12.6307
15782099 12.6543
15782199 12.7116
15782299 12.7571
15782399 12.7776
15782499 12.8321
15782599 12.8072
15782699 12.7441
15782799 12.6735
15782899 12.5958
15782999 12.4911
15783099 12.4043
15783199 12.3293
15783299 12.2549
15783399 12.2347
15783499 12.1391
15783599 12.0375
15783699 11.9576
15783799 11.9179
15783899 11.9379
15783999 11.8694
15784099 11.8434
15784199 11.8574
15784299 11.7636
15784399 11.6781
15784499 11.6667
15784599 11.5944
15784699 11.5976
15784799 11.6386
15784899 11.7498
15784999 11.8542
15785099 12.006
15785199 12.1438
15785299 12.225
15785399 12.1729
15785499 12.2067
15785599 12.2698
15785699 12.3255
15785799 12.3967
15785899 12.5016
15785999 12.51
15786099 12.4304
15786199 12.3717
15786299 12.3798
15786399 12.4017
15786499 12.3698
15786599 12.3004
15786699 12.2499
15786799 12.1896
15786899 12.0988
15786999 12.0009
15787099 11.8989
15787199 11.8477
15787299 11.8034
15787399 11.7892
15787499 11.9357
15787599 11.9931
15787699 11.9243
15787799 11.912
15787899 11.8554
15787999 11.8548
15788099 11.8104
15788199 11.8151
15788299 11.7517
15788399 11.6667
15788499 11.5893
15788599 11.6229
15788699 11.6717
15788799 11.7073
15788899 11.7784
15788999 11.8136
15789099 11.8249
15789199 11.8839
15789299 11.928
15789399 12.0446
15789499 12.1326
15789599 12.2693
15789699 12.3861
15789799 12.5126
15789899 12.531
15789999 12.5667
15790099 12.5927
15790199 12.5022
15790299 12.4255
15790399 12.3549
15790499 12.3437
15790599 12.3283
15790699 12.2778
15790799 12.2082
15790899 12.1991
15790999 12.2344
15791099 12.2863
15791199 12.2945
15791299 12.2467
15791399 12.305
15791499 12.2883
15791599 12.1853
15791699 12.0946
15791799 11.994
15791899 11.9203
15791999 11.8591
15792099 11.9167
15792199 11.99
15792299 12.112
15792399 12.1691
15792499 12.0938
15792599 12.0781
15792699 12.1778
15792799 12.31
15792899 12.3579
15792999 12.4687
15793099 12.5746
15793199 12.6314
15793299 12.667
15793399 12.6233
15793499 12.5792
15793599 12.6079
15793699 12.7289
15793799 12.8436
15793899 12.9451
15793999 13.0014
15794099 13.0324
15794199 13.0164
15794299 12.9214
15794399 12.8266
15794499 12.7155
15794599 12.6216
15794699 12.5245
15794799 12.4414
15794899 12.5719
15794999 12.6705
15795099 12.8275
15795199 12.8972
15795299 12.8832
15795399 12.7936
15795499 12.7262
15795599 12.7139
15795699 12.7249
15795799 12.7836
15795899 12.9097
15795999 13.0183
15796099 12.9964
15796199 12.9398
15796299 12.9498
15796399 13.0281
15796499 13.0702
15796599 13.0857
15796699 12.9789
15796799 12.9012
15796899 12.9177
15796999 12.946
15797099 13.0406
15797199 13.1846
15797299 13.2798
15797399 13.394
15797499 13.4276
15797599 13.3938
15797699 13.3507
15797799 13.3953
15797899 13.4033
15797999 13.3942
15798099 13.3392
15798199 13.2561
15798299 13.2348
15798399 13.2008
15798499 13.1576
15798599 13.1142
15798699 13.0641
15798799 12.9633
15798899 12.9648
15798999 12.9412
15799099 12.9423
15799199 13.0096
15799299 13.0304
15799399 13.0056
15799499 12.9532
15799599 12.8644
15799699 12.7919
15799799 12.6903
15799899 12.5987
15799999 12.5311
15800099 12.482
15800199 12.3964
15800299 12.3695
15800399 12.2948
15800499 12.2475
15800599 12.3049
15800699 12.2943
15800799 12.2505
15800899 12.236
15800999 12.1661
15801099 12.0831
15801199 12.0063
15801299 12.0042
15801399 11.9924
15801499 11.9206
15801599 11.8371
15801699 11.7511
15801799 11.6962
15801899 11.6305
15801999 11.5651
15802099 11.498
15802199 11.4273
15802299 11.4436
15802399 11.5195
15802499 11.5238
15802599 11.5718
15802699 11.7165
15802799 11.8095
15802899 11.9764
15802999 12.1245
15803099 12.2462
15803199 12.3862
15803299 12.5225
15803399 12.6203
15803499 12.6148
15803599 12.5491
15803699 12.503
15803799 12.4674
15803899 12.3966
15803999 12.3458
15804099 12.3021
15804199 12.4075
15804299 12.5144
15804399 12.6501
15804499 12.6987
15804599 12.7264
15804699 12.8237
15804799 12.9282
15804899 13.015
15804999 13.0513
15805099 13.031
15805199 12.9362
15805299 12.8574
15805399 12.7624
15805499 12.6771
15805599 12.6323
15805699 12.5531
15805799 12.5396
15805899 12.6521
15805999 12.805
15806099 12.9527
15806199 13.0707
15806299 13.0964
15806399 13.1039
15806499 13.2016
15806599 13.2103
15806699 13.1495
15806799 13.1167
15806899 13.1141
15806999 13.1274
15807099 13.1852
15807199 13.2059
15807299 13.3044
15807399 13.3813
15807499 13.5136
15807599 13.6427
15807699 13.7363
15807799 13.7824
15807899 13.839
15807999 13.752
15808099 13.6375
15808199 13.5252
15808299 13.4883
15808399 13.4355
15808499 13.3292
15808599 13.2794
15808699 13.2935
15808799 13.2915
15808899 13.4212
15808999 13.5605
15809099 13.687
15809199 13.815
15809299 13.9288
15809399 13.9778
15809499 13.957
15809599 14.0715
15809699 14.0578
15809799 14.008
15809899 13.9578
15809999 13.9249
15810099 13.8461
15810199 13.7449
15810299 13.6356
15810399 13.6379
15810499 13.6197
15810599 13.6893
15810699 13.7715
15810799 13.7482
15810899 13.7069
15810999 13.6003
15811099 13.4949
15811199 13.4518
15811299 13.4402
15811399 13.4162
15811499 13.3248
15811599 13.2148
15811699 13.1361
15811799 13.0789
15811899 12.9919
15811999 12.9046
15812099 12.8069
15812199 12.7187
15812299 12.6161
15812399 12.6403
15812499 12.637
15812599 12.65
15812699 12.7633
15812799 12.7504
15812899 12.706
15812999 12.7285
15813099 12.8121
15813199 12.8381
15813299 12.9317
15813399 13.0121
15813499 13.1278
15813599 13.2196
15813699 13.345
15813799 13.4811
15813899 13.5862
15813999 13.6095
15814099 13.5394
15814199 13.4626
15814299 13.4719
15814399 13.5067
15814499 13.54
15814599 13.5388
15814699 13.554
15814799 13.6031
15814899 13.615
15814999 13.7133
15815099 13.8388
15815199 13.954
15815299 14.0881
15815399 14.2208
15815499 14.3441
15815599 14.4126
15815699 14.4149
15815799 14.5313
15815899 14.6346
15815999 14.6994
15816099 14.6944
15816199 14.6575
15816299 14.6371
15816399 14.6285
15816499 14.7281
15816599 14.7837
15816699 14.7525
15816799 14.7128
15816899 14.6255
15816999 14.6168
15817099 14.6656
15817199 14.7972
15817299 14.8888
15817399 14.9867
15817499 14.9915
15817599 15.0963
15817699 15.2201
15817799 15.3408
15817899 15.3601
15817999 15.2586
15818099 15.1883
15818199 15.2279
15818299 15.3386
15818399 15.4519
15818499 15.5389
15818599 15.6471
15818699 15.7502
15818799 15.8116
15818899 15.8537
15818999 15.7703
15819099 15.668
15819199 15.6018
15819299 15.6466
15819399 15.729
15819499 15.834
15819599 15.9401
15819699 16.0144
15819799 15.926
15819899 15.8903
15819999 15.7706
15820099 15.6473
15820199 15.6315
15820299 15.6463
15820399 15.6998
15820499 15.7922
15820599 15.813
15820699 15.8262
15820799 15.777
15820899 15.7831
15820999 15.6794
15821099 15.5719
15821199 15.4502
15821299 15.3219
15821399 15.1987
15821499 15.1324
15821599 15.0964
15821699 15.0577
15821799 15.0078
15821899 14.9752
15821999 15.0158
15822099 15.0579
15822199 15.0381
15822299 15.0192
15822399 15.0405
15822499 15.0904
15822599 15.1497
15822699 15.0998
15822799 15.0279
15822899 14.98
15822999 14.8863
15823099 14.8372
15823199 14.7654
15823299 14.7061
15823399 14.6634
15823499 14.5719
15823599 14.5017
15823699 14.4966
15823799 14.5793
15823899 14.684
15823999 14.8042
15824099 14.9157
15824199 15.0416
15824299 15.1368
15824399 15.2169
15824499 15.2015
15824599 15.1971
15824699 15.1009
15824799 15.1682
15824899 15.234
15824999 15.3384
15825099 15.3708
15825199 15.4085
15825299 15.5083
15825399 15.5961
15825499 15.6837
15825599 15.773
15825699 15.7234
15825799 15.6038
15825899 15.5931
15825999 15.6207
15826099 15.5038
15826199 15.3883
15826299 15.3815
15826399 15.3768
15826499 15.4342
15826599 15.5233
15826699 15.5815
15826799 15.6439
15826899 15.6858
15826999 15.8085
15827099 15.8414
15827199 15.7795
15827299 15.6813
15827399 15.606
15827499 15.5609
15827599 15.5158
15827699 15.4629
15827799 15.3424
15827899 15.2263
15827999 15.1291
15828099 15.0272
15828199 14.9826
15828299 14.9081
15828399 14.813
15828499 14.7469
15828599 14.7132
15828699 14.735
15828799 14.8216
15828899 14.9003
15828999 15.0177
15829099 15.1242
15829199 15.1692
15829299 15.2369
15829399 15.3447
15829499 15.3427
15829599 15.362
15829699 15.3201
15829799 15.3342
15829899 15.3396
15829999 15.4416
15830099 15.4844
15830199 15.5853
15830299 15.6943
15830399 15.7939
15830499 15.8182
15830599 15.9233
15830699 16.0124
15830799 15.9703
15830899 15.9015
15830999 15.8288
15831099 15.7348
15831199 15.6436
15831299 15.6733
15831399 15.7744
15831499 15.8996
15831599 15.9359
15831699 15.9217
15831799 15.8996
15831899 15.8955
15831999 15.8515
15832099 15.7438
15832199 15.6148
15832299 15.4922
15832399 15.3673
15832499 15.2326
15832599 15.1164
15832699 15.0165
15832799 14.906
15832899 14.8281
15832999 14.7795
15833099 14.7328
15833199 14.7584
15833299 14.6734
15833399 14.6792
15833499 14.6076
15833599 14.5474
15833699 14.4636
15833799 14.4024
15833899 14.2812
15833999 14.1751
15834099 14.1014
15834199 14.0257
15834299 13.9206
15834399 13.8126
15834499 13.6981
15834599 13.5787
15834699 13.4708
15834799 13.3749
15834899 13.2804
15834999 13.1817
15835099 13.1489
15835199 13.2414
15835299 13.3031
15835399 13.2768
15835499 13.167
15835599 13.0917
15835699 13.0764
15835799 13.0836
15835899 13.0342
15835999 12.9257
15836099 12.8655
15836199 12.8618
15836299 12.8404
15836399 12.7393
15836499 12.6773
15836599 12.5851
15836699 12.5045
15836799 12.4972
15836899 12.4425
15836999 12.5241
15837099 12.656
15837199 12.7806
15837299 12.8531
15837399 12.8858
15837499 12.9937
15837599 13.1117
15837699 13.2293
15837799 13.3439
15837899 13.4605
15837999 13.6024
15838099 13.7428
15838199 13.8381
15838299 13.8572
15838399 13.8604
15838499 13.9698
15838599 14.1121
15838699 14.2555
15838799 14.2819
15838899 14.3965
15838999 14.485
15839099 14.6063
15839199 14.6868
15839299 14.7333
15839399 14.8331
15839499 14.8195
15839599 14.7386
15839699 14.6573
15839799 14.7161
15839899 14.8195
15839999 14.9388
15840099 14.9644
15840199 14.8522
15840299 14.7427
15840399 14.7136
15840499 14.6186
15840599 14.5214
15840699 14.4932
15840799 14.4239
15840899 14.3689
15840999 14.3875
15841099 14.3343
15841199 14.2779
15841299 14.2492
15841399 14.3154
15841499 14.4175
15841599 14.5061
15841699 14.551
15841799 14.5779
15841899 14.5502
15841999 14.6254
15842099 14.684
15842199 14.7336
15842299 14.764
15842399 14.8107
15842499 14.8448
15842599 14.9069
15842699 14.865
15842799 14.7385
15842899 14.6498
15842999 14.5871
15843099 14.6003
15843199 14.4988
15843299 14.5306
15843399 14.6106
15843499 14.6858
15843599 14.6898
15843699 14.7204
15843799 14.7542
15843899 14.8614
15843999 14.9609
15844099 14.9842
15844199 15.0163
15844299 15.1267
15844399 15.2391
15844499 15.3388
15844599 15.3829
15844699 15.4999
15844799 15.5683
15844899 15.6469
15844999 15.7551
15845099 15.8431
15845199 15.9452
15845299 16.059
15845399 16.1268
15845499 16.1318
15845599 16.1463
15845699 16.1252
15845799 16.1153
15845899 16.2274
15845999 16.2666
15846099 16.1706
15846199 16.1332
15846299 16.1321
15846399 16.1354
15846499 16.1169
15846599 16.1681
15846699 16.1959
15846799 16.2907
15846899 16.3895
15846999 16.4746
15847099 16.5078
15847199 16.564
15847299 16.5033
15847399 16.3634
15847499 16.2469
15847599 16.1917
15847699 16.1618
15847799 16.1948
15847899 16.29
15847999 16.3582
15848099 16.4239
15848199 16.4726
15848299 16.524
15848399 16.6104
15848499 16.677
15848599 16.6735
15848699 16.5759
15848799 16.6126
15848899 16.6745
15848999 16.7746
15849099 16.8824
15849199 16.9704
15849299 16.9804
15849399 17.0114
15849499 16.9885
15849599 16.8842
15849699 16.7479
15849799 16.6701
15849899 16.5605
15849999 16.4448
15850099 16.3686
15850199 16.3297
15850299 16.2226
15850399 16.1185
15850499 15.9821
15850599 15.8818
15850699 15.7478
15850799 15.6505
15850899 15.5852
15850999 15.4603
15851099 15.4766
15851199 15.5831
15851299 15.6824
15851399 15.7696
15851499 15.8409
15851599 15.8697
15851699 15.8937
15851799 15.9348
15851899 15.8552
15851999 15.884
15852099 15.9672
15852199 16.0303
15852299 16.0488
15852399 16.0286
15852499 15.9573
15852599 15.9332
15852699 15.9017
15852799 15.9313
15852899 16.0261
15852999 16.1125
15853099 16.0854
15853199 16.0892
15853299 15.998
15853399 15.9313
15853499 15.8047
15853599 15.68
15853699 15.5664
15853799 15.5495
15853899 15.6568
15853999 15.7604
15854099 15.8524
15854199 15.9463
15854299 15.9984
15854399 16.0011
15854499 16.0338
15854599 16.0679
15854699 16.0909
15854799 16.0914
15854899 16.1639
15854999 16.2176
15855099 16.2345
15855199 16.2327
15855299 16.2483
15855399 16.1459
15855499 16.1251
15855599 16.2326
15855699 16.325
15855799 16.378
15855899 16.364
15855999 16.3309
15856099 16.2366
15856199 16.1972
15856299 16.2576
15856399 16.3428
15856499 16.3968
15856599 16.4374
15856699 16.4157
15856799 16.4882
15856899 16.5738
15856999 16.6694
15857099 16.706
15857199 16.6975
15857299 16.6715
15857399 16.5875
15857499 16.4577
15857599 16.3957
15857699 16.3539
15857799 16.2247
15857899 16.1623
15857999 16.1027
15858099 15.9718
15858199 15.8511
15858299 15.8007
15858399 15.7078
15858499 15.5737
15858599 15.4418
15858699 15.3961
15858799 15.36
15858899 15.241
15858999 15.1418
15859099 15.0106
15859199 14.905
15859299 14.8797
15859399 14.9797
15859499 15.0906
15859599 15.209
15859699 15.3109
15859799 15.4023
15859899 15.3963
15859999 15.4028
15860099 15.3893
15860199 15.4729
15860299 15.5115
15860399 15.4655
15860499 15.4317
15860599 15.339
15860699 15.2212
15860799 15.1245
15860899 15.0925
15860999 15.0328
15861099 14.9028
15861199 14.8091
15861299 14.7219
15861399 14.681
15861499 14.7952
15861599 14.8685
15861699 14.7865
15861799 14.7139
15861899 14.6522
15861999 14.5389
15862099 14.4946
15862199 14.4256
15862299 14.3797
15862399 14.3145
15862499 14.244
15862599 14.2247
15862699 14.3257
15862799 14.3798
15862899 14.4554
15862999 14.5745
15863099 14.5856
15863199 14.544
15863299 14.5793
15863399 14.6277
15863499 14.7499
15863599 14.8625
15863699 14.9004
15863799 14.9296
15863899 14.8769
15863999 14.8116
15864099 14.8777
15864199 14.9647
15864299 14.9786
15864399 15.0229
15864499 15.0612
15864599 15.1286
15864699 15.1657
15864799 15.2045
15864899 15.2345
15864999 15.3031
15865099 15.3706
15865199 15.3771
15865299 15.4173
15865399 15.4526
15865499 15.4542
15865599 15.4331
15865699 15.4514
15865799 15.3593
15865899 15.3114
15865999 15.2218
15866099 15.1015
15866199 15.0224
15866299 14.9422
15866399 14.9312
15866499 14.9627
15866599 14.9265
15866699 14.9378
15866799 14.9839
15866899 15.0226
15866999 15.1416
15867099 15.2093
15867199 15.2348
15867299 15.3042
15867399 15.3746
15867499 15.4678
15867599 15.5764
15867699 15.6137
15867799 15.6717
15867899 15.7524
15867999 15.8185
15868099 15.8417
15868199 15.8355
15868299 15.8831
15868399 15.9651
15868499 15.9767
15868599 16.0336
15868699 16.1145
15868799 16.1498
15868899 16.2248
15868999 16.3336
15869099 16.3829
15869199 16.4108
15869299 16.4192
15869399 16.3971
15869499 16.3322
15869599 16.3289
15869699 16.4272
15869799 16.5081
15869899 16.5553
15869999 16.6599
15870099 16.7724
15870199 16.8574
15870299 16.9537
15870399 17.0213
15870499 17.1126
15870599 17.0872
15870699 17.0062
15870799 16.9454
15870899 16.9307
15870999 16.8944
15871099 16.928
15871199 16.8213
15871299 16.7274
15871399 16.5949
15871499 16.6068
15871599 16.7193
15871699 16.8219
15871799 16.8952
15871899 16.8991
15871999 16.7969
15872099 16.67
15872199 16.5594
15872299 16.5339
15872399 16.5465
15872499 16.637
15872599 16.7196
15872699 16.7998
15872799 16.8227
15872899 16.7822
15872999 16.6453
15873099 16.5384
15873199 16.5142
15873299 16.5649
15873399 16.6564
15873499 16.7604
15873599 16.855
15873699 16.8947
15873799 16.9028
15873899 16.8177
15873999 16.7146
15874099 16.583
15874199 16.4547
15874299 16.3155
15874399 16.1986
15874499 16.1299
15874599 16.0459
15874699 15.9424
15874799 15.8746
15874899 15.7562
15874999 15.6977
15875099 15.6698
15875199 15.6714
15875299 15.7038
15875399 15.8174
15875499 15.9349
15875599 16.037
15875699 16.1485
15875799 16.2398
15875899 16.3474
15875999 16.407
15876099 16.4486
15876199 16.4853
15876299 16.4138
15876399 16.4169
15876499 16.3853
15876599 16.3544
15876699 16.2874
15876799 16.1705
15876899 16.0699
15876999 16.0106
15877099 16.0265
15877199 16.0522
15877299 16.0303
15877399 15.9105
15877499 15.8235
15877599 15.7068
15877699 15.5829
15877799 15.549
15877899 15.5321
15877999 15.436
15878099 15.3141
15878199 15.2079
15878299 15.1132
15878399 15.0331
15878499 14.9863
15878599 14.8739
15878699 14.7525
15878799 14.6913
15878899 14.6596
15878999 14.6246
15879099 14.6227
15879199 14.7317
15879299 14.8482
15879399 14.8896
15879499 14.799
15879599 14.6848
15879699 14.6462
15879799 14.5403
15879899 14.4517
15879999 14.4245
15880099 14.4407
15880199 14.4104
15880299 14.3206
15880399 14.2041
15880499 14.1073
15880599 14.1586
15880699 14.2141
15880799 14.1607
15880899 14.0471
15880999 14.0039
15881099 14.0014
15881199 14.002
15881299 13.9264
15881399 13.9347
15881499 13.8582
15881599 13.7953
15881699 13.7459
15881799 13.6953
15881899 13.6963
15881999 13.6703
15882099 13.6895
15882199 13.7373
15882299 13.8709
15882399 14.0112
15882499 14.1401
15882599 14.2658
15882699 14.4048
15882799 14.5051
15882899 14.5475
15882999 14.4856
15883099 14.374
15883199 14.2656
15883299 14.148
15883399 14.051
15883499 13.9991
15883599 13.9251
15883699 13.8249
15883799 13.7784
15883899 13.7575
15883999 13.7115
15884099 13.6773
15884199 13.5644
15884299 13.4808
15884399 13.4349
15884499 13.3462
15884599 13.246
15884699 13.1752
15884799 13.1108
15884899 13.0904
15884999 13.1384
15885099 13.1815
15885199 13.2192
15885299 13.214
15885399 13.2564
15885499 13.2668
15885599 13.3323
15885699 13.4359
15885799 13.5018
15885899 13.5844
15885999 13.6387
15886099 13.7276
15886199 13.8238
15886299 13.816
15886399 13.7292
15886499 13.6347
15886599 13.548
15886699 13.4573
15886799 13.3674
15886899 13.2991
15886999 13.215
15887099 13.1167
15887199 13.0373
15887299 12.9905
15887399 12.936
15887499 12.9494
15887599 13.028
15887699 13.0726
15887799 13.057
15887899 13.1159
15887999 13.1614
15888099 13.1483
15888199 13.1035
15888299 13.0982
15888399 13.1428
15888499 13.225
15888599 13.3602
15888699 13.471
15888799 13.4819
15888899 13.4744
15888999 13.4837
15889099 13.3848
15889199 13.269
15889299 13.1939
15889399 13.1637
15889499 13.1473
15889599 13.0623
15889699 12.9698
15889799 12.9402
15889899 12.9611
15889999 13.0114
15890099 13.1413
15890199 13.2587
15890299 13.2895
15890399 13.2008
15890499 13.1071
15890599 13.018
15890699 12.9261
15890799 12.8691
15890899 12.9229
15890999 13.0484
15891099 13.1211
15891199 13.0634
15891299 12.9648
15891399 12.8584
15891499 12.7712
15891599 12.7021
15891699 12.6316
15891799 12.6061
15891899 12.5306
15891999 12.437
15892099 12.4586
15892199 12.5977
15892299 12.7003
15892399 12.7564
15892499 12.7591
15892599 12.837
15892699 12.9573
15892799 13.0812
15892899 13.1617
15892999 13.2508
15893099 13.31
15893199 13.3126
15893299 13.3197
15893399 13.315
15893499 13.2318
15893599 13.1483
15893699 13.0912
15893799 13.1204
15893899 13.1197
15893999 13.0712
15894099 13.0234
15894199 12.9872
15894299 13.0268
15894399 13.1069
15894499 13.1684
15894599 13.3097
15894699 13.4181
15894799 13.554
15894899 13.6619
15894999 13.8019
15895099 13.8697
15895199 13.8018
15895299 13.762
15895399 13.7271
15895499 13.6851
15895599 13.6286
15895699 13.6365
15895799 13.6047
15895899 13.5032
15895999 13.4271
15896099 13.4561
15896199 13.4821
15896299 13.5472
15896399 13.6348
15896499 13.7075
15896599 13.6861
15896699 13.6329
15896799 13.6003
15896899 13.5318
15896999 13.4537
15897099 13.4555
15897199 13.4824
15897299 13.4065
15897399 13.2982
15897499 13.2376
15897599 13.1331
15897699 13.0627
15897799 13.0599
15897899 13.0247
15897999 12.9219
15898099 12.9169
15898199 12.9083
15898299 12.8116
15898399 12.7231
15898499 12.6175
15898599 12.5585
15898699 12.5093
15898799 12.41
15898899 12.3133
15898999 12.2266
15899099 12.2971
15899199 12.4263
15899299 12.5544
15899399 12.6057
15899499 12.5809
15899599 12.6122
15899699 12.6821
15899799 12.8151
15899899 12.8783
15899999 12.9491
15900099 13.0913
15900199 13.2253
15900299 13.3324
15900399 13.4729
15900499 13.603
15900599 13.6919
15900699 13.6963
15900799 13.7222
15900899 13.6879
15900999 13.6639
15901099 13.5769
15901199 13.501
15901299 13.4651
15901399 13.5844
15901499 13.6394
15901599 13.6589
15901699 13.7443
15901799 13.8087
15901899 13.936
15901999 14.0568
15902099 14.1615
15902199 14.2786
15902299 14.4164
15902399 14.509
15902499 14.6021
15902599 14.7218
15902699 14.8516
15902799 14.9535
15902899 14.9754
15902999 14.9038
15903099 14.8423
15903199 14.852
15903299 14.9171
15903399 14.9113
15903499 14.8799
15903599 14.7715
15903699 14.6484
15903799 14.5567
15903899 14.5309
15903999 14.6562
15904099 14.7721
15904199 14.8918
15904299 15.0092
15904399 15.1265
15904499 15.2342
15904599 15.3376
15904699 15.374
15904799 15.2672
15904899 15.185
15904999 15.1305
15905099 15.0673
15905199 15.0582
15905299 15.0563
15905399 15.0809
15905499 15.1903
15905599 15.313
15905699 15.4309
15905799 15.4894
15905899 15.6151
15905999 15.7155
15906099 15.8113
15906199 15.9214
15906299 16.0045
15906399 16.1302
15906499 16.1801
15906599 16.1126
15906699 16.039
15906799 16.0077
15906899 16.0128
15906999 16.0647
15907099 16.1466
15907199 16.1421
15907299 16.2186
15907399 16.2302
15907499 16.2379
15907599 16.2426
15907699 16.3408
15907799 16.4294
15907899 16.425
15907999 16.4811
15908099 16.5643
15908199 16.6078
15908299 16.6656
15908399 16.7339
15908499 16.8133
15908599 16.7734
15908699 16.6794
15908799 16.535
15908899 16.418
15908999 16.3333
15909099 16.2235
15909199 16.2382
15909299 16.3018
15909399 16.3776
15909499 16.3562
15909599 16.3748
15909699 16.3249
15909799 16.2734
15909899 16.3083
15909999 16.371
15910099 16.4839
15910199 16.5426
15910299 16.5907
15910399 16.6456
15910499 16.727
15910599 16.8339
15910699 16.9313
15910799 17.0234
15910899 17.0639
15910999 17.1227
15911099 17.2119
15911199 17.3093
15911299 17.3364
15911399 17.3279
15911499 17.4207
15911599 17.4982
15911699 17.5691
15911799 17.5135
15911899 17.3774
15911999 17.2411
15912099 17.1821
15912199 17.0846
15912299 17.0039
15912399 17.0302
15912499 17.116
15912599 17.1843
15912699 17.1617
15912799 17.0738
15912899 17.0216
15912999 16.9906
15913099 17.0003
15913199 17.0056
15913299 16.9563
15913399 16.9042
15913499 16.7641
15913599 16.772
15913699 16.8134
15913799 16.8398
15913899 16.9361
15913999 17.0392
15914099 17.1251
15914199 17.1931
15914299 17.3016
15914399 17.3941
15914499 17.348
15914599 17.2777
15914699 17.2147
15914799 17.2055
15914899 17.2255
15914999 17.19
15915099 17.0727
15915199 16.9705
15915299 16.9246
15915399 16.7919
15915499 16.6783
15915599 16.568
15915699 16.4765
15915799 16.4382
15915899 16.3397
15915999 16.2556
15916099 16.1563
15916199 16.0316
15916299 15.9084
15916399 15.7775
15916499 15.6678
15916599 15.5634
15916699 15.485
15916799 15.368
15916899 15.2439
15916999 15.1506
15917099 15.1042
15917199 14.9954
15917299 14.9135
15917399 14.8199
15917499 14.7284
15917599 14.6374
15917699 14.5918
15917799 14.5349
15917899 14.4326
15917999 14.3427
15918099 14.273
15918199 14.1778
15918299 14.0891
15918399 14.011
15918499 13.9015
15918599 13.7961
15918699 13.7445
15918799 13.7044
15918899 13.6401
15918999 13.6506
15919099 13.6077
15919199 13.5947
15919299 13.5203
15919399 13.5096
15919499 13.4646
15919599 13.5215
15919699 13.6203
15919799 13.6034
15919899 13.6742
15919999 13.7433
15920099 13.7332
15920199 13.6701
15920299 13.6011
15920399 13.5561
15920499 13.4462
15920599 13.3488
15920699 13.3761
15920799 13.3824
15920899 13.4513
15920999 13.5337
15921099 13.5914
15921199 13.6041
15921299 13.5523
15921399 13.462
15921499 13.3462
15921599 13.2317
15921699 13.18
15921799 13.1534
15921899 13.0997
15921999 13.1006
15922099 13.0219
15922199 12.9243
15922299 12.8275
15922399 12.7355
15922499 12.6928
15922599 12.702
15922699 12.6709
15922799 12.6282
15922899 12.5865
15922999 12.5205
15923099 12.4824
15923199 12.4375
15923299 12.4197
15923399 12.4841
15923499 12.4762
15923599 12.4088
15923699 12.3413
15923799 12.2588
15923899 12.204
15923999 12.1088
15924099 12.0215
15924199 11.9461
15924299 12.0333
15924399 12.1777
15924499 12.3067
15924599 12.3509
15924699 12.3971
15924799 12.4089
15924899 12.311
15924999 12.2692
15925099 12.3374
15925199 12.4304
15925299 12.5651
15925399 12.6904
15925499 12.7758
15925599 12.84
15925699 12.849
15925799 12.9429
15925899 13.0567
15925999 13.174
15926099 13.2582
15926199 13.3299
15926299 13.4042
15926399 13.5138
15926499 13.5218
15926599 13.5755
15926699 13.6781
15926799 13.7876
15926899 13.9025
15926999 13.9583
15927099 13.8622
15927199 13.7528
15927299 13.6431
15927399 13.541
15927499 13.5298
15927599 13.5529
15927699 13.5279
15927799 13.6469
15927899 13.7407
15927999 13.7974
15928099 13.9264
15928199 14.05
15928299 14.1611
15928399 14.2614
15928499 14.2865
15928599 14.2519
15928699 14.1627
15928799 14.0718
15928899 14.0407
15928999 13.9939
15929099 13.8965
15929199 13.7989
15929299 13.7323
15929399 13.6424
15929499 13.5408
15929599 13.5355
15929699 13.5847
15929799 13.6988
15929899 13.6634
15929999 13.5806
15930099 13.5952
15930199 13.7326
15930299 13.8598
15930399 13.8992
15930499 13.9139
15930599 13.9662
15930699 13.9979
15930799 14.0944
15930899 14.177
15930999 14.2947
15931099 14.426
15931199 14.5422
15931299 14.5181
15931399 14.5548
15931499 14.6115
15931599 14.6856
15931699 14.7381
15931799 14.7343
15931899 14.6413
15931999 14.5297
15932099 14.4006
15932199 14.3236
15932299 14.3249
15932399 14.2682
15932499 14.2242
15932599 14.1394
15932699 14.0483
15932799 13.9367
15932899 13.882
15932999 13.9196
15933099 13.9111
15933199 13.8485
15933299 13.7781
15933399 13.7202
15933499 13.6551
15933599 13.5625
15933699 13.5484
15933799 13.6791
15933899 13.8224
15933999 13.9308
15934099 14.0578
15934199 14.1886
15934299 14.2629
15934399 14.293
15934499 14.2812
15934599 14.1791
15934699 14.0703
15934799 13.9674
15934899 13.8888
15934999 13.8256
15935099 13.7204
15935199 13.6217
15935299 13.5507
15935399 13.4646
15935499 13.3745
15935599 13.2809
15935699 13.1743
15935799 13.1703
15935899 13.256
15935999 13.3343
15936099 13.2979
15936199 13.214
15936299 13.175
15936399 13.1994
15936499 13.1217
15936599 13.0471
15936699 13.088
15936799 13.1955
15936899 13.2428
15936999 13.1915
15937099 13.1813
15937199 13.2345
15937299 13.3578
15937399 13.4661
15937499 13.4392
15937599 13.3611
15937699 13.2554
15937799 13.2378
15937899 13.2449
15937999 13.195
15938099 13.2454
15938199 13.366
15938299 13.4646
15938399 13.5463
15938499 13.679
15938599 13.7853
15938699 13.8867
15938799 13.8854
15938899 13.8481
15938999 13.8703
15939099 13.8673
15939199 13.955
15939299 14.0236
15939399 14.1223
15939499 14.1969
15939599 14.3058
15939699 14.3945
15939799 14.4134
15939899 14.4398
15939999 14.4622
15940099 14.5216
15940199 14.5238
15940299 14.4722
15940399 14.4908
15940499 14.3907
15940599 14.2747
15940699 14.1864
15940799 14.1613
15940899 14.1176
15940999 14.1219
15941099 14.2261
15941199 14.3558
15941299 14.4575
15941399 14.5068
15941499 14.6018
15941599 14.7199
15941699 14.8463
15941799 14.9521
15941899 15.0457
15941999 15.1289
15942099 15.1307
15942199 15.1121
15942299 15.0128
15942399 14.9442
15942499 14.9288
15942599 14.8975
15942699 14.864
15942799 14.7769
15942899 14.7352
15942999 14.7042
15943099 14.7132
15943199 14.6566
15943299 14.627
15943399 14.6893
15943499 14.7451
15943599 14.7582
15943699 14.8614
15943799 14.9219
15943899 14.8695
15943999 14.9032
15944099 14.9651
15944199 14.9762
15944299 14.927
15944399 14.8116
15944499 14.7154
15944599 14.716
15944699 14.7633
15944799 14.7989
15944899 14.9184
15944999 14.9873
15945099 15.0395
15945199 15.1495
15945299 15.2203
15945399 15.1962
15945499 15.0673
15945599 14.9392
15945699 14.8579
15945799 14.7405
15945899 14.6376
15945999 14.5441
15946099 14.5183
15946199 14.5986
15946299 14.6973
15946399 14.7146
15946499 14.613
15946599 14.5159
15946699 14.4076
15946799 14.3659
15946899 14.264
15946999 14.1938
15947099 14.1217
15947199 14.0591
15947299 14.1051
15947399 14.1826
15947499 14.2764
15947599 14.3623
15947699 14.4478
15947799 14.546
15947899 14.6209
15947999 14.731
15948099 14.692
15948199 14.7432
15948299 14.833
15948399 14.934
15948499 14.9828
15948599 15.0043
15948699 15.0939
15948799 15.1054
15948899 15.0059
15948999 14.887
15949099 14.7794
15949199 14.6779
15949299 14.7273
15949399 14.8299
15949499 14.9624
15949599 15.0005
15949699 14.9793
15949799 14.8536
15949899 14.7543
15949999 14.7167
15950099 14.6452
15950199 14.6486
15950299 14.7144
15950399 14.8329
15950499 14.9343
15950599 14.9848
15950699 14.9348
15950799 14.8789
15950899 14.8046
15950999 14.7971
15951099 14.869
15951199 14.8155
15951299 14.6897
15951399 14.6291
15951499 14.5872
15951599 14.5369
15951699 14.5045
15951799 14.5926
15951899 14.6781
15951999 14.7491
15952099 14.753
15952199 14.8234
15952299 14.945
15952399 14.9999
15952499 15.0838
15952599 15.145
15952699 15.1855
15952799 15.255
15952899 15.1933
15952999 15.1573
15953099 15.2145
15953199 15.3381
15953299 15.2883
15953399 15.1999
15953499 15.0944
15953599 15.0684
15953699 15.1182
15953799 15.1397
15953899 15.0414
15953999 15.0034
15954099 14.94
15954199 14.9825
15954299 15.0717
15954399 15.1502
15954499 15.2084
15954599 15.2625
15954699 15.276
15954799 15.288
15954899 15.401
15954999 15.4516
15955099 15.4335
15955199 15.4234
15955299 15.3216
15955399 15.2058
15955499 15.1493
15955599 15.0774
15955699 15.0375
15955799 14.9729
15955899 14.8417
15955999 14.7358
15956099 14.6087
15956199 14.4976
15956299 14.3831
15956399 14.2945
15956499 14.1781
15956599 14.0874
15956699 14.1324
15956799 14.2251
15956899 14.3485
15956999 14.3466
15957099 14.3269
15957199 14.307
15957299 14.2051
15957399 14.1519
15957499 14.1262
15957599 14.0608
15957699 13.9488
15957799 13.8853
15957899 13.8056
15957999 13.7068
15958099 13.6652
15958199 13.6595
15958299 13.6937
15958399 13.7337
15958499 13.7059
15958599 13.76
15958699 13.8504
15958799 13.8929
15958899 13.9319
15958999 14.0572
15959099 14.1651
15959199 14.2036
15959299 14.2664
15959399 14.3512
15959499 14.3461
15959599 14.4117
15959699 14.5284
15959799 14.5735
15959899 14.5678
15959999 14.5694
15960099 14.5648
15960199 14.552
15960299 14.5865
15960399 14.6162
15960499 14.5397
15960599 14.5526
15960699 14.5975
15960799 14.7115
15960899 14.8401
15960999 14.9674
15961099 15.0822
15961199 15.1894
15961299 15.2716
15961399 15.3302
15961499 15.2916
15961599 15.2251
15961699 15.1721
15961799 15.1344
15961899 15.1815
15961999 15.2464
15962099 15.2627
15962199 15.1846
15962299 15.0907
15962399 15.0126
15962499 14.9785
15962599 14.9514
15962699 14.9558
15962799 15.0562
15962899 15.1762
15962999 15.2474
15963099 15.2492
15963199 15.3041
15963299 15.4262
15963399 15.5275
15963499 15.5758
15963599 15.6653
15963699 15.617
15963799 15.5859
15963899 15.6405
15963999 15.5819
15964099 15.4663
15964199 15.4325
15964299 15.445
15964399 15.4435
15964499 15.3971
15964599 15.2996
15964699 15.1691
15964799 15.0726
15964899 14.9994
15964999 15.0159
15965099 15.1142
15965199 15.1962
15965299 15.2905
15965399 15.4046
15965499 15.5183
15965599 15.6095
15965699 15.6819
15965799 15.7934
15965899 15.9011
15965999 15.9094
15966099 15.8441
15966199 15.8547
15966299 15.7495
15966399 15.6201
15966499 15.5135
15966599 15.4557
15966699 15.4283
15966799 15.38
15966899 15.265
15966999 15.1612
15967099 15.1198
15967199 15.0689
15967299 15.0754
15967399 15.1404
15967499 15.2553
15967599 15.3433
15967699 15.401
15967799 15.3922
15967899 15.265
15967999 15.1345
15968099 15.0385
15968199 14.9537
15968299 14.8721
15968399 14.7425
15968499 14.7436
15968599 14.8207
15968699 14.8025
15968799 14.8454
15968899 14.8614
15968999 14.8204
15969099 14.6954
15969199 14.5782
15969299 14.4612
15969399 14.3498
15969499 14.3082
15969599 14.3034
15969699 14.3771
15969799 14.4921
15969899 14.5945
15969999 14.6939
15970099 14.79
15970199 14.9163
15970299 15.0164
15970399 15.0745
15970499 15.1261
15970599 15.1487
15970699 15.2323
15970799 15.3585
15970899 15.4612
15970999 15.5449
15971099 15.5447
15971199 15.5685
15971299 15.6342
15971399 15.6592
15971499 15.7095
15971599 15.7417
15971699 15.8456
15971799 15.8
15971899 15.714
15971999 15.6598
15972099 15.6315
15972199 15.6793
15972299 15.6966
15972399 15.656
15972499 15.6654
15972599 15.6583
15972699 15.7651
15972799 15.8728
15972899 15.9691
15972999 16.0309
15973099 16.1231
15973199 16.1844
15973299 16.2026
15973399 16.3
15973499 16.4016
15973599 16.4627
15973699 16.4111
15973799 16.4067
15973899 16.4411
15973999 16.5226
15974099 16.5105
15974199 16.4136
15974299 16.4257
15974399 16.4196
15974499 16.4549
15974599 16.4639
15974699 16.5527
15974799 16.6523
15974899 16.73
15974999 16.6919
15975099 16.5559
15975199 16.4446
15975299 16.309
15975399 16.1731
15975499 16.0592
15975599 16.0373
15975699 16.0652
15975799 16.1339
15975899 16.1367
15975999 16.1558
15976099 16.0824
15976199 16.0038
15976299 15.9196
15976399 15.7937
15976499 15.6848
15976599 15.7192
15976699 15.6895
15976799 15.6533
15976899 15.6133
15976999 15.5635
15977099 15.5291
15977199 15.5816
15977299 15.6868
15977399 15.7752
15977499 15.8949
15977599 15.9107
15977699 15.9182
15977799 15.9117
15977899 15.9039
15977999 15.801
15978099 15.716
15978199 15.6312
15978299 15.5437
15978399 15.4265
15978499 15.3356
15978599 15.2308
15978699 15.1525
15978799 15.1035
15978899 14.9778
15978999 14.8523
15979099 14.7311
15979199 14.6376
15979299 14.5771
15979399 14.5091
15979499 14.4021
15979599 14.3768
15979699 14.4907
15979799 14.5445
15979899 14.596
15979999 14.6002
15980099 14.623
15980199 14.6978
15980299 14.8172
15980399 14.8833
15980499 14.8895
15980599 14.9646
15980699 15.0802
15980799 15.1242
15980899 15.0944
15980999 15.0506
15981099 15.0172
15981199 15.0399
15981299 15.0204
15981399 14.9962
15981499 15.016
15981599 15.1134
15981699 15.1633
15981799 15.2017
15981899 15.1996
15981999 15.1085
15982099 14.9866
15982199 14.9385
15982299 14.8322
15982399 14.7142
15982499 14.6184
15982599 14.5227
15982699 14.4208
15982799 14.317
15982899 14.2217
15982999 14.1041
15983099 13.9877
15983199 13.8876
15983299 13.8482
15983399 13.764
15983499 13.7166
15983599 13.6948
15983699 13.6409
15983799 13.6137
15983899 13.5536
15983999 13.4393
15984099 13.3362
15984199 13.2935
15984299 13.2588
15984399 13.1712
15984499 13.1009
15984599 13.07
15984699 13.1057
15984799 13.04
15984899 13.0019
15984999 12.9538
15985099 12.8643
15985199 12.7751
15985299 12.8114
15985399 12.9183
15985499 13.0439
15985599 13.0529
15985699 13.0774
15985799 13.0931
15985899 13.0874
15985999 13.0468
15986099 13.0717
15986199 12.976
15986299 12.8744
15986399 12.8688
15986499 12.8144
15986599 12.7712
15986699 12.8879
15986799 12.9868
15986899 13.0776
15986999 13.1918
15987099 13.3356
15987199 13.4322
15987299 13.4842
15987399 13.5177
15987499 13.5647
15987599 13.5742
15987699 13.5959
15987799 13.5661
15987899 13.659
15987999 13.7723
15988099 13.8375
15988199 13.7915
15988299 13.6744
15988399 13.5765
15988499 13.5495
15988599 13.4727
15988699 13.4328
15988799 13.4626
15988899 13.5714
15988999 13.6951
15989099 13.758
15989199 13.7798
15989299 13.7803
15989399 13.7499
15989499 13.7514
15989599 13.7219
15989699 13.6628
15989799 13.7807
15989899 13.8126
15989999 13.7756
15990099 13.8055
15990199 13.8576
15990299 13.9749
15990399 14.056
15990499 14.0638
15990599 14.1057
15990699 14.1913
15990799 14.1654
15990899 14.1103
15990999 14.0271
15991099 13.9308
15991199 13.8545
15991299 13.8715
15991399 13.9999
15991499 13.9907
15991599 13.8855
15991699 13.8205
15991799 13.7403
15991899 13.7545
15991999 13.7111
15992099 13.6926
15992199 13.603
15992299 13.497
15992399 13.4342
15992499 13.4507
15992599 13.478
15992699 13.5559
15992799 13.6384
15992899 13.7627
15992999 13.9075
15993099 13.8748
15993199 13.7626
15993299 13.6704
15993399 13.5894
15993499 13.535
15993599 13.4722
15993699 13.5102
15993799 13.5016
15993899 13.4014
15993999 13.4039
15994099 13.4062
15994199 13.3238
15994299 13.2258
15994399 13.1569
15994499 13.2094
15994599 13.3206
15994699 13.2957
15994799 13.2289
15994899 13.1345
15994999 13.0685
15995099 13.0757
15995199 13.1636
15995299 13.1706
15995399 13.2834
15995499 13.4115
15995599 13.4835
15995699 13.4764
15995799 13.5271
15995899 13.6678
15995999 13.8002
15996099 13.9102
15996199 13.9887
15996299 14.1064
15996399 14.2496
15996499 14.3544
15996599 14.3458
15996699 14.3614
15996799 14.3587
15996899 14.435
15996999 14.4587
15997099 14.5339
15997199 14.6642
15997299 14.7756
15997399 14.8597
15997499 14.9856
15997599 15.1171
15997699 15.1944
15997799 15.1311
15997899 15.1749
15997999 15.3042
15998099 15.3719
15998199 15.377
15998299 15.3802
15998399 15.3875
15998499 15.4346
15998599 15.4988
15998699 15.4832
15998799 15.496
15998899 15.6154
15998999 15.7193
15999099 15.7661
15999199 15.79
15999299 15.8135
15999399 15.8976
15999499 15.7895
15999599 15.7287
15999699 15.6791
15999799 15.7169
15999899 15.8108
15999999 15.8198
16000099 15.7398
16000199 15.7425
16000299 15.8292
16000399 15.9322
16000499 15.8983
16000599 15.8365
16000699 15.7867
16000799 15.6771
16000899 15.5535
16000999 15.5229
16001099 15.5192
16001199 15.5128
16001299 15.5467
16001399 15.5995
16001499 15.5579
16001599 15.5338
16001699 15.4755
16001799 15.4651
16001899 15.4554
16001999 15.4605
16002099 15.395
16002199 15.3269
16002299 15.3418
16002399 15.2936
16002499 15.2009
16002599 15.16
16002699 15.0933
16002799 14.9837
16002899 14.869
16002999 14.7592
16003099 14.6924
16003199 14.6435
16003299 14.6195
16003399 14.5205
16003499 14.4176
16003599 14.3353
16003699 14.2232
16003799 14.1042
16003899 14.0162
16003999 13.9325
16004099 13.8214
16004199 13.8579
16004299 13.9588
16004399 14.0743
16004499 14.0267
16004599 13.9449
16004699 13.8612
16004799 13.753
16004899 13.6622
16004999 13.5518
16005099 13.4564
16005199 13.3745
16005299 13.3036
16005399 13.282
16005499 13.2923
16005599 13.2681
16005699 13.1759
16005799 13.0807
16005899 13.0131
16005999 13.0243
16006099 13.0197
16006199 12.9321
16006299 12.839
16006399 12.7543
16006499 12.6839
16006599 12.5877
16006699 12.5905
16006799 12.5331
16006899 12.4356
16006999 12.3344
16007099 12.2426
16007199 12.1974
16007299 12.2113
16007399 12.2965
16007499 12.3477
16007599 12.4269
16007699 12.4993
16007799 12.4783
16007899 12.4163
16007999 12.3154
16008099 12.2169
16008199 12.156
16008299 12.0723
16008399 12.1515
16008499 12.2776
16008599 12.4221
16008699 12.5616
16008799 12.65
16008899 12.7656
16008999 12.845
16009099 12.9878
16009199 13.1194
16009299 13.244
16009399 13.3005
16009499 13.2706
16009599 13.267
16009699 13.3016
16009799 13.34
16009899 13.3383
16009999 13.28
16010099 13.196
16010199 13.0969
16010299 12.9829
16010399 12.8841
16010499 12.8106
16010599 12.7092
16010699 12.6194
16010799 12.5305
16010899 12.452
16010999 12.497
16011099 12.5472
16011199 12.45
16011299 12.3544
16011399 12.2835
16011499 12.2514
16011599 12.2466
16011699 12.2348
16011799 12.1552
16011899 12.1729
16011999 12.3306
16012099 12.4579
16012199 12.501
16012299 12.5014
16012399 12.4442
16012499 12.3873
16012599 12.3457
16012699 12.2779
16012799 12.2013
16012899 12.1209
16012999 12.0497
16013099 12.025
16013199 12.0865
16013299 12.0322
16013399 11.9617
16013499 11.8871
16013599 11.8004
16013699 11.7074
16013799 11.6697
16013899 11.688
16013999 11.793
16014099 11.8792
16014199 11.9474
16014299 12.0044
16014399 12.0745
16014499 12.0516
16014599 12.0251
16014699 11.9699
16014799 11.8707
16014899 11.8035
16014999 11.7593
16015099 11.7691
16015199 11.8825
16015299 11.9928
16015399 12.0634
16015499 12.0989
16015599 12.2018
16015699 12.3097
16015799 12.4312
16015899 12.5753
16015999 12.6666
16016099 12.7482
16016199 12.8444
16016299 12.9258
16016399 12.8851
16016499 12.7831
16016599 12.7236
16016699 12.7473
16016799 12.7552
16016899 12.6869
16016999 12.7148
16017099 12.7302
16017199 12.7315
16017299 12.6922
16017399 12.6661
16017499 12.6242
16017599 12.6196
16017699 12.6379
16017799 12.6235
16017899 12.5281
16017999 12.4538
16018099 12.4796
16018199 12.426
16018299 12.4275
16018399 12.4902
16018499 12.5718
16018599 12.6288
16018699 12.5911
16018799 12.5816
16018899 12.5947
16018999 12.5547
16019099 12.5681
16019199 12.5693
16019299 12.5307
16019399 12.483
16019499 12.4687
16019599 12.5105
16019699 12.5561
16019799 12.5705
16019899 12.6645
16019999 12.8189
16020099 12.9397
16020199 13.0469
16020299 13.1466
16020399 13.287
16020499 13.4133
16020599 13.5524
16020699 13.6804
16020799 13.7082
16020899 13.6528
16020999 13.6101
16021099 13.5089
16021199 13.5147
16021299 13.6434
16021399 13.7157
16021499 13.6674
16021599 13.661
16021699 13.7105
16021799 13.8393
16021899 13.936
16021999 14.0119
16022099 14.1145
16022199 14.2209
16022299 14.3487
16022399 14.3889
16022499 14.3454
16022599 14.2516
16022699 14.1561
16022799 14.0759
16022899 14.0144
16022999 13.9482
16023099 13.9498
16023199 13.9423
16023299 13.895
16023399 13.8053
16023499 13.7981
16023599 13.8897
16023699 13.9891
16023799 14.092
16023899 14.1635
16023999 14.221
16024099 14.3389
16024199 14.3436
16024299 14.3011
16024399 14.2048
16024499 14.114
16024599 14.0694
16024699 14.0323
16024799 14.0113
16024899 14.0345
16024999 13.94
16025099 13.829
16025199 13.7328
16025299 13.6344
16025399 13.5528
16025499 13.4998
16025599 13.6017
16025699 13.713
16025799 13.8398
16025899 13.9378
16025999 13.9878
16026099 14.1115
16026199 14.1415
16026299 14.2333
16026399 14.268
16026499 14.2589
16026599 14.2186
16026699 14.1598
16026799 14.1902
16026899 14.2538
16026999 14.2891
16027099 14.333
16027199 14.4384
16027299 14.5188
16027399 14.643
16027499 14.7192
16027599 14.7831
16027699 14.7368
16027799 14.6435
16027899 14.6713
16027999 14.6218
16028099 14.5295
16028199 14.5923
16028299 14.677
16028399 14.7896
16028499 14.8816
16028599 14.9247
16028699 14.8565
16028799 14.8216
16028899 14.8179
16028999 14.7911
16029099 14.6713
16029199 14.566
16029299 14.4671
16029399 14.4366
16029499 14.4476
16029599 14.4214
16029699 14.4067
16029799 14.4394
16029899 14.4478
16029999 14.5115
16030099 14.5553
16030199 14.5335
16030299 14.4533
16030399 14.3824
16030499 14.2894
16030599 14.3015
16030699 14.424
16030799 14.512
16030899 14.5848
16030999 14.5442
16031099 14.4651
16031199 14.3571
16031299 14.2698
16031399 14.1557
16031499 14.1971
16031599 14.3287
16031699 14.439
16031799 14.5194
16031899 14.6215
16031999 14.6348
16032099 14.5397
16032199 14.4266
16032299 14.2993
16032399 14.2738
16032499 14.3932
16032599 14.3677
16032699 14.2486
16032799 14.1418
16032899 14.0388
16032999 13.9306
16033099 13.8783
16033199 13.9403
16033299 14.0478
16033399 14.1838
16033499 14.2236
16033599 14.2386
16033699 14.2636
16033799 14.2895
16033899 14.3067
16033999 14.2138
16034099 14.1293
16034199 14.0312
16034299 13.9976
16034399 13.9574
16034499 13.8652
16034599 13.8087
16034699 13.9059
16034799 14.0226
16034899 14.1624
16034999 14.2522
16035099 14.373
16035199 14.3757
16035299 14.3162
16035399 14.2674
16035499 14.2168
16035599 14.1305
16035699 14.0568
16035799 14.0337
16035899 13.959
16035999 13.907
16036099 13.8193
16036199 13.7643
16036299 13.685
16036399 13.62
16036499 13.6296
16036599 13.629
16036699 13.5565
16036799 13.6321
16036899 13.6917
16036999 13.8244
16037099 13.9588
16037199 14.0082
16037299 13.9986
16037399 13.9193
16037499 13.8066
16037599 13.7942
16037699 13.8712
16037799 13.9016
16037899 13.8896
16037999 13.8574
16038099 13.7659
16038199 13.8124
16038299 13.9331
16038399 14.0408
16038499 14.1164
16038599 14.2006
16038699 14.292
16038799 14.3977
16038899 14.5127
16038999 14.5287
16039099 14.5531
16039199 14.5889
16039299 14.5331
16039399 14.4094
16039499 14.307
16039599 14.1893
16039699 14.1133
16039799 14.03
16039899 14.0092
16039999 14.057
16040099 14.1532
16040199 14.1999
16040299 14.194
16040399 14.2073
16040499 14.2173
16040599 14.2119
16040699 14.265
16040799 14.3257
16040899 14.4265
16040999 14.5315
16041099 14.5525
16041199 14.4722
16041299 14.3884
16041399 14.2853
16041499 14.1786
16041599 14.0939
16041699 13.9924
16041799 13.9027
16041899 13.9264
16041999 14.0093
16042099 14.076
16042199 14.0825
16042299 14.1059
16042399 14.193
16042499 14.2813
16042599 14.376
16042699 14.4172
16042799 14.4519
16042899 14.4891
16042999 14.5754
16043099 14.6346
16043199 14.5262
16043299 14.4345
16043399 14.3562
16043499 14.2916
16043599 14.2023
16043699 14.1002
16043799 14.0719
16043899 14.1541
16043999 14.2409
16044099 14.2691
16044199 14.1878
16044299 14.1671
16044399 14.1278
16044499 14.2139
16044599 14.3457
16044699 14.4403
16044799 14.5634
16044899 14.6971
16044999 14.7778
16045099 14.7806
16045199 14.7446
16045299 14.6166
16045399 14.4898
16045499 14.4576
16045599 14.3366
16045699 14.2346
16045799 14.1178
16045899 13.9987
16045999 13.9098
16046099 13.8272
16046199 13.7734
16046299 13.748
16046399 13.6285
16046499 13.537
16046599 13.4227
16046699 13.3407
16046799 13.3287
16046899 13.3303
16046999 13.3213
16047099 13.2796
16047199 13.2109
16047299 13.1984
16047399 13.1766
16047499 13.2411
16047599 13.315
16047699 13.407
16047799 13.5372
16047899 13.6757
16047999 13.7805
16048099 13.7793
16048199 13.6951
16048299 13.5972
16048399 13.5728
16048499 13.5821
16048599 13.5173
16048699 13.46
16048799 13.4707
16048899 13.5508
16048999 13.6643
16049099 13.7796
16049199 13.9031
16049299 14.0093
16049399 14.0232
16049499 13.9169
16049599 13.8324
16049699 13.8065
16049799 13.7219
16049899 13.6078
16049999 13.5314
16050099 13.5702
16050199 13.6164
16050299 13.6095
16050399 13.6229
16050499 13.6369
16050599 13.6836
16050699 13.8113
16050799 13.9056
16050899 13.9954
16050999 14.122
16051099 14.2266
16051199 14.3119
16051299 14.4401
16051399 14.5619
16051499 14.6701
16051599 14.7735
16051699 14.8949
16051799 14.9475
16051899 14.9444
16051999 14.8717
16052099 14.7535
16052199 14.6475
16052299 14.6187
16052399 14.612
16052499 14.6016
16052599 14.621
16052699 14.6499
16052799 14.6624
16052899 14.6136
16052999 14.5356
16053099 14.4353
16053199 14.3634
16053299 14.4131
16053399 14.5319
16053499 14.6537
16053599 14.7775
16053699 14.8949
16053799 15.0031
16053899 15.1187
16053999 15.2121
16054099 15.3355
16054199 15.463
16054299 15.5843
16054399 15.6718
16054499 15.6653
16054599 15.5854
16054699 15.5418
16054799 15.5859
16054899 15.5494
16054999 15.4608
16055099 15.3529
16055199 15.224
16055299 15.1225
16055399 15.0277
16055499 14.9653
16055599 14.857
16055699 14.7755
16055799 14.7596
16055899 14.7494
16055999 14.7173
16056099 14.7302
16056199 14.6307
16056299 14.6228
16056399 14.6486
16056499 14.7321
16056599 14.8476
16056699 14.9257
16056799 15.0362
16056899 15.1522
16056999 15.2584
16057099 15.3058
16057199 15.2496
16057299 15.133
16057399 15.0869
16057499 15.0541
16057599 14.9319
16057699 14.8176
16057799 14.7475
16057899 14.6966
16057999 14.6344
16058099 14.5668
16058199 14.5628
16058299 14.5088
16058399 14.5344
16058499 14.5362
16058599 14.4653
16058699 14.381
16058799 14.375
16058899 14.4772
16058999 14.5617
16059099 14.6832
16059199 14.7518
16059299 14.775
16059399 14.6661
16059499 14.5632
16059599 14.4449
16059699 14.41
16059799 14.5149
16059899 14.6055
16059999 14.6692
16060099 14.6392
16060199 14.6603
16060299 14.6901
16060399 14.7793
16060499 14.8944
16060599 15.0143
16060699 15.1244
16060799 15.1681
16060899 15.2571
16060999 15.3565
16061099 15.2528
16061199 15.1789
16061299 15.0813
16061399 15.0663
16061499 15.074
16061599 15.046
16061699 14.9707
16061799 14.8952
16061899 14.8015
16061999 14.7185
16062099 14.6919
16062199 14.7517
16062299 14.7638
16062399 14.6918
16062499 14.6581
16062599 14.5346
16062699 14.4618
16062799 14.3528
16062899 14.2412
16062999 14.1439
16063099 14.0287
16063199 13.9173
16063299 13.7973
16063399 13.7046
16063499 13.62
16063599 13.6451
16063699 13.6273
16063799 13.5561
16063899 13.6063
16063999 13.7098
16064099 13.7362
16064199 13.8451
16064299 13.9715
16064399 14.0799
16064499 14.1446
16064599 14.188
16064699 14.2543
16064799 14.2631
16064899 14.1792
16064999 14.172
16065099 14.1512
16065199 14.2722
16065299 14.3913
16065399 14.4468
16065499 14.4728
16065599 14.5112
16065699 14.4487
16065799 14.3371
16065899 14.2322
16065999 14.1161
16066099 14.0448
16066199 13.9566
16066299 13.8701
16066399 13.7784
16066499 13.7825
16066599 13.879
16066699 14.0182
16066799 14.1539
16066899 14.2224
16066999 14.2911
16067099 14.343
16067199 14.4404
16067299 14.5046
16067399 14.5287
16067499 14.4875
16067599 14.3925
16067699 14.3183
16067799 14.2314
16067899 14.2041
16067999 14.2836
16068099 14.3351
16068199 14.2362
16068299 14.1435
16068399 14.1057
16068499 14.0025
16068599 13.8823
16068699 13.8093
16068799 13.7439
16068899 13.6438
16068999 13.5374
16069099 13.4476
16069199 13.3838
16069299 13.3819
16069399 13.326
16069499 13.2309
16069599 13.165
16069699 13.0572
16069799 12.961
16069899 12.8894
16069999 12.7787
16070099 12.773
16070199 12.9034
16070299 13.0187
16070399 13.0772
16070499 13
16070599 12.9376
16070699 12.8577
16070799 12.7693
16070899 12.6695
16070999 12.5675
16071099 12.5389
16071199 12.5881
16071299 12.6772
16071399 12.7891
16071499 12.8286
16071599 12.8873
16071699 12.8801
16071799 12.7877
16071899 12.7
16071999 12.6713
16072099 12.6005
16072199 12.5531
16072299 12.5855
16072399 12.6744
16072499 12.7929
16072599 12.8399
16072699 12.9135
16072799 13.0522
16072899 13.1926
16072999 13.3409
16073099 13.4825
16073199 13.5975
16073299 13.7116
16073399 13.8266
16073499 13.9338
16073599 13.9831
16073699 14.0964
16073799 14.2199
16073899 14.2919
16073999 14.362
16074099 14.46
16074199 14.5671
16074299 14.6481
16074399 14.7268
16074499 14.7446
16074599 14.7155
16074699 14.7084
16074799 14.6389
16074899 14.5448
16074999 14.4416
16075099 14.3698
16075199 14.3721
16075299 14.441
16075399 14.3991
16075499 14.3247
16075599 14.2204
16075699 14.2345
16075799 14.2112
16075899 14.1975
16075999 14.302
16076099 14.3784
16076199 14.3545
16076299 14.2612
16076399 14.1484
16076499 14.0847
16076599 13.9627
16076699 13.8488
16076799 13.7555
16076899 13.6372
16076999 13.5816
16077099 13.5708
16077199 13.5687
16077299 13.5809
16077399 13.5646
16077499 13.5082
16077599 13.4506
16077699 13.3514
16077799 13.3027
16077899 13.2058
16077999 13.0938
16078099 13.0009
16078199 12.898
16078299 12.8353
16078399 12.7501
16078499 12.6649
16078599 12.6725
16078699 12.7451
16078799 12.8767
16078899 12.9605
16078999 12.9998
16079099 12.9224
16079199 12.9756
16079299 13.0158
16079399 12.981
16079499 12.8891
16079599 12.8341
16079699 12.7459
16079799 12.6894
16079899 12.76
16079999 12.6764
16080099 12.6026
16080199 12.5201
16080299 12.4642
16080399 12.4482
16080499 12.3681
16080599 12.4623
16080699 12.5865
16080799 12.6238
16080899 12.6064
16080999 12.5584
16081099 12.5054
16081199 12.4631
16081299 12.446
16081399 12.4621
16081499 12.575
16081599 12.5848
16081699 12.6287
16081799 12.737
16081899 12.7448
16081999 12.6948
16082099 12.6717
16082199 12.6331
16082299 12.5419
16082399 12.5709
16082499 12.5794
16082599 12.655
16082699 12.6837
16082799 12.7335
16082899 12.8704
16082999 12.9542
16083099 13.0711
16083199 13.2187
16083299 13.3584
16083399 13.4593
16083499 13.4739
16083599 13.4329
16083699 13.474
16083799 13.4018
16083899 13.3607
16083999 13.3529
16084099 13.4144
16084199 13.4003
16084299 13.3482
16084399 13.284
16084499 13.1828
16084599 13.1034
16084699 13.0019
16084799 12.9455
16084899 12.9715
16084999 12.9857
16085099 12.9826
16085199 12.9082
16085299 12.8142
16085399 12.7303
16085499 12.693
16085599 12.6318
16085699 12.6954
16085799 12.7808
16085899 12.8004
16085999 12.8504
16086099 12.7828
16086199 12.6849
16086299 12.59
16086399 12.5942
16086499 12.6567
16086599 12.678
16086699 12.7437
16086799 12.8414
16086899 12.9611
16086999 13.1007
16087099 13.2422
16087199 13.3776
16087299 13.3455
16087399 13.247
16087499 13.1995
16087599 13.2563
16087699 13.3443
16087799 13.4445
16087899 13.5394
16087999 13.6326
16088099 13.7297
16088199 13.7435
16088299 13.8691
16088399 13.9874
16088499 14.0713
16088599 14.1582
16088699 14.2719
16088799 14.3941
16088899 14.5031
16088999 14.5845
16089099 14.5555
16089199 14.6119
16089299 14.7018
16089399 14.8014
16089499 14.8791
16089599 14.9047
16089699 15.0107
16089799 15.1037
16089899 15.1616
16089999 15.2051
16090099 15.2979
16090199 15.3565
16090299 15.3481
16090399 15.4276
16090499 15.5504
16090599 15.6654
16090699 15.7536
16090799 15.8444
16090899 15.8491
16090999 15.874
16091099 15.9351
16091199 15.8212
16091299 15.7364
16091399 15.6293
16091499 15.5107
16091599 15.441
16091699 15.3658
16091799 15.2999
16091899 15.2082
16091999 15.0821
16092099 14.9735
16092199 14.95
16092299 14.9827
16092399 15.1089
16092499 15.2028
16092599 15.3105
16092699 15.3934
16092799 15.4686
16092899 15.5143
16092999 15.552
16093099 15.5407
16093199 15.626
16093299 15.7151
16093399 15.77
16093499 15.8215
16093599 15.7328
16093699 15.7536
16093799 15.6866
16093899 15.7158
16093999 15.8123
16094099 15.9298
16094199 16.0386
16094299 16.1258
16094399 16.0874
16094499 16.0094
16094599 15.9246
16094699 15.9027
16094799 15.7738
16094899 15.6688
16094999 15.6044
16095099 15.6759
16095199 15.762
16095299 15.8475
16095399 15.9149
16095499 15.8736
16095599 15.8112
16095699 15.8491
16095799 15.9277
16095899 15.8966
16095999 15.8098
16096099 15.6861
16096199 15.5772
16096299 15.4661
16096399 15.4398
16096499 15.4149
16096599 15.3795
16096699 15.299
16096799 15.2833
16096899 15.2429
16096999 15.1932
16097099 15.089
16097199 14.9725
16097299 14.9098
16097399 14.9358
16097499 14.9875
16097599 15.1116
16097699 15.2195
16097799 15.3453
16097899 15.4635
16097999 15.5045
16098099 15.4289
16098199 15.3064
16098299 15.348
16098399 15.2989
16098499 15.193
16098599 15.114
16098699 15.141
16098799 15.2355
16098899 15.2745
16098999 15.3164
16099099 15.3253
16099199 15.309
16099299 15.3712
16099399 15.463
16099499 15.5868
16099599 15.6617
16099699 15.7412
16099799 15.7058
16099899 15.6111
16099999 15.576
16100099 15.5482
16100199 15.5105
16100299 15.5714
16100399 15.6854
16100499 15.7641
16100599 15.7719
16100699 15.7841
16100799 15.9068
16100899 16.0128
16100999 16.1298
16101099 16.2103
16101199 16.2943
16101299 16.2895
16101399 16.3015
16101499 16.361
16101599 16.4451
16101699 16.4537
16101799 16.4432
16101899 16.4093
16101999 16.3396
16102099 16.2301
16102199 16.101
16102299 16.0452
16102399 16.0356
16102499 16.1097
16102599 16.1975
16102699 16.3095
16102799 16.4161
16102899 16.5154
16102999 16.5696
16103099 16.5561
16103199 16.6429
16103299 16.728
16103399 16.808
16103499 16.9031
16103599 16.9963
16103699 17.0758
16103799 17.1479
16103899 17.2202
16103999 17.2652
16104099 17.3614
16104199 17.3321
16104299 17.2733
16104399 17.1823
16104499 17.1366
16104599 17.0981
16104699 17.1986
16104799 17.2577
16104899 17.3207
16104999 17.4294
16105099 17.5061
16105199 17.6006
16105299 17.6659
16105399 17.7128
16105499 17.7621
16105599 17.762
16105699 17.7487
16105799 17.6284
16105899 17.5017
16105999 17.3668
16106099 17.3653
16106199 17.2375
16106299 17.0981
16106399 17.0598
16106499 17.14
16106599 17.1225
16106699 17.0376
16106799 16.9026
16106899 16.8817
16106999 16.8279
16107099 16.8392
16107199 16.9328
16107299 17.0401
16107399 17.1283
16107499 17.1561
16107599 17.2235
16107699 17.3065
16107799 17.3982
16107899 17.4907
16107999 17.5528
16108099 17.5203
16108199 17.5209
16108299 17.55
16108399 17.5835
16108499 17.6774
16108599 17.7697
16108699 17.8599
16108799 17.882
16108899 17.8371
16108999 17.7513
16109099 17.6779
16109199 17.6143
16109299 17.4872
16109399 17.3797
16109499 17.322
16109599 17.2521
16109699 17.2975
16109799 17.3789
16109899 17.4764
16109999 17.5577
16110099 17.6069
16110199 17.6023
16110299 17.5603
16110399 17.5388
16110499 17.4768
16110599 17.342
16110699 17.2691
16110799 17.2265
16110899 17.0711
16110999 16.9491
16111099 16.8397
16111199 16.7277
16111299 16.6927
16111399 16.7149
16111499 16.818
16111599 16.9098
16111699 16.9566
16111799 16.9209
16111899 16.8316
16111999 16.8267
16112099 16.7904
16112199 16.6568
16112299 16.5241
16112399 16.4216
16112499 16.2973
16112599 16.175
16112699 16.1443
16112799 16.1686
16112899 16.2048
16112999 16.2863
16113099 16.2561
16113199 16.1816
16113299 16.0828
16113399 16.1636
16113499 16.2659
16113599 16.2693
16113699 16.2942
16113799 16.3387
16113899 16.4186
16113999 16.5218
16114099 16.5178
16114199 16.4033
16114299 16.2841
16114399 16.1631
16114499 16.049
16114599 15.9348
16114699 15.9579
16114799 16.0361
16114899 16.101
16114999 16.1258
16115099 16.1826
16115199 16.2107
16115299 16.2377
16115399 16.2375
16115499 16.1628
16115599 16.0429
16115699 15.9242
16115799 15.8653
16115899 15.849
16115999 15.8918
16116099 15.984
16116199 16.0241
16116299 16.1254
16116399 16.1669
16116499 16.096
16116599 16.0476
16116699 16.0975
16116799 16.2041
16116899 16.2622
16116999 16.1687
16117099 16.0459
16117199 15.9057
16117299 15.7638
16117399 15.623
16117499 15.5086
16117599 15.4173
16117699 15.3156
16117799 15.2403
16117899 15.1191
16117999 15.0028
16118099 14.8772
16118199 14.7627
16118299 14.6538
16118399 14.5522
16118499 14.5314
16118599 14.62
16118699 14.733
16118799 14.8353
16118899 14.8171
16118999 14.7993
16119099 14.8678
16119199 14.9591
16119299 15.0509
16119399 15.11
16119499 15.1796
16119599 15.2911
16119699 15.2965
16119799 15.1834
16119899 15.0593
16119999 15.018
16120099 14.9897
16120199 15.0617
16120299 15.1924
16120399 15.3127
16120499 15.4349
16120599 15.4805
16120699 15.4793
16120799 15.5599
16120899 15.6775
16120999 15.7223
16121099 15.7344
16121199 15.6906
16121299 15.7597
16121399 15.8431
16121499 15.8842
16121599 15.9255
16121699 15.973
16121799 16.014
16121899 15.9877
16121999 15.9802
16122099 16.061
16122199 16.1618
16122299 16.2481
16122399 16.2425
16122499 16.2517
16122599 16.3631
16122699 16.4789
16122799 16.5873
16122899 16.6703
16122999 16.7643
16123099 16.8103
16123199 16.8321
16123299 16.7386
16123399 16.5917
16123499 16.536
16123599 16.4943
16123699 16.3673
16123799 16.2497
16123899 16.1805
16123999 16.1147
16124099 16.1375
16124199 16.2127
16124299 16.2265
16124399 16.2044
16124499 16.1452
16124599 16.0866
16124699 16.0811
16124799 16.042
16124899 15.993
16124999 15.8981
16125099 15.763
16125199 15.6266
16125299 15.5046
16125399 15.4219
16125499 15.3382
16125599 15.3321
16125699 15.2166
16125799 15.1993
16125899 15.285
16125999 15.3654
16126099 15.477
16126199 15.5705
16126299 15.6687
16126399 15.6854
16126499 15.6329
16126599 15.5514
16126699 15.5499
16126799 15.5879
16126899 15.6751
16126999 15.7718
16127099 15.8566
16127199 15.8541
16127299 15.9365
16127399 16.0369
16127499 16.0939
16127599 16.0896
16127699 16.1174
16127799 16.0975
16127899 16.1419
16127999 16.1387
16128099 16.1377
16128199 16.1165
16128299 16.0584
16128399 16
16128499 15.9252
16128599 15.8115
16128699 15.7104
16128799 15.6301
16128899 15.5299
16128999 15.3922
16129099 15.2665
16129199 15.1396
16129299 15.022
16129399 14.9501
16129499 15.0111
16129599 15.0954
16129699 15.1637
16129799 15.1801
16129899 15.2371
16129999 15.3433
16130099 15.4252
16130199 15.4459
16130299 15.3498
16130399 15.223
16130499 15.2137
16130599 15.2655
16130699 15.3619
16130799 15.405
16130899 15.4802
16130999 15.5773
16131099 15.6791
16131199 15.7173
16131299 15.6516
16131399 15.5261
16131499 15.4369
16131599 15.4052
16131699 15.3582
16131799 15.3049
16131899 15.2739
16131999 15.2709
16132099 15.1653
16132199 15.0619
16132299 14.9372
16132399 14.8483
16132499 14.8258
16132599 14.7979
16132699 14.7803
16132799 14.7042
16132899 14.6385
16132999 14.6015
16133099 14.5309
16133199 14.5746
16133299 14.6909
16133399 14.721
16133499 14.775
16133599 14.829
16133699 14.9297
16133799 15.0531
16133899 15.1613
16133999 15.2671
16134099 15.3974
16134199 15.5172
16134299 15.4865
16134399 15.3708
16134499 15.3175
16134599 15.384
16134699 15.4683
16134799 15.544
16134899 15.5563
16134999 15.5869
16135099 15.654
16135199 15.6921
16135299 15.7918
16135399 15.8794
16135499 15.9366
16135599 16.0153
16135699 16.1135
16135799 16.2297
16135899 16.3198
16135999 16.2868
16136099 16.2757
16136199 16.3661
16136299 16.4134
16136399 16.4115
16136499 16.2966
16136599 16.1739
16136699 16.191
16136799 16.2835
16136899 16.343
16136999 16.3317
16137099 16.2339
16137199 16.0923
16137299 15.9729
16137399 15.9363
16137499 15.8641
16137599 15.7342
16137699 15.5978
16137799 15.4787
16137899 15.4443
16137999 15.5648
16138099 15.6663
16138199 15.6563
16138299 15.6887
16138399 15.7786
16138499 15.8047
16138599 15.8175
16138699 15.898
16138799 15.9987
16138899 16.1016
16138999 16.0598
16139099 15.9897
16139199 15.8593
16139299 15.7775
16139399 15.7306
16139499 15.6749
16139599 15.549
16139699 15.4557
16139799 15.3558
16139899 15.2358
16139999 15.1181
16140099 15.1259
16140199 15.0856
16140299 15.0621
16140399 15.0099
16140499 14.9133
16140599 14.7953
16140699 14.6974
16140799 14.595
16140899 14.483
16140999 14.3962
16141099 14.2949
16141199 14.1852
16141299 14.0732
16141399 13.9669
16141499 13.89
16141599 13.7888
16141699 13.7459
16141799 13.6626
16141899 13.6545
16141999 13.5695
16142099 13.5269
16142199 13.5899
16142299 13.6537
16142399 13.752
16142499 13.8842
16142599 14.0107
16142699 14.0603
16142799 14.1544
16142899 14.2462
16142999 14.3651
16143099 14.4104
16143199 14.3856
16143299 14.2739
16143399 14.1697
16143499 14.159
16143599 14.0855
16143699 13.9858
16143799 13.8765
16143899 13.7726
16143999 13.7336
16144099 13.7433
16144199 13.7913
16144299 13.7874
16144399 13.8043
16144499 13.9047
16144599 13.8486
16144699 13.7792
16144799 13.7009
16144899 13.623
16144999 13.6144
16145099 13.5564
16145199 13.4433
16145299 13.399
16145399 13.3143
16145499 13.1982
16145599 13.1031
16145699 13.0527
16145799 12.9602
16145899 12.9376
16145999 12.8557
16146099 12.7543
16146199 12.6743
16146299 12.7104
16146399 12.7725
16146499 12.8022
16146599 12.8753
16146699 12.9914
16146799 13.1145
16146899 13.2281
16146999 13.3072
16147099 13.2787
16147199 13.2328
16147299 13.2072
16147399 13.1083
16147499 13.1164
16147599 13.1256
16147699 13.1385
16147799 13.2491
16147899 13.3967
16147999 13.514
16148099 13.637
16148199 13.7407
16148299 13.8689
16148399 13.9849
16148499 13.9594
16148599 13.8803
16148699 13.805
16148799 13.8478
16148899 13.8712
16148999 13.8836
16149099 13.8937
16149199 13.878
16149299 13.8896
16149399 13.8569
16149499 13.7663
16149599 13.6664
16149699 13.6106
16149799 13.5517
16149899 13.5184
16149999 13.4874
16150099 13.4651
16150199 13.4516
16150299 13.4083
16150399 13.3005
16150499 13.1955
16150599 13.0924
16150699 13.0054
16150799 13.0333
16150899 13.046
16150999 12.9932
16151099 12.8978
16151199 12.843
16151299 12.8111
16151399 12.7836
16151499 12.7287
16151599 12.667
16151699 12.6315
16151799 12.6443
16151899 12.5997
16151999 12.5153
16152099 12.4647
16152199 12.4838
16152299 12.4392
16152399 12.3526
16152499 12.2694
16152599 12.2054
16152699 12.2379
16152799 12.3819
16152899 12.423
16152999 12.4418
16153099 12.4817
16153199 12.4215
16153299 12.3923
16153399 12.3806
16153499 12.3184
16153599 12.367
16153699 12.3477
16153799 12.3184
16153899 12.2224
16153999 12.1462
16154099 12.0624
16154199 12.0227
16154299 12.0412
16154399 12.0197
16154499 11.9216
16154599 11.8195
16154699 11.7394
16154799 11.6664
16154899 11.5736
16154999 11.5259
16155099 11.4714
16155199 11.4569
16155299 11.5595
16155399 11.7065
16155499 11.8576
16155599 11.8807
16155699 11.9324
16155799 11.938
16155899 11.9533
16155999 11.9148
16156099 11.8391
16156199 11.7768
16156299 11.6997
16156399 11.6411
16156499 11.5762
16156599 11.4857
16156699 11.5366
16156799 11.6542
16156899 11.7069
16156999 11.7159
16157099 11.6735
16157199 11.6678
16157299 11.6359
16157399 11.5576
16157499 11.4716
16157599 11.4489
16157699 11.5003
16157799 11.6032
16157899 11.7403
16157999 11.8297
16158099 11.8596
16158199 11.8855
16158299 11.957
16158399 12.0973
16158499 12.1761
16158599 12.2516
16158699 12.221
16158799 12.136
16158899 12.0614
16158999 11.991
16159099 11.971
16159199 11.9712
16159299 11.9002
16159399 11.8057
16159499 11.7348
16159599 11.6448
16159699 11.6323
16159799 11.6806
16159899 11.7808
16159999 11.8999
16160099 12.0109
16160199 12.1275
16160299 12.2724
16160399 12.3363
16160499 12.4565
16160599 12.3799
16160699 12.2864
16160799 12.2002
16160899 12.1233
16160999 12.0779
16161099 12.1064
16161199 12.2007
16161299 12.301
16161399 12.4204
16161499 12.5104
16161599 12.6593
16161699 12.802
16161799 12.9273
16161899 12.9605
16161999 13.0919
16162099 13.1944
16162199 13.2016
16162299 13.1912
16162399 13.3241
16162499 13.4273
16162599 13.5017
16162699 13.5447
16162799 13.5344
16162899 13.57
16162999 13.7
16163099 13.7624
16163199 13.8258
16163299 13.9103
16163399 13.9561
16163499 13.9943
16163599 13.9228
16163699 13.8484
16163799 13.7849
16163899 13.8184
16163999 13.9003
16164099 13.9273
16164199 13.9219
16164299 13.8362
16164399 13.7266
16164499 13.7032
16164599 13.7052
16164699 13.7532
16164799 13.8304
16164899 13.8144
16164999 13.7006
16165099 13.6028
16165199 13.524
16165299 13.469
16165399 13.432
16165499 13.4494
16165599 13.5947
16165699 13.7357
16165799 13.792
16165899 13.8608
16165999 13.8648
16166099 13.7645
16166199 13.6633
16166299 13.6239
16166399 13.5148
16166499 13.4488
16166599 13.5005
16166699 13.5924
16166799 13.6287
16166899 13.7503
16166999 13.8672
16167099 13.9873
16167199 14.1013
16167299 14.2043
16167399 14.2621
16167499 14.2323
16167599 14.1421
16167699 14.0488
16167799 14.0345
16167899 14.0165
16167999 14.0707
16168099 14.1409
16168199 14.1556
16168299 14.1245
16168399 14.1497
16168499 14.2511
16168599 14.3539
16168699 14.4709
16168799 14.5823
16168899 14.6539
16168999 14.7545
16169099 14.8528
16169199 14.9539
16169299 14.9684
16169399 15.055
16169499 15.1725
16169599 15.2962
16169699 15.3687
16169799 15.4304
16169899 15.3571
16169999 15.2451
16170099 15.1914
16170199 15.1517
16170299 15.1317
16170399 15.2117
16170499 15.2258
16170599 15.1949
16170699 15.0875
16170799 15.0027
16170899 14.946
16170999 15.0002
16171099 15.0757
16171199 15.1875
16171299 15.3049
16171399 15.3531
16171499 15.3519
16171599 15.2381
16171699 15.1649
16171799 15.103
16171899 15.055
16171999 15.0596
16172099 14.9497
16172199 14.8705
16172299 14.8358
16172399 14.7643
16172499 14.6588
16172599 14.6007
16172699 14.6012
16172799 14.6719
16172899 14.6347
16172999 14.614
16173099 14.6911
16173199 14.78
16173299 14.8706
16173399 14.8322
16173499 14.7357
16173599 14.6921
16173699 14.608
16173799 14.4968
16173899 14.465
16173999 14.5426
16174099 14.5852
16174199 14.6899
16174299 14.6687
16174399 14.5599
16174499 14.5322
16174599 14.4839
16174699 14.4679
16174799 14.3862
16174899 14.2684
16174999 14.1981
16175099 14.1029
16175199 14.046
16175299 14.0129
16175399 13.9045
16175499 13.8057
16175599 13.6998
16175699 13.6053
16175799 13.6158
16175899 13.5586
16175999 13.4957
16176099 13.4291
16176199 13.5058
16176299 13.6219
16176399 13.7276
16176499 13.7509
16176599 13.7328
16176699 13.8254
16176799 13.8629
16176899 13.7979
16176999 13.9015
16177099 14.0016
16177199 14.0075
16177299 13.9422
16177399 13.99
16177499 14.1029
16177599 14.2195
16177699 14.3218
16177799 14.4065
16177899 14.5328
16177999 14.5338
16178099 14.5221
16178199 14.5847
16178299 14.7132
16178399 14.8444
16178499 14.9122
16178599 14.9264
16178699 15.0131
16178799 15.0423
16178899 15.148
16178999 15.2253
16179099 15.3355
16179199 15.429
16179299 15.4019
16179399 15.361
16179499 15.341
16179599 15.3323
16179699 15.2458
16179799 15.1789
16179899 15.0549
16179999 14.9602
16180099 14.8432
16180199 14.7244
16180299 14.6642
16180399 14.5437
16180499 14.4681
16180599 14.3731
16180699 14.3648
16180799 14.3722
16180899 14.3534
16180999 14.3423
16181099 14.2613
16181199 14.156
16181299 14.0842
16181399 13.9987
16181499 13.8976
16181599 13.8416
16181699 13.8628
16181799 13.9209
16181899 13.9011
16181999 13.8913
16182099 13.821
16182199 13.8053
16182299 13.8117
16182399 13.8605
16182499 13.9015
16182599 13.9557
16182699 14.0488
16182799 14.1495
16182899 14.2858
16182999 14.3489
16183099 14.4337
16183199 14.5232
16183299 14.4369
16183399 14.3228
16183499 14.1991
16183599 14.0855
16183699 14.0017
16183799 14.016
16183899 14.0529
16183999 14.0913
16184099 14.1928
16184199 14.3259
16184299 14.414
16184399 14.4222
16184499 14.4047
16184599 14.37
16184699 14.3846
16184799 14.4257
16184899 14.5504
16184999 14.6727
16185099 14.8008
16185199 14.8804
16185299 14.8273
16185399 14.7847
16185499 14.7391
16185599 14.7913
16185699 14.8805
16185799 15.0121
16185899 15.1157
16185999 15.1895
16186099 15.1807
16186199 15.1388
16186299 15.0918
16186399 15.1615
16186499 15.23
16186599 15.3227
16186699 15.3533
16186799 15.3136
16186899 15.2242
16186999 15.2981
16187099 15.4196
16187199 15.4921
16187299 15.5296
16187399 15.622
16187499 15.651
16187599 15.5977
16187699 15.5034
16187799 15.3909
16187899 15.3272
16187999 15.2702
16188099 15.2045
16188199 15.0945
16188299 14.9777
16188399 14.8934
16188499 14.7885
16188599 14.6969
16188699 14.5986
16188799 14.4907
16188899 14.4508
16188999 14.5044
16189099 14.4402
16189199 14.3175
16189299 14.2636
16189399 14.1759
16189499 14.1228
16189599 14.0723
16189699 13.9631
16189799 13.8679
16189899 13.7717
16189999 13.7527
16190099 13.7563
16190199 13.7398
16190299 13.7536
16190399 13.8683
16190499 13.9266
16190599 13.9213
16190699 14.0031
16190799 14.1254
16190899 14.2432
16190999 14.3867
16191099 14.5056
16191199 14.5039
16191299 14.4325
16191399 14.3467
16191499 14.3407
16191599 14.3396
16191699 14.3738
16191799 14.4464
16191899 14.5703
16191999 14.6287
16192099 14.6376
16192199 14.538
16192299 14.432
16192399 14.3356
16192499 14.224
16192599 14.1125
16192699 14.1075
16192799 14.1883
16192899 14.2831
16192999 14.3952
16193099 14.4639
16193199 14.5453
16193299 14.5918
16193399 14.5888
16193499 14.6366
16193599 14.7611
16193699 14.8068
16193799 14.792
16193899 14.8438
16193999 14.945
16194099 14.9167
16194199 14.8103
16194299 14.6921
16194399 14.5763
16194499 14.4732
16194599 14.3725
16194699 14.2815
16194799 14.2174
16194899 14.3138
16194999 14.4354
16195099 14.5306
16195199 14.597
16195299 14.7182
16195399 14.8261
16195499 14.919
16195599 14.9624
16195699 14.9157
16195799 14.8868
16195899 14.8975
16195999 14.8034
16196099 14.7876
16196199 14.7304
16196299 14.7178
16196399 14.7427
16196499 14.7385
16196599 14.7256
16196699 14.7051
16196799 14.7319
16196899 14.774
16196999 14.8675
16197099 14.9958
16197199 15.0024
16197299 15.0187
16197399 15.1197
16197499 15.217
16197599 15.2186
16197699 15.1029
16197799 14.9914
16197899 14.8845
16197999 14.7851
16198099 14.6531
16198199 14.5332
16198299 14.5036
16198399 14.507
16198499 14.5555
16198599 14.5941
16198699 14.7014
16198799 14.8017
16198899 14.8274
16198999 14.847
16199099 14.8872
16199199 14.9135
16199299 14.9661
16199399 15.0668
16199499 15.1635
16199599 15.273
16199699 15.3675
16199799 15.4367
16199899 15.5451
16199999 15.6562
16200099 15.7489
16200199 15.7233
16200299 15.6375
16200399 15.5817
16200499 15.5371
16200599 15.4141
16200699 15.345
16200799 15.345
16200899 15.4475
16200999 15.5683
16201099 15.6697
16201199 15.7793
16201299 15.839
16201399 15.9383
16201499 16.0139
16201599 15.9154
16201699 15.7885
16201799 15.6617
16201899 15.6008
16201999 15.5213
16202099 15.4727
16202199 15.518
16202299 15.6035
16202399 15.708
16202499 15.7561
16202599 15.8273
16202699 15.928
16202799 16.0012
16202899 15.969
16202999 15.8535
16203099 15.7485
16203199 15.6458
16203299 15.64
16203399 15.6217
16203499 15.5363
16203599 15.4972
16203699 15.4715
16203799 15.3832
16203899 15.2951
16203999 15.1708
16204099 15.0812
16204199 15.072
16204299 15.1583
16204399 15.1555
16204499 15.2305
16204599 15.3259
16204699 15.3497
16204799 15.2746
16204899 15.1626
16204999 15.0352
16205099 14.949
16205199 14.8735
16205299 14.7809
16205399 14.6692
16205499 14.56
16205599 14.4578
16205699 14.3532
16205799 14.31
16205899 14.3178
16205999 14.4124
16206099 14.5131
16206199 14.6269
16206299 14.7178
16206399 14.7246
16206499 14.7694
16206599 14.7099
16206699 14.5916
16206799 14.4766
16206899 14.377
16206999 14.2748
16207099 14.1961
16207199 14.159
16207299 14.1868
16207399 14.2195
16207499 14.239
16207599 14.2489
16207699 14.257
16207799 14.303
16207899 14.3554
16207999 14.4204
16208099 14.5239
16208199 14.6386
16208299 14.7502
16208399 14.8698
16208499 14.9786
16208599 15.0769
16208699 14.9878
16208799 14.9171
16208899 14.9008
16208999 14.9798
16209099 15.0939
16209199 15.2204
16209299 15.3386
16209399 15.4361
16209499 15.5302
16209599 15.6569
16209699 15.774
16209799 15.8905
16209899 16.0066
16209999 16.0973
16210099 16.1841
16210199 16.2574
16210299 16.27
16210399 16.3085
16210499 16.404
16210599 16.5124
16210699 16.63
16210799 16.6966
16210899 16.8004
16210999 16.8484
16211099 16.8713
16211199 16.9166
16211299 17.0173
16211399 17.1064
16211499 17.1217
16211599 16.9899
16211699 16.8751
16211799 16.8376
16211899 16.8167
16211999 16.7328
16212099 16.6972
16212199 16.6051
16212299 16.5977
16212399 16.5311
16212499 16.4358
16212599 16.3481
16212699 16.3189
16212799 16.4033
16212899 16.4998
16212999 16.5232
16213099 16.4525
16213199 16.3303
16213299 16.1927
16213399 16.0898
16213499 15.9539
16213599 15.8181
16213699 15.7095
16213799 15.5782
16213899 15.4929
16213999 15.4174
16214099 15.3564
16214199 15.3025
16214299 15.306
16214399 15.2598
16214499 15.1693
16214599 15.0594
16214699 15.0359
16214799 15.1654
16214899 15.2928
16214999 15.3519
16215099 15.2648
16215199 15.2584
16215299 15.1762
16215399 15.0431
16215499 14.9177
16215599 14.8277
16215699 14.781
16215799 14.7759
16215899 14.7573
16215999 14.8161
16216099 14.9171
16216199 15.0098
16216299 15.1431
16216399 15.1967
16216499 15.1092
16216599 15.0122
16216699 14.985
16216799 15.0351
16216899 15.1189
16216999 15.1841
16217099 15.311
16217199 15.428
16217299 15.5441
16217399 15.6697
16217499 15.7765
16217599 15.8385
16217699 15.9492
16217799 16.0283
16217899 16.0462
16217999 16.0772
16218099 16.0661
16218199 16.0722
16218299 16.0206
16218399 15.9005
16218499 15.7967
16218599 15.6694
16218699 15.602
16218799 15.4837
16218899 15.4163
16218999 15.4633
16219099 15.38
16219199 15.2512
16219299 15.1377
16219399 15.0598
16219499 14.9511
16219599 14.8256
16219699 14.7627
16219799 14.8525
16219899 14.9546
16219999 15.0692
16220099 15.1143
16220199 15.092
16220299 15.0493
16220399 14.9292
16220499 14.8241
16220599 14.7113
16220699 14.6352
16220799 14.5628
16220899 14.5096
16220999 14.5275
16221099 14.6162
16221199 14.7392
16221299 14.8542
16221399 14.9831
16221499 14.9684
16221599 14.8561
16221699 14.7581
16221799 14.6927
16221899 14.6102
16221999 14.5073
16222099 14.4045
16222199 14.37
16222299 14.4028
16222399 14.3067
16222499 14.2146
16222599 14.1024
16222699 14.0016
16222799 13.9105
16222899 13.8499
16222999 13.7668
16223099 13.7028
16223199 13.6931
16223299 13.7685
16223399 13.8444
16223499 13.8933
16223599 13.8337
16223699 13.7588
16223799 13.673
16223899 13.561
16223999 13.5511
16224099 13.5348
16224199 13.5242
16224299 13.5628
16224399 13.6052
16224499 13.518
16224599 13.4058
16224699 13.3009
16224799 13.2336
16224899 13.2742
16224999 13.3759
16225099 13.5261
16225199 13.6214
16225299 13.6285
16225399 13.5835
16225499 13.5903
16225599 13.722
16225699 13.8091
16225799 13.9318
16225899 13.9845
16225999 14.0203
16226099 14.0115
16226199 13.9763
16226299 13.8749
16226399 13.7922
16226499 13.7305
16226599 13.6698
16226699 13.5607
16226799 13.4857
16226899 13.4861
16226999 13.3907
16227099 13.2767
16227199 13.1703
16227299 13.125
16227399 13.1266
16227499 13.1436
16227599 13.181
16227699 13.1979
16227799 13.1785
16227899 13.1985
16227999 13.194
16228099 13.2919
16228199 13.4218
16228299 13.5345
16228399 13.5911
16228499 13.6021
16228599 13.7219
16228699 13.8434
16228799 13.8728
16228899 13.9095
16228999 14.0332
16229099 14.1618
16229199 14.1877
16229299 14.1779
16229399 14.2921
16229499 14.4244
16229599 14.5582
16229699 14.6799
16229799 14.789
16229899 14.8856
16229999 15.0085
16230099 15.0372
16230199 14.9843
16230299 14.9377
16230399 14.9057
16230499 14.7809
16230599 14.6607
16230699 14.5426
16230799 14.4227
16230899 14.3401
16230999 14.2988
16231099 14.2794
16231199 14.3128
16231299 14.3288
16231399 14.3866
16231499 14.5029
16231599 14.6131
16231699 14.6617
16231799 14.5577
16231899 14.5057
16231999 14.4662
16232099 14.3749
16232199 14.2815
16232299 14.1739
16232399 14.0555
16232499 13.9682
16232599 13.8619
16232699 13.7798
16232799 13.7116
16232899 13.596
16232999 13.5886
16233099 13.6795
16233199 13.7699
16233299 13.791
16233399 13.7295
16233499 13.644
16233599 13.5394
16233699 13.4599
16233799 13.3501
16233899 13.2654
16233999 13.1693
16234099 13.0877
16234199 13.1304
16234299 13.249
16234399 13.3884
16234499 13.4883
16234599 13.6257
16234699 13.7728
16234799 13.908
16234899 14.0432
16234999 14.1162
16235099 14.1351
16235199 14.18
16235299 14.2618
16235399 14.2997
16235499 14.4086
16235599 14.5248
16235699 14.6665
16235799 14.789
16235899 14.8794
16235999 14.8903
16236099 14.9124
16236199 14.8857
16236299 14.7857
16236399 14.819
16236499 14.9414
16236599 15.0292
16236699 15.0709
16236799 15.1575
16236899 15.2761
16236999 15.4
16237099 15.4721
16237199 15.5359
16237299 15.6173
16237399 15.7393
16237499 15.8448
16237599 15.8923
16237699 15.8902
16237799 15.8039
16237899 15.7548
16237999 15.7367
16238099 15.749
16238199 15.7628
16238299 15.6535
16238399 15.5753
16238499 15.5065
16238599 15.5495
16238699 15.6173
16238799 15.6872
16238899 15.6747
16238999 15.6752
16239099 15.6879
16239199 15.7302
16239299 15.7046
16239399 15.6198
16239499 15.5011
16239599 15.392
16239699 15.3136
16239799 15.2958
16239899 15.2264
16239999 15.1292
16240099 15.0296
16240199 14.9421
16240299 14.9864
16240399 15.0599
16240499 15.0559
16240599 14.9325
16240699 14.8294
16240799 14.7144
16240899 14.7377
16240999 14.8398
16241099 14.8704
16241199 14.9693
16241299 15.0853
16241399 15.2038
16241499 15.2911
16241599 15.346
16241699 15.4143
16241799 15.4679
16241899 15.4187
16241999 15.4727
16242099 15.5823
16242199 15.6472
16242299 15.7674
16242399 15.7668
16242499 15.6352
16242599 15.5389
16242699 15.4094
16242799 15.2821
16242899 15.1602
16242999 15.0325
16243099 14.9215
16243199 14.8598
16243299 14.805
16243399 14.8769
16243499 14.9402
16243599 15.0177
16243699 15.1013
16243799 15.1239
16243899 15.1117
16243999 15.1315
16244099 15.2035
16244199 15.3071
16244299 15.4319
16244399 15.5363
16244499 15.6413
16244599 15.7034
16244699 15.7684
16244799 15.7633
16244899 15.6652
16244999 15.6082
16245099 15.569
16245199 15.5124
16245299 15.4933
16245399 15.3961
16245499 15.3183
16245599 15.2924
16245699 15.1688
16245799 15.0404
16245899 14.9467
16245999 14.8205
16246099 14.7717
16246199 14.6714
16246299 14.5913
16246399 14.5288
16246499 14.4297
16246599 14.3731
16246699 14.3926
16246799 14.4392
16246899 14.4866
16246999 14.4581
16247099 14.3623
16247199 14.252
16247299 14.1385
16247399 14.068
16247499 14.0876
16247599 14.0838
16247699 14.0924
16247799 14.1232
16247899 14.1791
16247999 14.0912
16248099 13.9769
16248199 13.8649
16248299 13.7744
16248399 13.6782
16248499 13.5762
16248599 13.4932
16248699 13.4252
16248799 13.3307
16248899 13.2324
16248999 13.1379
16249099 13.0645
16249199 13.0202
16249299 12.9958
16249399 13.0208
16249499 13.044
16249599 13.0308
16249699 13.0153
16249799 13.0352
16249899 12.9605
16249999 12.8687
16250099 12.7798
16250199 12.7282
16250299 12.6329
16250399 12.5561
16250499 12.4617
16250599 12.4176
16250699 12.4122
16250799 12.4726
16250899 12.597
16250999 12.7331
16251099 12.7638
16251199 12.7061
16251299 12.68
16251399 12.7029
16251499 12.7244
16251599 12.7853
16251699 12.8721
16251799 12.8892
16251899 12.9842
16251999 12.9391
16252099 12.8389
16252199 12.7387
16252299 12.6983
16252399 12.7009
16252499 12.6234
16252599 12.583
16252699 12.4913
16252799 12.5088
16252899 12.5513
16252999 12.6566
16253099 12.7763
16253199 12.9025
16253299 12.9774
16253399 12.9448
16253499 12.8831
16253599 12.8131
16253699 12.8727
16253799 12.9046
16253899 12.9026
16253999 12.867
16254099 12.8226
16254199 12.7865
16254299 12.7688
16254399 12.7872
16254499 12.8292
16254599 12.8132
16254699 12.8642
16254799 12.9493
16254899 13.0703
16254999 13.2065
16255099 13.3322
16255199 13.4664
16255299 13.5646
16255399 13.6746
16255499 13.8033
16255599 13.841
16255699 13.9473
16255799 14.067
16255899 14.1899
16255999 14.29
16256099 14.3486
16256199 14.4215
16256299 14.4523
16256399 14.5329
16256499 14.6512
16256599 14.6836
16256699 14.7914
16256799 14.9123
16256899 15.029
16256999 15.0607
16257099 15.0963
16257199 15.106
16257299 15.0432
16257399 15.048
16257499 14.9916
16257599 14.9794
16257699 15.0134
16257799 15.0025
16257899 14.9667
16257999 14.956
16258099 15.02
16258199 15.0753
16258299 15.0593
16258399 15.0455
16258499 14.9723
16258599 14.8521
16258699 14.733
16258799 14.6068
16258899 14.5574
16258999 14.5324
16259099 14.5495
16259199 14.6706
16259299 14.7936
16259399 14.8885
16259499 15.0079
16259599 15.0863
16259699 15.1742
16259799 15.3006
16259899 15.4063
16259999 15.4085
16260099 15.4586
16260199 15.5534
16260299 15.6254
16260399 15.6334
16260499 15.6023
16260599 15.6826
16260699 15.728
16260799 15.7218
16260899 15.8428
16260999 15.8983
16261099 15.8992
16261199 15.8628
16261299 15.8308
16261399 15.7825
16261499 15.7833
16261599 15.873
16261699 15.9472
16261799 16.0247
16261899 16.109
16261999 16.1945
16262099 16.2899
16262199 16.4012
16262299 16.4417
16262399 16.4963
16262499 16.5847
16262599 16.6463
16262699 16.7316
16262799 16.8237
16262899 16.8286
16262999 16.8342
16263099 16.9133
16263199 17.0273
16263299 17.0747
16263399 17.034
16263499 16.9559
16263599 16.8069
16263699 16.704
16263799 16.5751
16263899 16.4431
16263999 16.3339
16264099 16.2464
16264199 16.1323
16264299 16.0057
16264399 15.8799
16264499 15.7498
16264599 15.6514
16264699 15.5995
16264799 15.6126
16264899 15.6528
16264999 15.6856
16265099 15.6042
16265199 15.5738
16265299 15.5409
16265399 15.4215
16265499 15.3713
16265599 15.3256
16265699 15.2115
16265799 15.097
16265899 14.9732
16265999 14.8547
16266099 14.7394
16266199 14.6319
16266299 14.5456
16266399 14.448
16266499 14.3702
16266599 14.3107
16266699 14.2339
16266799 14.1742
16266899 14.0943
16266999 14.1147
16267099 14.2009
16267199 14.3104
16267299 14.431
16267399 14.5326
16267499 14.5138
16267599 14.4239
16267699 14.4468
16267799 14.444
16267899 14.4044
16267999 14.3276
16268099 14.2946
16268199 14.3388
16268299 14.421
16268399 14.484
16268499 14.6111
16268599 14.7151
16268699 14.7967
16268799 14.8998
16268899 14.98
16268999 14.9887
16269099 15.0715
16269199 15.1088
16269299 15.1011
16269399 15.1446
16269499 15.1768
16269599 15.11
16269699 15.0895
16269799 15.0809
16269899 15.0433
16269999 15.028
16270099 15.1104
16270199 15.1768
16270299 15.2772
16270399 15.3459
16270499 15.4687
16270599 15.5569
16270699 15.6472
16270799 15.6952
16270899 15.6474
16270999 15.5505
16271099 15.4688
16271199 15.3851
16271299 15.3183
16271399 15.2001
16271499 15.0992
16271599 14.9845
16271699 14.8957
16271799 14.9244
16271899 14.9937
16271999 15.0543
16272099 15.1503
16272199 15.2811
16272299 15.3989
16272399 15.4966
16272499 15.5208
16272599 15.5614
16272699 15.6445
16272799 15.7567
16272899 15.8218
16272999 15.8786
16273099 15.8665
16273199 15.8351
16273299 15.8052
16273399 15.7832
16273499 15.7658
16273599 15.7022
16273699 15.5723
16273799 15.4858
16273899 15.4698
16273999 15.4181
16274099 15.3077
16274199 15.2226
16274299 15.1404
16274399 15.0179
16274499 14.936
16274599 14.927
16274699 14.8675
16274799 14.7432
16274899 14.6264
16274999 14.5271
16275099 14.4488
16275199 14.4617
16275299 14.493
16275399 14.4789
16275499 14.3931
16275599 14.3527
16275699 14.416
16275799 14.5371
16275899 14.6182
16275999 14.6803
16276099 14.7662
16276199 14.834
16276299 14.9445
16276399 15.0681
16276499 15.1625
16276599 15.1911
16276699 15.2771
16276799 15.4072
16276899 15.5258
16276999 15.6414
16277099 15.6911
16277199 15.6408
16277299 15.5635
16277399 15.5271
16277499 15.5918
16277599 15.6236
16277699 15.6529
16277799 15.7482
16277899 15.8165
16277999 15.8899
16278099 15.9108
16278199 15.824
16278299 15.7202
16278399 15.6398
16278499 15.555
16278599 15.4675
16278699 15.3404
16278799 15.2938
16278899 15.2146
16278999 15.096
16279099 14.9761
16279199 14.862
16279299 14.7473
16279399 14.653
16279499 14.583
16279599 14.5758
16279699 14.6174
16279799 14.6366
16279899 14.6437
16279999 14.6931
16280099 14.7463
16280199 14.7719
16280299 14.8674
16280399 14.9493
16280499 15.0332
16280599 15.151
16280699 15.2613
16280799 15.2988
16280899 15.1852
16280999 15.0642
16281099 14.9383
16281199 14.8582
16281299 14.8942
16281399 14.9383
16281499 14.8926
16281599 14.7746
16281699 14.6557
16281799 14.5396
16281899 14.4494
16281999 14.4654
16282099 14.4882
16282199 14.3741
16282299 14.2986
16282399 14.3423
16282499 14.4562
16282599 14.5808
16282699 14.6858
16282799 14.7974
16282899 14.8138
16282999 14.9055
16283099 14.8733
16283199 14.7903
16283299 14.6694
16283399 14.5901
16283499 14.4763
16283599 14.4004
16283699 14.3198
16283799 14.3348
16283899 14.3069
16283999 14.2032
16284099 14.0911
16284199 14.0954
16284299 14.1992
16284399 14.2951
16284499 14.3499
16284599 14.4816
16284699 14.5613
16284799 14.5663
16284899 14.5076
16284999 14.5309
16285099 14.6557
16285199 14.7804
16285299 14.8998
16285399 15.0159
16285499 15.0734
16285599 15.1178
16285699 15.1853
16285799 15.16
16285899 15.1362
16285999 15.0854
16286099 14.9701
16286199 14.9503
16286299 14.8686
16286399 14.8201
16286499 14.8145
16286599 14.8148
16286699 14.8507
16286799 14.9878
16286899 15.1021
16286999 15.1494
16287099 15.1082
16287199 15.1217
16287299 15.1858
16287399 15.2338
16287499 15.3159
16287599 15.379
16287699 15.3379
16287799 15.2187
16287899 15.1128
16287999 14.9967
16288099 14.8684
16288199 14.7461
16288299 14.6929
16288399 14.6704
16288499 14.6695
16288599 14.6361
16288699 14.5195
16288799 14.4077
16288899 14.3159
16288999 14.325
16289099 14.3363
16289199 14.3886
16289299 14.4543
16289399 14.5737
16289499 14.5546
16289599 14.5214
16289699 14.4501
16289799 14.3402
16289899 14.2352
16289999 14.1614
16290099 14.1815
16290199 14.2818
16290299 14.3615
16290399 14.4689
16290499 14.6059
16290599 14.7133
16290699 14.7858
16290799 14.7828
16290899 14.835
16290999 14.9498
16291099 15.0787
16291199 15.1621
16291299 15.1895
16291399 15.2308
16291499 15.3085
16291599 15.332
16291699 15.3206
16291799 15.3905
16291899 15.4449
16291999 15.4188
16292099 15.5222
16292199 15.645
16292299 15.7667
16292399 15.8798
16292499 16.0015
16292599 16.1105
16292699 16.2101
16292799 16.2868
16292899 16.4101
16292999 16.4473
16293099 16.4333
16293199 16.3176
16293299 16.1916
16293399 16.0837
16293499 15.9476
16293599 15.8394
16293699 15.7166
16293799 15.6236
16293899 15.5856
16293999 15.6257
16294099 15.6663
16294199 15.6595
16294299 15.5227
16294399 15.5206
16294499 15.5543
16294599 15.5077
16294699 15.3846
16294799 15.2982
16294899 15.2156
16294999 15.093
16295099 15.0045
16295199 14.893
16295299 14.7739
16295399 14.6983
16295499 14.5942
16295599 14.4651
16295699 14.3768
16295799 14.4582
16295899 14.537
16295999 14.6543
16296099 14.7872
16296199 14.8968
16296299 15.0158
16296399 15.0792
16296499 15.1418
16296599 15.1164
16296699 15.1246
16296799 15.1051
16296899 15.0632
16296999 14.9438
16297099 14.8653
16297199 14.9412
16297299 15.0136
16297399 15.138
16297499 15.2615
16297599 15.3742
16297699 15.4449
16297799 15.5056
16297899 15.4092
16297999 15.3582
16298099 15.2899
16298199 15.1803
16298299 15.0872
16298399 15.0242
16298499 14.9433
16298599 14.8444
16298699 14.7351
16298799 14.6404
16298899 14.5226
16298999 14.4668
16299099 14.4842
16299199 14.5118
16299299 14.5744
16299399 14.5842
16299499 14.5678
16299599 14.54
16299699 14.56
16299799 14.685
16299899 14.721
16299999 14.7073
16300099 14.7789
16300199 14.8944
16300299 14.9797
16300399 15.0677
16300499 15.0309
16300599 15.0655
16300699 15.1026
16300799 15.008
16300899 14.9918
16300999 15.0878
16301099 15.1033
16301199 15.0526
16301299 14.9324
16301399 14.8263
16301499 14.7379
16301599 14.6984
16301699 14.6018
16301799 14.4809
16301899 14.3621
16301999 14.2477
16302099 14.1694
16302199 14.1373
16302299 14.1137
16302399 14.1077
16302499 14.0246
16302599 14.005
16302699 14.1244
16302799 14.2584
16302899 14.3637
16302999 14.3789
16303099 14.3406
16303199 14.3554
16303299 14.2737
16303399 14.2011
16303499 14.117
16303599 14.1146
16303699 14.0602
16303799 14.0534
16303899 14.1541
16303999 14.1579
16304099 14.06
16304199 13.957
16304299 13.9266
16304399 14.0042
16304499 14.0644
16304599 14.1899
16304699 14.2757
16304799 14.3758
16304899 14.4157
16304999 14.3673
16305099 14.2904
16305199 14.2045
16305299 14.1244
16305399 14.0045
16305499 13.9263
16305599 13.8832
16305699 13.8268
16305799 13.8748
16305899 13.7714
16305999 13.6629
16306099 13.6142
16306199 13.6296
16306299 13.6528
16306399 13.7153
16306499 13.6905
16306599 13.6129
16306699 13.5368
16306799 13.4298
16306899 13.3117
16306999 13.2183
16307099 13.2222
16307199 13.2328
16307299 13.3604
16307399 13.4568
16307499 13.5538
16307599 13.6005
16307699 13.5531
16307799 13.4652
16307899 13.359
16307999 13.4043
16308099 13.5356
16308199 13.6637
16308299 13.7896
16308399 13.9235
16308499 14.0072
16308599 14.1249
16308699 14.225
16308799 14.3112
16308899 14.4079
16308999 14.5464
16309099 14.6608
16309199 14.7641
16309299 14.8765
16309399 14.9219
16309499 15.0058
16309599 15.0956
16309699 15.0822
16309799 15.0219
16309899 14.9684
16309999 15.0212
16310099 15.006
16310199 14.9878
16310299 14.8904
16310399 14.8677
16310499 14.8714
16310599 14.8429
16310699 14.792
16310799 14.8276
16310899 14.903
16310999 15.0335
16311099 15.1164
16311199 15.0877
16311299 14.9612
16311399 14.867
16311499 14.7654
16311599 14.6484
16311699 14.5405
16311799 14.5261
16311899 14.4297
16311999 14.3345
16312099 14.2726
16312199 14.1874
16312299 14.1612
16312399 14.1742
16312499 14.2073
16312599 14.1326
16312699 14.2029
16312799 14.2902
16312899 14.3217
16312999 14.2964
16313099 14.2713
16313199 14.2281
16313299 14.174
16313399 14.155
16313499 14.0348
16313599 13.949
16313699 13.93
16313799 13.9755
16313899 13.9989
16313999 14.0428
16314099 13.9563
16314199 13.867
16314299 13.7544
16314399 13.6455
16314499 13.5477
16314599 13.4454
16314699 13.3839
16314799 13.4
16314899 13.3568
16314999 13.2464
16315099 13.1434
16315199 13.0609
16315299 13.021
16315399 12.9358
16315499 12.8665
16315599 12.8847
16315699 12.9751
16315799 13.0242
16315899 12.9605
16315999 12.8918
16316099 12.8428
16316199 12.8087
16316299 12.7898
16316399 12.7061
16316499 12.7198
16316599 12.7726
16316699 12.7301
16316799 12.7228
16316899 12.6523
16316999 12.5557
16317099 12.4622
16317199 12.4011
16317299 12.3479
16317399 12.2939
16317499 12.3746
16317599 12.5089
16317699 12.573
16317799 12.6923
16317899 12.8434
16317999 12.9615
16318099 13.0971
16318199 13.1963
16318299 13.3481
16318399 13.4313
16318499 13.3691
16318599 13.2553
16318699 13.1627
16318799 13.0983
16318899 12.9942
16318999 12.9854
16319099 13.0207
16319199 13.0611
16319299 13.0446
16319399 13.1136
16319499 13.2549
16319599 13.3764
16319699 13.441
16319799 13.4596
16319899 13.5271
16319999 13.6395
16320099 13.7424
16320199 13.8487
16320299 13.9601
16320399 14.0588
16320499 14.1407
16320599 14.1102
16320699 14.0142
16320799 13.9538
16320899 14.0001
16320999 14.0076
16321099 14.0064
16321199 14.0456
16321299 14.1394
16321399 14.2681
16321499 14.4007
16321599 14.5119
16321699 14.505
16321799 14.5309
16321899 14.4521
16321999 14.3552
16322099 14.2969
16322199 14.3615
16322299 14.4096
16322399 14.5109
16322499 14.6074
16322599 14.6946
16322699 14.784
16322799 14.8586
16322899 14.8883
16322999 14.9301
16323099 14.9647
16323199 14.914
16323299 14.9412
16323399 15.055
16323499 15.1703
16323599 15.2922
16323699 15.3366
16323799 15.3927
16323899 15.3956
16323999 15.4104
16324099 15.4381
16324199 15.511
16324299 15.5938
16324399 15.6737
16324499 15.7575
16324599 15.7481
16324699 15.7201
16324799 15.6721
16324899 15.6439
16324999 15.6572
16325099 15.6731
16325199 15.7306
16325299 15.7949
16325399 15.8172
16325499 15.8598
16325599 15.9499
16325699 16.0493
16325799 15.9982
16325899 15.8848
16325999 15.7868
16326099 15.7287
16326199 15.7415
16326299 15.8124
16326399 15.915
16326499 16.0143
16326599 16.0989
16326699 16.1926
16326799 16.2686
16326899 16.378
16326999 16.4279
16327099 16.4718
16327199 16.5714
16327299 16.6695
16327399 16.7736
16327499 16.7502
16327599 16.6886
16327699 16.5691
16327799 16.4583
16327899 16.53
16327999 16.614
16328099 16.7062
16328199 16.7613
16328299 16.8053
16328399 16.8819
16328499 16.97
16328599 17.0606
16328699 17.1644
16328799 17.0912
16328899 16.9663
16328999 16.8734
16329099 16.8469
16329199 16.8396
16329299 16.7493
16329399 16.618
16329499 16.5266
16329599 16.3998
16329699 16.2563
16329799 16.2069
16329899 16.1162
16329999 16.018
16330099 15.9904
16330199 16.0042
16330299 16.0671
16330399 16.0841
16330499 16.1026
16330599 16.0762
16330699 16.0862
16330799 16.0142
16330899 15.8858
16330999 15.9358
16331099 16.0075
16331199 16.0053
16331299 16.0685
16331399 16.1268
16331499 16.1705
16331599 16.2154
16331699 16.2661
16331799 16.3664
16331899 16.387
16331999 16.4373
16332099 16.3511
16332199 16.2964
16332299 16.3112
16332399 16.3344
16332499 16.3307
16332599 16.3522
16332699 16.3834
16332799 16.2498
16332899 16.1523
16332999 16.0548
16333099 16.0348
16333199 16.091
16333299 16.1441
16333399 16.1323
16333499 16.142
16333599 16.0407
16333699 15.9609
16333799 15.9346
16333899 15.8971
16333999 15.8565
16334099 15.768
16334199 15.7059
16334299 15.7376
16334399 15.642
16334499 15.5294
16334599 15.412
16334699 15.2951
16334799 15.1728
16334899 15.0873
16334999 15.0391
16335099 14.9273
16335199 14.8033
16335299 14.6828
16335399 14.6225
16335499 14.613
16335599 14.5687
16335699 14.4662
16335799 14.3446
16335899 14.2455
16335999 14.1798
16336099 14.1648
16336199 14.2078
16336299 14.325
16336399 14.4626
16336499 14.5801
16336599 14.7013
16336699 14.7889
16336799 14.7949
16336899 14.7895
16336999 14.7088
16337099 14.6951
16337199 14.7726
16337299 14.778
16337399 14.8747
16337499 14.9288
16337599 14.9508
16337699 15.0085
16337799 15.1245
16337899 15.2106
16337999 15.3223
16338099 15.3837
16338199 15.4949
16338299 15.5433
16338399 15.4964
16338499 15.422
16338599 15.3837
16338699 15.3199
16338799 15.2797
16338899 15.1986
16338999 15.2244
16339099 15.2875
16339199 15.3487
16339299 15.4171
16339399 15.5119
16339499 15.5936
16339599 15.7009
16339699 15.8118
16339799 15.8177
16339899 15.8157
16339999 15.7546
16340099 15.6909
16340199 15.663
16340299 15.5979
16340399 15.5263
16340499 15.3953
16340599 15.2877
16340699 15.1879
16340799 15.1829
16340899 15.2696
16340999 15.2507
16341099 15.172
16341199 15.1685
16341299 15.2517
16341399 15.2635
16341499 15.2228
16341599 15.2233
16341699 15.3219
16341799 15.4357
16341899 15.5342
16341999 15.6356
16342099 15.6486
16342199 15.6469
16342299 15.628
16342399 15.6699
16342499 15.7145
16342599 15.6766
16342699 15.7627
16342799 15.8702
16342899 15.8974
16342999 15.9053
16343099 15.8447
16343199 15.7077
16343299 15.6186
16343399 15.5114
16343499 15.5208
16343599 15.6238
16343699 15.7395
16343799 15.8402
16343899 15.9595
16343999 15.9848
16344099 16.05
16344199 16.1241
16344299 16.239
16344399 16.2177
16344499 16.1228
16344599 16.1247
16344699 16.1169
16344799 16.1087
16344899 16.1627
16344999 16.202
16345099 16.1437
16345199 16.0956
16345299 16.0676
16345399 15.9619
16345499 15.9598
16345599 15.9184
16345699 15.8318
16345799 15.7287
16345899 15.6116
16345999 15.494
16346099 15.372
16346199 15.3302
16346299 15.313
16346399 15.2718
16346499 15.2423
16346599 15.2307
16346699 15.2137
16346799 15.1988
16346899 15.2557
16346999 15.3919
16347099 15.4538
16347199 15.4851
16347299 15.5239
16347399 15.4812
16347499 15.3931
16347599 15.2671
16347699 15.1501
16347799 15.0626
16347899 14.9466
16347999 14.8496
16348099 14.7603
16348199 14.7869
16348299 14.9008
16348399 14.9825
16348499 15.0928
16348599 15.1369
16348699 15.1647
16348799 15.2015
16348899 15.2533
16348999 15.3542
16349099 15.4251
16349199 15.4135
16349299 15.4104
16349399 15.3452
16349499 15.2582
16349599 15.2557
16349699 15.1774
16349799 15.0601
16349899 14.9884
16349999 14.8984
16350099 14.8079
16350199 14.7513
16350299 14.6521
16350399 14.5546
16350499 14.4315
16350599 14.3977
16350699 14.434
16350799 14.418
16350899 14.4351
16350999 14.3589
16351099 14.4142
16351199 14.5175
16351299 14.5057
16351399 14.4016
16351499 14.33
16351599 14.2112
16351699 14.1092
16351799 13.9897
16351899 13.9164
16351999 13.916
16352099 13.9714
16352199 14.091
16352299 14.222
16352399 14.3099
16352499 14.2888
16352599 14.2738
16352699 14.4019
16352799 14.4905
16352899 14.5401
16352999 14.4956
16353099 14.3938
16353199 14.2932
16353299 14.1871
16353399 14.1045
16353499 14.0557
16353599 14.0912
16353699 14.1349
16353799 14.0994
16353899 14.0366
16353999 13.9231
16354099 13.8582
16354199 13.8593
16354299 13.8864
16354399 13.976
16354499 14.0064
16354599 14.0774
16354699 14.1447
16354799 14.1159
16354899 14.0827
16354999 14.0746
16355099 13.9685
16355199 13.849
16355299 13.7572
16355399 13.7546
16355499 13.7319
16355599 13.6684
16355699 13.5534
16355799 13.4497
16355899 13.3633
16355999 13.3515
16356099 13.3431
16356199 13.3795
16356299 13.4301
16356399 13.5556
16356499 13.5673
16356599 13.608
16356699 13.7356
16356799 13.8664
16356899 13.978
16356999 14.0952
16357099 14.0515
16357199 13.9473
16357299 13.831
16357399 13.7709
16357499 13.7317
16357599 13.6868
16357699 13.6815
16357799 13.7218
16357899 13.7816
16357999 13.905
16358099 14.042
16358199 14.1569
16358299 14.2151
16358399 14.3198
16358499 14.401
16358599 14.422
16358699 14.4277
16358799 14.5446
16358899 14.6808
16358999 14.8091
16359099 14.9456
16359199 15.0548
16359299 15.1813
16359399 15.2412
16359499 15.3253
16359599 15.4007
16359699 15.4265
16359799 15.3296
16359899 15.279
16359999 15.2544
16360099 15.2207
16360199 15.1109
16360299 15.0036
16360399 14.8764
16360499 14.7746
16360599 14.7003
16360699 14.6834
16360799 14.7399
16360899 14.7835
16360999 14.7805
16361099 14.7503
16361199 14.7604
16361299 14.8189
16361399 14.8394
16361499 14.883
16361599 14.9297
16361699 15.0386
16361799 15.0952
16361899 15.1561
16361999 15.1616
16362099 15.0476
16362199 14.9343
16362299 14.8275
16362399 14.7359
16362499 14.6257
16362599 14.5056
16362699 14.3779
16362799 14.2705
16362899 14.1586
16362999 14.1436
16363099 14.0725
16363199 13.9888
16363299 13.9199
16363399 13.9637
16363499 13.9819
16363599 13.8847
16363699 13.7799
16363799 13.7751
16363899 13.7242
16363999 13.6139
16364099 13.5064
16364199 13.4
16364299 13.3218
16364399 13.2676
16364499 13.3404
16364599 13.4715
16364699 13.5609
16364799 13.576
16364899 13.5554
16364999 13.5786
16365099 13.5705
16365199 13.6444
16365299 13.7353
16365399 13.8296
16365499 13.9572
16365599 14.0427
16365699 14.1052
16365799 14.1233
16365899 14.0303
16365999 13.9374
16366099 13.8247
16366199 13.7144
16366299 13.6104
16366399 13.5198
16366499 13.5197
16366599 13.5745
16366699 13.5863
16366799 13.6925
16366899 13.764
16366999 13.6984
16367099 13.6965
16367199 13.7839
16367299 13.8989
16367399 13.9827
16367499 14.0582
16367599 14.0752
16367699 14.0206
16367799 13.898
16367899 13.7786
16367999 13.7261
16368099 13.631
16368199 13.5848
16368299 13.6601
16368399 13.7641
16368499 13.8125
16368599 13.8107
16368699 13.8247
16368799 13.8525
16368899 13.9515
16368999 14.07
16369099 14.1805
16369199 14.223
16369299 14.1984
16369399 14.1622
16369499 14.1388
16369599 14.0908
16369699 14.0217
16369799 14.0549
16369899 14.1021
16369999 14.1131
16370099 14.0842
16370199 13.9754
16370299 13.8683
16370399 13.7637
16370499 13.6494
16370599 13.56
16370699 13.4868
16370799 13.4764
16370899 13.6034
16370999 13.6565
16371099 13.7239
16371199 13.7964
16371299 13.8578
16371399 13.7774
16371499 13.6694
16371599 13.5594
16371699 13.5185
16371799 13.5289
16371899 13.5751
16371999 13.4665
16372099 13.3535
16372199 13.2436
16372299 13.1682
16372399 13.111
16372499 13.0799
16372599 12.973
16372699 12.8696
16372799 12.7949
16372899 12.693
16372999 12.6025
16373099 12.5468
16373199 12.6014
16373299 12.6727
16373399 12.7238
16373499 12.7242
16373599 12.6897
16373699 12.5863
16373799 12.5747
16373899 12.6873
16373999 12.8214
16374099 12.8127
16374199 12.819
16374299 12.8455
16374399 12.948
16374499 13.0772
16374599 13.1453
16374699 13.2246
16374799 13.3336
16374899 13.4554
16374999 13.453
16375099 13.4243
16375199 13.3944
16375299 13.3675
16375399 13.417
16375499 13.4767
16375599 13.5803
16375699 13.6304
16375799 13.7359
16375899 13.7796
16375999 13.7935
16376099 13.8438
16376199 13.9089
16376299 13.924
16376399 13.8405
16376499 13.7283
16376599 13.6116
16376699 13.5159
16376799 13.3996
16376899 13.3901
16376999 13.3491
16377099 13.2644
16377199 13.1997
16377299 13.1074
16377399 13.1528
16377499 13.2233
16377599 13.3316
16377699 13.3544
16377799 13.4318
16377899 13.4821
16377999 13.5431
16378099 13.6776
16378199 13.7364
16378299 13.7379
16378399 13.737
16378499 13.7488
16378599 13.8747
16378699 13.9728
16378799 14.0735
16378899 14.1874
16378999 14.312
16379099 14.4165
16379199 14.442
16379299 14.4091
16379399 14.3501
16379499 14.2285
16379599 14.1091
16379699 14.097
16379799 14.1832
16379899 14.3212
16379999 14.4047
16380099 14.4158
16380199 14.3908
16380299 14.3097
16380399 14.2741
16380499 14.274
16380599 14.2596
16380699 14.2353
16380799 14.294
16380899 14.4175
16380999 14.5072
16381099 14.6269
16381199 14.6356
16381299 14.5693
16381399 14.555
16381499 14.6604
16381599 14.7387
16381699 14.7961
16381799 14.843
16381899 14.8841
16381999 14.9902
16382099 15.0544
16382199 15.1115
16382299 15.085
16382399 15.0191
16382499 14.9336
16382599 14.9361
16382699 15.0581
16382799 15.127
16382899 15.2377
16382999 15.3419
16383099 15.383
16383199 15.4315
16383299 15.4879
16383399 15.4844
16383499 15.4561
16383599 15.3281
16383699 15.2418
16383799 15.1259
16383899 14.9992
16383999 14.8878
16384099 14.8056
16384199 14.7075
16384299 14.5768
16384399 14.5038
16384499 14.4241
16384599 14.3096
16384699 14.2285
16384799 14.1202
16384899 14.0225
16384999 14.0128
16385099 14.0973
16385199 14.202
16385299 14.2776
16385399 14.3419
16385499 14.4282
16385599 14.3859
16385699 14.2861
16385799 14.2144
16385899 14.1148
16385999 14.0324
16386099 13.9289
16386199 13.8195
16386299 13.7084
16386399 13.6419
16386499 13.5633
16386599 13.4543
16386699 13.4487
16386799 13.5538
16386899 13.6733
16386999 13.7385
16387099 13.8179
16387199 13.7235
16387299 13.7264
16387399 13.8331
16387499 13.9428
16387599 14.0332
16387699 14.1084
16387799 14.1655
16387899 14.2904
16387999 14.3683
16388099 14.378
16388199 14.45
16388299 14.5687
16388399 14.5955
16388499 14.6095
16388599 14.6212
16388699 14.5985
16388799 14.6879
16388899 14.6459
16388999 14.5436
16389099 14.4643
16389199 14.483
16389299 14.5857
16389399 14.5797
16389499 14.5897
16389599 14.6574
16389699 14.7657
16389799 14.7971
16389899 14.7983
16389999 14.8672
16390099 14.9148
16390199 14.8846
16390299 14.7733
16390399 14.6621
16390499 14.566
16390599 14.5141
16390699 14.4215
16390799 14.3151
16390899 14.2274
16390999 14.1455
16391099 14.0526
16391199 13.9952
16391299 13.9777
16391399 13.8912
16391499 13.7822
16391599 13.7576
16391699 13.8606
16391799 13.8556
16391899 13.9096
16391999 14.0377
16392099 14.0217
16392199 13.9647
16392299 13.8919
16392399 13.7956
16392499 13.7152
16392599 13.6924
16392699 13.8081
16392799 13.8996
16392899 13.9039
16392999 13.9207
16393099 13.9012
16393199 13.9535
16393299 14.0606
16393399 14.0622
16393499 14.0893
16393599 14.1924
16393699 14.2911
16393799 14.2657
16393899 14.1979
16393999 14.1439
16394099 14.1042
16394199 13.9993
16394299 13.9007
16394399 13.7821
16394499 13.6839
16394599 13.6116
16394699 13.5455
16394799 13.4418
16394899 13.404
16394999 13.4345
16395099 13.5463
16395199 13.6407
16395299 13.6158
16395399 13.5679
16395499 13.466
16395599 13.399
16395699 13.2967
16395799 13.2769
16395899 13.2091
16395999 13.1634
16396099 13.135
16396199 13.2244
16396299 13.3417
16396399 13.4478
16396499 13.5633
16396599 13.6817
16396699 13.6872
16396799 13.6538
16396899 13.6084
16396999 13.5833
16397099 13.6463
16397199 13.6445
16397299 13.6225
16397399 13.5838
16397499 13.6155
16397599 13.7203
16397699 13.7534
16397799 13.6734
16397899 13.5781
16397999 13.4947
16398099 13.5444
16398199 13.6087
16398299 13.6334
16398399 13.5892
16398499 13.5422
16398599 13.5789
16398699 13.6352
16398799 13.552
16398899 13.4749
16398999 13.4518
16399099 13.5235
16399199 13.5759
16399299 13.6585
16399399 13.7189
16399499 13.7647
16399599 13.8707
16399699 13.9873
16399799 13.9843
16399899 13.9086
16399999 13.8117
16400099 13.7197
16400199 13.6387
16400299 13.567
16400399 13.4774
16400499 13.5455
16400599 13.5714
16400699 13.558
16400799 13.4701
16400899 13.3942
16400999 13.4281
16401099 13.3914
16401199 13.3566
16401299 13.426
16401399 13.4342
16401499 13.481
16401599 13.4696
16401699 13.5422
16401799 13.5794
16401899 13.4967
16401999 13.4531
16402099 13.5525
16402199 13.5697
16402299 13.6316
16402399 13.7093
16402499 13.694
16402599 13.7517
16402699 13.8388
16402799 13.9313
16402899 13.9104
16402999 13.8391
16403099 13.7381
16403199 13.6254
16403299 13.5765
16403399 13.4998
16403499 13.4714
16403599 13.4608
16403699 13.3801
16403799 13.3852
16403899 13.4067
16403999 13.5143
16404099 13.5908
16404199 13.6554
16404299 13.6484
16404399 13.6353
16404499 13.5406
16404599 13.5413
16404699 13.5853
16404799 13.6451
16404899 13.766
16404999 13.8103
16405099 13.8717
16405199 13.9596
16405299 14.0937
16405399 14.1716
16405499 14.1838
16405599 14.1758
16405699 14.2089
16405799 14.2702
16405899 14.3813
16405999 14.5019
16406099 14.6061
16406199 14.7294
16406299 14.7424
16406399 14.6466
16406499 14.5923
16406599 14.5768
16406699 14.5681
16406799 14.5768
16406899 14.526
16406999 14.4834
16407099 14.5898
16407199 14.7246
16407299 14.8444
16407399 14.9698
16407499 14.9844
16407599 15.0394
16407699 15.0694
16407799 15.2006
16407899 15.2854
16407999 15.3879
16408099 15.4912
16408199 15.5356
16408299 15.6359
16408399 15.6969
16408499 15.7629
16408599 15.7675
16408699 15.7994
16408799 15.8581
16408899 15.9016
16408999 15.9793
16409099 15.9989
16409199 16.0613
16409299 16.1696
16409399 16.2397
16409499 16.3208
16409599 16.378
16409699 16.419
16409799 16.4585
16409899 16.4422
16409999 16.5287
16410099 16.4744
16410199 16.3911
16410299 16.4263
16410399 16.3813
16410499 16.2566
16410599 16.1197
16410699 16.0339
16410799 15.9763
16410899 15.8779
16410999 15.7479
16411099 15.6319
16411199 15.5421
16411299 15.4692
16411399 15.3847
16411499 15.2645
16411599 15.2635
16411699 15.1975
16411799 15.0822
16411899 14.9805
16411999 14.9103
16412099 14.791
16412199 14.7009
16412299 14.6872
16412399 14.6428
16412499 14.5353
16412599 14.4882
16412699 14.4202
16412799 14.3161
16412899 14.2101
16412999 14.1712
16413099 14.2329
16413199 14.3206
16413299 14.2289
16413399 14.1899
16413499 14.2011
16413599 14.2068
16413699 14.3307
16413799 14.4515
16413899 14.5529
16413999 14.5562
16414099 14.5956
16414199 14.5919
16414299 14.5395
16414399 14.5313
16414499 14.5387
16414599 14.4935
16414699 14.4385
16414799 14.3926
16414899 14.4418
16414999 14.5457
16415099 14.5777
16415199 14.5845
16415299 14.5465
16415399 14.5969
16415499 14.7087
16415599 14.7861
16415699 14.7514
16415799 14.8558
16415899 14.814
16415999 14.7986
16416099 14.7981
16416199 14.825
16416299 14.8818
16416399 14.9763
16416499 15.0574
16416599 15.1191
16416699 15.2343
16416799 15.346
16416899 15.4546
16416999 15.5113
16417099 15.5909
16417199 15.6745
16417299 15.7466
16417399 15.7639
16417499 15.7442
16417599 15.7963
16417699 15.8607
16417799 15.9108
16417899 15.9449
16417999 16.0091
16418099 16.0826
16418199 16.1743
16418299 16.2461
16418399 16.3507
16418499 16.3874
16418599 16.4293
16418699 16.5365
16418799 16.6321
16418899 16.669
16418999 16.7033
16419099 16.8115
16419199 16.8523
16419299 16.8919
16419399 16.9319
16419499 16.9029
16419599 16.8732
16419699 16.7731
16419799 16.6946
16419899 16.6651
16419999 16.6846
16420099 16.6434
16420199 16.6358
16420299 16.7283
16420399 16.765
16420499 16.8408
16420599 16.9078
16420699 16.9937
16420799 16.983
16420899 16.8708
16420999 16.7337
16421099 16.6423
16421199 16.607
16421299 16.6206
16421399 16.561
16421499 16.5915
16421599 16.5963
16421699 16.5484
16421799 16.5154
16421899 16.4638
16421999 16.3558
16422099 16.2358
16422199 16.1142
16422299 16.0193
16422399 15.8932
16422499 15.7832
16422599 15.7173
16422699 15.6334
16422799 15.6003
16422899 15.4935
16422999 15.3667
16423099 15.2357
16423199 15.1287
16423299 15.1004
16423399 15.0583
16423499 15.0524
16423599 15.0778
16423699 15.1639
16423799 15.1555
16423899 15.0922
16423999 15.0666
16424099 14.9587
16424199 14.8448
16424299 14.7748
16424399 14.6965
16424499 14.6343
16424599 14.5856
16424699 14.5459
16424799 14.5482
16424899 14.566
16424999 14.6788
16425099 14.7924
16425199 14.8931
16425299 14.9472
16425399 14.9502
16425499 15.0142
16425599 15.0468
16425699 15.1249
16425799 15.2257
16425899 15.2961
16425999 15.3581
16426099 15.3301
16426199 15.2597
16426299 15.2769
16426399 15.2561
16426499 15.139
16426599 15.0875
16426699 15.1308
16426799 15.2277
16426899 15.3299
16426999 15.4101
16427099 15.4564
16427199 15.5499
16427299 15.457
16427399 15.3737
16427499 15.3621
16427599 15.3491
16427699 15.3688
16427799 15.4009
16427899 15.4202
16427999 15.3508
16428099 15.2733
16428199 15.1411
16428299 15.0231
16428399 14.9117
16428499 14.8226
16428599 14.7928
16428699 14.7815
16428799 14.8371
16428899 14.9688
16428999 15.085
16429099 15.1977
16429199 15.2703
16429299 15.3563
16429399 15.4252
16429499 15.4925
16429599 15.5458
16429699 15.6629
16429799 15.7474
16429899 15.8112
16429999 15.8697
16430099 15.9456
16430199 16.007
16430299 16.0936
16430399 16.1603
16430499 16.2427
16430599 16.262
16430699 16.2077
16430799 16.15
16430899 16.0499
16430999 15.9919
16431099 15.9274
16431199 15.7986
16431299 15.7145
16431399 15.6617
16431499 15.6296
16431599 15.6202
16431699 15.5168
16431799 15.5861
16431899 15.6922
16431999 15.7975
16432099 15.8271
16432199 15.7556
16432299 15.715
16432399 15.6157
16432499 15.5336
16432599 15.4115
16432699 15.3434
16432799 15.2329
16432899 15.1328
16432999 15.1702
16433099 15.1883
16433199 15.1076
16433299 15.0439
16433399 14.9582
16433499 14.8443
16433599 14.8349
16433699 14.8796
16433799 14.9338
16433899 14.9415
16433999 14.8466
16434099 14.7346
16434199 14.684
16434299 14.6994
16434399 14.7929
16434499 14.9123
16434599 15.036
16434699 15.0526
16434799 14.9978
16434899 14.9042
16434999 14.7753
16435099 14.6748
16435199 14.6762
16435299 14.7315
16435399 14.7582
16435499 14.8068
16435599 14.7299
16435699 14.6202
16435799 14.5427
16435899 14.4792
16435999 14.3805
16436099 14.3272
16436199 14.2749
16436299 14.1999
16436399 14.1363
16436499 14.163
16436599 14.1939
16436699 14.2271
16436799 14.284
16436899 14.3802
16436999 14.5115
16437099 14.6327
16437199 14.7248
16437299 14.8041
16437399 14.9188
16437499 14.9303
16437599 14.8571
16437699 14.7463
16437799 14.6392
16437899 14.5212
16437999 14.4117
16438099 14.3058
16438199 14.1925
16438299 14.0955
16438399 14.0368
16438499 14.009
16438599 14.1171
16438699 14.2389
16438799 14.3449
16438899 14.3269
16438999 14.3148
16439099 14.2342
16439199 14.1057
16439299 13.9923
16439399 14.0052
16439499 14.0339
16439599 14.1231
16439699 14.2
16439799 14.3273
16439899 14.3737
16439999 14.3591
16440099 14.4237
16440199 14.5226
16440299 14.6494
16440399 14.7137
16440499 14.7956
16440599 14.9042
16440699 15.0157
16440799 15.1031
16440899 15.152
16440999 15.2146
16441099 15.3293
16441199 15.3957
16441299 15.4149
16441399 15.4634
16441499 15.4359
16441599 15.4129
16441699 15.4966
16441799 15.6113
16441899 15.7146
16441999 15.7947
16442099 15.8267
16442199 15.8313
16442299 15.7615
16442399 15.6439
16442499 15.5345
16442599 15.4009
16442699 15.2635
16442799 15.2446
16442899 15.2698
16442999 15.1694
16443099 15.096
16443199 15.1248
16443299 15.1684
16443399 15.1857
16443499 15.1113
16443599 15.0073
16443699 14.9384
16443799 14.8548
16443899 14.7381
16443999 14.701
16444099 14.6931
16444199 14.6126
16444299 14.5161
16444399 14.4581
16444499 14.3369
16444599 14.2137
16444699 14.1307
16444799 14.0156
16444899 13.976
16444999 13.8675
16445099 13.8567
16445199 13.8581
16445299 13.8513
16445399 13.813
16445499 13.899
16445599 14.01
16445699 14.0515
16445799 14.0481
16445899 13.9722
16445999 13.8532
16446099 13.7511
16446199 13.7017
16446299 13.6358
16446399 13.5494
16446499 13.5044
16446599 13.5793
16446699 13.725
16446799 13.8379
16446899 13.9169
16446999 14.0023
16447099 14.1098
16447199 14.1993
16447299 14.2732
16447399 14.3489
16447499 14.4702
16447599 14.5462
16447699 14.5404
16447799 14.5749
16447899 14.6178
16447999 14.6727
16448099 14.7889
16448199 14.8062
16448299 14.8808
16448399 14.96
16448499 15.075
16448599 15.1681
16448699 15.2896
16448799 15.373
16448899 15.4236
16448999 15.419
16449099 15.3552
16449199 15.264
16449299 15.2929
16449399 15.3078
16449499 15.266
16449599 15.263
16449699 15.3603
16449799 15.4359
16449899 15.4201
16449999 15.4559
16450099 15.4384
16450199 15.3345
16450299 15.3079
16450399 15.355
16450499 15.4222
16450599 15.374
16450699 15.2554
16450799 15.1301
16450899 15.0184
16450999 14.9123
16451099 14.8048
16451199 14.7835
16451299 14.8185
16451399 14.9312
16451499 15.0295
16451599 15.1127
16451699 15.1516
16451799 15.1119
16451899 15.0742
16451999 15.0942
16452099 15.1851
16452199 15.2795
16452299 15.3675
16452399 15.3333
16452499 15.209
16452599 15.0763
16452699 14.9624
16452799 14.9061
16452899 14.8512
16452999 14.7819
16453099 14.6654
16453199 14.5633
16453299 14.4698
16453399 14.3631
16453499 14.3488
16453599 14.2997
16453699 14.1859
16453799 14.1879
16453899 14.2539
16453999 14.3625
16454099 14.4281
16454199 14.5059
16454299 14.6307
16454399 14.6399
16454499 14.5312
16454599 14.4242
16454699 14.3712
16454799 14.2799
16454899 14.247
16454999 14.2015
16455099 14.2296
16455199 14.3552
16455299 14.4515
16455399 14.4483
16455499 14.4211
16455599 14.3
16455699 14.187
16455799 14.0888
16455899 13.9991
16455999 13.8763
16456099 13.7673
16456199 13.6662
16456299 13.5523
16456399 13.44
16456499 13.5168
16456599 13.5834
16456699 13.5838
16456799 13.587
16456899 13.5954
16456999 13.7066
16457099 13.7494
16457199 13.7873
16457299 13.7892
16457399 13.7353
16457499 13.636
16457599 13.5857
16457699 13.5251
16457799 13.4672
16457899 13.4284
16457999 13.3192
16458099 13.2283
16458199 13.1232
16458299 13.0177
16458399 12.9495
16458499 12.9006
16458599 12.8678
16458699 12.7838
16458799 12.8497
16458899 12.9431
16458999 13.0336
16459099 13.1542
16459199 13.214
16459299 13.2249
16459399 13.1573
16459499 13.1032
16459599 13.1413
16459699 13.2703
16459799 13.3779
16459899 13.5271
16459999 13.5999
16460099 13.6732
16460199 13.779
16460299 13.815
16460399 13.7423
16460499 13.6891
16460599 13.5921
16460699 13.4997
16460799 13.4181
16460899 13.3226
16460999 13.2453
16461099 13.1917
16461199 13.1068
16461299 13.0215
16461399 12.939
16461499 12.9055
16461599 12.8067
16461699 12.723
16461799 12.7991
16461899 12.8723
16461999 12.9909
16462099 13.0094
16462199 12.9361
16462299 12.8417
16462399 12.866
16462499 12.9646
16462599 12.997
16462699 13.0114
16462799 12.9548
16462899 12.9121
16462999 12.9231
16463099 12.9364
16463199 12.8499
16463299 12.7561
16463399 12.7186
16463499 12.8325
16463599 12.9578
16463699 12.9502
16463799 12.911
16463899 12.9351
16463999 12.8924
16464099 12.9374
16464199 13.0111
16464299 13.0561
16464399 12.9846
16464499 12.9089
16464599 12.8832
16464699 12.8533
16464799 12.7681
16464899 12.675
16464999 12.6657
16465099 12.7294
16465199 12.7656
16465299 12.7665
16465399 12.7159
16465499 12.606
16465599 12.5215
16465699 12.5434
16465799 12.5646
16465899 12.5413
16465999 12.5106
16466099 12.5351
16466199 12.6198
16466299 12.7047
16466399 12.8333
16466499 12.9368
16466599 13.0426
16466699 13.0554
16466799 12.9945
16466899 12.9781
16466999 12.8699
16467099 12.8186
16467199 12.722
16467299 12.6143
16467399 12.5452
16467499 12.5441
16467599 12.4804
16467699 12.4
16467799 12.3279
16467899 12.2925
16467999 12.2023
16468099 12.1333
16468199 12.2496
16468299 12.4024
16468399 12.5334
16468499 12.4907
16468599 12.5065
16468699 12.577
16468799 12.6182
16468899 12.7348
16468999 12.8617
16469099 13.0128
16469199 13.141
16469299 13.2459
16469399 13.2856
16469499 13.3666
16469599 13.4928
16469699 13.5165
16469799 13.4652
16469899 13.3503
16469999 13.2656
16470099 13.236
16470199 13.2127
16470299 13.1416
16470399 13.0452
16470499 13.0082
16470599 12.912
16470699 12.8045
16470799 12.7139
16470899 12.6845
16470999 12.6988
16471099 12.6842
16471199 12.7998
16471299 12.9066
16471399 13.0249
16471499 13.0609
16471599 13.0869
16471699 13.1562
16471799 13.1619
16471899 13.1726
16471999 13.1044
16472099 13.0024
16472199 12.9529
16472299 12.9826
16472399 13.0995
16472499 13.2207
16472599 13.3606
16472699 13.4624
16472799 13.5812
16472899 13.6809
16472999 13.7586
16473099 13.7898
16473199 13.8374
16473299 13.8698
16473399 13.7901
16473499 13.6885
16473599 13.6283
16473699 13.539
16473799 13.4565
16473899 13.4738
16473999 13.4074
16474099 13.3769
16474199 13.27
16474299 13.1639
16474399 13.1367
16474499 13.0867
16474599 13.0776
16474699 13.1096
16474799 13.208
16474899 13.2666
16474999 13.2566
16475099 13.2933
16475199 13.4102
16475299 13.5243
16475399 13.5364
16475499 13.6072
16475599 13.6469
16475699 13.6165
16475799 13.5684
16475899 13.4691
16475999 13.4323
16476099 13.3624
16476199 13.2885
16476299 13.1865
16476399 13.1715
16476499 13.2527
16476599 13.3027
16476699 13.2246
16476799 13.222
16476899 13.2558
16476999 13.358
16477099 13.4034
16477199 13.5064
16477299 13.5596
16477399 13.5698
16477499 13.6636
16477599 13.7633
16477699 13.7157
16477799 13.5979
16477899 13.4912
16477999 13.4108
16478099 13.3388
16478199 13.2955
16478299 13.2447
16478399 13.2005
16478499 13.2132
16478599 13.2388
16478699 13.268
16478799 13.3547
16478899 13.4764
16478999 13.609
16479099 13.641
16479199 13.5944
16479299 13.5965
16479399 13.5009
16479499 13.5209
16479599 13.5885
16479699 13.5006
16479799 13.4596
16479899 13.3474
16479999 13.2527
16480099 13.1691
16480199 13.1127
16480299 13.023
16480399 12.9395
16480499 12.9124
16480599 12.912
16480699 12.9458
16480799 12.8749
16480899 12.7838
16480999 12.6807
16481099 12.6003
16481199 12.5269
16481299 12.4584
16481399 12.4894
16481499 12.5931
16481599 12.652
16481699 12.6546
16481799 12.6467
16481899 12.6627
16481999 12.6265
16482099 12.5365
16482199 12.4938
16482299 12.4947
16482399 12.5995
16482499 12.7491
16482599 12.8838
16482699 12.9712
16482799 13.0828
16482899 13.2102
16482999 13.3451
16483099 13.4704
16483199 13.5543
16483299 13.5668
16483399 13.4691
16483499 13.4735
16483599 13.6058
16483699 13.7138
16483799 13.8438
16483899 13.9305
16483999 13.967
16484099 14.0732
16484199 14.1574
16484299 14.2574
16484399 14.2388
16484499 14.3179
16484599 14.4186
16484699 14.4796
16484799 14.5018
16484899 14.6054
16484999 14.6854
16485099 14.7107
16485199 14.6481
16485299 14.5807
16485399 14.4987
16485499 14.5052
16485599 14.5578
16485699 14.547
16485799 14.5532
16485899 14.5876
16485999 14.6903
16486099 14.7955
16486199 14.8396
16486299 14.8625
16486399 14.8749
16486499 14.8865
16486599 14.8561
16486699 14.8505
16486799 14.8232
16486899 14.8024
16486999 14.7774
16487099 14.826
16487199 14.8086
16487299 14.6995
16487399 14.5929
16487499 14.6132
16487599 14.7014
16487699 14.8292
16487799 14.9328
16487899 15.0378
16487999 15.1138
16488099 15.0777
16488199 14.9817
16488299 14.8625
16488399 14.7465
16488499 14.62
16488599 14.5506
16488699 14.5565
16488799 14.5371
16488899 14.4878
16488999 14.4293
16489099 14.3286
16489199 14.2241
16489299 14.1191
16489399 14.0895
16489499 14.0169
16489599 13.9287
16489699 13.926
16489799 13.9706
16489899 13.9616
16489999 13.9628
16490099 13.9992
16490199 14.0693
16490299 14.1814
16490399 14.242
16490499 14.2102
16490599 14.139
16490699 14.1373
16490799 14.2591
16490899 14.3371
16490999 14.3924
16491099 14.3952
16491199 14.514
16491299 14.6296
16491399 14.7583
16491499 14.8617
16491599 14.8908
16491699 14.9964
16491799 15.0631
16491899 15.1885
16491999 15.2854
16492099 15.3404
16492199 15.4413
16492299 15.545
16492399 15.6564
16492499 15.7573
16492599 15.8649
16492699 15.9688
16492799 16.0065
16492899 16
16492999 16.0459
16493099 16.0472
16493199 16.1185
16493299 16.0832
16493399 15.9937
16493499 15.8939
16493599 15.8168
16493699 15.7838
16493799 15.8449
16493899 15.9547
16493999 15.9926
16494099 16.0001
16494199 15.9607
16494299 15.8632
16494399 15.7625
16494499 15.6403
16494599 15.5149
16494699 15.4302
16494799 15.3494
16494899 15.3156
16494999 15.2289
16495099 15.1555
16495199 15.0899
16495299 14.9964
16495399 14.9987
16495499 14.9687
16495599 14.9345
16495699 14.9431
16495799 14.9648
16495899 14.8389
16495999 14.7139
16496099 14.6953
16496199 14.5967
16496299 14.5763
16496399 14.5589
16496499 14.6692
16496599 14.7439
16496699 14.7312
16496799 14.6956
16496899 14.6528
16496999 14.6232
16497099 14.6355
16497199 14.636
16497299 14.6246
16497399 14.6026
16497499 14.5678
16497599 14.5663
16497699 14.465
16497799 14.3785
16497899 14.4123
16497999 14.5327
16498099 14.6097
16498199 14.7003
16498299 14.7263
16498399 14.7237
16498499 14.8088
16498599 14.9318
16498699 15.0633
16498799 15.1598
16498899 15.2733
16498999 15.341
16499099 15.4098
16499199 15.4933
16499299 15.5772
16499399 15.6926
16499499 15.7898
16499599 15.8658
16499699 15.8175
16499799 15.8075
16499899 15.795
16499999 15.715
16500099 15.6126
16500199 15.579
16500299 15.6437
16500399 15.7132
16500499 15.8115
16500599 15.8968
16500699 15.9213
16500799 15.9807
16500899 16.0663
16500999 16.174
16501099 16.2511
16501199 16.3142
16501299 16.4025
16501399 16.4131
16501499 16.3769
16501599 16.3627
16501699 16.3931
16501799 16.348
16501899 16.2571
16501999 16.1543
16502099 16.0443
16502199 15.9568
16502299 15.9512
16502399 16.0222
16502499 16.1247
16502599 16.1044
16502699 16.0537
16502799 16.0841
16502899 16.088
16502999 15.9901
16503099 15.9065
16503199 15.8068
16503299 15.8604
16503399 15.9586
16503499 16.0666
16503599 16.1779
16503699 16.2602
16503799 16.3424
16503899 16.3746
16503999 16.4479
16504099 16.5218
16504199 16.6254
16504299 16.7325
16504399 16.8148
16504499 16.9094
16504599 17.0077
16504699 17.0394
16504799 16.9805
16504899 16.8403
16504999 16.7078
16505099 16.5824
16505199 16.4498
16505299 16.3667
16505399 16.308
16505499 16.1963
16505599 16.0898
16505699 15.9498
16505799 15.9443
16505899 15.9964
16505999 15.9797
16506099 15.8772
16506199 15.8017
16506299 15.7456
16506399 15.619
16506499 15.5014
16506599 15.3814
16506699 15.2595
16506799 15.1369
16506899 15.1078
16506999 15.0832
16507099 14.967
16507199 14.9526
16507299 14.9952
16507399 14.9778
16507499 15.0035
16507599 15.0848
16507699 15.1814
16507799 15.3078
16507899 15.3288
16507999 15.3702
16508099 15.3296
16508199 15.2149
16508299 15.1006
16508399 14.9732
16508499 14.8922
16508599 14.9135
16508699 14.9382
16508799 14.9342
16508899 14.8724
16508999 14.7605
16509099 14.6925
16509199 14.6655
16509299 14.6599
16509399 14.7095
16509499 14.8329
16509599 14.8633
16509699 14.8379
16509799 14.818
16509899 14.8705
16509999 14.9342
16510099 14.9998
16510199 15.0152
16510299 14.9735
16510399 14.8649
16510499 14.7765
16510599 14.7617
16510699 14.7027
16510799 14.6054
16510899 14.5523
16510999 14.6391
16511099 14.6877
16511199 14.7179
16511299 14.654
16511399 14.5634
16511499 14.5609
16511599 14.6643
16511699 14.7718
16511799 14.8671
16511899 14.973
16511999 15.0238
16512099 15.0453
16512199 14.9725
16512299 14.9172
16512399 14.9757
16512499 15.0593
16512599 15.1001
16512699 15.0154
16512799 14.9012
16512899 14.8204
16512999 14.8029
16513099 14.7586
16513199 14.7093
16513299 14.6001
16513399 14.4805
16513499 14.3742
16513599 14.284
16513699 14.1785
16513799 14.1126
16513899 14.0288
16513999 14.0565
16514099 14.1911
16514199 14.326
16514299 14.4334
16514399 14.5194
16514499 14.5465
16514599 14.605
16514699 14.6231
16514799 14.659
16514899 14.6802
16514999 14.6001
16515099 14.4862
16515199 14.3725
16515299 14.2508
16515399 14.1928
16515499 14.16
16515599 14.1069
16515699 14.1021
16515799 14.1493
16515899 14.153
16515999 14.0756
16516099 14.0416
16516199 13.9367
16516299 13.891
16516399 13.7981
16516499 13.6921
16516599 13.6008
16516699 13.4929
16516799 13.4013
16516899 13.2948
16516999 13.1883
16517099 13.0869
16517199 13.1067
16517299 13.1046
16517399 13.0331
16517499 12.9536
16517599 12.8799
16517699 12.8092
16517799 12.7917
16517899 12.7171
16517999 12.6351
16518099 12.5481
16518199 12.4913
16518299 12.4823
16518399 12.4831
16518499 12.4292
16518599 12.433
16518699 12.4984
16518799 12.63
16518899 12.6509
16518999 12.6634
16519099 12.641
16519199 12.5586
16519299 12.5013
16519399 12.4204
16519499 12.3921
16519599 12.3451
16519699 12.386
16519799 12.5351
16519899 12.6681
16519999 12.7579
16520099 12.8316
16520199 12.9543
16520299 13.0176
16520399 12.983
16520499 12.8873
16520599 12.8863
16520699 12.9341
16520799 13.0068
16520899 13.1364
16520999 13.2589
16521099 13.399
16521199 13.5149
16521299 13.6403
16521399 13.7105
16521499 13.6843
16521599 13.6588
16521699 13.7394
16521799 13.8324
16521899 13.9263
16521999 14.0611
16522099 14.165
16522199 14.2303
16522299 14.2558
16522399 14.2164
16522499 14.1087
16522599 14.0131
16522699 13.8947
16522799 13.7841
16522899 13.719
16522999 13.6335
16523099 13.5726
16523199 13.5975
16523299 13.6068
16523399 13.6102
16523499 13.6392
16523599 13.674
16523699 13.642
16523799 13.5452
16523899 13.4587
16523999 13.3698
16524099 13.3308
16524199 13.3211
16524299 13.3823
16524399 13.4271
16524499 13.5408
16524599 13.4828
16524699 13.5672
16524799 13.608
16524899 13.6202
16524999 13.5963
16525099 13.507
16525199 13.45
16525299 13.36
16525399 13.2528
16525499 13.1521
16525599 13.0704
16525699 13.0358
16525799 12.9521
16525899 12.8774
16525999 12.832
16526099 12.7484
16526199 12.6935
16526299 12.8079
16526399 12.9129
16526499 12.9369
16526599 13.0616
16526699 13.208
16526799 13.3392
16526899 13.4401
16526999 13.5029
16527099 13.6133
16527199 13.7225
16527299 13.8475
16527399 13.8535
16527499 13.7889
16527599 13.7536
16527699 13.7375
16527799 13.6822
16527899 13.7567
16527999 13.7658
16528099 13.7475
16528199 13.685
16528299 13.7487
16528399 13.7315
16528499 13.6759
16528599 13.693
16528699 13.8217
16528799 13.9059
16528899 14.0182
16528999 14.0694
16529099 14.1545
16529199 14.2259
16529299 14.2075
16529399 14.1551
16529499 14.0803
16529599 13.9709
16529699 13.8778
16529799 13.8048
16529899 13.7439
16529999 13.7067
16530099 13.7637
16530199 13.8822
16530299 13.9591
16530399 13.9394
16530499 13.906
16530599 13.9299
16530699 14.0017
16530799 14.1177
16530899 14.1312
16530999 14.0962
16531099 14.0834
16531199 14.1904
16531299 14.2318
16531399 14.2447
16531499 14.2917
16531599 14.3841
16531699 14.4222
16531799 14.4232
16531899 14.4116
16531999 14.4027
16532099 14.4336
16532199 14.5199
16532299 14.4562
16532399 14.3593
16532499 14.2754
16532599 14.2244
16532699 14.13
16532799 14.1463
16532899 14.2108
16532999 14.321
16533099 14.3144
16533199 14.2217
16533299 14.2823
16533399 14.3865
16533499 14.4219
16533599 14.5264
16533699 14.6132
16533799 14.7234
16533899 14.7221
16533999 14.7276
16534099 14.7905
16534199 14.8469
16534299 14.8862
16534399 14.995
16534499 14.9775
16534599 14.8969
16534699 14.7698
16534799 14.6455
16534899 14.5391
16534999 14.4355
16535099 14.349
16535199 14.2696
16535299 14.2181
16535399 14.2786
16535499 14.3735
16535599 14.4385
16535699 14.494
16535799 14.4852
16535899 14.3921
16535999 14.387
16536099 14.4468
16536199 14.4662
16536299 14.4435
16536399 14.416
16536499 14.3632
16536599 14.3196
16536699 14.2195
16536799 14.1997
16536899 14.1829
16536999 14.2676
16537099 14.3515
16537199 14.3753
16537299 14.383
16537399 14.4162
16537499 14.4564
16537599 14.4831
16537699 14.4978
16537799 14.5393
16537899 14.5166
16537999 14.3995
16538099 14.3313
16538199 14.433
16538299 14.5425
16538399 14.6694
16538499 14.7995
16538599 14.9175
16538699 15.0393
16538799 15.1477
16538899 15.2125
16538999 15.2135
16539099 15.2084
16539199 15.1196
16539299 15.0172
16539399 14.8986
16539499 14.8465
16539599 14.8566
16539699 14.9823
16539799 15.1066
16539899 15.1812
16539999 15.2814
16540099 15.38
16540199 15.4672
16540299 15.3988
16540399 15.2968
16540499 15.1842
16540599 15.1534
16540699 15.2123
16540799 15.3117
16540899 15.4182
16540999 15.5118
16541099 15.5575
16541199 15.6127
16541299 15.731
16541399 15.7245
16541499 15.6331
16541599 15.5177
16541699 15.4031
16541799 15.3285
16541899 15.2839
16541999 15.2027
16542099 15.178
16542199 15.2667
16542299 15.3191
16542399 15.3449
16542499 15.2946
16542599 15.1686
16542699 15.0742
16542799 14.9525
16542899 14.8667
16542999 14.7458
16543099 14.6462
16543199 14.6291
16543299 14.53
16543399 14.4355
16543499 14.4262
16543599 14.4961
16543699 14.5616
16543799 14.5844
16543899 14.56
16543999 14.4476
16544099 14.5023
16544199 14.614
16544299 14.7458
16544399 14.8662
16544499 14.979
16544599 15.0116
16544699 15.0468
16544799 15.0986
16544899 15.1504
16544999 15.2294
16545099 15.3444
16545199 15.4253
16545299 15.4662
16545399 15.4457
16545499 15.4296
16545599 15.4318
16545699 15.3946
16545799 15.3144
16545899 15.1891
16545999 15.0981
16546099 15.0899
16546199 15.2079
16546299 15.2879
16546399 15.3061
16546499 15.4242
16546599 15.4769
16546699 15.4288
16546799 15.3417
16546899 15.2502
16546999 15.1252
16547099 15.1002
16547199 15.1216
16547299 15.1933
16547399 15.17
16547499 15.1896
16547599 15.1856
16547699 15.1728
16547799 15.1786
16547899 15.1392
16547999 15.1298
16548099 15.1708
16548199 15.2238
16548299 15.2501
16548399 15.1561
16548499 15.0391
16548599 14.9106
16548699 14.8212
16548799 14.7957
16548899 14.7424
16548999 14.6204
16549099 14.5133
16549199 14.4328
16549299 14.3141
16549399 14.2035
16549499 14.21
16549599 14.1614
16549699 14.1831
16549799 14.2823
16549899 14.4116
16549999 14.4109
16550099 14.3052
16550199 14.1833
16550299 14.1048
16550399 14.0401
16550499 14.0446
16550599 13.9626
16550699 13.8499
16550799 13.7546
16550899 13.6901
16550999 13.573
16551099 13.5093
16551199 13.4652
16551299 13.4442
16551399 13.4078
16551499 13.2969
16551599 13.2974
16551699 13.3104
16551799 13.2748
16551899 13.2453
16551999 13.131
16552099 13.0308
16552199 12.9898
16552299 12.9427
16552399 12.8513
16552499 12.8544
16552599 12.9388
16552699 12.953
16552799 12.9147
16552899 12.8281
16552999 12.7338
16553099 12.6439
16553199 12.6141
16553299 12.59
16553399 12.4943
16553499 12.4204
16553599 12.4267
16553699 12.4192
16553799 12.3257
16553899 12.2416
16553999 12.1644
16554099 12.0906
16554199 12.0971
16554299 12.1168
16554399 12.1787
16554499 12.15
16554599 12.117
16554699 12.1335
16554799 12.1969
16554899 12.2043
16554999 12.1741
16555099 12.1285
16555199 12.0565
16555299 11.9666
16555399 11.8756
16555499 11.8855
16555599 11.8853
16555699 11.8372
16555799 11.8535
16555899 11.9674
16555999 12.1128
16556099 12.1553
16556199 12.1927
16556299 12.345
16556399 12.4172
16556499 12.5515
16556599 12.6521
16556699 12.6538
16556799 12.6681
16556899 12.7962
16556999 12.8821
16557099 12.9527
16557199 12.9949
16557299 13.0765
16557399 13.2087
16557499 13.2888
16557599 13.374
16557699 13.4125
16557799 13.3808
16557899 13.3813
16557999 13.5131
16558099 13.6313
16558199 13.7529
16558299 13.8746
16558399 13.888
16558499 13.9223
16558599 13.9885
16558699 14.0925
16558799 14.0897
16558899 14.1327
16558999 14.1464
16559099 14.1611
16559199 14.169
16559299 14.1903
16559399 14.308
16559499 14.409
16559599 14.5121
16559699 14.6335
16559799 14.74
16559899 14.7936
16559999 14.7828
16560099 14.7273
16560199 14.6166
16560299 14.5032
16560399 14.3794
16560499 14.316
16560599 14.2195
16560699 14.2135
16560799 14.3448
16560899 14.436
16560999 14.4811
16561099 14.5468
16561199 14.5426
16561299 14.4796
16561399 14.3734
16561499 14.3337
16561599 14.2234
16561699 14.1184
16561799 14.0758
16561899 14.109
16561999 14.2258
16562099 14.3203
16562199 14.3407
16562299 14.393
16562399 14.4394
16562499 14.4336
16562599 14.5158
16562699 14.5092
16562799 14.4598
16562899 14.3411
16562999 14.2308
16563099 14.3158
16563199 14.3136
16563299 14.2198
16563399 14.1756
16563499 14.2053
16563599 14.2783
16563699 14.3029
16563799 14.3504
16563899 14.3587
16563999 14.4013
16564099 14.426
16564199 14.5447
16564299 14.6602
16564399 14.7453
16564499 14.8579
16564599 14.9765
16564699 15.0538
16564799 15.1733
16564899 15.1452
16564999 15.0371
16565099 14.9145
16565199 14.7885
16565299 14.6833
16565399 14.6205
16565499 14.5586
16565599 14.5328
16565699 14.5558
16565799 14.4849
16565899 14.4809
16565999 14.5104
16566099 14.5817
16566199 14.687
16566299 14.7888
16566399 14.8728
16566499 14.975
16566599 15.0978
16566699 15.2063
16566799 15.2836
16566899 15.3834
16566999 15.3853
16567099 15.3302
16567199 15.2344
16567299 15.1908
16567399 15.2066
16567499 15.3052
16567599 15.4315
16567699 15.5044
16567799 15.5414
16567899 15.4819
16567999 15.5612
16568099 15.6703
16568199 15.7123
16568299 15.6461
16568399 15.5665
16568499 15.4635
16568599 15.3562
16568699 15.2761
16568799 15.2382
16568899 15.2621
16568999 15.2497
16569099 15.1323
16569199 15.0299
16569299 15.0804
16569399 15.2076
16569499 15.3305
16569599 15.4487
16569699 15.561
16569799 15.6782
16569899 15.7759
16569999 15.8384
16570099 15.8953
16570199 15.9334
16570299 15.9721
16570399 15.9054
16570499 15.9474
16570599 16.0687
16570699 16.1867
16570799 16.1834
16570899 16.2151
16570999 16.2974
16571099 16.2817
16571199 16.2692
16571299 16.2682
16571399 16.2762
16571499 16.2391
16571599 16.1389
16571699 16.1172
16571799 16.1985
16571899 16.265
16571999 16.1662
16572099 16.0296
16572199 15.9434
16572299 15.8892
16572399 15.7766
16572499 15.7299
16572599 15.6715
16572699 15.6654
16572799 15.6784
16572899 15.6051
16572999 15.5297
16573099 15.5206
16573199 15.5819
16573299 15.6133
16573399 15.6151
16573499 15.5451
16573599 15.5451
16573699 15.5154
16573799 15.4096
16573899 15.3299
16573999 15.3127
16574099 15.3838
16574199 15.4749
16574299 15.4958
16574399 15.496
16574499 15.4463
16574599 15.3844
16574699 15.3395
16574799 15.3004
16574899 15.248
16574999 15.17
16575099 15.0926
16575199 14.9682
16575299 14.8823
16575399 14.9582
16575499 15.0134
16575599 15.1244
16575699 15.2397
16575799 15.2887
16575899 15.2646
16575999 15.1636
16576099 15.1288
16576199 15.1346
16576299 15.0323
16576399 14.921
16576499 14.7908
16576599 14.6966
16576699 14.607
16576799 14.5996
16576899 14.5855
16576999 14.5216
16577099 14.4493
16577199 14.4027
16577299 14.332
16577399 14.2437
16577499 14.2263
16577599 14.2777
16577699 14.3504
16577799 14.4521
16577899 14.5554
16577999 14.6678
16578099 14.7015
16578199 14.6587
16578299 14.5915
16578399 14.5081
16578499 14.4759
16578599 14.5346
16578699 14.6403
16578799 14.628
16578899 14.6746
16578999 14.7436
16579099 14.69
16579199 14.618
16579299 14.6011
16579399 14.6333
16579499 14.6189
16579599 14.5401
16579699 14.4245
16579799 14.3256
16579899 14.2042
16579999 14.1174
16580099 14.0341
16580199 13.9898
16580299 13.9041
16580399 13.8784
16580499 13.9003
16580599 13.9715
16580699 14.0832
16580799 14.1806
16580899 14.1627
16580999 14.0928
16581099 13.9777
16581199 13.9355
16581299 13.9422
16581399 14.0001
16581499 13.9952
16581599 13.9516
16581699 13.9615
16581799 13.9041
16581899 13.8386
16581999 13.8126
16582099 13.7568
16582199 13.7158
16582299 13.6615
16582399 13.5774
16582499 13.5005
16582599 13.458
16582699 13.3478
16582799 13.2727
16582899 13.1908
16582999 13.1995
16583099 13.213
16583199 13.1827
16583299 13.1448
16583399 13.183
16583499 13.2114
16583599 13.1198
16583699 13.0773
16583799 13.1565
16583899 13.2857
16583999 13.4368
16584099 13.5753
16584199 13.6871
16584299 13.8137
16584399 13.882
16584499 13.882
16584599 13.9257
16584699 13.908
16584799 13.8232
16584899 13.7484
16584999 13.6888
16585099 13.6898
16585199 13.7005
16585299 13.6913
16585399 13.7119
16585499 13.8038
16585599 13.8526
16585699 13.8942
16585799 13.9047
16585899 13.8664
16585999 13.8173
16586099 13.8309
16586199 13.9421
16586299 14.0035
16586399 14.0488
16586499 14.0742
16586599 14.1191
16586699 14.1825
16586799 14.2751
16586899 14.4075
16586999 14.5288
16587099 14.5698
16587199 14.4858
16587299 14.4279
16587399 14.3819
16587499 14.3869
16587599 14.3678
16587699 14.2817
16587799 14.2203
16587899 14.2802
16587999 14.3976
16588099 14.5271
16588199 14.6145
16588299 14.6404
16588399 14.5885
16588499 14.5133
16588599 14.4107
16588699 14.343
16588799 14.2449
16588899 14.1619
16588999 14.1076
16589099 14.0897
16589199 14.0156
16589299 13.9284
16589399 13.8212
16589499 13.7055
16589599 13.6416
16589699 13.5817
16589799 13.5991
16589899 13.672
16589999 13.6672
16590099 13.5833
16590199 13.5446
16590299 13.5106
16590399 13.3952
16590499 13.4007
16590599 13.4895
16590699 13.5038
16590799 13.4038
16590899 13.3124
16590999 13.2847
16591099 13.2249
16591199 13.1399
16591299 13.0293
16591399 12.9416
16591499 12.8374
16591599 12.7313
16591699 12.6697
16591799 12.6672
16591899 12.5893
16591999 12.5336
16592099 12.4634
16592199 12.4461
16592299 12.4106
16592399 12.3164
16592499 12.2979
16592599 12.3454
16592699 12.4325
16592799 12.5196
16592899 12.5547
16592999 12.6081
16593099 12.6323
16593199 12.7003
16593299 12.7337
16593399 12.789
16593499 12.7491
16593599 12.6478
16593699 12.551
16593799 12.4697
16593899 12.4912
16593999 12.4427
16594099 12.4652
16594199 12.5407
16594299 12.5986
16594399 12.6499
16594499 12.6199
16594599 12.5799
16594699 12.4858
16594799 12.393
16594899 12.309
16594999 12.2586
16595099 12.2434
16595199 12.4024
16595299 12.5253
16595399 12.636
16595499 12.7097
16595599 12.8273
16595699 12.8342
16595799 12.817
16595899 12.7805
16595999 12.7195
16596099 12.6256
16596199 12.5551
16596299 12.5241
16596399 12.4288
16596499 12.3956
16596599 12.3699
16596699 12.3379
16596799 12.2784
16596899 12.2648
16596999 12.2905
16597099 12.2212
16597199 12.1227
16597299 12.0359
16597399 12.0304
16597499 12.1156
16597599 12.048
16597699 11.9849
16597799 11.9232
16597899 11.8565
16597999 11.775
16598099 11.7751
16598199 11.8056
16598299 11.7959
16598399 11.8228
16598499 11.8337
16598599 11.8425
16598699 11.7994
16598799 11.7292
16598899 11.6862
16598999 11.7294
16599099 11.8576
16599199 11.9721
16599299 12.0226
16599399 12.1231
16599499 12.1571
16599599 12.1785
16599699 12.2125
16599799 12.299
16599899 12.4303
16599999 12.5466
16600099 12.692
16600199 12.8349
16600299 12.8671
16600399 12.8392
16600499 12.7577
16600599 12.6929
16600699 12.6352
16600799 12.6478
16600899 12.5753
16600999 12.5183
16601099 12.4127
16601199 12.3146
16601299 12.2216
16601399 12.1716
16601499 12.1672
16601599 12.308
16601699 12.4462
16601799 12.5791
16601899 12.7244
16601999 12.7911
16602099 12.8178
16602199 12.7797
16602299 12.7323
16602399 12.7925
16602499 12.8594
16602599 12.811
16602699 12.8899
16602799 12.9541
16602899 13.0665
16602999 13.2114
16603099 13.3333
16603199 13.4424
16603299 13.5108
16603399 13.5922
16603499 13.6268
16603599 13.6898
16603699 13.7192
16603799 13.668
16603899 13.5702
16603999 13.6277
16604099 13.7532
16604199 13.8296
16604299 13.9162
16604399 13.9791
16604499 14.0252
16604599 14.1396
16604699 14.2341
16604799 14.2423
16604899 14.2021
16604999 14.1966
16605099 14.1854
16605199 14.1549
16605299 14.1089
16605399 14.11
16605499 14.1285
16605599 14.1539
16605699 14.1664
16605799 14.0834
16605899 13.9732
16605999 13.8701
16606099 13.8586
16606199 13.9503
16606299 14.0633
16606399 14.1817
16606499 14.2392
16606599 14.2529
16606699 14.2092
16606799 14.2595
16606899 14.2698
16606999 14.2619
16607099 14.2162
16607199 14.217
16607299 14.3347
16607399 14.4132
16607499 14.4066
16607599 14.3495
16607699 14.3531
16607799 14.3641
16607899 14.4039
16607999 14.4196
16608099 14.3874
16608199 14.305
16608299 14.2513
16608399 14.2337
16608499 14.2955
16608599 14.2828
16608699 14.1799
16608799 14.0606
16608899 14.0015
16608999 13.9018
16609099 13.8713
16609199 13.8616
16609299 13.7774
16609399 13.7092
16609499 13.7232
16609599 13.784
16609699 13.8334
16609799 13.958
16609899 14.0675
16609999 14.0929
16610099 13.9862
16610199 13.9464
16610299 13.9807
16610399 14.0449
16610499 14.1264
16610599 14.257
16610699 14.3541
16610799 14.3955
16610899 14.4532
16610999 14.5259
16611099 14.5813
16611199 14.5797
16611299 14.4737
16611399 14.3661
16611499 14.3253
16611599 14.2027
16611699 14.0941
16611799 14.0013
16611899 13.968
16611999 13.8559
16612099 13.8102
16612199 13.7693
16612299 13.6584
16612399 13.6134
16612499 13.7094
16612599 13.8387
16612699 13.9386
16612799 13.9463
16612899 13.9982
16612999 14.1152
16613099 14.0893
16613199 13.9818
16613299 13.903
16613399 13.7927
16613499 13.6988
16613599 13.6684
16613699 13.5566
16613799 13.4543
16613899 13.3489
16613999 13.2534
16614099 13.1763
16614199 13.1051
16614299 13.0049
16614399 12.9359
16614499 12.9611
16614599 13.0414
16614699 13.1587
16614799 13.3033
16614899 13.4128
16614999 13.3898
16615099 13.3479
16615199 13.2422
16615299 13.192
16615399 13.1324
16615499 13.0241
16615599 12.979
16615699 12.9811
16615799 12.9858
16615899 12.9354
16615999 12.9642
16616099 13.0813
16616199 13.0943
16616299 13.0239
16616399 12.9537
16616499 12.946
16616599 12.8967
16616699 12.844
16616799 12.804
16616899 12.8388
16616999 12.9353
16617099 12.9921
16617199 12.9677
16617299 12.8888
16617399 12.904
16617499 12.8376
16617599 12.7542
16617699 12.7063
16617799 12.7749
16617899 12.855
16617999 12.8414
16618099 12.743
16618199 12.6744
16618299 12.7273
16618399 12.7108
16618499 12.7005
16618599 12.7161
16618699 12.7114
16618799 12.6397
16618899 12.5422
16618999 12.4743
16619099 12.4103
16619199 12.4253
16619299 12.4763
16619399 12.6261
16619499 12.7253
16619599 12.8442
16619699 12.9261
16619799 12.9773
16619899 13.1035
16619999 13.2154
16620099 13.3703
16620199 13.4307
16620299 13.4107
16620399 13.4374
16620499 13.4926
16620599 13.628
16620699 13.6922
16620799 13.7909
16620899 13.8846
16620999 13.8961
16621099 14.0026
16621199 14.0857
16621299 14.0944
16621399 14.0332
16621499 13.9281
16621599 13.8524
16621699 13.8153
16621799 13.7219
16621899 13.6425
16621999 13.5265
16622099 13.4339
16622199 13.4647
16622299 13.5157
16622399 13.4925
16622499 13.4735
16622599 13.3815
16622699 13.338
16622799 13.3054
16622899 13.3439
16622999 13.428
16623099 13.5357
16623199 13.6803
16623299 13.8095
16623399 13.931
16623499 14.0249
16623599 14.1514
16623699 14.2545
16623799 14.3555
16623899 14.3294
16623999 14.2103
16624099 14.0935
16624199 14.0007
16624299 13.9874
16624399 14.033
16624499 14.0928
16624599 14.1949
16624699 14.2695
16624799 14.2922
16624899 14.3001
16624999 14.3499
16625099 14.433
16625199 14.5354
16625299 14.6469
16625399 14.6829
16625499 14.64
16625599 14.535
16625699 14.5003
16625799 14.6348
16625899 14.7371
16625999 14.8466
16626099 14.9537
16626199 15.0676
16626299 15.0724
16626399 15.1363
16626499 15.2226
16626599 15.2307
16626699 15.1244
16626799 15.0195
16626899 14.947
16626999 15.0071
16627099 15.1194
16627199 15.2077
16627299 15.1712
16627399 15.1646
16627499 15.116
16627599 15.0926
16627699 15.1894
16627799 15.1815
16627899 15.1609
16627999 15.1763
16628099 15.1904
16628199 15.2089
16628299 15.3008
16628399 15.3949
16628499 15.3867
16628599 15.4121
16628699 15.414
16628799 15.3836
16628899 15.3042
16628999 15.391
16629099 15.504
16629199 15.5906
16629299 15.6132
16629399 15.6374
16629499 15.742
16629599 15.8013
16629699 15.8454
16629799 15.8202
16629899 15.8367
16629999 15.7869
16630099 15.7076
16630199 15.622
16630299 15.5684
16630399 15.457
16630499 15.412
16630599 15.4222
16630699 15.3548
16630799 15.2594
16630899 15.2539
16630999 15.2297
16631099 15.1551
16631199 15.1034
16631299 15.0314
16631399 14.9941
16631499 14.9199
16631599 14.8318
16631699 14.7947
16631799 14.8271
16631899 14.8811
16631999 14.9195
16632099 14.9432
16632199 14.9987
16632299 14.9985
16632399 14.9629
16632499 14.8799
16632599 14.8975
16632699 15.0265
16632799 15.0421
16632899 14.9178
16632999 14.8415
16633099 14.8615
16633199 14.8306
16633299 14.7679
16633399 14.6873
16633499 14.5666
16633599 14.506
16633699 14.4321
16633799 14.3557
16633899 14.2389
16633999 14.1367
16634099 14.0351
16634199 13.9825
16634299 13.9134
16634399 13.8589
16634499 13.8143
16634599 13.7993
16634699 13.7792
16634799 13.8234
16634899 13.9049
16634999 13.9152
16635099 13.8529
16635199 13.7699
16635299 13.7049
16635399 13.6558
16635499 13.6469
16635599 13.5873
16635699 13.5303
16635799 13.4532
16635899 13.3526
16635999 13.2456
16636099 13.1412
16636199 13.0366
16636299 13.0005
16636399 13.0184
16636499 13.0366
16636599 12.9737
16636699 12.8931
16636799 12.8692
16636899 12.9902
16636999 13.1247
16637099 13.2162
16637199 13.3147
16637299 13.4082
16637399 13.5497
16637499 13.6805
16637599 13.8099
16637699 13.909
16637799 13.9561
16637899 14.0662
16637999 14.1769
16638099 14.209
16638199 14.161
16638299 14.0537
16638399 13.9921
16638499 13.9681
16638599 13.9965
16638699 13.9144
16638799 13.8236
16638899 13.7699
16638999 13.7418
16639099 13.7443
16639199 13.7464
16639299 13.8234
16639399 13.952
16639499 14.0696
16639599 14.181
16639699 14.252
16639799 14.249
16639899 14.1735
16639999 14.0884
16640099 14.0351
16640199 13.9691
16640299 13.855
16640399 13.8163
16640499 13.7092
16640599 13.6479
16640699 13.5966
16640799 13.491
16640899 13.452
16640999 13.4812
16641099 13.4538
16641199 13.4605
16641299 13.5826
16641399 13.7019
16641499 13.7966
16641599 13.8565
16641699 13.8297
16641799 13.8197
16641899 13.7989
16641999 13.7425
16642099 13.7264
16642199 13.7027
16642299 13.6726
16642399 13.5776
16642499 13.4759
16642599 13.3973
16642699 13.419
16642799 13.3607
16642899 13.2426
16642999 13.168
16643099 13.0617
16643199 13.0085
16643299 12.9045
16643399 12.8501
16643499 12.811
16643599 12.8361
16643699 12.9296
16643799 13.0745
16643899 13.1447
16643999 13.2696
16644099 13.4156
16644199 13.5444
16644299 13.5787
16644399 13.6221
16644499 13.594
16644599 13.5696
16644699 13.6507
16644799 13.7775
16644899 13.8778
16644999 14.0049
16645099 14.0536
16645199 14.1247
16645299 14.1997
16645399 14.2662
16645499 14.3017
16645599 14.3897
16645699 14.4983
16645799 14.5924
16645899 14.6767
16645999 14.8042
16646099 14.8736
16646199 14.9129
16646299 14.9208
16646399 14.9869
16646499 15.0329
16646599 15.096
16646699 15.2042
16646799 15.2717
16646899 15.1999
16646999 15.135
16647099 15.0721
16647199 14.9522
16647299 14.8848
16647399 14.9194
16647499 14.9991
16647599 15.0417
16647699 15.0371
16647799 15.1517
16647899 15.2499
16647999 15.2611
16648099 15.1959
16648199 15.1467
16648299 15.176
16648399 15.0598
16648499 14.9592
16648599 14.84
16648699 14.7153
16648799 14.6669
16648899 14.7426
16648999 14.8723
16649099 14.9929
16649199 15.1094
16649299 15.1806
16649399 15.1874
16649499 15.2428
16649599 15.2729
16649699 15.299
16649799 15.3727
16649899 15.4696
16649999 15.5603
16650099 15.599
16650199 15.6146
16650299 15.5558
16650399 15.4714
16650499 15.3491
16650599 15.2385
16650699 15.1985
16650799 15.2101
16650899 15.1549
16650999 15.1065
16651099 15.07
16651199 15.0671
16651299 15.109
16651399 15.0639
16651499 15.0178
16651599 14.9721
16651699 14.869
16651799 14.7706
16651899 14.6803
16651999 14.5879
16652099 14.544
16652199 14.5989
16652299 14.5402
16652399 14.4467
16652499 14.4578
16652599 14.58
16652699 14.6513
16652799 14.6093
16652899 14.4872
16652999 14.4195
16653099 14.4528
16653199 14.499
16653299 14.4804
16653399 14.455
16653499 14.3955
16653599 14.4304
16653699 14.4948
16653799 14.5154
16653899 14.6074
16653999 14.7332
16654099 14.8064
16654199 14.8952
16654299 14.9732
16654399 15.0345
16654499 15.1642
16654599 15.1435
16654699 15.0379
16654799 15.1102
16654899 15.2018
16654999 15.296
16655099 15.365
16655199 15.4215
16655299 15.371
16655399 15.2484
16655499 15.2222
16655599 15.1905
16655699 15.1463
16655799 15.1548
16655899 15.2208
16655999 15.3074
16656099 15.3438
16656199 15.4382
16656299 15.5408
16656399 15.6253
16656499 15.7501
16656599 15.854
16656699 15.9255
16656799 15.9649
16656899 15.9735
16656999 15.955
16657099 15.9024
16657199 15.9771
16657299 16.0864
16657399 16.1739
16657499 16.2702
16657599 16.3655
16657699 16.4041
16657799 16.44
16657899 16.4124
16657999 16.3914
16658099 16.4351
16658199 16.4268
16658299 16.4677
16658399 16.5033
16658499 16.508
16658599 16.4811
16658699 16.3732
16658799 16.2496
16658899 16.1453
16658999 16.0067
16659099 15.8956
16659199 15.8884
16659299 15.9167
16659399 15.9388
16659499 15.9068
16659599 15.9345
16659699 16.0299
16659799 16.1189
16659899 16.0941
16659999 16.1528
16660099 16.2475
16660199 16.3576
16660299 16.426
16660399 16.4079
16660499 16.3476
16660599 16.2407
16660699 16.1584
16660799 16.1434
16660899 16.1538
16660999 16.2108
16661099 16.272
16661199 16.2512
16661299 16.2163
16661399 16.2371
16661499 16.2836
16661599 16.3154
16661699 16.3597
16661799 16.4529
16661899 16.5465
16661999 16.6068
16662099 16.6911
16662199 16.7947
16662299 16.6865
16662399 16.5975
16662499 16.4988
16662599 16.3662
16662699 16.2373
16662799 16.1244
16662899 16.0234
16662999 15.9317
16663099 15.8166
16663199 15.7025
16663299 15.707
16663399 15.8011
16663499 15.8531
16663599 15.8061
16663699 15.6917
16663799 15.5708
16663899 15.5465
16663999 15.6188
16664099 15.7066
16664199 15.7838
16664299 15.86
16664399 15.9497
16664499 15.8931
16664599 15.7549
16664699 15.6913
16664799 15.6055
16664899 15.4943
16664999 15.3769
16665099 15.2777
16665199 15.2877
16665299 15.2246
16665399 15.1131
16665499 15.0082
16665599 14.9041
16665699 14.8739
16665799 14.8885
16665899 14.9466
16665999 14.9843
16666099 15.0534
16666199 15.1804
16666299 15.296
16666399 15.4065
16666499 15.4837
16666599 15.5929
16666699 15.7039
16666799 15.5978
16666899 15.4737
16666999 15.3567
16667099 15.2623
16667199 15.2002
16667299 15.106
16667399 15.0104
16667499 14.997
16667599 14.9979
16667699 15.0431
16667799 14.9734
16667899 14.8783
16667999 14.8454
16668099 14.7246
16668199 14.6043
16668299 14.5032
16668399 14.3898
16668499 14.3257
16668599 14.2134
16668699 14.0939
16668799 13.9905
16668899 13.9008
16668999 13.841
16669099 13.8637
16669199 13.9656
16669299 14.0499
16669399 14.0654
16669499 14.0794
16669599 14.0957
16669699 14.0425
16669799 13.9743
16669899 13.8719
16669999 13.775
16670099 13.6704
16670199 13.6194
16670299 13.538
16670399 13.4691
16670499 13.4615
16670599 13.4713
16670699 13.4916
16670799 13.4527
16670899 13.4021
16670999 13.3097
16671099 13.2261
16671199 13.217
16671299 13.1996
16671399 13.2758
16671499 13.3816
16671599 13.5102
16671699 13.5555
16671799 13.5839
16671899 13.6407
16671999 13.6587
16672099 13.7911
16672199 13.9206
16672299 14.0153
16672399 14.1283
16672499 14.2533
16672599 14.2318
16672699 14.1565
16672799 14.1163
16672899 14.1118
16672999 14.1323
16673099 14.0512
16673199 14.0163
16673299 14.0118
16673399 13.9403
16673499 13.8259
16673599 13.8231
16673699 13.8385
16673799 13.9559
16673899 14.0706
16673999 14.1992
16674099 14.3349
16674199 14.4567
16674299 14.5777
16674399 14.6354
16674499 14.6381
16674599 14.6671
16674699 14.7752
16674799 14.858
16674899 14.9462
16674999 15.0722
16675099 15.184
16675199 15.2715
16675299 15.3654
16675399 15.4916
16675499 15.5994
16675599 15.6915
16675699 15.7882
16675799 15.7629
16675899 15.8131
16675999 15.7765
16676099 15.6829
16676199 15.6084
16676299 15.5682
16676399 15.5073
16676499 15.4119
16676599 15.3607
16676699 15.2525
16676799 15.126
16676899 14.9979
16676999 14.902
16677099 14.8142
16677199 14.85
16677299 14.8749
16677399 14.812
16677499 14.7014
16677599 14.5918
16677699 14.5466
16677799 14.5399
16677899 14.6465
16677999 14.7426
16678099 14.7949
16678199 14.8759
16678299 14.9572
16678399 15.0577
16678499 15.1524
16678599 15.1942
16678699 15.2278
16678799 15.1856
16678899 15.1582
16678999 15.241
16679099 15.2762
16679199 15.2417
16679299 15.2063
16679399 15.2176
16679499 15.2321
16679599 15.2295
16679699 15.1813
16679799 15.1898
16679899 15.2963
16679999 15.4262
16680099 15.4979
16680199 15.5884
16680299 15.6985
16680399 15.739
16680499 15.8521
16680599 15.9324
16680699 15.9802
16680799 15.8549
16680899 15.7368
16680999 15.6287
16681099 15.5283
16681199 15.4956
16681299 15.3791
16681399 15.2655
16681499 15.2064
16681599 15.1829
16681699 15.2585
16681799 15.3716
16681899 15.4598
16681999 15.54
16682099 15.6379
16682199 15.6967
16682299 15.6696
16682399 15.6581
16682499 15.7518
16682599 15.8383
16682699 15.8611
16682799 15.9568
16682899 15.992
16682999 16.0425
16683099 16.0842
16683199 16.0926
16683299 16.0517
16683399 15.9639
16683499 15.8376
16683599 15.7911
16683699 15.7276
16683799 15.6961
16683899 15.6285
16683999 15.5101
16684099 15.4595
16684199 15.4181
16684299 15.4693
16684399 15.5294
16684499 15.44
16684599 15.4012
16684699 15.3935
16684799 15.4388
16684899 15.5361
16684999 15.5933
16685099 15.6678
16685199 15.7266
16685299 15.755
16685399 15.7369
16685499 15.6319
16685599 15.5057
16685699 15.3801
16685799 15.2932
16685899 15.3765
16685999 15.3312
16686099 15.203
16686199 15.0884
16686299 14.9736
16686399 14.887
16686499 14.8674
16686599 14.8116
16686699 14.689
16686799 14.603
16686899 14.5004
16686999 14.5204
16687099 14.5272
16687199 14.4281
16687299 14.4204
16687399 14.4411
16687499 14.3781
16687599 14.2589
16687699 14.1568
16687799 14.1451
16687899 14.0435
16687999 13.9782
16688099 13.9631
16688199 13.9177
16688299 13.8115
16688399 13.7186
16688499 13.6127
16688599 13.5719
16688699 13.5262
16688799 13.4323
16688899 13.3396
16688999 13.2509
16689099 13.1639
16689199 13.1454
16689299 13.0852
16689399 12.9853
16689499 12.9061
16689599 12.8989
16689699 12.9329
16689799 13.05
16689899 13.1599
16689999 13.2891
16690099 13.3855
16690199 13.4307
16690299 13.5221
16690399 13.5824
16690499 13.6483
16690599 13.654
16690699 13.6153
16690799 13.5748
16690899 13.4837
16690999 13.4252
16691099 13.5089
16691199 13.5824
16691299 13.582
16691399 13.6214
16691499 13.6342
16691599 13.6511
16691699 13.6782
16691799 13.6681
16691899 13.7264
16691999 13.8216
16692099 13.8958
16692199 13.9345
16692299 13.8981
16692399 13.7994
16692499 13.7649
16692599 13.671
16692699 13.576
16692799 13.5755
16692899 13.6311
16692999 13.6241
16693099 13.6189
16693199 13.6402
16693299 13.7303
16693399 13.8701
16693499 13.9196
16693599 13.8531
16693699 13.7909
16693799 13.7377
16693899 13.6224
16693999 13.5155
16694099 13.4755
16694199 13.4136
16694299 13.3985
16694399 13.3152
16694499 13.2199
16694599 13.1165
16694699 13.0298
16694799 13.0123
16694899 13.0719
16694999 13.002
16695099 12.9425
16695199 12.9096
16695299 12.8995
16695399 12.8893
16695499 12.8982
16695599 12.9367
16695699 13.0019
16695799 13.1444
16695899 13.2624
16695999 13.3939
16696099 13.3845
16696199 13.4817
16696299 13.5994
16696399 13.7352
16696499 13.8483
16696599 13.9618
16696699 14.0843
16696799 14.1099
16696899 14.2419
16696999 14.2424
16697099 14.1313
16697199 14.1448
16697299 14.1563
16697399 14.1802
16697499 14.2226
16697599 14.3321
16697699 14.4272
16697799 14.5137
16697899 14.6183
16697999 14.6198
16698099 14.5131
16698199 14.4176
16698299 14.312
16698399 14.2029
16698499 14.1348
16698599 14.1303
16698699 14.1135
16698799 14.0693
16698899 14.0672
16698999 14.1105
16699099 14.2451
16699199 14.369
16699299 14.4434
16699399 14.4948
16699499 14.5013
16699599 14.5759
16699699 14.7056
16699799 14.8099
16699899 14.926
16699999 15.0158
16700099 15.0976
16700199 15.1798
16700299 15.2746
16700399 15.2607
16700499 15.2545
16700599 15.2686
16700699 15.3418
16700799 15.3008
16700899 15.2526
16700999 15.1871
16701099 15.0552
16701199 14.9511
16701299 14.8751
16701399 14.8407
16701499 14.8534
16701599 14.9212
16701699 15.0144
16701799 15.1419
16701899 15.2512
16701999 15.3368
16702099 15.429
16702199 15.434
16702299 15.4697
16702399 15.4762
16702499 15.5183
16702599 15.5989
16702699 15.5894
16702799 15.6448
16702899 15.6952
16702999 15.7794
16703099 15.8264
16703199 15.9226
16703299 16.0125
16703399 16.1216
16703499 16.2172
16703599 16.2106
16703699 16.1528
16703799 16.2434
16703899 16.3311
16703999 16.436
16704099 16.4685
16704199 16.4873
16704299 16.4292
16704399 16.394
16704499 16.3488
16704599 16.3588
16704699 16.3112
16704799 16.273
16704899 16.3889
16704999 16.4775
16705099 16.5039
16705199 16.5127
16705299 16.422
16705399 16.3779
16705499 16.3026
16705599 16.2606
16705699 16.1407
16705799 16.0439
16705899 15.9341
16705999 15.824
16706099 15.6959
16706199 15.7024
16706299 15.6965
16706399 15.798
16706499 15.8895
16706599 16.0005
16706699 16.1123
16706799 16.2064
16706899 16.1541
16706999 16.0516
16707099 15.9757
16707199 15.9015
16707299 15.8628
16707399 15.8668
16707499 15.8569
16707599 15.7556
16707699 15.6594
16707799 15.6035
16707899 15.4731
16707999 15.4874
16708099 15.4952
16708199 15.4671
16708299 15.4758
16708399 15.477
16708499 15.5085
16708599 15.6033
16708699 15.7152
16708799 15.8051
16708899 15.8906
16708999 15.9883
16709099 16.058
16709199 16.1431
16709299 16.1245
16709399 16.079
16709499 16.1607
16709599 16.2489
16709699 16.3483
16709799 16.4606
16709899 16.5497
16709999 16.6568
16710099 16.7033
16710199 16.702
16710299 16.725
16710399 16.69
16710499 16.6567
16710599 16.6118
16710699 16.6873
16710799 16.7975
16710899 16.8987
16710999 16.9266
16711099 16.9416
16711199 16.9352
16711299 16.9826
16711399 17.075
16711499 17.1578
16711599 17.1916
16711699 17.2878
16711799 17.3738
16711899 17.3369
16711999 17.3288
16712099 17.2741
16712199 17.2259
16712299 17.2154
16712399 17.2362
16712499 17.2979
16712599 17.39
16712699 17.469
16712799 17.5476
16712899 17.5008
16712999 17.4687
16713099 17.3922
16713199 17.3692
16713299 17.3489
16713399 17.3049
16713499 17.2867
16713599 17.1816
16713699 17.0659
16713799 16.9348
16713899 16.8132
16713999 16.8334
16714099 16.8849
16714199 16.8548
16714299 16.7263
16714399 16.6018
16714499 16.5348
16714599 16.5285
16714699 16.5205
16714799 16.4705
16714899 16.3927
16714999 16.3327
16715099 16.3125
16715199 16.4196
16715299 16.5122
16715399 16.5761
16715499 16.5478
16715599 16.5958
16715699 16.6802
16715799 16.7444
16715899 16.8105
16715999 16.8544
16716099 16.8692
16716199 16.9251
16716299 16.9868
16716399 17.0386
16716499 17.1371
16716599 17.2408
16716699 17.3459
16716799 17.3948
16716899 17.3013
16716999 17.2271
16717099 17.2486
16717199 17.34
16717299 17.4205
16717399 17.4125
16717499 17.3519
16717599 17.3567
16717699 17.4522
16717799 17.5223
16717899 17.5659
16717999 17.6355
16718099 17.6712
16718199 17.7315
16718299 17.7946
16718399 17.8191
16718499 17.8686
16718599 17.8157
16718699 17.6858
16718799 17.6516
16718899 17.7436
16718999 17.8437
16719099 17.9031
16719199 17.9322
16719299 17.9491
16719399 17.83
16719499 17.6836
16719599 17.61
16719699 17.5072
16719799 17.3761
16719899 17.2449
16719999 17.102
16720099 17.0528
16720199 16.9325
16720299 16.7962
16720399 16.692
16720499 16.5798
16720599 16.5108
16720699 16.5359
16720799 16.6091
16720899 16.6625
16720999 16.738
16721099 16.8302
16721199 16.8814
16721299 16.893
16721399 16.92
16721499 16.9865
16721599 17.0814
16721699 17.186
16721799 17.1579
16721899 17.154
16721999 17.174
16722099 17.0744
16722199 17.0314
16722299 17.0359
16722399 17.1173
16722499 17.195
16722599 17.226
16722699 17.1781
16722799 17.1232
16722899 17.085
16722999 17.1834
16723099 17.2226
16723199 17.1175
16723299 17.0542
16723399 17.0088
16723499 17.0053
16723599 17.0572
16723699 17.1635
16723799 17.2389
16723899 17.3413
16723999 17.4391
16724099 17.5481
16724199 17.6393
16724299 17.7186
16724399 17.8035
16724499 17.8818
16724599 17.9835
16724699 18.07
16724799 18.1653
16724899 18.2566
16724999 18.3574
16725099 18.4096
16725199 18.3733
16725299 18.322
16725399 18.2783
16725499 18.1892
16725599 18.1062
16725699 18.0261
16725799 17.9857
16725899 17.9909
16725999 17.9283
16726099 17.7985
16726199 17.6745
16726299 17.5429
16726399 17.407
16726499 17.2728
16726599 17.1676
16726699 17.1309
16726799 17.0673
16726899 17.0277
16726999 17.0958
16727099 17.0987
16727199 16.9969
16727299 16.8818
16727399 16.8155
16727499 16.7703
16727599 16.649
16727699 16.5665
16727799 16.5379
16727899 16.6103
16727999 16.6891
16728099 16.7131
16728199 16.644
16728299 16.6029
16728399 16.6766
16728499 16.7675
16728599 16.8001
16728699 16.7228
16728799 16.6482
16728899 16.6389
16728999 16.7018
16729099 16.7714
16729199 16.8807
16729299 16.9637
16729399 17.0401
16729499 17.1239
16729599 17.1581
16729699 17.1199
16729799 16.9942
16729899 16.9094
16729999 16.755
16730099 16.6266
16730199 16.5954
16730299 16.6072
16730399 16.7121
16730499 16.7223
16730599 16.5929
16730699 16.4848
16730799 16.4768
16730899 16.4784
16730999 16.4711
16731099 16.454
16731199 16.3809
16731299 16.2626
16731399 16.1359
16731499 16.0398
16731599 16.0939
16731699 16.2121
16731799 16.3045
16731899 16.3648
16731999 16.4427
16732099 16.4706
16732199 16.4672
16732299 16.4787
16732399 16.5665
16732499 16.5957
16732599 16.6382
16732699 16.7357
16732799 16.8059
16732899 16.8616
16732999 16.9029
16733099 16.8848
16733199 16.8307
16733299 16.8236
16733399 16.9188
16733499 16.8942
16733599 16.7876
16733699 16.6662
16733799 16.557
16733899 16.5641
16733999 16.6435
16734099 16.7076
16734199 16.6458
16734299 16.573
16734399 16.5589
16734499 16.6432
16734599 16.7557
16734699 16.847
16734799 16.9397
16734899 17.0363
16734999 17.0695
16735099 17.0921
16735199 17.1057
16735299 17.1225
16735399 17.133
16735499 17.1784
16735599 17.2195
16735699 17.268
16735799 17.2629
16735899 17.1997
16735999 17.0631
16736099 16.9663
16736199 16.9877
16736299 16.9892
16736399 16.9247
16736499 16.9273
16736599 16.9593
16736699 17.0237
16736799 17.0937
16736899 17.0839
16736999 17.0754
16737099 17.0388
16737199 17.0998
16737299 17.1869
16737399 17.1298
16737499 17.0276
16737599 16.9086
16737699 16.8206
16737799 16.766
16737899 16.751
16737999 16.6963
16738099 16.5732
16738199 16.5075
16738299 16.4735
16738399 16.4715
16738499 16.5008
16738599 16.5365
16738699 16.604
16738799 16.6104
16738899 16.5479
16738999 16.4978
16739099 16.4357
16739199 16.3086
16739299 16.2197
16739399 16.2504
16739499 16.2568
16739599 16.1735
16739699 16.0346
16739799 15.899
16739899 15.7931
16739999 15.681
16740099 15.5575
16740199 15.4745
16740299 15.4385
16740399 15.4377
16740499 15.3227
16740599 15.1947
16740699 15.1088
16740799 14.9791
16740899 14.8919
16740999 14.7929
16741099 14.6892
16741199 14.6328
16741299 14.6203
16741399 14.6263
16741499 14.5766
16741599 14.5164
16741699 14.4217
16741799 14.3149
16741899 14.2211
16741999 14.1125
16742099 14.0149
16742199 13.8962
16742299 13.8158
16742399 13.7015
16742499 13.6403
16742599 13.6759
16742699 13.7236
16742799 13.7685
16742899 13.8545
16742999 13.8771
16743099 13.858
16743199 13.7812
16743299 13.7215
16743399 13.8413
16743499 13.945
16743599 14.073
16743699 14.2128
16743799 14.3307
16743899 14.4456
16743999 14.4399
16744099 14.4631
16744199 14.5891
16744299 14.7145
16744399 14.8222
16744499 14.8849
16744599 14.9101
16744699 14.9504
16744799 14.9502
16744899 14.968
16744999 14.9906
16745099 14.9069
16745199 14.8088
16745299 14.7858
16745399 14.8935
16745499 14.8696
16745599 14.7866
16745699 14.6628
16745799 14.557
16745899 14.4369
16745999 14.3255
16746099 14.3096
16746199 14.2019
16746299 14.1416
16746399 14.1122
16746499 14.0042
16746599 13.9259
16746699 13.9554
16746799 14.0371
16746899 14.0504
16746999 14.0599
16747099 14.0248
16747199 13.9969
16747299 13.9883
16747399 13.9445
16747499 13.9195
16747599 14.0355
16747699 14.0849
16747799 14.1667
16747899 14.2207
16747999 14.2733
16748099 14.3307
16748199 14.4226
16748299 14.5129
16748399 14.5417
16748499 14.5766
16748599 14.656
16748699 14.7056
16748799 14.7399
16748899 14.7676
16748999 14.819
16749099 14.8295
16749199 14.7271
16749299 14.6422
16749399 14.5312
16749499 14.458
16749599 14.3863
16749699 14.2904
16749799 14.2263
16749899 14.1302
16749999 14.0233
16750099 13.9375
16750199 13.8765
16750299 13.8236
16750399 13.7953
16750499 13.6921
16750599 13.6578
16750699 13.6304
16750799 13.5956
16750899 13.5034
16750999 13.3861
16751099 13.2885
16751199 13.1891
16751299 13.0815
16751399 12.992
16751499 12.945
16751599 13.0297
16751699 13.1539
16751799 13.2398
16751899 13.3314
16751999 13.4278
16752099 13.4296
16752199 13.4803
16752299 13.5584
16752399 13.6568
16752499 13.7872
16752599 13.8368
16752699 13.8289
16752799 13.7902
16752899 13.7414
16752999 13.7111
16753099 13.6961
16753199 13.6813
16753299 13.7117
16753399 13.7181
16753499 13.6587
16753599 13.5454
16753699 13.4393
16753799 13.4403
16753899 13.4379
16753999 13.5231
16754099 13.6479
16754199 13.6923
16754299 13.7023
16754399 13.8184
16754499 13.8806
16754599 13.813
16754699 13.7359
16754799 13.6511
16754899 13.5591
16754999 13.4722
16755099 13.4405
16755199 13.4275
16755299 13.5222
16755399 13.6516
16755499 13.7453
16755599 13.851
16755699 13.9417
16755799 13.9575
16755899 13.9193
16755999 13.8699
16756099 13.8321
16756199 13.7073
16756299 13.6261
16756399 13.6761
16756499 13.8022
16756599 13.9142
16756699 13.9764
16756799 14.0602
16756899 14.1298
16756999 14.1619
16757099 14.1151
16757199 14.0472
16757299 13.9283
16757399 13.8126
16757499 13.706
16757599 13.6698
16757699 13.7784
16757799 13.8541
16757899 13.9405
16757999 13.9108
16758099 13.9086
16758199 13.9836
16758299 14.0401
16758399 14.0697
16758499 14.1229
16758599 14.2186
16758699 14.3198
16758799 14.3271
16758899 14.4415
16758999 14.5661
16759099 14.684
16759199 14.7486
16759299 14.783
16759399 14.802
16759499 14.735
16759599 14.6665
16759699 14.5772
16759799 14.5033
16759899 14.4364
16759999 14.483
16760099 14.5965
16760199 14.6793
16760299 14.6928
16760399 14.8127
16760499 14.9238
16760599 15.0435
16760699 15.1615
16760799 15.1326
16760899 15.0247
16760999 15.0263
16761099 15.0923
16761199 15.0353
16761299 14.9345
16761399 14.8374
16761499 14.7312
16761599 14.6347
16761699 14.5382
16761799 14.4616
16761899 14.3777
16761999 14.4008
16762099 14.3299
16762199 14.2078
16762299 14.169
16762399 14.2363
16762499 14.2951
16762599 14.3737
16762699 14.3949
16762799 14.4435
16762899 14.4509
16762999 14.3817
16763099 14.3835
16763199 14.3883
16763299 14.4102
16763399 14.4019
16763499 14.3954
16763599 14.3608
16763699 14.3892
16763799 14.3898
16763899 14.5182
16763999 14.6414
16764099 14.6999
16764199 14.6563
16764299 14.5624
16764399 14.4412
16764499 14.3686
16764599 14.274
16764699 14.1699
16764799 14.0576
16764899 13.9582
16764999 13.901
16765099 13.9225
16765199 13.9321
16765299 13.8513
16765399 13.7752
16765499 13.6765
16765599 13.5599
16765699 13.4889
16765799 13.4888
16765899 13.4292
16765999 13.3482
16766099 13.2562
16766199 13.1777
16766299 13.1007
16766399 13.0419
16766499 13.1064
16766599 13.229
16766699 13.377
16766799 13.388
16766899 13.3673
16766999 13.4212
16767099 13.4809
16767199 13.4285
16767299 13.3755
16767399 13.3314
16767499 13.2749
16767599 13.3721
16767699 13.4402
16767799 13.4084
16767899 13.5277
16767999 13.6069
16768099 13.6002
16768199 13.49
16768299 13.4682
16768399 13.5888
16768499 13.7271
16768599 13.8385
16768699 13.8917
16768799 14.0133
16768899 14.1307
16768999 14.242
16769099 14.296
16769199 14.4149
16769299 14.4929
16769399 14.5307
16769499 14.5719
16769599 14.6846
16769699 14.7993
16769799 14.9208
16769899 14.9724
16769999 14.9131
16770099 14.808
16770199 14.7024
16770299 14.577
16770399 14.5065
16770499 14.504
16770599 14.4283
16770699 14.327
16770799 14.2139
16770899 14.1587
16770999 14.158
16771099 14.1204
16771199 14.0522
16771299 14.0373
16771399 14.1154
16771499 14.2242
16771599 14.278
16771699 14.2712
16771799 14.1975
16771899 14.1459
16771999 14.1502
16772099 14.1364
16772199 14.1018
16772299 14.0383
16772399 13.9298
16772499 13.8884
16772599 13.8492
16772699 13.8505
16772799 13.8203
16772899 13.8925
16772999 14.012
16773099 14.1022
16773199 14.2112
16773299 14.275
16773399 14.3193
16773499 14.3207
16773599 14.2942
16773699 14.1903
16773799 14.0836
16773899 14.0258
16773999 13.971
16774099 13.8761
16774199 13.7863
16774299 13.67
16774399 13.5699
16774499 13.4658
16774599 13.368
16774699 13.2564
16774799 13.2081
16774899 13.1734
16774999 13.1485
16775099 13.1343
16775199 13.2141
16775299 13.2287
16775399 13.2186
16775499 13.119
16775599 13.0666
16775699 13.0036
16775799 12.9782
16775899 12.9887
16775999 12.9607
16776099 12.8544
16776199 12.8344
16776299 12.9585
16776399 12.9711
16776499 12.8974
16776599 12.9784
16776699 13.1141
16776799 13.2499
16776899 13.3077
16776999 13.4328
16777099 13.5543
16777199 13.6479
16777299 13.7046
16777399 13.7078
16777499 13.716
16777599 13.8098
16777699 13.8623
16777799 13.8908
16777899 13.9434
16777999 13.9918
16778099 14.0102
16778199 13.9332
16778299 13.8431
16778399 13.7861
16778499 13.6717
16778599 13.568
16778699 13.4666
16778799 13.3611
16778899 13.2583
16778999 13.2045
16779099 13.2137
16779199 13.229
16779299 13.2844
16779399 13.325
16779499 13.4676
16779599 13.5977
16779699 13.6548
16779799 13.708
16779899 13.742
16779999 13.8363
16780099 13.9233
16780199 13.9999
16780299 14.127
16780399 14.2454
16780499 14.3446
16780599 14.4691
16780699 14.5498
16780799 14.5603
16780899 14.6077
16780999 14.633
16781099 14.5695
16781199 14.4433
16781299 14.3573
16781399 14.2702
16781499 14.2083
16781599 14.2878
16781699 14.3216
16781799 14.3501
16781899 14.3567
16781999 14.2741
16782099 14.3521
16782199 14.4711
16782299 14.5413
16782399 14.6087
16782499 14.7153
16782599 14.8247
16782699 14.9254
16782799 14.9834
16782899 14.9539
16782999 14.835
16783099 14.7436
16783199 14.6298
16783299 14.5296
16783399 14.441
16783499 14.3438
16783599 14.2629
16783699 14.3255
16783799 14.4244
16783899 14.4127
16783999 14.3132
16784099 14.2916
16784199 14.33
16784299 14.2923
16784399 14.2017
16784499 14.2402
16784599 14.268
16784699 14.3005
16784799 14.3971
16784899 14.5343
16784999 14.6158
16785099 14.7084
16785199 14.7339
16785299 14.7308
16785399 14.6942
16785499 14.6127
16785599 14.5048
16785699 14.4194
16785799 14.338
16785899 14.2365
16785999 14.1348
16786099 14.0205
16786199 13.994
16786299 14.0247
16786399 13.9874
16786499 13.9862
16786599 14.0167
16786699 14.0207
16786799 14.1328
16786899 14.1681
16786999 14.0829
16787099 14.0746
16787199 14.1121
16787299 14.0174
16787399 14.0076
16787499 14.0453
16787599 14.1649
16787699 14.1969
16787799 14.2191
16787899 14.254
16787999 14.3504
16788099 14.4854
16788199 14.5647
16788299 14.6132
16788399 14.5319
16788499 14.4428
16788599 14.3251
16788699 14.32
16788799 14.2618
16788899 14.1568
16788999 14.0452
16789099 13.971
16789199 13.9802
16789299 13.9402
16789399 13.9441
16789499 14.0472
16789599 14.1316
16789699 14.1858
16789799 14.2446
16789899 14.32
16789999 14.4453
16790099 14.5294
16790199 14.6592
16790299 14.7609
16790399 14.869
16790499 14.8807
16790599 14.8378
16790699 14.7336
16790799 14.6323
16790899 14.5438
16790999 14.5487
16791099 14.5267
16791199 14.4582
16791299 14.439
16791399 14.3918
16791499 14.2858
16791599 14.1894
16791699 14.1033
16791799 14.0384
16791899 13.9419
16791999 13.8813
16792099 13.7778
16792199 13.722
16792299 13.6453
16792399 13.5475
16792499 13.4454
16792599 13.3512
16792699 13.2632
16792799 13.2198
16792899 13.2515
16792999 13.3581
16793099 13.4825
16793199 13.6048
16793299 13.711
16793399 13.8226
16793499 13.8078
16793599 13.6999
16793699 13.5902
16793799 13.4903
16793899 13.4624
16793999 13.4223
16794099 13.3521
16794199 13.3354
16794299 13.3333
16794399 13.2864
16794499 13.254
16794599 13.1935
16794699 13.1452
16794799 13.0509
16794899 12.975
16794999 12.998
16795099 13.0451
16795199 13.1544
16795299 13.2433
16795399 13.3188
16795499 13.2521
16795599 13.2125
16795699 13.141
16795799 13.1445
16795899 13.1307
16795999 13.1813
16796099 13.2648
16796199 13.3307
16796299 13.4155
16796399 13.4943
16796499 13.6206
16796599 13.5539
16796699 13.539
16796799 13.4554
16796899 13.4148
16796999 13.401
16797099 13.3993
16797199 13.3298
16797299 13.3015
16797399 13.2222
16797499 13.1087
16797599 13.0283
16797699 13.0214
16797799 12.9331
16797899 12.8711
16797999 12.8416
16798099 12.771
16798199 12.8219
16798299 12.9615
16798399 13.0794
16798499 13.0875
16798599 13.1589
16798699 13.2106
16798799 13.1718
16798899 13.1552
16798999 13.1273
16799099 13.0342
16799199 12.9315
16799299 12.8343
16799399 12.7625
16799499 12.6977
16799599 12.6791
16799699 12.8066
16799799 12.929
16799899 13.0592
16799999 13.1908
16800099 13.3233
16800199 13.4327
16800299 13.5699
16800399 13.7127
16800499 13.8402
16800599 13.8814
16800699 13.8622
16800799 13.7657
16800899 13.6552
16800999 13.6643
16801099 13.6949
16801199 13.8016
16801299 13.8421
16801399 13.8761
16801499 13.9602
16801599 13.9504
16801699 13.9044
16801799 13.8758
16801899 13.8762
16801999 13.9506
16802099 14.0775
16802199 14.172
16802299 14.1773
16802399 14.2748
16802499 14.4077
16802599 14.5452
16802699 14.6455
16802799 14.6037
16802899 14.4878
16802999 14.545
16803099 14.6239
16803199 14.7069
16803299 14.7983
16803399 14.8217
16803499 14.8454
16803599 14.7599
16803699 14.6422
16803799 14.5293
16803899 14.4149
16803999 14.3082
16804099 14.2432
16804199 14.1466
16804299 14.1571
16804399 14.2624
16804499 14.3001
16804599 14.2819
16804699 14.2383
16804799 14.1791
16804899 14.0575
16804999 13.937
16805099 13.8259
16805199 13.7004
16805299 13.6094
16805399 13.5973
16805499 13.5794
16805599 13.5217
16805699 13.4124
16805799 13.3022
16805899 13.2338
16805999 13.1253
16806099 13.0432
16806199 13.0604
16806299 12.9964
16806399 13.0423
16806499 13.0809
16806599 13.1307
16806699 13.1122
16806799 13.0196
16806899 13.0333
16806999 13.1515
16807099 13.2804
16807199 13.4129
16807299 13.4983
16807399 13.6146
16807499 13.6477
16807599 13.6355
16807699 13.6375
16807799 13.5676
16807899 13.4985
16807999 13.4586
16808099 13.5277
16808199 13.6584
16808299 13.7702
16808399 13.7867
16808499 13.8374
16808599 13.8389
16808699 13.8285
16808799 13.815
16808899 13.8451
16808999 13.7592
16809099 13.6618
16809199 13.6602
16809299 13.5965
16809399 13.5844
16809499 13.4938
16809599 13.4079
16809699 13.4338
16809799 13.4508
16809899 13.3694
16809999 13.3555
16810099 13.3058
16810199 13.1974
16810299 13.1221
16810399 13.019
16810499 12.914
16810599 12.8145
16810699 12.737
16810799 12.6817
16810899 12.6436
16810999 12.5678
16811099 12.4744
16811199 12.3863
16811299 12.3089
16811399 12.2285
16811499 12.1455
16811599 12.0511
16811699 11.9515
16811799 11.9468
16811899 12.0888
16811999 12.2306
16812099 12.3586
16812199 12.4769
16812299 12.5219
16812399 12.6122
16812499 12.5893
16812599 12.5994
16812699 12.6427
16812799 12.5708
16812899 12.4758
16812999 12.3762
16813099 12.2914
16813199 12.1849
16813299 12.1406
16813399 12.0465
16813499 12.004
16813599 11.914
16813699 11.8349
16813799 11.7712
16813899 11.7892
16813999 11.8385
16814099 11.8709
16814199 11.8493
16814299 11.8192
16814399 11.7306
16814499 11.6489
16814599 11.5632
16814699 11.4991
16814799 11.4374
16814899 11.3757
16814999 11.3713
16815099 11.5106
16815199 11.5892
16815299 11.6176
16815399 11.7324
16815499 11.8887
16815599 11.9597
16815699 12.0485
16815799 12.1939
16815899 12.2902
16815999 12.3789
16816099 12.4925
16816199 12.6378
16816299 12.7487
16816399 12.8289
16816499 12.8509
16816599 12.8027
16816699 12.751
16816799 12.6615
16816899 12.5887
16816999 12.5022
16817099 12.4811
16817199 12.6206
16817299 12.7606
16817399 12.8852
16817499 13.0261
16817599 13.1485
16817699 13.1977
16817799 13.1865
16817899 13.1187
16817999 13.0397
16818099 12.9705
16818199 12.9152
16818299 12.9763
16818399 13.097
16818499 13.1938
16818599 13.3225
16818699 13.4635
16818799 13.5908
16818899 13.7382
16818999 13.8676
16819099 14
16819199 14.1204
16819299 14.251
16819399 14.3257
16819499 14.3815
16819599 14.3052
16819699 14.2473
16819799 14.2131
16819899 14.1757
16819999 14.2214
16820099 14.2427
16820199 14.3568
16820299 14.422
16820399 14.4319
16820499 14.5361
16820599 14.5892
16820699 14.6159
16820799 14.5571
16820899 14.4911
16820999 14.4083
16821099 14.3582
16821199 14.4309
16821299 14.4539
16821399 14.3528
16821499 14.2324
16821599 14.1185
16821699 14.0113
16821799 13.9339
16821899 13.8274
16821999 13.7559
16822099 13.6529
16822199 13.6849
16822299 13.7208
16822399 13.6364
16822499 13.634
16822599 13.6982
16822699 13.827
16822799 13.9672
16822899 14.0823
16822999 14.1955
16823099 14.2662
16823199 14.3516
16823299 14.4305
16823399 14.5125
16823499 14.6284
16823599 14.7511
16823699 14.8757
16823799 14.9807
16823899 15.0398
16823999 14.9845
16824099 14.8781
16824199 14.7808
16824299 14.6668
16824399 14.5904
16824499 14.5015
16824599 14.4526
16824699 14.4767
16824799 14.5392
16824899 14.6421
16824999 14.7284
16825099 14.7799
16825199 14.8568
16825299 14.8307
16825399 14.8405
16825499 14.9605
16825599 15.0244
16825699 15.0719
16825799 15.1504
16825899 15.2697
16825999 15.3856
16826099 15.4972
16826199 15.6114
16826299 15.6648
16826399 15.5769
16826499 15.4731
16826599 15.4821
16826699 15.4419
16826799 15.5056
16826899 15.5788
16826999 15.6798
16827099 15.7416
16827199 15.8603
16827299 15.9627
16827399 16.0326
16827499 16.1476
16827599 16.1933
16827699 16.2109
16827799 16.2328
16827899 16.2229
16827999 16.1844
16828099 16.1083
16828199 15.9908
16828299 15.8825
16828399 15.8352
16828499 15.7548
16828599 15.6607
16828699 15.6927
16828799 15.8162
16828899 15.9293
16828999 15.9889
16829099 16.0741
16829199 16.1628
16829299 16.2244
16829399 16.3456
16829499 16.4663
16829599 16.5592
16829699 16.6684
16829799 16.774
16829899 16.8566
16829999 16.9422
16830099 17.0459
16830199 17.1394
16830299 17.2238
16830399 17.3344
16830499 17.3902
16830599 17.3351
16830699 17.2549
16830799 17.3088
16830899 17.3425
16830999 17.2479
16831099 17.2304
16831199 17.3287
16831299 17.3404
16831399 17.2655
16831499 17.1321
16831599 17.0774
16831699 17.1444
16831799 17.1865
16831899 17.1464
16831999 17.0078
16832099 16.8781
16832199 16.7501
16832299 16.6099
16832399 16.469
16832499 16.3287
16832599 16.2571
16832699 16.208
16832799 16.2256
16832899 16.2618
16832999 16.3502
16833099 16.4549
16833199 16.5492
16833299 16.5603
16833399 16.5624
16833499 16.6285
16833599 16.7389
16833699 16.7938
16833799 16.8274
16833899 16.8157
16833999 16.7425
16834099 16.6084
16834199 16.4965
16834299 16.353
16834399 16.2104
16834499 16.0788
16834599 15.9632
16834699 15.9726
16834799 16.0432
16834899 16.055
16834999 16.1539
16835099 16.27
16835199 16.3894
16835299 16.4667
16835399 16.5673
16835499 16.6422
16835599 16.6704
16835699 16.7267
16835799 16.7844
16835899 16.8627
16835999 16.9349
16836099 16.9175
16836199 16.9847
16836299 17.0525
16836399 17.0912
16836499 16.9941
16836599 16.8509
16836699 16.742
16836799 16.6275
16836899 16.5888
16836999 16.6526
16837099 16.7254
16837199 16.6152
16837299 16.4969
16837399 16.4394
16837499 16.3632
16837599 16.2815
16837699 16.1806
16837799 16.0718
16837899 16.0974
16837999 16.179
16838099 16.1854
16838199 16.1436
16838299 16.2162
16838399 16.3082
16838499 16.4164
16838599 16.518
16838699 16.6291
16838799 16.6741
16838899 16.7209
16838999 16.7512
16839099 16.8224
16839199 16.9002
16839299 16.9389
16839399 16.9148
16839499 16.9471
16839599 16.9389
16839699 16.9996
16839799 16.978
16839899 16.9794
16839999 16.8932
16840099 16.7564
16840199 16.732
16840299 16.8173
16840399 16.8627
16840499 16.9489
16840599 17.0431
16840699 17.135
16840799 17.198
16840899 17.2833
16840999 17.3674
16841099 17.4325
16841199 17.4959
16841299 17.5323
16841399 17.5445
16841499 17.6188
16841599 17.7118
16841699 17.7839
16841799 17.8186
16841899 17.8128
16841999 17.7197
16842099 17.6678
16842199 17.6631
16842299 17.634
16842399 17.6415
16842499 17.5895
16842599 17.5572
16842699 17.4632
16842799 17.5031
16842899 17.5919
16842999 17.594
16843099 17.5323
16843199 17.4897
16843299 17.3678
16843399 17.3504
16843499 17.3488
16843599 17.3765
16843699 17.3222
16843799 17.3329
16843899 17.4145
16843999 17.3804
16844099 17.2748
16844199 17.2437
16844299 17.1551
16844399 17.0288
16844499 16.8877
16844599 16.7472
16844699 16.6407
16844799 16.5678
16844899 16.5003
16844999 16.3899
16845099 16.3515
16845199 16.3698
16845299 16.4697
16845399 16.5411
16845499 16.56
16845599 16.6161
16845699 16.6838
16845799 16.6635
16845899 16.6593
16845999 16.7482
16846099 16.8503
16846199 16.8643
16846299 16.8552
16846399 16.8954
16846499 16.8146
16846599 16.6831
16846699 16.5748
16846799 16.4429
16846899 16.3344
16846999 16.2569
16847099 16.1552
16847199 16.1017
16847299 15.9929
16847399 15.9234
16847499 15.7986
16847599 15.6646
16847699 15.5862
16847799 15.4723
16847899 15.3609
16847999 15.3189
16848099 15.307
16848199 15.2897
16848299 15.1886
16848399 15.1003
16848499 15.1576
16848599 15.2536
16848699 15.3264
16848799 15.2145
16848899 15.1317
16848999 15.1285
16849099 15.0992
16849199 15.0124
16849299 14.9212
16849399 14.8066
16849499 14.7145
16849599 14.7743
16849699 14.8521
16849799 14.8577
16849899 14.9124
16849999 15.032
16850099 15.0603
16850199 15.0543
16850299 15.0568
16850399 15.084
16850499 15.1355
16850599 15.1315
16850699 15.2189
16850799 15.3418
16850899 15.4709
16850999 15.5634
16851099 15.6584
16851199 15.6294
16851299 15.599
16851399 15.6412
16851499 15.631
16851599 15.543
16851699 15.4804
16851799 15.3865
16851899 15.3814
16851999 15.472
16852099 15.5558
16852199 15.6061
16852299 15.6976
16852399 15.7707
16852499 15.7155
16852599 15.6048
16852699 15.4972
16852799 15.4256
16852899 15.4388
16852999 15.3487
16853099 15.2696
16853199 15.2412
16853299 15.2482
16853399 15.2184
16853499 15.1792
16853599 15.0995
16853699 15.0825
16853799 15.0432
16853899 15.0543
16853999 15.0877
16854099 15.151
16854199 15.275
16854299 15.3993
16854399 15.4883
16854499 15.5736
16854599 15.686
16854699 15.7359
16854799 15.8048
16854899 15.8522
16854999 15.9154
16855099 15.894
16855199 15.8423
16855299 15.7874
16855399 15.6607
16855499 15.5404
16855599 15.5335
16855699 15.5939
16855799 15.6893
16855899 15.7179
16855999 15.803
16856099 15.9047
16856199 16.01
16856299 16.103
16856399 16.1159
16856499 16.1565
16856599 16.1908
16856699 16.2704
16856799 16.2767
16856899 16.2246
16856999 16.2322
16857099 16.2421
16857199 16.2591
16857299 16.3411
16857399 16.4491
16857499 16.4806
16857599 16.4949
16857699 16.5667
16857799 16.6029
16857899 16.6294
16857999 16.6032
16858099 16.4884
16858199 16.4043
16858299 16.2999
16858399 16.2804
16858499 16.3454
16858599 16.429
16858699 16.4014
16858799 16.356
16858899 16.275
16858999 16.1508
16859099 16.0289
16859199 15.8934
16859299 15.7552
16859399 15.6375
16859499 15.5421
16859599 15.4221
16859699 15.3601
16859799 15.287
16859899 15.2502
16859999 15.1872
16860099 15.1044
16860199 14.9915
16860299 14.8769
16860399 14.7749
16860499 14.7161
16860599 14.7273
16860699 14.7214
16860799 14.7479
16860899 14.6423
16860999 14.5429
16861099 14.4955
16861199 14.5817
16861299 14.7224
16861399 14.7842
16861499 14.7194
16861599 14.6901
16861699 14.7127
16861799 14.8008
16861899 14.7618
16861999 14.6909
16862099 14.6543
16862199 14.6515
16862299 14.7751
16862399 14.8019
16862499 14.7714
16862599 14.6418
16862699 14.5379
16862799 14.5355
16862899 14.5733
16862999 14.6567
16863099 14.7711
16863199 14.8853
16863299 14.9552
16863399 15.0708
16863499 15.1468
16863599 15.1727
16863699 15.0959
16863799 14.984
16863899 14.8745
16863999 14.7867
16864099 14.7267
16864199 14.7139
16864299 14.7157
16864399 14.7702
16864499 14.7992
16864599 14.7419
16864699 14.6653
16864799 14.6139
16864899 14.4969
16864999 14.3989
16865099 14.2893
16865199 14.306
16865299 14.4296
16865399 14.5515
16865499 14.6792
16865599 14.7392
16865699 14.7163
16865799 14.7962
16865899 14.8888
16865999 15.016
16866099 15.0898
16866199 15.038
16866299 15.0169
16866399 15.0318
16866499 15.0441
16866599 15.1467
16866699 15.2379
16866799 15.3157
16866899 15.2512
16866999 15.1735
16867099 15.0905
16867199 15.0313
16867299 15.0966
16867399 15.1634
16867499 15.0559
16867599 14.9504
16867699 14.8404
16867799 14.7984
16867899 14.8115
16867999 14.9109
16868099 14.9893
16868199 15.1105
16868299 15.2144
16868399 15.3222
16868499 15.4208
16868599 15.5072
16868699 15.5002
16868799 15.6015
16868899 15.6792
16868999 15.7044
16869099 15.6745
16869199 15.5578
16869299 15.456
16869399 15.4885
16869499 15.5628
16869599 15.625
16869699 15.6327
16869799 15.6912
16869899 15.6575
16869999 15.5928
16870099 15.4615
16870199 15.3356
16870299 15.2543
16870399 15.2236
16870499 15.2038
16870599 15.3096
16870699 15.3905
16870799 15.5064
16870899 15.5759
16870999 15.5308
16871099 15.4346
16871199 15.4071
16871299 15.3864
16871399 15.2976
16871499 15.1735
16871599 15.0725
16871699 14.9556
16871799 14.84
16871899 14.7136
16871999 14.6192
16872099 14.5441
16872199 14.5503
16872299 14.4559
16872399 14.3583
16872499 14.3198
16872599 14.4363
16872699 14.5603
16872799 14.5829
16872899 14.5765
16872999 14.5689
16873099 14.6059
16873199 14.6073
16873299 14.6028
16873399 14.6387
16873499 14.7449
16873599 14.8202
16873699 14.8189
16873799 14.7506
16873899 14.6339
16873999 14.5634
16874099 14.4443
16874199 14.3714
16874299 14.3931
16874399 14.4624
16874499 14.5545
16874599 14.6297
16874699 14.5968
16874799 14.5558
16874899 14.5774
16874999 14.66
16875099 14.7288
16875199 14.7374
16875299 14.6916
16875399 14.7425
16875499 14.8725
16875599 14.8811
16875699 14.8816
16875799 14.8945
16875899 14.9609
16875999 14.9483
16876099 14.916
16876199 14.9177
16876299 14.9459
16876399 14.9914
16876499 14.8846
16876599 14.8023
16876699 14.7957
16876799 14.7767
16876899 14.7349
16876999 14.687
16877099 14.7639
16877199 14.8391
16877299 14.8654
16877399 14.8596
16877499 14.9334
16877599 14.9459
16877699 14.8386
16877799 14.7691
16877899 14.6686
16877999 14.5527
16878099 14.4983
16878199 14.3784
16878299 14.3643
16878399 14.3299
16878499 14.3722
16878599 14.4647
16878699 14.5313
16878799 14.5221
16878899 14.502
16878999 14.4799
16879099 14.3902
16879199 14.2841
16879299 14.2235
16879399 14.1405
16879499 14.1577
16879599 14.2017
16879699 14.1799
16879799 14.2235
16879899 14.2483
16879999 14.236
16880099 14.2204
16880199 14.2037
16880299 14.1466
16880399 14.0428
16880499 13.9471
16880599 13.8446
16880699 13.8711
16880799 14.0043
16880899 14.1006
16880999 14.181
16881099 14.1802
16881199 14.1662
16881299 14.2284
16881399 14.2016
16881499 14.1377
16881599 14.042
16881699 14.0526
16881799 14.1688
16881899 14.2594
16881999 14.2913
16882099 14.3542
16882199 14.3302
16882299 14.2366
16882399 14.2025
16882499 14.2263
16882599 14.3112
16882699 14.4385
16882799 14.5234
16882899 14.6018
16882999 14.6463
16883099 14.6371
16883199 14.5427
16883299 14.4373
16883399 14.4128
16883499 14.3734
16883599 14.2905
16883699 14.203
16883799 14.1205
16883899 14.0596
16883999 14.085
16884099 14.1986
16884199 14.2542
16884299 14.271
16884399 14.1796
16884499 14.1265
16884599 14.1645
16884699 14.2702
16884799 14.322
16884899 14.3531
16884999 14.3653
16885099 14.4196
16885199 14.5508
16885299 14.672
16885399 14.7492
16885499 14.8812
16885599 14.9867
16885699 14.9714
16885799 15.0203
16885899 15.0837
16885999 15.2033
16886099 15.3114
16886199 15.316
16886299 15.301
16886399 15.3175
16886499 15.271
16886599 15.2236
16886699 15.1435
16886799 15.1065
16886899 15.0807
16886999 15.0244
16887099 14.9505
16887199 14.9615
16887299 15.0769
16887399 15.1576
16887499 15.2727
16887599 15.3738
16887699 15.4561
16887799 15.5271
16887899 15.5002
16887999 15.39
16888099 15.2696
16888199 15.2088
16888299 15.2321
16888399 15.3004
16888499 15.2457
16888599 15.1773
16888699 15.1229
16888799 15.0102
16888899 14.9014
16888999 14.7778
16889099 14.6519
16889199 14.5241
16889299 14.4604
16889399 14.4313
16889499 14.4779
16889599 14.5588
16889699 14.4936
16889799 14.4139
16889899 14.3173
16889999 14.2663
16890099 14.1799
16890199 14.1046
16890299 14.1829
16890399 14.2753
16890499 14.2877
16890599 14.241
16890699 14.2808
16890799 14.3247
16890899 14.2984
16890999 14.223
16891099 14.1195
16891199 14.0127
16891299 13.9876
16891399 13.9472
16891499 13.8576
16891599 13.7466
16891699 13.6721
16891799 13.7378
16891899 13.8552
16891999 13.9703
16892099 14.0923
16892199 14.1897
16892299 14.3058
16892399 14.4348
16892499 14.4568
16892599 14.472
16892699 14.52
16892799 14.6275
16892899 14.6805
16892999 14.808
16893099 14.8802
16893199 14.8291
16893299 14.7838
16893399 14.7868
16893499 14.8567
16893599 14.9499
16893699 14.9888
16893799 14.9992
16893899 15.0031
16893999 15.0749
16894099 15.0484
16894199 15.0406
16894299 14.9925
16894399 14.9523
16894499 14.9996
16894599 15.0991
16894699 15.2115
16894799 15.3151
16894899 15.2945
16894999 15.2151
16895099 15.1757
16895199 15.263
16895299 15.2811
16895399 15.2317
16895499 15.2086
16895599 15.0771
16895699 14.9587
16895799 14.8502
16895899 14.8042
16895999 14.8484
16896099 14.9199
16896199 14.8538
16896299 14.7813
16896399 14.6943
16896499 14.6063
16896599 14.522
16896699 14.4319
16896799 14.331
16896899 14.2184
16896999 14.2088
16897099 14.3266
16897199 14.4568
16897299 14.5858
16897399 14.6879
16897499 14.7922
16897599 14.9188
16897699 14.9998
16897799 15.068
16897899 15.037
16897999 15.002
16898099 14.9708
16898199 15.0672
16898299 15.1751
16898399 15.2829
16898499 15.354
16898599 15.4171
16898699 15.5057
16898799 15.5381
16898899 15.579
16898999 15.6152
16899099 15.6339
16899199 15.6129
16899299 15.6876
16899399 15.7166
16899499 15.6659
16899599 15.719
16899699 15.8061
16899799 15.8406
16899899 15.8753
16899999 15.8087
16900099 15.7039
16900199 15.6069
16900299 15.656
16900399 15.7396
16900499 15.8359
16900599 15.8779
16900699 15.9719
16900799 16.053
16900899 16.1301
16900999 16.1178
16901099 16.023
16901199 15.9295
16901299 15.9779
16901399 16.0639
16901499 16.1805
16901599 16.2988
16901699 16.4045
16901799 16.5171
16901899 16.6234
16901999 16.6693
16902099 16.668
16902199 16.7172
16902299 16.7607
16902399 16.7478
16902499 16.6273
16902599 16.4845
16902699 16.3649
16902799 16.4219
16902899 16.47
16902999 16.5281
16903099 16.5722
16903199 16.6105
16903299 16.6952
16903399 16.7715
16903499 16.6821
16903599 16.5725
16903699 16.5104
16903799 16.3794
16903899 16.2816
16903999 16.1458
16904099 16.1599
16904199 16.2607
16904299 16.3687
16904399 16.4569
16904499 16.5561
16904599 16.6419
16904699 16.7465
16904799 16.7355
16904899 16.6107
16904999 16.5598
16905099 16.6021
16905199 16.7027
16905299 16.7728
16905399 16.8402
16905499 16.9002
16905599 16.9933
16905699 17.0764
16905799 17.1515
16905899 17.199
16905999 17.1501
16906099 17.1275
16906199 17.1113
16906299 17.1566
16906399 17.1122
16906499 16.9986
16906599 16.9723
16906699 17.0614
16906799 17.1524
16906899 17.2308
16906999 17.2993
16907099 17.3917
16907199 17.4467
16907299 17.5165
16907399 17.5897
16907499 17.6267
16907599 17.6904
16907699 17.6893
16907799 17.6279
16907899 17.6098
16907999 17.6155
16908099 17.6671
16908199 17.7296
16908299 17.8157
16908399 17.8945
16908499 17.9578
16908599 18.0236
16908699 18.1048
16908799 18.1757
16908899 18.2358
16908999 18.3067
16909099 18.3969
16909199 18.4609
16909299 18.428
16909399 18.3162
16909499 18.1531
16909599 18.0061
16909699 17.9119
16909799 17.909
16909899 17.8856
16909999 17.9318
16910099 17.9175
16910199 17.8822
16910299 17.8762
16910399 17.9753
16910499 18.0468
16910599 18.1465
16910699 18.2025
16910799 18.2699
16910899 18.3638
16910999 18.333
16911099 18.2806
16911199 18.2089
16911299 18.1879
16911399 18.2308
16911499 18.3003
16911599 18.3709
16911699 18.394
16911799 18.3127
16911899 18.2321
16911999 18.1906
16912099 18.0598
16912199 17.9181
16912299 17.7598
16912399 17.7218
16912499 17.7254
16912599 17.7771
16912699 17.8229
16912799 17.7219
16912899 17.6636
16912999 17.5931
16913099 17.6511
16913199 17.728
16913299 17.7772
16913399 17.8431
16913499 17.7585
16913599 17.6124
16913699 17.4551
16913799 17.4107
16913899 17.4062
16913999 17.3437
16914099 17.2719
16914199 17.171
16914299 17.0274
16914399 16.935
16914499 16.949
16914599 16.9015
16914699 16.8567
16914799 16.8371
16914899 16.8644
16914999 16.8395
16915099 16.8601
16915199 16.8944
16915299 16.9526
16915399 17.0548
16915499 17.105
16915599 17.0965
16915699 16.9879
16915799 16.8874
16915899 16.7805
16915999 16.6556
16916099 16.605
16916199 16.489
16916299 16.3752
16916399 16.2607
16916499 16.1801
16916599 16.1561
16916699 16.261
16916799 16.2863
16916899 16.3553
16916999 16.4575
16917099 16.5596
16917199 16.6681
16917299 16.781
16917399 16.8755
16917499 16.9801
16917599 17.0807
16917699 17.1078
16917799 17.1114
16917899 16.9863
16917999 16.8692
16918099 16.7438
16918199 16.6556
16918299 16.637
16918399 16.5331
16918499 16.4162
16918599 16.3089
16918699 16.187
16918799 16.1082
16918899 16.0142
16918999 15.9035
16919099 15.7811
16919199 15.6554
16919299 15.5616
16919399 15.4783
16919499 15.4931
16919599 15.5246
16919699 15.5586
16919799 15.5127
16919899 15.5156
16919999 15.6243
16920099 15.749
16920199 15.8334
16920299 15.9252
16920399 16.036
16920499 16.0769
16920599 16.0471
16920699 15.9527
16920799 15.8398
16920899 15.7065
16920999 15.5946
16921099 15.4677
16921199 15.3673
16921299 15.2588
16921399 15.1431
16921499 15.1814
16921599 15.1214
16921699 15.0873
16921799 15.1391
16921899 15.2223
16921999 15.3093
16922099 15.2548
16922199 15.2034
16922299 15.0919
16922399 14.967
16922499 14.8785
16922599 14.7884
16922699 14.8554
16922799 14.933
16922899 15.0465
16922999 15.1549
16923099 15.2525
16923199 15.2885
16923299 15.2751
16923399 15.1867
16923499 15.0915
16923599 15.0506
16923699 15.0057
16923799 14.9278
16923899 14.8184
16923999 14.7367
16924099 14.6519
16924199 14.5455
16924299 14.4481
16924399 14.3418
16924499 14.2752
16924599 14.3302
16924699 14.3616
16924799 14.3891
16924899 14.4308
16924999 14.3543
16925099 14.2376
16925199 14.156
16925299 14.1235
16925399 14.159
16925499 14.2017
16925599 14.2604
16925699 14.3645
16925799 14.4326
16925899 14.5261
16925999 14.6403
16926099 14.7133
16926199 14.8414
16926299 14.9345
16926399 14.9536
16926499 14.8968
16926599 14.8707
16926699 14.8993
16926799 14.8913
16926899 14.7928
16926999 14.6668
16927099 14.6384
16927199 14.701
16927299 14.7348
16927399 14.6645
16927499 14.7418
16927599 14.8608
16927699 14.9901
16927799 14.9473
16927899 14.8954
16927999 14.843
16928099 14.7681
16928199 14.6759
16928299 14.6289
16928399 14.5952
16928499 14.5048
16928599 14.4408
16928699 14.3995
16928799 14.3916
16928899 14.372
16928999 14.3734
16929099 14.2654
16929199 14.1669
16929299 14.079
16929399 14.0579
16929499 13.9542
16929599 13.8577
16929699 13.7814
16929799 13.7687
16929899 13.723
16929999 13.6806
16930099 13.7753
16930199 13.8748
16930299 14
16930399 14.0605
16930499 14.1107
16930599 14.1415
16930699 14.214
16930799 14.3244
16930899 14.3193
16930999 14.3675
16931099 14.3388
16931199 14.4425
16931299 14.5712
16931399 14.69
16931499 14.8076
16931599 14.8214
16931699 14.8875
16931799 14.9617
16931899 15.0504
16931999 15.1688
16932099 15.2866
16932199 15.3148
16932299 15.3466
16932399 15.3233
16932499 15.2078
16932599 15.0836
16932699 14.957
16932799 14.858
16932899 14.76
16932999 14.7596
16933099 14.7878
16933199 14.9083
16933299 14.9952
16933399 15.1218
16933499 15.1756
16933599 15.2395
16933699 15.2245
16933799 15.1294
16933899 15.1298
16933999 15.1869
16934099 15.2293
16934199 15.2723
16934299 15.1878
16934399 15.1123
16934499 15.0185
16934599 14.8962
16934699 14.791
16934799 14.6793
16934899 14.6124
16934999 14.583
16935099 14.6811
16935199 14.8101
16935299 14.9401
16935399 15.0333
16935499 15.0268
16935599 15.0389
16935699 15.1225
16935799 15.1325
16935899 15.1059
16935999 15.1118
16936099 15.0373
16936199 15.0823
16936299 15.1751
16936399 15.2395
16936499 15.3191
16936599 15.2964
16936699 15.2049
16936799 15.1029
16936899 15.01
16936999 14.9819
16937099 14.9137
16937199 14.796
16937299 14.713
16937399 14.704
16937499 14.8042
16937599 14.8705
16937699 14.9542
16937799 14.9655
16937899 15.0446
16937999 15.1365
16938099 15.2536
16938199 15.373
16938299 15.4432
16938399 15.5177
16938499 15.469
16938599 15.3739
16938699 15.3093
16938799 15.2666
16938899 15.1382
16938999 15.0115
16939099 14.9377
16939199 14.8526
16939299 14.8209
16939399 14.7685
16939499 14.8728
16939599 14.993
16939699 15.0696
16939799 15.1057
16939899 15.068
16939999 15.0464
16940099 15.0748
16940199 15.2018
16940299 15.2949
16940399 15.4053
16940499 15.5169
16940599 15.6431
16940699 15.7295
16940799 15.8141
16940899 15.9215
16940999 15.9712
16941099 15.8493
16941199 15.7232
16941299 15.6609
16941399 15.6093
16941499 15.5893
16941599 15.5624
16941699 15.5559
16941799 15.5558
16941899 15.5285
16941999 15.5455
16942099 15.5538
16942199 15.6071
16942299 15.6514
16942399 15.7472
16942499 15.791
16942599 15.8834
16942699 15.9812
16942799 16.0706
16942899 16.1035
16942999 16.2042
16943099 16.2936
16943199 16.3633
16943299 16.3362
16943399 16.209
16943499 16.1376
16943599 16.1218
16943699 16.1786
16943799 16.2874
16943899 16.3412
16943999 16.3834
16944099 16.4081
16944199 16.3133
16944299 16.1779
16944399 16.2095
16944499 16.2162
16944599 16.3078
16944699 16.3674
16944799 16.4618
16944899 16.4315
16944999 16.3279
16945099 16.2367
16945199 16.3149
16945299 16.3662
16945399 16.3042
16945499 16.3372
16945599 16.4319
16945699 16.4863
16945799 16.4952
16945899 16.4838
16945999 16.5619
16946099 16.6488
16946199 16.6892
16946299 16.5672
16946399 16.4438
16946499 16.313
16946599 16.2225
16946699 16.2801
16946799 16.3262
16946899 16.2839
16946999 16.1688
16947099 16.0482
16947199 15.9225
16947299 15.7807
16947399 15.651
16947499 15.5803
16947599 15.5356
16947699 15.4484
16947799 15.431
16947899 15.4073
16947999 15.4148
16948099 15.521
16948199 15.5543
16948299 15.4618
16948399 15.3423
16948499 15.2728
16948599 15.2471
16948699 15.1603
16948799 15.0765
16948899 15.0951
16948999 15.0531
16949099 14.9782
16949199 14.8672
16949299 14.7851
16949399 14.767
16949499 14.8088
16949599 14.7455
16949699 14.6177
16949799 14.5093
16949899 14.5065
16949999 14.5904
16950099 14.6025
16950199 14.6665
16950299 14.7282
16950399 14.8059
16950499 14.919
16950599 15.0368
16950699 15.1426
16950799 15.1798
16950899 15.222
16950999 15.2037
16951099 15.2574
16951199 15.344
16951299 15.4538
16951399 15.5331
16951499 15.6324
16951599 15.7146
16951699 15.7786
16951799 15.8502
16951899 15.9199
16951999 15.9111
16952099 15.8852
16952199 15.8538
16952299 15.9465
16952399 16.0332
16952499 16.0732
16952599 16.1156
16952699 16.1843
16952799 16.2827
16952899 16.4021
16952999 16.5027
16953099 16.6003
16953199 16.5927
16953299 16.61
16953399 16.694
16953499 16.6115
16953599 16.5056
16953699 16.3944
16953799 16.336
16953899 16.3342
16953999 16.3099
16954099 16.3327
16954199 16.3816
16954299 16.4732
16954399 16.5558
16954499 16.5973
16954599 16.5977
16954699 16.5993
16954799 16.5075
16954899 16.3875
16954999 16.2861
16955099 16.2477
16955199 16.2821
16955299 16.2261
16955399 16.2192
16955499 16.0812
16955599 16.0018
16955699 15.9239
16955799 15.8041
16955899 15.7049
16955999 15.7219
16956099 15.7357
16956199 15.7078
16956299 15.6331
16956399 15.6385
16956499 15.6524
16956599 15.5729
16956699 15.6505
16956799 15.7332
16956899 15.7793
16956999 15.8191
16957099 15.8522
16957199 15.9473
16957299 16.0062
16957399 16.0655
16957499 16.0978
16957599 16.0872
16957699 16.0447
16957799 15.9582
16957899 15.9108
16957999 15.9647
16958099 15.9996
16958199 16.1039
16958299 16.1117
16958399 16.082
16958499 15.9828
16958599 15.9043
16958699 15.9454
16958799 16.0633
16958899 16.1452
16958999 16.1827
16959099 16.2571
16959199 16.3274
16959299 16.4187
16959399 16.5059
16959499 16.6089
16959599 16.6901
16959699 16.7964
16959799 16.8988
16959899 16.99
16959999 17.0733
16960099 17.1284
16960199 17.2319
16960299 17.2764
16960399 17.2892
16960499 17.2489
16960599 17.1498
16960699 17.0141
16960799 16.8785
16960899 16.7785
16960999 16.8101
16961099 16.712
16961199 16.5978
16961299 16.5092
16961399 16.439
16961499 16.4007
16961599 16.289
16961699 16.2533
16961799 16.1814
16961899 16.1846
16961999 16.1436
16962099 16.138
16962199 16.0933
16962299 16.0817
16962399 16.145
16962499 16.2492
16962599 16.3569
16962699 16.4409
16962799 16.5586
16962899 16.6643
16962999 16.7371
16963099 16.8166
16963199 16.8772
16963299 16.9533
16963399 16.991
16963499 17.089
16963599 17.0483
16963699 17.0258
16963799 16.9001
16963899 16.8485
16963999 16.7703
16964099 16.6413
16964199 16.5857
16964299 16.6163
16964399 16.7104
16964499 16.8009
16964599 16.839
16964699 16.8092
16964799 16.7501
16964899 16.7162
16964999 16.7631
16965099 16.7695
16965199 16.7622
16965299 16.7115
16965399 16.7237
16965499 16.7423
16965599 16.7268
16965699 16.8062
16965799 16.8125
16965899 16.7641
16965999 16.7434
16966099 16.7338
16966199 16.6798
16966299 16.5986
16966399 16.4743
16966499 16.462
16966599 16.4626
16966699 16.4511
16966799 16.404
16966899 16.3119
16966999 16.2638
16967099 16.271
16967199 16.2591
16967299 16.1831
16967399 16.0574
16967499 15.9408
16967599 15.8688
16967699 15.7613
16967799 15.7494
16967899 15.7907
16967999 15.8525
16968099 15.8974
16968199 15.9727
16968299 16.0386
16968399 16.0215
16968499 16.0557
16968599 16.1181
16968699 16.1916
16968799 16.1078
16968899 15.9862
16968999 15.9529
16969099 16.0401
16969199 16.1422
16969299 16.2209
16969399 16.2586
16969499 16.2968
16969599 16.2293
16969699 16.2241
16969799 16.2452
16969899 16.3154
16969999 16.4052
16970099 16.4224
16970199 16.4353
16970299 16.333
16970399 16.1908
16970499 16.0674
16970599 15.9813
16970699 15.9231
16970799 15.7893
16970899 15.6763
16970999 15.7035
16971099 15.7253
16971199 15.7832
16971299 15.8261
16971399 15.7707
16971499 15.6528
16971599 15.5769
16971699 15.587
16971799 15.5645
16971899 15.5266
16971999 15.4921
16972099 15.3702
16972199 15.2662
16972299 15.147
16972399 15.0281
16972499 14.9376
16972599 14.8143
16972699 14.7359
16972799 14.6769
16972899 14.7064
16972999 14.6711
16973099 14.5886
16973199 14.483
16973299 14.3618
16973399 14.2455
16973499 14.22
16973599 14.2504
16973699 14.329
16973799 14.4613
16973899 14.553
16973999 14.6371
16974099 14.748
16974199 14.7776
16974299 14.88
16974399 14.9932
16974499 15.074
16974599 15.1854
16974699 15.2842
16974799 15.3987
16974899 15.4397
16974999 15.4544
16975099 15.4848
16975199 15.5794
16975299 15.6945
16975399 15.7652
16975499 15.7591
16975599 15.76
16975699 15.6841
16975799 15.6899
16975899 15.7454
16975999 15.8679
16976099 15.9798
16976199 16.0815
16976299 16.1714
16976399 16.2211
16976499 16.1498
16976599 16.025
16976699 15.8912
16976799 15.8634
16976899 15.8508
16976999 15.8456
16977099 15.9187
16977199 15.9192
16977299 15.866
16977399 15.7892
16977499 15.7234
16977599 15.737
16977699 15.7676
16977799 15.826
16977899 15.9035
16977999 15.9981
16978099 15.9742
16978199 15.848
16978299 15.7371
16978399 15.6394
16978499 15.5635
16978599 15.6016
16978699 15.6991
16978799 15.6761
16978899 15.5613
16978999 15.5131
16979099 15.417
16979199 15.2936
16979299 15.1886
16979399 15.095
16979499 14.9667
16979599 14.8546
16979699 14.7474
16979799 14.7984
16979899 14.9057
16979999 14.9938
16980099 14.9686
16980199 14.8987
16980299 14.7794
16980399 14.7165
16980499 14.7415
16980599 14.8342
16980699 14.9587
16980799 15.0824
16980899 15.1327
16980999 15.0994
16981099 15.0501
16981199 14.9307
16981299 14.8103
16981399 14.6857
16981499 14.6278
16981599 14.6783
16981699 14.6077
16981799 14.6392
16981899 14.7196
16981999 14.8025
16982099 14.8837
16982199 14.994
16982299 15.0728
16982399 15.1051
16982499 15.0107
16982599 14.971
16982699 14.9241
16982799 14.8783
16982899 14.8045
16982999 14.7833
16983099 14.7032
16983199 14.6982
16983299 14.822
16983399 14.9433
16983499 15.063
16983599 15.1785
16983699 15.2823
16983799 15.3449
16983899 15.388
16983999 15.456
16984099 15.5629
16984199 15.6035
16984299 15.5767
16984399 15.4719
16984499 15.3955
16984599 15.3172
16984699 15.31
16984799 15.3559
16984899 15.3721
16984999 15.3323
16985099 15.3557
16985199 15.4561
16985299 15.4132
16985399 15.435
16985499 15.4083
16985599 15.2995
16985699 15.1823
16985799 15.1191
16985899 15.0647
16985999 15.0337
16986099 14.9432
16986199 14.8387
16986299 14.7397
16986399 14.6212
16986499 14.5566
16986599 14.4591
16986699 14.428
16986799 14.3393
16986899 14.2472
16986999 14.1478
16987099 14.0426
16987199 13.9929
16987299 13.9836
16987399 13.917
16987499 13.8276
16987599 13.7875
16987699 13.8101
16987799 13.7959
16987899 13.7891
16987999 13.8328
16988099 13.9217
16988199 14.0358
16988299 14.1333
16988399 14.2744
16988499 14.3236
16988599 14.2732
16988699 14.1527
16988799 14.0459
16988899 13.9323
16988999 13.8483
16989099 13.852
16989199 13.8947
16989299 13.8531
16989399 13.8086
16989499 13.727
16989599 13.6674
16989699 13.6106
16989799 13.5129
16989899 13.424
16989999 13.4777
16990099 13.5118
16990199 13.56
16990299 13.5938
16990399 13.5138
16990499 13.4151
16990599 13.322
16990699 13.2249
16990799 13.1396
16990899 13.0287
16990999 12.9971
16991099 12.9299
16991199 12.8372
16991299 12.85
16991399 13.0065
16991499 13.1177
16991599 13.155
16991699 13.1994
16991799 13.2738
16991899 13.3919
16991999 13.4857
16992099 13.5076
16992199 13.4999
16992299 13.4146
16992399 13.3628
16992499 13.2797
16992599 13.1677
16992699 13.0621
16992799 12.991
16992899 12.9689
16992999 12.9385
16993099 12.8361
16993199 12.7517
16993299 12.744
16993399 12.7417
16993499 12.7844
16993599 12.7719
16993699 12.7234
16993799 12.632
16993899 12.5207
16993999 12.4126
16994099 12.3136
16994199 12.2808
16994299 12.3463
16994399 12.3476
16994499 12.287
16994599 12.2012
16994699 12.1373
16994799 12.1507
16994899 12.1361
16994999 12.1231
16995099 12.1452
16995199 12.189
16995299 12.2635
16995399 12.2266
16995499 12.228
16995599 12.1778
16995699 12.1314
16995799 12.114
16995899 12.028
16995999 11.9687
16996099 11.9929
16996199 11.9407
16996299 11.8819
16996399 11.8105
16996499 11.7502
16996599 11.6768
16996699 11.6094
16996799 11.5637
16996899 11.6344
16996999 11.7078
16997099 11.8221
16997199 11.9601
16997299 12.0096
16997399 12.0809
16997499 12.1215
16997599 12.1172
16997699 12.1832
16997799 12.2943
16997899 12.3802
16997999 12.4562
16998099 12.5378
16998199 12.6577
16998299 12.7636
16998399 12.8258
16998499 12.885
16998599 12.9361
16998699 13.029
16998799 13.1051
16998899 13.1705
16998999 13.2156
16999099 13.3393
16999199 13.4353
16999299 13.5309
16999399 13.6543
16999499 13.7646
16999599 13.8624
16999699 13.9447
16999799 13.98
16999899 14.067
16999999 14.1115
17000099 14.1578
17000199 14.1665
17000299 14.0646
17000399 14.0104
17000499 13.9772
17000599 13.8865
17000699 13.786
17000799 13.6902
17000899 13.6181
17000999 13.6482
17001099 13.7079
17001199 13.804
17001299 13.9201
17001399 13.9489
17001499 14.0376
17001599 14.0592
17001699 14.0339
17001799 13.9774
17001899 13.8686
17001999 13.8225
17002099 13.7146
17002199 13.6017
17002299 13.4853
17002399 13.3903
17002499 13.2966
17002599 13.2009
17002699 13.0891
17002799 12.9915
17002899 12.8959
17002999 12.9369
17003099 12.9595
17003199 12.9422
17003299 12.9211
17003399 12.9813
17003499 13.1089
17003599 13.2568
17003699 13.3399
17003799 13.4212
17003899 13.4364
17003999 13.3609
17004099 13.2421
17004199 13.145
17004299 13.0361
17004399 12.9404
17004499 12.8427
17004599 12.8031
17004699 12.7832
17004799 12.6959
17004899 12.6126
17004999 12.5178
17005099 12.4191
17005199 12.3826
17005299 12.429
17005399 12.4709
17005499 12.5544
17005599 12.6598
17005699 12.7796
17005799 12.794
17005899 12.8627
17005999 12.9761
17006099 12.9923
17006199 12.9346
17006299 12.8984
17006399 12.9248
17006499 12.9483
17006599 13.0694
17006699 13.1888
17006799 13.3003
17006899 13.423
17006999 13.5545
17007099 13.6681
17007199 13.7121
17007299 13.6688
17007399 13.6324
17007499 13.5412
17007599 13.4404
17007699 13.4359
17007799 13.4261
17007899 13.5163
17007999 13.6594
17008099 13.7875
17008199 13.9269
17008299 14.0513
17008399 14.171
17008499 14.2949
17008599 14.4233
17008699 14.5626
17008799 14.6535
17008899 14.7138
17008999 14.8312
17009099 14.8881
17009199 14.8087
17009299 14.7019
17009399 14.6715
17009499 14.5761
17009599 14.5001
17009699 14.4414
17009799 14.3817
17009899 14.2887
17009999 14.1897
17010099 14.099
17010199 13.9931
17010299 14.0168
17010399 14.0433
17010499 14.1702
17010599 14.2486
17010699 14.3431
17010799 14.4486
17010899 14.5344
17010999 14.5239
17011099 14.4628
17011199 14.3464
17011299 14.263
17011399 14.1849
17011499 14.1085
17011599 14.1596
17011699 14.2035
17011799 14.1739
17011899 14.076
17011999 13.9864
17012099 13.9321
17012199 13.9303
17012299 13.9656
17012399 13.9559
17012499 13.9034
17012599 13.8721
17012699 13.8684
17012799 13.8927
17012899 13.865
17012999 13.8162
17013099 13.8417
17013199 13.9661
17013299 13.9791
17013399 13.8829
17013499 13.8706
17013599 13.8164
17013699 13.7285
17013799 13.698
17013899 13.6741
17013999 13.7098
17014099 13.6705
17014199 13.586
17014299 13.6197
17014399 13.7015
17014499 13.8341
17014599 13.9097
17014699 14.0242
17014799 14.1158
17014899 14.2279
17014999 14.31
17015099 14.4363
17015199 14.5642
17015299 14.6679
17015399 14.7816
17015499 14.809
17015599 14.7812
17015699 14.7477
17015799 14.701
17015899 14.7354
17015999 14.8231
17016099 14.9268
17016199 14.9848
17016299 14.997
17016399 14.9982
17016499 14.9925
17016599 14.9064
17016699 14.8259
17016799 14.7464
17016899 14.6389
17016999 14.5221
17017099 14.4733
17017199 14.3842
17017299 14.3324
17017399 14.228
17017499 14.1027
17017599 13.9891
17017699 13.9005
17017799 13.8007
17017899 13.7508
17017999 13.6665
17018099 13.6418
17018199 13.5946
17018299 13.5317
17018399 13.4322
17018499 13.3936
17018599 13.2979
17018699 13.2095
17018799 13.1262
17018899 13.0154
17018999 12.9665
17019099 12.8735
17019199 12.788
17019299 12.8471
17019399 12.895
17019499 12.9251
17019599 12.9875
17019699 13.0325
17019799 12.9525
17019899 12.8541
17019999 12.8007
17020099 12.9199
17020199 13.0704
17020299 13.2236
17020399 13.3566
17020499 13.4966
17020599 13.5286
17020699 13.5521
17020799 13.6692
17020899 13.808
17020999 13.8972
17021099 13.9924
17021199 14.1288
17021299 14.256
17021399 14.3168
17021499 14.4328
17021599 14.5179
17021699 14.6524
17021799 14.7377
17021899 14.7868
17021999 14.8368
17022099 14.8917
17022199 15.0001
17022299 15.082
17022399 15.1889
17022499 15.2289
17022599 15.1992
17022699 15.2068
17022799 15.1632
17022899 15.1402
17022999 15.1097
17023099 15.0211
17023199 14.9012
17023299 14.8372
17023399 14.7592
17023499 14.7679
17023599 14.7251
17023699 14.6206
17023799 14.5449
17023899 14.5143
17023999 14.4076
17024099 14.3982
17024199 14.3235
17024299 14.2665
17024399 14.2252
17024499 14.161
17024599 14.0665
17024699 14.0065
17024799 13.9491
17024899 13.868
17024999 13.775
17025099 13.6583
17025199 13.5536
17025299 13.448
17025399 13.3549
17025499 13.3245
17025599 13.2953
17025699 13.2761
17025799 13.2055
17025899 13.1689
17025999 13.1368
17026099 13.032
17026199 12.9367
17026299 12.8305
17026399 12.7229
17026499 12.6349
17026599 12.5744
17026699 12.5245
17026799 12.592
17026899 12.6579
17026999 12.7535
17027099 12.7509
17027199 12.6557
17027299 12.5674
17027399 12.5052
17027499 12.4603
17027599 12.4204
17027699 12.3426
17027799 12.2524
17027899 12.1797
17027999 12.1376
17028099 12.1548
17028199 12.1866
17028299 12.1024
17028399 12.0373
17028499 12.0051
17028599 11.9791
17028699 11.8765
17028799 11.791
17028899 11.8445
17028999 11.9959
17029099 12.1425
17029199 12.2957
17029299 12.4437
17029399 12.557
17029499 12.7066
17029599 12.7433
17029699 12.8325
17029799 12.8618
17029899 12.7798
17029999 12.7892
17030099 12.7165
17030199 12.6935
17030299 12.7495
17030399 12.691
17030499 12.6251
17030599 12.5337
17030699 12.4691
17030799 12.3917
17030899 12.2878
17030999 12.1851
17031099 12.1135
17031199 12.0882
17031299 12.0926
17031399 12.0182
17031499 11.9878
17031599 11.9073
17031699 11.8537
17031799 11.756
17031899 11.748
17031999 11.7389
17032099 11.8308
17032199 11.9546
17032299 12.0317
17032399 12.1296
17032499 12.1812
17032599 12.2751
17032699 12.2921
17032799 12.2776
17032899 12.2191
17032999 12.1371
17033099 12.0801
17033199 12.0149
17033299 11.9732
17033399 11.9486
17033499 12.0135
17033599 12.1266
17033699 12.1705
17033799 12.1621
17033899 12.2253
17033999 12.2562
17034099 12.2444
17034199 12.2132
17034299 12.1944
17034399 12.0973
17034499 12.027
17034599 11.9538
17034699 11.8879
17034799 11.8017
17034899 11.7064
17034999 11.6333
17035099 11.5593
17035199 11.5406
17035299 11.4776
17035399 11.4211
17035499 11.3392
17035599 11.3576
17035699 11.3639
17035799 11.3089
17035899 11.2437
17035999 11.1879
17036099 11.2079
17036199 11.3005
17036299 11.3696
17036399 11.4279
17036499 11.548
17036599 11.6998
17036699 11.8059
17036799 11.878
17036899 11.9214
17036999 11.8996
17037099 11.8085
17037199 11.778
17037299 11.7594
17037399 11.829
17037499 11.9464
17037599 11.9894
17037699 11.9558
17037799 12.0397
17037899 12.0832
17037999 12.1615
17038099 12.2545
17038199 12.3379
17038299 12.3233
17038399 12.4156
17038499 12.5305
17038599 12.573
17038699 12.6335
17038799 12.7427
17038899 12.7929
17038999 12.8045
17039099 12.8501
17039199 12.9207
17039299 12.946
17039399 13.027
17039499 13.1268
17039599 13.1943
17039699 13.2605
17039799 13.2908
17039899 13.2895
17039999 13.329
17040099 13.3904
17040199 13.3877
17040299 13.3767
17040399 13.4643
17040499 13.5866
17040599 13.6898
17040699 13.7283
17040799 13.7004
17040899 13.6323
17040999 13.5436
17041099 13.4412
17041199 13.3262
17041299 13.2419
17041399 13.1502
17041499 13.0899
17041599 12.9887
17041699 12.8904
17041799 12.7947
17041899 12.7003
17041999 12.602
17042099 12.5104
17042199 12.5059
17042299 12.5532
17042399 12.498
17042499 12.4589
17042599 12.423
17042699 12.3326
17042799 12.2737
17042899 12.1746
17042999 12.0859
17043099 12.009
17043199 11.9678
17043299 11.9365
17043399 11.9188
17043499 11.9775
17043599 12.034
17043699 12.1137
17043799 12.1948
17043899 12.3089
17043999 12.3519
17044099 12.3438
17044199 12.3106
17044299 12.276
17044399 12.3645
17044499 12.4611
17044599 12.5243
17044699 12.645
17044799 12.7636
17044899 12.91
17044999 13.0474
17045099 13.1717
17045199 13.2421
17045299 13.3138
17045399 13.4318
17045499 13.5302
17045599 13.5748
17045699 13.6081
17045799 13.7252
17045899 13.862
17045999 13.9375
17046099 13.9458
17046199 13.9572
17046299 13.8669
17046399 13.7507
17046499 13.6389
17046599 13.5449
17046699 13.5349
17046799 13.4571
17046899 13.4892
17046999 13.5817
17047099 13.6674
17047199 13.6592
17047299 13.7422
17047399 13.838
17047499 13.9393
17047599 14.0441
17047699 14.1777
17047799 14.2972
17047899 14.323
17047999 14.3184
17048099 14.3628
17048199 14.4599
17048299 14.467
17048399 14.4515
17048499 14.4044
17048599 14.2995
17048699 14.3569
17048799 14.4446
17048899 14.5728
17048999 14.7
17049099 14.8269
17049199 14.8531
17049299 14.8043
17049399 14.8189
17049499 14.8813
17049599 14.9933
17049699 15.1078
17049799 15.2109
17049899 15.3142
17049999 15.363
17050099 15.3463
17050199 15.4307
17050299 15.512
17050399 15.6229
17050499 15.7173
17050599 15.7825
17050699 15.8828
17050799 15.9923
17050899 16.0791
17050999 16.0507
17051099 15.9937
17051199 16.0208
17051299 16.1098
17051399 16.1219
17051499 16.0247
17051599 15.8989
17051699 15.8013
17051799 15.6625
17051899 15.5374
17051999 15.416
17052099 15.3167
17052199 15.1903
17052299 15.1411
17052399 15.0216
17052499 14.9629
17052599 14.8954
17052699 14.8937
17052799 14.8117
17052899 14.7178
17052999 14.6825
17053099 14.7132
17053199 14.7318
17053299 14.7265
17053399 14.8239
17053499 14.8954
17053599 14.8953
17053699 14.9258
17053799 14.9438
17053899 14.8448
17053999 14.7487
17054099 14.7347
17054199 14.8082
17054299 14.9311
17054399 15.0452
17054499 15.1544
17054599 15.2832
17054699 15.3215
17054799 15.2753
17054899 15.2068
17054999 15.074
17055099 14.9475
17055199 14.9289
17055299 14.9339
17055399 14.9473
17055499 14.9645
17055599 15.0621
17055699 15.1784
17055799 15.2147
17055899 15.269
17055999 15.3523
17056099 15.4276
17056199 15.5333
17056299 15.6018
17056399 15.6139
17056499 15.489
17056599 15.3729
17056699 15.4203
17056799 15.5287
17056899 15.5981
17056999 15.6152
17057099 15.6118
17057199 15.7019
17057299 15.7864
17057399 15.8568
17057499 15.7647
17057599 15.6499
17057699 15.5445
17057799 15.4574
17057899 15.4387
17057999 15.4697
17058099 15.5613
17058199 15.6288
17058299 15.6865
17058399 15.7131
17058499 15.7502
17058599 15.7653
17058699 15.849
17058799 15.9636
17058899 16.085
17058999 16.1895
17059099 16.1816
17059199 16.1448
17059299 16.1558
17059399 16.0908
17059499 15.9949
17059599 15.9411
17059699 15.9052
17059799 15.9416
17059899 15.9741
17059999 16.0566
17060099 16.148
17060199 16.2503
17060299 16.3245
17060399 16.3863
17060499 16.4903
17060599 16.5098
17060699 16.5167
17060799 16.5433
17060899 16.5183
17060999 16.5374
17061099 16.5819
17061199 16.5149
17061299 16.3793
17061399 16.2819
17061499 16.2354
17061599 16.1761
17061699 16.1737
17061799 16.1007
17061899 15.9867
17061999 15.889
17062099 15.7612
17062199 15.7691
17062299 15.782
17062399 15.7103
17062499 15.6473
17062599 15.6369
17062699 15.5318
17062799 15.4059
17062899 15.3137
17062999 15.2009
17063099 15.0978
17063199 14.9862
17063299 14.9449
17063399 14.8492
17063499 14.7578
17063599 14.69
17063699 14.6396
17063799 14.5486
17063899 14.4373
17063999 14.3932
17064099 14.357
17064199 14.2494
17064299 14.2121
17064399 14.2499
17064499 14.2195
17064599 14.323
17064699 14.4484
17064799 14.5187
17064899 14.4798
17064999 14.4558
17065099 14.526
17065199 14.5385
17065299 14.5482
17065399 14.6449
17065499 14.7348
17065599 14.8092
17065699 14.9163
17065799 15.0394
17065899 15.168
17065999 15.2495
17066099 15.2748
17066199 15.3824
17066299 15.4909
17066399 15.6058
17066499 15.6634
17066599 15.7495
17066699 15.8048
17066799 15.8551
17066899 15.9404
17066999 15.836
17067099 15.8148
17067199 15.706
17067299 15.5919
17067399 15.4569
17067499 15.3553
17067599 15.3072
17067699 15.2317
17067799 15.2586
17067899 15.3495
17067999 15.3433
17068099 15.3392
17068199 15.3186
17068299 15.3446
17068399 15.4082
17068499 15.4156
17068599 15.4473
17068699 15.4413
17068799 15.4586
17068899 15.5425
17068999 15.6601
17069099 15.7161
17069199 15.7895
17069299 15.8223
17069399 15.7268
17069499 15.6096
17069599 15.5134
17069699 15.3993
17069799 15.3629
17069899 15.2816
17069999 15.3491
17070099 15.4602
17070199 15.5637
17070299 15.6517
17070399 15.772
17070499 15.88
17070599 15.9661
17070699 15.9848
17070799 15.9724
17070899 15.9687
17070999 15.9995
17071099 15.9998
17071199 15.935
17071299 15.8217
17071399 15.7215
17071499 15.6444
17071599 15.5218
17071699 15.4891
17071799 15.5089
17071899 15.5372
17071999 15.5655
17072099 15.6418
17072199 15.7314
17072299 15.8028
17072399 15.8988
17072499 15.8511
17072599 15.7964
17072699 15.6962
17072799 15.5883
17072899 15.4714
17072999 15.4365
17073099 15.3615
17073199 15.2718
17073299 15.3585
17073399 15.4234
17073499 15.5461
17073599 15.6284
17073699 15.72
17073799 15.8028
17073899 15.834
17073999 15.8318
17074099 15.8889
17074199 15.9624
17074299 16.0715
17074399 16.1433
17074499 16.2416
17074599 16.1875
17074699 16.1295
17074799 16.0632
17074899 15.9308
17074999 15.8114
17075099 15.8355
17075199 15.8181
17075299 15.7724
17075399 15.6609
17075499 15.5549
17075599 15.4199
17075699 15.3429
17075799 15.2234
17075899 15.099
17075999 15.0172
17076099 14.9647
17076199 14.838
17076299 14.7537
17076399 14.7459
17076499 14.7334
17076599 14.778
17076699 14.8381
17076799 14.9502
17076899 15.0609
17076999 15.1293
17077099 15.1005
17077199 14.9862
17077299 14.8669
17077399 14.745
17077499 14.6723
17077599 14.7662
17077699 14.8388
17077799 14.8529
17077899 14.8638
17077999 14.9376
17078099 14.9487
17078199 14.9472
17078299 14.9135
17078399 14.9412
17078499 15.0217
17078599 15.0306
17078699 15.0841
17078799 15.1936
17078899 15.2353
17078999 15.2309
17079099 15.1761
17079199 15.0827
17079299 14.9655
17079399 14.8485
17079499 14.7301
17079599 14.7348
17079699 14.8227
17079799 14.9507
17079899 15.0555
17079999 15.1644
17080099 15.1423
17080199 15.1821
17080299 15.2095
17080399 15.2616
17080499 15.2678
17080599 15.3081
17080699 15.3047
17080799 15.3296
17080899 15.3616
17080999 15.4044
17081099 15.4503
17081199 15.4261
17081299 15.4671
17081399 15.4939
17081499 15.4813
17081599 15.4361
17081699 15.3132
17081799 15.1979
17081899 15.0679
17081999 15.0073
17082099 15.0556
17082199 15.1624
17082299 15.24
17082399 15.3109
17082499 15.3435
17082599 15.4388
17082699 15.5663
17082799 15.6657
17082899 15.644
17082999 15.6117
17083099 15.5644
17083199 15.5307
17083299 15.4151
17083399 15.3173
17083499 15.202
17083599 15.0725
17083699 14.9594
17083799 14.8579
17083899 14.8301
17083999 14.8267
17084099 14.9294
17084199 15.0404
17084299 15.1442
17084399 15.2285
17084499 15.3326
17084599 15.4535
17084699 15.5707
17084799 15.6573
17084899 15.6628
17084999 15.5406
17085099 15.4549
17085199 15.3578
17085299 15.3248
17085399 15.3884
17085499 15.4688
17085599 15.4838
17085699 15.5438
17085799 15.6025
17085899 15.569
17085999 15.4502
17086099 15.3712
17086199 15.3351
17086299 15.2277
17086399 15.145
17086499 15.0435
17086599 14.9495
17086699 14.9872
17086799 15.0251
17086899 15.0903
17086999 15.1878
17087099 15.1724
17087199 15.11
17087299 15.1617
17087399 15.2858
17087499 15.3998
17087599 15.5087
17087699 15.5897
17087799 15.5272
17087899 15.4807
17087999 15.4863
17088099 15.4145
17088199 15.3727
17088299 15.3448
17088399 15.2388
17088499 15.1554
17088599 15.0327
17088699 14.9835
17088799 15.0595
17088899 15.1382
17088999 15.2473
17089099 15.3471
17089199 15.3867
17089299 15.4807
17089399 15.3985
17089499 15.3276
17089599 15.2171
17089699 15.1123
17089799 15.0666
17089899 15.0464
17089999 15.054
17090099 15.0807
17090199 15.0572
17090299 15.0483
17090399 14.9815
17090499 14.92
17090599 14.8958
17090699 14.9289
17090799 14.969
17090899 14.9798
17090999 14.8754
17091099 14.775
17091199 14.7282
17091299 14.6823
17091399 14.6396
17091499 14.5902
17091599 14.5308
17091699 14.5471
17091799 14.4879
17091899 14.3771
17091999 14.3934
17092099 14.4541
17092199 14.575
17092299 14.7027
17092399 14.8111
17092499 14.9162
17092599 15.0045
17092699 15.0699
17092799 15.0995
17092899 15.1319
17092999 15.0327
17093099 14.9134
17093199 14.8539
17093299 14.8447
17093399 14.8354
17093499 14.7607
17093599 14.6676
17093699 14.5668
17093799 14.4788
17093899 14.3636
17093999 14.258
17094099 14.1473
17094199 14.0949
17094299 13.9944
17094399 13.9499
17094499 13.9629
17094599 13.9585
17094699 13.9619
17094799 13.9408
17094899 13.8324
17094999 13.7321
17095099 13.646
17095199 13.5718
17095299 13.5222
17095399 13.5237
17095499 13.5664
17095599 13.4929
17095699 13.4064
17095799 13.4312
17095899 13.5215
17095999 13.626
17096099 13.7359
17096199 13.8269
17096299 13.9612
17096399 13.9917
17096499 14.078
17096599 14.1379
17096699 14.143
17096799 14.1789
17096899 14.2207
17096999 14.17
17097099 14.0659
17097199 13.9722
17097299 13.8666
17097399 13.7646
17097499 13.7457
17097599 13.8107
17097699 13.9526
17097799 14.0479
17097899 14.0389
17097999 13.9277
17098099 13.9016
17098199 13.9265
17098299 13.9329
17098399 13.8613
17098499 13.8297
17098599 13.8129
17098699 13.7868
17098799 13.6922
17098899 13.6405
17098999 13.5672
17099099 13.512
17099199 13.44
17099299 13.4855
17099399 13.5479
17099499 13.5598
17099599 13.6761
17099699 13.7587
17099799 13.8437
17099899 13.9255
17099999 13.9613
17100099 13.9847
17100199 14.1244
17100299 14.2507
17100399 14.3469
17100499 14.3861
17100599 14.4389
17100699 14.5215
17100799 14.5654
17100899 14.5382
17100999 14.6107
17101099 14.6797
17101199 14.7149
17101299 14.8247
17101399 14.8604
17101499 14.7616
17101599 14.6656
17101699 14.5586
17101799 14.4417
17101899 14.3788
17101999 14.3265
17102099 14.2425
17102199 14.2793
17102299 14.3529
17102399 14.4786
17102499 14.6059
17102599 14.6811
17102699 14.7825
17102799 14.8296
17102899 14.9272
17102999 14.9546
17103099 15.0367
17103199 15.1513
17103299 15.2534
17103399 15.2474
17103499 15.2818
17103599 15.2431
17103699 15.1168
17103799 15.1183
17103899 15.169
17103999 15.2864
17104099 15.3429
17104199 15.4653
17104299 15.5729
17104399 15.6788
17104499 15.8053
17104599 15.9164
17104699 15.9995
17104799 16.0672
17104899 16.0963
17104999 16.0671
17105099 16.1418
17105199 16.189
17105299 16.1461
17105399 16.1688
17105499 16.1951
17105599 16.1001
17105699 15.9834
17105799 15.8767
17105899 15.8506
17105999 15.8639
17106099 15.9546
17106199 16.0629
17106299 16.1325
17106399 16.0718
17106499 15.9703
17106599 15.9241
17106699 15.7901
17106799 15.6587
17106899 15.5396
17106999 15.4126
17107099 15.2938
17107199 15.2634
17107299 15.3396
17107399 15.3798
17107499 15.3384
17107599 15.2792
17107699 15.2284
17107799 15.0983
17107899 14.9681
17107999 14.8679
17108099 14.7488
17108199 14.7599
17108299 14.8132
17108399 14.889
17108499 14.9886
17108599 15.0168
17108699 14.983
17108799 14.9353
17108899 14.9428
17108999 14.9962
17109099 15.0182
17109199 15.0382
17109299 15.1059
17109399 15.1836
17109499 15.2721
17109599 15.3398
17109699 15.3223
17109799 15.2347
17109899 15.108
17109999 15.0661
17110099 14.9472
17110199 14.856
17110299 14.7603
17110399 14.6815
17110499 14.6202
17110599 14.5324
17110699 14.4438
17110799 14.4205
17110899 14.3357
17110999 14.2435
17111099 14.1256
17111199 14.0291
17111299 13.9166
17111399 13.8778
17111499 13.8888
17111599 13.9903
17111699 14.118
17111799 14.1697
17111899 14.1762
17111999 14.1886
17112099 14.2283
17112199 14.3542
17112299 14.4676
17112399 14.5866
17112499 14.6936
17112599 14.7622
17112699 14.8701
17112799 14.9685
17112899 15.0256
17112999 15.0451
17113099 15.1298
17113199 15.2503
17113299 15.3594
17113399 15.4139
17113499 15.4401
17113599 15.5483
17113699 15.6682
17113799 15.6979
17113899 15.8086
17113999 15.9278
17114099 16.0047
17114199 16.0439
17114299 16.1069
17114399 16.1153
17114499 16.1389
17114599 16.2269
17114699 16.2356
17114799 16.2368
17114899 16.2512
17114999 16.2277
17115099 16.1623
17115199 16.1809
17115299 16.1831
17115399 16.155
17115499 16.2364
17115599 16.2961
17115699 16.205
17115799 16.2632
17115899 16.3529
17115999 16.4532
17116099 16.5571
17116199 16.5916
17116299 16.6073
17116399 16.67
17116499 16.7573
17116599 16.7582
17116699 16.8209
17116799 16.8059
17116899 16.6995
17116999 16.6642
17117099 16.7401
17117199 16.7561
17117299 16.7374
17117399 16.6399
17117499 16.5277
17117599 16.4116
17117699 16.2851
17117799 16.1914
17117899 16.1634
17117999 16.111
17118099 16.0286
17118199 16.0163
17118299 15.988
17118399 15.9037
17118499 15.854
17118599 15.8903
17118699 16.0037
17118799 16.017
17118899 15.9744
17118999 15.9367
17119099 15.8432
17119199 15.8699
17119299 15.7541
17119399 15.6535
17119499 15.5517
17119599 15.4839
17119699 15.3886
17119799 15.3132
17119899 15.242
17119999 15.1119
17120099 15.0026
17120199 14.937
17120299 14.9466
17120399 14.9549
17120499 14.8957
17120599 14.7891
17120699 14.7809
17120799 14.8828
17120899 14.9988
17120999 15.0865
17121099 15.09
17121199 15.1462
17121299 15.1315
17121399 15.1734
17121499 15.1409
17121599 15.0759
17121699 15.1044
17121799 15.1146
17121899 15.0961
17121999 15.1356
17122099 15.2023
17122199 15.1994
17122299 15.2181
17122399 15.227
17122499 15.2181
17122599 15.1469
17122699 15.1274
17122799 15.2478
17122899 15.3508
17122999 15.3345
17123099 15.2209
17123199 15.1057
17123299 15.1393
17123399 15.2418
17123499 15.3619
17123599 15.4543
17123699 15.443
17123799 15.526
17123899 15.5965
17123999 15.5957
17124099 15.5689
17124199 15.6156
17124299 15.7105
17124399 15.6928
17124499 15.6666
17124599 15.6802
17124699 15.7404
17124799 15.8244
17124899 15.8377
17124999 15.8451
17125099 15.7987
17125199 15.7366
17125299 15.6597
17125399 15.5314
17125499 15.3999
17125599 15.322
17125699 15.2452
17125799 15.173
17125899 15.0419
17125999 14.9286
17126099 14.8017
17126199 14.7334
17126299 14.6548
17126399 14.5476
17126499 14.5435
17126599 14.5574
17126699 14.5698
17126799 14.7018
17126899 14.7943
17126999 14.8979
17127099 15.0311
17127199 15.1106
17127299 15.1102
17127399 15.0706
17127499 15.0107
17127599 15.0235
17127699 15.1198
17127799 15.2216
17127899 15.2968
17127999 15.3006
17128099 15.1784
17128199 15.0992
17128299 15.1509
17128399 15.2651
17128499 15.3662
17128599 15.3802
17128699 15.2591
17128799 15.1406
17128899 15.1434
17128999 15.2173
17129099 15.3328
17129199 15.408
17129299 15.4636
17129399 15.5197
17129499 15.4619
17129599 15.3379
17129699 15.2097
17129799 15.0851
17129899 14.9985
17129999 14.9936
17130099 15.0658
17130199 15.0086
17130299 14.9188
17130399 14.8232
17130499 14.7478
17130599 14.79
17130699 14.6851
17130799 14.5852
17130899 14.4771
17130999 14.3623
17131099 14.2929
17131199 14.3188
17131299 14.4561
17131399 14.5554
17131499 14.6621
17131599 14.7683
17131699 14.8174
17131799 14.7165
17131899 14.6864
17131999 14.7404
17132099 14.8459
17132199 14.9263
17132299 14.9795
17132399 15.0018
17132499 14.9884
17132599 14.9526
17132699 14.8423
17132799 14.7211
17132899 14.6388
17132999 14.6134
17133099 14.6162
17133199 14.6022
17133299 14.5668
17133399 14.4639
17133499 14.3507
17133599 14.2257
17133699 14.1485
17133799 14.1559
17133899 14.2188
17133999 14.3154
17134099 14.3894
17134199 14.5017
17134299 14.5934
17134399 14.7136
17134499 14.8259
17134599 14.9235
17134699 15.0373
17134799 15.1459
17134899 15.2623
17134999 15.3699
17135099 15.3712
17135199 15.2634
17135299 15.1555
17135399 15.1138
17135499 15.1854
17135599 15.2585
17135699 15.3506
17135799 15.4242
17135899 15.5246
17135999 15.6099
17136099 15.6952
17136199 15.8126
17136299 15.9166
17136399 15.977
17136499 15.9069
17136599 15.7811
17136699 15.652
17136799 15.6011
17136899 15.5089
17136999 15.4055
17137099 15.2719
17137199 15.1755
17137299 15.0916
17137399 14.9762
17137499 14.8695
17137599 14.8468
17137699 14.8896
17137799 14.9814
17137899 15.072
17137999 15.1531
17138099 15.2328
17138199 15.3232
17138299 15.3831
17138399 15.4853
17138499 15.4814
17138599 15.5169
17138699 15.5816
17138799 15.6028
17138899 15.5545
17138999 15.5319
17139099 15.4479
17139199 15.3356
17139299 15.2423
17139399 15.1217
17139499 15.0914
17139599 14.9852
17139699 14.8797
17139799 14.8159
17139899 14.7138
17139999 14.6196
17140099 14.5099
17140199 14.4516
17140299 14.3862
17140399 14.2742
17140499 14.3154
17140599 14.3783
17140699 14.3688
17140799 14.2852
17140899 14.2553
17140999 14.1906
17141099 14.0926
17141199 14.0154
17141299 13.9371
17141399 14.004
17141499 14.0712
17141599 14.172
17141699 14.154
17141799 14.0944
17141899 14.0328
17141999 13.9666
17142099 13.8957
17142199 13.828
17142299 13.7649
17142399 13.8558
17142499 14.0024
17142599 14.1164
17142699 14.1659
17142799 14.1389
17142899 14.0449
17142999 13.9275
17143099 13.8199
17143199 13.8078
17143299 13.8002
17143399 13.7224
17143499 13.6279
17143599 13.5377
17143699 13.4361
17143799 13.3767
17143899 13.3505
17143999 13.476
17144099 13.5918
17144199 13.641
17144299 13.6254
17144399 13.5305
17144499 13.491
17144599 13.4533
17144699 13.5119
17144799 13.4989
17144899 13.4671
17144999 13.3729
17145099 13.2821
17145199 13.2405
17145299 13.2728
17145399 13.3032
17145499 13.4083
17145599 13.5474
17145699 13.6809
17145799 13.8091
17145899 13.9043
17145999 13.9472
17146099 13.854
17146199 13.8072
17146299 13.8292
17146399 13.8736
17146499 13.9446
17146599 14.0208
17146699 14.0594
17146799 14.1362
17146899 14.2479
17146999 14.2297
17147099 14.2073
17147199 14.1046
17147299 14.0323
17147399 13.9238
17147499 13.8231
17147599 13.7499
17147699 13.6557
17147799 13.565
17147899 13.4562
17147999 13.4223
17148099 13.4178
17148199 13.5031
17148299 13.5995
17148399 13.6604
17148499 13.7099
17148599 13.6761
17148699 13.6995
17148799 13.6832
17148899 13.6144
17148999 13.4981
17149099 13.3964
17149199 13.3023
17149299 13.199
17149399 13.119
17149499 13.0429
17149599 12.9872
17149699 12.9185
17149799 12.8549
17149899 12.7646
17149999 12.6832
17150099 12.6048
17150199 12.5039
17150299 12.4441
17150399 12.378
17150499 12.3668
17150599 12.4251
17150699 12.4742
17150799 12.5218
17150899 12.5475
17150999 12.6519
17151099 12.7865
17151199 12.8775
17151299 13.0134
17151399 13.1005
17151499 13.2064
17151599 13.227
17151699 13.2001
17151799 13.2485
17151899 13.3644
17151999 13.501
17152099 13.568
17152199 13.5723
17152299 13.5754
17152399 13.5756
17152499 13.6868
17152599 13.7967
17152699 13.8237
17152799 13.9615
17152899 14.0731
17152999 14.2056
17153099 14.2258
17153199 14.2117
17153299 14.2352
17153399 14.285
17153499 14.3598
17153599 14.4485
17153699 14.5157
17153799 14.5894
17153899 14.6284
17153999 14.6829
17154099 14.7215
17154199 14.8241
17154299 14.9313
17154399 15.0563
17154499 15.1218
17154599 15.212
17154699 15.3386
17154799 15.4639
17154899 15.5758
17154999 15.6867
17155099 15.8071
17155199 15.8762
17155299 15.8169
17155399 15.7127
17155499 15.6149
17155599 15.613
17155699 15.6245
17155799 15.5361
17155899 15.447
17155999 15.3763
17156099 15.2698
17156199 15.1758
17156299 15.1281
17156399 15.0823
17156499 15.0951
17156599 15.1317
17156699 15.1352
17156799 15.1351
17156899 15.1212
17156999 15.0254
17157099 14.8953
17157199 14.772
17157299 14.6682
17157399 14.6144
17157499 14.6801
17157599 14.7954
17157699 14.8618
17157799 14.9369
17157899 15.0274
17157999 15.1201
17158099 15.2077
17158199 15.2487
17158299 15.2387
17158399 15.1805
17158499 15.1289
17158599 15.0421
17158699 14.9297
17158799 14.8411
17158899 14.7722
17158999 14.6725
17159099 14.5474
17159199 14.4371
17159299 14.3713
17159399 14.2584
17159499 14.176
17159599 14.1833
17159699 14.1087
17159799 14.0286
17159899 13.9433
17159999 13.9614
17160099 13.9839
17160199 13.9057
17160299 13.8338
17160399 13.8239
17160499 13.9608
17160599 14.0795
17160699 14.2162
17160799 14.3555
17160899 14.4765
17160999 14.6006
17161099 14.6906
17161199 14.6881
17161299 14.6142
17161399 14.5004
17161499 14.4179
17161599 14.3907
17161699 14.4009
17161799 14.3305
17161899 14.2311
17161999 14.2476
17162099 14.2217
17162199 14.1683
17162299 14.0997
17162399 14.1772
17162499 14.2852
17162599 14.3884
17162699 14.386
17162799 14.3983
17162899 14.3625
17162999 14.415
17163099 14.4564
17163199 14.5364
17163299 14.6119
17163399 14.585
17163499 14.6067
17163599 14.6926
17163699 14.8012
17163799 14.8488
17163899 14.8681
17163999 14.8001
17164099 14.7117
17164199 14.6641
17164299 14.6541
17164399 14.5877
17164499 14.4759
17164599 14.4097
17164699 14.371
17164799 14.4624
17164899 14.5681
17164999 14.6622
17165099 14.6617
17165199 14.6763
17165299 14.5942
17165399 14.5564
17165499 14.5397
17165599 14.5893
17165699 14.5944
17165799 14.6261
17165899 14.7103
17165999 14.8247
17166099 14.8864
17166199 14.8656
17166299 14.8764
17166399 14.8853
17166499 15.0111
17166599 15.1363
17166699 15.2516
17166799 15.3499
17166899 15.4015
17166999 15.4538
17167099 15.4037
17167199 15.4547
17167299 15.4657
17167399 15.4943
17167499 15.5407
17167599 15.5523
17167699 15.4805
17167799 15.4165
17167899 15.5156
17167999 15.6267
17168099 15.7305
17168199 15.7599
17168299 15.6891
17168399 15.5564
17168499 15.442
17168599 15.3379
17168699 15.2551
17168799 15.1327
17168899 15.0349
17168999 15.0009
17169099 14.8916
17169199 14.844
17169299 14.9399
17169399 15.0484
17169499 15.1224
17169599 15.2015
17169699 15.3275
17169799 15.4294
17169899 15.5261
17169999 15.5817
17170099 15.4925
17170199 15.5115
17170299 15.5269
17170399 15.4469
17170499 15.3637
17170599 15.2826
17170699 15.25
17170799 15.2461
17170899 15.2294
17170999 15.1756
17171099 15.0912
17171199 14.9711
17171299 14.8624
17171399 14.7662
17171499 14.6523
17171599 14.5247
17171699 14.4835
17171799 14.4754
17171899 14.5862
17171999 14.6865
17172099 14.8131
17172199 14.9435
17172299 15.0678
17172399 15.0694
17172499 14.9899
17172599 14.9678
17172699 14.9225
17172799 14.8479
17172899 14.7315
17172999 14.6919
17173099 14.6153
17173199 14.5337
17173299 14.5524
17173399 14.5707
17173499 14.4479
17173599 14.3603
17173699 14.2628
17173799 14.1428
17173899 14.0164
17173999 13.9107
17174099 13.9433
17174199 14.0213
17174299 14.1086
17174399 14.1049
17174499 14.0572
17174599 13.9397
17174699 13.8633
17174799 13.7688
17174899 13.7483
17174999 13.8082
17175099 13.8961
17175199 14.0349
17175299 14.1432
17175399 14.2628
17175499 14.3812
17175599 14.5009
17175699 14.5798
17175799 14.678
17175899 14.7359
17175999 14.7952
17176099 14.9062
17176199 14.9682
17176299 14.9508
17176399 14.9329
17176499 15.0224
17176599 15.1409
17176699 15.1251
17176799 15.177
17176899 15.254
17176999 15.2596
17177099 15.262
17177199 15.2811
17177299 15.2856
17177399 15.2969
17177499 15.2693
17177599 15.2337
17177699 15.2433
17177799 15.2822
17177899 15.2809
17177999 15.2257
17178099 15.2015
17178199 15.233
17178299 15.2328
17178399 15.1572
17178499 15.0588
17178599 15.002
17178699 15.0122
17178799 14.9702
17178899 14.9206
17178999 14.9427
17179099 15.0083
17179199 15.1165
17179299 15.2286
17179399 15.284
17179499 15.3461
17179599 15.4183
17179699 15.4217
17179799 15.4006
17179899 15.4775
17179999 15.5708
17180099 15.5912
17180199 15.527
17180299 15.4175
17180399 15.2935
17180499 15.1813
17180599 15.1055
17180699 15.1215
17180799 15.0946
17180899 14.9947
17180999 14.9271
17181099 14.8605
17181199 14.7624
17181299 14.6337
17181399 14.5241
17181499 14.4443
17181599 14.3958
17181699 14.2995
17181799 14.2487
17181899 14.2299
17181999 14.2984
17182099 14.3865
17182199 14.5083
17182299 14.5963
17182399 14.7314
17182499 14.8442
17182599 14.9101
17182699 14.9473
17182799 14.8929
17182899 14.7939
17182999 14.688
17183099 14.5761
17183199 14.4847
17183299 14.464
17183399 14.4262
17183499 14.3395
17183599 14.2333
17183699 14.1367
17183799 14.1441
17183899 14.1925
17183999 14.2001
17184099 14.1624
17184199 14.0789
17184299 13.9888
17184399 13.9575
17184499 13.8867
17184599 13.9355
17184699 13.977
17184799 14.0439
17184899 14.1132
17184999 14.1764
17185099 14.1622
17185199 14.1456
17185299 14.0287
17185399 13.9882
17185499 14.0364
17185599 14.0964
17185699 14.186
17185799 14.2359
17185899 14.2263
17185999 14.1431
17186099 14.0387
17186199 13.9678
17186299 13.8644
17186399 13.7804
17186499 13.6735
17186599 13.5505
17186699 13.4734
17186799 13.3733
17186899 13.2917
17186999 13.2203
17187099 13.1158
17187199 13.0414
17187299 12.9728
17187399 12.9699
17187499 13.0065
17187599 13.043
17187699 13.0486
17187799 13.019
17187899 13.0309
17187999 12.9643
17188099 12.8546
17188199 12.7654
17188299 12.7299
17188399 12.6874
17188499 12.6681
17188599 12.6036
17188699 12.5857
17188799 12.625
17188899 12.7678
17188999 12.8175
17189099 12.7896
17189199 12.7589
17189299 12.7733
17189399 12.8607
17189499 12.9731
17189599 13.0218
17189699 13.0693
17189799 13.0598
17189899 13.0114
17189999 12.934
17190099 12.8884
17190199 12.827
17190299 12.7399
17190399 12.6336
17190499 12.5677
17190599 12.4988
17190699 12.409
17190799 12.4047
17190899 12.5055
17190999 12.6074
17191099 12.6811
17191199 12.8143
17191299 12.9054
17191399 13.0596
17191499 13.1661
17191599 13.1954
17191699 13.1868
17191799 13.0766
17191899 12.9805
17191999 12.9282
17192099 12.8933
17192199 12.9541
17192299 13.0295
17192399 13.1628
17192499 13.3087
17192599 13.4564
17192699 13.5573
17192799 13.6437
17192899 13.7479
17192999 13.7935
17193099 13.8514
17193199 13.9568
17193299 14.0186
17193399 14.0123
17193499 14.1011
17193599 14.2265
17193699 14.3373
17193799 14.4629
17193899 14.5853
17193999 14.6904
17194099 14.7714
17194199 14.8603
17194299 14.8601
17194399 14.8242
17194499 14.7336
17194599 14.6366
17194699 14.5218
17194799 14.5387
17194899 14.6464
17194999 14.6902
17195099 14.6926
17195199 14.7375
17195299 14.8576
17195399 14.9683
17195499 15.0399
17195599 15.0505
17195699 15.0854
17195799 15.1726
17195899 15.2285
17195999 15.312
17196099 15.368
17196199 15.4242
17196299 15.5153
17196399 15.4385
17196499 15.3445
17196599 15.361
17196699 15.3002
17196799 15.204
17196899 15.1934
17196999 15.2839
17197099 15.398
17197199 15.503
17197299 15.6183
17197399 15.7019
17197499 15.7969
17197599 15.8472
17197699 15.9774
17197799 16.0495
17197899 16.0906
17197999 16.184
17198099 16.2603
17198199 16.2976
17198299 16.3173
17198399 16.3234
17198499 16.2729
17198599 16.2311
17198699 16.308
17198799 16.4099
17198899 16.4553
17198999 16.5486
17199099 16.6397
17199199 16.651
17199299 16.6591
17199399 16.5219
17199499 16.3796
17199599 16.2675
17199699 16.1679
17199799 16.126
17199899 16.1168
17199999 16.1698
17200099 16.26
17200199 16.2962
17200299 16.3986
17200399 16.4668
17200499 16.5304
17200599 16.5777
17200699 16.4649
17200799 16.4707
17200899 16.5737
17200999 16.6402
17201099 16.6897
17201199 16.772
17201299 16.8504
17201399 16.9443
17201499 16.8589
17201599 16.7341
17201699 16.6503
17201799 16.5937
17201899 16.4922
17201999 16.3634
17202099 16.2333
17202199 16.1314
17202299 16.0134
17202399 15.9112
17202499 15.7938
17202599 15.6757
17202699 15.6488
17202799 15.5648
17202899 15.6437
17202999 15.7561
17203099 15.8539
17203199 15.8817
17203299 15.902
17203399 15.8653
17203499 15.7568
17203599 15.7088
17203699 15.5951
17203799 15.4906
17203899 15.3774
17203999 15.2586
17204099 15.2212
17204199 15.2103
17204299 15.2333
17204399 15.318
17204499 15.3587
17204599 15.3844
17204699 15.4263
17204799 15.4196
17204899 15.4828
17204999 15.5902
17205099 15.655
17205199 15.6231
17205299 15.5399
17205399 15.5106
17205499 15.3857
17205599 15.2736
17205699 15.175
17205799 15.1529
17205899 15.2027
17205999 15.2931
17206099 15.4043
17206199 15.51
17206299 15.6353
17206399 15.7489
17206499 15.8536
17206599 15.8882
17206699 15.8807
17206799 15.757
17206899 15.6769
17206999 15.5566
17207099 15.4288
17207199 15.4027
17207299 15.3505
17207399 15.2334
17207499 15.1402
17207599 15.0101
17207699 14.8878
17207799 14.8967
17207899 14.8806
17207999 14.8818
17208099 14.9479
17208199 15.0533
17208299 15.063
17208399 15.0153
17208499 14.904
17208599 14.8095
17208699 14.6814
17208799 14.5899
17208899 14.5294
17208999 14.4848
17209099 14.4861
17209199 14.6026
17209299 14.7227
17209399 14.8096
17209499 14.9082
17209599 14.9881
17209699 15.1053
17209799 15.1953
17209899 15.2776
17209999 15.3834
17210099 15.3578
17210199 15.2972
17210299 15.1827
17210399 15.1607
17210499 15.2592
17210599 15.3717
17210699 15.4726
17210799 15.5522
17210899 15.6504
17210999 15.6361
17211099 15.5243
17211199 15.4061
17211299 15.2853
17211399 15.2041
17211499 15.1694
17211599 15.1384
17211699 15.1834
17211799 15.2498
17211899 15.2653
17211999 15.1873
17212099 15.0651
17212199 14.9709
17212299 14.8508
17212399 14.7843
17212499 14.6883
17212599 14.5971
17212699 14.5566
17212799 14.4496
17212899 14.3412
17212999 14.3101
17213099 14.2013
17213199 14.1871
17213299 14.189
17213399 14.1565
17213499 14.215
17213599 14.3188
17213699 14.4408
17213799 14.5126
17213899 14.5963
17213999 14.7177
17214099 14.8332
17214199 14.9299
17214299 15.0108
17214399 15.1187
17214499 15.2265
17214599 15.2769
17214699 15.2195
17214799 15.1555
17214899 15.2322
17214999 15.3013
17215099 15.3479
17215199 15.4706
17215299 15.5822
17215399 15.6804
17215499 15.6197
17215599 15.5313
17215699 15.4754
17215799 15.5609
17215899 15.6086
17215999 15.6014
17216099 15.6159
17216199 15.6429
17216299 15.6756
17216399 15.732
17216499 15.7004
17216599 15.6918
17216699 15.7763
17216799 15.8715
17216899 15.9809
17216999 16.084
17217099 16.1731
17217199 16.2769
17217299 16.2444
17217399 16.1635
17217499 16.1832
17217599 16.2762
17217699 16.3753
17217799 16.45
17217899 16.4846
17217999 16.548
17218099 16.5666
17218199 16.5624
17218299 16.6696
17218399 16.6737
17218499 16.5474
17218599 16.4318
17218699 16.3485
17218799 16.4319
17218899 16.4982
17218999 16.5907
17219099 16.6463
17219199 16.6015
17219299 16.5195
17219399 16.5031
17219499 16.4814
17219599 16.3696
17219699 16.2445
17219799 16.1275
17219899 15.999
17219999 15.8729
17220099 15.7752
17220199 15.6838
17220299 15.6594
17220399 15.6375
17220499 15.6361
17220599 15.7169
17220699 15.8217
17220799 15.9169
17220899 15.9337
17220999 16.0197
17221099 16.0716
17221199 16.0363
17221299 15.9231
17221399 15.9366
17221499 15.9378
17221599 15.9787
17221699 16.0207
17221799 16.0079
17221899 15.9302
17221999 15.9462
17222099 15.904
17222199 15.9169
17222299 16.0002
17222399 16.0749
17222499 16.1561
17222599 16.2398
17222699 16.3337
17222799 16.3613
17222899 16.4455
17222999 16.5201
17223099 16.5463
17223199 16.5802
17223299 16.6744
17223399 16.7505
17223499 16.8307
17223599 16.9277
17223699 16.9255
17223799 16.9114
17223899 16.9961
17223999 17.0709
17224099 16.9964
17224199 16.8572
17224299 16.7926
17224399 16.671
17224499 16.5576
17224599 16.4242
17224699 16.307
17224799 16.2709
17224899 16.3131
17224999 16.3984
17225099 16.4674
17225199 16.5278
17225299 16.5418
17225399 16.4957
17225499 16.5526
17225599 16.6415
17225699 16.7134
17225799 16.7108
17225899 16.6451
17225999 16.5799
17226099 16.5344
17226199 16.4485
17226299 16.3095
17226399 16.1759
17226499 16.078
17226599 16.0358
17226699 16.0323
17226799 16.0667
17226899 16.0725
17226999 16.0491
17227099 16.0036
17227199 16.0485
17227299 16.1026
17227399 16.1005
17227499 16.0883
17227599 16.0425
17227699 15.978
17227799 16.0213
17227899 16.0375
17227999 15.9882
17228099 15.8699
17228199 15.8204
17228299 15.7547
17228399 15.6708
17228499 15.5313
17228599 15.4191
17228699 15.4145
17228799 15.4961
17228899 15.5988
17228999 15.7075
17229099 15.7396
17229199 15.6637
17229299 15.5519
17229399 15.4386
17229499 15.3971
17229599 15.4714
17229699 15.5277
17229799 15.5562
17229899 15.5032
17229999 15.4699
17230099 15.5321
17230199 15.6422
17230299 15.6446
17230399 15.5106
17230499 15.3773
17230599 15.2618
17230699 15.1346
17230799 15.1273
17230899 15.1725
17230999 15.1017
17231099 14.9798
17231199 14.8731
17231299 14.783
17231399 14.7951
17231499 14.7107
17231599 14.6606
17231699 14.6971
17231799 14.7071
17231899 14.6598
17231999 14.6534
17232099 14.7446
17232199 14.8649
17232299 14.9169
17232399 15.0039
17232499 15.1143
17232599 15.2257
17232699 15.3476
17232799 15.4235
17232899 15.5514
17232999 15.6539
17233099 15.7691
17233199 15.8504
17233299 15.8454
17233399 15.7225
17233499 15.6844
17233599 15.6645
17233699 15.6038
17233799 15.4915
17233899 15.3732
17233999 15.2572
17234099 15.1408
17234199 15.0381
17234299 14.9137
17234399 14.7856
17234499 14.7612
17234599 14.7111
17234699 14.6352
17234799 14.5405
17234899 14.5009
17234999 14.3838
17235099 14.2918
17235199 14.2918
17235299 14.3975
17235399 14.3444
17235499 14.348
17235599 14.483
17235699 14.5903
17235799 14.7163
17235899 14.7704
17235999 14.7218
17236099 14.6239
17236199 14.5018
17236299 14.3919
17236399 14.4249
17236499 14.4589
17236599 14.439
17236699 14.4394
17236799 14.4713
17236899 14.5835
17236999 14.6982
17237099 14.8046
17237199 14.8891
17237299 14.9031
17237399 14.9667
17237499 15.0169
17237599 14.9656
17237699 14.9215
17237799 14.9656
17237899 15.0749
17237999 15.1996
17238099 15.2143
17238199 15.2012
17238299 15.2222
17238399 15.1461
17238499 15.1381
17238599 15.2577
17238699 15.3755
17238799 15.4878
17238899 15.6144
17238999 15.7187
17239099 15.7574
17239199 15.8125
17239299 15.7881
17239399 15.6701
17239499 15.5655
17239599 15.4807
17239699 15.4285
17239799 15.4209
17239899 15.3992
17239999 15.2893
17240099 15.1709
17240199 15.125
17240299 15.0105
17240399 14.9187
17240499 14.9501
17240599 15.0269
17240699 15.0824
17240799 15.0167
17240899 14.9369
17240999 14.8767
17241099 14.8454
17241199 14.7683
17241299 14.6588
17241399 14.5609
17241499 14.5612
17241599 14.5102
17241699 14.6023
17241799 14.7136
17241899 14.8089
17241999 14.8519
17242099 14.9152
17242199 14.9415
17242299 14.8825
17242399 14.8304
17242499 14.7205
17242599 14.6746
17242699 14.6535
17242799 14.7027
17242899 14.8186
17242999 14.9427
17243099 15.0517
17243199 15.1334
17243299 15.1835
17243399 15.2674
17243499 15.3677
17243599 15.4609
17243699 15.5747
17243799 15.6883
17243899 15.7839
17243999 15.9042
17244099 15.9392
17244199 15.9666
17244299 16.0198
17244399 16.101
17244499 16.0944
17244599 16.0587
17244699 15.9688
17244799 15.8441
17244899 15.8242
17244999 15.8411
17245099 15.7779
17245199 15.6967
17245299 15.7508
17245399 15.8489
17245499 15.9314
17245599 16.0523
17245699 16.156
17245799 16.2079
17245899 16.3155
17245999 16.3441
17246099 16.3294
17246199 16.3843
17246299 16.46
17246399 16.5204
17246499 16.5462
17246599 16.5192
17246699 16.4251
17246799 16.321
17246899 16.3247
17246999 16.3489
17247099 16.3402
17247199 16.309
17247299 16.2996
17247399 16.3793
17247499 16.4873
17247599 16.5815
17247699 16.6292
17247799 16.6673
17247899 16.7059
17247999 16.7866
17248099 16.8172
17248199 16.7869
17248299 16.8625
17248399 16.9705
17248499 17.076
17248599 17.1473
17248699 17.1704
17248799 17.1571
17248899 17.2412
17248999 17.3365
17249099 17.3815
17249199 17.3956
17249299 17.339
17249399 17.251
17249499 17.1124
17249599 17.0689
17249699 17.1289
17249799 17.0485
17249899 16.9246
17249999 16.7804
17250099 16.6767
17250199 16.565
17250299 16.4612
17250399 16.3808
17250499 16.336
17250599 16.3268
17250699 16.3925
17250799 16.4718
17250899 16.3832
17250999 16.3258
17251099 16.3582
17251199 16.471
17251299 16.5771
17251399 16.6419
17251499 16.7416
17251599 16.7754
17251699 16.8776
17251799 16.9509
17251899 17.025
17251999 16.9885
17252099 16.8495
17252199 16.721
17252299 16.5953
17252399 16.5221
17252499 16.4008
17252599 16.2831
17252699 16.1907
17252799 16.2086
17252899 16.277
17252999 16.3403
17253099 16.3842
17253199 16.4848
17253299 16.5553
17253399 16.6176
17253499 16.6663
17253599 16.6884
17253699 16.6361
17253799 16.5501
17253899 16.498
17253999 16.4953
17254099 16.4066
17254199 16.2661
17254299 16.1411
17254399 16.0839
17254499 15.9877
17254599 16.016
17254699 16.124
17254799 16.2204
17254899 16.333
17254999 16.4395
17255099 16.5265
17255199 16.6262
17255299 16.68
17255399 16.7259
17255499 16.8074
17255599 16.8315
17255699 16.7213
17255799 16.6538
17255899 16.7173
17255999 16.6817
17256099 16.6007
17256199 16.49
17256299 16.4692
17256399 16.541
17256499 16.5884
17256599 16.6121
17256699 16.6015
17256799 16.4778
17256899 16.3367
17256999 16.2135
17257099 16.2424
17257199 16.3116
17257299 16.4136
17257399 16.5097
17257499 16.5271
17257599 16.4595
17257699 16.3387
17257799 16.2867
17257899 16.1627
17257999 16.0441
17258099 16.0318
17258199 16.0235
17258299 16.0848
17258399 16.1959
17258499 16.192
17258599 16.2798
17258699 16.302
17258799 16.2644
17258899 16.2398
17258999 16.1935
17259099 16.1346
17259199 16.0755
17259299 15.9748
17259399 15.8903
17259499 15.8387
17259599 15.8163
17259699 15.8598
17259799 15.8175
17259899 15.689
17259999 15.5474
17260099 15.4728
17260199 15.4025
17260299 15.2946
17260399 15.2778
17260499 15.2462
17260599 15.2902
17260699 15.3406
17260799 15.2946
17260899 15.1783
17260999 15.159
17261099 15.2232
17261199 15.2934
17261299 15.2871
17261399 15.2086
17261499 15.1718
17261599 15.095
17261699 15.0395
17261799 15.0011
17261899 14.8845
17261999 14.821
17262099 14.7813
17262199 14.8783
17262299 15.0063
17262399 15.0605
17262499 15.1158
17262599 15.2204
17262699 15.2931
17262799 15.2431
17262899 15.1902
17262999 15.2472
17263099 15.3046
17263199 15.2372
17263299 15.1238
17263399 15.0833
17263499 15.0762
17263599 15.0226
17263699 14.9976
17263799 14.9136
17263899 14.7921
17263999 14.6757
17264099 14.5605
17264199 14.4724
17264299 14.4968
17264399 14.5812
17264499 14.6622
17264599 14.743
17264699 14.848
17264799 14.963
17264899 15.0526
17264999 15.1539
17265099 15.2332
17265199 15.2651
17265299 15.2724
17265399 15.3515
17265499 15.3696
17265599 15.4375
17265699 15.4857
17265799 15.5382
17265899 15.5511
17265999 15.6425
17266099 15.6405
17266199 15.6557
17266299 15.6192
17266399 15.5582
17266499 15.461
17266599 15.3877
17266699 15.3499
17266799 15.3628
17266899 15.408
17266999 15.5319
17267099 15.5946
17267199 15.6564
17267299 15.7615
17267399 15.8826
17267499 15.9212
17267599 15.9008
17267699 15.8345
17267799 15.7127
17267899 15.5968
17267999 15.4965
17268099 15.379
17268199 15.3027
17268299 15.2791
17268399 15.2012
17268499 15.105
17268599 14.9958
17268699 14.9078
17268799 14.8015
17268899 14.7023
17268999 14.6039
17269099 14.5282
17269199 14.4783
17269299 14.4617
17269399 14.3998
17269499 14.391
17269599 14.4419
17269699 14.5486
17269799 14.6571
17269899 14.7134
17269999 14.7366
17270099 14.7762
17270199 14.8153
17270299 14.8635
17270399 14.8555
17270499 14.7767
17270599 14.8517
17270699 14.9708
17270799 15.0713
17270899 15.1711
17270999 15.2076
17271099 15.307
17271199 15.3806
17271299 15.4612
17271399 15.4571
17271499 15.3414
17271599 15.2684
17271699 15.2588
17271799 15.3366
17271899 15.402
17271999 15.4949
17272099 15.5723
17272199 15.6386
17272299 15.5962
17272399 15.53
17272499 15.4373
17272599 15.3684
17272699 15.3703
17272799 15.3283
17272899 15.213
17272999 15.0949
17273099 15.0293
17273199 14.9979
17273299 14.9518
17273399 14.8436
17273499 14.7666
17273599 14.7986
17273699 14.876
17273799 14.9075
17273899 14.8099
17273999 14.7067
17274099 14.7338
17274199 14.8263
17274299 14.8497
17274399 14.9207
17274499 14.9915
17274599 15.0099
17274699 14.9895
17274799 14.894
17274899 14.8929
17274999 14.9263
17275099 14.8665
17275199 14.7367
17275299 14.6214
17275399 14.5459
17275499 14.5403
17275599 14.5856
17275699 14.6357
17275799 14.7526
17275899 14.8795
17275999 14.9175
17276099 14.8894
17276199 14.9054
17276299 14.9845
17276399 15.0848
17276499 15.1817
17276599 15.2273
17276699 15.2937
17276799 15.4136
17276899 15.4587
17276999 15.4522
17277099 15.3306
17277199 15.2238
17277299 15.1285
17277399 15.0257
17277499 14.8984
17277599 14.7804
17277699 14.6942
17277799 14.6431
17277899 14.598
17277999 14.6552
17278099 14.7802
17278199 14.8933
17278299 15.0112
17278399 15.1086
17278499 15.1968
17278599 15.1593
17278699 15.1452
17278799 15.1999
17278899 15.2875
17278999 15.4028
17279099 15.4792
17279199 15.4064
17279299 15.4012
17279399 15.4634
17279499 15.565
17279599 15.6634
17279699 15.7015
17279799 15.6371
17279899 15.5247
17279999 15.4315
17280099 15.3809
17280199 15.3974
17280299 15.484
17280399 15.512
17280499 15.4374
17280599 15.392
17280699 15.3625
17280799 15.328
17280899 15.2739
17280999 15.2437
17281099 15.2197
17281199 15.1453
17281299 15.0718
17281399 15.0263
17281499 14.9176
17281599 14.8072
17281699 14.6786
17281799 14.5865
17281899 14.5539
17281999 14.4536
17282099 14.3613
17282199 14.2997
17282299 14.3435
17282399 14.4683
17282499 14.5644
17282599 14.5756
17282699 14.6045
17282799 14.6956
17282899 14.8014
17282999 14.858
17283099 14.9455
17283199 15.0569
17283299 15.1472
17283399 15.2159
17283499 15.2561
17283599 15.3688
17283699 15.3868
17283799 15.3087
17283899 15.2775
17283999 15.2331
17284099 15.189
17284199 15.2053
17284299 15.2531
17284399 15.2931
17284499 15.2405
17284599 15.2315
17284699 15.2023
17284799 15.2184
17284899 15.1514
17284999 15.0631
17285099 14.9656
17285199 14.923
17285299 14.8433
17285399 14.73
17285499 14.628
17285599 14.5174
17285699 14.4687
17285799 14.3571
17285899 14.3038
17285999 14.3179
17286099 14.3225
17286199 14.4254
17286299 14.5127
17286399 14.5154
17286499 14.5217
17286599 14.4329
17286699 14.3328
17286799 14.2806
17286899 14.3232
17286999 14.4275
17287099 14.5313
17287199 14.6557
17287299 14.7838
17287399 14.8529
17287499 14.7831
17287599 14.8012
17287699 14.8547
17287799 14.8344
17287899 14.8324
17287999 14.8692
17288099 14.897
17288199 14.9163
17288299 14.9849
17288399 15.1013
17288499 15.1756
17288599 15.255
17288699 15.3333
17288799 15.3201
17288899 15.2356
17288999 15.1697
17289099 15.0677
17289199 14.9544
17289299 14.8463
17289399 14.7294
17289499 14.6309
17289599 14.5265
17289699 14.416
17289799 14.3262
17289899 14.3743
17289999 14.5066
17290099 14.6154
17290199 14.7095
17290299 14.7916
17290399 14.8775
17290499 14.9593
17290599 14.9985
17290699 15.0585
17290799 15.1409
17290899 15.1838
17290999 15.2299
17291099 15.2755
17291199 15.247
17291299 15.1392
17291399 15.0559
17291499 14.9882
17291599 14.9651
17291699 15.0817
17291799 15.073
17291899 15.09
17291999 15.1302
17292099 15.2415
17292199 15.298
17292299 15.3768
17292399 15.4919
17292499 15.5019
17292599 15.5432
17292699 15.6394
17292799 15.7238
17292899 15.7239
17292999 15.765
17293099 15.7122
17293199 15.5838
17293299 15.4617
17293399 15.361
17293499 15.3184
17293599 15.3103
17293699 15.2551
17293799 15.1688
17293899 15.0763
17293999 15.0548
17294099 15.0428
17294199 15.1414
17294299 15.2423
17294399 15.348
17294499 15.4233
17294599 15.5465
17294699 15.6427
17294799 15.7124
17294899 15.668
17294999 15.7305
17295099 15.8212
17295199 15.8707
17295299 15.8229
17295399 15.7519
17295499 15.619
17295599 15.5708
17295699 15.4831
17295799 15.4014
17295899 15.374
17295999 15.4608
17296099 15.5496
17296199 15.6806
17296299 15.7539
17296399 15.8552
17296499 15.9287
17296599 15.9098
17296699 15.9411
17296799 15.9755
17296899 16.0918
17296999 16.1619
17297099 16.1854
17297199 16.2086
17297299 16.2793
17297399 16.3556
17297499 16.4381
17297599 16.5064
17297699 16.5295
17297799 16.6012
17297899 16.6674
17297999 16.7593
17298099 16.7768
17298199 16.7848
17298299 16.6696
17298399 16.534
17298499 16.3926
17298599 16.2568
17298699 16.1335
17298799 16.0145
17298899 15.9144
17298999 15.8955
17299099 15.9331
17299199 15.9956
17299299 16.0643
17299399 16.176
17299499 16.2795
17299599 16.3834
17299699 16.4725
17299799 16.5075
17299899 16.4715
17299999 16.3407
17300099 16.217
17300199 16.0714
17300299 15.9985
17300399 15.8983
17300499 15.8005
17300599 15.8886
17300699 16.0065
17300799 15.9972
17300899 15.9624
17300999 15.9248
17301099 15.9934
17301199 15.8824
17301299 15.764
17301399 15.7301
17301499 15.787
17301599 15.8535
17301699 15.878
17301799 15.9174
17301899 15.9089
17301999 15.7877
17302099 15.6517
17302199 15.519
17302299 15.5229
17302399 15.5993
17302499 15.6728
17302599 15.606
17302699 15.4734
17302799 15.3708
17302899 15.3352
17302999 15.4172
17303099 15.4528
17303199 15.4556
17303299 15.4827
17303399 15.4386
17303499 15.4359
17303599 15.4914
17303699 15.5275
17303799 15.4927
17303899 15.4699
17303999 15.4543
17304099 15.3564
17304199 15.248
17304299 15.189
17304399 15.1009
17304499 15.0031
17304599 14.9667
17304699 14.9931
17304799 14.9991
17304899 15.0123
17304999 15.0844
17305099 15.1218
17305199 15.2002
17305299 15.2562
17305399 15.3841
17305499 15.5012
17305599 15.5842
17305699 15.6707
17305799 15.6175
17305899 15.5468
17305999 15.5027
17306099 15.4751
17306199 15.4921
17306299 15.5026
17306399 15.4388
17306499 15.397
17306599 15.3258
17306699 15.1944
17306799 15.0782
17306899 14.9471
17306999 14.8646
17307099 14.8346
17307199 14.9236
17307299 15.0518
17307399 15.1736
17307499 15.2879
17307599 15.3927
17307699 15.3966
17307799 15.3147
17307899 15.2665
17307999 15.3296
17308099 15.4432
17308199 15.4805
17308299 15.4219
17308399 15.3846
17308499 15.3836
17308599 15.3593
17308699 15.4374
17308799 15.5253
17308899 15.6316
17308999 15.711
17309099 15.7674
17309199 15.8673
17309299 15.9385
17309399 16.0274
17309499 16.0223
17309599 15.965
17309699 15.9494
17309799 15.9692
17309899 16.0304
17309999 16.1424
17310099 16.2338
17310199 16.2834
17310299 16.3658
17310399 16.4609
17310499 16.485
17310599 16.539
17310699 16.5725
17310799 16.5677
17310899 16.5081
17310999 16.419
17311099 16.3026
17311199 16.2775
17311299 16.1882
17311399 16.0889
17311499 15.9995
17311599 15.9756
17311699 15.8774
17311799 15.8503
17311899 15.7554
17311999 15.6592
17312099 15.736
17312199 15.8513
17312299 15.9758
17312399 16.0591
17312499 16.1373
17312599 16.2031
17312699 16.2971
17312799 16.2874
17312899 16.2427
17312999 16.1349
17313099 16.0593
17313199 15.95
17313299 15.8465
17313399 15.8415
17313499 15.8792
17313599 15.9936
17313699 16.0919
17313799 16.1464
17313899 16.1465
17313999 16.1003
17314099 16.122
17314199 16.1921
17314299 16.2421
17314399 16.3382
17314499 16.4155
17314599 16.4548
17314699 16.5588
17314799 16.6216
17314899 16.5936
17314999 16.6143
17315099 16.5411
17315199 16.5669
17315299 16.6726
17315399 16.7567
17315499 16.8536
17315599 16.8656
17315699 16.9518
17315799 17.0636
17315899 17.1296
17315999 17.0963
17316099 17.0757
17316199 16.9917
17316299 16.8543
17316399 16.717
17316499 16.5828
17316599 16.5129
17316699 16.4423
17316799 16.4227
17316899 16.4919
17316999 16.5676
17317099 16.5745
17317199 16.5868
17317299 16.6605
17317399 16.7436
17317499 16.8198
17317599 16.7914
17317699 16.6533
17317799 16.5411
17317899 16.4903
17317999 16.5296
17318099 16.5816
17318199 16.5622
17318299 16.4925
17318399 16.5299
17318499 16.608
17318599 16.7008
17318699 16.7821
17318799 16.745
17318899 16.6479
17318999 16.6772
17319099 16.7601
17319199 16.7336
17319299 16.6908
17319399 16.5701
17319499 16.4984
17319599 16.3907
17319699 16.3278
17319799 16.3305
17319899 16.2516
17319999 16.1965
17320099 16.2644
17320199 16.348
17320299 16.3258
17320399 16.3765
17320499 16.3773
17320599 16.3749
17320699 16.3591
17320799 16.4418
17320899 16.5462
17320999 16.6546
17321099 16.7401
17321199 16.8269
17321299 16.9351
17321399 17.0254
17321499 17.0408
17321599 16.9248
17321699 16.7939
17321799 16.6584
17321899 16.541
17321999 16.4638
17322099 16.3339
17322199 16.2359
17322299 16.1186
17322399 15.9918
17322499 15.8552
17322599 15.7427
17322699 15.6536
17322799 15.557
17322899 15.5671
17322999 15.631
17323099 15.6522
17323199 15.7146
17323299 15.7746
17323399 15.8931
17323499 15.9886
17323599 16.1006
17323699 16.1314
17323799 16.1708
17323899 16.1268
17323999 16.0684
17324099 15.9468
17324199 15.8327
17324299 15.7454
17324399 15.6295
17324499 15.5273
17324599 15.4652
17324699 15.4709
17324799 15.5397
17324899 15.6232
17324999 15.7035
17325099 15.7475
17325199 15.8197
17325299 15.7926
17325399 15.6645
17325499 15.5627
17325599 15.4294
17325699 15.339
17325799 15.2081
17325899 15.1119
17325999 15.0314
17326099 14.9014
17326199 14.7966
17326299 14.6845
17326399 14.5756
17326499 14.4553
17326599 14.3451
17326699 14.317
17326799 14.3376
17326899 14.3328
17326999 14.2763
17327099 14.2117
17327199 14.1404
17327299 14.0276
17327399 13.9192
17327499 13.8474
17327599 13.7562
17327699 13.6482
17327799 13.5899
17327899 13.6056
17327999 13.6296
17328099 13.7104
17328199 13.8372
17328299 13.9638
17328399 14.0974
17328499 14.185
17328599 14.2148
17328699 14.3013
17328799 14.3711
17328899 14.4155
17328999 14.3859
17329099 14.2838
17329199 14.1788
17329299 14.0927
17329399 14.0286
17329499 14.0221
17329599 13.9546
17329699 13.9734
17329799 14.0917
17329899 14.1443
17329999 14.0613
17330099 13.965
17330199 13.8538
17330299 13.7708
17330399 13.6749
17330499 13.6346
17330599 13.6783
17330699 13.7286
17330799 13.6658
17330899 13.5591
17330999 13.5297
17331099 13.4971
17331199 13.4068
17331299 13.3044
17331399 13.2429
17331499 13.1593
17331599 13.0516
17331699 12.9761
17331799 12.9575
17331899 12.9607
17331999 13.0462
17332099 13.1843
17332199 13.3311
17332299 13.4201
17332399 13.5114
17332499 13.5329
17332599 13.5307
17332699 13.5577
17332799 13.656
17332899 13.6938
17332999 13.7843
17333099 13.9187
17333199 13.9782
17333299 14.0173
17333399 14.0301
17333499 14.0201
17333599 14.0198
17333699 14.0462
17333799 14.1006
17333899 14.1224
17333999 14.0618
17334099 13.9942
17334199 13.9141
17334299 13.827
17334399 13.7268
17334499 13.6349
17334599 13.6564
17334699 13.71
17334799 13.7547
17334899 13.7185
17334999 13.7085
17335099 13.6476
17335199 13.5774
17335299 13.5016
17335399 13.4043
17335499 13.2937
17335599 13.2061
17335699 13.0984
17335799 13.0045
17335899 12.9042
17335999 12.8748
17336099 12.9141
17336199 12.9961
17336299 13.0822
17336399 13.1713
17336499 13.1884
17336599 13.1134
17336699 13.0133
17336799 12.9233
17336899 12.8313
17336999 12.7523
17337099 12.7757
17337199 12.8134
17337299 12.9213
17337399 13.0629
17337499 13.2155
17337599 13.3422
17337699 13.3637
17337799 13.4061
17337899 13.5113
17337999 13.5091
17338099 13.4698
17338199 13.4727
17338299 13.4186
17338399 13.4003
17338499 13.4683
17338599 13.5104
17338699 13.5535
17338799 13.5165
17338899 13.4357
17338999 13.4752
17339099 13.6001
17339199 13.6504
17339299 13.6282
17339399 13.7237
17339499 13.8615
17339599 13.9323
17339699 14.0035
17339799 14.0747
17339899 14.2149
17339999 14.3481
17340099 14.4753
17340199 14.5684
17340299 14.7021
17340399 14.8095
17340499 14.9133
17340599 14.991
17340699 14.9992
17340799 14.9503
17340899 14.9181
17340999 14.8303
17341099 14.7648
17341199 14.7334
17341299 14.7409
17341399 14.6541
17341499 14.5945
17341599 14.5421
17341699 14.449
17341799 14.343
17341899 14.2449
17341999 14.2586
17342099 14.2773
17342199 14.2886
17342299 14.4219
17342399 14.5151
17342499 14.5352
17342599 14.5409
17342699 14.4735
17342799 14.4711
17342899 14.5523
17342999 14.6794
17343099 14.7258
17343199 14.8138
17343299 14.873
17343399 14.9188
17343499 14.8998
17343599 14.8479
17343699 14.8146
17343799 14.7977
17343899 14.7048
17343999 14.6646
17344099 14.6906
17344199 14.799
17344299 14.9085
17344399 14.965
17344499 14.9217
17344599 14.8715
17344699 14.898
17344799 14.9473
17344899 14.9523
17344999 14.9701
17345099 14.9603
17345199 14.8993
17345299 14.9019
17345399 14.8602
17345499 14.8741
17345599 15.0001
17345699 15.1249
17345799 15.2516
17345899 15.3088
17345999 15.2051
17346099 15.1468
17346199 15.0935
17346299 15.0897
17346399 15.0795
17346499 15.0622
17346599 14.9528
17346699 14.8365
17346799 14.7076
17346899 14.6076
17346999 14.6678
17347099 14.5849
17347199 14.4707
17347299 14.3726
17347399 14.2968
17347499 14.1936
17347599 14.2263
17347699 14.2923
17347799 14.4166
17347899 14.4721
17347999 14.556
17348099 14.5522
17348199 14.538
17348299 14.4866
17348399 14.4651
17348499 14.3595
17348599 14.2587
17348699 14.2071
17348799 14.1892
17348899 14.2145
17348999 14.2623
17349099 14.2374
17349199 14.1154
17349299 14.0094
17349399 14.0043
17349499 14.1373
17349599 14.2041
17349699 14.2425
17349799 14.1836
17349899 14.0663
17349999 14.0016
17350099 14.0507
17350199 14.1351
17350299 14.2005
17350399 14.2758
17350499 14.3535
17350599 14.3912
17350699 14.3544
17350799 14.3505
17350899 14.4802
17350999 14.5616
17351099 14.6362
17351199 14.7259
17351299 14.7854
17351399 14.7976
17351499 14.9004
17351599 14.9918
17351699 15.0593
17351799 15.0809
17351899 15.0299
17351999 14.9424
17352099 14.9379
17352199 14.9328
17352299 14.8422
17352399 14.7386
17352499 14.6463
17352599 14.6174
17352699 14.6791
17352799 14.7805
17352899 14.9099
17352999 15.0285
17353099 15.1365
17353199 15.2177
17353299 15.2128
17353399 15.1336
17353499 15.013
17353599 14.9041
17353699 14.8064
17353799 14.7047
17353899 14.5927
17353999 14.4741
17354099 14.3928
17354199 14.2921
17354299 14.18
17354399 14.0616
17354499 13.9771
17354599 13.944
17354699 13.9464
17354799 13.8801
17354899 13.8452
17354999 13.7603
17355099 13.7659
17355199 13.7278
17355299 13.725
17355399 13.8052
17355499 13.9323
17355599 13.9633
17355699 13.8828
17355799 13.7627
17355899 13.6575
17355999 13.6212
17356099 13.561
17356199 13.4702
17356299 13.4072
17356399 13.3954
17356499 13.5196
17356599 13.6429
17356699 13.769
17356799 13.7846
17356899 13.6955
17356999 13.7319
17357099 13.8707
17357199 14.0044
17357299 14.1493
17357399 14.2065
17357499 14.1681
17357599 14.1541
17357699 14.0673
17357799 13.9753
17357899 13.8604
17357999 13.7684
17358099 13.7103
17358199 13.5998
17358299 13.5099
17358399 13.4546
17358499 13.3991
17358599 13.4817
17358699 13.5955
17358799 13.6757
17358899 13.7172
17358999 13.7336
17359099 13.6707
17359199 13.5559
17359299 13.4431
17359399 13.456
17359499 13.5718
17359599 13.6994
17359699 13.8145
17359799 13.8192
17359899 13.8703
17359999 13.961
17360099 13.9822
17360199 14.086
17360299 14.2243
17360399 14.297
17360499 14.4186
17360599 14.5479
17360699 14.6493
17360799 14.6961
17360899 14.6982
17360999 14.6425
17361099 14.5214
17361199 14.4585
17361299 14.5552
17361399 14.6742
17361499 14.7914
17361599 14.9182
17361699 15.0174
17361799 15.0815
17361899 15.1599
17361999 15.2755
17362099 15.3991
17362199 15.476
17362299 15.4869
17362399 15.5729
17362499 15.681
17362599 15.6869
17362699 15.7357
17362799 15.7236
17362899 15.7081
17362999 15.6187
17363099 15.5649
17363199 15.5494
17363299 15.5678
17363399 15.6565
17363499 15.7357
17363599 15.8064
17363699 15.8281
17363799 15.7047
17363899 15.5881
17363999 15.4606
17364099 15.3371
17364199 15.2608
17364299 15.2965
17364399 15.396
17364499 15.4897
17364599 15.551
17364699 15.6531
17364799 15.7452
17364899 15.7403
17364999 15.8398
17365099 15.9444
17365199 16.0502
17365299 16.1596
17365399 16.2009
17365499 16.0916
17365599 15.9552
17365699 15.8932
17365799 15.9513
17365899 16.0211
17365999 16.1049
17366099 16.18
17366199 16.1753
17366299 16.094
17366399 15.9976
17366499 15.8683
17366599 15.7898
17366699 15.8477
17366799 15.8846
17366899 15.9035
17366999 16.0111
17367099 16.122
17367199 16.225
17367299 16.2932
17367399 16.4009
17367499 16.4289
17367599 16.5252
17367699 16.6308
17367799 16.6919
17367899 16.7779
17367999 16.7488
17368099 16.6978
17368199 16.6569
17368299 16.661
17368399 16.7368
17368499 16.791
17368599 16.9009
17368699 17.0018
17368799 17.0471
17368899 17.0738
17368999 17.0867
17369099 17.046
17369199 17.0942
17369299 17.1633
17369399 17.0984
17369499 17.1033
17369599 17.0136
17369699 16.992
17369799 16.9689
17369899 17.0022
17369999 17.0753
17370099 17.0967
17370199 17.0534
17370299 17.0194
17370399 17.0101
17370499 17.0147
17370599 16.9861
17370699 16.8633
17370799 16.8007
17370899 16.7272
17370999 16.5901
17371099 16.4499
17371199 16.3077
17371299 16.1804
17371399 16.0648
17371499 16.0372
17371599 15.9911
17371699 15.8569
17371799 15.7343
17371899 15.597
17371999 15.4886
17372099 15.3755
17372199 15.2976
17372299 15.2603
17372399 15.267
17372499 15.258
17372599 15.2211
17372699 15.3203
17372799 15.4135
17372899 15.4161
17372999 15.4472
17373099 15.4337
17373199 15.4237
17373299 15.4986
17373399 15.5184
17373499 15.5391
17373599 15.6084
17373699 15.6124
17373799 15.5721
17373899 15.514
17373999 15.4185
17374099 15.3043
17374199 15.23
17374299 15.1486
17374399 15.1047
17374499 15.0126
17374599 14.9292
17374699 14.9409
17374799 14.9205
17374899 14.8694
17374999 14.8632
17375099 14.8451
17375199 14.8516
17375299 14.8944
17375399 14.9922
17375499 15.0711
17375599 15.0498
17375699 14.945
17375799 14.8672
17375899 14.8947
17375999 14.9539
17376099 15.0817
17376199 15.1614
17376299 15.1481
17376399 15.2214
17376499 15.2587
17376599 15.2199
17376699 15.1517
17376799 15.0627
17376899 14.9447
17376999 14.8508
17377099 14.7673
17377199 14.7231
17377299 14.6455
17377399 14.5755
17377499 14.5167
17377599 14.4467
17377699 14.4723
17377799 14.5785
17377899 14.6595
17377999 14.748
17378099 14.8272
17378199 14.7386
17378299 14.6708
17378399 14.6439
17378499 14.6752
17378599 14.6605
17378699 14.5546
17378799 14.4488
17378899 14.381
17378999 14.3312
17379099 14.4031
17379199 14.4288
17379299 14.5125
17379399 14.5958
17379499 14.7041
17379599 14.6901
17379699 14.6887
17379799 14.6316
17379899 14.6816
17379999 14.5646
17380099 14.5049
17380199 14.4786
17380299 14.4534
17380399 14.4105
17380499 14.5177
17380599 14.6009
17380699 14.6309
17380799 14.6366
17380899 14.5971
17380999 14.4773
17381099 14.416
17381199 14.4215
17381299 14.4536
17381399 14.4768
17381499 14.5622
17381599 14.6421
17381699 14.7192
17381799 14.7701
17381899 14.8293
17381999 14.9055
17382099 14.9288
17382199 14.9444
17382299 15.037
17382399 15.0678
17382499 15.1809
17382599 15.2887
17382699 15.4121
17382799 15.5244
17382899 15.5859
17382999 15.6558
17383099 15.6251
17383199 15.5065
17383299 15.4252
17383399 15.3623
17383499 15.2446
17383599 15.1217
17383699 15.0046
17383799 14.9716
17383899 15.0091
17383999 14.962
17384099 14.8411
17384199 14.725
17384299 14.6682
17384399 14.6427
17384499 14.6484
17384599 14.6673
17384699 14.7009
17384799 14.7011
17384899 14.7246
17384999 14.6877
17385099 14.6138
17385199 14.5051
17385299 14.4898
17385399 14.4976
17385499 14.4873
17385599 14.5497
17385699 14.5734
17385799 14.6708
17385899 14.6787
17385999 14.6752
17386099 14.7117
17386199 14.6936
17386299 14.6673
17386399 14.5853
17386499 14.6114
17386599 14.5599
17386699 14.5235
17386799 14.4694
17386899 14.3984
17386999 14.3325
17387099 14.2771
17387199 14.2758
17387299 14.3309
17387399 14.3892
17387499 14.4135
17387599 14.4695
17387699 14.5502
17387799 14.5258
17387899 14.4893
17387999 14.4344
17388099 14.3488
17388199 14.2826
17388299 14.2521
17388399 14.186
17388499 14.1759
17388599 14.1653
17388699 14.091
17388799 13.9963
17388899 13.8731
17388999 13.8472
17389099 13.8942
17389199 13.9055
17389299 13.8876
17389399 13.841
17389499 13.7398
17389599 13.636
17389699 13.5519
17389799 13.5407
17389899 13.5325
17389999 13.499
17390099 13.3985
17390199 13.3472
17390299 13.3504
17390399 13.3193
17390499 13.3637
17390599 13.4935
17390699 13.6225
17390799 13.7603
17390899 13.8881
17390999 14.0169
17391099 14.1246
17391199 14.1674
17391299 14.1875
17391399 14.1378
17391499 14.1307
17391599 14.0961
17391699 14.0416
17391799 13.9516
17391899 13.8989
17391999 13.8675
17392099 13.8606
17392199 13.7479
17392299 13.6484
17392399 13.5439
17392499 13.4826
17392599 13.415
17392699 13.3591
17392799 13.2722
17392899 13.2061
17392999 13.147
17393099 13.0498
17393199 12.9556
17393299 12.8851
17393399 12.8709
17393499 12.8457
17393599 12.8127
17393699 12.7733
17393799 12.7635
17393899 12.7104
17393999 12.6024
17394099 12.5358
17394199 12.5395
17394299 12.669
17394399 12.7549
17394499 12.7749
17394599 12.6976
17394699 12.6003
17394799 12.5253
17394899 12.4313
17394999 12.3582
17395099 12.4695
17395199 12.5918
17395299 12.6
17395399 12.6261
17395499 12.6555
17395599 12.7318
17395699 12.8104
17395799 12.887
17395899 12.8808
17395999 12.8845
17396099 12.8526
17396199 12.7506
17396299 12.7181
17396399 12.7302
17396499 12.7824
17396599 12.812
17396699 12.8016
17396799 12.7388
17396899 12.6573
17396999 12.56
17397099 12.472
17397199 12.4485
17397299 12.4164
17397399 12.3307
17397499 12.2346
17397599 12.1512
17397699 12.0552
17397799 12.0906
17397899 12.2363
17397999 12.3336
17398099 12.4571
17398199 12.4715
17398299 12.4936
17398399 12.621
17398499 12.7227
17398599 12.7787
17398699 12.8685
17398799 12.9185
17398899 13.0519
17398999 13.1397
17399099 13.2385
17399199 13.3036
17399299 13.3991
17399399 13.5174
17399499 13.4835
17399599 13.3906
17399699 13.3218
17399799 13.2207
17399899 13.1264
17399999 13.0209
17400099 12.9337
17400199 12.9079
17400299 12.8987
17400399 12.8909
17400499 12.8309
17400599 12.7648
17400699 12.6589
17400799 12.5737
17400899 12.5952
17400999 12.687
17401099 12.8127
17401199 12.9572
17401299 13.0916
17401399 13.107
17401499 13.1529
17401599 13.2221
17401699 13.3087
17401799 13.4074
17401899 13.5294
17401999 13.5882
17402099 13.5936
17402199 13.6362
17402299 13.5734
17402399 13.4851
17402499 13.4035
17402599 13.3054
17402699 13.2299
17402799 13.1795
17402899 13.1395
17402999 13.2155
17403099 13.2284
17403199 13.2463
17403299 13.3673
17403399 13.4527
17403499 13.5224
17403599 13.6237
17403699 13.7574
17403799 13.878
17403899 13.8252
17403999 13.7688
17404099 13.6705
17404199 13.5585
17404299 13.4575
17404399 13.3932
17404499 13.3815
17404599 13.3481
17404699 13.3714
17404799 13.4638
17404899 13.5601
17404999 13.6627
17405099 13.7775
17405199 13.8909
17405299 13.955
17405399 13.9736
17405499 14.1013
17405599 14.2179
17405699 14.3022
17405799 14.3881
17405899 14.2912
17405999 14.2801
17406099 14.2701
17406199 14.2115
17406299 14.1553
17406399 14.0922
17406499 14.0499
17406599 13.9577
17406699 13.8701
17406799 13.803
17406899 13.736
17406999 13.6425
17407099 13.5704
17407199 13.5534
17407299 13.5633
17407399 13.6515
17407499 13.79
17407599 13.8337
17407699 13.7743
17407799 13.6803
17407899 13.6876
17407999 13.7827
17408099 13.8824
17408199 13.9446
17408299 13.9171
17408399 13.884
17408499 13.8614
17408599 13.8875
17408699 13.8418
17408799 13.8877
17408899 13.8956
17408999 13.8763
17409099 13.7746
17409199 13.6654
17409299 13.5937
17409399 13.6148
17409499 13.5432
17409599 13.4573
17409699 13.4282
17409799 13.3196
17409899 13.2572
17409999 13.164
17410099 13.064
17410199 12.9881
17410299 13.0197
17410399 13.1083
17410499 13.2555
17410599 13.3851
17410699 13.4347
17410799 13.5126
17410899 13.6358
17410999 13.7399
17411099 13.8481
17411199 13.8609
17411299 13.7577
17411399 13.6604
17411499 13.629
17411599 13.6985
17411699 13.8358
17411799 13.9338
17411899 14.065
17411999 14.0888
17412099 14.0743
17412199 14.1359
17412299 14.2663
17412399 14.3448
17412499 14.3751
17412599 14.4152
17412699 14.4687
17412799 14.4378
17412899 14.4083
17412999 14.3218
17413099 14.2294
17413199 14.1903
17413299 14.1539
17413399 14.1014
17413499 13.994
17413599 13.9455
17413699 13.8689
17413799 13.8467
17413899 13.836
17413999 13.8479
17414099 13.963
17414199 14.0714
17414299 14.0912
17414399 13.9992
17414499 13.9481
17414599 13.9576
17414699 13.8868
17414799 13.8624
17414899 13.9356
17414999 14.0232
17415099 14.0286
17415199 13.9787
17415299 13.9078
17415399 13.8058
17415499 13.7131
17415599 13.6716
17415699 13.735
17415799 13.7525
17415899 13.8019
17415999 13.7752
17416099 13.8877
17416199 13.9138
17416299 13.9429
17416399 13.9691
17416499 14.0671
17416599 14.1134
17416699 14.236
17416799 14.2926
17416899 14.3928
17416999 14.4788
17417099 14.5146
17417199 14.4771
17417299 14.4012
17417399 14.2991
17417499 14.1819
17417599 14.1418
17417699 14.1329
17417799 14.1724
17417899 14.2083
17417999 14.2396
17418099 14.2396
17418199 14.189
17418299 14.0783
17418399 13.978
17418499 13.8994
17418599 13.7948
17418699 13.6966
17418799 13.6807
17418899 13.7174
17418999 13.6847
17419099 13.5821
17419199 13.5322
17419299 13.4464
17419399 13.3338
17419499 13.3021
17419599 13.2048
17419699 13.0951
17419799 12.9943
17419899 13.0096
17419999 13.0455
17420099 13.1309
17420199 13.1968
17420299 13.2427
17420399 13.1693
17420499 13.1108
17420599 13.1301
17420699 13.0712
17420799 12.9717
17420899 12.8937
17420999 12.949
17421099 13.0379
17421199 13.1173
17421299 13.1852
17421399 13.1997
17421499 13.1246
17421599 13.1458
17421699 13.2014
17421799 13.277
17421899 13.3502
17421999 13.485
17422099 13.6153
17422199 13.7047
17422299 13.7017
17422399 13.6217
17422499 13.6412
17422599 13.67
17422699 13.6866
17422799 13.7888
17422899 13.8606
17422999 13.8548
17423099 13.8287
17423199 13.821
17423299 13.7146
17423399 13.6224
17423499 13.6646
17423599 13.6882
17423699 13.6835
17423799 13.7478
17423899 13.8542
17423999 13.9596
17424099 14.0132
17424199 14.1368
17424299 14.2642
17424399 14.3385
17424499 14.3192
17424599 14.2694
17424699 14.2201
17424799 14.2357
17424899 14.3278
17424999 14.359
17425099 14.3835
17425199 14.4685
17425299 14.4823
17425399 14.6107
17425499 14.7367
17425599 14.8549
17425699 14.9454
17425799 15.0394
17425899 15.071
17425999 15.0213
17426099 15.0263
17426199 15.1085
17426299 15.1905
17426399 15.2829
17426499 15.2404
17426599 15.1767
17426699 15.1318
17426799 15.0769
17426899 14.9665
17426999 14.9541
17427099 15.0587
17427199 15.015
17427299 14.8969
17427399 14.7724
17427499 14.6907
17427599 14.6614
17427699 14.5852
17427799 14.4852
17427899 14.3986
17427999 14.3373
17428099 14.3572
17428199 14.2982
17428299 14.2009
17428399 14.0935
17428499 14.0074
17428599 13.9999
17428699 14.0126
17428799 13.927
17428899 13.8422
17428999 13.7747
17429099 13.6858
17429199 13.6047
17429299 13.5092
17429399 13.4263
17429499 13.3159
17429599 13.2398
17429699 13.1311
17429799 13.121
17429899 13.0922
17429999 13.0758
17430099 13.0443
17430199 12.9886
17430299 13.0374
17430399 13.1854
17430499 13.3246
17430599 13.4448
17430699 13.5399
17430799 13.5952
17430899 13.5719
17430999 13.5342
17431099 13.641
17431199 13.6444
17431299 13.6324
17431399 13.5994
17431499 13.68
17431599 13.8189
17431699 13.9396
17431799 14.0293
17431899 14.1051
17431999 14.0267
17432099 13.9274
17432199 13.8215
17432299 13.704
17432399 13.6767
17432499 13.6969
17432599 13.7742
17432699 13.9065
17432799 14.0097
17432899 14.0682
17432999 14.1966
17433099 14.2251
17433199 14.1111
17433299 13.9968
17433399 13.9428
17433499 13.8887
17433599 13.9337
17433699 13.9612
17433799 14.0158
17433899 14.1405
17433999 14.257
17434099 14.2137
17434199 14.1057
17434299 14.0632
17434399 14.0179
17434499 14.0334
17434599 13.9603
17434699 13.8598
17434799 13.7801
17434899 13.6758
17434999 13.6048
17435099 13.6232
17435199 13.7398
17435299 13.8813
17435399 13.9997
17435499 14.0735
17435599 14.0984
17435699 14.1393
17435799 14.1519
17435899 14.2798
17435999 14.3439
17436099 14.3449
17436199 14.4469
17436299 14.5051
17436399 14.4449
17436499 14.458
17436599 14.5063
17436699 14.5955
17436799 14.7271
17436899 14.7569
17436999 14.7127
17437099 14.6542
17437199 14.575
17437299 14.516
17437399 14.3916
17437499 14.3237
17437599 14.2304
17437699 14.1478
17437799 14.0921
17437899 14.0954
17437999 14.1899
17438099 14.3156
17438199 14.4357
17438299 14.5522
17438399 14.5004
17438499 14.4648
17438599 14.3595
17438699 14.3327
17438799 14.3421
17438899 14.2913
17438999 14.1672
17439099 14.0694
17439199 14.0326
17439299 13.9451
17439399 13.8522
17439499 13.803
17439599 13.7466
17439699 13.7464
17439799 13.6628
17439899 13.5999
17439999 13.5083
17440099 13.4611
17440199 13.4217
17440299 13.4257
17440399 13.4739
17440499 13.6277
17440599 13.6802
17440699 13.6994
17440799 13.8145
17440899 13.8603
17440999 13.8552
17441099 13.7487
17441199 13.6933
17441299 13.5862
17441399 13.4804
17441499 13.4107
17441599 13.4461
17441699 13.5275
17441799 13.618
17441899 13.6481
17441999 13.7093
17442099 13.7777
17442199 13.9132
17442299 14.0121
17442399 14.1411
17442499 14.2533
17442599 14.3791
17442699 14.4889
17442799 14.5862
17442899 14.7041
17442999 14.7853
17443099 14.8659
17443199 14.99
17443299 15.0966
17443399 15.142
17443499 15.1742
17443599 15.1161
17443699 15.0122
17443799 14.919
17443899 14.8125
17443999 14.7411
17444099 14.6346
17444199 14.5508
17444299 14.4547
17444399 14.3512
17444499 14.3466
17444599 14.3843
17444699 14.3795
17444799 14.2958
17444899 14.1847
17444999 14.076
17445099 13.9774
17445199 13.905
17445299 13.8861
17445399 13.8551
17445499 13.7739
17445599 13.6955
17445699 13.6185
17445799 13.576
17445899 13.5587
17445999 13.4883
17446099 13.4461
17446199 13.336
17446299 13.2778
17446399 13.2759
17446499 13.193
17446599 13.1152
17446699 13.044
17446799 12.9642
17446899 12.8743
17446999 12.8186
17447099 12.7556
17447199 12.7907
17447299 12.8224
17447399 12.8426
17447499 12.7742
17447599 12.743
17447699 12.8446
17447799 12.9867
17447899 13.052
17447999 13.0834
17448099 13.1561
17448199 13.2975
17448299 13.4283
17448399 13.5242
17448499 13.658
17448599 13.7981
17448699 13.9217
17448799 14.0694
17448899 14.1981
17448999 14.2536
17449099 14.231
17449199 14.1703
17449299 14.0789
17449399 14.0583
17449499 14.0147
17449599 14.0463
17449699 14.0567
17449799 14.0221
17449899 13.9208
17449999 13.9196
17450099 13.9613
17450199 14.035
17450299 14.1638
17450399 14.253
17450499 14.3067
17450599 14.3207
17450699 14.2958
17450799 14.2223
17450899 14.1664
17450999 14.1646
17451099 14.1702
17451199 14.1879
17451299 14.2339
17451399 14.3005
17451499 14.3001
17451599 14.3294
17451699 14.3868
17451799 14.4453
17451899 14.5277
17451999 14.6258
17452099 14.7404
17452199 14.8701
17452299 15.0063
17452399 15.1239
17452499 15.2396
17452599 15.2624
17452699 15.2911
17452799 15.315
17452899 15.3902
17452999 15.4359
17453099 15.3223
17453199 15.2207
17453299 15.1906
17453399 15.1567
17453499 15.1542
17453599 15.0567
17453699 14.9808
17453799 14.9675
17453899 14.9538
17453999 14.9653
17454099 14.9937
17454199 14.9808
17454299 14.9987
17454399 14.9779
17454499 14.8864
17454599 14.7628
17454699 14.6396
17454799 14.5673
17454899 14.492
17454999 14.4616
17455099 14.3567
17455199 14.3527
17455299 14.3886
17455399 14.3252
17455499 14.2985
17455599 14.2693
17455699 14.1848
17455799 14.0623
17455899 13.9968
17455999 13.9836
17456099 14.023
17456199 14.0331
17456299 14.0723
17456399 14.0377
17456499 13.9667
17456599 13.8662
17456699 13.8533
17456799 13.8956
17456899 14.017
17456999 14.0096
17457099 14.0638
17457199 14.1833
17457299 14.2302
17457399 14.2426
17457499 14.2274
17457599 14.2896
17457699 14.3532
17457799 14.2471
17457899 14.1389
17457999 14.0169
17458099 13.9011
17458199 13.8301
17458299 13.7253
17458399 13.6412
17458499 13.5305
17458599 13.4314
17458699 13.4481
17458799 13.4151
17458899 13.4191
17458999 13.4478
17459099 13.4498
17459199 13.3908
17459299 13.3091
17459399 13.2182
17459499 13.2519
17459599 13.333
17459699 13.4663
17459799 13.5665
17459899 13.6939
17459999 13.824
17460099 13.9395
17460199 14.0564
17460299 14.1016
17460399 14.2153
17460499 14.3398
17460599 14.4609
17460699 14.5752
17460799 14.6276
17460899 14.5371
17460999 14.4133
17461099 14.3127
17461199 14.2626
17461299 14.1675
17461399 14.1174
17461499 14.0965
17461599 14.0528
17461699 13.962
17461799 13.8915
17461899 13.7998
17461999 13.7116
17462099 13.658
17462199 13.7396
17462299 13.8023
17462399 13.8494
17462499 13.9761
17462599 14.0747
17462699 14.1381
17462799 14.2651
17462899 14.3535
17462999 14.409
17463099 14.5146
17463199 14.6295
17463299 14.756
17463399 14.8897
17463499 14.9672
17463599 14.9039
17463699 14.7781
17463799 14.671
17463899 14.6081
17463999 14.5047
17464099 14.5184
17464199 14.5747
17464299 14.68
17464399 14.7906
17464499 14.8935
17464599 14.888
17464699 14.7824
17464799 14.6618
17464899 14.5344
17464999 14.428
17465099 14.3193
17465199 14.2071
17465299 14.1571
17465399 14.194
17465499 14.2736
17465599 14.3805
17465699 14.518
17465799 14.6103
17465899 14.6746
17465999 14.7524
17466099 14.841
17466199 14.9543
17466299 15.0636
17466399 15.1392
17466499 15.1566
17466599 15.1319
17466699 15.0861
17466799 15.0872
17466899 15.0298
17466999 14.9385
17467099 14.8562
17467199 14.7753
17467299 14.6552
17467399 14.539
17467499 14.4495
17467599 14.3988
17467699 14.3683
17467799 14.3679
17467899 14.3511
17467999 14.283
17468099 14.1949
17468199 14.1348
17468299 14.2084
17468399 14.333
17468499 14.3695
17468599 14.3641
17468699 14.2996
17468799 14.2122
17468899 14.208
17468999 14.288
17469099 14.3637
17469199 14.338
17469299 14.2938
17469399 14.298
17469499 14.2333
17469599 14.134
17469699 14.0323
17469799 14.0147
17469899 14.1187
17469999 14.2246
17470099 14.3477
17470199 14.4088
17470299 14.4209
17470399 14.3913
17470499 14.4633
17470599 14.5202
17470699 14.6247
17470799 14.6759
17470899 14.7595
17470999 14.83
17471099 14.8926
17471199 14.8699
17471299 14.8572
17471399 14.8232
17471499 14.8464
17471599 14.8488
17471699 14.845
17471799 14.8476
17471899 14.7336
17471999 14.632
17472099 14.5364
17472199 14.4439
17472299 14.3278
17472399 14.2207
17472499 14.1015
17472599 13.9951
17472699 13.8908
17472799 13.8384
17472899 13.8093
17472999 13.8281
17473099 13.82
17473199 13.7506
17473299 13.7765
17473399 13.852
17473499 13.9686
17473599 14.0365
17473699 14.0763
17473799 14.1954
17473899 14.2661
17473999 14.3889
17474099 14.514
17474199 14.6292
17474299 14.7362
17474399 14.803
17474499 14.9311
17474599 14.9944
17474699 15.0063
17474799 15.0136
17474899 15.0702
17474999 15.1023
17475099 15.1604
17475199 15.2389
17475299 15.3082
17475399 15.4142
17475499 15.4259
17475599 15.3015
17475699 15.1917
17475799 15.2132
17475899 15.3287
17475999 15.4111
17476099 15.4678
17476199 15.5241
17476299 15.5003
17476399 15.3907
17476499 15.3584
17476599 15.3737
17476699 15.325
17476799 15.3056
17476899 15.3689
17476999 15.4803
17477099 15.566
17477199 15.6778
17477299 15.7556
17477399 15.8063
17477499 15.8112
17477599 15.8017
17477699 15.8583
17477799 15.8159
17477899 15.7761
17477999 15.8892
17478099 15.9696
17478199 16.0521
17478299 16.1008
17478399 16.1934
17478499 16.1711
17478599 16.1466
17478699 16.028
17478799 15.9115
17478899 15.839
17478999 15.801
17479099 15.7954
17479199 15.8096
17479299 15.8581
17479399 15.9226
17479499 16.0299
17479599 16.1367
17479699 16.2149
17479799 16.3194
17479899 16.4349
17479999 16.5429
17480099 16.6208
17480199 16.7185
17480299 16.7618
17480399 16.7932
17480499 16.87
17480599 16.924
17480699 16.9678
17480799 16.9555
17480899 16.8201
17480999 16.674
17481099 16.5612
17481199 16.5506
17481299 16.564
17481399 16.6219
17481499 16.662
17481599 16.5905
17481699 16.4986
17481799 16.3775
17481899 16.2652
17481999 16.2638
17482099 16.2388
17482199 16.2794
17482299 16.3597
17482399 16.3903
17482499 16.3346
17482599 16.388
17482699 16.4921
17482799 16.4924
17482899 16.4729
17482999 16.531
17483099 16.4905
17483199 16.4448
17483299 16.4479
17483399 16.4655
17483499 16.562
17483599 16.6595
17483699 16.7728
17483799 16.8711
17483899 16.9466
17483999 17.0138
17484099 17.0038
17484199 16.9855
17484299 16.9906
17484399 16.9214
17484499 16.7994
17484599 16.7171
17484699 16.6233
17484799 16.6329
17484899 16.6435
17484999 16.6448
17485099 16.6554
17485199 16.5811
17485299 16.4845
17485399 16.3855
17485499 16.291
17485599 16.1717
17485699 16.1668
17485799 16.2434
17485899 16.3109
17485999 16.2597
17486099 16.1383
17486199 16.0709
17486299 16.0908
17486399 16.0835
17486499 16.0685
17486599 15.9628
17486699 15.8837
17486799 15.839
17486899 15.8273
17486999 15.8809
17487099 15.879
17487199 15.9125
17487299 16.0133
17487399 16.1041
17487499 16.1903
17487599 16.217
17487699 16.2592
17487799 16.2329
17487899 16.2542
17487999 16.3235
17488099 16.4287
17488199 16.532
17488299 16.5755
17488399 16.6472
17488499 16.724
17488599 16.7454
17488699 16.8087
17488799 16.9156
17488899 16.921
17488999 17.005
17489099 17.0437
17489199 17.1147
17489299 17.1871
17489399 17.2133
17489499 17.2271
17489599 17.2644
17489699 17.2542
17489799 17.1796
17489899 17.1561
17489999 17.1603
17490099 17.085
17490199 17.0445
17490299 17.0785
17490399 17.1852
17490499 17.2821
17490599 17.2918
17490699 17.3212
17490799 17.2713
17490899 17.3442
17490999 17.4104
17491099 17.4436
17491199 17.4144
17491299 17.2745
17491399 17.1381
17491499 17.0027
17491599 16.8744
17491699 16.8307
17491799 16.7299
17491899 16.7535
17491999 16.8336
17492099 16.8445
17492199 16.7554
17492299 16.6141
17492399 16.4759
17492499 16.3932
17492599 16.3197
17492699 16.2546
17492799 16.1297
17492899 15.9904
17492999 15.8694
17493099 15.7574
17493199 15.6944
17493299 15.7095
17493399 15.7821
17493499 15.7861
17493599 15.7973
17493699 15.9135
17493799 16.0298
17493899 16.1162
17493999 16.2108
17494099 16.2012
17494199 16.1868
17494299 16.2246
17494399 16.2812
17494499 16.3717
17494599 16.396
17494699 16.3509
17494799 16.3739
17494899 16.422
17494999 16.5086
17495099 16.6053
17495199 16.6884
17495299 16.7583
17495399 16.8671
17495499 16.9668
17495599 17.0779
17495699 17.1359
17495799 17.1609
17495899 17.1653
17495999 17.2149
17496099 17.3141
17496199 17.3419
17496299 17.2765
17496399 17.1467
17496499 17.0416
17496599 17.019
17496699 17.133
17496799 17.2192
17496899 17.3066
17496999 17.3043
17497099 17.2312
17497199 17.1313
17497299 16.9957
17497399 17.0162
17497499 17.1225
17497599 17.185
17497699 17.2557
17497799 17.3018
17497899 17.3811
17497999 17.3556
17498099 17.2329
17498199 17.0876
17498299 16.9611
17498399 16.8287
17498499 16.6799
17498599 16.5435
17498699 16.4772
17498799 16.3558
17498899 16.3174
17498999 16.3495
17499099 16.2653
17499199 16.1262
17499299 16.0123
17499399 15.9135
17499499 15.7944
17499599 15.69
17499699 15.6139
17499799 15.5261
17499899 15.4795
17499999 15.4549
17500099 15.3516
17500199 15.3107
17500299 15.2001
17500399 15.116
17500499 15.0725
17500599 14.9573
17500699 14.8581
17500799 14.7612
17500899 14.7069
17500999 14.7536
17501099 14.8411
17501199 14.9165
17501299 14.921
17501399 14.8456
17501499 14.784
17501599 14.7001
17501699 14.6196
17501799 14.5702
17501899 14.5326
17501999 14.5765
17502099 14.6409
17502199 14.7647
17502299 14.8054
17502399 14.8964
17502499 14.8693
17502599 14.8025
17502699 14.6862
17502799 14.6129
17502899 14.541
17502999 14.466
17503099 14.3969
17503199 14.3538
17503299 14.3303
17503399 14.4478
17503499 14.5237
17503599 14.5314
17503699 14.5984
17503799 14.6095
17503899 14.6079
17503999 14.5471
17504099 14.4295
17504199 14.3147
17504299 14.2258
17504399 14.1679
17504499 14.076
17504599 14.0732
17504699 14.0581
17504799 13.9673
17504899 13.9557
17504999 13.9519
17505099 13.9045
17505199 13.8781
17505299 13.8688
17505399 13.8878
17505499 13.9116
17505599 13.8994
17505699 13.8198
17505799 13.798
17505899 13.8097
17505999 13.7878
17506099 13.8562
17506199 13.8671
17506299 13.8315
17506399 13.7922
17506499 13.861
17506599 13.973
17506699 14.0376
17506799 14.1679
17506899 14.2397
17506999 14.2134
17507099 14.1266
17507199 14.0215
17507299 13.9032
17507399 13.8024
17507499 13.7585
17507599 13.878
17507699 14.002
17507799 14.0977
17507899 14.122
17507999 14.0825
17508099 14.0158
17508199 13.9439
17508299 13.9115
17508399 13.8523
17508499 13.8514
17508599 13.7639
17508699 13.6679
17508799 13.6461
17508899 13.7117
17508999 13.759
17509099 13.9
17509199 14.0142
17509299 14.1217
17509399 14.2467
17509499 14.3696
17509599 14.4647
17509699 14.5976
17509799 14.639
17509899 14.7053
17509999 14.8005
17510099 14.8701
17510199 14.8859
17510299 14.9725
17510399 15.0651
17510499 15.1378
17510599 15.1288
17510699 15.0485
17510799 15.0779
17510899 15.0642
17510999 14.9405
17511099 14.9144
17511199 14.9193
17511299 14.9402
17511399 14.9744
17511499 15.0882
17511599 15.1163
17511699 15.1063
17511799 15.0157
17511899 15.0305
17511999 15.1153
17512099 15.1899
17512199 15.2702
17512299 15.3211
17512399 15.315
17512499 15.2141
17512599 15.201
17512699 15.2083
17512799 15.2387
17512899 15.2982
17512999 15.3167
17513099 15.4012
17513199 15.3688
17513299 15.4029
17513399 15.4878
17513499 15.5858
17513599 15.5907
17513699 15.557
17513799 15.4925
17513899 15.4721
17513999 15.562
17514099 15.6084
17514199 15.6251
17514299 15.5544
17514399 15.4405
17514499 15.3208
17514599 15.218
17514699 15.1795
17514799 15.2632
17514899 15.3589
17514999 15.4284
17515099 15.4891
17515199 15.429
17515299 15.3319
17515399 15.2123
17515499 15.1368
17515599 15.2085
17515699 15.297
17515799 15.3459
17515899 15.3282
17515999 15.2615
17516099 15.2746
17516199 15.406
17516299 15.4345
17516399 15.3549
17516499 15.3068
17516599 15.2792
17516699 15.2306
17516799 15.1784
17516899 15.0915
17516999 14.9694
17517099 14.8529
17517199 14.7701
17517299 14.6879
17517399 14.5839
17517499 14.5337
17517599 14.4515
17517699 14.3429
17517799 14.252
17517899 14.175
17517999 14.2411
17518099 14.3761
17518199 14.4979
17518299 14.5004
17518399 14.435
17518499 14.4143
17518599 14.3119
17518699 14.1944
17518799 14.1683
17518899 14.0971
17518999 14.06
17519099 14.0708
17519199 14.0718
17519299 14.0493
17519399 14.0396
17519499 14.1142
17519599 14.1017
17519699 14.0987
17519799 14.1433
17519899 14.0564
17519999 13.9849
17520099 13.9001
17520199 13.7842
17520299 13.6694
17520399 13.6125
17520499 13.5208
17520599 13.4991
17520699 13.5883
17520799 13.6578
17520899 13.6021
17520999 13.5344
17521099 13.6082
17521199 13.7209
17521299 13.7566
17521399 13.7124
17521499 13.7787
17521599 13.9005
17521699 13.9571
17521799 14.0631
17521899 14.1774
17521999 14.2844
17522099 14.3734
17522199 14.4688
17522299 14.5188
17522399 14.6124
17522499 14.7382
17522599 14.8574
17522699 14.9757
17522799 15.0636
17522899 15.1716
17522999 15.2397
17523099 15.2978
17523199 15.3762
17523299 15.4226
17523399 15.3855
17523499 15.414
17523599 15.4197
17523699 15.4157
17523799 15.3422
17523899 15.2228
17523999 15.1026
17524099 15.0511
17524199 15.1022
17524299 15.0896
17524399 15.1162
17524499 15.2392
17524599 15.3005
17524699 15.3342
17524799 15.3358
17524899 15.2437
17524999 15.1159
17525099 14.9982
17525199 14.9935
17525299 14.9763
17525399 14.8744
17525499 14.7527
17525599 14.646
17525699 14.5872
17525799 14.4968
17525899 14.4228
17525999 14.353
17526099 14.2903
17526199 14.2567
17526299 14.1665
17526399 14.1214
17526499 14.1464
17526599 14.1575
17526699 14.2289
17526799 14.2783
17526899 14.3096
17526999 14.2976
17527099 14.2373
17527199 14.1908
17527299 14.0768
17527399 14.0254
17527499 14.0312
17527599 14.1465
17527699 14.2807
17527799 14.394
17527899 14.4187
17527999 14.3258
17528099 14.2218
17528199 14.1427
17528299 14.0543
17528399 13.9576
17528499 13.9047
17528599 13.8124
17528699 13.7065
17528799 13.688
17528899 13.6299
17528999 13.671
17529099 13.716
17529199 13.7437
17529299 13.8217
17529399 13.9511
17529499 14.0617
17529599 14.036
17529699 14.0686
17529799 14.1244
17529899 14.0757
17529999 13.9782
17530099 14.0315
17530199 14.1275
17530299 14.1787
17530399 14.2281
17530499 14.3083
17530599 14.3037
17530699 14.2459
17530799 14.2066
17530899 14.1806
17530999 14.0847
17531099 14.0864
17531199 14.2248
17531299 14.3291
17531399 14.4625
17531499 14.5651
17531599 14.6226
17531699 14.7467
17531799 14.7715
17531899 14.7057
17531999 14.587
17532099 14.469
17532199 14.3808
17532299 14.2831
17532399 14.2069
17532499 14.1338
17532599 14.0609
17532699 13.9844
17532799 13.9555
17532899 13.8868
17532999 13.8158
17533099 13.7297
17533199 13.6417
17533299 13.6336
17533399 13.6002
17533499 13.6646
17533599 13.7992
17533699 13.8559
17533799 13.8458
17533899 13.8428
17533999 13.7838
17534099 13.7122
17534199 13.6079
17534299 13.494
17534399 13.4024
17534499 13.4312
17534599 13.4282
17534699 13.3769
17534799 13.2788
17534899 13.1977
17534999 13.2329
17535099 13.2954
17535199 13.2936
17535299 13.2068
17535399 13.1346
17535499 13.0651
17535599 13.1393
17535699 13.242
17535799 13.3091
17535899 13.3579
17535999 13.2958
17536099 13.2268
17536199 13.1378
17536299 13.108
17536399 13.0522
17536499 13.0444
17536599 13.1337
17536699 13.2335
17536799 13.3166
17536899 13.4187
17536999 13.5432
17537099 13.6698
17537199 13.7773
17537299 13.8107
17537399 13.8268
17537499 13.922
17537599 13.9969
17537699 14.1235
17537799 14.2482
17537899 14.3719
17537999 14.4738
17538099 14.5764
17538199 14.7124
17538299 14.7498
17538399 14.7776
17538499 14.8286
17538599 14.8572
17538699 14.955
17538799 15.0424
17538899 15.0808
17538999 15.0507
17539099 14.9404
17539199 14.8377
17539299 14.726
17539399 14.6267
17539499 14.494
17539599 14.4676
17539699 14.5436
17539799 14.6603
17539899 14.7142
17539999 14.7513
17540099 14.7515
17540199 14.8242
17540299 14.8302
17540399 14.9373
17540499 15.0164
17540599 15.0237
17540699 14.9459
17540799 14.9285
17540899 14.9992
17540999 15.0208
17541099 14.9522
17541199 14.8885
17541299 14.873
17541399 14.9402
17541499 15.0399
17541599 15.159
17541699 15.2716
17541799 15.3545
17541899 15.4654
17541999 15.5576
17542099 15.5768
17542199 15.654
17542299 15.716
17542399 15.7961
17542499 15.8931
17542599 15.9071
17542699 15.8473
17542799 15.8637
17542899 15.9707
17542999 15.9888
17543099 16.0422
17543199 16.0984
17543299 16.1844
17543399 16.219
17543499 16.1479
17543599 16.0193
17543699 15.9044
17543799 15.8087
17543899 15.7329
17543999 15.7863
17544099 15.8965
17544199 15.9409
17544299 16.0006
17544399 16.085
17544499 16.0774
17544599 16.1035
17544699 16.1193
17544799 16.2047
17544899 16.2634
17544999 16.2495
17545099 16.2133
17545199 16.2761
17545299 16.3167
17545399 16.327
17545499 16.2642
17545599 16.2678
17545699 16.2229
17545799 16.2208
17545899 16.1708
17545999 16.0917
17546099 16.0536
17546199 15.9585
17546299 15.8922
17546399 15.9388
17546499 16.0487
17546599 16.1502
17546699 16.2542
17546799 16.3574
17546899 16.3874
17546999 16.4055
17547099 16.4112
17547199 16.4874
17547299 16.4916
17547399 16.5914
17547499 16.5908
17547599 16.6421
17547699 16.6948
17547799 16.6275
17547899 16.4929
17547999 16.3842
17548099 16.372
17548199 16.3604
17548299 16.4284
17548399 16.3725
17548499 16.2716
17548599 16.2458
17548699 16.1486
17548799 16.0206
17548899 15.9157
17548999 15.8629
17549099 15.845
17549199 15.7346
17549299 15.6159
17549399 15.5115
17549499 15.395
17549599 15.2927
17549699 15.1984
17549799 15.2002
17549899 15.2096
17549999 15.2428
17550099 15.2729
17550199 15.398
17550299 15.5135
17550399 15.606
17550499 15.6483
17550599 15.6772
17550699 15.6154
17550799 15.4949
17550899 15.3879
17550999 15.2562
17551099 15.1338
17551199 15.1176
17551299 15.1881
17551399 15.276
17551499 15.3726
17551599 15.4948
17551699 15.5751
17551799 15.6018
17551899 15.6948
17551999 15.807
17552099 15.9111
17552199 16.0349
17552299 16.0926
17552399 16.1974
17552499 16.2139
17552599 16.2968
17552699 16.3653
17552799 16.4399
17552899 16.4849
17552999 16.4679
17553099 16.4554
17553199 16.4039
17553299 16.3911
17553399 16.4185
17553499 16.3533
17553599 16.3531
17553699 16.405
17553799 16.4228
17553899 16.3608
17553999 16.2457
17554099 16.2821
17554199 16.2705
17554299 16.2072
17554399 16.2046
17554499 16.1965
17554599 16.1215
17554699 16.0769
17554799 15.9876
17554899 15.9848
17554999 15.9783
17555099 16.0759
17555199 16.121
17555299 16.0984
17555399 16.1232
17555499 16.1402
17555599 16.2404
17555699 16.3562
17555799 16.4707
17555899 16.4631
17555999 16.3606
17556099 16.2545
17556199 16.2229
17556299 16.2413
17556399 16.2073
17556499 16.1157
17556599 16.0668
17556699 16.0987
17556799 16.1897
17556899 16.2769
17556999 16.3118
17557099 16.3265
17557199 16.4205
17557299 16.3885
17557399 16.3572
17557499 16.2931
17557599 16.2536
17557699 16.2159
17557799 16.1007
17557899 15.9668
17557999 15.8512
17558099 15.7182
17558199 15.6263
17558299 15.6609
17558399 15.7507
17558499 15.8342
17558599 15.918
17558699 15.9248
17558799 15.8196
17558899 15.7832
17558999 15.7558
17559099 15.6383
17559199 15.556
17559299 15.607
17559399 15.6596
17559499 15.6195
17559599 15.5474
17559699 15.4775
17559799 15.4216
17559899 15.3622
17559999 15.3947
17560099 15.4164
17560199 15.3434
17560299 15.2415
17560399 15.1496
17560499 15.0256
17560599 14.9042
17560699 14.7773
17560799 14.655
17560899 14.6447
17560999 14.7549
17561099 14.8255
17561199 14.8734
17561299 14.9982
17561399 15.0991
17561499 15.1338
17561599 15.1175
17561699 15.1167
17561799 15.1693
17561899 15.1936
17561999 15.1493
17562099 15.1488
17562199 15.2399
17562299 15.3417
17562399 15.431
17562499 15.5354
17562599 15.6284
17562699 15.7335
17562799 15.8173
17562899 15.8127
17562999 15.7028
17563099 15.5751
17563199 15.5096
17563299 15.3711
17563399 15.3247
17563499 15.1998
17563599 15.0866
17563699 15.0326
17563799 15.0365
17563899 15.0076
17563999 15.0352
17564099 15.0373
17564199 14.9235
17564299 14.805
17564399 14.7393
17564499 14.648
17564599 14.5237
17564699 14.5081
17564799 14.6082
17564899 14.6087
17564999 14.6719
17565099 14.6604
17565199 14.6386
17565299 14.5985
17565399 14.5662
17565499 14.4824
17565599 14.4479
17565699 14.508
17565799 14.6331
17565899 14.7134
17565999 14.803
17566099 14.9142
17566199 15.0264
17566299 15.1206
17566399 15.2333
17566499 15.3082
17566599 15.302
17566699 15.251
17566799 15.1701
17566899 15.0898
17566999 15.0129
17567099 14.9047
17567199 14.9192
17567299 14.8938
17567399 14.875
17567499 14.9665
17567599 15.0846
17567699 15.1283
17567799 15.216
17567899 15.3415
17567999 15.4519
17568099 15.5119
17568199 15.5163
17568299 15.5169
17568399 15.4148
17568499 15.3112
17568599 15.1996
17568699 15.1662
17568799 15.2655
17568899 15.3882
17568999 15.4622
17569099 15.4991
17569199 15.4507
17569299 15.4066
17569399 15.3498
17569499 15.3339
17569599 15.3349
17569699 15.3967
17569799 15.3489
17569899 15.2256
17569999 15.1294
17570099 15.0785
17570199 15.0132
17570299 14.967
17570399 15.01
17570499 15.1354
17570599 15.2215
17570699 15.2278
17570799 15.2497
17570899 15.3675
17570999 15.4892
17571099 15.5862
17571199 15.7026
17571299 15.8037
17571399 15.9214
17571499 16.0295
17571599 16.1197
17571699 16.2269
17571799 16.3425
17571899 16.4537
17571999 16.5429
17572099 16.6187
17572199 16.6583
17572299 16.5913
17572399 16.4574
17572499 16.3201
17572599 16.1999
17572699 16.0722
17572799 15.9559
17572899 15.878
17572999 15.7643
17573099 15.6365
17573199 15.5718
17573299 15.4529
17573399 15.3466
17573499 15.285
17573599 15.3865
17573699 15.4894
17573799 15.5294
17573899 15.4525
17573999 15.4325
17574099 15.4851
17574199 15.4626
17574299 15.545
17574399 15.6354
17574499 15.7381
17574599 15.8515
17574699 15.9678
17574799 16.0687
17574899 16.1602
17574999 16.1354
17575099 16.0893
17575199 16.1775
17575299 16.2339
17575399 16.3435
17575499 16.3934
17575599 16.4239
17575699 16.4878
17575799 16.5985
17575899 16.6853
17575999 16.7596
17576099 16.7528
17576199 16.8208
17576299 16.8367
17576399 16.8836
17576499 16.9713
17576599 17.0498
17576699 17.1155
17576799 17.1953
17576899 17.2034
17576999 17.1972
17577099 17.2981
17577199 17.3195
17577299 17.3607
17577399 17.4151
17577499 17.4943
17577599 17.5443
17577699 17.5882
17577799 17.5245
17577899 17.3783
17577999 17.222
17578099 17.0672
17578199 16.9468
17578299 16.9122
17578399 16.765
17578499 16.6566
17578599 16.6709
17578699 16.6344
17578799 16.5346
17578899 16.4293
17578999 16.395
17579099 16.3807
17579199 16.4121
17579299 16.448
17579399 16.4372
17579499 16.4257
17579599 16.3329
17579699 16.2025
17579799 16.0671
17579899 16.0076
17579999 16.0469
17580099 16.1591
17580199 16.2001
17580299 16.0732
17580399 15.9779
17580499 15.8643
17580599 15.7441
17580699 15.6476
17580799 15.539
17580899 15.4447
17580999 15.3523
17581099 15.2956
17581199 15.219
17581299 15.2574
17581399 15.2035
17581499 15.2626
17581599 15.2867
17581699 15.2567
17581799 15.2291
17581899 15.3088
17581999 15.3843
17582099 15.4812
17582199 15.5813
17582299 15.6865
17582399 15.7827
17582499 15.86
17582599 15.8557
17582699 15.9361
17582799 15.9081
17582899 15.8846
17582999 15.9275
17583099 16.0338
17583199 16.0663
17583299 15.9747
17583399 15.9804
17583499 16.0898
17583599 16.0711
17583699 16.0217
17583799 16.0763
17583899 16.0362
17583999 15.9394
17584099 15.8352
17584199 15.7073
17584299 15.5957
17584399 15.4925
17584499 15.3734
17584599 15.2693
17584699 15.1324
17584799 15.0306
17584899 14.9926
17584999 14.9232
17585099 14.8447
17585199 14.7367
17585299 14.6459
17585399 14.5956
17585499 14.6099
17585599 14.5347
17585699 14.4094
17585799 14.3172
17585899 14.2406
17585999 14.1166
17586099 14.0042
17586199 13.8978
17586299 13.8146
17586399 13.7332
17586499 13.833
17586599 13.9694
17586699 14.0705
17586799 14.167
17586899 14.2364
17586999 14.2932
17587099 14.2988
17587199 14.322
17587299 14.4178
17587399 14.5285
17587499 14.4436
17587599 14.3546
17587699 14.2763
17587799 14.1646
17587899 14.0423
17587999 13.9316
17588099 13.8216
17588199 13.7148
17588299 13.6488
17588399 13.7017
17588499 13.8134
17588599 13.8653
17588699 13.9391
17588799 14.0039
17588899 14.0445
17588999 14.0229
17589099 13.9799
17589199 13.9914
17589299 14.0582
17589399 14.1865
17589499 14.311
17589599 14.4109
17589699 14.4925
17589799 14.4422
17589899 14.4305
17589999 14.3247
17590099 14.2221
17590199 14.2327
17590299 14.201
17590399 14.1153
17590499 14.0359
17590599 14.1388
17590699 14.269
17590799 14.3769
17590899 14.479
17590999 14.5947
17591099 14.694
17591199 14.7257
17591299 14.7828
17591399 14.7394
17591499 14.7851
17591599 14.9065
17591699 15.0141
17591799 15.1191
17591899 15.1271
17591999 15.1935
17592099 15.275
17592199 15.3803
17592299 15.4652
17592399 15.5834
17592499 15.6266
17592599 15.5673
17592699 15.516
17592799 15.4038
17592899 15.3079
17592999 15.2196
17593099 15.1783
17593199 15.0514
17593299 14.9527
17593399 14.8446
17593499 14.859
17593599 14.9839
17593699 15.0895
17593799 15.2216
17593899 15.2468
17593999 15.2042
17594099 15.103
17594199 15.0786
17594299 15.0675
17594399 14.9987
17594499 14.8754
17594599 14.7647
17594699 14.6633
17594799 14.556
17594899 14.4504
17594999 14.3524
17595099 14.2997
17595199 14.2122
17595299 14.1915
17595399 14.1847
17595499 14.2772
17595599 14.3331
17595699 14.3637
17595799 14.4372
17595899 14.5141
17595999 14.5987
17596099 14.7304
17596199 14.8464
17596299 14.9425
17596399 15.0663
17596499 15.1349
17596599 15.1995
17596699 15.3108
17596799 15.406
17596899 15.465
17596999 15.5607
17597099 15.6572
17597199 15.6548
17597299 15.5607
17597399 15.4773
17597499 15.5071
17597599 15.5805
17597699 15.5414
17597799 15.4967
17597899 15.435
17597999 15.4869
17598099 15.5614
17598199 15.5804
17598299 15.6767
17598399 15.7904
17598499 15.8044
17598599 15.7039
17598699 15.6043
17598799 15.6479
17598899 15.7432
17598999 15.7885
17599099 15.7415
17599199 15.6332
17599299 15.5045
17599399 15.3891
17599499 15.3133
17599599 15.1969
17599699 15.0808
17599799 15.0348
17599899 15.0098
17599999 14.9482
17600099 14.9071
17600199 14.9004
17600299 14.9339
17600399 15.0465
17600499 15.1318
17600599 15.2044
17600699 15.2022
17600799 15.0983
17600899 15.0334
17600999 15.0122
17601099 14.9386
17601199 14.8226
17601299 14.7315
17601399 14.6555
17601499 14.6567
17601599 14.6552
17601699 14.6348
17601799 14.6463
17601899 14.7473
17601999 14.8636
17602099 14.941
17602199 14.9959
17602299 15.0411
17602399 14.9979
17602499 14.9699
17602599 14.883
17602699 14.8433
17602799 14.7618
17602899 14.7563
17602999 14.7192
17603099 14.6443
17603199 14.629
17603299 14.5961
17603399 14.5213
17603499 14.4279
17603599 14.4596
17603699 14.5218
17603799 14.5317
17603899 14.5366
17603999 14.6562
17604099 14.7191
17604199 14.7176
17604299 14.8009
17604399 14.8934
17604499 14.9864
17604599 15.053
17604699 15.1337
17604799 15.228
17604899 15.3235
17604999 15.4453
17605099 15.4992
17605199 15.5691
17605299 15.677
17605399 15.7975
17605499 15.8106
17605599 15.8579
17605699 15.8844
17605799 15.8655
17605899 15.801
17605999 15.7122
17606099 15.6649
17606199 15.5387
17606299 15.4097
17606399 15.3703
17606499 15.3834
17606599 15.4651
17606699 15.5973
17606799 15.6348
17606899 15.6134
17606999 15.5585
17607099 15.5361
17607199 15.4506
17607299 15.386
17607399 15.2751
17607499 15.1976
17607599 15.2
17607699 15.252
17607799 15.2844
17607899 15.3325
17607999 15.4
17608099 15.5089
17608199 15.5934
17608299 15.6053
17608399 15.6103
17608499 15.5054
17608599 15.3991
17608699 15.393
17608799 15.4238
17608899 15.503
17608999 15.585
17609099 15.685
17609199 15.6521
17609299 15.678
17609399 15.7713
17609499 15.8819
17609599 15.83
17609699 15.7616
17609799 15.7398
17609899 15.7749
17609999 15.6758
17610099 15.5533
17610199 15.4402
17610299 15.3261
17610399 15.3703
17610499 15.4049
17610599 15.4139
17610699 15.435
17610799 15.4109
17610899 15.3272
17610999 15.2237
17611099 15.1116
17611199 14.9998
17611299 14.9874
17611399 15.0472
17611499 15.0302
17611599 15.0635
17611699 15.0442
17611799 14.9542
17611899 14.8627
17611999 14.8237
17612099 14.7002
17612199 14.5967
17612299 14.4806
17612399 14.3677
17612499 14.2984
17612599 14.3506
17612699 14.4428
17612799 14.5561
17612899 14.6175
17612999 14.7232
17613099 14.8383
17613199 14.8791
17613299 14.9129
17613399 15.0337
17613499 15.1546
17613599 15.2654
17613699 15.322
17613799 15.3651
17613899 15.2509
17613999 15.1295
17614099 15.0113
17614199 14.8933
17614299 14.8576
17614399 14.7859
17614499 14.6775
17614599 14.6323
17614699 14.6681
17614799 14.6579
17614899 14.6553
17614999 14.5636
17615099 14.5564
17615199 14.5202
17615299 14.4897
17615399 14.462
17615499 14.514
17615599 14.5364
17615699 14.5262
17615799 14.4537
17615899 14.3826
17615999 14.268
17616099 14.1707
17616199 14.0803
17616299 13.9914
17616399 13.8836
17616499 13.7741
17616599 13.6921
17616699 13.7232
17616799 13.8052
17616899 13.8785
17616999 13.9192
17617099 13.9554
17617199 13.93
17617299 13.8615
17617399 13.914
17617499 14.0262
17617599 14.1544
17617699 14.2795
17617799 14.3881
17617899 14.4169
17617999 14.3861
17618099 14.2894
17618199 14.28
17618299 14.3204
17618399 14.4328
17618499 14.4409
17618599 14.4076
17618699 14.3125
17618799 14.2343
17618899 14.2555
17618999 14.2717
17619099 14.2204
17619199 14.1025
17619299 14.0385
17619399 13.9437
17619499 13.8554
17619599 13.7759
17619699 13.7052
17619799 13.6402
17619899 13.5465
17619999 13.4344
17620099 13.3472
17620199 13.3138
17620299 13.2585
17620399 13.1648
17620499 13.0625
17620599 12.9665
17620699 12.8611
17620799 12.772
17620899 12.7147
17620999 12.6846
17621099 12.8042
17621199 12.9504
17621299 13.1035
17621399 13.2019
17621499 13.3069
17621599 13.356
17621699 13.4711
17621799 13.583
17621899 13.6381
17621999 13.5799
17622099 13.5823
17622199 13.5559
17622299 13.4815
17622399 13.3825
17622499 13.2754
17622599 13.2197
17622699 13.2731
17622799 13.3015
17622899 13.2291
17622999 13.1651
17623099 13.0856
17623199 13.0478
17623299 13.0938
17623399 13.173
17623499 13.1961
17623599 13.1774
17623699 13.297
17623799 13.4243
17623899 13.5552
17623999 13.5948
17624099 13.4938
17624199 13.3999
17624299 13.3664
17624399 13.3756
17624499 13.4892
17624599 13.6331
17624699 13.7409
17624799 13.7764
17624899 13.8795
17624999 13.9684
17625099 14.0046
17625199 13.9892
17625299 13.9725
17625399 13.8691
17625499 13.8838
17625599 13.8156
17625699 13.7835
17625799 13.7822
17625899 13.7898
17625999 13.8402
17626099 13.9135
17626199 13.8906
17626299 13.8123
17626399 13.7016
17626499 13.5846
17626599 13.549
17626699 13.6504
17626799 13.7769
17626899 13.9154
17626999 14.0039
17627099 14.074
17627199 14.1653
17627299 14.2868
17627399 14.3747
17627499 14.5058
17627599 14.5995
17627699 14.7084
17627799 14.7668
17627899 14.8251
17627999 14.9324
17628099 15.0215
17628199 15.1091
17628299 15.2007
17628399 15.3128
17628499 15.3778
17628599 15.4471
17628699 15.5272
17628799 15.608
17628899 15.6048
17628999 15.5685
17629099 15.516
17629199 15.391
17629299 15.2728
17629399 15.2186
17629499 15.2482
17629599 15.2714
17629699 15.2922
17629799 15.3542
17629899 15.4072
17629999 15.4622
17630099 15.4896
17630199 15.5456
17630299 15.6511
17630399 15.7648
17630499 15.8696
17630599 15.8344
17630699 15.7915
17630799 15.7903
17630899 15.8816
17630999 15.998
17631099 16.0883
17631199 16.1963
17631299 16.3078
17631399 16.3831
17631499 16.381
17631599 16.3563
17631699 16.2358
17631799 16.1652
17631899 16.1474
17631999 16.2483
17632099 16.3617
17632199 16.4293
17632299 16.342
17632399 16.2585
17632499 16.2585
17632599 16.2301
17632699 16.209
17632799 16.2875
17632899 16.366
17632999 16.4238
17633099 16.4317
17633199 16.3846
17633299 16.2677
17633399 16.248
17633499 16.2072
17633599 16.1241
17633699 16.0561
17633799 15.9742
17633899 15.9892
17633999 16.0265
17634099 16.1233
17634199 16.212
17634299 16.2005
17634399 16.2179
17634499 16.2351
17634599 16.3156
17634699 16.3679
17634799 16.4741
17634899 16.5523
17634999 16.6617
17635099 16.7776
17635199 16.8579
17635299 16.9384
17635399 16.9366
17635499 16.839
17635599 16.7854
17635699 16.7111
17635799 16.6858
17635899 16.7212
17635999 16.8256
17636099 16.9177
17636199 17.0259
17636299 17.1313
17636399 17.184
17636499 17.29
17636599 17.3946
17636699 17.4663
17636799 17.5557
17636899 17.6655
17636999 17.754
17637099 17.849
17637199 17.9296
17637299 18.0219
17637399 18.0802
17637499 18.0259
17637599 18.0364
17637699 18.1315
17637799 18.1939
17637899 18.2567
17637999 18.3484
17638099 18.3557
17638199 18.3649
17638299 18.2745
17638399 18.2027
17638499 18.0719
17638599 17.9511
17638699 17.8254
17638799 17.6674
17638899 17.5364
17638999 17.4191
17639099 17.3077
17639199 17.2116
17639299 17.0656
17639399 16.9339
17639499 16.7953
17639599 16.7712
17639699 16.8209
17639799 16.9018
17639899 16.9996
17639999 16.9914
17640099 16.8672
17640199 16.7664
17640299 16.6502
17640399 16.649
17640499 16.627
17640599 16.6342
17640699 16.6629
17640799 16.7465
17640899 16.7755
17640999 16.6503
17641099 16.5398
17641199 16.4017
17641299 16.3128
17641399 16.1837
17641499 16.0859
17641599 15.9987
17641699 15.9296
17641799 15.9437
17641899 15.9366
17641999 15.8238
17642099 15.7008
17642199 15.5693
17642299 15.4881
17642399 15.4627
17642499 15.4423
17642599 15.3375
17642699 15.2596
17642799 15.2429
17642899 15.3575
17642999 15.4494
17643099 15.481
17643199 15.4836
17643299 15.4766
17643399 15.3836
17643499 15.2773
17643599 15.1816
17643699 15.1356
17643799 15.0821
17643899 15.0065
17643999 14.9669
17644099 14.9993
17644199 15.0598
17644299 15.1331
17644399 15.0641
17644499 14.9821
17644599 14.9005
17644699 14.8853
17644799 14.9582
17644899 15.0873
17644999 15.17
17645099 15.2658
17645199 15.3508
17645299 15.4397
17645399 15.5162
17645499 15.5925
17645599 15.6432
17645699 15.6534
17645799 15.6532
17645899 15.7553
17645999 15.7556
17646099 15.7529
17646199 15.8489
17646299 15.9681
17646399 16.0869
17646499 16.1842
17646599 16.2765
17646699 16.3659
17646799 16.3344
17646899 16.2761
17646999 16.2603
17647099 16.1948
17647199 16.2017
17647299 16.1634
17647399 16.1377
17647499 16.0243
17647599 15.9046
17647699 15.8066
17647799 15.8182
17647899 15.7919
17647999 15.8158
17648099 15.8244
17648199 15.7359
17648299 15.6889
17648399 15.6368
17648499 15.6923
17648599 15.7208
17648699 15.6766
17648799 15.5703
17648899 15.4886
17648999 15.4004
17649099 15.3841
17649199 15.4756
17649299 15.5497
17649399 15.4987
17649499 15.395
17649599 15.3504
17649699 15.3975
17649799 15.4485
17649899 15.5523
17649999 15.6229
17650099 15.6759
17650199 15.746
17650299 15.8436
17650399 15.7813
17650499 15.6547
17650599 15.5931
17650699 15.5339
17650799 15.4719
17650899 15.5459
17650999 15.6636
17651099 15.7926
17651199 15.8332
17651299 15.8264
17651399 15.8361
17651499 15.8574
17651599 15.9688
17651699 16.0655
17651799 16.13
17651899 16.1192
17651999 16.0786
17652099 16.068
17652199 16.1329
17652299 16.2014
17652399 16.3044
17652499 16.4012
17652599 16.5184
17652699 16.5739
17652799 16.5845
17652899 16.6488
17652999 16.7331
17653099 16.8468
17653199 16.9474
17653299 17.0338
17653399 17.1448
17653499 17.2238
17653599 17.2921
17653699 17.372
17653799 17.466
17653899 17.5631
17653999 17.6452
17654099 17.7204
17654199 17.7821
17654299 17.7092
17654399 17.6027
17654499 17.5822
17654599 17.5438
17654699 17.5133
17654799 17.4355
17654899 17.398
17654999 17.4186
17655099 17.3905
17655199 17.2611
17655299 17.168
17655399 17.0717
17655499 16.961
17655599 16.8351
17655699 16.7015
17655799 16.6574
17655899 16.6727
17655999 16.6517
17656099 16.6871
17656199 16.6912
17656299 16.6815
17656399 16.632
17656499 16.5674
17656599 16.5004
17656699 16.4379
17656799 16.3554
17656899 16.3217
17656999 16.343
17657099 16.314
17657199 16.2617
17657299 16.1622
17657399 16.0738
17657499 16.0734
17657599 16.1722
17657699 16.2355
17657799 16.3244
17657899 16.445
17657999 16.4838
17658099 16.5157
17658199 16.5859
17658299 16.6436
17658399 16.6482
17658499 16.649
17658599 16.6972
17658699 16.6945
17658799 16.6536
17658899 16.5651
17658999 16.4843
17659099 16.3733
17659199 16.3361
17659299 16.3241
17659399 16.2584
17659499 16.1605
17659599 16.0485
17659699 15.9261
17659799 15.8285
17659899 15.7368
17659999 15.7587
17660099 15.8274
17660199 15.8019
17660299 15.7484
17660399 15.6624
17660499 15.6271
17660599 15.6897
17660699 15.7964
17660799 15.894
17660899 15.9801
17660999 16.0456
17661099 16.1464
17661199 16.2416
17661299 16.2827
17661399 16.3644
17661499 16.4756
17661599 16.5303
17661699 16.5421
17661799 16.5547
17661899 16.5284
17661999 16.4667
17662099 16.3664
17662199 16.219
17662299 16.0885
17662399 15.9728
17662499 15.8731
17662599 15.874
17662699 15.8869
17662799 15.7499
17662899 15.6379
17662999 15.5125
17663099 15.3791
17663199 15.3478
17663299 15.3251
17663399 15.2975
17663499 15.2103
17663599 15.1182
17663699 15.0692
17663799 15.0973
17663899 15.008
17663999 14.9209
17664099 14.8286
17664199 14.7208
17664299 14.5929
17664399 14.4692
17664499 14.3801
17664599 14.2706
17664699 14.2353
17664799 14.329
17664899 14.4632
17664999 14.5686
17665099 14.6814
17665199 14.7436
17665299 14.7476
17665399 14.721
17665499 14.6372
17665599 14.5546
17665699 14.4926
17665799 14.4183
17665899 14.4248
17665999 14.4285
17666099 14.4204
17666199 14.5066
17666299 14.6413
17666399 14.6778
17666499 14.68
17666599 14.6431
17666699 14.5501
17666799 14.5431
17666899 14.5801
17666999 14.5785
17667099 14.536
17667199 14.5442
17667299 14.6599
17667399 14.7496
17667499 14.7834
17667599 14.8837
17667699 14.904
17667799 14.8316
17667899 14.8258
17667999 14.8402
17668099 14.814
17668199 14.7285
17668299 14.624
17668399 14.5101
17668499 14.3956
17668599 14.2697
17668699 14.1557
17668799 14.1194
17668899 14.1809
17668999 14.1696
17669099 14.1848
17669199 14.3136
17669299 14.4001
17669399 14.4752
17669499 14.4564
17669599 14.4403
17669699 14.489
17669799 14.4989
17669899 14.4676
17669999 14.3889
17670099 14.4873
17670199 14.577
17670299 14.6517
17670399 14.6713
17670499 14.6759
17670599 14.661
17670699 14.6594
17670799 14.701
17670899 14.6611
17670999 14.6412
17671099 14.5942
17671199 14.4978
17671299 14.3776
17671399 14.2914
17671499 14.317
17671599 14.3502
17671699 14.2994
17671799 14.1795
17671899 14.0691
17671999 13.9448
17672099 13.8533
17672199 13.9019
17672299 13.9284
17672399 13.9122
17672499 13.9656
17672599 13.9509
17672699 13.8852
17672799 13.8224
17672899 13.7271
17672999 13.629
17673099 13.6848
17673199 13.8252
17673299 13.9457
17673399 14.0622
17673499 14.1835
17673599 14.2592
17673699 14.3098
17673799 14.2695
17673899 14.168
17673999 14.0568
17674099 13.9852
17674199 13.9707
17674299 13.8951
17674399 13.8218
17674499 13.7656
17674599 13.6875
17674699 13.6262
17674799 13.5357
17674899 13.4629
17674999 13.3737
17675099 13.3068
17675199 13.2153
17675299 13.1316
17675399 13.102
17675499 13.1499
17675599 13.2825
17675699 13.3595
17675799 13.3619
17675899 13.3838
17675999 13.4166
17676099 13.4681
17676199 13.3963
17676299 13.4068
17676399 13.3812
17676499 13.3195
17676599 13.2466
17676699 13.1529
17676799 13.0379
17676899 12.9321
17676999 12.9195
17677099 12.8672
17677199 12.8272
17677299 12.8244
17677399 12.8095
17677499 12.8176
17677599 12.7442
17677699 12.6703
17677799 12.6373
17677899 12.7603
17677999 12.7888
17678099 12.7849
17678199 12.8366
17678299 12.9279
17678399 12.9311
17678499 12.872
17678599 12.831
17678699 12.8782
17678799 12.9727
17678899 12.9693
17678999 12.859
17679099 12.827
17679199 12.8911
17679299 12.9388
17679399 12.9341
17679499 12.8425
17679599 12.7814
17679699 12.6942
17679799 12.5951
17679899 12.5155
17679999 12.5111
17680099 12.4664
17680199 12.4447
17680299 12.5308
17680399 12.6554
17680499 12.7082
17680599 12.6086
17680699 12.5293
17680799 12.4291
17680899 12.3524
17680999 12.3191
17681099 12.377
17681199 12.3832
17681299 12.3245
17681399 12.2266
17681499 12.1706
17681599 12.148
17681699 12.1438
17681799 12.0657
17681899 12.021
17681999 12.0232
17682099 11.998
17682199 11.9309
17682299 11.891
17682399 11.8702
17682499 11.8437
17682599 11.7656
17682699 11.6913
17682799 11.6267
17682899 11.6052
17682999 11.6144
17683099 11.6695
17683199 11.8153
17683299 11.9451
17683399 12.0548
17683499 12.17
17683599 12.1253
17683699 12.0498
17683799 11.9885
17683899 11.9117
17683999 11.8813
17684099 11.8803
17684199 11.8464
17684299 11.7637
17684399 11.6894
17684499 11.6114
17684599 11.5424
17684699 11.5
17684799 11.4778
17684899 11.4929
17684999 11.65
17685099 11.7817
17685199 11.9298
17685299 12.0907
17685399 12.237
17685499 12.2323
17685599 12.2409
17685699 12.1865
17685799 12.1194
17685899 12.0735
17685999 12.0999
17686099 12.2183
17686199 12.3643
17686299 12.4322
17686399 12.5477
17686499 12.6307
17686599 12.6498
17686699 12.729
17686799 12.7332
17686899 12.7307
17686999 12.655
17687099 12.6077
17687199 12.6379
17687299 12.5782
17687399 12.4759
17687499 12.4436
17687599 12.4679
17687699 12.5905
17687799 12.7213
17687899 12.7913
17687999 12.9117
17688099 12.9482
17688199 12.8977
17688299 12.9434
17688399 13.0589
17688499 13.2035
17688599 13.2819
17688699 13.3189
17688799 13.3398
17688899 13.3505
17688999 13.3094
17689099 13.2455
17689199 13.2223
17689299 13.2243
17689399 13.1456
17689499 13.0425
17689599 12.9371
17689699 12.8334
17689799 12.7341
17689899 12.6357
17689999 12.554
17690099 12.5456
17690199 12.5949
17690299 12.676
17690399 12.6496
17690499 12.5853
17690599 12.5001
17690699 12.4452
17690799 12.3612
17690899 12.3004
17690999 12.25
17691099 12.1855
17691199 12.1762
17691299 12.2272
17691399 12.2081
17691499 12.1406
17691599 12.0562
17691699 11.9676
17691799 11.9068
17691899 11.8571
17691999 11.9402
17692099 11.9179
17692199 11.8337
17692299 11.8066
17692399 11.7558
17692499 11.7481
17692599 11.81
17692699 11.9605
17692799 12.0888
17692899 12.2492
17692999 12.3681
17693099 12.5119
17693199 12.6605
17693299 12.7855
17693399 12.8586
17693499 13.0044
17693599 13.0666
17693699 13.1015
17693799 13.0846
17693899 13.0393
17693999 12.9332
17694099 12.824
17694199 12.7252
17694299 12.6775
17694399 12.7513
17694499 12.8818
17694599 12.9794
17694699 13.0093
17694799 13.0228
17694899 12.9766
17694999 12.9323
17695099 12.916
17695199 13.0304
17695299 13.1713
17695399 13.1895
17695499 13.1672
17695599 13.1366
17695699 13.0593
17695799 12.9618
17695899 12.8614
17695999 12.8246
17696099 12.8968
17696199 13.0018
17696299 12.9718
17696399 12.8848
17696499 12.9274
17696599 13.0351
17696699 13.1528
17696799 13.1613
17696899 13.1346
17696999 13.053
17697099 12.9765
17697199 12.8832
17697299 12.7847
17697399 12.7232
17697499 12.6517
17697599 12.6458
17697699 12.6264
17697799 12.5844
17697899 12.5586
17697999 12.4848
17698099 12.4291
17698199 12.5104
17698299 12.6614
17698399 12.7438
17698499 12.8738
17698599 12.9337
17698699 12.9421
17698799 13.0303
17698899 13.0726
17698999 13.1657
17699099 13.2019
17699199 13.335
17699299 13.4474
17699399 13.5557
17699499 13.6423
17699599 13.7321
17699699 13.7911
17699799 13.7789
17699899 13.7338
17699999 13.6358
17700099 13.5889
17700199 13.5632
17700299 13.5129
17700399 13.5144
17700499 13.5176
17700599 13.5622
17700699 13.6925
17700799 13.7598
17700899 13.8388
17700999 13.9091
17701099 13.9135
17701199 13.9178
17701299 13.8977
17701399 13.9865
17701499 14.0803
17701599 14.1274
17701699 14.1242
17701799 14.0342
17701899 13.9926
17701999 13.9552
17702099 13.9838
17702199 13.988
17702299 13.9991
17702399 14.0068
17702499 14.051
17702599 14.1374
17702699 14.2667
17702799 14.3759
17702899 14.476
17702999 14.5702
17703099 14.6323
17703199 14.5864
17703299 14.5608
17703399 14.4593
17703499 14.3866
17703599 14.3649
17703699 14.2803
17703799 14.1627
17703899 14.0444
17703999 13.987
17704099 13.9304
17704199 13.8437
17704299 13.8423
17704399 13.8063
17704499 13.8195
17704599 13.9372
17704699 13.978
17704799 13.9718
17704899 14.0082
17704999 13.9596
17705099 13.8421
17705199 13.7683
17705299 13.8202
17705399 13.9557
17705499 14.0702
17705599 14.1972
17705699 14.3208
17705799 14.4284
17705899 14.5328
17705999 14.6012
17706099 14.7301
17706199 14.848
17706299 14.9427
17706399 15.0463
17706499 15.1229
17706599 15.2397
17706699 15.365
17706799 15.3667
17706899 15.2621
17706999 15.2664
17707099 15.3438
17707199 15.4624
17707299 15.533
17707399 15.5212
17707499 15.5613
17707599 15.6338
17707699 15.75
17707799 15.8706
17707899 15.9728
17707999 16.0097
17708099 16.078
17708199 16.143
17708299 16.1257
17708399 16.0838
17708499 16.0427
17708599 16.0477
17708699 16.0409
17708799 16.0731
17708899 16.1481
17708999 16.23
17709099 16.3289
17709199 16.3989
17709299 16.4251
17709399 16.5218
17709499 16.5596
17709599 16.5899
17709699 16.6412
17709799 16.7481
17709899 16.8404
17709999 16.913
17710099 16.9116
17710199 16.8765
17710299 16.7503
17710399 16.7007
17710499 16.6145
17710599 16.5393
17710699 16.6189
17710799 16.6937
17710899 16.7623
17710999 16.848
17711099 16.863
17711199 16.8048
17711299 16.6761
17711399 16.5427
17711499 16.4053
17711599 16.2989
17711699 16.2957
17711799 16.3735
17711899 16.404
17711999 16.4109
17712099 16.3025
17712199 16.2947
17712299 16.3896
17712399 16.4774
17712499 16.5163
17712599 16.5129
17712699 16.4856
17712799 16.3469
17712899 16.2614
17712999 16.1815
17713099 16.067
17713199 15.9402
17713299 15.8
17713399 15.73
17713499 15.6597
17713599 15.5478
17713699 15.4346
17713799 15.4612
17713899 15.5608
17713999 15.6435
17714099 15.7261
17714199 15.8063
17714299 15.8403
17714399 15.8496
17714499 15.9319
17714599 15.9753
17714699 16.0693
17714799 16.0785
17714899 16.1106
17714999 16.0454
17715099 15.9104
17715199 15.7764
17715299 15.7223
17715399 15.6998
17715499 15.7501
17715599 15.8583
17715699 15.968
17715799 16.0347
17715899 16.1262
17715999 16.1499
17716099 16.0806
17716199 16.0045
17716299 15.962
17716399 15.8403
17716499 15.7077
17716599 15.6401
17716699 15.5382
17716799 15.4373
17716899 15.3649
17716999 15.2954
17717099 15.189
17717199 15.1164
17717299 15.0571
17717399 15.0795
17717499 15.1142
17717599 15.1363
17717699 15.0874
17717799 15.1252
17717899 15.1764
17717999 15.2242
17718099 15.2827
17718199 15.2438
17718299 15.2821
17718399 15.2999
17718499 15.2808
17718599 15.2762
17718699 15.3045
17718799 15.2954
17718899 15.2497
17718999 15.1684
17719099 15.0421
17719199 14.9453
17719299 14.917
17719399 14.9449
17719499 14.971
17719599 14.9157
17719699 14.8163
17719799 14.787
17719899 14.7722
17719999 14.744
17720099 14.6535
17720199 14.5843
17720299 14.5075
17720399 14.4798
17720499 14.5378
17720599 14.6447
17720699 14.6838
17720799 14.6805
17720899 14.6873
17720999 14.6981
17721099 14.5884
17721199 14.5782
17721299 14.5931
17721399 14.5213
17721499 14.6078
17721599 14.6411
17721699 14.6283
17721799 14.5714
17721899 14.5169
17721999 14.4641
17722099 14.3971
17722199 14.3547
17722299 14.3426
17722399 14.4303
17722499 14.4825
17722599 14.4276
17722699 14.3379
17722799 14.2902
17722899 14.2559
17722999 14.1522
17723099 14.0466
17723199 13.9322
17723299 13.8273
17723399 13.7503
17723499 13.6927
17723599 13.5771
17723699 13.558
17723799 13.5959
17723899 13.6652
17723999 13.7996
17724099 13.9031
17724199 14.0196
17724299 14.0461
17724399 14.0053
17724499 13.8915
17724599 13.7816
17724699 13.6723
17724799 13.5658
17724899 13.4805
17724999 13.3732
17725099 13.2807
17725199 13.2777
17725299 13.3897
17725399 13.466
17725499 13.4818
17725599 13.406
17725699 13.3977
17725799 13.5146
17725899 13.652
17725999 13.7625
17726099 13.7575
17726199 13.7954
17726299 13.8866
17726399 13.9337
17726499 13.8733
17726599 13.8071
17726699 13.7511
17726799 13.6435
17726899 13.5369
17726999 13.4257
17727099 13.3489
17727199 13.3611
17727299 13.4007
17727399 13.4156
17727499 13.5162
17727599 13.6429
17727699 13.772
17727799 13.8869
17727899 13.9668
17727999 14.0795
17728099 14.1888
17728199 14.2855
17728299 14.3203
17728399 14.3266
17728499 14.3884
17728599 14.5056
17728699 14.5816
17728799 14.6198
17728899 14.6298
17728999 14.6627
17729099 14.77
17729199 14.8712
17729299 14.974
17729399 15.0939
17729499 15.1859
17729599 15.2814
17729699 15.404
17729799 15.4935
17729899 15.6149
17729999 15.7312
17730099 15.801
17730199 15.7122
17730299 15.6145
17730399 15.5322
17730499 15.4161
17730599 15.2954
17730699 15.2453
17730799 15.2467
17730899 15.1723
17730999 15.1592
17731099 15.0528
17731199 14.9387
17731299 14.8734
17731399 14.9061
17731499 14.8388
17731599 14.761
17731699 14.7055
17731799 14.6272
17731899 14.5879
17731999 14.5725
17732099 14.4777
17732199 14.388
17732299 14.331
17732399 14.2146
17732499 14.126
17732599 14.0643
17732699 14.0969
17732799 14.188
17732899 14.2898
17732999 14.4221
17733099 14.4648
17733199 14.3868
17733299 14.2779
17733399 14.2422
17733499 14.1684
17733599 14.0543
17733699 13.9405
17733799 13.8579
17733899 13.8121
17733999 13.8672
17734099 13.9952
17734199 14.1368
17734299 14.2387
17734399 14.3377
17734499 14.446
17734599 14.4974
17734699 14.4898
17734799 14.3963
17734899 14.3305
17734999 14.2603
17735099 14.1904
17735199 14.1879
17735299 14.189
17735399 14.1807
17735499 14.1143
17735599 14.001
17735699 13.886
17735799 13.8704
17735899 13.9125
17735999 13.9917
17736099 13.9771
17736199 13.8963
17736299 13.9185
17736399 14.0016
17736499 14.0917
17736599 14.1036
17736699 14.0825
17736799 14.0334
17736899 13.9482
17736999 13.923
17737099 13.9124
17737199 13.9109
17737299 13.8707
17737399 13.7875
17737499 13.7161
17737599 13.7164
17737699 13.8128
17737799 13.9199
17737899 14.0308
17737999 14.0525
17738099 13.9665
17738199 13.877
17738299 13.7844
17738399 13.7055
17738499 13.598
17738599 13.4903
17738699 13.4104
17738799 13.3498
17738899 13.3161
17738999 13.2187
17739099 13.1572
17739199 13.1247
17739299 13.0864
17739399 13.1188
17739499 13.0187
17739599 12.9471
17739699 12.8701
17739799 12.8181
17739899 12.7993
17739999 12.7814
17740099 12.7182
17740199 12.6231
17740299 12.5145
17740399 12.4183
17740499 12.3593
17740599 12.3108
17740699 12.2101
17740799 12.1148
17740899 12.045
17740999 11.9964
17741099 12.0251
17741199 12.0937
17741299 12.1946
17741399 12.1718
17741499 12.2982
17741599 12.434
17741699 12.5214
17741799 12.5422
17741899 12.5737
17741999 12.6988
17742099 12.8387
17742199 12.9573
17742299 13.0729
17742399 13.1588
17742499 13.2531
17742599 13.3333
17742699 13.4438
17742799 13.5658
17742899 13.6702
17742999 13.704
17743099 13.7368
17743199 13.6829
17743299 13.5933
17743399 13.5564
17743499 13.4756
17743599 13.4162
17743699 13.4673
17743799 13.5388
17743899 13.6759
17743999 13.7877
17744099 13.8891
17744199 13.9532
17744299 14.0568
17744399 14.1936
17744499 14.2548
17744599 14.2436
17744699 14.1513
17744799 14.1312
17744899 14.1179
17744999 14.013
17745099 13.9684
17745199 13.8849
17745299 13.9044
17745399 13.8615
17745499 13.9271
17745599 13.9946
17745699 13.9659
17745799 13.8652
17745899 13.858
17745999 13.83
17746099 13.7724
17746199 13.7069
17746299 13.6432
17746399 13.5866
17746499 13.5768
17746599 13.6483
17746699 13.6942
17746799 13.6892
17746899 13.6713
17746999 13.6795
17747099 13.6836
17747199 13.7229
17747299 13.739
17747399 13.8673
17747499 13.9983
17747599 14.1282
17747699 14.2615
17747799 14.3897
17747899 14.5133
17747999 14.4686
17748099 14.3724
17748199 14.3318
17748299 14.3679
17748399 14.4457
17748499 14.4878
17748599 14.5052
17748699 14.5369
17748799 14.5144
17748899 14.5843
17748999 14.7141
17749099 14.8273
17749199 14.9258
17749299 15.0247
17749399 15.0355
17749499 14.9439
17749599 14.9018
17749699 14.9548
17749799 15.0122
17749899 15.0699
17749999 15.0799
17750099 15.0531
17750199 14.9452
17750299 14.8294
17750399 14.7841
17750499 14.8748
17750599 14.9759
17750699 15.0915
17750799 15.0944
17750899 14.9697
17750999 14.8822
17751099 14.8888
17751199 14.8618
17751299 14.9369
17751399 15.0026
17751499 14.9937
17751599 14.9027
17751699 14.8933
17751799 14.9448
17751899 15.0196
17751999 15.139
17752099 15.2172
17752199 15.3408
17752299 15.4493
17752399 15.5313
17752499 15.5338
17752599 15.6084
17752699 15.731
17752799 15.7954
17752899 15.8479
17752999 15.888
17753099 15.9863
17753199 16.0287
17753299 16.0918
17753399 16.1162
17753499 16.0799
17753599 15.9426
17753699 15.8414
17753799 15.7253
17753899 15.6727
17753999 15.6952
17754099 15.7573
17754199 15.8083
17754299 15.921
17754399 16.0428
17754499 16.0933
17754599 16.0785
17754699 15.9761
17754799 15.8406
17754899 15.7229
17754999 15.6252
17755099 15.5227
17755199 15.4023
17755299 15.3097
17755399 15.2069
17755499 15.1375
17755599 15.0258
17755699 14.8969
17755799 14.7638
17755899 14.6782
17755999 14.5877
17756099 14.53
17756199 14.5459
17756299 14.6312
17756399 14.7008
17756499 14.7374
17756599 14.8484
17756699 14.9615
17756799 15.0247
17756899 15.0905
17756999 15.0553
17757099 14.9907
17757199 14.9378
17757299 14.8197
17757399 14.723
17757499 14.6511
17757599 14.6295
17757699 14.7118
17757799 14.6962
17757899 14.6508
17757999 14.6496
17758099 14.6223
17758199 14.6744
17758299 14.743
17758399 14.863
17758499 14.9812
17758599 15.0227
17758699 15.0987
17758799 15.0084
17758899 14.9175
17758999 14.8639
17759099 14.8071
17759199 14.8291
17759299 14.8958
17759399 14.9867
17759499 14.975
17759599 14.9784
17759699 14.9757
17759799 15.008
17759899 14.9829
17759999 14.9997
17760099 14.9384
17760199 14.8641
17760299 14.9161
17760399 14.9446
17760499 14.9267
17760599 14.8533
17760699 14.9343
17760799 15.0062
17760899 15.0288
17760999 15.0857
17761099 15.1709
17761199 15.2207
17761299 15.2445
17761399 15.2629
17761499 15.3086
17761599 15.2941
17761699 15.2764
17761799 15.3199
17761899 15.3429
17761999 15.3527
17762099 15.2845
17762199 15.1861
17762299 15.1762
17762399 15.0703
17762499 14.9792
17762599 14.965
17762699 15.0354
17762799 15.0933
17762899 15.1019
17762999 15.14
17763099 15.2377
17763199 15.2876
17763299 15.3498
17763399 15.4695
17763499 15.5771
17763599 15.6639
17763699 15.693
17763799 15.803
17763899 15.91
17763999 16.0261
17764099 15.9654
17764199 15.861
17764299 15.8593
17764399 15.8674
17764499 15.8814
17764599 15.7763
17764699 15.6631
17764799 15.5846
17764899 15.4879
17764999 15.383
17765099 15.2817
17765199 15.2591
17765299 15.2454
17765399 15.207
17765499 15.1286
17765599 15.0512
17765699 14.9295
17765799 14.8039
17765899 14.7016
17765999 14.6015
17766099 14.5202
17766199 14.5771
17766299 14.638
17766399 14.7439
17766499 14.7813
17766599 14.7961
17766699 14.8772
17766799 14.9264
17766899 14.8793
17766999 14.7693
17767099 14.7436
17767199 14.7665
17767299 14.8122
17767399 14.8387
17767499 14.9228
17767599 15.0296
17767699 15.1367
17767799 15.2269
17767899 15.3463
17767999 15.4395
17768099 15.5545
17768199 15.6201
17768299 15.5858
17768399 15.5481
17768499 15.5669
17768599 15.6543
17768699 15.7486
17768799 15.8574
17768899 15.9093
17768999 15.8877
17769099 15.8245
17769199 15.6896
17769299 15.597
17769399 15.4669
17769499 15.3468
17769599 15.2663
17769699 15.1674
17769799 15.033
17769899 14.9124
17769999 14.8815
17770099 14.8225
17770199 14.7785
17770299 14.7872
17770399 14.8178
17770499 14.7746
17770599 14.7077
17770699 14.6467
17770799 14.6794
17770899 14.7855
17770999 14.8592
17771099 14.8416
17771199 14.7484
17771299 14.6572
17771399 14.6073
17771499 14.712
17771599 14.8371
17771699 14.906
17771799 14.9891
17771899 15.1008
17771999 15.1718
17772099 15.1303
17772199 15.1018
17772299 15.0878
17772399 15.1268
17772499 15.1675
17772599 15.2616
17772699 15.2831
17772799 15.3633
17772899 15.451
17772999 15.3601
17773099 15.2739
17773199 15.2172
17773299 15.2361
17773399 15.3511
17773499 15.41
17773599 15.362
17773699 15.251
17773799 15.1345
17773899 15.0677
17773999 15.0122
17774099 14.8945
17774199 14.7887
17774299 14.6598
17774399 14.5685
17774499 14.446
17774599 14.3311
17774699 14.2106
17774799 14.1183
17774899 14.0911
17774999 14.0716
17775099 14.1246
17775199 14.204
17775299 14.3399
17775399 14.442
17775499 14.5438
17775599 14.5958
17775699 14.6937
17775799 14.8115
17775899 14.8571
17775999 14.8844
17776099 14.7808
17776199 14.6595
17776299 14.6019
17776399 14.5875
17776499 14.5325
17776599 14.4979
17776699 14.3862
17776799 14.3184
17776899 14.3744
17776999 14.3893
17777099 14.4367
17777199 14.5251
17777299 14.6156
17777399 14.714
17777499 14.7048
17777599 14.6685
17777699 14.6173
17777799 14.5099
17777899 14.5602
17777999 14.6555
17778099 14.7492
17778199 14.8028
17778299 14.8025
17778399 14.7456
17778499 14.6745
17778599 14.6348
17778699 14.5869
17778799 14.5048
17778899 14.485
17778999 14.4046
17779099 14.296
17779199 14.2496
17779299 14.2841
17779399 14.4199
17779499 14.5465
17779599 14.5746
17779699 14.5378
17779799 14.5832
17779899 14.7022
17779999 14.8299
17780099 14.9176
17780199 14.9591
17780299 14.9939
17780399 15.0019
17780499 14.9648
17780599 14.8675
17780699 14.8093
17780799 14.7731
17780899 14.66
17780999 14.5584
17781099 14.4846
17781199 14.4101
17781299 14.4149
17781399 14.4727
17781499 14.5903
17781599 14.6717
17781699 14.7024
17781799 14.8166
17781899 14.9499
17781999 15.0513
17782099 15.1633
17782199 15.2117
17782299 15.1729
17782399 15.1332
17782499 15.0424
17782599 14.9356
17782699 14.966
17782799 15.0872
17782899 15.1455
17782999 15.0616
17783099 14.9771
17783199 14.8936
17783299 14.7823
17783399 14.7172
17783499 14.7274
17783599 14.8409
17783699 14.9514
17783799 15.0292
17783899 15.0198
17783999 15.0443
17784099 15.0562
17784199 15.1481
17784299 15.2645
17784399 15.3588
17784499 15.4578
17784599 15.5596
17784699 15.5543
17784799 15.4992
17784899 15.4212
17784999 15.3446
17785099 15.2825
17785199 15.2511
17785299 15.1653
17785399 15.0608
17785499 14.963
17785599 14.8606
17785699 14.7644
17785799 14.7726
17785899 14.8229
17785999 14.808
17786099 14.7754
17786199 14.7821
17786299 14.8331
17786399 14.9525
17786499 15.0631
17786599 15.1434
17786699 15.1866
17786799 15.2344
17786899 15.3015
17786999 15.2884
17787099 15.3939
17787199 15.4987
17787299 15.6099
17787399 15.5863
17787499 15.5505
17787599 15.5861
17787699 15.5439
17787799 15.5062
17787899 15.4773
17787999 15.5165
17788099 15.5214
17788199 15.5958
17788299 15.7119
17788399 15.8004
17788499 15.8685
17788599 15.8891
17788699 15.8988
17788799 15.8136
17788899 15.7353
17788999 15.6031
17789099 15.4989
17789199 15.4466
17789299 15.4801
17789399 15.5686
17789499 15.6535
17789599 15.6338
17789699 15.5338
17789799 15.4415
17789899 15.3428
17789999 15.2782
17790099 15.2235
17790199 15.1311
17790299 15.0093
17790399 14.9975
17790499 15.0223
17790599 15.043
17790699 14.9696
17790799 14.8384
17790899 14.7163
17790999 14.5968
17791099 14.554
17791199 14.5337
17791299 14.4476
17791399 14.3484
17791499 14.323
17791599 14.3889
17791699 14.3096
17791799 14.2094
17791899 14.2339
17791999 14.2665
17792099 14.2085
17792199 14.136
17792299 14.0398
17792399 13.9545
17792499 13.9047
17792599 13.9544
17792699 13.9562
17792799 13.8797
17792899 13.7604
17792999 13.7749
17793099 13.8201
17793199 13.9075
17793299 14.0338
17793399 14.1556
17793499 14.2081
17793599 14.1426
17793699 14.0559
17793799 14.0576
17793899 14.0818
17793999 14.019
17794099 13.9058
17794199 13.7898
17794299 13.6852
17794399 13.6068
17794499 13.6417
17794599 13.7088
17794699 13.8196
17794799 13.8572
17794899 13.8875
17794999 13.9375
17795099 13.9701
17795199 14.0062
17795299 13.9957
17795399 14.1029
17795499 14.212
17795599 14.3462
17795699 14.4626
17795799 14.5481
17795899 14.5948
17795999 14.6297
17796099 14.6644
17796199 14.8032
17796299 14.9268
17796399 15.004
17796499 14.9632
17796599 14.9642
17796699 15.0079
17796799 15.0045
17796899 15.0674
17796999 15.1445
17797099 15.2778
17797199 15.2784
17797299 15.1751
17797399 15.062
17797499 14.9276
17797599 14.8491
17797699 14.7629
17797799 14.6363
17797899 14.5531
17797999 14.4584
17798099 14.3937
17798199 14.3436
17798299 14.3645
17798399 14.3555
17798499 14.4366
17798599 14.3693
17798699 14.2611
17798799 14.1798
17798899 14.0918
17798999 14.0441
17799099 14.0122
17799199 13.9
17799299 13.7991
17799399 13.8358
17799499 13.9816
17799599 14.091
17799699 14.2149
17799799 14.3176
17799899 14.3617
17799999 14.4752
17800099 14.5931
17800199 14.7251
17800299 14.8113
17800399 14.9369
17800499 14.9351
17800599 14.8224
17800699 14.7479
17800799 14.6386
17800899 14.557
17800999 14.4906
17801099 14.4228
17801199 14.3185
17801299 14.2231
17801399 14.2027
17801499 14.1516
17801599 14.0395
17801699 13.9903
17801799 14.0527
17801899 14.1941
17801999 14.3213
17802099 14.3294
17802199 14.2487
17802299 14.1688
17802399 14.1275
17802499 14.069
17802599 13.9725
17802699 13.8714
17802799 13.7859
17802899 13.7345
17802999 13.713
17803099 13.634
17803199 13.5443
17803299 13.433
17803399 13.3792
17803499 13.3434
17803599 13.3538
17803699 13.4369
17803799 13.5421
17803899 13.5883
17803999 13.6392
17804099 13.6276
17804199 13.6226
17804299 13.6943
17804399 13.8384
17804499 13.9761
17804599 14.0797
17804699 14.2173
17804799 14.3218
17804899 14.4619
17804999 14.5259
17805099 14.5761
17805199 14.5773
17805299 14.5677
17805399 14.5112
17805499 14.476
17805599 14.4961
17805699 14.4068
17805799 14.378
17805899 14.3446
17805999 14.3493
17806099 14.3178
17806199 14.4077
17806299 14.4337
17806399 14.4677
17806499 14.5821
17806599 14.632
17806699 14.6747
17806799 14.7539
17806899 14.8634
17806999 14.9872
17807099 15.0875
17807199 15.1653
17807299 15.207
17807399 15.1794
17807499 15.1899
17807599 15.1561
17807699 15.1305
17807799 15.0744
17807899 15.0389
17807999 14.9569
17808099 14.8601
17808199 14.7397
17808299 14.7064
17808399 14.748
17808499 14.8759
17808599 15.0034
17808699 15.0911
17808799 15.1925
17808899 15.3235
17808999 15.435
17809099 15.5432
17809199 15.6194
17809299 15.6654
17809399 15.7007
17809499 15.6984
17809599 15.7171
17809699 15.7377
17809799 15.7685
17809899 15.7153
17809999 15.65
17810099 15.5998
17810199 15.5192
17810299 15.4032
17810399 15.2813
17810499 15.251
17810599 15.1931
17810699 15.0941
17810799 14.9919
17810899 15.0237
17810999 15.1184
17811099 15.2391
17811199 15.3072
17811299 15.3726
17811399 15.352
17811499 15.3217
17811599 15.3955
17811699 15.4946
17811799 15.4659
17811899 15.4609
17811999 15.5691
17812099 15.6012
17812199 15.5585
17812299 15.5902
17812399 15.5385
17812499 15.4407
17812599 15.44
17812699 15.5218
17812799 15.6343
17812899 15.724
17812999 15.8279
17813099 15.9217
17813199 15.9942
17813299 15.9826
17813399 15.9117
17813499 15.8804
17813599 15.792
17813699 15.6721
17813799 15.5664
17813899 15.4313
17813999 15.305
17814099 15.3061
17814199 15.2891
17814299 15.1553
17814399 15.0975
17814499 15.1588
17814599 15.2695
17814699 15.3602
17814799 15.4243
17814899 15.4236
17814999 15.4359
17815099 15.4383
17815199 15.3814
17815299 15.4026
17815399 15.4686
17815499 15.5697
17815599 15.5483
17815699 15.4942
17815799 15.427
17815899 15.3894
17815999 15.388
17816099 15.3473
17816199 15.4033
17816299 15.5154
17816399 15.6186
17816499 15.6751
17816599 15.7334
17816699 15.8315
17816799 15.9331
17816899 15.9194
17816999 15.9524
17817099 15.9313
17817199 15.9545
17817299 15.9554
17817399 16.0274
17817499 16.0117
17817599 15.995
17817699 16.005
17817799 16.0292
17817899 16.0382
17817999 16.014
17818099 15.9241
17818199 15.8087
17818299 15.764
17818399 15.7701
17818499 15.717
17818599 15.6912
17818699 15.6475
17818799 15.5631
17818899 15.4449
17818999 15.3237
17819099 15.1952
17819199 15.0738
17819299 15.0035
17819399 14.9335
17819499 14.9957
17819599 15.0058
17819699 14.9589
17819799 14.972
17819899 15.054
17819999 15.1692
17820099 15.3012
17820199 15.3887
17820299 15.3763
17820399 15.4682
17820499 15.5745
17820599 15.6627
17820699 15.7813
17820799 15.8937
17820899 16.0058
17820999 16.086
17821099 16.1995
17821199 16.3142
17821299 16.4223
17821399 16.5394
17821499 16.541
17821599 16.4562
17821699 16.3893
17821799 16.3252
17821899 16.1992
17821999 16.0575
17822099 15.9262
17822199 15.7932
17822299 15.6697
17822399 15.551
17822499 15.4885
17822599 15.3951
17822699 15.307
17822799 15.2301
17822899 15.2467
17822999 15.3165
17823099 15.3915
17823199 15.4365
17823299 15.4069
17823399 15.315
17823499 15.2155
17823599 15.0878
17823699 14.9999
17823799 14.8875
17823899 14.7614
17823999 14.6402
17824099 14.5568
17824199 14.4692
17824299 14.358
17824399 14.3331
17824499 14.3529
17824599 14.3076
17824699 14.345
17824799 14.447
17824899 14.5705
17824999 14.6864
17825099 14.672
17825199 14.5939
17825299 14.5392
17825399 14.6438
17825499 14.7464
17825599 14.8472
17825699 14.957
17825799 15.0507
17825899 15.1253
17825999 15.1417
17826099 15.1625
17826199 15.1578
17826299 15.2624
17826399 15.3735
17826499 15.4765
17826599 15.5414
17826699 15.6262
17826799 15.6567
17826899 15.6616
17826999 15.5994
17827099 15.5988
17827199 15.5787
17827299 15.5569
17827399 15.4722
17827499 15.3614
17827599 15.2969
17827699 15.1924
17827799 15.1373
17827899 15.1244
17827999 15.1462
17828099 15.0817
17828199 14.9932
17828299 14.9348
17828399 14.9255
17828499 14.8582
17828599 14.8241
17828699 14.8168
17828799 14.8368
17828899 14.7319
17828999 14.6268
17829099 14.509
17829199 14.4032
17829299 14.3099
17829399 14.2404
17829499 14.228
17829599 14.2435
17829699 14.2848
17829799 14.3366
17829899 14.4194
17829999 14.494
17830099 14.6117
17830199 14.679
17830299 14.5643
17830399 14.4531
17830499 14.3699
17830599 14.2792
17830699 14.2477
17830799 14.3021
17830899 14.3337
17830999 14.3325
17831099 14.337
17831199 14.3615
17831299 14.3174
17831399 14.411
17831499 14.4161
17831599 14.4262
17831699 14.5015
17831799 14.4324
17831899 14.4215
17831999 14.5156
17832099 14.6154
17832199 14.6464
17832299 14.6831
17832399 14.7055
17832499 14.7151
17832599 14.6178
17832699 14.5772
17832799 14.5397
17832899 14.4389
17832999 14.3287
17833099 14.2155
17833199 14.0951
17833299 13.9831
17833399 13.865
17833499 13.7675
17833599 13.7051
17833699 13.689
17833799 13.5908
17833899 13.5147
17833999 13.4044
17834099 13.2913
17834199 13.1757
17834299 13.0727
17834399 12.9999
17834499 12.9387
17834599 12.9129
17834699 12.9494
17834799 12.9996
17834899 13.0317
17834999 13.0775
17835099 13.1149
17835199 13.0825
17835299 13.1889
17835399 13.317
17835499 13.4489
17835599 13.5043
17835699 13.5913
17835799 13.7129
17835899 13.8164
17835999 13.9378
17836099 14.05
17836199 14.1546
17836299 14.2394
17836399 14.3658
17836499 14.4682
17836599 14.5186
17836699 14.4516
17836799 14.353
17836899 14.3166
17836999 14.3341
17837099 14.2937
17837199 14.2604
17837299 14.3469
17837399 14.4629
17837499 14.4383
17837599 14.3739
17837699 14.3412
17837799 14.3533
17837899 14.394
17837999 14.4223
17838099 14.5254
17838199 14.6447
17838299 14.754
17838399 14.7866
17838499 14.7361
17838599 14.8226
17838699 14.9185
17838799 15.0396
17838899 15.1416
17838999 15.2579
17839099 15.3126
17839199 15.3634
17839299 15.4736
17839399 15.6003
17839499 15.7009
17839599 15.7869
17839699 15.9031
17839799 15.9658
17839899 16.0573
17839999 16.1654
17840099 16.1991
17840199 16.2568
17840299 16.21
17840399 16.2352
17840499 16.2135
17840599 16.2236
17840699 16.3144
17840799 16.4099
17840899 16.503
17840999 16.4962
17841099 16.4196
17841199 16.4537
17841299 16.5201
17841399 16.6298
17841499 16.7162
17841599 16.7111
17841699 16.6973
17841799 16.7458
17841899 16.7269
17841999 16.6857
17842099 16.6306
17842199 16.6667
17842299 16.7688
17842399 16.7831
17842499 16.7602
17842599 16.663
17842699 16.6007
17842799 16.4817
17842899 16.3633
17842999 16.28
17843099 16.3103
17843199 16.3586
17843299 16.4237
17843399 16.4146
17843499 16.3704
17843599 16.3406
17843699 16.2031
17843799 16.0832
17843899 15.9477
17843999 15.8385
17844099 15.9096
17844199 15.9699
17844299 15.9573
17844399 15.8658
17844499 15.7746
17844599 15.6358
17844699 15.52
17844799 15.4316
17844899 15.3878
17844999 15.3268
17845099 15.2474
17845199 15.2249
17845299 15.262
17845399 15.2123
17845499 15.1145
17845599 15.0335
17845699 15.0939
17845799 15.1569
17845899 15.1192
17845999 15.061
17846099 14.9504
17846199 14.862
17846299 14.8068
17846399 14.765
17846499 14.6926
17846599 14.578
17846699 14.4553
17846799 14.3323
17846899 14.2423
17846999 14.1634
17847099 14.0926
17847199 13.9884
17847299 13.869
17847399 13.8579
17847499 13.9604
17847599 14.0734
17847699 14.1966
17847799 14.3195
17847899 14.3943
17847999 14.4496
17848099 14.4282
17848199 14.3993
17848299 14.4058
17848399 14.391
17848499 14.3229
17848599 14.314
17848699 14.3574
17848799 14.403
17848899 14.4596
17848999 14.4127
17849099 14.4081
17849199 14.4798
17849299 14.6143
17849399 14.6819
17849499 14.5751
17849599 14.4743
17849699 14.3489
17849799 14.2332
17849899 14.1197
17849999 14.0507
17850099 13.9469
17850199 13.8856
17850299 13.7698
17850399 13.7066
17850499 13.7053
17850599 13.7953
17850699 13.8538
17850799 13.8165
17850899 13.7184
17850999 13.6612
17851099 13.599
17851199 13.5133
17851299 13.4295
17851399 13.3504
17851499 13.2727
17851599 13.29
17851699 13.2645
17851799 13.2357
17851899 13.1429
17851999 13.0874
17852099 13.099
17852199 13.2086
17852299 13.3197
17852399 13.3499
17852499 13.2662
17852599 13.1545
17852699 13.0583
17852799 12.9755
17852899 13.0252
17852999 13.0981
17853099 13.0428
17853199 12.9577
17853299 12.8517
17853399 12.7719
17853499 12.6789
17853599 12.5778
17853699 12.5574
17853799 12.5131
17853899 12.6569
17853999 12.691
17854099 12.7597
17854199 12.7926
17854299 12.7189
17854399 12.6679
17854499 12.654
17854599 12.7737
17854699 12.8888
17854799 13.0206
17854899 13.1632
17854999 13.2159
17855099 13.2553
17855199 13.259
17855299 13.2016
17855399 13.1294
17855499 13.1145
17855599 13.1392
17855699 13.1204
17855799 13.051
17855899 13.0524
17855999 13.1808
17856099 13.295
17856199 13.2573
17856299 13.1595
17856399 13.1045
17856499 13.1024
17856599 13.0075
17856699 13.0398
17856799 13.1549
17856899 13.2751
17856999 13.327
17857099 13.3356
17857199 13.4225
17857299 13.4518
17857399 13.4446
17857499 13.4613
17857599 13.4898
17857699 13.4778
17857799 13.5034
17857899 13.5826
17857999 13.7242
17858099 13.8136
17858199 13.8611
17858299 13.9165
17858399 14.0508
17858499 14.1301
17858599 14.0922
17858699 14.1471
17858799 14.2691
17858899 14.3124
17858999 14.4489
17859099 14.558
17859199 14.682
17859299 14.7882
17859399 14.8208
17859499 14.9059
17859599 15.0174
17859699 15.0808
17859799 15.1432
17859899 15.2465
17859999 15.3184
17860099 15.4208
17860199 15.4814
17860299 15.4492
17860399 15.4861
17860499 15.5915
17860599 15.6693
17860699 15.6258
17860799 15.5181
17860899 15.4282
17860999 15.4371
17861099 15.4968
17861199 15.5752
17861299 15.6095
17861399 15.6923
17861499 15.7741
17861599 15.8371
17861699 15.9257
17861799 16.0209
17861899 16.09
17861999 16.2016
17862099 16.1967
17862199 16.0835
17862299 15.9768
17862399 15.9149
17862499 15.7983
17862599 15.6763
17862699 15.6111
17862799 15.6101
17862899 15.5429
17862999 15.4709
17863099 15.3784
17863199 15.3008
17863299 15.2663
17863399 15.2209
17863499 15.2103
17863599 15.1509
17863699 15.0652
17863799 14.9708
17863899 14.8508
17863999 14.8001
17864099 14.8083
17864199 14.803
17864299 14.8093
17864399 14.7911
17864499 14.7887
17864599 14.7366
17864699 14.6324
17864799 14.5393
17864899 14.4162
17864999 14.3232
17865099 14.2802
17865199 14.3557
17865299 14.4733
17865399 14.5467
17865499 14.6681
17865599 14.76
17865699 14.8824
17865799 14.9964
17865899 15.1112
17865999 15.1311
17866099 15.1537
17866199 15.2188
17866299 15.3242
17866399 15.4168
17866499 15.4913
17866599 15.5998
17866699 15.6259
17866799 15.7395
17866899 15.8121
17866999 15.8571
17867099 15.8234
17867199 15.7807
17867299 15.729
17867399 15.7355
17867499 15.8097
17867599 15.8507
17867699 15.7934
17867799 15.8427
17867899 15.9524
17867999 16.0519
17868099 16.1027
17868199 16.183
17868299 16.2729
17868399 16.2536
17868499 16.1878
17868599 16.2171
17868699 16.2997
17868799 16.3149
17868899 16.3551
17868999 16.4607
17869099 16.5539
17869199 16.5764
17869299 16.6594
17869399 16.7515
17869499 16.8092
17869599 16.7874
17869699 16.6702
17869799 16.5537
17869899 16.6208
17869999 16.6784
17870099 16.7642
17870199 16.8005
17870299 16.903
17870399 16.9839
17870499 17.0489
17870599 17.1401
17870699 17.2369
17870799 17.3313
17870899 17.4159
17870999 17.4329
17871099 17.4976
17871199 17.5131
17871299 17.4985
17871399 17.448
17871499 17.4908
17871599 17.5822
17871699 17.5987
17871799 17.5957
17871899 17.5532
17871999 17.5003
17872099 17.3625
17872199 17.222
17872299 17.115
17872399 17.0517
17872499 16.9994
17872599 16.9514
17872699 16.9395
17872799 17.0052
17872899 16.9885
17872999 16.9575
17873099 16.8844
17873199 16.8886
17873299 16.987
17873399 17.0433
17873499 17.0413
17873599 17.0183
17873699 16.9577
17873799 16.8691
17873899 16.7244
17873999 16.6078
17874099 16.4799
17874199 16.3375
17874299 16.1997
17874399 16.0611
17874499 15.9621
17874599 15.8324
17874699 15.6991
17874799 15.5786
17874899 15.475
17874999 15.3726
17875099 15.2625
17875199 15.1413
17875299 15.0419
17875399 14.9877
17875499 14.9115
17875599 14.8229
17875699 14.7027
17875799 14.6882
17875899 14.7989
17875999 14.8534
17876099 14.843
17876199 14.8599
17876299 14.8901
17876399 14.9778
17876499 15.0833
17876599 15.159
17876699 15.2743
17876799 15.4032
17876899 15.4735
17876999 15.4899
17877099 15.4863
17877199 15.4713
17877299 15.346
17877399 15.2893
17877499 15.3261
17877599 15.4407
17877699 15.5418
17877799 15.4501
17877899 15.4066
17877999 15.4372
17878099 15.5158
17878199 15.5955
17878299 15.7094
17878399 15.7519
17878499 15.7664
17878599 15.8454
17878699 15.8856
17878799 15.904
17878899 15.9952
17878999 16.1124
17879099 16.1934
17879199 16.2949
17879299 16.3793
17879399 16.4309
17879499 16.4849
17879599 16.5763
17879699 16.6511
17879799 16.753
17879899 16.8519
17879999 16.9258
17880099 16.9918
17880199 17.0194
17880299 17.0641
17880399 17.1345
17880499 17.1524
17880599 17.1219
17880699 17.0998
17880799 17.013
17880899 16.8716
17880999 16.7516
17881099 16.6903
17881199 16.6102
17881299 16.6225
17881399 16.6768
17881499 16.7081
17881599 16.7507
17881699 16.8312
17881799 16.9362
17881899 16.9542
17881999 16.8839
17882099 16.8534
17882199 16.7981
17882299 16.7937
17882399 16.6585
17882499 16.5287
17882599 16.5088
17882699 16.5706
17882799 16.6703
17882899 16.7667
17882999 16.7987
17883099 16.8454
17883199 16.933
17883299 16.9936
17883399 17.0209
17883499 17.012
17883599 16.8964
17883699 16.8066
17883799 16.7166
17883899 16.5941
17883999 16.4675
17884099 16.4734
17884199 16.5288
17884299 16.5608
17884399 16.623
17884499 16.6846
17884599 16.6194
17884699 16.5895
17884799 16.6715
17884899 16.7831
17884999 16.8887
17885099 16.9572
17885199 17.0586
17885299 17.1086
17885399 17.1913
17885499 17.2315
17885599 17.2736
17885699 17.2514
17885799 17.2127
17885899 17.1344
17885999 17.1527
17886099 17.1295
17886199 17.0151
17886299 16.9017
17886399 16.7847
17886499 16.6377
17886599 16.495
17886699 16.3568
17886799 16.2641
17886899 16.1511
17886999 16.0673
17887099 15.9684
17887199 15.8453
17887299 15.72
17887399 15.622
17887499 15.7003
17887599 15.7229
17887699 15.6765
17887799 15.6734
17887899 15.6221
17887999 15.6167
17888099 15.6186
17888199 15.6923
17888299 15.736
17888399 15.6881
17888499 15.6177
17888599 15.4997
17888699 15.4877
17888799 15.4713
17888899 15.4464
17888999 15.3218
17889099 15.2102
17889199 15.1596
17889299 15.056
17889399 14.9404
17889499 14.847
17889599 14.8147
17889699 14.7485
17889799 14.6845
17889899 14.6156
17889999 14.5723
17890099 14.623
17890199 14.6757
17890299 14.6727
17890399 14.6679
17890499 14.5867
17890599 14.4829
17890699 14.407
17890799 14.373
17890899 14.3955
17890999 14.4637
17891099 14.5811
17891199 14.6755
17891299 14.7549
17891399 14.7752
17891499 14.762
17891599 14.7221
17891699 14.6668
17891799 14.5703
17891899 14.4793
17891999 14.4225
17892099 14.3689
17892199 14.2965
17892299 14.3757
17892399 14.4989
17892499 14.5863
17892599 14.6718
17892699 14.7475
17892799 14.7757
17892899 14.9086
17892999 14.9798
17893099 15.0991
17893199 15.1643
17893299 15.2145
17893399 15.1448
17893499 15.1019
17893599 15.0821
17893699 15.0832
17893799 15.1927
17893899 15.2684
17893999 15.3837
17894099 15.4503
17894199 15.4487
17894299 15.4658
17894399 15.5166
17894499 15.5751
17894599 15.6828
17894699 15.765
17894799 15.8771
17894899 15.9745
17894999 15.9342
17895099 15.8711
17895199 15.9024
17895299 15.9511
17895399 15.9172
17895499 15.8767
17895599 15.8273
17895699 15.7891
17895799 15.8702
17895899 15.8861
17895999 15.7836
17896099 15.6577
17896199 15.5506
17896299 15.488
17896399 15.3976
17896499 15.2808
17896599 15.184
17896699 15.0949
17896799 15.0114
17896899 15.0114
17896999 15.0851
17897099 15.1138
17897199 15.1565
17897299 15.2635
17897399 15.3294
17897499 15.3173
17897599 15.2997
17897699 15.2913
17897799 15.3383
17897899 15.2852
17897999 15.1723
17898099 15.068
17898199 14.9947
17898299 15.0029
17898399 14.983
17898499 14.9404
17898599 14.8875
17898699 14.8655
17898799 14.8329
17898899 14.8435
17898999 14.9251
17899099 15.0413
17899199 15.0598
17899299 15.0983
17899399 15.1632
17899499 15.2715
17899599 15.3977
17899699 15.4975
17899799 15.3921
17899899 15.3226
17899999 15.2365
17900099 15.1506
17900199 15.0392
17900299 14.9215
17900399 14.8008
17900499 14.7205
17900599 14.7311
17900699 14.721
17900799 14.6132
17900899 14.5614
17900999 14.5156
17901099 14.5308
17901199 14.5797
17901299 14.6026
17901399 14.6472
17901499 14.6754
17901599 14.6071
17901699 14.4896
17901799 14.4136
17901899 14.3044
17901999 14.2162
17902099 14.1216
17902199 14.0442
17902299 13.931
17902399 13.8665
17902499 13.9139
17902599 14.0419
17902699 14.0874
17902799 14.1032
17902899 14.0962
17902999 14.0995
17903099 14.1302
17903199 14.1813
17903299 14.264
17903399 14.3605
17903499 14.4945
17903599 14.5841
17903699 14.6966
17903799 14.7852
17903899 14.8774
17903999 14.8971
17904099 14.8464
17904199 14.7375
17904299 14.6701
17904399 14.5735
17904499 14.4678
17904599 14.3837
17904699 14.3319
17904799 14.2511
17904899 14.2143
17904999 14.1917
17905099 14.1322
17905199 14.0403
17905299 13.9479
17905399 13.8378
17905499 13.7464
17905599 13.6632
17905699 13.5891
17905799 13.6021
17905899 13.6463
17905999 13.7262
17906099 13.7849
17906199 13.7894
17906299 13.7536
17906399 13.7667
17906499 13.732
17906599 13.699
17906699 13.7742
17906799 13.9006
17906899 14.0125
17906999 14.0844
17907099 14.0747
17907199 14.0095
17907299 13.9499
17907399 14.0634
17907499 14.1179
17907599 14.1069
17907699 14.0857
17907799 14.1795
17907899 14.2395
17907999 14.3788
17908099 14.4891
17908199 14.5311
17908299 14.5161
17908399 14.4578
17908499 14.3787
17908599 14.2696
17908699 14.1696
17908799 14.0743
17908899 14.0338
17908999 14.0151
17909099 14.0398
17909199 14.0825
17909299 14.0996
17909399 14.107
17909499 14.0922
17909599 14.2039
17909699 14.2709
17909799 14.2163
17909899 14.2077
17909999 14.2117
17910099 14.1086
17910199 13.9904
17910299 13.9208
17910399 13.8277
17910499 13.802
17910599 13.8095
17910699 13.89
17910799 13.9522
17910899 13.9631
17910999 13.912
17911099 13.8486
17911199 13.8299
17911299 13.8889
17911399 13.8732
17911499 13.8272
17911599 13.7473
17911699 13.6859
17911799 13.6161
17911899 13.5613
17911999 13.534
17912099 13.5043
17912199 13.5574
17912299 13.5101
17912399 13.4105
17912499 13.3259
17912599 13.3361
17912699 13.313
17912799 13.2526
17912899 13.308
17912999 13.3895
17913099 13.4981
17913199 13.6019
17913299 13.7116
17913399 13.8076
17913499 13.774
17913599 13.6693
17913699 13.5889
17913799 13.5025
17913899 13.4115
17913999 13.3008
17914099 13.1984
17914199 13.0808
17914299 13.0046
17914399 13.0032
17914499 13.1185
17914599 13.1833
17914699 13.2207
17914799 13.1164
17914899 13.1762
17914999 13.2744
17915099 13.4068
17915199 13.4797
17915299 13.5709
17915399 13.6944
17915499 13.7751
17915599 13.8328
17915699 13.773
17915799 13.6578
17915899 13.5838
17915999 13.5229
17916099 13.5029
17916199 13.4193
17916299 13.4811
17916399 13.5131
17916499 13.5347
17916599 13.4966
17916699 13.4736
17916799 13.5051
17916899 13.4919
17916999 13.4983
17917099 13.5235
17917199 13.5325
17917299 13.5357
17917399 13.613
17917499 13.7307
17917599 13.8732
17917699 14.014
17917799 14.0773
17917899 14.0533
17917999 14.0039
17918099 13.8953
17918199 13.8233
17918299 13.7587
17918399 13.6937
17918499 13.5834
17918599 13.6624
17918699 13.7736
17918799 13.7817
17918899 13.8071
17918999 13.9018
17919099 14.0053
17919199 14.1247
17919299 14.2563
17919399 14.3863
17919499 14.4846
17919599 14.4153
17919699 14.401
17919799 14.3786
17919899 14.3578
17919999 14.3002
17920099 14.2021
17920199 14.0852
17920299 13.9916
17920399 13.8983
17920499 13.8312
17920599 13.7412
17920699 13.6744
17920799 13.7776
17920899 13.8881
17920999 13.9998
17921099 14.1264
17921199 14.1791
17921299 14.1251
17921399 14.0607
17921499 14.0458
17921599 14.1452
17921699 14.2679
17921799 14.3468
17921899 14.4816
17921999 14.5756
17922099 14.5897
17922199 14.6372
17922299 14.7477
17922399 14.8493
17922499 14.8734
17922599 14.9115
17922699 14.9369
17922799 14.9063
17922899 14.7953
17922999 14.6868
17923099 14.5844
17923199 14.6432
17923299 14.7598
17923399 14.851
17923499 14.8236
17923599 14.7224
17923699 14.6375
17923799 14.6937
17923899 14.683
17923999 14.6334
17924099 14.5676
17924199 14.4578
17924299 14.4358
17924399 14.412
17924499 14.4734
17924599 14.5249
17924699 14.57
17924799 14.5995
17924899 14.6973
17924999 14.8076
17925099 14.9116
17925199 14.9599
17925299 14.8544
17925399 14.7245
17925499 14.5998
17925599 14.5614
17925699 14.6234
17925799 14.6485
17925899 14.7594
17925999 14.8421
17926099 14.8312
17926199 14.7876
17926299 14.8243
17926399 14.9305
17926499 15.041
17926599 15.1362
17926699 15.2607
17926799 15.3886
17926899 15.4395
17926999 15.4813
17927099 15.5302
17927199 15.6446
17927299 15.7727
17927399 15.8549
17927499 15.9635
17927599 16.0481
17927699 16.1161
17927799 16.1689
17927899 16.2251
17927999 16.2413
17928099 16.2611
17928199 16.2602
17928299 16.2815
17928399 16.2873
17928499 16.3438
17928599 16.4014
17928699 16.4478
17928799 16.4674
17928899 16.5805
17928999 16.6817
17929099 16.7858
17929199 16.8937
17929299 16.9915
17929399 17.0367
17929499 17.0628
17929599 17.038
17929699 17.0936
17929799 17.1768
17929899 17.265
17929999 17.3227
17930099 17.3421
17930199 17.3939
17930299 17.2428
17930399 17.134
17930499 17.0525
17930599 16.9229
17930699 16.8147
17930799 16.6776
17930899 16.6142
17930999 16.5211
17931099 16.4761
17931199 16.4172
17931299 16.3434
17931399 16.2292
17931499 16.0982
17931599 15.957
17931699 15.8287
17931799 15.6991
17931899 15.6421
17931999 15.6744
17932099 15.7005
17932199 15.7422
17932299 15.8241
17932399 15.8547
17932499 15.9103
17932599 15.9403
17932699 15.9941
17932799 15.9594
17932899 15.9207
17932999 15.9293
17933099 16.0195
17933199 16.1099
17933299 16.1831
17933399 16.2666
17933499 16.2991
17933599 16.2564
17933699 16.1168
17933799 15.9871
17933899 15.9181
17933999 15.9687
17934099 16.0481
17934199 16.1608
17934299 16.278
17934399 16.3424
17934499 16.2558
17934599 16.1611
17934699 16.0473
17934799 16.0649
17934899 16.0652
17934999 16.0423
17935099 16.0095
17935199 15.9806
17935299 15.9947
17935399 16.0374
17935499 16.1159
17935599 16.2276
17935699 16.3379
17935799 16.4528
17935899 16.5527
17935999 16.6632
17936099 16.7466
17936199 16.8109
17936299 16.9115
17936399 16.9715
17936499 16.9729
17936599 16.9665
17936699 16.9059
17936799 16.7619
17936899 16.6108
17936999 16.4816
17937099 16.4326
17937199 16.4319
17937299 16.5094
17937399 16.6103
17937499 16.6526
17937599 16.6163
17937699 16.7072
17937799 16.7497
17937899 16.72
17937999 16.7457
17938099 16.7294
17938199 16.7084
17938299 16.7688
17938399 16.866
17938499 16.8878
17938599 16.8104
17938699 16.8058
17938799 16.8494
17938899 16.8801
17938999 16.7914
17939099 16.6945
17939199 16.6483
17939299 16.6684
17939399 16.731
17939499 16.8038
17939599 16.8739
17939699 16.7748
17939799 16.6523
17939899 16.5309
17939999 16.3981
17940099 16.3254
17940199 16.2752
17940299 16.2137
17940399 16.2424
17940499 16.2978
17940599 16.333
17940699 16.3525
17940799 16.409
17940899 16.5032
17940999 16.5544
17941099 16.4845
17941199 16.43
17941299 16.3581
17941399 16.2398
17941499 16.0956
17941599 15.9573
17941699 15.8264
17941799 15.6954
17941899 15.6035
17941999 15.5454
17942099 15.5361
17942199 15.4933
17942299 15.575
17942399 15.6533
17942499 15.7511
17942599 15.7301
17942699 15.744
17942799 15.87
17942899 15.9311
17942999 15.9786
17943099 16.0802
17943199 16.1975
17943299 16.2884
17943399 16.3498
17943499 16.4384
17943599 16.5406
17943699 16.5736
17943799 16.6109
17943899 16.6994
17943999 16.7977
17944099 16.8421
17944199 16.8754
17944299 16.9107
17944399 16.9338
17944499 16.9274
17944599 16.8086
17944699 16.7017
17944799 16.6204
17944899 16.5324
17944999 16.4868
17945099 16.4512
17945199 16.3393
17945299 16.3566
17945399 16.455
17945499 16.5024
17945599 16.4889
17945699 16.3642
17945799 16.2325
17945899 16.239
17945999 16.2919
17946099 16.3053
17946199 16.3591
17946299 16.351
17946399 16.4003
17946499 16.4062
17946599 16.3076
17946699 16.1694
17946799 16.0553
17946899 15.9253
17946999 15.8088
17947099 15.7411
17947199 15.6134
17947299 15.5229
17947399 15.5792
17947499 15.6737
17947599 15.7069
17947699 15.5983
17947799 15.5823
17947899 15.6277
17947999 15.598
17948099 15.6296
17948199 15.71
17948299 15.7377
17948399 15.6392
17948499 15.5358
17948599 15.4198
17948699 15.4159
17948799 15.3066
17948899 15.1723
17948999 15.0553
17949099 14.9319
17949199 14.8233
17949299 14.7485
17949399 14.7963
17949499 14.8541
17949599 14.872
17949699 14.7862
17949799 14.6834
17949899 14.5938
17949999 14.5059
17950099 14.5197
17950199 14.4693
17950299 14.3617
17950399 14.2689
17950499 14.2665
17950599 14.2858
17950699 14.1764
17950799 14.0583
17950899 13.9854
17950999 13.8681
17951099 13.7525
17951199 13.7197
17951299 13.6619
17951399 13.5497
17951499 13.4362
17951599 13.3362
17951699 13.2413
17951799 13.2255
17951899 13.192
17951999 13.2374
17952099 13.3249
17952199 13.39
17952299 13.3469
17952399 13.3095
17952499 13.4095
17952599 13.5332
17952699 13.6449
17952799 13.6811
17952899 13.7508
17952999 13.8923
17953099 14.0277
17953199 14.1428
17953299 14.1505
17953399 14.0398
17953499 13.9312
17953599 13.8474
17953699 13.7611
17953799 13.6884
17953899 13.5859
17953999 13.5601
17954099 13.5067
17954199 13.5286
17954299 13.5849
17954399 13.6005
17954499 13.5802
17954599 13.4865
17954699 13.415
17954799 13.3689
17954899 13.3279
17954999 13.3231
17955099 13.3001
17955199 13.378
17955299 13.4753
17955399 13.5005
17955499 13.5294
17955599 13.5547
17955699 13.5687
17955799 13.5647
17955899 13.5298
17955999 13.4695
17956099 13.3708
17956199 13.2864
17956299 13.2293
17956399 13.1373
17956499 13.0827
17956599 12.9805
17956699 12.9261
17956799 12.8482
17956899 12.7664
17956999 12.6732
17957099 12.5799
17957199 12.5223
17957299 12.4293
17957399 12.3335
17957499 12.2438
17957599 12.1984
17957699 12.1202
17957799 12.0791
17957899 11.983
17957999 11.8874
17958099 11.813
17958199 11.7306
17958299 11.7627
17958399 11.8153
17958499 11.7686
17958599 11.7585
17958699 11.8287
17958799 11.7622
17958899 11.6913
17958999 11.6278
17959099 11.5537
17959199 11.5491
17959299 11.5611
17959399 11.5298
17959499 11.4443
17959599 11.4017
17959699 11.3078
17959799 11.2512
17959899 11.1813
17959999 11.1076
17960099 11.0201
17960199 10.9385
17960299 10.9006
17960399 10.9999
17960499 11.1431
17960599 11.2527
17960699 11.3692
17960799 11.4458
17960899 11.4344
17960999 11.555
17961099 11.6961
17961199 11.7742
17961299 11.8611
17961399 11.9008
17961499 11.875
17961599 11.8932
17961699 11.9772
17961799 12.1266
17961899 12.1826
17961999 12.187
17962099 12.2678
17962199 12.2986
17962299 12.2815
17962399 12.3249
17962499 12.2561
17962599 12.1599
17962699 12.0635
17962799 11.972
17962899 11.9163
17962999 11.9359
17963099 11.9122
17963199 11.8942
17963299 11.8345
17963399 11.7519
17963499 11.663
17963599 11.6149
17963699 11.6413
17963799 11.6927
17963899 11.7797
17963999 11.8979
17964099 11.8336
17964199 11.7636
17964299 11.7721
17964399 11.7669
17964499 11.7283
17964599 11.7334
17964699 11.7973
17964799 11.7956
17964899 11.8387
17964999 11.8826
17965099 12.0129
17965199 12.1329
17965299 12.2208
17965399 12.2187
17965499 12.2621
17965599 12.4003
17965699 12.5287
17965799 12.6617
17965899 12.7581
17965999 12.8488
17966099 12.8692
17966199 12.9644
17966299 13.0039
17966399 12.9979
17966499 12.9118
17966599 12.8327
17966699 12.8944
17966799 13.012
17966899 13.1126
17966999 13.1164
17967099 13.1681
17967199 13.2796
17967299 13.3614
17967399 13.3519
17967499 13.2576
17967599 13.3134
17967699 13.4078
17967799 13.3184
17967899 13.2394
17967999 13.1909
17968099 13.3127
17968199 13.3505
17968299 13.4858
17968399 13.621
17968499 13.7357
17968599 13.7668
17968699 13.906
17968799 14.0257
17968899 14.1618
17968999 14.2021
17969099 14.2274
17969199 14.1543
17969299 14.0647
17969399 13.9453
17969499 13.8915
17969599 13.9228
17969699 13.9946
17969799 14.1369
17969899 14.2416
17969999 14.1993
17970099 14.0856
17970199 14.029
17970299 14.0541
17970399 14.0162
17970499 13.9795
17970599 14.0027
17970699 14.0179
17970799 13.9882
17970899 13.9807
17970999 13.8813
17971099 13.7776
17971199 13.734
17971299 13.6415
17971399 13.5296
17971499 13.468
17971599 13.5131
17971699 13.5881
17971799 13.6638
17971899 13.7263
17971999 13.8377
17972099 13.8401
17972199 13.7494
17972299 13.7263
17972399 13.7771
17972499 13.8441
17972599 13.8824
17972699 13.8792
17972799 13.891
17972899 13.8292
17972999 13.7671
17973099 13.7689
17973199 13.894
17973299 13.9989
17973399 13.9462
17973499 13.8441
17973599 13.751
17973699 13.6533
17973799 13.6237
17973899 13.5888
17973999 13.4752
17974099 13.371
17974199 13.2877
17974299 13.1876
17974399 13.0855
17974499 13.0371
17974599 13.0725
17974699 13.025
17974799 13.0172
17974899 13.0586
17974999 13.1647
17975099 13.2888
17975199 13.4231
17975299 13.4666
17975399 13.4276
17975499 13.3465
17975599 13.3168
17975699 13.3921
17975799 13.4866
17975899 13.6244
17975999 13.6778
17976099 13.6753
17976199 13.6342
17976299 13.531
17976399 13.5357
17976499 13.6264
17976599 13.7342
17976699 13.8197
17976799 13.8803
17976899 13.9091
17976999 14.0272
17977099 14.1409
17977199 14.2133
17977299 14.2216
17977399 14.1891
17977499 14.2138
17977599 14.2819
17977699 14.378
17977799 14.4999
17977899 14.4482
17977999 14.3761
17978099 14.4001
17978199 14.4841
17978299 14.6101
17978399 14.6956
17978499 14.6135
17978599 14.5415
17978699 14.4374
17978799 14.3566
17978899 14.2868
17978999 14.1714
17979099 14.0885
17979199 14.0107
17979299 13.919
17979399 13.8775
17979499 13.8213
17979599 13.813
17979699 13.8592
17979799 13.9844
17979899 14.1179
17979999 14.1689
17980099 14.2405
17980199 14.331
17980299 14.4412
17980399 14.5476
17980499 14.6651
17980599 14.7745
17980699 14.9079
17980799 15.041
17980899 15.1617
17980999 15.2101
17981099 15.2314
17981199 15.2954
17981299 15.3782
17981399 15.4539
17981499 15.4374
17981599 15.4243
17981699 15.4843
17981799 15.583
17981899 15.645
17981999 15.6063
17982099 15.4771
17982199 15.3704
17982299 15.2844
17982399 15.1699
17982499 15.1226
17982599 15.1266
17982699 15.0564
17982799 14.9423
17982899 14.8176
17982999 14.7232
17983099 14.6531
17983199 14.6861
17983299 14.7053
17983399 14.7112
17983499 14.7184
17983599 14.7771
17983699 14.7882
17983799 14.7089
17983899 14.5967
17983999 14.4781
17984099 14.3953
17984199 14.273
17984299 14.1952
17984399 14.2169
17984499 14.2113
17984599 14.1652
17984699 14.0835
17984799 13.9875
17984899 13.908
17984999 13.8027
17985099 13.7263
17985199 13.6479
17985299 13.7452
17985399 13.8168
17985499 13.8442
17985599 13.7785
17985699 13.7363
17985799 13.6538
17985899 13.5907
17985999 13.6153
17986099 13.6995
17986199 13.7631
17986299 13.7335
17986399 13.6426
17986499 13.5394
17986599 13.4469
17986699 13.4225
17986799 13.3368
17986899 13.3104
17986999 13.2431
17987099 13.321
17987199 13.377
17987299 13.3345
17987399 13.2537
17987499 13.1432
17987599 13.0456
17987699 12.9682
17987799 12.9048
17987899 12.8183
17987999 12.7224
17988099 12.672
17988199 12.6588
17988299 12.6705
17988399 12.767
17988499 12.8699
17988599 12.9221
17988699 13.0375
17988799 13.0947
17988899 13.1789
17988999 13.1695
17989099 13.1466
17989199 13.2325
17989299 13.3717
17989399 13.3978
17989499 13.4217
17989599 13.4578
17989699 13.5858
17989799 13.7212
17989899 13.8436
17989999 13.9594
17990099 13.9738
17990199 13.8613
17990299 13.8107
17990399 13.758
17990499 13.6756
17990599 13.5561
17990699 13.4425
17990799 13.3315
17990899 13.2226
17990999 13.1194
17991099 13.0411
17991199 12.9668
17991299 12.9426
17991399 12.9974
17991499 13.1005
17991599 13.2238
17991699 13.3315
17991799 13.4264
17991899 13.5252
17991999 13.5865
17992099 13.663
17992199 13.698
17992299 13.6358
17992399 13.5573
17992499 13.4553
17992599 13.3569
17992699 13.3709
17992799 13.4494
17992899 13.5633
17992999 13.5934
17993099 13.7196
17993199 13.8371
17993299 13.9515
17993399 14.0928
17993499 14.1762
17993599 14.2439
17993699 14.2915
17993799 14.3424
17993899 14.3697
17993999 14.4214
17994099 14.4772
17994199 14.4874
17994299 14.5321
17994399 14.6555
17994499 14.7212
17994599 14.7264
17994699 14.7772
17994799 14.8849
17994899 14.9098
17994999 14.8941
17995099 14.786
17995199 14.6687
17995299 14.62
17995399 14.5851
17995499 14.5173
17995599 14.4326
17995699 14.36
17995799 14.2507
17995899 14.1601
17995999 14.0532
17996099 13.9541
17996199 13.8683
17996299 13.8786
17996399 13.8086
17996499 13.7502
17996599 13.665
17996699 13.5817
17996799 13.6025
17996899 13.6535
17996999 13.796
17997099 13.9324
17997199 14.0456
17997299 14.1477
17997399 14.2045
17997499 14.3068
17997599 14.3874
17997699 14.4519
17997799 14.5529
17997899 14.465
17997999 14.3887
17998099 14.2821
17998199 14.1978
17998299 14.0958
17998399 14.0146
17998499 13.8991
17998599 13.7811
17998699 13.7125
17998799 13.7352
17998899 13.8548
17998999 13.8953
17999099 13.8941
17999199 13.9107
17999299 13.9428
17999399 13.8608
17999499 13.7826
17999599 13.72
17999699 13.6905
17999799 13.7264
17999899 13.741
17999999 13.8721
18000099 13.9459
18000199 14.0247
18000299 13.9949
18000399 13.8974
18000499 13.8393
18000599 13.7821
18000699 13.6686
18000799 13.5656
18000899 13.4465
18000999 13.3793
18001099 13.3321
18001199 13.2319
18001299 13.2033
18001399 13.3003
18001499 13.436
18001599 13.5293
18001699 13.5303
18001799 13.4435
18001899 13.3887
18001999 13.2989
18002099 13.2682
18002199 13.3167
18002299 13.4286
18002399 13.4337
18002499 13.4855
18002599 13.4848
18002699 13.4721
18002799 13.4184
18002899 13.3767
18002999 13.2682
18003099 13.1748
18003199 13.0742
18003299 13.0343
18003399 12.9665
18003499 12.9018
18003599 12.9797
18003699 13.0873
18003799 13.1346
18003899 13.2335
18003999 13.3175
18004099 13.4058
18004199 13.467
18004299 13.5152
18004399 13.5056
18004499 13.5485
18004599 13.6531
18004699 13.7423
18004799 13.7509
18004899 13.7782
18004999 13.748
18005099 13.6968
18005199 13.5951
18005299 13.48
18005399 13.406
18005499 13.3895
18005599 13.4511
18005699 13.5189
18005799 13.6141
18005899 13.6252
18005999 13.5213
18006099 13.4337
18006199 13.3507
18006299 13.2837
18006399 13.3557
18006499 13.4659
18006599 13.5755
18006699 13.5795
18006799 13.5692
18006899 13.5896
18006999 13.5933
18007099 13.5476
18007199 13.5255
18007299 13.4943
18007399 13.4204
18007499 13.3125
18007599 13.2647
18007699 13.1732
18007799 13.1101
18007899 13.0894
18007999 13.1034
18008099 13.1903
18008199 13.3247
18008299 13.4594
18008399 13.4659
18008499 13.3982
18008599 13.4178
18008699 13.3812
18008799 13.3345
18008899 13.2854
18008999 13.2888
18009099 13.3524
18009199 13.4615
18009299 13.5985
18009399 13.7084
18009499 13.8311
18009599 13.9486
18009699 13.9775
18009799 13.9503
18009899 13.9316
18009999 13.8786
18010099 13.7695
18010199 13.8036
18010299 13.8891
18010399 13.9331
18010499 13.9026
18010599 13.7994
18010699 13.7585
18010799 13.7482
18010899 13.7523
18010999 13.7449
18011099 13.6482
18011199 13.5443
18011299 13.4537
18011399 13.4474
18011499 13.4528
18011599 13.5782
18011699 13.7038
18011799 13.7767
18011899 13.8785
18011999 13.9764
18012099 14.0318
18012199 14.0943
18012299 14.2059
18012399 14.3151
18012499 14.3249
18012599 14.4371
18012699 14.5383
18012799 14.6367
18012899 14.6934
18012999 14.6978
18013099 14.7583
18013199 14.8645
18013299 14.9636
18013399 15.0047
18013499 14.9005
18013599 14.8005
18013699 14.6929
18013799 14.7329
18013899 14.7463
18013999 14.7247
18014099 14.7475
18014199 14.6715
18014299 14.5603
18014399 14.5511
18014499 14.533
18014599 14.42
18014699 14.3241
18014799 14.2472
18014899 14.1482
18014999 14.0368
18015099 13.9317
18015199 13.8372
18015299 13.7646
18015399 13.7249
18015499 13.6857
18015599 13.8111
18015699 13.9472
18015799 14.0453
18015899 14.1687
18015999 14.2129
18016099 14.2162
18016199 14.253
18016299 14.3323
18016399 14.4382
18016499 14.5648
18016599 14.6785
18016699 14.7326
18016799 14.8523
18016899 14.9763
18016999 15.0745
18017099 15.1832
18017199 15.2808
18017299 15.4046
18017399 15.5242
18017499 15.6192
18017599 15.6101
18017699 15.5366
18017799 15.4569
18017899 15.411
18017999 15.4025
18018099 15.4291
18018199 15.5495
18018299 15.6563
18018399 15.7119
18018499 15.7591
18018599 15.785
18018699 15.7782
18018799 15.7384
18018899 15.721
18018999 15.6492
18019099 15.5796
18019199 15.5302
18019299 15.4537
18019399 15.3486
18019499 15.2796
18019599 15.1603
18019699 15.0339
18019799 15.0386
18019899 15.1318
18019999 15.1659
18020099 15.25
18020199 15.3558
18020299 15.4601
18020399 15.5633
18020499 15.6739
18020599 15.7662
18020699 15.8862
18020799 15.9699
18020899 16.0118
18020999 15.9883
18021099 15.9554
18021199 15.8686
18021299 15.7847
18021399 15.6866
18021499 15.5536
18021599 15.4698
18021699 15.4188
18021799 15.4922
18021899 15.6006
18021999 15.6268
18022099 15.5007
18022199 15.4597
18022299 15.4574
18022399 15.4735
18022499 15.5915
18022599 15.7128
18022699 15.7725
18022799 15.8055
18022899 15.8696
18022999 15.9564
18023099 16.069
18023199 16.1683
18023299 16.2195
18023399 16.2853
18023499 16.3671
18023599 16.4336
18023699 16.5388
18023799 16.612
18023899 16.714
18023999 16.7868
18024099 16.8071
18024199 16.9015
18024299 16.9945
18024399 17.0413
18024499 17.0094
18024599 16.9487
18024699 16.8259
18024799 16.7363
18024899 16.7783
18024999 16.8177
18025099 16.7956
18025199 16.7764
18025299 16.7131
18025399 16.5992
18025499 16.465
18025599 16.3352
18025699 16.2285
18025799 16.1104
18025899 16.0093
18025999 15.9764
18026099 15.9761
18026199 15.9418
18026299 16.0053
18026399 15.9532
18026499 15.9723
18026599 16.0664
18026699 16.1654
18026799 16.2172
18026899 16.1036
18026999 16.026
18027099 15.9067
18027199 15.7759
18027299 15.6928
18027399 15.6612
18027499 15.6891
18027599 15.8039
18027699 15.8231
18027799 15.7771
18027899 15.714
18027999 15.5821
18028099 15.5209
18028199 15.4749
18028299 15.4308
18028399 15.326
18028499 15.2348
18028599 15.1414
18028699 15.0895
18028799 15.2034
18028899 15.3324
18028999 15.4147
18029099 15.5396
18029199 15.6242
18029299 15.6789
18029399 15.7342
18029499 15.8438
18029599 15.9354
18029699 15.9995
18029799 16.0741
18029899 16.1325
18029999 16.2194
18030099 16.279
18030199 16.287
18030299 16.3237
18030399 16.3248
18030499 16.3139
18030599 16.3181
18030699 16.1977
18030799 16.0836
18030899 16.0281
18030999 16.019
18031099 15.9558
18031199 15.8513
18031299 15.7446
18031399 15.7591
18031499 15.6281
18031599 15.5082
18031699 15.4373
18031799 15.3907
18031899 15.3116
18031999 15.2101
18032099 15.1181
18032199 14.9847
18032299 14.8658
18032399 14.7312
18032499 14.6281
18032599 14.5834
18032699 14.4948
18032799 14.3719
18032899 14.2853
18032999 14.2583
18033099 14.1612
18033199 14.1373
18033299 14.0979
18033399 14.1108
18033499 14.1415
18033599 14.0967
18033699 13.9979
18033799 13.9403
18033899 13.8839
18033999 13.8464
18034099 13.8844
18034199 13.8294
18034299 13.7962
18034399 13.6872
18034499 13.6435
18034599 13.5796
18034699 13.4904
18034799 13.3948
18034899 13.2888
18034999 13.1811
18035099 13.0893
18035199 12.9958
18035299 12.9341
18035399 12.8486
18035499 12.7983
18035599 12.7024
18035699 12.6316
18035799 12.5559
18035899 12.4636
18035999 12.3821
18036099 12.4066
18036199 12.4573
18036299 12.4916
18036399 12.499
18036499 12.4067
18036599 12.3371
18036699 12.2342
18036799 12.1384
18036899 12.118
18036999 12.0458
18037099 11.9758
18037199 11.9227
18037299 11.9466
18037399 12.0781
18037499 12.136
18037599 12.1317
18037699 12.1912
18037799 12.3327
18037899 12.4664
18037999 12.535
18038099 12.5408
18038199 12.5166
18038299 12.429
18038399 12.3462
18038499 12.2511
18038599 12.1534
18038699 12.0907
18038799 12.0571
18038899 11.9602
18038999 11.913
18039099 11.8989
18039199 11.8175
18039299 11.7655
18039399 11.7129
18039499 11.8163
18039599 11.9022
18039699 11.9138
18039799 11.8175
18039899 11.7584
18039999 11.7334
18040099 11.8687
18040199 12.0218
18040299 12.0822
18040399 12.0555
18040499 12.1112
18040599 12.0725
18040699 12.0114
18040799 11.942
18040899 11.9372
18040999 11.9363
18041099 11.9561
18041199 11.975
18041299 12.0362
18041399 12.0888
18041499 12.09
18041599 12.0942
18041699 12.1444
18041799 12.1678
18041899 12.1232
18041999 12.0864
18042099 12.0094
18042199 11.9984
18042299 11.9264
18042399 11.8674
18042499 11.7693
18042599 11.7556
18042699 11.8247
18042799 11.8948
18042899 12.045
18042999 12.1868
18043099 12.3393
18043199 12.3745
18043299 12.2904
18043399 12.2172
18043499 12.1494
18043599 12.2468
18043699 12.3749
18043799 12.5125
18043899 12.5427
18043999 12.5933
18044099 12.6676
18044199 12.7944
18044299 12.8432
18044399 12.789
18044499 12.6986
18044599 12.6151
18044699 12.5392
18044799 12.4469
18044899 12.3449
18044999 12.251
18045099 12.2549
18045199 12.266
18045299 12.23
18045399 12.166
18045499 12.1018
18045599 12.0368
18045699 11.9726
18045799 11.9193
18045899 11.9021
18045999 11.9814
18046099 12.112
18046199 12.2569
18046299 12.3233
18046399 12.2872
18046499 12.311
18046599 12.3724
18046699 12.3947
18046799 12.4859
18046899 12.601
18046999 12.7417
18047099 12.8505
18047199 12.967
18047299 13.1002
18047399 13.1941
18047499 13.1966
18047599 13.1563
18047699 13.1308
18047799 13.0217
18047899 12.9325
18047999 12.8895
18048099 12.9126
18048199 12.9055
18048299 12.8938
18048399 12.9245
18048499 13.0719
18048599 13.1864
18048699 13.1722
18048799 13.2031
18048899 13.2867
18048999 13.3517
18049099 13.4696
18049199 13.5992
18049299 13.7416
18049399 13.7972
18049499 13.7957
18049599 13.7839
18049699 13.7702
18049799 13.6798
18049899 13.7193
18049999 13.7247
18050099 13.6813
18050199 13.6711
18050299 13.6304
18050399 13.6842
18050499 13.633
18050599 13.6709
18050699 13.6946
18050799 13.7277
18050899 13.7368
18050999 13.8308
18051099 13.8357
18051199 13.8172
18051299 13.7125
18051399 13.5945
18051499 13.4827
18051599 13.3962
18051699 13.2966
18051799 13.2694
18051899 13.2998
18051999 13.3955
18052099 13.4904
18052199 13.6049
18052299 13.7299
18052399 13.6967
18052499 13.6135
18052599 13.5227
18052699 13.4083
18052799 13.3682
18052899 13.4066
18052999 13.5142
18053099 13.5521
18053199 13.4558
18053299 13.4046
18053399 13.3304
18053499 13.236
18053599 13.1664
18053699 13.1528
18053799 13.0903
18053899 13.0683
18053999 13.0208
18054099 12.9846
18054199 12.9104
18054299 12.8216
18054399 12.7656
18054499 12.7484
18054599 12.7624
18054699 12.7643
18054799 12.8554
18054899 12.9474
18054999 13.0542
18055099 13.1303
18055199 13.1648
18055299 13.2817
18055399 13.4103
18055499 13.4212
18055599 13.3099
18055699 13.2766
18055799 13.1891
18055899 13.1489
18055999 13.05
18056099 12.9655
18056199 12.9337
18056299 12.8762
18056399 12.7932
18056499 12.7003
18056599 12.6901
18056699 12.7378
18056799 12.7848
18056899 12.9208
18056999 13.008
18057099 13.0387
18057199 13.1653
18057299 13.2469
18057399 13.2925
18057499 13.327
18057599 13.3386
18057699 13.3211
18057799 13.3123
18057899 13.2339
18057999 13.1667
18058099 13.0719
18058199 12.9803
18058299 12.8956
18058399 12.8045
18058499 12.8184
18058599 12.9379
18058699 13.0826
18058799 13.1972
18058899 13.3073
18058999 13.2696
18059099 13.2401
18059199 13.1672
18059299 13.0843
18059399 12.9887
18059499 12.8777
18059599 12.8211
18059699 12.7493
18059799 12.7765
18059899 12.7324
18059999 12.6575
18060099 12.7144
18060199 12.6435
18060299 12.5528
18060399 12.4921
18060499 12.4862
18060599 12.3933
18060699 12.3202
18060799 12.4113
18060899 12.4794
18060999 12.5235
18061099 12.5421
18061199 12.6013
18061299 12.6504
18061399 12.6148
18061499 12.5752
18061599 12.5333
18061699 12.4652
18061799 12.4878
18061899 12.6257
18061999 12.7736
18062099 12.8854
18062199 12.8923
18062299 12.8882
18062399 12.8028
18062499 12.7254
18062599 12.7723
18062699 12.8666
18062799 12.9273
18062899 13.036
18062999 13.1855
18063099 13.325
18063199 13.4442
18063299 13.5648
18063399 13.6957
18063499 13.7018
18063599 13.6081
18063699 13.5339
18063799 13.4504
18063899 13.3878
18063999 13.3898
18064099 13.3289
18064199 13.3472
18064299 13.4548
18064399 13.5256
18064499 13.6165
18064599 13.5861
18064699 13.5183
18064799 13.4179
18064899 13.3522
18064999 13.37
18065099 13.2648
18065199 13.1779
18065299 13.0849
18065399 12.9886
18065499 12.9
18065599 12.8526
18065699 12.8717
18065799 12.9015
18065899 12.9002
18065999 12.9543
18066099 12.9143
18066199 12.8636
18066299 12.7647
18066399 12.7579
18066499 12.7419
18066599 12.7301
18066699 12.7534
18066799 12.7252
18066899 12.6298
18066999 12.5339
18067099 12.4285
18067199 12.3572
18067299 12.3207
18067399 12.4043
18067499 12.5051
18067599 12.5637
18067699 12.5254
18067799 12.4374
18067899 12.3689
18067999 12.3115
18068099 12.3518
18068199 12.3745
18068299 12.345
18068399 12.3017
18068499 12.2133
18068599 12.1235
18068699 12.077
18068799 12.0671
18068899 11.9908
18068999 11.9206
18069099 11.829
18069199 11.78
18069299 11.7546
18069399 11.6652
18069499 11.582
18069599 11.5189
18069699 11.4957
18069799 11.4954
18069899 11.5842
18069999 11.6673
18070099 11.8079
18070199 11.9043
18070299 11.8764
18070399 11.9287
18070499 11.9215
18070599 11.8799
18070699 11.7885
18070799 11.7098
18070899 11.6615
18070999 11.6117
18071099 11.5393
18071199 11.5851
18071299 11.7354
18071399 11.8756
18071499 12.0318
18071599 12.1589
18071699 12.2451
18071799 12.3431
18071899 12.4625
18071999 12.5463
18072099 12.6144
18072199 12.6919
18072299 12.7491
18072399 12.7574
18072499 12.6883
18072599 12.5881
18072699 12.5067
18072799 12.4314
18072899 12.4569
18072999 12.3944
18073099 12.3088
18073199 12.2248
18073299 12.1747
18073399 12.1054
18073499 12.0101
18073599 11.9531
18073699 11.863
18073799 11.7893
18073899 11.7055
18073999 11.6503
18074099 11.6268
18074199 11.6422
18074299 11.7173
18074399 11.7757
18074499 11.9103
18074599 11.9994
18074699 12.0922
18074799 12.228
18074899 12.3204
18074999 12.3287
18075099 12.432
18075199 12.4323
18075299 12.4142
18075399 12.3834
18075499 12.4063
18075599 12.4148
18075699 12.4326
18075799 12.3463
18075899 12.2799
18075999 12.1983
18076099 12.1777
18076199 12.2152
18076299 12.218
18076399 12.2882
18076499 12.3604
18076599 12.3025
18076699 12.1987
18076799 12.1082
18076899 12.0147
18076999 11.9438
18077099 11.895
18077199 11.8896
18077299 11.9562
18077399 12.0665
18077499 12.1609
18077599 12.2075
18077699 12.2271
18077799 12.3392
18077899 12.4826
18077999 12.5492
18078099 12.616
18078199 12.689
18078299 12.7651
18078399 12.8748
18078499 12.9388
18078599 13.0093
18078699 13.1117
18078799 13.2546
18078899 13.3038
18078999 13.2758
18079099 13.2394
18079199 13.2412
18079299 13.259
18079399 13.2546
18079499 13.2052
18079599 13.1027
18079699 13.0342
18079799 13.0315
18079899 12.9622
18079999 12.8542
18080099 12.8008
18080199 12.8301
18080299 12.979
18080399 13.1063
18080499 13.1624
18080599 13.2166
18080699 13.1866
18080799 13.1145
18080899 13.134
18080999 13.2407
18081099 13.3784
18081199 13.5197
18081299 13.6533
18081399 13.7763
18081499 13.8397
18081599 13.7747
18081699 13.781
18081799 13.8144
18081899 13.8442
18081999 13.926
18082099 14.0046
18082199 13.9855
18082299 14.0046
18082399 14.0211
18082499 13.9356
18082599 13.8486
18082699 13.867
18082799 13.8703
18082899 13.9197
18082999 13.9073
18083099 13.9106
18083199 13.8804
18083299 13.9149
18083399 13.9889
18083499 14.0924
18083599 14.1568
18083699 14.2258
18083799 14.2104
18083899 14.1084
18083999 14.0196
18084099 13.9207
18084199 13.8118
18084299 13.7891
18084399 13.8032
18084499 13.7815
18084599 13.6725
18084699 13.618
18084799 13.6164
18084899 13.7409
18084999 13.8215
18085099 13.9055
18085199 13.9327
18085299 14.0253
18085399 14.1316
18085499 14.2489
18085599 14.3673
18085699 14.4177
18085799 14.4805
18085899 14.5922
18085999 14.6827
18086099 14.7957
18086199 14.9245
18086299 15.0203
18086399 15.1056
18086499 15.1592
18086599 15.1151
18086699 14.9968
18086799 14.8866
18086899 14.7815
18086999 14.7152
18087099 14.6566
18087199 14.6327
18087299 14.6688
18087399 14.7655
18087499 14.8617
18087599 14.9211
18087699 15.0144
18087799 15.0718
18087899 15.1641
18087999 15.1968
18088099 15.116
18088199 14.9992
18088299 14.9887
18088399 15.0477
18088499 15.1764
18088599 15.2773
18088699 15.3983
18088799 15.5242
18088899 15.6129
18088999 15.6809
18089099 15.7243
18089199 15.7739
18089299 15.7407
18089399 15.648
18089499 15.5425
18089599 15.4233
18089699 15.305
18089799 15.2887
18089899 15.3083
18089999 15.2004
18090099 15.071
18090199 14.9632
18090299 14.848
18090399 14.764
18090499 14.6935
18090599 14.674
18090699 14.6456
18090799 14.5779
18090899 14.4656
18090999 14.368
18091099 14.2636
18091199 14.2003
18091299 14.1153
18091399 14.0544
18091499 13.9697
18091599 13.8748
18091699 13.7684
18091799 13.7566
18091899 13.7433
18091999 13.6342
18092099 13.5368
18092199 13.4659
18092299 13.3784
18092399 13.2708
18092499 13.1763
18092599 13.0725
18092699 12.9802
18092799 12.9252
18092899 12.9294
18092999 12.9206
18093099 12.884
18093199 12.8862
18093299 12.8613
18093399 12.8956
18093499 13.0106
18093599 13.0941
18093699 13.2055
18093799 13.3239
18093899 13.4449
18093999 13.5424
18094099 13.6217
18094199 13.6699
18094299 13.6674
18094399 13.7515
18094499 13.7797
18094599 13.8105
18094699 13.8804
18094799 13.8856
18094899 13.8915
18094999 13.8996
18095099 13.8782
18095199 13.9065
18095299 13.9985
18095399 14.0601
18095499 14.1509
18095599 14.132
18095699 14.1178
18095799 14.2233
18095899 14.3221
18095999 14.2994
18096099 14.1856
18096199 14.0681
18096299 14.0118
18096399 14.0335
18096499 14.0686
18096599 14.1056
18096699 14.14
18096799 14.2207
18096899 14.2617
18096999 14.2639
18097099 14.2401
18097199 14.219
18097299 14.2086
18097399 14.1814
18097499 14.1257
18097599 14.1312
18097699 14.1266
18097799 14.2017
18097899 14.2645
18097999 14.351
18098099 14.4012
18098199 14.2952
18098299 14.2348
18098399 14.2063
18098499 14.1957
18098599 14.1671
18098699 14.1555
18098799 14.1636
18098899 14.0591
18098999 14.0294
18099099 14.0925
18099199 14.0549
18099299 14.0436
18099399 14.025
18099499 13.9286
18099599 13.8252
18099699 13.7499
18099799 13.7393
18099899 13.8274
18099999 13.9387
18100099 14.0448
18100199 14.1421
18100299 14.1239
18100399 14.1061
18100499 14.1077
18100599 14.1509
18100699 14.2168
18100799 14.23
18100899 14.1801
18100999 14.0596
18101099 13.9719
18101199 13.98
18101299 14.0166
18101399 14.0679
18101499 14.038
18101599 13.9899
18101699 13.9652
18101799 13.9078
18101899 13.8046
18101999 13.6908
18102099 13.5803
18102199 13.4772
18102299 13.4046
18102399 13.409
18102499 13.3442
18102599 13.2372
18102699 13.1344
18102799 13.0729
18102899 13.2168
18102999 13.3256
18103099 13.4444
18103199 13.5623
18103299 13.653
18103399 13.6554
18103499 13.675
18103599 13.7559
18103699 13.8786
18103799 13.9993
18103899 14.1236
18103999 14.2446
18104099 14.3455
18104199 14.468
18104299 14.597
18104399 14.6867
18104499 14.7628
18104599 14.822
18104699 14.8646
18104799 14.9441
18104899 15.0138
18104999 14.9526
18105099 14.9959
18105199 15.1052
18105299 15.2386
18105399 15.3529
18105499 15.4661
18105599 15.4705
18105699 15.4247
18105799 15.4782
18105899 15.5879
18105999 15.6903
18106099 15.8055
18106199 15.8354
18106299 15.8982
18106399 15.9688
18106499 16.0629
18106599 16.1642
18106699 16.2725
18106799 16.2936
18106899 16.3497
18106999 16.4596
18107099 16.5784
18107199 16.6411
18107299 16.6855
18107399 16.7748
18107499 16.8586
18107599 16.8882
18107699 16.8904
18107799 16.7454
18107899 16.5988
18107999 16.4892
18108099 16.4538
18108199 16.3668
18108299 16.2726
18108399 16.3067
18108499 16.3439
18108599 16.2559
18108699 16.1702
18108799 16.1693
18108899 16.1161
18108999 15.9901
18109099 15.8919
18109199 15.7536
18109299 15.6324
18109399 15.5532
18109499 15.5331
18109599 15.5293
18109699 15.4556
18109799 15.4027
18109899 15.4568
18109999 15.5644
18110099 15.6656
18110199 15.7469
18110299 15.8307
18110399 15.8982
18110499 16.0095
18110599 16.1296
18110699 16.2263
18110799 16.3091
18110899 16.4118
18110999 16.5351
18111099 16.6274
18111199 16.6379
18111299 16.6327
18111399 16.6389
18111499 16.6215
18111599 16.5155
18111699 16.4428
18111799 16.3286
18111899 16.2005
18111999 16.1374
18112099 16.0067
18112199 15.9555
18112299 16.0559
18112399 16.1005
18112499 16.099
18112599 16.0508
18112699 16.0801
18112799 16.1029
18112899 16.2035
18112999 16.1776
18113099 16.0395
18113199 16.0096
18113299 16.1152
18113399 16.1662
18113499 16.0835
18113599 16.0079
18113699 15.9484
18113799 15.8762
18113899 15.7779
18113999 15.6995
18114099 15.6307
18114199 15.571
18114299 15.632
18114399 15.674
18114499 15.7144
18114599 15.8322
18114699 15.9206
18114799 15.9681
18114899 16.0907
18114999 16.1646
18115099 16.2224
18115199 16.2375
18115299 16.3364
18115399 16.4467
18115499 16.5159
18115599 16.5776
18115699 16.6185
18115799 16.6126
18115899 16.6897
18115999 16.7662
18116099 16.8706
18116199 16.9748
18116299 17.0872
18116399 17.1527
18116499 17.2251
18116599 17.3252
18116699 17.3674
18116799 17.4311
18116899 17.4157
18116999 17.4272
18117099 17.5239
18117199 17.5149
18117299 17.4788
18117399 17.4785
18117499 17.4617
18117599 17.4299
18117699 17.3005
18117799 17.2885
18117899 17.3318
18117999 17.4229
18118099 17.4926
18118199 17.5736
18118299 17.6318
18118399 17.7179
18118499 17.8059
18118599 17.9035
18118699 17.9498
18118799 17.9524
18118899 17.9193
18118999 17.8831
18119099 17.9071
18119199 18.0069
18119299 18.069
18119399 18.1546
18119499 18.1969
18119599 18.2555
18119699 18.3163
18119799 18.3912
18119899 18.4864
18119999 18.4602
18120099 18.4687
18120199 18.532
18120299 18.5352
18120399 18.5285
18120499 18.479
18120599 18.4361
18120699 18.3694
18120799 18.2932
18120899 18.3104
18120999 18.3846
18121099 18.4319
18121199 18.4423
18121299 18.5229
18121399 18.6029
18121499 18.6993
18121599 18.7468
18121699 18.801
18121799 18.8857
18121899 18.8465
18121999 18.7722
18122099 18.6657
18122199 18.5191
18122299 18.3696
18122399 18.2148
18122499 18.0576
18122599 17.9871
18122699 17.9258
18122799 17.9497
18122899 17.9887
18122999 17.9103
18123099 17.7734
18123199 17.7884
18123299 17.8513
18123399 17.9444
18123499 17.954
18123599 17.8247
18123699 17.6685
18123799 17.5374
18123899 17.4159
18123999 17.2992
18124099 17.2344
18124199 17.2416
18124299 17.1987
18124399 17.1664
18124499 17.2226
18124599 17.2295
18124699 17.3364
18124799 17.429
18124899 17.3589
18124999 17.2163
18125099 17.0639
18125199 16.919
18125299 16.7801
18125399 16.8054
18125499 16.8098
18125599 16.8012
18125699 16.8164
18125799 16.7352
18125899 16.6993
18125999 16.6462
18126099 16.5235
18126199 16.4002
18126299 16.2646
18126399 16.145
18126499 16.156
18126599 16.2543
18126699 16.3053
18126799 16.3398
18126899 16.3628
18126999 16.4488
18127099 16.5274
18127199 16.5138
18127299 16.4395
18127399 16.2897
18127499 16.1538
18127599 16.064
18127699 15.9633
18127799 15.9484
18127899 15.8465
18127999 15.817
18128099 15.8052
18128199 15.8114
18128299 15.739
18128399 15.7938
18128499 15.8409
18128599 15.9292
18128699 16.0136
18128799 16.1081
18128899 16.1354
18128999 16.0648
18129099 15.9953
18129199 15.9745
18129299 15.9571
18129399 16.0072
18129499 16.1005
18129599 16.1986
18129699 16.2787
18129799 16.3326
18129899 16.4109
18129999 16.5167
18130099 16.6172
18130199 16.7069
18130299 16.7039
18130399 16.6715
18130499 16.6621
18130599 16.7334
18130699 16.7678
18130799 16.6877
18130899 16.647
18130999 16.6552
18131099 16.6807
18131199 16.7806
18131299 16.8901
18131399 16.9798
18131499 17.0897
18131599 17.1546
18131699 17.206
18131799 17.3012
18131899 17.3834
18131999 17.4781
18132099 17.5336
18132199 17.5677
18132299 17.6589
18132399 17.74
18132499 17.7206
18132599 17.6155
18132699 17.6354
18132799 17.6967
18132899 17.7415
18132999 17.7616
18133099 17.697
18133199 17.5812
18133299 17.4753
18133399 17.3544
18133499 17.2253
18133599 17.1072
18133699 16.964
18133799 16.8389
18133899 16.7619
18133999 16.6604
18134099 16.5681
18134199 16.4838
18134299 16.3847
18134399 16.2653
18134499 16.1505
18134599 16.0666
18134699 16.0182
18134799 15.9883
18134899 15.9756
18134999 15.9005
18135099 15.9154
18135199 15.913
18135299 15.7966
18135399 15.6806
18135499 15.5759
18135599 15.4552
18135699 15.3197
18135799 15.2182
18135899 15.1741
18135999 15.1026
18136099 15.1118
18136199 15.2164
18136299 15.2898
18136399 15.3442
18136499 15.373
18136599 15.3796
18136699 15.3845
18136799 15.4142
18136899 15.5314
18136999 15.6009
18137099 15.6711
18137199 15.72
18137299 15.7315
18137399 15.7507
18137499 15.7807
18137599 15.7533
18137699 15.6509
18137799 15.523
18137899 15.4064
18137999 15.3314
18138099 15.2102
18138199 15.0818
18138299 14.9861
18138399 14.9479
18138499 15.0058
18138599 15.0857
18138699 15.0683
18138799 14.9737
18138899 14.8623
18138999 14.7679
18139099 14.6619
18139199 14.5426
18139299 14.4738
18139399 14.4505
18139499 14.3369
18139599 14.2135
18139699 14.1265
18139799 14.1271
18139899 14.2326
18139999 14.3068
18140099 14.3913
18140199 14.5208
18140299 14.5954
18140399 14.7135
18140499 14.8261
18140599 14.9508
18140699 15.0702
18140799 15.1397
18140899 15.2533
18140999 15.3139
18141099 15.4017
18141199 15.4398
18141299 15.4675
18141399 15.5747
18141499 15.6644
18141599 15.7688
18141699 15.8685
18141799 15.9477
18141899 15.9783
18141999 15.9851
18142099 15.8793
18142199 15.7452
18142299 15.6102
18142399 15.5339
18142499 15.593
18142599 15.5813
18142699 15.4884
18142799 15.3568
18142899 15.2468
18142999 15.1285
18143099 14.9979
18143199 14.8824
18143299 14.7902
18143399 14.6883
18143499 14.5757
18143599 14.5732
18143699 14.6029
18143799 14.6951
18143899 14.6912
18143999 14.6133
18144099 14.4952
18144199 14.3881
18144299 14.3096
18144399 14.2661
18144499 14.2232
18144599 14.2389
18144699 14.3424
18144799 14.4051
18144899 14.4097
18144999 14.3402
18145099 14.2619
18145199 14.2021
18145299 14.1638
18145399 14.2389
18145499 14.3617
18145599 14.4991
18145699 14.591
18145799 14.6319
18145899 14.559
18145999 14.4444
18146099 14.3285
18146199 14.2056
18146299 14.1152
18146399 14.0369
18146499 13.9645
18146599 13.9481
18146699 13.9074
18146799 13.9075
18146899 13.982
18146999 14.0729
18147099 14.211
18147199 14.2989
18147299 14.3696
18147399 14.3931
18147499 14.4386
18147599 14.4702
18147699 14.4499
18147799 14.4497
18147899 14.4718
18147999 14.467
18148099 14.4262
18148199 14.4495
18148299 14.4643
18148399 14.5501
18148499 14.5182
18148599 14.3974
18148699 14.2792
18148799 14.1765
18148899 14.1473
18148999 14.1723
18149099 14.2707
18149199 14.4018
18149299 14.4506
18149399 14.5342
18149499 14.6587
18149599 14.7637
18149699 14.8744
18149799 14.8947
18149899 14.8866
18149999 15.012
18150099 15.1322
18150199 15.1638
18150299 15.1084
18150399 15.1201
18150499 15.177
18150599 15.2987
18150699 15.3773
18150799 15.4813
18150899 15.4464
18150999 15.3404
18151099 15.2703
18151199 15.2034
18151299 15.0874
18151399 14.9967
18151499 14.8958
18151599 14.7746
18151699 14.6862
18151799 14.6746
18151899 14.7369
18151999 14.8461
18152099 14.8394
18152199 14.7316
18152299 14.6369
18152399 14.575
18152499 14.5116
18152599 14.4144
18152699 14.3348
18152799 14.2133
18152899 14.122
18152999 14.0119
18153099 13.9342
18153199 13.8862
18153299 13.9055
18153399 13.873
18153499 13.7634
18153599 13.7099
18153699 13.8242
18153799 13.9111
18153899 13.968
18153999 14.0445
18154099 14.1654
18154199 14.2925
18154299 14.3033
18154399 14.2795
18154499 14.1856
18154599 14.0818
18154699 13.9637
18154799 13.9614
18154899 13.9719
18154999 13.907
18155099 13.9354
18155199 13.9895
18155299 14.0041
18155399 14.0075
18155499 14.0799
18155599 14.1856
18155699 14.2297
18155799 14.2188
18155899 14.3041
18155999 14.3131
18156099 14.3168
18156199 14.1992
18156299 14.1382
18156399 14.1576
18156499 14.2857
18156599 14.4177
18156699 14.5162
18156799 14.6252
18156899 14.6973
18156999 14.7197
18157099 14.7196
18157199 14.7509
18157299 14.6981
18157399 14.6957
18157499 14.6681
18157599 14.5767
18157699 14.4634
18157799 14.3582
18157899 14.2895
18157999 14.1874
18158099 14.1164
18158199 14.139
18158299 14.1633
18158399 14.1283
18158499 14.0884
18158599 14.0529
18158699 13.9967
18158799 13.8848
18158899 13.8349
18158999 13.9267
18159099 14.0725
18159199 14.1945
18159299 14.2967
18159399 14.3983
18159499 14.5168
18159599 14.6062
18159699 14.7285
18159799 14.7391
18159899 14.7608
18159999 14.815
18160099 14.9078
18160199 15.035
18160299 15.1299
18160399 15.2031
18160499 15.1885
18160599 15.1213
18160699 15.0169
18160799 15.0231
18160899 15.115
18160999 15.214
18161099 15.2655
18161199 15.2943
18161299 15.336
18161399 15.4187
18161499 15.4396
18161599 15.4673
18161699 15.5222
18161799 15.6088
18161899 15.7334
18161999 15.8377
18162099 15.9381
18162199 16.0429
18162299 16.1019
18162399 16.0933
18162499 16.0521
18162599 15.9986
18162699 15.9507
18162799 16.0314
18162899 16.138
18162999 16.1916
18163099 16.1873
18163199 16.189
18163299 16.0593
18163399 15.9243
18163499 15.8584
18163599 15.787
18163699 15.785
18163799 15.6629
18163899 15.5446
18163999 15.489
18164099 15.5233
18164199 15.5285
18164299 15.4493
18164399 15.3722
18164499 15.3298
18164599 15.2051
18164699 15.2094
18164799 15.1472
18164899 15.0671
18164999 14.9636
18165099 14.9059
18165199 14.9364
18165299 15.0142
18165399 15.114
18165499 15.1306
18165599 15.106
18165699 14.9782
18165799 14.9183
18165899 14.9465
18165999 14.9214
18166099 14.8888
18166199 14.7927
18166299 14.7327
18166399 14.6165
18166499 14.5194
18166599 14.4554
18166699 14.431
18166799 14.4918
18166899 14.5749
18166999 14.558
18167099 14.5179
18167199 14.4765
18167299 14.5093
18167399 14.6157
18167499 14.6311
18167599 14.6219
18167699 14.7196
18167799 14.8183
18167899 14.8671
18167999 14.7906
18168099 14.6626
18168199 14.5829
18168299 14.5944
18168399 14.5999
18168499 14.4906
18168599 14.4367
18168699 14.3764
18168799 14.2859
18168899 14.1902
18168999 14.1167
18169099 14.0315
18169199 13.9606
18169299 13.97
18169399 14.0602
18169499 14.0724
18169599 14.1372
18169699 14.2015
18169799 14.2145
18169899 14.1613
18169999 14.0703
18170099 14.0097
18170199 13.9407
18170299 14.0276
18170399 14.1422
18170499 14.2661
18170599 14.3222
18170699 14.3727
18170799 14.2979
18170899 14.223
18170999 14.2044
18171099 14.1627
18171199 14.0664
18171299 14.0022
18171399 14.0484
18171499 14.099
18171599 14.0352
18171699 13.9891
18171799 13.9803
18171899 14.0059
18171999 13.9658
18172099 13.8744
18172199 13.8533
18172299 13.7891
18172399 13.7554
18172499 13.694
18172599 13.6423
18172699 13.7242
18172799 13.7378
18172899 13.7514
18172999 13.7309
18173099 13.7206
18173199 13.6394
18173299 13.5335
18173399 13.5362
18173499 13.4857
18173599 13.3745
18173699 13.3347
18173799 13.4492
18173899 13.5367
18173999 13.6118
18174099 13.6702
18174199 13.6982
18174299 13.7002
18174399 13.67
18174499 13.6334
18174599 13.6744
18174699 13.7282
18174799 13.7868
18174899 13.8644
18174999 13.8881
18175099 13.88
18175199 13.9481
18175299 14.0823
18175399 14.1647
18175499 14.1905
18175599 14.1503
18175699 14.0347
18175799 13.9447
18175899 13.9257
18175999 13.858
18176099 13.8212
18176199 13.7988
18176299 13.7509
18176399 13.6583
18176499 13.6289
18176599 13.6359
18176699 13.6147
18176799 13.644
18176899 13.6503
18176999 13.645
18177099 13.5665
18177199 13.527
18177299 13.612
18177399 13.7244
18177499 13.7842
18177599 13.8754
18177699 14.0095
18177799 14.1016
18177899 14.2281
18177999 14.3005
18178099 14.2962
18178199 14.306
18178299 14.2985
18178399 14.2474
18178499 14.1943
18178599 14.0766
18178699 13.9753
18178799 13.869
18178899 13.8316
18178999 13.7974
18179099 13.7311
18179199 13.6815
18179299 13.6602
18179399 13.6214
18179499 13.6022
18179599 13.6568
18179699 13.7304
18179799 13.8041
18179899 13.8407
18179999 13.7946
18180099 13.7119
18180199 13.707
18180299 13.7469
18180399 13.7761
18180499 13.7261
18180599 13.7043
18180699 13.733
18180799 13.6919
18180899 13.6868
18180999 13.6999
18181099 13.7007
18181199 13.6983
18181299 13.7588
18181399 13.8209
18181499 13.9414
18181599 14.0694
18181699 14.2019
18181799 14.3335
18181899 14.4639
18181999 14.5687
18182099 14.6281
18182199 14.7535
18182299 14.8262
18182399 14.8395
18182499 14.7426
18182599 14.683
18182699 14.6267
18182799 14.5358
18182899 14.4324
18182999 14.3189
18183099 14.2583
18183199 14.3184
18183299 14.39
18183399 14.4432
18183499 14.4949
18183599 14.4986
18183699 14.3806
18183799 14.3003
18183899 14.2093
18183999 14.1224
18184099 14.0169
18184199 14.0124
18184299 13.9284
18184399 13.8363
18184499 13.7365
18184599 13.7123
18184699 13.7375
18184799 13.8549
18184899 13.9454
18184999 14.0328
18185099 14.132
18185199 14.2528
18185299 14.3664
18185399 14.3962
18185499 14.4514
18185599 14.4776
18185699 14.4658
18185799 14.5995
18185899 14.6009
18185999 14.5283
18186099 14.4843
18186199 14.554
18186299 14.6515
18186399 14.6799
18186499 14.8026
18186599 14.9104
18186699 15.0051
18186799 15.0923
18186899 15.0535
18186999 15.0602
18187099 15.0282
18187199 15.0214
18187299 14.9723
18187399 14.8485
18187499 14.7179
18187599 14.6092
18187699 14.5838
18187799 14.4597
18187899 14.3678
18187999 14.2538
18188099 14.1872
18188199 14.0868
18188299 14.0121
18188399 14.0708
18188499 14.1945
18188599 14.2783
18188699 14.2708
18188799 14.2229
18188899 14.1122
18188999 14.0104
18189099 13.8918
18189199 13.8605
18189299 13.8658
18189399 13.9155
18189499 14.0133
18189599 14.147
18189699 14.2147
18189799 14.181
18189899 14.1798
18189999 14.206
18190099 14.2934
18190199 14.3595
18190299 14.3817
18190399 14.4393
18190499 14.5324
18190599 14.6001
18190699 14.6989
18190799 14.7823
18190899 14.7767
18190999 14.7568
18191099 14.7742
18191199 14.6943
18191299 14.7307
18191399 14.8323
18191499 14.9512
18191599 15.0659
18191699 15.1803
18191799 15.3108
18191899 15.4321
18191999 15.4331
18192099 15.3924
18192199 15.2787
18192299 15.2267
18192399 15.1106
18192499 15.1296
18192599 15.1679
18192699 15.1307
18192799 15.0708
18192899 15.058
18192999 15.1458
18193099 15.2455
18193199 15.3722
18193299 15.4594
18193399 15.4364
18193499 15.4118
18193599 15.4493
18193699 15.5085
18193799 15.6134
18193899 15.7011
18193999 15.7947
18194099 15.8917
18194199 15.9974
18194299 16.103
18194399 16.1835
18194499 16.2563
18194599 16.2857
18194699 16.2566
18194799 16.23
18194899 16.1684
18194999 16.1135
18195099 16.1088
18195199 16.1209
18195299 16.0903
18195399 16.007
18195499 15.9443
18195599 15.8135
18195699 15.6907
18195799 15.5733
18195899 15.4699
18195999 15.3748
18196099 15.3605
18196199 15.3252
18196299 15.2545
18196399 15.1346
18196499 15.0097
18196599 14.9371
18196699 14.8177
18196799 14.706
18196899 14.5751
18196999 14.5011
18197099 14.5201
18197199 14.6346
18197299 14.7572
18197399 14.8862
18197499 14.9063
18197599 14.7974
18197699 14.7402
18197799 14.7441
18197899 14.7068
18197999 14.6691
18198099 14.5551
18198199 14.4705
18198299 14.4554
18198399 14.5608
18198499 14.6803
18198599 14.8087
18198699 14.9131
18198799 15.0415
18198899 15.1168
18198999 15.0978
18199099 15.0579
18199199 14.9658
18199299 14.8407
18199399 14.739
18199499 14.6381
18199599 14.6956
18199699 14.8185
18199799 14.9293
18199899 14.9957
18199999 15.1005
18200099 15.2121
18200199 15.2782
18200299 15.3735
18200399 15.4377
18200499 15.4754
18200599 15.4613
18200699 15.4099
18200799 15.4609
18200899 15.5643
18200999 15.687
18201099 15.7759
18201199 15.8548
18201299 15.9466
18201399 16.0049
18201499 16.0715
18201599 16.0749
18201699 15.9662
18201799 15.9282
18201899 15.9203
18201999 15.9351
18202099 15.9666
18202199 15.8711
18202299 15.747
18202399 15.6234
18202499 15.543
18202599 15.5022
18202699 15.5416
18202799 15.6163
18202899 15.7025
18202999 15.8229
18203099 15.9305
18203199 16.0161
18203299 16.13
18203399 16.2297
18203499 16.2312
18203599 16.1343
18203699 15.9952
18203799 15.8888
18203899 15.7539
18203999 15.6443
18204099 15.5078
18204199 15.4061
18204299 15.328
18204399 15.314
18204499 15.2034
18204599 15.1816
18204699 15.1766
18204799 15.1738
18204899 15.1628
18204999 15.0596
18205099 14.9279
18205199 14.8112
18205299 14.7711
18205399 14.769
18205499 14.7461
18205599 14.6438
18205699 14.5408
18205799 14.4236
18205899 14.3387
18205999 14.2286
18206099 14.1057
18206199 13.9893
18206299 13.8798
18206399 13.7944
18206499 13.8792
18206599 14.0038
18206699 14.0757
18206799 14.0313
18206899 13.9279
18206999 13.8414
18207099 13.8302
18207199 13.8953
18207299 13.9953
18207399 14.0782
18207499 14.1555
18207599 14.2333
18207699 14.3538
18207799 14.472
18207899 14.538
18207999 14.5893
18208099 14.6836
18208199 14.7796
18208299 14.8827
18208399 14.8945
18208499 15.0086
18208599 15.133
18208699 15.2509
18208799 15.3319
18208899 15.4449
18208999 15.4117
18209099 15.4346
18209199 15.4382
18209299 15.4609
18209399 15.5552
18209499 15.6693
18209599 15.7879
18209699 15.892
18209799 16.0158
18209899 16.126
18209999 16.2077
18210099 16.3228
18210199 16.4259
18210299 16.4249
18210399 16.3547
18210499 16.2751
18210599 16.1689
18210699 16.038
18210799 15.9664
18210899 15.9816
18210999 15.9969
18211099 16.0633
18211199 16.138
18211299 16.2442
18211399 16.3306
18211499 16.4454
18211599 16.4943
18211699 16.4911
18211799 16.4483
18211899 16.4094
18211999 16.2906
18212099 16.1642
18212199 16.0211
18212299 15.8795
18212399 15.8785
18212499 15.9718
18212599 16.095
18212699 16.194
18212799 16.2714
18212899 16.3393
18212999 16.4158
18213099 16.4912
18213199 16.5913
18213299 16.7047
18213399 16.8037
18213499 16.9003
18213599 16.9879
18213699 17.0826
18213799 17.1668
18213899 17.2053
18213999 17.2386
18214099 17.3345
18214199 17.337
18214299 17.3927
18214399 17.3457
18214499 17.2271
18214599 17.1785
18214699 17.0611
18214799 16.9467
18214899 16.8567
18214999 16.7358
18215099 16.6935
18215199 16.5718
18215299 16.5186
18215399 16.4894
18215499 16.4661
18215599 16.3734
18215699 16.3075
18215799 16.1695
18215899 16.0406
18215999 15.9501
18216099 15.9213
18216199 15.825
18216299 15.6932
18216399 15.6615
18216499 15.713
18216599 15.5918
18216699 15.4768
18216799 15.3833
18216899 15.3127
18216999 15.339
18217099 15.3379
18217199 15.2942
18217299 15.232
18217399 15.175
18217499 15.1245
18217599 15.0344
18217699 15.0238
18217799 15.0077
18217899 15.0261
18217999 15.0339
18218099 14.9857
18218199 14.9638
18218299 14.9506
18218399 14.9394
18218499 14.9493
18218599 15.058
18218699 15.1125
18218799 15.1664
18218899 15.1983
18218999 15.2263
18219099 15.2697
18219199 15.3871
18219299 15.4848
18219399 15.5627
18219499 15.6861
18219599 15.8048
18219699 15.9211
18219799 15.9417
18219899 15.8186
18219999 15.6866
18220099 15.5722
18220199 15.4827
18220299 15.4535
18220399 15.3935
18220499 15.4355
18220599 15.4561
18220699 15.4317
18220799 15.312
18220899 15.1791
18220999 15.1021
18221099 15.1766
18221199 15.2924
18221299 15.4115
18221399 15.5175
18221499 15.6321
18221599 15.6962
18221699 15.7434
18221799 15.7576
18221899 15.7985
18221999 15.7638
18222099 15.7453
18222199 15.6588
18222299 15.6861
18222399 15.7392
18222499 15.7698
18222599 15.8243
18222699 15.942
18222799 16.0377
18222899 16.1109
18222999 16.1831
18223099 16.264
18223199 16.3142
18223299 16.3226
18223399 16.3591
18223499 16.3613
18223599 16.3582
18223699 16.4261
18223799 16.4817
18223899 16.3842
18223999 16.2942
18224099 16.1563
18224199 16.0716
18224299 16.0585
18224399 16.0895
18224499 16.0925
18224599 16.0551
18224699 15.9531
18224799 15.9579
18224899 15.9733
18224999 15.9266
18225099 15.9211
18225199 15.9381
18225299 15.8761
18225399 15.8049
18225499 15.7523
18225599 15.7685
18225699 15.7978
18225799 15.9048
18225899 15.9687
18225999 15.9728
18226099 15.8967
18226199 15.8294
18226299 15.7625
18226399 15.7195
18226499 15.7748
18226599 15.8756
18226699 15.9765
18226799 16.0078
18226899 15.9737
18226999 15.8871
18227099 15.8312
18227199 15.7626
18227299 15.7078
18227399 15.6721
18227499 15.6348
18227599 15.5668
18227699 15.5214
18227799 15.4187
18227899 15.3347
18227999 15.2523
18228099 15.1861
18228199 15.2779
18228299 15.3364
18228399 15.3755
18228499 15.3278
18228599 15.2153
18228699 15.1188
18228799 15.0245
18228899 14.9291
18228999 14.9181
18229099 14.8909
18229199 14.9877
18229299 15.0213
18229399 15.1308
18229499 15.2366
18229599 15.2766
18229699 15.3235
18229799 15.3852
18229899 15.353
18229999 15.3787
18230099 15.4656
18230199 15.5222
18230299 15.519
18230399 15.4505
18230499 15.4136
18230599 15.3826
18230699 15.4401
18230799 15.5037
18230899 15.5655
18230999 15.6073
18231099 15.7167
18231199 15.7427
18231299 15.8163
18231399 15.7755
18231499 15.6854
18231599 15.6148
18231699 15.5209
18231799 15.4202
18231899 15.3292
18231999 15.2489
18232099 15.1337
18232199 15.0583
18232299 15.0456
18232399 14.9547
18232499 14.8972
18232599 14.8723
18232699 14.9863
18232799 15.0604
18232899 15.1254
18232999 15.2428
18233099 15.2736
18233199 15.3424
18233299 15.3686
18233399 15.3667
18233499 15.4447
18233599 15.4281
18233699 15.318
18233799 15.2646
18233899 15.1571
18233999 15.051
18234099 14.9932
18234199 14.8843
18234299 14.8978
18234399 15.0006
18234499 15.0692
18234599 14.946
18234699 14.8374
18234799 14.7873
18234899 14.7664
18234999 14.7373
18235099 14.8072
18235199 14.9104
18235299 14.8891
18235399 14.79
18235499 14.6968
18235599 14.583
18235699 14.4742
18235799 14.3653
18235899 14.2744
18235999 14.2705
18236099 14.3259
18236199 14.4178
18236299 14.4229
18236399 14.5054
18236499 14.5674
18236599 14.6813
18236699 14.7966
18236799 14.9251
18236899 14.9747
18236999 14.9295
18237099 14.8809
18237199 14.9178
18237299 15.041
18237399 15.1544
18237499 15.2488
18237599 15.3339
18237699 15.4409
18237799 15.5668
18237899 15.6897
18237999 15.7666
18238099 15.8741
18238199 15.9361
18238299 15.8802
18238399 15.8669
18238499 15.8301
18238599 15.8022
18238699 15.6985
18238799 15.5945
18238899 15.5433
18238999 15.5134
18239099 15.5904
18239199 15.6122
18239299 15.6348
18239399 15.7512
18239499 15.836
18239599 15.9052
18239699 15.9895
18239799 16.065
18239899 16.0765
18239999 15.992
18240099 15.9006
18240199 15.7618
18240299 15.6216
18240399 15.5229
18240499 15.4261
18240599 15.3392
18240699 15.208
18240799 15.1052
18240899 15.1162
18240999 15.2179
18241099 15.302
18241199 15.2495
18241299 15.1748
18241399 15.0724
18241499 14.9686
18241599 14.9371
18241699 14.8753
18241799 14.8038
18241899 14.7063
18241999 14.6036
18242099 14.5066
18242199 14.4256
18242299 14.3488
18242399 14.2353
18242499 14.2224
18242599 14.2593
18242699 14.3988
18242799 14.4881
18242899 14.5762
18242999 14.6852
18243099 14.8085
18243199 14.8497
18243299 14.8094
18243399 14.735
18243499 14.6469
18243599 14.5219
18243699 14.462
18243799 14.532
18243899 14.5308
18243999 14.5465
18244099 14.5398
18244199 14.5056
18244299 14.4094
18244399 14.2857
18244499 14.191
18244599 14.0989
18244699 14.008
18244799 13.9414
18244899 13.8646
18244999 13.9336
18245099 14.0173
18245199 14.0693
18245299 14.1288
18245399 14.2352
18245499 14.3655
18245599 14.5091
18245699 14.593
18245799 14.676
18245899 14.7593
18245999 14.8331
18246099 14.7887
18246199 14.7332
18246299 14.7493
18246399 14.7267
18246499 14.6606
18246599 14.664
18246699 14.6478
18246799 14.5319
18246899 14.4116
18246999 14.3622
18247099 14.3659
18247199 14.4056
18247299 14.4497
18247399 14.4919
18247499 14.5251
18247599 14.6242
18247699 14.7134
18247799 14.7724
18247899 14.6654
18247999 14.5425
18248099 14.4159
18248199 14.3305
18248299 14.2136
18248399 14.1838
18248499 14.2172
18248599 14.3289
18248699 14.3796
18248799 14.4141
18248899 14.3876
18248999 14.2821
18249099 14.2807
18249199 14.3182
18249299 14.3463
18249399 14.3811
18249499 14.4415
18249599 14.4392
18249699 14.4575
18249799 14.4934
18249899 14.5748
18249999 14.6972
18250099 14.7932
18250199 14.9199
18250299 15.0486
18250399 15.1588
18250499 15.1891
18250599 15.149
18250699 15.0477
18250799 14.9806
18250899 14.9217
18250999 14.8532
18251099 14.8079
18251199 14.7707
18251299 14.7615
18251399 14.6978
18251499 14.6633
18251599 14.5661
18251699 14.4546
18251799 14.3554
18251899 14.4462
18251999 14.5722
18252099 14.6845
18252199 14.7895
18252299 14.853
18252399 14.7968
18252499 14.7388
18252599 14.6257
18252699 14.5659
18252799 14.4771
18252899 14.3569
18252999 14.2339
18253099 14.114
18253199 14.0018
18253299 13.9105
18253399 13.8132
18253499 13.7704
18253599 13.789
18253699 13.8894
18253799 13.9911
18253899 14.0962
18253999 14.1666
18254099 14.1987
18254199 14.1321
18254299 14.165
18254399 14.2801
18254499 14.4041
18254599 14.457
18254699 14.352
18254799 14.2304
18254899 14.2085
18254999 14.2426
18255099 14.2605
18255199 14.2569
18255299 14.2402
18255399 14.2817
18255499 14.367
18255599 14.3536
18255699 14.2552
18255799 14.1888
18255899 14.2088
18255999 14.2645
18256099 14.2339
18256199 14.1395
18256299 14.1534
18256399 14.2509
18256499 14.3205
18256599 14.323
18256699 14.2437
18256799 14.1596
18256899 14.1737
18256999 14.2732
18257099 14.339
18257199 14.4673
18257299 14.5877
18257399 14.6762
18257499 14.7712
18257599 14.7683
18257699 14.7531
18257799 14.7611
18257899 14.698
18257999 14.6644
18258099 14.662
18258199 14.5655
18258299 14.4699
18258399 14.4725
18258499 14.5781
18258599 14.6892
18258699 14.8042
18258799 14.9139
18258899 15.0131
18258999 15.1001
18259099 15.154
18259199 15.1439
18259299 15.1199
18259399 15.007
18259499 14.9107
18259599 14.8333
18259699 14.7848
18259799 14.7817
18259899 14.8992
18259999 14.9485
18260099 14.8426
18260199 14.7352
18260299 14.612
18260399 14.5382
18260499 14.5034
18260599 14.4197
18260699 14.3303
18260799 14.2615
18260899 14.1556
18260999 14.0644
18261099 13.971
18261199 13.9505
18261299 13.8855
18261399 13.7722
18261499 13.6619
18261599 13.6239
18261699 13.6307
18261799 13.703
18261899 13.8142
18261999 13.8911
18262099 13.9212
18262199 14.0323
18262299 14.1607
18262399 14.2925
18262499 14.4002
18262599 14.3171
18262699 14.1985
18262799 14.0942
18262899 13.9946
18262999 13.8842
18263099 13.8031
18263199 13.73
18263299 13.6728
18263399 13.5736
18263499 13.5157
18263599 13.4323
18263699 13.3873
18263799 13.371
18263899 13.4014
18263999 13.4043
18264099 13.3146
18264199 13.3184
18264299 13.4293
18264399 13.5006
18264499 13.5628
18264599 13.6795
18264699 13.7689
18264799 13.8493
18264899 13.972
18264999 14.0822
18265099 14.2152
18265199 14.287
18265299 14.2527
18265399 14.2037
18265499 14.0814
18265599 13.9683
18265699 13.9095
18265799 13.9034
18265899 13.9593
18265999 14.0259
18266099 14.1553
18266199 14.2916
18266299 14.4186
18266399 14.549
18266499 14.6699
18266599 14.7642
18266699 14.8955
18266799 15.0007
18266899 15.1119
18266999 15.1875
18267099 15.268
18267199 15.2865
18267299 15.3579
18267399 15.4542
18267499 15.5061
18267599 15.5339
18267699 15.4682
18267799 15.3839
18267899 15.4397
18267999 15.5014
18268099 15.5838
18268199 15.5883
18268299 15.5806
18268399 15.4827
18268499 15.3755
18268599 15.2489
18268699 15.1404
18268799 15.0443
18268899 14.9454
18268999 14.9145
18269099 14.9138
18269199 14.9254
18269299 14.9662
18269399 14.9967
18269499 15.0501
18269599 15.1698
18269699 15.2434
18269799 15.3315
18269899 15.3339
18269999 15.3031
18270099 15.3816
18270199 15.4342
18270299 15.5485
18270399 15.6721
18270499 15.7282
18270599 15.7849
18270699 15.8356
18270799 15.8565
18270899 15.9371
18270999 15.9044
18271099 15.8776
18271199 15.7609
18271299 15.6308
18271399 15.5129
18271499 15.4892
18271599 15.5676
18271699 15.6593
18271799 15.7655
18271899 15.8886
18271999 15.9484
18272099 16.0259
18272199 16.1011
18272299 16.1447
18272399 16.1183
18272499 16.0279
18272599 15.9324
18272699 15.8886
18272799 15.9011
18272899 15.9143
18272999 15.878
18273099 15.7739
18273199 15.6762
18273299 15.6022
18273399 15.4754
18273499 15.5006
18273599 15.4878
18273699 15.4169
18273799 15.3967
18273899 15.3325
18273999 15.2516
18274099 15.1197
18274199 14.9974
18274299 14.9782
18274399 15.0322
18274499 15.1188
18274599 15.2066
18274699 15.3015
18274799 15.3328
18274899 15.3423
18274999 15.343
18275099 15.2312
18275199 15.1862
18275299 15.1719
18275399 15.1205
18275499 15.1228
18275599 15.1615
18275699 15.0774
18275799 15.0021
18275899 14.9437
18275999 14.8988
18276099 14.8234
18276199 14.7596
18276299 14.753
18276399 14.856
18276499 14.9866
18276599 15.1033
18276699 15.2096
18276799 15.3344
18276899 15.3502
18276999 15.3619
18277099 15.416
18277199 15.4792
18277299 15.3846
18277399 15.299
18277499 15.2815
18277599 15.3577
18277699 15.3668
18277799 15.4
18277899 15.3952
18277999 15.3529
18278099 15.3479
18278199 15.4505
18278299 15.5719
18278399 15.6274
18278499 15.5949
18278599 15.5249
18278699 15.4936
18278799 15.4703
18278899 15.4609
18278999 15.4635
18279099 15.5466
18279199 15.5792
18279299 15.5285
18279399 15.4956
18279499 15.4777
18279599 15.3681
18279699 15.2842
18279799 15.1686
18279899 15.0433
18279999 14.9491
18280099 14.9496
18280199 14.8691
18280299 14.8046
18280399 14.7421
18280499 14.6934
18280599 14.6907
18280699 14.7204
18280799 14.8051
18280899 14.9196
18280999 15.0288
18281099 15.083
18281199 15.1334
18281299 15.2043
18281399 15.1884
18281499 15.1153
18281599 15.0502
18281699 15.0073
18281799 14.9276
18281899 14.8919
18281999 14.8712
18282099 14.8613
18282199 14.9134
18282299 14.8913
18282399 14.7867
18282499 14.6851
18282599 14.6349
18282699 14.7259
18282799 14.7633
18282899 14.878
18282999 14.987
18283099 15.0723
18283199 15.1965
18283299 15.2806
18283399 15.2985
18283499 15.2125
18283599 15.0803
18283699 14.9557
18283799 14.8865
18283899 14.9405
18283999 14.9579
18284099 14.8424
18284199 14.7507
18284299 14.6197
18284399 14.4944
18284499 14.3748
18284599 14.3023
18284699 14.2857
18284799 14.3491
18284899 14.4738
18284999 14.4784
18285099 14.4827
18285199 14.4828
18285299 14.5567
18285399 14.6715
18285499 14.608
18285599 14.4987
18285699 14.4498
18285799 14.5167
18285899 14.609
18285999 14.7059
18286099 14.825
18286199 14.9156
18286299 14.9123
18286399 14.9337
18286499 15.0436
18286599 15.1121
18286699 15.1156
18286799 15.1276
18286899 15.1625
18286999 15.151
18287099 15.0625
18287199 15.1261
18287299 15.2042
18287399 15.2123
18287499 15.2769
18287599 15.3709
18287699 15.3934
18287799 15.4154
18287899 15.3867
18287999 15.3572
18288099 15.3238
18288199 15.2376
18288299 15.1968
18288399 15.3213
18288499 15.4005
18288599 15.4215
18288699 15.5385
18288799 15.5698
18288899 15.6014
18288999 15.6639
18289099 15.6295
18289199 15.5517
18289299 15.4976
18289399 15.4359
18289499 15.3635
18289599 15.3973
18289699 15.4977
18289799 15.5854
18289899 15.656
18289999 15.7241
18290099 15.7511
18290199 15.7195
18290299 15.7157
18290399 15.701
18290499 15.7165
18290599 15.8183
18290699 15.9428
18290799 16.0007
18290899 15.9924
18290999 15.9587
18291099 15.9465
18291199 15.9367
18291299 15.9238
18291399 15.9381
18291499 15.8712
18291599 15.821
18291699 15.916
18291799 15.9875
18291899 16.0711
18291999 16.0648
18292099 16.0237
18292199 16.099
18292299 16.1903
18292399 16.2942
18292499 16.3905
18292599 16.4894
18292699 16.5743
18292799 16.6626
18292899 16.7563
18292999 16.835
18293099 16.9432
18293199 17.0494
18293299 17.1431
18293399 17.2154
18293499 17.2894
18293599 17.3953
18293699 17.4836
18293799 17.5565
18293899 17.6152
18293999 17.7037
18294099 17.748
18294199 17.7146
18294299 17.7161
18294399 17.7041
18294499 17.571
18294599 17.4188
18294699 17.3793
18294799 17.3175
18294899 17.266
18294999 17.2441
18295099 17.11
18295199 17.0192
18295299 17.0738
18295399 17.1761
18295499 17.254
18295599 17.3158
18295699 17.3698
18295799 17.3717
18295899 17.298
18295999 17.2063
18296099 17.0711
18296199 16.9567
18296299 16.9773
18296399 16.9882
18296499 16.9177
18296599 16.8375
18296699 16.8104
18296799 16.8021
18296899 16.8606
18296999 16.9032
18297099 16.9636
18297199 17.0579
18297299 17.1402
18297399 17.2243
18297499 17.2805
18297599 17.3659
18297699 17.4444
18297799 17.5377
18297899 17.5262
18297999 17.5951
18298099 17.6387
18298199 17.6973
18298299 17.7528
18298399 17.8172
18298499 17.9004
18298599 17.9906
18298699 18.0418
18298799 18.0932
18298899 18.1232
18298999 18.143
18299099 18.1466
18299199 18.1945
18299299 18.2689
18299399 18.211
18299499 18.1812
18299599 18.1488
18299699 18.0745
18299799 17.9235
18299899 17.8309
18299999 17.7266
18300099 17.591
18300199 17.4967
18300299 17.558
18300399 17.5996
18300499 17.7011
18300599 17.8089
18300699 17.8933
18300799 17.9387
18300899 18.0264
18300999 18.0751
18301099 18.1262
18301199 18.2083
18301299 18.2813
18301399 18.3346
18301499 18.4175
18301599 18.4832
18301699 18.463
18301799 18.4503
18301899 18.3961
18301999 18.3648
18302099 18.3269
18302199 18.2031
18302299 18.0479
18302399 17.9489
18302499 17.8281
18302599 17.7505
18302699 17.7645
18302799 17.8555
18302899 17.8994
18302999 17.922
18303099 17.88
18303199 17.9226
18303299 17.8941
18303399 17.8327
18303499 17.8135
18303599 17.8972
18303699 17.9834
18303799 17.9821
18303899 17.9949
18303999 18.0134
18304099 18.0173
18304199 17.954
18304299 17.8004
18304399 17.6694
18304499 17.5795
18304599 17.4411
18304699 17.3066
18304799 17.221
18304899 17.1274
18304999 17.0346
18305099 16.9859
18305199 16.8967
18305299 16.8696
18305399 16.9552
18305499 16.9881
18305599 17.0515
18305699 17.0955
18305799 17.1431
18305899 17.2502
18305999 17.3651
18306099 17.4087
18306199 17.4098
18306299 17.4879
18306399 17.5033
18306499 17.4688
18306599 17.4171
18306699 17.304
18306799 17.2577
18306899 17.2893
18306999 17.3907
18307099 17.4601
18307199 17.4924
18307299 17.4817
18307399 17.412
18307499 17.2909
18307599 17.2431
18307699 17.2898
18307799 17.3746
18307899 17.4405
18307999 17.471
18308099 17.4024
18308199 17.3357
18308299 17.3896
18308399 17.429
18308499 17.4737
18308599 17.561
18308699 17.601
18308799 17.552
18308899 17.4364
18308999 17.341
18309099 17.2554
18309199 17.1207
18309299 17.0095
18309399 16.8951
18309499 16.7886
18309599 16.6426
18309699 16.5126
18309799 16.3785
18309899 16.2705
18309999 16.1767
18310099 16.0785
18310199 15.9552
18310299 15.9044
18310399 15.8599
18310499 15.7885
18310599 15.698
18310699 15.6408
18310799 15.6548
18310899 15.6019
18310999 15.6055
18311099 15.5647
18311199 15.498
18311299 15.438
18311399 15.3279
18311499 15.2143
18311599 15.0857
18311699 14.9801
18311799 14.9344
18311899 15.0361
18311999 15.0211
18312099 15.0579
18312199 15.0921
18312299 15.0453
18312399 15.0528
18312499 15.1602
18312599 15.2065
18312699 15.2468
18312799 15.3148
18312899 15.2636
18312999 15.1753
18313099 15.1084
18313199 15.1581
18313299 15.2201
18313399 15.3182
18313499 15.3633
18313599 15.2486
18313699 15.1181
18313799 15.0091
18313899 14.9178
18313999 14.8104
18314099 14.6852
18314199 14.6093
18314299 14.6076
18314399 14.7329
18314499 14.8181
18314599 14.9155
18314699 14.9499
18314799 14.9004
18314899 14.7878
18314999 14.6611
18315099 14.5862
18315199 14.6082
18315299 14.6124
18315399 14.5562
18315499 14.477
18315599 14.3738
18315699 14.3383
18315799 14.3395
18315899 14.2793
18315999 14.254
18316099 14.2278
18316199 14.1555
18316299 14.0939
18316399 14.076
18316499 13.9777
18316599 13.8576
18316699 13.8382
18316799 13.8336
18316899 13.8788
18316999 13.9647
18317099 13.8919
18317199 13.9314
18317299 14.0524
18317399 14.1588
18317499 14.2388
18317599 14.226
18317699 14.1852
18317799 14.148
18317899 14.0431
18317999 13.9625
18318099 13.8573
18318199 13.8663
18318299 13.968
18318399 14.1012
18318499 14.2245
18318599 14.3468
18318699 14.422
18318799 14.3932
18318899 14.36
18318999 14.3917
18319099 14.4394
18319199 14.5335
18319299 14.5048
18319399 14.6219
18319499 14.7506
18319599 14.8378
18319699 14.7838
18319799 14.7566
18319899 14.8249
18319999 14.9038
18320099 15.0169
18320199 15.0568
18320299 15.1558
18320399 15.1969
18320499 15.2032
18320599 15.1144
18320699 15.087
18320799 15.1344
18320899 15.2269
18320999 15.2044
18321099 15.1003
18321199 15.0381
18321299 14.9794
18321399 14.9216
18321499 14.8193
18321599 14.7573
18321699 14.8625
18321799 14.9751
18321899 15.0762
18321999 15.108
18322099 15.1089
18322199 15.2192
18322299 15.3302
18322399 15.4548
18322499 15.4819
18322599 15.3865
18322699 15.2764
18322799 15.1702
18322899 15.098
18322999 15.0359
18323099 15.1074
18323199 15.2142
18323299 15.2974
18323399 15.3803
18323499 15.4229
18323599 15.5119
18323699 15.5528
18323799 15.5282
18323899 15.4829
18323999 15.3868
18324099 15.4192
18324199 15.487
18324299 15.4517
18324399 15.3458
18324499 15.2738
18324599 15.1806
18324699 15.0945
18324799 14.9901
18324899 14.9771
18324999 15.0473
18325099 15.1007
18325199 15.2305
18325299 15.3207
18325399 15.4401
18325499 15.4845
18325599 15.4535
18325699 15.5178
18325799 15.638
18325899 15.7239
18325999 15.7151
18326099 15.7181
18326199 15.7051
18326299 15.7108
18326399 15.7444
18326499 15.7395
18326599 15.6367
18326699 15.5292
18326799 15.4022
18326899 15.2757
18326999 15.1665
18327099 15.0651
18327199 15.0963
18327299 15.0628
18327399 15.0291
18327499 14.9034
18327599 14.8802
18327699 14.9668
18327799 15.0855
18327899 15.1901
18327999 15.2851
18328099 15.2926
18328199 15.2693
18328299 15.1863
18328399 15.076
18328499 14.9469
18328599 14.8603
18328699 14.8304
18328799 14.7637
18328899 14.7729
18328999 14.7006
18329099 14.6048
18329199 14.5414
18329299 14.5107
18329399 14.501
18329499 14.5899
18329599 14.6656
18329699 14.7903
18329799 14.8886
18329899 15.014
18329999 15.1068
18330099 15.2064
18330199 15.298
18330299 15.4212
18330399 15.5027
18330499 15.4616
18330599 15.4087
18330699 15.3432
18330799 15.3425
18330899 15.2916
18330999 15.2293
18331099 15.2078
18331199 15.0798
18331299 15.0187
18331399 15.0625
18331499 15.129
18331599 15.1182
18331699 15.1067
18331799 15.082
18331899 14.9719
18331999 14.8686
18332099 14.7364
18332199 14.6209
18332299 14.6393
18332399 14.7099
18332499 14.7927
18332599 14.8084
18332699 14.7286
18332799 14.6547
18332899 14.5346
18332999 14.432
18333099 14.3628
18333199 14.3567
18333299 14.32
18333399 14.305
18333499 14.2991
18333599 14.3974
18333699 14.4753
18333799 14.4351
18333899 14.394
18333999 14.4413
18334099 14.5247
18334199 14.5833
18334299 14.6644
18334399 14.7198
18334499 14.8054
18334599 14.7821
18334699 14.6914
18334799 14.642
18334899 14.5127
18334999 14.4059
18335099 14.3104
18335199 14.3231
18335299 14.3747
18335399 14.479
18335499 14.5318
18335599 14.6057
18335699 14.7174
18335799 14.8343
18335899 14.9575
18335999 15.0442
18336099 15.1069
18336199 15.0566
18336299 14.9474
18336399 14.8481
18336499 14.725
18336599 14.63
18336699 14.5642
18336799 14.4622
18336899 14.3746
18336999 14.3738
18337099 14.4235
18337199 14.435
18337299 14.3784
18337399 14.348
18337499 14.4461
18337599 14.5599
18337699 14.6693
18337799 14.7605
18337899 14.8706
18337999 14.9894
18338099 15.0548
18338199 15.1054
18338299 15.1264
18338399 15.0914
18338499 15.1382
18338599 15.1884
18338699 15.2281
18338799 15.2336
18338899 15.224
18338999 15.1869
18339099 15.0787
18339199 14.9857
18339299 14.9337
18339399 14.9005
18339499 14.8198
18339599 14.7505
18339699 14.7947
18339799 14.8665
18339899 14.8399
18339999 14.9308
18340099 15.0046
18340199 15.1267
18340299 15.2313
18340399 15.3191
18340499 15.3324
18340599 15.2341
18340699 15.1359
18340799 15.0162
18340899 14.9344
18340999 14.9012
18341099 14.9146
18341199 14.9709
18341299 14.9164
18341399 14.79
18341499 14.7062
18341599 14.7081
18341699 14.6921
18341799 14.7336
18341899 14.8122
18341999 14.8515
18342099 14.9663
18342199 15.0577
18342299 15.0994
18342399 15.122
18342499 15.107
18342599 15.0491
18342699 14.9371
18342799 14.9052
18342899 14.9299
18342999 14.9456
18343099 15.0652
18343199 15.1799
18343299 15.2107
18343399 15.2563
18343499 15.2876
18343599 15.2303
18343699 15.1321
18343799 15.0623
18343899 14.9335
18343999 14.8791
18344099 14.9774
18344199 15.0104
18344299 15.0278
18344399 15.0682
18344499 15.1027
18344599 15.0993
18344699 15.1365
18344799 15.2144
18344899 15.3074
18344999 15.3702
18345099 15.4518
18345199 15.549
18345299 15.6269
18345399 15.7262
18345499 15.8044
18345599 15.8988
18345699 15.8607
18345799 15.876
18345899 15.8652
18345999 15.7921
18346099 15.6751
18346199 15.5587
18346299 15.5147
18346399 15.5143
18346499 15.524
18346599 15.5948
18346699 15.5674
18346799 15.4643
18346899 15.3396
18346999 15.3277
18347099 15.3365
18347199 15.3319
18347299 15.2644
18347399 15.2025
18347499 15.1791
18347599 15.1167
18347699 15.0202
18347799 15.0215
18347899 15.1009
18347999 15.1637
18348099 15.2491
18348199 15.3584
18348299 15.4603
18348399 15.5598
18348499 15.6687
18348599 15.7777
18348699 15.8696
18348799 15.9804
18348899 16.052
18348999 16.1
18349099 16.1096
18349199 16.1993
18349299 16.2247
18349399 16.2007
18349499 16.0946
18349599 16.1141
18349699 16.1836
18349799 16.2506
18349899 16.2385
18349999 16.2746
18350099 16.3369
18350199 16.4236
18350299 16.3405
18350399 16.2725
18350499 16.2434
18350599 16.1311
18350699 15.9869
18350799 15.8722
18350899 15.7778
18350999 15.6974
18351099 15.6683
18351199 15.6382
18351299 15.5963
18351399 15.6599
18351499 15.7704
18351599 15.8422
18351699 15.8645
18351799 15.9657
18351899 16.0516
18351999 16.0625
18352099 16.141
18352199 16.196
18352299 16.1251
18352399 16.0716
18352499 16.0595
18352599 16.1251
18352699 16.2125
18352799 16.2309
18352899 16.1298
18352999 16.0222
18353099 16.0279
18353199 16.126
18353299 16.1714
18353399 16.1681
18353499 16.2125
18353599 16.2904
18353699 16.3232
18353799 16.3725
18353899 16.3605
18353999 16.357
18354099 16.3348
18354199 16.3022
18354299 16.3838
18354399 16.4691
18354499 16.551
18354599 16.4991
18354699 16.3901
18354799 16.2897
18354899 16.1605
18354999 16.0989
18355099 16.0731
18355199 16.1217
18355299 16.1885
18355399 16.2784
18355499 16.3511
18355599 16.3215
18355699 16.2377
18355799 16.1751
18355899 16.1327
18355999 16.0541
18356099 15.9601
18356199 15.8762
18356299 15.7651
18356399 15.6377
18356499 15.5342
18356599 15.4747
18356699 15.4145
18356799 15.344
18356899 15.3274
18356999 15.3701
18357099 15.4547
18357199 15.5653
18357299 15.6505
18357399 15.7274
18357499 15.7835
18357599 15.893
18357699 15.9742
18357799 15.9582
18357899 15.8525
18357999 15.7316
18358099 15.6489
18358199 15.6081
18358299 15.5496
18358399 15.6117
18358499 15.6537
18358599 15.7291
18358699 15.7863
18358799 15.7246
18358899 15.6224
18358999 15.513
18359099 15.4157
18359199 15.3801
18359299 15.4482
18359399 15.5597
18359499 15.5238
18359599 15.4082
18359699 15.377
18359799 15.3659
18359899 15.478
18359999 15.5875
18360099 15.6926
18360199 15.7118
18360299 15.7329
18360399 15.8186
18360499 15.8785
18360599 15.8177
18360699 15.8433
18360799 15.9087
18360899 15.9698
18360999 15.9806
18361099 15.995
18361199 16.0292
18361299 15.9497
18361399 15.8958
18361499 15.824
18361599 15.6924
18361699 15.7048
18361799 15.7823
18361899 15.7355
18361999 15.6574
18362099 15.6114
18362199 15.487
18362299 15.3516
18362399 15.2882
18362499 15.3567
18362599 15.4389
18362699 15.5312
18362799 15.638
18362899 15.5891
18362999 15.5076
18363099 15.4286
18363199 15.3131
18363299 15.1795
18363399 15.0623
18363499 14.9298
18363599 14.9015
18363699 14.9439
18363799 15.0495
18363899 15.1601
18363999 15.2754
18364099 15.2271
18364199 15.2025
18364299 15.1398
18364399 15.0265
18364499 14.9496
18364599 15.0149
18364699 15.0631
18364799 15.0239
18364899 14.9944
18364999 15.0555
18365099 15.1666
18365199 15.1828
18365299 15.1526
18365399 15.1453
18365499 15.2113
18365599 15.3076
18365699 15.412
18365799 15.5304
18365899 15.6282
18365999 15.7302
18366099 15.8113
18366199 15.9095
18366299 16.0018
18366399 16.0619
18366499 16.123
18366599 16.0992
18366699 16.0707
18366799 16.0171
18366899 15.9364
18366999 15.906
18367099 15.8582
18367199 15.8928
18367299 15.8988
18367399 15.9591
18367499 16.0685
18367599 16.1453
18367699 16.1382
18367799 16.0426
18367899 15.9447
18367999 15.8281
18368099 15.696
18368199 15.6154
18368299 15.6013
18368399 15.5485
18368499 15.5391
18368599 15.567
18368699 15.5599
18368799 15.6533
18368899 15.7075
18368999 15.7974
18369099 15.8757
18369199 15.8822
18369299 15.8811
18369399 15.9553
18369499 15.9418
18369599 15.8901
18369699 15.7532
18369799 15.6629
18369899 15.7433
18369999 15.8485
18370099 15.9237
18370199 15.9156
18370299 15.9716
18370399 16.0254
18370499 16.1331
18370599 16.2074
18370699 16.2887
18370799 16.2238
18370899 16.096
18370999 15.9757
18371099 15.8813
18371199 15.761
18371299 15.6362
18371399 15.5322
18371499 15.4435
18371599 15.362
18371699 15.2486
18371799 15.1899
18371899 15.1485
18371999 15.0536
18372099 15.022
18372199 14.9766
18372299 14.8644
18372399 14.775
18372499 14.7069
18372599 14.7079
18372699 14.7454
18372799 14.8054
18372899 14.8333
18372999 14.8535
18373099 14.8843
18373199 14.9501
18373299 14.9174
18373399 14.8141
18373499 14.7607
18373599 14.8283
18373699 14.9019
18373799 15.0292
18373899 15.0784
18373999 15.0327
18374099 15.0472
18374199 14.9812
18374299 14.8747
18374399 14.7557
18374499 14.7196
18374599 14.6816
18374699 14.5673
18374799 14.4588
18374899 14.4194
18374999 14.3638
18375099 14.3452
18375199 14.4103
18375299 14.4999
18375399 14.5781
18375499 14.6559
18375599 14.7665
18375699 14.8719
18375799 14.9869
18375899 15.1179
18375999 15.2148
18376099 15.2722
18376199 15.2815
18376299 15.2767
18376399 15.1645
18376499 15.1408
18376599 15.2372
18376699 15.2913
18376799 15.2617
18376899 15.2004
18376999 15.1216
18377099 15.109
18377199 15.1289
18377299 15.129
18377399 15.1546
18377499 15.1647
18377599 15.1812
18377699 15.156
18377799 15.0747
18377899 14.9639
18377999 14.9611
18378099 14.9756
18378199 14.8982
18378299 14.8196
18378399 14.7852
18378499 14.884
18378599 15.0151
18378699 15.0827
18378799 15.1117
18378899 15.1277
18378999 15.1228
18379099 15.1865
18379199 15.2516
18379299 15.3003
18379399 15.4275
18379499 15.5327
18379599 15.6546
18379699 15.7545
18379799 15.8373
18379899 15.8976
18379999 15.9955
18380099 16.0651
18380199 16.1266
18380299 16.1958
18380399 16.2172
18380499 16.2606
18380599 16.2534
18380699 16.2002
18380799 16.1077
18380899 16.0557
18380999 16.0509
18381099 16.0482
18381199 16.0573
18381299 16.0128
18381399 15.9545
18381499 15.8872
18381599 15.8297
18381699 15.7415
18381799 15.8057
18381899 15.8833
18381999 15.9473
18382099 15.981
18382199 16.0192
18382299 15.9832
18382399 15.9219
18382499 15.8969
18382599 15.9753
18382699 16.0544
18382799 16.0999
18382899 16.1856
18382999 16.2812
18383099 16.3777
18383199 16.335
18383299 16.3121
18383399 16.1985
18383499 16.0685
18383599 15.9546
18383699 15.9602
18383799 16.0279
18383899 16.1141
18383999 16.2093
18384099 16.2955
18384199 16.3559
18384299 16.4034
18384399 16.4726
18384499 16.5474
18384599 16.5267
18384699 16.4758
18384799 16.4227
18384899 16.3787
18384999 16.2633
18385099 16.1281
18385199 16.0402
18385299 16.021
18385399 15.9994
18385499 16.0152
18385599 15.9277
18385699 15.811
18385799 15.7118
18385899 15.6273
18385999 15.6945
18386099 15.7663
18386199 15.8745
18386299 15.8938
18386399 15.8488
18386499 15.8475
18386599 15.7436
18386699 15.6229
18386799 15.5014
18386899 15.3659
18386999 15.2775
18387099 15.2197
18387199 15.2247
18387299 15.2645
18387399 15.3305
18387499 15.4125
18387599 15.4874
18387699 15.6089
18387799 15.7146
18387899 15.7988
18387999 15.8607
18388099 15.8789
18388199 15.9781
18388299 15.9787
18388399 15.9051
18388499 15.8309
18388599 15.8126
18388699 15.7344
18388799 15.6549
18388899 15.5967
18388999 15.4652
18389099 15.3832
18389199 15.3727
18389299 15.4453
18389399 15.5042
18389499 15.4928
18389599 15.4442
18389699 15.4135
18389799 15.3141
18389899 15.2603
18389999 15.1971
18390099 15.1263
18390199 15.1011
18390299 15.095
18390399 15.1136
18390499 15.197
18390599 15.2926
18390699 15.2944
18390799 15.3442
18390899 15.3816
18390999 15.4148
18391099 15.5421
18391199 15.6204
18391299 15.6843
18391399 15.7302
18391499 15.8169
18391599 15.7947
18391699 15.7231
18391799 15.6974
18391899 15.5914
18391999 15.4752
18392099 15.3546
18392199 15.2233
18392299 15.1117
18392399 15.0013
18392499 14.9043
18392599 14.8364
18392699 14.7609
18392799 14.6459
18392899 14.5672
18392999 14.4924
18393099 14.5361
18393199 14.6378
18393299 14.6997
18393399 14.8067
18393499 14.8921
18393599 14.9851
18393699 15.092
18393799 15.2069
18393899 15.2938
18393999 15.327
18394099 15.3332
18394199 15.3492
18394299 15.3739
18394399 15.4405
18394499 15.5509
18394599 15.6509
18394699 15.7136
18394799 15.6562
18394899 15.5381
18394999 15.4743
18395099 15.4382
18395199 15.3617
18395299 15.2856
18395399 15.3816
18395499 15.4661
18395599 15.5514
18395699 15.6585
18395799 15.7304
18395899 15.7432
18395999 15.6375
18396099 15.4952
18396199 15.3761
18396299 15.2741
18396399 15.1623
18396499 15.0364
18396599 14.9578
18396699 14.8457
18396799 14.7253
18396899 14.6987
18396999 14.7527
18397099 14.8415
18397199 14.9171
18397299 14.987
18397399 15.0636
18397499 15.0559
18397599 15.1504
18397699 15.1887
18397799 15.1287
18397899 15.0982
18397999 15.0751
18398099 14.9763
18398199 14.8858
18398299 14.8216
18398399 14.7016
18398499 14.5978
18398599 14.5447
18398699 14.6438
18398799 14.7602
18398899 14.8609
18398999 14.9488
18399099 15.0153
18399199 15.1176
18399299 15.1857
18399399 15.1342
18399499 15.0179
18399599 14.9083
18399699 14.821
18399799 14.7196
18399899 14.6216
18399999 14.6247
18400099 14.5995
18400199 14.6442
18400299 14.7477
18400399 14.8164
18400499 14.8061
18400599 14.8154
18400699 14.8379
18400799 14.8564
18400899 14.8813
18400999 14.9323
18401099 14.9683
18401199 14.9594
18401299 14.8951
18401399 14.8415
18401499 14.7358
18401599 14.6398
18401699 14.5406
18401799 14.4414
18401899 14.3298
18401999 14.3068
18402099 14.3068
18402199 14.3349
18402299 14.3431
18402399 14.4423
18402499 14.5462
18402599 14.5683
18402699 14.4579
18402799 14.4648
18402899 14.4864
18402999 14.3998
18403099 14.3194
18403199 14.201
18403299 14.117
18403399 14.0429
18403499 14.0448
18403599 13.9978
18403699 13.9808
18403799 14.0633
18403899 14.1007
18403999 14.0715
18404099 14.077
18404199 13.9725
18404299 13.9045
18404399 13.9964
18404499 14.1053
18404599 14.2313
18404699 14.3548
18404799 14.4251
18404899 14.5313
18404999 14.6142
18405099 14.7251
18405199 14.8113
18405299 14.8565
18405399 14.8302
18405499 14.7942
18405599 14.8008
18405699 14.86
18405799 14.8386
18405899 14.8272
18405999 14.83
18406099 14.7317
18406199 14.6709
18406299 14.5652
18406399 14.4864
18406499 14.3918
18406599 14.305
18406699 14.25
18406799 14.2296
18406899 14.1589
18406999 14.0851
18407099 13.9753
18407199 13.9226
18407299 13.8968
18407399 13.8079
18407499 13.7071
18407599 13.645
18407699 13.6527
18407799 13.7831
18407899 13.8895
18407999 14.0172
18408099 14.0928
18408199 14.225
18408299 14.3496
18408399 14.4451
18408499 14.555
18408599 14.6746
18408699 14.7072
18408799 14.5948
18408899 14.4999
18408999 14.396
18409099 14.2831
18409199 14.2533
18409299 14.3105
18409399 14.4063
18409499 14.5131
18409599 14.6028
18409699 14.6066
18409799 14.5327
18409899 14.4931
18409999 14.4583
18410099 14.3911
18410199 14.3311
18410299 14.2832
18410399 14.2809
18410499 14.1583
18410599 14.0478
18410699 13.9577
18410799 13.8836
18410899 13.8813
18410999 13.9273
18411099 13.9626
18411199 13.8749
18411299 13.7587
18411399 13.6753
18411499 13.5765
18411599 13.4698
18411699 13.3802
18411799 13.4082
18411899 13.5111
18411999 13.6235
18412099 13.5663
18412199 13.4741
18412299 13.4213
18412399 13.3326
18412499 13.3114
18412599 13.3417
18412699 13.4566
18412799 13.5662
18412899 13.5698
18412999 13.5556
18413099 13.4847
18413199 13.4126
18413299 13.414
18413399 13.4599
18413499 13.3837
18413599 13.3003
18413699 13.2926
18413799 13.27
18413899 13.2143
18413999 13.1542
18414099 13.1127
18414199 13.0125
18414299 12.9537
18414399 12.941
18414499 12.9116
18414599 12.87
18414699 12.7828
18414799 12.706
18414899 12.6359
18414999 12.6576
18415099 12.7237
18415199 12.8096
18415299 12.8367
18415399 12.962
18415499 12.8994
18415599 12.8354
18415699 12.7425
18415799 12.7343
18415899 12.7947
18415999 12.7705
18416099 12.8026
18416199 12.9323
18416299 13.0689
18416399 13.1696
18416499 13.2336
18416599 13.3569
18416699 13.4885
18416799 13.6234
18416899 13.6948
18416999 13.7909
18417099 13.8977
18417199 13.9172
18417299 13.8808
18417399 13.9168
18417499 14.0541
18417599 14.1882
18417699 14.266
18417799 14.2522
18417899 14.1785
18417999 14.0742
18418099 14.0105
18418199 13.9504
18418299 13.8603
18418399 13.782
18418499 13.7088
18418599 13.6646
18418699 13.7499
18418799 13.8766
18418899 14.0077
18418999 14.122
18419099 14.2109
18419199 14.1729
18419299 14.129
18419399 14.0383
18419499 13.9166
18419599 13.8468
18419699 13.8174
18419799 13.7417
18419899 13.6734
18419999 13.5823
18420099 13.4781
18420199 13.365
18420299 13.2616
18420399 13.1917
18420499 13.1479
18420599 13.1313
18420699 13.1031
18420799 13.1087
18420899 13.0203
18420999 12.9466
18421099 12.8545
18421199 12.8239
18421299 12.8199
18421399 12.7645
18421499 12.7975
18421599 12.7973
18421699 12.7072
18421799 12.6332
18421899 12.6266
18421999 12.6714
18422099 12.6749
18422199 12.6775
18422299 12.6952
18422399 12.7208
18422499 12.7737
18422599 12.7484
18422699 12.7015
18422799 12.6288
18422899 12.5251
18422999 12.4324
18423099 12.3564
18423199 12.3899
18423299 12.4621
18423399 12.5507
18423499 12.5936
18423599 12.7168
18423699 12.8763
18423799 12.9534
18423899 12.9635
18423999 13.0055
18424099 13.0791
18424199 13.175
18424299 13.1742
18424399 13.0783
18424499 13.0455
18424599 13.0346
18424699 12.9343
18424799 12.8571
18424899 12.8164
18424999 12.7701
18425099 12.6838
18425199 12.6465
18425299 12.7008
18425399 12.7553
18425499 12.6906
18425599 12.6296
18425699 12.647
18425799 12.6157
18425899 12.5884
18425999 12.6425
18426099 12.59
18426199 12.5688
18426299 12.5958
18426399 12.6052
18426499 12.5481
18426599 12.478
18426699 12.4231
18426799 12.4956
18426899 12.6187
18426999 12.6164
18427099 12.6502
18427199 12.7744
18427299 12.8776
18427399 13.0084
18427499 13.1054
18427599 13.24
18427699 13.3452
18427799 13.3115
18427899 13.2109
18427999 13.2503
18428099 13.345
18428199 13.3985
18428299 13.4364
18428399 13.4413
18428499 13.4896
18428599 13.5341
18428699 13.5888
18428799 13.5892
18428899 13.7011
18428999 13.8335
18429099 13.8912
18429199 13.9187
18429299 13.9645
18429399 14.0843
18429499 14.1914
18429599 14.2878
18429699 14.4189
18429799 14.5412
18429899 14.6254
18429999 14.721
18430099 14.7704
18430199 14.8894
18430299 15.0076
18430399 15.1344
18430499 15.1584
18430599 15.0984
18430699 14.986
18430799 14.8776
18430899 14.8241
18430999 14.8081
18431099 14.8467
18431199 14.8923
18431299 14.8691
18431399 14.8205
18431499 14.7603
18431599 14.6365
18431699 14.5723
18431799 14.5006
18431899 14.3849
18431999 14.3298
18432099 14.2589
18432199 14.3077
18432299 14.416
18432399 14.5229
18432499 14.6363
18432599 14.7621
18432699 14.8815
18432799 14.948
18432899 14.9198
18432999 14.8537
18433099 14.9633
18433199 15.0647
18433299 15.1607
18433399 15.2844
18433499 15.3685
18433599 15.4309
18433699 15.5415
18433799 15.6146
18433899 15.706
18433999 15.7799
18434099 15.7941
18434199 15.7652
18434299 15.7178
18434399 15.6185
18434499 15.4995
18434599 15.3727
18434699 15.2863
18434799 15.168
18434899 15.0491
18434999 14.9456
18435099 14.8641
18435199 14.888
18435299 15.0122
18435399 15.1112
18435499 15.1904
18435599 15.2519
18435699 15.2412
18435799 15.2122
18435899 15.2991
18435999 15.3822
18436099 15.4915
18436199 15.5808
18436299 15.6935
18436399 15.7431
18436499 15.7458
18436599 15.6904
18436699 15.6237
18436799 15.5877
18436899 15.5927
18436999 15.5224
18437099 15.4012
18437199 15.3371
18437299 15.3304
18437399 15.4191
18437499 15.5106
18437599 15.6221
18437699 15.7254
18437799 15.68
18437899 15.5494
18437999 15.4241
18438099 15.2952
18438199 15.1988
18438299 15.2077
18438399 15.2924
18438499 15.3985
18438599 15.427
18438699 15.3968
18438799 15.3187
18438899 15.2839
18438999 15.2197
18439099 15.1115
18439199 15.1603
18439299 15.2581
18439399 15.357
18439499 15.4386
18439599 15.5109
18439699 15.5297
18439799 15.4931
18439899 15.413
18439999 15.2999
18440099 15.17
18440199 15.102
18440299 15.0252
18440399 14.9149
18440499 14.792
18440599 14.6784
18440699 14.688
18440799 14.7396
18440899 14.7119
18440999 14.5979
18441099 14.4946
18441199 14.4417
18441299 14.365
18441399 14.3251
18441499 14.3684
18441599 14.4103
18441699 14.3857
18441799 14.2905
18441899 14.1799
18441999 14.2136
18442099 14.3242
18442199 14.4333
18442299 14.4826
18442399 14.4368
18442499 14.3703
18442599 14.3446
18442699 14.3147
18442799 14.2935
18442899 14.1845
18442999 14.122
18443099 14.0478
18443199 14.0391
18443299 14.0723
18443399 14.1334
18443499 14.2542
18443599 14.3447
18443699 14.3257
18443799 14.3308
18443899 14.3948
18443999 14.4454
18444099 14.4009
18444199 14.3978
18444299 14.4577
18444399 14.4986
18444499 14.5507
18444599 14.5639
18444699 14.6725
18444799 14.7906
18444899 14.9067
18444999 14.9436
18445099 15.036
18445199 15.0846
18445299 15.1222
18445399 15.1872
18445499 15.252
18445599 15.2539
18445699 15.1769
18445799 15.0905
18445899 14.9839
18445999 14.9643
18446099 15.0541
18446199 15.1204
18446299 15.1549
18446399 15.1396
18446499 15.1276
18446599 15.0388
18446699 14.914
18446799 14.8246
18446899 14.7043
18446999 14.6198
18447099 14.6103
18447199 14.6002
18447299 14.5046
18447399 14.3996
18447499 14.3317
18447599 14.2751
18447699 14.1924
18447799 14.1163
18447899 14.0484
18447999 13.9403
18448099 13.8231
18448199 13.7322
18448299 13.7027
18448399 13.7158
18448499 13.7343
18448599 13.676
18448699 13.5704
18448799 13.5127
18448899 13.4883
18448999 13.5505
18449099 13.6399
18449199 13.6758
18449299 13.6194
18449399 13.5583
18449499 13.5268
18449599 13.4624
18449699 13.3697
18449799 13.2722
18449899 13.3158
18449999 13.3794
18450099 13.4605
18450199 13.5284
18450299 13.4982
18450399 13.4204
18450499 13.3781
18450599 13.4363
18450699 13.5475
18450799 13.6831
18450899 13.7049
18450999 13.6416
18451099 13.5354
18451199 13.5263
18451299 13.4966
18451399 13.3911
18451499 13.2973
18451599 13.1836
18451699 13.1013
18451799 13.0213
18451899 12.9555
18451999 12.9887
18452099 12.9804
18452199 12.9241
18452299 12.8213
18452399 12.7275
18452499 12.8024
18452599 12.9374
18452699 13.0605
18452799 13.0769
18452899 13.0314
18452999 12.9282
18453099 12.8264
18453199 12.7661
18453299 12.6783
18453399 12.6625
18453499 12.7503
18453599 12.873
18453699 12.9722
18453799 13.0326
18453899 13.1725
18453999 13.2926
18454099 13.4075
18454199 13.4952
18454299 13.4971
18454399 13.5063
18454499 13.4393
18454599 13.4047
18454699 13.3184
18454799 13.2163
18454899 13.2014
18454999 13.1734
18455099 13.1502
18455199 13.1021
18455299 13.0046
18455399 12.8959
18455499 12.9015
18455599 12.9916
18455699 13.0855
18455799 13.2275
18455899 13.3576
18455999 13.3977
18456099 13.3378
18456199 13.2885
18456299 13.3594
18456399 13.4845
18456499 13.4765
18456599 13.4244
18456699 13.3184
18456799 13.2099
18456899 13.1581
18456999 13.237
18457099 13.3703
18457199 13.492
18457299 13.5655
18457399 13.6142
18457499 13.7083
18457599 13.8162
18457699 13.9583
18457799 14.0784
18457899 14.2052
18457999 14.3153
18458099 14.3607
18458199 14.3499
18458299 14.2659
18458399 14.16
18458499 14.0633
18458599 13.9488
18458699 13.8799
18458799 13.8834
18458899 13.7974
18458999 13.7134
18459099 13.6921
18459199 13.757
18459299 13.7716
18459399 13.8833
18459499 13.9665
18459599 13.9886
18459699 14.0358
18459799 14.0111
18459899 13.9034
18459999 13.8475
18460099 13.8408
18460199 13.8675
18460299 13.8815
18460399 13.871
18460499 13.8134
18460599 13.762
18460699 13.7561
18460799 13.7623
18460899 13.7696
18460999 13.8327
18461099 13.8952
18461199 13.9862
18461299 14.1215
18461399 14.2463
18461499 14.3742
18461599 14.4326
18461699 14.4801
18461799 14.3935
18461899 14.3428
18461999 14.3153
18462099 14.2944
18462199 14.3237
18462299 14.2221
18462399 14.1024
18462499 13.9894
18462599 13.8738
18462699 13.8076
18462799 13.7878
18462899 13.85
18462999 13.8357
18463099 13.7391
18463199 13.6542
18463299 13.6238
18463399 13.56
18463499 13.5229
18463599 13.409
18463699 13.3461
18463799 13.3151
18463899 13.4243
18463999 13.5042
18464099 13.4878
18464199 13.5475
18464299 13.607
18464399 13.7485
18464499 13.8363
18464599 13.8827
18464699 13.9641
18464799 14.082
18464899 14.1842
18464999 14.2
18465099 14.1295
18465199 14.0931
18465299 14.114
18465399 14.1244
18465499 14.1619
18465599 14.2555
18465699 14.36
18465799 14.4453
18465899 14.5355
18465999 14.6464
18466099 14.7678
18466199 14.87
18466299 14.9675
18466399 15.0216
18466499 15.0146
18466599 14.9783
18466699 14.9335
18466799 14.8156
18466899 14.8429
18466999 14.8576
18467099 14.7709
18467199 14.6433
18467299 14.5169
18467399 14.4173
18467499 14.3952
18467599 14.4558
18467699 14.5438
18467799 14.6417
18467899 14.6553
18467999 14.6669
18468099 14.6315
18468199 14.635
18468299 14.6832
18468399 14.7306
18468499 14.7524
18468599 14.7581
18468699 14.7642
18468799 14.8843
18468899 14.9502
18468999 15.0451
18469099 15.1483
18469199 15.1775
18469299 15.1643
18469399 15.1949
18469499 15.2193
18469599 15.2337
18469699 15.2725
18469799 15.3921
18469899 15.5144
18469999 15.6365
18470099 15.655
18470199 15.6124
18470299 15.5936
18470399 15.7017
18470499 15.7925
18470599 15.8841
18470699 15.944
18470799 16.0001
18470899 16.0846
18470999 16.1521
18471099 16.2256
18471199 16.1323
18471299 16.0778
18471399 16.076
18471499 16.1496
18471599 16.2251
18471699 16.2922
18471799 16.2722
18471899 16.1946
18471999 16.2302
18472099 16.2772
18472199 16.2716
18472299 16.3667
18472399 16.3569
18472499 16.3481
18472599 16.3278
18472699 16.2843
18472799 16.2841
18472899 16.2676
18472999 16.2936
18473099 16.3972
18473199 16.4925
18473299 16.5904
18473399 16.6525
18473499 16.754
18473599 16.7452
18473699 16.6172
18473799 16.5099
18473899 16.4302
18473999 16.3743
18474099 16.2872
18474199 16.1625
18474299 16.0254
18474399 15.9039
18474499 15.7887
18474599 15.6562
18474699 15.5654
18474799 15.4516
18474899 15.359
18474999 15.292
18475099 15.17
18475199 15.0425
18475299 14.9249
18475399 14.8156
18475499 14.784
18475599 14.8525
18475699 14.8981
18475799 14.8935
18475899 14.8647
18475999 14.7705
18476099 14.7392
18476199 14.7268
18476299 14.6764
18476399 14.628
18476499 14.7272
18476599 14.8415
18476699 14.9584
18476799 15.0836
18476899 15.1935
18476999 15.3062
18477099 15.4169
18477199 15.5396
18477299 15.6433
18477399 15.7428
18477499 15.6898
18477599 15.6122
18477699 15.5604
18477799 15.458
18477899 15.4201
18477999 15.3773
18478099 15.303
18478199 15.2053
18478299 15.071
18478399 14.9406
18478499 14.8242
18478599 14.7281
18478699 14.783
18478799 14.9084
18478899 14.9707
18478999 14.8643
18479099 14.7963
18479199 14.8068
18479299 14.7707
18479399 14.7393
18479499 14.7253
18479599 14.7162
18479699 14.7709
18479799 14.7572
18479899 14.6867
18479999 14.6478
18480099 14.5508
18480199 14.4596
18480299 14.4426
18480399 14.4547
18480499 14.4608
18480599 14.4149
18480699 14.525
18480799 14.6175
18480899 14.6931
18480999 14.8235
18481099 14.945
18481199 15.0687
18481299 15.1941
18481399 15.2647
18481499 15.2447
18481599 15.1925
18481699 15.078
18481799 14.9958
18481899 14.9928
18481999 14.9961
18482099 14.9451
18482199 14.8839
18482299 14.7686
18482399 14.6622
18482499 14.5669
18482599 14.5408
18482699 14.6443
18482799 14.7209
18482899 14.6995
18482999 14.648
18483099 14.5479
18483199 14.4765
18483299 14.3871
18483399 14.3639
18483499 14.3442
18483599 14.3586
18483699 14.4052
18483799 14.5149
18483899 14.6173
18483999 14.7217
18484099 14.8357
18484199 14.9008
18484299 14.8882
18484399 14.8077
18484499 14.6807
18484599 14.569
18484699 14.4936
18484799 14.3996
18484899 14.3039
18484999 14.1825
18485099 14.1446
18485199 14.0638
18485299 14.0131
18485399 13.9567
18485499 13.9476
18485599 14.0673
18485699 14.1928
18485799 14.337
18485899 14.3962
18485999 14.3902
18486099 14.3496
18486199 14.237
18486299 14.1485
18486399 14.155
18486499 14.2103
18486599 14.1756
18486699 14.111
18486799 14.0152
18486899 13.9219
18486999 13.8877
18487099 13.8316
18487199 13.7627
18487299 13.7067
18487399 13.6914
18487499 13.6827
18487599 13.5986
18487699 13.5449
18487799 13.5119
18487899 13.5195
18487999 13.5914
18488099 13.5943
18488199 13.5885
18488299 13.4849
18488399 13.3962
18488499 13.3626
18488599 13.2592
18488699 13.1494
18488799 13.0635
18488899 13.0316
18488999 13.0767
18489099 13.0901
18489199 13.0819
18489299 13.0604
18489399 13.005
18489499 12.8951
18489599 12.8
18489699 12.7122
18489799 12.606
18489899 12.503
18489999 12.4059
18490099 12.3541
18490199 12.3115
18490299 12.2782
18490399 12.2308
18490499 12.2115
18490599 12.2664
18490699 12.3496
18490799 12.4129
18490899 12.3994
18490999 12.3154
18491099 12.2654
18491199 12.1717
18491299 12.0713
18491399 11.9978
18491499 11.987
18491599 12.1208
18491699 12.2253
18491799 12.3806
18491899 12.5287
18491999 12.6301
18492099 12.7679
18492199 12.9188
18492299 13.0713
18492399 13.202
18492499 13.2895
18492599 13.3188
18492699 13.4028
18492799 13.4257
18492899 13.4549
18492999 13.5045
18493099 13.6265
18493199 13.7517
18493299 13.8682
18493399 14.0001
18493499 14.1259
18493599 14.2175
18493699 14.1865
18493799 14.0817
18493899 13.9878
18493999 13.9069
18494099 13.8205
18494199 13.7103
18494299 13.6066
18494399 13.4993
18494499 13.4198
18494599 13.3426
18494699 13.3738
18494799 13.3755
18494899 13.3704
18494999 13.2948
18495099 13.2244
18495199 13.1908
18495299 13.1267
18495399 13.0455
18495499 13.0015
18495599 12.899
18495699 12.8026
18495799 12.6983
18495899 12.6566
18495999 12.5611
18496099 12.4917
18496199 12.4792
18496299 12.393
18496399 12.3814
18496499 12.3706
18496599 12.3547
18496699 12.3852
18496799 12.4494
18496899 12.5505
18496999 12.6789
18497099 12.8087
18497199 12.8925
18497299 12.8908
18497399 12.8711
18497499 12.8371
18497599 12.7939
18497699 12.797
18497799 12.8217
18497899 12.9127
18497999 12.9203
18498099 12.9793
18498199 12.9642
18498299 12.96
18498399 13.0726
18498499 13.2047
18498599 13.3276
18498699 13.3796
18498799 13.3803
18498899 13.3358
18498999 13.3759
18499099 13.4329
18499199 13.4714
18499299 13.5552
18499399 13.6754
18499499 13.7908
18499599 13.8812
18499699 13.958
18499799 14.0728
18499899 14.1313
18499999 14.1242
18500099 14.0635
18500199 13.9598
18500299 14.0091
18500399 14.1144
18500499 14.112
18500599 14.2139
18500699 14.2722
18500799 14.3112
18500899 14.339
18500999 14.399
18501099 14.4978
18501199 14.6307
18501299 14.7267
18501399 14.8536
18501499 14.9276
18501599 14.9212
18501699 14.8727
18501799 14.7668
18501899 14.6527
18501999 14.5298
18502099 14.4219
18502199 14.4051
18502299 14.4459
18502399 14.4952
18502499 14.5947
18502599 14.5612
18502699 14.5294
18502799 14.5754
18502899 14.5422
18502999 14.5042
18503099 14.4149
18503199 14.3271
18503299 14.3166
18503399 14.3092
18503499 14.2183
18503599 14.1077
18503699 13.9921
18503799 13.8884
18503899 13.8117
18503999 13.7129
18504099 13.6201
18504199 13.5118
18504299 13.4256
18504399 13.3165
18504499 13.2385
18504599 13.2369
18504699 13.2532
18504799 13.2618
18504899 13.2898
18504999 13.3608
18505099 13.4988
18505199 13.6233
18505299 13.7271
18505399 13.8384
18505499 13.8795
18505599 13.8498
18505699 13.875
18505799 13.951
18505899 14.0939
18505999 14.2198
18506099 14.3581
18506199 14.4743
18506299 14.6017
18506399 14.7136
18506499 14.7212
18506599 14.7758
18506699 14.8756
18506799 14.9823
18506899 15.109
18506999 15.1883
18507099 15.1038
18507199 15.015
18507299 14.9763
18507399 15.0028
18507499 15.102
18507599 15.1796
18507699 15.2145
18507799 15.312
18507899 15.3929
18507999 15.3758
18508099 15.2448
18508199 15.1222
18508299 15.0089
18508399 14.9238
18508499 14.9476
18508599 14.987
18508699 14.9911
18508799 15.0889
18508899 15.0752
18508999 15.0733
18509099 15.0581
18509199 15.1084
18509299 15.1651
18509399 15.2189
18509499 15.2379
18509599 15.1514
18509699 15.1321
18509799 15.1663
18509899 15.2647
18509999 15.3875
18510099 15.4896
18510199 15.5532
18510299 15.6625
18510399 15.6656
18510499 15.6642
18510599 15.766
18510699 15.8853
18510799 15.9643
18510899 15.9955
18510999 16.0737
18511099 16.0186
18511199 15.8855
18511299 15.7922
18511399 15.7292
18511499 15.6908
18511599 15.725
18511699 15.7986
18511799 15.8948
18511899 15.9638
18511999 16.0387
18512099 16.1452
18512199 16.2488
18512299 16.355
18512399 16.4372
18512499 16.4562
18512599 16.5017
18512699 16.4708
18512799 16.4697
18512899 16.4727
18512999 16.5001
18513099 16.3896
18513199 16.2875
18513299 16.1528
18513399 16.1133
18513499 16.1719
18513599 16.2694
18513699 16.3554
18513799 16.3858
18513899 16.3427
18513999 16.2777
18514099 16.3456
18514199 16.4685
18514299 16.5247
18514399 16.5636
18514499 16.6251
18514599 16.6527
18514699 16.6646
18514799 16.7536
18514899 16.8628
18514999 16.9138
18515099 16.8788
18515199 16.8678
18515299 16.8732
18515399 16.8657
18515499 16.9501
18515599 17.0441
18515699 17.1066
18515799 17.0924
18515899 17.0648
18515999 16.9684
18516099 16.9286
18516199 16.9103
18516299 16.8454
18516399 16.7257
18516499 16.6142
18516599 16.5382
18516699 16.4266
18516799 16.2931
18516899 16.178
18516999 16.0386
18517099 15.9042
18517199 15.7807
18517299 15.6952
18517399 15.5689
18517499 15.5676
18517599 15.6851
18517699 15.7911
18517799 15.8441
18517899 15.8142
18517999 15.8102
18518099 15.7996
18518199 15.669
18518299 15.5415
18518399 15.4548
18518499 15.3983
18518599 15.3848
18518699 15.3724
18518799 15.3362
18518899 15.3492
18518999 15.4676
18519099 15.5695
18519199 15.6669
18519299 15.7544
18519399 15.8307
18519499 15.8945
18519599 15.8988
18519699 15.8009
18519799 15.6718
18519899 15.5421
18519999 15.4742
18520099 15.399
18520199 15.3985
18520299 15.4296
18520399 15.3721
18520499 15.2455
18520599 15.1192
18520699 15.0161
18520799 14.9007
18520899 14.7869
18520999 14.6687
18521099 14.6566
18521199 14.7828
18521299 14.8957
18521399 14.9519
18521499 14.9257
18521599 14.8704
18521699 14.7571
18521799 14.6662
18521899 14.6008
18521999 14.5458
18522099 14.423
18522199 14.4122
18522299 14.5379
18522399 14.6324
18522499 14.7463
18522599 14.8406
18522699 14.877
18522799 14.7718
18522899 14.6584
18522999 14.5986
18523099 14.6145
18523199 14.6381
18523299 14.7275
18523399 14.7249
18523499 14.6659
18523599 14.5611
18523699 14.4812
18523799 14.4468
18523899 14.3515
18523999 14.3235
18524099 14.2411
18524199 14.1373
18524299 14.0352
18524399 13.9861
18524499 13.8986
18524599 13.8762
18524699 13.9268
18524799 13.9721
18524899 14.0264
18524999 14.1167
18525099 14.185
18525199 14.2733
18525299 14.323
18525399 14.2585
18525499 14.1779
18525599 14.0997
18525699 13.9875
18525799 13.9683
18525899 14.0798
18525999 14.2082
18526099 14.2675
18526199 14.2869
18526299 14.404
18526399 14.4241
18526499 14.3888
18526599 14.343
18526699 14.2816
18526799 14.1667
18526899 14.1193
18526999 14.0623
18527099 14.1244
18527199 14.2384
18527299 14.2896
18527399 14.2618
18527499 14.2382
18527599 14.225
18527699 14.1763
18527799 14.1719
18527899 14.207
18527999 14.3139
18528099 14.3667
18528199 14.4222
18528299 14.552
18528399 14.5937
18528499 14.6513
18528599 14.6851
18528699 14.8136
18528799 14.9359
18528899 15.0112
18528999 14.9933
18529099 14.9358
18529199 14.9847
18529299 15.0442
18529399 15.1648
18529499 15.2723
18529599 15.3947
18529699 15.467
18529799 15.4535
18529899 15.3923
18529999 15.333
18530099 15.3667
18530199 15.4621
18530299 15.5671
18530399 15.6515
18530499 15.7653
18530599 15.8451
18530699 15.8597
18530799 15.739
18530899 15.6255
18530999 15.5856
18531099 15.4805
18531199 15.3503
18531299 15.218
18531399 15.1014
18531499 14.9786
18531599 14.8898
18531699 14.9377
18531799 14.9871
18531899 14.8911
18531999 14.7893
18532099 14.6999
18532199 14.6303
18532299 14.5727
18532399 14.4865
18532499 14.3894
18532599 14.2965
18532699 14.2562
18532799 14.3334
18532899 14.4691
18532999 14.5627
18533099 14.6085
18533199 14.6195
18533299 14.7225
18533399 14.8289
18533499 14.8856
18533599 14.8512
18533699 14.8236
18533799 14.834
18533899 14.9033
18533999 14.9768
18534099 15.0898
18534199 15.1817
18534299 15.3112
18534399 15.4133
18534499 15.4915
18534599 15.3931
18534699 15.279
18534799 15.2226
18534899 15.2771
18534999 15.3427
18535099 15.3959
18535199 15.4812
18535299 15.5143
18535399 15.5182
18535499 15.4243
18535599 15.3301
18535699 15.2146
18535799 15.1511
18535899 15.2298
18535999 15.2464
18536099 15.228
18536199 15.2334
18536299 15.2486
18536399 15.2873
18536499 15.3404
18536599 15.443
18536699 15.5261
18536799 15.6177
18536899 15.723
18536999 15.7527
18537099 15.787
18537199 15.7006
18537299 15.6183
18537399 15.6496
18537499 15.5865
18537599 15.5117
18537699 15.3914
18537799 15.2977
18537899 15.1747
18537999 15.0685
18538099 14.9741
18538199 14.9667
18538299 14.953
18538399 14.9606
18538499 15.0482
18538599 15.1449
18538699 15.2493
18538799 15.3735
18538899 15.4909
18538999 15.4861
18539099 15.4038
18539199 15.3778
18539299 15.3805
18539399 15.2606
18539499 15.139
18539599 15.0572
18539699 14.9408
18539799 14.8368
18539899 14.8681
18539999 14.8441
18540099 14.869
18540199 14.9434
18540299 15.0585
18540399 15.1212
18540499 15.1457
18540599 15.2642
18540699 15.3534
18540799 15.3947
18540899 15.3035
18540999 15.1736
18541099 15.0587
18541199 15.052
18541299 15.137
18541399 15.2032
18541499 15.168
18541599 15.2223
18541699 15.2832
18541799 15.3863
18541899 15.5075
18541999 15.6119
18542099 15.6546
18542199 15.6526
18542299 15.6156
18542399 15.5512
18542499 15.5288
18542599 15.5761
18542699 15.665
18542799 15.7523
18542899 15.8211
18542999 15.9017
18543099 15.8498
18543199 15.7331
18543299 15.6818
18543399 15.6197
18543499 15.5256
18543599 15.4378
18543699 15.4129
18543799 15.4711
18543899 15.4856
18543999 15.4413
18544099 15.3356
18544199 15.3303
18544299 15.3501
18544399 15.3212
18544499 15.31
18544599 15.2806
18544699 15.1489
18544799 15.085
18544899 14.9993
18544999 14.9194
18545099 14.9221
18545199 15.0324
18545299 15.1436
18545399 15.1745
18545499 15.1253
18545599 15.0097
18545699 14.8837
18545799 14.7739
18545899 14.6691
18545999 14.5753
18546099 14.5069
18546199 14.4295
18546299 14.4113
18546399 14.4729
18546499 14.593
18546599 14.6865
18546699 14.6203
18546799 14.5613
18546899 14.4812
18546999 14.3933
18547099 14.4492
18547199 14.4544
18547299 14.4777
18547399 14.5829
18547499 14.6826
18547599 14.8082
18547699 14.9163
18547799 14.9624
18547899 14.9399
18547999 14.8777
18548099 14.7525
18548199 14.6502
18548299 14.5504
18548399 14.5572
18548499 14.6694
18548599 14.686
18548699 14.7206
18548799 14.7834
18548899 14.8231
18548999 14.7859
18549099 14.7291
18549199 14.7599
18549299 14.801
18549399 14.899
18549499 14.9771
18549599 15.1063
18549699 15.2333
18549799 15.3519
18549899 15.4693
18549999 15.558
18550099 15.6612
18550199 15.5836
18550299 15.544
18550399 15.5711
18550499 15.5009
18550599 15.4205
18550699 15.3327
18550799 15.3402
18550899 15.4086
18550999 15.4998
18551099 15.6218
18551199 15.737
18551299 15.7985
18551399 15.8111
18551499 15.8472
18551599 15.9323
18551699 16.0094
18551799 16.0877
18551899 16.1738
18551999 16.2643
18552099 16.3154
18552199 16.3773
18552299 16.3529
18552399 16.2588
18552499 16.184
18552599 16.2514
18552699 16.255
18552799 16.2458
18552899 16.2487
18552999 16.2817
18553099 16.2199
18553199 16.1449
18553299 16.1608
18553399 16.1003
18553499 16.0726
18553599 16.0998
18553699 16.1571
18553799 16.2542
18553899 16.3418
18553999 16.3802
18554099 16.4676
18554199 16.5215
18554299 16.5601
18554399 16.5531
18554499 16.6153
18554599 16.6592
18554699 16.7428
18554799 16.8185
18554899 16.8626
18554999 16.9562
18555099 17.0477
18555199 17.1351
18555299 17.2284
18555399 17.2784
18555499 17.2577
18555599 17.3215
18555699 17.4229
18555799 17.4975
18555899 17.5255
18555999 17.5943
18556099 17.6787
18556199 17.7444
18556299 17.8108
18556399 17.8839
18556499 17.9437
18556599 17.9394
18556699 17.7946
18556799 17.7139
18556899 17.6915
18556999 17.7735
18557099 17.8636
18557199 17.8962
18557299 17.8566
18557399 17.7854
18557499 17.6416
18557599 17.5553
18557699 17.464
18557799 17.4445
18557899 17.3893
18557999 17.4323
18558099 17.5049
18558199 17.582
18558299 17.6479
18558399 17.6896
18558499 17.6646
18558599 17.5482
18558699 17.4819
18558799 17.3566
18558899 17.3449
18558999 17.3413
18559099 17.4253
18559199 17.4807
18559299 17.5363
18559399 17.6139
18559499 17.7036
18559599 17.7189
18559699 17.762
18559799 17.8117
18559899 17.8504
18559999 17.9463
18560099 18.0574
18560199 18.1596
18560299 18.2279
18560399 18.2026
18560499 18.0832
18560599 17.9628
18560699 17.857
18560799 17.7539
18560899 17.6248
18560999 17.512
18561099 17.4284
18561199 17.2788
18561299 17.198
18561399 17.1523
18561499 17.0149
18561599 16.9026
18561699 16.8245
18561799 16.7306
18561899 16.6372
18561999 16.4999
18562099 16.3883
18562199 16.3535
18562299 16.3074
18562399 16.1806
18562499 16.0525
18562599 15.9826
18562699 15.9225
18562799 15.9359
18562899 15.9933
18562999 16.0306
18563099 16.0278
18563199 16.0243
18563299 15.9795
18563399 15.8759
18563499 15.7594
18563599 15.6597
18563699 15.5497
18563799 15.4521
18563899 15.3569
18563999 15.3313
18564099 15.3378
18564199 15.4465
18564299 15.563
18564399 15.6606
18564499 15.7423
18564599 15.8226
18564699 15.9126
18564799 16.014
18564899 16.1288
18564999 16.2448
18565099 16.3592
18565199 16.4455
18565299 16.5346
18565399 16.6157
18565499 16.725
18565599 16.7261
18565699 16.707
18565799 16.7853
18565899 16.8761
18565999 16.9154
18566099 16.832
18566199 16.6831
18566299 16.5556
18566399 16.4333
18566499 16.372
18566599 16.4352
18566699 16.5328
18566799 16.6338
18566899 16.6491
18566999 16.6364
18567099 16.6595
18567199 16.5626
18567299 16.4217
18567399 16.2959
18567499 16.1695
18567599 16.0989
18567699 16.0512
18567799 16.071
18567899 16.1482
18567999 16.2546
18568099 16.3669
18568199 16.4115
18568299 16.4253
18568399 16.476
18568499 16.5359
18568599 16.5939
18568699 16.6393
18568799 16.7034
18568899 16.7764
18568999 16.8433
18569099 16.8941
18569199 16.9897
18569299 17.0334
18569399 17.0491
18569499 17.1303
18569599 17.1977
18569699 17.2563
18569799 17.3144
18569899 17.3782
18569999 17.4117
18570099 17.4296
18570199 17.5357
18570299 17.6198
18570399 17.6166
18570499 17.5855
18570599 17.5308
18570699 17.4522
18570799 17.3215
18570899 17.2173
18570999 17.1393
18571099 17.0354
18571199 17.057
18571299 17.1405
18571399 17.2118
18571499 17.1849
18571599 17.1237
18571699 16.996
18571799 16.9254
18571899 16.8973
18571999 16.9644
18572099 16.9256
18572199 16.8876
18572299 16.777
18572399 16.7829
18572499 16.8681
18572599 16.9719
18572699 17.026
18572799 17.0554
18572899 16.9135
18572999 16.845
18573099 16.8741
18573199 16.9327
18573299 16.8722
18573399 16.7336
18573499 16.6932
18573599 16.6987
18573699 16.6649
18573799 16.5624
18573899 16.4579
18573999 16.4021
18574099 16.4743
18574199 16.5458
18574299 16.5884
18574399 16.5645
18574499 16.5892
18574599 16.6005
18574699 16.5824
18574799 16.4604
18574899 16.3247
18574999 16.1978
18575099 16.1737
18575199 16.1759
18575299 16.2275
18575399 16.3233
18575499 16.4181
18575599 16.5283
18575699 16.6405
18575799 16.7253
18575899 16.8312
18575999 16.9151
18576099 16.9648
18576199 17.0449
18576299 17.1434
18576399 17.2309
18576499 17.3254
18576599 17.4203
18576699 17.4396
18576799 17.4683
18576899 17.4237
18576999 17.2831
18577099 17.1338
18577199 17.0436
18577299 16.9948
18577399 16.9612
18577499 17.0261
18577599 17.1334
18577699 17.2014
18577799 17.2871
18577899 17.2852
18577999 17.2482
18578099 17.2306
18578199 17.1091
18578299 16.9803
18578399 16.8798
18578499 16.7558
18578599 16.6312
18578699 16.641
18578799 16.646
18578899 16.6347
18578999 16.5969
18579099 16.5683
18579199 16.4612
18579299 16.3333
18579399 16.2229
18579499 16.2462
18579599 16.3595
18579699 16.4402
18579799 16.5387
18579899 16.6463
18579999 16.749
18580099 16.8531
18580199 16.8633
18580299 16.8636
18580399 16.88
18580499 16.8998
18580599 16.9339
18580699 16.9145
18580799 16.7731
18580899 16.6915
18580999 16.761
18581099 16.806
18581199 16.8654
18581299 16.7921
18581399 16.8079
18581499 16.883
18581599 16.8706
18581699 16.7972
18581799 16.6776
18581899 16.5311
18581999 16.3958
18582099 16.2699
18582199 16.1854
18582299 16.1824
18582399 16.2979
18582499 16.3911
18582599 16.4854
18582699 16.5273
18582799 16.6254
18582899 16.6713
18582999 16.7169
18583099 16.7725
18583199 16.7977
18583299 16.837
18583399 16.9059
18583499 17.0086
18583599 17.0033
18583699 16.869
18583799 16.7463
18583899 16.712
18583999 16.651
18584099 16.5683
18584199 16.4601
18584299 16.3809
18584399 16.4165
18584499 16.457
18584599 16.5502
18584699 16.6465
18584799 16.7413
18584899 16.8246
18584999 16.8943
18585099 16.9614
18585199 17.0379
18585299 17.0331
18585399 17.0444
18585499 17.0461
18585599 17.0744
18585699 17.0498
18585799 16.9884
18585899 16.9086
18585999 16.7777
18586099 16.6351
18586199 16.4954
18586299 16.4159
18586399 16.3514
18586499 16.2183
18586599 16.1312
18586699 16.017
18586799 15.933
18586899 16.0202
18586999 16.1271
18587099 16.216
18587199 16.3109
18587299 16.4229
18587399 16.4948
18587499 16.6033
18587599 16.6612
18587699 16.6336
18587799 16.5787
18587899 16.596
18587999 16.5401
18588099 16.5253
18588199 16.4505
18588299 16.3137
18588399 16.2383
18588499 16.2938
18588599 16.4047
18588699 16.4842
18588799 16.4828
18588899 16.5115
18588999 16.6102
18589099 16.6676
18589199 16.768
18589299 16.8592
18589399 16.929
18589499 16.9386
18589599 16.9532
18589699 17.0458
18589799 17.1513
18589899 17.2472
18589999 17.2989
18590099 17.372
18590199 17.4101
18590299 17.4524
18590399 17.4798
18590499 17.5477
18590599 17.4845
18590699 17.4888
18590799 17.5554
18590899 17.528
18590999 17.3842
18591099 17.281
18591199 17.2895
18591299 17.2667
18591399 17.3257
18591499 17.3109
18591599 17.393
18591699 17.4929
18591799 17.5522
18591899 17.5557
18591999 17.5915
18592099 17.5837
18592199 17.5243
18592299 17.4159
18592399 17.3293
18592499 17.1957
18592599 17.0716
18592699 17.0076
18592799 17.053
18592899 17.0153
18592999 16.9627
18593099 16.8251
18593199 16.709
18593299 16.6372
18593399 16.6716
18593499 16.7454
18593599 16.8132
18593699 16.7905
18593799 16.767
18593899 16.7443
18593999 16.8157
18594099 16.9266
18594199 17.0185
18594299 17.0134
18594399 16.9128
18594499 16.826
18594599 16.7869
18594699 16.8196
18594799 16.8574
18594899 16.9011
18594999 17.0015
18595099 17.0935
18595199 17.196
18595299 17.2349
18595399 17.2791
18595499 17.385
18595599 17.4752
18595699 17.5141
18595799 17.5498
18595899 17.4545
18595999 17.4011
18596099 17.4018
18596199 17.4874
18596299 17.579
18596399 17.607
18596499 17.5984
18596599 17.6762
18596699 17.7334
18596799 17.8173
18596899 17.8958
18596999 17.946
18597099 17.9061
18597199 17.9173
18597299 17.9708
18597399 18.0524
18597499 18.0467
18597599 18.0411
18597699 18.1011
18597799 18.0185
18597899 17.8645
18597999 17.7507
18598099 17.59
18598199 17.4865
18598299 17.5037
18598399 17.5764
18598499 17.6395
18598599 17.6571
18598699 17.5833
18598799 17.51
18598899 17.422
18598999 17.3775
18599099 17.4371
18599199 17.5453
18599299 17.614
18599399 17.5437
18599499 17.4064
18599599 17.3796
18599699 17.4753
18599799 17.5375
18599899 17.6079
18599999 17.7083
18600099 17.7899
18600199 17.8736
18600299 17.9353
18600399 17.9764
18600499 18.0223
18600599 17.9085
18600699 17.7575
18600799 17.6614
18600899 17.5596
18600999 17.5039
18601099 17.3581
18601199 17.214
18601299 17.1258
18601399 17.1633
18601499 17.1008
18601599 17.0695
18601699 17.0372
18601799 16.9628
18601899 16.8417
18601999 16.7729
18602099 16.7822
18602199 16.8567
18602299 16.9488
18602399 17.0546
18602499 17.1608
18602599 17.2365
18602699 17.2916
18602799 17.3169
18602899 17.3166
18602999 17.2651
18603099 17.3157
18603199 17.4126
18603299 17.4862
18603399 17.5629
18603499 17.6164
18603599 17.6133
18603699 17.6999
18603799 17.8045
18603899 17.8696
18603999 17.8209
18604099 17.8422
18604199 17.9352
18604299 17.9578
18604399 17.9437
18604499 17.9468
18604599 17.834
18604699 17.7018
18604799 17.5467
18604899 17.3981
18604999 17.267
18605099 17.1557
18605199 17.1591
18605299 17.155
18605399 17.1821
18605499 17.2161
18605599 17.3115
18605699 17.401
18605799 17.4457
18605899 17.3628
18605999 17.2413
18606099 17.2084
18606199 17.133
18606299 16.997
18606399 16.9098
18606499 16.7698
18606599 16.692
18606699 16.6931
18606799 16.713
18606899 16.6092
18606999 16.483
18607099 16.3984
18607199 16.284
18607299 16.1631
18607399 16.099
18607499 16.0641
18607599 16.0839
18607699 16.1354
18607799 16.2517
18607899 16.3758
18607999 16.4425
18608099 16.4109
18608199 16.4907
18608299 16.5701
18608399 16.6351
18608499 16.7271
18608599 16.8244
18608699 16.9342
18608799 17.0141
18608899 17.0277
18608999 17.083
18609099 17.1297
18609199 17.167
18609299 17.1856
18609399 17.1856
18609499 17.1507
18609599 17.1743
18609699 17.2791
18609799 17.3802
18609899 17.4205
18609999 17.4298
18610099 17.3559
18610199 17.2128
18610299 17.1119
18610399 17.0571
18610499 16.9722
18610599 16.9132
18610699 16.9467
18610799 16.9838
18610899 17.0593
18610999 17.1233
18611099 17.1861
18611199 17.2786
18611299 17.3571
18611399 17.4003
18611499 17.4067
18611599 17.4396
18611699 17.5397
18611799 17.6371
18611899 17.634
18611999 17.4958
18612099 17.3693
18612199 17.2148
18612299 17.1358
18612399 17.1256
18612499 16.9945
18612599 16.9222
18612699 16.7776
18612799 16.6765
18612899 16.5921
18612999 16.4715
18613099 16.3447
18613199 16.2026
18613299 16.1406
18613399 16.1666
18613499 16.0715
18613599 15.9464
18613699 15.8185
18613799 15.7382
18613899 15.6315
18613999 15.5045
18614099 15.3694
18614199 15.2335
18614299 15.1589
18614399 15.1415
18614499 15.0844
18614599 15.0159
18614699 14.9339
18614799 14.8335
18614899 14.7169
18614999 14.6112
18615099 14.5439
18615199 14.5101
18615299 14.417
18615399 14.4638
18615499 14.5423
18615599 14.6472
18615699 14.7761
18615799 14.9114
18615899 15.0252
18615999 15.0868
18616099 15.0728
18616199 15.023
18616299 14.9912
18616399 14.9802
18616499 14.8981
18616599 14.8493
18616699 14.7779
18616799 14.7724
18616899 14.7578
18616999 14.6709
18617099 14.6622
18617199 14.7025
18617299 14.7154
18617399 14.7432
18617499 14.8169
18617599 14.9345
18617699 15.0665
18617799 15.0782
18617899 15.0958
18617999 15.1214
18618099 15.1454
18618199 15.1713
18618299 15.2017
18618399 15.323
18618499 15.4509
18618599 15.4676
18618699 15.392
18618799 15.2739
18618899 15.2215
18618999 15.2125
18619099 15.1732
18619199 15.1911
18619299 15.2496
18619399 15.3592
18619499 15.4296
18619599 15.5024
18619699 15.5067
18619799 15.4784
18619899 15.5896
18619999 15.7104
18620099 15.8209
18620199 15.9315
18620299 15.9534
18620399 15.9468
18620499 16.0304
18620599 16.1005
18620699 16.0209
18620799 15.9427
18620899 15.8844
18620999 15.7561
18621099 15.6276
18621199 15.5123
18621299 15.4241
18621399 15.4443
18621499 15.5405
18621599 15.6602
18621699 15.7697
18621799 15.8544
18621899 15.9518
18621999 16.0747
18622099 16.1947
18622199 16.2729
18622299 16.3368
18622399 16.4159
18622499 16.4461
18622599 16.5023
18622699 16.5612
18622799 16.6419
18622899 16.5629
18622999 16.4559
18623099 16.3869
18623199 16.3846
18623299 16.4803
18623399 16.5321
18623499 16.6329
18623599 16.7292
18623699 16.8195
18623799 16.9126
18623899 17.0139
18623999 17.0862
18624099 17.1236
18624199 17.2143
18624299 17.2981
18624399 17.3403
18624499 17.3533
18624599 17.3251
18624699 17.2408
18624799 17.0912
18624899 16.9552
18624999 16.9876
18625099 17.0259
18625199 17.0557
18625299 17.133
18625399 17.2088
18625499 17.2993
18625599 17.371
18625699 17.4169
18625799 17.5113
18625899 17.5563
18625999 17.649
18626099 17.7438
18626199 17.8246
18626299 17.8758
18626399 17.8571
18626499 17.8768
18626599 17.8951
18626699 17.7655
18626799 17.6556
18626899 17.627
18626999 17.6059
18627099 17.4701
18627199 17.3365
18627299 17.1952
18627399 17.0725
18627499 17.1097
18627599 17.1223
18627699 17.1243
18627799 17.2208
18627899 17.3055
18627999 17.4071
18628099 17.4975
18628199 17.4521
18628299 17.3709
18628399 17.3109
18628499 17.2676
18628599 17.1989
18628699 17.1034
18628799 17.0932
18628899 17.0763
18628999 17.0676
18629099 17.1687
18629199 17.2206
18629299 17.2204
18629399 17.1442
18629499 17.0144
18629599 16.978
18629699 16.99
18629799 17.0037
18629899 16.9983
18629999 17.0068
18630099 17.0346
18630199 17.1266
18630299 17.2292
18630399 17.3375
18630499 17.4404
18630599 17.5314
18630699 17.5588
18630799 17.4683
18630899 17.4468
18630999 17.3814
18631099 17.3223
18631199 17.3256
18631299 17.4054
18631399 17.4417
18631499 17.5293
18631599 17.5684
18631699 17.6572
18631799 17.6275
18631899 17.5765
18631999 17.4666
18632099 17.3455
18632199 17.3531
18632299 17.4497
18632399 17.4953
18632499 17.5048
18632599 17.4589
18632699 17.4425
18632799 17.4553
18632899 17.5454
18632999 17.627
18633099 17.7009
18633199 17.7945
18633299 17.8798
18633399 17.9006
18633499 17.9811
18633599 18.0085
18633699 17.9949
18633799 17.913
18633899 17.8667
18633999 17.8104
18634099 17.784
18634199 17.7361
18634299 17.753
18634399 17.8392
18634499 17.9163
18634599 17.9869
18634699 18.0942
18634799 18.1341
18634899 18.2073
18634999 18.2895
18635099 18.3527
18635199 18.4144
18635299 18.4951
18635399 18.5385
18635499 18.6117
18635599 18.6439
18635699 18.6765
18635799 18.7674
18635899 18.7034
18635999 18.6398
18636099 18.6366
18636199 18.6263
18636299 18.5619
18636399 18.5615
18636499 18.5796
18636599 18.5748
18636699 18.6553
18636799 18.6978
18636899 18.7306
18636999 18.8194
18637099 18.8816
18637199 18.914
18637299 18.9682
18637399 18.9661
18637499 18.9816
18637599 18.981
18637699 18.9573
18637799 18.9307
18637899 18.8173
18637999 18.7893
18638099 18.7785
18638199 18.7006
18638299 18.5801
18638399 18.4671
18638499 18.5011
18638599 18.5764
18638699 18.6637
18638799 18.7255
18638899 18.7718
18638999 18.85
18639099 18.8393
18639199 18.8019
18639299 18.6753
18639399 18.5118
18639499 18.3893
18639599 18.2752
18639699 18.1648
18639799 18.0566
18639899 17.9322
18639999 17.8417
18640099 17.6913
18640199 17.5587
18640299 17.5164
18640399 17.4053
18640499 17.2931
18640599 17.2064
18640699 17.2756
18640799 17.2954
18640899 17.2517
18640999 17.1211
18641099 16.986
18641199 16.9224
18641299 16.8832
18641399 16.887
18641499 16.9691
18641599 17.0384
18641699 17.1103
18641799 17.1363
18641899 17.1263
18641999 16.9861
18642099 16.8362
18642199 16.7001
18642299 16.6353
18642399 16.6469
18642499 16.6057
18642599 16.5414
18642699 16.4396
18642799 16.3652
18642899 16.3879
18642999 16.4595
18643099 16.5239
18643199 16.6184
18643299 16.7131
18643399 16.7984
18643499 16.8546
18643599 16.8878
18643699 16.8181
18643799 16.728
18643899 16.6691
18643999 16.769
18644099 16.7872
18644199 16.6728
18644299 16.5541
18644399 16.4494
18644499 16.3439
18644599 16.2003
18644699 16.0915
18644799 16.0369
18644899 15.8996
18644999 15.7899
18645099 15.691
18645199 15.6122
18645299 15.6168
18645399 15.645
18645499 15.7074
18645599 15.7817
18645699 15.776
18645799 15.7857
18645899 15.6639
18645999 15.5868
18646099 15.5757
18646199 15.4863
18646299 15.4557
18646399 15.5099
18646499 15.5791
18646599 15.6787
18646699 15.7456
18646799 15.8179
18646899 15.7805
18646999 15.682
18647099 15.7607
18647199 15.8857
18647299 16.0107
18647399 16.1134
18647499 16.1892
18647599 16.2386
18647699 16.3465
18647799 16.4545
18647899 16.5657
18647999 16.647
18648099 16.5694
18648199 16.515
18648299 16.3811
18648399 16.2585
18648499 16.1545
18648599 16.052
18648699 16.0691
18648799 16.1683
18648899 16.2802
18648999 16.3585
18649099 16.4408
18649199 16.4986
18649299 16.4442
18649399 16.3035
18649499 16.168
18649599 16.0474
18649699 15.9324
18649799 15.8089
18649899 15.7573
18649999 15.8417
18650099 15.9229
18650199 15.9351
18650299 15.92
18650399 15.8812
18650499 15.9434
18650599 16.0402
18650699 16.0891
18650799 16.189
18650899 16.0917
18650999 16.0408
18651099 16.0273
18651199 15.9144
18651299 15.8046
18651399 15.7106
18651499 15.5848
18651599 15.5064
18651699 15.4601
18651799 15.3671
18651899 15.2595
18651999 15.3037
18652099 15.3601
18652199 15.3686
18652299 15.473
18652399 15.5211
18652499 15.5034
18652599 15.4531
18652699 15.3754
18652799 15.2741
18652899 15.1911
18652999 15.1317
18653099 15.005
18653199 14.9722
18653299 14.9623
18653399 14.9109
18653499 14.9801
18653599 15.0714
18653699 15.1075
18653799 15.162
18653899 15.1037
18653999 14.9888
18654099 14.8844
18654199 14.8108
18654299 14.7613
18654399 14.6839
18654499 14.5558
18654599 14.5108
18654699 14.5943
18654799 14.7242
18654899 14.8409
18654999 14.9225
18655099 14.9315
18655199 14.9143
18655299 14.8059
18655399 14.7635
18655499 14.6837
18655599 14.5751
18655699 14.4681
18655799 14.4333
18655899 14.5318
18655999 14.6556
18656099 14.7697
18656199 14.8867
18656299 14.9419
18656399 14.9883
18656499 15.091
18656599 15.1808
18656699 15.1518
18656799 15.1447
18656899 15.0962
18656999 14.9958
18657099 14.9144
18657199 14.8672
18657299 14.8217
18657399 14.8689
18657499 14.9061
18657599 14.9032
18657699 14.8303
18657799 14.7231
18657899 14.6171
18657999 14.5423
18658099 14.457
18658199 14.4163
18658299 14.455
18658399 14.5425
18658499 14.6064
18658599 14.7188
18658699 14.7982
18658799 14.9109
18658899 14.9603
18658999 15.041
18659099 15.061
18659199 15.0524
18659299 15.1206
18659399 15.2211
18659499 15.3297
18659599 15.3714
18659699 15.4444
18659799 15.4748
18659899 15.4748
18659999 15.4453
18660099 15.3626
18660199 15.316
18660299 15.3074
18660399 15.4056
18660499 15.5237
18660599 15.5969
18660699 15.5641
18660799 15.5492
18660899 15.5842
18660999 15.6357
18661099 15.6784
18661199 15.643
18661299 15.5497
18661399 15.4234
18661499 15.367
18661599 15.2814
18661699 15.2786
18661799 15.3675
18661899 15.4261
18661999 15.4272
18662099 15.3731
18662199 15.3555
18662299 15.3037
18662399 15.245
18662499 15.2003
18662599 15.2078
18662699 15.2836
18662799 15.2619
18662899 15.1799
18662999 15.0832
18663099 14.9581
18663199 14.8826
18663299 14.8615
18663399 14.7591
18663499 14.7272
18663599 14.7507
18663699 14.8529
18663799 14.8941
18663899 14.8334
18663999 14.7798
18664099 14.7538
18664199 14.7222
18664299 14.7751
18664399 14.8591
18664499 14.9954
18664599 15.1152
18664699 15.2264
18664799 15.3249
18664899 15.3107
18664999 15.2468
18665099 15.2237
18665199 15.2475
18665299 15.3628
18665399 15.4543
18665499 15.4052
18665599 15.3463
18665699 15.3186
18665799 15.3864
18665899 15.4531
18665999 15.4969
18666099 15.4701
18666199 15.4332
18666299 15.4866
18666399 15.6
18666499 15.6638
18666599 15.7108
18666699 15.8138
18666799 15.8535
18666899 15.8541
18666999 15.8505
18667099 15.9505
18667199 16.0526
18667299 16.1498
18667399 16.1234
18667499 16.1321
18667599 16.191
18667699 16.2584
18667799 16.3607
18667899 16.441
18667999 16.5464
18668099 16.6583
18668199 16.7641
18668299 16.8708
18668399 16.9111
18668499 16.8952
18668599 16.7931
18668699 16.7537
18668799 16.7944
18668899 16.851
18668999 16.8478
18669099 16.7689
18669199 16.6818
18669299 16.5818
18669399 16.4422
18669499 16.3498
18669599 16.2208
18669699 16.1326
18669799 16.0488
18669899 15.9704
18669999 15.9332
18670099 15.9147
18670199 15.9765
18670299 16.0206
18670399 16.0858
18670499 16.1696
18670599 16.172
18670699 16.1694
18670799 16.2201
18670899 16.3122
18670999 16.3775
18671099 16.3595
18671199 16.2464
18671299 16.1811
18671399 16.1331
18671499 16.0629
18671599 16.0968
18671699 16.1812
18671799 16.2558
18671899 16.251
18671999 16.158
18672099 16.2024
18672199 16.3088
18672299 16.3715
18672399 16.3291
18672499 16.2627
18672599 16.2453
18672699 16.3179
18672799 16.4179
18672899 16.5254
18672999 16.6312
18673099 16.7303
18673199 16.8294
18673299 16.9236
18673399 16.9627
18673499 17.0362
18673599 17.0398
18673699 16.9814
18673799 16.9904
18673899 17.0456
18673999 17.1502
18674099 17.2504
18674199 17.2767
18674299 17.2273
18674399 17.125
18674499 17.0022
18674599 16.8547
18674699 16.7285
18674799 16.6037
18674899 16.5129
18674999 16.4507
18675099 16.4681
18675199 16.4898
18675299 16.3619
18675399 16.2334
18675499 16.2274
18675599 16.2559
18675699 16.1858
18675799 16.2099
18675899 16.3083
18675999 16.4076
18676099 16.4486
18676199 16.4868
18676299 16.5807
18676399 16.6874
18676499 16.7947
18676599 16.7703
18676699 16.6994
18676799 16.5581
18676899 16.4182
18676999 16.3122
18677099 16.2404
18677199 16.1432
18677299 16.0599
18677399 16.0681
18677499 16.1603
18677599 16.2214
18677699 16.1484
18677799 16.0086
18677899 15.9343
18677999 15.9407
18678099 15.985
18678199 16.0398
18678299 16.1318
18678399 16.1698
18678499 16.2374
18678599 16.3409
18678699 16.3696
18678799 16.4492
18678899 16.5144
18678999 16.5068
18679099 16.4754
18679199 16.4855
18679299 16.5841
18679399 16.6059
18679499 16.6246
18679599 16.6431
18679699 16.7328
18679799 16.7464
18679899 16.7561
18679999 16.7466
18680099 16.822
18680199 16.8096
18680299 16.7884
18680399 16.8282
18680499 16.9141
18680599 17.0269
18680699 17.1277
18680799 17.1873
18680899 17.1217
18680999 17.1246
18681099 17.2118
18681199 17.2709
18681299 17.3302
18681399 17.411
18681499 17.4424
18681599 17.5312
18681699 17.5022
18681799 17.493
18681899 17.4808
18681999 17.4942
18682099 17.535
18682199 17.5205
18682299 17.5376
18682399 17.4903
18682499 17.3842
18682599 17.3776
18682699 17.4837
18682799 17.5621
18682899 17.6585
18682999 17.6805
18683099 17.7647
18683199 17.8264
18683299 17.7748
18683399 17.6313
18683499 17.541
18683599 17.4877
18683699 17.5618
18683799 17.6522
18683899 17.7029
18683999 17.5961
18684099 17.4554
18684199 17.3593
18684299 17.2717
18684399 17.1693
18684499 17.0248
18684599 16.8743
18684699 16.7446
18684799 16.6763
18684899 16.6358
18684999 16.5727
18685099 16.5499
18685199 16.639
18685299 16.6531
18685399 16.6855
18685499 16.7723
18685599 16.7943
18685699 16.715
18685799 16.6184
18685899 16.497
18685999 16.3814
18686099 16.2667
18686199 16.1757
18686299 16.0505
18686399 15.9124
18686499 15.8453
18686599 15.7915
18686699 15.728
18686799 15.6296
18686899 15.5331
18686999 15.4133
18687099 15.3136
18687199 15.2351
18687299 15.1352
18687399 15.0349
18687499 14.9195
18687599 14.7988
18687699 14.7014
18687799 14.6248
18687899 14.5002
18687999 14.4222
18688099 14.3491
18688199 14.3335
18688299 14.2662
18688399 14.1669
18688499 14.111
18688599 14.219
18688699 14.2862
18688799 14.3222
18688899 14.3695
18688999 14.3104
18689099 14.1955
18689199 14.1585
18689299 14.1688
18689399 14.1614
18689499 14.1593
18689599 14.0744
18689699 13.9877
18689799 13.8821
18689899 13.8535
18689999 13.8605
18690099 13.7646
18690199 13.7629
18690299 13.7112
18690399 13.6242
18690499 13.5475
18690599 13.4284
18690699 13.3466
18690799 13.2463
18690899 13.1836
18690999 13.1221
18691099 13.0255
18691199 12.9163
18691299 12.8125
18691399 12.7334
18691499 12.7935
18691599 12.8729
18691699 12.9661
18691799 13.0752
18691899 13.1698
18691999 13.2283
18692099 13.3489
18692199 13.3835
18692299 13.3365
18692399 13.3193
18692499 13.4057
18692599 13.4817
18692699 13.4672
18692799 13.4809
18692899 13.5117
18692999 13.4745
18693099 13.3986
18693199 13.3359
18693299 13.2766
18693399 13.166
18693499 13.0957
18693599 13.0816
18693699 13.0317
18693799 13.0316
18693899 12.9398
18693999 12.8931
18694099 12.8255
18694199 12.8053
18694299 12.7818
18694399 12.8391
18694499 12.9285
18694599 12.9973
18694699 13.0633
18694799 13.1457
18694899 13.2614
18694999 13.4113
18695099 13.5306
18695199 13.6078
18695299 13.5907
18695399 13.5755
18695499 13.5676
18695599 13.6428
18695699 13.757
18695799 13.8888
18695899 13.9768
18695999 14.1035
18696099 14.2266
18696199 14.3313
18696299 14.4349
18696399 14.5638
18696499 14.6302
18696599 14.6793
18696699 14.7472
18696799 14.8807
18696899 14.9756
18696999 15.006
18697099 15.0517
18697199 15.1259
18697299 15.2108
18697399 15.3236
18697499 15.4433
18697599 15.5236
18697699 15.6389
18697799 15.7496
18697899 15.8519
18697999 15.9504
18698099 16.0447
18698199 16.0393
18698299 15.9431
18698399 15.8812
18698499 15.8624
18698599 15.7915
18698699 15.669
18698799 15.5495
18698899 15.4189
18698999 15.2919
18699099 15.2099
18699199 15.1866
18699299 15.2029
18699399 15.173
18699499 15.0623
18699599 14.9375
18699699 14.8266
18699799 14.7939
18699899 14.8628
18699999 14.9071
18700099 14.8911
18700199 14.8124
18700299 14.7582
18700399 14.6722
18700499 14.5774
18700599 14.4957
18700699 14.4328
18700799 14.4012
18700899 14.3667
18700999 14.4263
18701099 14.5567
18701199 14.5718
18701299 14.5593
18701399 14.4967
18701499 14.4094
18701599 14.3157
18701699 14.2389
18701799 14.1576
18701899 14.0464
18701999 13.9332
18702099 13.8557
18702199 13.8353
18702299 13.8641
18702399 13.9232
18702499 13.9981
18702599 14.1172
18702699 14.2444
18702799 14.3723
18702899 14.4835
18702999 14.5984
18703099 14.6914
18703199 14.6981
18703299 14.6454
18703399 14.5348
18703499 14.4129
18703599 14.3467
18703699 14.2492
18703799 14.1719
18703899 14.0977
18703999 14.1421
18704099 14.1833
18704199 14.1936
18704299 14.1762
18704399 14.1006
18704499 14.0292
18704599 13.9955
18704699 14.0888
18704799 14.2064
18704899 14.2914
18704999 14.4217
18705099 14.5387
18705199 14.5429
18705299 14.4923
18705399 14.4789
18705499 14.476
18705599 14.5397
18705699 14.6012
18705799 14.7002
18705899 14.7568
18705999 14.8322
18706099 14.9497
18706199 15.0833
18706299 15.0944
18706399 15.0979
18706499 14.9731
18706599 14.8767
18706699 14.7685
18706799 14.7065
18706899 14.6946
18706999 14.7496
18707099 14.751
18707199 14.805
18707299 14.9199
18707399 15.0196
18707499 15.0505
18707599 15.1233
18707699 15.2203
18707799 15.2282
18707899 15.2224
18707999 15.2888
18708099 15.4002
18708199 15.5146
18708299 15.4914
18708399 15.4718
18708499 15.4794
18708599 15.543
18708699 15.6323
18708799 15.653
18708899 15.6792
18708999 15.7318
18709099 15.7965
18709199 15.9077
18709299 16.0094
18709399 15.9695
18709499 15.9885
18709599 15.9996
18709699 16.0959
18709799 16.0412
18709899 15.9239
18709999 15.8698
18710099 15.8426
18710199 15.857
18710299 15.9579
18710399 16.0244
18710499 16.0335
18710599 16.0343
18710699 16.0479
18710799 16.1232
18710899 16.2324
18710999 16.2828
18711099 16.214
18711199 16.163
18711299 16.1528
18711399 16.2065
18711499 16.2851
18711599 16.333
18711699 16.3553
18711799 16.4534
18711899 16.5622
18711999 16.6515
18712099 16.6272
18712199 16.5504
18712299 16.4424
18712399 16.309
18712499 16.1795
18712599 16.0765
18712699 16.1604
18712799 16.2593
18712899 16.2711
18712999 16.2452
18713099 16.3011
18713199 16.3476
18713299 16.424
18713399 16.5018
18713499 16.6088
18713599 16.6646
18713699 16.768
18713799 16.6975
18713899 16.6313
18713999 16.5603
18714099 16.4505
18714199 16.3402
18714299 16.2501
18714399 16.2596
18714499 16.2485
18714599 16.2307
18714699 16.2237
18714799 16.2234
18714899 16.2325
18714999 16.181
18715099 16.1372
18715199 16.0682
18715299 16.0655
18715399 15.9729
18715499 15.9178
18715599 15.901
18715699 15.9063
18715799 16.0018
18715899 16.0939
18715999 16.1973
18716099 16.2323
18716199 16.2036
18716299 16.1242
18716399 16.0327
18716499 15.9441
18716599 15.9128
18716699 15.8782
18716799 15.8901
18716899 15.9105
18716999 15.8865
18717099 15.7736
18717199 15.6492
18717299 15.5276
18717399 15.4691
18717499 15.5295
18717599 15.487
18717699 15.3979
18717799 15.3021
18717899 15.3698
18717999 15.4008
18718099 15.3375
18718199 15.2715
18718299 15.1787
18718399 15.0685
18718499 14.9708
18718599 14.9606
18718699 14.9631
18718799 14.9562
18718899 14.9905
18718999 15.075
18719099 15.0327
18719199 15.022
18719299 15.1117
18719399 15.2482
18719499 15.3577
18719599 15.4721
18719699 15.5928
18719799 15.6925
18719899 15.7858
18719999 15.8496
18720099 15.9503
18720199 15.8984
18720299 15.7795
18720399 15.6878
18720499 15.6005
18720599 15.5263
18720699 15.4069
18720799 15.3609
18720899 15.3176
18720999 15.3811
18721099 15.4199
18721199 15.3407
18721299 15.2435
18721399 15.1365
18721499 15.0177
18721599 14.8856
18721699 14.7941
18721799 14.706
18721899 14.6411
18721999 14.5928
18722099 14.4808
18722199 14.4126
18722299 14.3227
18722399 14.2671
18722499 14.1758
18722599 14.123
18722699 14.0289
18722799 13.9404
18722899 13.8581
18722999 13.7949
18723099 13.7172
18723199 13.6098
18723299 13.5807
18723399 13.4696
18723499 13.3931
18723599 13.3073
18723699 13.3226
18723799 13.389
18723899 13.488
18723999 13.5842
18724099 13.7166
18724199 13.7039
18724299 13.6242
18724399 13.5266
18724499 13.4366
18724599 13.3963
18724699 13.3318
18724799 13.281
18724899 13.1813
18724999 13.0946
18725099 13.0339
18725199 12.9839
18725299 12.9656
18725399 12.8765
18725499 12.8163
18725599 12.8111
18725699 12.8481
18725799 12.7694
18725899 12.6955
18725999 12.6295
18726099 12.6409
18726199 12.7234
18726299 12.7654
18726399 12.8132
18726499 12.9427
18726599 13.0916
18726699 13.232
18726799 13.2385
18726899 13.1357
18726999 13.0439
18727099 12.9913
18727199 12.9918
18727299 12.9742
18727399 13.0197
18727499 13.1192
18727599 13.1973
18727699 13.339
18727799 13.3475
18727899 13.3034
18727999 13.317
18728099 13.277
18728199 13.2454
18728299 13.2454
18728399 13.2468
18728499 13.202
18728599 13.1337
18728699 13.0949
18728799 13.0486
18728899 13.0255
18728999 13.1046
18729099 13.2511
18729199 13.3737
18729299 13.4791
18729399 13.4297
18729499 13.333
18729599 13.4346
18729699 13.5264
18729799 13.5827
18729899 13.5921
18729999 13.6333
18730099 13.7041
18730199 13.6919
18730299 13.7089
18730399 13.7735
18730499 13.7281
18730599 13.6622
18730699 13.5765
18730799 13.5067
18730899 13.4074
18730999 13.3147
18731099 13.2238
18731199 13.1368
18731299 13.0315
18731399 12.9747
18731499 12.9398
18731599 12.9115
18731699 12.9716
18731799 13.0741
18731899 13.1917
18731999 13.2851
18732099 13.3958
18732199 13.5105
18732299 13.6316
18732399 13.6571
18732499 13.7303
18732599 13.8451
18732699 13.928
18732799 13.9811
18732899 14.02
18732999 14.0197
18733099 14.0315
18733199 13.9797
18733299 13.8598
18733399 13.7736
18733499 13.7716
18733599 13.7078
18733699 13.6549
18733799 13.7109
18733899 13.6824
18733999 13.5817
18734099 13.5049
18734199 13.4614
18734299 13.3496
18734399 13.3149
18734499 13.4147
18734599 13.539
18734699 13.597
18734799 13.653
18734899 13.7045
18734999 13.746
18735099 13.8641
18735199 13.9207
18735299 13.8622
18735399 13.776
18735499 13.6928
18735599 13.5832
18735699 13.4944
18735799 13.543
18735899 13.6286
18735999 13.7482
18736099 13.8852
18736199 13.9874
18736299 14.0712
18736399 14.0565
18736499 14.0308
18736599 13.9353
18736699 13.877
18736799 13.8744
18736899 13.9492
18736999 14.0337
18737099 14.1029
18737199 14.1551
18737299 14.1867
18737399 14.1881
18737499 14.2577
18737599 14.302
18737699 14.3282
18737799 14.3451
18737899 14.4047
18737999 14.5083
18738099 14.5996
18738199 14.7043
18738299 14.7762
18738399 14.7438
18738499 14.6784
18738599 14.577
18738699 14.4549
18738799 14.381
18738899 14.2708
18738999 14.1491
18739099 14.0478
18739199 13.9306
18739299 13.8792
18739399 13.8978
18739499 13.8715
18739599 13.8277
18739699 13.7403
18739799 13.6535
18739899 13.5473
18739999 13.4524
18740099 13.4987
18740199 13.5115
18740299 13.4989
18740399 13.497
18740499 13.4091
18740599 13.3259
18740699 13.3266
18740799 13.285
18740899 13.2863
18740999 13.234
18741099 13.2978
18741199 13.417
18741299 13.5474
18741399 13.6718
18741499 13.7024
18741599 13.8083
18741699 13.9273
18741799 14.0096
18741899 14.0635
18741999 14.1176
18742099 14.0266
18742199 14.0794
18742299 14.2085
18742399 14.3439
18742499 14.4472
18742599 14.483
18742699 14.4446
18742799 14.4031
18742899 14.3266
18742999 14.2223
18743099 14.107
18743199 14.0359
18743299 14.0953
18743399 14.2158
18743499 14.2959
18743599 14.3825
18743699 14.5038
18743799 14.5839
18743899 14.6286
18743999 14.6079
18744099 14.5623
18744199 14.4733
18744299 14.4298
18744399 14.3828
18744499 14.3965
18744599 14.4129
18744699 14.4638
18744799 14.3467
18744899 14.232
18744999 14.1168
18745099 14.0034
18745199 13.9034
18745299 13.8157
18745399 13.7227
18745499 13.6548
18745599 13.5589
18745699 13.5897
18745799 13.724
18745899 13.8378
18745999 13.9589
18746099 14.0397
18746199 14.0363
18746299 14.0629
18746399 14.1113
18746499 14.2534
18746599 14.3583
18746699 14.437
18746799 14.5455
18746899 14.5794
18746999 14.5671
18747099 14.6115
18747199 14.7024
18747299 14.7901
18747399 14.8109
18747499 14.8188
18747599 14.7606
18747699 14.6503
18747799 14.5398
18747899 14.4947
18747999 14.4542
18748099 14.4056
18748199 14.3436
18748299 14.2924
18748399 14.2247
18748499 14.1472
18748599 14.0337
18748699 13.9205
18748799 13.8127
18748899 13.7105
18748999 13.5955
18749099 13.5279
18749199 13.5385
18749299 13.5749
18749399 13.5845
18749499 13.582
18749599 13.5567
18749699 13.4582
18749799 13.4312
18749899 13.3914
18749999 13.3622
18750099 13.3301
18750199 13.3592
18750299 13.464
18750399 13.5532
18750499 13.627
18750599 13.6664
18750699 13.7363
18750799 13.6767
18750899 13.6285
18750999 13.6842
18751099 13.7838
18751199 13.8604
18751299 13.9416
18751399 14.0501
18751499 14.1068
18751599 14.2419
18751699 14.2592
18751799 14.304
18751899 14.3321
18751999 14.2999
18752099 14.1825
18752199 14.0822
18752299 13.9699
18752399 13.9048
18752499 13.9084
18752599 13.9706
18752699 14.0414
18752799 14.1448
18752899 14.2607
18752999 14.3397
18753099 14.4468
18753199 14.5176
18753299 14.4942
18753399 14.5089
18753499 14.4307
18753599 14.3579
18753699 14.2777
18753799 14.1926
18753899 14.0738
18753999 13.9928
18754099 13.8817
18754199 13.8227
18754299 13.8148
18754399 13.8421
18754499 13.9812
18754599 14.078
18754699 14.1431
18754799 14.1606
18754899 14.0635
18754999 14.019
18755099 13.9479
18755199 13.8334
18755299 13.7572
18755399 13.6441
18755499 13.5473
18755599 13.4725
18755699 13.3739
18755799 13.2652
18755899 13.1616
18755999 13.1302
18756099 13.1213
18756199 13.2199
18756299 13.212
18756399 13.1238
18756499 13.0306
18756599 12.9816
18756699 12.8881
18756799 12.8177
18756899 12.7364
18756999 12.6332
18757099 12.5729
18757199 12.5215
18757299 12.536
18757399 12.657
18757499 12.7332
18757599 12.7517
18757699 12.7161
18757799 12.6153
18757899 12.5336
18757999 12.4599
18758099 12.3819
18758199 12.2834
18758299 12.1935
18758399 12.1346
18758499 12.1057
18758599 12.1307
18758699 12.1662
18758799 12.1785
18758899 12.1151
18758999 12.1073
18759099 12.1401
18759199 12.1806
18759299 12.1953
18759399 12.1846
18759499 12.2194
18759599 12.2288
18759699 12.2304
18759799 12.3183
18759899 12.3996
18759999 12.4495
18760099 12.5615
18760199 12.7136
18760299 12.815
18760399 12.951
18760499 13.0503
18760599 13.1912
18760699 13.3255
18760799 13.4252
18760899 13.4982
18760999 13.5696
18761099 13.7136
18761199 13.7672
18761299 13.7298
18761399 13.7564
18761499 13.8494
18761599 13.9502
18761699 13.8799
18761799 13.7684
18761899 13.6651
18761999 13.557
18762099 13.5023
18762199 13.436
18762299 13.3748
18762399 13.2724
18762499 13.2602
18762599 13.2899
18762699 13.3436
18762799 13.4246
18762899 13.4502
18762999 13.3739
18763099 13.3376
18763199 13.3088
18763299 13.2914
18763399 13.3157
18763499 13.3865
18763599 13.4865
18763699 13.6177
18763799 13.7294
18763899 13.8225
18763999 13.8248
18764099 13.8921
18764199 13.9524
18764299 13.8717
18764399 13.8128
18764499 13.7427
18764599 13.6952
18764699 13.5942
18764799 13.5475
18764899 13.4777
18764999 13.3743
18765099 13.2774
18765199 13.2003
18765299 13.1787
18765399 13.2181
18765499 13.2961
18765599 13.3722
18765699 13.4498
18765799 13.518
18765899 13.6211
18765999 13.6536
18766099 13.6927
18766199 13.7663
18766299 13.8681
18766399 13.8997
18766499 13.8224
18766599 13.7768
18766699 13.7176
18766799 13.7134
18766899 13.722
18766999 13.719
18767099 13.6939
18767199 13.6676
18767299 13.5832
18767399 13.4913
18767499 13.4052
18767599 13.328
18767699 13.2234
18767799 13.1403
18767899 13.0608
18767999 12.9956
18768099 13.0133
18768199 12.9417
18768299 12.8518
18768399 12.7579
18768499 12.6579
18768599 12.5727
18768699 12.5123
18768799 12.4483
18768899 12.4155
18768999 12.534
18769099 12.6383
18769199 12.6827
18769299 12.7341
18769399 12.7954
18769499 12.7518
18769599 12.668
18769699 12.5926
18769799 12.5688
18769899 12.5002
18769999 12.4551
18770099 12.4042
18770199 12.3066
18770299 12.2112
18770399 12.1281
18770499 12.0558
18770599 11.9872
18770699 11.9185
18770799 11.8657
18770899 11.8107
18770999 11.7416
18771099 11.6646
18771199 11.5967
18771299 11.5094
18771399 11.5385
18771499 11.5975
18771599 11.62
18771699 11.5986
18771799 11.5289
18771899 11.497
18771999 11.4753
18772099 11.5326
18772199 11.5949
18772299 11.6208
18772399 11.6448
18772499 11.7162
18772599 11.8468
18772699 11.9247
18772799 12.0124
18772899 12.045
18772999 11.9502
18773099 11.9032
18773199 11.9826
18773299 12.0967
18773399 12.1515
18773499 12.0822
18773599 12.0685
18773699 12.1271
18773799 12.1307
18773899 12.1808
18773999 12.2527
18774099 12.3355
18774199 12.4285
18774299 12.4438
18774399 12.4626
18774499 12.4973
18774599 12.6345
18774699 12.7835
18774799 12.8433
18774899 12.8656
18774999 12.9858
18775099 13.0998
18775199 13.2076
18775299 13.1937
18775399 13.2501
18775499 13.338
18775599 13.4549
18775699 13.5604
18775799 13.7021
18775899 13.8311
18775999 13.8975
18776099 13.8666
18776199 13.784
18776299 13.7427
18776399 13.8231
18776499 13.8801
18776599 13.8823
18776699 13.7904
18776799 13.7089
18776899 13.6652
18776999 13.707
18777099 13.7852
18777199 13.9157
18777299 14.0328
18777399 14.1707
18777499 14.2084
18777599 14.1593
18777699 14.2568
18777799 14.2996
18777899 14.3339
18777999 14.3067
18778099 14.3191
18778199 14.3827
18778299 14.4594
18778399 14.4674
18778499 14.5135
18778599 14.4803
18778699 14.5313
18778799 14.6387
18778899 14.7283
18778999 14.7915
18779099 14.8035
18779199 14.7465
18779299 14.6769
18779399 14.5925
18779499 14.5086
18779599 14.5381
18779699 14.5462
18779799 14.5118
18779899 14.4202
18779999 14.3098
18780099 14.1861
18780199 14.1134
18780299 14.0216
18780399 13.9164
18780499 13.829
18780599 13.7471
18780699 13.699
18780799 13.7744
18780899 13.8481
18780999 13.8841
18781099 13.9871
18781199 14.0483
18781299 13.9869
18781399 13.9331
18781499 13.8931
18781599 13.7992
18781699 13.7535
18781799 13.7621
18781899 13.7329
18781999 13.7039
18782099 13.6437
18782199 13.6114
18782299 13.6276
18782399 13.6864
18782499 13.7765
18782599 13.8153
18782699 13.8722
18782799 13.8995
18782899 14.0267
18782999 14.115
18783099 14.0579
18783199 13.9712
18783299 13.9001
18783399 13.795
18783499 13.6908
18783599 13.5884
18783699 13.4987
18783799 13.406
18783899 13.2965
18783999 13.2103
18784099 13.1771
18784199 13.2163
18784299 13.2223
18784399 13.2529
18784499 13.3422
18784599 13.4714
18784699 13.562
18784799 13.6622
18784899 13.7819
18784999 13.8488
18785099 13.865
18785199 13.9187
18785299 14.0514
18785399 14.1063
18785499 14.1388
18785599 14.1842
18785699 14.2658
18785799 14.3582
18785899 14.4082
18785999 14.3905
18786099 14.2772
18786199 14.1724
18786299 14.0508
18786399 13.9817
18786499 13.9806
18786599 13.9272
18786699 13.8342
18786799 13.7234
18786899 13.6288
18786999 13.5271
18787099 13.4409
18787199 13.3283
18787299 13.2183
18787399 13.202
18787499 13.2805
18787599 13.3336
18787699 13.4045
18787799 13.494
18787899 13.6067
18787999 13.7198
18788099 13.7745
18788199 13.8148
18788299 13.8354
18788399 13.7914
18788499 13.8077
18788599 13.7946
18788699 13.718
18788799 13.6713
18788899 13.6361
18788999 13.5243
18789099 13.4509
18789199 13.4458
18789299 13.5555
18789399 13.5907
18789499 13.5647
18789599 13.5225
18789699 13.4694
18789799 13.4461
18789899 13.472
18789999 13.5592
18790099 13.6075
18790199 13.7354
18790299 13.8174
18790399 13.7796
18790499 13.7082
18790599 13.6341
18790699 13.5586
18790799 13.4875
18790899 13.3866
18790999 13.3042
18791099 13.2723
18791199 13.1965
18791299 13.1374
18791399 13.1393
18791499 13.0328
18791599 12.9456
18791699 12.9102
18791799 12.9445
18791899 12.9474
18791999 13.0238
18792099 13.1296
18792199 13.266
18792299 13.3677
18792399 13.4686
18792499 13.5893
18792599 13.6838
18792699 13.8065
18792799 13.9361
18792899 14.0669
18792999 14.1994
18793099 14.3117
18793199 14.3255
18793299 14.2826
18793399 14.2384
18793499 14.1322
18793599 14.2019
18793699 14.299
18793799 14.373
18793899 14.4983
18793999 14.6096
18794099 14.7324
18794199 14.8589
18794299 14.9814
18794399 15.0955
18794499 15.2192
18794599 15.2838
18794699 15.3048
18794799 15.3106
18794899 15.2635
18794999 15.1603
18795099 15.1021
18795199 15.087
18795299 15.1507
18795399 15.1729
18795499 15.0486
18795599 14.9733
18795699 14.8628
18795799 14.7793
18795899 14.7985
18795999 14.7914
18796099 14.8273
18796199 14.777
18796299 14.6769
18796399 14.6314
18796499 14.6349
18796599 14.7441
18796699 14.8768
18796799 15.0015
18796899 15.1211
18796999 15.1805
18797099 15.2067
18797199 15.2087
18797299 15.1037
18797399 14.9739
18797499 14.9411
18797599 14.9997
18797699 15.0807
18797799 15.1343
18797899 15.2214
18797999 15.2645
18798099 15.2233
18798199 15.2913
18798299 15.2546
18798399 15.2064
18798499 15.1675
18798599 15.2091
18798699 15.1267
18798799 14.9913
18798899 14.8705
18798999 14.8142
18799099 14.7165
18799199 14.5984
18799299 14.5087
18799399 14.495
18799499 14.5449
18799599 14.5291
18799699 14.4868
18799799 14.4992
18799899 14.4931
18799999 14.4734
18800099 14.432
18800199 14.397
18800299 14.4572
18800399 14.5131
18800499 14.5939
18800599 14.6058
18800699 14.5578
18800799 14.4912
18800899 14.4476
18800999 14.3503
18801099 14.3762
18801199 14.4366
18801299 14.5093
18801399 14.576
18801499 14.6008
18801599 14.5756
18801699 14.5389
18801799 14.542
18801899 14.5033
18801999 14.5032
18802099 14.4493
18802199 14.3482
18802299 14.318
18802399 14.261
18802499 14.2327
18802599 14.2632
18802699 14.3548
18802799 14.4295
18802899 14.4781
18802999 14.5611
18803099 14.5609
18803199 14.4827
18803299 14.3735
18803399 14.3519
18803499 14.3156
18803599 14.23
18803699 14.1398
18803799 14.0409
18803899 14.0677
18803999 14.0984
18804099 14.0821
18804199 14.0434
18804299 14.0826
18804399 14.207
18804499 14.3157
18804599 14.408
18804699 14.3802
18804799 14.2819
18804899 14.3315
18804999 14.4709
18805099 14.5128
18805199 14.5056
18805299 14.5029
18805399 14.3969
18805499 14.3173
18805599 14.2374
18805699 14.2
18805799 14.2662
18805899 14.2799
18805999 14.313
18806099 14.3857
18806199 14.4635
18806299 14.487
18806399 14.5462
18806499 14.6521
18806599 14.7101
18806699 14.8057
18806799 14.8025
18806899 14.8236
18806999 14.9077
18807099 15.0142
18807199 15.0462
18807299 15.0092
18807399 14.9848
18807499 15.0776
18807599 15.1526
18807699 15.2345
18807799 15.3032
18807899 15.2907
18807999 15.2144
18808099 15.1004
18808199 15.0012
18808299 14.8774
18808399 14.7512
18808499 14.6444
18808599 14.5465
18808699 14.561
18808799 14.6788
18808899 14.7249
18808999 14.7629
18809099 14.8459
18809199 14.8344
18809299 14.7566
18809399 14.6308
18809499 14.6278
18809599 14.6784
18809699 14.7333
18809799 14.8212
18809899 14.932
18809999 14.9699
18810099 14.9697
18810199 14.9046
18810299 14.9403
18810399 14.9486
18810499 14.8936
18810599 14.8432
18810699 14.7901
18810799 14.6682
18810899 14.5644
18810999 14.448
18811099 14.4075
18811199 14.3317
18811299 14.248
18811399 14.1663
18811499 14.0948
18811599 14.0006
18811699 13.9582
18811799 13.9736
18811899 14.0783
18811999 14.0951
18812099 14.1106
18812199 14.0337
18812299 13.9604
18812399 13.9035
18812499 13.9091
18812599 13.8659
18812699 13.9173
18812799 13.9796
18812899 14.0456
18812999 14.0407
18813099 14.0506
18813199 14.0298
18813299 13.951
18813399 13.8343
18813499 13.7352
18813599 13.6831
18813699 13.7747
18813799 13.8659
18813899 13.8575
18813999 13.8008
18814099 13.7665
18814199 13.6682
18814299 13.5915
18814399 13.6334
18814499 13.7447
18814599 13.8695
18814699 13.9762
18814799 13.9778
18814899 13.8973
18814999 13.915
18815099 14.0055
18815199 14.1374
18815299 14.253
18815399 14.3187
18815499 14.4333
18815599 14.5304
18815699 14.4274
18815799 14.3554
18815899 14.3081
18815999 14.1978
18816099 14.0826
18816199 13.9891
18816299 13.8958
18816399 13.8552
18816499 13.7549
18816599 13.6375
18816699 13.5207
18816799 13.4591
18816899 13.4341
18816999 13.4175
18817099 13.3726
18817199 13.2708
18817299 13.2378
18817399 13.2262
18817499 13.1931
18817599 13.0902
18817699 13.0165
18817799 12.9941
18817899 13.0921
18817999 13.1492
18818099 13.0714
18818199 13.0429
18818299 13.0619
18818399 13.0893
18818499 13.0689
18818599 13.0196
18818699 13.0807
18818799 13.1167
18818899 13.2173
18818999 13.3321
18819099 13.4741
18819199 13.6131
18819299 13.7254
18819399 13.8503
18819499 13.9286
18819599 14.0434
18819699 14.1644
18819799 14.1663
18819899 14.0483
18819999 13.9446
18820099 13.8326
18820199 13.7698
18820299 13.752
18820399 13.7756
18820499 13.8705
18820599 13.9104
18820699 14.0053
18820799 14.1322
18820899 14.2251
18820999 14.1659
18821099 14.0757
18821199 14.0109
18821299 13.9367
18821399 13.8741
18821499 13.7748
18821599 13.6706
18821699 13.5565
18821799 13.4708
18821899 13.4998
18821999 13.447
18822099 13.3902
18822199 13.2791
18822299 13.1662
18822399 13.1423
18822499 13.144
18822599 13.0888
18822699 12.9853
18822799 12.8824
18822899 12.7951
18822999 12.8535
18823099 12.9385
18823199 13.0628
18823299 13.092
18823399 13.0717
18823499 13.0059
18823599 12.9993
18823699 13.023
18823799 13.0897
18823899 13.2281
18823999 13.3389
18824099 13.399
18824199 13.4521
18824299 13.4141
18824399 13.4386
18824499 13.5203
18824599 13.6412
18824699 13.7655
18824799 13.8807
18824899 13.9391
18824999 14.073
18825099 14.2043
18825199 14.3125
18825299 14.38
18825399 14.3338
18825499 14.2993
18825599 14.3414
18825699 14.4658
18825799 14.5884
18825899 14.6848
18825999 14.6447
18826099 14.6161
18826199 14.5617
18826299 14.535
18826399 14.6302
18826499 14.7558
18826599 14.8755
18826699 14.9463
18826799 14.9105
18826899 14.9234
18826999 14.9668
18827099 15.0382
18827199 15.0356
18827299 15.0366
18827399 15.0658
18827499 15.1714
18827599 15.2351
18827699 15.3547
18827799 15.4558
18827899 15.3988
18827999 15.2685
18828099 15.1416
18828199 15.0484
18828299 14.9318
18828399 14.8111
18828499 14.6845
18828599 14.5858
18828699 14.4957
18828799 14.5012
18828899 14.5976
18828999 14.6788
18829099 14.8097
18829199 14.8955
18829299 14.9825
18829399 15.0232
18829499 15.0527
18829599 15.1466
18829699 15.2574
18829799 15.3295
18829899 15.3135
18829999 15.3287
18830099 15.319
18830199 15.3339
18830299 15.2957
18830399 15.2391
18830499 15.1381
18830599 15.0495
18830699 14.931
18830799 14.8661
18830899 14.7802
18830999 14.6877
18831099 14.5994
18831199 14.4982
18831299 14.4769
18831399 14.5587
18831499 14.6696
18831599 14.7835
18831699 14.8835
18831799 14.9714
18831899 15.0255
18831999 15.0735
18832099 15.1844
18832199 15.1938
18832299 15.1315
18832399 15.0156
18832499 14.9278
18832599 14.9351
18832699 15.0287
18832799 15.0979
18832899 15.1878
18832999 15.3062
18833099 15.3373
18833199 15.2518
18833299 15.1362
18833399 15.0229
18833499 15.0458
18833599 15.1044
18833699 15.202
18833799 15.2594
18833899 15.3761
18833999 15.4784
18834099 15.5933
18834199 15.6982
18834299 15.8128
18834399 15.9025
18834499 16.0109
18834599 16.1027
18834699 16.1623
18834799 16.2494
18834899 16.3266
18834999 16.4004
18835099 16.397
18835199 16.3894
18835299 16.4038
18835399 16.4683
18835499 16.5757
18835599 16.6482
18835699 16.6577
18835799 16.7128
18835899 16.6568
18835999 16.6527
18836099 16.7537
18836199 16.8468
18836299 16.8483
18836399 16.7567
18836499 16.6526
18836599 16.6277
18836699 16.515
18836799 16.4217
18836899 16.3259
18836999 16.1951
18837099 16.0723
18837199 15.9987
18837299 16.007
18837399 16.0968
18837499 16.1883
18837599 16.299
18837699 16.3929
18837799 16.4901
18837899 16.5599
18837999 16.6469
18838099 16.6843
18838199 16.6985
18838299 16.7332
18838399 16.8228
18838499 16.9193
18838599 16.9065
18838699 16.9539
18838799 17.0252
18838899 17.1313
18838999 17.1875
18839099 17.2146
18839199 17.2005
18839299 17.1915
18839399 17.2164
18839499 17.2601
18839599 17.3277
18839699 17.435
18839799 17.5298
18839899 17.6253
18839999 17.666
18840099 17.5699
18840199 17.4341
18840299 17.2888
18840399 17.1797
18840499 17.175
18840599 17.2795
18840699 17.2578
18840799 17.1783
18840899 17.045
18840999 16.9122
18841099 16.8165
18841199 16.7652
18841299 16.7295
18841399 16.6583
18841499 16.5349
18841599 16.3953
18841699 16.2679
18841799 16.1418
18841899 16
18841999 15.8936
18842099 15.8012
18842199 15.6985
18842299 15.6552
18842399 15.651
18842499 15.6172
18842599 15.5532
18842699 15.4612
18842799 15.4046
18842899 15.3706
18842999 15.3396
18843099 15.4131
18843199 15.4507
18843299 15.4405
18843399 15.4518
18843499 15.4795
18843599 15.4234
18843699 15.3374
18843799 15.2551
18843899 15.2248
18843999 15.16
18844099 15.2026
18844199 15.3019
18844299 15.3882
18844399 15.4282
18844499 15.5473
18844599 15.6363
18844699 15.6717
18844799 15.6589
18844899 15.7089
18844999 15.732
18845099 15.7614
18845199 15.8726
18845299 15.9466
18845399 16.0624
18845499 16.1336
18845599 16.199
18845699 16.1725
18845799 16.1413
18845899 16.0381
18845999 15.9007
18846099 15.7993
18846199 15.7223
18846299 15.7017
18846399 15.6838
18846499 15.5506
18846599 15.4198
18846699 15.3669
18846799 15.3702
18846899 15.4399
18846999 15.5092
18847099 15.6063
18847199 15.6909
18847299 15.7677
18847399 15.8477
18847499 15.9238
18847599 16.0431
18847699 16.1027
18847799 16.2063
18847899 16.2881
18847999 16.3283
18848099 16.3409
18848199 16.3154
18848299 16.3271
18848399 16.2952
18848499 16.1813
18848599 16.0636
18848699 15.9342
18848799 15.8285
18848899 15.7325
18848999 15.6081
18849099 15.5664
18849199 15.5594
18849299 15.5054
18849399 15.5479
18849499 15.5897
18849599 15.6529
18849699 15.768
18849799 15.8772
18849899 15.917
18849999 15.933
18850099 15.8699
18850199 15.7594
18850299 15.7089
18850399 15.6828
18850499 15.7369
18850599 15.8213
18850699 15.8344
18850799 15.9072
18850899 16.0079
18850999 16.1063
18851099 16.1924
18851199 16.2712
18851299 16.3541
18851399 16.3755
18851499 16.4686
18851599 16.489
18851699 16.5064
18851799 16.4313
18851899 16.3282
18851999 16.3002
18852099 16.2352
18852199 16.1071
18852299 15.9675
18852399 15.8476
18852499 15.7259
18852599 15.5938
18852699 15.485
18852799 15.3608
18852899 15.2434
18852999 15.1121
18853099 15.0582
18853199 14.9747
18853299 14.855
18853399 14.8027
18853499 14.8272
18853599 14.7982
18853699 14.6706
18853799 14.5616
18853899 14.48
18853999 14.4647
18854099 14.4142
18854199 14.3059
18854299 14.2474
18854399 14.3107
18854499 14.385
18854599 14.3614
18854699 14.3562
18854799 14.324
18854899 14.28
18854999 14.2012
18855099 14.1384
18855199 14.1299
18855299 14.0726
18855399 13.9795
18855499 13.9399
18855599 13.8528
18855699 13.8111
18855799 13.8426
18855899 13.8564
18855999 13.8909
18856099 13.9176
18856199 14.0029
18856299 14.1061
18856399 14.2289
18856499 14.277
18856599 14.3176
18856699 14.3352
18856799 14.3836
18856899 14.4147
18856999 14.4442
18857099 14.4629
18857199 14.5548
18857299 14.6631
18857399 14.6978
18857499 14.7799
18857599 14.828
18857699 14.8342
18857799 14.8245
18857899 14.8816
18857999 14.9568
18858099 15.0496
18858199 15.1006
18858299 15.2073
18858399 15.3365
18858499 15.4401
18858599 15.5498
18858699 15.6578
18858799 15.7476
18858899 15.8662
18858999 15.9458
18859099 16.0389
18859199 16.02
18859299 15.9241
18859399 15.931
18859499 15.9058
18859599 15.7906
18859699 15.6633
18859799 15.5326
18859899 15.4246
18859999 15.3838
18860099 15.4175
18860199 15.4607
18860299 15.5365
18860399 15.575
18860499 15.5602
18860599 15.4392
18860699 15.3237
18860799 15.1909
18860899 15.1141
18860999 15.2079
18861099 15.2349
18861199 15.2122
18861299 15.1437
18861399 15.0191
18861499 14.9318
18861599 14.9575
18861699 15.0077
18861799 15.0855
18861899 15.1797
18861999 15.2084
18862099 15.317
18862199 15.4363
18862299 15.4334
18862399 15.3782
18862499 15.3048
18862599 15.2058
18862699 15.12
18862799 14.9914
18862899 14.8778
18862999 14.7984
18863099 14.6918
18863199 14.5781
18863299 14.5149
18863399 14.4355
18863499 14.3385
18863599 14.2875
18863699 14.2365
18863799 14.1757
18863899 14.0849
18863999 14.0057
18864099 13.8943
18864199 13.8255
18864299 13.7399
18864399 13.6475
18864499 13.6468
18864599 13.6043
18864699 13.4905
18864799 13.4483
18864899 13.3604
18864999 13.3502
18865099 13.3083
18865199 13.3136
18865299 13.2815
18865399 13.1937
18865499 13.1411
18865599 13.0372
18865699 13.0157
18865799 13.0389
18865899 13.1106
18865999 13.2344
18866099 13.3332
18866199 13.4002
18866299 13.4133
18866399 13.4434
18866499 13.523
18866599 13.6081
18866699 13.7289
18866799 13.8481
18866899 13.9787
18866999 14.1053
18867099 14.2239
18867199 14.3169
18867299 14.3181
18867399 14.2457
18867499 14.2163
18867599 14.1474
18867699 14.0543
18867799 13.9692
18867899 13.9468
18867999 13.9003
18868099 13.8045
18868199 13.7049
18868299 13.6121
18868399 13.579
18868499 13.5724
18868599 13.5424
18868699 13.475
18868799 13.4621
18868899 13.5231
18868999 13.644
18869099 13.759
18869199 13.8717
18869299 14.0037
18869399 14.0838
18869499 14.1437
18869599 14.1656
18869699 14.2825
18869799 14.3533
18869899 14.4877
18869999 14.6166
18870099 14.7454
18870199 14.8581
18870299 14.9579
18870399 14.9589
18870499 14.8726
18870599 14.7493
18870699 14.6457
18870799 14.6529
18870899 14.6447
18870999 14.6468
18871099 14.637
18871199 14.5584
18871299 14.4497
18871399 14.3559
18871499 14.3379
18871599 14.3796
18871699 14.511
18871799 14.5755
18871899 14.5924
18871999 14.5686
18872099 14.5993
18872199 14.6854
18872299 14.7536
18872399 14.8747
18872499 14.9272
18872599 14.879
18872699 14.798
18872799 14.7358
18872899 14.7093
18872999 14.7139
18873099 14.6738
18873199 14.6466
18873299 14.7085
18873399 14.6813
18873499 14.5814
18873599 14.6383
18873699 14.6843
18873799 14.7697
18873899 14.8461
18873999 14.7824
18874099 14.6705
18874199 14.5469
18874299 14.4471
18874399 14.3664
18874499 14.3656
18874599 14.438
18874699 14.564
18874799 14.6913
18874899 14.7692
18874999 14.8262
18875099 14.8406
18875199 14.7648
18875299 14.66
18875399 14.556
18875499 14.4362
18875599 14.3297
18875699 14.2146
18875799 14.1226
18875899 14.0427
18875999 13.9319
18876099 13.8326
18876199 13.7233
18876299 13.637
18876399 13.5682
18876499 13.5596
18876599 13.651
18876699 13.7422
18876799 13.7918
18876899 13.857
18876999 13.9531
18877099 13.964
18877199 13.9645
18877299 13.904
18877399 13.8051
18877499 13.7029
18877599 13.7097
18877699 13.7375
18877799 13.7448
18877899 13.6862
18877999 13.7109
18878099 13.7531
18878199 13.7286
18878299 13.6793
18878399 13.6495
18878499 13.5577
18878599 13.4919
18878699 13.4792
18878799 13.6067
18878899 13.7296
18878999 13.8446
18879099 13.9235
18879199 14.0238
18879299 14.1367
18879399 14.2723
18879499 14.3631
18879599 14.2999
18879699 14.2662
18879799 14.2588
18879899 14.1972
18879999 14.1184
18880099 13.998
18880199 13.9903
18880299 14.1273
18880399 14.2174
18880499 14.1443
18880599 14.1713
18880699 14.1884
18880799 14.1416
18880899 14.0979
18880999 14.0406
18881099 13.9319
18881199 13.8428
18881299 13.7442
18881399 13.6609
18881499 13.5597
18881599 13.4515
18881699 13.3571
18881799 13.2539
18881899 13.2013
18881999 13.1453
18882099 13.0677
18882199 13.0207
18882299 12.9372
18882399 13.0232
18882499 13.1219
18882599 13.2148
18882699 13.3091
18882799 13.2959
18882899 13.2642
18882999 13.1861
18883099 13.1317
18883199 13.0807
18883299 12.9881
18883399 12.9013
18883499 12.8556
18883599 12.931
18883699 13.0367
18883799 13.1747
18883899 13.2708
18883999 13.393
18884099 13.5223
18884199 13.5561
18884299 13.5265
18884399 13.4289
18884499 13.3206
18884599 13.2178
18884699 13.1507
18884799 13.1414
18884899 13.153
18884999 13.223
18885099 13.3578
18885199 13.4608
18885299 13.5392
18885399 13.673
18885499 13.8085
18885599 13.8808
18885699 13.9493
18885799 14.0708
18885899 14.2056
18885999 14.3362
18886099 14.4617
18886199 14.5237
18886299 14.4368
18886399 14.355
18886499 14.3441
18886599 14.4109
18886699 14.5204
18886799 14.5355
18886899 14.4846
18886999 14.4859
18887099 14.4086
18887199 14.3115
18887299 14.2543
18887399 14.1471
18887499 14.1122
18887599 14.0826
18887699 14.1848
18887799 14.2942
18887899 14.4208
18887999 14.5647
18888099 14.6954
18888199 14.7652
18888299 14.7875
18888399 14.7486
18888499 14.6342
18888599 14.5114
18888699 14.4583
18888799 14.499
18888899 14.5225
18888999 14.55
18889099 14.5369
18889199 14.4634
18889299 14.3901
18889399 14.3694
18889499 14.2948
18889599 14.346
18889699 14.4153
18889799 14.4674
18889899 14.4436
18889999 14.3436
18890099 14.2317
18890199 14.1233
18890299 14.0082
18890399 14.0316
18890499 14.0471
18890599 14.073
18890699 14.1773
18890799 14.2882
18890899 14.2808
18890999 14.3548
18891099 14.4076
18891199 14.5248
18891299 14.5774
18891399 14.5913
18891499 14.6847
18891599 14.7084
18891699 14.7199
18891799 14.719
18891899 14.7467
18891999 14.8708
18892099 14.9478
18892199 15.0275
18892299 15.0269
18892399 15.0947
18892499 15.1627
18892599 15.2593
18892699 15.3668
18892799 15.4474
18892899 15.4786
18892999 15.5933
18893099 15.6468
18893199 15.7427
18893299 15.7495
18893399 15.6626
18893499 15.5243
18893599 15.4322
18893699 15.3863
18893799 15.3472
18893899 15.3328
18893999 15.2821
18894099 15.2577
18894199 15.1758
18894299 15.0651
18894399 15.0005
18894499 15.0347
18894599 15.0488
18894699 15.1368
18894799 15.113
18894899 15.179
18894999 15.2513
18895099 15.3531
18895199 15.4648
18895299 15.5864
18895399 15.7092
18895499 15.7403
18895599 15.8016
18895699 15.9116
18895799 15.9403
18895899 15.9874
18895999 15.974
18896099 16.0127
18896199 16.055
18896299 16.1582
18896399 16.2509
18896499 16.3311
18896599 16.3323
18896699 16.2139
18896799 16.1661
18896899 16.1556
18896999 16.1594
18897099 16.2004
18897199 16.1847
18897299 16.0865
18897399 16.0659
18897499 16.008
18897599 15.9418
18897699 15.8924
18897799 15.7991
18897899 15.67
18897999 15.6052
18898099 15.5633
18898199 15.522
18898299 15.4561
18898399 15.3543
18898499 15.3325
18898599 15.3185
18898699 15.2931
18898799 15.3111
18898899 15.3618
18898999 15.4568
18899099 15.5674
18899199 15.6404
18899299 15.675
18899399 15.6928
18899499 15.7946
18899599 15.8742
18899699 15.9468
18899799 16.0654
18899899 16.0796
18899999 16.0058
18900099 15.8794
18900199 15.7667
18900299 15.655
18900399 15.5171
18900499 15.4109
18900599 15.2896
18900699 15.1684
18900799 15.1006
18900899 15.0559
18900999 15.0784
18901099 15.0766
18901199 15.0617
18901299 15.0742
18901399 15.0362
18901499 15.0583
18901599 14.966
18901699 14.8584
18901799 14.7398
18901899 14.6726
18901999 14.6362
18902099 14.5859
18902199 14.4839
18902299 14.3699
18902399 14.2488
18902499 14.1723
18902599 14.0997
18902699 14.0208
18902799 14.0265
18902899 14.1476
18902999 14.2776
18903099 14.3933
18903199 14.4254
18903299 14.45
18903399 14.4375
18903499 14.5511
18903599 14.6776
18903699 14.7701
18903799 14.8872
18903899 14.9792
18903999 15.0549
18904099 15.1133
18904199 15.1822
18904299 15.2817
18904399 15.3266
18904499 15.4513
18904599 15.5683
18904699 15.6339
18904799 15.5739
18904899 15.4721
18904999 15.3466
18905099 15.2424
18905199 15.1205
18905299 14.9966
18905399 14.9053
18905499 14.8955
18905599 14.9589
18905699 14.9546
18905799 14.9156
18905899 14.8189
18905999 14.7118
18906099 14.635
18906199 14.5945
18906299 14.4793
18906399 14.3864
18906499 14.2902
18906599 14.2325
18906699 14.2144
18906799 14.2654
18906899 14.3938
18906999 14.4775
18907099 14.5907
18907199 14.7065
18907299 14.8092
18907399 14.9277
18907499 14.9483
18907599 14.9
18907699 14.8428
18907799 14.7528
18907899 14.7734
18907999 14.8869
18908099 14.9211
18908199 14.9606
18908299 15.0195
18908399 14.9642
18908499 14.896
18908599 14.9135
18908699 14.9818
18908799 15.0287
18908899 15.0805
18908999 15.1658
18909099 15.205
18909199 15.2213
18909299 15.2029
18909399 15.0915
18909499 14.9757
18909599 14.8924
18909699 14.7845
18909799 14.6856
18909899 14.6089
18909999 14.5302
18910099 14.4988
18910199 14.3767
18910299 14.2926
18910399 14.3065
18910499 14.3084
18910599 14.3208
18910699 14.3727
18910799 14.3848
18910899 14.3818
18910999 14.3665
18911099 14.2659
18911199 14.202
18911299 14.1645
18911399 14.0868
18911499 13.9682
18911599 13.8762
18911699 13.7639
18911799 13.6873
18911899 13.7034
18911999 13.7524
18912099 13.8164
18912199 13.9512
18912299 14.0696
18912399 14.1369
18912499 14.2096
18912599 14.2503
18912699 14.2274
18912799 14.1467
18912899 14.0877
18912999 13.984
18913099 13.8974
18913199 13.7818
18913299 13.6761
18913399 13.6072
18913499 13.5856
18913599 13.5075
18913699 13.4383
18913799 13.3675
18913899 13.3086
18913999 13.3044
18914099 13.22
18914199 13.1481
18914299 13.0414
18914399 12.9562
18914499 12.8441
18914599 12.7415
18914699 12.636
18914799 12.6012
18914899 12.6148
18914999 12.7367
18915099 12.7022
18915199 12.6026
18915299 12.5426
18915399 12.5896
18915499 12.5557
18915599 12.5448
18915699 12.64
18915799 12.7685
18915899 12.8723
18915999 12.8582
18916099 12.7608
18916199 12.7495
18916299 12.8575
18916399 12.9887
18916499 13.1323
18916599 13.1924
18916699 13.1815
18916799 13.0809
18916899 12.9898
18916999 12.9097
18917099 12.9156
18917199 13.0066
18917299 13.0792
18917399 13.0775
18917499 13.1065
18917599 13.1309
18917699 13.1647
18917799 13.2701
18917899 13.3334
18917999 13.3458
18918099 13.3204
18918199 13.3636
18918299 13.3958
18918399 13.4034
18918499 13.4137
18918599 13.4468
18918699 13.4026
18918799 13.3045
18918899 13.1997
18918999 13.1459
18919099 13.136
18919199 13.1283
18919299 13.0736
18919399 12.9973
18919499 12.9831
18919599 13.0592
18919699 13.0158
18919799 12.9644
18919899 12.931
18919999 12.9147
18920099 12.9155
18920199 13.0101
18920299 13.1477
18920399 13.1108
18920499 13.0406
18920599 13.0394
18920699 13.05
18920799 13.119
18920899 13.2131
18920999 13.3527
18921099 13.4535
18921199 13.5624
18921299 13.6867
18921399 13.7919
18921499 13.8424
18921599 13.9065
18921699 13.9776
18921799 14.0673
18921899 14.0662
18921999 14.015
18922099 13.9115
18922199 13.8023
18922299 13.7343
18922399 13.7117
18922499 13.739
18922599 13.7997
18922699 13.8448
18922799 13.9655
18922899 14.0884
18922999 14.162
18923099 14.1701
18923199 14.0611
18923299 14.0215
18923399 14.0329
18923499 13.9459
18923599 13.862
18923699 13.7634
18923799 13.6816
18923899 13.6205
18923999 13.6069
18924099 13.663
18924199 13.5827
18924299 13.5593
18924399 13.5467
18924499 13.5931
18924599 13.5857
18924699 13.6455
18924799 13.711
18924899 13.7248
18924999 13.7566
18925099 13.8295
18925199 13.8447
18925299 13.8658
18925399 13.9068
18925499 13.9412
18925599 13.9799
18925699 14.031
18925799 14.1117
18925899 14.1356
18925999 14.1112
18926099 14.2131
18926199 14.3206
18926299 14.4228
18926399 14.5274
18926499 14.6003
18926599 14.5559
18926699 14.5601
18926799 14.5411
18926899 14.5172
18926999 14.4887
18927099 14.4966
18927199 14.4293
18927299 14.4326
18927399 14.4677
18927499 14.536
18927599 14.6228
18927699 14.6444
18927799 14.5729
18927899 14.5476
18927999 14.5274
18928099 14.4421
18928199 14.3659
18928299 14.3039
18928399 14.1893
18928499 14.0967
18928599 13.9989
18928699 13.9956
18928799 13.9751
18928899 13.942
18928999 13.9054
18929099 13.9081
18929199 14.0116
18929299 14.1283
18929399 14.2038
18929499 14.3345
18929599 14.3928
18929699 14.4839
18929799 14.6078
18929899 14.7319
18929999 14.8451
18930099 14.9381
18930199 15.0126
18930299 15.0247
18930399 14.9907
18930499 14.8883
18930599 14.8345
18930699 14.8171
18930799 14.8522
18930899 14.7308
18930999 14.6007
18931099 14.4739
18931199 14.3752
18931299 14.2978
18931399 14.2229
18931499 14.1565
18931599 14.092
18931699 14.0119
18931799 13.905
18931899 13.8056
18931999 13.8107
18932099 13.7922
18932199 13.8703
18932299 13.9859
18932399 14.0926
18932499 14.1062
18932599 14.0712
18932699 14.0521
18932799 14.0785
18932899 14.0548
18932999 14.0483
18933099 14.0936
18933199 14.2309
18933299 14.3447
18933399 14.386
18933499 14.4337
18933599 14.4295
18933699 14.3025
18933799 14.239
18933899 14.1455
18933999 14.0879
18934099 14.1429
18934199 14.1953
18934299 14.2523
18934399 14.262
18934499 14.3306
18934599 14.3729
18934699 14.3886
18934799 14.3326
18934899 14.3034
18934999 14.3139
18935099 14.4365
18935199 14.5469
18935299 14.6717
18935399 14.7247
18935499 14.825
18935599 14.937
18935699 15.0405
18935799 15.1234
18935899 15.247
18935999 15.3527
18936099 15.4254
18936199 15.4908
18936299 15.5944
18936399 15.6503
18936499 15.7405
18936599 15.7561
18936699 15.6819
18936799 15.6076
18936899 15.5934
18936999 15.4951
18937099 15.385
18937199 15.2548
18937299 15.1296
18937399 15.0462
18937499 15.1332
18937599 15.2441
18937699 15.3702
18937799 15.4783
18937899 15.5968
18937999 15.6913
18938099 15.7792
18938199 15.7564
18938299 15.8513
18938399 15.9277
18938499 15.8195
18938599 15.7051
18938699 15.6303
18938799 15.6746
18938899 15.6716
18938999 15.7304
18939099 15.8019
18939199 15.8043
18939299 15.7783
18939399 15.6843
18939499 15.5851
18939599 15.5008
18939699 15.3697
18939799 15.2736
18939899 15.2287
18939999 15.1699
18940099 15.0606
18940199 15.0091
18940299 14.9297
18940399 14.8459
18940499 14.72
18940599 14.6183
18940699 14.544
18940799 14.6596
18940899 14.7827
18940999 14.8661
18941099 14.9058
18941199 14.8936
18941299 14.8484
18941399 14.7243
18941499 14.6228
18941599 14.5166
18941699 14.47
18941799 14.5186
18941899 14.4801
18941999 14.448
18942099 14.5306
18942199 14.592
18942299 14.6371
18942399 14.6336
18942499 14.7433
18942599 14.8642
18942699 14.9087
18942799 14.9976
18942899 15.1039
18942999 15.1867
18943099 15.2929
18943199 15.3373
18943299 15.2688
18943399 15.23
18943499 15.3124
18943599 15.3738
18943699 15.4012
18943799 15.4056
18943899 15.3666
18943999 15.4368
18944099 15.4425
18944199 15.4539
18944299 15.5509
18944399 15.5612
18944499 15.5545
18944599 15.513
18944699 15.509
18944799 15.529
18944899 15.5493
18944999 15.5651
18945099 15.5186
18945199 15.6032
18945299 15.6722
18945399 15.7551
18945499 15.8036
18945599 15.8372
18945699 15.8348
18945799 15.8478
18945899 15.9058
18945999 15.9617
18946099 15.9408
18946199 16.0123
18946299 16.1019
18946399 16.1585
18946499 16.2121
18946599 16.286
18946699 16.3284
18946799 16.2247
18946899 16.1163
18946999 16.0277
18947099 15.9337
18947199 15.8727
18947299 15.7884
18947399 15.7441
18947499 15.692
18947599 15.5759
18947699 15.5352
18947799 15.4348
18947899 15.3817
18947999 15.3914
18948099 15.4055
18948199 15.3271
18948299 15.2042
18948399 15.1184
18948499 15.1223
18948599 15.1352
18948699 15.0834
18948799 15.0745
18948899 15.0602
18948999 15.165
18949099 15.2049
18949199 15.162
18949299 15.1484
18949399 15.1033
18949499 14.9769
18949599 14.9198
18949699 14.8682
18949799 14.9132
18949899 14.961
18949999 14.9527
18950099 14.8984
18950199 14.8219
18950299 14.7008
18950399 14.6645
18950499 14.6957
18950599 14.766
18950699 14.8447
18950799 14.9278
18950899 15.0325
18950999 15.1605
18951099 15.2219
18951199 15.1699
18951299 15.0893
18951399 14.9616
18951499 14.8376
18951599 14.7291
18951699 14.6404
18951799 14.5909
18951899 14.5754
18951999 14.5267
18952099 14.4312
18952199 14.3265
18952299 14.2258
18952399 14.1513
18952499 14.118
18952599 14.0426
18952699 13.9309
18952799 13.8306
18952899 13.7668
18952999 13.7252
18953099 13.801
18953199 13.8787
18953299 13.9818
18953399 14.0362
18953499 14.1106
18953599 14.1608
18953699 14.142
18953799 14.1748
18953899 14.2095
18953999 14.2177
18954099 14.2661
18954199 14.3241
18954299 14.4289
18954399 14.4849
18954499 14.4851
18954599 14.4794
18954699 14.5109
18954799 14.5512
18954899 14.5581
18954999 14.6356
18955099 14.7437
18955199 14.7337
18955299 14.6497
18955399 14.6377
18955499 14.7366
18955599 14.8426
18955699 14.963
18955799 15.0959
18955899 15.1826
18955999 15.3005
18956099 15.3748
18956199 15.3787
18956299 15.3173
18956399 15.325
18956499 15.4054
18956599 15.4571
18956699 15.4379
18956799 15.4546
18956899 15.5546
18956999 15.6645
18957099 15.7777
18957199 15.8799
18957299 15.9487
18957399 16.0458
18957499 16.1493
18957599 16.2394
18957699 16.2741
18957799 16.3236
18957899 16.3266
18957999 16.3142
18958099 16.2812
18958199 16.1794
18958299 16.065
18958399 15.9211
18958499 15.8695
18958599 15.8367
18958699 15.7502
18958799 15.666
18958899 15.5736
18958999 15.4761
18959099 15.3996
18959199 15.3462
18959299 15.3299
18959399 15.4112
18959499 15.3807
18959599 15.283
18959699 15.1692
18959799 15.0388
18959899 15.0026
18959999 15.0499
18960099 15.0991
18960199 15.215
18960299 15.3394
18960399 15.4124
18960499 15.5125
18960599 15.6104
18960699 15.6901
18960799 15.6643
18960899 15.5433
18960999 15.4519
18961099 15.3892
18961199 15.2772
18961299 15.2086
18961399 15.2705
18961499 15.2139
18961599 15.1311
18961699 15.0093
18961799 14.9365
18961899 14.9566
18961999 14.9975
18962099 15.0107
18962199 15.0436
18962299 15.083
18962399 15.1222
18962499 15.2114
18962599 15.3162
18962699 15.3786
18962799 15.4711
18962899 15.575
18962999 15.6333
18963099 15.6611
18963199 15.6233
18963299 15.5455
18963399 15.4183
18963499 15.2958
18963599 15.1874
18963699 15.0884
18963799 14.982
18963899 14.9471
18963999 14.9814
18964099 15.0696
18964199 15.1248
18964299 15.2232
18964399 15.2596
18964499 15.1725
18964599 15.1737
18964699 15.1417
18964799 15.0246
18964899 14.995
18964999 15.0334
18965099 15.1206
18965199 15.2095
18965299 15.2937
18965399 15.403
18965499 15.4928
18965599 15.433
18965699 15.3599
18965799 15.2812
18965899 15.2473
18965999 15.2029
18966099 15.181
18966199 15.0626
18966299 15.0078
18966399 15.0625
18966499 15.1062
18966599 15.2024
18966699 15.3141
18966799 15.4065
18966899 15.4504
18966999 15.3599
18967099 15.2914
18967199 15.1724
18967299 15.068
18967399 14.9499
18967499 14.8246
18967599 14.73
18967699 14.6327
18967799 14.5732
18967899 14.5347
18967999 14.4912
18968099 14.4698
18968199 14.3954
18968299 14.3527
18968399 14.4424
18968499 14.5465
18968599 14.631
18968699 14.7464
18968799 14.7824
18968899 14.7586
18968999 14.75
18969099 14.7977
18969199 14.7571
18969299 14.7385
18969399 14.6669
18969499 14.5381
18969599 14.4713
18969699 14.4246
18969799 14.2994
18969899 14.2592
18969999 14.2196
18970099 14.2052
18970199 14.1611
18970299 14.1131
18970399 14.1433
18970499 14.1815
18970599 14.2892
18970699 14.4304
18970799 14.5304
18970899 14.6606
18970999 14.7972
18971099 14.9292
18971199 14.9355
18971299 14.9707
18971399 14.9549
18971499 14.8852
18971599 14.8526
18971699 14.7443
18971799 14.646
18971899 14.5605
18971999 14.4897
18972099 14.5496
18972199 14.5873
18972299 14.666
18972399 14.6908
18972499 14.7698
18972599 14.831
18972699 14.7376
18972799 14.6228
18972899 14.5298
18972999 14.4891
18973099 14.3955
18973199 14.2823
18973299 14.1852
18973399 14.189
18973499 14.2497
18973599 14.3377
18973699 14.4375
18973799 14.5403
18973899 14.6636
18973999 14.768
18974099 14.8901
18974199 14.9945
18974299 15.0836
18974399 15.1025
18974499 15.0157
18974599 14.9096
18974699 14.8175
18974799 14.6888
18974899 14.612
18974999 14.4933
18975099 14.382
18975199 14.2665
18975299 14.2564
18975399 14.2922
18975499 14.2705
18975599 14.3501
18975699 14.4704
18975799 14.5555
18975899 14.6189
18975999 14.6422
18976099 14.7037
18976199 14.7296
18976299 14.7344
18976399 14.8384
18976499 14.8979
18976599 14.9152
18976699 15.0012
18976799 15.1214
18976899 15.2451
18976999 15.2559
18977099 15.2354
18977199 15.2822
18977299 15.2522
18977399 15.2622
18977499 15.3416
18977599 15.4078
18977699 15.5196
18977799 15.5439
18977899 15.5512
18977999 15.4273
18978099 15.3315
18978199 15.252
18978299 15.1299
18978399 15.0445
18978499 14.9537
18978599 14.8409
18978699 14.7615
18978799 14.7045
18978899 14.777
18978999 14.8731
18979099 14.8757
18979199 14.7879
18979299 14.6678
18979399 14.5985
18979499 14.5231
18979599 14.4481
18979699 14.4303
18979799 14.4144
18979899 14.4415
18979999 14.538
18980099 14.66
18980199 14.722
18980299 14.7924
18980399 14.8949
18980499 15.0166
18980599 15.1182
18980699 15.1946
18980799 15.2468
18980899 15.2808
18980999 15.252
18981099 15.3016
18981199 15.3973
18981299 15.4747
18981399 15.4947
18981499 15.5542
18981599 15.6212
18981699 15.6938
18981799 15.6628
18981899 15.559
18981999 15.4681
18982099 15.3836
18982199 15.354
18982299 15.371
18982399 15.4292
18982499 15.517
18982599 15.5994
18982699 15.5786
18982799 15.4536
18982899 15.3988
18982999 15.4273
18983099 15.4559
18983199 15.4059
18983299 15.3474
18983399 15.3366
18983499 15.3416
18983599 15.3956
18983699 15.457
18983799 15.5882
18983899 15.6737
18983999 15.7836
18984099 15.7594
18984199 15.6444
18984299 15.5222
18984399 15.4701
18984499 15.3858
18984599 15.3413
18984699 15.4333
18984799 15.5434
18984899 15.6214
18984999 15.607
18985099 15.4919
18985199 15.409
18985299 15.3351
18985399 15.3266
18985499 15.3061
18985599 15.3187
18985699 15.3373
18985799 15.4081
18985899 15.4937
18985999 15.5499
18986099 15.602
18986199 15.5783
18986299 15.4681
18986399 15.3514
18986499 15.2284
18986599 15.1677
18986699 15.0974
18986799 14.9896
18986899 14.9584
18986999 14.8432
18987099 14.7279
18987199 14.6382
18987299 14.5535
18987399 14.5956
18987499 14.4812
18987599 14.3525
18987699 14.2369
18987799 14.1284
18987899 14.0169
18987999 13.946
18988099 13.8556
18988199 13.7504
18988299 13.6857
18988399 13.5833
18988499 13.5794
18988599 13.6347
18988699 13.6603
18988799 13.7037
18988899 13.7238
18988999 13.7739
18989099 13.8029
18989199 13.7332
18989299 13.6322
18989399 13.5265
18989499 13.4405
18989599 13.4172
18989699 13.3899
18989799 13.3766
18989899 13.281
18989999 13.1962
18990099 13.1626
18990199 13.1615
18990299 13.169
18990399 13.1487
18990499 13.109
18990599 13.0998
18990699 13.1326
18990799 13.1734
18990899 13.1354
18990999 13.0659
18991099 12.9916
18991199 12.9094
18991299 12.9292
18991399 12.9332
18991499 13.0297
18991599 13.1733
18991699 13.3181
18991799 13.4405
18991899 13.4109
18991999 13.2953
18992099 13.2395
18992199 13.1773
18992299 13.1463
18992399 13.1274
18992499 13.0441
18992599 12.9906
18992699 12.989
18992799 12.8935
18992899 12.815
18992999 12.79
18993099 12.7315
18993199 12.6257
18993299 12.5565
18993399 12.4943
18993499 12.407
18993599 12.4564
18993699 12.5798
18993799 12.7293
18993899 12.8599
18993999 12.9052
18994099 12.8682
18994199 12.8603
18994299 12.8728
18994399 12.8118
18994499 12.8344
18994599 12.8721
18994699 12.864
18994799 12.8425
18994899 12.7633
18994999 12.7285
18995099 12.7247
18995199 12.6965
18995299 12.6155
18995399 12.5869
18995499 12.6225
18995599 12.657
18995699 12.6901
18995799 12.7331
18995899 12.8788
18995999 12.9109
18996099 12.8686
18996199 12.884
18996299 12.9345
18996399 12.9183
18996499 12.9494
18996599 13.0606
18996699 13.1557
18996799 13.3008
18996899 13.4252
18996999 13.5531
18997099 13.6283
18997199 13.5927
18997299 13.5624
18997399 13.5552
18997499 13.5041
18997599 13.4465
18997699 13.5216
18997799 13.5835
18997899 13.6455
18997999 13.762
18998099 13.8322
18998199 13.849
18998299 13.8223
18998399 13.7296
18998499 13.623
18998599 13.5894
18998699 13.6842
18998799 13.7604
18998899 13.8015
18998999 13.8196
18999099 13.78
18999199 13.7087
18999299 13.7646
18999399 13.8085
18999499 13.9397
18999599 14.0685
18999699 14.1806
18999799 14.2614
18999899 14.2703
18999999 14.2513
19000099 14.3766
19000199 14.493
19000299 14.5393
19000399 14.4964
19000499 14.5277
19000599 14.5443
19000699 14.5133
19000799 14.5476
19000899 14.6592
19000999 14.7585
19001099 14.777
19001199 14.7569
19001299 14.781
19001399 14.7568
19001499 14.691
19001599 14.5867
19001699 14.488
19001799 14.415
19001899 14.3216
19001999 14.3242
19002099 14.3268
19002199 14.3197
19002299 14.2814
19002399 14.198
19002499 14.1954
19002599 14.1612
19002699 14.0704
19002799 13.9656
19002899 13.858
19002999 13.785
19003099 13.7249
19003199 13.7336
19003299 13.7045
19003399 13.7125
19003499 13.709
19003599 13.7094
19003699 13.6402
19003799 13.6842
19003899 13.7356
19003999 13.6925
19004099 13.6155
19004199 13.512
19004299 13.4329
19004399 13.3177
19004499 13.29
19004599 13.2897
19004699 13.298
19004799 13.3012
19004899 13.4331
19004999 13.5767
19005099 13.6669
19005199 13.7436
19005299 13.7812
19005399 13.8466
19005499 13.9461
19005599 13.9803
19005699 14.0068
19005799 13.9636
19005899 13.9381
19005999 13.8716
19006099 13.8271
19006199 13.7805
19006299 13.8415
19006399 13.9381
19006499 13.9976
19006599 14.1175
19006699 14.2145
19006799 14.2689
19006899 14.3616
19006999 14.4577
19007099 14.522
19007199 14.6375
19007299 14.72
19007399 14.8022
19007499 14.9365
19007599 15.0147
19007699 14.9328
19007799 14.8373
19007899 14.7641
19007999 14.6665
19008099 14.5619
19008199 14.5597
19008299 14.6122
19008399 14.7238
19008499 14.7666
19008599 14.7613
19008699 14.704
19008799 14.5857
19008899 14.4617
19008999 14.3426
19009099 14.2459
19009199 14.1437
19009299 14.0447
19009399 14.0412
19009499 14.008
19009599 13.9983
19009699 13.9771
19009799 13.9493
19009899 13.8877
19009999 13.8508
19010099 13.8266
19010199 13.7233
19010299 13.6262
19010399 13.5614
19010499 13.4872
19010599 13.3869
19010699 13.2998
19010799 13.2971
19010899 13.2402
19010999 13.1347
19011099 13.0299
19011199 12.9505
19011299 12.8918
19011399 12.9188
19011499 12.994
19011599 12.9265
19011699 12.8765
19011799 12.8726
19011899 12.8369
19011999 12.8989
19012099 12.9677
19012199 13.1068
19012299 13.2284
19012399 13.3577
19012499 13.3605
19012599 13.3722
19012699 13.4059
19012799 13.3554
19012899 13.2546
19012999 13.1638
19013099 13.0622
19013199 13.0238
19013299 12.9749
19013399 12.9425
19013499 12.8692
19013599 12.7691
19013699 12.6665
19013799 12.5782
19013899 12.4879
19013999 12.3933
19014099 12.3364
19014199 12.2562
19014299 12.2087
19014399 12.1747
19014499 12.1204
19014599 12.0726
19014699 11.9809
19014799 11.8895
19014899 11.7975
19014999 11.7005
19015099 11.686
19015199 11.738
19015299 11.7361
19015399 11.7007
19015499 11.6771
19015599 11.8083
19015699 11.9412
19015799 12.0936
19015899 12.2327
19015999 12.3573
19016099 12.5106
19016199 12.62
19016299 12.7474
19016399 12.8032
19016499 12.9107
19016599 13.063
19016699 13.1353
19016799 13.2177
19016899 13.357
19016999 13.4758
19017099 13.574
19017199 13.686
19017299 13.7793
19017399 13.8383
19017499 13.7752
19017599 13.7108
19017699 13.6247
19017799 13.5123
19017899 13.402
19017999 13.2968
19018099 13.2271
19018199 13.2574
19018299 13.368
19018399 13.481
19018499 13.4895
19018599 13.5058
19018699 13.49
19018799 13.4828
19018899 13.4036
19018999 13.3227
19019099 13.2654
19019199 13.2316
19019299 13.3367
19019399 13.3802
19019499 13.4173
19019599 13.4631
19019699 13.5178
19019799 13.5559
19019899 13.6558
19019999 13.7891
19020099 13.9072
19020199 13.9819
19020299 14.0954
19020399 14.1108
19020499 14.1743
19020599 14.1903
19020699 14.1077
19020799 14.0287
19020899 13.9733
19020999 13.9279
19021099 13.813
19021199 13.747
19021299 13.6389
19021399 13.5224
19021499 13.4308
19021599 13.3251
19021699 13.2632
19021799 13.1539
19021899 13.0665
19021999 12.9829
19022099 12.9661
19022199 12.9199
19022299 13.0275
19022399 13.1471
19022499 13.2233
19022599 13.3026
19022699 13.3659
19022799 13.4598
19022899 13.4938
19022999 13.541
19023099 13.6082
19023199 13.7279
19023299 13.7354
19023399 13.646
19023499 13.5317
19023599 13.4436
19023699 13.347
19023799 13.2442
19023899 13.1502
19023999 13.0557
19024099 12.9714
19024199 12.941
19024299 12.8776
19024399 12.8032
19024499 12.7273
19024599 12.6268
19024699 12.5374
19024799 12.5239
19024899 12.4689
19024999 12.3801
19025099 12.3046
19025199 12.3357
19025299 12.4714
19025399 12.6144
19025499 12.7599
19025599 12.8286
19025699 12.8236
19025799 12.8625
19025899 12.9453
19025999 13.015
19026099 13.086
19026199 13.1142
19026299 13.1271
19026399 13.1414
19026499 13.1896
19026599 13.214
19026699 13.288
19026799 13.242
19026899 13.1887
19026999 13.1228
19027099 13.0917
19027199 13.0169
19027299 12.9147
19027399 12.8248
19027499 12.7826
19027599 12.8321
19027699 12.8042
19027799 12.7853
19027899 12.7225
19027999 12.6366
19028099 12.5489
19028199 12.4429
19028299 12.3677
19028399 12.3071
19028499 12.2383
19028599 12.1749
19028699 12.0751
19028799 12.0147
19028899 11.943
19028999 11.95
19029099 11.936
19029199 11.9461
19029299 11.8717
19029399 11.8207
19029499 11.7311
19029599 11.6573
19029699 11.5743
19029799 11.4967
19029899 11.5016
19029999 11.5276
19030099 11.5577
19030199 11.6587
19030299 11.7507
19030399 11.701
19030499 11.6092
19030599 11.6072
19030699 11.6665
19030799 11.7972
19030899 11.8454
19030999 11.8844
19031099 11.9144
19031199 11.8976
19031299 11.8017
19031399 11.7108
19031499 11.6375
19031599 11.6651
19031699 11.6598
19031799 11.6633
19031899 11.7827
19031999 11.9375
19032099 12.1014
19032199 12.1422
19032299 12.1954
19032399 12.2476
19032499 12.2538
19032599 12.3666
19032699 12.3937
19032799 12.4306
19032899 12.5617
19032999 12.6518
19033099 12.7079
19033199 12.7885
19033299 12.9086
19033399 13.0578
19033499 13.1277
19033599 13.1749
19033699 13.246
19033799 13.2691
19033899 13.177
19033999 13.1698
19034099 13.2616
19034199 13.3283
19034299 13.3661
19034399 13.4285
19034499 13.5313
19034599 13.6261
19034699 13.7118
19034799 13.7595
19034899 13.8889
19034999 14.0152
19035099 14.0091
19035199 13.8997
19035299 13.8196
19035399 13.7635
19035499 13.7139
19035599 13.7246
19035699 13.7141
19035799 13.6822
19035899 13.606
19035999 13.5464
19036099 13.4875
19036199 13.4316
19036299 13.3584
19036399 13.4039
19036499 13.5302
19036599 13.5941
19036699 13.6462
19036799 13.7598
19036899 13.8576
19036999 13.8968
19037099 13.8767
19037199 13.9553
19037299 14.0498
19037399 14.1385
19037499 14.2453
19037599 14.3644
19037699 14.4312
19037799 14.5439
19037899 14.5887
19037999 14.5518
19038099 14.4696
19038199 14.3851
19038299 14.2589
19038399 14.1507
19038499 14.0558
19038599 13.9668
19038699 13.8651
19038799 13.7458
19038899 13.7579
19038999 13.8574
19039099 13.9582
19039199 14.088
19039299 14.1586
19039399 14.263
19039499 14.3159
19039599 14.4332
19039699 14.5158
19039799 14.6282
19039899 14.6677
19039999 14.6442
19040099 14.5229
19040199 14.409
19040299 14.2976
19040399 14.1942
19040499 14.1573
19040599 14.0913
19040699 14.1402
19040799 14.2735
19040899 14.283
19040999 14.2287
19041099 14.2867
19041199 14.3598
19041299 14.3982
19041399 14.4072
19041499 14.3331
19041599 14.2805
19041699 14.2786
19041799 14.345
19041899 14.4632
19041999 14.5594
19042099 14.6394
19042199 14.7559
19042299 14.7511
19042399 14.8372
19042499 14.899
19042599 14.8352
19042699 14.7466
19042799 14.7065
19042899 14.6768
19042999 14.6679
19043099 14.6968
19043199 14.7479
19043299 14.8156
19043399 14.8304
19043499 14.895
19043599 15.0028
19043699 15.0748
19043799 15.1604
19043899 15.2524
19043999 15.3118
19044099 15.3318
19044199 15.273
19044299 15.2702
19044399 15.3529
19044499 15.4097
19044599 15.4222
19044699 15.3119
19044799 15.1997
19044899 15.0746
19044999 14.9873
19045099 14.9371
19045199 14.9341
19045299 14.8678
19045399 14.9151
19045499 14.8516
19045599 14.7325
19045699 14.7105
19045799 14.6876
19045899 14.6556
19045999 14.6093
19046099 14.5469
19046199 14.4716
19046299 14.4856
19046399 14.5141
19046499 14.6403
19046599 14.7769
19046699 14.8013
19046799 14.9068
19046899 15.0193
19046999 15.1094
19047099 15.2019
19047199 15.2662
19047299 15.2764
19047399 15.3079
19047499 15.2686
19047599 15.3616
19047699 15.4075
19047799 15.4241
19047899 15.5039
19047999 15.5278
19048099 15.5455
19048199 15.6427
19048299 15.6801
19048399 15.6493
19048499 15.6819
19048599 15.632
19048699 15.5493
19048799 15.419
19048899 15.3514
19048999 15.3832
19049099 15.4769
19049199 15.5961
19049299 15.6109
19049399 15.582
19049499 15.4987
19049599 15.4598
19049699 15.3582
19049799 15.3119
19049899 15.2206
19049999 15.104
19050099 15.1054
19050199 15.1364
19050299 15.1197
19050399 15.116
19050499 15.0637
19050599 15.0221
19050699 14.9917
19050799 14.9174
19050899 14.8587
19050999 14.7725
19051099 14.762
19051199 14.7675
19051299 14.7697
19051399 14.7257
19051499 14.6494
19051599 14.5306
19051699 14.4227
19051799 14.3189
19051899 14.2284
19051999 14.1524
19052099 14.1472
19052199 14.2381
19052299 14.3721
19052399 14.4506
19052499 14.5109
19052599 14.6402
19052699 14.737
19052799 14.8685
19052899 14.9151
19052999 14.9123
19053099 14.8725
19053199 14.7558
19053299 14.653
19053399 14.5591
19053499 14.5301
19053599 14.525
19053699 14.5352
19053799 14.538
19053899 14.6029
19053999 14.6278
19054099 14.6483
19054199 14.6488
19054299 14.6414
19054399 14.654
19054499 14.6814
19054599 14.7992
19054699 14.9024
19054799 14.9524
19054899 14.9187
19054999 14.8872
19055099 14.7609
19055199 14.6384
19055299 14.5968
19055399 14.5634
19055499 14.5399
19055599 14.4516
19055699 14.444
19055799 14.4191
19055899 14.3233
19055999 14.2125
19056099 14.1065
19056199 14.0111
19056299 13.8988
19056399 13.8065
19056499 13.7119
19056599 13.6414
19056699 13.629
19056799 13.5649
19056899 13.5757
19056999 13.5147
19057099 13.5187
19057199 13.6304
19057299 13.6764
19057399 13.6991
19057499 13.7987
19057599 13.9249
19057699 14.0154
19057799 14.0974
19057899 14.1677
19057999 14.2465
19058099 14.3315
19058199 14.2768
19058299 14.1554
19058399 14.0441
19058499 13.9678
19058599 13.9627
19058699 13.9755
19058799 13.9749
19058899 14.0969
19058999 14.2008
19059099 14.2937
19059199 14.421
19059299 14.436
19059399 14.4014
19059499 14.3265
19059599 14.2933
19059699 14.2041
19059799 14.082
19059899 14.0855
19059999 14.0981
19060099 14.0697
19060199 14.026
19060299 13.9641
19060399 13.907
19060499 13.8653
19060599 13.8063
19060699 13.7754
19060799 13.6739
19060899 13.6025
19060999 13.5462
19061099 13.5125
19061199 13.5601
19061299 13.6985
19061399 13.7475
19061499 13.7593
19061599 13.6792
19061699 13.6336
19061799 13.6214
19061899 13.7248
19061999 13.8256
19062099 13.9266
19062199 14.0138
19062299 14.102
19062399 14.1812
19062499 14.2504
19062599 14.3259
19062699 14.4601
19062799 14.563
19062899 14.6406
19062999 14.7347
19063099 14.8356
19063199 14.9055
19063299 14.9462
19063399 14.983
19063499 15.019
19063599 15.0613
19063699 15.0547
19063799 14.9755
19063899 15.0458
19063999 15.1774
19064099 15.2861
19064199 15.3727
19064299 15.4809
19064399 15.5919
19064499 15.7042
19064599 15.8017
19064699 15.9113
19064799 16.0268
19064899 16.0998
19064999 16.1075
19065099 16.1317
19065199 16.1781
19065299 16.1737
19065399 16.179
19065499 16.1931
19065599 16.1487
19065699 16.1585
19065799 16.1824
19065899 16.1795
19065999 16.26
19066099 16.3396
19066199 16.3619
19066299 16.3298
19066399 16.249
19066499 16.1099
19066599 15.9788
19066699 15.8556
19066799 15.7314
19066899 15.6162
19066999 15.5742
19067099 15.5388
19067199 15.6041
19067299 15.5481
19067399 15.5086
19067499 15.3791
19067599 15.2963
19067699 15.1858
19067799 15.0884
19067899 15.1325
19067999 15.0797
19068099 15.0112
19068199 14.9209
19068299 14.7938
19068399 14.7361
19068499 14.7341
19068599 14.7924
19068699 14.8756
19068799 14.9581
19068899 15.0906
19068999 15.2025
19069099 15.2288
19069199 15.2949
19069299 15.3864
19069399 15.4395
19069499 15.4673
19069599 15.5222
19069699 15.5941
19069799 15.6967
19069899 15.8128
19069999 15.9293
19070099 15.9992
19070199 16.093
19070299 16.1522
19070399 16.1223
19070499 16.0081
19070599 15.8792
19070699 15.7804
19070799 15.6597
19070899 15.5448
19070999 15.4113
19071099 15.2955
19071199 15.2392
19071299 15.1689
19071399 15.0946
19071499 15.066
19071599 15.0668
19071699 15.038
19071799 14.9269
19071899 14.8292
19071999 14.7372
19072099 14.6495
19072199 14.5343
19072299 14.4324
19072399 14.4382
19072499 14.382
19072599 14.3504
19072699 14.3528
19072799 14.3061
19072899 14.2069
19072999 14.0964
19073099 14.0653
19073199 13.9916
19073299 13.9442
19073399 14.0464
19073499 14.0771
19073599 14.0599
19073699 14.0047
19073799 13.9881
19073899 13.8834
19073999 13.8452
19074099 13.8625
19074199 13.8966
19074299 13.9523
19074399 13.9654
19074499 13.9923
19074599 14.0311
19074699 14.1458
19074799 14.2629
19074899 14.3318
19074999 14.435
19075099 14.505
19075199 14.6295
19075299 14.6945
19075399 14.6641
19075499 14.5835
19075599 14.554
19075699 14.5105
19075799 14.4256
19075899 14.338
19075999 14.2193
19076099 14.1641
19076199 14.1963
19076299 14.2342
19076399 14.2454
19076499 14.2324
19076599 14.1679
19076699 14.1455
19076799 14.078
19076899 14.1704
19076999 14.253
19077099 14.2719
19077199 14.301
19077299 14.4145
19077399 14.5118
19077499 14.6047
19077599 14.7059
19077699 14.8154
19077799 14.8491
19077899 14.9532
19077999 14.959
19078099 14.9732
19078199 14.99
19078299 15.1027
19078399 15.2088
19078499 15.3054
19078599 15.3799
19078699 15.2731
19078799 15.1992
19078899 15.1916
19078999 15.0835
19079099 15.0064
19079199 14.9491
19079299 14.9289
19079399 14.937
19079499 15.0168
19079599 15.0735
19079699 15.0732
19079799 15.1002
19079899 15.1895
19079999 15.1278
19080099 15.031
19080199 14.9195
19080299 14.8386
19080399 14.7811
19080499 14.7236
19080599 14.7039
19080699 14.6678
19080799 14.6303
19080899 14.5097
19080999 14.4038
19081099 14.4419
19081199 14.4849
19081299 14.4781
19081399 14.5144
19081499 14.6385
19081599 14.6519
19081699 14.7469
19081799 14.8678
19081899 14.8931
19081999 14.8365
19082099 14.7294
19082199 14.6136
19082299 14.5539
19082399 14.4958
19082499 14.4988
19082599 14.6021
19082699 14.6541
19082799 14.5501
19082899 14.4447
19082999 14.3744
19083099 14.3286
19083199 14.25
19083299 14.332
19083399 14.3764
19083499 14.3206
19083599 14.3025
19083699 14.2688
19083799 14.2457
19083899 14.2439
19083999 14.2656
19084099 14.338
19084199 14.313
19084299 14.339
19084399 14.4456
19084499 14.5656
19084599 14.6953
19084699 14.802
19084799 14.8267
19084899 14.8329
19084999 14.8216
19085099 14.7278
19085199 14.6763
19085299 14.6781
19085399 14.5735
19085499 14.5006
19085599 14.5529
19085699 14.6195
19085799 14.7158
19085899 14.7682
19085999 14.8076
19086099 14.8282
19086199 14.8369
19086299 14.7775
19086399 14.6779
19086499 14.5484
19086599 14.4733
19086699 14.3598
19086799 14.2977
19086899 14.347
19086999 14.336
19087099 14.4167
19087199 14.532
19087299 14.6277
19087399 14.7576
19087499 14.8493
19087599 14.8609
19087699 14.8581
19087799 14.8847
19087899 14.9512
19087999 14.9213
19088099 14.9594
19088199 15.0541
19088299 15.0401
19088399 15.1349
19088499 15.2532
19088599 15.3753
19088699 15.4323
19088799 15.4017
19088899 15.3178
19088999 15.2593
19089099 15.282
19089199 15.3398
19089299 15.4621
19089399 15.5858
19089499 15.6957
19089599 15.7473
19089699 15.8048
19089799 15.8859
19089899 16.0106
19089999 16.0613
19090099 16.1376
19090199 16.2549
19090299 16.3444
19090399 16.4176
19090499 16.4431
19090599 16.4675
19090699 16.4678
19090799 16.4995
19090899 16.5359
19090999 16.5486
19091099 16.4895
19091199 16.3542
19091299 16.2302
19091399 16.0965
19091499 15.9649
19091599 15.8352
19091699 15.7026
19091799 15.6575
19091899 15.6118
19091999 15.5827
19092099 15.5826
19092199 15.5359
19092299 15.4224
19092399 15.3269
19092499 15.2913
19092599 15.3744
19092699 15.4122
19092799 15.441
19092899 15.4633
19092999 15.5761
19093099 15.7035
19093199 15.8082
19093299 15.8901
19093399 15.9903
19093499 16.1018
19093599 16.1263
19093699 16.0349
19093799 16.0532
19093899 16.0326
19093999 15.9967
19094099 15.9324
19094199 15.8138
19094299 15.7025
19094399 15.59
19094499 15.4789
19094599 15.396
19094699 15.3206
19094799 15.3252
19094899 15.3597
19094999 15.4072
19095099 15.5302
19095199 15.5337
19095299 15.4468
19095399 15.3235
19095499 15.2471
19095599 15.2225
19095699 15.2775
19095799 15.3928
19095899 15.4134
19095999 15.4153
19096099 15.4258
19096199 15.4594
19096299 15.5576
19096399 15.6797
19096499 15.7837
19096599 15.8327
19096699 15.7721
19096799 15.739
19096899 15.7619
19096999 15.7935
19097099 15.8102
19097199 15.8811
19097299 15.8594
19097399 15.8484
19097499 15.8203
19097599 15.7268
19097699 15.6766
19097799 15.683
19097899 15.7391
19097999 15.7574
19098099 15.7828
19098199 15.746
19098299 15.7128
19098399 15.6772
19098499 15.7096
19098599 15.8024
19098699 15.8377
19098799 15.8747
19098899 15.9685
19098999 16.0618
19099099 16.129
19099199 16.1705
19099299 16.1204
19099399 16.028
19099499 15.9212
19099599 15.808
19099699 15.6998
19099799 15.6081
19099899 15.4727
19099999 15.3517
19100099 15.331
19100199 15.3639
19100299 15.4604
19100399 15.4662
19100499 15.5181
19100599 15.6334
19100699 15.679
19100799 15.766
19100899 15.8793
19100999 15.9959
19101099 16.0912
19101199 16.1913
19101299 16.2875
19101399 16.3846
19101499 16.4362
19101599 16.4873
19101699 16.5756
19101799 16.658
19101899 16.5826
19101999 16.4578
19102099 16.3879
19102199 16.2764
19102299 16.1371
19102399 16.0133
19102499 15.8813
19102599 15.8357
19102699 15.7957
19102799 15.7082
19102899 15.697
19102999 15.6775
19103099 15.731
19103199 15.7001
19103299 15.6791
19103399 15.5898
19103499 15.4654
19103599 15.343
19103699 15.2969
19103799 15.3274
19103899 15.4269
19103999 15.4284
19104099 15.3868
19104199 15.4282
19104299 15.5478
19104399 15.662
19104499 15.7345
19104599 15.8608
19104699 15.9619
19104799 16.0808
19104899 16.1643
19104999 16.2189
19105099 16.3162
19105199 16.3894
19105299 16.3953
19105399 16.3446
19105499 16.2945
19105599 16.1912
19105699 16.06
19105799 15.9536
19105899 15.873
19105999 15.731
19106099 15.622
19106199 15.5553
19106299 15.4662
19106399 15.3458
19106499 15.2684
19106599 15.2094
19106699 15.0904
19106799 14.976
19106899 14.8556
19106999 14.7699
19107099 14.6757
19107199 14.6181
19107299 14.5655
19107399 14.5728
19107499 14.6732
19107599 14.6989
19107699 14.6256
19107799 14.5317
19107899 14.4558
19107999 14.4809
19108099 14.5875
19108199 14.5783
19108299 14.5012
19108399 14.3891
19108499 14.3987
19108599 14.5066
19108699 14.6242
19108799 14.7274
19108899 14.851
19108999 14.9149
19109099 15.0223
19109199 15.1033
19109299 15.2061
19109399 15.2657
19109499 15.1638
19109599 15.0593
19109699 15.0709
19109799 15.1482
19109899 15.1907
19109999 15.2555
19110099 15.3177
19110199 15.4315
19110299 15.5488
19110399 15.5736
19110499 15.4554
19110599 15.3808
19110699 15.2967
19110799 15.2319
19110899 15.1269
19110999 15.0419
19111099 14.9465
19111199 15.0276
19111299 15.0761
19111399 15.0669
19111499 14.9733
19111599 14.8512
19111699 14.8015
19111799 14.7894
19111899 14.7418
19111999 14.7541
19112099 14.7134
19112199 14.7004
19112299 14.7446
19112399 14.7835
19112499 14.8577
19112599 14.843
19112699 14.8494
19112799 14.9043
19112899 14.9929
19112999 15.1058
19113099 15.2084
19113199 15.3114
19113299 15.3177
19113399 15.2978
19113499 15.2701
19113599 15.2127
19113699 15.0883
19113799 15.0572
19113899 15.0192
19113999 15.0621
19114099 15.0157
19114199 14.9292
19114299 14.9553
19114399 14.8849
19114499 14.9525
19114599 14.8982
19114699 14.7929
19114799 14.6635
19114899 14.5768
19114999 14.5224
19115099 14.4314
19115199 14.3132
19115299 14.1911
19115399 14.1369
19115499 14.2127
19115599 14.3396
19115699 14.3743
19115799 14.325
19115899 14.2119
19115999 14.1719
19116099 14.2238
19116199 14.2706
19116299 14.2861
19116399 14.3673
19116499 14.4629
19116599 14.5787
19116699 14.6742
19116799 14.6855
19116899 14.6673
19116999 14.6731
19117099 14.6938
19117199 14.7451
19117299 14.8319
19117399 14.8996
19117499 14.9667
19117599 14.9587
19117699 14.8734
19117799 14.7719
19117899 14.7373
19117999 14.8273
19118099 14.9104
19118199 14.9145
19118299 14.9687
19118399 15.0609
19118499 15.1701
19118599 15.1711
19118699 15.167
19118799 15.0935
19118899 14.9764
19118999 14.9166
19119099 14.8447
19119199 14.7793
19119299 14.8142
19119399 14.8272
19119499 14.8955
19119599 15.006
19119699 15.0559
19119799 15.0831
19119899 15.1838
19119999 15.252
19120099 15.3471
19120199 15.4353
19120299 15.529
19120399 15.5728
19120499 15.5738
19120599 15.6885
19120699 15.7764
19120799 15.8842
19120899 15.9914
19120999 16.0923
19121099 16.1887
19121199 16.2152
19121299 16.1723
19121399 16.1138
19121499 16.07
19121599 16.1355
19121699 16.1672
19121799 16.2788
19121899 16.3753
19121999 16.392
19122099 16.3626
19122199 16.242
19122299 16.1498
19122399 16.0813
19122499 16.0109
19122599 15.9882
19122699 15.9428
19122799 15.9092
19122899 15.9684
19122999 16.0873
19123099 16.1818
19123199 16.2023
19123299 16.2615
19123399 16.2778
19123499 16.2487
19123599 16.1826
19123699 16.1302
19123799 16.1479
19123899 16.1655
19123999 16.2495
19124099 16.2196
19124199 16.1719
19124299 16.1958
19124399 16.2337
19124499 16.2335
19124599 16.1646
19124699 16.142
19124799 16.0978
19124899 16.0495
19124999 16.0568
19125099 16.013
19125199 15.9271
19125299 15.8211
19125399 15.7134
19125499 15.6845
19125599 15.6697
19125699 15.6596
19125799 15.6746
19125899 15.7039
19125999 15.8131
19126099 15.9119
19126199 16.0142
19126299 16.1276
19126399 16.1424
19126499 16.2134
19126599 16.285
19126699 16.2536
19126799 16.3415
19126899 16.4029
19126999 16.4723
19127099 16.5108
19127199 16.6151
19127299 16.6974
19127399 16.7975
19127499 16.9001
19127599 16.9276
19127699 17.0008
19127799 17.0937
19127899 17.1598
19127999 17.2533
19128099 17.36
19128199 17.4257
19128299 17.5238
19128399 17.5827
19128499 17.5801
19128599 17.5848
19128699 17.5615
19128799 17.4816
19128899 17.3779
19128999 17.2693
19129099 17.1951
19129199 17.1535
19129299 17.2242
19129399 17.3199
19129499 17.3943
19129599 17.3744
19129699 17.2973
19129799 17.2614
19129899 17.2776
19129999 17.2024
19130099 17.1592
19130199 17.1031
19130299 16.9744
19130399 16.8846
19130499 16.7805
19130599 16.6668
19130699 16.5257
19130799 16.3954
19130899 16.2702
19130999 16.2089
19131099 16.1688
19131199 16.1052
19131299 16.0668
19131399 16.1406
19131499 16.2408
19131599 16.3265
19131699 16.3988
19131799 16.5142
19131899 16.5501
19131999 16.4415
19132099 16.3006
19132199 16.1666
19132299 16.0444
19132399 15.9216
19132499 15.8633
19132599 15.8606
19132699 15.8664
19132799 15.884
19132899 15.8999
19132999 15.9982
19133099 16.0361
19133199 15.9526
19133299 15.8254
19133399 15.7729
19133499 15.79
19133599 15.7629
19133699 15.6406
19133799 15.5303
19133899 15.4877
19133999 15.5262
19134099 15.5364
19134199 15.5791
19134299 15.6696
19134399 15.735
19134499 15.747
19134599 15.743
19134699 15.7397
19134799 15.7405
19134899 15.8357
19134999 15.8948
19135099 15.8675
19135199 15.7619
19135299 15.685
19135399 15.5895
19135499 15.4595
19135599 15.3447
19135699 15.3961
19135799 15.5164
19135899 15.6202
19135999 15.6884
19136099 15.7543
19136199 15.8659
19136299 15.9017
19136399 15.8488
19136499 15.7432
19136599 15.7757
19136699 15.8457
19136799 15.9352
19136899 16.0529
19136999 16.1633
19137099 16.2469
19137199 16.272
19137299 16.3178
19137399 16.4177
19137499 16.5167
19137599 16.618
19137699 16.6543
19137799 16.7409
19137899 16.839
19137999 16.9221
19138099 16.9904
19138199 17.0603
19138299 17.0447
19138399 16.9779
19138499 16.9741
19138599 17.014
19138699 16.9626
19138799 16.8248
19138899 16.6844
19138999 16.566
19139099 16.4809
19139199 16.5026
19139299 16.517
19139399 16.5482
19139499 16.5073
19139599 16.4427
19139699 16.3
19139799 16.1792
19139899 16.0429
19139999 15.9244
19140099 15.8
19140199 15.6766
19140299 15.5968
19140399 15.5772
19140499 15.5368
19140599 15.5239
19140699 15.5966
19140799 15.679
19140899 15.7247
19140999 15.8274
19141099 15.8739
19141199 15.9148
19141299 15.9952
19141399 15.9548
19141499 15.9154
19141599 15.8554
19141699 15.9155
19141799 15.9126
19141899 15.994
19141999 16.0304
19142099 15.9831
19142199 15.9193
19142299 15.8457
19142399 15.7992
19142499 15.8979
19142599 15.9481
19142699 16.008
19142799 16.0829
19142899 16.1232
19142999 16.1618
19143099 16.2324
19143199 16.2498
19143299 16.269
19143399 16.3718
19143499 16.4596
19143599 16.5516
19143699 16.6217
19143799 16.6911
19143899 16.7622
19143999 16.8433
19144099 16.8682
19144199 16.9621
19144299 17.0333
19144399 17.059
19144499 17.1266
19144599 17.2167
19144699 17.2347
19144799 17.114
19144899 17.0527
19144999 17.0943
19145099 17.182
19145199 17.1718
19145299 17.179
19145399 17.2331
19145499 17.282
19145599 17.3836
19145699 17.4778
19145799 17.572
19145899 17.6418
19145999 17.7287
19146099 17.8351
19146199 17.8597
19146299 17.8919
19146399 17.9918
19146499 18.0659
19146599 18.0968
19146699 18.0693
19146799 17.9151
19146899 17.8335
19146999 17.7284
19147099 17.6553
19147199 17.6329
19147299 17.5684
19147399 17.5399
19147499 17.5748
19147599 17.681
19147699 17.7755
19147799 17.8706
19147899 17.9008
19147999 17.7873
19148099 17.7243
19148199 17.7227
19148299 17.717
19148399 17.5874
19148499 17.433
19148599 17.3018
19148699 17.1607
19148799 17.0407
19148899 16.8903
19148999 16.7475
19149099 16.7145
19149199 16.6608
19149299 16.5676
19149399 16.4426
19149499 16.3697
19149599 16.2439
19149699 16.1367
19149799 16.0462
19149899 15.9388
19149999 15.9276
19150099 16.0249
19150199 16.11
19150299 16.2151
19150399 16.3102
19150499 16.2894
19150599 16.1665
19150699 16.1287
19150799 16.1564
19150899 16.198
19150999 16.1816
19151099 16.1734
19151199 16.0739
19151299 16.0212
19151399 16.0738
19151499 16.1695
19151599 16.2733
19151699 16.3259
19151799 16.3116
19151899 16.3573
19151999 16.4189
19152099 16.5216
19152199 16.6133
19152299 16.6945
19152399 16.7005
19152499 16.6851
19152599 16.751
19152699 16.8626
19152799 16.8832
19152899 16.8883
19152999 16.7421
19153099 16.6517
19153199 16.5319
19153299 16.4162
19153399 16.2937
19153499 16.1716
19153599 16.0438
19153699 15.9148
19153799 15.7931
19153899 15.7886
19153999 15.7503
19154099 15.7325
19154199 15.7637
19154299 15.7993
19154399 15.878
19154499 15.9906
19154599 16.0635
19154699 16.1117
19154799 16.1412
19154899 16.1189
19154999 15.9964
19155099 15.9158
19155199 15.8998
19155299 15.8778
19155399 15.8359
19155499 15.8171
19155599 15.892
19155699 15.9208
19155799 16.0209
19155899 16.0806
19155999 16.1489
19156099 16.1477
19156199 16.0738
19156299 15.9662
19156399 15.9143
19156499 15.8805
19156599 15.9668
19156699 16.0415
19156799 16.1465
19156899 16.1914
19156999 16.1875
19157099 16.2254
19157199 16.2306
19157299 16.2729
19157399 16.2688
19157499 16.3069
19157599 16.4085
19157699 16.5056
19157799 16.5374
19157899 16.615
19157999 16.7204
19158099 16.7383
19158199 16.6627
19158299 16.5838
19158399 16.5132
19158499 16.4023
19158599 16.2766
19158699 16.1762
19158799 16.0785
19158899 15.9548
19158999 15.8734
19159099 15.7802
19159199 15.7497
19159299 15.8183
19159399 15.8665
19159499 15.8829
19159599 15.8228
19159699 15.6969
19159799 15.5969
19159899 15.5159
19159999 15.4032
19160099 15.2808
19160199 15.1557
19160299 15.1206
19160399 15.1246
19160499 15.0357
19160599 14.9317
19160699 14.8099
19160799 14.6843
19160899 14.5823
19160999 14.5315
19161099 14.4413
19161199 14.3619
19161299 14.3388
19161399 14.4286
19161499 14.4732
19161599 14.5782
19161699 14.6424
19161799 14.7281
19161899 14.7536
19161999 14.7463
19162099 14.7907
19162199 14.7734
19162299 14.7259
19162399 14.6101
19162499 14.4983
19162599 14.4886
19162699 14.3718
19162799 14.3224
19162899 14.2419
19162999 14.1848
19163099 14.1208
19163199 14.0155
19163299 13.9089
19163399 13.8326
19163499 13.8381
19163599 13.8828
19163699 13.9745
19163799 13.964
19163899 13.896
19163999 13.8832
19164099 13.8469
19164199 13.8358
19164299 13.8705
19164399 13.854
19164499 13.8354
19164599 13.8895
19164699 13.9432
19164799 14.0306
19164899 14.1163
19164999 14.1104
19165099 14.0807
19165199 14.0407
19165299 14.0117
19165399 14.027
19165499 14.0693
19165599 14.097
19165699 14.0381
19165799 14.0183
19165899 14.1408
19165999 14.2723
19166099 14.3468
19166199 14.3149
19166299 14.2401
19166399 14.1454
19166499 14.0999
19166599 14.0605
19166699 14.022
19166799 13.9213
19166899 13.9714
19166999 14.0896
19167099 14.2199
19167199 14.3305
19167299 14.446
19167399 14.5473
19167499 14.6148
19167599 14.7285
19167699 14.8215
19167799 14.9463
19167899 15.0284
19167999 14.954
19168099 14.9001
19168199 14.8855
19168299 14.8566
19168399 14.9245
19168499 15.0015
19168599 14.9798
19168699 14.8698
19168799 14.8243
19168899 14.8413
19168999 14.8538
19169099 14.8987
19169199 14.923
19169299 14.95
19169399 15.0449
19169499 15.06
19169599 14.9499
19169699 14.821
19169799 14.7147
19169899 14.7253
19169999 14.7831
19170099 14.856
19170199 14.8845
19170299 14.9133
19170399 14.8942
19170499 14.7973
19170599 14.6754
19170699 14.5769
19170799 14.4576
19170899 14.3647
19170999 14.3974
19171099 14.5098
19171199 14.5813
19171299 14.6742
19171399 14.6426
19171499 14.5435
19171599 14.4215
19171699 14.3201
19171799 14.2079
19171899 14.157
19171999 14.0769
19172099 14.0006
19172199 13.9374
19172299 13.9256
19172399 13.8879
19172499 13.9286
19172599 13.9161
19172699 13.8955
19172799 13.9553
19172899 14.0774
19172999 14.1681
19173099 14.3007
19173199 14.4004
19173299 14.4106
19173399 14.3476
19173499 14.2285
19173599 14.1101
19173699 14.0279
19173799 13.927
19173899 13.858
19173999 13.7543
19174099 13.7491
19174199 13.8618
19174299 13.9665
19174399 14.0931
19174499 14.1777
19174599 14.2778
19174699 14.3543
19174799 14.365
19174899 14.4721
19174999 14.6029
19175099 14.7006
19175199 14.8151
19175299 14.9184
19175399 14.9965
19175499 15.0217
19175599 14.9893
19175699 14.9306
19175799 14.91
19175899 14.9442
19175999 15.0063
19176099 15.0378
19176199 15.1401
19176299 15.2343
19176399 15.3422
19176499 15.4604
19176599 15.548
19176699 15.574
19176799 15.5843
19176899 15.5748
19176999 15.6433
19177099 15.7442
19177199 15.8186
19177299 15.8262
19177399 15.8331
19177499 15.8568
19177599 15.8979
19177699 15.974
19177799 16.074
19177899 16.1622
19177999 16.2006
19178099 16.1539
19178199 16.1466
19178299 16.0695
19178399 15.9716
19178499 15.8437
19178599 15.7364
19178699 15.6262
19178799 15.6081
19178899 15.5247
19178999 15.5295
19179099 15.6215
19179199 15.7194
19179299 15.8023
19179399 15.841
19179499 15.8181
19179599 15.7702
19179699 15.7548
19179799 15.7399
19179899 15.6366
19179999 15.5562
19180099 15.5588
19180199 15.4909
19180299 15.4294
19180399 15.4343
19180499 15.4609
19180599 15.5554
19180699 15.621
19180799 15.5991
19180899 15.475
19180999 15.4436
19181099 15.4092
19181199 15.3239
19181299 15.2938
19181399 15.2863
19181499 15.2128
19181599 15.1134
19181699 15.1152
19181799 15.1121
19181899 15.1651
19181999 15.2823
19182099 15.3728
19182199 15.4549
19182299 15.4898
19182399 15.4939
19182499 15.4655
19182599 15.43
19182699 15.3383
19182799 15.419
19182899 15.5452
19182999 15.5906
19183099 15.6722
19183199 15.6971
19183299 15.6558
19183399 15.6473
19183499 15.6129
19183599 15.5047
19183699 15.3768
19183799 15.2614
19183899 15.2806
19183999 15.3204
19184099 15.4378
19184199 15.5561
19184299 15.6578
19184399 15.7324
19184499 15.6975
19184599 15.622
19184699 15.5681
19184799 15.5685
19184899 15.6259
19184999 15.6831
19185099 15.742
19185199 15.7085
19185299 15.587
19185399 15.4834
19185499 15.3576
19185599 15.2657
19185699 15.1651
19185799 15.0567
19185899 14.9442
19185999 14.8297
19186099 14.7243
19186199 14.6157
19186299 14.6114
19186399 14.6922
19186499 14.7689
19186599 14.6969
19186699 14.5748
19186799 14.459
19186899 14.4235
19186999 14.4129
19187099 14.3658
19187199 14.3793
19187299 14.4757
19187399 14.5686
19187499 14.5468
19187599 14.5346
19187699 14.5895
19187799 14.6401
19187899 14.6278
19187999 14.5712
19188099 14.552
19188199 14.5363
19188299 14.4845
19188399 14.5518
19188499 14.6599
19188599 14.7617
19188699 14.8803
19188799 14.9757
19188899 15.0115
19188999 15.0182
19189099 15.1143
19189199 15.1833
19189299 15.1984
19189399 15.2503
19189499 15.3511
19189599 15.461
19189699 15.5688
19189799 15.6699
19189899 15.7224
19189999 15.7392
19190099 15.6958
19190199 15.5842
19190299 15.4599
19190399 15.3904
19190499 15.2988
19190599 15.1863
19190699 15.1006
19190799 15.0486
19190899 14.9608
19190999 14.8727
19191099 14.7672
19191199 14.6996
19191299 14.8045
19191399 14.9186
19191499 15.0053
19191599 15.1214
19191699 15.2326
19191799 15.3232
19191899 15.4172
19191999 15.5364
19192099 15.6147
19192199 15.6602
19192299 15.5704
19192399 15.4611
19192499 15.3672
19192599 15.371
19192699 15.3423
19192799 15.265
19192899 15.1872
19192999 15.1915
19193099 15.2315
19193199 15.2273
19193299 15.1983
19193399 15.2035
19193499 15.2302
19193599 15.2296
19193699 15.2869
19193799 15.3755
19193899 15.471
19193999 15.4468
19194099 15.3728
19194199 15.2679
19194299 15.2205
19194399 15.1421
19194499 15.1624
19194599 15.1977
19194699 15.1345
19194799 15.0066
19194899 14.9311
19194999 14.801
19195099 14.6712
19195199 14.5582
19195299 14.476
19195399 14.3761
19195499 14.2553
19195599 14.2341
19195699 14.2388
19195799 14.3579
19195899 14.4838
19195999 14.5575
19196099 14.5625
19196199 14.5657
19196299 14.48
19196399 14.3714
19196499 14.2493
19196599 14.1425
19196699 14.0245
19196799 13.9119
19196899 13.8516
19196999 13.8276
19197099 13.9158
19197199 14.0495
19197299 14.1712
19197399 14.2784
19197499 14.3252
19197599 14.2938
19197699 14.2412
19197799 14.1469
19197899 14.1234
19197999 14.193
19198099 14.2143
19198199 14.3087
19198299 14.4061
19198399 14.4689
19198499 14.4287
19198599 14.4327
19198699 14.5173
19198799 14.6428
19198899 14.7572
19198999 14.8384
19199099 14.778
19199199 14.6675
19199299 14.5608
19199399 14.475
19199499 14.4347
19199599 14.3378
19199699 14.2141
19199799 14.1297
19199899 14.0142
19199999 13.9183
19200099 13.8175
19200199 13.7169
19200299 13.645
19200399 13.5329
19200499 13.4771
19200599 13.4718
19200699 13.4321
19200799 13.34
19200899 13.2934
19200999 13.3089
19201099 13.3295
19201199 13.2409
19201299 13.1322
19201399 13.0637
19201499 13.0341
19201599 12.9344
19201699 12.8649
19201799 12.8326
19201899 12.8846
19201999 12.8978
19202099 12.8874
19202199 12.933
19202299 13.0472
19202399 13.1461
19202499 13.2895
19202599 13.3861
19202699 13.5001
19202799 13.5367
19202899 13.5192
19202999 13.4342
19203099 13.3583
19203199 13.2692
19203299 13.1673
19203399 13.0862
19203499 13.0163
19203599 13.1134
19203699 13.247
19203799 13.3739
19203899 13.5117
19203999 13.5948
19204099 13.705
19204199 13.8016
19204299 13.8682
19204399 13.9078
19204499 14.0317
19204599 14.0961
19204699 14.104
19204799 14.0323
19204899 13.9328
19204999 13.9322
19205099 14.0241
19205199 14.0218
19205299 14.1284
19205399 14.2131
19205499 14.3288
19205599 14.4157
19205699 14.3892
19205799 14.2837
19205899 14.1687
19205999 14.0889
19206099 14.051
19206199 14.0095
19206299 13.9232
19206399 13.8822
19206499 13.9019
19206599 13.9488
19206699 13.9977
19206799 13.9645
19206899 13.854
19206999 13.7704
19207099 13.7385
19207199 13.7672
19207299 13.7091
19207399 13.6961
19207499 13.6906
19207599 13.7102
19207699 13.8132
19207799 13.9137
19207899 13.8655
19207999 13.8004
19208099 13.7214
19208199 13.7232
19208299 13.8183
19208399 13.7732
19208499 13.6899
19208599 13.6313
19208699 13.6162
19208799 13.536
19208899 13.4476
19208999 13.4151
19209099 13.444
19209199 13.5502
19209299 13.6041
19209399 13.5369
19209499 13.4667
19209599 13.3614
19209699 13.3044
19209799 13.2417
19209899 13.1514
19209999 13.154
19210099 13.2663
19210199 13.3573
19210299 13.3201
19210399 13.2325
19210499 13.1745
19210599 13.1703
19210699 13.1759
19210799 13.1177
19210899 13.0788
19210999 13.1388
19211099 13.206
19211199 13.2442
19211299 13.1967
19211399 13.1047
19211499 13.0409
19211599 13.0559
19211699 13.0839
19211799 13.175
19211899 13.273
19211999 13.2207
19212099 13.1246
19212199 13.0275
19212299 12.9224
19212399 12.8097
19212499 12.8186
19212599 12.8634
19212699 12.979
19212799 13.0837
19212899 13.1349
19212999 13.2787
19213099 13.4057
19213199 13.3839
19213299 13.3374
19213399 13.3663
19213499 13.3784
19213599 13.4345
19213699 13.4964
19213799 13.448
19213899 13.3433
19213999 13.2991
19214099 13.2555
19214199 13.2988
19214299 13.2759
19214399 13.1755
19214499 13.0635
19214599 12.9783
19214699 12.9592
19214799 12.9321
19214899 12.8473
19214999 12.8586
19215099 12.812
19215199 12.7235
19215299 12.6279
19215399 12.5563
19215499 12.5049
19215599 12.5233
19215699 12.4749
19215799 12.3826
19215899 12.2931
19215999 12.2017
19216099 12.1135
19216199 12.0234
19216299 11.9846
19216399 11.9279
19216499 11.906
19216599 11.9814
19216699 12.0556
19216799 12.1348
19216899 12.2108
19216999 12.2642
19217099 12.3927
19217199 12.5071
19217299 12.4877
19217399 12.4079
19217499 12.4163
19217599 12.4555
19217699 12.5884
19217799 12.6908
19217899 12.8216
19217999 12.9714
19218099 13.0698
19218199 13.1874
19218299 13.3153
19218399 13.4299
19218499 13.5459
19218599 13.544
19218699 13.6129
19218799 13.74
19218899 13.8487
19218999 13.9817
19219099 14.0826
19219199 14.1019
19219299 14.1714
19219399 14.2515
19219499 14.3162
19219599 14.4196
19219699 14.5127
19219799 14.5812
19219899 14.656
19219999 14.5726
19220099 14.5669
19220199 14.5146
19220299 14.4631
19220399 14.4381
19220499 14.3793
19220599 14.3851
19220699 14.365
19220799 14.3121
19220899 14.2426
19220999 14.1596
19221099 14.0423
19221199 13.9689
19221299 13.8865
19221399 13.7829
19221499 13.7673
19221599 13.7496
19221699 13.7269
19221799 13.6283
19221899 13.5153
19221999 13.4165
19222099 13.3455
19222199 13.3046
19222299 13.279
19222399 13.2639
19222499 13.2968
19222599 13.2719
19222699 13.2415
19222799 13.1387
19222899 13.0732
19222999 12.9888
19223099 12.8963
19223199 12.871
19223299 12.8123
19223399 12.7402
19223499 12.7411
19223599 12.7593
19223699 12.8151
19223799 12.9315
19223899 13.0525
19223999 13.1708
19224099 13.3034
19224199 13.396
19224299 13.4229
19224399 13.4617
19224499 13.4112
19224599 13.4713
19224699 13.5768
19224799 13.5992
19224899 13.5836
19224999 13.6647
19225099 13.7175
19225199 13.6179
19225299 13.5853
19225399 13.6241
19225499 13.5988
19225599 13.5759
19225699 13.5099
19225799 13.5076
19225899 13.541
19225999 13.6175
19226099 13.7226
19226199 13.8541
19226299 13.9844
19226399 14.0231
19226499 13.9384
19226599 13.9257
19226699 13.8266
19226799 13.8413
19226899 13.8758
19226999 13.9081
19227099 13.8712
19227199 13.7985
19227299 13.7483
19227399 13.8765
19227499 14.0075
19227599 14.1368
19227699 14.1367
19227799 14.2165
19227899 14.2712
19227999 14.3949
19228099 14.5182
19228199 14.6515
19228299 14.7439
19228399 14.8222
19228499 14.8312
19228599 14.8795
19228699 14.9955
19228799 15.0621
19228899 15.0777
19228999 14.9807
19229099 14.9135
19229199 14.9262
19229299 15.0377
19229399 15.1133
19229499 15.0327
19229599 14.9558
19229699 14.888
19229799 14.7665
19229899 14.7483
19229999 14.732
19230099 14.6843
19230199 14.6346
19230299 14.6563
19230399 14.7654
19230499 14.8479
19230599 14.8722
19230699 14.8553
19230799 14.8673
19230899 14.8916
19230999 14.839
19231099 14.7512
19231199 14.6575
19231299 14.565
19231399 14.4456
19231499 14.3469
19231599 14.2445
19231699 14.1554
19231799 14.1291
19231899 14.0471
19231999 13.943
19232099 13.8252
19232199 13.7038
19232299 13.6025
19232399 13.5903
19232499 13.5859
19232599 13.6933
19232699 13.8202
19232799 13.9029
19232899 13.8581
19232999 13.8092
19233099 13.8536
19233199 13.9663
19233299 13.9028
19233399 13.8421
19233499 13.7341
19233599 13.7134
19233699 13.6924
19233799 13.6567
19233899 13.5771
19233999 13.4801
19234099 13.3705
19234199 13.2856
19234299 13.1795
19234399 13.0852
19234499 12.9908
19234599 12.9037
19234699 12.8883
19234799 12.8527
19234899 12.9536
19234999 13.0861
19235099 13.2056
19235199 13.3425
19235299 13.4075
19235399 13.4143
19235499 13.321
19235599 13.2175
19235699 13.1399
19235799 13.1637
19235899 13.2812
19235999 13.3461
19236099 13.3607
19236199 13.471
19236299 13.4823
19236399 13.4996
19236499 13.6107
19236599 13.738
19236699 13.8759
19236799 14.0054
19236899 14.1338
19236999 14.2498
19237099 14.2546
19237199 14.262
19237299 14.3696
19237399 14.4402
19237499 14.4705
19237599 14.465
19237699 14.523
19237799 14.6181
19237899 14.7092
19237999 14.8205
19238099 14.951
19238199 15.0616
19238299 15.1518
19238399 15.2206
19238499 15.2807
19238599 15.3216
19238699 15.3986
19238799 15.4059
19238899 15.3549
19238999 15.258
19239099 15.1891
19239199 15.2259
19239299 15.2678
19239399 15.2917
19239499 15.3179
19239599 15.2495
19239699 15.1462
19239799 15.0305
19239899 14.9162
19239999 14.8069
19240099 14.757
19240199 14.7226
19240299 14.6741
19240399 14.6249
19240499 14.672
19240599 14.6878
19240699 14.8065
19240799 14.8291
19240899 14.8409
19240999 14.8146
19241099 14.8028
19241199 14.727
19241299 14.6177
19241399 14.58
19241499 14.6525
19241599 14.707
19241699 14.7814
19241799 14.8416
19241899 14.8515
19241999 14.912
19242099 15.0422
19242199 15.1595
19242299 15.2561
19242399 15.2777
19242499 15.2925
19242599 15.1919
19242699 15.1085
19242799 15.021
19242899 14.9273
19242999 14.8397
19243099 14.7931
19243199 14.7303
19243299 14.6921
19243399 14.7283
19243499 14.7899
19243599 14.8989
19243699 14.9378
19243799 14.8732
19243899 14.8993
19243999 15.0144
19244099 15.0472
19244199 15.1013
19244299 15.0869
19244399 14.9662
19244499 14.9107
19244599 14.9222
19244699 14.9086
19244799 14.9419
19244899 15.0396
19244999 15.0357
19245099 15.0481
19245199 15.0919
19245299 15.0882
19245399 15.0099
19245499 15.0247
19245599 15.0113
19245699 15.026
19245799 15.0024
19245899 14.9669
19245999 15.0376
19246099 15.0548
19246199 15.0602
19246299 15.1817
19246399 15.3057
19246499 15.335
19246599 15.4316
19246699 15.4198
19246799 15.3237
19246899 15.2015
19246999 15.093
19247099 14.9894
19247199 14.9216
19247299 14.8016
19247399 14.7464
19247499 14.6848
19247599 14.5681
19247699 14.4558
19247799 14.3722
19247899 14.2722
19247999 14.1558
19248099 14.0532
19248199 13.938
19248299 13.8436
19248399 13.7766
19248499 13.7901
19248599 13.7909
19248699 13.8737
19248799 13.9861
19248899 14.0853
19248999 14.2167
19249099 14.3537
19249199 14.3695
19249299 14.3029
19249399 14.1935
19249499 14.0778
19249599 13.9616
19249699 13.8633
19249799 13.9444
19249899 14.0537
19249999 14.063
19250099 14.1358
19250199 14.2522
19250299 14.3278
19250399 14.374
19250499 14.4659
19250599 14.5421
19250699 14.5681
19250799 14.6089
19250899 14.5758
19250999 14.6876
19251099 14.765
19251199 14.8031
19251299 14.9046
19251399 15.0271
19251499 15.0731
19251599 15.1917
19251699 15.3119
19251799 15.4044
19251899 15.508
19251999 15.6192
19252099 15.7287
19252199 15.8251
19252299 15.9299
19252399 16.0215
19252499 15.9946
19252599 16.0799
19252699 16.1478
19252799 16.2245
19252899 16.2837
19252999 16.3291
19253099 16.3876
19253199 16.4753
19253299 16.5665
19253399 16.656
19253499 16.7678
19253599 16.8679
19253699 16.9478
19253799 16.9984
19253899 16.9203
19253999 16.9126
19254099 16.969
19254199 16.9941
19254299 17.0231
19254399 17.01
19254499 16.9202
19254599 16.8235
19254699 16.7219
19254799 16.6026
19254899 16.5581
19254999 16.4665
19255099 16.3572
19255199 16.3693
19255299 16.3569
19255399 16.3939
19255499 16.4146
19255599 16.4253
19255699 16.4621
19255799 16.5393
19255899 16.597
19255999 16.5998
19256099 16.4895
19256199 16.3492
19256299 16.2576
19256399 16.1391
19256499 16.0111
19256599 15.895
19256699 15.7696
19256799 15.7034
19256899 15.6295
19256999 15.596
19257099 15.5729
19257199 15.5772
19257299 15.6807
19257399 15.7506
19257499 15.7791
19257599 15.7451
19257699 15.7047
19257799 15.7541
19257899 15.7009
19257999 15.6383
19258099 15.5129
19258199 15.4867
19258299 15.4626
19258399 15.372
19258499 15.3661
19258599 15.2977
19258699 15.2375
19258799 15.2065
19258899 15.1095
19258999 15.0437
19259099 14.9771
19259199 15.0095
19259299 15.0259
19259399 15.0858
19259499 15.1988
19259599 15.2492
19259699 15.2603
19259799 15.3698
19259899 15.4423
19259999 15.4459
19260099 15.3406
19260199 15.2235
19260299 15.1327
19260399 15.0367
19260499 14.9185
19260599 14.8868
19260699 14.9026
19260799 14.9588
19260899 14.9752
19260999 15.0335
19261099 15.1324
19261199 15.2377
19261299 15.2971
19261399 15.3926
19261499 15.4991
19261599 15.4594
19261699 15.3602
19261799 15.2958
19261899 15.2449
19261999 15.2793
19262099 15.321
19262199 15.3416
19262299 15.2945
19262399 15.1871
19262499 15.1694
19262599 15.2354
19262699 15.3142
19262799 15.424
19262899 15.538
19262999 15.6386
19263099 15.6258
19263199 15.5467
19263299 15.4306
19263399 15.3493
19263499 15.3977
19263599 15.424
19263699 15.3857
19263799 15.3046
19263899 15.2198
19263999 15.2253
19264099 15.2205
19264199 15.1783
19264299 15.0871
19264399 14.9923
19264499 14.9409
19264599 14.9269
19264699 14.8367
19264799 14.8113
19264899 14.7508
19264999 14.6803
19265099 14.616
19265199 14.4978
19265299 14.4176
19265399 14.5193
19265499 14.6109
19265599 14.6829
19265699 14.8017
19265799 14.9085
19265899 14.9793
19265999 14.9575
19266099 14.8876
19266199 14.7797
19266299 14.7539
19266399 14.6493
19266499 14.5521
19266599 14.4493
19266699 14.3562
19266799 14.2739
19266899 14.1854
19266999 14.1299
19267099 14.1713
19267199 14.1706
19267299 14.1848
19267399 14.2975
19267499 14.3009
19267599 14.2217
19267699 14.1665
19267799 14.1323
19267899 14.1839
19267999 14.2936
19268099 14.4178
19268199 14.5047
19268299 14.497
19268399 14.5056
19268499 14.4541
19268599 14.3901
19268699 14.2751
19268799 14.1819
19268899 14.0755
19268999 14.0181
19269099 13.9229
19269199 13.824
19269299 13.7551
19269399 13.6618
19269499 13.5786
19269599 13.5147
19269699 13.45
19269799 13.4121
19269899 13.3518
19269999 13.2891
19270099 13.2677
19270199 13.2018
19270299 13.1326
19270399 13.1071
19270499 13.154
19270599 13.2107
19270699 13.1706
19270799 13.1367
19270899 13.1222
19270999 13.0562
19271099 13.019
19271199 13.0674
19271299 13.146
19271399 13.2436
19271499 13.1826
19271599 13.0951
19271699 13.0648
19271799 13.0107
19271899 12.9561
19271999 12.9698
19272099 13.0226
19272199 13.0531
19272299 13.0292
19272399 13.0129
19272499 12.9476
19272599 12.8478
19272699 12.8214
19272799 12.7901
19272899 12.7031
19272999 12.6214
19273099 12.5806
19273199 12.5128
19273299 12.4856
19273399 12.4497
19273499 12.45
19273599 12.3582
19273699 12.2571
19273799 12.1744
19273899 12.0879
19273999 11.9857
19274099 11.9456
19274199 11.8947
19274299 11.9126
19274399 11.9505
19274499 12.0558
19274599 12.1799
19274699 12.2019
19274799 12.2011
19274899 12.1655
19274999 12.1693
19275099 12.1012
19275199 12.0511
19275299 12.0946
19275399 12.034
19275499 11.9427
19275599 11.8992
19275699 11.8823
19275799 11.9434
19275899 11.9004
19275999 11.8574
19276099 11.857
19276199 11.8716
19276299 11.9373
19276399 12.0591
19276499 12.0828
19276599 12.0611
19276699 11.9856
19276799 11.9293
19276899 11.8582
19276999 11.8463
19277099 11.9382
19277199 12.0484
19277299 12.0776
19277399 12.0639
19277499 12.1203
19277599 12.2257
19277699 12.3252
19277799 12.4417
19277899 12.5609
19277999 12.6156
19278099 12.6807
19278199 12.7099
19278299 12.7336
19278399 12.7238
19278499 12.6599
19278599 12.5625
19278699 12.5313
19278799 12.4733
19278899 12.4374
19278999 12.4215
19279099 12.3471
19279199 12.2573
19279299 12.2487
19279399 12.1825
19279499 12.1651
19279599 12.1361
19279699 12.1684
19279799 12.1583
19279899 12.1332
19279999 12.079
19280099 12.0743
19280199 12.0675
19280299 12.1179
19280399 12.1546
19280499 12.1875
19280599 12.3316
19280699 12.4574
19280799 12.5778
19280899 12.5882
19280999 12.5528
19281099 12.4888
19281199 12.4736
19281299 12.5287
19281399 12.6485
19281499 12.7772
19281599 12.8327
19281699 12.763
19281799 12.728
19281899 12.781
19281999 12.8683
19282099 12.9987
19282199 13.0902
19282299 13.1427
19282399 13.2623
19282499 13.3698
19282599 13.5035
19282699 13.6429
19282799 13.7691
19282899 13.8251
19282999 13.8823
19283099 13.9865
19283199 14.1108
19283299 14.1605
19283399 14.1935
19283499 14.1757
19283599 14.0984
19283699 14.0001
19283799 13.965
19283899 13.8773
19283999 13.7813
19284099 13.6993
19284199 13.6826
19284299 13.7456
19284399 13.8653
19284499 13.9518
19284599 13.9791
19284699 14.0699
19284799 14.1863
19284899 14.2918
19284999 14.4163
19285099 14.5185
19285199 14.5254
19285299 14.5629
19285399 14.6647
19285499 14.7713
19285599 14.8357
19285699 14.921
19285799 14.8918
19285899 14.8096
19285999 14.706
19286099 14.6228
19286199 14.5812
19286299 14.575
19286399 14.5717
19286499 14.5151
19286599 14.394
19286699 14.2762
19286799 14.1622
19286899 14.0453
19286999 13.9849
19287099 13.9708
19287199 13.9995
19287299 14.1166
19287399 14.2101
19287499 14.3128
19287599 14.3897
19287699 14.4673
19287799 14.5291
19287899 14.5749
19287999 14.6702
19288099 14.6964
19288199 14.7544
19288299 14.8743
19288399 14.9671
19288499 15.0412
19288599 15.1639
19288699 15.2731
19288799 15.3695
19288899 15.3949
19288999 15.4097
19289099 15.4321
19289199 15.432
19289299 15.5044
19289399 15.5671
19289499 15.5316
19289599 15.4324
19289699 15.2973
19289799 15.2198
19289899 15.2501
19289999 15.2767
19290099 15.2676
19290199 15.1615
19290299 15.0754
19290399 15.0261
19290499 14.9534
19290599 14.828
19290699 14.7153
19290799 14.6445
19290899 14.6134
19290999 14.6839
19291099 14.8072
19291199 14.8813
19291299 14.7986
19291399 14.7425
19291499 14.7104
19291599 14.6222
19291699 14.5083
19291799 14.4296
19291899 14.4336
19291999 14.4473
19292099 14.4266
19292199 14.3715
19292299 14.276
19292399 14.1729
19292499 14.0659
19292599 13.9691
19292699 13.9373
19292799 13.8831
19292899 13.8087
19292999 13.7208
19293099 13.6881
19293199 13.6321
19293299 13.546
19293399 13.5715
19293499 13.622
19293599 13.6712
19293699 13.8009
19293799 13.9087
19293899 13.9517
19293999 14.0535
19294099 14.1377
19294199 14.2577
19294299 14.3676
19294399 14.4879
19294499 14.5952
19294599 14.7158
19294699 14.767
19294799 14.7948
19294899 14.7963
19294999 14.778
19295099 14.8694
19295199 14.9838
19295299 15.0886
19295399 15.1454
19295499 15.0576
19295599 14.9596
19295699 14.8397
19295799 14.7414
19295899 14.7083
19295999 14.6753
19296099 14.6242
19296199 14.578
19296299 14.5913
19296399 14.6194
19296499 14.6184
19296599 14.6742
19296699 14.7007
19296799 14.68
19296899 14.5673
19296999 14.5182
19297099 14.4192
19297199 14.307
19297299 14.2422
19297399 14.1746
19297499 14.0849
19297599 14.0748
19297699 14.0168
19297799 13.9343
19297899 13.9048
19297999 13.8704
19298099 13.8145
19298199 13.7597
19298299 13.7011
19298399 13.7193
19298499 13.7195
19298599 13.6351
19298699 13.5528
19298799 13.5044
19298899 13.444
19298999 13.3715
19299099 13.4173
19299199 13.4696
19299299 13.5737
19299399 13.6492
19299499 13.7291
19299599 13.8272
19299699 13.9282
19299799 14.0152
19299899 14.1417
19299999 14.2281
19300099 14.2943
19300199 14.3588
19300299 14.4347
19300399 14.4298
19300499 14.5016
19300599 14.5962
19300699 14.7031
19300799 14.7794
19300899 14.7653
19300999 14.7928
19301099 14.7836
19301199 14.7287
19301299 14.667
19301399 14.5476
19301499 14.4375
19301599 14.3323
19301699 14.2908
19301799 14.2508
19301899 14.2562
19301999 14.3742
19302099 14.4922
19302199 14.5547
19302299 14.5638
19302399 14.6696
19302499 14.7863
19302599 14.8151
19302699 14.9253
19302799 15.0584
19302899 15.1555
19302999 15.247
19303099 15.3597
19303199 15.4676
19303299 15.4785
19303399 15.5671
19303499 15.6695
19303599 15.7325
19303699 15.7384
19303799 15.8178
19303899 15.8882
19303999 15.9619
19304099 15.9312
19304199 15.8407
19304299 15.7043
19304399 15.6022
19304499 15.6647
19304599 15.7616
19304699 15.8109
19304799 15.8011
19304899 15.7149
19304999 15.6505
19305099 15.5625
19305199 15.5035
19305299 15.3839
19305399 15.2726
19305499 15.1606
19305599 15.031
19305699 14.9781
19305799 15.0229
19305899 14.9834
19305999 14.9603
19306099 14.8444
19306199 14.79
19306299 14.7561
19306399 14.6759
19306499 14.5787
19306599 14.4803
19306699 14.391
19306799 14.298
19306899 14.1948
19306999 14.1063
19307099 14.1269
19307199 14.2165
19307299 14.1466
19307399 14.0626
19307499 13.966
19307599 13.8761
19307699 13.8847
19307799 13.8483
19307899 13.8177
19307999 13.7592
19308099 13.7276
19308199 13.6778
19308299 13.7028
19308399 13.7354
19308499 13.6292
19308599 13.6413
19308699 13.763
19308799 13.8714
19308899 13.9815
19308999 14.081
19309099 14.2135
19309199 14.3514
19309299 14.438
19309399 14.499
19309499 14.52
19309599 14.5438
19309699 14.5155
19309799 14.4281
19309899 14.3187
19309999 14.2325
19310099 14.1687
19310199 14.135
19310299 14.0467
19310399 13.9775
19310499 13.9068
19310599 13.8849
19310699 13.8242
19310799 13.7147
19310899 13.6243
19310999 13.577
19311099 13.6839
19311199 13.7814
19311299 13.8817
19311399 13.9896
19311499 14.0958
19311599 14.221
19311699 14.356
19311799 14.4479
19311899 14.5397
19311999 14.5977
19312099 14.6232
19312199 14.6159
19312299 14.7455
19312399 14.8644
19312499 14.9115
19312599 14.9202
19312699 15.0361
19312799 15.1599
19312899 15.2812
19312999 15.3792
19313099 15.4794
19313199 15.4977
19313299 15.5252
19313399 15.6216
19313499 15.6929
19313599 15.7019
19313699 15.6608
19313799 15.5225
19313899 15.3933
19313999 15.3402
19314099 15.2802
19314199 15.1963
19314299 15.145
19314399 15.1431
19314499 15.2477
19314599 15.3136
19314699 15.4197
19314799 15.4092
19314899 15.3767
19314999 15.2994
19315099 15.1868
19315199 15.0706
19315299 14.9523
19315399 14.8357
19315499 14.7212
19315599 14.5989
19315699 14.4822
19315799 14.3861
19315899 14.3216
19315999 14.3611
19316099 14.4662
19316199 14.4986
19316299 14.544
19316399 14.5211
19316499 14.4975
19316599 14.4028
19316699 14.387
19316799 14.3594
19316899 14.4544
19316999 14.53
19317099 14.5955
19317199 14.5667
19317299 14.6313
19317399 14.7487
19317499 14.8518
19317599 14.9716
19317699 15.0281
19317799 15.0995
19317899 15.1607
19317999 15.219
19318099 15.3284
19318199 15.3727
19318299 15.4479
19318399 15.5476
19318499 15.6399
19318599 15.7566
19318699 15.8508
19318799 15.9314
19318899 15.9636
19318999 15.8593
19319099 15.7259
19319199 15.5902
19319299 15.4614
19319399 15.3602
19319499 15.2236
19319599 15.111
19319699 15.0442
19319799 14.9345
19319899 14.8424
19319999 14.7673
19320099 14.6924
19320199 14.6805
19320299 14.7168
19320399 14.7305
19320499 14.757
19320599 14.6817
19320699 14.6144
19320799 14.6136
19320899 14.635
19320999 14.7184
19321099 14.8383
19321199 14.9359
19321299 14.9298
19321399 14.8818
19321499 14.8722
19321599 14.7662
19321699 14.6565
19321799 14.5803
19321899 14.6179
19321999 14.7446
19322099 14.8407
19322199 14.9302
19322299 15.0328
19322399 15.1097
19322499 15.1333
19322599 15.1288
19322699 15.1364
19322799 15.1167
19322899 15.151
19322999 15.1216
19323099 15.145
19323199 15.2058
19323299 15.2938
19323399 15.3956
19323499 15.4742
19323599 15.4669
19323699 15.5065
19323799 15.5993
19323899 15.7153
19323999 15.7797
19324099 15.8411
19324199 15.7943
19324299 15.758
19324399 15.7859
19324499 15.8635
19324599 15.9622
19324699 16.0742
19324799 16.1544
19324899 16.0835
19324999 15.9431
19325099 15.8238
19325199 15.7267
19325299 15.7948
19325399 15.8482
19325499 15.7868
19325599 15.7306
19325699 15.6326
19325799 15.6322
19325899 15.6946
19325999 15.7758
19326099 15.7123
19326199 15.6419
19326299 15.5686
19326399 15.519
19326499 15.4408
19326599 15.3181
19326699 15.1922
19326799 15.1086
19326899 15.0269
19326999 14.9267
19327099 14.8008
19327199 14.6994
19327299 14.5905
19327399 14.4772
19327499 14.3711
19327599 14.2739
19327699 14.2432
19327799 14.2449
19327899 14.243
19327999 14.3159
19328099 14.3958
19328199 14.4743
19328299 14.4604
19328399 14.394
19328499 14.4306
19328599 14.4958
19328699 14.4568
19328799 14.4037
19328899 14.4054
19328999 14.4015
19329099 14.4451
19329199 14.4525
19329299 14.5544
19329399 14.6351
19329499 14.7409
19329599 14.8529
19329699 14.8961
19329799 14.9064
19329899 14.8944
19329999 14.8141
19330099 14.755
19330199 14.6473
19330299 14.5433
19330399 14.4406
19330499 14.348
19330599 14.2511
19330699 14.1725
19330799 14.0639
19330899 14.0538
19330999 14.0519
19331099 13.9893
19331199 13.973
19331299 13.9306
19331399 13.949
19331499 14.0446
19331599 14.0949
19331699 14.0969
19331799 14.0759
19331899 13.9916
19331999 13.9258
19332099 13.8173
19332199 13.7114
19332299 13.6063
19332399 13.5559
19332499 13.5487
19332599 13.5178
19332699 13.4233
19332799 13.3661
19332899 13.4
19332999 13.3978
19333099 13.3912
19333199 13.4705
19333299 13.4931
19333399 13.4218
19333499 13.3217
19333599 13.2312
19333699 13.1342
19333799 13.0447
19333899 12.951
19333999 12.8671
19334099 12.7788
19334199 12.6802
19334299 12.6243
19334399 12.6302
19334499 12.6326
19334599 12.5574
19334699 12.4555
19334799 12.3819
19334899 12.3657
19334999 12.3426
19335099 12.3275
19335199 12.3782
19335299 12.4835
19335399 12.5943
19335499 12.729
19335599 12.8756
19335699 12.9829
19335799 13.0105
19335899 13.1067
19335999 13.197
19336099 13.3024
19336199 13.4469
19336299 13.5022
19336399 13.5051
19336499 13.444
19336599 13.3491
19336699 13.2554
19336799 13.1934
19336899 13.1707
19336999 13.1774
19337099 13.1664
19337199 13.2235
19337299 13.2783
19337399 13.32
19337499 13.3814
19337599 13.3708
19337699 13.345
19337799 13.2861
19337899 13.2546
19337999 13.377
19338099 13.5038
19338199 13.6085
19338299 13.7395
19338399 13.7927
19338499 13.7436
19338599 13.629
19338699 13.5206
19338799 13.4115
19338899 13.3557
19338999 13.2764
19339099 13.1807
19339199 13.0978
19339299 13.0524
19339399 13.1097
19339499 13.1839
19339599 13.2842
19339699 13.4237
19339799 13.4265
19339899 13.4225
19339999 13.3624
19340099 13.3351
19340199 13.3392
19340299 13.2507
19340399 13.1516
19340499 13.0703
19340599 12.9687
19340699 12.8804
19340799 12.7998
19340899 12.6984
19340999 12.6144
19341099 12.5578
19341199 12.5784
19341299 12.6159
19341399 12.7439
19341499 12.866
19341599 12.9402
19341699 13.0218
19341799 13.1081
19341899 13.1962
19341999 13.2913
19342099 13.2815
19342199 13.2685
19342299 13.3226
19342399 13.4302
19342499 13.4546
19342599 13.5683
19342699 13.6741
19342799 13.7152
19342899 13.7958
19342999 13.9205
19343099 14.0535
19343199 14.1716
19343299 14.2764
19343399 14.3496
19343499 14.3765
19343599 14.3448
19343699 14.2606
19343799 14.2501
19343899 14.2694
19343999 14.3458
19344099 14.4212
19344199 14.4814
19344299 14.5003
19344399 14.4336
19344499 14.3911
19344599 14.3869
19344699 14.3061
19344799 14.1839
19344899 14.1225
19344999 14.1162
19345099 14.0329
19345199 13.9193
19345299 13.8247
19345399 13.7906
19345499 13.6922
19345599 13.5793
19345699 13.5216
19345799 13.5053
19345899 13.4715
19345999 13.3966
19346099 13.3613
19346199 13.3346
19346299 13.2476
19346399 13.1675
19346499 13.0836
19346599 12.9839
19346699 12.8897
19346799 12.8673
19346899 12.8592
19346999 12.982
19347099 13.1287
19347199 13.2666
19347299 13.4038
19347399 13.5318
19347499 13.6786
19347599 13.8006
19347699 13.9365
19347799 14.0015
19347899 13.9863
19347999 13.8793
19348099 13.7591
19348199 13.756
19348299 13.8584
19348399 13.8476
19348499 13.7824
19348599 13.8828
19348699 13.9913
19348799 14.037
19348899 13.9685
19348999 13.9596
19349099 13.9753
19349199 14.021
19349299 14.0928
19349399 14.2095
19349499 14.3324
19349599 14.4366
19349699 14.4723
19349799 14.3792
19349899 14.264
19349999 14.164
19350099 14.0792
19350199 13.9605
19350299 13.889
19350399 13.7809
19350499 13.6755
19350599 13.5758
19350699 13.461
19350799 13.3906
19350899 13.3671
19350999 13.3346
19351099 13.3588
19351199 13.3337
19351299 13.4449
19351399 13.5818
19351499 13.7098
19351599 13.7895
19351699 13.8285
19351799 13.9501
19351899 14.051
19351999 14.1885
19352099 14.3034
19352199 14.4116
19352299 14.5178
19352399 14.6035
19352499 14.7237
19352599 14.8176
19352699 14.9309
19352799 15.0484
19352899 15.1658
19352999 15.2192
19353099 15.2873
19353199 15.4082
19353299 15.5084
19353399 15.5489
19353499 15.4953
19353599 15.3916
19353699 15.3688
19353799 15.4715
19353899 15.541
19353999 15.6214
19354099 15.7063
19354199 15.8077
19354299 15.8787
19354399 15.9362
19354499 16.0132
19354599 15.9435
19354699 15.8321
19354799 15.8047
19354899 15.8819
19354999 15.9653
19355099 15.9789
19355199 15.9739
19355299 16.0169
19355399 16.0965
19355499 16.1225
19355599 16.1722
19355699 16.2309
19355799 16.2854
19355899 16.3011
19355999 16.3537
19356099 16.4699
19356199 16.5482
19356299 16.5741
19356399 16.63
19356499 16.652
19356599 16.6381
19356699 16.5736
19356799 16.512
19356899 16.57
19356999 16.6787
19357099 16.7895
19357199 16.8816
19357299 16.9727
19357399 17.0094
19357499 17.0884
19357599 17.1518
19357699 17.204
19357799 17.2633
19357899 17.36
19357999 17.3498
19358099 17.4344
19358199 17.4709
19358299 17.5064
19358399 17.5871
19358499 17.6788
19358599 17.6945
19358699 17.773
19358799 17.8682
19358899 17.9238
19358999 17.9765
19359099 18.051
19359199 18.1027
19359299 18.1059
19359399 18.1401
19359499 18.16
19359599 18.1501
19359699 18.1812
19359799 18.2114
19359899 18.2646
19359999 18.2484
19360099 18.1373
19360199 18.0567
19360299 17.9783
19360399 17.8633
19360499 17.7514
19360599 17.603
19360699 17.5131
19360799 17.4346
19360899 17.3077
19360999 17.1966
19361099 17.137
19361199 16.999
19361299 16.9201
19361399 16.8563
19361499 16.802
19361599 16.8077
19361699 16.8856
19361799 16.9012
19361899 16.8144
19361999 16.7187
19362099 16.7202
19362199 16.6872
19362299 16.6526
19362399 16.5627
19362499 16.4528
19362599 16.3867
19362699 16.3081
19362799 16.3068
19362899 16.2939
19362999 16.2694
19363099 16.1879
19363199 16.0549
19363299 15.9204
19363399 15.7859
19363499 15.6922
19363599 15.5988
19363699 15.5179
19363799 15.4182
19363899 15.2946
19363999 15.2033
19364099 15.1851
19364199 15.2894
19364299 15.334
19364399 15.2697
19364499 15.2921
19364599 15.299
19364699 15.4191
19364799 15.5036
19364899 15.5715
19364999 15.6953
19365099 15.8087
19365199 15.8991
19365299 15.8635
19365399 15.8072
19365499 15.6895
19365599 15.6986
19365699 15.7993
19365799 15.7957
19365899 15.7084
19365999 15.648
19366099 15.6285
19366199 15.5615
19366299 15.4336
19366399 15.3038
19366499 15.2125
19366599 15.1609
19366699 15.1085
19366799 15.02
19366899 14.953
19366999 14.887
19367099 14.8814
19367199 14.7542
19367299 14.6356
19367399 14.5589
19367499 14.5519
19367599 14.6534
19367699 14.7512
19367799 14.862
19367899 14.97
19367999 15.0264
19368099 14.9374
19368199 14.8094
19368299 14.7138
19368399 14.6743
19368499 14.7114
19368599 14.7914
19368699 14.9096
19368799 14.9962
19368899 15.1215
19368999 15.2381
19369099 15.3427
19369199 15.4477
19369299 15.5584
19369399 15.6523
19369499 15.709
19369599 15.7332
19369699 15.7073
19369799 15.6501
19369899 15.5461
19369999 15.538
19370099 15.642
19370199 15.7343
19370299 15.7195
19370399 15.6483
19370499 15.5563
19370599 15.4628
19370699 15.4251
19370799 15.2942
19370899 15.1843
19370999 15.0814
19371099 14.9652
19371199 14.8403
19371299 14.8061
19371399 14.7353
19371499 14.7008
19371599 14.606
19371699 14.5326
19371799 14.4445
19371899 14.4546
19371999 14.486
19372099 14.575
19372199 14.6981
19372299 14.8185
19372399 14.9435
19372499 15.0289
19372599 15.039
19372699 15.1135
19372799 15.1639
19372899 15.1394
19372999 15.0911
19373099 15.0234
19373199 14.9266
19373299 14.8069
19373399 14.7569
19373499 14.6429
19373599 14.5334
19373699 14.4629
19373799 14.3822
19373899 14.2841
19373999 14.1819
19374099 14.0949
19374199 14.0133
19374299 14.0159
19374399 14.138
19374499 14.2024
19374599 14.1154
19374699 14.0035
19374799 13.8889
19374899 13.7842
19374999 13.6783
19375099 13.6726
19375199 13.6461
19375299 13.5412
19375399 13.4376
19375499 13.3548
19375599 13.2708
19375699 13.2586
19375799 13.2751
19375899 13.3472
19375999 13.4114
19376099 13.3455
19376199 13.4056
19376299 13.5387
19376399 13.5609
19376499 13.5878
19376599 13.7368
19376699 13.8776
19376799 13.9793
19376899 14.0231
19376999 14.0145
19377099 14.0855
19377199 14.1997
19377299 14.3312
19377399 14.4318
19377499 14.5558
19377599 14.6274
19377699 14.5379
19377799 14.4922
19377899 14.412
19377999 14.4415
19378099 14.4161
19378199 14.3693
19378299 14.2895
19378399 14.2158
19378499 14.1955
19378599 14.1872
19378699 14.1173
19378799 14.1371
19378899 14.2335
19378999 14.2972
19379099 14.3722
19379199 14.4422
19379299 14.5367
19379399 14.4797
19379499 14.408
19379599 14.4525
19379699 14.4917
19379799 14.5798
19379899 14.6817
19379999 14.7138
19380099 14.7284
19380199 14.6908
19380299 14.659
19380399 14.6294
19380499 14.6234
19380599 14.7418
19380699 14.8639
19380799 14.9606
19380899 14.9383
19380999 14.9174
19381099 14.815
19381199 14.8406
19381299 14.8109
19381399 14.7156
19381499 14.6315
19381599 14.6615
19381699 14.6359
19381799 14.5296
19381899 14.4619
19381999 14.4068
19382099 14.3173
19382199 14.2512
19382299 14.1329
19382399 14.0361
19382499 13.926
19382599 13.9193
19382699 13.8305
19382799 13.7898
19382899 13.7294
19382999 13.6348
19383099 13.5878
19383199 13.6153
19383299 13.7211
19383399 13.7106
19383499 13.6693
19383599 13.609
19383699 13.5426
19383799 13.5132
19383899 13.5452
19383999 13.6417
19384099 13.7648
19384199 13.8855
19384299 13.9911
19384399 14.0934
19384499 14.1796
19384599 14.1929
19384699 14.1552
19384799 14.1899
19384899 14.3237
19384999 14.4155
19385099 14.4617
19385199 14.5656
19385299 14.6615
19385399 14.77
19385499 14.8749
19385599 14.973
19385699 14.9913
19385799 14.9071
19385899 14.7907
19385999 14.6743
19386099 14.5709
19386199 14.5189
19386299 14.434
19386399 14.3247
19386499 14.2399
19386599 14.1461
19386699 14.1243
19386799 14.2258
19386899 14.3467
19386999 14.4571
19387099 14.5685
19387199 14.6898
19387299 14.8214
19387399 14.9327
19387499 14.9835
19387599 15.0867
19387699 15.1859
19387799 15.2317
19387899 15.2596
19387999 15.2103
19388099 15.1406
19388199 15.0143
19388299 14.8896
19388399 14.8885
19388499 14.8972
19388599 15.0063
19388699 15.0453
19388799 15.0221
19388899 14.9002
19388999 14.8725
19389099 14.862
19389199 14.8684
19389299 14.9439
19389399 14.9398
19389499 14.8375
19389599 14.7191
19389699 14.6277
19389799 14.5573
19389899 14.4456
19389999 14.4039
19390099 14.417
19390199 14.425
19390299 14.5465
19390399 14.6274
19390499 14.7538
19390599 14.7904
19390699 14.7941
19390799 14.8323
19390899 14.8965
19390999 14.9769
19391099 15.0739
19391199 15.0817
19391299 15.0921
19391399 15.0941
19391499 15.133
19391599 15.1844
19391699 15.2714
19391799 15.3728
19391899 15.4378
19391999 15.5551
19392099 15.5775
19392199 15.5018
19392299 15.3907
19392399 15.2647
19392499 15.2324
19392599 15.1337
19392699 15.0572
19392799 15.0395
19392899 15.1235
19392999 15.2437
19393099 15.3354
19393199 15.4414
19393299 15.5477
19393399 15.6558
19393499 15.6883
19393599 15.7746
19393699 15.8337
19393799 15.8445
19393899 15.7815
19393999 15.6829
19394099 15.5721
19394199 15.4562
19394299 15.3902
19394399 15.2726
19394499 15.1749
19394599 15.0962
19394699 15.0172
19394799 14.9013
19394899 14.82
19394999 14.7088
19395099 14.6972
19395199 14.8074
19395299 14.9091
19395399 14.9733
19395499 15.0288
19395599 15.14
19395699 15.2077
19395799 15.3124
19395899 15.3526
19395999 15.3669
19396099 15.4243
19396199 15.5363
19396299 15.5066
19396399 15.4619
19396499 15.3745
19396599 15.2961
19396699 15.1836
19396799 15.0687
19396899 14.9947
19396999 15.0223
19397099 15.108
19397199 15.2202
19397299 15.3119
19397399 15.4196
19397499 15.5314
19397599 15.6429
19397699 15.7539
19397799 15.8676
19397899 15.9607
19397999 16.0689
19398099 16.1829
19398199 16.2538
19398299 16.3551
19398399 16.3866
19398499 16.3368
19398599 16.2906
19398699 16.3111
19398799 16.3968
19398899 16.4862
19398999 16.5904
19399099 16.6844
19399199 16.6445
19399299 16.5185
19399399 16.4988
19399499 16.396
19399599 16.2807
19399699 16.2738
19399799 16.3638
19399899 16.4523
19399999 16.5514
19400099 16.6635
19400199 16.6932
19400299 16.6638
19400399 16.6366
19400499 16.6975
19400599 16.7833
19400699 16.7605
19400799 16.7432
19400899 16.7027
19400999 16.6036
19401099 16.5774
19401199 16.6419
19401299 16.6925
19401399 16.7535
19401499 16.8114
19401599 16.8225
19401699 16.7744
19401799 16.704
19401899 16.7245
19401999 16.7106
19402099 16.6167
19402199 16.5536
19402299 16.5705
19402399 16.6848
19402499 16.7082
19402599 16.701
19402699 16.6029
19402799 16.5084
19402899 16.4204
19402999 16.3415
19403099 16.2081
19403199 16.1012
19403299 15.9986
19403399 15.874
19403499 15.7684
19403599 15.733
19403699 15.6995
19403799 15.6814
19403899 15.6667
19403999 15.6775
19404099 15.7344
19404199 15.6989
19404299 15.6521
19404399 15.5944
19404499 15.4965
19404599 15.4172
19404699 15.334
19404799 15.3659
19404899 15.4735
19404999 15.5811
19405099 15.557
19405199 15.4527
19405299 15.3933
19405399 15.448
19405499 15.4819
19405599 15.4741
19405699 15.4704
19405799 15.4724
19405899 15.4599
19405999 15.3906
19406099 15.3626
19406199 15.3283
19406299 15.2172
19406399 15.1778
19406499 15.1171
19406599 15.0865
19406699 14.9901
19406799 14.891
19406899 14.7958
19406999 14.726
19407099 14.6754
19407199 14.7131
19407299 14.8258
19407399 14.8412
19407499 14.7248
19407599 14.6893
19407699 14.6773
19407799 14.6923
19407899 14.72
19407999 14.7013
19408099 14.6222
19408199 14.5727
19408299 14.5039
19408399 14.4246
19408499 14.3188
19408599 14.243
19408699 14.2014
19408799 14.1656
19408899 14.155
19408999 14.0732
19409099 13.9795
19409199 13.9453
19409299 13.8681
19409399 13.8553
19409499 13.847
19409599 13.7818
19409699 13.7475
19409799 13.6941
19409899 13.5815
19409999 13.4748
19410099 13.4511
19410199 13.3781
19410299 13.3664
19410399 13.348
19410499 13.433
19410599 13.4238
19410699 13.3845
19410799 13.3057
19410899 13.2293
19410999 13.2102
19411099 13.2105
19411199 13.213
19411299 13.1296
19411399 13.0411
19411499 13.0814
19411599 13.1493
19411699 13.2416
19411799 13.2366
19411899 13.207
19411999 13.2988
19412099 13.4114
19412199 13.3938
19412299 13.3075
19412399 13.289
19412499 13.217
19412599 13.1095
19412699 13.0714
19412799 13.0344
19412899 13.0868
19412999 13.2231
19413099 13.2829
19413199 13.2739
19413299 13.2385
19413399 13.1713
19413499 13.1607
19413599 13.2046
19413699 13.2912
19413799 13.3886
19413899 13.4422
19413999 13.3677
19414099 13.2797
19414199 13.2087
19414299 13.1334
19414399 13.1242
19414499 13.0995
19414599 13.1045
19414699 13.163
19414799 13.2164
19414899 13.2371
19414999 13.3434
19415099 13.4436
19415199 13.4853
19415299 13.4892
19415399 13.3961
19415499 13.4285
19415599 13.5259
19415699 13.5854
19415799 13.6763
19415899 13.6539
19415999 13.664
19416099 13.7011
19416199 13.774
19416299 13.8315
19416399 13.9179
19416499 13.9842
19416599 13.9804
19416699 14.0158
19416799 14.1082
19416899 14.1925
19416999 14.2534
19417099 14.3576
19417199 14.4872
19417299 14.6129
19417399 14.6883
19417499 14.7719
19417599 14.8565
19417699 14.8104
19417799 14.8567
19417899 14.9246
19417999 14.9788
19418099 15.0461
19418199 15.0975
19418299 15.0679
19418399 14.9507
19418499 14.8332
19418599 14.7316
19418699 14.7237
19418799 14.7174
19418899 14.7977
19418999 14.9144
19419099 15.0347
19419199 15.1452
19419299 15.2199
19419399 15.3171
19419499 15.432
19419599 15.533
19419699 15.6043
19419799 15.6884
19419899 15.8082
19419999 15.8674
19420099 15.7941
19420199 15.6947
19420299 15.5879
19420399 15.4647
19420499 15.3656
19420599 15.2571
19420699 15.2207
19420799 15.1789
19420899 15.1789
19420999 15.1515
19421099 15.167
19421199 15.2847
19421299 15.4095
19421399 15.4
19421499 15.288
19421599 15.2105
19421699 15.1689
19421799 15.2476
19421899 15.3234
19421999 15.292
19422099 15.1788
19422199 15.0853
19422299 15.0165
19422399 14.996
19422499 14.9404
19422599 14.8722
19422699 14.8777
19422799 14.9195
19422899 14.8922
19422999 14.8131
19423099 14.8057
19423199 14.7882
19423299 14.6997
19423399 14.5937
19423499 14.526
19423599 14.4875
19423699 14.4545
19423799 14.4205
19423899 14.3078
19423999 14.1985
19424099 14.124
19424199 14.1293
19424299 14.159
19424399 14.2358
19424499 14.2549
19424599 14.2898
19424699 14.3814
19424799 14.5039
19424899 14.6359
19424999 14.6938
19425099 14.7479
19425199 14.7466
19425299 14.6583
19425399 14.5594
19425499 14.4934
19425599 14.4645
19425699 14.5035
19425799 14.5888
19425899 14.5778
19425999 14.5077
19426099 14.3912
19426199 14.3062
19426299 14.2094
19426399 14.1044
19426499 14.0298
19426599 14.0197
19426699 13.9356
19426799 13.8882
19426899 13.8798
19426999 13.9071
19427099 13.9798
19427199 14.0348
19427299 13.9501
19427399 13.8301
19427499 13.7102
19427599 13.6009
19427699 13.5361
19427799 13.4413
19427899 13.4238
19427999 13.5215
19428099 13.6371
19428199 13.6281
19428299 13.5204
19428399 13.4093
19428499 13.334
19428599 13.3076
19428699 13.3291
19428799 13.3137
19428899 13.3217
19428999 13.4155
19429099 13.3466
19429199 13.3196
19429299 13.3868
19429399 13.4279
19429499 13.4813
19429599 13.5922
19429699 13.7
19429799 13.8039
19429899 13.8056
19429999 13.7463
19430099 13.6405
19430199 13.5855
19430299 13.522
19430399 13.4396
19430499 13.351
19430599 13.2493
19430699 13.2734
19430799 13.3953
19430899 13.5314
19430999 13.5967
19431099 13.662
19431199 13.6437
19431299 13.6293
19431399 13.5445
19431499 13.441
19431599 13.3413
19431699 13.2781
19431799 13.306
19431899 13.3247
19431999 13.2819
19432099 13.2701
19432199 13.3003
19432299 13.4257
19432399 13.5584
19432499 13.6096
19432599 13.6374
19432699 13.624
19432799 13.6885
19432899 13.8046
19432999 13.9112
19433099 13.9301
19433199 13.9466
19433299 13.9284
19433399 13.8939
19433499 13.8943
19433599 13.9958
19433699 14.0967
19433799 14.2105
19433899 14.2189
19433999 14.1567
19434099 14.0624
19434199 13.9664
19434299 13.9468
19434399 13.8878
19434499 13.8142
19434599 13.7281
19434699 13.7977
19434799 13.9195
19434899 14.0429
19434999 14.0727
19435099 13.9626
19435199 13.9085
19435299 13.8007
19435399 13.6894
19435499 13.6955
19435599 13.5865
19435699 13.4835
19435799 13.3786
19435899 13.3005
19435999 13.2228
19436099 13.2346
19436199 13.2342
19436299 13.1771
19436399 13.1229
19436499 13.085
19436599 13.103
19436699 13.1964
19436799 13.3182
19436899 13.4346
19436999 13.5382
19437099 13.6752
19437199 13.8097
19437299 13.8837
19437399 13.9057
19437499 13.8636
19437599 13.8394
19437699 13.8661
19437799 13.9611
19437899 13.9896
19437999 13.9129
19438099 13.8826
19438199 13.8282
19438299 13.799
19438399 13.7392
19438499 13.679
19438599 13.5878
19438699 13.5034
19438799 13.5679
19438899 13.6383
19438999 13.692
19439099 13.7497
19439199 13.7995
19439299 13.7242
19439399 13.655
19439499 13.6212
19439599 13.6191
19439699 13.682
19439799 13.7598
19439899 13.8815
19439999 14.0076
19440099 14.1233
19440199 14.2048
19440299 14.2954
19440399 14.4225
19440499 14.5344
19440599 14.6468
19440699 14.7309
19440799 14.8673
19440899 14.9808
19440999 15.0497
19441099 15.1315
19441199 15.2527
19441299 15.345
19441399 15.4678
19441499 15.5491
19441599 15.64
19441699 15.6955
19441799 15.7373
19441899 15.7984
19441999 15.8835
19442099 15.9428
19442199 15.9982
19442299 16.1045
19442399 16.2267
19442499 16.2915
19442599 16.3281
19442699 16.2615
19442799 16.23
19442899 16.1087
19442999 16.0004
19443099 15.9028
19443199 15.7878
19443299 15.7461
19443399 15.7824
19443499 15.8146
19443599 15.8225
19443699 15.7978
19443799 15.8376
19443899 15.898
19443999 15.9412
19444099 15.9746
19444199 16.0669
19444299 16.1562
19444399 16.2179
19444499 16.2276
19444599 16.1535
19444699 16.0415
19444799 16.0438
19444899 15.978
19444999 15.8745
19445099 15.7594
19445199 15.672
19445299 15.546
19445399 15.4594
19445499 15.4215
19445599 15.5062
19445699 15.5415
19445799 15.4747
19445899 15.4132
19445999 15.3165
19446099 15.2116
19446199 15.1189
19446299 15.0038
19446399 14.9029
19446499 14.7847
19446599 14.6602
19446699 14.6087
19446799 14.6372
19446899 14.7661
19446999 14.8266
19447099 14.8463
19447199 14.8562
19447299 14.9189
19447399 14.975
19447499 15.0199
19447599 15.1135
19447699 15.2008
19447799 15.3195
19447899 15.3688
19447999 15.3214
19448099 15.2038
19448199 15.1452
19448299 15.0359
19448399 14.9104
19448499 14.7923
19448599 14.719
19448699 14.7379
19448799 14.8243
19448899 14.9029
19448999 14.9099
19449099 14.8791
19449199 14.9674
19449299 15.0744
19449399 15.193
19449499 15.2011
19449599 15.1097
19449699 14.9879
19449799 14.938
19449899 14.9878
19449999 15.1079
19450099 15.2275
19450199 15.2741
19450299 15.2418
19450399 15.2424
19450499 15.2308
19450599 15.2574
19450699 15.2802
19450799 15.2721
19450899 15.2622
19450999 15.1963
19451099 15.1015
19451199 14.9969
19451299 14.9274
19451399 14.9527
19451499 15.0274
19451599 15.0788
19451699 15.1197
19451799 15.0999
19451899 15.0585
19451999 14.998
19452099 14.8867
19452199 14.816
19452299 14.8042
19452399 14.7464
19452499 14.8348
19452599 14.9117
19452699 14.9939
19452799 15.114
19452899 15.1666
19452999 15.172
19453099 15.1986
19453199 15.29
19453299 15.3958
19453399 15.3873
19453499 15.2689
19453599 15.2036
19453699 15.2062
19453799 15.3247
19453899 15.368
19453999 15.3456
19454099 15.2874
19454199 15.2085
19454299 15.2939
19454399 15.3538
19454499 15.3622
19454599 15.3073
19454699 15.265
19454799 15.2292
19454899 15.1349
19454999 15.1332
19455099 15.11
19455199 15.0905
19455299 15.0983
19455399 15.1108
19455499 15.1033
19455599 15.1266
19455699 15.2078
19455799 15.2881
19455899 15.3437
19455999 15.4439
19456099 15.5602
19456199 15.6146
19456299 15.5958
19456399 15.6228
19456499 15.6469
19456599 15.7123
19456699 15.8213
19456799 15.8776
19456899 15.795
19456999 15.7473
19457099 15.7404
19457199 15.7555
19457299 15.8347
19457399 15.859
19457499 15.7664
19457599 15.6991
19457699 15.5962
19457799 15.4695
19457899 15.3749
19457999 15.2601
19458099 15.1503
19458199 15.0489
19458299 14.9594
19458399 14.9673
19458499 15.0214
19458599 15.0193
19458699 15.0353
19458799 15.0468
19458899 14.9634
19458999 14.8484
19459099 14.8568
19459199 14.8063
19459299 14.7353
19459399 14.6734
19459499 14.6446
19459599 14.672
19459699 14.7437
19459799 14.8487
19459899 14.9372
19459999 14.992
19460099 15.0812
19460199 15.1814
19460299 15.2441
19460399 15.2308
19460499 15.2433
19460599 15.328
19460699 15.3897
19460799 15.5125
19460899 15.5657
19460999 15.5597
19461099 15.49
19461199 15.4765
19461299 15.3621
19461399 15.2699
19461499 15.2075
19461599 15.196
19461699 15.2212
19461799 15.187
19461899 15.1114
19461999 15.0432
19462099 14.9315
19462199 14.828
19462299 14.7077
19462399 14.6007
19462499 14.5065
19462599 14.4528
19462699 14.4819
19462799 14.5931
19462899 14.6767
19462999 14.7509
19463099 14.7451
19463199 14.6236
19463299 14.4984
19463399 14.3717
19463499 14.2789
19463599 14.1678
19463699 14.0799
19463799 13.9885
19463899 13.9766
19463999 14.0299
19464099 14.0995
19464199 14.1623
19464299 14.2497
19464399 14.3373
19464499 14.4631
19464599 14.5862
19464699 14.7162
19464799 14.787
19464899 14.8855
19464999 14.8779
19465099 14.8016
19465199 14.688
19465299 14.5695
19465399 14.4811
19465499 14.4804
19465599 14.5256
19465699 14.5676
19465799 14.5543
19465899 14.4419
19465999 14.3959
19466099 14.3802
19466199 14.4273
19466299 14.4063
19466399 14.3504
19466499 14.3986
19466599 14.5204
19466699 14.6122
19466799 14.7411
19466899 14.8491
19466999 14.98
19467099 15.0908
19467199 15.2215
19467299 15.2726
19467399 15.2933
19467499 15.2752
19467599 15.2044
19467699 15.0724
19467799 14.9744
19467899 14.9482
19467999 15.0354
19468099 15.1343
19468199 15.2506
19468299 15.2997
19468399 15.2987
19468499 15.3269
19468599 15.316
19468699 15.2413
19468799 15.2409
19468899 15.1694
19468999 15.1197
19469099 15.1522
19469199 15.2443
19469299 15.306
19469399 15.3542
19469499 15.4601
19469599 15.5476
19469699 15.6356
19469799 15.628
19469899 15.5868
19469999 15.6244
19470099 15.7256
19470199 15.7976
19470299 15.8542
19470399 15.8437
19470499 15.8407
19470599 15.8821
19470699 15.9823
19470799 15.9907
19470899 16.0658
19470999 16.1301
19471099 16.2106
19471199 16.113
19471299 16.0286
19471399 16.0196
19471499 16.0288
19471599 15.9817
19471699 15.8927
19471799 15.9081
19471899 16.0042
19471999 16.1065
19472099 16.1775
19472199 16.2354
19472299 16.3304
19472399 16.319
19472499 16.2279
19472599 16.1087
19472699 15.9735
19472799 15.955
19472899 16.0185
19472999 16.0267
19473099 15.921
19473199 15.817
19473299 15.7397
19473399 15.7939
19473499 15.8397
19473599 15.9053
19473699 15.9538
19473799 16.047
19473899 16.1592
19473999 16.2678
19474099 16.2435
19474199 16.209
19474299 16.1575
19474399 16.1194
19474499 16.1073
19474599 16.0652
19474699 16.0176
19474799 15.8809
19474899 15.8312
19474999 15.9053
19475099 15.9998
19475199 16.0687
19475299 15.9951
19475399 15.8617
19475499 15.7649
19475599 15.6887
19475699 15.5933
19475799 15.6441
19475899 15.7367
19475999 15.7909
19476099 15.8506
19476199 15.9441
19476299 16.0379
19476399 16.0234
19476499 15.9922
19476599 16.0145
19476699 16.0743
19476799 16.1749
19476899 16.2572
19476999 16.3494
19477099 16.4303
19477199 16.5408
19477299 16.6419
19477399 16.7295
19477499 16.813
19477599 16.8515
19477699 16.818
19477799 16.7448
19477899 16.7432
19477999 16.8185
19478099 16.8832
19478199 16.9173
19478299 16.9804
19478399 17.0518
19478499 17.0333
19478599 17.0071
19478699 17.0374
19478799 17.1477
19478899 17.2531
19478999 17.3448
19479099 17.3411
19479199 17.3378
19479299 17.396
19479399 17.4759
19479499 17.5741
19479599 17.6622
19479699 17.7335
19479799 17.7069
19479899 17.584
19479999 17.4393
19480099 17.3757
19480199 17.3853
19480299 17.3965
19480399 17.3722
19480499 17.3839
19480599 17.4684
19480699 17.5275
19480799 17.6118
19480899 17.6154
19480999 17.5093
19481099 17.4034
19481199 17.28
19481299 17.1844
19481399 17.0658
19481499 16.9552
19481599 16.892
19481699 16.8885
19481799 16.9665
19481899 16.9567
19481999 17.0091
19482099 17.0849
19482199 17.1267
19482299 17.0918
19482399 16.9695
19482499 16.891
19482599 16.8027
19482699 16.7318
19482799 16.6288
19482899 16.5021
19482999 16.4166
19483099 16.3502
19483199 16.2775
19483299 16.3057
19483399 16.3618
19483499 16.4667
19483599 16.549
19483699 16.6249
19483799 16.6563
19483899 16.6166
19483999 16.5002
19484099 16.3664
19484199 16.2906
19484299 16.1677
19484399 16.0798
19484499 15.9824
19484599 15.8642
19484699 15.7315
19484799 15.5997
19484899 15.4597
19484999 15.3506
19485099 15.2629
19485199 15.1755
19485299 15.1228
19485399 15.1171
19485499 15.0905
19485599 14.9642
19485699 14.8682
19485799 14.8338
19485899 14.7994
19485999 14.7442
19486099 14.7096
19486199 14.6694
19486299 14.5687
19486399 14.4655
19486499 14.3463
19486599 14.3205
19486699 14.3623
19486799 14.3346
19486899 14.2213
19486999 14.1063
19487099 14.0489
19487199 13.9374
19487299 13.9512
19487399 14.0619
19487499 14.1332
19487599 14.1921
19487699 14.3247
19487799 14.4201
19487899 14.4668
19487999 14.4733
19488099 14.4363
19488199 14.3259
19488299 14.2037
19488399 14.0765
19488499 13.962
19488599 13.8494
19488699 13.7514
19488799 13.7033
19488899 13.7438
19488999 13.7927
19489099 13.8878
19489199 14.0155
19489299 14.0663
19489399 14.1252
19489499 14.2529
19489599 14.347
19489699 14.4285
19489799 14.5182
19489899 14.6322
19489999 14.6496
19490099 14.6181
19490199 14.6122
19490299 14.6251
19490399 14.5814
19490499 14.6309
19490599 14.7191
19490699 14.6464
19490799 14.6179
19490899 14.7101
19490999 14.7572
19491099 14.8281
19491199 14.7841
19491299 14.7046
19491399 14.6815
19491499 14.5715
19491599 14.4699
19491699 14.3535
19491799 14.2323
19491899 14.1076
19491999 14.0181
19492099 13.9183
19492199 13.8066
19492299 13.7716
19492399 13.7343
19492499 13.762
19492599 13.8594
19492699 13.9529
19492799 14.041
19492899 14.1677
19492999 14.2981
19493099 14.3924
19493199 14.4813
19493299 14.436
19493399 14.3687
19493499 14.3703
19493599 14.3505
19493699 14.4039
19493799 14.4258
19493899 14.5227
19493999 14.5256
19494099 14.5062
19494199 14.4696
19494299 14.4666
19494399 14.3912
19494499 14.3754
19494599 14.4193
19494699 14.4461
19494799 14.5085
19494899 14.6244
19494999 14.6126
19495099 14.5028
19495199 14.4044
19495299 14.3244
19495399 14.3144
19495499 14.4338
19495599 14.5425
19495699 14.6683
19495799 14.7539
19495899 14.863
19495999 14.9706
19496099 15.0931
19496199 15.2145
19496299 15.3464
19496399 15.2883
19496499 15.2091
19496599 15.0962
19496699 14.9716
19496799 14.8473
19496899 14.7319
19496999 14.634
19497099 14.5355
19497199 14.4223
19497299 14.2977
19497399 14.21
19497499 14.1598
19497599 14.1337
19497699 14.0946
19497799 14.0035
19497899 13.9304
19497999 13.8731
19498099 13.8738
19498199 13.9532
19498299 14.0782
19498399 14.1965
19498499 14.3153
19498599 14.4143
19498699 14.4879
19498799 14.6122
19498899 14.7196
19498999 14.7975
19499099 14.8566
19499199 14.9052
19499299 14.9255
19499399 14.8568
19499499 14.8011
19499599 14.8571
19499699 14.9755
19499799 15.0455
19499899 14.994
19499999 14.8792
19500099 14.7722
19500199 14.6503
19500299 14.5365
19500399 14.4123
19500499 14.3345
19500599 14.2407
19500699 14.2569
19500799 14.3607
19500899 14.3778
19500999 14.2824
19501099 14.1605
19501199 14.0567
19501299 13.9429
19501399 13.8226
19501499 13.8041
19501599 13.745
19501699 13.675
19501799 13.5582
19501899 13.4614
19501999 13.405
19502099 13.3654
19502199 13.2813
19502299 13.173
19502399 13.0779
19502499 12.9785
19502599 12.8941
19502699 12.8399
19502799 12.8128
19502899 12.8796
19502999 12.9921
19503099 13.1085
19503199 13.0953
19503299 13.0268
19503399 12.9783
19503499 12.943
19503599 12.9956
19503699 12.9925
19503799 12.8898
19503899 12.7917
19503999 12.6972
19504099 12.6479
19504199 12.6533
19504299 12.6733
19504399 12.6921
19504499 12.7041
19504599 12.6993
19504699 12.8013
19504799 12.8377
19504899 12.9208
19504999 12.9212
19505099 12.8375
19505199 12.7814
19505299 12.8562
19505399 12.9955
19505499 13.0621
19505599 13.0768
19505699 13.1045
19505799 13.0879
19505899 12.9848
19505999 12.8748
19506099 12.7808
19506199 12.808
19506299 12.9283
19506399 13.0216
19506499 13.1274
19506599 13.1782
19506699 13.1394
19506799 13.1391
19506899 13.1832
19506999 13.1357
19507099 13.1451
19507199 13.1175
19507299 13.0663
19507399 13.0977
19507499 13.1941
19507599 13.3044
19507699 13.2964
19507799 13.1863
19507899 13.2274
19507999 13.1724
19508099 13.1006
19508199 12.985
19508299 12.895
19508399 12.8112
19508499 12.7321
19508599 12.6441
19508699 12.5525
19508799 12.4997
19508899 12.4066
19508999 12.3149
19509099 12.2666
19509199 12.3455
19509299 12.4716
19509399 12.5656
19509499 12.5587
19509599 12.4756
19509699 12.4322
19509799 12.4583
19509899 12.5881
19509999 12.6326
19510099 12.6201
19510199 12.5246
19510299 12.4298
19510399 12.3519
19510499 12.2841
19510599 12.2346
19510699 12.2493
19510799 12.3156
19510899 12.3968
19510999 12.3993
19511099 12.3122
19511199 12.2105
19511299 12.163
19511399 12.1534
19511499 12.0843
19511599 12.0794
19511699 12.0438
19511799 11.9908
19511899 12.0034
19511999 12.051
19512099 11.9784
19512199 11.9173
19512299 11.9574
19512399 12.0885
19512499 12.1194
19512599 12.0303
19512699 12.009
19512799 12.0073
19512899 12.0496
19512999 12.171
19513099 12.3187
19513199 12.4509
19513299 12.42
19513399 12.4276
19513499 12.4175
19513599 12.3293
19513699 12.2469
19513799 12.2462
19513899 12.2275
19513999 12.138
19514099 12.092
19514199 12.0654
19514299 12.1426
19514399 12.2318
19514499 12.3661
19514599 12.5263
19514699 12.6069
19514799 12.6578
19514899 12.6393
19514999 12.6519
19515099 12.5699
19515199 12.4795
19515299 12.4547
19515399 12.5065
19515499 12.5334
19515599 12.4963
19515699 12.5597
19515799 12.6387
19515899 12.7644
19515999 12.8645
19516099 12.9092
19516199 12.8707
19516299 12.824
19516399 12.7265
19516499 12.6728
19516599 12.6294
19516699 12.5646
19516799 12.5209
19516899 12.4324
19516999 12.3564
19517099 12.4012
19517199 12.4725
19517299 12.4948
19517399 12.5561
19517499 12.6357
19517599 12.712
19517699 12.6712
19517799 12.6346
19517899 12.6828
19517999 12.7812
19518099 12.8428
19518199 12.8287
19518299 12.7693
19518399 12.6771
19518499 12.6159
19518599 12.5575
19518699 12.6602
19518799 12.7865
19518899 12.9205
19518999 13.0559
19519099 13.1946
19519199 13.1825
19519299 13.2228
19519399 13.335
19519499 13.4667
19519599 13.5088
19519699 13.4724
19519799 13.3869
19519899 13.3118
19519999 13.3636
19520099 13.4958
19520199 13.6196
19520299 13.722
19520399 13.822
19520499 13.931
19520599 13.992
19520699 14.0337
19520799 14.1648
19520899 14.248
19520999 14.2493
19521099 14.1791
19521199 14.1386
19521299 14.0819
19521399 14.0438
19521499 13.9477
19521599 13.841
19521699 13.7539
19521799 13.656
19521899 13.5739
19521999 13.4894
19522099 13.4795
19522199 13.4893
19522299 13.4031
19522399 13.3827
19522499 13.4758
19522599 13.5351
19522699 13.6526
19522799 13.7678
19522899 13.8673
19522999 13.9985
19523099 14.1228
19523199 14.2435
19523299 14.3578
19523399 14.4684
19523499 14.5329
19523599 14.6333
19523699 14.5822
19523799 14.4726
19523899 14.3554
19523999 14.2678
19524099 14.2708
19524199 14.3096
19524299 14.3901
19524399 14.4213
19524499 14.4373
19524599 14.4565
19524699 14.3831
19524799 14.3552
19524899 14.349
19524999 14.3489
19525099 14.2547
19525199 14.1381
19525299 14.0722
19525399 14.0215
19525499 14.0967
19525599 14.1824
19525699 14.2271
19525799 14.364
19525899 14.4731
19525999 14.5344
19526099 14.5552
19526199 14.4619
19526299 14.3824
19526399 14.3176
19526499 14.2621
19526599 14.2307
19526699 14.2923
19526799 14.4115
19526899 14.5338
19526999 14.5385
19527099 14.4929
19527199 14.4153
19527299 14.3207
19527399 14.207
19527499 14.1167
19527599 14.0051
19527699 13.9454
19527799 13.8686
19527899 13.8548
19527999 13.784
19528099 13.6788
19528199 13.5894
19528299 13.5277
19528399 13.4273
19528499 13.426
19528599 13.5285
19528699 13.6556
19528799 13.7052
19528899 13.6699
19528999 13.6001
19529099 13.5167
19529199 13.4453
19529299 13.364
19529399 13.2713
19529499 13.1991
19529599 13.1337
19529699 13.0582
19529799 12.9962
19529899 12.985
19529999 13.0176
19530099 13.0443
19530199 12.9762
19530299 13.009
19530399 13.0193
19530499 12.9704
19530599 12.9222
19530699 12.8192
19530799 12.8046
19530899 12.728
19530999 12.6427
19531099 12.62
19531199 12.6796
19531299 12.7901
19531399 12.9368
19531499 13.0792
19531599 13.1848
19531699 13.3226
19531799 13.4649
19531899 13.5211
19531999 13.5526
19532099 13.4786
19532199 13.4249
19532299 13.3539
19532399 13.3313
19532499 13.4138
19532599 13.5548
19532699 13.6563
19532799 13.6774
19532899 13.5935
19532999 13.5328
19533099 13.4468
19533199 13.4084
19533299 13.3928
19533399 13.4124
19533499 13.4356
19533599 13.3595
19533699 13.2738
19533799 13.1812
19533899 13.1462
19533999 13.0946
19534099 13.173
19534199 13.1866
19534299 13.0867
19534399 12.9995
19534499 12.9318
19534599 12.8558
19534699 12.8029
19534799 12.779
19534899 12.7632
19534999 12.7567
19535099 12.7762
19535199 12.8381
19535299 12.911
19535399 12.8725
19535499 12.7916
19535599 12.6931
19535699 12.6465
19535799 12.6596
19535899 12.6915
19535999 12.8103
19536099 12.8962
19536199 12.9627
19536299 12.9873
19536399 12.9997
19536499 12.9294
19536599 12.8251
19536699 12.7891
19536799 12.8278
19536899 12.9624
19536999 13.0282
19537099 12.9419
19537199 12.8575
19537299 12.8219
19537399 12.74
19537499 12.6942
19537599 12.7373
19537699 12.693
19537799 12.5903
19537899 12.5932
19537999 12.6615
19538099 12.7656
19538199 12.8901
19538299 12.9352
19538399 12.8409
19538499 12.7337
19538599 12.6381
19538699 12.5586
19538799 12.4606
19538899 12.3889
19538999 12.3197
19539099 12.2963
19539199 12.405
19539299 12.4801
19539399 12.5972
19539499 12.743
19539599 12.8898
19539699 13.0135
19539799 13.1142
19539899 13.1185
19539999 13.2009
19540099 13.2724
19540199 13.4014
19540299 13.5047
19540399 13.5342
19540499 13.5977
19540599 13.7177
19540699 13.7543
19540799 13.6819
19540899 13.5941
19540999 13.5428
19541099 13.4693
19541199 13.4489
19541299 13.3425
19541399 13.2894
19541499 13.2526
19541599 13.2149
19541699 13.113
19541799 13.0051
19541899 12.9255
19541999 12.8615
19542099 12.7582
19542199 12.6665
19542299 12.5764
19542399 12.486
19542499 12.4246
19542599 12.3639
19542699 12.2767
19542799 12.1757
19542899 12.1899
19542999 12.2617
19543099 12.3352
19543199 12.4511
19543299 12.5875
19543399 12.6973
19543499 12.8152
19543599 12.9621
19543699 13.0472
19543799 12.9753
19543899 12.9453
19543999 12.9894
19544099 13.028
19544199 13.0393
19544299 13.0079
19544399 13.0066
19544499 13.0254
19544599 13.0438
19544699 13.0063
19544799 12.9696
19544899 12.9731
19544999 13.0507
19545099 13.1754
19545199 13.2957
19545299 13.377
19545399 13.4487
19545499 13.5936
19545599 13.7021
19545699 13.7685
19545799 13.8972
19545899 14.0203
19545999 14.0688
19546099 13.9852
19546199 13.9091
19546299 13.8719
19546399 13.9413
19546499 14.0351
19546599 14.1762
19546699 14.2948
19546799 14.2338
19546899 14.1357
19546999 14.078
19547099 13.9765
19547199 13.8894
19547299 13.8341
19547399 13.7318
19547499 13.6871
19547599 13.6642
19547699 13.6157
19547799 13.5605
19547899 13.5953
19547999 13.5566
19548099 13.5318
19548199 13.5476
19548299 13.5497
19548399 13.5378
19548499 13.4546
19548599 13.3841
19548699 13.3991
19548799 13.3241
19548899 13.2236
19548999 13.162
19549099 13.1276
19549199 13.0621
19549299 13.1103
19549399 13.151
19549499 13.1349
19549599 13.0383
19549699 12.9772
19549799 12.914
19549899 12.8662
19549999 12.7908
19550099 12.8298
19550199 12.7958
19550299 12.6924
19550399 12.6747
19550499 12.5914
19550599 12.4944
19550699 12.4047
19550799 12.3557
19550899 12.2605
19550999 12.159
19551099 12.0889
19551199 12.0251
19551299 12.089
19551399 12.1547
19551499 12.1784
19551599 12.2245
19551699 12.3563
19551799 12.4268
19551899 12.3867
19551999 12.3722
19552099 12.3676
19552199 12.3928
19552299 12.3355
19552399 12.292
19552499 12.2728
19552599 12.2034
19552699 12.1301
19552799 12.0616
19552899 11.9609
19552999 11.8816
19553099 11.8243
19553199 11.7685
19553299 11.8128
19553399 11.9579
19553499 12.0146
19553599 12.0873
19553699 12.0609
19553799 12.0519
19553899 12.0939
19553999 12.1169
19554099 12.1266
19554199 12.141
19554299 12.0787
19554399 11.9822
19554499 11.8954
19554599 11.7976
19554699 11.7145
19554799 11.6405
19554899 11.5714
19554999 11.6144
19555099 11.5756
19555199 11.5403
19555299 11.5062
19555399 11.427
19555499 11.4157
19555599 11.4284
19555699 11.4901
19555799 11.5177
19555899 11.6176
19555999 11.7301
19556099 11.6984
19556199 11.7258
19556299 11.7759
19556399 11.7775
19556499 11.7198
19556599 11.7061
19556699 11.6739
19556799 11.6054
19556899 11.5387
19556999 11.5703
19557099 11.7093
19557199 11.8665
19557299 11.995
19557399 12.128
19557499 12.2693
19557599 12.3684
19557699 12.4377
19557799 12.4881
19557899 12.5709
19557999 12.6269
19558099 12.7436
19558199 12.8584
19558299 12.9319
19558399 12.9642
19558499 12.9931
19558599 13.0579
19558699 13.2072
19558799 13.3521
19558899 13.4846
19558999 13.6016
19559099 13.6504
19559199 13.6035
19559299 13.5127
19559399 13.4576
19559499 13.3443
19559599 13.2791
19559699 13.1701
19559799 13.0737
19559899 12.9879
19559999 12.8778
19560099 12.798
19560199 12.6916
19560299 12.5829
19560399 12.4826
19560499 12.4318
19560599 12.427
19560699 12.4513
19560799 12.3745
19560899 12.2835
19560999 12.1988
19561099 12.1401
19561199 12.0553
19561299 11.9915
19561399 11.923
19561499 11.8745
19561599 11.8286
19561699 11.8338
19561799 11.7414
19561899 11.6459
19561999 11.6325
19562099 11.7793
19562199 11.9361
19562299 12.0979
19562399 12.1829
19562499 12.2683
19562599 12.3935
19562699 12.4959
19562799 12.4909
19562899 12.3988
19562999 12.3313
19563099 12.2569
19563199 12.178
19563299 12.0913
19563399 11.9953
19563499 11.9065
19563599 11.8484
19563699 11.8559
19563799 11.8664
19563899 11.9363
19563999 11.9914
19564099 12.0601
19564199 12.2098
19564299 12.3536
19564399 12.5032
19564499 12.6215
19564599 12.7713
19564699 12.9126
19564799 13.0508
19564899 13.1727
19564999 13.2716
19565099 13.3682
19565199 13.3931
19565299 13.4202
19565399 13.3533
19565499 13.3758
19565599 13.4427
19565699 13.4512
19565799 13.4371
19565899 13.5207
19565999 13.6359
19566099 13.6594
19566199 13.6909
19566299 13.7481
19566399 13.8823
19566499 13.9194
19566599 13.9964
19566699 14.0532
19566799 14.166
19566899 14.2345
19566999 14.3578
19567099 14.4192
19567199 14.3665
19567299 14.3474
19567399 14.2682
19567499 14.1926
19567599 14.2939
19567699 14.3164
19567799 14.2078
19567899 14.0904
19567999 13.9908
19568099 14.0302
19568199 14.1237
19568299 14.1782
19568399 14.2904
19568499 14.4107
19568599 14.5429
19568699 14.6639
19568799 14.686
19568899 14.6532
19568999 14.5468
19569099 14.4408
19569199 14.3138
19569299 14.2019
19569399 14.1578
19569499 14.1314
19569599 14.0456
19569699 13.9308
19569799 13.8434
19569899 13.832
19569999 13.8159
19570099 13.8457
19570199 13.9817
19570299 14.1035
19570399 14.2248
19570499 14.3181
19570599 14.3652
19570699 14.4368
19570799 14.5574
19570899 14.6872
19570999 14.8091
19571099 14.8609
19571199 14.8983
19571299 14.9327
19571399 14.9671
19571499 14.8604
19571599 14.7446
19571699 14.7001
19571799 14.8024
19571899 14.9117
19571999 14.9782
19572099 15.0975
19572199 15.1256
19572299 15.1992
19572399 15.2779
19572499 15.3808
19572599 15.3993
19572699 15.4039
19572799 15.3301
19572899 15.2502
19572999 15.1276
19573099 15.0575
19573199 15.1215
19573299 15.1672
19573399 15.1134
19573499 14.9824
19573599 14.8571
19573699 14.7543
19573799 14.6692
19573899 14.5532
19573999 14.4885
19574099 14.3983
19574199 14.4162
19574299 14.4117
19574399 14.4933
19574499 14.6219
19574599 14.752
19574699 14.8213
19574799 14.8601
19574899 14.9164
19574999 14.9533
19575099 15.0026
19575199 14.9669
19575299 14.9447
19575399 15.0085
19575499 15.0023
19575599 14.9995
19575699 14.9204
19575799 14.8214
19575899 14.7355
19575999 14.7335
19576099 14.8023
19576199 14.9118
19576299 15.0431
19576399 15.1735
19576499 15.244
19576599 15.3594
19576699 15.4267
19576799 15.4628
19576899 15.5519
19576999 15.479
19577099 15.4473
19577199 15.456
19577299 15.5037
19577399 15.5358
19577499 15.4596
19577599 15.3759
19577699 15.2863
19577799 15.2812
19577899 15.3713
19577999 15.4129
19578099 15.3377
19578199 15.2772
19578299 15.353
19578399 15.4391
19578499 15.4514
19578599 15.4559
19578699 15.4632
19578799 15.4417
19578899 15.3933
19578999 15.2966
19579099 15.259
19579199 15.1841
19579299 15.1598
19579399 15.1354
19579499 15.0821
19579599 15.1259
19579699 15.1215
19579799 15.0261
19579899 14.917
19579999 14.9299
19580099 14.9654
19580199 15.007
19580299 14.9718
19580399 14.9487
19580499 14.8318
19580599 14.731
19580699 14.6167
19580799 14.5119
19580899 14.3933
19580999 14.2982
19581099 14.1936
19581199 14.1794
19581299 14.2704
19581399 14.3877
19581499 14.4709
19581599 14.5355
19581699 14.4789
19581799 14.3917
19581899 14.3936
19581999 14.3536
19582099 14.3523
19582199 14.3966
19582299 14.509
19582399 14.644
19582499 14.7571
19582599 14.8275
19582699 14.9204
19582799 14.845
19582899 14.7458
19582999 14.7465
19583099 14.849
19583199 14.9822
19583299 15.0141
19583399 14.8946
19583499 14.8844
19583599 14.9871
19583699 15.054
19583799 15.0819
19583899 15.1107
19583999 15.2213
19584099 15.2664
19584199 15.3277
19584299 15.3816
19584399 15.446
19584499 15.5096
19584599 15.4469
19584699 15.3538
19584799 15.2824
19584899 15.1866
19584999 15.0735
19585099 15.0014
19585199 14.8945
19585299 14.9668
19585399 15.0633
19585499 15.0457
19585599 15.0156
19585699 14.8838
19585799 14.8896
19585899 14.9931
19585999 15.0758
19586099 15.1858
19586199 15.2769
19586299 15.3085
19586399 15.2466
19586499 15.1518
19586599 15.0934
19586699 14.9726
19586799 14.9057
19586899 14.8658
19586999 14.8248
19587099 14.7722
19587199 14.6645
19587299 14.5591
19587399 14.4432
19587499 14.3684
19587599 14.3688
19587699 14.3871
19587799 14.3438
19587899 14.2349
19587999 14.1206
19588099 14.0482
19588199 14.1157
19588299 14.2418
19588399 14.3358
19588499 14.4528
19588599 14.5508
19588699 14.4784
19588799 14.4881
19588899 14.511
19588999 14.4659
19589099 14.487
19589199 14.5723
19589299 14.571
19589399 14.6273
19589499 14.677
19589599 14.5757
19589699 14.4974
19589799 14.4275
19589899 14.3425
19589999 14.2434
19590099 14.1421
19590199 14.0226
19590299 13.9515
19590399 13.9148
19590499 13.9357
19590599 13.8698
19590699 13.7671
19590799 13.7785
19590899 13.8759
19590999 13.9568
19591099 14.0604
19591199 14.1599
19591299 14.2233
19591399 14.2521
19591499 14.1638
19591599 14.0516
19591699 13.9923
19591799 13.9721
19591899 13.972
19591999 13.9218
19592099 13.8751
19592199 13.8203
19592299 13.8498
19592399 13.92
19592499 14.0459
19592599 14.1791
19592699 14.1873
19592799 14.1755
19592899 14.1212
19592999 14.1207
19593099 14.158
19593199 14.1367
19593299 14.1477
19593399 14.2631
19593499 14.3912
19593599 14.4731
19593699 14.5785
19593799 14.6427
19593899 14.759
19593999 14.8745
19594099 14.9168
19594199 14.9682
19594299 15.0221
19594399 15.0665
19594499 15.0492
19594599 15.0532
19594699 15.1012
19594799 15.2229
19594899 15.3404
19594999 15.4232
19595099 15.3788
19595199 15.2995
19595299 15.1806
19595399 15.1161
19595499 15.0334
19595599 14.9221
19595699 14.8085
19595799 14.7541
19595899 14.7217
19595999 14.6135
19596099 14.5707
19596199 14.6444
19596299 14.6826
19596399 14.8124
19596499 14.8249
19596599 14.7138
19596699 14.6365
19596799 14.5945
19596899 14.6458
19596999 14.6437
19597099 14.6099
19597199 14.7019
19597299 14.8102
19597399 14.9255
19597499 15.0415
19597599 15.0623
19597699 15.0899
19597799 15.2079
19597899 15.2821
19597999 15.396
19598099 15.507
19598199 15.561
19598299 15.6194
19598399 15.6998
19598499 15.7675
19598599 15.776
19598699 15.6967
19598799 15.5883
19598899 15.4683
19598999 15.3761
19599099 15.2823
19599199 15.1654
19599299 15.0472
19599399 14.9742
19599499 14.9417
19599599 14.8791
19599699 14.851
19599799 14.7782
19599899 14.6783
19599999 14.6082
19600099 14.6131
19600199 14.5488
19600299 14.4577
19600399 14.4304
19600499 14.3599
19600599 14.3861
19600699 14.357
19600799 14.3571
19600899 14.2601
19600999 14.2119
19601099 14.1461
19601199 14.0242
19601299 13.9877
19601399 13.9761
19601499 13.9347
19601599 13.8413
19601699 13.7831
19601799 13.7136
19601899 13.6976
19601999 13.7698
19602099 13.8903
19602199 13.9902
19602299 14.0872
19602399 14.0255
19602499 14.0516
19602599 14.1768
19602699 14.3199
19602799 14.3954
19602899 14.4889
19602999 14.556
19603099 14.5392
19603199 14.4889
19603299 14.5022
19603399 14.5591
19603499 14.645
19603599 14.6347
19603699 14.545
19603799 14.4363
19603899 14.3385
19603999 14.235
19604099 14.2307
19604199 14.2713
19604299 14.3803
19604399 14.4803
19604499 14.4974
19604599 14.6111
19604699 14.6841
19604799 14.7385
19604899 14.8691
19604999 14.9434
19605099 14.9322
19605199 14.807
19605299 14.7251
19605399 14.7241
19605499 14.68
19605599 14.5639
19605699 14.4758
19605799 14.4062
19605899 14.3461
19605999 14.2318
19606099 14.1333
19606199 14.023
19606299 13.9214
19606399 13.8046
19606499 13.6986
19606599 13.619
19606699 13.5812
19606799 13.5864
19606899 13.5089
19606999 13.3939
19607099 13.2886
19607199 13.1946
19607299 13.213
19607399 13.3375
19607499 13.4646
19607599 13.5971
19607699 13.6179
19607799 13.7024
19607899 13.791
19607999 13.9099
19608099 13.9319
19608199 13.9745
19608299 14.0123
19608399 14.0879
19608499 14.2114
19608599 14.3174
19608699 14.4208
19608799 14.3918
19608899 14.2982
19608999 14.277
19609099 14.2866
19609199 14.2467
19609299 14.2189
19609399 14.1368
19609499 14.0264
19609599 13.9573
19609699 13.9292
19609799 13.8588
19609899 13.8172
19609999 13.9251
19610099 14.0065
19610199 14.061
19610299 14.024
19610399 14.0095
19610499 14.0428
19610599 14.1438
19610699 14.2324
19610799 14.3133
19610899 14.3998
19610999 14.4957
19611099 14.6134
19611199 14.708
19611299 14.833
19611399 14.9267
19611499 14.9082
19611599 14.8627
19611699 14.7701
19611799 14.7014
19611899 14.5977
19611999 14.5656
19612099 14.4466
19612199 14.3912
19612299 14.2797
19612399 14.1697
19612499 14.0571
19612599 14.0314
19612699 13.9875
19612799 13.9072
19612899 13.823
19612999 13.7999
19613099 13.8272
19613199 13.7225
19613299 13.6231
19613399 13.5353
19613499 13.5083
19613599 13.4501
19613699 13.3473
19613799 13.3067
19613899 13.2732
19613999 13.1676
19614099 13.0736
19614199 12.9646
19614299 12.929
19614399 12.8943
19614499 12.8038
19614599 12.7518
19614699 12.698
19614799 12.6077
19614899 12.5943
19614999 12.7049
19615099 12.7701
19615199 12.8471
19615299 12.9454
19615399 13.0127
19615499 13.0992
19615599 13.2279
19615699 13.2972
19615799 13.365
19615899 13.3
19615999 13.2083
19616099 13.142
19616199 13.0616
19616299 12.9546
19616399 12.9465
19616499 13.0141
19616599 12.9742
19616699 12.9148
19616799 12.8101
19616899 12.7099
19616999 12.6667
19617099 12.6904
19617199 12.7322
19617299 12.7766
19617399 12.879
19617499 12.9747
19617599 13.0723
19617699 13.2036
19617799 13.3117
19617899 13.347
19617999 13.4529
19618099 13.4902
19618199 13.3827
19618299 13.346
19618399 13.2701
19618499 13.1681
19618599 13.1886
19618699 13.2347
19618799 13.1494
19618899 13.062
19618999 13.0587
19619099 13.092
19619199 13.2203
19619299 13.3501
19619399 13.4012
19619499 13.5169
19619599 13.6083
19619699 13.7425
19619799 13.8758
19619899 13.9645
19619999 14.0901
19620099 14.208
19620199 14.2402
19620299 14.3671
19620399 14.4745
19620499 14.5984
19620599 14.7306
19620699 14.8279
19620799 14.9578
19620899 15.0784
19620999 15.1672
19621099 15.248
19621199 15.3737
19621299 15.4627
19621399 15.4268
19621499 15.4779
19621599 15.5953
19621699 15.6965
19621799 15.8008
19621899 15.9085
19621999 16.0091
19622099 16.1029
19622199 16.2039
19622299 16.3059
19622399 16.3876
19622499 16.4635
19622599 16.5145
19622699 16.6125
19622799 16.7223
19622899 16.8221
19622999 16.8451
19623099 16.8371
19623199 16.8469
19623299 16.7889
19623399 16.6695
19623499 16.6374
19623599 16.5559
19623699 16.5169
19623799 16.5137
19623899 16.5164
19623999 16.4892
19624099 16.3773
19624199 16.2756
19624299 16.1742
19624399 16.0447
19624499 15.9149
19624599 15.8182
19624699 15.6844
19624799 15.6051
19624899 15.5619
19624999 15.4329
19625099 15.3249
19625199 15.2629
19625299 15.1621
19625399 15.0481
19625499 14.9507
19625599 14.9302
19625699 15.0565
19625799 15.1693
19625899 15.2888
19625999 15.3894
19626099 15.4841
19626199 15.5966
19626299 15.69
19626399 15.7808
19626499 15.6984
19626599 15.6032
19626699 15.5011
19626799 15.3833
19626899 15.3129
19626999 15.2379
19627099 15.116
19627199 15.0111
19627299 15.0644
19627399 15.1077
19627499 15.111
19627599 15.1193
19627699 15.1914
19627799 15.2483
19627899 15.3252
19627999 15.4099
19628099 15.4685
19628199 15.4269
19628299 15.3714
19628399 15.3763
19628499 15.3343
19628599 15.236
19628699 15.1483
19628799 15.0702
19628899 15.0164
19628999 14.8982
19629099 14.7806
19629199 14.6633
19629299 14.5442
19629399 14.5083
19629499 14.3893
19629599 14.3333
19629699 14.39
19629799 14.382
19629899 14.3003
19629999 14.1886
19630099 14.1678
19630199 14.228
19630299 14.1862
19630399 14.0673
19630499 13.9573
19630599 13.9447
19630699 13.8445
19630799 13.7667
19630899 13.6744
19630999 13.6716
19631099 13.7726
19631199 13.8898
19631299 13.9576
19631399 13.9701
19631499 14.0412
19631599 14.0651
19631699 13.9476
19631799 13.8334
19631899 13.7236
19631999 13.6699
19632099 13.6285
19632199 13.6868
19632299 13.8104
19632399 13.9118
19632499 13.9022
19632599 13.8314
19632699 13.8181
19632799 13.7962
19632899 13.914
19632999 13.9697
19633099 14.0511
19633199 14.0634
19633299 14.09
19633399 14.1745
19633499 14.2275
19633599 14.3162
19633699 14.4363
19633799 14.5358
19633899 14.576
19633999 14.655
19634099 14.7397
19634199 14.8296
19634299 14.9603
19634399 15.0537
19634499 15.1455
19634599 15.1147
19634699 14.9898
19634799 14.8921
19634899 14.7873
19634999 14.7167
19635099 14.6339
19635199 14.5696
19635299 14.491
19635399 14.5459
19635499 14.6413
19635599 14.5925
19635699 14.5275
19635799 14.4758
19635899 14.4349
19635999 14.4442
19636099 14.4177
19636199 14.4072
19636299 14.2994
19636399 14.1863
19636499 14.1143
19636599 14.0799
19636699 14.0845
19636799 14.1854
19636899 14.2705
19636999 14.3519
19637099 14.4527
19637199 14.44
19637299 14.4354
19637399 14.4518
19637499 14.5439
19637599 14.663
19637699 14.744
19637799 14.7283
19637899 14.7851
19637999 14.8671
19638099 14.9867
19638199 15.0806
19638299 15.1457
19638399 15.086
19638499 14.9906
19638599 14.8694
19638699 14.7396
19638799 14.7326
19638899 14.6968
19638999 14.6275
19639099 14.5526
19639199 14.5096
19639299 14.4574
19639399 14.4301
19639499 14.4219
19639599 14.4661
19639699 14.499
19639799 14.5683
19639899 14.6627
19639999 14.7833
19640099 14.8944
19640199 14.9866
19640299 14.9993
19640399 15.0009
19640499 15.1101
19640599 15.1502
19640699 15.1277
19640799 15.0022
19640899 14.8863
19640999 14.8656
19641099 14.8334
19641199 14.8046
19641299 14.7637
19641399 14.7421
19641499 14.7457
19641599 14.8355
19641699 14.8721
19641799 14.8041
19641899 14.7512
19641999 14.8226
19642099 14.9149
19642199 15.0245
19642299 15.1022
19642399 15.1874
19642499 15.2406
19642599 15.2307
19642699 15.1979
19642799 15.1526
19642899 15.0477
19642999 14.9545
19643099 14.8356
19643199 14.7328
19643299 14.6595
19643399 14.5969
19643499 14.5342
19643599 14.4447
19643699 14.3374
19643799 14.2427
19643899 14.292
19643999 14.3817
19644099 14.517
19644199 14.6431
19644299 14.6379
19644399 14.6123
19644499 14.5828
19644599 14.508
19644699 14.4793
19644799 14.5551
19644899 14.682
19644999 14.793
19645099 14.8844
19645199 14.9023
19645299 14.8479
19645399 14.764
19645499 14.7578
19645599 14.8253
19645699 14.8601
19645799 14.8861
19645899 14.8416
19645999 14.7454
19646099 14.6727
19646199 14.566
19646299 14.4615
19646399 14.3732
19646499 14.3113
19646599 14.2119
19646699 14.2073
19646799 14.136
19646899 14.0196
19646999 13.9352
19647099 13.8605
19647199 13.7593
19647299 13.7119
19647399 13.6356
19647499 13.5388
19647599 13.4944
19647699 13.5276
19647799 13.5244
19647899 13.5442
19647999 13.5941
19648099 13.6832
19648199 13.6588
19648299 13.6084
19648399 13.566
19648499 13.5267
19648599 13.4641
19648699 13.437
19648799 13.3823
19648899 13.278
19648999 13.2103
19649099 13.1694
19649199 13.0807
19649299 13.0098
19649399 12.9634
19649499 12.8686
19649599 12.7679
19649699 12.7011
19649799 12.675
19649899 12.6892
19649999 12.6897
19650099 12.6498
19650199 12.7595
19650299 12.9123
19650399 13.0458
19650499 13.1656
19650599 13.2655
19650699 13.2283
19650799 13.1414
19650899 13.0388
19650999 12.9863
19651099 12.9222
19651199 12.8725
19651299 12.7683
19651399 12.6723
19651499 12.6322
19651599 12.6524
19651699 12.6796
19651799 12.5875
19651899 12.5439
19651999 12.5244
19652099 12.5237
19652199 12.6424
19652299 12.7805
19652399 12.9023
19652499 13.0043
19652599 13.1318
19652699 13.2304
19652799 13.2985
19652899 13.426
19652999 13.4043
19653099 13.4036
19653199 13.4011
19653299 13.4002
19653399 13.4645
19653499 13.5505
19653599 13.6949
19653699 13.8352
19653799 13.9189
19653899 14.0304
19653999 13.9546
19654099 13.8695
19654199 13.8101
19654299 13.7055
19654399 13.6429
19654499 13.6673
19654599 13.7834
19654699 13.9144
19654799 14.047
19654899 14.1746
19654999 14.3038
19655099 14.4362
19655199 14.5218
19655299 14.5453
19655399 14.5925
19655499 14.6097
19655599 14.6434
19655699 14.7633
19655799 14.8175
19655899 14.8621
19655999 14.783
19656099 14.6572
19656199 14.6606
19656299 14.6104
19656399 14.6093
19656499 14.5572
19656599 14.4563
19656699 14.3992
19656799 14.318
19656899 14.2289
19656999 14.1498
19657099 14.0322
19657199 13.9373
19657299 13.8489
19657399 13.7466
19657499 13.7662
19657599 13.8309
19657699 13.8779
19657799 13.9924
19657899 14.1074
19657999 14.2383
19658099 14.3089
19658199 14.422
19658299 14.4954
19658399 14.4499
19658499 14.4098
19658599 14.3388
19658699 14.2869
19658799 14.2298
19658899 14.2097
19658999 14.1946
19659099 14.1683
19659199 14.0827
19659299 13.9731
19659399 13.8927
19659499 13.7855
19659599 13.6818
19659699 13.5815
19659799 13.493
19659899 13.4222
19659999 13.3777
19660099 13.2917
19660199 13.2426
19660299 13.2725
19660399 13.2845
19660499 13.3712
19660599 13.4535
19660699 13.4434
19660799 13.3953
19660899 13.4262
19660999 13.4025
19661099 13.3168
19661199 13.2586
19661299 13.1671
19661399 13.1425
19661499 13.201
19661599 13.3315
19661699 13.3227
19661799 13.2291
19661899 13.1278
19661999 13.1246
19662099 13.2511
19662199 13.3681
19662299 13.5031
19662399 13.6172
19662499 13.6391
19662599 13.629
19662699 13.6178
19662799 13.7136
19662899 13.7523
19662999 13.8283
19663099 13.8468
19663199 13.8816
19663299 13.8156
19663399 13.7431
19663499 13.6353
19663599 13.5296
19663699 13.5063
19663799 13.4645
19663899 13.5414
19663999 13.5168
19664099 13.4926
19664199 13.4822
19664299 13.6083
19664399 13.7208
19664499 13.7686
19664599 13.8535
19664699 13.8748
19664799 13.827
19664899 13.7819
19664999 13.7968
19665099 13.7263
19665199 13.6401
19665299 13.5587
19665399 13.4741
19665499 13.368
19665599 13.2764
19665699 13.2282
19665799 13.1993
19665899 13.1851
19665999 13.2114
19666099 13.2399
19666199 13.2394
19666299 13.2818
19666399 13.346
19666499 13.3415
19666599 13.2489
19666699 13.253
19666799 13.1847
19666899 13.1615
19666999 13.1411
19667099 13.2467
19667199 13.356
19667299 13.3904
19667399 13.4149
19667499 13.5432
19667599 13.6856
19667699 13.8326
19667799 13.9064
19667899 13.9517
19667999 13.9972
19668099 13.9328
19668199 13.8778
19668299 13.7862
19668399 13.7843
19668499 13.7342
19668599 13.6897
19668699 13.7896
19668799 13.9118
19668899 13.9079
19668999 14.0102
19669099 14.1428
19669199 14.2159
19669299 14.2333
19669399 14.3427
19669499 14.4647
19669599 14.5941
19669699 14.7029
19669799 14.7783
19669899 14.718
19669999 14.6493
19670099 14.6286
19670199 14.587
19670299 14.4759
19670399 14.3749
19670499 14.3783
19670599 14.349
19670699 14.3021
19670799 14.2228
19670899 14.2562
19670999 14.337
19671099 14.4619
19671199 14.5914
19671299 14.7174
19671399 14.8237
19671499 14.9276
19671599 15.0507
19671699 15.0506
19671799 14.9746
19671899 14.8593
19671999 14.8019
19672099 14.7571
19672199 14.6834
19672299 14.5823
19672399 14.505
19672499 14.473
19672599 14.4239
19672699 14.3095
19672799 14.1933
19672899 14.0836
19672999 13.9809
19673099 13.9105
19673199 13.8474
19673299 13.7569
19673399 13.7391
19673499 13.8315
19673599 13.8249
19673699 13.7501
19673799 13.7231
19673899 13.724
19673999 13.7314
19674099 13.6285
19674199 13.5456
19674299 13.4704
19674399 13.368
19674499 13.3061
19674599 13.2116
19674699 13.1077
19674799 13.0149
19674899 12.9152
19674999 12.8205
19675099 12.7354
19675199 12.7752
19675299 12.8008
19675399 12.6988
19675499 12.6832
19675599 12.6839
19675699 12.6076
19675799 12.5969
19675899 12.694
19675999 12.7856
19676099 12.9115
19676199 13.0184
19676299 13.0203
19676399 12.9677
19676499 12.8864
19676599 12.7878
19676699 12.687
19676799 12.5933
19676899 12.5544
19676999 12.5893
19677099 12.669
19677199 12.6811
19677299 12.6098
19677399 12.5284
19677499 12.4859
19677599 12.409
19677699 12.3092
19677799 12.2158
19677899 12.1228
19677999 12.0909
19678099 12.0491
19678199 12.0583
19678299 12.1138
19678399 12.2063
19678499 12.1464
19678599 12.1017
19678699 12.1616
19678799 12.1098
19678899 12.139
19678999 12.1754
19679099 12.206
19679199 12.1739
19679299 12.0761
19679399 11.9871
19679499 11.9718
19679599 12.0687
19679699 12.1956
19679799 12.2518
19679899 12.23
19679999 12.1551
19680099 12.0812
19680199 12.0152
19680299 11.9593
19680399 11.8979
19680499 11.8141
19680599 11.7728
19680699 11.6797
19680799 11.5884
19680899 11.5794
19680999 11.5701
19681099 11.5883
19681199 11.5597
19681299 11.6367
19681399 11.7684
19681499 11.8901
19681599 11.9516
19681699 12.0264
19681799 12.1535
19681899 12.1313
19681999 12.064
19682099 11.9954
19682199 11.917
19682299 11.9213
19682399 12.0477
19682499 12.1916
19682599 12.3207
19682699 12.3845
19682799 12.4186
19682899 12.4461
19682999 12.4107
19683099 12.4018
19683199 12.3824
19683299 12.3483
19683399 12.3139
19683499 12.2644
19683599 12.261
19683699 12.2503
19683799 12.258
19683899 12.2199
19683999 12.1708
19684099 12.0975
19684199 12.0133
19684299 12.0488
19684399 12.1148
19684499 12.2491
19684599 12.3645
19684699 12.4069
19684799 12.4522
19684899 12.5539
19684999 12.6858
19685099 12.8361
19685199 12.9519
19685299 12.9873
19685399 13.0047
19685499 13.0625
19685599 13.0054
19685699 12.9358
19685799 12.9168
19685899 12.9072
19685999 12.8087
19686099 12.7457
19686199 12.6657
19686299 12.6482
19686399 12.5967
19686499 12.5169
19686599 12.484
19686699 12.5375
19686799 12.6634
19686899 12.7853
19686999 12.9007
19687099 13.0375
19687199 13.1605
19687299 13.1997
19687399 13.173
19687499 13.1637
19687599 13.1679
19687699 13.2697
19687799 13.3732
19687899 13.4628
19687999 13.5363
19688099 13.4514
19688199 13.3522
19688299 13.3163
19688399 13.2772
19688499 13.2062
19688599 13.1725
19688699 13.1757
19688799 13.2001
19688899 13.206
19688999 13.2548
19689099 13.3427
19689199 13.4516
19689299 13.5688
19689399 13.7011
19689499 13.8139
19689599 13.9458
19689699 14.0397
19689799 14.0255
19689899 13.9675
19689999 14.0554
19690099 14.1764
19690199 14.2049
19690299 14.1917
19690399 14.2378
19690499 14.1926
19690599 14.0797
19690699 13.9742
19690799 13.9249
19690899 13.9998
19690999 14.0576
19691099 14.0626
19691199 13.9548
19691299 13.8456
19691399 13.7611
19691499 13.6497
19691599 13.6761
19691699 13.7857
19691799 13.7255
19691899 13.6298
19691999 13.5183
19692099 13.462
19692199 13.4924
19692299 13.5513
19692399 13.5692
19692499 13.6197
19692599 13.6639
19692699 13.6245
19692799 13.5713
19692899 13.5127
19692999 13.4623
19693099 13.4177
19693199 13.3589
19693299 13.2916
19693399 13.2675
19693499 13.2455
19693599 13.2144
19693699 13.1284
19693799 13.0785
19693899 12.973
19693999 12.9096
19694099 12.8865
19694199 12.9261
19694299 13.0346
19694399 13.0273
19694499 13.0335
19694599 12.9752
19694699 12.9782
19694799 12.9202
19694899 12.8847
19694999 12.9114
19695099 12.8303
19695199 12.7524
19695299 12.7409
19695399 12.8643
19695499 13.0138
19695599 13.0791
19695699 13.0331
19695799 12.9296
19695899 12.9591
19695999 13.049
19696099 13.127
19696199 13.1665
19696299 13.1838
19696399 13.1666
19696499 13.2516
19696599 13.3055
19696699 13.2814
19696799 13.2085
19696899 13.1658
19696999 13.0574
19697099 12.9997
19697199 12.9073
19697299 12.8118
19697399 12.8816
19697499 12.9517
19697599 12.9751
19697699 13.0175
19697799 13.0753
19697899 13.0358
19697999 13.1193
19698099 13.225
19698199 13.3071
19698299 13.4493
19698399 13.5718
19698499 13.6525
19698599 13.7825
19698699 13.8913
19698799 13.8788
19698899 13.8158
19698999 13.7227
19699099 13.687
19699199 13.6064
19699299 13.5081
19699399 13.5275
19699499 13.4832
19699599 13.4209
19699699 13.3317
19699799 13.2583
19699899 13.1495
19699999 13.0691
19700099 13.0127
19700199 12.9855
19700299 12.8941
19700399 12.8287
19700499 12.79
19700599 12.8359
19700699 12.8704
19700799 12.8958
19700899 13.0031
19700999 13.066
19701099 13.0312
19701199 12.984
19701299 12.8817
19701399 12.7891
19701499 12.6941
19701599 12.6274
19701699 12.5332
19701799 12.4918
19701899 12.4967
19701999 12.5023
19702099 12.4324
19702199 12.3761
19702299 12.3816
19702399 12.4649
19702499 12.5849
19702599 12.7197
19702699 12.8444
19702799 12.8824
19702899 12.7812
19702999 12.7002
19703099 12.6803
19703199 12.6291
19703299 12.5277
19703399 12.4188
19703499 12.3508
19703599 12.2734
19703699 12.2815
19703799 12.2752
19703899 12.2309
19703999 12.2358
19704099 12.1703
19704199 12.1354
19704299 12.1001
19704399 12.0732
19704499 11.9721
19704599 11.8926
19704699 11.8581
19704799 11.8962
19704899 11.9787
19704999 12.0028
19705099 12.1162
19705199 12.2518
19705299 12.3955
19705399 12.5219
19705499 12.5816
19705599 12.5933
19705699 12.5508
19705799 12.4795
19705899 12.3872
19705999 12.3637
19706099 12.3862
19706199 12.3912
19706299 12.3805
19706399 12.2803
19706499 12.1842
19706599 12.1583
19706699 12.0947
19706799 12.1135
19706899 12.1066
19706999 12.0705
19707099 12.0898
19707199 12.2046
19707299 12.3397
19707399 12.4636
19707499 12.5603
19707599 12.6128
19707699 12.7001
19707799 12.783
19707899 12.9198
19707999 13.0581
19708099 13.1227
19708199 13.1282
19708299 13.1768
19708399 13.2058
19708499 13.2644
19708599 13.2221
19708699 13.1505
19708799 13.1033
19708899 13.0825
19708999 13.069
19709099 13.029
19709199 13.0144
19709299 12.9555
19709399 12.8537
19709499 12.8083
19709599 12.8606
19709699 12.9611
19709799 13.0729
19709899 13.2099
19709999 13.3182
19710099 13.3786
19710199 13.3494
19710299 13.2773
19710399 13.2374
19710499 13.1467
19710599 13.0868
19710699 13.0808
19710799 13.1142
19710899 13.186
19710999 13.2155
19711099 13.175
19711199 13.1626
19711299 13.1701
19711399 13.166
19711499 13.2594
19711599 13.3865
19711699 13.5055
19711799 13.6017
19711899 13.6352
19711999 13.6612
19712099 13.728
19712199 13.8697
19712299 13.9939
19712399 14.029
19712499 14.1243
19712599 14.1488
19712699 14.244
19712799 14.2988
19712899 14.2297
19712999 14.1792
19713099 14.1256
19713199 14.1211
19713299 14.153
19713399 14.2017
19713499 14.2379
19713599 14.3191
19713699 14.4195
19713799 14.5396
19713899 14.6678
19713999 14.6935
19714099 14.5887
19714199 14.501
19714299 14.3885
19714399 14.4395
19714499 14.5186
19714599 14.5897
19714699 14.5991
19714799 14.5878
19714899 14.507
19714999 14.4322
19715099 14.4156
19715199 14.4031
19715299 14.3297
19715399 14.2027
19715499 14.1286
19715599 14.05
19715699 13.9972
19715799 13.9058
19715899 13.7929
19715999 13.7068
19716099 13.5937
19716199 13.4948
19716299 13.3904
19716399 13.329
19716499 13.3078
19716599 13.2761
19716699 13.1884
19716799 13.0803
19716899 12.9713
19716999 12.8887
19717099 12.8522
19717199 12.8008
19717299 12.841
19717399 12.9779
19717499 13.0978
19717599 13.0763
19717699 12.9743
19717799 12.9473
19717899 13.0176
19717999 13.1702
19718099 13.3152
19718199 13.3934
19718299 13.3829
19718399 13.3235
19718499 13.3418
19718599 13.2589
19718699 13.1722
19718799 13.0641
19718899 12.973
19718999 12.8872
19719099 12.8262
19719199 12.8768
19719299 12.814
19719399 12.8315
19719499 12.789
19719599 12.7239
19719699 12.787
19719799 12.9035
19719899 13.0212
19719999 13.0699
19720099 13.1703
19720199 13.2783
19720299 13.3652
19720399 13.414
19720499 13.416
19720599 13.4038
19720699 13.3753
19720799 13.3882
19720899 13.4757
19720999 13.6142
19721099 13.684
19721199 13.7704
19721299 13.7908
19721399 13.8209
19721499 13.9142
19721599 13.9848
19721699 13.9859
19721799 14.0184
19721899 14.0563
19721999 14.0545
19722099 14.1388
19722199 14.2252
19722299 14.3403
19722399 14.3934
19722499 14.3323
19722599 14.2328
19722699 14.1662
19722799 14.1635
19722899 14.119
19722999 14.1003
19723099 14.1232
19723199 14.1094
19723299 14.1019
19723399 14.0927
19723499 14.0633
19723599 13.9813
19723699 13.8686
19723799 13.7588
19723899 13.6509
19723999 13.6172
19724099 13.5215
19724199 13.4387
19724299 13.3989
19724399 13.3048
19724499 13.1932
19724599 13.1039
19724699 13.0022
19724799 12.9131
19724899 12.8547
19724999 12.7506
19725099 12.6532
19725199 12.5821
19725299 12.5034
19725399 12.4007
19725499 12.3178
19725599 12.3983
19725699 12.5232
19725799 12.5896
19725899 12.5692
19725999 12.4972
19726099 12.3937
19726199 12.344
19726299 12.2784
19726399 12.3257
19726499 12.4571
19726599 12.602
19726699 12.7379
19726799 12.819
19726899 12.9255
19726999 12.9498
19727099 12.9247
19727199 12.8751
19727299 12.8996
19727399 12.8569
19727499 12.7762
19727599 12.6758
19727699 12.58
19727799 12.4875
19727899 12.3841
19727999 12.281
19728099 12.2226
19728199 12.2275
19728299 12.328
19728399 12.3883
19728499 12.4458
19728599 12.4479
19728699 12.3589
19728799 12.2982
19728899 12.2362
19728999 12.322
19729099 12.4092
19729199 12.4065
19729299 12.4833
19729399 12.4544
19729499 12.3562
19729599 12.2709
19729699 12.1839
19729799 12.1389
19729899 12.2379
19729999 12.2619
19730099 12.167
19730199 12.07
19730299 11.9896
19730399 11.9401
19730499 11.9879
19730599 12.0522
19730699 12.0331
19730799 12.03
19730899 12.0655
19730999 11.998
19731099 11.9885
19731199 12.0034
19731299 12.0377
19731399 12.0379
19731499 11.9585
19731599 11.9733
19731699 12.0501
19731799 12.1849
19731899 12.2649
19731999 12.3278
19732099 12.2661
19732199 12.207
19732299 12.131
19732399 12.0814
19732499 12.025
19732599 11.9272
19732699 11.8758
19732799 11.8531
19732899 11.8578
19732999 11.8815
19733099 11.8294
19733199 11.7555
19733299 11.7609
19733399 11.7301
19733499 11.7517
19733599 11.8352
19733699 11.9859
19733799 12.0902
19733899 12.2276
19733999 12.3302
19734099 12.3923
19734199 12.4342
19734299 12.4737
19734399 12.464
19734499 12.3751
19734599 12.285
19734699 12.1988
19734799 12.1115
19734899 12.0989
19734999 12.1287
19735099 12.2514
19735199 12.3907
19735299 12.5284
19735399 12.664
19735499 12.7661
19735599 12.9094
19735699 13.0388
19735799 13.1802
19735899 13.2503
19735999 13.3145
19736099 13.3477
19736199 13.4256
19736299 13.4815
19736399 13.6203
19736499 13.7639
19736599 13.8928
19736699 14.0009
19736799 14.1189
19736899 14.2218
19736999 14.214
19737099 14.243
19737199 14.3595
19737299 14.4379
19737399 14.5429
19737499 14.5965
19737599 14.5613
19737699 14.4819
19737799 14.4006
19737899 14.3627
19737999 14.3306
19738099 14.2645
19738199 14.2458
19738299 14.258
19738399 14.2126
19738499 14.1148
19738599 13.9989
19738699 13.9123
19738799 13.8567
19738899 13.7853
19738999 13.7746
19739099 13.7964
19739199 13.8933
19739299 14.0076
19739399 14.1106
19739499 14.2504
19739599 14.3809
19739699 14.4787
19739799 14.4346
19739899 14.4382
19739999 14.5563
19740099 14.5435
19740199 14.5143
19740299 14.487
19740399 14.4328
19740499 14.4648
19740599 14.5077
19740699 14.5975
19740799 14.6718
19740899 14.7303
19740999 14.7684
19741099 14.7581
19741199 14.6855
19741299 14.6696
19741399 14.6502
19741499 14.585
19741599 14.54
19741699 14.4416
19741799 14.3796
19741899 14.3158
19741999 14.4058
19742099 14.4575
19742199 14.5041
19742299 14.5602
19742399 14.6235
19742499 14.7338
19742599 14.6927
19742699 14.6376
19742799 14.6858
19742899 14.6899
19742999 14.6881
19743099 14.7111
19743199 14.6075
19743299 14.6121
19743399 14.7334
19743499 14.8434
19743599 14.8777
19743699 14.8659
19743799 14.9327
19743899 15.057
19743999 15.1126
19744099 15.0974
19744199 15.1789
19744299 15.2644
19744399 15.2582
19744499 15.2843
19744599 15.2806
19744699 15.2371
19744799 15.303
19744899 15.3798
19744999 15.4504
19745099 15.507
19745199 15.6045
19745299 15.6862
19745399 15.7862
19745499 15.7462
19745599 15.6604
19745699 15.6051
19745799 15.572
19745899 15.5085
19745999 15.4063
19746099 15.397
19746199 15.3876
19746299 15.3557
19746399 15.3314
19746499 15.2337
19746599 15.1032
19746699 14.9816
19746799 14.8685
19746899 14.8001
19746999 14.8335
19747099 14.8726
19747199 14.8972
19747299 14.8696
19747399 14.904
19747499 14.8849
19747599 14.8163
19747699 14.7467
19747799 14.8124
19747899 14.945
19747999 15.0731
19748099 15.184
19748199 15.2646
19748299 15.3145
19748399 15.3694
19748499 15.4953
19748599 15.5835
19748699 15.7
19748799 15.7364
19748899 15.7524
19748999 15.7582
19749099 15.7304
19749199 15.607
19749299 15.5791
19749399 15.6094
19749499 15.7252
19749599 15.8065
19749699 15.9001
19749799 15.9782
19749899 15.9748
19749999 16.0635
19750099 16.1247
19750199 16.0227
19750299 15.8848
19750399 15.7891
19750499 15.6666
19750599 15.5394
19750699 15.5064
19750799 15.4053
19750899 15.3036
19750999 15.2537
19751099 15.3284
19751199 15.4189
19751299 15.4964
19751399 15.5405
19751499 15.5147
19751599 15.5141
19751699 15.4944
19751799 15.4433
19751899 15.3495
19751999 15.3865
19752099 15.4206
19752199 15.4925
19752299 15.5554
19752399 15.5438
19752499 15.5389
19752599 15.5994
19752699 15.6269
19752799 15.7026
19752899 15.829
19752999 15.9398
19753099 15.9778
19753199 15.8838
19753299 15.771
19753399 15.6451
19753499 15.5573
19753599 15.4387
19753699 15.3206
19753799 15.2149
19753899 15.2095
19753999 15.2576
19754099 15.2831
19754199 15.379
19754299 15.3773
19754399 15.3569
19754499 15.25
19754599 15.1636
19754699 15.0535
19754799 14.932
19754899 14.8252
19754999 14.7233
19755099 14.6345
19755199 14.5866
19755299 14.5261
19755399 14.6057
19755499 14.7037
19755599 14.7031
19755699 14.6302
19755799 14.5491
19755899 14.442
19755999 14.3369
19756099 14.3599
19756199 14.3577
19756299 14.2791
19756399 14.2228
19756499 14.1122
19756599 14.1277
19756699 14.2424
19756799 14.3405
19756899 14.3245
19756999 14.2561
19757099 14.1823
19757199 14.0613
19757299 14.0204
19757399 13.9054
19757499 13.8834
19757599 13.8318
19757699 13.8545
19757799 13.9581
19757899 14.0814
19757999 14.1116
19758099 14.1787
19758199 14.2495
19758299 14.375
19758399 14.4783
19758499 14.5827
19758599 14.6681
19758699 14.7099
19758799 14.7895
19758899 14.8308
19758999 14.8324
19759099 14.9453
19759199 15.014
19759299 14.9967
19759399 14.9311
19759499 14.8169
19759599 14.7282
19759699 14.6033
19759799 14.5198
19759899 14.4587
19759999 14.354
19760099 14.3282
19760199 14.2572
19760299 14.33
19760399 14.2896
19760499 14.2191
19760599 14.1541
19760699 14.0417
19760799 13.9384
19760899 13.8514
19760999 13.8374
19761099 13.7666
19761199 13.6647
19761299 13.5749
19761399 13.5846
19761499 13.5839
19761599 13.708
19761699 13.8374
19761799 13.9099
19761899 14.0322
19761999 14.0672
19762099 14.1391
19762199 14.2686
19762299 14.3286
19762399 14.4268
19762499 14.5408
19762599 14.6025
19762699 14.6171
19762799 14.6381
19762899 14.6931
19762999 14.8011
19763099 14.9111
19763199 14.9734
19763299 15.0417
19763399 15.11
19763499 15.2188
19763599 15.3096
19763699 15.3854
19763799 15.4415
19763899 15.5428
19763999 15.6334
19764099 15.7358
19764199 15.8366
19764299 15.942
19764399 16.0559
19764499 16.1739
19764599 16.2977
19764699 16.383
19764799 16.4462
19764899 16.4842
19764999 16.4562
19765099 16.4351
19765199 16.4668
19765299 16.573
19765399 16.6719
19765499 16.7814
19765599 16.8935
19765699 17.0015
19765799 17.0825
19765899 17.0728
19765999 17.0706
19766099 17.1619
19766199 17.2289
19766299 17.2037
19766399 17.1881
19766499 17.1709
19766599 17.1054
19766699 16.9923
19766799 16.8542
19766899 16.7152
19766999 16.6398
19767099 16.5117
19767199 16.4105
19767299 16.3488
19767399 16.2473
19767499 16.1091
19767599 16.0814
19767699 16.165
19767799 16.2042
19767899 16.1527
19767999 16.1532
19768099 16.1466
19768199 16.0965
19768299 16.0118
19768399 15.9349
19768499 15.8474
19768599 15.711
19768699 15.648
19768799 15.5645
19768899 15.4488
19768999 15.4528
19769099 15.5706
19769199 15.6838
19769299 15.7849
19769399 15.8154
19769499 15.8636
19769599 15.8772
19769699 15.8874
19769799 15.8226
19769899 15.738
19769999 15.6316
19770099 15.5512
19770199 15.5263
19770299 15.5771
19770399 15.6047
19770499 15.6178
19770599 15.5572
19770699 15.4679
19770799 15.4062
19770899 15.3484
19770999 15.2819
19771099 15.1594
19771199 15.0371
19771299 14.9174
19771399 14.938
19771499 14.9636
19771599 15.0168
19771699 15.0137
19771799 14.9988
19771899 14.9363
19771999 14.8217
19772099 14.7809
19772199 14.7545
19772299 14.6544
19772399 14.5485
19772499 14.4459
19772599 14.3374
19772699 14.2743
19772799 14.2718
19772899 14.3598
19772999 14.4467
19773099 14.4942
19773199 14.4247
19773299 14.4241
19773399 14.4093
19773499 14.334
19773599 14.3124
19773699 14.2358
19773799 14.1225
19773899 14.0098
19773999 13.9138
19774099 13.8351
19774199 13.8973
19774299 14.0047
19774399 14.0145
19774499 14.0915
19774599 14.2029
19774699 14.3181
19774799 14.4214
19774899 14.5432
19774999 14.6421
19775099 14.6394
19775199 14.5543
19775299 14.5056
19775399 14.5481
19775499 14.5611
19775599 14.4951
19775699 14.3807
19775799 14.2667
19775899 14.2019
19775999 14.1577
19776099 14.1118
19776199 14.1041
19776299 14.1555
19776399 14.0942
19776499 14.0452
19776599 14.0276
19776699 14.0715
19776799 14.1875
19776899 14.2939
19776999 14.3974
19777099 14.4856
19777199 14.4899
19777299 14.4989
19777399 14.5139
19777499 14.489
19777599 14.387
19777699 14.2824
19777799 14.3599
19777899 14.4432
19777999 14.4456
19778099 14.4425
19778199 14.3801
19778299 14.3238
19778399 14.2105
19778499 14.1541
19778599 14.1287
19778699 14.0652
19778799 14.0764
19778899 14.0005
19778999 13.8798
19779099 13.7833
19779199 13.7454
19779299 13.8298
19779399 13.9425
19779499 14.0816
19779599 14.1431
19779699 14.0505
19779799 13.9727
19779899 14.0258
19779999 14.0988
19780099 14.2267
19780199 14.3353
19780299 14.4324
19780399 14.5548
19780499 14.6759
19780599 14.7582
19780699 14.8701
19780799 14.9914
19780899 15.1016
19780999 15.1126
19781099 15.2293
19781199 15.2484
19781299 15.1943
19781399 15.2546
19781499 15.2753
19781599 15.2417
19781699 15.2098
19781799 15.2538
19781899 15.3443
19781999 15.4513
19782099 15.5156
19782199 15.5576
19782299 15.6733
19782399 15.7816
19782499 15.8292
19782599 15.727
19782699 15.6239
19782799 15.5144
19782899 15.4537
19782999 15.4504
19783099 15.5373
19783199 15.6215
19783299 15.6742
19783399 15.7224
19783499 15.732
19783599 15.825
19783699 15.936
19783799 16.0509
19783899 16.1355
19783999 16.2441
19784099 16.3278
19784199 16.4044
19784299 16.4462
19784399 16.3635
19784499 16.2345
19784599 16.1206
19784699 16.0732
19784799 15.9489
19784899 15.8322
19784999 15.7318
19785099 15.7226
19785199 15.8254
19785299 15.8986
19785399 15.9923
19785499 16.0917
19785599 16.1972
19785699 16.29
19785799 16.2679
19785899 16.3401
19785999 16.4217
19786099 16.4893
19786199 16.5764
19786299 16.6581
19786399 16.76
19786499 16.8197
19786599 16.7946
19786699 16.7635
19786799 16.6945
19786899 16.6488
19786999 16.6001
19787099 16.4859
19787199 16.3584
19787299 16.2489
19787399 16.1392
19787499 16.0719
19787599 16.0343
19787699 15.9743
19787799 15.9311
19787899 15.8696
19787999 15.9092
19788099 16.0189
19788199 16.136
19788299 16.1955
19788399 16.1673
19788499 16.1841
19788599 16.1087
19788699 15.9857
19788799 15.8633
19788899 15.8963
19788999 15.9754
19789099 16.0584
19789199 16.1654
19789299 16.2662
19789399 16.2289
19789499 16.1649
19789599 16.1314
19789699 16.1527
19789799 16.1774
19789899 16.2287
19789999 16.2616
19790099 16.2555
19790199 16.3692
19790299 16.4129
19790399 16.3737
19790499 16.3704
19790599 16.3643
19790699 16.3256
19790799 16.2539
19790899 16.1846
19790999 16.167
19791099 16.2194
19791199 16.3232
19791299 16.4022
19791399 16.3581
19791499 16.3608
19791599 16.239
19791699 16.1278
19791799 15.9917
19791899 15.9068
19791999 15.8778
19792099 15.9333
19792199 16.0449
19792299 16.1408
19792399 16.1642
19792499 16.2569
19792599 16.2567
19792699 16.2069
19792799 16.0657
19792899 15.9645
19792999 15.9682
19793099 15.9544
19793199 15.9512
19793299 15.9835
19793399 16.0165
19793499 16.0365
19793599 15.9704
19793699 15.9609
19793799 15.9674
19793899 15.8684
19793999 15.7313
19794099 15.5886
19794199 15.4682
19794299 15.3798
19794399 15.271
19794499 15.2597
19794599 15.3402
19794699 15.3817
19794799 15.4005
19794899 15.393
19794999 15.3821
19795099 15.3402
19795199 15.3714
19795299 15.4216
19795399 15.424
19795499 15.4555
19795599 15.5344
19795699 15.5292
19795799 15.5317
19795899 15.6034
19795999 15.6796
19796099 15.6509
19796199 15.6169
19796299 15.6163
19796399 15.6416
19796499 15.579
19796599 15.4604
19796699 15.3335
19796799 15.2006
19796899 15.086
19796999 14.9598
19797099 14.8346
19797199 14.7515
19797299 14.7587
19797399 14.8115
19797499 14.9279
19797599 15.0498
19797699 15.16
19797799 15.2708
19797899 15.4001
19797999 15.5011
19798099 15.6309
19798199 15.6785
19798299 15.7101
19798399 15.8075
19798499 15.875
19798599 15.9069
19798699 16.0151
19798799 16.1084
19798899 16.1788
19798999 16.1092
19799099 16.0429
19799199 15.9544
19799299 15.9005
19799399 15.7808
19799499 15.6937
19799599 15.5984
19799699 15.6349
19799799 15.7217
19799899 15.815
19799999 15.8781
19800099 15.8349
19800199 15.7181
19800299 15.7151
19800399 15.7035
19800499 15.7383
19800599 15.6933
19800699 15.5738
19800799 15.4851
19800899 15.3553
19800999 15.2424
19801099 15.1881
19801199 15.1226
19801299 15.1016
19801399 15.0851
19801499 15.1455
19801599 15.269
19801699 15.3652
19801799 15.4551
19801899 15.4549
19801999 15.5292
19802099 15.5675
19802199 15.5072
19802299 15.6045
19802399 15.6875
19802499 15.6754
19802599 15.5559
19802699 15.5416
19802799 15.4871
19802899 15.4059
19802999 15.3323
19803099 15.3528
19803199 15.3063
19803299 15.1944
19803399 15.073
19803499 14.9564
19803599 14.8709
19803699 14.776
19803799 14.7101
19803899 14.7047
19803999 14.7119
19804099 14.6866
19804199 14.6316
19804299 14.5492
19804399 14.4335
19804499 14.4178
19804599 14.5359
19804699 14.6437
19804799 14.7595
19804899 14.807
19804999 14.7333
19805099 14.6218
19805199 14.5214
19805299 14.4754
19805399 14.4325
19805499 14.4098
19805599 14.3988
19805699 14.4367
19805799 14.5076
19805899 14.5792
19805999 14.5207
19806099 14.4248
19806199 14.3877
19806299 14.2771
19806399 14.2002
19806499 14.2252
19806599 14.2105
19806699 14.2563
19806799 14.298
19806899 14.3213
19806999 14.3561
19807099 14.4632
19807199 14.4956
19807299 14.4553
19807399 14.4009
19807499 14.2937
19807599 14.1846
19807699 14.1585
19807799 14.2524
19807899 14.3805
19807999 14.5064
19808099 14.5448
19808199 14.4895
19808299 14.4108
19808399 14.3128
19808499 14.1956
19808599 14.1163
19808699 14.1083
19808799 14.1121
19808899 14.1416
19808999 14.1446
19809099 14.0789
19809199 14.0865
19809299 14.0514
19809399 14.0145
19809499 13.9066
19809599 13.8025
19809699 13.696
19809799 13.6127
19809899 13.5676
19809999 13.6509
19810099 13.7344
19810199 13.8218
19810299 13.9208
19810399 14.0112
19810499 14.1012
19810599 14.1927
19810699 14.3157
19810799 14.4162
19810899 14.5287
19810999 14.5037
19811099 14.485
19811199 14.4373
19811299 14.3954
19811399 14.2877
19811499 14.202
19811599 14.0958
19811699 14.0482
19811799 13.966
19811899 13.8859
19811999 13.8951
19812099 13.9645
19812199 14.0035
19812299 14.1206
19812399 14.1679
19812499 14.2755
19812599 14.3451
19812699 14.3987
19812799 14.5026
19812899 14.6277
19812999 14.7549
19813099 14.8659
19813199 14.989
19813299 15.1124
19813399 15.1627
19813499 15.2396
19813599 15.2285
19813699 15.1101
19813799 14.9986
19813899 14.9488
19813999 14.9041
19814099 14.9343
19814199 15.0638
19814299 15.1774
19814399 15.2881
19814499 15.3537
19814599 15.4423
19814699 15.5052
19814799 15.5677
19814899 15.6611
19814999 15.7735
19815099 15.8507
19815199 15.9618
19815299 15.9854
19815399 16.0201
19815499 15.9844
19815599 15.9371
19815699 15.8242
19815799 15.7128
19815899 15.5971
19815999 15.5317
19816099 15.4326
19816199 15.3447
19816299 15.2741
19816399 15.2857
19816499 15.2286
19816599 15.1311
19816699 15.0258
19816799 14.9694
19816899 14.8441
19816999 14.7178
19817099 14.6125
19817199 14.6472
19817299 14.6836
19817399 14.7312
19817499 14.837
19817599 14.8964
19817699 14.9926
19817799 15.0674
19817899 15.093
19817999 15.1304
19818099 15.1156
19818199 15.1982
19818299 15.2661
19818399 15.2712
19818499 15.1557
19818599 15.0295
19818699 15.04
19818799 15.0901
19818899 15.1425
19818999 15.1721
19819099 15.2332
19819199 15.3445
19819299 15.4669
19819399 15.5906
19819499 15.6597
19819599 15.7729
19819699 15.8571
19819799 15.7625
19819899 15.6402
19819999 15.6081
19820099 15.516
19820199 15.3951
19820299 15.2744
19820399 15.2043
19820499 15.2293
19820599 15.2593
19820699 15.2758
19820799 15.3864
19820899 15.3794
19820999 15.3484
19821099 15.2837
19821199 15.1973
19821299 15.1099
19821399 15.0932
19821499 15.0922
19821599 15.064
19821699 15.0471
19821799 15.0531
19821899 15.1063
19821999 15.1998
19822099 15.2435
19822199 15.3522
19822299 15.3845
19822399 15.474
19822499 15.5848
19822599 15.678
19822699 15.7245
19822799 15.6259
19822899 15.5169
19822999 15.3991
19823099 15.2851
19823199 15.2123
19823299 15.1167
19823399 15.0151
19823499 14.8899
19823599 14.8208
19823699 14.8105
19823799 14.6916
19823899 14.5657
19823999 14.5323
19824099 14.6102
19824199 14.7087
19824299 14.7354
19824399 14.791
19824499 14.8997
19824599 14.9935
19824699 15.1154
19824799 15.1741
19824899 15.1377
19824999 15.1037
19825099 15.0953
19825199 15.2193
19825299 15.3428
19825399 15.4632
19825499 15.5873
19825599 15.6906
19825699 15.8065
19825799 15.8597
19825899 15.8987
19825999 16.0145
19826099 16.1109
19826199 16.2202
19826299 16.239
19826399 16.2501
19826499 16.3231
19826599 16.4033
19826699 16.4598
19826799 16.4576
19826899 16.4115
19826999 16.3654
19827099 16.4311
19827199 16.4907
19827299 16.5953
19827399 16.6495
19827499 16.6959
19827599 16.8014
19827699 16.7913
19827799 16.7394
19827899 16.6713
19827999 16.6459
19828099 16.6735
19828199 16.7344
19828299 16.6718
19828399 16.712
19828499 16.7312
19828599 16.8254
19828699 16.8566
19828799 16.8886
19828899 16.8776
19828999 16.923
19829099 16.9069
19829199 16.8028
19829299 16.7464
19829399 16.8038
19829499 16.8352
19829599 16.7632
19829699 16.8182
19829799 16.858
19829899 16.8067
19829999 16.7471
19830099 16.69
19830199 16.5785
19830299 16.4721
19830399 16.3499
19830499 16.2244
19830599 16.1398
19830699 16.018
19830799 15.9123
19830899 15.858
19830999 15.745
19831099 15.6115
19831199 15.4968
19831299 15.3668
19831399 15.2365
19831499 15.1688
19831599 15.1017
19831699 15.0031
19831799 14.9209
19831899 14.881
19831999 14.944
19832099 15.0072
19832199 15.1218
19832299 15.2176
19832399 15.264
19832499 15.2241
19832599 15.2269
19832699 15.2772
19832799 15.3515
19832899 15.4295
19832999 15.3858
19833099 15.268
19833199 15.1767
19833299 15.0788
19833399 14.992
19833499 14.9323
19833599 14.853
19833699 14.739
19833799 14.6453
19833899 14.5801
19833999 14.6188
19834099 14.6612
19834199 14.6805
19834299 14.6505
19834399 14.602
19834499 14.5166
19834599 14.397
19834699 14.3694
19834799 14.3314
19834899 14.2897
19834999 14.2682
19835099 14.1688
19835199 14.0686
19835299 13.9939
19835399 13.9239
19835499 13.895
19835599 13.8537
19835699 13.7782
19835799 13.7508
19835899 13.7434
19835999 13.6745
19836099 13.566
19836199 13.468
19836299 13.3944
19836399 13.3743
19836499 13.2751
19836599 13.2212
19836699 13.1254
19836799 13.0971
19836899 13.1032
19836999 13.114
19837099 13.0601
19837199 12.963
19837299 12.9365
19837399 13.0439
19837499 13.1075
19837599 13.2156
19837699 13.1953
19837799 13.112
19837899 13.0187
19837999 12.921
19838099 12.8116
19838199 12.8091
19838299 12.8728
19838399 12.9617
19838499 13.0254
19838599 13.1015
19838699 13.1747
19838799 13.234
19838899 13.3506
19838999 13.3726
19839099 13.4403
19839199 13.5457
19839299 13.6905
19839399 13.8175
19839499 13.9062
19839599 14.0336
19839699 14.1329
19839799 14.2522
19839899 14.2998
19839999 14.3844
19840099 14.4352
19840199 14.5357
19840299 14.6336
19840399 14.725
19840499 14.7051
19840599 14.7339
19840699 14.8139
19840799 14.9331
19840899 15.0338
19840999 15.1237
19841099 15.1909
19841199 15.2943
19841299 15.4119
19841399 15.433
19841499 15.3943
19841599 15.3093
19841699 15.2983
19841799 15.2251
19841899 15.1299
19841999 15.1983
19842099 15.2807
19842199 15.2738
19842299 15.1462
19842399 15.0775
19842499 14.9861
19842599 14.8587
19842699 14.7406
19842799 14.6133
19842899 14.491
19842999 14.3654
19843099 14.2791
19843199 14.2285
19843299 14.2311
19843399 14.1729
19843499 14.1213
19843599 14.0303
19843699 13.9467
19843799 13.9139
19843899 13.9371
19843999 13.9448
19844099 13.9457
19844199 13.9757
19844299 14.002
19844399 13.8911
19844499 13.7931
19844599 13.7771
19844699 13.841
19844799 13.9199
19844899 14.0516
19844999 14.1623
19845099 14.1724
19845199 14.1218
19845299 14.0604
19845399 14.0064
19845499 14.1292
19845599 14.1703
19845699 14.2524
19845799 14.3798
19845899 14.5073
19845999 14.5988
19846099 14.602
19846199 14.6156
19846299 14.5651
19846399 14.461
19846499 14.3627
19846599 14.2456
19846699 14.14
19846799 14.1002
19846899 14.0003
19846999 14
19847099 14.0699
19847199 14.0624
19847299 14.1961
19847399 14.2891
19847499 14.3469
19847599 14.3889
19847699 14.349
19847799 14.2472
19847899 14.1661
19847999 14.1715
19848099 14.1916
19848199 14.086
19848299 14.0284
19848399 14.0157
19848499 14.027
19848599 13.9898
19848699 13.8686
19848799 13.7707
19848899 13.7037
19848999 13.6413
19849099 13.6712
19849199 13.7721
19849299 13.755
19849399 13.7063
19849499 13.7509
19849599 13.8402
19849699 13.9543
19849799 13.9635
19849899 13.9555
19849999 13.9657
19850099 13.9387
19850199 13.8203
19850299 13.7095
19850399 13.5942
19850499 13.499
19850599 13.4721
19850699 13.4326
19850799 13.3474
19850899 13.3115
19850999 13.2991
19851099 13.2722
19851199 13.3037
19851299 13.432
19851399 13.5613
19851499 13.6601
19851599 13.7576
19851699 13.7396
19851799 13.6681
19851899 13.6013
19851999 13.6476
19852099 13.6693
19852199 13.5803
19852299 13.6604
19852399 13.6273
19852499 13.538
19852599 13.5064
19852699 13.4309
19852799 13.3929
19852899 13.3495
19852999 13.342
19853099 13.4459
19853199 13.582
19853299 13.6177
19853399 13.6515
19853499 13.7756
19853599 13.8891
19853699 13.9584
19853799 14.0485
19853899 13.9853
19853999 13.8742
19854099 13.7542
19854199 13.7013
19854299 13.6926
19854399 13.7469
19854499 13.8779
19854599 13.9587
19854699 14.0573
19854799 14.1438
19854899 14.262
19854999 14.3159
19855099 14.3377
19855199 14.4704
19855299 14.5694
19855399 14.6819
19855499 14.7612
19855599 14.8285
19855699 14.822
19855799 14.8221
19855899 14.7871
19855999 14.8498
19856099 14.9505
19856199 15.0746
19856299 15.1428
19856399 15.2461
19856499 15.3014
19856599 15.3602
19856699 15.4331
19856799 15.5268
19856899 15.4654
19856999 15.4136
19857099 15.3193
19857199 15.2007
19857299 15.1404
19857399 15.0899
19857499 14.9792
19857599 14.8711
19857699 14.7713
19857799 14.6934
19857899 14.6137
19857999 14.5233
19858099 14.4116
19858199 14.3051
19858299 14.3031
19858399 14.3708
19858499 14.4899
19858599 14.5892
19858699 14.6242
19858799 14.6435
19858899 14.6976
19858999 14.6857
19859099 14.602
19859199 14.4942
19859299 14.5027
19859399 14.4356
19859499 14.3229
19859599 14.2177
19859699 14.13
19859799 14.1177
19859899 14.1093
19859999 14.227
19860099 14.3674
19860199 14.4999
19860299 14.5533
19860399 14.5554
19860499 14.5277
19860599 14.4485
19860699 14.3741
19860799 14.3971
19860899 14.5174
19860999 14.6008
19861099 14.7346
19861199 14.8549
19861299 14.9609
19861399 15.0275
19861499 14.9649
19861599 14.8485
19861699 14.8864
19861799 14.8104
19861899 14.7251
19861999 14.6541
19862099 14.5755
19862199 14.581
19862299 14.4953
19862399 14.3674
19862499 14.2432
19862599 14.1916
19862699 14.0967
19862799 14.0222
19862899 13.9087
19862999 13.8454
19863099 13.7922
19863199 13.8417
19863299 13.9531
19863399 14.0283
19863499 14.1173
19863599 14.1245
19863699 14.0021
19863799 13.9039
19863899 13.8094
19863999 13.7408
19864099 13.6507
19864199 13.5434
19864299 13.4348
19864399 13.3865
19864499 13.2741
19864599 13.1679
19864699 13.0564
19864799 12.9521
19864899 12.8869
19864999 12.8511
19865099 12.8162
19865199 12.8507
19865299 12.8815
19865399 12.9604
19865499 13.0506
19865599 13.1165
19865699 13.2349
19865799 13.3504
19865899 13.4946
19865999 13.6223
19866099 13.6179
19866199 13.5148
19866299 13.4218
19866399 13.3101
19866499 13.1961
19866599 13.1239
19866699 13.0146
19866799 12.9976
19866899 13.0942
19866999 13.1371
19867099 13.1726
19867199 13.1281
19867299 13.1985
19867399 13.2922
19867499 13.3739
19867599 13.4246
19867699 13.5536
19867799 13.6646
19867899 13.7669
19867999 13.8357
19868099 13.7454
19868199 13.6625
19868299 13.6725
19868399 13.748
19868499 13.6894
19868599 13.6961
19868699 13.6964
19868799 13.7354
19868899 13.7117
19868999 13.6384
19869099 13.5314
19869199 13.4471
19869299 13.4802
19869399 13.5272
19869499 13.5651
19869599 13.6163
19869699 13.6248
19869799 13.6144
19869899 13.521
19869999 13.4548
19870099 13.415
19870199 13.3703
19870299 13.4246
19870399 13.5431
19870499 13.691
19870599 13.7677
19870699 13.7115
19870799 13.6568
19870899 13.5769
19870999 13.524
19871099 13.5389
19871199 13.6131
19871299 13.6985
19871399 13.8269
19871499 13.96
19871599 14.0867
19871699 14.2021
19871799 14.3311
19871899 14.4611
19871999 14.4059
19872099 14.3537
19872199 14.2429
19872299 14.1416
19872399 14.2158
19872499 14.3441
19872599 14.4021
19872699 14.5281
19872799 14.6139
19872899 14.6719
19872999 14.779
19873099 14.8685
19873199 14.9829
19873299 15.0502
19873399 15.0285
19873499 15.0393
19873599 14.953
19873699 14.88
19873799 14.8343
19873899 14.7317
19873999 14.6601
19874099 14.5949
19874199 14.6177
19874299 14.647
19874399 14.6098
19874499 14.5184
19874599 14.4094
19874699 14.3328
19874799 14.2841
19874899 14.2392
19874999 14.1511
19875099 14.0483
19875199 14.0034
19875299 14.0214
19875399 14.0898
19875499 14.1349
19875599 14.1699
19875699 14.2603
19875799 14.363
19875899 14.4845
19875999 14.4966
19876099 14.5702
19876199 14.5962
19876299 14.6972
19876399 14.8168
19876499 14.8782
19876599 14.9594
19876699 15.0671
19876799 15.1138
19876899 15.1338
19876999 15.1629
19877099 15.1178
19877199 15.0117
19877299 14.9477
19877399 14.9014
19877499 14.784
19877599 14.6832
19877699 14.5793
19877799 14.4753
19877899 14.3915
19877999 14.2871
19878099 14.2967
19878199 14.357
19878299 14.4717
19878399 14.5937
19878499 14.6074
19878599 14.5509
19878699 14.538
19878799 14.5894
19878899 14.5394
19878999 14.4386
19879099 14.3605
19879199 14.4541
19879299 14.573
19879399 14.702
19879499 14.7719
19879599 14.7961
19879699 14.7721
19879799 14.6807
19879899 14.6036
19879999 14.4919
19880099 14.4022
19880199 14.2855
19880299 14.1861
19880399 14.0853
19880499 14.035
19880599 13.9953
19880699 13.962
19880799 13.9254
19880899 13.9555
19880999 14.0946
19881099 14.204
19881199 14.2395
19881299 14.273
19881399 14.3734
19881499 14.4476
19881599 14.5079
19881699 14.4577
19881799 14.4429
19881899 14.4917
19881999 14.4701
19882099 14.4531
19882199 14.4503
19882299 14.4128
19882399 14.3892
19882499 14.4315
19882599 14.5204
19882699 14.5032
19882799 14.4849
19882899 14.5488
19882999 14.6581
19883099 14.7837
19883199 14.9047
19883299 15.0137
19883399 15.1049
19883499 15.199
19883599 15.3019
19883699 15.3445
19883799 15.3712
19883899 15.2918
19883999 15.1996
19884099 15.1158
19884199 15.0529
19884299 15.0626
19884399 15.0936
19884499 15.0778
19884599 14.9887
19884699 14.8945
19884799 14.7872
19884899 14.7285
19884999 14.7397
19885099 14.8038
19885199 14.9147
19885299 14.9944
19885399 15.0709
19885499 14.9875
19885599 14.875
19885699 14.7874
19885799 14.755
19885899 14.6617
19885999 14.5427
19886099 14.4468
19886199 14.349
19886299 14.2472
19886399 14.1366
19886499 14.0812
19886599 13.9838
19886699 13.8822
19886799 13.8658
19886899 13.871
19886999 13.9134
19887099 13.9185
19887199 13.9129
19887299 13.8862
19887399 13.8343
19887499 13.7145
19887599 13.6022
19887699 13.5121
19887799 13.4696
19887899 13.3661
19887999 13.2906
19888099 13.1769
19888199 13.1187
19888299 13.0363
19888399 12.9605
19888499 12.9634
19888599 12.954
19888699 13.0489
19888799 13.0443
19888899 12.9731
19888999 12.879
19889099 12.781
19889199 12.6967
19889299 12.6728
19889399 12.6902
19889499 12.7079
19889599 12.6447
19889699 12.5543
19889799 12.4666
19889899 12.3876
19889999 12.2933
19890099 12.1942
19890199 12.1546
19890299 12.1499
19890399 12.2214
19890499 12.2389
19890599 12.3766
19890699 12.4922
19890799 12.5731
19890899 12.6589
19890999 12.8097
19891099 12.9343
19891199 13.0874
19891299 13.21
19891399 13.3014
19891499 13.3811
19891599 13.4444
19891699 13.493
19891799 13.4472
19891899 13.403
19891999 13.3136
19892099 13.2168
19892199 13.1321
19892299 13.0477
19892399 12.9598
19892499 12.8811
19892599 12.8263
19892699 12.7453
19892799 12.6986
19892899 12.595
19892999 12.4951
19893099 12.4072
19893199 12.3323
19893299 12.2538
19893399 12.2141
19893499 12.173
19893599 12.1168
19893699 12.0496
19893799 11.9587
19893899 11.8688
19893999 11.883
19894099 11.8854
19894199 11.8794
19894299 11.868
19894399 11.8892
19894499 11.9921
19894599 12.1024
19894699 12.2217
19894799 12.3277
19894899 12.4383
19894999 12.5124
19895099 12.6134
19895199 12.6895
19895299 12.6216
19895399 12.5201
19895499 12.4352
19895599 12.3785
19895699 12.3566
19895799 12.302
19895899 12.2011
19895999 12.1041
19896099 12.0518
19896199 12.0428
19896299 11.9522
19896399 11.8508
19896499 11.8093
19896599 11.8511
19896699 11.9803
19896799 11.9746
19896899 12.1015
19896999 12.2476
19897099 12.4
19897199 12.5336
19897299 12.627
19897399 12.7241
19897499 12.7453
19897599 12.8431
19897699 12.9185
19897799 12.9618
19897899 13.0804
19897999 13.2036
19898099 13.3355
19898199 13.4683
19898299 13.5524
19898399 13.5604
19898499 13.5359
19898599 13.6163
19898699 13.7396
19898799 13.8272
19898899 13.8938
19898999 13.9977
19899099 14.1225
19899199 14.2542
19899299 14.3754
19899399 14.4992
19899499 14.6288
19899599 14.7587
19899699 14.8295
19899799 14.9172
19899899 15.0174
19899999 15.1257
19900099 15.2516
19900199 15.3648
19900299 15.3591
19900399 15.3172
19900499 15.2057
19900599 15.0971
19900699 15.0181
19900799 15.0152
19900899 15.0642
19900999 15.0046
19901099 14.8978
19901199 14.7661
19901299 14.6502
19901399 14.5282
19901499 14.4371
19901599 14.4509
19901699 14.4766
19901799 14.3935
19901899 14.3617
19901999 14.404
19902099 14.4887
19902199 14.4018
19902299 14.3088
19902399 14.3087
19902499 14.2403
19902599 14.1653
19902699 14.0659
19902799 13.958
19902899 13.9205
19902999 13.9201
19903099 13.8187
19903199 13.7104
19903299 13.6389
19903399 13.6493
19903499 13.6055
19903599 13.5741
19903699 13.5359
19903799 13.4511
19903899 13.3561
19903999 13.3157
19904099 13.3512
19904199 13.4845
19904299 13.5891
19904399 13.5176
19904499 13.426
19904599 13.4185
19904699 13.516
19904799 13.5929
19904899 13.6017
19904999 13.5078
19905099 13.4657
19905199 13.5136
19905299 13.5984
19905399 13.6955
19905499 13.6808
19905599 13.5807
19905699 13.5507
19905799 13.5286
19905899 13.4493
19905999 13.3356
19906099 13.2294
19906199 13.1195
19906299 13.0884
19906399 13.043
19906499 12.9755
19906599 12.9197
19906699 12.8788
19906799 12.8039
19906899 12.7154
19906999 12.629
19907099 12.5334
19907199 12.4631
19907299 12.4558
19907399 12.4134
19907499 12.3297
19907599 12.3439
19907699 12.4481
19907799 12.5437
19907899 12.6779
19907999 12.7687
19908099 12.793
19908199 12.7582
19908299 12.8083
19908399 12.9352
19908499 13.0257
19908599 13.1063
19908699 13.155
19908799 13.2703
19908899 13.2603
19908999 13.2723
19909099 13.2887
19909199 13.2782
19909299 13.3181
19909399 13.4241
19909499 13.5264
19909599 13.6238
19909699 13.6892
19909799 13.8197
19909899 13.943
19909999 13.9369
19910099 13.9307
19910199 13.9408
19910299 13.9416
19910399 13.9643
19910499 13.9954
19910599 13.9235
19910699 13.8864
19910799 13.9108
19910899 13.8272
19910999 13.7486
19911099 13.7414
19911199 13.7587
19911299 13.8262
19911399 13.9123
19911499 13.9978
19911599 14.0588
19911699 14.0962
19911799 14.1561
19911899 14.2592
19911999 14.3418
19912099 14.3986
19912199 14.3751
19912299 14.359
19912399 14.3255
19912499 14.3085
19912599 14.3378
19912699 14.4642
19912799 14.5727
19912899 14.5658
19912999 14.62
19913099 14.7122
19913199 14.8377
19913299 14.905
19913399 14.974
19913499 15.004
19913599 14.9967
19913699 14.9577
19913799 14.8848
19913899 14.8182
19913999 14.7471
19914099 14.69
19914199 14.675
19914299 14.5782
19914399 14.4759
19914499 14.3889
19914599 14.2871
19914699 14.2707
19914799 14.2813
19914899 14.1975
19914999 14.203
19915099 14.2835
19915199 14.3029
19915299 14.305
19915399 14.3637
19915499 14.4457
19915599 14.4835
19915699 14.5302
19915799 14.6314
19915899 14.6668
19915999 14.6474
19916099 14.591
19916199 14.4949
19916299 14.3921
19916399 14.3559
19916499 14.2935
19916599 14.219
19916699 14.223
19916799 14.1514
19916899 14.0353
19916999 13.9437
19917099 13.8223
19917199 13.7314
19917299 13.6961
19917399 13.6489
19917499 13.567
19917599 13.5465
19917699 13.4807
19917799 13.4045
19917899 13.333
19917999 13.3881
19918099 13.3535
19918199 13.2903
19918299 13.1806
19918399 13.1383
19918499 13.1306
19918599 13.0295
19918699 12.9932
19918799 12.9255
19918899 12.8774
19918999 12.7908
19919099 12.722
19919199 12.6456
19919299 12.5566
19919399 12.458
19919499 12.4475
19919599 12.5491
19919699 12.6632
19919799 12.7207
19919899 12.7184
19919999 12.7936
19920099 12.8866
19920199 13.0255
19920299 13.1302
19920399 13.2783
19920499 13.3762
19920599 13.4718
19920699 13.4968
19920799 13.6079
19920899 13.6848
19920999 13.7293
19921099 13.7543
19921199 13.6799
19921299 13.6049
19921399 13.5664
19921499 13.5738
19921599 13.5857
19921699 13.5855
19921799 13.4828
19921899 13.3746
19921999 13.3308
19922099 13.2602
19922199 13.1961
19922299 13.1177
19922399 13.0256
19922499 13.086
19922599 13.2009
19922699 13.2173
19922799 13.271
19922899 13.2897
19922999 13.3913
19923099 13.4748
19923199 13.5576
19923299 13.5714
19923399 13.6001
19923499 13.6958
19923599 13.7665
19923699 13.8761
19923799 13.9679
19923899 14.0378
19923999 14.1223
19924099 14.1532
19924199 14.0525
19924299 13.983
19924399 13.9136
19924499 13.7996
19924599 13.7024
19924699 13.6948
19924799 13.7544
19924899 13.8414
19924999 13.9658
19925099 13.9443
19925199 13.8551
19925299 13.7541
19925399 13.6871
19925499 13.6107
19925599 13.5083
19925699 13.4331
19925799 13.3765
19925899 13.3133
19925999 13.2378
19926099 13.1324
19926199 13.0263
19926299 12.946
19926399 12.8507
19926499 12.804
19926599 12.8441
19926699 12.9003
19926799 12.9764
19926899 12.9764
19926999 12.9415
19927099 12.9251
19927199 12.9034
19927299 12.8309
19927399 12.7386
19927499 12.6751
19927599 12.6007
19927699 12.5341
19927799 12.5124
19927899 12.5097
19927999 12.4924
19928099 12.3973
19928199 12.3277
19928299 12.2749
19928399 12.2161
19928499 12.1508
19928599 12.0713
19928699 11.9744
19928799 11.9017
19928899 11.8214
19928999 11.755
19929099 11.692
19929199 11.6685
19929299 11.7924
19929399 11.9505
19929499 12.1068
19929599 12.1413
19929699 12.1168
19929799 12.1465
19929899 12.1563
19929999 12.2326
19930099 12.3492
19930199 12.447
19930299 12.4516
19930399 12.3946
19930499 12.3177
19930599 12.2643
19930699 12.257
19930799 12.3144
19930899 12.3946
19930999 12.5415
19931099 12.6361
19931199 12.7474
19931299 12.8871
19931399 12.9919
19931499 13.0398
19931599 13.0119
19931699 12.9537
19931799 12.959
19931899 12.8858
19931999 12.779
19932099 12.7287
19932199 12.7212
19932299 12.8068
19932399 12.9243
19932499 13.0665
19932599 13.1637
19932699 13.2155
19932799 13.3304
19932899 13.4425
19932999 13.5675
19933099 13.6952
19933199 13.7805
19933299 13.8312
19933399 13.9066
19933499 13.8451
19933599 13.7431
19933699 13.6499
19933799 13.5536
19933899 13.4405
19933999 13.3597
19934099 13.2598
19934199 13.1519
19934299 13.041
19934399 12.9755
19934499 12.9903
19934599 12.9613
19934699 12.8571
19934799 12.7921
19934899 12.7108
19934999 12.6528
19935099 12.701
19935199 12.7774
19935299 12.8147
19935399 12.8229
19935499 12.8348
19935599 12.7696
19935699 12.673
19935799 12.6196
19935899 12.532
19935999 12.4443
19936099 12.3716
19936199 12.347
19936299 12.4469
19936399 12.5549
19936499 12.5443
19936599 12.4382
19936699 12.3391
19936799 12.2355
19936899 12.1727
19936999 12.1775
19937099 12.2071
19937199 12.3027
19937299 12.4588
19937399 12.5919
19937499 12.7217
19937599 12.7899
19937699 12.7782
19937799 12.7613
19937899 12.8237
19937999 12.8772
19938099 12.893
19938199 12.8446
19938299 12.8079
19938399 12.9147
19938499 13.0243
19938599 13.1177
19938699 13.2204
19938799 13.2464
19938899 13.2513
19938999 13.2256
19939099 13.2171
19939199 13.1706
19939299 13.0991
19939399 13.0139
19939499 13.0344
19939599 13.0442
19939699 12.9724
19939799 12.8641
19939899 12.7553
19939999 12.6539
19940099 12.6069
19940199 12.5745
19940299 12.5258
19940399 12.5276
19940499 12.5514
19940599 12.5971
19940699 12.5814
19940799 12.4833
19940899 12.46
19940999 12.5039
19941099 12.5507
19941199 12.677
19941299 12.8001
19941399 12.9376
19941499 13.0226
19941599 13.0329
19941699 13.0448
19941799 12.9646
19941899 12.8611
19941999 12.772
19942099 12.7107
19942199 12.6366
19942299 12.6148
19942399 12.6308
19942499 12.6829
19942599 12.8065
19942699 12.8798
19942799 12.9882
19942899 13.0324
19942999 13.0641
19943099 13.0879
19943199 13.011
19943299 12.9148
19943399 12.8163
19943499 12.758
19943599 12.7861
19943699 12.8175
19943799 12.8775
19943899 13.0012
19943999 13.1287
19944099 13.2622
19944199 13.4042
19944299 13.513
19944399 13.6031
19944499 13.6437
19944599 13.7454
19944699 13.8463
19944799 13.9658
19944899 14.0297
19944999 14.0375
19945099 13.9535
19945199 13.8697
19945299 13.7795
19945399 13.8375
19945499 13.927
19945599 14.0027
19945699 14.1058
19945799 14.2396
19945899 14.3426
19945999 14.4059
19946099 14.4873
19946199 14.4858
19946299 14.4577
19946399 14.4961
19946499 14.4452
19946599 14.386
19946699 14.372
19946799 14.294
19946899 14.2334
19946999 14.1814
19947099 14.1645
19947199 14.0966
19947299 13.9841
19947399 13.9355
19947499 13.9459
19947599 13.9802
19947699 14.1029
19947799 14.2321
19947899 14.3379
19947999 14.405
19948099 14.5282
19948199 14.5935
19948299 14.5907
19948399 14.5302
19948499 14.5067
19948599 14.4953
19948699 14.4633
19948799 14.3743
19948899 14.4145
19948999 14.3489
19949099 14.4205
19949199 14.5335
19949299 14.6508
19949399 14.7144
19949499 14.7606
19949599 14.8916
19949699 14.936
19949799 14.9601
19949899 14.9915
19949999 14.9618
19950099 14.9136
19950199 14.9028
19950299 14.8538
19950399 14.8554
19950499 14.9114
19950599 15.0246
19950699 15.1349
19950799 15.2385
19950899 15.3399
19950999 15.3898
19951099 15.4801
19951199 15.5715
19951299 15.581
19951399 15.6457
19951499 15.7533
19951599 15.8396
19951699 15.9359
19951799 16.057
19951899 16.1432
19951999 16.1434
19952099 16.0511
19952199 15.9672
19952299 15.8624
19952399 15.7908
19952499 15.6722
19952599 15.5412
19952699 15.4291
19952799 15.343
19952899 15.3023
19952999 15.339
19953099 15.3986
19953199 15.5064
19953299 15.5641
19953399 15.4744
19953499 15.3465
19953599 15.2244
19953699 15.1354
19953799 15.0362
19953899 15.0034
19953999 14.9849
19954099 14.9057
19954199 14.7896
19954299 14.6891
19954399 14.5657
19954499 14.5765
19954599 14.6669
19954699 14.6077
19954799 14.4877
19954899 14.368
19954999 14.2722
19955099 14.2165
19955199 14.1286
19955299 14.0698
19955399 13.9698
19955499 13.9645
19955599 14.0018
19955699 13.9409
19955799 13.9587
19955899 14.0128
19955999 13.9427
19956099 13.8936
19956199 13.9255
19956299 14.0454
19956399 14.1474
19956499 14.1924
19956599 14.2071
19956699 14.1913
19956799 14.2296
19956899 14.135
19956999 14.1872
19957099 14.2273
19957199 14.1292
19957299 14.103
19957399 14.0891
19957499 14.1282
19957599 14.2011
19957699 14.2806
19957799 14.2986
19957899 14.3323
19957999 14.3511
19958099 14.4347
19958199 14.5481
19958299 14.6747
19958399 14.7376
19958499 14.7335
19958599 14.766
19958699 14.839
19958799 14.8519
19958899 14.8752
19958999 14.9107
19959099 14.8915
19959199 14.8496
19959299 14.9299
19959399 15.0237
19959499 15.1287
19959599 15.2134
19959699 15.2659
19959799 15.3685
19959899 15.4778
19959999 15.4606
19960099 15.3275
19960199 15.2862
19960299 15.3771
19960399 15.4754
19960499 15.5403
19960599 15.6453
19960699 15.6432
19960799 15.5329
19960899 15.4053
19960999 15.2857
19961099 15.1991
19961199 15.1181
19961299 15
19961399 14.8662
19961499 14.8044
19961599 14.7354
19961699 14.6075
19961799 14.4791
19961899 14.3648
19961999 14.2737
19962099 14.1819
19962199 14.144
19962299 14.0411
19962399 13.9241
19962499 13.816
19962599 13.7112
19962699 13.724
19962799 13.8255
19962899 13.8703
19962999 13.9399
19963099 13.9789
19963199 13.9362
19963299 13.8809
19963399 13.8028
19963499 13.7629
19963599 13.6891
19963699 13.6677
19963799 13.6029
19963899 13.6331
19963999 13.6677
19964099 13.7005
19964199 13.7217
19964299 13.6999
19964399 13.5991
19964499 13.4954
19964599 13.3844
19964699 13.3274
19964799 13.3368
19964899 13.3094
19964999 13.2126
19965099 13.1889
19965199 13.1564
19965299 13.2575
19965399 13.3237
19965499 13.3918
19965599 13.5293
19965699 13.6364
19965799 13.6794
19965899 13.6257
19965999 13.5118
19966099 13.3994
19966199 13.2847
19966299 13.2384
19966399 13.1678
19966499 13.0923
19966599 13.0754
19966699 13.0871
19966799 13.0852
19966899 13.1422
19966999 13.1913
19967099 13.2776
19967199 13.4189
19967299 13.5459
19967399 13.6262
19967499 13.7414
19967599 13.8802
19967699 14.0144
19967799 14.1021
19967899 14.0652
19967999 13.9416
19968099 13.8986
19968199 13.8991
19968299 13.9025
19968399 13.9833
19968499 14.0881
19968599 14.1985
19968699 14.263
19968799 14.2384
19968899 14.1226
19968999 14.0658
19969099 13.9922
19969199 13.9616
19969299 13.981
19969399 13.9483
19969499 13.9286
19969599 13.9416
19969699 14.064
19969799 14.1897
19969899 14.2926
19969999 14.3889
19970099 14.4804
19970199 14.5454
19970299 14.5553
19970399 14.6069
19970499 14.7316
19970599 14.8544
19970699 14.9402
19970799 15.0677
19970899 15.151
19970999 15.2151
19971099 15.2
19971199 15.2029
19971299 15.1886
19971399 15.0666
19971499 14.933
19971599 14.8291
19971699 14.7264
19971799 14.6927
19971899 14.6032
19971999 14.6004
19972099 14.6983
19972199 14.6912
19972299 14.7355
19972399 14.8313
19972499 14.9013
19972599 15.0204
19972699 15.0604
19972799 15.0046
19972899 15.0864
19972999 15.0781
19973099 14.9594
19973199 14.8963
19973299 14.772
19973399 14.6477
19973499 14.5703
19973599 14.4476
19973699 14.3246
19973799 14.2596
19973899 14.2486
19973999 14.1756
19974099 14.1566
19974199 14.1812
19974299 14.2115
19974399 14.268
19974499 14.1714
19974599 14.0619
19974699 14.0559
19974799 14.0767
19974899 14.1443
19974999 14.2038
19975099 14.2647
19975199 14.3062
19975299 14.3381
19975399 14.3897
19975499 14.3901
19975599 14.3875
19975699 14.3808
19975799 14.3521
19975899 14.3322
19975999 14.4263
19976099 14.5595
19976199 14.6877
19976299 14.7955
19976399 14.935
19976499 15.0466
19976599 15.1671
19976699 15.2308
19976799 15.2895
19976899 15.1956
19976999 15.0964
19977099 15.0452
19977199 14.9856
19977299 14.9509
19977399 14.8682
19977499 14.74
19977599 14.6312
19977699 14.527
19977799 14.4139
19977899 14.2981
19977999 14.1772
19978099 14.0869
19978199 13.972
19978299 13.9138
19978399 13.8429
19978499 13.7359
19978599 13.6351
19978699 13.5311
19978799 13.4707
19978899 13.4595
19978999 13.3729
19979099 13.3166
19979199 13.3674
19979299 13.393
19979399 13.5088
19979499 13.5866
19979599 13.699
19979699 13.8047
19979799 13.9166
19979899 13.9059
19979999 13.9081
19980099 13.8898
19980199 13.8153
19980299 13.7649
19980399 13.6711
19980499 13.6296
19980599 13.6543
19980699 13.7401
19980799 13.7723
19980899 13.7903
19980999 13.7349
19981099 13.6913
19981199 13.7056
19981299 13.7859
19981399 13.7243
19981499 13.6221
19981599 13.5549
19981699 13.5561
19981799 13.6476
19981899 13.7567
19981999 13.7447
19982099 13.6793
19982199 13.5778
19982299 13.4884
19982399 13.4017
19982499 13.2871
19982599 13.2396
19982699 13.2531
19982799 13.333
19982899 13.4779
19982999 13.6038
19983099 13.6924
19983199 13.6887
19983299 13.6148
19983399 13.5726
19983499 13.5755
19983599 13.5407
19983699 13.4778
19983799 13.4087
19983899 13.3444
19983999 13.2776
19984099 13.2192
19984199 13.139
19984299 13.0259
19984399 12.9465
19984499 12.8531
19984599 12.871
19984699 12.9672
19984799 13.066
19984899 13.1186
19984999 13.1944
19985099 13.2377
19985199 13.3083
19985299 13.3492
19985399 13.4337
19985499 13.4554
19985599 13.4037
19985699 13.2948
19985799 13.2039
19985899 13.2367
19985999 13.3781
19986099 13.4406
19986199 13.3795
19986299 13.3578
19986399 13.3444
19986499 13.251
19986599 13.1562
19986699 13.1361
19986799 13.2466
19986899 13.3838
19986999 13.5123
19987099 13.6151
19987199 13.586
19987299 13.4851
19987399 13.4643
19987499 13.5097
19987599 13.4543
19987699 13.4018
19987799 13.4045
19987899 13.483
19987999 13.4386
19988099 13.3478
19988199 13.237
19988299 13.1258
19988399 13.0358
19988499 12.9567
19988599 12.8885
19988699 12.8502
19988799 12.8429
19988899 12.899
19988999 13.0238
19989099 13.1261
19989199 13.2693
19989299 13.4164
19989399 13.5495
19989499 13.5057
19989599 13.4095
19989699 13.3866
19989799 13.3536
19989899 13.3712
19989999 13.4552
19990099 13.5484
19990199 13.5268
19990299 13.5054
19990399 13.4177
19990499 13.3736
19990599 13.3148
19990699 13.2623
19990799 13.2648
19990899 13.3861
19990999 13.4205
19991099 13.3942
19991199 13.3769
19991299 13.3792
19991399 13.4446
19991499 13.549
19991599 13.6531
19991699 13.5627
19991799 13.5037
19991899 13.4703
19991999 13.5188
19992099 13.4212
19992199 13.3825
19992299 13.4372
19992399 13.4525
19992499 13.539
19992599 13.5272
19992699 13.5867
19992799 13.6023
19992899 13.6891
19992999 13.7287
19993099 13.6614
19993199 13.6692
19993299 13.7004
19993399 13.6417
19993499 13.5738
19993599 13.4674
19993699 13.4939
19993799 13.6221
19993899 13.7561
19993999 13.8583
19994099 13.9502
19994199 14.0659
19994299 14.208
19994399 14.2528
19994499 14.3528
19994599 14.4355
19994699 14.5572
19994799 14.6676
19994899 14.7613
19994999 14.8822
19995099 14.9726
19995199 15.0278
19995299 15.088
19995399 14.9946
19995499 14.8731
19995599 14.7561
19995699 14.703
19995799 14.6914
19995899 14.6736
19995999 14.6686
19996099 14.6017
19996199 14.4885
19996299 14.4419
19996399 14.5182
19996499 14.5445
19996599 14.6276
19996699 14.6725
19996799 14.7674
19996899 14.8049
19996999 14.8322
19997099 14.888
19997199 14.8859
19997299 14.8538
19997399 14.8626
19997499 14.9496
19997599 15.0696
19997699 15.1638
19997799 15.1682
19997899 15.2886
19997999 15.4046
19998099 15.4214
19998199 15.3379
19998299 15.2353
19998399 15.1563
19998499 15.2017
19998599 15.329
19998699 15.4523
19998799 15.5308
19998899 15.5994
19998999 15.6427
19999099 15.69
19999199 15.6351
19999299 15.534
19999399 15.4089
19999499 15.283
19999599 15.2437
19999699 15.2349
19999799 15.241
19999899 15.2964
19999999 15.3086
20000099 15.3256
20000199 15.3234
20000299 15.2418
20000399 15.1946
20000499 15.1919
20000599 15.229
20000699 15.1849
20000799 15.0876
20000899 15.1174
20000999 15.2512
20001099 15.3647
20001199 15.4605
20001299 15.405
20001399 15.3828
20001499 15.3733
20001599 15.3391
20001699 15.2903
20001799 15.2428
20001899 15.1668
20001999 15.0968
20002099 15.0454
20002199 14.9133
20002299 14.8152
20002399 14.7928
20002499 14.7966
20002599 14.8909
20002699 15.0185
20002799 15.0592
20002899 15.1063
20002999 15.1422
20003099 15.1931
20003199 15.3217
20003299 15.429
20003399 15.5375
20003499 15.6262
20003599 15.6636
20003699 15.728
20003799 15.7969
20003899 15.8017
20003999 15.7429
20004099 15.6422
20004199 15.5126
20004299 15.4276
20004399 15.3034
20004499 15.1761
20004599 15.0988
20004699 15.0315
20004799 15.0722
20004899 15.0553
20004999 14.9739
20005099 14.8699
20005199 14.8345
20005299 14.7826
20005399 14.8155
20005499 14.8779
20005599 14.8328
20005699 14.7418
20005799 14.6303
20005899 14.5472
20005999 14.4286
20006099 14.3515
20006199 14.3928
20006299 14.4094
20006399 14.4017
20006499 14.3883
20006599 14.3123
20006699 14.2254
20006799 14.1592
20006899 14.0577
20006999 13.9694
20007099 13.9734
20007199 14.0003
20007299 14.0773
20007399 14.0633
20007499 14.0771
20007599 14.0009
20007699 13.9437
20007799 13.9622
20007899 14.0335
20007999 14.0422
20008099 13.969
20008199 13.9237
20008299 13.8444
20008399 13.7952
20008499 13.7907
20008599 13.8775
20008699 13.9733
20008799 13.9147
20008899 13.9322
20008999 13.9852
20009099 14.1053
20009199 14.2132
20009299 14.2844
20009399 14.4081
20009499 14.5244
20009599 14.6396
20009699 14.7395
20009799 14.842
20009899 14.9576
20009999 15.0893
20010099 15.1692
20010199 15.2965
20010299 15.3893
20010399 15.4731
20010499 15.5821
20010599 15.6574
20010699 15.6789
20010799 15.8026
20010899 15.9044
20010999 15.9996
20011099 16.1183
20011199 16.2112
20011299 16.2609
20011399 16.2484
20011499 16.2387
20011599 16.2893
20011699 16.3781
20011799 16.3714
20011899 16.2861
20011999 16.2383
20012099 16.2088
20012199 16.2657
20012299 16.3013
20012399 16.2956
20012499 16.2493
20012599 16.1204
20012699 16.0082
20012799 15.8959
20012899 15.8487
20012999 15.8618
20013099 15.8839
20013199 15.9507
20013299 16.0374
20013399 16.083
20013499 16.0658
20013599 16.0286
20013699 15.9356
20013799 15.8459
20013899 15.7293
20013999 15.6787
20014099 15.7526
20014199 15.8498
20014299 15.8822
20014399 15.8188
20014499 15.8202
20014599 15.8555
20014699 15.9356
20014799 15.9403
20014899 15.975
20014999 16.0233
20015099 16.1171
20015199 16.2005
20015299 16.2789
20015399 16.3076
20015499 16.4033
20015599 16.5109
20015699 16.5953
20015799 16.6624
20015899 16.7419
20015999 16.796
20016099 16.8764
20016199 16.9741
20016299 17.0567
20016399 17.1487
20016499 17.1845
20016599 17.2467
20016699 17.3068
20016799 17.4024
20016899 17.4849
20016999 17.4149
20017099 17.2821
20017199 17.2002
20017299 17.0533
20017399 16.9229
20017499 16.8351
20017599 16.9082
20017699 16.9269
20017799 16.8873
20017899 16.8786
20017999 16.8966
20018099 17.0111
20018199 17.1236
20018299 17.1762
20018399 17.1701
20018499 17.223
20018599 17.3099
20018699 17.4015
20018799 17.4361
20018899 17.3988
20018999 17.3044
20019099 17.2216
20019199 17.2866
20019299 17.3744
20019399 17.4098
20019499 17.3378
20019599 17.2086
20019699 17.091
20019799 17.007
20019899 16.8782
20019999 16.7776
20020099 16.752
20020199 16.8255
20020299 16.8736
20020399 16.967
20020499 17.017
20020599 16.9596
20020699 16.8421
20020799 16.8001
20020899 16.6961
20020999 16.5487
20021099 16.4186
20021199 16.3394
20021299 16.2515
20021399 16.1854
20021499 16.1882
20021599 16.2437
20021699 16.3561
20021799 16.4348
20021899 16.5067
20021999 16.59
20022099 16.6862
20022199 16.6308
20022299 16.5417
20022399 16.555
20022499 16.4792
20022599 16.3585
20022699 16.2222
20022799 16.0839
20022899 15.964
20022999 15.8932
20023099 15.7784
20023199 15.6748
20023299 15.6105
20023399 15.522
20023499 15.5318
20023599 15.5754
20023699 15.5976
20023799 15.5882
20023899 15.6758
20023999 15.694
20024099 15.7122
20024199 15.7591
20024299 15.7394
20024399 15.7912
20024499 15.8937
20024599 15.924
20024699 15.9187
20024799 15.9398
20024899 15.8939
20024999 15.7707
20025099 15.6612
20025199 15.6243
20025299 15.5557
20025399 15.4304
20025499 15.3376
20025599 15.2705
20025699 15.2055
20025799 15.0941
20025899 15.0159
20025999 15.0737
20026099 15.1619
20026199 15.291
20026299 15.4096
20026399 15.4732
20026499 15.4743
20026599 15.4955
20026699 15.4882
20026799 15.3698
20026899 15.2645
20026999 15.133
20027099 15.0441
20027199 14.9255
20027299 14.7972
20027399 14.6791
20027499 14.5861
20027599 14.5369
20027699 14.5206
20027799 14.5944
20027899 14.7075
20027999 14.7897
20028099 14.7988
20028199 14.7598
20028299 14.7249
20028399 14.6248
20028499 14.5418
20028599 14.4958
20028699 14.3947
20028799 14.2811
20028899 14.1576
20028999 14.0679
20029099 13.9581
20029199 13.8504
20029299 13.8917
20029399 13.8829
20029499 13.8975
20029599 13.8967
20029699 13.8052
20029799 13.7167
20029899 13.724
20029999 13.6863
20030099 13.6178
20030199 13.5661
20030299 13.5334
20030399 13.476
20030499 13.5071
20030599 13.5441
20030699 13.482
20030799 13.3695
20030899 13.2619
20030999 13.175
20031099 13.0864
20031199 13.0065
20031299 12.9403
20031399 12.9244
20031499 12.8811
20031599 12.8113
20031699 12.8281
20031799 12.7958
20031899 12.7465
20031999 12.6509
20032099 12.6354
20032199 12.7041
20032299 12.7639
20032399 12.7995
20032499 12.8478
20032599 12.8192
20032699 12.7375
20032799 12.6541
20032899 12.6469
20032999 12.6104
20033099 12.5218
20033199 12.4702
20033299 12.4602
20033399 12.4467
20033499 12.3718
20033599 12.2716
20033699 12.1822
20033799 12.09
20033899 12.0069
20033999 12.0036
20034099 11.9513
20034199 11.8611
20034299 11.8409
20034399 11.8179
20034499 11.9042
20034599 11.9844
20034699 12.0247
20034799 12.1422
20034899 12.2665
20034999 12.4083
20035099 12.4883
20035199 12.6294
20035299 12.78
20035399 12.8843
20035499 12.9452
20035599 13.0339
20035699 13.1704
20035799 13.2423
20035899 13.2125
20035999 13.247
20036099 13.3632
20036199 13.4987
20036299 13.6447
20036399 13.7553
20036499 13.8271
20036599 13.938
20036699 13.869
20036799 13.7703
20036899 13.6591
20036999 13.6574
20037099 13.6138
20037199 13.5709
20037299 13.5476
20037399 13.4922
20037499 13.4739
20037599 13.4181
20037699 13.3553
20037799 13.2757
20037899 13.1762
20037999 13.0915
20038099 12.9836
20038199 12.9052
20038299 12.8236
20038399 12.7279
20038499 12.6369
20038599 12.5302
20038699 12.4427
20038799 12.3586
20038899 12.2835
20038999 12.194
20039099 12.1087
20039199 12.1164
20039299 12.2294
20039399 12.3343
20039499 12.4201
20039599 12.4465
20039699 12.5255
20039799 12.6634
20039899 12.8161
20039999 12.9452
20040099 13.0344
20040199 13.0877
20040299 13.0244
20040399 12.9748
20040499 12.8823
20040599 12.8614
20040699 12.9439
20040799 13.0558
20040899 13.1806
20040999 13.2563
20041099 13.2279
20041199 13.2251
20041299 13.2229
20041399 13.1143
20041499 13.0246
20041599 12.9272
20041699 12.8547
20041799 12.7471
20041899 12.6504
20041999 12.5915
20042099 12.5891
20042199 12.5397
20042299 12.4965
20042399 12.5152
20042499 12.5513
20042599 12.4734
20042699 12.3845
20042799 12.4387
20042899 12.5148
20042999 12.5536
20043099 12.5209
20043199 12.4385
20043299 12.4106
20043399 12.3933
20043499 12.3685
20043599 12.4617
20043699 12.5358
20043799 12.655
20043899 12.7872
20043999 12.8795
20044099 13.0057
20044199 13.1511
20044299 13.303
20044399 13.4477
20044499 13.5887
20044599 13.7092
20044699 13.8113
20044799 13.8692
20044899 13.9446
20044999 14.068
20045099 14.188
20045199 14.2931
20045299 14.2908
20045399 14.2991
20045499 14.3402
20045599 14.3061
20045699 14.22
20045799 14.1112
20045899 13.9869
20045999 13.9362
20046099 13.9345
20046199 14.0416
20046299 14.1139
20046399 14.11
20046499 14.1541
20046599 14.2136
20046699 14.3154
20046799 14.3924
20046899 14.4885
20046999 14.5914
20047099 14.5993
20047199 14.6057
20047299 14.6074
20047399 14.5445
20047499 14.4721
20047599 14.4119
20047699 14.3378
20047799 14.2619
20047899 14.2789
20047999 14.377
20048099 14.4406
20048199 14.5579
20048299 14.6063
20048399 14.5431
20048499 14.4416
20048599 14.3531
20048699 14.2873
20048799 14.191
20048899 14.0805
20048999 13.9612
20049099 13.8798
20049199 13.7849
20049299 13.7254
20049399 13.6342
20049499 13.6234
20049599 13.6441
20049699 13.5461
20049799 13.4595
20049899 13.4467
20049999 13.4896
20050099 13.5212
20050199 13.4533
20050299 13.4277
20050399 13.4506
20050499 13.4802
20050599 13.5039
20050699 13.5333
20050799 13.6202
20050899 13.7678
20050999 13.8166
20051099 13.8913
20051199 13.9885
20051299 14.0936
20051399 14.1239
20051499 14.0715
20051599 14.0798
20051699 14.134
20051799 14.2293
20051899 14.3017
20051999 14.421
20052099 14.5375
20052199 14.6359
20052299 14.7642
20052399 14.8692
20052499 14.9808
20052599 15.0874
20052699 15.2146
20052799 15.3124
20052899 15.2933
20052999 15.34
20053099 15.3702
20053199 15.3638
20053299 15.3202
20053399 15.2781
20053499 15.1908
20053599 15.1851
20053699 15.2744
20053799 15.3694
20053899 15.4081
20053999 15.4261
20054099 15.479
20054199 15.5905
20054299 15.6563
20054399 15.689
20054499 15.6663
20054599 15.7123
20054699 15.8212
20054799 15.8895
20054899 15.8471
20054999 15.7921
20055099 15.7893
20055199 15.8018
20055299 15.8984
20055399 15.984
20055499 16.0917
20055599 16.1229
20055699 16.1115
20055799 16.1975
20055899 16.306
20055999 16.4174
20056099 16.5135
20056199 16.5848
20056299 16.5093
20056399 16.3787
20056499 16.2322
20056599 16.0933
20056699 15.9672
20056799 15.935
20056899 15.8802
20056999 15.9435
20057099 15.9623
20057199 15.9538
20057299 15.8953
20057399 15.906
20057499 15.9578
20057599 16.0398
20057699 16.0882
20057799 16.1619
20057899 16.2785
20057999 16.343
20058099 16.386
20058199 16.441
20058299 16.5401
20058399 16.6281
20058499 16.6906
20058599 16.7683
20058699 16.7417
20058799 16.6017
20058899 16.4889
20058999 16.3602
20059099 16.2855
20059199 16.1594
20059299 16.102
20059399 16.0556
20059499 16.0069
20059599 15.9467
20059699 15.9729
20059799 16.0532
20059899 16.0915
20059999 16.0635
20060099 15.979
20060199 16.0117
20060299 15.9841
20060399 15.9058
20060499 15.8067
20060599 15.7923
20060699 15.8017
20060799 15.9084
20060899 16.0308
20060999 16.0783
20061099 16.0736
20061199 16.0941
20061299 16.0462
20061399 15.9288
20061499 15.8567
20061599 15.7745
20061699 15.6493
20061799 15.5273
20061899 15.3977
20061999 15.3512
20062099 15.2217
20062199 15.0997
20062299 14.9687
20062399 14.9407
20062499 15.0415
20062599 15.0343
20062699 15.0202
20062799 14.9426
20062899 14.8436
20062999 14.7677
20063099 14.6696
20063199 14.6293
20063299 14.5967
20063399 14.5428
20063499 14.5056
20063599 14.433
20063699 14.3464
20063799 14.3259
20063899 14.2568
20063999 14.1773
20064099 14.0788
20064199 13.9732
20064299 13.8945
20064399 13.8881
20064499 13.7952
20064599 13.6827
20064699 13.5928
20064799 13.6045
20064899 13.5405
20064999 13.4511
20065099 13.3466
20065199 13.3496
20065299 13.4603
20065399 13.5275
20065499 13.6588
20065599 13.7218
20065699 13.68
20065799 13.6659
20065899 13.7734
20065999 13.9048
20066099 13.9673
20066199 14.046
20066299 14.1379
20066399 14.2173
20066499 14.2156
20066599 14.2406
20066699 14.3756
20066799 14.4568
20066899 14.5543
20066999 14.5303
20067099 14.4281
20067199 14.4065
20067299 14.4488
20067399 14.3731
20067499 14.2739
20067599 14.2709
20067699 14.3025
20067799 14.3645
20067899 14.461
20067999 14.4275
20068099 14.3238
20068199 14.3285
20068299 14.2103
20068399 14.1494
20068499 14.0994
20068599 13.984
20068699 13.8746
20068799 13.7612
20068899 13.748
20068999 13.6698
20069099 13.6041
20069199 13.6485
20069299 13.7639
20069399 13.7799
20069499 13.8475
20069599 13.9165
20069699 14.0022
20069799 14.1485
20069899 14.2655
20069999 14.4016
20070099 14.537
20070199 14.6473
20070299 14.7403
20070399 14.8423
20070499 14.8809
20070599 14.7934
20070699 14.7011
20070799 14.6136
20070899 14.6603
20070999 14.6501
20071099 14.6831
20071199 14.6973
20071299 14.6965
20071399 14.7018
20071499 14.6637
20071599 14.6038
20071699 14.6256
20071799 14.5431
20071899 14.4473
20071999 14.3781
20072099 14.2727
20072199 14.1772
20072299 14.133
20072399 14.0508
20072499 13.9526
20072599 13.8984
20072699 13.9261
20072799 13.9681
20072899 14.0298
20072999 14.0078
20073099 13.926
20073199 13.8704
20073299 13.7661
20073399 13.6579
20073499 13.5522
20073599 13.4346
20073699 13.3248
20073799 13.2162
20073899 13.1561
20073999 13.056
20074099 12.9627
20074199 12.975
20074299 13.0107
20074399 12.9121
20074499 12.8506
20074599 12.7437
20074699 12.6459
20074799 12.6324
20074899 12.618
20074999 12.6449
20075099 12.7304
20075199 12.8299
20075299 12.9764
20075399 13.092
20075499 13.2056
20075599 13.2198
20075699 13.2122
20075799 13.2026
20075899 13.2904
20075999 13.4332
20076099 13.5648
20076199 13.6888
20076299 13.7997
20076399 13.8436
20076499 13.8696
20076599 13.9085
20076699 13.9705
20076799 13.902
20076899 13.7917
20076999 13.6988
20077099 13.6404
20077199 13.587
20077299 13.5562
20077399 13.5084
20077499 13.5481
20077599 13.6594
20077699 13.7357
20077799 13.7674
20077899 13.8238
20077999 13.8608
20078099 13.873
20078199 13.7617
20078299 13.6467
20078399 13.5355
20078499 13.4722
20078599 13.3936
20078699 13.3175
20078799 13.2615
20078899 13.1665
20078999 13.117
20079099 13.1139
20079199 13.042
20079299 12.9839
20079399 12.9235
20079499 12.8277
20079599 12.7299
20079699 12.6251
20079799 12.5214
20079899 12.4314
20079999 12.4107
20080099 12.3549
20080199 12.2641
20080299 12.1751
20080399 12.1431
20080499 12.1661
20080599 12.1673
20080699 12.1148
20080799 12.0508
20080899 11.945
20080999 11.9086
20081099 11.9288
20081199 11.9854
20081299 12.0252
20081399 12.0659
20081499 12.098
20081599 12.1874
20081699 12.1122
20081799 12.0274
20081899 11.961
20081999 11.8661
20082099 11.8481
20082199 11.8393
20082299 11.8252
20082399 11.7993
20082499 11.8109
20082599 11.8825
20082699 12.0427
20082799 12.1238
20082899 12.2646
20082999 12.2748
20083099 12.1945
20083199 12.106
20083299 12.0249
20083399 11.941
20083499 11.9357
20083599 12.0558
20083699 12.195
20083799 12.3216
20083899 12.3972
20083999 12.3994
20084099 12.4282
20084199 12.3546
20084299 12.2841
20084399 12.2254
20084499 12.2526
20084599 12.389
20084699 12.5031
20084799 12.6039
20084899 12.7338
20084999 12.7158
20085099 12.7021
20085199 12.6272
20085299 12.6444
20085399 12.5729
20085499 12.5562
20085599 12.5965
20085699 12.7071
20085799 12.8002
20085899 12.9267
20085999 13.038
20086099 13.1717
20086199 13.2379
20086299 13.2171
20086399 13.2437
20086499 13.311
20086599 13.4045
20086699 13.4394
20086799 13.4191
20086899 13.3884
20086999 13.4551
20087099 13.5183
20087199 13.531
20087299 13.4748
20087399 13.4015
20087499 13.3957
20087599 13.3693
20087699 13.3314
20087799 13.3956
20087899 13.5047
20087999 13.53
20088099 13.5473
20088199 13.5975
20088299 13.739
20088399 13.7754
20088499 13.7449
20088599 13.7888
20088699 13.9097
20088799 14.0428
20088899 14.1376
20088999 14.2627
20089099 14.3452
20089199 14.3197
20089299 14.1984
20089399 14.1905
20089499 14.2616
20089599 14.29
20089699 14.3377
20089799 14.4075
20089899 14.35
20089999 14.3446
20090099 14.4728
20090199 14.5985
20090299 14.705
20090399 14.8273
20090499 14.9271
20090599 15.0397
20090699 15.1276
20090799 15.173
20090899 15.0904
20090999 15.0758
20091099 15.0851
20091199 15.0821
20091299 15.0628
20091399 14.9945
20091499 14.9418
20091599 14.879
20091699 14.9016
20091799 14.9727
20091899 14.9641
20091999 14.9548
20092099 14.9527
20092199 14.8936
20092299 14.9011
20092399 14.8862
20092499 14.9129
20092599 14.9343
20092699 14.8221
20092799 14.7126
20092899 14.6022
20092999 14.5221
20093099 14.536
20093199 14.4627
20093299 14.3431
20093399 14.239
20093499 14.2133
20093599 14.2266
20093699 14.2842
20093799 14.1974
20093899 14.0878
20093999 13.9807
20094099 13.9636
20094199 13.8767
20094299 13.8133
20094399 13.8452
20094499 13.9651
20094599 14.0702
20094699 14.19
20094799 14.2526
20094899 14.1877
20094999 14.1091
20095099 14.0397
20095199 13.9929
20095299 14.0128
20095399 13.9537
20095499 13.8605
20095599 13.7471
20095699 13.6818
20095799 13.707
20095899 13.7802
20095999 13.7939
20096099 13.806
20096199 13.7722
20096299 13.67
20096399 13.6395
20096499 13.6609
20096599 13.7094
20096699 13.8501
20096799 13.9508
20096899 13.9951
20096999 14.042
20097099 14.076
20097199 14.101
20097299 14.0892
20097399 13.9793
20097499 13.9451
20097599 13.8897
20097699 13.8687
20097799 13.806
20097899 13.7054
20097999 13.6179
20098099 13.6338
20098199 13.6782
20098299 13.8135
20098399 13.9106
20098499 13.8758
20098599 13.8286
20098699 13.8043
20098799 13.7141
20098899 13.6445
20098999 13.5673
20099099 13.4579
20099199 13.414
20099299 13.4498
20099399 13.3697
20099499 13.3544
20099599 13.3345
20099699 13.3983
20099799 13.37
20099899 13.2732
20099999 13.1707
20100099 13.0966
20100199 13.0248
20100299 13.054
20100399 13.1691
20100499 13.2924
20100599 13.4059
20100699 13.3592
20100799 13.4669
20100899 13.5971
20100999 13.7157
20101099 13.7133
20101199 13.724
20101299 13.7741
20101399 13.8864
20101499 13.9789
20101599 14.1146
20101699 14.2488
20101799 14.3034
20101899 14.3627
20101999 14.3132
20102099 14.2599
20102199 14.1547
20102299 14.0836
20102399 14.049
20102499 13.9829
20102599 13.9857
20102699 13.9385
20102799 13.9222
20102899 13.8268
20102999 13.7328
20103099 13.6666
20103199 13.6268
20103299 13.5974
20103399 13.7019
20103499 13.7559
20103599 13.7331
20103699 13.6948
20103799 13.6448
20103899 13.6223
20103999 13.5501
20104099 13.6831
20104199 13.6921
20104299 13.6684
20104399 13.6256
20104499 13.5855
20104599 13.6824
20104699 13.7712
20104799 13.904
20104899 14.0339
20104999 14.0755
20105099 14.161
20105199 14.2426
20105299 14.3324
20105399 14.3507
20105499 14.4043
20105599 14.4906
20105699 14.5797
20105799 14.6237
20105899 14.6869
20105999 14.6981
20106099 14.7246
20106199 14.8426
20106299 14.9113
20106399 15.0371
20106499 15.1599
20106599 15.2634
20106699 15.3673
20106799 15.4222
20106899 15.4234
20106999 15.3267
20107099 15.2444
20107199 15.2898
20107299 15.4167
20107399 15.4845
20107499 15.4939
20107599 15.4986
20107699 15.4819
20107799 15.4843
20107899 15.4734
20107999 15.3654
20108099 15.2444
20108199 15.1225
20108299 14.9917
20108399 14.9196
20108499 14.8757
20108599 14.8729
20108699 14.9556
20108799 14.9282
20108899 14.8846
20108999 14.8779
20109099 14.8058
20109199 14.6755
20109299 14.6664
20109399 14.7258
20109499 14.6853
20109599 14.7114
20109699 14.7895
20109799 14.7701
20109899 14.8632
20109999 14.9558
20110099 15.0605
20110199 15.1664
20110299 15.2723
20110399 15.2387
20110499 15.2166
20110599 15.1877
20110699 15.1649
20110799 15.1574
20110899 15.1453
20110999 15.1442
20111099 15.0501
20111199 14.9296
20111299 14.816
20111399 14.7017
20111499 14.6717
20111599 14.6119
20111699 14.5286
20111799 14.555
20111899 14.5984
20111999 14.579
20112099 14.5206
20112199 14.4484
20112299 14.3399
20112399 14.221
20112499 14.1669
20112599 14.1902
20112699 14.1937
20112799 14.2916
20112899 14.4224
20112999 14.5443
20113099 14.6563
20113199 14.7519
20113299 14.7313
20113399 14.615
20113499 14.5148
20113599 14.3967
20113699 14.3194
20113799 14.3293
20113899 14.3916
20113999 14.5073
20114099 14.6429
20114199 14.7665
20114299 14.8307
20114399 14.8345
20114499 14.7549
20114599 14.7027
20114699 14.6042
20114799 14.6083
20114899 14.6747
20114999 14.7455
20115099 14.8646
20115199 14.9783
20115299 15.0692
20115399 15.1013
20115499 15.1971
20115599 15.1809
20115699 15.2002
20115799 15.1718
20115899 15.1505
20115999 15.149
20116099 15.2259
20116199 15.355
20116299 15.48
20116399 15.545
20116499 15.6204
20116599 15.6634
20116699 15.6464
20116799 15.6553
20116899 15.6348
20116999 15.6715
20117099 15.7513
20117199 15.8544
20117299 15.9518
20117399 15.9987
20117499 15.9397
20117599 15.8442
20117699 15.7847
20117799 15.7641
20117899 15.7922
20117999 15.8175
20118099 15.9166
20118199 15.9366
20118299 16.0051
20118399 16.1064
20118499 16.2029
20118599 16.2585
20118699 16.2515
20118799 16.1941
20118899 16.1492
20118999 16.0193
20119099 15.8938
20119199 15.8267
20119299 15.7525
20119399 15.8252
20119499 15.843
20119599 15.7464
20119699 15.6086
20119799 15.5686
20119899 15.4927
20119999 15.3883
20120099 15.2702
20120199 15.2128
20120299 15.1802
20120399 15.1484
20120499 15.1987
20120599 15.3266
20120699 15.4131
20120799 15.5106
20120899 15.5238
20120999 15.5453
20121099 15.6486
20121199 15.7823
20121299 15.8392
20121399 15.79
20121499 15.8278
20121599 15.8973
20121699 15.9028
20121799 15.844
20121899 15.7768
20121999 15.7216
20122099 15.7245
20122199 15.7388
20122299 15.6946
20122399 15.654
20122499 15.6369
20122599 15.5366
20122699 15.4264
20122799 15.3412
20122899 15.2883
20122999 15.2574
20123099 15.3516
20123199 15.4302
20123299 15.5296
20123399 15.6377
20123499 15.7316
20123599 15.752
20123699 15.7749
20123799 15.8095
20123899 15.9183
20123999 16.0117
20124099 16.0987
20124199 16.1732
20124299 16.2335
20124399 16.2453
20124499 16.2695
20124599 16.3484
20124699 16.4001
20124799 16.3553
20124899 16.257
20124999 16.1912
20125099 16.0577
20125199 15.9653
20125299 15.9117
20125399 15.9125
20125499 15.9611
20125599 15.9859
20125699 15.9823
20125799 16.0092
20125899 16.0645
20125999 16.1744
20126099 16.2902
20126199 16.403
20126299 16.4724
20126399 16.5451
20126499 16.6528
20126599 16.7523
20126699 16.8337
20126799 16.8715
20126899 16.8516
20126999 16.7738
20127099 16.6264
20127199 16.4946
20127299 16.3536
20127399 16.232
20127499 16.1096
20127599 15.9914
20127699 15.9124
20127799 15.9107
20127899 15.9995
20127999 16.0852
20128099 16.0618
20128199 15.9431
20128299 15.8652
20128399 15.8352
20128499 15.7292
20128599 15.6096
20128699 15.5708
20128799 15.4674
20128899 15.3465
20128999 15.3055
20129099 15.2179
20129199 15.0875
20129299 15.0161
20129399 14.9139
20129499 14.7946
20129599 14.6626
20129699 14.5386
20129799 14.5019
20129899 14.4001
20129999 14.3429
20130099 14.3241
20130199 14.4253
20130299 14.5332
20130399 14.6148
20130499 14.6306
20130599 14.6179
20130699 14.5896
20130799 14.5615
20130899 14.5074
20130999 14.3914
20131099 14.316
20131199 14.408
20131299 14.5276
20131399 14.5751
20131499 14.5833
20131599 14.6432
20131699 14.7537
20131799 14.7705
20131899 14.7077
20131999 14.6311
20132099 14.5621
20132199 14.4776
20132299 14.3619
20132399 14.255
20132499 14.1767
20132599 14.0636
20132699 13.9497
20132799 13.9089
20132899 13.9779
20132999 14.1203
20133099 14.2572
20133199 14.3829
20133299 14.465
20133399 14.5007
20133499 14.5203
20133599 14.5517
20133699 14.6574
20133799 14.7305
20133899 14.768
20133999 14.7019
20134099 14.6346
20134199 14.5777
20134299 14.5516
20134399 14.5061
20134499 14.47
20134599 14.4057
20134699 14.3518
20134799 14.3195
20134899 14.2921
20134999 14.2993
20135099 14.207
20135199 14.1273
20135299 14.0603
20135399 14.0663
20135499 14.1726
20135599 14.2987
20135699 14.4368
20135799 14.5667
20135899 14.6798
20135999 14.8021
20136099 14.8849
20136199 14.9228
20136299 15.0025
20136399 15.1068
20136499 15.0976
20136599 15.0078
20136699 14.9549
20136799 14.8745
20136899 14.7802
20136999 14.6635
20137099 14.547
20137199 14.4587
20137299 14.4281
20137399 14.4566
20137499 14.4794
20137599 14.5974
20137699 14.708
20137799 14.8104
20137899 14.7936
20137999 14.8126
20138099 14.9202
20138199 15.0391
20138299 15.1004
20138399 15.1873
20138499 15.2383
20138599 15.269
20138699 15.283
20138799 15.2062
20138899 15.1157
20138999 15.0582
20139099 15.0202
20139199 14.9438
20139299 14.827
20139399 14.7243
20139499 14.604
20139599 14.4902
20139699 14.4071
20139799 14.3276
20139899 14.2309
20139999 14.1734
20140099 14.216
20140199 14.1361
20140299 14.0314
20140399 13.9204
20140499 13.8694
20140599 13.8453
20140699 13.749
20140799 13.6678
20140899 13.7221
20140999 13.8231
20141099 13.8279
20141199 13.8637
20141299 13.9063
20141399 13.926
20141499 13.9921
20141599 14.1106
20141699 14.1413
20141799 14.0241
20141899 13.9322
20141999 13.9836
20142099 14.1248
20142199 14.2227
20142299 14.3206
20142399 14.4194
20142499 14.3627
20142599 14.3971
20142699 14.4414
20142799 14.4341
20142899 14.3851
20142999 14.3162
20143099 14.3149
20143199 14.3755
20143299 14.3176
20143399 14.2338
20143499 14.2273
20143599 14.2455
20143699 14.2127
20143799 14.1518
20143899 14.0437
20143999 13.9525
20144099 13.8876
20144199 13.8205
20144299 13.7581
20144399 13.7257
20144499 13.6255
20144599 13.525
20144699 13.4261
20144799 13.3449
20144899 13.2715
20144999 13.3143
20145099 13.3927
20145199 13.5099
20145299 13.4517
20145399 13.4215
20145499 13.3708
20145599 13.2966
20145699 13.2414
20145799 13.2057
20145899 13.134
20145999 13.1734
20146099 13.2049
20146199 13.3054
20146299 13.2718
20146399 13.2162
20146499 13.2087
20146599 13.2406
20146699 13.2849
20146799 13.2483
20146899 13.2075
20146999 13.1936
20147099 13.2554
20147199 13.3666
20147299 13.4598
20147399 13.5627
20147499 13.5084
20147599 13.3938
20147699 13.3407
20147799 13.388
20147899 13.3359
20147999 13.2398
20148099 13.156
20148199 13.1457
20148299 13.2165
20148399 13.2495
20148499 13.2429
20148599 13.3107
20148699 13.3609
20148799 13.4427
20148899 13.5667
20148999 13.7126
20149099 13.8198
20149199 13.9469
20149299 13.9975
20149399 14.0405
20149499 14.1517
20149599 14.2377
20149699 14.328
20149799 14.3676
20149899 14.3708
20149999 14.414
20150099 14.3641
20150199 14.3106
20150299 14.187
20150399 14.1057
20150499 14.018
20150599 13.9584
20150699 13.8581
20150799 13.8384
20150899 13.7692
20150999 13.8113
20151099 13.9008
20151199 14.0092
20151299 14.0975
20151399 14.2226
20151499 14.2732
20151599 14.2301
20151699 14.1374
20151799 14.0533
20151899 13.9413
20151999 14.0138
20152099 14.1235
20152199 14.2588
20152299 14.3665
20152399 14.4456
20152499 14.4818
20152599 14.4868
20152699 14.4987
20152799 14.5371
20152899 14.6025
20152999 14.705
20153099 14.8281
20153199 14.9294
20153299 15.0043
20153399 15.0073
20153499 14.9309
20153599 14.8479
20153699 14.8341
20153799 14.907
20153899 14.9821
20153999 14.9523
20154099 14.8328
20154199 14.8176
20154299 14.7882
20154399 14.6681
20154499 14.6401
20154599 14.6191
20154699 14.5874
20154799 14.667
20154899 14.7668
20154999 14.8974
20155099 15.0189
20155199 15.0328
20155299 14.9755
20155399 14.861
20155499 14.7735
20155599 14.7254
20155699 14.6011
20155799 14.4859
20155899 14.3656
20155999 14.2436
20156099 14.1364
20156199 14.0726
20156299 14.095
20156399 14.2282
20156499 14.3215
20156599 14.3731
20156699 14.3858
20156799 14.4934
20156899 14.5637
20156999 14.6432
20157099 14.752
20157199 14.8251
20157299 14.8947
20157399 14.9082
20157499 14.9911
20157599 15.0692
20157699 15.1534
20157799 15.2023
20157899 15.2909
20157999 15.3983
20158099 15.4988
20158199 15.5934
20158299 15.6468
20158399 15.5337
20158499 15.4278
20158599 15.3556
20158699 15.3162
20158799 15.2997
20158899 15.3519
20158999 15.3235
20159099 15.1969
20159199 15.1179
20159299 15.0702
20159399 15.0379
20159499 15.0723
20159599 15.0841
20159699 14.9776
20159799 14.9104
20159899 14.893
20159999 14.9432
20160099 15.0071
20160199 15.0964
20160299 15.2035
20160399 15.3216
20160499 15.3739
20160599 15.4622
20160699 15.5574
20160799 15.5853
20160899 15.5387
20160999 15.5692
20161099 15.5548
20161199 15.4692
20161299 15.3769
20161399 15.3384
20161499 15.2607
20161599 15.2527
20161699 15.2516
20161799 15.2729
20161899 15.292
20161999 15.3544
20162099 15.3022
20162199 15.1761
20162299 15.0774
20162399 14.9728
20162499 14.8783
20162599 14.7741
20162699 14.6762
20162799 14.6585
20162899 14.561
20162999 14.562
20163099 14.6734
20163199 14.8022
20163299 14.9285
20163399 15.0503
20163499 15.144
20163599 15.2474
20163699 15.2768
20163799 15.3531
20163899 15.4096
20163999 15.4881
20164099 15.5334
20164199 15.4326
20164299 15.3054
20164399 15.2183
20164499 15.1099
20164599 15.1426
20164699 15.2229
20164799 15.2342
20164899 15.2829
20164999 15.272
20165099 15.3134
20165199 15.4337
20165299 15.5438
20165399 15.6682
20165499 15.7521
20165599 15.8347
20165699 15.8688
20165799 15.9019
20165899 15.9722
20165999 15.9835
20166099 16.0403
20166199 16.1033
20166299 16.1491
20166399 16.0586
20166499 16.1024
20166599 16.0827
20166699 16.1562
20166799 16.1813
20166899 16.2698
20166999 16.314
20167099 16.3527
20167199 16.4071
20167299 16.4247
20167399 16.475
20167499 16.5736
20167599 16.6818
20167699 16.7416
20167799 16.7718
20167899 16.8389
20167999 16.81
20168099 16.7423
20168199 16.6047
20168299 16.5128
20168399 16.4629
20168499 16.3184
20168599 16.1935
20168699 16.1745
20168799 16.1405
20168899 16.1032
20168999 16.1864
20169099 16.1923
20169199 16.168
20169299 16.1989
20169399 16.1313
20169499 16.0255
20169599 16.0321
20169699 16.038
20169799 15.9392
20169899 15.8373
20169999 15.8239
20170099 15.836
20170199 15.7898
20170299 15.7678
20170399 15.7549
20170499 15.6489
20170599 15.5179
20170699 15.3962
20170799 15.3252
20170899 15.2328
20170999 15.1316
20171099 15.0325
20171199 15.028
20171299 15.07
20171399 15.1361
20171499 15.2567
20171599 15.3564
20171699 15.4434
20171799 15.4833
20171899 15.5832
20171999 15.6671
20172099 15.7527
20172199 15.8593
20172299 15.9522
20172399 16.0633
20172499 16.1738
20172599 16.2555
20172699 16.3154
20172799 16.3219
20172899 16.3909
20172999 16.4987
20173099 16.5693
20173199 16.5841
20173299 16.5929
20173399 16.5615
20173499 16.5153
20173599 16.5227
20173699 16.5186
20173799 16.5962
20173899 16.65
20173999 16.7464
20174099 16.8181
20174199 16.7697
20174299 16.7552
20174399 16.7018
20174499 16.7228
20174599 16.8209
20174699 16.9005
20174799 16.9955
20174899 17.0481
20174999 17.0918
20175099 17.1449
20175199 17.1581
20175299 17.157
20175399 17.246
20175499 17.2997
20175599 17.373
20175699 17.451
20175799 17.4906
20175899 17.5222
20175999 17.4993
20176099 17.5405
20176199 17.6286
20176299 17.6937
20176399 17.7792
20176499 17.8358
20176599 17.8987
20176699 17.9791
20176799 18.037
20176899 18.0458
20176999 18.086
20177099 18.1387
20177199 18.1729
20177299 18.2459
20177399 18.3137
20177499 18.3891
20177599 18.4048
20177699 18.4401
20177799 18.4506
20177899 18.5238
20177999 18.5848
20178099 18.4763
20178199 18.3189
20178299 18.1574
20178399 18.0336
20178499 17.9212
20178599 17.9291
20178699 17.9863
20178799 18.0437
20178899 18.0052
20178999 17.8706
20179099 17.7268
20179199 17.6355
20179299 17.5354
20179399 17.3974
20179499 17.2427
20179599 17.1162
20179699 17.0657
20179799 16.9751
20179899 16.9721
20179999 17.0496
20180099 17.1147
20180199 17.1937
20180299 17.2341
20180399 17.1657
20180499 17.1945
20180599 17.2782
20180699 17.3138
20180799 17.247
20180899 17.199
20180999 17.1022
20181099 17.0738
20181199 17.1615
20181299 17.2407
20181399 17.3216
20181499 17.3887
20181599 17.3625
20181699 17.2472
20181799 17.1643
20181899 17.2189
20181999 17.2838
20182099 17.3639
20182199 17.4411
20182299 17.4048
20182399 17.4336
20182499 17.461
20182599 17.4437
20182699 17.4152
20182799 17.277
20182899 17.1915
20182999 17.0646
20183099 16.9337
20183199 16.7821
20183299 16.6928
20183399 16.5606
20183499 16.4204
20183599 16.3315
20183699 16.2807
20183799 16.3622
20183899 16.4666
20183999 16.5818
20184099 16.6964
20184199 16.7825
20184299 16.8625
20184399 16.9285
20184499 17.0211
20184599 17.0952
20184699 17.1145
20184799 16.9999
20184899 17.0024
20184999 16.9247
20185099 16.9612
20185199 17.0684
20185299 17.169
20185399 17.2049
20185499 17.2245
20185599 17.1876
20185699 17.1185
20185799 17.0168
20185899 16.9935
20185999 16.9481
20186099 16.8708
20186199 16.8078
20186299 16.7704
20186399 16.6849
20186499 16.5835
20186599 16.568
20186699 16.6291
20186799 16.7109
20186899 16.7901
20186999 16.8946
20187099 16.9844
20187199 16.9974
20187299 17.0768
20187399 17.0975
20187499 17.0202
20187599 16.9192
20187699 16.8938
20187799 16.9611
20187899 17.0022
20187999 17.0905
20188099 17.1886
20188199 17.2277
20188299 17.3128
20188399 17.4074
20188499 17.4917
20188599 17.5064
20188699 17.5248
20188799 17.5388
20188899 17.5172
20188999 17.4988
20189099 17.4647
20189199 17.4873
20189299 17.5172
20189399 17.552
20189499 17.4885
20189599 17.3951
20189699 17.2405
20189799 17.0908
20189899 16.9548
20189999 16.9578
20190099 16.9426
20190199 16.9981
20190299 17.0819
20190399 17.1588
20190499 17.1525
20190599 17.1513
20190699 17.1711
20190799 17.1283
20190899 17.1112
20190999 17.1954
20191099 17.1963
20191199 17.2284
20191299 17.3033
20191399 17.3456
20191499 17.2471
20191599 17.1087
20191699 17.0702
20191799 16.9969
20191899 16.9404
20191999 16.9637
20192099 17.0408
20192199 17.0612
20192299 17.0994
20192399 17.0097
20192499 16.9162
20192599 16.8838
20192699 16.8838
20192799 16.926
20192899 16.9577
20192999 17.01
20193099 16.9748
20193199 16.8765
20193299 16.7723
20193399 16.7876
20193499 16.8684
20193599 16.9633
20193699 17.0629
20193799 17.1663
20193899 17.2489
20193999 17.2771
20194099 17.2511
20194199 17.179
20194299 17.2352
20194399 17.3264
20194499 17.4168
20194599 17.5067
20194699 17.543
20194799 17.6152
20194899 17.6735
20194999 17.7537
20195099 17.8444
20195199 17.9242
20195299 17.958
20195399 17.9261
20195499 17.9741
20195599 18.0354
20195699 18.0528
20195799 18.1298
20195899 18.1921
20195999 18.278
20196099 18.2517
20196199 18.2919
20196299 18.3711
20196399 18.4434
20196499 18.4984
20196599 18.4543
20196699 18.4764
20196799 18.5211
20196899 18.3943
20196999 18.2864
20197099 18.1642
20197199 18.0226
20197299 17.8894
20197399 17.7329
20197499 17.6276
20197599 17.5571
20197699 17.542
20197799 17.5937
20197899 17.6926
20197999 17.751
20198099 17.6487
20198199 17.5139
20198299 17.4059
20198399 17.3341
20198499 17.3152
20198599 17.3019
20198699 17.3531
20198799 17.381
20198899 17.4266
20198999 17.5292
20199099 17.5031
20199199 17.3915
20199299 17.2612
20199399 17.1322
20199499 16.986
20199599 16.9018
20199699 16.8568
20199799 16.8903
20199899 16.9173
20199999 16.9734
20200099 17.0469
20200199 17.039
20200299 17.0462
20200399 17.0364
20200499 16.9667
20200599 16.9542
20200699 16.8854
20200799 16.7398
20200899 16.602
20200999 16.4732
20201099 16.3398
20201199 16.2575
20201299 16.1886
20201399 16.0619
20201499 15.9872
20201599 15.9804
20201699 15.9145
20201799 15.7867
20201899 15.6818
20201999 15.6402
20202099 15.5647
20202199 15.4416
20202299 15.3566
20202399 15.2365
20202499 15.1143
20202599 15.0297
20202699 14.9663
20202799 14.8717
20202899 14.7645
20202999 14.7162
20203099 14.618
20203199 14.5041
20203299 14.4311
20203399 14.3429
20203499 14.3362
20203599 14.4093
20203699 14.5474
20203799 14.5498
20203899 14.5892
20203999 14.7156
20204099 14.8294
20204199 14.8672
20204299 14.9168
20204399 14.8793
20204499 14.7949
20204599 14.7063
20204699 14.6441
20204799 14.5446
20204899 14.5399
20204999 14.4834
20205099 14.389
20205199 14.3154
20205299 14.2157
20205399 14.1126
20205499 14.0885
20205599 13.9987
20205699 13.8984
20205799 13.9003
20205899 14.0211
20205999 14.0019
20206099 13.8868
20206199 13.7665
20206299 13.6918
20206399 13.8193
20206499 13.9529
20206599 14.0835
20206699 14.2381
20206799 14.3048
20206899 14.2668
20206999 14.2002
20207099 14.2639
20207199 14.3488
20207299 14.3675
20207399 14.2745
20207499 14.2037
20207599 14.1744
20207699 14.2377
20207799 14.3157
20207899 14.3635
20207999 14.4262
20208099 14.5101
20208199 14.5605
20208299 14.4396
20208399 14.373
20208499 14.3737
20208599 14.2824
20208699 14.2408
20208799 14.1351
20208899 14.0354
20208999 13.9818
20209099 14.017
20209199 14.121
20209299 14.2316
20209399 14.2915
20209499 14.3166
20209599 14.3844
20209699 14.3475
20209799 14.266
20209899 14.2206
20209999 14.1845
20210099 14.1072
20210199 14.0131
20210299 13.9543
20210399 13.9607
20210499 14.0314
20210599 14.1019
20210699 14.1754
20210799 14.2736
20210899 14.3502
20210999 14.4441
20211099 14.5744
20211199 14.585
20211299 14.5204
20211399 14.4575
20211499 14.4363
20211599 14.4465
20211699 14.4498
20211799 14.5318
20211899 14.6619
20211999 14.7859
20212099 14.8949
20212199 14.9496
20212299 15.052
20212399 15.1657
20212499 15.2836
20212599 15.3544
20212699 15.2871
20212799 15.2511
20212899 15.2556
20212999 15.3862
20213099 15.4559
20213199 15.5598
20213299 15.6425
20213399 15.7223
20213499 15.8213
20213599 15.9289
20213699 15.9872
20213799 16.0708
20213899 16.1161
20213999 16.1975
20214099 16.2829
20214199 16.3575
20214299 16.457
20214399 16.549
20214499 16.6237
20214599 16.7041
20214699 16.7622
20214799 16.8112
20214899 16.8536
20214999 16.9115
20215099 16.9387
20215199 16.9549
20215299 16.9439
20215399 16.9729
20215499 16.9874
20215599 16.9506
20215699 16.9681
20215799 17.0535
20215899 17.0952
20215999 17.1776
20216099 17.2427
20216199 17.3354
20216299 17.4488
20216399 17.5425
20216499 17.564
20216599 17.5633
20216699 17.5337
20216799 17.4843
20216899 17.4911
20216999 17.5539
20217099 17.6466
20217199 17.7417
20217299 17.8272
20217399 17.8217
20217499 17.6895
20217599 17.5524
20217699 17.4408
20217799 17.4422
20217899 17.5099
20217999 17.5727
20218099 17.649
20218199 17.7335
20218299 17.7912
20218399 17.88
20218499 17.8859
20218599 17.9053
20218699 17.9945
20218799 18.0549
20218899 18.0832
20218999 18.0657
20219099 18.0052
20219199 18.0266
20219299 18.0766
20219399 18.0929
20219499 18.0459
20219599 18.1235
20219699 18.2029
20219799 18.2797
20219899 18.3204
20219999 18.4038
20220099 18.5052
20220199 18.604
20220299 18.6393
20220399 18.6444
20220499 18.6035
20220599 18.538
20220699 18.4473
20220799 18.386
20220899 18.2512
20220999 18.1022
20221099 17.9711
20221199 17.8647
20221299 17.8398
20221399 17.8391
20221499 17.8111
20221599 17.8827
20221699 17.9832
20221799 18.0125
20221899 18.0786
20221999 18.0382
20222099 17.9555
20222199 17.8732
20222299 17.7474
20222399 17.8052
20222499 17.7612
20222599 17.6112
20222699 17.5267
20222799 17.5178
20222899 17.4717
20222999 17.3517
20223099 17.1988
20223199 17.0705
20223299 17.1137
20223399 17.1189
20223499 17.1539
20223599 17.2075
20223699 17.2056
20223799 17.2202
20223899 17.2645
20223999 17.2038
20224099 17.127
20224199 17.0739
20224299 16.9841
20224399 16.8622
20224499 16.7574
20224599 16.6628
20224699 16.5252
20224799 16.4269
20224899 16.4324
20224999 16.4105
20225099 16.3892
20225199 16.4028
20225299 16.381
20225399 16.2794
20225499 16.2207
20225599 16.1486
20225699 16.1657
20225799 16.175
20225899 16.1585
20225999 16.0492
20226099 15.9957
20226199 16.0237
20226299 16.0358
20226399 16.0919
20226499 16.1255
20226599 16.1952
20226699 16.2784
20226799 16.3271
20226899 16.3738
20226999 16.4729
20227099 16.5337
20227199 16.4902
20227299 16.494
20227399 16.5369
20227499 16.6395
20227599 16.7312
20227699 16.8417
20227799 16.9583
20227899 17.0412
20227999 17.1051
20228099 17.0944
20228199 17.1733
20228299 17.2797
20228399 17.394
20228499 17.5
20228599 17.5921
20228699 17.6422
20228799 17.6948
20228899 17.6941
20228999 17.5738
20229099 17.4235
20229199 17.3491
20229299 17.3891
20229399 17.4845
20229499 17.5055
20229599 17.5058
20229699 17.5513
20229799 17.6157
20229899 17.6747
20229999 17.7085
20230099 17.6822
20230199 17.7156
20230299 17.806
20230399 17.8929
20230499 17.899
20230599 17.8907
20230699 17.8314
20230799 17.7759
20230899 17.7295
20230999 17.6214
20231099 17.5937
20231199 17.477
20231299 17.352
20231399 17.2085
20231499 17.0783
20231599 16.9383
20231699 16.7966
20231799 16.6477
20231899 16.5421
20231999 16.422
20232099 16.2899
20232199 16.1701
20232299 16.0861
20232399 15.9705
20232499 15.8698
20232599 15.8102
20232699 15.7715
20232799 15.6742
20232899 15.6557
20232999 15.6995
20233099 15.7677
20233199 15.8728
20233299 15.8205
20233399 15.7287
20233499 15.6614
20233599 15.5843
20233699 15.459
20233799 15.3399
20233899 15.2223
20233999 15.1867
20234099 15.0887
20234199 15.0344
20234299 14.9829
20234399 14.9007
20234499 14.7941
20234599 14.7102
20234699 14.6175
20234799 14.5129
20234899 14.5325
20234999 14.6538
20235099 14.7488
20235199 14.8296
20235299 14.9314
20235399 15.047
20235499 15.1456
20235599 15.2298
20235699 15.2886
20235799 15.2992
20235899 15.3845
20235999 15.4586
20236099 15.4279
20236199 15.3804
20236299 15.2483
20236399 15.1216
20236499 14.9948
20236599 14.875
20236699 14.785
20236799 14.7356
20236899 14.6528
20236999 14.5941
20237099 14.563
20237199 14.4638
20237299 14.3671
20237399 14.248
20237499 14.1292
20237599 14.0243
20237699 13.9233
20237799 13.8086
20237899 13.7325
20237999 13.6385
20238099 13.6329
20238199 13.6298
20238299 13.6594
20238399 13.6881
20238499 13.7644
20238599 13.8156
20238699 13.9402
20238799 14.0262
20238899 14.0546
20238999 14.0855
20239099 14.1532
20239199 14.2452
20239299 14.2307
20239399 14.1302
20239499 14.0295
20239599 13.9438
20239699 13.8435
20239799 13.7291
20239899 13.6158
20239999 13.5341
20240099 13.5306
20240199 13.563
20240299 13.5062
20240399 13.5072
20240499 13.4356
20240599 13.3866
20240699 13.4389
20240799 13.5343
20240899 13.4833
20240999 13.3966
20241099 13.2799
20241199 13.1766
20241299 13.0739
20241399 12.976
20241499 12.9036
20241599 12.8348
20241699 12.8625
20241799 12.9901
20241899 13.1237
20241999 13.1953
20242099 13.2216
20242199 13.2352
20242299 13.1745
20242399 13.1902
20242499 13.1434
20242599 13.1693
20242699 13.2596
20242799 13.3843
20242899 13.4861
20242999 13.6132
20243099 13.7389
20243199 13.8457
20243299 13.9789
20243399 14.0474
20243499 14.1114
20243599 14.2308
20243699 14.2985
20243799 14.318
20243899 14.2852
20243999 14.2051
20244099 14.2345
20244199 14.2673
20244299 14.2922
20244399 14.3353
20244499 14.4204
20244599 14.5557
20244699 14.6885
20244799 14.791
20244899 14.8957
20244999 14.9286
20245099 14.9009
20245199 15.0092
20245299 15.1353
20245399 15.2308
20245499 15.3173
20245599 15.4158
20245699 15.4944
20245799 15.6208
20245899 15.7119
20245999 15.7419
20246099 15.8206
20246199 15.8977
20246299 15.9742
20246399 16.0272
20246499 16.1088
20246599 16.1399
20246699 16.2227
20246799 16.2393
20246899 16.1176
20246999 16.0352
20247099 15.9192
20247199 15.8375
20247299 15.7978
20247399 15.8576
20247499 15.9613
20247599 15.9493
20247699 15.8452
20247799 15.7254
20247899 15.5992
20247999 15.5462
20248099 15.4503
20248199 15.3198
20248299 15.2043
20248399 15.0976
20248499 14.9776
20248599 14.9309
20248699 14.8562
20248799 14.8553
20248899 14.9772
20248999 15.0184
20249099 15.0435
20249199 15.1616
20249299 15.2591
20249399 15.347
20249499 15.4705
20249599 15.5368
20249699 15.5799
20249799 15.583
20249899 15.5652
20249999 15.4671
20250099 15.3352
20250199 15.2291
20250299 15.2697
20250399 15.3843
20250499 15.4933
20250599 15.5906
20250699 15.6193
20250799 15.7231
20250899 15.7282
20250999 15.7674
20251099 15.7548
20251199 15.7932
20251299 15.7685
20251399 15.8045
20251499 15.8835
20251599 15.8951
20251699 15.8187
20251799 15.6954
20251899 15.5978
20251999 15.4971
20252099 15.4764
20252199 15.4583
20252299 15.4325
20252399 15.3875
20252499 15.407
20252599 15.4513
20252699 15.5523
20252799 15.6641
20252899 15.7404
20252999 15.7905
20253099 15.8167
20253199 15.8134
20253299 15.7197
20253399 15.5903
20253499 15.457
20253599 15.3396
20253699 15.2636
20253799 15.218
20253899 15.1088
20253999 15.0159
20254099 15.04
20254199 15.1347
20254299 15.1797
20254399 15.1852
20254499 15.1793
20254599 15.2662
20254699 15.3763
20254799 15.4991
20254899 15.614
20254999 15.637
20255099 15.6027
20255199 15.5579
20255299 15.4871
20255399 15.4421
20255499 15.4588
20255599 15.381
20255699 15.2669
20255799 15.138
20255899 15.031
20255999 14.9331
20256099 14.8906
20256199 14.9047
20256299 14.9341
20256399 14.9939
20256499 15.0623
20256599 15.1704
20256699 15.1384
20256799 15.0497
20256899 15.0137
20256999 15.002
20257099 15.0427
20257199 15.1507
20257299 15.2399
20257399 15.2287
20257499 15.1625
20257599 15.0595
20257699 14.9338
20257799 14.8571
20257899 14.8322
20257999 14.7954
20258099 14.8923
20258199 14.936
20258299 15.0522
20258399 15.099
20258499 15.1251
20258599 15.0752
20258699 14.9779
20258799 14.8874
20258899 14.8044
20258999 14.8543
20259099 14.9511
20259199 14.992
20259299 14.981
20259399 14.909
20259499 14.8524
20259599 14.7635
20259699 14.7502
20259799 14.7775
20259899 14.8204
20259999 14.8863
20260099 14.9411
20260199 15.0263
20260299 15.0654
20260399 15.0621
20260499 15.0741
20260599 15.1201
20260699 15.11
20260799 15.0159
20260899 14.8888
20260999 14.8363
20261099 14.9025
20261199 14.9702
20261299 14.9558
20261399 14.9865
20261499 14.9739
20261599 14.936
20261699 14.8887
20261799 14.8274
20261899 14.7163
20261999 14.5932
20262099 14.5828
20262199 14.5803
20262299 14.669
20262399 14.7988
20262499 14.9111
20262599 15.0273
20262699 15.0897
20262799 15.1955
20262899 15.2473
20262999 15.2999
20263099 15.3689
20263199 15.4642
20263299 15.4468
20263399 15.5117
20263499 15.6367
20263599 15.7254
20263699 15.7629
20263799 15.7622
20263899 15.7839
20263999 15.7834
20264099 15.8365
20264199 15.8905
20264299 15.8963
20264399 15.9001
20264499 15.8479
20264599 15.7432
20264699 15.6066
20264799 15.4725
20264899 15.346
20264999 15.241
20265099 15.1891
20265199 15.0954
20265299 14.9939
20265399 14.8981
20265499 14.7794
20265599 14.7119
20265699 14.7273
20265799 14.7354
20265899 14.7047
20265999 14.6055
20266099 14.5002
20266199 14.4914
20266299 14.4752
20266399 14.3762
20266499 14.2924
20266599 14.2408
20266699 14.2038
20266799 14.1463
20266899 14.0924
20266999 14.1316
20267099 14.2141
20267199 14.2771
20267299 14.2378
20267399 14.1473
20267499 14.1636
20267599 14.1239
20267699 14.0363
20267799 13.9342
20267899 13.8503
20267999 13.7964
20268099 13.7267
20268199 13.67
20268299 13.7775
20268399 13.8844
20268499 13.816
20268599 13.7039
20268699 13.6083
20268799 13.5786
20268899 13.6116
20268999 13.6716
20269099 13.732
20269199 13.742
20269299 13.7707
20269399 13.7669
20269499 13.8651
20269599 13.8251
20269699 13.7775
20269799 13.8461
20269899 13.9607
20269999 13.9514
20270099 13.8425
20270199 13.7502
20270299 13.6518
20270399 13.6838
20270499 13.7728
20270599 13.908
20270699 14.0231
20270799 14.1495
20270899 14.1
20270999 14.0934
20271099 14.0253
20271199 14.0682
20271299 14.1895
20271399 14.3063
20271499 14.3411
20271599 14.224
20271699 14.1373
20271799 14.0659
20271899 13.9973
20271999 13.9062
20272099 13.9086
20272199 13.895
20272299 13.8297
20272399 13.7487
20272499 13.6714
20272599 13.6121
20272699 13.5055
20272799 13.4112
20272899 13.3177
20272999 13.2193
20273099 13.1471
20273199 13.1481
20273299 13.1536
20273399 13.0797
20273499 13.0538
20273599 13.0147
20273699 12.92
20273799 12.9142
20273899 12.9822
20273999 13.1009
20274099 13.2412
20274199 13.3814
20274299 13.4385
20274399 13.4929
20274499 13.5091
20274599 13.4699
20274699 13.4319
20274799 13.4801
20274899 13.4686
20274999 13.3675
20275099 13.2848
20275199 13.1699
20275299 13.0698
20275399 12.994
20275499 12.8812
20275599 12.7755
20275699 12.8242
20275799 12.7723
20275899 12.668
20275999 12.5953
20276099 12.523
20276199 12.4429
20276299 12.3726
20276399 12.2711
20276499 12.1854
20276599 12.2454
20276699 12.3548
20276799 12.4233
20276899 12.5039
20276999 12.6134
20277099 12.6865
20277199 12.6779
20277299 12.6846
20277399 12.6601
20277499 12.6535
20277599 12.6433
20277699 12.6298
20277799 12.5781
20277899 12.5334
20277999 12.532
20278099 12.5451
20278199 12.5348
20278299 12.4691
20278399 12.4151
20278499 12.3588
20278599 12.2723
20278699 12.1768
20278799 12.1144
20278899 12.0174
20278999 11.9713
20279099 12.0113
20279199 12.1339
20279299 12.2526
20279399 12.3413
20279499 12.3819
20279599 12.441
20279699 12.3945
20279799 12.313
20279899 12.3042
20279999 12.2722
20280099 12.2398
20280199 12.1689
20280299 12.0685
20280399 12.0256
20280499 12.0416
20280599 12.0218
20280699 12.0259
20280799 12.0638
20280899 12.017
20280999 11.9315
20281099 11.8357
20281199 11.7498
20281299 11.7397
20281399 11.7741
20281499 11.9058
20281599 12.036
20281699 12.171
20281799 12.2602
20281899 12.4078
20281999 12.5
20282099 12.4802
20282199 12.41
20282299 12.4111
20282399 12.3511
20282499 12.3544
20282599 12.309
20282699 12.2709
20282799 12.3435
20282899 12.4194
20282999 12.5244
20283099 12.6644
20283199 12.8212
20283299 12.9527
20283399 13.0155
20283499 13.1511
20283599 13.1759
20283699 13.1971
20283799 13.2999
20283899 13.4464
20283999 13.5304
20284099 13.6304
20284199 13.5656
20284299 13.4735
20284399 13.3726
20284499 13.2991
20284599 13.1973
20284699 13.1312
20284799 13.106
20284899 13.0798
20284999 13.0221
20285099 12.9271
20285199 12.9334
20285299 12.9521
20285399 12.9775
20285499 13.06
20285599 13.096
20285699 13.0916
20285799 13.0302
20285899 13.0981
20285999 13.2125
20286099 13.2756
20286199 13.4015
20286299 13.5075
20286399 13.6311
20286499 13.7594
20286599 13.8793
20286699 13.9927
20286799 14.0479
20286899 14.078
20286999 14.0006
20287099 13.9141
20287199 13.812
20287299 13.7143
20287399 13.7862
20287499 13.8446
20287599 13.7775
20287699 13.6788
20287799 13.5817
20287899 13.4816
20287999 13.3943
20288099 13.3005
20288199 13.2277
20288299 13.2605
20288399 13.3329
20288499 13.4024
20288599 13.5
20288699 13.6467
20288799 13.7874
20288899 13.9018
20288999 13.9418
20289099 14.0135
20289199 14.1446
20289299 14.2861
20289399 14.4078
20289499 14.5144
20289599 14.6396
20289699 14.7574
20289799 14.8817
20289899 14.9298
20289999 14.9431
20290099 14.8182
20290199 14.6995
20290299 14.5815
20290399 14.47
20290499 14.3862
20290599 14.2866
20290699 14.1739
20290799 14.0911
20290899 13.9786
20290999 13.8946
20291099 13.7952
20291199 13.7405
20291299 13.6798
20291399 13.5851
20291499 13.5205
20291599 13.5054
20291699 13.5037
20291799 13.4418
20291899 13.3359
20291999 13.2257
20292099 13.1174
20292199 13.0062
20292299 12.8973
20292399 12.7958
20292499 12.7611
20292599 12.6696
20292699 12.6596
20292799 12.6788
20292899 12.789
20292999 12.8797
20293099 12.9591
20293199 13.0262
20293299 13.1124
20293399 13.1483
20293499 13.1829
20293599 13.1935
20293699 13.3201
20293799 13.4
20293899 13.3871
20293999 13.4998
20294099 13.578
20294199 13.6223
20294299 13.68
20294399 13.6598
20294499 13.582
20294599 13.5222
20294699 13.5292
20294799 13.5514
20294899 13.6219
20294999 13.7511
20295099 13.8238
20295199 13.9308
20295299 14.0579
20295399 14.1031
20295499 14.038
20295599 13.999
20295699 14.0438
20295799 14.1625
20295899 14.2873
20295999 14.3863
20296099 14.4698
20296199 14.5232
20296299 14.57
20296399 14.6725
20296499 14.7822
20296599 14.8738
20296699 15.0037
20296799 15.0745
20296899 15.1615
20296999 15.2053
20297099 15.3068
20297199 15.4231
20297299 15.4934
20297399 15.6114
20297499 15.665
20297599 15.6877
20297699 15.7813
20297799 15.9096
20297899 16.0177
20297999 16.0962
20298099 16.1687
20298199 16.2783
20298299 16.3713
20298399 16.4022
20298499 16.451
20298599 16.3902
20298699 16.4325
20298799 16.4507
20298899 16.4353
20298999 16.3754
20299099 16.2997
20299199 16.2466
20299299 16.3372
20299399 16.3341
20299499 16.2637
20299599 16.1367
20299699 16.0316
20299799 15.9204
20299899 15.7839
20299999 15.6636
20300099 15.5847
20300199 15.5653
20300299 15.4603
20300399 15.3681
20300499 15.3278
20300599 15.2799
20300699 15.1654
20300799 15.0529
20300899 14.9698
20300999 14.9376
20301099 14.8162
20301199 14.7888
20301299 14.7198
20301399 14.6629
20301499 14.6251
20301599 14.5475
20301699 14.5608
20301799 14.5833
20301899 14.5965
20301999 14.6784
20302099 14.6864
20302199 14.5827
20302299 14.5916
20302399 14.6204
20302499 14.6021
20302599 14.6915
20302699 14.7478
20302799 14.7431
20302899 14.6908
20302999 14.6767
20303099 14.5983
20303199 14.5265
20303299 14.4618
20303399 14.4116
20303499 14.3851
20303599 14.3497
20303699 14.2606
20303799 14.1639
20303899 14.0815
20303999 13.9752
20304099 13.9154
20304199 13.9933
20304299 14.1158
20304399 14.2244
20304499 14.1972
20304599 14.0965
20304699 13.9869
20304799 13.8952
20304899 13.9243
20304999 13.9953
20305099 14.0905
20305199 14.1714
20305299 14.2664
20305399 14.3066
20305499 14.3677
20305599 14.4645
20305699 14.5991
20305799 14.724
20305899 14.8484
20305999 14.9574
20306099 15.0441
20306199 15.1275
20306299 15.1922
20306399 15.1637
20306499 15.1838
20306599 15.2285
20306699 15.2515
20306799 15.2981
20306899 15.3807
20306999 15.473
20307099 15.5788
20307199 15.5447
20307299 15.4119
20307399 15.2797
20307499 15.1914
20307599 15.0642
20307699 14.9498
20307799 14.892
20307899 14.7853
20307999 14.695
20308099 14.6732
20308199 14.6977
20308299 14.7264
20308399 14.7938
20308499 14.8577
20308599 14.9618
20308699 15.0109
20308799 15.0817
20308899 15.1471
20308999 15.2578
20309099 15.3823
20309199 15.4914
20309299 15.5105
20309399 15.5071
20309499 15.5568
20309599 15.5745
20309699 15.552
20309799 15.5782
20309899 15.5585
20309999 15.4937
20310099 15.4851
20310199 15.5701
20310299 15.6844
20310399 15.6774
20310499 15.6437
20310599 15.5491
20310699 15.4316
20310799 15.3329
20310899 15.3
20310999 15.3552
20311099 15.4282
20311199 15.3929
20311299 15.3298
20311399 15.3626
20311499 15.4271
20311599 15.5251
20311699 15.5881
20311799 15.6764
20311899 15.703
20311999 15.7379
20312099 15.8238
20312199 15.8466
20312299 15.9416
20312399 15.9548
20312499 15.9474
20312599 16.0073
20312699 16.037
20312799 16.0103
20312899 15.9267
20312999 15.9613
20313099 15.8526
20313199 15.7497
20313299 15.6881
20313399 15.6258
20313499 15.5847
20313599 15.5602
20313699 15.6322
20313799 15.7283
20313899 15.8246
20313999 15.9094
20314099 15.972
20314199 16.0792
20314299 16.1648
20314399 16.2425
20314499 16.3367
20314599 16.3902
20314699 16.4924
20314799 16.5595
20314899 16.5449
20314999 16.5561
20315099 16.6638
20315199 16.7617
20315299 16.8013
20315399 16.7245
20315499 16.6045
20315599 16.5606
20315699 16.5935
20315799 16.7013
20315899 16.7956
20315999 16.9006
20316099 16.9788
20316199 16.8932
20316299 16.8231
20316399 16.856
20316499 16.9515
20316599 17.0479
20316699 17.1476
20316799 17.2432
20316899 17.3031
20316999 17.4025
20317099 17.4764
20317199 17.5585
20317299 17.6598
20317399 17.7325
20317499 17.8319
20317599 17.8176
20317699 17.7641
20317799 17.6619
20317899 17.601
20317999 17.5246
20318099 17.3717
20318199 17.2277
20318299 17.0896
20318399 16.9793
20318499 16.8893
20318599 16.8102
20318699 16.6671
20318799 16.5855
20318899 16.4773
20318999 16.3633
20319099 16.3706
20319199 16.4207
20319299 16.4916
20319399 16.5792
20319499 16.6031
20319599 16.6114
20319699 16.6914
20319799 16.7087
20319899 16.7569
20319999 16.8455
20320099 16.9554
20320199 17.0339
20320299 17.0483
20320399 17.1048
20320499 17.1253
20320599 17.135
20320699 17.2227
20320799 17.3097
20320899 17.3531
20320999 17.2517
20321099 17.2038
20321199 17.0952
20321299 16.9487
20321399 16.8243
20321499 16.8241
20321599 16.9211
20321699 16.9814
20321799 17.0711
20321899 17.1152
20321999 17.124
20322099 17.2054
20322199 17.2197
20322299 17.0947
20322399 16.9592
20322499 16.8367
20322599 16.7048
20322699 16.5637
20322799 16.4395
20322899 16.3624
20322999 16.3399
20323099 16.2893
20323199 16.1885
20323299 16.0973
20323399 16.0006
20323499 15.8818
20323599 15.7808
20323699 15.7361
20323799 15.7866
20323899 15.8675
20323999 15.9187
20324099 16.0014
20324199 16.1041
20324299 16.1868
20324399 16.2455
20324499 16.2981
20324599 16.3145
20324699 16.2083
20324799 16.0681
20324899 15.947
20324999 15.8301
20325099 15.7371
20325199 15.6062
20325299 15.4757
20325399 15.3872
20325499 15.33
20325599 15.2515
20325699 15.1309
20325799 15.0241
20325899 14.902
20325999 14.7765
20326099 14.6979
20326199 14.585
20326299 14.4916
20326399 14.4675
20326499 14.4166
20326599 14.347
20326699 14.2577
20326799 14.1924
20326899 14.1893
20326999 14.2294
20327099 14.3554
20327199 14.4763
20327299 14.4877
20327399 14.5028
20327499 14.4767
20327599 14.4422
20327699 14.3462
20327799 14.2615
20327899 14.1876
20327999 14.1223
20328099 14.0119
20328199 13.9161
20328299 13.9377
20328399 14.0485
20328499 14.1573
20328599 14.1575
20328699 14.0671
20328799 13.9585
20328899 13.8481
20328999 13.7741
20329099 13.6812
20329199 13.7183
20329299 13.7709
20329399 13.8246
20329499 13.9396
20329599 14.05
20329699 14.0333
20329799 13.9767
20329899 13.9896
20329999 13.9122
20330099 13.8155
20330199 13.72
20330299 13.7163
20330399 13.8264
20330499 13.9719
20330599 14.1209
20330699 14.2115
20330799 14.2604
20330899 14.2803
20330999 14.2735
20331099 14.2101
20331199 14.0937
20331299 14.0005
20331399 14.0408
20331499 14.1628
20331599 14.2857
20331699 14.3765
20331799 14.4011
20331899 14.5355
20331999 14.6494
20332099 14.7615
20332199 14.7322
20332299 14.6305
20332399 14.5385
20332499 14.6028
20332599 14.7098
20332699 14.741
20332799 14.777
20332899 14.8319
20332999 14.911
20333099 14.9926
20333199 15.0136
20333299 15.0019
20333399 15.0703
20333499 15.1726
20333599 15.2759
20333699 15.3432
20333799 15.3988
20333899 15.4416
20333999 15.5356
20334099 15.613
20334199 15.6869
20334299 15.7594
20334399 15.747
20334499 15.7302
20334599 15.661
20334699 15.6346
20334799 15.5285
20334899 15.4911
20334999 15.538
20335099 15.5162
20335199 15.5045
20335299 15.5459
20335399 15.6585
20335499 15.7646
20335599 15.8296
20335699 15.9019
20335799 16.0049
20335899 16.0443
20335999 16.0843
20336099 16.027
20336199 15.9712
20336299 15.9354
20336399 15.932
20336499 15.8833
20336599 15.7858
20336699 15.7253
20336799 15.7064
20336899 15.6643
20336999 15.5688
20337099 15.4791
20337199 15.4094
20337299 15.3988
20337399 15.3191
20337499 15.1865
20337599 15.0895
20337699 14.9861
20337799 14.8967
20337899 14.7707
20337999 14.6909
20338099 14.8092
20338199 14.8819
20338299 14.9256
20338399 15.0115
20338499 15.1208
20338599 15.1371
20338699 15.0446
20338799 15.003
20338899 14.9342
20338999 14.9558
20339099 14.9745
20339199 14.9579
20339299 14.8686
20339399 14.7967
20339499 14.7319
20339599 14.6913
20339699 14.7018
20339799 14.746
20339899 14.8155
20339999 14.8988
20340099 14.8622
20340199 14.8254
20340299 14.8966
20340399 15.0109
20340499 15.0607
20340599 15.0454
20340699 14.9532
20340799 14.9099
20340899 14.8009
20340999 14.6885
20341099 14.7141
20341199 14.8433
20341299 14.8974
20341399 14.8941
20341499 14.9344
20341599 15.0412
20341699 15.1268
20341799 15.1957
20341899 15.2869
20341999 15.3447
20342099 15.361
20342199 15.4922
20342299 15.5746
20342399 15.634
20342499 15.6168
20342599 15.5089
20342699 15.4066
20342799 15.2848
20342899 15.1629
20342999 15.0685
20343099 14.9761
20343199 15.0268
20343299 15.141
20343399 15.2638
20343499 15.3454
20343599 15.3899
20343699 15.4418
20343799 15.3767
20343899 15.2714
20343999 15.1613
20344099 15.2428
20344199 15.2466
20344299 15.2205
20344399 15.1262
20344499 15.0427
20344599 14.977
20344699 14.9269
20344799 14.8752
20344899 14.764
20344999 14.6503
20345099 14.531
20345199 14.4297
20345299 14.4027
20345399 14.5008
20345499 14.5982
20345599 14.71
20345699 14.8263
20345799 14.8295
20345899 14.7796
20345999 14.6939
20346099 14.6157
20346199 14.5268
20346299 14.6072
20346399 14.7304
20346499 14.8356
20346599 14.8346
20346699 14.7546
20346799 14.741
20346899 14.655
20346999 14.5673
20347099 14.4791
20347199 14.4179
20347299 14.4553
20347399 14.5186
20347499 14.6219
20347599 14.6252
20347699 14.5236
20347799 14.4327
20347899 14.3161
20347999 14.2962
20348099 14.3491
20348199 14.4344
20348299 14.4258
20348399 14.4218
20348499 14.3441
20348599 14.3219
20348699 14.4189
20348799 14.5107
20348899 14.6134
20348999 14.7177
20349099 14.7835
20349199 14.7903
20349299 14.7496
20349399 14.6289
20349499 14.6637
20349599 14.7945
20349699 14.9019
20349799 14.9588
20349899 14.9712
20349999 14.9904
20350099 15.08
20350199 15.1836
20350299 15.1955
20350399 15.1513
20350499 15.2134
20350599 15.2856
20350699 15.3656
20350799 15.4687
20350899 15.5367
20350999 15.5138
20351099 15.4762
20351199 15.4225
20351299 15.403
20351399 15.3999
20351499 15.4838
20351599 15.5698
20351699 15.5542
20351799 15.5393
20351899 15.5456
20351999 15.6708
20352099 15.7836
20352199 15.8318
20352299 15.8575
20352399 15.8125
20352499 15.7072
20352599 15.5706
20352699 15.498
20352799 15.6005
20352899 15.7158
20352999 15.7438
20353099 15.6798
20353199 15.5556
20353299 15.491
20353399 15.3657
20353499 15.2955
20353599 15.2745
20353699 15.1947
20353799 15.0778
20353899 14.9927
20353999 14.9616
20354099 15.0003
20354199 15.0018
20354299 14.9493
20354399 14.831
20354499 14.707
20354599 14.6228
20354699 14.5237
20354799 14.4308
20354899 14.3098
20354999 14.1885
20355099 14.0712
20355199 13.9542
20355299 13.8719
20355399 13.7621
20355499 13.702
20355599 13.6496
20355699 13.6205
20355799 13.5139
20355899 13.415
20355999 13.326
20356099 13.2282
20356199 13.1474
20356299 13.2087
20356399 13.2595
20356499 13.3684
20356599 13.5049
20356699 13.6439
20356799 13.7074
20356899 13.7643
20356999 13.7579
20357099 13.6661
20357199 13.5875
20357299 13.5613
20357399 13.5622
20357499 13.5276
20357599 13.5105
20357699 13.4832
20357799 13.38
20357899 13.284
20357999 13.228
20358099 13.2811
20358199 13.2999
20358299 13.2687
20358399 13.2342
20358499 13.1683
20358599 13.0884
20358699 13.085
20358799 13.0745
20358899 13.0357
20358999 13.0418
20359099 12.9688
20359199 12.9772
20359299 13.0367
20359399 13.1622
20359499 13.1696
20359599 13.1331
20359699 13.0289
20359799 12.9293
20359899 12.8645
20359999 12.8609
20360099 12.9266
20360199 13.0549
20360299 13.1792
20360399 13.3144
20360499 13.3969
20360599 13.508
20360699 13.5866
20360799 13.6345
20360899 13.6245
20360999 13.5943
20361099 13.5484
20361199 13.5794
20361299 13.5948
20361399 13.6935
20361499 13.8298
20361599 13.9628
20361699 14.025
20361799 14.1092
20361899 14.2293
20361999 14.303
20362099 14.3068
20362199 14.3067
20362299 14.2751
20362399 14.194
20362499 14.1312
20362599 14.009
20362699 13.8976
20362799 13.7846
20362899 13.7148
20362999 13.6475
20363099 13.5395
20363199 13.4732
20363299 13.3883
20363399 13.2965
20363499 13.2619
20363599 13.2176
20363699 13.1618
20363799 13.0821
20363899 12.9982
20363999 13.0284
20364099 13.0833
20364199 13.1182
20364299 13.081
20364399 12.9795
20364499 12.8675
20364599 12.7653
20364699 12.6964
20364799 12.732
20364899 12.6895
20364999 12.6329
20365099 12.5335
20365199 12.4884
20365299 12.4727
20365399 12.549
20365499 12.6829
20365599 12.8005
20365699 12.9229
20365799 13.0618
20365899 13.2097
20365999 13.3593
20366099 13.4986
20366199 13.5756
20366299 13.5761
20366399 13.5854
20366499 13.6199
20366599 13.7484
20366699 13.7975
20366799 13.7672
20366899 13.6715
20366999 13.5859
20367099 13.4747
20367199 13.3716
20367299 13.2801
20367399 13.231
20367499 13.2005
20367599 13.2095
20367699 13.2591
20367799 13.1705
20367899 13.0741
20367999 13.0838
20368099 13.2136
20368199 13.2552
20368299 13.2147
20368399 13.1799
20368499 13.1321
20368599 13.0475
20368699 13.0019
20368799 12.9108
20368899 12.8519
20368999 12.7858
20369099 12.7941
20369199 12.9406
20369299 13.0618
20369399 13.1318
20369499 13.1126
20369599 13.0054
20369699 12.889
20369799 12.8451
20369899 12.9042
20369999 12.993
20370099 13.0029
20370199 13.0112
20370299 12.9513
20370399 12.8668
20370499 12.761
20370599 12.6961
20370699 12.6072
20370799 12.5303
20370899 12.5209
20370999 12.5176
20371099 12.4452
20371199 12.3572
20371299 12.2796
20371399 12.2018
20371499 12.1523
20371599 12.1179
20371699 12.0734
20371799 11.9937
20371899 11.9185
20371999 11.8796
20372099 11.8336
20372199 11.7609
20372299 11.7663
20372399 11.7609
20372499 11.768
20372599 11.7085
20372699 11.6803
20372799 11.6329
20372899 11.6747
20372999 11.6475
20373099 11.684
20373199 11.7303
20373299 11.8167
20373399 11.957
20373499 12.0301
20373599 12.1616
20373699 12.3131
20373799 12.4678
20373899 12.6137
20373999 12.762
20374099 12.8906
20374199 13.0301
20374299 13.1477
20374399 13.2668
20374499 13.335
20374599 13.3633
20374699 13.4076
20374799 13.4658
20374899 13.4428
20374999 13.3615
20375099 13.2672
20375199 13.2632
20375299 13.2339
20375399 13.2662
20375499 13.3518
20375599 13.4583
20375699 13.5869
20375799 13.6781
20375899 13.7586
20375999 13.8422
20376099 13.919
20376199 13.9861
20376299 13.9774
20376399 13.9504
20376499 13.925
20376599 13.9721
20376699 13.988
20376799 14.0903
20376899 14.2202
20376999 14.36
20377099 14.4709
20377199 14.5606
20377299 14.6523
20377399 14.632
20377499 14.5422
20377599 14.4258
20377699 14.3768
20377799 14.2817
20377899 14.2178
20377999 14.1554
20378099 14.115
20378199 14.0161
20378299 13.9247
20378399 13.8148
20378499 13.742
20378599 13.6333
20378699 13.5502
20378799 13.5241
20378899 13.4607
20378999 13.3628
20379099 13.2774
20379199 13.1856
20379299 13.1359
20379399 13.1389
20379499 13.2869
20379599 13.4189
20379699 13.5228
20379799 13.5934
20379899 13.6646
20379999 13.7517
20380099 13.8725
20380199 14.005
20380299 14.0843
20380399 14.2285
20380499 14.3383
20380599 14.3094
20380699 14.2052
20380799 14.16
20380899 14.072
20380999 13.9956
20381099 13.9647
20381199 14.067
20381299 14.1703
20381399 14.3039
20381499 14.4428
20381599 14.5399
20381699 14.6078
20381799 14.7049
20381899 14.7627
20381999 14.8788
20382099 14.9506
20382199 15.0036
20382299 14.9701
20382399 14.9652
20382499 14.9462
20382599 14.9208
20382699 14.9334
20382799 15.0088
20382899 15.0971
20382999 15.1925
20383099 15.2088
20383199 15.1418
20383299 15.0397
20383399 14.9374
20383499 14.8439
20383599 14.8556
20383699 14.831
20383799 14.7411
20383899 14.6417
20383999 14.5472
20384099 14.4841
20384199 14.4588
20384299 14.5267
20384399 14.5065
20384499 14.5013
20384599 14.4745
20384699 14.3719
20384799 14.3367
20384899 14.4167
20384999 14.4591
20385099 14.5643
20385199 14.6806
20385299 14.7319
20385399 14.796
20385499 14.9062
20385599 14.9852
20385699 15.0417
20385799 15.0471
20385899 15.0952
20385999 15.1195
20386099 15.0837
20386199 15.0335
20386299 15.0189
20386399 15.0082
20386499 15.1037
20386599 15.0538
20386699 14.9683
20386799 15.0067
20386899 14.95
20386999 14.8669
20387099 14.9179
20387199 14.9802
20387299 15.0362
20387399 15.135
20387499 15.1179
20387599 14.9882
20387699 14.939
20387799 14.9457
20387899 14.9656
20387999 14.9896
20388099 14.877
20388199 14.743
20388299 14.6498
20388399 14.5574
20388499 14.442
20388599 14.363
20388699 14.3957
20388799 14.4466
20388899 14.5122
20388999 14.6106
20389099 14.7359
20389199 14.8225
20389299 14.8758
20389399 14.9856
20389499 15.1077
20389599 15.1701
20389699 15.2892
20389799 15.3776
20389899 15.4784
20389999 15.582
20390099 15.6427
20390199 15.6309
20390299 15.5203
20390399 15.4548
20390499 15.5339
20390599 15.5581
20390699 15.5231
20390799 15.4719
20390899 15.527
20390999 15.5564
20391099 15.6138
20391199 15.6966
20391299 15.7818
20391399 15.8869
20391499 15.896
20391599 15.8791
20391699 15.8649
20391799 15.8061
20391899 15.7272
20391999 15.5924
20392099 15.4867
20392199 15.4927
20392299 15.5575
20392399 15.5579
20392499 15.5271
20392599 15.5086
20392699 15.5347
20392799 15.6378
20392899 15.7609
20392999 15.8607
20393099 15.9527
20393199 16.046
20393299 16.1124
20393399 16.2062
20393499 16.2532
20393599 16.1827
20393699 16.0541
20393799 15.9566
20393899 15.8616
20393999 15.7244
20394099 15.594
20394199 15.477
20394299 15.3778
20394399 15.2599
20394499 15.1769
20394599 15.0758
20394699 14.9771
20394799 14.9002
20394899 14.8355
20394999 14.7277
20395099 14.6544
20395199 14.5813
20395299 14.5508
20395399 14.5999
20395499 14.7397
20395599 14.8284
20395699 14.8321
20395799 14.7
20395899 14.591
20395999 14.4847
20396099 14.4954
20396199 14.5731
20396299 14.6206
20396399 14.7077
20396499 14.8121
20396599 14.88
20396699 14.7869
20396799 14.6923
20396899 14.5883
20396999 14.5252
20397099 14.4468
20397199 14.3909
20397299 14.2814
20397399 14.2071
20397499 14.1475
20397599 14.1625
20397699 14.1815
20397799 14.164
20397899 14.182
20397999 14.0933
20398099 13.9828
20398199 13.9347
20398299 13.9278
20398399 13.8679
20398499 13.7577
20398599 13.6539
20398699 13.5564
20398799 13.5464
20398899 13.4785
20398999 13.3781
20399099 13.2968
20399199 13.1997
20399299 13.153
20399399 13.1371
20399499 13.0594
20399599 12.9574
20399699 12.9192
20399799 12.8902
20399899 12.8047
20399999 12.7013
20400099 12.6542
20400199 12.7584
20400299 12.7912
20400399 12.8682
20400499 12.8499
20400599 12.8403
20400699 12.763
20400799 12.7604
20400899 12.7695
20400999 12.8273
20401099 12.8562
20401199 12.8538
20401299 12.834
20401399 12.7727
20401499 12.7588
20401599 12.7468
20401699 12.7905
20401799 12.9189
20401899 12.9536
20401999 12.9844
20402099 13.0762
20402199 13.0426
20402299 13.0768
20402399 13.019
20402499 12.9747
20402599 12.9656
20402699 13.0145
20402799 13.0479
20402899 13.1826
20402999 13.3095
20403099 13.3617
20403199 13.3595
20403299 13.3174
20403399 13.206
20403499 13.142
20403599 13.1355
20403699 13.0435
20403799 12.9514
20403899 12.8648
20403999 12.7629
20404099 12.7047
20404199 12.6364
20404299 12.6093
20404399 12.5697
20404499 12.565
20404599 12.5745
20404699 12.5868
20404799 12.5103
20404899 12.5259
20404999 12.5134
20405099 12.5179
20405199 12.5867
20405299 12.7023
20405399 12.8534
20405499 12.9478
20405599 12.9476
20405699 12.8935
20405799 12.8542
20405899 12.8881
20405999 12.8865
20406099 12.9031
20406199 12.9259
20406299 13.0566
20406399 13.2043
20406499 13.3402
20406599 13.4383
20406699 13.5815
20406799 13.6666
20406899 13.7043
20406999 13.7409
20407099 13.843
20407199 13.9756
20407299 14.1137
20407399 14.1829
20407499 14.2886
20407599 14.3518
20407699 14.4383
20407799 14.5488
20407899 14.6193
20407999 14.7282
20408099 14.8351
20408199 14.883
20408299 14.8436
20408399 14.8009
20408499 14.8214
20408599 14.8113
20408699 14.8496
20408799 14.8694
20408899 14.8385
20408999 14.7653
20409099 14.7046
20409199 14.7521
20409299 14.6958
20409399 14.6007
20409499 14.4925
20409599 14.4565
20409699 14.453
20409799 14.4112
20409899 14.4501
20409999 14.5671
20410099 14.6089
20410199 14.6232
20410299 14.6674
20410399 14.7935
20410499 14.7953
20410599 14.7199
20410699 14.622
20410799 14.5236
20410899 14.4095
20410999 14.3176
20411099 14.3644
20411199 14.4442
20411299 14.4434
20411399 14.3964
20411499 14.3924
20411599 14.3493
20411699 14.2284
20411799 14.1547
20411899 14.0888
20411999 13.9717
20412099 13.8638
20412199 13.748
20412299 13.6409
20412399 13.6529
20412499 13.7873
20412599 13.9142
20412699 13.9904
20412799 13.9205
20412899 13.8443
20412999 13.8507
20413099 13.7914
20413199 13.6836
20413299 13.6536
20413399 13.5394
20413499 13.5201
20413599 13.5894
20413699 13.7197
20413799 13.8292
20413899 13.8303
20413999 13.8528
20414099 13.9708
20414199 14.1094
20414299 14.211
20414399 14.3415
20414499 14.4391
20414599 14.5523
20414699 14.6622
20414799 14.7791
20414899 14.8211
20414999 14.8385
20415099 14.8402
20415199 14.842
20415299 14.7465
20415399 14.6522
20415499 14.6786
20415599 14.761
20415699 14.7742
20415799 14.8173
20415899 14.9366
20415999 15.0503
20416099 15.1727
20416199 15.2003
20416299 15.1832
20416399 15.2453
20416499 15.2841
20416599 15.3931
20416699 15.4869
20416799 15.4562
20416899 15.334
20416999 15.2447
20417099 15.1633
20417199 15.1894
20417299 15.2006
20417399 15.2993
20417499 15.3011
20417599 15.304
20417699 15.3172
20417799 15.3298
20417899 15.4296
20417999 15.4519
20418099 15.3805
20418199 15.3652
20418299 15.315
20418399 15.2639
20418499 15.1635
20418599 15.0824
20418699 14.9908
20418799 14.925
20418899 14.9804
20418999 15.0621
20419099 15.1849
20419199 15.2897
20419299 15.3463
20419399 15.3107
20419499 15.1832
20419599 15.1232
20419699 15.0579
20419799 14.9931
20419899 14.9313
20419999 14.8994
20420099 14.9085
20420199 14.8548
20420299 14.7818
20420399 14.6656
20420499 14.5485
20420599 14.447
20420699 14.3575
20420799 14.2462
20420899 14.152
20420999 14.0804
20421099 14.0137
20421199 13.9126
20421299 13.8084
20421399 13.7247
20421499 13.7219
20421599 13.792
20421699 13.9038
20421799 13.9175
20421899 13.9207
20421999 13.9269
20422099 14.024
20422199 14.1017
20422299 14.1824
20422399 14.2575
20422499 14.2889
20422599 14.3492
20422699 14.4451
20422799 14.541
20422899 14.6594
20422999 14.7429
20423099 14.8106
20423199 14.7982
20423299 14.7817
20423399 14.7907
20423499 14.9078
20423599 14.8804
20423699 14.8588
20423799 14.7833
20423899 14.6636
20423999 14.6075
20424099 14.6915
20424199 14.7825
20424299 14.8217
20424399 14.7948
20424499 14.7563
20424599 14.7982
20424699 14.7431
20424799 14.6426
20424899 14.5372
20424999 14.6098
20425099 14.6781
20425199 14.6257
20425299 14.5601
20425399 14.5153
20425499 14.5685
20425599 14.6849
20425699 14.7665
20425799 14.8744
20425899 14.9215
20425999 14.9371
20426099 14.8671
20426199 14.8442
20426299 14.7477
20426399 14.6345
20426499 14.5201
20426599 14.4513
20426699 14.4048
20426799 14.3829
20426899 14.2722
20426999 14.1553
20427099 14.0543
20427199 13.9418
20427299 13.8612
20427399 13.7522
20427499 13.6917
20427599 13.6409
20427699 13.6184
20427799 13.528
20427899 13.5358
20427999 13.5752
20428099 13.6773
20428199 13.7835
20428299 13.8961
20428399 13.99
20428499 14.0711
20428599 14.1474
20428699 14.2625
20428799 14.3451
20428899 14.4557
20428999 14.5719
20429099 14.6495
20429199 14.6466
20429299 14.6634
20429399 14.7099
20429499 14.7777
20429599 14.8096
20429699 14.8114
20429799 14.8272
20429899 14.8601
20429999 14.8478
20430099 14.9006
20430199 14.9523
20430299 14.9239
20430399 14.9116
20430499 14.8223
20430599 14.7698
20430699 14.7314
20430799 14.6628
20430899 14.5516
20430999 14.5028
20431099 14.4603
20431199 14.4076
20431299 14.3082
20431399 14.2298
20431499 14.1183
20431599 14.0006
20431699 13.9094
20431799 13.8628
20431899 13.776
20431999 13.719
20432099 13.6218
20432199 13.5618
20432299 13.4907
20432399 13.3885
20432499 13.2783
20432599 13.1864
20432699 13.0873
20432799 12.9718
20432899 12.8985
20432999 12.8012
20433099 12.701
20433199 12.6051
20433299 12.5859
20433399 12.6129
20433499 12.5936
20433599 12.545
20433699 12.4667
20433799 12.3764
20433899 12.2783
20433999 12.2121
20434099 12.1382
20434199 12.1932
20434299 12.24
20434399 12.2464
20434499 12.278
20434599 12.4044
20434699 12.5436
20434799 12.6867
20434899 12.829
20434999 12.9812
20435099 13.1015
20435199 13.1023
20435299 13.0266
20435399 12.9268
20435499 12.8472
20435599 12.7891
20435699 12.7266
20435799 12.6585
20435899 12.5925
20435999 12.4949
20436099 12.4347
20436199 12.4829
20436299 12.5678
20436399 12.6873
20436499 12.7436
20436599 12.7872
20436699 12.7145
20436799 12.6142
20436899 12.563
20436999 12.4666
20437099 12.3735
20437199 12.3054
20437299 12.2236
20437399 12.2549
20437499 12.3701
20437599 12.4536
20437699 12.378
20437799 12.3436
20437899 12.3343
20437999 12.3655
20438099 12.4912
20438199 12.5869
20438299 12.6751
20438399 12.7283
20438499 12.7682
20438599 12.8696
20438699 12.8189
20438799 12.7611
20438899 12.8114
20438999 12.8975
20439099 12.9507
20439199 12.968
20439299 12.9831
20439399 13.033
20439499 13.169
20439599 13.2178
20439699 13.265
20439799 13.3339
20439899 13.4047
20439999 13.3706
20440099 13.3633
20440199 13.3838
20440299 13.4818
20440399 13.5082
20440499 13.4505
20440599 13.3757
20440699 13.4114
20440799 13.3998
20440899 13.3527
20440999 13.2853
20441099 13.1835
20441199 13.147
20441299 13.1851
20441399 13.1064
20441499 13.1009
20441599 13.0467
20441699 12.949
20441799 12.8782
20441899 12.7988
20441999 12.7315
20442099 12.7544
20442199 12.7438
20442299 12.7432
20442399 12.8035
20442499 12.8273
20442599 12.7284
20442699 12.6607
20442799 12.5949
20442899 12.6812
20442999 12.797
20443099 12.917
20443199 12.9712
20443299 12.9651
20443399 12.9699
20443499 13.0625
20443599 13.212
20443699 13.3082
20443799 13.3891
20443899 13.3521
20443999 13.2779
20444099 13.2459
20444199 13.1509
20444299 13.1436
20444399 13.1657
20444499 13.1921
20444599 13.1936
20444699 13.1831
20444799 13.0924
20444899 13.0825
20444999 13.1335
20445099 13.1724
20445199 13.2851
20445299 13.4204
20445399 13.4456
20445499 13.4236
20445599 13.4929
20445699 13.5556
20445799 13.561
20445899 13.4622
20445999 13.3854
20446099 13.2863
20446199 13.1914
20446299 13.2277
20446399 13.2428
20446499 13.2596
20446599 13.2395
20446699 13.1743
20446799 13.1464
20446899 13.1528
20446999 13.2007
20447099 13.3403
20447199 13.3538
20447299 13.3552
20447399 13.3335
20447499 13.2478
20447599 13.2693
20447699 13.3843
20447799 13.5019
20447899 13.5669
20447999 13.7005
20448099 13.8445
20448199 13.967
20448299 14.041
20448399 14.0573
20448499 14.1288
20448599 14.0765
20448699 13.9577
20448799 13.8644
20448899 13.8331
20448999 13.7731
20449099 13.7193
20449199 13.6495
20449299 13.5482
20449399 13.4403
20449499 13.4144
20449599 13.3841
20449699 13.3489
20449799 13.3375
20449899 13.3323
20449999 13.248
20450099 13.1399
20450199 13.1111
20450299 13.1438
20450399 13.1794
20450499 13.2357
20450599 13.363
20450699 13.4665
20450799 13.5568
20450899 13.5623
20450999 13.4624
20451099 13.426
20451199 13.4938
20451299 13.6151
20451399 13.7208
20451499 13.8286
20451599 13.8775
20451699 13.7773
20451799 13.6653
20451899 13.6219
20451999 13.5533
20452099 13.5655
20452199 13.5442
20452299 13.5069
20452399 13.4555
20452499 13.4153
20452599 13.444
20452699 13.4478
20452799 13.347
20452899 13.2838
20452999 13.2158
20453099 13.1712
20453199 13.1808
20453299 13.1475
20453399 13.1557
20453499 13.1369
20453599 13.039
20453699 12.9356
20453799 12.8863
20453899 12.8808
20453999 12.9346
20454099 13.0726
20454199 13.1803
20454299 13.2666
20454399 13.3033
20454499 13.2315
20454599 13.1386
20454699 13.0395
20454799 12.9373
20454899 12.8414
20454999 12.7391
20455099 12.633
20455199 12.5343
20455299 12.4845
20455399 12.3801
20455499 12.3231
20455599 12.3642
20455699 12.3896
20455799 12.4278
20455899 12.4378
20455999 12.5052
20456099 12.5307
20456199 12.4626
20456299 12.4041
20456399 12.3568
20456499 12.3356
20456599 12.245
20456699 12.2121
20456799 12.2848
20456899 12.237
20456999 12.1719
20457099 12.1071
20457199 12.0121
20457299 12.0386
20457399 12.1552
20457499 12.304
20457599 12.4518
20457699 12.6126
20457799 12.735
20457899 12.8178
20457999 12.9209
20458099 13.0233
20458199 13.148
20458299 13.2596
20458399 13.3879
20458499 13.5185
20458599 13.5736
20458699 13.5807
20458799 13.5003
20458899 13.4194
20458999 13.3376
20459099 13.2497
20459199 13.2017
20459299 13.2596
20459399 13.3619
20459499 13.3903
20459599 13.4206
20459699 13.4914
20459799 13.5586
20459899 13.4824
20459999 13.4211
20460099 13.433
20460199 13.3789
20460299 13.3726
20460399 13.4912
20460499 13.5456
20460599 13.6236
20460699 13.6519
20460799 13.5595
20460899 13.5053
20460999 13.5659
20461099 13.6541
20461199 13.7794
20461299 13.8941
20461399 13.9141
20461499 13.965
20461599 13.9286
20461699 13.8775
20461799 13.8445
20461899 13.8465
20461999 13.8545
20462099 13.9301
20462199 14.0034
20462299 14.1201
20462399 14.2151
20462499 14.245
20462599 14.2692
20462699 14.3644
20462799 14.4217
20462899 14.4787
20462999 14.5782
20463099 14.699
20463199 14.8281
20463299 14.9256
20463399 14.9475
20463499 14.9593
20463599 14.9187
20463699 14.9089
20463799 14.976
20463899 15.0993
20463999 15.1997
20464099 15.265
20464199 15.3823
20464299 15.4477
20464399 15.564
20464499 15.6178
20464599 15.5862
20464699 15.5931
20464799 15.6127
20464899 15.6606
20464999 15.7764
20465099 15.8622
20465199 15.9679
20465299 16.047
20465399 16.124
20465499 16.2182
20465599 16.2055
20465699 16.1382
20465799 16.0519
20465899 15.9241
20465999 15.8692
20466099 15.9222
20466199 16.0245
20466299 16.1476
20466399 16.2459
20466499 16.2003
20466599 16.112
20466699 15.9898
20466799 15.8555
20466899 15.758
20466999 15.6172
20467099 15.4887
20467199 15.4125
20467299 15.2929
20467399 15.1652
20467499 15.0311
20467599 14.9279
20467699 14.8325
20467799 14.7761
20467899 14.6787
20467999 14.618
20468099 14.6802
20468199 14.8
20468299 14.9253
20468399 14.9445
20468499 14.9724
20468599 14.955
20468699 14.9827
20468799 14.9818
20468899 14.9583
20468999 14.8477
20469099 14.7892
20469199 14.699
20469299 14.5747
20469399 14.4521
20469499 14.334
20469599 14.2201
20469699 14.1365
20469799 14.1819
20469899 14.1843
20469999 14.0847
20470099 14.0778
20470199 14.0065
20470299 13.9104
20470399 13.824
20470499 13.7245
20470599 13.6256
20470699 13.5558
20470799 13.5279
20470899 13.5157
20470999 13.5561
20471099 13.4915
20471199 13.3735
20471299 13.3409
20471399 13.4634
20471499 13.6118
20471599 13.7371
20471699 13.8485
20471799 13.8399
20471899 13.7489
20471999 13.6847
20472099 13.5735
20472199 13.4726
20472299 13.4345
20472399 13.387
20472499 13.3395
20472599 13.3515
20472699 13.335
20472799 13.3012
20472899 13.3055
20472999 13.2423
20473099 13.2496
20473199 13.1644
20473299 13.115
20473399 13.0323
20473499 12.9838
20473599 13.0067
20473699 12.9527
20473799 12.8548
20473899 12.7544
20473999 12.6738
20474099 12.658
20474199 12.7035
20474299 12.7189
20474399 12.7289
20474499 12.7349
20474599 12.723
20474699 12.6235
20474799 12.5677
20474899 12.4711
20474999 12.3914
20475099 12.3128
20475199 12.2159
20475299 12.1932
20475399 12.2949
20475499 12.4083
20475599 12.4997
20475699 12.5519
20475799 12.6918
20475899 12.7978
20475999 12.9215
20476099 13.0729
20476199 13.1793
20476299 13.1299
20476399 13.0386
20476499 13.0068
20476599 12.9163
20476699 12.9073
20476799 13.0022
20476899 13.0837
20476999 13.1427
20477099 13.201
20477199 13.3215
20477299 13.3897
20477399 13.3125
20477499 13.3064
20477599 13.2653
20477699 13.2048
20477799 13.1529
20477899 13.1355
20477999 13.1368
20478099 13.2501
20478199 13.3525
20478299 13.4077
20478399 13.392
20478499 13.3902
20478599 13.2976
20478699 13.1909
20478799 13.1556
20478899 13.2082
20478999 13.2669
20479099 13.4029
20479199 13.5453
20479299 13.6089
20479399 13.5287
20479499 13.4565
20479599 13.5349
20479699 13.6531
20479799 13.6689
20479899 13.7321
20479999 13.8014
20480099 13.9408
20480199 13.9864
20480299 13.9312
20480399 13.8788
20480499 13.9748
20480599 14.1014
20480699 14.1827
20480799 14.1432
20480899 14.0436
20480999 13.9742
20481099 13.978
20481199 13.8668
20481299 13.7633
20481399 13.6544
20481499 13.582
20481599 13.4956
20481699 13.417
20481799 13.4235
20481899 13.5494
20481999 13.6936
20482099 13.7765
20482199 13.7733
20482299 13.7163
20482399 13.824
20482499 13.9091
20482599 13.9983
20482699 14.0106
20482799 14.0037
20482899 13.9689
20482999 13.9866
20483099 13.9961
20483199 13.9592
20483299 13.9808
20483399 14.0256
20483499 14.0677
20483599 13.9928
20483699 13.9325
20483799 14.0323
20483899 14.1708
20483999 14.3067
20484099 14.391
20484199 14.4567
20484299 14.4642
20484399 14.5876
20484499 14.7172
20484599 14.7944
20484699 14.8718
20484799 14.8371
20484899 14.7081
20484999 14.5841
20485099 14.5184
20485199 14.4981
20485299 14.4802
20485399 14.358
20485499 14.3498
20485599 14.4045
20485699 14.3929
20485799 14.3526
20485899 14.2474
20485999 14.2317
20486099 14.2064
20486199 14.2119
20486299 14.2719
20486399 14.2541
20486499 14.1868
20486599 14.1475
20486699 14.1886
20486799 14.1734
20486899 14.2239
20486999 14.2306
20487099 14.2733
20487199 14.279
20487299 14.2779
20487399 14.196
20487499 14.1844
20487599 14.2041
20487699 14.1711
20487799 14.1194
20487899 14.0414
20487999 14.105
20488099 14.1973
20488199 14.2978
20488299 14.4232
20488399 14.4612
20488499 14.5773
20488599 14.6999
20488699 14.829
20488799 14.9615
20488899 15.0533
20488999 15.1548
20489099 15.2449
20489199 15.3427
20489299 15.4544
20489399 15.5463
20489499 15.5579
20489599 15.4887
20489699 15.3787
20489799 15.281
20489899 15.1718
20489999 15.0421
20490099 14.9465
20490199 14.8454
20490299 14.7456
20490399 14.7554
20490499 14.7611
20490599 14.6658
20490699 14.5891
20490799 14.5002
20490899 14.4017
20490999 14.2776
20491099 14.2112
20491199 14.1555
20491299 14.0355
20491399 13.9857
20491499 13.9665
20491599 13.8995
20491699 13.8159
20491799 13.7736
20491899 13.7038
20491999 13.6726
20492099 13.6148
20492199 13.5146
20492299 13.4072
20492399 13.3048
20492499 13.2018
20492599 13.1497
20492699 13.1101
20492799 13.0968
20492899 13.0719
20492999 13.1427
20493099 13.216
20493199 13.2821
20493299 13.4074
20493399 13.54
20493499 13.6514
20493599 13.7723
20493699 13.8176
20493799 13.8815
20493899 13.8718
20493999 14.0053
20494099 14.1334
20494199 14.1586
20494299 14.2076
20494399 14.3384
20494499 14.4072
20494599 14.3077
20494699 14.2683
20494799 14.234
20494899 14.1357
20494999 14.1101
20495099 14.1827
20495199 14.2726
20495299 14.3853
20495399 14.5071
20495499 14.6201
20495599 14.7082
20495699 14.7632
20495799 14.6906
20495899 14.6033
20495999 14.5433
20496099 14.4387
20496199 14.3305
20496299 14.245
20496399 14.2058
20496499 14.1635
20496599 14.0757
20496699 13.969
20496799 13.8923
20496899 13.8602
20496999 13.7822
20497099 13.8242
20497199 13.9247
20497299 13.9925
20497399 14.0706
20497499 14.1311
20497599 14.0737
20497699 14.0694
20497799 14.0655
20497899 14.1866
20497999 14.2778
20498099 14.325
20498199 14.3512
20498299 14.3122
20498399 14.2644
20498499 14.2346
20498599 14.2584
20498699 14.3374
20498799 14.2977
20498899 14.213
20498999 14.1193
20499099 14.0019
20499199 13.9189
20499299 13.8033
20499399 13.6913
20499499 13.6409
20499599 13.5616
20499699 13.5629
20499799 13.5592
20499899 13.5717
20499999 13.651
20500099 13.7785
20500199 13.8828
20500299 13.9856
20500399 14.0515
20500499 14.077
20500599 13.9839
20500699 13.9077
20500799 13.9968
20500899 14.0226
20500999 14.0937
20501099 14.2344
20501199 14.3172
20501299 14.3299
20501399 14.3925
20501499 14.3488
20501599 14.2464
20501699 14.1344
20501799 14.0185
20501899 13.949
20501999 13.9045
20502099 13.8512
20502199 13.8349
20502299 13.8556
20502399 13.8301
20502499 13.8574
20502599 13.9265
20502699 13.978
20502799 14.107
20502899 14.2218
20502999 14.3503
20503099 14.4507
20503199 14.4603
20503299 14.3984
20503399 14.3977
20503499 14.4541
20503599 14.5142
20503699 14.5956
20503799 14.7034
20503899 14.716
20503999 14.6258
20504099 14.6325
20504199 14.7103
20504299 14.8298
20504399 14.9601
20504499 15.0847
20504599 15.1933
20504699 15.2911
20504799 15.385
20504899 15.4592
20504999 15.4756
20505099 15.4934
20505199 15.4039
20505299 15.2807
20505399 15.1782
20505499 15.1249
20505599 15.06
20505699 15.0808
20505799 15.098
20505899 15.1458
20505999 15.2501
20506099 15.3317
20506199 15.4107
20506299 15.449
20506399 15.5389
20506499 15.4987
20506599 15.4563
20506699 15.4577
20506799 15.4988
20506899 15.602
20506999 15.7055
20507099 15.8281
20507199 15.8745
20507299 15.8498
20507399 15.8037
20507499 15.8001
20507599 15.8832
20507699 15.919
20507799 15.828
20507899 15.7364
20507999 15.6857
20508099 15.6594
20508199 15.7026
20508299 15.7658
20508399 15.8677
20508499 15.8625
20508599 15.8325
20508699 15.9049
20508799 16.0266
20508899 16.0985
20508999 16.2027
20509099 16.2451
20509199 16.2081
20509299 16.2377
20509399 16.1492
20509499 16.0156
20509599 15.881
20509699 15.7546
20509799 15.6457
20509899 15.6323
20509999 15.6179
20510099 15.4916
20510199 15.371
20510299 15.4027
20510399 15.4938
20510499 15.5398
20510599 15.6219
20510699 15.7114
20510799 15.8236
20510899 15.9118
20510999 15.7965
20511099 15.7229
20511199 15.6896
20511299 15.6506
20511399 15.5364
20511499 15.4764
20511599 15.4371
20511699 15.3742
20511799 15.3312
20511899 15.3352
20511999 15.2357
20512099 15.1483
20512199 15.0608
20512299 14.9919
20512399 15.0403
20512499 15.0917
20512599 15.0091
20512699 14.9385
20512799 14.8882
20512899 14.7975
20512999 14.7076
20513099 14.6161
20513199 14.5668
20513299 14.5669
20513399 14.6263
20513499 14.7593
20513599 14.8838
20513699 15.0137
20513799 15.1097
20513899 15.1327
20513999 15.207
20514099 15.1921
20514199 15.1596
20514299 15.2183
20514399 15.3335
20514499 15.4362
20514599 15.5199
20514699 15.6215
20514799 15.7118
20514899 15.7422
20514999 15.704
20515099 15.6031
20515199 15.4783
20515299 15.3982
20515399 15.4124
20515499 15.3971
20515599 15.3682
20515699 15.2684
20515799 15.1693
20515899 15.0881
20515999 15.1498
20516099 15.2527
20516199 15.3717
20516299 15.4942
20516399 15.5025
20516499 15.4134
20516599 15.3473
20516699 15.3118
20516799 15.3479
20516899 15.4126
20516999 15.5054
20517099 15.5916
20517199 15.6847
20517299 15.7189
20517399 15.8043
20517499 15.8745
20517599 15.9839
20517699 15.9407
20517799 15.8554
20517899 15.7157
20517999 15.5923
20518099 15.478
20518199 15.3805
20518299 15.3364
20518399 15.2247
20518499 15.1976
20518599 15.1912
20518699 15.1537
20518799 15.062
20518899 15.0602
20518999 15.0491
20519099 14.9717
20519199 14.9228
20519299 14.9521
20519399 14.9154
20519499 14.8597
20519599 14.8607
20519699 14.8365
20519799 14.8003
20519899 14.6947
20519999 14.5833
20520099 14.4772
20520199 14.3704
20520299 14.281
20520399 14.1883
20520499 14.1475
20520599 14.1067
20520699 14.0686
20520799 14.0923
20520899 14.179
20520999 14.2779
20521099 14.3717
20521199 14.4958
20521299 14.5424
20521399 14.6061
20521499 14.6373
20521599 14.6113
20521699 14.5698
20521799 14.5235
20521899 14.5098
20521999 14.4804
20522099 14.4522
20522199 14.5096
20522299 14.5102
20522399 14.4097
20522499 14.2986
20522599 14.1861
20522699 14.0994
20522799 14.0828
20522899 13.9997
20522999 13.9982
20523099 13.9275
20523199 13.9613
20523299 13.8644
20523399 13.8851
20523499 13.9991
20523599 14.113
20523699 14.2064
20523799 14.3052
20523899 14.4081
20523999 14.5353
20524099 14.6476
20524199 14.7652
20524299 14.7623
20524399 14.7611
20524499 14.6762
20524599 14.6179
20524699 14.7023
20524799 14.7856
20524899 14.8892
20524999 15.0003
20525099 15.1094
20525199 15.2154
20525299 15.2434
20525399 15.1914
20525499 15.158
20525599 15.2135
20525699 15.3052
20525799 15.3477
20525899 15.4173
20525999 15.5356
20526099 15.5373
20526199 15.5027
20526299 15.4706
20526399 15.4632
20526499 15.358
20526599 15.2498
20526699 15.1826
20526799 15.0818
20526899 14.9616
20526999 14.8425
20527099 14.7267
20527199 14.6657
20527299 14.6602
20527399 14.6513
20527499 14.722
20527599 14.7985
20527699 14.8576
20527799 14.9391
20527899 15.0549
20527999 15.1454
20528099 15.2178
20528199 15.3167
20528299 15.4065
20528399 15.4458
20528499 15.4507
20528599 15.4884
20528699 15.4542
20528799 15.3885
20528899 15.2897
20528999 15.1794
20529099 15.0476
20529199 14.9375
20529299 14.9203
20529399 14.9614
20529499 14.9685
20529599 14.8654
20529699 14.751
20529799 14.6823
20529899 14.6937
20529999 14.7389
20530099 14.846
20530199 14.9183
20530299 15.0132
20530399 15.1351
20530499 15.2195
20530599 15.2012
20530699 15.1937
20530799 15.2066
20530899 15.2187
20530999 15.2249
20531099 15.2072
20531199 15.133
20531299 15.0617
20531399 15.0189
20531499 15.0587
20531599 15.1209
20531699 15.0323
20531799 14.9138
20531899 14.8356
20531999 14.831
20532099 14.856
20532199 14.8773
20532299 14.8241
20532399 14.8196
20532499 14.8816
20532599 14.9657
20532699 15.041
20532799 15.0756
20532899 15.1324
20532999 15.0928
20533099 15.1351
20533199 15.1759
20533299 15.2715
20533399 15.3085
20533499 15.3647
20533599 15.3379
20533699 15.325
20533799 15.3502
20533899 15.3373
20533999 15.3958
20534099 15.4191
20534199 15.418
20534299 15.4475
20534399 15.5777
20534499 15.6366
20534599 15.7435
20534699 15.8223
20534799 15.8836
20534899 15.9319
20534999 15.9681
20535099 16.0097
20535199 15.947
20535299 15.9191
20535399 15.8043
20535499 15.6816
20535599 15.5765
20535699 15.4958
20535799 15.5305
20535899 15.5595
20535999 15.5644
20536099 15.6682
20536199 15.7232
20536299 15.7868
20536399 15.7638
20536499 15.6419
20536599 15.5547
20536699 15.5493
20536799 15.5637
20536899 15.5228
20536999 15.5266
20537099 15.5761
20537199 15.6565
20537299 15.7657
20537399 15.8613
20537499 15.9448
20537599 16.0369
20537699 16.1163
20537799 16.1917
20537899 16.1998
20537999 16.1844
20538099 16.1703
20538199 16.2375
20538299 16.2545
20538399 16.2105
20538499 16.1447
20538599 16.0164
20538699 15.9136
20538799 15.9408
20538899 15.9415
20538999 15.8882
20539099 15.8933
20539199 15.887
20539299 15.909
20539399 15.8486
20539499 15.7163
20539599 15.6469
20539699 15.6355
20539799 15.6081
20539899 15.5928
20539999 15.6083
20540099 15.6103
20540199 15.5033
20540299 15.464
20540399 15.4343
20540499 15.4602
20540599 15.5603
20540699 15.6302
20540799 15.5863
20540899 15.5099
20540999 15.3979
20541099 15.3713
20541199 15.4125
20541299 15.4812
20541399 15.5844
20541499 15.7064
20541599 15.7476
20541699 15.7501
20541799 15.6755
20541899 15.5402
20541999 15.4457
20542099 15.3332
20542199 15.2443
20542299 15.1302
20542399 15.0444
20542499 15.0228
20542599 15.0039
20542699 14.8808
20542799 14.8827
20542899 14.8443
20542999 14.7521
20543099 14.6805
20543199 14.6039
20543299 14.5462
20543399 14.436
20543499 14.3262
20543599 14.2299
20543699 14.1499
20543799 14.0666
20543899 14.0461
20543999 13.9943
20544099 13.9245
20544199 14.0387
20544299 14.16
20544399 14.2172
20544499 14.3041
20544599 14.3595
20544699 14.4731
20544799 14.5103
20544899 14.5229
20544999 14.5312
20545099 14.5753
20545199 14.5579
20545299 14.4632
20545399 14.3423
20545499 14.2352
20545599 14.2097
20545699 14.2786
20545799 14.3341
20545899 14.3364
20545999 14.3889
20546099 14.4634
20546199 14.4846
20546299 14.5909
20546399 14.7291
20546499 14.8533
20546599 14.9692
20546699 15.0603
20546799 15.1419
20546899 15.178
20546999 15.2456
20547099 15.2831
20547199 15.3923
20547299 15.478
20547399 15.5305
20547499 15.6309
20547599 15.6176
20547699 15.5352
20547799 15.4349
20547899 15.3778
20547999 15.354
20548099 15.4042
20548199 15.5034
20548299 15.4998
20548399 15.5583
20548499 15.6414
20548599 15.7036
20548699 15.7808
20548799 15.8569
20548899 15.9557
20548999 15.9191
20549099 15.843
20549199 15.7146
20549299 15.612
20549399 15.4762
20549499 15.4874
20549599 15.5906
20549699 15.6764
20549799 15.7321
20549899 15.6692
20549999 15.5578
20550099 15.5509
20550199 15.4706
20550299 15.3615
20550399 15.2307
20550499 15.1106
20550599 14.9846
20550699 14.9084
20550799 14.8869
20550899 14.9759
20550999 15.047
20551099 15.0313
20551199 15.0059
20551299 15.0227
20551399 15.0932
20551499 15.134
20551599 15.2091
20551699 15.3261
20551799 15.4324
20551899 15.4202
20551999 15.2996
20552099 15.209
20552199 15.1129
20552299 14.9897
20552399 14.9914
20552499 15.08
20552599 15.1751
20552699 15.175
20552799 15.1889
20552899 15.2238
20552999 15.333
20553099 15.4409
20553199 15.4645
20553299 15.5694
20553399 15.6798
20553499 15.8035
20553599 15.8269
20553699 15.6963
20553799 15.5933
20553899 15.4628
20553999 15.34
20554099 15.2868
20554199 15.3066
20554299 15.4126
20554399 15.5369
20554499 15.6529
20554599 15.7262
20554699 15.7445
20554799 15.8256
20554899 15.907
20554999 16.0253
20555099 16.1066
20555199 16.1217
20555299 16.1564
20555399 16.2245
20555499 16.2778
20555599 16.3406
20555699 16.4298
20555799 16.5195
20555899 16.6019
20555999 16.6848
20556099 16.7755
20556199 16.7864
20556299 16.7156
20556399 16.6143
20556499 16.5255
20556599 16.4706
20556699 16.3685
20556799 16.236
20556899 16.1204
20556999 16.0493
20557099 16.1359
20557199 16.2029
20557299 16.2324
20557399 16.22
20557499 16.2052
20557599 16.1839
20557699 16.079
20557799 15.9491
20557899 15.8203
20557999 15.7129
20558099 15.76
20558199 15.8104
20558299 15.856
20558399 15.954
20558499 15.9765
20558599 15.9755
20558699 16.0493
20558799 16.0768
20558899 16.0567
20558999 16.077
20559099 16.1221
20559199 16.1363
20559299 16.0395
20559399 15.9261
20559499 15.8431
20559599 15.7325
20559699 15.6046
20559799 15.5187
20559899 15.4726
20559999 15.4962
20560099 15.5741
20560199 15.6601
20560299 15.7607
20560399 15.7841
20560499 15.874
20560599 15.9683
20560699 16.0732
20560799 16.1709
20560899 16.2538
20560999 16.3611
20561099 16.4162
20561199 16.4676
20561299 16.5521
20561399 16.655
20561499 16.5656
20561599 16.4817
20561699 16.4111
20561799 16.3839
20561899 16.275
20561999 16.2927
20562099 16.3511
20562199 16.4233
20562299 16.5381
20562399 16.6453
20562499 16.7239
20562599 16.7605
20562699 16.8447
20562799 16.8915
20562899 16.8478
20562999 16.8422
20563099 16.8278
20563199 16.8702
20563299 16.9726
20563399 17.0544
20563499 17.1567
20563599 17.2521
20563699 17.233
20563799 17.1082
20563899 17.0122
20563999 16.9321
20564099 16.8794
20564199 16.8505
20564299 16.7287
20564399 16.6
20564499 16.4729
20564599 16.3368
20564699 16.2055
20564799 16.1112
20564899 15.9966
20564999 16.0285
20565099 16.1258
20565199 16.1732
20565299 16.178
20565399 16.1423
20565499 16.0439
20565599 15.9287
20565699 15.7893
20565799 15.6612
20565899 15.5242
20565999 15.4447
20566099 15.4778
20566199 15.5331
20566299 15.6322
20566399 15.7392
20566499 15.8011
20566599 15.8054
20566699 15.725
20566799 15.5999
20566899 15.5455
20566999 15.5482
20567099 15.5001
20567199 15.5142
20567299 15.5612
20567399 15.6254
20567499 15.6972
20567599 15.7228
20567699 15.6295
20567799 15.6121
20567899 15.587
20567999 15.5976
20568099 15.6282
20568199 15.6935
20568299 15.7813
20568399 15.886
20568499 15.9769
20568599 16.0743
20568699 16.1052
20568799 16.1649
20568899 16.2143
20568999 16.2016
20569099 16.1707
20569199 16.1146
20569299 16.1411
20569399 16.1317
20569499 16.1656
20569599 16.2391
20569699 16.3615
20569799 16.4439
20569899 16.4612
20569999 16.509
20570099 16.4725
20570199 16.3391
20570299 16.2568
20570399 16.1375
20570499 16.0778
20570599 16.1751
20570699 16.2494
20570799 16.3069
20570899 16.3944
20570999 16.4732
20571099 16.4757
20571199 16.5056
20571299 16.5502
20571399 16.6347
20571499 16.7478
20571599 16.8411
20571699 16.8671
20571799 16.8933
20571899 16.93
20571999 16.8578
20572099 16.8194
20572199 16.77
20572299 16.678
20572399 16.5924
20572499 16.4667
20572599 16.3341
20572699 16.256
20572799 16.1729
20572899 16.1006
20572999 15.9932
20573099 15.888
20573199 15.7584
20573299 15.6762
20573399 15.6964
20573499 15.7709
20573599 15.8193
20573699 15.8749
20573799 15.9632
20573899 16.0441
20573999 16.0189
20574099 15.9334
20574199 15.8424
20574299 15.7023
20574399 15.6096
20574499 15.5941
20574599 15.5127
20574699 15.4292
20574799 15.431
20574899 15.5153
20574999 15.5999
20575099 15.7057
20575199 15.7039
20575299 15.5791
20575399 15.4414
20575499 15.4159
20575599 15.4344
20575699 15.4723
20575799 15.385
20575899 15.2641
20575999 15.2209
20576099 15.1283
20576199 15.0396
20576299 14.9463
20576399 14.8165
20576499 14.6902
20576599 14.6216
20576699 14.5548
20576799 14.5639
20576899 14.6659
20576999 14.7449
20577099 14.874
20577199 14.9797
20577299 15.0718
20577399 15.1209
20577499 15.0924
20577599 15.0838
20577699 15.0231
20577799 15.0618
20577899 15.0905
20577999 15.0533
20578099 14.9436
20578199 14.8828
20578299 14.9698
20578399 15.0969
20578499 15.1303
20578599 15.1433
20578699 15.1663
20578799 15.0811
20578899 15.0527
20578999 15.1089
20579099 15.1359
20579199 15.0736
20579299 15.0653
20579399 14.9868
20579499 14.918
20579599 14.9857
20579699 15.0225
20579799 15.1155
20579899 15.1225
20579999 15.1223
20580099 15.1727
20580199 15.0848
20580299 14.9725
20580399 14.861
20580499 14.7746
20580599 14.6691
20580699 14.5667
20580799 14.5434
20580899 14.5968
20580999 14.5629
20581099 14.5401
20581199 14.4436
20581299 14.3583
20581399 14.3374
20581499 14.2728
20581599 14.1809
20581699 14.1601
20581799 14.2104
20581899 14.2101
20581999 14.1453
20582099 14.1057
20582199 14.0139
20582299 13.8948
20582399 13.79
20582499 13.6918
20582599 13.6051
20582699 13.5373
20582799 13.4648
20582899 13.4362
20582999 13.5655
20583099 13.7029
20583199 13.785
20583299 13.8228
20583399 13.9035
20583499 14.0167
20583599 14.0394
20583699 13.9751
20583799 13.8599
20583899 13.7644
20583999 13.7919
20584099 13.8737
20584199 13.9414
20584299 13.9914
20584399 14.1046
20584499 14.2381
20584599 14.3445
20584699 14.3547
20584799 14.2729
20584899 14.2884
20584999 14.4203
20585099 14.472
20585199 14.4423
20585299 14.3455
20585399 14.2368
20585499 14.133
20585599 14.0588
20585699 14.0073
20585799 14.0282
20585899 14.1649
20585999 14.2422
20586099 14.2909
20586199 14.3778
20586299 14.4038
20586399 14.3177
20586499 14.255
20586599 14.1363
20586699 14.0971
20586799 14.135
20586899 14.2647
20586999 14.3842
20587099 14.5027
20587199 14.6005
20587299 14.66
20587399 14.6975
20587499 14.8071
20587599 14.8917
20587699 15.0181
20587799 15.1049
20587899 15.1161
20587999 15.1064
20588099 15.2152
20588199 15.2722
20588299 15.2409
20588399 15.1332
20588499 15.0479
20588599 14.9194
20588699 14.8314
20588799 14.703
20588899 14.5757
20588999 14.5273
20589099 14.4798
20589199 14.3563
20589299 14.2984
20589399 14.275
20589499 14.1768
20589599 14.0788
20589699 14.0925
20589799 14.1354
20589899 14.1044
20589999 14.0439
20590099 13.942
20590199 13.8419
20590299 13.7807
20590399 13.7729
20590499 13.779
20590599 13.7745
20590699 13.8167
20590799 13.9184
20590899 13.9535
20590999 13.889
20591099 13.9414
20591199 14.0531
20591299 14.1634
20591399 14.2698
20591499 14.3815
20591599 14.4829
20591699 14.504
20591799 14.4839
20591899 14.5021
20591999 14.4901
20592099 14.4375
20592199 14.376
20592299 14.3514
20592399 14.2788
20592499 14.1934
20592599 14.232
20592699 14.3089
20592799 14.2764
20592899 14.2952
20592999 14.3406
20593099 14.3145
20593199 14.2624
20593299 14.1942
20593399 14.1161
20593499 14.0959
20593599 13.9923
20593699 13.9823
20593799 14.0855
20593899 14.188
20593999 14.2896
20594099 14.4051
20594199 14.525
20594299 14.6358
20594399 14.7726
20594499 14.9047
20594599 15.0109
20594699 15.0917
20594799 15.1847
20594899 15.1945
20594999 15.2511
20595099 15.2366
20595199 15.1858
20595299 15.0938
20595399 15.0244
20595499 14.9887
20595599 14.9153
20595699 14.8181
20595799 14.8425
20595899 14.9414
20595999 15.0652
20596099 15.1692
20596199 15.2462
20596299 15.312
20596399 15.3435
20596499 15.4308
20596599 15.4679
20596699 15.3657
20596799 15.2521
20596899 15.2228
20596999 15.2946
20597099 15.3625
20597199 15.4412
20597299 15.4097
20597399 15.333
20597499 15.2236
20597599 15.1711
20597699 15.1626
20597799 15.1053
20597899 15.0231
20597999 14.9084
20598099 14.8002
20598199 14.7287
20598299 14.7129
20598399 14.6874
20598499 14.7192
20598599 14.7169
20598699 14.8116
20598799 14.9364
20598899 15.0164
20598999 15.0806
20599099 15.1992
20599199 15.3138
20599299 15.3042
20599399 15.2828
20599499 15.341
20599599 15.3587
20599699 15.4187
20599799 15.4383
20599899 15.5243
20599999 15.5652
20600099 15.5643
20600199 15.4366
20600299 15.3899
20600399 15.3494
20600499 15.3238
20600599 15.2946
20600699 15.2339
20600799 15.1183
20600899 15.0088
20600999 14.9815
20601099 15.0691
20601199 15.207
20601299 15.3201
20601399 15.4012
20601499 15.4215
20601599 15.3187
20601699 15.2274
20601799 15.1351
20601899 15.1367
20601999 15.2462
20602099 15.3429
20602199 15.4493
20602299 15.5551
20602399 15.5707
20602499 15.5689
20602599 15.6421
20602699 15.7233
20602799 15.7401
20602899 15.6161
20602999 15.589
20603099 15.6417
20603199 15.7163
20603299 15.8134
20603399 15.9112
20603499 15.9919
20603599 16.1032
20603699 16.1387
20603799 16.1023
20603899 15.973
20603999 15.8428
20604099 15.7209
20604199 15.6022
20604299 15.4975
20604399 15.382
20604499 15.3279
20604599 15.3828
20604699 15.4408
20604799 15.5531
20604899 15.6406
20604999 15.7635
20605099 15.8641
20605199 15.9398
20605299 15.9315
20605399 15.9951
20605499 16.001
20605599 15.984
20605699 15.9642
20605799 15.9238
20605899 15.9121
20605999 16.0206
20606099 16.0707
20606199 16.0717
20606299 16.0655
20606399 16.0712
20606499 16.1221
20606599 16.1987
20606699 16.3018
20606799 16.3907
20606899 16.428
20606999 16.384
20607099 16.3532
20607199 16.3416
20607299 16.3503
20607399 16.3674
20607499 16.4576
20607599 16.4269
20607699 16.346
20607799 16.3106
20607899 16.3771
20607999 16.4453
20608099 16.4346
20608199 16.4189
20608299 16.3659
20608399 16.301
20608499 16.3364
20608599 16.3553
20608699 16.3391
20608799 16.3014
20608899 16.2607
20608999 16.1774
20609099 16.1022
20609199 16.1071
20609299 16.214
20609399 16.3209
20609499 16.3829
20609599 16.2906
20609699 16.1602
20609799 16.023
20609899 15.8804
20609999 15.7453
20610099 15.6475
20610199 15.5691
20610299 15.5328
20610399 15.4784
20610499 15.3451
20610599 15.225
20610699 15.1224
20610799 15.0109
20610899 15.008
20610999 15.0182
20611099 15.0897
20611199 15.1814
20611299 15.2274
20611399 15.1932
20611499 15.1496
20611599 15.124
20611699 15.1015
20611799 15.0449
20611899 14.9898
20611999 14.9002
20612099 14.8003
20612199 14.7043
20612299 14.7002
20612399 14.7814
20612499 14.7914
20612599 14.8681
20612699 14.9965
20612799 15.1162
20612899 15.2378
20612999 15.3591
20613099 15.371
20613199 15.2917
20613299 15.2237
20613399 15.1066
20613499 15.0476
20613599 14.9296
20613699 14.876
20613799 14.9562
20613899 15.0271
20613999 15.0709
20614099 15.0065
20614199 14.9278
20614299 14.8405
20614399 14.795
20614499 14.7805
20614599 14.8221
20614699 14.9414
20614799 15.0701
20614899 15.1683
20614999 15.2717
20615099 15.3226
20615199 15.4284
20615299 15.498
20615399 15.5759
20615499 15.6874
20615599 15.7686
20615699 15.758
20615799 15.822
20615899 15.9204
20615999 16.0131
20616099 16.0195
20616199 16.1022
20616299 16.2104
20616399 16.14
20616499 16.001
20616599 15.8787
20616699 15.8057
20616799 15.7232
20616899 15.6644
20616999 15.7332
20617099 15.7758
20617199 15.835
20617299 15.717
20617399 15.6228
20617499 15.5086
20617599 15.488
20617699 15.4983
20617799 15.5643
20617899 15.6614
20617999 15.7617
20618099 15.7952
20618199 15.7375
20618299 15.6288
20618399 15.595
20618499 15.6683
20618599 15.7188
20618699 15.6921
20618799 15.6986
20618899 15.6729
20618999 15.7357
20619099 15.8597
20619199 15.9053
20619299 15.893
20619399 15.9479
20619499 15.9497
20619599 15.8532
20619699 15.7433
20619799 15.6594
20619899 15.5672
20619999 15.4468
20620099 15.3765
20620199 15.314
20620299 15.2874
20620399 15.3816
20620499 15.4574
20620599 15.5715
20620699 15.5601
20620799 15.606
20620899 15.6273
20620999 15.7108
20621099 15.7038
20621199 15.6391
20621299 15.5305
20621399 15.4092
20621499 15.2872
20621599 15.1683
20621699 15.063
20621799 14.9557
20621899 14.8499
20621999 14.7306
20622099 14.6041
20622199 14.5792
20622299 14.4624
20622399 14.3627
20622499 14.2672
20622599 14.1746
20622699 14.0949
20622799 14.0319
20622899 13.9799
20622999 13.8647
20623099 13.7618
20623199 13.7235
20623299 13.7456
20623399 13.7006
20623499 13.7012
20623599 13.5906
20623699 13.5468
20623799 13.6349
20623899 13.678
20623999 13.6367
20624099 13.6346
20624199 13.7481
20624299 13.8788
20624399 13.989
20624499 14.077
20624599 14.1439
20624699 14.1195
20624799 14.0916
20624899 14.0638
20624999 13.9825
20625099 13.8829
20625199 13.8181
20625299 13.7652
20625399 13.6674
20625499 13.6336
20625599 13.6257
20625699 13.6126
20625799 13.5504
20625899 13.4311
20625999 13.4286
20626099 13.5348
20626199 13.5649
20626299 13.5233
20626399 13.5752
20626499 13.6701
20626599 13.7162
20626699 13.6885
20626799 13.6072
20626899 13.5511
20626999 13.497
20627099 13.4992
20627199 13.5239
20627299 13.5371
20627399 13.4486
20627499 13.3407
20627599 13.2625
20627699 13.1826
20627799 13.0948
20627899 13.0681
20627999 13.1376
20628099 13.2235
20628199 13.3206
20628299 13.3533
20628399 13.3408
20628499 13.3148
20628599 13.3859
20628699 13.4873
20628799 13.5916
20628899 13.7262
20628999 13.8599
20629099 13.9749
20629199 14.0536
20629299 14.0168
20629399 14.0396
20629499 14.1708
20629599 14.2678
20629699 14.3604
20629799 14.3327
20629899 14.2217
20629999 14.1857
20630099 14.1176
20630199 14.0767
20630299 14.1634
20630399 14.2862
20630499 14.3363
20630599 14.4581
20630699 14.534
20630799 14.6096
20630899 14.6661
20630999 14.7624
20631099 14.7201
20631199 14.6528
20631299 14.6459
20631399 14.6427
20631499 14.7519
20631599 14.8558
20631699 14.9544
20631799 15.0462
20631899 15.1606
20631999 15.1808
20632099 15.1722
20632199 15.1847
20632299 15.1138
20632399 15.0637
20632499 14.9686
20632599 14.849
20632699 14.7722
20632799 14.7771
20632899 14.737
20632999 14.6267
20633099 14.5944
20633199 14.5776
20633299 14.531
20633399 14.4429
20633499 14.3994
20633599 14.3212
20633699 14.2583
20633799 14.1561
20633899 14.1072
20633999 14.0947
20634099 14.2017
20634199 14.3343
20634299 14.4031
20634399 14.4646
20634499 14.5821
20634599 14.7118
20634699 14.831
20634799 14.9176
20634899 14.9236
20634999 14.9566
20635099 14.9435
20635199 14.9295
20635299 14.96
20635399 14.9967
20635499 14.8693
20635599 14.7938
20635699 14.7005
20635799 14.6942
20635899 14.5882
20635999 14.4899
20636099 14.3701
20636199 14.2563
20636299 14.1619
20636399 14.0934
20636499 14.0193
20636599 13.9201
20636699 13.8289
20636799 13.7482
20636899 13.7029
20636999 13.7358
20637099 13.7555
20637199 13.8256
20637299 13.7381
20637399 13.7508
20637499 13.8675
20637599 13.9714
20637699 14.0709
20637799 14.1584
20637899 14.2739
20637999 14.3058
20638099 14.2267
20638199 14.1887
20638299 14.0859
20638399 13.982
20638499 13.9449
20638599 13.9414
20638699 14.0106
20638799 14.1524
20638899 14.2798
20638999 14.3894
20639099 14.4341
20639199 14.4838
20639299 14.614
20639399 14.6628
20639499 14.7213
20639599 14.8541
20639699 14.9424
20639799 14.9902
20639899 14.9909
20639999 14.9301
20640099 14.8912
20640199 14.8493
20640299 14.9272
20640399 15.0328
20640499 15.0548
20640599 15.0207
20640699 14.9795
20640799 15.0201
20640899 15.1363
20640999 15.2108
20641099 15.2481
20641199 15.2723
20641299 15.2523
20641399 15.1867
20641499 15.0804
20641599 14.9871
20641699 14.882
20641799 14.7875
20641899 14.6607
20641999 14.5523
20642099 14.4355
20642199 14.3602
20642299 14.318
20642399 14.284
20642499 14.2287
20642599 14.2212
20642699 14.3153
20642799 14.4261
20642899 14.5256
20642999 14.5166
20643099 14.4584
20643199 14.3845
20643299 14.2927
20643399 14.2025
20643499 14.1694
20643599 14.1896
20643699 14.1284
20643799 14.0255
20643899 13.924
20643999 13.8546
20644099 13.7962
20644199 13.776
20644299 13.7284
20644399 13.6547
20644499 13.6442
20644599 13.6737
20644699 13.5979
20644799 13.5767
20644899 13.6303
20644999 13.647
20645099 13.5681
20645199 13.4803
20645299 13.3718
20645399 13.273
20645499 13.1817
20645599 13.0738
20645699 12.9617
20645799 12.8569
20645899 12.7612
20645999 12.7654
20646099 12.8717
20646199 12.9255
20646299 13.0352
20646399 13.1676
20646499 13.2461
20646599 13.3494
20646699 13.4845
20646799 13.6002
20646899 13.6587
20646999 13.6129
20647099 13.505
20647199 13.4236
20647299 13.387
20647399 13.292
20647499 13.2059
20647599 13.1512
20647699 13.2016
20647799 13.3
20647899 13.3599
20647999 13.4361
20648099 13.5057
20648199 13.6245
20648299 13.5948
20648399 13.4851
20648499 13.3863
20648599 13.2839
20648699 13.2805
20648799 13.4046
20648899 13.4492
20648999 13.4733
20649099 13.4029
20649199 13.3001
20649299 13.1919
20649399 13.1467
20649499 13.2803
20649599 13.3741
20649699 13.5238
20649799 13.607
20649899 13.634
20649999 13.717
20650099 13.7338
20650199 13.7974
20650299 13.8963
20650399 13.9622
20650499 14.0574
20650599 14.1606
20650699 14.195
20650799 14.1306
20650899 14.088
20650999 14.187
20651099 14.2944
20651199 14.4058
20651299 14.4985
20651399 14.5063
20651499 14.4037
20651599 14.3561
20651699 14.38
20651799 14.4554
20651899 14.5513
20651999 14.611
20652099 14.5173
20652199 14.3942
20652299 14.3134
20652399 14.2148
20652499 14.1457
20652599 14.2131
20652699 14.3362
20652799 14.4501
20652899 14.5186
20652999 14.6528
20653099 14.7834
20653199 14.8821
20653299 14.9726
20653399 15.027
20653499 15.0549
20653599 15.1717
20653699 15.3037
20653799 15.4219
20653899 15.4653
20653999 15.5181
20654099 15.4719
20654199 15.4931
20654299 15.5505
20654399 15.6635
20654499 15.7802
20654599 15.8868
20654699 15.9858
20654799 16.0726
20654899 16.0979
20654999 16.1635
20655099 16.2644
20655199 16.3479
20655299 16.405
20655399 16.4237
20655499 16.5004
20655599 16.6033
20655699 16.6885
20655799 16.7993
20655899 16.8927
20655999 16.9951
20656099 16.9963
20656199 17.0115
20656299 17.0306
20656399 17.1177
20656499 17.2076
20656599 17.225
20656699 17.3034
20656799 17.3696
20656899 17.432
20656999 17.486
20657099 17.5356
20657199 17.5685
20657299 17.6129
20657399 17.5861
20657499 17.4372
20657599 17.3156
20657699 17.3227
20657799 17.4218
20657899 17.4978
20657999 17.5704
20658099 17.5835
20658199 17.6471
20658299 17.657
20658399 17.5621
20658499 17.5401
20658599 17.5896
20658699 17.6776
20658799 17.701
20658899 17.6786
20658999 17.7616
20659099 17.8695
20659199 17.8809
20659299 17.8798
20659399 17.8667
20659499 17.8418
20659599 17.8917
20659699 17.9609
20659799 18.0534
20659899 18.1469
20659999 18.1761
20660099 18.1862
20660199 18.2779
20660299 18.3566
20660399 18.4556
20660499 18.5557
20660599 18.551
20660699 18.5688
20660799 18.6012
20660899 18.6294
20660999 18.7027
20661099 18.7558
20661199 18.7558
20661299 18.7369
20661399 18.6726
20661499 18.5463
20661599 18.5071
20661699 18.5602
20661799 18.542
20661899 18.5588
20661999 18.6472
20662099 18.6417
20662199 18.6336
20662299 18.6389
20662399 18.7128
20662499 18.7465
20662599 18.6427
20662699 18.508
20662799 18.3814
20662899 18.227
20662999 18.1236
20663099 18.0604
20663199 17.9038
20663299 17.7498
20663399 17.6004
20663499 17.4737
20663599 17.3266
20663699 17.1901
20663799 17.0497
20663899 16.9013
20663999 16.8685
20664099 16.8698
20664199 16.858
20664299 16.8663
20664399 16.8546
20664499 16.8422
20664599 16.8235
20664699 16.7604
20664799 16.6514
20664899 16.577
20664999 16.4456
20665099 16.3502
20665199 16.2686
20665299 16.1621
20665399 16.1862
20665499 16.1921
20665599 16.2061
20665699 16.1582
20665799 16.0482
20665899 15.933
20665999 15.8136
20666099 15.6805
20666199 15.5988
20666299 15.5156
20666399 15.5626
20666499 15.6123
20666599 15.57
20666699 15.4827
20666799 15.4473
20666899 15.3996
20666999 15.3452
20667099 15.3375
20667199 15.4122
20667299 15.5054
20667399 15.5515
20667499 15.6716
20667599 15.7459
20667699 15.7231
20667799 15.6895
20667899 15.6966
20667999 15.7352
20668099 15.7893
20668199 15.9002
20668299 15.9218
20668399 16.0365
20668499 16.1186
20668599 16.2026
20668699 16.1674
20668799 16.1555
20668899 16.2321
20668999 16.2672
20669099 16.2066
20669199 16.2121
20669299 16.307
20669399 16.397
20669499 16.4717
20669599 16.5418
20669699 16.5629
20669799 16.4361
20669899 16.2956
20669999 16.2414
20670099 16.2934
20670199 16.361
20670299 16.4688
20670399 16.5852
20670499 16.6409
20670599 16.6589
20670699 16.63
20670799 16.6663
20670899 16.6489
20670999 16.6465
20671099 16.5683
20671199 16.5316
20671299 16.4588
20671399 16.403
20671499 16.3579
20671599 16.3792
20671699 16.4928
20671799 16.5871
20671899 16.6109
20671999 16.5651
20672099 16.4276
20672199 16.3162
20672299 16.2212
20672399 16.0963
20672499 15.9935
20672599 15.8871
20672699 15.8014
20672799 15.726
20672899 15.6949
20672999 15.6086
20673099 15.5052
20673199 15.4869
20673299 15.4516
20673399 15.5097
20673499 15.598
20673599 15.6659
20673699 15.6652
20673799 15.6339
20673899 15.6375
20673999 15.65
20674099 15.7228
20674199 15.7805
20674299 15.7245
20674399 15.5872
20674499 15.5142
20674599 15.5044
20674699 15.4326
20674799 15.4341
20674899 15.5311
20674999 15.6099
20675099 15.7321
20675199 15.7673
20675299 15.7575
20675399 15.7678
20675499 15.8378
20675599 15.8792
20675699 15.8824
20675799 15.9785
20675899 16.0915
20675999 16.1712
20676099 16.1926
20676199 16.3063
20676299 16.4196
20676399 16.509
20676499 16.6033
20676599 16.6536
20676699 16.5322
20676799 16.3877
20676899 16.2528
20676999 16.1238
20677099 15.9989
20677199 15.8815
20677299 15.7708
20677399 15.6842
20677499 15.5662
20677599 15.4516
20677699 15.3209
20677799 15.2242
20677899 15.1608
20677999 15.0388
20678099 14.925
20678199 14.8324
20678299 14.8321
20678399 14.8986
20678499 14.9926
20678599 15.0489
20678699 15.1125
20678799 15.1824
20678899 15.2743
20678999 15.3696
20679099 15.4599
20679199 15.5616
20679299 15.674
20679399 15.7702
20679499 15.7795
20679599 15.7177
20679699 15.5914
20679799 15.4826
20679899 15.4003
20679999 15.4183
20680099 15.5081
20680199 15.5761
20680299 15.5462
20680399 15.578
20680499 15.6836
20680599 15.7813
20680699 15.7312
20680799 15.711
20680899 15.5999
20680999 15.5209
20681099 15.4147
20681199 15.4295
20681299 15.4737
20681399 15.4331
20681499 15.3218
20681599 15.2317
20681699 15.262
20681799 15.3816
20681899 15.5021
20681999 15.5453
20682099 15.5116
20682199 15.4924
20682299 15.5325
20682399 15.6326
20682499 15.6491
20682599 15.7519
20682699 15.7962
20682799 15.8034
20682899 15.7358
20682999 15.6352
20683099 15.5254
20683199 15.3924
20683299 15.2915
20683399 15.1739
20683499 15.054
20683599 14.9344
20683699 14.8683
20683799 14.7608
20683899 14.6732
20683999 14.6133
20684099 14.5031
20684199 14.4214
20684299 14.3102
20684399 14.2627
20684499 14.149
20684599 14.1415
20684699 14.1538
20684799 14.1154
20684899 14.0222
20684999 13.971
20685099 13.9572
20685199 13.979
20685299 13.9852
20685399 13.8732
20685499 13.7923
20685599 13.8115
20685699 13.9051
20685799 13.9781
20685899 14.0474
20685999 14.1649
20686099 14.2802
20686199 14.367
20686299 14.3508
20686399 14.3367
20686499 14.3701
20686599 14.4051
20686699 14.5307
20686799 14.6487
20686899 14.7318
20686999 14.8613
20687099 14.9493
20687199 14.9766
20687299 14.9841
20687399 15.0841
20687499 15.0939
20687599 14.9996
20687699 14.9659
20687799 14.9097
20687899 14.7952
20687999 14.7205
20688099 14.6391
20688199 14.5343
20688299 14.4871
20688399 14.4162
20688499 14.3252
20688599 14.2646
20688699 14.1971
20688799 14.1875
20688899 14.2016
20688999 14.181
20689099 14.1471
20689199 14.0773
20689299 13.9683
20689399 13.9484
20689499 13.9844
20689599 13.9161
20689699 13.7979
20689799 13.6897
20689899 13.6648
20689999 13.7708
20690099 13.8903
20690199 13.9721
20690299 14.0952
20690399 14.1422
20690499 14.2126
20690599 14.2846
20690699 14.4059
20690799 14.5407
20690899 14.6394
20690999 14.7725
20691099 14.8496
20691199 14.8966
20691299 14.882
20691399 14.7605
20691499 14.6484
20691599 14.5313
20691699 14.4215
20691799 14.2956
20691899 14.1883
20691999 14.0811
20692099 13.9777
20692199 13.9944
20692299 14.0334
20692399 14.1129
20692499 14.1864
20692599 14.2547
20692699 14.3163
20692799 14.3198
20692899 14.2932
20692999 14.2686
20693099 14.37
20693199 14.4815
20693299 14.6055
20693399 14.7157
20693499 14.8328
20693599 14.9152
20693699 14.9718
20693799 14.9894
20693899 14.978
20693999 15.0263
20694099 15.1024
20694199 15.236
20694299 15.3275
20694399 15.4128
20694499 15.5262
20694599 15.6125
20694699 15.6015
20694799 15.5714
20694899 15.6612
20694999 15.6783
20695099 15.674
20695199 15.5894
20695299 15.5221
20695399 15.422
20695499 15.3302
20695599 15.2127
20695699 15.212
20695799 15.1661
20695899 15.0576
20695999 14.9839
20696099 14.9214
20696199 14.9755
20696299 15.0431
20696399 15.0061
20696499 15.0265
20696599 15.0665
20696699 15.0072
20696799 14.903
20696899 14.8059
20696999 14.7809
20697099 14.7888
20697199 14.7837
20697299 14.8865
20697399 14.9976
20697499 15.1159
20697599 15.1847
20697699 15.3008
20697799 15.4094
20697899 15.4293
20697999 15.4044
20698099 15.3006
20698199 15.2419
20698299 15.2943
20698399 15.2768
20698499 15.3063
20698599 15.3453
20698699 15.4434
20698799 15.5491
20698899 15.5682
20698999 15.4798
20699099 15.3845
20699199 15.396
20699299 15.3457
20699399 15.2796
20699499 15.2522
20699599 15.2294
20699699 15.235
20699799 15.3159
20699899 15.4483
20699999 15.5443
20700099 15.5875
20700199 15.6755
20700299 15.7148
20700399 15.6708
20700499 15.5537
20700599 15.4221
20700699 15.3148
20700799 15.3017
20700899 15.2579
20700999 15.2411
20701099 15.3498
20701199 15.4661
20701299 15.4817
20701399 15.5904
20701499 15.6495
20701599 15.6748
20701699 15.7682
20701799 15.8464
20701899 15.907
20701999 15.9266
20702099 15.9849
20702199 16.0375
20702299 16.0827
20702399 16.0851
20702499 16.1501
20702599 16.2687
20702699 16.3384
20702799 16.4307
20702899 16.5123
20702999 16.5488
20703099 16.5847
20703199 16.6657
20703299 16.7246
20703399 16.7316
20703499 16.6885
20703599 16.7081
20703699 16.7403
20703799 16.6237
20703899 16.509
20703999 16.4655
20704099 16.3989
20704199 16.2985
20704299 16.1815
20704399 16.0575
20704499 15.9212
20704599 15.8563
20704699 15.7386
20704799 15.6063
20704899 15.4817
20704999 15.3818
20705099 15.2491
20705199 15.2095
20705299 15.2165
20705399 15.3091
20705499 15.3842
20705599 15.3269
20705699 15.2544
20705799 15.1744
20705899 15.0693
20705999 14.9516
20706099 14.8554
20706199 14.8648
20706299 14.911
20706399 15.0282
20706499 15.1179
20706599 15.1598
20706699 15.1876
20706799 15.2466
20706899 15.325
20706999 15.3579
20707099 15.3566
20707199 15.3841
20707299 15.4165
20707399 15.4397
20707499 15.3159
20707599 15.2632
20707699 15.3025
20707799 15.3248
20707899 15.354
20707999 15.381
20708099 15.3603
20708199 15.2866
20708299 15.2956
20708399 15.4074
20708499 15.4568
20708599 15.5675
20708699 15.6705
20708799 15.7575
20708899 15.8487
20708999 15.8736
20709099 15.8763
20709199 15.9106
20709299 15.8991
20709399 15.8452
20709499 15.7612
20709599 15.7075
20709699 15.6598
20709799 15.5941
20709899 15.5062
20709999 15.4035
20710099 15.3394
20710199 15.3729
20710299 15.4411
20710399 15.5376
20710499 15.6548
20710599 15.6816
20710699 15.7164
20710799 15.7768
20710899 15.7917
20710999 15.8944
20711099 15.9979
20711199 16.1025
20711299 16.2049
20711399 16.2331
20711499 16.2056
20711599 16.084
20711699 15.9716
20711799 15.9128
20711899 15.9155
20711999 15.8592
20712099 15.8629
20712199 15.9248
20712299 16.0056
20712399 16.0702
20712499 16.0566
20712599 16.0754
20712699 16.1646
20712799 16.2684
20712899 16.2655
20712999 16.2744
20713099 16.3934
20713199 16.4983
20713299 16.571
20713399 16.6555
20713499 16.7434
20713599 16.7562
20713699 16.7535
20713799 16.7551
20713899 16.7078
20713999 16.6249
20714099 16.5417
20714199 16.4869
20714299 16.3843
20714399 16.3023
20714499 16.161
20714599 16.0539
20714699 16.036
20714799 15.951
20714899 15.8125
20714999 15.7037
20715099 15.5913
20715199 15.4683
20715299 15.3982
20715399 15.3005
20715499 15.1811
20715599 15.1414
20715699 15.2267
20715799 15.2572
20715899 15.2425
20715999 15.1472
20716099 15.0344
20716199 14.9363
20716299 14.8265
20716399 14.7053
20716499 14.6003
20716599 14.5629
20716699 14.6635
20716799 14.6823
20716899 14.6371
20716999 14.5944
20717099 14.5964
20717199 14.691
20717299 14.7806
20717399 14.8068
20717499 14.7809
20717599 14.7412
20717699 14.6832
20717799 14.5817
20717899 14.5401
20717999 14.4738
20718099 14.4265
20718199 14.3805
20718299 14.2769
20718399 14.2415
20718499 14.32
20718599 14.3496
20718699 14.3811
20718799 14.3834
20718899 14.3071
20718999 14.2685
20719099 14.2118
20719199 14.1939
20719299 14.1499
20719399 14.1901
20719499 14.3044
20719599 14.3515
20719699 14.3381
20719799 14.3356
20719899 14.3294
20719999 14.2338
20720099 14.1833
20720199 14.2045
20720299 14.2149
20720399 14.1456
20720499 14.07
20720599 13.9611
20720699 13.9253
20720799 13.9097
20720899 13.9599
20720999 14.0729
20721099 14.1213
20721199 14.0407
20721299 14.0153
20721399 14.0007
20721499 14.1162
20721599 14.2368
20721699 14.3316
20721799 14.4115
20721899 14.5032
20721999 14.514
20722099 14.4607
20722199 14.4233
20722299 14.4299
20722399 14.4853
20722499 14.5515
20722599 14.5993
20722699 14.7161
20722799 14.7785
20722899 14.7609
20722999 14.6949
20723099 14.6328
20723199 14.6046
20723299 14.535
20723399 14.4775
20723499 14.3598
20723599 14.3146
20723699 14.2753
20723799 14.2558
20723899 14.3442
20723999 14.4591
20724099 14.5579
20724199 14.5748
20724299 14.4787
20724399 14.4507
20724499 14.4846
20724599 14.5284
20724699 14.6164
20724799 14.7471
20724899 14.8644
20724999 14.969
20725099 15.0263
20725199 15.0869
20725299 15.0936
20725399 15.179
20725499 15.2644
20725599 15.3629
20725699 15.4794
20725799 15.5868
20725899 15.701
20725999 15.8259
20726099 15.8991
20726199 15.8439
20726299 15.7846
20726399 15.7277
20726499 15.7086
20726599 15.694
20726699 15.6602
20726799 15.5684
20726899 15.4635
20726999 15.3392
20727099 15.2178
20727199 15.1259
20727299 15.0133
20727399 15.0195
20727499 15.1358
20727599 15.2081
20727699 15.2492
20727799 15.189
20727899 15.235
20727999 15.3383
20728099 15.4198
20728199 15.4528
20728299 15.533
20728399 15.6425
20728499 15.7011
20728599 15.7992
20728699 15.9189
20728799 16.0084
20728899 16.1078
20728999 16.2209
20729099 16.2523
20729199 16.2406
20729299 16.3287
20729399 16.4209
20729499 16.5114
20729599 16.5987
20729699 16.6308
20729799 16.5358
20729899 16.3907
20729999 16.2658
20730099 16.2657
20730199 16.3748
20730299 16.4797
20730399 16.5863
20730499 16.5481
20730599 16.4312
20730699 16.3492
20730799 16.3775
20730899 16.4189
20730999 16.4994
20731099 16.6062
20731199 16.6426
20731299 16.7299
20731399 16.7977
20731499 16.8051
20731599 16.7845
20731699 16.8322
20731799 16.795
20731899 16.7914
20731999 16.736
20732099 16.6432
20732199 16.5203
20732299 16.4792
20732399 16.43
20732499 16.4148
20732599 16.3491
20732699 16.3823
20732799 16.4283
20732899 16.419
20732999 16.5059
20733099 16.5734
20733199 16.4971
20733299 16.3639
20733399 16.2875
20733499 16.3259
20733599 16.3702
20733699 16.3853
20733799 16.426
20733899 16.3848
20733999 16.3521
20734099 16.2388
20734199 16.0982
20734299 15.9642
20734399 15.8189
20734499 15.6902
20734599 15.6356
20734699 15.5109
20734799 15.3868
20734899 15.2735
20734999 15.2103
20735099 15.1308
20735199 15.0834
20735299 15.0656
20735399 15.0742
20735499 15.0549
20735599 15.052
20735699 15.1279
20735799 15.2072
20735899 15.27
20735999 15.3336
20736099 15.4491
20736199 15.4869
20736299 15.5472
20736399 15.6244
20736499 15.723
20736599 15.7408
20736699 15.6637
20736799 15.582
20736899 15.555
20736999 15.5315
20737099 15.4936
20737199 15.4337
20737299 15.3738
20737399 15.2884
20737499 15.1719
20737599 15.1355
20737699 15.1044
20737799 15.1106
20737899 15.1328
20737999 15.1843
20738099 15.2924
20738199 15.4021
20738299 15.4136
20738399 15.5053
20738499 15.6293
20738599 15.7312
20738699 15.8278
20738799 15.8789
20738899 15.8971
20738999 15.9103
20739099 16.0016
20739199 16.1091
20739299 16.22
20739399 16.3347
20739499 16.3673
20739599 16.4082
20739699 16.4947
20739799 16.5908
20739899 16.685
20739999 16.7931
20740099 16.8658
20740199 16.8693
20740299 16.8896
20740399 16.9795
20740499 17.0745
20740599 17.1563
20740699 17.1545
20740799 17.1174
20740899 17.1281
20740999 17.1781
20741099 17.2522
20741199 17.2565
20741299 17.2663
20741399 17.3349
20741499 17.3656
20741599 17.3548
20741699 17.35
20741799 17.4338
20741899 17.5272
20741999 17.5516
20742099 17.418
20742199 17.2866
20742299 17.1634
20742399 17.0917
20742499 17.0388
20742599 16.973
20742699 16.9576
20742799 16.9041
20742899 16.8861
20742999 16.9275
20743099 16.9541
20743199 17.049
20743299 17.1208
20743399 17.1168
20743499 17.006
20743599 16.9146
20743699 16.7923
20743799 16.6447
20743899 16.5272
20743999 16.484
20744099 16.388
20744199 16.285
20744299 16.1807
20744399 16.0489
20744499 15.9986
20744599 15.8774
20744699 15.7467
20744799 15.6494
20744899 15.6067
20744999 15.5168
20745099 15.4316
20745199 15.3949
20745299 15.5137
20745399 15.5389
20745499 15.4564
20745599 15.3529
20745699 15.2584
20745799 15.1483
20745899 15.0443
20745999 15.0872
20746099 15.2044
20746199 15.2762
20746299 15.3587
20746399 15.3203
20746499 15.2032
20746599 15.097
20746699 15.0624
20746799 15.0919
20746899 15.1209
20746999 15.0774
20747099 15.0118
20747199 15.102
20747299 15.1501
20747399 15.1814
20747499 15.1334
20747599 15.0791
20747699 14.9642
20747799 14.8694
20747899 14.7916
20747999 14.7751
20748099 14.6732
20748199 14.6323
20748299 14.6449
20748399 14.7413
20748499 14.8469
20748599 14.977
20748699 15.0895
20748799 15.1264
20748899 15.2532
20748999 15.3614
20749099 15.4186
20749199 15.4048
20749299 15.3765
20749399 15.4922
20749499 15.6013
20749599 15.6507
20749699 15.7707
20749799 15.885
20749899 16.0022
20749999 16.0334
20750099 16.0318
20750199 15.9919
20750299 15.8717
20750399 15.7379
20750499 15.6243
20750599 15.5
20750699 15.399
20750799 15.3156
20750899 15.1984
20750999 15.1155
20751099 15.1476
20751199 15.2122
20751299 15.3415
20751399 15.4383
20751499 15.554
20751599 15.6308
20751699 15.736
20751799 15.834
20751899 15.931
20751999 16.0494
20752099 16.1687
20752199 16.2421
20752299 16.2819
20752399 16.3819
20752499 16.4705
20752599 16.5515
20752699 16.5077
20752799 16.4359
20752899 16.3238
20752999 16.1958
20753099 16.0769
20753199 15.9772
20753299 15.9119
20753399 15.8497
20753499 15.7551
20753599 15.6309
20753699 15.5469
20753799 15.4287
20753899 15.3409
20753999 15.2336
20754099 15.1333
20754199 15.1118
20754299 15.1714
20754399 15.2864
20754499 15.3335
20754599 15.4493
20754699 15.5367
20754799 15.533
20754899 15.5374
20754999 15.582
20755099 15.5968
20755199 15.6095
20755299 15.7022
20755399 15.6461
20755499 15.5235
20755599 15.4854
20755699 15.5124
20755799 15.6349
20755899 15.7072
20755999 15.7833
20756099 15.8073
20756199 15.8575
20756299 15.973
20756399 16.0866
20756499 16.1843
20756599 16.2732
20756699 16.3006
20756799 16.1869
20756899 16.0626
20756999 16.0401
20757099 16.0687
20757199 16.1106
20757299 16.1608
20757399 16.2216
20757499 16.2569
20757599 16.2716
20757699 16.173
20757799 16.1614
20757899 16.1908
20757999 16.1662
20758099 16.1152
20758199 16.0071
20758299 15.9168
20758399 15.8204
20758499 15.7583
20758599 15.7014
20758699 15.7563
20758799 15.8514
20758899 15.8776
20758999 15.8245
20759099 15.7089
20759199 15.672
20759299 15.6668
20759399 15.5531
20759499 15.4329
20759599 15.3738
20759699 15.2839
20759799 15.179
20759899 15.128
20759999 15.1192
20760099 15.1574
20760199 15.1032
20760299 15
20760399 14.8835
20760499 14.7628
20760599 14.6317
20760699 14.5513
20760799 14.4366
20760899 14.4096
20760999 14.4341
20761099 14.3823
20761199 14.2841
20761299 14.2013
20761399 14.1243
20761499 14.2014
20761599 14.3102
20761699 14.4307
20761799 14.5643
20761899 14.6309
20761999 14.7193
20762099 14.814
20762199 14.8433
20762299 14.8677
20762399 14.9832
20762499 15.0775
20762599 15.1533
20762699 15.267
20762799 15.3684
20762899 15.4792
20762999 15.5593
20763099 15.6626
20763199 15.6899
20763299 15.6735
20763399 15.7173
20763499 15.8302
20763599 15.9533
20763699 16.0548
20763799 16.1589
20763899 16.2509
20763999 16.2394
20764099 16.2341
20764199 16.3273
20764299 16.4095
20764399 16.4886
20764499 16.5634
20764599 16.5624
20764699 16.5199
20764799 16.5926
20764899 16.6988
20764999 16.7957
20765099 16.8865
20765199 16.9916
20765299 17.0902
20765399 17.1731
20765499 17.1453
20765599 17.172
20765699 17.1421
20765799 17.246
20765899 17.3247
20765999 17.4009
20766099 17.5047
20766199 17.5724
20766299 17.6337
20766399 17.6738
20766499 17.7161
20766599 17.6667
20766699 17.543
20766799 17.3929
20766899 17.285
20766999 17.1462
20767099 17.0265
20767199 16.9886
20767299 16.9036
20767399 16.7886
20767499 16.6449
20767599 16.5252
20767699 16.385
20767799 16.2468
20767899 16.1139
20767999 16.0109
20768099 15.9703
20768199 15.9519
20768299 15.8299
20768399 15.7023
20768499 15.6505
20768599 15.6194
20768699 15.644
20768799 15.7378
20768899 15.8574
20768999 15.8773
20769099 15.9308
20769199 15.9666
20769299 15.9321
20769399 15.9192
20769499 15.867
20769599 15.9075
20769699 15.9389
20769799 15.8623
20769899 15.7648
20769999 15.6842
20770099 15.5597
20770199 15.4561
20770299 15.342
20770399 15.2747
20770499 15.2826
20770599 15.242
20770699 15.2709
20770799 15.2198
20770899 15.1295
20770999 15.0494
20771099 15.0139
20771199 15.0757
20771299 15.207
20771399 15.3174
20771499 15.425
20771599 15.4341
20771699 15.3238
20771799 15.1963
20771899 15.1548
20771999 15.1686
20772099 15.2844
20772199 15.325
20772299 15.2774
20772399 15.2169
20772499 15.2399
20772599 15.1853
20772699 15.1964
20772799 15.2948
20772899 15.3908
20772999 15.4766
20773099 15.511
20773199 15.5508
20773299 15.5782
20773399 15.541
20773499 15.4208
20773599 15.396
20773699 15.3544
20773799 15.3364
20773899 15.4053
20773999 15.5086
20774099 15.5226
20774199 15.539
20774299 15.5366
20774399 15.4408
20774499 15.3158
20774599 15.2106
20774699 15.0859
20774799 15.0493
20774899 15.0107
20774999 14.9523
20775099 14.9405
20775199 14.8513
20775299 14.8396
20775399 14.8467
20775499 14.9725
20775599 15.0883
20775699 15.0882
20775799 15.0256
20775899 14.9041
20775999 14.8057
20776099 14.7656
20776199 14.6619
20776299 14.573
20776399 14.5545
20776499 14.4402
20776599 14.3644
20776699 14.3417
20776799 14.2921
20776899 14.2483
20776999 14.2871
20777099 14.3558
20777199 14.447
20777299 14.4737
20777399 14.5288
20777499 14.6592
20777599 14.7489
20777699 14.8254
20777799 14.8904
20777899 14.8677
20777999 14.7557
20778099 14.6692
20778199 14.5649
20778299 14.4382
20778399 14.3189
20778499 14.2181
20778599 14.2223
20778699 14.2495
20778799 14.1557
20778899 14.0403
20778999 13.9639
20779099 14.0535
20779199 14.1433
20779299 14.2474
20779399 14.2795
20779499 14.329
20779599 14.3603
20779699 14.3116
20779799 14.2095
20779899 14.0971
20779999 14.067
20780099 14.0484
20780199 13.9594
20780299 13.886
20780399 13.8249
20780499 13.8338
20780599 13.9324
20780699 13.9831
20780799 13.9385
20780899 14.0052
20780999 14.1359
20781099 14.2773
20781199 14.3946
20781299 14.4859
20781399 14.597
20781499 14.6655
20781599 14.6127
20781699 14.5092
20781799 14.4511
20781899 14.4309
20781999 14.5374
20782099 14.5481
20782199 14.5033
20782299 14.4752
20782399 14.5097
20782499 14.6149
20782599 14.6516
20782699 14.5315
20782799 14.4377
20782899 14.5422
20782999 14.6639
20783099 14.7738
20783199 14.8607
20783299 14.8968
20783399 14.8819
20783499 14.968
20783599 15.0329
20783699 14.9457
20783799 14.8223
20783899 14.7271
20783999 14.6484
20784099 14.6216
20784199 14.5793
20784299 14.4765
20784399 14.3823
20784499 14.3602
20784599 14.3111
20784699 14.1935
20784799 14.0727
20784899 13.9667
20784999 13.8793
20785099 13.7742
20785199 13.6622
20785299 13.614
20785399 13.6704
20785499 13.7329
20785599 13.873
20785699 13.9757
20785799 14.0295
20785899 14.0901
20785999 14.1291
20786099 14.1933
20786199 14.2678
20786299 14.3717
20786399 14.4708
20786499 14.6019
20786599 14.6528
20786699 14.5903
20786799 14.5203
20786899 14.4125
20786999 14.3679
20787099 14.3395
20787199 14.4194
20787299 14.5443
20787399 14.6643
20787499 14.7575
20787599 14.7319
20787699 14.7264
20787799 14.7315
20787899 14.73
20787999 14.7199
20788099 14.8155
20788199 14.9246
20788299 15.0412
20788399 15.1461
20788499 15.2675
20788599 15.3596
20788699 15.4425
20788799 15.5707
20788899 15.6967
20788999 15.8117
20789099 15.9249
20789199 16.0458
20789299 16.1491
20789399 16.2508
20789499 16.3556
20789599 16.4452
20789699 16.3565
20789799 16.2418
20789899 16.1177
20789999 16.0733
20790099 16.0589
20790199 15.9586
20790299 15.8337
20790399 15.7538
20790499 15.6972
20790599 15.6972
20790699 15.5881
20790799 15.485
20790899 15.4069
20790999 15.2919
20791099 15.1758
20791199 15.1567
20791299 15.1064
20791399 15.0433
20791499 15.0665
20791599 15.1981
20791699 15.2403
20791799 15.1613
20791899 15.0755
20791999 15.0837
20792099 15.1705
20792199 15.2299
20792299 15.3321
20792399 15.4301
20792499 15.5089
20792599 15.5877
20792699 15.6256
20792799 15.7122
20792899 15.8309
20792999 15.8717
20793099 15.9099
20793199 15.9356
20793299 15.9986
20793399 16.0058
20793499 16.0345
20793599 16.1386
20793699 16.1017
20793799 16.0215
20793899 15.9529
20793999 15.8366
20794099 15.7168
20794199 15.6143
20794299 15.5233
20794399 15.4247
20794499 15.3135
20794599 15.2201
20794699 15.1228
20794799 15.1082
20794899 15.1746
20794999 15.2833
20795099 15.2901
20795199 15.2725
20795299 15.238
20795399 15.15
20795499 15.0481
20795599 15.0123
20795699 15.0201
20795799 14.9997
20795899 14.9335
20795999 14.8239
20796099 14.7149
20796199 14.5995
20796299 14.5074
20796399 14.4553
20796499 14.4808
20796599 14.5599
20796699 14.6438
20796799 14.7556
20796899 14.8
20796999 14.719
20797099 14.6124
20797199 14.5639
20797299 14.5453
20797399 14.4348
20797499 14.3386
20797599 14.222
20797699 14.182
20797799 14.1008
20797899 14.106
20797999 14.2332
20798099 14.3626
20798199 14.4112
20798299 14.3774
20798399 14.2697
20798499 14.2043
20798599 14.1344
20798699 14.0189
20798799 13.9051
20798899 13.7916
20798999 13.6982
20799099 13.7168
20799199 13.7938
20799299 13.8894
20799399 13.9919
20799499 13.9482
20799599 13.8903
20799699 13.805
20799799 13.758
20799899 13.6834
20799999 13.6251
20800099 13.6924
20800199 13.8093
20800299 13.9136
20800399 13.9593
20800499 14.0146
20800599 14.0953
20800699 14.2199
20800799 14.3167
20800899 14.4269
20800999 14.5622
20801099 14.6827
20801199 14.789
20801299 14.9106
20801399 15.0216
20801499 15.1337
20801599 15.2549
20801699 15.3572
20801799 15.4124
20801899 15.4843
20801999 15.5856
20802099 15.5753
20802199 15.5046
20802299 15.4637
20802399 15.3818
20802499 15.2508
20802599 15.1582
20802699 15.099
20802799 15.0578
20802899 14.9373
20802999 14.826
20803099 14.7799
20803199 14.7863
20803299 14.826
20803399 14.8671
20803499 14.9947
20803599 15.1181
20803699 15.19
20803799 15.2848
20803899 15.3988
20803999 15.5094
20804099 15.5026
20804199 15.4685
20804299 15.563
20804399 15.5824
20804499 15.6029
20804599 15.5158
20804699 15.3891
20804799 15.2965
20804899 15.2037
20804999 15.1194
20805099 15.0188
20805199 14.9767
20805299 15.0191
20805399 15.1106
20805499 15.233
20805599 15.2668
20805699 15.3305
20805799 15.3673
20805899 15.4639
20805999 15.5669
20806099 15.6924
20806199 15.7888
20806299 15.8159
20806399 15.7354
20806499 15.6131
20806599 15.511
20806699 15.4295
20806799 15.3022
20806899 15.1751
20806999 15.1002
20807099 15.0475
20807199 14.9702
20807299 14.8698
20807399 14.9039
20807499 14.9757
20807599 15.0354
20807699 15.0544
20807799 15.0357
20807899 15.0581
20807999 15.0917
20808099 15.0364
20808199 14.9291
20808299 14.817
20808399 14.7051
20808499 14.6128
20808599 14.5042
20808699 14.4514
20808799 14.3329
20808899 14.2096
20808999 14.1005
20809099 14.0335
20809199 13.9749
20809299 13.9275
20809399 13.9696
20809499 14.0158
20809599 14.0616
20809699 14.0362
20809799 13.9818
20809899 13.9636
20809999 13.8767
20810099 13.8323
20810199 13.7515
20810299 13.6506
20810399 13.5984
20810499 13.5587
20810599 13.6254
20810699 13.759
20810799 13.8183
20810899 13.8666
20810999 13.8934
20811099 13.9725
20811199 14.0218
20811299 14.0869
20811399 14.2152
20811499 14.3288
20811599 14.3986
20811699 14.4714
20811799 14.4529
20811899 14.4448
20811999 14.4331
20812099 14.396
20812199 14.3588
20812299 14.2493
20812399 14.249
20812499 14.3114
20812599 14.26
20812699 14.1795
20812799 14.0687
20812899 13.9525
20812999 13.8908
20813099 13.8693
20813199 13.9896
20813299 14.095
20813399 14.1908
20813499 14.306
20813599 14.3927
20813699 14.4798
20813799 14.5867
20813899 14.7058
20813999 14.8047
20814099 14.8475
20814199 14.9385
20814299 14.9918
20814399 15.0241
20814499 15.0979
20814599 15.0643
20814699 14.9689
20814799 14.9335
20814899 14.8338
20814999 14.7713
20815099 14.6852
20815199 14.6252
20815299 14.5882
20815399 14.5741
20815499 14.6197
20815599 14.5737
20815699 14.4929
20815799 14.5083
20815899 14.57
20815999 14.5849
20816099 14.5438
20816199 14.6528
20816299 14.7542
20816399 14.8652
20816499 14.9324
20816599 14.9174
20816699 14.8032
20816799 14.681
20816899 14.6246
20816999 14.5875
20817099 14.5008
20817199 14.416
20817299 14.4295
20817399 14.5291
20817499 14.5366
20817599 14.5932
20817699 14.7237
20817799 14.7912
20817899 14.7743
20817999 14.6911
20818099 14.6629
20818199 14.5672
20818299 14.4757
20818399 14.3639
20818499 14.2495
20818599 14.2371
20818699 14.2238
20818799 14.2088
20818899 14.2161
20818999 14.1774
20819099 14.114
20819199 14.171
20819299 14.2569
20819399 14.1702
20819499 14.101
20819599 14.1252
20819699 14.2152
20819799 14.3069
20819899 14.3466
20819999 14.3457
20820099 14.4622
20820199 14.5462
20820299 14.5433
20820399 14.5732
20820499 14.5174
20820599 14.502
20820699 14.4185
20820799 14.3254
20820899 14.2031
20820999 14.112
20821099 14.1944
20821199 14.294
20821299 14.3885
20821399 14.4011
20821499 14.4437
20821599 14.5466
20821699 14.6631
20821799 14.7932
20821899 14.903
20821999 15.0084
20822099 15.1414
20822199 15.2684
20822299 15.3854
20822399 15.3887
20822499 15.3854
20822599 15.2974
20822699 15.2087
20822799 15.1228
20822899 15.0066
20822999 14.8798
20823099 14.8122
20823199 14.8836
20823299 14.9833
20823399 15.0214
20823499 15.1071
20823599 15.1521
20823699 15.0911
20823799 15.0319
20823899 15.0078
20823999 14.9954
20824099 14.961
20824199 14.8434
20824299 14.7394
20824399 14.7131
20824499 14.7324
20824599 14.7868
20824699 14.7245
20824799 14.6283
20824899 14.6083
20824999 14.609
20825099 14.5792
20825199 14.5415
20825299 14.4621
20825399 14.4499
20825499 14.4774
20825599 14.4555
20825699 14.3665
20825799 14.2882
20825899 14.2295
20825999 14.1482
20826099 14.094
20826199 14.0445
20826299 14.043
20826399 14.1068
20826499 14.1885
20826599 14.2021
20826699 14.1091
20826799 13.9922
20826899 13.8891
20826999 13.7947
20827099 13.6803
20827199 13.5726
20827299 13.4775
20827399 13.366
20827499 13.2862
20827599 13.2481
20827699 13.1956
20827799 13.1059
20827899 13.0636
20827999 13.0844
20828099 13.0635
20828199 13.026
20828299 13.0437
20828399 13.1406
20828499 13.2638
20828599 13.38
20828699 13.4625
20828799 13.5504
20828899 13.5812
20828999 13.4762
20829099 13.4641
20829199 13.4671
20829299 13.5409
20829399 13.588
20829499 13.639
20829599 13.7009
20829699 13.7914
20829799 13.9189
20829899 14.0523
20829999 14.1654
20830099 14.2819
20830199 14.3712
20830299 14.508
20830399 14.6089
20830499 14.7316
20830599 14.8565
20830699 14.9598
20830799 15.0895
20830899 15.1435
20830999 15.2013
20831099 15.2882
20831199 15.3905
20831299 15.4195
20831399 15.4502
20831499 15.5441
20831599 15.5605
20831699 15.459
20831799 15.4477
20831899 15.4907
20831999 15.4604
20832099 15.354
20832199 15.2841
20832299 15.3994
20832399 15.4324
20832499 15.4825
20832599 15.5176
20832699 15.4526
20832799 15.3939
20832899 15.3702
20832999 15.3015
20833099 15.1842
20833199 15.108
20833299 14.9946
20833399 14.8833
20833499 14.8045
20833599 14.701
20833699 14.5837
20833799 14.4978
20833899 14.4399
20833999 14.3787
20834099 14.3591
20834199 14.3966
20834299 14.5025
20834399 14.613
20834499 14.6075
20834599 14.6566
20834699 14.7685
20834799 14.8671
20834899 14.9528
20834999 14.8734
20835099 14.8573
20835199 14.8207
20835299 14.8299
20835399 14.7853
20835499 14.7471
20835599 14.6597
20835699 14.5887
20835799 14.5924
20835899 14.6396
20835999 14.6031
20836099 14.6342
20836199 14.7161
20836299 14.7222
20836399 14.7289
20836499 14.7797
20836599 14.7913
20836699 14.6984
20836799 14.7427
20836899 14.7773
20836999 14.8063
20837099 14.8624
20837199 14.8467
20837299 14.7503
20837399 14.7168
20837499 14.629
20837599 14.5081
20837699 14.4223
20837799 14.3882
20837899 14.4062
20837999 14.4726
20838099 14.3647
20838199 14.2501
20838299 14.1345
20838399 14.1115
20838499 14.1702
20838599 14.1599
20838699 14.2472
20838799 14.3209
20838899 14.4094
20838999 14.4609
20839099 14.4234
20839199 14.3368
20839299 14.2621
20839399 14.1884
20839499 14.1045
20839599 14.0337
20839699 13.9918
20839799 13.9633
20839899 13.979
20839999 13.9782
20840099 13.9942
20840199 13.9857
20840299 14.0022
20840399 13.9297
20840499 13.8152
20840599 13.7257
20840699 13.623
20840799 13.5614
20840899 13.4974
20840999 13.383
20841099 13.2883
20841199 13.1919
20841299 13.2005
20841399 13.2208
20841499 13.2238
20841599 13.2909
20841699 13.3441
20841799 13.4099
20841899 13.4139
20841999 13.5058
20842099 13.6158
20842199 13.5887
20842299 13.6289
20842399 13.7212
20842499 13.8574
20842599 13.9519
20842699 14.0023
20842799 14.0359
20842899 14.0892
20842999 14.1601
20843099 14.2657
20843199 14.3893
20843299 14.5141
20843399 14.6158
20843499 14.7457
20843599 14.7399
20843699 14.6726
20843799 14.6378
20843899 14.6593
20843999 14.6814
20844099 14.7633
20844199 14.8652
20844299 14.9774
20844399 15.093
20844499 15.2083
20844599 15.2782
20844699 15.2589
20844799 15.2545
20844899 15.2448
20844999 15.2585
20845099 15.3368
20845199 15.3776
20845299 15.4704
20845399 15.5703
20845499 15.6885
20845599 15.7097
20845699 15.5898
20845799 15.5714
20845899 15.5772
20845999 15.6183
20846099 15.7179
20846199 15.7894
20846299 15.835
20846399 15.8518
20846499 15.9455
20846599 16.0418
20846699 16.0768
20846799 16.0745
20846899 16.0275
20846999 15.9787
20847099 16.0678
20847199 16.0972
20847299 16.1665
20847399 16.2877
20847499 16.3918
20847599 16.4732
20847699 16.4751
20847799 16.3598
20847899 16.2314
20847999 16.0967
20848099 15.96
20848199 15.8355
20848299 15.7101
20848399 15.5958
20848499 15.5367
20848599 15.543
20848699 15.56
20848799 15.5695
20848899 15.5248
20848999 15.4123
20849099 15.3456
20849199 15.3432
20849299 15.3572
20849399 15.4053
20849499 15.3667
20849599 15.357
20849699 15.3088
20849799 15.2468
20849899 15.1343
20849999 15.1009
20850099 15.0831
20850199 15.1741
20850299 15.3003
20850399 15.402
20850499 15.4968
20850599 15.5808
20850699 15.603
20850799 15.6201
20850899 15.684
20850999 15.7717
20851099 15.8958
20851199 15.9983
20851299 16.1019
20851399 16.214
20851499 16.2592
20851599 16.3448
20851699 16.4558
20851799 16.5531
20851899 16.6239
20851999 16.6397
20852099 16.6924
20852199 16.7006
20852299 16.6353
20852399 16.5682
20852499 16.5078
20852599 16.4036
20852699 16.2824
20852799 16.1816
20852899 16.099
20852999 15.9977
20853099 15.8847
20853199 15.7847
20853299 15.7002
20853399 15.7728
20853499 15.8699
20853599 15.7747
20853699 15.701
20853799 15.6209
20853899 15.5747
20853999 15.5654
20854099 15.5377
20854199 15.461
20854299 15.3339
20854399 15.2096
20854499 15.0859
20854599 14.9728
20854699 14.9022
20854799 14.9073
20854899 14.8983
20854999 14.8176
20855099 14.8082
20855199 14.8283
20855299 14.9483
20855399 15.0735
20855499 15.1606
20855599 15.1888
20855699 15.2062
20855799 15.1847
20855899 15.14
20855999 15.0293
20856099 14.9175
20856199 14.9344
20856299 15.0324
20856399 15.0681
20856499 15.0121
20856599 14.9944
20856699 14.9553
20856799 15.0397
20856899 15.1015
20856999 15.1629
20857099 15.2807
20857199 15.4046
20857299 15.536
20857399 15.6201
20857499 15.566
20857599 15.5224
20857699 15.4156
20857799 15.3076
20857899 15.2937
20857999 15.3342
20858099 15.4133
20858199 15.4749
20858299 15.5012
20858399 15.5221
20858499 15.6238
20858599 15.7404
20858699 15.8041
20858799 15.7232
20858899 15.6195
20858999 15.4895
20859099 15.3607
20859199 15.2363
20859299 15.1416
20859399 15.0242
20859499 14.9347
20859599 14.873
20859699 14.7965
20859799 14.6682
20859899 14.5618
20859999 14.5186
20860099 14.4763
20860199 14.4482
20860299 14.5018
20860399 14.6047
20860499 14.6614
20860599 14.7531
20860699 14.8688
20860799 14.9806
20860899 15.0545
20860999 15.0917
20861099 15.0911
20861199 15.0338
20861299 15.0243
20861399 14.9749
20861499 14.9234
20861599 14.9228
20861699 14.8517
20861799 14.853
20861899 14.9344
20861999 15.0572
20862099 15.1178
20862199 15.0692
20862299 15.0219
20862399 15.0078
20862499 15.0419
20862599 15.1036
20862699 15.1906
20862799 15.2561
20862899 15.2965
20862999 15.4012
20863099 15.5069
20863199 15.584
20863299 15.5746
20863399 15.5371
20863499 15.5232
20863599 15.3991
20863699 15.2931
20863799 15.2584
20863899 15.2663
20863999 15.3045
20864099 15.3841
20864199 15.4531
20864299 15.4408
20864399 15.4412
20864499 15.5297
20864599 15.6485
20864699 15.7329
20864799 15.8283
20864899 15.9284
20864999 15.9585
20865099 15.9585
20865199 15.9984
20865299 16.0726
20865399 16.1846
20865499 16.2465
20865599 16.3471
20865699 16.4106
20865799 16.4676
20865899 16.4186
20865999 16.3895
20866099 16.3804
20866199 16.4512
20866299 16.4176
20866399 16.4408
20866499 16.4147
20866599 16.3752
20866699 16.2584
20866799 16.2237
20866899 16.3187
20866999 16.4307
20867099 16.5341
20867199 16.4747
20867299 16.3562
20867399 16.2139
20867499 16.0722
20867599 15.9323
20867699 15.851
20867799 15.7669
20867899 15.6818
20867999 15.6011
20868099 15.5836
20868199 15.5433
20868299 15.6487
20868399 15.6472
20868499 15.578
20868599 15.5816
20868699 15.6565
20868799 15.7179
20868899 15.8038
20868999 15.9097
20869099 15.9465
20869199 15.9308
20869299 15.9833
20869399 15.996
20869499 16.0493
20869599 16.1413
20869699 16.1899
20869799 16.1418
20869899 16.0012
20869999 15.9363
20870099 15.8899
20870199 15.8511
20870299 15.871
20870399 15.8427
20870499 15.8721
20870599 15.9578
20870699 16.0633
20870799 16.1407
20870899 16.2548
20870999 16.3225
20871099 16.2797
20871199 16.2987
20871299 16.3439
20871399 16.2185
20871499 16.0829
20871599 15.946
20871699 15.8833
20871799 15.8211
20871899 15.6999
20871999 15.5818
20872099 15.4692
20872199 15.3718
20872299 15.2786
20872399 15.2128
20872499 15.1017
20872599 15.0069
20872699 14.8908
20872799 14.8111
20872899 14.7868
20872999 14.831
20873099 14.9119
20873199 14.9806
20873299 15.0785
20873399 15.1472
20873499 15.2479
20873599 15.3522
20873699 15.4623
20873799 15.4883
20873899 15.3747
20873999 15.2714
20874099 15.161
20874199 15.0385
20874299 14.9172
20874399 14.8306
20874499 14.8934
20874599 14.9518
20874699 14.9337
20874799 14.9723
20874899 14.9368
20874999 14.8867
20875099 14.8913
20875199 14.8515
20875299 14.7578
20875399 14.7237
20875499 14.6454
20875599 14.5418
20875699 14.424
20875799 14.3709
20875899 14.2653
20875999 14.1633
20876099 14.1201
20876199 14.207
20876299 14.3386
20876399 14.409
20876499 14.4297
20876599 14.4571
20876699 14.5176
20876799 14.6268
20876899 14.6985
20876999 14.7304
20877099 14.7228
20877199 14.8176
20877299 14.9466
20877399 15.0648
20877499 15.1985
20877599 15.3268
20877699 15.4241
20877799 15.5327
20877899 15.4869
20877999 15.4179
20878099 15.3197
20878199 15.2616
20878299 15.2797
20878399 15.2571
20878499 15.2648
20878599 15.2505
20878699 15.2175
20878799 15.1075
20878899 14.9801
20878999 14.8603
20879099 14.7738
20879199 14.867
20879299 14.959
20879399 15.0545
20879499 15.1563
20879599 15.2386
20879699 15.3177
20879799 15.4314
20879899 15.5336
20879999 15.6398
20880099 15.7418
20880199 15.8451
20880299 15.8936
20880399 15.9252
20880499 16.0147
20880599 16.1311
20880699 16.1959
20880799 16.2591
20880899 16.3269
20880999 16.4005
20881099 16.3686
20881199 16.4255
20881299 16.4994
20881399 16.5976
20881499 16.7076
20881599 16.7764
20881699 16.8791
20881799 16.9707
20881899 17.0697
20881999 17.0621
20882099 16.9902
20882199 16.89
20882299 16.8491
20882399 16.7924
20882499 16.7187
20882599 16.6132
20882699 16.573
20882799 16.4964
20882899 16.4533
20882999 16.4098
20883099 16.3919
20883199 16.4251
20883299 16.5289
20883399 16.6244
20883499 16.6692
20883599 16.6958
20883699 16.7871
20883799 16.822
20883899 16.8835
20883999 16.9661
20884099 16.9411
20884199 16.8167
20884299 16.6701
20884399 16.555
20884499 16.4395
20884599 16.5084
20884699 16.5682
20884799 16.6277
20884899 16.7479
20884999 16.8367
20885099 16.8636
20885199 16.8899
20885299 16.8564
20885399 16.904
20885499 16.958
20885599 17.0445
20885699 17.1474
20885799 17.2021
20885899 17.3053
20885999 17.3884
20886099 17.398
20886199 17.4822
20886299 17.5562
20886399 17.5958
20886499 17.6107
20886599 17.6256
20886699 17.6588
20886799 17.6795
20886899 17.7458
20886999 17.8319
20887099 17.9338
20887199 18.0298
20887299 18.0795
20887399 18.122
20887499 18.1689
20887599 18.0566
20887699 17.8926
20887799 17.7933
20887899 17.7126
20887999 17.581
20888099 17.5171
20888199 17.404
20888299 17.2883
20888399 17.1366
20888499 17.0413
20888599 16.974
20888699 16.9247
20888799 16.9273
20888899 16.9785
20888999 16.8816
20889099 16.7554
20889199 16.6567
20889299 16.5169
20889399 16.3931
20889499 16.2912
20889599 16.174
20889699 16.0407
20889799 15.9431
20889899 15.9511
20889999 15.9189
20890099 15.9725
20890199 16.0662
20890299 16.1491
20890399 16.1625
20890499 16.1421
20890599 16.2223
20890699 16.3029
20890799 16.1977
20890899 16.1075
20890999 16.0696
20891099 16.085
20891199 15.9971
20891299 15.9022
20891399 15.8303
20891499 15.7075
20891599 15.5738
20891699 15.4776
20891799 15.34
20891899 15.2197
20891999 15.0899
20892099 14.9607
20892199 14.9106
20892299 14.8376
20892399 14.752
20892499 14.6524
20892599 14.5392
20892699 14.4357
20892799 14.3678
20892899 14.3912
20892999 14.4365
20893099 14.5302
20893199 14.5858
20893299 14.623
20893399 14.6839
20893499 14.7887
20893599 14.9046
20893699 14.9849
20893799 15.0607
20893899 15.1122
20893999 15.2267
20894099 15.2975
20894199 15.4068
20894299 15.51
20894399 15.6311
20894499 15.6948
20894599 15.7064
20894699 15.792
20894799 15.8455
20894899 15.8134
20894999 15.8369
20895099 15.8154
20895199 15.9116
20895299 15.9504
20895399 15.9093
20895499 15.8151
20895599 15.8696
20895699 15.9308
20895799 16.0124
20895899 16.0057
20895999 15.8908
20896099 15.7846
20896199 15.7448
20896299 15.6857
20896399 15.597
20896499 15.5452
20896599 15.5315
20896699 15.6394
20896799 15.7158
20896899 15.7003
20896999 15.6978
20897099 15.678
20897199 15.6744
20897299 15.7539
20897399 15.8108
20897499 15.903
20897599 16.0041
20897699 16.099
20897799 16.0643
20897899 15.9314
20897999 15.818
20898099 15.772
20898199 15.6404
20898299 15.569
20898399 15.4873
20898499 15.3637
20898599 15.2805
20898699 15.2146
20898799 15.1545
20898899 15.0984
20898999 15.0142
20899099 15.0244
20899199 15.0275
20899299 15.0052
20899399 14.9321
20899499 14.8468
20899599 14.7785
20899699 14.8733
20899799 14.9911
20899899 15.0311
20899999 15.0532
20900099 15.099
20900199 15.2083
20900299 15.2544
20900399 15.2716
20900499 15.3177
20900599 15.4148
20900699 15.5014
20900799 15.619
20900899 15.6714
20900999 15.7571
20901099 15.8215
20901199 15.8504
20901299 15.8216
20901399 15.8612
20901499 15.9084
20901599 15.9848
20901699 15.9647
20901799 15.902
20901899 15.8256
20901999 15.7313
20902099 15.6662
20902199 15.6505
20902299 15.6474
20902399 15.5802
20902499 15.4924
20902599 15.4433
20902699 15.4726
20902799 15.5488
20902899 15.6235
20902999 15.7457
20903099 15.8329
20903199 15.8236
20903299 15.8823
20903399 15.9768
20903499 15.9826
20903599 15.8957
20903699 15.7556
20903799 15.6731
20903899 15.6732
20903999 15.6672
20904099 15.7685
20904199 15.7501
20904299 15.652
20904399 15.5878
20904499 15.5181
20904599 15.484
20904699 15.3534
20904799 15.2218
20904899 15.1101
20904999 15.0256
20905099 14.977
20905199 14.9947
20905299 15.0687
20905399 15.1625
20905499 15.204
20905599 15.321
20905699 15.3925
20905799 15.5088
20905899 15.5857
20905999 15.7075
20906099 15.8163
20906199 15.8569
20906299 15.8309
20906399 15.794
20906499 15.806
20906599 15.9048
20906699 15.9869
20906799 16.0371
20906899 16.1604
20906999 16.2764
20907099 16.3845
20907199 16.4371
20907299 16.5277
20907399 16.6061
20907499 16.6593
20907599 16.6716
20907699 16.7827
20907799 16.8804
20907899 16.9261
20907999 16.9046
20908099 16.7691
20908199 16.631
20908299 16.5305
20908399 16.4227
20908499 16.2911
20908599 16.193
20908699 16.1029
20908799 16.046
20908899 15.9876
20908999 16.0096
20909099 16.0309
20909199 15.9206
20909299 15.8536
20909399 15.8979
20909499 15.9248
20909599 15.9615
20909699 15.9498
20909799 15.8419
20909899 15.8539
20909999 15.8445
20910099 15.8267
20910199 15.7695
20910299 15.7021
20910399 15.6586
20910499 15.7088
20910599 15.7553
20910699 15.7095
20910799 15.6557
20910899 15.6888
20910999 15.7451
20911099 15.8531
20911199 15.8924
20911299 15.9958
20911399 16.0306
20911499 15.9615
20911599 15.9058
20911699 15.8614
20911799 15.7609
20911899 15.6499
20911999 15.5086
20912099 15.4259
20912199 15.3263
20912299 15.2853
20912399 15.3896
20912499 15.4729
20912599 15.5346
20912699 15.643
20912799 15.7659
20912899 15.8628
20912999 15.9708
20913099 16.0454
20913199 16.12
20913299 16.1899
20913399 16.1097
20913499 15.973
20913599 15.8735
20913699 15.7391
20913799 15.6243
20913899 15.5021
20913999 15.4025
20914099 15.2781
20914199 15.1876
20914299 15.0908
20914399 15.0525
20914499 15.0294
20914599 15.0329
20914699 15.0815
20914799 15.1396
20914899 15.2587
20914999 15.3684
20915099 15.4191
20915199 15.5132
20915299 15.5601
20915399 15.6555
20915499 15.7225
20915599 15.7398
20915699 15.8285
20915799 15.8938
20915899 16.0086
20915999 16.0764
20916099 16.165
20916199 16.2658
20916299 16.368
20916399 16.4626
20916499 16.5733
20916599 16.6873
20916699 16.7497
20916799 16.7493
20916899 16.7758
20916999 16.7654
20917099 16.7681
20917199 16.728
20917299 16.6545
20917399 16.6471
20917499 16.6854
20917599 16.7826
20917699 16.8318
20917799 16.7728
20917899 16.6967
20917999 16.7106
20918099 16.8018
20918199 16.9074
20918299 16.9224
20918399 16.8899
20918499 16.8695
20918599 16.898
20918699 16.8985
20918799 16.927
20918899 17.0138
20918999 17.0309
20919099 16.9797
20919199 16.9524
20919299 16.9039
20919399 16.8685
20919499 16.9097
20919599 16.973
20919699 16.9638
20919799 16.9008
20919899 16.7606
20919999 16.7506
20920099 16.8229
20920199 16.8891
20920299 16.9956
20920399 17.0835
20920499 17.1952
20920599 17.2757
20920699 17.2104
20920799 17.1063
20920899 17.0323
20920999 16.9628
20921099 16.8411
20921199 16.7534
20921299 16.6527
20921399 16.5384
20921499 16.5084
20921599 16.5353
20921699 16.5606
20921799 16.6685
20921899 16.7855
20921999 16.8732
20922099 16.7834
20922199 16.6417
20922299 16.4999
20922399 16.3903
20922499 16.3366
20922599 16.2337
20922699 16.2406
20922799 16.3158
20922899 16.3373
20922999 16.394
20923099 16.4825
20923199 16.5442
20923299 16.6308
20923399 16.6669
20923499 16.7124
20923599 16.6271
20923699 16.5381
20923799 16.4137
20923899 16.4148
20923999 16.4529
20924099 16.4289
20924199 16.4222
20924299 16.3297
20924399 16.2393
20924499 16.1624
20924599 16.1398
20924699 16.1814
20924799 16.2738
20924899 16.3557
20924999 16.3523
20925099 16.3256
20925199 16.3035
20925299 16.3337
20925399 16.257
20925499 16.1701
20925599 16.0397
20925699 15.9693
20925799 16.0533
20925899 16.1456
20925999 16.2262
20926099 16.2767
20926199 16.3157
20926299 16.3061
20926399 16.2745
20926499 16.259
20926599 16.3152
20926699 16.3621
20926799 16.4071
20926899 16.3978
20926999 16.34
20927099 16.348
20927199 16.396
20927299 16.3794
20927399 16.3785
20927499 16.289
20927599 16.1551
20927699 16.0521
20927799 15.9576
20927899 15.8601
20927999 15.7557
20928099 15.6756
20928199 15.6532
20928299 15.5923
20928399 15.6003
20928499 15.6839
20928599 15.7935
20928699 15.8937
20928799 16.0053
20928899 16.1061
20928999 16.1803
20929099 16.2905
20929199 16.3992
20929299 16.5118
20929399 16.5747
20929499 16.6819
20929599 16.7816
20929699 16.7824
20929799 16.7074
20929899 16.7062
20929999 16.8058
20930099 16.9139
20930199 17.0159
20930299 17.1148
20930399 17.2003
20930499 17.2923
20930599 17.3131
20930699 17.2128
20930799 17.1719
20930899 17.0597
20930999 16.907
20931099 16.7686
20931199 16.6255
20931299 16.5439
20931399 16.5505
20931499 16.6018
20931599 16.6982
20931699 16.7749
20931799 16.7423
20931899 16.6195
20931999 16.5177
20932099 16.4281
20932199 16.3367
20932299 16.2429
20932399 16.1034
20932499 15.9731
20932599 15.8741
20932699 15.7899
20932799 15.7288
20932899 15.7952
20932999 15.8835
20933099 15.9473
20933199 16.0304
20933299 16.1135
20933399 16.2013
20933499 16.1292
20933599 16.0984
20933699 16.0718
20933799 16.0051
20933899 15.8849
20933999 15.7565
20934099 15.6727
20934199 15.6335
20934299 15.6865
20934399 15.6232
20934499 15.4897
20934599 15.3611
20934699 15.2455
20934799 15.125
20934899 15.0149
20934999 14.9435
20935099 14.8205
20935199 14.7719
20935299 14.7746
20935399 14.8306
20935499 14.8995
20935599 14.9737
20935699 14.9911
20935799 15.1158
20935899 15.1934
20935999 15.2964
20936099 15.4006
20936199 15.5171
20936299 15.6068
20936399 15.6857
20936499 15.7802
20936599 15.8565
20936699 15.8834
20936799 15.9687
20936899 16.0906
20936999 16.21
20937099 16.2758
20937199 16.3287
20937299 16.3791
20937399 16.3058
20937499 16.2526
20937599 16.1347
20937699 16.0254
20937799 15.9741
20937899 15.9812
20937999 15.9
20938099 15.7794
20938199 15.6977
20938299 15.6716
20938399 15.6824
20938499 15.7386
20938599 15.8618
20938699 15.9862
20938799 16.1009
20938899 16.1377
20938999 16.1824
20939099 16.0804
20939199 15.9802
20939299 15.9189
20939399 15.8624
20939499 15.8423
20939599 15.8135
20939699 15.8511
20939799 15.9114
20939899 15.955
20939999 15.9278
20940099 15.9855
20940199 16.0402
20940299 15.9984
20940399 16.0039
20940499 16.066
20940599 16.1642
20940699 16.2081
20940799 16.3235
20940899 16.4242
20940999 16.4343
20941099 16.3067
20941199 16.1913
20941299 16.1612
20941399 16.2063
20941499 16.2808
20941599 16.3912
20941699 16.4811
20941799 16.5783
20941899 16.6899
20941999 16.7945
20942099 16.9037
20942199 16.9873
20942299 17.0974
20942399 17.1984
20942499 17.292
20942599 17.4005
20942699 17.4655
20942799 17.5609
20942899 17.6172
20942999 17.5847
20943099 17.6116
20943199 17.6979
20943299 17.758
20943399 17.8437
20943499 17.9303
20943599 18.0002
20943699 17.9192
20943799 17.7598
20943899 17.6331
20943999 17.573
20944099 17.52
20944199 17.4529
20944299 17.3403
20944399 17.2232
20944499 17.0871
20944599 17.0416
20944699 17.0272
20944799 16.9827
20944899 16.8531
20944999 16.7148
20945099 16.591
20945199 16.4755
20945299 16.3673
20945399 16.3157
20945499 16.3021
20945599 16.2302
20945699 16.1691
20945799 16.1163
20945899 16.169
20945999 16.2406
20946099 16.3007
20946199 16.4092
20946299 16.5031
20946399 16.5966
20946499 16.6542
20946599 16.6327
20946699 16.651
20946799 16.7529
20946899 16.8338
20946999 16.9359
20947099 17.0113
20947199 17.0075
20947299 17.0484
20947399 16.9816
20947499 16.9252
20947599 16.8209
20947699 16.6943
20947799 16.6159
20947899 16.7146
20947999 16.7996
20948099 16.8899
20948199 16.9824
20948299 17.0846
20948399 17.1312
20948499 17.1713
20948599 17.238
20948699 17.3246
20948799 17.4303
20948899 17.5024
20948999 17.5906
20949099 17.5886
20949199 17.4542
20949299 17.3295
20949399 17.2149
20949499 17.1399
20949599 17.0597
20949699 17.0505
20949799 16.9251
20949899 16.8457
20949999 16.7139
20950099 16.6777
20950199 16.6048
20950299 16.5011
20950399 16.3722
20950499 16.2702
20950599 16.1841
20950699 16.0855
20950799 16.1329
20950899 16.1792
20950999 16.2791
20951099 16.3373
20951199 16.3318
20951299 16.3702
20951399 16.3492
20951499 16.2525
20951599 16.1417
20951699 16.0232
20951799 15.8966
20951899 15.8087
20951999 15.7242
20952099 15.6367
20952199 15.5616
20952299 15.6198
20952399 15.7215
20952499 15.7585
20952599 15.6766
20952699 15.5708
20952799 15.5274
20952899 15.4184
20952999 15.4017
20953099 15.4318
20953199 15.4198
20953299 15.3842
20953399 15.3568
20953499 15.3647
20953599 15.4197
20953699 15.5406
20953799 15.5647
20953899 15.5952
20953999 15.7008
20954099 15.8163
20954199 15.8973
20954299 15.9756
20954399 16.0816
20954499 16.1787
20954599 16.2919
20954699 16.3556
20954799 16.4544
20954899 16.5014
20954999 16.5671
20955099 16.685
20955199 16.7647
20955299 16.8446
20955399 16.9135
20955499 16.9759
20955599 17.0678
20955699 17.1625
20955799 17.2515
20955899 17.2865
20955999 17.3826
20956099 17.4857
20956199 17.5429
20956299 17.5317
20956399 17.4528
20956499 17.4611
20956599 17.492
20956699 17.5878
20956799 17.6467
20956899 17.6556
20956999 17.6635
20957099 17.7107
20957199 17.7537
20957299 17.83
20957399 17.8022
20957499 17.7362
20957599 17.682
20957699 17.5856
20957799 17.454
20957899 17.3379
20957999 17.3166
20958099 17.2281
20958199 17.1262
20958299 17.0282
20958399 16.9943
20958499 16.9009
20958599 16.8509
20958699 16.799
20958799 16.7166
20958899 16.7093
20958999 16.5873
20959099 16.4496
20959199 16.3031
20959299 16.185
20959399 16.0584
20959499 15.923
20959599 15.8249
20959699 15.7096
20959799 15.6463
20959899 15.5685
20959999 15.4382
20960099 15.3809
20960199 15.4229
20960299 15.5225
20960399 15.5105
20960499 15.4099
20960599 15.3123
20960699 15.2509
20960799 15.3046
20960899 15.3575
20960999 15.4506
20961099 15.5659
20961199 15.6892
20961299 15.8048
20961399 15.9077
20961499 15.94
20961599 16.0457
20961699 16.1381
20961799 16.2562
20961899 16.3809
20961999 16.4295
20962099 16.347
20962199 16.228
20962299 16.1444
20962399 16.0137
20962499 15.9684
20962599 15.8414
20962699 15.742
20962799 15.6305
20962899 15.5555
20962999 15.4215
20963099 15.3372
20963199 15.2951
20963299 15.3445
20963399 15.397
20963499 15.3967
20963599 15.4871
20963699 15.4742
20963799 15.3847
20963899 15.2892
20963999 15.2594
20964099 15.1977
20964199 15.0697
20964299 14.9847
20964399 14.9442
20964499 14.8557
20964599 14.8395
20964699 14.9445
20964799 15.0454
20964899 15.1518
20964999 15.2668
20965099 15.3748
20965199 15.4494
20965299 15.4602
20965399 15.5049
20965499 15.5713
20965599 15.6091
20965699 15.5453
20965799 15.4531
20965899 15.5172
20965999 15.5907
20966099 15.6998
20966199 15.6981
20966299 15.6981
20966399 15.7557
20966499 15.8593
20966599 15.9596
20966699 15.9011
20966799 15.8301
20966899 15.8077
20966999 15.8519
20967099 15.8348
20967199 15.8139
20967299 15.8485
20967399 15.9576
20967499 16.0563
20967599 16.1481
20967699 16.1988
20967799 16.0664
20967899 15.9408
20967999 15.7988
20968099 15.6584
20968199 15.5386
20968299 15.4344
20968399 15.3265
20968499 15.2122
20968599 15.1489
20968699 15.1739
20968799 15.0844
20968899 15.0249
20968999 14.8999
20969099 14.7895
20969199 14.6811
20969299 14.6206
20969399 14.5672
20969499 14.5387
20969599 14.4592
20969699 14.365
20969799 14.2854
20969899 14.1803
20969999 14.0629
20970099 13.9898
20970199 14.0364
20970299 14.1703
20970399 14.2665
20970499 14.3312
20970599 14.456
20970699 14.5812
20970799 14.6765
20970899 14.7102
20970999 14.6817
20971099 14.6293
20971199 14.5274
20971299 14.5002
20971399 14.5862
20971499 14.6404
20971599 14.7035
20971699 14.8345
20971799 14.9584
20971899 15.0078
20971999 14.9033
20972099 14.7956
20972199 14.6892
20972299 14.6083
20972399 14.6237
20972499 14.7499
20972599 14.8119
20972699 14.9071
20972799 14.9515
20972899 15.0324
20972999 15.162
20973099 15.2713
20973199 15.3902
20973299 15.4175
20973399 15.4345
20973499 15.501
20973599 15.4016
20973699 15.2688
20973799 15.1416
20973899 15.0637
20973999 15.0004
20974099 15.0734
20974199 15.1863
20974299 15.2834
20974399 15.2516
20974499 15.1339
20974599 15.0674
20974699 14.9532
20974799 15.0018
20974899 14.9374
20974999 14.8426
20975099 14.7139
20975199 14.6721
20975299 14.5582
20975399 14.5128
20975499 14.4708
20975599 14.4471
20975699 14.462
20975799 14.549
20975899 14.6484
20975999 14.7229
20976099 14.7822
20976199 14.8765
20976299 14.9009
20976399 14.954
20976499 14.9168
20976599 14.922
20976699 14.9833
20976799 14.9365
20976899 14.9137
20976999 14.8845
20977099 14.824
20977199 14.696
20977299 14.6298
20977399 14.5408
20977499 14.4504
20977599 14.3977
20977699 14.3815
20977799 14.27
20977899 14.1592
20977999 14.0875
20978099 14.1453
20978199 14.1556
20978299 14.2133
20978399 14.1595
20978499 14.0513
20978599 13.9471
20978699 13.8645
20978799 13.75
20978899 13.6668
20978999 13.6955
20979099 13.7577
20979199 13.817
20979299 13.8308
20979399 13.8287
20979499 13.8485
20979599 13.8446
20979699 13.8274
20979799 13.9092
20979899 13.8904
20979999 13.8033
20980099 13.7148
20980199 13.6421
20980299 13.5555
20980399 13.485
20980499 13.4248
20980599 13.3941
20980699 13.4117
20980799 13.4859
20980899 13.6146
20980999 13.7457
20981099 13.8843
20981199 13.9155
20981299 13.8796
20981399 13.999
20981499 14.1345
20981599 14.2606
20981699 14.3633
20981799 14.4633
20981899 14.5721
20981999 14.6932
20982099 14.7861
20982199 14.8956
20982299 14.9582
20982399 15.0837
20982499 15.179
20982599 15.1971
20982699 15.145
20982799 15.0375
20982899 15.0108
20982999 15.0347
20983099 14.9687
20983199 14.8429
20983299 14.7324
20983399 14.6279
20983499 14.5129
20983599 14.4127
20983699 14.2998
20983799 14.2882
20983899 14.1911
20983999 14.1038
20984099 14.0069
20984199 13.9057
20984299 13.8092
20984399 13.6925
20984499 13.5784
20984599 13.4857
20984699 13.3957
20984799 13.327
20984899 13.2806
20984999 13.2662
20985099 13.3155
20985199 13.3552
20985299 13.4642
20985399 13.6043
20985499 13.7436
20985599 13.8541
20985699 13.9515
20985799 14.0634
20985899 14.0247
20985999 14.0634
20986099 14.0462
20986199 14.1078
20986299 14.1932
20986399 14.3152
20986499 14.4237
20986599 14.442
20986699 14.4901
20986799 14.6042
20986899 14.6906
20986999 14.617
20987099 14.5291
20987199 14.6109
20987299 14.7301
20987399 14.829
20987499 14.9451
20987599 15.0834
20987699 15.2032
20987799 15.2904
20987899 15.4052
20987999 15.5213
20988099 15.5625
20988199 15.5669
20988299 15.6544
20988399 15.7469
20988499 15.8046
20988599 15.8464
20988699 15.9398
20988799 16.0371
20988899 16.0297
20988999 16.036
20989099 15.9595
20989199 15.8694
20989299 15.8586
20989399 15.8026
20989499 15.7516
20989599 15.8351
20989699 15.911
20989799 15.9448
20989899 15.9495
20989999 15.9473
20990099 16.0202
20990199 16.0743
20990299 16.0825
20990399 16.1966
20990499 16.2907
20990599 16.3447
20990699 16.3225
20990799 16.4171
20990899 16.4958
20990999 16.4875
20991099 16.4233
20991199 16.2854
20991299 16.1984
20991399 16.1128
20991499 16.0739
20991599 16.0383
20991699 15.9539
20991799 15.8563
20991899 15.7648
20991999 15.773
20992099 15.853
20992199 15.9379
20992299 16.0352
20992399 16.0561
20992499 16.0212
20992599 16.0291
20992699 15.9762
20992799 15.8383
20992899 15.7087
20992999 15.6275
20993099 15.5452
20993199 15.4886
20993299 15.4208
20993399 15.3638
20993499 15.2921
20993599 15.2864
20993699 15.3222
20993799 15.3826
20993899 15.382
20993999 15.3782
20994099 15.4224
20994199 15.3644
20994299 15.3389
20994399 15.4301
20994499 15.54
20994599 15.5461
20994699 15.46
20994799 15.3664
20994899 15.2497
20994999 15.1811
20995099 15.1326
20995199 15.141
20995299 15.2088
20995399 15.2879
20995499 15.3486
20995599 15.2547
20995699 15.1544
20995799 15.129
20995899 15.1837
20995999 15.1285
20996099 15.1377
20996199 15.1293
20996299 15.1162
20996399 15.071
20996499 15.0356
20996599 15.0508
20996699 15.0004
20996799 15.061
20996899 15.1668
20996999 15.2597
20997099 15.2251
20997199 15.1334
20997299 15.1097
20997399 15.1558
20997499 15.1651
20997599 15.1382
20997699 15.1499
20997799 15.0488
20997899 14.9958
20997999 14.9526
20998099 14.8738
20998199 14.8155
20998299 14.7069
20998399 14.6583
20998499 14.5953
20998599 14.5868
20998699 14.6059
20998799 14.6733
20998899 14.6586
20998999 14.546
20999099 14.4283
20999199 14.3585
20999299 14.2637
20999399 14.1627
20999499 14.1048
20999599 14.1065
20999699 14.0115
20999799 14.0265
20999899 14.0727
20999999 14.1102
21000099 14.1998
21000199 14.2404
21000299 14.1763
21000399 14.1467
21000499 14.1183
21000599 14.0302
21000699 13.9835
21000799 14.0087
21000899 14.0973
21000999 14.1303
21001099 14.1469
21001199 14.1942
21001299 14.2516
21001399 14.2315
21001499 14.2637
21001599 14.3768
21001699 14.4727
21001799 14.581
21001899 14.7013
21001999 14.8035
21002099 14.9093
21002199 15.0425
21002299 15.1713
21002399 15.2563
21002499 15.2141
21002599 15.2073
21002699 15.2755
21002799 15.3998
21002899 15.4509
21002999 15.5436
21003099 15.6277
21003199 15.6436
21003299 15.7403
21003399 15.8602
21003499 15.9216
21003599 15.8956
21003699 15.9173
21003799 16.0254
21003899 16.1372
21003999 16.2007
21004099 16.2391
21004199 16.1502
21004299 16.0503
21004399 16.0368
21004499 16.0796
21004599 16.1028
21004699 16.0762
21004799 16.0317
21004899 15.9789
21004999 16.0284
21005099 16.0694
21005199 16.1457
21005299 16.2462
21005399 16.3209
21005499 16.3754
21005599 16.3959
21005699 16.3492
21005799 16.3477
21005899 16.2344
21005999 16.0964
21006099 15.9753
21006199 15.9298
21006299 16.0248
21006399 16.1116
21006499 16.1101
21006599 16.0704
21006699 15.9967
21006799 15.9066
21006899 15.7841
21006999 15.6501
21007099 15.5873
21007199 15.5293
21007299 15.4574
21007399 15.5151
21007499 15.5866
21007599 15.6482
21007699 15.6633
21007799 15.6567
21007899 15.6777
21007999 15.7493
21008099 15.862
21008199 15.9646
21008299 16.0575
21008399 16.1739
21008499 16.287
21008599 16.3555
21008699 16.3612
21008799 16.2709
21008899 16.1672
21008999 16.2313
21009099 16.1994
21009199 16.0954
21009299 16.0029
21009399 15.9072
21009499 15.9709
21009599 16.0556
21009699 16.1515
21009799 16.1937
21009899 16.1623
21009999 16.0364
21010099 15.9903
21010199 15.9421
21010299 15.8497
21010399 15.7272
21010499 15.6403
21010599 15.5641
21010699 15.5042
21010799 15.4824
21010899 15.4512
21010999 15.3523
21011099 15.3048
21011199 15.378
21011299 15.4314
21011399 15.3909
21011499 15.2956
21011599 15.2042
21011699 15.0843
21011799 14.964
21011899 14.8676
21011999 14.7609
21012099 14.7146
21012199 14.6524
21012299 14.5676
21012399 14.4952
21012499 14.382
21012599 14.3549
21012699 14.2714
21012799 14.2297
21012899 14.2223
21012999 14.329
21013099 14.403
21013199 14.3911
21013299 14.3192
21013399 14.213
21013499 14.0968
21013599 14.0283
21013699 14.0304
21013799 14.0358
21013899 14.1357
21013999 14.199
21014099 14.1593
21014199 14.0567
21014299 13.9464
21014399 13.8305
21014499 13.7213
21014599 13.6206
21014699 13.5364
21014799 13.4544
21014899 13.3894
21014999 13.3275
21015099 13.3232
21015199 13.4073
21015299 13.4986
21015399 13.5699
21015499 13.6899
21015599 13.7804
21015699 13.8609
21015799 13.9843
21015899 14.0499
21015999 14.1611
21016099 14.2573
21016199 14.3063
21016299 14.2866
21016399 14.1766
21016499 14.1476
21016599 14.1868
21016699 14.2243
21016799 14.2706
21016899 14.3312
21016999 14.4535
21017099 14.5827
21017199 14.7029
21017299 14.8222
21017399 14.9256
21017499 14.9986
21017599 15.0905
21017699 15.1148
21017799 15.164
21017899 15.1641
21017999 15.1143
21018099 14.9976
21018199 14.9061
21018299 14.9172
21018399 14.9072
21018499 14.8617
21018599 14.8211
21018699 14.7465
21018799 14.7199
21018899 14.6973
21018999 14.7915
21019099 14.8945
21019199 15.0226
21019299 15.1065
21019399 15.1086
21019499 15.0308
21019599 14.9442
21019699 14.994
21019799 15.0779
21019899 15.1549
21019999 15.271
21020099 15.3238
21020199 15.2343
21020299 15.1108
21020399 14.982
21020499 14.8641
21020599 14.7459
21020699 14.6722
21020799 14.56
21020899 14.5177
21020999 14.4978
21021099 14.5364
21021199 14.5553
21021299 14.5275
21021399 14.5691
21021499 14.5532
21021599 14.5248
21021699 14.4929
21021799 14.4239
21021899 14.3333
21021999 14.255
21022099 14.2495
21022199 14.1537
21022299 14.107
21022399 14.0907
21022499 14.0939
21022599 13.9809
21022699 13.9143
21022799 13.9853
21022899 14.0382
21022999 14.0759
21023099 14.1091
21023199 14.1726
21023299 14.3021
21023399 14.4322
21023499 14.5467
21023599 14.6059
21023699 14.5607
21023799 14.4963
21023899 14.4782
21023999 14.4529
21024099 14.3804
21024199 14.2654
21024299 14.1792
21024399 14.0768
21024499 13.9619
21024599 13.8851
21024699 13.805
21024799 13.7189
21024899 13.6204
21024999 13.5121
21025099 13.423
21025199 13.3865
21025299 13.4672
21025399 13.5883
21025499 13.6973
21025599 13.8067
21025699 13.9265
21025799 14.0001
21025899 13.9074
21025999 13.8601
21026099 13.8317
21026199 13.7457
21026299 13.6462
21026399 13.6392
21026499 13.6552
21026599 13.6869
21026699 13.7827
21026799 13.8453
21026899 13.8659
21026999 13.9642
21027099 14.0912
21027199 14.184
21027299 14.2392
21027399 14.2484
21027499 14.1785
21027599 14.1994
21027699 14.1812
21027799 14.0761
21027899 13.9905
21027999 13.9958
21028099 14.0535
21028199 14.1151
21028299 14.1195
21028399 14.1725
21028499 14.2386
21028599 14.29
21028699 14.3121
21028799 14.3819
21028899 14.3435
21028999 14.3163
21029099 14.363
21029199 14.332
21029299 14.2439
21029399 14.1446
21029499 14.0836
21029599 14.0515
21029699 13.9671
21029799 13.9739
21029899 13.9176
21029999 13.8183
21030099 13.8038
21030199 13.8785
21030299 13.9846
21030399 14.0856
21030499 14.2135
21030599 14.3371
21030699 14.4691
21030799 14.5025
21030899 14.537
21030999 14.6429
21031099 14.7154
21031199 14.721
21031299 14.7205
21031399 14.7152
21031499 14.6745
21031599 14.6342
21031699 14.7132
21031799 14.8066
21031899 14.792
21031999 14.6883
21032099 14.6574
21032199 14.6308
21032299 14.565
21032399 14.5113
21032499 14.5404
21032599 14.5891
21032699 14.6388
21032799 14.7441
21032899 14.7982
21032999 14.9339
21033099 15.0338
21033199 15.0845
21033299 15.2073
21033399 15.2522
21033499 15.2344
21033599 15.1671
21033699 15.1136
21033799 15.0948
21033899 15.0968
21033999 15.0883
21034099 15.0891
21034199 15.0141
21034299 14.933
21034399 14.8149
21034499 14.7277
21034599 14.6624
21034699 14.6113
21034799 14.5225
21034899 14.4259
21034999 14.3493
21035099 14.3102
21035199 14.3172
21035299 14.3578
21035399 14.3937
21035499 14.5044
21035599 14.5518
21035699 14.5304
21035799 14.4177
21035899 14.3197
21035999 14.2055
21036099 14.1298
21036199 14.1154
21036299 14.1398
21036399 14.2071
21036499 14.1886
21036599 14.1605
21036699 14.156
21036799 14.0532
21036899 13.9524
21036999 13.8553
21037099 13.7612
21037199 13.7278
21037299 13.7286
21037399 13.662
21037499 13.6649
21037599 13.7662
21037699 13.8565
21037799 13.9285
21037899 13.8461
21037999 13.7637
21038099 13.6644
21038199 13.5813
21038299 13.5507
21038399 13.5059
21038499 13.5955
21038599 13.6545
21038699 13.679
21038799 13.7553
21038899 13.8357
21038999 13.9586
21039099 14.0399
21039199 14.1542
21039299 14.2634
21039399 14.3624
21039499 14.4104
21039599 14.5351
21039699 14.6159
21039799 14.6511
21039899 14.6437
21039999 14.6206
21040099 14.4943
21040199 14.462
21040299 14.4719
21040399 14.4252
21040499 14.3489
21040599 14.2601
21040699 14.1563
21040799 14.0656
21040899 13.9741
21040999 13.9497
21041099 13.8759
21041199 13.825
21041299 13.8416
21041399 13.7882
21041499 13.7389
21041599 13.7478
21041699 13.7709
21041799 13.8127
21041899 13.8907
21041999 13.941
21042099 13.8577
21042199 13.8167
21042299 13.7808
21042399 13.6967
21042499 13.814
21042599 13.9409
21042699 14.0834
21042799 14.2241
21042899 14.3568
21042999 14.4569
21043099 14.5687
21043199 14.61
21043299 14.5991
21043399 14.5629
21043499 14.5093
21043599 14.4286
21043699 14.4031
21043799 14.4004
21043899 14.3479
21043999 14.332
21044099 14.3439
21044199 14.4439
21044299 14.553
21044399 14.6503
21044499 14.7535
21044599 14.8878
21044699 15.0094
21044799 15.0756
21044899 15.1734
21044999 15.2785
21045099 15.3872
21045199 15.4829
21045299 15.5837
21045399 15.6663
21045499 15.7222
21045599 15.8016
21045699 15.8051
21045799 15.6867
21045899 15.6125
21045999 15.5564
21046099 15.5159
21046199 15.4281
21046299 15.4559
21046399 15.5657
21046499 15.6864
21046599 15.8134
21046699 15.9254
21046799 16.0205
21046899 16.1375
21046999 16.2133
21047099 16.2848
21047199 16.3968
21047299 16.4906
21047399 16.5841
21047499 16.6622
21047599 16.7563
21047699 16.8587
21047799 16.9114
21047899 16.9588
21047999 17.0251
21048099 17.0834
21048199 17.1819
21048299 17.2622
21048399 17.3107
21048499 17.369
21048599 17.3839
21048699 17.4216
21048799 17.5233
21048899 17.6091
21048999 17.6649
21049099 17.575
21049199 17.438
21049299 17.3197
21049399 17.2813
21049499 17.2508
21049599 17.3069
21049699 17.1839
21049799 17.033
21049899 16.9055
21049999 16.8094
21050099 16.7942
21050199 16.8374
21050299 16.8753
21050399 16.8868
21050499 16.7717
21050599 16.7312
21050699 16.6902
21050799 16.6322
21050899 16.5509
21050999 16.4537
21051099 16.3155
21051199 16.2172
21051299 16.1465
21051399 16.141
21051499 16.2202
21051599 16.3021
21051699 16.4139
21051799 16.5068
21051899 16.4893
21051999 16.5383
21052099 16.5539
21052199 16.5648
21052299 16.5353
21052399 16.4018
21052499 16.3224
21052599 16.2921
21052699 16.3923
21052799 16.4799
21052899 16.5791
21052999 16.6472
21053099 16.7072
21053199 16.7278
21053299 16.6614
21053399 16.6142
21053499 16.5005
21053599 16.4171
21053699 16.3091
21053799 16.2762
21053899 16.3178
21053999 16.3136
21054099 16.3716
21054199 16.4145
21054299 16.4942
21054399 16.5865
21054499 16.6228
21054599 16.6783
21054699 16.7497
21054799 16.8214
21054899 16.814
21054999 16.8301
21055099 16.8
21055199 16.8743
21055299 16.748
21055399 16.6031
21055499 16.456
21055599 16.3365
21055699 16.2554
21055799 16.1797
21055899 16.0813
21055999 16.0774
21056099 16.0498
21056199 15.926
21056299 15.7985
21056399 15.6878
21056499 15.7332
21056599 15.7568
21056699 15.7057
21056799 15.6965
21056899 15.712
21056999 15.8016
21057099 15.9171
21057199 15.9375
21057299 15.8642
21057399 15.7822
21057499 15.6974
21057599 15.5642
21057699 15.4748
21057799 15.3913
21057899 15.434
21057999 15.4623
21058099 15.5368
21058199 15.6068
21058299 15.5902
21058399 15.4869
21058499 15.5268
21058599 15.5861
21058699 15.6623
21058799 15.741
21058899 15.8694
21058999 15.9664
21059099 16.0275
21059199 16.0807
21059299 16.1554
21059399 16.2615
21059499 16.2746
21059599 16.3095
21059699 16.3029
21059799 16.3865
21059899 16.3709
21059999 16.2464
21060099 16.1415
21060199 16.0456
21060299 16.0569
21060399 16.1462
21060499 16.228
21060599 16.3289
21060699 16.4274
21060799 16.3915
21060899 16.3993
21060999 16.4969
21061099 16.572
21061199 16.6747
21061299 16.7422
21061399 16.7656
21061499 16.8658
21061599 16.9018
21061699 16.8271
21061799 16.8122
21061899 16.836
21061999 16.8595
21062099 16.9433
21062199 17.0254
21062299 17.0593
21062399 17.1312
21062499 17.2238
21062599 17.3141
21062699 17.4046
21062799 17.3307
21062899 17.2315
21062999 17.1113
21063099 17.0368
21063199 17.0585
21063299 17.1391
21063399 17.1782
21063499 17.2309
21063599 17.3198
21063699 17.4048
21063799 17.4595
21063899 17.3707
21063999 17.2246
21064099 17.0967
21064199 17.0069
21064299 16.9357
21064399 16.869
21064499 16.7868
21064599 16.6729
21064699 16.5413
21064799 16.4308
21064899 16.2948
21064999 16.1674
21065099 16.0485
21065199 15.9333
21065299 15.855
21065399 15.7589
21065499 15.638
21065599 15.5221
21065699 15.426
21065799 15.3247
21065899 15.2145
21065999 15.1546
21066099 15.1757
21066199 15.2403
21066299 15.2878
21066399 15.2303
21066499 15.1398
21066599 15.0323
21066699 14.9854
21066799 15.0067
21066899 15.1102
21066999 15.1501
21067099 15.0744
21067199 14.9709
21067299 14.8374
21067399 14.7418
21067499 14.6139
21067599 14.5062
21067699 14.3869
21067799 14.2663
21067899 14.1955
21067999 14.105
21068099 14.0406
21068199 14.1429
21068299 14.2244
21068399 14.2141
21068499 14.1525
21068599 14.0631
21068699 14.055
21068799 14.0887
21068899 14.2128
21068999 14.2307
21069099 14.3463
21069199 14.4738
21069299 14.5735
21069399 14.7067
21069499 14.8276
21069599 14.8436
21069699 14.7468
21069799 14.6619
21069899 14.6863
21069999 14.783
21070099 14.8543
21070199 14.8178
21070299 14.7905
21070399 14.8308
21070499 14.8636
21070599 14.9267
21070699 14.8539
21070799 14.8713
21070899 14.9168
21070999 14.9458
21071099 14.8692
21071199 14.8171
21071299 14.9056
21071399 14.8535
21071499 14.7829
21071599 14.7308
21071699 14.7875
21071799 14.7738
21071899 14.7554
21071999 14.6883
21072099 14.5924
21072199 14.523
21072299 14.4641
21072399 14.4055
21072499 14.3229
21072599 14.2195
21072699 14.1017
21072799 13.9956
21072899 13.9385
21072999 13.9467
21073099 14.0022
21073199 14.0565
21073299 14.0293
21073399 14.0644
21073499 14.1924
21073599 14.3244
21073699 14.46
21073799 14.5483
21073899 14.4759
21073999 14.5111
21074099 14.6037
21074199 14.7143
21074299 14.7957
21074399 14.8965
21074499 14.9216
21074599 14.819
21074699 14.7274
21074799 14.6327
21074899 14.5088
21074999 14.4378
21075099 14.4659
21075199 14.5222
21075299 14.5312
21075399 14.4902
21075499 14.4054
21075599 14.3393
21075699 14.3161
21075799 14.2177
21075899 14.1028
21075999 14.0171
21076099 13.9195
21076199 13.8407
21076299 13.7857
21076399 13.8551
21076499 13.9502
21076599 14.072
21076699 14.1944
21076799 14.2534
21076899 14.3052
21076999 14.385
21077099 14.4763
21077199 14.5828
21077299 14.7188
21077399 14.8324
21077499 14.9181
21077599 15.0411
21077699 15.1752
21077799 15.3117
21077899 15.3861
21077999 15.5004
21078099 15.6112
21078199 15.7094
21078299 15.7999
21078399 15.8995
21078499 15.9359
21078599 15.8861
21078699 15.7612
21078799 15.6982
21078899 15.8002
21078999 15.9169
21079099 15.9117
21079199 15.8182
21079299 15.7214
21079399 15.6295
21079499 15.534
21079599 15.5232
21079699 15.6069
21079799 15.7084
21079899 15.7465
21079999 15.8226
21080099 15.9223
21080199 15.9949
21080299 16.0722
21080399 16.073
21080499 15.9893
21080599 15.8769
21080699 15.8394
21080799 15.8763
21080899 15.8719
21080999 15.8833
21081099 15.914
21081199 15.8949
21081299 15.9684
21081399 16.0131
21081499 16.0069
21081599 16.0014
21081699 15.9458
21081799 15.8306
21081899 15.7688
21081999 15.6414
21082099 15.5665
21082199 15.5776
21082299 15.6257
21082399 15.5227
21082499 15.4328
21082599 15.3931
21082699 15.4995
21082799 15.574
21082899 15.6085
21082999 15.5452
21083099 15.5126
21083199 15.4607
21083299 15.4362
21083399 15.3002
21083499 15.2729
21083599 15.337
21083699 15.4178
21083799 15.4791
21083899 15.4066
21083999 15.3452
21084099 15.3039
21084199 15.384
21084299 15.4805
21084399 15.5931
21084499 15.6822
21084599 15.6839
21084699 15.636
21084799 15.5183
21084899 15.3985
21084999 15.3811
21085099 15.3898
21085199 15.3346
21085299 15.3472
21085399 15.373
21085499 15.4672
21085599 15.4454
21085699 15.3957
21085799 15.3942
21085899 15.2843
21085999 15.1696
21086099 15.0574
21086199 14.9975
21086299 15.0605
21086399 15.147
21086499 15.2603
21086599 15.3832
21086699 15.4809
21086799 15.4868
21086899 15.3994
21086999 15.3255
21087099 15.1915
21087199 15.0731
21087299 14.953
21087399 14.8303
21087499 14.7277
21087599 14.6443
21087699 14.5334
21087799 14.4425
21087899 14.3337
21087999 14.2385
21088099 14.2623
21088199 14.2479
21088299 14.2905
21088399 14.2535
21088499 14.1333
21088599 14.0427
21088699 13.9246
21088799 13.8151
21088899 13.7523
21088999 13.6957
21089099 13.5939
21089199 13.4774
21089299 13.372
21089399 13.3112
21089499 13.2286
21089599 13.1252
21089699 13.0407
21089799 12.9699
21089899 12.8611
21089999 12.7704
21090099 12.7777
21090199 12.8385
21090299 12.8079
21090399 12.7233
21090499 12.6247
21090599 12.5803
21090699 12.5404
21090799 12.5225
21090899 12.531
21090999 12.545
21091099 12.5637
21091199 12.671
21091299 12.7516
21091399 12.7631
21091499 12.8728
21091599 13.0244
21091699 13.1171
21091799 13.2136
21091899 13.3209
21091999 13.3654
21092099 13.3942
21092199 13.3767
21092299 13.2946
21092399 13.2196
21092499 13.1873
21092599 13.11
21092699 13.0019
21092799 12.9115
21092899 12.8918
21092999 13.0016
21093099 13.1212
21093199 13.1929
21093299 13.3199
21093399 13.4534
21093499 13.561
21093599 13.496
21093699 13.5575
21093799 13.6693
21093899 13.7935
21093999 13.9111
21094099 14.0045
21094199 14.1321
21094299 14.2582
21094399 14.3597
21094499 14.4179
21094599 14.4492
21094699 14.5789
21094799 14.6891
21094899 14.7752
21094999 14.8771
21095099 14.847
21095199 14.7189
21095299 14.6124
21095399 14.6159
21095499 14.7022
21095599 14.8089
21095699 14.9042
21095799 15.0151
21095899 15.0984
21095999 15.2095
21096099 15.2911
21096199 15.4149
21096299 15.434
21096399 15.4903
21096499 15.559
21096599 15.6237
21096699 15.6908
21096799 15.7931
21096899 15.9059
21096999 16.0246
21097099 16.1069
21097199 16.1107
21097299 16.102
21097399 16.1706
21097499 16.2305
21097599 16.2685
21097699 16.322
21097799 16.4
21097899 16.5125
21097999 16.6003
21098099 16.6886
21098199 16.7742
21098299 16.8771
21098399 16.972
21098499 17.0735
21098599 17.1447
21098699 17.1682
21098799 17.0626
21098899 16.9517
21098999 16.8782
21099099 16.8412
21099199 16.772
21099299 16.7381
21099399 16.6452
21099499 16.6255
21099599 16.624
21099699 16.6561
21099799 16.6371
21099899 16.56
21099999 16.4387
21100099 16.3506
21100199 16.274
21100299 16.1915
21100399 16.1872
21100499 16.2838
21100599 16.3237
21100699 16.4069
21100799 16.5005
21100899 16.5974
21100999 16.7131
21101099 16.7949
21101199 16.845
21101299 16.7472
21101399 16.5979
21101499 16.4864
21101599 16.3828
21101699 16.3018
21101799 16.2826
21101899 16.3698
21101999 16.4696
21102099 16.5722
21102199 16.6034
21102299 16.5291
21102399 16.4362
21102499 16.3669
21102599 16.2713
21102699 16.2239
21102799 16.1062
21102899 15.9894
21102999 15.8664
21103099 15.7922
21103199 15.6556
21103299 15.5917
21103399 15.5289
21103499 15.5457
21103599 15.5685
21103699 15.6072
21103799 15.5819
21103899 15.4575
21103999 15.3236
21104099 15.192
21104199 15.0737
21104299 14.9956
21104399 14.9619
21104499 15.06
21104599 15.1421
21104699 15.09
21104799 14.9909
21104899 14.8966
21104999 14.7884
21105099 14.6699
21105199 14.5891
21105299 14.5239
21105399 14.4217
21105499 14.3519
21105599 14.352
21105699 14.3838
21105799 14.3878
21105899 14.3711
21105999 14.3672
21106099 14.4799
21106199 14.59
21106299 14.6788
21106399 14.8158
21106499 14.9075
21106599 14.9251
21106699 14.8207
21106799 14.6998
21106899 14.5928
21106999 14.4824
21107099 14.397
21107199 14.3941
21107299 14.4751
21107399 14.5582
21107499 14.447
21107599 14.3433
21107699 14.2262
21107799 14.1292
21107899 14.0199
21107999 13.9136
21108099 13.8696
21108199 13.9585
21108299 14.0478
21108399 13.9737
21108499 13.8723
21108599 13.8454
21108699 13.8356
21108799 13.8068
21108899 13.822
21108999 13.8774
21109099 13.9197
21109199 14.0309
21109299 14.0893
21109399 14.0924
21109499 14.1978
21109599 14.3339
21109699 14.3752
21109799 14.3442
21109899 14.261
21109999 14.2399
21110099 14.265
21110199 14.1767
21110299 14.1091
21110399 14.0332
21110499 13.9609
21110599 13.8586
21110699 13.7649
21110799 13.6637
21110899 13.5562
21110999 13.4619
21111099 13.3662
21111199 13.2755
21111299 13.2778
21111399 13.2739
21111499 13.2244
21111599 13.1415
21111699 13.1337
21111799 13.1652
21111899 13.2524
21111999 13.2432
21112099 13.1295
21112199 13.0393
21112299 12.9468
21112399 12.9233
21112499 12.854
21112599 12.8
21112699 12.8408
21112799 12.7745
21112899 12.6958
21112999 12.6346
21113099 12.5696
21113199 12.4914
21113299 12.4563
21113399 12.4137
21113499 12.4088
21113599 12.4696
21113699 12.4883
21113799 12.5688
21113899 12.6836
21113999 12.6999
21114099 12.7549
21114199 12.8559
21114299 12.9716
21114399 13.0886
21114499 13.2271
21114599 13.2671
21114699 13.2477
21114799 13.1874
21114899 13.1933
21114999 13.1672
21115099 13.1444
21115199 13.0926
21115299 12.9853
21115399 12.8901
21115499 12.8474
21115599 12.8249
21115699 12.8616
21115799 12.7903
21115899 12.7712
21115999 12.8545
21116099 12.9894
21116199 12.9935
21116299 13.0007
21116399 12.9586
21116499 12.8788
21116599 12.7764
21116699 12.6973
21116799 12.6016
21116899 12.5142
21116999 12.4134
21117099 12.3154
21117199 12.2334
21117299 12.2076
21117399 12.2042
21117499 12.1651
21117599 12.2686
21117699 12.4099
21117799 12.4764
21117899 12.4168
21117999 12.353
21118099 12.2636
21118199 12.1952
21118299 12.1379
21118399 12.0829
21118499 12.0746
21118599 12.1906
21118699 12.2479
21118799 12.2686
21118899 12.3735
21118999 12.5317
21119099 12.6467
21119199 12.6973
21119299 12.68
21119399 12.6956
21119499 12.8186
21119599 12.9631
21119699 13.0098
21119799 12.9402
21119899 12.8333
21119999 12.7432
21120099 12.6596
21120199 12.6023
21120299 12.6118
21120399 12.5149
21120499 12.4207
21120599 12.36
21120699 12.3932
21120799 12.5235
21120899 12.6718
21120999 12.7848
21121099 12.8524
21121199 12.917
21121299 12.9034
21121399 12.8093
21121499 12.7448
21121599 12.6756
21121699 12.6097
21121799 12.5903
21121899 12.6134
21121999 12.65
21122099 12.7641
21122199 12.8785
21122299 12.8534
21122399 12.7688
21122499 12.6977
21122599 12.727
21122699 12.7135
21122799 12.7907
21122899 12.9341
21122999 12.9943
21123099 13.125
21123199 13.2563
21123299 13.3539
21123399 13.4886
21123499 13.5087
21123599 13.4082
21123699 13.3236
21123799 13.2483
21123899 13.2005
21123999 13.2506
21124099 13.3907
21124199 13.5194
21124299 13.5256
21124399 13.4866
21124499 13.5113
21124599 13.6106
21124699 13.607
21124799 13.6489
21124899 13.7497
21124999 13.8515
21125099 13.9684
21125199 14.0898
21125299 14.2123
21125399 14.3405
21125499 14.4791
21125599 14.5259
21125699 14.5255
21125799 14.5755
21125899 14.6698
21125999 14.6743
21126099 14.7339
21126199 14.719
21126299 14.787
21126399 14.9077
21126499 15.0216
21126599 15.0967
21126699 15.0211
21126799 14.9542
21126899 14.8655
21126999 14.7713
21127099 14.6436
21127199 14.5398
21127299 14.4326
21127399 14.4213
21127499 14.4226
21127599 14.4311
21127699 14.4284
21127799 14.3532
21127899 14.3557
21127999 14.2935
21128099 14.1828
21128199 14.0611
21128299 13.9507
21128399 13.8726
21128499 13.8582
21128599 13.9666
21128699 14.0095
21128799 14.0592
21128899 14.1521
21128999 14.2222
21129099 14.1943
21129199 14.0828
21129299 13.9926
21129399 13.917
21129499 13.845
21129599 13.8398
21129699 13.8801
21129799 13.9392
21129899 13.9314
21129999 13.9771
21130099 14.0945
21130199 14.1231
21130299 14.1826
21130399 14.2814
21130499 14.4217
21130599 14.5564
21130699 14.6458
21130799 14.6398
21130899 14.5246
21130999 14.4522
21131099 14.5082
21131199 14.6018
21131299 14.7089
21131399 14.7219
21131499 14.8015
21131599 14.8355
21131699 14.8537
21131799 14.8259
21131899 14.7176
21131999 14.6337
21132099 14.519
21132199 14.4998
21132299 14.4746
21132399 14.4779
21132499 14.5913
21132599 14.7295
21132699 14.8528
21132799 14.9776
21132899 15.0599
21132999 15.0373
21133099 14.9873
21133199 14.9636
21133299 14.9602
21133399 14.9802
21133499 15.0743
21133599 15.1016
21133699 15.0679
21133799 15.0732
21133899 15.1139
21133999 15.229
21134099 15.3398
21134199 15.4432
21134299 15.4628
21134399 15.4052
21134499 15.3708
21134599 15.2571
21134699 15.1307
21134799 15.126
21134899 15.2441
21134999 15.3273
21135099 15.3451
21135199 15.2384
21135299 15.1773
21135399 15.2311
21135499 15.2894
21135599 15.4167
21135699 15.5187
21135799 15.5884
21135899 15.5593
21135999 15.5327
21136099 15.4379
21136199 15.3356
21136299 15.226
21136399 15.1167
21136499 15.1411
21136599 15.2007
21136699 15.1919
21136799 15.169
21136899 15.0492
21136999 14.9283
21137099 14.8581
21137199 14.7876
21137299 14.8326
21137399 14.8496
21137499 14.8131
21137599 14.8491
21137699 14.9407
21137799 14.9778
21137899 15.1022
21137999 15.1971
21138099 15.2364
21138199 15.1753
21138299 15.1553
21138399 15.097
21138499 15.0412
21138599 14.9975
21138699 14.8891
21138799 14.7845
21138899 14.6924
21138999 14.7346
21139099 14.8119
21139199 14.802
21139299 14.8416
21139399 14.8465
21139499 14.7809
21139599 14.6865
21139699 14.5924
21139799 14.5632
21139899 14.5845
21139999 14.6432
21140099 14.6936
21140199 14.799
21140299 14.9162
21140399 15.0408
21140499 15.147
21140599 15.259
21140699 15.3446
21140799 15.4396
21140899 15.4571
21140999 15.4247
21141099 15.4303
21141199 15.4764
21141299 15.6023
21141399 15.733
21141499 15.8044
21141599 15.7811
21141699 15.7666
21141799 15.8077
21141899 15.8819
21141999 15.9734
21142099 16.0886
21142199 16.1841
21142299 16.1388
21142399 16.0113
21142499 15.8986
21142599 15.7866
21142699 15.7816
21142799 15.8361
21142899 15.8572
21142999 15.9325
21143099 16.0193
21143199 15.9313
21143299 15.85
21143399 15.7176
21143499 15.5896
21143599 15.5659
21143699 15.6814
21143799 15.7571
21143899 15.7706
21143999 15.7904
21144099 15.8102
21144199 15.7023
21144299 15.6044
21144399 15.6381
21144499 15.6601
21144599 15.7845
21144699 15.8721
21144799 15.907
21144899 15.8506
21144999 15.7274
21145099 15.6574
21145199 15.7314
21145299 15.7573
21145399 15.7312
21145499 15.6887
21145599 15.6871
21145699 15.6526
21145799 15.6771
21145899 15.6718
21145999 15.5924
21146099 15.5372
21146199 15.4686
21146299 15.3767
21146399 15.2577
21146499 15.1385
21146599 15.0272
21146699 14.9423
21146799 14.965
21146899 14.9924
21146999 14.9771
21147099 14.8732
21147199 14.7436
21147299 14.6563
21147399 14.6073
21147499 14.526
21147599 14.5366
21147699 14.5814
21147799 14.6102
21147899 14.55
21147999 14.4539
21148099 14.4029
21148199 14.376
21148299 14.2769
21148399 14.1727
21148499 14.0736
21148599 14.0099
21148699 13.8911
21148799 13.8168
21148899 13.7458
21148999 13.6432
21149099 13.5277
21149199 13.4576
21149299 13.4992
21149399 13.5128
21149499 13.4926
21149599 13.3899
21149699 13.2854
21149799 13.283
21149899 13.3523
21149999 13.328
21150099 13.3119
21150199 13.2274
21150299 13.1213
21150399 13.0334
21150499 12.935
21150599 12.83
21150699 12.7335
21150799 12.7148
21150899 12.6247
21150999 12.5384
21151099 12.5294
21151199 12.5644
21151299 12.5761
21151399 12.6389
21151499 12.6619
21151599 12.6549
21151699 12.5769
21151799 12.4765
21151899 12.388
21151999 12.3192
21152099 12.2832
21152199 12.2235
21152299 12.3
21152399 12.378
21152499 12.5107
21152599 12.6346
21152699 12.7662
21152799 12.8926
21152899 13.0211
21152999 13.015
21153099 12.9479
21153199 12.8745
21153299 12.8962
21153399 12.9696
21153499 13.0753
21153599 13.2166
21153699 13.2887
21153799 13.2592
21153899 13.1724
21153999 13.0918
21154099 13.0001
21154199 12.9996
21154299 13.1283
21154399 13.2152
21154499 13.3504
21154599 13.4431
21154699 13.5877
21154799 13.6597
21154899 13.683
21154999 13.705
21155099 13.6495
21155199 13.6322
21155299 13.5694
21155399 13.5169
21155499 13.4182
21155599 13.3283
21155699 13.2263
21155799 13.133
21155899 13.0627
21155999 13.0782
21156099 13.0997
21156199 13.1034
21156299 13.1308
21156399 13.1738
21156499 13.24
21156599 13.2443
21156699 13.1725
21156799 13.1108
21156899 13.0022
21156999 12.9179
21157099 12.8432
21157199 12.7624
21157299 12.6627
21157399 12.578
21157499 12.48
21157599 12.4207
21157699 12.4052
21157799 12.3131
21157899 12.2378
21157999 12.212
21158099 12.2362
21158199 12.177
21158299 12.1192
21158399 12.2418
21158499 12.3374
21158599 12.3931
21158699 12.467
21158799 12.5788
21158899 12.5579
21158999 12.5697
21159099 12.6866
21159199 12.7928
21159299 12.8567
21159399 12.8199
21159499 12.7394
21159599 12.714
21159699 12.6921
21159799 12.6252
21159899 12.5239
21159999 12.4669
21160099 12.4254
21160199 12.4614
21160299 12.4746
21160399 12.4622
21160499 12.3574
21160599 12.2724
21160699 12.1869
21160799 12.087
21160899 12.0034
21160999 12.0456
21161099 12.1556
21161199 12.2186
21161299 12.2098
21161399 12.2019
21161499 12.2096
21161599 12.2429
21161699 12.3239
21161799 12.48
21161899 12.585
21161999 12.675
21162099 12.772
21162199 12.8886
21162299 13.0001
21162399 13.0892
21162499 13.1056
21162599 13.1979
21162699 13.3366
21162799 13.4757
21162899 13.5935
21162999 13.7121
21163099 13.8341
21163199 13.9469
21163299 14.0311
21163399 14.0864
21163499 14.073
21163599 14.0581
21163699 14.0398
21163799 14.1491
21163899 14.2359
21163999 14.2296
21164099 14.135
21164199 14.0298
21164299 13.9255
21164399 13.8988
21164499 13.9041
21164599 13.8082
21164699 13.6904
21164799 13.6234
21164899 13.5675
21164999 13.5106
21165099 13.4071
21165199 13.3437
21165299 13.2385
21165399 13.1814
21165499 13.1171
21165599 13.0862
21165699 13.0393
21165799 13.0326
21165899 13.1115
21165999 13.2416
21166099 13.221
21166199 13.2093
21166299 13.1974
21166399 13.1784
21166499 13.2027
21166599 13.2041
21166699 13.203
21166799 13.2892
21166899 13.3975
21166999 13.4624
21167099 13.4533
21167199 13.3891
21167299 13.2956
21167399 13.2103
21167499 13.1075
21167599 13.0026
21167699 12.938
21167799 12.9521
21167899 12.9441
21167999 13.0575
21168099 13.1968
21168199 13.2995
21168299 13.392
21168399 13.4809
21168499 13.4894
21168599 13.3937
21168699 13.3152
21168799 13.2595
21168899 13.3346
21168999 13.3014
21169099 13.2867
21169199 13.2879
21169299 13.2966
21169399 13.3091
21169499 13.2962
21169599 13.2352
21169699 13.2071
21169799 13.1342
21169899 13.0268
21169999 12.9398
21170099 12.8323
21170199 12.7896
21170299 12.9069
21170399 13.0362
21170499 13.1591
21170599 13.2958
21170699 13.3916
21170799 13.3752
21170899 13.4259
21170999 13.5088
21171099 13.6064
21171199 13.6353
21171299 13.6311
21171399 13.6142
21171499 13.6852
21171599 13.7682
21171699 13.9003
21171799 14.0378
21171899 14.0037
21171999 14.0293
21172099 14.0561
21172199 14.0937
21172299 14.0501
21172399 13.964
21172499 13.9808
21172599 13.9073
21172699 13.8231
21172799 13.7855
21172899 13.7703
21172999 13.7236
21173099 13.611
21173199 13.5722
21173299 13.6465
21173399 13.72
21173499 13.7481
21173599 13.8021
21173699 13.9155
21173799 13.8647
21173899 13.8364
21173999 13.8362
21174099 13.783
21174199 13.7008
21174299 13.6052
21174399 13.5266
21174499 13.527
21174599 13.5251
21174699 13.6015
21174799 13.703
21174899 13.7873
21174999 13.8308
21175099 13.9567
21175199 14.0135
21175299 14.0994
21175399 14.1589
21175499 14.1973
21175599 14.2687
21175699 14.3903
21175799 14.478
21175899 14.515
21175999 14.5438
21176099 14.4841
21176199 14.425
21176299 14.3093
21176399 14.2589
21176499 14.1551
21176599 14.0595
21176699 13.935
21176799 13.824
21176899 13.754
21176999 13.6739
21177099 13.5835
21177199 13.5429
21177299 13.447
21177399 13.4018
21177499 13.3207
21177599 13.2307
21177699 13.2054
21177799 13.1363
21177899 13.1153
21177999 13.0896
21178099 13.0636
21178199 13.118
21178299 13.2639
21178399 13.365
21178499 13.4138
21178599 13.3768
21178699 13.2945
21178799 13.386
21178899 13.448
21178999 13.4298
21179099 13.3574
21179199 13.3717
21179299 13.5136
21179399 13.6184
21179499 13.5996
21179599 13.6168
21179699 13.6404
21179799 13.6251
21179899 13.6426
21179999 13.6527
21180099 13.7053
21180199 13.7373
21180299 13.7415
21180399 13.7061
21180499 13.7206
21180599 13.7036
21180699 13.609
21180799 13.5812
21180899 13.6319
21180999 13.6651
21181099 13.7595
21181199 13.8318
21181299 13.8179
21181399 13.7962
21181499 13.8055
21181599 13.7574
21181699 13.8134
21181799 13.8611
21181899 13.8486
21181999 13.895
21182099 13.9506
21182199 14.0776
21182299 14.1926
21182399 14.2886
21182499 14.3937
21182599 14.4638
21182699 14.5842
21182799 14.7039
21182899 14.7212
21182999 14.6598
21183099 14.7032
21183199 14.6108
21183299 14.4989
21183399 14.3734
21183499 14.2617
21183599 14.1466
21183699 14.0554
21183799 14.018
21183899 13.9283
21183999 13.8171
21184099 13.728
21184199 13.7286
21184299 13.75
21184399 13.8602
21184499 13.896
21184599 13.8333
21184699 13.7295
21184799 13.7315
21184899 13.7803
21184999 13.8565
21185099 13.8181
21185199 13.8594
21185299 13.9023
21185399 13.9846
21185499 14.0304
21185599 14.1445
21185699 14.2662
21185799 14.309
21185899 14.4165
21185999 14.5299
21186099 14.6641
21186199 14.7468
21186299 14.7197
21186399 14.6299
21186499 14.6276
21186599 14.5815
21186699 14.498
21186799 14.4306
21186899 14.4529
21186999 14.4727
21187099 14.5446
21187199 14.6741
21187299 14.7612
21187399 14.8077
21187499 14.8339
21187599 14.8718
21187699 14.9114
21187799 14.9816
21187899 14.9912
21187999 14.9985
21188099 14.9392
21188199 14.924
21188299 14.8218
21188399 14.7056
21188499 14.6703
21188599 14.5499
21188699 14.4437
21188799 14.4046
21188899 14.3908
21188999 14.3265
21189099 14.213
21189199 14.1479
21189299 14.1338
21189399 14.1215
21189499 14.1315
21189599 14.2235
21189699 14.2636
21189799 14.2835
21189899 14.2731
21189999 14.2039
21190099 14.1095
21190199 13.9925
21190299 13.9171
21190399 13.8151
21190499 13.7165
21190599 13.6338
21190699 13.6971
21190799 13.83
21190899 13.933
21190999 13.9429
21191099 14.0392
21191199 14.1653
21191299 14.1764
21191399 14.0754
21191499 13.9862
21191599 13.9122
21191699 13.916
21191799 13.9119
21191899 13.9903
21191999 14.0742
21192099 14.2125
21192199 14.3532
21192299 14.4527
21192399 14.4271
21192499 14.3325
21192599 14.2477
21192699 14.1832
21192799 14.1482
21192899 14.0877
21192999 14.0809
21193099 14.0767
21193199 14.0357
21193299 13.937
21193399 13.8433
21193499 13.7476
21193599 13.7486
21193699 13.8704
21193799 13.8984
21193899 13.8309
21193999 13.8468
21194099 13.7651
21194199 13.7415
21194299 13.787
21194399 13.8296
21194499 13.8146
21194599 13.8067
21194699 13.7156
21194799 13.6283
21194899 13.5366
21194999 13.429
21195099 13.3518
21195199 13.3137
21195299 13.3903
21195399 13.462
21195499 13.5981
21195599 13.7106
21195699 13.7316
21195799 13.6852
21195899 13.5871
21195999 13.5508
21196099 13.5517
21196199 13.5421
21196299 13.568
21196399 13.5033
21196499 13.4528
21196599 13.3931
21196699 13.3384
21196799 13.3505
21196899 13.3118
21196999 13.2318
21197099 13.2809
21197199 13.3699
21197299 13.4985
21197399 13.6179
21197499 13.7575
21197599 13.8302
21197699 13.7614
21197799 13.6549
21197899 13.6031
21197999 13.5127
21198099 13.3962
21198199 13.3139
21198299 13.2919
21198399 13.3113
21198499 13.3331
21198599 13.3283
21198699 13.2214
21198799 13.1667
21198899 13.2404
21198999 13.3461
21199099 13.4459
21199199 13.5398
21199299 13.6625
21199399 13.7716
21199499 13.8942
21199599 13.9666
21199699 14.03
21199799 14.1438
21199899 14.2195
21199999 14.3206
21200099 14.4153
21200199 14.4904
21200299 14.6128
21200399 14.6296
21200499 14.6235
21200599 14.7198
21200699 14.8554
21200799 14.9693
21200899 14.9786
21200999 14.9084
21201099 14.8715
21201199 14.8463
21201299 14.8437
21201399 14.8541
21201499 14.8594
21201599 14.7368
21201699 14.6753
21201799 14.7321
21201899 14.6722
21201999 14.5768
21202099 14.502
21202199 14.451
21202299 14.4923
21202399 14.5965
21202499 14.7046
21202599 14.7415
21202699 14.6539
21202799 14.6222
21202899 14.63
21202999 14.5833
21203099 14.5937
21203199 14.626
21203299 14.659
21203399 14.7718
21203499 14.8664
21203599 14.974
21203699 15.0973
21203799 15.1691
21203899 15.1798
21203999 15.1144
21204099 15.1291
21204199 15.2178
21204299 15.3111
21204399 15.4189
21204499 15.5406
21204599 15.5813
21204699 15.5773
21204799 15.5699
21204899 15.4931
21204999 15.3824
21205099 15.2588
21205199 15.2084
21205299 15.1727
21205399 15.0818
21205499 15.0217
21205599 14.904
21205699 14.8226
21205799 14.7482
21205899 14.6738
21205999 14.5788
21206099 14.5109
21206199 14.3896
21206299 14.301
21206399 14.1814
21206499 14.0656
21206599 13.9686
21206699 13.8659
21206799 13.7538
21206899 13.6661
21206999 13.5656
21207099 13.494
21207199 13.4757
21207299 13.4712
21207399 13.4534
21207499 13.3686
21207599 13.2651
21207699 13.2021
21207799 13.0893
21207899 12.9865
21207999 12.8778
21208099 12.7698
21208199 12.748
21208299 12.7667
21208399 12.893
21208499 13.0252
21208599 13.1499
21208699 13.2967
21208799 13.3607
21208899 13.2968
21208999 13.3627
21209099 13.452
21209199 13.5802
21209299 13.661
21209399 13.7566
21209499 13.8293
21209599 13.8811
21209699 14.01
21209799 14.1232
21209899 14.2417
21209999 14.3523
21210099 14.4468
21210199 14.5656
21210299 14.6768
21210399 14.754
21210499 14.8442
21210599 14.8331
21210699 14.8851
21210799 14.9937
21210899 15.0812
21210999 15.0743
21211099 14.9897
21211199 14.9482
21211299 14.9726
21211399 14.9968
21211499 15.0217
21211599 15.1131
21211699 15.16
21211799 15.0691
21211899 15.1031
21211999 15.1001
21212099 15.0727
21212199 15.1244
21212299 15.2498
21212399 15.354
21212499 15.458
21212599 15.5631
21212699 15.6488
21212799 15.762
21212899 15.8174
21212999 15.7563
21213099 15.7572
21213199 15.7431
21213299 15.64
21213399 15.4979
21213499 15.3749
21213599 15.3035
21213699 15.3874
21213799 15.4963
21213899 15.5639
21213999 15.6799
21214099 15.7954
21214199 15.8742
21214299 15.8596
21214399 15.7913
21214499 15.7716
21214599 15.8623
21214699 15.9207
21214799 15.9684
21214899 16.004
21214999 15.9505
21215099 15.8293
21215199 15.7018
21215299 15.5651
21215399 15.509
21215499 15.544
21215599 15.6185
21215699 15.5941
21215799 15.6213
21215899 15.738
21215999 15.8543
21216099 15.9499
21216199 16.0448
21216299 16.1398
21216399 16.2447
21216499 16.335
21216599 16.4436
21216699 16.5202
21216799 16.6279
21216899 16.7393
21216999 16.7926
21217099 16.8724
21217199 16.8033
21217299 16.6735
21217399 16.5493
21217499 16.5524
21217599 16.5265
21217699 16.4474
21217799 16.336
21217899 16.2963
21217999 16.3079
21218099 16.2592
21218199 16.1552
21218299 16.0656
21218399 16.0173
21218499 15.9049
21218599 15.7942
21218699 15.7957
21218799 15.7492
21218899 15.6293
21218999 15.5194
21219099 15.3924
21219199 15.2787
21219299 15.2619
21219399 15.2301
21219499 15.3108
21219599 15.3791
21219699 15.355
21219799 15.3724
21219899 15.478
21219999 15.5159
21220099 15.5103
21220199 15.5409
21220299 15.4384
21220399 15.3598
21220499 15.2599
21220599 15.2554
21220699 15.3571
21220799 15.4529
21220899 15.5786
21220999 15.6834
21221099 15.7682
21221199 15.8594
21221299 15.968
21221399 15.9398
21221499 15.8531
21221599 15.9072
21221699 15.9076
21221799 15.9736
21221899 16.067
21221999 16.0653
21222099 16.0418
21222199 15.9562
21222299 15.9043
21222399 15.8631
21222499 15.7339
21222599 15.6073
21222699 15.4781
21222799 15.4247
21222899 15.4458
21222999 15.551
21223099 15.6291
21223199 15.6608
21223299 15.7257
21223399 15.8248
21223499 15.8524
21223599 15.9303
21223699 15.9525
21223799 16.0581
21223899 16.1727
21223999 16.2258
21224099 16.1499
21224199 16.0151
21224299 15.9714
21224399 16.0355
21224499 16.0768
21224599 15.9851
21224699 15.8852
21224799 15.7866
21224899 15.7375
21224999 15.6331
21225099 15.5572
21225199 15.5232
21225299 15.4561
21225399 15.3484
21225499 15.3404
21225599 15.4531
21225699 15.5351
21225799 15.6371
21225899 15.7114
21225999 15.8241
21226099 15.9156
21226199 16.0234
21226299 16.0799
21226399 16.0309
21226499 15.9303
21226599 15.7932
21226699 15.7317
21226799 15.6308
21226899 15.6265
21226999 15.5848
21227099 15.5117
21227199 15.4049
21227299 15.3745
21227399 15.3813
21227499 15.3827
21227599 15.3986
21227699 15.5017
21227799 15.6228
21227899 15.72
21227999 15.8428
21228099 15.8577
21228199 15.7462
21228299 15.7056
21228399 15.6512
21228499 15.637
21228599 15.5578
21228699 15.5304
21228799 15.4191
21228899 15.2882
21228999 15.1614
21229099 15.1611
21229199 15.1605
21229299 15.1996
21229399 15.217
21229499 15.2639
21229599 15.3639
21229699 15.3749
21229799 15.3325
21229899 15.22
21229999 15.2189
21230099 15.1684
21230199 15.0361
21230299 14.9096
21230399 14.8023
21230499 14.7351
21230599 14.6958
21230699 14.6471
21230799 14.5618
21230899 14.4656
21230999 14.3498
21231099 14.2404
21231199 14.1278
21231299 14.0522
21231399 13.9987
21231499 13.9274
21231599 13.8524
21231699 13.8627
21231799 13.8499
21231899 13.826
21231999 13.7484
21232099 13.6388
21232199 13.6728
21232299 13.7378
21232399 13.7194
21232499 13.7231
21232599 13.6672
21232699 13.5765
21232799 13.4977
21232899 13.4326
21232999 13.3722
21233099 13.4276
21233199 13.5367
21233299 13.5484
21233399 13.6105
21233499 13.6711
21233599 13.6571
21233699 13.6439
21233799 13.6108
21233899 13.5
21233999 13.4373
21234099 13.3481
21234199 13.3357
21234299 13.4796
21234399 13.6155
21234499 13.7307
21234599 13.7714
21234699 13.8526
21234799 13.953
21234899 14.0505
21234999 14.1651
21235099 14.2528
21235199 14.3693
21235299 14.4873
21235399 14.6136
21235499 14.7211
21235599 14.8217
21235699 14.9246
21235799 14.944
21235899 14.9947
21235999 15.0681
21236099 15.0332
21236199 14.9521
21236299 14.8555
21236399 14.8082
21236499 14.7114
21236599 14.5925
21236699 14.573
21236799 14.5658
21236899 14.6766
21236999 14.7967
21237099 14.8994
21237199 15.0292
21237299 15.1252
21237399 15.1944
21237499 15.2802
21237599 15.3873
21237699 15.4596
21237799 15.5571
21237899 15.6077
21237999 15.6053
21238099 15.6253
21238199 15.6975
21238299 15.7517
21238399 15.8494
21238499 15.887
21238599 15.9885
21238699 16.0942
21238799 16.1466
21238899 16.1826
21238999 16.2867
21239099 16.3365
21239199 16.368
21239299 16.4223
21239399 16.4599
21239499 16.5558
21239599 16.6552
21239699 16.7194
21239799 16.8262
21239899 16.8618
21239999 16.8747
21240099 16.921
21240199 16.7829
21240299 16.6528
21240399 16.5658
21240499 16.5993
21240599 16.687
21240699 16.776
21240799 16.7957
21240899 16.7597
21240999 16.7485
21241099 16.782
21241199 16.8656
21241299 16.892
21241399 16.8028
21241499 16.7667
21241599 16.7136
21241699 16.592
21241799 16.4538
21241899 16.3514
21241999 16.2159
21242099 16.0805
21242199 15.9526
21242299 15.8307
21242399 15.7296
21242499 15.6352
21242599 15.6206
21242699 15.5194
21242799 15.4091
21242899 15.2863
21242999 15.2864
21243099 15.3366
21243199 15.369
21243299 15.3644
21243399 15.2561
21243499 15.198
21243599 15.0983
21243699 14.9786
21243799 14.8721
21243899 14.7578
21243999 14.6405
21244099 14.5408
21244199 14.5181
21244299 14.5102
21244399 14.6085
21244499 14.6814
21244599 14.6949
21244699 14.7578
21244799 14.8696
21244899 14.8942
21244999 14.8988
21245099 14.7854
21245199 14.658
21245299 14.5484
21245399 14.5314
21245499 14.4957
21245599 14.3939
21245699 14.2806
21245799 14.166
21245899 14.1035
21245999 14.0519
21246099 14.0055
21246199 13.9679
21246299 13.9549
21246399 14.0582
21246499 14.1855
21246599 14.3144
21246699 14.3649
21246799 14.4168
21246899 14.5025
21246999 14.5232
21247099 14.4453
21247199 14.3338
21247299 14.3478
21247399 14.4267
21247499 14.5392
21247599 14.6496
21247699 14.7091
21247799 14.8107
21247899 14.706
21247999 14.6371
21248099 14.5365
21248199 14.4604
21248299 14.4063
21248399 14.3568
21248499 14.4152
21248599 14.4952
21248699 14.6175
21248799 14.6898
21248899 14.7998
21248999 14.8887
21249099 14.8899
21249199 14.8943
21249299 14.9028
21249399 14.8942
21249499 14.906
21249599 14.9549
21249699 15.0209
21249799 15.1207
21249899 15.2238
21249999 15.2138
21250099 15.2128
21250199 15.1313
21250299 15.0564
21250399 15.0521
21250499 15.0498
21250599 15.0291
21250699 15.0334
21250799 14.951
21250899 14.8655
21250999 14.8536
21251099 14.7454
21251199 14.6563
21251299 14.5452
21251399 14.4942
21251499 14.4221
21251599 14.4984
21251699 14.5488
21251799 14.6179
21251899 14.5813
21251999 14.6828
21252099 14.713
21252199 14.776
21252299 14.8229
21252399 14.7598
21252499 14.6351
21252599 14.5258
21252699 14.4371
21252799 14.3494
21252899 14.2389
21252999 14.2577
21253099 14.3662
21253199 14.3924
21253299 14.422
21253399 14.4199
21253499 14.4584
21253599 14.5012
21253699 14.6153
21253799 14.7359
21253899 14.8513
21253999 14.9765
21254099 15.0067
21254199 14.9298
21254299 14.8216
21254399 14.8107
21254499 14.8943
21254599 14.8617
21254699 14.7501
21254799 14.6618
21254899 14.7019
21254999 14.6768
21255099 14.5877
21255199 14.4815
21255299 14.4009
21255399 14.2987
21255499 14.2041
21255599 14.2313
21255699 14.2557
21255799 14.2815
21255899 14.335
21255999 14.3487
21256099 14.3642
21256199 14.2903
21256299 14.2461
21256399 14.2493
21256499 14.3438
21256599 14.4693
21256699 14.5287
21256799 14.5169
21256899 14.399
21256999 14.3401
21257099 14.328
21257199 14.2756
21257299 14.1487
21257399 14.0325
21257499 13.9497
21257599 13.9886
21257699 14.0289
21257799 14.0948
21257899 14.2233
21257999 14.3575
21258099 14.4488
21258199 14.4649
21258299 14.4963
21258399 14.4624
21258499 14.4176
21258599 14.2967
21258699 14.181
21258799 14.0999
21258899 14.0578
21258999 14.0526
21259099 14.1145
21259199 14.2275
21259299 14.1736
21259399 14.0513
21259499 13.9967
21259599 13.93
21259699 13.8883
21259799 13.8078
21259899 13.7955
21259999 13.7887
21260099 13.855
21260199 13.9746
21260299 14.1135
21260399 14.2311
21260499 14.3634
21260599 14.4734
21260699 14.5587
21260799 14.5146
21260899 14.4826
21260999 14.4056
21261099 14.3843
21261199 14.5064
21261299 14.6185
21261399 14.742
21261499 14.8538
21261599 14.8311
21261699 14.7687
21261799 14.7243
21261899 14.6299
21261999 14.5379
21262099 14.5647
21262199 14.5137
21262299 14.4495
21262399 14.4396
21262499 14.3193
21262599 14.2012
21262699 14.0868
21262799 14.0153
21262899 13.9761
21262999 14.0178
21263099 14.1484
21263199 14.2587
21263299 14.3339
21263399 14.3279
21263499 14.2612
21263599 14.3373
21263699 14.4268
21263799 14.4795
21263899 14.482
21263999 14.3911
21264099 14.3087
21264199 14.193
21264299 14.1002
21264399 14.069
21264499 13.9507
21264599 13.8477
21264699 13.7362
21264799 13.6222
21264899 13.5219
21264999 13.439
21265099 13.3288
21265199 13.2256
21265299 13.1865
21265399 13.1995
21265499 13.3097
21265599 13.4236
21265699 13.485
21265799 13.4938
21265899 13.4752
21265999 13.3628
21266099 13.255
21266199 13.1585
21266299 13.0551
21266399 13.0104
21266499 12.976
21266599 12.9573
21266699 13.0893
21266799 13.2394
21266899 13.3288
21266999 13.2899
21267099 13.3715
21267199 13.4815
21267299 13.5243
21267399 13.5458
21267499 13.4979
21267599 13.4268
21267699 13.3874
21267799 13.3642
21267899 13.2893
21267999 13.3326
21268099 13.4458
21268199 13.4995
21268299 13.5525
21268399 13.6356
21268499 13.7343
21268599 13.8256
21268699 13.933
21268799 14.0066
21268899 13.9888
21268999 13.8674
21269099 13.7756
21269199 13.6736
21269299 13.6245
21269399 13.6646
21269499 13.6794
21269599 13.7371
21269699 13.7873
21269799 13.8028
21269899 13.8191
21269999 13.826
21270099 13.8355
21270199 13.84
21270299 13.863
21270399 13.7852
21270499 13.697
21270599 13.6111
21270699 13.504
21270799 13.4448
21270899 13.4455
21270999 13.4446
21271099 13.5111
21271199 13.5543
21271299 13.4821
21271399 13.4172
21271499 13.3427
21271599 13.3101
21271699 13.2283
21271799 13.1549
21271899 13.1138
21271999 13.0181
21272099 12.9133
21272199 12.8999
21272299 12.9154
21272399 13.0067
21272499 13.1355
21272599 13.2571
21272699 13.3046
21272799 13.3288
21272899 13.3111
21272999 13.4108
21273099 13.5338
21273199 13.6434
21273299 13.7043
21273399 13.681
21273499 13.6668
21273599 13.5775
21273699 13.5627
21273799 13.6324
21273899 13.684
21273999 13.7675
21274099 13.7908
21274199 13.8548
21274299 13.9636
21274399 14.0177
21274499 13.9602
21274599 13.8774
21274699 13.8428
21274799 13.7873
21274899 13.6767
21274999 13.5614
21275099 13.4819
21275199 13.4018
21275299 13.327
21275399 13.317
21275499 13.362
21275599 13.4858
21275699 13.5808
21275799 13.5517
21275899 13.4474
21275999 13.3677
21276099 13.3529
21276199 13.4725
21276299 13.597
21276399 13.5218
21276499 13.4226
21276599 13.3221
21276699 13.2686
21276799 13.2508
21276899 13.1474
21276999 13.0378
21277099 13.0107
21277199 12.9343
21277299 12.8326
21277399 12.7579
21277499 12.7075
21277599 12.62
21277699 12.6231
21277799 12.7513
21277899 12.883
21277999 13.019
21278099 13.0815
21278199 13.1651
21278299 13.2797
21278399 13.4146
21278499 13.5236
21278599 13.6379
21278699 13.7716
21278799 13.8843
21278899 14.0182
21278999 14.1597
21279099 14.244
21279199 14.1803
21279299 14.2688
21279399 14.3955
21279499 14.5259
21279599 14.655
21279699 14.7148
21279799 14.7533
21279899 14.8461
21279999 14.8704
21280099 14.8075
21280199 14.7919
21280299 14.8279
21280399 14.9586
21280499 15.0617
21280599 15.1656
21280699 15.2431
21280799 15.3031
21280899 15.3442
21280999 15.335
21281099 15.3215
21281199 15.3296
21281299 15.3122
21281399 15.2136
21281499 15.0985
21281599 15.0556
21281699 15.13
21281799 15.1949
21281899 15.2741
21281999 15.3871
21282099 15.5085
21282199 15.5634
21282299 15.6635
21282399 15.7517
21282499 15.8208
21282599 15.818
21282699 15.7953
21282799 15.7303
21282899 15.6214
21282999 15.5995
21283099 15.6326
21283199 15.6651
21283299 15.6735
21283399 15.6379
21283499 15.572
21283599 15.5098
21283699 15.3972
21283799 15.2929
21283899 15.2096
21283999 15.1897
21284099 15.2511
21284199 15.1761
21284299 15.106
21284399 15.0433
21284499 14.9471
21284599 14.8667
21284699 14.8456
21284799 14.8796
21284899 14.9467
21284999 15.0418
21285099 15.1512
21285199 15.1961
21285299 15.1387
21285399 15.1756
21285499 15.2695
21285599 15.3771
21285699 15.4705
21285799 15.5385
21285899 15.5814
21285999 15.5047
21286099 15.557
21286199 15.5092
21286299 15.4319
21286399 15.3574
21286499 15.2354
21286599 15.1449
21286699 15.0224
21286799 14.8969
21286899 14.7849
21286999 14.707
21287099 14.6566
21287199 14.5729
21287299 14.5551
21287399 14.6217
21287499 14.7314
21287599 14.8486
21287699 14.937
21287799 15.0406
21287899 15.1061
21287999 15.1752
21288099 15.2606
21288199 15.3535
21288299 15.4737
21288399 15.5372
21288499 15.6254
21288599 15.73
21288699 15.8133
21288799 15.917
21288899 16.0124
21288999 15.9972
21289099 15.9532
21289199 15.8915
21289299 15.8442
21289399 15.827
21289499 15.9191
21289599 16.025
21289699 16.1395
21289799 16.2392
21289899 16.3405
21289999 16.437
21290099 16.5197
21290199 16.5318
21290299 16.5203
21290399 16.6282
21290499 16.6369
21290599 16.5832
21290699 16.5068
21290799 16.4999
21290899 16.5348
21290999 16.6253
21291099 16.723
21291199 16.8097
21291299 16.882
21291399 16.9118
21291499 16.8015
21291599 16.6726
21291699 16.5868
21291799 16.5206
21291899 16.3804
21291999 16.251
21292099 16.1373
21292199 16.073
21292299 15.9881
21292399 15.8516
21292499 15.7919
21292599 15.7192
21292699 15.6238
21292799 15.6105
21292899 15.6809
21292999 15.7307
21293099 15.7905
21293199 15.7478
21293299 15.6266
21293399 15.5073
21293499 15.3836
21293599 15.2634
21293699 15.1411
21293799 15.0665
21293899 14.9942
21293999 14.9291
21294099 14.8042
21294199 14.6796
21294299 14.5543
21294399 14.4633
21294499 14.3476
21294599 14.2238
21294699 14.0981
21294799 13.9762
21294899 13.8554
21294999 13.7908
21295099 13.7574
21295199 13.767
21295299 13.7358
21295399 13.6572
21295499 13.5456
21295599 13.4448
21295699 13.4187
21295799 13.4041
21295899 13.3143
21295999 13.2324
21296099 13.1248
21296199 13.0331
21296299 12.9923
21296399 13.1097
21296499 13.233
21296599 13.2996
21296699 13.3447
21296799 13.4204
21296899 13.5608
21296999 13.6869
21297099 13.8016
21297199 13.8323
21297299 13.8554
21297399 13.7991
21297499 13.7457
21297599 13.7949
21297699 13.9276
21297799 13.9598
21297899 13.8814
21297999 13.7723
21298099 13.6739
21298199 13.7124
21298299 13.7329
21298399 13.7672
21298499 13.8755
21298599 13.9912
21298699 14.0302
21298799 14.0867
21298899 14.0955
21298999 14.0664
21299099 14.0022
21299199 14.0221
21299299 14.0169
21299399 13.9975
21299499 13.8982
21299599 13.7976
21299699 13.6955
21299799 13.5879
21299899 13.5522
21299999 13.5564
21300099 13.5763
21300199 13.7058
21300299 13.7924
21300399 13.7972
21300499 13.7567
21300599 13.6639
21300699 13.6031
21300799 13.4855
21300899 13.3828
21300999 13.2878
21301099 13.1858
21301199 13.0731
21301299 12.9927
21301399 12.9931
21301499 12.9997
21301599 12.9715
21301699 12.9941
21301799 13.072
21301899 13.2164
21301999 13.2783
21302099 13.2345
21302199 13.2533
21302299 13.3146
21302399 13.2362
21302499 13.1842
21302599 13.0971
21302699 13.0018
21302799 13.0183
21302899 13.1413
21302999 13.2638
21303099 13.3732
21303199 13.4391
21303299 13.5058
21303399 13.6296
21303499 13.7756
21303599 13.8696
21303699 13.8767
21303799 13.8969
21303899 13.8758
21303999 13.9311
21304099 14.0638
21304199 14.1237
21304299 14.1202
21304399 14.1483
21304499 14.2388
21304599 14.2947
21304699 14.3317
21304799 14.361
21304899 14.3856
21304999 14.4681
21305099 14.4668
21305199 14.4418
21305299 14.5197
21305399 14.5924
21305499 14.7162
21305599 14.8217
21305699 14.8368
21305799 14.8106
21305899 14.7513
21305999 14.8032
21306099 14.7766
21306199 14.7524
21306299 14.7157
21306399 14.6982
21306499 14.7089
21306599 14.6181
21306699 14.5078
21306799 14.4267
21306899 14.4016
21306999 14.338
21307099 14.2541
21307199 14.1803
21307299 14.0891
21307399 14.0802
21307499 14.0821
21307599 14.0494
21307699 14.0148
21307799 14.0033
21307899 14.0393
21307999 14.0934
21308099 14.084
21308199 14.108
21308299 14.0704
21308399 14.0579
21308499 13.9683
21308599 13.9152
21308699 13.8874
21308799 13.7821
21308899 13.6779
21308999 13.5669
21309099 13.4782
21309199 13.4546
21309299 13.4467
21309399 13.3861
21309499 13.3703
21309599 13.3276
21309699 13.2726
21309799 13.2908
21309899 13.273
21309999 13.372
21310099 13.5091
21310199 13.5789
21310299 13.5584
21310399 13.4981
21310499 13.3853
21310599 13.2781
21310699 13.1964
21310799 13.1346
21310899 13.0343
21310999 12.9887
21311099 12.9942
21311199 12.8845
21311299 12.7838
21311399 12.7488
21311499 12.7292
21311599 12.7051
21311699 12.7479
21311799 12.868
21311899 12.9527
21311999 13.0447
21312099 13.1595
21312199 13.2331
21312299 13.3637
21312399 13.5029
21312499 13.6421
21312599 13.7585
21312699 13.8807
21312799 13.9981
21312899 14.0448
21312999 14.1656
21313099 14.2889
21313199 14.3807
21313299 14.5024
21313399 14.6349
21313499 14.7251
21313599 14.7711
21313699 14.8707
21313799 14.9036
21313899 14.8343
21313999 14.7275
21314099 14.6361
21314199 14.6267
21314299 14.555
21314399 14.4656
21314499 14.3438
21314599 14.273
21314699 14.1683
21314799 14.1176
21314899 14.074
21314999 14.0987
21315099 14.1441
21315199 14.0956
21315299 13.9888
21315399 13.9272
21315499 13.8963
21315599 13.8967
21315699 13.8993
21315799 13.9746
21315899 14.1061
21315999 14.2279
21316099 14.3382
21316199 14.4108
21316299 14.4888
21316399 14.5293
21316499 14.5789
21316599 14.5952
21316699 14.6316
21316799 14.6546
21316899 14.6947
21316999 14.789
21317099 14.8431
21317199 14.7976
21317299 14.769
21317399 14.6891
21317499 14.6905
21317599 14.7119
21317699 14.6751
21317799 14.5665
21317899 14.4633
21317999 14.3521
21318099 14.242
21318199 14.1374
21318299 14.0414
21318399 13.9416
21318499 13.8266
21318599 13.8098
21318699 13.856
21318799 13.7842
21318899 13.6759
21318999 13.6162
21319099 13.7197
21319199 13.8311
21319299 13.9006
21319399 13.8276
21319499 13.7595
21319599 13.6507
21319699 13.5547
21319799 13.4615
21319899 13.3683
21319999 13.2741
21320099 13.201
21320199 13.1805
21320299 13.2051
21320399 13.2019
21320499 13.1815
21320599 13.1515
21320699 13.1155
21320799 13.0229
21320899 12.9066
21320999 12.8742
21321099 12.8346
21321199 12.7294
21321299 12.6532
21321399 12.5514
21321499 12.4626
21321599 12.4531
21321699 12.4219
21321799 12.4171
21321899 12.4577
21321999 12.5548
21322099 12.6815
21322199 12.7632
21322299 12.7984
21322399 12.7921
21322499 12.7425
21322599 12.7292
21322699 12.8323
21322799 12.8845
21322899 12.9042
21322999 13.0377
21323099 13.1469
21323199 13.2601
21323299 13.3763
21323399 13.507
21323499 13.614
21323599 13.6344
21323699 13.7045
21323799 13.8474
21323899 13.9348
21323999 13.9575
21324099 14.018
21324199 14.1165
21324299 14.2278
21324399 14.3572
21324499 14.3979
21324599 14.4254
21324699 14.5351
21324799 14.6502
21324899 14.779
21324999 14.8356
21325099 14.9459
21325199 14.9822
21325299 15.0161
21325399 14.9582
21325499 14.8295
21325599 14.8198
21325699 14.8968
21325799 15.0015
21325899 15.0973
21325999 15.168
21326099 15.1122
21326199 15.0618
21326299 15.0921
21326399 15.152
21326499 15.1336
21326599 15.0627
21326699 15.0284
21326799 14.9239
21326899 14.8261
21326999 14.7039
21327099 14.5807
21327199 14.5473
21327299 14.535
21327399 14.6317
21327499 14.6759
21327599 14.6607
21327699 14.6607
21327799 14.7252
21327899 14.736
21327999 14.7536
21328099 14.8332
21328199 14.807
21328299 14.6936
21328399 14.5909
21328499 14.5031
21328599 14.4014
21328699 14.3
21328799 14.1831
21328899 14.1213
21328999 14.1776
21329099 14.1993
21329199 14.214
21329299 14.2386
21329399 14.3628
21329499 14.4883
21329599 14.5981
21329699 14.6889
21329799 14.7988
21329899 14.8696
21329999 14.9926
21330099 15.1147
21330199 15.1384
21330299 15.0681
21330399 15.1291
21330499 15.0878
21330599 14.977
21330699 14.8919
21330799 14.8139
21330899 14.699
21330999 14.6608
21331099 14.6719
21331199 14.5982
21331299 14.4984
21331399 14.3883
21331499 14.3976
21331599 14.3375
21331699 14.2257
21331799 14.1212
21331899 14.0423
21331999 13.9819
21332099 13.9803
21332199 13.8866
21332299 13.768
21332399 13.6851
21332499 13.6313
21332599 13.6177
21332699 13.6193
21332799 13.6705
21332899 13.7653
21332999 13.9056
21333099 14.0168
21333199 14.029
21333299 14.0459
21333399 13.9513
21333499 13.9827
21333599 14.1151
21333699 14.2402
21333799 14.3456
21333899 14.4661
21333999 14.5768
21334099 14.6581
21334199 14.7533
21334299 14.8695
21334399 14.9902
21334499 15.0541
21334599 15.0482
21334699 15.0168
21334799 15.0096
21334899 15.106
21334999 15.2335
21335099 15.3418
21335199 15.3853
21335299 15.4297
21335399 15.5301
21335499 15.5841
21335599 15.5969
21335699 15.699
21335799 15.7599
21335899 15.8319
21335999 15.8756
21336099 15.8652
21336199 15.8079
21336299 15.8001
21336399 15.857
21336499 15.9454
21336599 16.0421
21336699 16.0625
21336799 15.9337
21336899 15.8147
21336999 15.6815
21337099 15.5966
21337199 15.5857
21337299 15.5299
21337399 15.546
21337499 15.5766
21337599 15.637
21337699 15.6127
21337799 15.6136
21337899 15.6936
21337999 15.8092
21338099 15.9099
21338199 16.0226
21338299 16.1478
21338399 16.2523
21338499 16.3564
21338599 16.4535
21338699 16.5503
21338799 16.6563
21338899 16.7543
21338999 16.7492
21339099 16.6961
21339199 16.6609
21339299 16.6567
21339399 16.6118
21339499 16.5864
21339599 16.6648
21339699 16.6583
21339799 16.6513
21339899 16.6421
21339999 16.6905
21340099 16.6873
21340199 16.6752
21340299 16.5837
21340399 16.5101
21340499 16.5289
21340599 16.5976
21340699 16.6674
21340799 16.6141
21340899 16.4693
21340999 16.3419
21341099 16.3392
21341199 16.4122
21341299 16.4385
21341399 16.4069
21341499 16.3626
21341599 16.2839
21341699 16.2319
21341799 16.2038
21341899 16.1704
21341999 16.2845
21342099 16.3481
21342199 16.4166
21342299 16.4545
21342399 16.4656
21342499 16.5599
21342599 16.5759
21342699 16.434
21342799 16.305
21342899 16.1943
21342999 16.0882
21343099 15.9707
21343199 15.8577
21343299 15.7569
21343399 15.6922
21343499 15.62
21343599 15.5167
21343699 15.4154
21343799 15.3209
21343899 15.235
21343999 15.1897
21344099 15.1737
21344199 15.1794
21344299 15.185
21344399 15.1563
21344499 15.215
21344599 15.2827
21344699 15.298
21344799 15.3946
21344899 15.4508
21344999 15.4819
21345099 15.503
21345199 15.5381
21345299 15.5726
21345399 15.6791
21345499 15.7843
21345599 15.895
21345699 16.0126
21345799 16.0543
21345899 15.9618
21345999 15.8232
21346099 15.7047
21346199 15.593
21346299 15.4933
21346399 15.3969
21346499 15.3733
21346599 15.2767
21346699 15.1546
21346799 15.0741
21346899 15.0089
21346999 14.9104
21347099 14.7931
21347199 14.7401
21347299 14.731
21347399 14.6713
21347499 14.7514
21347599 14.8537
21347699 14.9556
21347799 15.0127
21347899 15.0008
21347999 15.0884
21348099 15.1314
21348199 15.2008
21348299 15.3084
21348399 15.3442
21348499 15.4016
21348599 15.4262
21348699 15.4913
21348799 15.618
21348899 15.7178
21348999 15.7316
21349099 15.6349
21349199 15.4964
21349299 15.4023
21349399 15.2748
21349499 15.167
21349599 15.0451
21349699 14.9931
21349799 15.0329
21349899 15.0341
21349999 15.0873
21350099 15.2043
21350199 15.2832
21350299 15.3474
21350399 15.3863
21350499 15.3998
21350599 15.2974
21350699 15.1836
21350799 15.23
21350899 15.3617
21350999 15.4645
21351099 15.5672
21351199 15.5827
21351299 15.4917
21351399 15.3774
21351499 15.2922
21351599 15.1787
21351699 15.0827
21351799 15.0412
21351899 15.1446
21351999 15.2718
21352099 15.3552
21352199 15.3547
21352299 15.3591
21352399 15.4452
21352499 15.5041
21352599 15.4633
21352699 15.4214
21352799 15.3597
21352899 15.3464
21352999 15.3779
21353099 15.3481
21353199 15.3139
21353299 15.4042
21353399 15.5112
21353499 15.6192
21353599 15.7341
21353699 15.8136
21353799 15.9098
21353899 15.9879
21353999 16.0768
21354099 16.179
21354199 16.2664
21354299 16.2763
21354399 16.3692
21354499 16.4442
21354599 16.4888
21354699 16.5282
21354799 16.6134
21354899 16.735
21354999 16.8296
21355099 16.9364
21355199 17.0422
21355299 17.1348
21355399 17.2162
21355499 17.2643
21355599 17.307
21355699 17.2657
21355799 17.119
21355899 16.9697
21355999 16.8553
21356099 16.8007
21356199 16.7653
21356299 16.7956
21356399 16.7863
21356499 16.7649
21356599 16.688
21356699 16.5464
21356799 16.4313
21356899 16.2927
21356999 16.1656
21357099 16.1626
21357199 16.17
21357299 16.2059
21357399 16.1844
21357499 16.2078
21357599 16.1368
21357699 16.0844
21357799 16.1453
21357899 16.2048
21357999 16.2584
21358099 16.2017
21358199 16.2219
21358299 16.3048
21358399 16.3285
21358499 16.3101
21358599 16.1726
21358699 16.0438
21358799 15.9402
21358899 15.8342
21358999 15.756
21359099 15.7631
21359199 15.7159
21359299 15.6768
21359399 15.6499
21359499 15.5731
21359599 15.5078
21359699 15.5705
21359799 15.616
21359899 15.7262
21359999 15.8288
21360099 15.8537
21360199 15.826
21360299 15.9019
21360399 16.0064
21360499 16.0398
21360599 15.992
21360699 16.0289
21360799 16.098
21360899 16.1308
21360999 16.2191
21361099 16.2203
21361199 16.2517
21361299 16.3209
21361399 16.412
21361499 16.3863
21361599 16.3168
21361699 16.2514
21361799 16.1947
21361899 16.2137
21361999 16.2086
21362099 16.252
21362199 16.3037
21362299 16.2625
21362399 16.1378
21362499 16.0959
21362599 16.0609
21362699 15.954
21362799 15.9202
21362899 15.9099
21362999 15.9096
21363099 15.9055
21363199 15.9069
21363299 15.9349
21363399 15.9962
21363499 16.0715
21363599 16.1259
21363699 16.1585
21363799 16.184
21363899 16.0948
21363999 15.9619
21364099 15.8301
21364199 15.7204
21364299 15.7351
21364399 15.6488
21364499 15.565
21364599 15.5358
21364699 15.5988
21364799 15.6471
21364899 15.7334
21364999 15.8543
21365099 15.9779
21365199 16.0544
21365299 16.145
21365399 16.1454
21365499 16.1009
21365599 16.1088
21365699 16.1686
21365799 16.2598
21365899 16.2794
21365999 16.1655
21366099 16.0854
21366199 16.1181
21366299 16.175
21366399 16.2335
21366499 16.3277
21366599 16.4153
21366699 16.5175
21366799 16.611
21366899 16.5672
21366999 16.5406
21367099 16.5206
21367199 16.543
21367299 16.5072
21367399 16.5461
21367499 16.5494
21367599 16.5743
21367699 16.6196
21367799 16.6966
21367899 16.7289
21367999 16.7081
21368099 16.6228
21368199 16.5222
21368299 16.4123
21368399 16.3053
21368499 16.274
21368599 16.3101
21368699 16.3453
21368799 16.3178
21368899 16.4137
21368999 16.499
21369099 16.5889
21369199 16.5676
21369299 16.4765
21369399 16.3509
21369499 16.2307
21369599 16.1226
21369699 16.0535
21369799 16.0166
21369899 15.9881
21369999 15.9575
21370099 15.9669
21370199 16.0795
21370299 16.1746
21370399 16.2601
21370499 16.2326
21370599 16.2151
21370699 16.1095
21370799 15.9817
21370899 16.0609
21370999 16.0851
21371099 16.0976
21371199 16.0379
21371299 15.916
21371399 15.7803
21371499 15.6506
21371599 15.5187
21371699 15.3814
21371799 15.3438
21371899 15.3745
21371999 15.4374
21372099 15.5174
21372199 15.6193
21372299 15.7113
21372399 15.7799
21372499 15.8485
21372599 15.9449
21372699 16.0554
21372799 16.1291
21372899 16.202
21372999 16.2059
21373099 16.2604
21373199 16.3313
21373299 16.3853
21373399 16.3753
21373499 16.3506
21373599 16.3686
21373699 16.4595
21373799 16.564
21373899 16.6232
21373999 16.5406
21374099 16.4164
21374199 16.2839
21374299 16.1473
21374399 16.0285
21374499 15.9528
21374599 15.9062
21374699 15.7904
21374799 15.6779
21374899 15.5782
21374999 15.4646
21375099 15.3385
21375199 15.2756
21375299 15.2647
21375399 15.3512
21375499 15.4516
21375599 15.5318
21375699 15.6161
21375799 15.6762
21375899 15.6979
21375999 15.7712
21376099 15.8317
21376199 15.8909
21376299 15.9795
21376399 16.0178
21376499 16.0164
21376599 15.9437
21376699 15.9189
21376799 15.8879
21376899 15.9193
21376999 15.8919
21377099 15.8668
21377199 15.8464
21377299 15.7717
21377399 15.6803
21377499 15.5685
21377599 15.4357
21377699 15.3158
21377799 15.1838
21377899 15.1122
21377999 15.1101
21378099 15.0938
21378199 14.9816
21378299 14.8762
21378399 14.8297
21378499 14.8827
21378599 14.9504
21378699 15.0085
21378799 15.055
21378899 15.0932
21378999 15.0315
21379099 14.9545
21379199 14.887
21379299 14.8534
21379399 14.8293
21379499 14.7656
21379599 14.6574
21379699 14.5454
21379799 14.5242
21379899 14.4573
21379999 14.3556
21380099 14.2953
21380199 14.1762
21380299 14.1265
21380399 14.0581
21380499 13.9436
21380599 13.824
21380699 13.7158
21380799 13.6206
21380899 13.634
21380999 13.5558
21381099 13.4401
21381199 13.3327
21381299 13.2548
21381399 13.1549
21381499 13.0565
21381599 12.9829
21381699 12.9558
21381799 12.9758
21381899 13.0108
21381999 13.0194
21382099 12.993
21382199 12.9097
21382299 12.8108
21382399 12.7118
21382499 12.6424
21382599 12.557
21382699 12.5021
21382799 12.5195
21382899 12.6269
21382999 12.7415
21383099 12.8024
21383199 12.8432
21383299 12.8552
21383399 12.8726
21383499 12.9407
21383599 13.0425
21383699 13.1414
21383799 13.073
21383899 12.966
21383999 12.9312
21384099 12.8286
21384199 12.8146
21384299 12.909
21384399 12.9702
21384499 12.9983
21384599 13.0848
21384699 13.2105
21384799 13.3178
21384899 13.4614
21384999 13.5921
21385099 13.7118
21385199 13.8204
21385299 13.8215
21385399 13.8135
21385499 13.746
21385599 13.671
21385699 13.5511
21385799 13.4681
21385899 13.3784
21385999 13.2916
21386099 13.2537
21386199 13.1741
21386299 13.1309
21386399 13.1882
21386499 13.2227
21386599 13.1587
21386699 13.1561
21386799 13.0665
21386899 13.018
21386999 12.9672
21387099 13.0196
21387199 13.0945
21387299 13.193
21387399 13.341
21387499 13.4253
21387599 13.5664
21387699 13.7039
21387799 13.8239
21387899 13.9553
21387999 14.0822
21388099 14.0484
21388199 13.9476
21388299 13.8901
21388399 13.9794
21388499 14.0189
21388599 14.022
21388699 14.0675
21388799 14.1774
21388899 14.2765
21388999 14.3047
21389099 14.3738
21389199 14.5075
21389299 14.6237
21389399 14.7237
21389499 14.842
21389599 14.9719
21389699 15.0393
21389799 15.0413
21389899 15.1337
21389999 15.2536
21390099 15.3099
21390199 15.4089
21390299 15.525
21390399 15.6441
21390499 15.771
21390599 15.8366
21390699 15.7382
21390799 15.715
21390899 15.7259
21390999 15.7775
21391099 15.7292
21391199 15.7713
21391299 15.7357
21391399 15.752
21391499 15.7594
21391599 15.8176
21391699 15.8021
21391799 15.723
21391899 15.729
21391999 15.7378
21392099 15.7191
21392199 15.736
21392299 15.6981
21392399 15.6609
21392499 15.7683
21392599 15.8715
21392699 15.9785
21392799 15.9563
21392899 15.9315
21392999 15.9749
21393099 16.0558
21393199 16.1568
21393299 16.2289
21393399 16.2839
21393499 16.3808
21393599 16.3968
21393699 16.3973
21393799 16.4032
21393899 16.3837
21393999 16.2803
21394099 16.1877
21394199 16.1485
21394299 16.1869
21394399 16.182
21394499 16.1403
21394599 16.015
21394699 15.8853
21394799 15.8774
21394899 15.8477
21394999 15.7228
21395099 15.6103
21395199 15.4954
21395299 15.396
21395399 15.344
21395499 15.3655
21395599 15.4721
21395699 15.5923
21395799 15.7122
21395899 15.8158
21395999 15.8012
21396099 15.7832
21396199 15.8182
21396299 15.7583
21396399 15.6382
21396499 15.5057
21396599 15.3823
21396699 15.3051
21396799 15.2062
21396899 15.1196
21396999 14.9993
21397099 14.9403
21397199 15.0055
21397299 15.1063
21397399 15.2294
21397499 15.3381
21397599 15.4551
21397699 15.4317
21397799 15.4436
21397899 15.5042
21397999 15.5954
21398099 15.6881
21398199 15.7289
21398299 15.8146
21398399 15.8504
21398499 15.9363
21398599 16.0079
21398699 16.0224
21398799 16.1221
21398899 16.2264
21398999 16.3043
21399099 16.4116
21399199 16.4847
21399299 16.5497
21399399 16.6407
21399499 16.6692
21399599 16.5907
21399699 16.4771
21399799 16.3381
21399899 16.2148
21399999 16.0986
21400099 16.0979
21400199 16.2081
21400299 16.3139
21400399 16.3937
21400499 16.4878
21400599 16.5825
21400699 16.5742
21400799 16.4525
21400899 16.4292
21400999 16.4994
21401099 16.576
21401199 16.5478
21401299 16.5994
21401399 16.6888
21401499 16.6791
21401599 16.6082
21401699 16.5388
21401799 16.4223
21401899 16.3297
21401999 16.2741
21402099 16.1847
21402199 16.13
21402299 16.1879
21402399 16.1
21402499 15.9894
21402599 16.0397
21402699 16.0208
21402799 16.0332
21402899 16.0494
21402999 15.9702
21403099 15.9785
21403199 16.032
21403299 16.1014
21403399 16.2193
21403499 16.2602
21403599 16.2974
21403699 16.2179
21403799 16.0961
21403899 15.9575
21403999 15.8413
21404099 15.7461
21404199 15.7394
21404299 15.7078
21404399 15.6807
21404499 15.6346
21404599 15.6218
21404699 15.5445
21404799 15.4129
21404899 15.2945
21404999 15.2067
21405099 15.0902
21405199 15.0668
21405299 15.0601
21405399 15.0445
21405499 14.9749
21405599 14.8778
21405699 14.768
21405799 14.6541
21405899 14.6744
21405999 14.6433
21406099 14.5394
21406199 14.419
21406299 14.4109
21406399 14.5019
21406499 14.5535
21406599 14.6631
21406699 14.6884
21406799 14.6768
21406899 14.6298
21406999 14.6116
21407099 14.6633
21407199 14.7414
21407299 14.8361
21407399 14.8577
21407499 14.7532
21407599 14.6241
21407699 14.5473
21407799 14.4558
21407899 14.4162
21407999 14.3152
21408099 14.2342
21408199 14.2056
21408299 14.1399
21408399 14.1195
21408499 14.0745
21408599 14.0976
21408699 14.1398
21408799 14.0864
21408899 14.0099
21408999 13.9707
21409099 14.062
21409199 14.1667
21409299 14.2075
21409399 14.2859
21409499 14.2546
21409599 14.1778
21409699 14.1485
21409799 14.2168
21409899 14.2135
21409999 14.1793
21410099 14.2705
21410199 14.3707
21410299 14.4346
21410399 14.388
21410499 14.3375
21410599 14.3577
21410699 14.3785
21410799 14.2609
21410899 14.1673
21410999 14.1091
21411099 14.0422
21411199 14.0973
21411299 14.1494
21411399 14.156
21411499 14.183
21411599 14.1332
21411699 14.0452
21411799 13.9879
21411899 13.9271
21411999 13.872
21412099 13.7851
21412199 13.6821
21412299 13.5778
21412399 13.5487
21412499 13.5866
21412599 13.6648
21412699 13.7263
21412799 13.8389
21412899 13.9801
21412999 14.0873
21413099 14.1274
21413199 14.1531
21413299 14.2549
21413399 14.2682
21413499 14.1721
21413599 14.0624
21413699 13.9678
21413799 13.9311
21413899 13.8386
21413999 13.8365
21414099 13.8431
21414199 13.8636
21414299 13.8862
21414399 13.8272
21414499 13.7816
21414599 13.7049
21414699 13.7543
21414799 13.8079
21414899 13.8347
21414999 13.9659
21415099 14.0506
21415199 14.123
21415299 14.2386
21415399 14.2603
21415499 14.2299
21415599 14.1268
21415699 14.046
21415799 14.0192
21415899 14.1055
21415999 14.1599
21416099 14.2107
21416199 14.2292
21416299 14.2213
21416399 14.2906
21416499 14.2739
21416599 14.2067
21416699 14.1381
21416799 14.0222
21416899 14.0167
21416999 14.0968
21417099 14.1836
21417199 14.2654
21417299 14.2625
21417399 14.1974
21417499 14.2464
21417599 14.3452
21417699 14.4608
21417799 14.6006
21417899 14.6534
21417999 14.571
21418099 14.4558
21418199 14.3658
21418299 14.3871
21418399 14.432
21418499 14.4833
21418599 14.6066
21418699 14.7311
21418799 14.7031
21418899 14.6545
21418999 14.766
21419099 14.8131
21419199 14.8811
21419299 15.0034
21419399 15.0395
21419499 15.0571
21419599 15.1365
21419699 15.0462
21419799 14.9987
21419899 15.0547
21419999 15.1201
21420099 15.012
21420199 14.9167
21420299 14.8903
21420399 14.8219
21420499 14.7337
21420599 14.6447
21420699 14.5945
21420799 14.4852
21420899 14.3805
21420999 14.2851
21421099 14.2228
21421199 14.2381
21421299 14.2296
21421399 14.1366
21421499 14.1308
21421599 14.1651
21421699 14.2217
21421799 14.284
21421899 14.3364
21421999 14.4231
21422099 14.4891
21422199 14.5757
21422299 14.5876
21422399 14.4889
21422499 14.3935
21422599 14.2887
21422699 14.1866
21422799 14.0901
21422899 14.0045
21422999 13.9382
21423099 13.8394
21423199 13.796
21423299 13.8264
21423399 13.8919
21423499 13.9299
21423599 13.9919
21423699 13.9836
21423799 13.8747
21423899 13.7658
21423999 13.6821
21424099 13.5807
21424199 13.4807
21424299 13.3874
21424399 13.3257
21424499 13.3133
21424599 13.3165
21424699 13.2655
21424799 13.1593
21424899 13.0726
21424999 12.9797
21425099 12.876
21425199 12.8112
21425299 12.8383
21425399 12.9263
21425499 13.0075
21425599 13.1308
21425699 13.244
21425799 13.3018
21425899 13.2653
21425999 13.2123
21426099 13.1196
21426199 13.0118
21426299 12.9464
21426399 13.0513
21426499 13.1968
21426599 13.3029
21426699 13.4291
21426799 13.5204
21426899 13.5769
21426999 13.6245
21427099 13.6375
21427199 13.7038
21427299 13.6633
21427399 13.5588
21427499 13.4879
21427599 13.5131
21427699 13.6127
21427799 13.6768
21427899 13.6686
21427999 13.5988
21428099 13.5474
21428199 13.44
21428299 13.3678
21428399 13.4336
21428499 13.5604
21428599 13.6826
21428699 13.7889
21428799 13.9237
21428899 14.0587
21428999 14.1961
21429099 14.2996
21429199 14.3776
21429299 14.4016
21429399 14.34
21429499 14.2556
21429599 14.2064
21429699 14.1698
21429799 14.0602
21429899 13.9546
21429999 13.8514
21430099 13.7489
21430199 13.6983
21430299 13.7425
21430399 13.7227
21430499 13.6788
21430599 13.6124
21430699 13.5387
21430799 13.4726
21430899 13.3918
21430999 13.4148
21431099 13.5146
21431199 13.6416
21431299 13.7386
21431399 13.7534
21431499 13.7504
21431599 13.6637
21431699 13.5574
21431799 13.4547
21431899 13.3603
21431999 13.2505
21432099 13.1931
21432199 13.0947
21432299 12.9905
21432399 12.9062
21432499 12.8711
21432599 12.9116
21432699 12.9897
21432799 13.1212
21432899 13.1789
21432999 13.2209
21433099 13.2488
21433199 13.2554
21433299 13.2132
21433399 13.1016
21433499 13.0472
21433599 12.9942
21433699 12.9562
21433799 13.0533
21433899 13.0399
21433999 12.9765
21434099 12.9726
21434199 12.9951
21434299 12.9529
21434399 12.9145
21434499 12.8422
21434599 12.9165
21434699 12.9726
21434799 13.0609
21434899 13.1299
21434999 13.12
21435099 13.0234
21435199 12.9234
21435299 12.8159
21435399 12.7713
21435499 12.6951
21435599 12.6358
21435699 12.5466
21435799 12.6294
21435899 12.7455
21435999 12.7519
21436099 12.6743
21436199 12.6017
21436299 12.5646
21436399 12.4955
21436499 12.5117
21436599 12.5438
21436699 12.6133
21436799 12.6783
21436899 12.7912
21436999 12.9366
21437099 13.0729
21437199 13.202
21437299 13.2851
21437399 13.3941
21437499 13.5123
21437599 13.6068
21437699 13.6851
21437799 13.7486
21437899 13.8555
21437999 13.9888
21438099 14.1179
21438199 14.1453
21438299 14.1391
21438399 14.1634
21438499 14.2039
21438599 14.2407
21438699 14.306
21438799 14.3072
21438899 14.4022
21438999 14.5367
21439099 14.6188
21439199 14.6524
21439299 14.6926
21439399 14.7202
21439499 14.7802
21439599 14.7307
21439699 14.6217
21439799 14.6124
21439899 14.6203
21439999 14.6376
21440099 14.6793
21440199 14.601
21440299 14.5402
21440399 14.6186
21440499 14.7148
21440599 14.7489
21440699 14.7523
21440799 14.7175
21440899 14.7364
21440999 14.7041
21441099 14.6162
21441199 14.6009
21441299 14.6358
21441399 14.722
21441499 14.812
21441599 14.8937
21441699 14.9855
21441799 15.0537
21441899 15.1817
21441999 15.2306
21442099 15.1592
21442199 15.0303
21442299 14.9136
21442399 14.7951
21442499 14.7089
21442599 14.6124
21442699 14.5482
21442799 14.45
21442899 14.3274
21442999 14.2115
21443099 14.1028
21443199 14.0048
21443299 13.9984
21443399 13.9901
21443499 13.9582
21443599 14.0018
21443699 14.0438
21443799 14.0313
21443899 14.0034
21443999 14.0234
21444099 13.9771
21444199 13.8896
21444299 13.8365
21444399 13.8283
21444499 13.9138
21444599 14.0121
21444699 14.1333
21444799 14.2433
21444899 14.3442
21444999 14.392
21445099 14.355
21445199 14.3439
21445299 14.4621
21445399 14.5282
21445499 14.6516
21445599 14.729
21445699 14.7883
21445799 14.7622
21445899 14.7123
21445999 14.6361
21446099 14.5729
21446199 14.5128
21446299 14.4979
21446399 14.4486
21446499 14.3904
21446599 14.303
21446699 14.2511
21446799 14.2501
21446899 14.2529
21446999 14.2853
21447099 14.3905
21447199 14.449
21447299 14.5499
21447399 14.6497
21447499 14.7289
21447599 14.8464
21447699 14.8733
21447799 14.8743
21447899 14.835
21447999 14.721
21448099 14.6027
21448199 14.5852
21448299 14.6659
21448399 14.6984
21448499 14.7568
21448599 14.8612
21448699 14.9514
21448799 15.0609
21448899 15.1037
21448999 15.1069
21449099 15.1064
21449199 15.0962
21449299 15.0573
21449399 15.0001
21449499 14.8842
21449599 14.7976
21449699 14.7961
21449799 14.8553
21449899 14.9447
21449999 15.0231
21450099 15.0514
21450199 15.1218
21450299 15.2444
21450399 15.3164
21450499 15.4294
21450599 15.5088
21450699 15.5584
21450799 15.5025
21450899 15.3875
21450999 15.2749
21451099 15.1562
21451199 15.0507
21451299 14.9597
21451399 14.8903
21451499 14.7813
21451599 14.6714
21451699 14.5641
21451799 14.5663
21451899 14.6871
21451999 14.7882
21452099 14.8482
21452199 14.9155
21452299 14.9686
21452399 14.9691
21452499 14.9722
21452599 15.0519
21452699 15.1352
21452799 15.2211
21452899 15.2885
21452999 15.3341
21453099 15.3945
21453199 15.4644
21453299 15.5455
21453399 15.6269
21453499 15.6739
21453599 15.7165
21453699 15.6237
21453799 15.5122
21453899 15.5689
21453999 15.6048
21454099 15.6484
21454199 15.7429
21454299 15.831
21454399 15.9385
21454499 15.9945
21454599 15.9889
21454699 15.9491
21454799 15.8769
21454899 15.7508
21454999 15.636
21455099 15.529
21455199 15.4671
21455299 15.3561
21455399 15.2922
21455499 15.189
21455599 15.1311
21455699 15.1854
21455799 15.3107
21455899 15.4403
21455999 15.5006
21456099 15.5878
21456199 15.6112
21456299 15.5868
21456399 15.6679
21456499 15.7584
21456599 15.681
21456699 15.5645
21456799 15.5105
21456899 15.3997
21456999 15.3267
21457099 15.314
21457199 15.2057
21457299 15.1212
21457399 15.0072
21457499 14.9008
21457599 14.8103
21457699 14.7807
21457799 14.8114
21457899 14.9042
21457999 15.0315
21458099 15.1371
21458199 15.0979
21458299 15.0879
21458399 15.0765
21458499 15.1167
21458599 15.1696
21458699 15.0591
21458799 14.9409
21458899 14.8461
21458999 14.8136
21459099 14.8442
21459199 14.9373
21459299 14.9817
21459399 15.0039
21459499 15.062
21459599 15.1323
21459699 15.2323
21459799 15.3551
21459899 15.4614
21459999 15.5555
21460099 15.4957
21460199 15.4658
21460299 15.425
21460399 15.3767
21460499 15.4395
21460599 15.5479
21460699 15.6113
21460799 15.6921
21460899 15.7607
21460999 15.7808
21461099 15.7488
21461199 15.7083
21461299 15.7311
21461399 15.7614
21461499 15.8626
21461599 15.9142
21461699 16.0204
21461799 16.0946
21461899 16.0748
21461999 16.0658
21462099 16.0625
21462199 16.1531
21462299 16.1609
21462399 16.179
21462499 16.2018
21462599 16.1873
21462699 16.2367
21462799 16.2742
21462899 16.3066
21462999 16.279
21463099 16.1673
21463199 16.1232
21463299 16.1881
21463399 16.2435
21463499 16.3221
21463599 16.4082
21463699 16.4445
21463799 16.4864
21463899 16.4783
21463999 16.4768
21464099 16.5161
21464199 16.6035
21464299 16.6958
21464399 16.7039
21464499 16.6533
21464599 16.5239
21464699 16.4057
21464799 16.2882
21464899 16.2156
21464999 16.13
21465099 16.0246
21465199 16.045
21465299 16.0996
21465399 16.2048
21465499 16.2981
21465599 16.3953
21465699 16.4799
21465799 16.5304
21465899 16.5157
21465999 16.5482
21466099 16.4929
21466199 16.364
21466299 16.2469
21466399 16.1196
21466499 15.9903
21466599 15.9422
21466699 15.9515
21466799 15.9972
21466899 16.0859
21466999 16.1451
21467099 16.1903
21467199 16.1609
21467299 16.1839
21467399 16.2749
21467499 16.3348
21467599 16.3973
21467699 16.3802
21467799 16.314
21467899 16.1938
21467999 16.0584
21468099 15.9237
21468199 15.8217
21468299 15.7218
21468399 15.6155
21468499 15.5751
21468599 15.5237
21468699 15.522
21468799 15.5394
21468899 15.4835
21468999 15.4587
21469099 15.4811
21469199 15.508
21469299 15.6112
21469399 15.704
21469499 15.7881
21469599 15.7675
21469699 15.7871
21469799 15.8724
21469899 15.9575
21469999 16.0435
21470099 16.1149
21470199 16.198
21470299 16.1917
21470399 16.2012
21470499 16.3112
21470599 16.4224
21470699 16.5373
21470799 16.6437
21470899 16.7286
21470999 16.8326
21471099 16.9403
21471199 17.0149
21471299 17.0899
21471399 17.122
21471499 17.1869
21471599 17.2565
21471699 17.299
21471799 17.3364
21471899 17.2917
21471999 17.218
21472099 17.0753
21472199 16.9304
21472299 16.8038
21472399 16.6878
21472499 16.6731
21472599 16.7709
21472699 16.8868
21472799 16.9828
21472899 17.0858
21472999 17.1662
21473099 17.1181
21473199 16.9991
21473299 16.88
21473399 16.7602
21473499 16.6245
21473599 16.5768
21473699 16.5807
21473799 16.5037
21473899 16.3554
21473999 16.2812
21474099 16.3617
21474199 16.476
21474299 16.5275
21474399 16.5627
21474499 16.4456
21474599 16.33
21474699 16.2
21474799 16.0677
21474899 15.9363
21474999 15.8564
21475099 15.7671
21475199 15.6492
21475299 15.5142
21475399 15.4943
21475499 15.4767
21475599 15.3683
21475699 15.2744
21475799 15.1563
21475899 15.0296
21475999 14.9064
21476099 14.8351
21476199 14.8782
21476299 14.8499
21476399 14.7579
21476499 14.6507
21476599 14.5793
21476699 14.4874
21476799 14.3709
21476899 14.2682
21476999 14.2374
21477099 14.2683
21477199 14.1875
21477299 14.1495
21477399 14.171
21477499 14.2059
21477599 14.1809
21477699 14.0692
21477799 13.9709
21477899 13.8647
21477999 13.7876
21478099 13.7084
21478199 13.6356
21478299 13.6517
21478399 13.6346
21478499 13.6073
21478599 13.5641
21478699 13.5528
21478799 13.5921
21478899 13.5877
21478999 13.5819
21479099 13.5244
21479199 13.4537
21479299 13.374
21479399 13.3677
21479499 13.2794
21479599 13.2551
21479699 13.2024
21479799 13.274
21479899 13.3686
21479999 13.4896
21480099 13.5977
21480199 13.7315
21480299 13.7767
21480399 13.8352
21480499 13.9445
21480599 14.0536
21480699 14.0819
21480799 14.0518
21480899 13.9501
21480999 13.9553
21481099 13.9579
21481199 13.858
21481299 13.7929
21481399 13.7402
21481499 13.6377
21481599 13.559
21481699 13.5097
21481799 13.4671
21481899 13.3874
21481999 13.2857
21482099 13.2103
21482199 13.1392
21482299 13.117
21482399 13.1222
21482499 13.0954
21482599 13.1142
21482699 13.107
21482799 13.1683
21482899 13.1527
21482999 13.1617
21483099 13.2846
21483199 13.3403
21483299 13.3895
21483399 13.464
21483499 13.5341
21483599 13.6156
21483699 13.5904
21483799 13.5239
21483899 13.4212
21483999 13.3095
21484099 13.2118
21484199 13.114
21484299 13.0874
21484399 13.0098
21484499 13.0238
21484599 13.0731
21484699 13.0448
21484799 13.0336
21484899 13.1444
21484999 13.2504
21485099 13.3795
21485199 13.3587
21485299 13.3841
21485399 13.4718
21485499 13.5626
21485599 13.6503
21485699 13.6803
21485799 13.7017
21485899 13.7436
21485999 13.8471
21486099 13.8072
21486199 13.8326
21486299 13.8795
21486399 13.9955
21486499 14.0749
21486599 14.003
21486699 13.8972
21486799 13.7909
21486899 13.699
21486999 13.5831
21487099 13.4865
21487199 13.4392
21487299 13.3934
21487399 13.4439
21487499 13.5216
21487599 13.5658
21487699 13.6315
21487799 13.7399
21487899 13.8718
21487999 13.9375
21488099 14.0603
21488199 14.1767
21488299 14.2258
21488399 14.2985
21488499 14.3489
21488599 14.4271
21488699 14.5517
21488799 14.6555
21488899 14.6728
21488999 14.651
21489099 14.5339
21489199 14.4346
21489299 14.3615
21489399 14.3061
21489499 14.312
21489599 14.359
21489699 14.3618
21489799 14.3593
21489899 14.3264
21489999 14.2517
21490099 14.1343
21490199 14.0535
21490299 14.042
21490399 13.9471
21490499 13.8378
21490599 13.8072
21490699 13.8986
21490799 13.8514
21490899 13.7554
21490999 13.6911
21491099 13.7071
21491199 13.6569
21491299 13.5683
21491399 13.491
21491499 13.3882
21491599 13.2879
21491699 13.2522
21491799 13.2646
21491899 13.3911
21491999 13.4661
21492099 13.4972
21492199 13.5751
21492299 13.6847
21492399 13.8305
21492499 13.8429
21492599 13.9185
21492699 14.0391
21492799 14.1467
21492899 14.1803
21492999 14.1779
21493099 14.1118
21493199 14.1428
21493299 14.1198
21493399 14.1005
21493499 14.1425
21493599 14.1859
21493699 14.269
21493799 14.355
21493899 14.3439
21493999 14.2435
21494099 14.1191
21494199 14.0039
21494299 13.9224
21494399 13.846
21494499 13.8026
21494599 13.7645
21494699 13.6893
21494799 13.6414
21494899 13.6478
21494999 13.7478
21495099 13.7136
21495199 13.722
21495299 13.627
21495399 13.5288
21495499 13.4171
21495599 13.3363
21495699 13.2964
21495799 13.2368
21495899 13.2248
21495999 13.1973
21496099 13.1562
21496199 13.1457
21496299 13.2602
21496399 13.339
21496499 13.4689
21496599 13.5796
21496699 13.7179
21496799 13.8612
21496899 13.9704
21496999 13.9715
21497099 13.9471
21497199 13.863
21497299 13.7911
21497399 13.7032
21497499 13.6405
21497599 13.5438
21497699 13.4309
21497799 13.3793
21497899 13.4146
21497999 13.5034
21498099 13.6205
21498199 13.6635
21498299 13.6585
21498399 13.6599
21498499 13.7946
21498599 13.9147
21498699 14.0304
21498799 14.1325
21498899 14.2295
21498999 14.2833
21499099 14.3088
21499199 14.2934
21499299 14.3487
21499399 14.454
21499499 14.5775
21499599 14.6795
21499699 14.6791
21499799 14.5808
21499899 14.5133
21499999 14.443
21500099 14.3962
21500199 14.4145
21500299 14.4947
21500399 14.5895
21500499 14.608
21500599 14.7399
21500699 14.8187
21500799 14.7831
21500899 14.6596
21500999 14.5433
21501099 14.4645
21501199 14.4196
21501299 14.4816
21501399 14.5925
21501499 14.5752
21501599 14.5522
21501699 14.471
21501799 14.3634
21501899 14.3114
21501999 14.4405
21502099 14.5761
21502199 14.6443
21502299 14.7487
21502399 14.8578
21502499 14.9285
21502599 14.9467
21502699 14.9503
21502799 14.975
21502899 14.9858
21502999 15.0026
21503099 15.0229
21503199 14.9555
21503299 14.8635
21503399 14.7825
21503499 14.7202
21503599 14.7159
21503699 14.8077
21503799 14.9134
21503899 15.0313
21503999 15.1202
21504099 15.1965
21504199 15.1849
21504299 15.2451
21504399 15.3303
21504499 15.4507
21504599 15.515
21504699 15.4932
21504799 15.5688
21504899 15.6813
21504999 15.6641
21505099 15.6614
21505199 15.7608
21505299 15.7802
21505399 15.7885
21505499 15.8044
21505599 15.8742
21505699 15.9262
21505799 15.9555
21505899 16.0183
21505999 16.0132
21506099 15.9428
21506199 15.927
21506299 15.9659
21506399 16.0792
21506499 16.1624
21506599 16.2309
21506699 16.2509
21506799 16.3117
21506899 16.3557
21506999 16.3642
21507099 16.289
21507199 16.1659
21507299 16.0305
21507399 15.9161
21507499 15.7811
21507599 15.6529
21507699 15.5322
21507799 15.4731
21507899 15.4969
21507999 15.5441
21508099 15.5296
21508199 15.4202
21508299 15.4514
21508399 15.4288
21508499 15.3787
21508599 15.3243
21508699 15.2423
21508799 15.1643
21508899 15.1952
21508999 15.2093
21509099 15.1327
21509199 15.1797
21509299 15.2427
21509399 15.2245
21509499 15.2102
21509599 15.2481
21509699 15.2124
21509799 15.1912
21509899 15.2285
21509999 15.3393
21510099 15.3786
21510199 15.3422
21510299 15.324
21510399 15.2709
21510499 15.1973
21510599 15.1306
21510699 15.0676
21510799 15.0048
21510899 14.9702
21510999 15.0094
21511099 15.1229
21511199 15.2163
21511299 15.1559
21511399 15.0332
21511499 14.9615
21511599 14.8505
21511699 14.7861
21511799 14.8357
21511899 14.844
21511999 14.8545
21512099 14.8089
21512199 14.6825
21512299 14.5552
21512399 14.4391
21512499 14.3715
21512599 14.3332
21512699 14.2653
21512799 14.2091
21512899 14.1821
21512999 14.1814
21513099 14.141
21513199 14.1106
21513299 14.1248
21513399 14.1804
21513499 14.2664
21513599 14.2366
21513699 14.2345
21513799 14.2125
21513899 14.2202
21513999 14.2675
21514099 14.3446
21514199 14.4698
21514299 14.5742
21514399 14.6208
21514499 14.5689
21514599 14.5927
21514699 14.6757
21514799 14.8039
21514899 14.9241
21514999 15.0376
21515099 15.0384
21515199 15.0316
21515299 15.0565
21515399 15.0233
21515499 14.9013
21515599 14.7714
21515699 14.6428
21515799 14.5307
21515899 14.5085
21515999 14.3998
21516099 14.3394
21516199 14.2435
21516299 14.1228
21516399 14.002
21516499 13.8847
21516599 13.8874
21516699 13.9334
21516799 13.9494
21516899 13.8562
21516999 13.7362
21517099 13.7066
21517199 13.6878
21517299 13.6967
21517399 13.7463
21517499 13.765
21517599 13.7933
21517699 13.8002
21517799 13.815
21517899 13.9226
21517999 14.0144
21518099 14.1477
21518199 14.2786
21518299 14.4095
21518399 14.4783
21518499 14.5487
21518599 14.6323
21518699 14.7129
21518799 14.8022
21518899 14.9066
21518999 14.9435
21519099 15.0055
21519199 15.0877
21519299 15.1695
21519399 15.168
21519499 15.1153
21519599 15.0028
21519699 14.8762
21519799 14.7692
21519899 14.7268
21519999 14.6722
21520099 14.6616
21520199 14.6747
21520299 14.636
21520399 14.606
21520499 14.5818
21520599 14.6126
21520699 14.7164
21520799 14.7835
21520899 14.8427
21520999 14.8553
21521099 14.7486
21521199 14.6332
21521299 14.5154
21521399 14.4464
21521499 14.3716
21521599 14.2971
21521699 14.277
21521799 14.2522
21521899 14.2631
21521999 14.3608
21522099 14.4262
21522199 14.4605
21522299 14.3541
21522399 14.261
21522499 14.1424
21522599 14.0572
21522699 13.9618
21522799 13.8917
21522899 13.8591
21522999 13.9365
21523099 13.9531
21523199 14.0173
21523299 14.0254
21523399 13.9423
21523499 13.9153
21523599 13.9449
21523699 13.9268
21523799 13.9033
21523899 13.8146
21523999 13.7164
21524099 13.6082
21524199 13.5146
21524299 13.5916
21524399 13.6549
21524499 13.7727
21524599 13.9151
21524699 13.9569
21524799 13.9047
21524899 13.813
21524999 13.8032
21525099 13.9025
21525199 13.9273
21525299 14.0634
21525399 14.1621
21525499 14.1444
21525599 14.1391
21525699 14.2127
21525799 14.2382
21525899 14.3508
21525999 14.4794
21526099 14.5862
21526199 14.6765
21526299 14.7577
21526399 14.866
21526499 14.9815
21526599 15.0633
21526699 15.1255
21526799 15.2388
21526899 15.352
21526999 15.4543
21527099 15.5182
21527199 15.5385
21527299 15.571
21527399 15.4658
21527499 15.3747
21527599 15.4194
21527699 15.5055
21527799 15.594
21527899 15.5669
21527999 15.4572
21528099 15.4542
21528199 15.5411
21528299 15.5822
21528399 15.5655
21528499 15.5484
21528599 15.4647
21528699 15.3656
21528799 15.2547
21528899 15.1252
21528999 14.9974
21529099 14.9441
21529199 14.8336
21529299 14.8249
21529399 14.9425
21529499 15.0486
21529599 15.1581
21529699 15.1388
21529799 15.0466
21529899 14.9354
21529999 14.8667
21530099 14.827
21530199 14.8193
21530299 14.9093
21530399 14.9252
21530499 14.9701
21530599 14.9554
21530699 14.9051
21530799 14.8637
21530899 14.7796
21530999 14.6628
21531099 14.6041
21531199 14.6047
21531299 14.5609
21531399 14.4988
21531499 14.4011
21531599 14.2823
21531699 14.1732
21531799 14.0736
21531899 14.0133
21531999 14.0976
21532099 14.1984
21532199 14.2331
21532299 14.2895
21532399 14.3995
21532499 14.5256
21532599 14.5212
21532699 14.5849
21532799 14.7058
21532899 14.8334
21532999 14.9345
21533099 15.0633
21533199 15.1322
21533299 15.187
21533399 15.24
21533499 15.3146
21533599 15.3525
21533699 15.4239
21533799 15.4384
21533899 15.3856
21533999 15.2876
21534099 15.1683
21534199 15.1057
21534299 14.9837
21534399 14.8851
21534499 14.8047
21534599 14.692
21534699 14.7248
21534799 14.8298
21534899 14.9157
21534999 14.9047
21535099 14.817
21535199 14.8443
21535299 14.8781
21535399 14.7822
21535499 14.6737
21535599 14.5874
21535699 14.5393
21535799 14.4534
21535899 14.3783
21535999 14.2773
21536099 14.1803
21536199 14.0603
21536299 13.9853
21536399 13.8992
21536499 13.8843
21536599 13.8925
21536699 13.812
21536799 13.7382
21536899 13.6293
21536999 13.5683
21537099 13.4751
21537199 13.3686
21537299 13.2876
21537399 13.2253
21537499 13.2167
21537599 13.1719
21537699 13.1217
21537799 13.0269
21537899 12.9941
21537999 13.0466
21538099 13.1877
21538199 13.2522
21538299 13.3425
21538399 13.4772
21538499 13.5006
21538599 13.4443
21538699 13.3452
21538799 13.2472
21538899 13.1706
21538999 13.065
21539099 12.9621
21539199 12.9613
21539299 12.9231
21539399 12.9255
21539499 12.9103
21539599 12.8688
21539699 12.7767
21539799 12.6726
21539899 12.6487
21539999 12.6312
21540099 12.6322
21540199 12.5555
21540299 12.4492
21540399 12.3563
21540499 12.2765
21540599 12.2506
21540699 12.2643
21540799 12.2065
21540899 12.1333
21540999 12.122
21541099 12.1621
21541199 12.1984
21541299 12.1497
21541399 12.0863
21541499 12.0289
21541599 11.9622
21541699 11.9221
21541799 11.9618
21541899 11.9641
21541999 12.0152
21542099 12.1541
21542199 12.2997
21542299 12.4365
21542399 12.5285
21542499 12.5584
21542599 12.6626
21542699 12.6845
21542799 12.6791
21542899 12.663
21542999 12.663
21543099 12.6218
21543199 12.6076
21543299 12.6559
21543399 12.7739
21543499 12.8946
21543599 12.9956
21543699 13.1107
21543799 13.2211
21543899 13.3381
21543999 13.3999
21544099 13.4817
21544199 13.505
21544299 13.5185
21544399 13.4928
21544499 13.4216
21544599 13.3084
21544699 13.2118
21544799 13.1892
21544899 13.158
21544999 13.1096
21545099 13.14
21545199 13.1551
21545299 13.1786
21545399 13.2467
21545499 13.3655
21545599 13.4786
21545699 13.6017
21545799 13.7321
21545899 13.8031
21545999 13.8794
21546099 13.8793
21546199 13.9593
21546299 14.0829
21546399 14.201
21546499 14.2861
21546599 14.3732
21546699 14.4716
21546799 14.6063
21546899 14.6736
21546999 14.6678
21547099 14.6659
21547199 14.5846
21547299 14.4614
21547399 14.3332
21547499 14.259
21547599 14.2659
21547699 14.1665
21547799 14.0811
21547899 14.0021
21547999 13.9481
21548099 13.8879
21548199 13.9034
21548299 13.9293
21548399 13.9909
21548499 14.0335
21548599 14.1134
21548699 14.2061
21548799 14.2853
21548899 14.4023
21548999 14.5213
21549099 14.542
21549199 14.468
21549299 14.4017
21549399 14.4991
21549499 14.5842
21549599 14.685
21549699 14.7396
21549799 14.8375
21549899 14.9659
21549999 15.0732
21550099 15.2025
21550199 15.2335
21550299 15.3142
21550399 15.4264
21550499 15.4875
21550599 15.4515
21550699 15.3941
21550799 15.3044
21550899 15.1868
21550999 15.2234
21551099 15.2548
21551199 15.2684
21551299 15.2724
21551399 15.326
21551499 15.3229
21551599 15.3405
21551699 15.3222
21551799 15.2844
21551899 15.267
21551999 15.3511
21552099 15.4757
21552199 15.5751
21552299 15.6744
21552399 15.7603
21552499 15.8619
21552599 15.9815
21552699 16.0926
21552799 16.1319
21552899 16.1067
21552999 16.0097
21553099 15.9324
21553199 15.801
21553299 15.6606
21553399 15.5267
21553499 15.4102
21553599 15.4074
21553699 15.3614
21553799 15.2695
21553899 15.1605
21553999 15.0266
21554099 14.9385
21554199 14.8915
21554299 14.8006
21554399 14.698
21554499 14.6385
21554599 14.579
21554699 14.5636
21554799 14.6327
21554899 14.706
21554999 14.7335
21555099 14.6838
21555199 14.6285
21555299 14.6159
21555399 14.6223
21555499 14.6105
21555599 14.5291
21555699 14.4073
21555799 14.3162
21555899 14.2868
21555999 14.2207
21556099 14.2221
21556199 14.2612
21556299 14.2792
21556399 14.3601
21556499 14.4165
21556599 14.5221
21556699 14.5483
21556799 14.6187
21556899 14.7062
21556999 14.8171
21557099 14.9377
21557199 15.0075
21557299 15.017
21557399 15.0804
21557499 15.1938
21557599 15.2915
21557699 15.2699
21557799 15.1759
21557899 15.049
21557999 14.9286
21558099 14.8092
21558199 14.7727
21558299 14.7075
21558399 14.623
21558499 14.6194
21558599 14.6421
21558699 14.5957
21558799 14.5343
21558899 14.5372
21558999 14.5304
21559099 14.4147
21559199 14.4164
21559299 14.4718
21559399 14.5367
21559499 14.5875
21559599 14.5349
21559699 14.4254
21559799 14.4259
21559899 14.451
21559999 14.4552
21560099 14.4409
21560199 14.4574
21560299 14.4178
21560399 14.4342
21560499 14.4077
21560599 14.41
21560699 14.4146
21560799 14.4182
21560899 14.4086
21560999 14.4134
21561099 14.3115
21561199 14.275
21561299 14.2309
21561399 14.1223
21561499 14.064
21561599 14.0603
21561699 14.1404
21561799 14.2582
21561899 14.3664
21561999 14.3885
21562099 14.2991
21562199 14.2369
21562299 14.3149
21562399 14.4367
21562499 14.5506
21562599 14.6069
21562699 14.5729
21562799 14.5404
21562899 14.5576
21562999 14.5078
21563099 14.5884
21563199 14.6754
21563299 14.78
21563399 14.8989
21563499 15.019
21563599 15.141
21563699 15.2491
21563799 15.3761
21563899 15.502
21563999 15.6227
21564099 15.7237
21564199 15.8312
21564299 15.8859
21564399 15.9338
21564499 15.969
21564599 15.9904
21564699 16.0864
21564799 16.2075
21564899 16.2804
21564999 16.2776
21565099 16.2483
21565199 16.1617
21565299 16.0401
21565399 15.915
21565499 15.787
21565599 15.6599
21565699 15.5286
21565799 15.4268
21565899 15.4636
21565999 15.5498
21566099 15.6757
21566199 15.7351
21566299 15.8402
21566399 15.9137
21566499 16.0239
21566599 16.0394
21566699 16.117
21566799 16.1826
21566899 16.202
21566999 16.2032
21567099 16.2043
21567199 16.1887
21567299 16.1751
21567399 16.0389
21567499 15.9041
21567599 15.7805
21567699 15.6538
21567799 15.5333
21567899 15.4318
21567999 15.3157
21568099 15.3305
21568199 15.3504
21568299 15.2957
21568399 15.209
21568499 15.1505
21568599 15.2053
21568699 15.2618
21568799 15.3169
21568899 15.3814
21568999 15.4563
21569099 15.4454
21569199 15.554
21569299 15.6685
21569399 15.701
21569499 15.7198
21569599 15.6567
21569699 15.6553
21569799 15.5776
21569899 15.4891
21569999 15.4992
21570099 15.4646
21570199 15.4282
21570299 15.304
21570399 15.2223
21570499 15.223
21570599 15.2115
21570699 15.2431
21570799 15.366
21570899 15.4797
21570999 15.5568
21571099 15.6301
21571199 15.673
21571299 15.6853
21571399 15.5672
21571499 15.4648
21571599 15.3379
21571699 15.2559
21571799 15.1432
21571899 15.0818
21571999 15.1187
21572099 15.2252
21572199 15.3371
21572299 15.4334
21572399 15.5109
21572499 15.6005
21572599 15.7022
21572699 15.7417
21572799 15.8116
21572899 15.8815
21572999 15.9253
21573099 15.8663
21573199 15.8114
21573299 15.7788
21573399 15.758
21573499 15.6493
21573599 15.5543
21573699 15.4838
21573799 15.3675
21573899 15.299
21573999 15.1948
21574099 15.0896
21574199 15.0198
21574299 15.0791
21574399 15.1287
21574499 15.157
21574599 15.1297
21574699 15.0153
21574799 14.9382
21574899 14.8741
21574999 14.7442
21575099 14.6847
21575199 14.7729
21575299 14.8797
21575399 14.972
21575499 15.0128
21575599 15.001
21575699 14.9413
21575799 14.8926
21575899 14.9156
21575999 14.9416
21576099 15.0427
21576199 15.0593
21576299 15.0929
21576399 15.2069
21576499 15.2955
21576599 15.3607
21576699 15.4882
21576799 15.5253
21576899 15.5503
21576999 15.4969
21577099 15.3907
21577199 15.3383
21577299 15.2215
21577399 15.1446
21577499 15.0824
21577599 15.0525
21577699 14.9711
21577799 14.8919
21577899 14.7877
21577999 14.7101
21578099 14.69
21578199 14.5792
21578299 14.4589
21578399 14.4049
21578499 14.3799
21578599 14.2979
21578699 14.1834
21578799 14.0979
21578899 13.995
21578999 13.8934
21579099 13.9181
21579199 14.06
21579299 14.1888
21579399 14.3184
21579499 14.4248
21579599 14.4324
21579699 14.4036
21579799 14.3851
21579899 14.4464
21579999 14.4784
21580099 14.3963
21580199 14.2756
21580299 14.1666
21580399 14.0864
21580499 14.0409
21580599 13.9817
21580699 13.9495
21580799 13.9469
21580899 14.0063
21580999 14.0464
21581099 14.1054
21581199 14.2449
21581299 14.3773
21581399 14.425
21581499 14.3295
21581599 14.2261
21581699 14.197
21581799 14.2678
21581899 14.4081
21581999 14.5275
21582099 14.6179
21582199 14.6433
21582299 14.5531
21582399 14.4308
21582499 14.3076
21582599 14.2143
21582699 14.1224
21582799 14.112
21582899 14.1769
21582999 14.25
21583099 14.3362
21583199 14.4394
21583299 14.5698
21583399 14.642
21583499 14.6077
21583599 14.5323
21583699 14.4309
21583799 14.3089
21583899 14.2073
21583999 14.1085
21584099 14.016
21584199 13.9142
21584299 13.8749
21584399 13.9618
21584499 14.0679
21584599 14.1737
21584699 14.2155
21584799 14.3416
21584899 14.4208
21584999 14.4781
21585099 14.559
21585199 14.6772
21585299 14.7947
21585399 14.8574
21585499 14.9196
21585599 14.961
21585699 14.9826
21585799 15.0105
21585899 15.0643
21585999 15.1684
21586099 15.2982
21586199 15.3768
21586299 15.458
21586399 15.5346
21586499 15.6131
21586599 15.5488
21586699 15.5073
21586799 15.5475
21586899 15.6078
21586999 15.5926
21587099 15.536
21587199 15.5207
21587299 15.627
21587399 15.677
21587499 15.6802
21587599 15.7009
21587699 15.7312
21587799 15.8338
21587899 15.9299
21587999 16.0409
21588099 16.1008
21588199 16.1768
21588299 16.2937
21588399 16.4164
21588499 16.5064
21588599 16.559
21588699 16.5492
21588799 16.5369
21588899 16.5318
21588999 16.5246
21589099 16.6115
21589199 16.695
21589299 16.7678
21589399 16.8627
21589499 16.9134
21589599 16.9537
21589699 16.9775
21589799 16.9521
21589899 17.0002
21589999 17.0997
21590099 17.1845
21590199 17.1399
21590299 17.0279
21590399 16.8894
21590499 16.7886
21590599 16.6719
21590699 16.6111
21590799 16.6943
21590899 16.7054
21590999 16.7953
21591099 16.886
21591199 16.9628
21591299 16.8858
21591399 16.7349
21591499 16.5952
21591599 16.4623
21591699 16.4267
21591799 16.3673
21591899 16.4211
21591999 16.5093
21592099 16.5928
21592199 16.5015
21592299 16.3905
21592399 16.366
21592499 16.3128
21592599 16.2676
21592699 16.1713
21592799 16.1017
21592899 16.1789
21592999 16.2805
21593099 16.2223
21593199 16.1909
21593299 16.1015
21593399 16.001
21593499 15.8635
21593599 15.794
21593699 15.7246
21593799 15.6056
21593899 15.5005
21593999 15.4578
21594099 15.3585
21594199 15.246
21594299 15.1555
21594399 15.0612
21594499 15.0033
21594599 14.9502
21594699 14.9613
21594799 14.9758
21594899 14.9788
21594999 14.9758
21595099 14.9921
21595199 14.9863
21595299 15.0145
21595399 15.1073
21595499 15.1751
21595599 15.2091
21595699 15.1988
21595799 15.1475
21595899 15.0524
21595999 15.0243
21596099 14.9823
21596199 14.8726
21596299 14.8222
21596399 14.7465
21596499 14.7968
21596599 14.8914
21596699 15.0058
21596799 15.0694
21596899 15.1829
21596999 15.1742
21597099 15.135
21597199 15.2394
21597299 15.3203
21597399 15.3709
21597499 15.4782
21597599 15.5612
21597699 15.5787
21597799 15.5849
21597899 15.6495
21597999 15.7
21598099 15.7037
21598199 15.7068
21598299 15.6506
21598399 15.5917
21598499 15.6178
21598599 15.654
21598699 15.7632
21598799 15.8854
21598899 15.9618
21598999 15.9538
21599099 15.9372
21599199 15.8988
21599299 15.825
21599399 15.7518
21599499 15.6446
21599599 15.638
21599699 15.7264
21599799 15.8192
21599899 15.8704
21599999 15.8152
21600099 15.7397
21600199 15.7296
21600299 15.6507
21600399 15.6307
21600499 15.655
21600599 15.6514
21600699 15.6378
21600799 15.5708
21600899 15.5593
21600999 15.5314
21601099 15.5014
21601199 15.4669
21601299 15.3873
21601399 15.4079
21601499 15.4688
21601599 15.5208
21601699 15.5996
21601799 15.6844
21601899 15.7536
21601999 15.8545
21602099 15.8867
21602199 15.8927
21602299 15.7786
21602399 15.6432
21602499 15.5421
21602599 15.4679
21602699 15.4667
21602799 15.4826
21602899 15.477
21602999 15.5094
21603099 15.5843
21603199 15.6897
21603299 15.7098
21603399 15.7097
21603499 15.7483
21603599 15.8517
21603699 15.876
21603799 15.762
21603899 15.6929
21603999 15.599
21604099 15.5198
21604199 15.5457
21604299 15.6125
21604399 15.7026
21604499 15.8172
21604599 15.8389
21604699 15.8859
21604799 15.8957
21604899 15.8915
21604999 15.9059
21605099 15.867
21605199 15.7634
21605299 15.6464
21605399 15.591
21605499 15.6159
21605599 15.5715
21605699 15.556
21605799 15.4882
21605899 15.4294
21605999 15.4061
21606099 15.2933
21606199 15.2092
21606299 15.1241
21606399 15.078
21606499 14.9475
21606599 14.8474
21606699 14.7957
21606799 14.7344
21606899 14.7252
21606999 14.6979
21607099 14.6835
21607199 14.697
21607299 14.7643
21607399 14.7721
21607499 14.7887
21607599 14.9042
21607699 15.026
21607799 15.122
21607899 15.1772
21607999 15.1606
21608099 15.15
21608199 15.1491
21608299 15.1017
21608399 15.0085
21608499 14.9915
21608599 15.0647
21608699 15.0873
21608799 15.078
21608899 15.0971
21608999 14.986
21609099 14.8801
21609199 14.7696
21609299 14.7201
21609399 14.635
21609499 14.6064
21609599 14.5694
21609699 14.5129
21609799 14.4365
21609899 14.4276
21609999 14.3787
21610099 14.2854
21610199 14.2588
21610299 14.2496
21610399 14.3161
21610499 14.3625
21610599 14.4772
21610699 14.5458
21610799 14.6625
21610899 14.6918
21610999 14.6591
21611099 14.5427
21611199 14.4972
21611299 14.5374
21611399 14.6311
21611499 14.7527
21611599 14.8037
21611699 14.7369
21611799 14.6195
21611899 14.5182
21611999 14.4792
21612099 14.4232
21612199 14.4906
21612299 14.5124
21612399 14.4575
21612499 14.3845
21612599 14.3029
21612699 14.1871
21612799 14.0935
21612899 14.0113
21612999 13.9699
21613099 13.9231
21613199 13.8673
21613299 13.7585
21613399 13.6414
21613499 13.5865
21613599 13.5563
21613699 13.5441
21613799 13.6466
21613899 13.7711
21613999 13.869
21614099 13.8752
21614199 13.8833
21614299 13.9922
21614399 14.1073
21614499 14.2401
21614599 14.3243
21614699 14.4281
21614799 14.5628
21614899 14.6868
21614999 14.7372
21615099 14.8497
21615199 14.92
21615299 15.0278
21615399 15.0206
21615499 15.0298
21615599 15.0608
21615699 15.1661
21615799 15.2296
21615899 15.2899
21615999 15.2372
21616099 15.133
21616199 15.065
21616299 15.0959
21616399 15.1059
21616499 15.1675
21616599 15.2739
21616699 15.3886
21616799 15.494
21616899 15.6081
21616999 15.7022
21617099 15.7555
21617199 15.6752
21617299 15.5676
21617399 15.4602
21617499 15.339
21617599 15.304
21617699 15.2748
21617799 15.263
21617899 15.2051
21617999 15.1491
21618099 15.1665
21618199 15.2221
21618299 15.3385
21618399 15.3759
21618499 15.3996
21618599 15.399
21618699 15.3489
21618799 15.2726
21618899 15.3532
21618999 15.4511
21619099 15.5233
21619199 15.5878
21619299 15.6611
21619399 15.7526
21619499 15.8466
21619599 15.9586
21619699 16.0605
21619799 16.0717
21619899 16.062
21619999 16.0879
21620099 16.1788
21620199 16.2797
21620299 16.3689
21620399 16.4802
21620499 16.5731
21620599 16.5947
21620699 16.6002
21620799 16.6439
21620899 16.5862
21620999 16.4696
21621099 16.4852
21621199 16.5027
21621299 16.5239
21621399 16.5944
21621499 16.5001
21621599 16.4917
21621699 16.5759
21621799 16.664
21621899 16.6845
21621999 16.755
21622099 16.7707
21622199 16.7985
21622299 16.9039
21622399 17.0109
21622499 17.0543
21622599 17.0509
21622699 17.0509
21622799 16.9696
21622899 16.8552
21622999 16.7385
21623099 16.6067
21623199 16.4827
21623299 16.3619
21623399 16.2335
21623499 16.1496
21623599 16.182
21623699 16.1351
21623799 16.0929
21623899 16.0758
21623999 16.1686
21624099 16.2712
21624199 16.363
21624299 16.4301
21624399 16.4989
21624499 16.5753
21624599 16.6286
21624699 16.7322
21624799 16.792
21624899 16.7941
21624999 16.7716
21625099 16.8354
21625199 16.8472
21625299 16.8248
21625399 16.7249
21625499 16.6473
21625599 16.6292
21625699 16.6414
21625799 16.5635
21625899 16.443
21625999 16.4405
21626099 16.4946
21626199 16.572
21626299 16.6713
21626399 16.7703
21626499 16.7571
21626599 16.686
21626699 16.7335
21626799 16.8278
21626899 16.916
21626999 17.0129
21627099 17.0432
21627199 17.0133
21627299 17.0809
21627399 17.1516
21627499 17.2288
21627599 17.2232
21627699 17.2324
21627799 17.2725
21627899 17.3377
21627999 17.3185
21628099 17.3529
21628199 17.3517
21628299 17.2485
21628399 17.1095
21628499 17.0096
21628599 16.898
21628699 16.7763
21628799 16.6862
21628899 16.5867
21628999 16.5002
21629099 16.3952
21629199 16.2659
21629299 16.1361
21629399 16.0685
21629499 16.0058
21629599 16.0552
21629699 16.0485
21629799 16.0388
21629899 16.0802
21629999 16.0746
21630099 15.9905
21630199 15.862
21630299 15.7251
21630399 15.5982
21630499 15.4834
21630599 15.3528
21630699 15.2134
21630799 15.156
21630899 15.1014
21630999 15.0715
21631099 15.0405
21631199 15.0037
21631299 14.9147
21631399 14.7981
21631499 14.6775
21631599 14.6138
21631699 14.6144
21631799 14.6744
21631899 14.6418
21631999 14.6516
21632099 14.7212
21632199 14.7618
21632299 14.8083
21632399 14.8412
21632499 14.8554
21632599 14.9666
21632699 15.0675
21632799 15.1867
21632899 15.2424
21632999 15.3355
21633099 15.398
21633199 15.4182
21633299 15.3503
21633399 15.3533
21633499 15.3906
21633599 15.4885
21633699 15.5367
21633799 15.4747
21633899 15.4021
21633999 15.324
21634099 15.2795
21634199 15.2541
21634299 15.1241
21634399 14.991
21634499 14.9156
21634599 15.0332
21634699 15.1364
21634799 15.1847
21634899 15.2623
21634999 15.2163
21635099 15.1022
21635199 15.0123
21635299 14.9157
21635399 14.8598
21635499 14.7859
21635599 14.8097
21635699 14.7543
21635799 14.6612
21635899 14.5763
21635999 14.4562
21636099 14.3616
21636199 14.3063
21636299 14.2626
21636399 14.2163
21636499 14.1558
21636599 14.0589
21636699 13.9839
21636799 13.9255
21636899 13.8416
21636999 13.7742
21637099 13.8261
21637199 13.9491
21637299 14.0482
21637399 14.0486
21637499 14.0484
21637599 14.0929
21637699 14.2071
21637799 14.3252
21637899 14.4067
21637999 14.4335
21638099 14.4965
21638199 14.5432
21638299 14.4611
21638399 14.3732
21638499 14.3568
21638599 14.443
21638699 14.5499
21638799 14.5681
21638899 14.6081
21638999 14.6258
21639099 14.7113
21639199 14.7646
21639299 14.7628
21639399 14.6404
21639499 14.5589
21639599 14.5432
21639699 14.4826
21639799 14.4005
21639899 14.3008
21639999 14.3093
21640099 14.3327
21640199 14.3904
21640299 14.487
21640399 14.6173
21640499 14.7516
21640599 14.829
21640699 14.9366
21640799 15.0502
21640899 15.1292
21640999 15.086
21641099 15.0044
21641199 14.8776
21641299 14.7551
21641399 14.639
21641499 14.542
21641599 14.4728
21641699 14.3869
21641799 14.3548
21641899 14.2924
21641999 14.4058
21642099 14.5087
21642199 14.6412
21642299 14.735
21642399 14.8244
21642499 14.7699
21642599 14.7044
21642699 14.6249
21642799 14.5209
21642899 14.4654
21642999 14.4905
21643099 14.5835
21643199 14.7053
21643299 14.7539
21643399 14.8734
21643499 14.9377
21643599 15.034
21643699 15.1463
21643799 15.273
21643899 15.3901
21643999 15.4596
21644099 15.5806
21644199 15.642
21644299 15.6462
21644399 15.5785
21644499 15.4665
21644599 15.3842
21644699 15.288
21644799 15.3153
21644899 15.4382
21644999 15.5153
21645099 15.4668
21645199 15.3883
21645299 15.3152
21645399 15.2482
21645499 15.2211
21645599 15.1603
21645699 15.2295
21645799 15.3134
21645899 15.3746
21645999 15.4853
21646099 15.583
21646199 15.5626
21646299 15.5258
21646399 15.4877
21646499 15.4776
21646599 15.389
21646699 15.3125
21646799 15.2208
21646899 15.1005
21646999 15.0273
21647099 15.0362
21647199 15.0938
21647299 15.0475
21647399 15.0929
21647499 15.131
21647599 15.2432
21647699 15.3494
21647799 15.4543
21647899 15.5591
21647999 15.6044
21648099 15.547
21648199 15.5463
21648299 15.5454
21648399 15.4586
21648499 15.3661
21648599 15.2936
21648699 15.1801
21648799 15.083
21648899 15.0726
21648999 15.0576
21649099 15.0199
21649199 14.9036
21649299 14.7823
21649399 14.6581
21649499 14.53
21649599 14.4102
21649699 14.295
21649799 14.2529
21649899 14.3734
21649999 14.495
21650099 14.5851
21650199 14.5817
21650299 14.4905
21650399 14.3917
21650499 14.3927
21650599 14.4008
21650699 14.3791
21650799 14.3133
21650899 14.3243
21650999 14.3656
21651099 14.4098
21651199 14.5327
21651299 14.6265
21651399 14.6248
21651499 14.6836
21651599 14.8004
21651699 14.8472
21651799 14.9101
21651899 14.9177
21651999 14.9628
21652099 14.9863
21652199 15.0184
21652299 14.9545
21652399 15.0131
21652499 15.0615
21652599 15.0914
21652699 15.0984
21652799 15.0842
21652899 15.0305
21652999 15.1044
21653099 15.2153
21653199 15.2483
21653299 15.2663
21653399 15.4007
21653499 15.4875
21653599 15.4968
21653699 15.5103
21653799 15.5751
21653899 15.6775
21653999 15.6729
21654099 15.7492
21654199 15.8511
21654299 15.7873
21654399 15.6641
21654499 15.616
21654599 15.5008
21654699 15.4495
21654799 15.4551
21654899 15.5233
21654999 15.62
21655099 15.7186
21655199 15.8341
21655299 15.8765
21655399 15.7552
21655499 15.6692
21655599 15.5853
21655699 15.4895
21655799 15.4648
21655899 15.4169
21655999 15.3926
21656099 15.3938
21656199 15.4439
21656299 15.352
21656399 15.2245
21656499 15.1582
21656599 15.0687
21656699 14.9769
21656799 15.0123
21656899 15.1335
21656999 15.2153
21657099 15.3114
21657199 15.4006
21657299 15.508
21657399 15.6193
21657499 15.6274
21657599 15.5873
21657699 15.476
21657799 15.4188
21657899 15.3598
21657999 15.3472
21658099 15.3935
21658199 15.4615
21658299 15.3804
21658399 15.34
21658499 15.208
21658599 15.1266
21658699 15.1188
21658799 15.1078
21658899 15.1974
21658999 15.2744
21659099 15.2719
21659199 15.3447
21659299 15.4646
21659399 15.5238
21659499 15.4403
21659599 15.3299
21659699 15.239
21659799 15.1995
21659899 15.1088
21659999 14.9889
21660099 14.923
21660199 14.9353
21660299 14.9665
21660399 15.0168
21660499 15.132
21660599 15.2339
21660699 15.27
21660799 15.2566
21660899 15.2207
21660999 15.1199
21661099 15.049
21661199 14.9668
21661299 14.8506
21661399 14.7775
21661499 14.8843
21661599 15.0067
21661699 15.0776
21661799 15.0858
21661899 15.1342
21661999 15.2541
21662099 15.3743
21662199 15.4292
21662299 15.4316
21662399 15.3785
21662499 15.274
21662599 15.1724
21662699 15.1108
21662799 15.2067
21662899 15.2951
21662999 15.2311
21663099 15.1085
21663199 14.9948
21663299 14.8988
21663399 14.901
21663499 14.9897
21663599 15.0381
21663699 15.1093
21663799 15.1037
21663899 15.0833
21663999 15.1021
21664099 15.1985
21664199 15.3034
21664299 15.4304
21664399 15.4873
21664499 15.494
21664599 15.4949
21664699 15.507
21664799 15.4786
21664899 15.4638
21664999 15.5672
21665099 15.6377
21665199 15.7557
21665299 15.8593
21665399 15.8798
21665499 15.8592
21665599 15.818
21665699 15.8037
21665799 15.834
21665899 15.8265
21665999 15.7782
21666099 15.6684
21666199 15.5392
21666299 15.435
21666399 15.3994
21666499 15.4342
21666599 15.5543
21666699 15.6642
21666799 15.7732
21666899 15.8752
21666999 15.9893
21667099 16.0839
21667199 16.1648
21667299 16.2433
21667399 16.3347
21667499 16.4143
21667599 16.46
21667699 16.4639
21667799 16.487
21667899 16.4157
21667999 16.2765
21668099 16.1698
21668199 16.0845
21668299 16.0961
21668399 16.003
21668499 15.9375
21668599 15.9724
21668699 16.0534
21668799 16.0819
21668899 16.1116
21668999 16.1796
21669099 16.2549
21669199 16.293
21669299 16.3107
21669399 16.179
21669499 16.134
21669599 16.2199
21669699 16.2154
21669799 16.121
21669899 16.1747
21669999 16.2229
21670099 16.3163
21670199 16.4034
21670299 16.5185
21670399 16.5702
21670499 16.6472
21670599 16.5936
21670699 16.5334
21670799 16.5487
21670899 16.5983
21670999 16.5439
21671099 16.4206
21671199 16.3145
21671299 16.267
21671399 16.3662
21671499 16.4058
21671599 16.4916
21671699 16.4831
21671799 16.443
21671899 16.4464
21671999 16.5123
21672099 16.4358
21672199 16.4482
21672299 16.5525
21672399 16.6159
21672499 16.6374
21672599 16.6989
21672699 16.8024
21672799 16.906
21672899 16.9312
21672999 16.9059
21673099 16.8378
21673199 16.8168
21673299 16.7616
21673399 16.7224
21673499 16.7711
21673599 16.877
21673699 16.9903
21673799 17.0769
21673899 17.0659
21673999 16.9807
21674099 16.8975
21674199 16.7771
21674299 16.6754
21674399 16.564
21674499 16.4921
21674599 16.5774
21674699 16.4898
21674799 16.4466
21674899 16.4047
21674999 16.4247
21675099 16.4941
21675199 16.5994
21675299 16.6311
21675399 16.5956
21675499 16.4863
21675599 16.3865
21675699 16.2693
21675799 16.2691
21675899 16.3373
21675999 16.4418
21676099 16.4785
21676199 16.5721
21676299 16.6007
21676399 16.6978
21676499 16.7793
21676599 16.8747
21676699 16.932
21676799 17.0454
21676899 17.146
21676999 17.2424
21677099 17.2909
21677199 17.3571
21677299 17.3824
21677399 17.3108
21677499 17.3
21677599 17.3043
21677699 17.2757
21677799 17.2581
21677899 17.2468
21677999 17.2503
21678099 17.2809
21678199 17.3663
21678299 17.4213
21678399 17.3745
21678499 17.3827
21678599 17.4968
21678699 17.5566
21678799 17.505
21678899 17.369
21678999 17.2555
21679099 17.1985
21679199 17.2354
21679299 17.3028
21679399 17.3319
21679499 17.4289
21679599 17.515
21679699 17.5773
21679799 17.6378
21679899 17.73
21679999 17.7657
21680099 17.8487
21680199 17.9103
21680299 17.9754
21680399 18.0208
21680499 18.1102
21680599 18.1591
21680699 18.216
21680799 18.3017
21680899 18.3573
21680999 18.4125
21681099 18.4896
21681199 18.5167
21681299 18.4886
21681399 18.5583
21681499 18.6404
21681599 18.7034
21681699 18.7868
21681799 18.8444
21681899 18.9051
21681999 18.9464
21682099 18.9989
21682199 19.0581
21682299 19.1208
21682399 19.0951
21682499 18.9454
21682599 18.9071
21682699 18.8591
21682799 18.7377
21682899 18.6054
21682999 18.4608
21683099 18.3236
21683199 18.1614
21683299 18.0145
21683399 17.9075
21683499 17.7536
21683599 17.6512
21683699 17.5207
21683799 17.4437
21683899 17.4395
21683999 17.4974
21684099 17.5466
21684199 17.6179
21684299 17.6722
21684399 17.7689
21684499 17.858
21684599 17.9169
21684699 17.9798
21684799 18.0495
21684899 18.1418
21684999 18.2307
21685099 18.2626
21685199 18.2189
21685299 18.174
21685399 18.1066
21685499 17.9731
21685599 17.8398
21685699 17.6939
21685799 17.6141
21685899 17.5975
21685999 17.5809
21686099 17.6369
21686199 17.7065
21686299 17.7868
21686399 17.8485
21686499 17.9179
21686599 17.9892
21686699 18.0334
21686799 18.0952
21686899 18.0128
21686999 17.8632
21687099 17.7157
21687199 17.6259
21687299 17.5304
21687399 17.3795
21687499 17.3084
21687599 17.2998
21687699 17.3166
21687799 17.3356
21687899 17.2718
21687999 17.2559
21688099 17.2026
21688199 17.1026
21688299 16.9763
21688399 16.9496
21688499 16.8153
21688599 16.6995
21688699 16.6451
21688799 16.6419
21688899 16.5957
21688999 16.5848
21689099 16.5796
21689199 16.4679
21689299 16.3868
21689399 16.3085
21689499 16.307
21689599 16.2863
21689699 16.2677
21689799 16.2308
21689899 16.2663
21689999 16.3462
21690099 16.3193
21690199 16.2641
21690299 16.2361
21690399 16.2371
21690499 16.3356
21690599 16.4501
21690699 16.5372
21690799 16.5173
21690899 16.3784
21690999 16.252
21691099 16.201
21691199 16.1313
21691299 16.1055
21691399 15.9991
21691499 15.883
21691599 15.7991
21691699 15.7204
21691799 15.707
21691899 15.6756
21691999 15.6231
21692099 15.5848
21692199 15.502
21692299 15.3639
21692399 15.2689
21692499 15.241
21692599 15.3647
21692699 15.4421
21692799 15.5291
21692899 15.5726
21692999 15.6801
21693099 15.7549
21693199 15.7846
21693299 15.7874
21693399 15.6866
21693499 15.6551
21693599 15.719
21693699 15.7901
21693799 15.8946
21693899 15.9835
21693999 16.0467
21694099 16.104
21694199 16.0608
21694299 15.9956
21694399 15.9453
21694499 15.9398
21694599 16.0404
21694699 16.029
21694799 16.1019
21694899 16.1929
21694999 16.2972
21695099 16.3567
21695199 16.4607
21695299 16.573
21695399 16.6095
21695499 16.4861
21695599 16.3846
21695699 16.2747
21695799 16.1778
21695899 16.0728
21695999 15.9507
21696099 15.8546
21696199 15.7407
21696299 15.6076
21696399 15.4842
21696499 15.3956
21696599 15.4349
21696699 15.5344
21696799 15.6517
21696899 15.7203
21696999 15.722
21697099 15.6341
21697199 15.6238
21697299 15.6124
21697399 15.6891
21697499 15.7604
21697599 15.8065
21697699 15.853
21697799 15.91
21697899 15.9934
21697999 16.0936
21698099 16.1444
21698199 16.1842
21698299 16.2907
21698399 16.3756
21698499 16.4676
21698599 16.5821
21698699 16.6955
21698799 16.7939
21698899 16.874
21698999 16.8829
21699099 16.8086
21699199 16.7813
21699299 16.8797
21699399 16.9776
21699499 17.0489
21699599 17.0222
21699699 17.0756
21699799 17.1753
21699899 17.2643
21699999 17.3658
21700099 17.4548
21700199 17.5665
21700299 17.6168
21700399 17.5368
21700499 17.4079
21700599 17.313
21700699 17.2883
21700799 17.3319
21700899 17.3723
21700999 17.3982
21701099 17.4772
21701199 17.567
21701299 17.6456
21701399 17.6631
21701499 17.6877
21701599 17.6445
21701699 17.6441
21701799 17.7331
21701899 17.7355
21701999 17.6735
21702099 17.6721
21702199 17.7454
21702299 17.7941
21702399 17.8792
21702499 17.9759
21702599 18.073
21702699 18.1563
21702799 18.2151
21702899 18.2823
21702999 18.3747
21703099 18.4512
21703199 18.4054
21703299 18.3135
21703399 18.1795
21703499 18.0476
21703599 17.9606
21703699 17.9893
21703799 17.9797
21703899 17.9414
21703999 17.8086
21704099 17.7771
21704199 17.846
21704299 17.8989
21704399 17.7437
21704499 17.5947
21704599 17.5733
21704699 17.6206
21704799 17.6835
21704899 17.6799
21704999 17.6692
21705099 17.6633
21705199 17.6235
21705299 17.5763
21705399 17.5624
21705499 17.5003
21705599 17.3577
21705699 17.2959
21705799 17.2717
21705899 17.2656
21705999 17.3577
21706099 17.4569
21706199 17.4728
21706299 17.505
21706399 17.5793
21706499 17.6549
21706599 17.7331
21706699 17.8288
21706799 17.9015
21706899 17.884
21706999 17.8983
21707099 17.9828
21707199 18.0601
21707299 18.0133
21707399 18.0331
21707499 18.1035
21707599 18.1514
21707699 18.1577
21707799 18.1929
21707899 18.2835
21707999 18.378
21708099 18.4611
21708199 18.5475
21708299 18.6347
21708399 18.7062
21708499 18.7817
21708599 18.8502
21708699 18.7444
21708799 18.5878
21708899 18.4307
21708999 18.2714
21709099 18.1839
21709199 18.1104
21709299 18.0297
21709399 17.8752
21709499 17.7421
21709599 17.6057
21709699 17.4673
21709799 17.3165
21709899 17.1722
21709999 17.0475
21710099 16.9215
21710199 16.7778
21710299 16.6437
21710399 16.5149
21710499 16.4035
21710599 16.4398
21710699 16.5335
21710799 16.6135
21710899 16.7056
21710999 16.8014
21711099 16.8632
21711199 16.9351
21711299 17.0082
21711399 17.069
21711499 17.1349
21711599 17.1851
21711699 17.2746
21711799 17.3666
21711899 17.4522
21711999 17.5528
21712099 17.6447
21712199 17.6835
21712299 17.6634
21712399 17.5193
21712499 17.472
21712599 17.4281
21712699 17.4476
21712799 17.4696
21712899 17.5271
21712999 17.6174
21713099 17.7021
21713199 17.6712
21713299 17.5617
21713399 17.4827
21713499 17.4251
21713599 17.3056
21713699 17.1788
21713799 17.0655
21713899 17.0177
21713999 17.0455
21714099 17.1064
21714199 17.0299
21714299 16.8845
21714399 16.7582
21714499 16.6442
21714599 16.5678
21714699 16.5092
21714799 16.5392
21714899 16.6412
21714999 16.6404
21715099 16.5181
21715199 16.3986
21715299 16.2826
21715399 16.1752
21715499 16.1612
21715599 16.1808
21715699 16.2632
21715799 16.37
21715899 16.452
21715999 16.4702
21716099 16.5553
21716199 16.6247
21716299 16.6918
21716399 16.6659
21716499 16.5488
21716599 16.5551
21716699 16.6612
21716799 16.7522
21716899 16.7877
21716999 16.8628
21717099 16.972
21717199 17.0469
21717299 17.1173
21717399 17.1455
21717499 17.0831
21717599 16.9482
21717699 16.8139
21717799 16.6946
21717899 16.6964
21717999 16.8062
21718099 16.8842
21718199 16.8988
21718299 16.8283
21718399 16.6775
21718499 16.5268
21718599 16.3892
21718699 16.2951
21718799 16.1796
21718899 16.0528
21718999 15.9611
21719099 15.8218
21719199 15.7558
21719299 15.8143
21719399 15.8467
21719499 15.9599
21719599 16.0393
21719699 16.1267
21719799 16.0776
21719899 16.0804
21719999 16.1981
21720099 16.2936
21720199 16.2344
21720299 16.1518
21720399 16.1173
21720499 16.0618
21720599 16.0066
21720699 15.9843
21720799 16.0073
21720899 16.0756
21720999 16.0954
21721099 16.0832
21721199 15.9727
21721299 15.8428
21721399 15.7375
21721499 15.6069
21721599 15.5396
21721699 15.5493
21721799 15.5475
21721899 15.4884
21721999 15.4663
21722099 15.5512
21722199 15.5922
21722299 15.6005
21722399 15.6692
21722499 15.7547
21722599 15.7213
21722699 15.7277
21722799 15.7596
21722899 15.8561
21722999 15.9773
21723099 16.0063
21723199 16.0887
21723299 16.1939
21723399 16.1823
21723499 16.1897
21723599 16.1938
21723699 16.2463
21723799 16.3447
21723899 16.4383
21723999 16.5417
21724099 16.62
21724199 16.5739
21724299 16.4965
21724399 16.4258
21724499 16.479
21724599 16.5536
21724699 16.5995
21724799 16.5154
21724899 16.4728
21724999 16.3498
21725099 16.2416
21725199 16.1631
21725299 16.0737
21725399 15.9658
21725499 15.9014
21725599 15.9008
21725699 15.8225
21725799 15.7651
21725899 15.6658
21725999 15.6779
21726099 15.696
21726199 15.7519
21726299 15.847
21726399 15.8667
21726499 15.8978
21726599 15.9714
21726699 16.0101
21726799 16.088
21726899 16.1739
21726999 16.2831
21727099 16.3753
21727199 16.4495
21727299 16.4155
21727399 16.3663
21727499 16.2882
21727599 16.2382
21727699 16.1416
21727799 16.0723
21727899 15.9288
21727999 15.7959
21728099 15.7254
21728199 15.8442
21728299 15.9543
21728399 16.0768
21728499 16.1136
21728599 16.0546
21728699 16.0315
21728799 15.9173
21728899 15.8061
21728999 15.7129
21729099 15.6031
21729199 15.5519
21729299 15.5111
21729399 15.5197
21729499 15.4771
21729599 15.3579
21729699 15.2687
21729799 15.2362
21729899 15.1695
21729999 15.2824
21730099 15.3616
21730199 15.4527
21730299 15.5264
21730399 15.5389
21730499 15.6341
21730599 15.7457
21730699 15.8069
21730799 15.8452
21730899 15.8732
21730999 15.9686
21731099 16.0673
21731199 16.151
21731299 16.2353
21731399 16.3157
21731499 16.3417
21731599 16.4318
21731699 16.5171
21731799 16.5813
21731899 16.6519
21731999 16.6061
21732099 16.517
21732199 16.3943
21732299 16.2832
21732399 16.2313
21732499 16.1744
21732599 16.1164
21732699 16.0799
21732799 16.1276
21732899 16.2341
21732999 16.2905
21733099 16.3494
21733199 16.3671
21733299 16.3625
21733399 16.2882
21733499 16.1971
21733599 16.1676
21733699 16.1362
21733799 16.0085
21733899 15.8727
21733999 15.7318
21734099 15.6215
21734199 15.534
21734299 15.486
21734399 15.4363
21734499 15.3919
21734599 15.3235
21734699 15.3115
21734799 15.326
21734899 15.4028
21734999 15.5136
21735099 15.6068
21735199 15.6624
21735299 15.609
21735399 15.488
21735499 15.3598
21735599 15.2378
21735699 15.1419
21735799 15.0324
21735899 14.9348
21735999 14.8224
21736099 14.7102
21736199 14.5996
21736299 14.5251
21736399 14.4431
21736499 14.352
21736599 14.2416
21736699 14.2983
21736799 14.3524
21736899 14.4757
21736999 14.5
21737099 14.4041
21737199 14.3141
21737299 14.2796
21737399 14.2692
21737499 14.2645
21737599 14.2717
21737699 14.2174
21737799 14.2602
21737899 14.381
21737999 14.5072
21738099 14.6137
21738199 14.7063
21738299 14.7951
21738399 14.832
21738499 14.8656
21738599 14.9353
21738699 14.9289
21738799 14.9406
21738899 14.9663
21738999 15.0036
21739099 15.0229
21739199 15.0295
21739299 15.0024
21739399 15.0133
21739499 15.116
21739599 15.2319
21739699 15.2969
21739799 15.3518
21739899 15.3718
21739999 15.3375
21740099 15.2993
21740199 15.1978
21740299 15.0763
21740399 15.0938
21740499 15.2211
21740599 15.2735
21740699 15.2399
21740799 15.1276
21740899 15.0248
21740999 14.9246
21741099 14.8506
21741199 14.7771
21741299 14.855
21741399 14.9052
21741499 14.9024
21741599 14.9695
21741699 14.9663
21741799 14.859
21741899 14.765
21741999 14.6793
21742099 14.6547
21742199 14.7075
21742299 14.8
21742399 14.8625
21742499 14.9751
21742599 15.0299
21742699 15.1009
21742799 15.0913
21742899 15.0993
21742999 15.1898
21743099 15.3145
21743199 15.4173
21743299 15.4054
21743399 15.3994
21743499 15.3916
21743599 15.3863
21743699 15.2822
21743799 15.1821
21743899 15.1107
21743999 14.9967
21744099 14.9695
21744199 14.9002
21744299 14.8362
21744399 14.9026
21744499 14.9097
21744599 14.8127
21744699 14.8067
21744799 14.8306
21744899 14.8368
21744999 14.8645
21745099 14.9476
21745199 14.9784
21745299 14.9049
21745399 14.839
21745499 14.7774
21745599 14.7638
21745699 14.7031
21745799 14.6456
21745899 14.5231
21745999 14.5009
21746099 14.4888
21746199 14.5287
21746299 14.6577
21746399 14.7887
21746499 14.8933
21746599 14.966
21746699 15.053
21746799 15.1094
21746899 15.0904
21746999 15.0071
21747099 14.9721
21747199 14.8622
21747299 14.78
21747399 14.7144
21747499 14.6289
21747599 14.5031
21747699 14.4079
21747799 14.3408
21747899 14.2491
21747999 14.1615
21748099 14.0883
21748199 14.0188
21748299 13.9357
21748399 13.9033
21748499 13.8716
21748599 13.814
21748699 13.8555
21748799 13.9552
21748899 14.0566
21748999 14.1781
21749099 14.2526
21749199 14.368
21749299 14.4954
21749399 14.5941
21749499 14.6595
21749599 14.7479
21749699 14.8215
21749799 14.9384
21749899 15.0217
21749999 15.1299
21750099 15.2136
21750199 15.2679
21750299 15.2533
21750399 15.2041
21750499 15.1275
21750599 15.0119
21750699 14.9055
21750799 14.8701
21750899 14.9484
21750999 15.0581
21751099 15.1394
21751199 15.239
21751299 15.3645
21751399 15.4628
21751499 15.5691
21751599 15.5877
21751699 15.4922
21751799 15.409
21751899 15.2938
21751999 15.194
21752099 15.0843
21752199 15.0247
21752299 15.062
21752399 15.0964
21752499 15.0464
21752599 15.0467
21752699 15.0664
21752799 15.1603
21752899 15.27
21752999 15.3024
21753099 15.2203
21753199 15.1717
21753299 15.0915
21753399 15.0375
21753499 14.9535
21753599 14.8361
21753699 14.7442
21753799 14.6392
21753899 14.5888
21753999 14.5663
21754099 14.6024
21754199 14.6502
21754299 14.7152
21754399 14.7969
21754499 14.9123
21754599 14.9923
21754699 15.0331
21754799 15.0079
21754899 14.9563
21754999 14.8963
21755099 14.7728
21755199 14.7209
21755299 14.7199
21755399 14.729
21755499 14.6168
21755599 14.5691
21755699 14.5157
21755799 14.4522
21755899 14.466
21755999 14.4479
21756099 14.3754
21756199 14.2516
21756299 14.1659
21756399 14.0535
21756499 13.9739
21756599 13.8643
21756699 13.7607
21756799 13.6792
21756899 13.5671
21756999 13.4625
21757099 13.4301
21757199 13.5293
21757299 13.6622
21757399 13.7777
21757499 13.8882
21757599 13.9829
21757699 14.1217
21757799 14.1597
21757899 14.1955
21757999 14.2606
21758099 14.3277
21758199 14.4335
21758299 14.5152
21758399 14.5192
21758499 14.4759
21758599 14.4304
21758699 14.4291
21758799 14.3509
21758899 14.264
21758999 14.1739
21759099 14.1703
21759199 14.1061
21759299 14.05
21759399 14.011
21759499 13.9458
21759599 13.8607
21759699 13.7988
21759799 13.8209
21759899 13.8959
21759999 14.0195
21760099 14.1163
21760199 14.1706
21760299 14.2887
21760399 14.393
21760499 14.5016
21760599 14.5207
21760699 14.5913
21760799 14.724
21760899 14.8434
21760999 14.9319
21761099 14.849
21761199 14.7634
21761299 14.6429
21761399 14.593
21761499 14.6807
21761599 14.7544
21761699 14.8699
21761799 14.8791
21761899 14.8413
21761999 14.7485
21762099 14.643
21762199 14.5254
21762299 14.4956
21762399 14.4876
21762499 14.5805
21762599 14.6154
21762699 14.6139
21762799 14.6156
21762899 14.6067
21762999 14.6613
21763099 14.7254
21763199 14.7091
21763299 14.7342
21763399 14.8226
21763499 14.904
21763599 15.014
21763699 15.1424
21763799 15.2599
21763899 15.3401
21763999 15.4189
21764099 15.5122
21764199 15.6257
21764299 15.6889
21764399 15.7535
21764499 15.8491
21764599 15.8985
21764699 15.9373
21764799 16.041
21764899 16.1068
21764999 16.1318
21765099 16.0747
21765199 16.0336
21765299 16.0531
21765399 16.0668
21765499 16.1261
21765599 16.0958
21765699 16.0767
21765799 16.1468
21765899 16.1987
21765999 16.246
21766099 16.2008
21766199 16.1194
21766299 15.9766
21766399 15.8426
21766499 15.7754
21766599 15.8348
21766699 15.935
21766799 15.9765
21766899 16.0579
21766999 16.133
21767099 16.1333
21767199 16.1387
21767299 16.0508
21767399 15.9518
21767499 15.8469
21767599 15.7283
21767699 15.6549
21767799 15.6217
21767899 15.4856
21767999 15.4452
21768099 15.4706
21768199 15.4213
21768299 15.3539
21768399 15.3303
21768499 15.3685
21768599 15.4814
21768699 15.551
21768799 15.6634
21768899 15.7814
21768999 15.7179
21769099 15.5771
21769199 15.5159
21769299 15.4618
21769399 15.3379
21769499 15.2958
21769599 15.2308
21769699 15.1155
21769799 15.102
21769899 15.0764
21769999 14.9474
21770099 14.899
21770199 14.9298
21770299 14.9543
21770399 15.0081
21770499 14.94
21770599 14.816
21770699 14.6981
21770799 14.6482
21770899 14.585
21770999 14.5267
21771099 14.4211
21771199 14.3905
21771299 14.3956
21771399 14.3445
21771499 14.3936
21771599 14.4482
21771699 14.4506
21771799 14.4724
21771899 14.4846
21771999 14.5319
21772099 14.4809
21772199 14.4569
21772299 14.4172
21772399 14.3094
21772499 14.2622
21772599 14.3029
21772699 14.3415
21772799 14.3067
21772899 14.2463
21772999 14.315
21773099 14.3301
21773199 14.3315
21773299 14.2672
21773399 14.1798
21773499 14.1021
21773599 14.0323
21773699 13.9618
21773799 13.8633
21773899 13.8051
21773999 13.8439
21774099 13.8887
21774199 14.0035
21774299 14.0764
21774399 14.122
21774499 14.2411
21774599 14.3316
21774699 14.4534
21774799 14.5419
21774899 14.6216
21774999 14.6663
21775099 14.7275
21775199 14.8303
21775299 14.9388
21775399 15.036
21775499 15.1034
21775599 15.1948
21775699 15.1841
21775799 15.1637
21775899 15.0698
21775999 14.9671
21776099 14.9048
21776199 14.8273
21776299 14.7105
21776399 14.5892
21776499 14.5028
21776599 14.4476
21776699 14.3689
21776799 14.2557
21776899 14.1564
21776999 14.0357
21777099 13.9853
21777199 13.908
21777299 13.9758
21777399 14.0812
21777499 14.1662
21777599 14.2871
21777699 14.3973
21777799 14.4889
21777899 14.4546
21777999 14.3947
21778099 14.3725
21778199 14.3148
21778299 14.2804
21778399 14.1716
21778499 14.0539
21778599 14.0306
21778699 13.9795
21778799 13.9332
21778899 13.8511
21778999 13.8158
21779099 13.7251
21779199 13.7801
21779299 13.8744
21779399 14.0001
21779499 14.0658
21779599 14.0365
21779699 13.965
21779799 13.9234
21779899 13.8504
21779999 13.7856
21780099 13.6934
21780199 13.6197
21780299 13.5974
21780399 13.5827
21780499 13.5526
21780599 13.5834
21780699 13.5825
21780799 13.5182
21780899 13.4285
21780999 13.5139
21781099 13.6188
21781199 13.6582
21781299 13.6661
21781399 13.7348
21781499 13.7521
21781599 13.6516
21781699 13.5425
21781799 13.4216
21781899 13.3672
21781999 13.3063
21782099 13.2181
21782199 13.2039
21782299 13.1846
21782399 13.1649
21782499 13.1259
21782599 13.1089
21782699 13.0585
21782799 13.0485
21782899 12.9769
21782999 12.8851
21783099 12.8406
21783199 12.7846
21783299 12.682
21783399 12.5812
21783499 12.5186
21783599 12.4468
21783699 12.3672
21783799 12.3382
21783899 12.2488
21783999 12.1855
21784099 12.1113
21784199 12.1456
21784299 12.2452
21784399 12.2942
21784499 12.354
21784599 12.4244
21784699 12.4418
21784799 12.3558
21784899 12.3027
21784999 12.3518
21785099 12.4343
21785199 12.5537
21785299 12.622
21785399 12.7641
21785499 12.9055
21785599 13.0255
21785699 13.1258
21785799 13.2542
21785899 13.3717
21785999 13.4448
21786099 13.4371
21786199 13.3887
21786299 13.3705
21786399 13.4637
21786499 13.5646
21786599 13.699
21786699 13.8168
21786799 13.8615
21786899 13.7964
21786999 13.7531
21787099 13.7891
21787199 13.7557
21787299 13.7129
21787399 13.6354
21787499 13.5694
21787599 13.6336
21787699 13.7396
21787799 13.8583
21787899 13.9511
21787999 14.0619
21788099 14.165
21788199 14.292
21788299 14.3756
21788399 14.2718
21788499 14.1718
21788599 14.0699
21788699 13.9957
21788799 13.9293
21788899 13.9049
21788999 13.9518
21789099 14.0507
21789199 14.1839
21789299 14.254
21789399 14.2901
21789499 14.3154
21789599 14.2893
21789699 14.3846
21789799 14.4239
21789899 14.3764
21789999 14.4427
21790099 14.5713
21790199 14.6865
21790299 14.818
21790399 14.8386
21790499 14.7968
21790599 14.7354
21790699 14.713
21790799 14.7161
21790899 14.7191
21790999 14.6114
21791099 14.49
21791199 14.4052
21791299 14.4127
21791399 14.4602
21791499 14.5304
21791599 14.5517
21791699 14.6101
21791799 14.692
21791899 14.8122
21791999 14.8653
21792099 14.8149
21792199 14.7031
21792299 14.5921
21792399 14.4898
21792499 14.4192
21792599 14.3292
21792699 14.2403
21792799 14.1356
21792899 14.0304
21792999 13.9137
21793099 13.8044
21793199 13.7429
21793299 13.6333
21793399 13.5495
21793499 13.4322
21793599 13.3278
21793699 13.3059
21793799 13.319
21793899 13.379
21793999 13.453
21794099 13.5012
21794199 13.5728
21794299 13.6296
21794399 13.6665
21794499 13.7077
21794599 13.7411
21794699 13.6667
21794799 13.6556
21794899 13.5877
21794999 13.5172
21795099 13.4411
21795199 13.4556
21795299 13.5253
21795399 13.6303
21795499 13.7524
21795599 13.8859
21795699 13.9747
21795799 14.0835
21795899 14.1977
21795999 14.3343
21796099 14.4271
21796199 14.5225
21796299 14.5808
21796399 14.5892
21796499 14.6518
21796599 14.6951
21796699 14.6521
21796799 14.5644
21796899 14.4383
21796999 14.3256
21797099 14.243
21797199 14.248
21797299 14.1655
21797399 14.1831
21797499 14.3016
21797599 14.4038
21797699 14.4962
21797799 14.6126
21797899 14.6968
21797999 14.6566
21798099 14.6144
21798199 14.5665
21798299 14.4705
21798399 14.3534
21798499 14.2838
21798599 14.2428
21798699 14.2401
21798799 14.3297
21798899 14.444
21798999 14.5491
21799099 14.6438
21799199 14.7672
21799299 14.8043
21799399 14.693
21799499 14.6016
21799599 14.6228
21799699 14.6125
21799799 14.6566
21799899 14.7742
21799999 14.7792
21800099 14.7823
21800199 14.7792
21800299 14.72
21800399 14.6429
21800499 14.5966
21800599 14.4796
21800699 14.3581
21800799 14.2632
21800899 14.1532
21800999 14.1922
21801099 14.292
21801199 14.4166
21801299 14.5487
21801399 14.6561
21801499 14.7337
21801599 14.6972
21801699 14.5691
21801799 14.4888
21801899 14.424
21801999 14.4489
21802099 14.5794
21802199 14.6241
21802299 14.6297
21802399 14.6524
21802499 14.6045
21802599 14.4908
21802699 14.4214
21802799 14.4469
21802899 14.5333
21802999 14.6178
21803099 14.6451
21803199 14.674
21803299 14.6492
21803399 14.7438
21803499 14.8361
21803599 14.8373
21803699 14.7619
21803799 14.659
21803899 14.5798
21803999 14.6157
21804099 14.7393
21804199 14.7903
21804299 14.764
21804399 14.6516
21804499 14.5745
21804599 14.5301
21804699 14.4938
21804799 14.4651
21804899 14.3882
21804999 14.3292
21805099 14.3182
21805199 14.2417
21805299 14.1647
21805399 14.0561
21805499 14.0131
21805599 14.1044
21805699 14.1933
21805799 14.2063
21805899 14.2079
21805999 14.2866
21806099 14.3797
21806199 14.4872
21806299 14.6023
21806399 14.6952
21806499 14.7974
21806599 14.7472
21806699 14.6615
21806799 14.5709
21806899 14.5982
21806999 14.6778
21807099 14.8012
21807199 14.9025
21807299 14.9705
21807399 15.0648
21807499 15.1535
21807599 15.1618
21807699 15.1474
21807799 15.1292
21807899 15.1665
21807999 15.2317
21808099 15.3375
21808199 15.3024
21808299 15.2823
21808399 15.2805
21808499 15.3681
21808599 15.3855
21808699 15.3715
21808799 15.3156
21808899 15.3019
21808999 15.3385
21809099 15.441
21809199 15.5213
21809299 15.6041
21809399 15.731
21809499 15.8406
21809599 15.9448
21809699 16.0436
21809799 16.16
21809899 16.2519
21809999 16.2885
21810099 16.3199
21810199 16.3048
21810299 16.3322
21810399 16.45
21810499 16.5167
21810599 16.5425
21810699 16.5393
21810799 16.5347
21810899 16.531
21810999 16.5731
21811099 16.6328
21811199 16.5172
21811299 16.4097
21811399 16.3916
21811499 16.3633
21811599 16.3165
21811699 16.2265
21811799 16.1929
21811899 16.2947
21811999 16.3893
21812099 16.4975
21812199 16.5849
21812299 16.6268
21812399 16.6276
21812499 16.7027
21812599 16.7913
21812699 16.8285
21812799 16.8616
21812899 16.8062
21812999 16.6897
21813099 16.5467
21813199 16.4732
21813299 16.3987
21813399 16.2963
21813499 16.2421
21813599 16.1718
21813699 16.0887
21813799 16.1386
21813899 16.1521
21813999 16.1663
21814099 16.2697
21814199 16.2729
21814299 16.2959
21814399 16.3827
21814499 16.4832
21814599 16.558
21814699 16.6005
21814799 16.6187
21814899 16.6883
21814999 16.7455
21815099 16.8328
21815199 16.9346
21815299 16.9155
21815399 16.9632
21815499 16.9197
21815599 16.9181
21815699 16.9804
21815799 17.0564
21815899 17.1017
21815999 17.0555
21816099 16.991
21816199 16.9227
21816299 16.8203
21816399 16.6856
21816499 16.574
21816599 16.4316
21816699 16.341
21816799 16.2775
21816899 16.2713
21816999 16.3711
21817099 16.4758
21817199 16.5879
21817299 16.6126
21817399 16.5273
21817499 16.4335
21817599 16.4418
21817699 16.5436
21817799 16.6112
21817899 16.7135
21817999 16.8293
21818099 16.8977
21818199 16.9344
21818299 16.9778
21818399 17.0037
21818499 17.0051
21818599 16.9976
21818699 16.9482
21818799 16.9973
21818899 17.0294
21818999 16.9859
21819099 17.0026
21819199 17.0458
21819299 17.0611
21819399 17.1147
21819499 17.1978
21819599 17.2683
21819699 17.3686
21819799 17.4254
21819899 17.407
21819999 17.3375
21820099 17.2481
21820199 17.1065
21820299 16.961
21820399 16.8765
21820499 16.8369
21820599 16.7818
21820699 16.7594
21820799 16.762
21820899 16.7587
21820999 16.7778
21821099 16.8696
21821199 16.9103
21821299 16.9494
21821399 16.9853
21821499 17.0418
21821599 17.0401
21821699 17.1326
21821799 17.2151
21821899 17.2951
21821999 17.3865
21822099 17.4516
21822199 17.3807
21822299 17.2641
21822399 17.115
21822499 17.0124
21822599 17.0269
21822699 17.0127
21822799 16.8709
21822899 16.7343
21822999 16.6406
21823099 16.5943
21823199 16.6776
21823299 16.744
21823399 16.7122
21823499 16.7514
21823599 16.862
21823699 16.9518
21823799 17.0042
21823899 17.0937
21823999 17.077
21824099 17.1006
21824199 17.0951
21824299 17.0961
21824399 17.1355
21824499 17.18
21824599 17.2765
21824699 17.2734
21824799 17.2617
21824899 17.227
21824999 17.2302
21825099 17.3015
21825199 17.3826
21825299 17.446
21825399 17.5245
21825499 17.6032
21825599 17.6829
21825699 17.7676
21825799 17.7557
21825899 17.8014
21825999 17.7824
21826099 17.6469
21826199 17.4982
21826299 17.388
21826399 17.2389
21826499 17.103
21826599 17.0523
21826699 17.0739
21826799 17.007
21826899 16.9702
21826999 16.8988
21827099 16.8047
21827199 16.7897
21827299 16.8432
21827399 16.8475
21827499 16.8872
21827599 16.922
21827699 16.8975
21827799 16.7645
21827899 16.7098
21827999 16.7514
21828099 16.8306
21828199 16.9097
21828299 16.9019
21828399 16.9478
21828499 16.9794
21828599 17.0072
21828699 17.0107
21828799 16.9443
21828899 16.8107
21828999 16.7203
21829099 16.6026
21829199 16.5398
21829299 16.4455
21829399 16.4294
21829499 16.5353
21829599 16.5174
21829699 16.4243
21829799 16.3428
21829899 16.2293
21829999 16.0921
21830099 15.9973
21830199 15.8857
21830299 15.7525
21830399 15.6613
21830499 15.5321
21830599 15.413
21830699 15.3728
21830799 15.3802
21830899 15.3847
21830999 15.3649
21831099 15.4444
21831199 15.5515
21831299 15.5888
21831399 15.6643
21831499 15.7599
21831599 15.8822
21831699 15.8808
21831799 15.8103
21831899 15.7098
21831999 15.6112
21832099 15.6589
21832199 15.5628
21832299 15.4331
21832399 15.3349
21832499 15.2063
21832599 15.0949
21832699 14.9775
21832799 14.8486
21832899 14.7614
21832999 14.6431
21833099 14.5373
21833199 14.5024
21833299 14.4074
21833399 14.3088
21833499 14.2855
21833599 14.341
21833699 14.3262
21833799 14.2662
21833899 14.2507
21833999 14.2427
21834099 14.2303
21834199 14.1269
21834299 14.0348
21834399 13.918
21834499 13.83
21834599 13.8031
21834699 13.7288
21834799 13.6182
21834899 13.593
21834999 13.5121
21835099 13.4206
21835199 13.3228
21835299 13.2158
21835399 13.1099
21835499 13.0017
21835599 12.891
21835699 12.8633
21835799 12.9237
21835899 13.0593
21835999 13.0557
21836099 13.0177
21836199 13.0252
21836299 13.1309
21836399 13.0456
21836499 12.943
21836599 12.845
21836699 12.7426
21836799 12.6528
21836899 12.5691
21836999 12.4787
21837099 12.4757
21837199 12.5389
21837299 12.6196
21837399 12.7557
21837499 12.8778
21837599 12.9169
21837699 12.8645
21837799 12.8212
21837899 12.7798
21837999 12.7535
21838099 12.6675
21838199 12.5606
21838299 12.4784
21838399 12.5124
21838499 12.6466
21838599 12.7636
21838699 12.8631
21838799 12.8591
21838899 12.8197
21838999 12.7261
21839099 12.6241
21839199 12.5352
21839299 12.4577
21839399 12.3781
21839499 12.4662
21839599 12.5788
21839699 12.6367
21839799 12.5674
21839899 12.4633
21839999 12.3609
21840099 12.2893
21840199 12.2231
21840299 12.1509
21840399 12.0783
21840499 12.0276
21840599 12.0697
21840699 12.1657
21840799 12.3042
21840899 12.3777
21840999 12.5367
21841099 12.6139
21841199 12.6295
21841299 12.6992
21841399 12.8174
21841499 12.9207
21841599 13.0439
21841699 13.1619
21841799 13.1884
21841899 13.2293
21841999 13.2594
21842099 13.2138
21842199 13.1993
21842299 13.1343
21842399 13.0922
21842499 13.0996
21842599 13.1445
21842699 13.2903
21842799 13.4139
21842899 13.4466
21842999 13.4305
21843099 13.4877
21843199 13.5524
21843299 13.6265
21843399 13.7601
21843499 13.8771
21843599 13.988
21843699 14.1229
21843799 14.2584
21843899 14.3126
21843999 14.417
21844099 14.321
21844199 14.232
21844299 14.1559
21844399 14.0697
21844499 14.1389
21844599 14.2374
21844699 14.3388
21844799 14.3667
21844899 14.3869
21844999 14.3801
21845099 14.3054
21845199 14.1909
21845299 14.2001
21845399 14.2258
21845499 14.2403
21845599 14.2226
21845699 14.1191
21845799 14.0057
21845899 13.9489
21845999 13.9583
21846099 13.9637
21846199 13.9429
21846299 13.9164
21846399 13.8965
21846499 13.8645
21846599 13.8296
21846699 13.7929
21846799 13.6923
21846899 13.6444
21846999 13.6015
21847099 13.5734
21847199 13.691
21847299 13.7503
21847399 13.7863
21847499 13.7584
21847599 13.8942
21847699 14.006
21847799 14.0941
21847899 14.1912
21847999 14.2917
21848099 14.3925
21848199 14.4281
21848299 14.3592
21848399 14.2474
21848499 14.1233
21848599 14.0893
21848699 14.1301
21848799 14.1002
21848899 14.0346
21848999 14.0448
21849099 14.1297
21849199 14.1464
21849299 14.0478
21849399 13.932
21849499 13.8298
21849599 13.8259
21849699 13.8419
21849799 13.8452
21849899 13.7876
21849999 13.7438
21850099 13.6445
21850199 13.5578
21850299 13.4553
21850399 13.3428
21850499 13.2417
21850599 13.2202
21850699 13.2462
21850799 13.3336
21850899 13.4112
21850999 13.4525
21851099 13.5054
21851199 13.5082
21851299 13.5016
21851399 13.4271
21851499 13.3495
21851599 13.3256
21851699 13.2789
21851799 13.196
21851899 13.1306
21851999 13.0214
21852099 12.9422
21852199 12.9123
21852299 13.0016
21852399 13.085
21852499 13.1636
21852599 13.2423
21852699 13.309
21852799 13.3233
21852899 13.3464
21852999 13.4759
21853099 13.5747
21853199 13.7076
21853299 13.7937
21853399 13.7801
21853499 13.674
21853599 13.5646
21853699 13.4788
21853799 13.378
21853899 13.4689
21853999 13.5933
21854099 13.737
21854199 13.8572
21854299 13.9785
21854399 14.1038
21854499 14.1597
21854599 14.1965
21854699 14.2563
21854799 14.271
21854899 14.2
21854999 14.0946
21855099 13.9729
21855199 13.8556
21855299 13.7406
21855399 13.6872
21855499 13.6358
21855599 13.5545
21855699 13.4598
21855799 13.4471
21855899 13.5081
21855999 13.4775
21856099 13.3714
21856199 13.2744
21856299 13.1663
21856399 13.0634
21856499 12.9621
21856599 12.8825
21856699 12.7901
21856799 12.7148
21856899 12.6298
21856999 12.551
21857099 12.4988
21857199 12.4419
21857299 12.4169
21857399 12.314
21857499 12.2231
21857599 12.2549
21857699 12.3083
21857799 12.4057
21857899 12.5217
21857999 12.5708
21858099 12.6154
21858199 12.7426
21858299 12.8813
21858399 12.9972
21858499 13.1405
21858599 13.2258
21858699 13.2748
21858799 13.3297
21858899 13.3638
21858999 13.3387
21859099 13.2963
21859199 13.2849
21859299 13.3483
21859399 13.2503
21859499 13.1414
21859599 13.0439
21859699 12.9397
21859799 12.8978
21859899 12.8064
21859999 12.7272
21860099 12.6506
21860199 12.5908
21860299 12.5211
21860399 12.548
21860499 12.5853
21860599 12.5275
21860699 12.559
21860799 12.6818
21860899 12.8132
21860999 12.8376
21861099 12.9127
21861199 13.0496
21861299 13.1476
21861399 13.1708
21861499 13.2342
21861599 13.2358
21861699 13.1932
21861799 13.2487
21861899 13.277
21861999 13.2678
21862099 13.2849
21862199 13.2531
21862299 13.2591
21862399 13.1648
21862499 13.1454
21862599 13.2312
21862699 13.3294
21862799 13.3899
21862899 13.5113
21862999 13.5873
21863099 13.5256
21863199 13.4448
21863299 13.3633
21863399 13.264
21863499 13.1771
21863599 13.0978
21863699 13
21863799 12.9126
21863899 12.8567
21863999 12.8159
21864099 12.8277
21864199 12.8317
21864299 12.7927
21864399 12.7029
21864499 12.6781
21864599 12.7645
21864699 12.8973
21864799 13.0258
21864899 13.0654
21864999 13.1627
21865099 13.2996
21865199 13.4228
21865299 13.5675
21865399 13.6531
21865499 13.759
21865599 13.7794
21865699 13.7906
21865799 13.896
21865899 14.0024
21865999 14.0303
21866099 14.0399
21866199 14.0805
21866299 14.1135
21866399 14.0131
21866499 13.9286
21866599 13.9506
21866699 14.0287
21866799 14.1254
21866899 14.23
21866999 14.3069
21867099 14.4346
21867199 14.5597
21867299 14.6674
21867399 14.729
21867499 14.7808
21867599 14.8455
21867699 14.9445
21867799 15.0467
21867899 15.1523
21867999 15.2302
21868099 15.1849
21868199 15.1499
21868299 15.2037
21868399 15.2944
21868499 15.3201
21868599 15.2854
21868699 15.1617
21868799 15.0598
21868899 14.9601
21868999 14.8408
21869099 14.714
21869199 14.6055
21869299 14.5106
21869399 14.4764
21869499 14.4807
21869599 14.4893
21869699 14.5545
21869799 14.6429
21869899 14.7495
21869999 14.8072
21870099 14.9067
21870199 14.9827
21870299 15.0567
21870399 15.1067
21870499 15.135
21870599 15.259
21870699 15.3638
21870799 15.4644
21870899 15.5631
21870999 15.5849
21871099 15.6038
21871199 15.6627
21871299 15.6705
21871399 15.5938
21871499 15.5986
21871599 15.6758
21871699 15.7018
21871799 15.6379
21871899 15.6176
21871999 15.6544
21872099 15.7472
21872199 15.7808
21872299 15.8251
21872399 15.869
21872499 15.879
21872599 15.9559
21872699 16.0077
21872799 16.1005
21872899 16.2108
21872999 16.2865
21873099 16.2625
21873199 16.1689
21873299 16.1435
21873399 16.1539
21873499 16.0287
21873599 15.9762
21873699 15.8853
21873799 15.7655
21873899 15.6459
21873999 15.5244
21874099 15.4624
21874199 15.345
21874299 15.2191
21874399 15.0995
21874499 14.9839
21874599 14.9531
21874699 15.0546
21874799 15.1798
21874899 15.2807
21874999 15.3869
21875099 15.4812
21875199 15.5046
21875299 15.6082
21875399 15.5625
21875499 15.4307
21875599 15.3673
21875699 15.3848
21875799 15.3254
21875899 15.3241
21875999 15.24
21876099 15.1959
21876199 15.2739
21876299 15.3021
21876399 15.1883
21876499 15.1098
21876599 15.1635
21876699 15.1153
21876799 15.0799
21876899 14.9942
21876999 14.975
21877099 15.0081
21877199 14.9616
21877299 14.8516
21877399 14.7734
21877499 14.7254
21877599 14.7077
21877699 14.696
21877799 14.6521
21877899 14.6732
21877999 14.763
21878099 14.8451
21878199 14.8217
21878299 14.75
21878399 14.7138
21878499 14.6704
21878599 14.6892
21878699 14.7769
21878799 14.8958
21878899 14.9939
21878999 15.106
21879099 15.2288
21879199 15.3516
21879299 15.4687
21879399 15.5864
21879499 15.6485
21879599 15.7369
21879699 15.8375
21879799 15.837
21879899 15.8738
21879999 15.8482
21880099 15.7743
21880199 15.692
21880299 15.7437
21880399 15.8087
21880499 15.8395
21880599 15.7883
21880699 15.7144
21880799 15.6481
21880899 15.5512
21880999 15.5152
21881099 15.5595
21881199 15.6766
21881299 15.7794
21881399 15.793
21881499 15.7233
21881599 15.8314
21881699 15.9335
21881799 15.9547
21881899 15.8843
21881999 15.8068
21882099 15.8032
21882199 15.7198
21882299 15.5959
21882399 15.4625
21882499 15.3476
21882599 15.2489
21882699 15.2074
21882799 15.099
21882899 14.9974
21882999 15.0313
21883099 15.0498
21883199 14.9924
21883299 14.9267
21883399 15.0008
21883499 15.0594
21883599 15.1014
21883699 15.1356
21883799 15.2009
21883899 15.1793
21883999 15.108
21884099 15.0221
21884199 14.9304
21884299 14.8113
21884399 14.6877
21884499 14.5588
21884599 14.4805
21884699 14.3698
21884799 14.2738
21884899 14.2018
21884999 14.134
21885099 14.0374
21885199 13.9598
21885299 13.8948
21885399 13.8452
21885499 13.8018
21885599 13.7801
21885699 13.7109
21885799 13.641
21885899 13.5398
21885999 13.4389
21886099 13.3963
21886199 13.4196
21886299 13.5092
21886399 13.6393
21886499 13.7827
21886599 13.906
21886699 14.0195
21886799 14.0664
21886899 14.0858
21886999 14.0514
21887099 14.0574
21887199 13.9969
21887299 13.8986
21887399 13.8345
21887499 13.7661
21887599 13.7988
21887699 13.9423
21887799 14.0853
21887899 14.2165
21887999 14.3197
21888099 14.272
21888199 14.1607
21888299 14.0481
21888399 14.0082
21888499 14.0262
21888599 14.0177
21888699 13.9636
21888799 13.9637
21888899 13.8833
21888999 13.7789
21889099 13.7515
21889199 13.7067
21889299 13.7893
21889399 13.7691
21889499 13.6908
21889599 13.7581
21889699 13.769
21889799 13.7534
21889899 13.7389
21889999 13.8606
21890099 13.9937
21890199 14.1194
21890299 14.2512
21890399 14.3763
21890499 14.456
21890599 14.5715
21890699 14.6993
21890799 14.8276
21890899 14.8666
21890999 14.8695
21891099 14.7833
21891199 14.7462
21891299 14.8781
21891399 14.9638
21891499 14.9305
21891599 14.9111
21891699 14.9563
21891799 15.0529
21891899 15.1415
21891999 15.1494
21892099 15.1142
21892199 15.1301
21892299 15.2353
21892399 15.3135
21892499 15.376
21892599 15.4082
21892699 15.4254
21892799 15.3354
21892899 15.3568
21892999 15.2486
21893099 15.1214
21893199 15.0602
21893299 15.0921
21893399 15.1413
21893499 15.1215
21893599 15.1474
21893699 15.1532
21893799 15.1227
21893899 15.1177
21893999 15.0233
21894099 14.9128
21894199 14.8135
21894299 14.7615
21894399 14.6605
21894499 14.5572
21894599 14.4963
21894699 14.3912
21894799 14.321
21894899 14.2793
21894999 14.1763
21895099 14.1305
21895199 14.1504
21895299 14.1187
21895399 14.0944
21895499 14.0016
21895599 13.9573
21895699 13.9148
21895799 13.8863
21895899 13.8654
21895999 13.8124
21896099 13.7466
21896199 13.8228
21896299 13.9365
21896399 14.0312
21896499 14.0851
21896599 14.2112
21896699 14.3291
21896799 14.4611
21896899 14.5519
21896999 14.6311
21897099 14.5894
21897199 14.5499
21897299 14.5775
21897399 14.6806
21897499 14.6254
21897599 14.5652
21897699 14.462
21897799 14.366
21897899 14.311
21897999 14.2385
21898099 14.1798
21898199 14.1349
21898299 14.0752
21898399 13.9691
21898499 13.8928
21898599 13.845
21898699 13.7951
21898799 13.7883
21898899 13.9055
21898999 13.9946
21899099 14.1093
21899199 14.1521
21899299 14.227
21899399 14.2688
21899499 14.3555
21899599 14.4074
21899699 14.4027
21899799 14.4209
21899899 14.5608
21899999 14.6581
21900099 14.7174
21900199 14.8304
21900299 14.7835
21900399 14.667
21900499 14.623
21900599 14.5505
21900699 14.5009
21900799 14.455
21900899 14.337
21900999 14.2754
21901099 14.1776
21901199 14.1717
21901299 14.1229
21901399 14.0872
21901499 14.1278
21901599 14.1945
21901699 14.2533
21901799 14.2332
21901899 14.1138
21901999 13.9873
21902099 13.8766
21902199 13.8457
21902299 13.7467
21902399 13.6988
21902499 13.5823
21902599 13.5042
21902699 13.4418
21902799 13.3266
21902899 13.2442
21902999 13.2734
21903099 13.327
21903199 13.3306
21903299 13.2416
21903399 13.2054
21903499 13.1798
21903599 13.1992
21903699 13.2905
21903799 13.3723
21903899 13.5165
21903999 13.4734
21904099 13.3703
21904199 13.2756
21904299 13.193
21904399 13.1587
21904499 13.2194
21904599 13.3508
21904699 13.4404
21904799 13.5272
21904899 13.5969
21904999 13.671
21905099 13.7421
21905199 13.8265
21905299 13.9268
21905399 13.9954
21905499 14.0752
21905599 14.0765
21905699 14.0378
21905799 13.9565
21905899 13.9107
21905999 13.8793
21906099 13.7996
21906199 13.6876
21906299 13.5739
21906399 13.4818
21906499 13.4523
21906599 13.349
21906699 13.2503
21906799 13.1374
21906899 13.0307
21906999 12.9379
21907099 12.9325
21907199 13.0505
21907299 13.0269
21907399 13.021
21907499 13.0869
21907599 13.1778
21907699 13.3017
21907799 13.3689
21907899 13.4443
21907999 13.5111
21908099 13.5539
21908199 13.5649
21908299 13.6592
21908399 13.7712
21908499 13.8958
21908599 14.0251
21908699 14.0848
21908799 14.1873
21908899 14.3166
21908999 14.4027
21909099 14.5074
21909199 14.5224
21909299 14.5902
21909399 14.6249
21909499 14.6057
21909599 14.6396
21909699 14.7323
21909799 14.8564
21909899 14.986
21909999 15.1002
21910099 15.1807
21910199 15.1616
21910299 15.2058
21910399 15.1981
21910499 15.3056
21910599 15.4237
21910699 15.4257
21910799 15.3788
21910899 15.3566
21910999 15.3178
21911099 15.2123
21911199 15.1343
21911299 15.1702
21911399 15.2145
21911499 15.2869
21911599 15.3962
21911699 15.5226
21911799 15.6317
21911899 15.7488
21911999 15.8408
21912099 15.9475
21912199 16.048
21912299 16.1143
21912399 16.0882
21912499 16.1244
21912599 16.156
21912699 16.2738
21912799 16.3384
21912899 16.4236
21912999 16.5119
21913099 16.5667
21913199 16.5209
21913299 16.5365
21913399 16.6047
21913499 16.6554
21913599 16.6977
21913699 16.6846
21913799 16.6872
21913899 16.5541
21913999 16.4903
21914099 16.3798
21914199 16.2795
21914299 16.1746
21914399 16.0477
21914499 15.9518
21914599 15.9157
21914699 15.8023
21914799 15.676
21914899 15.7219
21914999 15.7863
21915099 15.7121
21915199 15.5977
21915299 15.4914
21915399 15.3563
21915499 15.2365
21915599 15.1554
21915699 15.1101
21915799 15.023
21915899 14.9384
21915999 14.8283
21916099 14.7099
21916199 14.6367
21916299 14.5573
21916399 14.4917
21916499 14.3743
21916599 14.3398
21916699 14.2484
21916799 14.1228
21916899 14.0949
21916999 14.007
21917099 13.9108
21917199 13.7981
21917299 13.712
21917399 13.6075
21917499 13.5077
21917599 13.4385
21917699 13.3817
21917799 13.3043
21917899 13.3841
21917999 13.4876
21918099 13.6061
21918199 13.6768
21918299 13.7917
21918399 13.7629
21918499 13.6642
21918599 13.5759
21918699 13.4812
21918799 13.3703
21918899 13.282
21918999 13.2104
21919099 13.1974
21919199 13.1185
21919299 13.1198
21919399 13.0347
21919499 12.9868
21919599 12.9045
21919699 12.7986
21919799 12.7135
21919899 12.6318
21919999 12.5446
21920099 12.5559
21920199 12.6089
21920299 12.7104
21920399 12.8395
21920499 12.8652
21920599 12.8755
21920699 12.9472
21920799 13.0887
21920899 13.1812
21920999 13.1949
21921099 13.1914
21921199 13.199
21921299 13.1203
21921399 13.1119
21921499 13.2451
21921599 13.3651
21921699 13.468
21921799 13.5686
21921899 13.5828
21921999 13.6228
21922099 13.5441
21922199 13.4528
21922299 13.3689
21922399 13.4634
21922499 13.4993
21922599 13.5427
21922699 13.5562
21922799 13.554
21922899 13.5074
21922999 13.4128
21923099 13.448
21923199 13.5627
21923299 13.6998
21923399 13.829
21923499 13.9248
21923599 13.9756
21923699 14.0327
21923799 14.1036
21923899 14.2255
21923999 14.2933
21924099 14.2352
21924199 14.2076
21924299 14.2807
21924399 14.4081
21924499 14.5058
21924599 14.611
21924699 14.7274
21924799 14.8042
21924899 14.9129
21924999 15.0137
21925099 15.0804
21925199 15.1766
21925299 15.1308
21925399 15.0577
21925499 14.967
21925599 14.9554
21925699 14.8756
21925799 14.7798
21925899 14.6585
21925999 14.5398
21926099 14.4237
21926199 14.3284
21926299 14.2616
21926399 14.2453
21926499 14.2123
21926599 14.1998
21926699 14.1767
21926799 14.2245
21926899 14.3307
21926999 14.4578
21927099 14.5127
21927199 14.4208
21927299 14.3317
21927399 14.2163
21927499 14.1599
21927599 14.1904
21927699 14.2925
21927799 14.4297
21927899 14.5483
21927999 14.6429
21928099 14.753
21928199 14.8702
21928299 14.9729
21928399 15.1011
21928499 15.1681
21928599 15.2926
21928699 15.405
21928799 15.4912
21928899 15.4861
21928999 15.5727
21929099 15.6815
21929199 15.7205
21929299 15.7156
21929399 15.6964
21929499 15.6365
21929599 15.6219
21929699 15.6561
21929799 15.6246
21929899 15.6281
21929999 15.6291
21930099 15.6046
21930199 15.6288
21930299 15.7234
21930399 15.748
21930499 15.712
21930599 15.7579
21930699 15.8785
21930799 15.8356
21930899 15.7606
21930999 15.7245
21931099 15.6551
21931199 15.6155
21931299 15.545
21931399 15.4831
21931499 15.5295
21931599 15.5789
21931699 15.5679
21931799 15.5994
21931899 15.6942
21931999 15.6975
21932099 15.7563
21932199 15.7856
21932299 15.8438
21932399 15.8755
21932499 15.9342
21932599 15.9208
21932699 15.812
21932799 15.8569
21932899 15.9346
21932999 16.0148
21933099 16.0406
21933199 16.0712
21933299 16.1575
21933399 16.1816
21933499 16.2323
21933599 16.306
21933699 16.3978
21933799 16.3534
21933899 16.277
21933999 16.1517
21934099 16.0327
21934199 15.9407
21934299 15.958
21934399 16.0607
21934499 16.0758
21934599 16.0631
21934699 16.038
21934799 16.0085
21934899 15.8986
21934999 15.7957
21935099 15.663
21935199 15.5238
21935299 15.4361
21935399 15.4147
21935499 15.4085
21935599 15.3792
21935699 15.3432
21935799 15.2197
21935899 15.1635
21935999 15.0611
21936099 14.9665
21936199 14.9584
21936299 14.9504
21936399 14.9593
21936499 14.9822
21936599 14.949
21936699 14.8463
21936799 14.7949
21936899 14.7143
21936999 14.603
21937099 14.5089
21937199 14.5871
21937299 14.6671
21937399 14.7089
21937499 14.7229
21937599 14.7633
21937699 14.7071
21937799 14.6501
21937899 14.5358
21937999 14.4931
21938099 14.3823
21938199 14.2945
21938299 14.1976
21938399 14.0877
21938499 13.9737
21938599 13.8536
21938699 13.7338
21938799 13.6338
21938899 13.5501
21938999 13.4641
21939099 13.3651
21939199 13.282
21939299 13.2501
21939399 13.2885
21939499 13.4076
21939599 13.4684
21939699 13.3985
21939799 13.4433
21939899 13.4019
21939999 13.3165
21940099 13.2471
21940199 13.2351
21940299 13.2692
21940399 13.3191
21940499 13.4372
21940599 13.5631
21940699 13.6844
21940799 13.6741
21940899 13.5737
21940999 13.5507
21941099 13.4686
21941199 13.3898
21941299 13.3172
21941399 13.2241
21941499 13.1433
21941599 13.1282
21941699 13.196
21941799 13.3161
21941899 13.3875
21941999 13.4713
21942099 13.5767
21942199 13.6691
21942299 13.7744
21942399 13.7979
21942499 13.7387
21942599 13.6904
21942699 13.6002
21942799 13.4858
21942899 13.4324
21942999 13.3687
21943099 13.3497
21943199 13.4623
21943299 13.4388
21943399 13.3477
21943499 13.3309
21943599 13.3856
21943699 13.466
21943799 13.5457
21943899 13.677
21943999 13.8146
21944099 13.8852
21944199 13.9022
21944299 13.8568
21944399 13.8463
21944499 13.7676
21944599 13.737
21944699 13.7302
21944799 13.7826
21944899 13.8942
21944999 13.9873
21945099 14.053
21945199 14.1095
21945299 14.207
21945399 14.294
21945499 14.3061
21945599 14.2977
21945699 14.1912
21945799 14.1802
21945899 14.2346
21945999 14.3028
21946099 14.3668
21946199 14.4489
21946299 14.5342
21946399 14.6386
21946499 14.6588
21946599 14.6202
21946699 14.5728
21946799 14.5022
21946899 14.3828
21946999 14.2904
21947099 14.1958
21947199 14.1015
21947299 14.1129
21947399 14.1113
21947499 14.0871
21947599 14.1642
21947699 14.2418
21947799 14.3382
21947899 14.4309
21947999 14.5448
21948099 14.5969
21948199 14.6835
21948299 14.7526
21948399 14.873
21948499 14.9967
21948599 15.1109
21948699 15.2062
21948799 15.2928
21948899 15.3223
21948999 15.3216
21949099 15.2073
21949199 15.0966
21949299 14.9726
21949399 14.8777
21949499 14.8074
21949599 14.6968
21949699 14.5989
21949799 14.5004
21949899 14.4639
21949999 14.3732
21950099 14.2596
21950199 14.1946
21950299 14.0954
21950399 14.0384
21950499 14.0307
21950599 14.0635
21950699 14.1611
21950799 14.1271
21950899 14.0629
21950999 14.0222
21951099 13.9251
21951199 13.8342
21951299 13.7956
21951399 13.7574
21951499 13.7079
21951599 13.5942
21951699 13.5661
21951799 13.5022
21951899 13.3943
21951999 13.2918
21952099 13.2127
21952199 13.2616
21952299 13.3955
21952399 13.4545
21952499 13.3687
21952599 13.3622
21952699 13.2805
21952799 13.1756
21952899 13.1004
21952999 13.0647
21953099 13.0637
21953199 13.0498
21953299 12.9832
21953399 12.9846
21953499 13.0341
21953599 13.0269
21953699 13.1136
21953799 13.1889
21953899 13.2623
21953999 13.314
21954099 13.3833
21954199 13.5244
21954299 13.6573
21954399 13.7934
21954499 13.8286
21954599 13.8638
21954699 13.9243
21954799 13.9996
21954899 14.0776
21954999 14.2137
21955099 14.3137
21955199 14.3239
21955299 14.369
21955399 14.4768
21955499 14.5623
21955599 14.6221
21955699 14.576
21955799 14.5381
21955899 14.6303
21955999 14.6823
21956099 14.7846
21956199 14.838
21956299 14.8601
21956399 14.8518
21956499 14.787
21956599 14.6784
21956699 14.6794
21956799 14.7895
21956899 14.8422
21956999 14.969
21957099 15.0003
21957199 15.0359
21957299 15.1592
21957399 15.276
21957499 15.3855
21957599 15.4961
21957699 15.5674
21957799 15.5025
21957899 15.3989
21957999 15.2884
21958099 15.2294
21958199 15.1521
21958299 15.0453
21958399 14.9603
21958499 14.8472
21958599 14.7336
21958699 14.6318
21958799 14.5298
21958899 14.4566
21958999 14.3571
21959099 14.2867
21959199 14.1758
21959299 14.0698
21959399 13.9694
21959499 13.8685
21959599 13.9552
21959699 14.0669
21959799 14.0736
21959899 14.088
21959999 14.1867
21960099 14.323
21960199 14.437
21960299 14.5528
21960399 14.6818
21960499 14.8098
21960599 14.9249
21960699 15.0114
21960799 15.0887
21960899 15.1582
21960999 15.2168
21961099 15.3264
21961199 15.392
21961299 15.5044
21961399 15.5896
21961499 15.636
21961599 15.7108
21961699 15.7746
21961799 15.726
21961899 15.6396
21961999 15.5558
21962099 15.5662
21962199 15.6083
21962299 15.5942
21962399 15.5215
21962499 15.4748
21962599 15.4196
21962699 15.3271
21962799 15.2558
21962899 15.1839
21962999 15.1245
21963099 15.1264
21963199 15.1476
21963299 15.2443
21963399 15.3441
21963499 15.4259
21963599 15.5048
21963699 15.5865
21963799 15.674
21963899 15.7837
21963999 15.862
21964099 15.9064
21964199 15.8921
21964299 15.952
21964399 16.0283
21964499 16.1117
21964599 16.1526
21964699 16.194
21964799 16.2662
21964899 16.3188
21964999 16.3109
21965099 16.2043
21965199 16.0983
21965299 16.0197
21965399 15.9917
21965499 16.0476
21965599 16.0998
21965699 16.1717
21965799 16.2576
21965899 16.3503
21965999 16.4329
21966099 16.3929
21966199 16.3974
21966299 16.4712
21966399 16.5338
21966499 16.6351
21966599 16.6889
21966699 16.764
21966799 16.7625
21966899 16.7265
21966999 16.686
21967099 16.5755
21967199 16.5532
21967299 16.5435
21967399 16.5531
21967499 16.5611
21967599 16.5875
21967699 16.6674
21967799 16.6799
21967899 16.7743
21967999 16.8603
21968099 16.9535
21968199 17.0716
21968299 17.1255
21968399 17.1121
21968499 17.0617
21968599 17.0265
21968699 17.044
21968799 16.9686
21968899 16.8364
21968999 16.705
21969099 16.6267
21969199 16.4952
21969299 16.3547
21969399 16.2219
21969499 16.0845
21969599 15.9465
21969699 15.8518
21969799 15.848
21969899 15.9343
21969999 16.0187
21970099 16.1
21970199 16.2055
21970299 16.2161
21970399 16.1752
21970499 16.0465
21970599 15.9816
21970699 15.8968
21970799 15.7913
21970899 15.7363
21970999 15.8117
21971099 15.9202
21971199 15.9366
21971299 15.9155
21971399 15.8723
21971499 15.886
21971599 15.8449
21971699 15.7177
21971799 15.6451
21971899 15.616
21971999 15.5481
21972099 15.4248
21972199 15.4203
21972299 15.3339
21972399 15.2151
21972499 15.1003
21972599 14.9952
21972699 14.88
21972799 14.7619
21972899 14.6345
21972999 14.5241
21973099 14.4297
21973199 14.3892
21973299 14.3535
21973399 14.2849
21973499 14.1603
21973599 14.0534
21973699 13.9853
21973799 13.9717
21973899 13.9965
21973999 13.9803
21974099 14.0818
21974199 14.2032
21974299 14.2667
21974399 14.3952
21974499 14.4362
21974599 14.425
21974699 14.5311
21974799 14.6631
21974899 14.7512
21974999 14.854
21975099 14.926
21975199 15.0581
21975299 15.1479
21975399 15.1786
21975499 15.1711
21975599 15.1649
21975699 15.1698
21975799 15.2776
21975899 15.3984
21975999 15.4592
21976099 15.3805
21976199 15.2678
21976299 15.1495
21976399 15.0328
21976499 14.951
21976599 14.8316
21976699 14.7971
21976799 14.7197
21976899 14.6052
21976999 14.6425
21977099 14.6564
21977199 14.7291
21977299 14.8119
21977399 14.8684
21977499 14.8675
21977599 14.9686
21977699 15.0871
21977799 15.1609
21977899 15.172
21977999 15.057
21978099 14.9326
21978199 14.8233
21978299 14.7437
21978399 14.6708
21978499 14.6578
21978599 14.5516
21978699 14.4325
21978799 14.3204
21978899 14.2294
21978999 14.2201
21979099 14.1791
21979199 14.0759
21979299 13.9562
21979399 13.9059
21979499 13.9172
21979599 14.0312
21979699 14.1245
21979799 14.2445
21979899 14.2971
21979999 14.1978
21980099 14.0837
21980199 13.9602
21980299 13.9436
21980399 13.9149
21980499 13.9089
21980599 13.93
21980699 13.9667
21980799 13.8952
21980899 13.7819
21980999 13.7084
21981099 13.6609
21981199 13.5627
21981299 13.5505
21981399 13.5889
21981499 13.6352
21981599 13.6714
21981699 13.6915
21981799 13.7538
21981899 13.8297
21981999 13.7983
21982099 13.7105
21982199 13.7101
21982299 13.84
21982399 13.9229
21982499 13.977
21982599 14.0252
21982699 14.1256
21982799 14.151
21982899 14.1174
21982999 14.1614
21983099 14.2849
21983199 14.3928
21983299 14.4587
21983399 14.5608
21983499 14.6315
21983599 14.661
21983699 14.7782
21983799 14.8796
21983899 14.9869
21983999 15.0115
21984099 14.9764
21984199 15.0008
21984299 15.0453
21984399 15.1357
21984499 15.1733
21984599 15.2142
21984699 15.3142
21984799 15.414
21984899 15.5361
21984999 15.5998
21985099 15.6493
21985199 15.6239
21985299 15.5464
21985399 15.4348
21985499 15.3082
21985599 15.1895
21985699 15.1182
21985799 15.0176
21985899 14.9454
21985999 15.0382
21986099 15.1048
21986199 15.2046
21986299 15.2186
21986399 15.2606
21986499 15.3432
21986599 15.3526
21986699 15.3556
21986799 15.3407
21986899 15.2915
21986999 15.1836
21987099 15.1236
21987199 15.0463
21987299 14.962
21987399 14.8766
21987499 14.8586
21987599 14.9555
21987699 15.0238
21987799 15.0488
21987899 14.9845
21987999 14.993
21988099 14.9326
21988199 14.8273
21988299 14.7993
21988399 14.8849
21988499 14.9171
21988599 14.9766
21988699 15.0495
21988799 15.1689
21988899 15.2519
21988999 15.2223
21989099 15.1246
21989199 15.1503
21989299 15.2595
21989399 15.347
21989499 15.4476
21989599 15.4441
21989699 15.3406
21989799 15.3582
21989899 15.4668
21989999 15.4491
21990099 15.4552
21990199 15.4242
21990299 15.2885
21990399 15.2056
21990499 15.1405
21990599 15.0295
21990699 14.9029
21990799 14.8312
21990899 14.8496
21990999 14.8956
21991099 14.8905
21991199 14.9413
21991299 14.9808
21991399 14.9735
21991499 14.9953
21991599 14.9751
21991699 14.9741
21991799 15.0349
21991899 15.14
21991999 15.2618
21992099 15.3806
21992199 15.485
21992299 15.5858
21992399 15.6443
21992499 15.6174
21992599 15.6547
21992699 15.7633
21992799 15.7585
21992899 15.6341
21992999 15.5342
21993099 15.4667
21993199 15.3314
21993299 15.2439
21993399 15.1343
21993499 15.0278
21993599 14.953
21993699 14.9631
21993799 15.0362
21993899 15.1443
21993999 15.2303
21994099 15.2863
21994199 15.3642
21994299 15.3771
21994399 15.2675
21994499 15.1663
21994599 15.0769
21994699 15.0622
21994799 15.1502
21994899 15.2319
21994999 15.3472
21995099 15.4208
21995199 15.5153
21995299 15.5994
21995399 15.5913
21995499 15.5783
21995599 15.6111
21995699 15.6128
21995799 15.667
21995899 15.7703
21995999 15.837
21996099 15.8104
21996199 15.6803
21996299 15.5497
21996399 15.4203
21996499 15.414
21996599 15.4693
21996699 15.5451
21996799 15.5189
21996899 15.3922
21996999 15.2797
21997099 15.1829
21997199 15.0699
21997299 15.0073
21997399 14.9944
21997499 15.1049
21997599 15.1998
21997699 15.2506
21997799 15.2959
21997899 15.3966
21997999 15.4911
21998099 15.6024
21998199 15.6359
21998299 15.6626
21998399 15.6574
21998499 15.5438
21998599 15.4098
21998699 15.2977
21998799 15.1683
21998899 15.0886
21998999 15.1091
21999099 15.2111
21999199 15.3214
21999299 15.3938
21999399 15.3933
21999499 15.345
21999599 15.2465
21999699 15.146
21999799 15.1146
21999899 15.0359
21999999 14.9108
22000099 14.7783
22000199 14.6981
22000299 14.6647
22000399 14.6148
22000499 14.7323
22000599 14.8511
22000699 14.9389
22000799 14.926
22000899 14.9102
22000999 14.9846
22001099 15.1013
22001199 15.1161
22001299 15.0873
22001399 14.9755
22001499 14.9321
22001599 14.8467
22001699 14.7574
22001799 14.7672
22001899 14.8209
22001999 14.7465
22002099 14.6947
22002199 14.6376
22002299 14.6124
22002399 14.6959
22002499 14.754
22002599 14.8735
22002699 14.9658
22002799 15.0793
22002899 15.1766
22002999 15.2993
22003099 15.375
22003199 15.4371
22003299 15.5338
22003399 15.6278
22003499 15.7104
22003599 15.808
22003699 15.8753
22003799 15.9519
22003899 16.0467
22003999 16.097
22004099 16.022
22004199 15.9089
22004299 15.7816
22004399 15.6715
22004499 15.5534
22004599 15.469
22004699 15.3786
22004799 15.3106
22004899 15.237
22004999 15.2894
22005099 15.391
22005199 15.4939
22005299 15.5916
22005399 15.5982
22005499 15.5369
22005599 15.4293
22005699 15.2996
22005799 15.2618
22005899 15.1379
22005999 15.0474
22006099 14.9792
22006199 15.0161
22006299 15.12
22006399 15.1919
22006499 15.2747
22006599 15.3656
22006699 15.4589
22006799 15.4134
22006899 15.3173
22006999 15.275
22007099 15.3562
22007199 15.4669
22007299 15.5064
22007399 15.4099
22007499 15.2768
22007599 15.1503
22007699 15.078
22007799 15.0979
22007899 15.141
22007999 15.2148
22008099 15.3397
22008199 15.3903
22008299 15.3952
22008399 15.298
22008499 15.2092
22008599 15.0921
22008699 14.9708
22008799 14.8472
22008899 14.7233
22008999 14.6739
22009099 14.5588
22009199 14.5769
22009299 14.6235
22009399 14.7467
22009499 14.848
22009599 14.8735
22009699 14.8315
22009799 14.8084
22009899 14.7434
22009999 14.6691
22010099 14.6559
22010199 14.7034
22010299 14.6347
22010399 14.5822
22010499 14.6125
22010599 14.6872
22010699 14.5938
22010799 14.5302
22010899 14.5514
22010999 14.6034
22011099 14.6335
22011199 14.5549
22011299 14.5428
22011399 14.5678
22011499 14.5951
22011599 14.6451
22011699 14.6421
22011799 14.5661
22011899 14.4427
22011999 14.3734
22012099 14.312
22012199 14.2054
22012299 14.1461
22012399 14.0485
22012499 13.9628
22012599 14.0113
22012699 13.9586
22012799 13.8489
22012899 13.7757
22012999 13.6896
22013099 13.6819
22013199 13.6474
22013299 13.6091
22013399 13.5011
22013499 13.432
22013599 13.4234
22013699 13.4819
22013799 13.4251
22013899 13.3733
22013999 13.3636
22014099 13.4394
22014199 13.5141
22014299 13.5984
22014399 13.7252
22014499 13.8678
22014599 13.8903
22014699 13.8449
22014799 13.9075
22014899 13.9122
22014999 13.8561
22015099 13.8162
22015199 13.9204
22015299 13.9799
22015399 14.0965
22015499 14.1744
22015599 14.2175
22015699 14.2416
22015799 14.2657
22015899 14.28
22015999 14.3257
22016099 14.4128
22016199 14.528
22016299 14.5788
22016399 14.48
22016499 14.4062
22016599 14.2885
22016699 14.2168
22016799 14.1116
22016899 14.0829
22016999 14.1147
22017099 14.0427
22017199 13.9914
22017299 13.9534
22017399 13.9446
22017499 13.9957
22017599 14.1101
22017699 14.2299
22017799 14.1557
22017899 14.0693
22017999 13.9593
22018099 13.9196
22018199 13.8323
22018299 13.7587
22018399 13.7027
22018499 13.6713
22018599 13.7573
22018699 13.8972
22018799 14.0256
22018899 14.1049
22018999 14.1084
22019099 14.1
22019199 14.0846
22019299 14.0474
22019399 14.142
22019499 14.2552
22019599 14.3299
22019699 14.405
22019799 14.5446
22019899 14.6584
22019999 14.7738
22020099 14.9003
22020199 14.9461
22020299 15.0021
22020399 15.0565
22020499 15.074
22020599 15.0718
22020699 15.0776
22020799 15.0773
22020899 15.1568
22020999 15.2369
22021099 15.2733
22021199 15.2691
22021299 15.2822
22021399 15.2467
22021499 15.1406
22021599 15.0207
22021699 14.9074
22021799 14.8405
22021899 14.9491
22021999 14.9858
22022099 15.0505
22022199 15.1443
22022299 15.0925
22022399 15.0536
22022499 14.9678
22022599 14.8685
22022699 14.7449
22022799 14.6807
22022899 14.7329
22022999 14.8026
22023099 14.8847
22023199 15.0275
22023299 15.1499
22023399 15.255
22023499 15.262
22023599 15.2473
22023699 15.1743
22023799 15.1341
22023899 15.0265
22023999 14.922
22024099 14.8341
22024199 14.8245
22024299 14.8462
22024399 14.833
22024499 14.9387
22024599 15.0394
22024699 15.1561
22024799 15.2772
22024899 15.2594
22024999 15.2546
22025099 15.2774
22025199 15.3769
22025299 15.4597
22025399 15.5137
22025499 15.6099
22025599 15.7141
22025699 15.813
22025799 15.9173
22025899 15.8947
22025999 15.7937
22026099 15.6569
22026199 15.585
22026299 15.5844
22026399 15.5651
22026499 15.5033
22026599 15.4155
22026699 15.3143
22026799 15.3012
22026899 15.3659
22026999 15.3395
22027099 15.3624
22027199 15.4721
22027299 15.5925
22027399 15.7097
22027499 15.825
22027599 15.9384
22027699 15.9835
22027799 15.9976
22027899 16.0706
22027999 16.163
22028099 16.2099
22028199 16.2127
22028299 16.2435
22028399 16.2109
22028499 16.2093
22028599 16.2156
22028699 16.1619
22028799 16.0897
22028899 16.0592
22028999 16.0183
22029099 16.0648
22029199 16.1057
22029299 16.1642
22029399 16.2437
22029499 16.3677
22029599 16.437
22029699 16.518
22029799 16.6053
22029899 16.6683
22029999 16.74
22030099 16.7583
22030199 16.7754
22030299 16.8299
22030399 16.8996
22030499 16.9353
22030599 16.9041
22030699 16.9189
22030799 16.9587
22030899 16.935
22030999 16.8784
22031099 16.8512
22031199 16.905
22031299 17.0065
22031399 17.0674
22031499 17.0436
22031599 17.044
22031699 17.1033
22031799 17.0383
22031899 16.9917
22031999 17.0194
22032099 17.0643
22032199 16.983
22032299 16.8522
22032399 16.7563
22032499 16.6111
22032599 16.5025
22032699 16.4824
22032799 16.3779
22032899 16.2325
22032999 16.1235
22033099 15.9877
22033199 15.8658
22033299 15.8536
22033399 15.8797
22033499 15.8941
22033599 15.7851
22033699 15.6596
22033799 15.6553
22033899 15.7324
22033999 15.8082
22034099 15.8835
22034199 15.8423
22034299 15.8505
22034399 15.8327
22034499 15.8121
22034599 15.8023
22034699 15.7227
22034799 15.6769
22034899 15.6744
22034999 15.6257
22035099 15.4948
22035199 15.3762
22035299 15.2622
22035399 15.1601
22035499 15.1121
22035599 15.0491
22035699 15.1125
22035799 15.1167
22035899 15.0061
22035999 14.9389
22036099 14.8158
22036199 14.7223
22036299 14.6184
22036399 14.5241
22036499 14.5408
22036599 14.629
22036699 14.7198
22036799 14.6574
22036899 14.5426
22036999 14.4212
22037099 14.3295
22037199 14.2136
22037299 14.1595
22037399 14.0477
22037499 13.9266
22037599 13.8272
22037699 13.7551
22037799 13.7373
22037899 13.8399
22037999 13.9032
22038099 13.9261
22038199 13.908
22038299 13.927
22038399 13.9099
22038499 13.8649
22038599 13.7992
22038699 13.7012
22038799 13.608
22038899 13.5458
22038999 13.5537
22039099 13.5887
22039199 13.5112
22039299 13.4775
22039399 13.462
22039499 13.4861
22039599 13.6029
22039699 13.6565
22039799 13.7224
22039899 13.6192
22039999 13.5496
22040099 13.4907
22040199 13.5005
22040299 13.5137
22040399 13.5499
22040499 13.6777
22040599 13.7951
22040699 13.9217
22040799 14.008
22040899 14.0575
22040999 14.1088
22041099 14.123
22041199 14.0972
22041299 14.1405
22041399 14.2211
22041499 14.1992
22041599 14.2527
22041699 14.2373
22041799 14.1673
22041899 14.0928
22041999 14.0909
22042099 14.1553
22042199 14.248
22042299 14.259
22042399 14.2852
22042499 14.2846
22042599 14.387
22042699 14.4683
22042799 14.5181
22042899 14.5302
22042999 14.5302
22043099 14.5417
22043199 14.6521
22043299 14.771
22043399 14.8671
22043499 14.9253
22043599 14.8858
22043699 14.8599
22043799 14.8468
22043899 14.844
22043999 14.8784
22044099 14.8737
22044199 14.8764
22044299 14.8671
22044399 14.8688
22044499 14.9052
22044599 14.9997
22044699 15.0574
22044799 15.0465
22044899 15.0453
22044999 15.0344
22045099 15.0016
22045199 14.882
22045299 14.7526
22045399 14.6349
22045499 14.5271
22045599 14.4399
22045699 14.4748
22045799 14.6077
22045899 14.6908
22045999 14.791
22046099 14.9066
22046199 15.0117
22046299 15.0283
22046399 14.9767
22046499 14.8561
22046599 14.7427
22046699 14.6497
22046799 14.5316
22046899 14.4501
22046999 14.4192
22047099 14.4215
22047199 14.3431
22047299 14.3099
22047399 14.4015
22047499 14.4968
22047599 14.5628
22047699 14.6827
22047799 14.763
22047899 14.7491
22047999 14.6429
22048099 14.6453
22048199 14.6989
22048299 14.8137
22048399 14.9078
22048499 14.8796
22048599 14.8513
22048699 14.887
22048799 14.9982
22048899 15.1121
22048999 15.2308
22049099 15.2688
22049199 15.2344
22049299 15.1194
22049399 15.0198
22049499 15.0095
22049599 15.1239
22049699 15.2069
22049799 15.3188
22049899 15.4255
22049999 15.5071
22050099 15.472
22050199 15.3884
22050299 15.3329
22050399 15.303
22050499 15.1669
22050599 15.0306
22050699 14.917
22050799 14.8341
22050899 14.7164
22050999 14.6542
22051099 14.6501
22051199 14.663
22051299 14.6631
22051399 14.7873
22051499 14.9086
22051599 15.0277
22051699 15.0068
22051799 14.9453
22051899 14.8148
22051999 14.756
22052099 14.739
22052199 14.6823
22052299 14.7376
22052399 14.7391
22052499 14.633
22052599 14.5993
22052699 14.6126
22052799 14.5633
22052899 14.4611
22052999 14.3395
22053099 14.2294
22053199 14.1222
22053299 14.0186
22053399 14.011
22053499 14.0606
22053599 14.0803
22053699 14.1325
22053799 14.2486
22053899 14.3331
22053999 14.4207
22054099 14.5146
22054199 14.623
22054299 14.6137
22054399 14.5006
22054499 14.3724
22054599 14.2483
22054699 14.1966
22054799 14.2174
22054899 14.1216
22054999 14.028
22055099 13.9751
22055199 13.8745
22055299 13.7743
22055399 13.671
22055499 13.555
22055599 13.4511
22055699 13.3396
22055799 13.2317
22055899 13.2021
22055999 13.217
22056099 13.3196
22056199 13.4395
22056299 13.505
22056399 13.5709
22056499 13.5929
22056599 13.6835
22056699 13.7835
22056799 13.8287
22056899 13.9488
22056999 14.0473
22057099 14.163
22057199 14.1856
22057299 14.1784
22057399 14.1539
22057499 14.085
22057599 14.0901
22057699 14.0503
22057799 13.9538
22057899 13.866
22057999 13.7907
22058099 13.7594
22058199 13.6954
22058299 13.5856
22058399 13.4999
22058499 13.4129
22058599 13.3318
22058699 13.3784
22058799 13.4447
22058899 13.5434
22058999 13.5653
22059099 13.635
22059199 13.697
22059299 13.7506
22059399 13.825
22059499 13.9376
22059599 14.0098
22059699 14.1371
22059799 14.2614
22059899 14.3782
22059999 14.4312
22060099 14.3577
22060199 14.2497
22060299 14.1404
22060399 14.0419
22060499 14.0058
22060599 13.9804
22060699 14.0152
22060799 14.0938
22060899 14.0986
22060999 14.0329
22061099 13.9556
22061199 13.8583
22061299 13.9227
22061399 14.0277
22061499 14.067
22061599 14.0441
22061699 13.9977
22061799 13.986
22061899 14.0793
22061999 14.1577
22062099 14.2854
22062199 14.3945
22062299 14.4946
22062399 14.5416
22062499 14.5747
22062599 14.559
22062699 14.4839
22062799 14.3828
22062899 14.348
22062999 14.3921
22063099 14.3463
22063199 14.2283
22063299 14.1206
22063399 14.0651
22063499 13.9917
22063599 13.881
22063699 13.778
22063799 13.6714
22063899 13.6249
22063999 13.5836
22064099 13.6079
22064199 13.6303
22064299 13.745
22064399 13.8674
22064499 13.9745
22064599 14.1061
22064699 14.2462
22064799 14.3393
22064899 14.3605
22064999 14.4395
22065099 14.4667
22065199 14.5257
22065299 14.6582
22065399 14.7144
22065499 14.6836
22065599 14.7133
22065699 14.7442
22065799 14.8345
22065899 14.9473
22065999 15.0063
22066099 15.0034
22066199 15.0204
22066299 15.0622
22066399 15.0755
22066499 15.1436
22066599 15.2677
22066699 15.3783
22066799 15.4161
22066899 15.3829
22066999 15.4326
22067099 15.4408
22067199 15.345
22067299 15.2121
22067399 15.1922
22067499 15.1493
22067599 15.0356
22067699 14.9586
22067799 14.9789
22067899 15.0603
22067999 15.1679
22068099 15.1831
22068199 15.244
22068299 15.3632
22068399 15.4601
22068499 15.4743
22068599 15.5103
22068699 15.468
22068799 15.3473
22068899 15.2629
22068999 15.1566
22069099 15.054
22069199 15.0099
22069299 14.9389
22069399 14.9682
22069499 15.0149
22069599 15.1383
22069699 15.2598
22069799 15.3229
22069899 15.2986
22069999 15.2964
22070099 15.3245
22070199 15.3823
22070299 15.4676
22070399 15.5244
22070499 15.5283
22070599 15.4233
22070699 15.3895
22070799 15.4198
22070899 15.4601
22070999 15.5279
22071099 15.6112
22071199 15.6552
22071299 15.7047
22071399 15.7757
22071499 15.83
22071599 15.8572
22071699 15.9653
22071799 16.0676
22071899 16.1402
22071999 16.2063
22072099 16.1527
22072199 16.0349
22072299 15.9742
22072399 15.9245
22072499 15.8068
22072599 15.6952
22072699 15.5768
22072799 15.4507
22072899 15.3413
22072999 15.2996
22073099 15.1903
22073199 15.0706
22073299 15.0414
22073399 15.0659
22073499 15.1707
22073599 15.2323
22073699 15.1683
22073799 15.0901
22073899 15.1041
22073999 15.1946
22074099 15.317
22074199 15.419
22074299 15.4488
22074399 15.5378
22074499 15.5822
22074599 15.6806
22074699 15.8
22074799 15.9052
22074899 15.944
22074999 15.9991
22075099 16.0457
22075199 16.0659
22075299 16.0817
22075399 16.0843
22075499 16.1581
22075599 16.1457
22075699 16.0733
22075799 16.0431
22075899 16.0157
22075999 16.0878
22076099 16.1868
22076199 16.2269
22076299 16.1425
22076399 16.1009
22076499 16.0944
22076599 16.1496
22076699 16.1665
22076799 16.0885
22076899 16.0908
22076999 16.0906
22077099 16.1659
22077199 16.2275
22077299 16.2318
22077399 16.1578
22077499 16.0513
22077599 16.1231
22077699 16.1604
22077799 16.073
22077899 15.982
22077999 15.9092
22078099 15.8724
22078199 15.804
22078299 15.7276
22078399 15.6209
22078499 15.5545
22078599 15.661
22078699 15.7545
22078799 15.8592
22078899 15.9505
22078999 16.0243
22079099 15.9244
22079199 15.8358
22079299 15.8566
22079399 15.9357
22079499 15.8434
22079599 15.7138
22079699 15.6002
22079799 15.5694
22079899 15.6611
22079999 15.7779
22080099 15.8627
22080199 15.9524
22080299 15.9782
22080399 15.9782
22080499 15.9638
22080599 15.9835
22080699 15.9542
22080799 15.8991
22080899 15.8118
22080999 15.6948
22081099 15.5632
22081199 15.4931
22081299 15.5045
22081399 15.5091
22081499 15.6056
22081599 15.6426
22081699 15.754
22081799 15.8597
22081899 15.9224
22081999 16.0137
22082099 16.0777
22082199 16.0972
22082299 16.007
22082399 15.8739
22082499 15.77
22082599 15.7957
22082699 15.9014
22082799 16.0187
22082899 16.1023
22082999 16.0556
22083099 15.9202
22083199 15.8512
22083299 15.7736
22083399 15.7319
22083499 15.7493
22083599 15.8268
22083699 15.8857
22083799 15.8737
22083899 15.8885
22083999 15.9667
22084099 16.0255
22084199 16.1272
22084299 16.2284
22084399 16.3146
22084499 16.2628
22084599 16.2095
22084699 16.0702
22084799 16.0077
22084899 15.91
22084999 15.8641
22085099 15.8757
22085199 15.9818
22085299 16.0949
22085399 16.1719
22085499 16.2113
22085599 16.1499
22085699 16.1151
22085799 16.1974
22085899 16.2827
22085999 16.2929
22086099 16.242
22086199 16.1616
22086299 16.1688
22086399 16.0973
22086499 15.984
22086599 15.8816
22086699 15.818
22086799 15.8016
22086899 15.6797
22086999 15.6321
22087099 15.6082
22087199 15.6274
22087299 15.7035
22087399 15.7897
22087499 15.7811
22087599 15.7602
22087699 15.7673
22087799 15.7427
22087899 15.7504
22087999 15.7842
22088099 15.8239
22088199 15.9174
22088299 15.9691
22088399 16.0682
22088499 16.1091
22088599 16.1008
22088699 16.0167
22088799 15.896
22088899 15.7646
22088999 15.7299
22089099 15.7318
22089199 15.7033
22089299 15.6586
22089399 15.6633
22089499 15.7803
22089599 15.7661
22089699 15.836
22089799 15.9358
22089899 16.0542
22089999 16.0913
22090099 16.1188
22090199 16.1
22090299 16.1366
22090399 16.1649
22090499 16.1061
22090599 16.127
22090699 16.1963
22090799 16.3193
22090899 16.429
22090999 16.4968
22091099 16.3918
22091199 16.3546
22091299 16.3969
22091399 16.5005
22091499 16.5151
22091599 16.4932
22091699 16.5902
22091799 16.6363
22091899 16.6921
22091999 16.7318
22092099 16.7102
22092199 16.6147
22092299 16.6199
22092399 16.4905
22092499 16.3557
22092599 16.3953
22092699 16.469
22092799 16.5458
22092899 16.5743
22092999 16.6279
22093099 16.6088
22093199 16.6984
22093299 16.7984
22093399 16.8065
22093499 16.7668
22093599 16.7242
22093699 16.5924
22093799 16.4819
22093899 16.35
22093999 16.2775
22094099 16.2531
22094199 16.1716
22094299 16.0641
22094399 15.9654
22094499 15.8945
22094599 15.9389
22094699 16.0436
22094799 16.1279
22094899 16.2131
22094999 16.1891
22095099 16.1788
22095199 16.1295
22095299 16.1542
22095399 16.1197
22095499 16.1931
22095599 16.2356
22095699 16.3037
22095799 16.3854
22095899 16.447
22095999 16.5578
22096099 16.5832
22096199 16.6409
22096299 16.7213
22096399 16.7866
22096499 16.8694
22096599 16.9294
22096699 17
22096799 17.0303
22096899 16.9547
22096999 16.8734
22097099 16.7389
22097199 16.6062
22097299 16.5999
22097399 16.4757
22097499 16.3326
22097599 16.2467
22097699 16.2614
22097799 16.3555
22097899 16.3686
22097999 16.2897
22098099 16.3137
22098199 16.3988
22098299 16.5122
22098399 16.5816
22098499 16.5794
22098599 16.5388
22098699 16.5515
22098799 16.6356
22098899 16.7361
22098999 16.8443
22099099 16.9577
22099199 17.0631
22099299 17.1603
22099399 17.2263
22099499 17.2642
22099599 17.2508
22099699 17.1795
22099799 17.0761
22099899 16.9592
22099999 16.8568
22100099 16.8332
22100199 16.7651
22100299 16.7143
22100399 16.6609
22100499 16.6598
22100599 16.6698
22100699 16.6247
22100799 16.6143
22100899 16.6144
22100999 16.6868
22101099 16.7161
22101199 16.677
22101299 16.5628
22101399 16.441
22101499 16.3135
22101599 16.1984
22101699 16.0706
22101799 15.9921
22101899 15.9946
22101999 16.0796
22102099 16.1684
22102199 16.2366
22102299 16.2949
22102399 16.3614
22102499 16.4754
22102599 16.5818
22102699 16.6222
22102799 16.6448
22102899 16.6417
22102999 16.5085
22103099 16.3741
22103199 16.241
22103299 16.1012
22103399 16.0083
22103499 15.9001
22103599 15.7595
22103699 15.6453
22103799 15.5257
22103899 15.4055
22103999 15.29
22104099 15.2024
22104199 15.0998
22104299 14.9972
22104399 14.8767
22104499 14.7869
22104599 14.7215
22104699 14.7974
22104799 14.8244
22104899 14.7938
22104999 14.7205
22105099 14.6912
22105199 14.6577
22105299 14.6986
22105399 14.7527
22105499 14.8424
22105599 14.9554
22105699 15.0783
22105799 15.1978
22105899 15.2745
22105999 15.335
22106099 15.3493
22106199 15.3682
22106299 15.4798
22106399 15.5737
22106499 15.6492
22106599 15.7141
22106699 15.6783
22106799 15.6254
22106899 15.6296
22106999 15.6068
22107099 15.6758
22107199 15.7818
22107299 15.9051
22107399 16.0092
22107499 16.093
22107599 16.0231
22107699 15.9744
22107799 15.8541
22107899 15.7568
22107999 15.751
22108099 15.8543
22108199 15.9581
22108299 16.0512
22108399 16.0923
22108499 16.0718
22108599 16.0441
22108699 16.081
22108799 16.0391
22108899 16.0293
22108999 15.9362
22109099 15.803
22109199 15.6905
22109299 15.6384
22109399 15.5545
22109499 15.477
22109599 15.4754
22109699 15.4493
22109799 15.4418
22109899 15.3939
22109999 15.3671
22110099 15.382
22110199 15.2767
22110299 15.1489
22110399 15.0315
22110499 14.9528
22110599 14.898
22110699 14.9298
22110799 15.0326
22110899 15.137
22110999 15.27
22111099 15.3761
22111199 15.4798
22111299 15.5783
22111399 15.6911
22111499 15.7244
22111599 15.6737
22111699 15.6065
22111799 15.5692
22111899 15.5274
22111999 15.4564
22112099 15.3512
22112199 15.2406
22112299 15.1816
22112399 15.0684
22112499 14.9489
22112599 14.8272
22112699 14.7159
22112799 14.6335
22112899 14.5234
22112999 14.4011
22113099 14.3113
22113199 14.2488
22113299 14.2668
22113399 14.2182
22113499 14.1022
22113599 14.0051
22113699 13.8884
22113799 13.7903
22113899 13.6833
22113999 13.6378
22114099 13.6523
22114199 13.6027
22114299 13.5442
22114399 13.575
22114499 13.578
22114599 13.6098
22114699 13.5982
22114799 13.6506
22114899 13.6873
22114999 13.5865
22115099 13.4723
22115199 13.3679
22115299 13.2951
22115399 13.1971
22115499 13.2142
22115599 13.1858
22115699 13.1712
22115799 13.2405
22115899 13.3113
22115999 13.242
22116099 13.1987
22116199 13.2184
22116299 13.225
22116399 13.2868
22116499 13.3188
22116599 13.4317
22116699 13.3615
22116799 13.2781
22116899 13.1795
22116999 13.1161
22117099 13.0984
22117199 13.0631
22117299 13.0014
22117399 12.9266
22117499 12.8462
22117599 12.7594
22117699 12.7012
22117799 12.6489
22117899 12.5723
22117999 12.4871
22118099 12.4393
22118199 12.3704
22118299 12.3316
22118399 12.2863
22118499 12.1899
22118599 12.1848
22118699 12.3376
22118799 12.4734
22118899 12.5696
22118999 12.6247
22119099 12.6639
22119199 12.7188
22119299 12.8304
22119399 12.8637
22119499 12.9457
22119599 13.0889
22119699 13.1907
22119799 13.2092
22119899 13.1538
22119999 13.1477
22120099 13.0637
22120199 13.0002
22120299 12.9771
22120399 12.8761
22120499 12.7704
22120599 12.7376
22120699 12.8546
22120799 12.9517
22120899 13.0674
22120999 13.2078
22121099 13.3465
22121199 13.4902
22121299 13.5756
22121399 13.6291
22121499 13.6369
22121599 13.5493
22121699 13.5266
22121799 13.4455
22121899 13.4836
22121999 13.4307
22122099 13.4505
22122199 13.5866
22122299 13.7068
22122399 13.8225
22122499 13.9058
22122599 14.0134
22122699 14.0817
22122799 14.0771
22122899 14.1624
22122999 14.2436
22123099 14.2863
22123199 14.3133
22123299 14.3309
22123399 14.3422
22123499 14.2804
22123599 14.1577
22123699 14.0403
22123799 14.0152
22123899 13.9914
22123999 13.9837
22124099 14.0557
22124199 14.1575
22124299 14.2432
22124399 14.2286
22124499 14.1157
22124599 14.0308
22124699 13.9512
22124799 13.9333
22124899 14.0223
22124999 14.1076
22125099 14.1926
22125199 14.292
22125299 14.2634
22125399 14.1877
22125499 14.1004
22125599 14.0193
22125699 13.9832
22125799 13.8663
22125899 13.7587
22125999 13.6409
22126099 13.5557
22126199 13.4807
22126299 13.5393
22126399 13.6179
22126499 13.5309
22126599 13.4867
22126699 13.3921
22126799 13.293
22126899 13.226
22126999 13.1199
22127099 13.0725
22127199 13.0831
22127299 13.1593
22127399 13.2212
22127499 13.2683
22127599 13.3921
22127699 13.457
22127799 13.5091
22127899 13.5812
22127999 13.5695
22128099 13.5771
22128199 13.6186
22128299 13.7393
22128399 13.7983
22128499 13.7522
22128599 13.6994
22128699 13.6861
22128799 13.7103
22128899 13.8247
22128999 13.9362
22129099 14.0391
22129199 14.1623
22129299 14.2956
22129399 14.3952
22129499 14.4569
22129599 14.5783
22129699 14.6943
22129799 14.7891
22129899 14.8705
22129999 14.9752
22130099 15.0949
22130199 15.2229
22130299 15.3236
22130399 15.4366
22130499 15.56
22130599 15.6757
22130699 15.7409
22130799 15.8022
22130899 15.8305
22130999 15.8472
22131099 15.9021
22131199 15.8678
22131299 15.7528
22131399 15.6634
22131499 15.6156
22131599 15.5955
22131699 15.6219
22131799 15.7386
22131899 15.8547
22131999 15.9358
22132099 15.9567
22132199 15.8986
22132299 15.9036
22132399 16.0153
22132499 16.0637
22132599 16.135
22132699 16.2193
22132799 16.2407
22132899 16.3103
22132999 16.3661
22133099 16.4749
22133199 16.5886
22133299 16.6711
22133399 16.7457
22133499 16.8122
22133599 16.8618
22133699 16.9418
22133799 17.0222
22133899 16.9639
22133999 16.8858
22134099 16.7917
22134199 16.7297
22134299 16.6525
22134399 16.6185
22134499 16.6808
22134599 16.7833
22134699 16.878
22134799 16.9724
22134899 17.0529
22134999 17.137
22135099 17.1227
22135199 16.9994
22135299 16.8655
22135399 16.7845
22135499 16.7083
22135599 16.5749
22135699 16.438
22135799 16.3499
22135899 16.2139
22135999 16.0973
22136099 15.9998
22136199 15.8915
22136299 15.8756
22136399 15.7635
22136499 15.6818
22136599 15.5617
22136699 15.5671
22136799 15.6173
22136899 15.5308
22136999 15.4021
22137099 15.3336
22137199 15.2525
22137299 15.1648
22137399 15.1462
22137499 15.1479
22137599 15.0831
22137699 14.9958
22137799 14.9152
22137899 14.8032
22137999 14.6806
22138099 14.5543
22138199 14.4429
22138299 14.3436
22138399 14.2616
22138499 14.1665
22138599 14.1365
22138699 14.0954
22138799 14.0091
22138899 13.9226
22138999 13.8803
22139099 13.8694
22139199 13.9166
22139299 14.0593
22139399 14.1897
22139499 14.3118
22139599 14.3965
22139699 14.5167
22139799 14.4721
22139899 14.3485
22139999 14.2354
22140099 14.1926
22140199 14.136
22140299 14.0192
22140399 13.9367
22140499 13.8402
22140599 13.7719
22140699 13.7067
22140799 13.6716
22140899 13.6387
22140999 13.6383
22141099 13.5666
22141199 13.4711
22141299 13.3951
22141399 13.2901
22141499 13.2112
22141599 13.1088
22141699 13.004
22141799 12.8921
22141899 12.7989
22141999 12.6875
22142099 12.6781
22142199 12.6851
22142299 12.7249
22142399 12.7204
22142499 12.7179
22142599 12.7883
22142699 12.849
22142799 12.7793
22142899 12.7165
22142999 12.6424
22143099 12.5904
22143199 12.5656
22143299 12.5276
22143399 12.5536
22143499 12.6927
22143599 12.8448
22143699 12.9942
22143799 13.132
22143899 13.2371
22143999 13.3556
22144099 13.378
22144199 13.3149
22144299 13.2129
22144399 13.1793
22144499 13.086
22144599 12.9951
22144699 12.9078
22144799 12.8308
22144899 12.8781
22144999 12.9818
22145099 13.1028
22145199 13.1105
22145299 13.073
22145399 12.9854
22145499 12.9106
22145599 12.926
22145699 13.0465
22145799 13.1324
22145899 13.1979
22145999 13.2624
22146099 13.2697
22146199 13.2207
22146299 13.232
22146399 13.2232
22146499 13.2422
22146599 13.2508
22146699 13.1635
22146799 13.0677
22146899 13.0031
22146999 13.0083
22147099 12.9253
22147199 12.832
22147299 12.7296
22147399 12.6417
22147499 12.6251
22147599 12.6348
22147699 12.6627
22147799 12.6753
22147899 12.6561
22147999 12.5844
22148099 12.4939
22148199 12.3941
22148299 12.3882
22148399 12.4894
22148499 12.6248
22148599 12.7426
22148699 12.8442
22148799 12.9728
22148899 13.0724
22148999 13.0902
22149099 13.0341
22149199 13.0171
22149299 12.993
22149399 12.9034
22149499 12.8006
22149599 12.6985
22149699 12.6214
22149799 12.5422
22149899 12.4438
22149999 12.4713
22150099 12.4981
22150199 12.4246
22150299 12.4765
22150399 12.5159
22150499 12.5729
22150599 12.6755
22150699 12.7076
22150799 12.7468
22150899 12.6526
22150999 12.5618
22151099 12.4716
22151199 12.4155
22151299 12.3497
22151399 12.2757
22151499 12.1863
22151599 12.0884
22151699 12.0261
22151799 12.0157
22151899 11.9788
22151999 11.9021
22152099 11.8162
22152199 11.7294
22152299 11.6309
22152399 11.5559
22152499 11.4679
22152599 11.3776
22152699 11.3037
22152799 11.2574
22152899 11.1988
22152999 11.1184
22153099 11.0469
22153199 10.9854
22153299 10.9801
22153399 10.9118
22153499 10.8332
22153599 10.8681
22153699 10.9346
22153799 10.8817
22153899 10.9064
22153999 10.9125
22154099 10.8346
22154199 10.8275
22154299 10.79
22154399 10.7773
22154499 10.7266
22154599 10.7042
22154699 10.6322
22154799 10.5696
22154899 10.5484
22154999 10.5046
22155099 10.4421
22155199 10.4194
22155299 10.4177
22155399 10.4756
22155499 10.4919
22155599 10.5216
22155699 10.6234
22155799 10.735
22155899 10.8155
22155999 10.9359
22156099 11.0362
22156199 11.0151
22156299 10.9544
22156399 10.9952
22156499 11.0444
22156599 11.1904
22156699 11.2766
22156799 11.3466
22156899 11.3708
22156999 11.443
22157099 11.5386
22157199 11.5533
22157299 11.6149
22157399 11.564
22157499 11.4915
22157599 11.4079
22157699 11.3712
22157799 11.3799
22157899 11.3327
22157999 11.3423
22158099 11.2691
22158199 11.1808
22158299 11.151
22158399 11.1303
22158499 11.1928
22158599 11.2953
22158699 11.4483
22158799 11.6073
22158899 11.7145
22158999 11.8092
22159099 11.9649
22159199 12.0745
22159299 12.1928
22159399 12.3265
22159499 12.4626
22159599 12.6189
22159699 12.7373
22159799 12.8427
22159899 12.9432
22159999 13.0692
22160099 13.2086
22160199 13.2476
22160299 13.1467
22160399 13.1288
22160499 13.073
22160599 13.134
22160699 13.1604
22160799 13.2074
22160899 13.2288
22160999 13.3294
22161099 13.4471
22161199 13.4685
22161299 13.4765
22161399 13.569
22161499 13.7031
22161599 13.8449
22161699 13.9513
22161799 14.0209
22161899 14.004
22161999 13.9062
22162099 13.8173
22162199 13.7854
22162299 13.7399
22162399 13.6547
22162499 13.5671
22162599 13.5357
22162699 13.5293
22162799 13.6119
22162899 13.734
22162999 13.8028
22163099 13.8513
22163199 13.9633
22163299 14.0773
22163399 14.2114
22163499 14.1942
22163599 14.0691
22163699 13.9553
22163799 13.9646
22163899 14.0924
22163999 14.1902
22164099 14.2419
22164199 14.3756
22164299 14.4682
22164399 14.4747
22164499 14.4503
22164599 14.5197
22164699 14.6503
22164799 14.7888
22164899 14.8941
22164999 15.0174
22165099 15.1531
22165199 15.2465
22165299 15.3082
22165399 15.4245
22165499 15.5415
22165599 15.6536
22165699 15.7486
22165799 15.8142
22165899 15.8957
22165999 15.8809
22166099 15.7868
22166199 15.802
22166299 15.889
22166399 16.008
22166499 16.1117
22166599 16.1901
22166699 16.1405
22166799 16.0276
22166899 15.8866
22166999 15.7784
22167099 15.6895
22167199 15.5828
22167299 15.5019
22167399 15.4582
22167499 15.356
22167599 15.2929
22167699 15.2928
22167799 15.2571
22167899 15.3541
22167999 15.4251
22168099 15.4903
22168199 15.4577
22168299 15.413
22168399 15.3361
22168499 15.3873
22168599 15.4933
22168699 15.5982
22168799 15.5923
22168899 15.5432
22168999 15.438
22169099 15.3708
22169199 15.2543
22169299 15.1698
22169399 15.0806
22169499 15.0504
22169599 15.1678
22169699 15.2814
22169799 15.3892
22169899 15.5048
22169999 15.6008
22170099 15.7238
22170199 15.8076
22170299 15.83
22170399 15.8784
22170499 15.7839
22170599 15.6657
22170699 15.6862
22170799 15.8034
22170899 15.9188
22170999 16.0069
22171099 16.0203
22171199 15.9377
22171299 15.917
22171399 15.8038
22171499 15.7106
22171599 15.6847
22171699 15.7064
22171799 15.7818
22171899 15.8662
22171999 15.9529
22172099 16.032
22172199 16.0034
22172299 16.0686
22172399 16.1555
22172499 16.2219
22172599 16.2637
22172699 16.3321
22172799 16.3597
22172899 16.2398
22172999 16.1486
22173099 16.1045
22173199 16.1477
22173299 16.2379
22173399 16.2823
22173499 16.2352
22173599 16.1917
22173699 16.157
22173799 16.223
22173899 16.2428
22173999 16.1892
22174099 16.1356
22174199 16.0367
22174299 15.9168
22174399 15.7995
22174499 15.6846
22174599 15.5915
22174699 15.5019
22174799 15.4551
22174899 15.4539
22174999 15.5367
22175099 15.6034
22175199 15.7152
22175299 15.8396
22175399 15.9282
22175499 16.0016
22175599 15.9944
22175699 15.8755
22175799 15.7629
22175899 15.7205
22175999 15.5875
22176099 15.5322
22176199 15.6052
22176299 15.6828
22176399 15.8022
22176499 15.9271
22176599 15.9817
22176699 16.08
22176799 16.1622
22176899 16.277
22176999 16.3771
22177099 16.4607
22177199 16.5381
22177299 16.6271
22177399 16.6655
22177499 16.615
22177599 16.6249
22177699 16.6255
22177799 16.6767
22177899 16.6745
22177999 16.5924
22178099 16.6393
22178199 16.6156
22178299 16.68
22178399 16.725
22178499 16.6432
22178599 16.6385
22178699 16.7009
22178799 16.7843
22178899 16.8612
22178999 16.9731
22179099 17.0628
22179199 17.1504
22179299 17.2439
22179399 17.288
22179499 17.2789
22179599 17.2737
22179699 17.2009
22179799 17.0866
22179899 16.998
22179999 16.907
22180099 16.7786
22180199 16.6338
22180299 16.5756
22180399 16.5379
22180499 16.4302
22180599 16.3172
22180699 16.31
22180799 16.3691
22180899 16.4461
22180999 16.5586
22181099 16.6427
22181199 16.7014
22181299 16.8066
22181399 16.9085
22181499 17.0024
22181599 17.0974
22181699 17.1924
22181799 17.2822
22181899 17.325
22181999 17.3774
22182099 17.3355
22182199 17.382
22182299 17.4236
22182399 17.3136
22182499 17.1735
22182599 17.0185
22182699 16.8789
22182799 16.8115
22182899 16.7332
22182999 16.6095
22183099 16.4809
22183199 16.4041
22183299 16.3168
22183399 16.3128
22183499 16.3
22183599 16.3502
22183699 16.4258
22183799 16.4407
22183899 16.4182
22183999 16.3695
22184099 16.3679
22184199 16.4156
22184299 16.4218
22184399 16.2985
22184499 16.2657
22184599 16.2517
22184699 16.2419
22184799 16.1743
22184899 16.1352
22184999 16.0964
22185099 16.0357
22185199 15.9487
22185299 15.9644
22185399 15.9723
22185499 15.9739
22185599 15.9132
22185699 15.8016
22185799 15.7729
22185899 15.8707
22185999 15.8987
22186099 15.8163
22186199 15.6787
22186299 15.5983
22186399 15.4957
22186499 15.4043
22186599 15.3776
22186699 15.3939
22186799 15.3765
22186899 15.3231
22186999 15.3184
22187099 15.3856
22187199 15.4796
22187299 15.4657
22187399 15.5666
22187499 15.6405
22187599 15.6932
22187699 15.732
22187799 15.8284
22187899 15.8562
22187999 15.8556
22188099 15.833
22188199 15.8333
22188299 15.8202
22188399 15.9104
22188499 16.0187
22188599 16.0724
22188699 16.0819
22188799 16.0346
22188899 15.9562
22188999 15.8285
22189099 15.7085
22189199 15.6339
22189299 15.6115
22189399 15.6353
22189499 15.5869
22189599 15.4593
22189699 15.3864
22189799 15.2635
22189899 15.2497
22189999 15.3312
22190099 15.4238
22190199 15.4679
22190299 15.5234
22190399 15.5226
22190499 15.5412
22190599 15.5798
22190699 15.6309
22190799 15.5837
22190899 15.4661
22190999 15.475
22191099 15.4985
22191199 15.418
22191299 15.313
22191399 15.2041
22191499 15.1549
22191599 15.1447
22191699 15.0824
22191799 15.0314
22191899 14.9429
22191999 14.872
22192099 14.7612
22192199 14.7474
22192299 14.8124
22192399 14.9308
22192499 14.9598
22192599 15.0139
22192699 15.0295
22192799 15.0895
22192899 15.1556
22192999 15.2335
22193099 15.1344
22193199 15.0222
22193299 14.9389
22193399 14.8903
22193499 14.8715
22193599 14.7854
22193699 14.6611
22193799 14.5519
22193899 14.4293
22193999 14.312
22194099 14.316
22194199 14.3044
22194299 14.2979
22194399 14.2411
22194499 14.1453
22194599 14.0281
22194699 13.9517
22194799 13.9326
22194899 13.8223
22194999 13.7351
22195099 13.7199
22195199 13.7753
22195299 13.8035
22195399 13.7287
22195499 13.7028
22195599 13.7673
22195699 13.87
22195799 13.9003
22195899 13.9949
22195999 13.9589
22196099 13.8804
22196199 13.7581
22196299 13.6791
22196399 13.6731
22196499 13.8043
22196599 13.8739
22196699 13.9629
22196799 14.0417
22196899 14.0202
22196999 14.1272
22197099 14.0835
22197199 14.0558
22197299 14.0183
22197399 13.9975
22197499 14.0811
22197599 14.1933
22197699 14.2663
22197799 14.3206
22197899 14.3905
22197999 14.5051
22198099 14.6
22198199 14.6777
22198299 14.7524
22198399 14.8472
22198499 14.9833
22198599 15.1015
22198699 15.1505
22198799 15.2116
22198899 15.2258
22198999 15.2241
22199099 15.1795
22199199 15.059
22199299 14.939
22199399 14.8326
22199499 14.7297
22199599 14.6297
22199699 14.5977
22199799 14.5474
22199899 14.5003
22199999 14.3908
22200099 14.407
22200199 14.4424
22200299 14.486
22200399 14.5479
22200499 14.5522
22200599 14.4493
22200699 14.3501
22200799 14.2707
22200899 14.1492
22200999 14.0447
22201099 14.0023
22201199 14.0271
22201299 13.9866
22201399 13.9319
22201499 13.8234
22201599 13.7839
22201699 13.6972
22201799 13.6673
22201899 13.6807
22201999 13.7646
22202099 13.8472
22202199 13.798
22202299 13.8601
22202399 13.9442
22202499 14.0287
22202599 14.0683
22202699 14.0397
22202799 14.0344
22202899 13.968
22202999 13.9055
22203099 13.8553
22203199 13.8718
22203299 13.9606
22203399 14.0209
22203499 14.1446
22203599 14.2442
22203699 14.3447
22203799 14.3771
22203899 14.3057
22203999 14.1979
22204099 14.0797
22204199 14.0216
22204299 13.9249
22204399 13.8481
22204499 13.8013
22204599 13.7517
22204699 13.7778
22204799 13.8778
22204899 14.0015
22204999 13.9731
22205099 13.9306
22205199 13.8966
22205299 13.9161
22205399 13.8977
22205499 13.9767
22205599 14.0485
22205699 14.0165
22205799 13.9227
22205899 13.8007
22205999 13.6899
22206099 13.6714
22206199 13.7216
22206299 13.8377
22206399 13.9252
22206499 14.0432
22206599 14.1636
22206699 14.2477
22206799 14.2935
22206899 14.3289
22206999 14.4158
22207099 14.4343
22207199 14.4219
22207299 14.3574
22207399 14.3025
22207499 14.1888
22207599 14.1097
22207699 14.0164
22207799 13.9784
22207899 13.9723
22207999 13.9827
22208099 13.9191
22208199 13.939
22208299 13.9885
22208399 13.9668
22208499 13.9295
22208599 13.8277
22208699 13.7672
22208799 13.7893
22208899 13.8074
22208999 13.768
22209099 13.7319
22209199 13.6668
22209299 13.682
22209399 13.7802
22209499 13.8818
22209599 14.0248
22209699 14.1173
22209799 14.1893
22209899 14.2982
22209999 14.4124
22210099 14.4217
22210199 14.3703
22210299 14.2816
22210399 14.2621
22210499 14.2437
22210599 14.295
22210699 14.3526
22210799 14.3288
22210899 14.2847
22210999 14.1872
22211099 14.1548
22211199 14.0549
22211299 13.9379
22211399 13.828
22211499 13.7158
22211599 13.6093
22211699 13.5106
22211799 13.4083
22211899 13.3214
22211999 13.2593
22212099 13.2444
22212199 13.2265
22212299 13.26
22212399 13.3589
22212499 13.4487
22212599 13.5837
22212699 13.6517
22212799 13.6046
22212899 13.54
22212999 13.6023
22213099 13.7043
22213199 13.8024
22213299 13.8491
22213399 13.9146
22213499 13.979
22213599 14.0521
22213699 14.1663
22213799 14.2987
22213899 14.4307
22213999 14.564
22214099 14.6515
22214199 14.7623
22214299 14.8412
22214399 14.8579
22214499 14.9396
22214599 14.9694
22214699 14.968
22214799 14.8876
22214899 14.8016
22214999 14.7486
22215099 14.754
22215199 14.7483
22215299 14.7953
22215399 14.9135
22215499 14.9848
22215599 15.0618
22215699 15.0217
22215799 15.0066
22215899 14.9911
22215999 14.9559
22216099 14.8543
22216199 14.762
22216299 14.6486
22216399 14.5438
22216499 14.4714
22216599 14.419
22216699 14.3307
22216799 14.2148
22216899 14.0971
22216999 13.9962
22217099 14.0327
22217199 14.0673
22217299 14.1397
22217399 14.2667
22217499 14.338
22217599 14.4165
22217699 14.4278
22217799 14.3265
22217899 14.2431
22217999 14.1643
22218099 14.1274
22218199 14.1552
22218299 14.2473
22218399 14.2988
22218499 14.3466
22218599 14.3687
22218699 14.4183
22218799 14.4335
22218899 14.412
22218999 14.4455
22219099 14.4966
22219199 14.5502
22219299 14.5735
22219399 14.6379
22219499 14.7527
22219599 14.7969
22219699 14.9121
22219799 14.9246
22219899 14.9304
22219999 14.8479
22220099 14.7275
22220199 14.6717
22220299 14.7495
22220399 14.8069
22220499 14.8238
22220599 14.9098
22220699 14.9855
22220799 15.0467
22220899 15.0282
22220999 15.0185
22221099 15.0811
22221199 15.0456
22221299 15.0373
22221399 15.0949
22221499 15.2097
22221599 15.2083
22221699 15.1134
22221799 15.0058
22221899 14.8987
22221999 14.8068
22222099 14.814
22222199 14.8709
22222299 14.9234
22222399 14.917
22222499 14.9709
22222599 15.0917
22222699 15.1793
22222799 15.2928
22222899 15.3969
22222999 15.4685
22223099 15.5896
22223199 15.6913
22223299 15.7929
22223399 15.8832
22223499 15.9349
22223599 16.0364
22223699 16.1207
22223799 16.237
22223899 16.3465
22223999 16.3991
22224099 16.4142
22224199 16.5248
22224299 16.5915
22224399 16.6207
22224499 16.7243
22224599 16.7335
22224699 16.8304
22224799 16.8866
22224899 16.9009
22224999 16.9919
22225099 17.0509
22225199 17.0251
22225299 17.0317
22225399 17.0879
22225499 17.1036
22225599 17.0064
22225699 16.8772
22225799 16.8031
22225899 16.7341
22225999 16.8321
22226099 16.9363
22226199 17.0188
22226299 17.1109
22226399 17.1958
22226499 17.2891
22226599 17.3672
22226699 17.3402
22226799 17.3713
22226899 17.46
22226999 17.5667
22227099 17.6639
22227199 17.7406
22227299 17.775
22227399 17.8015
22227499 17.8443
22227599 17.9354
22227699 18.0241
22227799 18.0637
22227899 18.0711
22227999 18.0053
22228099 17.8627
22228199 17.7301
22228299 17.5833
22228399 17.4813
22228499 17.3455
22228599 17.2144
22228699 17.0652
22228799 16.937
22228899 16.8359
22228999 16.8156
22229099 16.7227
22229199 16.6754
22229299 16.5767
22229399 16.4677
22229499 16.3697
22229599 16.3465
22229699 16.2514
22229799 16.2691
22229899 16.2469
22229999 16.1013
22230099 15.979
22230199 15.8478
22230299 15.7461
22230399 15.6094
22230499 15.4775
22230599 15.3524
22230699 15.2495
22230799 15.1303
22230899 15.003
22230999 14.9433
22231099 15.0027
22231199 15.1171
22231299 15.1177
22231399 15.0847
22231499 15.0785
22231599 15.1818
22231699 15.2385
22231799 15.3249
22231899 15.4181
22231999 15.5446
22232099 15.5885
22232199 15.5519
22232299 15.5454
22232399 15.4456
22232499 15.3402
22232599 15.3355
22232699 15.4468
22232799 15.5078
22232899 15.5263
22232999 15.5627
22233099 15.6107
22233199 15.6922
22233299 15.8065
22233399 15.8229
22233499 15.7627
22233599 15.7518
22233699 15.7168
22233799 15.65
22233899 15.5621
22233999 15.5455
22234099 15.606
22234199 15.719
22234299 15.7913
22234399 15.8673
22234499 15.9458
22234599 16.0082
22234699 16.0307
22234799 16.0813
22234899 15.9797
22234999 15.8601
22235099 15.7583
22235199 15.6425
22235299 15.6173
22235399 15.7135
22235499 15.7649
22235599 15.8231
22235699 15.9113
22235799 15.8892
22235899 15.8362
22235999 15.8379
22236099 15.8408
22236199 15.7712
22236299 15.7029
22236399 15.7124
22236499 15.7163
22236599 15.6327
22236699 15.6043
22236799 15.6144
22236899 15.7113
22236999 15.7667
22237099 15.7985
22237199 15.7798
22237299 15.7583
22237399 15.7955
22237499 15.8994
22237599 16.0041
22237699 16.0522
22237799 16.133
22237899 16.2392
22237999 16.284
22238099 16.3616
22238199 16.4145
22238299 16.4772
22238399 16.577
22238499 16.6593
22238599 16.7557
22238699 16.8491
22238799 16.9495
22238899 17.0519
22238999 17.1001
22239099 17.1692
22239199 17.2499
22239299 17.3001
22239399 17.3103
22239499 17.2759
22239599 17.2614
22239699 17.3391
22239799 17.3775
22239899 17.3831
22239999 17.2707
22240099 17.1475
22240199 17.057
22240299 17.0127
22240399 16.8708
22240499 16.8063
22240599 16.8048
22240699 16.8862
22240799 16.9506
22240899 16.9231
22240999 16.7863
22241099 16.6747
22241199 16.6322
22241299 16.5065
22241399 16.403
22241499 16.4436
22241599 16.5126
22241699 16.5496
22241799 16.6037
22241899 16.6399
22241999 16.7275
22242099 16.793
22242199 16.8955
22242299 16.9566
22242399 16.9922
22242499 16.9609
22242599 16.9775
22242699 17.0326
22242799 17.1057
22242899 17.1805
22242999 17.215
22243099 17.3043
22243199 17.314
22243299 17.4107
22243399 17.5018
22243499 17.6018
22243599 17.663
22243699 17.7578
22243799 17.83
22243899 17.7498
22243999 17.6192
22244099 17.6471
22244199 17.7461
22244299 17.8292
22244399 17.9043
22244499 17.8645
22244599 17.7935
22244699 17.6387
22244799 17.5164
22244899 17.4746
22244999 17.4455
22245099 17.3978
22245199 17.2804
22245299 17.1998
22245399 17.298
22245499 17.2792
22245599 17.3236
22245699 17.3568
22245799 17.2799
22245899 17.1695
22245999 17.1598
22246099 17.1878
22246199 17.148
22246299 17.0531
22246399 16.9314
22246499 16.7898
22246599 16.6665
22246699 16.5557
22246799 16.5128
22246899 16.4575
22246999 16.4317
22247099 16.3299
22247199 16.1946
22247299 16.1207
22247399 16.0986
22247499 16.1363
22247599 16.0621
22247699 15.9766
22247799 15.9736
22247899 15.9413
22247999 15.8812
22248099 15.9086
22248199 16.0014
22248299 16.0156
22248399 16.0502
22248499 15.9815
22248599 15.9076
22248699 15.8972
22248799 15.8481
22248899 15.8983
22248999 15.8603
22249099 15.797
22249199 15.7958
22249299 15.8289
22249399 15.8454
22249499 15.8838
22249599 15.8463
22249699 15.762
22249799 15.6382
22249899 15.5308
22249999 15.4717
22250099 15.3655
22250199 15.3276
22250299 15.325
22250399 15.4284
22250499 15.5338
22250599 15.6472
22250699 15.7551
22250799 15.8013
22250899 15.6795
22250999 15.5818
22251099 15.4721
22251199 15.3394
22251299 15.2291
22251399 15.1168
22251499 15.0995
22251599 15.1554
22251699 15.2493
22251799 15.3594
22251899 15.4367
22251999 15.4468
22252099 15.4454
22252199 15.4771
22252299 15.5619
22252399 15.6759
22252499 15.6931
22252599 15.7478
22252699 15.8181
22252799 15.7994
22252899 15.695
22252999 15.567
22253099 15.4612
22253199 15.34
22253299 15.2414
22253399 15.1131
22253499 14.9864
22253599 14.8642
22253699 14.7374
22253799 14.6296
22253899 14.5321
22253999 14.5742
22254099 14.6245
22254199 14.5263
22254299 14.4398
22254399 14.3557
22254499 14.2413
22254599 14.1499
22254699 14.076
22254799 14.0506
22254899 13.9824
22254999 13.955
22255099 13.8847
22255199 13.8383
22255299 13.7602
22255399 13.7131
22255499 13.6416
22255599 13.5562
22255699 13.5213
22255799 13.5183
22255899 13.4634
22255999 13.4634
22256099 13.5269
22256199 13.589
22256299 13.5654
22256399 13.5309
22256499 13.5833
22256599 13.6907
22256699 13.8045
22256799 13.861
22256899 13.9017
22256999 14.0018
22257099 14.0466
22257199 14.0258
22257299 14.027
22257399 14.0099
22257499 13.8916
22257599 13.8066
22257699 13.7259
22257799 13.6335
22257899 13.5472
22257999 13.4661
22258099 13.4502
22258199 13.4751
22258299 13.5044
22258399 13.5497
22258499 13.5403
22258599 13.4583
22258699 13.3549
22258799 13.3
22258899 13.2376
22258999 13.1777
22259099 13.1253
22259199 13.0486
22259299 13.0602
22259399 13.125
22259499 13.213
22259599 13.3071
22259699 13.4376
22259799 13.5603
22259899 13.6639
22259999 13.6375
22260099 13.5469
22260199 13.4608
22260299 13.4473
22260399 13.4914
22260499 13.4436
22260599 13.3405
22260699 13.2688
22260799 13.3144
22260899 13.3557
22260999 13.2859
22261099 13.1897
22261199 13.1665
22261299 13.1622
22261399 13.0771
22261499 12.9641
22261599 12.9013
22261699 12.797
22261799 12.6921
22261899 12.6001
22261999 12.6277
22262099 12.656
22262199 12.7675
22262299 12.8605
22262399 12.9997
22262499 13.1023
22262599 13.1791
22262699 13.2526
22262799 13.3859
22262899 13.3659
22262999 13.4762
22263099 13.5066
22263199 13.5224
22263299 13.5707
22263399 13.7022
22263499 13.8377
22263599 13.977
22263699 14.0643
22263799 14.0359
22263899 14.0435
22263999 14.0039
22264099 13.9335
22264199 13.9278
22264299 13.9084
22264399 13.8477
22264499 13.7971
22264599 13.7951
22264699 13.873
22264799 13.9863
22264899 14.0079
22264999 14.0442
22265099 14.0105
22265199 13.9791
22265299 13.873
22265399 13.7538
22265499 13.6623
22265599 13.6171
22265699 13.5065
22265799 13.4438
22265899 13.4726
22265999 13.5359
22266099 13.5536
22266199 13.5042
22266299 13.5413
22266399 13.584
22266499 13.577
22266599 13.4869
22266699 13.418
22266799 13.33
22266899 13.2928
22266999 13.2036
22267099 13.1406
22267199 13.061
22267299 13.0651
22267399 13.0667
22267499 13.0777
22267599 13.0559
22267699 12.9896
22267799 12.9586
22267899 12.9251
22267999 13.0245
22268099 13.0786
22268199 13.0466
22268299 12.9751
22268399 12.9929
22268499 12.9497
22268599 12.8608
22268699 12.9531
22268799 13.0409
22268899 13.1592
22268999 13.2347
22269099 13.2651
22269199 13.3818
22269299 13.4963
22269399 13.5289
22269499 13.5099
22269599 13.6052
22269699 13.665
22269799 13.7369
22269899 13.81
22269999 13.8991
22270099 13.9663
22270199 13.8699
22270299 13.7805
22270399 13.7971
22270499 13.8841
22270599 14.0117
22270699 14.0662
22270799 14.1154
22270899 14.0518
22270999 13.9326
22271099 13.8187
22271199 13.754
22271299 13.7302
22271399 13.7305
22271499 13.7725
22271599 13.876
22271699 14.0072
22271799 14.1006
22271899 14.1067
22271999 14.1082
22272099 14.0041
22272199 13.9758
22272299 13.9638
22272399 13.9433
22272499 13.8403
22272599 13.7316
22272699 13.6588
22272799 13.5975
22272899 13.5048
22272999 13.4166
22273099 13.362
22273199 13.3247
22273299 13.3039
22273399 13.3165
22273499 13.3744
22273599 13.429
22273699 13.3606
22273799 13.3278
22273899 13.2891
22273999 13.1933
22274099 13.0865
22274199 12.9931
22274299 12.9742
22274399 12.9872
22274499 12.9385
22274599 12.8393
22274699 12.7293
22274799 12.703
22274899 12.6488
22274999 12.5681
22275099 12.5027
22275199 12.4021
22275299 12.327
22275399 12.2468
22275499 12.2157
22275599 12.1366
22275699 12.0459
22275799 11.9862
22275899 11.8862
22275999 11.8089
22276099 11.7308
22276199 11.6538
22276299 11.6189
22276399 11.6048
22276499 11.6326
22276599 11.7326
22276699 11.8936
22276799 12.0422
22276899 12.193
22276999 12.3249
22277099 12.4355
22277199 12.5571
22277299 12.6675
22277399 12.6972
22277499 12.768
22277599 12.8675
22277699 12.8754
22277799 12.9026
22277899 12.9454
22277999 12.9686
22278099 13.0506
22278199 13.1167
22278299 13.2368
22278399 13.2513
22278499 13.3249
22278599 13.4517
22278699 13.5899
22278799 13.6905
22278899 13.6892
22278999 13.6963
22279099 13.8217
22279199 13.7949
22279299 13.6802
22279399 13.5641
22279499 13.5187
22279599 13.4769
22279699 13.3943
22279799 13.32
22279899 13.3428
22279999 13.4062
22280099 13.3551
22280199 13.2532
22280299 13.1364
22280399 13.0307
22280499 12.9219
22280599 12.8308
22280699 12.7601
22280799 12.6584
22280899 12.5758
22280999 12.5896
22281099 12.5592
22281199 12.5727
22281299 12.5254
22281399 12.4278
22281499 12.3574
22281599 12.3423
22281699 12.4088
22281799 12.4241
22281899 12.3361
22281999 12.257
22282099 12.1758
22282199 12.0786
22282299 11.9819
22282399 11.9106
22282499 11.8993
22282599 11.8962
22282699 11.9275
22282799 12.0233
22282899 12.0561
22282999 12.1169
22283099 12.1256
22283199 12.1945
22283299 12.1231
22283399 12.109
22283499 12.2395
22283599 12.3545
22283699 12.3855
22283799 12.4552
22283899 12.6018
22283999 12.7537
22284099 12.856
22284199 12.8981
22284299 12.9427
22284399 13.0382
22284499 13.1473
22284599 13.1987
22284699 13.3129
22284799 13.446
22284899 13.5859
22284999 13.7139
22285099 13.8139
22285199 13.8713
22285299 13.9321
22285399 14.0598
22285499 14.1993
22285599 14.3078
22285699 14.3497
22285799 14.4704
22285899 14.5946
22285999 14.7237
22286099 14.7868
22286199 14.8574
22286299 14.9814
22286399 15.0227
22286499 15.0309
22286599 15.0909
22286699 15.2095
22286799 15.3182
22286899 15.4241
22286999 15.5443
22287099 15.6646
22287199 15.773
22287299 15.8481
22287399 15.9598
22287499 16.0755
22287599 16.1813
22287699 16.2841
22287799 16.2523
22287899 16.1692
22287999 16.0908
22288099 15.9945
22288199 15.8948
22288299 15.8215
22288399 15.701
22288499 15.6351
22288599 15.7186
22288699 15.8303
22288799 15.9205
22288899 16.0198
22288999 16.0809
22289099 16.0943
22289199 16.037
22289299 16.0349
22289399 16.0893
22289499 16.1167
22289599 16.0783
22289699 16.0195
22289799 16.0126
22289899 16.1162
22289999 16.198
22290099 16.2949
22290199 16.3133
22290299 16.3569
22290399 16.3693
22290499 16.3765
22290599 16.3593
22290699 16.3618
22290799 16.2815
22290899 16.1676
22290999 16.0501
22291099 15.9224
22291199 15.827
22291299 15.7313
22291399 15.6973
22291499 15.7379
22291599 15.7212
22291699 15.736
22291799 15.7919
22291899 15.8687
22291999 15.9366
22292099 16.0412
22292199 16.0882
22292299 16.0698
22292399 16.1373
22292499 16.2563
22292599 16.3391
22292699 16.3266
22292799 16.3741
22292899 16.3822
22292999 16.3071
22293099 16.2047
22293199 16.0758
22293299 15.9859
22293399 15.9587
22293499 15.9739
22293599 16.0474
22293699 16.084
22293799 16.0645
22293899 16.1274
22293999 16.2004
22294099 16.2064
22294199 16.2763
22294299 16.3487
22294399 16.4396
22294499 16.4697
22294599 16.4253
22294699 16.467
22294799 16.5329
22294899 16.5326
22294999 16.5725
22295099 16.6636
22295199 16.6686
22295299 16.7113
22295399 16.8022
22295499 16.8568
22295599 16.734
22295699 16.6463
22295799 16.6973
22295899 16.6018
22295999 16.4722
22296099 16.4516
22296199 16.3971
22296299 16.3284
22296399 16.2223
22296499 16.0823
22296599 15.9522
22296699 15.8276
22296799 15.724
22296899 15.6001
22296999 15.5289
22297099 15.5345
22297199 15.5432
22297299 15.503
22297399 15.3946
22297499 15.3262
22297599 15.2025
22297699 15.1244
22297799 15.1249
22297899 15.1533
22297999 15.147
22298099 15.1682
22298199 15.241
22298299 15.3157
22298399 15.2949
22298499 15.3098
22298599 15.2442
22298699 15.1338
22298799 15.0281
22298899 14.9185
22298999 14.808
22299099 14.72
22299199 14.6004
22299299 14.5036
22299399 14.3941
22299499 14.2728
22299599 14.1876
22299699 14.088
22299799 14.0732
22299899 14.0325
22299999 13.9178
22300099 13.9521
22300199 14.0603
22300299 14.0458
22300399 14.0071
22300499 13.992
22300599 13.9715
22300699 13.869
22300799 13.8675
22300899 13.7934
22300999 13.6814
22301099 13.6041
22301199 13.5441
22301299 13.4342
22301399 13.3989
22301499 13.4683
22301599 13.5641
22301699 13.5896
22301799 13.5292
22301899 13.423
22301999 13.3392
22302099 13.2585
22302199 13.232
22302299 13.2287
22302399 13.1347
22302499 13.0603
22302599 12.9726
22302699 12.9447
22302799 12.924
22302899 12.8895
22302999 12.8129
22303099 12.7111
22303199 12.6833
22303299 12.6839
22303399 12.6934
22303499 12.727
22303599 12.7414
22303699 12.72
22303799 12.7253
22303899 12.8
22303999 12.923
22304099 13.0324
22304199 13.083
22304299 13.1952
22304399 13.3344
22304499 13.458
22304599 13.5708
22304699 13.6899
22304799 13.7815
22304899 13.8795
22304999 14.0093
22305099 14.1487
22305199 14.2409
22305299 14.2466
22305399 14.252
22305499 14.2936
22305599 14.2765
22305699 14.3244
22305799 14.401
22305899 14.5097
22305999 14.6271
22306099 14.7141
22306199 14.8203
22306299 14.8152
22306399 14.7333
22306499 14.7986
22306599 14.8669
22306699 14.9843
22306799 15.0973
22306899 15.1805
22306999 15.2775
22307099 15.3128
22307199 15.3415
22307299 15.4513
22307399 15.5612
22307499 15.6275
22307599 15.7147
22307699 15.7975
22307799 15.8867
22307899 16.0026
22307999 16.0899
22308099 16.1435
22308199 16.1645
22308299 16.0602
22308399 15.9366
22308499 15.9708
22308599 16.0763
22308699 16.1902
22308799 16.2064
22308899 16.1253
22308999 16.006
22309099 16.0002
22309199 16.0699
22309299 16.0563
22309399 16.0201
22309499 16.0043
22309599 16.1051
22309699 16.1831
22309799 16.2902
22309899 16.3918
22309999 16.448
22310099 16.4641
22310199 16.4237
22310299 16.4156
22310399 16.3499
22310499 16.2632
22310599 16.1541
22310699 16.09
22310799 15.9687
22310899 15.9055
22310999 15.8149
22311099 15.8375
22311199 15.9248
22311299 16.0285
22311399 16.0749
22311499 16.1658
22311599 16.2697
22311699 16.3664
22311799 16.3775
22311899 16.2854
22311999 16.2313
22312099 16.1588
22312199 16.0253
22312299 15.997
22312399 15.9171
22312499 15.7834
22312599 15.6503
22312699 15.5817
22312799 15.5322
22312899 15.5158
22312999 15.5181
22313099 15.5551
22313199 15.6564
22313299 15.7396
22313399 15.8065
22313499 15.9007
22313599 15.9411
22313699 15.9363
22313799 15.9557
22313899 15.9625
22313999 16.0169
22314099 16.1338
22314199 16.2427
22314299 16.3086
22314399 16.2881
22314499 16.3398
22314599 16.3331
22314699 16.3297
22314799 16.2445
22314899 16.1203
22314999 15.9838
22315099 15.8613
22315199 15.796
22315299 15.7481
22315399 15.7277
22315499 15.6634
22315599 15.5392
22315699 15.4762
22315799 15.481
22315899 15.5414
22315999 15.6599
22316099 15.7597
22316199 15.7795
22316299 15.6696
22316399 15.5444
22316499 15.4315
22316599 15.3848
22316699 15.4933
22316799 15.5995
22316899 15.7217
22316999 15.8291
22317099 15.9367
22317199 15.9915
22317299 16.0895
22317399 16.213
22317499 16.2254
22317599 16.3164
22317699 16.3579
22317799 16.3559
22317899 16.407
22317999 16.509
22318099 16.5906
22318199 16.5753
22318299 16.5231
22318399 16.418
22318499 16.2939
22318599 16.1502
22318699 16.0213
22318799 15.8798
22318899 15.7886
22318999 15.6626
22319099 15.5454
22319199 15.441
22319299 15.3333
22319399 15.2146
22319499 15.1107
22319599 15.0031
22319699 14.8878
22319799 14.7898
22319899 14.7529
22319999 14.843
22320099 14.9372
22320199 15.0578
22320299 15.1619
22320399 15.2399
22320499 15.2546
22320599 15.2256
22320699 15.2265
22320799 15.2579
22320899 15.2866
22320999 15.372
22321099 15.4228
22321199 15.3856
22321299 15.4568
22321399 15.5484
22321499 15.6524
22321599 15.7162
22321699 15.8311
22321799 15.9102
22321899 15.9256
22321999 15.8689
22322099 15.9302
22322199 15.9179
22322299 15.8153
22322399 15.698
22322499 15.5662
22322599 15.4611
22322699 15.3221
22322799 15.1998
22322899 15.0822
22322999 14.9952
22323099 15.0308
22323199 15.0649
22323299 15.0314
22323399 14.9585
22323499 14.8376
22323599 14.7904
22323699 14.7232
22323799 14.614
22323899 14.6005
22323999 14.5961
22324099 14.4963
22324199 14.495
22324299 14.4995
22324399 14.4244
22324499 14.3821
22324599 14.2687
22324699 14.2185
22324799 14.2195
22324899 14.1797
22324999 14.0632
22325099 13.9622
22325199 13.8812
22325299 13.7921
22325399 13.7976
22325499 13.8537
22325599 13.8108
22325699 13.8203
22325799 13.8474
22325899 13.943
22325999 13.9509
22326099 14.0052
22326199 14.1221
22326299 14.2024
22326399 14.3192
22326499 14.4157
22326599 14.5038
22326699 14.5762
22326799 14.6887
22326899 14.7398
22326999 14.8277
22327099 14.8661
22327199 14.8869
22327299 14.8732
22327399 14.8057
22327499 14.7568
22327599 14.766
22327699 14.8038
22327799 14.8735
22327899 14.977
22327999 15.0902
22328099 15.1286
22328199 15.103
22328299 15.0572
22328399 14.984
22328499 14.8921
22328599 14.7741
22328699 14.747
22328799 14.7213
22328899 14.7435
22328999 14.6981
22329099 14.6127
22329199 14.5219
22329299 14.5378
22329399 14.6716
22329499 14.7828
22329599 14.9069
22329699 15.0195
22329799 14.9909
22329899 14.9909
22329999 15.0015
22330099 15.0474
22330199 15.1506
22330299 15.2573
22330399 15.3277
22330499 15.3383
22330599 15.3893
22330699 15.3548
22330799 15.2559
22330899 15.1707
22330999 15.041
22331099 15.0075
22331199 15.0216
22331299 14.9976
22331399 14.9165
22331499 14.8105
22331599 14.7596
22331699 14.6377
22331799 14.5434
22331899 14.5799
22331999 14.6004
22332099 14.5094
22332199 14.4003
22332299 14.2843
22332399 14.1635
22332499 14.1308
22332599 14.0167
22332699 13.9181
22332799 13.8081
22332899 13.6954
22332999 13.5938
22333099 13.4888
22333199 13.3757
22333299 13.2604
22333399 13.166
22333499 13.1093
22333599 13.027
22333699 12.9186
22333799 12.9175
22333899 13.0586
22333999 13.1997
22334099 13.3024
22334199 13.3393
22334299 13.3705
22334399 13.4841
22334499 13.5534
22334599 13.6418
22334699 13.7257
22334799 13.8627
22334899 13.9953
22334999 14.0522
22335099 14.1044
22335199 14.2177
22335299 14.3455
22335399 14.4644
22335499 14.5345
22335599 14.6203
22335699 14.6813
22335799 14.807
22335899 14.886
22335999 14.8586
22336099 14.8625
22336199 14.918
22336299 14.8964
22336399 14.9069
22336499 14.7909
22336599 14.7035
22336699 14.718
22336799 14.798
22336899 14.8381
22336999 14.7262
22337099 14.6458
22337199 14.6184
22337299 14.5493
22337399 14.4357
22337499 14.321
22337599 14.2652
22337699 14.3168
22337799 14.2234
22337899 14.1775
22337999 14.1408
22338099 14.1901
22338199 14.2367
22338299 14.2707
22338399 14.3052
22338499 14.3532
22338599 14.4407
22338699 14.5228
22338799 14.4109
22338899 14.2957
22338999 14.2244
22339099 14.1072
22339199 14.0428
22339299 13.964
22339399 13.8704
22339499 13.9091
22339599 13.9657
22339699 13.9823
22339799 14.0422
22339899 14.1299
22339999 14.2263
22340099 14.3465
22340199 14.4432
22340299 14.5039
22340399 14.533
22340499 14.4387
22340599 14.3325
22340699 14.3422
22340799 14.3659
22340899 14.3815
22340999 14.3119
22341099 14.2278
22341199 14.1252
22341299 14.036
22341399 14.0316
22341499 14.1282
22341599 14.1907
22341699 14.1912
22341799 14.0761
22341899 13.9571
22341999 13.8521
22342099 13.8434
22342199 13.8986
22342299 13.8765
22342399 13.8049
22342499 13.7656
22342599 13.7344
22342699 13.6675
22342799 13.55
22342899 13.4513
22342999 13.3417
22343099 13.2656
22343199 13.2063
22343299 13.2514
22343399 13.35
22343499 13.4841
22343599 13.6202
22343699 13.7403
22343799 13.8411
22343899 13.909
22343999 14.0393
22344099 14.1705
22344199 14.2856
22344299 14.3923
22344399 14.4918
22344499 14.5395
22344599 14.5164
22344699 14.571
22344799 14.6249
22344899 14.6104
22344999 14.5265
22345099 14.451
22345199 14.4231
22345299 14.4074
22345399 14.424
22345499 14.5146
22345599 14.5894
22345699 14.6866
22345799 14.7608
22345899 14.661
22345999 14.5711
22346099 14.4571
22346199 14.356
22346299 14.2566
22346399 14.192
22346499 14.0817
22346599 14.0972
22346699 14.143
22346799 14.1465
22346899 14.1071
22346999 14.0195
22347099 13.9148
22347199 13.8508
22347299 13.9327
22347399 14.0373
22347499 14.0932
22347599 14.046
22347699 13.9643
22347799 13.9819
22347899 13.9984
22347999 13.9161
22348099 13.8604
22348199 13.7897
22348299 13.6911
22348399 13.7213
22348499 13.7683
22348599 13.8321
22348699 13.8773
22348799 13.8748
22348899 13.8332
22348999 13.7652
22349099 13.7722
22349199 13.7447
22349299 13.7083
22349399 13.6453
22349499 13.5345
22349599 13.4506
22349699 13.3948
22349799 13.3674
22349899 13.4008
22349999 13.4026
22350099 13.4501
22350199 13.502
22350299 13.6228
22350399 13.7149
22350499 13.7299
22350599 13.6974
22350699 13.7595
22350799 13.7799
22350899 13.7834
22350999 13.7671
22351099 13.8076
22351199 13.9232
22351299 14.0166
22351399 13.9701
22351499 13.9907
22351599 13.8863
22351699 13.8454
22351799 13.809
22351899 13.696
22351999 13.6035
22352099 13.4996
22352199 13.4152
22352299 13.3469
22352399 13.2451
22352499 13.1361
22352599 13.0576
22352699 12.9552
22352799 12.8934
22352899 12.8648
22352999 12.8931
22353099 12.8825
22353199 12.7802
22353299 12.7952
22353399 12.8925
22353499 13.0025
22353599 13.1129
22353699 13.2534
22353799 13.3395
22353899 13.4759
22353999 13.6033
22354099 13.7355
22354199 13.8309
22354299 13.9403
22354399 14.0774
22354499 14.2019
22354599 14.319
22354699 14.4043
22354799 14.5075
22354899 14.4747
22354999 14.3868
22355099 14.2765
22355199 14.1916
22355299 14.0916
22355399 14
22355499 13.9079
22355599 13.8417
22355699 13.8207
22355799 13.7067
22355899 13.6375
22355999 13.6374
22356099 13.6754
22356199 13.7174
22356299 13.7772
22356399 13.8209
22356499 13.8225
22356599 13.7171
22356699 13.6459
22356799 13.568
22356899 13.4515
22356999 13.3512
22357099 13.2939
22357199 13.2862
22357299 13.2779
22357399 13.3858
22357499 13.5338
22357599 13.6464
22357699 13.7744
22357799 13.8425
22357899 13.8438
22357999 13.7375
22358099 13.6453
22358199 13.5313
22358299 13.4589
22358399 13.4202
22358499 13.3242
22358599 13.2259
22358699 13.1455
22358799 13.0825
22358899 13.0174
22358999 12.9224
22359099 12.8699
22359199 12.8221
22359299 12.7413
22359399 12.689
22359499 12.7143
22359599 12.7543
22359699 12.8122
22359799 12.9323
22359899 12.9259
22359999 12.8867
22360099 12.8184
22360199 12.7941
22360299 12.7631
22360399 12.7618
22360499 12.8603
22360599 12.9981
22360699 13.1468
22360799 13.2328
22360899 13.2109
22360999 13.1086
22361099 13.0175
22361199 12.927
22361299 12.9189
22361399 12.8738
22361499 12.8323
22361599 12.7857
22361699 12.8888
22361799 13.032
22361899 13.178
22361999 13.3185
22362099 13.4378
22362199 13.4842
22362299 13.4504
22362399 13.3975
22362499 13.3026
22362599 13.2211
22362699 13.1512
22362799 13.0781
22362899 13.0405
22362999 13.0028
22363099 12.976
22363199 12.9414
22363299 12.906
22363399 12.9078
22363499 12.9679
22363599 13.0978
22363699 13.1169
22363799 13.035
22363899 12.954
22363999 12.9592
22364099 12.9251
22364199 12.8723
22364299 12.7829
22364399 12.7113
22364499 12.8228
22364599 12.9364
22364699 13.0787
22364799 13.2281
22364899 13.3179
22364999 13.3821
22365099 13.3205
22365199 13.2688
22365299 13.2319
22365399 13.1798
22365499 13.2003
22365599 13.2462
22365699 13.3808
22365799 13.5154
22365899 13.5094
22365999 13.4311
22366099 13.3742
22366199 13.4084
22366299 13.4566
22366399 13.5041
22366499 13.5054
22366599 13.4443
22366699 13.3668
22366799 13.2781
22366899 13.2006
22366999 13.0942
22367099 13.0778
22367199 13.0558
22367299 13.0737
22367399 13.0862
22367499 13.1046
22367599 13.1112
22367699 13.1149
22367799 13.1463
22367899 13.2622
22367999 13.2988
22368099 13.3627
22368199 13.4867
22368299 13.6127
22368399 13.6723
22368499 13.7329
22368599 13.7892
22368699 13.8163
22368799 13.8298
22368899 13.8286
22368999 13.9565
22369099 14.0703
22369199 14.1096
22369299 14.016
22369399 13.9217
22369499 13.8023
22369599 13.7173
22369699 13.6453
22369799 13.6906
22369899 13.7857
22369999 13.8998
22370099 13.9708
22370199 14.0661
22370299 14.1486
22370399 14.1729
22370499 14.2253
22370599 14.3411
22370699 14.4605
22370799 14.4606
22370899 14.4082
22370999 14.3579
22371099 14.2911
22371199 14.2729
22371299 14.2466
22371399 14.2399
22371499 14.2786
22371599 14.3532
22371699 14.4639
22371799 14.5505
22371899 14.6334
22371999 14.5968
22372099 14.517
22372199 14.4212
22372299 14.3759
22372399 14.4803
22372499 14.5891
22372599 14.6609
22372699 14.7443
22372799 14.7814
22372899 14.6792
22372999 14.6107
22373099 14.6988
22373199 14.8269
22373299 14.9461
22373399 15.0667
22373499 15.1722
22373599 15.2618
22373699 15.2604
22373799 15.1901
22373899 15.0544
22373999 14.935
22374099 14.8463
22374199 14.7716
22374299 14.6995
22374399 14.7555
22374499 14.8806
22374599 15.0094
22374699 15.1201
22374799 15.1994
22374899 15.2211
22374999 15.3435
22375099 15.381
22375199 15.4785
22375299 15.587
22375399 15.6157
22375499 15.7145
22375599 15.8238
22375699 15.8686
22375799 15.9038
22375899 16.0256
22375999 16.1036
22376099 16.1504
22376199 16.1487
22376299 16.1025
22376399 15.9722
22376499 15.8886
22376599 15.7654
22376699 15.6834
22376799 15.5606
22376899 15.4489
22376999 15.3304
22377099 15.3043
22377199 15.2125
22377299 15.1265
22377399 15.0187
22377499 14.9016
22377599 14.8048
22377699 14.7739
22377799 14.7661
22377899 14.791
22377999 14.9079
22378099 14.9002
22378199 14.946
22378299 14.942
22378399 14.9566
22378499 14.9625
22378599 14.8619
22378699 14.7453
22378799 14.7079
22378899 14.7053
22378999 14.7457
22379099 14.7608
22379199 14.7464
22379299 14.7038
22379399 14.6443
22379499 14.6948
22379599 14.7455
22379699 14.743
22379799 14.8337
22379899 14.8714
22379999 14.9105
22380099 14.9221
22380199 14.8964
22380299 14.8232
22380399 14.7181
22380499 14.6998
22380599 14.788
22380699 14.8718
22380799 14.9616
22380899 15.0023
22380999 15.0867
22381099 15.2039
22381199 15.2524
22381299 15.2288
22381399 15.2698
22381499 15.3632
22381599 15.4125
22381699 15.4172
22381799 15.3898
22381899 15.3121
22381999 15.2254
22382099 15.1487
22382199 15.0216
22382299 14.9511
22382399 14.9537
22382499 14.8644
22382599 14.783
22382699 14.6736
22382799 14.6214
22382899 14.5957
22382999 14.552
22383099 14.5364
22383199 14.5724
22383299 14.5911
22383399 14.7022
22383499 14.7758
22383599 14.694
22383699 14.5936
22383799 14.4768
22383899 14.3513
22383999 14.2462
22384099 14.185
22384199 14.1115
22384299 14.1394
22384399 14.1457
22384499 14.2012
22384599 14.1704
22384699 14.1729
22384799 14.0849
22384899 14.0312
22384999 13.9953
22385099 13.8885
22385199 13.8246
22385299 13.7937
22385399 13.6959
22385499 13.581
22385599 13.4795
22385699 13.3866
22385799 13.3167
22385899 13.2766
22385999 13.278
22386099 13.411
22386199 13.4583
22386299 13.3427
22386399 13.2494
22386499 13.2239
22386599 13.2474
22386699 13.371
22386799 13.4298
22386899 13.5292
22386999 13.613
22387099 13.7372
22387199 13.8273
22387299 13.9122
22387399 13.9936
22387499 13.9634
22387599 13.8465
22387699 13.7728
22387799 13.746
22387899 13.7421
22387999 13.7319
22388099 13.7356
22388199 13.761
22388299 13.8305
22388399 13.8923
22388499 13.8975
22388599 13.8236
22388699 13.7431
22388799 13.7532
22388899 13.7882
22388999 13.8655
22389099 13.8367
22389199 13.8202
22389299 13.8601
22389399 13.8622
22389499 13.9927
22389599 14.1268
22389699 14.1663
22389799 14.1717
22389899 14.2641
22389999 14.3913
22390099 14.4181
22390199 14.4681
22390299 14.539
22390399 14.6349
22390499 14.738
22390599 14.8396
22390699 14.9558
22390799 15.0744
22390899 15.1579
22390999 15.0827
22391099 15.0326
22391199 14.9689
22391299 14.942
22391399 14.8352
22391499 14.8857
22391599 14.9901
22391699 15.1211
22391799 15.2376
22391899 15.3312
22391999 15.4292
22392099 15.5307
22392199 15.4626
22392299 15.3541
22392399 15.2345
22392499 15.1684
22392599 15.1785
22392699 15.2357
22392799 15.2479
22392899 15.2051
22392999 15.2153
22393099 15.1901
22393199 15.0742
22393299 15.0317
22393399 15.0203
22393499 15.0315
22393599 15.0223
22393699 15.109
22393799 15.2016
22393899 15.2499
22393999 15.2136
22394099 15.2382
22394199 15.2398
22394299 15.1314
22394399 15.0367
22394499 14.9788
22394599 14.8972
22394699 14.8796
22394799 14.91
22394899 15.0163
22394999 15.1247
22395099 15.1608
22395199 15.0427
22395299 14.9889
22395399 14.8908
22395499 14.7754
22395599 14.6628
22395699 14.5823
22395799 14.4696
22395899 14.4423
22395999 14.5531
22396099 14.6817
22396199 14.7255
22396299 14.8046
22396399 14.9062
22396499 15.0246
22396599 15.1119
22396699 15.0692
22396799 14.9732
22396899 14.8922
22396999 14.803
22397099 14.7057
22397199 14.6528
22397299 14.5457
22397399 14.5418
22397499 14.575
22397599 14.6582
22397699 14.7533
22397799 14.8532
22397899 14.8709
22397999 14.8147
22398099 14.8588
22398199 14.9284
22398299 14.9763
22398399 14.8797
22398499 14.7942
22398599 14.7802
22398699 14.9058
22398799 14.9253
22398899 14.8763
22398999 14.8071
22399099 14.6928
22399199 14.5982
22399299 14.4752
22399399 14.4862
22399499 14.5185
22399599 14.4674
22399699 14.3535
22399799 14.2811
22399899 14.3316
22399999 14.4564
22400099 14.5765
22400199 14.6933
22400299 14.8015
22400399 14.7701
22400499 14.7034
22400599 14.7063
22400699 14.6618
22400799 14.6217
22400899 14.5959
22400999 14.5733
22401099 14.6427
22401199 14.6944
22401299 14.7651
22401399 14.8311
22401499 14.8931
22401599 14.9652
22401699 15.0771
22401799 15.1835
22401899 15.1777
22401999 15.1731
22402099 15.1331
22402199 15.0233
22402299 14.9699
22402399 15.0445
22402499 15.0437
22402599 14.9516
22402699 14.9085
22402799 14.8551
22402899 14.8167
22402999 14.8642
22403099 14.9657
22403199 15.0842
22403299 15.1875
22403399 15.2563
22403499 15.3555
22403599 15.4535
22403699 15.5682
22403799 15.5191
22403899 15.424
22403999 15.3054
22404099 15.1943
22404199 15.1472
22404299 15.1331
22404399 15.1207
22404499 15.1112
22404599 15.1305
22404699 15.1969
22404799 15.3036
22404899 15.409
22404999 15.4939
22405099 15.5692
22405199 15.6642
22405299 15.6914
22405399 15.723
22405499 15.7732
22405599 15.8774
22405699 15.9199
22405799 16.0323
22405899 16.1127
22405999 16.0324
22406099 16.0234
22406199 16.1008
22406299 16.207
22406399 16.3152
22406499 16.4021
22406599 16.4614
22406699 16.485
22406799 16.5512
22406899 16.5579
22406999 16.4386
22407099 16.3367
22407199 16.2002
22407299 16.0996
22407399 16.1256
22407499 16.1387
22407599 16.0962
22407699 16.0013
22407799 15.9136
22407899 15.796
22407999 15.6572
22408099 15.5356
22408199 15.4265
22408299 15.4314
22408399 15.4685
22408499 15.5577
22408599 15.6329
22408699 15.6867
22408799 15.8082
22408899 15.8771
22408999 15.9246
22409099 15.9353
22409199 15.9265
22409299 15.9803
22409399 16.1002
22409499 16.2109
22409599 16.2886
22409699 16.3598
22409799 16.4751
22409899 16.5776
22409999 16.6376
22410099 16.6061
22410199 16.546
22410299 16.4033
22410399 16.2697
22410499 16.2426
22410599 16.1617
22410699 16.0878
22410799 16.0616
22410899 16.0578
22410999 16.1582
22411099 16.2496
22411199 16.3642
22411299 16.4607
22411399 16.5498
22411499 16.5639
22411599 16.5257
22411699 16.4514
22411799 16.4151
22411899 16.5063
22411999 16.5623
22412099 16.6311
22412199 16.7277
22412299 16.8273
22412399 16.9355
22412499 17.0271
22412599 17.1077
22412699 17.1874
22412799 17.2671
22412899 17.3348
22412999 17.3517
22413099 17.295
22413199 17.3124
22413299 17.3903
22413399 17.4522
22413499 17.5238
22413599 17.6033
22413699 17.6429
22413799 17.6274
22413899 17.577
22413999 17.5863
22414099 17.659
22414199 17.6958
22414299 17.7473
22414399 17.7471
22414499 17.8147
22414599 17.9043
22414699 17.9422
22414799 17.8783
22414899 17.8264
22414999 17.7469
22415099 17.7675
22415199 17.7965
22415299 17.8235
22415399 17.8841
22415499 17.9569
22415599 18.0328
22415699 18.1177
22415799 18.1801
22415899 18.1709
22415999 18.2331
22416099 18.2214
22416199 18.2839
22416299 18.2743
22416399 18.1256
22416499 18.0323
22416599 17.985
22416699 17.8683
22416799 17.7307
22416899 17.619
22416999 17.5025
22417099 17.4498
22417199 17.3474
22417299 17.2124
22417399 17.0753
22417499 16.956
22417599 16.8117
22417699 16.727
22417799 16.6311
22417899 16.4878
22417999 16.3509
22418099 16.2281
22418199 16.2057
22418299 16.2456
22418399 16.3492
22418499 16.449
22418599 16.5195
22418699 16.6411
22418799 16.7352
22418899 16.7943
22418999 16.8888
22419099 16.9104
22419199 16.7913
22419299 16.733
22419399 16.6133
22419499 16.6289
22419599 16.7359
22419699 16.8319
22419799 16.9273
22419899 17.0192
22419999 17.1242
22420099 17.1234
22420199 17.0702
22420299 17.0072
22420399 16.9651
22420499 16.9755
22420599 16.9535
22420699 16.8637
22420799 16.7331
22420899 16.6421
22420999 16.5737
22421099 16.6805
22421199 16.6907
22421299 16.6438
22421399 16.5627
22421499 16.4227
22421599 16.3136
22421699 16.1844
22421799 16.0575
22421899 15.9409
22421999 15.8084
22422099 15.6708
22422199 15.5497
22422299 15.4488
22422399 15.3273
22422499 15.1989
22422599 15.0928
22422699 15.0608
22422799 15.0642
22422899 15.0282
22422999 15.028
22423099 15.1072
22423199 15.2325
22423299 15.349
22423399 15.4515
22423499 15.5691
22423599 15.6658
22423699 15.7632
22423799 15.8003
22423899 15.9022
22423999 15.9963
22424099 16.054
22424199 16.1374
22424299 16.1892
22424399 16.2327
22424499 16.2714
22424599 16.2975
22424699 16.3543
22424799 16.4648
22424899 16.5763
22424999 16.5678
22425099 16.5387
22425199 16.536
22425299 16.5458
22425399 16.5771
22425499 16.6446
22425599 16.7167
22425699 16.8036
22425799 16.9149
22425899 16.9812
22425999 17.0879
22426099 17.0973
22426199 16.9936
22426299 16.8776
22426399 16.8097
22426499 16.78
22426599 16.73
22426699 16.6177
22426799 16.5453
22426899 16.4858
22426999 16.4284
22427099 16.4318
22427199 16.4443
22427299 16.3373
22427399 16.2125
22427499 16.0962
22427599 15.9581
22427699 15.8294
22427799 15.7115
22427899 15.5978
22427999 15.5021
22428099 15.3757
22428199 15.2535
22428299 15.2841
22428399 15.3734
22428499 15.4658
22428599 15.4913
22428699 15.468
22428799 15.3983
22428899 15.3134
22428999 15.1958
22429099 15.099
22429199 15.0574
22429299 15.0848
22429399 15.1205
22429499 15.1549
22429599 15.1984
22429699 15.1107
22429799 15.0617
22429899 15.083
22429999 15.1666
22430099 15.2241
22430199 15.2193
22430299 15.3026
22430399 15.3803
22430499 15.3629
22430599 15.2886
22430699 15.1786
22430799 15.049
22430899 14.9237
22430999 14.8214
22431099 14.7777
22431199 14.7207
22431299 14.6627
22431399 14.5621
22431499 14.4525
22431599 14.3297
22431699 14.2239
22431799 14.1112
22431899 14.0393
22431999 13.9825
22432099 13.9348
22432199 13.9468
22432299 13.9145
22432399 13.8871
22432499 13.8269
22432599 13.7184
22432699 13.693
22432799 13.6334
22432899 13.6344
22432999 13.736
22433099 13.8337
22433199 13.9618
22433299 14.0754
22433399 14.1907
22433499 14.3107
22433599 14.398
22433699 14.5042
22433799 14.6105
22433899 14.7031
22433999 14.8303
22434099 14.8942
22434199 14.9124
22434299 14.9815
22434399 15.0884
22434499 15.1974
22434599 15.2781
22434699 15.404
22434799 15.5026
22434899 15.605
22434999 15.6542
22435099 15.6355
22435199 15.5618
22435299 15.5287
22435399 15.4233
22435499 15.3116
22435599 15.2595
22435699 15.1494
22435799 15.0319
22435899 14.9492
22435999 14.8265
22436099 14.7395
22436199 14.614
22436299 14.5048
22436399 14.3944
22436499 14.2766
22436599 14.2134
22436699 14.2822
22436799 14.3064
22436899 14.2939
22436999 14.2541
22437099 14.1554
22437199 14.1108
22437299 14.2012
22437399 14.2832
22437499 14.3814
22437599 14.478
22437699 14.4925
22437799 14.4867
22437899 14.5935
22437999 14.6674
22438099 14.7712
22438199 14.8915
22438299 14.9702
22438399 15.0797
22438499 15.1815
22438599 15.2156
22438699 15.1512
22438799 15.1711
22438899 15.2575
22438999 15.2646
22439099 15.2661
22439199 15.226
22439299 15.1355
22439399 15.0132
22439499 14.9798
22439599 15.0112
22439699 14.9185
22439799 14.8027
22439899 14.6944
22439999 14.5861
22440099 14.5394
22440199 14.4645
22440299 14.3765
22440399 14.2619
22440499 14.2547
22440599 14.1848
22440699 14.0824
22440799 13.9838
22440899 13.9582
22440999 13.8829
22441099 13.825
22441199 13.7346
22441299 13.6603
22441399 13.6384
22441499 13.5286
22441599 13.4628
22441699 13.3792
22441799 13.2851
22441899 13.2072
22441999 13.1185
22442099 13.0136
22442199 12.9148
22442299 12.8545
22442399 12.8418
22442499 12.939
22442599 13.0852
22442699 13.1719
22442799 13.1914
22442899 13.1909
22442999 13.305
22443099 13.4069
22443199 13.4908
22443299 13.4428
22443399 13.3959
22443499 13.3304
22443599 13.2306
22443699 13.1424
22443799 13.1603
22443899 13.2176
22443999 13.2538
22444099 13.3285
22444199 13.3326
22444299 13.2227
22444399 13.1166
22444499 13.0704
22444599 13.018
22444699 12.9859
22444799 12.9721
22444899 12.8839
22444999 12.8683
22445099 12.924
22445199 13.0131
22445299 13.109
22445399 13.1152
22445499 13.1476
22445599 13.25
22445699 13.2994
22445799 13.2751
22445899 13.1623
22445999 13.0886
22446099 12.9949
22446199 12.8966
22446299 12.8041
22446399 12.6974
22446499 12.5974
22446599 12.4912
22446699 12.5066
22446799 12.5927
22446899 12.6511
22446999 12.6906
22447099 12.7924
22447199 12.9437
22447299 12.9689
22447399 12.8711
22447499 12.874
22447599 12.8667
22447699 12.8535
22447799 12.771
22447899 12.6768
22447999 12.6056
22448099 12.5858
22448199 12.4807
22448299 12.3835
22448399 12.3121
22448499 12.2323
22448599 12.1843
22448699 12.171
22448799 12.1435
22448899 12.0578
22448999 11.9805
22449099 11.8961
22449199 11.8275
22449299 11.7738
22449399 11.8314
22449499 11.9445
22449599 12.0804
22449699 12.2086
22449799 12.2448
22449899 12.2198
22449999 12.1658
22450099 12.0808
22450199 12.0042
22450299 12.0112
22450399 12.0606
22450499 12.1088
22450599 12.0537
22450699 12.0515
22450799 11.9927
22450899 11.9179
22450999 11.8284
22451099 11.7921
22451199 11.7558
22451299 11.7005
22451399 11.6725
22451499 11.7602
22451599 11.864
22451699 11.7978
22451799 11.7243
22451899 11.6658
22451999 11.6266
22452099 11.5473
22452199 11.5135
22452299 11.5217
22452399 11.4608
22452499 11.3732
22452599 11.3097
22452699 11.4247
22452799 11.5853
22452899 11.7287
22452999 11.8324
22453099 11.8818
22453199 11.8912
22453299 11.9418
22453399 12.0393
22453499 12.1523
22453599 12.217
22453699 12.2764
22453799 12.3225
22453899 12.2975
22453999 12.2449
22454099 12.2528
22454199 12.2443
22454299 12.2212
22454399 12.1973
22454499 12.248
22454599 12.3076
22454699 12.4442
22454799 12.5298
22454899 12.5619
22454999 12.6966
22455099 12.8046
22455199 12.8323
22455299 12.8704
22455399 12.9048
22455499 12.9272
22455599 12.9733
22455699 13.0907
22455799 13.1986
22455899 13.301
22455999 13.4355
22456099 13.564
22456199 13.6827
22456299 13.8023
22456399 13.8787
22456499 13.8916
22456599 13.924
22456699 14.0376
22456799 14.173
22456899 14.1922
22456999 14.2971
22457099 14.4179
22457199 14.4889
22457299 14.5241
22457399 14.4984
22457499 14.4739
22457599 14.3837
22457699 14.3033
22457799 14.2388
22457899 14.3515
22457999 14.4014
22458099 14.5234
22458199 14.5913
22458299 14.6236
22458399 14.5899
22458499 14.6236
22458599 14.647
22458699 14.7158
22458799 14.7041
22458899 14.722
22458999 14.8535
22459099 14.9784
22459199 15.0438
22459299 14.9524
22459399 14.8473
22459499 14.7636
22459599 14.6954
22459699 14.6254
22459799 14.5111
22459899 14.3854
22459999 14.2746
22460099 14.1843
22460199 14.1307
22460299 14.0352
22460399 14.0038
22460499 14.0274
22460599 14.0727
22460699 14.0779
22460799 14.1521
22460899 14.211
22460999 14.3142
22461099 14.4407
22461199 14.5775
22461299 14.6705
22461399 14.6028
22461499 14.5102
22461599 14.5246
22461699 14.6057
22461799 14.6736
22461899 14.7556
22461999 14.7132
22462099 14.6778
22462199 14.6577
22462299 14.6046
22462399 14.5196
22462499 14.4646
22462599 14.5532
22462699 14.6479
22462799 14.7717
22462899 14.8813
22462999 15.0185
22463099 15.1226
22463199 15.184
22463299 15.2272
22463399 15.2773
22463499 15.2067
22463599 15.1698
22463699 15.213
22463799 15.1863
22463899 15.1935
22463999 15.2963
22464099 15.3826
22464199 15.4606
22464299 15.5438
22464399 15.6378
22464499 15.7471
22464599 15.826
22464699 15.7805
22464799 15.6574
22464899 15.5241
22464999 15.4163
22465099 15.3065
22465199 15.244
22465299 15.2735
22465399 15.3514
22465499 15.4684
22465599 15.5469
22465699 15.5893
22465799 15.5371
22465899 15.4348
22465999 15.3539
22466099 15.2188
22466199 15.0936
22466299 14.9899
22466399 14.9119
22466499 14.8244
22466599 14.7702
22466699 14.681
22466799 14.657
22466899 14.6295
22466999 14.6079
22467099 14.5321
22467199 14.4876
22467299 14.5113
22467399 14.4583
22467499 14.3475
22467599 14.233
22467699 14.1112
22467799 14.0443
22467899 14.0606
22467999 14.0211
22468099 13.9978
22468199 14.0518
22468299 14.1493
22468399 14.1779
22468499 14.2809
22468599 14.3708
22468699 14.4757
22468799 14.6063
22468899 14.6993
22468999 14.7653
22469099 14.8563
22469199 14.9582
22469299 15.056
22469399 15.0988
22469499 15.2023
22469599 15.2533
22469699 15.3061
22469799 15.3794
22469899 15.5058
22469999 15.6319
22470099 15.7195
22470199 15.7484
22470299 15.6786
22470399 15.5452
22470499 15.4322
22470599 15.3908
22470699 15.3556
22470799 15.3614
22470899 15.3912
22470999 15.4705
22471099 15.5287
22471199 15.5711
22471299 15.6503
22471399 15.756
22471499 15.8806
22471599 15.9887
22471699 16.103
22471799 16.206
22471899 16.3233
22471999 16.4497
22472099 16.5348
22472199 16.4989
22472299 16.3782
22472399 16.2536
22472499 16.1262
22472599 16.0323
22472699 15.9866
22472799 15.8665
22472899 15.8177
22472999 15.7989
22473099 15.8888
22473199 16.0057
22473299 16.0969
22473399 16.1889
22473499 16.2775
22473599 16.264
22473699 16.2537
22473799 16.3649
22473899 16.4275
22473999 16.5282
22474099 16.6189
22474199 16.7221
22474299 16.8282
22474399 16.9119
22474499 16.9602
22474599 17.0298
22474699 17.0866
22474799 17.1785
22474899 17.2664
22474999 17.367
22475099 17.4727
22475199 17.5418
22475299 17.5078
22475399 17.5557
22475499 17.4938
22475599 17.3499
22475699 17.2889
22475799 17.1526
22475899 17.1811
22475999 17.1789
22476099 17.1713
22476199 17.25
22476299 17.3512
22476399 17.3718
22476499 17.2889
22476599 17.136
22476699 16.9898
22476799 16.8577
22476899 16.782
22476999 16.719
22477099 16.581
22477199 16.4423
22477299 16.3346
22477399 16.3244
22477499 16.2084
22477599 16.1028
22477699 16.0556
22477799 16.1146
22477899 16.1399
22477999 16.0462
22478099 15.9252
22478199 15.8792
22478299 15.8669
22478399 15.858
22478499 15.9595
22478599 15.9991
22478699 15.9996
22478799 16.0864
22478899 16.1323
22478999 16.1871
22479099 16.2514
22479199 16.278
22479299 16.1724
22479399 16.0331
22479499 15.9028
22479599 15.787
22479699 15.6589
22479799 15.5817
22479899 15.481
22479999 15.359
22480099 15.228
22480199 15.1252
22480299 15.022
22480399 14.9221
22480499 14.8261
22480599 14.8167
22480699 14.9041
22480799 15.0193
22480899 14.9719
22480999 14.8432
22481099 14.7249
22481199 14.6685
22481299 14.6102
22481399 14.5032
22481499 14.415
22481599 14.3245
22481699 14.2433
22481799 14.1926
22481899 14.1068
22481999 14.0414
22482099 13.9933
22482199 13.9593
22482299 13.8803
22482399 13.7772
22482499 13.7224
22482599 13.7283
22482699 13.7149
22482799 13.7387
22482899 13.844
22482999 13.98
22483099 14.1091
22483199 14.2373
22483299 14.3034
22483399 14.3697
22483499 14.3773
22483599 14.3049
22483699 14.1872
22483799 14.0899
22483899 13.996
22483999 13.972
22484099 14.0622
22484199 14.1992
22484299 14.2907
22484399 14.3496
22484499 14.2785
22484599 14.2966
22484699 14.4132
22484799 14.507
22484899 14.4954
22484999 14.4037
22485099 14.4037
22485199 14.4978
22485299 14.633
22485399 14.7557
22485499 14.7875
22485599 14.7981
22485699 14.7509
22485799 14.809
22485899 14.8843
22485999 14.9282
22486099 14.9907
22486199 15.009
22486299 14.9635
22486399 14.9626
22486499 14.9007
22486599 14.8076
22486699 14.6847
22486799 14.5607
22486899 14.452
22486999 14.4284
22487099 14.3795
22487199 14.3155
22487299 14.2403
22487399 14.144
22487499 14.1072
22487599 14.1319
22487699 14.1129
22487799 14.2246
22487899 14.2836
22487999 14.3013
22488099 14.3455
22488199 14.454
22488299 14.5878
22488399 14.6966
22488499 14.7279
22488599 14.7452
22488699 14.744
22488799 14.7232
22488899 14.6509
22488999 14.5883
22489099 14.6121
22489199 14.5436
22489299 14.4815
22489399 14.4018
22489499 14.3055
22489599 14.198
22489699 14.1005
22489799 13.9929
22489899 13.8844
22489999 13.7676
22490099 13.7434
22490199 13.6697
22490299 13.5612
22490399 13.5203
22490499 13.5113
22490599 13.4508
22490699 13.4415
22490799 13.4239
22490899 13.3783
22490999 13.3335
22491099 13.3137
22491199 13.3913
22491299 13.528
22491399 13.6633
22491499 13.7709
22491599 13.7477
22491699 13.6554
22491799 13.5479
22491899 13.4673
22491999 13.3666
22492099 13.2582
22492199 13.1516
22492299 13.0518
22492399 13.0044
22492499 12.9995
22492599 12.9522
22492699 12.9356
22492799 12.8445
22492899 12.791
22492999 12.7997
22493099 12.8291
22493199 12.8499
22493299 12.8766
22493399 12.9115
22493499 12.993
22493599 12.997
22493699 12.9259
22493799 12.8759
22493899 12.8956
22493999 12.9118
22494099 12.9819
22494199 12.9581
22494299 12.8886
22494399 12.8747
22494499 12.7773
22494599 12.706
22494699 12.6997
22494799 12.7032
22494899 12.7326
22494999 12.73
22495099 12.7254
22495199 12.8384
22495299 12.9847
22495399 13.0636
22495499 13.0617
22495599 13.1248
22495699 13.2492
22495799 13.3789
22495899 13.4921
22495999 13.5886
22496099 13.6973
22496199 13.8282
22496299 13.9343
22496399 13.9946
22496499 14.0364
22496599 14.0516
22496699 14.1064
22496799 14.0621
22496899 13.9906
22496999 13.9557
22497099 13.9645
22497199 13.9638
22497299 14.0503
22497399 14.1914
22497499 14.3353
22497599 14.4661
22497699 14.6007
22497799 14.727
22497899 14.8473
22497999 14.9795
22498099 15.0913
22498199 15.2028
22498299 15.2923
22498399 15.2743
22498499 15.1957
22498599 15.1798
22498699 15.2031
22498799 15.2792
22498899 15.4076
22498999 15.4892
22499099 15.5704
22499199 15.6536
22499299 15.7707
22499399 15.7726
22499499 15.6642
22499599 15.5685
22499699 15.474
22499799 15.3424
22499899 15.2395
22499999 15.1086
22500099 14.98
22500199 14.8497
22500299 14.7421
22500399 14.6433
22500499 14.5983
22500599 14.5399
22500699 14.5453
22500799 14.4839
22500899 14.3791
22500999 14.28
22501099 14.2329
22501199 14.118
22501299 14.0016
22501399 13.9234
22501499 13.9158
22501599 13.9109
22501699 13.8086
22501799 13.7204
22501899 13.6421
22501999 13.5919
22502099 13.5831
22502199 13.5357
22502299 13.4838
22502399 13.5631
22502499 13.6906
22502599 13.7754
22502699 13.8796
22502799 13.8879
22502899 13.877
22502999 13.8788
22503099 13.8995
22503199 14.0202
22503299 13.9911
22503399 13.9443
22503499 13.8739
22503599 13.7693
22503699 13.6699
22503799 13.6162
22503899 13.614
22503999 13.6231
22504099 13.6557
22504199 13.7604
22504299 13.9043
22504399 14.0258
22504499 14.123
22504599 14.2097
22504699 14.276
22504799 14.305
22504899 14.3298
22504999 14.3795
22505099 14.455
22505199 14.5406
22505299 14.5377
22505399 14.4993
22505499 14.5429
22505599 14.4787
22505699 14.4019
22505799 14.3694
22505899 14.4157
22505999 14.5134
22506099 14.5901
22506199 14.5737
22506299 14.6647
22506399 14.7796
22506499 14.8657
22506599 14.9882
22506699 15.1006
22506799 15.1508
22506899 15.1791
22506999 15.2856
22507099 15.3506
22507199 15.4211
22507299 15.4148
22507399 15.3502
22507499 15.2202
22507599 15.0944
22507699 14.9651
22507799 14.8741
22507899 14.7908
22507999 14.7758
22508099 14.7983
22508199 14.7515
22508299 14.7325
22508399 14.6359
22508499 14.5312
22508599 14.4129
22508699 14.3771
22508799 14.3997
22508899 14.5003
22508999 14.5526
22509099 14.5854
22509199 14.5699
22509299 14.66
22509399 14.7459
22509499 14.8692
22509599 14.9868
22509699 15.0826
22509799 15.2071
22509899 15.3311
22509999 15.424
22510099 15.4875
22510199 15.3792
22510299 15.327
22510399 15.2477
22510499 15.139
22510599 15.1524
22510699 15.1352
22510799 15.1409
22510899 15.2642
22510999 15.3624
22511099 15.3778
22511199 15.3486
22511299 15.2799
22511399 15.2448
22511499 15.2621
22511599 15.2017
22511699 15.1149
22511799 14.9997
22511899 14.91
22511999 14.8367
22512099 14.856
22512199 14.8852
22512299 14.8436
22512399 14.7562
22512499 14.6924
22512599 14.6173
22512699 14.5463
22512799 14.4895
22512899 14.4782
22512999 14.4493
22513099 14.3754
22513199 14.3431
22513299 14.4282
22513399 14.4592
22513499 14.4511
22513599 14.5522
22513699 14.614
22513799 14.6519
22513899 14.7137
22513999 14.8413
22514099 14.9014
22514199 14.8969
22514299 14.8822
22514399 14.8976
22514499 14.9944
22514599 15.0944
22514699 15.1828
22514799 15.2249
22514899 15.3105
22514999 15.236
22515099 15.1159
22515199 15.0674
22515299 15.0865
22515399 15.1933
22515499 15.2202
22515599 15.2149
22515699 15.2664
22515799 15.3075
22515899 15.3781
22515999 15.4943
22516099 15.5068
22516199 15.4585
22516299 15.4316
22516399 15.4511
22516499 15.5243
22516599 15.4889
22516699 15.4094
22516799 15.2925
22516899 15.1711
22516999 15.1067
22517099 15.0103
22517199 14.9041
22517299 14.9464
22517399 14.9421
22517499 14.9993
22517599 14.9425
22517699 14.8439
22517799 14.745
22517899 14.6662
22517999 14.5912
22518099 14.536
22518199 14.4251
22518299 14.3233
22518399 14.2504
22518499 14.2714
22518599 14.3193
22518699 14.4193
22518799 14.4868
22518899 14.5117
22518999 14.6
22519099 14.6415
22519199 14.6497
22519299 14.6581
22519399 14.7171
22519499 14.8524
22519599 14.9614
22519699 15.0256
22519799 15.0436
22519899 15.092
22519999 15.2116
22520099 15.3345
22520199 15.4429
22520299 15.4958
22520399 15.5313
22520499 15.4503
22520599 15.384
22520699 15.3969
22520799 15.4413
22520899 15.5236
22520999 15.6142
22521099 15.6318
22521199 15.5719
22521299 15.4909
22521399 15.3647
22521499 15.3393
22521599 15.2415
22521699 15.1245
22521799 15.0745
22521899 15.1663
22521999 15.218
22522099 15.1984
22522199 15.1473
22522299 15.118
22522399 15.0767
22522499 14.9544
22522599 14.8295
22522699 14.7034
22522799 14.6324
22522899 14.5771
22522999 14.4803
22523099 14.3639
22523199 14.2417
22523299 14.1326
22523399 14.0252
22523499 14.0012
22523599 14.0414
22523699 14.0384
22523799 14.0939
22523899 14.151
22523999 14.1071
22524099 13.986
22524199 13.9296
22524299 13.8879
22524399 13.8654
22524499 13.8422
22524599 13.8502
22524699 13.7758
22524799 13.6818
22524899 13.598
22524999 13.5893
22525099 13.6453
22525199 13.6669
22525299 13.6907
22525399 13.7438
22525499 13.8126
22525599 13.905
22525699 13.95
22525799 13.9233
22525899 13.8328
22525999 13.7274
22526099 13.6358
22526199 13.5996
22526299 13.5677
22526399 13.5418
22526499 13.5309
22526599 13.4786
22526699 13.5395
22526799 13.6788
22526899 13.7976
22526999 13.8401
22527099 13.846
22527199 13.8743
22527299 13.8647
22527399 13.8947
22527499 14.0119
22527599 14.1426
22527699 14.2435
22527799 14.3462
22527899 14.4695
22527999 14.5651
22528099 14.6789
22528199 14.7815
22528299 14.8432
22528399 14.939
22528499 15.0648
22528599 15.1375
22528699 15.2058
22528799 15.2284
22528899 15.1661
22528999 15.045
22529099 14.9151
22529199 14.8534
22529299 14.7755
22529399 14.7309
22529499 14.7169
22529599 14.8192
22529699 14.872
22529799 14.8839
22529899 14.8812
22529999 14.931
22530099 14.8899
22530199 14.8817
22530299 14.9305
22530399 15.0249
22530499 15.026
22530599 15.0426
22530699 15.0776
22530799 15.0864
22530899 15.0033
22530999 14.8853
22531099 14.8183
22531199 14.7167
22531299 14.7019
22531399 14.7573
22531499 14.7448
22531599 14.746
22531699 14.6601
22531799 14.6153
22531899 14.6398
22531999 14.6624
22532099 14.6347
22532199 14.5464
22532299 14.4518
22532399 14.3358
22532499 14.213
22532599 14.1225
22532699 14.0168
22532799 14.0231
22532899 14.0757
22532999 14.1561
22533099 14.2703
22533199 14.3206
22533299 14.4066
22533399 14.5219
22533499 14.6437
22533599 14.6836
22533699 14.6669
22533799 14.5616
22533899 14.4522
22533999 14.3303
22534099 14.3116
22534199 14.3948
22534299 14.4413
22534399 14.4247
22534499 14.3745
22534599 14.427
22534699 14.516
22534799 14.4907
22534899 14.4349
22534999 14.4115
22535099 14.5334
22535199 14.5956
22535299 14.6367
22535399 14.7583
22535499 14.8425
22535599 14.9172
22535699 15.0089
22535799 15.12
22535899 15.2199
22535999 15.3376
22536099 15.4395
22536199 15.5229
22536299 15.632
22536399 15.7375
22536499 15.8124
22536599 15.8702
22536699 15.7922
22536799 15.6695
22536899 15.6586
22536999 15.6884
22537099 15.6494
22537199 15.5951
22537299 15.6179
22537399 15.6893
22537499 15.808
22537599 15.9073
22537699 15.9753
22537799 16.0352
22537899 15.9778
22537999 15.8929
22538099 15.821
22538199 15.867
22538299 15.9014
22538399 16.0031
22538499 15.9876
22538599 15.9675
22538699 16.0178
22538799 16.0513
22538899 16.1232
22538999 16.0478
22539099 15.9345
22539199 15.8593
22539299 15.8655
22539399 15.8827
22539499 15.8401
22539599 15.8654
22539699 15.8826
22539799 15.7757
22539899 15.6818
22539999 15.5727
22540099 15.4672
22540199 15.3441
22540299 15.2401
22540399 15.1698
22540499 15.1083
22540599 15.0524
22540699 15.002
22540799 14.957
22540899 14.8599
22540999 14.8216
22541099 14.7883
22541199 14.8505
22541299 14.9121
22541399 15.0202
22541499 15.0703
22541599 15.0704
22541699 15.0904
22541799 15.2148
22541899 15.3368
22541999 15.4022
22542099 15.4918
22542199 15.5484
22542299 15.5918
22542399 15.7019
22542499 15.8103
22542599 15.9166
22542699 15.9938
22542799 15.8864
22542899 15.7677
22542999 15.7606
22543099 15.7415
22543199 15.7825
22543299 15.8718
22543399 15.9625
22543499 16.064
22543599 16.1608
22543699 16.2401
22543799 16.3187
22543899 16.2985
22543999 16.2391
22544099 16.277
22544199 16.3678
22544299 16.4896
22544399 16.5911
22544499 16.6059
22544599 16.4787
22544699 16.3538
22544799 16.2174
22544899 16.0903
22544999 15.9759
22545099 15.8675
22545199 15.7752
22545299 15.6466
22545399 15.5399
22545499 15.438
22545599 15.4614
22545699 15.5203
22545799 15.6029
22545899 15.6919
22545999 15.7307
22546099 15.7726
22546199 15.8374
22546299 15.8555
22546399 15.8252
22546499 15.9296
22546599 16.016
22546699 16.1114
22546799 16.2035
22546899 16.2696
22546999 16.3158
22547099 16.4025
22547199 16.4538
22547299 16.5343
22547399 16.6034
22547499 16.7015
22547599 16.7469
22547699 16.7558
22547799 16.7835
22547899 16.7876
22547999 16.7263
22548099 16.6095
22548199 16.5475
22548299 16.5259
22548399 16.4855
22548499 16.3913
22548599 16.335
22548699 16.3784
22548799 16.4572
22548899 16.5287
22548999 16.5737
22549099 16.4943
22549199 16.5036
22549299 16.5199
22549399 16.5989
22549499 16.7154
22549599 16.7444
22549699 16.7691
22549799 16.7605
22549899 16.7706
22549999 16.7668
22550099 16.6969
22550199 16.6639
22550299 16.7304
22550399 16.7908
22550499 16.7981
22550599 16.7925
22550699 16.8769
22550799 16.9559
22550899 16.9836
22550999 17.0165
22551099 16.9719
22551199 16.9065
22551299 16.8758
22551399 16.9345
22551499 16.9996
22551599 16.9905
22551699 16.8965
22551799 16.8209
22551899 16.7053
22551999 16.6241
22552099 16.5728
22552199 16.5775
22552299 16.5478
22552399 16.5009
22552499 16.5978
22552599 16.6682
22552699 16.7434
22552799 16.8369
22552899 16.9054
22552999 16.8969
22553099 16.9352
22553199 16.9666
22553299 16.8706
22553399 16.8578
22553499 16.9304
22553599 16.9258
22553699 16.9111
22553799 16.9743
22553899 16.8919
22553999 16.7996
22554099 16.7582
22554199 16.8348
22554299 16.9203
22554399 16.9939
22554499 16.9846
22554599 16.9923
22554699 16.9574
22554799 16.9937
22554899 17.05
22554999 17.0611
22555099 16.9775
22555199 16.8493
22555299 16.7177
22555399 16.608
22555499 16.5441
22555599 16.5246
22555699 16.4617
22555799 16.384
22555899 16.2747
22555999 16.1564
22556099 16.1219
22556199 16.1471
22556299 16.2081
22556399 16.2474
22556499 16.262
22556599 16.2067
22556699 16.1161
22556799 16.0413
22556899 16.0479
22556999 15.9726
22557099 15.9415
22557199 15.8722
22557299 15.7485
22557399 15.613
22557499 15.4942
22557599 15.3559
22557699 15.3012
22557799 15.3591
22557899 15.4704
22557999 15.5817
22558099 15.6806
22558199 15.7456
22558299 15.7362
22558399 15.6916
22558499 15.6019
22558599 15.5247
22558699 15.4557
22558799 15.4082
22558899 15.2919
22558999 15.2348
22559099 15.1402
22559199 15.0456
22559299 14.9615
22559399 14.9097
22559499 14.9203
22559599 14.9312
22559699 14.9842
22559799 15.0889
22559899 15.1551
22559999 15.2198
22560099 15.3305
22560199 15.3928
22560299 15.4214
22560399 15.4412
22560499 15.3955
22560599 15.2969
22560699 15.2025
22560799 15.1565
22560899 15.15
22560999 15.1344
22561099 15.0404
22561199 14.99
22561299 14.8819
22561399 14.7775
22561499 14.7148
22561599 14.6613
22561699 14.5558
22561799 14.4752
22561899 14.4469
22561999 14.4216
22562099 14.4192
22562199 14.5422
22562299 14.6218
22562399 14.718
22562499 14.7725
22562599 14.7468
22562699 14.7648
22562799 14.7691
22562899 14.8895
22562999 15.0038
22563099 15.1083
22563199 15.1866
22563299 15.2566
22563399 15.3437
22563499 15.4493
22563599 15.4593
22563699 15.3506
22563799 15.3204
22563899 15.2827
22563999 15.2629
22564099 15.2617
22564199 15.2642
22564299 15.1532
22564399 15.0349
22564499 14.9311
22564599 14.8102
22564699 14.7136
22564799 14.72
22564899 14.7236
22564999 14.6311
22565099 14.5646
22565199 14.5355
22565299 14.4824
22565399 14.496
22565499 14.6203
22565599 14.7018
22565699 14.713
22565799 14.7254
22565899 14.7979
22565999 14.6796
22566099 14.5551
22566199 14.5564
22566299 14.458
22566399 14.3569
22566499 14.2768
22566599 14.2928
22566699 14.395
22566799 14.4823
22566899 14.5661
22566999 14.649
22567099 14.7573
22567199 14.7845
22567299 14.823
22567399 14.9229
22567499 15.042
22567599 15.1409
22567699 15.243
22567799 15.299
22567899 15.2949
22567999 15.278
22568099 15.2617
22568199 15.2513
22568299 15.2826
22568399 15.2693
22568499 15.211
22568599 15.1469
22568699 15.031
22568799 14.903
22568899 14.8671
22568999 14.8865
22569099 14.8868
22569199 14.8109
22569299 14.8459
22569399 14.8544
22569499 14.8189
22569599 14.792
22569699 14.799
22569799 14.8143
22569899 14.8333
22569999 14.8994
22570099 14.916
22570199 14.8809
22570299 14.7607
22570399 14.6731
22570499 14.5724
22570599 14.4563
22570699 14.351
22570799 14.247
22570899 14.1457
22570999 14.1447
22571099 14.0776
22571199 13.9957
22571299 14.0247
22571399 14.169
22571499 14.2842
22571599 14.3589
22571699 14.4251
22571799 14.4888
22571899 14.4937
22571999 14.5053
22572099 14.4527
22572199 14.4954
22572299 14.6196
22572399 14.7137
22572499 14.8082
22572599 14.7833
22572699 14.7962
22572799 14.8399
22572899 14.9402
22572999 15.0217
22573099 15.1324
22573199 15.211
22573299 15.3251
22573399 15.4244
22573499 15.4686
22573599 15.5879
22573699 15.6801
22573799 15.7732
22573899 15.8346
22573999 15.8714
22574099 15.8689
22574199 15.8885
22574299 15.8154
22574399 15.7048
22574499 15.629
22574599 15.5291
22574699 15.4396
22574799 15.3207
22574899 15.2057
22574999 15.1598
22575099 15.0309
22575199 14.9387
22575299 14.9081
22575399 14.9195
22575499 15.0074
22575599 15.0413
22575699 15.0362
22575799 14.9484
22575899 14.962
22575999 14.9145
22576099 14.8164
22576199 14.7056
22576299 14.6885
22576399 14.7542
22576499 14.7907
22576599 14.7784
22576699 14.8564
22576799 14.9242
22576899 14.9137
22576999 14.9469
22577099 15.0075
22577199 15.0321
22577299 15.0685
22577399 15.1836
22577499 15.238
22577599 15.2163
22577699 15.1625
22577799 15.1227
22577899 15.074
22577999 15.1104
22578099 15.1293
22578199 15.046
22578299 14.9387
22578399 14.9398
22578499 15.0303
22578599 15.1279
22578699 15.1347
22578799 15.1153
22578899 15.1147
22578999 15.107
22579099 14.9853
22579199 14.9496
22579299 14.9576
22579399 15.0836
22579499 15.1522
22579599 15.1672
22579699 15.102
22579799 15.1065
22579899 15.1468
22579999 15.2439
22580099 15.3332
22580199 15.4487
22580299 15.5614
22580399 15.5629
22580499 15.534
22580599 15.5458
22580699 15.5219
22580799 15.4079
22580899 15.3167
22580999 15.2043
22581099 15.1369
22581199 15.0451
22581299 15.003
22581399 14.975
22581499 15.0483
22581599 15.0859
22581699 15.1445
22581799 15.2139
22581899 15.1949
22581999 15.0705
22582099 14.9537
22582199 14.8677
22582299 14.8417
22582399 14.8616
22582499 14.8934
22582599 14.9193
22582699 14.8164
22582799 14.7204
22582899 14.6445
22582999 14.5414
22583099 14.4683
22583199 14.3678
22583299 14.3015
22583399 14.3387
22583499 14.3416
22583599 14.3733
22583699 14.4475
22583799 14.5025
22583899 14.5192
22583999 14.4381
22584099 14.375
22584199 14.3611
22584299 14.425
22584399 14.4569
22584499 14.532
22584599 14.626
22584699 14.7476
22584799 14.8116
22584899 14.856
22584999 14.935
22585099 14.9886
22585199 14.946
22585299 14.8344
22585399 14.7221
22585499 14.6031
22585599 14.4824
22585699 14.3637
22585799 14.248
22585899 14.2459
22585999 14.3063
22586099 14.4403
22586199 14.5552
22586299 14.6164
22586399 14.6212
22586499 14.6333
22586599 14.5549
22586699 14.4353
22586799 14.3448
22586899 14.3355
22586999 14.4262
22587099 14.5381
22587199 14.4873
22587299 14.3679
22587399 14.2668
22587499 14.1535
22587599 14.0456
22587699 13.9623
22587799 14.0215
22587899 14.1359
22587999 14.252
22588099 14.3819
22588199 14.4708
22588299 14.6005
22588399 14.6464
22588499 14.6525
22588599 14.6564
22588699 14.6586
22588799 14.6926
22588899 14.7526
22588999 14.8314
22589099 14.9176
22589199 14.846
22589299 14.749
22589399 14.6358
22589499 14.5263
22589599 14.5233
22589699 14.6508
22589799 14.7234
22589899 14.7602
22589999 14.8744
22590099 14.9901
22590199 15.0012
22590299 15.0359
22590399 15.0441
22590499 14.9917
22590599 14.8798
22590699 14.7934
22590799 14.7207
22590899 14.7105
22590999 14.6165
22591099 14.6146
22591199 14.6827
22591299 14.7788
22591399 14.7363
22591499 14.6361
22591599 14.5134
22591699 14.4294
22591799 14.4841
22591899 14.5701
22591999 14.6517
22592099 14.7581
22592199 14.7546
22592299 14.8273
22592399 14.9284
22592499 14.9095
22592599 14.945
22592699 15.0718
22592799 15.1803
22592899 15.2893
22592999 15.407
22593099 15.4631
22593199 15.4532
22593299 15.4393
22593399 15.5257
22593499 15.4728
22593599 15.3693
22593699 15.3291
22593799 15.2071
22593899 15.2171
22593999 15.3318
22594099 15.3658
22594199 15.3579
22594299 15.2464
22594399 15.1871
22594499 15.1197
22594599 15.0304
22594699 14.9516
22594799 14.8454
22594899 14.8242
22594999 14.7565
22595099 14.6399
22595199 14.5179
22595299 14.3998
22595399 14.3336
22595499 14.3333
22595599 14.3757
22595699 14.3277
22595799 14.3804
22595899 14.4105
22595999 14.4323
22596099 14.4406
22596199 14.5191
22596299 14.6412
22596399 14.7385
22596499 14.7776
22596599 14.8151
22596699 14.8968
22596799 15.024
22596899 15.1037
22596999 15.1656
22597099 15.2162
22597199 15.2372
22597299 15.2675
22597399 15.288
22597499 15.4032
22597599 15.5169
22597699 15.6284
22597799 15.7408
22597899 15.8492
22597999 15.8729
22598099 15.828
22598199 15.7913
22598299 15.8409
22598399 15.81
22598499 15.7171
22598599 15.5892
22598699 15.453
22598799 15.3387
22598899 15.248
22598999 15.1244
22599099 15.0263
22599199 15.0342
22599299 15.0863
22599399 15.1997
22599499 15.2679
22599599 15.2189
22599699 15.1105
22599799 15.0195
22599899 15.0292
22599999 15.1014
22600099 15.2255
22600199 15.3213
22600299 15.3482
22600399 15.4444
22600499 15.5284
22600599 15.542
22600699 15.4361
22600799 15.3079
22600899 15.2003
22600999 15.0848
22601099 14.9892
22601199 14.9118
22601299 14.8216
22601399 14.7349
22601499 14.6673
22601599 14.5893
22601699 14.4772
22601799 14.3637
22601899 14.2466
22601999 14.2263
22602099 14.3596
22602199 14.4795
22602299 14.5106
22602399 14.5287
22602499 14.642
22602599 14.765
22602699 14.8024
22602799 14.7944
22602899 14.804
22602999 14.8215
22603099 14.9306
22603199 15.0215
22603299 15.1247
22603399 15.2425
22603499 15.3733
22603599 15.4414
22603699 15.5393
22603799 15.6206
22603899 15.6336
22603999 15.6395
22604099 15.736
22604199 15.8049
22604299 15.8766
22604399 15.9323
22604499 15.9413
22604599 15.8466
22604699 15.754
22604799 15.6675
22604899 15.5504
22604999 15.4264
22605099 15.2991
22605199 15.1789
22605299 15.0634
22605399 14.9816
22605499 14.8737
22605599 14.7742
22605699 14.7062
22605799 14.7237
22605899 14.8487
22605999 14.9318
22606099 15.0388
22606199 15.1072
22606299 15.1307
22606399 15.1908
22606499 15.1551
22606599 15.0774
22606699 15.048
22606799 15.1062
22606899 15.1971
22606999 15.2464
22607099 15.3198
22607199 15.4277
22607299 15.4306
22607399 15.3209
22607499 15.1981
22607599 15.1131
22607699 15.1088
22607799 15.093
22607899 15.11
22607999 15.1327
22608099 15.1019
22608199 15.0622
22608299 15
22608399 14.9399
22608499 14.9202
22608599 14.9727
22608699 15.0046
22608799 14.9915
22608899 15.0014
22608999 15.0902
22609099 15.2048
22609199 15.311
22609299 15.3046
22609399 15.3404
22609499 15.4457
22609599 15.5221
22609699 15.5277
22609799 15.5194
22609899 15.497
22609999 15.4644
22610099 15.4477
22610199 15.3999
22610299 15.2796
22610399 15.1506
22610499 15.0631
22610599 14.9519
22610699 14.8453
22610799 14.8385
22610899 14.9452
22610999 15.0169
22611099 15.0662
22611199 14.9872
22611299 14.991
22611399 15.0364
22611499 15.0941
22611599 15.144
22611699 15.2644
22611799 15.3381
22611899 15.3626
22611999 15.4616
22612099 15.5621
22612199 15.5899
22612299 15.6335
22612399 15.5954
22612499 15.5277
22612599 15.53
22612699 15.4287
22612799 15.3075
22612899 15.1828
22612999 15.1352
22613099 15.0301
22613199 14.9962
22613299 15.0804
22613399 15.2035
22613499 15.2599
22613599 15.284
22613699 15.3271
22613799 15.3199
22613899 15.2103
22613999 15.142
22614099 15.07
22614199 14.9647
22614299 14.8594
22614399 14.8179
22614499 14.7357
22614599 14.7696
22614699 14.8291
22614799 14.9507
22614899 15.032
22614999 15.0557
22615099 14.9653
22615199 14.8823
22615299 14.7907
22615399 14.6875
22615499 14.6971
22615599 14.7293
22615699 14.7011
22615799 14.715
22615899 14.7306
22615999 14.7775
22616099 14.7503
22616199 14.6753
22616299 14.6262
22616399 14.6182
22616499 14.5313
22616599 14.4043
22616699 14.2833
22616799 14.1989
22616899 14.1261
22616999 14.0434
22617099 13.9444
22617199 13.8556
22617299 13.8109
22617399 13.7117
22617499 13.6166
22617599 13.5737
22617699 13.5755
22617799 13.6017
22617899 13.7015
22617999 13.8375
22618099 13.9774
22618199 14.0817
22618299 14.0921
22618399 14.1884
22618499 14.2553
22618599 14.296
22618699 14.2273
22618799 14.1864
22618899 14.2668
22618999 14.3045
22619099 14.3323
22619199 14.2649
22619299 14.2227
22619399 14.1406
22619499 14.1537
22619599 14.1766
22619699 14.1075
22619799 14.0222
22619899 14.053
22619999 13.9942
22620099 13.9374
22620199 13.9421
22620299 13.9198
22620399 13.8026
22620499 13.7129
22620599 13.603
22620699 13.5099
22620799 13.5015
22620899 13.4742
22620999 13.477
22621099 13.5637
22621199 13.6174
22621299 13.5606
22621399 13.4989
22621499 13.4007
22621599 13.3183
22621699 13.2329
22621799 13.1769
22621899 13.2898
22621999 13.4195
22622099 13.4958
22622199 13.603
22622299 13.7374
22622399 13.8501
22622499 13.9715
22622599 14.0603
22622699 14.1461
22622799 14.2462
22622899 14.3159
22622999 14.2599
22623099 14.1653
22623199 14.0644
22623299 13.9586
22623399 13.8576
22623499 13.7997
22623599 13.7559
22623699 13.7361
22623799 13.628
22623899 13.5891
22623999 13.6124
22624099 13.5542
22624199 13.4898
22624299 13.4655
22624399 13.3759
22624499 13.3376
22624599 13.3568
22624699 13.3214
22624799 13.2927
22624899 13.3167
22624999 13.3216
22625099 13.2273
22625199 13.1271
22625299 13.0201
22625399 12.9182
22625499 12.8209
22625599 12.7642
22625699 12.7133
22625799 12.6923
22625899 12.7107
22625999 12.8073
22626099 12.9229
22626199 12.9809
22626299 13.066
22626399 13.0085
22626499 12.907
22626599 12.8049
22626699 12.7034
22626799 12.6105
22626899 12.5922
22626999 12.6365
22627099 12.6977
22627199 12.7446
22627299 12.7427
22627399 12.7856
22627499 12.8123
22627599 12.7662
22627699 12.6856
22627799 12.5871
22627899 12.5184
22627999 12.6112
22628099 12.7167
22628199 12.7946
22628299 12.8885
22628399 12.9705
22628499 12.979
22628599 13.0742
22628699 13.181
22628799 13.3111
22628899 13.3809
22628999 13.3515
22629099 13.2538
22629199 13.1496
22629299 13.1108
22629399 13.0603
22629499 12.9798
22629599 12.9512
22629699 12.8804
22629799 12.9041
22629899 12.9148
22629999 12.9746
22630099 13.0682
22630199 13.1311
22630299 13.1888
22630399 13.2813
22630499 13.3331
22630599 13.4047
22630699 13.4565
22630799 13.5851
22630899 13.7178
22630999 13.7764
22631099 13.7385
22631199 13.687
22631299 13.6281
22631399 13.5343
22631499 13.4524
22631599 13.4319
22631699 13.3559
22631799 13.2703
22631899 13.169
22631999 13.1121
22632099 13.1962
22632199 13.2803
22632299 13.3783
22632399 13.4766
22632499 13.6255
22632599 13.7358
22632699 13.7803
22632799 13.7551
22632899 13.8022
22632999 13.9201
22633099 13.9887
22633199 14.0725
22633299 14.1745
22633399 14.2999
22633499 14.3635
22633599 14.3716
22633699 14.3356
22633799 14.2498
22633899 14.1938
22633999 14.0736
22634099 13.9993
22634199 13.9664
22634299 13.9259
22634399 13.8349
22634499 13.7353
22634599 13.6528
22634699 13.5982
22634799 13.493
22634899 13.4453
22634999 13.3801
22635099 13.2886
22635199 13.2646
22635299 13.2078
22635399 13.0925
22635499 13.0184
22635599 13.0008
22635699 12.9667
22635799 12.8951
22635899 12.7924
22635999 12.7283
22636099 12.7824
22636199 12.8194
22636299 12.7701
22636399 12.692
22636499 12.5844
22636599 12.4825
22636699 12.4076
22636799 12.3157
22636899 12.3166
22636999 12.3716
22637099 12.4019
22637199 12.5145
22637299 12.6496
22637399 12.783
22637499 12.9226
22637599 13.0311
22637699 13.1707
22637799 13.268
22637899 13.3848
22637999 13.5083
22638099 13.59
22638199 13.6025
22638299 13.5395
22638399 13.5041
22638499 13.4531
22638599 13.4198
22638699 13.472
22638799 13.5034
22638899 13.5707
22638999 13.5429
22639099 13.49
22639199 13.4361
22639299 13.4864
22639399 13.5805
22639499 13.629
22639599 13.6761
22639699 13.7482
22639799 13.8615
22639899 13.9958
22639999 14.1087
22640099 14.2279
22640199 14.3528
22640299 14.4762
22640399 14.6124
22640499 14.7224
22640599 14.8528
22640699 14.9698
22640799 15.0803
22640899 15.1955
22640999 15.2607
22641099 15.1792
22641199 15.0995
22641299 15.0289
22641399 14.9232
22641499 14.9012
22641599 14.8361
22641699 14.7795
22641799 14.8192
22641899 14.9068
22641999 15.0076
22642099 15.1231
22642199 15.1761
22642299 15.2029
22642399 15.2923
22642499 15.4139
22642599 15.4838
22642699 15.5939
22642799 15.6489
22642899 15.7501
22642999 15.7737
22643099 15.7785
22643199 15.7413
22643299 15.7606
22643399 15.7418
22643499 15.7646
22643599 15.7998
22643699 15.9111
22643799 15.9791
22643899 15.9871
22643999 16.0604
22644099 16.1513
22644199 16.2291
22644299 16.1876
22644399 16.1041
22644499 16.0764
22644599 16.1373
22644699 16.168
22644799 16.1424
22644899 16.0578
22644999 15.9876
22645099 15.8863
22645199 15.7703
22645299 15.6524
22645399 15.5992
22645499 15.6426
22645599 15.6502
22645699 15.6234
22645799 15.5931
22645899 15.5813
22645999 15.5018
22646099 15.4377
22646199 15.3767
22646299 15.2551
22646399 15.1343
22646499 15.0161
22646599 15.0758
22646699 15.1994
22646799 15.2684
22646899 15.2033
22646999 15.1374
22647099 15.0681
22647199 14.9519
22647299 14.8558
22647399 14.7606
22647499 14.7273
22647599 14.658
22647699 14.5982
22647799 14.5433
22647899 14.4892
22647999 14.4546
22648099 14.4102
22648199 14.3181
22648299 14.212
22648399 14.155
22648499 14.1105
22648599 14.0409
22648699 13.9453
22648799 13.889
22648899 13.791
22648999 13.6979
22649099 13.7297
22649199 13.7011
22649299 13.7644
22649399 13.8783
22649499 14.0068
22649599 14.0594
22649699 14.0594
22649799 14.1341
22649899 14.242
22649999 14.2657
22650099 14.187
22650199 14.0979
22650299 14.1033
22650399 14.1697
22650499 14.2159
22650599 14.2931
22650699 14.3545
22650799 14.4633
22650899 14.5609
22650999 14.6264
22651099 14.6651
22651199 14.7803
22651299 14.8879
22651399 15.0112
22651499 15.0555
22651599 15.0491
22651699 15.079
22651799 15.1244
22651899 15.1415
22651999 15.1387
22652099 15.0907
22652199 15.0415
22652299 15.0052
22652399 14.8935
22652499 14.8126
22652599 14.7451
22652699 14.6728
22652799 14.5686
22652899 14.5834
22652999 14.6613
22653099 14.7522
22653199 14.8225
22653299 14.935
22653399 15.0664
22653499 15.1935
22653599 15.2832
22653699 15.3556
22653799 15.4591
22653899 15.4393
22653999 15.4279
22654099 15.3049
22654199 15.224
22654299 15.1468
22654399 15.1689
22654499 15.261
22654599 15.2772
22654699 15.2804
22654799 15.3014
22654899 15.2649
22654999 15.1535
22655099 15.1251
22655199 15.1364
22655299 15.2096
22655399 15.1759
22655499 15.17
22655599 15.1996
22655699 15.2349
22655799 15.1925
22655899 15.2753
22655999 15.3154
22656099 15.3431
22656199 15.3079
22656299 15.2716
22656399 15.2693
22656499 15.3789
22656599 15.4885
22656699 15.5662
22656799 15.6572
22656899 15.7051
22656999 15.6348
22657099 15.5492
22657199 15.4344
22657299 15.3551
22657399 15.232
22657499 15.1677
22657599 15.071
22657699 14.9828
22657799 14.8756
22657899 14.76
22657999 14.6719
22658099 14.5445
22658199 14.4664
22658299 14.3968
22658399 14.3844
22658499 14.4596
22658599 14.5617
22658699 14.669
22658799 14.7582
22658899 14.8109
22658999 14.9176
22659099 14.9608
22659199 15.0478
22659299 15.1683
22659399 15.2932
22659499 15.39
22659599 15.4826
22659699 15.5396
22659799 15.5267
22659899 15.451
22659999 15.4514
22660099 15.4833
22660199 15.518
22660299 15.4893
22660399 15.4181
22660499 15.3218
22660599 15.1945
22660699 15.1054
22660799 15.1349
22660899 15.132
22660999 15.198
22661099 15.3036
22661199 15.3985
22661299 15.5221
22661399 15.6369
22661499 15.7274
22661599 15.6731
22661699 15.5948
22661799 15.5129
22661899 15.5125
22661999 15.6084
22662099 15.7308
22662199 15.8456
22662299 15.9235
22662399 16.033
22662499 16.1396
22662599 16.2443
22662699 16.3456
22662799 16.4535
22662899 16.5676
22662999 16.6164
22663099 16.6659
22663199 16.7417
22663299 16.8139
22663399 16.8651
22663499 16.8875
22663599 16.9847
22663699 17.0575
22663799 17.0994
22663899 17.0996
22663999 17.1472
22664099 17.1659
22664199 17.1644
22664299 17.2413
22664399 17.3172
22664499 17.401
22664599 17.4647
22664699 17.4781
22664799 17.5622
22664899 17.5941
22664999 17.6036
22665099 17.6697
22665199 17.7503
22665299 17.787
22665399 17.8282
22665499 17.9087
22665599 18.0052
22665699 18.0847
22665799 18.1817
22665899 18.2396
22665999 18.2397
22666099 18.2768
22666199 18.3749
22666299 18.4662
22666399 18.5593
22666499 18.6397
22666599 18.614
22666699 18.6841
22666799 18.769
22666899 18.7267
22666999 18.6939
22667099 18.675
22667199 18.5255
22667299 18.3925
22667399 18.2639
22667499 18.1772
22667599 18.1212
22667699 18.1106
22667799 18.0564
22667899 18.1038
22667999 18.1212
22668099 18.1597
22668199 18.1849
22668299 18.0809
22668399 17.9557
22668499 17.9243
22668599 17.9826
22668699 18.0829
22668799 18.0991
22668899 18.0671
22668999 18.0537
22669099 17.9526
22669199 17.8756
22669299 17.8935
22669399 17.7839
22669499 17.76
22669599 17.692
22669699 17.5423
22669799 17.4254
22669899 17.3047
22669999 17.1924
22670099 17.0539
22670199 16.9258
22670299 16.789
22670399 16.665
22670499 16.5598
22670599 16.4855
22670699 16.3523
22670799 16.2192
22670899 16.1445
22670999 16.2187
22671099 16.242
22671199 16.2919
22671299 16.3469
22671399 16.3415
22671499 16.2807
22671599 16.1395
22671699 16.003
22671799 15.9064
22671899 15.9144
22671999 15.9703
22672099 16.0214
22672199 16.1183
22672299 16.1954
22672399 16.24
22672499 16.3063
22672599 16.3345
22672699 16.3843
22672799 16.3678
22672899 16.3374
22672999 16.4072
22673099 16.4796
22673199 16.4921
22673299 16.5033
22673399 16.4768
22673499 16.4404
22673599 16.3713
22673699 16.319
22673799 16.2209
22673899 16.0948
22673999 15.9781
22674099 15.8723
22674199 15.7877
22674299 15.6791
22674399 15.6257
22674499 15.6318
22674599 15.6411
22674699 15.5561
22674799 15.4276
22674899 15.3173
22674999 15.1987
22675099 15.0887
22675199 14.9881
22675299 14.8732
22675399 14.8493
22675499 14.9246
22675599 15.0281
22675699 15.1437
22675799 15.2528
22675899 15.3735
22675999 15.4487
22676099 15.4644
22676199 15.4423
22676299 15.4404
22676399 15.3399
22676499 15.2386
22676599 15.1872
22676699 15.2333
22676799 15.3461
22676899 15.4337
22676999 15.5344
22677099 15.6337
22677199 15.7303
22677299 15.836
22677399 15.9137
22677499 15.983
22677599 16.0047
22677699 16.0165
22677799 16.0217
22677899 16.0614
22677999 16.1604
22678099 16.2711
22678199 16.3658
22678299 16.4702
22678399 16.5645
22678499 16.6518
22678599 16.627
22678699 16.5329
22678799 16.4138
22678899 16.3158
22678999 16.2453
22679099 16.1347
22679199 15.9954
22679299 15.9002
22679399 15.9024
22679499 16.0038
22679599 16.0831
22679699 16.1727
22679799 16.2278
22679899 16.2866
22679999 16.2948
22680099 16.3463
22680199 16.4245
22680299 16.4389
22680399 16.5479
22680499 16.6422
22680599 16.6894
22680699 16.7162
22680799 16.6679
22680899 16.7514
22680999 16.8251
22681099 16.9066
22681199 16.971
22681299 17.0408
22681399 17.0642
22681499 17.1388
22681599 17.1866
22681699 17.0458
22681799 16.9033
22681899 16.771
22681999 16.7131
22682099 16.6871
22682199 16.5485
22682299 16.4771
22682399 16.4018
22682499 16.2724
22682599 16.1575
22682699 16.0337
22682799 15.9029
22682899 15.7857
22682999 15.6647
22683099 15.5423
22683199 15.47
22683299 15.3799
22683399 15.2833
22683499 15.2288
22683599 15.2035
22683699 15.2657
22683799 15.3459
22683899 15.4414
22683999 15.4656
22684099 15.4283
22684199 15.31
22684299 15.184
22684399 15.1495
22684499 15.2153
22684599 15.2938
22684699 15.3931
22684799 15.5133
22684899 15.5919
22684999 15.5759
22685099 15.5593
22685199 15.6257
22685299 15.734
22685399 15.7591
22685499 15.8083
22685599 15.8301
22685699 15.8479
22685799 15.8805
22685899 15.8815
22685999 15.8576
22686099 15.8877
22686199 15.8947
22686299 15.859
22686399 15.7915
22686499 15.7804
22686599 15.8254
22686699 15.9424
22686799 15.9909
22686899 15.9303
22686999 15.8555
22687099 15.8159
22687199 15.8208
22687299 15.8266
22687399 15.8506
22687499 15.8375
22687599 15.8811
22687699 15.8769
22687799 15.9367
22687899 15.8813
22687999 15.8921
22688099 16.0101
22688199 16.1163
22688299 16.2281
22688399 16.3182
22688499 16.4245
22688599 16.5294
22688699 16.5862
22688799 16.6888
22688899 16.7353
22688999 16.7632
22689099 16.7522
22689199 16.7663
22689299 16.8048
22689399 16.8855
22689499 16.9711
22689599 17.0553
22689699 17.1223
22689799 17.1502
22689899 17.0796
22689999 16.9964
22690099 16.9358
22690199 16.8949
22690299 16.8926
22690399 16.8362
22690499 16.7562
22690599 16.6222
22690699 16.4921
22690799 16.3947
22690899 16.2808
22690999 16.1409
22691099 16.0303
22691199 15.9459
22691299 15.8612
22691399 15.7542
22691499 15.6929
22691599 15.6489
22691699 15.5556
22691799 15.5312
22691899 15.575
22691999 15.6866
22692099 15.6487
22692199 15.6464
22692299 15.7032
22692399 15.7422
22692499 15.7726
22692599 15.7507
22692699 15.7235
22692799 15.6256
22692899 15.703
22692999 15.7502
22693099 15.8214
22693199 15.9036
22693299 16.0107
22693399 16.1144
22693499 16.2209
22693599 16.245
22693699 16.133
22693799 16.0048
22693899 15.8755
22693999 15.7485
22694099 15.6804
22694199 15.5626
22694299 15.4463
22694399 15.3804
22694499 15.2806
22694599 15.153
22694699 15.1968
22694799 15.2356
22694899 15.234
22694999 15.2574
22695099 15.3322
22695199 15.3091
22695299 15.2912
22695399 15.286
22695499 15.3876
22695599 15.4919
22695699 15.6007
22695799 15.6264
22695899 15.7043
22695999 15.7861
22696099 15.8372
22696199 15.9558
22696299 16.0536
22696399 16.1246
22696499 16.1955
22696599 16.1546
22696699 16.0841
22696799 15.9576
22696899 15.833
22696999 15.701
22697099 15.596
22697199 15.5558
22697299 15.4911
22697399 15.4385
22697499 15.3756
22697599 15.2589
22697699 15.1294
22697799 15.0285
22697899 14.927
22697999 14.9212
22698099 14.9072
22698199 14.8493
22698299 14.774
22698399 14.714
22698499 14.6433
22698599 14.5275
22698699 14.4332
22698799 14.3462
22698899 14.2656
22698999 14.2436
22699099 14.128
22699199 14.085
22699299 14.1601
22699399 14.2879
22699499 14.4125
22699599 14.5448
22699699 14.6614
22699799 14.7722
22699899 14.8824
22699999 14.8543
22700099 14.8453
22700199 14.8197
22700299 14.8151
22700399 14.7954
22700499 14.8061
22700599 14.8339
22700699 14.8415
22700799 14.8787
22700899 14.9252
22700999 14.9364
22701099 15.0396
22701199 15.1414
22701299 15.2015
22701399 15.1828
22701499 15.0816
22701599 14.9588
22701699 14.8545
22701799 14.7828
22701899 14.7087
22701999 14.6345
22702099 14.6213
22702199 14.6977
22702299 14.793
22702399 14.8376
22702499 14.9524
22702599 14.9599
22702699 15.0372
22702799 15.0869
22702899 15.1653
22702999 15.2828
22703099 15.3619
22703199 15.2828
22703299 15.2415
22703399 15.2687
22703499 15.3266
22703599 15.4022
22703699 15.3692
22703799 15.2938
22703899 15.2059
22703999 15.1036
22704099 14.9869
22704199 14.8737
22704299 14.8494
22704399 14.811
22704499 14.8546
22704599 14.8858
22704699 14.8979
22704799 14.9905
22704899 15.1188
22704999 15.2372
22705099 15.3476
22705199 15.4363
22705299 15.4838
22705399 15.4445
22705499 15.3498
22705599 15.3835
22705699 15.4143
22705799 15.353
22705899 15.4377
22705999 15.5397
22706099 15.6074
22706199 15.663
22706299 15.6514
22706399 15.7145
22706499 15.723
22706599 15.6408
22706699 15.6088
22706799 15.4975
22706899 15.4013
22706999 15.3443
22707099 15.2356
22707199 15.1146
22707299 15.0132
22707399 15.0482
22707499 15.0565
22707599 14.9766
22707699 14.8635
22707799 14.7764
22707899 14.6635
22707999 14.5799
22708099 14.4613
22708199 14.3509
22708299 14.2736
22708399 14.1869
22708499 14.101
22708599 14.1233
22708699 14.188
22708799 14.2986
22708899 14.341
22708999 14.4616
22709099 14.4861
22709199 14.5111
22709299 14.5617
22709399 14.5413
22709499 14.5407
22709599 14.66
22709699 14.7156
22709799 14.7923
22709899 14.8079
22709999 14.8131
22710099 14.8248
22710199 14.9158
22710299 14.9942
22710399 14.9793
22710499 14.9387
22710599 14.8537
22710699 14.7718
22710799 14.7072
22710899 14.6643
22710999 14.6939
22711099 14.5919
22711199 14.4776
22711299 14.3815
22711399 14.2578
22711499 14.1838
22711599 14.2424
22711699 14.3417
22711799 14.4716
22711899 14.5898
22711999 14.6516
22712099 14.649
22712199 14.5925
22712299 14.5021
22712399 14.5013
22712499 14.4706
22712599 14.4436
22712699 14.4492
22712799 14.5453
22712899 14.5846
22712999 14.7018
22713099 14.6683
22713199 14.5605
22713299 14.4541
22713399 14.4454
22713499 14.4175
22713599 14.3164
22713699 14.2201
22713799 14.1226
22713899 14.0554
22713999 14.0188
22714099 13.9325
22714199 13.8314
22714299 13.7221
22714399 13.6162
22714499 13.5731
22714599 13.5945
22714699 13.5643
22714799 13.4595
22714899 13.3511
22714999 13.2544
22715099 13.1551
22715199 13.0808
22715299 13.1371
22715399 13.2248
22715499 13.268
22715599 13.2103
22715699 13.1315
22715799 13.0387
22715899 12.9458
22715999 12.8901
22716099 12.846
22716199 12.9218
22716299 12.9685
22716399 12.9767
22716499 12.9072
22716599 12.8573
22716699 12.926
22716799 13.0694
22716899 13.205
22716999 13.333
22717099 13.4253
22717199 13.4096
22717299 13.3124
22717399 13.1978
22717499 13.0981
22717599 13.0567
22717699 13.0369
22717799 13.1248
22717899 13.2616
22717999 13.3762
22718099 13.44
22718199 13.4244
22718299 13.5198
22718399 13.5277
22718499 13.6318
22718599 13.6311
22718699 13.5682
22718799 13.5797
22718899 13.6164
22718999 13.5693
22719099 13.5259
22719199 13.5052
22719299 13.5442
22719399 13.6165
22719499 13.7219
22719599 13.8516
22719699 13.933
22719799 13.8511
22719899 13.8176
22719999 13.7946
22720099 13.9009
22720199 14.0039
22720299 14.1124
22720399 14.1927
22720499 14.2581
22720599 14.3558
22720699 14.3765
22720799 14.3501
22720899 14.2744
22720999 14.3635
22721099 14.4167
22721199 14.3597
22721299 14.4744
22721399 14.5406
22721499 14.5773
22721599 14.6933
22721699 14.8225
22721799 14.8397
22721899 14.8688
22721999 14.9828
22722099 15.008
22722199 14.9497
22722299 14.9009
22722399 14.8515
22722499 14.742
22722599 14.6215
22722699 14.5019
22722799 14.405
22722899 14.3139
22722999 14.2352
22723099 14.1523
22723199 14.1622
22723299 14.165
22723399 14.1438
22723499 14.1744
22723599 14.2141
22723699 14.2311
22723799 14.2119
22723899 14.235
22723999 14.2698
22724099 14.2412
22724199 14.1302
22724299 14.1278
22724399 14.1466
22724499 14.1983
22724599 14.3115
22724699 14.4398
22724799 14.481
22724899 14.5905
22724999 14.6766
22725099 14.5884
22725199 14.5122
22725299 14.4064
22725399 14.3178
22725499 14.207
22725599 14.0856
22725699 13.9827
22725799 13.895
22725899 13.8318
22725999 13.8272
22726099 13.9002
22726199 13.9859
22726299 14.1037
22726399 14.2311
22726499 14.2808
22726599 14.3803
22726699 14.5097
22726799 14.5699
22726899 14.5463
22726999 14.4484
22727099 14.3925
22727199 14.2875
22727299 14.1706
22727399 14.1334
22727499 14.1102
22727599 14.0669
22727699 14.0063
22727799 13.892
22727899 13.8191
22727999 13.7669
22728099 13.7161
22728199 13.664
22728299 13.6139
22728399 13.5788
22728499 13.5087
22728599 13.4218
22728699 13.5256
22728799 13.4632
22728899 13.3609
22728999 13.2894
22729099 13.3697
22729199 13.507
22729299 13.6296
22729399 13.7222
22729499 13.7894
22729599 13.7827
22729699 13.7311
22729799 13.8215
22729899 13.919
22729999 13.9903
22730099 14.0335
22730199 13.9989
22730299 13.9011
22730399 13.8103
22730499 13.7078
22730599 13.5907
22730699 13.4909
22730799 13.3971
22730899 13.3466
22730999 13.3996
22731099 13.5069
22731199 13.6194
22731299 13.718
22731399 13.7819
22731499 13.7616
22731599 13.7845
22731699 13.9075
22731799 14.044
22731899 14.1722
22731999 14.2991
22732099 14.38
22732199 14.4629
22732299 14.5401
22732399 14.668
22732499 14.7484
22732599 14.8486
22732699 14.9767
22732799 15.0348
22732899 15.0348
22732999 15.1055
22733099 15.1596
22733199 15.2203
22733299 15.347
22733399 15.4695
22733499 15.5898
22733599 15.6904
22733699 15.733
22733799 15.8275
22733899 15.9221
22733999 16.0448
22734099 16.0578
22734199 16.0626
22734299 16.046
22734399 15.9422
22734499 15.9278
22734599 15.9265
22734699 15.9336
22734799 15.9143
22734899 15.8003
22734999 15.812
22735099 15.9309
22735199 16.0334
22735299 16.0727
22735399 16.0518
22735499 16.0402
22735599 16.1304
22735699 16.2058
22735799 16.2693
22735899 16.313
22735999 16.3656
22736099 16.4211
22736199 16.5295
22736299 16.6369
22736399 16.6928
22736499 16.7624
22736599 16.7331
22736699 16.6535
22736799 16.5403
22736899 16.4248
22736999 16.3258
22737099 16.1935
22737199 16.0657
22737299 16.0578
22737399 16.1285
22737499 16.251
22737599 16.2809
22737699 16.386
22737799 16.4601
22737899 16.5223
22737999 16.5818
22738099 16.531
22738199 16.4115
22738299 16.3303
22738399 16.2117
22738499 16.2289
22738599 16.217
22738699 16.2908
22738799 16.3781
22738899 16.4658
22738999 16.4586
22739099 16.3889
22739199 16.2684
22739299 16.1521
22739399 16.0408
22739499 15.9542
22739599 15.8497
22739699 15.7622
22739799 15.7078
22739899 15.7198
22739999 15.7455
22740099 15.8053
22740199 15.9037
22740299 16.0133
22740399 16.0925
22740499 16.1414
22740599 16.2441
22740699 16.2825
22740799 16.3311
22740899 16.4367
22740999 16.5293
22741099 16.5546
22741199 16.561
22741299 16.4875
22741399 16.4177
22741499 16.3243
22741599 16.3273
22741699 16.2224
22741799 16.1258
22741899 16.1516
22741999 16.2568
22742099 16.2137
22742199 16.137
22742299 16.111
22742399 16.0036
22742499 15.8604
22742599 15.74
22742699 15.7023
22742799 15.6086
22742899 15.5333
22742999 15.4548
22743099 15.3627
22743199 15.2278
22743299 15.1156
22743399 15.1792
22743499 15.3036
22743599 15.4312
22743699 15.4879
22743799 15.5823
22743899 15.6325
22743999 15.5559
22744099 15.5308
22744199 15.446
22744299 15.3523
22744399 15.2276
22744499 15.1387
22744599 15.0818
22744699 15.0351
22744799 14.9336
22744899 14.8067
22744999 14.6919
22745099 14.5765
22745199 14.5008
22745299 14.4647
22745399 14.4855
22745499 14.4308
22745599 14.3127
22745699 14.1917
22745799 14.0904
22745899 14.0349
22745999 13.9965
22746099 13.9298
22746199 13.9473
22746299 14.0172
22746399 14.1441
22746499 14.2745
22746599 14.4075
22746699 14.5077
22746799 14.5914
22746899 14.7057
22746999 14.8248
22747099 14.955
22747199 15.0764
22747299 15.1896
22747399 15.2418
22747499 15.3187
22747599 15.412
22747699 15.4048
22747799 15.4907
22747899 15.5986
22747999 15.7052
22748099 15.6934
22748199 15.6276
22748299 15.5278
22748399 15.4192
22748499 15.3424
22748599 15.3833
22748699 15.3883
22748799 15.3043
22748899 15.265
22748999 15.2631
22749099 15.1828
22749199 15.1072
22749299 15.1759
22749399 15.1844
22749499 15.2148
22749599 15.3277
22749699 15.4553
22749799 15.5773
22749899 15.6931
22749999 15.8068
22750099 15.8518
22750199 15.8938
22750299 15.8659
22750399 15.8642
22750499 15.9701
22750599 16.0292
22750699 16.0194
22750799 16.0668
22750899 16.1583
22750999 16.1965
22751099 16.1911
22751199 16.1159
22751299 16.0021
22751399 15.9172
22751499 15.899
22751599 15.8005
22751699 15.7319
22751799 15.621
22751899 15.4995
22751999 15.3879
22752099 15.3309
22752199 15.3606
22752299 15.4634
22752399 15.5884
22752499 15.6907
22752599 15.7039
22752699 15.6699
22752799 15.5933
22752899 15.633
22752999 15.7567
22753099 15.8647
22753199 15.9346
22753299 16.0309
22753399 16.1549
22753499 16.1952
22753599 16.2072
22753699 16.2315
22753799 16.2037
22753899 16.2336
22753999 16.2608
22754099 16.3066
22754199 16.3781
22754299 16.4796
22754399 16.4652
22754499 16.4623
22754599 16.4824
22754699 16.5665
22754799 16.4895
22754899 16.3637
22754999 16.362
22755099 16.3885
22755199 16.4911
22755299 16.4527
22755399 16.3117
22755499 16.187
22755599 16.0964
22755699 15.9793
22755799 15.842
22755899 15.7574
22755999 15.723
22756099 15.6665
22756199 15.6425
22756299 15.6353
22756399 15.6818
22756499 15.67
22756599 15.6803
22756699 15.773
22756799 15.8264
22756899 15.9179
22756999 15.9596
22757099 15.9018
22757199 15.7999
22757299 15.7374
22757399 15.6262
22757499 15.5573
22757599 15.5626
22757699 15.58
22757799 15.4638
22757899 15.3775
22757999 15.2952
22758099 15.2818
22758199 15.1915
22758299 15.0864
22758399 14.9623
22758499 14.8304
22758599 14.7071
22758699 14.6015
22758799 14.5184
22758899 14.447
22758999 14.3474
22759099 14.3143
22759199 14.4375
22759299 14.5416
22759399 14.6559
22759499 14.7417
22759599 14.8231
22759699 14.8464
22759799 14.8238
22759899 14.8498
22759999 14.9306
22760099 15.0646
22760199 15.1654
22760299 15.2045
22760399 15.2883
22760499 15.3831
22760599 15.4747
22760699 15.5657
22760799 15.6173
22760899 15.7205
22760999 15.7973
22761099 15.8622
22761199 15.895
22761299 15.9618
22761399 16.0558
22761499 16.169
22761599 16.2371
22761699 16.3386
22761799 16.3859
22761899 16.4686
22761999 16.5808
22762099 16.6224
22762199 16.5857
22762299 16.4962
22762399 16.3631
22762499 16.2338
22762599 16.2006
22762699 16.1539
22762799 16.0324
22762899 15.9628
22762999 15.9772
22763099 15.9701
22763199 15.9747
22763299 16.0234
22763399 16.1068
22763499 16.1942
22763599 16.2695
22763699 16.3826
22763799 16.4395
22763899 16.4409
22763999 16.4367
22764099 16.4731
22764199 16.5675
22764299 16.5958
22764399 16.6819
22764499 16.7481
22764599 16.8605
22764699 16.9608
22764799 17.0134
22764899 17.0935
22764999 17.0404
22765099 16.9392
22765199 16.8444
22765299 16.7767
22765399 16.7623
22765499 16.7958
22765599 16.8786
22765699 16.9803
22765799 16.9988
22765899 17.0072
22765999 17.0428
22766099 17.1197
22766199 17.1803
22766299 17.2807
22766399 17.3356
22766499 17.2854
22766599 17.1466
22766699 17.0136
22766799 16.9506
22766899 16.9701
22766999 16.8573
22767099 16.7476
22767199 16.5991
22767299 16.4795
22767399 16.3465
22767499 16.2303
22767599 16.1358
22767699 15.9921
22767799 15.8734
22767899 15.7335
22767999 15.6383
22768099 15.6286
22768199 15.5626
22768299 15.4547
22768399 15.323
22768499 15.1954
22768599 15.0702
22768699 15.0427
22768799 15.0325
22768899 14.9879
22768999 14.9248
22769099 14.9007
22769199 14.9234
22769299 14.9362
22769399 14.9558
22769499 14.9859
22769599 15.113
22769699 15.2139
22769799 15.2449
22769899 15.2755
22769999 15.253
22770099 15.1397
22770199 15.1377
22770299 15.2103
22770399 15.2865
22770499 15.294
22770599 15.2276
22770699 15.1465
22770799 15.0814
22770899 15.0609
22770999 15.1239
22771099 15.2439
22771199 15.3542
22771299 15.3567
22771399 15.4136
22771499 15.5161
22771599 15.5271
22771699 15.4659
22771799 15.5386
22771899 15.6719
22771999 15.7246
22772099 15.8147
22772199 15.9405
22772299 16.0039
22772399 15.93
22772499 15.8046
22772599 15.7365
22772699 15.752
22772799 15.7655
22772899 15.8324
22772999 15.9156
22773099 16.039
22773199 16.1537
22773299 16.154
22773399 16.1734
22773499 16.0918
22773599 16.0419
22773699 15.9963
22773799 15.945
22773899 15.9416
22773999 15.9133
22774099 15.8119
22774199 15.6897
22774299 15.6641
22774399 15.6679
22774499 15.5858
22774599 15.4577
22774699 15.362
22774799 15.2474
22774899 15.1394
22774999 15.0333
22775099 14.9163
22775199 14.8061
22775299 14.711
22775399 14.6076
22775499 14.6246
22775599 14.7255
22775699 14.7942
22775799 14.8398
22775899 14.8681
22775999 14.8683
22776099 14.8171
22776199 14.7881
22776299 14.7689
22776399 14.6784
22776499 14.6306
22776599 14.5717
22776699 14.5199
22776799 14.4202
22776899 14.2954
22776999 14.212
22777099 14.1051
22777199 14.0183
22777299 13.9169
22777399 13.808
22777499 13.6989
22777599 13.5983
22777699 13.5534
22777799 13.5981
22777899 13.6638
22777999 13.7551
22778099 13.8748
22778199 13.9641
22778299 13.9768
22778399 13.966
22778499 13.9768
22778599 13.9446
22778699 13.9824
22778799 14.0886
22778899 14.2228
22778999 14.337
22779099 14.4207
22779199 14.4785
22779299 14.5733
22779399 14.6591
22779499 14.6372
22779599 14.5812
22779699 14.5377
22779799 14.5741
22779899 14.6613
22779999 14.7497
22780099 14.8563
22780199 14.8676
22780299 14.8784
22780399 14.8295
22780499 14.819
22780599 14.8605
22780699 14.8625
22780799 14.8047
22780899 14.762
22780999 14.6591
22781099 14.5565
22781199 14.4903
22781299 14.4639
22781399 14.4007
22781499 14.3033
22781599 14.2907
22781699 14.3431
22781799 14.2657
22781899 14.2182
22781999 14.1241
22782099 14.086
22782199 13.9977
22782299 13.9177
22782399 13.8724
22782499 13.823
22782599 13.8108
22782699 13.7925
22782799 13.7958
22782899 13.7822
22782999 13.736
22783099 13.8424
22783199 13.9699
22783299 14.0948
22783399 14.1894
22783499 14.2845
22783599 14.4226
22783699 14.5019
22783799 14.5418
22783899 14.6664
22783999 14.754
22784099 14.8522
22784199 14.8023
22784299 14.7209
22784399 14.6836
22784499 14.5618
22784599 14.4504
22784699 14.3586
22784799 14.4719
22784899 14.5735
22784999 14.701
22785099 14.8181
22785199 14.9267
22785299 14.9518
22785399 14.9032
22785499 14.8356
22785599 14.8001
22785699 14.761
22785799 14.7641
22785899 14.777
22785999 14.8185
22786099 14.8504
22786199 14.8232
22786299 14.926
22786399 15.0381
22786499 15.06
22786599 15.0307
22786699 15.0088
22786799 15.0728
22786899 15.1735
22786999 15.2092
22787099 15.2078
22787199 15.2253
22787299 15.2177
22787399 15.2527
22787499 15.3006
22787599 15.4149
22787699 15.4751
22787799 15.4517
22787899 15.4733
22787999 15.508
22788099 15.6272
22788199 15.7267
22788299 15.8489
22788399 15.9044
22788499 15.9575
22788599 16.0564
22788699 16.0943
22788799 16.1482
22788899 16.1569
22788999 16.1065
22789099 16.057
22789199 15.9913
22789299 16.0396
22789399 15.9892
22789499 15.9699
22789599 15.8497
22789699 15.7445
22789799 15.6393
22789899 15.5514
22789999 15.5261
22790099 15.4445
22790199 15.3969
22790299 15.3291
22790399 15.3055
22790499 15.2685
22790599 15.1811
22790699 15.0793
22790799 14.9808
22790899 14.8605
22790999 14.7734
22791099 14.7581
22791199 14.7143
22791299 14.6879
22791399 14.6498
22791499 14.6513
22791599 14.6727
22791699 14.5935
22791799 14.6395
22791899 14.6664
22791999 14.5713
22792099 14.4506
22792199 14.3623
22792299 14.312
22792399 14.2582
22792499 14.2257
22792599 14.1217
22792699 14.12
22792799 14.1432
22792899 14.1897
22792999 14.3004
22793099 14.4179
22793199 14.5281
22793299 14.6586
22793399 14.7819
22793499 14.8852
22793599 14.8366
22793699 14.7436
22793799 14.6259
22793899 14.5077
22793999 14.5207
22794099 14.6133
22794199 14.6799
22794299 14.7566
22794399 14.8078
22794499 14.8726
22794599 14.9908
22794699 15.1038
22794799 15.2267
22794899 15.2759
22794999 15.3452
22795099 15.445
22795199 15.5525
22795299 15.6595
22795399 15.7646
22795499 15.8256
22795599 15.8407
22795699 15.7533
22795799 15.6468
22795899 15.5614
22795999 15.4801
22796099 15.38
22796199 15.3431
22796299 15.36
22796399 15.4725
22796499 15.4432
22796599 15.3871
22796699 15.3463
22796799 15.4017
22796899 15.4484
22796999 15.5488
22797099 15.6263
22797199 15.5639
22797299 15.4579
22797399 15.4436
22797499 15.4644
22797599 15.5291
22797699 15.587
22797799 15.6963
22797899 15.8077
22797999 15.9037
22798099 15.8853
22798199 15.7962
22798299 15.6925
22798399 15.5791
22798499 15.5434
22798599 15.423
22798699 15.4358
22798799 15.4425
22798899 15.5697
22798999 15.686
22799099 15.7423
22799199 15.6948
22799299 15.6054
22799399 15.4773
22799499 15.4245
22799599 15.462
22799699 15.5489
22799799 15.6588
22799899 15.7143
22799999 15.7442
22800099 15.8235
22800199 15.8539
22800299 15.8006
22800399 15.777
22800499 15.7138
22800599 15.6855
22800699 15.6551
22800799 15.6051
22800899 15.5819
22800999 15.5524
22801099 15.5814
22801199 15.5961
22801299 15.6871
22801399 15.7383
22801499 15.7597
22801599 15.6682
22801699 15.5905
22801799 15.4751
22801899 15.3514
22801999 15.2185
22802099 15.0944
22802199 15.0037
22802299 15.0643
22802399 15.0939
22802499 15.156
22802599 15.2309
22802699 15.277
22802799 15.2212
22802899 15.1168
22802999 15.0551
22803099 15.0493
22803199 15.0657
22803299 15.0757
22803399 15.1003
22803499 15.1157
22803599 15.1019
22803699 15.0613
22803799 15.0395
22803899 14.9389
22803999 14.9522
22804099 15.0164
22804199 15.1222
22804299 15.162
22804399 15.2015
22804499 15.2445
22804599 15.1492
22804699 15.0609
22804799 14.9746
22804899 14.8725
22804999 14.823
22805099 14.7913
22805199 14.836
22805299 14.8614
22805399 14.97
22805499 15.0775
22805599 15.1546
22805699 15.2009
22805799 15.1754
22805899 15.119
22805999 15.0689
22806099 15.101
22806199 15.0869
22806299 15.0039
22806399 14.8842
22806499 14.7914
22806599 14.7569
22806699 14.6577
22806799 14.5985
22806899 14.5758
22806999 14.6054
22807099 14.6049
22807199 14.5695
22807299 14.6492
22807399 14.582
22807499 14.463
22807599 14.3857
22807699 14.3316
22807799 14.3947
22807899 14.5095
22807999 14.6314
22808099 14.7461
22808199 14.8559
22808299 14.9083
22808399 14.7994
22808499 14.7312
22808599 14.8352
22808699 14.9549
22808799 15.0663
22808899 15.1958
22808999 15.2656
22809099 15.2843
22809199 15.2079
22809299 15.0817
22809399 15.0299
22809499 14.9915
22809599 14.9896
22809699 15.0935
22809799 15.1758
22809899 15.1857
22809999 15.2756
22810099 15.3278
22810199 15.402
22810299 15.3939
22810399 15.3301
22810499 15.24
22810599 15.1479
22810699 15.0517
22810799 14.9763
22810899 14.8949
22810999 14.8333
22811099 14.7693
22811199 14.7728
22811299 14.7117
22811399 14.7317
22811499 14.821
22811599 14.9032
22811699 14.9096
22811799 14.9257
22811899 14.9418
22811999 14.8624
22812099 14.7354
22812199 14.643
22812299 14.5238
22812399 14.4149
22812499 14.3408
22812599 14.2245
22812699 14.133
22812799 14.1251
22812899 14.1242
22812999 14.1904
22813099 14.2657
22813199 14.3285
22813299 14.4411
22813399 14.5108
22813499 14.5267
22813599 14.5814
22813699 14.7154
22813799 14.8322
22813899 14.8658
22813999 14.7889
22814099 14.8055
22814199 14.9135
22814299 14.945
22814399 14.859
22814499 14.7678
22814599 14.773
22814699 14.7356
22814799 14.6219
22814899 14.5088
22814999 14.4451
22815099 14.3419
22815199 14.2687
22815299 14.24
22815399 14.186
22815499 14.0965
22815599 14.1263
22815699 14.1693
22815799 14.2601
22815899 14.3856
22815999 14.4856
22816099 14.52
22816199 14.5412
22816299 14.5617
22816399 14.5164
22816499 14.5365
22816599 14.6106
22816699 14.7116
22816799 14.77
22816899 14.8421
22816999 14.9611
22817099 15.0779
22817199 15.2009
22817299 15.243
22817399 15.3602
22817499 15.3836
22817599 15.3412
22817699 15.4436
22817799 15.5587
22817899 15.5927
22817999 15.6415
22818099 15.6375
22818199 15.5621
22818299 15.5739
22818399 15.5589
22818499 15.5337
22818599 15.5768
22818699 15.6274
22818799 15.7386
22818899 15.7475
22818999 15.8006
22819099 15.7689
22819199 15.6416
22819299 15.5414
22819399 15.4874
22819499 15.3737
22819599 15.2559
22819699 15.1315
22819799 15.0087
22819899 14.9383
22819999 14.9094
22820099 14.8234
22820199 14.6988
22820299 14.6397
22820399 14.5746
22820499 14.4576
22820599 14.3646
22820699 14.2579
22820799 14.1452
22820899 14.0801
22820999 13.9925
22821099 13.9665
22821199 13.9513
22821299 14.0425
22821399 14.0462
22821499 13.9502
22821599 13.8343
22821699 13.7452
22821799 13.7263
22821899 13.6897
22821999 13.6018
22822099 13.562
22822199 13.4851
22822299 13.3925
22822399 13.2849
22822499 13.2082
22822599 13.2359
22822699 13.2489
22822799 13.2343
22822899 13.3412
22822999 13.4487
22823099 13.5349
22823199 13.5404
22823299 13.525
22823399 13.6208
22823499 13.6646
22823599 13.709
22823699 13.7515
22823799 13.8525
22823899 13.9882
22823999 14.0291
22824099 14.0369
22824199 14.018
22824299 13.9564
22824399 14.0212
22824499 14.0335
22824599 13.9829
22824699 14.0709
22824799 14.1657
22824899 14.2036
22824999 14.3337
22825099 14.4593
22825199 14.5713
22825299 14.6899
22825399 14.7953
22825499 14.8446
22825599 14.894
22825699 14.9753
22825799 15.028
22825899 15.1416
22825999 15.26
22826099 15.3571
22826199 15.334
22826299 15.303
22826399 15.3881
22826499 15.4335
22826599 15.3314
22826699 15.3415
22826799 15.4498
22826899 15.5439
22826999 15.6324
22827099 15.7428
22827199 15.6992
22827299 15.5919
22827399 15.4646
22827499 15.3606
22827599 15.4328
22827699 15.5036
22827799 15.6052
22827899 15.693
22827999 15.7988
22828099 15.886
22828199 15.9334
22828299 16.0056
22828399 16.0052
22828499 15.9906
22828599 15.9433
22828699 15.8807
22828799 15.8012
22828899 15.8177
22828999 15.8242
22829099 15.7656
22829199 15.6957
22829299 15.6678
22829399 15.6274
22829499 15.5364
22829599 15.4546
22829699 15.3728
22829799 15.3147
22829899 15.3308
22829999 15.4498
22830099 15.5504
22830199 15.5959
22830299 15.6247
22830399 15.6752
22830499 15.7503
22830599 15.8578
22830699 15.9365
22830799 15.9474
22830899 15.9863
22830999 16.0552
22831099 16.1653
22831199 16.276
22831299 16.3813
22831399 16.4267
22831499 16.4234
22831599 16.4405
22831699 16.3957
22831799 16.404
22831899 16.4565
22831999 16.5203
22832099 16.517
22832199 16.5025
22832299 16.5006
22832399 16.4296
22832499 16.3102
22832599 16.184
22832699 16.0708
22832799 15.9404
22832899 15.9328
22832999 15.9954
22833099 15.9674
22833199 15.907
22833299 15.9404
22833399 15.9998
22833499 16.1076
22833599 16.1475
22833699 16.1546
22833799 16.1734
22833899 16.0534
22833999 16.0299
22834099 16.0522
22834199 16.0503
22834299 15.9691
22834399 15.8909
22834499 15.8689
22834599 15.772
22834699 15.6336
22834799 15.5125
22834899 15.3967
22834999 15.3744
22835099 15.4417
22835199 15.5565
22835299 15.6779
22835399 15.6636
22835499 15.5278
22835599 15.3978
22835699 15.277
22835799 15.1944
22835899 15.103
22835999 14.9757
22836099 14.8692
22836199 14.7818
22836299 14.6615
22836399 14.5751
22836499 14.4901
22836599 14.3967
22836699 14.2817
22836799 14.1698
22836899 14.0998
22836999 14.1496
22837099 14.0633
22837199 14.0473
22837299 14.0825
22837399 14.169
22837499 14.2362
22837599 14.3559
22837699 14.4879
22837799 14.5776
22837899 14.7071
22837999 14.8334
22838099 14.9188
22838199 15.0199
22838299 15.1157
22838399 15.1236
22838499 15.0955
22838599 15.0936
22838699 15.092
22838799 15.2004
22838899 15.2573
22838999 15.1969
22839099 15.1149
22839199 15.0897
22839299 15.1877
22839399 15.243
22839499 15.2562
22839599 15.2597
22839699 15.3277
22839799 15.4216
22839899 15.4503
22839999 15.5048
22840099 15.5882
22840199 15.5488
22840299 15.5741
22840399 15.5075
22840499 15.4136
22840599 15.3857
22840699 15.4737
22840799 15.4906
22840899 15.5444
22840999 15.6456
22841099 15.7412
22841199 15.8547
22841299 15.9599
22841399 15.9936
22841499 16.0406
22841599 16.123
22841699 16.2319
22841799 16.2392
22841899 16.1997
22841999 16.1747
22842099 16.1218
22842199 16.0448
22842299 16.0405
22842399 16.1381
22842499 16.2633
22842599 16.292
22842699 16.1935
22842799 16.1662
22842899 16.1343
22842999 16.0275
22843099 15.9879
22843199 15.9749
22843299 15.9779
22843399 15.8799
22843499 15.7606
22843599 15.6412
22843699 15.6097
22843799 15.4911
22843899 15.4475
22843999 15.4068
22844099 15.2966
22844199 15.1657
22844299 15.1
22844399 15.0425
22844499 14.9121
22844599 14.8035
22844699 14.6967
22844799 14.5891
22844899 14.5866
22844999 14.5766
22845099 14.464
22845199 14.3618
22845299 14.2595
22845399 14.1972
22845499 14.0832
22845599 13.963
22845699 13.8449
22845799 13.7908
22845899 13.743
22845999 13.6752
22846099 13.6135
22846199 13.5933
22846299 13.625
22846399 13.5583
22846499 13.4769
22846599 13.5184
22846699 13.6271
22846799 13.7659
22846899 13.8117
22846999 13.7778
22847099 13.7513
22847199 13.6473
22847299 13.5521
22847399 13.5105
22847499 13.5163
22847599 13.4805
22847699 13.5272
22847799 13.5818
22847899 13.5116
22847999 13.4369
22848099 13.4396
22848199 13.4986
22848299 13.5021
22848399 13.3867
22848499 13.3267
22848599 13.365
22848699 13.3902
22848799 13.378
22848899 13.3979
22848999 13.3874
22849099 13.2962
22849199 13.193
22849299 13.1015
22849399 13.0876
22849499 13.0553
22849599 13.0662
22849699 13.0533
22849799 12.9865
22849899 12.9456
22849999 12.8679
22850099 12.8135
22850199 12.8247
22850299 12.9033
22850399 12.9558
22850499 13.0489
22850599 13.1639
22850699 13.2514
22850799 13.3154
22850899 13.2764
22850999 13.2519
22851099 13.1513
22851199 13.0434
22851299 13.0118
22851399 12.9404
22851499 12.8284
22851599 12.7335
22851699 12.709
22851799 12.7494
22851899 12.8241
22851999 12.8984
22852099 12.8699
22852199 12.8171
22852299 12.8941
22852399 12.9787
22852499 13.1011
22852599 13.1816
22852699 13.1865
22852799 13.1433
22852899 13.085
22852999 13.0265
22853099 12.9595
22853199 12.9044
22853299 12.8297
22853399 12.7472
22853499 12.6502
22853599 12.5406
22853699 12.4622
22853799 12.373
22853899 12.3384
22853999 12.3659
22854099 12.4368
22854199 12.5273
22854299 12.4812
22854399 12.3894
22854499 12.3043
22854599 12.2304
22854699 12.2652
22854799 12.3293
22854899 12.4531
22854999 12.4639
22855099 12.4352
22855199 12.4883
22855299 12.6043
22855399 12.6904
22855499 12.7368
22855599 12.8009
22855699 12.8264
22855799 12.7929
22855899 12.8427
22855999 12.9841
22856099 13.1096
22856199 13.2181
22856299 13.2991
22856399 13.2958
22856499 13.2072
22856599 13.1253
22856699 13.0469
22856799 12.9585
22856899 12.9204
22856999 12.8232
22857099 12.7592
22857199 12.7388
22857299 12.638
22857399 12.6158
22857499 12.5345
22857599 12.5033
22857699 12.5214
22857799 12.4762
22857899 12.4281
22857999 12.4514
22858099 12.4884
22858199 12.5502
22858299 12.6401
22858399 12.7109
22858499 12.827
22858599 12.8818
22858699 12.8544
22858799 12.7566
22858899 12.7045
22858999 12.6314
22859099 12.5719
22859199 12.4948
22859299 12.5614
22859399 12.6798
22859499 12.7908
22859599 12.884
22859699 13.0172
22859799 13.0999
22859899 13.1831
22859999 13.2502
22860099 13.188
22860199 13.0748
22860299 12.9863
22860399 12.9043
22860499 12.8285
22860599 12.7647
22860699 12.6729
22860799 12.5975
22860899 12.5552
22860999 12.531
22861099 12.569
22861199 12.6471
22861299 12.6859
22861399 12.6506
22861499 12.6207
22861599 12.6993
22861699 12.6883
22861799 12.6278
22861899 12.5764
22861999 12.5067
22862099 12.4215
22862199 12.3238
22862299 12.2479
22862399 12.1539
22862499 12.0773
22862599 12.0562
22862699 12.0579
22862799 12.0426
22862899 11.9677
22862999 11.9099
22863099 11.8483
22863199 11.7488
22863299 11.6823
22863399 11.706
22863499 11.6723
22863599 11.5947
22863699 11.5806
22863799 11.5688
22863899 11.6278
22863999 11.7004
22864099 11.8093
22864199 11.9662
22864299 12.1022
22864399 12.1921
22864499 12.2833
22864599 12.4155
22864699 12.5259
22864799 12.6536
22864899 12.7441
22864999 12.8054
22865099 12.927
22865199 12.97
22865299 12.924
22865399 12.8567
22865499 12.8632
22865599 12.9794
22865699 13.0816
22865799 13.0369
22865899 13.0296
22865999 13.1471
22866099 13.2576
22866199 13.3752
22866299 13.5042
22866399 13.547
22866499 13.5266
22866599 13.6105
22866699 13.656
22866799 13.5898
22866899 13.5344
22866999 13.5209
22867099 13.4403
22867199 13.3421
22867299 13.264
22867399 13.1578
22867499 13.1382
22867599 13.2456
22867699 13.3807
22867799 13.4408
22867899 13.4597
22867999 13.3647
22868099 13.285
22868199 13.2716
22868299 13.2106
22868399 13.2465
22868499 13.2744
22868599 13.2663
22868699 13.226
22868799 13.2492
22868899 13.2058
22868999 13.1263
22869099 13.0152
22869199 12.9123
22869299 12.8782
22869399 12.823
22869499 12.7694
22869599 12.6779
22869699 12.5767
22869799 12.5989
22869899 12.6823
22869999 12.8162
22870099 12.9267
22870199 12.9292
22870299 12.9645
22870399 13.0733
22870499 13.1832
22870599 13.2998
22870699 13.444
22870799 13.5562
22870899 13.6559
22870999 13.7257
22871099 13.7945
22871199 13.8254
22871299 13.8239
22871399 13.8092
22871499 13.7056
22871599 13.6536
22871699 13.5518
22871799 13.457
22871899 13.3542
22871999 13.3957
22872099 13.4181
22872199 13.3372
22872299 13.2248
22872399 13.118
22872499 13.0186
22872599 12.9251
22872699 12.8963
22872799 12.8629
22872899 12.8948
22872999 13.0002
22873099 13.0507
22873199 13.1227
22873299 13.221
22873399 13.3257
22873499 13.3259
22873599 13.2314
22873699 13.1257
22873799 13.0328
22873899 13.076
22873999 13.1297
22874099 13.2331
22874199 13.3358
22874299 13.4429
22874399 13.5236
22874499 13.6497
22874599 13.7685
22874699 13.8807
22874799 14.0001
22874899 14.0837
22874999 14.1169
22875099 14.1442
22875199 14.1144
22875299 14.1209
22875399 14.1324
22875499 14.0509
22875599 14.0064
22875699 13.9983
22875799 13.9525
22875899 13.8598
22875999 13.8188
22876099 13.8148
22876199 13.7787
22876299 13.6816
22876399 13.5719
22876499 13.4587
22876599 13.4621
22876699 13.5278
22876799 13.6637
22876899 13.7543
22876999 13.8263
22877099 13.859
22877199 13.9059
22877299 13.891
22877399 13.8173
22877499 13.7037
22877599 13.6127
22877699 13.543
22877799 13.4411
22877899 13.4157
22877999 13.4343
22878099 13.4944
22878199 13.6056
22878299 13.6763
22878399 13.796
22878499 13.812
22878599 13.8567
22878699 13.8821
22878799 13.9679
22878899 14.0455
22878999 14.064
22879099 14.1619
22879199 14.1767
22879299 14.1857
22879399 14.2296
22879499 14.2831
22879599 14.322
22879699 14.2164
22879799 14.1931
22879899 14.1161
22879999 14.0492
22880099 14.1654
22880199 14.2383
22880299 14.2678
22880399 14.3885
22880499 14.3831
22880599 14.4179
22880699 14.4805
22880799 14.5479
22880899 14.5236
22880999 14.4725
22881099 14.4443
22881199 14.3845
22881299 14.3738
22881399 14.5003
22881499 14.5961
22881599 14.6051
22881699 14.5626
22881799 14.5342
22881899 14.5549
22881999 14.5832
22882099 14.5167
22882199 14.4083
22882299 14.283
22882399 14.2677
22882499 14.3557
22882599 14.4688
22882699 14.578
22882799 14.6091
22882899 14.5599
22882999 14.4942
22883099 14.4175
22883199 14.3485
22883299 14.3733
22883399 14.3797
22883499 14.3838
22883599 14.4
22883699 14.4573
22883799 14.4834
22883899 14.4926
22883999 14.5107
22884099 14.4766
22884199 14.4453
22884299 14.5046
22884399 14.4989
22884499 14.4996
22884599 14.4395
22884699 14.3286
22884799 14.2408
22884899 14.1346
22884999 14.0475
22885099 13.9298
22885199 13.8338
22885299 13.7787
22885399 13.7385
22885499 13.8007
22885599 13.9181
22885699 13.985
22885799 13.9908
22885899 13.9242
22885999 13.8156
22886099 13.7224
22886199 13.6558
22886299 13.608
22886399 13.4904
22886499 13.383
22886599 13.361
22886699 13.402
22886799 13.4287
22886899 13.4768
22886999 13.5395
22887099 13.6783
22887199 13.8048
22887299 13.809
22887399 13.7956
22887499 13.8045
22887599 13.9099
22887699 14.0233
22887799 14.0793
22887899 14.1547
22887999 14.1392
22888099 14.0865
22888199 14.0752
22888299 14.0192
22888399 14.0295
22888499 13.9993
22888599 13.9525
22888699 13.8945
22888799 13.7834
22888899 13.7532
22888999 13.7778
22889099 13.8539
22889199 13.9689
22889299 14.0332
22889399 14.1156
22889499 14.1367
22889599 14.1651
22889699 14.2766
22889799 14.3093
22889899 14.3448
22889999 14.4443
22890099 14.5538
22890199 14.6698
22890299 14.7574
22890399 14.7211
22890499 14.6126
22890599 14.5342
22890699 14.4257
22890799 14.3199
22890899 14.3309
22890999 14.372
22891099 14.4544
22891199 14.5135
22891299 14.4608
22891399 14.4402
22891499 14.4334
22891599 14.4913
22891699 14.5635
22891799 14.6291
22891899 14.6317
22891999 14.5811
22892099 14.5333
22892199 14.4255
22892299 14.3238
22892399 14.2302
22892499 14.1385
22892599 14.0248
22892699 13.916
22892799 13.7974
22892899 13.7365
22892999 13.6293
22893099 13.5528
22893199 13.5333
22893299 13.5099
22893399 13.5873
22893499 13.7071
22893599 13.7719
22893699 13.9051
22893799 14.0086
22893899 14.1237
22893999 14.1885
22894099 14.2564
22894199 14.2202
22894299 14.1542
22894399 14.0779
22894499 14.1698
22894599 14.2951
22894699 14.4272
22894799 14.4452
22894899 14.3587
22894999 14.2433
22895099 14.1635
22895199 14.1177
22895299 14.1114
22895399 14.2083
22895499 14.3146
22895599 14.2459
22895699 14.1577
22895799 14.0745
22895899 13.9707
22895999 13.8785
22896099 13.8099
22896199 13.7305
22896299 13.6315
22896399 13.5427
22896499 13.4278
22896599 13.3593
22896699 13.4101
22896799 13.5016
22896899 13.6166
22896999 13.7334
22897099 13.8289
22897199 13.9061
22897299 13.8636
22897399 13.757
22897499 13.6804
22897599 13.5895
22897699 13.5756
22897799 13.6368
22897899 13.7173
22897999 13.7329
22898099 13.6824
22898199 13.7444
22898299 13.8324
22898399 13.9217
22898499 14.0428
22898599 14.1256
22898699 14.2518
22898799 14.3829
22898899 14.4794
22898999 14.5223
22899099 14.5916
22899199 14.5064
22899299 14.4992
22899399 14.6279
22899499 14.7567
22899599 14.8748
22899699 14.9372
22899799 15.0033
22899899 15.1031
22899999 15.2243
22900099 15.3414
22900199 15.3964
22900299 15.5074
22900399 15.5646
22900499 15.5399
22900599 15.4805
22900699 15.3721
22900799 15.3174
22900899 15.2175
22900999 15.1226
22901099 15.0174
22901199 14.9059
22901299 14.8399
22901399 14.7975
22901499 14.7392
22901599 14.7385
22901699 14.7381
22901799 14.8059
22901899 14.8686
22901999 14.8423
22902099 14.7732
22902199 14.7262
22902299 14.715
22902399 14.7245
22902499 14.8076
22902599 14.9164
22902699 14.9123
22902799 14.9791
22902899 14.9243
22902999 14.8837
22903099 14.7634
22903199 14.6895
22903299 14.6805
22903399 14.5814
22903499 14.5458
22903599 14.5265
22903699 14.5027
22903799 14.4589
22903899 14.4353
22903999 14.3721
22904099 14.4034
22904199 14.4821
22904299 14.5035
22904399 14.4408
22904499 14.5456
22904599 14.6281
22904699 14.6835
22904799 14.7064
22904899 14.7754
22904999 14.8711
22905099 14.9515
22905199 15.042
22905299 15.0697
22905399 15.0754
22905499 15.031
22905599 14.9862
22905699 14.893
22905799 14.8376
22905899 14.7307
22905999 14.5995
22906099 14.5235
22906199 14.4236
22906299 14.3657
22906399 14.2911
22906499 14.2787
22906599 14.1808
22906699 14.1152
22906799 14.0894
22906899 14.0992
22906999 14.1047
22907099 14.0476
22907199 13.9361
22907299 13.853
22907399 13.7557
22907499 13.6739
22907599 13.573
22907699 13.4622
22907799 13.4224
22907899 13.3101
22907999 13.2481
22908099 13.1885
22908199 13.1409
22908299 13.082
22908399 13.0154
22908499 12.97
22908599 12.8856
22908699 12.806
22908799 12.7758
22908899 12.6793
22908999 12.5863
22909099 12.519
22909199 12.4506
22909299 12.454
22909399 12.5303
22909499 12.6866
22909599 12.8221
22909699 12.8094
22909799 12.7212
22909899 12.6221
22909999 12.5342
22910099 12.556
22910199 12.559
22910299 12.5691
22910399 12.616
22910499 12.6415
22910599 12.5472
22910699 12.4593
22910799 12.4149
22910899 12.5084
22910999 12.5894
22911099 12.647
22911199 12.6187
22911299 12.6799
22911399 12.7983
22911499 12.8906
22911599 12.9286
22911699 12.9498
22911799 12.9274
22911899 12.8795
22911999 12.8043
22912099 12.7459
22912199 12.7105
22912299 12.6485
22912399 12.6033
22912499 12.6957
22912599 12.745
22912699 12.8425
22912799 12.989
22912899 13.1106
22912999 13.0921
22913099 12.9995
22913199 12.89
22913299 12.7985
22913399 12.8471
22913499 12.8952
22913599 12.9528
22913699 13.0052
22913799 13.1243
22913899 13.2436
22913999 13.3744
22914099 13.39
22914199 13.3583
22914299 13.3073
22914399 13.2196
22914499 13.1431
22914599 13.1542
22914699 13.1769
22914799 13.304
22914899 13.3834
22914999 13.4099
22915099 13.3925
22915199 13.3854
22915299 13.3963
22915399 13.3846
22915499 13.3697
22915599 13.3416
22915699 13.3548
22915799 13.3118
22915899 13.2774
22915999 13.2371
22916099 13.2586
22916199 13.2102
22916299 13.1096
22916399 13.018
22916499 12.9154
22916599 12.8098
22916699 12.7009
22916799 12.6232
22916899 12.5866
22916999 12.6058
22917099 12.6496
22917199 12.711
22917299 12.7248
22917399 12.7145
22917499 12.6945
22917599 12.7782
22917699 12.8467
22917799 12.8348
22917899 12.8623
22917999 12.9547
22918099 12.966
22918199 13.0073
22918299 13.062
22918399 13.0455
22918499 12.9507
22918599 12.8439
22918699 12.7378
22918799 12.6455
22918899 12.5543
22918999 12.6002
22919099 12.6891
22919199 12.7114
22919299 12.7258
22919399 12.641
22919499 12.5493
22919599 12.5994
22919699 12.7538
22919799 12.8923
22919899 12.9795
22919999 13.064
22920099 13.2115
22920199 13.3469
22920299 13.4802
22920399 13.6084
22920499 13.6847
22920599 13.69
22920699 13.6443
22920799 13.5589
22920899 13.4848
22920999 13.4489
22921099 13.4196
22921199 13.4169
22921299 13.4263
22921399 13.3369
22921499 13.3078
22921599 13.2674
22921699 13.1903
22921799 13.1105
22921899 13.1289
22921999 13.0236
22922099 12.9308
22922199 12.9099
22922299 12.8667
22922399 12.9733
22922499 13.062
22922599 13.0846
22922699 12.9822
22922799 12.9044
22922899 12.8313
22922999 12.7535
22923099 12.6667
22923199 12.5922
22923299 12.5304
22923399 12.6534
22923499 12.7676
22923599 12.8392
22923699 12.8325
22923799 12.7511
22923899 12.788
22923999 12.904
22924099 12.9943
22924199 13.1459
22924299 13.202
22924399 13.1598
22924499 13.1904
22924599 13.291
22924699 13.3201
22924799 13.2183
22924899 13.1483
22924999 13.0982
22925099 13.028
22925199 12.9881
22925299 12.9999
22925399 13.0501
22925499 13.1863
22925599 13.2703
22925699 13.3962
22925799 13.5167
22925899 13.6537
22925999 13.7679
22926099 13.8414
22926199 13.9513
22926299 14.0237
22926399 14.0305
22926499 14.0825
22926599 14.2017
22926699 14.2568
22926799 14.301
22926899 14.341
22926999 14.388
22927099 14.4928
22927199 14.6117
22927299 14.7311
22927399 14.6869
22927499 14.57
22927599 14.5074
22927699 14.4253
22927799 14.3007
22927899 14.2388
22927999 14.3153
22928099 14.412
22928199 14.5132
22928299 14.6276
22928399 14.6837
22928499 14.5859
22928599 14.5237
22928699 14.4824
22928799 14.4963
22928899 14.3899
22928999 14.3281
22929099 14.2177
22929199 14.1083
22929299 14.0721
22929399 14.016
22929499 13.9711
22929599 13.9937
22929699 14.0377
22929799 14.059
22929899 14.1209
22929999 14.0997
22930099 14.072
22930199 14.0783
22930299 13.9998
22930399 13.9699
22930499 13.9311
22930599 13.9419
22930699 14.0548
22930799 14.1548
22930899 14.0893
22930999 13.993
22931099 13.8891
22931199 13.7877
22931299 13.6992
22931399 13.74
22931499 13.8451
22931599 13.9676
22931699 14.0394
22931799 14.0452
22931899 13.9523
22931999 13.8501
22932099 13.8131
22932199 13.897
22932299 13.9111
22932399 13.8694
22932499 13.8414
22932599 13.8563
22932699 13.7606
22932799 13.6498
22932899 13.5712
22932999 13.4942
22933099 13.3905
22933199 13.2932
22933299 13.2677
22933399 13.4054
22933499 13.3927
22933599 13.3593
22933699 13.4318
22933799 13.5523
22933899 13.6171
22933999 13.6446
22934099 13.6551
22934199 13.7655
22934299 13.7156
22934399 13.6942
22934499 13.6231
22934599 13.5656
22934699 13.4629
22934799 13.3682
22934899 13.2575
22934999 13.1819
22935099 13.1015
22935199 12.9988
22935299 12.9135
22935399 12.9038
22935499 12.9232
22935599 12.9834
22935699 13.092
22935799 13.1911
22935899 13.3201
22935999 13.4618
22936099 13.5076
22936199 13.5273
22936299 13.5119
22936399 13.5249
22936499 13.5602
22936599 13.6185
22936699 13.7274
22936799 13.7221
22936899 13.6907
22936999 13.6349
22937099 13.5506
22937199 13.4977
22937299 13.3816
22937399 13.2763
22937499 13.1734
22937599 13.0976
22937699 13.0584
22937799 13.1199
22937899 13.1223
22937999 13.136
22938099 13.0308
22938199 12.942
22938299 12.9764
22938399 12.9532
22938499 12.9179
22938599 12.8302
22938699 12.7705
22938799 12.736
22938899 12.769
22938999 12.7663
22939099 12.6969
22939199 12.6011
22939299 12.6748
22939399 12.7732
22939499 12.8988
22939599 12.9812
22939699 13.0355
22939799 13.0337
22939899 12.9307
22939999 12.8523
22940099 12.7696
22940199 12.6725
22940299 12.6847
22940399 12.7425
22940499 12.7184
22940599 12.8103
22940699 12.9301
22940799 13.0214
22940899 13.0826
22940999 13.1247
22941099 13.1598
22941199 13.1598
22941299 13.2793
22941399 13.358
22941499 13.4632
22941599 13.5482
22941699 13.6739
22941799 13.8054
22941899 13.8522
22941999 13.8344
22942099 13.8532
22942199 13.8066
22942299 13.8036
22942399 13.8225
22942499 13.8656
22942599 13.9307
22942699 13.9302
22942799 14.0331
22942899 14.043
22942999 14.0464
22943099 14.0071
22943199 13.8998
22943299 13.8325
22943399 13.7789
22943499 13.7319
22943599 13.6524
22943699 13.7146
22943799 13.7812
22943899 13.7098
22943999 13.6401
22944099 13.6193
22944199 13.5865
22944299 13.5222
22944399 13.4286
22944499 13.4229
22944599 13.5407
22944699 13.6162
22944799 13.7223
22944899 13.8541
22944999 13.9383
22945099 14.0268
22945199 14.1265
22945299 14.2037
22945399 14.2718
22945499 14.3458
22945599 14.4385
22945699 14.4393
22945799 14.4092
22945899 14.3183
22945999 14.2316
22946099 14.1387
22946199 14.0444
22946299 13.9208
22946399 13.8084
22946499 13.7036
22946599 13.6775
22946699 13.7016
22946799 13.7346
22946899 13.684
22946999 13.6714
22947099 13.6914
22947199 13.7174
22947299 13.6807
22947399 13.5727
22947499 13.4707
22947599 13.3852
22947699 13.2816
22947799 13.1771
22947899 13.0702
22947999 12.9815
22948099 12.8701
22948199 12.7908
22948299 12.7395
22948399 12.7286
22948499 12.746
22948599 12.8412
22948699 12.8239
22948799 12.7398
22948899 12.6619
22948999 12.5849
22949099 12.5342
22949199 12.6073
22949299 12.7304
22949399 12.7657
22949499 12.7776
22949599 12.748
22949699 12.7954
22949799 12.9225
22949899 13.0458
22949999 13.1339
22950099 13.2542
22950199 13.3592
22950299 13.4995
22950399 13.6379
22950499 13.7723
22950599 13.9013
22950699 13.8975
22950799 13.9038
22950899 13.9264
22950999 13.9756
22951099 14.0554
22951199 14.1725
22951299 14.2739
22951399 14.2113
22951499 14.1467
22951599 14.1091
22951699 13.9973
22951799 13.9755
22951899 14.003
22951999 14.0388
22952099 14.1159
22952199 14.1948
22952299 14.2577
22952399 14.374
22952499 14.503
22952599 14.5587
22952699 14.5361
22952799 14.4549
22952899 14.3784
22952999 14.3459
22953099 14.4209
22953199 14.5486
22953299 14.579
22953399 14.5237
22953499 14.4956
22953599 14.4622
22953699 14.4182
22953799 14.3656
22953899 14.2882
22953999 14.1805
22954099 14.0729
22954199 13.9686
22954299 13.8995
22954399 13.8761
22954499 13.7826
22954599 13.6918
22954699 13.6097
22954799 13.6331
22954899 13.6556
22954999 13.702
22955099 13.7604
22955199 13.8168
22955299 13.8372
22955399 13.7588
22955499 13.7728
22955599 13.7097
22955699 13.6148
22955799 13.5716
22955899 13.4836
22955999 13.4035
22956099 13.3572
22956199 13.4193
22956299 13.4958
22956399 13.6064
22956499 13.6382
22956599 13.5742
22956699 13.5008
22956799 13.4231
22956899 13.4432
22956999 13.453
22957099 13.4791
22957199 13.5189
22957299 13.5207
22957399 13.5946
22957499 13.7111
22957599 13.7089
22957699 13.6539
22957799 13.5404
22957899 13.4399
22957999 13.3686
22958099 13.4328
22958199 13.57
22958299 13.6825
22958399 13.7788
22958499 13.8465
22958599 13.8635
22958699 13.9809
22958799 14.0606
22958899 14.0565
22958999 13.9579
22959099 13.8801
22959199 13.8729
22959299 13.9702
22959399 14.087
22959499 14.2099
22959599 14.325
22959699 14.4476
22959799 14.5638
22959899 14.7015
22959999 14.8165
22960099 14.9491
22960199 15.0487
22960299 15.0704
22960399 15.0741
22960499 15.0975
22960599 15.1843
22960699 15.3004
22960799 15.4102
22960899 15.519
22960999 15.6373
22961099 15.6628
22961199 15.5608
22961299 15.4969
22961399 15.4591
22961499 15.3865
22961599 15.3057
22961699 15.2282
22961799 15.1134
22961899 15.066
22961999 15.0299
22962099 15.0391
22962199 15.0963
22962299 15.1944
22962399 15.3256
22962499 15.4117
22962599 15.4041
22962699 15.4004
22962799 15.4164
22962899 15.4947
22962999 15.6172
22963099 15.7438
22963199 15.8355
22963299 15.9385
22963399 16.0466
22963499 16.1234
22963599 16.0911
22963699 16.0395
22963799 16.074
22963899 16.1303
22963999 16.2177
22964099 16.333
22964199 16.3435
22964299 16.2477
22964399 16.1887
22964499 16.2245
22964599 16.2386
22964699 16.2017
22964799 16.1666
22964899 16.1493
22964999 16.1197
22965099 15.9865
22965199 15.8885
22965299 15.7746
22965399 15.6747
22965499 15.6105
22965599 15.5216
22965699 15.5309
22965799 15.5733
22965899 15.4657
22965999 15.3434
22966099 15.2215
22966199 15.1046
22966299 15.028
22966399 14.9965
22966499 15.0761
22966599 15.2058
22966699 15.2637
22966799 15.3128
22966899 15.338
22966999 15.2361
22967099 15.1439
22967199 15.0825
22967299 14.9869
22967399 14.9038
22967499 14.8276
22967599 14.7519
22967699 14.8493
22967799 14.9076
22967899 14.9051
22967999 14.9468
22968099 15.0341
22968199 15.1177
22968299 15.2123
22968399 15.2752
22968499 15.2107
22968599 15.1115
22968699 15.1692
22968799 15.2568
22968899 15.2551
22968999 15.2304
22969099 15.2295
22969199 15.1566
22969299 15.117
22969399 15.056
22969499 15.0487
22969599 14.9774
22969699 14.8751
22969799 14.7647
22969899 14.6553
22969999 14.6785
22970099 14.7171
22970199 14.7987
22970299 14.8968
22970399 14.9842
22970499 15.0393
22970599 15.0738
22970699 15.1197
22970799 15.2438
22970899 15.3387
22970999 15.4262
22971099 15.4685
22971199 15.563
22971299 15.5873
22971399 15.4595
22971499 15.3929
22971599 15.267
22971699 15.1363
22971799 15.017
22971899 14.9089
22971999 14.8211
22972099 14.7566
22972199 14.7429
22972299 14.693
22972399 14.6488
22972499 14.6025
22972599 14.5668
22972699 14.5432
22972799 14.6146
22972899 14.7408
22972999 14.8278
22973099 14.9447
22973199 15.0165
22973299 15.0951
22973399 15.2046
22973499 15.3151
22973599 15.4193
22973699 15.5166
22973799 15.6321
22973899 15.6468
22973999 15.7468
22974099 15.8536
22974199 15.9768
22974299 16.0677
22974399 16.1732
22974499 16.2438
22974599 16.2988
22974699 16.2995
22974799 16.2154
22974899 16.0905
22974999 15.9772
22975099 15.9162
22975199 15.8894
22975299 15.8622
22975399 15.7461
22975499 15.6115
22975599 15.5472
22975699 15.4394
22975799 15.3207
22975899 15.2071
22975999 15.1359
22976099 15.008
22976199 14.8826
22976299 14.7631
22976399 14.6863
22976499 14.6424
22976599 14.6434
22976699 14.6567
22976799 14.592
22976899 14.5883
22976999 14.656
22977099 14.6561
22977199 14.631
22977299 14.5662
22977399 14.6069
22977499 14.6373
22977599 14.6739
22977699 14.7597
22977799 14.8491
22977899 14.9463
22977999 15.0189
22978099 15.1144
22978199 15.2337
22978299 15.2442
22978399 15.2219
22978499 15.2293
22978599 15.2322
22978699 15.1942
22978799 15.1421
22978899 15.0495
22978999 14.9342
22979099 14.8595
22979199 14.8284
22979299 14.7546
22979399 14.702
22979499 14.6299
22979599 14.5095
22979699 14.4174
22979799 14.3057
22979899 14.2301
22979999 14.1448
22980099 14.0589
22980199 13.9792
22980299 13.9601
22980399 13.935
22980499 13.9467
22980599 13.9419
22980699 13.8878
22980799 13.8651
22980899 13.8146
22980999 13.711
22981099 13.5948
22981199 13.4891
22981299 13.3879
22981399 13.2894
22981499 13.2496
22981599 13.2668
22981699 13.236
22981799 13.1508
22981899 13.1815
22981999 13.2359
22982099 13.2082
22982199 13.1076
22982299 13.0204
22982399 12.9158
22982499 12.8492
22982599 12.8873
22982699 12.9225
22982799 13.045
22982899 13.1688
22982999 13.2059
22983099 13.2233
22983199 13.2791
22983299 13.3367
22983399 13.328
22983499 13.2546
22983599 13.1555
22983699 13.0486
22983799 12.9647
22983899 12.8745
22983999 12.7806
22984099 12.6687
22984199 12.5585
22984299 12.4975
22984399 12.424
22984499 12.3723
22984599 12.4149
22984699 12.4665
22984799 12.6
22984899 12.7309
22984999 12.7963
22985099 12.7719
22985199 12.7514
22985299 12.6786
22985399 12.5892
22985499 12.4843
22985599 12.4229
22985699 12.3344
22985799 12.2659
22985899 12.1742
22985999 12.0674
22986099 12.0416
22986199 12.1082
22986299 12.1799
22986399 12.3033
22986499 12.3056
22986599 12.2344
22986699 12.1803
22986799 12.1136
22986899 12.021
22986999 11.9513
22987099 12.0212
22987199 12.1386
22987299 12.2707
22987399 12.3131
22987499 12.3797
22987599 12.443
22987699 12.5057
22987799 12.504
22987899 12.4912
22987999 12.5109
22988099 12.4559
22988199 12.364
22988299 12.3352
22988399 12.2828
22988499 12.3071
22988599 12.2711
22988699 12.1691
22988799 12.0747
22988899 11.9914
22988999 11.9245
22989099 11.9213
22989199 11.8581
22989299 11.833
22989399 11.7954
22989499 11.7216
22989599 11.6857
22989699 11.6832
22989799 11.6359
22989899 11.6227
22989999 11.66
22990099 11.6807
22990199 11.7308
22990299 11.7174
22990399 11.6867
22990499 11.7161
22990599 11.6848
22990699 11.6108
22990799 11.5255
22990899 11.4587
22990999 11.3833
22991099 11.3197
22991199 11.3216
22991299 11.3417
22991399 11.4252
22991499 11.4156
22991599 11.4166
22991699 11.3644
22991799 11.3026
22991899 11.2554
22991999 11.2892
22992099 11.3639
22992199 11.5296
22992299 11.6741
22992399 11.7908
22992499 11.9204
22992599 12.0452
22992699 12.17
22992799 12.2255
22992899 12.317
22992999 12.4622
22993099 12.5827
22993199 12.6503
22993299 12.6822
22993399 12.7739
22993499 12.7613
22993599 12.7013
22993699 12.6208
22993799 12.6433
22993899 12.6333
22993999 12.6972
22994099 12.6839
22994199 12.7975
22994299 12.9127
22994399 12.9446
22994499 12.9318
22994599 13.0069
22994699 13.1264
22994799 13.2203
22994899 13.2777
22994999 13.2235
22995099 13.1157
22995199 13.0682
22995299 13.0411
22995399 12.9369
22995499 12.8749
22995599 12.7854
22995699 12.7014
22995799 12.6322
22995899 12.5985
22995999 12.637
22996099 12.6069
22996199 12.5774
22996299 12.5915
22996399 12.5566
22996499 12.6829
22996599 12.8266
22996699 12.9432
22996799 13.0339
22996899 13.1504
22996999 13.2848
22997099 13.4037
22997199 13.516
22997299 13.4853
22997399 13.4074
22997499 13.3058
22997599 13.2659
22997699 13.2249
22997799 13.1315
22997899 13.039
22997999 13.0692
22998099 12.9951
22998199 12.957
22998299 12.9826
22998399 13.0367
22998499 13.0973
22998599 13.1548
22998699 13.284
22998799 13.3692
22998899 13.3737
22998999 13.3457
22999099 13.2903
22999199 13.1861
22999299 13.162
22999399 13.0727
22999499 12.9991
22999599 12.9367
22999699 12.8653
22999799 12.859
22999899 12.8725
22999999 12.8668
23000099 12.9196
23000199 12.957
23000299 12.8747
23000399 12.8613
23000499 12.789
23000599 12.7933
23000699 12.8304
23000799 12.9032
23000899 13.0281
23000999 13.0607
23001099 13.1224
23001199 13.0553
23001299 13.0142
23001399 12.9367
23001499 12.8357
23001599 12.7295
23001699 12.6278
23001799 12.5335
23001899 12.4499
23001999 12.3868
23002099 12.348
23002199 12.2738
23002299 12.2126
23002399 12.1619
23002499 12.0696
23002599 12.018
23002699 12.0246
23002799 11.9946
23002899 11.9224
23002999 11.8748
23003099 11.931
23003199 12.0557
23003299 12.1891
23003399 12.3505
23003499 12.4972
23003599 12.5351
23003699 12.554
23003799 12.5141
23003899 12.5658
23003999 12.7039
23004099 12.7915
23004199 12.8448
23004299 12.9759
23004399 13.0054
23004499 13.0604
23004599 13.181
23004699 13.3068
23004799 13.3446
23004899 13.31
23004999 13.3325
23005099 13.3558
23005199 13.3669
23005299 13.3139
23005399 13.2287
23005499 13.1389
23005599 13.0778
23005699 13.0714
23005799 12.9982
23005899 12.9725
23005999 12.9378
23006099 12.8535
23006199 12.7525
23006299 12.6603
23006399 12.5605
23006499 12.5137
23006599 12.4859
23006699 12.3798
23006799 12.3168
23006899 12.3072
23006999 12.3043
23007099 12.2597
23007199 12.1681
23007299 12.1005
23007399 12.0293
23007499 11.9818
23007599 11.9145
23007699 11.8735
23007799 11.8266
23007899 11.7772
23007999 11.9043
23008099 12.0189
23008199 12.1737
23008299 12.2051
23008399 12.2058
23008499 12.1673
23008599 12.1804
23008699 12.2318
23008799 12.3542
23008899 12.4291
23008999 12.3839
23009099 12.3341
23009199 12.2499
23009299 12.2045
23009399 12.1531
23009499 12.0529
23009599 12.0379
23009699 12.0931
23009799 12.2313
23009899 12.3882
23009999 12.5395
23010099 12.6508
23010199 12.8071
23010299 12.9384
23010399 12.9924
23010499 13.134
23010599 13.1943
23010699 13.2863
23010799 13.2875
23010899 13.263
23010999 13.1674
23011099 13.0576
23011199 13.0082
23011299 12.9734
23011399 12.9247
23011499 12.8324
23011599 12.7912
23011699 12.7834
23011799 12.6806
23011899 12.6263
23011999 12.6813
23012099 12.6317
23012199 12.5299
23012299 12.4621
23012399 12.557
23012499 12.6835
23012599 12.8257
23012699 12.9686
23012799 13.009
23012899 13.0827
23012999 13.0232
23013099 12.9251
23013199 12.818
23013299 12.7118
23013399 12.61
23013499 12.5381
23013599 12.4922
23013699 12.4367
23013799 12.3466
23013899 12.275
23013999 12.2031
23014099 12.1554
23014199 12.0917
23014299 12.0611
23014399 11.9741
23014499 11.9436
23014599 11.8655
23014699 11.7761
23014799 11.7413
23014899 11.7744
23014999 11.7331
23015099 11.8121
23015199 11.952
23015299 11.9973
23015399 11.9692
23015499 11.9504
23015599 11.9959
23015699 12.0186
23015799 12.0729
23015899 12.0995
23015999 12.0389
23016099 11.9519
23016199 11.8573
23016299 11.7824
23016399 11.7911
23016499 11.7917
23016599 11.7398
23016699 11.6483
23016799 11.6263
23016899 11.5472
23016999 11.5164
23017099 11.5422
23017199 11.6075
23017299 11.6542
23017399 11.5924
23017499 11.5522
23017599 11.5295
23017699 11.5254
23017799 11.449
23017899 11.457
23017999 11.4726
23018099 11.525
23018199 11.6325
23018299 11.7687
23018399 11.8661
23018499 11.9768
23018599 12.0839
23018699 12.2181
23018799 12.2738
23018899 12.2785
23018999 12.2931
23019099 12.3202
23019199 12.3504
23019299 12.3231
23019399 12.2764
23019499 12.2304
23019599 12.223
23019699 12.2155
23019799 12.1589
23019899 12.1225
23019999 12.1561
23020099 12.1872
23020199 12.0957
23020299 12.0435
23020399 11.9562
23020499 11.882
23020599 11.9517
23020699 12.0396
23020799 12.1718
23020899 12.3238
23020999 12.44
23021099 12.4788
23021199 12.5214
23021299 12.4277
23021399 12.3607
23021499 12.2735
23021599 12.1739
23021699 12.1368
23021799 12.2612
23021899 12.3809
23021999 12.4686
23022099 12.4381
23022199 12.4092
23022299 12.4548
23022399 12.4703
23022499 12.4619
23022599 12.4403
23022699 12.3643
23022799 12.311
23022899 12.2978
23022999 12.2669
23023099 12.1736
23023199 12.1186
23023299 12.0469
23023399 12.097
23023499 12.2311
23023599 12.3595
23023699 12.478
23023799 12.5666
23023899 12.5513
23023999 12.4906
23024099 12.3854
23024199 12.2929
23024299 12.2215
23024399 12.2488
23024499 12.2184
23024599 12.1573
23024699 12.0806
23024799 12.0899
23024899 12.1218
23024999 12.2625
23025099 12.2791
23025199 12.1918
23025299 12.1412
23025399 12.1822
23025499 12.2972
23025599 12.4154
23025699 12.485
23025799 12.5659
23025899 12.6012
23025999 12.651
23026099 12.7682
23026199 12.8956
23026299 13.0124
23026399 13.0181
23026499 13.0657
23026599 13.1402
23026699 13.2302
23026799 13.2424
23026899 13.3208
23026999 13.4529
23027099 13.4927
23027199 13.6243
23027299 13.6812
23027399 13.6252
23027499 13.536
23027599 13.4235
23027699 13.3522
23027799 13.4606
23027899 13.5401
23027999 13.4975
23028099 13.4111
23028199 13.3222
23028299 13.2521
23028399 13.2696
23028499 13.313
23028599 13.3043
23028699 13.3267
23028799 13.331
23028899 13.3205
23028999 13.2447
23029099 13.2124
23029199 13.1275
23029299 13.0499
23029399 13.0454
23029499 12.9535
23029599 12.9043
23029699 12.8199
23029799 12.7249
23029899 12.7241
23029999 12.7893
23030099 12.9033
23030199 13.0414
23030299 13.1891
23030399 13.2864
23030499 13.3416
23030599 13.4149
23030699 13.3688
23030799 13.2752
23030899 13.2619
23030999 13.2241
23031099 13.1579
23031199 13.2135
23031299 13.3549
23031399 13.5004
23031499 13.6147
23031599 13.756
23031699 13.876
23031799 14.0015
23031899 14.1086
23031999 14.1149
23032099 14.148
23032199 14.1388
23032299 14.1394
23032399 14.0447
23032499 13.9498
23032599 13.8583
23032699 13.7456
23032799 13.6462
23032899 13.5742
23032999 13.5639
23033099 13.489
23033199 13.5293
23033299 13.6283
23033399 13.7139
23033499 13.8003
23033599 13.8589
23033699 13.7994
23033799 13.7281
23033899 13.7101
23033999 13.7772
23034099 13.8454
23034199 13.8902
23034299 13.8787
23034399 13.8968
23034499 13.9321
23034599 13.8325
23034699 13.7603
23034799 13.6525
23034899 13.5493
23034999 13.4792
23035099 13.4653
23035199 13.5671
23035299 13.6557
23035399 13.6472
23035499 13.6774
23035599 13.6486
23035699 13.6071
23035799 13.5895
23035899 13.6897
23035999 13.7414
23036099 13.7113
23036199 13.6201
23036299 13.5876
23036399 13.537
23036499 13.5329
23036599 13.5033
23036699 13.4759
23036799 13.5865
23036899 13.697
23036999 13.6853
23037099 13.7061
23037199 13.7347
23037299 13.7173
23037399 13.7999
23037499 13.9322
23037599 14.0594
23037699 14.1636
23037799 14.2288
23037899 14.1183
23037999 14.0018
23038099 13.9078
23038199 13.8596
23038299 13.8831
23038399 13.9575
23038499 14.0151
23038599 14.1416
23038699 14.1816
23038799 14.2356
23038899 14.2522
23038999 14.1644
23039099 14.0526
23039199 14.0332
23039299 14.151
23039399 14.2624
23039499 14.3748
23039599 14.4607
23039699 14.5844
23039799 14.6834
23039899 14.6841
23039999 14.6782
23040099 14.7291
23040199 14.7376
23040299 14.6675
23040399 14.5531
23040499 14.4435
23040599 14.3612
23040699 14.3853
23040799 14.4909
23040899 14.5426
23040999 14.6245
23041099 14.7205
23041199 14.7959
23041299 14.8831
23041399 14.9791
23041499 15.0657
23041599 15.0598
23041699 15.0834
23041799 15.0942
23041899 15.2199
23041999 15.3253
23042099 15.2785
23042199 15.2057
23042299 15.1044
23042399 15.0583
23042499 15.0025
23042599 14.8793
23042699 14.8922
23042799 14.9505
23042899 14.9172
23042999 14.9299
23043099 14.9936
23043199 15.0177
23043299 15.1184
23043399 15.2411
23043499 15.3379
23043599 15.3018
23043699 15.1868
23043799 15.1353
23043899 15.2334
23043999 15.312
23044099 15.3701
23044199 15.4113
23044299 15.4985
23044399 15.5586
23044499 15.5482
23044599 15.5881
23044699 15.6639
23044799 15.669
23044899 15.652
23044999 15.6443
23045099 15.6539
23045199 15.6096
23045299 15.6222
23045399 15.6248
23045499 15.5068
23045599 15.4856
23045699 15.4595
23045799 15.4319
23045899 15.4531
23045999 15.542
23046099 15.6385
23046199 15.6698
23046299 15.7192
23046399 15.8313
23046499 15.8445
23046599 15.8339
23046699 15.7373
23046799 15.6684
23046899 15.6346
23046999 15.6498
23047099 15.5753
23047199 15.5021
23047299 15.4638
23047399 15.4747
23047499 15.4706
23047599 15.4588
23047699 15.4823
23047799 15.4815
23047899 15.4716
23047999 15.4854
23048099 15.4723
23048199 15.5157
23048299 15.6109
23048399 15.6983
23048499 15.8153
23048599 15.8199
23048699 15.8562
23048799 15.8465
23048899 15.8767
23048999 15.95
23049099 15.9081
23049199 15.8016
23049299 15.8389
23049399 15.8899
23049499 15.8966
23049599 15.9584
23049699 16.0674
23049799 16.1791
23049899 16.2951
23049999 16.3999
23050099 16.4834
23050199 16.5897
23050299 16.6671
23050399 16.6335
23050499 16.5255
23050599 16.4205
23050699 16.3262
23050799 16.3173
23050899 16.3881
23050999 16.4882
23051099 16.5868
23051199 16.6547
23051299 16.7182
23051399 16.7801
23051499 16.8391
23051599 16.8509
23051699 16.8572
23051799 16.8073
23051899 16.7732
23051999 16.6806
23052099 16.5446
23052199 16.4301
23052299 16.3062
23052399 16.167
23052499 16.0403
23052599 15.9936
23052699 16.0194
23052799 16.0209
23052899 15.9875
23052999 15.9602
23053099 15.9316
23053199 15.8324
23053299 15.7492
23053399 15.7009
23053499 15.6346
23053599 15.5535
23053699 15.4696
23053799 15.3797
23053899 15.3455
23053999 15.4442
23054099 15.5682
23054199 15.679
23054299 15.795
23054399 15.8991
23054499 15.9679
23054599 16.0078
23054699 15.9443
23054799 15.9123
23054899 15.8777
23054999 15.9412
23055099 15.9936
23055199 16.093
23055299 16.1508
23055399 16.123
23055499 16.0922
23055599 16.1401
23055699 16.1131
23055799 16.046
23055899 15.9245
23055999 15.8388
23056099 15.7335
23056199 15.6016
23056299 15.4914
23056399 15.4179
23056499 15.3036
23056599 15.2374
23056699 15.1515
23056799 15.1334
23056899 15.0609
23056999 14.9758
23057099 14.9658
23057199 14.9795
23057299 14.9473
23057399 14.9453
23057499 14.8522
23057599 14.8096
23057699 14.8225
23057799 14.7676
23057899 14.7467
23057999 14.8128
23058099 14.8121
23058199 14.699
23058299 14.5803
23058399 14.4592
23058499 14.3644
23058599 14.3557
23058699 14.4072
23058799 14.5092
23058899 14.5741
23058999 14.5927
23059099 14.5342
23059199 14.6491
23059299 14.7835
23059399 14.887
23059499 14.978
23059599 15.0797
23059699 15.1808
23059799 15.2781
23059899 15.3532
23059999 15.4612
23060099 15.5798
23060199 15.6734
23060299 15.7885
23060399 15.9069
23060499 15.977
23060599 16.0114
23060699 16.0433
23060799 16.0877
23060899 16.1323
23060999 16.1212
23061099 16.0482
23061199 15.9304
23061299 15.8722
23061399 15.8576
23061499 15.8152
23061599 15.689
23061699 15.5782
23061799 15.4486
23061899 15.324
23061999 15.2346
23062099 15.1376
23062199 15.0224
23062299 14.8923
23062399 14.8
23062499 14.7156
23062599 14.6426
23062699 14.5296
23062799 14.4256
23062899 14.3264
23062999 14.2187
23063099 14.1689
23063199 14.0871
23063299 13.9925
23063399 13.8788
23063499 13.8074
23063599 13.8038
23063699 13.8789
23063799 13.9625
23063899 13.8945
23063999 13.854
23064099 13.8685
23064199 13.9127
23064299 13.9656
23064399 13.9638
23064499 14.0259
23064599 13.9515
23064699 13.9502
23064799 14.024
23064899 14.1362
23064999 14.224
23065099 14.2949
23065199 14.4204
23065299 14.5536
23065399 14.6674
23065499 14.6272
23065599 14.5066
23065699 14.4057
23065799 14.3529
23065899 14.3555
23065999 14.3548
23066099 14.371
23066199 14.4405
23066299 14.5571
23066399 14.6891
23066499 14.7892
23066599 14.8971
23066699 14.9554
23066799 14.8766
23066899 14.797
23066999 14.7554
23067099 14.782
23067199 14.8286
23067299 14.8504
23067399 14.8739
23067499 14.7938
23067599 14.7313
23067699 14.6526
23067799 14.5545
23067899 14.4894
23067999 14.496
23068099 14.5422
23068199 14.5144
23068299 14.4695
23068399 14.4324
23068499 14.4078
23068599 14.3391
23068699 14.2969
23068799 14.3179
23068899 14.3728
23068999 14.4213
23069099 14.4426
23069199 14.4059
23069299 14.3883
23069399 14.3916
23069499 14.4222
23069599 14.4329
23069699 14.4938
23069799 14.5367
23069899 14.5812
23069999 14.6615
23070099 14.6685
23070199 14.6267
23070299 14.6059
23070399 14.4993
23070499 14.443
23070599 14.4556
23070699 14.5791
23070799 14.6814
23070899 14.7855
23070999 14.8079
23071099 14.7417
23071199 14.681
23071299 14.6356
23071399 14.5374
23071499 14.4779
23071599 14.5201
23071699 14.661
23071799 14.7163
23071899 14.6788
23071999 14.5982
23072099 14.4932
23072199 14.3729
23072299 14.3055
23072399 14.254
23072499 14.1642
23072599 14.0472
23072699 13.936
23072799 13.9507
23072899 13.9709
23072999 13.9904
23073099 14.0929
23073199 14.1913
23073299 14.3177
23073399 14.4402
23073499 14.5344
23073599 14.66
23073699 14.7922
23073799 14.8972
23073899 14.9266
23073999 14.9104
23074099 14.9615
23074199 14.9722
23074299 14.9278
23074399 14.9623
23074499 15.0853
23074599 15.2035
23074699 15.3112
23074799 15.4046
23074899 15.5084
23074999 15.5933
23075099 15.6949
23075199 15.7995
23075299 15.9106
23075399 16.018
23075499 16.1024
23075599 16.1258
23075699 16.0715
23075799 16.0078
23075899 16.0355
23075999 16.079
23076099 16.1609
23076199 16.2031
23076299 16.1901
23076399 16.1101
23076499 15.9984
23076599 15.859
23076699 15.7424
23076799 15.6293
23076899 15.5348
23076999 15.4509
23077099 15.3587
23077199 15.3361
23077299 15.2891
23077399 15.1884
23077499 15.0585
23077599 14.9518
23077699 14.8375
23077799 14.7564
23077899 14.6963
23077999 14.7265
23078099 14.7977
23078199 14.7765
23078299 14.8001
23078399 14.7885
23078499 14.6782
23078599 14.6187
23078699 14.5268
23078799 14.4258
23078899 14.4173
23078999 14.3888
23079099 14.3819
23079199 14.4025
23079299 14.3802
23079399 14.4245
23079499 14.5061
23079599 14.5394
23079699 14.592
23079799 14.7131
23079899 14.8432
23079999 14.9611
23080099 15.0683
23080199 15.1664
23080299 15.2793
23080399 15.3441
23080499 15.3373
23080599 15.3219
23080699 15.238
23080799 15.1923
23080899 15.253
23080999 15.2891
23081099 15.252
23081199 15.2096
23081299 15.1706
23081399 15.1614
23081499 15.0751
23081599 15.0964
23081699 15.052
23081799 14.9913
23081899 14.9015
23081999 14.8265
23082099 14.7061
23082199 14.6816
23082299 14.7978
23082399 14.8409
23082499 14.9212
23082599 14.972
23082699 15.0083
23082799 14.9746
23082899 14.8669
23082999 14.7604
23083099 14.652
23083199 14.6206
23083299 14.6509
23083399 14.7599
23083499 14.771
23083599 14.8241
23083699 14.8827
23083799 15.0026
23083899 15.1156
23083999 15.133
23084099 15.1143
23084199 15.1018
23084299 15.0973
23084399 15.1678
23084499 15.2117
23084599 15.1501
23084699 15.1256
23084799 15.1356
23084899 15.1901
23084999 15.2994
23085099 15.3575
23085199 15.3516
23085299 15.4268
23085399 15.4687
23085499 15.51
23085599 15.5545
23085699 15.5654
23085799 15.4895
23085899 15.388
23085999 15.346
23086099 15.3395
23086199 15.2991
23086299 15.2471
23086399 15.1951
23086499 15.1806
23086599 15.1196
23086699 15.0624
23086799 15.0322
23086899 14.9985
23086999 14.9542
23087099 14.9318
23087199 14.8185
23087299 14.7312
23087399 14.6899
23087499 14.6938
23087599 14.7519
23087699 14.7728
23087799 14.8564
23087899 14.9266
23087999 14.9825
23088099 14.9672
23088199 14.8411
23088299 14.8131
23088399 14.7645
23088499 14.663
23088599 14.5501
23088699 14.4946
23088799 14.4304
23088899 14.4891
23088999 14.5734
23089099 14.6961
23089199 14.7665
23089299 14.7458
23089399 14.7524
23089499 14.7451
23089599 14.7352
23089699 14.62
23089799 14.6054
23089899 14.7002
23089999 14.7567
23090099 14.8167
23090199 14.9367
23090299 15.0148
23090399 15.1335
23090499 15.1782
23090599 15.114
23090699 14.9893
23090799 14.9502
23090899 14.8997
23090999 14.8411
23091099 14.7711
23091199 14.6994
23091299 14.7683
23091399 14.8965
23091499 15.0201
23091599 15.0879
23091699 15.1997
23091799 15.2718
23091899 15.3084
23091999 15.2959
23092099 15.3253
23092199 15.4347
23092299 15.5347
23092399 15.6082
23092499 15.6112
23092599 15.6441
23092699 15.7323
23092799 15.8204
23092899 15.8965
23092999 15.9974
23093099 16.0625
23093199 16.0367
23093299 15.9779
23093399 15.8436
23093499 15.785
23093599 15.6989
23093699 15.566
23093799 15.4626
23093899 15.4143
23093999 15.4011
23094099 15.3817
23094199 15.3126
23094299 15.2162
23094399 15.102
23094499 15.0312
23094599 15.0179
23094699 15.0069
23094799 15.0504
23094899 15.121
23094999 15.2362
23095099 15.323
23095199 15.4339
23095299 15.5438
23095399 15.6541
23095499 15.6742
23095599 15.7588
23095699 15.862
23095799 15.9361
23095899 16.0388
23095999 16.1125
23096099 16.1944
23096199 16.2259
23096299 16.3169
23096399 16.412
23096499 16.5138
23096599 16.5707
23096699 16.6241
23096799 16.6779
23096899 16.728
23096999 16.714
23097099 16.7421
23097199 16.7033
23097299 16.7437
23097399 16.7057
23097499 16.7073
23097599 16.7389
23097699 16.6555
23097799 16.633
23097899 16.568
23097999 16.5477
23098099 16.5388
23098199 16.4984
23098299 16.4506
23098399 16.3533
23098499 16.2118
23098599 16.0702
23098699 15.9299
23098799 15.7978
23098899 15.6797
23098999 15.5788
23099099 15.4889
23099199 15.42
23099299 15.2871
23099399 15.1746
23099499 15.0729
23099599 14.9483
23099699 14.8334
23099799 14.7645
23099899 14.6488
23099999 14.5239
23100099 14.4095
23100199 14.3453
23100299 14.2397
23100399 14.2043
23100499 14.1911
23100599 14.0889
23100699 13.9826
23100799 13.9179
23100899 13.9257
23100999 13.9594
23101099 13.8847
23101199 13.8143
23101299 13.7029
23101399 13.6008
23101499 13.4898
23101599 13.3803
23101699 13.3273
23101799 13.2801
23101899 13.2718
23101999 13.3079
23102099 13.3985
23102199 13.4672
23102299 13.4487
23102399 13.4341
23102499 13.4322
23102599 13.4711
23102699 13.5034
23102799 13.5797
23102899 13.5357
23102999 13.5604
23103099 13.6031
23103199 13.695
23103299 13.7393
23103399 13.7109
23103499 13.6043
23103599 13.5292
23103699 13.4314
23103799 13.4086
23103899 13.3855
23103999 13.3778
23104099 13.3428
23104199 13.3304
23104299 13.2648
23104399 13.2263
23104499 13.2029
23104599 13.2313
23104699 13.2707
23104799 13.3199
23104899 13.4185
23104999 13.5472
23105099 13.6757
23105199 13.8064
23105299 13.8728
23105399 13.9368
23105499 13.9799
23105599 13.9672
23105699 13.8806
23105799 13.8042
23105899 13.6926
23105999 13.577
23106099 13.4814
23106199 13.374
23106299 13.389
23106399 13.4526
23106499 13.5553
23106599 13.5368
23106699 13.515
23106799 13.4388
23106899 13.3702
23106999 13.335
23107099 13.3144
23107199 13.2982
23107299 13.3616
23107399 13.4974
23107499 13.5801
23107599 13.7179
23107699 13.7959
23107799 13.911
23107899 13.9343
23107999 13.8996
23108099 13.8976
23108199 13.9341
23108299 14.003
23108399 13.9789
23108499 13.9024
23108599 13.8316
23108699 13.7297
23108799 13.8043
23108899 13.887
23108999 13.9613
23109099 14.004
23109199 14.0828
23109299 14.0329
23109399 13.9101
23109499 13.8678
23109599 13.8732
23109699 13.8021
23109799 13.7402
23109899 13.6956
23109999 13.584
23110099 13.5417
23110199 13.5178
23110299 13.4742
23110399 13.4188
23110499 13.3657
23110599 13.3515
23110699 13.3858
23110799 13.4837
23110899 13.5792
23110999 13.6349
23111099 13.6839
23111199 13.6841
23111299 13.6712
23111399 13.5984
23111499 13.5715
23111599 13.6867
23111699 13.8123
23111799 13.9373
23111899 13.9714
23111999 13.8661
23112099 13.7527
23112199 13.6503
23112299 13.6574
23112399 13.7307
23112499 13.8659
23112599 13.9866
23112699 14.0834
23112799 14.1916
23112899 14.2689
23112999 14.2738
23113099 14.221
23113199 14.2011
23113299 14.2734
23113399 14.2768
23113499 14.2895
23113599 14.3393
23113699 14.3629
23113799 14.2869
23113899 14.1971
23113999 14.1058
23114099 14.0642
23114199 14.0105
23114299 14.0704
23114399 14.1313
23114499 14.0882
23114599 14.1136
23114699 14.1675
23114799 14.28
23114899 14.3453
23114999 14.4639
23115099 14.5869
23115199 14.6191
23115299 14.7384
23115399 14.8619
23115499 14.9789
23115599 15.0567
23115699 15.1758
23115799 15.2595
23115899 15.3709
23115999 15.4804
23116099 15.5796
23116199 15.5999
23116299 15.6368
23116399 15.5225
23116499 15.39
23116599 15.2964
23116699 15.2535
23116799 15.1693
23116899 15.0536
23116999 14.9428
23117099 14.8772
23117199 14.903
23117299 14.8144
23117399 14.8297
23117499 14.9111
23117599 14.9708
23117699 14.9652
23117799 14.9971
23117899 15.1032
23117999 15.2052
23118099 15.2901
23118199 15.3836
23118299 15.4467
23118399 15.5104
23118499 15.6081
23118599 15.7167
23118699 15.7397
23118799 15.7758
23118899 15.7868
23118999 15.763
23119099 15.6913
23119199 15.5989
23119299 15.5264
23119399 15.3946
23119499 15.2836
23119599 15.1902
23119699 15.1035
23119799 14.9893
23119899 14.8623
23119999 14.7975
23120099 14.8275
23120199 14.9503
23120299 15.0158
23120399 15.0971
23120499 15.1973
23120599 15.2998
23120699 15.3761
23120799 15.3636
23120899 15.276
23120999 15.2056
23121099 15.1246
23121199 14.9984
23121299 14.8884
23121399 14.7731
23121499 14.6956
23121599 14.7088
23121699 14.7738
23121799 14.7452
23121899 14.6646
23121999 14.5384
23122099 14.4333
23122199 14.3254
23122299 14.2822
23122399 14.2325
23122499 14.245
23122599 14.3325
23122699 14.4076
23122799 14.4104
23122899 14.5094
23122999 14.5479
23123099 14.495
23123199 14.4767
23123299 14.4238
23123399 14.349
23123499 14.2582
23123599 14.2376
23123699 14.3427
23123799 14.4774
23123899 14.5862
23123999 14.6925
23124099 14.7918
23124199 14.9139
23124299 15.0395
23124399 15.1383
23124499 15.2005
23124599 15.2858
23124699 15.4058
23124799 15.4454
23124899 15.3824
23124999 15.2901
23125099 15.1935
23125199 15.1505
23125299 15.2087
23125399 15.3443
23125499 15.4381
23125599 15.5468
23125699 15.5714
23125799 15.5802
23125899 15.6742
23125999 15.7567
23126099 15.7366
23126199 15.6856
23126299 15.5706
23126399 15.4508
23126499 15.3549
23126599 15.3088
23126699 15.2192
23126799 15.1644
23126899 15.0902
23126999 14.9768
23127099 14.8528
23127199 14.7796
23127299 14.6796
23127399 14.5633
23127499 14.4632
23127599 14.3462
23127699 14.282
23127799 14.3255
23127899 14.304
23127999 14.2347
23128099 14.1957
23128199 14.1345
23128299 14.0311
23128399 13.9881
23128499 13.967
23128599 13.8934
23128699 13.8651
23128799 13.9942
23128899 14.1038
23128999 14.1901
23129099 14.1889
23129199 14.173
23129299 14.1469
23129399 14.2628
23129499 14.3054
23129599 14.2692
23129699 14.2484
23129799 14.2609
23129899 14.3503
23129999 14.4317
23130099 14.5051
23130199 14.6098
23130299 14.6387
23130399 14.6991
23130499 14.7276
23130599 14.7068
23130699 14.7976
23130799 14.9116
23130899 15.0015
23130999 15.0481
23131099 15.0873
23131199 15.07
23131299 15.0843
23131399 15.0729
23131499 15.0526
23131599 15.108
23131699 15.1679
23131799 15.1082
23131899 15.1391
23131999 15.2359
23132099 15.3269
23132199 15.395
23132299 15.4565
23132399 15.5785
23132499 15.6855
23132599 15.7244
23132699 15.7295
23132799 15.6725
23132899 15.5889
23132999 15.495
23133099 15.4629
23133199 15.4835
23133299 15.5516
23133399 15.6312
23133499 15.7501
23133599 15.8586
23133699 15.9226
23133799 15.8991
23133899 15.8528
23133999 15.7536
23134099 15.6326
23134199 15.5187
23134299 15.4551
23134399 15.353
23134499 15.2246
23134599 15.2201
23134699 15.2436
23134799 15.3335
23134899 15.435
23134999 15.5559
23135099 15.6458
23135199 15.7323
23135299 15.789
23135399 15.8584
23135499 15.8731
23135599 15.9575
23135699 16.0623
23135799 16.1251
23135899 16.2406
23135999 16.3606
23136099 16.3769
23136199 16.3259
23136299 16.2348
23136399 16.2677
23136499 16.2546
23136599 16.1479
23136699 16.0798
23136799 15.9719
23136899 15.8781
23136999 15.7782
23137099 15.7068
23137199 15.612
23137299 15.6554
23137399 15.7089
23137499 15.6814
23137599 15.7046
23137699 15.7933
23137799 15.7991
23137899 15.8023
23137999 15.7032
23138099 15.5751
23138199 15.4712
23138299 15.3713
23138399 15.3249
23138499 15.2981
23138599 15.382
23138699 15.4822
23138799 15.4643
23138899 15.5008
23138999 15.5586
23139099 15.615
23139199 15.7346
23139299 15.7872
23139399 15.7257
23139499 15.5976
23139599 15.4617
23139699 15.3372
23139799 15.2052
23139899 15.1469
23139999 15.1297
23140099 15.0585
23140199 15.0429
23140299 15.0668
23140399 15.1312
23140499 15.2163
23140599 15.2639
23140699 15.391
23140799 15.5115
23140899 15.6022
23140999 15.6998
23141099 15.7833
23141199 15.8856
23141299 15.9581
23141399 15.9025
23141499 15.7967
23141599 15.711
23141699 15.5822
23141799 15.4573
23141899 15.3581
23141999 15.2335
23142099 15.1427
23142199 15.0214
23142299 15.0066
23142399 15.072
23142499 15.0601
23142599 14.9786
23142699 15.0404
23142799 15.0304
23142899 14.9246
23142999 14.8279
23143099 14.839
23143199 14.7921
23143299 14.6914
23143399 14.5812
23143499 14.5232
23143599 14.5486
23143699 14.55
23143799 14.5117
23143899 14.5268
23143999 14.5106
23144099 14.6014
23144199 14.6557
23144299 14.7227
23144399 14.8479
23144499 14.9433
23144599 14.8493
23144699 14.769
23144799 14.679
23144899 14.6449
23144999 14.5744
23145099 14.4816
23145199 14.4659
23145299 14.413
23145399 14.4183
23145499 14.3957
23145599 14.3651
23145699 14.4678
23145799 14.4899
23145899 14.471
23145999 14.5239
23146099 14.5643
23146199 14.6818
23146299 14.7742
23146399 14.6599
23146499 14.5569
23146599 14.483
23146699 14.4165
23146799 14.3583
23146899 14.2524
23146999 14.1587
23147099 14.0731
23147199 14.0931
23147299 14.1221
23147399 14.154
23147499 14.2357
23147599 14.3414
23147699 14.4541
23147799 14.5692
23147899 14.6439
23147999 14.7732
23148099 14.8325
23148199 14.9598
23148299 15.0868
23148399 15.1158
23148499 15.1789
23148599 15.236
23148699 15.2372
23148799 15.1894
23148899 15.1283
23148999 15.0067
23149099 14.8913
23149199 14.7999
23149299 14.6853
23149399 14.6132
23149499 14.5818
23149599 14.5678
23149699 14.627
23149799 14.6206
23149899 14.5895
23149999 14.6251
23150099 14.6816
23150199 14.7159
23150299 14.7456
23150399 14.6606
23150499 14.5607
23150599 14.4802
23150699 14.4516
23150799 14.3491
23150899 14.2252
23150999 14.1145
23151099 14.0737
23151199 14.1284
23151299 14.2022
23151399 14.1871
23151499 14.1145
23151599 14.0066
23151699 13.8909
23151799 13.7991
23151899 13.7449
23151999 13.6522
23152099 13.5682
23152199 13.458
23152299 13.4282
23152399 13.5042
23152499 13.5474
23152599 13.5737
23152699 13.507
23152799 13.441
23152899 13.511
23152999 13.5822
23153099 13.5465
23153199 13.4699
23153299 13.4051
23153399 13.3771
23153499 13.2663
23153599 13.1609
23153699 13.1295
23153799 13.0781
23153899 13.0522
23153999 13.0016
23154099 12.945
23154199 12.9086
23154299 12.8068
23154399 12.7075
23154499 12.6287
23154599 12.5369
23154699 12.4418
23154799 12.3489
23154899 12.3129
23154999 12.2595
23155099 12.1972
23155199 12.1403
23155299 12.066
23155399 12.0344
23155499 12.0116
23155599 11.9347
23155699 11.9102
23155799 11.8755
23155899 11.8719
23155999 11.8839
23156099 11.8814
23156199 11.9334
23156299 11.9653
23156399 12.0005
23156499 11.9817
23156599 11.938
23156699 11.9172
23156799 11.8459
23156899 11.8267
23156999 11.8821
23157099 11.8894
23157199 11.8865
23157299 11.824
23157399 11.7841
23157499 11.7559
23157599 11.6797
23157699 11.596
23157799 11.5042
23157899 11.4232
23157999 11.3394
23158099 11.2498
23158199 11.1759
23158299 11.11
23158399 11.0715
23158499 10.979
23158599 10.903
23158699 10.9684
23158799 11.0312
23158899 11.1884
23158999 11.303
23159099 11.3037
23159199 11.3119
23159299 11.4411
23159399 11.6056
23159499 11.746
23159599 11.8431
23159699 11.9701
23159799 12.0668
23159899 12.1321
23159999 12.1985
23160099 12.1494
23160199 12.127
23160299 12.172
23160399 12.3005
23160499 12.4271
23160599 12.4668
23160699 12.3879
23160799 12.4421
23160899 12.5818
23160999 12.6452
23161099 12.6364
23161199 12.6458
23161299 12.6977
23161399 12.6974
23161499 12.6347
23161599 12.5432
23161699 12.5291
23161799 12.5609
23161899 12.5965
23161999 12.6588
23162099 12.8071
23162199 12.8925
23162299 12.8617
23162399 12.8119
23162499 12.7316
23162599 12.6501
23162699 12.5615
23162799 12.5412
23162899 12.564
23162999 12.6565
23163099 12.7211
23163199 12.7606
23163299 12.77
23163399 12.7909
23163499 12.811
23163599 12.71
23163699 12.6842
23163799 12.6949
23163899 12.6824
23163999 12.7492
23164099 12.8408
23164199 12.9879
23164299 13.1299
23164399 13.2674
23164499 13.362
23164599 13.3573
23164699 13.3959
23164799 13.3983
23164899 13.3356
23164999 13.2599
23165099 13.2261
23165199 13.2298
23165299 13.2
23165399 13.1727
23165499 13.1119
23165599 13.0658
23165699 13.1197
23165799 13.1679
23165899 13.2075
23165999 13.2316
23166099 13.2963
23166199 13.3765
23166299 13.3966
23166399 13.4809
23166499 13.5976
23166599 13.7036
23166699 13.8485
23166799 13.9514
23166899 14.023
23166999 14.0777
23167099 14.1041
23167199 14.1193
23167299 14.1785
23167399 14.2577
23167499 14.385
23167599 14.4962
23167699 14.5702
23167799 14.5845
23167899 14.4917
23167999 14.4026
23168099 14.3074
23168199 14.1986
23168299 14.0794
23168399 13.9587
23168499 13.8502
23168599 13.7684
23168699 13.7378
23168799 13.7472
23168899 13.7772
23168999 13.7161
23169099 13.6505
23169199 13.597
23169299 13.5997
23169399 13.6656
23169499 13.6805
23169599 13.7147
23169699 13.8135
23169799 13.8628
23169899 13.883
23169999 13.8552
23170099 13.7812
23170199 13.7123
23170299 13.6824
23170399 13.6825
23170499 13.6945
23170599 13.658
23170699 13.6395
23170799 13.6232
23170899 13.603
23170999 13.7228
23171099 13.7942
23171199 13.7949
23171299 13.7198
23171399 13.6349
23171499 13.5419
23171599 13.4771
23171699 13.4604
23171799 13.5469
23171899 13.6873
23171999 13.8124
23172099 13.9297
23172199 14.0431
23172299 14.1541
23172399 14.2536
23172499 14.2409
23172599 14.1759
23172699 14.196
23172799 14.1491
23172899 14.1052
23172999 14.0815
23173099 14.0898
23173199 14.1223
23173299 14.1429
23173399 14.207
23173499 14.3528
23173599 14.4305
23173699 14.4291
23173799 14.3795
23173899 14.3485
23173999 14.3511
23174099 14.4331
23174199 14.5159
23174299 14.5322
23174399 14.5493
23174499 14.5247
23174599 14.5886
23174699 14.6384
23174799 14.7385
23174899 14.8264
23174999 14.94
23175099 15.037
23175199 15.1303
23175299 15.2225
23175399 15.2695
23175499 15.3385
23175599 15.4363
23175699 15.5375
23175799 15.6582
23175899 15.697
23175999 15.7068
23176099 15.7487
23176199 15.7677
23176299 15.7244
23176399 15.689
23176499 15.7339
23176599 15.7884
23176699 15.6796
23176799 15.7141
23176899 15.8381
23176999 15.9654
23177099 16.0767
23177199 16.166
23177299 16.1318
23177399 16.0188
23177499 15.8816
23177599 15.7959
23177699 15.7375
23177799 15.7848
23177899 15.9115
23177999 16.0031
23178099 16.0772
23178199 16.1456
23178299 16.2206
23178399 16.2886
23178499 16.241
23178599 16.137
23178699 16.044
23178799 16.0682
23178899 16.1211
23178999 16.2345
23179099 16.2836
23179199 16.3858
23179299 16.4849
23179399 16.559
23179499 16.6166
23179599 16.6158
23179699 16.5168
23179799 16.4554
23179899 16.3783
23179999 16.2804
23180099 16.1406
23180199 16.003
23180299 15.9152
23180399 15.9125
23180499 15.8824
23180599 15.7701
23180699 15.7284
23180799 15.6755
23180899 15.6655
23180999 15.6578
23181099 15.7516
23181199 15.8085
23181299 15.9343
23181399 15.9981
23181499 15.9359
23181599 15.9347
23181699 15.9936
23181799 15.9357
23181899 15.8567
23181999 15.7931
23182099 15.8352
23182199 15.8675
23182299 15.8438
23182399 15.8661
23182499 15.9367
23182599 15.9947
23182699 16.0133
23182799 16.028
23182899 16.011
23182999 16.039
23183099 16.1066
23183199 16.2107
23183299 16.2923
23183399 16.3997
23183499 16.5013
23183599 16.6119
23183699 16.5982
23183799 16.6504
23183899 16.7338
23183999 16.7588
23184099 16.8448
23184199 16.9448
23184299 16.9934
23184399 17.0471
23184499 17.1472
23184599 17.2327
23184699 17.3046
23184799 17.3171
23184899 17.3757
23184999 17.3739
23185099 17.4578
23185199 17.5065
23185299 17.5229
23185399 17.4763
23185499 17.4928
23185599 17.5404
23185699 17.6
23185799 17.674
23185899 17.7232
23185999 17.7258
23186099 17.5682
23186199 17.4913
23186299 17.4051
23186399 17.4185
23186499 17.478
23186599 17.4629
23186699 17.3397
23186799 17.194
23186899 17.1143
23186999 17.0457
23187099 16.9614
23187199 16.8355
23187299 16.726
23187399 16.6053
23187499 16.4825
23187599 16.4393
23187699 16.4344
23187799 16.5045
23187899 16.5832
23187999 16.6941
23188099 16.7792
23188199 16.8717
23188299 16.9572
23188399 17.0237
23188499 16.9994
23188599 16.961
23188699 16.9851
23188799 17.0636
23188899 17.0935
23188999 17.1233
23189099 17.0708
23189199 17.0989
23189299 17.1716
23189399 17.2107
23189499 17.2935
23189599 17.3109
23189699 17.3
23189799 17.3338
23189899 17.267
23189999 17.2742
23190099 17.3528
23190199 17.4551
23190299 17.5422
23190399 17.5693
23190499 17.5662
23190599 17.4519
23190699 17.3335
23190799 17.2077
23190899 17.1482
23190999 17.1936
23191099 17.2342
23191199 17.3321
23191299 17.4363
23191399 17.5278
23191499 17.6198
23191599 17.6729
23191699 17.7501
23191799 17.7751
23191899 17.8276
23191999 17.8749
23192099 17.9338
23192199 17.9326
23192299 18.0318
23192399 18.0462
23192499 18.0363
23192599 18.0379
23192699 18.037
23192799 17.9693
23192899 17.8414
23192999 17.7646
23193099 17.7333
23193199 17.7013
23193299 17.6275
23193399 17.5395
23193499 17.4029
23193599 17.2799
23193699 17.1327
23193799 17.0059
23193899 17.0268
23193999 17.0641
23194099 17.0498
23194199 17.1208
23194299 17.12
23194399 17.1018
23194499 17.0473
23194599 17.0314
23194699 17.1038
23194799 17.1846
23194899 17.1836
23194999 17.0969
23195099 17.1116
23195199 17.2118
23195299 17.2862
23195399 17.2676
23195499 17.1287
23195599 17.0499
23195699 16.9255
23195799 16.7863
23195899 16.7607
23195999 16.8403
23196099 16.9147
23196199 16.9136
23196299 16.7857
23196399 16.684
23196499 16.6646
23196599 16.6205
23196699 16.7198
23196799 16.7887
23196899 16.8375
23196999 16.9176
23197099 17.0244
23197199 17.0982
23197299 17.1531
23197399 17.199
23197499 17.2204
23197599 17.2244
23197699 17.1781
23197799 17.1337
23197899 17.0321
23197999 16.9267
23198099 16.7934
23198199 16.7163
23198299 16.6469
23198399 16.6039
23198499 16.4972
23198599 16.3867
23198699 16.3289
23198799 16.345
23198899 16.4312
23198999 16.4832
23199099 16.5601
23199199 16.6227
23199299 16.6218
23199399 16.5542
23199499 16.4359
23199599 16.3113
23199699 16.2186
23199799 16.1392
23199899 16.1198
23199999 16.2243
23200099 16.2657
23200199 16.2068
23200299 16.1877
23200399 16.1712
23200499 16.1274
23200599 16.0111
23200699 15.9052
23200799 15.8026
23200899 15.8282
23200999 15.8841
23201099 15.7933
23201199 15.7236
23201299 15.5872
23201399 15.5265
23201499 15.549
23201599 15.6662
23201699 15.7101
23201799 15.7582
23201899 15.7456
23201999 15.7161
23202099 15.7101
23202199 15.6431
23202299 15.5697
23202399 15.6152
23202499 15.586
23202599 15.6193
23202699 15.7347
23202799 15.8209
23202899 15.8801
23202999 15.8631
23203099 15.8369
23203199 15.8304
23203299 15.9251
23203399 15.9689
23203499 16.0393
23203599 16.0459
23203699 16.0313
23203799 16.0489
23203899 16.1293
23203999 16.2339
23204099 16.2826
23204199 16.3227
23204299 16.3734
23204399 16.3899
23204499 16.3294
23204599 16.2516
23204699 16.1724
23204799 16.139
23204899 16.1831
23204999 16.247
23205099 16.3228
23205199 16.433
23205299 16.5357
23205399 16.6239
23205499 16.726
23205599 16.8271
23205699 16.9013
23205799 16.8501
23205899 16.8467
23205999 16.9129
23206099 16.9032
23206199 16.9596
23206299 17.0378
23206399 17.0694
23206499 17.0904
23206599 17.1762
23206699 17.134
23206799 17.006
23206899 16.8836
23206999 16.8685
23207099 16.9073
23207199 16.8713
23207299 16.8359
23207399 16.7788
23207499 16.6488
23207599 16.5521
23207699 16.4325
23207799 16.293
23207899 16.1475
23207999 16.0163
23208099 15.9851
23208199 16.017
23208299 16.1015
23208399 16.088
23208499 16.1144
23208599 16.1824
23208699 16.2151
23208799 16.3032
23208899 16.389
23208999 16.4718
23209099 16.5803
23209199 16.6492
23209299 16.7193
23209399 16.8352
23209499 16.9382
23209599 17.0298
23209699 17.0064
23209799 16.8959
23209899 16.7999
23209999 16.6797
23210099 16.6283
23210199 16.6216
23210299 16.7129
23210399 16.7967
23210499 16.7379
23210599 16.6034
23210699 16.5186
23210799 16.4137
23210899 16.3551
23210999 16.3831
23211099 16.4754
23211199 16.4857
23211299 16.4417
23211399 16.3241
23211499 16.2235
23211599 16.1122
23211699 15.9801
23211799 15.9089
23211899 15.8421
23211999 15.7211
23212099 15.6174
23212199 15.6211
23212299 15.565
23212399 15.5051
23212499 15.5541
23212599 15.6571
23212699 15.771
23212799 15.8808
23212899 15.9469
23212999 15.9125
23213099 15.8208
23213199 15.7381
23213299 15.7063
23213399 15.7515
23213499 15.8023
23213599 15.7867
23213699 15.7967
23213799 15.8499
23213899 15.9677
23213999 15.9785
23214099 15.9443
23214199 15.9275
23214299 15.8845
23214399 15.837
23214499 15.7706
23214599 15.6421
23214699 15.5281
23214799 15.4275
23214899 15.3078
23214999 15.2323
23215099 15.1725
23215199 15.1604
23215299 15.2187
23215399 15.2805
23215499 15.3923
23215599 15.5101
23215699 15.609
23215799 15.6722
23215899 15.7162
23215999 15.823
23216099 15.91
23216199 15.9517
23216299 16.0371
23216399 16.1364
23216499 16.1848
23216599 16.2594
23216699 16.2223
23216799 16.2473
23216899 16.3149
23216999 16.345
23217099 16.2891
23217199 16.2281
23217299 16.1129
23217399 15.9716
23217499 15.8687
23217599 15.8786
23217699 15.8124
23217799 15.7023
23217899 15.6081
23217999 15.4916
23218099 15.477
23218199 15.4618
23218299 15.43
23218399 15.4911
23218499 15.5944
23218599 15.6629
23218699 15.7221
23218799 15.7843
23218899 15.8719
23218999 15.9495
23219099 15.9601
23219199 15.9937
23219299 15.9472
23219399 15.863
23219499 15.7545
23219599 15.7699
23219699 15.7989
23219799 15.8346
23219899 15.8433
23219999 15.7579
23220099 15.652
23220199 15.5238
23220299 15.4033
23220399 15.2801
23220499 15.1798
23220599 15.0733
23220699 14.9512
23220799 14.8278
23220899 14.7673
23220999 14.6903
23221099 14.5699
23221199 14.4453
23221299 14.3352
23221399 14.2692
23221499 14.2483
23221599 14.2827
23221699 14.3463
23221799 14.3551
23221899 14.2505
23221999 14.1797
23222099 14.1067
23222199 14.1048
23222299 14.2274
23222399 14.3154
23222499 14.4499
23222599 14.4753
23222699 14.4704
23222799 14.5351
23222899 14.5965
23222999 14.6854
23223099 14.7674
23223199 14.8791
23223299 14.9981
23223399 15.1036
23223499 15.2259
23223599 15.3289
23223699 15.3629
23223799 15.2896
23223899 15.1771
23223999 15.1235
23224099 15.029
23224199 14.946
23224299 14.9621
23224399 14.9204
23224499 14.8065
23224599 14.7329
23224699 14.6168
23224799 14.496
23224899 14.4154
23224999 14.3162
23225099 14.3379
23225199 14.3573
23225299 14.2689
23225399 14.1591
23225499 14.1383
23225599 14.1758
23225699 14.1019
23225799 14.037
23225899 14.0315
23225999 14.0223
23226099 14.0349
23226199 14.0676
23226299 14.1735
23226399 14.1756
23226499 14.2144
23226599 14.2778
23226699 14.392
23226799 14.5033
23226899 14.6044
23226999 14.7286
23227099 14.8577
23227199 14.9631
23227299 15.0219
23227399 15.0649
23227499 15.1471
23227599 15.1288
23227699 15.1164
23227799 15.0152
23227899 14.9217
23227999 14.8956
23228099 14.9198
23228199 14.9127
23228299 14.9817
23228399 15.1109
23228499 15.1575
23228599 15.1444
23228699 15.2128
23228799 15.3194
23228899 15.4105
23228999 15.3603
23229099 15.2969
23229199 15.2609
23229299 15.2976
23229399 15.4013
23229499 15.3849
23229599 15.2933
23229699 15.2353
23229799 15.3031
23229899 15.2912
23229999 15.2473
23230099 15.2256
23230199 15.2729
23230299 15.381
23230399 15.5034
23230499 15.6172
23230599 15.7185
23230699 15.8271
23230799 15.8851
23230899 15.9376
23230999 16.0453
23231099 16.1217
23231199 16.1904
23231299 16.2998
23231399 16.3709
23231499 16.4491
23231599 16.3599
23231699 16.2976
23231799 16.2972
23231899 16.3297
23231999 16.4184
23232099 16.4888
23232199 16.5618
23232299 16.6136
23232399 16.6826
23232499 16.7664
23232599 16.861
23232699 16.9749
23232799 17.0712
23232899 17.1439
23232999 17.2031
23233099 17.2312
23233199 17.206
23233299 17.1183
23233399 16.9761
23233499 16.8541
23233599 16.8724
23233699 16.9316
23233799 16.9169
23233899 16.8318
23233999 16.7186
23234099 16.6715
23234199 16.6581
23234299 16.6059
23234399 16.5352
23234499 16.4377
23234599 16.4843
23234699 16.5525
23234799 16.6108
23234899 16.7016
23234999 16.7483
23235099 16.7447
23235199 16.7183
23235299 16.6833
23235399 16.7635
23235499 16.8335
23235599 16.8305
23235699 16.8552
23235799 16.938
23235899 17.0346
23235999 17.0329
23236099 16.9783
23236199 16.8881
23236299 16.7923
23236399 16.656
23236499 16.5649
23236599 16.5854
23236699 16.6672
23236799 16.7526
23236899 16.8582
23236999 16.9717
23237099 16.9469
23237199 16.8243
23237299 16.7868
23237399 16.7038
23237499 16.5618
23237599 16.4294
23237699 16.2906
23237799 16.194
23237899 16.0912
23237999 16.0007
23238099 15.9416
23238199 15.8308
23238299 15.8072
23238399 15.8761
23238499 15.8294
23238599 15.7324
23238699 15.602
23238799 15.5451
23238899 15.5595
23238999 15.6488
23239099 15.714
23239199 15.7397
23239299 15.7225
23239399 15.6542
23239499 15.5434
23239599 15.4632
23239699 15.3494
23239799 15.2156
23239899 15.1741
23239999 15.1883
23240099 15.2967
23240199 15.3171
23240299 15.2739
23240399 15.154
23240499 15.0782
23240599 15.0004
23240699 14.867
23240799 14.7479
23240899 14.636
23240999 14.5187
23241099 14.5218
23241199 14.6272
23241299 14.6246
23241399 14.5671
23241499 14.4758
23241599 14.4696
23241699 14.4736
23241799 14.4017
23241899 14.2999
23241999 14.2155
23242099 14.1737
23242199 14.0848
23242299 14.0229
23242399 14.0244
23242499 13.9551
23242599 13.9777
23242699 13.9664
23242799 13.8672
23242899 13.75
23242999 13.6327
23243099 13.5324
23243199 13.5245
23243299 13.6317
23243399 13.7581
23243499 13.8443
23243599 13.9328
23243699 13.9767
23243799 14.0023
23243899 14.1061
23243999 14.1375
23244099 14.1022
23244199 13.9927
23244299 14.0123
23244399 14.1252
23244499 14.2009
23244599 14.3149
23244699 14.4139
23244799 14.5322
23244899 14.5939
23244999 14.5838
23245099 14.4912
23245199 14.4436
23245299 14.3468
23245399 14.256
23245499 14.148
23245599 14.0883
23245699 14.0385
23245799 14.0109
23245899 13.9198
23245999 13.8245
23246099 13.7535
23246199 13.6628
23246299 13.6081
23246399 13.6278
23246499 13.7002
23246599 13.7997
23246699 13.8543
23246799 13.9118
23246899 14.029
23246999 14.1418
23247099 14.2196
23247199 14.2215
23247299 14.2155
23247399 14.1981
23247499 14.0821
23247599 13.9877
23247699 13.9643
23247799 13.9877
23247899 13.9759
23247999 14.0533
23248099 14.1032
23248199 14.1171
23248299 14.0533
23248399 13.9769
23248499 13.9441
23248599 13.8885
23248699 13.7731
23248799 13.6998
23248899 13.7431
23248999 13.7445
23249099 13.7173
23249199 13.8144
23249299 13.9222
23249399 14.0502
23249499 14.1403
23249599 14.2535
23249699 14.3923
23249799 14.4451
23249899 14.382
23249999 14.2699
23250099 14.1761
23250199 14.0904
23250299 14.0595
23250399 14.0664
23250499 13.9823
23250599 14.0217
23250699 14.0569
23250799 14.0466
23250899 13.9988
23250999 14.0091
23251099 14.009
23251199 14.0318
23251299 14.1463
23251399 14.2665
23251499 14.3523
23251599 14.4742
23251699 14.5641
23251799 14.4957
23251899 14.4013
23251999 14.3731
23252099 14.3733
23252199 14.3004
23252299 14.2768
23252399 14.2953
23252499 14.3641
23252599 14.3646
23252699 14.4608
23252799 14.5227
23252899 14.5204
23252999 14.4822
23253099 14.4025
23253199 14.2949
23253299 14.1835
23253399 14.1193
23253499 14.0458
23253599 14.0507
23253699 14.1216
23253799 14.1836
23253899 14.1474
23253999 14.1296
23254099 14.155
23254199 14.2431
23254299 14.3105
23254399 14.2841
23254499 14.1777
23254599 14.0918
23254699 14.0115
23254799 13.9188
23254899 13.8336
23254999 13.8579
23255099 13.9353
23255199 13.8792
23255299 13.7805
23255399 13.7477
23255499 13.7553
23255599 13.6656
23255699 13.7472
23255799 13.7688
23255899 13.734
23255999 13.7522
23256099 13.7124
23256199 13.7034
23256299 13.8079
23256399 13.9217
23256499 14.0645
23256599 14.1943
23256699 14.3046
23256799 14.44
23256899 14.5021
23256999 14.6359
23257099 14.7629
23257199 14.8898
23257299 14.9982
23257399 15.0324
23257499 15.0628
23257599 14.9578
23257699 14.8691
23257799 14.7361
23257899 14.6249
23257999 14.5333
23258099 14.4638
23258199 14.4206
23258299 14.4556
23258399 14.518
23258499 14.6546
23258599 14.7248
23258699 14.7348
23258799 14.7506
23258899 14.7125
23258999 14.6241
23259099 14.5201
23259199 14.4504
23259299 14.3717
23259399 14.326
23259499 14.2865
23259599 14.1791
23259699 14.0919
23259799 14.1144
23259899 14.2519
23259999 14.3748
23260099 14.4882
23260199 14.5378
23260299 14.6128
23260399 14.6385
23260499 14.7329
23260599 14.8487
23260699 14.9644
23260799 15.0754
23260899 15.068
23260999 15.0066
23261099 14.8827
23261199 14.7719
23261299 14.6444
23261399 14.5386
23261499 14.4488
23261599 14.4966
23261699 14.6071
23261799 14.6192
23261899 14.6699
23261999 14.6762
23262099 14.6195
23262199 14.5388
23262299 14.5406
23262399 14.5908
23262499 14.6728
23262599 14.6971
23262699 14.7832
23262799 14.8998
23262899 15.0261
23262999 15.1422
23263099 15.2717
23263199 15.341
23263299 15.3554
23263399 15.385
23263499 15.4736
23263599 15.4416
23263699 15.3303
23263799 15.2471
23263899 15.1874
23263999 15.298
23264099 15.307
23264199 15.2935
23264299 15.2927
23264399 15.2929
23264499 15.1948
23264599 15.0979
23264699 14.9707
23264799 14.8719
23264899 14.8482
23264999 14.9226
23265099 15.0169
23265199 15.1376
23265299 15.2253
23265399 15.3385
23265499 15.4538
23265599 15.5655
23265699 15.6831
23265799 15.7467
23265899 15.7397
23265999 15.7419
23266099 15.724
23266199 15.6334
23266299 15.635
23266399 15.702
23266499 15.8041
23266599 15.7891
23266699 15.8035
23266799 15.7584
23266899 15.7505
23266999 15.7772
23267099 15.8709
23267199 15.8689
23267299 15.8276
23267399 15.877
23267499 15.9675
23267599 16.0875
23267699 16.0921
23267799 16.0404
23267899 15.9301
23267999 15.7974
23268099 15.7608
23268199 15.6618
23268299 15.5648
23268399 15.4607
23268499 15.4324
23268599 15.398
23268699 15.3576
23268799 15.2428
23268899 15.1933
23268999 15.1149
23269099 15.0021
23269199 14.9814
23269299 15.0762
23269399 15.1923
23269499 15.2878
23269599 15.3091
23269699 15.2975
23269799 15.2307
23269899 15.097
23269999 14.9922
23270099 14.9193
23270199 15.016
23270299 15.034
23270399 14.9848
23270499 15.0403
23270599 15.1303
23270699 15.1369
23270799 15.0964
23270899 15.1127
23270999 15.0749
23271099 15.0991
23271199 15.2149
23271299 15.2801
23271399 15.3891
23271499 15.5114
23271599 15.6322
23271699 15.683
23271799 15.6532
23271899 15.5863
23271999 15.4676
23272099 15.4467
23272199 15.3671
23272299 15.3006
23272399 15.1959
23272499 15.0757
23272599 14.9893
23272699 14.9114
23272799 14.9411
23272899 15.0296
23272999 15.0692
23273099 15.1606
23273199 15.1652
23273299 15.2102
23273399 15.2925
23273499 15.404
23273599 15.4323
23273699 15.4681
23273799 15.5176
23273899 15.5969
23273999 15.5633
23274099 15.4951
23274199 15.3984
23274299 15.305
23274399 15.2282
23274499 15.1408
23274599 15.1366
23274699 15.1853
23274799 15.2244
23274899 15.2848
23274999 15.3386
23275099 15.3227
23275199 15.2095
23275299 15.2666
23275399 15.3697
23275499 15.3737
23275599 15.3009
23275699 15.3014
23275799 15.2228
23275899 15.1421
23275999 15.101
23276099 14.995
23276199 14.9521
23276299 14.9437
23276399 15.015
23276499 15.109
23276599 15.1991
23276699 15.291
23276799 15.3784
23276899 15.4464
23276999 15.4811
23277099 15.4877
23277199 15.4689
23277299 15.5706
23277399 15.6945
23277499 15.8072
23277599 15.8207
23277699 15.8381
23277799 15.8819
23277899 15.8671
23277999 15.8496
23278099 15.845
23278199 15.8903
23278299 15.9847
23278399 16.028
23278499 15.9457
23278599 15.8501
23278699 15.7365
23278799 15.7253
23278899 15.7936
23278999 15.8362
23279099 15.8878
23279199 15.9112
23279299 15.889
23279399 15.9029
23279499 15.9669
23279599 16.0385
23279699 16.1466
23279799 16.2587
23279899 16.3265
23279999 16.4182
23280099 16.528
23280199 16.6474
23280299 16.7128
23280399 16.7903
23280499 16.8173
23280599 16.8406
23280699 16.8647
23280799 16.8812
23280899 16.7652
23280999 16.6505
23281099 16.5507
23281199 16.5323
23281299 16.5818
23281399 16.6326
23281499 16.5926
23281599 16.4625
23281699 16.335
23281799 16.2786
23281899 16.2686
23281999 16.1747
23282099 16.1988
23282199 16.2384
23282299 16.2851
23282399 16.2555
23282499 16.2513
23282599 16.1443
23282699 16.0267
23282799 15.9078
23282899 15.8319
23282999 15.7945
23283099 15.8774
23283199 15.9754
23283299 16.1037
23283399 16.2072
23283499 16.2744
23283599 16.2542
23283699 16.2478
23283799 16.2757
23283899 16.4002
23283999 16.5115
23284099 16.6055
23284199 16.6993
23284299 16.773
23284399 16.8628
23284499 16.8678
23284599 16.9689
23284699 17.0639
23284799 17.1344
23284899 17.2141
23284999 17.2627
23285099 17.2533
23285199 17.3169
23285299 17.383
23285399 17.4629
23285499 17.564
23285599 17.6229
23285699 17.6036
23285799 17.6946
23285899 17.7539
23285999 17.6945
23286099 17.6933
23286199 17.6233
23286299 17.5286
23286399 17.5418
23286499 17.6194
23286599 17.6586
23286699 17.7504
23286799 17.746
23286899 17.6747
23286999 17.5656
23287099 17.444
23287199 17.4391
23287299 17.4669
23287399 17.5232
23287499 17.5217
23287599 17.5684
23287699 17.6657
23287799 17.6597
23287899 17.7326
23287999 17.828
23288099 17.9262
23288199 17.968
23288299 18.0432
23288399 18.1137
23288499 18.2071
23288599 18.2882
23288699 18.2503
23288799 18.2228
23288899 18.202
23288999 18.2127
23289099 18.2608
23289199 18.2224
23289299 18.1361
23289399 17.988
23289499 17.8733
23289599 17.7211
23289699 17.6098
23289799 17.4811
23289899 17.3395
23289999 17.1976
23290099 17.0948
23290199 16.9714
23290299 16.8381
23290399 16.7089
23290499 16.593
23290599 16.5095
23290699 16.3859
23290799 16.3291
23290899 16.3277
23290999 16.3838
23291099 16.3565
23291199 16.2793
23291299 16.2382
23291399 16.2842
23291499 16.3799
23291599 16.4712
23291699 16.5722
23291799 16.6458
23291899 16.6639
23291999 16.5646
23292099 16.4722
23292199 16.3663
23292299 16.2969
23292399 16.1835
23292499 16.087
23292599 15.9824
23292699 15.8684
23292799 15.764
23292899 15.7416
23292999 15.7525
23293099 15.8287
23293199 15.8902
23293299 15.9314
23293399 16.0208
23293499 16.1077
23293599 16.2179
23293699 16.3262
23293799 16.3951
23293899 16.4399
23293999 16.3906
23294099 16.3468
23294199 16.3364
23294299 16.3941
23294399 16.4678
23294499 16.482
23294599 16.4969
23294699 16.5381
23294799 16.6297
23294899 16.6991
23294999 16.7974
23295099 16.7723
23295199 16.6415
23295299 16.5597
23295399 16.4184
23295499 16.3259
23295599 16.2166
23295699 16.089
23295799 15.9682
23295899 15.8422
23295999 15.829
23296099 15.8807
23296199 15.8967
23296299 15.9208
23296399 15.9021
23296499 15.8225
23296599 15.75
23296699 15.6231
23296799 15.4969
23296899 15.3859
23296999 15.2647
23297099 15.1602
23297199 15.0394
23297299 14.9253
23297399 14.7965
23297499 14.7449
23297599 14.7534
23297699 14.8103
23297799 14.9085
23297899 14.9169
23297999 14.8706
23298099 14.801
23298199 14.6978
23298299 14.6774
23298399 14.5757
23298499 14.4629
23298599 14.3603
23298699 14.3023
23298799 14.2688
23298899 14.1657
23298999 14.0998
23299099 14.1373
23299199 14.2151
23299299 14.2922
23299399 14.3707
23299499 14.463
23299599 14.593
23299699 14.6679
23299799 14.7658
23299899 14.8233
23299999 14.7546
23300099 14.7521
23300199 14.7748
23300299 14.7131
23300399 14.6886
23300499 14.5775
23300599 14.4516
23300699 14.3461
23300799 14.2524
23300899 14.1354
23300999 14.0448
23301099 14.0447
23301199 13.9665
23301299 13.8711
23301399 13.7714
23301499 13.6595
23301599 13.579
23301699 13.5104
23301799 13.5019
23301899 13.5085
23301999 13.4878
23302099 13.5028
23302199 13.5866
23302299 13.7028
23302399 13.8187
23302499 13.8571
23302599 13.8946
23302699 13.8358
23302799 13.8139
23302899 13.7885
23302999 13.6944
23303099 13.5885
23303199 13.5046
23303299 13.4861
23303399 13.5571
23303499 13.6688
23303599 13.7331
23303699 13.7906
23303799 13.858
23303899 13.9595
23303999 13.9784
23304099 13.9083
23304199 13.8182
23304299 13.7566
23304399 13.6507
23304499 13.6203
23304599 13.7491
23304699 13.8662
23304799 13.8995
23304899 13.8647
23304999 13.8527
23305099 13.9454
23305199 14.032
23305299 14.0683
23305399 14.1725
23305499 14.2654
23305599 14.3501
23305699 14.4632
23305799 14.5623
23305899 14.6035
23305999 14.6909
23306099 14.7452
23306199 14.8188
23306299 14.808
23306399 14.722
23306499 14.5929
23306599 14.4917
23306699 14.4171
23306799 14.3585
23306899 14.3506
23306999 14.4193
23307099 14.4813
23307199 14.4971
23307299 14.3924
23307399 14.3479
23307499 14.3748
23307599 14.4858
23307699 14.561
23307799 14.6179
23307899 14.6848
23307999 14.747
23308099 14.7652
23308199 14.678
23308299 14.5723
23308399 14.5496
23308499 14.593
23308599 14.7046
23308699 14.8373
23308799 14.9323
23308899 14.9828
23308999 15.019
23309099 15.064
23309199 15.1625
23309299 15.2705
23309399 15.372
23309499 15.3467
23309599 15.2731
23309699 15.2459
23309799 15.1508
23309899 15.0973
23309999 15.0973
23310099 15.0193
23310199 14.9028
23310299 14.776
23310399 14.661
23310499 14.5445
23310599 14.4667
23310699 14.4113
23310799 14.3463
23310899 14.3753
23310999 14.3452
23311099 14.3069
23311199 14.4046
23311299 14.5356
23311399 14.6682
23311499 14.7412
23311599 14.771
23311699 14.7677
23311799 14.768
23311899 14.8058
23311999 14.8823
23312099 14.9613
23312199 15.0963
23312299 15.2083
23312399 15.2747
23312499 15.3498
23312599 15.3927
23312699 15.5142
23312799 15.6149
23312899 15.6365
23312999 15.6891
23313099 15.6797
23313199 15.6583
23313299 15.7349
23313399 15.8601
23313499 15.9368
23313599 16.0006
23313699 16.0965
23313799 16.1025
23313899 16.0464
23313999 15.9187
23314099 15.7833
23314199 15.7107
23314299 15.6203
23314399 15.6206
23314499 15.5322
23314599 15.414
23314699 15.2914
23314799 15.1848
23314899 15.1025
23314999 14.9782
23315099 14.8503
23315199 14.7505
23315299 14.636
23315399 14.5133
23315499 14.4048
23315599 14.2913
23315699 14.1825
23315799 14.0724
23315899 13.9627
23315999 13.8652
23316099 13.8677
23316199 13.8123
23316299 13.717
23316399 13.7169
23316499 13.74
23316599 13.7314
23316699 13.6988
23316799 13.6464
23316899 13.6469
23316999 13.7962
23317099 13.9142
23317199 13.9882
23317299 14.0657
23317399 14.1701
23317499 14.2598
23317599 14.38
23317699 14.4512
23317799 14.4836
23317899 14.4481
23317999 14.4827
23318099 14.5697
23318199 14.6651
23318299 14.7512
23318399 14.8317
23318499 14.8805
23318599 14.9818
23318699 15.0378
23318799 15.0501
23318899 15.0254
23318999 15.0021
23319099 15.008
23319199 15.0486
23319299 15.118
23319399 15.2249
23319499 15.3266
23319599 15.4263
23319699 15.485
23319799 15.5874
23319899 15.6728
23319999 15.7388
23320099 15.7359
23320199 15.6369
23320299 15.5372
23320399 15.4645
23320499 15.4866
23320599 15.5642
23320699 15.6694
23320799 15.7843
23320899 15.8936
23320999 15.995
23321099 16.0628
23321199 16.1463
23321299 16.2167
23321399 16.3239
23321499 16.4406
23321599 16.5157
23321699 16.4276
23321799 16.2879
23321899 16.2545
23321999 16.3472
23322099 16.427
23322199 16.512
23322299 16.5824
23322399 16.4936
23322499 16.3855
23322599 16.2504
23322699 16.191
23322799 16.1931
23322899 16.094
23322999 15.9995
23323099 15.9428
23323199 15.887
23323299 15.808
23323399 15.7845
23323499 15.8507
23323599 15.9548
23323699 16.0185
23323799 16.022
23323899 16.0227
23323999 16.0684
23324099 16.1505
23324199 16.2267
23324299 16.3139
23324399 16.3608
23324499 16.286
23324599 16.2994
23324699 16.3975
23324799 16.4962
23324899 16.5821
23324999 16.6277
23325099 16.5366
23325199 16.4436
23325299 16.3123
23325399 16.2482
23325499 16.3159
23325599 16.4014
23325699 16.4721
23325799 16.5582
23325899 16.6449
23325999 16.7359
23326099 16.8331
23326199 16.9435
23326299 17.0458
23326399 17.0559
23326499 17.1548
23326599 17.2261
23326699 17.2566
23326799 17.2797
23326899 17.2786
23326999 17.3716
23327099 17.4552
23327199 17.5209
23327299 17.553
23327399 17.6479
23327499 17.6874
23327599 17.626
23327699 17.4785
23327799 17.4376
23327899 17.5073
23327999 17.5688
23328099 17.629
23328199 17.6632
23328299 17.6119
23328399 17.545
23328499 17.4862
23328599 17.4668
23328699 17.4546
23328799 17.4646
23328899 17.4519
23328999 17.4615
23329099 17.5041
23329199 17.5876
23329299 17.5696
23329399 17.4583
23329499 17.3307
23329599 17.2321
23329699 17.2459
23329799 17.3335
23329899 17.4215
23329999 17.4717
23330099 17.3616
23330199 17.2323
23330299 17.1884
23330399 17.2331
23330499 17.3337
23330599 17.3159
23330699 17.233
23330799 17.1402
23330899 17.0739
23330999 17.1489
23331099 17.1962
23331199 17.1692
23331299 17.0589
23331399 16.9855
23331499 16.9457
23331599 16.8601
23331699 16.8137
23331799 16.899
23331899 17.0026
23331999 17.0304
23332099 16.9377
23332199 16.9363
23332299 16.8893
23332399 16.8801
23332499 16.7735
23332599 16.6357
23332699 16.4879
23332799 16.3713
23332899 16.3668
23332999 16.3065
23333099 16.2807
23333199 16.3901
23333299 16.4697
23333399 16.5687
23333499 16.6218
23333599 16.6734
23333699 16.7821
23333799 16.8749
23333899 16.8993
23333999 16.9408
23334099 16.9999
23334199 17.0351
23334299 17.0437
23334399 17.083
23334499 17.1125
23334599 17.0128
23334699 16.9333
23334799 16.8617
23334899 16.8197
23334999 16.8448
23335099 16.9102
23335199 16.9426
23335299 16.9275
23335399 16.8605
23335499 16.7341
23335599 16.6189
23335699 16.5961
23335799 16.6799
23335899 16.7672
23335999 16.8382
23336099 16.8447
23336199 16.7388
23336299 16.645
23336399 16.5781
23336499 16.6233
23336599 16.7362
23336699 16.7997
23336799 16.8612
23336899 16.9311
23336999 17.0176
23337099 17.0928
23337199 17.2029
23337299 17.2689
23337399 17.3569
23337499 17.3375
23337599 17.2918
23337699 17.2104
23337799 17.0711
23337899 16.9452
23337999 16.8048
23338099 16.6905
23338199 16.5767
23338299 16.4757
23338399 16.3902
23338499 16.378
23338599 16.3115
23338699 16.2097
23338799 16.0832
23338899 16.0231
23338999 16.1103
23339099 16.2306
23339199 16.2894
23339299 16.2634
23339399 16.1921
23339499 16.1813
23339599 16.1406
23339699 16.1834
23339799 16.2851
23339899 16.3744
23339999 16.4889
23340099 16.5244
23340199 16.4318
23340299 16.349
23340399 16.2899
23340499 16.2506
23340599 16.1769
23340699 16.1397
23340799 16.0882
23340899 16.1101
23340999 16.1146
23341099 16.1053
23341199 16.1246
23341299 16.0976
23341399 16.0388
23341499 15.9279
23341599 15.8829
23341699 15.8638
23341799 15.8439
23341899 15.8665
23341999 15.941
23342099 16.0195
23342199 16.0738
23342299 16.1063
23342399 16.1649
23342499 16.2453
23342599 16.3058
23342699 16.3026
23342799 16.2668
23342899 16.1707
23342999 16.1123
23343099 16.092
23343199 16.1184
23343299 16.2218
23343399 16.3189
23343499 16.432
23343599 16.5219
23343699 16.6165
23343799 16.7018
23343899 16.7207
23343999 16.7216
23344099 16.7484
23344199 16.6714
23344299 16.5577
23344399 16.4198
23344499 16.2804
23344599 16.2
23344699 16.1321
23344799 16.0795
23344899 16.0104
23344999 16.0701
23345099 16.1366
23345199 16.2559
23345299 16.3485
23345399 16.4574
23345499 16.5769
23345599 16.681
23345699 16.7343
23345799 16.7179
23345899 16.7768
23345999 16.8366
23346099 16.9302
23346199 17.0226
23346299 17.1173
23346399 17.1427
23346499 17.1136
23346599 17.0039
23346699 16.8788
23346799 16.7524
23346899 16.632
23346999 16.5889
23347099 16.6497
23347199 16.6523
23347299 16.6652
23347399 16.6417
23347499 16.6396
23347599 16.685
23347699 16.7564
23347799 16.788
23347899 16.8787
23347999 16.9412
23348099 17.0255
23348199 17.0832
23348299 17.0305
23348399 16.9684
23348499 16.8492
23348599 16.8098
23348699 16.6957
23348799 16.5674
23348899 16.4564
23348999 16.3306
23349099 16.1877
23349199 16.055
23349299 15.9352
23349399 15.8688
23349499 15.7754
23349599 15.6547
23349699 15.5418
23349799 15.4302
23349899 15.3518
23349999 15.2351
23350099 15.1277
23350199 15.0253
23350299 14.9135
23350399 14.8505
23350499 14.8949
23350599 15.0047
23350699 15.1326
23350799 15.2573
23350899 15.3402
23350999 15.2759
23351099 15.1465
23351199 15.0264
23351299 14.9294
23351399 14.8935
23351499 14.908
23351599 14.9456
23351699 15.009
23351799 15.0208
23351899 15.0828
23351999 15.1126
23352099 15.1963
23352199 15.2102
23352299 15.2906
23352399 15.3786
23352499 15.4167
23352599 15.3355
23352699 15.2239
23352799 15.1553
23352899 15.1472
23352999 15.1096
23353099 15.1141
23353199 15.0089
23353299 14.8864
23353399 14.8401
23353499 14.7947
23353599 14.678
23353699 14.5953
23353799 14.5506
23353899 14.4568
23353999 14.3473
23354099 14.2749
23354199 14.2394
23354299 14.2805
23354399 14.2332
23354499 14.196
23354599 14.1737
23354699 14.1466
23354799 14.1304
23354899 14.1369
23354999 14.1338
23355099 14.0703
23355199 14.0606
23355299 14.143
23355399 14.2417
23355499 14.2721
23355599 14.2038
23355699 14.1665
23355799 14.2308
23355899 14.2484
23355999 14.2727
23356099 14.3641
23356199 14.3813
23356299 14.4163
23356399 14.5267
23356499 14.6571
23356599 14.7432
23356699 14.7901
23356799 14.7279
23356899 14.711
23356999 14.8238
23357099 14.8513
23357199 14.7899
23357299 14.7453
23357399 14.767
23357499 14.8577
23357599 14.9245
23357699 15.0393
23357799 15.1596
23357899 15.2718
23357999 15.3887
23358099 15.467
23358199 15.5863
23358299 15.6585
23358399 15.761
23358499 15.8809
23358599 15.9392
23358699 16.0271
23358799 16.1329
23358899 16.2373
23358999 16.2593
23359099 16.2625
23359199 16.3198
23359299 16.2967
23359399 16.2049
23359499 16.0808
23359599 15.9741
23359699 15.9338
23359799 15.822
23359899 15.7119
23359999 15.6088
23360099 15.5993
23360199 15.6474
23360299 15.5918
23360399 15.5103
23360499 15.4258
23360599 15.3147
23360699 15.2338
23360799 15.1255
23360899 15.1936
23360999 15.3098
23361099 15.3693
23361199 15.3965
23361299 15.4785
23361399 15.5116
23361499 15.5739
23361599 15.6703
23361699 15.7023
23361799 15.642
23361899 15.5338
23361999 15.4196
23362099 15.2926
23362199 15.178
23362299 15.0556
23362399 14.9836
23362499 14.9115
23362599 14.9064
23362699 15.0087
23362799 15.0932
23362899 15.0806
23362999 15.0859
23363099 15.1997
23363199 15.334
23363299 15.4012
23363399 15.5229
23363499 15.6321
23363599 15.7245
23363699 15.836
23363799 15.8999
23363899 15.9985
23363999 16.1049
23364099 16.2095
23364199 16.2994
23364299 16.3328
23364399 16.2034
23364499 16.0645
23364599 15.9666
23364699 15.9053
23364799 15.8245
23364899 15.7469
23364999 15.6485
23365099 15.6495
23365199 15.6412
23365299 15.6392
23365399 15.6908
23365499 15.6672
23365599 15.5942
23365699 15.5028
23365799 15.3895
23365899 15.4019
23365999 15.4436
23366099 15.4195
23366199 15.4211
23366299 15.4019
23366399 15.4382
23366499 15.4236
23366599 15.3869
23366699 15.4026
23366799 15.5049
23366899 15.6235
23366999 15.6534
23367099 15.6215
23367199 15.6361
23367299 15.5795
23367399 15.5962
23367499 15.5564
23367599 15.4262
23367699 15.3596
23367799 15.2522
23367899 15.1773
23367999 15.0495
23368099 14.9232
23368199 14.8195
23368299 14.6981
23368399 14.5849
23368499 14.5204
23368599 14.4681
23368699 14.4029
23368799 14.302
23368899 14.2328
23368999 14.1135
23369099 14.0034
23369199 14.0118
23369299 14.0589
23369399 13.9403
23369499 13.891
23369599 13.9844
23369699 14.111
23369799 14.2394
23369899 14.2696
23369999 14.2823
23370099 14.2488
23370199 14.1371
23370299 14.0777
23370399 14.1366
23370499 14.1384
23370599 14.1859
23370699 14.1707
23370799 14.1463
23370899 14.2158
23370999 14.1953
23371099 14.1116
23371199 14.0338
23371299 14.0021
23371399 13.9009
23371499 13.7861
23371599 13.6673
23371699 13.5797
23371799 13.4702
23371899 13.4173
23371999 13.4222
23372099 13.3364
23372199 13.3485
23372299 13.3499
23372399 13.3117
23372499 13.2246
23372599 13.1717
23372699 13.0982
23372799 12.9892
23372899 12.9283
23372999 12.8702
23373099 12.8196
23373199 12.8111
23373299 12.8808
23373399 12.8608
23373499 12.9246
23373599 13.0626
23373699 13.1165
23373799 13.1157
23373899 13.1614
23373999 13.1487
23374099 13.1405
23374199 13.0437
23374299 12.9844
23374399 12.9864
23374499 12.9384
23374599 12.9265
23374699 12.934
23374799 13.0259
23374899 13.1527
23374999 13.2831
23375099 13.4145
23375199 13.5507
23375299 13.6847
23375399 13.8189
23375499 13.9445
23375599 14.007
23375699 14.0152
23375799 14.083
23375899 14.1918
23375999 14.2395
23376099 14.2168
23376199 14.1222
23376299 14.0336
23376399 13.9183
23376499 13.8133
23376599 13.7612
23376699 13.7837
23376799 13.7856
23376899 13.882
23376999 14.0172
23377099 14.1245
23377199 14.2596
23377299 14.3847
23377399 14.5028
23377499 14.5654
23377599 14.5234
23377699 14.5209
23377799 14.6205
23377899 14.6702
23377999 14.5753
23378099 14.5817
23378199 14.5602
23378299 14.471
23378399 14.3762
23378499 14.3256
23378599 14.3191
23378699 14.3146
23378799 14.3688
23378899 14.3872
23378999 14.3492
23379099 14.3549
23379199 14.3482
23379299 14.2763
23379399 14.1548
23379499 14.0544
23379599 13.949
23379699 13.852
23379799 13.7395
23379899 13.6471
23379999 13.5468
23380099 13.442
23380199 13.35
23380299 13.2892
23380399 13.2071
23380499 13.0994
23380599 13.01
23380699 13.0512
23380799 13.0383
23380899 13.0852
23380999 13.1683
23381099 13.1913
23381199 13.3068
23381299 13.3671
23381399 13.473
23381499 13.4499
23381599 13.3394
23381699 13.2345
23381799 13.1299
23381899 13.117
23381999 13.2203
23382099 13.3684
23382199 13.5137
23382299 13.6498
23382399 13.7222
23382499 13.6946
23382599 13.6976
23382699 13.6485
23382799 13.5517
23382899 13.4365
23382999 13.3802
23383099 13.4669
23383199 13.5983
23383299 13.6976
23383399 13.8355
23383499 13.9526
23383599 14.0678
23383699 13.9896
23383799 13.8691
23383899 13.7599
23383999 13.6799
23384099 13.6661
23384199 13.7455
23384299 13.8497
23384399 13.9038
23384499 14.0395
23384599 14.1533
23384699 14.2693
23384799 14.3639
23384899 14.436
23384999 14.4843
23385099 14.3893
23385199 14.3163
23385299 14.3023
23385399 14.3177
23385499 14.3306
23385599 14.2986
23385699 14.3168
23385799 14.3003
23385899 14.2259
23385999 14.1363
23386099 14.0224
23386199 13.9242
23386299 13.926
23386399 13.8551
23386499 13.8129
23386599 13.916
23386699 14.0123
23386799 14.1179
23386899 14.0685
23386999 13.9771
23387099 13.9822
23387199 14.0202
23387299 14.0547
23387399 14.0607
23387499 14.0868
23387599 14.0235
23387699 13.9415
23387799 13.8357
23387899 13.7408
23387999 13.6619
23388099 13.5517
23388199 13.4763
23388299 13.3874
23388399 13.3225
23388499 13.3151
23388599 13.3668
23388699 13.3443
23388799 13.3238
23388899 13.458
23388999 13.5375
23389099 13.5793
23389199 13.531
23389299 13.427
23389399 13.3618
23389499 13.3513
23389599 13.3855
23389699 13.4732
23389799 13.5475
23389899 13.5614
23389999 13.5335
23390099 13.5043
23390199 13.478
23390299 13.4565
23390399 13.3928
23390499 13.2873
23390599 13.2175
23390699 13.149
23390799 13.0616
23390899 13.0128
23390999 13.0295
23391099 12.9567
23391199 12.9224
23391299 12.8321
23391399 12.82
23391499 12.7947
23391599 12.7037
23391699 12.6165
23391799 12.5634
23391899 12.5416
23391999 12.4505
23392099 12.3715
23392199 12.3744
23392299 12.379
23392399 12.4766
23392499 12.4923
23392599 12.441
23392699 12.3381
23392799 12.2812
23392899 12.4131
23392999 12.5354
23393099 12.6574
23393199 12.6692
23393299 12.609
23393399 12.5538
23393499 12.455
23393599 12.353
23393699 12.3285
23393799 12.3728
23393899 12.5225
23393999 12.67
23394099 12.7499
23394199 12.8658
23394299 12.9839
23394399 13.0139
23394499 13.0565
23394599 13.1827
23394699 13.3039
23394799 13.3641
23394899 13.4055
23394999 13.4318
23395099 13.4194
23395199 13.4797
23395299 13.4717
23395399 13.3979
23395499 13.3113
23395599 13.3651
23395699 13.3846
23395799 13.4272
23395899 13.5311
23395999 13.6451
23396099 13.7529
23396199 13.7563
23396299 13.6481
23396399 13.6057
23396499 13.542
23396599 13.4528
23396699 13.3731
23396799 13.2627
23396899 13.175
23396999 13.1577
23397099 13.1509
23397199 13.1299
23397299 13.1037
23397399 13.0313
23397499 12.9944
23397599 12.9598
23397699 12.8621
23397799 12.7554
23397899 12.6653
23397999 12.6958
23398099 12.7738
23398199 12.811
23398299 12.9271
23398399 13.0421
23398499 13.1337
23398599 13.1471
23398699 13.1848
23398799 13.1373
23398899 13.0384
23398999 12.9361
23399099 12.8546
23399199 12.7443
23399299 12.6384
23399399 12.5835
23399499 12.5784
23399599 12.559
23399699 12.534
23399799 12.4773
23399899 12.4381
23399999 12.4841
23400099 12.5002
23400199 12.5837
23400299 12.735
23400399 12.8403
23400499 12.9246
23400599 13.0504
23400699 12.9921
23400799 13.0199
23400899 13.1597
23400999 13.2952
23401099 13.3755
23401199 13.5166
23401299 13.6463
23401399 13.6478
23401499 13.6072
23401599 13.6643
23401699 13.6938
23401799 13.606
23401899 13.6242
23401999 13.7536
23402099 13.8918
23402199 13.9678
23402299 13.9947
23402399 13.9065
23402499 13.849
23402599 13.8633
23402699 13.8025
23402799 13.7914
23402899 13.7937
23402999 13.892
23403099 13.9228
23403199 13.9818
23403299 14.0359
23403399 14.02
23403499 13.9369
23403599 13.8444
23403699 13.8434
23403799 13.9176
23403899 14.005
23403999 13.9629
23404099 13.8424
23404199 13.751
23404299 13.7065
23404399 13.7062
23404499 13.6943
23404599 13.7839
23404699 13.8317
23404799 13.9011
23404899 13.9954
23404999 14.046
23405099 14.041
23405199 14.0659
23405299 14.076
23405399 14.1387
23405499 14.1473
23405599 14.2206
23405699 14.3448
23405799 14.4321
23405899 14.4762
23405999 14.4739
23406099 14.4959
23406199 14.5575
23406299 14.5678
23406399 14.6478
23406499 14.7764
23406599 14.8916
23406699 14.996
23406799 15.0459
23406899 15.0134
23406999 14.9448
23407099 14.8247
23407199 14.7491
23407299 14.6453
23407399 14.5638
23407499 14.4927
23407599 14.3992
23407699 14.2803
23407799 14.1764
23407899 14.1057
23407999 14.1784
23408099 14.2553
23408199 14.3303
23408299 14.3319
23408399 14.2204
23408499 14.1398
23408599 14.0908
23408699 14.0341
23408799 13.9456
23408899 13.8456
23408999 13.8243
23409099 13.8386
23409199 13.8161
23409299 13.7555
23409399 13.6757
23409499 13.6406
23409599 13.5275
23409699 13.4356
23409799 13.4623
23409899 13.5652
23409999 13.6689
23410099 13.7938
23410199 13.8455
23410299 13.8575
23410399 13.8221
23410499 13.7363
23410599 13.6181
23410699 13.5113
23410799 13.4172
23410899 13.4182
23410999 13.3369
23411099 13.3518
23411199 13.2906
23411299 13.1799
23411399 13.0712
23411499 12.9759
23411599 12.9301
23411699 12.9022
23411799 12.9496
23411899 13.0442
23411999 13.0318
23412099 13.0575
23412199 13.1089
23412299 13.2436
23412399 13.3664
23412499 13.4156
23412599 13.4946
23412699 13.5703
23412799 13.705
23412899 13.8282
23412999 13.8641
23413099 13.8048
23413199 13.709
23413299 13.6041
23413399 13.5114
23413499 13.4116
23413599 13.3323
23413699 13.2769
23413799 13.2745
23413899 13.2642
23413999 13.2613
23414099 13.1918
23414199 13.1339
23414299 13.034
23414399 13.0156
23414499 13.0901
23414599 13.1623
23414699 13.2424
23414799 13.2834
23414899 13.3221
23414999 13.3158
23415099 13.4224
23415199 13.5479
23415299 13.6823
23415399 13.8183
23415499 13.8751
23415599 13.9798
23415699 14.1182
23415799 14.2591
23415899 14.3766
23415999 14.5061
23416099 14.5726
23416199 14.5169
23416299 14.4309
23416399 14.3279
23416499 14.3347
23416599 14.2907
23416699 14.2948
23416799 14.2631
23416899 14.3302
23416999 14.327
23417099 14.2949
23417199 14.1792
23417299 14.1056
23417399 13.9966
23417499 13.8765
23417599 13.8012
23417699 13.7659
23417799 13.7843
23417899 13.8422
23417999 13.8075
23418099 13.7188
23418199 13.6884
23418299 13.7637
23418399 13.9063
23418499 13.9376
23418599 13.9178
23418699 13.8253
23418799 13.7553
23418899 13.7671
23418999 13.8111
23419099 13.8066
23419199 13.74
23419299 13.7311
23419399 13.7827
23419499 13.8578
23419599 13.985
23419699 14.117
23419799 14.2281
23419899 14.3568
23419999 14.3908
23420099 14.3956
23420199 14.4131
23420299 14.4705
23420399 14.5033
23420499 14.582
23420599 14.6855
23420699 14.8099
23420799 14.9306
23420899 15.0379
23420999 15.1313
23421099 15.1516
23421199 15.1067
23421299 14.9919
23421399 14.8651
23421499 14.772
23421599 14.7227
23421699 14.7705
23421799 14.8302
23421899 14.8781
23421999 14.8131
23422099 14.7279
23422199 14.675
23422299 14.5664
23422399 14.475
23422499 14.4631
23422599 14.433
23422699 14.3742
23422799 14.3476
23422899 14.2712
23422999 14.174
23423099 14.0501
23423199 13.9643
23423299 13.846
23423399 13.7721
23423499 13.6788
23423599 13.6333
23423699 13.5604
23423799 13.5793
23423899 13.6349
23423999 13.7683
23424099 13.8886
23424199 14.003
23424299 14.04
23424399 14.1132
23424499 14.2267
23424599 14.3529
23424699 14.4776
23424799 14.5492
23424899 14.5773
23424999 14.6935
23425099 14.814
23425199 14.9162
23425299 15.0464
23425399 15.1094
23425499 15.1947
23425599 15.2978
23425699 15.3716
23425799 15.4772
23425899 15.4878
23425999 15.4057
23426099 15.2733
23426199 15.1637
23426299 15.1183
23426399 15.0197
23426499 14.932
23426599 14.9032
23426699 14.9154
23426799 14.8361
23426899 14.7175
23426999 14.6162
23427099 14.6029
23427199 14.6425
23427299 14.6691
23427399 14.6423
23427499 14.5714
23427599 14.4909
23427699 14.4794
23427799 14.4041
23427899 14.3037
23427999 14.2454
23428099 14.3048
23428199 14.3207
23428299 14.404
23428399 14.4901
23428499 14.5122
23428599 14.5723
23428699 14.6678
23428799 14.6754
23428899 14.6426
23428999 14.6648
23429099 14.5963
23429199 14.5162
23429299 14.4561
23429399 14.4539
23429499 14.5347
23429599 14.649
23429699 14.7337
23429799 14.8268
23429899 14.9397
23429999 14.977
23430099 14.9995
23430199 15.0405
23430299 15.1089
23430399 15.0092
23430499 14.8833
23430599 14.7917
23430699 14.7727
23430799 14.6833
23430899 14.6067
23430999 14.5543
23431099 14.4858
23431199 14.4042
23431299 14.4714
23431399 14.5454
23431499 14.6607
23431599 14.7701
23431699 14.826
23431799 14.8535
23431899 14.9614
23431999 15.0047
23432099 14.9829
23432199 14.8984
23432299 14.777
23432399 14.6537
23432499 14.5351
23432599 14.4635
23432699 14.3869
23432799 14.2777
23432899 14.2064
23432999 14.1162
23433099 14.0448
23433199 14.0766
23433299 14.1222
23433399 14.224
23433499 14.3349
23433599 14.4023
23433699 14.5001
23433799 14.6279
23433899 14.6862
23433999 14.7167
23434099 14.8318
23434199 14.9289
23434299 14.9728
23434399 14.9449
23434499 14.9044
23434599 14.9723
23434699 15.1063
23434799 15.231
23434899 15.2933
23434999 15.2914
23435099 15.3017
23435199 15.2357
23435299 15.1962
23435399 15.0832
23435499 15.0253
23435599 14.983
23435699 14.9749
23435799 14.9188
23435899 14.8272
23435999 14.6979
23436099 14.5808
23436199 14.4881
23436299 14.4675
23436399 14.5706
23436499 14.6848
23436599 14.7223
23436699 14.6658
23436799 14.6525
23436899 14.6418
23436999 14.5693
23437099 14.6203
23437199 14.6536
23437299 14.7368
23437399 14.7441
23437499 14.7083
23437599 14.7765
23437699 14.8562
23437799 14.8737
23437899 14.9085
23437999 14.906
23438099 14.8147
23438199 14.7206
23438299 14.6917
23438399 14.7138
23438499 14.7974
23438599 14.9048
23438699 14.974
23438799 14.9213
23438899 14.8141
23438999 14.7725
23439099 14.6832
23439199 14.5861
23439299 14.4974
23439399 14.4797
23439499 14.4394
23439599 14.3388
23439699 14.2873
23439799 14.2075
23439899 14.126
23439999 14.0767
23440099 14.1027
23440199 14.2316
23440299 14.2919
23440399 14.1963
23440499 14.1074
23440599 13.9859
23440699 13.9901
23440799 14.0285
23440899 14.1292
23440999 14.2614
23441099 14.3184
23441199 14.4596
23441299 14.5668
23441399 14.6678
23441499 14.72
23441599 14.6893
23441699 14.586
23441799 14.5702
23441899 14.5868
23441999 14.5702
23442099 14.5371
23442199 14.5205
23442299 14.5625
23442399 14.6124
23442499 14.727
23442599 14.8477
23442699 14.9783
23442799 15.0932
23442899 15.218
23442999 15.3462
23443099 15.4281
23443199 15.3756
23443299 15.2623
23443399 15.1844
23443499 15.2684
23443599 15.2319
23443699 15.17
23443799 15.1324
23443899 15.0993
23443999 15.0138
23444099 14.9164
23444199 14.8419
23444299 14.7284
23444399 14.7061
23444499 14.7303
23444599 14.8459
23444699 14.9302
23444799 15.0613
23444899 15.1499
23444999 15.1673
23445099 15.2513
23445199 15.3545
23445299 15.2882
23445399 15.1768
23445499 15.0489
23445599 14.9602
23445699 14.9417
23445799 14.8878
23445899 14.8362
23445999 14.7952
23446099 14.7901
23446199 14.818
23446299 14.9164
23446399 14.9061
23446499 14.9554
23446599 15.0076
23446699 15.0591
23446799 14.9876
23446899 14.856
23446999 14.7306
23447099 14.6563
23447199 14.6525
23447299 14.6523
23447399 14.6851
23447499 14.7316
23447599 14.7704
23447699 14.7696
23447799 14.7371
23447899 14.6603
23447999 14.6253
23448099 14.7056
23448199 14.7449
23448299 14.6621
23448399 14.5591
23448499 14.5743
23448599 14.5663
23448699 14.5962
23448799 14.5157
23448899 14.3956
23448999 14.3273
23449099 14.421
23449199 14.5217
23449299 14.5985
23449399 14.7301
23449499 14.7943
23449599 14.7668
23449699 14.667
23449799 14.5631
23449899 14.5225
23449999 14.547
23450099 14.4566
23450199 14.3706
23450299 14.2509
23450399 14.1639
23450499 14.1013
23450599 14.0423
23450699 13.9547
23450799 13.8832
23450899 13.8566
23450999 13.8676
23451099 13.8446
23451199 13.7656
23451299 13.8053
23451399 13.8495
23451499 13.8692
23451599 13.8903
23451699 13.7782
23451799 13.6667
23451899 13.6265
23451999 13.5281
23452099 13.5123
23452199 13.5911
23452299 13.7192
23452399 13.8306
23452499 13.9497
23452599 14.0818
23452699 14.1837
23452799 14.2889
23452899 14.3823
23452999 14.4858
23453099 14.5541
23453199 14.6282
23453299 14.6556
23453399 14.5968
23453499 14.5775
23453599 14.4949
23453699 14.4195
23453799 14.4775
23453899 14.5756
23453999 14.5952
23454099 14.5104
23454199 14.4065
23454299 14.291
23454399 14.1867
23454499 14.0881
23454599 13.9836
23454699 13.865
23454799 13.8341
23454899 13.9505
23454999 14.0894
23455099 14.235
23455199 14.3572
23455299 14.4189
23455399 14.5189
23455499 14.629
23455599 14.6813
23455699 14.7094
23455799 14.597
23455899 14.5709
23455999 14.5095
23456099 14.4781
23456199 14.3591
23456299 14.3766
23456399 14.4804
23456499 14.5364
23456599 14.5852
23456699 14.5983
23456799 14.5759
23456899 14.5374
23456999 14.5626
23457099 14.6293
23457199 14.7151
23457299 14.7887
23457399 14.6814
23457499 14.6933
23457599 14.7745
23457699 14.891
23457799 15.0083
23457899 15.0922
23457999 15.0383
23458099 15.0076
23458199 14.9784
23458299 14.8963
23458399 14.8217
23458499 14.7539
23458599 14.6415
23458699 14.5374
23458799 14.4391
23458899 14.3266
23458999 14.202
23459099 14.1184
23459199 14.0926
23459299 14.0287
23459399 13.983
23459499 13.9738
23459599 13.9436
23459699 13.9009
23459799 13.8097
23459899 13.7187
23459999 13.7098
23460099 13.6369
23460199 13.6105
23460299 13.5254
23460399 13.4308
23460499 13.379
23460599 13.4546
23460699 13.5822
23460799 13.6297
23460899 13.6937
23460999 13.8124
23461099 13.8247
23461199 13.9014
23461299 13.8921
23461399 13.8377
23461499 13.769
23461599 13.6816
23461699 13.6282
23461799 13.536
23461899 13.4249
23461999 13.3548
23462099 13.2507
23462199 13.2785
23462299 13.3829
23462399 13.4266
23462499 13.5366
23462599 13.6236
23462699 13.6174
23462799 13.522
23462899 13.4575
23462999 13.4701
23463099 13.5585
23463199 13.687
23463299 13.8231
23463399 13.9533
23463499 14.0716
23463599 14.1193
23463699 14.1523
23463799 14.2238
23463899 14.1285
23463999 14.1149
23464099 14.1988
23464199 14.2482
23464299 14.3486
23464399 14.3938
23464499 14.3031
23464599 14.1992
23464699 14.2472
23464799 14.269
23464899 14.2682
23464999 14.2706
23465099 14.2939
23465199 14.3188
23465299 14.2681
23465399 14.1964
23465499 14.1131
23465599 14.1812
23465699 14.2312
23465799 14.3292
23465899 14.453
23465999 14.5054
23466099 14.5952
23466199 14.7265
23466299 14.7546
23466399 14.8659
23466499 14.8847
23466599 14.825
23466699 14.7807
23466799 14.7948
23466899 14.9126
23466999 14.9472
23467099 14.8267
23467199 14.761
23467299 14.6721
23467399 14.6139
23467499 14.6408
23467599 14.7207
23467699 14.8326
23467799 14.915
23467899 14.9638
23467999 14.9084
23468099 14.9249
23468199 14.9347
23468299 15.0065
23468399 15.1337
23468499 15.2056
23468599 15.1606
23468699 15.0554
23468799 14.9551
23468899 14.8758
23468999 14.9368
23469099 15.0243
23469199 15.1486
23469299 15.2744
23469399 15.3203
23469499 15.2185
23469599 15.095
23469699 14.9856
23469799 15.0068
23469899 14.9987
23469999 14.9416
23470099 14.8548
23470199 14.7411
23470299 14.6298
23470399 14.5569
23470499 14.4849
23470599 14.5188
23470699 14.483
23470799 14.368
23470899 14.2624
23470999 14.1766
23471099 14.1872
23471199 14.1857
23471299 14.1719
23471399 14.2129
23471499 14.2983
23471599 14.4288
23471699 14.5433
23471799 14.6369
23471899 14.7145
23471999 14.8158
23472099 14.8913
23472199 14.858
23472299 14.7529
23472399 14.649
23472499 14.6496
23472599 14.7541
23472699 14.8516
23472799 14.8462
23472899 14.8238
23472999 14.8353
23473099 14.7623
23473199 14.7135
23473299 14.609
23473399 14.5755
23473499 14.4973
23473599 14.3924
23473699 14.3569
23473799 14.2596
23473899 14.1494
23473999 14.079
23474099 13.9707
23474199 13.9107
23474299 13.8857
23474399 13.9503
23474499 14.0092
23474599 14.1347
23474699 14.2587
23474799 14.3864
23474899 14.4479
23474999 14.5197
23475099 14.5716
23475199 14.704
23475299 14.7699
23475399 14.8717
23475499 14.9688
23475599 15.0717
23475699 15.1664
23475799 15.2839
23475899 15.4102
23475999 15.4957
23476099 15.5859
23476199 15.7002
23476299 15.7252
23476399 15.6896
23476499 15.5857
23476599 15.4869
23476699 15.407
23476799 15.3643
23476899 15.4009
23476999 15.4925
23477099 15.4969
23477199 15.5735
23477299 15.6788
23477399 15.7853
23477499 15.8006
23477599 15.7091
23477699 15.6839
23477799 15.6138
23477899 15.5086
23477999 15.4114
23478099 15.361
23478199 15.3596
23478299 15.416
23478399 15.5056
23478499 15.5838
23478599 15.6835
23478699 15.7173
23478799 15.8077
23478899 15.8909
23478999 15.9906
23479099 16.0742
23479199 16.1018
23479299 15.9827
23479399 15.9091
23479499 15.7767
23479599 15.6506
23479699 15.5133
23479799 15.3825
23479899 15.2752
23479999 15.2174
23480099 15.1757
23480199 15.1158
23480299 15.0116
23480399 14.9322
23480499 14.8818
23480599 14.8198
23480699 14.708
23480799 14.6508
23480899 14.6136
23480999 14.5806
23481099 14.463
23481199 14.3492
23481299 14.2775
23481399 14.3452
23481499 14.3675
23481599 14.3474
23481699 14.299
23481799 14.2855
23481899 14.239
23481999 14.1436
23482099 14.0801
23482199 13.9735
23482299 13.8574
23482399 13.8044
23482499 13.7148
23482599 13.6137
23482699 13.5468
23482799 13.4449
23482899 13.3706
23482999 13.3331
23483099 13.404
23483199 13.5454
23483299 13.6754
23483399 13.6549
23483499 13.7272
23483599 13.8361
23483699 13.8892
23483799 13.9255
23483899 13.9693
23483999 13.9513
23484099 13.9461
23484199 13.9775
23484299 14.0451
23484399 14.0347
23484499 13.977
23484599 13.8961
23484699 13.9378
23484799 14.061
23484899 14.1522
23484999 14.2283
23485099 14.1689
23485199 14.0621
23485299 13.993
23485399 13.8881
23485499 13.8247
23485599 13.7734
23485699 13.7275
23485799 13.7271
23485899 13.7389
23485999 13.8557
23486099 13.9493
23486199 14.0612
23486299 14.0744
23486399 14.1196
23486499 14.1199
23486599 14.1282
23486699 14.0801
23486799 14.0135
23486899 13.9017
23486999 13.864
23487099 13.8538
23487199 13.8639
23487299 14.0032
23487399 14.066
23487499 14.1949
23487599 14.2592
23487699 14.3089
23487799 14.2352
23487899 14.1298
23487999 14.1221
23488099 14.0806
23488199 14.1813
23488299 14.2494
23488399 14.311
23488499 14.4021
23488599 14.464
23488699 14.5214
23488799 14.5759
23488899 14.6563
23488999 14.7844
23489099 14.8771
23489199 14.91
23489299 15.0111
23489399 15.0956
23489499 15.2226
23489599 15.3315
23489699 15.3363
23489799 15.2773
23489899 15.2399
23489999 15.253
23490099 15.2691
23490199 15.249
23490299 15.239
23490399 15.1467
23490499 15.018
23490599 14.9404
23490699 15.0308
23490799 15.1192
23490899 15.2208
23490999 15.2157
23491099 15.2827
23491199 15.3557
23491299 15.4422
23491399 15.5567
23491499 15.6774
23491599 15.7485
23491699 15.7156
23491799 15.8055
23491899 15.9067
23491999 15.9198
23492099 15.794
23492199 15.6617
23492299 15.5361
23492399 15.4659
23492499 15.545
23492599 15.6681
23492699 15.748
23492799 15.8183
23492899 15.9171
23492999 15.9149
23493099 15.8993
23493199 15.8645
23493299 15.8712
23493399 15.8411
23493499 15.7933
23493599 15.7638
23493699 15.7738
23493799 15.8895
23493899 16.0041
23493999 16.1234
23494099 16.2017
23494199 16.2788
23494299 16.2902
23494399 16.2836
23494499 16.296
23494599 16.2733
23494699 16.1663
23494799 16.0929
23494899 16.0635
23494999 15.9575
23495099 15.9201
23495199 15.9127
23495299 15.8481
23495399 15.9512
23495499 16.063
23495599 16.0325
23495699 15.9156
23495799 15.7855
23495899 15.6595
23495999 15.5671
23496099 15.4609
23496199 15.3545
23496299 15.3365
23496399 15.3677
23496499 15.2803
23496599 15.2245
23496699 15.1001
23496799 14.9792
23496899 14.863
23496999 14.7331
23497099 14.6232
23497199 14.5011
23497299 14.4287
23497399 14.318
23497499 14.2554
23497599 14.2763
23497699 14.266
23497799 14.2248
23497899 14.1248
23497999 14.0236
23498099 13.9247
23498199 13.8515
23498299 13.7628
23498399 13.7693
23498499 13.7982
23498599 13.8745
23498699 13.9702
23498799 14.0152
23498899 13.9566
23498999 13.8493
23499099 13.7619
23499199 13.6785
23499299 13.5863
23499399 13.5084
23499499 13.3969
23499599 13.2888
23499699 13.1973
23499799 13.1182
23499899 13.1809
23499999 13.2713
23500099 13.4063
23500199 13.5445
23500299 13.6733
23500399 13.8101
23500499 13.9532
23500599 14.0923
23500699 14.2165
23500799 14.3599
23500899 14.3816
23500999 14.344
23501099 14.2669
23501199 14.1604
23501299 14.0626
23501399 13.9668
23501499 13.8544
23501599 13.7714
23501699 13.7133
23501799 13.6307
23501899 13.5293
23501999 13.4411
23502099 13.3396
23502199 13.2863
23502299 13.2692
23502399 13.3868
23502499 13.425
23502599 13.5214
23502699 13.551
23502799 13.5486
23502899 13.5263
23502999 13.4143
23503099 13.315
23503199 13.2212
23503299 13.1626
23503399 13.1526
23503499 13.0797
23503599 12.9768
23503699 12.8866
23503799 12.8478
23503899 12.9457
23503999 13.0446
23504099 13.0143
23504199 12.9169
23504299 12.8956
23504399 12.8056
23504499 12.7169
23504599 12.6255
23504699 12.5448
23504799 12.472
23504899 12.4141
23504999 12.3435
23505099 12.3163
23505199 12.3332
23505299 12.3803
23505399 12.3267
23505499 12.2402
23505599 12.1642
23505699 12.1467
23505799 12.1773
23505899 12.169
23505999 12.1178
23506099 12.133
23506199 12.1147
23506299 12.0394
23506399 12.0301
23506499 12.0802
23506599 12.1825
23506699 12.2255
23506799 12.3129
23506899 12.461
23506999 12.5541
23507099 12.6755
23507199 12.7186
23507299 12.7539
23507399 12.8317
23507499 12.9754
23507599 12.9866
23507699 12.9086
23507799 12.8268
23507899 12.739
23507999 12.6332
23508099 12.6275
23508199 12.713
23508299 12.7145
23508399 12.6994
23508499 12.622
23508599 12.5311
23508699 12.4449
23508799 12.3739
23508899 12.3259
23508999 12.2741
23509099 12.18
23509199 12.1084
23509299 12.0605
23509399 11.9872
23509499 11.9292
23509599 11.8815
23509699 11.9123
23509799 11.8757
23509899 11.9054
23509999 11.9711
23510099 12.0325
23510199 12.1257
23510299 12.168
23510399 12.3041
23510499 12.422
23510599 12.4976
23510699 12.6184
23510799 12.752
23510899 12.8938
23510999 13.0223
23511099 13.1152
23511199 13.2532
23511299 13.3304
23511399 13.4259
23511499 13.4192
23511599 13.3626
23511699 13.3334
23511799 13.3372
23511899 13.4825
23511999 13.6224
23512099 13.6827
23512199 13.7209
23512299 13.7866
23512399 13.8034
23512499 13.7614
23512599 13.8375
23512699 13.8795
23512799 13.9534
23512899 13.9968
23512999 14.092
23513099 14.1845
23513199 14.1264
23513299 14.0266
23513399 13.9086
23513499 13.8413
23513599 13.822
23513699 13.8066
23513799 13.7314
23513899 13.6927
23513999 13.7352
23514099 13.7793
23514199 13.7884
23514299 13.8179
23514399 13.8061
23514499 13.6929
23514599 13.6593
23514699 13.704
23514799 13.7888
23514899 13.8589
23514999 13.965
23515099 14.0889
23515199 14.2246
23515299 14.3402
23515399 14.4651
23515499 14.5737
23515599 14.6624
23515699 14.6729
23515799 14.7406
23515899 14.8219
23515999 14.8107
23516099 14.7158
23516199 14.696
23516299 14.6124
23516399 14.5134
23516499 14.4025
23516599 14.3721
23516699 14.265
23516799 14.1577
23516899 14.0832
23516999 14.0857
23517099 14.0691
23517199 13.964
23517299 13.8661
23517399 13.8978
23517499 13.9618
23517599 13.9949
23517699 14.0565
23517799 14.1354
23517899 14.2498
23517999 14.3606
23518099 14.4416
23518199 14.5331
23518299 14.5964
23518399 14.6699
23518499 14.6355
23518599 14.5196
23518699 14.3992
23518799 14.3507
23518899 14.4002
23518999 14.4567
23519099 14.5028
23519199 14.5689
23519299 14.5451
23519399 14.4971
23519499 14.4583
23519599 14.3519
23519699 14.2617
23519799 14.1483
23519899 14.042
23519999 13.9539
23520099 14.0236
23520199 14.118
23520299 14.2153
23520399 14.3482
23520499 14.4146
23520599 14.5066
23520699 14.6344
23520799 14.7317
23520899 14.8156
23520999 14.8028
23521099 14.7764
23521199 14.7928
23521299 14.874
23521399 14.9686
23521499 15.0825
23521599 15.1423
23521699 15.2317
23521799 15.2488
23521899 15.2499
23521999 15.3186
23522099 15.3007
23522199 15.3022
23522299 15.3726
23522399 15.5068
23522499 15.6094
23522599 15.7163
23522699 15.8006
23522799 15.8354
23522899 15.9545
23522999 16.0739
23523099 16.1348
23523199 16.2051
23523299 16.177
23523399 16.1535
23523499 16.0377
23523599 15.9791
23523699 15.9919
23523799 16.01
23523899 16.0883
23523999 16.1813
23524099 16.2562
23524199 16.357
23524299 16.4591
23524399 16.5821
23524499 16.6842
23524599 16.7192
23524699 16.7565
23524799 16.7376
23524899 16.6467
23524999 16.5502
23525099 16.5251
23525199 16.5254
23525299 16.4964
23525399 16.4801
23525499 16.4788
23525599 16.5349
23525699 16.6124
23525799 16.5627
23525899 16.4524
23525999 16.3243
23526099 16.1835
23526199 16.1991
23526299 16.2912
23526399 16.3551
23526499 16.4218
23526599 16.4163
23526699 16.375
23526799 16.3464
23526899 16.3875
23526999 16.4331
23527099 16.4645
23527199 16.5197
23527299 16.6233
23527399 16.7232
23527499 16.7389
23527599 16.7824
23527699 16.8491
23527799 16.7588
23527899 16.6285
23527999 16.496
23528099 16.3743
23528199 16.2392
23528299 16.1003
23528399 16.0201
23528499 15.972
23528599 15.9394
23528699 15.8745
23528799 15.8036
23528899 15.6737
23528999 15.601
23529099 15.5913
23529199 15.6976
23529299 15.7937
23529399 15.8473
23529499 15.8419
23529599 15.7426
23529699 15.646
23529799 15.5626
23529899 15.4877
23529999 15.419
23530099 15.3615
23530199 15.2757
23530299 15.2461
23530399 15.2284
23530499 15.2066
23530599 15.2423
23530699 15.3556
23530799 15.439
23530899 15.5566
23530999 15.6902
23531099 15.8109
23531199 15.9327
23531299 15.999
23531399 15.9181
23531499 15.8922
23531599 15.9928
23531699 16.0638
23531799 16.109
23531899 16.216
23531999 16.2749
23532099 16.3266
23532199 16.2813
23532299 16.2628
23532399 16.2862
23532499 16.3551
23532599 16.4433
23532699 16.5134
23532799 16.5329
23532899 16.5619
23532999 16.5464
23533099 16.4082
23533199 16.3816
23533299 16.302
23533399 16.1669
23533499 16.0275
23533599 15.9027
23533699 15.7972
23533799 15.6702
23533899 15.5589
23533999 15.5595
23534099 15.5958
23534199 15.6595
23534299 15.6698
23534399 15.7645
23534499 15.8704
23534599 15.9622
23534699 15.9916
23534799 16.0856
23534899 16.0641
23534999 15.9526
23535099 15.8357
23535199 15.7749
23535299 15.85
23535399 15.8859
23535499 15.885
23535599 15.8622
23535699 15.8243
23535799 15.7573
23535899 15.744
23535999 15.8324
23536099 15.9367
23536199 16.0013
23536299 15.9335
23536399 15.8661
23536499 15.8305
23536599 15.7019
23536699 15.5938
23536799 15.5013
23536899 15.4183
23536999 15.383
23537099 15.3195
23537199 15.1926
23537299 15.0784
23537399 15.0591
23537499 15.1223
23537599 15.2112
23537699 15.308
23537799 15.3669
23537899 15.4381
23537999 15.4936
23538099 15.588
23538199 15.5718
23538299 15.4902
23538399 15.4274
23538499 15.318
23538599 15.2025
23538699 15.1477
23538799 15.0827
23538899 15.0902
23538999 15.1896
23539099 15.2467
23539199 15.268
23539299 15.1559
23539399 15.0672
23539499 14.9693
23539599 14.8465
23539699 14.7463
23539799 14.7879
23539899 14.7569
23539999 14.6357
23540099 14.5414
23540199 14.472
23540299 14.3667
23540399 14.3589
23540499 14.363
23540599 14.4499
23540699 14.5746
23540799 14.6932
23540899 14.7758
23540999 14.8648
23541099 14.9837
23541199 15.0591
23541299 15.0925
23541399 15.0632
23541499 14.9382
23541599 14.8332
23541699 14.8337
23541799 14.7371
23541899 14.6229
23541999 14.519
23542099 14.4622
23542199 14.4767
23542299 14.3972
23542399 14.2853
23542499 14.243
23542599 14.2056
23542699 14.1142
23542799 14.0415
23542899 14.0686
23542999 13.9787
23543099 13.9193
23543199 13.9772
23543299 13.9836
23543399 14.0429
23543499 14.0773
23543599 14.1439
23543699 14.2197
23543799 14.2485
23543899 14.2254
23543999 14.2097
23544099 14.18
23544199 14.2147
23544299 14.2556
23544399 14.2405
23544499 14.2469
23544599 14.3442
23544699 14.4458
23544799 14.5393
23544899 14.6557
23544999 14.7556
23545099 14.8123
23545199 14.8452
23545299 14.8329
23545399 14.7154
23545499 14.6106
23545599 14.6408
23545699 14.6776
23545799 14.5719
23545899 14.4627
23545999 14.3658
23546099 14.2823
23546199 14.1688
23546299 14.055
23546399 13.9342
23546499 13.91
23546599 13.8865
23546699 13.7789
23546799 13.7896
23546899 13.8036
23546999 13.8101
23547099 13.8108
23547199 13.7699
23547299 13.6847
23547399 13.7023
23547499 13.7224
23547599 13.7607
23547699 13.8369
23547799 13.9139
23547899 13.9183
23547999 13.9201
23548099 13.9333
23548199 13.8625
23548299 13.7572
23548399 13.6634
23548499 13.6041
23548599 13.502
23548699 13.3893
23548799 13.4
23548899 13.4894
23548999 13.5542
23549099 13.5888
23549199 13.6437
23549299 13.7164
23549399 13.7364
23549499 13.8004
23549599 13.9029
23549699 14.0054
23549799 14.1129
23549899 14.1547
23549999 14.2873
23550099 14.3992
23550199 14.5067
23550299 14.5651
23550399 14.5505
23550499 14.5854
23550599 14.6815
23550699 14.7158
23550799 14.5892
23550899 14.4783
23550999 14.3765
23551099 14.4793
23551199 14.5636
23551299 14.6611
23551399 14.7591
23551499 14.8224
23551599 14.8523
23551699 14.9685
23551799 14.9709
23551899 14.9557
23551999 14.8409
23552099 14.7475
23552199 14.6333
23552299 14.6116
23552399 14.6464
23552499 14.7566
23552599 14.8426
23552699 14.8829
23552799 14.8125
23552899 14.7055
23552999 14.6085
23553099 14.4825
23553199 14.3572
23553299 14.2476
23553399 14.1641
23553499 14.1751
23553599 14.3017
23553699 14.4364
23553799 14.5575
23553899 14.6875
23553999 14.784
23554099 14.8897
23554199 14.9827
23554299 15.1034
23554399 15.2143
23554499 15.3246
23554599 15.3681
23554699 15.2946
23554799 15.2002
23554899 15.1737
23554999 15.0974
23555099 15.0145
23555199 14.9782
23555299 14.9553
23555399 14.9618
23555499 14.9473
23555599 14.916
23555699 15.0059
23555799 15.1099
23555899 15.1881
23555999 15.2348
23556099 15.1398
23556199 15.0215
23556299 14.9377
23556399 14.8108
23556499 14.6919
23556599 14.5951
23556699 14.5889
23556799 14.6821
23556899 14.7168
23556999 14.805
23557099 14.822
23557199 14.7708
23557299 14.7025
23557399 14.8025
23557499 14.9028
23557599 15.0198
23557699 15.0969
23557799 15.1106
23557899 15.2193
23557999 15.3422
23558099 15.3703
23558199 15.3737
23558299 15.326
23558399 15.2469
23558499 15.1152
23558599 14.9825
23558699 14.8681
23558799 14.8236
23558899 14.7527
23558999 14.7341
23559099 14.7351
23559199 14.7148
23559299 14.6722
23559399 14.7142
23559499 14.8395
23559599 14.9404
23559699 14.9492
23559799 15.001
23559899 15.0342
23559999 14.9819
23560099 15.0807
23560199 15.1921
23560299 15.2627
23560399 15.219
23560499 15.1007
23560599 15.0408
23560699 15.1402
23560799 15.2247
23560899 15.2594
23560999 15.2164
23561099 15.2472
23561199 15.3184
23561299 15.3196
23561399 15.2228
23561499 15.1425
23561599 15.0326
23561699 14.9957
23561799 14.895
23561899 14.7682
23561999 14.6574
23562099 14.5908
23562199 14.4714
23562299 14.3601
23562399 14.2422
23562499 14.2779
23562599 14.193
23562699 14.2496
23562799 14.3435
23562899 14.4309
23562999 14.4595
23563099 14.5877
23563199 14.7063
23563299 14.79
23563399 14.8616
23563499 14.8449
23563599 14.7409
23563699 14.7167
23563799 14.7706
23563899 14.7618
23563999 14.8051
23564099 14.7427
23564199 14.6184
23564299 14.5148
23564399 14.4131
23564499 14.2873
23564599 14.1856
23564699 14.097
23564799 14.1079
23564899 14.0273
23564999 13.9166
23565099 13.8489
23565199 13.8002
23565299 13.8569
23565399 13.9858
23565499 14.1079
23565599 14.1616
23565699 14.1968
23565799 14.153
23565899 14.0605
23565999 13.9773
23566099 13.9418
23566199 13.8592
23566299 13.7752
23566399 13.8059
23566499 13.8874
23566599 13.9927
23566699 14.0243
23566799 13.9894
23566899 13.9535
23566999 13.9738
23567099 14.0394
23567199 14.0147
23567299 13.9768
23567399 13.9585
23567499 13.915
23567599 13.8356
23567699 13.725
23567799 13.7049
23567899 13.7271
23567999 13.7587
23568099 13.8521
23568199 13.8603
23568299 13.8788
23568399 13.8795
23568499 13.8514
23568599 13.8225
23568699 13.7956
23568799 13.7953
23568899 13.9019
23568999 14.0423
23569099 14.1754
23569199 14.3045
23569299 14.4311
23569399 14.5509
23569499 14.6573
23569599 14.723
23569699 14.7545
23569799 14.8109
23569899 14.829
23569999 14.8172
23570099 14.7752
23570199 14.7777
23570299 14.7352
23570399 14.6881
23570499 14.5884
23570599 14.4971
23570699 14.4337
23570799 14.3853
23570899 14.4749
23570999 14.5835
23571099 14.6784
23571199 14.7787
23571299 14.8995
23571399 14.9329
23571499 14.8793
23571599 14.767
23571699 14.6729
23571799 14.5518
23571899 14.4444
23571999 14.3783
23572099 14.3481
23572199 14.351
23572299 14.3632
23572399 14.4696
23572499 14.5457
23572599 14.6688
23572699 14.7555
23572799 14.7819
23572899 14.8505
23572999 14.9216
23573099 15.0135
23573199 15.1286
23573299 15.195
23573399 15.2895
23573499 15.4136
23573599 15.5167
23573699 15.6274
23573799 15.6583
23573899 15.5672
23573999 15.4822
23574099 15.3789
23574199 15.2698
23574299 15.2332
23574399 15.2874
23574499 15.4011
23574599 15.5091
23574699 15.5944
23574799 15.6825
23574899 15.7486
23574999 15.7859
23575099 15.8873
23575199 15.9923
23575299 16.0706
23575399 16.1298
23575499 16.0709
23575599 15.9585
23575699 15.9337
23575799 15.977
23575899 16.0796
23575999 16.1093
23576099 16.0681
23576199 15.9371
23576299 15.8027
23576399 15.678
23576499 15.7681
23576599 15.8222
23576699 15.8706
23576799 15.9723
23576899 16.0752
23576999 16.1813
23577099 16.2325
23577199 16.2041
23577299 16.0847
23577399 16.073
23577499 16.0277
23577599 15.956
23577699 15.8362
23577799 15.7078
23577899 15.6144
23577999 15.4918
23578099 15.3741
23578199 15.2954
23578299 15.1792
23578399 15.1611
23578499 15.1292
23578599 15.0975
23578699 15.1209
23578799 15.2452
23578899 15.3665
23578999 15.459
23579099 15.4472
23579199 15.4038
23579299 15.3155
23579399 15.2303
23579499 15.1418
23579599 15.0812
23579699 15.0155
23579799 14.9358
23579899 14.853
23579999 14.7264
23580099 14.6239
23580199 14.5705
23580299 14.5732
23580399 14.564
23580499 14.6476
23580599 14.707
23580699 14.6651
23580799 14.5564
23580899 14.5766
23580999 14.6526
23581099 14.6998
23581199 14.7955
23581299 14.9214
23581399 15.0313
23581499 15.146
23581599 15.2113
23581699 15.2127
23581799 15.1215
23581899 15.0278
23581999 14.9056
23582099 14.7818
23582199 14.6547
23582299 14.5669
23582399 14.4562
23582499 14.4006
23582599 14.3716
23582699 14.4261
23582799 14.4899
23582899 14.5981
23582999 14.694
23583099 14.7732
23583199 14.7975
23583299 14.7901
23583399 14.6914
23583499 14.6646
23583599 14.6758
23583699 14.706
23583799 14.6293
23583899 14.5223
23583999 14.3991
23584099 14.2958
23584199 14.2604
23584299 14.3219
23584399 14.4334
23584499 14.5257
23584599 14.6015
23584699 14.7272
23584799 14.8363
23584899 14.776
23584999 14.7279
23585099 14.7043
23585199 14.7704
23585299 14.8417
23585399 14.913
23585499 14.9435
23585599 14.8457
23585699 14.7337
23585799 14.7141
23585899 14.8315
23585999 14.9294
23586099 15.0568
23586199 15.1859
23586299 15.2483
23586399 15.3701
23586499 15.4146
23586599 15.4527
23586699 15.4675
23586799 15.4188
23586899 15.2976
23586999 15.1827
23587099 15.0932
23587199 14.9944
23587299 14.9408
23587399 14.8293
23587499 14.8007
23587599 14.8082
23587699 14.942
23587799 14.9916
23587899 15.0037
23587999 14.9847
23588099 14.8569
23588199 14.7434
23588299 14.6308
23588399 14.6274
23588499 14.5462
23588599 14.4846
23588699 14.427
23588799 14.3717
23588899 14.3176
23588999 14.2174
23589099 14.0989
23589199 14.001
23589299 13.8905
23589399 13.799
23589499 13.7932
23589599 13.7472
23589699 13.7119
23589799 13.6184
23589899 13.5806
23589999 13.5997
23590099 13.566
23590199 13.4641
23590299 13.3679
23590399 13.2646
23590499 13.1994
23590599 13.1798
23590699 13.1295
23590799 13.0928
23590899 12.9978
23590999 12.9733
23591099 12.921
23591199 12.8686
23591299 12.8345
23591399 12.7913
23591499 12.7078
23591599 12.6562
23591699 12.5657
23591799 12.4787
23591899 12.3916
23591999 12.2959
23592099 12.1916
23592199 12.1296
23592299 12.0626
23592399 11.9881
23592499 11.897
23592599 11.8302
23592699 11.7766
23592799 11.7215
23592899 11.6468
23592999 11.689
23593099 11.7552
23593199 11.7821
23593299 11.7825
23593399 11.8556
23593499 11.9767
23593599 12.0982
23593699 12.2193
23593799 12.3061
23593899 12.4346
23593999 12.5828
23594099 12.7103
23594199 12.8273
23594299 12.8347
23594399 12.7447
23594499 12.6681
23594599 12.7273
23594699 12.8667
23594799 12.9307
23594899 12.9947
23594999 13.0232
23595099 12.9762
23595199 12.9772
23595299 13.1219
23595399 13.1855
23595499 13.3103
23595599 13.4121
23595699 13.4741
23595799 13.5844
23595899 13.7151
23595999 13.8159
23596099 13.8497
23596199 13.9279
23596299 14.0155
23596399 14.0925
23596499 14.1979
23596599 14.2976
23596699 14.3081
23596799 14.2428
23596899 14.2232
23596999 14.1935
23597099 14.1282
23597199 14.0522
23597299 14.1085
23597399 14.2169
23597499 14.271
23597599 14.2376
23597699 14.124
23597799 14.0395
23597899 14.0958
23597999 14.1671
23598099 14.2451
23598199 14.2725
23598299 14.3758
23598399 14.381
23598499 14.351
23598599 14.3902
23598699 14.5189
23598799 14.6468
23598899 14.7556
23598999 14.8575
23599099 14.9116
23599199 14.9843
23599299 15.0377
23599399 15.0625
23599499 14.9949
23599599 14.8897
23599699 14.8206
23599799 14.7055
23599899 14.5894
23599999 14.473
23600099 14.4084
23600199 14.3107
23600299 14.28
23600399 14.271
23600499 14.3433
23600599 14.4775
23600699 14.6081
23600799 14.7182
23600899 14.7652
23600999 14.7583
23601099 14.831
23601199 14.9237
23601299 14.9621
23601399 15.0818
23601499 15.2091
23601599 15.2062
23601699 15.2762
23601799 15.333
23601899 15.3715
23601999 15.4473
23602099 15.5662
23602199 15.6744
23602299 15.7458
23602399 15.854
23602499 15.9696
23602599 16.0692
23602699 16.1597
23602799 16.2641
23602899 16.2972
23602999 16.2971
23603099 16.3458
23603199 16.3829
23603299 16.3541
23603399 16.3383
23603499 16.2953
23603599 16.2323
23603699 16.1038
23603799 15.9855
23603899 15.9509
23603999 15.9252
23604099 15.9459
23604199 16.0309
23604299 16.1413
23604399 16.245
23604499 16.2351
23604599 16.2447
23604699 16.1977
23604799 16.0916
23604899 16.0617
23604999 15.9339
23605099 15.8639
23605199 15.9467
23605299 16.0252
23605399 16.1125
23605499 16.1934
23605599 16.2803
23605699 16.3451
23605799 16.3305
23605899 16.2529
23605999 16.2153
23606099 16.1797
23606199 16.0876
23606299 16.0114
23606399 16.0056
23606499 15.9202
23606599 15.9042
23606699 15.864
23606799 15.7511
23606899 15.6618
23606999 15.5447
23607099 15.4374
23607199 15.3547
23607299 15.3254
23607399 15.3167
23607499 15.4284
23607599 15.5263
23607699 15.6312
23607799 15.7336
23607899 15.8317
23607999 15.9404
23608099 15.9765
23608199 16.0533
23608299 16.0423
23608399 16.0256
23608499 15.9142
23608599 15.9375
23608699 16.0389
23608799 16.1176
23608899 16.1449
23608999 16.0951
23609099 15.9908
23609199 15.9256
23609299 15.8789
23609399 15.8674
23609499 15.8399
23609599 15.7535
23609699 15.6636
23609799 15.5512
23609899 15.452
23609999 15.3612
23610099 15.2284
23610199 15.106
23610299 15.0572
23610399 14.9992
23610499 14.9801
23610599 14.8595
23610699 14.7901
23610799 14.7475
23610899 14.8383
23610999 14.9265
23611099 15.0217
23611199 15.0496
23611299 15.0353
23611399 14.9382
23611499 14.8426
23611599 14.7345
23611699 14.6393
23611799 14.6299
23611899 14.5815
23611999 14.5196
23612099 14.4222
23612199 14.3039
23612299 14.2067
23612399 14.1025
23612499 13.9937
23612599 13.9013
23612699 13.8305
23612799 13.7673
23612899 13.6903
23612999 13.6436
23613099 13.5369
23613199 13.5271
23613299 13.6297
23613399 13.6594
23613499 13.6463
23613599 13.673
23613699 13.7231
23613799 13.8431
23613899 13.9356
23613999 13.9391
23614099 13.8629
23614199 13.7546
23614299 13.6605
23614399 13.6531
23614499 13.7565
23614599 13.8677
23614699 14.0005
23614799 14.1044
23614899 14.242
23614999 14.3758
23615099 14.4767
23615199 14.5088
23615299 14.5514
23615399 14.6118
23615499 14.6811
23615599 14.7598
23615699 14.8631
23615799 14.9319
23615899 14.9266
23615999 14.9038
23616099 14.8003
23616199 14.6969
23616299 14.5888
23616399 14.4804
23616499 14.3751
23616599 14.2691
23616699 14.2368
23616799 14.1903
23616899 14.1096
23616999 14.0138
23617099 13.9537
23617199 13.8756
23617299 13.7558
23617399 13.6584
23617499 13.5717
23617599 13.5384
23617699 13.4467
23617799 13.3458
23617899 13.2391
23617999 13.2227
23618099 13.1721
23618199 13.1134
23618299 13.1054
23618399 13.128
23618499 13.2441
23618599 13.3302
23618699 13.3285
23618799 13.2426
23618899 13.1606
23618999 13.0604
23619099 13.0229
23619199 13.063
23619299 13.0174
23619399 12.9725
23619499 12.8754
23619599 12.8166
23619699 12.7969
23619799 12.7351
23619899 12.6362
23619999 12.6652
23620099 12.803
23620199 12.9248
23620299 12.9879
23620399 13.0798
23620499 13.2123
23620599 13.2282
23620699 13.1686
23620799 13.078
23620899 12.9744
23620999 12.8925
23621099 12.789
23621199 12.7204
23621299 12.7096
23621399 12.7277
23621499 12.7396
23621599 12.7016
23621699 12.6704
23621799 12.7774
23621899 12.9246
23621999 13.0587
23622099 13.1826
23622199 13.3055
23622299 13.4264
23622399 13.4234
23622499 13.3238
23622599 13.2891
23622699 13.2852
23622799 13.2605
23622899 13.2557
23622999 13.246
23623099 13.2514
23623199 13.2445
23623299 13.1755
23623399 13.1238
23623499 13.1145
23623599 13.125
23623699 13.0382
23623799 12.9429
23623899 12.8554
23623999 12.7772
23624099 12.8717
23624199 13.014
23624299 13.1175
23624399 13.2648
23624499 13.3836
23624599 13.4226
23624699 13.4777
23624799 13.5487
23624899 13.5974
23624999 13.7
23625099 13.7594
23625199 13.7806
23625299 13.779
23625399 13.7751
23625499 13.7489
23625599 13.7252
23625699 13.6827
23625799 13.5938
23625899 13.6153
23625999 13.576
23626099 13.4814
23626199 13.3958
23626299 13.314
23626399 13.2763
23626499 13.1737
23626599 13.0973
23626699 13.0001
23626799 12.8963
23626899 12.7877
23626999 12.8197
23627099 12.8976
23627199 12.9472
23627299 13.0466
23627399 13.1109
23627499 13.1426
23627599 13.079
23627699 12.9961
23627799 12.9808
23627899 13.0443
23627999 13.1209
23628099 13.1989
23628199 13.3185
23628299 13.3986
23628399 13.4275
23628499 13.4392
23628599 13.4753
23628699 13.5626
23628799 13.6385
23628899 13.6521
23628999 13.6677
23629099 13.6725
23629199 13.6457
23629299 13.6107
23629399 13.5908
23629499 13.56
23629599 13.5121
23629699 13.4733
23629799 13.4483
23629899 13.5502
23629999 13.6575
23630099 13.694
23630199 13.61
23630299 13.6098
23630399 13.5788
23630499 13.4649
23630599 13.3728
23630699 13.4168
23630799 13.5422
23630899 13.6495
23630999 13.676
23631099 13.5717
23631199 13.5085
23631299 13.5008
23631399 13.4865
23631499 13.5154
23631599 13.6464
23631699 13.7069
23631799 13.7417
23631899 13.8184
23631999 13.8486
23632099 13.7992
23632199 13.7112
23632299 13.6539
23632399 13.5513
23632499 13.4582
23632599 13.3594
23632699 13.2935
23632799 13.2169
23632899 13.1468
23632999 13.1518
23633099 13.1992
23633199 13.1659
23633299 13.13
23633399 13.1549
23633499 13.2205
23633599 13.2526
23633699 13.2891
23633799 13.3283
23633899 13.3678
23633999 13.476
23634099 13.5867
23634199 13.7331
23634299 13.8568
23634399 13.9983
23634499 14.1289
23634599 14.1451
23634699 14.1392
23634799 14.1306
23634899 14.1068
23634999 13.9959
23635099 13.9756
23635199 13.9161
23635299 13.8172
23635399 13.7616
23635499 13.7085
23635599 13.7001
23635699 13.6622
23635799 13.6281
23635899 13.6398
23635999 13.6283
23636099 13.6314
23636199 13.7156
23636299 13.7529
23636399 13.7794
23636499 13.7836
23636599 13.7267
23636699 13.618
23636799 13.5342
23636899 13.4797
23636999 13.494
23637099 13.4751
23637199 13.4618
23637299 13.4228
23637399 13.3704
23637499 13.2921
23637599 13.2554
23637699 13.2661
23637799 13.3415
23637899 13.4196
23637999 13.4747
23638099 13.4371
23638199 13.3509
23638299 13.2527
23638399 13.2756
23638499 13.4006
23638599 13.4552
23638699 13.4793
23638799 13.4326
23638899 13.3429
23638999 13.2465
23639099 13.1449
23639199 13.0351
23639299 12.9619
23639399 12.8905
23639499 12.846
23639599 12.794
23639699 12.7376
23639799 12.6539
23639899 12.6796
23639999 12.8077
23640099 12.9441
23640199 13.0567
23640299 13.1998
23640399 13.33
23640499 13.4225
23640599 13.5704
23640699 13.713
23640799 13.7916
23640899 13.8642
23640999 13.9564
23641099 13.9873
23641199 13.997
23641299 14.0381
23641399 14.1136
23641499 14.2286
23641599 14.2964
23641699 14.4253
23641799 14.5022
23641899 14.4785
23641999 14.4495
23642099 14.521
23642199 14.5941
23642299 14.702
23642399 14.742
23642499 14.8458
23642599 14.9425
23642699 15.046
23642799 15.104
23642899 15.1853
23642999 15.3131
23643099 15.3444
23643199 15.4249
23643299 15.5524
23643399 15.6257
23643499 15.5922
23643599 15.5124
23643699 15.492
23643799 15.4866
23643899 15.4877
23643999 15.6005
23644099 15.6164
23644199 15.5249
23644299 15.4161
23644399 15.3064
23644499 15.1987
23644599 15.0813
23644699 15.0003
23644799 14.9508
23644899 14.8986
23644999 14.8835
23645099 14.8561
23645199 14.9723
23645299 15.0189
23645399 15.1173
23645499 15.2202
23645599 15.335
23645699 15.437
23645799 15.4684
23645899 15.5608
23645999 15.6019
23646099 15.7095
23646199 15.7306
23646299 15.8187
23646399 15.8209
23646499 15.8196
23646599 15.7806
23646699 15.7233
23646799 15.5942
23646899 15.5238
23646999 15.4902
23647099 15.4426
23647199 15.431
23647299 15.3531
23647399 15.2404
23647499 15.1612
23647599 15.1796
23647699 15.2806
23647799 15.3995
23647899 15.5204
23647999 15.5384
23648099 15.5231
23648199 15.4824
23648299 15.4546
23648399 15.3949
23648499 15.2875
23648599 15.1633
23648699 15.0665
23648799 14.9633
23648899 14.8689
23648999 14.8347
23649099 14.7349
23649199 14.6205
23649299 14.5255
23649399 14.4092
23649499 14.3141
23649599 14.2564
23649699 14.3029
23649799 14.3904
23649899 14.3161
23649999 14.2067
23650099 14.1194
23650199 14.1173
23650299 14.1565
23650399 14.2343
23650499 14.2207
23650599 14.1708
23650699 14.1185
23650799 14.1002
23650899 14.0878
23650999 14.0378
23651099 13.934
23651199 13.8904
23651299 13.8969
23651399 13.8545
23651499 13.7435
23651599 13.6555
23651699 13.6394
23651799 13.7672
23651899 13.8756
23651999 13.8456
23652099 13.7545
23652199 13.6647
23652299 13.6254
23652399 13.6794
23652499 13.699
23652599 13.7075
23652699 13.7626
23652799 13.7584
23652899 13.7336
23652999 13.7447
23653099 13.7447
23653199 13.7851
23653299 13.7863
23653399 13.8881
23653499 13.9939
23653599 14.0564
23653699 14.1501
23653799 14.2759
23653899 14.4012
23653999 14.5038
23654099 14.5641
23654199 14.6626
23654299 14.7937
23654399 14.873
23654499 14.9648
23654599 15.0744
23654699 15.0854
23654799 15.0432
23654899 14.931
23654999 14.837
23655099 14.7286
23655199 14.602
23655299 14.4941
23655399 14.4937
23655499 14.4953
23655599 14.5448
23655699 14.6494
23655799 14.7344
23655899 14.8272
23655999 14.9139
23656099 14.8678
23656199 14.7493
23656299 14.7015
23656399 14.7275
23656499 14.7733
23656599 14.8817
23656699 15.0019
23656799 15.1176
23656899 15.2166
23656999 15.3435
23657099 15.4063
23657199 15.4641
23657299 15.3511
23657399 15.304
23657499 15.2788
23657599 15.2535
23657699 15.2224
23657799 15.2983
23657899 15.3928
23657999 15.4643
23658099 15.5663
23658199 15.6777
23658299 15.7658
23658399 15.8506
23658499 15.8302
23658599 15.7365
23658699 15.6778
23658799 15.5585
23658899 15.5729
23658999 15.6735
23659099 15.7712
23659199 15.8728
23659299 15.973
23659399 16.0789
23659499 16.1546
23659599 16.1874
23659699 16.2641
23659799 16.3679
23659899 16.4706
23659999 16.5717
23660099 16.5335
23660199 16.5452
23660299 16.6436
23660399 16.6157
23660499 16.598
23660599 16.6937
23660699 16.7979
23660799 16.8729
23660899 16.8998
23660999 16.9748
23661099 16.9694
23661199 16.9789
23661299 16.9968
23661399 16.9851
23661499 16.8565
23661599 16.7737
23661699 16.6378
23661799 16.6587
23661899 16.7033
23661999 16.6994
23662099 16.6543
23662199 16.7394
23662299 16.8249
23662399 16.8782
23662499 16.9818
23662599 17.0653
23662699 17.0267
23662799 16.8942
23662899 16.7826
23662999 16.6458
23663099 16.506
23663199 16.3633
23663299 16.2295
23663399 16.0855
23663499 15.9604
23663599 15.8704
23663699 15.7842
23663799 15.668
23663899 15.5585
23663999 15.4462
23664099 15.3205
23664199 15.2334
23664299 15.1085
23664399 15.0551
23664499 15.0129
23664599 14.9868
23664699 14.9601
23664799 15.0324
23664899 15.1041
23664999 15.2283
23665099 15.3069
23665199 15.2646
23665299 15.2399
23665399 15.2342
23665499 15.3505
23665599 15.3986
23665699 15.279
23665799 15.2249
23665899 15.147
23665999 15.0124
23666099 14.8938
23666199 14.7632
23666299 14.6557
23666399 14.6008
23666499 14.4826
23666599 14.4513
23666699 14.3411
23666799 14.2334
23666899 14.1276
23666999 14.1782
23667099 14.2281
23667199 14.3443
23667299 14.4631
23667399 14.5097
23667499 14.5731
23667599 14.646
23667699 14.635
23667799 14.5317
23667899 14.4674
23667999 14.4827
23668099 14.4353
23668199 14.3556
23668299 14.3425
23668399 14.3686
23668499 14.3886
23668599 14.4323
23668699 14.4061
23668799 14.3289
23668899 14.2326
23668999 14.2103
23669099 14.2557
23669199 14.3596
23669299 14.3602
23669399 14.3304
23669499 14.3753
23669599 14.4966
23669699 14.6174
23669799 14.6853
23669899 14.6925
23669999 14.6381
23670099 14.5266
23670199 14.4259
23670299 14.334
23670399 14.2168
23670499 14.1537
23670599 14.0941
23670699 14.0013
23670799 13.9255
23670899 13.8453
23670999 13.8529
23671099 13.9364
23671199 14.0807
23671299 14.1207
23671399 14.0476
23671499 13.9445
23671599 13.8292
23671699 13.7765
23671799 13.686
23671899 13.6404
23671999 13.5597
23672099 13.4543
23672199 13.3898
23672299 13.4291
23672399 13.3881
23672499 13.3083
23672599 13.2039
23672699 13.1469
23672799 13.0789
23672899 13.151
23672999 13.1986
23673099 13.2671
23673199 13.3722
23673299 13.4852
23673399 13.6312
23673499 13.7031
23673599 13.702
23673699 13.671
23673799 13.6033
23673899 13.564
23673999 13.4617
23674099 13.3832
23674199 13.2756
23674299 13.2163
23674399 13.2168
23674499 13.2685
23674599 13.2329
23674699 13.1575
23674799 13.0701
23674899 13.0838
23674999 13.111
23675099 13.0687
23675199 13.1191
23675299 13.2216
23675399 13.3212
23675499 13.4159
23675599 13.5244
23675699 13.5745
23675799 13.5207
23675899 13.4097
23675999 13.3899
23676099 13.4158
23676199 13.3376
23676299 13.2642
23676399 13.1741
23676499 13.0734
23676599 13.09
23676699 13.2054
23676799 13.3226
23676899 13.3952
23676999 13.4979
23677099 13.5459
23677199 13.5241
23677299 13.5332
23677399 13.6167
23677499 13.711
23677599 13.815
23677699 13.9161
23677799 14.0513
23677899 14.1351
23677999 14.1374
23678099 14.118
23678199 14.0506
23678299 14.0155
23678399 13.9135
23678499 13.8215
23678599 13.8219
23678699 13.8995
23678799 13.9876
23678899 14.0506
23678999 14.1419
23679099 14.2459
23679199 14.3205
23679299 14.4531
23679399 14.5501
23679499 14.6595
23679599 14.6785
23679699 14.7217
23679799 14.7748
23679899 14.6704
23679999 14.5521
23680099 14.4546
23680199 14.3486
23680299 14.2736
23680399 14.1609
23680499 14.0748
23680599 13.9754
23680699 13.873
23680799 13.7572
23680899 13.6941
23680999 13.7984
23681099 13.895
23681199 13.993
23681299 14.0683
23681399 14.0922
23681499 14.0536
23681599 13.9571
23681699 13.8869
23681799 13.8615
23681899 13.9677
23681999 14.0648
23682099 14.0709
23682199 13.9986
23682299 13.8931
23682399 13.8979
23682499 13.9985
23682599 13.9433
23682699 13.8423
23682799 13.7574
23682899 13.719
23682999 13.6613
23683099 13.6435
23683199 13.59
23683299 13.5678
23683399 13.6582
23683499 13.7711
23683599 13.7861
23683699 13.689
23683799 13.6905
23683899 13.8232
23683999 13.9092
23684099 14.0369
23684199 14.1356
23684299 14.2273
23684399 14.2805
23684499 14.3532
23684599 14.397
23684699 14.3627
23684799 14.2661
23684899 14.1641
23684999 14.1107
23685099 14.0137
23685199 13.9018
23685299 13.7866
23685399 13.7069
23685499 13.6204
23685599 13.582
23685699 13.5071
23685799 13.4403
23685899 13.3366
23685999 13.2429
23686099 13.1475
23686199 13.0389
23686299 12.9347
23686399 12.9221
23686499 12.9379
23686599 12.9164
23686699 12.8864
23686799 12.8311
23686899 12.7456
23686999 12.6536
23687099 12.5515
23687199 12.4482
23687299 12.3776
23687399 12.2824
23687499 12.2121
23687599 12.1272
23687699 12.0263
23687799 11.9519
23687899 11.909
23687999 11.8649
23688099 11.8707
23688199 11.8144
23688299 11.7408
23688399 11.6752
23688499 11.7197
23688599 11.814
23688699 11.9507
23688799 12.0332
23688899 12.0348
23688999 12.0051
23689099 12.0928
23689199 12.1625
23689299 12.2942
23689399 12.3055
23689499 12.3583
23689599 12.4026
23689699 12.5001
23689799 12.5734
23689899 12.6204
23689999 12.668
23690099 12.6749
23690199 12.7738
23690299 12.8324
23690399 12.8502
23690499 12.9056
23690599 12.927
23690699 13.032
23690799 13.055
23690899 13.1364
23690999 13.1542
23691099 13.1869
23691199 13.1712
23691299 13.2383
23691399 13.3014
23691499 13.2462
23691599 13.1314
23691699 13.1046
23691799 13.0312
23691899 12.93
23691999 12.8195
23692099 12.72
23692199 12.6352
23692299 12.5772
23692399 12.6323
23692499 12.7571
23692599 12.8185
23692699 12.7983
23692799 12.698
23692899 12.6795
23692999 12.7179
23693099 12.7358
23693199 12.7256
23693299 12.777
23693399 12.7215
23693499 12.6336
23693599 12.5435
23693699 12.4478
23693799 12.4104
23693899 12.3571
23693999 12.331
23694099 12.3063
23694199 12.2171
23694299 12.1357
23694399 12.0926
23694499 12.1333
23694599 12.2592
23694699 12.3423
23694799 12.3691
23694899 12.4198
23694999 12.4721
23695099 12.4995
23695199 12.5779
23695299 12.5919
23695399 12.5013
23695499 12.5119
23695599 12.5969
23695699 12.733
23695799 12.7914
23695899 12.8629
23695999 12.9287
23696099 12.9882
23696199 13.0113
23696299 13.0047
23696399 13.0132
23696499 13.0417
23696599 13.0344
23696699 13.0586
23696799 13.1717
23696899 13.2398
23696999 13.3234
23697099 13.3993
23697199 13.4114
23697299 13.4282
23697399 13.4038
23697499 13.3279
23697599 13.2244
23697699 13.132
23697799 13.0352
23697899 12.9338
23697999 12.8342
23698099 12.7468
23698199 12.6571
23698299 12.5777
23698399 12.5011
23698499 12.4598
23698599 12.3866
23698699 12.3384
23698799 12.26
23698899 12.1988
23698999 12.2539
23699099 12.3737
23699199 12.493
23699299 12.6124
23699399 12.6208
23699499 12.6434
23699599 12.7661
23699699 12.792
23699799 12.7119
23699899 12.6371
23699999 12.5299
23700099 12.5505
23700199 12.5716
23700299 12.5573
23700399 12.503
23700499 12.5137
23700599 12.4689
23700699 12.4378
23700799 12.4552
23700899 12.543
23700999 12.5856
23701099 12.6601
23701199 12.6809
23701299 12.6793
23701399 12.6953
23701499 12.6973
23701599 12.6331
23701699 12.5665
23701799 12.5874
23701899 12.6498
23701999 12.6659
23702099 12.6799
23702199 12.7162
23702299 12.6248
23702399 12.5291
23702499 12.4473
23702599 12.3431
23702699 12.2347
23702799 12.2055
23702899 12.2169
23702999 12.1886
23703099 12.148
23703199 12.1188
23703299 12.1171
23703399 12.122
23703499 12.1394
23703599 12.2014
23703699 12.3306
23703799 12.3935
23703899 12.4933
23703999 12.5789
23704099 12.6777
23704199 12.8051
23704299 12.9284
23704399 13.0637
23704499 13.0778
23704599 12.9958
23704699 12.9516
23704799 12.8419
23704899 12.7977
23704999 12.732
23705099 12.6437
23705199 12.569
23705299 12.5027
23705399 12.465
23705499 12.4312
23705599 12.4078
23705699 12.4881
23705799 12.6288
23705899 12.7565
23705999 12.8617
23706099 12.9968
23706199 13.1213
23706299 13.1941
23706399 13.205
23706499 13.2823
23706599 13.3201
23706699 13.3672
23706799 13.5054
23706899 13.5943
23706999 13.643
23707099 13.6507
23707199 13.5646
23707299 13.4847
23707399 13.4468
23707499 13.5465
23707599 13.6859
23707699 13.786
23707799 13.8944
23707899 13.9899
23707999 13.8982
23708099 13.8232
23708199 13.7909
23708299 13.7841
23708399 13.6773
23708499 13.5599
23708599 13.5421
23708699 13.6634
23708799 13.6485
23708899 13.5795
23708999 13.5621
23709099 13.6088
23709199 13.6807
23709299 13.7456
23709399 13.8767
23709499 13.9536
23709599 14.0888
23709699 14.2267
23709799 14.327
23709899 14.3345
23709999 14.3073
23710099 14.2754
23710199 14.1792
23710299 14.0631
23710399 13.9799
23710499 13.9466
23710599 14.0502
23710699 14.1099
23710799 14.1869
23710899 14.3121
23710999 14.3814
23711099 14.3836
23711199 14.4174
23711299 14.4882
23711399 14.614
23711499 14.7263
23711599 14.7501
23711699 14.846
23711799 14.8991
23711899 14.8226
23711999 14.7133
23712099 14.6123
23712199 14.5804
23712299 14.6695
23712399 14.7743
23712499 14.8711
23712599 15.0042
23712699 15.0641
23712799 15.0396
23712899 14.9196
23712999 14.8548
23713099 14.8673
23713199 14.9272
23713299 14.935
23713399 14.9201
23713499 14.9234
23713599 14.8591
23713699 14.8421
23713799 14.8938
23713899 15.0091
23713999 15.0662
23714099 15.1293
23714199 15.2319
23714299 15.3431
23714399 15.3834
23714499 15.4308
23714599 15.386
23714699 15.3193
23714799 15.2126
23714899 15.1313
23714999 15.0623
23715099 14.947
23715199 14.8803
23715299 14.8605
23715399 14.7442
23715499 14.6246
23715599 14.5838
23715699 14.588
23715799 14.6127
23715899 14.5603
23715999 14.5139
23716099 14.4686
23716199 14.4004
23716299 14.3443
23716399 14.2266
23716499 14.1324
23716599 14.038
23716699 13.9218
23716799 13.8702
23716899 13.8186
23716999 13.7144
23717099 13.5983
23717199 13.5656
23717299 13.5963
23717399 13.7328
23717499 13.6783
23717599 13.7028
23717699 13.7635
23717799 13.7011
23717899 13.6561
23717999 13.5851
23718099 13.6435
23718199 13.6895
23718299 13.6368
23718399 13.5378
23718499 13.4944
23718599 13.5487
23718699 13.6096
23718799 13.5322
23718899 13.5195
23718999 13.6319
23719099 13.751
23719199 13.82
23719299 13.7839
23719399 13.6613
23719499 13.5498
23719599 13.4659
23719699 13.3952
23719799 13.3419
23719899 13.3116
23719999 13.2515
23720099 13.2501
23720199 13.3904
23720299 13.5357
23720399 13.6661
23720499 13.6912
23720599 13.6536
23720699 13.561
23720799 13.4582
23720899 13.359
23720999 13.2717
23721099 13.164
23721199 13.0972
23721299 13.0095
23721399 12.9554
23721499 12.9391
23721599 12.8895
23721699 12.8108
23721799 12.8058
23721899 12.8316
23721999 12.7932
23722099 12.7291
23722199 12.6277
23722299 12.5332
23722399 12.4584
23722499 12.4048
23722599 12.3615
23722699 12.2977
23722799 12.2737
23722899 12.1896
23722999 12.0963
23723099 12.1259
23723199 12.1665
23723299 12.1952
23723399 12.228
23723499 12.1528
23723599 12.1605
23723699 12.2479
23723799 12.3972
23723899 12.5462
23723999 12.6641
23724099 12.7822
23724199 12.8291
23724299 12.8163
23724399 12.7723
23724499 12.7413
23724599 12.636
23724699 12.5903
23724799 12.5708
23724899 12.4863
23724999 12.4157
23725099 12.3717
23725199 12.4188
23725299 12.4584
23725399 12.4344
23725499 12.5336
23725599 12.6706
23725699 12.7224
23725799 12.7661
23725899 12.8039
23725999 12.8596
23726099 12.9793
23726199 13.0864
23726299 13.175
23726399 13.3189
23726499 13.4266
23726599 13.4761
23726699 13.5138
23726799 13.4876
23726899 13.4134
23726999 13.3141
23727099 13.2369
23727199 13.124
23727299 13.0297
23727399 12.9493
23727499 12.8595
23727599 12.7908
23727699 12.7199
23727799 12.6634
23727899 12.6789
23727999 12.6646
23728099 12.6183
23728199 12.5312
23728299 12.4307
23728399 12.417
23728499 12.3757
23728599 12.3918
23728699 12.3459
23728799 12.2508
23728899 12.2539
23728999 12.3928
23729099 12.4604
23729199 12.5639
23729299 12.7038
23729399 12.7299
23729499 12.8394
23729599 12.9728
23729699 13.0705
23729799 13.2032
23729899 13.3555
23729999 13.448
23730099 13.4836
23730199 13.5863
23730299 13.7376
23730399 13.8455
23730499 13.9413
23730599 14.0403
23730699 13.9864
23730799 13.9804
23730899 14.0109
23730999 14.072
23731099 14.1964
23731199 14.2299
23731299 14.1649
23731399 14.109
23731499 14.0987
23731599 14.0607
23731699 14.0658
23731799 14.1635
23731899 14.0837
23731999 14.0158
23732099 13.9148
23732199 13.8188
23732299 13.731
23732399 13.6623
23732499 13.5844
23732599 13.6576
23732699 13.5963
23732799 13.6022
23732899 13.597
23732999 13.5535
23733099 13.4517
23733199 13.4144
23733299 13.3616
23733399 13.3298
23733499 13.3541
23733599 13.324
23733699 13.3553
23733799 13.4662
23733899 13.5086
23733999 13.5043
23734099 13.494
23734199 13.3966
23734299 13.3234
23734399 13.2491
23734499 13.2326
23734599 13.2407
23734699 13.2538
23734799 13.3398
23734899 13.4521
23734999 13.4784
23735099 13.5717
23735199 13.6549
23735299 13.7003
23735399 13.7459
23735499 13.8036
23735599 13.7841
23735699 13.8468
23735799 13.94
23735899 13.8462
23735999 13.7428
23736099 13.7055
23736199 13.6296
23736299 13.5238
23736399 13.4586
23736499 13.4487
23736599 13.3591
23736699 13.2844
23736799 13.186
23736899 13.1261
23736999 13.1272
23737099 13.2431
23737199 13.3585
23737299 13.4715
23737399 13.5659
23737499 13.6414
23737599 13.6441
23737699 13.7674
23737799 13.8075
23737899 13.8723
23737999 14.0025
23738099 14.1155
23738199 14.1792
23738299 14.2375
23738399 14.2009
23738499 14.1944
23738599 14.2285
23738699 14.2873
23738799 14.1873
23738899 14.0974
23738999 14.0781
23739099 14.1408
23739199 14.0761
23739299 13.9748
23739399 13.8833
23739499 13.7894
23739599 13.7133
23739699 13.6008
23739799 13.491
23739899 13.3821
23739999 13.2803
23740099 13.2154
23740199 13.2289
23740299 13.2918
23740399 13.3582
23740499 13.3694
23740599 13.3459
23740699 13.3684
23740799 13.4417
23740899 13.5839
23740999 13.6945
23741099 13.7288
23741199 13.7049
23741299 13.6555
23741399 13.6688
23741499 13.7119
23741599 13.771
23741699 13.8418
23741799 13.8802
23741899 13.9296
23741999 14.0355
23742099 14.1579
23742199 14.2599
23742299 14.3665
23742399 14.4713
23742499 14.5689
23742599 14.5161
23742699 14.4078
23742799 14.2906
23742899 14.1989
23742999 14.1139
23743099 14.0671
23743199 14.0311
23743299 14.1345
23743399 14.2497
23743499 14.3349
23743599 14.4144
23743699 14.3897
23743799 14.3952
23743899 14.3742
23743999 14.3808
23744099 14.3584
23744199 14.2926
23744299 14.2275
23744399 14.2227
23744499 14.3619
23744599 14.4736
23744699 14.5138
23744799 14.4447
23744899 14.3852
23744999 14.3754
23745099 14.4287
23745199 14.4715
23745299 14.5107
23745399 14.5014
23745499 14.4095
23745599 14.3086
23745699 14.2004
23745799 14.1227
23745899 14.043
23745999 14.1162
23746099 14.2602
23746199 14.3183
23746299 14.36
23746399 14.3132
23746499 14.2376
23746599 14.2276
23746699 14.1336
23746799 14.0478
23746899 13.9956
23746999 13.8847
23747099 13.7877
23747199 13.7934
23747299 13.7525
23747399 13.8581
23747499 13.9412
23747599 13.9939
23747699 14.1252
23747799 14.1984
23747899 14.2038
23747999 14.2508
23748099 14.3255
23748199 14.3857
23748299 14.503
23748399 14.6186
23748499 14.726
23748599 14.7861
23748699 14.7694
23748799 14.6934
23748899 14.6175
23748999 14.5129
23749099 14.5014
23749199 14.4715
23749299 14.4279
23749399 14.4558
23749499 14.544
23749599 14.6694
23749699 14.7673
23749799 14.8545
23749899 14.9591
23749999 15.0324
23750099 15.083
23750199 15.1334
23750299 15.2098
23750399 15.297
23750499 15.3349
23750599 15.256
23750699 15.2493
23750799 15.3504
23750899 15.4275
23750999 15.5261
23751099 15.5846
23751199 15.6864
23751299 15.773
23751399 15.8553
23751499 15.9621
23751599 16.0386
23751699 16.1243
23751799 16.2009
23751899 16.2838
23751999 16.3861
23752099 16.4706
23752199 16.5502
23752299 16.6315
23752399 16.7299
23752499 16.8268
23752599 16.9185
23752699 17.0241
23752799 17.0524
23752899 17.0111
23752999 16.9299
23753099 16.871
23753199 16.8346
23753299 16.8008
23753399 16.7745
23753499 16.7831
23753599 16.7685
23753699 16.7049
23753799 16.6097
23753899 16.5036
23753999 16.3894
23754099 16.2819
23754199 16.1619
23754299 16.0407
23754399 16.0072
23754499 16.0243
23754599 16.0231
23754699 15.8992
23754799 15.784
23754899 15.7165
23754999 15.6366
23755099 15.5195
23755199 15.4052
23755299 15.2696
23755399 15.1688
23755499 15.0702
23755599 15.037
23755699 15.1605
23755799 15.2127
23755899 15.2543
23755999 15.2648
23756099 15.2592
23756199 15.2457
23756299 15.1473
23756399 15.1304
23756499 15.1491
23756599 15.1096
23756699 15.0601
23756799 15.0687
23756899 15.1358
23756999 15.1535
23757099 15.0511
23757199 14.9443
23757299 14.8704
23757399 14.8465
23757499 14.7662
23757599 14.7016
23757699 14.7611
23757799 14.8203
23757899 14.8682
23757999 14.9895
23758099 15.1025
23758199 15.2012
23758299 15.3124
23758399 15.428
23758499 15.492
23758599 15.423
23758699 15.3251
23758799 15.2897
23758899 15.3989
23758999 15.4998
23759099 15.614
23759199 15.6512
23759299 15.6951
23759399 15.5865
23759499 15.4677
23759599 15.3517
23759699 15.2218
23759799 15.1111
23759899 14.9887
23759999 14.8818
23760099 14.7631
23760199 14.6709
23760299 14.6495
23760399 14.7547
23760499 14.8248
23760599 14.7777
23760699 14.6895
23760799 14.5804
23760899 14.6422
23760999 14.7344
23761099 14.8018
23761199 14.7335
23761299 14.6719
23761399 14.563
23761499 14.4841
23761599 14.4113
23761699 14.3961
23761799 14.3234
23761899 14.2879
23761999 14.1892
23762099 14.0947
23762199 14.0529
23762299 14.0894
23762399 14.2093
23762499 14.3253
23762599 14.4411
23762699 14.5641
23762799 14.6972
23762899 14.8287
23762999 14.8822
23763099 14.9393
23763199 15.0285
23763299 15.142
23763399 15.2482
23763499 15.3185
23763599 15.3861
23763699 15.4938
23763799 15.5344
23763899 15.4897
23763999 15.5309
23764099 15.6278
23764199 15.6426
23764299 15.5497
23764399 15.4911
23764499 15.4425
23764599 15.4271
23764699 15.4863
23764799 15.4818
23764899 15.473
23764999 15.4464
23765099 15.4394
23765199 15.4404
23765299 15.4398
23765399 15.4874
23765499 15.5025
23765599 15.456
23765699 15.3547
23765799 15.2439
23765899 15.1759
23765999 15.0761
23766099 14.9698
23766199 14.9156
23766299 14.8212
23766399 14.7682
23766499 14.6627
23766599 14.5623
23766699 14.4562
23766799 14.4269
23766899 14.4623
23766999 14.4461
23767099 14.3304
23767199 14.2076
23767299 14.1328
23767399 14.2482
23767499 14.3163
23767599 14.3784
23767699 14.5003
23767799 14.5454
23767899 14.6535
23767999 14.7684
23768099 14.882
23768199 14.9944
23768299 15.1171
23768399 15.2066
23768499 15.1942
23768599 15.1686
23768699 15.1002
23768799 15.0453
23768899 14.9378
23768999 14.8134
23769099 14.7113
23769199 14.5993
23769299 14.4825
23769399 14.3913
23769499 14.2812
23769599 14.2398
23769699 14.1929
23769799 14.1065
23769899 14.1225
23769999 14.2533
23770099 14.3291
23770199 14.4079
23770299 14.5236
23770399 14.6529
23770499 14.7683
23770599 14.8646
23770699 14.9865
23770799 15.075
23770899 15.1463
23770999 15.2519
23771099 15.3511
23771199 15.4404
23771299 15.5166
23771399 15.5369
23771499 15.4914
23771599 15.4694
23771699 15.5282
23771799 15.5296
23771899 15.5546
23771999 15.5757
23772099 15.5439
23772199 15.5223
23772299 15.5351
23772399 15.4393
23772499 15.3143
23772599 15.2148
23772699 15.2453
23772799 15.33
23772899 15.3792
23772999 15.4546
23773099 15.5312
23773199 15.5122
23773299 15.4801
23773399 15.5024
23773499 15.5647
23773599 15.6542
23773699 15.7747
23773799 15.8864
23773899 15.9025
23773999 15.9626
23774099 15.9849
23774199 16.0346
23774299 15.9396
23774399 15.8835
23774499 15.9431
23774599 16.0332
23774699 16.1466
23774799 16.2541
23774899 16.3338
23774999 16.4198
23775099 16.5287
23775199 16.539
23775299 16.4665
23775399 16.4073
23775499 16.3635
23775599 16.3477
23775699 16.3369
23775799 16.2118
23775899 16.0921
23775999 15.9713
23776099 15.8255
23776199 15.7501
23776299 15.7739
23776399 15.8024
23776499 15.7743
23776599 15.6507
23776699 15.6308
23776799 15.6628
23776899 15.7155
23776999 15.781
23777099 15.891
23777199 15.995
23777299 16.037
23777399 16.0463
23777499 16.0109
23777599 15.9702
23777699 15.9313
23777799 15.9776
23777899 15.9442
23777999 15.8668
23778099 15.7471
23778199 15.7071
23778299 15.6562
23778399 15.6336
23778499 15.6125
23778599 15.6189
23778699 15.7275
23778799 15.8011
23778899 15.7502
23778999 15.6989
23779099 15.725
23779199 15.8219
23779299 15.8462
23779399 15.7259
23779499 15.6881
23779599 15.712
23779699 15.7243
23779799 15.7972
23779899 15.9011
23779999 15.9425
23780099 15.9799
23780199 15.9386
23780299 15.8291
23780399 15.757
23780499 15.6547
23780599 15.6443
23780699 15.6387
23780799 15.6464
23780899 15.6272
23780999 15.5627
23781099 15.4632
23781199 15.3746
23781299 15.253
23781399 15.1798
23781499 15.0817
23781599 14.9824
23781699 14.9208
23781799 14.8645
23781899 14.9226
23781999 14.9649
23782099 15.0305
23782199 15.1648
23782299 15.2668
23782399 15.3791
23782499 15.488
23782599 15.5736
23782699 15.6914
23782799 15.7719
23782899 15.8379
23782999 15.9182
23783099 15.9138
23783199 15.8469
23783299 15.7203
23783399 15.6246
23783499 15.4921
23783599 15.3664
23783699 15.2499
23783799 15.14
23783899 15.0543
23783999 15.035
23784099 15.1026
23784199 15.2047
23784299 15.2918
23784399 15.4114
23784499 15.5175
23784599 15.6054
23784699 15.5382
23784799 15.4142
23784899 15.3366
23784999 15.2506
23785099 15.1395
23785199 15.0361
23785299 15.0035
23785399 14.9728
23785499 14.9748
23785599 14.935
23785699 15.0377
23785799 15.1385
23785899 15.2423
23785999 15.3706
23786099 15.4471
23786199 15.4257
23786299 15.3651
23786399 15.267
23786499 15.1888
23786599 15.1859
23786699 15.2805
23786799 15.4014
23786899 15.5008
23786999 15.564
23787099 15.6768
23787199 15.7466
23787299 15.8048
23787399 15.8406
23787499 15.9308
23787599 16.0417
23787699 16.1438
23787799 16.2028
23787899 16.2903
23787999 16.3657
23788099 16.4397
23788199 16.4511
23788299 16.4739
23788399 16.5094
23788499 16.6214
23788599 16.6716
23788699 16.6806
23788799 16.6121
23788899 16.6319
23788999 16.7426
23789099 16.8375
23789199 16.8286
23789299 16.8573
23789399 16.9292
23789499 16.9617
23789599 16.8899
23789699 16.7918
23789799 16.7074
23789899 16.5843
23789999 16.5545
23790099 16.5188
23790199 16.5068
23790299 16.5078
23790399 16.4644
23790499 16.3499
23790599 16.2275
23790699 16.1163
23790799 16.0205
23790899 15.8889
23790999 15.7918
23791099 15.7214
23791199 15.6467
23791299 15.5209
23791399 15.4088
23791499 15.3693
23791599 15.3848
23791699 15.3648
23791799 15.3958
23791899 15.4628
23791999 15.5837
23792099 15.6922
23792199 15.7953
23792299 15.8236
23792399 15.8679
23792499 15.9835
23792599 16.0642
23792699 16.1702
23792799 16.2705
23792899 16.2722
23792999 16.1753
23793099 16.0648
23793199 15.9364
23793299 15.8373
23793399 15.7154
23793499 15.6625
23793599 15.6225
23793699 15.5697
23793799 15.4933
23793899 15.375
23793999 15.244
23794099 15.1434
23794199 15.0413
23794299 14.9551
23794399 14.896
23794499 14.8929
23794599 14.8849
23794699 14.769
23794799 14.6484
23794899 14.5277
23794999 14.4504
23795099 14.3463
23795199 14.2544
23795299 14.1534
23795399 14.0394
23795499 13.9269
23795599 13.8188
23795699 13.7637
23795799 13.7779
23795899 13.8564
23795999 13.9728
23796099 14.0495
23796199 14.1234
23796299 14.2468
23796399 14.3537
23796499 14.4755
23796599 14.4838
23796699 14.502
23796799 14.6223
23796899 14.756
23796999 14.8813
23797099 15.0134
23797199 15.1345
23797299 15.2355
23797399 15.2408
23797499 15.2774
23797599 15.3105
23797699 15.352
23797799 15.4216
23797899 15.4647
23797999 15.5085
23798099 15.5898
23798199 15.6791
23798299 15.7983
23798399 15.9038
23798499 15.9636
23798599 15.9741
23798699 15.924
23798799 15.8923
23798899 15.8451
23798999 15.8137
23799099 15.7774
23799199 15.7813
23799299 15.7941
23799399 15.7072
23799499 15.5746
23799599 15.4704
23799699 15.4024
23799799 15.3049
23799899 15.3268
23799999 15.4419
23800099 15.4994
23800199 15.5759
23800299 15.5681
23800399 15.5168
23800499 15.4053
23800599 15.2908
23800699 15.1655
23800799 15.0521
23800899 15.015
23800999 15.0064
23801099 14.9826
23801199 14.9558
23801299 14.981
23801399 15.0469
23801499 15.1541
23801599 15.1724
23801699 15.1219
23801799 15.0101
23801899 14.9562
23801999 14.9854
23802099 15.0314
23802199 15.0956
23802299 15.1807
23802399 15.2623
23802499 15.2896
23802599 15.4069
23802699 15.4894
23802799 15.5317
23802899 15.5
23802999 15.4632
23803099 15.4741
23803199 15.5583
23803299 15.6612
23803399 15.772
23803499 15.8842
23803599 15.9833
23803699 16.0896
23803799 16.0467
23803899 15.9209
23803999 15.8138
23804099 15.7338
23804199 15.7871
23804299 15.8639
23804399 15.9473
23804499 15.9787
23804599 16.0431
23804699 16.1458
23804799 16.2284
23804899 16.2814
23804999 16.381
23805099 16.4806
23805199 16.5383
23805299 16.6153
23805399 16.6381
23805499 16.6758
23805599 16.7635
23805699 16.8517
23805799 16.9389
23805899 17.0469
23805999 17.145
23806099 17.2113
23806199 17.2988
23806299 17.3782
23806399 17.4797
23806499 17.4993
23806599 17.5555
23806699 17.4932
23806799 17.4857
23806899 17.5395
23806999 17.5711
23807099 17.5612
23807199 17.4584
23807299 17.3758
23807399 17.3072
23807499 17.2845
23807599 17.2111
23807699 17.1362
23807799 17.1904
23807899 17.281
23807999 17.3
23808099 17.4025
23808199 17.4489
23808299 17.5368
23808399 17.6168
23808499 17.6362
23808599 17.6607
23808699 17.6922
23808799 17.7199
23808899 17.6195
23808999 17.5796
23809099 17.5167
23809199 17.3766
23809299 17.3115
23809399 17.383
23809499 17.4102
23809599 17.386
23809699 17.3411
23809799 17.3335
23809899 17.2793
23809999 17.2736
23810099 17.213
23810199 17.0823
23810299 16.9524
23810399 16.8166
23810499 16.672
23810599 16.5962
23810699 16.5455
23810799 16.5431
23810899 16.5494
23810999 16.5438
23811099 16.5061
23811199 16.3949
23811299 16.2683
23811399 16.1374
23811499 16.0474
23811599 15.9491
23811699 15.9242
23811799 15.9393
23811899 15.9848
23811999 15.9919
23812099 15.9639
23812199 15.9022
23812299 15.9466
23812399 16.0577
23812499 16.043
23812599 15.9466
23812699 15.9576
23812799 15.8915
23812899 15.8227
23812999 15.8662
23813099 15.9381
23813199 16.0192
23813299 16.1256
23813399 16.2481
23813499 16.3591
23813599 16.4101
23813699 16.3999
23813799 16.3385
23813899 16.2368
23813999 16.1578
23814099 16.0691
23814199 16.1257
23814299 16.2395
23814399 16.3264
23814499 16.3426
23814599 16.378
23814699 16.4296
23814799 16.4972
23814899 16.5538
23814999 16.5588
23815099 16.4363
23815199 16.334
23815299 16.2345
23815399 16.204
23815499 16.2418
23815599 16.3029
23815699 16.3969
23815799 16.3667
23815899 16.3403
23815999 16.2865
23816099 16.1662
23816199 16.0358
23816299 15.9007
23816399 15.7997
23816499 15.8027
23816599 15.8695
23816699 15.8974
23816799 15.895
23816899 15.7946
23816999 15.6642
23817099 15.5358
23817199 15.4592
23817299 15.5192
23817399 15.5837
23817499 15.6641
23817599 15.773
23817699 15.8669
23817799 15.9513
23817899 16.0509
23817999 16.0932
23818099 16.1506
23818199 16.2501
23818299 16.2538
23818399 16.2823
23818499 16.2372
23818599 16.1893
23818699 16.0757
23818799 16.0222
23818899 16.0921
23818999 16.171
23819099 16.2178
23819199 16.2905
23819299 16.232
23819399 16.0988
23819499 15.9825
23819599 15.8715
23819699 15.7455
23819799 15.6794
23819899 15.6791
23819999 15.7851
23820099 15.8706
23820199 15.9843
23820299 16.0791
23820399 16.1305
23820499 16.1521
23820599 16.1577
23820699 16.1922
23820799 16.1513
23820899 16.2186
23820999 16.2917
23821099 16.4028
23821199 16.4425
23821299 16.4583
23821399 16.4998
23821499 16.507
23821599 16.4523
23821699 16.4783
23821799 16.5756
23821899 16.5615
23821999 16.6229
23822099 16.6922
23822199 16.6676
23822299 16.5649
23822399 16.4453
23822499 16.3238
23822599 16.2901
23822699 16.2313
23822799 16.0984
23822899 16.0436
23822999 15.9856
23823099 15.8817
23823199 15.9289
23823299 15.9541
23823399 15.8474
23823499 15.7384
23823599 15.6692
23823699 15.7366
23823799 15.7778
23823899 15.8214
23823999 15.9357
23824099 16.0607
23824199 16.1721
23824299 16.1958
23824399 16.2399
23824499 16.2807
23824599 16.3111
23824699 16.2927
23824799 16.3006
23824899 16.2797
23824999 16.1571
23825099 16.104
23825199 16.0642
23825299 16.0631
23825399 16.1371
23825499 16.2201
23825599 16.2825
23825699 16.2405
23825799 16.1567
23825899 16.0855
23825999 16.0769
23826099 16.1267
23826199 16.1845
23826299 16.2052
23826399 16.2589
23826499 16.2176
23826599 16.1139
23826699 15.9875
23826799 15.8918
23826899 15.7523
23826999 15.6291
23827099 15.5316
23827199 15.4247
23827299 15.3035
23827399 15.1724
23827499 15.0469
23827599 14.9297
23827699 14.8145
23827799 14.7
23827899 14.6145
23827999 14.6328
23828099 14.6835
23828199 14.8116
23828299 14.8514
23828399 14.9093
23828499 15.0227
23828599 15.1171
23828699 15.2295
23828799 15.3587
23828899 15.4539
23828999 15.5438
23829099 15.5871
23829199 15.5603
23829299 15.5705
23829399 15.5913
23829499 15.6571
23829599 15.6572
23829699 15.7342
23829799 15.8505
23829899 15.9704
23829999 16.0285
23830099 16.0202
23830199 16.0794
23830299 16.1919
23830399 16.2846
23830499 16.3328
23830599 16.4105
23830699 16.3786
23830799 16.2898
23830899 16.1558
23830999 16.0394
23831099 15.947
23831199 15.8187
23831299 15.6901
23831399 15.5725
23831499 15.586
23831599 15.6743
23831699 15.7735
23831799 15.8249
23831899 15.8296
23831999 15.7052
23832099 15.6149
23832199 15.5277
23832299 15.5143
23832399 15.4262
23832499 15.295
23832599 15.1772
23832699 15.0665
23832799 14.9759
23832899 14.9015
23832999 14.7916
23833099 14.671
23833199 14.5648
23833299 14.6385
23833399 14.7685
23833499 14.8701
23833599 14.8828
23833699 14.9262
23833799 14.9953
23833899 15.1292
23833999 15.2444
23834099 15.2485
23834199 15.2702
23834299 15.3359
23834399 15.3676
23834499 15.3495
23834599 15.3553
23834699 15.2985
23834799 15.2151
23834899 15.1081
23834999 15.0624
23835099 15.1015
23835199 15.1619
23835299 15.2809
23835399 15.3759
23835499 15.471
23835599 15.5299
23835699 15.6318
23835799 15.7325
23835899 15.852
23835999 15.9199
23836099 15.9435
23836199 16.0105
23836299 16.0715
23836399 16.1434
23836499 16.2581
23836599 16.3542
23836699 16.4627
23836799 16.5704
23836899 16.6788
23836999 16.6885
23837099 16.6093
23837199 16.5948
23837299 16.5851
23837399 16.5736
23837499 16.503
23837599 16.5184
23837699 16.6235
23837799 16.6857
23837899 16.635
23837999 16.4941
23838099 16.3656
23838199 16.2301
23838299 16.0931
23838399 16.0325
23838499 16.0068
23838599 15.9411
23838699 15.9819
23838799 16.0829
23838899 16.1336
23838999 16.2314
23839099 16.2461
23839199 16.2515
23839299 16.3334
23839399 16.4288
23839499 16.4657
23839599 16.5664
23839699 16.6698
23839799 16.7043
23839899 16.6859
23839999 16.7587
23840099 16.8199
23840199 16.8561
23840299 16.7477
23840399 16.6633
23840499 16.5858
23840599 16.4685
23840699 16.387
23840799 16.3582
23840899 16.3934
23840999 16.4366
23841099 16.539
23841199 16.6594
23841299 16.763
23841399 16.76
23841499 16.6687
23841599 16.5584
23841699 16.5692
23841799 16.6257
23841899 16.7291
23841999 16.7561
23842099 16.8051
23842199 16.7948
23842299 16.759
23842399 16.6814
23842499 16.7222
23842599 16.8273
23842699 16.8586
23842799 16.8756
23842899 16.9709
23842999 16.9853
23843099 16.9971
23843199 16.942
23843299 16.8255
23843399 16.7078
23843499 16.6788
23843599 16.579
23843699 16.4896
23843799 16.4292
23843899 16.3515
23843999 16.3257
23844099 16.3522
23844199 16.3724
23844299 16.2773
23844399 16.1333
23844499 16.0049
23844599 15.8927
23844699 15.778
23844799 15.6574
23844899 15.5944
23844999 15.5244
23845099 15.4529
23845199 15.3196
23845299 15.1997
23845399 15.0818
23845499 15.0311
23845599 15.0312
23845699 15.1362
23845799 15.2416
23845899 15.3559
23845999 15.4453
23846099 15.5521
23846199 15.615
23846299 15.6856
23846399 15.7851
23846499 15.8579
23846599 15.9527
23846699 16.0084
23846799 16.1132
23846899 16.2027
23846999 16.3008
23847099 16.3606
23847199 16.4215
23847299 16.4564
23847399 16.4933
23847499 16.4786
23847599 16.3802
23847699 16.3241
23847799 16.3829
23847899 16.3932
23847999 16.2767
23848099 16.135
23848199 16.035
23848299 16.0467
23848399 16.1298
23848499 16.2173
23848599 16.2191
23848699 16.2266
23848799 16.2809
23848899 16.3828
23848999 16.4708
23849099 16.4442
23849199 16.4934
23849299 16.5883
23849399 16.6031
23849499 16.522
23849599 16.401
23849699 16.362
23849799 16.3946
23849899 16.3115
23849999 16.1953
23850099 16.0643
23850199 15.9466
23850299 15.8936
23850399 15.9139
23850499 16.0037
23850599 16.1288
23850699 16.1583
23850799 16.2061
23850899 16.2842
23850999 16.3799
23851099 16.446
23851199 16.5484
23851299 16.6055
23851399 16.6208
23851499 16.6556
23851599 16.726
23851699 16.7968
23851799 16.79
23851899 16.7778
23851999 16.7672
23852099 16.8153
23852199 16.8975
23852299 16.9837
23852399 17.0525
23852499 17.1023
23852599 17.1846
23852699 17.1882
23852799 17.1722
23852899 17.2129
23852999 17.251
23853099 17.3334
23853199 17.4077
23853299 17.4835
23853399 17.5841
23853499 17.6479
23853599 17.6611
23853699 17.7214
23853799 17.815
23853899 17.877
23853999 17.979
23854099 18.0572
23854199 18.1466
23854299 18.2346
23854399 18.3307
23854499 18.3582
23854599 18.3853
23854699 18.3256
23854799 18.224
23854899 18.0901
23854999 17.9888
23855099 17.9237
23855199 17.8252
23855299 17.7913
23855399 17.8368
23855499 17.7869
23855599 17.6985
23855699 17.6741
23855799 17.5273
23855899 17.3707
23855999 17.2248
23856099 17.1099
23856199 16.977
23856299 16.8356
23856399 16.7443
23856499 16.6736
23856599 16.6117
23856699 16.6045
23856799 16.6037
23856899 16.6271
23856999 16.7318
23857099 16.8383
23857199 16.9322
23857299 17.0322
23857399 17.1343
23857499 17.1897
23857599 17.1663
23857699 17.0436
23857799 16.9723
23857899 16.8913
23857999 16.7684
23858099 16.6552
23858199 16.5552
23858299 16.4526
23858399 16.3599
23858499 16.3363
23858599 16.2741
23858699 16.1881
23858799 16.1713
23858899 16.1253
23858999 16.0657
23859099 16.0287
23859199 16.0262
23859299 15.9744
23859399 15.9378
23859499 15.8841
23859599 15.8392
23859699 15.8303
23859799 15.7753
23859899 15.6651
23859999 15.5879
23860099 15.5239
23860199 15.4632
23860299 15.4035
23860399 15.3752
23860499 15.3338
23860599 15.3539
23860699 15.3513
23860799 15.3136
23860899 15.1833
23860999 15.0561
23861099 14.96
23861199 14.8446
23861299 14.7208
23861399 14.643
23861499 14.5464
23861599 14.4299
23861699 14.3408
23861799 14.2712
23861899 14.1691
23861999 14.0877
23862099 14.0456
23862199 14.0816
23862299 14.168
23862399 14.2228
23862499 14.26
23862599 14.2893
23862699 14.3981
23862799 14.508
23862899 14.6144
23862999 14.572
23863099 14.5086
23863199 14.492
23863299 14.484
23863399 14.4573
23863499 14.4071
23863599 14.3849
23863699 14.366
23863799 14.3275
23863899 14.2858
23863999 14.2899
23864099 14.2687
23864199 14.3531
23864299 14.4686
23864399 14.5804
23864499 14.693
23864599 14.7694
23864699 14.8998
23864799 15.0103
23864899 15.0077
23864999 15.0247
23865099 15.1039
23865199 15.1208
23865299 15.158
23865399 15.2382
23865499 15.1795
23865599 15.0684
23865699 14.9896
23865799 14.8947
23865899 14.769
23865999 14.7156
23866099 14.6507
23866199 14.5604
23866299 14.4756
23866399 14.3724
23866499 14.2732
23866599 14.1793
23866699 14.1978
23866799 14.2976
23866899 14.2656
23866999 14.1875
23867099 14.1293
23867199 14.1369
23867299 14.1406
23867399 14.0564
23867499 13.9654
23867599 13.9072
23867699 13.8828
23867799 13.9004
23867899 14.009
23867999 14.0566
23868099 14.1344
23868199 14.2463
23868299 14.3541
23868399 14.3196
23868499 14.2073
23868599 14.1724
23868699 14.171
23868799 14.0624
23868899 14.0241
23868999 14.0607
23869099 13.9663
23869199 13.8598
23869299 13.7757
23869399 13.6826
23869499 13.6741
23869599 13.7077
23869699 13.7394
23869799 13.7716
23869899 13.869
23869999 13.9884
23870099 14.0971
23870199 14.0849
23870299 14.137
23870399 14.1844
23870499 14.161
23870599 14.1347
23870699 14.1701
23870799 14.2423
23870899 14.2791
23870999 14.2228
23871099 14.182
23871199 14.242
23871299 14.3438
23871399 14.3549
23871499 14.3257
23871599 14.3581
23871699 14.3967
23871799 14.4934
23871899 14.5225
23871999 14.5443
23872099 14.6688
23872199 14.6794
23872299 14.5685
23872399 14.5579
23872499 14.6265
23872599 14.7558
23872699 14.8496
23872799 14.9323
23872899 15.0321
23872999 15.0173
23873099 14.946
23873199 14.9073
23873299 14.9356
23873399 14.9958
23873499 15.0474
23873599 15.0345
23873699 15.1142
23873799 15.0716
23873899 15.0543
23873999 15.0591
23874099 15.128
23874199 15.2212
23874299 15.1676
23874399 15.0452
23874499 15.0426
23874599 15.0774
23874699 15.0839
23874799 15.0865
23874899 15.0478
23874999 14.991
23875099 14.8952
23875199 14.7733
23875299 14.6919
23875399 14.5653
23875499 14.451
23875599 14.3291
23875699 14.219
23875799 14.1519
23875899 14.0782
23875999 13.9689
23876099 13.8954
23876199 13.7816
23876299 13.6955
23876399 13.67
23876499 13.5599
23876599 13.4487
23876699 13.4254
23876799 13.4465
23876899 13.4542
23876999 13.5468
23877099 13.688
23877199 13.725
23877299 13.7439
23877399 13.8054
23877499 13.8815
23877599 14.0116
23877699 14.1163
23877799 14.1922
23877899 14.3157
23877999 14.4177
23878099 14.5036
23878199 14.6052
23878299 14.6605
23878399 14.7893
23878499 14.9
23878599 14.9716
23878699 14.9104
23878799 14.8014
23878899 14.7373
23878999 14.767
23879099 14.791
23879199 14.8143
23879299 14.7653
23879399 14.7762
23879499 14.8483
23879599 14.9662
23879699 15.0445
23879799 15.0747
23879899 15.0352
23879999 15.0127
23880099 14.9564
23880199 14.8956
23880299 14.7855
23880399 14.68
23880499 14.6063
23880599 14.483
23880699 14.384
23880799 14.3042
23880899 14.2011
23880999 14.0958
23881099 13.9966
23881199 13.935
23881299 13.9319
23881399 13.9746
23881499 14.1022
23881599 14.2134
23881699 14.3122
23881799 14.3949
23881899 14.497
23881999 14.5828
23882099 14.6544
23882199 14.7861
23882299 14.8474
23882399 14.8115
23882499 14.7037
23882599 14.5784
23882699 14.4725
23882799 14.4704
23882899 14.5826
23882999 14.6743
23883099 14.8075
23883199 14.8949
23883299 14.9106
23883399 14.8639
23883499 14.7831
23883599 14.8082
23883699 14.8781
23883799 14.9758
23883899 15.0662
23883999 15.0632
23884099 15.1487
23884199 15.2458
23884299 15.348
23884399 15.4403
23884499 15.3853
23884599 15.3537
23884699 15.3685
23884799 15.4541
23884899 15.5345
23884999 15.6243
23885099 15.7212
23885199 15.7027
23885299 15.7456
23885399 15.784
23885499 15.8814
23885599 15.9392
23885699 16.0073
23885799 16.023
23885899 15.9368
23885999 15.8589
23886099 15.7439
23886199 15.7277
23886299 15.726
23886399 15.6769
23886499 15.6513
23886599 15.6667
23886699 15.752
23886799 15.8626
23886899 15.8893
23886999 16.0014
23887099 16.0974
23887199 16.185
23887299 16.3036
23887399 16.4047
23887499 16.4835
23887599 16.5032
23887699 16.4986
23887799 16.5204
23887899 16.5045
23887999 16.5412
23888099 16.5576
23888199 16.555
23888299 16.5405
23888399 16.5314
23888499 16.4322
23888599 16.3847
23888699 16.3947
23888799 16.3431
23888899 16.2471
23888999 16.1358
23889099 16.0192
23889199 15.8861
23889299 15.818
23889399 15.7866
23889499 15.694
23889599 15.6067
23889699 15.4725
23889799 15.3971
23889899 15.3731
23889999 15.3958
23890099 15.405
23890199 15.5023
23890299 15.5253
23890399 15.5168
23890499 15.401
23890599 15.277
23890699 15.1657
23890799 15.0667
23890899 14.9819
23890999 14.9857
23891099 15.0144
23891199 15.0962
23891299 15.1124
23891399 15.1533
23891499 15.11
23891599 15.0019
23891699 14.8843
23891799 14.7639
23891899 14.6447
23891999 14.6028
23892099 14.6537
23892199 14.7397
23892299 14.8235
23892399 14.9112
23892499 14.9758
23892599 14.974
23892699 14.9295
23892799 14.8909
23892899 14.7857
23892999 14.6671
23893099 14.5423
23893199 14.4182
23893299 14.3018
23893399 14.1927
23893499 14.099
23893599 13.9923
23893699 13.8977
23893799 13.8657
23893899 13.8303
23893999 13.8132
23894099 13.7789
23894199 13.706
23894299 13.6143
23894399 13.5171
23894499 13.5043
23894599 13.5032
23894699 13.5722
23894799 13.6971
23894899 13.7879
23894999 13.8644
23895099 13.9311
23895199 14.0657
23895299 14.1867
23895399 14.3157
23895499 14.4232
23895599 14.4995
23895699 14.5489
23895799 14.5004
23895899 14.4975
23895999 14.5796
23896099 14.6952
23896199 14.8129
23896299 14.8898
23896399 14.9547
23896499 15.02
23896599 15.0704
23896699 15.1049
23896799 15.1005
23896899 15.101
23896999 15.0448
23897099 15.0296
23897199 15.0122
23897299 15.0315
23897399 15.0966
23897499 15.0248
23897599 14.9978
23897699 14.9288
23897799 14.8159
23897899 14.7346
23897999 14.6241
23898099 14.5206
23898199 14.4166
23898299 14.3995
23898399 14.4263
23898499 14.3679
23898599 14.3347
23898699 14.4208
23898799 14.5242
23898899 14.5528
23898999 14.5783
23899099 14.6412
23899199 14.6003
23899299 14.5399
23899399 14.4951
23899499 14.4745
23899599 14.5657
23899699 14.7023
23899799 14.8251
23899899 14.943
23899999 14.9855
23900099 14.956
23900199 14.8571
23900299 14.8529
23900399 14.8638
23900499 14.863
23900599 14.9696
23900699 15.0086
23900799 15.0253
23900899 15.0251
23900999 15.0597
23901099 15.0511
23901199 15.0983
23901299 15.143
23901399 15.1602
23901499 15.1259
23901599 15.0739
23901699 14.9841
23901799 14.9093
23901899 14.861
23901999 14.8855
23902099 14.8939
23902199 14.9945
23902299 15.079
23902399 15.1549
23902499 15.1523
23902599 15.1136
23902699 15.058
23902799 15.0918
23902899 15.1207
23902999 15.116
23903099 15.001
23903199 14.9843
23903299 15.0959
23903399 15.2132
23903499 15.2976
23903599 15.4115
23903699 15.5327
23903799 15.6512
23903899 15.7123
23903999 15.6892
23904099 15.6514
23904199 15.5966
23904299 15.4831
23904399 15.4243
23904499 15.4478
23904599 15.4826
23904699 15.4607
23904799 15.3671
23904899 15.3453
23904999 15.3399
23905099 15.2999
23905199 15.3177
23905299 15.4143
23905399 15.5129
23905499 15.6276
23905599 15.7263
23905699 15.8281
23905799 15.8094
23905899 15.7302
23905999 15.6405
23906099 15.6321
23906199 15.6011
23906299 15.5687
23906399 15.6675
23906499 15.775
23906599 15.8689
23906699 15.8843
23906799 15.7808
23906899 15.7635
23906999 15.879
23907099 15.9724
23907199 15.9238
23907299 15.8887
23907399 16.0082
23907499 16.0978
23907599 16.186
23907699 16.1841
23907799 16.1576
23907899 16.2135
23907999 16.2069
23908099 16.1455
23908199 16.0792
23908299 16.0623
23908399 16.0329
23908499 15.9453
23908599 15.9227
23908699 15.811
23908799 15.6773
23908899 15.5471
23908999 15.4567
23909099 15.3352
23909199 15.2866
23909299 15.2964
23909399 15.3042
23909499 15.3796
23909599 15.4683
23909699 15.5066
23909799 15.5622
23909899 15.6498
23909999 15.7425
23910099 15.8193
23910199 15.7458
23910299 15.7439
23910399 15.711
23910499 15.7561
23910599 15.7966
23910699 15.8679
23910799 15.9571
23910899 16.0247
23910999 16.0038
23911099 15.9497
23911199 15.9109
23911299 15.8303
23911399 15.901
23911499 15.9911
23911599 16.0261
23911699 16.0489
23911799 16.0942
23911899 16.1098
23911999 16.1347
23912099 16.2343
23912199 16.3035
23912299 16.4104
23912399 16.508
23912499 16.5593
23912599 16.4994
23912699 16.4684
23912799 16.3721
23912899 16.2849
23912999 16.2247
23913099 16.195
23913199 16.1036
23913299 16.035
23913399 15.9316
23913499 15.8119
23913599 15.7864
23913699 15.7047
23913799 15.6222
23913899 15.515
23913999 15.4053
23914099 15.375
23914199 15.3605
23914299 15.2443
23914399 15.1526
23914499 15.1296
23914599 15.0026
23914699 14.9802
23914799 14.9665
23914899 15.0201
23914999 15.1188
23915099 15.1461
23915199 15.0255
23915299 14.9652
23915399 14.8765
23915499 14.8756
23915599 14.9942
23915699 15.0112
23915799 15.0673
23915899 15.1162
23915999 15.1629
23916099 15.2433
23916199 15.2705
23916299 15.2067
23916399 15.1331
23916499 15.088
23916599 15.068
23916699 14.9964
23916799 14.8935
23916899 14.7874
23916999 14.7226
23917099 14.7566
23917199 14.8041
23917299 14.8308
23917399 14.8952
23917499 15.0141
23917599 15.1418
23917699 15.221
23917799 15.31
23917899 15.3574
23917999 15.462
23918099 15.4754
23918199 15.4657
23918299 15.3353
23918399 15.2165
23918499 15.1166
23918599 15.0235
23918699 14.9573
23918799 14.9124
23918899 14.8959
23918999 14.7831
23919099 14.6774
23919199 14.6004
23919299 14.5023
23919399 14.4247
23919499 14.3446
23919599 14.2717
23919699 14.2012
23919799 14.2436
23919899 14.3433
23919999 14.4034
23920099 14.5243
23920199 14.5738
23920299 14.5422
23920399 14.5345
23920499 14.4821
23920599 14.5152
23920699 14.4644
23920799 14.4182
23920899 14.397
23920999 14.3971
23921099 14.405
23921199 14.3708
23921299 14.3326
23921399 14.3052
23921499 14.3064
23921599 14.3901
23921699 14.4694
23921799 14.4632
23921899 14.4161
23921999 14.2952
23922099 14.2132
23922199 14.1738
23922299 14.1755
23922399 14.1678
23922499 14.1205
23922599 14.0507
23922699 14.0076
23922799 14.0323
23922899 14.0576
23922999 14.1355
23923099 14.2441
23923199 14.3816
23923299 14.4618
23923399 14.5771
23923499 14.6745
23923599 14.749
23923699 14.7941
23923799 14.7777
23923899 14.7119
23923999 14.7242
23924099 14.7567
23924199 14.648
23924299 14.5293
23924399 14.4396
23924499 14.348
23924599 14.2585
23924699 14.1641
23924799 14.0977
23924899 14.0755
23924999 14.1507
23925099 14.2181
23925199 14.3255
23925299 14.4225
23925399 14.5196
23925499 14.636
23925599 14.7475
23925699 14.8658
23925799 14.9795
23925899 15.1086
23925999 15.218
23926099 15.3233
23926199 15.3921
23926299 15.4464
23926399 15.5549
23926499 15.6503
23926599 15.7125
23926699 15.7191
23926799 15.774
23926899 15.7984
23926999 15.7476
23927099 15.8109
23927199 15.9118
23927299 16.0253
23927399 16.0461
23927499 16.0299
23927599 15.9369
23927699 15.8835
23927799 15.9006
23927899 15.9142
23927999 15.972
23928099 15.9707
23928199 16.0364
23928299 16.0699
23928399 16.0747
23928499 16.0915
23928599 16.0899
23928699 16.0486
23928799 15.9663
23928899 15.8447
23928999 15.7439
23929099 15.6521
23929199 15.6453
23929299 15.6897
23929399 15.7346
23929499 15.7677
23929599 15.8025
23929699 15.8353
23929799 15.8398
23929899 15.9031
23929999 16.0134
23930099 16.0609
23930199 16.0669
23930299 16.0913
23930399 16.0637
23930499 16.0568
23930599 16.0511
23930699 16.1317
23930799 16.2176
23930899 16.2641
23930999 16.3615
23931099 16.3803
23931199 16.3676
23931299 16.3997
23931399 16.3593
23931499 16.2611
23931599 16.2094
23931699 16.2079
23931799 16.2801
23931899 16.2931
23931999 16.2918
23932099 16.3167
23932199 16.4017
23932299 16.4786
23932399 16.5718
23932499 16.6137
23932599 16.6128
23932699 16.7096
23932799 16.8036
23932899 16.884
23932999 16.977
23933099 17.0535
23933199 17.1426
23933299 17.1878
23933399 17.2467
23933499 17.3386
23933599 17.4345
23933699 17.4657
23933799 17.4972
23933899 17.5539
23933999 17.6077
23934099 17.6406
23934199 17.661
23934299 17.6141
23934399 17.5063
23934499 17.3768
23934599 17.2216
23934699 17.1581
23934799 17.1696
23934899 17.158
23934999 17.105
23935099 16.9882
23935199 16.879
23935299 16.8456
23935399 16.7684
23935499 16.6318
23935599 16.5174
23935699 16.3962
23935799 16.3293
23935899 16.2878
23935999 16.2336
23936099 16.1981
23936199 16.1301
23936299 16.0089
23936399 15.949
23936499 15.9286
23936599 15.8035
23936699 15.7392
23936799 15.6648
23936899 15.6388
23936999 15.6244
23937099 15.6596
23937199 15.7111
23937299 15.7835
23937399 15.8563
23937499 15.9622
23937599 15.9863
23937699 15.8986
23937799 15.7737
23937899 15.6805
23937999 15.5504
23938099 15.4142
23938199 15.2896
23938299 15.231
23938399 15.1768
23938499 15.1175
23938599 15.0335
23938699 15.0672
23938799 15.1028
23938899 15.0768
23938999 14.9517
23939099 14.9156
23939199 14.9509
23939299 14.9573
23939399 14.8596
23939499 14.8129
23939599 14.866
23939699 14.9568
23939799 15.0659
23939899 15.1993
23939999 15.2659
23940099 15.2161
23940199 15.1764
23940299 15.2211
23940399 15.3299
23940499 15.4
23940599 15.5057
23940699 15.5511
23940799 15.6411
23940899 15.7006
23940999 15.8171
23941099 15.9248
23941199 16.0309
23941299 16.1255
23941399 16.2286
23941499 16.2674
23941599 16.212
23941699 16.2518
23941799 16.289
23941899 16.3465
23941999 16.4274
23942099 16.5244
23942199 16.6303
23942299 16.6921
23942399 16.7428
23942499 16.7848
23942599 16.8616
23942699 16.8859
23942799 16.9312
23942899 17.017
23942999 16.943
23943099 16.7991
23943199 16.6882
23943299 16.5506
23943399 16.526
23943499 16.536
23943599 16.4935
23943699 16.5032
23943799 16.4233
23943899 16.2808
23943999 16.1609
23944099 16.1374
23944199 16.1194
23944299 16.1218
23944399 16.2059
23944499 16.3209
23944599 16.3862
23944699 16.462
23944799 16.529
23944899 16.5882
23944999 16.6328
23945099 16.6169
23945199 16.6359
23945299 16.5438
23945399 16.4471
23945499 16.4455
23945599 16.5057
23945699 16.5741
23945799 16.654
23945899 16.719
23945999 16.7188
23946099 16.781
23946199 16.8533
23946299 16.9259
23946399 16.9263
23946499 16.8977
23946599 16.9086
23946699 16.9904
23946799 17.0766
23946899 17.1696
23946999 17.25
23947099 17.3339
23947199 17.4085
23947299 17.481
23947399 17.5422
23947499 17.5958
23947599 17.5858
23947699 17.5822
23947799 17.5692
23947899 17.4263
23947999 17.3057
23948099 17.1636
23948199 17.0587
23948299 16.9081
23948399 16.8464
23948499 16.7891
23948599 16.7677
23948699 16.8285
23948799 16.907
23948899 16.9748
23948999 16.9387
23949099 16.8206
23949199 16.6909
23949299 16.5437
23949399 16.4057
23949499 16.2639
23949599 16.1299
23949699 16.0145
23949799 15.9128
23949899 15.8611
23949999 15.7411
23950099 15.634
23950199 15.5548
23950299 15.5116
23950399 15.4675
23950499 15.4547
23950599 15.3985
23950699 15.305
23950799 15.2901
23950899 15.3086
23950999 15.2281
23951099 15.1234
23951199 15.0255
23951299 14.9254
23951399 14.8395
23951499 14.8616
23951599 14.7514
23951699 14.6579
23951799 14.549
23951899 14.5091
23951999 14.4573
23952099 14.4772
23952199 14.5146
23952299 14.5713
23952399 14.5478
23952499 14.4841
23952599 14.4011
23952699 14.4015
23952799 14.49
23952899 14.5594
23952999 14.5622
23953099 14.5621
23953199 14.4836
23953299 14.3892
23953399 14.2643
23953499 14.1606
23953599 14.0648
23953699 13.9663
23953799 13.8733
23953899 13.8051
23953999 13.7633
23954099 13.6671
23954199 13.6784
23954299 13.7761
23954399 13.7988
23954499 13.8384
23954599 13.9574
23954699 14.0481
23954799 14.0019
23954899 13.8995
23954999 13.8167
23955099 13.7121
23955199 13.6071
23955299 13.5156
23955399 13.6095
23955499 13.6688
23955599 13.6941
23955699 13.8059
23955799 13.921
23955899 13.9568
23955999 14.0343
23956099 14.0786
23956199 14.0828
23956299 14.0356
23956399 13.9509
23956499 13.8339
23956599 13.7325
23956699 13.6205
23956799 13.5067
23956899 13.4199
23956999 13.3724
23957099 13.3021
23957199 13.2345
23957299 13.2802
23957399 13.3717
23957499 13.4454
23957599 13.5525
23957699 13.6327
23957799 13.7088
23957899 13.8087
23957999 13.953
23958099 14.0587
23958199 14.1487
23958299 14.2011
23958399 14.3265
23958499 14.4446
23958599 14.5572
23958699 14.6634
23958799 14.7344
23958899 14.8238
23958999 14.9215
23959099 15.0088
23959199 15.0714
23959299 15.1815
23959399 15.2498
23959499 15.2391
23959599 15.203
23959699 15.2187
23959799 15.3023
23959899 15.3283
23959999 15.3817
23960099 15.4081
23960199 15.3456
23960299 15.2282
23960399 15.1255
23960499 15.0096
23960599 14.8911
23960699 14.8793
23960799 14.858
23960899 14.7953
23960999 14.6925
23961099 14.6009
23961199 14.5873
23961299 14.6262
23961399 14.6211
23961499 14.6083
23961599 14.5928
23961699 14.7131
23961799 14.8305
23961899 14.9205
23961999 14.9741
23962099 15.0241
23962199 15.0804
23962299 15.0954
23962399 15.1748
23962499 15.2738
23962599 15.2978
23962699 15.2777
23962799 15.2283
23962899 15.1293
23962999 15.052
23963099 14.9751
23963199 15.0086
23963299 15.128
23963399 15.1562
23963499 15.2219
23963599 15.2158
23963699 15.1503
23963799 15.0894
23963899 14.9722
23963999 14.8639
23964099 14.7696
23964199 14.666
23964299 14.6373
23964399 14.665
23964499 14.6711
23964599 14.6728
23964699 14.7629
23964799 14.819
23964899 14.7632
23964999 14.6639
23965099 14.5926
23965199 14.5061
23965299 14.4394
23965399 14.3484
23965499 14.271
23965599 14.3182
23965699 14.2772
23965799 14.2769
23965899 14.1824
23965999 14.1012
23966099 14.0904
23966199 14.1321
23966299 14.1093
23966399 14.2136
23966499 14.295
23966599 14.3607
23966699 14.4356
23966799 14.4892
23966899 14.5479
23966999 14.5549
23967099 14.6761
23967199 14.7896
23967299 14.9176
23967399 14.9514
23967499 14.9563
23967599 15.0037
23967699 15.0952
23967799 15.1933
23967899 15.2768
23967999 15.387
23968099 15.4263
23968199 15.4491
23968299 15.5559
23968399 15.6424
23968499 15.7217
23968599 15.8128
23968699 15.8512
23968799 15.7946
23968899 15.7787
23968999 15.8201
23969099 15.8293
23969199 15.6959
23969299 15.6312
23969399 15.6346
23969499 15.5935
23969599 15.5646
23969699 15.5233
23969799 15.4661
23969899 15.4265
23969999 15.3207
23970099 15.2703
23970199 15.2145
23970299 15.1664
23970399 15.25
23970499 15.3382
23970599 15.3042
23970699 15.2727
23970799 15.2361
23970899 15.2771
23970999 15.3032
23971099 15.2487
23971199 15.1883
23971299 15.069
23971399 15.0069
23971499 14.9877
23971599 15.0457
23971699 15.1572
23971799 15.172
23971899 15.0834
23971999 15.0255
23972099 14.9765
23972199 14.8764
23972299 14.9335
23972399 15.0267
23972499 15.1271
23972599 15.2001
23972699 15.3131
23972799 15.4265
23972899 15.4991
23972999 15.5725
23973099 15.6612
23973199 15.742
23973299 15.8345
23973399 15.8429
23973499 15.8642
23973599 15.7679
23973699 15.6639
23973799 15.5814
23973899 15.496
23973999 15.4038
23974099 15.3238
23974199 15.2934
23974299 15.2437
23974399 15.2183
23974499 15.2816
23974599 15.3472
23974699 15.3541
23974799 15.3565
23974899 15.4506
23974999 15.5056
23975099 15.4026
23975199 15.2813
23975299 15.1643
23975399 15.0734
23975499 15.1011
23975599 15.2159
23975699 15.3131
23975799 15.3857
23975899 15.4396
23975999 15.5152
23976099 15.5393
23976199 15.5313
23976299 15.5359
23976399 15.5371
23976499 15.5263
23976599 15.4689
23976699 15.3552
23976799 15.3154
23976899 15.2242
23976999 15.2281
23977099 15.2573
23977199 15.1702
23977299 15.0759
23977399 14.9562
23977499 14.8608
23977599 14.7723
23977699 14.651
23977799 14.5475
23977899 14.5012
23977999 14.5883
23978099 14.7068
23978199 14.8095
23978299 14.9014
23978399 14.9764
23978499 14.9648
23978599 14.8906
23978699 14.8207
23978799 14.7716
23978899 14.858
23978999 14.9343
23979099 14.9649
23979199 14.9689
23979299 15.0759
23979399 15.1814
23979499 15.2213
23979599 15.2444
23979699 15.2949
23979799 15.2526
23979899 15.1396
23979999 15.0233
23980099 14.9347
23980199 14.8867
23980299 14.9736
23980399 15.001
23980499 15.0952
23980599 15.1135
23980699 15.0223
23980799 14.9118
23980899 14.8153
23980999 14.6998
23981099 14.6597
23981199 14.7831
23981299 14.9041
23981399 14.931
23981499 15.0001
23981599 15.0583
23981699 15.143
23981799 15.2545
23981899 15.3093
23981999 15.2645
23982099 15.2845
23982199 15.3043
23982299 15.4271
23982399 15.4646
23982499 15.3531
23982599 15.3286
23982699 15.2937
23982799 15.2075
23982899 15.2243
23982999 15.3299
23983099 15.376
23983199 15.399
23983299 15.4362
23983399 15.4775
23983499 15.5487
23983599 15.4903
23983699 15.5524
23983799 15.6342
23983899 15.7368
23983999 15.7919
23984099 15.7282
23984199 15.6915
23984299 15.6127
23984399 15.4823
23984499 15.3539
23984599 15.2328
23984699 15.1158
23984799 15.0511
23984899 14.9438
23984999 14.8203
23985099 14.733
23985199 14.6899
23985299 14.6127
23985399 14.6655
23985499 14.6952
23985599 14.7004
23985699 14.6954
23985799 14.5869
23985899 14.4725
23985999 14.4383
23986099 14.4182
23986199 14.4369
23986299 14.5533
23986399 14.6592
23986499 14.7374
23986599 14.7616
23986699 14.7272
23986799 14.6304
23986899 14.5852
23986999 14.4738
23987099 14.3916
23987199 14.3592
23987299 14.3282
23987399 14.2288
23987499 14.1853
23987599 14.2476
23987699 14.2843
23987799 14.3154
23987899 14.3605
23987999 14.3748
23988099 14.2911
23988199 14.2415
23988299 14.2522
23988399 14.3883
23988499 14.4673
23988599 14.482
23988699 14.572
23988799 14.5936
23988899 14.5911
23988999 14.5313
23989099 14.4762
23989199 14.4866
23989299 14.426
23989399 14.3367
23989499 14.2244
23989599 14.1546
23989699 14.1109
23989799 14.1036
23989899 14.1352
23989999 14.1512
23990099 14.1306
23990199 14.0403
23990299 13.9262
23990399 13.816
23990499 13.7516
23990599 13.6578
23990699 13.5377
23990799 13.4569
23990899 13.4373
23990999 13.4787
23991099 13.4782
23991199 13.4874
23991299 13.4764
23991399 13.4349
23991499 13.4636
23991599 13.4705
23991699 13.4037
23991799 13.3157
23991899 13.2171
23991999 13.1219
23992099 13.1973
23992199 13.1825
23992299 13.1335
23992399 13.0783
23992499 13.1071
23992599 13.1796
23992699 13.2058
23992799 13.2027
23992899 13.2287
23992999 13.2452
23993099 13.2788
23993199 13.3664
23993299 13.3969
23993399 13.5264
23993499 13.6506
23993599 13.7639
23993699 13.8827
23993799 13.9971
23993899 14.1298
23993999 14.2432
23994099 14.296
23994199 14.4069
23994299 14.4654
23994399 14.489
23994499 14.4228
23994599 14.4241
23994699 14.419
23994799 14.4023
23994899 14.4834
23994999 14.6071
23995099 14.7271
23995199 14.7689
23995299 14.7563
23995399 14.8525
23995499 14.8777
23995599 14.796
23995699 14.7299
23995799 14.6072
23995899 14.4811
23995999 14.4751
23996099 14.5131
23996199 14.5594
23996299 14.5909
23996399 14.6526
23996499 14.7132
23996599 14.7894
23996699 14.8097
23996799 14.729
23996899 14.6833
23996999 14.5995
23997099 14.516
23997199 14.5654
23997299 14.576
23997399 14.5403
23997499 14.5967
23997599 14.5865
23997699 14.5553
23997799 14.4854
23997899 14.4032
23997999 14.3821
23998099 14.4366
23998199 14.5691
23998299 14.5918
23998399 14.6424
23998499 14.6341
23998599 14.7507
23998699 14.818
23998799 14.7957
23998899 14.762
23998999 14.6906
23999099 14.5925
23999199 14.4955
23999299 14.4763
23999399 14.4147
23999499 14.3646
23999599 14.3072
23999699 14.3352
23999799 14.2432
23999899 14.2369
23999999 14.2077
24000099 14.1916
24000199 14.1784
24000299 14.1866
24000399 14.271
24000499 14.3525
24000599 14.4742
24000699 14.5331
24000799 14.6353
24000899 14.7503
24000999 14.7596
24001099 14.7211
24001199 14.6774
24001299 14.6548
24001399 14.7086
24001499 14.7872
24001599 14.8063
24001699 14.8164
24001799 14.9147
24001899 15.003
24001999 15.0881
24002099 15.2012
24002199 15.269
24002299 15.3683
24002399 15.4534
24002499 15.5772
24002599 15.6374
24002699 15.6394
24002799 15.6291
24002899 15.683
24002999 15.7825
24003099 15.8933
24003199 15.9614
24003299 15.9784
24003399 15.9276
24003499 15.8299
24003599 15.7144
24003699 15.63
24003799 15.7138
24003899 15.8038
24003999 15.8033
24004099 15.7684
24004199 15.6995
24004299 15.7701
24004399 15.887
24004499 15.9455
24004599 16.0187
24004699 16.1041
24004799 16.2055
24004899 16.3101
24004999 16.4093
24005099 16.422
24005199 16.4811
24005299 16.575
24005399 16.6508
24005499 16.6634
24005599 16.6834
24005699 16.725
24005799 16.8098
24005899 16.8062
24005999 16.6933
24006099 16.6036
24006199 16.6273
24006299 16.6126
24006399 16.5904
24006499 16.6337
24006599 16.7468
24006699 16.7806
24006799 16.7407
24006899 16.6204
24006999 16.4813
24007099 16.4753
24007199 16.4965
24007299 16.508
24007399 16.5234
24007499 16.5411
24007599 16.5996
24007699 16.7139
24007799 16.8107
24007899 16.9165
24007999 16.9516
24008099 17.0485
24008199 17.1445
24008299 17.1432
24008399 17.1063
24008499 17.0182
24008599 16.958
24008699 16.827
24008799 16.7654
24008899 16.6526
24008999 16.5389
24009099 16.5055
24009199 16.4673
24009299 16.4156
24009399 16.3726
24009499 16.4329
24009599 16.5424
24009699 16.6389
24009799 16.7037
24009899 16.8157
24009999 16.8754
24010099 16.9704
24010199 17.0471
24010299 17.1574
24010399 17.2335
24010499 17.2733
24010599 17.3631
24010699 17.439
24010799 17.4679
24010899 17.3859
24010999 17.2561
24011099 17.1932
24011199 17.1747
24011299 17.1807
24011399 17.2707
24011499 17.3419
24011599 17.4447
24011699 17.5346
24011799 17.5126
24011899 17.3748
24011999 17.2411
24012099 17.1076
24012199 17.0588
24012299 17.0119
24012399 16.9139
24012499 16.8315
24012599 16.9048
24012699 16.9939
24012799 17.0724
24012899 17.1847
24012999 17.2737
24013099 17.3063
24013199 17.283
24013299 17.2932
24013399 17.1912
24013499 17.064
24013599 16.9433
24013699 16.8428
24013799 16.7643
24013899 16.6718
24013999 16.6258
24014099 16.5701
24014199 16.5125
24014299 16.5826
24014399 16.6613
24014499 16.7299
24014599 16.7331
24014699 16.7155
24014799 16.6608
24014899 16.5198
24014999 16.3735
24015099 16.2458
24015199 16.1228
24015299 16.05
24015399 15.9124
24015499 15.7928
24015599 15.6763
24015699 15.5881
24015799 15.5042
24015899 15.4563
24015999 15.5149
24016099 15.5471
24016199 15.5518
24016299 15.6078
24016399 15.7023
24016499 15.7458
24016599 15.7396
24016699 15.7652
24016799 15.7106
24016899 15.6793
24016999 15.7036
24017099 15.8176
24017199 15.9107
24017299 15.995
24017399 16.0249
24017499 15.898
24017599 15.7723
24017699 15.6433
24017799 15.5423
24017899 15.4691
24017999 15.4074
24018099 15.3731
24018199 15.2791
24018299 15.188
24018399 15.1691
24018499 15.1956
24018599 15.2208
24018699 15.1272
24018799 15.1196
24018899 15.1348
24018999 15.1961
24019099 15.2296
24019199 15.3263
24019299 15.4267
24019399 15.5058
24019499 15.5531
24019599 15.626
24019699 15.6732
24019799 15.6267
24019899 15.5311
24019999 15.4137
24020099 15.3118
24020199 15.1873
24020299 15.1242
24020399 15.1656
24020499 15.282
24020599 15.3912
24020699 15.4992
24020799 15.6106
24020899 15.7166
24020999 15.8119
24021099 15.914
24021199 16.0179
24021299 16.1366
24021399 16.2314
24021499 16.2704
24021599 16.2596
24021699 16.1358
24021799 16.0052
24021899 15.9476
24021999 16.0089
24022099 16.0939
24022199 16.2051
24022299 16.2278
24022399 16.2759
24022499 16.3267
24022599 16.2524
24022699 16.1225
24022799 16.1014
24022899 16.0828
24022999 16.0687
24023099 16.1217
24023199 16.1461
24023299 16.2327
24023399 16.3345
24023499 16.4277
24023599 16.5172
24023699 16.5964
24023799 16.6672
24023899 16.7373
24023999 16.8021
24024099 16.866
24024199 16.9664
24024299 17.0515
24024399 17.1482
24024499 17.246
24024599 17.3252
24024699 17.3587
24024799 17.3995
24024899 17.2876
24024999 17.1659
24025099 17.03
24025199 16.9204
24025299 16.8202
24025399 16.7295
24025499 16.6745
24025599 16.5699
24025699 16.4557
24025799 16.4066
24025899 16.3216
24025999 16.1921
24026099 16.1788
24026199 16.254
24026299 16.3464
24026399 16.4346
24026499 16.5335
24026599 16.6058
24026699 16.699
24026799 16.8116
24026899 16.8958
24026999 16.9873
24027099 17.0559
24027199 17.1199
24027299 17.2168
24027399 17.3172
24027499 17.3937
24027599 17.3855
24027699 17.4028
24027799 17.2862
24027899 17.2431
24027999 17.131
24028099 17.002
24028199 16.8711
24028299 16.7643
24028399 16.7029
24028499 16.5753
24028599 16.4624
24028699 16.3627
24028799 16.2767
24028899 16.2545
24028999 16.3092
24029099 16.4021
24029199 16.411
24029299 16.2998
24029399 16.1947
24029499 16.0899
24029599 16.1099
24029699 16.2146
24029799 16.3158
24029899 16.3496
24029999 16.3641
24030099 16.3613
24030199 16.3993
24030299 16.5085
24030399 16.4999
24030499 16.3842
24030599 16.363
24030699 16.3373
24030799 16.3447
24030899 16.2646
24030999 16.2384
24031099 16.2668
24031199 16.3311
24031299 16.4393
24031399 16.5037
24031499 16.5565
24031599 16.555
24031699 16.6421
24031799 16.7571
24031899 16.8448
24031999 16.921
24032099 16.9123
24032199 16.9617
24032299 16.9705
24032399 16.9398
24032499 16.8124
24032599 16.7025
24032699 16.7145
24032799 16.7307
24032899 16.8164
24032999 16.9171
24033099 17.0246
24033199 17.1347
24033299 17.2396
24033399 17.3199
24033499 17.3812
24033599 17.3866
24033699 17.3582
24033799 17.3573
24033899 17.4539
24033999 17.4363
24034099 17.3756
24034199 17.3012
24034299 17.3378
24034399 17.412
24034499 17.4648
24034599 17.5191
24034699 17.6088
24034799 17.581
24034899 17.4774
24034999 17.3551
24035099 17.2125
24035199 17.0951
24035299 17.0753
24035399 17.1779
24035499 17.2702
24035599 17.3762
24035699 17.4389
24035799 17.4083
24035899 17.3808
24035999 17.319
24036099 17.1937
24036199 17.046
24036299 16.9573
24036399 16.9662
24036499 17.0086
24036599 16.9291
24036699 16.8197
24036799 16.6788
24036899 16.5436
24036999 16.4601
24037099 16.5105
24037199 16.5979
24037299 16.6895
24037399 16.7881
24037499 16.7865
24037599 16.6861
24037699 16.5978
24037799 16.4658
24037899 16.3755
24037999 16.4537
24038099 16.5697
24038199 16.6793
24038299 16.7383
24038399 16.8206
24038499 16.9205
24038599 16.9535
24038699 16.8942
24038799 16.8241
24038899 16.7138
24038999 16.6179
24039099 16.4844
24039199 16.3443
24039299 16.2011
24039399 16.0613
24039499 15.9588
24039599 15.849
24039699 15.7282
24039799 15.6033
24039899 15.5232
24039999 15.5032
24040099 15.5525
24040199 15.5535
24040299 15.6362
24040399 15.6863
24040499 15.5909
24040599 15.4779
24040699 15.4196
24040799 15.4294
24040899 15.3643
24040999 15.2502
24041099 15.1405
24041199 15.017
24041299 14.9435
24041399 14.899
24041499 14.7828
24041599 14.6708
24041699 14.6123
24041799 14.6371
24041899 14.6372
24041999 14.5997
24042099 14.4964
24042199 14.4008
24042299 14.4765
24042399 14.5719
24042499 14.5361
24042599 14.5488
24042699 14.6447
24042799 14.7192
24042899 14.8026
24042999 14.8903
24043099 14.8295
24043199 14.7927
24043299 14.9015
24043399 14.8636
24043499 14.7757
24043599 14.7413
24043699 14.6372
24043799 14.5174
24043899 14.4028
24043999 14.2958
24044099 14.2814
24044199 14.2173
24044299 14.1997
24044399 14.2434
24044499 14.3244
24044599 14.3349
24044699 14.3048
24044799 14.3432
24044899 14.4175
24044999 14.4333
24045099 14.488
24045199 14.455
24045299 14.4193
24045399 14.4328
24045499 14.3721
24045599 14.3361
24045699 14.272
24045799 14.1726
24045899 14.148
24045999 14.1956
24046099 14.223
24046199 14.1951
24046299 14.1406
24046399 14.062
24046499 13.9735
24046599 14.0073
24046699 14.0842
24046799 14.1889
24046899 14.3294
24046999 14.4629
24047099 14.5436
24047199 14.5409
24047299 14.5369
24047399 14.5026
24047499 14.4344
24047599 14.3551
24047699 14.274
24047799 14.2589
24047899 14.3144
24047999 14.4402
24048099 14.453
24048199 14.362
24048299 14.3709
24048399 14.3248
24048499 14.2379
24048599 14.183
24048699 14.233
24048799 14.2876
24048899 14.4254
24048999 14.5585
24049099 14.6319
24049199 14.7411
24049299 14.8414
24049399 14.9307
24049499 14.9106
24049599 14.8907
24049699 14.788
24049799 14.7245
24049899 14.6775
24049999 14.5655
24050099 14.4913
24050199 14.4285
24050299 14.4212
24050399 14.4307
24050499 14.4324
24050599 14.3811
24050699 14.3472
24050799 14.3036
24050899 14.3575
24050999 14.4323
24051099 14.5106
24051199 14.6326
24051299 14.755
24051399 14.8878
24051499 14.9852
24051599 14.9912
24051699 14.999
24051799 15.0748
24051899 15.0491
24051999 15.0141
24052099 15.0308
24052199 15.0968
24052299 15.1894
24052399 15.2476
24052499 15.3668
24052599 15.4141
24052699 15.4048
24052799 15.3474
24052899 15.2966
24052999 15.2366
24053099 15.1698
24053199 15.198
24053299 15.1942
24053399 15.1764
24053499 15.2656
24053599 15.3902
24053699 15.4984
24053799 15.5542
24053899 15.634
24053999 15.7395
24054099 15.8552
24054199 15.9673
24054299 16.056
24054399 16.0676
24054499 16.167
24054599 16.2361
24054699 16.3497
24054799 16.4558
24054899 16.5276
24054999 16.5757
24055099 16.6282
24055199 16.741
24055299 16.8562
24055399 16.9199
24055499 16.9976
24055599 17.0554
24055699 17.098
24055799 17.1538
24055899 17.2112
24055999 17.2348
24056099 17.1247
24056199 17.0454
24056299 17.0341
24056399 17.0824
24056499 17.0552
24056599 17.0477
24056699 17.1162
24056799 17.2025
24056899 17.2831
24056999 17.3865
24057099 17.4841
24057199 17.4987
24057299 17.5693
24057399 17.5618
24057499 17.6144
24057599 17.6417
24057699 17.591
24057799 17.5679
24057899 17.6495
24057999 17.7277
24058099 17.7892
24058199 17.8672
24058299 17.9484
24058399 17.9992
24058499 17.9991
24058599 17.9846
24058699 17.9106
24058799 17.8515
24058899 17.8849
24058999 17.9299
24059099 18.0127
24059199 18.0652
24059299 17.9672
24059399 17.9825
24059499 17.897
24059599 17.7676
24059699 17.6325
24059799 17.555
24059899 17.5945
24059999 17.6408
24060099 17.6286
24060199 17.68
24060299 17.6995
24060399 17.6916
24060499 17.7114
24060599 17.7802
24060699 17.8637
24060799 17.884
24060899 17.7593
24060999 17.7142
24061099 17.6038
24061199 17.4755
24061299 17.3797
24061399 17.3088
24061499 17.1899
24061599 17.198
24061699 17.1867
24061799 17.1527
24061899 17.0979
24061999 17.1303
24062099 17.1392
24062199 17.2103
24062299 17.2367
24062399 17.2732
24062499 17.2676
24062599 17.2868
24062699 17.3287
24062799 17.312
24062899 17.2844
24062999 17.3266
24063099 17.4204
24063199 17.383
24063299 17.2324
24063399 17.1104
24063499 16.9869
24063599 16.8372
24063699 16.7899
24063799 16.7703
24063899 16.7461
24063999 16.702
24064099 16.5736
24064199 16.4709
24064299 16.3331
24064399 16.2766
24064499 16.1699
24064599 16.0651
24064699 16.0146
24064799 15.9343
24064899 15.8711
24064999 15.7691
24065099 15.6556
24065199 15.6044
24065299 15.572
24065399 15.4529
24065499 15.3327
24065599 15.2706
24065699 15.2895
24065799 15.4076
24065899 15.4964
24065999 15.5731
24066099 15.4837
24066199 15.3771
24066299 15.3708
24066399 15.3315
24066499 15.2033
24066599 15.0954
24066699 15.0281
24066799 14.9243
24066899 14.8368
24066999 14.7864
24067099 14.719
24067199 14.7059
24067299 14.6606
24067399 14.5578
24067499 14.4813
24067599 14.4423
24067699 14.3817
24067799 14.3015
24067899 14.1946
24067999 14.1103
24068099 14.0255
24068199 14.0308
24068299 14.064
24068399 14.1545
24068499 14.2655
24068599 14.3781
24068699 14.4329
24068799 14.4709
24068899 14.4993
24068999 14.5707
24069099 14.5525
24069199 14.4935
24069299 14.4081
24069399 14.3993
24069499 14.5113
24069599 14.6142
24069699 14.7417
24069799 14.8201
24069899 14.7704
24069999 14.6506
24070099 14.5887
24070199 14.5959
24070299 14.56
24070399 14.4736
24070499 14.3717
24070599 14.3666
24070699 14.3705
24070799 14.4697
24070899 14.5603
24070999 14.5377
24071099 14.4374
24071199 14.406
24071299 14.4912
24071399 14.4472
24071499 14.33
24071599 14.2063
24071699 14.1251
24071799 14.2269
24071899 14.3546
24071999 14.4691
24072099 14.597
24072199 14.7342
24072299 14.8665
24072399 14.976
24072499 15.0931
24072599 15.1635
24072699 15.275
24072799 15.347
24072899 15.4329
24072999 15.4671
24073099 15.4711
24073199 15.4082
24073299 15.362
24073399 15.467
24073499 15.5357
24073599 15.6013
24073699 15.7119
24073799 15.8112
24073899 15.8673
24073999 15.9133
24074099 16.0106
24074199 16.0847
24074299 16.186
24074399 16.3033
24074499 16.4088
24074599 16.4709
24074699 16.5126
24074799 16.4391
24074899 16.4156
24074999 16.3531
24075099 16.3104
24075199 16.2448
24075299 16.1545
24075399 16.1405
24075499 16.0206
24075599 15.8868
24075699 15.8093
24075799 15.6871
24075899 15.5554
24075999 15.4601
24076099 15.4699
24076199 15.5497
24076299 15.6048
24076399 15.6411
24076499 15.6159
24076599 15.596
24076699 15.5043
24076799 15.48
24076899 15.4922
24076999 15.56
24077099 15.6294
24077199 15.6961
24077299 15.8167
24077399 15.9244
24077499 16.0006
24077599 16.0122
24077699 16.032
24077799 16.1325
24077899 16.1647
24077999 16.0764
24078099 15.9784
24078199 15.939
24078299 15.9596
24078399 15.9344
24078499 15.8531
24078599 15.8883
24078699 15.8671
24078799 15.8549
24078899 15.7511
24078999 15.6949
24079099 15.6753
24079199 15.664
24079299 15.614
24079399 15.5347
24079499 15.5278
24079599 15.6085
24079699 15.7212
24079799 15.8048
24079899 15.8694
24079999 15.9647
24080099 16.0566
24080199 16.1702
24080299 16.1838
24080399 16.1843
24080499 16.1585
24080599 16.0741
24080699 15.9728
24080799 15.8742
24080899 15.9165
24080999 16.0345
24081099 16.0816
24081199 16.08
24081299 16.0722
24081399 16.0738
24081499 16.015
24081599 15.9011
24081699 15.8455
24081799 15.7228
24081899 15.5988
24081999 15.4993
24082099 15.3909
24082199 15.2575
24082299 15.1455
24082399 15.0142
24082499 14.9145
24082599 14.9129
24082699 14.8598
24082799 14.7987
24082899 14.688
24082999 14.6824
24083099 14.6334
24083199 14.6761
24083299 14.6812
24083399 14.7961
24083499 14.9171
24083599 15.0348
24083699 15.09
24083799 15.0528
24083899 14.9394
24083999 14.9159
24084099 15.0108
24084199 15.1064
24084299 15.201
24084399 15.326
24084499 15.389
24084599 15.4193
24084699 15.4498
24084799 15.3536
24084899 15.3176
24084999 15.2985
24085099 15.2257
24085199 15.2678
24085299 15.3449
24085399 15.3757
24085499 15.4217
24085599 15.3246
24085699 15.2092
24085799 15.0891
24085899 14.9661
24085999 14.9222
24086099 14.8325
24086199 14.7131
24086299 14.5903
24086399 14.5575
24086499 14.4299
24086599 14.3526
24086699 14.3329
24086799 14.3969
24086899 14.4408
24086999 14.4658
24087099 14.4414
24087199 14.3235
24087299 14.2238
24087399 14.1417
24087499 14.1217
24087599 14.0385
24087699 13.9225
24087799 13.9175
24087899 13.9068
24087999 13.8463
24088099 13.8212
24088199 13.8607
24088299 13.8773
24088399 13.9135
24088499 13.8287
24088599 13.7235
24088699 13.6808
24088799 13.6568
24088899 13.7083
24088999 13.8137
24089099 13.9134
24089199 13.8918
24089299 13.9511
24089399 13.9866
24089499 13.9866
24089599 13.9881
24089699 14.0645
24089799 14.1024
24089899 14.161
24089999 14.1742
24090099 14.2832
24090199 14.3988
24090299 14.4893
24090399 14.5085
24090499 14.4957
24090599 14.4596
24090699 14.434
24090799 14.3946
24090899 14.3553
24090999 14.3311
24091099 14.2964
24091199 14.2337
24091299 14.169
24091399 14.1983
24091499 14.3002
24091599 14.4297
24091699 14.5131
24091799 14.6484
24091899 14.7198
24091999 14.8297
24092099 14.9292
24092199 15.0351
24092299 15.1342
24092399 15.0941
24092499 15.1178
24092599 15.1401
24092699 15.1241
24092799 15.0674
24092899 14.9652
24092999 14.9002
24093099 14.8
24093199 14.7557
24093299 14.7654
24093399 14.7261
24093499 14.7267
24093599 14.8455
24093699 14.9083
24093799 14.8595
24093899 14.7322
24093999 14.6545
24094099 14.5954
24094199 14.6098
24094299 14.5815
24094399 14.4651
24094499 14.3987
24094599 14.4677
24094699 14.3715
24094799 14.2777
24094899 14.1829
24094999 14.1022
24095099 14.0713
24095199 14.102
24095299 14.1196
24095399 14.1808
24095499 14.2871
24095599 14.3045
24095699 14.2409
24095799 14.1344
24095899 14.065
24095999 13.9522
24096099 13.8368
24096199 13.8655
24096299 14.0027
24096399 14.1333
24096499 14.268
24096599 14.401
24096699 14.539
24096799 14.6468
24096899 14.7661
24096999 14.8221
24097099 14.7967
24097199 14.7406
24097299 14.6944
24097399 14.6279
24097499 14.5306
24097599 14.4823
24097699 14.4675
24097799 14.4555
24097899 14.4844
24097999 14.483
24098099 14.4151
24098199 14.3053
24098299 14.2626
24098399 14.1607
24098499 14.128
24098599 14.01
24098699 13.9306
24098799 13.9005
24098899 13.8375
24098999 13.7602
24099099 13.7306
24099199 13.7469
24099299 13.794
24099399 13.9372
24099499 14.0501
24099599 14.1919
24099699 14.3103
24099799 14.3989
24099899 14.5113
24099999 14.4709
24100099 14.3536
24100199 14.2807
24100299 14.1655
24100399 14.0499
24100499 13.946
24100599 13.8742
24100699 13.8023
24100799 13.7205
24100899 13.6558
24100999 13.7433
24101099 13.8178
24101199 13.9429
24101299 14.0599
24101399 14.1792
24101499 14.3095
24101599 14.3794
24101699 14.4359
24101799 14.5132
24101899 14.524
24101999 14.4333
24102099 14.3407
24102199 14.3709
24102299 14.4709
24102399 14.5464
24102499 14.5558
24102599 14.6686
24102699 14.7953
24102799 14.842
24102899 14.9325
24102999 15.0519
24103099 15.1446
24103199 15.1358
24103299 15.1805
24103399 15.3048
24103499 15.4288
24103599 15.5381
24103699 15.5818
24103799 15.6414
24103899 15.7228
24103999 15.7332
24104099 15.7176
24104199 15.737
24104299 15.7619
24104399 15.8027
24104499 15.893
24104599 16.0138
24104699 16.1207
24104799 16.2368
24104899 16.3503
24104999 16.3673
24105099 16.3483
24105199 16.3817
24105299 16.4015
24105399 16.4184
24105499 16.3292
24105599 16.2025
24105699 16.1311
24105799 15.9976
24105899 15.8785
24105999 15.7399
24106099 15.6185
24106199 15.5227
24106299 15.4299
24106399 15.4489
24106499 15.4861
24106599 15.5903
24106699 15.6336
24106799 15.7419
24106899 15.7257
24106999 15.6475
24107099 15.6515
24107199 15.6497
24107299 15.7345
24107399 15.8216
24107499 15.846
24107599 15.7327
24107699 15.767
24107799 15.8562
24107899 15.9443
24107999 15.9353
24108099 15.9459
24108199 15.9578
24108299 15.9877
24108399 16.01
24108499 15.9753
24108599 15.9597
24108699 15.9721
24108799 15.8624
24108899 15.7337
24108999 15.5999
24109099 15.4805
24109199 15.4576
24109299 15.5161
24109399 15.5974
24109499 15.7027
24109599 15.7284
24109699 15.7468
24109799 15.682
24109899 15.6248
24109999 15.5106
24110099 15.3712
24110199 15.2525
24110299 15.1868
24110399 15.0921
24110499 14.9911
24110599 14.8756
24110699 14.7651
24110799 14.6669
24110899 14.6272
24110999 14.6684
24111099 14.7922
24111199 14.9176
24111299 15.0479
24111399 15.1476
24111499 15.2163
24111599 15.1823
24111699 15.1128
24111799 15.0125
24111899 14.8903
24111999 14.779
24112099 14.7256
24112199 14.6839
24112299 14.6668
24112399 14.579
24112499 14.468
24112599 14.4224
24112699 14.4487
24112799 14.4679
24112899 14.4704
24112999 14.3776
24113099 14.3621
24113199 14.374
24113299 14.3288
24113399 14.2895
24113499 14.2664
24113599 14.3565
24113699 14.4671
24113799 14.5827
24113899 14.6355
24113999 14.6822
24114099 14.6942
24114199 14.7115
24114299 14.5976
24114399 14.5795
24114499 14.5373
24114599 14.4618
24114699 14.4046
24114799 14.3554
24114899 14.2989
24114999 14.1977
24115099 14.0945
24115199 13.9944
24115299 13.8921
24115399 13.8112
24115499 13.7136
24115599 13.6068
24115699 13.4984
24115799 13.3951
24115899 13.2975
24115999 13.2046
24116099 13.1728
24116199 13.0862
24116299 13.0395
24116399 12.9551
24116499 12.858
24116599 12.7759
24116699 12.6926
24116799 12.6344
24116899 12.5475
24116999 12.5649
24117099 12.5565
24117199 12.685
24117299 12.7912
24117399 12.8329
24117499 12.8726
24117599 12.8991
24117699 12.8527
24117799 12.8031
24117899 12.7431
24117999 12.7562
24118099 12.8096
24118199 12.8353
24118299 12.7799
24118399 12.7845
24118499 12.8452
24118599 12.8727
24118699 12.9394
24118799 13.0246
24118899 13.0476
24118999 13.0714
24119099 13.2071
24119199 13.2735
24119299 13.3201
24119399 13.3394
24119499 13.3881
24119599 13.4712
24119699 13.5759
24119799 13.5701
24119899 13.5083
24119999 13.4658
24120099 13.5006
24120199 13.6296
24120299 13.7595
24120399 13.7639
24120499 13.7639
24120599 13.8103
24120699 13.8441
24120799 13.7733
24120899 13.8017
24120999 13.8491
24121099 13.9703
24121199 14.1085
24121299 14.2479
24121399 14.3667
24121499 14.4272
24121599 14.4524
24121699 14.5848
24121799 14.6548
24121899 14.6522
24121999 14.6301
24122099 14.5363
24122199 14.44
24122299 14.364
24122399 14.2669
24122499 14.1873
24122599 14.0927
24122699 14.0068
24122799 13.8967
24122899 13.7826
24122999 13.6981
24123099 13.632
24123199 13.5256
24123299 13.4174
24123399 13.3701
24123499 13.4612
24123599 13.5749
24123699 13.6976
24123799 13.7793
24123899 13.8239
24123999 13.8403
24124099 13.7716
24124199 13.6573
24124299 13.5885
24124399 13.5034
24124499 13.5076
24124599 13.5682
24124699 13.6791
24124799 13.8193
24124899 13.9263
24124999 14.0289
24125099 14.1044
24125199 14.0647
24125299 13.9945
24125399 14.0041
24125499 13.9537
24125599 13.8574
24125699 13.8902
24125799 13.9978
24125899 14.081
24125999 14.0821
24126099 14.0534
24126199 14.0486
24126299 13.9976
24126399 13.8976
24126499 13.873
24126599 13.8476
24126699 13.7879
24126799 13.7214
24126899 13.7268
24126999 13.801
24127099 13.8761
24127199 13.959
24127299 14.0075
24127399 14.0288
24127499 14.0832
24127599 14.1184
24127699 14.2535
24127799 14.3718
24127899 14.3877
24127999 14.2811
24128099 14.1656
24128199 14.0967
24128299 14.0358
24128399 13.9804
24128499 14.0713
24128599 14.1684
24128699 14.1962
24128799 14.1133
24128899 14.0982
24128999 14.0629
24129099 13.984
24129199 13.9514
24129299 13.837
24129399 13.7987
24129499 13.8207
24129599 13.9469
24129699 14.0458
24129799 14.1396
24129899 14.2209
24129999 14.2818
24130099 14.3588
24130199 14.4575
24130299 14.5039
24130399 14.6097
24130499 14.6913
24130599 14.7759
24130699 14.8092
24130799 14.8208
24130899 14.7922
24130999 14.7608
24131099 14.7912
24131199 14.8985
24131299 14.8165
24131399 14.6927
24131499 14.6032
24131599 14.5455
24131699 14.464
24131799 14.5358
24131899 14.5212
24131999 14.4886
24132099 14.5232
24132199 14.6378
24132299 14.7564
24132399 14.8085
24132499 14.8932
24132599 14.9438
24132699 14.9063
24132799 14.8928
24132899 14.802
24132999 14.7111
24133099 14.5894
24133199 14.4815
24133299 14.4947
24133399 14.4453
24133499 14.3447
24133599 14.2425
24133699 14.1916
24133799 14.1743
24133899 14.0968
24133999 13.9792
24134099 13.872
24134199 13.9425
24134299 13.9503
24134399 13.977
24134499 13.8807
24134599 13.781
24134699 13.7122
24134799 13.7312
24134899 13.8533
24134999 13.9781
24135099 14.0674
24135199 14.1749
24135299 14.2715
24135399 14.3885
24135499 14.509
24135599 14.5483
24135699 14.651
24135799 14.7725
24135899 14.8163
24135999 14.7741
24136099 14.6928
24136199 14.568
24136299 14.4544
24136399 14.4113
24136499 14.4074
24136599 14.4721
24136699 14.5329
24136799 14.6578
24136899 14.7925
24136999 14.9241
24137099 15.0286
24137199 15.1319
24137299 15.2324
24137399 15.2405
24137499 15.2234
24137599 15.2613
24137699 15.2722
24137799 15.3754
24137899 15.4684
24137999 15.5808
24138099 15.6883
24138199 15.7754
24138299 15.896
24138399 16.01
24138499 16.1269
24138599 16.2096
24138699 16.2292
24138799 16.2133
24138899 16.297
24138999 16.3892
24139099 16.4916
24139199 16.5713
24139299 16.5215
24139399 16.4867
24139499 16.4847
24139599 16.3734
24139699 16.2413
24139799 16.1025
24139899 16.0275
24139999 15.9796
24140099 15.9515
24140199 15.9074
24140299 15.9926
24140399 16.0718
24140499 16.1867
24140599 16.3016
24140699 16.3742
24140799 16.4864
24140899 16.5819
24140999 16.6056
24141099 16.7162
24141199 16.8197
24141299 16.8612
24141399 16.8919
24141499 16.9731
24141599 17.0441
24141699 17.1009
24141799 17.0583
24141899 17.0222
24141999 17.0738
24142099 17.1722
24142199 17.2201
24142299 17.259
24142399 17.3218
24142499 17.3078
24142599 17.262
24142699 17.2628
24142799 17.2622
24142899 17.2595
24142999 17.3325
24143099 17.3857
24143199 17.4111
24143299 17.3254
24143399 17.2266
24143499 17.1106
24143599 16.9774
24143699 16.8735
24143799 16.8716
24143899 16.9824
24143999 17.0796
24144099 17.1101
24144199 17.1516
24144299 17.0817
24144399 16.9712
24144499 16.8272
24144599 16.7025
24144699 16.5856
24144799 16.5409
24144899 16.4486
24144999 16.3487
24145099 16.3044
24145199 16.2155
24145299 16.1648
24145399 16.0633
24145499 16.0996
24145599 16.0684
24145699 16.1091
24145799 16.1962
24145899 16.295
24145999 16.3564
24146099 16.4082
24146199 16.5094
24146299 16.5866
24146399 16.6904
24146499 16.7994
24146599 16.8909
24146699 16.9274
24146799 16.9396
24146899 16.9427
24146999 16.9442
24147099 16.9988
24147199 16.9969
24147299 16.9772
24147399 16.9421
24147499 16.8182
24147599 16.7155
24147699 16.61
24147799 16.5152
24147899 16.5768
24147999 16.6652
24148099 16.7397
24148199 16.8317
24148299 16.9326
24148399 17.0281
24148499 17.0529
24148599 17.1136
24148699 17.1257
24148799 16.9903
24148899 16.9017
24148999 16.8619
24149099 16.7346
24149199 16.7257
24149299 16.8134
24149399 16.9169
24149499 17.0243
24149599 17.0897
24149699 17.1361
24149799 17.1579
24149899 17.2327
24149999 17.196
24150099 17.204
24150199 17.1809
24150299 17.2167
24150399 17.2082
24150499 17.1717
24150599 17.1522
24150699 17.187
24150799 17.1993
24150899 17.2117
24150999 17.2337
24151099 17.2304
24151199 17.1731
24151299 17.0417
24151399 16.9044
24151499 16.7984
24151599 16.8078
24151699 16.9035
24151799 16.9922
24151899 17.0573
24151999 17.1589
24152099 17.2117
24152199 17.3105
24152299 17.3914
24152399 17.4306
24152499 17.4
24152599 17.4473
24152699 17.4938
24152799 17.5035
24152899 17.5152
24152999 17.4976
24153099 17.5598
24153199 17.6085
24153299 17.6006
24153399 17.6633
24153499 17.6673
24153599 17.5342
24153699 17.3815
24153799 17.3125
24153899 17.2241
24153999 17.1099
24154099 17.0592
24154199 17.0466
24154299 17.0692
24154399 17.1341
24154499 17.2173
24154599 17.2278
24154699 17.2126
24154799 17.2389
24154899 17.2205
24154999 17.1686
24155099 17.148
24155199 17.2352
24155299 17.2804
24155399 17.336
24155499 17.3461
24155599 17.4181
24155699 17.5134
24155799 17.5332
24155899 17.5648
24155999 17.5965
24156099 17.603
24156199 17.554
24156299 17.4957
24156399 17.4215
24156499 17.4119
24156599 17.4573
24156699 17.4999
24156799 17.592
24156899 17.6879
24156999 17.7743
24157099 17.8737
24157199 17.9088
24157299 17.98
24157399 18.0618
24157499 18.1465
24157599 18.2133
24157699 18.1404
24157799 18.002
24157899 17.8746
24157999 17.7602
24158099 17.6659
24158199 17.5818
24158299 17.6051
24158399 17.6254
24158499 17.6323
24158599 17.6646
24158699 17.7396
24158799 17.8143
24158899 17.8936
24158999 17.8748
24159099 17.9204
24159199 17.8762
24159299 17.8473
24159399 17.7356
24159499 17.7215
24159599 17.7674
24159699 17.7362
24159799 17.6524
24159899 17.6375
24159999 17.5679
24160099 17.4333
24160199 17.4019
24160299 17.5071
24160399 17.6058
24160499 17.6306
24160599 17.6439
24160699 17.6525
24160799 17.6208
24160899 17.7024
24160999 17.7166
24161099 17.7832
24161199 17.8693
24161299 17.9219
24161399 17.9623
24161499 17.9196
24161599 17.9682
24161699 17.9709
24161799 17.9584
24161899 18.0431
24161999 18.0066
24162099 18.0125
24162199 18.073
24162299 18.115
24162399 18.1796
24162499 18.2516
24162599 18.3099
24162699 18.2663
24162799 18.1766
24162899 18.0362
24162999 17.9316
24163099 17.7764
24163199 17.745
24163299 17.7548
24163399 17.7446
24163499 17.7924
24163599 17.8492
24163699 17.9246
24163799 17.8326
24163899 17.7035
24163999 17.5758
24164099 17.4676
24164199 17.4581
24164299 17.4594
24164399 17.4571
24164499 17.4139
24164599 17.4359
24164699 17.4897
24164799 17.5043
24164899 17.494
24164999 17.54
24165099 17.523
24165199 17.4051
24165299 17.3462
24165399 17.3036
24165499 17.2198
24165599 17.0836
24165699 17.0388
24165799 16.9948
24165899 16.9008
24165999 16.8097
24166099 16.7966
24166199 16.8482
24166299 16.7696
24166399 16.648
24166499 16.5031
24166599 16.4251
24166699 16.4006
24166799 16.3194
24166899 16.2111
24166999 16.088
24167099 15.9492
24167199 15.85
24167299 15.7434
24167399 15.6337
24167499 15.5612
24167599 15.4618
24167699 15.3287
24167799 15.2618
24167899 15.1726
24167999 15.0935
24168099 15.0143
24168199 14.8889
24168299 14.7914
24168399 14.6708
24168499 14.5821
24168599 14.509
24168699 14.527
24168799 14.4613
24168899 14.3982
24168999 14.3715
24169099 14.265
24169199 14.1773
24169299 14.1494
24169399 14.1429
24169499 14.067
24169599 13.9514
24169699 13.8421
24169799 13.7297
24169899 13.6203
24169999 13.546
24170099 13.5064
24170199 13.532
24170299 13.5034
24170399 13.4759
24170499 13.4627
24170599 13.5212
24170699 13.5618
24170799 13.6477
24170899 13.7695
24170999 13.8915
24171099 13.9303
24171199 13.9376
24171299 13.8946
24171399 13.8665
24171499 13.9
24171599 14.0238
24171699 14.1396
24171799 14.1757
24171899 14.1739
24171999 14.214
24172099 14.2211
24172199 14.1758
24172299 14.18
24172399 14.1345
24172499 14.0125
24172599 13.9171
24172699 13.8363
24172799 13.7814
24172899 13.6914
24172999 13.6064
24173099 13.5623
24173199 13.6089
24173299 13.7266
24173399 13.8106
24173499 13.9019
24173599 14.0041
24173699 14.0314
24173799 14.0252
24173899 14.0563
24173999 14.1539
24174099 14.2467
24174199 14.2765
24174299 14.1624
24174399 14.0785
24174499 13.9621
24174599 13.866
24174699 13.7526
24174799 13.6659
24174899 13.6426
24174999 13.6429
24175099 13.5906
24175199 13.6546
24175299 13.7579
24175399 13.8418
24175499 13.9362
24175599 14.0474
24175699 14.1882
24175799 14.2855
24175899 14.3873
24175999 14.4789
24176099 14.5329
24176199 14.59
24176299 14.6411
24176399 14.6797
24176499 14.6976
24176599 14.5853
24176699 14.5216
24176799 14.5957
24176899 14.7141
24176999 14.7546
24177099 14.8614
24177199 14.9539
24177299 14.9582
24177399 14.8434
24177499 14.7519
24177599 14.6409
24177699 14.5257
24177799 14.5069
24177899 14.4723
24177999 14.3756
24178099 14.3755
24178199 14.42
24178299 14.3158
24178399 14.2074
24178499 14.1194
24178599 14.0809
24178699 14.1343
24178799 14.2074
24178899 14.255
24178999 14.2796
24179099 14.3589
24179199 14.3589
24179299 14.2911
24179399 14.2601
24179499 14.1827
24179599 14.1542
24179699 14.2449
24179799 14.3395
24179899 14.4578
24179999 14.5311
24180099 14.5729
24180199 14.5477
24180299 14.5505
24180399 14.5579
24180499 14.5471
24180599 14.5547
24180699 14.6015
24180799 14.5881
24180899 14.6051
24180999 14.5632
24181099 14.5206
24181199 14.4231
24181299 14.2967
24181399 14.2123
24181499 14.1082
24181599 14.0076
24181699 13.9222
24181799 13.9006
24181899 13.8357
24181999 13.7529
24182099 13.6464
24182199 13.5641
24182299 13.4917
24182399 13.397
24182499 13.3045
24182599 13.2817
24182699 13.4055
24182799 13.5415
24182899 13.6678
24182999 13.7729
24183099 13.8372
24183199 13.9529
24183299 14.0666
24183399 14.1885
24183499 14.3071
24183599 14.4401
24183699 14.5555
24183799 14.6322
24183899 14.7247
24183999 14.8435
24184099 14.8771
24184199 14.9196
24184299 14.8719
24184399 14.7772
24184499 14.807
24184599 14.7454
24184699 14.6621
24184799 14.563
24184899 14.4523
24184999 14.4392
24185099 14.5443
24185199 14.6546
24185299 14.7005
24185399 14.639
24185499 14.6673
24185599 14.7717
24185699 14.8478
24185799 14.8813
24185899 14.8377
24185999 14.7666
24186099 14.7066
24186199 14.6481
24186299 14.6955
24186399 14.7154
24186499 14.6845
24186599 14.6677
24186699 14.6749
24186799 14.7312
24186899 14.6734
24186999 14.6123
24187099 14.5469
24187199 14.4466
24187299 14.333
24187399 14.3235
24187499 14.3142
24187599 14.2615
24187699 14.2684
24187799 14.3458
24187899 14.4404
24187999 14.5249
24188099 14.6319
24188199 14.7503
24188299 14.8403
24188399 14.916
24188499 15.054
24188599 15.1182
24188699 15.0254
24188799 14.9159
24188899 14.793
24188999 14.695
24189099 14.6576
24189199 14.5556
24189299 14.4444
24189399 14.3172
24189499 14.225
24189599 14.1432
24189699 14.0297
24189799 13.9135
24189899 13.8309
24189999 13.7162
24190099 13.7047
24190199 13.7589
24190299 13.6929
24190399 13.6116
24190499 13.5096
24190599 13.4515
24190699 13.3886
24190799 13.3005
24190899 13.2859
24190999 13.1912
24191099 13.0812
24191199 12.9848
24191299 12.8796
24191399 12.798
24191499 12.859
24191599 13.0005
24191699 13.0986
24191799 13.0672
24191899 13.1364
24191999 13.2609
24192099 13.3549
24192199 13.4542
24192299 13.5658
24192399 13.5982
24192499 13.6961
24192599 13.8198
24192699 13.9475
24192799 14.0551
24192899 14.0929
24192999 14.0151
24193099 13.9528
24193199 13.8387
24193299 13.757
24193399 13.7734
24193499 13.8395
24193599 13.9449
24193699 14.0671
24193799 14.1885
24193899 14.2484
24193999 14.3409
24194099 14.4082
24194199 14.4979
24194299 14.566
24194399 14.5373
24194499 14.4139
24194599 14.3003
24194699 14.1778
24194799 14.1025
24194899 14.1891
24194999 14.2652
24195099 14.3955
24195199 14.5227
24195299 14.6416
24195399 14.7489
24195499 14.8202
24195599 14.8994
24195699 14.8495
24195799 14.8004
24195899 14.8094
24195999 14.8429
24196099 14.8822
24196199 14.9098
24196299 14.9514
24196399 14.8823
24196499 14.8749
24196599 14.9801
24196699 15.0851
24196799 15.1918
24196899 15.2155
24196999 15.3011
24197099 15.4226
24197199 15.5481
24197299 15.6607
24197399 15.7491
24197499 15.8518
24197599 15.9268
24197699 16.0295
24197799 16.1098
24197899 16.1962
24197999 16.2583
24198099 16.348
24198199 16.3537
24198299 16.3905
24198399 16.386
24198499 16.2896
24198599 16.1985
24198699 16.1399
24198799 16.1356
24198899 16.227
24198999 16.3091
24199099 16.4183
24199199 16.5119
24199299 16.574
24199399 16.6609
24199499 16.7606
24199599 16.8575
24199699 16.9519
24199799 16.991
24199899 16.9311
24199999 16.9158
24200099 17.005
24200199 17.1153
24200299 17.1959
24200399 17.2969
24200499 17.3912
24200599 17.477
24200699 17.5749
24200799 17.6219
24200899 17.6054
24200999 17.6112
24201099 17.6058
24201199 17.5807
24201299 17.4879
24201399 17.4577
24201499 17.4778
24201599 17.4976
24201699 17.4267
24201799 17.3175
24201899 17.1904
24201999 17.0903
24202099 17.0678
24202199 17.1322
24202299 17.2297
24202399 17.3389
24202499 17.408
24202599 17.446
24202699 17.4943
24202799 17.5681
24202899 17.5755
24202999 17.6472
24203099 17.7357
24203199 17.7768
24203299 17.8124
24203399 17.89
24203499 17.9329
24203599 17.9164
24203699 17.8263
24203799 17.7727
24203899 17.8465
24203999 17.9408
24204099 17.9088
24204199 17.9105
24204299 17.8924
24204399 17.7446
24204499 17.6139
24204599 17.4711
24204699 17.4775
24204799 17.5703
24204899 17.6533
24204999 17.7623
24205099 17.8554
24205199 17.9114
24205299 17.9231
24205399 17.7868
24205499 17.6558
24205599 17.5489
24205699 17.4426
24205799 17.2883
24205899 17.1707
24205999 17.0291
24206099 16.9939
24206199 17.0749
24206299 17.1493
24206399 17.2307
24206499 17.2848
24206599 17.3669
24206699 17.4682
24206799 17.5556
24206899 17.5889
24206999 17.5847
24207099 17.6582
24207199 17.7362
24207299 17.8291
24207399 17.8942
24207499 17.8847
24207599 17.934
24207699 18.0218
24207799 18.052
24207899 18.0581
24207999 18.0408
24208099 17.957
24208199 17.9705
24208299 17.8761
24208399 17.728
24208499 17.578
24208599 17.4366
24208699 17.3472
24208799 17.2289
24208899 17.1054
24208999 16.9813
24209099 16.8586
24209199 16.7906
24209299 16.7709
24209399 16.8691
24209499 16.9738
24209599 17.0531
24209699 17.0761
24209799 17.0781
24209899 17.107
24209999 17.2184
24210099 17.3049
24210199 17.3848
24210299 17.396
24210399 17.3692
24210499 17.3613
24210599 17.409
24210699 17.3882
24210799 17.2461
24210899 17.1203
24210999 17.0562
24211099 17.0244
24211199 16.9604
24211299 16.8338
24211399 16.7465
24211499 16.601
24211599 16.522
24211699 16.479
24211799 16.4357
24211899 16.325
24211999 16.1762
24212099 16.0498
24212199 15.9452
24212299 15.89
24212399 15.8747
24212499 15.8557
24212599 15.8734
24212699 15.9773
24212799 16.0624
24212899 16.1046
24212999 16.0533
24213099 15.9551
24213199 15.8319
24213299 15.7137
24213399 15.6047
24213499 15.4885
24213599 15.3981
24213699 15.4082
24213799 15.4152
24213899 15.407
24213999 15.3506
24214099 15.2448
24214199 15.1248
24214299 15.0582
24214399 14.9953
24214499 15.0431
24214599 15.1048
24214699 15.1564
24214799 15.1684
24214899 15.2646
24214999 15.3244
24215099 15.2418
24215199 15.1576
24215299 15.0772
24215399 15.0564
24215499 15.1451
24215599 15.2144
24215699 15.1142
24215799 15.0111
24215899 14.9475
24215999 14.9231
24216099 14.8716
24216199 14.7594
24216299 14.6625
24216399 14.6236
24216499 14.6054
24216599 14.5742
24216699 14.4876
24216799 14.3778
24216899 14.2939
24216999 14.3229
24217099 14.3559
24217199 14.2511
24217299 14.1387
24217399 14.1089
24217499 14.0704
24217599 14.0613
24217699 14.0411
24217799 14.07
24217899 14.1486
24217999 14.2168
24218099 14.2975
24218199 14.3433
24218299 14.443
24218399 14.5444
24218499 14.5871
24218599 14.5151
24218699 14.5764
24218799 14.6905
24218899 14.7577
24218999 14.7784
24219099 14.7681
24219199 14.652
24219299 14.5812
24219399 14.6028
24219499 14.547
24219599 14.4464
24219699 14.3804
24219799 14.4162
24219899 14.3914
24219999 14.2883
24220099 14.1716
24220199 14.1096
24220299 14.0387
24220399 13.9676
24220499 13.9487
24220599 13.9025
24220699 13.8646
24220799 13.7476
24220899 13.6799
24220999 13.7255
24221099 13.7457
24221199 13.6522
24221299 13.594
24221399 13.5222
24221499 13.4531
24221599 13.4033
24221699 13.3276
24221799 13.2732
24221899 13.2771
24221999 13.2068
24222099 13.1373
24222199 13.0335
24222299 12.9633
24222399 13.0122
24222499 13.1026
24222599 13.2269
24222699 13.2571
24222799 13.2346
24222899 13.2589
24222999 13.2821
24223099 13.3879
24223199 13.4962
24223299 13.5105
24223399 13.4907
24223499 13.4419
24223599 13.3612
24223699 13.259
24223799 13.2691
24223899 13.2329
24223999 13.1702
24224099 13.0832
24224199 13.098
24224299 13.1214
24224399 13.1132
24224499 13.2386
24224599 13.3436
24224699 13.3733
24224799 13.3478
24224899 13.2665
24224999 13.2309
24225099 13.2768
24225199 13.3956
24225299 13.5038
24225399 13.5339
24225499 13.5731
24225599 13.5278
24225699 13.4402
24225799 13.406
24225899 13.4203
24225999 13.3955
24226099 13.4057
24226199 13.3996
24226299 13.4361
24226399 13.3782
24226499 13.3121
24226599 13.2265
24226699 13.1264
24226799 13.0301
24226899 12.9463
24226999 12.8622
24227099 12.7821
24227199 12.7055
24227299 12.6204
24227399 12.5484
24227499 12.6355
24227599 12.7147
24227699 12.7353
24227799 12.6877
24227899 12.689
24227999 12.6886
24228099 12.6076
24228199 12.53
24228299 12.4907
24228399 12.4186
24228499 12.3658
24228599 12.3241
24228699 12.315
24228799 12.384
24228899 12.5318
24228999 12.635
24229099 12.766
24229199 12.7816
24229299 12.7264
24229399 12.6768
24229499 12.6908
24229599 12.7223
24229699 12.7338
24229799 12.7682
24229899 12.9157
24229999 12.9838
24230099 12.8886
24230199 12.7864
24230299 12.7337
24230399 12.667
24230499 12.5813
24230599 12.5185
24230699 12.5067
24230799 12.6003
24230899 12.5956
24230999 12.4971
24231099 12.4371
24231199 12.4719
24231299 12.4964
24231399 12.5325
24231499 12.5398
24231599 12.5336
24231699 12.537
24231799 12.5109
24231899 12.4074
24231999 12.3669
24232099 12.3878
24232199 12.4288
24232299 12.5382
24232399 12.5905
24232499 12.6508
24232599 12.6821
24232699 12.7457
24232799 12.8536
24232899 13.0032
24232999 13.1549
24233099 13.2369
24233199 13.2083
24233299 13.107
24233399 13.0417
24233499 12.9743
24233599 12.9113
24233699 12.9653
24233799 13.0903
24233899 13.1976
24233999 13.3399
24234099 13.4552
24234199 13.4903
24234299 13.5323
24234399 13.5653
24234499 13.5679
24234599 13.5952
24234699 13.6288
24234799 13.6705
24234899 13.7027
24234999 13.7646
24235099 13.7984
24235199 13.8213
24235299 13.9409
24235399 14.0451
24235499 14.1766
24235599 14.2082
24235699 14.2751
24235799 14.4007
24235899 14.5217
24235999 14.6499
24236099 14.7743
24236199 14.8829
24236299 14.9303
24236399 15.031
24236499 15.1391
24236599 15.2352
24236699 15.3186
24236799 15.4161
24236899 15.4892
24236999 15.4305
24237099 15.4347
24237199 15.5126
24237299 15.5926
24237399 15.6538
24237499 15.7218
24237599 15.6457
24237699 15.6482
24237799 15.723
24237899 15.8343
24237999 15.945
24238099 16.0544
24238199 16.124
24238299 16.0786
24238399 16.0493
24238499 16.102
24238599 16.1889
24238699 16.2823
24238799 16.3697
24238899 16.4634
24238999 16.5757
24239099 16.6735
24239199 16.7793
24239299 16.8445
24239399 16.9209
24239499 16.9915
24239599 17.0351
24239699 16.9559
24239799 17.0042
24239899 17.0463
24239999 17.1225
24240099 17.1898
24240199 17.2752
24240299 17.2442
24240399 17.1598
24240499 17.173
24240599 17.2528
24240699 17.2824
24240799 17.2505
24240899 17.1216
24240999 17.0168
24241099 16.9426
24241199 16.9605
24241299 16.9375
24241399 16.9957
24241499 16.9487
24241599 16.8386
24241699 16.7491
24241799 16.6572
24241899 16.6678
24241999 16.7721
24242099 16.8761
24242199 16.934
24242299 16.9936
24242399 17.0412
24242499 17.1375
24242599 17.151
24242699 17.1266
24242799 17.1233
24242899 17.1257
24242999 17.2145
24243099 17.1265
24243199 16.9893
24243299 16.8545
24243399 16.7653
24243499 16.6668
24243599 16.7374
24243699 16.8142
24243799 16.9108
24243899 16.8951
24243999 16.8585
24244099 16.8493
24244199 16.7702
24244299 16.6943
24244399 16.7083
24244499 16.7684
24244599 16.8256
24244699 16.9209
24244799 16.9407
24244899 16.9925
24244999 17.1013
24245099 17.1064
24245199 17.0718
24245299 17.0293
24245399 16.9274
24245499 16.7763
24245599 16.6846
24245699 16.602
24245799 16.5732
24245899 16.534
24245999 16.5234
24246099 16.4685
24246199 16.3817
24246299 16.3237
24246399 16.2412
24246499 16.2055
24246599 16.3141
24246699 16.4217
24246799 16.4155
24246899 16.3638
24246999 16.3463
24247099 16.284
24247199 16.316
24247299 16.3256
24247399 16.1926
24247499 16.0966
24247599 16.0196
24247699 15.9196
24247799 15.9264
24247899 15.9688
24247999 16.0818
24248099 16.0325
24248199 15.9032
24248299 15.7798
24248399 15.6616
24248499 15.6838
24248599 15.79
24248699 15.8541
24248799 15.8624
24248899 15.823
24248999 15.7017
24249099 15.6274
24249199 15.599
24249299 15.6529
24249399 15.7316
24249499 15.8186
24249599 15.885
24249699 15.9616
24249799 15.958
24249899 15.8302
24249999 15.7678
24250099 15.6821
24250199 15.6744
24250299 15.7236
24250399 15.7841
24250499 15.7976
24250599 15.7919
24250699 15.7146
24250799 15.5979
24250899 15.5141
24250999 15.4093
24251099 15.4485
24251199 15.5626
24251299 15.677
24251399 15.7234
24251499 15.6081
24251599 15.5338
24251699 15.5624
24251799 15.5542
24251899 15.5784
24251999 15.5475
24252099 15.439
24252199 15.4849
24252299 15.5435
24252399 15.6645
24252499 15.75
24252599 15.7342
24252699 15.7382
24252799 15.7823
24252899 15.7608
24252999 15.6902
24253099 15.7228
24253199 15.8445
24253299 15.9211
24253399 15.9496
24253499 15.9251
24253599 15.8301
24253699 15.7143
24253799 15.6025
24253899 15.4931
24253999 15.4613
24254099 15.5578
24254199 15.5954
24254299 15.6044
24254399 15.5571
24254499 15.5219
24254599 15.541
24254699 15.6208
24254799 15.6811
24254899 15.7615
24254999 15.8138
24255099 15.8098
24255199 15.7259
24255299 15.6866
24255399 15.6745
24255499 15.6789
24255599 15.672
24255699 15.6497
24255799 15.6685
24255899 15.6829
24255999 15.7837
24256099 15.8972
24256199 15.9858
24256299 16.0983
24256399 16.2167
24256499 16.3222
24256599 16.4055
24256699 16.4755
24256799 16.5632
24256899 16.6647
24256999 16.7185
24257099 16.6225
24257199 16.503
24257299 16.4108
24257399 16.2953
24257499 16.1839
24257599 16.086
24257699 16.0449
24257799 15.9073
24257899 15.7723
24257999 15.6764
24258099 15.6987
24258199 15.7605
24258299 15.7876
24258399 15.8214
24258499 15.8699
24258599 15.9246
24258699 15.8557
24258799 15.7195
24258899 15.5779
24258999 15.4471
24259099 15.3813
24259199 15.4014
24259299 15.4118
24259399 15.4445
24259499 15.4008
24259599 15.2824
24259699 15.1698
24259799 15.1723
24259899 15.2405
24259999 15.2151
24260099 15.2267
24260199 15.1884
24260299 15.2034
24260399 15.2205
24260499 15.2583
24260599 15.2085
24260699 15.1105
24260799 15.0156
24260899 14.9305
24260999 14.8041
24261099 14.7274
24261199 14.616
24261299 14.5012
24261399 14.4371
24261499 14.4174
24261599 14.3692
24261699 14.3218
24261799 14.2116
24261899 14.1061
24261999 14.1059
24262099 14.0872
24262199 14.1137
24262299 14.1654
24262399 14.2429
24262499 14.3322
24262599 14.4431
24262699 14.5596
24262799 14.5853
24262899 14.504
24262999 14.4198
24263099 14.3183
24263199 14.1974
24263299 14.0821
24263399 13.9647
24263499 13.9159
24263599 13.9206
24263699 13.9268
24263799 13.989
24263899 14.1191
24263999 14.1123
24264099 14.0487
24264199 13.9355
24264299 13.8655
24264399 13.9063
24264499 14.0396
24264599 14.171
24264699 14.2588
24264799 14.2346
24264899 14.2905
24264999 14.3615
24265099 14.467
24265199 14.5315
24265299 14.5769
24265399 14.6673
24265499 14.7887
24265599 14.8285
24265699 14.8956
24265799 15.0049
24265899 15.1101
24265999 15.1273
24266099 15.1621
24266199 15.2748
24266299 15.3219
24266399 15.3397
24266499 15.3631
24266599 15.3975
24266699 15.4884
24266799 15.4963
24266899 15.5029
24266999 15.5229
24267099 15.5402
24267199 15.443
24267299 15.3652
24267399 15.2663
24267499 15.2031
24267599 15.1152
24267699 14.9804
24267799 14.9041
24267899 14.9253
24267999 14.8806
24268099 14.7954
24268199 14.8574
24268299 14.9073
24268399 14.9463
24268499 14.9492
24268599 14.9412
24268699 14.9316
24268799 14.9255
24268899 14.8286
24268999 14.7829
24269099 14.7397
24269199 14.6665
24269299 14.5967
24269399 14.5455
24269499 14.4504
24269599 14.3494
24269699 14.2572
24269799 14.2057
24269899 14.1352
24269999 14.0188
24270099 13.9389
24270199 13.954
24270299 14.0749
24270399 14.1944
24270499 14.3223
24270599 14.419
24270699 14.5125
24270799 14.6432
24270899 14.7397
24270999 14.8535
24271099 14.9615
24271199 15.0238
24271299 15.0555
24271399 15.0998
24271499 15.2178
24271599 15.3336
24271699 15.4543
24271799 15.5782
24271899 15.678
24271999 15.6245
24272099 15.5943
24272199 15.5808
24272299 15.5398
24272399 15.5133
24272499 15.408
24272599 15.3265
24272699 15.3326
24272799 15.3203
24272899 15.2078
24272999 15.1734
24273099 15.106
24273199 14.9967
24273299 14.8725
24273399 14.7978
24273499 14.7195
24273599 14.6461
24273699 14.6482
24273799 14.6428
24273899 14.6368
24273999 14.6378
24274099 14.6198
24274199 14.601
24274299 14.6665
24274399 14.7426
24274499 14.7175
24274599 14.6229
24274699 14.5316
24274799 14.4461
24274899 14.3273
24274999 14.2219
24275099 14.1056
24275199 14.0729
24275299 14.0542
24275399 13.9824
24275499 13.9137
24275599 13.8564
24275699 13.8241
24275799 13.8332
24275899 13.9045
24275999 14.0225
24276099 14.1172
24276199 14.1137
24276299 14.1438
24276399 14.2353
24276499 14.325
24276599 14.4574
24276699 14.5766
24276799 14.6525
24276899 14.6284
24276999 14.513
24277099 14.3852
24277199 14.348
24277299 14.3794
24277399 14.3783
24277499 14.3537
24277599 14.282
24277699 14.166
24277799 14.0957
24277899 14.0286
24277999 13.9648
24278099 13.8884
24278199 13.8034
24278299 13.7361
24278399 13.6713
24278499 13.6509
24278599 13.683
24278699 13.7961
24278799 13.8935
24278899 13.9781
24278999 14.079
24279099 14.1627
24279199 14.287
24279299 14.377
24279399 14.4678
24279499 14.5901
24279599 14.6288
24279699 14.51
24279799 14.4283
24279899 14.4081
24279999 14.5057
24280099 14.592
24280199 14.5899
24280299 14.4925
24280399 14.452
24280499 14.4711
24280599 14.4656
24280699 14.3995
24280799 14.2925
24280899 14.2312
24280999 14.2317
24281099 14.1899
24281199 14.1322
24281299 14.1887
24281399 14.2841
24281499 14.3792
24281599 14.4431
24281699 14.4894
24281799 14.5351
24281899 14.6216
24281999 14.5949
24282099 14.6258
24282199 14.6298
24282299 14.611
24282399 14.5972
24282499 14.5931
24282599 14.5761
24282699 14.553
24282799 14.4638
24282899 14.3416
24282999 14.2383
24283099 14.1662
24283199 14.0573
24283299 13.9593
24283399 13.8737
24283499 13.8401
24283599 13.7747
24283699 13.6681
24283799 13.6133
24283899 13.5331
24283999 13.4906
24284099 13.4991
24284199 13.4416
24284299 13.3955
24284399 13.3475
24284499 13.3676
24284599 13.4069
24284699 13.3711
24284799 13.3347
24284899 13.4422
24284999 13.5284
24285099 13.6212
24285199 13.7027
24285299 13.8056
24285399 13.9414
24285499 14.0119
24285599 14.0289
24285699 14.1458
24285799 14.2389
24285899 14.2342
24285999 14.217
24286099 14.1156
24286199 14.0029
24286299 13.9401
24286399 14.0385
24286499 14.1557
24286599 14.2542
24286699 14.3642
24286799 14.4172
24286899 14.4795
24286999 14.5697
24287099 14.6879
24287199 14.812
24287299 14.857
24287399 14.7713
24287499 14.6874
24287599 14.5881
24287699 14.476
24287799 14.4788
24287899 14.5623
24287999 14.6427
24288099 14.5609
24288199 14.4439
24288299 14.3294
24288399 14.2099
24288499 14.1808
24288599 14.2032
24288699 14.1716
24288799 14.1124
24288899 14.0266
24288999 14.0479
24289099 14.1564
24289199 14.1537
24289299 14.0866
24289399 13.9986
24289499 13.8991
24289599 13.9043
24289699 13.8504
24289799 13.795
24289899 13.7164
24289999 13.6401
24290099 13.6023
24290199 13.6822
24290299 13.8026
24290399 13.9377
24290499 14.0679
24290599 14.1493
24290699 14.2354
24290799 14.2339
24290899 14.1975
24290999 14.1701
24291099 14.1472
24291199 14.1354
24291299 14.1393
24291399 14.184
24291499 14.2168
24291599 14.2437
24291699 14.303
24291799 14.2697
24291899 14.1741
24291999 14.0652
24292099 13.9871
24292199 13.906
24292299 13.8588
24292399 13.7934
24292499 13.7238
24292599 13.6574
24292699 13.5988
24292799 13.5125
24292899 13.5225
24292999 13.6039
24293099 13.7469
24293199 13.8698
24293299 13.9566
24293399 13.926
24293499 13.8356
24293599 13.7714
24293699 13.7955
24293799 13.8292
24293899 13.9353
24293999 14.0338
24294099 13.9691
24294199 13.9027
24294299 13.8334
24294399 13.7574
24294499 13.6618
24294599 13.5876
24294699 13.4966
24294799 13.4688
24294899 13.5862
24294999 13.7139
24295099 13.7139
24295199 13.7164
24295299 13.739
24295399 13.7463
24295499 13.7539
24295599 13.8451
24295699 13.9416
24295799 13.9208
24295899 13.9202
24295999 13.8979
24296099 13.8199
24296199 13.78
24296299 13.7925
24296399 13.7801
24296499 13.8626
24296599 13.9996
24296699 14.0962
24296799 14.1984
24296899 14.2812
24296999 14.3979
24297099 14.4797
24297199 14.5912
24297299 14.5991
24297399 14.5272
24297499 14.4221
24297599 14.3116
24297699 14.2136
24297799 14.1187
24297899 14.0066
24297999 13.9536
24298099 13.9557
24298199 13.9743
24298299 14.0256
24298399 14.0888
24298499 14.0412
24298599 14.0588
24298699 14.0512
24298799 13.9499
24298899 13.8472
24298999 13.7262
24299099 13.6369
24299199 13.6561
24299299 13.7891
24299399 13.8747
24299499 13.9895
24299599 14.0794
24299699 14.0744
24299799 14.1865
24299899 14.2812
24299999 14.3671
24300099 14.459
24300199 14.4674
24300299 14.3933
24300399 14.2685
24300499 14.2141
24300599 14.1126
24300699 14.0814
24300799 14.0059
24300899 13.9641
24300999 13.9549
24301099 13.8947
24301199 13.7843
24301299 13.6719
24301399 13.5907
24301499 13.4997
24301599 13.3977
24301699 13.324
24301799 13.3676
24301899 13.4895
24301999 13.6017
24302099 13.7128
24302199 13.8399
24302299 13.9491
24302399 14.0788
24302499 14.1757
24302599 14.2114
24302699 14.2505
24302799 14.2239
24302899 14.2099
24302999 14.2167
24303099 14.2553
24303199 14.3784
24303299 14.4133
24303399 14.4249
24303499 14.355
24303599 14.3033
24303699 14.2169
24303799 14.1324
24303899 14.1145
24303999 14.2468
24304099 14.3779
24304199 14.5037
24304299 14.6038
24304399 14.7322
24304499 14.8391
24304599 14.9546
24304699 15.0765
24304799 15.1874
24304899 15.2227
24304999 15.1741
24305099 15.0958
24305199 15.1324
24305299 15.2257
24305399 15.2035
24305499 15.1101
24305599 15.0225
24305699 14.9254
24305799 14.8242
24305899 14.7002
24305999 14.5903
24306099 14.4786
24306199 14.3549
24306299 14.2777
24306399 14.2433
24306499 14.165
24306599 14.087
24306699 13.9968
24306799 13.8984
24306899 13.8231
24306999 13.7057
24307099 13.6376
24307199 13.6035
24307299 13.5238
24307399 13.4421
24307499 13.3492
24307599 13.2469
24307699 13.1912
24307799 13.2605
24307899 13.388
24307999 13.4614
24308099 13.5162
24308199 13.598
24308299 13.7378
24308399 13.8673
24308499 13.9908
24308599 14.0825
24308699 14.0832
24308799 14.1067
24308899 14.0845
24308999 14.0475
24309099 13.9449
24309199 13.892
24309299 13.9884
24309399 14.0961
24309499 14.145
24309599 14.2636
24309699 14.2531
24309799 14.1979
24309899 14.1117
24309999 13.9996
24310099 13.8907
24310199 13.8081
24310299 13.6991
24310399 13.5914
24310499 13.5332
24310599 13.6124
24310699 13.7222
24310799 13.8359
24310899 13.9107
24310999 13.9825
24311099 14.0377
24311199 14.1036
24311299 14.1972
24311399 14.2232
24311499 14.2483
24311599 14.3287
24311699 14.4352
24311799 14.5589
24311899 14.5977
24311999 14.58
24312099 14.4702
24312199 14.3526
24312299 14.2527
24312399 14.1351
24312499 14.0346
24312599 13.9552
24312699 13.864
24312799 13.9046
24312899 14.0227
24312999 14.0717
24313099 14.0016
24313199 13.9342
24313299 13.8465
24313399 13.794
24313499 13.8743
24313599 13.9878
24313699 14.0642
24313799 14.0385
24313899 13.9615
24313999 13.9675
24314099 13.9215
24314199 13.8309
24314299 13.7181
24314399 13.6889
24314499 13.8152
24314599 13.9418
24314699 14.0362
24314799 14.145
24314899 14.2055
24314999 14.2129
24315099 14.2474
24315199 14.183
24315299 14.0826
24315399 13.9747
24315499 13.861
24315599 13.9286
24315699 13.9561
24315799 13.88
24315899 13.9753
24315999 14.1099
24316099 14.2238
24316199 14.299
24316299 14.3002
24316399 14.2906
24316499 14.1859
24316599 14.0794
24316699 14.0169
24316799 14.0324
24316899 14.1661
24316999 14.2706
24317099 14.3788
24317199 14.472
24317299 14.5627
24317399 14.6911
24317499 14.7616
24317599 14.8901
24317699 14.9862
24317799 15.0863
24317899 15.1801
24317999 15.2937
24318099 15.4081
24318199 15.4854
24318299 15.4086
24318399 15.3043
24318499 15.2463
24318599 15.2304
24318699 15.1286
24318799 15.1129
24318899 15.1945
24318999 15.2845
24319099 15.3793
24319199 15.4114
24319299 15.4297
24319399 15.4643
24319499 15.4548
24319599 15.4331
24319699 15.419
24319799 15.3601
24319899 15.2628
24319999 15.1988
24320099 15.1099
24320199 14.9968
24320299 14.8854
24320399 14.8115
24320499 14.701
24320599 14.6171
24320699 14.5704
24320799 14.6021
24320899 14.703
24320999 14.8241
24321099 14.9095
24321199 14.9739
24321299 14.8861
24321399 14.7707
24321499 14.7097
24321599 14.758
24321699 14.8649
24321799 14.9583
24321899 15.0034
24321999 15.0344
24322099 15.1264
24322199 15.0259
24322299 15.0705
24322399 15.0996
24322499 15.0621
24322599 15.0947
24322699 15.1702
24322799 15.2865
24322899 15.3751
24322999 15.4244
24323099 15.3954
24323199 15.3591
24323299 15.3393
24323399 15.2892
24323499 15.2478
24323599 15.2291
24323699 15.2161
24323799 15.269
24323899 15.2321
24323999 15.1033
24324099 15.0177
24324199 14.9028
24324299 14.8266
24324399 14.737
24324499 14.642
24324599 14.5677
24324699 14.5118
24324799 14.4295
24324899 14.3134
24324999 14.2153
24325099 14.1554
24325199 14.0356
24325299 13.923
24325399 13.8502
24325499 13.8972
24325599 13.9963
24325699 13.9579
24325799 13.8984
24325899 13.9166
24325999 13.8173
24326099 13.7704
24326199 13.7739
24326299 13.7521
24326399 13.7297
24326499 13.7402
24326599 13.7052
24326699 13.6566
24326799 13.6088
24326899 13.6164
24326999 13.7103
24327099 13.7322
24327199 13.7184
24327299 13.6419
24327399 13.5298
24327499 13.4356
24327599 13.3209
24327699 13.2104
24327799 13.1533
24327899 13.2443
24327999 13.3169
24328099 13.2229
24328199 13.1095
24328299 13.0133
24328399 12.9278
24328499 12.8341
24328599 12.762
24328699 12.7297
24328799 12.7189
24328899 12.7127
24328999 12.6201
24329099 12.5756
24329199 12.4665
24329299 12.415
24329399 12.4077
24329499 12.5086
24329599 12.6443
24329699 12.6923
24329799 12.651
24329899 12.5896
24329999 12.4791
24330099 12.4182
24330199 12.4366
24330299 12.4786
24330399 12.492
24330499 12.4621
24330599 12.4239
24330699 12.5197
24330799 12.6684
24330899 12.7488
24330999 12.8855
24331099 13.0291
24331199 13.1254
24331299 13.2187
24331399 13.1598
24331499 13.0827
24331599 12.9945
24331699 12.8898
24331799 12.8665
24331899 12.9008
24331999 12.9029
24332099 12.8784
24332199 12.8463
24332299 12.7609
24332399 12.704
24332499 12.6735
24332599 12.6464
24332699 12.6207
24332799 12.5191
24332899 12.4421
24332999 12.3384
24333099 12.2371
24333199 12.1802
24333299 12.0837
24333399 11.9885
24333499 11.9036
24333599 11.8116
24333699 11.7692
24333799 11.6936
24333899 11.6333
24333999 11.7077
24334099 11.7391
24334199 11.6621
24334299 11.6417
24334399 11.6405
24334499 11.7506
24334599 11.8954
24334699 11.9543
24334799 11.9876
24334899 12.0808
24334999 12.1332
24335099 12.2622
24335199 12.3941
24335299 12.5226
24335399 12.6314
24335499 12.6313
24335599 12.5512
24335699 12.4695
24335799 12.4009
24335899 12.3358
24335999 12.2644
24336099 12.282
24336199 12.3742
24336299 12.4564
24336399 12.4475
24336499 12.4101
24336599 12.375
24336699 12.3992
24336799 12.3555
24336899 12.3001
24336999 12.2496
24337099 12.1881
24337199 12.1129
24337299 12.0484
24337399 11.9823
24337499 11.99
24337599 12.0088
24337699 12.0595
24337799 12.1738
24337899 12.2507
24337999 12.2993
24338099 12.2863
24338199 12.2722
24338299 12.2576
24338399 12.3463
24338499 12.4619
24338599 12.5089
24338699 12.4559
24338799 12.3675
24338899 12.329
24338999 12.2619
24339099 12.1887
24339199 12.0977
24339299 12.1565
24339399 12.2775
24339499 12.4241
24339599 12.4827
24339699 12.5379
24339799 12.5868
24339899 12.605
24339999 12.6957
24340099 12.7969
24340199 12.9515
24340299 13.0809
24340399 13.2044
24340499 13.2406
24340599 13.2257
24340699 13.1254
24340799 13.1099
24340899 13.0975
24340999 13.1285
24341099 13.2605
24341199 13.3864
24341299 13.4597
24341399 13.511
24341499 13.6326
24341599 13.7146
24341699 13.6925
24341799 13.7388
24341899 13.8044
24341999 13.9296
24342099 14.0531
24342199 14.1429
24342299 14.1455
24342399 14.04
24342499 13.9564
24342599 13.9061
24342699 13.8441
24342799 13.7579
24342899 13.7077
24342999 13.7138
24343099 13.6658
24343199 13.5613
24343299 13.5314
24343399 13.6072
24343499 13.7404
24343599 13.8244
24343699 13.9658
24343799 14.0845
24343899 14.1161
24343999 14.0683
24344099 14.0895
24344199 14.1661
24344299 14.216
24344399 14.2339
24344499 14.2078
24344599 14.1995
24344699 14.1375
24344799 14.0602
24344899 14.1546
24344999 14.2577
24345099 14.318
24345199 14.4448
24345299 14.5539
24345399 14.6147
24345499 14.7176
24345599 14.8336
24345699 14.8786
24345799 14.979
24345899 15.1129
24345999 15.2051
24346099 15.3125
24346199 15.2915
24346299 15.283
24346399 15.2522
24346499 15.1477
24346599 15.018
24346699 14.9018
24346799 14.7952
24346899 14.6816
24346999 14.5747
24347099 14.4679
24347199 14.3857
24347299 14.4373
24347399 14.4648
24347499 14.5768
24347599 14.6311
24347699 14.6293
24347799 14.6481
24347899 14.5984
24347999 14.5099
24348099 14.4019
24348199 14.4415
24348299 14.5685
24348399 14.6659
24348499 14.6782
24348599 14.5948
24348699 14.6159
24348799 14.5808
24348899 14.5579
24348999 14.4651
24349099 14.3625
24349199 14.2939
24349299 14.2636
24349399 14.2925
24349499 14.2537
24349599 14.2598
24349699 14.3127
24349799 14.3295
24349899 14.2711
24349999 14.1776
24350099 14.1014
24350199 14.0205
24350299 14.0867
24350399 14.1878
24350499 14.3284
24350599 14.4203
24350699 14.4803
24350799 14.4777
24350899 14.4102
24350999 14.3322
24351099 14.2907
24351199 14.2923
24351299 14.3076
24351399 14.3095
24351499 14.2992
24351599 14.3453
24351699 14.4487
24351799 14.509
24351899 14.5356
24351999 14.5013
24352099 14.4115
24352199 14.3509
24352299 14.2869
24352399 14.2799
24352499 14.2217
24352599 14.1139
24352699 14.0428
24352799 13.9785
24352899 13.8644
24352999 13.7743
24353099 13.6739
24353199 13.594
24353299 13.6133
24353399 13.6876
24353499 13.7854
24353599 13.7602
24353699 13.6987
24353799 13.6418
24353899 13.5384
24353999 13.4349
24354099 13.3652
24354199 13.3409
24354299 13.3173
24354399 13.3935
24354499 13.5131
24354599 13.6498
24354699 13.6708
24354799 13.5872
24354899 13.5012
24354999 13.3943
24355099 13.3285
24355199 13.2395
24355299 13.1373
24355399 13.0408
24355499 13.0078
24355599 12.901
24355699 12.8215
24355799 12.7506
24355899 12.6426
24355999 12.5787
24356099 12.4935
24356199 12.5013
24356299 12.4911
24356399 12.4038
24356499 12.3366
24356599 12.278
24356699 12.2483
24356799 12.3252
24356899 12.458
24356999 12.5883
24357099 12.7275
24357199 12.8614
24357299 12.9742
24357399 13.0032
24357499 13.0382
24357599 13.1512
24357699 13.2084
24357799 13.2993
24357899 13.4233
24357999 13.4185
24358099 13.3102
24358199 13.2353
24358299 13.1336
24358399 13.0411
24358499 13.0486
24358599 13.1523
24358699 13.2588
24358799 13.3464
24358899 13.4678
24358999 13.5923
24359099 13.6588
24359199 13.6218
24359299 13.6635
24359399 13.7066
24359499 13.7198
24359599 13.6988
24359699 13.6801
24359799 13.6971
24359899 13.6872
24359999 13.7329
24360099 13.8427
24360199 13.9064
24360299 13.8746
24360399 13.7547
24360499 13.6434
24360599 13.5947
24360699 13.6552
24360799 13.7294
24360899 13.8018
24360999 13.8775
24361099 13.9193
24361199 13.9847
24361299 14.0593
24361399 14.1252
24361499 14.1015
24361599 14.0104
24361699 13.9281
24361799 13.9383
24361899 14.0024
24361999 14.0091
24362099 13.9568
24362199 13.8858
24362299 13.7944
24362399 13.7419
24362499 13.7941
24362599 13.8579
24362699 13.9642
24362799 14.0252
24362899 14.0411
24362999 14.0859
24363099 14.1411
24363199 14.1587
24363299 14.1398
24363399 14.1255
24363499 14.0452
24363599 14.0003
24363699 13.9225
24363799 13.8744
24363899 13.835
24363999 13.8293
24364099 13.7394
24364199 13.6716
24364299 13.5879
24364399 13.5817
24364499 13.6454
24364599 13.5841
24364699 13.5144
24364799 13.4169
24364899 13.3317
24364999 13.256
24365099 13.1738
24365199 13.0792
24365299 12.9754
24365399 12.9096
24365499 12.9811
24365599 13.1032
24365699 13.2216
24365799 13.3358
24365899 13.4328
24365999 13.5614
24366099 13.6247
24366199 13.7313
24366299 13.8042
24366399 13.7523
24366499 13.7036
24366599 13.7229
24366699 13.7468
24366799 13.6583
24366899 13.5481
24366999 13.4452
24367099 13.34
24367199 13.2325
24367299 13.1252
24367399 13.0541
24367499 12.9541
24367599 12.9674
24367699 13.0989
24367799 13.1759
24367899 13.2215
24367999 13.3166
24368099 13.3944
24368199 13.409
24368299 13.4022
24368399 13.4053
24368499 13.3183
24368599 13.2519
24368699 13.2841
24368799 13.3118
24368899 13.348
24368999 13.4375
24369099 13.5406
24369199 13.5187
24369299 13.5726
24369399 13.6799
24369499 13.8066
24369599 13.9298
24369699 13.9234
24369799 13.8485
24369899 13.7697
24369999 13.6945
24370099 13.6842
24370199 13.7217
24370299 13.7142
24370399 13.6489
24370499 13.5291
24370599 13.4526
24370699 13.3685
24370799 13.3572
24370899 13.4395
24370999 13.552
24371099 13.6403
24371199 13.7302
24371299 13.866
24371399 13.9377
24371499 13.9151
24371599 13.928
24371699 13.9384
24371799 13.9123
24371899 13.8059
24371999 13.6871
24372099 13.604
24372199 13.497
24372299 13.3911
24372399 13.4035
24372499 13.5234
24372599 13.5571
24372699 13.5385
24372799 13.5675
24372899 13.6742
24372999 13.6949
24373099 13.7261
24373199 13.6531
24373299 13.6545
24373399 13.6836
24373499 13.6267
24373599 13.5847
24373699 13.5073
24373799 13.4376
24373899 13.4373
24373999 13.4486
24374099 13.5127
24374199 13.5977
24374299 13.6686
24374399 13.7283
24374499 13.7615
24374599 13.7877
24374699 13.6964
24374799 13.6087
24374899 13.5263
24374999 13.4757
24375099 13.4555
24375199 13.3462
24375299 13.2374
24375399 13.1557
24375499 13.0792
24375599 12.9747
24375699 12.9026
24375799 12.9105
24375899 12.9622
24375999 12.963
24376099 13.0389
24376199 13.1549
24376299 13.2554
24376399 13.2827
24376499 13.223
24376599 13.1842
24376699 13.129
24376799 13.1488
24376899 13.1605
24376999 13.2097
24377099 13.2977
24377199 13.4096
24377299 13.4423
24377399 13.5005
24377499 13.6026
24377599 13.6451
24377699 13.6362
24377799 13.7163
24377899 13.8616
24377999 13.9707
24378099 14.0255
24378199 14.0044
24378299 13.9519
24378399 13.8446
24378499 13.7455
24378599 13.6383
24378699 13.5291
24378799 13.4446
24378899 13.3931
24378999 13.3302
24379099 13.2418
24379199 13.2195
24379299 13.3277
24379399 13.4307
24379499 13.4785
24379599 13.5317
24379699 13.6382
24379799 13.7618
24379899 13.9021
24379999 13.9247
24380099 13.8958
24380199 13.9731
24380299 13.9932
24380399 14.0341
24380499 14.1038
24380599 14.1493
24380699 14.226
24380799 14.2243
24380899 14.1698
24380999 14.1507
24381099 14.2864
24381199 14.3854
24381299 14.4399
24381399 14.4954
24381499 14.6264
24381599 14.7041
24381699 14.6165
24381799 14.5779
24381899 14.4861
24381999 14.3746
24382099 14.3178
24382199 14.2859
24382299 14.3122
24382399 14.3084
24382499 14.4247
24382599 14.5088
24382699 14.4867
24382799 14.4012
24382899 14.3417
24382999 14.2448
24383099 14.1827
24383199 14.1379
24383299 14.1121
24383399 14.1327
24383499 14.2095
24383599 14.2559
24383699 14.3771
24383799 14.5071
24383899 14.5979
24383999 14.5927
24384099 14.6162
24384199 14.6636
24384299 14.7738
24384399 14.8958
24384499 15.0143
24384599 15.0011
24384699 15.0208
24384799 15.067
24384899 15.0162
24384999 14.8951
24385099 14.855
24385199 14.7762
24385299 14.6804
24385399 14.6044
24385499 14.5567
24385599 14.5703
24385699 14.5909
24385799 14.6031
24385899 14.6307
24385999 14.6642
24386099 14.7071
24386199 14.7934
24386299 14.8969
24386399 15.0114
24386499 15.1266
24386599 15.1974
24386699 15.1812
24386799 15.1241
24386899 15.0172
24386999 15.0126
24387099 15.1105
24387199 15.2379
24387299 15.3073
24387399 15.2607
24387499 15.2102
24387599 15.1976
24387699 15.2198
24387799 15.1871
24387899 15.1851
24387999 15.2339
24388099 15.3299
24388199 15.4139
24388299 15.4428
24388399 15.3501
24388499 15.2456
24388599 15.1215
24388699 15.0909
24388799 15.1505
24388899 15.2011
24388999 15.1398
24389099 15.0456
24389199 14.9842
24389299 14.9222
24389399 14.8139
24389499 14.7564
24389599 14.7523
24389699 14.8333
24389799 14.9642
24389899 15.0874
24389999 15.2179
24390099 15.233
24390199 15.1619
24390299 15.0426
24390399 14.9743
24390499 15.0047
24390599 14.9849
24390699 14.8757
24390799 14.7656
24390899 14.6555
24390999 14.5462
24391099 14.4278
24391199 14.4077
24391299 14.3512
24391399 14.2903
24391499 14.304
24391599 14.3542
24391699 14.2971
24391799 14.2825
24391899 14.2003
24391999 14.1117
24392099 14.1216
24392199 14.2083
24392299 14.316
24392399 14.3865
24392499 14.504
24392599 14.5511
24392699 14.5592
24392799 14.6702
24392899 14.785
24392999 14.8811
24393099 14.9363
24393199 15.0272
24393299 15.1013
24393399 15.1529
24393499 15.1777
24393599 15.2031
24393699 15.1594
24393799 15.0866
24393899 15.0132
24393999 14.9532
24394099 14.9461
24394199 14.9881
24394299 15.0675
24394399 15.0108
24394499 14.8995
24394599 14.9621
24394699 14.9956
24394799 14.961
24394899 14.8692
24394999 14.7856
24395099 14.7019
24395199 14.6897
24395299 14.7373
24395399 14.7001
24395499 14.6572
24395599 14.6421
24395699 14.7344
24395799 14.8218
24395899 14.8728
24395999 14.9845
24396099 15.0748
24396199 15.1663
24396299 15.2364
24396399 15.3669
24396499 15.4587
24396599 15.5277
24396699 15.5128
24396799 15.3778
24396899 15.2562
24396999 15.1576
24397099 15.0524
24397199 15.0871
24397299 15.1212
24397399 15.1309
24397499 15.022
24397599 14.964
24397699 14.8461
24397799 14.7254
24397899 14.6548
24397999 14.6817
24398099 14.7903
24398199 14.9201
24398299 15.0298
24398399 15.1355
24398499 15.208
24398599 15.2969
24398699 15.4261
24398799 15.538
24398899 15.6302
24398999 15.6642
24399099 15.7502
24399199 15.8442
24399299 15.9394
24399399 15.9612
24399499 16.0023
24399599 16.0744
24399699 16.1345
24399799 16.1885
24399899 16.2746
24399999 16.3405
24400099 16.438
24400199 16.5397
24400299 16.5945
24400399 16.6058
24400499 16.5536
24400599 16.4214
24400699 16.3013
24400799 16.2246
24400899 16.325
24400999 16.3993
24401099 16.3549
24401199 16.2935
24401299 16.3833
24401399 16.4714
24401499 16.552
24401599 16.6612
24401699 16.7679
24401799 16.8401
24401899 16.9231
24401999 16.9999
24402099 17.0874
24402199 17.182
24402299 17.1949
24402399 17.2779
24402499 17.2702
24402599 17.2953
24402699 17.2314
24402799 17.1094
24402899 16.982
24402999 16.9839
24403099 16.9244
24403199 16.8108
24403299 16.7015
24403399 16.6906
24403499 16.71
24403599 16.7574
24403699 16.8463
24403799 16.9439
24403899 17.0498
24403999 17.1375
24404099 17.0355
24404199 16.8954
24404299 16.7562
24404399 16.6164
24404499 16.5048
24404599 16.416
24404699 16.3192
24404799 16.2407
24404899 16.1525
24404999 16.1313
24405099 16.0848
24405199 16.0276
24405299 15.8925
24405399 15.7565
24405499 15.6373
24405599 15.5275
24405699 15.4927
24405799 15.4478
24405899 15.3295
24405999 15.3554
24406099 15.3473
24406199 15.2382
24406299 15.1094
24406399 14.986
24406499 14.8732
24406599 14.7828
24406699 14.6858
24406799 14.5748
24406899 14.5291
24406999 14.6057
24407099 14.69
24407199 14.6214
24407299 14.5252
24407399 14.5055
24407499 14.4867
24407599 14.4608
24407699 14.5576
24407799 14.6107
24407899 14.6989
24407999 14.7266
24408099 14.7313
24408199 14.7206
24408299 14.8072
24408399 14.876
24408499 14.922
24408599 14.9364
24408699 15.0351
24408799 15.0813
24408899 15.1246
24408999 15.1696
24409099 15.2615
24409199 15.2885
24409299 15.3251
24409399 15.3385
24409499 15.4099
24409599 15.4263
24409699 15.377
24409799 15.4056
24409899 15.3775
24409999 15.2941
24410099 15.181
24410199 15.0548
24410299 14.9438
24410399 14.831
24410499 14.7242
24410599 14.6067
24410699 14.4871
24410799 14.3903
24410899 14.3552
24410999 14.2892
24411099 14.3873
24411199 14.4409
24411299 14.5685
24411399 14.6966
24411499 14.8129
24411599 14.9335
24411699 14.9582
24411799 14.9263
24411899 14.9695
24411999 15.0382
24412099 15.1239
24412199 15.202
24412299 15.305
24412399 15.314
24412499 15.1936
24412599 15.0846
24412699 14.9685
24412799 14.964
24412899 14.9946
24412999 15.0716
24413099 15.1248
24413199 15.014
24413299 14.8992
24413399 14.8219
24413499 14.8411
24413599 14.8683
24413699 14.8567
24413799 14.9181
24413899 14.951
24413999 15.0498
24414099 15.1071
24414199 15.2172
24414299 15.2316
24414399 15.1106
24414499 15.0272
24414599 14.9821
24414699 14.9367
24414799 14.8224
24414899 14.8043
24414999 14.903
24415099 14.9591
24415199 15.0817
24415299 15.1676
24415399 15.254
24415499 15.3296
24415599 15.3912
24415699 15.4745
24415799 15.491
24415899 15.4877
24415999 15.4486
24416099 15.4282
24416199 15.4431
24416299 15.4428
24416399 15.4201
24416499 15.4777
24416599 15.5646
24416699 15.6737
24416799 15.718
24416899 15.6116
24416999 15.6045
24417099 15.549
24417199 15.5088
24417299 15.5471
24417399 15.63
24417499 15.7477
24417599 15.8405
24417699 15.8924
24417799 15.8967
24417899 15.8724
24417999 15.7841
24418099 15.6746
24418199 15.5579
24418299 15.4913
24418399 15.4667
24418499 15.365
24418599 15.2565
24418699 15.2182
24418799 15.1242
24418899 15.0263
24418999 14.9128
24419099 14.9182
24419199 15.0051
24419299 15.1301
24419399 15.2185
24419499 15.2254
24419599 15.3211
24419699 15.4398
24419799 15.5501
24419899 15.6198
24419999 15.6385
24420099 15.6463
24420199 15.6718
24420299 15.7411
24420399 15.8207
24420499 15.9279
24420599 16.0077
24420699 16.102
24420799 16.2083
24420899 16.2972
24420999 16.3355
24421099 16.4269
24421199 16.4464
24421299 16.3528
24421399 16.2601
24421499 16.1759
24421599 16.1896
24421699 16.1451
24421799 16.029
24421899 15.9201
24421999 15.9251
24422099 15.8473
24422199 15.7085
24422299 15.6386
24422399 15.5715
24422499 15.527
24422599 15.4204
24422699 15.3383
24422799 15.2069
24422899 15.1867
24422999 15.2755
24423099 15.3979
24423199 15.5005
24423299 15.5748
24423399 15.5753
24423499 15.6402
24423599 15.7552
24423699 15.76
24423799 15.8498
24423899 15.9626
24423999 15.9417
24424099 15.855
24424199 15.7423
24424299 15.6058
24424399 15.5826
24424499 15.6693
24424599 15.6816
24424699 15.6495
24424799 15.5574
24424899 15.4868
24424999 15.3571
24425099 15.2513
24425199 15.2281
24425299 15.1458
24425399 15.0255
24425499 14.9296
24425599 14.8262
24425699 14.7501
24425799 14.6829
24425899 14.5974
24425999 14.5179
24426099 14.5278
24426199 14.6047
24426299 14.6748
24426399 14.7583
24426499 14.8874
24426599 15.0188
24426699 15.0721
24426799 15.1795
24426899 15.3043
24426999 15.3972
24427099 15.3945
24427199 15.424
24427299 15.5226
24427399 15.5817
24427499 15.6917
24427599 15.808
24427699 15.8602
24427799 15.9124
24427899 16.0334
24427999 16.1481
24428099 16.1866
24428199 16.148
24428299 16.2184
24428399 16.2685
24428499 16.3789
24428599 16.485
24428699 16.5688
24428799 16.6609
24428899 16.7663
24428999 16.8269
24429099 16.7977
24429199 16.7222
24429299 16.5888
24429399 16.4702
24429499 16.4595
24429599 16.5312
24429699 16.5776
24429799 16.6714
24429899 16.6551
24429999 16.5137
24430099 16.4072
24430199 16.3506
24430299 16.3024
24430399 16.2936
24430499 16.294
24430599 16.356
24430699 16.4531
24430799 16.5368
24430899 16.6223
24430999 16.5719
24431099 16.5671
24431199 16.4411
24431299 16.3189
24431399 16.1753
24431499 16.0712
24431599 16.0813
24431699 16.1413
24431799 16.2251
24431899 16.3356
24431999 16.4262
24432099 16.5172
24432199 16.5832
24432299 16.5967
24432399 16.5944
24432499 16.5919
24432599 16.6111
24432699 16.5878
24432799 16.5458
24432899 16.4915
24432999 16.3655
24433099 16.2644
24433199 16.1516
24433299 16.0218
24433399 15.9189
24433499 15.8178
24433599 15.7138
24433699 15.7809
24433799 15.8347
24433899 15.7797
24433999 15.6437
24434099 15.506
24434199 15.373
24434299 15.2813
24434399 15.2668
24434499 15.3477
24434599 15.4574
24434699 15.5843
24434799 15.6592
24434899 15.759
24434999 15.7444
24435099 15.6285
24435199 15.5409
24435299 15.4267
24435399 15.3299
24435499 15.3019
24435599 15.2562
24435699 15.2745
24435799 15.2099
24435899 15.2417
24435999 15.2766
24436099 15.2788
24436199 15.1955
24436299 15.0962
24436399 14.9845
24436499 14.893
24436599 14.8526
24436699 14.8818
24436799 14.976
24436899 15.0122
24436999 15.0916
24437099 15.0999
24437199 15.0195
24437299 14.8993
24437399 14.7874
24437499 14.8283
24437599 14.9535
24437699 15.0545
24437799 15.1757
24437899 15.2657
24437999 15.3454
24438099 15.3713
24438199 15.4255
24438299 15.469
24438399 15.4634
24438499 15.3705
24438599 15.2551
24438699 15.1655
24438799 15.282
24438899 15.3666
24438999 15.445
24439099 15.442
24439199 15.5018
24439299 15.5114
24439399 15.5284
24439499 15.5246
24439599 15.4534
24439699 15.4088
24439799 15.2981
24439899 15.2408
24439999 15.3241
24440099 15.4302
24440199 15.5326
24440299 15.5967
24440399 15.7164
24440499 15.8023
24440599 15.8281
24440699 15.8477
24440799 15.8651
24440899 15.9464
24440999 15.9837
24441099 16.0401
24441199 16.0741
24441299 16.1591
24441399 16.0614
24441499 15.9928
24441599 16.001
24441699 16.0623
24441799 16.1767
24441899 16.2693
24441999 16.3415
24442099 16.3021
24442199 16.217
24442299 16.0846
24442399 16.0168
24442499 15.9081
24442599 15.7972
24442699 15.6626
24442799 15.5789
24442899 15.4857
24442999 15.4353
24443099 15.5069
24443199 15.588
24443299 15.6918
24443399 15.7941
24443499 15.8049
24443599 15.744
24443699 15.7313
24443799 15.6439
24443899 15.585
24443999 15.5206
24444099 15.4377
24444199 15.4084
24444299 15.4064
24444399 15.4109
24444499 15.5175
24444599 15.5816
24444699 15.5917
24444799 15.5801
24444899 15.579
24444999 15.4903
24445099 15.3976
24445199 15.3357
24445299 15.4318
24445399 15.5317
24445499 15.6243
24445599 15.7306
24445699 15.823
24445799 15.9022
24445899 16.0054
24445999 16.0947
24446099 16.097
24446199 15.9858
24446299 15.9748
24446399 15.9557
24446499 15.9935
24446599 16.0745
24446699 16.0361
24446799 16.0024
24446899 16.0505
24446999 16.1526
24447099 16.2322
24447199 16.2671
24447299 16.2591
24447399 16.2826
24447499 16.257
24447599 16.2224
24447699 16.1934
24447799 16.1649
24447899 16.1037
24447999 16.0713
24448099 16.0622
24448199 16.0023
24448299 15.908
24448399 15.7896
24448499 15.7015
24448599 15.5693
24448699 15.5394
24448799 15.4598
24448899 15.3298
24448999 15.2819
24449099 15.2259
24449199 15.1255
24449299 14.9927
24449399 14.9163
24449499 14.8742
24449599 14.7534
24449699 14.6613
24449799 14.6029
24449899 14.5661
24449999 14.5481
24450099 14.5171
24450199 14.5991
24450299 14.7275
24450399 14.8287
24450499 14.7465
24450599 14.7181
24450699 14.6821
24450799 14.5859
24450899 14.4874
24450999 14.4205
24451099 14.3342
24451199 14.2477
24451299 14.1703
24451399 14.1961
24451499 14.2146
24451599 14.2022
24451699 14.137
24451799 14.0514
24451899 14.0745
24451999 14.1946
24452099 14.2814
24452199 14.3565
24452299 14.4879
24452399 14.6067
24452499 14.7005
24452599 14.8278
24452699 14.9189
24452799 14.8212
24452899 14.7985
24452999 14.7424
24453099 14.7387
24453199 14.782
24453299 14.7969
24453399 14.7905
24453499 14.6847
24453599 14.644
24453699 14.5426
24453799 14.4409
24453899 14.3633
24453999 14.245
24454099 14.1869
24454199 14.1901
24454299 14.273
24454399 14.2874
24454499 14.3863
24454599 14.5107
24454699 14.5904
24454799 14.6827
24454899 14.7705
24454999 14.8829
24455099 14.9614
24455199 15.079
24455299 15.1782
24455399 15.2864
24455499 15.3612
24455599 15.3636
24455699 15.2858
24455799 15.2522
24455899 15.2555
24455999 15.3319
24456099 15.4393
24456199 15.5588
24456299 15.6608
24456399 15.7175
24456499 15.6505
24456599 15.5848
24456699 15.5576
24456799 15.4832
24456899 15.383
24456999 15.4789
24457099 15.5897
24457199 15.6268
24457299 15.6517
24457399 15.7284
24457499 15.7568
24457599 15.651
24457699 15.5764
24457799 15.4882
24457899 15.5323
24457999 15.5847
24458099 15.5996
24458199 15.6996
24458299 15.7566
24458399 15.8777
24458499 15.9738
24458599 16.0726
24458699 16.1765
24458799 16.2508
24458899 16.2633
24458999 16.2921
24459099 16.2499
24459199 16.2591
24459299 16.3317
24459399 16.3483
24459499 16.2647
24459599 16.1951
24459699 16.0968
24459799 16.1334
24459899 16.2277
24459999 16.3064
24460099 16.4028
24460199 16.44
24460299 16.4438
24460399 16.5381
24460499 16.6049
24460599 16.6155
24460699 16.5811
24460799 16.4376
24460899 16.3694
24460999 16.4519
24461099 16.5403
24461199 16.6187
24461299 16.719
24461399 16.7528
24461499 16.7779
24461599 16.7765
24461699 16.7684
24461799 16.665
24461899 16.5603
24461999 16.4406
24462099 16.3885
24462199 16.2854
24462299 16.269
24462399 16.3121
24462499 16.2519
24462599 16.1796
24462699 16.1022
24462799 16.0818
24462899 16.0462
24462999 16.0489
24463099 15.9935
24463199 15.909
24463299 15.8977
24463399 15.9292
24463499 15.8851
24463599 15.8075
24463699 15.7318
24463799 15.6317
24463899 15.5847
24463999 15.4765
24464099 15.3507
24464199 15.2213
24464299 15.0931
24464399 14.9885
24464499 15.0239
24464599 15.0462
24464699 15.0625
24464799 15.0724
24464899 15.1522
24464999 15.1829
24465099 15.2663
24465199 15.3648
24465299 15.4033
24465399 15.5128
24465499 15.5901
24465599 15.6356
24465699 15.7188
24465799 15.7921
24465899 15.7705
24465999 15.8341
24466099 15.8607
24466199 15.7909
24466299 15.7313
24466399 15.671
24466499 15.5403
24466599 15.4195
24466699 15.3119
24466799 15.3436
24466899 15.4501
24466999 15.5538
24467099 15.5988
24467199 15.5934
24467299 15.6611
24467399 15.69
24467499 15.6461
24467599 15.613
24467699 15.5224
24467799 15.4763
24467899 15.3537
24467999 15.3353
24468099 15.2721
24468199 15.1755
24468299 15.0564
24468399 14.9347
24468499 14.8122
24468599 14.7868
24468699 14.8341
24468799 14.941
24468899 15.0512
24468999 15.1916
24469099 15.3135
24469199 15.3689
24469299 15.2638
24469399 15.2692
24469499 15.2638
24469599 15.2653
24469699 15.354
24469799 15.4011
24469899 15.3995
24469999 15.307
24470099 15.1833
24470199 15.1202
24470299 15.0158
24470399 14.9399
24470499 14.8529
24470599 14.74
24470699 14.6182
24470799 14.5108
24470899 14.3895
24470999 14.3685
24471099 14.4103
24471199 14.3919
24471299 14.3562
24471399 14.3473
24471499 14.363
24471599 14.4232
24471699 14.5436
24471799 14.5938
24471899 14.6543
24471999 14.5563
24472099 14.44
24472199 14.3197
24472299 14.2564
24472399 14.158
24472499 14.0622
24472599 13.9542
24472699 13.8463
24472799 13.7571
24472899 13.6841
24472999 13.6338
24473099 13.6717
24473199 13.72
24473299 13.7768
24473399 13.8974
24473499 14.0054
24473599 14.1424
24473699 14.2435
24473799 14.2944
24473899 14.2795
24473999 14.1914
24474099 14.1688
24474199 14.1007
24474299 14.0022
24474399 13.913
24474499 13.8163
24474599 13.793
24474699 13.8488
24474799 13.9535
24474899 14.0123
24474999 14.0603
24475099 14.0614
24475199 13.9648
24475299 13.8896
24475399 13.9336
24475499 13.9903
24475599 14.0643
24475699 14.1133
24475799 14.0379
24475899 13.9351
24475999 13.8877
24476099 13.9301
24476199 13.8939
24476299 13.8673
24476399 13.9679
24476499 14.0346
24476599 14.1273
24476699 14.1557
24476799 14.171
24476899 14.2628
24476999 14.2896
24477099 14.1895
24477199 14.1099
24477299 14.0132
24477399 13.9082
24477499 13.8145
24477599 13.6999
24477699 13.5847
24477799 13.4724
24477899 13.3877
24477999 13.2769
24478099 13.1959
24478199 13.1338
24478299 13.0391
24478399 13.088
24478499 13.1372
24478599 13.2246
24478699 13.2906
24478799 13.2299
24478899 13.1245
24478999 13.0065
24479099 12.9469
24479199 12.9922
24479299 13.1177
24479399 13.2183
24479499 13.2747
24479599 13.3129
24479699 13.3741
24479799 13.4515
24479899 13.5891
24479999 13.7148
24480099 13.8309
24480199 13.9328
24480299 13.9702
24480399 14.0248
24480499 14.0787
24480599 14.2004
24480699 14.2771
24480799 14.3196
24480899 14.4408
24480999 14.5148
24481099 14.5204
24481199 14.4491
24481299 14.3603
24481399 14.269
24481499 14.1839
24481599 14.1542
24481699 14.1293
24481799 14.2109
24481899 14.3185
24481999 14.3047
24482099 14.2784
24482199 14.2612
24482299 14.2192
24482399 14.1027
24482499 14.0268
24482599 14.0568
24482699 14.1394
24482799 14.277
24482899 14.3966
24482999 14.5088
24483099 14.5648
24483199 14.6044
24483299 14.6645
24483399 14.6274
24483499 14.6578
24483599 14.7785
24483699 14.8332
24483799 14.8534
24483899 14.8858
24483999 14.8438
24484099 14.7777
24484199 14.8031
24484299 14.9076
24484399 15.0115
24484499 15.045
24484599 15.0024
24484699 14.9044
24484799 14.7979
24484899 14.6864
24484999 14.6483
24485099 14.6775
24485199 14.6417
24485299 14.5554
24485399 14.4513
24485499 14.3804
24485599 14.334
24485699 14.2386
24485799 14.1179
24485899 14.0451
24485999 13.9288
24486099 13.8897
24486199 13.909
24486299 13.9036
24486399 13.8683
24486499 13.9581
24486599 14.0359
24486699 13.9986
24486799 14.0112
24486899 14.0562
24486999 14.1486
24487099 14.1611
24487199 14.1109
24487299 14.0325
24487399 13.9243
24487499 13.8232
24487599 13.7217
24487699 13.6905
24487799 13.8034
24487899 13.916
24487999 13.9415
24488099 13.9627
24488199 14.0597
24488299 14.1483
24488399 14.2457
24488499 14.3739
24488599 14.4668
24488699 14.3554
24488799 14.2684
24488899 14.2846
24488999 14.2655
24489099 14.1989
24489199 14.1462
24489299 14.1261
24489399 14.2095
24489499 14.28
24489599 14.2844
24489699 14.2558
24489799 14.2798
24489899 14.3689
24489999 14.4288
24490099 14.4152
24490199 14.4308
24490299 14.4128
24490399 14.3283
24490499 14.2629
24490599 14.1814
24490699 14.0742
24490799 13.9838
24490899 13.893
24490999 13.8827
24491099 13.7779
24491199 13.6943
24491299 13.6618
24491399 13.6705
24491499 13.6004
24491599 13.5118
24491699 13.4191
24491799 13.3267
24491899 13.2166
24491999 13.1264
24492099 13.0896
24492199 13.0491
24492299 12.9982
24492399 12.931
24492499 12.9354
24492599 12.9474
24492699 13.0399
24492799 13.1678
24492899 13.2983
24492999 13.4372
24493099 13.5148
24493199 13.5073
24493299 13.433
24493399 13.3723
24493499 13.3275
24493599 13.3516
24493699 13.4739
24493799 13.4741
24493899 13.3719
24493999 13.4046
24494099 13.4701
24494199 13.5684
24494299 13.6674
24494399 13.6013
24494499 13.5955
24494599 13.6544
24494699 13.7774
24494799 13.8243
24494899 13.8456
24494999 13.8997
24495099 13.9853
24495199 14.0517
24495299 14.0914
24495399 14.1888
24495499 14.2666
24495599 14.2509
24495699 14.1405
24495799 14.04
24495899 13.9662
24495999 13.9627
24496099 14.0001
24496199 13.9778
24496299 14.0415
24496399 14.1615
24496499 14.1276
24496599 14.0182
24496699 13.9228
24496799 13.9394
24496899 14.0533
24496999 14.1525
24497099 14.2169
24497199 14.2493
24497299 14.2171
24497399 14.2159
24497499 14.2732
24497599 14.3783
24497699 14.5007
24497799 14.621
24497899 14.6606
24497999 14.6701
24498099 14.7689
24498199 14.8695
24498299 14.9986
24498399 15.0967
24498499 15.1108
24498599 15.0522
24498699 14.9531
24498799 14.9414
24498899 14.9013
24498999 14.778
24499099 14.7181
24499199 14.6123
24499299 14.556
24499399 14.5256
24499499 14.4621
24499599 14.4347
24499699 14.4209
24499799 14.3597
24499899 14.2872
24499999 14.1893
24500099 14.067
24500199 13.9868
24500299 13.9664
24500399 13.9848
24500499 14.1072
24500599 14.1936
24500699 14.3083
24500799 14.3678
24500899 14.4334
24500999 14.554
24501099 14.6523
24501199 14.7681
24501299 14.8356
24501399 14.8306
24501499 14.9394
24501599 15.0622
24501699 15.1849
24501799 15.3158
24501899 15.3903
24501999 15.4407
24502099 15.5644
24502199 15.6723
24502299 15.7688
24502399 15.8791
24502499 15.9488
24502599 16.0168
24502699 16.0913
24502799 16.1698
24502899 16.212
24502999 16.179
24503099 16.1488
24503199 16.2128
24503299 16.3091
24503399 16.1846
24503499 16.0457
24503599 15.9865
24503699 15.8982
24503799 15.7881
24503899 15.6803
24503999 15.5893
24504099 15.5815
24504199 15.6205
24504299 15.6947
24504399 15.7192
24504499 15.709
24504599 15.5959
24504699 15.486
24504799 15.4535
24504899 15.3586
24504999 15.2377
24505099 15.1254
24505199 15.0389
24505299 14.9468
24505399 15.0161
24505499 15.1218
24505599 15.1592
24505699 15.1686
24505799 15.0815
24505899 14.9777
24505999 14.8609
24506099 14.7355
24506199 14.6352
24506299 14.7001
24506399 14.7855
24506499 14.7648
24506599 14.6447
24506699 14.5383
24506799 14.412
24506899 14.3398
24506999 14.2633
24507099 14.234
24507199 14.2476
24507299 14.1988
24507399 14.2569
24507499 14.3547
24507599 14.3978
24507699 14.4337
24507799 14.5247
24507899 14.6391
24507999 14.764
24508099 14.883
24508199 14.9888
24508299 15.0397
24508399 15.1585
24508499 15.2576
24508599 15.3164
24508699 15.3472
24508799 15.2707
24508899 15.1957
24508999 15.0932
24509099 15.0769
24509199 15.0973
24509299 15.1676
24509399 15.291
24509499 15.3857
24509599 15.4335
24509699 15.406
24509799 15.3953
24509899 15.3447
24509999 15.2751
24510099 15.1922
24510199 15.0826
24510299 15.0202
24510399 15.1146
24510499 15.1671
24510599 15.2667
24510699 15.2875
24510799 15.2569
24510899 15.1862
24510999 15.0762
24511099 14.9691
24511199 14.8524
24511299 14.7563
24511399 14.6364
24511499 14.6339
24511599 14.6547
24511699 14.6773
24511799 14.6681
24511899 14.6463
24511999 14.5631
24512099 14.5417
24512199 14.5197
24512299 14.4192
24512399 14.3126
24512499 14.2638
24512599 14.2073
24512699 14.163
24512799 14.1021
24512899 14.004
24512999 13.9701
24513099 13.879
24513199 13.874
24513299 13.9098
24513399 13.9271
24513499 13.9183
24513599 13.8261
24513699 13.8635
24513799 13.9732
24513899 13.9953
24513999 13.9532
24514099 13.928
24514199 13.9669
24514299 13.9706
24514399 14.0989
24514499 14.1898
24514599 14.1465
24514699 14.1188
24514799 14.0672
24514899 14.0286
24514999 14.0665
24515099 14.0335
24515199 14.0941
24515299 14.2231
24515399 14.3608
24515499 14.492
24515599 14.5777
24515699 14.6112
24515799 14.6095
24515899 14.6862
24515999 14.6963
24516099 14.6717
24516199 14.7199
24516299 14.6985
24516399 14.5994
24516499 14.5524
24516599 14.4358
24516699 14.3801
24516799 14.3479
24516899 14.2663
24516999 14.2096
24517099 14.1261
24517199 14.0086
24517299 13.9437
24517399 13.9688
24517499 14.0777
24517599 14.1524
24517699 14.1407
24517799 14.0346
24517899 13.9778
24517999 13.9023
24518099 13.8321
24518199 13.8115
24518299 13.7276
24518399 13.6824
24518499 13.6236
24518599 13.6193
24518699 13.7418
24518799 13.8425
24518899 13.9006
24518999 13.9994
24519099 14.0942
24519199 14.1306
24519299 14.1945
24519399 14.2194
24519499 14.2531
24519599 14.1902
24519699 14.1256
24519799 14.1484
24519899 14.131
24519999 14.2087
24520099 14.2822
24520199 14.3105
24520299 14.3265
24520399 14.2792
24520499 14.1957
24520599 14.123
24520699 14.07
24520799 14.0602
24520899 14.02
24520999 14.0115
24521099 14.0565
24521199 14.1682
24521299 14.2892
24521399 14.4059
24521499 14.533
24521599 14.6455
24521699 14.717
24521799 14.6881
24521899 14.7586
24521999 14.8947
24522099 14.9418
24522199 14.8678
24522299 14.848
24522399 14.8412
24522499 14.8382
24522599 14.8279
24522699 14.72
24522799 14.6183
24522899 14.4898
24522999 14.3609
24523099 14.2802
24523199 14.331
24523299 14.3895
24523399 14.49
24523499 14.5663
24523599 14.6956
24523699 14.7352
24523799 14.7727
24523899 14.7226
24523999 14.718
24524099 14.6268
24524199 14.5099
24524299 14.4387
24524399 14.4453
24524499 14.4658
24524599 14.5282
24524699 14.6578
24524799 14.7742
24524899 14.8789
24524999 14.8837
24525099 14.7646
24525199 14.6456
24525299 14.578
24525399 14.6852
24525499 14.7975
24525599 14.8947
24525699 14.9162
24525799 14.9409
24525899 14.9682
24525999 14.9647
24526099 14.8519
24526199 14.7208
24526299 14.606
24526399 14.4818
24526499 14.3673
24526599 14.2745
24526699 14.1812
24526799 14.1376
24526899 14.136
24526999 14.1974
24527099 14.3019
24527199 14.3699
24527299 14.3432
24527399 14.2986
24527499 14.3085
24527599 14.3059
24527699 14.2327
24527799 14.1483
24527899 14.1363
24527999 14.0568
24528099 13.9461
24528199 13.8314
24528299 13.7487
24528399 13.7168
24528499 13.7558
24528599 13.7888
24528699 13.8248
24528799 13.9345
24528899 14.0582
24528999 14.1775
24529099 14.2697
24529199 14.3751
24529299 14.4584
24529399 14.4776
24529499 14.5111
24529599 14.536
24529699 14.5113
24529799 14.5585
24529899 14.5841
24529999 14.5513
24530099 14.4846
24530199 14.4999
24530299 14.4767
24530399 14.4663
24530499 14.475
24530599 14.4725
24530699 14.4495
24530799 14.3938
24530899 14.4396
24530999 14.5468
24531099 14.6008
24531199 14.7161
24531299 14.8154
24531399 14.8021
24531499 14.8468
24531599 14.9054
24531699 14.9924
24531799 15.1219
24531899 15.225
24531999 15.1938
24532099 15.2554
24532199 15.3471
24532299 15.4214
24532399 15.5155
24532499 15.6347
24532599 15.7389
24532699 15.7426
24532799 15.7655
24532899 15.6809
24532999 15.5952
24533099 15.4796
24533199 15.3555
24533299 15.2434
24533399 15.1339
24533499 15.0792
24533599 15.144
24533699 15.2588
24533799 15.3074
24533899 15.336
24533999 15.4343
24534099 15.5338
24534199 15.6034
24534299 15.7052
24534399 15.8283
24534499 15.9375
24534599 16.0374
24534699 16.1493
24534799 16.1837
24534899 16.2931
24534999 16.3215
24535099 16.4143
24535199 16.471
24535299 16.4974
24535399 16.4287
24535499 16.3306
24535599 16.3043
24535699 16.3283
24535799 16.4259
24535899 16.4159
24535999 16.385
24536099 16.3652
24536199 16.4147
24536299 16.4846
24536399 16.5593
24536499 16.6652
24536599 16.6729
24536699 16.6295
24536799 16.6203
24536899 16.5576
24536999 16.5119
24537099 16.5514
24537199 16.5462
24537299 16.4858
24537399 16.4757
24537499 16.4622
24537599 16.4654
24537699 16.4669
24537799 16.4075
24537899 16.3308
24537999 16.2118
24538099 16.138
24538199 16.1584
24538299 16.0508
24538399 15.9264
24538499 15.8527
24538599 15.8882
24538699 15.9527
24538799 16.0046
24538899 16.0966
24538999 16.1762
24539099 16.1957
24539199 16.1505
24539299 16.1004
24539399 15.9824
24539499 15.88
24539599 15.7535
24539699 15.6855
24539799 15.573
24539899 15.5212
24539999 15.4908
24540099 15.4356
24540199 15.3943
24540299 15.4166
24540399 15.4431
24540499 15.4127
24540599 15.4314
24540699 15.3994
24540799 15.4052
24540899 15.3907
24540999 15.2743
24541099 15.1528
24541199 15.0373
24541299 15.0045
24541399 15.0037
24541499 14.8824
24541599 14.7702
24541699 14.6759
24541799 14.6435
24541899 14.5593
24541999 14.4566
24542099 14.3597
24542199 14.3032
24542299 14.1911
24542399 14.1286
24542499 14.035
24542599 13.9288
24542699 13.8298
24542799 13.73
24542899 13.6828
24542999 13.8039
24543099 13.8635
24543199 13.8665
24543299 13.9428
24543399 14.0622
24543499 14.1114
24543599 14.0669
24543699 13.9676
24543799 13.8911
24543899 13.8353
24543999 13.7955
24544099 13.7322
24544199 13.7305
24544299 13.6394
24544399 13.5374
24544499 13.4368
24544599 13.3867
24544699 13.3294
24544799 13.2953
24544899 13.2158
24544999 13.1171
24545099 13.116
24545199 13.1521
24545299 13.1618
24545399 13.1541
24545499 13.2534
24545599 13.383
24545699 13.3943
24545799 13.3683
24545899 13.3335
24545999 13.3046
24546099 13.3886
24546199 13.4837
24546299 13.5234
24546399 13.465
24546499 13.385
24546599 13.2863
24546699 13.3301
24546799 13.3997
24546899 13.4614
24546999 13.479
24547099 13.5086
24547199 13.5622
24547299 13.6703
24547399 13.7787
24547499 13.8712
24547599 14.0007
24547699 14.1369
24547799 14.2144
24547899 14.2937
24547999 14.4145
24548099 14.4329
24548199 14.4231
24548299 14.3261
24548399 14.2043
24548499 14.1409
24548599 14.152
24548699 14.0571
24548799 13.9445
24548899 13.9735
24548999 14.1048
24549099 14.1592
24549199 14.2275
24549299 14.2865
24549399 14.3408
24549499 14.4614
24549599 14.4864
24549699 14.505
24549799 14.4951
24549899 14.3985
24549999 14.3024
24550099 14.2066
24550199 14.0976
24550299 13.9904
24550399 13.9424
24550499 14.024
24550599 14.1447
24550699 14.2232
24550799 14.2312
24550899 14.1985
24550999 14.141
24551099 14.1686
24551199 14.2565
24551299 14.3519
24551399 14.4426
24551499 14.5704
24551599 14.6367
24551699 14.5714
24551799 14.4574
24551899 14.4292
24551999 14.5462
24552099 14.677
24552199 14.787
24552299 14.8941
24552399 14.9403
24552499 15.0148
24552599 15.1208
24552699 15.2151
24552799 15.329
24552899 15.3671
24552999 15.39
24553099 15.4304
24553199 15.4539
24553299 15.4074
24553399 15.2979
24553499 15.2011
24553599 15.1988
24553699 15.1467
24553799 15.034
24553899 14.9327
24553999 14.8788
24554099 14.7645
24554199 14.6643
24554299 14.6138
24554399 14.4948
24554499 14.4068
24554599 14.3925
24554699 14.4736
24554799 14.5482
24554899 14.5197
24554999 14.5704
24555099 14.6551
24555199 14.6834
24555299 14.6564
24555399 14.6228
24555499 14.6296
24555599 14.6848
24555699 14.7753
24555799 14.8147
24555899 14.7096
24555999 14.6473
24556099 14.5893
24556199 14.5065
24556299 14.4411
24556399 14.4327
24556499 14.4468
24556599 14.3623
24556699 14.2478
24556799 14.137
24556899 14.0943
24556999 14.1231
24557099 14.2046
24557199 14.292
24557299 14.3101
24557399 14.334
24557499 14.3495
24557599 14.41
24557699 14.4053
24557799 14.3096
24557899 14.2449
24557999 14.132
24558099 14.0114
24558199 13.95
24558299 13.8592
24558399 13.7687
24558499 13.6647
24558599 13.6316
24558699 13.6915
24558799 13.7925
24558899 13.8916
24558999 13.9328
24559099 13.96
24559199 13.9282
24559299 13.8318
24559399 13.7875
24559499 13.7323
24559599 13.7734
24559699 13.8648
24559799 13.9124
24559899 13.927
24559999 13.9529
24560099 14.0468
24560199 14.0209
24560299 13.9162
24560399 13.7983
24560499 13.7038
24560599 13.6583
24560699 13.6071
24560799 13.4952
24560899 13.3885
24560999 13.3076
24561099 13.2121
24561199 13.1396
24561299 13.0681
24561399 12.9691
24561499 12.872
24561599 12.8121
24561699 12.8703
24561799 12.9312
24561899 12.9339
24561999 12.8698
24562099 12.7664
24562199 12.665
24562299 12.5755
24562399 12.4645
24562499 12.402
24562599 12.3663
24562699 12.3275
24562799 12.413
24562899 12.5414
24562999 12.6833
24563099 12.8202
24563199 12.9319
24563299 13.0132
24563399 13.0947
24563499 13.1217
24563599 13.071
24563699 13.0481
24563799 12.9655
24563899 12.8992
24563999 12.8125
24564099 12.7808
24564199 12.8686
24564299 12.9137
24564399 12.9601
24564499 13.0143
24564599 13.0297
24564699 12.9977
24564799 12.956
24564899 12.8735
24564999 12.7687
24565099 12.6883
24565199 12.6457
24565299 12.6532
24565399 12.6796
24565499 12.6304
24565599 12.6094
24565699 12.662
24565799 12.7762
24565899 12.7971
24565999 12.8277
24566099 12.9163
24566199 12.9525
24566299 13.0072
24566399 13.1029
24566499 13.2339
24566599 13.2498
24566699 13.1467
24566799 13.0544
24566899 12.9867
24566999 13.0138
24567099 13.0765
24567199 13.0402
24567299 12.97
24567399 12.9038
24567499 12.8367
24567599 12.8002
24567699 12.7413
24567799 12.7546
24567899 12.8587
24567999 12.9924
24568099 13.1239
24568199 13.2428
24568299 13.2888
24568399 13.2036
24568499 13.1593
24568599 13.2478
24568699 13.3766
24568799 13.4929
24568899 13.6251
24568999 13.6713
24569099 13.7877
24569199 13.8721
24569299 13.9692
24569399 14.0708
24569499 14.1776
24569599 14.304
24569699 14.3777
24569799 14.5075
24569899 14.6088
24569999 14.6378
24570099 14.6087
24570199 14.6332
24570299 14.5473
24570399 14.4766
24570499 14.4509
24570599 14.3458
24570699 14.2293
24570799 14.1486
24570899 14.1823
24570999 14.1409
24571099 14.0211
24571199 13.9175
24571299 13.8931
24571399 13.9412
24571499 13.9826
24571599 14.064
24571699 14.1539
24571799 14.195
24571899 14.0947
24571999 14.0091
24572099 13.8879
24572199 13.7811
24572299 13.6914
24572399 13.5892
24572499 13.501
24572599 13.4102
24572699 13.3252
24572799 13.2215
24572899 13.1745
24572999 13.1183
24573099 13.0068
24573199 12.8984
24573299 12.8243
24573399 12.7597
24573499 12.6546
24573599 12.5847
24573699 12.5479
24573799 12.4565
24573899 12.421
24573999 12.4992
24574099 12.6249
24574199 12.777
24574299 12.8899
24574399 13.041
24574499 13.1841
24574599 13.2945
24574699 13.3788
24574799 13.3246
24574899 13.2531
24574999 13.1492
24575099 13.069
24575199 12.9621
24575299 12.8748
24575399 12.7853
24575499 12.7938
24575599 12.8188
24575699 12.89
24575799 12.9292
24575899 12.8862
24575999 12.7932
24576099 12.7225
24576199 12.6775
24576299 12.6551
24576399 12.5547
24576499 12.5122
24576599 12.4071
24576699 12.3829
24576799 12.3427
24576899 12.3665
24576999 12.3409
24577099 12.3167
24577199 12.3259
24577299 12.3614
24577399 12.4801
24577499 12.6102
24577599 12.6932
24577699 12.719
24577799 12.8372
24577899 12.9872
24577999 13.1188
24578099 13.216
24578199 13.2313
24578299 13.3174
24578399 13.4414
24578499 13.5308
24578599 13.5621
24578699 13.5732
24578799 13.5785
24578899 13.6187
24578999 13.659
24579099 13.7762
24579199 13.8925
24579299 13.971
24579399 13.9796
24579499 13.9167
24579599 13.9005
24579699 13.874
24579799 13.8028
24579899 13.7341
24579999 13.6509
24580099 13.538
24580199 13.4431
24580299 13.3714
24580399 13.3398
24580499 13.3578
24580599 13.3848
24580699 13.4031
24580799 13.3307
24580899 13.247
24580999 13.2122
24581099 13.2993
24581199 13.1982
24581299 13.2035
24581399 13.2751
24581499 13.3922
24581599 13.493
24581699 13.6275
24581799 13.7173
24581899 13.7772
24581999 13.7281
24582099 13.7609
24582199 13.8898
24582299 13.8382
24582399 13.7277
24582499 13.6177
24582599 13.51
24582699 13.4525
24582799 13.4436
24582899 13.3636
24582999 13.2636
24583099 13.157
24583199 13.0753
24583299 12.9629
24583399 12.8635
24583499 12.8133
24583599 12.8954
24583699 12.9398
24583799 13.0522
24583899 13.1213
24583999 13.1726
24584099 13.2951
24584199 13.345
24584299 13.4352
24584399 13.4422
24584499 13.3725
24584599 13.274
24584699 13.164
24584799 13.0974
24584899 13.0339
24584999 12.9533
24585099 12.8675
24585199 12.8147
24585299 12.8013
24585399 12.8179
24585499 12.8917
24585599 12.9668
24585699 13.118
24585799 13.1677
24585899 13.1593
24585999 13.1469
24586099 13.1025
24586199 13.0033
24586299 12.9037
24586399 12.7982
24586499 12.7489
24586599 12.7547
24586699 12.724
24586799 12.6676
24586899 12.6795
24586999 12.8006
24587099 12.9146
24587199 13.0089
24587299 13.1543
24587399 13.2749
24587499 13.3613
24587599 13.4678
24587699 13.5407
24587799 13.6336
24587899 13.6592
24587999 13.6781
24588099 13.6755
24588199 13.5837
24588299 13.5041
24588399 13.4375
24588499 13.3947
24588599 13.3498
24588699 13.2854
24588799 13.1936
24588899 13.1217
24588999 13.0225
24589099 12.9396
24589199 12.9933
24589299 13.1118
24589399 13.1997
24589499 13.3219
24589599 13.4666
24589699 13.576
24589799 13.5385
24589899 13.5002
24589999 13.4792
24590099 13.3659
24590199 13.2698
24590299 13.2258
24590399 13.2282
24590499 13.1856
24590599 13.1946
24590699 13.2592
24590799 13.3732
24590899 13.4911
24590999 13.6228
24591099 13.7468
24591199 13.8712
24591299 13.9714
24591399 14.0338
24591499 14.1364
24591599 14.2406
24591699 14.3385
24591799 14.4269
24591899 14.4657
24591999 14.502
24592099 14.4753
24592199 14.529
24592299 14.5248
24592399 14.5359
24592499 14.6023
24592599 14.6605
24592699 14.6905
24592799 14.7185
24592899 14.743
24592999 14.7132
24593099 14.6806
24593199 14.7562
24593299 14.884
24593399 15.0036
24593499 15.1212
24593599 15.1148
24593699 15.0107
24593799 14.913
24593899 14.813
24593999 14.6942
24594099 14.689
24594199 14.6508
24594299 14.6114
24594399 14.5083
24594499 14.4279
24594599 14.3024
24594699 14.2233
24594799 14.2055
24594899 14.2222
24594999 14.3099
24595099 14.3492
24595199 14.4727
24595299 14.5961
24595399 14.6293
24595499 14.7076
24595599 14.7939
24595699 14.73
24595799 14.6427
24595899 14.6175
24595999 14.6379
24596099 14.6278
24596199 14.7277
24596299 14.7337
24596399 14.7601
24596499 14.7985
24596599 14.8473
24596699 14.9675
24596799 15.0741
24596899 15.1539
24596999 15.2668
24597099 15.3775
24597199 15.4416
24597299 15.5317
24597399 15.6256
24597499 15.7126
24597599 15.8011
24597699 15.919
24597799 15.9982
24597899 16.0922
24597999 16.1712
24598099 16.1778
24598199 16.1593
24598299 16.0705
24598399 16.0016
24598499 16.0034
24598599 16.0015
24598699 15.9698
24598799 15.9042
24598899 15.8503
24598999 15.764
24599099 15.6525
24599199 15.5454
24599299 15.5676
24599399 15.5382
24599499 15.4931
24599599 15.4009
24599699 15.3347
24599799 15.4137
24599899 15.4893
24599999 15.586
24600099 15.5726
24600199 15.4405
24600299 15.3784
24600399 15.3224
24600499 15.2687
24600599 15.3351
24600699 15.4627
24600799 15.5677
24600899 15.6926
24600999 15.8166
24601099 15.8984
24601199 15.9306
24601299 15.8563
24601399 15.7553
24601499 15.649
24601599 15.6286
24601699 15.5917
24601799 15.5548
24601899 15.4247
24601999 15.2902
24602099 15.1591
24602199 15.0676
24602299 14.9584
24602399 14.9256
24602499 14.948
24602599 14.8869
24602699 14.9248
24602799 15.0543
24602899 15.1521
24602999 15.2225
24603099 15.1751
24603199 15.1009
24603299 15.0015
24603399 14.9388
24603499 14.9087
24603599 14.9482
24603699 14.8559
24603799 14.7325
24603899 14.6109
24603999 14.4911
24604099 14.3772
24604199 14.3292
24604299 14.3036
24604399 14.2028
24604499 14.1068
24604599 14.0217
24604699 13.9378
24604799 13.9376
24604899 13.9034
24604999 13.8494
24605099 13.7338
24605199 13.66
24605299 13.5974
24605399 13.705
24605499 13.8184
24605599 13.9414
24605699 14.0828
24605799 14.2189
24605899 14.3537
24605999 14.4324
24606099 14.4571
24606199 14.4336
24606299 14.399
24606399 14.2865
24606499 14.2201
24606599 14.1076
24606699 14.0244
24606799 13.9973
24606899 13.9743
24606999 13.9011
24607099 13.7888
24607199 13.6787
24607299 13.5719
24607399 13.4621
24607499 13.3954
24607599 13.3118
24607699 13.279
24607799 13.3478
24607899 13.483
24607999 13.5677
24608099 13.628
24608199 13.6938
24608299 13.7811
24608399 13.7804
24608499 13.8863
24608599 13.9592
24608699 13.977
24608799 13.8595
24608899 13.7471
24608999 13.6735
24609099 13.6675
24609199 13.6426
24609299 13.5811
24609399 13.5289
24609499 13.6064
24609599 13.7192
24609699 13.7863
24609799 13.805
24609899 13.7141
24609999 13.6592
24610099 13.6943
24610199 13.7769
24610299 13.8756
24610399 13.9231
24610499 13.8198
24610599 13.7186
24610699 13.6308
24610799 13.6045
24610899 13.5409
24610999 13.4763
24611099 13.5428
24611199 13.6679
24611299 13.8138
24611399 13.9392
24611499 13.9862
24611599 13.9598
24611699 13.9062
24611799 13.8506
24611899 13.8576
24611999 13.9302
24612099 13.8468
24612199 13.8508
24612299 13.871
24612399 13.9441
24612499 14.086
24612599 14.1804
24612699 14.2138
24612799 14.272
24612899 14.3531
24612999 14.4476
24613099 14.4216
24613199 14.3836
24613299 14.2734
24613399 14.2037
24613499 14.163
24613599 14.0791
24613699 14.0288
24613799 14.1235
24613899 14.2629
24613999 14.3558
24614099 14.4773
24614199 14.5857
24614299 14.7147
24614399 14.8162
24614499 14.9353
24614599 14.9828
24614699 14.9943
24614799 14.9996
24614899 15.0362
24614999 15.0245
24615099 15.0548
24615199 15.0794
24615299 15.0435
24615399 14.9833
24615499 15.0336
24615599 15.0919
24615699 15.045
24615799 15.1073
24615899 15.228
24615999 15.3069
24616099 15.3818
24616199 15.4962
24616299 15.5462
24616399 15.6195
24616499 15.7327
24616599 15.8213
24616699 15.9043
24616799 15.9796
24616899 16.0259
24616999 16.0823
24617099 16.1765
24617199 16.1796
24617299 16.1243
24617399 16.138
24617499 16.2278
24617599 16.3255
24617699 16.3271
24617799 16.2631
24617899 16.1495
24617999 16.0233
24618099 15.8877
24618199 15.7668
24618299 15.6571
24618399 15.5623
24618499 15.495
24618599 15.4257
24618699 15.4397
24618799 15.4484
24618899 15.4391
24618999 15.4976
24619099 15.5612
24619199 15.6862
24619299 15.719
24619399 15.7673
24619499 15.7621
24619599 15.8548
24619699 15.9454
24619799 16.0234
24619899 16.1101
24619999 16.1457
24620099 16.0786
24620199 16.0142
24620299 15.934
24620399 15.8673
24620499 15.8123
24620599 15.7587
24620699 15.7189
24620799 15.6869
24620899 15.554
24620999 15.4668
24621099 15.4687
24621199 15.5207
24621299 15.6413
24621399 15.7177
24621499 15.7414
24621599 15.7086
24621699 15.7248
24621799 15.734
24621899 15.825
24621999 15.8865
24622099 15.9466
24622199 16.0061
24622299 16.0679
24622399 16.1598
24622499 16.1516
24622599 16.1431
24622699 16.1663
24622799 16.277
24622899 16.3482
24622999 16.4372
24623099 16.5433
24623199 16.6271
24623299 16.7222
24623399 16.839
24623499 16.8966
24623599 16.8772
24623699 16.9083
24623799 16.9788
24623899 16.9424
24623999 16.8299
24624099 16.6873
24624199 16.5487
24624299 16.4736
24624399 16.4056
24624499 16.3268
24624599 16.3408
24624699 16.4489
24624799 16.5072
24624899 16.5107
24624999 16.4798
24625099 16.3853
24625199 16.2663
24625299 16.206
24625399 16.1345
24625499 16.12
24625599 16.0616
24625699 16.0093
24625799 15.8874
24625899 15.7617
24625999 15.6774
24626099 15.6732
24626199 15.6852
24626299 15.6199
24626399 15.5774
24626499 15.5051
24626599 15.3929
24626699 15.2986
24626799 15.1882
24626899 15.1093
24626999 15.0044
24627099 14.8959
24627199 14.7711
24627299 14.7192
24627399 14.7109
24627499 14.6614
24627599 14.7095
24627699 14.7474
24627799 14.7088
24627899 14.5878
24627999 14.4675
24628099 14.4102
24628199 14.4617
24628299 14.5879
24628399 14.6821
24628499 14.7699
24628599 14.8773
24628699 14.9718
24628799 15.0357
24628899 15.0241
24628999 15.0434
24629099 15.1205
24629199 15.095
24629299 15.1145
24629399 15.1047
24629499 15.1176
24629599 15.1566
24629699 15.1381
24629799 15.1674
24629899 15.1913
24629999 15.2786
24630099 15.3549
24630199 15.3085
24630299 15.2156
24630399 15.1632
24630499 15.1769
24630599 15.1528
24630699 15.0775
24630799 15.0751
24630899 15.1315
24630999 15.1704
24631099 15.1684
24631199 15.0777
24631299 15.0303
24631399 15.0652
24631499 15.1065
24631599 15.1274
24631699 15.2206
24631799 15.3033
24631899 15.3711
24631999 15.4014
24632099 15.4495
24632199 15.5365
24632299 15.6111
24632399 15.5243
24632499 15.3963
24632599 15.2916
24632699 15.2037
24632799 15.3096
24632899 15.4037
24632999 15.4844
24633099 15.5448
24633199 15.6173
24633299 15.7277
24633399 15.728
24633499 15.6624
24633599 15.6031
24633699 15.494
24633799 15.404
24633899 15.2881
24633999 15.1645
24634099 15.0345
24634199 14.9509
24634299 14.8847
24634399 14.9554
24634499 14.906
24634599 14.8283
24634699 14.7763
24634799 14.78
24634899 14.76
24634999 14.8283
24635099 14.8731
24635199 14.9787
24635299 15.0607
24635399 15.0746
24635499 15.0256
24635599 14.9322
24635699 14.8444
24635799 14.8052
24635899 14.7682
24635999 14.6626
24636099 14.5525
24636199 14.5969
24636299 14.6934
24636399 14.5936
24636499 14.4957
24636599 14.377
24636699 14.2515
24636799 14.1904
24636899 14.3132
24636999 14.4318
24637099 14.5098
24637199 14.4905
24637299 14.5182
24637399 14.6096
24637499 14.6368
24637599 14.7355
24637699 14.8225
24637799 14.8937
24637899 14.9613
24637999 15.0505
24638099 15.134
24638199 15.1269
24638299 15.212
24638399 15.2674
24638499 15.2304
24638599 15.2384
24638699 15.3079
24638799 15.3428
24638899 15.4705
24638999 15.5927
24639099 15.6676
24639199 15.7571
24639299 15.8619
24639399 15.9754
24639499 16.0851
24639599 16.1748
24639699 16.1488
24639799 16.0325
24639899 15.9449
24639999 15.8715
24640099 15.8725
24640199 15.8199
24640299 15.8115
24640399 15.8476
24640499 15.8459
24640599 15.816
24640699 15.7972
24640799 15.7548
24640899 15.6567
24640999 15.6066
24641099 15.476
24641199 15.3575
24641299 15.2342
24641399 15.1573
24641499 15.1767
24641599 15.2658
24641699 15.2023
24641799 15.0971
24641899 14.9866
24641999 14.8597
24642099 14.8567
24642199 14.8901
24642299 14.9488
24642399 15.0509
24642499 15.1698
24642599 15.2071
24642699 15.1826
24642799 15.1626
24642899 15.1448
24642999 15.2367
24643099 15.1876
24643199 15.0874
24643299 15.0177
24643399 15.0419
24643499 15.0637
24643599 15.0214
24643699 14.9072
24643799 14.842
24643899 14.8243
24643999 14.7547
24644099 14.69
24644199 14.5857
24644299 14.5046
24644399 14.4003
24644499 14.4218
24644599 14.3344
24644699 14.2554
24644799 14.3084
24644899 14.2872
24644999 14.2801
24645099 14.2393
24645199 14.3003
24645299 14.3828
24645399 14.4157
24645499 14.4418
24645599 14.47
24645699 14.4222
24645799 14.3359
24645899 14.3102
24645999 14.195
24646099 14.1137
24646199 14.1161
24646299 14.2316
24646399 14.3457
24646499 14.3878
24646599 14.3062
24646699 14.2651
24646799 14.16
24646899 14.0568
24646999 13.9608
24647099 13.853
24647199 13.7506
24647299 13.6389
24647399 13.5734
24647499 13.4735
24647599 13.3652
24647699 13.2545
24647799 13.2238
24647899 13.2716
24647999 13.369
24648099 13.4641
24648199 13.5425
24648299 13.6568
24648399 13.7734
24648499 13.8467
24648599 13.8762
24648699 13.8778
24648799 13.8443
24648899 13.8959
24648999 13.985
24649099 14.0656
24649199 14.1815
24649299 14.3077
24649399 14.4423
24649499 14.5686
24649599 14.6927
24649699 14.8006
24649799 14.9041
24649899 14.9184
24649999 14.8925
24650099 14.816
24650199 14.7895
24650299 14.7664
24650399 14.7567
24650499 14.6873
24650599 14.5693
24650699 14.4958
24650799 14.3778
24650899 14.3425
24650999 14.2966
24651099 14.3415
24651199 14.3294
24651299 14.264
24651399 14.2461
24651499 14.2782
24651599 14.386
24651699 14.4378
24651799 14.4789
24651899 14.4412
24651999 14.3208
24652099 14.246
24652199 14.1961
24652299 14.1475
24652399 14.1155
24652499 14.1602
24652599 14.2085
24652699 14.1766
24652799 14.1891
24652899 14.2078
24652999 14.1959
24653099 14.1101
24653199 14.1121
24653299 14.148
24653399 14.2397
24653499 14.3535
24653599 14.4543
24653699 14.5842
24653799 14.6924
24653899 14.7947
24653999 14.8202
24654099 14.7747
24654199 14.8131
24654299 14.8893
24654399 15.0173
24654499 15.1211
24654599 15.2482
24654699 15.3623
24654799 15.4658
24654899 15.5116
24654999 15.5162
24655099 15.5328
24655199 15.6542
24655299 15.7555
24655399 15.8392
24655499 15.7844
24655599 15.7536
24655699 15.6296
24655799 15.4943
24655899 15.3702
24655999 15.3208
24656099 15.3166
24656199 15.2906
24656299 15.2734
24656399 15.2387
24656499 15.153
24656599 15.0414
24656699 14.9313
24656799 14.8401
24656899 14.7684
24656999 14.8393
24657099 14.8378
24657199 14.7453
24657299 14.7023
24657399 14.6629
24657499 14.6309
24657599 14.7231
24657699 14.7891
24657799 14.8782
24657899 14.9274
24657999 14.9875
24658099 14.9823
24658199 14.8667
24658299 14.7623
24658399 14.6749
24658499 14.627
24658599 14.5488
24658699 14.5142
24658799 14.4179
24658899 14.3002
24658999 14.2702
24659099 14.3338
24659199 14.4235
24659299 14.4307
24659399 14.4433
24659499 14.4684
24659599 14.565
24659699 14.6813
24659799 14.7946
24659899 14.875
24659999 14.9212
24660099 15.007
24660199 15.0332
24660299 15.0381
24660399 15.0981
24660499 15.2043
24660599 15.2391
24660699 15.3141
24660799 15.4122
24660899 15.5192
24660999 15.5664
24661099 15.6411
24661199 15.6615
24661299 15.6216
24661399 15.5727
24661499 15.4778
24661599 15.3547
24661699 15.2309
24661799 15.0964
24661899 14.9718
24661999 14.8439
24662099 14.7902
24662199 14.7968
24662299 14.7451
24662399 14.6332
24662499 14.5332
24662599 14.4081
24662699 14.2917
24662799 14.2754
24662899 14.3751
24662999 14.4232
24663099 14.5017
24663199 14.5526
24663299 14.5658
24663399 14.5463
24663499 14.4461
24663599 14.4102
24663699 14.5053
24663799 14.626
24663899 14.7209
24663999 14.7398
24664099 14.7397
24664199 14.6565
24664299 14.5648
24664399 14.4472
24664499 14.3824
24664599 14.3121
24664699 14.3057
24664799 14.2974
24664899 14.2231
24664999 14.1298
24665099 14.0398
24665199 14.0749
24665299 14.2206
24665399 14.3102
24665499 14.3326
24665599 14.3802
24665699 14.3802
24665799 14.3347
24665899 14.2128
24665999 14.1075
24666099 13.9983
24666199 13.9117
24666299 13.8065
24666399 13.7206
24666499 13.684
24666599 13.7481
24666699 13.8833
24666799 13.8893
24666899 13.867
24666999 13.8823
24667099 13.8201
24667199 13.7088
24667299 13.5958
24667399 13.4954
24667499 13.4468
24667599 13.4799
24667699 13.471
24667799 13.5177
24667899 13.6356
24667999 13.7489
24668099 13.893
24668199 13.9234
24668299 13.9995
24668399 14.1347
24668499 14.2155
24668599 14.2342
24668699 14.1786
24668799 14.1732
24668899 14.1197
24668999 14.083
24669099 14.077
24669199 14.0488
24669299 14.0311
24669399 14.02
24669499 13.9664
24669599 13.9212
24669699 13.9327
24669799 13.9921
24669899 13.9777
24669999 13.9046
24670099 13.8518
24670199 13.8031
24670299 13.7223
24670399 13.6653
24670499 13.6587
24670599 13.5413
24670699 13.4584
24670799 13.4004
24670899 13.3698
24670999 13.3983
24671099 13.3858
24671199 13.4063
24671299 13.5064
24671399 13.6419
24671499 13.75
24671599 13.856
24671699 13.9816
24671799 14.1235
24671899 14.2067
24671999 14.3065
24672099 14.3826
24672199 14.4659
24672299 14.5685
24672399 14.6813
24672499 14.8032
24672599 14.9072
24672699 14.8308
24672799 14.7588
24672899 14.645
24672999 14.5299
24673099 14.4301
24673199 14.3107
24673299 14.2119
24673399 14.116
24673499 14.0784
24673599 14.0591
24673699 14.0169
24673799 13.9226
24673899 13.8134
24673999 13.796
24674099 13.7621
24674199 13.6969
24674299 13.6592
24674399 13.6431
24674499 13.6569
24674599 13.6915
24674699 13.7784
24674799 13.8734
24674899 13.8973
24674999 13.8499
24675099 13.749
24675199 13.6907
24675299 13.6416
24675399 13.6111
24675499 13.6589
24675599 13.7297
24675699 13.8349
24675799 13.9699
24675899 14.0765
24675999 14.2005
24676099 14.2594
24676199 14.3486
24676299 14.3941
24676399 14.3223
24676499 14.2332
24676599 14.1357
24676699 14.0332
24676799 13.9175
24676899 13.8377
24676999 13.8179
24677099 13.7546
24677199 13.6662
24677299 13.6615
24677399 13.6621
24677499 13.7311
24677599 13.8104
24677699 13.7762
24677799 13.7048
24677899 13.6072
24677999 13.5335
24678099 13.5374
24678199 13.454
24678299 13.4093
24678399 13.3121
24678499 13.2181
24678599 13.1413
24678699 13.0911
24678799 13.0745
24678899 13.0705
24678999 13.0089
24679099 12.9393
24679199 12.9393
24679299 12.9185
24679399 12.8498
24679499 12.7406
24679599 12.6759
24679699 12.72
24679799 12.8555
24679899 13.0021
24679999 13.1281
24680099 13.2742
24680199 13.4134
24680299 13.5552
24680399 13.6659
24680499 13.6673
24680599 13.7096
24680699 13.8108
24680799 13.8352
24680899 13.7988
24680999 13.7247
24681099 13.6433
24681199 13.5344
24681299 13.4466
24681399 13.3406
24681499 13.282
24681599 13.2022
24681699 13.1196
24681799 13.1487
24681899 13.2779
24681999 13.4116
24682099 13.4063
24682199 13.3839
24682299 13.3097
24682399 13.2024
24682499 13.1712
24682599 13.2958
24682699 13.3684
24682799 13.3997
24682899 13.2885
24682999 13.1804
24683099 13.0695
24683199 13.0037
24683299 12.9079
24683399 12.8405
24683499 12.8259
24683599 12.9117
24683699 13.0469
24683799 13.1758
24683899 13.3183
24683999 13.4306
24684099 13.4947
24684199 13.4697
24684299 13.4539
24684399 13.4012
24684499 13.3045
24684599 13.2767
24684699 13.2715
24684799 13.1897
24684899 13.0869
24684999 12.9826
24685099 12.9049
24685199 12.817
24685299 12.7299
24685399 12.6788
24685499 12.6429
24685599 12.6726
24685699 12.6715
24685799 12.642
24685899 12.6174
24685999 12.6631
24686099 12.7261
24686199 12.7997
24686299 12.9305
24686399 13.0738
24686499 13.2064
24686599 13.312
24686699 13.3665
24686799 13.3617
24686899 13.2589
24686999 13.1483
24687099 13.077
24687199 13.078
24687299 13.17
24687399 13.318
24687499 13.4481
24687599 13.5668
24687699 13.6053
24687799 13.499
24687899 13.4314
24687999 13.3315
24688099 13.2272
24688199 13.1489
24688299 13.0543
24688399 12.9517
24688499 12.8897
24688599 12.8042
24688699 12.7166
24688799 12.6308
24688899 12.5377
24688999 12.4375
24689099 12.3331
24689199 12.2459
24689299 12.1526
24689399 12.1096
24689499 12.0307
24689599 11.9738
24689699 11.9928
24689799 11.9464
24689899 11.867
24689999 11.7811
24690099 11.7738
24690199 11.8439
24690299 11.9485
24690399 12.0824
24690499 12.2135
24690599 12.3538
24690699 12.4927
24690799 12.6374
24690899 12.714
24690999 12.8322
24691099 12.9684
24691199 13.0515
24691299 13.1859
24691399 13.2869
24691499 13.4091
24691599 13.5237
24691699 13.5101
24691799 13.4088
24691899 13.3438
24691999 13.4441
24692099 13.5422
24692199 13.5963
24692299 13.6492
24692399 13.6611
24692499 13.6339
24692599 13.6385
24692699 13.7353
24692799 13.8491
24692899 13.9765
24692999 14.0074
24693099 13.9282
24693199 13.8155
24693299 13.7971
24693399 13.8397
24693499 13.8153
24693599 13.8637
24693699 13.7913
24693799 13.7385
24693899 13.7427
24693999 13.8394
24694099 13.8944
24694199 13.8418
24694299 13.789
24694399 13.797
24694499 13.8348
24694599 13.8262
24694699 13.9188
24694799 13.9022
24694899 13.9917
24694999 14.1288
24695099 14.2044
24695199 14.2691
24695299 14.3218
24695399 14.2473
24695499 14.2107
24695599 14.2122
24695699 14.1854
24695799 14.222
24695899 14.2509
24695999 14.2205
24696099 14.2859
24696199 14.2388
24696299 14.1957
24696399 14.156
24696499 14.1681
24696599 14.1353
24696699 14.1944
24696799 14.3027
24696899 14.3749
24696999 14.4454
24697099 14.4962
24697199 14.4152
24697299 14.425
24697399 14.459
24697499 14.4663
24697599 14.5896
24697699 14.7321
24697799 14.869
24697899 14.9077
24697999 14.8734
24698099 14.7658
24698199 14.744
24698299 14.6405
24698399 14.5209
24698499 14.4751
24698599 14.4285
24698699 14.3381
24698799 14.2271
24698899 14.1762
24698999 14.1798
24699099 14.182
24699199 14.1393
24699299 14.1782
24699399 14.279
24699499 14.3818
24699599 14.5023
24699699 14.6182
24699799 14.6364
24699899 14.7199
24699999 14.7644
24700099 14.7624
24700199 14.7193
24700299 14.6754
24700399 14.5677
24700499 14.4617
24700599 14.3592
24700699 14.2526
24700799 14.1771
24700899 14.077
24700999 13.9735
24701099 13.8741
24701199 13.8507
24701299 13.945
24701399 14.0274
24701499 14.1358
24701599 14.2711
24701699 14.3653
24701799 14.3677
24701899 14.4452
24701999 14.5415
24702099 14.659
24702199 14.6689
24702299 14.6495
24702399 14.7684
24702499 14.8753
24702599 14.9593
24702699 15.0439
24702799 15.1333
24702899 15.1292
24702999 15.0727
24703099 14.9553
24703199 14.9126
24703299 15.029
24703399 15.1021
24703499 15.1555
24703599 15.24
24703699 15.287
24703799 15.287
24703899 15.3407
24703999 15.4464
24704099 15.5729
24704199 15.661
24704299 15.7018
24704399 15.6981
24704499 15.7413
24704599 15.7941
24704699 15.7635
24704799 15.7363
24704899 15.8303
24704999 15.8676
24705099 15.8586
24705199 15.9223
24705299 16.0392
24705399 16.1605
24705499 16.1188
24705599 16.0283
24705699 16.0148
24705799 16.066
24705899 16.1618
24705999 16.2541
24706099 16.3523
24706199 16.4645
24706299 16.5429
24706399 16.61
24706499 16.6545
24706599 16.5832
24706699 16.454
24706799 16.3712
24706899 16.2678
24706999 16.167
24707099 16.0294
24707199 15.9986
24707299 16.0145
24707399 16.0748
24707499 16.0314
24707599 15.9753
24707699 15.9197
24707799 15.814
24707899 15.6868
24707999 15.5587
24708099 15.5616
24708199 15.5374
24708299 15.457
24708399 15.4465
24708499 15.4688
24708599 15.5807
24708699 15.6476
24708799 15.7552
24708899 15.8309
24708999 15.8536
24709099 15.8541
24709199 15.8529
24709299 15.8266
24709399 15.8501
24709499 15.954
24709599 15.9549
24709699 15.9218
24709799 15.8412
24709899 15.761
24709999 15.6451
24710099 15.5751
24710199 15.4602
24710299 15.3865
24710399 15.2692
24710499 15.1622
24710599 15.0476
24710699 14.9266
24710799 14.8327
24710899 14.7558
24710999 14.6899
24711099 14.6715
24711199 14.7348
24711299 14.8049
24711399 14.9273
24711499 15.0389
24711599 15.0738
24711699 15.051
24711799 14.9299
24711899 14.8085
24711999 14.6952
24712099 14.702
24712199 14.7087
24712299 14.8115
24712399 14.9347
24712499 15.0472
24712599 15.1539
24712699 15.2243
24712799 15.3128
24712899 15.4211
24712999 15.4404
24713099 15.3303
24713199 15.2118
24713299 15.1064
24713399 15.1626
24713499 15.2264
24713599 15.3475
24713699 15.4002
24713799 15.4405
24713899 15.4711
24713999 15.4775
24714099 15.5073
24714199 15.5942
24714299 15.6971
24714399 15.7968
24714499 15.9063
24714599 15.9279
24714699 15.9616
24714799 16.0799
24714899 16.1528
24714999 16.2103
24715099 16.3016
24715199 16.3994
24715299 16.4139
24715399 16.4958
24715499 16.4088
24715599 16.3485
24715699 16.3437
24715799 16.3563
24715899 16.2712
24715999 16.1345
24716099 15.9958
24716199 15.8792
24716299 15.8199
24716399 15.8139
24716499 15.7506
24716599 15.6345
24716699 15.5416
24716799 15.4577
24716899 15.4905
24716999 15.5173
24717099 15.4156
24717199 15.3665
24717299 15.3795
24717399 15.4034
24717499 15.4882
24717599 15.5506
24717699 15.611
24717799 15.7326
24717899 15.857
24717999 15.8728
24718099 15.7795
24718199 15.6784
24718299 15.659
24718399 15.6084
24718499 15.5333
24718599 15.4495
24718699 15.4255
24718799 15.3294
24718899 15.3831
24718999 15.4948
24719099 15.5749
24719199 15.6798
24719299 15.7563
24719399 15.8236
24719499 15.9043
24719599 15.9826
24719699 15.957
24719799 15.8752
24719899 15.7627
24719999 15.7753
24720099 15.8341
24720199 15.8388
24720299 15.7389
24720399 15.7025
24720499 15.638
24720599 15.5161
24720699 15.4025
24720799 15.3394
24720899 15.3088
24720999 15.2048
24721099 15.1612
24721199 15.2326
24721299 15.3153
24721399 15.4208
24721499 15.5305
24721599 15.6206
24721699 15.7436
24721799 15.8657
24721899 15.9851
24721999 16.0668
24722099 16.1137
24722199 16.1197
24722299 16.2084
24722399 16.2085
24722499 16.1824
24722599 16.2717
24722699 16.3464
24722799 16.4228
24722899 16.5276
24722999 16.5536
24723099 16.5438
24723199 16.5354
24723299 16.4855
24723399 16.3436
24723499 16.2787
24723599 16.233
24723699 16.1112
24723799 15.9732
24723899 15.8508
24723999 15.7531
24724099 15.6756
24724199 15.5868
24724299 15.4896
24724399 15.4307
24724499 15.338
24724599 15.2162
24724699 15.0989
24724799 14.9875
24724899 15.0526
24724999 15.1666
24725099 15.2807
24725199 15.3876
24725299 15.5009
24725399 15.6232
24725499 15.6949
24725599 15.7015
24725699 15.7037
24725799 15.7467
24725899 15.8512
24725999 15.9167
24726099 16.0223
24726199 16.1009
24726299 16.1084
24726399 16.1825
24726499 16.2916
24726599 16.3155
24726699 16.2379
24726799 16.1264
24726899 15.9967
24726999 15.8605
24727099 15.751
24727199 15.6444
24727299 15.6308
24727399 15.5846
24727499 15.5339
24727599 15.4746
24727699 15.4515
24727799 15.505
24727899 15.5358
24727999 15.5429
24728099 15.5802
24728199 15.5847
24728299 15.5008
24728399 15.5594
24728499 15.6485
24728599 15.7374
24728699 15.7768
24728799 15.836
24728899 15.9092
24728999 15.9851
24729099 16.088
24729199 16.1793
24729299 16.2264
24729399 16.332
24729499 16.4384
24729599 16.554
24729699 16.6385
24729799 16.698
24729899 16.6521
24729999 16.6279
24730099 16.6022
24730199 16.6702
24730299 16.6635
24730399 16.7554
24730499 16.8263
24730599 16.9178
24730699 16.9461
24730799 17.0019
24730899 17.0996
24730999 17.1486
24731099 17.1316
24731199 17.08
24731299 16.9409
24731399 16.8151
24731499 16.6973
24731599 16.5478
24731699 16.4503
24731799 16.3456
24731899 16.2795
24731999 16.1837
24732099 16.1463
24732199 16.1627
24732299 16.1283
24732399 16.1534
24732499 16.2561
24732599 16.3695
24732699 16.4398
24732799 16.4402
24732899 16.4406
24732999 16.4197
24733099 16.4892
24733199 16.5261
24733299 16.559
24733399 16.4638
24733499 16.343
24733599 16.2178
24733699 16.1283
24733799 16.1525
24733899 16.2534
24733999 16.3583
24734099 16.3802
24734199 16.3376
24734299 16.4026
24734399 16.5065
24734499 16.5967
24734599 16.6992
24734699 16.7132
24734799 16.6933
24734899 16.5911
24734999 16.5027
24735099 16.4878
24735199 16.5435
24735299 16.4473
24735399 16.3682
24735499 16.2907
24735599 16.17
24735699 16.0602
24735799 15.9245
24735899 15.7897
24735999 15.6817
24736099 15.668
24736199 15.5787
24736299 15.4524
24736399 15.3539
24736499 15.2482
24736599 15.2275
24736699 15.2254
24736799 15.1983
24736899 15.1531
24736999 15.0534
24737099 14.9249
24737199 14.8438
24737299 14.7491
24737399 14.7381
24737499 14.853
24737599 14.9098
24737699 14.9866
24737799 15.0292
24737899 15.0908
24737999 15.1818
24738099 15.3048
24738199 15.3713
24738299 15.4618
24738399 15.5678
24738499 15.6781
24738599 15.7683
24738699 15.718
24738799 15.6459
24738899 15.5567
24738999 15.4338
24739099 15.3283
24739199 15.4136
24739299 15.4333
24739399 15.3423
24739499 15.2399
24739599 15.1261
24739699 15.1391
24739799 15.2601
24739899 15.3384
24739999 15.3431
24740099 15.2934
24740199 15.1775
24740299 15.0976
24740399 15.0433
24740499 14.9655
24740599 14.9507
24740699 15.0759
24740799 15.1926
24740899 15.303
24740999 15.3826
24741099 15.4422
24741199 15.4281
24741299 15.3554
24741399 15.2652
24741499 15.1374
24741599 15.0443
24741699 14.9188
24741799 14.8113
24741899 14.8552
24741999 14.9308
24742099 14.8746
24742199 14.8006
24742299 14.7626
24742399 14.82
24742499 14.8435
24742599 14.8533
24742699 14.9626
24742799 15.0337
24742899 15.1037
24742999 15.1123
24743099 15.0946
24743199 15.1219
24743299 15.1494
24743399 15.0526
24743499 14.9477
24743599 14.833
24743699 14.7061
24743799 14.611
24743899 14.5434
24743999 14.4611
24744099 14.3542
24744199 14.2317
24744299 14.1265
24744399 14.0272
24744499 13.9172
24744599 13.8104
24744699 13.7159
24744799 13.6182
24744899 13.5948
24744999 13.5297
24745099 13.4613
24745199 13.3786
24745299 13.3762
24745399 13.4905
24745499 13.6176
24745599 13.7532
24745699 13.8802
24745799 13.8456
24745899 13.8134
24745999 13.7656
24746099 13.6643
24746199 13.5744
24746299 13.4866
24746399 13.4789
24746499 13.524
24746599 13.5675
24746699 13.5009
24746799 13.4507
24746899 13.3966
24746999 13.3566
24747099 13.3276
24747199 13.2546
24747299 13.2046
24747399 13.126
24747499 13.0462
24747599 13.04
24747699 13.1223
24747799 13.2372
24747899 13.3696
24747999 13.4691
24748099 13.5736
24748199 13.66
24748299 13.7808
24748399 13.9099
24748499 14.0383
24748599 14.1752
24748699 14.2723
24748799 14.3221
24748899 14.4015
24748999 14.4358
24749099 14.3455
24749199 14.2269
24749299 14.1149
24749399 14.0194
24749499 13.962
24749599 13.9642
24749699 13.9947
24749799 13.967
24749899 14.0753
24749999 14.1928
24750099 14.2993
24750199 14.3695
24750299 14.3714
24750399 14.2866
24750499 14.2011
24750599 14.0951
24750699 13.9917
24750799 13.8976
24750899 13.9063
24750999 13.8696
24751099 13.784
24751199 13.7237
24751299 13.6536
24751399 13.6514
24751499 13.733
24751599 13.8249
24751699 13.9563
24751799 14.0818
24751899 14.1997
24751999 14.3135
24752099 14.4231
24752199 14.5232
24752299 14.5892
24752399 14.6594
24752499 14.7378
24752599 14.83
24752699 14.8073
24752799 14.7105
24752899 14.6169
24752999 14.5534
24753099 14.4524
24753199 14.3378
24753299 14.2229
24753399 14.2136
24753499 14.3388
24753599 14.4337
24753699 14.4647
24753799 14.3652
24753899 14.2823
24753999 14.2316
24754099 14.1145
24754199 14.0026
24754299 13.8908
24754399 13.8299
24754499 13.7781
24754599 13.7293
24754699 13.7506
24754799 13.8801
24754899 14.0155
24754999 14.0891
24755099 14.146
24755199 14.1965
24755299 14.159
24755399 14.0646
24755499 14.004
24755599 14.0214
24755699 14.0428
24755799 14.0797
24755899 14.0097
24755999 13.9245
24756099 13.8843
24756199 13.8338
24756299 13.8356
24756399 13.8635
24756499 13.9529
24756599 14.0883
24756699 14.1124
24756799 14.0471
24756899 14.0181
24756999 14.0619
24757099 14.0862
24757199 14.0643
24757299 14.0963
24757399 14.1929
24757499 14.3109
24757599 14.3077
24757699 14.389
24757799 14.4867
24757899 14.533
24757999 14.5627
24758099 14.6506
24758199 14.6798
24758299 14.7478
24758399 14.8124
24758499 14.8222
24758599 14.8663
24758699 14.8238
24758799 14.8179
24758899 14.9176
24758999 15.0501
24759099 15.1374
24759199 15.2501
24759299 15.2923
24759399 15.4047
24759499 15.5095
24759599 15.521
24759699 15.4733
24759799 15.4898
24759899 15.3784
24759999 15.2653
24760099 15.1479
24760199 15.091
24760299 15.0202
24760399 15.0678
24760499 15.1125
24760599 15.1515
24760699 15.1943
24760799 15.2948
24760899 15.3806
24760999 15.4618
24761099 15.5172
24761199 15.5857
24761299 15.5504
24761399 15.4691
24761499 15.3408
24761599 15.281
24761699 15.3426
24761799 15.3739
24761899 15.4576
24761999 15.5521
24762099 15.5527
24762199 15.4633
24762299 15.4052
24762399 15.2794
24762499 15.154
24762599 15.0359
24762699 14.9417
24762799 14.8301
24762899 14.7964
24762999 14.8227
24763099 14.8519
24763199 14.9234
24763299 14.9941
24763399 15.0696
24763499 15.0727
24763599 15.051
24763699 15.0461
24763799 15.0168
24763899 15.0472
24763999 15.1679
24764099 15.2872
24764199 15.4029
24764299 15.466
24764399 15.5014
24764499 15.6263
24764599 15.7266
24764699 15.8197
24764799 15.9193
24764899 16.0195
24764999 16.0975
24765099 16.1121
24765199 16.0699
24765299 15.9542
24765399 15.8316
24765499 15.7105
24765599 15.5985
24765699 15.6225
24765799 15.6121
24765899 15.4892
24765999 15.3642
24766099 15.2976
24766199 15.2545
24766299 15.1887
24766399 15.1765
24766499 15.1783
24766599 15.0857
24766699 14.9801
24766799 14.8626
24766899 14.7612
24766999 14.736
24767099 14.6167
24767199 14.5162
24767299 14.4049
24767399 14.2972
24767499 14.2123
24767599 14.2642
24767699 14.3311
24767799 14.2791
24767899 14.1977
24767999 14.1499
24768099 14.1801
24768199 14.2127
24768299 14.2905
24768399 14.3986
24768499 14.379
24768599 14.2715
24768699 14.2809
24768799 14.3198
24768899 14.289
24768999 14.3699
24769099 14.3854
24769199 14.3912
24769299 14.5231
24769399 14.6408
24769499 14.7726
24769599 14.8912
24769699 15.0116
24769799 15.0398
24769899 14.9988
24769999 14.9294
24770099 14.8793
24770199 14.8298
24770299 14.8016
24770399 14.7795
24770499 14.6712
24770599 14.5656
24770699 14.4654
24770799 14.3525
24770899 14.3409
24770999 14.3699
24771099 14.4659
24771199 14.5594
24771299 14.6337
24771399 14.6365
24771499 14.601
24771599 14.5763
24771699 14.493
24771799 14.3922
24771899 14.2831
24771999 14.2254
24772099 14.1758
24772199 14.1244
24772299 14.0341
24772399 14.0017
24772499 13.9886
24772599 13.9018
24772699 13.8318
24772799 13.747
24772899 13.7491
24772999 13.7391
24773099 13.7435
24773199 13.6676
24773299 13.5633
24773399 13.5185
24773499 13.5748
24773599 13.6167
24773699 13.6164
24773799 13.5513
24773899 13.5289
24773999 13.5673
24774099 13.6348
24774199 13.7397
24774299 13.8595
24774399 13.9831
24774499 14.109
24774599 14.2394
24774699 14.38
24774799 14.4991
24774899 14.608
24774999 14.733
24775099 14.854
24775199 14.9668
24775299 14.9366
24775399 14.8892
24775499 14.8627
24775599 14.7387
24775699 14.615
24775799 14.4907
24775899 14.3706
24775999 14.337
24776099 14.3687
24776199 14.3775
24776299 14.2745
24776399 14.25
24776499 14.2346
24776599 14.2219
24776699 14.1055
24776799 14.0048
24776899 13.9063
24776999 13.8213
24777099 13.8679
24777199 13.956
24777299 14.0117
24777399 13.9839
24777499 13.8714
24777599 13.8049
24777699 13.8457
24777799 13.8101
24777899 13.8199
24777999 13.8057
24778099 13.8098
24778199 13.7822
24778299 13.7252
24778399 13.61
24778499 13.5009
24778599 13.4543
24778699 13.4102
24778799 13.364
24778899 13.2972
24778999 13.3543
24779099 13.3995
24779199 13.4293
24779299 13.4238
24779399 13.4276
24779499 13.3854
24779599 13.435
24779699 13.4638
24779799 13.4425
24779899 13.4003
24779999 13.3091
24780099 13.2372
24780199 13.2609
24780299 13.2354
24780399 13.208
24780499 13.1292
24780599 13.0203
24780699 12.9775
24780799 12.9722
24780899 13.0674
24780999 12.9961
24781099 12.9241
24781199 12.849
24781299 12.7391
24781399 12.6798
24781499 12.7976
24781599 12.9192
24781699 12.9644
24781799 12.8819
24781899 12.8023
24781999 12.7342
24782099 12.7845
24782199 12.7668
24782299 12.8008
24782399 12.8782
24782499 12.852
24782599 12.7688
24782699 12.6765
24782799 12.6726
24782899 12.617
24782999 12.6196
24783099 12.6097
24783199 12.5086
24783299 12.43
24783399 12.3462
24783499 12.2517
24783599 12.1972
24783699 12.1344
24783799 12.0413
24783899 12.0213
24783999 12.0428
24784099 12.066
24784199 11.9648
24784299 11.8853
24784399 11.9647
24784499 12.0617
24784599 12.0309
24784699 11.9758
24784799 11.8942
24784899 11.8645
24784999 11.9045
24785099 11.8982
24785199 11.9853
24785299 12.1394
24785399 12.2893
24785499 12.3458
24785599 12.2501
24785699 12.144
24785799 12.0859
24785899 12.1221
24785999 12.2129
24786099 12.3441
24786199 12.4727
24786299 12.6003
24786399 12.6562
24786499 12.6734
24786599 12.684
24786699 12.69
24786799 12.7478
24786899 12.8249
24786999 12.8608
24787099 12.9064
24787199 12.9186
24787299 12.9911
24787399 13.0756
24787499 13.1081
24787599 13.1596
24787699 13.2092
24787799 13.2674
24787899 13.226
24787999 13.1864
24788099 13.1064
24788199 13.0195
24788299 12.9482
24788399 12.8571
24788499 12.7807
24788599 12.7996
24788699 12.8366
24788799 12.9058
24788899 12.9678
24788999 13.0805
24789099 13.1525
24789199 13.1321
24789299 13.0822
24789399 13.0193
24789499 13.0048
24789599 13.121
24789699 13.2389
24789799 13.157
24789899 13.0819
24789999 13.0407
24790099 12.9507
24790199 12.8746
24790299 12.78
24790399 12.7154
24790499 12.6893
24790599 12.6617
24790699 12.6901
24790799 12.7192
24790899 12.6354
24790999 12.5992
24791099 12.5713
24791199 12.4715
24791299 12.4483
24791399 12.566
24791499 12.6975
24791599 12.736
24791699 12.691
24791799 12.5962
24791899 12.5332
24791999 12.4538
24792099 12.3632
24792199 12.3827
24792299 12.4971
24792399 12.5322
24792499 12.4327
24792599 12.3532
24792699 12.2944
24792799 12.3053
24792899 12.4145
24792999 12.4793
24793099 12.5526
24793199 12.5931
24793299 12.7268
24793399 12.8754
24793499 12.9334
24793599 12.9255
24793699 12.8708
24793799 12.7936
24793899 12.7407
24793999 12.6658
24794099 12.5646
24794199 12.462
24794299 12.3528
24794399 12.3038
24794499 12.2811
24794599 12.2933
24794699 12.2321
24794799 12.142
24794899 12.0644
24794999 12.0634
24795099 12.1244
24795199 12.1446
24795299 12.0603
24795399 12.0011
24795499 11.9959
24795599 12.055
24795699 12.0394
24795799 11.9671
24795899 11.9254
24795999 11.8462
24796099 11.7932
24796199 11.699
24796299 11.6089
24796399 11.6018
24796499 11.6565
24796599 11.7647
24796699 11.8854
24796799 12.0501
24796899 12.1605
24796999 12.1608
24797099 12.0668
24797199 12.0393
24797299 12.1237
24797399 12.2172
24797499 12.3605
24797599 12.4616
24797699 12.613
24797799 12.7565
24797899 12.856
24797999 12.8643
24798099 12.8554
24798199 12.8462
24798299 12.8429
24798399 12.8646
24798499 12.9065
24798599 12.9666
24798699 12.9353
24798799 12.8567
24798899 12.7527
24798999 12.6683
24799099 12.6116
24799199 12.6613
24799299 12.7649
24799399 12.8078
24799499 12.8126
24799599 12.7613
24799699 12.7641
24799799 12.754
24799899 12.7304
24799999 12.7471
24800099 12.76
24800199 12.8194
24800299 12.8975
24800399 12.9548
24800499 13.0787
24800599 13.1594
24800699 13.0918
24800799 13.0571
24800899 13.0727
24800999 13.0582
24801099 12.9633
24801199 12.9453
24801299 12.9004
24801399 12.8493
24801499 12.8852
24801599 12.9919
24801699 12.9943
24801799 12.9626
24801899 13.0055
24801999 13.0563
24802099 13.0966
24802199 13.1322
24802299 13.1597
24802399 13.2721
24802499 13.3815
24802599 13.4486
24802699 13.4751
24802799 13.5078
24802899 13.6452
24802999 13.7767
24803099 13.8528
24803199 13.9254
24803299 14.022
24803399 14.1022
24803499 14.2108
24803599 14.3428
24803699 14.4614
24803799 14.4779
24803899 14.4622
24803999 14.4924
24804099 14.3844
24804199 14.3242
24804299 14.4143
24804399 14.5108
24804499 14.5143
24804599 14.5121
24804699 14.5872
24804799 14.6647
24804899 14.7809
24804999 14.863
24805099 14.9384
24805199 15.0341
24805299 15.0309
24805399 14.9193
24805499 14.9294
24805599 15.0553
24805699 15.1496
24805799 15.1947
24805899 15.2512
24805999 15.1819
24806099 15.1431
24806199 15.1067
24806299 15.1331
24806399 15.2321
24806499 15.2193
24806599 15.2577
24806699 15.2927
24806799 15.4134
24806899 15.5014
24806999 15.5596
24807099 15.6301
24807199 15.5508
24807299 15.4261
24807399 15.3942
24807499 15.3102
24807599 15.2427
24807699 15.1598
24807799 15.1099
24807899 15.0748
24807999 15.0383
24808099 15.1231
24808199 15.093
24808299 14.9985
24808399 14.8763
24808499 14.8298
24808599 14.7904
24808699 14.7326
24808799 14.7109
24808899 14.6719
24808999 14.6337
24809099 14.5277
24809199 14.4174
24809299 14.3195
24809399 14.3989
24809499 14.518
24809599 14.6442
24809699 14.7759
24809799 14.8875
24809899 15.013
24809999 15.0047
24810099 14.9193
24810199 14.8349
24810299 14.7258
24810399 14.7362
24810499 14.8488
24810599 14.9454
24810699 15.0309
24810799 15.1235
24810899 15.2366
24810999 15.2851
24811099 15.283
24811199 15.222
24811299 15.1435
24811399 15.1686
24811499 15.1566
24811599 15.1758
24811699 15.2573
24811799 15.3753
24811899 15.4954
24811999 15.5506
24812099 15.5682
24812199 15.5477
24812299 15.5412
24812399 15.565
24812499 15.5356
24812599 15.4171
24812699 15.3986
24812799 15.3657
24812899 15.2473
24812999 15.1395
24813099 15.1786
24813199 15.3043
24813299 15.3917
24813399 15.5154
24813499 15.6021
24813599 15.6109
24813699 15.6153
24813799 15.6184
24813899 15.5346
24813999 15.4621
24814099 15.3455
24814199 15.2143
24814299 15.0801
24814399 14.9664
24814499 14.8344
24814599 14.7529
24814699 14.6762
24814799 14.5797
24814899 14.5306
24814999 14.506
24815099 14.5391
24815199 14.6474
24815299 14.7473
24815399 14.8578
24815499 14.98
24815599 15.0636
24815699 15.1823
24815799 15.3005
24815899 15.3897
24815999 15.4147
24816099 15.3042
24816199 15.1756
24816299 15.0471
24816399 14.9292
24816499 14.8052
24816599 14.6863
24816699 14.5812
24816799 14.5138
24816899 14.4529
24816999 14.3995
24817099 14.3866
24817199 14.4691
24817299 14.5572
24817399 14.676
24817499 14.7417
24817599 14.8211
24817699 14.8417
24817799 14.8829
24817899 14.9343
24817999 14.9451
24818099 15.0547
24818199 15.1412
24818299 15.2408
24818399 15.3349
24818499 15.4428
24818599 15.4775
24818699 15.4202
24818799 15.4344
24818899 15.4547
24818999 15.3621
24819099 15.2412
24819199 15.1226
24819299 15.0008
24819399 14.8877
24819499 14.8088
24819599 14.7
24819699 14.6011
24819799 14.491
24819899 14.5411
24819999 14.664
24820099 14.7255
24820199 14.782
24820299 14.839
24820399 14.8842
24820499 14.9258
24820599 14.8438
24820699 14.7395
24820799 14.6288
24820899 14.7058
24820999 14.838
24821099 14.8515
24821199 14.8093
24821299 14.7434
24821399 14.6625
24821499 14.6396
24821599 14.6461
24821699 14.7072
24821799 14.7795
24821899 14.744
24821999 14.7086
24822099 14.6949
24822199 14.7026
24822299 14.8133
24822399 14.8757
24822499 14.8149
24822599 14.8037
24822699 14.8492
24822799 14.9681
24822899 15.0912
24822999 15.2167
24823099 15.3201
24823199 15.4207
24823299 15.5463
24823399 15.6483
24823499 15.6486
24823599 15.595
24823699 15.6139
24823799 15.6522
24823899 15.7365
24823999 15.7932
24824099 15.7874
24824199 15.653
24824299 15.529
24824399 15.5532
24824499 15.5639
24824599 15.5923
24824699 15.5546
24824799 15.5063
24824899 15.5137
24824999 15.6242
24825099 15.749
24825199 15.849
24825299 15.9218
24825399 15.9091
24825499 15.9552
24825599 15.9313
24825699 15.8925
24825799 15.9793
24825899 16.0466
24825999 16.0987
24826099 16.061
24826199 16.0052
24826299 15.9225
24826399 15.7998
24826499 15.6779
24826599 15.562
24826699 15.4346
24826799 15.3124
24826899 15.1894
24826999 15.117
24827099 15.0135
24827199 14.8953
24827299 14.8083
24827399 14.8928
24827499 14.9859
24827599 15.1078
24827699 15.2233
24827799 15.3258
24827899 15.3725
24827999 15.3599
24828099 15.2445
24828199 15.12
24828299 15.0295
24828399 14.9328
24828499 14.8273
24828599 14.7668
24828699 14.7689
24828799 14.7697
24828899 14.8667
24828999 14.9734
24829099 15.0384
24829199 15.044
24829299 15.0854
24829399 15.098
24829499 15.1526
24829599 15.2613
24829699 15.3876
24829799 15.4596
24829899 15.5396
24829999 15.4762
24830099 15.3611
24830199 15.2881
24830299 15.1871
24830399 15.0737
24830499 14.9384
24830599 14.8245
24830699 14.7221
24830799 14.6563
24830899 14.565
24830999 14.5029
24831099 14.479
24831199 14.5903
24831299 14.7105
24831399 14.8162
24831499 14.912
24831599 14.8643
24831699 14.8226
24831799 14.7423
24831899 14.7088
24831999 14.6495
24832099 14.5964
24832199 14.6028
24832299 14.7036
24832399 14.8087
24832499 14.9081
24832599 14.99
24832699 14.9999
24832799 14.9352
24832899 14.8818
24832999 14.8103
24833099 14.8154
24833199 14.8675
24833299 14.9067
24833399 14.9509
24833499 14.9585
24833599 14.9115
24833699 14.9343
24833799 14.9192
24833899 14.8682
24833999 14.7764
24834099 14.7259
24834199 14.675
24834299 14.6309
24834399 14.5377
24834499 14.43
24834599 14.3213
24834699 14.2086
24834799 14.0893
24834899 13.9761
24834999 13.8578
24835099 13.7624
24835199 13.649
24835299 13.5648
24835399 13.4744
24835499 13.3831
24835599 13.3083
24835699 13.3064
24835799 13.398
24835899 13.3722
24835999 13.2629
24836099 13.1724
24836199 13.0748
24836299 13.0194
24836399 12.9439
24836499 12.9288
24836599 12.9968
24836699 13.0432
24836799 13.0686
24836899 13.1693
24836999 13.2833
24837099 13.3865
24837199 13.5154
24837299 13.6298
24837399 13.6698
24837499 13.6329
24837599 13.5595
24837699 13.4551
24837799 13.3762
24837899 13.2977
24837999 13.2144
24838099 13.2055
24838199 13.3239
24838299 13.3888
24838399 13.4384
24838499 13.4193
24838599 13.3547
24838699 13.2962
24838799 13.2682
24838899 13.2163
24838999 13.1621
24839099 13.0759
24839199 12.9838
24839299 12.9452
24839399 12.8707
24839499 12.7787
24839599 12.6763
24839699 12.5997
24839799 12.5066
24839899 12.422
24839999 12.4124
24840099 12.348
24840199 12.2423
24840299 12.2278
24840399 12.2407
24840499 12.2062
24840599 12.1482
24840699 12.1809
24840799 12.125
24840899 12.1169
24840999 12.1694
24841099 12.2334
24841199 12.3146
24841299 12.3222
24841399 12.2694
24841499 12.2469
24841599 12.2259
24841699 12.2274
24841799 12.3241
24841899 12.4402
24841999 12.5082
24842099 12.5883
24842199 12.7329
24842299 12.8714
24842399 13.0057
24842499 13.0723
24842599 13.0905
24842699 13.0202
24842799 12.9361
24842899 12.9379
24842999 12.8983
24843099 12.8482
24843199 12.8183
24843299 12.7832
24843399 12.7295
24843499 12.6404
24843599 12.6358
24843699 12.6894
24843799 12.7606
24843899 12.7986
24843999 12.7266
24844099 12.6859
24844199 12.657
24844299 12.6041
24844399 12.5772
24844499 12.4893
24844599 12.3928
24844699 12.3246
24844799 12.2917
24844899 12.3037
24844999 12.3842
24845099 12.5027
24845199 12.6134
24845299 12.7394
24845399 12.8939
24845499 13.0379
24845599 13.1837
24845699 13.2359
24845799 13.1571
24845899 13.0669
24845999 12.9769
24846099 12.9278
24846199 12.8704
24846299 12.8043
24846399 12.8502
24846499 12.8581
24846599 12.9061
24846699 13.0326
24846799 13.1599
24846899 13.2684
24846999 13.3379
24847099 13.4716
24847199 13.5699
24847299 13.6788
24847399 13.7479
24847499 13.8283
24847599 13.9465
24847699 14.0882
24847799 14.2244
24847899 14.2815
24847999 14.3237
24848099 14.2359
24848199 14.1987
24848299 14.135
24848399 14.1373
24848499 14.0621
24848599 13.9605
24848699 13.8506
24848799 13.7413
24848899 13.6484
24848999 13.5475
24849099 13.4463
24849199 13.3368
24849299 13.2404
24849399 13.1849
24849499 13.1764
24849599 13.1401
24849699 13.0499
24849799 12.9509
24849899 12.8684
24849999 12.7784
24850099 12.8153
24850199 12.9603
24850299 13.0903
24850399 13.015
24850499 12.9412
24850599 12.9474
24850699 13.0362
24850799 13.0731
24850899 13.0516
24850999 12.9671
24851099 12.8576
24851199 12.8337
24851299 12.7812
24851399 12.8453
24851499 12.9724
24851599 13.0439
24851699 13.0137
24851799 12.9724
24851899 12.9258
24851999 12.8393
24852099 12.7889
24852199 12.8168
24852299 12.7455
24852399 12.6705
24852499 12.6475
24852599 12.5905
24852699 12.686
24852799 12.838
24852899 12.8765
24852999 12.948
24853099 13.0116
24853199 13.0131
24853299 13.0051
24853399 12.9984
24853499 13.03
24853599 13.1471
24853699 13.1972
24853799 13.3401
24853899 13.3833
24853999 13.3843
24854099 13.3933
24854199 13.3881
24854299 13.3462
24854399 13.2498
24854499 13.1528
24854599 13.0436
24854699 12.9464
24854799 12.8363
24854899 12.7427
24854999 12.6368
24855099 12.5525
24855199 12.4631
24855299 12.3792
24855399 12.3154
24855499 12.306
24855599 12.271
24855699 12.2212
24855799 12.1724
24855899 12.2099
24855999 12.2655
24856099 12.3004
24856199 12.4167
24856299 12.4822
24856399 12.551
24856499 12.6886
24856599 12.8221
24856699 12.9635
24856799 13.0557
24856899 13.1226
24856999 13.2482
24857099 13.3265
24857199 13.3397
24857299 13.3772
24857399 13.4311
24857499 13.4477
24857599 13.5003
24857699 13.571
24857799 13.6361
24857899 13.7697
24857999 13.8529
24858099 13.9283
24858199 13.9833
24858299 14.0348
24858399 14.0493
24858499 14.083
24858599 14.0416
24858699 13.9425
24858799 13.8338
24858899 13.7242
24858999 13.6107
24859099 13.5383
24859199 13.4332
24859299 13.3289
24859399 13.2882
24859499 13.3728
24859599 13.4429
24859699 13.436
24859799 13.5279
24859899 13.6681
24859999 13.7136
24860099 13.6769
24860199 13.6772
24860299 13.7112
24860399 13.8395
24860499 13.8994
24860599 13.9912
24860699 13.9584
24860799 13.9224
24860899 13.9132
24860999 13.9333
24861099 13.8713
24861199 13.8185
24861299 13.807
24861399 13.7061
24861499 13.6949
24861599 13.7624
24861699 13.8719
24861799 13.9244
24861899 13.9907
24861999 14.112
24862099 14.2216
24862199 14.3389
24862299 14.4351
24862399 14.4591
24862499 14.5213
24862599 14.5513
24862699 14.5857
24862799 14.6692
24862899 14.7393
24862999 14.8673
24863099 14.9916
24863199 15.1048
24863299 15.2019
24863399 15.2367
24863499 15.294
24863599 15.4123
24863699 15.4699
24863799 15.5639
24863899 15.6605
24863999 15.685
24864099 15.7842
24864199 15.8852
24864299 15.9434
24864399 15.8886
24864499 15.8248
24864599 15.6873
24864699 15.5738
24864799 15.5602
24864899 15.6192
24864999 15.6815
24865099 15.7657
24865199 15.8746
24865299 15.8273
24865399 15.7479
24865499 15.6931
24865599 15.6061
24865699 15.6887
24865799 15.7826
24865899 15.8445
24865999 15.9039
24866099 15.9701
24866199 16.0286
24866299 16.0355
24866399 15.9674
24866499 15.8478
24866599 15.7289
24866699 15.6408
24866799 15.637
24866899 15.7276
24866999 15.8279
24867099 15.9139
24867199 16.0129
24867299 16.1317
24867399 16.1805
24867499 16.1551
24867599 16.1465
24867699 16.1222
24867799 16.0084
24867899 15.9665
24867999 15.9616
24868099 15.8689
24868199 15.7556
24868299 15.6413
24868399 15.5642
24868499 15.4686
24868599 15.4148
24868699 15.4177
24868799 15.38
24868899 15.2475
24868999 15.162
24869099 15.135
24869199 15.06
24869299 14.9877
24869399 14.8815
24869499 14.7783
24869599 14.6862
24869699 14.6302
24869799 14.6275
24869899 14.6019
24869999 14.5533
24870099 14.5787
24870199 14.5823
24870299 14.4817
24870399 14.4169
24870499 14.391
24870599 14.3872
24870699 14.3595
24870799 14.3955
24870899 14.3566
24870999 14.2616
24871099 14.1575
24871199 14.1551
24871299 14.2495
24871399 14.2623
24871499 14.3383
24871599 14.46
24871699 14.53
24871799 14.644
24871899 14.735
24871999 14.835
24872099 14.8003
24872199 14.7221
24872299 14.7181
24872399 14.6174
24872499 14.5096
24872599 14.3967
24872699 14.3061
24872799 14.2221
24872899 14.2057
24872999 14.172
24873099 14.1868
24873199 14.2659
24873299 14.3642
24873399 14.4964
24873499 14.5407
24873599 14.5975
24873699 14.7133
24873799 14.7802
24873899 14.8891
24873999 14.988
24874099 15.1024
24874199 15.1977
24874299 15.2167
24874399 15.1317
24874499 15.0647
24874599 15.0089
24874699 15.0405
24874799 15.0419
24874899 14.973
24874999 14.9008
24875099 14.9117
24875199 14.8628
24875299 14.8351
24875399 14.8008
24875499 14.7628
24875599 14.7993
24875699 14.8886
24875799 14.9725
24875899 15.0706
24875999 15.161
24876099 15.2496
24876199 15.2636
24876299 15.235
24876399 15.235
24876499 15.1219
24876599 15.0575
24876699 15.0035
24876799 14.8833
24876899 14.8518
24876999 14.849
24877099 14.847
24877199 14.8334
24877299 14.8171
24877399 14.9254
24877499 15.0503
24877599 15.1416
24877699 15.2039
24877799 15.2437
24877899 15.3024
24877999 15.3659
24878099 15.4788
24878199 15.5757
24878299 15.6084
24878399 15.5988
24878499 15.6016
24878599 15.5712
24878699 15.4768
24878799 15.3633
24878899 15.244
24878999 15.1337
24879099 15.0961
24879199 15.0636
24879299 15.0927
24879399 15.1472
24879499 15.132
24879599 15.006
24879699 14.9794
24879799 14.9848
24879899 14.8896
24879999 14.7698
24880099 14.6837
24880199 14.5616
24880299 14.499
24880399 14.4336
24880499 14.4291
24880599 14.374
24880699 14.3409
24880799 14.3131
24880899 14.2358
24880999 14.1297
24881099 14.0261
24881199 14.0897
24881299 14.1694
24881399 14.1887
24881499 14.2872
24881599 14.4102
24881699 14.4509
24881799 14.4588
24881899 14.5148
24881999 14.4721
24882099 14.4899
24882199 14.455
24882299 14.4397
24882399 14.5546
24882499 14.6746
24882599 14.7194
24882699 14.7658
24882799 14.8645
24882899 14.8908
24882999 14.8129
24883099 14.742
24883199 14.6582
24883299 14.5354
24883399 14.4296
24883499 14.473
24883599 14.5953
24883699 14.6644
24883799 14.6903
24883899 14.5947
24883999 14.4847
24884099 14.3862
24884199 14.3628
24884299 14.3527
24884399 14.2627
24884499 14.2018
24884599 14.1443
24884699 14.0463
24884799 13.9866
24884899 14.0747
24884999 14.1719
24885099 14.2081
24885199 14.2127
24885299 14.1864
24885399 14.0845
24885499 14.0038
24885599 13.9069
24885699 13.7951
24885799 13.6886
24885899 13.638
24885999 13.6067
24886099 13.574
24886199 13.6016
24886299 13.6333
24886399 13.6223
24886499 13.5575
24886599 13.5564
24886699 13.5349
24886799 13.6051
24886899 13.634
24886999 13.7095
24887099 13.7163
24887199 13.7945
24887299 13.7874
24887399 13.8234
24887499 13.8895
24887599 13.9358
24887699 13.881
24887799 13.7913
24887899 13.7269
24887999 13.7886
24888099 13.7813
24888199 13.6797
24888299 13.5639
24888399 13.4917
24888499 13.3867
24888599 13.3513
24888699 13.4181
24888799 13.4907
24888899 13.5752
24888999 13.6426
24889099 13.6973
24889199 13.815
24889299 13.8821
24889399 13.9353
24889499 14.0187
24889599 14.1018
24889699 14.1367
24889799 14.2339
24889899 14.3036
24889999 14.3284
24890099 14.3318
24890199 14.3268
24890299 14.3837
24890399 14.473
24890499 14.5724
24890599 14.6405
24890699 14.7711
24890799 14.8844
24890899 14.9733
24890999 15.0789
24891099 15.1666
24891199 15.2546
24891299 15.3531
24891399 15.4211
24891499 15.4689
24891599 15.4743
24891699 15.5043
24891799 15.5145
24891899 15.4831
24891999 15.367
24892099 15.2813
24892199 15.1545
24892299 15.0673
24892399 15.0359
24892499 15.0154
24892599 14.9896
24892699 14.9423
24892799 14.8434
24892899 14.7558
24892999 14.7134
24893099 14.6107
24893199 14.5117
24893299 14.4384
24893399 14.433
24893499 14.3866
24893599 14.2894
24893699 14.1704
24893799 14.0497
24893899 13.9331
24893999 13.8375
24894099 13.7145
24894199 13.6215
24894299 13.5218
24894399 13.4521
24894499 13.4056
24894599 13.3
24894699 13.206
24894799 13.1277
24894899 13.0282
24894999 12.9533
24895099 12.9256
24895199 12.9535
24895299 13.0487
24895399 13.1681
24895499 13.2061
24895599 13.1973
24895699 13.1697
24895799 13.1456
24895899 13.0375
24895999 12.9733
24896099 12.9194
24896199 12.8197
24896299 12.7399
24896399 12.6425
24896499 12.566
24896599 12.4986
24896699 12.4187
24896799 12.3821
24896899 12.4248
24896999 12.5057
24897099 12.6401
24897199 12.6496
24897299 12.5613
24897399 12.5013
24897499 12.4461
24897599 12.3559
24897699 12.3016
24897799 12.3323
24897899 12.438
24897999 12.5774
24898099 12.7265
24898199 12.8484
24898299 12.9805
24898399 13.084
24898499 13.1785
24898599 13.3088
24898699 13.4482
24898799 13.5655
24898899 13.6745
24898999 13.8095
24899099 13.9392
24899199 14.0236
24899299 14.0946
24899399 14.1895
24899499 14.3166
24899599 14.4478
24899699 14.5469
24899799 14.6471
24899899 14.7417
24899999 14.791
24900099 14.7521
24900199 14.745
24900299 14.7504
24900399 14.795
24900499 14.901
24900599 14.9244
24900699 14.866
24900799 14.754
24900899 14.679
24900999 14.5984
24901099 14.5084
24901199 14.5392
24901299 14.646
24901399 14.6892
24901499 14.8076
24901599 14.9314
24901699 15.0209
24901799 15.1072
24901899 15.1495
24901999 15.2356
24902099 15.2986
24902199 15.3689
24902299 15.4805
24902399 15.5867
24902499 15.7005
24902599 15.8089
24902699 15.8546
24902799 15.9218
24902899 16.0364
24902999 16.1611
24903099 16.2539
24903199 16.3395
24903299 16.4494
24903399 16.4482
24903499 16.3947
24903599 16.3674
24903699 16.2293
24903799 16.0931
24903899 15.9884
24903999 15.9375
24904099 15.8828
24904199 15.76
24904299 15.6649
24904399 15.7596
24904499 15.8832
24904599 16.0015
24904699 16.0759
24904799 16.1415
24904899 16.1975
24904999 16.2262
24905099 16.2011
24905199 16.1382
24905299 16.0836
24905399 16.0824
24905499 15.9929
24905599 16.0277
24905699 16.1189
24905799 16.1617
24905899 16.271
24905999 16.3118
24906099 16.2606
24906199 16.2833
24906299 16.3075
24906399 16.3564
24906499 16.4069
24906599 16.4487
24906699 16.537
24906799 16.4755
24906899 16.3933
24906999 16.4802
24907099 16.5753
24907199 16.6708
24907299 16.7661
24907399 16.878
24907499 16.9034
24907599 16.8001
24907699 16.653
24907799 16.5339
24907899 16.553
24907999 16.5951
24908099 16.6342
24908199 16.5391
24908299 16.4024
24908399 16.3453
24908499 16.4037
24908599 16.4977
24908699 16.5953
24908799 16.5964
24908899 16.5841
24908999 16.6275
24909099 16.6958
24909199 16.7665
24909299 16.8453
24909399 16.9603
24909499 17.0269
24909599 16.9604
24909699 16.821
24909799 16.6858
24909899 16.5855
24909999 16.4766
24910099 16.478
24910199 16.4724
24910299 16.4456
24910399 16.5438
24910499 16.6473
24910599 16.728
24910699 16.8124
24910799 16.8018
24910899 16.7428
24910999 16.7287
24911099 16.7076
24911199 16.6682
24911299 16.5816
24911399 16.4677
24911499 16.3431
24911599 16.2964
24911699 16.3179
24911799 16.4366
24911899 16.5248
24911999 16.488
24912099 16.441
24912199 16.403
24912299 16.3222
24912399 16.2541
24912499 16.2841
24912599 16.3749
24912699 16.4105
24912799 16.3213
24912899 16.2815
24912999 16.2859
24913099 16.3681
24913199 16.4163
24913299 16.4502
24913399 16.3218
24913499 16.1753
24913599 16.0847
24913699 16.0903
24913799 16.0608
24913899 15.9891
24913999 15.9579
24914099 15.8243
24914199 15.7065
24914299 15.6967
24914399 15.801
24914499 15.7722
24914599 15.6436
24914699 15.5632
24914799 15.6273
24914899 15.6757
24914999 15.7618
24915099 15.8136
24915199 15.8533
24915299 15.8997
24915399 15.945
24915499 15.9365
24915599 15.859
24915699 15.7748
24915799 15.7149
24915899 15.6857
24915999 15.6359
24916099 15.5106
24916199 15.3842
24916299 15.2565
24916399 15.1262
24916499 15.1305
24916599 15.0545
24916699 14.9686
24916799 14.9338
24916899 14.9485
24916999 14.9115
24917099 14.8493
24917199 14.7216
24917299 14.671
24917399 14.644
24917499 14.5379
24917599 14.4632
24917699 14.3836
24917799 14.3869
24917899 14.395
24917999 14.4215
24918099 14.5102
24918199 14.5798
24918299 14.6402
24918399 14.7203
24918499 14.6728
24918599 14.5566
24918699 14.4481
24918799 14.3484
24918899 14.2238
24918999 14.1045
24919099 13.997
24919199 13.9547
24919299 13.9871
24919399 14.0376
24919499 14.162
24919599 14.2166
24919699 14.3296
24919799 14.4655
24919899 14.5581
24919999 14.6397
24920099 14.6899
24920199 14.6599
24920299 14.5793
24920399 14.6256
24920499 14.6028
24920599 14.5752
24920699 14.693
24920799 14.7939
24920899 14.8848
24920999 14.9518
24921099 14.9522
24921199 14.9232
24921299 14.8334
24921399 14.7233
24921499 14.5908
24921599 14.5034
24921699 14.4691
24921799 14.3935
24921899 14.3783
24921999 14.3522
24922099 14.3125
24922199 14.3083
24922299 14.2249
24922399 14.1812
24922499 14.1633
24922599 14.1819
24922699 14.2502
24922799 14.3833
24922899 14.4924
24922999 14.6175
24923099 14.6212
24923199 14.6774
24923299 14.8072
24923399 14.8854
24923499 14.8523
24923599 14.7474
24923699 14.6198
24923799 14.5332
24923899 14.5264
24923999 14.4726
24924099 14.3674
24924199 14.2594
24924299 14.1585
24924399 14.1292
24924499 14.0376
24924599 13.917
24924699 13.805
24924799 13.718
24924899 13.6818
24924999 13.612
24925099 13.5165
24925199 13.4337
24925299 13.3596
24925399 13.2884
24925499 13.2664
24925599 13.2148
24925699 13.1079
24925799 13.0125
24925899 12.9511
24925999 12.8436
24926099 12.7795
24926199 12.732
24926299 12.7034
24926399 12.606
24926499 12.5368
24926599 12.4442
24926699 12.3888
24926799 12.3353
24926899 12.3349
24926999 12.4327
24927099 12.5268
24927199 12.6318
24927299 12.6216
24927399 12.7066
24927499 12.8387
24927599 12.9928
24927699 13.1216
24927799 13.1881
24927899 13.1799
24927999 13.1652
24928099 13.0956
24928199 13.0824
24928299 13.1684
24928399 13.1706
24928499 13.1047
24928599 13.0818
24928699 13.1966
24928799 13.2431
24928899 13.2791
24928999 13.2002
24929099 13.0889
24929199 13.0358
24929299 12.9504
24929399 12.8658
24929499 12.8421
24929599 12.7899
24929699 12.7168
24929799 12.6985
24929899 12.7439
24929999 12.7455
24930099 12.6872
24930199 12.6911
24930299 12.6101
24930399 12.5339
24930499 12.4526
24930599 12.3583
24930699 12.2684
24930799 12.2098
24930899 12.1281
24930999 12.0401
24931099 12.0079
24931199 11.9807
24931299 12.0383
24931399 12.1574
24931499 12.2297
24931599 12.174
24931699 12.2289
24931799 12.332
24931899 12.412
24931999 12.5322
24932099 12.6249
24932199 12.7504
24932299 12.8687
24932399 13.0186
24932499 13.1524
24932599 13.1619
24932699 13.0916
24932799 12.9978
24932899 12.899
24932999 12.8759
24933099 13
24933199 13.1396
24933299 13.2658
24933399 13.3854
24933499 13.5313
24933599 13.5837
24933699 13.563
24933799 13.6119
24933899 13.7526
24933999 13.8799
24934099 13.9427
24934199 13.9392
24934299 13.8522
24934399 13.7644
24934499 13.6736
24934599 13.5988
24934699 13.5198
24934799 13.4383
24934899 13.3584
24934999 13.345
24935099 13.2499
24935199 13.1826
24935299 13.1544
24935399 13.1392
24935499 13.2254
24935599 13.3697
24935699 13.4601
24935799 13.6068
24935899 13.6939
24935999 13.8267
24936099 13.8884
24936199 13.8476
24936299 13.7397
24936399 13.6645
24936499 13.5667
24936599 13.4815
24936699 13.466
24936799 13.5444
24936899 13.5724
24936999 13.5838
24937099 13.6802
24937199 13.7403
24937299 13.8208
24937399 13.8651
24937499 13.9584
24937599 14.0328
24937699 14.0746
24937799 14.0474
24937899 14.1307
24937999 14.1532
24938099 14.1252
24938199 14.1476
24938299 14.2757
24938399 14.2674
24938499 14.2118
24938599 14.1115
24938699 14.0134
24938799 13.899
24938899 13.8586
24938999 13.7495
24939099 13.646
24939199 13.55
24939299 13.532
24939399 13.5753
24939499 13.6869
24939599 13.8171
24939699 13.9519
24939799 13.977
24939899 13.9054
24939999 13.9449
24940099 13.974
24940199 14.0318
24940299 14.1777
24940399 14.3071
24940499 14.3894
24940599 14.4225
24940699 14.4119
24940799 14.377
24940899 14.4037
24940999 14.4386
24941099 14.3903
24941199 14.3871
24941299 14.418
24941399 14.4561
24941499 14.4858
24941599 14.486
24941699 14.5824
24941799 14.6495
24941899 14.7353
24941999 14.8286
24942099 14.7527
24942199 14.6214
24942299 14.5394
24942399 14.4326
24942499 14.3143
24942599 14.2373
24942699 14.1499
24942799 14.0787
24942899 14.0498
24942999 14.0011
24943099 13.9337
24943199 13.9076
24943299 13.8907
24943399 13.8876
24943499 13.9926
24943599 14.1057
24943699 14.2169
24943799 14.3398
24943899 14.4748
24943999 14.5853
24944099 14.6356
24944199 14.5428
24944299 14.5186
24944399 14.5003
24944499 14.4609
24944599 14.3432
24944699 14.3074
24944799 14.3017
24944899 14.2699
24944999 14.2251
24945099 14.2485
24945199 14.3565
24945299 14.472
24945399 14.5612
24945499 14.6948
24945599 14.7962
24945699 14.9188
24945799 15.0032
24945899 15.1189
24945999 15.228
24946099 15.3371
24946199 15.4187
24946299 15.4916
24946399 15.4758
24946499 15.3965
24946599 15.2925
24946699 15.2751
24946799 15.3026
24946899 15.2646
24946999 15.2656
24947099 15.1831
24947199 15.1051
24947299 15.0789
24947399 15.153
24947499 15.2406
24947599 15.332
24947699 15.3497
24947799 15.4238
24947899 15.4995
24947999 15.5244
24948099 15.6057
24948199 15.7273
24948299 15.8444
24948399 15.9562
24948499 16.0759
24948599 16.197
24948699 16.2991
24948799 16.3622
24948899 16.3864
24948999 16.3585
24949099 16.2767
24949199 16.2577
24949299 16.2801
24949399 16.3483
24949499 16.4385
24949599 16.5284
24949699 16.5859
24949799 16.6583
24949899 16.7269
24949999 16.8267
24950099 16.8817
24950199 16.9717
24950299 16.8875
24950399 16.8177
24950499 16.8051
24950599 16.8212
24950699 16.8426
24950799 16.8441
24950899 16.8035
24950999 16.755
24951099 16.7983
24951199 16.8044
24951299 16.7392
24951399 16.7066
24951499 16.7638
24951599 16.8394
24951699 16.9315
24951799 17.0118
24951899 17.07
24951999 17.0495
24952099 16.9392
24952199 16.8068
24952299 16.698
24952399 16.6442
24952499 16.6066
24952599 16.5811
24952699 16.5788
24952799 16.4515
24952899 16.3232
24952999 16.2018
24953099 16.0555
24953199 15.9655
24953299 15.976
24953399 15.9285
24953499 15.8528
24953599 15.8091
24953699 15.6802
24953799 15.5778
24953899 15.5365
24953999 15.5593
24954099 15.6133
24954199 15.5556
24954299 15.5382
24954399 15.598
24954499 15.5431
24954599 15.4736
24954699 15.3583
24954799 15.2973
24954899 15.2039
24954999 15.1254
24955099 15.0391
24955199 14.923
24955299 14.8358
24955399 14.7155
24955499 14.6057
24955599 14.5159
24955699 14.4348
24955799 14.3916
24955899 14.3834
24955999 14.3603
24956099 14.4018
24956199 14.5343
24956299 14.632
24956399 14.6813
24956499 14.7173
24956599 14.7274
24956699 14.6393
24956799 14.5306
24956899 14.4176
24956999 14.3797
24957099 14.4702
24957199 14.6044
24957299 14.7063
24957399 14.8346
24957499 14.9264
24957599 14.9808
24957699 14.9244
24957799 14.8078
24957899 14.6871
24957999 14.623
24958099 14.5797
24958199 14.5132
24958299 14.5478
24958399 14.5166
24958499 14.4528
24958599 14.4218
24958699 14.378
24958799 14.452
24958899 14.5853
24958999 14.6831
24959099 14.7846
24959199 14.899
24959299 14.9351
24959399 14.9735
24959499 15.0449
24959599 15.0839
24959699 14.9975
24959799 14.8779
24959899 14.7823
24959999 14.8254
24960099 14.9357
24960199 15.0431
24960299 15.1516
24960399 15.2688
24960499 15.3771
24960599 15.4641
24960699 15.5211
24960799 15.4808
24960899 15.3938
24960999 15.2804
24961099 15.1921
24961199 15.0729
24961299 14.9534
24961399 14.9128
24961499 14.8017
24961599 14.6831
24961699 14.5877
24961799 14.5812
24961899 14.557
24961999 14.461
24962099 14.3966
24962199 14.4489
24962299 14.5141
24962399 14.6312
24962499 14.7206
24962599 14.8032
24962699 14.7839
24962799 14.7273
24962899 14.8263
24962999 14.9194
24963099 14.957
24963199 14.9789
24963299 15.0286
24963399 15.0682
24963499 15.0285
24963599 15.0121
24963699 15.0769
24963799 15.1987
24963899 15.2545
24963999 15.2502
24964099 15.2738
24964199 15.356
24964299 15.4059
24964399 15.5051
24964499 15.5824
24964599 15.6168
24964699 15.5108
24964799 15.4773
24964899 15.4094
24964999 15.3485
24965099 15.2658
24965199 15.1525
24965299 15.052
24965399 14.9276
24965499 14.8203
24965599 14.7023
24965699 14.5797
24965799 14.4668
24965899 14.3561
24965999 14.2743
24966099 14.1999
24966199 14.0873
24966299 14.0579
24966399 14.0932
24966499 14.1015
24966599 14.0089
24966699 13.9237
24966799 13.8771
24966899 13.8579
24966999 13.8123
24967099 13.8499
24967199 13.8975
24967299 13.8488
24967399 13.789
24967499 13.686
24967599 13.585
24967699 13.5038
24967799 13.4393
24967899 13.3909
24967999 13.4403
24968099 13.5542
24968199 13.6321
24968299 13.6989
24968399 13.8102
24968499 13.8828
24968599 13.9099
24968699 13.8524
24968799 13.8395
24968899 13.8373
24968999 13.7965
24969099 13.7291
24969199 13.6619
24969299 13.5505
24969399 13.4498
24969499 13.3458
24969599 13.3655
24969699 13.4872
24969799 13.6091
24969899 13.7351
24969999 13.7556
24970099 13.6621
24970199 13.6253
24970299 13.677
24970399 13.7412
24970499 13.8464
24970599 13.9602
24970699 14.0018
24970799 13.984
24970899 13.8719
24970999 13.7643
24971099 13.7297
24971199 13.6944
24971299 13.7559
24971399 13.8141
24971499 13.8249
24971599 13.7864
24971699 13.691
24971799 13.7092
24971899 13.7435
24971999 13.8028
24972099 13.8763
24972199 14.0054
24972299 13.9839
24972399 13.9338
24972499 13.8654
24972599 13.9322
24972699 14.0698
24972799 14.2186
24972899 14.3145
24972999 14.3375
24973099 14.2328
24973199 14.1989
24973299 14.2398
24973399 14.2631
24973499 14.2468
24973599 14.1651
24973699 14.041
24973799 13.9382
24973899 13.864
24973999 13.9106
24974099 13.88
24974199 13.8075
24974299 13.7498
24974399 13.6467
24974499 13.6288
24974599 13.6447
24974699 13.745
24974799 13.8673
24974899 13.9976
24974999 14.1086
24975099 14.226
24975199 14.3143
24975299 14.4339
24975399 14.5604
24975499 14.6742
24975599 14.7697
24975699 14.859
24975799 14.8597
24975899 14.8332
24975999 14.8339
24976099 14.8416
24976199 14.8959
24976299 14.8977
24976399 14.8798
24976499 14.8242
24976599 14.8114
24976699 14.9357
24976799 15.0197
24976899 15.0612
24976999 15.1511
24977099 15.1802
24977199 15.233
24977299 15.2429
24977399 15.1378
24977499 15.0893
24977599 15.1052
24977699 15.1279
24977799 15.1347
24977899 15.1546
24977999 15.2094
24978099 15.3023
24978199 15.4101
24978299 15.5253
24978399 15.6277
24978499 15.7138
24978599 15.7314
24978699 15.7583
24978799 15.8155
24978899 15.9104
24978999 16.0025
24979099 15.9366
24979199 15.8207
24979299 15.8697
24979399 15.9779
24979499 16.0494
24979599 16.0882
24979699 15.9977
24979799 15.8744
24979899 15.7704
24979999 15.6804
24980099 15.6346
24980199 15.6603
24980299 15.7721
24980399 15.8701
24980499 15.9527
24980599 15.998
24980699 15.9279
24980799 15.8066
24980899 15.7116
24980999 15.7653
24981099 15.8731
24981199 15.8541
24981299 15.8252
24981399 15.7828
24981499 15.8525
24981599 15.8763
24981699 15.7567
24981799 15.6321
24981899 15.5141
24981999 15.4277
24982099 15.3387
24982199 15.2742
24982299 15.3207
24982399 15.2916
24982499 15.2317
24982599 15.2097
24982699 15.3182
24982799 15.3536
24982899 15.3493
24982999 15.372
24983099 15.2993
24983199 15.1984
24983299 15.0896
24983399 15.0851
24983499 15.0914
24983599 15.1188
24983699 15.2055
24983799 15.2888
24983899 15.3824
24983999 15.4567
24984099 15.4866
24984199 15.4904
24984299 15.544
24984399 15.6179
24984499 15.71
24984599 15.8222
24984699 15.7783
24984799 15.6544
24984899 15.5343
24984999 15.4716
24985099 15.5171
24985199 15.5633
24985299 15.6286
24985399 15.6403
24985499 15.5846
24985599 15.4617
24985699 15.3312
24985799 15.3279
24985899 15.4171
24985999 15.4324
24986099 15.3797
24986199 15.3803
24986299 15.4058
24986399 15.3373
24986499 15.2064
24986599 15.0871
24986699 14.9587
24986799 14.8409
24986899 14.7575
24986999 14.8274
24987099 14.9077
24987199 14.9312
24987299 15.0066
24987399 15.0232
24987499 15.0286
24987599 15.0737
24987699 15.1768
24987799 15.305
24987899 15.4248
24987999 15.4502
24988099 15.4272
24988199 15.4104
24988299 15.3925
24988399 15.4905
24988499 15.4611
24988599 15.4003
24988699 15.3634
24988799 15.3304
24988899 15.2685
24988999 15.2319
24989099 15.2005
24989199 15.1323
24989299 15.2049
24989399 15.3232
24989499 15.3801
24989599 15.4001
24989699 15.5021
24989799 15.6306
24989899 15.7427
24989999 15.8136
24990099 15.7596
24990199 15.6534
24990299 15.5559
24990399 15.4915
24990499 15.3762
24990599 15.2743
24990699 15.1814
24990799 15.1878
24990899 15.1547
24990999 15.0481
24991099 14.9457
24991199 14.827
24991299 14.724
24991399 14.6548
24991499 14.5941
24991599 14.5591
24991699 14.582
24991799 14.6395
24991899 14.7355
24991999 14.8553
24992099 14.9722
24992199 15.0049
24992299 15.0793
24992399 15.1654
24992499 15.2789
24992599 15.2907
24992699 15.3006
24992799 15.3814
24992899 15.3644
24992999 15.2962
24993099 15.2249
24993199 15.116
24993299 15.0105
24993399 14.881
24993499 14.7784
24993599 14.7291
24993699 14.6059
24993799 14.5532
24993899 14.6496
24993999 14.6825
24994099 14.6292
24994199 14.5332
24994299 14.4307
24994399 14.3085
24994499 14.1936
24994599 14.1011
24994699 13.9929
24994799 13.9177
24994899 13.8212
24994999 13.8936
24995099 13.9299
24995199 13.9112
24995299 13.8769
24995399 13.7934
24995499 13.7552
24995599 13.6447
24995699 13.6015
24995799 13.5283
24995899 13.4766
24995999 13.4355
24996099 13.4235
24996199 13.4166
24996299 13.3574
24996399 13.3547
24996499 13.4603
24996599 13.5503
24996699 13.6345
24996799 13.7209
24996899 13.8283
24996999 13.9505
24997099 14.0334
24997199 14.0403
24997299 14.0957
24997399 14.1863
24997499 14.2145
24997599 14.28
24997699 14.2825
24997799 14.2283
24997899 14.1963
24997999 14.1112
24998099 14.0354
24998199 14.112
24998299 14.1915
24998399 14.3159
24998499 14.4392
24998599 14.4765
24998699 14.5222
24998799 14.5277
24998899 14.5918
24998999 14.702
24999099 14.8034
24999199 14.914
24999299 15.0439
24999399 15.1668
24999499 15.2404
24999599 15.3342
24999699 15.4632
24999799 15.5543
24999899 15.5806
24999999 15.4739
25000099 15.3832
25000199 15.3059
25000299 15.1777
25000399 15.0521
25000499 14.9657
25000599 14.959
25000699 15.0578
25000799 15.1671
25000899 15.2168
25000999 15.2478
25001099 15.3026
25001199 15.329
25001299 15.3046
25001399 15.2294
25001499 15.1108
25001599 15.0312
25001699 15.0606
25001799 15.0554
25001899 15.0981
25001999 15.2109
25002099 15.2868
25002199 15.3692
25002299 15.4606
25002399 15.5272
25002499 15.6413
25002599 15.7632
25002699 15.8557
25002799 15.8978
25002899 15.8599
25002999 15.7858
25003099 15.7192
25003199 15.6659
25003299 15.567
25003399 15.4434
25003499 15.39
25003599 15.3924
25003699 15.3972
25003799 15.4927
25003899 15.5457
25003999 15.6148
25004099 15.596
25004199 15.5449
25004299 15.5108
25004399 15.5113
25004499 15.4842
25004599 15.4146
25004699 15.4279
25004799 15.5241
25004899 15.5771
25004999 15.5686
25005099 15.5235
25005199 15.6266
25005299 15.7248
25005399 15.7958
25005499 15.8687
25005599 15.8498
25005699 15.8065
25005799 15.8808
25005899 15.8512
25005999 15.8272
25006099 15.7706
25006199 15.6959
25006299 15.6586
25006399 15.6354
25006499 15.5853
25006599 15.574
25006699 15.6665
25006799 15.7398
25006899 15.7316
25006999 15.7988
25007099 15.8329
25007199 15.8485
25007299 15.7768
25007399 15.7368
25007499 15.6458
25007599 15.5676
25007699 15.464
25007799 15.4385
25007899 15.3969
25007999 15.3198
25008099 15.232
25008199 15.2208
25008299 15.2697
25008399 15.3658
25008499 15.3582
25008599 15.3969
25008699 15.5195
25008799 15.5534
25008899 15.4771
25008999 15.403
25009099 15.4089
25009199 15.4417
25009299 15.4947
25009399 15.5434
25009499 15.5495
25009599 15.4831
25009699 15.4226
25009799 15.4128
25009899 15.3202
25009999 15.266
25010099 15.2266
25010199 15.1277
25010299 15.0108
25010399 14.9584
25010499 14.8591
25010599 14.7702
25010699 14.8193
25010799 14.9097
25010899 15.0213
25010999 15.1324
25011099 15.1724
25011199 15.1762
25011299 15.1176
25011399 15.0678
25011499 14.9917
25011599 14.9026
25011699 14.8055
25011799 14.7108
25011899 14.6434
25011999 14.6004
25012099 14.6145
25012199 14.6106
25012299 14.7129
25012399 14.7512
25012499 14.6621
25012599 14.5654
25012699 14.4428
25012799 14.3308
25012899 14.2209
25012999 14.1087
25013099 14.0395
25013199 13.9608
25013299 13.9185
25013399 13.8957
25013499 13.7995
25013599 13.7018
25013699 13.6617
25013799 13.7025
25013899 13.8077
25013999 13.9324
25014099 14.0266
25014199 14.0775
25014299 14.019
25014399 13.958
25014499 13.8466
25014599 13.7535
25014699 13.6829
25014799 13.5734
25014899 13.5527
25014999 13.5247
25015099 13.5025
25015199 13.4469
25015299 13.3935
25015399 13.3059
25015499 13.3825
25015599 13.5096
25015699 13.5918
25015799 13.7154
25015899 13.7688
25015999 13.706
25016099 13.6498
25016199 13.5341
25016299 13.4636
25016399 13.3996
25016499 13.3723
25016599 13.3694
25016699 13.411
25016799 13.4801
25016899 13.5795
25016999 13.6992
25017099 13.8353
25017199 13.9661
25017299 14.0168
25017399 14.0814
25017499 14.0865
25017599 14.0559
25017699 13.9769
25017799 13.9643
25017899 14.0501
25017999 14.1634
25018099 14.2291
25018199 14.3274
25018299 14.3106
25018399 14.3418
25018499 14.2776
25018599 14.2565
25018699 14.1789
25018799 14.1262
25018899 14.19
25018999 14.2716
25019099 14.2446
25019199 14.286
25019299 14.3182
25019399 14.3294
25019499 14.3084
25019599 14.33
25019699 14.3888
25019799 14.4817
25019899 14.5214
25019999 14.4968
25020099 14.4187
25020199 14.3831
25020299 14.3755
25020399 14.4809
25020499 14.5657
25020599 14.6183
25020699 14.6445
25020799 14.6566
25020899 14.6803
25020999 14.7962
25021099 14.9191
25021199 14.9642
25021299 15.0461
25021399 15.1468
25021499 15.2665
25021599 15.3057
25021699 15.2311
25021799 15.1813
25021899 15.1783
25021999 15.2546
25022099 15.3433
25022199 15.2963
25022299 15.1666
25022399 15.0358
25022499 14.9225
25022599 14.8474
25022699 14.8601
25022799 14.9238
25022899 15.0356
25022999 14.997
25023099 14.9038
25023199 14.8303
25023299 14.7495
25023399 14.7328
25023499 14.8448
25023599 14.915
25023699 14.9794
25023799 15.0606
25023899 15.1304
25023999 15.1904
25024099 15.1824
25024199 15.1888
25024299 15.1855
25024399 15.2001
25024499 15.2195
25024599 15.2056
25024699 15.2587
25024799 15.3579
25024899 15.4466
25024999 15.4734
25025099 15.5184
25025199 15.5196
25025299 15.4193
25025399 15.3631
25025499 15.4719
25025599 15.5921
25025699 15.6464
25025799 15.6907
25025899 15.6257
25025999 15.5006
25026099 15.3719
25026199 15.3114
25026299 15.2601
25026399 15.1953
25026499 15.1698
25026599 15.1414
25026699 15.1677
25026799 15.1037
25026899 15.1291
25026999 15.2458
25027099 15.2571
25027199 15.1428
25027299 15.0649
25027399 14.9549
25027499 14.8798
25027599 14.9658
25027699 15.0845
25027799 15.2019
25027899 15.2487
25027999 15.161
25028099 15.0577
25028199 14.94
25028299 14.8312
25028399 14.7753
25028499 14.6804
25028599 14.598
25028699 14.5445
25028799 14.5234
25028899 14.4696
25028999 14.3899
25029099 14.2935
25029199 14.2238
25029299 14.1306
25029399 14.0961
25029499 14.0246
25029599 13.9228
25029699 13.8585
25029799 13.9098
25029899 14.0126
25029999 14.0983
25030099 14.116
25030199 14.2096
25030299 14.2512
25030399 14.2119
25030499 14.1476
25030599 14.0915
25030699 14.1382
25030799 14.0811
25030899 13.965
25030999 13.8772
25031099 13.8405
25031199 13.8706
25031299 13.9188
25031399 13.9454
25031499 13.9039
25031599 13.7904
25031699 13.7284
25031799 13.6867
25031899 13.6447
25031999 13.616
25032099 13.5265
25032199 13.4857
25032299 13.5955
25032399 13.6887
25032499 13.7796
25032599 13.8461
25032699 13.9675
25032799 14.0907
25032899 14.2218
25032999 14.2966
25033099 14.3776
25033199 14.4457
25033299 14.5607
25033399 14.6774
25033499 14.8122
25033599 14.9148
25033699 15.0155
25033799 15.0813
25033899 15.0743
25033999 15.0608
25034099 14.9632
25034199 14.8371
25034299 14.7056
25034399 14.6064
25034499 14.4865
25034599 14.3731
25034699 14.4144
25034799 14.4084
25034899 14.3807
25034999 14.3698
25035099 14.3727
25035199 14.2855
25035299 14.1804
25035399 14.1288
25035499 14.0167
25035599 13.9439
25035699 13.951
25035799 13.9621
25035899 13.9703
25035999 14.0616
25036099 14.1833
25036199 14.286
25036299 14.3848
25036399 14.4045
25036499 14.4231
25036599 14.5262
25036699 14.6326
25036799 14.7213
25036899 14.8222
25036999 14.8783
25037099 14.8658
25037199 14.7751
25037299 14.6741
25037399 14.5796
25037499 14.4682
25037599 14.3462
25037699 14.2334
25037799 14.2589
25037899 14.32
25037999 14.3948
25038099 14.4849
25038199 14.5381
25038299 14.5919
25038399 14.5975
25038499 14.5204
25038599 14.4102
25038699 14.4112
25038799 14.4501
25038899 14.5206
25038999 14.5547
25039099 14.5367
25039199 14.542
25039299 14.5562
25039399 14.548
25039499 14.528
25039599 14.4307
25039699 14.3136
25039799 14.1974
25039899 14.2075
25039999 14.3052
25040099 14.4193
25040199 14.477
25040299 14.5999
25040399 14.672
25040499 14.7324
25040599 14.7963
25040699 14.8541
25040799 14.8891
25040899 14.834
25040999 14.7132
25041099 14.5988
25041199 14.5946
25041299 14.5833
25041399 14.5632
25041499 14.5291
25041599 14.5449
25041699 14.5213
25041799 14.5287
25041899 14.5756
25041999 14.632
25042099 14.5662
25042199 14.4991
25042299 14.448
25042399 14.4013
25042499 14.4916
25042599 14.5918
25042699 14.6184
25042799 14.5855
25042899 14.5189
25042999 14.4957
25043099 14.5051
25043199 14.5804
25043299 14.6455
25043399 14.7361
25043499 14.8182
25043599 14.8698
25043699 14.8712
25043799 14.8449
25043899 14.7638
25043999 14.6642
25044099 14.6089
25044199 14.6328
25044299 14.7563
25044399 14.849
25044499 14.9775
25044599 15.0294
25044699 15.0579
25044799 15.1678
25044899 15.2936
25044999 15.3107
25045099 15.4122
25045199 15.5125
25045299 15.5027
25045399 15.544
25045499 15.5872
25045599 15.6326
25045699 15.6245
25045799 15.6934
25045899 15.7569
25045999 15.7891
25046099 15.6918
25046199 15.5864
25046299 15.4502
25046399 15.3507
25046499 15.2978
25046599 15.2736
25046699 15.2707
25046799 15.1771
25046899 15.053
25046999 14.9356
25047099 14.8161
25047199 14.7073
25047299 14.5986
25047399 14.5011
25047499 14.411
25047599 14.3349
25047699 14.281
25047799 14.1693
25047899 14.0828
25047999 13.9741
25048099 13.8968
25048199 13.9835
25048299 14.1067
25048399 14.236
25048499 14.3702
25048599 14.4942
25048699 14.6251
25048799 14.744
25048899 14.8571
25048999 14.947
25049099 14.9416
25049199 14.8868
25049299 14.7617
25049399 14.666
25049499 14.6713
25049599 14.7532
25049699 14.8658
25049799 14.959
25049899 14.9364
25049999 14.8702
25050099 14.7612
25050199 14.6629
25050299 14.6594
25050399 14.6814
25050499 14.6578
25050599 14.5552
25050699 14.4825
25050799 14.4772
25050899 14.4838
25050999 14.5096
25051099 14.6163
25051199 14.7326
25051299 14.8039
25051399 14.8932
25051499 14.9567
25051599 14.8707
25051699 14.7504
25051799 14.6289
25051899 14.5416
25051999 14.4304
25052099 14.3057
25052199 14.2415
25052299 14.1502
25052399 14.0381
25052499 13.9304
25052599 13.8136
25052699 13.8028
25052799 13.8594
25052899 13.9177
25052999 14.0229
25053099 14.0689
25053199 14.0449
25053299 13.9691
25053399 13.8516
25053499 13.746
25053599 13.6591
25053699 13.5964
25053799 13.5426
25053899 13.4692
25053999 13.4062
25054099 13.3229
25054199 13.2499
25054299 13.1741
25054399 13.0871
25054499 13.0596
25054599 13.0662
25054699 13.1264
25054799 13.1816
25054899 13.1481
25054999 13.1517
25055099 13.2314
25055199 13.3741
25055299 13.4686
25055399 13.5326
25055499 13.6402
25055599 13.685
25055699 13.7341
25055799 13.807
25055899 13.8773
25055999 13.8599
25056099 13.743
25056199 13.6328
25056299 13.5895
25056399 13.5355
25056499 13.4399
25056599 13.3377
25056699 13.2267
25056799 13.1124
25056899 13.0412
25056999 13.0243
25057099 12.9508
25057199 12.8797
25057299 12.7806
25057399 12.6931
25057499 12.6915
25057599 12.5972
25057699 12.5868
25057799 12.6493
25057899 12.7402
25057999 12.8283
25058099 12.7931
25058199 12.7012
25058299 12.6593
25058399 12.6137
25058499 12.5327
25058599 12.4805
25058699 12.5658
25058799 12.6294
25058899 12.6124
25058999 12.6226
25059099 12.5567
25059199 12.4734
25059299 12.376
25059399 12.2811
25059499 12.2866
25059599 12.3612
25059699 12.449
25059799 12.5546
25059899 12.5703
25059999 12.5111
25060099 12.4389
25060199 12.4177
25060299 12.3965
25060399 12.345
25060499 12.2503
25060599 12.1593
25060699 12.0571
25060799 11.9734
25060899 11.9793
25060999 11.9961
25061099 11.9288
25061199 11.9056
25061299 11.9345
25061399 11.884
25061499 11.8752
25061599 11.7909
25061699 11.695
25061799 11.6276
25061899 11.566
25061999 11.528
25062099 11.4527
25062199 11.3867
25062299 11.2959
25062399 11.2084
25062499 11.1469
25062599 11.0828
25062699 11.0539
25062799 11.0212
25062899 10.9753
25062999 10.8916
25063099 10.8673
25063199 10.9337
25063299 11.0316
25063399 11.1854
25063499 11.2786
25063599 11.3633
25063699 11.4674
25063799 11.6212
25063899 11.7577
25063999 11.8844
25064099 12.0223
25064199 12.1804
25064299 12.2897
25064399 12.3512
25064499 12.4087
25064599 12.483
25064699 12.5676
25064799 12.652
25064899 12.676
25064999 12.7107
25065099 12.7281
25065199 12.7573
25065299 12.8444
25065399 12.9134
25065499 13.0456
25065599 13.1552
25065699 13.1902
25065799 13.2588
25065899 13.3703
25065999 13.4419
25066099 13.4941
25066199 13.5948
25066299 13.6893
25066399 13.7387
25066499 13.7805
25066599 13.7357
25066699 13.6244
25066799 13.5399
25066899 13.4512
25066999 13.3766
25067099 13.3219
25067199 13.2263
25067299 13.1539
25067399 13.0467
25067499 12.953
25067599 12.8567
25067699 12.7809
25067799 12.7375
25067899 12.8426
25067999 12.9774
25068099 13.119
25068199 13.2114
25068299 13.3288
25068399 13.4246
25068499 13.5196
25068599 13.5704
25068699 13.5102
25068799 13.3977
25068899 13.3174
25068999 13.2151
25069099 13.1531
25069199 13.0796
25069299 12.9997
25069399 12.9197
25069499 12.8312
25069599 12.8099
25069699 12.7714
25069799 12.7915
25069899 12.7644
25069999 12.7131
25070099 12.7362
25070199 12.7785
25070299 12.916
25070399 13.0518
25070499 13.196
25070599 13.1686
25070699 13.0846
25070799 12.9994
25070899 12.9373
25070999 12.8951
25071099 12.8043
25071199 12.7079
25071299 12.6707
25071399 12.6968
25071499 12.7174
25071599 12.7048
25071699 12.6217
25071799 12.5239
25071899 12.5067
25071999 12.4934
25072099 12.3886
25072199 12.2985
25072299 12.2036
25072399 12.117
25072499 12.0463
25072599 11.9491
25072699 11.9073
25072799 11.907
25072899 11.9479
25072999 12.0649
25073099 12.2004
25073199 12.2385
25073299 12.3294
25073399 12.4365
25073499 12.5695
25073599 12.7004
25073699 12.8537
25073799 12.9961
25073899 13.1384
25073999 13.2765
25074099 13.3637
25074199 13.3635
25074299 13.4351
25074399 13.5381
25074499 13.6564
25074599 13.7888
25074699 13.7849
25074799 13.8098
25074899 13.939
25074999 13.8839
25075099 13.7678
25075199 13.6542
25075299 13.5512
25075399 13.4457
25075499 13.3439
25075599 13.2867
25075699 13.2138
25075799 13.1105
25075899 13.076
25075999 13.172
25076099 13.2328
25076199 13.3013
25076299 13.4481
25076399 13.5907
25076499 13.7231
25076599 13.8317
25076699 13.8857
25076799 13.8778
25076899 13.8921
25076999 13.9256
25077099 14.0329
25077199 14.0951
25077299 14.1032
25077399 14.0965
25077499 14.0501
25077599 14.0113
25077699 14.067
25077799 14.1304
25077899 14.2565
25077999 14.3045
25078099 14.3395
25078199 14.3574
25078299 14.4453
25078399 14.5109
25078499 14.637
25078599 14.7084
25078699 14.6881
25078799 14.5741
25078899 14.5599
25078999 14.6323
25079099 14.6806
25079199 14.7659
25079299 14.8098
25079399 14.7543
25079499 14.671
25079599 14.5642
25079699 14.4515
25079799 14.3599
25079899 14.3269
25079999 14.2806
25080099 14.1889
25080199 14.2104
25080299 14.2212
25080399 14.2367
25080499 14.2278
25080599 14.2314
25080699 14.2149
25080799 14.2333
25080899 14.2997
25080999 14.4149
25081099 14.4341
25081199 14.3479
25081299 14.2751
25081399 14.1701
25081499 14.0647
25081599 14.037
25081699 14.0733
25081799 14.0918
25081899 14.157
25081999 14.2756
25082099 14.3929
25082199 14.4887
25082299 14.4932
25082399 14.4874
25082499 14.4346
25082599 14.331
25082699 14.2194
25082799 14.1251
25082899 14.1083
25082999 14.029
25083099 13.9487
25083199 14.0309
25083299 14.1486
25083399 14.1741
25083499 14.2994
25083599 14.4346
25083699 14.5347
25083799 14.5805
25083899 14.4822
25083999 14.3663
25084099 14.2713
25084199 14.2359
25084299 14.1292
25084399 14.0626
25084499 13.993
25084599 13.8947
25084699 13.8792
25084799 13.9773
25084899 14.0278
25084999 14.0047
25085099 13.9699
25085199 13.9932
25085299 13.9405
25085399 13.8728
25085499 13.7751
25085599 13.6625
25085699 13.5618
25085799 13.4893
25085899 13.5567
25085999 13.6237
25086099 13.6292
25086199 13.5811
25086299 13.4796
25086399 13.4572
25086499 13.507
25086599 13.6331
25086699 13.6679
25086799 13.5957
25086899 13.5295
25086999 13.5223
25087099 13.5345
25087199 13.5723
25087299 13.5933
25087399 13.5413
25087499 13.5312
25087599 13.6315
25087699 13.7608
25087799 13.8977
25087899 13.9697
25087999 13.9634
25088099 14.0383
25088199 14.0741
25088299 14.0722
25088399 14.1135
25088499 14.1625
25088599 14.2112
25088699 14.261
25088799 14.3743
25088899 14.4951
25088999 14.5881
25089099 14.6717
25089199 14.7198
25089299 14.7978
25089399 14.7175
25089499 14.5913
25089599 14.5214
25089699 14.4476
25089799 14.3973
25089899 14.3147
25089999 14.2644
25090099 14.1957
25090199 14.1304
25090299 14.1537
25090399 14.2443
25090499 14.3726
25090599 14.5007
25090699 14.6333
25090799 14.7692
25090899 14.894
25090999 15.0084
25091099 15.0697
25091199 15.1023
25091299 15.138
25091399 15.0152
25091499 14.9027
25091599 14.824
25091699 14.7002
25091799 14.5919
25091899 14.4752
25091999 14.4186
25092099 14.3931
25092199 14.4115
25092299 14.3767
25092399 14.2925
25092499 14.1907
25092599 14.0989
25092699 14.0043
25092799 13.9494
25092899 13.9487
25092999 13.9359
25093099 13.9328
25093199 13.9815
25093299 14.0908
25093399 14.1567
25093499 14.2219
25093599 14.2803
25093699 14.3808
25093799 14.4712
25093899 14.556
25093999 14.618
25094099 14.6927
25094199 14.7441
25094299 14.8188
25094399 14.9212
25094499 15.0172
25094599 15.0659
25094699 15.1369
25094799 15.2338
25094899 15.3421
25094999 15.4624
25095099 15.5659
25095199 15.5984
25095299 15.5477
25095399 15.4557
25095499 15.3317
25095599 15.2591
25095699 15.3035
25095799 15.3598
25095899 15.4432
25095999 15.5216
25096099 15.6303
25096199 15.7296
25096299 15.7762
25096399 15.8283
25096499 15.9395
25096599 16.0295
25096699 16.1039
25096799 16.1467
25096899 16.2464
25096999 16.3401
25097099 16.3831
25097199 16.31
25097299 16.1995
25097399 16.0679
25097499 15.9411
25097599 15.8069
25097699 15.7302
25097799 15.673
25097899 15.7505
25097999 15.8233
25098099 15.836
25098199 15.9489
25098299 16.001
25098399 15.9908
25098499 16.0412
25098599 16.0886
25098699 16.1473
25098799 16.2098
25098899 16.238
25098999 16.1611
25099099 16.0381
25099199 15.9002
25099299 15.7873
25099399 15.7638
25099499 15.754
25099599 15.7019
25099699 15.5837
25099799 15.4482
25099899 15.369
25099999 15.2862
25100099 15.2232
25100199 15.1448
25100299 15.2336
25100399 15.3492
25100499 15.3815
25100599 15.37
25100699 15.3754
25100799 15.4177
25100899 15.5313
25100999 15.5798
25101099 15.6299
25101199 15.7069
25101299 15.7931
25101399 15.8369
25101499 15.9457
25101599 15.9988
25101699 16.1026
25101799 16.0712
25101899 16.0442
25101999 16.0686
25102099 16.1777
25102199 16.2619
25102299 16.3216
25102399 16.3812
25102499 16.4173
25102599 16.4927
25102699 16.5767
25102799 16.5731
25102899 16.4801
25102999 16.356
25103099 16.3183
25103199 16.3336
25103299 16.4513
25103399 16.5506
25103499 16.6527
25103599 16.6463
25103699 16.5878
25103799 16.5236
25103899 16.502
25103999 16.3814
25104099 16.2515
25104199 16.2142
25104299 16.2403
25104399 16.3608
25104499 16.4221
25104599 16.4803
25104699 16.5467
25104799 16.6446
25104899 16.717
25104999 16.7867
25105099 16.8603
25105199 16.9615
25105299 17.0384
25105399 17.1151
25105499 17.1952
25105599 17.2467
25105699 17.2387
25105799 17.2081
25105899 17.0968
25105999 16.9491
25106099 16.8451
25106199 16.7573
25106299 16.7216
25106399 16.8251
25106499 16.9219
25106599 17.0005
25106699 17.0885
25106799 17.1189
25106899 17.1933
25106999 17.2768
25107099 17.389
25107199 17.4943
25107299 17.5797
25107399 17.6661
25107499 17.7229
25107599 17.8258
25107699 17.8809
25107799 17.8654
25107899 17.8199
25107999 17.7128
25108099 17.7083
25108199 17.7057
25108299 17.7689
25108399 17.8515
25108499 17.9349
25108599 17.9212
25108699 17.8144
25108799 17.715
25108899 17.64
25108999 17.6296
25109099 17.6845
25109199 17.7103
25109299 17.7983
25109399 17.863
25109499 17.9056
25109599 17.9663
25109699 18.0261
25109799 18.018
25109899 18.081
25109999 18.08
25110099 17.968
25110199 18.0045
25110299 18.0795
25110399 18.157
25110499 18.2423
25110599 18.3189
25110699 18.3589
25110799 18.3754
25110899 18.4468
25110999 18.5298
25111099 18.6177
25111199 18.6589
25111299 18.7319
25111399 18.8218
25111499 18.8351
25111599 18.8505
25111699 18.9136
25111799 18.9592
25111899 18.8726
25111999 18.7048
25112099 18.5419
25112199 18.3988
25112299 18.2641
25112399 18.2612
25112499 18.2773
25112599 18.2618
25112699 18.2241
25112799 18.1248
25112899 18.0035
25112999 17.9609
25113099 17.9151
25113199 17.7798
25113299 17.6382
25113399 17.6235
25113499 17.5922
25113599 17.4583
25113699 17.3282
25113799 17.1965
25113899 17.1444
25113999 17.1263
25114099 17.1579
25114199 17.1163
25114299 17.0583
25114399 17.0746
25114499 17.1717
25114599 17.1887
25114699 17.1446
25114799 17.1386
25114899 17.1764
25114999 17.2819
25115099 17.317
25115199 17.3756
25115299 17.428
25115399 17.5011
25115499 17.5753
25115599 17.6661
25115699 17.7056
25115799 17.7266
25115899 17.654
25115999 17.6232
25116099 17.5646
25116199 17.4117
25116299 17.2715
25116399 17.1809
25116499 17.1585
25116599 17.1374
25116699 17.1569
25116799 17.125
25116899 17.0569
25116999 16.9551
25117099 16.8564
25117199 16.7464
25117299 16.6049
25117399 16.4849
25117499 16.4248
25117599 16.3448
25117699 16.219
25117799 16.0989
25117899 15.9641
25117999 15.8274
25118099 15.7189
25118199 15.597
25118299 15.4713
25118399 15.4472
25118499 15.3446
25118599 15.2166
25118699 15.1051
25118799 15.0441
25118899 14.9549
25118999 14.8456
25119099 14.767
25119199 14.7571
25119299 14.6881
25119399 14.594
25119499 14.6049
25119599 14.6917
25119699 14.8124
25119799 14.8436
25119899 14.7715
25119999 14.6564
25120099 14.5378
25120199 14.493
25120299 14.4974
25120399 14.5737
25120499 14.5782
25120599 14.4654
25120699 14.3756
25120799 14.2931
25120899 14.2173
25120999 14.1192
25121099 14.013
25121199 13.9442
25121299 13.9259
25121399 13.9002
25121499 14.0013
25121599 14.1279
25121699 14.2432
25121799 14.2213
25121899 14.1524
25121999 14.1855
25122099 14.182
25122199 14.2501
25122299 14.2892
25122399 14.2284
25122499 14.2278
25122599 14.2678
25122699 14.3695
25122799 14.3966
25122899 14.3
25122999 14.241
25123099 14.2514
25123199 14.1868
25123299 14.0776
25123399 14.0185
25123499 14.0191
25123599 14.019
25123699 13.9401
25123799 13.9165
25123899 13.8046
25123999 13.7187
25124099 13.6859
25124199 13.7105
25124299 13.6737
25124399 13.6712
25124499 13.6805
25124599 13.5711
25124699 13.5157
25124799 13.4141
25124899 13.3495
25124999 13.2449
25125099 13.1725
25125199 13.1924
25125299 13.1493
25125399 13.1816
25125499 13.2731
25125599 13.373
25125699 13.4187
25125799 13.3894
25125899 13.4002
25125999 13.3717
25126099 13.2699
25126199 13.1866
25126299 13.1437
25126399 13.0859
25126499 12.9974
25126599 12.9939
25126699 13.0928
25126799 13.1632
25126899 13.2883
25126999 13.4099
25127099 13.5534
25127199 13.6133
25127299 13.6461
25127399 13.6619
25127499 13.7719
25127599 13.9037
25127699 14.0185
25127799 14.1472
25127899 14.226
25127999 14.2434
25128099 14.1385
25128199 14.0311
25128299 13.9638
25128399 13.9772
25128499 13.9676
25128599 14.0266
25128699 14.1062
25128799 14.1097
25128899 14.0977
25128999 14.2015
25129099 14.3126
25129199 14.4453
25129299 14.5731
25129399 14.6754
25129499 14.6985
25129599 14.6899
25129699 14.5964
25129799 14.5235
25129899 14.43
25129999 14.3168
25130099 14.2736
25130199 14.2578
25130299 14.1604
25130399 14.0434
25130499 13.9425
25130599 13.8709
25130699 13.9061
25130799 13.8432
25130899 13.7968
25130999 13.7161
25131099 13.6392
25131199 13.6958
25131299 13.8089
25131399 13.9228
25131499 14.043
25131599 14.1318
25131699 14.2548
25131799 14.3578
25131899 14.4925
25131999 14.6152
25132099 14.6732
25132199 14.6756
25132299 14.7209
25132399 14.8518
25132499 14.9656
25132599 15.0314
25132699 15.0894
25132799 15.1373
25132899 15.0214
25132999 14.909
25133099 14.8544
25133199 14.7568
25133299 14.6344
25133399 14.5538
25133499 14.5377
25133599 14.6256
25133699 14.7305
25133799 14.8561
25133899 14.9543
25133999 15.0437
25134099 15.1315
25134199 15.1946
25134299 15.2944
25134399 15.2961
25134499 15.2328
25134599 15.1613
25134699 15.1081
25134799 14.9934
25134899 14.8825
25134999 14.803
25135099 14.6893
25135199 14.577
25135299 14.4925
25135399 14.3968
25135499 14.2769
25135599 14.2145
25135699 14.2345
25135799 14.2643
25135899 14.3212
25135999 14.2669
25136099 14.2094
25136199 14.1211
25136299 14.0448
25136399 13.9633
25136499 13.9149
25136599 13.8345
25136699 13.7446
25136799 13.637
25136899 13.6032
25136999 13.635
25137099 13.559
25137199 13.6633
25137299 13.7488
25137399 13.8276
25137499 13.9639
25137599 14.0706
25137699 14.1307
25137799 14.1882
25137899 14.2239
25137999 14.2873
25138099 14.3452
25138199 14.4466
25138299 14.4375
25138399 14.3242
25138499 14.2463
25138599 14.1736
25138699 14.1192
25138799 14.1359
25138899 14.1937
25138999 14.3116
25139099 14.3914
25139199 14.5077
25139299 14.6333
25139399 14.7174
25139499 14.7186
25139599 14.6684
25139699 14.68
25139799 14.6941
25139899 14.6989
25139999 14.7307
25140099 14.8371
25140199 14.9491
25140299 15.0727
25140399 15.075
25140499 15.0705
25140599 15.0624
25140699 15.0286
25140799 15.0236
25140899 15.0172
25140999 15.0372
25141099 15.1185
25141199 15.1473
25141299 15.1952
25141399 15.2432
25141499 15.2874
25141599 15.2897
25141699 15.3167
25141799 15.2349
25141899 15.2013
25141999 15.2846
25142099 15.316
25142199 15.3878
25142299 15.5007
25142399 15.6276
25142499 15.6913
25142599 15.6207
25142699 15.5295
25142799 15.4437
25142899 15.3714
25142999 15.2392
25143099 15.1299
25143199 15.0097
25143299 14.8826
25143399 14.7546
25143499 14.6924
25143599 14.5918
25143699 14.5273
25143799 14.4544
25143899 14.3711
25143999 14.2522
25144099 14.1778
25144199 14.1758
25144299 14.1432
25144399 14.1404
25144499 14.1666
25144599 14.2109
25144699 14.2789
25144799 14.4038
25144899 14.5305
25144999 14.6271
25145099 14.7359
25145199 14.8412
25145299 14.8744
25145399 14.8934
25145499 14.9747
25145599 14.9874
25145699 15.0267
25145799 15.0331
25145899 15.0487
25145999 15.0009
25146099 14.9764
25146199 14.9762
25146299 15.025
25146399 15.1452
25146499 15.1424
25146599 15.0352
25146699 14.9508
25146799 14.9961
25146899 14.9974
25146999 14.9641
25147099 15.0678
25147199 15.1778
25147299 15.223
25147399 15.2216
25147499 15.1711
25147599 15.065
25147699 14.9657
25147799 15.0246
25147899 15.1061
25147999 15.1224
25148099 15.1653
25148199 15.1277
25148299 15.1418
25148399 15.2548
25148499 15.3158
25148599 15.26
25148699 15.313
25148799 15.4374
25148899 15.5349
25148999 15.5695
25149099 15.5944
25149199 15.5739
25149299 15.5019
25149399 15.5037
25149499 15.4209
25149599 15.322
25149699 15.2809
25149799 15.2887
25149899 15.3381
25149999 15.4417
25150099 15.5358
25150199 15.5584
25150299 15.5519
25150399 15.5431
25150499 15.5617
25150599 15.5746
25150699 15.5452
25150799 15.5851
25150899 15.6359
25150999 15.7461
25151099 15.8498
25151199 15.9467
25151299 16.0511
25151399 16.1515
25151499 16.1872
25151599 16.1825
25151699 16.2314
25151799 16.2266
25151899 16.3326
25151999 16.4453
25152099 16.5582
25152199 16.6488
25152299 16.6466
25152399 16.6368
25152499 16.737
25152599 16.8012
25152699 16.7949
25152799 16.7168
25152899 16.6407
25152999 16.522
25153099 16.4738
25153199 16.4302
25153299 16.3839
25153399 16.3482
25153499 16.2821
25153599 16.1484
25153699 16.0536
25153799 15.9676
25153899 15.9638
25153999 15.8882
25154099 15.7742
25154199 15.7116
25154299 15.7052
25154399 15.743
25154499 15.8419
25154599 15.9496
25154699 16.044
25154799 16.14
25154899 16.1622
25154999 16.2302
25155099 16.3324
25155199 16.4029
25155299 16.4538
25155399 16.5691
25155499 16.6839
25155599 16.7919
25155699 16.8849
25155799 16.9218
25155899 16.9864
25155999 16.8723
25156099 16.7279
25156199 16.5882
25156299 16.4833
25156399 16.3911
25156499 16.277
25156599 16.1544
25156699 16.0473
25156799 15.9302
25156899 15.8243
25156999 15.837
25157099 15.937
25157199 15.9369
25157299 15.9937
25157399 16.0918
25157499 16.053
25157599 15.9625
25157699 15.9364
25157799 15.9584
25157899 16.0593
25157999 16.0803
25158099 16.1203
25158199 16.1542
25158299 16.1507
25158399 16.1399
25158499 16.2081
25158599 16.2965
25158699 16.3897
25158799 16.3501
25158899 16.2417
25158999 16.1163
25159099 16.0662
25159199 16.0633
25159299 16.1005
25159399 16.2095
25159499 16.307
25159599 16.2929
25159699 16.2871
25159799 16.3319
25159899 16.3409
25159999 16.3638
25160099 16.4104
25160199 16.421
25160299 16.4939
25160399 16.6093
25160499 16.7009
25160599 16.672
25160699 16.5432
25160799 16.4203
25160899 16.3238
25160999 16.2343
25161099 16.1733
25161199 16.0531
25161299 15.9175
25161399 15.7855
25161499 15.6723
25161599 15.5349
25161699 15.4215
25161799 15.468
25161899 15.5024
25161999 15.4954
25162099 15.4759
25162199 15.4928
25162299 15.5084
25162399 15.4377
25162499 15.411
25162599 15.3282
25162699 15.2058
25162799 15.0916
25162899 15.084
25162999 15.0789
25163099 15.0323
25163199 15.0466
25163299 15.139
25163399 15.1855
25163499 15.2086
25163599 15.2633
25163699 15.3124
25163799 15.3796
25163899 15.4935
25163999 15.608
25164099 15.6604
25164199 15.6854
25164299 15.6648
25164399 15.7602
25164499 15.8679
25164599 15.9333
25164699 15.9996
25164799 16.0495
25164899 16.0897
25164999 16.0974
25165099 16.0482
25165199 16.091
25165299 16.107
25165399 16.2103
25165499 16.2524
25165599 16.2915
25165699 16.3648
25165799 16.376
25165899 16.3363
25165999 16.3409
25166099 16.3829
25166199 16.3895
25166299 16.3756
25166399 16.3647
25166499 16.4673
25166599 16.5527
25166699 16.5281
25166799 16.4203
25166899 16.2772
25166999 16.1481
25167099 16.0311
25167199 15.9093
25167299 15.8083
25167399 15.8136
25167499 15.9186
25167599 16.0369
25167699 16.1483
25167799 16.2218
25167899 16.2866
25167999 16.3615
25168099 16.4385
25168199 16.4826
25168299 16.587
25168399 16.6549
25168499 16.6364
25168599 16.7129
25168699 16.7722
25168799 16.8616
25168899 16.9443
25168999 17.0129
25169099 17.0172
25169199 16.9246
25169299 16.7931
25169399 16.674
25169499 16.5653
25169599 16.4923
25169699 16.4236
25169799 16.4472
25169899 16.4301
25169999 16.4649
25170099 16.5283
25170199 16.6017
25170299 16.6729
25170399 16.7462
25170499 16.8329
25170599 16.9353
25170699 16.9158
25170799 16.7676
25170899 16.675
25170999 16.5642
25171099 16.4346
25171199 16.3171
25171299 16.227
25171399 16.2726
25171499 16.3808
25171599 16.4318
25171699 16.4457
25171799 16.4241
25171899 16.4554
25171999 16.461
25172099 16.4692
25172199 16.4521
25172299 16.4792
25172399 16.544
25172499 16.549
25172599 16.5055
25172699 16.3918
25172799 16.2482
25172899 16.1258
25172999 16.0219
25173099 16.0171
25173199 16.1128
25173299 16.1074
25173399 16.0463
25173499 16.0741
25173599 16.1813
25173699 16.2952
25173799 16.4032
25173899 16.4697
25173999 16.5205
25174099 16.4794
25174199 16.3748
25174299 16.2842
25174399 16.1611
25174499 16.1141
25174599 16.026
25174699 15.937
25174799 15.884
25174899 15.7652
25174999 15.7074
25175099 15.7182
25175199 15.8297
25175299 15.9385
25175399 15.954
25175499 15.9666
25175599 15.9602
25175699 15.9236
25175799 15.921
25175899 16.008
25175999 16.1011
25176099 16.2067
25176199 16.2555
25176299 16.3203
25176399 16.342
25176499 16.338
25176599 16.3884
25176699 16.4303
25176799 16.4723
25176899 16.4835
25176999 16.4959
25177099 16.387
25177199 16.299
25177299 16.2434
25177399 16.1216
25177499 15.9882
25177599 15.9101
25177699 15.7906
25177799 15.7131
25177899 15.6285
25177999 15.5571
25178099 15.48
25178199 15.3835
25178299 15.2517
25178399 15.1166
25178499 15.0302
25178599 14.9524
25178699 14.8729
25178799 14.7498
25178899 14.6456
25178999 14.5458
25179099 14.4385
25179199 14.3567
25179299 14.2646
25179399 14.2567
25179499 14.2127
25179599 14.1013
25179699 14.0037
25179799 13.9478
25179899 13.8425
25179999 13.767
25180099 13.7006
25180199 13.7005
25180299 13.6319
25180399 13.5681
25180499 13.4711
25180599 13.3769
25180699 13.3755
25180799 13.4264
25180899 13.5334
25180999 13.6704
25181099 13.7859
25181199 13.9123
25181299 14.0098
25181399 14.0949
25181499 14.2319
25181599 14.3664
25181699 14.4755
25181799 14.5163
25181899 14.5102
25181999 14.5871
25182099 14.683
25182199 14.774
25182299 14.8486
25182399 14.9481
25182499 14.982
25182599 15.012
25182699 14.9143
25182799 14.7853
25182899 14.6642
25182999 14.6289
25183099 14.6896
25183199 14.6194
25183299 14.5518
25183399 14.4745
25183499 14.5444
25183599 14.6165
25183699 14.6084
25183799 14.555
25183899 14.4373
25183999 14.3976
25184099 14.3798
25184199 14.316
25184299 14.2766
25184399 14.1751
25184499 14.1304
25184599 14.2208
25184699 14.3376
25184799 14.4814
25184899 14.6106
25184999 14.6935
25185099 14.7368
25185199 14.795
25185299 14.92
25185399 15.0356
25185499 15.1386
25185599 15.1934
25185699 15.2667
25185799 15.3598
25185899 15.3239
25185999 15.3647
25186099 15.4465
25186199 15.5518
25186299 15.6728
25186399 15.7764
25186499 15.8293
25186599 15.8455
25186699 15.9189
25186799 15.8955
25186899 15.8147
25186999 15.7495
25187099 15.696
25187199 15.647
25187299 15.54
25187399 15.4151
25187499 15.2941
25187599 15.1625
25187699 15.0754
25187799 14.9471
25187899 14.8206
25187999 14.7213
25188099 14.6198
25188199 14.53
25188299 14.5241
25188399 14.5218
25188499 14.4789
25188599 14.4492
25188699 14.4951
25188799 14.4956
25188899 14.4155
25188999 14.3736
25189099 14.2755
25189199 14.2055
25189299 14.199
25189399 14.1278
25189499 14.1214
25189599 14.1468
25189699 14.2624
25189799 14.3384
25189899 14.3723
25189999 14.4209
25190099 14.4807
25190199 14.5164
25190299 14.5873
25190399 14.6849
25190499 14.8031
25190599 14.9194
25190699 15.0261
25190799 15.1288
25190899 15.1991
25190999 15.2296
25191099 15.2479
25191199 15.2834
25191299 15.2606
25191399 15.1911
25191499 15.1484
25191599 15.1521
25191699 15.2195
25191799 15.2985
25191899 15.3733
25191999 15.3845
25192099 15.2661
25192199 15.1807
25192299 15.0917
25192399 15.0202
25192499 15.0549
25192599 15.1722
25192699 15.2739
25192799 15.2379
25192899 15.198
25192999 15.1862
25193099 15.2463
25193199 15.3288
25193299 15.4178
25193399 15.3986
25193499 15.3948
25193599 15.3648
25193699 15.3933
25193799 15.4635
25193899 15.5198
25193999 15.622
25194099 15.7049
25194199 15.7294
25194299 15.7438
25194399 15.6904
25194499 15.6305
25194599 15.6876
25194699 15.8148
25194799 15.9168
25194899 15.9795
25194999 16.0715
25195099 16.1759
25195199 16.2723
25195299 16.3824
25195399 16.4668
25195499 16.5621
25195599 16.6153
25195699 16.507
25195799 16.4226
25195899 16.2815
25195999 16.1546
25196099 16.0392
25196199 15.9447
25196299 15.822
25196399 15.7113
25196499 15.6024
25196599 15.5777
25196699 15.6834
25196799 15.7839
25196899 15.89
25196999 15.9746
25197099 16.0494
25197199 16.0824
25197299 15.9827
25197399 15.8597
25197499 15.7652
25197599 15.7973
25197699 15.8552
25197799 15.8735
25197899 15.9248
25197999 16.0347
25198099 16.1566
25198199 16.2474
25198299 16.3153
25198399 16.4046
25198499 16.4872
25198599 16.5886
25198699 16.7053
25198799 16.7842
25198899 16.877
25198999 16.882
25199099 16.9417
25199199 16.9598
25199299 17.0334
25199399 17.0438
25199499 16.9513
25199599 17.0294
25199699 17.1194
25199799 17.2188
25199899 17.3054
25199999 17.382
25200099 17.4314
25200199 17.4707
25200299 17.3982
25200399 17.2967
25200499 17.1509
25200599 17.0727
25200699 16.9605
25200799 16.9324
25200899 16.9204
25200999 16.8989
25201099 16.8823
25201199 16.9326
25201299 17.0181
25201399 17.1123
25201499 17.1671
25201599 17.2143
25201699 17.2311
25201799 17.3125
25201899 17.329
25201999 17.3965
25202099 17.4235
25202199 17.3276
25202299 17.2812
25202399 17.2528
25202499 17.2836
25202599 17.2626
25202699 17.3263
25202799 17.3931
25202899 17.4708
25202999 17.5531
25203099 17.6533
25203199 17.6698
25203299 17.7068
25203399 17.6044
25203499 17.5007
25203599 17.4549
25203699 17.4068
25203799 17.3937
25203899 17.4575
25203999 17.5311
25204099 17.6173
25204199 17.6214
25204299 17.6684
25204399 17.7257
25204499 17.7842
25204599 17.8725
25204699 17.8828
25204799 17.9099
25204899 17.9232
25204999 17.9538
25205099 18.0204
25205199 18.0872
25205299 18.1407
25205399 18.2135
25205499 18.2508
25205599 18.2342
25205699 18.225
25205799 18.1142
25205899 18.0964
25205999 18.0926
25206099 18.0406
25206199 17.9639
25206299 17.9136
25206399 17.9041
25206499 17.7978
25206599 17.7362
25206699 17.7604
25206799 17.7645
25206899 17.6347
25206999 17.5558
25207099 17.5736
25207199 17.574
25207299 17.4451
25207399 17.3438
25207499 17.3458
25207599 17.4274
25207699 17.4827
25207799 17.5711
25207899 17.6714
25207999 17.7697
25208099 17.8451
25208199 17.9123
25208299 17.8629
25208399 17.7918
25208499 17.7433
25208599 17.7547
25208699 17.8374
25208799 17.8314
25208899 17.7834
25208999 17.6347
25209099 17.4962
25209199 17.4416
25209299 17.394
25209399 17.2861
25209499 17.1869
25209599 17.2567
25209699 17.3313
25209799 17.3404
25209899 17.2567
25209999 17.1178
25210099 17.0065
25210199 16.9825
25210299 16.8614
25210399 16.7723
25210499 16.7753
25210599 16.846
25210699 16.8129
25210799 16.7012
25210899 16.5864
25210999 16.4593
25211099 16.3234
25211199 16.2326
25211299 16.2742
25211399 16.3694
25211499 16.4777
25211599 16.5439
25211699 16.5403
25211799 16.4942
25211899 16.4828
25211999 16.482
25212099 16.5816
25212199 16.6725
25212299 16.7401
25212399 16.8069
25212499 16.8668
25212599 16.8893
25212699 16.8881
25212799 16.914
25212899 16.9639
25212999 17.0121
25213099 17.0466
25213199 17.1207
25213299 17.1565
25213399 17.1341
25213499 17.2354
25213599 17.3345
25213699 17.4329
25213799 17.5283
25213899 17.509
25213999 17.3762
25214099 17.3026
25214199 17.3538
25214299 17.4133
25214399 17.4723
25214499 17.5009
25214599 17.4301
25214699 17.3956
25214799 17.3531
25214899 17.4319
25214999 17.4728
25215099 17.5005
25215199 17.5962
25215299 17.6993
25215399 17.7462
25215499 17.7925
25215599 17.8104
25215699 17.8982
25215799 17.9853
25215899 18.0054
25215999 18.0146
25216099 17.9736
25216199 17.9753
25216299 17.8508
25216399 17.8405
25216499 17.8309
25216599 17.9062
25216699 17.9388
25216799 17.838
25216899 17.8577
25216999 17.939
25217099 17.9592
25217199 17.9935
25217299 18.0376
25217399 18.0889
25217499 17.9571
25217599 17.83
25217699 17.7663
25217799 17.7963
25217899 17.8053
25217999 17.7648
25218099 17.7696
25218199 17.7128
25218299 17.5898
25218399 17.4351
25218499 17.3003
25218599 17.1782
25218699 17.0525
25218799 16.9212
25218899 16.788
25218999 16.7223
25219099 16.7073
25219199 16.7341
25219299 16.8313
25219399 16.9193
25219499 16.9897
25219599 17.0757
25219699 17.1434
25219799 17.1609
25219899 17.1536
25219999 17.1855
25220099 17.2085
25220199 17.2885
25220299 17.3596
25220399 17.352
25220499 17.3533
25220599 17.397
25220699 17.4715
25220799 17.562
25220899 17.6503
25220999 17.6005
25221099 17.52
25221199 17.376
25221299 17.2968
25221399 17.263
25221499 17.3088
25221599 17.3711
25221699 17.4591
25221799 17.4996
25221899 17.4175
25221999 17.3252
25222099 17.2874
25222199 17.1745
25222299 17.0843
25222399 17.07
25222499 17.0728
25222599 17.1131
25222699 17.0196
25222799 16.8819
25222899 16.8647
25222999 16.8463
25223099 16.7356
25223199 16.6155
25223299 16.5095
25223399 16.4425
25223499 16.2989
25223599 16.2387
25223699 16.1684
25223799 16.0726
25223899 15.9402
25223999 15.8729
25224099 15.9187
25224199 15.9571
25224299 15.909
25224399 15.8212
25224499 15.7693
25224599 15.6917
25224699 15.5865
25224799 15.4642
25224899 15.3339
25224999 15.246
25225099 15.1383
25225199 15.0189
25225299 14.9105
25225399 14.8068
25225499 14.6912
25225599 14.6364
25225699 14.5801
25225799 14.6282
25225899 14.7296
25225999 14.8463
25226099 14.945
25226199 15.0547
25226299 15.1295
25226399 15.2428
25226499 15.3253
25226599 15.3463
25226699 15.456
25226799 15.5697
25226899 15.6121
25226999 15.6052
25227099 15.5686
25227199 15.5492
25227299 15.5078
25227399 15.4332
25227499 15.392
25227599 15.4634
25227699 15.4674
25227799 15.5597
25227899 15.6646
25227999 15.6865
25228099 15.6939
25228199 15.682
25228299 15.7052
25228399 15.7489
25228499 15.7213
25228599 15.6794
25228699 15.5884
25228799 15.5462
25228899 15.418
25228999 15.3036
25229099 15.2399
25229199 15.1707
25229299 15.1881
25229399 15.2643
25229499 15.3562
25229599 15.3421
25229699 15.2357
25229799 15.1878
25229899 15.2312
25229999 15.3131
25230099 15.3542
25230199 15.3112
25230299 15.2417
25230399 15.2075
25230499 15.2405
25230599 15.2304
25230699 15.1132
25230799 15.1162
25230899 15.2301
25230999 15.3306
25231099 15.4056
25231199 15.458
25231299 15.5615
25231399 15.5789
25231499 15.6219
25231599 15.6711
25231699 15.7556
25231799 15.8535
25231899 15.9659
25231999 16.0764
25232099 16.193
25232199 16.3092
25232299 16.4146
25232399 16.5101
25232499 16.5655
25232599 16.6656
25232699 16.7619
25232799 16.825
25232899 16.9347
25232999 16.9622
25233099 17.0587
25233199 17.0994
25233299 17.1373
25233399 17.1673
25233499 17.1411
25233599 17.047
25233699 16.9498
25233799 16.8475
25233899 16.7155
25233999 16.5848
25234099 16.4596
25234199 16.431
25234299 16.3725
25234399 16.311
25234499 16.1911
25234599 16.0789
25234699 15.9998
25234799 15.9091
25234899 15.9474
25234999 16.0041
25235099 15.9436
25235199 15.8676
25235299 15.8795
25235399 15.9164
25235499 15.8245
25235599 15.7101
25235699 15.5845
25235799 15.4995
25235899 15.3957
25235999 15.263
25236099 15.132
25236199 15.0299
25236299 15.0872
25236399 15.1711
25236499 15.0928
25236599 15.0853
25236699 15.052
25236799 14.9342
25236899 14.8287
25236999 14.8016
25237099 14.8219
25237199 14.9147
25237299 14.9607
25237399 15.0379
25237499 15.1232
25237599 15.2482
25237699 15.3428
25237799 15.4489
25237899 15.5089
25237999 15.47
25238099 15.4764
25238199 15.544
25238299 15.6621
25238399 15.6838
25238499 15.7638
25238599 15.8477
25238699 15.8088
25238799 15.679
25238899 15.5478
25238999 15.4299
25239099 15.3594
25239199 15.2575
25239299 15.1889
25239399 15.0699
25239499 14.9606
25239599 14.9957
25239699 15.0392
25239799 15.144
25239899 15.1788
25239999 15.1638
25240099 15.0348
25240199 14.9134
25240299 14.7822
25240399 14.6623
25240499 14.5734
25240599 14.4822
25240699 14.3698
25240799 14.275
25240899 14.1888
25240999 14.2391
25241099 14.1976
25241199 14.1891
25241299 14.1319
25241399 14.183
25241499 14.2882
25241599 14.3909
25241699 14.4608
25241799 14.5732
25241899 14.6956
25241999 14.8074
25242099 14.8448
25242199 14.7555
25242299 14.7267
25242399 14.6639
25242499 14.5813
25242599 14.515
25242699 14.4058
25242799 14.3498
25242899 14.3281
25242999 14.302
25243099 14.3385
25243199 14.3802
25243299 14.3838
25243399 14.3927
25243499 14.4216
25243599 14.5061
25243699 14.4783
25243799 14.3949
25243899 14.3427
25243999 14.4116
25244099 14.5458
25244199 14.6776
25244299 14.7595
25244399 14.8897
25244499 14.9713
25244599 15.0026
25244699 15.0133
25244799 14.9411
25244899 14.8425
25244999 14.8384
25245099 14.9546
25245199 15.0666
25245299 15.1504
25245399 15.2355
25245499 15.3224
25245599 15.3488
25245699 15.428
25245799 15.4676
25245899 15.4404
25245999 15.5256
25246099 15.6215
25246199 15.7068
25246299 15.7628
25246399 15.7615
25246499 15.7619
25246599 15.7353
25246699 15.7285
25246799 15.7466
25246899 15.8207
25246999 15.9218
25247099 15.9995
25247199 16.0138
25247299 16.0057
25247399 16.0769
25247499 16.0367
25247599 15.9357
25247699 15.874
25247799 15.7475
25247899 15.6296
25247999 15.5214
25248099 15.4093
25248199 15.3014
25248299 15.2795
25248399 15.3307
25248499 15.3341
25248599 15.3887
25248699 15.4787
25248799 15.5915
25248899 15.7033
25248999 15.6913
25249099 15.5785
25249199 15.4674
25249299 15.4281
25249399 15.4906
25249499 15.584
25249599 15.6789
25249699 15.7067
25249799 15.7919
25249899 15.8872
25249999 15.8533
25250099 15.7171
25250199 15.5799
25250299 15.4445
25250399 15.3564
25250499 15.3482
25250599 15.3522
25250699 15.4359
25250799 15.5232
25250899 15.5548
25250999 15.5933
25251099 15.6667
25251199 15.686
25251299 15.6596
25251399 15.5484
25251499 15.4449
25251599 15.3856
25251699 15.4136
25251799 15.4768
25251899 15.5125
25251999 15.5323
25252099 15.5689
25252199 15.5972
25252299 15.7006
25252399 15.7842
25252499 15.8146
25252599 15.7198
25252699 15.5838
25252799 15.4761
25252899 15.3921
25252999 15.4002
25253099 15.5237
25253199 15.6063
25253299 15.6623
25253399 15.6536
25253499 15.758
25253599 15.7734
25253699 15.7809
25253799 15.8598
25253899 15.9003
25253999 15.9728
25254099 16.0606
25254199 16.1106
25254299 16.1584
25254399 16.2126
25254499 16.3116
25254599 16.3862
25254699 16.4696
25254799 16.4591
25254899 16.3707
25254999 16.2411
25255099 16.1301
25255199 16.0238
25255299 15.8903
25255399 15.7537
25255499 15.6218
25255599 15.4987
25255699 15.4521
25255799 15.3284
25255899 15.2178
25255999 15.1221
25256099 15.022
25256199 14.9282
25256299 14.8115
25256399 14.682
25256499 14.556
25256599 14.4427
25256699 14.3988
25256799 14.4802
25256899 14.5827
25256999 14.6698
25257099 14.7994
25257199 14.9043
25257299 15.0168
25257399 15.1522
25257499 15.2628
25257599 15.3372
25257699 15.378
25257799 15.4971
25257899 15.5668
25257999 15.6097
25258099 15.7315
25258199 15.8233
25258299 15.8125
25258399 15.6784
25258499 15.5943
25258599 15.492
25258699 15.3777
25258799 15.3105
25258899 15.3481
25258999 15.4326
25259099 15.5168
25259199 15.6238
25259299 15.7229
25259399 15.8387
25259499 15.8927
25259599 15.9474
25259699 15.9726
25259799 15.9952
25259899 16.0303
25259999 15.9554
25260099 15.976
25260199 16.0802
25260299 16.1498
25260399 16.1394
25260499 16.1333
25260599 16.0806
25260699 15.9954
25260799 15.8533
25260899 15.7364
25260999 15.6318
25261099 15.5294
25261199 15.4956
25261299 15.4959
25261399 15.5065
25261499 15.5696
25261599 15.6127
25261699 15.6725
25261799 15.7692
25261899 15.8677
25261999 15.9333
25262099 15.9799
25262199 16.0114
25262299 16.1149
25262399 16.2138
25262499 16.2624
25262599 16.2845
25262699 16.3413
25262799 16.3677
25262899 16.3705
25262999 16.3287
25263099 16.3033
25263199 16.2916
25263299 16.3188
25263399 16.4096
25263499 16.5228
25263599 16.5602
25263699 16.534
25263799 16.4838
25263899 16.4629
25263999 16.3898
25264099 16.2648
25264199 16.2025
25264299 16.2651
25264399 16.318
25264499 16.4157
25264599 16.5147
25264699 16.5922
25264799 16.6674
25264899 16.741
25264999 16.7401
25265099 16.6881
25265199 16.7492
25265299 16.8572
25265399 16.9543
25265499 17.061
25265599 17.1571
25265699 17.2165
25265799 17.2755
25265899 17.3589
25265999 17.4534
25266099 17.5219
25266199 17.567
25266299 17.617
25266399 17.6435
25266499 17.7331
25266599 17.82
25266699 17.8245
25266799 17.7345
25266899 17.7687
25266999 17.8204
25267099 17.865
25267199 17.919
25267299 17.8532
25267399 17.7176
25267499 17.5765
25267599 17.4551
25267699 17.3672
25267799 17.2409
25267899 17.1816
25267999 17.1862
25268099 17.2777
25268199 17.3207
25268299 17.365
25268399 17.4268
25268499 17.4513
25268599 17.3576
25268699 17.2888
25268799 17.2137
25268899 17.124
25268999 17.0594
25269099 16.9338
25269199 16.933
25269299 16.9311
25269399 16.779
25269499 16.6484
25269599 16.537
25269699 16.4389
25269799 16.5094
25269899 16.5863
25269999 16.6981
25270099 16.8081
25270199 16.8966
25270299 16.9245
25270399 16.9622
25270499 16.9723
25270599 16.9724
25270699 17.0418
25270799 17.1465
25270899 17.1829
25270999 17.1195
25271099 17.017
25271199 17.0089
25271299 16.909
25271399 16.7743
25271499 16.7173
25271599 16.8137
25271699 16.9023
25271799 16.966
25271899 16.9383
25271999 16.7917
25272099 16.7112
25272199 16.765
25272299 16.8524
25272399 16.9442
25272499 17.0389
25272599 17.116
25272699 17.1825
25272799 17.1701
25272899 17.0921
25272999 17.0592
25273099 17.0282
25273199 16.9386
25273299 16.9354
25273399 17.0097
25273499 17.0308
25273599 17.0437
25273699 17.0493
25273799 17.0541
25273899 16.979
25273999 16.867
25274099 16.717
25274199 16.7285
25274299 16.7461
25274399 16.6575
25274499 16.5292
25274599 16.3817
25274699 16.2619
25274799 16.2171
25274899 16.1929
25274999 16.1039
25275099 16.0098
25275199 15.9594
25275299 15.8722
25275399 15.8247
25275499 15.8966
25275599 15.9998
25275699 15.9754
25275799 15.8569
25275899 15.7252
25275999 15.6223
25276099 15.5634
25276199 15.5683
25276299 15.6189
25276399 15.7214
25276499 15.7413
25276599 15.637
25276699 15.5041
25276799 15.4051
25276899 15.3051
25276999 15.1712
25277099 15.0591
25277199 15.0165
25277299 15.0915
25277399 15.1354
25277499 15.1798
25277599 15.2055
25277699 15.2272
25277799 15.2756
25277899 15.2924
25277999 15.2845
25278099 15.2951
25278199 15.4034
25278299 15.5049
25278399 15.5938
25278499 15.7144
25278599 15.7893
25278699 15.8739
25278799 15.9891
25278899 16.0224
25278999 16.0554
25279099 16.1694
25279199 16.2234
25279299 16.3347
25279399 16.4335
25279499 16.4907
25279599 16.4499
25279699 16.4057
25279799 16.49
25279899 16.5625
25279999 16.6455
25280099 16.7007
25280199 16.791
25280299 16.8436
25280399 16.925
25280499 16.9739
25280599 16.8994
25280699 16.7786
25280799 16.8038
25280899 16.9035
25280999 17.0105
25281099 17.1081
25281199 17.2087
25281299 17.2238
25281399 17.115
25281499 17.0561
25281599 17.0496
25281699 17.1531
25281799 17.2093
25281899 17.2752
25281999 17.3273
25282099 17.4121
25282199 17.4693
25282299 17.5508
25282399 17.6503
25282499 17.6998
25282599 17.7817
25282699 17.8747
25282799 17.9717
25282899 18.0357
25282999 18.0814
25283099 18.012
25283199 18.0534
25283299 18.1108
25283399 18.0283
25283499 17.9053
25283599 17.8303
25283699 17.7947
25283799 17.6739
25283899 17.5342
25283999 17.3781
25284099 17.24
25284199 17.1357
25284299 16.9955
25284399 16.9204
25284499 16.8667
25284599 16.8342
25284699 16.8059
25284799 16.6593
25284899 16.5157
25284999 16.3931
25285099 16.256
25285199 16.131
25285299 16.01
25285399 15.929
25285499 15.8174
25285599 15.692
25285699 15.6464
25285799 15.5183
25285899 15.4749
25285999 15.3908
25286099 15.2828
25286199 15.3141
25286299 15.3158
25286399 15.3184
25286499 15.2147
25286599 15.1039
25286699 15.0931
25286799 15.1597
25286899 15.2859
25286999 15.4098
25287099 15.4945
25287199 15.6008
25287299 15.6827
25287399 15.6915
25287499 15.7216
25287599 15.8064
25287699 15.9065
25287799 16.0315
25287899 16.1336
25287999 16.2225
25288099 16.2056
25288199 16.2967
25288299 16.3177
25288399 16.4102
25288499 16.5171
25288599 16.5776
25288699 16.6377
25288799 16.6663
25288899 16.6222
25288999 16.5807
25289099 16.5103
25289199 16.4687
25289299 16.4166
25289399 16.3524
25289499 16.3568
25289599 16.4594
25289699 16.5085
25289799 16.4913
25289899 16.469
25289999 16.5334
25290099 16.6052
25290199 16.6848
25290299 16.7485
25290399 16.8241
25290499 16.922
25290599 17.0314
25290699 17.1093
25290799 17.164
25290899 17.2417
25290999 17.2839
25291099 17.3497
25291199 17.4397
25291299 17.5306
25291399 17.6287
25291499 17.7158
25291599 17.8051
25291699 17.8782
25291799 17.9228
25291899 17.8742
25291999 17.836
25292099 17.7978
25292199 17.7212
25292299 17.7481
25292399 17.6564
25292499 17.5814
25292599 17.5693
25292699 17.5225
25292799 17.3843
25292899 17.273
25292999 17.1705
25293099 17.1136
25293199 17.1647
25293299 17.1076
25293399 16.992
25293499 16.8937
25293599 16.7726
25293699 16.6347
25293799 16.4929
25293899 16.3767
25293999 16.2896
25294099 16.2524
25294199 16.2611
25294299 16.3352
25294399 16.3581
25294499 16.4554
25294599 16.5002
25294699 16.5065
25294799 16.3772
25294899 16.2463
25294999 16.126
25295099 15.992
25295199 15.8598
25295299 15.7305
25295399 15.6138
25295499 15.4996
25295599 15.3644
25295699 15.2697
25295799 15.1539
25295899 15.0409
25295999 15.0263
25296099 14.9498
25296199 14.8388
25296299 14.7432
25296399 14.6413
25296499 14.5642
25296599 14.5723
25296699 14.5534
25296799 14.656
25296899 14.7922
25296999 14.9058
25297099 15.0065
25297199 14.9968
25297299 14.9396
25297399 14.9533
25297499 15.0102
25297599 14.8906
25297699 14.7942
25297799 14.7071
25297899 14.6981
25297999 14.6099
25298099 14.5632
25298199 14.5133
25298299 14.4227
25298399 14.3601
25298499 14.3619
25298599 14.4445
25298699 14.5015
25298799 14.522
25298899 14.5849
25298999 14.6985
25299099 14.818
25299199 14.8974
25299299 14.9066
25299399 14.8255
25299499 14.7527
25299599 14.7311
25299699 14.7704
25299799 14.8749
25299899 14.9612
25299999 14.9648
25300099 14.9529
25300199 14.9514
25300299 14.9724
25300399 15.0357
25300499 15.1402
25300599 15.1636
25300699 15.179
25300799 15.1476
25300899 15.0944
25300999 15.1521
25301099 15.1431
25301199 15.0436
25301299 14.9513
25301399 14.9981
25301499 15.0387
25301599 15.1031
25301699 15.0779
25301799 15.0709
25301899 15.0846
25301999 15.129
25302099 15.2162
25302199 15.2135
25302299 15.1076
25302399 14.9867
25302499 14.8894
25302599 14.7733
25302699 14.6614
25302799 14.608
25302899 14.564
25302999 14.6067
25303099 14.633
25303199 14.6695
25303299 14.6236
25303399 14.6001
25303499 14.6077
25303599 14.6993
25303699 14.7889
25303799 14.7677
25303899 14.7112
25303999 14.6239
25304099 14.6555
25304199 14.7592
25304299 14.8804
25304399 14.9845
25304499 15.1125
25304599 15.22
25304699 15.2508
25304799 15.2948
25304899 15.2124
25304999 15.0987
25305099 15.0561
25305199 15.0979
25305299 15.0912
25305399 15.139
25305499 15.2214
25305599 15.3332
25305699 15.4076
25305799 15.4292
25305899 15.525
25305999 15.5491
25306099 15.4943
25306199 15.4517
25306299 15.3662
25306399 15.2894
25306499 15.1888
25306599 15.0732
25306699 14.9536
25306799 14.826
25306899 14.6951
25306999 14.5976
25307099 14.6509
25307199 14.7339
25307299 14.7345
25307399 14.6574
25307499 14.5727
25307599 14.455
25307699 14.3585
25307799 14.3406
25307899 14.2718
25307999 14.1986
25308099 14.089
25308199 14.0622
25308299 14.1848
25308399 14.3152
25308499 14.4135
25308599 14.4747
25308699 14.5005
25308799 14.5024
25308899 14.5315
25308999 14.5605
25309099 14.6818
25309199 14.7285
25309299 14.7733
25309399 14.6831
25309499 14.5712
25309599 14.4849
25309699 14.4129
25309799 14.3935
25309899 14.3718
25309999 14.3112
25310099 14.2151
25310199 14.0937
25310299 14.002
25310399 13.9002
25310499 13.9138
25310599 14.0323
25310699 14.1257
25310799 14.174
25310899 14.2529
25310999 14.3839
25311099 14.4484
25311199 14.4832
25311299 14.5491
25311399 14.622
25311499 14.6659
25311599 14.6791
25311699 14.7126
25311799 14.7282
25311899 14.6479
25311999 14.5268
25312099 14.436
25312199 14.362
25312299 14.2703
25312399 14.1549
25312499 14.0312
25312599 13.9559
25312699 13.8681
25312799 13.8089
25312899 13.7669
25312999 13.7331
25313099 13.7016
25313199 13.6144
25313299 13.5314
25313399 13.5586
25313499 13.5015
25313599 13.4176
25313699 13.3544
25313799 13.2436
25313899 13.1308
25313999 13.0486
25314099 13.093
25314199 13.1168
25314299 13.1131
25314399 13.0391
25314499 13.0051
25314599 13.1301
25314699 13.2588
25314799 13.3721
25314899 13.4713
25314999 13.5591
25315099 13.5774
25315199 13.6104
25315299 13.6924
25315399 13.7995
25315499 13.9259
25315599 14.0464
25315699 14.1794
25315799 14.2986
25315899 14.4151
25315999 14.5478
25316099 14.6435
25316199 14.7431
25316299 14.8626
25316399 14.9626
25316499 15.0525
25316599 15.1069
25316699 15.2181
25316799 15.2113
25316899 15.127
25316999 15.083
25317099 14.972
25317199 14.903
25317299 14.8017
25317399 14.7021
25317499 14.7536
25317599 14.8355
25317699 14.8754
25317799 14.8711
25317899 14.8378
25317999 14.7699
25318099 14.6882
25318199 14.6
25318299 14.5021
25318399 14.3938
25318499 14.2952
25318599 14.2164
25318699 14.1657
25318799 14.1461
25318899 14.0772
25318999 13.9705
25319099 13.8583
25319199 13.8174
25319299 13.7275
25319399 13.6296
25319499 13.654
25319599 13.6713
25319699 13.7356
25319799 13.8342
25319899 13.9686
25319999 14.0121
25320099 13.9466
25320199 13.8434
25320299 13.8297
25320399 13.9079
25320499 14.0218
25320599 14.135
25320699 14.1245
25320799 14.0038
25320899 13.8927
25320999 13.7983
25321099 13.8041
25321199 13.8132
25321299 13.7863
25321399 13.6813
25321499 13.5842
25321599 13.6463
25321699 13.5383
25321799 13.4406
25321899 13.3272
25321999 13.2323
25322099 13.1221
25322199 13.0138
25322299 12.913
25322399 12.9534
25322499 13.0244
25322599 13.0716
25322699 13.1638
25322799 13.1469
25322899 13.0802
25322999 13.1182
25323099 13.2181
25323199 13.3103
25323299 13.443
25323399 13.5295
25323499 13.5854
25323599 13.7177
25323699 13.848
25323799 13.8242
25323899 13.8033
25323999 13.8404
25324099 13.9395
25324199 14.0572
25324299 14.1795
25324399 14.25
25324499 14.2451
25324599 14.1894
25324699 14.1642
25324799 14.0722
25324899 14.007
25324999 14.0244
25325099 14.0566
25325199 14.0603
25325299 14.0623
25325399 14.0405
25325499 14.045
25325599 14.0285
25325699 14.1134
25325799 14.1724
25325899 14.2045
25325999 14.1933
25326099 14.1763
25326199 14.087
25326299 13.9951
25326399 13.97
25326499 13.8905
25326599 13.794
25326699 13.6877
25326799 13.6318
25326899 13.5833
25326999 13.5445
25327099 13.5785
25327199 13.6953
25327299 13.833
25327399 13.864
25327499 13.882
25327599 13.9699
25327699 14.0777
25327799 14.1703
25327899 14.3033
25327999 14.4295
25328099 14.5397
25328199 14.533
25328299 14.5071
25328399 14.4972
25328499 14.4645
25328599 14.5477
25328699 14.6268
25328799 14.6695
25328899 14.7463
25328999 14.8683
25329099 14.9575
25329199 15.023
25329299 15.1426
25329399 15.2363
25329499 15.3362
25329599 15.4168
25329699 15.4861
25329799 15.5995
25329899 15.6675
25329999 15.7629
25330099 15.8314
25330199 15.8385
25330299 15.8354
25330399 15.757
25330499 15.6303
25330599 15.5202
25330699 15.3977
25330799 15.3082
25330899 15.2182
25330999 15.2161
25331099 15.1541
25331199 15.1525
25331299 15.2468
25331399 15.3682
25331499 15.4789
25331599 15.5596
25331699 15.5902
25331799 15.5876
25331899 15.5718
25331999 15.4834
25332099 15.3561
25332199 15.2184
25332299 15.1956
25332399 15.1467
25332499 15.0425
25332599 14.9854
25332699 14.8765
25332799 14.7991
25332899 14.6686
25332999 14.5553
25333099 14.4815
25333199 14.425
25333299 14.3318
25333399 14.2082
25333499 14.1051
25333599 14.0184
25333699 13.9056
25333799 13.7894
25333899 13.693
25333999 13.5839
25334099 13.538
25334199 13.6417
25334299 13.6992
25334399 13.8412
25334499 13.9585
25334599 14.0538
25334699 14.1533
25334799 14.2647
25334899 14.3848
25334999 14.4908
25335099 14.5423
25335199 14.5946
25335299 14.6992
25335399 14.7514
25335499 14.7742
25335599 14.8523
25335699 14.9237
25335799 14.9479
25335899 14.9145
25335999 14.8693
25336099 14.8556
25336199 14.9019
25336299 14.8951
25336399 14.9244
25336499 14.9451
25336599 14.9433
25336699 14.925
25336799 14.9636
25336899 15.0929
25336999 15.2203
25337099 15.2893
25337199 15.1863
25337299 15.0716
25337399 15.0241
25337499 15.0534
25337599 15.0993
25337699 15.0084
25337799 14.9704
25337899 14.8785
25337999 14.7828
25338099 14.6698
25338199 14.5611
25338299 14.4792
25338399 14.4048
25338499 14.3986
25338599 14.4
25338699 14.3881
25338799 14.4662
25338899 14.5126
25338999 14.5339
25339099 14.549
25339199 14.6338
25339299 14.6509
25339399 14.6454
25339499 14.693
25339599 14.8293
25339699 14.9174
25339799 15.0397
25339899 15.1625
25339999 15.2819
25340099 15.3733
25340199 15.472
25340299 15.4978
25340399 15.467
25340499 15.3635
25340599 15.2508
25340699 15.1333
25340799 15.117
25340899 15.2337
25340999 15.3374
25341099 15.4181
25341199 15.4855
25341299 15.5707
25341399 15.563
25341499 15.4331
25341599 15.3324
25341699 15.3169
25341799 15.2441
25341899 15.1942
25341999 15.1534
25342099 15.182
25342199 15.268
25342299 15.2917
25342399 15.3347
25342499 15.3198
25342599 15.2263
25342699 15.1045
25342799 14.9833
25342899 14.994
25342999 15.0574
25343099 15.1741
25343199 15.2815
25343299 15.3606
25343399 15.4515
25343499 15.4731
25343599 15.5282
25343699 15.543
25343799 15.5491
25343899 15.487
25343999 15.4676
25344099 15.4933
25344199 15.5653
25344299 15.4966
25344399 15.3621
25344499 15.3171
25344599 15.3249
25344699 15.3524
25344799 15.2992
25344899 15.1987
25344999 15.0649
25345099 14.9633
25345199 14.8354
25345299 14.7616
25345399 14.6978
25345499 14.6016
25345599 14.6776
25345699 14.7944
25345799 14.867
25345899 14.9904
25345999 15.1018
25346099 15.2083
25346199 15.2811
25346299 15.2909
25346399 15.1636
25346499 15.0415
25346599 14.9234
25346699 14.8058
25346799 14.7132
25346899 14.594
25346999 14.513
25347099 14.4818
25347199 14.5539
25347299 14.5543
25347399 14.675
25347499 14.734
25347599 14.7849
25347699 14.8358
25347799 14.8467
25347899 14.892
25347999 14.9256
25348099 15.0436
25348199 15.1444
25348299 15.0558
25348399 14.9445
25348499 14.8403
25348599 14.7837
25348699 14.7378
25348799 14.6231
25348899 14.5296
25348999 14.407
25349099 14.364
25349199 14.4751
25349299 14.5993
25349399 14.703
25349499 14.7015
25349599 14.5959
25349699 14.6403
25349799 14.7582
25349899 14.8191
25349999 14.8139
25350099 14.7416
25350199 14.6566
25350299 14.6255
25350399 14.6717
25350499 14.7955
25350599 14.9148
25350699 14.9483
25350799 14.9858
25350899 14.8672
25350999 14.7409
25351099 14.6258
25351199 14.5438
25351299 14.4652
25351399 14.3408
25351499 14.2787
25351599 14.2056
25351699 14.1578
25351799 14.2275
25351899 14.3024
25351999 14.359
25352099 14.4725
25352199 14.5902
25352299 14.7026
25352399 14.8378
25352499 14.9056
25352599 14.922
25352699 14.8621
25352799 14.7885
25352899 14.7096
25352999 14.7001
25353099 14.6454
25353199 14.5597
25353299 14.531
25353399 14.4224
25353499 14.3027
25353599 14.1909
25353699 14.1207
25353799 14.0081
25353899 13.8912
25353999 13.851
25354099 13.9784
25354199 14.0897
25354299 14.1925
25354399 14.3076
25354499 14.3425
25354599 14.3056
25354699 14.2942
25354799 14.2133
25354899 14.2173
25354999 14.2975
25355099 14.4216
25355199 14.555
25355299 14.6564
25355399 14.7587
25355499 14.8757
25355599 14.9882
25355699 15.0854
25355799 15.2147
25355899 15.3221
25355999 15.2984
25356099 15.3498
25356199 15.3515
25356299 15.4462
25356399 15.5065
25356499 15.5184
25356599 15.4268
25356699 15.3256
25356799 15.3259
25356899 15.3755
25356999 15.4892
25357099 15.6005
25357199 15.6598
25357299 15.6729
25357399 15.5788
25357499 15.4521
25357599 15.3288
25357699 15.2304
25357799 15.254
25357899 15.3007
25357999 15.3447
25358099 15.4154
25358199 15.4581
25358299 15.4911
25358399 15.4816
25358499 15.426
25358599 15.3591
25358699 15.3662
25358799 15.3463
25358899 15.2718
25358999 15.3018
25359099 15.3329
25359199 15.4208
25359299 15.5409
25359399 15.6441
25359499 15.7034
25359599 15.7733
25359699 15.8079
25359799 15.8352
25359899 15.7885
25359999 15.6591
25360099 15.5453
25360199 15.417
25360299 15.3055
25360399 15.1776
25360499 15.0965
25360599 15.1601
25360699 15.2521
25360799 15.339
25360899 15.4012
25360999 15.4032
25361099 15.2774
25361199 15.1457
25361299 15.0401
25361399 14.9403
25361499 14.847
25361599 14.7628
25361699 14.6482
25361799 14.5434
25361899 14.4321
25361999 14.3836
25362099 14.3542
25362199 14.2957
25362299 14.1891
25362399 14.188
25362499 14.1415
25362599 14.0677
25362699 14.0507
25362799 13.9988
25362899 13.9164
25362999 13.8615
25363099 13.7747
25363199 13.8254
25363299 13.9518
25363399 13.9649
25363499 13.8544
25363599 13.7762
25363699 13.6621
25363799 13.5521
25363899 13.4729
25363999 13.4074
25364099 13.3564
25364199 13.2763
25364299 13.1831
25364399 13.1239
25364499 13.0223
25364599 12.9202
25364699 12.8258
25364799 12.7232
25364899 12.6356
25364999 12.6106
25365099 12.639
25365199 12.686
25365299 12.6663
25365399 12.5774
25365499 12.5191
25365599 12.566
25365699 12.6742
25365799 12.7594
25365899 12.8755
25365999 13.022
25366099 13.1065
25366199 13.1827
25366299 13.3094
25366399 13.371
25366499 13.4288
25366599 13.3747
25366699 13.2757
25366799 13.1752
25366899 13.0919
25366999 13.0008
25367099 12.9161
25367199 12.8209
25367299 12.7669
25367399 12.8424
25367499 12.9185
25367599 13.0445
25367699 13.1847
25367799 13.2884
25367899 13.3508
25367999 13.3739
25368099 13.3821
25368199 13.3075
25368299 13.219
25368399 13.2289
25368499 13.2563
25368599 13.2791
25368699 13.2605
25368799 13.2544
25368899 13.3573
25368999 13.4827
25369099 13.6167
25369199 13.7135
25369299 13.7804
25369399 13.9021
25369499 14.0077
25369599 14.141
25369699 14.2243
25369799 14.2618
25369899 14.2898
25369999 14.2662
25370099 14.2473
25370199 14.3039
25370299 14.4273
25370399 14.5002
25370499 14.4008
25370599 14.2897
25370699 14.2117
25370799 14.1708
25370899 14.1197
25370999 14.1153
25371099 14.1976
25371199 14.304
25371299 14.4153
25371399 14.5408
25371499 14.6605
25371599 14.7355
25371699 14.7775
25371799 14.8713
25371899 14.8651
25371999 14.8232
25372099 14.7283
25372199 14.669
25372299 14.5659
25372399 14.4971
25372499 14.4009
25372599 14.3769
25372699 14.3338
25372799 14.3239
25372899 14.2646
25372999 14.1509
25373099 14.0823
25373199 13.9868
25373299 13.881
25373399 13.7751
25373499 13.6707
25373599 13.5552
25373699 13.4727
25373799 13.4213
25373899 13.4073
25373999 13.4151
25374099 13.4078
25374199 13.4694
25374299 13.5369
25374399 13.6311
25374499 13.6818
25374599 13.685
25374699 13.7472
25374799 13.7485
25374899 13.6522
25374999 13.5744
25375099 13.5103
25375199 13.505
25375299 13.4861
25375399 13.3926
25375499 13.3128
25375599 13.2083
25375699 13.1057
25375799 13.0828
25375899 12.9889
25375999 12.9154
25376099 12.8593
25376199 12.7739
25376299 12.6826
25376399 12.5726
25376499 12.5253
25376599 12.5793
25376699 12.6533
25376799 12.7247
25376899 12.8103
25376999 12.9287
25377099 13.0061
25377199 13.1237
25377299 13.23
25377399 13.1988
25377499 13.1657
25377599 13.0562
25377699 12.9481
25377799 12.8836
25377899 12.7949
25377999 12.7507
25378099 12.7181
25378199 12.6864
25378299 12.6751
25378399 12.7262
25378499 12.8249
25378599 12.9684
25378699 13.109
25378799 13.2472
25378899 13.3862
25378999 13.514
25379099 13.6342
25379199 13.7
25379299 13.8155
25379399 13.8619
25379499 13.8678
25379599 13.7909
25379699 13.6922
25379799 13.6373
25379899 13.5684
25379999 13.4544
25380099 13.3567
25380199 13.2857
25380299 13.2443
25380399 13.2864
25380499 13.3793
25380599 13.4842
25380699 13.607
25380799 13.6823
25380899 13.7589
25380999 13.6907
25381099 13.6046
25381199 13.5353
25381299 13.4408
25381399 13.3607
25381499 13.2795
25381599 13.1961
25381699 13.1961
25381799 13.2714
25381899 13.3934
25381999 13.5311
25382099 13.6068
25382199 13.6657
25382299 13.7732
25382399 13.9104
25382499 13.961
25382599 14.0411
25382699 14.0471
25382799 14.0598
25382899 14.0773
25382999 14.0192
25383099 14.0255
25383199 14.0319
25383299 13.9688
25383399 13.902
25383499 13.8581
25383599 13.7967
25383699 13.7198
25383799 13.6527
25383899 13.7157
25383999 13.7612
25384099 13.7089
25384199 13.6982
25384299 13.6683
25384399 13.5634
25384499 13.5369
25384599 13.5337
25384699 13.5273
25384799 13.5023
25384899 13.6351
25384999 13.636
25385099 13.5229
25385199 13.4525
25385299 13.3723
25385399 13.3171
25385499 13.2615
25385599 13.1921
25385699 13.1041
25385799 13.0301
25385899 12.9504
25385999 12.8799
25386099 12.7992
25386199 12.776
25386299 12.8578
25386399 12.8325
25386499 12.785
25386599 12.6778
25386699 12.6017
25386799 12.5083
25386899 12.4572
25386999 12.3849
25387099 12.3779
25387199 12.3584
25387299 12.3083
25387399 12.2076
25387499 12.1058
25387599 12.0771
25387699 12.1193
25387799 12.1343
25387899 12.183
25387999 12.1843
25388099 12.0833
25388199 12.0525
25388299 12.0759
25388399 12.0464
25388499 11.955
25388599 11.8573
25388699 11.7963
25388799 11.6982
25388899 11.6308
25388999 11.6025
25389099 11.6129
25389199 11.6041
25389299 11.7314
25389399 11.8535
25389499 11.9842
25389599 12.1446
25389699 12.2299
25389799 12.2825
25389899 12.4038
25389999 12.5335
25390099 12.6638
25390199 12.7301
25390299 12.8257
25390399 12.8875
25390499 12.9736
25390599 13.1125
25390699 13.2353
25390799 13.3108
25390899 13.3729
25390999 13.491
25391099 13.6251
25391199 13.7081
25391299 13.602
25391399 13.514
25391499 13.4092
25391599 13.3232
25391699 13.2504
25391799 13.1751
25391899 13.0742
25391999 12.9802
25392099 12.9202
25392199 12.8798
25392299 12.8334
25392399 12.824
25392499 12.8001
25392599 12.7926
25392699 12.8714
25392799 12.982
25392899 13.0546
25392999 13.0368
25393099 12.966
25393199 13.0567
25393299 13.1341
25393399 13.1729
25393499 13.1347
25393599 13.1537
25393699 13.299
25393799 13.388
25393899 13.4339
25393999 13.5608
25394099 13.6857
25394199 13.7859
25394299 13.7949
25394399 13.8932
25394499 14.0096
25394599 14.1335
25394699 14.2651
25394799 14.2877
25394899 14.2236
25394999 14.1241
25395099 14.0451
25395199 13.957
25395299 13.8424
25395399 13.853
25395499 13.9101
25395599 13.986
25395699 13.9007
25395799 13.788
25395899 13.6822
25395999 13.6577
25396099 13.6658
25396199 13.7066
25396299 13.664
25396399 13.6303
25396499 13.5945
25396599 13.5806
25396699 13.487
25396799 13.3706
25396899 13.2811
25396999 13.2678
25397099 13.2449
25397199 13.2248
25397299 13.19
25397399 13.0811
25397499 13.0284
25397599 12.9795
25397699 12.9189
25397799 12.8138
25397899 12.7563
25397999 12.7383
25398099 12.6968
25398199 12.6221
25398299 12.6286
25398399 12.7634
25398499 12.8788
25398599 13.0304
25398699 13.173
25398799 13.2093
25398899 13.1916
25398999 13.2106
25399099 13.2632
25399199 13.291
25399299 13.2306
25399399 13.1345
25399499 13.0351
25399599 12.9347
25399699 12.8281
25399799 12.73
25399899 12.7052
25399999 12.8258
25400099 12.9111
25400199 13.0354
25400299 13.1704
25400399 13.2574
25400499 13.3025
25400599 13.3603
25400699 13.3042
25400799 13.3079
25400899 13.3386
25400999 13.3419
25401099 13.3558
25401199 13.3168
25401299 13.2107
25401399 13.1039
25401499 13.0545
25401599 13.128
25401699 13.1187
25401799 13.1276
25401899 13.2244
25401999 13.2995
25402099 13.3622
25402199 13.4534
25402299 13.5613
25402399 13.6543
25402499 13.7255
25402599 13.8273
25402699 13.9248
25402799 14.0025
25402899 13.9888
25402999 14.0153
25403099 14.1313
25403199 14.217
25403299 14.3187
25403399 14.4431
25403499 14.5064
25403599 14.5344
25403699 14.5363
25403799 14.5692
25403899 14.6647
25403999 14.7549
25404099 14.8184
25404199 14.8834
25404299 15.0041
25404399 15.1075
25404499 15.2257
25404599 15.2787
25404699 15.2529
25404799 15.1411
25404899 15.0464
25404999 14.9412
25405099 14.8707
25405199 14.8107
25405299 14.731
25405399 14.6734
25405499 14.6823
25405599 14.574
25405699 14.48
25405799 14.5306
25405899 14.5161
25405999 14.4761
25406099 14.4287
25406199 14.4244
25406299 14.5238
25406399 14.6104
25406499 14.6856
25406599 14.6677
25406699 14.7827
25406799 14.9117
25406899 15.0167
25406999 14.9374
25407099 14.8341
25407199 14.8207
25407299 14.717
25407399 14.5839
25407499 14.5278
25407599 14.4289
25407699 14.3722
25407799 14.414
25407899 14.5071
25407999 14.6095
25408099 14.733
25408199 14.8201
25408299 14.879
25408399 14.9338
25408499 14.9199
25408599 14.8468
25408699 14.7752
25408799 14.7403
25408899 14.7484
25408999 14.863
25409099 14.9814
25409199 15.0965
25409299 15.2184
25409399 15.3323
25409499 15.4223
25409599 15.4658
25409699 15.4515
25409799 15.3852
25409899 15.3934
25409999 15.4822
25410099 15.6015
25410199 15.6155
25410299 15.5262
25410399 15.4793
25410499 15.3853
25410599 15.3342
25410699 15.3658
25410799 15.4523
25410899 15.5177
25410999 15.593
25411099 15.701
25411199 15.8042
25411299 15.9113
25411399 15.9857
25411499 16.0852
25411599 16.1572
25411699 16.1613
25411799 16.1481
25411899 16.2139
25411999 16.2571
25412099 16.2593
25412199 16.253
25412299 16.2386
25412399 16.2617
25412499 16.2691
25412599 16.2252
25412699 16.1435
25412799 16.0648
25412899 15.9481
25412999 15.8595
25413099 15.7933
25413199 15.8305
25413299 15.9293
25413399 15.9921
25413499 16.1156
25413599 16.1853
25413699 16.2576
25413799 16.3499
25413899 16.4685
25413999 16.5494
25414099 16.5237
25414199 16.3942
25414299 16.2646
25414399 16.1353
25414499 16.0204
25414599 15.8998
25414699 15.7733
25414799 15.7048
25414899 15.6829
25414999 15.5847
25415099 15.4605
25415199 15.4092
25415299 15.3598
25415399 15.4184
25415499 15.4814
25415599 15.5538
25415699 15.6493
25415799 15.7263
25415899 15.8421
25415999 15.945
25416099 15.9899
25416199 16.0117
25416299 16.0101
25416399 16.0668
25416499 16.1749
25416599 16.2673
25416699 16.2575
25416799 16.3565
25416899 16.4434
25416999 16.5477
25417099 16.6319
25417199 16.7182
25417299 16.7464
25417399 16.7253
25417499 16.6932
25417599 16.7749
25417699 16.8484
25417799 16.8959
25417899 16.872
25417999 16.8417
25418099 16.8814
25418199 16.9505
25418299 16.9976
25418399 17.0509
25418499 17.0332
25418599 16.968
25418699 16.9879
25418799 17.0794
25418899 17.1452
25418999 17.242
25419099 17.3487
25419199 17.4444
25419299 17.4761
25419399 17.403
25419499 17.3266
25419599 17.2142
25419699 17.0943
25419799 17.1086
25419899 17.0087
25419999 16.9068
25420099 16.8627
25420199 16.8864
25420299 16.8502
25420399 16.7167
25420499 16.5777
25420599 16.4575
25420699 16.3887
25420799 16.3472
25420899 16.2044
25420999 16.1052
25421099 15.9912
25421199 15.9388
25421299 15.8166
25421399 15.7173
25421499 15.5959
25421599 15.5293
25421699 15.3922
25421799 15.2624
25421899 15.2185
25421999 15.1401
25422099 15.0847
25422199 15.0386
25422299 14.9617
25422399 14.95
25422499 15.0168
25422599 15.1074
25422699 15.1559
25422799 15.1238
25422899 15.1188
25422999 15.0157
25423099 14.9922
25423199 14.9894
25423299 14.93
25423399 14.9986
25423499 15.039
25423599 14.9791
25423699 14.9573
25423799 15.0431
25423899 15.1561
25423999 15.1806
25424099 15.1032
25424199 15.0661
25424299 14.9804
25424399 14.8583
25424499 14.7472
25424599 14.6847
25424699 14.6083
25424799 14.5963
25424899 14.6441
25424999 14.7667
25425099 14.878
25425199 14.9519
25425299 14.922
25425399 14.7933
25425499 14.7353
25425599 14.749
25425699 14.8074
25425799 14.9113
25425899 14.9646
25425999 15.032
25426099 15.1127
25426199 15.1237
25426299 15.15
25426399 15.2622
25426499 15.3382
25426599 15.2991
25426699 15.285
25426799 15.3032
25426899 15.3845
25426999 15.4848
25427099 15.5555
25427199 15.5468
25427299 15.4373
25427399 15.3102
25427499 15.1863
25427599 15.1734
25427699 15.2447
25427799 15.3079
25427899 15.4298
25427999 15.5247
25428099 15.5953
25428199 15.6673
25428299 15.7616
25428399 15.7776
25428499 15.8328
25428599 15.8657
25428699 15.9159
25428799 16.0374
25428899 16.122
25428999 16.0416
25429099 15.9094
25429199 15.7841
25429299 15.6584
25429399 15.5334
25429499 15.4097
25429599 15.2977
25429699 15.194
25429799 15.091
25429899 14.9835
25429999 14.8757
25430099 14.9461
25430199 14.9493
25430299 14.868
25430399 14.741
25430499 14.6547
25430599 14.5391
25430699 14.4376
25430799 14.3941
25430899 14.4808
25430999 14.5771
25431099 14.7044
25431199 14.8134
25431299 14.9149
25431399 15.0313
25431499 15.1037
25431599 15.1682
25431699 15.1567
25431799 15.0815
25431899 15.0086
25431999 15.005
25432099 14.913
25432199 14.8516
25432299 14.8929
25432399 15.0072
25432499 15.057
25432599 15.1421
25432699 15.244
25432799 15.3396
25432899 15.4328
25432999 15.458
25433099 15.5097
25433199 15.5048
25433299 15.5752
25433399 15.6694
25433499 15.7573
25433599 15.8645
25433699 15.9731
25433799 16.0783
25433899 16.1391
25433999 16.2099
25434099 16.2911
25434199 16.3865
25434299 16.5025
25434399 16.5287
25434499 16.4652
25434599 16.433
25434699 16.4289
25434799 16.2914
25434899 16.2318
25434999 16.1777
25435099 16.1003
25435199 16.0709
25435299 15.9451
25435399 15.8915
25435499 15.9787
25435599 16.0816
25435699 16.1832
25435799 16.2916
25435899 16.3956
25435999 16.3916
25436099 16.4149
25436199 16.359
25436299 16.3171
25436399 16.2198
25436499 16.0834
25436599 15.9749
25436699 15.8447
25436799 15.7176
25436899 15.6003
25436999 15.5163
25437099 15.4496
25437199 15.3547
25437299 15.2326
25437399 15.1766
25437499 15.2157
25437599 15.3153
25437699 15.3667
25437799 15.4308
25437899 15.3921
25437999 15.3837
25438099 15.4437
25438199 15.4894
25438299 15.5376
25438399 15.5165
25438499 15.4834
25438599 15.3916
25438699 15.4141
25438799 15.4664
25438899 15.5717
25438999 15.6838
25439099 15.7611
25439199 15.8705
25439299 15.9834
25439399 16.0693
25439499 16.1438
25439599 16.2263
25439699 16.3381
25439799 16.4186
25439899 16.34
25439999 16.2191
25440099 16.1416
25440199 16.0738
25440299 15.9896
25440399 15.9338
25440499 15.9715
25440599 16.0695
25440699 16.1594
25440799 16.1892
25440899 16.2388
25440999 16.2735
25441099 16.1918
25441199 16.0622
25441299 15.9406
25441399 15.8941
25441499 15.8669
25441599 15.8788
25441699 15.9096
25441799 16.0311
25441899 16.1466
25441999 16.2368
25442099 16.236
25442199 16.2522
25442299 16.2725
25442399 16.3044
25442499 16.353
25442599 16.3645
25442699 16.3683
25442799 16.3137
25442899 16.2038
25442999 16.204
25443099 16.2965
25443199 16.3014
25443299 16.3486
25443399 16.3905
25443499 16.4352
25443599 16.4909
25443699 16.4856
25443799 16.3823
25443899 16.2424
25443999 16.116
25444099 15.9815
25444199 16.014
25444299 16.1204
25444399 16.1389
25444499 16.0926
25444599 15.9992
25444699 15.8597
25444799 15.786
25444899 15.7966
25444999 15.7318
25445099 15.6942
25445199 15.7583
25445299 15.729
25445399 15.75
25445499 15.8487
25445599 15.8684
25445699 15.9234
25445799 15.9436
25445899 15.874
25445999 15.8672
25446099 15.9033
25446199 15.8337
25446299 15.7015
25446399 15.6223
25446499 15.4855
25446599 15.3679
25446699 15.2401
25446799 15.1213
25446899 15.0123
25446999 14.9571
25447099 14.9517
25447199 14.8563
25447299 14.7873
25447399 14.6853
25447499 14.5626
25447599 14.441
25447699 14.3159
25447799 14.2718
25447899 14.3363
25447999 14.3815
25448099 14.4189
25448199 14.4823
25448299 14.4109
25448399 14.2934
25448499 14.1997
25448599 14.0804
25448699 14.0211
25448799 14.0461
25448899 14.0901
25448999 14.1833
25449099 14.251
25449199 14.1975
25449299 14.1013
25449399 14.0104
25449499 13.9025
25449599 13.784
25449699 13.6826
25449799 13.615
25449899 13.6729
25449999 13.7425
25450099 13.8747
25450199 13.9918
25450299 14.1114
25450399 14.1086
25450499 14.1415
25450599 14.1543
25450699 14.1229
25450799 14.0632
25450899 14.0168
25450999 13.9156
25451099 13.9031
25451199 13.8936
25451299 13.8163
25451399 13.8145
25451499 13.8543
25451599 13.7913
25451699 13.7967
25451799 13.8622
25451899 13.9166
25451999 13.9251
25452099 13.9472
25452199 13.927
25452299 13.8737
25452399 13.8524
25452499 13.8874
25452599 13.8464
25452699 13.7463
25452799 13.7361
25452899 13.7822
25452999 13.8994
25453099 13.9066
25453199 13.8833
25453299 13.8999
25453399 14.013
25453499 14.1481
25453599 14.2325
25453699 14.2658
25453799 14.3074
25453899 14.2129
25453999 14.1065
25454099 13.9953
25454199 13.8761
25454299 13.7581
25454399 13.6373
25454499 13.5231
25454599 13.4375
25454699 13.4285
25454799 13.3341
25454899 13.2321
25454999 13.136
25455099 13.032
25455199 12.9441
25455299 12.8567
25455399 12.7702
25455499 12.6786
25455599 12.6153
25455699 12.5242
25455799 12.4394
25455899 12.4418
25455999 12.4244
25456099 12.369
25456199 12.2847
25456299 12.2862
25456399 12.3819
25456499 12.5339
25456599 12.6662
25456699 12.807
25456799 12.9466
25456899 13.0963
25456999 13.2312
25457099 13.3576
25457199 13.485
25457299 13.5952
25457399 13.6111
25457499 13.6344
25457599 13.6551
25457699 13.6928
25457799 13.6566
25457899 13.5879
25457999 13.4805
25458099 13.3639
25458199 13.2579
25458299 13.1585
25458399 13.0989
25458499 13.0962
25458599 13.1043
25458699 13.1039
25458799 13.0306
25458899 12.9734
25458999 12.9536
25459099 12.9028
25459199 12.8255
25459299 12.7535
25459399 12.6508
25459499 12.5764
25459599 12.4882
25459699 12.3897
25459799 12.2866
25459899 12.238
25459999 12.2527
25460099 12.2436
25460199 12.2114
25460299 12.2358
25460399 12.2922
25460499 12.325
25460599 12.3811
25460699 12.4178
25460799 12.5403
25460899 12.6731
25460999 12.8244
25461099 12.9289
25461199 12.9753
25461299 12.906
25461399 12.8309
25461499 12.7784
25461599 12.7649
25461699 12.6964
25461799 12.6501
25461899 12.5581
25461999 12.4945
25462099 12.4042
25462199 12.3094
25462299 12.2236
25462399 12.1779
25462499 12.3246
25462599 12.4371
25462699 12.564
25462799 12.575
25462899 12.4992
25462999 12.4802
25463099 12.5323
25463199 12.616
25463299 12.7051
25463399 12.8206
25463499 12.785
25463599 12.722
25463699 12.6574
25463799 12.5645
25463899 12.4827
25463999 12.3883
25464099 12.3657
25464199 12.3643
25464299 12.3173
25464399 12.3274
25464499 12.3121
25464599 12.338
25464699 12.4163
25464799 12.5123
25464899 12.5622
25464999 12.6211
25465099 12.6481
25465199 12.7602
25465299 12.7316
25465399 12.6355
25465499 12.5471
25465599 12.4777
25465699 12.4407
25465799 12.3412
25465899 12.2653
25465999 12.2256
25466099 12.1533
25466199 12.0642
25466299 12.068
25466399 12.0812
25466499 12.045
25466599 12.0409
25466699 12.0676
25466799 12.0104
25466899 11.9724
25466999 11.9054
25467099 11.8837
25467199 11.8985
25467299 12.0209
25467399 12.1642
25467499 12.2587
25467599 12.2841
25467699 12.265
25467799 12.2603
25467899 12.3629
25467999 12.4964
25468099 12.5904
25468199 12.7359
25468299 12.7006
25468399 12.6238
25468499 12.6502
25468599 12.7476
25468699 12.7518
25468799 12.7996
25468899 12.8834
25468999 13.0093
25469099 13.1579
25469199 13.2784
25469299 13.2831
25469399 13.312
25469499 13.3638
25469599 13.4401
25469699 13.5505
25469799 13.6937
25469899 13.8211
25469999 13.8639
25470099 13.8808
25470199 13.8684
25470299 13.9148
25470399 13.8621
25470499 13.7816
25470599 13.8136
25470699 13.8609
25470799 13.936
25470899 14.0626
25470999 14.1852
25471099 14.3007
25471199 14.3019
25471299 14.2841
25471399 14.2862
25471499 14.3313
25471599 14.4353
25471699 14.5686
25471799 14.6426
25471899 14.722
25471999 14.8114
25472099 14.8191
25472199 14.8633
25472299 14.8873
25472399 14.9047
25472499 14.934
25472599 15.0454
25472699 15.0911
25472799 14.9675
25472899 14.847
25472999 14.7662
25473099 14.6576
25473199 14.5462
25473299 14.5067
25473399 14.4779
25473499 14.5731
25473599 14.7064
25473699 14.822
25473799 14.856
25473899 14.7547
25473999 14.6944
25474099 14.6459
25474199 14.5447
25474299 14.4914
25474399 14.4938
25474499 14.5656
25474599 14.6335
25474699 14.657
25474799 14.7307
25474899 14.8418
25474999 14.912
25475099 14.9949
25475199 15.1164
25475299 15.2258
25475399 15.3054
25475499 15.2826
25475599 15.2281
25475699 15.136
25475799 15.0413
25475899 15.0309
25475999 15.0822
25476099 15.1156
25476199 15.2163
25476299 15.2993
25476399 15.3722
25476499 15.3934
25476599 15.3693
25476699 15.2965
25476799 15.2267
25476899 15.1876
25476999 15.149
25477099 15.0375
25477199 14.9233
25477299 14.8028
25477399 14.7243
25477499 14.7534
25477599 14.8254
25477699 14.921
25477799 15.0175
25477899 14.9957
25477999 14.986
25478099 14.8948
25478199 14.8464
25478299 14.8142
25478399 14.8973
25478499 15.0151
25478599 15.106
25478699 15.2148
25478799 15.2843
25478899 15.3931
25478999 15.4301
25479099 15.4829
25479199 15.6043
25479299 15.7294
25479399 15.8029
25479499 15.8664
25479599 15.8899
25479699 15.9099
25479799 15.9261
25479899 15.9755
25479999 16.0577
25480099 16.1327
25480199 16.0564
25480299 16.0193
25480399 16.0065
25480499 15.8926
25480599 15.8513
25480699 15.9079
25480799 15.9314
25480899 15.8725
25480999 15.8141
25481099 15.7985
25481199 15.7682
25481299 15.7944
25481399 15.7848
25481499 15.6924
25481599 15.5734
25481699 15.4605
25481799 15.3346
25481899 15.2847
25481999 15.28
25482099 15.2928
25482199 15.3573
25482299 15.4329
25482399 15.5122
25482499 15.5908
25482599 15.6891
25482699 15.8061
25482799 15.9347
25482899 16.0357
25482999 16.141
25483099 16.1945
25483199 16.2151
25483299 16.2031
25483399 16.2106
25483499 16.3138
25483599 16.4234
25483699 16.4559
25483799 16.5242
25483899 16.6282
25483999 16.6749
25484099 16.6713
25484199 16.6449
25484299 16.5525
25484399 16.5883
25484499 16.6519
25484599 16.7632
25484699 16.8301
25484799 16.7499
25484899 16.6217
25484999 16.5299
25485099 16.467
25485199 16.4095
25485299 16.3253
25485399 16.1864
25485499 16.1487
25485599 16.1835
25485699 16.1469
25485799 16.0731
25485899 16.094
25485999 16.1333
25486099 16.1098
25486199 15.9822
25486299 15.8482
25486399 15.7453
25486499 15.6837
25486599 15.616
25486699 15.5688
25486799 15.4926
25486899 15.3782
25486999 15.2543
25487099 15.1333
25487199 15.0053
25487299 14.9033
25487399 14.8355
25487499 14.7947
25487599 14.691
25487699 14.5743
25487799 14.4963
25487899 14.393
25487999 14.2926
25488099 14.2387
25488199 14.2214
25488299 14.2059
25488399 14.2967
25488499 14.3574
25488599 14.4384
25488699 14.5342
25488799 14.5659
25488899 14.583
25488999 14.7027
25489099 14.7514
25489199 14.7757
25489299 14.8627
25489399 14.818
25489499 14.7113
25489599 14.6121
25489699 14.5598
25489799 14.6274
25489899 14.7375
25489999 14.809
25490099 14.9237
25490199 14.9483
25490299 14.9333
25490399 14.8281
25490499 14.751
25490599 14.6269
25490699 14.5131
25490799 14.4452
25490899 14.3992
25490999 14.3865
25491099 14.4167
25491199 14.4167
25491299 14.3336
25491399 14.3015
25491499 14.2455
25491599 14.1746
25491699 14.1531
25491799 14.0536
25491899 14.0067
25491999 14.0015
25492099 14.0288
25492199 14.144
25492299 14.2346
25492399 14.3015
25492499 14.4048
25492599 14.5317
25492699 14.6138
25492799 14.6811
25492899 14.698
25492999 14.7986
25493099 14.923
25493199 15.0497
25493299 15.1479
25493399 15.1545
25493499 15.1414
25493599 15.1317
25493699 15.1122
25493799 15.0191
25493899 14.8929
25493999 14.8271
25494099 14.8297
25494199 14.8919
25494299 14.9398
25494399 15.0202
25494499 15.112
25494599 15.0876
25494699 15.147
25494799 15.2553
25494899 15.3007
25494999 15.2634
25495099 15.1539
25495199 15.0594
25495299 14.9452
25495399 14.929
25495499 14.999
25495599 15.1195
25495699 15.2516
25495799 15.369
25495899 15.3787
25495999 15.3066
25496099 15.2614
25496199 15.1774
25496299 15.1239
25496399 15.0229
25496499 14.8904
25496599 14.7789
25496699 14.6531
25496799 14.5844
25496899 14.5666
25496999 14.5689
25497099 14.5692
25497199 14.6548
25497299 14.6377
25497399 14.5323
25497499 14.4113
25497599 14.3121
25497699 14.2121
25497799 14.2294
25497899 14.2277
25497999 14.1809
25498099 14.2002
25498199 14.1745
25498299 14.1624
25498399 14.1317
25498499 14.1732
25498599 14.1523
25498699 14.1879
25498799 14.3233
25498899 14.4387
25498999 14.5189
25499099 14.641
25499199 14.7559
25499299 14.8858
25499399 14.9876
25499499 15.0216
25499599 14.9812
25499699 14.8904
25499799 14.7731
25499899 14.675
25499999 14.6021
25500099 14.4776
25500199 14.3778
25500299 14.3155
25500399 14.267
25500499 14.1576
25500599 14.0459
25500699 13.9732
25500799 13.9169
25500899 13.8755
25500999 13.8097
25501099 13.8163
25501199 13.7677
25501299 13.7478
25501399 13.7276
25501499 13.6765
25501599 13.6819
25501699 13.7194
25501799 13.7234
25501899 13.7917
25501999 13.9335
25502099 14.022
25502199 14.0969
25502299 14.2029
25502399 14.2228
25502499 14.1969
25502599 14.1325
25502699 14.1679
25502799 14.2965
25502899 14.3672
25502999 14.4687
25503099 14.6018
25503199 14.6569
25503299 14.7887
25503399 14.8955
25503499 14.9752
25503599 15.0716
25503699 15.1853
25503799 15.2522
25503899 15.2989
25503999 15.329
25504099 15.3948
25504199 15.3972
25504299 15.3888
25504399 15.2896
25504499 15.2822
25504599 15.2214
25504699 15.1299
25504799 15.0272
25504899 14.9017
25504999 14.7923
25505099 14.6919
25505199 14.6951
25505299 14.6199
25505399 14.5567
25505499 14.5251
25505599 14.4281
25505699 14.3163
25505799 14.2212
25505899 14.2077
25505999 14.1506
25506099 14.0927
25506199 14.1317
25506299 14.1114
25506399 14.0652
25506499 13.9717
25506599 13.9029
25506699 13.8569
25506799 13.8412
25506899 13.8342
25506999 13.7921
25507099 13.8684
25507199 13.9763
25507299 14.1024
25507399 14.2203
25507499 14.3004
25507599 14.3894
25507699 14.4996
25507799 14.6268
25507899 14.7162
25507999 14.7793
25508099 14.8828
25508199 14.9428
25508299 14.98
25508399 15.0064
25508499 15.0068
25508599 15.0507
25508699 15.0571
25508799 15.0835
25508899 15.1574
25508999 15.255
25509099 15.3179
25509199 15.347
25509299 15.3694
25509399 15.393
25509499 15.4995
25509599 15.5769
25509699 15.5563
25509799 15.5591
25509899 15.6445
25509999 15.6621
25510099 15.5558
25510199 15.5696
25510299 15.6555
25510399 15.6812
25510499 15.7334
25510599 15.8435
25510699 15.9049
25510799 15.8305
25510899 15.9273
25510999 15.9718
25511099 16.0818
25511199 16.183
25511299 16.2576
25511399 16.3459
25511499 16.4171
25511599 16.4588
25511699 16.469
25511799 16.5584
25511899 16.6183
25511999 16.7044
25512099 16.7383
25512199 16.7993
25512299 16.8886
25512399 16.9764
25512499 16.9498
25512599 16.8847
25512699 16.8439
25512799 16.8485
25512899 16.8946
25512999 16.9353
25513099 16.8457
25513199 16.6985
25513299 16.5596
25513399 16.5032
25513499 16.5661
25513599 16.5947
25513699 16.6127
25513799 16.7119
25513899 16.8049
25513999 16.8454
25514099 16.9137
25514199 16.9494
25514299 17.0308
25514399 17.1033
25514499 17.1947
25514599 17.2438
25514699 17.1984
25514799 17.0939
25514899 17.0152
25514999 16.8899
25515099 16.7671
25515199 16.6677
25515299 16.5766
25515399 16.5018
25515499 16.4428
25515599 16.37
25515699 16.2281
25515799 16.1659
25515899 16.1759
25515999 16.048
25516099 15.904
25516199 15.7817
25516299 15.739
25516399 15.7053
25516499 15.6108
25516599 15.4769
25516699 15.3839
25516799 15.3081
25516899 15.1685
25516999 15.0859
25517099 14.9783
25517199 14.8707
25517299 14.7732
25517399 14.6509
25517499 14.6017
25517599 14.6913
25517699 14.768
25517799 14.8754
25517899 14.9901
25517999 15.0868
25518099 15.1802
25518199 15.299
25518299 15.3997
25518399 15.4461
25518499 15.524
25518599 15.6345
25518699 15.6852
25518799 15.7658
25518899 15.6613
25518999 15.5335
25519099 15.4377
25519199 15.3007
25519299 15.1939
25519399 15.0878
25519499 14.9913
25519599 14.8626
25519699 14.7692
25519799 14.7287
25519899 14.6627
25519999 14.6643
25520099 14.6791
25520199 14.6047
25520299 14.4903
25520399 14.4277
25520499 14.3233
25520599 14.2181
25520699 14.1055
25520799 13.9923
25520899 13.9208
25520999 13.8388
25521099 13.7314
25521199 13.6745
25521299 13.6148
25521399 13.5696
25521499 13.6415
25521599 13.7506
25521699 13.8741
25521799 14.0081
25521899 14.0837
25521999 14.0867
25522099 14.17
25522199 14.295
25522299 14.4212
25522399 14.5248
25522499 14.6584
25522599 14.7628
25522699 14.844
25522799 14.9454
25522899 14.9267
25522999 14.909
25523099 14.8823
25523199 14.8401
25523299 14.7537
25523399 14.7413
25523499 14.6561
25523599 14.5902
25523699 14.6167
25523799 14.6498
25523899 14.5387
25523999 14.4669
25524099 14.5024
25524199 14.482
25524299 14.493
25524399 14.5313
25524499 14.6467
25524599 14.6996
25524699 14.7736
25524799 14.741
25524899 14.6716
25524999 14.5682
25525099 14.4775
25525199 14.4653
25525299 14.352
25525399 14.2911
25525499 14.1875
25525599 14.1107
25525699 14.0508
25525799 13.997
25525899 14.0639
25525999 14.1414
25526099 14.1873
25526199 14.2622
25526299 14.2652
25526399 14.2877
25526499 14.3224
25526599 14.3548
25526699 14.2727
25526799 14.2163
25526899 14.2278
25526999 14.288
25527099 14.3284
25527199 14.3094
25527299 14.2715
25527399 14.1914
25527499 14.0837
25527599 14.0031
25527699 13.9743
25527799 13.9061
25527899 13.9275
25527999 14.0057
25528099 14.141
25528199 14.2647
25528299 14.3912
25528399 14.5021
25528499 14.6211
25528599 14.7331
25528699 14.7785
25528799 14.7513
25528899 14.7521
25528999 14.833
25529099 14.9193
25529199 15.0426
25529299 15.1673
25529399 15.1537
25529499 15.0566
25529599 14.9443
25529699 14.9352
25529799 14.8799
25529899 14.857
25529999 14.9397
25530099 14.986
25530199 15.0883
25530299 15.1549
25530399 15.2668
25530499 15.3381
25530599 15.3006
25530699 15.2183
25530799 15.1167
25530899 15.0444
25530999 14.9933
25531099 14.9141
25531199 14.8335
25531299 14.7304
25531399 14.6237
25531499 14.5491
25531599 14.5838
25531699 14.4991
25531799 14.4415
25531899 14.4143
25531999 14.358
25532099 14.3135
25532199 14.3215
25532299 14.3767
25532399 14.4841
25532499 14.5724
25532599 14.632
25532699 14.7439
25532799 14.7582
25532899 14.6588
25532999 14.5443
25533099 14.4533
25533199 14.3412
25533299 14.2374
25533399 14.1768
25533499 14.0619
25533599 13.9486
25533699 13.8293
25533799 13.7119
25533899 13.6634
25533999 13.572
25534099 13.5786
25534199 13.5618
25534299 13.4677
25534399 13.3554
25534499 13.3112
25534599 13.3117
25534699 13.2263
25534799 13.1211
25534899 13.0293
25534999 12.9501
25535099 12.8642
25535199 12.7634
25535299 12.7437
25535399 12.6592
25535499 12.5577
25535599 12.4678
25535699 12.4037
25535799 12.3183
25535899 12.2264
25535999 12.1553
25536099 12.0713
25536199 12.0267
25536299 12.0368
25536399 11.9778
25536499 11.8842
25536599 11.8121
25536699 11.8059
25536799 11.914
25536899 12.0751
25536999 12.1269
25537099 12.1512
25537199 12.0829
25537299 12.0217
25537399 11.9367
25537499 11.8589
25537599 11.7744
25537699 11.7655
25537799 11.7111
25537899 11.6166
25537999 11.5537
25538099 11.6108
25538199 11.769
25538299 11.9247
25538399 11.9907
25538499 11.9746
25538599 11.9436
25538699 11.9108
25538799 11.958
25538899 11.9715
25538999 12.0798
25539099 12.1289
25539199 12.174
25539299 12.1711
25539399 12.1166
25539499 12.0542
25539599 12.0424
25539699 12.0489
25539799 12.0913
25539899 12.193
25539999 12.327
25540099 12.4409
25540199 12.5105
25540299 12.5743
25540399 12.6051
25540499 12.593
25540599 12.6319
25540699 12.74
25540799 12.8211
25540899 12.8422
25540999 12.9817
25541099 13.0802
25541199 13.0516
25541299 13.1062
25541399 13.2101
25541499 13.2915
25541599 13.3921
25541699 13.4326
25541799 13.5649
25541899 13.7043
25541999 13.8305
25542099 13.9138
25542199 13.952
25542299 14.0301
25542399 14.103
25542499 14.2304
25542599 14.3509
25542699 14.4681
25542799 14.5404
25542899 14.6502
25542999 14.7756
25543099 14.7999
25543199 14.717
25543299 14.6136
25543399 14.5326
25543499 14.5506
25543599 14.4885
25543699 14.4205
25543799 14.3444
25543899 14.3687
25543999 14.2728
25544099 14.2348
25544199 14.2788
25544299 14.3471
25544399 14.4296
25544499 14.469
25544599 14.5584
25544699 14.5853
25544799 14.565
25544899 14.4918
25544999 14.3845
25545099 14.3564
25545199 14.4551
25545299 14.5729
25545399 14.6858
25545499 14.7904
25545599 14.9166
25545699 14.9491
25545799 15.0105
25545899 15.0736
25545999 15.1555
25546099 15.2191
25546199 15.2669
25546299 15.3173
25546399 15.4003
25546499 15.4425
25546599 15.5492
25546699 15.6656
25546799 15.7862
25546899 15.8799
25546999 15.8909
25547099 15.9496
25547199 15.9758
25547299 15.9484
25547399 15.84
25547499 15.7632
25547599 15.7119
25547699 15.6107
25547799 15.4858
25547899 15.3877
25547999 15.3639
25548099 15.3917
25548199 15.4694
25548299 15.5828
25548399 15.6386
25548499 15.6494
25548599 15.6857
25548699 15.6252
25548799 15.5539
25548899 15.457
25548999 15.5483
25549099 15.6222
25549199 15.698
25549299 15.7911
25549399 15.8731
25549499 15.9054
25549599 15.979
25549699 16.0327
25549799 16.1215
25549899 16.2006
25549999 16.2597
25550099 16.233
25550199 16.2849
25550299 16.3151
25550399 16.3346
25550499 16.356
25550599 16.3751
25550699 16.3127
25550799 16.1755
25550899 16.0435
25550999 15.9834
25551099 15.9599
25551199 15.9072
25551299 15.8136
25551399 15.7339
25551499 15.7403
25551599 15.744
25551699 15.8075
25551799 15.8616
25551899 15.9428
25551999 15.9239
25552099 15.8535
25552199 15.7546
25552299 15.7317
25552399 15.7046
25552499 15.7065
25552599 15.7421
25552699 15.7886
25552799 15.7517
25552899 15.7785
25552999 15.8703
25553099 15.9402
25553199 15.9852
25553299 15.9569
25553399 15.9207
25553499 15.8607
25553599 15.7622
25553699 15.8283
25553799 15.9204
25553899 15.9308
25553999 15.9358
25554099 15.869
25554199 15.8462
25554299 15.9194
25554399 15.9407
25554499 15.8704
25554599 15.7916
25554699 15.6733
25554799 15.5817
25554899 15.4912
25554999 15.4386
25555099 15.5027
25555199 15.6006
25555299 15.676
25555399 15.7772
25555499 15.774
25555599 15.778
25555699 15.7517
25555799 15.6281
25555899 15.5658
25555999 15.5857
25556099 15.6802
25556199 15.7819
25556299 15.8792
25556399 15.8748
25556499 15.7966
25556599 15.6748
25556699 15.5441
25556799 15.4938
25556899 15.412
25556999 15.2869
25557099 15.2039
25557199 15.2179
25557299 15.2099
25557399 15.0897
25557499 14.9651
25557599 14.8359
25557699 14.759
25557799 14.6324
25557899 14.5306
25557999 14.5103
25558099 14.4155
25558199 14.3235
25558299 14.2613
25558399 14.2429
25558499 14.262
25558599 14.2738
25558699 14.2735
25558799 14.1701
25558899 14.0667
25558999 14.0235
25559099 13.977
25559199 13.9728
25559299 13.9563
25559399 13.9859
25559499 13.9882
25559599 13.9511
25559699 14.0134
25559799 14.1541
25559899 14.2584
25559999 14.246
25560099 14.1749
25560199 14.1316
25560299 14.0721
25560399 14.0314
25560499 13.9463
25560599 13.8519
25560699 13.796
25560799 13.8894
25560899 13.9952
25560999 14.0595
25561099 14.1538
25561199 14.2754
25561299 14.4122
25561399 14.5429
25561499 14.6681
25561599 14.7894
25561699 14.8924
25561799 15.0059
25561899 15.0849
25561999 14.9773
25562099 14.8718
25562199 14.7513
25562299 14.6332
25562399 14.5107
25562499 14.4017
25562599 14.3302
25562699 14.2957
25562799 14.2632
25562899 14.1579
25562999 14.046
25563099 13.9237
25563199 13.804
25563299 13.7167
25563399 13.6008
25563499 13.4922
25563599 13.4077
25563699 13.317
25563799 13.2337
25563899 13.1952
25563999 13.2047
25564099 13.2956
25564199 13.3799
25564299 13.4606
25564399 13.4774
25564499 13.4855
25564599 13.5786
25564699 13.7094
25564799 13.7674
25564899 13.808
25564999 13.7907
25565099 13.8178
25565199 13.9048
25565299 13.9332
25565399 13.9302
25565499 13.9362
25565599 13.8968
25565699 13.7734
25565799 13.6602
25565899 13.6494
25565999 13.6271
25566099 13.6471
25566199 13.7054
25566299 13.7442
25566399 13.8326
25566499 13.9416
25566599 14.0353
25566699 14.1287
25566799 14.2622
25566899 14.334
25566999 14.3464
25567099 14.3839
25567199 14.4648
25567299 14.52
25567399 14.5844
25567499 14.6865
25567599 14.7724
25567699 14.8559
25567799 14.9301
25567899 14.9547
25567999 14.9596
25568099 14.8421
25568199 14.7198
25568299 14.7206
25568399 14.7997
25568499 14.9343
25568599 15.0541
25568699 15.1171
25568799 15.2114
25568899 15.3304
25568999 15.436
25569099 15.5107
25569199 15.5676
25569299 15.6597
25569399 15.7019
25569499 15.7576
25569599 15.7286
25569699 15.6754
25569799 15.5736
25569899 15.5326
25569999 15.5415
25570099 15.5471
25570199 15.6073
25570299 15.5967
25570399 15.6398
25570499 15.6504
25570599 15.6463
25570699 15.7174
25570799 15.8389
25570899 15.946
25570999 16.0502
25571099 16.1093
25571199 16.1811
25571299 16.2059
25571399 16.1893
25571499 16.1635
25571599 16.092
25571699 16.0395
25571799 16.0076
25571899 15.9558
25571999 15.8339
25572099 15.6992
25572199 15.6148
25572299 15.6193
25572399 15.6434
25572499 15.7459
25572599 15.7631
25572699 15.838
25572799 15.9409
25572899 16.042
25572999 16.1565
25573099 16.2649
25573199 16.3559
25573299 16.33
25573399 16.254
25573499 16.1922
25573599 16.0728
25573699 15.9438
25573799 15.8047
25573899 15.7121
25573999 15.7431
25574099 15.7283
25574199 15.7
25574299 15.5664
25574399 15.4416
25574499 15.3514
25574599 15.2554
25574699 15.3525
25574799 15.4805
25574899 15.5656
25574999 15.6413
25575099 15.6514
25575199 15.6743
25575299 15.7404
25575399 15.7483
25575499 15.7625
25575599 15.7351
25575699 15.7155
25575799 15.8008
25575899 15.8752
25575999 15.9406
25576099 15.9192
25576199 15.8829
25576299 15.8309
25576399 15.781
25576499 15.6548
25576599 15.577
25576699 15.5523
25576799 15.5187
25576899 15.4711
25576999 15.3591
25577099 15.2457
25577199 15.2053
25577299 15.2876
25577399 15.3902
25577499 15.4501
25577599 15.5297
25577699 15.4759
25577799 15.3489
25577899 15.2951
25577999 15.2626
25578099 15.2309
25578199 15.1729
25578299 15.127
25578399 15.1319
25578499 15.1926
25578599 15.195
25578699 15.1722
25578799 15.2154
25578899 15.3112
25578999 15.4186
25579099 15.5318
25579199 15.6383
25579299 15.6445
25579399 15.6495
25579499 15.6376
25579599 15.5876
25579699 15.4743
25579799 15.3666
25579899 15.252
25579999 15.1422
25580099 15.0482
25580199 14.9777
25580299 14.926
25580399 14.8281
25580499 14.7107
25580599 14.6113
25580699 14.5168
25580799 14.4168
25580899 14.3023
25580999 14.1993
25581099 14.1393
25581199 14.0759
25581299 14.1216
25581399 14.1184
25581499 14.1066
25581599 13.9987
25581699 13.9056
25581799 13.8248
25581899 13.7711
25581999 13.6782
25582099 13.6152
25582199 13.5609
25582299 13.5016
25582399 13.3941
25582499 13.2902
25582599 13.1937
25582699 13.093
25582799 13.0691
25582899 13.1941
25582999 13.2763
25583099 13.3795
25583199 13.4379
25583299 13.5132
25583399 13.6079
25583499 13.7412
25583599 13.8766
25583699 14.0166
25583799 14.1212
25583899 14.2296
25583999 14.3018
25584099 14.3861
25584199 14.4555
25584299 14.5258
25584399 14.6541
25584499 14.7177
25584599 14.8113
25584699 14.9363
25584799 15.0561
25584899 15.1298
25584999 15.1621
25585099 15.1161
25585199 15.0144
25585299 14.9584
25585399 14.9684
25585499 15.0443
25585599 15.1307
25585699 15.1996
25585799 15.3265
25585899 15.4268
25585999 15.4104
25586099 15.3518
25586199 15.3901
25586299 15.4379
25586399 15.5345
25586499 15.5459
25586599 15.4803
25586699 15.4234
25586799 15.4797
25586899 15.6017
25586999 15.6399
25587099 15.6784
25587199 15.7716
25587299 15.862
25587399 15.9307
25587499 16.0475
25587599 16.139
25587699 16.2001
25587799 16.2357
25587899 16.2491
25587999 16.34
25588099 16.4233
25588199 16.4409
25588299 16.327
25588399 16.2095
25588499 16.1485
25588599 16.2448
25588699 16.3349
25588799 16.4285
25588899 16.493
25588999 16.5502
25589099 16.574
25589199 16.5591
25589299 16.4425
25589399 16.3862
25589499 16.255
25589599 16.1353
25589699 16.0125
25589799 15.9322
25589899 15.8242
25589999 15.7441
25590099 15.6192
25590199 15.5667
25590299 15.5826
25590399 15.6396
25590499 15.6024
25590599 15.491
25590699 15.4135
25590799 15.4444
25590899 15.5583
25590999 15.6241
25591099 15.7422
25591199 15.8015
25591299 15.6865
25591399 15.5642
25591499 15.4452
25591599 15.4061
25591699 15.3454
25591799 15.331
25591899 15.325
25591999 15.2158
25592099 15.0925
25592199 14.9633
25592299 14.8525
25592399 14.7809
25592499 14.7434
25592599 14.8013
25592699 14.8407
25592799 14.8332
25592899 14.7557
25592999 14.6949
25593099 14.6993
25593199 14.6771
25593299 14.6329
25593399 14.5616
25593499 14.4597
25593599 14.3439
25593699 14.2367
25593799 14.1541
25593899 14.1365
25593999 14.2326
25594099 14.3302
25594199 14.4668
25594299 14.5941
25594399 14.7213
25594499 14.8451
25594599 14.9577
25594699 14.9839
25594799 15.0559
25594899 15.1643
25594999 15.1783
25595099 15.2817
25595199 15.3916
25595299 15.4838
25595399 15.5201
25595499 15.5253
25595599 15.4873
25595699 15.4942
25595799 15.4986
25595899 15.5493
25595999 15.6046
25596099 15.6995
25596199 15.7904
25596299 15.8907
25596399 15.9825
25596499 16.0809
25596599 16.1358
25596699 16.1897
25596799 16.2628
25596899 16.337
25596999 16.3444
25597099 16.3082
25597199 16.2234
25597299 16.2225
25597399 16.2316
25597499 16.1577
25597599 16.0366
25597699 15.911
25597799 15.8559
25597899 15.8714
25597999 15.9289
25598099 16.0291
25598199 15.9773
25598299 15.8557
25598399 15.7169
25598499 15.6838
25598599 15.7807
25598699 15.7552
25598799 15.7005
25598899 15.8077
25598999 15.9203
25599099 16.0146
25599199 16.1236
25599299 16.1934
25599399 16.2414
25599499 16.2981
25599599 16.3589
25599699 16.3087
25599799 16.1661
25599899 16.0306
25599999 15.9173
25600099 15.7909
25600199 15.7547
25600299 15.7796
25600399 15.8506
25600499 15.9086
25600599 15.9999
25600699 16.0359
25600799 15.9671
25600899 15.8799
25600999 15.8352
25601099 15.8888
25601199 15.9295
25601299 16.0277
25601399 16.0632
25601499 16.1395
25601599 16.2284
25601699 16.2148
25601799 16.1797
25601899 16.0689
25601999 16.0175
25602099 16.0804
25602199 16.1808
25602299 16.2547
25602399 16.3346
25602499 16.3047
25602599 16.3011
25602699 16.3214
25602799 16.4018
25602899 16.4856
25602999 16.4786
25603099 16.4142
25603199 16.3084
25603299 16.1888
25603399 16.0567
25603499 15.9937
25603599 15.8615
25603699 15.7332
25603799 15.6148
25603899 15.6046
25603999 15.588
25604099 15.4747
25604199 15.3734
25604299 15.2607
25604399 15.1317
25604499 15.0067
25604599 14.8926
25604699 14.8004
25604799 14.7973
25604899 14.8385
25604999 14.8622
25605099 14.9183
25605199 14.9046
25605299 14.9162
25605399 15.045
25605499 15.1382
25605599 15.2244
25605699 15.3402
25605799 15.4187
25605899 15.3244
25605999 15.2032
25606099 15.1802
25606199 15.2079
25606299 15.3366
25606399 15.4583
25606499 15.5298
25606599 15.4417
25606699 15.3274
25606799 15.246
25606899 15.1749
25606999 15.1467
25607099 15.0584
25607199 14.966
25607299 14.8924
25607399 14.7956
25607499 14.6681
25607599 14.5413
25607699 14.4158
25607799 14.3065
25607899 14.2053
25607999 14.1065
25608099 14.0401
25608199 13.9763
25608299 13.9394
25608399 14.0025
25608499 14.1204
25608599 14.2552
25608699 14.3889
25608799 14.4618
25608899 14.5295
25608999 14.602
25609099 14.6322
25609199 14.5673
25609299 14.4666
25609399 14.3843
25609499 14.3929
25609599 14.4173
25609699 14.4213
25609799 14.4156
25609899 14.5386
25609999 14.6167
25610099 14.6125
25610199 14.6067
25610299 14.7103
25610399 14.7508
25610499 14.7587
25610599 14.6741
25610699 14.5692
25610799 14.5014
25610899 14.409
25610999 14.3102
25611099 14.2403
25611199 14.145
25611299 14.0342
25611399 14.0191
25611499 14.0602
25611599 14.1579
25611699 14.2939
25611799 14.2811
25611899 14.215
25611999 14.1346
25612099 14.1552
25612199 14.2626
25612299 14.2582
25612399 14.3108
25612499 14.39
25612599 14.4773
25612699 14.5662
25612799 14.6481
25612899 14.7299
25612999 14.6858
25613099 14.6798
25613199 14.7811
25613299 14.8973
25613399 15.0165
25613499 15.0941
25613599 15.2
25613699 15.3339
25613799 15.4421
25613899 15.5555
25613999 15.6285
25614099 15.6872
25614199 15.7843
25614299 15.7277
25614399 15.6185
25614499 15.6013
25614599 15.6649
25614699 15.5816
25614799 15.5039
25614899 15.6014
25614999 15.6866
25615099 15.7398
25615199 15.7555
25615299 15.7725
25615399 15.8372
25615499 15.85
25615599 15.7652
25615699 15.6837
25615799 15.6041
25615899 15.5173
25615999 15.4229
25616099 15.3447
25616199 15.2115
25616299 15.112
25616399 14.9988
25616499 14.8805
25616599 14.7509
25616699 14.6277
25616799 14.5209
25616899 14.4262
25616999 14.4103
25617099 14.47
25617199 14.5183
25617299 14.5972
25617399 14.6871
25617499 14.8173
25617599 14.9405
25617699 15.0601
25617799 15.1667
25617899 15.2713
25617999 15.3015
25618099 15.2515
25618199 15.1501
25618299 15.0469
25618399 14.9449
25618499 14.9554
25618599 14.9746
25618699 14.9452
25618799 14.8103
25618899 14.7124
25618999 14.6439
25619099 14.6037
25619199 14.6898
25619299 14.693
25619399 14.6808
25619499 14.7091
25619599 14.7938
25619699 14.8081
25619799 14.8202
25619899 14.8872
25619999 14.9799
25620099 15.0705
25620199 15.1335
25620299 15.1212
25620399 15.1429
25620499 15.1813
25620599 15.2176
25620699 15.1782
25620799 15.0648
25620899 14.9345
25620999 14.8051
25621099 14.8002
25621199 14.8873
25621299 14.9881
25621399 15.1139
25621499 15.2212
25621599 15.3443
25621699 15.4388
25621799 15.5617
25621899 15.653
25621999 15.7024
25622099 15.6425
25622199 15.5782
25622299 15.4511
25622399 15.3463
25622499 15.3032
25622599 15.3652
25622699 15.4325
25622799 15.5196
25622899 15.5481
25622999 15.5368
25623099 15.5563
25623199 15.525
25623299 15.4574
25623399 15.4745
25623499 15.5149
25623599 15.5296
25623699 15.6483
25623799 15.7336
25623899 15.7735
25623999 15.8524
25624099 15.8965
25624199 15.9665
25624299 16.0176
25624399 16.1164
25624499 16.212
25624599 16.2086
25624699 16.2174
25624799 16.3176
25624899 16.4259
25624999 16.5244
25625099 16.5927
25625199 16.6812
25625299 16.7693
25625399 16.7545
25625499 16.767
25625599 16.7583
25625699 16.7403
25625799 16.7024
25625899 16.5629
25625999 16.4598
25626099 16.3373
25626199 16.2189
25626299 16.1571
25626399 16.1198
25626499 16.0508
25626599 15.963
25626699 15.975
25626799 15.9714
25626899 15.9607
25626999 15.9038
25627099 15.9165
25627199 15.977
25627299 16.0197
25627399 15.9112
25627499 15.8271
25627599 15.8023
25627699 15.8848
25627799 16.0065
25627899 16.0951
25627999 16.0696
25628099 16.0024
25628199 16.0604
25628299 16.1717
25628399 16.2689
25628499 16.3743
25628599 16.4883
25628699 16.5811
25628799 16.5616
25628899 16.4482
25628999 16.3983
25629099 16.3404
25629199 16.2139
25629299 16.1942
25629399 16.1892
25629499 16.2675
25629599 16.3718
25629699 16.4419
25629799 16.5053
25629899 16.551
25629999 16.5358
25630099 16.5151
25630199 16.4652
25630299 16.4706
25630399 16.4573
25630499 16.4445
25630599 16.4268
25630699 16.4253
25630799 16.2999
25630899 16.1788
25630999 16.0751
25631099 16.0407
25631199 16.0731
25631299 16.1874
25631399 16.2887
25631499 16.3763
25631599 16.4599
25631699 16.5365
25631799 16.6371
25631899 16.7445
25631999 16.822
25632099 16.7906
25632199 16.7948
25632299 16.8706
25632399 16.8164
25632499 16.7606
25632599 16.6777
25632699 16.6216
25632799 16.5541
25632899 16.4912
25632999 16.4605
25633099 16.4865
25633199 16.5974
25633299 16.6825
25633399 16.786
25633499 16.8469
25633599 16.8698
25633699 16.8982
25633799 16.897
25633899 16.7841
25633999 16.6628
25634099 16.5167
25634199 16.3984
25634299 16.2855
25634399 16.1686
25634499 16.0296
25634599 15.9044
25634699 15.8459
25634799 15.8412
25634899 15.7804
25634999 15.6472
25635099 15.561
25635199 15.4908
25635299 15.5213
25635399 15.6421
25635499 15.6807
25635599 15.7567
25635699 15.8744
25635799 15.9716
25635899 16.0272
25635999 16.1319
25636099 16.1152
25636199 15.9945
25636299 15.8841
25636399 15.7502
25636499 15.6924
25636599 15.567
25636699 15.442
25636799 15.3625
25636899 15.307
25636999 15.2549
25637099 15.246
25637199 15.2127
25637299 15.1494
25637399 15.0262
25637499 15.0886
25637599 15.2132
25637699 15.2856
25637799 15.3582
25637899 15.3979
25637999 15.4921
25638099 15.4467
25638199 15.4144
25638299 15.432
25638399 15.4447
25638499 15.4342
25638599 15.5229
25638699 15.5368
25638799 15.6312
25638899 15.657
25638999 15.6165
25639099 15.5245
25639199 15.3886
25639299 15.2959
25639399 15.184
25639499 15.1464
25639599 15.1618
25639699 15.0556
25639799 15.0088
25639899 15.025
25639999 14.9994
25640099 14.9269
25640199 14.8656
25640299 14.7672
25640399 14.6982
25640499 14.6591
25640599 14.6309
25640699 14.6379
25640799 14.5645
25640899 14.4595
25640999 14.3711
25641099 14.3364
25641199 14.3378
25641299 14.3824
25641399 14.4664
25641499 14.5179
25641599 14.5627
25641699 14.5996
25641799 14.5789
25641899 14.5569
25641999 14.5128
25642099 14.4793
25642199 14.5293
25642299 14.6577
25642399 14.7664
25642499 14.8687
25642599 14.9637
25642699 15.0715
25642799 15.1267
25642899 15.2451
25642999 15.339
25643099 15.3197
25643199 15.2039
25643299 15.0789
25643399 14.953
25643499 14.8224
25643599 14.7483
25643699 14.711
25643799 14.7536
25643899 14.8119
25643999 14.8625
25644099 14.9425
25644199 14.8984
25644299 14.9314
25644399 15.0009
25644499 15.12
25644599 15.2133
25644699 15.201
25644799 15.1265
25644899 15.0709
25644999 14.9646
25645099 14.8648
25645199 14.7827
25645299 14.6969
25645399 14.656
25645499 14.7744
25645599 14.8384
25645699 14.9061
25645799 14.8282
25645899 14.7546
25645999 14.6487
25646099 14.6022
25646199 14.687
25646299 14.7403
25646399 14.7415
25646499 14.7484
25646599 14.6848
25646699 14.7144
25646799 14.7663
25646899 14.8385
25646999 14.9348
25647099 15.0357
25647199 15.1626
25647299 15.2897
25647399 15.4038
25647499 15.5181
25647599 15.6186
25647699 15.6305
25647799 15.6386
25647899 15.6556
25647999 15.7236
25648099 15.8126
25648199 15.9168
25648299 16.007
25648399 16.1061
25648499 16.2169
25648599 16.2064
25648699 16.1599
25648799 16.1725
25648899 16.1498
25648999 16.1698
25649099 16.1522
25649199 16.083
25649299 16.003
25649399 16.0505
25649499 16.1437
25649599 16.1848
25649699 16.1067
25649799 15.9844
25649899 15.866
25649999 15.7994
25650099 15.8823
25650199 15.873
25650299 15.7739
25650399 15.6356
25650499 15.6047
25650599 15.698
25650699 15.8153
25650799 15.9193
25650899 16.0228
25650999 16.1276
25651099 16.2233
25651199 16.3137
25651299 16.4311
25651399 16.5381
25651499 16.5852
25651599 16.6752
25651699 16.7872
25651799 16.8679
25651899 16.9577
25651999 17.0592
25652099 17.1346
25652199 17.2368
25652299 17.2362
25652399 17.2914
25652499 17.2301
25652599 17.0872
25652699 16.9422
25652799 16.808
25652899 16.7579
25652999 16.8559
25653099 16.9602
25653199 17.044
25653299 17.0329
25653399 16.9078
25653499 16.8513
25653599 16.8163
25653699 16.6747
25653799 16.5531
25653899 16.5088
25653999 16.5214
25654099 16.5475
25654199 16.5238
25654299 16.4862
25654399 16.4416
25654499 16.4121
25654599 16.3627
25654699 16.2504
25654799 16.2329
25654899 16.2722
25654999 16.3573
25655099 16.3955
25655199 16.4482
25655299 16.3893
25655399 16.3518
25655499 16.4155
25655599 16.52
25655699 16.608
25655799 16.7158
25655899 16.8185
25655999 16.8676
25656099 16.8289
25656199 16.7353
25656299 16.6268
25656399 16.4994
25656499 16.399
25656599 16.2991
25656699 16.2507
25656799 16.2755
25656899 16.3297
25656999 16.4157
25657099 16.5058
25657199 16.5945
25657299 16.7029
25657399 16.7123
25657499 16.7119
25657599 16.7343
25657699 16.6524
25657799 16.5149
25657899 16.4987
25657999 16.4738
25658099 16.5496
25658199 16.5982
25658299 16.6745
25658399 16.6871
25658499 16.6427
25658599 16.5709
25658699 16.4599
25658799 16.3198
25658899 16.1939
25658999 16.2437
25659099 16.314
25659199 16.3829
25659299 16.4849
25659399 16.5138
25659499 16.59
25659599 16.6019
25659699 16.7048
25659799 16.68
25659899 16.5661
25659999 16.4451
25660099 16.3082
25660199 16.1868
25660299 16.1137
25660399 16.004
25660499 15.8933
25660599 15.8422
25660699 15.8261
25660799 15.9128
25660899 16.0042
25660999 16.0696
25661099 16.152
25661199 16.2458
25661299 16.3494
25661399 16.3192
25661499 16.1941
25661599 16.0773
25661699 15.9362
25661799 15.7978
25661899 15.7117
25661999 15.5912
25662099 15.4868
25662199 15.5655
25662299 15.655
25662399 15.739
25662499 15.8376
25662599 15.8347
25662699 15.7351
25662799 15.6134
25662899 15.4994
25662999 15.4307
25663099 15.3315
25663199 15.2589
25663299 15.1752
25663399 15.0814
25663499 15.0328
25663599 14.9027
25663699 14.7903
25663799 14.7127
25663899 14.7327
25663999 14.6572
25664099 14.5451
25664199 14.5145
25664299 14.4772
25664399 14.4526
25664499 14.5173
25664599 14.5519
25664699 14.5089
25664799 14.5667
25664899 14.6581
25664999 14.689
25665099 14.6943
25665199 14.7194
25665299 14.8336
25665399 14.9011
25665499 14.9612
25665599 15.0106
25665699 15.1046
25665799 15.1153
25665899 15.0954
25665999 15.0901
25666099 15.1448
25666199 15.245
25666299 15.2278
25666399 15.1554
25666499 15.1132
25666599 15.0801
25666699 15.035
25666799 14.9509
25666899 14.9435
25666999 14.8687
25667099 14.7926
25667199 14.8393
25667299 14.9282
25667399 15.0509
25667499 15.1471
25667599 15.1946
25667699 15.2769
25667799 15.3371
25667899 15.3437
25667999 15.2228
25668099 15.1418
25668199 15.0437
25668299 14.9137
25668399 14.7949
25668499 14.7045
25668599 14.6859
25668699 14.6078
25668799 14.5007
25668899 14.4482
25668999 14.4234
25669099 14.4567
25669199 14.4646
25669299 14.4262
25669399 14.392
25669499 14.2733
25669599 14.1748
25669699 14.1466
25669799 14.0784
25669899 13.9848
25669999 13.8869
25670099 13.8209
25670199 13.7985
25670299 13.6818
25670399 13.5786
25670499 13.5356
25670599 13.5682
25670699 13.623
25670799 13.7629
25670899 13.8915
25670999 13.9716
25671099 14.0662
25671199 14.0744
25671299 14.1852
25671399 14.2198
25671499 14.253
25671599 14.2834
25671699 14.3053
25671799 14.2881
25671899 14.278
25671999 14.185
25672099 14.0803
25672199 14.0634
25672299 13.9753
25672399 13.8657
25672499 13.8258
25672599 13.9086
25672699 14.0423
25672799 14.1135
25672899 14.143
25672999 14.1019
25673099 14.1428
25673199 14.2216
25673299 14.2681
25673399 14.1986
25673499 14.2507
25673599 14.3388
25673699 14.4658
25673799 14.5767
25673899 14.6855
25673999 14.783
25674099 14.8933
25674199 14.8377
25674299 14.8572
25674399 14.8448
25674499 14.8391
25674599 14.9021
25674699 15.0097
25674799 15.1187
25674899 15.1692
25674999 15.197
25675099 15.304
25675199 15.2687
25675299 15.3441
25675399 15.4344
25675499 15.4315
25675599 15.5332
25675699 15.6388
25675799 15.7505
25675899 15.8157
25675999 15.8816
25676099 15.9657
25676199 15.9586
25676299 16.0281
25676399 16.0904
25676499 16.1411
25676599 16.1774
25676699 16.1391
25676799 16.0216
25676899 16.0303
25676999 16.0946
25677099 16.1824
25677199 16.281
25677299 16.3652
25677399 16.4148
25677499 16.5011
25677599 16.5396
25677699 16.6267
25677799 16.7028
25677899 16.7644
25677999 16.8443
25678099 16.8803
25678199 16.866
25678299 16.9271
25678399 17.0359
25678499 17.1179
25678599 17.1176
25678699 17.0127
25678799 16.8821
25678899 16.8188
25678999 16.7238
25679099 16.5939
25679199 16.4848
25679299 16.3642
25679399 16.3158
25679499 16.3489
25679599 16.3834
25679699 16.4724
25679799 16.4478
25679899 16.3902
25679999 16.3311
25680099 16.3431
25680199 16.2672
25680299 16.1441
25680399 16.0368
25680499 15.9354
25680599 15.8686
25680699 15.7323
25680799 15.6476
25680899 15.6009
25680999 15.5256
25681099 15.3905
25681199 15.2659
25681299 15.2069
25681399 15.1291
25681499 15.0949
25681599 15.0566
25681699 14.939
25681799 14.8536
25681899 14.7609
25681999 14.6625
25682099 14.608
25682199 14.5883
25682299 14.6007
25682399 14.631
25682499 14.5316
25682599 14.4054
25682699 14.312
25682799 14.2081
25682899 14.1655
25682999 14.1142
25683099 14.022
25683199 13.9085
25683299 13.8039
25683399 13.7102
25683499 13.6682
25683599 13.6673
25683699 13.6888
25683799 13.7757
25683899 13.8778
25683999 14.0024
25684099 14.1448
25684199 14.2621
25684299 14.2908
25684399 14.2821
25684499 14.2868
25684599 14.2717
25684699 14.2313
25684799 14.1446
25684899 14.1248
25684999 14.0927
25685099 13.9934
25685199 13.9442
25685299 13.9775
25685399 14.1108
25685499 14.1907
25685599 14.2262
25685699 14.3498
25685799 14.4655
25685899 14.5904
25685999 14.6626
25686099 14.7599
25686199 14.8528
25686299 14.9781
25686399 15.008
25686499 14.9864
25686599 14.9432
25686699 14.9463
25686799 14.9677
25686899 14.9714
25686999 15.0094
25687099 14.9648
25687199 14.8721
25687299 14.9116
25687399 14.8914
25687499 14.8269
25687599 14.7322
25687699 14.6761
25687799 14.6547
25687899 14.74
25687999 14.8667
25688099 14.996
25688199 15.1022
25688299 15.1989
25688399 15.2995
25688499 15.42
25688599 15.522
25688699 15.6244
25688799 15.6643
25688899 15.6963
25688999 15.7593
25689099 15.7745
25689199 15.666
25689299 15.5497
25689399 15.4522
25689499 15.4139
25689599 15.3289
25689699 15.3241
25689799 15.2468
25689899 15.1334
25689999 15.0706
25690099 15.0392
25690199 14.9493
25690299 14.8219
25690399 14.7094
25690499 14.6734
25690599 14.573
25690699 14.5772
25690799 14.6405
25690899 14.6763
25690999 14.6709
25691099 14.6577
25691199 14.6921
25691299 14.6562
25691399 14.5413
25691499 14.4353
25691599 14.3283
25691699 14.2658
25691799 14.2247
25691899 14.2938
25691999 14.4122
25692099 14.5263
25692199 14.6093
25692299 14.6981
25692399 14.7969
25692499 14.9081
25692599 14.9572
25692699 14.9564
25692799 14.9686
25692899 15.0006
25692999 15.018
25693099 15.0328
25693199 15.0323
25693299 15.0698
25693399 15.0321
25693499 14.9875
25693599 14.9331
25693699 14.9227
25693799 14.8914
25693899 14.9013
25693999 14.9198
25694099 14.9568
25694199 15.0548
25694299 15.0978
25694399 15.2057
25694499 15.3193
25694599 15.4112
25694699 15.5046
25694799 15.6167
25694899 15.6541
25694999 15.7169
25695099 15.702
25695199 15.7484
25695299 15.8443
25695399 15.9043
25695499 15.9851
25695599 16.0826
25695699 16.1181
25695799 16.1917
25695899 16.2228
25695999 16.2709
25696099 16.3904
25696199 16.3441
25696299 16.3851
25696399 16.374
25696499 16.408
25696599 16.4312
25696699 16.4326
25696799 16.4451
25696899 16.4589
25696999 16.4198
25697099 16.3631
25697199 16.2413
25697299 16.1081
25697399 16.0199
25697499 15.9764
25697599 15.9571
25697699 15.911
25697799 15.8308
25697899 15.7462
25697999 15.707
25698099 15.6757
25698199 15.6594
25698299 15.667
25698399 15.6488
25698499 15.7174
25698599 15.7782
25698699 15.8885
25698799 15.9992
25698899 16.067
25698999 16.1005
25699099 16.1235
25699199 16.2272
25699299 16.2617
25699399 16.2596
25699499 16.2271
25699599 16.212
25699699 16.218
25699799 16.2057
25699899 16.2711
25699999 16.3397
25700099 16.2949
25700199 16.2311
25700299 16.1653
25700399 16.1887
25700499 16.1412
25700599 16.1443
25700699 16.2017
25700799 16.1182
25700899 15.9916
25700999 15.886
25701099 15.8025
25701199 15.7532
25701299 15.6575
25701399 15.5257
25701499 15.4166
25701599 15.2981
25701699 15.2189
25701799 15.2663
25701899 15.3032
25701999 15.2846
25702099 15.239
25702199 15.1142
25702299 14.9953
25702399 14.8798
25702499 14.7579
25702599 14.6887
25702699 14.5885
25702799 14.4696
25702899 14.4248
25702999 14.4502
25703099 14.4179
25703199 14.3064
25703299 14.206
25703399 14.0877
25703499 14.0352
25703599 14.0397
25703699 14.1058
25703799 14.2212
25703899 14.3265
25703999 14.3848
25704099 14.4798
25704199 14.4881
25704299 14.421
25704399 14.3988
25704499 14.4151
25704599 14.4621
25704699 14.5648
25704799 14.6354
25704899 14.6427
25704999 14.6306
25705099 14.635
25705199 14.5658
25705299 14.4883
25705399 14.3789
25705499 14.3013
25705599 14.2595
25705699 14.2878
25705799 14.3978
25705899 14.4214
25705999 14.3413
25706099 14.2892
25706199 14.409
25706299 14.473
25706399 14.5177
25706499 14.5343
25706599 14.5872
25706699 14.6282
25706799 14.7325
25706899 14.8556
25706999 14.882
25707099 14.7537
25707199 14.6557
25707299 14.5716
25707399 14.5714
25707499 14.5963
25707599 14.5579
25707699 14.4434
25707799 14.3355
25707899 14.2287
25707999 14.15
25708099 14.1255
25708199 14.143
25708299 14.235
25708399 14.1812
25708499 14.1468
25708599 14.2225
25708699 14.2985
25708799 14.4356
25708899 14.5205
25708999 14.4404
25709099 14.359
25709199 14.2841
25709299 14.2031
25709399 14.197
25709499 14.2417
25709599 14.3384
25709699 14.4534
25709799 14.4709
25709899 14.3473
25709999 14.2359
25710099 14.1158
25710199 14.0556
25710299 14.1184
25710399 14.1816
25710499 14.2944
25710599 14.3465
25710699 14.2968
25710799 14.2154
25710899 14.1023
25710999 14.0011
25711099 13.9645
25711199 13.8861
25711299 13.8279
25711399 13.7097
25711499 13.6061
25711599 13.4977
25711699 13.392
25711799 13.3049
25711899 13.2895
25711999 13.2701
25712099 13.2297
25712199 13.2648
25712299 13.3076
25712399 13.3523
25712499 13.3587
25712599 13.3256
25712699 13.2362
25712799 13.2586
25712899 13.2851
25712999 13.2948
25713099 13.4116
25713199 13.5047
25713299 13.6062
25713399 13.6622
25713499 13.7652
25713599 13.8369
25713699 13.9583
25713799 14.0004
25713899 13.9785
25713999 13.9641
25714099 14.0662
25714199 14.0689
25714299 14.1856
25714399 14.2881
25714499 14.365
25714599 14.4134
25714699 14.3891
25714799 14.2797
25714899 14.1824
25714999 14.2282
25715099 14.3367
25715199 14.3617
25715299 14.3676
25715399 14.2769
25715499 14.2425
25715599 14.2406
25715699 14.2165
25715799 14.16
25715899 14.099
25715999 14.0361
25716099 14.0027
25716199 13.9134
25716299 13.8566
25716399 13.851
25716499 13.8445
25716599 13.9615
25716699 14.012
25716799 14.0221
25716899 14.0748
25716999 14.1378
25717099 14.1708
25717199 14.1354
25717299 14.1714
25717399 14.2598
25717499 14.3776
25717599 14.3474
25717699 14.2869
25717799 14.2948
25717899 14.3197
25717999 14.2184
25718099 14.1854
25718199 14.132
25718299 14.0357
25718399 13.962
25718499 13.8927
25718599 13.8023
25718699 13.7646
25718799 13.6943
25718899 13.5797
25718999 13.4957
25719099 13.6195
25719199 13.7262
25719299 13.7751
25719399 13.756
25719499 13.7476
25719599 13.7384
25719699 13.6486
25719799 13.5993
25719899 13.4939
25719999 13.416
25720099 13.4648
25720199 13.5889
25720299 13.6661
25720399 13.6687
25720499 13.6941
25720599 13.7505
25720699 13.8509
25720799 13.9589
25720899 13.9921
25720999 13.9822
25721099 13.945
25721199 13.9342
25721299 13.9006
25721399 13.8622
25721499 13.8906
25721599 13.8326
25721699 13.7766
25721799 13.7731
25721899 13.787
25721999 13.7287
25722099 13.7601
25722199 13.8386
25722299 13.8937
25722399 13.9519
25722499 13.9441
25722599 13.9543
25722699 13.9101
25722799 13.8849
25722899 13.8485
25722999 13.8105
25723099 13.8673
25723199 13.9732
25723299 14.0834
25723399 14.1977
25723499 14.2225
25723599 14.2905
25723699 14.3293
25723799 14.2912
25723899 14.1959
25723999 14.121
25724099 14.0955
25724199 14.1468
25724299 14.2428
25724399 14.3315
25724499 14.3763
25724599 14.3995
25724699 14.423
25724799 14.4105
25724899 14.4856
25724999 14.6074
25725099 14.7331
25725199 14.8333
25725299 14.9245
25725399 15.0074
25725499 15.0225
25725599 14.9901
25725699 14.8937
25725799 14.7868
25725899 14.6868
25725999 14.573
25726099 14.504
25726199 14.3972
25726299 14.3017
25726399 14.2331
25726499 14.148
25726599 14.1488
25726699 14.1369
25726799 14.1023
25726899 14.2167
25726999 14.3239
25727099 14.404
25727199 14.4514
25727299 14.5068
25727399 14.5756
25727499 14.6094
25727599 14.6107
25727699 14.6641
25727799 14.646
25727899 14.5226
25727999 14.4295
25728099 14.42
25728199 14.3981
25728299 14.3326
25728399 14.2693
25728499 14.1971
25728599 14.152
25728699 14.0458
25728799 13.9372
25728899 13.832
25728999 13.7851
25729099 13.8939
25729199 14.011
25729299 14.0959
25729399 14.1646
25729499 14.2114
25729599 14.2354
25729699 14.3566
25729799 14.3652
25729899 14.3921
25729999 14.4112
25730099 14.3803
25730199 14.3995
25730299 14.3748
25730399 14.4119
25730499 14.5114
25730599 14.6447
25730699 14.7556
25730799 14.7905
25730899 14.7379
25730999 14.6295
25731099 14.5101
25731199 14.4221
25731299 14.3397
25731399 14.2721
25731499 14.2867
25731599 14.405
25731699 14.5227
25731799 14.6367
25731899 14.6762
25731999 14.7821
25732099 14.8884
25732199 15.0046
25732299 15.1288
25732399 15.2222
25732499 15.2305
25732599 15.1972
25732699 15.1008
25732799 15.0188
25732899 14.9653
25732999 14.9442
25733099 15.0444
25733199 15.1395
25733299 15.1611
25733399 15.2343
25733499 15.3239
25733599 15.4163
25733699 15.4702
25733799 15.5179
25733899 15.5903
25733999 15.548
25734099 15.448
25734199 15.3965
25734299 15.3939
25734399 15.3545
25734499 15.2314
25734599 15.1162
25734699 15.0363
25734799 14.9807
25734899 15.0574
25734999 15.1865
25735099 15.2654
25735199 15.2772
25735299 15.3207
25735399 15.3936
25735499 15.4979
25735599 15.5526
25735699 15.5903
25735799 15.6763
25735899 15.7866
25735999 15.8898
25736099 15.905
25736199 15.9176
25736299 16.0319
25736399 16.1111
25736499 16.2109
25736599 16.3201
25736699 16.4035
25736799 16.3879
25736899 16.3691
25736999 16.3689
25737099 16.4782
25737199 16.5675
25737299 16.5816
25737399 16.6743
25737499 16.754
25737599 16.806
25737699 16.8595
25737799 16.8813
25737899 16.8838
25737999 16.8846
25738099 16.9308
25738199 16.9472
25738299 17.0202
25738399 17.1036
25738499 17.1979
25738599 17.2247
25738699 17.1663
25738799 17.1544
25738899 17.1634
25738999 17.1897
25739099 17.2416
25739199 17.3351
25739299 17.4158
25739399 17.5197
25739499 17.487
25739599 17.4809
25739699 17.36
25739799 17.2218
25739899 17.094
25739999 17.0218
25740099 16.906
25740199 16.7796
25740299 16.6539
25740399 16.6325
25740499 16.6321
25740599 16.6226
25740699 16.4856
25740799 16.4861
25740899 16.4037
25740999 16.2966
25741099 16.2823
25741199 16.3434
25741299 16.3425
25741399 16.2807
25741499 16.2629
25741599 16.2818
25741699 16.3793
25741799 16.4823
25741899 16.5497
25741999 16.5547
25742099 16.5449
25742199 16.4638
25742299 16.3673
25742399 16.3498
25742499 16.2331
25742599 16.125
25742699 16.0905
25742799 16.0865
25742899 16.0402
25742999 15.9241
25743099 15.7849
25743199 15.7104
25743299 15.6368
25743399 15.5699
25743499 15.5235
25743599 15.6074
25743699 15.6999
25743799 15.818
25743899 15.925
25743999 15.9801
25744099 16.0393
25744199 16.1372
25744299 16.2107
25744399 16.2078
25744499 16.2716
25744599 16.2285
25744699 16.0835
25744799 15.9384
25744899 15.8142
25744999 15.6821
25745099 15.5562
25745199 15.4696
25745299 15.3397
25745399 15.2248
25745499 15.1252
25745599 15.0018
25745699 14.8811
25745799 14.7843
25745899 14.7148
25745999 14.6165
25746099 14.5259
25746199 14.4337
25746299 14.3331
25746399 14.3728
25746499 14.4967
25746599 14.6149
25746699 14.7409
25746799 14.801
25746899 14.8537
25746999 14.948
25747099 15.0245
25747199 15.0567
25747299 14.975
25747399 14.8917
25747499 14.7905
25747599 14.7068
25747699 14.8089
25747799 14.9157
25747899 15.0398
25747999 15.1271
25748099 15.109
25748199 15.0623
25748299 15.0883
25748399 15.2109
25748499 15.3087
25748599 15.3708
25748699 15.4414
25748799 15.5593
25748899 15.6693
25748999 15.7394
25749099 15.8221
25749199 15.8845
25749299 15.8258
25749399 15.7463
25749499 15.7974
25749599 15.8968
25749699 16.0207
25749799 16.0606
25749899 15.995
25749999 15.9749
25750099 15.9837
25750199 15.9168
25750299 15.8998
25750399 15.9408
25750499 15.9605
25750599 15.9542
25750699 15.9984
25750799 16.0119
25750899 16.0639
25750999 16.0365
25751099 15.9308
25751199 15.9093
25751299 15.9435
25751399 15.9656
25751499 16.0181
25751599 16.0783
25751699 16.1365
25751799 16.0655
25751899 16
25751999 15.8665
25752099 15.7914
25752199 15.687
25752299 15.5769
25752399 15.4637
25752499 15.3326
25752599 15.2322
25752699 15.1863
25752799 15.0912
25752899 14.9904
25752999 14.9081
25753099 14.7949
25753199 14.6782
25753299 14.5649
25753399 14.5301
25753499 14.5883
25753599 14.7016
25753699 14.7929
25753799 14.8342
25753899 14.8628
25753999 14.9433
25754099 14.9661
25754199 14.9651
25754299 14.8972
25754399 14.7861
25754499 14.6849
25754599 14.5864
25754699 14.5439
25754799 14.4739
25754899 14.3645
25754999 14.2474
25755099 14.1515
25755199 14.0313
25755299 13.9108
25755399 13.799
25755499 13.7443
25755599 13.7504
25755699 13.6808
25755799 13.5745
25755899 13.5286
25755999 13.53
25756099 13.4934
25756199 13.4738
25756299 13.5315
25756399 13.5191
25756499 13.6363
25756599 13.7595
25756699 13.8066
25756799 13.7706
25756899 13.6816
25756999 13.61
25757099 13.5658
25757199 13.5245
25757299 13.4241
25757399 13.3181
25757499 13.257
25757599 13.1563
25757699 13.1293
25757799 13.1387
25757899 13.1166
25757999 13.1681
25758099 13.2541
25758199 13.2411
25758299 13.132
25758399 13.0272
25758499 12.9207
25758599 12.8696
25758699 12.928
25758799 13.033
25758899 13.1783
25758999 13.3111
25759099 13.4488
25759199 13.5911
25759299 13.7092
25759399 13.7022
25759499 13.6849
25759599 13.7141
25759699 13.7453
25759799 13.6649
25759899 13.5614
25759999 13.5039
25760099 13.492
25760199 13.476
25760299 13.4405
25760399 13.3436
25760499 13.2437
25760599 13.1786
25760699 13.1114
25760799 13.0621
25760899 13.0655
25760999 13.1448
25761099 13.2636
25761199 13.4144
25761299 13.5513
25761399 13.7038
25761499 13.8047
25761599 13.8844
25761699 13.9426
25761799 14.0586
25761899 14.1979
25761999 14.266
25762099 14.3911
25762199 14.5197
25762299 14.5268
25762399 14.5013
25762499 14.4243
25762599 14.4075
25762699 14.3791
25762799 14.3705
25762899 14.3283
25762999 14.2143
25763099 14.1698
25763199 14.1989
25763299 14.2022
25763399 14.1241
25763499 14.0402
25763599 14.0254
25763699 14.1317
25763799 14.1757
25763899 14.1947
25763999 14.2194
25764099 14.3113
25764199 14.3818
25764299 14.5006
25764399 14.6059
25764499 14.6963
25764599 14.7123
25764699 14.6792
25764799 14.7209
25764899 14.7221
25764999 14.8148
25765099 14.8476
25765199 14.8068
25765299 14.7969
25765399 14.7554
25765499 14.6606
25765599 14.558
25765699 14.507
25765799 14.4235
25765899 14.3247
25765999 14.2177
25766099 14.1553
25766199 14.0713
25766299 13.961
25766399 13.846
25766499 13.7945
25766599 13.7401
25766699 13.7802
25766799 13.811
25766899 13.8461
25766999 13.8504
25767099 13.8887
25767199 13.8883
25767299 13.9167
25767399 13.9022
25767499 13.851
25767599 13.8121
25767699 13.7188
25767799 13.6803
25767899 13.6474
25767999 13.6658
25768099 13.6807
25768199 13.5807
25768299 13.4743
25768399 13.4089
25768499 13.3089
25768599 13.2184
25768699 13.1653
25768799 13.1596
25768899 13.121
25768999 13.0291
25769099 12.9469
25769199 12.9022
25769299 12.8063
25769399 12.7324
25769499 12.7291
25769599 12.6278
25769699 12.5973
25769799 12.5702
25769899 12.5447
25769999 12.4524
25770099 12.3599
25770199 12.2742
25770299 12.1895
25770399 12.1564
25770499 12.1544
25770599 12.2799
25770699 12.3481
25770799 12.2767
25770899 12.1698
25770999 12.0916
25771099 12.0598
25771199 12.0111
25771299 11.939
25771399 11.8352
25771499 11.7845
25771599 11.7246
25771699 11.6817
25771799 11.7262
25771899 11.6718
25771999 11.5833
25772099 11.5893
25772199 11.5504
25772299 11.5641
25772399 11.5771
25772499 11.5585
25772599 11.5017
25772699 11.4407
25772799 11.3862
25772899 11.3602
25772999 11.2939
25773099 11.2005
25773199 11.1276
25773299 11.0502
25773399 11.0133
25773499 11.082
25773599 11.2184
25773699 11.3636
25773799 11.4498
25773899 11.5684
25773999 11.7207
25774099 11.8669
25774199 11.9696
25774299 12.011
25774399 12.1093
25774499 12.196
25774599 12.191
25774699 12.1989
25774799 12.2133
25774899 12.1654
25774999 12.0883
25775099 12.0965
25775199 12.0741
25775299 12.1696
25775399 12.2866
25775499 12.3047
25775599 12.2325
25775699 12.1469
25775799 12.1296
25775899 12.0602
25775999 12.0613
25776099 12.0152
25776199 11.9293
25776299 11.9252
25776399 11.8477
25776499 11.7661
25776599 11.6745
25776699 11.5825
25776799 11.5783
25776899 11.6886
25776999 11.8118
25777099 11.9472
25777199 12.0058
25777299 11.9916
25777399 11.9212
25777499 11.8583
25777599 11.8163
25777699 11.7939
25777799 11.741
25777899 11.8183
25777999 11.9228
25778099 11.9935
25778199 12.0194
25778299 12.0786
25778399 12.1737
25778499 12.3015
25778599 12.3552
25778699 12.3699
25778799 12.4082
25778899 12.4616
25778999 12.5067
25779099 12.5127
25779199 12.5042
25779299 12.5576
25779399 12.6889
25779499 12.8036
25779599 12.9169
25779699 13.0406
25779799 13.1203
25779899 13.1608
25779999 13.2187
25780099 13.2297
25780199 13.1922
25780299 13.202
25780399 13.1577
25780499 13.0617
25780599 12.9721
25780699 12.8809
25780799 12.8292
25780899 12.8838
25780999 12.9629
25781099 12.9774
25781199 12.8876
25781299 12.8393
25781399 12.783
25781499 12.6872
25781599 12.7264
25781699 12.7913
25781799 12.8572
25781899 12.8819
25781999 12.9734
25782099 13.0317
25782199 13.1133
25782299 13.2187
25782399 13.3467
25782499 13.4052
25782599 13.4845
25782699 13.6133
25782799 13.751
25782899 13.8578
25782999 13.9443
25783099 14.0741
25783199 14.1772
25783299 14.2972
25783399 14.3743
25783499 14.4449
25783599 14.4482
25783699 14.4639
25783799 14.4421
25783899 14.3988
25783999 14.3873
25784099 14.4355
25784199 14.5603
25784299 14.6675
25784399 14.6924
25784499 14.6652
25784599 14.6588
25784699 14.6133
25784799 14.5558
25784899 14.511
25784999 14.467
25785099 14.5078
25785199 14.5374
25785299 14.6168
25785399 14.7161
25785499 14.8301
25785599 14.9285
25785699 14.9659
25785799 14.9778
25785899 14.9617
25785999 15.0548
25786099 15.1565
25786199 15.223
25786299 15.2903
25786399 15.2393
25786499 15.238
25786599 15.1651
25786699 15.0419
25786799 14.9291
25786899 14.8792
25786999 14.8738
25787099 14.89
25787199 14.925
25787299 14.9691
25787399 15.057
25787499 15.1291
25787599 15.2383
25787699 15.2703
25787799 15.3708
25787899 15.4834
25787999 15.5356
25788099 15.5736
25788199 15.6795
25788299 15.7312
25788399 15.6543
25788499 15.5568
25788599 15.564
25788699 15.5763
25788799 15.6441
25788899 15.7308
25788999 15.7313
25789099 15.6683
25789199 15.6072
25789299 15.6154
25789399 15.5687
25789499 15.4544
25789599 15.3497
25789699 15.2363
25789799 15.1583
25789899 15.0393
25789999 14.9405
25790099 14.8638
25790199 14.9021
25790299 15.0016
25790399 15.111
25790499 15.2437
25790599 15.3099
25790699 15.409
25790799 15.5188
25790899 15.6299
25790999 15.7196
25791099 15.816
25791199 15.8763
25791299 15.8556
25791399 15.8119
25791499 15.7691
25791599 15.7666
25791699 15.8463
25791799 15.8478
25791899 15.7906
25791999 15.6914
25792099 15.6028
25792199 15.5684
25792299 15.5457
25792399 15.5027
25792499 15.4745
25792599 15.4994
25792699 15.4773
25792799 15.3694
25792899 15.2987
25792999 15.2484
25793099 15.1889
25793199 15.1216
25793299 15.0642
25793399 15.018
25793499 15.0542
25793599 15.1543
25793699 15.2529
25793799 15.3668
25793899 15.4545
25793999 15.4242
25794099 15.366
25794199 15.2825
25794299 15.1879
25794399 15.2271
25794499 15.2299
25794599 15.168
25794699 15.1119
25794799 15.108
25794899 15.0251
25794999 14.9369
25795099 14.8329
25795199 14.8019
25795299 14.7868
25795399 14.7863
25795499 14.7721
25795599 14.6586
25795699 14.5401
25795799 14.4232
25795899 14.3949
25795999 14.3314
25796099 14.2372
25796199 14.1294
25796299 14.1634
25796399 14.2238
25796499 14.2584
25796599 14.3532
25796699 14.464
25796799 14.5949
25796899 14.6909
25796999 14.7958
25797099 14.8919
25797199 14.9613
25797299 14.9529
25797399 14.9431
25797499 14.9317
25797599 14.9091
25797699 14.9056
25797799 14.9248
25797899 15.025
25797999 15.1145
25798099 15.2019
25798199 15.3094
25798299 15.4229
25798399 15.4517
25798499 15.3929
25798599 15.2949
25798699 15.2206
25798799 15.0989
25798899 15.0295
25798999 15.0393
25799099 15.0315
25799199 15.0042
25799299 15.0009
25799399 14.9065
25799499 14.8525
25799599 14.7381
25799699 14.6296
25799799 14.5324
25799899 14.4822
25799999 14.4677
25800099 14.4509
25800199 14.3446
25800299 14.2442
25800399 14.1556
25800499 14.1828
25800599 14.2358
25800699 14.3046
25800799 14.4341
25800899 14.5356
25800999 14.6563
25801099 14.7219
25801199 14.7649
25801299 14.7256
25801399 14.6195
25801499 14.6111
25801599 14.5945
25801699 14.5955
25801799 14.6272
25801899 14.7017
25801999 14.7672
25802099 14.8406
25802199 14.9309
25802299 15.0165
25802399 15.0764
25802499 15.0861
25802599 15.0494
25802699 15.1244
25802799 15.2434
25802899 15.3365
25802999 15.396
25803099 15.4971
25803199 15.5813
25803299 15.6941
25803399 15.8099
25803499 15.9078
25803599 15.88
25803699 15.9842
25803799 16.0882
25803899 16.0295
25803999 15.9219
25804099 15.9464
25804199 16.0107
25804299 16.0331
25804399 16.1123
25804499 16.1857
25804599 16.2911
25804699 16.3617
25804799 16.4744
25804899 16.5468
25804999 16.6211
25805099 16.6797
25805199 16.7484
25805299 16.721
25805399 16.6368
25805499 16.5378
25805599 16.4077
25805699 16.3031
25805799 16.2572
25805899 16.201
25805999 16.1423
25806099 16.1165
25806199 16.1291
25806299 16.1928
25806399 16.2922
25806499 16.3503
25806599 16.3388
25806699 16.3172
25806799 16.3008
25806899 16.2342
25806999 16.1226
25807099 16.0749
25807199 16.0569
25807299 16.0867
25807399 16.107
25807499 16.1282
25807599 16.1065
25807699 15.9691
25807799 15.9011
25807899 15.7968
25807999 15.7626
25808099 15.8655
25808199 15.9619
25808299 16.0619
25808399 16.1673
25808499 16.2339
25808599 16.264
25808699 16.2938
25808799 16.337
25808899 16.2969
25808999 16.1941
25809099 16.1511
25809199 16.028
25809299 15.9063
25809399 15.7783
25809499 15.6955
25809599 15.6827
25809699 15.7069
25809799 15.7158
25809899 15.8114
25809999 15.9264
25810099 16.0505
25810199 16.1185
25810299 16.2047
25810399 16.3047
25810499 16.299
25810599 16.1692
25810699 16.0742
25810799 16.0248
25810899 15.9903
25810999 15.9894
25811099 16.0248
25811199 16.0325
25811299 15.9846
25811399 15.9835
25811499 16.0303
25811599 16.0473
25811699 15.9951
25811799 15.9666
25811899 15.9108
25811999 15.8803
25812099 15.9095
25812199 15.9065
25812299 15.9497
25812399 16.0351
25812499 16.1137
25812599 16.2198
25812699 16.318
25812799 16.342
25812899 16.3782
25812999 16.4744
25813099 16.5693
25813199 16.6106
25813299 16.6828
25813399 16.7158
25813499 16.7078
25813599 16.7617
25813699 16.8407
25813799 16.9159
25813899 16.9077
25813999 16.7931
25814099 16.6595
25814199 16.5616
25814299 16.4411
25814399 16.2978
25814499 16.1963
25814599 16.0712
25814699 15.954
25814799 15.8219
25814899 15.6861
25814999 15.5722
25815099 15.4712
25815199 15.3569
25815299 15.2619
25815399 15.1503
25815499 15.0309
25815599 14.9831
25815699 15.0018
25815799 15.0234
25815899 15.0555
25815999 15.0528
25816099 15.0311
25816199 15.0266
25816299 15.0771
25816399 15.1802
25816499 15.1921
25816599 15.0751
25816699 14.9966
25816799 14.892
25816899 14.9075
25816999 15.0166
25817099 15.1253
25817199 15.248
25817299 15.36
25817399 15.4253
25817499 15.3114
25817599 15.2899
25817699 15.3935
25817799 15.5049
25817899 15.6005
25817999 15.5894
25818099 15.5143
25818199 15.5039
25818299 15.5429
25818399 15.62
25818499 15.6896
25818599 15.7747
25818699 15.8971
25818799 15.9722
25818899 16.0446
25818999 16.0585
25819099 15.9873
25819199 15.8792
25819299 15.7542
25819399 15.6299
25819499 15.5202
25819599 15.4122
25819699 15.318
25819799 15.2057
25819899 15.0986
25819999 15.0628
25820099 15.1608
25820199 15.2575
25820299 15.2916
25820399 15.349
25820499 15.464
25820599 15.5309
25820699 15.4057
25820799 15.2882
25820899 15.1893
25820999 15.0701
25821099 14.9752
25821199 14.8439
25821299 14.7224
25821399 14.6254
25821499 14.5567
25821599 14.4786
25821699 14.3638
25821799 14.3273
25821899 14.3868
25821999 14.439
25822099 14.5559
25822199 14.6623
25822299 14.7682
25822399 14.8704
25822499 14.8751
25822599 14.8801
25822699 14.918
25822799 15.008
25822899 15.0959
25822999 15.1062
25823099 15.096
25823199 15.1188
25823299 15.2467
25823399 15.3587
25823499 15.4304
25823599 15.5415
25823699 15.658
25823799 15.647
25823899 15.5768
25823999 15.5562
25824099 15.5661
25824199 15.5755
25824299 15.4428
25824399 15.3178
25824499 15.2642
25824599 15.2143
25824699 15.1451
25824799 15.0407
25824899 15.0707
25824999 15.031
25825099 15.0019
25825199 15.059
25825299 15.1543
25825399 15.2842
25825499 15.323
25825599 15.4052
25825699 15.514
25825799 15.5942
25825899 15.6557
25825999 15.7702
25826099 15.8088
25826199 15.8386
25826299 15.9251
25826399 15.975
25826499 16.0302
25826599 16.0018
25826699 15.948
25826799 16.019
25826899 16.1029
25826999 16.1907
25827099 16.2756
25827199 16.3594
25827299 16.472
25827399 16.5491
25827499 16.6034
25827599 16.656
25827699 16.697
25827799 16.7045
25827899 16.7333
25827999 16.7422
25828099 16.7648
25828199 16.7927
25828299 16.8825
25828399 16.9607
25828499 16.9467
25828599 16.8465
25828699 16.7113
25828799 16.6202
25828899 16.4952
25828999 16.3638
25829099 16.3475
25829199 16.2727
25829299 16.1514
25829399 16.1239
25829499 16.1928
25829599 16.1611
25829699 16.2271
25829799 16.33
25829899 16.405
25829999 16.4766
25830099 16.5846
25830199 16.6484
25830299 16.7174
25830399 16.772
25830499 16.8648
25830599 16.9688
25830699 17.0084
25830799 16.9728
25830899 16.912
25830999 17.0109
25831099 17.0859
25831199 17.1331
25831299 17.1015
25831399 16.9796
25831499 16.9037
25831599 16.9266
25831699 16.8521
25831799 16.7148
25831899 16.5812
25831999 16.6283
25832099 16.6849
25832199 16.7291
25832299 16.8294
25832399 16.9354
25832499 17.0137
25832599 17.0841
25832699 17.1461
25832799 17.2164
25832899 17.3157
25832999 17.3502
25833099 17.3312
25833199 17.2716
25833299 17.1492
25833399 17.1355
25833499 17.1785
25833599 17.149
25833699 17.1894
25833799 17.2797
25833899 17.2906
25833999 17.1917
25834099 17.0475
25834199 16.971
25834299 16.9872
25834399 17.0577
25834499 17.0813
25834599 17.1141
25834699 17.1997
25834799 17.242
25834899 17.2757
25834999 17.1689
25835099 17.1014
25835199 17.0954
25835299 17.1536
25835399 17.0882
25835499 16.9922
25835599 16.8856
25835699 16.8984
25835799 16.934
25835899 16.9196
25835999 16.8825
25836099 16.8179
25836199 16.72
25836299 16.6115
25836399 16.6319
25836499 16.6941
25836599 16.6955
25836699 16.6593
25836799 16.5467
25836899 16.5359
25836999 16.452
25837099 16.4612
25837199 16.573
25837299 16.614
25837399 16.6031
25837499 16.6698
25837599 16.7555
25837699 16.8041
25837799 16.8591
25837899 16.8298
25837999 16.7956
25838099 16.7425
25838199 16.7223
25838299 16.6869
25838399 16.6912
25838499 16.6431
25838599 16.5678
25838699 16.5016
25838799 16.4002
25838899 16.347
25838999 16.4488
25839099 16.463
25839199 16.3896
25839299 16.2728
25839399 16.2082
25839499 16.2069
25839599 16.1965
25839699 16.1352
25839799 16.0037
25839899 15.8738
25839999 15.7562
25840099 15.7297
25840199 15.7421
25840299 15.8316
25840399 15.9378
25840499 16.036
25840599 16.1211
25840699 16.1514
25840799 16.2137
25840899 16.2226
25840999 16.1502
25841099 16.1299
25841199 16.0842
25841299 15.9876
25841399 15.871
25841499 15.7838
25841599 15.7823
25841699 15.8026
25841799 15.8289
25841899 15.7882
25841999 15.7856
25842099 15.7122
25842199 15.7286
25842299 15.7468
25842399 15.7767
25842499 15.7328
25842599 15.6181
25842699 15.5158
25842799 15.4226
25842899 15.3765
25842999 15.472
25843099 15.5481
25843199 15.6591
25843299 15.7497
25843399 15.8356
25843499 15.9439
25843599 15.9882
25843699 15.8826
25843799 15.7764
25843899 15.6762
25843999 15.5575
25844099 15.4591
25844199 15.3549
25844299 15.2351
25844399 15.1453
25844499 15.0939
25844599 15.1025
25844699 15.1451
25844799 15.1634
25844899 15.2192
25844999 15.3399
25845099 15.4536
25845199 15.575
25845299 15.6103
25845399 15.5941
25845499 15.5598
25845599 15.4711
25845699 15.3486
25845799 15.2225
25845899 15.1407
25845999 15.1025
25846099 15.1027
25846199 15.0793
25846299 15.0184
25846399 14.9937
25846499 14.9782
25846599 14.9094
25846699 14.8394
25846799 14.7148
25846899 14.614
25846999 14.5249
25847099 14.4236
25847199 14.3355
25847299 14.3575
25847399 14.4345
25847499 14.4885
25847599 14.5204
25847699 14.4239
25847799 14.4176
25847899 14.4232
25847999 14.4284
25848099 14.4412
25848199 14.4461
25848299 14.4365
25848399 14.4015
25848499 14.3217
25848599 14.2071
25848699 14.1076
25848799 14.0033
25848899 13.9184
25848999 13.8009
25849099 13.6824
25849199 13.6464
25849299 13.6474
25849399 13.6274
25849499 13.6345
25849599 13.5247
25849699 13.4497
25849799 13.3884
25849899 13.3011
25849999 13.1994
25850099 13.0947
25850199 13.031
25850299 13.1563
25850399 13.2672
25850499 13.341
25850599 13.4847
25850699 13.5268
25850799 13.5567
25850899 13.477
25850999 13.5223
25851099 13.6061
25851199 13.6502
25851299 13.6524
25851399 13.6211
25851499 13.5169
25851599 13.413
25851699 13.3842
25851799 13.4576
25851899 13.4909
25851999 13.5328
25852099 13.4998
25852199 13.5366
25852299 13.5911
25852399 13.6191
25852499 13.6338
25852599 13.6692
25852699 13.6228
25852799 13.5392
25852899 13.4944
25852999 13.4404
25853099 13.341
25853199 13.2605
25853299 13.1926
25853399 13.2131
25853499 13.2444
25853599 13.2172
25853699 13.1201
25853799 13.0814
25853899 13.1284
25853999 13.0436
25854099 13.0344
25854199 13.069
25854299 13.0912
25854399 13.039
25854499 12.9379
25854599 12.8366
25854699 12.7622
25854799 12.7716
25854899 12.8218
25854999 12.8628
25855099 12.8714
25855199 12.9897
25855299 13.0654
25855399 13.0565
25855499 13.0656
25855599 13.0566
25855699 12.9717
25855799 12.8738
25855899 12.8014
25855999 12.8761
25856099 12.9823
25856199 13.0438
25856299 13.1679
25856399 13.2948
25856499 13.3031
25856599 13.2851
25856699 13.3567
25856799 13.4887
25856899 13.6264
25856999 13.5577
25857099 13.4545
25857199 13.3703
25857299 13.3558
25857399 13.2976
25857499 13.2755
25857599 13.1757
25857699 13.1411
25857799 13.062
25857899 12.9993
25857999 12.9202
25858099 12.9289
25858199 12.9889
25858299 12.96
25858399 12.9919
25858499 13.1015
25858599 13.2073
25858699 13.2396
25858799 13.2055
25858899 13.152
25858999 13.1679
25859099 13.0938
25859199 12.9839
25859299 12.9643
25859399 13.0762
25859499 13.1477
25859599 13.0792
25859699 12.9828
25859799 12.9296
25859899 12.9211
25859999 13.0391
25860099 13.1362
25860199 13.1526
25860299 13.0791
25860399 13.0625
25860499 13.0458
25860599 12.9887
25860699 12.8921
25860799 12.8197
25860899 12.7958
25860999 12.711
25861099 12.7678
25861199 12.818
25861299 12.7936
25861399 12.7199
25861499 12.6196
25861599 12.6413
25861699 12.7084
25861799 12.76
25861899 12.9124
25861999 13.0606
25862099 13.2032
25862199 13.3303
25862299 13.4417
25862399 13.4977
25862499 13.5661
25862599 13.6002
25862699 13.6216
25862799 13.5657
25862899 13.4491
25862999 13.3435
25863099 13.2955
25863199 13.3256
25863299 13.3717
25863399 13.5107
25863499 13.6154
25863599 13.5705
25863699 13.4857
25863799 13.5161
25863899 13.5171
25863999 13.5439
25864099 13.5022
25864199 13.4595
25864299 13.4942
25864399 13.5043
25864499 13.5714
25864599 13.6682
25864699 13.6926
25864799 13.7504
25864899 13.8835
25864999 13.9085
25865099 13.9445
25865199 13.9488
25865299 14.0645
25865399 14.1955
25865499 14.3225
25865599 14.4456
25865699 14.5553
25865799 14.6792
25865899 14.7591
25865999 14.8722
25866099 14.9376
25866199 15.0538
25866299 15.1422
25866399 15.1505
25866499 15.1098
25866599 14.9969
25866699 14.9046
25866799 14.8181
25866899 14.7682
25866999 14.6696
25867099 14.5733
25867199 14.4851
25867299 14.4877
25867399 14.5284
25867499 14.578
25867599 14.5943
25867699 14.6796
25867799 14.7784
25867899 14.8622
25867999 14.9682
25868099 15.0904
25868199 15.1651
25868299 15.1604
25868399 15.1518
25868499 15.0558
25868599 14.9376
25868699 14.8327
25868799 14.7345
25868899 14.6193
25868999 14.5306
25869099 14.4943
25869199 14.4097
25869299 14.3022
25869399 14.2216
25869499 14.1342
25869599 14.061
25869699 13.9439
25869799 13.8396
25869899 13.8664
25869999 13.9832
25870099 14.1029
25870199 14.2079
25870299 14.3265
25870399 14.3512
25870499 14.3666
25870599 14.3372
25870699 14.456
25870799 14.4422
25870899 14.4012
25870999 14.3429
25871099 14.2443
25871199 14.1237
25871299 14.112
25871399 14.0497
25871499 14.0307
25871599 14.0996
25871699 14.0922
25871799 14.0881
25871899 13.9789
25871999 13.8643
25872099 13.7872
25872199 13.7555
25872299 13.7774
25872399 13.7753
25872499 13.8119
25872599 13.8734
25872699 14.0145
25872799 14.1375
25872899 14.1722
25872999 14.1801
25873099 14.1474
25873199 14.1222
25873299 14.0335
25873399 13.9401
25873499 13.8208
25873599 13.7071
25873699 13.6021
25873799 13.5026
25873899 13.4013
25873999 13.299
25874099 13.2
25874199 13.1348
25874299 13.1145
25874399 13.0504
25874499 12.9856
25874599 12.9076
25874699 12.8294
25874799 12.7312
25874899 12.6598
25874999 12.5517
25875099 12.4564
25875199 12.4195
25875299 12.3341
25875399 12.2788
25875499 12.1822
25875599 12.0881
25875699 11.9911
25875799 11.9041
25875899 11.8964
25875999 11.9478
25876099 11.9539
25876199 11.9158
25876299 11.8354
25876399 11.8536
25876499 11.965
25876599 12.0399
25876699 12.1523
25876799 12.2657
25876899 12.4104
25876999 12.5705
25877099 12.7227
25877199 12.756
25877299 12.6901
25877399 12.623
25877499 12.6279
25877599 12.7515
25877699 12.8855
25877799 12.9282
25877899 12.9647
25877999 13.0641
25878099 13.2021
25878199 13.3507
25878299 13.4842
25878399 13.6217
25878499 13.7252
25878599 13.8455
25878699 13.9608
25878799 14.012
25878899 14.091
25878999 14.148
25879099 14.2155
25879199 14.3364
25879299 14.4416
25879399 14.4717
25879499 14.3919
25879599 14.3696
25879699 14.3529
25879799 14.2556
25879899 14.1404
25879999 14.0641
25880099 13.9837
25880199 13.9441
25880299 13.8451
25880399 13.7279
25880499 13.6382
25880599 13.6063
25880699 13.6565
25880799 13.5957
25880899 13.5178
25880999 13.4534
25881099 13.4319
25881199 13.3427
25881299 13.2541
25881399 13.1752
25881499 13.2122
25881599 13.2897
25881699 13.3497
25881799 13.4879
25881899 13.6355
25881999 13.7367
25882099 13.816
25882199 13.8756
25882299 13.9595
25882399 14.0539
25882499 14.1214
25882599 14.2401
25882699 14.3723
25882799 14.4764
25882899 14.5595
25882999 14.5121
25883099 14.4829
25883199 14.3838
25883299 14.3124
25883399 14.1999
25883499 14.1281
25883599 14.0291
25883699 13.9614
25883799 13.9335
25883899 13.9431
25883999 14.0542
25884099 14.1932
25884199 14.3168
25884299 14.3924
25884399 14.3199
25884499 14.2377
25884599 14.1173
25884699 14.0105
25884799 13.9057
25884899 13.8379
25884999 13.8678
25885099 13.8307
25885199 13.8153
25885299 13.8997
25885399 13.9869
25885499 14.0146
25885599 14.0906
25885699 14.1962
25885799 14.2158
25885899 14.201
25885999 14.2643
25886099 14.3662
25886199 14.4061
25886299 14.4102
25886399 14.3478
25886499 14.3363
25886599 14.2578
25886699 14.1744
25886799 14.2274
25886899 14.3019
25886999 14.3897
25887099 14.4476
25887199 14.4803
25887299 14.5877
25887399 14.6195
25887499 14.6198
25887599 14.5482
25887699 14.459
25887799 14.4077
25887899 14.4436
25887999 14.4191
25888099 14.4513
25888199 14.4483
25888299 14.3921
25888399 14.3074
25888499 14.3208
25888599 14.342
25888699 14.4002
25888799 14.4573
25888899 14.4047
25888999 14.2893
25889099 14.2027
25889199 14.0938
25889299 14.0003
25889399 13.9041
25889499 13.9054
25889599 14.0202
25889699 14.1048
25889799 14.1798
25889899 14.2266
25889999 14.3375
25890099 14.4022
25890199 14.5194
25890299 14.592
25890399 14.6562
25890499 14.7683
25890599 14.8533
25890699 14.9625
25890799 14.9935
25890899 14.9837
25890999 14.9718
25891099 15.0043
25891199 14.9978
25891299 15.0267
25891399 15.108
25891499 15.2087
25891599 15.2914
25891699 15.3434
25891799 15.4236
25891899 15.3597
25891999 15.266
25892099 15.2174
25892199 15.2075
25892299 15.2478
25892399 15.3373
25892499 15.4343
25892599 15.5498
25892699 15.6434
25892799 15.6385
25892899 15.6117
25892999 15.6186
25893099 15.6494
25893199 15.7162
25893299 15.8157
25893399 15.8521
25893499 15.8656
25893599 15.941
25893699 15.9766
25893799 16.0227
25893899 16.1359
25893999 16.2317
25894099 16.3369
25894199 16.4094
25894299 16.4212
25894399 16.4763
25894499 16.5937
25894599 16.6875
25894699 16.7547
25894799 16.8281
25894899 16.913
25894999 16.9984
25895099 17.1023
25895199 17.1667
25895299 17.2027
25895399 17.2574
25895499 17.2394
25895599 17.1238
25895699 17.059
25895799 17.0811
25895899 17.172
25895999 17.2694
25896099 17.3556
25896199 17.4089
25896299 17.2932
25896399 17.1407
25896499 17.0244
25896599 16.9219
25896699 16.8096
25896799 16.7961
25896899 16.8205
25896999 16.8744
25897099 16.982
25897199 17.0919
25897299 17.1609
25897399 17.2645
25897499 17.3559
25897599 17.4441
25897699 17.4891
25897799 17.5271
25897899 17.5174
25897999 17.4536
25898099 17.3568
25898199 17.2358
25898299 17.1587
25898399 17.1544
25898499 17.1918
25898599 17.1512
25898699 17.0955
25898799 17.1035
25898899 17.1925
25898999 17.2802
25899099 17.3531
25899199 17.4128
25899299 17.4303
25899399 17.362
25899499 17.2626
25899599 17.1566
25899699 17.0162
25899799 16.8997
25899899 16.7659
25899999 16.6426
25900099 16.5006
25900199 16.3683
25900299 16.241
25900399 16.2349
25900499 16.3119
25900599 16.4127
25900699 16.5149
25900799 16.5647
25900899 16.645
25900999 16.6214
25901099 16.5011
25901199 16.4347
25901299 16.3692
25901399 16.4175
25901499 16.4427
25901599 16.4605
25901699 16.5059
25901799 16.4844
25901899 16.4691
25901999 16.5402
25902099 16.5385
25902199 16.5531
25902299 16.5816
25902399 16.6771
25902499 16.7591
25902599 16.816
25902699 16.7124
25902799 16.5989
25902899 16.4879
25902999 16.4592
25903099 16.3468
25903199 16.2271
25903299 16.1237
25903399 16.0991
25903499 16.1776
25903599 16.2483
25903699 16.3531
25903799 16.394
25903899 16.4754
25903999 16.4733
25904099 16.4044
25904199 16.2632
25904299 16.2064
25904399 16.1976
25904499 16.2982
25904599 16.2477
25904699 16.1586
25904799 16.0878
25904899 16.0062
25904999 15.8791
25905099 15.7862
25905199 15.6808
25905299 15.6255
25905399 15.5319
25905499 15.5202
25905599 15.4246
25905699 15.3244
25905799 15.2735
25905899 15.3379
25905999 15.4197
25906099 15.536
25906199 15.6053
25906299 15.6645
25906399 15.7013
25906499 15.6933
25906599 15.7785
25906699 15.8411
25906799 15.9066
25906899 16.0259
25906999 16.0455
25907099 15.9572
25907199 15.8815
25907299 15.8483
25907399 15.9007
25907499 15.8731
25907599 15.7564
25907699 15.6416
25907799 15.5048
25907899 15.3756
25907999 15.3056
25908099 15.2044
25908199 15.1389
25908299 15.151
25908399 15.2148
25908499 15.3311
25908599 15.3343
25908699 15.2033
25908799 15.0977
25908899 15.0335
25908999 15.0308
25909099 14.9751
25909199 15.0141
25909299 15.0986
25909399 15.1877
25909499 15.2876
25909599 15.368
25909699 15.4936
25909799 15.5107
25909899 15.5863
25909999 15.6787
25910099 15.6476
25910199 15.5461
25910299 15.4285
25910399 15.3011
25910499 15.1853
25910599 15.055
25910699 14.9334
25910799 14.8252
25910899 14.7166
25910999 14.6101
25911099 14.4987
25911199 14.5082
25911299 14.6361
25911399 14.7171
25911499 14.63
25911599 14.512
25911699 14.3995
25911799 14.4542
25911899 14.5774
25911999 14.6179
25912099 14.5839
25912199 14.5564
25912299 14.6049
25912399 14.6322
25912499 14.7309
25912599 14.8333
25912699 14.8489
25912799 14.8161
25912899 14.7885
25912999 14.7572
25913099 14.6553
25913199 14.5286
25913299 14.422
25913399 14.3187
25913499 14.2156
25913599 14.1518
25913699 14.097
25913799 14.008
25913899 13.89
25913999 13.7829
25914099 13.6885
25914199 13.6134
25914299 13.5137
25914399 13.4187
25914499 13.3094
25914599 13.2167
25914699 13.2194
25914799 13.3351
25914899 13.3972
25914999 13.4688
25915099 13.6115
25915199 13.7379
25915299 13.8645
25915399 13.8115
25915499 13.6926
25915599 13.6091
25915699 13.5343
25915799 13.4507
25915899 13.349
25915999 13.2774
25916099 13.3253
25916199 13.3799
25916299 13.3818
25916399 13.2727
25916499 13.1714
25916599 13.0773
25916699 13.0532
25916799 13.0522
25916899 13.0139
25916999 13.0779
25917099 13.2144
25917199 13.3459
25917299 13.3981
25917399 13.2919
25917499 13.1912
25917599 13.0885
25917699 13.0017
25917799 13.023
25917899 13.0802
25917999 13.169
25918099 13.227
25918199 13.1798
25918299 13.146
25918399 13.0993
25918499 13.0212
25918599 12.9811
25918699 13.045
25918799 13.052
25918899 12.9953
25918999 12.9702
25919099 12.9789
25919199 12.9061
25919299 12.8515
25919399 12.8909
25919499 12.9912
25919599 13.0869
25919699 13.1997
25919799 13.2976
25919899 13.2717
25919999 13.2379
25920099 13.2321
25920199 13.2945
25920299 13.3862
25920399 13.5103
25920499 13.5834
25920599 13.5562
25920699 13.604
25920799 13.5376
25920899 13.4348
25920999 13.3625
25921099 13.3172
25921199 13.2583
25921299 13.174
25921399 13.2065
25921499 13.3376
25921599 13.4698
25921699 13.5631
25921799 13.6086
25921899 13.6729
25921999 13.7396
25922099 13.8517
25922199 13.9383
25922299 13.9191
25922399 13.8047
25922499 13.7112
25922599 13.6472
25922699 13.5793
25922799 13.5666
25922899 13.5798
25922999 13.5077
25923099 13.4931
25923199 13.5185
25923299 13.5711
25923399 13.6096
25923499 13.5414
25923599 13.4762
25923699 13.3615
25923799 13.2897
25923899 13.2748
25923999 13.178
25924099 13.0941
25924199 13.0284
25924299 13.0128
25924399 12.9322
25924499 12.8892
25924599 12.8911
25924699 12.9537
25924799 13.0843
25924899 13.2125
25924999 13.3187
25925099 13.4188
25925199 13.4068
25925299 13.3204
25925399 13.3302
25925499 13.2905
25925599 13.2712
25925699 13.2776
25925799 13.3528
25925899 13.4476
25925999 13.545
25926099 13.6634
25926199 13.8028
25926299 13.9197
25926399 13.9876
25926499 13.9745
25926599 13.9007
25926699 13.8251
25926799 13.7526
25926899 13.6848
25926999 13.6503
25927099 13.5534
25927199 13.4486
25927299 13.3677
25927399 13.3419
25927499 13.2938
25927599 13.194
25927699 13.095
25927799 13.1159
25927899 13.2463
25927999 13.38
25928099 13.5058
25928199 13.5603
25928299 13.4947
25928399 13.4372
25928499 13.4794
25928599 13.5085
25928699 13.4341
25928799 13.3604
25928899 13.2729
25928999 13.2019
25929099 13.2593
25929199 13.3933
25929299 13.5303
25929399 13.6005
25929499 13.7067
25929599 13.7893
25929699 13.8221
25929799 13.7699
25929899 13.6992
25929999 13.6153
25930099 13.5052
25930199 13.4443
25930299 13.4125
25930399 13.3931
25930499 13.3681
25930599 13.3685
25930699 13.3081
25930799 13.2089
25930899 13.1486
25930999 13.0401
25931099 13.0058
25931199 12.9839
25931299 13.0012
25931399 12.9738
25931499 12.9677
25931599 12.9454
25931699 12.8484
25931799 12.7979
25931899 12.7265
25931999 12.6331
25932099 12.6055
25932199 12.5473
25932299 12.4398
25932399 12.4028
25932499 12.5273
25932599 12.5781
25932699 12.6977
25932799 12.7802
25932899 12.8832
25932999 13.0219
25933099 13.1367
25933199 13.2368
25933299 13.3603
25933399 13.4362
25933499 13.4762
25933599 13.4136
25933699 13.3557
25933799 13.312
25933899 13.2765
25933999 13.2173
25934099 13.1405
25934199 13.1296
25934299 13.1048
25934399 13.0968
25934499 12.9916
25934599 12.9202
25934699 12.9812
25934799 13.1167
25934899 13.2516
25934999 13.3329
25935099 13.3262
25935199 13.3123
25935299 13.2125
25935399 13.1224
25935499 13.1195
25935599 13.1433
25935699 13.1538
25935799 13.1027
25935899 13.0405
25935999 12.9818
25936099 12.9639
25936199 12.956
25936299 12.9163
25936399 12.8374
25936499 12.9013
25936599 13.029
25936699 13.0654
25936799 13.1834
25936899 13.3098
25936999 13.3585
25937099 13.4101
25937199 13.3685
25937299 13.2812
25937399 13.2729
25937499 13.2964
25937599 13.417
25937699 13.5319
25937799 13.558
25937899 13.5494
25937999 13.5314
25938099 13.4962
25938199 13.5767
25938299 13.7127
25938399 13.8329
25938499 13.868
25938599 13.8555
25938699 13.8099
25938799 13.7793
25938899 13.8992
25938999 14.0303
25939099 14.1453
25939199 14.261
25939299 14.2687
25939399 14.2082
25939499 14.1339
25939599 14.1501
25939699 14.2568
25939799 14.3204
25939899 14.3909
25939999 14.3726
25940099 14.3504
25940199 14.3916
25940299 14.4367
25940399 14.5459
25940499 14.6354
25940599 14.7604
25940699 14.8474
25940799 14.9556
25940899 15.0802
25940999 15.0986
25941099 15.0777
25941199 15.1049
25941299 15.1158
25941399 15.1968
25941499 15.2989
25941599 15.4136
25941699 15.4889
25941799 15.5613
25941899 15.5939
25941999 15.6967
25942099 15.8132
25942199 15.9341
25942299 16.0497
25942399 16.1737
25942499 16.2816
25942599 16.4072
25942699 16.5224
25942799 16.629
25942899 16.656
25942999 16.6515
25943099 16.6839
25943199 16.7121
25943299 16.7361
25943399 16.745
25943499 16.6481
25943599 16.5311
25943699 16.4774
25943799 16.4608
25943899 16.534
25943999 16.634
25944099 16.7342
25944199 16.8186
25944299 16.8693
25944399 16.9589
25944499 16.9982
25944599 16.9311
25944699 16.8043
25944799 16.6866
25944899 16.6131
25944999 16.4942
25945099 16.4307
25945199 16.3683
25945299 16.3698
25945399 16.423
25945499 16.4528
25945599 16.4758
25945699 16.3605
25945799 16.2374
25945899 16.2394
25945999 16.2871
25946099 16.3225
25946199 16.4396
25946299 16.4977
25946399 16.5404
25946499 16.6251
25946599 16.7029
25946699 16.7917
25946799 16.8032
25946899 16.7073
25946999 16.6714
25947099 16.6318
25947199 16.5159
25947299 16.3934
25947399 16.3617
25947499 16.4184
25947599 16.4756
25947699 16.4484
25947799 16.4127
25947899 16.4552
25947999 16.3762
25948099 16.2754
25948199 16.2262
25948299 16.1645
25948399 16.0769
25948499 16.0633
25948599 15.9448
25948699 15.8877
25948799 15.8019
25948899 15.7717
25948999 15.7273
25949099 15.6525
25949199 15.6051
25949299 15.6843
25949399 15.8101
25949499 15.9159
25949599 16.0028
25949699 16.1189
25949799 16.1742
25949899 16.2914
25949999 16.3875
25950099 16.4684
25950199 16.4148
25950299 16.4057
25950399 16.382
25950499 16.4167
25950599 16.4837
25950699 16.5437
25950799 16.552
25950899 16.5907
25950999 16.6405
25951099 16.5599
25951199 16.4183
25951299 16.2828
25951399 16.193
25951499 16.1667
25951599 16.062
25951699 15.9532
25951799 15.9512
25951899 16.0242
25951999 16.1325
25952099 16.2304
25952199 16.2869
25952299 16.3851
25952399 16.4563
25952499 16.5663
25952599 16.6778
25952699 16.7119
25952799 16.7203
25952899 16.8002
25952999 16.87
25953099 16.9085
25953199 16.8821
25953299 16.7855
25953399 16.645
25953499 16.5812
25953599 16.4392
25953699 16.3042
25953799 16.1785
25953899 16.0839
25953999 15.9865
25954099 15.8736
25954199 15.7499
25954299 15.6343
25954399 15.5196
25954499 15.3988
25954599 15.3897
25954699 15.4334
25954799 15.5064
25954899 15.4744
25954999 15.3565
25955099 15.2755
25955199 15.1774
25955299 15.0764
25955399 15.042
25955499 15.0029
25955599 14.914
25955699 14.9328
25955799 15.0145
25955899 15.0808
25955999 15.1796
25956099 15.2884
25956199 15.3965
25956299 15.4911
25956399 15.5518
25956499 15.6188
25956599 15.6712
25956699 15.6175
25956799 15.5135
25956899 15.4032
25956999 15.3286
25957099 15.2812
25957199 15.3185
25957299 15.4025
25957399 15.4917
25957499 15.5576
25957599 15.6052
25957699 15.6647
25957799 15.6174
25957899 15.6897
25957999 15.6715
25958099 15.5429
25958199 15.4403
25958299 15.4839
25958399 15.5979
25958499 15.6497
25958599 15.6172
25958699 15.6154
25958799 15.4913
25958899 15.3608
25958999 15.245
25959099 15.3044
25959199 15.4197
25959299 15.5221
25959399 15.6186
25959499 15.6931
25959599 15.8054
25959699 15.8999
25959799 16.0102
25959899 16.0948
25959999 16.1628
25960099 16.2232
25960199 16.3361
25960299 16.4478
25960399 16.5615
25960499 16.6483
25960599 16.7133
25960699 16.6863
25960799 16.7476
25960899 16.8148
25960999 16.888
25961099 16.9746
25961199 17.071
25961299 17.1669
25961399 17.2611
25961499 17.3293
25961599 17.3657
25961699 17.4256
25961799 17.3861
25961899 17.3036
25961999 17.2171
25962099 17.1818
25962199 17.2535
25962299 17.3047
25962399 17.2676
25962499 17.2518
25962599 17.1852
25962699 17.1007
25962799 17.0739
25962899 17.0514
25962999 16.994
25963099 17.0517
25963199 17.1532
25963299 17.2437
25963399 17.2759
25963499 17.3314
25963599 17.4223
25963699 17.4835
25963799 17.5737
25963899 17.6701
25963999 17.7635
25964099 17.781
25964199 17.8334
25964299 17.8885
25964399 17.9842
25964499 18.0648
25964599 18.1052
25964699 18.1006
25964799 18.0357
25964899 17.9167
25964999 17.8258
25965099 17.7774
25965199 17.642
25965299 17.5661
25965399 17.4825
25965499 17.3298
25965599 17.2425
25965699 17.1425
25965799 17.0245
25965899 16.9198
25965999 16.8278
25966099 16.6931
25966199 16.6583
25966299 16.5854
25966399 16.5578
25966499 16.4082
25966599 16.2669
25966699 16.1244
25966799 16.0176
25966899 15.9114
25966999 15.7765
25967099 15.6584
25967199 15.5561
25967299 15.4254
25967399 15.2936
25967499 15.1899
25967599 15.1141
25967699 14.9816
25967799 14.8663
25967899 14.7657
25967999 14.718
25968099 14.7533
25968199 14.8739
25968299 14.9955
25968399 15.1142
25968499 15.257
25968599 15.3257
25968699 15.4409
25968799 15.544
25968899 15.6575
25968999 15.7285
25969099 15.8324
25969199 15.9491
25969299 16.0706
25969399 16.1762
25969499 16.2627
25969599 16.3755
25969699 16.428
25969799 16.461
25969899 16.4616
25969999 16.438
25970099 16.3162
25970199 16.1927
25970299 16.0841
25970399 15.9515
25970499 15.8564
25970599 15.7201
25970699 15.601
25970799 15.5792
25970899 15.6524
25970999 15.6318
25971099 15.5186
25971199 15.4934
25971299 15.4903
25971399 15.482
25971499 15.5255
25971599 15.5966
25971699 15.7129
25971799 15.7762
25971899 15.7335
25971999 15.6758
25972099 15.5518
25972199 15.4521
25972299 15.3279
25972399 15.2316
25972499 15.1608
25972599 15.1822
25972699 15.2937
25972799 15.4163
25972899 15.4418
25972999 15.4
25973099 15.4734
25973199 15.5705
25973299 15.6438
25973399 15.5791
25973499 15.5234
25973599 15.5902
25973699 15.6832
25973799 15.7632
25973899 15.6673
25973999 15.6366
25974099 15.6633
25974199 15.6963
25974299 15.8183
25974399 15.9102
25974499 15.9902
25974599 16.0197
25974699 16.0664
25974799 16.1659
25974899 16.2248
25974999 16.3466
25975099 16.4199
25975199 16.4536
25975299 16.4404
25975399 16.3571
25975499 16.2124
25975599 16.0848
25975699 15.9682
25975799 15.8363
25975899 15.8111
25975999 15.9309
25976099 16.0388
25976199 16.161
25976299 16.2623
25976399 16.2173
25976499 16.0813
25976599 15.98
25976699 15.9277
25976799 15.8853
25976899 15.8853
25976999 15.7964
25977099 15.6894
25977199 15.729
25977299 15.8155
25977399 15.9133
25977499 16.0278
25977599 16.1195
25977699 16.0993
25977799 16.1077
25977899 16.1049
25977999 16.0132
25978099 15.892
25978199 15.7733
25978299 15.7289
25978399 15.7436
25978499 15.7699
25978599 15.8669
25978699 15.985
25978799 16.0876
25978899 16.1524
25978999 16.2098
25979099 16.3248
25979199 16.3481
25979299 16.2681
25979399 16.1311
25979499 16.1547
25979599 16.2364
25979699 16.3184
25979799 16.3573
25979899 16.3825
25979999 16.2895
25980099 16.2022
25980199 16.0834
25980299 15.9736
25980399 15.9573
25980499 15.9193
25980599 15.9832
25980699 16.0758
25980799 16.1131
25980899 16.1349
25980999 16.2582
25981099 16.3475
25981199 16.4487
25981299 16.4489
25981399 16.5224
25981499 16.622
25981599 16.7278
25981699 16.7596
25981799 16.8446
25981899 16.8754
25981999 16.8402
25982099 16.872
25982199 16.7891
25982299 16.701
25982399 16.6248
25982499 16.4941
25982599 16.3897
25982699 16.2519
25982799 16.1682
25982899 16.1052
25982999 16.0805
25983099 16.0122
25983199 15.887
25983299 15.8438
25983399 15.7429
25983499 15.6305
25983599 15.5347
25983699 15.4295
25983799 15.3065
25983899 15.178
25983999 15.1026
25984099 15.0817
25984199 15.0448
25984299 14.9333
25984399 14.8154
25984499 14.754
25984599 14.6685
25984699 14.5491
25984799 14.4431
25984899 14.4305
25984999 14.4643
25985099 14.4034
25985199 14.3263
25985299 14.2595
25985399 14.1393
25985499 14.0287
25985599 13.9809
25985699 13.8904
25985799 13.8123
25985899 13.7812
25985999 13.703
25986099 13.6498
25986199 13.5613
25986299 13.4697
25986399 13.4726
25986499 13.3835
25986599 13.2996
25986699 13.2101
25986799 13.1183
25986899 13.074
25986999 12.9891
25987099 13.0152
25987199 13.1697
25987299 13.2745
25987399 13.2886
25987499 13.265
25987599 13.2387
25987699 13.3232
25987799 13.4048
25987899 13.3929
25987999 13.2975
25988099 13.2443
25988199 13.2479
25988299 13.3512
25988399 13.4475
25988499 13.5291
25988599 13.6711
25988699 13.7809
25988799 13.8414
25988899 13.7825
25988999 13.7475
25989099 13.7801
25989199 13.8779
25989299 13.9048
25989399 13.9018
25989499 13.8874
25989599 13.9772
25989699 14.0779
25989799 14.1862
25989899 14.3161
25989999 14.3604
25990099 14.4032
25990199 14.4556
25990299 14.544
25990399 14.6631
25990499 14.7137
25990599 14.812
25990699 14.8152
25990799 14.8102
25990899 14.792
25990999 14.6998
25991099 14.631
25991199 14.5673
25991299 14.4528
25991399 14.3934
25991499 14.3486
25991599 14.2656
25991699 14.1397
25991799 14.0348
25991899 13.9836
25991999 13.9545
25992099 13.9986
25992199 14.0579
25992299 14.1348
25992399 14.1388
25992499 14.1009
25992599 14.0093
25992699 13.9883
25992799 13.9616
25992899 13.9389
25992999 13.9124
25993099 14.0181
25993199 14.1545
25993299 14.2209
25993399 14.2671
25993499 14.2899
25993599 14.2914
25993699 14.2422
25993799 14.1668
25993899 14.101
25993999 14.0569
25994099 13.9837
25994199 13.9608
25994299 13.9448
25994399 13.9432
25994499 13.8738
25994599 13.8338
25994699 13.7627
25994799 13.6833
25994899 13.6074
25994999 13.5251
25995099 13.4852
25995199 13.4764
25995299 13.4233
25995399 13.349
25995499 13.3886
25995599 13.5215
25995699 13.5443
25995799 13.5088
25995899 13.4417
25995999 13.334
25996099 13.2366
25996199 13.1322
25996299 13.0352
25996399 13.0074
25996499 12.9975
25996599 13.0734
25996699 13.1811
25996799 13.2734
25996899 13.2902
25996999 13.3559
25997099 13.4187
25997199 13.5096
25997299 13.5971
25997399 13.7229
25997499 13.8248
25997599 13.9027
25997699 13.8587
25997799 13.7861
25997899 13.6828
25997999 13.6259
25998099 13.5332
25998199 13.5334
25998299 13.5708
25998399 13.6966
25998499 13.6944
25998599 13.6128
25998699 13.5147
25998799 13.5797
25998899 13.5833
25998999 13.5307
25999099 13.624
25999199 13.7047
25999299 13.8087
25999399 13.8663
25999499 13.9861
25999599 14.1117
25999699 14.1924
25999799 14.1293
25999899 14.0271
25999999 13.9223
26000099 13.9501
26000199 14.0062
26000299 14.0933
26000399 14.1358
26000499 14.249
26000599 14.3226
26000699 14.3289
26000799 14.3965
26000899 14.4682
26000999 14.588
26001099 14.6174
26001199 14.6519
26001299 14.7431
26001399 14.8535
26001499 14.8551
26001599 14.7688
26001699 14.668
26001799 14.6018
26001899 14.539
26001999 14.4412
26002099 14.3172
26002199 14.2534
26002299 14.2904
26002399 14.3963
26002499 14.523
26002599 14.6168
26002699 14.6579
26002799 14.7301
26002899 14.7351
26002999 14.7362
26003099 14.7072
26003199 14.7501
26003299 14.8039
26003399 14.7874
26003499 14.8365
26003599 14.9073
26003699 14.9322
26003799 15.0303
26003899 15.1415
26003999 15.2299
26004099 15.317
26004199 15.4328
26004299 15.5027
26004399 15.5855
26004499 15.6822
26004599 15.7147
26004699 15.783
26004799 15.8758
26004899 15.9253
26004999 16.0083
26005099 16.1191
26005199 16.1414
26005299 16.1753
26005399 16.2445
26005499 16.2677
26005599 16.2741
26005699 16.2904
26005799 16.3848
26005899 16.4719
26005999 16.5371
26006099 16.6382
26006199 16.7416
26006299 16.8416
26006399 16.8897
26006499 16.8579
26006599 16.8311
26006699 16.8836
26006799 16.9855
26006899 16.9807
26006999 16.9762
26007099 16.9983
26007199 17.047
26007299 17.0944
26007399 17.1545
26007499 17.1745
26007599 17.26
26007699 17.3147
26007799 17.4184
26007899 17.3864
26007999 17.3657
26008099 17.3464
26008199 17.246
26008299 17.1283
26008399 16.9879
26008499 16.9078
26008599 16.8768
26008699 16.8138
26008799 16.6732
26008899 16.5452
26008999 16.4161
26009099 16.3714
26009199 16.3309
26009299 16.2422
26009399 16.1359
26009499 16.1329
26009599 16.0552
26009699 15.9471
26009799 15.8117
26009899 15.77
26009999 15.7428
26010099 15.8085
26010199 15.9116
26010299 15.9886
26010399 16.0859
26010499 16.1802
26010599 16.2925
26010699 16.3335
26010799 16.3547
26010899 16.2439
26010999 16.1361
26011099 16.0957
26011199 16.0029
26011299 15.9149
26011399 15.9407
26011499 16.0518
26011599 16.1519
26011699 16.1457
26011799 16.1296
26011899 16.1817
26011999 16.2537
26012099 16.3538
26012199 16.4179
26012299 16.4973
26012399 16.6063
26012499 16.6456
26012599 16.7403
26012699 16.7798
26012799 16.7856
26012899 16.8089
26012999 16.7737
26013099 16.6914
26013199 16.6053
26013299 16.6094
26013399 16.6594
26013499 16.7308
26013599 16.7755
26013699 16.8544
26013799 16.9475
26013899 17.032
26013999 17.1008
26014099 17.066
26014199 16.99
26014299 16.8651
26014399 16.8525
26014499 16.8415
26014599 16.7306
26014699 16.6241
26014799 16.5206
26014899 16.4826
26014999 16.5527
26015099 16.6362
26015199 16.672
26015299 16.719
26015399 16.6835
26015499 16.726
26015599 16.676
26015699 16.6182
26015799 16.4688
26015899 16.3339
26015999 16.2048
26016099 16.0666
26016199 15.9897
26016299 15.8677
26016399 15.7886
26016499 15.6704
26016599 15.6445
26016699 15.663
26016799 15.7102
26016899 15.7078
26016999 15.7056
26017099 15.5901
26017199 15.5258
26017299 15.4731
26017399 15.5213
26017499 15.5759
26017599 15.5931
26017699 15.6459
26017799 15.7705
26017899 15.8955
26017999 15.9545
26018099 16.0011
26018199 16.0792
26018299 16.0774
26018399 16.0447
26018499 15.9709
26018599 15.8667
26018699 15.7879
26018799 15.661
26018899 15.5394
26018999 15.4631
26019099 15.4214
26019199 15.3297
26019299 15.2473
26019399 15.2044
26019499 15.1597
26019599 15.092
26019699 14.9931
26019799 14.9351
26019899 14.8383
26019999 14.7231
26020099 14.6248
26020199 14.5297
26020299 14.4143
26020399 14.3041
26020499 14.1823
26020599 14.0731
26020699 13.9902
26020799 13.9048
26020899 13.8836
26020999 13.9232
26021099 14.0011
26021199 13.9603
26021299 13.8994
26021399 13.9112
26021499 13.949
26021599 13.9774
26021699 13.9787
26021799 13.9988
26021899 14.0936
26021999 14.2219
26022099 14.2825
26022199 14.3191
26022299 14.358
26022399 14.4171
26022499 14.504
26022599 14.6067
26022699 14.7157
26022799 14.7937
26022899 14.8519
26022999 14.8725
26023099 14.903
26023199 14.9545
26023299 15.0623
26023399 15.1472
26023499 15.2555
26023599 15.334
26023699 15.4086
26023799 15.4607
26023899 15.584
26023999 15.698
26024099 15.7189
26024199 15.7349
26024299 15.7993
26024399 15.8377
26024499 15.894
26024599 15.9379
26024699 15.9956
26024799 16.0046
26024899 16.0075
26024999 16.1039
26025099 16.2211
26025199 16.305
26025299 16.381
26025399 16.3973
26025499 16.4243
26025599 16.5299
26025699 16.5943
26025799 16.6253
26025899 16.7109
26025999 16.8066
26026099 16.8475
26026199 16.9249
26026299 17.0026
26026399 17.0665
26026499 17.1479
26026599 17.2192
26026699 17.3041
26026799 17.2965
26026899 17.2546
26026999 17.1089
26027099 16.9704
26027199 16.8386
26027299 16.7612
26027399 16.7212
26027499 16.586
26027599 16.4705
26027699 16.4233
26027799 16.3152
26027899 16.356
26027999 16.3745
26028099 16.4367
26028199 16.5172
26028299 16.5281
26028399 16.4467
26028499 16.3463
26028599 16.2185
26028699 16.0897
26028799 15.9837
26028899 15.9431
26028999 16.0046
26029099 16.091
26029199 16.1724
26029299 16.2678
26029399 16.3345
26029499 16.4299
26029599 16.4308
26029699 16.4632
26029799 16.453
26029899 16.3937
26029999 16.3067
26030099 16.204
26030199 16.1187
26030299 16.119
26030399 16.1167
26030499 16.1972
26030599 16.2617
26030699 16.3518
26030799 16.4329
26030899 16.3947
26030999 16.4678
26031099 16.5608
26031199 16.6155
26031299 16.6976
26031399 16.7536
26031499 16.8299
26031599 16.842
26031699 16.7065
26031799 16.5731
26031899 16.4238
26031999 16.3141
26032099 16.1815
26032199 16.0895
26032299 15.9763
26032399 15.8596
26032499 15.7522
26032599 15.6228
26032699 15.5136
26032799 15.621
26032899 15.6633
26032999 15.7435
26033099 15.8139
26033199 15.7934
26033299 15.8424
26033399 15.8397
26033499 15.9156
26033599 16.0016
26033699 16.0886
26033799 16.1415
26033899 16.215
26033999 16.2554
26034099 16.3603
26034199 16.4511
26034299 16.5219
26034399 16.5609
26034499 16.515
26034599 16.5377
26034699 16.5319
26034799 16.5107
26034899 16.4621
26034999 16.4631
26035099 16.4457
26035199 16.4269
26035299 16.4347
26035399 16.4351
26035499 16.3402
26035599 16.2163
26035699 16.0881
26035799 15.9706
26035899 15.8736
26035999 15.7548
26036099 15.6415
26036199 15.538
26036299 15.5329
26036399 15.6376
26036499 15.7456
26036599 15.7658
26036699 15.6657
26036799 15.6047
26036899 15.6315
26036999 15.7364
26037099 15.7743
26037199 15.8482
26037299 15.9441
26037399 15.9741
26037499 15.9794
26037599 16.0908
26037699 16.1798
26037799 16.206
26037899 16.2331
26037999 16.3097
26038099 16.4262
26038199 16.5033
26038299 16.5994
26038399 16.6907
26038499 16.7638
26038599 16.8649
26038699 16.8204
26038799 16.7484
26038899 16.749
26038999 16.7167
26039099 16.6765
26039199 16.5911
26039299 16.6016
26039399 16.701
26039499 16.7934
26039599 16.8116
26039699 16.7873
26039799 16.7662
26039899 16.7332
26039999 16.7899
26040099 16.8356
26040199 16.8542
26040299 16.8793
26040399 16.9631
26040499 17.0055
26040599 17.0508
26040699 17.0697
26040799 17.026
26040899 17.0454
26040999 17.0775
26041099 17.1295
26041199 17.2188
26041299 17.3246
26041399 17.4332
26041499 17.5307
26041599 17.6254
26041699 17.6858
26041799 17.6436
26041899 17.5732
26041999 17.5267
26042099 17.5209
26042199 17.5564
26042299 17.461
26042399 17.4417
26042499 17.3856
26042599 17.2848
26042699 17.1412
26042799 16.9971
26042899 16.8701
26042999 16.8431
26043099 16.7056
26043199 16.5803
26043299 16.5005
26043399 16.3849
26043499 16.2897
26043599 16.1834
26043699 16.0986
26043799 16.0439
26043899 16.0373
26043999 16.0174
26044099 15.9559
26044199 15.9915
26044299 16.097
26044399 16.1845
26044499 16.2373
26044599 16.3102
26044699 16.3574
26044799 16.4616
26044899 16.4376
26044999 16.321
26045099 16.1776
26045199 16.0373
26045299 15.9964
26045399 16.0694
26045499 16.1235
26045599 16.1216
26045699 16.0132
26045799 15.9907
26045899 15.9755
26045999 16.0262
26046099 15.9991
26046199 15.9177
26046299 15.7862
26046399 15.6844
26046499 15.5459
26046599 15.4426
26046699 15.3261
26046799 15.2167
26046899 15.0948
26046999 14.9768
26047099 14.9094
26047199 14.8441
26047299 14.875
26047399 14.9841
26047499 15.0983
26047599 15.1959
26047699 15.3168
26047799 15.4485
26047899 15.5325
26047999 15.5288
26048099 15.4464
26048199 15.3815
26048299 15.4311
26048399 15.5385
26048499 15.6233
26048599 15.6916
26048699 15.6976
26048799 15.6604
26048899 15.6568
26048999 15.6313
26049099 15.5039
26049199 15.4122
26049299 15.3582
26049399 15.245
26049499 15.191
26049599 15.0625
26049699 14.9355
26049799 14.857
26049899 14.7741
26049999 14.6522
26050099 14.6354
26050199 14.6669
26050299 14.6779
26050399 14.5971
26050499 14.5251
26050599 14.4204
26050699 14.343
26050799 14.235
26050899 14.1214
26050999 14.0366
26051099 13.9872
26051199 13.9714
26051299 13.8627
26051399 13.7483
26051499 13.685
26051599 13.6495
26051699 13.7055
26051799 13.7529
26051899 13.7469
26051999 13.7411
26052099 13.7355
26052199 13.7688
26052299 13.765
26052399 13.7786
26052499 13.7533
26052599 13.7018
26052699 13.644
26052799 13.6276
26052899 13.6367
26052999 13.6956
26053099 13.7401
26053199 13.8336
26053299 13.9547
26053399 14.0592
26053499 14.1673
26053599 14.2901
26053699 14.4076
26053799 14.4156
26053899 14.3558
26053999 14.3123
26054099 14.2
26054199 14.076
26054299 13.9787
26054399 13.898
26054499 13.8335
26054599 13.867
26054699 13.8376
26054799 13.7624
26054899 13.6776
26054999 13.5747
26055099 13.4942
26055199 13.4352
26055299 13.3301
26055399 13.2826
26055499 13.1895
26055599 13.1263
26055699 13.0389
26055799 12.9451
26055899 12.8742
26055999 12.8954
26056099 12.9635
26056199 13.0655
26056299 13.1757
26056399 13.269
26056499 13.3215
26056599 13.4001
26056699 13.5311
26056799 13.6399
26056899 13.6584
26056999 13.5702
26057099 13.5576
26057199 13.6701
26057299 13.8004
26057399 13.9027
26057499 14.0057
26057599 14.0116
26057699 13.9562
26057799 13.9396
26057899 13.8725
26057999 13.9046
26058099 14.0237
26058199 14.15
26058299 14.2514
26058399 14.3697
26058499 14.4161
26058599 14.5065
26058699 14.6217
26058799 14.7402
26058899 14.8649
26058999 14.9783
26059099 15.0884
26059199 15.1624
26059299 15.2761
26059399 15.36
26059499 15.4512
26059599 15.4654
26059699 15.5068
26059799 15.5719
26059899 15.5222
26059999 15.5078
26060099 15.5252
26060199 15.6141
26060299 15.6741
26060399 15.6157
26060499 15.4912
26060599 15.4062
26060699 15.3837
26060799 15.3055
26060899 15.2151
26060999 15.2897
26061099 15.4184
26061199 15.5215
26061299 15.5731
26061399 15.5254
26061499 15.4418
26061599 15.365
26061699 15.2882
26061799 15.2326
26061899 15.1322
26061999 15.0131
26062099 14.8836
26062199 14.756
26062299 14.6947
26062399 14.5767
26062499 14.4984
26062599 14.5651
26062699 14.688
26062799 14.7609
26062899 14.708
26062999 14.647
26063099 14.5252
26063199 14.4045
26063299 14.3809
26063399 14.3963
26063499 14.4517
26063599 14.3759
26063699 14.3111
26063799 14.2538
26063899 14.2117
26063999 14.1257
26064099 14.0801
26064199 14.0125
26064299 13.9338
26064399 13.8661
26064499 13.759
26064599 13.7297
26064699 13.7614
26064799 13.703
26064899 13.6639
26064999 13.729
26065099 13.7551
26065199 13.7751
26065299 13.8153
26065399 13.7372
26065499 13.7019
26065599 13.6363
26065699 13.581
26065799 13.5693
26065899 13.5022
26065999 13.3936
26066099 13.2849
26066199 13.2116
26066299 13.1997
26066399 13.2256
26066499 13.3365
26066599 13.4701
26066699 13.5539
26066799 13.5578
26066899 13.4595
26066999 13.3711
26067099 13.358
26067199 13.4652
26067299 13.5155
26067399 13.4886
26067499 13.4504
26067599 13.4848
26067699 13.5361
26067799 13.6049
26067899 13.5862
26067999 13.5251
26068099 13.5104
26068199 13.484
26068299 13.4621
26068399 13.3935
26068499 13.4081
26068599 13.485
26068699 13.4979
26068799 13.5198
26068899 13.4719
26068999 13.4255
26069099 13.4442
26069199 13.5824
26069299 13.6257
26069399 13.6552
26069499 13.6866
26069599 13.7632
26069699 13.8658
26069799 13.8177
26069899 13.7213
26069999 13.7413
26070099 13.8159
26070199 13.9396
26070299 14.0103
26070399 14.1158
26070499 14.2007
26070599 14.2645
26070699 14.3979
26070799 14.4793
26070899 14.6095
26070999 14.6729
26071099 14.6368
26071199 14.5763
26071299 14.4749
26071399 14.3846
26071499 14.4255
26071599 14.5522
26071699 14.6745
26071799 14.7545
26071899 14.8459
26071999 14.9118
26072099 15.0169
26072199 15.1077
26072299 15.2217
26072399 15.317
26072499 15.4103
26072599 15.5287
26072699 15.6107
26072799 15.6619
26072899 15.5548
26072999 15.4288
26073099 15.2942
26073199 15.1807
26073299 15.0578
26073399 14.9545
26073499 14.8866
26073599 14.8563
26073699 14.7505
26073799 14.6268
26073899 14.6009
26073999 14.5061
26074099 14.393
26074199 14.2819
26074299 14.1771
26074399 14.1192
26074499 14.013
26074599 13.9891
26074699 14.0397
26074799 14.1514
26074899 14.2483
26074999 14.3655
26075099 14.4187
26075199 14.4855
26075299 14.5172
26075399 14.6017
26075499 14.7318
26075599 14.83
26075699 14.9576
26075799 15.0596
26075899 15.0879
26075999 15.0335
26076099 14.9145
26076199 14.7847
26076299 14.6629
26076399 14.5391
26076499 14.4425
26076599 14.3648
26076699 14.282
26076799 14.2284
26076899 14.1446
26076999 14.1381
26077099 14.0387
26077199 13.9998
26077299 14.0258
26077399 14.0079
26077499 13.947
26077599 13.9167
26077699 13.8737
26077799 13.7876
26077899 13.6849
26077999 13.5808
26078099 13.4963
26078199 13.4179
26078299 13.3172
26078399 13.2126
26078499 13.1072
26078599 13.0551
26078699 13.0052
26078799 12.9134
26078899 12.8071
26078999 12.7925
26079099 12.8875
26079199 13.0072
26079299 13.1079
26079399 13.0771
26079499 12.9916
26079599 12.9016
26079699 12.9041
26079799 12.9002
26079899 13.0243
26079999 13.0614
26080099 13.105
26080199 13.2225
26080299 13.2637
26080399 13.2494
26080499 13.1913
26080599 13.1879
26080699 13.2169
26080799 13.269
26080899 13.179
26080999 13.1724
26081099 13.1931
26081199 13.2514
26081299 13.3506
26081399 13.4123
26081499 13.5477
26081599 13.6771
26081699 13.807
26081799 13.9064
26081899 13.8758
26081999 13.8782
26082099 14.0082
26082199 14.1242
26082299 14.2168
26082399 14.2505
26082499 14.3156
26082599 14.4368
26082699 14.5531
26082799 14.5375
26082899 14.432
26082999 14.3431
26083099 14.3146
26083199 14.2844
26083299 14.177
26083399 14.0835
26083499 13.9837
26083599 13.9176
26083699 14.0151
26083799 14.1443
26083899 14.2282
26083999 14.177
26084099 14.0852
26084199 14.0194
26084299 13.9838
26084399 13.9147
26084499 13.8105
26084599 13.6982
26084699 13.594
26084799 13.4893
26084899 13.4249
26084999 13.3953
26085099 13.3636
26085199 13.3709
26085299 13.3315
26085399 13.2538
26085499 13.325
26085599 13.2776
26085699 13.2709
26085799 13.1817
26085899 13.0705
26085999 12.9692
26086099 12.9841
26086199 13.0216
26086299 13.046
26086399 13.0357
26086499 13.1343
26086599 13.1142
26086699 13.0797
26086799 13.0897
26086899 13.134
26086999 13.0407
26087099 12.9597
26087199 13.0395
26087299 13.125
26087399 13.1988
26087499 13.2339
26087599 13.2848
26087699 13.3987
26087799 13.5054
26087899 13.5768
26087999 13.5204
26088099 13.4579
26088199 13.4465
26088299 13.4287
26088399 13.4989
26088499 13.5682
26088599 13.6019
26088699 13.7145
26088799 13.8093
26088899 13.9012
26088999 13.876
26089099 13.9187
26089199 14.0761
26089299 14.2064
26089399 14.2205
26089499 14.113
26089599 14.019
26089699 14.0056
26089799 14.0544
26089899 14.1938
26089999 14.3046
26090099 14.4152
26090199 14.5088
26090299 14.4957
26090399 14.522
26090499 14.5788
26090599 14.5925
26090699 14.5595
26090799 14.5084
26090899 14.4908
26090999 14.4682
26091099 14.4678
26091199 14.5347
26091299 14.6559
26091399 14.7725
26091499 14.9049
26091599 15.029
26091699 15.0962
26091799 15.0655
26091899 15.0499
26091999 15.137
26092099 15.247
26092199 15.3372
26092299 15.3534
26092399 15.2958
26092499 15.2443
26092599 15.1949
26092699 15.0997
26092799 15.0341
26092899 15.0059
26092999 15.051
26093099 15.1378
26093199 15.1614
26093299 15.1887
26093399 15.2311
26093499 15.1586
26093599 15.0306
26093699 14.928
26093799 14.8352
26093899 14.7184
26093999 14.6637
26094099 14.766
26094199 14.8459
26094299 14.9228
26094399 15.039
26094499 15.1737
26094599 15.3025
26094699 15.3682
26094799 15.4573
26094899 15.5766
26094999 15.6745
26095099 15.744
26095199 15.7574
26095299 15.6593
26095399 15.62
26095499 15.5868
26095599 15.5025
26095699 15.4551
26095799 15.5204
26095899 15.6398
26095999 15.7386
26096099 15.7862
26096199 15.8389
26096299 15.8636
26096399 15.9034
26096499 15.9364
26096599 15.9752
26096699 15.9783
26096799 15.9665
26096899 16.0602
26096999 16.1503
26097099 16.2443
26097199 16.3059
26097299 16.3823
26097399 16.4698
26097499 16.4347
26097599 16.349
26097699 16.2768
26097799 16.2249
26097899 16.1088
26097999 16.0388
26098099 15.9074
26098199 15.7985
26098299 15.6916
26098399 15.6077
26098499 15.5265
26098599 15.535
26098699 15.61
26098799 15.7102
26098899 15.6705
26098999 15.6088
26099099 15.5909
26099199 15.6384
26099299 15.6928
26099399 15.722
26099499 15.7359
26099599 15.7528
26099699 15.7555
26099799 15.7592
26099899 15.7416
26099999 15.6917
26100099 15.6757
26100199 15.6374
26100299 15.5061
26100399 15.5282
26100499 15.5983
26100599 15.566
26100699 15.4811
26100799 15.3833
26100899 15.2765
26100999 15.2086
26101099 15.1535
26101199 15.0967
26101299 14.9989
26101399 14.969
26101499 14.9848
26101599 14.9991
26101699 15.0927
26101799 15.2007
26101899 15.2275
26101999 15.1287
26102099 15.0009
26102199 14.952
26102299 14.9592
26102399 14.9718
26102499 14.9908
26102599 15.0286
26102699 15.0177
26102799 14.9079
26102899 14.8615
26102999 14.9632
26103099 15.0167
26103199 15.0331
26103299 14.9595
26103399 14.852
26103499 14.7304
26103599 14.6344
26103699 14.5765
26103799 14.5602
26103899 14.497
26103999 14.4587
26104099 14.3384
26104199 14.2564
26104299 14.2479
26104399 14.3634
26104499 14.4898
26104599 14.5987
26104699 14.7077
26104799 14.801
26104899 14.8651
26104999 14.832
26105099 14.7441
26105199 14.669
26105299 14.5723
26105399 14.4563
26105499 14.3434
26105599 14.271
26105699 14.2237
26105799 14.1616
26105899 14.1655
26105999 14.2178
26106099 14.1573
26106199 14.0429
26106299 13.9573
26106399 13.9173
26106499 13.8855
26106599 13.8386
26106699 13.8951
26106799 14.0075
26106899 14.1375
26106999 14.2127
26107099 14.2316
26107199 14.2605
26107299 14.2816
26107399 14.2728
26107499 14.2263
26107599 14.1702
26107699 14.1613
26107799 14.2533
26107899 14.2786
26107999 14.3012
26108099 14.4028
26108199 14.4952
26108299 14.5976
26108399 14.6121
26108499 14.6305
26108599 14.7496
26108699 14.8422
26108799 14.8765
26108899 14.961
26108999 15.0813
26109099 15.2018
26109199 15.2443
26109299 15.3409
26109399 15.363
26109499 15.2513
26109599 15.1291
26109699 15.0619
26109799 14.9978
26109899 14.9417
26109999 14.8497
26110099 14.8102
26110199 14.8007
26110299 14.7786
26110399 14.669
26110499 14.5637
26110599 14.4408
26110699 14.3118
26110799 14.2045
26110899 14.1714
26110999 14.1701
26111099 14.2603
26111199 14.336
26111299 14.3425
26111399 14.2262
26111499 14.1792
26111599 14.1276
26111699 14.1071
26111799 14.1044
26111899 14.1599
26111999 14.1336
26112099 14.0566
26112199 14.0249
26112299 13.9935
26112399 14.0716
26112499 14.1468
26112599 14.1701
26112699 14.1484
26112799 14.1083
26112899 14.0299
26112999 13.9223
26113099 13.865
26113199 13.7765
26113299 13.6889
26113399 13.6235
26113499 13.6409
26113599 13.712
26113699 13.7613
26113799 13.7187
26113899 13.6494
26113999 13.627
26114099 13.5777
26114199 13.6615
26114299 13.7937
26114399 13.9177
26114499 14.0225
26114599 14.1405
26114699 14.2463
26114799 14.3532
26114899 14.4841
26114999 14.5314
26115099 14.5351
26115199 14.6594
26115299 14.7965
26115399 14.921
26115499 15.0054
26115599 15.0806
26115699 15.1856
26115799 15.2941
26115899 15.3399
26115999 15.27
26116099 15.1852
26116199 15.1477
26116299 15.2668
26116399 15.3646
26116499 15.4743
26116599 15.5864
26116699 15.6729
26116799 15.7863
26116899 15.8905
26116999 16.0084
26117099 16.1128
26117199 16.1608
26117299 16.2321
26117399 16.3377
26117499 16.4367
26117599 16.5136
26117699 16.6177
26117799 16.6869
26117899 16.7522
26117999 16.8641
26118099 16.9396
26118199 17.0141
26118299 17.1053
26118399 17.1936
26118499 17.2792
26118599 17.3469
26118699 17.366
26118799 17.4408
26118899 17.4724
26118999 17.486
26119099 17.4956
26119199 17.3945
26119299 17.3009
26119399 17.2524
26119499 17.3061
26119599 17.3819
26119699 17.3916
26119799 17.2795
26119899 17.2214
26119999 17.1281
26120099 17.0054
26120199 16.9266
26120299 16.8217
26120399 16.7447
26120499 16.6638
26120599 16.7073
26120699 16.6125
26120799 16.4986
26120899 16.4
26120999 16.2877
26121099 16.1699
26121199 16.0433
26121299 16.0659
26121399 16.1643
26121499 16.2027
26121599 16.1485
26121699 16.0362
26121799 15.9064
26121899 15.82
26121999 15.7526
26122099 15.7107
26122199 15.7633
26122299 15.811
26122399 15.9131
26122499 16.0087
26122599 16.1027
26122699 16.0519
26122799 16.0669
26122899 16.0498
26122999 16.1514
26123099 16.2599
26123199 16.319
26123299 16.3669
26123399 16.4607
26123499 16.5662
26123599 16.5882
26123699 16.6462
26123799 16.7405
26123899 16.8344
26123999 16.9352
26124099 16.9298
26124199 16.8029
26124299 16.7205
26124399 16.6425
26124499 16.5916
26124599 16.4704
26124699 16.3949
26124799 16.3388
26124899 16.2622
26124999 16.1951
26125099 16.2334
26125199 16.2796
26125299 16.371
26125399 16.4662
26125499 16.5129
26125599 16.6085
26125699 16.6646
26125799 16.7458
26125899 16.8193
26125999 16.8696
26126099 16.9528
26126199 16.9891
26126299 17.073
26126399 17.1704
26126499 17.2485
26126599 17.3057
26126699 17.4141
26126799 17.5173
26126899 17.6113
26126999 17.6155
26127099 17.5677
26127199 17.4535
26127299 17.3116
26127399 17.1728
26127499 17.0589
26127599 16.967
26127699 16.8808
26127799 16.8145
26127899 16.7231
26127999 16.7449
26128099 16.8064
26128199 16.8981
26128299 16.9426
26128399 16.8787
26128499 16.8299
26128599 16.7984
26128699 16.6818
26128799 16.5444
26128899 16.4262
26128999 16.3091
26129099 16.2307
26129199 16.1028
26129299 16.0707
26129399 16.155
26129499 16.1617
26129599 16.1908
26129699 16.2698
26129799 16.2821
26129899 16.2591
26129999 16.2081
26130099 16.1361
26130199 16.0897
26130299 16.0399
26130399 16.0239
26130499 15.9649
26130599 15.8541
26130699 15.718
26130799 15.6127
26130899 15.569
26130999 15.5848
26131099 15.4769
26131199 15.3793
26131299 15.2836
26131399 15.2817
26131499 15.2158
26131599 15.1263
26131699 15.0471
26131799 14.9956
26131899 14.9395
26131999 14.9305
26132099 14.8673
26132199 14.9196
26132299 14.8792
26132399 14.7989
26132499 14.7297
26132599 14.633
26132699 14.5916
26132799 14.5676
26132899 14.4945
26132999 14.479
26133099 14.4997
26133199 14.599
26133299 14.6475
26133399 14.5969
26133499 14.5611
26133599 14.5053
26133699 14.466
26133799 14.4436
26133899 14.4724
26133999 14.5247
26134099 14.5316
26134199 14.6154
26134299 14.6927
26134399 14.8112
26134499 14.8053
26134599 14.8741
26134699 14.9353
26134799 15.0038
26134899 15.0788
26134999 15.1278
26135099 15.2562
26135199 15.3411
26135299 15.4585
26135399 15.5095
26135499 15.5366
26135599 15.6067
26135699 15.6227
26135799 15.5658
26135899 15.4698
26135999 15.377
26136099 15.2582
26136199 15.1402
26136299 15.028
26136399 14.9099
26136499 14.8101
26136599 14.6967
26136699 14.5883
26136799 14.5163
26136899 14.5629
26136999 14.6757
26137099 14.8031
26137199 14.9105
26137299 15.0053
26137399 15.0378
26137499 15.0436
26137599 15.1079
26137699 15.2138
26137799 15.2589
26137899 15.1752
26137999 15.0412
26138099 14.9479
26138199 14.891
26138299 14.8435
26138399 14.7441
26138499 14.6219
26138599 14.6581
26138699 14.72
26138799 14.7347
26138899 14.7454
26138999 14.6823
26139099 14.6372
26139199 14.6221
26139299 14.62
26139399 14.6298
26139499 14.6247
26139599 14.6397
26139699 14.5964
26139799 14.6204
26139899 14.6535
26139999 14.7312
26140099 14.7383
26140199 14.7372
26140299 14.764
26140399 14.7094
26140499 14.5922
26140599 14.5425
26140699 14.5915
26140799 14.6772
26140899 14.7548
26140999 14.7677
26141099 14.7913
26141199 14.8504
26141299 14.9239
26141399 15.0449
26141499 15.1562
26141599 15.2841
26141699 15.3949
26141799 15.4783
26141899 15.5069
26141999 15.4642
26142099 15.3545
26142199 15.2397
26142299 15.1765
26142399 15.17
26142499 15.0582
26142599 14.9356
26142699 14.8216
26142799 14.7584
26142899 14.73
26142999 14.6934
26143099 14.5776
26143199 14.5129
26143299 14.5703
26143399 14.6039
26143499 14.6832
26143599 14.7148
26143699 14.6393
26143799 14.6641
26143899 14.7
26143999 14.7056
26144099 14.6337
26144199 14.5195
26144299 14.42
26144399 14.3064
26144499 14.2024
26144599 14.1355
26144699 14.0155
26144799 13.8915
26144899 13.8682
26144999 13.8279
26145099 13.7107
26145199 13.6144
26145299 13.611
26145399 13.6527
26145499 13.7418
26145599 13.7538
26145699 13.7353
26145799 13.7811
26145899 13.7985
26145999 13.8279
26146099 13.8923
26146199 13.9923
26146299 14.0827
26146399 14.1361
26146499 14.1528
26146599 14.1942
26146699 14.1897
26146799 14.1736
26146899 14.1873
26146999 14.2576
26147099 14.312
26147199 14.4052
26147299 14.4833
26147399 14.595
26147499 14.6427
26147599 14.7298
26147699 14.8359
26147799 14.9352
26147899 15.0481
26147999 15.1605
26148099 15.2418
26148199 15.26
26148299 15.3499
26148399 15.384
26148499 15.3064
26148599 15.2383
26148699 15.2251
26148799 15.2118
26148899 15.1627
26148999 15.0479
26149099 14.9807
26149199 14.9062
26149299 14.895
26149399 14.8363
26149499 14.7578
26149599 14.7812
26149699 14.8196
26149799 14.8585
26149899 14.8469
26149999 14.7655
26150099 14.6601
26150199 14.5401
26150299 14.4404
26150399 14.3434
26150499 14.2893
26150599 14.2928
26150699 14.3485
26150799 14.4817
26150899 14.536
26150999 14.4346
26151099 14.3183
26151199 14.1979
26151299 14.075
26151399 13.98
26151499 14.0185
26151599 14.0738
26151699 14.1442
26151799 14.1683
26151899 14.2433
26151999 14.3574
26152099 14.4219
26152199 14.3478
26152299 14.3123
26152399 14.2686
26152499 14.3739
26152599 14.4437
26152699 14.5558
26152799 14.6454
26152899 14.731
26152999 14.815
26153099 14.8091
26153199 14.6981
26153299 14.6472
26153399 14.6185
26153499 14.5269
26153599 14.4086
26153699 14.3628
26153799 14.2965
26153899 14.2682
26153999 14.2746
26154099 14.2363
26154199 14.2515
26154299 14.2042
26154399 14.1667
26154499 14.1013
26154599 14.0397
26154699 13.9901
26154799 14.0075
26154899 14.0356
26154999 13.952
26155099 13.8987
26155199 13.9854
26155299 14.1101
26155399 14.156
26155499 14.114
26155599 14.0222
26155699 13.9147
26155799 13.801
26155899 13.6885
26155999 13.5818
26156099 13.5495
26156199 13.4536
26156299 13.3705
26156399 13.268
26156499 13.1869
26156599 13.1923
26156699 13.1606
26156799 13.1039
26156899 13.0564
26156999 13.0239
26157099 12.9577
26157199 12.8637
26157299 12.7978
26157399 12.7271
26157499 12.6891
26157599 12.7385
26157699 12.7055
26157799 12.6077
26157899 12.549
26157999 12.4862
26158099 12.4153
26158199 12.4145
26158299 12.5072
26158399 12.4845
26158499 12.4262
26158599 12.3549
26158699 12.2937
26158799 12.3001
26158899 12.4207
26158999 12.5722
26159099 12.7052
26159199 12.837
26159299 12.9289
26159399 13.0441
26159499 13.1322
26159599 13.2121
26159699 13.2422
26159799 13.1666
26159899 13.0958
26159999 13.0124
26160099 12.9092
26160199 12.8922
26160299 12.9015
26160399 12.93
26160499 12.884
26160599 12.824
26160699 12.7975
26160799 12.7097
26160899 12.6908
26160999 12.7524
26161099 12.7853
26161199 12.7655
26161299 12.6589
26161399 12.5746
26161499 12.594
26161599 12.7069
26161699 12.7731
26161799 12.8669
26161899 12.9911
26161999 13.0394
26162099 12.9412
26162199 12.8643
26162299 12.7962
26162399 12.8197
26162499 12.8924
26162599 12.8337
26162699 12.8339
26162799 12.9798
26162899 13.1005
26162999 13.1813
26163099 13.3325
26163199 13.4268
26163299 13.4541
26163399 13.5536
26163499 13.6931
26163599 13.8103
26163699 13.9378
26163799 14.0566
26163899 14.1818
26163999 14.296
26164099 14.36
26164199 14.448
26164299 14.4766
26164399 14.5609
26164499 14.6894
26164599 14.8258
26164699 14.9079
26164799 14.9856
26164899 14.9852
26164999 14.9793
26165099 15.0467
26165199 15.0457
26165299 15.0722
26165399 15.1227
26165499 15.143
26165599 15.1397
26165699 15.2067
26165799 15.3196
26165899 15.44
26165999 15.5588
26166099 15.6536
26166199 15.6311
26166299 15.6395
26166399 15.6678
26166499 15.7671
26166599 15.794
26166699 15.7735
26166799 15.737
26166899 15.7435
26166999 15.8359
26167099 15.8179
26167199 15.7016
26167299 15.5879
26167399 15.4681
26167499 15.3437
26167599 15.31
26167699 15.3161
26167799 15.415
26167899 15.4982
26167999 15.5493
26168099 15.6216
26168199 15.625
26168299 15.5701
26168399 15.6516
26168499 15.7341
26168599 15.7622
26168699 15.7724
26168799 15.8153
26168899 15.9116
26168999 15.9668
26169099 16.0546
26169199 16.097
26169299 16.214
26169399 16.3154
26169499 16.4218
26169599 16.4879
26169699 16.5433
26169799 16.5784
26169899 16.6431
26169999 16.6659
26170099 16.6449
26170199 16.7308
26170299 16.8217
26170399 16.8851
26170499 16.7984
26170599 16.6907
26170699 16.5902
26170799 16.4466
26170899 16.3209
26170999 16.2408
26171099 16.2128
26171199 16.2646
26171299 16.3439
26171399 16.3962
26171499 16.3823
26171599 16.4748
26171699 16.5762
26171799 16.6667
26171899 16.7325
26171999 16.6251
26172099 16.5463
26172199 16.5688
26172299 16.6228
26172399 16.698
26172499 16.7939
26172599 16.8906
26172699 16.985
26172799 17.0676
26172899 17.1385
26172999 17.0923
26173099 17.1645
26173199 17.196
26173299 17.1276
26173399 17.0051
26173499 16.9551
26173599 16.9735
26173699 16.9862
26173799 17.0252
26173899 17.0718
26173999 17.0695
26174099 16.9695
26174199 16.8795
26174299 16.7686
26174399 16.6806
26174499 16.6859
26174599 16.6284
26174699 16.5093
26174799 16.4027
26174899 16.3071
26174999 16.2019
26175099 16.0761
26175199 15.939
26175299 15.834
26175399 15.8623
26175499 15.8478
26175599 15.7801
26175699 15.6505
26175799 15.6335
26175899 15.5654
26175999 15.4441
26176099 15.377
26176199 15.3916
26176299 15.3947
26176399 15.4346
26176499 15.3108
26176599 15.2002
26176699 15.0818
26176799 14.9722
26176899 14.8595
26176999 14.8435
26177099 14.8699
26177199 14.8853
26177299 14.9985
26177399 15.1076
26177499 15.2
26177599 15.1405
26177699 15.0149
26177799 14.9526
26177899 14.9227
26177999 14.9229
26178099 14.9564
26178199 15.0071
26178299 15.0075
26178399 15.0223
26178499 14.9535
26178599 14.9141
26178699 14.87
26178799 14.7821
26178899 14.7015
26178999 14.6188
26179099 14.6702
26179199 14.7642
26179299 14.8602
26179399 14.8753
26179499 14.9699
26179599 15.0732
26179699 15.2014
26179799 15.3129
26179899 15.4037
26179999 15.4945
26180099 15.573
26180199 15.586
26180299 15.6681
26180399 15.7893
26180499 15.9038
26180599 15.9707
26180699 16.0444
26180799 16.0419
26180899 16.0445
26180999 15.9904
26181099 15.9703
26181199 15.9929
26181299 16.0638
26181399 16.1091
26181499 16.186
26181599 16.2631
26181699 16.3286
26181799 16.4135
26181899 16.4975
26181999 16.4554
26182099 16.4444
26182199 16.4236
26182299 16.4269
26182399 16.4633
26182499 16.5591
26182599 16.5971
26182699 16.6334
26182799 16.7501
26182899 16.8539
26182999 16.9215
26183099 16.9332
26183199 16.9901
26183299 17.0639
26183399 17.0989
26183499 17.1089
26183599 17.0707
26183699 17.036
26183799 16.9236
26183899 16.8031
26183999 16.7283
26184099 16.6297
26184199 16.5234
26184299 16.3984
26184399 16.2793
26184499 16.1732
26184599 16.0486
26184699 15.9342
26184799 15.8401
26184899 15.8062
26184999 15.6938
26185099 15.5902
26185199 15.5017
26185299 15.4443
26185399 15.4538
26185499 15.5033
26185599 15.5115
26185699 15.4723
26185799 15.3475
26185899 15.2481
26185999 15.1235
26186099 14.9909
26186199 14.8794
26186299 14.7666
26186399 14.6691
26186499 14.5968
26186599 14.4941
26186699 14.5207
26186799 14.5564
26186899 14.5407
26186999 14.5751
26187099 14.5346
26187199 14.5077
26187299 14.4953
26187399 14.3981
26187499 14.3408
26187599 14.2319
26187699 14.2029
26187799 14.2461
26187899 14.3623
26187999 14.4816
26188099 14.5136
26188199 14.4565
26188299 14.3365
26188399 14.2445
26188499 14.1594
26188599 14.1061
26188699 14.21
26188799 14.3263
26188899 14.3591
26188999 14.3755
26189099 14.3399
26189199 14.2557
26189299 14.1895
26189399 14.1676
26189499 14.0588
26189599 13.9805
26189699 13.8987
26189799 13.797
26189899 13.6854
26189999 13.5783
26190099 13.4852
26190199 13.4063
26190299 13.3432
26190399 13.3391
26190499 13.3567
26190599 13.3646
26190699 13.4285
26190799 13.3571
26190899 13.2721
26190999 13.2833
26191099 13.3593
26191199 13.4455
26191299 13.4349
26191399 13.4188
26191499 13.5126
26191599 13.5534
26191699 13.5076
26191799 13.5164
26191899 13.6307
26191999 13.6783
26192099 13.7422
26192199 13.8518
26192299 13.981
26192399 14.1067
26192499 14.1686
26192599 14.2497
26192699 14.3806
26192799 14.3254
26192899 14.2748
26192999 14.2828
26193099 14.2797
26193199 14.3521
26193299 14.4688
26193399 14.5929
26193499 14.7133
26193599 14.7971
26193699 14.8723
26193799 14.9605
26193899 15.0559
26193999 15.0636
26194099 14.9967
26194199 14.9655
26194299 14.9
26194399 14.8026
26194499 14.7363
26194599 14.6806
26194699 14.5727
26194799 14.4571
26194899 14.3415
26194999 14.3334
26195099 14.297
26195199 14.2176
26195299 14.1277
26195399 14.0665
26195499 14.151
26195599 14.2235
26195699 14.258
26195799 14.3089
26195899 14.3977
26195999 14.533
26196099 14.6522
26196199 14.6793
26196299 14.5866
26196399 14.5308
26196499 14.5495
26196599 14.6367
26196699 14.7333
26196799 14.8365
26196899 14.9672
26196999 15.1014
26197099 15.2006
26197199 15.2735
26197299 15.3948
26197399 15.4671
26197499 15.5169
26197599 15.5742
26197699 15.5483
26197799 15.613
26197899 15.6557
26197999 15.5752
26198099 15.4694
26198199 15.3578
26198299 15.2473
26198399 15.1704
26198499 15.1285
26198599 15.0518
26198699 15.0415
26198799 14.9854
26198899 14.8862
26198999 14.7615
26199099 14.6529
26199199 14.6276
26199299 14.6457
26199399 14.6838
26199499 14.8015
26199599 14.9008
26199699 15.0264
26199799 15.0495
26199899 14.9289
26199999 14.9397
26200099 15.0276
26200199 15.0663
26200299 15.0761
26200399 15.0607
26200499 15.0584
26200599 15.1445
26200699 15.275
26200799 15.4061
26200899 15.5136
26200999 15.6176
26201099 15.7231
26201199 15.8167
26201299 15.8635
26201399 15.894
26201499 16.0069
26201599 16.0742
26201699 16.1206
26201799 16.1189
26201899 16.15
26201999 16.1215
26202099 16.0438
26202199 16.0057
26202299 16.0363
26202399 16.1075
26202499 16.2144
26202599 16.2887
26202699 16.3541
26202799 16.414
26202899 16.4925
26202999 16.6104
26203099 16.7148
26203199 16.7441
26203299 16.6687
26203399 16.5828
26203499 16.5068
26203599 16.3819
26203699 16.339
26203799 16.4388
26203899 16.5553
26203999 16.6652
26204099 16.6872
26204199 16.6021
26204299 16.6029
26204399 16.6862
26204499 16.7813
26204599 16.86
26204699 16.9145
26204799 16.8936
26204899 16.9269
26204999 16.8467
26205099 16.7009
26205199 16.5681
26205299 16.4537
26205399 16.32
26205499 16.1831
26205599 16.0686
26205699 15.9428
26205799 15.8464
26205899 15.7372
26205999 15.6539
26206099 15.5969
26206199 15.4821
26206299 15.365
26206399 15.3583
26206499 15.4156
26206599 15.5029
26206699 15.5902
26206799 15.6196
26206899 15.7117
26206999 15.8065
26207099 15.9133
26207199 15.9416
26207299 15.9507
26207399 15.9672
26207499 15.9987
26207599 16.0404
26207699 16.0809
26207799 16.1606
26207899 16.2611
26207999 16.3362
26208099 16.2937
26208199 16.315
26208299 16.4185
26208399 16.4323
26208499 16.4535
26208599 16.4501
26208699 16.427
26208799 16.3943
26208899 16.2666
26208999 16.1845
26209099 16.1613
26209199 16.0611
26209299 15.938
26209399 15.8082
26209499 15.7355
26209599 15.609
26209699 15.4905
26209799 15.4543
26209899 15.5328
26209999 15.6555
26210099 15.683
26210199 15.7081
26210299 15.7171
26210399 15.8048
26210499 15.9202
26210599 15.9971
26210699 16.0483
26210799 16.0231
26210899 15.9585
26210999 15.9622
26211099 15.9571
26211199 16.0537
26211299 16.097
26211399 16.1083
26211499 16.0306
26211599 15.9769
26211699 15.9615
26211799 15.8551
26211899 15.9191
26211999 16.0317
26212099 16.1171
26212199 16.1915
26212299 16.2893
26212399 16.3842
26212499 16.4487
26212599 16.4485
26212699 16.3498
26212799 16.3166
26212899 16.2024
26212999 16.0776
26213099 15.9516
26213199 15.9241
26213299 15.9345
26213399 15.8841
26213499 15.8927
26213599 15.9599
26213699 16.0548
26213799 16.0849
26213899 16.1114
26213999 16.1996
26214099 16.2846
26214199 16.2946
26214299 16.371
26214399 16.4606
26214499 16.4179
26214599 16.2876
26214699 16.1511
26214799 16.0225
26214899 15.9302
26214999 15.8238
26215099 15.6898
26215199 15.5671
26215299 15.4426
26215399 15.3182
26215499 15.2481
26215599 15.204
26215699 15.2432
26215799 15.1915
26215899 15.1689
26215999 15.1759
26216099 15.1973
26216199 15.1527
26216299 15.1336
26216399 15.2416
26216499 15.3312
26216599 15.433
26216699 15.5318
26216799 15.6237
26216899 15.5685
26216999 15.5552
26217099 15.6191
26217199 15.6563
26217299 15.6687
26217399 15.7006
26217499 15.807
26217599 15.9123
26217699 15.9963
26217799 16.0938
26217899 16.1369
26217999 16.1596
26218099 16.1267
26218199 16.0471
26218299 15.9309
26218399 15.843
26218499 15.8709
26218599 15.8854
26218699 15.9683
26218799 16.0461
26218899 16.0621
26218999 16.1433
26219099 16.2454
26219199 16.3305
26219299 16.435
26219399 16.432
26219499 16.4727
26219599 16.4426
26219699 16.4031
26219799 16.3784
26219899 16.3238
26219999 16.3564
26220099 16.46
26220199 16.5518
26220299 16.664
26220399 16.7645
26220499 16.8525
26220599 16.9217
26220699 17.0204
26220799 17.0067
26220899 16.9582
26220999 16.88
26221099 16.8279
26221199 16.706
26221299 16.5596
26221399 16.4178
26221499 16.2777
26221599 16.1877
26221699 16.0919
26221799 16.0735
26221899 16.1886
26221999 16.287
26222099 16.383
26222199 16.4609
26222299 16.5223
26222399 16.5928
26222499 16.6594
26222599 16.7722
26222699 16.8496
26222799 16.9263
26222899 16.9816
26222999 16.8903
26223099 16.7522
26223199 16.6384
26223299 16.5434
26223399 16.4477
26223499 16.322
26223599 16.3483
26223699 16.3662
26223799 16.3465
26223899 16.3205
26223999 16.2341
26224099 16.1135
26224199 16.0103
26224299 15.9342
26224399 15.973
26224499 15.9405
26224599 16.0293
26224699 16.0738
26224799 16.0583
26224899 16.0598
26224999 15.9548
26225099 15.827
26225199 15.6926
26225299 15.6613
26225399 15.5615
26225499 15.4591
26225599 15.3317
26225699 15.2038
26225799 15.0985
26225899 15.0765
26225999 15.0157
26226099 14.9259
26226199 14.8292
26226299 14.6955
26226399 14.5786
26226499 14.5146
26226599 14.4763
26226699 14.397
26226799 14.2993
26226899 14.1855
26226999 14.0823
26227099 14.0186
26227199 13.9247
26227299 13.8074
26227399 13.7309
26227499 13.7292
26227599 13.7809
26227699 13.8955
26227799 14.0044
26227899 14.0697
26227999 14.0633
26228099 14.054
26228199 14.0795
26228299 14.0706
26228399 13.9798
26228499 13.9021
26228599 13.9414
26228699 14.0755
26228799 14.1887
26228899 14.2454
26228999 14.3802
26229099 14.507
26229199 14.5964
26229299 14.6256
26229399 14.7335
26229499 14.8391
26229599 14.9635
26229699 15.0898
26229799 15.2057
26229899 15.2938
26229999 15.2719
26230099 15.1768
26230199 15.1879
26230299 15.2352
26230399 15.3336
26230499 15.3704
26230599 15.3975
26230699 15.374
26230799 15.3509
26230899 15.2506
26230999 15.1611
26231099 15.0596
26231199 14.9356
26231299 14.8397
26231399 14.8078
26231499 14.8089
26231599 14.786
26231699 14.7905
26231799 14.7068
26231899 14.6085
26231999 14.5583
26232099 14.4776
26232199 14.4335
26232299 14.5476
26232399 14.6802
26232499 14.7063
26232599 14.784
26232699 14.8823
26232799 14.9873
26232899 15.1031
26232999 15.1154
26233099 15.1379
26233199 15.1181
26233299 15.0602
26233399 15.1001
26233499 15.1004
26233599 15.1245
26233699 15.1671
26233799 15.2836
26233899 15.3438
26233999 15.4002
26234099 15.4923
26234199 15.4978
26234299 15.4785
26234399 15.432
26234499 15.3608
26234599 15.2714
26234699 15.2228
26234799 15.1817
26234899 15.0591
26234999 14.9506
26235099 14.8302
26235199 14.7148
26235299 14.6161
26235399 14.5025
26235499 14.4153
26235599 14.2969
26235699 14.236
26235799 14.2008
26235899 14.09
26235999 14.0539
26236099 14.0098
26236199 13.9935
26236299 14.0055
26236399 14.0768
26236499 14.2023
26236599 14.2948
26236699 14.3758
26236799 14.4733
26236899 14.5874
26236999 14.6809
26237099 14.7704
26237199 14.8034
26237299 14.9068
26237399 14.9863
26237499 15.0691
26237599 15.1712
26237699 15.1605
26237799 15.1781
26237899 15.1039
26237999 15.0578
26238099 15.0889
26238199 15.1584
26238299 15.0952
26238399 15.0084
26238499 15.084
26238599 15.1971
26238699 15.2441
26238799 15.3285
26238899 15.4504
26238999 15.571
26239099 15.6069
26239199 15.7134
26239299 15.7339
26239399 15.7286
26239499 15.6225
26239599 15.4885
26239699 15.3993
26239799 15.4017
26239899 15.4432
26239999 15.551
26240099 15.6368
26240199 15.7508
26240299 15.8549
26240399 15.9577
26240499 16.0513
26240599 16.0822
26240699 16.0727
26240799 16.15
26240899 16.2015
26240999 16.2161
26241099 16.3004
26241199 16.3431
26241299 16.2479
26241399 16.2149
26241499 16.2289
26241599 16.1189
26241699 15.9954
26241799 15.912
26241899 15.7877
26241999 15.7034
26242099 15.6379
26242199 15.6131
26242299 15.6493
26242399 15.6716
26242499 15.6498
26242599 15.6801
26242699 15.7709
26242799 15.8782
26242899 15.948
26242999 16.024
26243099 16.0785
26243199 16.1336
26243299 16.1883
26243399 16.2562
26243499 16.3145
26243599 16.4228
26243699 16.5437
26243799 16.6289
26243899 16.656
26243999 16.6443
26244099 16.5845
26244199 16.4754
26244299 16.3782
26244399 16.2766
26244499 16.1434
26244599 16.0815
26244699 16.0351
26244799 15.9371
26244899 15.8066
26244999 15.6772
26245099 15.6224
26245199 15.5863
26245299 15.5385
26245399 15.4796
26245499 15.3608
26245599 15.2494
26245699 15.133
26245799 15.0019
26245899 14.9086
26245999 14.7899
26246099 14.6788
26246199 14.5979
26246299 14.5928
26246399 14.5837
26246499 14.6284
26246599 14.722
26246699 14.7437
26246799 14.8163
26246899 14.9226
26246999 15.0336
26247099 15.1356
26247199 15.2318
26247299 15.3262
26247399 15.3178
26247499 15.3084
26247599 15.2915
26247699 15.1837
26247799 15.0856
26247899 15.0188
26247999 14.9734
26248099 14.9004
26248199 14.8852
26248299 14.806
26248399 14.7108
26248499 14.6238
26248599 14.5193
26248699 14.4108
26248799 14.3524
26248899 14.2322
26248999 14.1242
26249099 14.027
26249199 14.0458
26249299 14.0268
26249399 14.0908
26249499 14.1693
26249599 14.2742
26249699 14.3242
26249799 14.3695
26249899 14.4697
26249999 14.5883
26250099 14.7127
26250199 14.739
26250299 14.7002
26250399 14.6519
26250499 14.6059
26250599 14.518
26250699 14.433
26250799 14.3598
26250899 14.259
26250999 14.1562
26251099 14.0392
26251199 13.9317
26251299 13.8342
26251399 13.8775
26251499 14.0073
26251599 14.1268
26251699 14.2409
26251799 14.3465
26251899 14.4262
26251999 14.4268
26252099 14.4094
26252199 14.3301
26252299 14.2187
26252399 14.0963
26252499 13.9804
26252599 13.8941
26252699 13.8668
26252799 13.8252
26252899 13.9489
26252999 14.0334
26253099 14.0897
26253199 14.0403
26253299 13.9427
26253399 13.8568
26253499 13.7956
26253599 13.8932
26253699 14.0139
26253799 14.1425
26253899 14.1834
26253999 14.1672
26254099 14.2355
26254199 14.2066
26254299 14.1475
26254399 14.2202
26254499 14.3431
26254599 14.4713
26254699 14.552
26254799 14.6643
26254899 14.7718
26254999 14.7725
26255099 14.7797
26255199 14.8175
26255299 14.805
26255399 14.9003
26255499 15.0173
26255599 15.1286
26255699 15.2293
26255799 15.3189
26255899 15.3106
26255999 15.1968
26256099 15.1168
26256199 15.1279
26256299 15.2188
26256399 15.2815
26256499 15.3928
26256599 15.4657
26256699 15.5521
26256799 15.6593
26256899 15.6785
26256999 15.6419
26257099 15.5248
26257199 15.4263
26257299 15.3004
26257399 15.2087
26257499 15.1847
26257599 15.0973
26257699 15.0242
26257799 14.9845
26257899 14.8753
26257999 14.8342
26258099 14.948
26258199 15.0742
26258299 15.1805
26258399 15.2038
26258499 15.1841
26258599 15.1613
26258699 15.2166
26258799 15.2808
26258899 15.2966
26258999 15.382
26259099 15.4736
26259199 15.5894
26259299 15.671
26259399 15.5903
26259499 15.6715
26259599 15.7453
26259699 15.824
26259799 15.7576
26259899 15.6383
26259999 15.6037
26260099 15.7114
26260199 15.7701
26260299 15.8014
26260399 15.9125
26260499 15.9405
26260599 16.0204
26260699 16.0753
26260799 16.1875
26260899 16.3096
26260999 16.4174
26261099 16.5098
26261199 16.5949
26261299 16.6933
26261399 16.7979
26261499 16.8361
26261599 16.7404
26261699 16.6188
26261799 16.5733
26261899 16.6417
26261999 16.694
26262099 16.7022
26262199 16.637
26262299 16.5145
26262399 16.4113
26262499 16.3079
26262599 16.2515
26262699 16.3176
26262799 16.3182
26262899 16.3643
26262999 16.4585
26263099 16.5272
26263199 16.6282
26263299 16.6953
26263399 16.7613
26263499 16.8625
26263599 16.9505
26263699 16.9582
26263799 16.8453
26263899 16.7377
26263999 16.6535
26264099 16.6224
26264199 16.6247
26264299 16.6975
26264399 16.7205
26264499 16.6112
26264599 16.5047
26264699 16.4237
26264799 16.3587
26264899 16.248
26264999 16.1686
26265099 16.1693
26265199 16.2213
26265299 16.245
26265399 16.1692
26265499 16.1554
26265599 16.1129
26265699 16.0171
26265799 15.8876
26265899 15.7543
26265999 15.6725
26266099 15.5916
26266199 15.6673
26266299 15.6651
26266399 15.6418
26266499 15.6108
26266599 15.6727
26266699 15.7183
26266799 15.7716
26266899 15.8913
26266999 15.9434
26267099 15.8343
26267199 15.7023
26267299 15.5993
26267399 15.4653
26267499 15.3741
26267599 15.2603
26267699 15.1502
26267799 15.0692
26267899 14.9748
26267999 14.9352
26268099 14.9035
26268199 14.8439
26268299 14.8267
26268399 14.8193
26268499 14.7822
26268599 14.8935
26268699 15.0061
26268799 15.0727
26268899 15.0488
26268999 15.0278
26269099 15.0586
26269199 15.0695
26269299 15.1596
26269399 15.2406
26269499 15.2333
26269599 15.3472
26269699 15.4781
26269799 15.5893
26269899 15.676
26269999 15.6892
26270099 15.7699
26270199 15.8736
26270299 15.9914
26270399 16.0822
26270499 16.0271
26270599 15.9074
26270699 15.7985
26270799 15.701
26270899 15.6117
26270999 15.4816
26271099 15.3501
26271199 15.2186
26271299 15.1097
26271399 15.1711
26271499 15.2241
26271599 15.2588
26271699 15.3592
26271799 15.3695
26271899 15.368
26271999 15.4366
26272099 15.4993
26272199 15.6004
26272299 15.6193
26272399 15.6284
26272499 15.7389
26272599 15.8241
26272699 15.9289
26272799 15.9529
26272899 15.9301
26272999 15.8925
26273099 15.9062
26273199 15.946
26273299 15.8816
26273399 15.7497
26273499 15.6437
26273599 15.5783
26273699 15.591
26273799 15.5995
26273899 15.4791
26273999 15.3744
26274099 15.288
26274199 15.2419
26274299 15.1653
26274399 15.1638
26274499 15.2039
26274599 15.2245
26274699 15.2948
26274799 15.4152
26274899 15.4224
26274999 15.4199
26275099 15.2933
26275199 15.2192
26275299 15.2572
26275399 15.1551
26275499 15.0281
26275599 14.9816
26275699 14.9185
26275799 14.8094
26275899 14.7451
26275999 14.7456
26276099 14.74
26276199 14.6754
26276299 14.5998
26276399 14.6081
26276499 14.602
26276599 14.5502
26276699 14.5045
26276799 14.501
26276899 14.4861
26276999 14.5449
26277099 14.6725
26277199 14.7557
26277299 14.851
26277399 14.9432
26277499 15.015
26277599 15.0413
26277699 15.0355
26277799 15.0004
26277899 15.0159
26277999 15.1306
26278099 15.1586
26278199 15.1512
26278299 15.0331
26278399 14.912
26278499 14.7935
26278599 14.679
26278699 14.5646
26278799 14.5853
26278899 14.6941
26278999 14.8181
26279099 14.8497
26279199 14.8891
26279299 14.9248
26279399 14.9567
26279499 14.9383
26279599 14.8742
26279699 14.7643
26279799 14.6444
26279899 14.5175
26279999 14.3954
26280099 14.3213
26280199 14.2163
26280299 14.1114
26280399 14.0019
26280499 13.8948
26280599 13.8118
26280699 13.7083
26280799 13.6216
26280899 13.6407
26280999 13.5468
26281099 13.4358
26281199 13.3256
26281299 13.3542
26281399 13.4554
26281499 13.5846
26281599 13.7082
26281699 13.8364
26281799 13.9734
26281899 14.0934
26281999 14.2041
26282099 14.2701
26282199 14.3483
26282299 14.4023
26282399 14.3998
26282499 14.3079
26282599 14.2175
26282699 14.2027
26282799 14.1746
26282899 14.2718
26282999 14.3249
26283099 14.3586
26283199 14.4936
26283299 14.6152
26283399 14.6729
26283499 14.6653
26283599 14.599
26283699 14.4869
26283799 14.3794
26283899 14.2583
26283999 14.158
26284099 14.0716
26284199 13.9654
26284299 13.8838
26284399 13.834
26284499 13.7814
26284599 13.7242
26284699 13.6284
26284799 13.5291
26284899 13.5897
26284999 13.7156
26285099 13.7951
26285199 13.9142
26285299 14.0489
26285399 14.1548
26285499 14.2315
26285599 14.2285
26285699 14.2582
26285799 14.331
26285899 14.4443
26285999 14.4216
26286099 14.293
26286199 14.1904
26286299 14.1271
26286399 14.0849
26286499 13.9795
26286599 13.8853
26286699 13.7753
26286799 13.7384
26286899 13.8118
26286999 13.8243
26287099 13.8793
26287199 14.0163
26287299 14.0379
26287399 14.0637
26287499 14.0064
26287599 13.9804
26287699 13.9698
26287799 13.9343
26287899 13.9116
26287999 13.875
26288099 13.824
26288199 13.7168
26288299 13.614
26288399 13.5579
26288499 13.5028
26288599 13.5023
26288699 13.544
26288799 13.578
26288899 13.5946
26288999 13.5266
26289099 13.4802
26289199 13.4384
26289299 13.448
26289399 13.5531
26289499 13.6885
26289599 13.8041
26289699 13.8633
26289799 13.7999
26289899 13.7058
26289999 13.7144
26290099 13.8305
26290199 13.8831
26290299 13.8944
26290399 13.9664
26290499 14.0745
26290599 14.1235
26290699 14.2311
26290799 14.2643
26290899 14.2058
26290999 14.0878
26291099 14.0052
26291199 14.0708
26291299 14.1836
26291399 14.2129
26291499 14.1833
26291599 14.1229
26291699 14.0702
26291799 13.9862
26291899 13.9474
26291999 14.0291
26292099 14.1249
26292199 14.2087
26292299 14.2838
26292399 14.2846
26292499 14.3337
26292599 14.3081
26292699 14.2089
26292799 14.146
26292899 14.1838
26292999 14.2567
26293099 14.3106
26293199 14.2998
26293299 14.3131
26293399 14.2173
26293499 14.1485
26293599 14.1146
26293699 14.1217
26293799 14.1475
26293899 14.2555
26293999 14.3076
26294099 14.2841
26294199 14.2331
26294299 14.1378
26294399 14.0257
26294499 13.9465
26294599 13.8362
26294699 13.8181
26294799 13.7209
26294899 13.6329
26294999 13.5935
26295099 13.6346
26295199 13.7711
26295299 13.9089
26295399 14.0394
26295499 14.1567
26295599 14.1568
26295699 14.1337
26295799 14.111
26295899 14.1498
26295999 14.1276
26296099 14.1726
26296199 14.1991
26296299 14.1457
26296399 14.0631
26296499 13.9683
26296599 13.8766
26296699 13.8884
26296799 14.0152
26296899 14.1506
26296999 14.288
26297099 14.3674
26297199 14.4104
26297299 14.4613
26297399 14.449
26297499 14.4244
26297599 14.3262
26297699 14.2113
26297799 14.1693
26297899 14.1465
26297999 14.1379
26298099 14.0907
26298199 13.9971
26298299 13.885
26298399 13.7986
26298499 13.8033
26298599 13.9207
26298699 13.9273
26298799 13.9155
26298899 13.7983
26298999 13.6958
26299099 13.6083
26299199 13.526
26299299 13.4207
26299399 13.3307
26299499 13.2209
26299599 13.1142
26299699 13.0538
26299799 13.0899
26299899 13.0309
26299999 13.0743
26300099 13.0975
26300199 13.0551
26300299 12.9545
26300399 12.8593
26300499 12.8126
26300599 12.8274
26300699 12.8328
26300799 12.7433
26300899 12.6473
26300999 12.5625
26301099 12.488
26301199 12.4845
26301299 12.467
26301399 12.3759
26301499 12.4058
26301599 12.4495
26301699 12.3789
26301799 12.2851
26301899 12.2987
26301999 12.3441
26302099 12.4429
26302199 12.5514
26302299 12.6882
26302399 12.8196
26302499 12.9159
26302599 13.0083
26302699 13.0667
26302799 13.0483
26302899 12.9568
26302999 12.9276
26303099 12.8848
26303199 12.8012
26303299 12.7104
26303399 12.6878
26303499 12.7769
26303599 12.7925
26303699 12.7122
26303799 12.6287
26303899 12.5988
26303999 12.5719
26304099 12.61
26304199 12.612
26304299 12.688
26304399 12.7543
26304499 12.6962
26304599 12.6642
26304699 12.7218
26304799 12.7216
26304899 12.732
26304999 12.7423
26305099 12.6859
26305199 12.6068
26305299 12.516
26305399 12.4254
26305499 12.363
26305599 12.275
26305699 12.1965
26305799 12.126
26305899 12.1404
26305999 12.1179
26306099 12.0267
26306199 11.9668
26306299 11.8839
26306399 11.8
26306499 11.7111
26306599 11.6189
26306699 11.7128
26306799 11.8624
26306899 11.9857
26306999 12.1048
26307099 12.174
26307199 12.1993
26307299 12.1121
26307399 12.0496
26307499 11.9881
26307599 11.9818
26307699 12.0596
26307799 12.1916
26307899 12.3407
26307999 12.4797
26308099 12.618
26308199 12.6279
26308299 12.5475
26308399 12.4962
26308499 12.6078
26308599 12.7221
26308699 12.759
26308799 12.6979
26308899 12.5943
26308999 12.5406
26309099 12.4586
26309199 12.3871
26309299 12.3464
26309399 12.3008
26309499 12.2627
26309599 12.3291
26309699 12.3447
26309799 12.4078
26309899 12.4673
26309999 12.4883
26310099 12.4528
26310199 12.3597
26310299 12.3799
26310399 12.4212
26310499 12.4342
26310599 12.4112
26310699 12.3284
26310799 12.2312
26310899 12.1781
26310999 12.0926
26311099 12.1617
26311199 12.2247
26311299 12.1874
26311399 12.0931
26311499 12.0012
26311599 11.916
26311699 11.8747
26311799 11.7799
26311899 11.6836
26311999 11.6028
26312099 11.534
26312199 11.5665
26312299 11.6465
26312399 11.8019
26312499 11.8707
26312599 11.9373
26312699 12
26312799 12.1033
26312899 12.2553
26312999 12.4102
26313099 12.4995
26313199 12.5838
26313299 12.7316
26313399 12.7728
26313499 12.8269
26313599 12.9436
26313699 12.9832
26313799 13.0504
26313899 13.1538
26313999 13.2714
26314099 13.3988
26314199 13.5095
26314299 13.612
26314399 13.7171
26314499 13.8627
26314599 13.9786
26314699 14.0555
26314799 14.1871
26314899 14.3041
26314999 14.2886
26315099 14.2056
26315199 14.1297
26315299 14.0279
26315399 13.9838
26315499 13.8884
26315599 13.7967
26315699 13.8161
26315799 13.8926
26315899 13.8835
26315999 13.9054
26316099 13.868
26316199 13.8833
26316299 13.9687
26316399 14.0595
26316499 14.0713
26316599 14.0893
26316699 14.0064
26316799 13.8979
26316899 13.8478
26316999 13.9094
26317099 14.0015
26317199 14.003
26317299 14.0144
26317399 14.0945
26317499 14.2219
26317599 14.3166
26317699 14.3124
26317799 14.3755
26317899 14.4402
26317999 14.5632
26318099 14.6453
26318199 14.6585
26318299 14.712
26318399 14.801
26318499 14.7403
26318599 14.6335
26318699 14.551
26318799 14.4962
26318899 14.3776
26318999 14.2891
26319099 14.2169
26319199 14.1074
26319299 14.0893
26319399 14.2177
26319499 14.259
26319599 14.2966
26319699 14.3085
26319799 14.3009
26319899 14.3
26319999 14.4129
26320099 14.5267
26320199 14.6336
26320299 14.7324
26320399 14.7477
26320499 14.7737
26320599 14.8527
26320699 14.953
26320799 15.0728
26320899 15.1805
26320999 15.3008
26321099 15.3597
26321199 15.4284
26321299 15.3458
26321399 15.3222
26321499 15.2441
26321599 15.1761
26321699 15.0541
26321799 14.9563
26321899 14.8424
26321999 14.8728
26322099 14.9283
26322199 14.8891
26322299 14.8996
26322399 14.8422
26322499 14.8444
26322599 14.8152
26322699 14.908
26322799 15.0355
26322899 15.1584
26322999 15.1972
26323099 15.2609
26323199 15.333
26323299 15.4368
26323399 15.4947
26323499 15.5454
26323599 15.5964
26323699 15.5978
26323799 15.517
26323899 15.4658
26323999 15.4216
26324099 15.3759
26324199 15.3328
26324299 15.3432
26324399 15.333
26324499 15.3476
26324599 15.3795
26324699 15.4744
26324799 15.5287
26324899 15.5031
26324999 15.5168
26325099 15.4084
26325199 15.3557
26325299 15.3026
26325399 15.2614
26325499 15.179
26325599 15.1292
26325699 15.0819
26325799 15.0095
26325899 14.8889
26325999 14.7933
26326099 14.7511
26326199 14.6657
26326299 14.5564
26326399 14.5613
26326499 14.5704
26326599 14.5384
26326699 14.5545
26326799 14.5577
26326899 14.5477
26326999 14.4293
26327099 14.3154
26327199 14.255
26327299 14.1959
26327399 14.088
26327499 14.0383
26327599 13.9782
26327699 13.8737
26327799 13.8002
26327899 13.7251
26327999 13.6211
26328099 13.5307
26328199 13.4198
26328299 13.4229
26328399 13.4804
26328499 13.4884
26328599 13.5336
26328699 13.6848
26328799 13.8182
26328899 13.7986
26328999 13.7458
26329099 13.6622
26329199 13.6671
26329299 13.7973
26329399 13.9478
26329499 14.0379
26329599 14.1578
26329699 14.242
26329799 14.3312
26329899 14.4629
26329999 14.5495
26330099 14.6712
26330199 14.7951
26330299 14.9137
26330399 14.9853
26330499 14.9287
26330599 14.8194
26330699 14.7284
26330799 14.7331
26330899 14.7824
26330999 14.7105
26331099 14.6557
26331199 14.6366
26331299 14.7159
26331399 14.839
26331499 14.9383
26331599 15.0294
26331699 15.0246
26331799 15.0534
26331899 14.9551
26331999 14.8259
26332099 14.7244
26332199 14.6624
26332299 14.7691
26332399 14.7046
26332499 14.6719
26332599 14.7012
26332699 14.6889
26332799 14.7229
26332899 14.7494
26332999 14.7012
26333099 14.7194
26333199 14.84
26333299 14.9214
26333399 15.0386
26333499 15.1036
26333599 15.104
26333699 15.0182
26333799 14.8959
26333899 14.7824
26333999 14.6739
26334099 14.5723
26334199 14.5146
26334299 14.5393
26334399 14.525
26334499 14.5678
26334599 14.6346
26334699 14.6561
26334799 14.625
26334899 14.4977
26334999 14.4017
26335099 14.3772
26335199 14.375
26335299 14.3917
26335399 14.4157
26335499 14.4946
26335599 14.6098
26335699 14.666
26335799 14.7403
26335899 14.7953
26335999 14.9118
26336099 15.0352
26336199 15.098
26336299 15.1946
26336399 15.2852
26336499 15.4094
26336599 15.5025
26336699 15.5179
26336799 15.5459
26336899 15.5888
26336999 15.6143
26337099 15.545
26337199 15.4642
26337299 15.3721
26337399 15.2603
26337499 15.2184
26337599 15.2819
26337699 15.3295
26337799 15.3888
26337899 15.3727
26337999 15.4288
26338099 15.3405
26338199 15.2167
26338299 15.134
26338399 15.1674
26338499 15.2674
26338599 15.3735
26338699 15.4153
26338799 15.3885
26338899 15.3168
26338999 15.2155
26339099 15.0866
26339199 15.0039
26339299 15.0178
26339399 14.9689
26339499 14.9281
26339599 14.8353
26339699 14.775
26339799 14.7724
26339899 14.6589
26339999 14.7222
26340099 14.8169
26340199 14.8286
26340299 14.7561
26340399 14.654
26340499 14.5399
26340599 14.4499
26340699 14.3827
26340799 14.3754
26340899 14.4135
26340999 14.4968
26341099 14.6204
26341199 14.5436
26341299 14.427
26341399 14.3101
26341499 14.2138
26341599 14.1372
26341699 14.1024
26341799 14.1378
26341899 14.2092
26341999 14.3305
26342099 14.4296
26342199 14.4779
26342299 14.5826
26342399 14.6824
26342499 14.7463
26342599 14.8792
26342699 14.9933
26342799 15.0368
26342899 15.0365
26342999 14.9312
26343099 14.8894
26343199 14.8203
26343299 14.8123
26343399 14.7921
26343499 14.7349
26343599 14.6438
26343699 14.585
26343799 14.5456
26343899 14.5034
26343999 14.4054
26344099 14.3366
26344199 14.3121
26344299 14.2843
26344399 14.1947
26344499 14.0825
26344599 13.9708
26344699 13.9079
26344799 13.9308
26344899 14.0485
26344999 14.1406
26345099 14.2365
26345199 14.3429
26345299 14.4377
26345399 14.5593
26345499 14.6794
26345599 14.7862
26345699 14.8604
26345799 14.9412
26345899 15.0077
26345999 15.1018
26346099 15.1484
26346199 15.1942
26346299 15.2926
26346399 15.3924
26346499 15.3829
26346599 15.3766
26346699 15.2703
26346799 15.1602
26346899 15.0478
26346999 15.0124
26347099 14.972
26347199 14.8485
26347299 14.8656
26347399 14.9715
26347499 15.0647
26347599 15.1202
26347699 15.0562
26347799 14.9381
26347899 14.8867
26347999 14.7906
26348099 14.7087
26348199 14.6144
26348299 14.6151
26348399 14.5777
26348499 14.4607
26348599 14.361
26348699 14.3253
26348799 14.3011
26348899 14.272
26348999 14.3757
26349099 14.4366
26349199 14.3974
26349299 14.3153
26349399 14.3213
26349499 14.3841
26349599 14.4988
26349699 14.6133
26349799 14.7337
26349899 14.8072
26349999 14.8383
26350099 14.8343
26350199 14.7475
26350299 14.703
26350399 14.7051
26350499 14.8233
26350599 14.9405
26350699 15.0386
26350799 15.1431
26350899 15.171
26350999 15.1737
26351099 15.1605
26351199 15.1553
26351299 15.2184
26351399 15.2413
26351499 15.2346
26351599 15.3121
26351699 15.3929
26351799 15.4952
26351899 15.6039
26351999 15.7008
26352099 15.7243
26352199 15.7414
26352299 15.8039
26352399 15.8088
26352499 15.7726
26352599 15.6692
26352699 15.6812
26352799 15.6606
26352899 15.6948
26352999 15.7973
26353099 15.8529
26353199 15.8338
26353299 15.8171
26353399 15.742
26353499 15.699
26353599 15.7089
26353699 15.6867
26353799 15.6783
26353899 15.6108
26353999 15.5569
26354099 15.464
26354199 15.3686
26354299 15.2996
26354399 15.2123
26354499 15.1693
26354599 15.1374
26354699 15.1227
26354799 15.0508
26354899 14.9284
26354999 14.8117
26355099 14.7219
26355199 14.7241
26355299 14.8167
26355399 14.9421
26355499 15.0136
26355599 15.0365
26355699 15.1391
26355799 15.2361
26355899 15.2756
26355999 15.2235
26356099 15.224
26356199 15.2215
26356299 15.1068
26356399 15.0021
26356499 14.9081
26356599 14.8634
26356699 14.8706
26356799 14.9469
26356899 15.055
26356999 15.0912
26357099 15.1259
26357199 15.0531
26357299 14.93
26357399 14.9491
26357499 14.9385
26357599 14.8798
26357699 14.7557
26357799 14.6563
26357899 14.633
26357999 14.6068
26358099 14.5729
26358199 14.5398
26358299 14.4216
26358399 14.3295
26358499 14.3855
26358599 14.4619
26358699 14.4927
26358799 14.5906
26358899 14.6385
26358999 14.7716
26359099 14.8603
26359199 14.932
26359299 15.0517
26359399 15.1564
26359499 15.1593
26359599 15.1697
26359699 15.078
26359799 15.0606
26359899 15.135
26359999 15.1956
26360099 15.2201
26360199 15.1877
26360299 15.1157
26360399 14.9991
26360499 14.9527
26360599 14.93
26360699 14.8924
26360799 14.937
26360899 15.0723
26360999 15.1994
26361099 15.2571
26361199 15.2705
26361299 15.2759
26361399 15.2995
26361499 15.3844
26361599 15.463
26361699 15.4684
26361799 15.4447
26361899 15.5336
26361999 15.6292
26362099 15.7094
26362199 15.8143
26362299 15.8382
26362399 15.9111
26362499 16.0336
26362599 16.1377
26362699 16.2348
26362799 16.2878
26362899 16.1996
26362999 16.1444
26363099 16.1064
26363199 16.0499
26363299 15.9068
26363399 15.7744
26363499 15.6432
26363599 15.5187
26363699 15.4609
26363799 15.5161
26363899 15.6105
26363999 15.6869
26364099 15.8031
26364199 15.8717
26364299 15.8996
26364399 15.9385
26364499 15.9649
26364599 16.0572
26364699 16.0857
26364799 16.0085
26364899 15.9383
26364999 15.826
26365099 15.6935
26365199 15.5953
26365299 15.4682
26365399 15.3437
26365499 15.319
26365599 15.4124
26365699 15.4943
26365799 15.5616
26365899 15.6437
26365999 15.715
26366099 15.8006
26366199 15.8682
26366299 15.9876
26366399 16.0956
26366499 16.2013
26366599 16.2038
26366699 16.1649
26366799 16.0595
26366899 15.9781
26366999 16.0497
26367099 16.1619
26367199 16.1672
26367299 16.2026
26367399 16.3032
26367499 16.2608
26367599 16.1261
26367699 16.0329
26367799 15.9384
26367899 15.7986
26367999 15.6983
26368099 15.5885
26368199 15.4957
26368299 15.4746
26368399 15.4001
26368499 15.331
26368599 15.2151
26368699 15.195
26368799 15.2159
26368899 15.2389
26368999 15.2461
26369099 15.2707
26369199 15.2381
26369299 15.3061
26369399 15.3365
26369499 15.3593
26369599 15.3502
26369699 15.2764
26369799 15.1512
26369899 15.0328
26369999 14.919
26370099 14.893
26370199 14.8216
26370299 14.7863
26370399 14.7122
26370499 14.6557
26370599 14.6375
26370699 14.642
26370799 14.7273
26370899 14.7395
26370999 14.8045
26371099 14.8155
26371199 14.7636
26371299 14.6678
26371399 14.5579
26371499 14.4793
26371599 14.4402
26371699 14.4459
26371799 14.5132
26371899 14.537
26371999 14.4609
26372099 14.3813
26372199 14.2681
26372299 14.2538
26372399 14.3585
26372499 14.4931
26372599 14.614
26372699 14.7353
26372799 14.765
26372899 14.6644
26372999 14.6225
26373099 14.509
26373199 14.3835
26373299 14.2875
26373399 14.2385
26373499 14.1895
26373599 14.073
26373699 13.9737
26373799 13.9003
26373899 14.017
26373999 14.1334
26374099 14.1403
26374199 14.1127
26374299 14.0276
26374399 14.0211
26374499 13.9235
26374599 13.8317
26374699 13.7778
26374799 13.8012
26374899 13.9277
26374999 14.0514
26375099 14.0715
26375199 14.095
26375299 13.999
26375399 13.8983
26375499 13.7873
26375599 13.6862
26375699 13.6402
26375799 13.5901
26375899 13.5409
26375999 13.6011
26376099 13.5818
26376199 13.4862
26376299 13.3917
26376399 13.3636
26376499 13.3897
26376599 13.5094
26376699 13.5758
26376799 13.6517
26376899 13.7099
26376999 13.7553
26377099 13.7495
26377199 13.751
26377299 13.8675
26377399 13.8737
26377499 13.8999
26377599 13.9435
26377699 14.032
26377799 14.111
26377899 14.1434
26377999 14.173
26378099 14.3007
26378199 14.389
26378299 14.3685
26378399 14.3551
26378499 14.4041
26378599 14.5214
26378699 14.5942
26378799 14.6947
26378899 14.7533
26378999 14.8809
26379099 14.9062
26379199 14.9169
26379299 14.9022
26379399 14.8963
26379499 14.991
26379599 15.0307
26379699 15.0338
26379799 15.02
26379899 15.0077
26379999 15.0252
26380099 15.0879
26380199 15.1978
26380299 15.299
26380399 15.4086
26380499 15.51
26380599 15.5792
26380699 15.6237
26380799 15.577
26380899 15.4948
26380999 15.3729
26381099 15.2922
26381199 15.237
26381299 15.1566
26381399 15.0995
26381499 14.9887
26381599 14.8806
26381699 14.7911
26381799 14.6704
26381899 14.5891
26381999 14.5861
26382099 14.6083
26382199 14.6717
26382299 14.7599
26382399 14.79
26382499 14.7839
26382599 14.8169
26382699 14.9129
26382799 14.9654
26382899 15.023
26382999 15.1132
26383099 15.1935
26383199 15.3127
26383299 15.4005
26383399 15.5082
26383499 15.6255
26383599 15.7158
26383699 15.7797
26383799 15.8206
26383899 15.8761
26383999 15.8175
26384099 15.7624
26384199 15.6628
26384299 15.5967
26384399 15.4817
26384499 15.3732
26384599 15.2985
26384699 15.1693
26384799 15.0515
26384899 14.9586
26384999 14.8354
26385099 14.7328
26385199 14.6383
26385299 14.5425
26385399 14.4276
26385499 14.3303
26385599 14.2479
26385699 14.1252
26385799 14.0027
26385899 13.8953
26385999 13.782
26386099 13.6847
26386199 13.5886
26386299 13.4999
26386399 13.4455
26386499 13.4468
26386599 13.4251
26386699 13.4521
26386799 13.526
26386899 13.6229
26386999 13.7311
26387099 13.8284
26387199 13.9645
26387299 14.099
26387399 14.1558
26387499 14.1101
26387599 14.1332
26387699 14.1652
26387799 14.2161
26387899 14.3025
26387999 14.3445
26388099 14.3907
26388199 14.373
26388299 14.2751
26388399 14.2563
26388499 14.164
26388599 14.0815
26388699 14.039
26388799 14.0535
26388899 14.1496
26388999 14.236
26389099 14.3424
26389199 14.4501
26389299 14.4959
26389399 14.5228
26389499 14.5642
26389599 14.6502
26389699 14.7114
26389799 14.8135
26389899 14.8968
26389999 14.9997
26390099 15.1062
26390199 15.1592
26390299 15.1647
26390399 15.1839
26390499 15.2616
26390599 15.384
26390699 15.425
26390799 15.4789
26390899 15.5211
26390999 15.5146
26391099 15.6029
26391199 15.6903
26391299 15.7876
26391399 15.8668
26391499 15.964
26391599 16.0633
26391699 16.1801
26391799 16.2395
26391899 16.2856
26391999 16.3951
26392099 16.4638
26392199 16.5541
26392299 16.634
26392399 16.6065
26392499 16.4748
26392599 16.3457
26392699 16.2299
26392799 16.1269
26392899 16.0235
26392999 15.8884
26393099 15.7958
26393199 15.7718
26393299 15.7867
26393399 15.784
26393499 15.7214
26393599 15.664
26393699 15.596
26393799 15.5861
26393899 15.68
26393999 15.7473
26394099 15.6391
26394199 15.56
26394299 15.5203
26394399 15.6264
26394499 15.647
26394599 15.6298
26394699 15.5147
26394799 15.4288
26394899 15.4373
26394999 15.4226
26395099 15.447
26395199 15.526
26395299 15.4589
26395399 15.3596
26395499 15.2816
26395599 15.1884
26395699 15.189
26395799 15.2374
26395899 15.2786
26395999 15.3493
26396099 15.3757
26396199 15.4271
26396299 15.5157
26396399 15.6378
26396499 15.7398
26396599 15.7358
26396699 15.8223
26396799 15.9013
26396899 15.9269
26396999 16.0095
26397099 16.1182
26397199 16.1742
26397299 16.2648
26397399 16.3303
26397499 16.3496
26397599 16.4039
26397699 16.4652
26397799 16.4464
26397899 16.4809
26397999 16.5572
26398099 16.5906
26398199 16.6212
26398299 16.7276
26398399 16.7977
26398499 16.8643
26398599 16.7879
26398699 16.6765
26398799 16.5922
26398899 16.4496
26398999 16.3627
26399099 16.286
26399199 16.2013
26399299 16.1338
26399399 15.9958
26399499 15.865
26399599 15.7497
26399699 15.6209
26399799 15.4995
26399899 15.3807
26399999 15.3296
26400099 15.2587
26400199 15.159
26400299 15.1125
26400399 15.0685
26400499 15.0563
26400599 15.0582
26400699 15.1073
26400799 15.1898
26400899 15.3015
26400999 15.3915
26401099 15.3782
26401199 15.2976
26401299 15.1884
26401399 15.0729
26401499 14.9612
26401599 14.8993
26401699 14.9395
26401799 15.0708
26401899 15.1121
26401999 15.1513
26402099 15.1352
26402199 15.0761
26402299 15.0141
26402399 14.9738
26402499 14.8557
26402599 14.7769
26402699 14.8032
26402799 14.8597
26402899 14.8677
26402999 14.8467
26403099 14.9111
26403199 14.9308
26403299 14.9328
26403399 14.9669
26403499 14.996
26403599 14.9138
26403699 14.7924
26403799 14.6946
26403899 14.7507
26403999 14.8779
26404099 14.9631
26404199 14.9007
26404299 14.7956
26404399 14.6962
26404499 14.5773
26404599 14.4765
26404699 14.3664
26404799 14.2919
26404899 14.2176
26404999 14.2388
26405099 14.2569
26405199 14.3082
26405299 14.444
26405399 14.539
26405499 14.6379
26405599 14.7508
26405699 14.8085
26405799 14.906
26405899 14.955
26405999 14.9545
26406099 15.0417
26406199 15.1243
26406299 15.2397
26406399 15.3578
26406499 15.4526
26406599 15.4559
26406699 15.4353
26406799 15.4003
26406899 15.3659
26406999 15.276
26407099 15.262
26407199 15.2325
26407299 15.2786
26407399 15.3866
26407499 15.5008
26407599 15.5912
26407699 15.6835
26407799 15.7725
26407899 15.8584
26407999 15.9677
26408099 16.0784
26408199 16.1913
26408299 16.2183
26408399 16.2704
26408499 16.2982
26408599 16.2699
26408699 16.2998
26408799 16.4091
26408899 16.3626
26408999 16.2257
26409099 16.1217
26409199 16.163
26409299 16.2273
26409399 16.198
26409499 16.202
26409599 16.2442
26409699 16.3181
26409799 16.4253
26409899 16.5342
26409999 16.621
26410099 16.6278
26410199 16.5337
26410299 16.4163
26410399 16.2898
26410499 16.1522
26410599 16.0205
26410699 15.8852
26410799 15.7979
26410899 15.7081
26410999 15.6642
26411099 15.6123
26411199 15.5903
26411299 15.6323
26411399 15.7214
26411499 15.8373
26411599 15.9497
26411699 15.9572
26411799 16.002
26411899 16.0176
26411999 16.0135
26412099 15.9889
26412199 16.0099
26412299 15.9782
26412399 15.9559
26412499 15.9392
26412599 15.9502
26412699 15.9518
26412799 16.0355
26412899 16.0562
26412999 16.0398
26413099 16.1069
26413199 16.0793
26413299 15.9487
26413399 15.8975
26413499 15.8487
26413599 15.7424
26413699 15.6096
26413799 15.4838
26413899 15.3773
26413999 15.2628
26414099 15.2365
26414199 15.2903
26414299 15.372
26414399 15.3671
26414499 15.3391
26414599 15.2111
26414699 15.0841
26414799 14.9684
26414899 14.8623
26414999 14.7359
26415099 14.616
26415199 14.5876
26415299 14.6868
26415399 14.8166
26415499 14.9209
26415599 14.9845
26415699 15.0723
26415799 15.0884
26415899 15.142
26415999 15.2302
26416099 15.2609
26416199 15.2695
26416299 15.1885
26416399 15.2429
26416499 15.3401
26416599 15.4455
26416699 15.4984
26416799 15.5673
26416899 15.6777
26416999 15.7131
26417099 15.6383
26417199 15.5379
26417299 15.4115
26417399 15.2801
26417499 15.2031
26417599 15.1493
26417699 15.0304
26417799 14.9715
26417899 15.0758
26417999 15.2004
26418099 15.3122
26418199 15.4347
26418299 15.5313
26418399 15.6456
26418499 15.7669
26418599 15.7534
26418699 15.7761
26418799 15.898
26418899 16.0149
26418999 16.1056
26419099 16.176
26419199 16.2626
26419299 16.3517
26419399 16.3694
26419499 16.3174
26419599 16.295
26419699 16.2614
26419799 16.2423
26419899 16.1248
26419999 16.0276
26420099 15.9992
26420199 16.0559
26420299 16.045
26420399 16.0426
26420499 16.1445
26420599 16.2323
26420699 16.314
26420799 16.3957
26420899 16.4495
26420999 16.4254
26421099 16.3828
26421199 16.2522
26421299 16.1327
26421399 16.1683
26421499 16.2111
26421599 16.2335
26421699 16.2712
26421799 16.3754
26421899 16.4341
26421999 16.5185
26422099 16.5856
26422199 16.6031
26422299 16.6283
26422399 16.5999
26422499 16.4797
26422599 16.3379
26422699 16.1988
26422799 16.1627
26422899 16.1826
26422999 16.2871
26423099 16.3786
26423199 16.481
26423299 16.508
26423399 16.5921
26423499 16.6742
26423599 16.7543
26423699 16.8509
26423799 16.92
26423899 16.9795
26423999 16.9879
26424099 17.0165
26424199 17.0733
26424299 17.1655
26424399 17.2394
26424499 17.3287
26424599 17.4261
26424699 17.4626
26424799 17.472
26424899 17.4141
26424999 17.3795
26425099 17.4289
26425199 17.4987
26425299 17.5403
26425399 17.5919
26425499 17.5113
26425599 17.3717
26425699 17.2518
26425799 17.1352
26425899 17.0017
26425999 16.9162
26426099 16.8044
26426199 16.6831
26426299 16.6511
26426399 16.6203
26426499 16.6472
26426599 16.6379
26426699 16.6531
26426799 16.6768
26426899 16.6634
26426999 16.6009
26427099 16.4736
26427199 16.4402
26427299 16.5095
26427399 16.6127
26427499 16.7173
26427599 16.7463
26427699 16.7953
26427799 16.8125
26427899 16.9083
26427999 16.9848
26428099 17.0862
26428199 17.1275
26428299 17.1227
26428399 17.1199
26428499 17.1715
26428599 17.2193
26428699 17.1879
26428799 17.2568
26428899 17.2861
26428999 17.281
26429099 17.2403
26429199 17.3061
26429299 17.3201
26429399 17.2807
26429499 17.2591
26429599 17.237
26429699 17.2304
26429799 17.2079
26429899 17.1808
26429999 17.0569
26430099 16.9233
26430199 16.8587
26430299 16.8975
26430399 16.9645
26430499 17.0548
26430599 17.1155
26430699 17.2039
26430799 17.2222
26430899 17.2467
26430999 17.2644
26431099 17.3025
26431199 17.2843
26431299 17.2406
26431399 17.1217
26431499 16.9959
26431599 16.9432
26431699 17.0193
26431799 17.1193
26431899 17.1754
26431999 17.2705
26432099 17.3173
26432199 17.2806
26432299 17.2049
26432399 17.2413
26432499 17.2958
26432599 17.1927
26432699 17.0593
26432799 16.9105
26432899 16.8412
26432999 16.8998
26433099 16.9272
26433199 17.0205
26433299 16.9905
26433399 16.8588
26433499 16.7245
26433599 16.5968
26433699 16.575
26433799 16.6354
26433899 16.6873
26433999 16.7649
26434099 16.8528
26434199 16.8714
26434299 16.8248
26434399 16.8363
26434499 16.7914
26434599 16.8772
26434699 16.9254
26434799 16.9447
26434899 17.0084
26434999 17.0094
26435099 16.9392
26435199 16.9192
26435299 16.9025
26435399 16.8936
26435499 16.9316
26435599 17.0191
26435699 17.0634
26435799 17.1587
26435899 17.2409
26435999 17.2226
26436099 17.2425
26436199 17.2885
26436299 17.3908
26436399 17.4642
26436499 17.4837
26436599 17.4248
26436699 17.2984
26436799 17.1515
26436899 17.0826
26436999 17.0328
26437099 17.078
26437199 17.1426
26437299 17.1752
26437399 17.1739
26437499 17.2106
26437599 17.2547
26437699 17.176
26437799 17.0681
26437899 16.9179
26437999 16.7931
26438099 16.6643
26438199 16.5726
26438299 16.5106
26438399 16.385
26438499 16.2645
26438599 16.1719
26438699 16.1683
26438799 16.1192
26438899 16.0552
26438999 16.0984
26439099 16.124
26439199 16.2272
26439299 16.3372
26439399 16.4324
26439499 16.5068
26439599 16.4859
26439699 16.5336
26439799 16.6315
26439899 16.657
26439999 16.5472
26440099 16.4975
26440199 16.49
26440299 16.4116
26440399 16.4437
26440499 16.5222
26440599 16.5815
26440699 16.6906
26440799 16.7609
26440899 16.7769
26440999 16.7784
26441099 16.8278
26441199 16.9246
26441299 17.0124
26441399 17.0371
26441499 17.0993
26441599 17.1961
26441699 17.2878
26441799 17.3812
26441899 17.4752
26441999 17.5579
26442099 17.6215
26442199 17.6742
26442299 17.7646
26442399 17.7273
26442499 17.5958
26442599 17.4877
26442699 17.3998
26442799 17.3438
26442899 17.3117
26442999 17.3949
26443099 17.465
26443199 17.4706
26443299 17.4644
26443399 17.3844
26443499 17.2348
26443599 17.1502
26443699 17.0346
26443799 16.944
26443899 16.8159
26443999 16.6737
26444099 16.5602
26444199 16.4252
26444299 16.348
26444399 16.2476
26444499 16.1241
26444599 16.0061
26444699 15.8791
26444799 15.7501
26444899 15.6591
26444999 15.6485
26445099 15.7127
26445199 15.7578
26445299 15.857
26445399 15.9115
26445499 15.9882
26445599 15.9559
26445699 15.8171
26445799 15.7191
26445899 15.6507
26445999 15.6056
26446099 15.549
26446199 15.4949
26446299 15.3874
26446399 15.2716
26446499 15.2582
26446599 15.3027
26446699 15.2472
26446799 15.1583
26446899 15.0512
26446999 15.0241
26447099 15.065
26447199 15.1289
26447299 15.1854
26447399 15.1461
26447499 15.0397
26447599 14.919
26447699 14.789
26447799 14.6801
26447899 14.5787
26447999 14.5754
26448099 14.6185
26448199 14.6549
26448299 14.7135
26448399 14.7384
26448499 14.8413
26448599 14.8833
26448699 14.9393
26448799 14.9776
26448899 15.0372
26448999 15.117
26449099 15.0656
26449199 15.0438
26449299 15.0018
26449399 14.9758
26449499 15.0505
26449599 15.0278
26449699 14.9494
26449799 14.8927
26449899 14.8682
26449999 14.8019
26450099 14.6994
26450199 14.6056
26450299 14.5804
26450399 14.51
26450499 14.454
26450599 14.3361
26450699 14.2206
26450799 14.1037
26450899 14.0112
26450999 13.9584
26451099 13.9323
26451199 14.0099
26451299 14.0486
26451399 14.0593
26451499 13.9446
26451599 13.9085
26451699 13.9108
26451799 13.8756
26451899 13.824
26451999 13.8249
26452099 13.8194
26452199 13.7935
26452299 13.7647
26452399 13.6796
26452499 13.6153
26452599 13.583
26452699 13.5373
26452799 13.5799
26452899 13.6558
26452999 13.7522
26453099 13.8109
26453199 13.828
26453299 13.8525
26453399 13.9526
26453499 14.0176
26453599 14.1117
26453699 14.191
26453799 14.1419
26453899 14.0996
26453999 14.0008
26454099 13.9214
26454199 13.845
26454299 13.8192
26454399 13.7384
26454499 13.621
26454599 13.6004
26454699 13.6422
26454799 13.708
26454899 13.7873
26454999 13.8518
26455099 13.9178
26455199 13.9534
26455299 14.0413
26455399 14.103
26455499 14.1977
26455599 14.3004
26455699 14.3518
26455799 14.3748
26455899 14.5161
26455999 14.644
26456099 14.7766
26456199 14.8683
26456299 14.8599
26456399 14.8484
26456499 14.978
26456599 15.0723
26456699 15.1624
26456799 15.2325
26456899 15.2278
26456999 15.276
26457099 15.349
26457199 15.3516
26457299 15.3602
26457399 15.4113
26457499 15.4827
26457599 15.5768
26457699 15.6235
26457799 15.655
26457899 15.5785
26457999 15.5154
26458099 15.5553
26458199 15.6665
26458299 15.7763
26458399 15.831
26458499 15.7601
26458599 15.657
26458699 15.6922
26458799 15.7535
26458899 15.874
26458999 15.9608
26459099 15.9602
26459199 15.8583
26459299 15.751
26459399 15.7332
26459499 15.8121
26459599 15.839
26459699 15.9276
26459799 15.9881
26459899 15.9446
26459999 15.8204
26460099 15.7613
26460199 15.7598
26460299 15.7078
26460399 15.7446
26460499 15.7655
26460599 15.7592
26460699 15.8306
26460799 15.8819
26460899 15.9517
26460999 15.9935
26461099 16.0409
26461199 16.0688
26461299 16.1028
26461399 16.1547
26461499 16.2251
26461599 16.1476
26461699 16.1118
26461799 16.0326
26461899 15.9097
26461999 15.7815
26462099 15.6981
26462199 15.7857
26462299 15.874
26462399 15.9002
26462499 15.9497
26462599 15.9818
26462699 15.9795
26462799 16.0727
26462899 16.1181
26462999 16.107
26463099 16.0727
26463199 16.1176
26463299 16.1197
26463399 16.1544
26463499 16.2721
26463599 16.372
26463699 16.4836
26463799 16.5847
26463899 16.6782
26463999 16.7765
26464099 16.8346
26464199 16.8187
26464299 16.784
26464399 16.7977
26464499 16.8965
26464599 16.9929
26464699 17.0479
26464799 17.0623
26464899 17.1679
26464999 17.2751
26465099 17.3448
26465199 17.4397
26465299 17.5379
26465399 17.6308
26465499 17.7348
26465599 17.7716
26465699 17.7421
26465799 17.7569
26465899 17.8486
26465999 17.8262
26466099 17.6985
26466199 17.5727
26466299 17.4289
26466399 17.3724
26466499 17.3259
26466599 17.343
26466699 17.4102
26466799 17.3937
26466899 17.2674
26466999 17.1299
26467099 17.0907
26467199 17.1681
26467299 17.1561
26467399 17.1448
26467499 17.0899
26467599 16.9901
26467699 16.8638
26467799 16.8084
26467899 16.6673
26467999 16.6622
26468099 16.6285
26468199 16.5815
26468299 16.4609
26468399 16.4461
26468499 16.4172
26468599 16.3733
26468699 16.3923
26468799 16.4976
26468899 16.5047
26468999 16.5996
26469099 16.7105
26469199 16.697
26469299 16.5899
26469399 16.4883
26469499 16.42
26469599 16.2817
26469699 16.2221
26469799 16.0854
26469899 15.9574
26469999 15.879
26470099 15.9699
26470199 16.0964
26470299 16.192
26470399 16.2559
26470499 16.348
26470599 16.4471
26470699 16.4972
26470799 16.5485
26470899 16.5618
26470999 16.6444
26471099 16.7112
26471199 16.6513
26471299 16.6644
26471399 16.6733
26471499 16.5302
26471599 16.4308
26471699 16.4241
26471799 16.5046
26471899 16.6214
26471999 16.7267
26472099 16.8257
26472199 16.9272
26472299 17.02
26472399 17.0584
26472499 17.0973
26472599 17.1836
26472699 17.2458
26472799 17.1889
26472899 17.0703
26472999 16.9858
26473099 16.8576
26473199 16.726
26473299 16.6118
26473399 16.5264
26473499 16.4733
26473599 16.4
26473699 16.3795
26473799 16.2803
26473899 16.2229
26473999 16.1216
26474099 16.0224
26474199 15.9256
26474299 15.7886
26474399 15.7145
26474499 15.7401
26474599 15.8014
26474699 15.8522
26474799 15.9411
26474899 15.9359
26474999 15.9013
26475099 15.9241
26475199 15.8689
26475299 15.776
26475399 15.7903
26475499 15.7619
26475599 15.6955
26475699 15.6096
26475799 15.575
26475899 15.6055
26475999 15.6464
26476099 15.5667
26476199 15.4478
26476299 15.3626
26476399 15.3
26476499 15.2122
26476599 15.1127
26476699 15.0395
26476799 14.9373
26476899 14.8145
26476999 14.6915
26477099 14.6592
26477199 14.7342
26477299 14.8436
26477399 14.924
26477499 14.8796
26477599 14.855
26477699 14.771
26477799 14.6865
26477899 14.7019
26477999 14.7577
26478099 14.75
26478199 14.8235
26478299 14.902
26478399 14.9397
26478499 14.8429
26478599 14.741
26478699 14.6234
26478799 14.537
26478899 14.4153
26478999 14.3297
26479099 14.3572
26479199 14.3768
26479299 14.3151
26479399 14.3453
26479499 14.3174
26479599 14.2412
26479699 14.1711
26479799 14.2442
26479899 14.3133
26479999 14.3509
26480099 14.3071
26480199 14.2062
26480299 14.1001
26480399 14.0894
26480499 14.1656
26480599 14.2804
26480699 14.2961
26480799 14.2001
26480899 14.1425
26480999 14.0767
26481099 14.1088
26481199 14.1066
26481299 14.1967
26481399 14.2649
26481499 14.2302
26481599 14.1559
26481699 14.0639
26481799 14.0318
26481899 14.0148
26481999 14.0667
26482099 14.1808
26482199 14.2672
26482299 14.2815
26482399 14.3131
26482499 14.3045
26482599 14.3499
26482699 14.4535
26482799 14.5229
26482899 14.5634
26482999 14.6009
26483099 14.6214
26483199 14.5877
26483299 14.4912
26483399 14.428
26483499 14.4452
26483599 14.4798
26483699 14.5173
26483799 14.6084
26483899 14.6716
26483999 14.6921
26484099 14.6306
26484199 14.5349
26484299 14.4821
26484399 14.5259
26484499 14.6033
26484599 14.7232
26484699 14.8046
26484799 14.8535
26484899 14.9417
26484999 15.0651
26485099 15.1794
26485199 15.3059
26485299 15.4149
26485399 15.3961
26485499 15.3796
26485599 15.4858
26485699 15.5683
26485799 15.669
26485899 15.6807
26485999 15.6193
26486099 15.5608
26486199 15.6579
26486299 15.7491
26486399 15.8489
26486499 15.9379
26486599 16.0543
26486699 16.0898
26486799 16.1512
26486899 16.2632
26486999 16.3448
26487099 16.4165
26487199 16.4922
26487299 16.5979
26487399 16.6682
26487499 16.7503
26487599 16.6814
26487699 16.5998
26487799 16.5336
26487899 16.5383
26487999 16.618
26488099 16.5762
26488199 16.6532
26488299 16.6918
26488399 16.6842
26488499 16.6576
26488599 16.6085
26488699 16.5105
26488799 16.3851
26488899 16.2455
26488999 16.1421
26489099 16.0346
26489199 15.918
26489299 15.8349
26489399 15.698
26489499 15.6545
26489599 15.5735
26489699 15.6196
26489799 15.7291
26489899 15.8291
26489999 15.8947
26490099 15.9278
26490199 15.9607
26490299 15.9631
26490399 16.0629
26490499 16.1738
26490599 16.2764
26490699 16.3799
26490799 16.4225
26490899 16.4333
26490999 16.4819
26491099 16.5738
26491199 16.6802
26491299 16.7629
26491399 16.8515
26491499 16.9266
26491599 16.9721
26491699 16.9867
26491799 17.0057
26491899 17.0607
26491999 17.1403
26492099 17.2412
26492199 17.3461
26492299 17.4407
26492399 17.5346
26492499 17.6309
26492599 17.5951
26492699 17.4491
26492799 17.3599
26492899 17.2714
26492999 17.152
26493099 17.0717
26493199 17.041
26493299 17.0065
26493399 16.8775
26493499 16.7307
26493599 16.5925
26493699 16.4581
26493799 16.3227
26493899 16.2294
26493999 16.1834
26494099 16.1343
26494199 16.162
26494299 16.1523
26494399 16.0749
26494499 15.9685
26494599 15.9585
26494699 15.9636
26494799 15.8813
26494899 15.7665
26494999 15.6353
26495099 15.5283
26495199 15.4169
26495299 15.3
26495399 15.2376
26495499 15.1812
26495599 15.087
26495699 14.9707
26495799 14.8678
26495899 14.7515
26495999 14.6405
26496099 14.6182
26496199 14.5561
26496299 14.5326
26496399 14.4528
26496499 14.4354
26496599 14.4001
26496699 14.3748
26496799 14.2811
26496899 14.2394
26496999 14.2708
26497099 14.3179
26497199 14.429
26497299 14.5725
26497399 14.6609
26497499 14.782
26497599 14.8976
26497699 15.0086
26497799 15.0031
26497899 15.0328
26497999 14.9784
26498099 14.8544
26498199 14.7852
26498299 14.7836
26498399 14.7651
26498499 14.7016
26498599 14.586
26498699 14.4994
26498799 14.4823
26498899 14.5351
26498999 14.54
26499099 14.4845
26499199 14.497
26499299 14.5226
26499399 14.5727
26499499 14.6509
26499599 14.7643
26499699 14.8888
26499799 14.9099
26499899 14.8605
26499999 14.7444
26500099 14.6772
26500199 14.5619
26500299 14.4501
26500399 14.408
26500499 14.3309
26500599 14.3181
26500699 14.3794
26500799 14.4761
26500899 14.5661
26500999 14.6386
26501099 14.7171
26501199 14.7308
26501299 14.7658
26501399 14.7601
26501499 14.8263
26501599 14.9437
26501699 15.0674
26501799 15.1424
26501899 15.2597
26501999 15.3175
26502099 15.4132
26502199 15.5385
26502299 15.6217
26502399 15.6144
26502499 15.4915
26502599 15.396
26502699 15.3775
26502799 15.2819
26502899 15.2742
26502999 15.2884
26503099 15.3732
26503199 15.4639
26503299 15.5583
26503399 15.6226
26503499 15.7391
26503599 15.8309
26503699 15.9036
26503799 16.0138
26503899 16.1175
26503999 16.1704
26504099 16.2314
26504199 16.3068
26504299 16.4127
26504399 16.488
26504499 16.5911
26504599 16.674
26504699 16.6814
26504799 16.6282
26504899 16.5265
26504999 16.4119
26505099 16.288
26505199 16.2446
26505299 16.2741
26505399 16.3489
26505499 16.4453
26505599 16.5464
26505699 16.6022
26505799 16.5757
26505899 16.4586
26505999 16.5311
26506099 16.6026
26506199 16.6619
26506299 16.6419
26506399 16.629
26506499 16.5775
26506599 16.4695
26506699 16.3855
26506799 16.3314
26506899 16.2974
26506999 16.1908
26507099 16.1413
26507199 16.1396
26507299 16.1695
26507399 16.186
26507499 16.2331
26507599 16.2254
26507699 16.2556
26507799 16.3226
26507899 16.3099
26507999 16.2576
26508099 16.1784
26508199 16.1069
26508299 15.9782
26508399 15.8821
26508499 15.7999
26508599 15.7486
26508699 15.6472
26508799 15.5545
26508899 15.4773
26508999 15.417
26509099 15.4127
26509199 15.4341
26509299 15.4726
26509399 15.5411
26509499 15.6072
26509599 15.5165
26509699 15.4124
26509799 15.3574
26509899 15.3131
26509999 15.3062
26510099 15.3285
26510199 15.3223
26510299 15.2482
26510399 15.1561
26510499 15.1374
26510599 15.1548
26510699 15.2296
26510799 15.2566
26510899 15.193
26510999 15.0663
26511099 14.933
26511199 14.8188
26511299 14.7048
26511399 14.5887
26511499 14.4778
26511599 14.4532
26511699 14.4422
26511799 14.3648
26511899 14.3824
26511999 14.3929
26512099 14.353
26512199 14.2828
26512299 14.198
26512399 14.1477
26512499 14.0387
26512599 13.9516
26512699 13.8515
26512799 13.7465
26512899 13.6881
26512999 13.6009
26513099 13.624
26513199 13.6639
26513299 13.6375
26513399 13.6186
26513499 13.6587
26513599 13.6066
26513699 13.5817
26513799 13.6858
26513899 13.7971
26513999 13.9222
26514099 14.0562
26514199 14.1602
26514299 14.2397
26514399 14.3543
26514499 14.3902
26514599 14.3851
26514699 14.3563
26514799 14.2923
26514899 14.1899
26514999 14.0861
26515099 14.0359
26515199 13.9777
26515299 14.0793
26515399 14.2211
26515499 14.2979
26515599 14.3138
26515699 14.2223
26515799 14.1758
26515899 14.1384
26515999 14.2205
26516099 14.2369
26516199 14.2825
26516299 14.3152
26516399 14.2946
26516499 14.2866
26516599 14.2823
26516699 14.2322
26516799 14.1545
26516899 14.1576
26516999 14.163
26517099 14.2673
26517199 14.3683
26517299 14.5031
26517399 14.6312
26517499 14.7608
26517599 14.8672
26517699 14.977
26517799 15.0846
26517899 15.1956
26517999 15.2887
26518099 15.2599
26518199 15.1401
26518299 15.074
26518399 14.9751
26518499 14.9068
26518599 14.9108
26518699 14.9524
26518799 14.9374
26518899 14.9089
26518999 14.8703
26519099 14.7658
26519199 14.6838
26519299 14.5758
26519399 14.4609
26519499 14.3801
26519599 14.3158
26519699 14.2081
26519799 14.086
26519899 14.004
26519999 13.9033
26520099 13.7968
26520199 13.7441
26520299 13.6919
26520399 13.597
26520499 13.5028
26520599 13.3985
26520699 13.3432
26520799 13.4058
26520899 13.4808
26520999 13.4968
26521099 13.513
26521199 13.5325
26521299 13.5474
26521399 13.59
26521499 13.6927
26521599 13.8156
26521699 13.8987
26521799 14.0256
26521899 14.1637
26521999 14.2707
26522099 14.3766
26522199 14.5133
26522299 14.5971
26522399 14.7009
26522499 14.8159
26522599 14.8663
26522699 14.8918
26522799 14.9632
26522899 15.023
26522999 15.1089
26523099 15.1844
26523199 15.2297
26523299 15.3394
26523399 15.3868
26523499 15.2711
26523599 15.1492
26523699 15.0674
26523799 15.0024
26523899 14.9291
26523999 14.8347
26524099 14.8491
26524199 14.9658
26524299 15.0773
26524399 15.1784
26524499 15.1445
26524599 15.042
26524699 14.9373
26524799 14.8453
26524899 14.7161
26524999 14.6807
26525099 14.7588
26525199 14.8679
26525299 14.977
26525399 15.0899
26525499 15.2075
26525599 15.3368
26525699 15.4425
26525799 15.4548
26525899 15.4139
26525999 15.375
26526099 15.2416
26526199 15.2043
26526299 15.211
26526399 15.1587
26526499 15.0397
26526599 14.9708
26526699 14.8422
26526799 14.716
26526899 14.6082
26526999 14.4885
26527099 14.3638
26527199 14.3447
26527299 14.432
26527399 14.5409
26527499 14.6258
26527599 14.7021
26527699 14.724
26527799 14.6429
26527899 14.5958
26527999 14.6364
26528099 14.645
26528199 14.6216
26528299 14.522
26528399 14.4058
26528499 14.2863
26528599 14.3095
26528699 14.3741
26528799 14.3769
26528899 14.3354
26528999 14.3285
26529099 14.3032
26529199 14.3893
26529299 14.4675
26529399 14.5559
26529499 14.5981
26529599 14.5181
26529699 14.4172
26529799 14.3159
26529899 14.2766
26529999 14.2952
26530099 14.3304
26530199 14.298
26530299 14.2256
26530399 14.2018
26530499 14.0978
26530599 14.1136
26530699 14.2407
26530799 14.3459
26530899 14.414
26530999 14.5017
26531099 14.4935
26531199 14.4068
26531299 14.4276
26531399 14.3818
26531499 14.2746
26531599 14.2223
26531699 14.1396
26531799 14.0544
26531899 13.9763
26531999 13.9177
26532099 13.9163
26532199 13.9966
26532299 14.1033
26532399 14.1731
26532499 14.2592
26532599 14.2116
26532699 14.1689
26532799 14.1321
26532899 14.043
26532999 13.9873
26533099 13.8798
26533199 13.8228
26533299 13.7417
26533399 13.6342
26533499 13.541
26533599 13.5654
26533699 13.6446
26533799 13.745
26533899 13.8033
26533999 13.8815
26534099 13.9741
26534199 14.109
26534299 14.1718
26534399 14.1873
26534499 14.3121
26534599 14.4235
26534699 14.5427
26534799 14.649
26534899 14.7512
26534999 14.8691
26535099 14.9882
26535199 15.0613
26535299 15.0651
26535399 15.1273
26535499 15.2152
26535599 15.2777
26535699 15.2817
26535799 15.2602
26535899 15.1521
26535999 15.0358
26536099 14.9061
26536199 14.7846
26536299 14.6698
26536399 14.5617
26536499 14.4516
26536599 14.4845
26536699 14.6029
26536799 14.7259
26536899 14.8275
26536999 14.9543
26537099 15.0676
26537199 15.1655
26537299 15.2535
26537399 15.3444
26537499 15.4441
26537599 15.5645
26537699 15.6511
26537799 15.7283
26537899 15.7618
26537999 15.6688
26538099 15.5839
26538199 15.4879
26538299 15.373
26538399 15.3986
26538499 15.3764
26538599 15.308
26538699 15.3386
26538799 15.3823
26538899 15.4928
26538999 15.5958
26539099 15.7098
26539199 15.7815
26539299 15.8399
26539399 15.8656
26539499 15.7839
26539599 15.6732
26539699 15.5398
26539799 15.4396
26539899 15.3203
26539999 15.1905
26540099 15.0686
26540199 14.9723
26540299 14.8791
26540399 14.862
26540499 14.8167
26540599 14.7885
26540699 14.7138
26540799 14.6773
26540899 14.7799
26540999 14.8751
26541099 14.8795
26541199 14.8864
26541299 14.8783
26541399 14.8525
26541499 14.8781
26541599 14.8849
26541699 14.9618
26541799 15.0223
26541899 14.9178
26541999 14.8023
26542099 14.6845
26542199 14.5731
26542299 14.4482
26542399 14.3234
26542499 14.271
26542599 14.2017
26542699 14.1004
26542799 14.0003
26542899 13.9912
26542999 14.0278
26543099 14.0583
26543199 14.1715
26543299 14.2983
26543399 14.4263
26543499 14.53
26543599 14.638
26543699 14.6869
26543799 14.7714
26543899 14.8478
26543999 14.8008
26544099 14.6832
26544199 14.6425
26544299 14.5945
26544399 14.5461
26544499 14.531
26544599 14.4427
26544699 14.3485
26544799 14.274
26544899 14.2037
26544999 14.1418
26545099 14.047
26545199 13.9303
26545299 13.874
26545399 13.9139
26545499 13.9714
26545599 14.0476
26545699 14.0721
26545799 14.157
26545899 14.2605
26545999 14.3468
26546099 14.3876
26546199 14.5252
26546299 14.6499
26546399 14.7852
26546499 14.8929
26546599 15.0031
26546699 14.9438
26546799 14.8526
26546899 14.7557
26546999 14.6701
26547099 14.5773
26547199 14.4824
26547299 14.4263
26547399 14.4343
26547499 14.4844
26547599 14.6151
26547699 14.6374
26547799 14.641
26547899 14.7261
26547999 14.799
26548099 14.8122
26548199 14.7412
26548299 14.7396
26548399 14.7098
26548499 14.7096
26548599 14.7011
26548699 14.7387
26548799 14.7758
26548899 14.8633
26548999 14.9483
26549099 14.9844
26549199 15.0223
26549299 15.1305
26549399 15.235
26549499 15.3514
26549599 15.423
26549699 15.4173
26549799 15.3288
26549899 15.2296
26549999 15.2382
26550099 15.2586
26550199 15.2198
26550299 15.2086
26550399 15.2282
26550499 15.1986
26550599 15.094
26550699 14.9878
26550799 14.869
26550899 14.8241
26550999 14.7836
26551099 14.7289
26551199 14.663
26551299 14.6865
26551399 14.6944
26551499 14.7602
26551599 14.7639
26551699 14.7808
26551799 14.8147
26551899 14.9242
26551999 15.0073
26552099 15.0515
26552199 15.0217
26552299 14.9821
26552399 15.0335
26552499 15.1209
26552599 15.1629
26552699 15.2363
26552799 15.3349
26552899 15.3107
26552999 15.2377
26553099 15.1392
26553199 15.1311
26553299 15.1588
26553399 15.251
26553499 15.3481
26553599 15.4284
26553699 15.5419
26553799 15.6135
26553899 15.7109
26553999 15.7454
26554099 15.6797
26554199 15.5863
26554299 15.4482
26554399 15.357
26554499 15.3535
26554599 15.2364
26554699 15.1873
26554799 15.2159
26554899 15.2414
26554999 15.2542
26555099 15.3533
26555199 15.4092
26555299 15.3873
26555399 15.4112
26555499 15.4999
26555599 15.5808
26555699 15.6961
26555799 15.8263
26555899 15.9337
26555999 16.0277
26556099 16.1004
26556199 16.1226
26556299 16.1733
26556399 16.0468
26556499 15.9161
26556599 15.8021
26556699 15.7608
26556799 15.6629
26556899 15.5505
26556999 15.4925
26557099 15.3768
26557199 15.2748
26557299 15.1748
26557399 15.0562
26557499 15.008
26557599 14.9814
26557699 14.8614
26557799 14.7421
26557899 14.6718
26557999 14.5521
26558099 14.4918
26558199 14.4254
26558299 14.409
26558399 14.4414
26558499 14.4181
26558599 14.4052
26558699 14.3956
26558799 14.2832
26558899 14.1699
26558999 14.094
26559099 14.0614
26559199 13.9653
26559299 13.9174
26559399 13.879
26559499 13.772
26559599 13.6602
26559699 13.5547
26559799 13.4946
26559899 13.4604
26559999 13.3712
26560099 13.3123
26560199 13.2981
26560299 13.2488
26560399 13.299
26560499 13.3519
26560599 13.4897
26560699 13.5893
26560799 13.5908
26560899 13.606
26560999 13.6559
26561099 13.7413
26561199 13.8632
26561299 13.9926
26561399 14.1015
26561499 14.0958
26561599 13.9897
26561699 13.9232
26561799 13.8424
26561899 13.7337
26561999 13.7276
26562099 13.8235
26562199 13.9487
26562299 14.0552
26562399 14.177
26562499 14.2841
26562599 14.2984
26562699 14.205
26562799 14.1089
26562899 14.0252
26562999 14.0002
26563099 13.9363
26563199 13.8394
26563299 13.7342
26563399 13.7239
26563499 13.8178
26563599 13.8976
26563699 14.0082
26563799 14.1098
26563899 14.208
26563999 14.3014
26564099 14.3745
26564199 14.4064
26564299 14.3868
26564399 14.4198
26564499 14.5334
26564599 14.6624
26564699 14.795
26564799 14.7962
26564899 14.7428
26564999 14.6652
26565099 14.5603
26565199 14.4413
26565299 14.3373
26565399 14.2496
26565499 14.1818
26565599 14.08
26565699 13.9882
26565799 13.9661
26565899 13.9797
26565999 13.9031
26566099 13.8615
26566199 13.7594
26566299 13.7043
26566399 13.6681
26566499 13.695
26566599 13.7583
26566699 13.7538
26566799 13.7876
26566899 13.8627
26566999 13.8573
26567099 13.8291
26567199 13.8217
26567299 13.8423
26567399 13.965
26567499 14.076
26567599 14.1342
26567699 14.1958
26567799 14.1578
26567899 14.0735
26567999 13.9964
26568099 13.9818
26568199 13.9604
26568299 13.9955
26568399 14.1281
26568499 14.2678
26568599 14.3913
26568699 14.3837
26568799 14.2673
26568899 14.1997
26568999 14.1015
26569099 14.0142
26569199 13.9933
26569299 13.9441
26569399 13.9983
26569499 14.0683
26569599 14.117
26569699 14.0073
26569799 13.9136
26569899 13.9044
26569999 13.8163
26570099 13.7422
26570199 13.6965
26570299 13.6987
26570399 13.732
26570499 13.6904
26570599 13.5947
26570699 13.5071
26570799 13.4832
26570899 13.4243
26570999 13.3874
26571099 13.4076
26571199 13.4398
26571299 13.3673
26571399 13.3979
26571499 13.4161
26571599 13.3821
26571699 13.3114
26571799 13.2498
26571899 13.1504
26571999 13.0748
26572099 12.9867
26572199 12.8749
26572299 12.8132
26572399 12.8223
26572499 12.7882
26572599 12.7733
26572699 12.8507
26572799 12.7992
26572899 12.7104
26572999 12.6713
26573099 12.5902
26573199 12.5871
26573299 12.4807
26573399 12.4195
26573499 12.3538
26573599 12.282
26573699 12.3441
26573799 12.4411
26573899 12.4251
26573999 12.4281
26574099 12.408
26574199 12.3855
26574299 12.3962
26574399 12.5107
26574499 12.6357
26574599 12.7665
26574699 12.877
26574799 12.9126
26574899 12.8477
26574999 12.7807
26575099 12.6917
26575199 12.6189
26575299 12.5417
26575399 12.6141
26575499 12.6581
26575599 12.6169
26575699 12.515
26575799 12.5294
26575899 12.5147
26575999 12.4855
26576099 12.5004
26576199 12.4612
26576299 12.3828
26576399 12.4244
26576499 12.4811
26576599 12.4992
26576699 12.4654
26576799 12.4114
26576899 12.3906
26576999 12.297
26577099 12.2315
26577199 12.1298
26577299 12.0358
26577399 11.9528
26577499 11.9986
26577599 12.0482
26577699 12.0952
26577799 12.0521
26577899 11.9991
26577999 11.9022
26578099 11.8506
26578199 11.8408
26578299 11.8151
26578399 11.7631
26578499 11.865
26578599 11.9834
26578699 12.0949
26578799 12.241
26578899 12.365
26578999 12.4964
26579099 12.6518
26579199 12.808
26579299 12.8744
26579399 12.966
26579499 13.0609
26579599 13.1895
26579699 13.3002
26579799 13.3337
26579899 13.3538
26579999 13.4112
26580099 13.4615
26580199 13.5322
26580299 13.6588
26580399 13.7604
26580499 13.8152
26580599 13.938
26580699 14.0241
26580799 13.9418
26580899 13.9555
26580999 13.8879
26581099 13.8669
26581199 13.9171
26581299 14.0396
26581399 14.1262
26581499 14.2126
26581599 14.2406
26581699 14.1781
26581799 14.0705
26581899 14.1124
26581999 14.2306
26582099 14.3088
26582199 14.3423
26582299 14.3269
26582399 14.4203
26582499 14.5379
26582599 14.5937
26582699 14.6229
26582799 14.6764
26582899 14.7393
26582999 14.8346
26583099 14.9687
26583199 15.0629
26583299 15.0705
26583399 15.0471
26583499 15.1527
26583599 15.1654
26583699 15.0636
26583799 14.9632
26583899 14.8482
26583999 14.7276
26584099 14.6258
26584199 14.5372
26584299 14.4421
26584399 14.34
26584499 14.3078
26584599 14.3177
26584699 14.3259
26584799 14.2545
26584899 14.1607
26584999 14.1129
26585099 14.116
26585199 14.0263
26585299 13.9471
26585399 13.9953
26585499 14.1042
26585599 14.1958
26585699 14.2173
26585799 14.1756
26585899 14.1159
26585999 14.0222
26586099 14.0901
26586199 14.2039
26586299 14.2904
26586399 14.288
26586499 14.2135
26586599 14.1971
26586699 14.2404
26586799 14.2858
26586899 14.3611
26586999 14.4729
26587099 14.5246
26587199 14.5707
26587299 14.708
26587399 14.777
26587499 14.7894
26587599 14.891
26587699 14.997
26587799 15.1171
26587899 15.1934
26587999 15.2168
26588099 15.1987
26588199 15.231
26588299 15.2612
26588399 15.3654
26588499 15.4392
26588599 15.5341
26588699 15.5907
26588799 15.616
26588899 15.6855
26588999 15.7624
26589099 15.8127
26589199 15.7084
26589299 15.7194
26589399 15.8336
26589499 15.9569
26589599 16.0171
26589699 16.0208
26589799 15.9487
26589899 15.8493
26589999 15.7595
26590099 15.6415
26590199 15.5356
26590299 15.4791
26590399 15.3811
26590499 15.3094
26590599 15.2382
26590699 15.1588
26590799 15.0363
26590899 15.1114
26590999 15.2035
26591099 15.3174
26591199 15.4113
26591299 15.4514
26591399 15.4203
26591499 15.4041
26591599 15.3395
26591699 15.2529
26591799 15.2195
26591899 15.2675
26591999 15.382
26592099 15.3971
26592199 15.5022
26592299 15.6214
26592399 15.6855
26592499 15.7566
26592599 15.8335
26592699 15.83
26592799 15.7566
26592899 15.7071
26592999 15.6503
26593099 15.5756
26593199 15.4496
26593299 15.4122
26593399 15.289
26593499 15.1646
26593599 15.1701
26593699 15.2512
26593799 15.3049
26593899 15.4
26593999 15.4137
26594099 15.3997
26594199 15.3806
26594299 15.2929
26594399 15.1592
26594499 15.0929
26594599 15.1257
26594699 15.068
26594799 15.0666
26594899 15.1043
26594999 15.1606
26595099 15.141
26595199 15.1597
26595299 15.2208
26595399 15.1908
26595499 15.2512
26595599 15.2197
26595699 15.1121
26595799 15.0483
26595899 15.1468
26595999 15.1766
26596099 15.2135
26596199 15.2434
26596299 15.3678
26596399 15.4878
26596499 15.5826
26596599 15.7019
26596699 15.7518
26596799 15.7268
26596899 15.7006
26596999 15.7769
26597099 15.7946
26597199 15.8879
26597299 16.0091
26597399 16.0958
26597499 16.1314
26597599 16.1338
26597699 16.1056
26597799 16.0278
26597899 15.8957
26597999 15.7574
26598099 15.6382
26598199 15.5236
26598299 15.3964
26598399 15.4337
26598499 15.5089
26598599 15.5753
26598699 15.655
26598799 15.7102
26598899 15.8243
26598999 15.8827
26599099 15.851
26599199 15.7951
26599299 15.7848
26599399 15.728
26599499 15.6526
26599599 15.5334
26599699 15.4715
26599799 15.3833
26599899 15.2802
26599999 15.2286
26600099 15.2
26600199 15.2097
26600299 15.3133
26600399 15.3939
26600499 15.5196
26600599 15.6388
26600699 15.7223
26600799 15.7831
26600899 15.8923
26600999 15.9598
26601099 16.0432
26601199 16.0321
26601299 16.1141
26601399 16.172
26601499 16.2459
26601599 16.3276
26601699 16.4167
26601799 16.4314
26601899 16.4001
26601999 16.3276
26602099 16.236
26602199 16.1246
26602299 16.0674
26602399 15.9562
26602499 15.8604
26602599 15.8007
26602699 15.7356
26602799 15.6302
26602899 15.5507
26602999 15.5051
26603099 15.5805
26603199 15.6607
26603299 15.6607
26603399 15.7167
26603499 15.7497
26603599 15.7048
26603699 15.632
26603799 15.5405
26603899 15.4277
26603999 15.4381
26604099 15.4082
26604199 15.5065
26604299 15.5135
26604399 15.5091
26604499 15.526
26604599 15.5485
26604699 15.4841
26604799 15.5125
26604899 15.6011
26604999 15.6972
26605099 15.6953
26605199 15.6826
26605299 15.6017
26605399 15.5002
26605499 15.3853
26605599 15.2977
26605699 15.2828
26605799 15.2711
26605899 15.1774
26605999 15.0758
26606099 15.0276
26606199 15.054
26606299 15.0465
26606399 15.0925
26606499 15.1052
26606599 15.215
26606699 15.3331
26606799 15.4277
26606899 15.5433
26606999 15.632
26607099 15.6465
26607199 15.6539
26607299 15.6979
26607399 15.6764
26607499 15.6491
26607599 15.65
26607699 15.6575
26607799 15.756
26607899 15.8579
26607999 15.9637
26608099 16.0724
26608199 16.1718
26608299 16.1975
26608399 16.1003
26608499 15.9968
26608599 15.9153
26608699 15.9366
26608799 15.8343
26608899 15.7018
26608999 15.5585
26609099 15.4409
26609199 15.4229
26609299 15.4283
26609399 15.421
26609499 15.3774
26609599 15.2608
26609699 15.1335
26609799 15.0763
26609899 14.9641
26609999 14.8635
26610099 14.7828
26610199 14.6736
26610299 14.5645
26610399 14.4624
26610499 14.3492
26610599 14.2226
26610699 14.1403
26610799 14.1716
26610899 14.1968
26610999 14.2122
26611099 14.2849
26611199 14.276
26611299 14.2149
26611399 14.1133
26611499 14.0125
26611599 13.988
26611699 14.0047
26611799 13.9886
26611899 13.9404
26611999 13.8364
26612099 13.779
26612199 13.8243
26612299 13.9219
26612399 14.0444
26612499 14.1724
26612599 14.2992
26612699 14.4008
26612799 14.5261
26612899 14.534
26612999 14.5624
26613099 14.4883
26613199 14.3658
26613299 14.2449
26613399 14.1495
26613499 14.1102
26613599 14.1121
26613699 14.1439
26613799 14.2205
26613899 14.3499
26613999 14.4883
26614099 14.5512
26614199 14.5584
26614299 14.4793
26614399 14.4031
26614499 14.2898
26614599 14.184
26614699 14.1375
26614799 14.0413
26614899 13.9247
26614999 13.9253
26615099 14.0204
26615199 14.1337
26615299 14.2241
26615399 14.2957
26615499 14.405
26615599 14.5029
26615699 14.5864
26615799 14.6656
26615899 14.7715
26615999 14.8729
26616099 14.9858
26616199 15.0937
26616299 15.1945
26616399 15.2873
26616499 15.41
26616599 15.45
26616699 15.4601
26616799 15.5587
26616899 15.5901
26616999 15.5937
26617099 15.6525
26617199 15.7154
26617299 15.8279
26617399 15.9235
26617499 15.959
26617599 16.058
26617699 16.1126
26617799 16.1496
26617899 16.1616
26617999 16.1425
26618099 16.1891
26618199 16.256
26618299 16.2488
26618399 16.1966
26618499 16.1034
26618599 16.0511
26618699 15.964
26618799 15.9152
26618899 15.7978
26618999 15.6614
26619099 15.5707
26619199 15.4643
26619299 15.3503
26619399 15.2581
26619499 15.2157
26619599 15.2997
26619699 15.3544
26619799 15.4789
26619899 15.6011
26619999 15.7012
26620099 15.6912
26620199 15.5718
26620299 15.4337
26620399 15.3015
26620499 15.1908
26620599 15.0908
26620699 15.0039
26620799 14.9841
26620899 15.0006
26620999 15.0703
26621099 15.1992
26621199 15.3111
26621299 15.3485
26621399 15.4518
26621499 15.5512
26621599 15.522
26621699 15.5427
26621799 15.6108
26621899 15.5994
26621999 15.5463
26622099 15.4458
26622199 15.3351
26622299 15.2477
26622399 15.1785
26622499 15.1166
26622599 15.1168
26622699 15.186
26622799 15.2979
26622899 15.3381
26622999 15.3522
26623099 15.3535
26623199 15.3769
26623299 15.3792
26623399 15.3046
26623499 15.2277
26623599 15.166
26623699 15.0975
26623799 14.9755
26623899 14.9094
26623999 14.7953
26624099 14.6987
26624199 14.665
26624299 14.6091
26624399 14.5999
26624499 14.5653
26624599 14.5422
26624699 14.4727
26624799 14.4566
26624899 14.4289
26624999 14.3093
26625099 14.2724
26625199 14.2705
26625299 14.3248
26625399 14.4311
26625499 14.545
26625599 14.5922
26625699 14.6762
26625799 14.6186
26625899 14.6195
26625999 14.7112
26626099 14.7971
26626199 14.8721
26626299 14.9572
26626399 15.0741
26626499 15.1877
26626599 15.1381
26626699 15.1813
26626799 15.2614
26626899 15.3455
26626999 15.4528
26627099 15.5618
26627199 15.6101
26627299 15.5437
26627399 15.4688
26627499 15.3406
26627599 15.2177
26627699 15.1212
26627799 14.9934
26627899 14.8929
26627999 14.7864
26628099 14.7093
26628199 14.6258
26628299 14.6148
26628399 14.7156
26628499 14.7622
26628599 14.7235
26628699 14.7474
26628799 14.7222
26628899 14.6373
26628999 14.5418
26629099 14.4454
26629199 14.3545
26629299 14.2486
26629399 14.1802
26629499 14.0859
26629599 14.0132
26629699 13.9553
26629799 13.88
26629899 13.8288
26629999 13.7413
26630099 13.699
26630199 13.6738
26630299 13.6193
26630399 13.6142
26630499 13.5022
26630599 13.4102
26630699 13.3705
26630799 13.4013
26630899 13.3888
26630999 13.4431
26631099 13.5299
26631199 13.6379
26631299 13.7147
26631399 13.7228
26631499 13.6639
26631599 13.6099
26631699 13.6357
26631799 13.6439
26631899 13.5549
26631999 13.4569
26632099 13.3546
26632199 13.2604
26632299 13.1909
26632399 13.1611
26632499 13.1446
26632599 13.1103
26632699 13.0726
26632799 13.0024
26632899 12.9261
26632999 12.9895
26633099 13.0986
26633199 13.1996
26633299 13.2838
26633399 13.2738
26633499 13.2477
26633599 13.2959
26633699 13.3178
26633799 13.3632
26633899 13.3059
26633999 13.2016
26634099 13.0941
26634199 13.0539
26634299 13.146
26634399 13.251
26634499 13.2444
26634599 13.2285
26634699 13.2349
26634799 13.2214
26634899 13.1959
26634999 13.149
26635099 13.0523
26635199 12.9987
26635299 13.0102
26635399 13.0368
26635499 12.9742
26635599 12.8939
26635699 12.8397
26635799 12.8692
26635899 12.9607
26635999 13.1159
26636099 13.2145
26636199 13.3432
26636299 13.4734
26636399 13.5851
26636499 13.6016
26636599 13.6697
26636699 13.6764
26636799 13.6365
26636899 13.5659
26636999 13.6114
26637099 13.6527
26637199 13.7911
26637299 13.8927
26637399 13.9894
26637499 13.9322
26637599 13.916
26637699 13.9967
26637799 13.9811
26637899 13.8894
26637999 13.861
26638099 13.9646
26638199 14.0765
26638299 14.1813
26638399 14.2244
26638499 14.194
26638599 14.1269
26638699 14.0624
26638799 13.9474
26638899 13.8369
26638999 13.7389
26639099 13.7308
26639199 13.7943
26639299 13.8174
26639399 13.792
26639499 13.7428
26639599 13.6302
26639699 13.5366
26639799 13.4577
26639899 13.4635
26639999 13.5257
26640099 13.6121
26640199 13.611
26640299 13.6426
26640399 13.6728
26640499 13.68
26640599 13.5887
26640699 13.5465
26640799 13.5581
26640899 13.5777
26640999 13.5853
26641099 13.6063
26641199 13.725
26641299 13.8622
26641399 13.9932
26641499 14.1311
26641599 14.1845
26641699 14.2952
26641799 14.3565
26641899 14.3573
26641999 14.302
26642099 14.277
26642199 14.339
26642299 14.4428
26642399 14.5397
26642499 14.5939
26642599 14.7077
26642699 14.6433
26642799 14.6011
26642899 14.5496
26642999 14.4803
26643099 14.3784
26643199 14.4047
26643299 14.5228
26643399 14.5705
26643499 14.5095
26643599 14.4332
26643699 14.3609
26643799 14.2963
26643899 14.3489
26643999 14.4271
26644099 14.5328
26644199 14.6135
26644299 14.618
26644399 14.523
26644499 14.4049
26644599 14.2972
26644699 14.3475
26644799 14.3545
26644899 14.4145
26644999 14.4104
26645099 14.3347
26645199 14.2201
26645299 14.1689
26645399 14.1989
26645499 14.2886
26645599 14.4171
26645699 14.5051
26645799 14.6026
26645899 14.7021
26645999 14.7597
26646099 14.7586
26646199 14.806
26646299 14.7939
26646399 14.6733
26646499 14.6107
26646599 14.5818
26646699 14.522
26646799 14.4122
26646899 14.3107
26646999 14.2724
26647099 14.1998
26647199 14.1264
26647299 14.0513
26647399 14.0488
26647499 14.1038
26647599 14.1603
26647699 14.2133
26647799 14.2994
26647899 14.3665
26647999 14.4244
26648099 14.5358
26648199 14.6254
26648299 14.5186
26648399 14.4278
26648499 14.3794
26648599 14.2894
26648699 14.1968
26648799 14.0841
26648899 14.0244
26648999 13.9345
26649099 13.9104
26649199 13.8927
26649299 13.8091
26649399 13.6992
26649499 13.588
26649599 13.4899
26649699 13.3911
26649799 13.4009
26649899 13.4337
26649999 13.5073
26650099 13.592
26650199 13.7133
26650299 13.8488
26650399 13.9382
26650499 13.9206
26650599 13.8464
26650699 13.8549
26650799 13.8829
26650899 13.8724
26650999 13.8767
26651099 13.8777
26651199 13.9402
26651299 13.9943
26651399 14.0993
26651499 14.2153
26651599 14.2738
26651699 14.2567
26651799 14.3329
26651899 14.4373
26651999 14.5394
26652099 14.6459
26652199 14.6964
26652299 14.7565
26652399 14.8232
26652499 14.845
26652599 14.8398
26652699 14.9449
26652799 15.0599
26652899 15.1912
26652999 15.2937
26653099 15.3268
26653199 15.373
26653299 15.4805
26653399 15.5342
26653499 15.5797
26653599 15.698
26653699 15.8259
26653799 15.9222
26653899 16.0358
26653999 16.1416
26654099 16.2083
26654199 16.2684
26654299 16.303
26654399 16.2334
26654499 16.1146
26654599 15.9946
26654699 15.894
26654799 15.7723
26654899 15.6674
26654999 15.6576
26655099 15.7314
26655199 15.7268
26655299 15.7123
26655399 15.8087
26655499 15.9114
26655599 15.9117
26655699 15.8254
26655799 15.6994
26655899 15.5735
26655999 15.4394
26656099 15.3405
26656199 15.2583
26656299 15.172
26656399 15.0817
26656499 14.9949
26656599 14.9821
26656699 15.0577
26656799 15.1762
26656899 15.2705
26656999 15.3494
26657099 15.407
26657199 15.4495
26657299 15.3805
26657399 15.307
26657499 15.1847
26657599 15.0845
26657699 15.0641
26657799 15.0885
26657899 15.1515
26657999 15.2435
26658099 15.333
26658199 15.4311
26658299 15.5002
26658399 15.5479
26658499 15.6427
26658599 15.7266
26658699 15.8004
26658799 15.8435
26658899 15.9138
26658999 15.9835
26659099 16.047
26659199 16.1438
26659299 16.1313
26659399 16.0584
26659499 15.9592
26659599 15.9138
26659699 15.8072
26659799 15.7299
26659899 15.6735
26659999 15.5909
26660099 15.4756
26660199 15.4327
26660299 15.4296
26660399 15.5342
26660499 15.6204
26660599 15.7258
26660699 15.8104
26660799 15.9211
26660899 15.9518
26660999 15.9367
26661099 15.9878
26661199 16.076
26661299 16.1721
26661399 16.2597
26661499 16.3619
26661599 16.4679
26661699 16.4831
26661799 16.3653
26661899 16.294
26661999 16.3753
26662099 16.454
26662199 16.4204
26662299 16.416
26662399 16.406
26662499 16.2867
26662599 16.257
26662699 16.3336
26662799 16.4223
26662899 16.4958
26662999 16.5694
26663099 16.6843
26663199 16.7857
26663299 16.8471
26663399 16.8138
26663499 16.8943
26663599 16.9651
26663699 16.9722
26663799 17.0259
26663899 17.0403
26663999 16.9842
26664099 16.9064
26664199 16.9612
26664299 17.0591
26664399 17.1325
26664499 17.2038
26664599 17.269
26664699 17.3554
26664799 17.4318
26664899 17.4583
26664999 17.541
26665099 17.6152
26665199 17.641
26665299 17.6971
26665399 17.7631
26665499 17.7684
26665599 17.7438
26665699 17.6714
26665799 17.6245
26665899 17.5779
26665999 17.5036
26666099 17.3489
26666199 17.2104
26666299 17.1698
26666399 17.0645
26666499 16.9261
26666599 16.782
26666699 16.6463
26666799 16.551
26666899 16.4667
26666999 16.4381
26667099 16.4988
26667199 16.5779
26667299 16.6384
26667399 16.6621
26667499 16.6781
26667599 16.716
26667699 16.7889
26667799 16.7302
26667899 16.6207
26667999 16.5342
26668099 16.5107
26668199 16.5494
26668299 16.6316
26668399 16.6593
26668499 16.6998
26668599 16.748
26668699 16.8616
26668799 16.925
26668899 16.9432
26668999 17.0212
26669099 17.0671
26669199 17.1425
26669299 17.2371
26669399 17.2537
26669499 17.227
26669599 17.1561
26669699 17.1383
26669799 17.1575
26669899 17.2099
26669999 17.3003
26670099 17.3629
26670199 17.4509
26670299 17.527
26670399 17.5925
26670499 17.5979
26670599 17.6696
26670699 17.7644
26670799 17.8547
26670899 17.947
26670999 18.0048
26671099 17.9918
26671199 17.8875
26671299 17.7616
26671399 17.6733
26671499 17.6553
26671599 17.5267
26671699 17.3942
26671799 17.24
26671899 17.1212
26671999 17.068
26672099 17.0481
26672199 16.9612
26672299 16.838
26672399 16.712
26672499 16.635
26672599 16.6011
26672699 16.4621
26672799 16.3838
26672899 16.3774
26672999 16.4151
26673099 16.4984
26673199 16.4987
26673299 16.4992
26673399 16.4164
26673499 16.29
26673599 16.171
26673699 16.0347
26673799 15.9353
26673899 15.9016
26673999 15.9587
26674099 15.9021
26674199 15.7969
26674299 15.7404
26674399 15.7359
26674499 15.8083
26674599 15.8164
26674699 15.7966
26674799 15.8012
26674899 15.8334
26674999 15.9459
26675099 15.9725
26675199 15.9307
26675299 15.875
26675399 15.9244
26675499 15.978
26675599 15.9919
26675699 15.9376
26675799 15.8804
26675899 15.836
26675999 15.8397
26676099 15.922
26676199 16.0021
26676299 15.9899
26676399 15.9272
26676499 15.9048
26676599 15.9936
26676699 16.1145
26676799 16.2084
26676899 16.2419
26676999 16.1883
26677099 16.1095
26677199 15.9758
26677299 15.8453
26677399 15.7332
26677499 15.6979
26677599 15.7661
26677699 15.8448
26677799 15.8811
26677899 16.0033
26677999 16.1007
26678099 16.1734
26678199 16.2023
26678299 16.2915
26678399 16.3813
26678499 16.4722
26678599 16.5884
26678699 16.6125
26678799 16.5602
26678899 16.5454
26678999 16.4641
26679099 16.4067
26679199 16.3745
26679299 16.2777
26679399 16.1546
26679499 16.0576
26679599 15.9903
26679699 15.872
26679799 15.7425
26679899 15.617
26679999 15.4869
26680099 15.3699
26680199 15.2462
26680299 15.1832
26680399 15.1821
26680499 15.1618
26680599 15.1124
26680699 15.166
26680799 15.2226
26680899 15.3457
26680999 15.4673
26681099 15.5616
26681199 15.6607
26681299 15.7271
26681399 15.6857
26681499 15.6757
26681599 15.7285
26681699 15.8348
26681799 15.8677
26681899 15.7685
26681999 15.6462
26682099 15.5197
26682199 15.3937
26682299 15.3912
26682399 15.3808
26682499 15.349
26682599 15.4513
26682699 15.502
26682799 15.5083
26682899 15.5425
26682999 15.5902
26683099 15.532
26683199 15.435
26683299 15.3536
26683399 15.2584
26683499 15.2431
26683599 15.2729
26683699 15.3685
26683799 15.4605
26683899 15.4006
26683999 15.2659
26684099 15.2836
26684199 15.2617
26684299 15.1773
26684399 15.1109
26684499 15.1203
26684599 15.1546
26684699 15.2081
26684799 15.2607
26684899 15.3005
26684999 15.3378
26685099 15.2741
26685199 15.2301
26685299 15.1598
26685399 15.1982
26685499 15.2004
26685599 15.1267
26685699 15.035
26685799 14.9227
26685899 14.8258
26685999 14.7619
26686099 14.6675
26686199 14.6278
26686299 14.6145
26686399 14.5757
26686499 14.4764
26686599 14.4238
26686699 14.4165
26686799 14.3564
26686899 14.3318
26686999 14.3592
26687099 14.3949
26687199 14.4685
26687299 14.5008
26687399 14.5874
26687499 14.6945
26687599 14.8157
26687699 14.8659
26687799 14.84
26687899 14.7626
26687999 14.8211
26688099 14.8037
26688199 14.7081
26688299 14.6196
26688399 14.523
26688499 14.5435
26688599 14.517
26688699 14.5312
26688799 14.6049
26688899 14.7057
26688999 14.6538
26689099 14.5546
26689199 14.4338
26689299 14.3261
26689399 14.2071
26689499 14.1446
26689599 14.2163
26689699 14.3254
26689799 14.3889
26689899 14.3537
26689999 14.2297
26690099 14.1607
26690199 14.0693
26690299 14.0607
26690399 14.1632
26690499 14.2047
26690599 14.1263
26690699 14.0328
26690799 14.0356
26690899 14.1727
26690999 14.2059
26691099 14.2889
26691199 14.4047
26691299 14.4531
26691399 14.5828
26691499 14.6612
26691599 14.7728
26691699 14.8802
26691799 14.9775
26691899 15.0838
26691999 15.0988
26692099 15.1169
26692199 14.985
26692299 14.8707
26692399 14.745
26692499 14.6393
26692599 14.5725
26692699 14.5227
26692799 14.4497
26692899 14.4248
26692999 14.3384
26693099 14.2161
26693199 14.095
26693299 13.9836
26693399 13.9486
26693499 13.8676
26693599 13.8062
26693699 13.8194
26693799 13.8936
26693899 13.8864
26693999 13.9241
26694099 14.0207
26694199 14.0081
26694299 13.9275
26694399 13.8239
26694499 13.7072
26694599 13.5976
26694699 13.574
26694799 13.6918
26694899 13.8169
26694999 13.9492
26695099 14.0329
26695199 14.145
26695299 14.2856
26695399 14.413
26695499 14.5384
26695599 14.5072
26695699 14.3814
26695799 14.299
26695899 14.2209
26695999 14.1419
26696099 14.0382
26696199 13.9362
26696299 13.8656
26696399 13.8545
26696499 13.836
26696599 13.9271
26696699 14.0246
26696799 14.1332
26696899 14.2502
26696999 14.3522
26697099 14.4306
26697199 14.4933
26697299 14.5269
26697399 14.4208
26697499 14.3123
26697599 14.219
26697699 14.1668
26697799 14.1169
26697899 14.0982
26697999 14.0879
26698099 14.0771
26698199 14.015
26698299 14.002
26698399 13.973
26698499 13.8896
26698599 13.8401
26698699 13.7423
26698799 13.6276
26698899 13.5194
26698999 13.4137
26699099 13.4191
26699199 13.4399
26699299 13.4295
26699399 13.4737
26699499 13.551
26699599 13.6719
26699699 13.7585
26699799 13.8571
26699899 13.9885
26699999 14.0822
26700099 14.1156
26700199 14.1141
26700299 14.1234
26700399 14.2168
26700499 14.3607
26700599 14.4822
26700699 14.5632
26700799 14.521
26700899 14.4218
26700999 14.317
26701099 14.2272
26701199 14.1572
26701299 14.1259
26701399 14.2209
26701499 14.3283
26701599 14.4287
26701699 14.5574
26701799 14.6775
26701899 14.6886
26701999 14.7303
26702099 14.7983
26702199 14.6959
26702299 14.5895
26702399 14.4672
26702499 14.3589
26702599 14.2457
26702699 14.1551
26702799 14.0453
26702899 13.9405
26702999 13.8257
26703099 13.7386
26703199 13.7026
26703299 13.7224
26703399 13.782
26703499 13.8813
26703599 13.9797
26703699 13.9427
26703799 13.8469
26703899 13.7888
26703999 13.8051
26704099 13.7952
26704199 13.8197
26704299 13.7913
26704399 13.701
26704499 13.613
26704599 13.5149
26704699 13.415
26704799 13.3213
26704899 13.206
26704999 13.1222
26705099 13.0127
26705199 12.9163
26705299 12.8586
26705399 12.9156
26705499 12.9127
26705599 12.8622
26705699 12.9713
26705799 13.1052
26705899 13.2357
26705999 13.2818
26706099 13.3466
26706199 13.4875
26706299 13.6335
26706399 13.7523
26706499 13.8717
26706599 13.9882
26706699 14.0816
26706799 14.1203
26706899 14.0719
26706999 13.9768
26707099 13.9135
26707199 13.8276
26707299 13.7595
26707399 13.8189
26707499 13.9445
26707599 14.0798
26707699 14.1689
26707799 14.2858
26707899 14.3023
26707999 14.2395
26708099 14.1297
26708199 14.1083
26708299 14.0132
26708399 13.9204
26708499 13.8044
26708599 13.7545
26708699 13.658
26708799 13.5456
26708899 13.4749
26708999 13.5083
26709099 13.5976
26709199 13.7372
26709299 13.8383
26709399 13.9686
26709499 14.038
26709599 14.0821
26709699 14.1486
26709799 14.2628
26709899 14.3219
26709999 14.2718
26710099 14.2795
26710199 14.1916
26710299 14.0732
26710399 14.0076
26710499 13.8964
26710599 13.7801
26710699 13.693
26710799 13.6302
26710899 13.554
26710999 13.5254
26711099 13.4694
26711199 13.3658
26711299 13.2561
26711399 13.1487
26711499 13.1152
26711599 13.2244
26711699 13.3511
26711799 13.4781
26711899 13.5411
26711999 13.5943
26712099 13.6192
26712199 13.6384
26712299 13.757
26712399 13.8764
26712499 14.0076
26712599 14.1147
26712699 14.2155
26712799 14.3153
26712899 14.3804
26712999 14.4208
26713099 14.4765
26713199 14.4949
26713299 14.5424
26713399 14.609
26713499 14.6885
26713599 14.7789
26713699 14.8569
26713799 14.9174
26713899 15.0203
26713999 15.1123
26714099 15.1488
26714199 15.1108
26714299 15.0604
26714399 15.1154
26714499 15.0851
26714599 15.0963
26714699 15.0437
26714799 15.0019
26714899 14.9629
26714999 15.003
26715099 15.137
26715199 15.2642
26715299 15.3812
26715399 15.4494
26715499 15.5515
26715599 15.6307
26715699 15.6894
26715799 15.8018
26715899 15.8743
26715999 15.9668
26716099 16.0683
26716199 16.1674
26716299 16.2658
26716399 16.3796
26716499 16.386
26716599 16.2985
26716699 16.1679
26716799 16.1013
26716899 16.1529
26716999 16.2714
26717099 16.3487
26717199 16.4232
26717299 16.542
26717399 16.6272
26717499 16.58
26717599 16.4445
26717699 16.3248
26717799 16.257
26717899 16.2035
26717999 16.1378
26718099 16.0312
26718199 15.9189
26718299 15.8172
26718399 15.7972
26718499 15.8652
26718599 15.8999
26718699 15.7759
26718799 15.6571
26718899 15.5983
26718999 15.5597
26719099 15.4375
26719199 15.3249
26719299 15.338
26719399 15.4515
26719499 15.5733
26719599 15.6977
26719699 15.789
26719799 15.7954
26719899 15.8564
26719999 15.9677
26720099 15.9725
26720199 15.8823
26720299 15.8596
26720399 15.8801
26720499 15.816
26720599 15.8101
26720699 15.9115
26720799 16.0214
26720899 16.0012
26720999 15.9353
26721099 15.8015
26721199 15.6737
26721299 15.5343
26721399 15.457
26721499 15.4263
26721599 15.4198
26721699 15.4433
26721799 15.4583
26721899 15.4105
26721999 15.3684
26722099 15.3631
26722199 15.2975
26722299 15.2297
26722399 15.2739
26722499 15.1814
26722599 15.0885
26722699 15.0178
26722799 15.0517
26722899 15.1128
26722999 15.2247
26723099 15.3505
26723199 15.4408
26723299 15.5307
26723399 15.6351
26723499 15.76
26723599 15.8739
26723699 15.9517
26723799 15.9847
26723899 16.0459
26723999 16.1284
26724099 16.1538
26724199 16.1989
26724299 16.2481
26724399 16.3267
26724499 16.4289
26724599 16.5338
26724699 16.6463
26724799 16.6832
26724899 16.6739
26724999 16.7789
26725099 16.8811
26725199 16.9699
26725299 17.0182
26725399 17.0153
26725499 17.0004
26725599 17.0146
26725699 17.0525
26725799 16.995
26725899 17.0156
26725999 17.015
26726099 17.0481
26726199 17.1042
26726299 16.9853
26726399 16.8564
26726499 16.7824
26726599 16.7428
26726699 16.6421
26726799 16.5758
26726899 16.5124
26726999 16.5926
26727099 16.6909
26727199 16.7521
26727299 16.6505
26727399 16.5438
26727499 16.4002
26727599 16.2591
26727699 16.128
26727799 16.0105
26727899 15.9126
26727999 15.8482
26728099 15.7489
26728199 15.714
26728299 15.7503
26728399 15.8277
26728499 15.8999
26728599 15.9914
26728699 16.0786
26728799 16.1899
26728899 16.2713
26728999 16.367
26729099 16.3994
26729199 16.3643
26729299 16.4738
26729399 16.5825
26729499 16.6096
26729599 16.5151
26729699 16.4164
26729799 16.2986
26729899 16.2073
26729999 16.1856
26730099 16.1724
26730199 16.1366
26730299 16.0674
26730399 15.9613
26730499 15.8222
26730599 15.7266
26730699 15.6248
26730799 15.6767
26730899 15.7932
26730999 15.8812
26731099 15.9667
26731199 15.9943
26731299 16.0601
26731399 16.1524
26731499 16.2492
26731599 16.346
26731699 16.3784
26731799 16.2894
26731899 16.1765
26731999 16.1179
26732099 16.1622
26732199 16.1522
26732299 16.1893
26732399 16.212
26732499 16.2586
26732599 16.2515
26732699 16.3111
26732799 16.405
26732899 16.4597
26732999 16.5721
26733099 16.6563
26733199 16.6715
26733299 16.6686
26733399 16.7392
26733499 16.7823
26733599 16.6762
26733699 16.5625
26733799 16.4318
26733899 16.2903
26733999 16.1798
26734099 16.1747
26734199 16.2058
26734299 16.256
26734399 16.1854
26734499 16.0576
26734599 15.9317
26734699 15.8676
26734799 15.9608
26734899 16.0143
26734999 15.9703
26735099 15.8581
26735199 15.7611
26735299 15.7344
26735399 15.734
26735499 15.7075
26735599 15.7316
26735699 15.7929
26735799 15.7281
26735899 15.6288
26735999 15.6258
26736099 15.5593
26736199 15.425
26736299 15.3041
26736399 15.2423
26736499 15.2944
26736599 15.3792
26736699 15.4856
26736799 15.5915
26736899 15.6844
26736999 15.7979
26737099 15.8748
26737199 15.9217
26737299 15.9771
26737399 15.9591
26737499 16.0044
26737599 16.1203
26737699 16.2129
26737799 16.3286
26737899 16.4074
26737999 16.4847
26738099 16.5918
26738199 16.6883
26738299 16.7119
26738399 16.7414
26738499 16.7077
26738599 16.6914
26738699 16.7153
26738799 16.6498
26738899 16.5413
26738999 16.4377
26739099 16.294
26739199 16.1765
26739299 16.2381
26739399 16.2965
26739499 16.386
26739599 16.3627
26739699 16.2349
26739799 16.1097
26739899 16.0161
26739999 15.9808
26740099 15.9291
26740199 15.8248
26740299 15.7043
26740399 15.6513
26740499 15.624
26740599 15.5889
26740699 15.5167
26740799 15.5298
26740899 15.5849
26740999 15.4964
26741099 15.366
26741199 15.251
26741299 15.1951
26741399 15.1269
26741499 15.0318
26741599 14.9259
26741699 14.9463
26741799 15.0269
26741899 15.1478
26741999 15.1623
26742099 15.1747
26742199 15.1173
26742299 14.9973
26742399 14.9218
26742499 14.9103
26742599 14.8742
26742699 14.7673
26742799 14.6755
26742899 14.6064
26742999 14.4784
26743099 14.3966
26743199 14.3318
26743299 14.281
26743399 14.2149
26743499 14.2613
26743599 14.2894
26743699 14.3023
26743799 14.2261
26743899 14.1162
26743999 14.0257
26744099 13.9665
26744199 13.9586
26744299 13.9201
26744399 13.8953
26744499 13.888
26744599 13.8197
26744699 13.7118
26744799 13.6164
26744899 13.7022
26744999 13.8284
26745099 13.9406
26745199 14.0735
26745299 14.2147
26745399 14.3266
26745499 14.4019
26745599 14.4433
26745699 14.3299
26745799 14.2119
26745899 14.1741
26745999 14.156
26746099 14.2568
26746199 14.3087
26746299 14.2587
26746399 14.2221
26746499 14.1733
26746599 14.0532
26746699 14.0772
26746799 14.1973
26746899 14.2735
26746999 14.3143
26747099 14.44
26747199 14.5098
26747299 14.4413
26747399 14.3415
26747499 14.2976
26747599 14.369
26747699 14.4262
26747799 14.5419
26747899 14.6266
26747999 14.6676
26748099 14.6905
26748199 14.7765
26748299 14.7415
26748399 14.7145
26748499 14.6833
26748599 14.588
26748699 14.5556
26748799 14.451
26748899 14.3405
26748999 14.293
26749099 14.1953
26749199 14.1058
26749299 14.0514
26749399 13.9332
26749499 13.844
26749599 13.7797
26749699 13.7512
26749799 13.7018
26749899 13.6596
26749999 13.6588
26750099 13.6953
26750199 13.7744
26750299 13.7595
26750399 13.686
26750499 13.5973
26750599 13.6585
26750699 13.7066
26750799 13.6179
26750899 13.5686
26750999 13.6593
26751099 13.7785
26751199 13.9023
26751299 13.9595
26751399 13.897
26751499 13.8519
26751599 13.8451
26751699 13.9675
26751799 14.0275
26751899 14.0906
26751999 14.1768
26752099 14.2142
26752199 14.2522
26752299 14.2747
26752399 14.2896
26752499 14.1987
26752599 14.108
26752699 14.0051
26752799 14.0114
26752899 14.0255
26752999 14.036
26753099 14.1026
26753199 14.2161
26753299 14.3129
26753399 14.4432
26753499 14.5093
26753599 14.5332
26753699 14.5331
26753799 14.4724
26753899 14.3864
26753999 14.2882
26754099 14.3159
26754199 14.3502
26754299 14.335
26754399 14.3264
26754499 14.3023
26754599 14.2998
26754699 14.2931
26754799 14.3938
26754899 14.4894
26754999 14.5778
26755099 14.6266
26755199 14.5319
26755299 14.4029
26755399 14.2943
26755499 14.2696
26755599 14.3229
26755699 14.3284
26755799 14.2532
26755899 14.1606
26755999 14.0971
26756099 14.0647
26756199 13.9618
26756299 13.8903
26756399 13.8411
26756499 13.8334
26756599 13.7649
26756699 13.6565
26756799 13.5518
26756899 13.4665
26756999 13.5095
26757099 13.4823
26757199 13.4198
26757299 13.3286
26757399 13.243
26757499 13.1483
26757599 13.0588
26757699 13.0569
26757799 13.1759
26757899 13.2529
26757999 13.2531
26758099 13.2046
26758199 13.1193
26758299 13.0475
26758399 12.9688
26758499 12.8607
26758599 12.7658
26758699 12.6752
26758799 12.6075
26758899 12.6015
26758999 12.5985
26759099 12.6246
26759199 12.5587
26759299 12.5077
26759399 12.4388
26759499 12.4006
26759599 12.3931
26759699 12.4091
26759799 12.4103
26759899 12.4254
26759999 12.5487
26760099 12.6602
26760199 12.7421
26760299 12.7117
26760399 12.6486
26760499 12.6701
26760599 12.7269
26760699 12.7758
26760799 12.7712
26760899 12.7955
26760999 12.8516
26761099 12.8872
26761199 12.9142
26761299 13.0472
26761399 13.1723
26761499 13.2296
26761599 13.2294
26761699 13.1862
26761799 13.0745
26761899 12.963
26761999 13.0006
26762099 13.1089
26762199 13.1283
26762299 13.1483
26762399 13.1988
26762499 13.2449
26762599 13.3547
26762699 13.4096
26762799 13.4742
26762899 13.5139
26762999 13.5313
26763099 13.5663
26763199 13.6771
26763299 13.7631
26763399 13.8259
26763499 13.914
26763599 13.9075
26763699 13.912
26763799 13.9368
26763899 13.914
26763999 13.9199
26764099 13.8288
26764199 13.7147
26764299 13.6258
26764399 13.519
26764499 13.4065
26764599 13.3144
26764699 13.2022
26764799 13.1448
26764899 13.0887
26764999 13.0689
26765099 13.023
26765199 13.0445
26765299 13.0417
26765399 12.9512
26765499 12.8857
26765599 12.9011
26765699 12.8277
26765799 12.827
26765899 12.8875
26765999 12.8608
26766099 12.7542
26766199 12.6491
26766299 12.5658
26766399 12.4917
26766499 12.3959
26766599 12.3306
26766699 12.3068
26766799 12.2608
26766899 12.1654
26766999 12.1276
26767099 12.0327
26767199 11.9643
26767299 11.9491
26767399 11.998
26767499 12.1221
26767599 12.2704
26767699 12.3836
26767799 12.4956
26767899 12.5455
26767999 12.5345
26768099 12.4438
26768199 12.3739
26768299 12.3965
26768399 12.5112
26768499 12.6048
26768599 12.5817
26768699 12.4933
26768799 12.4443
26768899 12.4941
26768999 12.5119
26769099 12.436
26769199 12.3321
26769299 12.2633
26769399 12.3119
26769499 12.3362
26769599 12.3134
26769699 12.2991
26769799 12.1978
26769899 12.104
26769999 12.0376
26770099 12.0063
26770199 12.0177
26770299 12.0629
26770399 12.1237
26770499 12.243
26770599 12.3263
26770699 12.3463
26770799 12.2869
26770899 12.2276
26770999 12.1358
26771099 12.0477
26771199 11.9456
26771299 11.8498
26771399 11.7544
26771499 11.678
26771599 11.5959
26771699 11.5348
26771799 11.6119
26771899 11.7758
26771999 11.8418
26772099 11.9109
26772199 11.9381
26772299 11.9127
26772399 11.8855
26772499 11.9669
26772599 12.0688
26772699 12.1904
26772799 12.3076
26772899 12.4662
26772999 12.6038
26773099 12.7452
26773199 12.8083
26773299 12.9063
26773399 12.9361
26773499 12.914
26773599 12.8167
26773699 12.7232
26773799 12.6582
26773899 12.5597
26773999 12.478
26774099 12.4374
26774199 12.4593
26774299 12.5126
26774399 12.4848
26774499 12.4199
26774599 12.4454
26774699 12.3953
26774799 12.3598
26774899 12.3193
26774999 12.3535
26775099 12.2878
26775199 12.1926
26775299 12.1677
26775399 12.2272
26775499 12.3093
26775599 12.4473
26775699 12.5858
26775799 12.7199
26775899 12.8028
26775999 12.8076
26776099 12.861
26776199 12.941
26776299 13.0215
26776399 13.1473
26776499 13.2594
26776599 13.2789
26776699 13.3225
26776799 13.2662
26776899 13.179
26776999 13.0954
26777099 13.1326
26777199 13.2327
26777299 13.2895
26777399 13.2114
26777499 13.1407
26777599 13.1046
26777699 13.0104
26777799 12.9323
26777899 12.9882
26777999 13.022
26778099 12.9529
26778199 12.8769
26778299 12.9228
26778399 13.0315
26778499 13.1299
26778599 13.2588
26778699 13.3825
26778799 13.4751
26778899 13.5155
26778999 13.5102
26779099 13.4131
26779199 13.3272
26779299 13.2452
26779399 13.1514
26779499 13.0556
26779599 12.9507
26779699 12.866
26779799 12.8638
26779899 12.9559
26779999 12.9681
26780099 12.9057
26780199 12.8329
26780299 12.7387
26780399 12.6696
26780499 12.6707
26780599 12.6994
26780699 12.6439
26780799 12.5448
26780899 12.4547
26780999 12.3544
26781099 12.2728
26781199 12.2561
26781299 12.2742
26781399 12.1929
26781499 12.1404
26781599 12.0973
26781699 12.1227
26781799 12.1108
26781899 12.0554
26781999 11.9828
26782099 11.9359
26782199 11.949
26782299 11.9583
26782399 12.0362
26782499 12.1076
26782599 12.0572
26782699 11.989
26782799 11.9067
26782899 11.8852
26782999 11.994
26783099 12.0097
26783199 12.043
26783299 12.0134
26783399 11.9478
26783499 11.901
26783599 11.9872
26783699 12.0725
26783799 12.1621
26783899 12.3
26783999 12.3514
26784099 12.3317
26784199 12.3912
26784299 12.5172
26784399 12.6284
26784499 12.7384
26784599 12.6868
26784699 12.6039
26784799 12.6003
26784899 12.6582
26784999 12.7003
26785099 12.8166
26785199 12.9156
26785299 13.0544
26785399 13.1506
26785499 13.2255
26785599 13.2823
26785699 13.2697
26785799 13.2766
26785899 13.2869
26785999 13.3512
26786099 13.4186
26786199 13.4313
26786299 13.4568
26786399 13.5919
26786499 13.6721
26786599 13.7998
26786699 13.9265
26786799 14.0427
26786899 14.0978
26786999 14.1954
26787099 14.2185
26787199 14.1773
26787299 14.2308
26787399 14.3199
26787499 14.4234
26787599 14.4411
26787699 14.4239
26787799 14.3587
26787899 14.3754
26787999 14.3844
26788099 14.4515
26788199 14.5694
26788299 14.6564
26788399 14.6331
26788499 14.7372
26788599 14.8483
26788699 14.9116
26788799 14.9951
26788899 15.0919
26788999 15.1978
26789099 15.2126
26789199 15.2003
26789299 15.1873
26789399 15.0944
26789499 14.9743
26789599 14.9607
26789699 15.0098
26789799 15.1078
26789899 15.2109
26789999 15.2973
26790099 15.236
26790199 15.1188
26790299 14.9923
26790399 14.9234
26790499 14.9098
26790599 14.9088
26790699 14.9553
26790799 15.0646
26790899 15.1806
26790999 15.2421
26791099 15.2875
26791199 15.3425
26791299 15.4007
26791399 15.5179
26791499 15.5995
26791599 15.6572
26791699 15.7512
26791799 15.8706
26791899 15.9233
26791999 16.0008
26792099 15.9899
26792199 15.8569
26792299 15.752
26792399 15.7201
26792499 15.6719
26792599 15.5777
26792699 15.5443
26792799 15.5672
26792899 15.681
26792999 15.7569
26793099 15.6912
26793199 15.5844
26793299 15.4572
26793399 15.3378
26793499 15.2943
26793599 15.3566
26793699 15.4278
26793799 15.4678
26793899 15.5641
26793999 15.6398
26794099 15.6821
26794199 15.7697
26794299 15.8612
26794399 15.941
26794499 15.9969
26794599 16.0061
26794699 15.9652
26794799 15.9401
26794899 15.9465
26794999 16.0032
26795099 16.0986
26795199 16.1918
26795299 16.2727
26795399 16.3498
26795499 16.4364
26795599 16.4885
26795699 16.5492
26795799 16.619
26795899 16.6191
26795999 16.7301
26796099 16.8141
26796199 16.9135
26796299 17.0251
26796399 17.1277
26796499 17.1899
26796599 17.235
26796699 17.323
26796799 17.4263
26796899 17.5043
26796999 17.5296
26797099 17.5577
26797199 17.5605
26797299 17.5178
26797399 17.4569
26797499 17.4026
26797599 17.3238
26797699 17.1879
26797799 17.0751
26797899 17.0888
26797999 17.1759
26798099 17.216
26798199 17.3269
26798299 17.4003
26798399 17.4763
26798499 17.5694
26798599 17.6371
26798699 17.6808
26798799 17.7661
26798899 17.7987
26798999 17.8335
26799099 17.896
26799199 17.9196
26799299 18.0248
26799399 18.083
26799499 18.1609
26799599 18.2345
26799699 18.3091
26799799 18.3215
26799899 18.3347
26799999 18.354
26800099 18.3754
26800199 18.3881
26800299 18.4011
26800399 18.4833
26800499 18.5537
26800599 18.4588
26800699 18.3241
26800799 18.264
26800899 18.138
26800999 18.0436
26801099 17.9129
26801199 17.826
26801299 17.8411
26801399 17.866
26801499 17.7489
26801599 17.6973
26801699 17.7346
26801799 17.7549
26801899 17.7477
26801999 17.6121
26802099 17.4782
26802199 17.3966
26802299 17.336
26802399 17.2816
26802499 17.1771
26802599 17.0478
26802699 16.9707
26802799 17.0723
26802899 17.1309
26802999 17.1196
26803099 17.0572
26803199 17.073
26803299 17.0769
26803399 16.9821
26803499 16.8362
26803599 16.8035
26803699 16.7067
26803799 16.5896
26803899 16.4491
26803999 16.3184
26804099 16.1883
26804199 16.0724
26804299 15.962
26804399 15.8331
26804499 15.7237
26804599 15.7584
26804699 15.8456
26804799 15.8759
26804899 15.8745
26804999 15.7701
26805099 15.6505
26805199 15.5175
26805299 15.3852
26805399 15.2548
26805499 15.1686
26805599 15.1443
26805699 15.1076
26805799 15.0726
26805899 15.0751
26805999 15.1557
26806099 15.2141
26806199 15.2577
26806299 15.3662
26806399 15.4477
26806499 15.383
26806599 15.3516
26806699 15.3206
26806799 15.273
26806899 15.2339
26806999 15.1672
26807099 15.0924
26807199 14.9716
26807299 15.0068
26807399 14.9843
26807499 14.8891
26807599 14.7633
26807699 14.6416
26807799 14.5519
26807899 14.5383
26807999 14.6048
26808099 14.6341
26808199 14.5532
26808299 14.4775
26808399 14.502
26808499 14.497
26808599 14.5729
26808699 14.6687
26808799 14.7377
26808899 14.7839
26808999 14.792
26809099 14.7757
26809199 14.7554
26809299 14.7524
26809399 14.7756
26809499 14.8048
26809599 14.914
26809699 15.0246
26809799 15.144
26809899 15.2174
26809999 15.2723
26810099 15.3672
26810199 15.4367
26810299 15.462
26810399 15.5559
26810499 15.6624
26810599 15.7804
26810699 15.865
26810799 15.9314
26810899 15.8844
26810999 15.8712
26811099 15.8913
26811199 15.7956
26811299 15.6951
26811399 15.6701
26811499 15.6819
26811599 15.7547
26811699 15.8361
26811799 15.9304
26811899 16.0094
26811999 16.1143
26812099 16.2273
26812199 16.3319
26812299 16.3891
26812399 16.4074
26812499 16.4342
26812599 16.3291
26812699 16.1957
26812799 16.179
26812899 16.2992
26812999 16.3982
26813099 16.4839
26813199 16.5858
26813299 16.6774
26813399 16.7279
26813499 16.6699
26813599 16.6036
26813699 16.5719
26813799 16.4509
26813899 16.3542
26813999 16.2788
26814099 16.3507
26814199 16.4421
26814299 16.5069
26814399 16.4971
26814499 16.5564
26814599 16.6681
26814699 16.6903
26814799 16.6673
26814899 16.6572
26814999 16.6605
26815099 16.7002
26815199 16.7035
26815299 16.7398
26815399 16.7421
26815499 16.8232
26815599 16.9201
26815699 16.9845
26815799 17.0197
26815899 16.922
26815999 16.7823
26816099 16.7566
26816199 16.857
26816299 16.9414
26816399 16.9901
26816499 17.0268
26816599 17.0993
26816699 17.1784
26816799 17.1387
26816899 17.1112
26816999 17.1082
26817099 17.1356
26817199 17.242
26817299 17.3096
26817399 17.3946
26817499 17.3489
26817599 17.2358
26817699 17.1214
26817799 17.0841
26817899 17.0636
26817999 17.1201
26818099 17.1659
26818199 17.0931
26818299 16.9617
26818399 16.8694
26818499 16.7521
26818599 16.6302
26818699 16.5949
26818799 16.5718
26818899 16.4821
26818999 16.412
26819099 16.3676
26819199 16.2906
26819299 16.2118
26819399 16.188
26819499 16.0685
26819599 15.9538
26819699 15.8246
26819799 15.6814
26819899 15.5444
26819999 15.459
26820099 15.4867
26820199 15.5493
26820299 15.6114
26820399 15.7064
26820499 15.7995
26820599 15.8388
26820699 15.887
26820799 15.9531
26820899 15.9607
26820999 15.9311
26821099 15.8642
26821199 15.8255
26821299 15.7591
26821399 15.718
26821499 15.7734
26821599 15.7499
26821699 15.7934
26821799 15.8522
26821899 15.9777
26821999 16.0637
26822099 16.1659
26822199 16.2729
26822299 16.3226
26822399 16.2786
26822499 16.1911
26822599 16.0672
26822699 16.0052
26822799 16.0146
26822899 16.0544
26822999 16.1435
26823099 16.2559
26823199 16.3223
26823299 16.2938
26823399 16.2914
26823499 16.2595
26823599 16.1282
26823699 16.0111
26823799 15.9118
26823899 15.7868
26823999 15.6697
26824099 15.6741
26824199 15.6692
26824299 15.7448
26824399 15.7213
26824499 15.6914
26824599 15.5948
26824699 15.4849
26824799 15.4557
26824899 15.4006
26824999 15.4247
26825099 15.3883
26825199 15.3445
26825299 15.3493
26825399 15.2902
26825499 15.2795
26825599 15.1832
26825699 15.107
26825799 15.0204
26825899 14.9176
26825999 14.8554
26826099 14.9091
26826199 15.0295
26826299 15.1219
26826399 15.1527
26826499 15.147
26826599 15.1622
26826699 15.1586
26826799 15.1286
26826899 15.0138
26826999 14.8953
26827099 14.8627
26827199 14.8074
26827299 14.758
26827399 14.72
26827499 14.7223
26827599 14.7359
26827699 14.7839
26827799 14.8192
26827899 14.7287
26827999 14.6874
26828099 14.6869
26828199 14.712
26828299 14.7076
26828399 14.6742
26828499 14.5835
26828599 14.5703
26828699 14.4828
26828799 14.3599
26828899 14.2508
26828999 14.1585
26829099 14.07
26829199 14.015
26829299 13.902
26829399 13.8016
26829499 13.7539
26829599 13.7727
26829699 13.7899
26829799 13.7296
26829899 13.652
26829999 13.5693
26830099 13.475
26830199 13.4141
26830299 13.4522
26830399 13.4485
26830499 13.5051
26830599 13.5682
26830699 13.6591
26830799 13.6817
26830899 13.6595
26830999 13.6484
26831099 13.7155
26831199 13.8619
26831299 13.9291
26831399 13.9991
26831499 13.9928
26831599 13.9966
26831699 14.0335
26831799 14.0018
26831899 13.9534
26831999 13.8629
26832099 13.8355
26832199 13.7899
26832299 13.8169
26832399 13.7954
26832499 13.8222
26832599 13.9248
26832699 14.0582
26832799 14.111
26832899 14.1752
26832999 14.3069
26833099 14.4474
26833199 14.5247
26833299 14.4772
26833399 14.4078
26833499 14.4132
26833599 14.5281
26833699 14.6445
26833799 14.7756
26833899 14.8914
26833999 14.9456
26834099 14.8879
26834199 14.9838
26834299 15.0445
26834399 15.1339
26834499 15.1889
26834599 15.3122
26834699 15.4443
26834799 15.5114
26834899 15.4184
26834999 15.3399
26835099 15.3001
26835199 15.3282
26835299 15.26
26835399 15.1783
26835499 15.1961
26835599 15.1813
26835699 15.2864
26835799 15.2605
26835899 15.2664
26835999 15.377
26836099 15.4964
26836199 15.5725
26836299 15.4867
26836399 15.404
26836499 15.3863
26836599 15.3831
26836699 15.3205
26836799 15.2406
26836899 15.1268
26836999 15.0409
26837099 14.9544
26837199 14.8471
26837299 14.7254
26837399 14.6449
26837499 14.5822
26837599 14.6087
26837699 14.6925
26837799 14.7552
26837899 14.8103
26837999 14.9297
26838099 15.0165
26838199 15.1202
26838299 15.2397
26838399 15.3427
26838499 15.4353
26838599 15.5421
26838699 15.6625
26838799 15.7748
26838899 15.8298
26838999 15.8805
26839099 15.9666
26839199 16.0592
26839299 16.0499
26839399 15.9985
26839499 16.0356
26839599 16.0866
26839699 16.0119
26839799 15.8828
26839899 15.7775
26839999 15.6423
26840099 15.5382
26840199 15.4957
26840299 15.4009
26840399 15.291
26840499 15.1651
26840599 15.0867
26840699 15.1778
26840799 15.2974
26840899 15.3625
26840999 15.2895
26841099 15.1656
26841199 15.0835
26841299 14.9527
26841399 14.8315
26841499 14.7071
26841599 14.6102
26841699 14.5308
26841799 14.4333
26841899 14.3266
26841999 14.2145
26842099 14.0972
26842199 13.9914
26842299 13.8759
26842399 13.782
26842499 13.7095
26842599 13.646
26842699 13.619
26842799 13.5562
26842899 13.5561
26842999 13.5551
26843099 13.5067
26843199 13.5253
26843299 13.5437
26843399 13.6176
26843499 13.7274
26843599 13.824
26843699 13.9157
26843799 14.0387
26843899 14.1501
26843999 14.2051
26844099 14.2058
26844199 14.1471
26844299 14.0571
26844399 13.9418
26844499 13.8352
26844599 13.7491
26844699 13.7263
26844799 13.6699
26844899 13.5678
26844999 13.4793
26845099 13.3712
26845199 13.2839
26845299 13.316
26845399 13.3047
26845499 13.2753
26845599 13.25
26845699 13.2699
26845799 13.4079
26845899 13.5054
26845999 13.4047
26846099 13.2955
26846199 13.1988
26846299 13.0925
26846399 12.9833
26846499 12.8842
26846599 12.82
26846699 12.7536
26846799 12.6799
26846899 12.5772
26846999 12.499
26847099 12.4001
26847199 12.297
26847299 12.2084
26847399 12.1492
26847499 12.0557
26847599 12.0389
26847699 12.0538
26847799 11.9707
26847899 11.9357
26847999 11.8756
26848099 11.7992
26848199 11.7091
26848299 11.6271
26848399 11.5314
26848499 11.4488
26848599 11.3783
26848699 11.3481
26848799 11.41
26848899 11.5465
26848999 11.6583
26849099 11.8007
26849199 11.9499
26849299 12.0993
26849399 12.2591
26849499 12.3671
26849599 12.5224
26849699 12.6699
26849799 12.7987
26849899 12.9393
26849999 13.0731
26850099 13.152
26850199 13.1242
26850299 13.0736
26850399 12.9899
26850499 12.9107
26850599 12.803
26850699 12.7058
26850799 12.6146
26850899 12.5676
26850999 12.5175
26851099 12.4409
26851199 12.3955
26851299 12.36
26851399 12.2858
26851499 12.2177
26851599 12.1225
26851699 12.0724
26851799 12.1973
26851899 12.3533
26851999 12.4479
26852099 12.5249
26852199 12.6333
26852299 12.7325
26852399 12.8578
26852499 12.8976
26852599 12.9721
26852699 13.054
26852799 13.097
26852899 13.1116
26852999 13.0479
26853099 13.0097
26853199 12.9819
26853299 12.8864
26853399 12.8985
26853499 12.918
26853599 13.012
26853699 13.1001
26853799 13.1975
26853899 13.3123
26853999 13.4057
26854099 13.5467
26854199 13.5533
26854299 13.465
26854399 13.3749
26854499 13.34
26854599 13.2492
26854699 13.164
26854799 13.139
26854899 13.1158
26854999 13.036
26855099 12.9529
26855199 12.8873
26855299 12.8267
26855399 12.7259
26855499 12.6227
26855599 12.5352
26855699 12.6029
26855799 12.6963
26855899 12.7612
26855999 12.8863
26856099 13.0441
26856199 13.1938
26856299 13.2785
26856399 13.3149
26856499 13.3076
26856599 13.2705
26856699 13.2386
26856799 13.3362
26856899 13.3047
26856999 13.2616
26857099 13.2204
26857199 13.1182
26857299 13.023
26857399 13.017
26857499 12.9656
26857599 12.8607
26857699 12.7779
26857799 12.6689
26857899 12.6132
26857999 12.6666
26858099 12.7868
26858199 12.8478
26858299 12.7717
26858399 12.7379
26858499 12.6516
26858599 12.7009
26858699 12.7323
26858799 12.7181
26858899 12.7437
26858999 12.731
26859099 12.6562
26859199 12.6662
26859299 12.7334
26859399 12.8762
26859499 13.0043
26859599 12.9898
26859699 13.0759
26859799 13.2125
26859899 13.1998
26859999 13.1378
26860099 13.1386
26860199 13.258
26860299 13.2924
26860399 13.2874
26860499 13.275
26860599 13.2119
26860699 13.1927
26860799 13.3012
26860899 13.4199
26860999 13.4552
26861099 13.5061
26861199 13.6083
26861299 13.7283
26861399 13.8261
26861499 13.8654
26861599 13.9485
26861699 14.0317
26861799 14.1371
26861899 14.214
26861999 14.3054
26862099 14.4299
26862199 14.4916
26862299 14.5177
26862399 14.4266
26862499 14.3045
26862599 14.235
26862699 14.1371
26862799 14.1208
26862899 14.0694
26862999 13.959
26863099 13.9179
26863199 13.9955
26863299 14.1068
26863399 14.2341
26863499 14.3043
26863599 14.3724
26863699 14.3052
26863799 14.2346
26863899 14.1131
26863999 14.0072
26864099 13.8921
26864199 13.7743
26864299 13.6842
26864399 13.6432
26864499 13.7255
26864599 13.8465
26864699 13.9709
26864799 14.063
26864899 14.1738
26864999 14.2232
26865099 14.1688
26865199 14.1285
26865299 14.0207
26865399 13.9085
26865499 13.8669
26865599 13.8162
26865699 13.8404
26865799 13.8692
26865899 13.8646
26865999 13.9317
26866099 14.0603
26866199 14.1841
26866299 14.3143
26866399 14.386
26866499 14.4062
26866599 14.387
26866699 14.4508
26866799 14.5708
26866899 14.6798
26866999 14.8149
26867099 14.8217
26867199 14.7885
26867299 14.8012
26867399 14.8215
26867499 14.9012
26867599 14.8435
26867699 14.7718
26867799 14.6602
26867899 14.5781
26867999 14.4676
26868099 14.3794
26868199 14.3003
26868299 14.2577
26868399 14.2496
26868499 14.2162
26868599 14.1838
26868699 14.0857
26868799 14.0108
26868899 13.9556
26868999 13.8759
26869099 13.8004
26869199 13.7077
26869299 13.6544
26869399 13.6169
26869499 13.6913
26869599 13.758
26869699 13.8137
26869799 13.9047
26869899 14.0188
26869999 14.0879
26870099 14.1073
26870199 14.1568
26870299 14.1828
26870399 14.1434
26870499 14.0471
26870599 14.015
26870699 13.9736
26870799 13.8657
26870899 13.8478
26870999 13.849
26871099 13.7505
26871199 13.675
26871299 13.6992
26871399 13.6078
26871499 13.4925
26871599 13.4391
26871699 13.4359
26871799 13.4523
26871899 13.376
26871999 13.3193
26872099 13.23
26872199 13.1216
26872299 13.0076
26872399 12.9428
26872499 13.0124
26872599 13.0666
26872699 13.0142
26872799 12.9981
26872899 13.0497
26872999 13.1596
26873099 13.2107
26873199 13.1722
26873299 13.0652
26873399 13
26873499 12.9314
26873599 12.925
26873699 12.8663
26873799 12.8131
26873899 12.8331
26873999 12.9117
26874099 12.9314
26874199 12.8788
26874299 12.8457
26874399 12.8455
26874499 12.8401
26874599 12.842
26874699 12.7837
26874799 12.7329
26874899 12.7242
26874999 12.7764
26875099 12.7781
26875199 12.7724
26875299 12.7742
26875399 12.7544
26875499 12.7098
26875599 12.6189
26875699 12.5361
26875799 12.4287
26875899 12.3366
26875999 12.2571
26876099 12.1691
26876199 12.0828
26876299 12.0022
26876399 11.9359
26876499 11.9533
26876599 12.029
26876699 12.1523
26876799 12.2691
26876899 12.3943
26876999 12.5135
26877099 12.5294
26877199 12.5261
26877299 12.6082
26877399 12.7203
26877499 12.768
26877599 12.8058
26877699 12.9463
26877799 13.0094
26877899 13.1012
26877999 13.2382
26878099 13.382
26878199 13.3972
26878299 13.3488
26878399 13.3999
26878499 13.489
26878599 13.6324
26878699 13.6582
26878799 13.7839
26878899 13.8388
26878999 13.8627
26879099 13.8362
26879199 13.7363
26879299 13.6418
26879399 13.581
26879499 13.5
26879599 13.4306
26879699 13.3255
26879799 13.266
26879899 13.1705
26879999 13.1226
26880099 13.0287
26880199 12.9843
26880299 12.9746
26880399 13.0285
26880499 12.9354
26880599 12.8319
26880699 12.7479
26880799 12.6429
26880899 12.5528
26880999 12.488
26881099 12.4321
26881199 12.4155
26881299 12.3805
26881399 12.4033
26881499 12.5108
26881599 12.6068
26881699 12.7637
26881799 12.8792
26881899 13.0043
26881999 13.1457
26882099 13.2889
26882199 13.412
26882299 13.5127
26882399 13.4351
26882499 13.3279
26882599 13.3466
26882699 13.4487
26882799 13.4904
26882899 13.5399
26882999 13.6241
26883099 13.7374
26883199 13.8549
26883299 13.9344
26883399 14.0559
26883499 14.1485
26883599 14.1897
26883699 14.161
26883799 14.1049
26883899 13.9962
26883999 13.9179
26884099 13.9802
26884199 14.0935
26884299 14.1387
26884399 14.0933
26884499 14.0957
26884599 14.1373
26884699 14.244
26884799 14.3438
26884899 14.3253
26884999 14.2372
26885099 14.1855
26885199 14.1714
26885299 14.0725
26885399 14.0477
26885499 14.1116
26885599 14.187
26885699 14.2882
26885799 14.3007
26885899 14.307
26885999 14.4223
26886099 14.5105
26886199 14.5494
26886299 14.5501
26886399 14.5287
26886499 14.5308
26886599 14.4712
26886699 14.3767
26886799 14.2673
26886899 14.1894
26886999 14.0681
26887099 13.9902
26887199 13.9016
26887299 13.9073
26887399 13.9325
26887499 14.0416
26887599 14.1695
26887699 14.2724
26887799 14.3026
26887899 14.2539
26887999 14.1478
26888099 14.0581
26888199 14.0049
26888299 13.8965
26888399 13.8179
26888499 13.7167
26888599 13.6744
26888699 13.5847
26888799 13.4876
26888899 13.3779
26888999 13.277
26889099 13.1704
26889199 13.0982
26889299 13.0141
26889399 12.9515
26889499 12.8559
26889599 12.7552
26889699 12.6912
26889799 12.6129
26889899 12.5355
26889999 12.5189
26890099 12.5156
26890199 12.4583
26890299 12.4468
26890399 12.4585
26890499 12.5435
26890599 12.5633
26890699 12.5624
26890799 12.5069
26890899 12.431
26890999 12.3533
26891099 12.2822
26891199 12.346
26891299 12.4648
26891399 12.5386
26891499 12.5116
26891599 12.5643
26891699 12.6911
26891799 12.8099
26891899 12.877
26891999 12.9936
26892099 12.9824
26892199 12.8904
26892299 12.8654
26892399 12.8171
26892499 12.7129
26892599 12.6154
26892699 12.5167
26892799 12.4466
26892899 12.372
26892999 12.2869
26893099 12.2351
26893199 12.1609
26893299 12.066
26893399 12.0033
26893499 11.9194
26893599 11.8584
26893699 11.9074
26893799 11.9237
26893899 11.943
26893999 11.8843
26894099 11.7839
26894199 11.7155
26894299 11.7457
26894399 11.74
26894499 11.7435
26894599 11.8647
26894699 11.9878
26894799 12.098
26894899 12.187
26894999 12.3385
26895099 12.4638
26895199 12.6162
26895299 12.7536
26895399 12.8357
26895499 12.9162
26895599 12.9069
26895699 12.9783
26895799 13.1314
26895899 13.1473
26895999 13.1312
26896099 13.04
26896199 13.0324
26896299 12.9634
26896399 12.9303
26896499 12.8346
26896599 12.7377
26896699 12.6592
26896799 12.7052
26896899 12.6276
26896999 12.5378
26897099 12.4757
26897199 12.5021
26897299 12.5893
26897399 12.5597
26897499 12.497
26897599 12.5304
26897699 12.596
26897799 12.5416
26897899 12.4706
26897999 12.4873
26898099 12.4418
26898199 12.4515
26898299 12.5209
26898399 12.5783
26898499 12.5547
26898599 12.4604
26898699 12.3689
26898799 12.2688
26898899 12.1798
26898999 12.0747
26899099 11.9739
26899199 11.8837
26899299 11.7913
26899399 11.7255
26899499 11.6799
26899599 11.7288
26899699 11.8795
26899799 12.0433
26899899 12.1604
26899999 12.2122
26900099 12.2742
26900199 12.2702
26900299 12.2468
26900399 12.2389
26900499 12.3555
26900599 12.4516
26900699 12.4517
26900799 12.4429
26900899 12.3443
26900999 12.3043
26901099 12.2047
26901199 12.1361
26901299 12.1611
26901399 12.1533
26901499 12.1374
26901599 12.0834
26901699 12.1082
26901799 12.2278
26901899 12.3339
26901999 12.4418
26902099 12.4817
26902199 12.5256
26902299 12.5795
26902399 12.6706
26902499 12.7834
26902599 12.8977
26902699 12.8646
26902799 12.848
26902899 12.8292
26902999 12.8401
26903099 12.941
26903199 13.0294
26903299 13.1386
26903399 13.2016
26903499 13.2428
26903599 13.3295
26903699 13.4365
26903799 13.5005
26903899 13.5107
26903999 13.4918
26904099 13.5006
26904199 13.4537
26904299 13.359
26904399 13.2425
26904499 13.1844
26904599 13.1128
26904699 13.0592
26904799 12.9865
26904899 12.9191
26904999 12.8169
26905099 12.7379
26905199 12.6756
26905299 12.5949
26905399 12.5011
26905499 12.4058
26905599 12.3365
26905699 12.2777
26905799 12.1812
26905899 12.1326
26905999 12.1034
26906099 12.0271
26906199 12.0323
26906299 12.1496
26906399 12.2077
26906499 12.3432
26906599 12.4443
26906699 12.5067
26906799 12.5864
26906899 12.6842
26906999 12.824
26907099 12.921
26907199 13.0472
26907299 13.1396
26907399 13.2491
26907499 13.3481
26907599 13.4671
26907699 13.5746
26907799 13.6976
26907899 13.8364
26907999 13.9649
26908099 14.1001
26908199 14.1721
26908299 14.1344
26908399 14.0556
26908499 13.9913
26908599 13.9939
26908699 14.0002
26908799 13.9769
26908899 14.0147
26908999 14.0798
26909099 14.1924
26909199 14.2997
26909299 14.2965
26909399 14.366
26909499 14.4728
26909599 14.5905
26909699 14.7051
26909799 14.7819
26909899 14.8118
26909999 14.7984
26910099 14.6727
26910199 14.6112
26910299 14.6503
26910399 14.6551
26910499 14.652
26910599 14.6752
26910699 14.7245
26910799 14.7826
26910899 14.739
26910999 14.6894
26911099 14.5864
26911199 14.5752
26911299 14.6111
26911399 14.59
26911499 14.6578
26911599 14.7585
26911699 14.8825
26911799 14.9752
26911899 14.9463
26911999 14.8896
26912099 14.8907
26912199 14.9094
26912299 14.7939
26912399 14.693
26912499 14.5806
26912599 14.6408
26912699 14.6406
26912799 14.5709
26912899 14.5172
26912999 14.4277
26913099 14.4079
26913199 14.4289
26913299 14.487
26913399 14.5812
26913499 14.7058
26913599 14.8159
26913699 14.8857
26913799 14.9054
26913899 14.9216
26913999 15.002
26914099 15.1343
26914199 15.2574
26914299 15.2986
26914399 15.3228
26914499 15.313
26914599 15.3988
26914699 15.5095
26914799 15.5359
26914899 15.5011
26914999 15.4764
26915099 15.3542
26915199 15.2545
26915299 15.2402
26915399 15.1204
26915499 15.0355
26915599 14.9301
26915699 14.8186
26915799 14.7381
26915899 14.6766
26915999 14.571
26916099 14.4503
26916199 14.3962
26916299 14.4801
26916399 14.592
26916499 14.6689
26916599 14.6191
26916699 14.5012
26916799 14.3787
26916899 14.2653
26916999 14.1482
26917099 14.0254
26917199 13.9655
26917299 13.8933
26917399 13.8259
26917499 13.7612
26917599 13.7034
26917699 13.667
26917799 13.6229
26917899 13.5158
26917999 13.4083
26918099 13.3143
26918199 13.2152
26918299 13.1664
26918399 13.1157
26918499 13.0125
26918599 12.9189
26918699 12.8406
26918799 12.7611
26918899 12.6834
26918999 12.6552
26919099 12.5658
26919199 12.5479
26919299 12.4878
26919399 12.4096
26919499 12.3661
26919599 12.2651
26919699 12.2061
26919799 12.2283
26919899 12.2683
26919999 12.2281
26920099 12.1804
26920199 12.0997
26920299 12.0251
26920399 11.9908
26920499 12.062
26920599 12.1566
26920699 12.1983
26920799 12.3107
26920899 12.3796
26920999 12.426
26921099 12.3918
26921199 12.3868
26921299 12.4818
26921399 12.594
26921499 12.5351
26921599 12.4659
26921699 12.5341
26921799 12.6678
26921899 12.7727
26921999 12.8483
26922099 12.9747
26922199 13.0328
26922299 12.9513
26922399 12.8904
26922499 12.9278
26922599 12.9747
26922699 13.0506
26922799 13.1307
26922899 13.1079
26922999 13.0522
26923099 12.9784
26923199 12.9942
26923299 12.8995
26923399 12.89
26923499 12.896
26923599 12.855
26923699 12.7707
26923799 12.6663
26923899 12.7037
26923999 12.8025
26924099 12.9181
26924199 12.9137
26924299 12.8441
26924399 12.7645
26924499 12.6711
26924599 12.5913
26924699 12.541
26924799 12.4423
26924899 12.4112
26924999 12.31
26925099 12.2099
26925199 12.1599
26925299 12.0918
26925399 12.079
26925499 12.1852
26925599 12.2996
26925699 12.3711
26925799 12.4433
26925899 12.5305
26925999 12.668
26926099 12.8206
26926199 12.96
26926299 13.1005
26926399 13.2145
26926499 13.3087
26926599 13.4218
26926699 13.4567
26926799 13.5699
26926899 13.6965
26926999 13.771
26927099 13.73
26927199 13.6328
26927299 13.5265
26927399 13.409
26927499 13.3256
26927599 13.2333
26927699 13.1642
26927799 13.0652
26927899 12.9894
26927999 12.8983
26928099 12.823
26928199 12.7985
26928299 12.7534
26928399 12.7305
26928499 12.7209
26928599 12.8497
26928699 12.9691
26928799 13.0521
26928899 13.1747
26928999 13.2368
26929099 13.3584
26929199 13.4824
26929299 13.6125
26929399 13.6997
26929499 13.7965
26929599 13.8771
26929699 13.8962
26929799 13.9693
26929899 14.0778
26929999 14.0886
26930099 14.042
26930199 13.9939
26930299 13.9113
26930399 13.8258
26930499 13.7598
26930599 13.6977
26930699 13.6
26930799 13.5609
26930899 13.6406
26930999 13.7551
26931099 13.8915
26931199 14.0231
26931299 14.1548
26931399 14.2857
26931499 14.4037
26931599 14.4994
26931699 14.6123
26931799 14.6379
26931899 14.6557
26931999 14.5628
26932099 14.466
26932199 14.5046
26932299 14.5353
26932399 14.6181
26932499 14.713
26932599 14.7639
26932699 14.8508
26932799 14.9439
26932899 15.0557
26932999 15.1052
26933099 15.1279
26933199 15.0903
26933299 15.0829
26933399 15.0511
26933499 14.9279
26933599 14.8339
26933699 14.8158
26933799 14.6941
26933899 14.6412
26933999 14.6541
26934099 14.7612
26934199 14.8576
26934299 14.913
26934399 14.9668
26934499 14.9333
26934599 14.8792
26934699 14.8538
26934799 14.7645
26934899 14.6681
26934999 14.6306
26935099 14.6405
26935199 14.6131
26935299 14.5485
26935399 14.594
26935499 14.617
26935599 14.5436
26935699 14.5098
26935799 14.4427
26935899 14.3594
26935999 14.2865
26936099 14.2671
26936199 14.2323
26936299 14.2092
26936399 14.2384
26936499 14.2311
26936599 14.1463
26936699 14.0652
26936799 13.9927
26936899 13.9251
26936999 13.8793
26937099 13.7598
26937199 13.6407
26937299 13.5402
26937399 13.5001
26937499 13.5559
26937599 13.656
26937699 13.7486
26937799 13.7776
26937899 13.7901
26937999 13.825
26938099 13.8458
26938199 13.942
26938299 14.053
26938399 14.1732
26938499 14.2848
26938599 14.3644
26938699 14.4856
26938799 14.6283
26938899 14.7148
26938999 14.6933
26939099 14.6659
26939199 14.5975
26939299 14.6442
26939399 14.7014
26939499 14.7429
26939599 14.6734
26939699 14.5519
26939799 14.435
26939899 14.3323
26939999 14.206
26940099 14.1408
26940199 14.0682
26940299 13.9876
26940399 13.8784
26940499 13.7646
26940599 13.7212
26940699 13.6796
26940799 13.619
26940899 13.6935
26940999 13.835
26941099 13.8938
26941199 13.9419
26941299 13.8914
26941399 13.8032
26941499 13.7437
26941599 13.722
26941699 13.7613
26941799 13.7775
26941899 13.8417
26941999 13.9333
26942099 13.9147
26942199 13.8039
26942299 13.7605
26942399 13.7099
26942499 13.6166
26942599 13.5168
26942699 13.4355
26942799 13.4138
26942899 13.4566
26942999 13.4511
26943099 13.3767
26943199 13.381
26943299 13.3711
26943399 13.2968
26943499 13.2882
26943599 13.2987
26943699 13.3929
26943799 13.4342
26943899 13.4586
26943999 13.4701
26944099 13.5881
26944199 13.6235
26944299 13.6474
26944399 13.5768
26944499 13.4879
26944599 13.4607
26944699 13.4088
26944799 13.4071
26944899 13.4813
26944999 13.541
26945099 13.5012
26945199 13.5189
26945299 13.5364
26945399 13.5865
26945499 13.7018
26945599 13.7063
26945699 13.6896
26945799 13.7084
26945899 13.8279
26945999 13.9017
26946099 13.9863
26946199 13.9713
26946299 13.919
26946399 13.9417
26946499 13.9153
26946599 13.9547
26946699 14.0297
26946799 14.0792
26946899 14.0733
26946999 13.9785
26947099 13.8672
26947199 13.8148
26947299 13.7149
26947399 13.599
26947499 13.4826
26947599 13.461
26947699 13.3672
26947799 13.2685
26947899 13.181
26947999 13.1883
26948099 13.2416
26948199 13.3528
26948299 13.4439
26948399 13.4907
26948499 13.4634
26948599 13.4629
26948699 13.4883
26948799 13.45
26948899 13.3391
26948999 13.247
26949099 13.1474
26949199 13.127
26949299 13.1858
26949399 13.1185
26949499 13.0738
26949599 12.978
26949699 12.8862
26949799 12.7905
26949899 12.6962
26949999 12.6191
26950099 12.5562
26950199 12.553
26950299 12.5949
26950399 12.5634
26950499 12.5493
26950599 12.5379
26950699 12.545
26950799 12.5329
26950899 12.5788
26950999 12.6539
26951099 12.6202
26951199 12.5967
26951299 12.6157
26951399 12.7354
26951499 12.8158
26951599 12.9305
26951699 13.0042
26951799 13.0695
26951899 13.1664
26951999 13.3081
26952099 13.3973
26952199 13.4862
26952299 13.6087
26952399 13.7367
26952499 13.865
26952599 13.9628
26952699 14.0564
26952799 14.1637
26952899 14.2702
26952999 14.3254
26953099 14.3141
26953199 14.4131
26953299 14.5486
26953399 14.6201
26953499 14.7195
26953599 14.7856
26953699 14.8794
26953799 14.9861
26953899 15.0294
26953999 14.9422
26954099 14.8969
26954199 14.8217
26954299 14.7045
26954399 14.5964
26954499 14.4942
26954599 14.3866
26954699 14.3299
26954799 14.2882
26954899 14.2667
26954999 14.285
26955099 14.27
26955199 14.2343
26955299 14.1466
26955399 14.0451
26955499 14.0751
26955599 14.1684
26955699 14.2322
26955799 14.2181
26955899 14.1138
26955999 14.0135
26956099 13.9081
26956199 13.8163
26956299 13.8226
26956399 13.8746
26956499 13.8563
26956599 13.7729
26956699 13.6889
26956799 13.7718
26956899 13.9041
26956999 14.041
26957099 14.154
26957199 14.2031
26957299 14.2556
26957399 14.3741
26957499 14.4343
26957599 14.5325
26957699 14.627
26957799 14.6666
26957899 14.7875
26957999 14.8406
26958099 14.7631
26958199 14.7586
26958299 14.8355
26958399 14.8623
26958499 14.8345
26958599 14.7808
26958699 14.7706
26958799 14.8013
26958899 14.838
26958999 14.8957
26959099 14.938
26959199 14.889
26959299 14.7936
26959399 14.6773
26959499 14.5726
26959599 14.5958
26959699 14.7012
26959799 14.8393
26959899 14.9596
26959999 15.0642
26960099 15.1954
26960199 15.231
26960299 15.2511
26960399 15.3392
26960499 15.4571
26960599 15.572
26960699 15.5973
26960799 15.5073
26960899 15.3921
26960999 15.2783
26961099 15.1947
26961199 15.1285
26961299 15.1354
26961399 15.208
26961499 15.2793
26961599 15.4022
26961699 15.51
26961799 15.5597
26961899 15.6247
26961999 15.6994
26962099 15.6744
26962199 15.6131
26962299 15.498
26962399 15.3724
26962499 15.3312
26962599 15.2953
26962699 15.3568
26962799 15.4736
26962899 15.5679
26962999 15.6814
26963099 15.7058
26963199 15.6798
26963299 15.7323
26963399 15.7926
26963499 15.8456
26963599 15.9228
26963699 15.9866
26963799 16.0594
26963899 16.0789
26963999 16.1425
26964099 16.2668
26964199 16.3299
26964299 16.3794
26964399 16.4795
26964499 16.5789
26964599 16.5666
26964699 16.4851
26964799 16.3857
26964899 16.2658
26964999 16.1385
26965099 16.0786
26965199 16.0188
26965299 15.9124
26965399 15.8484
26965499 15.8907
26965599 15.9539
26965699 16.0375
26965799 15.994
26965899 15.8947
26965999 15.8031
26966099 15.6825
26966199 15.623
26966299 15.6632
26966399 15.7513
26966499 15.8505
26966599 15.9403
26966699 16.0518
26966799 16.1023
26966899 16.0885
26966999 16.0356
26967099 16.1194
26967199 16.2257
26967299 16.2816
26967399 16.3664
26967499 16.4636
26967599 16.5499
26967699 16.6493
26967799 16.7466
26967899 16.8372
26967999 16.9106
26968099 16.9485
26968199 17.0196
26968299 17.0802
26968399 17.0087
26968499 16.8937
26968599 16.8062
26968699 16.7636
26968799 16.7732
26968899 16.7765
26968999 16.8385
26969099 16.9295
26969199 17.0102
26969299 16.9511
26969399 16.8301
26969499 16.7307
26969599 16.635
26969699 16.5689
26969799 16.4676
26969899 16.3242
26969999 16.2523
26970099 16.298
26970199 16.4045
26970299 16.494
26970399 16.548
26970499 16.5638
26970599 16.6001
26970699 16.5633
26970799 16.6012
26970899 16.7108
26970999 16.81
26971099 16.8951
26971199 16.9755
26971299 16.964
26971399 17.0236
26971499 17.1205
26971599 17.1787
26971699 17.0922
26971799 16.9692
26971899 16.8764
26971999 16.883
26972099 16.8981
26972199 16.8392
26972299 16.7724
26972399 16.7435
26972499 16.7964
26972599 16.8449
26972699 16.916
26972799 16.9649
26972899 16.8571
26972999 16.7122
26973099 16.6329
26973199 16.6011
26973299 16.4788
26973399 16.454
26973499 16.5114
26973599 16.5745
26973699 16.6204
26973799 16.6695
26973899 16.7378
26973999 16.7272
26974099 16.8011
26974199 16.8553
26974299 16.9435
26974399 17.03
26974499 17.1274
26974599 17.2196
26974699 17.3186
26974799 17.3901
26974899 17.432
26974999 17.5341
26975099 17.5128
26975199 17.3846
26975299 17.2821
26975399 17.2096
26975499 17.1608
26975599 17.0701
26975699 16.9345
26975799 16.7866
26975899 16.7289
26975999 16.7866
26976099 16.778
26976199 16.8366
26976299 16.9392
26976399 17.0115
26976499 17.008
26976599 16.98
26976699 17.0429
26976799 17.1452
26976899 17.1825
26976999 17.1751
26977099 17.163
26977199 17.2159
26977299 17.1989
26977399 17.1527
26977499 17.0439
26977599 17.0003
26977699 17.0427
26977799 17.1374
26977899 17.2237
26977999 17.3168
26978099 17.4014
26978199 17.4476
26978299 17.5023
26978399 17.5593
26978499 17.6209
26978599 17.6883
26978699 17.7681
26978799 17.7718
26978899 17.8237
26978999 17.9281
26979099 17.9505
26979199 17.9777
26979299 17.8789
26979399 17.7751
26979499 17.845
26979599 17.9406
26979699 18.0345
26979799 18.1172
26979899 18.1919
26979999 18.2548
26980099 18.2913
26980199 18.3857
26980299 18.4695
26980399 18.5677
26980499 18.6573
26980599 18.6957
26980699 18.7779
26980799 18.7313
26980899 18.7944
26980999 18.8776
26981099 18.9397
26981199 18.9831
26981299 18.9267
26981399 18.879
26981499 18.8635
26981599 18.8311
26981699 18.7781
26981799 18.6357
26981899 18.4803
26981999 18.3367
26982099 18.195
26982199 18.0808
26982299 17.9878
26982399 17.9121
26982499 17.8442
26982599 17.7164
26982699 17.6401
26982799 17.6088
26982899 17.648
26982999 17.5645
26983099 17.4211
26983199 17.2805
26983299 17.1369
26983399 17.0074
26983499 16.8999
26983599 16.9105
26983699 16.9532
26983799 16.9699
26983899 17.0694
26983999 17.0409
26984099 16.9836
26984199 16.8759
26984299 16.8328
26984399 16.8872
26984499 16.9788
26984599 17.0564
26984699 17.1573
26984799 17.2081
26984899 17.3122
26984999 17.4033
26985099 17.5005
26985199 17.5644
26985299 17.5905
26985399 17.6438
26985499 17.5498
26985599 17.529
26985699 17.495
26985799 17.366
26985899 17.3265
26985999 17.2315
26986099 17.106
26986199 16.9828
26986299 16.8669
26986399 16.8195
26986499 16.8071
26986599 16.894
26986699 16.9914
26986799 17.0919
26986899 17.165
26986999 17.1905
26987099 17.2836
26987199 17.2437
26987299 17.2595
26987399 17.3217
26987499 17.3301
26987599 17.2194
26987699 17.1667
26987799 17.0633
26987899 17.0015
26987999 16.9595
26988099 16.9226
26988199 16.9422
26988299 16.9689
26988399 16.9062
26988499 16.7957
26988599 16.7604
26988699 16.7577
26988799 16.7538
26988899 16.8444
26988999 16.9229
26989099 17.0349
26989199 17.1183
26989299 17.2163
26989399 17.2956
26989499 17.2643
26989599 17.1138
26989699 16.9747
26989799 16.8239
26989899 16.6959
26989999 16.7254
26990099 16.8251
26990199 16.915
26990299 16.9744
26990399 17.0578
26990499 17.1437
26990599 17.25
26990699 17.2701
26990799 17.1499
26990899 17.004
26990999 16.915
26991099 16.7866
26991199 16.656
26991299 16.5266
26991399 16.4266
26991499 16.3631
26991599 16.2964
26991699 16.1937
26991799 16.1837
26991899 16.0735
26991999 15.9548
26992099 15.8557
26992199 15.8578
26992299 15.941
26992399 16.0614
26992499 16.1235
26992599 16.1268
26992699 16.1623
26992799 16.2
26992899 16.2917
26992999 16.3576
26993099 16.4355
26993199 16.5146
26993299 16.5808
26993399 16.5291
26993499 16.5293
26993599 16.5791
26993699 16.6686
26993799 16.7672
26993899 16.8097
26993999 16.7757
26994099 16.7884
26994199 16.8664
26994299 16.9585
26994399 17.0763
26994499 17.1668
26994599 17.265
26994699 17.3169
26994799 17.4145
26994899 17.5081
26994999 17.6057
26995099 17.6666
26995199 17.7455
26995299 17.8058
26995399 17.8522
26995499 17.8752
26995599 17.9022
26995699 17.895
26995799 17.8811
26995899 17.8405
26995999 17.7173
26996099 17.6481
26996199 17.5371
26996299 17.402
26996399 17.2729
26996499 17.2789
26996599 17.2404
26996699 17.2278
26996799 17.1116
26996899 16.9844
26996999 16.8621
26997099 16.8521
26997199 16.7293
26997299 16.6027
26997399 16.4752
26997499 16.3906
26997599 16.3362
26997699 16.3591
26997799 16.3828
26997899 16.4927
26997999 16.4924
26998099 16.4936
26998199 16.5435
26998299 16.6018
26998399 16.7152
26998499 16.8017
26998599 16.8318
26998699 16.8672
26998799 16.7583
26998899 16.6872
26998999 16.5771
26999099 16.4341
26999199 16.3676
26999299 16.3155
26999399 16.2572
26999499 16.2143
26999599 16.104
26999699 15.9702
26999799 15.8326
26999899 15.6992
26999999 15.5699
27000099 15.4366
27000199 15.3604
27000299 15.3466
27000399 15.3479
27000499 15.2448
27000599 15.1331
27000699 15.015
27000799 14.8874
27000899 14.7747
27000999 14.6623
27001099 14.6808
27001199 14.7961
27001299 14.9182
27001399 15.0465
27001499 15.1314
27001599 15.1929
27001699 15.2713
27001799 15.3396
27001899 15.4345
27001999 15.553
27002099 15.6485
27002199 15.7507
27002299 15.8479
27002399 15.8355
27002499 15.7906
27002599 15.6971
27002699 15.623
27002799 15.6303
27002899 15.6897
27002999 15.7813
27003099 15.8482
27003199 15.9485
27003299 15.9718
27003399 15.9724
27003499 15.9887
27003599 16.0004
27003699 15.9605
27003799 15.8944
27003899 15.7864
27003999 15.7294
27004099 15.6126
27004199 15.5793
27004299 15.6781
27004399 15.7912
27004499 15.8597
27004599 15.953
27004699 16.0449
27004799 16.1521
27004899 16.2102
27004999 16.2783
27005099 16.2626
27005199 16.2783
27005299 16.2923
27005399 16.2123
27005499 16.1302
27005599 16.1641
27005699 16.1235
27005799 16.079
27005899 15.9894
27005999 15.8819
27006099 15.7657
27006199 15.7125
27006299 15.607
27006399 15.4738
27006499 15.3879
27006599 15.2916
27006699 15.2817
27006799 15.2662
27006899 15.2607
27006999 15.2868
27007099 15.248
27007199 15.1815
27007299 15.2158
27007399 15.254
27007499 15.3585
27007599 15.4447
27007699 15.5577
27007799 15.6153
27007899 15.6241
27007999 15.6365
27008099 15.6753
27008199 15.7716
27008299 15.7945
27008399 15.7474
27008499 15.6309
27008599 15.5077
27008699 15.3747
27008799 15.2919
27008899 15.2325
27008999 15.1645
27009099 15.1473
27009199 15.1689
27009299 15.1939
27009399 15.2371
27009499 15.3545
27009599 15.4832
27009699 15.588
27009799 15.6362
27009899 15.7013
27009999 15.7965
27010099 15.8852
27010199 15.9964
27010299 16.0675
27010399 16.0925
27010499 16.1827
27010599 16.2714
27010699 16.3731
27010799 16.4269
27010899 16.5204
27010999 16.6217
27011099 16.7209
27011199 16.7566
27011299 16.7173
27011399 16.7194
27011499 16.7744
27011599 16.8554
27011699 16.9223
27011799 16.9565
27011899 16.9439
27011999 16.995
27012099 17.0451
27012199 17.0626
27012299 17.0943
27012399 17.1539
27012499 17.1727
27012599 17.0881
27012699 16.9646
27012799 16.8277
27012899 16.7747
27012999 16.6958
27013099 16.5843
27013199 16.4795
27013299 16.4345
27013399 16.4259
27013499 16.3119
27013599 16.1712
27013699 16.031
27013799 15.8975
27013899 15.7753
27013999 15.6612
27014099 15.558
27014199 15.4364
27014299 15.3153
27014399 15.2396
27014499 15.1167
27014599 14.9933
27014699 14.8697
27014799 14.7499
27014899 14.671
27014999 14.6547
27015099 14.6696
27015199 14.7434
27015299 14.807
27015399 14.9225
27015499 15.0093
27015599 15.1238
27015699 15.2126
27015799 15.2933
27015899 15.3243
27015999 15.2226
27016099 15.1506
27016199 15.0481
27016299 14.9938
27016399 14.8926
27016499 14.8087
27016599 14.7368
27016699 14.7363
27016799 14.7532
27016899 14.8687
27016999 14.8954
27017099 14.8777
27017199 14.8409
27017299 14.7523
27017399 14.7427
27017499 14.7577
27017599 14.676
27017699 14.6737
27017799 14.7609
27017899 14.8471
27017999 14.9553
27018099 15.0707
27018199 15.1255
27018299 15.1047
27018399 15.0602
27018499 15.0495
27018599 14.999
27018699 14.9056
27018799 14.8434
27018899 14.854
27018999 14.8263
27019099 14.7096
27019199 14.6167
27019299 14.5784
27019399 14.5635
27019499 14.5635
27019599 14.5278
27019699 14.4772
27019799 14.3837
27019899 14.4246
27019999 14.5092
27020099 14.5957
27020199 14.6988
27020299 14.7893
27020399 14.7866
27020499 14.7806
27020599 14.7692
27020699 14.8243
27020799 14.9446
27020899 14.9902
27020999 14.9141
27021099 14.8251
27021199 14.708
27021299 14.6124
27021399 14.6098
27021499 14.6019
27021599 14.5796
27021699 14.4793
27021799 14.3527
27021899 14.2608
27021999 14.2528
27022099 14.3115
27022199 14.4045
27022299 14.4019
27022399 14.4003
27022499 14.3232
27022599 14.3047
27022699 14.3792
27022799 14.3635
27022899 14.4076
27022999 14.3824
27023099 14.3961
27023199 14.4787
27023299 14.611
27023399 14.7003
27023499 14.8024
27023599 14.8647
27023699 14.9076
27023799 14.8712
27023899 14.894
27023999 14.8172
27024099 14.7083
27024199 14.5869
27024299 14.472
27024399 14.4241
27024499 14.4969
27024599 14.6165
27024699 14.7413
27024799 14.8522
27024899 14.9421
27024999 14.983
27025099 14.9924
27025199 14.984
27025299 15.0909
27025399 15.1585
27025499 15.254
27025599 15.3802
27025699 15.3615
27025799 15.3262
27025899 15.265
27025999 15.2152
27026099 15.1226
27026199 15.0232
27026299 15.0751
27026399 15.1354
27026499 15.0341
27026599 14.9063
27026699 14.7915
27026799 14.6649
27026899 14.5697
27026999 14.497
27027099 14.4581
27027199 14.3478
27027299 14.2259
27027399 14.119
27027499 14.0396
27027599 13.9386
27027699 13.8352
27027799 13.7644
27027899 13.799
27027999 13.7497
27028099 13.772
27028199 13.8587
27028299 13.859
27028399 13.7787
27028499 13.8161
27028599 13.8706
27028699 13.825
27028799 13.8068
27028899 13.8037
27028999 13.7266
27029099 13.6155
27029199 13.5395
27029299 13.483
27029399 13.4467
27029499 13.4147
27029599 13.3906
27029699 13.3889
27029799 13.4262
27029899 13.5334
27029999 13.6384
27030099 13.6995
27030199 13.8339
27030299 13.865
27030399 13.7586
27030499 13.6781
27030599 13.7774
27030699 13.867
27030799 13.8381
27030899 13.7295
27030999 13.6376
27031099 13.6182
27031199 13.6179
27031299 13.6892
27031399 13.685
27031499 13.638
27031599 13.6751
27031699 13.7265
27031799 13.7535
27031899 13.7155
27031999 13.763
27032099 13.8787
27032199 13.9594
27032299 14.0928
27032399 14.211
27032499 14.3168
27032599 14.3134
27032699 14.2977
27032799 14.2798
27032899 14.1708
27032999 14.1067
27033099 14.0511
27033199 14.02
27033299 13.9122
27033399 13.8169
27033499 13.7572
27033599 13.6806
27033699 13.6595
27033799 13.6524
27033899 13.6483
27033999 13.7499
27034099 13.877
27034199 13.961
27034299 13.9841
27034399 13.9351
27034499 13.8396
27034599 13.7329
27034699 13.6892
27034799 13.6705
27034899 13.5927
27034999 13.4897
27035099 13.4326
27035199 13.3501
27035299 13.2872
27035399 13.2604
27035499 13.1615
27035599 13.1275
27035699 13.2418
27035799 13.3861
27035899 13.5049
27035999 13.5685
27036099 13.6165
27036199 13.7052
27036299 13.7509
27036399 13.8113
27036499 13.9234
27036599 14.0391
27036699 14.0434
27036799 14.0487
27036899 14.0677
27036999 13.9876
27037099 13.8994
27037199 13.843
27037299 13.7764
27037399 13.7637
27037499 13.7109
27037599 13.6123
27037699 13.5372
27037799 13.4731
27037899 13.4281
27037999 13.3392
27038099 13.276
27038199 13.2364
27038299 13.1475
27038399 13.1024
27038499 13.1842
27038599 13.2809
27038699 13.2976
27038799 13.2925
27038899 13.1983
27038999 13.0979
27039099 13.0031
27039199 12.901
27039299 12.8316
27039399 12.7321
27039499 12.649
27039599 12.5637
27039699 12.5004
27039799 12.4606
27039899 12.4981
27039999 12.4962
27040099 12.5737
27040199 12.6031
27040299 12.6601
27040399 12.65
27040499 12.5544
27040599 12.4749
27040699 12.3814
27040799 12.324
27040899 12.3021
27040999 12.2022
27041099 12.1087
27041199 12.0666
27041299 11.9758
27041399 11.9342
27041499 11.9269
27041599 12.0033
27041699 12.0726
27041799 12.1046
27041899 12.1662
27041999 12.309
27042099 12.4181
27042199 12.4513
27042299 12.5227
27042399 12.6535
27042499 12.7556
27042599 12.8215
27042699 12.8832
27042799 12.9285
27042899 12.9744
27042999 12.949
27043099 12.9023
27043199 12.8151
27043299 12.7336
27043399 12.656
27043499 12.6526
27043599 12.6704
27043699 12.6745
27043799 12.6853
27043899 12.7678
27043999 12.842
27044099 12.8288
27044199 12.8069
27044299 12.7839
27044399 12.7402
27044499 12.68
27044599 12.7854
27044699 12.9199
27044799 13.0108
27044899 13.1149
27044999 13.181
27045099 13.2122
27045199 13.3118
27045299 13.4248
27045399 13.4963
27045499 13.5769
27045599 13.6862
27045699 13.8271
27045799 13.9354
27045899 14.005
27045999 14.1307
27046099 14.2321
27046199 14.3189
27046299 14.4097
27046399 14.4737
27046499 14.5601
27046599 14.6852
27046699 14.8213
27046799 14.8171
27046899 14.7221
27046999 14.5946
27047099 14.4889
27047199 14.4745
27047299 14.5794
27047399 14.6301
27047499 14.7138
27047599 14.77
27047699 14.7945
27047799 14.8515
27047899 14.874
27047999 14.9174
27048099 15.0019
27048199 15.0792
27048299 15.136
27048399 15.2247
27048499 15.2915
27048599 15.1681
27048699 15.0548
27048799 14.9564
27048899 14.8603
27048999 14.787
27049099 14.7679
27049199 14.8182
27049299 14.925
27049399 15.0186
27049499 15.0167
27049599 15.0448
27049699 15.1495
27049799 15.2542
27049899 15.2562
27049999 15.2061
27050099 15.0744
27050199 14.9814
27050299 14.9814
27050399 14.9339
27050499 14.9695
27050599 15.0019
27050699 14.9848
27050799 15.0087
27050899 15.1206
27050999 15.1351
27051099 15.0913
27051199 15.1285
27051299 15.2367
27051399 15.2975
27051499 15.2796
27051599 15.2972
27051699 15.3775
27051799 15.3133
27051899 15.3351
27051999 15.4444
27052099 15.5455
27052199 15.5954
27052299 15.7042
27052399 15.7629
27052499 15.7032
27052599 15.6659
27052699 15.6309
27052799 15.7254
27052899 15.731
27052999 15.677
27053099 15.574
27053199 15.4624
27053299 15.3403
27053399 15.2164
27053499 15.1139
27053599 15.0173
27053699 14.9397
27053799 14.8414
27053899 14.861
27053999 14.9451
27054099 14.9795
27054199 14.9677
27054299 14.9858
27054399 15.0339
27054499 15.1548
27054599 15.2647
27054699 15.258
27054799 15.1925
27054899 15.1011
27054999 15.0537
27055099 14.9349
27055199 14.882
27055299 14.9272
27055399 14.8494
27055499 14.8444
27055599 14.8013
27055699 14.7437
27055799 14.7045
27055899 14.6084
27055999 14.5204
27056099 14.4641
27056199 14.3407
27056299 14.2583
27056399 14.1863
27056499 14.1328
27056599 14.0487
27056699 13.9953
27056799 13.9528
27056899 13.8755
27056999 13.8391
27057099 13.855
27057199 13.9165
27057299 13.952
27057399 13.8592
27057499 13.8065
27057599 13.7497
27057699 13.7157
27057799 13.7321
27057899 13.7966
27057999 13.8542
27058099 13.922
27058199 13.9976
27058299 14.1279
27058399 14.1891
27058499 14.0777
27058599 13.964
27058699 13.9221
27058799 14.0018
27058899 14.1143
27058999 14.1601
27059099 14.1376
27059199 14.1005
27059299 14.0262
27059399 14.0122
27059499 14.0597
27059599 14.0575
27059699 14.1461
27059799 14.1941
27059899 14.2125
27059999 14.252
27060099 14.249
27060199 14.2041
27060299 14.2711
27060399 14.3717
27060499 14.3453
27060599 14.24
27060699 14.2116
27060799 14.1949
27060899 14.2017
27060999 14.2442
27061099 14.3357
27061199 14.4394
27061299 14.4628
27061399 14.5532
27061499 14.6605
27061599 14.6966
27061699 14.6702
27061799 14.6717
27061899 14.67
27061999 14.5703
27062099 14.5052
27062199 14.4648
27062299 14.4017
27062399 14.3495
27062499 14.2555
27062599 14.1404
27062699 14.0681
27062799 13.9436
27062899 13.8714
27062999 13.8466
27063099 13.8158
27063199 13.8194
27063299 13.8876
27063399 14.0137
27063499 14.1255
27063599 14.2603
27063699 14.3255
27063799 14.4399
27063899 14.5005
27063999 14.549
27064099 14.5149
27064199 14.4463
27064299 14.3453
27064399 14.2675
27064499 14.2529
27064599 14.2941
27064699 14.3797
27064799 14.4174
27064899 14.4513
27064999 14.4535
27065099 14.467
27065199 14.4178
27065299 14.355
27065399 14.2619
27065499 14.1686
27065599 14.1436
27065699 14.0502
27065799 14.0636
27065899 14.1041
27065999 14.1481
27066099 14.0717
27066199 14.1228
27066299 14.1958
27066399 14.3078
27066499 14.4346
27066599 14.4841
27066699 14.5241
27066799 14.5693
27066899 14.6243
27066999 14.7521
27067099 14.8727
27067199 14.9856
27067299 15.1101
27067399 15.2182
27067499 15.3177
27067599 15.4329
27067699 15.5441
27067799 15.6455
27067899 15.7373
27067999 15.7506
27068099 15.7314
27068199 15.8496
27068299 15.9526
27068399 15.9878
27068499 15.9763
27068599 15.9446
27068699 15.8228
27068799 15.6907
27068899 15.5626
27068999 15.432
27069099 15.3202
27069199 15.2363
27069299 15.1892
27069399 15.1832
27069499 15.2882
27069599 15.3455
27069699 15.3994
27069799 15.4084
27069899 15.3474
27069999 15.2899
27070099 15.2444
27070199 15.1224
27070299 15.0114
27070399 14.9739
27070499 14.9067
27070599 14.7889
27070699 14.6751
27070799 14.5885
27070899 14.6222
27070999 14.6169
27071099 14.5638
27071199 14.573
27071299 14.6748
27071399 14.68
27071499 14.6301
27071599 14.6329
27071699 14.639
27071799 14.6778
27071899 14.6605
27071999 14.5583
27072099 14.4526
27072199 14.4987
27072299 14.5149
27072399 14.5042
27072499 14.5483
27072599 14.6145
27072699 14.6647
27072799 14.6726
27072899 14.6709
27072999 14.6143
27073099 14.5855
27073199 14.5367
27073299 14.6071
27073399 14.7363
27073499 14.7822
27073599 14.7161
27073699 14.6373
27073799 14.5225
27073899 14.511
27073999 14.5319
27074099 14.5812
27074199 14.5247
27074299 14.452
27074399 14.4075
27074499 14.5059
27074599 14.5876
27074699 14.6787
27074799 14.644
27074899 14.6673
27074999 14.763
27075099 14.8612
27075199 14.9918
27075299 15.0712
27075399 15.1106
27075499 15.136
27075599 15.2059
27075699 15.207
27075799 15.2682
27075899 15.2878
27075999 15.2463
27076099 15.2096
27076199 15.1933
27076299 15.1459
27076399 15.1182
27076499 15.1597
27076599 15.2485
27076699 15.3667
27076799 15.4677
27076899 15.5671
27076999 15.6808
27077099 15.7993
27077199 15.9056
27077299 16.0095
27077399 16.1239
27077499 16.2278
27077599 16.2507
27077699 16.2319
27077799 16.2196
27077899 16.2465
27077999 16.1939
27078099 16.23
27078199 16.2799
27078299 16.3929
27078399 16.4561
27078499 16.5565
27078599 16.6401
27078699 16.7061
27078799 16.74
27078899 16.7535
27078999 16.7389
27079099 16.7063
27079199 16.7012
27079299 16.658
27079399 16.6448
27079499 16.6602
27079599 16.661
27079699 16.6869
27079799 16.6657
27079899 16.6331
27079999 16.5781
27080099 16.4827
27080199 16.4262
27080299 16.3948
27080399 16.4753
27080499 16.4467
27080599 16.3236
27080699 16.2184
27080799 16.1725
27080899 16.1534
27080999 16.1551
27081099 16.1608
27081199 16.2465
27081299 16.3217
27081399 16.3874
27081499 16.4972
27081599 16.5859
27081699 16.6615
27081799 16.7396
27081899 16.8026
27081999 16.7353
27082099 16.6312
27082199 16.4979
27082299 16.4358
27082399 16.4107
27082499 16.3356
27082599 16.2954
27082699 16.3915
27082799 16.4817
27082899 16.5719
27082999 16.6187
27083099 16.7189
27083199 16.838
27083299 16.9324
27083399 16.9863
27083499 16.9962
27083599 17.0395
27083699 17.0183
27083799 17.0146
27083899 17.027
27083999 17.1297
27084099 17.209
27084199 17.1936
27084299 17.2231
27084399 17.3035
27084499 17.268
27084599 17.1316
27084699 16.9957
27084799 16.8944
27084899 16.8525
27084999 16.7956
27085099 16.6916
27085199 16.6443
27085299 16.5129
27085399 16.4355
27085499 16.3259
27085599 16.1871
27085699 16.0683
27085799 16.0236
27085899 15.9094
27085999 15.881
27086099 15.8574
27086199 15.7981
27086299 15.6732
27086399 15.5406
27086499 15.4507
27086599 15.4337
27086699 15.4873
27086799 15.5468
27086899 15.5929
27086999 15.569
27087099 15.5258
27087199 15.4701
27087299 15.4082
27087399 15.3411
27087499 15.2092
27087599 15.1167
27087699 15.0373
27087799 14.9535
27087899 14.846
27087999 14.7517
27088099 14.7658
27088199 14.7762
27088299 14.6819
27088399 14.7101
27088499 14.7223
27088599 14.7625
27088699 14.7307
27088799 14.6429
27088899 14.569
27088999 14.5426
27089099 14.5851
27089199 14.7112
27089299 14.7389
27089399 14.6969
27089499 14.5851
27089599 14.4824
27089699 14.4023
27089799 14.4085
27089899 14.4114
27089999 14.3791
27090099 14.256
27090199 14.1661
27090299 14.0532
27090399 13.9565
27090499 13.842
27090599 13.742
27090699 13.6209
27090799 13.5147
27090899 13.4552
27090999 13.4054
27091099 13.5173
27091199 13.5691
27091299 13.5474
27091399 13.5034
27091499 13.4954
27091599 13.4832
27091699 13.4335
27091799 13.3571
27091899 13.3316
27091999 13.3237
27092099 13.3596
27092199 13.4211
27092299 13.5619
27092399 13.6784
27092499 13.6751
27092599 13.7572
27092699 13.839
27092799 13.8444
27092899 13.7653
27092999 13.6917
27093099 13.6724
27093199 13.7011
27093299 13.7331
27093399 13.7071
27093499 13.7622
27093599 13.8767
27093699 13.9877
27093799 14.0654
27093899 14.121
27093999 14.1026
27094099 14.0141
27094199 13.9041
27094299 13.8315
27094399 13.8348
27094499 13.7442
27094599 13.6493
27094699 13.5499
27094799 13.5026
27094899 13.5959
27094999 13.7021
27095099 13.7785
27095199 13.7461
27095299 13.7007
27095399 13.6187
27095499 13.566
27095599 13.6927
27095699 13.7573
27095799 13.7505
27095899 13.6403
27095999 13.5298
27096099 13.4357
27096199 13.3753
27096299 13.2936
27096399 13.24
27096499 13.184
27096599 13.2312
27096699 13.3689
27096799 13.4922
27096899 13.5735
27096999 13.632
27097099 13.7617
27097199 13.836
27097299 13.8877
27097399 13.8556
27097499 13.7928
27097599 13.701
27097699 13.6211
27097799 13.5077
27097899 13.4214
27097999 13.3149
27098099 13.2162
27098199 13.1166
27098299 13.1588
27098399 13.1913
27098499 13.2448
27098599 13.3715
27098699 13.5144
27098799 13.5923
27098899 13.7164
27098999 13.8021
27099099 13.9125
27099199 13.8866
27099299 13.8716
27099399 13.8499
27099499 13.774
27099599 13.7422
27099699 13.6851
27099799 13.619
27099899 13.5262
27099999 13.5089
27100099 13.4101
27100199 13.3229
27100299 13.2374
27100399 13.295
27100499 13.3816
27100599 13.4384
27100699 13.4876
27100799 13.4214
27100899 13.4088
27100999 13.362
27101099 13.272
27101199 13.2256
27101299 13.2661
27101399 13.3427
27101499 13.3901
27101599 13.5015
27101699 13.6327
27101799 13.7727
27101899 13.8215
27101999 13.8202
27102099 13.7692
27102199 13.7512
27102299 13.6718
27102399 13.6917
27102499 13.6942
27102599 13.5754
27102699 13.4733
27102799 13.3593
27102899 13.2501
27102999 13.2089
27103099 13.2495
27103199 13.3071
27103299 13.321
27103399 13.2575
27103499 13.241
27103599 13.1808
27103699 13.1411
27103799 13.1508
27103899 13.1067
27103999 13.0586
27104099 12.9834
27104199 13.0215
27104299 13.1417
27104399 13.2398
27104499 13.2459
27104599 13.2166
27104699 13.2036
27104799 13.2884
27104899 13.4292
27104999 13.5431
27105099 13.5907
27105199 13.5584
27105299 13.5432
27105399 13.5165
27105499 13.5657
27105599 13.6774
27105699 13.7693
27105799 13.9057
27105899 14.0464
27105999 14.1092
27106099 14.1423
27106199 14.2582
27106299 14.3712
27106399 14.5052
27106499 14.6266
27106599 14.7118
27106699 14.7019
27106799 14.6508
27106899 14.5484
27106999 14.4221
27107099 14.3279
27107199 14.236
27107299 14.2599
27107399 14.192
27107499 14.1182
27107599 14.0582
27107699 14.0323
27107799 14.1069
27107899 14.1103
27107999 14.0647
27108099 14.1003
27108199 14.1881
27108299 14.2245
27108399 14.1789
27108499 14.2274
27108599 14.2304
27108699 14.1449
27108799 14.142
27108899 14.121
27108999 14.1333
27109099 14.1376
27109199 14.1618
27109299 14.164
27109399 14.1669
27109499 14.1725
27109599 14.117
27109699 14.0722
27109799 14.044
27109899 14.0764
27109999 14.1552
27110099 14.2292
27110199 14.3595
27110299 14.4019
27110399 14.3925
27110499 14.4043
27110599 14.4157
27110699 14.4983
27110799 14.599
27110899 14.7027
27110999 14.837
27111099 14.8786
27111199 14.9054
27111299 14.8644
27111399 14.8419
27111499 14.9447
27111599 14.945
27111699 14.9
27111799 14.885
27111899 14.8462
27111999 14.8426
27112099 14.9057
27112199 14.9257
27112299 14.8454
27112399 14.7396
27112499 14.6917
27112599 14.6777
27112699 14.6183
27112799 14.5497
27112899 14.4422
27112999 14.318
27113099 14.1993
27113199 14.1417
27113299 14.0283
27113399 13.9677
27113499 13.9649
27113599 13.9244
27113699 13.9461
27113799 13.861
27113899 13.7833
27113999 13.7003
27114099 13.632
27114199 13.641
27114299 13.5993
27114399 13.4917
27114499 13.3838
27114599 13.2786
27114699 13.2628
27114799 13.229
27114899 13.1431
27114999 13.1743
27115099 13.1964
27115199 13.1057
27115299 13.0638
27115399 12.9977
27115499 12.9234
27115599 12.9484
27115699 12.99
27115799 12.9721
27115899 13.0125
27115999 13.0286
27116099 12.9759
27116199 12.8965
27116299 12.795
27116399 12.7189
27116499 12.6257
27116599 12.571
27116699 12.4792
27116799 12.3926
27116899 12.3334
27116999 12.3127
27117099 12.2857
27117199 12.3602
27117299 12.4072
27117399 12.4699
27117499 12.4696
27117599 12.4113
27117699 12.3319
27117799 12.2894
27117899 12.293
27117999 12.2049
27118099 12.1891
27118199 12.2046
27118299 12.3173
27118399 12.3521
27118499 12.2739
27118599 12.2884
27118699 12.3663
27118799 12.3531
27118899 12.3875
27118999 12.5068
27119099 12.6494
27119199 12.7932
27119299 12.9245
27119399 12.93
27119499 13.0142
27119599 13.096
27119699 13.201
27119799 13.3011
27119899 13.2731
27119999 13.3265
27120099 13.4733
27120199 13.5886
27120299 13.6593
27120399 13.7624
27120499 13.8767
27120599 13.8706
27120699 13.8363
27120799 13.7164
27120899 13.6681
27120999 13.7021
27121099 13.7775
27121199 13.835
27121299 13.8395
27121399 13.7792
27121499 13.7735
27121599 13.7412
27121699 13.7282
27121799 13.7338
27121899 13.6245
27121999 13.5838
27122099 13.4788
27122199 13.4111
27122299 13.3947
27122399 13.3569
27122499 13.2504
27122599 13.1383
27122699 13.0407
27122799 12.9383
27122899 12.8396
27122999 12.7789
27123099 12.7077
27123199 12.7406
27123299 12.829
27123399 12.9504
27123499 13.0614
27123599 13.1079
27123699 13.2134
27123799 13.3508
27123899 13.4949
27123999 13.6146
27124099 13.593
27124199 13.5527
27124299 13.5173
27124399 13.4998
27124499 13.5162
27124599 13.4682
27124699 13.38
27124799 13.3321
27124899 13.3946
27124999 13.41
27125099 13.3471
27125199 13.3474
27125299 13.3813
27125399 13.43
27125499 13.5641
27125599 13.652
27125699 13.7526
27125799 13.7701
27125899 13.721
27125999 13.6087
27126099 13.5038
27126199 13.4995
27126299 13.6239
27126399 13.6243
27126499 13.6257
27126599 13.5498
27126699 13.4663
27126799 13.4087
27126899 13.3113
27126999 13.227
27127099 13.1468
27127199 13.1152
27127299 13.1659
27127399 13.2201
27127499 13.2688
27127599 13.2924
27127699 13.2682
27127799 13.3567
27127899 13.4929
27127999 13.6085
27128099 13.5785
27128199 13.4642
27128299 13.4015
27128399 13.2911
27128499 13.2477
27128599 13.3274
27128699 13.4164
27128799 13.5158
27128899 13.6433
27128999 13.7163
27129099 13.7266
27129199 13.6703
27129299 13.655
27129399 13.7108
27129499 13.7491
27129599 13.8706
27129699 13.9457
27129799 14.0138
27129899 14.1387
27129999 14.2495
27130099 14.3397
27130199 14.4219
27130299 14.381
27130399 14.32
27130499 14.2755
27130599 14.2474
27130699 14.1465
27130799 14.0716
27130899 14.0031
27130999 13.9995
27131099 14.0323
27131199 14.0269
27131299 13.9212
27131399 13.8469
27131499 13.7382
27131599 13.6952
27131699 13.6203
27131799 13.5121
27131899 13.4448
27131999 13.355
27132099 13.3029
27132199 13.2367
27132299 13.175
27132399 13.2015
27132499 13.1889
27132599 13.1662
27132699 13.1474
27132799 13.0559
27132899 13.008
27132999 12.9407
27133099 12.865
27133199 12.8981
27133299 12.927
27133399 12.9791
27133499 13.0451
27133599 13.1329
27133699 13.1833
27133799 13.1263
27133899 13.0453
27133999 13.0592
27134099 13.0664
27134199 13.0815
27134299 13.0517
27134399 12.9919
27134499 12.999
27134599 13.0058
27134699 12.9209
27134799 12.8472
27134899 12.7625
27134999 12.6524
27135099 12.5485
27135199 12.5153
27135299 12.4861
27135399 12.4907
27135499 12.5712
27135599 12.578
27135699 12.6147
27135799 12.6505
27135899 12.6649
27135999 12.6537
27136099 12.5829
27136199 12.5585
27136299 12.5526
27136399 12.5554
27136499 12.4633
27136599 12.4325
27136699 12.4684
27136799 12.5466
27136899 12.6469
27136999 12.8084
27137099 12.9165
27137199 12.9736
27137299 13.0371
27137399 13.0607
27137499 13.1468
27137599 13.2307
27137699 13.3651
27137799 13.4985
27137899 13.5701
27137999 13.5104
27138099 13.4542
27138199 13.3367
27138299 13.2359
27138399 13.1535
27138499 13.1174
27138599 13.1479
27138699 13.2592
27138799 13.3894
27138899 13.5079
27138999 13.6392
27139099 13.7407
27139199 13.7687
27139299 13.7394
27139399 13.6928
27139499 13.633
27139599 13.5275
27139699 13.4899
27139799 13.4959
27139899 13.571
27139999 13.6447
27140099 13.7846
27140199 13.9122
27140299 13.9814
27140399 13.9882
27140499 14.062
27140599 14.1714
27140699 14.256
27140799 14.3434
27140899 14.4266
27140999 14.4889
27141099 14.543
27141199 14.6257
27141299 14.7283
27141399 14.8558
27141499 14.9581
27141599 15.0573
27141699 15.1313
27141799 15.2316
27141899 15.3148
27141999 15.4426
27142099 15.5568
27142199 15.6212
27142299 15.6662
27142399 15.6373
27142499 15.6239
27142599 15.6188
27142699 15.7037
27142799 15.6987
27142899 15.6545
27142999 15.569
27143099 15.4664
27143199 15.4314
27143299 15.4748
27143399 15.4985
27143499 15.6131
27143599 15.7107
27143699 15.8221
27143799 15.8981
27143899 16.012
27143999 16.1197
27144099 16.1767
27144199 16.1532
27144299 16.026
27144399 15.9464
27144499 15.8415
27144599 15.7611
27144699 15.7986
27144799 15.9119
27144899 16.0008
27144999 16.0487
27145099 16.1379
27145199 16.1226
27145299 16.0169
27145399 15.9016
27145499 15.7737
27145599 15.6661
27145699 15.6265
27145799 15.6225
27145899 15.6507
27145999 15.7011
27146099 15.6272
27146199 15.5014
27146299 15.3753
27146399 15.361
27146499 15.2449
27146599 15.1463
27146699 15.0521
27146799 14.9335
27146899 14.816
27146999 14.7483
27147099 14.676
27147199 14.6217
27147299 14.6329
27147399 14.6102
27147499 14.578
27147599 14.6053
27147699 14.6865
27147799 14.7899
27147899 14.8996
27147999 14.9308
27148099 15.018
27148199 15.0471
27148299 15.0912
27148399 15.2147
27148499 15.2954
27148599 15.3424
27148699 15.3423
27148799 15.2846
27148899 15.2304
27148999 15.2242
27149099 15.2336
27149199 15.2907
27149299 15.4234
27149399 15.5254
27149499 15.6273
27149599 15.6858
27149699 15.6638
27149799 15.6558
27149899 15.5964
27149999 15.5436
27150099 15.4365
27150199 15.3424
27150299 15.3468
27150399 15.4027
27150499 15.4883
27150599 15.557
27150699 15.6653
27150799 15.7597
27150899 15.8758
27150999 15.9939
27151099 16.1087
27151199 16.1682
27151299 16.1246
27151399 16.126
27151499 16.1726
27151599 16.1832
27151699 16.2021
27151799 16.2061
27151899 16.1792
27151999 16.1723
27152099 16.2377
27152199 16.305
27152299 16.2608
27152399 16.2132
27152499 16.2425
27152599 16.3338
27152699 16.4373
27152799 16.4826
27152899 16.5003
27152999 16.5475
27153099 16.613
27153199 16.681
27153299 16.6617
27153399 16.5915
27153499 16.5737
27153599 16.6154
27153699 16.6866
27153799 16.7734
27153899 16.8937
27153999 16.9639
27154099 17.0429
27154199 17.1052
27154299 17.1591
27154399 17.1936
27154499 17.2953
27154599 17.3847
27154699 17.4796
27154799 17.486
27154899 17.445
27154999 17.3181
27155099 17.2627
27155199 17.1916
27155299 17.0552
27155399 16.9182
27155499 16.7732
27155599 16.7422
27155699 16.7121
27155799 16.5743
27155899 16.4382
27155999 16.3022
27156099 16.2246
27156199 16.1442
27156299 16.0311
27156399 15.9014
27156499 15.7657
27156599 15.6505
27156699 15.554
27156799 15.5267
27156899 15.5587
27156999 15.4903
27157099 15.3798
27157199 15.2684
27157299 15.1921
27157399 15.0817
27157499 14.9557
27157599 14.8258
27157699 14.8003
27157799 14.7958
27157899 14.741
27157999 14.7445
27158099 14.8371
27158199 14.8209
27158299 14.7928
27158399 14.7911
27158499 14.8179
27158599 14.9307
27158699 15.022
27158799 15.1466
27158899 15.2567
27158999 15.3305
27159099 15.4363
27159199 15.5096
27159299 15.5454
27159399 15.5575
27159499 15.5222
27159599 15.4083
27159699 15.3048
27159799 15.2179
27159899 15.1868
27159999 15.1523
27160099 15.1184
27160199 15.0817
27160299 15.0923
27160399 15.0611
27160499 14.9489
27160599 14.8476
27160699 14.7352
27160799 14.6174
27160899 14.5811
27160999 14.6529
27161099 14.6517
27161199 14.6429
27161299 14.7319
27161399 14.8504
27161499 14.9195
27161599 14.9997
27161699 15.0676
27161799 15.1534
27161899 15.1072
27161999 14.9965
27162099 14.8674
27162199 14.7725
27162299 14.6497
27162399 14.5325
27162499 14.4419
27162599 14.5042
27162699 14.5939
27162799 14.6983
27162899 14.8074
27162999 14.9157
27163099 14.9381
27163199 14.993
27163299 15.0933
27163399 15.1199
27163499 15.1541
27163599 15.2068
27163699 15.2184
27163799 15.3237
27163899 15.3927
27163999 15.5098
27164099 15.597
27164199 15.5892
27164299 15.5871
27164399 15.5001
27164499 15.4552
27164599 15.3861
27164699 15.3778
27164799 15.4221
27164899 15.4055
27164999 15.3247
27165099 15.2059
27165199 15.1176
27165299 15.1287
27165399 15.0816
27165499 14.9739
27165599 14.912
27165699 14.8897
27165799 14.8533
27165899 14.9366
27165999 15.01
27166099 15.0266
27166199 15.0786
27166299 15.1293
27166399 15.2082
27166499 15.2566
27166599 15.3208
27166699 15.3154
27166799 15.2613
27166899 15.1861
27166999 15.1457
27167099 15.0598
27167199 14.9857
27167299 14.8982
27167399 14.8377
27167499 14.7625
27167599 14.6406
27167699 14.5473
27167799 14.4211
27167899 14.3286
27167999 14.3071
27168099 14.3181
27168199 14.2297
27168299 14.1818
27168399 14.1139
27168499 14.0243
27168599 13.9839
27168699 13.9409
27168799 13.8925
27168899 13.8869
27168999 13.8744
27169099 13.7864
27169199 13.6946
27169299 13.6238
27169399 13.5505
27169499 13.4469
27169599 13.3484
27169699 13.2939
27169799 13.2899
27169899 13.2493
27169999 13.2079
27170099 13.2699
27170199 13.2619
27170299 13.3864
27170399 13.4647
27170499 13.5881
27170599 13.7263
27170699 13.8399
27170799 13.8224
27170899 13.7912
27170999 13.8859
27171099 13.9678
27171199 14.066
27171299 14.1438
27171399 14.2353
27171499 14.2981
27171599 14.359
27171699 14.4086
27171799 14.4207
27171899 14.4108
27171999 14.4274
27172099 14.4457
27172199 14.3749
27172299 14.2767
27172399 14.1777
27172499 14.1111
27172599 14.1151
27172699 14.2264
27172799 14.2723
27172899 14.3043
27172999 14.2982
27173099 14.2197
27173199 14.1377
27173299 14.0567
27173399 13.9613
27173499 13.9201
27173599 13.9595
27173699 13.9967
27173799 13.9917
27173899 14.0245
27173999 14.0176
27174099 13.9709
27174199 13.8908
27174299 13.7989
27174399 13.6886
27174499 13.6119
27174599 13.5659
27174699 13.4923
27174799 13.4303
27174899 13.3186
27174999 13.2021
27175099 13.1249
27175199 13.1452
27175299 13.1687
27175399 13.1753
27175499 13.2029
27175599 13.2527
27175699 13.3915
27175799 13.5171
27175899 13.6414
27175999 13.772
27176099 13.8605
27176199 13.9879
27176299 14.0749
27176399 14.185
27176499 14.2984
27176599 14.4222
27176699 14.4639
27176799 14.5827
27176899 14.6872
27176999 14.809
27177099 14.9255
27177199 15.0246
27177299 15.1352
27177399 15.2405
27177499 15.2967
27177599 15.3681
27177699 15.4624
27177799 15.5579
27177899 15.6497
27177999 15.7298
27178099 15.7915
27178199 15.872
27178299 15.9916
27178399 16.0428
27178499 16.0782
27178599 16.1236
27178699 16.1369
27178799 16.1792
27178899 16.2648
27178999 16.3277
27179099 16.3916
27179199 16.4902
27179299 16.5131
27179399 16.4495
27179499 16.3539
27179599 16.2834
27179699 16.252
27179799 16.3528
27179899 16.4453
27179999 16.5281
27180099 16.5256
27180199 16.4478
27180299 16.3397
27180399 16.2753
27180499 16.1628
27180599 16.0297
27180699 15.9824
27180799 16.0331
27180899 16.0852
27180999 16.1656
27181099 16.2541
27181199 16.3311
27181299 16.4287
27181399 16.4214
27181499 16.4956
27181599 16.5727
27181699 16.6461
27181799 16.6939
27181899 16.791
27181999 16.9041
27182099 16.9542
27182199 16.9698
27182299 17.0651
27182399 17.04
27182499 16.9688
27182599 16.8245
27182699 16.6893
27182799 16.5555
27182899 16.43
27182999 16.3497
27183099 16.3183
27183199 16.3053
27183299 16.2586
27183399 16.1973
27183499 16.1707
27183599 16.2092
27183699 16.2502
27183799 16.3482
27183899 16.4211
27183999 16.498
27184099 16.5829
27184199 16.692
27184299 16.795
27184399 16.8632
27184499 16.9037
27184599 16.9995
27184699 17.097
27184799 17.1808
27184899 17.2815
27184999 17.3886
27185099 17.4662
27185199 17.5485
27185299 17.6463
27185399 17.7256
27185499 17.6606
27185599 17.5329
27185699 17.423
27185799 17.3244
27185899 17.239
27185999 17.1582
27186099 17.1056
27186199 17.067
27186299 17.0248
27186399 17.0126
27186499 16.9526
27186599 16.8755
27186699 16.7497
27186799 16.6253
27186899 16.5355
27186999 16.5797
27187099 16.6244
27187199 16.6023
27187299 16.6281
27187399 16.6998
27187499 16.8017
27187599 16.8682
27187699 16.9045
27187799 16.9384
27187899 16.987
27187999 17.0123
27188099 17.1144
27188199 17.2004
27188299 17.2922
27188399 17.3293
27188499 17.3719
27188599 17.4018
27188699 17.4859
27188799 17.5738
27188899 17.6339
27188999 17.6471
27189099 17.5834
27189199 17.5011
27189299 17.4763
27189399 17.4636
27189499 17.4323
27189599 17.344
27189699 17.3434
27189799 17.3266
27189899 17.3225
27189999 17.2271
27190099 17.1535
27190199 17.1125
27190299 17.1265
27190399 17.1291
27190499 17.1378
27190599 17.123
27190699 17.1008
27190799 17.1561
27190899 17.2558
27190999 17.3098
27191099 17.3259
27191199 17.3981
27191299 17.4363
27191399 17.5002
27191499 17.5891
27191599 17.6272
27191699 17.5504
27191799 17.4089
27191899 17.3466
27191999 17.2934
27192099 17.1823
27192199 17.0296
27192299 16.9234
27192399 16.7898
27192499 16.6444
27192599 16.5099
27192699 16.4063
27192799 16.3252
27192899 16.2925
27192999 16.2597
27193099 16.1506
27193199 16.0106
27193299 15.9961
27193399 15.9837
27193499 15.9813
27193599 16.0383
27193699 16.1535
27193799 16.2465
27193899 16.3296
27193999 16.3525
27194099 16.2502
27194199 16.1129
27194299 16.0618
27194399 15.9789
27194499 15.8759
27194599 15.8473
27194699 15.9177
27194799 16.0279
27194899 16.1384
27194999 16.2422
27195099 16.2494
27195199 16.1813
27195299 16.1427
27195399 16.0551
27195499 16.0456
27195599 16.1441
27195699 16.2321
27195799 16.3231
27195899 16.434
27195999 16.4569
27196099 16.4429
27196199 16.4722
27196299 16.5298
27196399 16.5526
27196499 16.6368
27196599 16.7456
27196699 16.822
27196799 16.929
27196899 16.9935
27196999 16.9055
27197099 16.8279
27197199 16.8526
27197299 16.9384
27197399 16.9882
27197499 16.9594
27197599 16.829
27197699 16.6876
27197799 16.5924
27197899 16.4709
27197999 16.4013
27198099 16.4064
27198199 16.409
27198299 16.2808
27198399 16.1683
27198499 16.1481
27198599 16.1918
27198699 16.2493
27198799 16.278
27198899 16.3382
27198999 16.4357
27199099 16.4859
27199199 16.5419
27199299 16.5923
27199399 16.6437
27199499 16.759
27199599 16.8529
27199699 16.9337
27199799 16.9648
27199899 16.9071
27199999 16.764
27200099 16.6492
27200199 16.6088
27200299 16.6649
27200399 16.6965
27200499 16.6395
27200599 16.5208
27200699 16.3809
27200799 16.2685
27200899 16.2026
27200999 16.1819
27201099 16.0927
27201199 15.9786
27201299 15.8726
27201399 15.8822
27201499 15.9051
27201599 15.9722
27201699 15.944
27201799 15.9156
27201899 15.8801
27201999 15.8813
27202099 15.8065
27202199 15.713
27202299 15.6544
27202399 15.6976
27202499 15.6755
27202599 15.6367
27202699 15.6388
27202799 15.6723
27202899 15.7746
27202999 15.8584
27203099 15.9077
27203199 15.9949
27203299 15.9495
27203399 15.8205
27203499 15.7177
27203599 15.6582
27203699 15.5569
27203799 15.4274
27203899 15.318
27203999 15.1981
27204099 15.0828
27204199 14.9655
27204299 14.8729
27204399 14.8224
27204499 14.755
27204599 14.6611
27204699 14.7018
27204799 14.745
27204899 14.8353
27204999 14.9253
27205099 15.0403
27205199 15.0867
27205299 15.0403
27205399 15.0606
27205499 15.0532
27205599 15.0682
27205699 15.0801
27205799 15.0556
27205899 14.942
27205999 14.8978
27206099 14.8948
27206199 14.9001
27206299 14.9174
27206399 14.9305
27206499 14.9051
27206599 14.8501
27206699 14.7632
27206799 14.6324
27206899 14.5057
27206999 14.4304
27207099 14.4322
27207199 14.3654
27207299 14.2713
27207399 14.2298
27207499 14.1816
27207599 14.2221
27207699 14.2309
27207799 14.286
27207899 14.3515
27207999 14.4678
27208099 14.5279
27208199 14.6349
27208299 14.7136
27208399 14.8094
27208499 14.9243
27208599 14.9962
27208699 15.1102
27208799 15.2156
27208899 15.2949
27208999 15.3673
27209099 15.4192
27209199 15.5363
27209299 15.6176
27209399 15.7001
27209499 15.794
27209599 15.9142
27209699 16.0246
27209799 16.0782
27209899 16.1703
27209999 16.2813
27210099 16.3817
27210199 16.4873
27210299 16.5818
27210399 16.6752
27210499 16.7211
27210599 16.729
27210699 16.6533
27210799 16.5559
27210899 16.434
27210999 16.3635
27211099 16.3052
27211199 16.3145
27211299 16.3596
27211399 16.4632
27211499 16.5752
27211599 16.6486
27211699 16.7066
27211799 16.7471
27211899 16.6587
27211999 16.5825
27212099 16.5262
27212199 16.51
27212299 16.5534
27212399 16.6674
27212499 16.7596
27212599 16.8119
27212699 16.8922
27212799 16.946
27212899 16.9507
27212999 17.0297
27213099 17.0395
27213199 16.8975
27213299 16.7937
27213399 16.7503
27213499 16.7877
27213599 16.7939
27213699 16.6858
27213799 16.5518
27213899 16.4301
27213999 16.3398
27214099 16.2426
27214199 16.1598
27214299 16.1004
27214399 16.0368
27214499 16.0454
27214599 16.0088
27214699 15.8979
27214799 15.7839
27214899 15.6535
27214999 15.5802
27215099 15.5642
27215199 15.5243
27215299 15.5327
27215399 15.526
27215499 15.4198
27215599 15.3182
27215699 15.2209
27215799 15.1606
27215899 15.0857
27215999 14.9551
27216099 14.8313
27216199 14.7452
27216299 14.7474
27216399 14.8594
27216499 14.9919
27216599 15.0532
27216699 15.1018
27216799 15.0855
27216899 15.0888
27216999 15.148
27217099 15.2614
27217199 15.2148
27217299 15.1651
27217399 15.1014
27217499 15.0962
27217599 15.0048
27217699 14.8753
27217799 14.7672
27217899 14.6525
27217999 14.6254
27218099 14.5827
27218199 14.473
27218299 14.4241
27218399 14.319
27218499 14.2242
27218599 14.1318
27218699 14.0357
27218799 13.9222
27218899 13.8216
27218999 13.7499
27219099 13.6498
27219199 13.5645
27219299 13.5286
27219399 13.4716
27219499 13.3968
27219599 13.3154
27219699 13.3145
27219799 13.2231
27219899 13.122
27219999 13.1058
27220099 13.057
27220199 13.1372
27220299 13.2079
27220399 13.2954
27220499 13.4014
27220599 13.5166
27220699 13.4391
27220799 13.4684
27220899 13.5528
27220999 13.6123
27221099 13.6591
27221199 13.7891
27221299 13.9175
27221399 14.0471
27221499 14.1806
27221599 14.2989
27221699 14.4016
27221799 14.5057
27221899 14.5838
27221999 14.6189
27222099 14.5541
27222199 14.469
27222299 14.4152
27222399 14.3733
27222499 14.2887
27222599 14.1643
27222699 14.054
27222799 14.0171
27222899 14.0058
27222999 14.0747
27223099 14.0926
27223199 14.0777
27223299 13.9941
27223399 13.8958
27223499 13.7998
27223599 13.6858
27223699 13.6052
27223799 13.5123
27223899 13.5048
27223999 13.6282
27224099 13.7197
27224199 13.7251
27224299 13.624
27224399 13.5338
27224499 13.4308
27224599 13.325
27224699 13.2232
27224799 13.2051
27224899 13.1296
27224999 13.0244
27225099 12.9928
27225199 12.9485
27225299 12.9955
27225399 13.1272
27225499 13.2411
27225599 13.3715
27225699 13.4506
27225799 13.5362
27225899 13.6537
27225999 13.7366
27226099 13.8505
27226199 13.9679
27226299 14.0412
27226399 14.1219
27226499 14.0267
27226599 13.9304
27226699 13.8976
27226799 13.926
27226899 13.8112
27226999 13.7155
27227099 13.6036
27227199 13.5153
27227299 13.3975
27227399 13.2857
27227499 13.213
27227599 13.2106
27227699 13.2529
27227799 13.3905
27227899 13.5285
27227999 13.6277
27228099 13.718
27228199 13.8268
27228299 13.8692
27228399 13.9931
27228499 14.1123
27228599 14.1802
27228699 14.2799
27228799 14.3585
27228899 14.3576
27228999 14.2942
27229099 14.2374
27229199 14.3007
27229299 14.2919
27229399 14.3841
27229499 14.4714
27229599 14.5284
27229699 14.5748
27229799 14.6297
27229899 14.6987
27229999 14.7157
27230099 14.784
27230199 14.8137
27230299 14.903
27230399 14.9527
27230499 14.9685
27230599 14.9234
27230699 14.9479
27230799 15.0427
27230899 15.0711
27230999 15.1085
27231099 15.2315
27231199 15.3155
27231299 15.2834
27231399 15.2258
27231499 15.1859
27231599 15.2846
27231699 15.3937
27231799 15.4539
27231899 15.5643
27231999 15.6836
27232099 15.753
27232199 15.8287
27232299 15.8316
27232399 15.9074
27232499 16.0147
27232599 15.9987
27232699 15.9055
27232799 15.9123
27232899 15.9222
27232999 15.8661
27233099 15.7329
27233199 15.6735
27233299 15.7664
27233399 15.8691
27233499 15.9109
27233599 15.9057
27233699 15.9491
27233799 16.0569
27233899 16.1227
27233999 16.228
27234099 16.2433
27234199 16.3022
27234299 16.3981
27234399 16.516
27234499 16.606
27234599 16.7083
27234699 16.7615
27234799 16.7471
27234899 16.748
27234999 16.7443
27235099 16.7182
27235199 16.622
27235299 16.4969
27235399 16.3547
27235499 16.2895
27235599 16.1707
27235699 16.041
27235799 15.9066
27235899 15.8806
27235999 15.8733
27236099 15.8977
27236199 15.9917
27236299 16.0661
27236399 16.1708
27236499 16.2823
27236599 16.33
27236699 16.3145
27236799 16.194
27236899 16.0714
27236999 15.9371
27237099 15.833
27237199 15.76
27237299 15.7854
27237399 15.811
27237499 15.9024
27237599 15.9332
27237699 15.8815
27237799 15.8778
27237899 15.8211
27237999 15.7224
27238099 15.6034
27238199 15.503
27238299 15.4253
27238399 15.3622
27238499 15.2537
27238599 15.1606
27238699 15.1169
27238799 15.1729
27238899 15.248
27238999 15.3024
27239099 15.2179
27239199 15.1235
27239299 15.0139
27239399 14.9491
27239499 14.8489
27239599 14.8534
27239699 14.9742
27239799 14.9323
27239899 14.8287
27239999 14.7177
27240099 14.725
27240199 14.7662
27240299 14.8082
27240399 14.9202
27240499 15.0355
27240599 15.1323
27240699 15.2323
27240799 15.3138
27240899 15.3665
27240999 15.34
27241099 15.2387
27241199 15.1696
27241299 15.1688
27241399 15.1961
27241499 15.2487
27241599 15.3486
27241699 15.4204
27241799 15.3804
27241899 15.3268
27241999 15.2481
27242099 15.2712
27242199 15.2598
27242299 15.2743
27242399 15.1836
27242499 15.0636
27242599 14.9759
27242699 14.864
27242799 14.7614
27242899 14.6455
27242999 14.5557
27243099 14.4402
27243199 14.3618
27243299 14.2859
27243399 14.1685
27243499 14.041
27243599 13.9885
27243699 13.8847
27243799 13.7968
27243899 13.7008
27243999 13.6758
27244099 13.7451
27244199 13.8501
27244299 13.9402
27244399 13.9532
27244499 13.9225
27244599 13.9887
27244699 13.9421
27244799 13.882
27244899 13.7977
27244999 13.7142
27245099 13.6165
27245199 13.5449
27245299 13.4986
27245399 13.4187
27245499 13.3649
27245599 13.3217
27245699 13.2667
27245799 13.243
27245899 13.1838
27245999 13.0933
27246099 13.0352
27246199 13.0093
27246299 12.9889
27246399 13.0294
27246499 13.095
27246599 13.2185
27246699 13.1637
27246799 13.0529
27246899 12.9636
27246999 12.8818
27247099 12.8918
27247199 12.9565
27247299 12.9396
27247399 12.8791
27247499 12.7698
27247599 12.8007
27247699 12.7962
27247799 12.8203
27247899 12.8126
27247999 12.7751
27248099 12.7538
27248199 12.7609
27248299 12.8433
27248399 12.9292
27248499 12.9656
27248599 13.0293
27248699 13.1155
27248799 13.0844
27248899 12.9962
27248999 12.8881
27249099 12.8185
27249199 12.8197
27249299 12.8231
27249399 12.8241
27249499 12.7967
27249599 12.6957
27249699 12.667
27249799 12.563
27249899 12.4892
27249999 12.3861
27250099 12.3889
27250199 12.4094
27250299 12.3983
27250399 12.4241
27250499 12.4337
27250599 12.3891
27250699 12.4147
27250799 12.4567
27250899 12.4896
27250999 12.4612
27251099 12.3786
27251199 12.3664
27251299 12.3443
27251399 12.3214
27251499 12.2343
27251599 12.2326
27251699 12.2573
27251799 12.257
27251899 12.2124
27251999 12.1212
27252099 12.1434
27252199 12.1398
27252299 12.0527
27252399 11.9967
27252499 11.9732
27252599 11.9794
27252699 12.0155
27252799 12.0351
27252899 12.1659
27252999 12.2951
27253099 12.3886
27253199 12.5321
27253299 12.6752
27253399 12.7885
27253499 12.9081
27253599 12.9368
27253699 12.8684
27253799 12.7895
27253899 12.7615
27253999 12.7374
27254099 12.7841
27254199 12.7596
27254299 12.6692
27254399 12.5762
27254499 12.4992
27254599 12.5698
27254699 12.7171
27254799 12.756
27254899 12.6665
27254999 12.6787
27255099 12.6689
27255199 12.6803
27255299 12.7317
27255399 12.8652
27255499 12.9894
27255599 13.0538
27255699 13.1367
27255799 13.2749
27255899 13.3961
27255999 13.4708
27256099 13.5903
27256199 13.724
27256299 13.8203
27256399 13.8845
27256499 13.8925
27256599 13.9363
27256699 13.94
27256799 14.0358
27256899 14.0259
27256999 13.9718
27257099 13.8727
27257199 13.801
27257299 13.7029
27257399 13.65
27257499 13.6683
27257599 13.6529
27257699 13.6987
27257799 13.8192
27257899 13.9479
27257999 14.0414
27258099 14.1327
27258199 14.2665
27258299 14.3739
27258399 14.5053
27258499 14.6174
27258599 14.7258
27258699 14.8521
27258799 14.9225
27258899 14.9317
27258999 14.9887
27259099 15.0145
27259199 15.111
27259299 15.2086
27259399 15.2633
27259499 15.2259
27259599 15.1344
27259699 15.0839
27259799 15.08
27259899 15.1135
27259999 15.1688
27260099 15.279
27260199 15.3932
27260299 15.4702
27260399 15.5004
27260499 15.519
27260599 15.5771
27260699 15.6538
27260799 15.7259
27260899 15.8298
27260999 15.9035
27261099 15.9345
27261199 16.0121
27261299 16.0547
27261399 15.9929
27261499 15.9581
27261599 15.9262
27261699 15.9092
27261799 15.8839
27261899 15.8159
27261999 15.7894
27262099 15.8283
27262199 15.888
27262299 15.9262
27262399 15.9294
27262499 15.907
27262599 15.8302
27262699 15.8846
27262799 15.9673
27262899 16.0671
27262999 16.0833
27263099 16.148
27263199 16.2253
27263299 16.3004
27263399 16.3396
27263499 16.3897
27263599 16.3661
27263699 16.412
27263799 16.5325
27263899 16.6071
27263999 16.6464
27264099 16.7419
27264199 16.8348
27264299 16.9274
27264399 17.028
27264499 17.1328
27264599 17.1768
27264699 17.0809
27264799 16.9488
27264899 16.8145
27264999 16.6844
27265099 16.6175
27265199 16.5213
27265299 16.4063
27265399 16.389
27265499 16.3212
27265599 16.1822
27265699 16.0925
27265799 16.013
27265899 15.9139
27265999 15.8281
27266099 15.759
27266199 15.675
27266299 15.738
27266399 15.7661
27266499 15.8402
27266599 15.9489
27266699 16.0252
27266799 16.1055
27266899 16.2052
27266999 16.3085
27267099 16.3919
27267199 16.4763
27267299 16.5368
27267399 16.5268
27267499 16.4639
27267599 16.3413
27267699 16.2259
27267799 16.1432
27267899 16.0401
27267999 15.9209
27268099 15.815
27268199 15.7248
27268299 15.6111
27268399 15.4797
27268499 15.3529
27268599 15.2761
27268699 15.2656
27268799 15.2073
27268899 15.247
27268999 15.3261
27269099 15.4205
27269199 15.4059
27269299 15.4469
27269399 15.5582
27269499 15.6166
27269599 15.7377
27269699 15.8418
27269799 15.8926
27269899 15.933
27269999 16.04
27270099 16.1355
27270199 16.2262
27270299 16.2372
27270399 16.1569
27270499 16.112
27270599 16.0412
27270699 15.9599
27270799 15.9337
27270899 15.8039
27270999 15.6855
27271099 15.5945
27271199 15.547
27271299 15.475
27271399 15.5058
27271499 15.621
27271599 15.5615
27271699 15.4662
27271799 15.365
27271899 15.2587
27271999 15.1605
27272099 15.0558
27272199 15.0997
27272299 15.2149
27272399 15.3316
27272499 15.4474
27272599 15.4847
27272699 15.5244
27272799 15.5319
27272899 15.483
27272999 15.4273
27273099 15.3439
27273199 15.2143
27273299 15.2043
27273399 15.1135
27273499 15.0718
27273599 15.171
27273699 15.2649
27273799 15.3666
27273899 15.4695
27273999 15.5868
27274099 15.7078
27274199 15.7456
27274299 15.7881
27274399 15.8873
27274499 15.912
27274599 15.8851
27274699 15.9153
27274799 15.9707
27274899 16.0574
27274999 16.1709
27275099 16.2727
27275199 16.3563
27275299 16.3944
27275399 16.3793
27275499 16.2859
27275599 16.2002
27275699 16.222
27275799 16.2884
27275899 16.3256
27275999 16.2155
27276099 16.0999
27276199 15.9693
27276299 15.8657
27276399 15.7874
27276499 15.7171
27276599 15.7024
27276699 15.7146
27276799 15.8291
27276899 15.8279
27276999 15.764
27277099 15.6986
27277199 15.6032
27277299 15.4729
27277399 15.4036
27277499 15.4012
27277599 15.46
27277699 15.473
27277799 15.5503
27277899 15.6148
27277999 15.6963
27278099 15.8122
27278199 15.8984
27278299 15.9974
27278399 16.0933
27278499 16.1615
27278599 16.2631
27278699 16.2573
27278799 16.2473
27278899 16.2527
27278999 16.2838
27279099 16.3259
27279199 16.3875
27279299 16.4481
27279399 16.4433
27279499 16.4559
27279599 16.3643
27279699 16.2716
27279799 16.233
27279899 16.203
27279999 16.2466
27280099 16.2588
27280199 16.3572
27280299 16.35
27280399 16.3175
27280499 16.2629
27280599 16.1943
27280699 16.0956
27280799 16.0643
27280899 15.9511
27280999 15.8347
27281099 15.7383
27281199 15.6797
27281299 15.7736
27281399 15.8812
27281499 16.0034
27281599 16.0674
27281699 15.9958
27281799 15.8713
27281899 15.8239
27281999 15.7805
27282099 15.6771
27282199 15.618
27282299 15.6191
27282399 15.6446
27282499 15.623
27282599 15.643
27282699 15.7202
27282799 15.8093
27282899 15.8546
27282999 15.8383
27283099 15.8578
27283199 15.7572
27283299 15.6401
27283399 15.5598
27283499 15.562
27283599 15.6532
27283699 15.6918
27283799 15.678
27283899 15.6608
27283999 15.7576
27284099 15.7652
27284199 15.8182
27284299 15.8981
27284399 15.9702
27284499 16.0825
27284599 16.1757
27284699 16.1602
27284799 16.0208
27284899 15.9674
27284999 16.0187
27285099 16.0318
27285199 15.9699
27285299 16.0436
27285399 16.1289
27285499 16.1932
27285599 16.2417
27285699 16.3622
27285799 16.4493
27285899 16.5324
27285999 16.6175
27286099 16.7032
27286199 16.671
27286299 16.6376
27286399 16.5764
27286499 16.5198
27286599 16.4596
27286699 16.3801
27286799 16.348
27286899 16.4196
27286999 16.3033
27287099 16.1749
27287199 16.0314
27287299 15.9416
27287399 15.8876
27287499 15.8126
27287599 15.7399
27287699 15.6354
27287799 15.5121
27287899 15.4142
27287999 15.3077
27288099 15.2121
27288199 15.0842
27288299 14.9666
27288399 14.8496
27288499 14.7581
27288599 14.697
27288699 14.6486
27288799 14.6256
27288899 14.535
27288999 14.4618
27289099 14.374
27289199 14.2548
27289299 14.1478
27289399 14.0297
27289499 13.9155
27289599 13.8444
27289699 13.7634
27289799 13.6676
27289899 13.5633
27289999 13.5032
27290099 13.4104
27290199 13.3504
27290299 13.3021
27290399 13.2944
27290499 13.439
27290599 13.5727
27290699 13.6001
27290799 13.5269
27290899 13.5379
27290999 13.6617
27291099 13.7705
27291199 13.794
27291299 13.8025
27291399 13.7483
27291499 13.8219
27291599 13.8575
27291699 13.8003
27291799 13.798
27291899 13.8552
27291999 13.9796
27292099 14.0364
27292199 14.1196
27292299 14.2416
27292399 14.3209
27292499 14.4243
27292599 14.5363
27292699 14.6642
27292799 14.7679
27292899 14.8066
27292999 14.7616
27293099 14.6639
27293199 14.5564
27293299 14.453
27293399 14.3271
27293499 14.2117
27293599 14.1611
27293699 14.0457
27293799 13.9731
27293899 13.9889
27293999 14.0735
27294099 14.0896
27294199 14.2223
27294299 14.3521
27294399 14.4123
27294499 14.3222
27294599 14.217
27294699 14.1532
27294799 14.083
27294899 14.0303
27294999 13.9955
27295099 14.0105
27295199 14.0734
27295299 14.1927
27295399 14.3242
27295499 14.3983
27295599 14.5008
27295699 14.505
27295799 14.404
27295899 14.3012
27295999 14.2647
27296099 14.196
27296199 14.0855
27296299 13.9656
27296399 13.9199
27296499 13.9372
27296599 13.9383
27296699 13.9676
27296799 13.925
27296899 13.8575
27296999 13.7617
27297099 13.6675
27297199 13.568
27297299 13.612
27297399 13.6623
27297499 13.7684
27297599 13.8592
27297699 14.0006
27297799 14.0843
27297899 14.0475
27297999 13.9347
27298099 13.8545
27298199 13.7526
27298299 13.6463
27298399 13.5388
27298499 13.4332
27298599 13.3722
27298699 13.3221
27298799 13.2148
27298899 13.1254
27298999 13.1089
27299099 13.0156
27299199 12.9813
27299299 12.8997
27299399 12.8005
27299499 12.7789
27299599 12.7333
27299699 12.7035
27299799 12.6277
27299899 12.6403
27299999 12.7677
27300099 12.8575
27300199 12.8971
27300299 12.9301
27300399 12.9975
27300499 13.0425
27300599 13.1737
27300699 13.2607
27300799 13.1806
27300899 13.1217
27300999 13.0865
27301099 13.0418
27301199 13.0174
27301299 12.9392
27301399 12.8675
27301499 12.7987
27301599 12.7017
27301699 12.697
27301799 12.8155
27301899 12.8714
27301999 12.8996
27302099 12.9896
27302199 13.1304
27302299 13.2761
27302399 13.4263
27302499 13.5494
27302599 13.661
27302699 13.7974
27302799 13.8585
27302899 13.8091
27302999 13.7064
27303099 13.6912
27303199 13.6612
27303299 13.5764
27303399 13.4712
27303499 13.4479
27303599 13.4579
27303699 13.5206
27303799 13.5341
27303899 13.465
27303999 13.405
27304099 13.3167
27304199 13.3484
27304299 13.4782
27304399 13.6236
27304499 13.7575
27304599 13.8616
27304699 13.9233
27304799 14.0057
27304899 14.0863
27304999 14.0992
27305099 14.1121
27305199 14.1413
27305299 14.2473
27305399 14.3495
27305499 14.4479
27305599 14.5783
27305699 14.6571
27305799 14.6744
27305899 14.7689
27305999 14.8859
27306099 14.9288
27306199 14.9328
27306299 15.0422
27306399 15.108
27306499 15.1049
27306599 15.1516
27306699 15.1888
27306799 15.1909
27306899 15.1069
27306999 15.0275
27307099 14.9647
27307199 14.9272
27307299 14.935
27307399 15.0089
27307499 15.052
27307599 15.1616
27307699 15.2843
27307799 15.4077
27307899 15.4975
27307999 15.4181
27308099 15.378
27308199 15.4421
27308299 15.4459
27308399 15.4269
27308499 15.4807
27308599 15.5593
27308699 15.6878
27308799 15.7803
27308899 15.8484
27308999 15.9711
27309099 16.048
27309199 16.1225
27309299 16.1471
27309399 16.1207
27309499 16.0179
27309599 15.9158
27309699 15.868
27309799 15.867
27309899 15.829
27309999 15.7884
27310099 15.7431
27310199 15.822
27310299 15.9215
27310399 15.9485
27310499 15.8597
27310599 15.7495
27310699 15.8
27310799 15.8789
27310899 15.9736
27310999 16.0393
27311099 16.0834
27311199 16.1812
27311299 16.2151
27311399 16.1138
27311499 16.0301
27311599 15.9252
27311699 15.8637
27311799 15.8592
27311899 15.7826
27311999 15.753
27312099 15.721
27312199 15.5827
27312299 15.4434
27312399 15.3173
27312499 15.2333
27312599 15.1485
27312699 15.1462
27312799 15.1447
27312899 15.1356
27312999 15.0354
27313099 14.9143
27313199 14.7972
27313299 14.6921
27313399 14.6277
27313499 14.5477
27313599 14.4457
27313699 14.3306
27313799 14.2617
27313899 14.2973
27313999 14.373
27314099 14.4884
27314199 14.4805
27314299 14.3689
27314399 14.2689
27314499 14.1587
27314599 14.0963
27314699 14.0173
27314799 13.9075
27314899 13.8416
27314999 13.8167
27315099 13.8482
27315199 13.8615
27315299 13.8786
27315399 13.8388
27315499 13.8452
27315599 13.7662
27315699 13.7191
27315799 13.7916
27315899 13.7799
27315999 13.6732
27316099 13.6696
27316199 13.7583
27316299 13.8402
27316399 13.8629
27316499 13.8876
27316599 13.8912
27316699 13.9369
27316799 14.0711
27316899 14.133
27316999 14.1599
27317099 14.1757
27317199 14.0568
27317299 13.9509
27317399 13.8582
27317499 13.8072
27317599 13.7638
27317699 13.6563
27317799 13.5501
27317899 13.576
27317999 13.5682
27318099 13.5485
27318199 13.4561
27318299 13.3754
27318399 13.3998
27318499 13.4183
27318599 13.4307
27318699 13.4337
27318799 13.5272
27318899 13.586
27318999 13.7246
27319099 13.8627
27319199 14.0012
27319299 14.0915
27319399 14.0073
27319499 13.9029
27319599 13.7787
27319699 13.6629
27319799 13.5567
27319899 13.4791
27319999 13.3816
27320099 13.2819
27320199 13.1929
27320299 13.0935
27320399 13.1009
27320499 13.212
27320599 13.2735
27320699 13.2791
27320799 13.3081
27320899 13.2841
27320999 13.2019
27321099 13.1269
27321199 13.0871
27321299 13.0273
27321399 12.9594
27321499 12.9917
27321599 13
27321699 12.9369
27321799 12.835
27321899 12.7612
27321999 12.7997
27322099 12.8062
27322199 12.8129
27322299 12.8167
27322399 12.8959
27322499 13.0123
27322599 13.0503
27322699 12.9479
27322799 12.8484
27322899 12.7542
27322999 12.6526
27323099 12.612
27323199 12.6706
27323299 12.7737
27323399 12.8533
27323499 12.8373
27323599 12.7435
27323699 12.6971
27323799 12.7233
27323899 12.7636
27323999 12.8958
27324099 13.0191
27324199 13.1764
27324299 13.3246
27324399 13.4005
27324499 13.4771
27324599 13.4682
27324699 13.5313
27324799 13.5872
27324899 13.6321
27324999 13.5939
27325099 13.5672
27325199 13.6192
27325299 13.7433
27325399 13.8442
27325499 13.925
27325599 13.9223
27325699 13.8695
27325799 13.8639
27325899 13.8808
27325999 13.8719
27326099 13.8128
27326199 13.8322
27326299 13.8966
27326399 14.0137
27326499 14.117
27326599 14.2107
27326699 14.1947
27326799 14.1825
27326899 14.2126
27326999 14.3319
27327099 14.4175
27327199 14.332
27327299 14.2639
27327399 14.2806
27327499 14.2996
27327599 14.2926
27327699 14.3702
27327799 14.388
27327899 14.4105
27327999 14.5123
27328099 14.521
27328199 14.4826
27328299 14.4232
27328399 14.3419
27328499 14.2194
27328599 14.1047
27328699 13.9923
27328799 13.8858
27328899 13.7977
27328999 13.7471
27329099 13.6721
27329199 13.7295
27329299 13.8198
27329399 13.7842
27329499 13.7411
27329599 13.7363
27329699 13.8531
27329799 13.9769
27329899 13.9572
27329999 13.9203
27330099 13.8106
27330199 13.7032
27330299 13.6203
27330399 13.5598
27330499 13.4706
27330599 13.367
27330699 13.2635
27330799 13.1551
27330899 13.1033
27330999 13.0765
27331099 12.9893
27331199 12.8964
27331299 12.8141
27331399 12.8413
27331499 12.842
27331599 12.7585
27331699 12.7279
27331799 12.6907
27331899 12.6651
27331999 12.5988
27332099 12.5081
27332199 12.4346
27332299 12.3662
27332399 12.3534
27332499 12.3369
27332599 12.3634
27332699 12.3654
27332799 12.3306
27332899 12.3126
27332999 12.2051
27333099 12.115
27333199 12.0138
27333299 11.9254
27333399 11.8702
27333499 11.8517
27333599 11.8493
27333699 11.8267
27333799 11.8411
27333899 11.7543
27333999 11.7578
27334099 11.7338
27334199 11.6542
27334299 11.5657
27334399 11.4868
27334499 11.4849
27334599 11.4717
27334699 11.4061
27334799 11.3486
27334899 11.3281
27334999 11.2954
27335099 11.2306
27335199 11.2037
27335299 11.2037
27335399 11.3211
27335499 11.4487
27335599 11.4619
27335699 11.471
27335799 11.4799
27335899 11.5188
27335999 11.6238
27336099 11.6783
27336199 11.7325
27336299 11.7802
27336399 11.872
27336499 12.0085
27336599 12.1302
27336699 12.2868
27336799 12.3522
27336899 12.3792
27336999 12.5005
27337099 12.6539
27337199 12.8062
27337299 12.9499
27337399 13.0752
27337499 13.2178
27337599 13.2846
27337699 13.3182
27337799 13.4084
27337899 13.4588
27337999 13.4546
27338099 13.515
27338199 13.5878
27338299 13.658
27338399 13.7701
27338499 13.8009
27338599 13.8875
27338699 14.0329
27338799 14.1755
27338899 14.274
27338999 14.3673
27339099 14.4029
27339199 14.3253
27339299 14.2486
27339399 14.1389
27339499 14.0358
27339599 13.9554
27339699 13.9041
27339799 13.7996
27339899 13.6826
27339999 13.5719
27340099 13.5741
27340199 13.4937
27340299 13.4096
27340399 13.3409
27340499 13.2675
27340599 13.1699
27340699 13.1691
27340799 13.1338
27340899 13.1916
27340999 13.3122
27341099 13.4521
27341199 13.5253
27341299 13.4206
27341399 13.3091
27341499 13.2046
27341599 13.1971
27341699 13.2956
27341799 13.4034
27341899 13.3674
27341999 13.2615
27342099 13.1472
27342199 13.0423
27342299 13.0227
27342399 13.147
27342499 13.2395
27342599 13.3618
27342699 13.4802
27342799 13.5055
27342899 13.5054
27342999 13.4208
27343099 13.3401
27343199 13.2464
27343299 13.1614
27343399 13.0872
27343499 13.0364
27343599 12.9749
27343699 12.8734
27343799 12.7748
27343899 12.676
27343999 12.585
27344099 12.571
27344199 12.6117
27344299 12.6276
27344399 12.6575
27344499 12.7374
27344599 12.868
27344699 13.0136
27344799 13.1409
27344899 13.2403
27344999 13.3844
27345099 13.5133
27345199 13.5794
27345299 13.7076
27345399 13.8006
27345499 13.886
27345599 13.8942
27345699 13.8869
27345799 13.8348
27345899 13.8334
27345999 13.8344
27346099 13.7652
27346199 13.6607
27346299 13.6103
27346399 13.5183
27346499 13.4238
27346599 13.403
27346699 13.3761
27346799 13.3527
27346899 13.4348
27346999 13.5449
27347099 13.6746
27347199 13.7882
27347299 13.89
27347399 14.0187
27347499 14.1172
27347599 14.1597
27347699 14.1636
27347799 14.135
27347899 14.0567
27347999 14.1038
27348099 14.0412
27348199 13.9944
27348299 14.048
27348399 14.1455
27348499 14.2305
27348599 14.252
27348699 14.1604
27348799 14.0724
27348899 13.9822
27348999 13.8728
27349099 13.8138
27349199 13.8105
27349299 13.8889
27349399 14.0289
27349499 14.1021
27349599 14.203
27349699 14.2812
27349799 14.3747
27349899 14.4062
27349999 14.5026
27350099 14.586
27350199 14.6071
27350299 14.691
27350399 14.7228
27350499 14.8404
27350599 14.9071
27350699 14.9657
27350799 15.0685
27350899 15.1466
27350999 15.08
27351099 14.9526
27351199 14.8611
27351299 14.8611
27351399 14.7855
27351499 14.7177
27351599 14.7053
27351699 14.7334
27351799 14.6963
27351899 14.8033
27351999 14.8726
27352099 14.9486
27352199 14.9813
27352299 14.9535
27352399 14.951
27352499 14.9301
27352599 15.0226
27352699 15.0353
27352799 15.1198
27352899 15.1196
27352999 15.1807
27353099 15.2396
27353199 15.2769
27353299 15.3688
27353399 15.491
27353499 15.5979
27353599 15.6916
27353699 15.7766
27353799 15.8453
27353899 15.9541
27353999 16.054
27354099 16.1481
27354199 16.0777
27354299 15.9955
27354399 15.8708
27354499 15.7618
27354599 15.6501
27354699 15.5306
27354799 15.417
27354899 15.2985
27354999 15.1836
27355099 15.1627
27355199 15.279
27355299 15.3715
27355399 15.3954
27355499 15.3412
27355599 15.3828
27355699 15.4901
27355799 15.6028
27355899 15.7229
27355999 15.7911
27356099 15.9047
27356199 15.9518
27356299 16.0259
27356399 16.005
27356499 15.9519
27356599 15.896
27356699 15.8044
27356799 15.6958
27356899 15.586
27356999 15.475
27357099 15.3787
27357199 15.3496
27357299 15.3547
27357399 15.4524
27357499 15.5472
27357599 15.5914
27357699 15.6717
27357799 15.73
27357899 15.7736
27357999 15.7693
27358099 15.8751
27358199 15.9381
27358299 16.0232
27358399 16.0461
27358499 15.9299
27358599 15.8403
27358699 15.8245
27358799 15.8922
27358899 16.0027
27358999 16.1075
27359099 16.1244
27359199 16.1584
27359299 16.2292
27359399 16.3192
27359499 16.4368
27359599 16.5284
27359699 16.6236
27359799 16.72
27359899 16.7608
27359999 16.84
27360099 16.9206
27360199 16.9806
27360299 16.9737
27360399 16.9545
27360499 16.8765
27360599 16.7598
27360699 16.6292
27360799 16.4931
27360899 16.4421
27360999 16.4457
27361099 16.3559
27361199 16.2421
27361299 16.2129
27361399 16.2056
27361499 16.3107
27361599 16.4244
27361699 16.5067
27361799 16.6004
27361899 16.685
27361999 16.6387
27362099 16.5901
27362199 16.654
27362299 16.744
27362399 16.8127
27362499 16.9251
27362599 17.0375
27362699 17.1126
27362799 17.0504
27362899 16.9474
27362999 16.8914
27363099 16.8106
27363199 16.699
27363299 16.5562
27363399 16.4702
27363499 16.4322
27363599 16.381
27363699 16.2872
27363799 16.1819
27363899 16.0865
27363999 16.1156
27364099 16.1856
27364199 16.1579
27364299 16.071
27364399 15.9283
27364499 15.8353
27364599 15.7135
27364699 15.5822
27364799 15.4582
27364899 15.3346
27364999 15.2828
27365099 15.2471
27365199 15.2774
27365299 15.3063
27365399 15.3825
27365499 15.4245
27365599 15.4574
27365699 15.5638
27365799 15.6827
27365899 15.7855
27365999 15.8333
27366099 15.817
27366199 15.7266
27366299 15.6191
27366399 15.63
27366499 15.6592
27366599 15.6649
27366699 15.689
27366799 15.6463
27366899 15.5568
27366999 15.4425
27367099 15.3567
27367199 15.2768
27367299 15.1734
27367399 15.0555
27367499 14.966
27367599 14.8435
27367699 14.8026
27367799 14.7255
27367899 14.6061
27367999 14.4922
27368099 14.3693
27368199 14.2678
27368299 14.1559
27368399 14.0846
27368499 14.0417
27368599 14.0556
27368699 14.0918
27368799 14.0702
27368899 13.972
27368999 13.8563
27369099 13.8261
27369199 13.7924
27369299 13.8669
27369399 13.9779
27369499 14.0377
27369599 14.0971
27369699 14.2175
27369799 14.3312
27369899 14.4429
27369999 14.4948
27370099 14.3928
27370199 14.2964
27370299 14.1889
27370399 14.0703
27370499 13.9982
27370599 13.9294
27370699 13.8266
27370799 13.8102
27370899 13.7203
27370999 13.6428
27371099 13.5928
27371199 13.4892
27371299 13.4417
27371399 13.3696
27371499 13.3055
27371599 13.3593
27371699 13.4968
27371799 13.5945
27371899 13.6936
27371999 13.7883
27372099 13.8654
27372199 13.9623
27372299 14.0244
27372399 14.0155
27372499 13.9675
27372599 13.8828
27372699 13.7822
27372799 13.7301
27372899 13.6495
27372999 13.5478
27373099 13.4385
27373199 13.3534
27373299 13.3812
27373399 13.3102
27373499 13.2181
27373599 13.1842
27373699 13.1022
27373799 12.9897
27373899 12.8923
27373999 12.7903
27374099 12.7173
27374199 12.742
27374299 12.7283
27374399 12.7346
27374499 12.7215
27374599 12.7392
27374699 12.6607
27374799 12.5657
27374899 12.504
27374999 12.517
27375099 12.4353
27375199 12.3441
27375299 12.2898
27375399 12.2015
27375499 12.2102
27375599 12.1567
27375699 12.088
27375799 12.0103
27375899 12.0302
27375999 12.1226
27376099 12.2266
27376199 12.3608
27376299 12.5121
27376399 12.6359
27376499 12.6474
27376599 12.6054
27376699 12.5427
27376799 12.5706
27376899 12.5384
27376999 12.468
27377099 12.3883
27377199 12.3254
27377299 12.2683
27377399 12.1918
27377499 12.1132
27377599 12.0408
27377699 12.0337
27377799 12.0369
27377899 12.0252
27377999 11.9615
27378099 11.8801
27378199 11.8926
27378299 11.9128
27378399 11.8762
27378499 11.9339
27378599 12.0574
27378699 12.2016
27378799 12.3537
27378899 12.4229
27378999 12.4952
27379099 12.514
27379199 12.5643
27379299 12.599
27379399 12.657
27379499 12.7745
27379599 12.8692
27379699 12.8335
27379799 12.7578
27379899 12.6879
27379999 12.7206
27380099 12.6651
27380199 12.5867
27380299 12.4891
27380399 12.4079
27380499 12.3029
27380599 12.2669
27380699 12.255
27380799 12.2111
27380899 12.1731
27380999 12.1747
27381099 12.2176
27381199 12.243
27381299 12.3185
27381399 12.446
27381499 12.5816
27381599 12.7301
27381699 12.8422
27381799 12.9844
27381899 13.0234
27381999 13.0471
27382099 13.1552
27382199 13.2835
27382299 13.3764
27382399 13.4487
27382499 13.566
27382599 13.6482
27382699 13.7108
27382799 13.8061
27382899 13.9208
27382999 13.9638
27383099 13.9944
27383199 14.0109
27383299 13.953
27383399 13.8843
27383499 13.7852
27383599 13.6896
27383699 13.6438
27383799 13.5632
27383899 13.4579
27383999 13.4029
27384099 13.3675
27384199 13.2962
27384299 13.2482
27384399 13.3237
27384499 13.3115
27384599 13.2179
27384699 13.1969
27384799 13.1275
27384899 13.1275
27384999 13.2228
27385099 13.3379
27385199 13.3734
27385299 13.3377
27385399 13.3069
27385499 13.3173
27385599 13.3044
27385699 13.3712
27385799 13.4634
27385899 13.5153
27385999 13.619
27386099 13.7583
27386199 13.8684
27386299 13.9632
27386399 14.0886
27386499 14.1182
27386599 14.1533
27386699 14.1977
27386799 14.3195
27386899 14.4351
27386999 14.5527
27387099 14.5951
27387199 14.4884
27387299 14.4275
27387399 14.3094
27387499 14.3087
27387599 14.3924
27387699 14.3413
27387799 14.2259
27387899 14.1379
27387999 14.0206
27388099 13.9894
27388199 14.0935
27388299 14.2127
27388399 14.3406
27388499 14.4652
27388599 14.5614
27388699 14.5729
27388799 14.4958
27388899 14.4673
27388999 14.4691
27389099 14.3549
27389199 14.3004
27389299 14.3095
27389399 14.3525
27389499 14.4053
27389599 14.4565
27389699 14.5034
27389799 14.5693
27389899 14.6527
27389999 14.6885
27390099 14.7147
27390199 14.6732
27390299 14.5722
27390399 14.4881
27390499 14.4061
27390599 14.2898
27390699 14.1876
27390799 14.0932
27390899 14.0678
27390999 14.1922
27391099 14.2689
27391199 14.3778
27391299 14.5002
27391399 14.5797
27391499 14.695
27391599 14.7907
27391699 14.8864
27391799 14.9697
27391899 14.9491
27391999 14.8788
27392099 14.7694
27392199 14.736
27392299 14.6811
27392399 14.673
27392499 14.676
27392599 14.7882
27392699 14.7607
27392799 14.6722
27392899 14.6538
27392999 14.6091
27393099 14.683
27393199 14.7753
27393299 14.853
27393399 14.8299
27393499 14.7101
27393599 14.639
27393699 14.5154
27393799 14.4106
27393899 14.4181
27393999 14.415
27394099 14.2923
27394199 14.1807
27394299 14.091
27394399 13.9892
27394499 13.9415
27394599 13.8702
27394699 13.7614
27394799 13.735
27394899 13.8091
27394999 13.9216
27395099 13.8502
27395199 13.7389
27395299 13.6455
27395399 13.5336
27395499 13.4722
27395599 13.406
27395699 13.356
27395799 13.36
27395899 13.3982
27395999 13.388
27396099 13.5028
27396199 13.6225
27396299 13.7512
27396399 13.8477
27396499 13.8043
27396599 13.7596
27396699 13.6643
27396799 13.5951
27396899 13.5978
27396999 13.6127
27397099 13.6391
27397199 13.6315
27397299 13.6866
27397399 13.7059
27397499 13.6204
27397599 13.5043
27397699 13.4132
27397799 13.3133
27397899 13.2394
27397999 13.1893
27398099 13.2363
27398199 13.2633
27398299 13.2027
27398399 13.1168
27398499 13.1023
27398599 13.1523
27398699 13.1973
27398799 13.3144
27398899 13.3163
27398999 13.3735
27399099 13.508
27399199 13.6104
27399299 13.686
27399399 13.6642
27399499 13.5998
27399599 13.4939
27399699 13.4426
27399799 13.4007
27399899 13.3487
27399999 13.2431
27400099 13.1864
27400199 13.1797
27400299 13.1526
27400399 13.07
27400499 13.0356
27400599 13.0906
27400699 13.2307
27400799 13.3357
27400899 13.3496
27400999 13.2735
27401099 13.2007
27401199 13.1419
27401299 13.0611
27401399 13.0014
27401499 13.0638
27401599 13.1811
27401699 13.2377
27401799 13.3589
27401899 13.4982
27401999 13.6027
27402099 13.7074
27402199 13.8097
27402299 13.8686
27402399 13.9738
27402499 14.0885
27402599 14.1397
27402699 14.2445
27402799 14.3222
27402899 14.4486
27402999 14.5574
27403099 14.6366
27403199 14.7273
27403299 14.8392
27403399 14.7892
27403499 14.6831
27403599 14.6218
27403699 14.5225
27403799 14.4587
27403899 14.4784
27403999 14.4145
27404099 14.3017
27404199 14.2005
27404299 14.1142
27404399 14.033
27404499 13.9239
27404599 13.8541
27404699 13.7693
27404799 13.7437
27404899 13.6876
27404999 13.673
27405099 13.6923
27405199 13.6831
27405299 13.6797
27405399 13.5833
27405499 13.4744
27405599 13.3698
27405699 13.31
27405799 13.2263
27405899 13.1527
27405999 13.1048
27406099 13.0357
27406199 12.9913
27406299 13.0583
27406399 13.0977
27406499 13.0222
27406599 12.9865
27406699 12.9459
27406799 12.8809
27406899 12.813
27406999 12.7759
27407099 12.827
27407199 12.8571
27407299 12.888
27407399 12.9658
27407499 13.0127
27407599 13.0394
27407699 13.1556
27407799 13.1906
27407899 13.2042
27407999 13.2285
27408099 13.236
27408199 13.2433
27408299 13.2896
27408399 13.3756
27408499 13.4736
27408599 13.5296
27408699 13.6397
27408799 13.7717
27408899 13.8963
27408999 13.9234
27409099 14.0045
27409199 14.0396
27409299 14.1132
27409399 14.1458
27409499 14.0547
27409599 14.0266
27409699 14.0261
27409799 14.0332
27409899 13.9455
27409999 13.8297
27410099 13.7267
27410199 13.6485
27410299 13.7203
27410399 13.7881
27410499 13.7902
27410599 13.7946
27410699 13.7876
27410799 13.7361
27410899 13.7199
27410999 13.7152
27411099 13.6522
27411199 13.6192
27411299 13.5924
27411399 13.5614
27411499 13.5904
27411599 13.5889
27411699 13.5133
27411799 13.4955
27411899 13.5065
27411999 13.4583
27412099 13.392
27412199 13.3384
27412299 13.2407
27412399 13.2167
27412499 13.1904
27412599 13.2775
27412699 13.4132
27412799 13.5217
27412899 13.5189
27412999 13.4965
27413099 13.4192
27413199 13.3289
27413299 13.2303
27413399 13.1328
27413499 13.0959
27413599 13.1149
27413699 13.1827
27413799 13.2358
27413899 13.3579
27413999 13.3703
27414099 13.3293
27414199 13.2426
27414299 13.135
27414399 13.0186
27414499 12.9163
27414599 12.8657
27414699 12.7944
27414799 12.7606
27414899 12.7962
27414999 12.896
27415099 13.0145
27415199 13.1435
27415299 13.2574
27415399 13.3874
27415499 13.4635
27415599 13.5019
27415699 13.4274
27415799 13.3859
27415899 13.4377
27415999 13.4821
27416099 13.4919
27416199 13.5782
27416299 13.7094
27416399 13.8229
27416499 13.8373
27416599 13.873
27416699 13.865
27416799 13.8776
27416899 13.906
27416999 13.8903
27417099 13.8791
27417199 13.9406
27417299 14.0026
27417399 14.036
27417499 14.0629
27417599 14.008
27417699 13.9043
27417799 13.7997
27417899 13.7018
27417999 13.6389
27418099 13.6214
27418199 13.5065
27418299 13.4379
27418399 13.3858
27418499 13.301
27418599 13.2783
27418699 13.1818
27418799 13.0668
27418899 12.9608
27418999 12.8832
27419099 12.803
27419199 12.809
27419299 12.8122
27419399 12.8229
27419499 12.7759
27419599 12.6719
27419699 12.5923
27419799 12.528
27419899 12.4359
27419999 12.4721
27420099 12.601
27420199 12.7489
27420299 12.8804
27420399 12.9856
27420499 13.038
27420599 13.1394
27420699 13.2859
27420799 13.4164
27420899 13.5636
27420999 13.6877
27421099 13.7865
27421199 13.9164
27421299 14.0157
27421399 14.085
27421499 14.1691
27421599 14.2759
27421699 14.407
27421799 14.4864
27421899 14.5705
27421999 14.5605
27422099 14.4613
27422199 14.3525
27422299 14.3169
27422399 14.3462
27422499 14.3946
27422599 14.4259
27422699 14.3669
27422799 14.2921
27422899 14.3945
27422999 14.5383
27423099 14.6703
27423199 14.7634
27423299 14.874
27423399 14.925
27423499 14.9612
27423599 15.005
27423699 15.092
27423799 15.1646
27423899 15.2707
27423999 15.345
27424099 15.4701
27424199 15.5481
27424299 15.6294
27424399 15.6968
27424499 15.68
27424599 15.6838
27424699 15.625
27424799 15.4877
27424899 15.3843
27424999 15.3043
27425099 15.1959
27425199 15.1295
27425299 15.1829
27425399 15.2689
27425499 15.2729
27425599 15.2837
27425699 15.3645
27425799 15.3909
27425899 15.3577
27425999 15.2499
27426099 15.1301
27426199 15.0374
27426299 14.9605
27426399 14.9098
27426499 14.8084
27426599 14.6866
27426699 14.5722
27426799 14.4458
27426899 14.3298
27426999 14.2142
27427099 14.1962
27427199 14.1477
27427299 14.1059
27427399 14.1156
27427499 14.154
27427599 14.1898
27427699 14.1245
27427799 14.0402
27427899 14.0012
27427999 13.9396
27428099 13.8621
27428199 13.759
27428299 13.6518
27428399 13.5597
27428499 13.4578
27428599 13.3452
27428699 13.259
27428799 13.247
27428899 13.2572
27428999 13.1667
27429099 13.0956
27429199 13.054
27429299 12.9495
27429399 12.8365
27429499 12.7847
27429599 12.6956
27429699 12.5992
27429799 12.5256
27429899 12.4252
27429999 12.3565
27430099 12.2562
27430199 12.1569
27430299 12.1022
27430399 12.05
27430499 11.9714
27430599 12.0314
27430699 12.0757
27430799 12.0612
27430899 12.0558
27430999 12.1388
27431099 12.2236
27431199 12.348
27431299 12.4724
27431399 12.5616
27431499 12.6768
27431599 12.6942
27431699 12.7311
27431799 12.7596
27431899 12.7295
27431999 12.6497
27432099 12.6669
27432199 12.7627
27432299 12.8809
27432399 12.9398
27432499 13.0424
27432599 13.1415
27432699 13.1382
27432799 13.0931
27432899 12.9881
27432999 12.9948
27433099 12.9431
27433199 13.0353
27433299 13.1749
27433399 13.302
27433499 13.4429
27433599 13.5383
27433699 13.6514
27433799 13.7645
27433899 13.8111
27433999 13.745
27434099 13.6471
27434199 13.5888
27434299 13.6511
27434399 13.7042
27434499 13.801
27434599 13.9262
27434699 14.0058
27434799 14.1378
27434899 14.2411
27434999 14.3281
27435099 14.3629
27435199 14.437
27435299 14.5519
27435399 14.6304
27435499 14.7256
27435599 14.8181
27435699 14.768
27435799 14.8113
27435899 14.8692
27435999 14.9043
27436099 14.8855
27436199 14.7897
27436299 14.6989
27436399 14.6608
27436499 14.6868
27436599 14.6042
27436699 14.4855
27436799 14.4733
27436899 14.4796
27436999 14.4913
27437099 14.5019
27437199 14.5082
27437299 14.494
27437399 14.5701
27437499 14.6479
27437599 14.6976
27437699 14.7246
27437799 14.7587
27437899 14.6507
27437999 14.5231
27438099 14.4609
27438199 14.3868
27438299 14.279
27438399 14.1791
27438499 14.1073
27438599 13.9977
27438699 13.9203
27438799 13.893
27438899 13.8307
27438999 13.7452
27439099 13.7031
27439199 13.7983
27439299 13.9139
27439399 13.9326
27439499 13.9795
27439599 13.9347
27439699 13.8239
27439799 13.7148
27439899 13.6921
27439999 13.6289
27440099 13.5902
27440199 13.5335
27440299 13.4767
27440399 13.4774
27440499 13.4584
27440599 13.4797
27440699 13.4541
27440799 13.3596
27440899 13.3107
27440999 13.276
27441099 13.215
27441199 13.1545
27441299 13.0497
27441399 13.0022
27441499 12.9007
27441599 12.8251
27441699 12.8379
27441799 12.824
27441899 12.7352
27441999 12.6426
27442099 12.604
27442199 12.6205
27442299 12.551
27442399 12.4588
27442499 12.3629
27442599 12.2648
27442699 12.1811
27442799 12.1224
27442899 12.2137
27442999 12.2663
27443099 12.3047
27443199 12.309
27443299 12.2262
27443399 12.2196
27443499 12.1913
27443599 12.224
27443699 12.2092
27443799 12.134
27443899 12.0621
27443999 12.1007
27444099 12.2326
27444199 12.3502
27444299 12.4497
27444399 12.5568
27444499 12.6481
27444599 12.7711
27444699 12.9121
27444799 13.0052
27444899 12.9408
27444999 12.9428
27445099 13.0178
27445199 12.9754
27445299 12.9267
27445399 12.8613
27445499 12.8846
27445599 13.0215
27445699 13.1463
27445799 13.2758
27445899 13.2849
27445999 13.2672
27446099 13.2657
27446199 13.2061
27446299 13.126
27446399 13.0745
27446499 13.163
27446599 13.2883
27446699 13.3239
27446799 13.2535
27446899 13.1516
27446999 13.0578
27447099 13.016
27447199 13.1309
27447299 13.2216
27447399 13.1941
27447499 13.1192
27447599 13.0442
27447699 13.0892
27447799 13.1177
27447899 13.0327
27447999 12.9694
27448099 12.9563
27448199 12.8913
27448299 12.8009
27448399 12.7728
27448499 12.7572
27448599 12.7533
27448699 12.6771
27448799 12.6836
27448899 12.6717
27448999 12.628
27449099 12.5616
27449199 12.4636
27449299 12.376
27449399 12.2814
27449499 12.313
27449599 12.3917
27449699 12.5195
27449799 12.5629
27449899 12.5275
27449999 12.4379
27450099 12.5103
27450199 12.5205
27450299 12.4534
27450399 12.4521
27450499 12.4736
27450599 12.517
27450699 12.4377
27450799 12.3458
27450899 12.2998
27450999 12.2069
27451099 12.1231
27451199 12.0513
27451299 12.0064
27451399 11.9611
27451499 11.9106
27451599 11.941
27451699 12.0024
27451799 12.1072
27451899 12.1073
27451999 12.1466
27452099 12.2571
27452199 12.3164
27452299 12.3297
27452399 12.3317
27452499 12.2583
27452599 12.1573
27452699 12.0625
27452799 12.0206
27452899 12.1489
27452999 12.1743
27453099 12.1448
27453199 12.1027
27453299 12.1352
27453399 12.1097
27453499 12.1297
27453599 12.1492
27453699 12.2373
27453799 12.2515
27453899 12.2569
27453999 12.3258
27454099 12.3338
27454199 12.2642
27454299 12.1824
27454399 12.1154
27454499 12.0153
27454599 11.9304
27454699 11.8543
27454799 11.792
27454899 11.7545
27454999 11.68
27455099 11.6107
27455199 11.5885
27455299 11.5937
27455399 11.6996
27455499 11.8313
27455599 11.9838
27455699 12.1055
27455799 12.2538
27455899 12.3746
27455999 12.3352
27456099 12.2497
27456199 12.2727
27456299 12.3645
27456399 12.426
27456499 12.5005
27456599 12.6389
27456699 12.7514
27456799 12.8523
27456899 13.0051
27456999 13.1455
27457099 13.2658
27457199 13.3767
27457299 13.4376
27457399 13.3733
27457499 13.3716
27457599 13.4556
27457699 13.5893
27457799 13.5943
27457899 13.5902
27457999 13.5507
27458099 13.6093
27458199 13.6486
27458299 13.633
27458399 13.7023
27458499 13.7385
27458599 13.8124
27458699 13.8181
27458799 13.8528
27458899 13.9623
27458999 14.0519
27459099 14.1573
27459199 14.1412
27459299 14.1047
27459399 14.1202
27459499 14.215
27459599 14.2861
27459699 14.3369
27459799 14.3702
27459899 14.3422
27459999 14.2852
27460099 14.28
27460199 14.289
27460299 14.4122
27460399 14.535
27460499 14.633
27460599 14.6305
27460699 14.5761
27460799 14.4671
27460899 14.3436
27460999 14.3365
27461099 14.3978
27461199 14.4998
27461299 14.5714
27461399 14.5859
27461499 14.6489
27461599 14.7012
27461699 14.755
27461799 14.8193
27461899 14.891
27461999 15.0028
27462099 15.0654
27462199 15.0516
27462299 14.9856
27462399 14.8943
27462499 14.7915
27462599 14.8215
27462699 14.8685
27462799 14.9892
27462899 15.0717
27462999 15.136
27463099 15.1396
27463199 15.1616
27463299 15.2658
27463399 15.3888
27463499 15.4814
27463599 15.5564
27463699 15.6521
27463799 15.7654
27463899 15.8827
27463999 15.9507
27464099 16.0027
27464199 15.9884
27464299 15.8889
27464399 15.7475
27464499 15.6546
27464599 15.6243
27464699 15.6052
27464799 15.5166
27464899 15.3835
27464999 15.2555
27465099 15.1265
27465199 15.031
27465299 14.9278
27465399 14.8842
27465499 14.9352
27465599 15.0521
27465699 15.1798
27465799 15.2699
27465899 15.3743
27465999 15.3891
27466099 15.4196
27466199 15.3504
27466299 15.2357
27466399 15.1038
27466499 15.013
27466599 14.9536
27466699 14.8934
27466799 14.9545
27466899 15.0674
27466999 15.1185
27467099 15.0232
27467199 14.9497
27467299 14.8358
27467399 14.7417
27467499 14.6342
27467599 14.5425
27467699 14.4365
27467799 14.3197
27467899 14.2509
27467999 14.3649
27468099 14.4868
27468199 14.5058
27468299 14.3865
27468399 14.2766
27468499 14.2009
27468599 14.1731
27468699 14.1902
27468799 14.0847
27468899 13.9672
27468999 13.86
27469099 13.7713
27469199 13.6877
27469299 13.5867
27469399 13.5644
27469499 13.5751
27469599 13.6502
27469699 13.7089
27469799 13.7788
27469899 13.9045
27469999 13.9967
27470099 14.0865
27470199 14.1901
27470299 14.2742
27470399 14.3118
27470499 14.3343
27470599 14.4538
27470699 14.5808
27470799 14.6633
27470899 14.5878
27470999 14.5954
27471099 14.6026
27471199 14.5917
27471299 14.5443
27471399 14.5511
27471499 14.6542
27471599 14.7584
27471699 14.8583
27471799 14.899
27471899 14.8353
27471999 14.8097
27472099 14.8953
27472199 15.0094
27472299 15.1138
27472399 15.1498
27472499 15.0932
27472599 14.9638
27472699 14.8396
27472799 14.7172
27472899 14.649
27472999 14.624
27473099 14.6481
27473199 14.6626
27473299 14.7508
27473399 14.7913
27473499 14.6993
27473599 14.5871
27473699 14.5334
27473799 14.5489
27473899 14.6487
27473999 14.7105
27474099 14.7482
27474199 14.7483
27474299 14.7905
27474399 14.8217
27474499 14.8764
27474599 14.8474
27474699 14.7557
27474799 14.6294
27474899 14.5215
27474999 14.4018
27475099 14.3196
27475199 14.2742
27475299 14.1591
27475399 14.1255
27475499 14.0418
27475599 14.0111
27475699 13.9074
27475799 13.8188
27475899 13.7086
27475999 13.6663
27476099 13.6719
27476199 13.6932
27476299 13.6644
27476399 13.6456
27476499 13.6542
27476599 13.6279
27476699 13.5338
27476799 13.4502
27476899 13.3913
27476999 13.3547
27477099 13.2877
27477199 13.2195
27477299 13.1097
27477399 13.0698
27477499 13.0806
27477599 13.1153
27477699 13.025
27477799 12.9919
27477899 12.9931
27477999 12.9376
27478099 13.0183
27478199 13.1031
27478299 13.1704
27478399 13.151
27478499 13.1987
27478599 13.3226
27478699 13.4283
27478799 13.5606
27478899 13.6981
27478999 13.822
27479099 13.9311
27479199 14.0584
27479299 14.183
27479399 14.2342
27479499 14.225
27479599 14.2828
27479699 14.377
27479799 14.4867
27479899 14.61
27479999 14.7199
27480099 14.8113
27480199 14.8827
27480299 14.9669
27480399 14.9815
27480499 15.0549
27480599 15.1748
27480699 15.2819
27480799 15.3533
27480899 15.4189
27480999 15.3997
27481099 15.4421
27481199 15.4726
27481299 15.5549
27481399 15.5448
27481499 15.4882
27481599 15.3842
27481699 15.3023
27481799 15.3087
27481899 15.2203
27481999 15.1045
27482099 15.0096
27482199 14.969
27482299 15.0444
27482399 15.0925
27482499 15.1135
27482599 15.1153
27482699 15.0665
27482799 14.9939
27482899 14.8764
27482999 14.7762
27483099 14.7243
27483199 14.8115
27483299 14.8044
27483399 14.7979
27483499 14.752
27483599 14.6413
27483699 14.5304
27483799 14.4665
27483899 14.3712
27483999 14.2573
27484099 14.2152
27484199 14.2192
27484299 14.1523
27484399 14.166
27484499 14.2779
27484599 14.3847
27484699 14.4402
27484799 14.4658
27484899 14.4775
27484999 14.5005
27485099 14.4197
27485199 14.3764
27485299 14.2869
27485399 14.2092
27485499 14.2381
27485599 14.2541
27485699 14.2705
27485799 14.3426
27485899 14.3466
27485999 14.2317
27486099 14.126
27486199 14.027
27486299 14.0387
27486399 13.9632
27486499 14.0168
27486599 14.0586
27486699 14.0114
27486799 13.9156
27486899 13.8956
27486999 13.925
27487099 14.0228
27487199 14.086
27487299 14.0697
27487399 14.0043
27487499 14.077
27487599 14.1977
27487699 14.2811
27487799 14.3026
27487899 14.2317
27487999 14.2398
27488099 14.1644
27488199 14.0775
27488299 13.9679
27488399 13.9337
27488499 13.851
27488599 13.7376
27488699 13.6778
27488799 13.6193
27488899 13.572
27488999 13.5679
27489099 13.502
27489199 13.461
27489299 13.4483
27489399 13.4744
27489499 13.4543
27489599 13.391
27489699 13.3314
27489799 13.2515
27489899 13.1722
27489999 13.1106
27490099 13.0021
27490199 12.915
27490299 12.8069
27490399 12.7441
27490499 12.7177
27490599 12.7008
27490699 12.6725
27490799 12.6288
27490899 12.7061
27490999 12.8621
27491099 12.8981
27491199 12.8794
27491299 12.8147
27491399 12.7351
27491499 12.7084
27491599 12.6905
27491699 12.7094
27491799 12.7395
27491899 12.7799
27491999 12.7708
27492099 12.7272
27492199 12.6536
27492299 12.5594
27492399 12.467
27492499 12.3779
27492599 12.3325
27492699 12.4002
27492799 12.5278
27492899 12.6378
27492999 12.6828
27493099 12.6456
27493199 12.6077
27493299 12.5153
27493399 12.4331
27493499 12.3814
27493599 12.4822
27493699 12.6207
27493799 12.7743
27493899 12.8805
27493999 12.896
27494099 12.9921
27494199 13.1191
27494299 13.1976
27494399 13.2279
27494499 13.1846
27494599 13.2248
27494699 13.2035
27494799 13.1174
27494899 13.1301
27494999 13.1913
27495099 13.2659
27495199 13.3658
27495299 13.5004
27495399 13.6386
27495499 13.7247
27495599 13.8124
27495699 13.9079
27495799 14.0045
27495899 14.0641
27495999 14.115
27496099 14.2418
27496199 14.3681
27496299 14.4398
27496399 14.4915
27496499 14.6185
27496599 14.7194
27496699 14.7546
27496799 14.7708
27496899 14.874
27496999 14.9735
27497099 14.9409
27497199 14.8325
27497299 14.7549
27497399 14.6423
27497499 14.5548
27497599 14.4366
27497699 14.3289
27497799 14.2143
27497899 14.2175
27497999 14.262
27498099 14.3566
27498199 14.4497
27498299 14.5712
27498399 14.6854
27498499 14.7404
27498599 14.8032
27498699 14.8996
27498799 14.9251
27498899 14.9462
27498999 14.8788
27499099 14.8058
27499199 14.731
27499299 14.6315
27499399 14.5427
27499499 14.4177
27499599 14.3298
27499699 14.2361
27499799 14.1628
27499899 14.0975
27499999 14.1291
27500099 14.1232
27500199 14.1987
27500299 14.2601
27500399 14.2995
27500499 14.3321
27500599 14.4481
27500699 14.5719
27500799 14.6754
27500899 14.7513
27500999 14.7504
27501099 14.6626
27501199 14.5693
27501299 14.4693
27501399 14.4629
27501499 14.4789
27501599 14.4451
27501699 14.3473
27501799 14.2275
27501899 14.1855
27501999 14.0977
27502099 14.0445
27502199 13.9734
27502299 13.8576
27502399 13.7722
27502499 13.7082
27502599 13.607
27502699 13.5313
27502799 13.4488
27502899 13.4023
27502999 13.3734
27503099 13.3272
27503199 13.2953
27503299 13.2197
27503399 13.1525
27503499 13.0428
27503599 13.0231
27503699 13.1182
27503799 13.1551
27503899 13.0687
27503999 12.9552
27504099 12.8587
27504199 12.7886
27504299 12.8084
27504399 12.9362
27504499 13.089
27504599 13.1983
27504699 13.1964
27504799 13.1257
27504899 13.0307
27504999 12.9421
27505099 12.8707
27505199 12.8624
27505299 12.8332
27505399 12.7902
27505499 12.7742
27505599 12.7144
27505699 12.6832
27505799 12.5982
27505899 12.511
27505999 12.4212
27506099 12.3245
27506199 12.2377
27506299 12.2262
27506399 12.3489
27506499 12.4689
27506599 12.5972
27506699 12.6821
27506799 12.6874
27506899 12.6769
27506999 12.7508
27507099 12.8209
27507199 12.945
27507299 13.1038
27507399 13.2377
27507499 13.3109
27507599 13.3214
27507699 13.2594
27507799 13.3209
27507899 13.3308
27507999 13.2719
27508099 13.2117
27508199 13.1426
27508299 13.1039
27508399 13.0905
27508499 12.9847
27508599 12.9463
27508699 12.8367
27508799 12.8063
27508899 12.7672
27508999 12.6662
27509099 12.584
27509199 12.5909
27509299 12.6224
27509399 12.7133
27509499 12.7241
27509599 12.6939
27509699 12.7207
27509799 12.8568
27509899 12.9403
27509999 13.0569
27510099 13.1545
27510199 13.2084
27510299 13.203
27510399 13.1951
27510499 13.2583
27510599 13.3674
27510699 13.4403
27510799 13.5178
27510899 13.5206
27510999 13.4409
27511099 13.3773
27511199 13.3349
27511299 13.3261
27511399 13.2153
27511499 13.1431
27511599 13.0813
27511699 13.0487
27511799 13.0961
27511899 13.1424
27511999 13.1926
27512099 13.2263
27512199 13.184
27512299 13.0913
27512399 13.0679
27512499 13.1195
27512599 13.149
27512699 13.2248
27512799 13.327
27512899 13.4684
27512999 13.572
27513099 13.7069
27513199 13.7768
27513299 13.7933
27513399 13.8037
27513499 13.7291
27513599 13.6145
27513699 13.5227
27513799 13.4281
27513899 13.351
27513999 13.243
27514099 13.1624
27514199 13.1098
27514299 13.0576
27514399 12.9984
27514499 12.9237
27514599 12.8565
27514699 12.8338
27514799 12.7835
27514899 12.8042
27514999 12.8442
27515099 12.9171
27515199 13.0372
27515299 13.1901
27515399 13.2324
27515499 13.195
27515599 13.187
27515699 13.1828
27515799 13.1157
27515899 13.0754
27515999 12.9694
27516099 12.8901
27516199 12.7937
27516299 12.7332
27516399 12.6997
27516499 12.699
27516599 12.6833
27516699 12.5965
27516799 12.5607
27516899 12.5754
27516999 12.5196
27517099 12.5009
27517199 12.633
27517299 12.6295
27517399 12.7161
27517499 12.8586
27517599 12.9381
27517699 12.8555
27517799 12.7991
27517899 12.7279
27517999 12.6449
27518099 12.5994
27518199 12.5793
27518299 12.7026
27518399 12.748
27518499 12.8026
27518599 12.9045
27518699 13.0508
27518799 13.1578
27518899 13.2601
27518999 13.2387
27519099 13.137
27519199 13.1441
27519299 13.2071
27519399 13.2936
27519499 13.4136
27519599 13.5372
27519699 13.5346
27519799 13.4831
27519899 13.4533
27519999 13.4964
27520099 13.593
27520199 13.6468
27520299 13.6133
27520399 13.5443
27520499 13.4504
27520599 13.3749
27520699 13.2867
27520799 13.2168
27520899 13.2342
27520999 13.3238
27521099 13.4633
27521199 13.5721
27521299 13.5442
27521399 13.6072
27521499 13.567
27521599 13.4997
27521699 13.4188
27521799 13.4126
27521899 13.3956
27521999 13.4557
27522099 13.5172
27522199 13.4812
27522299 13.5349
27522399 13.5626
27522499 13.5642
27522599 13.4723
27522699 13.3714
27522799 13.3016
27522899 13.2021
27522999 13.1113
27523099 13.0056
27523199 12.993
27523299 12.9854
27523399 13.0401
27523499 13.1492
27523599 13.2525
27523699 13.3386
27523799 13.4543
27523899 13.5649
27523999 13.6756
27524099 13.7187
27524199 13.6777
27524299 13.5922
27524399 13.5263
27524499 13.4909
27524599 13.5131
27524699 13.4644
27524799 13.346
27524899 13.2361
27524999 13.1267
27525099 13.0454
27525199 12.959
27525299 12.8715
27525399 12.768
27525499 12.7439
27525599 12.8298
27525699 12.9505
27525799 12.9722
27525899 12.8925
27525999 12.8127
27526099 12.7252
27526199 12.6297
27526299 12.5685
27526399 12.5994
27526499 12.5935
27526599 12.4883
27526699 12.4231
27526799 12.4196
27526899 12.4495
27526999 12.4615
27527099 12.4597
27527199 12.5177
27527299 12.639
27527399 12.7268
27527499 12.8566
27527599 12.9939
27527699 13.1111
27527799 13.0496
27527899 12.9846
27527999 13.0306
27528099 13.0958
27528199 13.0176
27528299 12.9688
27528399 12.9329
27528499 12.9489
27528599 12.9383
27528699 12.9466
27528799 12.9936
27528899 13.044
27528999 13.073
27529099 13.0657
27529199 13.0478
27529299 13.0694
27529399 13.1985
27529499 13.2847
27529599 13.3139
27529699 13.4341
27529799 13.5673
27529899 13.6103
27529999 13.5605
27530099 13.4788
27530199 13.3933
27530299 13.3162
27530399 13.2835
27530499 13.3222
27530599 13.3677
27530699 13.362
27530799 13.2645
27530899 13.1552
27530999 13.046
27531099 13.0029
27531199 12.9467
27531299 12.834
27531399 12.8137
27531499 12.9134
27531599 13.015
27531699 12.9964
27531799 13.1286
27531899 13.2609
27531999 13.3276
27532099 13.4554
27532199 13.5858
27532299 13.7175
27532399 13.8347
27532499 13.9652
27532599 14.0803
27532699 14.1369
27532799 14.1296
27532899 14.1108
27532999 14.0174
27533099 13.9264
27533199 13.8244
27533299 13.7085
27533399 13.629
27533499 13.5556
27533599 13.5141
27533699 13.4217
27533799 13.4296
27533899 13.4157
27533999 13.3655
27534099 13.3232
27534199 13.435
27534299 13.4947
27534399 13.5839
27534499 13.7
27534599 13.8095
27534699 13.8866
27534799 13.8752
27534899 13.8157
27534999 13.798
27535099 13.8704
27535199 13.8825
27535299 13.9905
27535399 14.0963
27535499 14.1627
27535599 14.1514
27535699 14.0537
27535799 13.9856
27535899 13.944
27535999 13.8406
27536099 13.7517
27536199 13.7868
27536299 13.7648
27536399 13.7447
27536499 13.7655
27536599 13.7816
27536699 13.7918
27536799 13.9103
27536899 14.0515
27536999 14.1781
27537099 14.2876
27537199 14.2502
27537299 14.2715
27537399 14.3022
27537499 14.404
27537599 14.4843
27537699 14.4973
27537799 14.3921
27537899 14.3073
27537999 14.1981
27538099 14.123
27538199 14.1783
27538299 14.2966
27538399 14.4242
27538499 14.5311
27538599 14.6558
27538699 14.7142
27538799 14.8068
27538899 14.8483
27538999 14.9648
27539099 15.0072
27539199 15.0035
27539299 15.0663
27539399 15.1369
27539499 15.2451
27539599 15.3587
27539699 15.3861
27539799 15.2908
27539899 15.2437
27539999 15.1823
27540099 15.074
27540199 15.02
27540299 15.0465
27540399 15.1677
27540499 15.2436
27540599 15.1678
27540699 15.1015
27540799 15.0239
27540899 14.9283
27540999 14.8628
27541099 14.7461
27541199 14.6194
27541299 14.4953
27541399 14.4387
27541499 14.4089
27541599 14.3308
27541699 14.2643
27541799 14.2839
27541899 14.2656
27541999 14.1728
27542099 14.0744
27542199 13.9748
27542299 13.8954
27542399 13.8433
27542499 13.8084
27542599 13.7735
27542699 13.7644
27542799 13.7897
27542899 13.9257
27542999 14.0096
27543099 13.9783
27543199 13.9734
27543299 13.9946
27543399 14.0705
27543499 14.151
27543599 14.275
27543699 14.414
27543799 14.5512
27543899 14.6424
27543999 14.7237
27544099 14.7624
27544199 14.8444
27544299 14.9372
27544399 14.9713
27544499 14.9427
27544599 14.8437
27544699 14.7456
27544799 14.6298
27544899 14.6709
27544999 14.6801
27545099 14.729
27545199 14.7984
27545299 14.864
27545399 14.8693
27545499 14.7964
27545599 14.7247
27545699 14.6474
27545799 14.5496
27545899 14.4421
27545999 14.4092
27546099 14.3129
27546199 14.24
27546299 14.2525
27546399 14.2138
27546499 14.1779
27546599 14.1242
27546699 14.0773
27546799 14.096
27546899 14.1416
27546999 14.1727
27547099 14.2804
27547199 14.2597
27547299 14.1556
27547399 14.0909
27547499 14.1569
27547599 14.2192
27547699 14.1664
27547799 14.0619
27547899 13.9678
27547999 13.8793
27548099 13.8931
27548199 13.894
27548299 13.8016
27548399 13.689
27548499 13.5902
27548599 13.4839
27548699 13.3923
27548799 13.3171
27548899 13.2542
27548999 13.2118
27549099 13.1763
27549199 13.1197
27549299 13.126
27549399 13.1185
27549499 13.0828
27549599 13.0762
27549699 13.0938
27549799 13.0451
27549899 12.9832
27549999 12.8916
27550099 12.8372
27550199 12.7541
27550299 12.6926
27550399 12.7074
27550499 12.7327
27550599 12.7408
27550699 12.7586
27550799 12.8047
27550899 12.7602
27550999 12.6772
27551099 12.6513
27551199 12.6475
27551299 12.7846
27551399 12.9204
27551499 13.0574
27551599 13.1677
27551699 13.2688
27551799 13.3717
27551899 13.4171
27551999 13.4884
27552099 13.6282
27552199 13.6146
27552299 13.5556
27552399 13.4494
27552499 13.3953
27552599 13.404
27552699 13.4656
27552799 13.5583
27552899 13.5225
27552999 13.4805
27553099 13.3696
27553199 13.4168
27553299 13.4737
27553399 13.4418
27553499 13.3498
27553599 13.251
27553699 13.2393
27553799 13.2996
27553899 13.2967
27553999 13.196
27554099 13.0893
27554199 12.9998
27554299 12.888
27554399 12.8826
27554499 12.9168
27554599 12.9214
27554699 12.8517
27554799 12.7804
27554899 12.6826
27554999 12.5805
27555099 12.578
27555199 12.6273
27555299 12.7639
27555399 12.8904
27555499 12.9771
27555599 13.0481
27555699 13.1008
27555799 13.1911
27555899 13.1239
27555999 13.0874
27556099 13.0523
27556199 13.0094
27556299 12.9241
27556399 12.9431
27556499 12.9691
27556599 12.9429
27556699 12.9963
27556799 13.1347
27556899 13.2612
27556999 13.3777
27557099 13.5148
27557199 13.6607
27557299 13.7874
27557399 13.8126
27557499 13.7227
27557599 13.6237
27557699 13.5246
27557799 13.5042
27557899 13.4415
27557999 13.3366
27558099 13.2254
27558199 13.1375
27558299 13.0968
27558399 13.1089
27558499 13.1087
27558599 13.1054
27558699 13.0257
27558799 12.9401
27558899 12.8556
27558999 12.7586
27559099 12.7168
27559199 12.7089
27559299 12.7256
27559399 12.7263
27559499 12.7192
27559599 12.7058
27559699 12.6716
27559799 12.6032
27559899 12.5377
27559999 12.4714
27560099 12.4587
27560199 12.522
27560299 12.6403
27560399 12.7286
27560499 12.8075
27560599 12.9453
27560699 13.0736
27560799 13.2116
27560899 13.3073
27560999 13.43
27561099 13.5229
27561199 13.6124
27561299 13.6705
27561399 13.8046
27561499 13.9144
27561599 13.9709
27561699 14.0616
27561799 14.0784
27561899 14.1239
27561999 14.2164
27562099 14.3111
27562199 14.3086
27562299 14.3099
27562399 14.2806
27562499 14.1819
27562599 14.1832
27562699 14.2229
27562799 14.198
27562899 14.2378
27562999 14.2787
27563099 14.3226
27563199 14.3085
27563299 14.2362
27563399 14.1976
27563499 14.1645
27563599 14.1316
27563699 14.1526
27563799 14.2595
27563899 14.3102
27563999 14.358
27564099 14.2734
27564199 14.1674
27564299 14.0544
27564399 13.9426
27564499 13.8696
27564599 13.8288
27564699 13.7114
27564799 13.7158
27564899 13.8296
27564999 13.9063
27565099 13.9159
27565199 13.9736
27565299 14.0191
27565399 13.9685
27565499 13.8694
27565599 13.7592
27565699 13.6453
27565799 13.5766
27565899 13.4912
27565999 13.411
27566099 13.2998
27566199 13.2181
27566299 13.1872
27566399 13.2367
27566499 13.1523
27566599 13.0583
27566699 13.0051
27566799 12.9191
27566899 12.9016
27566999 12.9909
27567099 12.9881
27567199 12.9142
27567299 12.8239
27567399 12.7438
27567499 12.6756
27567599 12.582
27567699 12.4843
27567799 12.4095
27567899 12.3064
27567999 12.2114
27568099 12.118
27568199 12.086
27568299 12.031
27568399 11.9334
27568499 11.8463
27568599 11.8111
27568699 11.831
27568799 11.7882
27568899 11.7285
27568999 11.6495
27569099 11.6022
27569199 11.5657
27569299 11.5693
27569399 11.4913
27569499 11.4077
27569599 11.4146
27569699 11.475
27569799 11.5752
27569899 11.5903
27569999 11.5859
27570099 11.5512
27570199 11.5858
27570299 11.6643
27570399 11.7213
27570499 11.6591
27570599 11.6108
27570699 11.5946
27570799 11.5096
27570899 11.451
27570999 11.4311
27571099 11.3353
27571199 11.254
27571299 11.1808
27571399 11.1665
27571499 11.2519
27571599 11.226
27571699 11.2161
27571799 11.2786
27571899 11.2249
27571999 11.1529
27572099 11.0622
27572199 11.0394
27572299 11.1524
27572399 11.3036
27572499 11.3956
27572599 11.3777
27572699 11.4015
27572799 11.4434
27572899 11.4069
27572999 11.3389
27573099 11.2487
27573199 11.2367
27573299 11.276
27573399 11.3682
27573499 11.3111
27573599 11.2456
27573699 11.2194
27573799 11.1353
27573899 11.1265
27573999 11.1233
27574099 11.256
27574199 11.3926
27574299 11.5306
27574399 11.6505
27574499 11.7534
27574599 11.7447
27574699 11.6952
27574799 11.7759
27574899 11.9263
27574999 12.0779
27575099 12.2318
27575199 12.3674
27575299 12.5271
27575399 12.6376
27575499 12.7772
27575599 12.9328
27575699 13.0448
27575799 13.1262
27575899 13.1732
27575999 13.2887
27576099 13.3423
27576199 13.3837
27576299 13.3413
27576399 13.2771
27576499 13.293
27576599 13.4201
27576699 13.5517
27576799 13.6948
27576899 13.8221
27576999 13.8505
27577099 13.801
27577199 13.6841
27577299 13.5721
27577399 13.4738
27577499 13.368
27577599 13.3211
27577699 13.3537
27577799 13.4866
27577899 13.5792
27577999 13.5652
27578099 13.4787
27578199 13.3739
27578299 13.3174
27578399 13.2164
27578499 13.1059
27578599 13.0779
27578699 13.1136
27578799 13.1208
27578899 13.036
27578999 12.9712
27579099 12.9499
27579199 12.9019
27579299 12.8127
27579399 12.7514
27579499 12.6701
27579599 12.7298
27579699 12.7472
27579799 12.8424
27579899 12.9587
27579999 13.0577
27580099 13.1916
27580199 13.3027
27580299 13.3246
27580399 13.2763
27580499 13.2102
27580599 13.1234
27580699 13.1039
27580799 13.1422
27580899 13.2042
27580999 13.2877
27581099 13.2594
27581199 13.2397
27581299 13.3215
27581399 13.377
27581499 13.3628
27581599 13.3412
27581699 13.3769
27581799 13.4346
27581899 13.5558
27581999 13.6573
27582099 13.7762
27582199 13.8333
27582299 13.7505
27582399 13.719
27582499 13.8118
27582599 13.9365
27582699 14.0556
27582799 14.0406
27582899 13.9534
27582999 13.8617
27583099 13.7563
27583199 13.6958
27583299 13.637
27583399 13.6252
27583499 13.6456
27583599 13.582
27583699 13.5088
27583799 13.4323
27583899 13.3206
27583999 13.2135
27584099 13.1062
27584199 13.0173
27584299 12.9211
27584399 12.8858
27584499 12.9122
27584599 12.9442
27584699 12.9606
27584799 13.082
27584899 13.187
27584999 13.3029
27585099 13.4421
27585199 13.5294
27585299 13.4996
27585399 13.5114
27585499 13.5407
27585599 13.6336
27585699 13.7261
27585799 13.8604
27585899 13.9511
27585999 13.9179
27586099 13.9512
27586199 14.0344
27586299 14.1469
27586399 14.2671
27586499 14.3258
27586599 14.448
27586699 14.5085
27586799 14.624
27586899 14.667
27586999 14.6146
27587099 14.4893
27587199 14.3822
27587299 14.2584
27587399 14.1698
27587499 14.1247
27587599 14.106
27587699 14.1174
27587799 14.1936
27587899 14.2337
27587999 14.2171
27588099 14.1799
27588199 14.2376
27588299 14.3197
27588399 14.3431
27588499 14.3248
27588599 14.2415
27588699 14.1278
27588799 14.0709
27588899 14.0113
27588999 13.9381
27589099 13.8422
27589199 13.7299
27589299 13.6581
27589399 13.551
27589499 13.5263
27589599 13.5363
27589699 13.5794
27589799 13.5905
27589899 13.6214
27589999 13.7274
27590099 13.814
27590199 13.8816
27590299 13.9354
27590399 14.0676
27590499 14.203
27590599 14.2871
27590699 14.4107
27590799 14.4413
27590899 14.4527
27590999 14.4916
27591099 14.5584
27591199 14.5978
27591299 14.6324
27591399 14.6282
27591499 14.744
27591599 14.8634
27591699 14.8897
27591799 14.9015
27591899 14.9561
27591999 15.084
27592099 15.1916
27592199 15.3106
27592299 15.4163
27592399 15.4919
27592499 15.4752
27592599 15.5905
27592699 15.7038
27592799 15.8192
27592899 15.9185
27592999 15.9876
27593099 16.0445
27593199 16.1034
27593299 16.1729
27593399 16.246
27593499 16.2999
27593599 16.2438
27593699 16.2276
27593799 16.1659
27593899 16.0422
27593999 15.9261
27594099 15.7898
27594199 15.6695
27594299 15.5782
27594399 15.4423
27594499 15.3368
27594599 15.2249
27594699 15.2206
27594799 15.2259
27594899 15.2288
27594999 15.1836
27595099 15.1557
27595199 15.1332
27595299 15.0848
27595399 15.0244
27595499 14.9109
27595599 14.807
27595699 14.7735
27595799 14.6651
27595899 14.6151
27595999 14.5952
27596099 14.5319
27596199 14.459
27596299 14.508
27596399 14.6348
27596499 14.7218
27596599 14.7205
27596699 14.746
27596799 14.6904
27596899 14.5897
27596999 14.6041
27597099 14.6487
27597199 14.6322
27597299 14.5595
27597399 14.453
27597499 14.4419
27597599 14.4343
27597699 14.3352
27597799 14.2222
27597899 14.1096
27597999 14.0434
27598099 14.0762
27598199 14.0918
27598299 14.1844
27598399 14.3189
27598499 14.4452
27598599 14.5287
27598699 14.5889
27598799 14.5706
27598899 14.575
27598999 14.5884
27599099 14.5214
27599199 14.4335
27599299 14.368
27599399 14.3523
27599499 14.3149
27599599 14.257
27599699 14.2918
27599799 14.3152
27599899 14.4056
27599999 14.511
27600099 14.6469
27600199 14.7568
27600299 14.8712
27600399 14.9766
27600499 15.0624
27600599 15.0965
27600699 15.0834
27600799 15.0109
27600899 14.9888
27600999 15.0077
27601099 15.0807
27601199 15.1634
27601299 15.1933
27601399 15.2838
27601499 15.3274
27601599 15.279
27601699 15.2606
27601799 15.2704
27601899 15.2313
27601999 15.223
27602099 15.2628
27602199 15.3023
27602299 15.321
27602399 15.3147
27602499 15.3458
27602599 15.3884
27602699 15.464
27602799 15.526
27602899 15.4913
27602999 15.4898
27603099 15.4868
27603199 15.586
27603299 15.665
27603399 15.6567
27603499 15.578
27603599 15.4707
27603699 15.3679
27603799 15.2345
27603899 15.1494
27603999 15.0532
27604099 15.0156
27604199 14.9241
27604299 14.8192
27604399 14.7756
27604499 14.6953
27604599 14.6244
27604699 14.6056
27604799 14.6177
27604899 14.65
27604999 14.7086
27605099 14.8032
27605199 14.9105
27605299 14.9859
27605399 14.9931
27605499 15.0693
27605599 15.1007
27605699 15.0551
27605799 15.0785
27605899 15.1046
27605999 15.1779
27606099 15.1878
27606199 15.182
27606299 15.1283
27606399 15.0223
27606499 14.8981
27606599 14.8344
27606699 14.8074
27606799 14.8697
27606899 14.904
27606999 14.9391
27607099 15.0259
27607199 15.1144
27607299 15.1363
27607399 15.1327
27607499 15.0939
27607599 15.0901
27607699 15.1427
27607799 15.1628
27607899 15.0526
27607999 15.0314
27608099 15.011
27608199 14.9895
27608299 14.9999
27608399 15.1021
27608499 15.2144
27608599 15.3288
27608699 15.3902
27608799 15.3845
27608899 15.3437
27608999 15.3576
27609099 15.3635
27609199 15.3453
27609299 15.2816
27609399 15.1678
27609499 15.1348
27609599 15.0651
27609699 14.985
27609799 14.9135
27609899 14.8905
27609999 14.8423
27610099 14.719
27610199 14.6117
27610299 14.5088
27610399 14.4468
27610499 14.3289
27610599 14.2149
27610699 14.1091
27610799 14.0348
27610899 13.9366
27610999 13.8752
27611099 13.8128
27611199 13.704
27611299 13.6189
27611399 13.5439
27611499 13.5698
27611599 13.6156
27611699 13.7282
27611799 13.7709
27611899 13.8409
27611999 13.9578
27612099 14.0969
27612199 14.1568
27612299 14.134
27612399 14.0235
27612499 13.9554
27612599 14.0028
27612699 14.0792
27612799 14.095
27612899 14.0217
27612999 14.0053
27613099 14.1085
27613199 14.2379
27613299 14.3704
27613399 14.4953
27613499 14.421
27613599 14.3285
27613699 14.2224
27613799 14.1468
27613899 14.043
27613999 13.9737
27614099 13.879
27614199 13.8791
27614299 13.9494
27614399 13.9736
27614499 14.0012
27614599 14.0517
27614699 14.0084
27614799 13.9945
27614899 14.0613
27614999 14.1909
27615099 14.2533
27615199 14.2275
27615299 14.2347
27615399 14.2071
27615499 14.1839
27615599 14.0828
27615699 14.0576
27615799 14.0368
27615899 14.1245
27615999 14.2149
27616099 14.3227
27616199 14.381
27616299 14.4295
27616399 14.5244
27616499 14.625
27616599 14.7309
27616699 14.8008
27616799 14.8457
27616899 14.9225
27616999 14.9196
27617099 14.8974
27617199 14.9321
27617299 14.9563
27617399 14.8863
27617499 14.7726
27617599 14.7303
27617699 14.6399
27617799 14.5972
27617899 14.4965
27617999 14.3873
27618099 14.2762
27618199 14.1725
27618299 14.0675
27618399 13.9697
27618499 13.8986
27618599 13.8002
27618699 13.7508
27618799 13.651
27618899 13.6379
27618999 13.7186
27619099 13.7708
27619199 13.7946
27619299 13.9198
27619399 14.0268
27619499 14.1323
27619599 14.2434
27619699 14.2873
27619799 14.2951
27619899 14.3115
27619999 14.2182
27620099 14.1005
27620199 14.071
27620299 13.9669
27620399 13.878
27620499 13.7923
27620599 13.7033
27620699 13.7205
27620799 13.699
27620899 13.7006
27620999 13.7716
27621099 13.8646
27621199 13.8013
27621299 13.7232
27621399 13.6846
27621499 13.705
27621599 13.7496
27621699 13.7828
27621799 13.9155
27621899 14.0081
27621999 14.0775
27622099 14.1542
27622199 14.2641
27622299 14.3959
27622399 14.5238
27622499 14.6594
27622599 14.7607
27622699 14.8422
27622799 14.8334
27622899 14.8578
27622999 14.9531
27623099 14.9904
27623199 14.8639
27623299 14.747
27623399 14.6367
27623499 14.5299
27623599 14.4091
27623699 14.2855
27623799 14.1998
27623899 14.0958
27623999 14.0154
27624099 13.9624
27624199 13.9976
27624299 13.9776
27624399 13.9597
27624499 13.9533
27624599 13.8449
27624699 13.7337
27624799 13.6806
27624899 13.5927
27624999 13.5356
27625099 13.4411
27625199 13.3469
27625299 13.292
27625399 13.2211
27625499 13.2004
27625599 13.1912
27625699 13.2043
27625799 13.1943
27625899 13.1979
27625999 13.2895
27626099 13.3801
27626199 13.4626
27626299 13.5293
27626399 13.5352
27626499 13.4421
27626599 13.3579
27626699 13.2677
27626799 13.2752
27626899 13.3559
27626999 13.3089
27627099 13.2638
27627199 13.1833
27627299 13.0946
27627399 13.0017
27627499 12.8936
27627599 12.7957
27627699 12.8245
27627799 12.9635
27627899 13.0493
27627999 13.1581
27628099 13.3032
27628199 13.4311
27628299 13.5207
27628399 13.5954
27628499 13.7121
27628599 13.6656
27628699 13.579
27628799 13.5518
27628899 13.4352
27628999 13.3428
27629099 13.3466
27629199 13.3613
27629299 13.3847
27629399 13.3121
27629499 13.3965
27629599 13.4037
27629699 13.3017
27629799 13.2025
27629899 13.1305
27629999 13.1372
27630099 13.103
27630199 13.0427
27630299 12.999
27630399 13.055
27630499 13.1091
27630599 13.2515
27630699 13.2611
27630799 13.322
27630899 13.3487
27630999 13.4038
27631099 13.4342
27631199 13.4999
27631299 13.5696
27631399 13.661
27631499 13.7839
27631599 13.8604
27631699 13.9052
27631799 13.9999
27631899 14.0598
27631999 14.075
27632099 14.0571
27632199 14.1074
27632299 14.1252
27632399 14.1376
27632499 14.2323
27632599 14.319
27632699 14.3553
27632799 14.4582
27632899 14.5552
27632999 14.6703
27633099 14.7978
27633199 14.8303
27633299 14.9294
27633399 15.0538
27633499 15.1785
27633599 15.2927
27633699 15.4098
27633799 15.5288
27633899 15.5548
27633999 15.6342
27634099 15.7548
27634199 15.8507
27634299 15.9159
27634399 15.9777
27634499 16.0822
27634599 16.164
27634699 16.2647
27634799 16.336
27634899 16.3591
27634999 16.3343
27635099 16.2677
27635199 16.2424
27635299 16.1608
27635399 16.1057
27635499 16.1168
27635599 16.1006
27635699 16.191
27635799 16.2829
27635899 16.3959
27635999 16.5042
27636099 16.6058
27636199 16.6672
27636299 16.7013
27636399 16.7538
27636499 16.8422
27636599 16.9084
27636699 16.912
27636799 16.9867
27636899 17.0297
27636999 17.0429
27637099 16.9799
27637199 16.8959
27637299 16.7936
27637399 16.6791
27637499 16.5544
27637599 16.4133
27637699 16.3823
27637799 16.378
27637899 16.2751
27637999 16.143
27638099 16.083
27638199 16.0527
27638299 16.1161
27638399 16.2361
27638499 16.2334
27638599 16.1024
27638699 15.9831
27638799 15.9449
27638899 16.0301
27638999 16.1292
27639099 16.2126
27639199 16.3276
27639299 16.4035
27639399 16.3917
27639499 16.2917
27639599 16.2315
27639699 16.2101
27639799 16.0951
27639899 16.013
27639999 16.0214
27640099 16.0078
27640199 15.9348
27640299 15.8895
27640399 15.9596
27640499 16.0547
27640599 16.1093
27640699 16.1444
27640799 16.1704
27640899 16.1447
27640999 16.0811
27641099 16.0209
27641199 15.8915
27641299 15.7859
27641399 15.6922
27641499 15.6582
27641599 15.5417
27641699 15.4473
27641799 15.358
27641899 15.2786
27641999 15.214
27642099 15.1501
27642199 15.2188
27642299 15.2856
27642399 15.3644
27642499 15.4778
27642599 15.6008
27642699 15.7072
27642799 15.6641
27642899 15.5652
27642999 15.4736
27643099 15.4524
27643199 15.3787
27643299 15.2537
27643399 15.1689
27643499 15.0946
27643599 14.9865
27643699 14.8806
27643799 14.7882
27643899 14.7541
27643999 14.7363
27644099 14.7581
27644199 14.8538
27644299 14.9209
27644399 15.0553
27644499 15.1329
27644599 15.1356
27644699 15.1816
27644799 15.2325
27644899 15.2666
27644999 15.2788
27645099 15.2458
27645199 15.2401
27645299 15.2653
27645399 15.1518
27645499 15.0273
27645599 14.9381
27645699 14.9538
27645799 14.9536
27645899 14.9461
27645999 14.8349
27646099 14.74
27646199 14.6103
27646299 14.4834
27646399 14.4051
27646499 14.297
27646599 14.2673
27646699 14.2437
27646799 14.1481
27646899 14.1653
27646999 14.2732
27647099 14.4097
27647199 14.4352
27647299 14.3346
27647399 14.2791
27647499 14.2677
27647599 14.3992
27647699 14.4503
27647799 14.5051
27647899 14.5843
27647999 14.5401
27648099 14.4337
27648199 14.3334
27648299 14.2288
27648399 14.1108
27648499 14.1068
27648599 14.1018
27648699 14.0414
27648799 13.9704
27648899 13.9953
27648999 14.0506
27649099 14.1058
27649199 14.1471
27649299 14.1443
27649399 14.0537
27649499 14.0344
27649599 14.0622
27649699 13.9844
27649799 13.8815
27649899 13.81
27649999 13.7085
27650099 13.5969
27650199 13.5015
27650299 13.4236
27650399 13.3124
27650499 13.2639
27650599 13.2401
27650699 13.2392
27650799 13.1873
27650899 13.0788
27650999 12.9967
27651099 12.9254
27651199 12.8337
27651299 12.7538
27651399 12.7501
27651499 12.7709
27651599 12.8025
27651699 12.7964
27651799 12.6996
27651899 12.629
27651999 12.6039
27652099 12.539
27652199 12.4709
27652299 12.3725
27652399 12.3029
27652499 12.388
27652599 12.5346
27652699 12.6037
27652799 12.6202
27652899 12.652
27652999 12.7958
27653099 12.9272
27653199 13.0501
27653299 13.1943
27653399 13.3343
27653499 13.4225
27653599 13.4505
27653699 13.5101
27653799 13.6044
27653899 13.6959
27653999 13.7397
27654099 13.8625
27654199 13.9644
27654299 14.0848
27654399 14.1253
27654499 14.2098
27654599 14.2313
27654699 14.2554
27654799 14.3212
27654899 14.4546
27654999 14.5877
27655099 14.6369
27655199 14.5435
27655299 14.4602
27655399 14.3427
27655499 14.2237
27655599 14.2243
27655699 14.3127
27655799 14.4323
27655899 14.4874
27655999 14.5634
27656099 14.591
27656199 14.623
27656299 14.7315
27656399 14.8487
27656499 14.9326
27656599 15.0143
27656699 15.1021
27656799 15.0887
27656899 15.0489
27656999 15.0758
27657099 15.1088
27657199 15.124
27657299 15.1772
27657399 15.2876
27657499 15.2959
27657599 15.3193
27657699 15.4067
27657799 15.5154
27657899 15.6244
27657999 15.6008
27658099 15.514
27658199 15.5336
27658299 15.5819
27658399 15.6918
27658499 15.7402
27658599 15.782
27658699 15.8647
27658799 15.9856
27658899 16.1171
27658999 16.2219
27659099 16.3242
27659199 16.3661
27659299 16.3366
27659399 16.2967
27659499 16.2335
27659599 16.1273
27659699 16.0705
27659799 16.0855
27659899 15.9822
27659999 15.9128
27660099 15.918
27660199 15.9721
27660299 15.9848
27660399 15.9466
27660499 15.8575
27660599 15.8099
27660699 15.7643
27660799 15.7796
27660899 15.8158
27660999 15.8512
27661099 15.8415
27661199 15.7871
27661299 15.6733
27661399 15.6296
27661499 15.5193
27661599 15.4002
27661699 15.2939
27661799 15.2006
27661899 15.1597
27661999 15.2076
27662099 15.2491
27662199 15.2548
27662299 15.2386
27662399 15.1726
27662499 15.1111
27662599 14.9922
27662699 14.862
27662799 14.7488
27662899 14.6329
27662999 14.5755
27663099 14.5651
27663199 14.4569
27663299 14.3814
27663399 14.3408
27663499 14.3684
27663599 14.3992
27663699 14.4489
27663799 14.5081
27663899 14.6054
27663999 14.5864
27664099 14.53
27664199 14.4234
27664299 14.3969
27664399 14.3727
27664499 14.335
27664599 14.2689
27664699 14.1643
27664799 14.0678
27664899 13.985
27664999 13.9082
27665099 13.851
27665199 13.8345
27665299 13.9472
27665399 13.9993
27665499 14.0299
27665599 14.034
27665699 13.9634
27665799 13.955
27665899 14.0125
27665999 14.0492
27666099 14.045
27666199 13.9754
27666299 13.8863
27666399 13.7891
27666499 13.6979
27666599 13.634
27666699 13.568
27666799 13.5734
27666899 13.6791
27666999 13.7903
27667099 13.8891
27667199 14.0289
27667299 14.0515
27667399 13.965
27667499 13.8693
27667599 13.786
27667699 13.7118
27667799 13.6953
27667899 13.7109
27667999 13.822
27668099 13.9299
27668199 14.0662
27668299 14.1995
27668399 14.3215
27668499 14.3603
27668599 14.292
27668699 14.178
27668799 14.1092
27668899 14.006
27668999 13.9734
27669099 13.8539
27669199 13.7353
27669299 13.6633
27669399 13.5991
27669499 13.502
27669599 13.4298
27669699 13.4364
27669799 13.5024
27669899 13.6331
27669999 13.7009
27670099 13.6439
27670199 13.7519
27670299 13.8709
27670399 13.9646
27670499 13.971
27670599 14.0284
27670699 14.1186
27670799 14.2038
27670899 14.3308
27670999 14.4291
27671099 14.3583
27671199 14.2755
27671299 14.2427
27671399 14.1888
27671499 14.2244
27671599 14.3531
27671699 14.4428
27671799 14.5638
27671899 14.5915
27671999 14.5714
27672099 14.4889
27672199 14.4322
27672299 14.3299
27672399 14.3109
27672499 14.2751
27672599 14.2951
27672699 14.3265
27672799 14.3867
27672899 14.4591
27672999 14.5961
27673099 14.7249
27673199 14.7625
27673299 14.7273
27673399 14.7072
27673499 14.638
27673599 14.5269
27673699 14.4486
27673799 14.4471
27673899 14.4812
27673999 14.6056
27674099 14.6898
27674199 14.6426
27674299 14.5597
27674399 14.4908
27674499 14.3919
27674599 14.3366
27674699 14.2296
27674799 14.1367
27674899 14.0385
27674999 14.0526
27675099 14.1458
27675199 14.2408
27675299 14.1556
27675399 14.042
27675499 13.9619
27675599 14.0133
27675699 14.0589
27675799 14.148
27675899 14.131
27675999 14.09
27676099 14.0904
27676199 13.984
27676299 13.9032
27676399 13.7951
27676499 13.6821
27676599 13.6344
27676699 13.5996
27676799 13.5733
27676899 13.518
27676999 13.4367
27677099 13.41
27677199 13.4837
27677299 13.5806
27677399 13.6415
27677499 13.615
27677599 13.6237
27677699 13.5502
27677799 13.4739
27677899 13.3643
27677999 13.2538
27678099 13.208
27678199 13.2891
27678299 13.3493
27678399 13.3288
27678499 13.305
27678599 13.3818
27678699 13.4027
27678799 13.442
27678899 13.5375
27678999 13.6689
27679099 13.7927
27679199 13.8708
27679299 13.8792
27679399 13.9027
27679499 13.9795
27679599 14.0987
27679699 14.2343
27679799 14.3172
27679899 14.4189
27679999 14.4603
27680099 14.3783
27680199 14.283
27680299 14.2133
27680399 14.194
27680499 14.2278
27680599 14.2495
27680699 14.3138
27680799 14.2744
27680899 14.344
27680999 14.479
27681099 14.5519
27681199 14.6211
27681299 14.6261
27681399 14.5117
27681499 14.3846
27681599 14.3554
27681699 14.2941
27681799 14.1802
27681899 14.0751
27681999 14.0525
27682099 14.036
27682199 13.9791
27682299 13.9671
27682399 13.8783
27682499 13.8282
27682599 13.7201
27682699 13.5997
27682799 13.5285
27682899 13.479
27682999 13.4656
27683099 13.3908
27683199 13.3786
27683299 13.3408
27683399 13.3487
27683499 13.379
27683599 13.4758
27683699 13.5633
27683799 13.6651
27683899 13.7599
27683999 13.8564
27684099 13.9727
27684199 14.063
27684299 14.1817
27684399 14.3017
27684499 14.4186
27684599 14.4282
27684699 14.5299
27684799 14.6056
27684899 14.581
27684999 14.547
27685099 14.4945
27685199 14.4492
27685299 14.4441
27685399 14.4487
27685499 14.4396
27685599 14.3292
27685699 14.2165
27685799 14.115
27685899 14.0738
27685999 13.9721
27686099 13.8527
27686199 13.7619
27686299 13.7272
27686399 13.6882
27686499 13.5906
27686599 13.4813
27686699 13.3724
27686799 13.2876
27686899 13.2132
27686999 13.2504
27687099 13.2622
27687199 13.2525
27687299 13.3261
27687399 13.4564
27687499 13.5855
27687599 13.6722
27687699 13.7376
27687799 13.8762
27687899 13.986
27687999 14.0991
27688099 14.2146
27688199 14.2836
27688299 14.3963
27688399 14.5002
27688499 14.5697
27688599 14.5925
27688699 14.6281
27688799 14.7067
27688899 14.8068
27688999 14.9408
27689099 15.0505
27689199 15.1708
27689299 15.2992
27689399 15.4225
27689499 15.5258
27689599 15.6167
27689699 15.6183
27689799 15.5832
27689899 15.6068
27689999 15.6551
27690099 15.694
27690199 15.7567
27690299 15.8773
27690399 15.9844
27690499 16.0907
27690599 16.1213
27690699 16.0709
27690799 15.9934
27690899 15.996
27690999 15.9375
27691099 15.8706
27691199 15.7945
27691299 15.8085
27691399 15.7905
27691499 15.8168
27691599 15.8168
27691699 15.7602
27691799 15.6878
27691899 15.6111
27691999 15.5035
27692099 15.4253
27692199 15.4044
27692299 15.4761
27692399 15.5535
27692499 15.6466
27692599 15.6934
27692699 15.7425
27692799 15.8535
27692899 15.8945
27692999 15.964
27693099 16.0385
27693199 16.0716
27693299 16.0749
27693399 16.0361
27693499 16.0772
27693599 16.1568
27693699 16.2192
27693799 16.2614
27693899 16.252
27693999 16.2802
27694099 16.285
27694199 16.2552
27694299 16.1296
27694399 16.0021
27694499 15.9064
27694599 15.8359
27694699 15.8193
27694799 15.7503
27694899 15.6685
27694999 15.5592
27695099 15.4876
27695199 15.5627
27695299 15.6608
27695399 15.7371
27695499 15.7604
27695599 15.6504
27695699 15.623
27695799 15.6932
27695899 15.7778
27695999 15.8686
27696099 15.9378
27696199 16.0545
27696299 16.1521
27696399 16.1785
27696499 16.1949
27696599 16.2686
27696699 16.3245
27696799 16.3578
27696899 16.3765
27696999 16.3023
27697099 16.1854
27697199 16.0767
27697299 15.9871
27697399 15.9158
27697499 15.8427
27697599 15.8054
27697699 15.9028
27697799 15.8983
27697899 15.8282
27697999 15.7017
27698099 15.5749
27698199 15.471
27698299 15.3687
27698399 15.2493
27698499 15.142
27698599 15.1051
27698699 15.0664
27698799 15.0263
27698899 14.9396
27698999 14.841
27699099 14.7275
27699199 14.6575
27699299 14.6462
27699399 14.7749
27699499 14.8782
27699599 14.9122
27699699 14.9072
27699799 15.003
27699899 15.0382
27699999 15.0167
27700099 14.9962
27700199 14.8964
27700299 14.8339
27700399 14.8629
27700499 14.9314
27700599 14.8933
27700699 14.8498
27700799 14.8208
27700899 14.8377
27700999 14.8102
27701099 14.6987
27701199 14.7055
27701299 14.8256
27701399 14.8948
27701499 15.0257
27701599 15.1306
27701699 15.1691
27701799 15.2062
27701899 15.3136
27701999 15.3589
27702099 15.4542
27702199 15.5083
27702299 15.5232
27702399 15.4636
27702499 15.3727
27702599 15.2787
27702699 15.2092
27702799 15.1716
27702899 15.1512
27702999 15.1466
27703099 15.1166
27703199 15.1851
27703299 15.1911
27703399 15.2444
27703499 15.3516
27703599 15.4738
27703699 15.5955
27703799 15.7066
27703899 15.8159
27703999 15.9205
27704099 16.0063
27704199 16.0979
27704299 16.1794
27704399 16.2687
27704499 16.2751
27704599 16.2896
27704699 16.3442
27704799 16.4161
27704899 16.4718
27704999 16.4468
27705099 16.4738
27705199 16.542
27705299 16.5835
27705399 16.6404
27705499 16.675
27705599 16.6499
27705699 16.5818
27705799 16.5275
27705899 16.5214
27705999 16.5585
27706099 16.6044
27706199 16.6778
27706299 16.7659
27706399 16.8453
27706499 16.9087
27706599 16.9667
27706699 17.06
27706799 17.1322
27706899 17.0311
27706999 16.9403
27707099 16.7991
27707199 16.6526
27707299 16.5534
27707399 16.5426
27707499 16.5596
27707599 16.6369
27707699 16.7345
27707799 16.8347
27707899 16.891
27707999 16.9129
27708099 16.9791
27708199 17.0141
27708299 17.0741
27708399 17.0789
27708499 16.9367
27708599 16.8104
27708699 16.6675
27708799 16.5527
27708899 16.4225
27708999 16.3005
27709099 16.1638
27709199 16.1154
27709299 16.1474
27709399 16.2131
27709499 16.242
27709599 16.1227
27709699 16.0278
27709799 15.8943
27709899 15.8305
27709999 15.7308
27710099 15.6527
27710199 15.5507
27710299 15.4959
27710399 15.5973
27710499 15.667
27710599 15.7298
27710699 15.7135
27710799 15.7306
27710899 15.6662
27710999 15.5701
27711099 15.494
27711199 15.4148
27711299 15.3329
27711399 15.2395
27711499 15.1674
27711599 15.0568
27711699 14.9755
27711799 14.8557
27711899 14.7363
27711999 14.6098
27712099 14.4975
27712199 14.4068
27712299 14.2884
27712399 14.1644
27712499 14.0745
27712599 14.0295
27712699 14.0057
27712799 13.9461
27712899 13.8604
27712999 13.7499
27713099 13.7095
27713199 13.6061
27713299 13.5157
27713399 13.4097
27713499 13.4086
27713599 13.4235
27713699 13.331
27713799 13.316
27713899 13.2656
27713999 13.1903
27714099 13.0942
27714199 13.1196
27714299 13.2538
27714399 13.3745
27714499 13.4908
27714599 13.548
27714699 13.6326
27714799 13.7666
27714899 13.8622
27714999 13.8397
27715099 13.8546
27715199 13.8733
27715299 13.9359
27715399 13.9879
27715499 13.9622
27715599 14.0738
27715699 14.172
27715799 14.1749
27715899 14.082
27715999 13.9665
27716099 13.8567
27716199 13.7685
27716299 13.7052
27716399 13.7051
27716499 13.6726
27716599 13.6526
27716699 13.6516
27716799 13.7328
27716899 13.851
27716999 13.9207
27717099 13.9063
27717199 13.8151
27717299 13.7332
27717399 13.7283
27717499 13.7509
27717599 13.775
27717699 13.8147
27717799 13.8768
27717899 13.9407
27717999 13.9785
27718099 13.9804
27718199 14.0534
27718299 14.0537
27718399 14.0238
27718499 14.0188
27718599 13.9986
27718699 14.0203
27718799 14.149
27718899 14.2719
27718999 14.2791
27719099 14.3057
27719199 14.423
27719299 14.5525
27719399 14.6537
27719499 14.7458
27719599 14.8758
27719699 14.984
27719799 15.088
27719899 15.2022
27719999 15.295
27720099 15.415
27720199 15.5391
27720299 15.617
27720399 15.7184
27720499 15.8279
27720599 15.9439
27720699 16.0483
27720799 16.0097
27720899 15.9824
27720999 16.0447
27721099 16.0351
27721199 15.9443
27721299 15.9514
27721399 15.9601
27721499 15.9024
27721599 15.8855
27721699 15.9661
27721799 16.0459
27721899 16.0031
27721999 15.9782
27722099 15.9051
27722199 15.8003
27722299 15.7024
27722399 15.6663
27722499 15.6707
27722599 15.6846
27722699 15.6939
27722799 15.5975
27722899 15.5997
27722999 15.6018
27723099 15.6607
27723199 15.732
27723299 15.7746
27723399 15.7188
27723499 15.7327
27723599 15.7437
27723699 15.785
27723799 15.8702
27723899 15.9172
27723999 16.0316
27724099 16.0837
27724199 16.0584
27724299 16.0005
27724399 15.9156
27724499 15.7866
27724599 15.7034
27724699 15.7498
27724799 15.8666
27724899 15.9536
27724999 15.9817
27725099 15.9673
27725199 15.863
27725299 15.8293
27725399 15.8368
27725499 15.8697
27725599 15.9711
27725699 16.0467
27725799 16.111
27725899 16.1778
27725999 16.2084
27726099 16.2097
27726199 16.0797
27726299 15.9933
27726399 15.9189
27726499 15.8076
27726599 15.707
27726699 15.5946
27726799 15.4616
27726899 15.3477
27726999 15.2313
27727099 15.1383
27727199 15.0497
27727299 14.9189
27727399 14.8098
27727499 14.7528
27727599 14.6307
27727699 14.5068
27727799 14.3861
27727899 14.2693
27727999 14.1521
27728099 14.0478
27728199 13.9994
27728299 13.8942
27728399 13.8337
27728499 13.8054
27728599 13.7668
27728699 13.73
27728799 13.7701
27728899 13.8987
27728999 13.9635
27729099 14.0648
27729199 14.0689
27729299 13.968
27729399 13.8821
27729499 13.8481
27729599 13.8021
27729699 13.7481
27729799 13.6771
27729899 13.578
27729999 13.6233
27730099 13.5577
27730199 13.5391
27730299 13.5888
27730399 13.7156
27730499 13.8382
27730599 13.9239
27730699 13.9657
27730799 14.0454
27730899 13.9891
27730999 13.8728
27731099 13.8132
27731199 13.8903
27731299 13.9974
27731399 14.1101
27731499 14.2309
27731599 14.3251
27731699 14.3795
27731799 14.4002
27731899 14.3797
27731999 14.4559
27732099 14.5794
27732199 14.6782
27732299 14.7489
27732399 14.8726
27732499 14.9587
27732599 15.0133
27732699 14.98
27732799 14.8729
27732899 14.9217
27732999 15.041
27733099 15.0994
27733199 15.1335
27733299 15.253
27733399 15.3468
27733499 15.4389
27733599 15.5372
27733699 15.5451
27733799 15.604
27733899 15.557
27733999 15.4578
27734099 15.3724
27734199 15.2844
27734299 15.2661
27734399 15.3627
27734499 15.3183
27734599 15.2273
27734699 15.1826
27734799 15.059
27734899 14.9643
27734999 14.9129
27735099 14.9825
27735199 15.0325
27735299 15.1293
27735399 15.2498
27735499 15.3516
27735599 15.4209
27735699 15.4501
27735799 15.5317
27735899 15.6579
27735999 15.7334
27736099 15.7657
27736199 15.7555
27736299 15.6729
27736399 15.6114
27736499 15.5282
27736599 15.432
27736699 15.4364
27736799 15.4639
27736899 15.5472
27736999 15.6248
27737099 15.7168
27737199 15.7152
27737299 15.5848
27737399 15.4439
27737499 15.3386
27737599 15.281
27737699 15.2307
27737799 15.0966
27737899 14.9739
27737999 14.8461
27738099 14.72
27738199 14.6793
27738299 14.6767
27738399 14.6914
27738499 14.6038
27738599 14.4875
27738699 14.4408
27738799 14.3652
27738899 14.2646
27738999 14.2539
27739099 14.2798
27739199 14.1764
27739299 14.0717
27739399 13.9653
27739499 13.882
27739599 13.938
27739699 13.98
27739799 14.0189
27739899 14.0246
27739999 14.0051
27740099 13.8915
27740199 13.8235
27740299 13.9064
27740399 14.0253
27740499 14.0259
27740599 13.9342
27740699 13.8552
27740799 13.7482
27740899 13.7471
27740999 13.7221
27741099 13.6693
27741199 13.57
27741299 13.5188
27741399 13.5637
27741499 13.5982
27741599 13.7287
27741699 13.8062
27741799 13.8642
27741899 13.8685
27741999 13.8997
27742099 13.9813
27742199 14.0952
27742299 14.2198
27742399 14.2872
27742499 14.3082
27742599 14.2521
27742699 14.1373
27742799 14.0175
27742899 13.9149
27742999 13.8221
27743099 13.7565
27743199 13.7097
27743299 13.6756
27743399 13.6353
27743499 13.5311
27743599 13.4422
27743699 13.3509
27743799 13.3191
27743899 13.2125
27743999 13.1439
27744099 13.1361
27744199 13.2453
27744299 13.3746
27744399 13.4263
27744499 13.4724
27744599 13.4955
27744699 13.4831
27744799 13.4112
27744899 13.4944
27744999 13.5775
27745099 13.6493
27745199 13.7105
27745299 13.7379
27745399 13.6695
27745499 13.6431
27745599 13.5902
27745699 13.5118
27745799 13.4964
27745899 13.474
27745999 13.433
27746099 13.4439
27746199 13.4578
27746299 13.4858
27746399 13.5392
27746499 13.5747
27746599 13.5976
27746699 13.6985
27746799 13.8197
27746899 13.8936
27746999 13.9838
27747099 14.066
27747199 14.1263
27747299 14.2334
27747399 14.3216
27747499 14.4005
27747599 14.4666
27747699 14.5496
27747799 14.5938
27747899 14.6252
27747999 14.6183
27748099 14.5397
27748199 14.419
27748299 14.371
27748399 14.2987
27748499 14.341
27748599 14.4064
27748699 14.3068
27748799 14.1972
27748899 14.1627
27748999 14.277
27749099 14.4132
27749199 14.5013
27749299 14.5724
27749399 14.6346
27749499 14.7677
27749599 14.7831
27749699 14.6623
27749799 14.5395
27749899 14.4452
27749999 14.3342
27750099 14.2224
27750199 14.1493
27750299 14.0958
27750399 14.0591
27750499 14.0675
27750599 14.0697
27750699 14.1638
27750799 14.1612
27750899 14.1302
27750999 14.1426
27751099 14.1349
27751199 14.1214
27751299 14.1885
27751399 14.3168
27751499 14.4011
27751599 14.3452
27751699 14.3743
27751799 14.399
27751899 14.2744
27751999 14.1742
27752099 14.054
27752199 13.9388
27752299 13.8864
27752399 13.8441
27752499 13.8413
27752599 13.9184
27752699 14.013
27752799 14.1222
27752899 14.2147
27752999 14.263
27753099 14.3485
27753199 14.476
27753299 14.5483
27753399 14.5195
27753499 14.4069
27753599 14.3611
27753699 14.3755
27753799 14.4206
27753899 14.4287
27753999 14.322
27754099 14.2617
27754199 14.2303
27754299 14.1662
27754399 14.0643
27754499 13.9584
27754599 13.9385
27754699 13.9077
27754799 13.9402
27754899 13.9214
27754999 13.8702
27755099 13.8374
27755199 13.8398
27755299 13.7296
27755399 13.6404
27755499 13.547
27755599 13.461
27755699 13.3706
27755799 13.3159
27755899 13.2871
27755999 13.3259
27756099 13.4109
27756199 13.5441
27756299 13.6734
27756399 13.7894
27756499 13.8448
27756599 13.8771
27756699 13.8611
27756799 13.8814
27756899 13.8292
27756999 13.7199
27757099 13.6534
27757199 13.6238
27757299 13.5154
27757399 13.5144
27757499 13.5654
27757599 13.5805
27757699 13.6255
27757799 13.7264
27757899 13.8098
27757999 13.9267
27758099 14.0133
27758199 14.0053
27758299 13.9201
27758399 13.8492
27758499 13.7684
27758599 13.6656
27758699 13.6247
27758799 13.7318
27758899 13.6812
27758999 13.6366
27759099 13.5678
27759199 13.4699
27759299 13.3846
27759399 13.3649
27759499 13.2817
27759599 13.2222
27759699 13.2203
27759799 13.3288
27759899 13.3982
27759999 13.4855
27760099 13.5684
27760199 13.6475
27760299 13.7222
27760399 13.8477
27760499 13.9135
27760599 13.9701
27760699 14.044
27760799 14.1063
27760899 14.1656
27760999 14.2303
27761099 14.2544
27761199 14.1927
27761299 14.0707
27761399 13.9535
27761499 13.902
27761599 13.8231
27761699 13.7947
27761799 13.9033
27761899 14.0415
27761999 14.152
27762099 14.1589
27762199 14.051
27762299 13.9572
27762399 13.8705
27762499 13.7666
27762599 13.7179
27762699 13.611
27762799 13.5053
27762899 13.4197
27762999 13.3652
27763099 13.3683
27763199 13.4429
27763299 13.5447
27763399 13.6568
27763499 13.7364
27763599 13.655
27763699 13.5837
27763799 13.608
27763899 13.5103
27763999 13.4686
27764099 13.4478
27764199 13.3894
27764299 13.3451
27764399 13.3335
27764499 13.3676
27764599 13.4297
27764699 13.4713
27764799 13.4044
27764899 13.46
27764999 13.6017
27765099 13.6947
27765199 13.7973
27765299 13.8701
27765399 13.9109
27765499 13.915
27765599 13.8907
27765699 13.9248
27765799 13.9404
27765899 13.8838
27765999 13.8856
27766099 13.9802
27766199 13.9789
27766299 13.8794
27766399 13.8801
27766499 13.8371
27766599 13.9077
27766699 13.8819
27766799 13.8501
27766899 13.7682
27766999 13.6736
27767099 13.5706
27767199 13.5167
27767299 13.5164
27767399 13.6193
27767499 13.701
27767599 13.7426
27767699 13.6986
27767799 13.5922
27767899 13.5612
27767999 13.5089
27768099 13.4816
27768199 13.4501
27768299 13.4606
27768399 13.4031
27768499 13.3245
27768599 13.3209
27768699 13.3335
27768799 13.3365
27768899 13.3417
27768999 13.2356
27769099 13.1272
27769199 13.0434
27769299 12.9684
27769399 12.876
27769499 12.7643
27769599 12.729
27769699 12.7718
27769799 12.8063
27769899 12.902
27769999 13.0302
27770099 13.1091
27770199 13.2166
27770299 13.3442
27770399 13.4908
27770499 13.6318
27770599 13.6975
27770699 13.78
27770799 13.9021
27770899 13.927
27770999 13.8582
27771099 13.7831
27771199 13.7118
27771299 13.6384
27771399 13.5397
27771499 13.5109
27771599 13.4653
27771699 13.3703
27771799 13.2886
27771899 13.2196
27771999 13.2784
27772099 13.4054
27772199 13.5353
27772299 13.6019
27772399 13.6016
27772499 13.6113
27772599 13.5627
27772699 13.5469
27772799 13.5275
27772899 13.424
27772999 13.3561
27773099 13.2889
27773199 13.1872
27773299 13.1029
27773399 13.0826
27773499 13.041
27773599 12.9439
27773699 12.8682
27773799 12.8124
27773899 12.781
27773999 12.7235
27774099 12.6635
27774199 12.6351
27774299 12.6385
27774399 12.6419
27774499 12.6863
27774599 12.7188
27774699 12.8163
27774799 12.8569
27774899 12.9293
27774999 13.0026
27775099 13.027
27775199 13.0574
27775299 13.1114
27775399 13.2492
27775499 13.2894
27775599 13.2501
27775699 13.2945
27775799 13.4047
27775899 13.5124
27775999 13.627
27776099 13.7267
27776199 13.8178
27776299 13.8872
27776399 13.9312
27776499 14.0414
27776599 14.1337
27776699 14.2092
27776799 14.3413
27776899 14.4049
27776999 14.4388
27777099 14.4625
27777199 14.4411
27777299 14.4362
27777399 14.4602
27777499 14.5006
27777599 14.5651
27777699 14.6866
27777799 14.7673
27777899 14.8091
27777999 14.7365
27778099 14.6277
27778199 14.5291
27778299 14.5184
27778399 14.4826
27778499 14.4053
27778599 14.3588
27778699 14.2816
27778799 14.3048
27778899 14.3535
27778999 14.3429
27779099 14.2415
27779199 14.1351
27779299 14.0296
27779399 13.9539
27779499 13.8436
27779599 13.8272
27779699 13.8409
27779799 13.8263
27779899 13.8916
27779999 13.9835
27780099 14.0185
27780199 14.0296
27780299 14.0596
27780399 14.111
27780499 14.1404
27780599 14.0741
27780699 14.0345
27780799 13.9941
27780899 13.9366
27780999 13.9038
27781099 14.0259
27781199 14.1241
27781299 14.1679
27781399 14.1779
27781499 14.2831
27781599 14.404
27781699 14.4352
27781799 14.4347
27781899 14.4295
27781999 14.5065
27782099 14.6048
27782199 14.7255
27782299 14.7251
27782399 14.5964
27782499 14.4763
27782599 14.3549
27782699 14.2789
27782799 14.215
27782899 14.1858
27782999 14.2401
27783099 14.3274
27783199 14.4295
27783299 14.5243
27783399 14.5543
27783499 14.6651
27783599 14.7063
27783699 14.7566
27783799 14.8338
27783899 14.9284
27783999 15.0047
27784099 15.1225
27784199 15.222
27784299 15.2593
27784399 15.3799
27784499 15.4458
27784599 15.3748
27784699 15.2514
27784799 15.1244
27784899 15.0093
27784999 14.9158
27785099 14.794
27785199 14.6686
27785299 14.5471
27785399 14.4849
27785499 14.4079
27785599 14.3348
27785699 14.288
27785799 14.2242
27785899 14.2723
27785999 14.2411
27786099 14.2108
27786199 14.2099
27786299 14.3318
27786399 14.4255
27786499 14.3334
27786599 14.2108
27786699 14.0868
27786799 13.995
27786899 13.967
27786999 14.0198
27787099 14.0103
27787199 13.9698
27787299 13.9786
27787399 14.0765
27787499 14.1056
27787599 14.1023
27787699 14.1071
27787799 14.2194
27787899 14.2939
27787999 14.2905
27788099 14.3048
27788199 14.3195
27788299 14.2709
27788399 14.1963
27788499 14.117
27788599 14.118
27788699 14.1835
27788799 14.1777
27788899 14.1601
27788999 14.0978
27789099 14.0036
27789199 13.9128
27789299 13.8955
27789399 13.9437
27789499 13.8712
27789599 13.79
27789699 13.7007
27789799 13.5942
27789899 13.5212
27789999 13.5042
27790099 13.4263
27790199 13.3469
27790299 13.2478
27790399 13.1456
27790499 13.0842
27790599 13.0345
27790699 13.0274
27790799 13.0291
27790899 12.971
27790999 12.9084
27791099 12.8249
27791199 12.724
27791299 12.6216
27791399 12.5264
27791499 12.5034
27791599 12.5492
27791699 12.5609
27791799 12.5446
27791899 12.5234
27791999 12.5375
27792099 12.5093
27792199 12.488
27792299 12.4075
27792399 12.3721
27792499 12.3981
27792599 12.3544
27792699 12.3326
27792799 12.3201
27792899 12.2467
27792999 12.2132
27793099 12.1304
27793199 12.106
27793299 12.1305
27793399 12.1876
27793499 12.174
27793599 12.127
27793699 12.1594
27793799 12.1745
27793899 12.2653
27793999 12.4109
27794099 12.5511
27794199 12.6838
27794299 12.773
27794399 12.7976
27794499 12.7856
27794599 12.7739
27794699 12.7313
27794799 12.6764
27794899 12.5785
27794999 12.5018
27795099 12.4126
27795199 12.3393
27795299 12.3747
27795399 12.4743
27795499 12.6075
27795599 12.6743
27795699 12.7499
27795799 12.9061
27795899 13.041
27795999 13.1874
27796099 13.3025
27796199 13.4404
27796299 13.5368
27796399 13.5908
27796499 13.6013
27796599 13.6157
27796699 13.6462
27796799 13.6451
27796899 13.5946
27796999 13.5722
27797099 13.5196
27797199 13.5435
27797299 13.6349
27797399 13.6943
27797499 13.6231
27797599 13.5355
27797699 13.4391
27797799 13.3318
27797899 13.2672
27797999 13.2141
27798099 13.2281
27798199 13.3241
27798299 13.445
27798399 13.5478
27798499 13.6783
27798599 13.8111
27798699 13.9489
27798799 13.9994
27798899 14.0639
27798999 14.123
27799099 14.1961
27799199 14.1476
27799299 14.0397
27799399 13.9307
27799499 13.8154
27799599 13.7518
27799699 13.6656
27799799 13.5791
27799899 13.5189
27799999 13.4201
27800099 13.3057
27800199 13.1956
27800299 13.1215
27800399 13.1179
27800499 13.1536
27800599 13.1721
27800699 13.1617
27800799 13.2122
27800899 13.2505
27800999 13.2212
27801099 13.1215
27801199 13.0099
27801299 12.8954
27801399 12.8362
27801499 12.8203
27801599 12.8825
27801699 13.0103
27801799 13.1503
27801899 13.2831
27801999 13.3746
27802099 13.5115
27802199 13.5687
27802299 13.5478
27802399 13.4456
27802499 13.3599
27802599 13.2737
27802699 13.1914
27802799 13.0778
27802899 13.0027
27802999 12.9357
27803099 12.9412
27803199 13.0603
27803299 13.1746
27803399 13.2894
27803499 13.3768
27803599 13.4278
27803699 13.5687
27803799 13.667
27803899 13.814
27803999 13.958
27804099 14.0841
27804199 14.1916
27804299 14.3197
27804399 14.3627
27804499 14.3106
27804599 14.2318
27804699 14.1637
27804799 14.1195
27804899 14.2056
27804999 14.3424
27805099 14.4659
27805199 14.588
27805299 14.6634
27805399 14.6026
27805499 14.5504
27805599 14.4582
27805699 14.3923
27805799 14.3265
27805899 14.2652
27805999 14.1828
27806099 14.0685
27806199 13.9624
27806299 13.8495
27806399 13.8041
27806499 13.8278
27806599 13.8083
27806699 13.7943
27806799 13.6917
27806899 13.6004
27806999 13.499
27807099 13.5118
27807199 13.5997
27807299 13.7363
27807399 13.8315
27807499 13.8182
27807599 13.7474
27807699 13.7178
27807799 13.6801
27807899 13.6861
27807999 13.6911
27808099 13.7763
27808199 13.7648
27808299 13.6678
27808399 13.5856
27808499 13.5755
27808599 13.6148
27808699 13.7401
27808799 13.8334
27808899 13.94
27808999 14.0636
27809099 14.1849
27809199 14.2961
27809299 14.4125
27809399 14.5437
27809499 14.616
27809599 14.6943
27809699 14.8045
27809799 14.9044
27809899 15.0093
27809999 15.1143
27810099 15.1878
27810199 15.1876
27810299 15.2155
27810399 15.2793
27810499 15.3828
27810599 15.4781
27810699 15.4887
27810799 15.4103
27810899 15.3616
27810999 15.4296
27811099 15.5176
27811199 15.5399
27811299 15.4653
27811399 15.3325
27811499 15.2484
27811599 15.1468
27811699 15.0992
27811799 15.1449
27811899 15.159
27811999 15.0321
27812099 14.9044
27812199 14.8064
27812299 14.8648
27812399 14.9713
27812499 15.0701
27812599 15.1852
27812699 15.255
27812799 15.1764
27812899 15.0984
27812999 15.0146
27813099 14.9096
27813199 14.8217
27813299 14.7318
27813399 14.6156
27813499 14.4869
27813599 14.3801
27813699 14.3425
27813799 14.2675
27813899 14.2126
27813999 14.1968
27814099 14.1506
27814199 14.1831
27814299 14.2578
27814399 14.3357
27814499 14.4374
27814599 14.5545
27814699 14.676
27814799 14.7511
27814899 14.7485
27814999 14.7715
27815099 14.7368
27815199 14.6752
27815299 14.6039
27815399 14.5947
27815499 14.5912
27815599 14.6623
27815699 14.7099
27815799 14.6929
27815899 14.6255
27815999 14.5138
27816099 14.4799
27816199 14.5327
27816299 14.5205
27816399 14.6089
27816499 14.7299
27816599 14.845
27816699 14.8435
27816799 14.8415
27816899 14.7627
27816999 14.6817
27817099 14.6307
27817199 14.5761
27817299 14.5384
27817399 14.4644
27817499 14.3638
27817599 14.2699
27817699 14.2405
27817799 14.1973
27817899 14.22
27817999 14.1908
27818099 14.1702
27818199 14.1163
27818299 14.0237
27818399 13.9673
27818499 13.8658
27818599 13.8205
27818699 13.8019
27818799 13.751
27818899 13.7466
27818999 13.7743
27819099 13.8742
27819199 13.9348
27819299 14.0529
27819399 14.1366
27819499 14.205
27819599 14.2148
27819699 14.2307
27819799 14.2601
27819899 14.3104
27819999 14.2775
27820099 14.2117
27820199 14.1548
27820299 14.1279
27820399 14.0998
27820499 14.1376
27820599 14.1356
27820699 14.1354
27820799 14.1134
27820899 14.001
27820999 13.9003
27821099 13.7806
27821199 13.6637
27821299 13.579
27821399 13.5133
27821499 13.4302
27821599 13.4003
27821699 13.3291
27821799 13.2172
27821899 13.1307
27821999 13.1014
27822099 13.1798
27822199 13.2348
27822299 13.2973
27822399 13.3153
27822499 13.3117
27822599 13.251
27822699 13.2898
27822799 13.3342
27822899 13.4433
27822999 13.5098
27823099 13.6002
27823199 13.6746
27823299 13.7614
27823399 13.861
27823499 13.9732
27823599 14.1143
27823699 14.1751
27823799 14.2816
27823899 14.3038
27823999 14.2009
27824099 14.1545
27824199 14.0515
27824299 13.9408
27824399 13.9102
27824499 14.0019
27824599 13.9625
27824699 13.9233
27824799 13.9324
27824899 13.9706
27824999 14.0202
27825099 14.093
27825199 14.052
27825299 13.9623
27825399 13.9237
27825499 13.9722
27825599 14.0165
27825699 13.9309
27825799 13.8187
27825899 13.7494
27825999 13.6555
27826099 13.5581
27826199 13.4639
27826299 13.4086
27826399 13.3646
27826499 13.4331
27826599 13.5289
27826699 13.5461
27826799 13.6235
27826899 13.6634
27826999 13.7815
27827099 13.8658
27827199 13.9474
27827299 13.9918
27827399 14.036
27827499 13.9977
27827599 14.0225
27827699 14.0372
27827799 14.0926
27827899 14.1624
27827999 14.2322
27828099 14.3192
27828199 14.4156
27828299 14.4745
27828399 14.57
27828499 14.5942
27828599 14.6596
27828699 14.6919
27828799 14.7214
27828899 14.7406
27828999 14.7642
27829099 14.777
27829199 14.8718
27829299 14.9992
27829399 15.0773
27829499 15.1374
27829599 15.0837
27829699 14.9746
27829799 14.8924
27829899 14.9767
27829999 15.0826
27830099 15.1426
27830199 15.2534
27830299 15.3643
27830399 15.4913
27830499 15.5967
27830599 15.7059
27830699 15.7648
27830799 15.733
27830899 15.7318
27830999 15.815
27831099 15.8767
27831199 15.9394
27831299 16.0081
27831399 15.9545
27831499 15.8209
27831599 15.7031
27831699 15.6057
27831799 15.5252
27831899 15.6244
27831999 15.7294
27832099 15.7494
27832199 15.7928
27832299 15.9059
27832399 16.0182
27832499 16.0278
27832599 15.9181
27832699 15.8406
27832799 15.7635
27832899 15.6599
27832999 15.6097
27833099 15.5754
27833199 15.5718
27833299 15.6008
27833399 15.695
27833499 15.6414
27833599 15.6067
27833699 15.5262
27833799 15.5017
27833899 15.5489
27833999 15.513
27834099 15.3848
27834199 15.2706
27834299 15.2062
27834399 15.1329
27834499 15.0588
27834599 15.0321
27834699 14.9925
27834799 14.8861
27834899 14.8777
27834999 14.9212
27835099 14.9589
27835199 15.0176
27835299 15.079
27835399 15.0983
27835499 15.0632
27835599 15.0337
27835699 14.9574
27835799 14.8311
27835899 14.7422
27835999 14.7464
27836099 14.826
27836199 14.8333
27836299 14.8884
27836399 14.9532
27836499 15.0799
27836599 15.1895
27836699 15.3096
27836799 15.4078
27836899 15.4321
27836999 15.4043
27837099 15.3906
27837199 15.3375
27837299 15.3466
27837399 15.3813
27837499 15.5046
27837599 15.5731
27837699 15.6737
27837799 15.7687
27837899 15.8569
27837999 15.9366
27838099 16.047
27838199 16.1549
27838299 16.1858
27838399 16.2667
27838499 16.2755
27838599 16.2582
27838699 16.1419
27838799 16.0329
27838899 15.9738
27838999 15.9751
27839099 15.9715
27839199 15.8811
27839299 15.7676
27839399 15.6432
27839499 15.5095
27839599 15.3909
27839699 15.288
27839799 15.2064
27839899 15.1838
27839999 15.2316
27840099 15.3225
27840199 15.3911
27840299 15.5034
27840399 15.5328
27840499 15.4315
27840599 15.3547
27840699 15.2362
27840799 15.1807
27840899 15.1347
27840999 15.0489
27841099 15.0205
27841199 14.9997
27841299 15.0122
27841399 15.039
27841499 15.0147
27841599 14.9489
27841699 14.9038
27841799 14.8132
27841899 14.6998
27841999 14.5861
27842099 14.525
27842199 14.4569
27842299 14.3973
27842399 14.3722
27842499 14.3236
27842599 14.2718
27842699 14.2025
27842799 14.0873
27842899 13.987
27842999 13.9784
27843099 14.0568
27843199 14.1537
27843299 14.2597
27843399 14.3675
27843499 14.3809
27843599 14.3087
27843699 14.1897
27843799 14.0698
27843899 13.9985
27843999 13.9483
27844099 13.9071
27844199 13.9106
27844299 13.8277
27844399 13.7299
27844499 13.6607
27844599 13.5662
27844699 13.5356
27844799 13.4789
27844899 13.3785
27844999 13.3056
27845099 13.3081
27845199 13.3982
27845299 13.5437
27845399 13.5665
27845499 13.5804
27845599 13.5486
27845699 13.5515
27845799 13.4438
27845899 13.3389
27845999 13.3284
27846099 13.3435
27846199 13.4497
27846299 13.5798
27846399 13.6853
27846499 13.8256
27846599 13.8434
27846699 13.8874
27846799 13.8852
27846899 13.9189
27846999 13.9997
27847099 14.1067
27847199 14.1887
27847299 14.2395
27847399 14.3468
27847499 14.3709
27847599 14.3826
27847699 14.4177
27847799 14.5373
27847899 14.5723
27847999 14.574
27848099 14.6711
27848199 14.7659
27848299 14.8631
27848399 14.9237
27848499 15.02
27848599 15.1264
27848699 15.2235
27848799 15.3346
27848899 15.4246
27848999 15.5301
27849099 15.6253
27849199 15.7445
27849299 15.8264
27849399 15.9125
27849499 15.9513
27849599 15.9903
27849699 16.0538
27849799 16.0449
27849899 16.0514
27849999 16.1465
27850099 16.1976
27850199 16.1187
27850299 15.9969
27850399 15.8693
27850499 15.7317
27850599 15.604
27850699 15.5646
27850799 15.5527
27850899 15.5481
27850999 15.4859
27851099 15.4114
27851199 15.3813
27851299 15.2941
27851399 15.1786
27851499 15.0519
27851599 14.923
27851699 14.7995
27851799 14.6761
27851899 14.5513
27851999 14.4555
27852099 14.4344
27852199 14.3951
27852299 14.4039
27852399 14.2973
27852499 14.2028
27852599 14.1266
27852699 14.0605
27852799 14.0838
27852899 14.1425
27852999 14.185
27853099 14.1245
27853199 14.0187
27853299 14.0215
27853399 14.1214
27853499 14.1268
27853599 14.1948
27853699 14.317
27853799 14.2965
27853899 14.2238
27853999 14.1446
27854099 14.0425
27854199 13.925
27854299 13.8189
27854399 13.8102
27854499 13.8896
27854599 14.0072
27854699 14.1511
27854799 14.2505
27854899 14.2598
27854999 14.157
27855099 14.0413
27855199 13.9485
27855299 13.8571
27855399 13.7611
27855499 13.7054
27855599 13.8109
27855699 13.9521
27855799 14.0443
27855899 14.1261
27855999 14.2258
27856099 14.2388
27856199 14.266
27856299 14.1911
27856399 14.2363
27856499 14.3378
27856599 14.4683
27856699 14.5881
27856799 14.6656
27856899 14.7031
27856999 14.6472
27857099 14.557
27857199 14.454
27857299 14.334
27857399 14.2216
27857499 14.1295
27857599 14.097
27857699 14.1354
27857799 14.1717
27857899 14.1536
27857999 14.1881
27858099 14.2611
27858199 14.2484
27858299 14.1579
27858399 14.0947
27858499 14.084
27858599 14.0656
27858699 14.0814
27858799 13.98
27858899 13.8999
27858999 13.9028
27859099 13.8126
27859199 13.709
27859299 13.6367
27859399 13.58
27859499 13.608
27859599 13.715
27859699 13.837
27859799 13.8413
27859899 13.8279
27859999 13.8406
27860099 13.934
27860199 14.017
27860299 14.1299
27860399 14.1698
27860499 14.2734
27860599 14.3483
27860699 14.3286
27860799 14.2113
27860899 14.1043
27860999 14.1251
27861099 14.0762
27861199 14.0023
27861299 13.9347
27861399 13.9734
27861499 13.9942
27861599 13.975
27861699 13.8656
27861799 13.7854
27861899 13.7481
27861999 13.8145
27862099 13.9402
27862199 14.0741
27862299 14.1375
27862399 14.1701
27862499 14.0749
27862599 13.9735
27862699 13.8624
27862799 13.7631
27862899 13.8139
27862999 13.9179
27863099 13.9756
27863199 13.9608
27863299 13.9027
27863399 13.8334
27863499 13.763
27863599 13.6912
27863699 13.5719
27863799 13.485
27863899 13.471
27863999 13.5056
27864099 13.5192
27864199 13.5673
27864299 13.5509
27864399 13.5164
27864499 13.5402
27864599 13.5314
27864699 13.5287
27864799 13.5319
27864899 13.6639
27864999 13.7937
27865099 13.9276
27865199 14.0513
27865299 14.1155
27865399 14.2127
27865499 14.3231
27865599 14.3864
27865699 14.481
27865799 14.603
27865899 14.7276
27865999 14.8506
27866099 14.9682
27866199 15.0652
27866299 15.1268
27866399 15.2386
27866499 15.365
27866599 15.4792
27866699 15.5246
27866799 15.5324
27866899 15.5891
27866999 15.6249
27867099 15.5767
27867199 15.4985
27867299 15.4035
27867399 15.2782
27867499 15.2369
27867599 15.3067
27867699 15.4098
27867799 15.4863
27867899 15.4524
27867999 15.3881
27868099 15.2591
27868199 15.1437
27868299 15.131
27868399 15.1905
27868499 15.3156
27868599 15.4142
27868699 15.419
27868799 15.3711
27868899 15.2612
27868999 15.1869
27869099 15.1611
27869199 15.2249
27869299 15.2117
27869399 15.1153
27869499 14.9955
27869599 14.8709
27869699 14.7435
27869799 14.649
27869899 14.6238
27869999 14.6304
27870099 14.6159
27870199 14.5309
27870299 14.4925
27870399 14.4359
27870499 14.3518
27870599 14.2469
27870699 14.1552
27870799 14.1923
27870899 14.3198
27870999 14.4154
27871099 14.4188
27871199 14.3409
27871299 14.2873
27871399 14.3112
27871499 14.289
27871599 14.1877
27871699 14.1792
27871799 14.095
27871899 14.0626
27871999 14.1126
27872099 14.0946
27872199 14.1049
27872299 14.1431
27872399 14.1841
27872499 14.1396
27872599 14.0399
27872699 13.9297
27872799 13.8086
27872899 13.7001
27872999 13.5987
27873099 13.5653
27873199 13.5124
27873299 13.417
27873399 13.3258
27873499 13.2967
27873599 13.2639
27873699 13.3128
27873799 13.4429
27873899 13.5662
27873999 13.6893
27874099 13.81
27874199 13.9327
27874299 14.0076
27874399 14.0965
27874499 14.2257
27874599 14.366
27874699 14.4344
27874799 14.4181
27874899 14.3505
27874999 14.2493
27875099 14.1506
27875199 14.1689
27875299 14.1631
27875399 14.0831
27875499 13.9727
27875599 13.9018
27875699 13.9404
27875799 13.9499
27875899 13.9306
27875999 13.8355
27876099 13.7872
27876199 13.7069
27876299 13.7568
27876399 13.8629
27876499 13.9553
27876599 13.9778
27876699 14.0632
27876799 14.1823
27876899 14.2116
27876999 14.2435
27877099 14.2855
27877199 14.326
27877299 14.257
27877399 14.1458
27877499 14.053
27877599 14.1237
27877699 14.2447
27877799 14.3573
27877899 14.4014
27877999 14.4616
27878099 14.5677
27878199 14.6888
27878299 14.6849
27878399 14.7164
27878499 14.769
27878599 14.7406
27878699 14.6483
27878799 14.5476
27878899 14.5569
27878999 14.614
27879099 14.6852
27879199 14.6861
27879299 14.5776
27879399 14.4548
27879499 14.332
27879599 14.2119
27879699 14.1099
27879799 14.0959
27879899 14.0713
27879999 14.0676
27880099 14.0821
27880199 14.1828
27880299 14.3012
27880399 14.4344
27880499 14.5583
27880599 14.6163
27880699 14.6449
27880799 14.6124
27880899 14.4939
27880999 14.3895
27881099 14.2734
27881199 14.2451
27881299 14.2581
27881399 14.3282
27881499 14.3601
27881599 14.4734
27881699 14.598
27881799 14.6566
27881899 14.7389
27881999 14.8716
27882099 14.9711
27882199 15.0371
27882299 15.0937
27882399 15.0716
27882499 15.0466
27882599 15.1157
27882699 15.2357
27882799 15.3013
27882899 15.42
27882999 15.5462
27883099 15.6217
27883199 15.546
27883299 15.5493
27883399 15.6113
27883499 15.7268
27883599 15.7911
27883699 15.7879
27883799 15.7001
27883899 15.5667
27883999 15.4589
27884099 15.3452
27884199 15.2382
27884299 15.1986
27884399 15.1816
27884499 15.1799
27884599 15.2256
27884699 15.3158
27884799 15.366
27884899 15.4672
27884999 15.5778
27885099 15.6692
27885199 15.7375
27885299 15.8232
27885399 15.875
27885499 15.8704
27885599 15.924
27885699 15.9982
27885799 15.9847
27885899 15.9825
27885999 15.8991
27886099 15.8615
27886199 15.8581
27886299 15.8818
27886399 15.9026
27886499 15.9179
27886599 15.9344
27886699 15.9597
27886799 15.8774
27886899 15.8571
27886999 15.7711
27887099 15.647
27887199 15.5134
27887299 15.3854
27887399 15.2735
27887499 15.2678
27887599 15.2002
27887699 15.1558
27887799 15.2013
27887899 15.1784
27887999 15.1752
27888099 15.1949
27888199 15.1125
27888299 14.9844
27888399 14.8958
27888499 14.7758
27888599 14.6588
27888699 14.5468
27888799 14.4307
27888899 14.3282
27888999 14.2138
27889099 14.0956
27889199 14.0929
27889299 14.1293
27889399 14.1186
27889499 14.0453
27889599 13.9551
27889699 13.8848
27889799 13.7821
27889899 13.6788
27889999 13.5936
27890099 13.5132
27890199 13.4969
27890299 13.4663
27890399 13.4464
27890499 13.3561
27890599 13.278
27890699 13.2399
27890799 13.1989
27890899 13.1028
27890999 13.0802
27891099 12.9828
27891199 13.0232
27891299 13.0335
27891399 12.9639
27891499 12.9133
27891599 12.9295
27891699 12.9183
27891799 12.8462
27891899 12.7881
27891999 12.7011
27892099 12.598
27892199 12.5682
27892299 12.6351
27892399 12.7669
27892499 12.9044
27892599 13.0425
27892699 13.1819
27892799 13.2589
27892899 13.3157
27892999 13.3787
27893099 13.427
27893199 13.4078
27893299 13.3225
27893399 13.2097
27893499 13.1211
27893599 13.1714
27893699 13.2137
27893799 13.2611
27893899 13.1878
27893999 13.0991
27894099 13.0564
27894199 12.963
27894299 12.8544
27894399 12.7516
27894499 12.6997
27894599 12.7299
27894699 12.8107
27894799 12.9424
27894899 13.0929
27894999 13.2013
27895099 13.344
27895199 13.4884
27895299 13.614
27895399 13.6342
27895499 13.5823
27895599 13.6385
27895699 13.7419
27895799 13.8082
27895899 13.9382
27895999 14.0726
27896099 14.1712
27896199 14.2279
27896299 14.2629
27896399 14.3516
27896499 14.4517
27896599 14.5572
27896699 14.6721
27896799 14.7881
27896899 14.89
27896999 15.007
27897099 15.1131
27897199 15.1759
27897299 15.0526
27897399 14.9879
27897499 14.9325
27897599 14.8325
27897699 14.7164
27897799 14.5935
27897899 14.4636
27897999 14.3474
27898099 14.2473
27898199 14.1536
27898299 14.1196
27898399 14.1013
27898499 14.2224
27898599 14.3489
27898699 14.4346
27898799 14.5265
27898899 14.5655
27898999 14.6147
27899099 14.6566
27899199 14.7548
27899299 14.8749
27899399 14.9766
27899499 15.0793
27899599 15.1204
27899699 15.0828
27899799 14.9653
27899899 14.8453
27899999 14.7188
27900099 14.6152
27900199 14.5021
27900299 14.379
27900399 14.2828
27900499 14.1716
27900599 14.0624
27900699 14.0065
27900799 13.946
27900899 13.9763
27900999 13.8763
27901099 13.766
27901199 13.6534
27901299 13.6026
27901399 13.5071
27901499 13.4404
27901599 13.344
27901699 13.2494
27901799 13.2395
27901899 13.2325
27901999 13.2467
27902099 13.2544
27902199 13.3226
27902299 13.3887
27902399 13.5224
27902499 13.6534
27902599 13.7622
27902699 13.9008
27902799 14.0336
27902899 14.1309
27902999 14.2004
27903099 14.2586
27903199 14.3971
27903299 14.5013
27903399 14.6096
27903499 14.7327
27903599 14.8663
27903699 14.9903
27903799 15.1114
27903899 15.1373
27903999 15.0395
27904099 14.9295
27904199 14.9022
27904299 14.9497
27904399 15.0073
27904499 14.9761
27904599 14.8689
27904699 14.8603
27904799 14.9436
27904899 14.9625
27904999 14.8994
27905099 14.8772
27905199 14.9272
27905299 14.9397
27905399 14.9658
27905499 14.9677
27905599 14.9585
27905699 14.9127
27905799 14.9046
27905899 14.8926
27905999 14.951
27906099 15.0797
27906199 15.1879
27906299 15.3036
27906399 15.3684
27906499 15.396
27906599 15.4958
27906699 15.4265
27906799 15.5034
27906899 15.4906
27906999 15.3967
27907099 15.3171
27907199 15.2075
27907299 15.0865
27907399 14.994
27907499 14.8683
27907599 14.7511
27907699 14.6346
27907799 14.5194
27907899 14.3983
27907999 14.2992
27908099 14.3127
27908199 14.3799
27908299 14.4285
27908399 14.5401
27908499 14.6565
27908599 14.6862
27908699 14.696
27908799 14.6511
27908899 14.5321
27908999 14.4562
27909099 14.4227
27909199 14.4324
27909299 14.4348
27909399 14.3775
27909499 14.3031
27909599 14.2488
27909699 14.2526
27909799 14.3707
27909899 14.495
27909999 14.4998
27910099 14.4574
27910199 14.4022
27910299 14.4564
27910399 14.5176
27910499 14.4954
27910599 14.4057
27910699 14.3026
27910799 14.2055
27910899 14.1212
27910999 14.0163
27911099 13.9397
27911199 13.8515
27911299 13.7442
27911399 13.6411
27911499 13.5356
27911599 13.4472
27911699 13.3932
27911799 13.4258
27911899 13.4211
27911999 13.499
27912099 13.5407
27912199 13.6187
27912299 13.6968
27912399 13.7086
27912499 13.6547
27912599 13.5788
27912699 13.6792
27912799 13.7881
27912899 13.7997
27912999 13.8126
27913099 13.7542
27913199 13.6395
27913299 13.537
27913399 13.4224
27913499 13.3983
27913599 13.5313
27913699 13.6573
27913799 13.6556
27913899 13.6414
27913999 13.6346
27914099 13.5629
27914199 13.486
27914299 13.5085
27914399 13.6004
27914499 13.7267
27914599 13.846
27914699 13.9738
27914799 14.0979
27914899 14.211
27914999 14.2368
27915099 14.3283
27915199 14.3523
27915299 14.2804
27915399 14.2219
27915499 14.1733
27915599 14.2004
27915699 14.2584
27915799 14.3782
27915899 14.4637
27915999 14.5626
27916099 14.4705
27916199 14.3551
27916299 14.2648
27916399 14.2001
27916499 14.1433
27916599 14.0871
27916699 14.1405
27916799 14.1387
27916899 14.0427
27916999 13.9568
27917099 13.8458
27917199 13.7359
27917299 13.6558
27917399 13.563
27917499 13.5239
27917599 13.4723
27917699 13.3857
27917799 13.3325
27917899 13.2624
27917999 13.1942
27918099 13.1201
27918199 13.1932
27918299 13.1472
27918399 13.0539
27918499 13.0544
27918599 13.0526
27918699 13.0101
27918799 12.9403
27918899 12.9894
27918999 13.0089
27919099 13.1137
27919199 13.1975
27919299 13.2029
27919399 13.2544
27919499 13.2333
27919599 13.1358
27919699 13.076
27919799 12.9803
27919899 13.0579
27919999 13.0918
27920099 13.0896
27920199 13.0747
27920299 13.1417
27920399 13.1657
27920499 13.2384
27920599 13.3356
27920699 13.4698
27920799 13.6004
27920899 13.6429
27920999 13.7379
27921099 13.7977
27921199 13.709
27921299 13.7098
27921399 13.7844
27921499 13.8924
27921599 14.0085
27921699 14.0556
27921799 14.0776
27921899 13.9885
27921999 14.0755
27922099 14.2129
27922199 14.3453
27922299 14.4739
27922399 14.5735
27922499 14.6936
27922599 14.7879
27922699 14.8756
27922799 14.9225
27922899 14.9203
27922999 14.8182
27923099 14.7245
27923199 14.6673
27923299 14.6971
27923399 14.7729
27923499 14.8891
27923599 14.9726
27923699 15.0846
27923799 15.0804
27923899 14.9888
27923999 14.8819
27924099 14.7522
27924199 14.6288
27924299 14.5513
27924399 14.5468
27924499 14.5489
27924599 14.4516
27924699 14.3922
27924799 14.2852
27924899 14.2167
27924999 14.1067
27925099 13.9917
27925199 13.9355
27925299 13.8139
27925399 13.7324
27925499 13.6661
27925599 13.6598
27925699 13.6176
27925799 13.6362
27925899 13.6588
27925999 13.678
27926099 13.709
27926199 13.8242
27926299 13.8771
27926399 13.9015
27926499 13.8378
27926599 13.8211
27926699 13.7622
27926799 13.7161
27926899 13.8056
27926999 13.8533
27927099 13.904
27927199 13.9372
27927299 14.0494
27927399 14.1705
27927499 14.273
27927599 14.3946
27927699 14.4766
27927799 14.4601
27927899 14.4758
27927999 14.3773
27928099 14.2824
27928199 14.2442
27928299 14.2521
27928399 14.2278
27928499 14.1471
27928599 14.0354
27928699 13.9496
27928799 13.8816
27928899 13.8908
27928999 13.9567
27929099 14.0302
27929199 14.0593
27929299 13.9914
27929399 13.8767
27929499 13.7562
27929599 13.6876
27929699 13.6912
27929799 13.7199
27929899 13.8513
27929999 13.9732
27930099 14.0495
27930199 14.0797
27930299 14.0121
27930399 13.9165
27930499 13.8438
27930599 13.7347
27930699 13.6472
27930799 13.6168
27930899 13.5398
27930999 13.5396
27931099 13.602
27931199 13.5654
27931299 13.4953
27931399 13.4007
27931499 13.3054
27931599 13.2364
27931699 13.2106
27931799 13.2391
27931899 13.2069
27931999 13.1439
27932099 13.1171
27932199 13.1678
27932299 13.2389
27932399 13.3522
27932499 13.3922
27932599 13.4562
27932699 13.5621
27932799 13.6787
27932899 13.7436
27932999 13.831
27933099 13.8725
27933199 13.9847
27933299 14.0286
27933399 14.0882
27933499 14.0634
27933599 14.0795
27933699 14.201
27933799 14.3081
27933899 14.3284
27933999 14.3442
27934099 14.3704
27934199 14.411
27934299 14.4221
27934399 14.4704
27934499 14.5929
27934599 14.6669
27934699 14.6716
27934799 14.6669
27934899 14.633
27934999 14.6015
27935099 14.6759
27935199 14.6973
27935299 14.7771
27935399 14.9079
27935499 15.0052
27935599 15.0797
27935699 15.1251
27935799 15.0399
27935899 14.9563
27935999 14.9246
27936099 14.8976
27936199 14.9266
27936299 14.8946
27936399 14.8077
27936499 14.7953
27936599 14.8054
27936699 14.8098
27936799 14.8258
27936899 14.7843
27936999 14.6934
27937099 14.6214
27937199 14.5805
27937299 14.4985
27937399 14.4737
27937499 14.4641
27937599 14.5038
27937699 14.5018
27937799 14.4742
27937899 14.4492
27937999 14.5078
27938099 14.6324
27938199 14.7347
27938299 14.8498
27938399 14.9789
27938499 15.0776
27938599 15.1385
27938699 15.2175
27938799 15.2295
27938899 15.1549
27938999 15.0637
27939099 14.9948
27939199 14.865
27939299 14.7566
27939399 14.6369
27939499 14.5334
27939599 14.4325
27939699 14.3086
27939799 14.2167
27939899 14.3141
27939999 14.3867
27940099 14.4805
27940199 14.6121
27940299 14.7355
27940399 14.8482
27940499 14.9595
27940599 15.0731
27940699 15.1268
27940799 15.1229
27940899 15.1332
27940999 15.1651
27941099 15.1648
27941199 15.1716
27941299 15.254
27941399 15.3507
27941499 15.434
27941599 15.4669
27941699 15.5236
27941799 15.6332
27941899 15.7409
27941999 15.8125
27942099 15.9285
27942199 16.0199
27942299 16.0736
27942399 15.9418
27942499 15.9033
27942599 16.0186
27942699 16.1418
27942799 16.2357
27942899 16.3542
27942999 16.3195
27943099 16.3063
27943199 16.2804
27943299 16.2917
27943399 16.2807
27943499 16.337
27943599 16.3394
27943699 16.3773
27943799 16.4421
27943899 16.5271
27943999 16.6171
27944099 16.6947
27944199 16.7571
27944299 16.717
27944399 16.6085
27944499 16.5723
27944599 16.4833
27944699 16.4118
27944799 16.4341
27944899 16.4194
27944999 16.5006
27945099 16.6154
27945199 16.7194
27945299 16.7651
27945399 16.8027
27945499 16.8197
27945599 16.824
27945699 16.747
27945799 16.6184
27945899 16.6108
27945999 16.7172
27946099 16.7986
27946199 16.855
27946299 16.9348
27946399 17.0107
27946499 17.0353
27946599 17.0643
27946699 17.1464
27946799 17.1995
27946899 17.2622
27946999 17.2387
27947099 17.119
27947199 17.0316
27947299 17.0079
27947399 17.0759
27947499 17.0566
27947599 16.9205
27947699 16.7899
27947799 16.6514
27947899 16.568
27947999 16.4966
27948099 16.3909
27948199 16.3051
27948299 16.2313
27948399 16.1306
27948499 16.0257
27948599 15.919
27948699 15.7922
27948799 15.6616
27948899 15.5604
27948999 15.466
27949099 15.4165
27949199 15.4267
27949299 15.4055
27949399 15.3649
27949499 15.2552
27949599 15.1826
27949699 15.1175
27949799 15.008
27949899 14.8928
27949999 14.7966
27950099 14.7196
27950199 14.7503
27950299 14.8579
27950399 14.9495
27950499 15.0643
27950599 15.1647
27950699 15.0851
27950799 14.9656
27950899 14.844
27950999 14.7348
27951099 14.6711
27951199 14.6854
27951299 14.7171
27951399 14.6262
27951499 14.6111
27951599 14.5983
27951699 14.5831
27951799 14.6075
27951899 14.604
27951999 14.6304
27952099 14.713
27952199 14.7101
27952299 14.6533
27952399 14.6689
27952499 14.5833
27952599 14.4576
27952699 14.3437
27952799 14.3588
27952899 14.4782
27952999 14.5695
27953099 14.4981
27953199 14.41
27953299 14.2991
27953399 14.1839
27953499 14.0704
27953599 13.9742
27953699 13.898
27953799 13.8071
27953899 13.7211
27953999 13.7428
27954099 13.8242
27954199 13.9262
27954299 14.0634
27954399 14.1219
27954499 14.0063
27954599 13.9016
27954699 13.8098
27954799 13.7361
27954899 13.7452
27954999 13.7065
27955099 13.6309
27955199 13.5493
27955299 13.4733
27955399 13.4013
27955499 13.3505
27955599 13.3551
27955699 13.3528
27955799 13.2805
27955899 13.1707
27955999 13.0725
27956099 13.0299
27956199 13.0533
27956299 13.0938
27956399 13.1147
27956499 13.088
27956599 13.0489
27956699 13.0015
27956799 12.9107
27956899 12.8293
27956999 12.7614
27957099 12.6908
27957199 12.6336
27957299 12.6113
27957399 12.7224
27957499 12.8579
27957599 12.9403
27957699 12.9474
27957799 12.9428
27957899 13.0016
27957999 13.0907
27958099 13.0903
27958199 13.1881
27958299 13.325
27958399 13.4207
27958499 13.5586
27958599 13.6467
27958699 13.6576
27958799 13.566
27958899 13.4834
27958999 13.3922
27959099 13.3831
27959199 13.3557
27959299 13.3558
27959399 13.3742
27959499 13.4031
27959599 13.4603
27959699 13.4572
27959799 13.5756
27959899 13.7104
27959999 13.8209
27960099 13.7897
27960199 13.6955
27960299 13.6874
27960399 13.6103
27960499 13.4971
27960599 13.391
27960699 13.3007
27960799 13.2756
27960899 13.3058
27960999 13.3784
27961099 13.3864
27961199 13.3315
27961299 13.2413
27961399 13.168
27961499 13.1402
27961599 13.253
27961699 13.3941
27961799 13.5092
27961899 13.5722
27961999 13.6363
27962099 13.6744
27962199 13.6881
27962299 13.7441
27962399 13.739
27962499 13.7101
27962599 13.6651
27962699 13.6759
27962799 13.7414
27962899 13.8195
27962999 13.9414
27963099 14.0439
27963199 14.1319
27963299 14.1501
27963399 14.2087
27963499 14.3101
27963599 14.4293
27963699 14.5511
27963799 14.63
27963899 14.6925
27963999 14.7384
27964099 14.799
27964199 14.8459
27964299 14.9165
27964399 15.0117
27964499 15.0904
27964599 15.2049
27964699 15.3299
27964799 15.4241
27964899 15.5341
27964999 15.6269
27965099 15.7363
27965199 15.801
27965299 15.9008
27965399 16.0121
27965499 16.1371
27965599 16.2253
27965699 16.339
27965799 16.4441
27965899 16.552
27965999 16.6581
27966099 16.7525
27966199 16.8502
27966299 16.8924
27966399 16.9623
27966499 16.9744
27966599 16.9081
27966699 16.9525
27966799 17.0234
27966899 16.9849
27966999 16.8866
27967099 16.8187
27967199 16.8605
27967299 16.9392
27967399 17.0114
27967499 17.0057
27967599 17.092
27967699 17.1828
27967799 17.2212
27967899 17.2047
27967999 17.1687
27968099 17.1503
27968199 17.0965
27968299 17.0069
27968399 16.9682
27968499 16.9044
27968599 16.8552
27968699 16.7302
27968799 16.5982
27968899 16.4687
27968999 16.3524
27969099 16.3143
27969199 16.2646
27969299 16.3197
27969399 16.3525
27969499 16.2942
27969599 16.1989
27969699 16.0708
27969799 15.9645
27969899 15.9807
27969999 15.9703
27970099 15.8589
27970199 15.9104
27970299 16.004
27970399 16.0266
27970499 16.0903
27970599 16.1343
27970699 16.1096
27970799 16.125
27970899 16.0291
27970999 16.084
27971099 16.1486
27971199 16.1587
27971299 16.1613
27971399 16.0917
27971499 16.084
27971599 16.1132
27971699 16.1993
27971799 16.185
27971899 16.105
27971999 15.9753
27972099 15.8949
27972199 15.7875
27972299 15.6511
27972399 15.5498
27972499 15.4993
27972599 15.4505
27972699 15.3702
27972799 15.282
27972899 15.1888
27972999 15.0852
27973099 15.0661
27973199 15.0075
27973299 14.9052
27973399 14.8351
27973499 14.8483
27973599 14.8804
27973699 14.8646
27973799 14.8549
27973899 14.7622
27973999 14.6449
27974099 14.5707
27974199 14.4931
27974299 14.4533
27974399 14.4519
27974499 14.3462
27974599 14.255
27974699 14.1523
27974799 14.0951
27974899 14.0174
27974999 13.9374
27975099 13.8528
27975199 13.7847
27975299 13.74
27975399 13.6939
27975499 13.5889
27975599 13.4823
27975699 13.5478
27975799 13.6051
27975899 13.6505
27975999 13.6117
27976099 13.5409
27976199 13.5584
27976299 13.5588
27976399 13.4861
27976499 13.4319
27976599 13.4449
27976699 13.4657
27976799 13.3832
27976899 13.283
27976999 13.2455
27977099 13.2095
27977199 13.2002
27977299 13.1345
27977399 13.1422
27977499 13.0806
27977599 13.1444
27977699 13.2771
27977799 13.3994
27977899 13.4788
27977999 13.4315
27978099 13.501
27978199 13.4915
27978299 13.4713
27978399 13.3889
27978499 13.2753
27978599 13.2393
27978699 13.2208
27978799 13.2712
27978899 13.311
27978999 13.3016
27979099 13.21
27979199 13.1505
27979299 13.1104
27979399 13.1281
27979499 13.139
27979599 13.2565
27979699 13.366
27979799 13.4332
27979899 13.4882
27979999 13.5993
27980099 13.6969
27980199 13.8334
27980299 13.7857
27980399 13.6984
27980499 13.5882
27980599 13.4963
27980699 13.4794
27980799 13.4763
27980899 13.5032
27980999 13.538
27981099 13.5157
27981199 13.4237
27981299 13.3701
27981399 13.3838
27981499 13.4359
27981599 13.3668
27981699 13.2827
27981799 13.3091
27981899 13.3165
27981999 13.3373
27982099 13.371
27982199 13.3855
27982299 13.3327
27982399 13.227
27982499 13.1723
27982599 13.0936
27982699 13.0015
27982799 12.8973
27982899 12.8184
27982999 12.7152
27983099 12.6318
27983199 12.5285
27983299 12.4267
27983399 12.3418
27983499 12.2416
27983599 12.1793
27983699 12.1144
27983799 12.0484
27983899 12.0142
27983999 11.9443
27984099 11.845
27984199 11.7637
27984299 11.6905
27984399 11.6067
27984499 11.53
27984599 11.5357
27984699 11.5437
27984799 11.4696
27984899 11.3835
27984999 11.2975
27985099 11.2098
27985199 11.1238
27985299 11.0355
27985399 10.9748
27985499 10.8923
27985599 10.8091
27985699 10.7197
27985799 10.6348
27985899 10.5557
27985999 10.5167
27986099 10.5006
27986199 10.4424
27986299 10.3578
27986399 10.2859
27986499 10.2054
27986599 10.1796
27986699 10.1112
27986799 10.0833
27986899 10.0731
27986999 10.0287
27987099 9.98273
27987199 9.99432
27987299 10.067
27987399 10.1274
27987499 10.2742
27987599 10.43
27987699 10.5931
27987799 10.7496
27987899 10.8079
27987999 10.8491
27988099 10.9082
27988199 10.9473
27988299 10.9658
27988399 10.9036
27988499 10.8301
27988599 10.8622
27988699 10.9563
27988799 11.1198
27988899 11.2687
27988999 11.442
27989099 11.5669
27989199 11.6778
27989299 11.7804
27989399 11.8852
27989499 12.0091
27989599 12.1213
27989699 12.2336
27989799 12.2951
27989899 12.3204
27989999 12.2638
27990099 12.2388
27990199 12.1738
27990299 12.0995
27990399 11.9996
27990499 11.9421
27990599 11.943
27990699 11.8632
27990799 11.9482
27990899 12.0645
27990999 12.1965
27991099 12.3199
27991199 12.4197
27991299 12.5026
27991399 12.566
27991499 12.6485
27991599 12.7901
27991699 12.845
27991799 12.9789
27991899 13.0795
27991999 13.207
27992099 13.3215
27992199 13.4465
27992299 13.5766
27992399 13.6975
27992499 13.749
27992599 13.8202
27992699 13.9468
27992799 13.9713
27992899 13.9166
27992999 13.8167
27993099 13.7644
27993199 13.6604
27993299 13.5706
27993399 13.4619
27993499 13.4378
27993599 13.4825
27993699 13.5117
27993799 13.6112
27993899 13.699
27993999 13.7165
27994099 13.6178
27994199 13.5608
27994299 13.564
27994399 13.6721
27994499 13.7958
27994599 13.9287
27994699 14.0005
27994799 13.9997
27994899 13.9948
27994999 13.9739
27995099 13.9142
27995199 13.9533
27995299 14.0384
27995399 14.1543
27995499 14.1329
27995599 14.0271
27995699 13.9556
27995799 13.866
27995899 13.7681
27995999 13.6731
27996099 13.6209
27996199 13.537
27996299 13.5605
27996399 13.6122
27996499 13.6453
27996599 13.6884
27996699 13.7269
27996799 13.6624
27996899 13.6108
27996999 13.6113
27997099 13.6093
27997199 13.751
27997299 13.8896
27997399 14.0296
27997499 14.1557
27997599 14.2264
27997699 14.1804
27997799 14.0809
27997899 14.0568
27997999 14.1749
27998099 14.2912
27998199 14.4231
27998299 14.5085
27998399 14.5593
27998499 14.6362
27998599 14.7474
27998699 14.859
27998799 14.9552
27998899 15.0695
27998999 15.1066
27999099 15.0243
27999199 14.9075
27999299 14.7899
27999399 14.7014
27999499 14.7585
27999599 14.8785
27999699 14.8768
27999799 14.7714
27999899 14.7056
27999999 14.7505
28000099 14.7765
28000199 14.7614
28000299 14.8468
28000399 14.9432
28000499 14.9364
28000599 14.912
28000699 14.8693
28000799 14.7651
28000899 14.6316
28000999 14.5321
28001099 14.4853
28001199 14.4869
28001299 14.3696
28001399 14.257
28001499 14.1946
28001599 14.109
28001699 14.0688
28001799 14.0644
28001899 13.9997
28001999 13.9277
28002099 13.9614
28002199 14.0591
28002299 14.1822
28002399 14.2742
28002499 14.3747
28002599 14.4526
28002699 14.5117
28002799 14.5412
28002899 14.5552
28002999 14.509
28003099 14.5806
28003199 14.5941
28003299 14.6489
28003399 14.5812
28003499 14.4558
28003599 14.4049
28003699 14.4115
28003799 14.3308
28003899 14.2761
28003999 14.3168
28004099 14.2656
28004199 14.1892
28004299 14.1029
28004399 14.0106
28004499 13.8906
28004599 13.7737
28004699 13.7574
28004799 13.7964
28004899 13.8124
28004999 13.8566
28005099 13.8904
28005199 13.9329
28005299 13.9727
28005399 13.9146
28005499 13.848
28005599 13.7384
28005699 13.6339
28005799 13.5843
28005899 13.6688
28005999 13.792
28006099 13.836
28006199 13.7377
28006299 13.715
28006399 13.8293
28006499 13.8943
28006599 13.964
28006699 14.0556
28006799 14.1206
28006899 14.1206
28006999 14.1331
28007099 14.1594
28007199 14.2773
28007299 14.3859
28007399 14.3804
28007499 14.2629
28007599 14.1918
28007699 14.0979
28007799 13.9942
28007899 13.94
28007999 13.9204
28008099 13.9898
28008199 14.0888
28008299 14.1815
28008399 14.3025
28008499 14.4214
28008599 14.5448
28008699 14.6628
28008799 14.7578
28008899 14.8565
28008999 14.9298
28009099 15.0279
28009199 15.1302
28009299 15.2136
28009399 15.3064
28009499 15.3707
28009599 15.4961
28009699 15.5952
28009799 15.6807
28009899 15.6666
28009999 15.6379
28010099 15.6109
28010199 15.5683
28010299 15.5594
28010399 15.6403
28010499 15.754
28010599 15.8071
28010699 15.9272
28010799 16.0283
28010899 16.0599
28010999 16.0012
28011099 15.8809
28011199 15.7533
28011299 15.6541
28011399 15.5314
28011499 15.4543
28011599 15.4575
28011699 15.3567
28011799 15.2974
28011899 15.1879
28011999 15.0733
28012099 14.9582
28012199 14.8442
28012299 14.804
28012399 14.7633
28012499 14.7029
28012599 14.6254
28012699 14.6141
28012799 14.5271
28012899 14.5422
28012999 14.6691
28013099 14.7551
28013199 14.777
28013299 14.7103
28013399 14.597
28013499 14.498
28013599 14.4214
28013699 14.3526
28013799 14.2701
28013899 14.2732
28013999 14.3733
28014099 14.4832
28014199 14.5442
28014299 14.6179
28014399 14.7443
28014499 14.8484
28014599 14.8885
28014699 14.9121
28014799 14.9515
28014899 14.9016
28014999 14.7762
28015099 14.6738
28015199 14.7004
28015299 14.6884
28015399 14.6821
28015499 14.7375
28015599 14.7123
28015699 14.7085
28015799 14.7996
28015899 14.8955
28015999 15.0002
28016099 14.9136
28016199 14.8114
28016299 14.7065
28016399 14.6244
28016499 14.598
28016599 14.4935
28016699 14.4148
28016799 14.3046
28016899 14.2455
28016999 14.1574
28017099 14.0351
28017199 13.9157
28017299 13.8884
28017399 13.7824
28017499 13.705
28017599 13.5846
28017699 13.4848
28017799 13.3927
28017899 13.3741
28017999 13.3479
28018099 13.2519
28018199 13.1513
28018299 13.037
28018399 12.9349
28018499 12.9036
28018599 12.8498
28018699 12.7925
28018799 12.7242
28018899 12.6601
28018999 12.6399
28019099 12.5943
28019199 12.5141
28019299 12.5154
28019399 12.5621
28019499 12.6649
28019599 12.8042
28019699 12.9311
28019799 13.0414
28019899 13.1024
28019999 13.093
28020099 13.1523
28020199 13.1428
28020299 13.052
28020399 13.0162
28020499 12.9726
28020599 13.0029
28020699 12.9793
28020799 13.041
28020899 13.1273
28020999 13.2155
28021099 13.3015
28021199 13.3848
28021299 13.4096
28021399 13.4529
28021499 13.4608
28021599 13.5906
28021699 13.6638
28021799 13.7614
28021899 13.8912
28021999 13.9044
28022099 13.8154
28022199 13.6947
28022299 13.6324
28022399 13.5342
28022499 13.425
28022599 13.363
28022699 13.3382
28022799 13.2517
28022899 13.2226
28022999 13.1684
28023099 13.0925
28023199 13.1341
28023299 13.1634
28023399 13.2479
28023499 13.367
28023599 13.451
28023699 13.5088
28023799 13.4704
28023899 13.3962
28023999 13.2952
28024099 13.3133
28024199 13.3299
28024299 13.3246
28024399 13.3168
28024499 13.2534
28024599 13.1801
28024699 13.0743
28024799 12.9882
28024899 13.0458
28024999 13.1015
28025099 13.0613
28025199 12.993
28025299 12.9317
28025399 12.826
28025499 12.7287
28025599 12.7692
28025699 12.7361
28025799 12.6726
28025899 12.5838
28025999 12.4872
28026099 12.4203
28026199 12.3397
28026299 12.3159
28026399 12.2559
28026499 12.1782
28026599 12.1099
28026699 12.0631
28026799 12.0453
28026899 12.0362
28026999 12.0562
28027099 12.0513
28027199 12.0054
28027299 11.9147
28027399 11.8328
28027499 11.7981
28027599 11.77
28027699 11.6879
28027799 11.6619
28027899 11.637
28027999 11.5428
28028099 11.4549
28028199 11.3696
28028299 11.3314
28028399 11.2754
28028499 11.2438
28028599 11.1689
28028699 11.0925
28028799 11.1
28028899 11.0997
28028999 11.12
28029099 11.15
28029199 11.1551
28029299 11.1391
28029399 11.1621
28029499 11.1282
28029599 11.1977
28029699 11.2395
28029799 11.2064
28029899 11.193
28029999 11.1522
28030099 11.2378
28030199 11.3987
28030299 11.5158
28030399 11.617
28030499 11.7664
28030599 11.9165
28030699 11.9864
28030799 11.9795
28030899 11.9469
28030999 11.9936
28031099 11.9736
28031199 11.9581
28031299 11.8829
28031399 11.8101
28031499 11.7305
28031599 11.6657
28031699 11.5904
28031799 11.5196
28031899 11.4419
28031999 11.4198
28032099 11.3549
28032199 11.2646
28032299 11.2095
28032399 11.2198
28032499 11.2409
28032599 11.1485
28032699 11.0689
28032799 11.0302
28032899 11.0244
28032999 11.0418
28033099 11.0954
28033199 11.0811
28033299 11.0438
28033399 10.9781
28033499 11.0224
28033599 11.1325
28033699 11.2863
28033799 11.4108
28033899 11.5286
28033999 11.6591
28034099 11.7244
28034199 11.8205
28034299 11.8581
28034399 11.8831
28034499 11.9081
28034599 11.9893
28034699 11.9598
28034799 11.8702
28034899 11.8137
28034999 11.8193
28035099 11.8951
28035199 11.8411
28035299 11.7823
28035399 11.8243
28035499 11.9473
28035599 12.0431
28035699 12.1159
28035799 12.1016
28035899 12.2027
28035999 12.232
28036099 12.3204
28036199 12.4151
28036299 12.5143
28036399 12.6568
28036499 12.7039
28036599 12.6708
28036699 12.5786
28036799 12.4859
28036899 12.3798
28036999 12.3242
28037099 12.3602
28037199 12.3613
28037299 12.3566
28037399 12.2673
28037499 12.1833
28037599 12.178
28037699 12.1703
28037799 12.2953
28037899 12.4263
28037999 12.4998
28038099 12.493
28038199 12.4572
28038299 12.4324
28038399 12.3714
28038499 12.3302
28038599 12.3948
28038699 12.412
28038799 12.3811
28038899 12.3249
28038999 12.2769
28039099 12.2721
28039199 12.2217
28039299 12.1829
28039399 12.1991
28039499 12.2699
28039599 12.2223
28039699 12.1769
28039799 12.1517
28039899 12.1917
28039999 12.2198
28040099 12.279
28040199 12.4029
28040299 12.4923
28040399 12.544
28040499 12.5237
28040599 12.5167
28040699 12.4649
28040799 12.4545
28040899 12.4429
28040999 12.3429
28041099 12.2656
28041199 12.3164
28041299 12.4662
28041399 12.6064
28041499 12.7521
28041599 12.8691
28041699 12.9859
28041799 13.0823
28041899 13.2205
28041999 13.3642
28042099 13.4772
28042199 13.5849
28042299 13.648
28042399 13.6944
28042499 13.7525
28042599 13.7958
28042699 13.7825
28042799 13.812
28042899 13.9414
28042999 13.9968
28043099 14.0867
28043199 14.1877
28043299 14.3153
28043399 14.441
28043499 14.543
28043599 14.6286
28043699 14.7179
28043799 14.8343
28043899 14.9498
28043999 15.0373
28044099 15.0392
28044199 15.0003
28044299 14.9026
28044399 14.8149
28044499 14.7265
28044599 14.6381
28044699 14.6011
28044799 14.5272
28044899 14.416
28044999 14.3968
28045099 14.5188
28045199 14.6471
28045299 14.7756
28045399 14.8923
28045499 15.0006
28045599 15.1152
28045699 15.2458
28045799 15.3542
28045899 15.4451
28045999 15.4509
28046099 15.5183
28046199 15.5697
28046299 15.5914
28046399 15.5295
28046499 15.5795
28046599 15.6947
28046699 15.7989
28046799 15.8273
28046899 15.8247
28046999 15.821
28047099 15.7257
28047199 15.6815
28047299 15.7373
28047399 15.8593
28047499 15.89
28047599 15.8531
28047699 15.8597
28047799 15.8527
28047899 15.8274
28047999 15.8015
28048099 15.7311
28048199 15.6016
28048299 15.5489
28048399 15.4971
28048499 15.4145
28048599 15.3305
28048699 15.1953
28048799 15.0849
28048899 14.9575
28048999 14.8452
28049099 14.7801
28049199 14.6916
28049299 14.6037
28049399 14.4966
28049499 14.462
28049599 14.3815
28049699 14.4307
28049799 14.532
28049899 14.5445
28049999 14.4636
28050099 14.3885
28050199 14.3016
28050299 14.251
28050399 14.147
28050499 14.0953
28050599 14.123
28050699 14.1736
28050799 14.255
28050899 14.3925
28050999 14.5211
28051099 14.6247
28051199 14.6866
28051299 14.6802
28051399 14.7145
28051499 14.6775
28051599 14.5771
28051699 14.5135
28051799 14.4741
28051899 14.4996
28051999 14.5235
28052099 14.422
28052199 14.3463
28052299 14.2497
28052399 14.1874
28052499 14.0744
28052599 13.956
28052699 13.8453
28052799 13.7703
28052899 13.6828
28052999 13.708
28053099 13.7298
28053199 13.7506
28053299 13.7709
28053399 13.822
28053499 13.9258
28053599 14.0519
28053699 14.18
28053799 14.3029
28053899 14.424
28053999 14.4774
28054099 14.4809
28054199 14.5141
28054299 14.572
28054399 14.4973
28054499 14.4904
28054599 14.485
28054699 14.4588
28054799 14.4977
28054899 14.5724
28054999 14.6716
28055099 14.6557
28055199 14.6255
28055299 14.714
28055399 14.7833
28055499 14.7675
28055599 14.7724
28055699 14.8225
28055799 14.9252
28055899 15.0288
28055999 15.1173
28056099 15.2451
28056199 15.3246
28056299 15.3543
28056399 15.4492
28056499 15.4869
28056599 15.4078
28056699 15.2945
28056799 15.1755
28056899 15.0496
28056999 14.9432
28057099 14.8579
28057199 14.7766
28057299 14.6598
28057399 14.5814
28057499 14.5204
28057599 14.4918
28057699 14.446
28057799 14.3493
28057899 14.2768
28057999 14.1759
28058099 14.1121
28058199 14.0067
28058299 13.9181
28058399 13.8809
28058499 13.8688
28058599 13.7615
28058699 13.6783
28058799 13.5704
28058899 13.4754
28058999 13.4361
28059099 13.4513
28059199 13.5017
28059299 13.465
28059399 13.5839
28059499 13.6421
28059599 13.7302
28059699 13.815
28059799 13.9259
28059899 14.0661
28059999 14.1341
28060099 14.1837
28060199 14.2742
28060299 14.3896
28060399 14.3801
28060499 14.3832
28060599 14.3287
28060699 14.2047
28060799 14.1059
28060899 14.0095
28060999 13.9409
28061099 13.8311
28061199 13.7859
28061299 13.757
28061399 13.8274
28061499 13.9415
28061599 14.0742
28061699 14.2121
28061799 14.3158
28061899 14.4397
28061999 14.5658
28062099 14.6022
28062199 14.6564
28062299 14.7666
28062399 14.798
28062499 14.8645
28062599 14.8868
28062699 14.8652
28062799 14.7595
28062899 14.7376
28062999 14.7574
28063099 14.7383
28063199 14.7012
28063299 14.6731
28063399 14.6239
28063499 14.5654
28063599 14.4415
28063699 14.3195
28063799 14.3093
28063899 14.4024
28063999 14.4317
28064099 14.4522
28064199 14.4513
28064299 14.4095
28064399 14.4366
28064499 14.4315
28064599 14.3978
28064699 14.407
28064799 14.5137
28064899 14.6112
28064999 14.7364
28065099 14.8389
28065199 14.8857
28065299 14.8317
28065399 14.8198
28065499 14.776
28065599 14.8601
28065699 14.9735
28065799 15.012
28065899 14.9646
28065999 14.8555
28066099 14.7474
28066199 14.7532
28066299 14.8
28066399 14.9107
28066499 15.0273
28066599 15.1191
28066699 15.1365
28066799 15.131
28066899 15.052
28066999 15.0333
28067099 15.0953
28067199 15.1959
28067299 15.2593
28067399 15.3385
28067499 15.4583
28067599 15.5651
28067699 15.6664
28067799 15.7495
28067899 15.8513
28067999 15.9613
28068099 16.0631
28068199 16.0966
28068299 16.1813
28068399 16.2298
28068499 16.2182
28068599 16.2075
28068699 16.2228
28068799 16.2986
28068899 16.3775
28068999 16.4163
28069099 16.4705
28069199 16.5439
28069299 16.6172
28069399 16.6864
28069499 16.7336
28069599 16.8326
28069699 16.9118
28069799 16.9948
28069899 17.0572
28069999 17.1163
28070099 17.1918
28070199 17.2296
28070299 17.1672
28070399 17.219
28070499 17.2628
28070599 17.203
28070699 17.1318
28070799 17.0864
28070899 16.9653
28070999 16.9046
28071099 16.8536
28071199 16.7797
28071299 16.7958
28071399 16.8873
28071499 16.9811
28071599 17.0491
28071699 17.1402
28071799 17.0918
28071899 16.9535
28071999 16.9131
28072099 16.8011
28072199 16.71
28072299 16.6965
28072399 16.7348
28072499 16.819
28072599 16.9328
28072699 17.0234
28072799 17.0484
28072899 17.1124
28072999 17.2189
28073099 17.2721
28073199 17.2165
28073299 17.1896
28073399 17.2221
28073499 17.2617
28073599 17.3233
28073699 17.3697
28073799 17.2644
28073899 17.1714
28073999 17.1045
28074099 16.9541
28074199 16.8317
28074299 16.7755
28074399 16.6523
28074499 16.5295
28074599 16.3928
28074699 16.3327
28074799 16.2597
28074899 16.2381
28074999 16.1882
28075099 16.1503
28075199 16.1721
28075299 16.2425
28075399 16.3127
28075499 16.2611
28075599 16.2202
28075699 16.1189
28075799 16.0081
28075899 15.8814
28075999 15.7444
28076099 15.6438
28076199 15.7297
28076299 15.8544
28076399 15.9603
28076499 16.039
28076599 16.1276
28076699 16.1477
28076799 16.2186
28076899 16.2238
28076999 16.1337
28077099 16.0903
28077199 16.0326
28077299 15.9291
28077399 15.8259
28077499 15.8835
28077599 15.8824
28077699 15.8718
28077799 15.8932
28077899 15.8232
28077999 15.7681
28078099 15.8133
28078199 15.793
28078299 15.7376
28078399 15.706
28078499 15.7682
28078599 15.7876
28078699 15.8481
28078799 15.9513
28078899 15.9949
28078999 16.0475
28079099 16.0887
28079199 16.1161
28079299 16.0689
28079399 15.935
28079499 15.8166
28079599 15.7081
28079699 15.5764
28079799 15.4922
28079899 15.3927
28079999 15.2681
28080099 15.1496
28080199 15.1311
28080299 15.1302
28080399 15.1191
28080499 15.0486
28080599 14.9388
28080699 14.8151
28080799 14.6945
28080899 14.5837
28080999 14.5038
28081099 14.4064
28081199 14.3376
28081299 14.2451
28081399 14.1778
28081499 14.0753
28081599 13.9594
28081699 13.8627
28081799 13.7728
28081899 13.6849
28081999 13.6405
28082099 13.6479
28082199 13.6678
28082299 13.7796
28082399 13.8728
28082499 14.0056
28082599 14.149
28082699 14.2795
28082799 14.3647
28082899 14.3979
28082999 14.4226
28083099 14.4947
28083199 14.5616
28083299 14.4766
28083399 14.3623
28083499 14.2633
28083599 14.1649
28083699 14.0931
28083799 14.0716
28083899 14.0176
28083999 13.9608
28084099 13.9267
28084199 13.878
28084299 13.8362
28084399 13.8634
28084499 13.8965
28084599 13.9572
28084699 13.8974
28084799 13.8483
28084899 13.9036
28084999 13.8597
28085099 13.8035
28085199 13.7292
28085299 13.6627
28085399 13.6271
28085499 13.5571
28085599 13.518
28085699 13.5078
28085799 13.4776
28085899 13.4019
28085999 13.3702
28086099 13.268
28086199 13.1596
28086299 13.1019
28086399 13.0948
28086499 13.0244
28086599 13.0622
28086699 13.1136
28086799 13.1628
28086899 13.2806
28086999 13.373
28087099 13.4978
28087199 13.6212
28087299 13.7529
28087399 13.8271
28087499 13.963
28087599 14.0397
28087699 14.0914
28087799 14.1469
28087899 14.1215
28087999 14.1033
28088099 14.047
28088199 13.9906
28088299 13.8721
28088399 13.7673
28088499 13.7576
28088599 13.7523
28088699 13.7814
28088799 13.8596
28088899 13.961
28088999 14.0619
28089099 14.1296
28089199 14.1534
28089299 14.2521
28089399 14.3668
28089499 14.365
28089599 14.3523
28089699 14.2895
28089799 14.2878
28089899 14.3397
28089999 14.4184
28090099 14.5275
28090199 14.6488
28090299 14.6874
28090399 14.6037
28090499 14.5097
28090599 14.4116
28090699 14.2887
28090799 14.1993
28090899 14.1052
28090999 14.0086
28091099 13.9471
28091199 13.8546
28091299 13.8102
28091399 13.849
28091499 13.8858
28091599 13.9249
28091699 13.968
28091799 14.0359
28091899 14.1598
28091999 14.2619
28092099 14.267
28092199 14.2395
28092299 14.2398
28092399 14.2114
28092499 14.0916
28092599 14.0261
28092699 13.9272
28092799 13.9273
28092899 13.8826
28092999 13.8584
28093099 13.8691
28093199 13.9303
28093299 13.9982
28093399 13.9637
28093499 13.941
28093599 14.0549
28093699 14.1916
28093799 14.297
28093899 14.4341
28093999 14.5618
28094099 14.672
28094199 14.6412
28094299 14.6035
28094399 14.5342
28094499 14.4759
28094599 14.4137
28094699 14.3412
28094799 14.2434
28094899 14.1936
28094999 14.2222
28095099 14.2454
28095199 14.2334
28095299 14.3175
28095399 14.4104
28095499 14.4595
28095599 14.4668
28095699 14.502
28095799 14.5262
28095899 14.5912
28095999 14.6141
28096099 14.6953
28096199 14.7938
28096299 14.8452
28096399 14.8953
28096499 14.9914
28096599 15.0638
28096699 15.1736
28096799 15.2639
28096899 15.3663
28096999 15.4543
28097099 15.4041
28097199 15.3294
28097299 15.354
28097399 15.3232
28097499 15.269
28097599 15.1677
28097699 15.0538
28097799 14.9637
28097899 14.923
28097999 14.9234
28098099 14.8999
28098199 14.9011
28098299 14.9359
28098399 14.9014
28098499 14.8084
28098599 14.8232
28098699 14.7796
28098799 14.7061
28098899 14.685
28098999 14.6075
28099099 14.5749
28099199 14.5668
28099299 14.5202
28099399 14.4639
28099499 14.5037
28099599 14.6016
28099699 14.7129
28099799 14.7934
28099899 14.8171
28099999 14.7141
28100099 14.6463
28100199 14.5356
28100299 14.41
28100399 14.3135
28100499 14.2438
28100599 14.1907
28100699 14.2065
28100799 14.244
28100899 14.2949
28100999 14.3997
28101099 14.4534
28101199 14.4715
28101299 14.44
28101399 14.4278
28101499 14.5388
28101599 14.6304
28101699 14.7261
28101799 14.7795
28101899 14.7651
28101999 14.6944
28102099 14.5819
28102199 14.5603
28102299 14.6153
28102399 14.6334
28102499 14.6043
28102599 14.6349
28102699 14.6807
28102799 14.7809
28102899 14.8901
28102999 14.9791
28103099 15.053
28103199 15.0573
28103299 14.9798
28103399 14.9195
28103499 15.0265
28103599 15.1211
28103699 15.2222
28103799 15.2607
28103899 15.3048
28103999 15.3199
28104099 15.3149
28104199 15.3568
28104299 15.3003
28104399 15.1746
28104499 15.0639
28104599 14.9651
28104699 14.8947
28104799 14.8626
28104899 14.7854
28104999 14.7593
28105099 14.6965
28105199 14.6225
28105299 14.652
28105399 14.5615
28105499 14.4546
28105599 14.3921
28105699 14.321
28105799 14.3125
28105899 14.2142
28105999 14.1824
28106099 14.2138
28106199 14.2449
28106299 14.2196
28106399 14.1211
28106499 14.0435
28106599 13.9944
28106699 14.0352
28106799 14.0939
28106899 14.2229
28106999 14.3281
28107099 14.4482
28107199 14.4773
28107299 14.572
28107399 14.6444
28107499 14.6007
28107599 14.5359
28107699 14.538
28107799 14.5951
28107899 14.6264
28107999 14.6068
28108099 14.5673
28108199 14.6172
28108299 14.6918
28108399 14.7525
28108499 14.7061
28108599 14.636
28108699 14.5528
28108799 14.4914
28108899 14.3814
28108999 14.2749
28109099 14.2759
28109199 14.2883
28109299 14.2869
28109399 14.1978
28109499 14.0823
28109599 13.9797
28109699 13.9099
28109799 13.9365
28109899 13.9236
28109999 13.9194
28110099 13.9517
28110199 14.0388
28110299 14.0988
28110399 14.1917
28110499 14.2177
28110599 14.153
28110699 14.07
28110799 14.0999
28110899 14.0418
28110999 13.9983
28111099 14.1033
28111199 14.2232
28111299 14.2344
28111399 14.1604
28111499 14.1031
28111599 13.987
28111699 13.9058
28111799 13.9225
28111899 13.9313
28111999 13.981
28112099 14.022
28112199 14.0453
28112299 13.9694
28112399 13.9391
28112499 13.8955
28112599 13.8361
28112699 13.7301
28112799 13.7135
28112899 13.7691
28112999 13.8243
28113099 13.8632
28113199 13.9796
28113299 14.1077
28113399 14.2086
28113499 14.2301
28113599 14.1604
28113699 14.052
28113799 13.9347
28113899 13.8908
28113999 13.8102
28114099 13.7601
28114199 13.678
28114299 13.5997
28114399 13.6353
28114499 13.7187
28114599 13.6595
28114699 13.6772
28114799 13.6884
28114899 13.6624
28114999 13.7288
28115099 13.8527
28115199 13.9653
28115299 14.0858
28115399 14.1845
28115499 14.2274
28115599 14.169
28115699 14.203
28115799 14.3315
28115899 14.4298
28115999 14.4917
28116099 14.5453
28116199 14.6735
28116299 14.758
28116399 14.746
28116499 14.7964
28116599 14.8437
28116699 14.9155
28116799 15.0049
28116899 14.9387
28116999 14.8306
28117099 14.7326
28117199 14.6113
28117299 14.4899
28117399 14.4396
28117499 14.3666
28117599 14.2447
28117699 14.1262
28117799 14.0859
28117899 14.1497
28117999 14.1894
28118099 14.2565
28118199 14.2782
28118299 14.2364
28118399 14.2693
28118499 14.323
28118599 14.4218
28118699 14.4945
28118799 14.5177
28118899 14.5905
28118999 14.7136
28119099 14.8391
28119199 14.9405
28119299 15.0274
28119399 15.0115
28119499 15.0396
28119599 15.0282
28119699 15.0416
28119799 15.0213
28119899 14.978
28119999 14.945
28120099 14.8578
28120199 14.7907
28120299 14.7306
28120399 14.7215
28120499 14.7267
28120599 14.8168
28120699 14.828
28120799 14.7429
28120899 14.7344
28120999 14.7399
28121099 14.8043
28121199 14.7707
28121299 14.6944
28121399 14.595
28121499 14.5269
28121599 14.615
28121699 14.641
28121799 14.6491
28121899 14.6973
28121999 14.7912
28122099 14.8995
28122199 14.9339
28122299 14.9016
28122399 14.9661
28122499 14.9423
28122599 14.9684
28122699 14.9264
28122799 14.8122
28122899 14.7621
28122999 14.726
28123099 14.6643
28123199 14.6065
28123299 14.497
28123399 14.4116
28123499 14.3231
28123599 14.2069
28123699 14.1754
28123799 14.1831
28123899 14.1947
28123999 14.3075
28124099 14.3427
28124199 14.3461
28124299 14.3765
28124399 14.4516
28124499 14.5257
28124599 14.5516
28124699 14.5935
28124799 14.6841
28124899 14.7304
28124999 14.7126
28125099 14.6138
28125199 14.5548
28125299 14.4678
28125399 14.4126
28125499 14.4693
28125599 14.5333
28125699 14.6337
28125799 14.6892
28125899 14.7801
28125999 14.8222
28126099 14.9357
28126199 14.9696
28126299 14.9477
28126399 14.9327
28126499 14.8846
28126599 14.8117
28126699 14.6908
28126799 14.6149
28126899 14.5834
28126999 14.464
28127099 14.4288
28127199 14.4078
28127299 14.3162
28127399 14.2364
28127499 14.1535
28127599 14.0882
28127699 14.1654
28127799 14.2618
28127899 14.324
28127999 14.3681
28128099 14.3276
28128199 14.26
28128299 14.291
28128399 14.3664
28128499 14.4011
28128599 14.4253
28128699 14.3951
28128799 14.3028
28128899 14.3511
28128999 14.3862
28129099 14.3582
28129199 14.3753
28129299 14.5004
28129399 14.5848
28129499 14.5164
28129599 14.4344
28129699 14.3255
28129799 14.2737
28129899 14.3013
28129999 14.371
28130099 14.4521
28130199 14.5753
28130299 14.5654
28130399 14.4706
28130499 14.3496
28130599 14.2317
28130699 14.1384
28130799 14.0295
28130899 13.9408
28130999 13.845
28131099 13.7564
28131199 13.6875
28131299 13.6693
28131399 13.7575
28131499 13.8122
28131599 13.8202
28131699 13.8622
28131799 13.9246
28131899 13.9751
28131999 13.9641
28132099 14.0585
28132199 14.1776
28132299 14.3138
28132399 14.4426
28132499 14.5347
28132599 14.6475
28132699 14.7352
28132799 14.7463
28132899 14.7843
28132999 14.8776
28133099 14.9394
28133199 15.0507
28133299 15.091
28133399 14.9829
28133499 14.8522
28133599 14.7705
28133699 14.8032
28133799 14.7869
28133899 14.8693
28133999 14.9368
28134099 15.0055
28134199 15.0852
28134299 15.1581
28134399 15.1785
28134499 15.2169
28134599 15.2545
28134699 15.1639
28134799 15.0927
28134899 15.0458
28134999 14.9818
28135099 14.9088
28135199 14.8225
28135299 14.8394
28135399 14.8015
28135499 14.6991
28135599 14.6061
28135699 14.5029
28135799 14.4606
28135899 14.5087
28135999 14.594
28136099 14.7055
28136199 14.8349
28136299 14.9384
28136399 15.0601
28136499 15.1775
28136599 15.2866
28136699 15.3553
28136799 15.3512
28136899 15.4227
28136999 15.533
28137099 15.6085
28137199 15.622
28137299 15.6218
28137399 15.5394
28137499 15.5707
28137599 15.6241
28137699 15.5607
28137799 15.4703
28137899 15.3993
28137999 15.3102
28138099 15.3331
28138199 15.333
28138299 15.3589
28138399 15.4271
28138499 15.5332
28138599 15.6
28138699 15.6966
28138799 15.776
28138899 15.7759
28138999 15.8559
28139099 15.9695
28139199 16.0833
28139299 16.1689
28139399 16.2789
28139499 16.395
28139599 16.4977
28139699 16.5786
28139799 16.4894
28139899 16.4407
28139999 16.4456
28140099 16.4416
28140199 16.4371
28140299 16.3088
28140399 16.1878
28140499 16.0812
28140599 15.9433
28140699 15.8252
28140799 15.7213
28140899 15.684
28140999 15.766
28141099 15.8777
28141199 15.9853
28141299 16.0382
28141399 16.0445
28141499 15.9883
28141599 15.946
28141699 15.9142
28141799 15.9115
28141899 15.9043
28141999 15.957
28142099 16.0076
28142199 15.9392
28142299 15.7992
28142399 15.6834
28142499 15.6335
28142599 15.6816
28142699 15.7484
28142799 15.811
28142899 15.8485
28142999 15.9036
28143099 15.9854
28143199 15.9682
28143299 15.9713
28143399 16.0294
28143499 16.1364
28143599 16.2166
28143699 16.1795
28143799 16.0459
28143899 15.9079
28143999 15.7821
28144099 15.6893
28144199 15.6756
28144299 15.6544
28144399 15.5388
28144499 15.4117
28144599 15.2875
28144699 15.154
28144799 15.0331
28144899 14.99
28144999 14.8897
28145099 14.7652
28145199 14.646
28145299 14.5295
28145399 14.4517
28145499 14.3908
28145599 14.4322
28145699 14.5604
28145799 14.616
28145899 14.6056
28145999 14.6642
28146099 14.6261
28146199 14.6334
28146299 14.6396
28146399 14.6902
28146499 14.8197
28146599 14.9205
28146699 14.8802
28146799 14.8547
28146899 14.7554
28146999 14.6337
28147099 14.5554
28147199 14.4985
28147299 14.4932
28147399 14.4693
28147499 14.3999
28147599 14.4369
28147699 14.5228
28147799 14.5341
28147899 14.5252
28147999 14.4509
28148099 14.3334
28148199 14.2937
28148299 14.2522
28148399 14.141
28148499 14.044
28148599 13.9451
28148699 13.9097
28148799 13.9099
28148899 13.9194
28148999 13.8074
28149099 13.7118
28149199 13.6104
28149299 13.5206
28149399 13.4387
28149499 13.3332
28149599 13.2255
28149699 13.1243
28149799 13.1005
28149899 13.1142
28149999 13.1043
28150099 13.1276
28150199 13.2291
28150299 13.2285
28150399 13.1551
28150499 13.0913
28150599 12.9788
28150699 12.8898
28150799 12.8752
28150899 12.8924
28150999 13.037
28151099 13.1788
28151199 13.3102
28151299 13.2915
28151399 13.2056
28151499 13.0964
28151599 13.0441
28151699 13.1293
28151799 13.2634
28151899 13.2976
28151999 13.3043
28152099 13.2437
28152199 13.2007
28152299 13.1029
28152399 12.9977
28152499 12.8996
28152599 12.8371
28152699 12.7756
28152799 12.7056
28152899 12.6269
28152999 12.6236
28153099 12.5834
28153199 12.6046
28153299 12.6071
28153399 12.6437
28153499 12.7549
28153599 12.8223
28153699 12.876
28153799 12.9229
28153899 13.0389
28153999 13.1824
28154099 13.3203
28154199 13.4308
28154299 13.575
28154399 13.677
28154499 13.7301
28154599 13.7213
28154699 13.6818
28154799 13.6717
28154899 13.5973
28154999 13.5873
28155099 13.5977
28155199 13.6328
28155299 13.7215
28155399 13.8434
28155499 13.9678
28155599 14.0409
28155699 14.0345
28155799 14.0514
28155899 14.0274
28155999 14.1119
28156099 14.1782
28156199 14.1664
28156299 14.2233
28156399 14.3132
28156499 14.3965
28156599 14.4623
28156699 14.5106
28156799 14.4373
28156899 14.3205
28156999 14.2105
28157099 14.1399
28157199 14.1831
28157299 14.2895
28157399 14.3854
28157499 14.5026
28157599 14.6029
28157699 14.7281
28157799 14.8389
28157899 14.8339
28157999 14.7773
28158099 14.7993
28158199 14.9065
28158299 15.0108
28158399 15.0922
28158499 15.1441
28158599 15.1706
28158699 15.203
28158799 15.1707
28158899 15.1939
28158999 15.2475
28159099 15.3278
28159199 15.4419
28159299 15.4388
28159399 15.4734
28159499 15.5587
28159599 15.6453
28159699 15.705
28159799 15.7732
28159899 15.8608
28159999 15.8088
28160099 15.6945
28160199 15.5601
28160299 15.4282
28160399 15.4191
28160499 15.3485
28160599 15.2568
28160699 15.1437
28160799 15.0132
28160899 14.8946
28160999 14.8671
28161099 14.7794
28161199 14.6521
28161299 14.546
28161399 14.4239
28161499 14.3207
28161599 14.223
28161699 14.1252
28161799 14.0331
28161899 14.0351
28161999 14.1422
28162099 14.2701
28162199 14.4072
28162299 14.5421
28162399 14.5484
28162499 14.4813
28162599 14.3688
28162699 14.2502
28162799 14.1295
28162899 14.01
28162999 13.9174
28163099 13.8892
28163199 13.8481
28163299 13.7397
28163399 13.6448
28163499 13.7366
28163599 13.8779
28163699 13.999
28163799 14.0701
28163899 14.0926
28163999 14.0484
28164099 13.999
28164199 13.9779
28164299 13.8679
28164399 13.7821
28164499 13.7022
28164599 13.76
28164699 13.8489
28164799 13.8358
28164899 13.8295
28164999 13.816
28165099 13.7403
28165199 13.6782
28165299 13.6882
28165399 13.6641
28165499 13.751
28165599 13.8478
28165699 13.9544
28165799 13.9731
28165899 13.9922
28165999 14.0378
28166099 14.138
28166199 14.2513
28166299 14.3366
28166399 14.435
28166499 14.5602
28166599 14.6496
28166699 14.7176
28166799 14.8297
28166899 14.9316
28166999 14.8961
28167099 14.8627
28167199 14.8676
28167299 14.7955
28167399 14.8349
28167499 14.9632
28167599 15.0812
28167699 15.041
28167799 14.9401
28167899 14.8221
28167999 14.766
28168099 14.6663
28168199 14.5443
28168299 14.4264
28168399 14.3289
28168499 14.2004
28168599 14.0832
28168699 14.003
28168799 13.9488
28168899 13.9512
28168999 14.0877
28169099 14.1883
28169199 14.2846
28169299 14.3841
28169399 14.4474
28169499 14.4148
28169599 14.2973
28169699 14.1941
28169799 14.1494
28169899 14.234
28169999 14.3346
28170099 14.3965
28170199 14.5256
28170299 14.606
28170399 14.714
28170499 14.715
28170599 14.6843
28170699 14.6829
28170799 14.6724
28170899 14.6234
28170999 14.6115
28171099 14.6227
28171199 14.5995
28171299 14.6326
28171399 14.6654
28171499 14.6649
28171599 14.7025
28171699 14.7746
28171799 14.8904
28171899 15.0027
28171999 15.1093
28172099 15.2062
28172199 15.3023
28172299 15.3443
28172399 15.459
28172499 15.541
28172599 15.6615
28172699 15.7654
28172799 15.8613
28172899 15.9118
28172999 15.9644
28173099 15.9886
28173199 15.9418
28173299 15.8309
28173399 15.7729
28173499 15.6748
28173599 15.5698
28173699 15.467
28173799 15.3484
28173899 15.2774
28173999 15.2716
28174099 15.2567
28174199 15.254
28174299 15.3777
28174399 15.4761
28174499 15.5809
28174599 15.6368
28174699 15.5276
28174799 15.4287
28174899 15.421
28174999 15.3928
28175099 15.3547
28175199 15.3904
28175299 15.5009
28175399 15.605
28175499 15.6406
28175599 15.6508
28175699 15.7341
28175799 15.8325
28175899 15.9245
28175999 16.0418
28176099 16.1058
28176199 16.176
28176299 16.1621
28176399 16.1047
28176499 16.1452
28176599 16.15
28176699 16.0661
28176799 15.9873
28176899 15.983
28176999 15.9775
28177099 15.945
28177199 15.869
28177299 15.7517
28177399 15.6397
28177499 15.5125
28177599 15.3801
28177699 15.2669
28177799 15.1906
28177899 15.1878
28177999 15.118
28178099 15.0556
28178199 15.0035
28178299 15.0116
28178399 15.022
28178499 14.9493
28178599 14.8424
28178699 14.7333
28178799 14.6201
28178899 14.5142
28178999 14.4122
28179099 14.337
28179199 14.3252
28179299 14.2645
28179399 14.2778
28179499 14.3756
28179599 14.5102
28179699 14.6186
28179799 14.7128
28179899 14.8319
28179999 14.935
28180099 14.9853
28180199 15.0773
28180299 15.1961
28180399 15.3169
28180499 15.441
28180599 15.5456
28180699 15.6495
28180799 15.7306
28180899 15.7414
28180999 15.8643
28181099 15.8967
28181199 15.8895
28181299 15.848
28181399 15.8644
28181499 15.81
28181599 15.6862
28181699 15.5546
28181799 15.5215
28181899 15.5116
28181999 15.6107
28182099 15.6553
28182199 15.7054
28182299 15.734
28182399 15.6441
28182499 15.6207
28182599 15.5808
28182699 15.5668
28182799 15.5488
28182899 15.6258
28182999 15.7192
28183099 15.7773
28183199 15.8542
28183299 15.7872
28183399 15.6659
28183499 15.5951
28183599 15.6182
28183699 15.6473
28183799 15.6329
28183899 15.6967
28183999 15.8058
28184099 15.8665
28184199 15.8178
28184299 15.694
28184399 15.5981
28184499 15.6694
28184599 15.7831
28184699 15.872
28184799 15.898
28184899 15.8694
28184999 15.8847
28185099 15.8525
28185199 15.8346
28185299 15.7561
28185399 15.7379
28185499 15.7652
28185599 15.8583
28185699 15.9393
28185799 15.8909
28185899 15.8523
28185999 15.8097
28186099 15.7586
28186199 15.6747
28186299 15.6435
28186399 15.6593
28186499 15.6583
28186599 15.6776
28186699 15.7547
28186799 15.7885
28186899 15.7213
28186999 15.6728
28187099 15.5837
28187199 15.5306
28187299 15.4597
28187399 15.3607
28187499 15.3147
28187599 15.377
28187699 15.4157
28187799 15.4932
28187899 15.623
28187999 15.5928
28188099 15.4684
28188199 15.4458
28188299 15.5051
28188399 15.5367
28188499 15.5864
28188599 15.5841
28188699 15.5516
28188799 15.5226
28188899 15.5877
28188999 15.509
28189099 15.4176
28189199 15.3583
28189299 15.3702
28189399 15.412
28189499 15.4877
28189599 15.5727
28189699 15.5692
28189799 15.593
28189899 15.5937
28189999 15.6018
28190099 15.4961
28190199 15.3877
28190299 15.2618
28190399 15.1469
28190499 15.0291
28190599 14.912
28190699 14.8178
28190799 14.8254
28190899 14.9357
28190999 15.0463
28191099 15.1697
28191199 15.237
28191299 15.3283
28191399 15.4326
28191499 15.5186
28191599 15.485
28191699 15.5525
28191799 15.5456
28191899 15.5191
28191999 15.4143
28192099 15.3432
28192199 15.3557
28192299 15.4205
28192399 15.5092
28192499 15.5168
28192599 15.5918
28192699 15.6262
28192799 15.6279
28192899 15.5926
28192999 15.6539
28193099 15.7605
28193199 15.879
28193299 15.8767
28193399 15.8029
28193499 15.7595
28193599 15.7924
28193699 15.9137
28193799 16.027
28193899 16.1303
28193999 16.2242
28194099 16.2596
28194199 16.222
28194299 16.203
28194399 16.2122
28194499 16.2349
28194599 16.2394
28194699 16.2381
28194799 16.2966
28194899 16.2933
28194999 16.2586
28195099 16.1293
28195199 16.0458
28195299 16.034
28195399 16.0918
28195499 16.1571
28195599 16.2049
28195699 16.2512
28195799 16.3424
28195899 16.4026
28195999 16.4643
28196099 16.546
28196199 16.652
28196299 16.7534
28196399 16.8635
28196499 16.8789
28196599 16.9315
28196699 16.922
28196799 16.9914
28196899 17.0787
28196999 17.1303
28197099 17.176
28197199 17.1712
28197299 17.2324
28197399 17.3398
28197499 17.421
28197599 17.469
28197699 17.478
28197799 17.4479
28197899 17.4054
28197999 17.3636
28198099 17.3332
28198199 17.3562
28198299 17.2353
28198399 17.1199
28198499 17.0741
28198599 17.0312
28198699 17.0961
28198799 17.0961
28198899 17.1628
28198999 17.177
28199099 17.0615
28199199 16.9214
28199299 16.7827
28199399 16.6997
28199499 16.7507
28199599 16.8501
28199699 16.9535
28199799 17.0468
28199899 17.1295
28199999 17.1985
28200099 17.2755
28200199 17.3668
28200299 17.3781
28200399 17.2923
28200499 17.1932
28200599 17.0776
28200699 17.0192
28200799 16.9008
28200899 16.7766
28200999 16.6341
28201099 16.5057
28201199 16.4514
28201299 16.3137
28201399 16.1902
28201499 16.0636
28201599 15.9325
28201699 15.8578
28201799 15.8172
28201899 15.8594
28201999 15.9207
28202099 16.0234
28202199 16.0754
28202299 15.9788
28202399 15.9179
28202499 15.9094
28202599 15.916
28202699 16.0118
28202799 16.0992
28202899 16.2143
28202999 16.2911
28203099 16.3332
28203199 16.4391
28203299 16.4603
28203399 16.462
28203499 16.5629
28203599 16.6271
28203699 16.7021
28203799 16.7291
28203899 16.7522
28203999 16.7175
28204099 16.6688
28204199 16.6461
28204299 16.6516
28204399 16.6463
28204499 16.6102
28204599 16.5223
28204699 16.4312
28204799 16.3783
28204899 16.3297
28204999 16.2069
28205099 16.1193
28205199 16.0178
28205299 15.8945
28205399 15.7561
28205499 15.6491
28205599 15.5126
28205699 15.4047
28205799 15.3924
28205899 15.4166
28205999 15.4113
28206099 15.3567
28206199 15.3159
28206299 15.3466
28206399 15.4409
28206499 15.5079
28206599 15.4175
28206699 15.3539
28206799 15.4173
28206899 15.4875
28206999 15.5533
28207099 15.578
28207199 15.5131
28207299 15.4037
28207399 15.3661
28207499 15.3395
28207599 15.378
28207699 15.3898
28207799 15.3299
28207899 15.3795
28207999 15.4052
28208099 15.3923
28208199 15.325
28208299 15.2744
28208399 15.2633
28208499 15.3152
28208599 15.3989
28208699 15.5074
28208799 15.6042
28208899 15.6956
28208999 15.7916
28209099 15.7901
28209199 15.7147
28209299 15.5913
28209399 15.5902
28209499 15.6
28209599 15.6071
28209699 15.5917
28209799 15.4787
28209899 15.3603
28209999 15.3724
28210099 15.5063
28210199 15.6161
28210299 15.7302
28210399 15.8304
28210499 15.9262
28210599 16.0288
28210699 16.0714
28210799 16.0981
28210899 16.0684
28210999 15.9574
28211099 15.8276
28211199 15.7017
28211299 15.6059
28211399 15.4734
28211499 15.3819
28211599 15.2498
28211699 15.1541
28211799 15.0285
28211899 14.9111
28211999 14.8851
28212099 14.939
28212199 15.0101
28212299 15.0864
28212399 15.2084
28212499 15.3019
28212599 15.3092
28212699 15.3436
28212799 15.3857
28212899 15.4153
28212999 15.4023
28213099 15.3756
28213199 15.4451
28213299 15.5617
28213399 15.5843
28213499 15.5973
28213599 15.6737
28213699 15.796
28213799 15.8846
28213899 15.9863
28213999 16.0704
28214099 16.1512
28214199 16.1595
28214299 16.2257
28214399 16.3016
28214499 16.3052
28214599 16.3123
28214699 16.3725
28214799 16.4704
28214899 16.5327
28214999 16.5224
28215099 16.5715
28215199 16.6383
28215299 16.7232
28215399 16.8383
28215499 16.9348
28215599 16.9455
28215699 16.8914
28215799 16.8347
28215899 16.7246
28215999 16.5838
28216099 16.4368
28216199 16.2964
28216299 16.1962
28216399 16.0773
28216499 15.9433
28216599 15.8089
28216699 15.6809
28216799 15.5791
28216899 15.5316
28216999 15.4682
28217099 15.5163
28217199 15.4951
28217299 15.4681
28217399 15.3488
28217499 15.2256
28217599 15.1766
28217699 15.1966
28217799 15.1572
28217899 15.0654
28217999 15.0199
28218099 15.0615
28218199 14.9905
28218299 14.9623
28218399 14.9352
28218499 14.8669
28218599 14.8272
28218699 14.7809
28218799 14.7217
28218899 14.6249
28218999 14.5082
28219099 14.3946
28219199 14.2802
28219299 14.1698
28219399 14.0945
28219499 14.062
28219599 13.984
28219699 13.9079
28219799 13.8118
28219899 13.7528
28219999 13.7362
28220099 13.7236
28220199 13.6945
28220299 13.6024
28220399 13.5962
28220499 13.6554
28220599 13.7683
28220699 13.8311
28220799 13.946
28220899 14.0047
28220999 14.0281
28221099 14.149
28221199 14.2183
28221299 14.354
28221399 14.4185
28221499 14.3787
28221599 14.3332
28221699 14.2139
28221799 14.1753
28221899 14.1788
28221999 14.1443
28222099 14.1412
28222199 14.1474
28222299 14.1735
28222399 14.2991
28222499 14.433
28222599 14.5461
28222699 14.6004
28222799 14.5688
28222899 14.6769
28222999 14.7936
28223099 14.8353
28223199 14.86
28223299 14.9202
28223399 15.0291
28223499 15.1219
28223599 15.1993
28223699 15.2935
28223799 15.4072
28223899 15.502
28223999 15.5644
28224099 15.5706
28224199 15.5925
28224299 15.6441
28224399 15.6595
28224499 15.6616
28224599 15.7503
28224699 15.7518
28224799 15.6612
28224899 15.638
28224999 15.6946
28225099 15.6662
28225199 15.6479
28225299 15.6972
28225399 15.7909
28225499 15.8589
28225599 15.9699
28225699 16.0636
28225799 16.1585
28225899 16.2477
28225999 16.3472
28226099 16.4009
28226199 16.3401
28226299 16.2338
28226399 16.1351
28226499 16.0679
28226599 16.1771
28226699 16.2834
28226799 16.2529
28226899 16.1323
28226999 16.0141
28227099 15.8757
28227199 15.7826
28227299 15.7532
28227399 15.6193
28227499 15.5142
28227599 15.4084
28227699 15.2856
28227799 15.1784
28227899 15.0791
28227999 15.0154
28228099 14.9429
28228199 14.8747
28228299 14.7987
28228399 14.7127
28228499 14.6363
28228599 14.5272
28228699 14.4168
28228799 14.4098
28228899 14.4307
28228999 14.3291
28229099 14.2086
28229199 14.2403
28229299 14.2246
28229399 14.1023
28229499 14.0169
28229599 14.0135
28229699 14.0955
28229799 14.2179
28229899 14.3405
28229999 14.4281
28230099 14.5582
28230199 14.6618
28230299 14.7466
28230399 14.797
28230499 14.7969
28230599 14.7301
28230699 14.6027
28230799 14.4814
28230899 14.3846
28230999 14.2892
28231099 14.2095
28231199 14.1163
28231299 14.0222
28231399 13.9561
28231499 13.9511
28231599 13.9971
28231699 13.98
28231799 13.8928
28231899 13.8849
28231999 13.9112
28232099 13.816
28232199 13.7174
28232299 13.6651
28232399 13.5574
28232499 13.4519
28232599 13.4066
28232699 13.3728
28232799 13.3792
28232899 13.3302
28232999 13.2633
28233099 13.1659
28233199 13.0903
28233299 12.976
28233399 12.8816
28233499 12.7914
28233599 12.6843
28233699 12.6597
28233799 12.7167
28233899 12.8631
28233999 12.994
28234099 13.0481
28234199 13.1436
28234299 13.2895
28234399 13.4297
28234499 13.531
28234599 13.6178
28234699 13.7468
28234799 13.8524
28234899 13.9222
28234999 14.0153
28235099 14.0823
28235199 14.1603
28235299 14.1828
28235399 14.1759
28235499 14.0988
28235599 13.9861
28235699 13.8655
28235799 13.7619
28235899 13.6832
28235999 13.5642
28236099 13.4469
28236199 13.412
28236299 13.5198
28236399 13.6227
28236499 13.6143
28236599 13.6099
28236699 13.6243
28236799 13.7436
28236899 13.8127
28236999 13.8841
28237099 13.9866
28237199 14.0628
28237299 14.0842
28237399 14.0801
28237499 14.0339
28237599 13.9849
28237699 13.9564
28237799 13.9585
28237899 13.9774
28237999 13.9856
28238099 13.977
28238199 13.9301
28238299 13.9353
28238399 13.9478
28238499 14.0358
28238599 14.1441
28238699 14.2511
28238799 14.2506
28238899 14.1959
28238999 14.1063
28239099 14.0938
28239199 14.0367
28239299 13.9374
28239399 13.8644
28239499 13.8132
28239599 13.8282
28239699 13.9659
28239799 14.0593
28239899 14.1857
28239999 14.2906
28240099 14.4128
28240199 14.4862
28240299 14.5259
28240399 14.5242
28240499 14.5458
28240599 14.5466
28240699 14.4817
28240799 14.4254
28240899 14.3404
28240999 14.311
28241099 14.2381
28241199 14.133
28241299 14.013
28241399 13.8946
28241499 13.7954
28241599 13.7337
28241699 13.8279
28241799 13.9071
28241899 13.9143
28241999 13.9779
28242099 14.0718
28242199 14.1735
28242299 14.2661
28242399 14.3463
28242499 14.4292
28242599 14.5312
28242699 14.5051
28242799 14.5502
28242899 14.6227
28242999 14.5644
28243099 14.4648
28243199 14.4166
28243299 14.3119
28243399 14.2603
28243499 14.3443
28243599 14.4402
28243699 14.5481
28243799 14.6565
28243899 14.7868
28243999 14.8869
28244099 14.9897
28244199 15.0761
28244299 15.1979
28244399 15.2855
28244499 15.3646
28244599 15.3653
28244699 15.3849
28244799 15.4549
28244899 15.5585
28244999 15.532
28245099 15.4092
28245199 15.2827
28245299 15.1976
28245399 15.1937
28245499 15.1881
28245599 15.1095
28245699 14.997
28245799 14.9249
28245899 14.9599
28245999 14.9297
28246099 14.8288
28246199 14.7032
28246299 14.5849
28246399 14.4981
28246499 14.3805
28246599 14.3189
28246699 14.4497
28246799 14.5346
28246899 14.6018
28246999 14.7127
28247099 14.7669
28247199 14.7201
28247299 14.8028
28247399 14.8909
28247499 14.9455
28247599 15.0498
28247699 15.1464
28247799 15.2714
28247899 15.3932
28247999 15.4412
28248099 15.4606
28248199 15.5255
28248299 15.5514
28248399 15.4596
28248499 15.3247
28248599 15.2212
28248699 15.1261
28248799 15.0881
28248899 15.0338
28248999 15.0456
28249099 15.0467
28249199 15.0998
28249299 15.2315
28249399 15.3524
28249499 15.4587
28249599 15.5681
28249699 15.6847
28249799 15.7515
28249899 15.7607
28249999 15.7098
28250099 15.6115
28250199 15.4982
28250299 15.3779
28250399 15.2697
28250499 15.1376
28250599 15.0125
28250699 14.8852
28250799 14.7554
28250899 14.7168
28250999 14.6632
28251099 14.6908
28251199 14.7894
28251299 14.8185
28251399 14.7415
28251499 14.7224
28251599 14.6969
28251699 14.5723
28251799 14.5041
28251899 14.4165
28251999 14.2996
28252099 14.2733
28252199 14.2669
28252299 14.2174
28252399 14.109
28252499 14.0629
28252599 14.0555
28252699 13.9763
28252799 13.8959
28252899 13.8218
28252999 13.7796
28253099 13.7959
28253199 13.8416
28253299 13.8705
28253399 13.9416
28253499 14.0786
28253599 14.1819
28253699 14.2699
28253799 14.2977
28253899 14.2053
28253999 14.0966
28254099 13.9953
28254199 14.0179
28254299 14.0766
28254399 13.9936
28254499 13.9007
28254599 13.8556
28254699 13.8677
28254799 13.8888
28254899 13.8977
28254999 13.9022
28255099 13.898
28255199 13.9367
28255299 13.8898
28255399 13.8402
28255499 13.7667
28255599 13.7005
28255699 13.6529
28255799 13.5557
28255899 13.4396
28255999 13.3448
28256099 13.2427
28256199 13.1372
28256299 13.0604
28256399 13.0045
28256499 12.9708
28256599 12.9231
28256699 12.9306
28256799 12.9231
28256899 12.8718
28256999 12.9082
28257099 13.0359
28257199 13.1764
28257299 13.3038
28257399 13.4108
28257499 13.4192
28257599 13.3421
28257699 13.2541
28257799 13.1527
28257899 13.1041
28257999 13.0201
28258099 12.934
28258199 12.9306
28258299 12.9393
28258399 12.8968
28258499 12.8674
28258599 12.8743
28258699 12.8227
28258799 12.8051
28258899 12.8199
28258999 12.8326
28259099 12.7474
28259199 12.6865
28259299 12.5869
28259399 12.4911
28259499 12.4718
28259599 12.3893
28259699 12.3378
28259799 12.3071
28259899 12.2641
28259999 12.2155
28260099 12.2499
28260199 12.2323
28260299 12.1942
28260399 12.0985
28260499 12.0269
28260599 11.9549
28260699 11.8646
28260799 11.8453
28260899 11.807
28260999 11.7365
28261099 11.6755
28261199 11.6068
28261299 11.6391
28261399 11.6746
28261499 11.6854
28261599 11.6233
28261699 11.6341
28261799 11.6877
28261899 11.6922
28261999 11.6641
28262099 11.6999
28262199 11.7619
28262299 11.8
28262399 11.8028
28262499 11.7972
28262599 11.7691
28262699 11.7348
28262799 11.6816
28262899 11.7052
28262999 11.7541
28263099 11.785
28263199 11.835
28263299 11.9559
28263399 12.0989
28263499 12.2555
28263599 12.3691
28263699 12.4422
28263799 12.5072
28263899 12.6114
28263999 12.6972
28264099 12.65
28264199 12.5465
28264299 12.4598
28264399 12.3591
28264499 12.2697
28264599 12.1671
28264699 12.1201
28264799 12.1484
28264899 12.1113
28264999 12.0224
28265099 11.9516
28265199 11.9201
28265299 11.8267
28265399 11.7345
28265499 11.6475
28265599 11.5856
28265699 11.5165
28265799 11.4859
28265899 11.4905
28265999 11.4546
28266099 11.4335
28266199 11.5473
28266299 11.6621
28266399 11.7945
28266499 11.9084
28266599 12.0634
28266699 12.1698
28266799 12.3194
28266899 12.3968
28266999 12.3895
28267099 12.362
28267199 12.3379
28267299 12.3727
28267399 12.4005
28267499 12.4449
28267599 12.521
28267699 12.5998
28267799 12.5932
28267899 12.5665
28267999 12.4903
28268099 12.3865
28268199 12.3011
28268299 12.2955
28268399 12.2897
28268499 12.2694
28268599 12.2247
28268699 12.1845
28268799 12.0867
28268899 12.0026
28268999 11.9625
28269099 12.0273
28269199 12.091
28269299 12.1609
28269399 12.2963
28269499 12.4402
28269599 12.5158
28269699 12.5908
28269799 12.6625
28269899 12.7967
28269999 12.9192
28270099 13.0284
28270199 13.12
28270299 13.0545
28270399 13.0081
28270499 13.0457
28270599 13.1337
28270699 13.2467
28270799 13.3644
28270899 13.4809
28270999 13.551
28271099 13.4611
28271199 13.4662
28271299 13.6031
28271399 13.7448
28271499 13.8852
28271599 13.9908
28271699 14.1051
28271799 14.0823
28271899 13.9861
28271999 13.9386
28272099 13.9651
28272199 13.9895
28272299 13.9389
28272399 13.9027
28272499 13.8064
28272599 13.7394
28272699 13.6878
28272799 13.5879
28272899 13.5295
28272999 13.5771
28273099 13.6886
28273199 13.7517
28273299 13.7301
28273399 13.7221
28273499 13.6935
28273599 13.6315
28273699 13.5719
28273799 13.5376
28273899 13.5021
28273999 13.4709
28274099 13.5216
28274199 13.6505
28274299 13.7576
28274399 13.7623
28274499 13.7101
28274599 13.6168
28274699 13.5108
28274799 13.4008
28274899 13.4026
28274999 13.5089
28275099 13.6111
28275199 13.7542
28275299 13.8215
28275399 13.8534
28275499 13.9255
28275599 14.0366
28275699 14.1266
28275799 14.1735
28275899 14.0936
28275999 14.1188
28276099 14.1781
28276199 14.1682
28276299 14.1576
28276399 14.2431
28276499 14.3717
28276599 14.4584
28276699 14.4259
28276799 14.3889
28276899 14.3566
28276999 14.3109
28277099 14.2119
28277199 14.2228
28277299 14.3019
28277399 14.3767
28277499 14.3841
28277599 14.271
28277699 14.1734
28277799 14.1584
28277899 14.2216
28277999 14.1979
28278099 14.2162
28278199 14.1386
28278299 14.0536
28278399 13.9793
28278499 13.9032
28278599 13.8787
28278699 13.9103
28278799 14.0171
28278899 14.1363
28278999 14.1475
28279099 14.1189
28279199 14.1798
28279299 14.1966
28279399 14.3073
28279499 14.3648
28279599 14.4266
28279699 14.4185
28279799 14.383
28279899 14.3505
28279999 14.2455
28280099 14.1321
28280199 14.0254
28280299 13.9368
28280399 13.9098
28280499 13.8478
28280599 13.7417
28280699 13.6674
28280799 13.776
28280899 13.8609
28280999 13.8316
28281099 13.8227
28281199 13.8742
28281299 13.9303
28281399 13.8922
28281499 13.8815
28281599 13.9077
28281699 13.924
28281799 14.0024
28281899 14.1038
28281999 14.1768
28282099 14.2627
28282199 14.315
28282299 14.3905
28282399 14.5091
28282499 14.5794
28282599 14.6249
28282699 14.5836
28282799 14.5042
28282899 14.4208
28282999 14.3208
28283099 14.225
28283199 14.1293
28283299 14.049
28283399 14.0154
28283499 13.9714
28283599 13.9797
28283699 14.0503
28283799 14.0662
28283899 14.1302
28283999 14.1324
28284099 14.1308
28284199 14.2
28284299 14.193
28284399 14.293
28284499 14.3084
28284599 14.3565
28284699 14.472
28284799 14.4843
28284899 14.4979
28284999 14.5737
28285099 14.6661
28285199 14.7174
28285299 14.8074
28285399 14.8872
28285499 14.8996
28285599 14.9547
28285699 14.9926
28285799 15.0806
28285899 15.1287
28285999 15.1555
28286099 15.1773
28286199 15.1509
28286299 15.1321
28286399 15.0774
28286499 14.9587
28286599 14.8463
28286699 14.7955
28286799 14.6696
28286899 14.5461
28286999 14.4272
28287099 14.3936
28287199 14.4122
28287299 14.4746
28287399 14.4662
28287499 14.4664
28287599 14.5619
28287699 14.6871
28287799 14.7941
28287899 14.8735
28287999 14.9435
28288099 15.0073
28288199 15.0845
28288299 15.0273
28288399 14.9855
28288499 14.9358
28288599 14.8787
28288699 14.835
28288799 14.786
28288899 14.7698
28288999 14.6686
28289099 14.564
28289199 14.48
28289299 14.3625
28289399 14.2671
28289499 14.3656
28289599 14.4583
28289699 14.5822
28289799 14.6438
28289899 14.7081
28289999 14.8215
28290099 14.9283
28290199 14.9646
28290299 15.0482
28290399 15.1217
28290499 15.1683
28290599 15.213
28290699 15.3069
28290799 15.2987
28290899 15.2743
28290999 15.1859
28291099 15.1636
28291199 15.0774
28291299 14.9492
28291399 14.8293
28291499 14.7498
28291599 14.8373
28291699 14.9405
28291799 15.0242
28291899 15.0005
28291999 14.9229
28292099 14.8156
28292199 14.8187
28292299 14.9223
28292399 15.0225
28292499 15.0828
28292599 15.1168
28292699 15.1416
28292799 15.2007
28292899 15.2197
28292999 15.2547
28293099 15.3449
28293199 15.3634
28293299 15.4651
28293399 15.5905
28293499 15.6907
28293599 15.8008
28293699 15.9008
28293799 15.8694
28293899 15.7308
28293999 15.6224
28294099 15.5079
28294199 15.4024
28294299 15.3066
28294399 15.27
28294499 15.2779
28294599 15.2937
28294699 15.2842
28294799 15.3885
28294899 15.4876
28294999 15.5264
28295099 15.5544
28295199 15.6108
28295299 15.7173
28295399 15.7947
28295499 15.9115
28295599 16.0306
28295699 16.0409
28295799 16.0753
28295899 16.1091
28295999 16.037
28296099 15.9657
28296199 15.8491
28296299 15.7122
28296399 15.6051
28296499 15.5707
28296599 15.4509
28296699 15.4622
28296799 15.5938
28296899 15.7081
28296999 15.7665
28297099 15.7105
28297199 15.7809
28297299 15.8412
28297399 15.8717
28297499 15.8317
28297599 15.7952
28297699 15.6974
28297799 15.7588
28297899 15.8604
28297999 15.8938
28298099 15.8221
28298199 15.6868
28298299 15.5525
28298399 15.4276
28298499 15.3185
28298599 15.232
28298699 15.2326
28298799 15.2391
28298899 15.1913
28298999 15.077
28299099 14.9807
28299199 14.8903
28299299 14.8459
28299399 14.7459
28299499 14.7172
28299599 14.77
28299699 14.8665
28299799 14.796
28299899 14.7074
28299999 14.6076
28300099 14.6584
28300199 14.6975
28300299 14.591
28300399 14.5157
28300499 14.4886
28300599 14.4937
28300699 14.4651
28300799 14.4066
28300899 14.3113
28300999 14.3487
28301099 14.2985
28301199 14.1959
28301299 14.0929
28301399 14.0314
28301499 13.9433
28301599 13.8917
28301699 13.9804
28301799 14.0724
28301899 14.1269
28301999 14.1779
28302099 14.0937
28302199 14.005
28302299 13.9006
28302399 13.8219
28302499 13.8258
28302599 13.8781
28302699 13.9413
28302799 14.0051
28302899 14.0008
28302999 13.9234
28303099 13.8378
28303199 13.7464
28303299 13.7284
28303399 13.8
28303499 13.8199
28303599 13.8521
28303699 13.8361
28303799 13.7345
28303899 13.6254
28303999 13.5266
28304099 13.4186
28304199 13.3489
28304299 13.2499
28304399 13.1608
28304499 13.179
28304599 13.1424
28304699 13.038
28304799 12.939
28304899 12.8499
28304999 12.8523
28305099 12.9701
28305199 13.1124
28305299 13.1992
28305399 13.2864
28305499 13.4261
28305599 13.5316
28305699 13.5394
28305799 13.448
28305899 13.3392
28305999 13.2353
28306099 13.1386
28306199 13.0544
28306299 12.9671
28306399 12.8918
28306499 12.8195
28306599 12.7739
28306699 12.7385
28306799 12.6428
28306899 12.5776
28306999 12.4875
28307099 12.5238
28307199 12.6058
28307299 12.5908
28307399 12.5784
28307499 12.6512
28307599 12.7855
28307699 12.8996
28307799 12.9964
28307899 13.0728
28307999 13.1248
28308099 13.1768
28308199 13.2221
28308299 13.2634
28308399 13.322
28308499 13.3269
28308599 13.3496
28308699 13.3113
28308799 13.2296
28308899 13.1513
28308999 13.129
28309099 13.1247
28309199 13.028
28309299 13.0326
28309399 13.0573
28309499 12.972
28309599 12.9232
28309699 12.9089
28309799 12.9066
28309899 12.8844
28309999 12.8755
28310099 12.7972
28310199 12.8123
28310299 12.9521
28310399 13.0883
28310499 13.1516
28310599 13.1565
28310699 13.1514
28310799 13.0587
28310899 13.0212
28310999 13.0322
28311099 12.9923
28311199 12.9096
28311299 12.8521
28311399 12.7714
28311499 12.666
28311599 12.6406
28311699 12.6325
28311799 12.6782
28311899 12.6959
28311999 12.6538
28312099 12.5752
28312199 12.6647
28312299 12.8165
28312399 12.9467
28312499 13.1063
28312599 13.2603
28312699 13.3045
28312799 13.3712
28312899 13.4919
28312999 13.6146
28313099 13.7549
28313199 13.848
28313299 13.84
28313399 13.8642
28313499 13.9699
28313599 14.0979
28313699 14.2269
28313799 14.3396
28313899 14.4407
28313999 14.5641
28314099 14.6818
28314199 14.7872
28314299 14.8231
28314399 14.7604
28314499 14.7102
28314599 14.6848
28314699 14.6141
28314799 14.549
28314899 14.5725
28314999 14.6804
28315099 14.7739
28315199 14.8015
28315299 14.817
28315399 14.8489
28315499 14.9694
28315599 15.059
28315699 15.1795
28315799 15.2712
28315899 15.3869
28315999 15.498
28316099 15.5279
28316199 15.4337
28316299 15.3303
28316399 15.3128
28316499 15.3546
28316599 15.4717
28316699 15.5461
28316799 15.579
28316899 15.4829
28316999 15.4209
28317099 15.4661
28317199 15.4868
28317299 15.4231
28317399 15.2969
28317499 15.2119
28317599 15.1047
28317699 15.0119
28317799 14.8999
28317899 14.8188
28317999 14.7242
28318099 14.6539
28318199 14.5556
28318299 14.4935
28318399 14.4476
28318499 14.4902
28318599 14.5587
28318699 14.6078
28318799 14.7345
28318899 14.8424
28318999 14.9703
28319099 15.0788
28319199 15.1982
28319299 15.3265
28319399 15.322
28319499 15.2221
28319599 15.1225
28319699 15.0511
28319799 14.927
28319899 14.8723
28319999 14.876
28320099 14.9138
28320199 14.9999
28320299 15.1041
28320399 15.1368
28320499 15.1043
28320599 15.1619
28320699 15.2334
28320799 15.2934
28320899 15.3907
28320999 15.5097
28321099 15.5851
28321199 15.558
28321299 15.5919
28321399 15.6851
28321499 15.7859
28321599 15.8872
28321699 15.9085
28321799 15.9923
28321899 16.0821
28321999 16.1818
28322099 16.2652
28322199 16.3513
28322299 16.4563
28322399 16.5079
28322499 16.5792
28322599 16.6358
28322699 16.6977
28322799 16.7963
28322899 16.8944
28322999 16.9599
28323099 17.0528
28323199 17.1062
28323299 17.1314
28323399 17.1789
28323499 17.2149
28323599 17.2052
28323699 17.2872
28323799 17.2872
28323899 17.3029
28323999 17.3524
28324099 17.4313
28324199 17.5073
28324299 17.5957
28324399 17.6285
28324499 17.5058
28324599 17.3714
28324699 17.2813
28324799 17.2968
28324899 17.3355
28324999 17.4227
28325099 17.4714
28325199 17.5294
28325299 17.6084
28325399 17.6859
28325499 17.685
28325599 17.6161
28325699 17.6217
28325799 17.5772
28325899 17.5898
28325999 17.6717
28326099 17.6083
28326199 17.5701
28326299 17.531
28326399 17.4401
28326499 17.416
28326599 17.5123
28326699 17.5699
28326799 17.6638
28326899 17.7418
28326999 17.7364
28327099 17.6689
28327199 17.6932
28327299 17.7103
28327399 17.7573
28327499 17.7965
28327599 17.7489
28327699 17.7614
28327799 17.851
28327899 17.9456
28327999 18.0427
28328099 18.0315
28328199 17.9608
28328299 17.8519
28328399 17.8165
28328499 17.7911
28328599 17.7064
28328699 17.6029
28328799 17.4965
28328899 17.3698
28328999 17.3103
28329099 17.3967
28329199 17.4409
28329299 17.4918
28329399 17.5758
28329499 17.6271
28329599 17.7247
28329699 17.7175
28329799 17.6267
28329899 17.5185
28329999 17.406
28330099 17.3607
28330199 17.4095
28330299 17.4904
28330399 17.5902
28330499 17.6903
28330599 17.7424
28330699 17.7848
28330799 17.8288
28330899 17.9192
28330999 18.0098
28331099 18.0685
28331199 18.1365
28331299 18.2043
28331399 18.2967
28331499 18.3795
28331599 18.4417
28331699 18.4092
28331799 18.288
28331899 18.1539
28331999 18.1408
28332099 18.1634
28332199 18.2245
28332299 18.2207
28332399 18.2983
28332499 18.3762
28332599 18.4647
28332699 18.5484
28332799 18.5466
28332899 18.4501
28332999 18.3896
28333099 18.3319
28333199 18.3404
28333299 18.4154
28333399 18.4772
28333499 18.568
28333599 18.6515
28333699 18.7297
28333799 18.8033
28333899 18.8209
28333999 18.7665
28334099 18.7099
28334199 18.6742
28334299 18.7172
28334399 18.7469
28334499 18.7928
28334599 18.8531
28334699 18.9135
28334799 18.9787
28334899 19.0447
28334999 19.0151
28335099 18.9551
28335199 18.8898
28335299 18.904
28335399 18.9606
28335499 19.0182
28335599 19.0672
28335699 19.0922
28335799 19.016
28335899 18.8745
28335999 18.7123
28336099 18.548
28336199 18.415
28336299 18.4214
28336399 18.4236
28336499 18.4286
28336599 18.3232
28336699 18.2926
28336799 18.2499
28336899 18.2776
28336999 18.3219
28337099 18.3905
28337199 18.3469
28337299 18.2444
28337399 18.1931
28337499 18.2134
28337599 18.2809
28337699 18.3576
28337799 18.4205
28337899 18.364
28337999 18.2966
28338099 18.2008
28338199 18.1119
28338299 17.988
28338399 17.8429
28338499 17.7114
28338599 17.561
28338699 17.4062
28338799 17.2922
28338899 17.1693
28338999 17.0773
28339099 16.9389
28339199 16.806
28339299 16.7261
28339399 16.5972
28339499 16.5208
28339599 16.4246
28339699 16.3027
28339799 16.2939
28339899 16.2766
28339999 16.1746
28340099 16.0601
28340199 15.9277
28340299 15.8102
28340399 15.7453
28340499 15.8044
28340599 15.7682
28340699 15.7588
28340799 15.8323
28340899 15.9131
28340999 15.9848
28341099 16.0738
28341199 16.1278
28341299 16.1389
28341399 16.228
28341499 16.3296
28341599 16.3776
28341699 16.3306
28341799 16.2393
28341899 16.11
28341999 15.9941
28342099 15.9647
28342199 15.9552
28342299 15.9457
28342399 15.9273
28342499 15.8366
28342599 15.7211
28342699 15.6854
28342799 15.6622
28342899 15.7118
28342999 15.7881
28343099 15.904
28343199 15.9836
28343299 16.0764
28343399 16.1393
28343499 16.0934
28343599 16.1188
28343699 16.1399
28343799 16.2113
28343899 16.2321
28343999 16.116
28344099 16.0363
28344199 15.9197
28344299 15.9588
28344399 15.9284
28344499 15.8718
28344599 15.7684
28344699 15.8089
28344799 15.8843
28344899 16.0058
28344999 16.1158
28345099 16.2249
28345199 16.3028
28345299 16.3729
28345399 16.4455
28345499 16.4403
28345599 16.4374
28345699 16.3636
28345799 16.2216
28345899 16.1346
28345999 16.0733
28346099 15.9888
28346199 15.8518
28346299 15.7255
28346399 15.6487
28346499 15.695
28346599 15.7794
28346699 15.8197
28346799 15.8582
28346899 15.877
28346999 15.8787
28347099 15.8209
28347199 15.7593
28347299 15.759
28347399 15.7699
28347499 15.7362
28347599 15.6714
28347699 15.6977
28347799 15.7081
28347899 15.6778
28347999 15.5999
28348099 15.5361
28348199 15.4579
28348299 15.3931
28348399 15.3885
28348499 15.3517
28348599 15.3761
28348699 15.3073
28348799 15.2736
28348899 15.242
28348999 15.1491
28349099 15.0637
28349199 14.9462
28349299 14.8464
28349399 14.9139
28349499 14.9211
28349599 14.9573
28349699 15.0415
28349799 14.929
28349899 14.8164
28349999 14.7215
28350099 14.6391
28350199 14.5754
28350299 14.4914
28350399 14.5452
28350499 14.6405
28350599 14.7189
28350699 14.8373
28350799 14.8327
28350899 14.8651
28350999 14.8432
28351099 14.795
28351199 14.8057
28351299 14.9161
28351399 14.9449
28351499 14.9857
28351599 14.9878
28351699 14.9691
28351799 14.9795
28351899 15.0862
28351999 15.1085
28352099 14.9935
28352199 15.0264
28352299 15.0127
28352399 14.9265
28352499 14.8899
28352599 14.9918
28352699 15.0173
28352799 15.0541
28352899 15.0568
28352999 14.9958
28353099 14.892
28353199 14.8074
28353299 14.732
28353399 14.7268
28353499 14.7456
28353599 14.8108
28353699 14.8518
28353799 14.8546
28353899 14.8631
28353999 14.9257
28354099 15.0286
28354199 15.0514
28354299 14.9722
28354399 14.877
28354499 14.8434
28354599 14.8114
28354699 14.7349
28354799 14.7147
28354899 14.8028
28354999 14.892
28355099 14.9892
28355199 15.1177
28355299 15.1701
28355399 15.2244
28355499 15.3184
28355599 15.3139
28355699 15.3281
28355799 15.2721
28355899 15.1511
28355999 15.0589
28356099 15.0492
28356199 14.9426
28356299 14.8241
28356399 14.7626
28356499 14.6678
28356599 14.606
28356699 14.6592
28356799 14.617
28356899 14.4957
28356999 14.3664
28357099 14.3488
28357199 14.3698
28357299 14.319
28357399 14.2604
28357499 14.1633
28357599 14.1634
28357699 14.1152
28357799 14.0365
28357899 13.9625
28357999 13.9144
28358099 13.8762
28358199 13.761
28358299 13.6672
28358399 13.6814
28358499 13.6506
28358599 13.5538
28358699 13.474
28358799 13.3816
28358899 13.3276
28358999 13.3691
28359099 13.3407
28359199 13.2441
28359299 13.1285
28359399 13.0485
28359499 13.0648
28359599 13.0852
28359699 13.0813
28359799 13.1134
28359899 13.1537
28359999 13.1708
28360099 13.3225
28360199 13.4613
28360299 13.5751
28360399 13.6325
28360499 13.6993
28360599 13.8391
28360699 13.9448
28360799 13.9741
28360899 14.0259
28360999 14.0283
28361099 13.9913
28361199 13.9389
28361299 13.9205
28361399 13.8191
28361499 13.8486
28361599 13.9354
28361699 14.0578
28361799 14.1315
28361899 14.2642
28361999 14.3735
28362099 14.3761
28362199 14.3482
28362299 14.4225
28362399 14.511
28362499 14.5941
28362599 14.686
28362699 14.7665
28362799 14.8114
28362899 14.7584
28362999 14.6954
28363099 14.6241
28363199 14.5537
28363299 14.5071
28363399 14.4121
28363499 14.3284
28363599 14.2808
28363699 14.3242
28363799 14.304
28363899 14.2788
28363999 14.207
28364099 14.162
28364199 14.141
28364299 14.0391
28364399 13.9238
28364499 13.8157
28364599 13.807
28364699 13.9178
28364799 13.9149
28364899 13.8107
28364999 13.7104
28365099 13.6209
28365199 13.6075
28365299 13.6898
28365399 13.8254
28365499 13.8798
28365599 13.9362
28365699 14.0297
28365799 14.118
28365899 14.1326
28365999 14.1036
28366099 14.0689
28366199 13.9581
28366299 13.8434
28366399 13.7572
28366499 13.7442
28366599 13.7164
28366699 13.6935
28366799 13.8178
28366899 13.9208
28366999 13.9421
28367099 13.9979
28367199 13.9344
28367299 13.8763
28367399 13.8373
28367499 13.7256
28367599 13.6082
28367699 13.4938
28367799 13.3969
28367899 13.3254
28367999 13.2893
28368099 13.2045
28368199 13.203
28368299 13.3005
28368399 13.4042
28368499 13.4466
28368599 13.3954
28368699 13.291
28368799 13.2622
28368899 13.2959
28368999 13.3149
28369099 13.3781
28369199 13.5112
28369299 13.5956
28369399 13.7156
28369499 13.8556
28369599 13.9708
28369699 14.0986
28369799 14.2207
28369899 14.353
28369999 14.4183
28370099 14.5176
28370199 14.5917
28370299 14.558
28370399 14.4694
28370499 14.5455
28370599 14.6624
28370699 14.6815
28370799 14.6706
28370899 14.6016
28370999 14.5476
28371099 14.638
28371199 14.76
28371299 14.8444
28371399 14.8544
28371499 14.9268
28371599 15.0199
28371699 15.1101
28371799 15.2243
28371899 15.2484
28371999 15.2284
28372099 15.1392
28372199 15.0511
28372299 14.9291
28372399 14.9156
28372499 14.926
28372599 14.9006
28372699 14.8198
28372799 14.7434
28372899 14.6242
28372999 14.6048
28373099 14.6765
28373199 14.6173
28373299 14.6118
28373399 14.6068
28373499 14.6389
28373599 14.7254
28373699 14.7421
28373799 14.8134
28373899 14.9095
28373999 14.9923
28374099 15.0696
28374199 15.1263
28374299 15.2074
28374399 15.2388
28374499 15.1903
28374599 15.1085
28374699 15.0072
28374799 14.8882
28374899 14.7625
28374999 14.6462
28375099 14.5322
28375199 14.4239
28375299 14.2965
28375399 14.218
28375499 14.118
28375599 14.0078
28375699 13.9768
28375799 13.9836
28375899 14.0183
28375999 13.9591
28376099 13.9002
28376199 13.926
28376299 13.8975
28376399 13.7938
28376499 13.761
28376599 13.8224
28376699 13.9613
28376799 14.0519
28376899 14.1138
28376999 14.0389
28377099 13.9348
28377199 13.8222
28377299 13.7182
28377399 13.6253
28377499 13.523
28377599 13.4796
28377699 13.5103
28377799 13.5071
28377899 13.4725
28377999 13.4513
28378099 13.4194
28378199 13.3967
28378299 13.2831
28378399 13.2317
28378499 13.1941
28378599 13.1691
28378699 13.0726
28378799 12.981
28378899 12.8852
28378999 12.8002
28379099 12.6982
28379199 12.6005
28379299 12.5639
28379399 12.497
28379499 12.4546
28379599 12.4399
28379699 12.3873
28379799 12.3288
28379899 12.2735
28379999 12.2044
28380099 12.2194
28380199 12.2235
28380299 12.1444
28380399 12.086
28380499 12.0006
28380599 11.9734
28380699 11.933
28380799 11.8575
28380899 11.8026
28380999 11.7763
28381099 11.7149
28381199 11.7051
28381299 11.7048
28381399 11.6305
28381499 11.5787
28381599 11.5359
28381699 11.4502
28381799 11.3675
28381899 11.2993
28381999 11.2282
28382099 11.1791
28382199 11.1865
28382299 11.3073
28382399 11.4156
28382499 11.5459
28382599 11.6705
28382699 11.7505
28382799 11.7297
28382899 11.6508
28382999 11.6211
28383099 11.5676
28383199 11.552
28383299 11.6423
28383399 11.6455
28383499 11.6484
28383599 11.6762
28383699 11.7534
28383799 11.8894
28383899 12.0431
28383999 12.1985
28384099 12.3432
28384199 12.4829
28384299 12.6383
28384399 12.7722
28384499 12.8257
28384599 12.7941
28384699 12.7828
28384799 12.8773
28384899 13.001
28384999 13.0875
28385099 13.1545
28385199 13.1753
28385299 13.1357
28385399 13.138
28385499 13.2268
28385599 13.3122
28385699 13.4098
28385799 13.4664
28385899 13.4251
28385999 13.3627
28386099 13.3141
28386199 13.2078
28386299 13.1062
28386399 13.0181
28386499 12.9088
28386599 12.8624
28386699 12.8069
28386799 12.7834
28386899 12.8162
28386999 12.8935
28387099 12.9853
28387199 13.0582
28387299 13.1215
28387399 13.0984
28387499 13.1015
28387599 13.1986
28387699 13.3168
28387799 13.4665
28387899 13.5844
28387999 13.6687
28388099 13.7246
28388199 13.717
28388299 13.6047
28388399 13.5124
28388499 13.407
28388599 13.2928
28388699 13.2602
28388799 13.1501
28388899 13.0551
28388999 12.9522
28389099 12.8636
28389199 12.7891
28389299 12.7254
28389399 12.6408
28389499 12.5407
28389599 12.4686
28389699 12.4192
28389799 12.3309
28389899 12.2754
28389999 12.1777
28390099 12.102
28390199 12.0492
28390299 11.9623
28390399 11.8971
28390499 11.8097
28390599 11.777
28390699 11.6853
28390799 11.6256
28390899 11.551
28390999 11.5461
28391099 11.6286
28391199 11.6371
28391299 11.6222
28391399 11.6068
28391499 11.5439
28391599 11.5728
28391699 11.6831
28391799 11.7842
28391899 11.8979
28391999 12.0027
28392099 12.1411
28392199 12.2503
28392299 12.2319
28392399 12.2154
28392499 12.2252
28392599 12.2802
28392699 12.2786
28392799 12.4343
28392899 12.5943
28392999 12.6877
28393099 12.7044
28393199 12.7583
28393299 12.8048
28393399 12.8408
28393499 12.9698
28393599 13.0304
28393699 12.9979
28393799 13.0137
28393899 13.1039
28393999 13.1664
28394099 13.1907
28394199 13.1044
28394299 13.0175
28394399 13.0179
28394499 13.0028
28394599 12.906
28394699 12.8087
28394799 12.7184
28394899 12.6322
28394999 12.5645
28395099 12.479
28395199 12.3708
28395299 12.285
28395399 12.2633
28395499 12.2013
28395599 12.2575
28395699 12.3428
28395799 12.4553
28395899 12.5899
28395999 12.6737
28396099 12.7271
28396199 12.7112
28396299 12.6336
28396399 12.5721
28396499 12.6572
28396599 12.727
28396699 12.798
28396799 12.857
28396899 12.9321
28396999 13.0122
28397099 13.1301
28397199 13.2509
28397299 13.4018
28397399 13.5325
28397499 13.5329
28397599 13.4242
28397699 13.316
28397799 13.2455
28397899 13.1393
28397999 13.0738
28398099 13.1843
28398199 13.3164
28398299 13.4232
28398399 13.508
28398499 13.4522
28398599 13.3604
28398699 13.2712
28398799 13.1833
28398899 13.1669
28398999 13.0748
28399099 13.009
28399199 13.0485
28399299 13.0608
28399399 13.0362
28399499 12.9594
28399599 12.8531
28399699 12.7727
28399799 12.7022
28399899 12.6048
28399999 12.5852
28400099 12.6368
28400199 12.7389
28400299 12.726
28400399 12.6288
28400499 12.5752
28400599 12.7054
28400699 12.8468
28400799 12.9882
28400899 13.1155
28400999 13.1538
28401099 13.2121
28401199 13.1647
28401299 13.1718
28401399 13.3128
28401499 13.4574
28401599 13.5691
28401699 13.5257
28401799 13.4164
28401899 13.3111
28401999 13.3154
28402099 13.2924
28402199 13.2229
28402299 13.1729
28402399 13.0568
28402499 12.9554
28402599 12.8682
28402699 12.7627
28402799 12.6704
28402899 12.6191
28402999 12.5379
28403099 12.4412
28403199 12.3581
28403299 12.2836
28403399 12.2436
28403499 12.2232
28403599 12.1475
28403699 12.0485
28403799 11.9745
28403899 11.8907
28403999 11.9196
28404099 11.8486
28404199 11.7636
28404299 11.6833
28404399 11.6355
28404499 11.609
28404599 11.5425
28404699 11.4769
28404799 11.43
28404899 11.394
28404999 11.3109
28405099 11.3271
28405199 11.2636
28405299 11.1852
28405399 11.1304
28405499 11.0843
28405599 10.9998
28405699 10.9508
28405799 10.9414
28405899 10.9692
28405999 11.136
28406099 11.235
28406199 11.3338
28406299 11.4054
28406399 11.4439
28406499 11.4837
28406599 11.5371
28406699 11.6595
28406799 11.7994
28406899 11.9549
28406999 12.0901
28407099 12.2109
28407199 12.3358
28407299 12.4831
28407399 12.5683
28407499 12.6172
28407599 12.5891
28407699 12.568
28407799 12.5057
28407899 12.4451
28407999 12.4123
28408099 12.4037
28408199 12.3321
28408299 12.3453
28408399 12.4029
28408499 12.5068
28408599 12.6525
28408699 12.7501
28408799 12.7238
28408899 12.6383
28408999 12.5487
28409099 12.4519
28409199 12.345
28409299 12.2652
28409399 12.2244
28409499 12.1866
28409599 12.1049
28409699 12.1111
28409799 12.0723
28409899 12.0315
28409999 11.9534
28410099 11.8668
28410199 11.8414
28410299 11.8415
28410399 11.7592
28410499 11.6963
28410599 11.6903
28410699 11.783
28410799 11.7993
28410899 11.708
28410999 11.6548
28411099 11.6839
28411199 11.6748
28411299 11.7191
28411399 11.8085
28411499 11.9545
28411599 12.0799
28411699 12.1093
28411799 12.1033
28411899 12.1245
28411999 12.2695
28412099 12.3358
28412199 12.2959
28412299 12.3467
28412399 12.399
28412499 12.3775
28412599 12.4303
28412699 12.3849
28412799 12.2819
28412899 12.1846
28412999 12.0904
28413099 12.0127
28413199 12.0049
28413299 12.0227
28413399 12.1607
28413499 12.2445
28413599 12.3332
28413699 12.403
28413799 12.4191
28413899 12.3657
28413999 12.3176
28414099 12.2979
28414199 12.2193
28414299 12.1735
28414399 12.1415
28414499 12.1273
28414599 12.0997
28414699 12.141
28414799 12.1365
28414899 12.1168
28414999 12.0269
28415099 11.9917
28415199 12.0856
28415299 12.236
28415399 12.2911
28415499 12.2296
28415599 12.1741
28415699 12.1192
28415799 12.1436
28415899 12.1885
28415999 12.2132
28416099 12.2194
28416199 12.2246
28416299 12.2713
28416399 12.3974
28416499 12.5384
28416599 12.6085
28416699 12.637
28416799 12.5382
28416899 12.454
28416999 12.3856
28417099 12.3263
28417199 12.2402
28417299 12.1711
28417399 12.2023
28417499 12.1665
28417599 12.0756
28417699 11.9804
28417799 11.9046
28417899 11.8438
28417999 11.7961
28418099 11.8411
28418199 11.9369
28418299 11.9516
28418399 11.998
28418499 12.0109
28418599 12.1045
28418699 12.2397
28418799 12.2456
28418899 12.15
28418999 12.1414
28419099 12.0986
28419199 12.0802
28419299 12.1081
28419399 12.1053
28419499 12.1636
28419599 12.1973
28419699 12.1761
28419799 12.0849
28419899 12.1145
28419999 12.0832
28420099 12.0155
28420199 11.9536
28420299 11.8621
28420399 11.7923
28420499 11.769
28420599 11.7121
28420699 11.6552
28420799 11.5968
28420899 11.5898
28420999 11.5842
28421099 11.498
28421199 11.4517
28421299 11.3875
28421399 11.3164
28421499 11.2684
28421599 11.2042
28421699 11.1682
28421799 11.1359
28421899 11.0717
28421999 11.0596
28422099 11.1347
28422199 11.2353
28422299 11.3836
28422399 11.5422
28422499 11.6931
28422599 11.8164
28422699 11.9378
28422799 12.0585
28422899 12.2009
28422999 12.3398
28423099 12.4311
28423199 12.5583
28423299 12.6718
28423399 12.7299
28423499 12.6508
28423599 12.5877
28423699 12.5142
28423799 12.58
28423899 12.6708
28423999 12.7328
28424099 12.8104
28424199 12.8252
28424299 12.8249
28424399 12.8068
28424499 12.723
28424599 12.6205
28424699 12.5202
28424799 12.4182
28424899 12.397
28424999 12.3509
28425099 12.2581
28425199 12.1969
28425299 12.2561
28425399 12.269
28425499 12.237
28425599 12.1685
28425699 12.0809
28425799 12.1019
28425899 12.102
28425999 12.0547
28426099 12.0245
28426199 12.1114
28426299 12.2468
28426399 12.2933
28426499 12.2922
28426599 12.2282
28426699 12.15
28426799 12.0594
28426899 11.9667
28426999 11.8842
28427099 11.8432
28427199 11.8958
28427299 11.8538
28427399 11.8135
28427499 11.7349
28427599 11.7299
28427699 11.8668
28427799 12.0247
28427899 12.1302
28427999 12.1743
28428099 12.1443
28428199 12.2426
28428299 12.3929
28428399 12.5315
28428499 12.6884
28428599 12.8056
28428699 12.8431
28428799 12.795
28428899 12.742
28428999 12.6907
28429099 12.6301
28429199 12.5304
28429299 12.4233
28429399 12.4243
28429499 12.5147
28429599 12.619
28429699 12.7668
28429799 12.9029
28429899 13.0544
28429999 13.1854
28430099 13.289
28430199 13.4081
28430299 13.5199
28430399 13.6132
28430499 13.7232
28430599 13.7463
28430699 13.7936
28430799 13.6932
28430899 13.5917
28430999 13.5302
28431099 13.4175
28431199 13.3265
28431299 13.35
28431399 13.3882
28431499 13.4065
28431599 13.4277
28431699 13.5006
28431799 13.5463
28431899 13.6509
28431999 13.7295
28432099 13.7234
28432199 13.7229
28432299 13.6695
28432399 13.5729
28432499 13.4867
28432599 13.3835
28432699 13.3182
28432799 13.3077
28432899 13.3313
28432999 13.3264
28433099 13.2446
28433199 13.1839
28433299 13.0954
28433399 12.992
28433499 12.9227
28433599 12.8578
28433699 12.8287
28433799 12.8615
28433899 12.8551
28433999 12.8395
28434099 12.8204
28434199 12.7303
28434299 12.6496
28434399 12.597
28434499 12.5492
28434599 12.5425
28434699 12.5216
28434799 12.4507
28434899 12.3626
28434999 12.3679
28435099 12.3842
28435199 12.4977
28435299 12.4704
28435399 12.3899
28435499 12.3141
28435599 12.3372
28435699 12.4746
28435799 12.5432
28435899 12.6685
28435999 12.796
28436099 12.8717
28436199 12.9557
28436299 13.0613
28436399 13.1933
28436499 13.3366
28436599 13.4104
28436699 13.4968
28436799 13.63
28436899 13.7699
28436999 13.8766
28437099 13.9151
28437199 13.999
28437299 14.0476
28437399 13.9558
28437499 13.8995
28437599 13.7879
28437699 13.6971
28437799 13.7621
28437899 13.8849
28437999 14.0015
28438099 14.112
28438199 14.2207
28438299 14.3201
28438399 14.4033
28438499 14.4949
28438599 14.5315
28438699 14.4625
28438799 14.3748
28438899 14.4102
28438999 14.4425
28439099 14.3849
28439199 14.2663
28439299 14.242
28439399 14.2289
28439499 14.1095
28439599 14.0177
28439699 14.0094
28439799 14.1001
28439899 14.1354
28439999 14.1179
28440099 14.2146
28440199 14.1925
28440299 14.0945
28440399 14.0194
28440499 13.9053
28440599 13.8008
28440699 13.6873
28440799 13.5945
28440899 13.5078
28440999 13.4188
28441099 13.3459
28441199 13.2388
28441299 13.1323
28441399 13.0503
28441499 13.0532
28441599 13.0209
28441699 12.9237
28441799 12.8842
28441899 12.8492
28441999 12.922
28442099 12.997
28442199 13.1107
28442299 13.2246
28442399 13.3307
28442499 13.4224
28442599 13.5184
28442699 13.5131
28442799 13.4249
28442899 13.3336
28442999 13.2824
28443099 13.2512
28443199 13.164
28443299 13.0849
28443399 13.0974
28443499 13.1935
28443599 13.2421
28443699 13.3356
28443799 13.3631
28443899 13.3613
28443999 13.4067
28444099 13.4418
28444199 13.5006
28444299 13.4948
28444399 13.4047
28444499 13.2899
28444599 13.2415
28444699 13.1637
28444799 13.0882
28444899 13.0934
28444999 12.9865
28445099 12.9317
28445199 12.8834
28445299 12.8165
28445399 12.7601
28445499 12.8035
28445599 12.7954
28445699 12.728
28445799 12.7226
28445899 12.7617
28445999 12.7491
28446099 12.6621
28446199 12.5802
28446299 12.4783
28446399 12.4233
28446499 12.334
28446599 12.2426
28446699 12.2029
28446799 12.2605
28446899 12.3491
28446999 12.3934
28447099 12.3897
28447199 12.4228
28447299 12.469
28447399 12.6006
28447499 12.7371
28447599 12.883
28447699 12.9979
28447799 13.0232
28447899 13.0541
28447999 13.0568
28448099 13.1224
28448199 13.0999
28448299 13.072
28448399 13.0327
28448499 12.9406
28448599 12.8408
28448699 12.7341
28448799 12.6231
28448899 12.6746
28448999 12.8106
28449099 12.9348
28449199 12.9166
28449299 12.9428
28449399 12.9901
28449499 13.1117
28449599 13.2603
28449699 13.3636
28449799 13.437
28449899 13.4729
28449999 13.53
28450099 13.6287
28450199 13.6639
28450299 13.7485
28450399 13.814
28450499 13.8714
28450599 13.823
28450699 13.7353
28450799 13.6696
28450899 13.7083
28450999 13.8467
28451099 13.9228
28451199 13.9136
28451299 13.8806
28451399 13.8537
28451499 13.7485
28451599 13.7468
28451699 13.7733
28451799 13.8653
28451899 13.8897
28451999 13.9589
28452099 14.0835
28452199 14.1863
28452299 14.2571
28452399 14.2062
28452499 14.1325
28452599 14.0439
28452699 13.9583
28452799 13.8752
28452899 13.9102
28452999 13.9821
28453099 14.0144
28453199 14.1518
28453299 14.2338
28453399 14.2997
28453499 14.4193
28453599 14.4852
28453699 14.4944
28453799 14.4985
28453899 14.4326
28453999 14.3327
28454099 14.2346
28454199 14.1296
28454299 14.0508
28454399 13.9363
28454499 13.8388
28454599 13.7267
28454699 13.6173
28454799 13.5102
28454899 13.4117
28454999 13.3271
28455099 13.2645
28455199 13.2933
28455299 13.3753
28455399 13.4212
28455499 13.3945
28455599 13.4018
28455699 13.5378
28455799 13.6804
28455899 13.754
28455999 13.8679
28456099 13.9085
28456199 13.9121
28456299 13.9402
28456399 14.069
28456499 14.1433
28456599 14.1978
28456699 14.3346
28456799 14.4698
28456899 14.5514
28456999 14.6595
28457099 14.716
28457199 14.7967
28457299 14.8974
28457399 14.9477
28457499 15.0148
28457599 15.1074
28457699 15.0907
28457799 15.052
28457899 15.0112
28457999 14.9395
28458099 14.8063
28458199 14.6949
28458299 14.6227
28458399 14.5133
28458499 14.4086
28458599 14.3896
28458699 14.4299
28458799 14.4774
28458899 14.535
28458999 14.596
28459099 14.6251
28459199 14.5225
28459299 14.4231
28459399 14.3538
28459499 14.2346
28459599 14.1258
28459699 14.0818
28459799 14.1031
28459899 14.0226
28459999 13.9762
28460099 13.9965
28460199 13.9386
28460299 13.8311
28460399 13.7181
28460499 13.6111
28460599 13.5327
28460699 13.5636
28460799 13.6707
28460899 13.6918
28460999 13.7136
28461099 13.6697
28461199 13.6043
28461299 13.5213
28461399 13.4186
28461499 13.3321
28461599 13.268
28461699 13.1698
28461799 13.0862
28461899 13.0818
28461999 13.1319
28462099 13.2019
28462199 13.3073
28462299 13.4282
28462399 13.4251
28462499 13.3966
28462599 13.4591
28462699 13.6
28462799 13.7311
28462899 13.8636
28462999 13.8928
28463099 13.8585
28463199 13.8401
28463299 13.9142
28463399 13.9021
28463499 13.8845
28463599 13.8991
28463699 13.9398
28463799 14.0322
28463899 14.1215
28463999 14.034
28464099 13.9179
28464199 13.8084
28464299 13.7108
28464399 13.6343
28464499 13.6115
28464599 13.6727
28464699 13.7281
28464799 13.8086
28464899 13.9233
28464999 14.0543
28465099 14.1722
28465199 14.3015
28465299 14.3923
28465399 14.386
28465499 14.5074
28465599 14.6226
28465699 14.7424
28465799 14.8141
28465899 14.8738
28465999 14.8683
28466099 14.7741
28466199 14.7208
28466299 14.6118
28466399 14.517
28466499 14.408
28466599 14.3562
28466699 14.365
28466799 14.4481
28466899 14.5132
28466999 14.6091
28467099 14.7107
28467199 14.717
28467299 14.7527
28467399 14.7226
28467499 14.688
28467599 14.6123
28467699 14.5957
28467799 14.6219
28467899 14.6499
28467999 14.6387
28468099 14.5464
28468199 14.4417
28468299 14.3669
28468399 14.4333
28468499 14.5334
28468599 14.6533
28468699 14.7352
28468799 14.7534
28468899 14.7539
28468999 14.7689
28469099 14.792
28469199 14.7865
28469299 14.8018
28469399 14.795
28469499 14.7737
28469599 14.7844
28469699 14.8016
28469799 14.7724
28469899 14.6771
28469999 14.5603
28470099 14.509
28470199 14.4151
28470299 14.4159
28470399 14.4801
28470499 14.5214
28470599 14.4071
28470699 14.2958
28470799 14.2063
28470899 14.1768
28470999 14.1571
28471099 14.0834
28471199 14.024
28471299 13.9541
28471399 13.8732
28471499 13.8085
28471599 13.7764
28471699 13.868
28471799 13.9851
28471899 14.0933
28471999 14.2168
28472099 14.3106
28472199 14.3968
28472299 14.5041
28472399 14.5536
28472499 14.6513
28472599 14.6624
28472699 14.6264
28472799 14.6299
28472899 14.7208
28472999 14.8104
28473099 14.8286
28473199 14.7841
28473299 14.7272
28473399 14.645
28473499 14.5374
28473599 14.4899
28473699 14.4278
28473799 14.3456
28473899 14.2567
28473999 14.143
28474099 14.0164
28474199 13.9018
28474299 13.789
28474399 13.692
28474499 13.6278
28474599 13.6447
28474699 13.7513
28474799 13.8868
28474899 13.9594
28474999 14.0639
28475099 14.0444
28475199 13.9488
28475299 13.8351
28475399 13.7382
28475499 13.6636
28475599 13.5503
28475699 13.4583
28475799 13.3642
28475899 13.2753
28475999 13.2476
28476099 13.2231
28476199 13.1511
28476299 13.1252
28476399 13.0845
28476499 13.0894
28476599 13.1225
28476699 13.1598
28476799 13.1975
28476899 13.1841
28476999 13.1196
28477099 13.0213
28477199 12.9506
28477299 12.8587
28477399 12.7899
28477499 12.8292
28477599 12.9327
28477699 13.0546
28477799 13.1839
28477899 13.3091
28477999 13.435
28478099 13.5553
28478199 13.6419
28478299 13.7568
28478399 13.8796
28478499 14.0049
28478599 14.1211
28478699 14.1685
28478799 14.121
28478899 13.9965
28478999 13.8786
28479099 13.8534
28479199 13.8117
28479299 13.788
28479399 13.7808
28479499 13.6906
28479599 13.6376
28479699 13.5315
28479799 13.4577
28479899 13.5929
28479999 13.6961
28480099 13.8406
28480199 13.9139
28480299 13.9909
28480399 14.037
28480499 13.9883
28480599 13.9511
28480699 13.8686
28480799 13.8621
28480899 13.8466
28480999 13.8507
28481099 13.8012
28481199 13.6964
28481299 13.6538
28481399 13.7329
28481499 13.7349
28481599 13.6145
28481699 13.5184
28481799 13.4686
28481899 13.4106
28481999 13.4648
28482099 13.6007
28482199 13.6959
28482299 13.7542
28482399 13.7642
28482499 13.8327
28482599 13.855
28482699 13.8481
28482799 13.8178
28482899 13.8451
28482999 13.9711
28483099 14.1134
28483199 14.2224
28483299 14.2693
28483399 14.3342
28483499 14.3345
28483599 14.3303
28483699 14.4049
28483799 14.5156
28483899 14.6148
28483999 14.6368
28484099 14.5535
28484199 14.505
28484299 14.4937
28484399 14.5605
28484499 14.6731
28484599 14.805
28484699 14.9182
28484799 15.0229
28484899 15.0499
28484999 14.9826
28485099 15.0493
28485199 15.1382
28485299 15.2302
28485399 15.3386
28485499 15.4576
28485599 15.5601
28485699 15.6392
28485799 15.7177
28485899 15.7986
28485999 15.8827
28486099 15.9691
28486199 15.9354
28486299 15.9973
28486399 16.0442
28486499 16.1493
28486599 16.1928
28486699 16.2947
28486799 16.3803
28486899 16.4112
28486999 16.4219
28487099 16.4534
28487199 16.5195
28487299 16.58
28487399 16.6683
28487499 16.7391
28487599 16.6998
28487699 16.5814
28487799 16.5724
28487899 16.6275
28487999 16.7037
28488099 16.811
28488199 16.8953
28488299 16.971
28488399 17.0146
28488499 17.0195
28488599 16.959
28488699 16.8842
28488799 16.7893
28488899 16.6403
28488999 16.5322
28489099 16.4858
28489199 16.4256
28489299 16.331
28489399 16.2175
28489499 16.1482
28489599 16.0401
28489699 15.9835
28489799 15.8884
28489899 15.797
28489999 15.6683
28490099 15.5687
28490199 15.4404
28490299 15.3492
28490399 15.302
28490499 15.1787
28490599 15.1392
28490699 15.2002
28490799 15.2925
28490899 15.3944
28490999 15.4448
28491099 15.5152
28491199 15.4912
28491299 15.451
28491399 15.5242
28491499 15.5859
28491599 15.584
28491699 15.6319
28491799 15.6139
28491899 15.679
28491999 15.6857
28492099 15.5976
28492199 15.509
28492299 15.4289
28492399 15.3279
28492499 15.2524
28492599 15.2482
28492699 15.2371
28492799 15.1252
28492899 15.0153
28492999 15.0676
28493099 15.1581
28493199 15.1908
28493299 15.1844
28493399 15.1748
28493499 15.0726
28493599 14.9896
28493699 14.8642
28493799 14.7566
28493899 14.6341
28493999 14.5284
28494099 14.415
28494199 14.3163
28494299 14.2751
28494399 14.231
28494499 14.1494
28494599 14.0339
28494699 13.9689
28494799 13.9363
28494899 13.9211
28494999 14.0354
28495099 14.0341
28495199 13.9897
28495299 14.1057
28495399 14.2083
28495499 14.2446
28495599 14.3265
28495699 14.4492
28495799 14.4945
28495899 14.4805
28495999 14.4681
28496099 14.3855
28496199 14.317
28496299 14.2172
28496399 14.0945
28496499 13.9859
28496599 13.9161
28496699 13.8781
28496799 13.8719
28496899 13.9185
28496999 13.9324
28497099 13.9115
28497199 13.8542
28497299 13.8253
28497399 13.8949
28497499 13.9561
28497599 13.9786
28497699 14.0432
28497799 14.1468
28497899 14.2449
28497999 14.3521
28498099 14.4285
28498199 14.4469
28498299 14.4714
28498399 14.5915
28498499 14.7042
28498599 14.8319
28498699 14.938
28498799 14.9556
28498899 14.9546
28498999 15.0077
28499099 15.1257
28499199 15.1936
28499299 15.2865
28499399 15.3295
28499499 15.3776
28499599 15.3615
28499699 15.3363
28499799 15.2476
28499899 15.222
28499999 15.2031
28500099 15.2738
28500199 15.3356
28500299 15.3006
28500399 15.3028
28500499 15.3027
28500599 15.3017
28500699 15.2515
28500799 15.2884
28500899 15.3138
28500999 15.3756
28501099 15.4326
28501199 15.4462
28501299 15.4625
28501399 15.4995
28501499 15.548
28501599 15.5788
28501699 15.5974
28501799 15.661
28501899 15.6872
28501999 15.5793
28502099 15.4572
28502199 15.3483
28502299 15.3843
28502399 15.4876
28502499 15.5346
28502599 15.6047
28502699 15.6671
28502799 15.7756
28502899 15.8481
28502999 15.9008
28503099 15.8821
28503199 15.7811
28503299 15.811
28503399 15.86
28503499 15.9629
28503599 16.0241
28503699 16.0869
28503799 16.1766
28503899 16.2757
28503999 16.2258
28504099 16.0846
28504199 15.963
28504299 15.8973
28504399 15.8008
28504499 15.6785
28504599 15.546
28504699 15.4126
28504799 15.2851
28504899 15.1476
28504999 15.0342
28505099 14.9051
28505199 14.7786
28505299 14.7774
28505399 14.6922
28505499 14.6018
28505599 14.5344
28505699 14.4762
28505799 14.3978
28505899 14.2704
28505999 14.153
28506099 14.0422
28506199 13.9274
28506299 13.8342
28506399 13.7296
28506499 13.6271
28506599 13.5147
28506699 13.4237
28506799 13.4407
28506899 13.559
28506999 13.596
28507099 13.5562
28507199 13.4648
28507299 13.5052
28507399 13.6067
28507499 13.7587
28507599 13.9019
28507699 13.9548
28507799 14.0217
28507899 14.1051
28507999 14.1901
28508099 14.1074
28508199 13.9842
28508299 13.8646
28508399 13.7805
28508499 13.7173
28508599 13.6139
28508699 13.5659
28508799 13.5398
28508899 13.5184
28508999 13.6024
28509099 13.7032
28509199 13.8183
28509299 13.9315
28509399 14.0394
28509499 14.0908
28509599 14.0855
28509699 14.1071
28509799 14.0455
28509899 13.9272
28509999 13.8299
28510099 13.7793
28510199 13.8465
28510299 13.8797
28510399 13.8165
28510499 13.7329
28510599 13.6477
28510699 13.5399
28510799 13.4637
28510899 13.4479
28510999 13.5614
28511099 13.7003
28511199 13.8347
28511299 13.969
28511399 14.0701
28511499 14.1785
28511599 14.2613
28511699 14.381
28511799 14.4219
28511899 14.3189
28511999 14.2538
28512099 14.193
28512199 14.1183
28512299 14.0419
28512399 13.9499
28512499 13.8578
28512599 13.8568
28512699 13.9795
28512799 14.0047
28512899 13.9238
28512999 13.8381
28513099 13.8024
28513199 13.764
28513299 13.7088
28513399 13.6573
28513499 13.6322
28513599 13.6071
28513699 13.5517
28513799 13.5036
28513899 13.4503
28513999 13.3696
28514099 13.3812
28514199 13.4288
28514299 13.5203
28514399 13.6205
28514499 13.7554
28514599 13.8397
28514699 13.9475
28514799 14.0112
28514899 14.0578
28514999 14.107
28515099 14.1391
28515199 14.2576
28515299 14.3569
28515399 14.3494
28515499 14.2525
28515599 14.1459
28515699 14.0508
28515799 13.9539
28515899 13.9694
28515999 14.0939
28516099 14.1971
28516199 14.1821
28516299 14.1255
28516399 14.0445
28516499 13.9783
28516599 13.9093
28516699 13.8727
28516799 13.7824
28516899 13.7859
28516999 13.7559
28517099 13.8547
28517199 13.9922
28517299 14.1027
28517399 14.2334
28517499 14.3575
28517599 14.4671
28517699 14.5974
28517799 14.7297
28517899 14.8388
28517999 14.9687
28518099 15.0977
28518199 15.2261
28518299 15.2865
28518399 15.3949
28518499 15.5082
28518599 15.6195
28518699 15.651
28518799 15.6792
28518899 15.8045
28518999 15.8349
28519099 15.733
28519199 15.709
28519299 15.681
28519399 15.5931
28519499 15.5327
28519599 15.4324
28519699 15.3128
28519799 15.1999
28519899 15.0988
28519999 15.0681
28520099 15.0828
28520199 15.1175
28520299 15.237
28520399 15.2936
28520499 15.405
28520599 15.5326
28520699 15.6486
28520799 15.7246
28520899 15.7653
28520999 15.8115
28521099 15.7766
28521199 15.8078
28521299 15.8173
28521399 15.7091
28521499 15.6884
28521599 15.7393
28521699 15.7864
28521799 15.8037
28521899 15.8384
28521999 15.9512
28522099 16.028
28522199 16.134
28522299 16.2425
28522399 16.2984
28522499 16.3014
28522599 16.3149
28522699 16.2912
28522799 16.1643
28522899 16.0386
28522999 15.9875
28523099 15.9629
28523199 16.0136
28523299 16.1102
28523399 16.1427
28523499 16.1848
28523599 16.193
28523699 16.0955
28523799 16.0103
28523899 15.889
28523999 15.8582
28524099 15.8038
28524199 15.672
28524299 15.5607
28524399 15.4341
28524499 15.3296
28524599 15.255
28524699 15.2371
28524799 15.148
28524899 15.0783
28524999 14.9726
28525099 14.8551
28525199 14.7293
28525299 14.7078
28525399 14.7033
28525499 14.7079
28525599 14.6314
28525699 14.5218
28525799 14.4021
28525899 14.3048
28525999 14.1968
28526099 14.0884
28526199 13.9712
28526299 13.8897
28526399 13.7973
28526499 13.7165
28526599 13.6372
28526699 13.5511
28526799 13.5211
28526899 13.5099
28526999 13.471
28527099 13.5438
28527199 13.6587
28527299 13.7685
28527399 13.817
28527499 13.8269
28527599 13.7404
28527699 13.637
28527799 13.5467
28527899 13.4307
28527999 13.3402
28528099 13.2371
28528199 13.1671
28528299 13.0637
28528399 12.9842
28528499 12.8861
28528599 12.7752
28528699 12.6726
28528799 12.6352
28528899 12.6384
28528999 12.5959
28529099 12.6117
28529199 12.6342
28529299 12.5774
28529399 12.496
28529499 12.4782
28529599 12.3905
28529699 12.3791
28529799 12.3332
28529899 12.2481
28529999 12.2614
28530099 12.2598
28530199 12.2745
28530299 12.3772
28530399 12.4828
28530499 12.6085
28530599 12.5895
28530699 12.5565
28530799 12.4696
28530899 12.3735
28530999 12.3091
28531099 12.2104
28531199 12.129
28531299 12.0714
28531399 11.9994
28531499 12.1023
28531599 12.1927
28531699 12.178
28531799 12.1246
28531899 12.0871
28531999 12.061
28532099 11.9884
28532199 11.9125
28532299 11.8568
28532399 11.8109
28532499 11.7518
28532599 11.6798
28532699 11.6885
28532799 11.7848
28532899 11.8343
28532999 11.7598
28533099 11.7018
28533199 11.7128
28533299 11.74
28533399 11.8241
28533499 11.958
28533599 12.0211
28533699 12.0445
28533799 12.0095
28533899 11.9446
28533999 11.8842
28534099 11.8201
28534199 11.8136
28534299 11.8181
28534399 11.7911
28534499 11.7125
28534599 11.6785
28534699 11.6805
28534799 11.6945
28534899 11.6964
28534999 11.76
28535099 11.9256
28535199 12.0235
28535299 12.1332
28535399 12.2
28535499 12.2274
28535599 12.279
28535699 12.3068
28535799 12.4317
28535899 12.4957
28535999 12.635
28536099 12.7819
28536199 12.8264
28536299 12.8344
28536399 12.8394
28536499 12.9249
28536599 13.0137
28536699 13.0928
28536799 13.2296
28536899 13.3506
28536999 13.4818
28537099 13.5756
28537199 13.6606
28537299 13.7373
28537399 13.8585
28537499 13.9962
28537599 14.1105
28537699 14.2443
28537799 14.2825
28537899 14.3558
28537999 14.4664
28538099 14.4949
28538199 14.5346
28538299 14.6408
28538399 14.7042
28538499 14.7749
28538599 14.8333
28538699 14.8949
28538799 14.9031
28538899 14.9398
28538999 14.9402
28539099 14.8654
28539199 14.8506
28539299 14.7224
28539399 14.5995
28539499 14.4853
28539599 14.4568
28539699 14.4581
28539799 14.5444
28539899 14.6084
28539999 14.7194
28540099 14.8187
28540199 14.8988
28540299 14.9109
28540399 14.968
28540499 15.082
28540599 15.2029
28540699 15.2145
28540799 15.234
28540899 15.3585
28540999 15.4622
28541099 15.5338
28541199 15.5051
28541299 15.4446
28541399 15.3691
28541499 15.2878
28541599 15.241
28541699 15.2318
28541799 15.2473
28541899 15.363
28541999 15.4673
28542099 15.4906
28542199 15.4134
28542299 15.4433
28542399 15.5154
28542499 15.6283
28542599 15.7277
28542699 15.848
28542799 15.8842
28542899 15.9409
28542999 15.9864
28543099 16.038
28543199 16.14
28543299 16.2462
28543399 16.2902
28543499 16.2526
28543599 16.2401
28543699 16.3272
28543799 16.3815
28543899 16.4924
28543999 16.567
28544099 16.6152
28544199 16.6946
28544299 16.7936
28544399 16.8686
28544499 16.8174
28544599 16.7064
28544699 16.5646
28544799 16.4259
28544899 16.3233
28544999 16.2345
28545099 16.1359
28545199 16.1192
28545299 16.1612
28545399 16.2579
28545499 16.3276
28545599 16.4322
28545699 16.5442
28545799 16.5736
28545899 16.6648
28545999 16.7574
28546099 16.8213
28546199 16.8878
28546299 16.8613
28546399 16.7527
28546499 16.6904
28546599 16.6955
28546699 16.7206
28546799 16.7475
28546899 16.7893
28546999 16.7135
28547099 16.5688
28547199 16.4982
28547299 16.3848
28547399 16.2854
28547499 16.2637
28547599 16.3175
28547699 16.4074
28547799 16.5208
28547899 16.6035
28547999 16.6502
28548099 16.6963
28548199 16.7941
28548299 16.8948
28548399 16.9874
28548499 17.0427
28548599 17.1327
28548699 17.1229
28548799 17.1438
28548899 17.1448
28548999 17.1803
28549099 17.1427
28549199 17.1538
28549299 17.1971
28549399 17.2431
28549499 17.1773
28549599 17.0332
28549699 16.9403
28549799 16.9258
28549899 16.9412
28549999 16.8928
28550099 16.8828
28550199 16.835
28550299 16.7965
28550399 16.7975
28550499 16.8376
28550599 16.9497
28550699 17.0277
28550799 17.0787
28550899 17.0901
28550999 17.0082
28551099 16.9069
28551199 16.7574
28551299 16.6275
28551399 16.5883
28551499 16.4942
28551599 16.4117
28551699 16.387
28551799 16.4163
28551899 16.5122
28551999 16.5993
28552099 16.634
28552199 16.5708
28552299 16.4422
28552399 16.3031
28552499 16.2303
28552599 16.0993
28552699 15.9695
28552799 15.9493
28552899 15.9383
28552999 15.904
28553099 15.9657
28553199 16.0463
28553299 16.1445
28553399 16.2322
28553499 16.2606
28553599 16.2006
28553699 16.074
28553799 15.9464
28553899 15.8514
28553999 15.8461
28554099 15.8594
28554199 15.8591
28554299 15.734
28554399 15.6254
28554499 15.568
28554599 15.5246
28554699 15.5177
28554799 15.4555
28554899 15.3899
28554999 15.3609
28555099 15.363
28555199 15.4399
28555299 15.5398
28555399 15.6251
28555499 15.6542
28555599 15.6774
28555699 15.7029
28555799 15.8046
28555899 15.9153
28555999 16.0344
28556099 16.1111
28556199 16.1195
28556299 16.1701
28556399 16.2788
28556499 16.3655
28556599 16.402
28556699 16.3424
28556799 16.3118
28556899 16.2341
28556999 16.1081
28557099 15.9984
28557199 15.8583
28557299 15.7182
28557399 15.6002
28557499 15.5027
28557599 15.3859
28557699 15.2747
28557799 15.1549
28557899 15.0461
28557999 15.0685
28558099 15.1325
28558199 15.1284
28558299 15.0907
28558399 14.9647
28558499 14.8536
28558599 14.7723
28558699 14.6689
28558799 14.5549
28558899 14.4325
28558999 14.3104
28559099 14.1922
28559199 14.12
28559299 14.0427
28559399 13.9593
28559499 13.8775
28559599 13.8008
28559699 13.7969
28559799 13.7989
28559899 13.806
28559999 13.8271
28560099 13.8134
28560199 13.7717
28560299 13.714
28560399 13.6684
28560499 13.588
28560599 13.5322
28560699 13.4621
28560799 13.3692
28560899 13.2612
28560999 13.1776
28561099 13.1189
28561199 13.2003
28561299 13.3392
28561399 13.4648
28561499 13.5745
28561599 13.6149
28561699 13.684
28561799 13.6888
28561899 13.6631
28561999 13.5793
28562099 13.474
28562199 13.3678
28562299 13.2894
28562399 13.1835
28562499 13.2124
28562599 13.335
28562699 13.4716
28562799 13.5422
28562899 13.6755
28562999 13.7596
28563099 13.7673
28563199 13.8402
28563299 13.8301
28563399 13.7455
28563499 13.6337
28563599 13.5369
28563699 13.4797
28563799 13.3786
28563899 13.3243
28563999 13.3203
28564099 13.3294
28564199 13.2934
28564299 13.2063
28564399 13.1396
28564499 13.1284
28564599 13.0513
28564699 12.9733
28564799 12.9218
28564899 12.8487
28564999 12.834
28565099 12.8322
28565199 12.79
28565299 12.7204
28565399 12.7289
28565499 12.6798
28565599 12.6628
28565699 12.6077
28565799 12.5542
28565899 12.5505
28565999 12.5895
28566099 12.5246
28566199 12.4304
28566299 12.3882
28566399 12.3854
28566499 12.3726
28566599 12.2975
28566699 12.2382
28566799 12.2503
28566899 12.2391
28566999 12.2612
28567099 12.3163
28567199 12.3337
28567299 12.3053
28567399 12.2278
28567499 12.1935
28567599 12.2856
28567699 12.4328
28567799 12.5881
28567899 12.7008
28567999 12.7958
28568099 12.9093
28568199 13.0587
28568299 13.1695
28568399 13.1977
28568499 13.1482
28568599 13.0618
28568699 12.9763
28568799 12.8865
28568899 12.8253
28568999 12.726
28569099 12.6462
28569199 12.5993
28569299 12.5917
28569399 12.5404
28569499 12.524
28569599 12.6203
28569699 12.776
28569799 12.8922
28569899 12.9527
28569999 12.9123
28570099 12.9258
28570199 12.8805
28570299 12.8065
28570399 12.8313
28570499 12.8441
28570599 12.8445
28570699 12.879
28570799 12.8881
28570899 12.8423
28570999 12.883
28571099 12.8636
28571199 12.9796
28571299 13.1035
28571399 13.2439
28571499 13.3223
28571599 13.3308
28571699 13.2682
28571799 13.2651
28571899 13.3594
28571999 13.4089
28572099 13.4144
28572199 13.3475
28572299 13.331
28572399 13.2638
28572499 13.2781
28572599 13.2089
28572699 13.1073
28572799 13.0131
28572899 12.9165
28572999 12.8231
28573099 12.7699
28573199 12.6813
28573299 12.5821
28573399 12.5477
28573499 12.4854
28573599 12.4266
28573699 12.3821
28573799 12.3116
28573899 12.2528
28573999 12.1586
28574099 12.0693
28574199 12.0334
28574299 12.1485
28574399 12.2591
28574499 12.3532
28574599 12.4934
28574699 12.6287
28574799 12.6731
28574899 12.7062
28574999 12.7738
28575099 12.9018
28575199 13.0256
28575299 13.0691
28575399 12.9754
28575499 12.8696
28575599 12.7627
28575699 12.689
28575799 12.6669
28575899 12.708
28575999 12.7571
28576099 12.8407
28576199 12.8872
28576299 13.0318
28576399 13.1037
28576499 13.1149
28576599 13.1872
28576699 13.3249
28576799 13.4406
28576899 13.4828
28576999 13.4936
28577099 13.487
28577199 13.3911
28577299 13.3343
28577399 13.2943
28577499 13.2847
28577599 13.4101
28577699 13.4277
28577799 13.5094
28577899 13.5642
28577999 13.6995
28578099 13.777
28578199 13.8572
28578299 13.9841
28578399 14.0953
28578499 14.133
28578599 14.2497
28578699 14.3711
28578799 14.4202
28578899 14.4246
28578999 14.3932
28579099 14.4035
28579199 14.3956
28579299 14.3923
28579399 14.3565
28579499 14.3401
28579599 14.376
28579699 14.4094
28579799 14.3227
28579899 14.2723
28579999 14.263
28580099 14.2358
28580199 14.1507
28580299 14.1851
28580399 14.2735
28580499 14.4086
28580599 14.4932
28580699 14.5126
28580799 14.4857
28580899 14.4652
28580999 14.5654
28581099 14.6593
28581199 14.7552
28581299 14.8535
28581399 14.9522
28581499 14.9766
28581599 15.0694
28581699 15.095
28581799 15.2088
28581899 15.2806
28581999 15.226
28582099 15.1757
28582199 15.2586
28582299 15.2812
28582399 15.2123
28582499 15.2017
28582599 15.2684
28582699 15.3399
28582799 15.4351
28582899 15.5351
28582999 15.5618
28583099 15.5924
28583199 15.5568
28583299 15.4516
28583399 15.3304
28583499 15.2293
28583599 15.2326
28583699 15.2907
28583799 15.3243
28583899 15.4044
28583999 15.3744
28584099 15.3212
28584199 15.2906
28584299 15.3084
28584399 15.3827
28584499 15.3359
28584599 15.2951
28584699 15.1938
28584799 15.0717
28584899 14.9626
28584999 14.9492
28585099 14.9356
28585199 14.8711
28585299 14.8598
28585399 14.8236
28585499 14.7313
28585599 14.6253
28585699 14.5829
28585799 14.5544
28585899 14.4349
28585999 14.3071
28586099 14.1876
28586199 14.0767
28586299 14.0049
28586399 13.9738
28586499 13.8724
28586599 13.7557
28586699 13.7454
28586799 13.6395
28586899 13.5252
28586999 13.4614
28587099 13.5726
28587199 13.6734
28587299 13.7104
28587399 13.723
28587499 13.8311
28587599 13.8803
28587699 13.928
28587799 13.9608
28587899 14.0436
28587999 14.1439
28588099 14.1784
28588199 14.2458
28588299 14.3602
28588399 14.4755
28588499 14.6047
28588599 14.7106
28588699 14.7614
28588799 14.8707
28588899 14.9727
28588999 15.0004
28589099 14.9703
28589199 14.9042
28589299 14.7819
28589399 14.6677
28589499 14.537
28589599 14.5161
28589699 14.5585
28589799 14.5422
28589899 14.4619
28589999 14.3665
28590099 14.2801
28590199 14.2655
28590299 14.3495
28590399 14.3437
28590499 14.2831
28590599 14.2192
28590699 14.1758
28590799 14.1052
28590899 14.0201
28590999 13.9737
28591099 14.0159
28591199 14.0797
28591299 14.122
28591399 14.0076
28591499 13.9234
28591599 14.014
28591699 14.15
28591799 14.282
28591899 14.3764
28591999 14.3932
28592099 14.4764
28592199 14.5307
28592299 14.6103
28592399 14.7115
28592499 14.7562
28592599 14.8525
28592699 14.9563
28592799 14.9433
28592899 14.8271
28592999 14.7577
28593099 14.7907
28593199 14.7776
28593299 14.7515
28593399 14.6779
28593499 14.6875
28593599 14.7079
28593699 14.7874
28593799 14.8782
28593899 14.9597
28593999 14.9504
28594099 14.9288
28594199 14.9292
28594299 14.9055
28594399 14.8756
28594499 14.8024
28594599 14.6871
28594699 14.5782
28594799 14.5259
28594899 14.4021
28594999 14.2868
28595099 14.187
28595199 14.1005
28595299 14.1136
28595399 14.0465
28595499 14.0179
28595599 13.9571
28595699 13.8381
28595799 13.7344
28595899 13.6456
28595999 13.6587
28596099 13.7175
28596199 13.8464
28596299 13.9739
28596399 14.1036
28596499 14.23
28596599 14.3485
28596699 14.4037
28596799 14.3742
28596899 14.3467
28596999 14.3088
28597099 14.1886
28597199 14.0878
28597299 14.0009
28597399 13.9048
28597499 13.8262
28597599 13.7334
28597699 13.662
28597799 13.6136
28597899 13.5372
28597999 13.4378
28598099 13.3288
28598199 13.2275
28598299 13.1817
28598399 13.1342
28598499 13.0966
28598599 13.0025
28598699 12.9691
28598799 12.9186
28598899 12.8793
28598999 12.8376
28599099 12.8175
28599199 12.7619
28599299 12.681
28599399 12.6232
28599499 12.6604
28599599 12.7185
28599699 12.7089
28599799 12.6572
28599899 12.6252
28599999 12.5318
28600099 12.433
28600199 12.3553
28600299 12.2637
28600399 12.1715
28600499 12.0969
28600599 12.0075
28600699 11.9063
28600799 11.8165
28600899 11.85
28600999 12.013
28601099 12.0342
28601199 12.0334
28601299 12.0951
28601399 12.2196
28601499 12.3651
28601599 12.4736
28601699 12.582
28601799 12.7079
28601899 12.8469
28601999 13.0024
28602099 13.1453
28602199 13.2303
28602299 13.2403
28602399 13.1753
28602499 13.0737
28602599 13.0206
28602699 12.9063
28602799 12.8133
28602899 12.8001
28602999 12.7766
28603099 12.7869
28603199 12.8899
28603299 12.9505
28603399 12.9607
28603499 13.0464
28603599 13.0577
28603699 12.9625
28603799 12.858
28603899 12.7813
28603999 12.8682
28604099 12.9239
28604199 13.0526
28604299 13.1744
28604399 13.1922
28604499 13.104
28604599 13.119
28604699 13.0747
28604799 13.0401
28604899 13.0834
28604999 13.1592
28605099 13.2076
28605199 13.3388
28605299 13.3964
28605399 13.3752
28605499 13.2728
28605599 13.2052
28605699 13.1415
28605799 13.1461
28605899 13.2163
28605999 13.2321
28606099 13.198
28606199 13.184
28606299 13.2209
28606399 13.3552
28606499 13.4764
28606599 13.4921
28606699 13.5885
28606799 13.6546
28606899 13.7907
28606999 13.9033
28607099 13.9609
28607199 14.083
28607299 14.1275
28607399 14.1299
28607499 14.0936
28607599 14.0186
28607699 13.9142
28607799 13.8169
28607899 13.7118
28607999 13.6093
28608099 13.4974
28608199 13.4092
28608299 13.39
28608399 13.5131
28608499 13.6363
28608599 13.6988
28608699 13.7217
28608799 13.6831
28608899 13.5631
28608999 13.487
28609099 13.3845
28609199 13.3638
28609299 13.3628
28609399 13.319
28609499 13.2569
28609599 13.2133
28609699 13.2039
28609799 13.2686
28609899 13.2825
28609999 13.331
28610099 13.4257
28610199 13.4508
28610299 13.5007
28610399 13.5766
28610499 13.5201
28610599 13.5232
28610699 13.4354
28610799 13.3415
28610899 13.302
28610999 13.3371
28611099 13.3615
28611199 13.3808
28611299 13.4608
28611399 13.5119
28611499 13.6105
28611599 13.707
28611699 13.8394
28611799 13.9238
28611899 13.8811
28611999 13.799
28612099 13.7284
28612199 13.7141
28612299 13.6718
28612399 13.5693
28612499 13.4957
28612599 13.4391
28612699 13.4399
28612799 13.4885
28612899 13.5339
28612999 13.5849
28613099 13.7078
28613199 13.8459
28613299 13.8806
28613399 13.8124
28613499 13.7887
28613599 13.7108
28613699 13.6281
28613799 13.6555
28613899 13.5687
28613999 13.4778
28614099 13.394
28614199 13.2995
28614299 13.1959
28614399 13.0977
28614499 12.9949
28614599 12.958
28614699 12.9922
28614799 13.0533
28614899 13.059
28614999 13.0165
28615099 12.9707
28615199 12.8651
28615299 12.7546
28615399 12.6858
28615499 12.6665
28615599 12.5699
28615699 12.488
28615799 12.5071
28615899 12.5385
28615999 12.4708
28616099 12.3804
28616199 12.3453
28616299 12.4391
28616399 12.5678
28616499 12.6761
28616599 12.7385
28616699 12.7417
28616799 12.6765
28616899 12.628
28616999 12.6184
28617099 12.562
28617199 12.5792
28617299 12.7095
28617399 12.8327
28617499 12.9608
28617599 13.0868
28617699 13.1546
28617799 13.1595
28617899 13.0807
28617999 13.0597
28618099 13.0746
28618199 13.0383
28618299 12.9468
28618399 12.943
28618499 12.9438
28618599 13.0523
28618699 13.1966
28618799 13.3447
28618899 13.407
28618999 13.4536
28619099 13.502
28619199 13.6317
28619299 13.6908
28619399 13.819
28619499 13.8875
28619599 13.8876
28619699 13.948
28619799 13.9462
28619899 14.0364
28619999 14.1625
28620099 14.2919
28620199 14.3736
28620299 14.5047
28620399 14.6396
28620499 14.7488
28620599 14.8714
28620699 14.9901
28620799 15.1092
28620899 15.2079
28620999 15.3247
28621099 15.443
28621199 15.5455
28621299 15.6351
28621399 15.6583
28621499 15.5262
28621599 15.4303
28621699 15.2947
28621799 15.1896
28621899 15.1603
28621999 15.2467
28622099 15.2856
28622199 15.3767
28622299 15.5046
28622399 15.5919
28622499 15.6089
28622599 15.5502
28622699 15.4301
28622799 15.3989
28622899 15.3692
28622999 15.2713
28623099 15.1814
28623199 15.2472
28623299 15.3463
28623399 15.4804
28623499 15.598
28623599 15.6852
28623699 15.7047
28623799 15.7027
28623899 15.7668
28623999 15.8724
28624099 15.8589
28624199 15.8535
28624299 15.8172
28624399 15.7392
28624499 15.6582
28624599 15.6443
28624699 15.5577
28624799 15.4495
28624899 15.4951
28624999 15.5485
28625099 15.5987
28625199 15.593
28625299 15.5467
28625399 15.4561
28625499 15.4297
28625599 15.4011
28625699 15.3062
28625799 15.1888
28625899 15.1237
28625999 15.0916
28626099 15.0191
28626199 15.0406
28626299 15.0606
28626399 15.0945
28626499 15.1512
28626599 15.2378
28626699 15.3289
28626799 15.4318
28626899 15.5541
28626999 15.6617
28627099 15.7841
28627199 15.8101
28627299 15.8151
28627399 15.8386
28627499 15.8277
28627599 15.8242
28627699 15.8862
28627799 15.928
28627899 15.9342
28627999 15.8744
28628099 15.8875
28628199 15.9371
28628299 15.9479
28628399 16.0099
28628499 16.0328
28628599 16.0578
28628699 16.1166
28628799 16.087
28628899 16.041
28628999 15.9286
28629099 15.8279
28629199 15.6982
28629299 15.6124
28629399 15.6239
28629499 15.6713
28629599 15.7839
28629699 15.8783
28629799 15.94
28629899 15.9444
28629999 15.9641
28630099 15.9887
28630199 15.9753
28630299 15.8952
28630399 15.7808
28630499 15.6413
28630599 15.525
28630699 15.4739
28630799 15.4567
28630899 15.5113
28630999 15.5108
28631099 15.4667
28631199 15.3626
28631299 15.3081
28631399 15.2551
28631499 15.2649
28631599 15.3722
28631699 15.4824
28631799 15.5612
28631899 15.6765
28631999 15.7179
28632099 15.7716
28632199 15.8668
28632299 15.9607
28632399 16.0239
28632499 16.136
28632599 16.2324
28632699 16.2715
28632799 16.2651
28632899 16.3476
28632999 16.4552
28633099 16.5354
28633199 16.5545
28633299 16.5848
28633399 16.6617
28633499 16.7328
28633599 16.8264
28633699 16.8211
28633799 16.7481
28633899 16.6401
28633999 16.5273
28634099 16.5318
28634199 16.5347
28634299 16.5942
28634399 16.6536
28634499 16.6218
28634599 16.4819
28634699 16.3888
28634799 16.4322
28634899 16.5458
28634999 16.6217
28635099 16.7207
28635199 16.8241
28635299 16.8676
28635399 16.9059
28635499 16.9765
28635599 17.0249
28635699 17.0739
28635799 17.1201
28635899 17.1696
28635999 17.2452
28636099 17.3196
28636199 17.4122
28636299 17.5173
28636399 17.6169
28636499 17.6873
28636599 17.7752
28636699 17.8601
28636799 17.8634
28636899 17.9306
28636999 17.994
28637099 17.9959
28637199 17.9095
28637299 17.8248
28637399 17.7449
28637499 17.6307
28637599 17.4822
28637699 17.3615
28637799 17.354
28637899 17.2921
28637999 17.1827
28638099 17.0379
28638199 16.8956
28638299 16.8101
28638399 16.807
28638499 16.8049
28638599 16.6782
28638699 16.6128
28638799 16.6174
28638899 16.6362
28638999 16.5845
28639099 16.4823
28639199 16.3453
28639299 16.2118
28639399 16.0897
28639499 15.9619
28639599 15.8741
28639699 15.7881
28639799 15.6517
28639899 15.6059
28639999 15.6895
28640099 15.8109
28640199 15.9199
28640299 16.0003
28640399 16.0856
28640499 16.0943
28640599 16.1676
28640699 16.2182
28640799 16.3177
28640899 16.3633
28640999 16.414
28641099 16.4655
28641199 16.5428
28641299 16.6436
28641399 16.744
28641499 16.7804
28641599 16.7361
28641699 16.6747
28641799 16.5557
28641899 16.4231
28641999 16.2913
28642099 16.1684
28642199 16.0533
28642299 15.9603
28642399 15.959
28642499 16.0154
28642599 15.9837
28642699 15.927
28642799 15.8315
28642899 15.7947
28642999 15.7416
28643099 15.6688
28643199 15.6522
28643299 15.6583
28643399 15.6737
28643499 15.7276
28643599 15.7456
28643699 15.7475
28643799 15.7889
28643899 15.7155
28643999 15.5793
28644099 15.4588
28644199 15.3972
28644299 15.3412
28644399 15.2311
28644499 15.2755
28644599 15.3471
28644699 15.3883
28644799 15.4958
28644899 15.5847
28644999 15.5689
28645099 15.4893
28645199 15.3586
28645299 15.2871
28645399 15.256
28645499 15.2858
28645599 15.2398
28645699 15.1527
28645799 15.042
28645899 14.9279
28645999 14.7976
28646099 14.6922
28646199 14.5844
28646299 14.509
28646399 14.4118
28646499 14.2904
28646599 14.2702
28646699 14.3562
28646799 14.476
28646899 14.5503
28646999 14.576
28647099 14.6486
28647199 14.7088
28647299 14.7988
28647399 14.8369
28647499 14.8142
28647599 14.8413
28647699 14.9641
28647799 15.0813
28647899 15.1783
28647999 15.2426
28648099 15.2436
28648199 15.2016
28648299 15.1894
28648399 15.0889
28648499 15.0933
28648599 15.0972
28648699 15.158
28648799 15.2543
28648899 15.3822
28648999 15.473
28649099 15.5506
28649199 15.6409
28649299 15.7356
28649399 15.8033
28649499 15.9115
28649599 15.9608
28649699 16.0525
28649799 16.1403
28649899 16.1611
28649999 16.1013
28650099 16.0035
28650199 15.8829
28650299 15.8786
28650399 15.898
28650499 15.9639
28650599 16.0533
28650699 16.0553
28650799 16.0747
28650899 16.1142
28650999 16.1768
28651099 16.1858
28651199 16.2877
28651299 16.377
28651399 16.4206
28651499 16.4599
28651599 16.4159
28651699 16.2734
28651799 16.1434
28651899 16.028
28651999 15.9036
28652099 15.8214
28652199 15.7773
28652299 15.8278
28652399 15.9246
28652499 15.9398
28652599 15.93
28652699 15.8952
28652799 15.8537
28652899 15.8874
28652999 15.8652
28653099 15.7624
28653199 15.7293
28653299 15.6353
28653399 15.5175
28653499 15.4113
28653599 15.4075
28653699 15.3681
28653799 15.2998
28653899 15.2333
28653999 15.1595
28654099 15.0424
28654199 14.9413
28654299 14.8234
28654399 14.6934
28654499 14.5938
28654599 14.5493
28654699 14.5359
28654799 14.6118
28654899 14.6885
28654999 14.8118
28655099 14.9126
28655199 14.9174
28655299 14.9955
28655399 15.0665
28655499 15.1781
28655599 15.259
28655699 15.348
28655799 15.3872
28655899 15.406
28655999 15.4662
28656099 15.4906
28656199 15.4251
28656299 15.2986
28656399 15.2015
28656499 15.128
28656599 15.1117
28656699 15.0995
28656799 15.0801
28656899 15.0011
28656999 14.9498
28657099 14.9499
28657199 15.0713
28657299 15.1296
28657399 15.1108
28657499 15.2115
28657599 15.2607
28657699 15.3178
28657799 15.3082
28657899 15.2147
28657999 15.1205
28658099 15.0472
28658199 14.9638
28658299 14.8398
28658399 14.7298
28658499 14.6066
28658599 14.5292
28658699 14.528
28658799 14.5009
28658899 14.4707
28658999 14.5618
28659099 14.6348
28659199 14.7466
28659299 14.8816
28659399 14.9819
28659499 15.0108
28659599 15.0534
28659699 15.1257
28659799 15.1768
28659899 15.0665
28659999 14.946
28660099 14.8693
28660199 14.7826
28660299 14.6943
28660399 14.6006
28660499 14.544
28660599 14.4595
28660699 14.4311
28660799 14.4512
28660899 14.5349
28660999 14.6502
28661099 14.6978
28661199 14.6595
28661299 14.7444
28661399 14.7836
28661499 14.8363
28661599 14.9043
28661699 14.788
28661799 14.6885
28661899 14.663
28661999 14.5796
28662099 14.62
28662199 14.7164
28662299 14.7481
28662399 14.7001
28662499 14.6416
28662599 14.5692
28662699 14.5391
28662799 14.5632
28662899 14.6408
28662999 14.6282
28663099 14.5562
28663199 14.5137
28663299 14.4437
28663399 14.4179
28663499 14.4078
28663599 14.4789
28663699 14.518
28663799 14.535
28663899 14.6043
28663999 14.7109
28664099 14.8377
28664199 14.964
28664299 15.0615
28664399 15.1124
28664499 15.1106
28664599 15.1684
28664699 15.2313
28664799 15.1448
28664899 15.0506
28664999 14.9243
28665099 14.9051
28665199 14.8424
28665299 14.7457
28665399 14.6185
28665499 14.5261
28665599 14.4369
28665699 14.3956
28665799 14.3237
28665899 14.2154
28665999 14.1101
28666099 13.9885
28666199 13.936
28666299 13.9842
28666399 14.0924
28666499 14.2236
28666599 14.3292
28666699 14.4477
28666799 14.5628
28666899 14.6486
28666999 14.6783
28667099 14.7002
28667199 14.7517
28667299 14.8081
28667399 14.9082
28667499 14.995
28667599 15.0471
28667699 15.0488
28667799 15.1333
28667899 15.2177
28667999 15.1949
28668099 15.2001
28668199 15.2259
28668299 15.3131
28668399 15.3949
28668499 15.4652
28668599 15.5464
28668699 15.6337
28668799 15.6736
28668899 15.5704
28668999 15.4531
28669099 15.3711
28669199 15.3421
28669299 15.2534
28669399 15.1457
28669499 15.1166
28669599 15.0879
28669699 15.0874
28669799 15.1865
28669899 15.2215
28669999 15.1398
28670099 15.0077
28670199 14.9052
28670299 14.9032
28670399 14.7863
28670499 14.6568
28670599 14.5331
28670699 14.4515
28670799 14.5423
28670899 14.6133
28670999 14.608
28671099 14.6546
28671199 14.7601
28671299 14.8726
28671399 14.9961
28671499 15.0426
28671599 15.1072
28671699 15.1383
28671799 15.2043
28671899 15.261
28671999 15.3531
28672099 15.4787
28672199 15.5038
28672299 15.4331
28672399 15.4841
28672499 15.5672
28672599 15.6352
28672699 15.7574
28672799 15.7875
28672899 15.8292
28672999 15.9434
28673099 16.0074
28673199 16.0491
28673299 16.0946
28673399 16.0981
28673499 16.0304
28673599 15.9321
28673699 15.8888
28673799 15.8468
28673899 15.7835
28673999 15.7347
28674099 15.7652
28674199 15.7265
28674299 15.6311
28674399 15.5665
28674499 15.518
28674599 15.5364
28674699 15.6434
28674799 15.7412
28674899 15.8162
28674999 15.8606
28675099 15.9214
28675199 16.0032
28675299 16.1097
28675399 16.2014
28675499 16.2931
28675599 16.2089
28675699 16.0766
28675799 15.9477
28675899 15.8528
28675999 15.7378
28676099 15.6025
28676199 15.4636
28676299 15.3551
28676399 15.2934
28676499 15.1972
28676599 15.1268
28676699 15.1646
28676799 15.1414
28676899 15.032
28676999 14.9663
28677099 14.879
28677199 14.9634
28677299 15.0105
28677399 15.066
28677499 15.1239
28677599 15.0664
28677699 14.9407
28677799 14.8889
28677899 14.9852
28677999 15.0831
28678099 15.1625
28678199 15.2035
28678299 15.2822
28678399 15.3923
28678499 15.4963
28678599 15.6263
28678699 15.7383
28678799 15.8314
28678899 15.8969
28678999 15.9814
28679099 16.0318
28679199 16.1474
28679299 16.1692
28679399 16.1776
28679499 16.2859
28679599 16.3724
28679699 16.3683
28679799 16.4482
28679899 16.4945
28679999 16.4345
28680099 16.3781
28680199 16.2533
28680299 16.1155
28680399 15.9887
28680499 15.8754
28680599 15.7603
28680699 15.6219
28680799 15.5212
28680899 15.4082
28680999 15.29
28681099 15.1701
28681199 15.0516
28681299 14.9567
28681399 14.9
28681499 15.0067
28681599 15.1249
28681699 15.239
28681799 15.3017
28681899 15.3771
28681999 15.4666
28682099 15.5479
28682199 15.6188
28682299 15.6538
28682399 15.7037
28682499 15.7243
28682599 15.7064
28682699 15.674
28682799 15.5959
28682899 15.5842
28682999 15.4903
28683099 15.3525
28683199 15.25
28683299 15.2975
28683399 15.3573
28683499 15.3546
28683599 15.4156
28683699 15.4058
28683799 15.4138
28683899 15.3288
28683999 15.3125
28684099 15.3482
28684199 15.4487
28684299 15.5
28684399 15.6007
28684499 15.7017
28684599 15.7748
28684699 15.8853
28684799 15.9872
28684899 16.0018
28684999 15.8923
28685099 15.7532
28685199 15.6233
28685299 15.4959
28685399 15.5326
28685499 15.5451
28685599 15.5756
28685699 15.5434
28685799 15.4142
28685899 15.28
28685999 15.2274
28686099 15.2316
28686199 15.1477
28686299 15.0706
28686399 14.9745
28686499 14.8858
28686599 14.8534
28686699 14.9529
28686799 15.0778
28686899 15.1917
28686999 15.3018
28687099 15.3738
28687199 15.3731
28687299 15.4501
28687399 15.5482
28687499 15.661
28687599 15.6842
28687699 15.7089
28687799 15.8082
28687899 15.876
28687999 15.9776
28688099 15.9822
28688199 15.8526
28688299 15.7887
28688399 15.7534
28688499 15.7371
28688599 15.8289
28688699 15.9176
28688799 16.0313
28688899 16.0857
28688999 16.101
28689099 16.1757
28689199 16.2568
28689299 16.3646
28689399 16.4212
28689499 16.4933
28689599 16.4972
28689699 16.4064
28689799 16.3203
28689899 16.3068
28689999 16.3653
28690099 16.3854
28690199 16.4024
28690299 16.4652
28690399 16.5351
28690499 16.6334
28690599 16.6829
28690699 16.7927
28690799 16.7973
28690899 16.6849
28690999 16.5626
28691099 16.4572
28691199 16.3204
28691299 16.1798
28691399 16.0647
28691499 15.9903
28691599 15.9294
28691699 15.8279
28691799 15.7856
28691899 15.7507
28691999 15.7374
28692099 15.8057
28692199 15.8922
28692299 15.891
28692399 15.9681
28692499 16.0737
28692599 16.1827
28692699 16.2877
28692799 16.308
28692899 16.3243
28692999 16.3751
28693099 16.4817
28693199 16.5234
28693299 16.5684
28693399 16.6029
28693499 16.6996
28693599 16.7687
28693699 16.834
28693799 16.864
28693899 16.758
28693999 16.6814
28694099 16.5622
28694199 16.5288
28694299 16.5147
28694399 16.4054
28694499 16.2809
28694599 16.1575
28694699 16.0459
28694799 15.9924
28694899 16.0385
28694999 16.1212
28695099 16.2253
28695199 16.3166
28695299 16.3925
28695399 16.4865
28695499 16.5781
28695599 16.6607
28695699 16.7187
28695799 16.6849
28695899 16.6365
28695999 16.4989
28696099 16.4353
28696199 16.3158
28696299 16.2177
28696399 16.1549
28696499 16.0959
28696599 15.9927
28696699 15.8762
28696799 15.7449
28696899 15.7685
28696999 15.8789
28697099 15.9522
28697199 15.9835
28697299 16.0878
28697399 16.163
28697499 16.2332
28697599 16.3295
28697699 16.3508
28697799 16.3897
28697899 16.4493
28697999 16.5506
28698099 16.6472
28698199 16.6274
28698299 16.567
28698399 16.4333
28698499 16.2961
28698599 16.1682
28698699 16.039
28698799 15.9251
28698899 15.8097
28698999 15.6774
28699099 15.5439
28699199 15.4069
28699299 15.2791
28699399 15.1552
28699499 15.0646
28699599 15.0102
28699699 14.8959
28699799 14.8106
28699899 14.7059
28699999 14.5869
28700099 14.4858
28700199 14.4534
28700299 14.4768
28700399 14.5242
28700499 14.5077
28700599 14.5175
28700699 14.4728
28700799 14.3711
28700899 14.2811
28700999 14.2839
28701099 14.2651
28701199 14.1477
28701299 14.0592
28701399 13.9971
28701499 13.9721
28701599 13.9071
28701699 13.9485
28701799 13.9918
28701899 13.9336
28701999 13.884
28702099 13.8818
28702199 13.9242
28702299 13.9624
28702399 13.9305
28702499 13.9273
28702599 13.981
28702699 14.049
28702799 13.9819
28702899 14.0112
28702999 14.1092
28703099 14.1075
28703199 14.0057
28703299 13.8942
28703399 13.7907
28703499 13.7259
28703599 13.6963
28703699 13.6296
28703799 13.549
28703899 13.5606
28703999 13.6662
28704099 13.7554
28704199 13.815
28704299 13.8964
28704399 13.9918
28704499 14.0046
28704599 13.9545
28704699 14.0186
28704799 14.148
28704899 14.2811
28704999 14.3588
28705099 14.485
28705199 14.5713
28705299 14.5808
28705399 14.5454
28705499 14.4354
28705599 14.3946
28705699 14.3008
28705799 14.2449
28705899 14.1399
28705999 14.1966
28706099 14.3049
28706199 14.3817
28706299 14.4095
28706399 14.4546
28706499 14.485
28706599 14.4417
28706699 14.3216
28706799 14.2348
28706899 14.2041
28706999 14.1168
28707099 14.074
28707199 14.0479
28707299 14.0929
28707399 14.1473
28707499 14.0815
28707599 14.0688
28707699 14.0633
28707799 14.0276
28707899 14.1361
28707999 14.2644
28708099 14.2816
28708199 14.1779
28708299 14.0834
28708399 14.0037
28708499 13.9736
28708599 13.9891
28708699 13.9898
28708799 14.0544
28708899 14.1355
28708999 14.1429
28709099 14.1656
28709199 14.1327
28709299 14.1692
28709399 14.2324
28709499 14.3381
28709599 14.4301
28709699 14.4507
28709799 14.4589
28709899 14.5
28709999 14.6274
28710099 14.7121
28710199 14.8274
28710299 14.9406
28710399 15.0559
28710499 15.1584
28710599 15.1437
28710699 15.091
28710799 14.9976
28710899 14.9803
28710999 14.8752
28711099 14.7565
28711199 14.6695
28711299 14.5708
28711399 14.4978
28711499 14.4173
28711599 14.3565
28711699 14.2926
28711799 14.2391
28711899 14.2042
28711999 14.1696
28712099 14.1981
28712199 14.1086
28712299 14.0297
28712399 14.0789
28712499 14.1163
28712599 14.1532
28712699 14.0697
28712799 13.9799
28712899 13.8923
28712999 13.8823
28713099 13.9123
28713199 14.0393
28713299 14.1654
28713399 14.2015
28713499 14.3284
28713599 14.4282
28713699 14.5434
28713799 14.6538
28713899 14.7384
28713999 14.8324
28714099 14.8927
28714199 14.9147
28714299 14.9933
28714399 14.9807
28714499 14.9049
28714599 14.7926
28714699 14.6783
28714799 14.597
28714899 14.546
28714999 14.4644
28715099 14.3882
28715199 14.2843
28715299 14.1611
28715399 14.0803
28715499 14.0088
28715599 13.9786
28715699 13.9397
28715799 13.8393
28715899 13.766
28715999 13.728
28716099 13.7673
28716199 13.7376
28716299 13.6831
28716399 13.5958
28716499 13.5795
28716599 13.5254
28716699 13.4228
28716799 13.3594
28716899 13.279
28716999 13.1693
28717099 13.0977
28717199 13.026
28717299 12.947
28717399 12.9391
28717499 12.907
28717599 12.8431
28717699 12.7557
28717799 12.6702
28717899 12.627
28717999 12.664
28718099 12.6701
28718199 12.6035
28718299 12.5143
28718399 12.5066
28718499 12.5297
28718599 12.4826
28718699 12.4219
28718799 12.3952
28718899 12.3095
28718999 12.2038
28719099 12.2235
28719199 12.3589
28719299 12.485
28719399 12.5343
28719499 12.6445
28719599 12.7786
28719699 12.9188
28719799 13.0236
28719899 13.0894
28719999 13.1546
28720099 13.2344
28720199 13.2216
28720299 13.2133
28720399 13.2992
28720499 13.3385
28720599 13.3103
28720699 13.2751
28720799 13.2091
28720899 13.1023
28720999 13.0447
28721099 13.1075
28721199 13.192
28721299 13.2389
28721399 13.3261
28721499 13.3853
28721599 13.3419
28721699 13.35
28721799 13.374
28721899 13.3352
28721999 13.3268
28722099 13.2922
28722199 13.2173
28722299 13.1859
28722399 13.2271
28722499 13.3716
28722599 13.5027
28722699 13.6389
28722799 13.7078
28722899 13.8333
28722999 13.8254
28723099 13.7303
28723199 13.6701
28723299 13.7072
28723399 13.7911
28723499 13.9009
28723599 13.982
28723699 13.9714
28723799 14.0026
28723899 13.9998
28723999 13.9061
28724099 13.8189
28724199 13.7751
28724299 13.7673
28724399 13.884
28724499 13.9018
28724599 13.9006
28724699 13.8231
28724799 13.8271
28724899 13.9379
28724999 14.0324
28725099 14.0467
28725199 13.9681
28725299 13.916
28725399 13.8188
28725499 13.7384
28725599 13.7068
28725699 13.7217
28725799 13.6212
28725899 13.5622
28725999 13.5407
28726099 13.6316
28726199 13.7384
28726299 13.8651
28726399 14.0074
28726499 14.0718
28726599 14.0211
28726699 13.9522
28726799 13.8904
28726899 13.8287
28726999 13.7354
28727099 13.6637
28727199 13.6033
28727299 13.5236
28727399 13.5382
28727499 13.548
28727599 13.589
28727699 13.6375
28727799 13.6225
28727899 13.592
28727999 13.6265
28728099 13.7525
28728199 13.8936
28728299 13.9652
28728399 13.9917
28728499 14.1125
28728599 14.0987
28728699 13.9849
28728799 13.8663
28728899 13.8575
28728999 13.7973
28729099 13.6956
28729199 13.5987
28729299 13.5503
28729399 13.5045
28729499 13.4854
28729599 13.5891
28729699 13.7307
28729799 13.8315
28729899 13.9258
28729999 14.042
28730099 14.1747
28730199 14.3187
28730299 14.4286
28730399 14.5266
28730499 14.6168
28730599 14.6788
28730699 14.6837
28730799 14.6836
28730899 14.6596
28730999 14.5828
28731099 14.4647
28731199 14.3827
28731299 14.3033
28731399 14.2127
28731499 14.0992
28731599 14.025
28731699 13.9862
28731799 13.9002
28731899 13.8179
28731999 13.8475
28732099 13.9726
28732199 14.0694
28732299 14.1134
28732399 14.1444
28732499 14.1256
28732599 14.0589
28732699 13.9771
28732799 13.8742
28732899 13.8091
28732999 13.716
28733099 13.5988
28733199 13.4917
28733299 13.4001
28733399 13.3259
28733499 13.2975
28733599 13.3986
28733699 13.3608
28733799 13.3253
28733899 13.3362
28733999 13.4122
28734099 13.5333
28734199 13.6686
28734299 13.782
28734399 13.8967
28734499 13.9289
28734599 13.9406
28734699 14.0265
28734799 14.1323
28734899 14.2542
28734999 14.3294
28735099 14.394
28735199 14.5011
28735299 14.5903
28735399 14.6834
28735499 14.7801
28735599 14.8364
28735699 14.7867
28735799 14.7958
28735899 14.7857
28735999 14.8104
28736099 14.8968
28736199 14.9816
28736299 15.1102
28736399 15.2009
28736499 15.2839
28736599 15.3589
28736699 15.4626
28736799 15.5814
28736899 15.6711
28736999 15.7424
28737099 15.7983
28737199 15.8977
28737299 16.0058
28737399 16.1137
28737499 16.2071
28737599 16.3234
28737699 16.432
28737799 16.4908
28737899 16.5351
28737999 16.5418
28738099 16.6443
28738199 16.6716
28738299 16.5826
28738399 16.4473
28738499 16.3541
28738599 16.4132
28738699 16.4898
28738799 16.5727
28738899 16.6312
28738999 16.6985
28739099 16.7992
28739199 16.8483
28739299 16.9359
28739399 17.0337
28739499 17.137
28739599 17.0753
28739699 16.929
28739799 16.8146
28739899 16.698
28739999 16.678
28740099 16.6491
28740199 16.5116
28740299 16.3755
28740399 16.2498
28740499 16.1186
28740599 15.9883
28740699 15.8775
28740799 15.7469
28740899 15.6724
28740999 15.6899
28741099 15.7748
28741199 15.8782
28741299 15.9292
28741399 15.8576
28741499 15.7616
28741599 15.6619
28741699 15.7285
28741799 15.8375
28741899 15.8881
28741999 15.7916
28742099 15.7345
28742199 15.6562
28742299 15.5229
28742399 15.467
28742499 15.3537
28742599 15.2715
28742699 15.1612
28742799 15.0804
28742899 15.0843
28742999 15.1314
28743099 15.1552
28743199 15.1358
28743299 15.0878
28743399 15.0001
28743499 14.9827
28743599 14.9044
28743699 14.8009
28743799 14.8457
28743899 14.9518
28743999 15.0135
28744099 15.0236
28744199 15.0385
28744299 15.0751
28744399 15.0961
28744499 15.1187
28744599 15.1736
28744699 15.2652
28744799 15.3388
28744899 15.4053
28744999 15.4098
28745099 15.4204
28745199 15.4415
28745299 15.5308
28745399 15.6172
28745499 15.6784
28745599 15.6607
28745699 15.6311
28745799 15.6283
28745899 15.6732
28745999 15.6293
28746099 15.5184
28746199 15.4177
28746299 15.2996
28746399 15.1821
28746499 15.1297
28746599 15.0528
28746699 14.9482
28746799 14.8789
28746899 14.8609
28746999 14.75
28747099 14.6293
28747199 14.544
28747299 14.5138
28747399 14.5038
28747499 14.5464
28747599 14.4615
28747699 14.3621
28747799 14.319
28747899 14.2986
28747999 14.2624
28748099 14.1729
28748199 14.1386
28748299 14.0226
28748399 13.9407
28748499 13.8641
28748599 13.8084
28748699 13.8243
28748799 13.9457
28748899 13.9323
28748999 13.8247
28749099 13.739
28749199 13.7506
28749299 13.7385
28749399 13.6849
28749499 13.5811
28749599 13.5102
28749699 13.42
28749799 13.4489
28749899 13.495
28749999 13.6085
28750099 13.7128
28750199 13.8363
28750299 13.9689
28750399 14.0883
28750499 14.1736
28750599 14.2244
28750699 14.2456
28750799 14.3591
28750899 14.4465
28750999 14.5203
28751099 14.4862
28751199 14.4112
28751299 14.3479
28751399 14.2393
28751499 14.1709
28751599 14.0857
28751699 14.0023
28751799 13.8888
28751899 13.8102
28751999 13.7391
28752099 13.6671
28752199 13.5866
28752299 13.6053
28752399 13.7326
28752499 13.8746
28752599 13.9508
28752699 13.9254
28752799 13.9721
28752899 14.0763
28752999 14.1961
28753099 14.3309
28753199 14.3646
28753299 14.4359
28753399 14.5512
28753499 14.6351
28753599 14.6778
28753699 14.5617
28753799 14.5248
28753899 14.4818
28753999 14.4967
28754099 14.5026
28754199 14.4786
28754299 14.5705
28754399 14.6427
28754499 14.6042
28754599 14.6188
28754699 14.6859
28754799 14.713
28754899 14.8069
28754999 14.917
28755099 15.0507
28755199 15.1789
28755299 15.2911
28755399 15.3999
28755499 15.4023
28755599 15.3681
28755699 15.2814
28755799 15.1638
28755899 15.0391
28755999 15.0203
28756099 15.0254
28756199 15.0971
28756299 15.2092
28756399 15.3167
28756499 15.3902
28756599 15.3754
28756699 15.4811
28756799 15.5302
28756899 15.5792
28756999 15.664
28757099 15.7408
28757199 15.7809
28757299 15.7695
28757399 15.6984
28757499 15.565
28757599 15.5014
28757699 15.4941
28757799 15.4651
28757899 15.4161
28757999 15.3048
28758099 15.2416
28758199 15.2168
28758299 15.2963
28758399 15.2756
28758499 15.2513
28758599 15.2449
28758699 15.3382
28758799 15.437
28758899 15.5516
28758999 15.4886
28759099 15.3555
28759199 15.2331
28759299 15.1695
28759399 15.1169
28759499 15.0672
28759599 15.1366
28759699 15.2504
28759799 15.3596
28759899 15.3864
28759999 15.266
28760099 15.1686
28760199 15.1327
28760299 15.1476
28760399 15.2308
28760499 15.3397
28760599 15.4523
28760699 15.5531
28760799 15.6419
28760899 15.7399
28760999 15.7334
28761099 15.6219
28761199 15.5704
28761299 15.5092
28761399 15.4707
28761499 15.4357
28761599 15.37
28761699 15.2473
28761799 15.1613
28761899 15.0888
28761999 14.9994
28762099 14.9791
28762199 14.9697
28762299 14.8488
28762399 14.7369
28762499 14.6155
28762599 14.4974
28762699 14.445
28762799 14.3521
28762899 14.2446
28762999 14.1335
28763099 14.1033
28763199 14.1983
28763299 14.3228
28763399 14.4163
28763499 14.5038
28763599 14.5435
28763699 14.5522
28763799 14.6137
28763899 14.6238
28763999 14.5986
28764099 14.5969
28764199 14.5108
28764299 14.4767
28764399 14.5341
28764499 14.5545
28764599 14.5427
28764699 14.4975
28764799 14.3804
28764899 14.2928
28764999 14.2762
28765099 14.2934
28765199 14.2606
28765299 14.1571
28765399 14.0895
28765499 14.032
28765599 14.0337
28765699 13.9946
28765799 13.9643
28765899 13.8702
28765999 13.8389
28766099 13.8812
28766199 13.9707
28766299 14.0761
28766399 14.1931
28766499 14.2308
28766599 14.2566
28766699 14.3314
28766799 14.4458
28766899 14.5505
28766999 14.6586
28767099 14.7715
28767199 14.8265
28767299 14.9409
28767399 15.0655
28767499 15.1014
28767599 15.1443
28767699 15.2129
28767799 15.3465
28767899 15.4613
28767999 15.5723
28768099 15.6192
28768199 15.686
28768299 15.6364
28768399 15.6331
28768499 15.5921
28768599 15.4746
28768699 15.4446
28768799 15.4561
28768899 15.3768
28768999 15.2707
28769099 15.1629
28769199 15.0719
28769299 15.0153
28769399 15.0876
28769499 15.2007
28769599 15.2984
28769699 15.2787
28769799 15.3111
28769899 15.4128
28769999 15.5399
28770099 15.6644
28770199 15.7418
28770299 15.8525
28770399 15.9288
28770499 15.9314
28770599 15.9316
28770699 16.0539
28770799 16.1664
28770899 16.1932
28770999 16.244
28771099 16.2996
28771199 16.3632
28771299 16.3812
28771399 16.4028
28771499 16.4668
28771599 16.5817
28771699 16.6625
28771799 16.7668
28771899 16.8475
28771999 16.8776
28772099 16.909
28772199 17.0181
28772299 16.9965
28772399 16.9719
28772499 16.9319
28772599 16.9384
28772699 16.9689
28772799 16.9783
28772899 16.9641
28772999 17.01
28773099 17.0952
28773199 17.1401
28773299 17.1241
28773399 17.1282
28773499 17.2079
28773599 17.2452
28773699 17.3266
28773799 17.3862
28773899 17.3902
28773999 17.3741
28774099 17.3281
28774199 17.2282
28774299 17.157
28774399 17.1886
28774499 17.2395
28774599 17.2556
28774699 17.1766
28774799 17.1018
28774899 17.0702
28774999 16.9336
28775099 16.8218
28775199 16.7797
28775299 16.7671
28775399 16.8436
28775499 16.9366
28775599 16.9146
28775699 16.7903
28775799 16.7021
28775899 16.616
28775999 16.5138
28776099 16.4738
28776199 16.4651
28776299 16.3526
28776399 16.2097
28776499 16.08
28776599 15.9616
28776699 15.8491
28776799 15.716
28776899 15.6385
28776999 15.6844
28777099 15.7208
28777199 15.7694
28777299 15.8286
28777399 15.7791
28777499 15.7059
28777599 15.6274
28777699 15.5191
28777799 15.5599
28777899 15.6734
28777999 15.7528
28778099 15.8373
28778199 15.9281
28778299 15.992
28778399 15.9768
28778499 15.9709
28778599 15.9867
28778699 16.0192
28778799 15.9479
28778899 15.8241
28778999 15.7931
28779099 15.8715
28779199 15.9878
28779299 16.0829
28779399 16.1938
28779499 16.2736
28779599 16.3645
28779699 16.483
28779799 16.5363
28779899 16.5877
28779999 16.6222
28780099 16.6275
28780199 16.6716
28780299 16.748
28780399 16.8228
28780499 16.89
28780599 16.9815
28780699 17.09
28780799 17.1283
28780899 17.1033
28780999 17.1839
28781099 17.2501
28781199 17.2737
28781299 17.1763
28781399 17.0706
28781499 16.9625
28781599 16.8341
28781699 16.7348
28781799 16.6112
28781899 16.5035
28781999 16.3852
28782099 16.2604
28782199 16.1328
28782299 16.0828
28782399 16.1499
28782499 16.1861
28782599 16.2313
28782699 16.2759
28782799 16.3575
28782899 16.3611
28782999 16.3546
28783099 16.2442
28783199 16.2532
28783299 16.3609
28783399 16.4371
28783499 16.4482
28783599 16.3897
28783699 16.3475
28783799 16.2197
28783899 16.1386
28783999 16.1077
28784099 16.1212
28784199 16.2238
28784299 16.2599
28784399 16.2363
28784499 16.1209
28784599 16.0333
28784699 15.9258
28784799 15.8754
28784899 15.8503
28784999 15.8441
28785099 15.9609
28785199 16.0376
28785299 16.1416
28785399 16.1845
28785499 16.2904
28785599 16.4072
28785699 16.4929
28785799 16.5864
28785899 16.6149
28785999 16.553
28786099 16.4175
28786199 16.2772
28786299 16.1454
28786399 16.0064
28786499 15.9039
28786599 15.8681
28786699 15.9915
28786799 16.106
28786899 16.2075
28786999 16.3078
28787099 16.3391
28787199 16.398
28787299 16.5156
28787399 16.5992
28787499 16.6996
28787599 16.806
28787699 16.8693
28787799 16.9188
28787899 16.8838
28787999 16.7822
28788099 16.6666
28788199 16.5539
28788299 16.4608
28788399 16.4307
28788499 16.4419
28788599 16.5354
28788699 16.6297
28788799 16.7017
28788899 16.7056
28788999 16.7389
28789099 16.7062
28789199 16.6836
28789299 16.7247
28789399 16.8101
28789499 16.9175
28789599 16.9982
28789699 16.9759
28789799 16.9325
28789899 16.8396
28789999 16.8575
28790099 16.8863
28790199 16.869
28790299 16.8185
28790399 16.7069
28790499 16.6644
28790599 16.7422
28790699 16.818
28790799 16.8968
28790899 16.9762
28790999 17.0232
28791099 16.983
28791199 17.0445
28791299 17.15
28791399 17.2206
28791499 17.2432
28791599 17.1135
28791699 16.9639
28791799 16.8444
28791899 16.7035
28791999 16.626
28792099 16.4837
28792199 16.3545
28792299 16.2182
28792399 16.0821
28792499 16.0171
28792599 15.9338
28792699 15.8327
28792799 15.7867
28792899 15.8084
28792999 15.764
28793099 15.6432
28793199 15.5255
28793299 15.3957
28793399 15.2839
28793499 15.2016
28793599 15.0945
28793699 14.9649
28793799 14.9042
28793899 14.9048
28793999 14.9806
28794099 14.9831
28794199 14.8685
28794299 14.7676
28794399 14.6796
28794499 14.6394
28794599 14.6191
28794699 14.6313
28794799 14.6687
28794899 14.6784
28794999 14.6494
28795099 14.7678
28795199 14.8434
28795299 14.8825
28795399 14.9672
28795499 15.019
28795599 15.0978
28795699 15.0575
28795799 14.9828
28795899 14.9095
28795999 14.8097
28796099 14.7278
28796199 14.7521
28796299 14.8159
28796399 14.8393
28796499 14.8657
28796599 14.9773
28796699 14.9692
28796799 14.9086
28796899 14.8517
28796999 14.7591
28797099 14.6942
28797199 14.6605
28797299 14.6656
28797399 14.6213
28797499 14.6388
28797599 14.7127
28797699 14.7323
28797799 14.6317
28797899 14.5651
28797999 14.5059
28798099 14.4008
28798199 14.3407
28798299 14.393
28798399 14.512
28798499 14.6361
28798599 14.7572
28798699 14.8896
28798799 14.9039
28798899 14.944
28798999 15.0586
28799099 15.1864
28799199 15.2364
28799299 15.2018
28799399 15.1165
28799499 15.1081
28799599 15.1796
28799699 15.218
28799799 15.2618
28799899 15.3133
28799999 15.3608
28800099 15.4646
28800199 15.547
28800299 15.6211
28800399 15.6529
28800499 15.6174
28800599 15.5177
28800699 15.3876
28800799 15.2777
28800899 15.1486
28800999 15.107
28801099 15.0433
28801199 15.0485
28801299 15.1422
28801399 15.2342
28801499 15.291
28801599 15.2804
28801699 15.223
28801799 15.1693
28801899 15.2088
28801999 15.2684
28802099 15.3565
28802199 15.4693
28802299 15.4809
28802399 15.4614
28802499 15.5298
28802599 15.6377
28802699 15.7417
28802799 15.8171
28802899 15.8345
28802999 15.8638
28803099 15.9279
28803199 16.0222
28803299 16.1451
28803399 16.2398
28803499 16.1373
28803599 16.0346
28803699 15.9564
28803799 15.8687
28803899 15.7443
28803999 15.645
28804099 15.5492
28804199 15.508
28804299 15.5128
28804399 15.6138
28804499 15.6734
28804599 15.7713
28804699 15.873
28804799 15.8833
28804899 15.9419
28804999 16.0013
28805099 16.1026
28805199 16.1769
28805299 16.1609
28805399 16.0855
28805499 16.0347
28805599 15.9354
28805699 15.8492
28805799 15.7531
28805899 15.6649
28805999 15.5731
28806099 15.4729
28806199 15.3622
28806299 15.2831
28806399 15.3293
28806499 15.325
28806599 15.3635
28806699 15.4469
28806799 15.5309
28806899 15.6022
28806999 15.6314
28807099 15.6856
28807199 15.7722
28807299 15.8095
28807399 15.7349
28807499 15.6007
28807599 15.4798
28807699 15.3844
28807799 15.4017
28807899 15.463
28807999 15.4935
28808099 15.4963
28808199 15.3987
28808299 15.3012
28808399 15.1934
28808499 15.1166
28808599 15.0057
28808699 14.9865
28808799 14.9108
28808899 14.8683
28808999 14.823
28809099 14.8125
28809199 14.7645
28809299 14.7412
28809399 14.8277
28809499 14.9548
28809599 15.0853
28809699 15.2124
28809799 15.3349
28809899 15.4638
28809999 15.5612
28810099 15.6478
28810199 15.7711
28810299 15.8796
28810399 16.0023
28810499 16.115
28810599 16.1586
28810699 16.2286
28810799 16.2656
28810899 16.2436
28810999 16.2105
28811099 16.1768
28811199 16.2634
28811299 16.3548
28811399 16.4506
28811499 16.5061
28811599 16.4432
28811699 16.3317
28811799 16.3336
28811899 16.4426
28811999 16.5598
28812099 16.6608
28812199 16.7295
28812299 16.6876
28812399 16.6666
28812499 16.6926
28812599 16.7367
28812699 16.7246
28812799 16.7803
28812899 16.7004
28812999 16.6061
28813099 16.4872
28813199 16.3723
28813299 16.2762
28813399 16.1745
28813499 16.1218
28813599 16.0513
28813699 15.9344
28813799 15.8115
28813899 15.6968
28813999 15.6613
28814099 15.7177
28814199 15.8354
28814299 15.9436
28814399 16.0423
28814499 16.1458
28814599 16.2335
28814699 16.253
28814799 16.1961
28814899 16.097
28814999 15.9642
28815099 15.8878
28815199 15.8027
28815299 15.677
28815399 15.5837
28815499 15.4873
28815599 15.4066
28815699 15.3446
28815799 15.43
28815899 15.5498
28815999 15.6028
28816099 15.5965
28816199 15.6307
28816299 15.6321
28816399 15.6574
28816499 15.6216
28816599 15.5079
28816699 15.3935
28816799 15.32
28816899 15.2041
28816999 15.1096
28817099 15.0089
28817199 14.8876
28817299 14.7849
28817399 14.6568
28817499 14.5792
28817599 14.5568
28817699 14.515
28817799 14.4898
28817899 14.5366
28817999 14.555
28818099 14.6044
28818199 14.5095
28818299 14.3846
28818399 14.2647
28818499 14.1873
28818599 14.214
28818699 14.2191
28818799 14.2259
28818899 14.2257
28818999 14.2683
28819099 14.3141
28819199 14.4088
28819299 14.4979
28819399 14.5038
28819499 14.5316
28819599 14.6351
28819699 14.739
28819799 14.847
28819899 14.8303
28819999 14.7415
28820099 14.6179
28820199 14.5405
28820299 14.4195
28820399 14.3547
28820499 14.2724
28820599 14.173
28820699 14.0965
28820799 13.992
28820899 13.8787
28820999 13.8378
28821099 13.7578
28821199 13.6585
28821299 13.5704
28821399 13.505
28821499 13.3963
28821599 13.3632
28821699 13.2936
28821799 13.1955
28821899 13.1376
28821999 13.0339
28822099 12.9239
28822199 12.8394
28822299 12.7821
28822399 12.6844
28822499 12.5957
28822599 12.5191
28822699 12.4635
28822799 12.3843
28822899 12.3275
28822999 12.3021
28823099 12.3231
28823199 12.4631
28823299 12.5131
28823399 12.5532
28823499 12.5543
28823599 12.6103
28823699 12.704
28823799 12.8374
28823899 12.97
28823999 12.9818
28824099 12.9789
28824199 13.0025
28824299 13.0972
28824399 13.2384
28824499 13.2686
28824599 13.2372
28824699 13.2159
28824799 13.1598
28824899 13.0657
28824999 13.008
28825099 12.9003
28825199 12.839
28825299 12.7447
28825399 12.7923
28825499 12.7934
28825599 12.6947
28825699 12.5991
28825799 12.5393
28825899 12.5702
28825999 12.4861
28826099 12.4478
28826199 12.4339
28826299 12.5045
28826399 12.6325
28826499 12.737
28826599 12.7907
28826699 12.9146
28826799 13.0679
28826899 13.1693
28826999 13.092
28827099 12.9987
28827199 12.9094
28827299 12.9278
28827399 12.8273
28827499 12.7315
28827599 12.6645
28827699 12.7225
28827799 12.7355
28827899 12.7694
28827999 12.8287
28828099 12.8179
28828199 12.7793
28828299 12.75
28828399 12.7239
28828499 12.6923
28828599 12.6474
28828699 12.595
28828799 12.5576
28828899 12.4672
28828999 12.5038
28829099 12.6115
28829199 12.6882
28829299 12.7987
28829399 12.8327
28829499 12.8485
28829599 12.8388
28829699 12.8493
28829799 12.9655
28829899 13.0468
28829999 13.0956
28830099 13.1089
28830199 13.006
28830299 12.9177
28830399 12.9091
28830499 12.9835
28830599 12.9632
28830699 12.8618
28830799 12.7638
28830899 12.7192
28830999 12.7048
28831099 12.7067
28831199 12.6786
28831299 12.69
28831399 12.7403
28831499 12.7758
28831599 12.688
28831699 12.738
28831799 12.7318
28831899 12.667
28831999 12.6452
28832099 12.6143
28832199 12.5452
28832299 12.5042
28832399 12.4575
28832499 12.4511
28832599 12.5277
28832699 12.5991
28832799 12.6198
28832899 12.5379
28832999 12.4957
28833099 12.4114
28833199 12.3516
28833299 12.2902
28833399 12.1875
28833499 12.0899
28833599 11.989
28833699 11.9835
28833799 11.9756
28833899 11.9614
28833999 11.8764
28834099 11.821
28834199 11.8539
28834299 11.9761
28834399 12.1283
28834499 12.2666
28834599 12.3732
28834699 12.452
28834799 12.5954
28834899 12.7473
28834999 12.8268
28835099 12.8712
28835199 12.8413
28835299 12.7402
28835399 12.6779
28835499 12.5982
28835599 12.546
28835699 12.5835
28835799 12.6658
28835899 12.655
28835999 12.7035
28836099 12.7112
28836199 12.771
28836299 12.8175
28836399 12.7893
28836499 12.7541
28836599 12.6706
28836699 12.624
28836799 12.6869
28836899 12.639
28836999 12.5798
28837099 12.5316
28837199 12.4942
28837299 12.4276
28837399 12.3213
28837499 12.3288
28837599 12.3294
28837699 12.2646
28837799 12.1868
28837899 12.1777
28837999 12.1724
28838099 12.2126
28838199 12.1855
28838299 12.1581
28838399 12.2428
28838499 12.2878
28838599 12.2217
28838699 12.1489
28838799 12.1949
28838899 12.2503
28838999 12.2488
28839099 12.3361
28839199 12.4449
28839299 12.5431
28839399 12.5795
28839499 12.6755
28839599 12.7545
28839699 12.8387
28839799 12.8469
28839899 12.7585
28839999 12.7403
28840099 12.7415
28840199 12.6554
28840299 12.6169
28840399 12.5797
28840499 12.5251
28840599 12.4565
28840699 12.407
28840799 12.3707
28840899 12.2821
28840999 12.1928
28841099 12.1012
28841199 12.0494
28841299 11.9639
28841399 11.8742
28841499 11.7768
28841599 11.7714
28841699 11.8792
28841799 12.0227
28841899 12.1576
28841999 12.2985
28842099 12.3695
28842199 12.3292
28842299 12.3272
28842399 12.3466
28842499 12.4595
28842599 12.6114
28842699 12.7436
28842799 12.8576
28842899 12.9068
28842999 13.0074
28843099 13.0908
28843199 13.115
28843299 13.2404
28843399 13.3146
28843499 13.3866
28843599 13.3689
28843699 13.3191
28843799 13.2527
28843899 13.1796
28843999 13.188
28844099 13.1674
28844199 13.0589
28844299 13.0214
28844399 13.0477
28844499 13.0774
28844599 12.9977
28844699 12.9301
28844799 12.9385
28844899 13.0132
28844999 13.0192
28845099 13.1273
28845199 13.2644
28845299 13.4
28845399 13.5035
28845499 13.6366
28845599 13.7099
28845699 13.7543
28845799 13.7017
28845899 13.7202
28845999 13.8193
28846099 13.9029
28846199 13.9142
28846299 13.9551
28846399 14.0399
28846499 14.1004
28846599 14.1377
28846699 14.1736
28846799 14.2861
28846899 14.3918
28846999 14.4629
28847099 14.4931
28847199 14.5128
28847299 14.6104
28847399 14.6678
28847499 14.6055
28847599 14.5024
28847699 14.4891
28847799 14.4856
28847899 14.4527
28847999 14.4755
28848099 14.501
28848199 14.5117
28848299 14.4664
28848399 14.3654
28848499 14.2564
28848599 14.1504
28848699 14.0316
28848799 13.9362
28848899 13.8642
28848999 13.7832
28849099 13.7127
28849199 13.6213
28849299 13.5915
28849399 13.6471
28849499 13.7068
28849599 13.8202
28849699 13.9529
28849799 14.0647
28849899 14.1013
28849999 14.2281
28850099 14.2556
28850199 14.1987
28850299 14.1133
28850399 14.1357
28850499 14.202
28850599 14.3275
28850699 14.4523
28850799 14.5591
28850899 14.6448
28850999 14.6446
28851099 14.5715
28851199 14.5473
28851299 14.4834
28851399 14.4066
28851499 14.3376
28851599 14.2704
28851699 14.2642
28851799 14.1876
28851899 14.1569
28851999 14.0858
28852099 14.0473
28852199 13.9938
28852299 13.9032
28852399 13.8057
28852499 13.6998
28852599 13.5871
28852699 13.5028
28852799 13.5135
28852899 13.6418
28852999 13.6941
28853099 13.6541
28853199 13.5564
28853299 13.4514
28853399 13.4217
28853499 13.3485
28853599 13.3765
28853699 13.4972
28853799 13.5444
28853899 13.5967
28853999 13.6454
28854099 13.6161
28854199 13.6045
28854299 13.5434
28854399 13.4581
28854499 13.3612
28854599 13.3308
28854699 13.2254
28854799 13.1583
28854899 13.1804
28854999 13.2781
28855099 13.3396
28855199 13.486
28855299 13.6097
28855399 13.7407
28855499 13.8682
28855599 13.9761
28855699 14.0713
28855799 14.1344
28855899 14.1912
28855999 14.233
28856099 14.2897
28856199 14.2155
28856299 14.1101
28856399 14.0413
28856499 13.9576
28856599 13.8607
28856699 13.7522
28856799 13.6557
28856899 13.5543
28856999 13.4406
28857099 13.3695
28857199 13.3524
28857299 13.3897
28857399 13.513
28857499 13.5683
28857599 13.6087
28857699 13.6236
28857799 13.6624
28857899 13.7652
28857999 13.8967
28858099 14.0131
28858199 14.146
28858299 14.2675
28858399 14.3872
28858499 14.5049
28858599 14.5936
28858699 14.5535
28858799 14.438
28858899 14.3414
28858999 14.251
28859099 14.1912
28859199 14.1557
28859299 14.1003
28859399 13.9906
28859499 13.9332
28859599 13.9326
28859699 13.8295
28859799 13.8656
28859899 13.9973
28859999 14.1319
28860099 14.2334
28860199 14.2959
28860299 14.3031
28860399 14.3834
28860499 14.5078
28860599 14.5668
28860699 14.6262
28860799 14.6698
28860899 14.6686
28860999 14.6436
28861099 14.6526
28861199 14.6326
28861299 14.5475
28861399 14.4237
28861499 14.3496
28861599 14.2623
28861699 14.2487
28861799 14.326
28861899 14.4262
28861999 14.5185
28862099 14.6438
28862199 14.7624
28862299 14.884
28862399 14.9729
28862499 15.0301
28862599 15.0078
28862699 14.9407
28862799 14.9257
28862899 14.9838
28862999 15.0234
28863099 15.017
28863199 15.114
28863299 15.2016
28863399 15.2875
28863499 15.4074
28863599 15.4841
28863699 15.5527
28863799 15.5969
28863899 15.6314
28863999 15.5852
28864099 15.4963
28864199 15.3703
28864299 15.2422
28864399 15.1177
28864499 14.9884
28864599 14.8879
28864699 14.8017
28864799 14.72
28864899 14.642
28864999 14.5425
28865099 14.4312
28865199 14.3783
28865299 14.327
28865399 14.2283
28865499 14.127
28865599 14.0537
28865699 13.9351
28865799 13.8214
28865899 13.7116
28865999 13.6123
28866099 13.5117
28866199 13.4985
28866299 13.4539
28866399 13.3724
28866499 13.3179
28866599 13.3713
28866699 13.476
28866799 13.5928
28866899 13.6763
28866999 13.7871
28867099 13.8547
28867199 13.8115
28867299 13.7153
28867399 13.6923
28867499 13.8243
28867599 13.9596
28867699 14.0486
28867799 14.1206
28867899 14.1991
28867999 14.3372
28868099 14.4737
28868199 14.5905
28868299 14.6356
28868399 14.7206
28868499 14.831
28868599 14.9087
28868699 15.0236
28868799 15.1347
28868899 15.1741
28868999 15.1945
28869099 15.2561
28869199 15.3712
28869299 15.4278
28869399 15.3819
28869499 15.2756
28869599 15.2425
28869699 15.2062
28869799 15.2016
28869899 15.267
28869999 15.3995
28870099 15.4358
28870199 15.3851
28870299 15.3172
28870399 15.1956
28870499 15.0642
28870599 14.9636
28870699 14.8727
28870799 14.7929
28870899 14.8055
28870999 14.8625
28871099 14.9766
28871199 15.0859
28871299 15.1067
28871399 15.2188
28871499 15.2501
28871599 15.2863
28871699 15.1887
28871799 15.0962
28871899 15.0211
28871999 15.0223
28872099 14.9282
28872199 14.8208
28872299 14.8762
28872399 14.964
28872499 15.0758
28872599 15.1728
28872699 15.2546
28872799 15.3057
28872899 15.4189
28872999 15.389
28873099 15.4154
28873199 15.4335
28873299 15.3447
28873399 15.2913
28873499 15.1851
28873599 15.1648
28873699 15.2062
28873799 15.2183
28873899 15.2718
28873999 15.321
28874099 15.2872
28874199 15.2014
28874299 15.0743
28874399 14.9688
28874499 14.8428
28874599 14.7319
28874699 14.6975
28874799 14.7073
28874899 14.6394
28874999 14.5305
28875099 14.4794
28875199 14.4434
28875299 14.535
28875399 14.6249
28875499 14.6886
28875599 14.8024
28875699 14.9347
28875799 15.0445
28875899 15.1459
28875999 15.2342
28876099 15.3335
28876199 15.4478
28876299 15.4067
28876399 15.3978
28876499 15.4143
28876599 15.3786
28876699 15.2518
28876799 15.1846
28876899 15.2062
28876999 15.2171
28877099 15.3188
28877199 15.3798
28877299 15.3653
28877399 15.2741
28877499 15.1581
28877599 15.0447
28877699 15.0452
28877799 14.9646
28877899 14.8889
28877999 14.819
28878099 14.7437
28878199 14.6273
28878299 14.6294
28878399 14.6273
28878499 14.6765
28878599 14.7946
28878699 14.8739
28878799 14.8306
28878899 14.7397
28878999 14.7218
28879099 14.627
28879199 14.5343
28879299 14.4761
28879399 14.3656
28879499 14.263
28879599 14.1501
28879699 14.0247
28879799 13.987
28879899 13.992
28879999 13.8937
28880099 13.8298
28880199 13.802
28880299 13.7587
28880399 13.8391
28880499 13.9726
28880599 14.1084
28880699 14.167
28880799 14.1535
28880899 14.197
28880999 14.254
28881099 14.2335
28881199 14.1557
28881299 14.0737
28881399 14.0369
28881499 13.9882
28881599 13.95
28881699 14.0137
28881799 14.1366
28881899 14.1754
28881999 14.0928
28882099 13.982
28882199 13.923
28882299 13.9401
28882399 13.9224
28882499 13.8488
28882599 13.7432
28882699 13.6588
28882799 13.5457
28882899 13.5727
28882999 13.5843
28883099 13.5246
28883199 13.4642
28883299 13.4235
28883399 13.4075
28883499 13.3336
28883599 13.2456
28883699 13.2212
28883799 13.1889
28883899 13.2585
28883999 13.3349
28884099 13.4597
28884199 13.5626
28884299 13.678
28884399 13.8064
28884499 13.9109
28884599 13.9719
28884699 14.0338
28884799 14.1439
28884899 14.2064
28884999 14.3148
28885099 14.398
28885199 14.3722
28885299 14.3027
28885399 14.202
28885499 14.1408
28885599 14.1042
28885699 14.015
28885799 13.9857
28885899 13.917
28885999 13.8193
28886099 13.7129
28886199 13.6578
28886299 13.6903
28886399 13.7418
28886499 13.8469
28886599 13.9191
28886699 13.8442
28886799 13.8861
28886899 14.011
28886999 14.1132
28887099 14.1609
28887199 14.2976
28887299 14.4014
28887399 14.4841
28887499 14.6071
28887599 14.6981
28887699 14.6855
28887799 14.6318
28887899 14.5524
28887999 14.5969
28888099 14.7313
28888199 14.8459
28888299 14.8828
28888399 14.942
28888499 14.946
28888599 14.8433
28888699 14.8437
28888799 14.819
28888899 14.7654
28888999 14.7639
28889099 14.6493
28889199 14.5294
28889299 14.4743
28889399 14.465
28889499 14.5927
28889599 14.7236
28889699 14.818
28889799 14.9418
28889899 15.0244
28889999 15.0439
28890099 14.982
28890199 14.9756
28890299 14.9862
28890399 14.9029
28890499 14.8296
28890599 14.7016
28890699 14.5958
28890799 14.5072
28890899 14.4032
28890999 14.4071
28891099 14.5131
28891199 14.6007
28891299 14.7172
28891399 14.8028
28891499 14.8901
28891599 14.9531
28891699 15.0128
28891799 15.0355
28891899 15.0364
28891999 14.9499
28892099 14.8526
28892199 14.7406
28892299 14.7197
28892399 14.7172
28892499 14.7611
28892599 14.8457
28892699 14.9621
28892799 15.0595
28892899 15.0575
28892999 14.9324
28893099 14.808
28893199 14.6872
28893299 14.6519
28893399 14.6001
28893499 14.5162
28893599 14.4517
28893699 14.5036
28893799 14.6193
28893899 14.6782
28893999 14.6814
28894099 14.6978
28894199 14.7076
28894299 14.6625
28894399 14.5353
28894499 14.4243
28894599 14.319
28894699 14.2739
28894799 14.2438
28894899 14.3269
28894999 14.4634
28895099 14.5774
28895199 14.7074
28895299 14.7884
28895399 14.748
28895499 14.7255
28895599 14.6883
28895699 14.7161
28895799 14.6857
28895899 14.6982
28895999 14.7247
28896099 14.6843
28896199 14.5501
28896299 14.431
28896399 14.3982
28896499 14.3481
28896599 14.2444
28896699 14.1816
28896799 14.2264
28896899 14.254
28896999 14.1541
28897099 14.0741
28897199 13.9911
28897299 14.0023
28897399 14.1055
28897499 14.1897
28897599 14.1556
28897699 14.1189
28897799 14.0036
28897899 13.9894
28897999 13.9703
28898099 13.8755
28898199 13.7731
28898299 13.7838
28898399 13.7456
28898499 13.7103
28898599 13.7048
28898699 13.7386
28898799 13.7418
28898899 13.6789
28898999 13.6808
28899099 13.7227
28899199 13.8163
28899299 13.9361
28899399 14.013
28899499 13.9948
28899599 13.8996
28899699 13.8297
28899799 13.9102
28899899 13.9875
28899999 14.0291
28900099 13.9842
28900199 13.9135
28900299 13.918
28900399 13.9736
28900499 13.9574
28900599 13.9947
28900699 14.0112
28900799 14.0887
28900899 14.1415
28900999 14.1643
28901099 14.1263
28901199 14.0541
28901299 13.9711
28901399 13.864
28901499 13.7492
28901599 13.6791
28901699 13.7182
28901799 13.6331
28901899 13.575
28901999 13.5694
28902099 13.6425
28902199 13.5928
28902299 13.5063
28902399 13.5156
28902499 13.5876
28902599 13.6963
28902699 13.7882
28902799 13.7553
28902899 13.7537
28902999 13.7978
28903099 13.8382
28903199 13.9678
28903299 14.068
28903399 14.2008
28903499 14.2471
28903599 14.158
28903699 14.112
28903799 14.0029
28903899 13.8898
28903999 13.8001
28904099 13.7801
28904199 13.7823
28904299 13.7675
28904399 13.6777
28904499 13.6141
28904599 13.6551
28904699 13.7053
28904799 13.774
28904899 13.7921
28904999 13.8374
28905099 13.8989
28905199 13.9659
28905299 14.0834
28905399 14.2024
28905499 14.2164
28905599 14.3063
28905699 14.3965
28905799 14.4994
28905899 14.5479
28905999 14.5706
28906099 14.6285
28906199 14.7465
28906299 14.8525
28906399 14.8767
28906499 14.9501
28906599 15.062
28906699 15.1275
28906799 15.0763
28906899 14.965
28906999 14.8597
28907099 14.7665
28907199 14.6657
28907299 14.648
28907399 14.6753
28907499 14.792
28907599 14.9174
28907699 15.0332
28907799 15.0525
28907899 15.0493
28907999 15.0805
28908099 15.1948
28908199 15.2976
28908299 15.3744
28908399 15.4054
28908499 15.385
28908599 15.4578
28908699 15.5731
28908799 15.6593
28908899 15.6063
28908999 15.5082
28909099 15.4294
28909199 15.4464
28909299 15.4629
28909399 15.4642
28909499 15.5073
28909599 15.4031
28909699 15.2997
28909799 15.1937
28909899 15.1746
28909999 15.2089
28910099 15.2475
28910199 15.2294
28910299 15.1941
28910399 15.0954
28910499 14.9795
28910599 14.9619
28910699 14.9962
28910799 15.0673
28910899 15.1944
28910999 15.2282
28911099 15.2509
28911199 15.2118
28911299 15.0945
28911399 15.0319
28911499 15.0561
28911599 15.0817
28911699 15.1857
28911799 15.2921
28911899 15.3405
28911999 15.2723
28912099 15.2648
28912199 15.2358
28912299 15.2532
28912399 15.1882
28912499 15.0773
28912599 14.9793
28912699 14.8581
28912799 14.8314
28912899 14.8865
28912999 14.8654
28913099 14.7405
28913199 14.6336
28913299 14.5746
28913399 14.5359
28913499 14.5343
28913599 14.639
28913699 14.7564
28913799 14.8345
28913899 14.9316
28913999 15.0483
28914099 15.1469
28914199 15.1348
28914299 15.0097
28914399 15.0295
28914499 14.9968
28914599 14.8724
28914699 14.7629
28914799 14.6718
28914899 14.596
28914999 14.6055
28915099 14.5458
28915199 14.4255
28915299 14.3197
28915399 14.2218
28915499 14.1554
28915599 14.2014
28915699 14.2863
28915799 14.3883
28915899 14.5049
28915999 14.5538
28916099 14.6002
28916199 14.6519
28916299 14.7514
28916399 14.7824
28916499 14.7639
28916599 14.7398
28916699 14.761
28916799 14.6824
28916899 14.6491
28916999 14.6344
28917099 14.599
28917199 14.4772
28917299 14.376
28917399 14.3131
28917499 14.2868
28917599 14.334
28917699 14.2981
28917799 14.3615
28917899 14.4144
28917999 14.5397
28918099 14.6701
28918199 14.7907
28918299 14.8487
28918399 14.7527
28918499 14.6469
28918599 14.5273
28918699 14.4486
28918799 14.3613
28918899 14.3885
28918999 14.4461
28919099 14.3874
28919199 14.4167
28919299 14.3447
28919399 14.3281
28919499 14.3733
28919599 14.3301
28919699 14.2531
28919799 14.2252
28919899 14.3491
28919999 14.3958
28920099 14.3805
28920199 14.3927
28920299 14.5069
28920399 14.5721
28920499 14.5516
28920599 14.5352
28920699 14.5348
28920799 14.5216
28920899 14.5671
28920999 14.5238
28921099 14.48
28921199 14.397
28921299 14.3049
28921399 14.2126
28921499 14.1156
28921599 14.0569
28921699 13.9737
28921799 13.955
28921899 13.9803
28921999 13.8854
28922099 13.8054
28922199 13.8108
28922299 13.7545
28922399 13.6564
28922499 13.544
28922599 13.4315
28922699 13.3278
28922799 13.2556
28922899 13.2034
28922999 13.1958
28923099 13.304
28923199 13.4586
28923299 13.5447
28923399 13.5106
28923499 13.403
28923599 13.3811
28923699 13.488
28923799 13.6113
28923899 13.6713
28923999 13.7436
28924099 13.6891
28924199 13.5755
28924299 13.4769
28924399 13.3793
28924499 13.3413
28924599 13.422
28924699 13.5588
28924799 13.6599
28924899 13.7348
28924999 13.6734
28925099 13.6114
28925199 13.5535
28925299 13.5333
28925399 13.4667
28925499 13.3688
28925599 13.289
28925699 13.1815
28925799 13.2108
28925899 13.3388
28925999 13.4259
28926099 13.5131
28926199 13.6338
28926299 13.7745
28926399 13.8959
28926499 14.0098
28926599 14.096
28926699 14.1045
28926799 13.999
28926899 13.91
28926999 13.8666
28927099 13.7541
28927199 13.6592
28927299 13.5559
28927399 13.4568
28927499 13.3727
28927599 13.2968
28927699 13.2429
28927799 13.191
28927899 13.2511
28927999 13.3902
28928099 13.4694
28928199 13.6202
28928299 13.7618
28928399 13.8991
28928499 14.02
28928599 14.1484
28928699 14.288
28928799 14.3718
28928899 14.3385
28928999 14.2804
28929099 14.3396
28929199 14.4184
28929299 14.5485
28929399 14.6715
28929499 14.6915
28929599 14.6626
28929699 14.5475
28929799 14.4755
28929899 14.4089
28929999 14.3355
28930099 14.2195
28930199 14.1249
28930299 14.0254
28930399 14.0189
28930499 14.1113
28930599 14.2084
28930699 14.3187
28930799 14.4076
28930899 14.4411
28930999 14.3392
28931099 14.2522
28931199 14.1539
28931299 14.1199
28931399 14.1429
28931499 14.1698
28931599 14.1645
28931699 14.1964
28931799 14.1657
28931899 14.1892
28931999 14.1807
28932099 14.1153
28932199 14.0477
28932299 13.9987
28932399 13.936
28932499 13.8219
28932599 13.7775
28932699 13.7195
28932799 13.6001
28932899 13.5346
28932999 13.5952
28933099 13.6518
28933199 13.5859
28933299 13.5219
28933399 13.4159
28933499 13.312
28933599 13.2472
28933699 13.1638
28933799 13.0592
28933899 12.9536
28933999 12.8687
28934099 12.8346
28934199 12.8633
28934299 12.8811
28934399 12.809
28934499 12.7058
28934599 12.6088
28934699 12.5303
28934799 12.4527
28934899 12.4111
28934999 12.3443
28935099 12.2431
28935199 12.2214
28935299 12.1681
28935399 12.1117
28935499 12.0447
28935599 11.9651
28935699 11.9769
28935799 12.0358
28935899 12.1659
28935999 12.279
28936099 12.3231
28936199 12.2899
28936299 12.2099
28936399 12.1591
28936499 12.1481
28936599 12.1446
28936699 12.1718
28936799 12.1162
28936899 12.1239
28936999 12.266
28937099 12.3589
28937199 12.4786
28937299 12.5157
28937399 12.5851
28937499 12.7029
28937599 12.8223
28937699 12.976
28937799 13.1011
28937899 13.1122
28937999 13.0806
28938099 12.9794
28938199 12.872
28938299 12.7708
28938399 12.8149
28938499 12.9609
28938599 13.0866
28938699 13.1933
28938799 13.3259
28938899 13.4657
28938999 13.5565
28939099 13.6859
28939199 13.7984
28939299 13.7882
28939399 13.6971
28939499 13.7588
28939599 13.875
28939699 14.0092
28939799 14.117
28939899 14.1721
28939999 14.2892
28940099 14.4176
28940199 14.4346
28940299 14.3391
28940399 14.2156
28940499 14.1337
28940599 14.0154
28940699 13.9821
28940799 13.9218
28940899 13.8276
28940999 13.7158
28941099 13.7211
28941199 13.7438
28941299 13.7567
28941399 13.7609
28941499 13.6859
28941599 13.6053
28941699 13.5304
28941799 13.4524
28941899 13.3568
28941999 13.4109
28942099 13.543
28942199 13.5748
28942299 13.494
28942399 13.3969
28942499 13.3063
28942599 13.2118
28942699 13.1354
28942799 13.0685
28942899 13.0181
28942999 12.9959
28943099 13.0265
28943199 13.1542
28943299 13.2746
28943399 13.3364
28943499 13.2833
28943599 13.2081
28943699 13.1397
28943799 13.0973
28943899 13.0139
28943999 12.9257
28944099 12.8247
28944199 12.7278
28944299 12.6341
28944399 12.542
28944499 12.4748
28944599 12.4208
28944699 12.3794
28944799 12.4284
28944899 12.5145
28944999 12.6387
28945099 12.7133
28945199 12.7682
28945299 12.7803
28945399 12.7683
28945499 12.7802
28945599 12.8422
28945699 12.9081
28945799 12.9902
28945899 12.9682
28945999 12.9463
28946099 12.8541
28946199 12.7525
28946299 12.6822
28946399 12.7322
28946499 12.7681
28946599 12.7941
28946699 12.7333
28946799 12.7505
28946899 12.765
28946999 12.7825
28947099 12.8096
28947199 12.756
28947299 12.6729
28947399 12.5627
28947499 12.4643
28947599 12.4808
28947699 12.4898
28947799 12.404
28947899 12.3301
28947999 12.2496
28948099 12.1744
28948199 12.2498
28948299 12.3354
28948399 12.4173
28948499 12.5171
28948599 12.665
28948699 12.8151
28948799 12.8869
28948899 12.8661
28948999 12.8221
28949099 12.7674
28949199 12.7359
28949299 12.7483
28949399 12.6973
28949499 12.5987
28949599 12.5023
28949699 12.4313
28949799 12.3384
28949899 12.269
28949999 12.2116
28950099 12.1557
28950199 12.1358
28950299 12.066
28950399 11.9682
28950499 11.8784
28950599 11.7871
28950699 11.697
28950799 11.6181
28950899 11.5646
28950999 11.5993
28951099 11.7418
28951199 11.8241
28951299 11.8517
28951399 11.8487
28951499 11.9694
28951599 12.1209
28951699 12.265
28951799 12.4126
28951899 12.5309
28951999 12.6608
28952099 12.7138
28952199 12.7243
28952299 12.7755
28952399 12.8366
28952499 12.8411
28952599 12.8221
28952699 12.7598
28952799 12.6869
28952899 12.623
28952999 12.6489
28953099 12.7585
28953199 12.8357
28953299 12.9462
28953399 12.9841
28953499 13.1113
28953599 13.1829
28953699 13.1964
28953799 13.1609
28953899 13.0926
28953999 13.0996
28954099 13.2233
28954199 13.3192
28954299 13.379
28954399 13.4123
28954499 13.4453
28954599 13.4996
28954699 13.6224
28954799 13.647
28954899 13.6012
28954999 13.5589
28955099 13.6121
28955199 13.6667
28955299 13.6805
28955399 13.7242
28955499 13.8022
28955599 13.8494
28955699 13.8965
28955799 13.8935
28955899 13.8439
28955999 13.7621
28956099 13.6445
28956199 13.5287
28956299 13.4139
28956399 13.3718
28956499 13.4704
28956599 13.5845
28956699 13.5727
28956799 13.4651
28956899 13.4031
28956999 13.4221
28957099 13.4791
28957199 13.5676
28957299 13.6127
28957399 13.5946
28957499 13.4903
28957599 13.4374
28957699 13.4551
28957799 13.4169
28957899 13.4631
28957999 13.5776
28958099 13.6569
28958199 13.6906
28958299 13.7621
28958399 13.8779
28958499 13.9722
28958599 14.0269
28958699 14.0736
28958799 14.1484
28958899 14.1522
28958999 14.1702
28959099 14.1228
28959199 14.0108
28959299 13.9095
28959399 13.8671
28959499 13.8673
28959599 13.9829
28959699 14.0872
28959799 14.1135
28959899 14.1152
28959999 14.1048
28960099 14.0778
28960199 13.9875
28960299 13.9533
28960399 13.8555
28960499 13.7618
28960599 13.6551
28960699 13.5807
28960799 13.5445
28960899 13.5903
28960999 13.6882
28961099 13.7816
28961199 13.9124
28961299 14.0481
28961399 14.1775
28961499 14.2801
28961599 14.2985
28961699 14.3836
28961799 14.4438
28961899 14.425
28961999 14.3692
28962099 14.2805
28962199 14.2819
28962299 14.2356
28962399 14.1915
28962499 14.1596
28962599 14.2433
28962699 14.3364
28962799 14.4375
28962899 14.4174
28962999 14.324
28963099 14.2243
28963199 14.1172
28963299 14.0604
28963399 14.0211
28963499 14.0961
28963599 14.1873
28963699 14.2192
28963799 14.2456
28963899 14.2498
28963999 14.1758
28964099 14.1269
28964199 14.1451
28964299 14.1565
28964399 14.1739
28964499 14.1488
28964599 14.1529
28964699 14.228
28964799 14.236
28964899 14.2503
28964999 14.1907
28965099 14.0661
28965199 13.9547
28965299 13.8481
28965399 13.8548
28965499 13.9825
28965599 14.0846
28965699 14.2027
28965799 14.3366
28965899 14.4638
28965999 14.5185
28966099 14.6332
28966199 14.6679
28966299 14.7461
28966399 14.7854
28966499 14.8444
28966599 14.8477
28966699 14.795
28966799 14.6648
28966899 14.5383
28966999 14.4723
28967099 14.4977
28967199 14.4847
28967299 14.3773
28967399 14.2672
28967499 14.1656
28967599 14.144
28967699 14.1559
28967799 14.2579
28967899 14.2984
28967999 14.3394
28968099 14.4133
28968199 14.4352
28968299 14.5187
28968399 14.6501
28968499 14.7675
28968599 14.8847
28968699 15.0055
28968799 15.0683
28968899 15.0092
28968999 14.9059
28969099 14.8267
28969199 14.7017
28969299 14.6215
28969399 14.5283
28969499 14.4215
28969599 14.4674
28969699 14.534
28969799 14.5363
28969899 14.4673
28969999 14.3458
28970099 14.3122
28970199 14.4046
28970299 14.5015
28970399 14.6026
28970499 14.6481
28970599 14.7317
28970699 14.8062
28970799 14.8499
28970899 14.964
28970999 15.0711
28971099 15.0898
28971199 15.1776
28971299 15.2776
28971399 15.2769
28971499 15.2692
28971599 15.2257
28971699 15.1011
28971799 15.076
28971899 15.1304
28971999 15.0878
28972099 14.9768
28972199 14.8546
28972299 14.9098
28972399 14.9971
28972499 15.1259
28972599 15.2094
28972699 15.262
28972799 15.3836
28972899 15.4844
28972999 15.5797
28973099 15.5707
28973199 15.5089
28973299 15.4983
28973399 15.5336
28973499 15.5903
28973599 15.6669
28973699 15.6607
28973799 15.7505
28973899 15.865
28973999 15.9014
28974099 15.884
28974199 15.9964
28974299 16.0691
28974399 16.144
28974499 16.2372
28974599 16.3276
28974699 16.377
28974799 16.4041
28974899 16.4501
28974999 16.5632
28975099 16.6671
28975199 16.7429
28975299 16.8352
28975399 16.9222
28975499 17.0219
28975599 17.0402
28975699 17.04
28975799 17.0039
28975899 16.9525
28975999 16.8438
28976099 16.7471
28976199 16.6288
28976299 16.5255
28976399 16.4931
28976499 16.4736
28976599 16.4762
28976699 16.3761
28976799 16.2444
28976899 16.1151
28976999 15.9879
28977099 15.8633
28977199 15.7722
28977299 15.6398
28977399 15.5652
28977499 15.5615
28977599 15.5055
28977699 15.4596
28977799 15.5629
28977899 15.655
28977999 15.7694
28978099 15.8646
28978199 15.9826
28978299 15.9904
28978399 15.9669
28978499 15.9221
28978599 15.9025
28978699 15.8397
28978799 15.8184
28978899 15.7495
28978999 15.6717
28979099 15.7316
28979199 15.8219
28979299 15.8592
28979399 15.8797
28979499 15.9823
28979599 16.039
28979699 16.1427
28979799 16.2479
28979899 16.3592
28979999 16.4622
28980099 16.5505
28980199 16.629
28980299 16.6709
28980399 16.7388
28980499 16.68
28980599 16.568
28980699 16.459
28980799 16.323
28980899 16.2138
28980999 16.1033
28981099 15.9873
28981199 15.94
28981299 15.8754
28981399 15.8357
28981499 15.8823
28981599 15.9456
28981699 15.9755
28981799 16.0855
28981899 16.2014
28981999 16.3013
28982099 16.3064
28982199 16.3406
28982299 16.332
28982399 16.2989
28982499 16.2707
28982599 16.1504
28982699 16.0819
28982799 15.9894
28982899 15.9577
28982999 16.0356
28983099 16.0986
28983199 16.2075
28983299 16.3188
28983399 16.3022
28983499 16.2799
28983599 16.3613
28983699 16.3623
28983799 16.3638
28983899 16.3352
28983999 16.3062
28984099 16.3725
28984199 16.444
28984299 16.526
28984399 16.6382
28984499 16.7345
28984599 16.8426
28984699 16.9032
28984799 16.9242
28984899 16.9064
28984999 16.7988
28985099 16.6882
28985199 16.6469
28985299 16.6062
28985399 16.527
28985499 16.4311
28985599 16.475
28985699 16.5617
28985799 16.6238
28985899 16.6215
28985999 16.5981
28986099 16.6064
28986199 16.5646
28986299 16.5068
28986399 16.4464
28986499 16.3721
28986599 16.3699
28986699 16.426
28986799 16.5097
28986899 16.5727
28986999 16.6845
28987099 16.7976
28987199 16.909
28987299 17.0087
28987399 17.059
28987499 16.9947
28987599 17.061
28987699 17.0846
28987799 17.077
28987899 17.1702
28987999 17.281
28988099 17.2957
28988199 17.1956
28988299 17.1385
28988399 17.1071
28988499 17.0285
28988599 17.11
28988699 17.1828
28988799 17.0765
28988899 17.1079
28988999 17.1571
28989099 17.2078
28989199 17.2808
28989299 17.3593
28989399 17.4523
28989499 17.3389
28989599 17.2001
28989699 17.0561
28989799 16.9105
28989899 16.7661
28989999 16.6223
28990099 16.5444
28990199 16.4586
28990299 16.3257
28990399 16.2162
28990499 16.1172
28990599 16.009
28990699 15.8992
28990799 15.77
28990899 15.6895
28990999 15.643
28991099 15.6132
28991199 15.563
28991299 15.5037
28991399 15.4488
28991499 15.5148
28991599 15.5991
28991699 15.7043
28991799 15.8065
28991899 15.8625
28991999 15.8572
28992099 15.8537
28992199 15.8856
28992299 15.911
28992399 15.9391
28992499 15.9203
28992599 15.9587
28992699 16.0529
28992799 16.0816
28992899 16.0772
28992999 16.0071
28993099 15.8697
28993199 15.7611
28993299 15.6244
28993399 15.5108
28993499 15.4243
28993599 15.3832
28993699 15.3615
28993799 15.2784
28993899 15.2002
28993999 15.0856
28994099 14.9725
28994199 14.8426
28994299 14.7139
28994399 14.6036
28994499 14.4795
28994599 14.4172
28994699 14.4189
28994799 14.386
28994899 14.3264
28994999 14.3026
28995099 14.3686
28995199 14.3767
28995299 14.4644
28995399 14.5265
28995499 14.5353
28995599 14.5156
28995699 14.4786
28995799 14.4326
28995899 14.3415
28995999 14.2223
28996099 14.147
28996199 14.1427
28996299 14.0818
28996399 13.9709
28996499 13.9469
28996599 13.8641
28996699 13.7952
28996799 13.6975
28996899 13.5903
28996999 13.5133
28997099 13.434
28997199 13.3459
28997299 13.2501
28997399 13.142
28997499 13.0367
28997599 12.965
28997699 12.9071
28997799 13.0016
28997899 13.1407
28997999 13.266
28998099 13.4019
28998199 13.501
28998299 13.6254
28998399 13.7736
28998499 13.8961
28998599 13.9983
28998699 14.0978
28998799 14.2187
28998899 14.3376
28998999 14.4164
28999099 14.4712
28999199 14.5372
28999299 14.6386
28999399 14.7488
28999499 14.8417
28999599 14.9386
28999699 15.0486
28999799 15.1173
28999899 15.2145
28999999 15.2917
29000099 15.3757
29000199 15.4035
29000299 15.3615
29000399 15.3831
29000499 15.3948
29000599 15.4064
29000699 15.4864
29000799 15.4679
29000899 15.5297
29000999 15.6548
29001099 15.7419
29001199 15.8455
29001299 15.9323
29001399 15.977
29001499 16.0206
29001599 16.0986
29001699 16.1721
29001799 16.2723
29001899 16.3708
29001999 16.3569
29002099 16.3675
29002199 16.3863
29002299 16.3527
29002399 16.2158
29002499 16.087
29002599 16.0054
29002699 15.89
29002799 15.7632
29002899 15.6955
29002999 15.6915
29003099 15.7388
29003199 15.7716
29003299 15.714
29003399 15.6254
29003499 15.6062
29003599 15.5093
29003699 15.4194
29003799 15.3397
29003899 15.2455
29003999 15.154
29004099 15.0405
29004199 14.9351
29004299 14.8141
29004399 14.6997
29004499 14.617
29004599 14.5778
29004699 14.5395
29004799 14.5227
29004899 14.4996
29004999 14.4685
29005099 14.4944
29005199 14.5915
29005299 14.6118
29005399 14.5477
29005499 14.4972
29005599 14.4554
29005699 14.4558
29005799 14.4368
29005899 14.4091
29005999 14.4808
29006099 14.5443
29006199 14.5715
29006299 14.658
29006399 14.7871
29006499 14.7605
29006599 14.7318
29006699 14.6428
29006799 14.5324
29006899 14.4426
29006999 14.3889
29007099 14.3015
29007199 14.2067
29007299 14.2017
29007399 14.0883
29007499 13.9743
29007599 13.9191
29007699 13.8882
29007799 13.8531
29007899 13.7615
29007999 13.7433
29008099 13.6469
29008199 13.59
29008299 13.5288
29008399 13.4777
29008499 13.4497
29008599 13.4746
29008699 13.4781
29008799 13.4825
29008899 13.5065
29008999 13.526
29009099 13.4402
29009199 13.3858
29009299 13.3001
29009399 13.2051
29009499 13.1067
29009599 13.071
29009699 13.0997
29009799 13.1025
29009899 13.0734
29009999 13.1036
29010099 13.1587
29010199 13.1727
29010299 13.1609
29010399 13.1115
29010499 13.0341
29010599 12.9278
29010699 12.8293
29010799 12.7928
29010899 12.744
29010999 12.7073
29011099 12.7601
29011199 12.7499
29011299 12.7384
29011399 12.6356
29011499 12.6368
29011599 12.7874
29011699 12.9292
29011799 12.9719
29011899 13.0906
29011999 13.2174
29012099 13.3107
29012199 13.2782
29012299 13.1728
29012399 13.062
29012499 12.9645
29012599 12.9584
29012699 12.9038
29012799 12.853
29012899 12.8442
29012999 12.8491
29013099 12.8372
29013199 12.8747
29013299 12.9671
29013399 13.0568
29013499 13.064
29013599 13.1001
29013699 13.1575
29013799 13.2246
29013899 13.3395
29013999 13.3641
29014099 13.2773
29014199 13.1926
29014299 13.0844
29014399 13.0095
29014499 13.0086
29014599 13.1276
29014699 13.2444
29014799 13.3345
29014899 13.4561
29014999 13.5838
29015099 13.5438
29015199 13.4562
29015299 13.3679
29015399 13.256
29015499 13.1598
29015599 13.1117
29015699 13.0982
29015799 13.1055
29015899 13.1705
29015999 13.1736
29016099 13.2311
29016199 13.3138
29016299 13.4398
29016399 13.5074
29016499 13.542
29016599 13.6456
29016699 13.7726
29016799 13.8947
29016899 13.9371
29016999 14.0042
29017099 14.0251
29017199 13.9864
29017299 13.8913
29017399 13.9673
29017499 14.0154
29017599 14.119
29017699 14.2356
29017799 14.2058
29017899 14.0833
29017999 14.0039
29018099 13.893
29018199 13.7736
29018299 13.6689
29018399 13.6505
29018499 13.6664
29018599 13.6862
29018699 13.6569
29018799 13.6775
29018899 13.635
29018999 13.5524
29019099 13.5228
29019199 13.4298
29019299 13.3136
29019399 13.2271
29019499 13.1628
29019599 13.0982
29019699 12.9975
29019799 12.9063
29019899 12.8482
29019999 12.7832
29020099 12.6869
29020199 12.624
29020299 12.5686
29020399 12.5081
29020499 12.4771
29020599 12.5154
29020699 12.663
29020799 12.7637
29020899 12.8763
29020999 12.9452
29021099 12.9679
29021199 12.9589
29021299 12.881
29021399 12.7694
29021499 12.7074
29021599 12.6207
29021699 12.5195
29021799 12.466
29021899 12.4386
29021999 12.4785
29022099 12.4314
29022199 12.3473
29022299 12.3136
29022399 12.2723
29022499 12.2286
29022599 12.1955
29022699 12.128
29022799 12.0312
29022899 11.9551
29022999 11.8704
29023099 11.8503
29023199 11.7567
29023299 11.6824
29023399 11.6265
29023499 11.564
29023599 11.5125
29023699 11.4737
29023799 11.476
29023899 11.4893
29023999 11.4826
29024099 11.5486
29024199 11.6687
29024299 11.7595
29024399 11.7753
29024499 11.8629
29024599 11.9645
29024699 11.9322
29024799 11.8402
29024899 11.8005
29024999 11.7621
29025099 11.7348
29025199 11.6444
29025299 11.6097
29025399 11.6076
29025499 11.5162
29025599 11.4225
29025699 11.3335
29025799 11.2473
29025899 11.1532
29025999 11.0802
29026099 10.997
29026199 11.0686
29026299 11.0518
29026399 11.0483
29026499 11.0091
29026599 10.9602
29026699 11.0006
29026799 11.0433
29026899 11.1718
29026999 11.2577
29027099 11.3181
29027199 11.4329
29027299 11.5298
29027399 11.6698
29027499 11.8136
29027599 11.9478
29027699 12.1036
29027799 12.2248
29027899 12.3342
29027999 12.4121
29028099 12.5434
29028199 12.6379
29028299 12.6672
29028399 12.681
29028499 12.7481
29028599 12.8123
29028699 12.8222
29028799 12.7678
29028899 12.7933
29028999 12.8971
29029099 13.0044
29029199 13.1253
29029299 13.1967
29029399 13.218
29029499 13.2758
29029599 13.3419
29029699 13.4033
29029799 13.5025
29029899 13.6203
29029999 13.7158
29030099 13.7165
29030199 13.7199
29030299 13.6341
29030399 13.6357
29030499 13.6263
29030599 13.5848
29030699 13.4934
29030799 13.4307
29030899 13.3969
29030999 13.3705
29031099 13.3059
29031199 13.2962
29031299 13.2695
29031399 13.1929
29031499 13.1389
29031599 13.1373
29031699 13.0816
29031799 13.0105
29031899 13.063
29031999 13.1891
29032099 13.3411
29032199 13.4415
29032299 13.5734
29032399 13.7132
29032499 13.8308
29032599 13.8887
29032699 13.8597
29032799 13.8447
29032899 13.9019
29032999 13.9945
29033099 14.1047
29033199 14.2021
29033299 14.214
29033399 14.2979
29033499 14.349
29033599 14.4562
29033699 14.5754
29033799 14.7017
29033899 14.812
29033999 14.9359
29034099 15.0572
29034199 15.1794
29034299 15.2318
29034399 15.242
29034499 15.3368
29034599 15.4365
29034699 15.5291
29034799 15.5511
29034899 15.5691
29034999 15.5654
29035099 15.5916
29035199 15.6658
29035299 15.596
29035399 15.4852
29035499 15.3875
29035599 15.2819
29035699 15.217
29035799 15.1019
29035899 14.9993
29035999 14.8914
29036099 14.766
29036199 14.6485
29036299 14.5281
29036399 14.4305
29036499 14.3774
29036599 14.2695
29036699 14.1932
29036799 14.1964
29036899 14.1391
29036999 14.0387
29037099 13.9177
29037199 13.8114
29037299 13.7411
29037399 13.67
29037499 13.5636
29037599 13.5261
29037699 13.4403
29037799 13.3867
29037899 13.2936
29037999 13.2098
29038099 13.1088
29038199 13.0859
29038299 13.1586
29038399 13.2798
29038499 13.422
29038599 13.5435
29038699 13.6659
29038799 13.6412
29038899 13.6401
29038999 13.5595
29039099 13.4567
29039199 13.3775
29039299 13.2883
29039399 13.2157
29039499 13.1088
29039599 13.0072
29039699 12.9033
29039799 12.8292
29039899 12.7595
29039999 12.7776
29040099 12.8438
29040199 12.8924
29040299 12.9235
29040399 13.0265
29040499 13.0909
29040599 13.1026
29040699 13.1313
29040799 13.2321
29040899 13.3236
29040999 13.3161
29041099 13.4094
29041199 13.5173
29041299 13.5392
29041399 13.5231
29041499 13.5556
29041599 13.6068
29041699 13.5352
29041799 13.4587
29041899 13.4322
29041999 13.5329
29042099 13.6647
29042199 13.7844
29042299 13.8504
29042399 13.7874
29042499 13.6773
29042599 13.6778
29042699 13.7814
29042799 13.9123
29042899 14.0507
29042999 14.1006
29043099 14.0975
29043199 14.0624
29043299 13.9428
29043399 13.8974
29043499 13.8805
29043599 13.7952
29043699 13.7039
29043799 13.6214
29043899 13.545
29043999 13.4382
29044099 13.3447
29044199 13.2942
29044299 13.1978
29044399 13.1867
29044499 13.2105
29044599 13.3242
29044699 13.465
29044799 13.6054
29044899 13.7031
29044999 13.7795
29045099 13.737
29045199 13.657
29045299 13.6387
29045399 13.616
29045499 13.6642
29045599 13.6206
29045699 13.5134
29045799 13.4121
29045899 13.3047
29045999 13.2372
29046099 13.2367
29046199 13.2774
29046299 13.2987
29046399 13.3498
29046499 13.4823
29046599 13.5484
29046699 13.651
29046799 13.6788
29046899 13.585
29046999 13.503
29047099 13.4164
29047199 13.3213
29047299 13.2104
29047399 13.1144
29047499 13.0498
29047599 12.9844
29047699 12.8826
29047799 12.8322
29047899 12.7884
29047999 12.7627
29048099 12.7564
29048199 12.6927
29048299 12.6863
29048399 12.6014
29048499 12.5193
29048599 12.5335
29048699 12.6267
29048799 12.7639
29048899 12.8999
29048999 13.0294
29049099 13.1508
29049199 13.244
29049299 13.2983
29049399 13.3682
29049499 13.4354
29049599 13.4608
29049699 13.5577
29049799 13.6588
29049899 13.7856
29049999 13.8378
29050099 13.9108
29050199 13.9744
29050299 14.0771
29050399 14.1687
29050499 14.2302
29050599 14.354
29050699 14.424
29050799 14.5567
29050899 14.6859
29050999 14.8135
29051099 14.9289
29051199 15.0288
29051299 14.9777
29051399 14.8752
29051499 14.7831
29051599 14.785
29051699 14.8102
29051799 14.7828
29051899 14.708
29051999 14.6672
29052099 14.6503
29052199 14.7488
29052299 14.7463
29052399 14.7637
29052499 14.8563
29052599 14.7953
29052699 14.7008
29052799 14.6647
29052899 14.5928
29052999 14.5594
29053099 14.5551
29053199 14.5862
29053299 14.7061
29053399 14.7711
29053499 14.749
29053599 14.6855
29053699 14.6306
29053799 14.5468
29053899 14.4594
29053999 14.381
29054099 14.331
29054199 14.2323
29054299 14.1754
29054399 14.1137
29054499 14.1298
29054599 14.1246
29054699 14.0882
29054799 14.0006
29054899 13.9362
29054999 13.904
29055099 13.8867
29055199 13.9412
29055299 13.8922
29055399 13.7874
29055499 13.7785
29055599 13.6918
29055699 13.6254
29055799 13.5663
29055899 13.4674
29055999 13.3948
29056099 13.33
29056199 13.2958
29056299 13.2351
29056399 13.1564
29056499 13.1117
29056599 13.0678
29056699 13.0355
29056799 13.035
29056899 13.0653
29056999 13.2058
29057099 13.3555
29057199 13.4916
29057299 13.5949
29057399 13.6654
29057499 13.7109
29057599 13.7184
29057699 13.7448
29057799 13.7182
29057899 13.6354
29057999 13.6358
29058099 13.7377
29058199 13.8422
29058299 13.8991
29058399 14.0294
29058499 14.1373
29058599 14.1568
29058699 14.1341
29058799 14.1864
29058899 14.3119
29058999 14.4408
29059099 14.5126
29059199 14.5918
29059299 14.7216
29059399 14.7965
29059499 14.9077
29059599 15.0341
29059699 15.1529
29059799 15.1119
29059899 15.0318
29059999 14.9347
29060099 14.8041
29060199 14.7036
29060299 14.5873
29060399 14.5098
29060499 14.4372
29060599 14.3808
29060699 14.3525
29060799 14.2862
29060899 14.2651
29060999 14.2453
29061099 14.3088
29061199 14.4019
29061299 14.4946
29061399 14.4314
29061499 14.365
29061599 14.2775
29061699 14.2211
29061799 14.2752
29061899 14.2212
29061999 14.1137
29062099 14.0231
29062199 13.962
29062299 13.9394
29062399 13.9638
29062499 13.8918
29062599 13.8316
29062699 13.8325
29062799 13.7932
29062899 13.774
29062999 13.8051
29063099 13.8486
29063199 13.8545
29063299 13.868
29063399 13.9518
29063499 13.8768
29063599 13.7702
29063699 13.7234
29063799 13.7934
29063899 13.9144
29063999 13.9624
29064099 13.9553
29064199 13.8803
29064299 13.8175
29064399 13.706
29064499 13.6486
29064599 13.6539
29064699 13.5534
29064799 13.4984
29064899 13.48
29064999 13.3888
29065099 13.3282
29065199 13.3483
29065299 13.4567
29065399 13.5923
29065499 13.7332
29065599 13.8595
29065699 13.9078
29065799 13.9896
29065899 14.0652
29065999 14.1158
29066099 14.1589
29066199 14.1858
29066299 14.1694
29066399 14.0787
29066499 13.9715
29066599 13.9244
29066699 13.9759
29066799 13.9771
29066899 13.9088
29066999 13.8427
29067099 13.8549
29067199 13.8544
29067299 13.8122
29067399 13.7656
29067499 13.6949
29067599 13.7044
29067699 13.803
29067799 13.9144
29067899 14.0007
29067999 14.0469
29068099 14.0341
29068199 14.0516
29068299 14.0082
29068399 13.9642
29068499 13.9269
29068599 13.9707
29068699 13.9735
29068799 13.9413
29068899 13.8801
29068999 13.7977
29069099 13.7597
29069199 13.8649
29069299 13.9337
29069399 13.8379
29069499 13.783
29069599 13.7784
29069699 13.864
29069799 13.8191
29069899 13.738
29069999 13.6648
29070099 13.644
29070199 13.6203
29070299 13.7062
29070399 13.8118
29070499 13.9013
29070599 14.0129
29070699 14.1471
29070799 14.2207
29070899 14.2681
29070999 14.2971
29071099 14.2874
29071199 14.2788
29071299 14.2906
29071399 14.3098
29071499 14.3195
29071599 14.3906
29071699 14.4542
29071799 14.4699
29071899 14.3639
29071999 14.248
29072099 14.1397
29072199 14.0928
29072299 13.9882
29072399 13.9348
29072499 13.8713
29072599 13.8119
29072699 13.768
29072799 13.6727
29072899 13.569
29072999 13.4639
29073099 13.5097
29073199 13.6017
29073299 13.6469
29073399 13.6591
29073499 13.6712
29073599 13.5999
29073699 13.5251
29073799 13.5007
29073899 13.4326
29073999 13.3563
29074099 13.3507
29074199 13.2978
29074299 13.2203
29074399 13.1182
29074499 13.0693
29074599 12.9637
29074699 12.8962
29074799 12.8262
29074899 12.7748
29074999 12.6749
29075099 12.6025
29075199 12.5584
29075299 12.6014
29075399 12.5741
29075499 12.556
29075599 12.4678
29075699 12.3816
29075799 12.36
29075899 12.3375
29075999 12.3997
29076099 12.5006
29076199 12.6303
29076299 12.7497
29076399 12.8578
29076499 12.9561
29076599 12.9803
29076699 12.9168
29076799 12.8795
29076899 12.8654
29076999 12.8627
29077099 12.783
29077199 12.7145
29077299 12.6582
29077399 12.6679
29077499 12.6212
29077599 12.555
29077699 12.5382
29077799 12.5795
29077899 12.6297
29077999 12.7087
29078099 12.7733
29078199 12.8052
29078299 12.8164
29078399 12.8266
29078499 12.8274
29078599 12.962
29078699 13.0321
29078799 13.062
29078899 13.1734
29078999 13.2905
29079099 13.4304
29079199 13.5587
29079299 13.6652
29079399 13.6325
29079499 13.5288
29079599 13.4603
29079699 13.411
29079799 13.3568
29079899 13.2546
29079999 13.1669
29080099 13.1013
29080199 13.097
29080299 13.0561
29080399 12.9832
29080499 12.9017
29080599 12.8118
29080699 12.7243
29080799 12.6396
29080899 12.6055
29080999 12.7274
29081099 12.8123
29081199 12.8809
29081299 12.9838
29081399 13.0585
29081499 13.2015
29081599 13.3005
29081699 13.3752
29081799 13.455
29081899 13.511
29081999 13.6497
29082099 13.7795
29082199 13.8755
29082299 13.9624
29082399 13.9582
29082499 13.8439
29082599 13.764
29082699 13.6807
29082799 13.5747
29082899 13.4991
29082999 13.4881
29083099 13.4181
29083199 13.4226
29083299 13.3901
29083399 13.4039
29083499 13.5114
29083599 13.5572
29083699 13.4556
29083799 13.3496
29083899 13.2769
29083999 13.1771
29084099 13.1456
29084199 13.1014
29084299 13.0745
29084399 13.1252
29084499 13.2492
29084599 13.3312
29084699 13.2965
29084799 13.239
29084899 13.3155
29084999 13.3557
29085099 13.4283
29085199 13.5406
29085299 13.6702
29085399 13.7216
29085499 13.7059
29085599 13.6501
29085699 13.5942
29085799 13.5754
29085899 13.6074
29085999 13.7316
29086099 13.8008
29086199 13.8187
29086299 13.7917
29086399 13.7824
29086499 13.8226
29086599 13.8248
29086699 13.8459
29086799 13.8858
29086899 13.9412
29086999 14.0471
29087099 14.0705
29087199 14.0186
29087299 14.0257
29087399 14.0633
29087499 14.0807
29087599 14.1259
29087699 14.2414
29087799 14.3625
29087899 14.481
29087999 14.575
29088099 14.671
29088199 14.7103
29088299 14.6543
29088399 14.6516
29088499 14.7476
29088599 14.7499
29088699 14.7071
29088799 14.692
29088899 14.7463
29088999 14.7157
29089099 14.6745
29089199 14.805
29089299 14.9243
29089399 15.0057
29089499 15.0882
29089599 15.2112
29089699 15.2929
29089799 15.3423
29089899 15.4417
29089999 15.5252
29090099 15.6156
29090199 15.662
29090299 15.6465
29090399 15.6555
29090499 15.7108
29090599 15.789
29090699 15.8909
29090799 15.9983
29090899 16.042
29090999 16.017
29091099 15.924
29091199 15.8218
29091299 15.7127
29091399 15.6002
29091499 15.4751
29091599 15.3493
29091699 15.2813
29091799 15.2024
29091899 15.1858
29091999 15.251
29092099 15.3719
29092199 15.4865
29092299 15.4828
29092399 15.372
29092499 15.2443
29092599 15.1313
29092699 15.0563
29092799 14.9695
29092899 14.9326
29092999 14.9892
29093099 15.0758
29093199 15.044
29093299 14.9447
29093399 14.8608
29093499 14.8783
29093599 14.9339
29093699 14.9162
29093799 14.9387
29093899 15.0245
29093999 15.1476
29094099 15.2592
29094199 15.3671
29094299 15.4481
29094399 15.4837
29094499 15.5045
29094599 15.497
29094699 15.5821
29094799 15.6812
29094899 15.7743
29094999 15.869
29095099 15.984
29095199 16.0938
29095299 16.2065
29095399 16.287
29095499 16.2793
29095599 16.2275
29095699 16.1756
29095799 16.1991
29095899 16.2757
29095999 16.3224
29096099 16.393
29096199 16.4829
29096299 16.539
29096399 16.5168
29096499 16.5194
29096599 16.5578
29096699 16.5696
29096799 16.6442
29096899 16.7104
29096999 16.7939
29097099 16.7164
29097199 16.6583
29097299 16.6705
29097399 16.7332
29097499 16.7813
29097599 16.6993
29097699 16.5718
29097799 16.4585
29097899 16.3531
29097999 16.2865
29098099 16.2769
29098199 16.3774
29098299 16.4587
29098399 16.5343
29098499 16.6238
29098599 16.7089
29098699 16.8171
29098799 16.8587
29098899 16.8518
29098999 16.8019
29099099 16.784
29099199 16.7186
29099299 16.8129
29099399 16.8773
29099499 16.8567
29099599 16.7215
29099699 16.5735
29099799 16.4994
29099899 16.4624
29099999 16.3768
29100099 16.3095
29100199 16.3892
29100299 16.5026
29100399 16.5175
29100499 16.3966
29100599 16.3079
29100699 16.2645
29100799 16.2427
29100899 16.1333
29100999 16.0162
29101099 15.9013
29101199 15.8136
29101299 15.6969
29101399 15.5864
29101499 15.4584
29101599 15.3475
29101699 15.2565
29101799 15.1476
29101899 15.0595
29101999 15.0646
29102099 15.0249
29102199 15.0025
29102299 15.0478
29102399 15.0918
29102499 15.1602
29102599 15.193
29102699 15.1632
29102799 15.1575
29102899 15.1755
29102999 15.1306
29103099 15.1207
29103199 15.0832
29103299 14.9613
29103399 14.8444
29103499 14.8106
29103599 14.8748
29103699 14.9938
29103799 15.0801
29103899 15.1756
29103999 15.2654
29104099 15.2759
29104199 15.2605
29104299 15.2082
29104399 15.1379
29104499 15.064
29104599 15.0416
29104699 15.0673
29104799 15.1017
29104899 15.1135
29104999 15.1708
29105099 15.2002
29105199 15.26
29105299 15.3326
29105399 15.2622
29105499 15.1961
29105599 15.1629
29105699 15.1284
29105799 15.0099
29105899 14.8875
29105999 14.7885
29106099 14.665
29106199 14.5856
29106299 14.5296
29106399 14.5734
29106499 14.621
29106599 14.7004
29106699 14.6359
29106799 14.543
29106899 14.5863
29106999 14.7205
29107099 14.846
29107199 14.955
29107299 15.0393
29107399 15.0376
29107499 15.0122
29107599 15.0407
29107699 14.9446
29107799 14.822
29107899 14.7619
29107999 14.7888
29108099 14.8638
29108199 14.9602
29108299 14.9495
29108399 15.0163
29108499 15.1188
29108599 15.2299
29108699 15.3139
29108799 15.2876
29108899 15.2063
29108999 15.141
29109099 15.0699
29109199 15.0469
29109299 15.0545
29109399 15.0277
29109499 14.9919
29109599 15.0821
29109699 15.2009
29109799 15.2792
29109899 15.3909
29109999 15.4565
29110099 15.569
29110199 15.6446
29110299 15.7635
29110399 15.8472
29110499 15.9324
29110599 16.0258
29110699 16.0475
29110799 15.978
29110899 15.8577
29110999 15.7393
29111099 15.6786
29111199 15.5737
29111299 15.4462
29111399 15.372
29111499 15.3409
29111599 15.3207
29111699 15.37
29111799 15.3993
29111899 15.4744
29111999 15.4875
29112099 15.4425
29112199 15.3752
29112299 15.3249
29112399 15.351
29112499 15.4623
29112599 15.5666
29112699 15.6828
29112799 15.7929
29112899 15.9034
29112999 15.9472
29113099 16.0285
29113199 16.0874
29113299 16.0486
29113399 16.0871
29113499 16.1099
29113599 16.0947
29113699 15.9925
29113799 15.8838
29113899 15.8803
29113999 15.842
29114099 15.734
29114199 15.5951
29114299 15.4654
29114399 15.3412
29114499 15.2445
29114599 15.2461
29114699 15.2994
29114799 15.3736
29114899 15.4835
29114999 15.6033
29115099 15.7116
29115199 15.7564
29115299 15.7594
29115399 15.7209
29115499 15.6756
29115599 15.6138
29115699 15.6914
29115799 15.7225
29115899 15.8054
29115999 15.8898
29116099 15.8627
29116199 15.8419
29116299 15.8471
29116399 15.8701
29116499 15.7529
29116599 15.6476
29116699 15.5136
29116799 15.3926
29116899 15.3081
29116999 15.3953
29117099 15.5117
29117199 15.5188
29117299 15.4326
29117399 15.3682
29117499 15.2487
29117599 15.145
29117699 15.0262
29117799 14.9823
29117899 14.9755
29117999 15.0967
29118099 15.2113
29118199 15.2797
29118299 15.33
29118399 15.4062
29118499 15.4933
29118599 15.6149
29118699 15.7336
29118799 15.8572
29118899 15.9082
29118999 15.874
29119099 15.8493
29119199 15.7396
29119299 15.6593
29119399 15.6236
29119499 15.6774
29119599 15.7875
29119699 15.8547
29119799 15.8174
29119899 15.7938
29119999 15.7557
29120099 15.7768
29120199 15.8037
29120299 15.9141
29120399 15.9931
29120499 16.1043
29120599 16.2201
29120699 16.2855
29120799 16.3262
29120899 16.3926
29120999 16.2796
29121099 16.1375
29121199 16.0265
29121299 15.919
29121399 15.8344
29121499 15.7485
29121599 15.632
29121699 15.5136
29121799 15.3901
29121899 15.2663
29121999 15.2098
29122099 15.111
29122199 15.0913
29122299 15.1875
29122399 15.288
29122499 15.3342
29122599 15.2259
29122699 15.1601
29122799 15.0722
29122899 14.9972
29122999 15.0546
29123099 15.174
29123199 15.291
29123299 15.3952
29123399 15.4812
29123499 15.5072
29123599 15.5963
29123699 15.6968
29123799 15.7853
29123899 15.9113
29123999 16.0259
29124099 16.1412
29124199 16.2451
29124299 16.3199
29124399 16.32
29124499 16.3216
29124599 16.2653
29124699 16.1963
29124799 16.1139
29124899 16.0374
29124999 15.9979
29125099 16.0561
29125199 16.1546
29125299 16.2464
29125399 16.3133
29125499 16.3683
29125599 16.4508
29125699 16.471
29125799 16.4641
29125899 16.5629
29125999 16.6525
29126099 16.6818
29126199 16.6955
29126299 16.6257
29126399 16.5824
29126499 16.462
29126599 16.3701
29126699 16.2685
29126799 16.1815
29126899 16.0676
29126999 15.9617
29127099 15.9051
29127199 15.8954
29127299 15.9009
29127399 15.968
29127499 15.9722
29127599 15.9463
29127699 16.0329
29127799 16.0993
29127899 16.1982
29127999 16.1726
29128099 16.1147
29128199 16.0161
29128299 15.9284
29128399 15.8203
29128499 15.7918
29128599 15.7346
29128699 15.6196
29128799 15.53
29128899 15.4277
29128999 15.361
29129099 15.3053
29129199 15.2079
29129299 15.1931
29129399 15.1554
29129499 15.0931
29129599 15.0858
29129699 15.0342
29129799 15.0153
29129899 14.9522
29129999 14.8596
29130099 14.7954
29130199 14.7576
29130299 14.6613
29130399 14.5549
29130499 14.4835
29130599 14.4002
29130699 14.3926
29130799 14.5143
29130899 14.627
29130999 14.6627
29131099 14.7024
29131199 14.6436
29131299 14.6166
29131399 14.6209
29131499 14.6337
29131599 14.7241
29131699 14.8381
29131799 14.9545
29131899 15.058
29131999 15.1727
29132099 15.1807
29132199 15.2036
29132299 15.2986
29132399 15.4157
29132499 15.5425
29132599 15.5887
29132699 15.5929
29132799 15.7114
29132899 15.8125
29132999 15.8544
29133099 15.7956
29133199 15.7106
29133299 15.6523
29133399 15.5923
29133499 15.5215
29133599 15.4173
29133699 15.303
29133799 15.36
29133899 15.4687
29133999 15.5504
29134099 15.6388
29134199 15.6803
29134299 15.7545
29134399 15.779
29134499 15.852
29134599 15.92
29134699 15.8373
29134799 15.7405
29134899 15.6841
29134999 15.7521
29135099 15.8052
29135199 15.8922
29135299 15.9695
29135399 15.9681
29135499 16.062
29135599 16.1829
29135699 16.2895
29135799 16.3641
29135899 16.3286
29135999 16.2337
29136099 16.1325
29136199 16.1078
29136299 16.0316
29136399 16.0423
29136499 16.0336
29136599 15.9761
29136699 15.9677
29136799 16.0076
29136899 16.0169
29136999 16.0261
29137099 16.0792
29137199 16.0968
29137299 16.1154
29137399 16.1748
29137499 16.2644
29137599 16.2676
29137699 16.2225
29137799 16.1088
29137899 16.0381
29137999 15.8984
29138099 15.8077
29138199 15.8302
29138299 15.7884
29138399 15.6566
29138499 15.5265
29138599 15.4531
29138699 15.469
29138799 15.4398
29138899 15.4334
29138999 15.4059
29139099 15.3376
29139199 15.2825
29139299 15.3631
29139399 15.416
29139499 15.5266
29139599 15.6339
29139699 15.7326
29139799 15.7844
29139899 15.8444
29139999 15.8479
29140099 15.9089
29140199 16.0089
29140299 16.1241
29140399 16.2148
29140499 16.3115
29140599 16.3317
29140699 16.3361
29140799 16.4413
29140899 16.5236
29140999 16.4974
29141099 16.3859
29141199 16.3006
29141299 16.3442
29141399 16.4422
29141499 16.5169
29141599 16.5294
29141699 16.4111
29141799 16.2825
29141899 16.1609
29141999 16.0336
29142099 15.9318
29142199 15.8455
29142299 15.8747
29142399 15.8781
29142499 15.868
29142599 15.95
29142699 16.0159
29142799 15.974
29142899 15.8624
29142999 15.7539
29143099 15.6246
29143199 15.5784
29143299 15.6219
29143399 15.6403
29143499 15.5302
29143599 15.4184
29143699 15.2969
29143799 15.2072
29143899 15.157
29143999 15.1574
29144099 15.0557
29144199 14.9329
29144299 14.8847
29144399 14.8918
29144499 14.8218
29144599 14.9225
29144699 14.9935
29144799 15.0005
29144899 14.9085
29144999 14.8558
29145099 14.7473
29145199 14.6946
29145299 14.6045
29145399 14.6074
29145499 14.5823
29145599 14.5935
29145699 14.5895
29145799 14.6291
29145899 14.6362
29145999 14.7275
29146099 14.8487
29146199 14.8921
29146299 14.9913
29146399 15.1024
29146499 15.2008
29146599 15.2053
29146699 15.103
29146799 14.9713
29146899 14.8872
29146999 14.7651
29147099 14.6383
29147199 14.5736
29147299 14.5123
29147399 14.4992
29147499 14.4967
29147599 14.5174
29147699 14.5573
29147799 14.6338
29147899 14.7284
29147999 14.7967
29148099 14.8958
29148199 15.0052
29148299 15.0924
29148399 15.1079
29148499 15.1352
29148599 15.2145
29148699 15.3024
29148799 15.3478
29148899 15.4023
29148999 15.3631
29149099 15.3155
29149199 15.2043
29149299 15.0735
29149399 15.0269
29149499 15.0272
29149599 15.0379
29149699 15.0752
29149799 15.1973
29149899 15.3183
29149999 15.4504
29150099 15.5096
29150199 15.5771
29150299 15.6795
29150399 15.7487
29150499 15.802
29150599 15.9064
29150699 15.9955
29150799 16.0165
29150899 15.9802
29150999 15.9706
29151099 15.9488
29151199 15.9047
29151299 15.905
29151399 15.8909
29151499 15.8704
29151599 15.8077
29151699 15.6749
29151799 15.5936
29151899 15.5775
29151999 15.5626
29152099 15.6309
29152199 15.7445
29152299 15.857
29152399 15.8808
29152499 15.8298
29152599 15.7133
29152699 15.5976
29152799 15.5246
29152899 15.515
29152999 15.4992
29153099 15.5486
29153199 15.5618
29153299 15.4781
29153399 15.4285
29153499 15.3628
29153599 15.2499
29153699 15.1522
29153799 15.0556
29153899 15.0244
29153999 14.9725
29154099 14.987
29154199 15.1193
29154299 15.1897
29154399 15.2828
29154499 15.2884
29154599 15.2553
29154699 15.1939
29154799 15.2436
29154899 15.3439
29154999 15.4434
29155099 15.4961
29155199 15.5208
29155299 15.5152
29155399 15.487
29155499 15.4317
29155599 15.3693
29155699 15.3269
29155799 15.3825
29155899 15.4128
29155999 15.3536
29156099 15.2202
29156199 15.1855
29156299 15.156
29156399 15.1292
29156499 15.0424
29156599 14.9482
29156699 14.9029
29156799 14.9178
29156899 14.9988
29156999 15.051
29157099 15.1081
29157199 15.2018
29157299 15.3315
29157399 15.4128
29157499 15.4901
29157599 15.5427
29157699 15.5493
29157799 15.4862
29157899 15.4081
29157999 15.2868
29158099 15.1591
29158199 15.0483
29158299 15.0381
29158399 15.1192
29158499 15.1857
29158599 15.2597
29158699 15.3816
29158799 15.4869
29158899 15.5472
29158999 15.5203
29159099 15.5588
29159199 15.6666
29159299 15.767
29159399 15.7799
29159499 15.7141
29159599 15.676
29159699 15.7174
29159799 15.7307
29159899 15.8093
29159999 15.8972
29160099 15.8919
29160199 15.9641
29160299 16.0322
29160399 16.0986
29160499 16.0663
29160599 16.0776
29160699 16.1557
29160799 16.1436
29160899 16.1672
29160999 16.1856
29161099 16.1454
29161199 16.0856
29161299 15.9706
29161399 15.8527
29161499 15.8127
29161599 15.8138
29161699 15.8087
29161799 15.8297
29161899 15.9353
29161999 16.0436
29162099 16.1312
29162199 16.1498
29162299 16.0467
29162399 16.0037
29162499 15.9471
29162599 15.9147
29162699 15.885
29162799 15.9178
29162899 15.9462
29162999 16.0139
29163099 16.0335
29163199 16.0916
29163299 16.1804
29163399 16.2222
29163499 16.1702
29163599 16.1006
29163699 15.9745
29163799 15.8906
29163899 15.8384
29163999 15.706
29164099 15.6641
29164199 15.7368
29164299 15.809
29164399 15.9295
29164499 16.005
29164599 16.0657
29164699 16.1126
29164799 16.1918
29164899 16.2623
29164999 16.3533
29165099 16.3903
29165199 16.4673
29165299 16.4152
29165399 16.4128
29165499 16.3778
29165599 16.3352
29165699 16.423
29165799 16.371
29165899 16.3032
29165999 16.187
29166099 16.1543
29166199 16.0686
29166299 15.9663
29166399 15.9014
29166499 15.8543
29166599 15.7921
29166699 15.7837
29166799 15.8056
29166899 15.8136
29166999 15.8265
29167099 15.8711
29167199 15.9517
29167299 16.0472
29167399 16.0904
29167499 16.0032
29167599 15.9443
29167699 15.8624
29167799 15.7677
29167899 15.6865
29167999 15.5527
29168099 15.5382
29168199 15.592
29168299 15.6123
29168399 15.6528
29168499 15.6433
29168599 15.6946
29168699 15.7804
29168799 15.8796
29168899 15.9046
29168999 15.9637
29169099 16.065
29169199 16.1808
29169299 16.2338
29169399 16.2145
29169499 16.1196
29169599 16.0283
29169699 16.0968
29169799 16.1972
29169899 16.296
29169999 16.3927
29170099 16.5015
29170199 16.5729
29170299 16.5848
29170399 16.4921
29170499 16.4781
29170599 16.5688
29170699 16.6475
29170799 16.7423
29170899 16.8298
29170999 16.9137
29171099 16.9846
29171199 17.1004
29171299 17.1919
29171399 17.2596
29171499 17.1943
29171599 17.0805
29171699 16.9889
29171799 16.8846
29171899 16.7536
29171999 16.6143
29172099 16.5122
29172199 16.3769
29172299 16.2853
29172399 16.2222
29172499 16.097
29172599 16.0365
29172699 15.9708
29172799 15.8483
29172899 15.7189
29172999 15.5883
29173099 15.5041
29173199 15.3763
29173299 15.2899
29173399 15.1995
29173499 15.1221
29173599 15.0387
29173699 14.9378
29173799 14.8414
29173899 14.7144
29173999 14.5928
29174099 14.4789
29174199 14.4181
29174299 14.3172
29174399 14.2074
29174499 14.2557
29174599 14.3468
29174699 14.4499
29174799 14.4737
29174899 14.4695
29174999 14.3746
29175099 14.2692
29175199 14.1593
29175299 14.0668
29175399 14.0882
29175499 14.1185
29175599 14.132
29175699 14.0439
29175799 13.941
29175899 13.8496
29175999 13.7955
29176099 13.7582
29176199 13.687
29176299 13.676
29176399 13.575
29176499 13.4899
29176599 13.406
29176699 13.3019
29176799 13.1917
29176899 13.0938
29176999 13.0204
29177099 12.9987
29177199 12.9769
29177299 12.9722
29177399 12.9412
29177499 12.8518
29177599 12.7436
29177699 12.6633
29177799 12.6371
29177899 12.6902
29177999 12.7466
29178099 12.8766
29178199 12.9768
29178299 13.0866
29178399 13.2128
29178499 13.2838
29178599 13.4158
29178699 13.4962
29178799 13.5251
29178899 13.5086
29178999 13.5411
29179099 13.5189
29179199 13.5223
29179299 13.498
29179399 13.4479
29179499 13.336
29179599 13.285
29179699 13.3071
29179799 13.3321
29179899 13.3612
29179999 13.3969
29180099 13.3975
29180199 13.4851
29180299 13.553
29180399 13.5455
29180499 13.551
29180599 13.5719
29180699 13.612
29180799 13.6559
29180899 13.7354
29180999 13.8666
29181099 13.9535
29181199 14.058
29181299 14.1766
29181399 14.2596
29181499 14.3568
29181599 14.4229
29181699 14.4522
29181799 14.5634
29181899 14.6882
29181999 14.7562
29182099 14.8664
29182199 14.9646
29182299 15.006
29182399 15.1206
29182499 15.1539
29182599 15.1456
29182699 15.1981
29182799 15.3051
29182899 15.4108
29182999 15.4542
29183099 15.5552
29183199 15.6297
29183299 15.6167
29183399 15.6154
29183499 15.6635
29183599 15.7424
29183699 15.7238
29183799 15.618
29183899 15.6079
29183999 15.5082
29184099 15.421
29184199 15.3464
29184299 15.3319
29184399 15.2955
29184499 15.1797
29184599 15.1116
29184699 15.1147
29184799 15.0712
29184899 15.0847
29184999 15.1838
29185099 15.2469
29185199 15.2372
29185299 15.1261
29185399 15.0308
29185499 14.9334
29185599 14.8226
29185699 14.7126
29185799 14.5909
29185899 14.4971
29185999 14.3989
29186099 14.3085
29186199 14.1889
29186299 14.2234
29186399 14.2902
29186499 14.346
29186599 14.3789
29186699 14.2913
29186799 14.1936
29186899 14.1137
29186999 14.0057
29187099 13.9615
29187199 13.9286
29187299 13.9597
29187399 14.0568
29187499 14.1747
29187599 14.2598
29187699 14.2349
29187799 14.2852
29187899 14.2999
29187999 14.3292
29188099 14.411
29188199 14.4156
29188299 14.3053
29188399 14.2329
29188499 14.1802
29188599 14.0803
29188699 13.9965
29188799 13.9177
29188899 13.9479
29188999 13.9749
29189099 13.8896
29189199 13.8651
29189299 13.9073
29189399 14.0302
29189499 14.1257
29189599 14.2626
29189699 14.3967
29189799 14.4971
29189899 14.514
29189999 14.4401
29190099 14.3445
29190199 14.2401
29190299 14.1587
29190399 14.0771
29190499 13.9879
29190599 13.8752
29190699 13.776
29190799 13.7272
29190899 13.6875
29190999 13.6179
29191099 13.7108
29191199 13.8364
29191299 13.9697
29191399 14.0804
29191499 14.1745
29191599 14.3144
29191699 14.4165
29191799 14.5162
29191899 14.5061
29191999 14.578
29192099 14.5719
29192199 14.493
29192299 14.4959
29192399 14.3875
29192499 14.3044
29192599 14.2092
29192699 14.1145
29192799 14.0296
29192899 13.9328
29192999 13.8107
29193099 13.7819
29193199 13.9178
29193299 14.0371
29193399 14.1051
29193499 14.0208
29193599 13.974
29193699 13.9507
29193799 13.8801
29193899 13.8314
29193999 13.7257
29194099 13.6446
29194199 13.6119
29194299 13.5395
29194399 13.5079
29194499 13.5806
29194599 13.7168
29194699 13.8341
29194799 13.9412
29194899 14.0013
29194999 14.0202
29195099 13.9445
29195199 13.8281
29195299 13.7131
29195399 13.6674
29195499 13.6496
29195599 13.7175
29195699 13.7743
29195799 13.7341
29195899 13.6891
29195999 13.7048
29196099 13.7809
29196199 13.7979
29196299 13.8463
29196399 13.8258
29196499 13.8958
29196599 14.0142
29196699 14.1254
29196799 14.169
29196899 14.0633
29196999 13.9807
29197099 13.9863
29197199 13.9702
29197299 13.9801
29197399 13.9666
29197499 13.9075
29197599 13.8849
29197699 13.9623
29197799 14.0793
29197899 14.1454
29197999 14.2398
29198099 14.3634
29198199 14.414
29198299 14.4171
29198399 14.3467
29198499 14.3094
29198599 14.3984
29198699 14.5094
29198799 14.6236
29198899 14.7295
29198999 14.8419
29199099 14.8645
29199199 14.8637
29199299 14.7887
29199399 14.7379
29199499 14.7503
29199599 14.8543
29199699 14.984
29199799 15.0993
29199899 15.1362
29199999 15.0249
29200099 14.934
29200199 14.9287
29200299 14.8755
29200399 14.7642
29200499 14.6596
29200599 14.5628
29200699 14.4527
29200799 14.4045
29200899 14.3137
29200999 14.2104
29201099 14.1097
29201199 14.0053
29201299 13.9708
29201399 13.9461
29201499 13.8393
29201599 13.8848
29201699 14.014
29201799 14.0438
29201899 13.9308
29201999 13.8086
29202099 13.7106
29202199 13.5949
29202299 13.5636
29202399 13.6188
29202499 13.6274
29202599 13.5656
29202699 13.4751
29202799 13.3938
29202899 13.2922
29202999 13.3203
29203099 13.4032
29203199 13.5389
29203299 13.641
29203399 13.6448
29203499 13.5766
29203599 13.49
29203699 13.3968
29203799 13.312
29203899 13.3143
29203999 13.3389
29204099 13.3338
29204199 13.2889
29204299 13.2526
29204399 13.243
29204499 13.1403
29204599 13.1703
29204699 13.2688
29204799 13.3283
29204899 13.4055
29204999 13.5007
29205099 13.5952
29205199 13.6075
29205299 13.6447
29205399 13.6466
29205499 13.6639
29205599 13.7086
29205699 13.7492
29205799 13.7855
29205899 13.8573
29205999 13.9649
29206099 14.087
29206199 14.1491
29206299 14.2324
29206399 14.2069
29206499 14.0978
29206599 13.9771
29206699 13.865
29206799 13.7789
29206899 13.7425
29206999 13.8771
29207099 13.9483
29207199 14.0746
29207299 14.1838
29207399 14.2946
29207499 14.3989
29207599 14.4672
29207699 14.5281
29207799 14.5866
29207899 14.6184
29207999 14.6549
29208099 14.701
29208199 14.6623
29208299 14.613
29208399 14.5148
29208499 14.4243
29208599 14.331
29208699 14.2301
29208799 14.248
29208899 14.383
29208999 14.5128
29209099 14.643
29209199 14.6775
29209299 14.7312
29209399 14.8325
29209499 14.9291
29209599 15.0558
29209699 15.1176
29209799 15.1045
29209899 15.15
29209999 15.2221
29210099 15.2149
29210199 15.0981
29210299 14.9774
29210399 14.8508
29210499 14.8298
29210599 14.8909
29210699 14.8805
29210799 14.8301
29210899 14.8159
29210999 14.8984
29211099 14.9613
29211199 15.0483
29211299 15.1205
29211399 15.2365
29211499 15.3267
29211599 15.4272
29211699 15.3956
29211799 15.27
29211899 15.1943
29211999 15.1268
29212099 15.0375
29212199 14.9873
29212299 14.9925
29212399 15.0226
29212499 14.9544
29212599 14.9009
29212699 14.8594
29212799 14.7855
29212899 14.7222
29212999 14.6454
29213099 14.6007
29213199 14.6207
29213299 14.6646
29213399 14.7068
29213499 14.7907
29213599 14.7637
29213699 14.7551
29213799 14.8329
29213899 14.9515
29213999 15.0369
29214099 15.0971
29214199 15.0652
29214299 15.0581
29214399 15.0338
29214499 14.9881
29214599 14.9015
29214699 14.8177
29214799 14.7118
29214899 14.6185
29214999 14.6536
29215099 14.7541
29215199 14.8935
29215299 14.9961
29215399 15.1082
29215499 15.1658
29215599 15.2593
29215699 15.3682
29215799 15.4509
29215899 15.432
29215999 15.3682
29216099 15.2961
29216199 15.2012
29216299 15.101
29216399 15.0056
29216499 14.9534
29216599 14.8377
29216699 14.7361
29216799 14.6579
29216899 14.5514
29216999 14.5923
29217099 14.6991
29217199 14.8166
29217299 14.9205
29217399 15.0238
29217499 15.1395
29217599 15.1466
29217699 15.0317
29217799 14.9814
29217899 14.9994
29217999 15.091
29218099 15.164
29218199 15.142
29218299 15.0736
29218399 15.0386
29218499 15.0725
29218599 15.0435
29218699 14.966
29218799 14.8831
29218899 14.8447
29218999 14.8136
29219099 14.8516
29219199 14.928
29219299 14.9388
29219399 14.8519
29219499 14.777
29219599 14.722
29219699 14.65
29219799 14.6456
29219899 14.6767
29219999 14.7784
29220099 14.8895
29220199 15.0207
29220299 15.1038
29220399 15.212
29220499 15.3107
29220599 15.2967
29220699 15.2639
29220799 15.2684
29220899 15.2991
29220999 15.2939
29221099 15.3925
29221199 15.4804
29221299 15.5603
29221399 15.6536
29221499 15.7237
29221599 15.7531
29221699 15.8154
29221799 15.9228
29221899 15.9668
29221999 16.001
29222099 15.8899
29222199 15.7684
29222299 15.6817
29222399 15.6412
29222499 15.5254
29222599 15.4289
29222699 15.3719
29222799 15.3064
29222899 15.18
29222999 15.0675
29223099 14.9759
29223199 14.936
29223299 14.8106
29223399 14.7888
29223499 14.8839
29223599 14.9408
29223699 15.0476
29223799 15.073
29223899 15.0446
29223999 15.0162
29224099 14.9684
29224199 15.0472
29224299 15.0927
29224399 15.1073
29224499 15.0594
29224599 15.0671
29224699 15.0387
29224799 14.9904
29224899 14.9225
29224999 14.8655
29225099 14.8345
29225199 14.7497
29225299 14.645
29225399 14.5246
29225499 14.4277
29225599 14.3017
29225699 14.2103
29225799 14.12
29225899 14.001
29225999 13.9369
29226099 14.0066
29226199 14.1111
29226299 14.1239
29226399 14.2428
29226499 14.3137
29226599 14.3103
29226699 14.3921
29226799 14.4761
29226899 14.5537
29226999 14.586
29227099 14.6539
29227199 14.7733
29227299 14.9046
29227399 14.907
29227499 14.7971
29227599 14.7263
29227699 14.7149
29227799 14.7653
29227899 14.6963
29227999 14.6789
29228099 14.6502
29228199 14.6244
29228299 14.6455
29228399 14.5717
29228499 14.528
29228599 14.5456
29228699 14.5979
29228799 14.7196
29228899 14.8526
29228999 14.9453
29229099 14.9772
29229199 14.9318
29229299 14.9019
29229399 14.9057
29229499 15.0225
29229599 15.1146
29229699 15.1777
29229799 15.2454
29229899 15.2674
29229999 15.296
29230099 15.3311
29230199 15.394
29230299 15.4591
29230399 15.5296
29230499 15.5771
29230599 15.6036
29230699 15.6593
29230799 15.6703
29230899 15.6534
29230999 15.7132
29231099 15.8215
29231199 15.9441
29231299 16.0453
29231399 15.9963
29231499 15.8618
29231599 15.8083
29231699 15.7778
29231799 15.8422
29231899 15.8873
29231999 15.9186
29232099 15.9338
29232199 15.9745
29232299 16.0755
29232399 16.1923
29232499 16.27
29232599 16.3039
29232699 16.3799
29232799 16.4718
29232899 16.5412
29232999 16.528
29233099 16.6223
29233199 16.7036
29233299 16.8115
29233399 16.8891
29233499 16.9884
29233599 16.9615
29233699 17.0116
29233799 17.0915
29233899 17.1827
29233999 17.2673
29234099 17.2052
29234199 17.0687
29234299 16.955
29234399 16.9234
29234499 16.8646
29234599 16.7257
29234699 16.5787
29234799 16.4857
29234899 16.3789
29234999 16.2472
29235099 16.118
29235199 15.9984
29235299 15.8753
29235399 15.7565
29235499 15.6496
29235599 15.6345
29235699 15.6397
29235799 15.714
29235899 15.7542
29235999 15.766
29236099 15.7938
29236199 15.8948
29236299 16.0049
29236399 16.104
29236499 16.1777
29236599 16.2645
29236699 16.3589
29236799 16.4036
29236899 16.3409
29236999 16.2483
29237099 16.114
29237199 16.0115
29237299 15.9172
29237399 15.7917
29237499 15.6733
29237599 15.6319
29237699 15.569
29237799 15.5704
29237899 15.6765
29237999 15.7907
29238099 15.9014
29238199 15.98
29238299 16.0086
29238399 16.0095
29238499 16.0958
29238599 16.1711
29238699 16.297
29238799 16.4146
29238899 16.4797
29238999 16.4376
29239099 16.3995
29239199 16.3475
29239299 16.2406
29239399 16.1956
29239499 16.1602
29239599 16.0311
29239699 15.9084
29239799 15.8476
29239899 15.9136
29239999 15.9904
29240099 16.0782
29240199 16.1581
29240299 16.224
29240399 16.2316
29240499 16.3335
29240599 16.4446
29240699 16.5401
29240799 16.6335
29240899 16.6956
29240999 16.7812
29241099 16.8585
29241199 16.9612
29241299 16.8838
29241399 16.7621
29241499 16.6168
29241599 16.483
29241699 16.3721
29241799 16.3199
29241899 16.3499
29241999 16.3418
29242099 16.3489
29242199 16.2727
29242299 16.2194
29242399 16.3044
29242499 16.381
29242599 16.4144
29242699 16.3956
29242799 16.3072
29242899 16.231
29242999 16.1313
29243099 16.0311
29243199 15.9327
29243299 15.8957
29243399 15.8873
29243499 15.8196
29243599 15.7218
29243699 15.598
29243799 15.4878
29243899 15.3584
29243999 15.2495
29244099 15.1696
29244199 15.1016
29244299 15.1305
29244399 15.2196
29244499 15.3349
29244599 15.4281
29244699 15.5178
29244799 15.6233
29244899 15.703
29244999 15.823
29245099 15.9217
29245199 15.8898
29245299 15.896
29245399 15.9752
29245499 16.0343
29245599 16.1052
29245699 16.1466
29245799 16.0871
29245899 15.9466
29245999 15.8224
29246099 15.7209
29246199 15.6324
29246299 15.4976
29246399 15.3698
29246499 15.3463
29246599 15.3814
29246699 15.3512
29246799 15.217
29246899 15.1087
29246999 15.0961
29247099 15.0062
29247199 14.9211
29247299 14.8209
29247399 14.7813
29247499 14.776
29247599 14.7722
29247699 14.7938
29247799 14.7293
29247899 14.6035
29247999 14.4866
29248099 14.3707
29248199 14.2651
29248299 14.1721
29248399 14.0845
29248499 13.9948
29248599 13.8883
29248699 13.7854
29248799 13.7402
29248899 13.7113
29248999 13.7131
29249099 13.6573
29249199 13.6286
29249299 13.6191
29249399 13.6323
29249499 13.5695
29249599 13.5593
29249699 13.5239
29249799 13.4696
29249899 13.3938
29249999 13.2766
29250099 13.2377
29250199 13.3647
29250299 13.509
29250399 13.6321
29250499 13.7596
29250599 13.8801
29250699 13.9444
29250799 13.9849
29250899 13.9476
29250999 13.9178
29251099 13.8533
29251199 13.8451
29251299 13.9035
29251399 13.9702
29251499 13.8852
29251599 13.7802
29251699 13.7212
29251799 13.6192
29251899 13.5087
29251999 13.4236
29252099 13.4574
29252199 13.555
29252299 13.6515
29252399 13.743
29252499 13.8526
29252599 13.9915
29252699 14.094
29252799 14.1397
29252899 14.1634
29252999 14.2879
29253099 14.3243
29253199 14.3191
29253299 14.3907
29253399 14.5161
29253499 14.6365
29253599 14.7526
29253699 14.8711
29253799 14.9889
29253899 15.0862
29253999 15.1939
29254099 15.2946
29254199 15.4189
29254299 15.5144
29254399 15.5387
29254499 15.5615
29254599 15.5378
29254699 15.5065
29254799 15.5409
29254899 15.5455
29254999 15.531
29255099 15.578
29255199 15.6318
29255299 15.5133
29255399 15.3813
29255499 15.2563
29255599 15.154
29255699 15.086
29255799 15.1526
29255899 15.2276
29255999 15.1714
29256099 15.0599
29256199 14.9682
29256299 14.8972
29256399 14.861
29256499 14.8553
29256599 14.871
29256699 14.8382
29256799 14.8714
29256899 14.8045
29256999 14.7748
29257099 14.6997
29257199 14.5719
29257299 14.4975
29257399 14.5337
29257499 14.5964
29257599 14.7232
29257699 14.8369
29257799 14.9106
29257899 15.0263
29257999 15.1372
29258099 15.0969
29258199 14.9998
29258299 14.9115
29258399 14.9363
29258499 15.0416
29258599 15.137
29258699 15.2558
29258799 15.167
29258899 15.0355
29258999 14.9252
29259099 14.9113
29259199 14.933
29259299 14.9182
29259399 14.8814
29259499 14.7968
29259599 14.7451
29259699 14.8377
29259799 14.9273
29259899 14.9291
29259999 14.9062
29260099 14.7852
29260199 14.6914
29260299 14.6004
29260399 14.5422
29260499 14.5109
29260599 14.5234
29260699 14.4453
29260799 14.389
29260899 14.2918
29260999 14.2045
29261099 14.105
29261199 14.01
29261299 13.9651
29261399 13.8777
29261499 13.8117
29261599 13.7239
29261699 13.6509
29261799 13.7139
29261899 13.8343
29261999 13.9746
29262099 14.0416
29262199 14.0202
29262299 13.9683
29262399 13.9367
29262499 13.9236
29262599 13.8835
29262699 13.7733
29262799 13.6731
29262899 13.6149
29262999 13.5988
29263099 13.6638
29263199 13.7478
29263299 13.8595
29263399 13.9549
29263499 13.9889
29263599 14.059
29263699 14.1277
29263799 14.2093
29263899 14.3409
29263999 14.4725
29264099 14.6026
29264199 14.6335
29264299 14.7223
29264399 14.7918
29264499 14.8959
29264599 14.946
29264699 15.0363
29264799 15.1538
29264899 15.2521
29264999 15.3425
29265099 15.449
29265199 15.5731
29265299 15.6877
29265399 15.7958
29265499 15.8681
29265599 15.8901
29265699 15.9491
29265799 16.0518
29265899 16.1389
29265999 16.1521
29266099 16.0782
29266199 15.9884
29266299 15.8664
29266399 15.7509
29266499 15.6351
29266599 15.5149
29266699 15.4701
29266799 15.5541
29266899 15.6473
29266999 15.5525
29267099 15.5038
29267199 15.4265
29267299 15.3154
29267399 15.2623
29267499 15.1395
29267599 15.0206
29267699 14.9031
29267799 14.7694
29267899 14.6751
29267999 14.594
29268099 14.5462
29268199 14.5448
29268299 14.5693
29268399 14.5995
29268499 14.5575
29268599 14.5484
29268699 14.4767
29268799 14.3699
29268899 14.2566
29268999 14.2181
29269099 14.1447
29269199 14.0441
29269299 13.9934
29269399 13.9274
29269499 13.8557
29269599 13.7934
29269699 13.6917
29269799 13.5715
29269899 13.4911
29269999 13.4348
29270099 13.4236
29270199 13.4622
29270299 13.4287
29270399 13.4941
29270499 13.523
29270599 13.5267
29270699 13.4694
29270799 13.4253
29270899 13.4176
29270999 13.5643
29271099 13.6805
29271199 13.7201
29271299 13.7819
29271399 13.8722
29271499 13.9728
29271599 14.083
29271699 14.1803
29271799 14.1193
29271899 14.0537
29271999 14.0097
29272099 14.0421
29272199 14.1366
29272299 14.1696
29272399 14.2375
29272499 14.3611
29272599 14.4241
29272699 14.5581
29272799 14.6345
29272899 14.6574
29272999 14.6649
29273099 14.6245
29273199 14.5766
29273299 14.6245
29273399 14.7187
29273499 14.8534
29273599 14.9782
29273699 15.0136
29273799 15.0851
29273899 15.1085
29273999 15.1544
29274099 15.1824
29274199 15.2323
29274299 15.2359
29274399 15.2672
29274499 15.3644
29274599 15.4374
29274699 15.3964
29274799 15.2802
29274899 15.2701
29274999 15.1793
29275099 15.0767
29275199 14.963
29275299 14.9445
29275399 15.0162
29275499 15.0212
29275599 15.1228
29275699 15.2019
29275799 15.257
29275899 15.3153
29275999 15.36
29276099 15.4572
29276199 15.5697
29276299 15.6601
29276399 15.7634
29276499 15.8744
29276599 15.8177
29276699 15.8465
29276799 15.9255
29276899 15.9545
29276999 16.0393
29277099 16.0901
29277199 16.0253
29277299 16.0017
29277399 16.0479
29277499 16.1515
29277599 16.261
29277699 16.3622
29277799 16.4024
29277899 16.4738
29277999 16.583
29278099 16.647
29278199 16.7142
29278299 16.7886
29278399 16.8631
29278499 16.9534
29278599 16.8806
29278699 16.8166
29278799 16.7113
29278899 16.6382
29278999 16.5113
29279099 16.3851
29279199 16.3288
29279299 16.319
29279399 16.3511
29279499 16.4229
29279599 16.5098
29279699 16.622
29279799 16.6491
29279899 16.5549
29279999 16.4298
29280099 16.3701
29280199 16.2539
29280299 16.1205
29280399 15.9791
29280499 15.846
29280599 15.7078
29280699 15.5781
29280799 15.4867
29280899 15.356
29280999 15.2375
29281099 15.2165
29281199 15.209
29281299 15.1919
29281399 15.2494
29281499 15.2326
29281599 15.183
29281699 15.1244
29281799 15.0522
29281899 14.919
29281999 14.8214
29282099 14.7147
29282199 14.6491
29282299 14.6371
29282399 14.5746
29282499 14.5703
29282599 14.6527
29282699 14.6362
29282799 14.5546
29282899 14.4925
29282999 14.4175
29283099 14.356
29283199 14.3786
29283299 14.4865
29283399 14.5764
29283499 14.6785
29283599 14.7626
29283699 14.8822
29283799 14.9585
29283899 14.9322
29283999 14.9285
29284099 14.8835
29284199 14.8762
29284299 14.8833
29284399 14.9978
29284499 15.1241
29284599 15.2032
29284699 15.162
29284799 15.0716
29284899 15.0111
29284999 15.0831
29285099 15.1659
29285199 15.2515
29285299 15.2607
29285399 15.2546
29285499 15.2608
29285599 15.277
29285699 15.2527
29285799 15.2951
29285899 15.3482
29285999 15.4443
29286099 15.4962
29286199 15.4414
29286299 15.3286
29286399 15.3364
29286499 15.3434
29286599 15.2973
29286699 15.1988
29286799 15.1603
29286899 15.086
29286999 15.0111
29287099 15.0277
29287199 15.0908
29287299 15.1242
29287399 15.1661
29287499 15.2047
29287599 15.2766
29287699 15.2833
29287799 15.1826
29287899 15.0598
29287999 15.071
29288099 15.0395
29288199 15.0769
29288299 15.1971
29288399 15.3118
29288499 15.4223
29288599 15.5293
29288699 15.6163
29288799 15.6914
29288899 15.7835
29288999 15.9007
29289099 15.9313
29289199 15.9465
29289299 16.0271
29289399 16.0768
29289499 16.1893
29289599 16.2947
29289699 16.408
29289799 16.4648
29289899 16.5397
29289999 16.647
29290099 16.6818
29290199 16.6507
29290299 16.537
29290399 16.4166
29290499 16.2899
29290599 16.1472
29290699 16.011
29290799 15.8932
29290899 15.8044
29290999 15.6897
29291099 15.6096
29291199 15.5369
29291299 15.4101
29291399 15.4034
29291499 15.3776
29291599 15.4412
29291699 15.5558
29291799 15.6466
29291899 15.7428
29291999 15.8606
29292099 15.9334
29292199 16.0063
29292299 16.0145
29292399 16.0354
29292499 16.068
29292599 16.1602
29292699 16.2554
29292799 16.3515
29292899 16.3844
29292999 16.4024
29293099 16.4718
29293199 16.4861
29293299 16.5346
29293399 16.6317
29293499 16.6513
29293599 16.5662
29293699 16.5119
29293799 16.4977
29293899 16.4994
29293999 16.4689
29294099 16.4046
29294199 16.2955
29294299 16.2942
29294399 16.3176
29294499 16.3427
29294599 16.3519
29294699 16.3727
29294799 16.41
29294899 16.4098
29294999 16.3628
29295099 16.4353
29295199 16.5228
29295299 16.5533
29295399 16.4776
29295499 16.3424
29295599 16.2076
29295699 16.0784
29295799 15.9539
29295899 15.8489
29295999 15.7491
29296099 15.7031
29296199 15.7087
29296299 15.7607
29296399 15.8063
29296499 15.8732
29296599 15.9013
29296699 15.9323
29296799 15.8789
29296899 15.7413
29296999 15.6863
29297099 15.7231
29297199 15.7175
29297299 15.8352
29297399 15.9498
29297499 16.0646
29297599 16.0561
29297699 16.0577
29297799 16.0023
29297899 15.9386
29297999 15.9004
29298099 15.8786
29298199 15.9136
29298299 15.8446
29298399 15.9012
29298499 15.8851
29298599 15.9102
29298699 16.0175
29298799 16.0637
29298899 16.1447
29298999 16.174
29299099 16.066
29299199 15.9835
29299299 15.9298
29299399 15.8562
29299499 15.737
29299599 15.6281
29299699 15.5878
29299799 15.5406
29299899 15.4348
29299999 15.3123
29300099 15.1917
29300199 15.1052
29300299 14.9969
29300399 14.8995
29300499 14.8628
29300599 14.77
29300699 14.7192
29300799 14.7899
29300899 14.8329
29300999 14.9185
29301099 15.0343
29301199 15.1216
29301299 15.1586
29301399 15.2601
29301499 15.2507
29301599 15.197
29301699 15.1019
29301799 15.039
29301899 15.1444
29301999 15.2648
29302099 15.38
29302199 15.5028
29302299 15.6274
29302399 15.726
29302499 15.8317
29302599 15.8025
29302699 15.6787
29302799 15.5489
29302899 15.4348
29302999 15.3749
29303099 15.3785
29303199 15.465
29303299 15.5341
29303399 15.5064
29303499 15.4232
29303599 15.3067
29303699 15.1845
29303799 15.0559
29303899 14.9374
29303999 14.8246
29304099 14.715
29304199 14.5997
29304299 14.5217
29304399 14.5573
29304499 14.5607
29304599 14.5565
29304699 14.6737
29304799 14.7147
29304899 14.6198
29304999 14.6018
29305099 14.5354
29305199 14.4936
29305299 14.3857
29305399 14.2844
29305499 14.1741
29305599 14.0778
29305699 14.0046
29305799 13.9403
29305899 13.9014
29305999 13.8394
29306099 13.9032
29306199 14.0413
29306299 14.158
29306399 14.2552
29306499 14.3737
29306599 14.4978
29306699 14.5326
29306799 14.5219
29306899 14.4771
29306999 14.4059
29307099 14.4247
29307199 14.4799
29307299 14.5911
29307399 14.701
29307499 14.7795
29307599 14.8189
29307699 14.8668
29307799 14.9275
29307899 15.016
29307999 15.1341
29308099 15.197
29308199 15.3218
29308299 15.4494
29308399 15.555
29308499 15.6772
29308599 15.7861
29308699 15.8909
29308799 15.9189
29308899 15.8915
29308999 15.887
29309099 15.9376
29309199 16.0085
29309299 15.9252
29309399 15.8324
29309499 15.739
29309599 15.6564
29309699 15.6088
29309799 15.6203
29309899 15.6155
29309999 15.7149
29310099 15.8235
29310199 15.875
29310299 15.9539
29310399 16.0323
29310499 16.0822
29310599 16.1574
29310699 16.2356
29310799 16.2482
29310899 16.3422
29310999 16.3623
29311099 16.3509
29311199 16.282
29311299 16.1918
29311399 16.1314
29311499 16.0746
29311599 16.0683
29311699 16.0647
29311799 15.9513
29311899 15.9424
29311999 15.9994
29312099 16.0325
29312199 16.0915
29312299 16.1445
29312399 16.2264
29312499 16.3016
29312599 16.3131
29312699 16.1838
29312799 16.0493
29312899 15.9353
29312999 15.8675
29313099 15.8387
29313199 15.7809
29313299 15.7241
29313399 15.6747
29313499 15.5386
29313599 15.4141
29313699 15.2992
29313799 15.2457
29313899 15.1583
29313999 15.1214
29314099 15.026
29314199 14.9175
29314299 14.8065
29314399 14.7029
29314499 14.7191
29314599 14.7448
29314699 14.7989
29314799 14.7502
29314899 14.6334
29314999 14.559
29315099 14.5297
29315199 14.5214
29315299 14.5206
29315399 14.4554
29315499 14.4863
29315599 14.4951
29315699 14.4587
29315799 14.3578
29315899 14.3013
29315999 14.2946
29316099 14.3051
29316199 14.3349
29316299 14.4165
29316399 14.5353
29316499 14.639
29316599 14.7558
29316699 14.879
29316799 14.947
29316899 14.9647
29316999 14.9159
29317099 14.8874
29317199 14.8772
29317299 14.8831
29317399 14.9305
29317499 15.0475
29317599 15.1147
29317699 15.175
29317799 15.2591
29317899 15.246
29317999 15.1823
29318099 15.1198
29318199 15.2088
29318299 15.2806
29318399 15.4118
29318499 15.4196
29318599 15.3542
29318699 15.3188
29318799 15.3405
29318899 15.4253
29318999 15.4851
29319099 15.4378
29319199 15.403
29319299 15.4607
29319399 15.5817
29319499 15.682
29319599 15.6807
29319699 15.6191
29319799 15.5173
29319899 15.4337
29319999 15.3026
29320099 15.1748
29320199 15.0454
29320299 14.9151
29320399 14.7919
29320499 14.6711
29320599 14.5482
29320699 14.4633
29320799 14.3392
29320899 14.2371
29320999 14.2013
29321099 14.2138
29321199 14.1762
29321299 14.1521
29321399 14.2107
29321499 14.1442
29321599 14.0729
29321699 14.0523
29321799 14.0512
29321899 14.0414
29321999 14.0326
29322099 14.0501
29322199 13.9974
29322299 13.9923
29322399 14.0578
29322499 14.1049
29322599 14.1654
29322699 14.1762
29322799 14.2526
29322899 14.3892
29322999 14.424
29323099 14.4076
29323199 14.3676
29323299 14.2941
29323399 14.2728
29323499 14.1947
29323599 14.0822
29323699 13.9595
29323799 13.8406
29323899 13.7258
29323999 13.6312
29324099 13.5433
29324199 13.5027
29324299 13.4594
29324399 13.4526
29324499 13.4948
29324599 13.5446
29324699 13.6406
29324799 13.7612
29324899 13.9032
29324999 14.0429
29325099 14.1751
29325199 14.2316
29325299 14.1766
29325399 14.1179
29325499 14.1414
29325599 14.2162
29325699 14.2284
29325799 14.1419
29325899 14.0302
29325999 13.9488
29326099 13.9084
29326199 14.0122
29326299 14.1325
29326399 14.0966
29326499 13.9874
29326599 14.0299
29326699 14.1629
29326799 14.2016
29326899 14.3001
29326999 14.3372
29327099 14.2539
29327199 14.1768
29327299 14.0691
29327399 14.0089
29327499 13.9547
29327599 13.8342
29327699 13.7615
29327799 13.7751
29327899 13.912
29327999 14.0292
29328099 14.0077
29328199 14.0776
29328299 14.1742
29328399 14.25
29328499 14.2924
29328599 14.3383
29328699 14.3598
29328799 14.347
29328899 14.2522
29328999 14.2063
29329099 14.1734
29329199 14.2061
29329299 14.3017
29329399 14.3346
29329499 14.4151
29329599 14.4544
29329699 14.3584
29329799 14.2781
29329899 14.1549
29329999 14.1853
29330099 14.2761
29330199 14.3655
29330299 14.4732
29330399 14.5987
29330499 14.6812
29330599 14.6872
29330699 14.6398
29330799 14.6204
29330899 14.6529
29330999 14.7061
29331099 14.6825
29331199 14.5665
29331299 14.4929
29331399 14.5302
29331499 14.6369
29331599 14.7594
29331699 14.875
29331799 14.9201
29331899 14.9395
29331999 15.0003
29332099 15.0509
29332199 15.0624
29332299 14.9403
29332399 14.8249
29332499 14.7054
29332599 14.5914
29332699 14.4891
29332799 14.3852
29332899 14.3482
29332999 14.361
29333099 14.3894
29333199 14.4453
29333299 14.4504
29333399 14.5518
29333499 14.5765
29333599 14.6275
29333699 14.5668
29333799 14.4603
29333899 14.4485
29333999 14.4152
29334099 14.4226
29334199 14.4032
29334299 14.3336
29334399 14.2398
29334499 14.2097
29334599 14.2389
29334699 14.2152
29334799 14.162
29334899 14.1792
29334999 14.3224
29335099 14.4383
29335199 14.4762
29335299 14.3784
29335399 14.2878
29335499 14.3056
29335599 14.3569
29335699 14.3648
29335799 14.3231
29335899 14.325
29335999 14.4183
29336099 14.5534
29336199 14.6629
29336299 14.7332
29336399 14.7722
29336499 14.8014
29336599 14.7516
29336699 14.6256
29336799 14.5359
29336899 14.4529
29336999 14.4984
29337099 14.6152
29337199 14.6893
29337299 14.7968
29337399 14.8346
29337499 14.8658
29337599 14.7823
29337699 14.78
29337799 14.8605
29337899 14.9386
29337999 15.0009
29338099 15.1191
29338199 15.1923
29338299 15.3179
29338399 15.4062
29338499 15.5087
29338599 15.5901
29338699 15.6737
29338799 15.7248
29338899 15.7912
29338999 15.7357
29339099 15.6838
29339199 15.6597
29339299 15.6514
29339399 15.6211
29339499 15.5194
29339599 15.4139
29339699 15.3486
29339799 15.2261
29339899 15.1425
29339999 15.033
29340099 14.9017
29340199 14.8068
29340299 14.7605
29340399 14.6832
29340499 14.5551
29340599 14.4611
29340699 14.472
29340799 14.4605
29340899 14.3861
29340999 14.3045
29341099 14.3501
29341199 14.4617
29341299 14.5011
29341399 14.4781
29341499 14.3688
29341599 14.258
29341699 14.177
29341799 14.1581
29341899 14.1137
29341999 14.0293
29342099 13.9555
29342199 13.8835
29342299 13.8453
29342399 13.753
29342499 13.6438
29342599 13.6307
29342699 13.7095
29342799 13.7788
29342899 13.919
29342999 14.027
29343099 14.0978
29343199 13.9937
29343299 13.8905
29343399 13.7955
29343499 13.6903
29343599 13.5796
29343699 13.4688
29343799 13.3879
29343899 13.3214
29343999 13.2665
29344099 13.2297
29344199 13.2115
29344299 13.2818
29344399 13.4323
29344499 13.5678
29344599 13.6488
29344699 13.7582
29344799 13.9046
29344899 13.9941
29344999 14.0449
29345099 13.9863
29345199 13.9152
29345299 13.9182
29345399 14.0232
29345499 14.0705
29345599 14.1211
29345699 14.2533
29345799 14.3869
29345899 14.4746
29345999 14.5436
29346099 14.5094
29346199 14.3895
29346299 14.3799
29346399 14.3793
29346499 14.3083
29346599 14.2764
29346699 14.2206
29346799 14.1002
29346899 13.9908
29346999 13.8757
29347099 13.8391
29347199 13.965
29347299 14.076
29347399 14.0863
29347499 14.1187
29347599 14.1628
29347699 14.1642
29347799 14.0802
29347899 13.9723
29347999 13.8857
29348099 13.7747
29348199 13.6965
29348299 13.6948
29348399 13.7164
29348499 13.6421
29348599 13.6706
29348699 13.6927
29348799 13.7812
29348899 13.9071
29348999 14.0446
29349099 14.0943
29349199 14.0058
29349299 13.8896
29349399 13.8551
29349499 13.9
29349599 13.8471
29349699 13.7966
29349799 13.7615
29349899 13.7155
29349999 13.7217
29350099 13.7769
29350199 13.7525
29350299 13.777
29350399 13.727
29350499 13.6953
29350599 13.7661
29350699 13.7869
29350799 13.7772
29350899 13.712
29350999 13.6873
29351099 13.6334
29351199 13.5781
29351299 13.5089
29351399 13.4182
29351499 13.3385
29351599 13.3173
29351699 13.3131
29351799 13.3471
29351899 13.4049
29351999 13.4829
29352099 13.5314
29352199 13.6115
29352299 13.7213
29352399 13.8476
29352499 13.9363
29352599 13.9983
29352699 14.0362
29352799 14.0822
29352899 14.2161
29352999 14.3116
29353099 14.4316
29353199 14.5615
29353299 14.6851
29353399 14.7628
29353499 14.7908
29353599 14.8039
29353699 14.7376
29353799 14.6769
29353899 14.6515
29353999 14.729
29354099 14.8545
29354199 14.9552
29354299 15.0682
29354399 15.1785
29354499 15.3011
29354599 15.4057
29354699 15.5004
29354799 15.544
29354899 15.5544
29354999 15.4844
29355099 15.4433
29355199 15.4042
29355299 15.374
29355399 15.4133
29355499 15.4786
29355599 15.5411
29355699 15.604
29355799 15.6893
29355899 15.7794
29355999 15.8241
29356099 15.857
29356199 15.7749
29356299 15.6796
29356399 15.5968
29356499 15.4695
29356599 15.4123
29356699 15.434
29356799 15.39
29356899 15.3016
29356999 15.3013
29357099 15.2544
29357199 15.2471
29357299 15.2533
29357399 15.2953
29357499 15.3592
29357599 15.3479
29357699 15.2466
29357799 15.2833
29357899 15.3819
29357999 15.4884
29358099 15.5812
29358199 15.6949
29358299 15.8047
29358399 15.8602
29358499 15.9607
29358599 15.9378
29358699 15.8383
29358799 15.7793
29358899 15.6741
29358999 15.5762
29359099 15.4737
29359199 15.3674
29359299 15.2765
29359399 15.2299
29359499 15.2624
29359599 15.2591
29359699 15.1708
29359799 15.0517
29359899 14.9441
29359999 14.8424
29360099 14.7344
29360199 14.6366
29360299 14.5492
29360399 14.4796
29360499 14.3972
29360599 14.4366
29360699 14.5573
29360799 14.6675
29360899 14.7869
29360999 14.8872
29361099 14.9677
29361199 14.8998
29361299 14.8451
29361399 14.8725
29361499 14.9533
29361599 15.082
29361699 15.1968
29361799 15.2762
29361899 15.3242
29361999 15.3339
29362099 15.3651
29362199 15.4596
29362299 15.5797
29362399 15.6773
29362499 15.7023
29362599 15.7666
29362699 15.8124
29362799 15.8241
29362899 15.8109
29362999 15.7925
29363099 15.8442
29363199 15.9427
29363299 16.0305
29363399 16.0125
29363499 15.94
29363599 15.8172
29363699 15.6815
29363799 15.5844
29363899 15.4706
29363999 15.4257
29364099 15.3083
29364199 15.1752
29364299 15.0753
29364399 15.0253
29364499 14.9554
29364599 14.8454
29364699 14.7703
29364799 14.723
29364899 14.6105
29364999 14.483
29365099 14.3938
29365199 14.3266
29365299 14.3042
29365399 14.2081
29365499 14.2502
29365599 14.3383
29365699 14.4413
29365799 14.5241
29365899 14.5769
29365999 14.5918
29366099 14.5234
29366199 14.43
29366299 14.3538
29366399 14.3622
29366499 14.4367
29366599 14.4729
29366699 14.4257
29366799 14.3481
29366899 14.2254
29366999 14.1149
29367099 14.0196
29367199 13.9248
29367299 13.9001
29367399 13.8924
29367499 13.9063
29367599 13.9021
29367699 13.8203
29367799 13.7348
29367899 13.6638
29367999 13.5599
29368099 13.5293
29368199 13.521
29368299 13.5094
29368399 13.4666
29368499 13.3818
29368599 13.3654
29368699 13.3653
29368799 13.4115
29368899 13.424
29368999 13.4996
29369099 13.6048
29369199 13.6111
29369299 13.6579
29369399 13.6397
29369499 13.655
29369599 13.6672
29369699 13.5633
29369799 13.5515
29369899 13.6144
29369999 13.7066
29370099 13.7019
29370199 13.632
29370299 13.5499
29370399 13.5174
29370499 13.5074
29370599 13.5371
29370699 13.5497
29370799 13.5179
29370899 13.4412
29370999 13.3595
29371099 13.2772
29371199 13.2156
29371299 13.1169
29371399 13.0948
29371499 13.1768
29371599 13.2516
29371699 13.3521
29371799 13.4465
29371899 13.4826
29371999 13.3957
29372099 13.2912
29372199 13.2246
29372299 13.1628
29372399 13.0851
29372499 13.0782
29372599 12.9784
29372699 12.8891
29372799 12.8009
29372899 12.6894
29372999 12.6001
29373099 12.5142
29373199 12.4485
29373299 12.4737
29373399 12.6122
29373499 12.6647
29373599 12.697
29373699 12.6717
29373799 12.6569
29373899 12.7043
29373999 12.8444
29374099 12.9692
29374199 13.038
29374299 13.0344
29374399 12.9919
29374499 12.9201
29374599 12.918
29374699 12.9323
29374799 12.9079
29374899 12.9681
29374999 13.0577
29375099 12.9929
29375199 12.942
29375299 13.0184
29375399 13.0867
29375499 13.1773
29375599 13.2529
29375699 13.3742
29375799 13.5168
29375899 13.661
29375999 13.8052
29376099 13.8998
29376199 13.9154
29376299 13.985
29376399 13.9709
29376499 13.8919
29376599 13.7838
29376699 13.7196
29376799 13.607
29376899 13.5552
29376999 13.5044
29377099 13.4225
29377199 13.3183
29377299 13.2066
29377399 13.1749
29377499 13.1561
29377599 13.1898
29377699 13.2992
29377799 13.4186
29377899 13.4148
29377999 13.3319
29378099 13.304
29378199 13.2184
29378299 13.1104
29378399 13.0594
29378499 12.9776
29378599 13.0325
29378699 13.1559
29378799 13.2822
29378899 13.3618
29378999 13.4349
29379099 13.3432
29379199 13.3299
29379299 13.38
29379399 13.4608
29379499 13.3822
29379599 13.2834
29379699 13.1798
29379799 13.0941
29379899 12.9988
29379999 12.9219
29380099 12.8458
29380199 12.741
29380299 12.7522
29380399 12.7932
29380499 12.878
29380599 13.0227
29380699 13.1385
29380799 13.2433
29380899 13.3083
29380999 13.2279
29381099 13.2168
29381199 13.2286
29381299 13.1422
29381399 13.069
29381499 12.9554
29381599 12.895
29381699 12.9134
29381799 13.0266
29381899 13.138
29381999 13.2113
29382099 13.1345
29382199 13.0586
29382299 13.0743
29382399 13.0979
29382499 13.1428
29382599 13.095
29382699 13.0302
29382799 12.9828
29382899 12.9009
29382999 12.8816
29383099 12.8263
29383199 12.867
29383299 12.8219
29383399 12.7644
29383499 12.706
29383599 12.6606
29383699 12.6671
29383799 12.7976
29383899 12.8809
29383999 12.9872
29384099 13.1299
29384199 13.251
29384299 13.3536
29384399 13.4589
29384499 13.5627
29384599 13.6943
29384699 13.8384
29384799 13.93
29384899 14.0017
29384999 14.0413
29385099 13.966
29385199 13.8709
29385299 13.7509
29385399 13.6422
29385499 13.532
29385599 13.4468
29385699 13.3433
29385799 13.2439
29385899 13.1722
29385999 13.0858
29386099 12.9842
29386199 12.9046
29386299 12.9429
29386399 13.0056
29386499 12.9439
29386599 12.8394
29386699 12.8013
29386799 12.838
29386899 12.9319
29386999 13.0733
29387099 13.1585
29387199 13.2658
29387299 13.3788
29387399 13.4243
29387499 13.5082
29387599 13.6133
29387699 13.6797
29387799 13.8114
29387899 13.9325
29387999 13.9378
29388099 13.9642
29388199 14.0031
29388299 14.0443
29388399 14.0769
29388499 14.0165
29388599 13.9492
29388699 13.8408
29388799 13.7324
29388899 13.7306
29388999 13.7419
29389099 13.6824
29389199 13.6112
29389299 13.5523
29389399 13.4831
29389499 13.4354
29389599 13.48
29389699 13.5547
29389799 13.6885
29389899 13.8152
29389999 13.9341
29390099 13.9859
29390199 13.9951
29390299 13.8756
29390399 13.7811
29390499 13.8219
29390599 13.8642
29390699 13.9234
29390799 14.024
29390899 14.0477
29390999 13.9944
29391099 13.9985
29391199 14.1178
29391299 14.0466
29391399 14.0417
29391499 13.9412
29391599 13.8408
29391699 13.7572
29391799 13.6631
29391899 13.569
29391999 13.6291
29392099 13.7241
29392199 13.8444
29392299 13.854
29392399 13.776
29392499 13.6729
29392599 13.7008
29392699 13.8041
29392799 13.9183
29392899 13.945
29392999 14.0501
29393099 14.1392
29393199 14.2132
29393299 14.2586
29393399 14.2029
29393499 14.1794
29393599 14.166
29393699 14.1463
29393799 14.1113
29393899 14.1065
29393999 14.2114
29394099 14.2038
29394199 14.1257
29394299 14.049
29394399 13.9503
29394499 13.9891
29394599 14.0764
29394699 14.1517
29394799 14.1213
29394899 14.1416
29394999 14.1394
29395099 14.1636
29395199 14.1742
29395299 14.1455
29395399 14.1969
29395499 14.319
29395599 14.3719
29395699 14.2704
29395799 14.23
29395899 14.2579
29395999 14.3592
29396099 14.4558
29396199 14.4899
29396299 14.3912
29396399 14.2914
29396499 14.1736
29396599 14.1093
29396699 14.2311
29396799 14.3466
29396899 14.4507
29396999 14.5197
29397099 14.5297
29397199 14.5462
29397299 14.6657
29397399 14.7251
29397499 14.7568
29397599 14.8723
29397699 14.9895
29397799 15.0817
29397899 15.1471
29397999 15.149
29398099 15.2454
29398199 15.3619
29398299 15.4488
29398399 15.5397
29398499 15.5454
29398599 15.6276
29398699 15.7225
29398799 15.82
29398899 15.8412
29398999 15.914
29399099 15.9974
29399199 16.0449
29399299 16.0128
29399399 15.9314
29399499 15.7939
29399599 15.6912
29399699 15.6883
29399799 15.7181
29399899 15.7967
29399999 15.9009
29400099 15.9375
29400199 16.0033
29400299 16.1039
29400399 16.189
29400499 16.2808
29400599 16.3401
29400699 16.3889
29400799 16.4755
29400899 16.4011
29400999 16.2778
29401099 16.1403
29401199 16.0605
29401299 16.0564
29401399 16.1095
29401499 16.1697
29401599 16.2029
29401699 16.2907
29401799 16.2725
29401899 16.2743
29401999 16.3765
29402099 16.4959
29402199 16.4921
29402299 16.5582
29402399 16.6576
29402499 16.7677
29402599 16.791
29402699 16.7925
29402799 16.8558
29402899 16.9593
29402999 17.0636
29403099 17.0598
29403199 17.1302
29403299 17.1814
29403399 17.1981
29403499 17.2353
29403599 17.2566
29403699 17.3355
29403799 17.3887
29403899 17.4032
29403999 17.4477
29404099 17.4306
29404199 17.3615
29404299 17.3234
29404399 17.2609
29404499 17.2191
29404599 17.1623
29404699 17.1566
29404799 17.1471
29404899 17.143
29404999 17.1516
29405099 17.2122
29405199 17.3029
29405299 17.3705
29405399 17.3296
29405499 17.2383
29405599 17.0961
29405699 17.0245
29405799 16.9279
29405899 16.9658
29405999 16.9151
29406099 16.8308
29406199 16.7599
29406299 16.7656
29406399 16.86
29406499 16.9392
29406599 17.0198
29406699 17.1161
29406799 17.1815
29406899 17.164
29406999 17.0429
29407099 16.9014
29407199 16.7676
29407299 16.6355
29407399 16.5383
29407499 16.5945
29407599 16.6726
29407699 16.7642
29407799 16.8685
29407899 16.9602
29407999 17.0514
29408099 17.0517
29408199 17.0105
29408299 17.0832
29408399 17.1918
29408499 17.289
29408599 17.336
29408699 17.439
29408799 17.5102
29408899 17.5944
29408999 17.6911
29409099 17.7695
29409199 17.7263
29409299 17.5864
29409399 17.4445
29409499 17.2996
29409599 17.1671
29409699 17.0844
29409799 17.0254
29409899 16.9897
29409999 16.8479
29410099 16.7061
29410199 16.5954
29410299 16.5408
29410399 16.5
29410499 16.4942
29410599 16.4475
29410699 16.3842
29410799 16.2585
29410899 16.1565
29410999 16.0881
29411099 16.0073
29411199 15.9645
29411299 16.0679
29411399 16.1357
29411499 16.1001
29411599 16.1148
29411699 16.1828
29411799 16.2832
29411899 16.2358
29411999 16.1629
29412099 16.1323
29412199 16.0683
29412299 15.9452
29412399 15.8171
29412499 15.7865
29412599 15.7986
29412699 15.8685
29412799 15.7774
29412899 15.6838
29412999 15.5775
29413099 15.45
29413199 15.4373
29413299 15.5396
29413399 15.6486
29413499 15.7579
29413599 15.861
29413699 15.9069
29413799 15.8562
29413899 15.7877
29413999 15.7709
29414099 15.8076
29414199 15.8015
29414299 15.6845
29414399 15.5561
29414499 15.4925
29414599 15.4474
29414699 15.4091
29414799 15.4358
29414899 15.5123
29414999 15.6069
29415099 15.542
29415199 15.4169
29415299 15.3004
29415399 15.2031
29415499 15.0905
29415599 15.0492
29415699 14.9867
29415799 14.8717
29415899 14.859
29415999 14.903
29416099 14.9282
29416199 15.0139
29416299 15.0475
29416399 14.9813
29416499 14.8637
29416599 14.7457
29416699 14.6543
29416799 14.5794
29416899 14.4659
29416999 14.3997
29417099 14.3484
29417199 14.2415
29417299 14.1866
29417399 14.1555
29417499 14.1315
29417599 14.166
29417699 14.2581
29417799 14.1938
29417899 14.0892
29417999 13.9842
29418099 13.9184
29418199 13.8449
29418299 13.7416
29418399 13.6528
29418499 13.6848
29418599 13.8116
29418699 13.9027
29418799 13.9492
29418899 13.9159
29418999 13.8698
29419099 13.8101
29419199 13.7233
29419299 13.7298
29419399 13.7913
29419499 13.835
29419599 13.8975
29419699 13.897
29419799 14.0065
29419899 14.1079
29419999 14.2456
29420099 14.3182
29420199 14.3464
29420299 14.2707
29420399 14.2995
29420499 14.4238
29420599 14.5
29420699 14.5594
29420799 14.5178
29420899 14.495
29420999 14.5316
29421099 14.594
29421199 14.7057
29421299 14.8252
29421399 14.8746
29421499 14.9293
29421599 15.0241
29421699 14.9972
29421799 14.9719
29421899 14.9308
29421999 14.8871
29422099 14.8176
29422199 14.8756
29422299 14.9682
29422399 15.0789
29422499 15.1515
29422599 15.2355
29422699 15.315
29422799 15.4104
29422899 15.4192
29422999 15.4894
29423099 15.61
29423199 15.7053
29423299 15.7862
29423399 15.8619
29423499 15.9421
29423599 16.0454
29423699 16.1506
29423799 16.2246
29423899 16.3044
29423999 16.357
29424099 16.4469
29424199 16.4323
29424299 16.4358
29424399 16.4655
29424499 16.4461
29424599 16.4511
29424699 16.361
29424799 16.2186
29424899 16.1623
29424999 16.0803
29425099 15.9908
29425199 15.8566
29425299 15.7241
29425399 15.6865
29425499 15.6188
29425599 15.5656
29425699 15.5273
29425799 15.4743
29425899 15.54
29425999 15.5499
29426099 15.608
29426199 15.6895
29426299 15.7381
29426399 15.8525
29426499 15.8933
29426599 15.8142
29426699 15.7347
29426799 15.7868
29426899 15.712
29426999 15.7035
29427099 15.757
29427199 15.8582
29427299 15.9728
29427399 16.0923
29427499 16.1237
29427599 16.0494
29427699 15.9728
29427799 15.8488
29427899 15.8247
29427999 15.7178
29428099 15.744
29428199 15.7929
29428299 15.8153
29428399 15.8932
29428499 15.9878
29428599 15.9768
29428699 16.0055
29428799 16.0535
29428899 16.1647
29428999 16.2211
29429099 16.1913
29429199 16.1247
29429299 16.0939
29429399 16.1506
29429499 16.0922
29429599 15.9531
29429699 15.8169
29429799 15.6926
29429899 15.6984
29429999 15.6477
29430099 15.6957
29430199 15.7658
29430299 15.8282
29430399 15.9278
29430499 16.0287
29430599 16.1435
29430699 16.2061
29430799 16.2476
29430899 16.2876
29430999 16.3551
29431099 16.3768
29431199 16.3648
29431299 16.2573
29431399 16.1343
29431499 16.0364
29431599 15.972
29431699 16.035
29431799 16.0862
29431899 16.1451
29431999 16.152
29432099 16.0353
29432199 15.9195
29432299 15.8332
29432399 15.7287
29432499 15.6675
29432599 15.7181
29432699 15.8066
29432799 15.8866
29432899 15.9629
29432999 15.9422
29433099 15.9008
29433199 15.8681
29433299 15.78
29433399 15.6761
29433499 15.5879
29433599 15.492
29433699 15.3624
29433799 15.3218
29433899 15.316
29433999 15.384
29434099 15.412
29434199 15.3333
29434299 15.2178
29434399 15.1482
29434499 15.2107
29434599 15.3192
29434699 15.428
29434799 15.5245
29434899 15.6108
29434999 15.7172
29435099 15.8158
29435199 15.8871
29435299 15.8474
29435399 15.7595
29435499 15.7262
29435599 15.7092
29435699 15.7262
29435799 15.7217
29435899 15.6931
29435999 15.7597
29436099 15.7552
29436199 15.7119
29436299 15.6264
29436399 15.5066
29436499 15.4126
29436599 15.2981
29436699 15.1711
29436799 15.1731
29436899 15.2816
29436999 15.3718
29437099 15.4608
29437199 15.5528
29437299 15.6528
29437399 15.6976
29437499 15.6677
29437599 15.7395
29437699 15.8314
29437799 15.8783
29437899 15.8298
29437999 15.7026
29438099 15.6148
29438199 15.4889
29438299 15.3784
29438399 15.267
29438499 15.257
29438599 15.3157
29438699 15.2887
29438799 15.1833
29438899 15.103
29438999 15.0969
29439099 14.9948
29439199 14.9052
29439299 14.8524
29439399 14.8743
29439499 14.772
29439599 14.721
29439699 14.7096
29439799 14.6894
29439899 14.592
29439999 14.5452
29440099 14.4928
29440199 14.511
29440299 14.6404
29440399 14.6948
29440499 14.6345
29440599 14.5468
29440699 14.4342
29440799 14.3356
29440899 14.2991
29440999 14.209
29441099 14.0887
29441199 13.9875
29441299 13.9243
29441399 13.8062
29441499 13.6992
29441599 13.5954
29441699 13.5092
29441799 13.4791
29441899 13.5394
29441999 13.5716
29442099 13.6678
29442199 13.6577
29442299 13.5561
29442399 13.4733
29442499 13.3697
29442599 13.3806
29442699 13.4229
29442799 13.5014
29442899 13.524
29442999 13.4952
29443099 13.4501
29443199 13.3579
29443299 13.289
29443399 13.319
29443499 13.3461
29443599 13.357
29443699 13.4592
29443799 13.5663
29443899 13.6825
29443999 13.7476
29444099 13.7934
29444199 13.8356
29444299 13.9018
29444399 14.0025
29444499 14.0972
29444599 14.1437
29444699 14.1568
29444799 14.1642
29444899 14.09
29444999 14.0311
29445099 13.9545
29445199 13.8518
29445299 13.7494
29445399 13.6311
29445499 13.53
29445599 13.4382
29445699 13.3597
29445799 13.267
29445899 13.1557
29445999 13.099
29446099 13.1705
29446199 13.3067
29446299 13.44
29446399 13.5573
29446499 13.6824
29446599 13.8012
29446699 13.931
29446799 14.0724
29446899 14.2047
29446999 14.2997
29447099 14.4209
29447199 14.4676
29447299 14.4064
29447399 14.4072
29447499 14.393
29447599 14.3935
29447699 14.2869
29447799 14.1725
29447899 14.0537
29447999 13.9371
29448099 13.8975
29448199 13.9354
29448299 13.8337
29448399 13.8099
29448499 13.8943
29448599 14.0047
29448699 14.1343
29448799 14.24
29448899 14.3395
29448999 14.4176
29449099 14.4555
29449199 14.5652
29449299 14.6758
29449399 14.7795
29449499 14.8905
29449599 14.994
29449699 15.0231
29449799 14.9856
29449899 14.8954
29449999 14.8518
29450099 14.8535
29450199 14.8287
29450299 14.819
29450399 14.7766
29450499 14.8138
29450599 14.9
29450699 14.9557
29450799 15.088
29450899 15.1671
29450999 15.2338
29451099 15.35
29451199 15.3651
29451299 15.3324
29451399 15.207
29451499 15.1401
29451599 15.1335
29451699 15.2381
29451799 15.3545
29451899 15.4906
29451999 15.5711
29452099 15.58
29452199 15.6691
29452299 15.7571
29452399 15.8555
29452499 15.9239
29452599 15.9979
29452699 16.066
29452799 16.1864
29452899 16.2979
29452999 16.4085
29453099 16.4097
29453199 16.2848
29453299 16.1704
29453399 16.1262
29453499 16.1691
29453599 16.2047
29453699 16.2191
29453799 16.306
29453899 16.3697
29453999 16.3676
29454099 16.428
29454199 16.53
29454299 16.6258
29454399 16.7337
29454499 16.8101
29454599 16.9055
29454699 17.006
29454799 17.023
29454899 17.0236
29454999 17.0803
29455099 17.1033
29455199 17.0484
29455299 16.9369
29455399 16.891
29455499 16.814
29455599 16.6746
29455699 16.531
29455799 16.447
29455899 16.4015
29455999 16.3856
29456099 16.3953
29456199 16.4865
29456299 16.5345
29456399 16.4541
29456499 16.3884
29456599 16.3644
29456699 16.4304
29456799 16.4899
29456899 16.5402
29456999 16.4581
29457099 16.3631
29457199 16.2204
29457299 16.0942
29457399 15.9771
29457499 15.8945
29457599 15.7898
29457699 15.6673
29457799 15.5324
29457899 15.4362
29457999 15.3277
29458099 15.221
29458199 15.0972
29458299 15.035
29458399 14.93
29458499 14.8623
29458599 14.8455
29458699 14.8498
29458799 14.9046
29458899 14.8631
29458999 14.7611
29459099 14.6801
29459199 14.6851
29459299 14.7271
29459399 14.7506
29459499 14.8433
29459599 14.8074
29459699 14.7666
29459799 14.7473
29459899 14.8479
29459999 14.9228
29460099 14.9325
29460199 15.0272
29460299 15.0317
29460399 14.9785
29460499 15.0021
29460599 15.0724
29460699 15.124
29460799 15.068
29460899 15.03
29460999 15.0293
29461099 14.9254
29461199 14.8325
29461299 14.7925
29461399 14.7828
29461499 14.8816
29461599 15.001
29461699 15.1229
29461799 15.1689
29461899 15.1911
29461999 15.2443
29462099 15.36
29462199 15.4378
29462299 15.5693
29462399 15.6808
29462499 15.7754
29462599 15.8461
29462699 15.9074
29462799 15.9609
29462899 16.0432
29462999 16.0166
29463099 15.9176
29463199 15.8625
29463299 15.8169
29463399 15.8429
29463499 15.9358
29463599 16.0286
29463699 16.0391
29463799 16.0827
29463899 16.1105
29463999 16.2103
29464099 16.2285
29464199 16.2999
29464299 16.4165
29464399 16.421
29464499 16.3212
29464599 16.2945
29464699 16.2625
29464799 16.1709
29464899 16.0602
29464999 16.1106
29465099 16.177
29465199 16.2948
29465299 16.3503
29465399 16.3355
29465499 16.3251
29465599 16.3389
29465699 16.322
29465799 16.2534
29465899 16.3086
29465999 16.3738
29466099 16.3753
29466199 16.3419
29466299 16.2404
29466399 16.1402
29466499 16.0993
29466599 15.9654
29466699 15.8501
29466799 15.7192
29466899 15.6461
29466999 15.592
29467099 15.5828
29467199 15.5094
29467299 15.406
29467399 15.3332
29467499 15.2608
29467599 15.207
29467699 15.227
29467799 15.1525
29467899 15.021
29467999 14.9481
29468099 14.961
29468199 14.9812
29468299 14.9892
29468399 14.9727
29468499 14.8658
29468599 14.7594
29468699 14.7362
29468799 14.781
29468899 14.8932
29468999 15.0233
29469099 15.0895
29469199 15.2076
29469299 15.2208
29469399 15.2359
29469499 15.3106
29469599 15.4124
29469699 15.5266
29469799 15.6236
29469899 15.6964
29469999 15.7535
29470099 15.8322
29470199 15.8348
29470299 15.8817
29470399 15.9471
29470499 15.9849
29470599 16.0729
29470699 16.1011
29470799 16.1676
29470899 16.281
29470999 16.3915
29471099 16.4878
29471199 16.5807
29471299 16.602
29471399 16.5607
29471499 16.5033
29471599 16.4422
29471699 16.3856
29471799 16.4624
29471899 16.5567
29471999 16.6566
29472099 16.7013
29472199 16.6451
29472299 16.6391
29472399 16.7065
29472499 16.7862
29472599 16.8363
29472699 16.8509
29472799 16.8812
29472899 16.9056
29472999 16.7911
29473099 16.7597
29473199 16.7101
29473299 16.719
29473399 16.6285
29473499 16.5239
29473599 16.4071
29473699 16.2847
29473799 16.1803
29473899 16.0728
29473999 15.9519
29474099 15.8959
29474199 15.952
29474299 16.0037
29474399 16.0737
29474499 16.0925
29474599 16.1041
29474699 16.1784
29474799 16.2919
29474899 16.3931
29474999 16.4155
29475099 16.5007
29475199 16.5552
29475299 16.6502
29475399 16.7453
29475499 16.812
29475599 16.8609
29475699 16.9407
29475799 17.0355
29475899 17.1305
29475999 17.188
29476099 17.2681
29476199 17.3463
29476299 17.4258
29476399 17.4843
29476499 17.4807
29476599 17.4261
29476699 17.3174
29476799 17.2279
29476899 17.0825
29476999 16.9638
29477099 16.8469
29477199 16.7048
29477299 16.5637
29477399 16.503
29477499 16.4146
29477599 16.3058
29477699 16.247
29477799 16.1838
29477899 16.1543
29477999 16.1404
29478099 16.151
29478199 16.1998
29478299 16.2335
29478399 16.1733
29478499 16.0633
29478599 15.9528
29478699 15.9245
29478799 15.8675
29478899 15.8142
29478999 15.7061
29479099 15.5828
29479199 15.4976
29479299 15.5906
29479399 15.7016
29479499 15.804
29479599 15.8899
29479699 15.9796
29479799 16.0104
29479899 16.0933
29479999 16.1547
29480099 16.162
29480199 16.1742
29480299 16.2319
29480399 16.3188
29480499 16.4219
29480599 16.3965
29480699 16.3075
29480799 16.287
29480899 16.2402
29480999 16.2439
29481099 16.2402
29481199 16.2192
29481299 16.1545
29481399 16.1667
29481499 16.2731
29481599 16.3543
29481699 16.4484
29481799 16.4977
29481899 16.4744
29481999 16.4074
29482099 16.3676
29482199 16.2549
29482299 16.1137
29482399 15.9952
29482499 15.9004
29482599 15.7808
29482699 15.723
29482799 15.7567
29482899 15.8181
29482999 15.9103
29483099 15.9289
29483199 15.9354
29483299 15.975
29483399 16.0406
29483499 16.1116
29483599 16.1938
29483699 16.2951
29483799 16.3854
29483899 16.4837
29483999 16.5793
29484099 16.6791
29484199 16.6782
29484299 16.6925
29484399 16.7925
29484499 16.8363
29484599 16.9337
29484699 17.0175
29484799 17.0421
29484899 17.0241
29484999 16.8977
29485099 16.8593
29485199 16.9478
29485299 16.967
29485399 17.0229
29485499 17.0955
29485599 17.1291
29485699 17.158
29485799 17.1892
29485899 17.1336
29485999 17.0525
29486099 16.9523
29486199 16.814
29486299 16.6884
29486399 16.5917
29486499 16.4753
29486599 16.3753
29486699 16.2834
29486799 16.2236
29486899 16.2896
29486999 16.3825
29487099 16.4158
29487199 16.4986
29487299 16.6089
29487399 16.6321
29487499 16.6176
29487599 16.6455
29487699 16.6249
29487799 16.6702
29487899 16.7554
29487999 16.795
29488099 16.8566
29488199 16.9662
29488299 17.0474
29488399 17.1355
29488499 17.2413
29488599 17.2997
29488699 17.3656
29488799 17.4396
29488899 17.4684
29488999 17.3247
29489099 17.2167
29489199 17.0986
29489299 17.0176
29489399 16.9718
29489499 16.8936
29489599 16.8777
29489699 16.7886
29489799 16.6649
29489899 16.5453
29489999 16.4163
29490099 16.3212
29490199 16.2038
29490299 16.0777
29490399 15.9698
29490499 15.8421
29490599 15.718
29490699 15.5917
29490799 15.4836
29490899 15.5675
29490999 15.6483
29491099 15.6539
29491199 15.6036
29491299 15.5317
29491399 15.4626
29491499 15.4412
29491599 15.4306
29491699 15.3644
29491799 15.2986
29491899 15.2742
29491999 15.1893
29492099 15.1757
29492199 15.1035
29492299 14.9806
29492399 14.9444
29492499 14.9366
29492599 14.9346
29492699 15.0032
29492799 15.0373
29492899 14.9962
29492999 14.9807
29493099 14.8681
29493199 14.7681
29493299 14.7521
29493399 14.7133
29493499 14.6982
29493599 14.635
29493699 14.5294
29493799 14.4225
29493899 14.3222
29493999 14.2267
29494099 14.1489
29494199 14.1099
29494299 14.0043
29494399 13.9409
29494499 13.8434
29494599 13.7398
29494699 13.7316
29494799 13.7473
29494899 13.7244
29494999 13.7951
29495099 13.9171
29495199 14.0519
29495299 14.1431
29495399 14.2649
29495499 14.322
29495599 14.2637
29495699 14.1522
29495799 14.0306
29495899 13.9226
29495999 13.8136
29496099 13.758
29496199 13.72
29496299 13.7109
29496399 13.7083
29496499 13.6528
29496599 13.5846
29496699 13.4917
29496799 13.3785
29496899 13.285
29496999 13.2248
29497099 13.2567
29497199 13.263
29497299 13.1862
29497399 13.1054
29497499 13.0149
29497599 12.9237
29497699 12.826
29497799 12.7415
29497899 12.6452
29497999 12.609
29498099 12.5605
29498199 12.4982
29498299 12.4056
29498399 12.3113
29498499 12.227
29498599 12.1841
29498699 12.2318
29498799 12.2052
29498899 12.1573
29498999 12.0877
29499099 11.9962
29499199 11.978
29499299 11.9518
29499399 11.9946
29499499 12.0012
29499599 11.91
29499699 11.9301
29499799 11.9113
29499899 11.9
29499999 11.9423
29500099 11.8764
29500199 11.7827
29500299 11.701
29500399 11.6807
29500499 11.6866
29500599 11.6996
29500699 11.7329
29500799 11.8559
29500899 11.9822
29500999 12.0795
29501099 12.2178
29501199 12.344
29501299 12.4594
29501399 12.5922
29501499 12.7317
29501599 12.8481
29501699 12.8533
29501799 12.9227
29501899 13.0541
29501999 13.1612
29502099 13.2391
29502199 13.1521
29502299 13.0819
29502399 13.0691
29502499 13.1397
29502599 13.2253
29502699 13.3001
29502799 13.3687
29502899 13.3975
29502999 13.4727
29503099 13.6064
29503199 13.7358
29503299 13.805
29503399 13.8757
29503499 13.9228
29503599 13.8602
29503699 13.7691
29503799 13.7545
29503899 13.8239
29503999 13.9546
29504099 14.0778
29504199 14.1954
29504299 14.288
29504399 14.3661
29504499 14.4324
29504599 14.4646
29504699 14.4626
29504799 14.4887
29504899 14.5805
29504999 14.4801
29505099 14.3891
29505199 14.3195
29505299 14.2415
29505399 14.1219
29505499 13.9942
29505599 13.8976
29505699 13.9421
29505799 14.0001
29505899 14.1134
29505999 14.1293
29506099 14.1629
29506199 14.2293
29506299 14.1862
29506399 14.1336
29506499 14.0888
29506599 14.0778
29506699 13.9826
29506799 13.8786
29506899 13.779
29506999 13.7411
29507099 13.7534
29507199 13.8151
29507299 13.9164
29507399 13.9595
29507499 13.9206
29507599 13.8766
29507699 13.9509
29507799 13.9854
29507899 14.0484
29507999 14.1596
29508099 14.2075
29508199 14.3182
29508299 14.4496
29508399 14.5014
29508499 14.4857
29508599 14.5222
29508699 14.5232
29508799 14.5341
29508899 14.4914
29508999 14.3971
29509099 14.3832
29509199 14.4258
29509299 14.4839
29509399 14.4472
29509499 14.3553
29509599 14.2496
29509699 14.2513
29509799 14.2846
29509899 14.29
29509999 14.2987
29510099 14.3851
29510199 14.5172
29510299 14.6031
29510399 14.58
29510499 14.589
29510599 14.5187
29510699 14.4625
29510799 14.4863
29510899 14.5721
29510999 14.6931
29511099 14.821
29511199 14.9225
29511299 15.0344
29511399 15.1133
29511499 15.022
29511599 14.9763
29511699 14.9148
29511799 14.9554
29511899 14.9989
29511999 14.9519
29512099 14.8502
29512199 14.8394
29512299 14.8818
29512399 14.8869
29512499 14.925
29512599 14.9665
29512699 15.0872
29512799 15.2118
29512899 15.3367
29512999 15.3044
29513099 15.2597
29513199 15.1902
29513299 15.2692
29513399 15.3645
29513499 15.4669
29513599 15.5447
29513699 15.5625
29513799 15.5454
29513899 15.5536
29513999 15.6338
29514099 15.742
29514199 15.8632
29514299 15.894
29514399 15.9214
29514499 15.9764
29514599 16.0206
29514699 16.0434
29514799 16.0443
29514899 16.0066
29514999 15.9794
29515099 16.0406
29515199 16.0877
29515299 16.0812
29515399 16.0529
29515499 16.0365
29515599 15.9864
29515699 16.0121
29515799 16.0246
29515899 15.9211
29515999 15.926
29516099 15.9634
29516199 16.0138
29516299 16.0962
29516399 16.171
29516499 16.1331
29516599 16.0416
29516699 16.0042
29516799 16.1013
29516899 16.2166
29516999 16.307
29517099 16.1862
29517199 16.0829
29517299 15.9986
29517399 15.8729
29517499 15.7363
29517599 15.7287
29517699 15.6334
29517799 15.5254
29517899 15.464
29517999 15.4289
29518099 15.5012
29518199 15.581
29518299 15.6504
29518399 15.7607
29518499 15.8106
29518599 15.9246
29518699 16.0085
29518799 16.0643
29518899 16.0899
29518999 16.0766
29519099 16.1111
29519199 16.1385
29519299 16.1363
29519399 16.1514
29519499 16.2426
29519599 16.3268
29519699 16.4318
29519799 16.5433
29519899 16.6235
29519999 16.6265
29520099 16.6681
29520199 16.7544
29520299 16.6965
29520399 16.6388
29520499 16.5762
29520599 16.5288
29520699 16.5581
29520799 16.6362
29520899 16.7448
29520999 16.8069
29521099 16.8922
29521199 16.9888
29521299 17.0757
29521399 17.14
29521499 17.2426
29521599 17.3241
29521699 17.3596
29521799 17.3169
29521899 17.3212
29521999 17.3256
29522099 17.2217
29522199 17.2473
29522299 17.3248
29522399 17.3892
29522499 17.4518
29522599 17.5333
29522699 17.5678
29522799 17.6066
29522899 17.5005
29522999 17.4107
29523099 17.2813
29523199 17.2056
29523299 17.0836
29523399 16.9598
29523499 16.9121
29523599 16.9123
29523699 16.8673
29523799 16.8038
29523899 16.7989
29523999 16.8634
29524099 16.8835
29524199 16.8388
29524299 16.7365
29524399 16.6085
29524499 16.4941
29524599 16.4869
29524699 16.5102
29524799 16.6253
29524899 16.7191
29524999 16.6624
29525099 16.613
29525199 16.7048
29525299 16.683
29525399 16.5968
29525499 16.4893
29525599 16.501
29525699 16.5992
29525799 16.6477
29525899 16.7139
29525999 16.7721
29526099 16.7348
29526199 16.6202
29526299 16.517
29526399 16.4349
29526499 16.3443
29526599 16.2881
29526699 16.1978
29526799 16.0977
29526899 16.0034
29526999 15.979
29527099 15.9878
29527199 16.0613
29527299 15.9889
29527399 15.8787
29527499 15.8674
29527599 15.9513
29527699 16.0226
29527799 16.0881
29527899 16.1664
29527999 16.2171
29528099 16.2145
29528199 16.1972
29528299 16.0644
29528399 15.9588
29528499 15.8588
29528599 15.7805
29528699 15.6485
29528799 15.5422
29528899 15.4463
29528999 15.3229
29529099 15.2065
29529199 15.0754
29529299 15.0274
29529399 15.0109
29529499 15.1027
29529599 15.1465
29529699 15.1817
29529799 15.2331
29529899 15.1998
29529999 15.1193
29530099 14.9916
29530199 14.9247
29530299 14.9401
29530399 14.9198
29530499 14.863
29530599 14.7854
29530699 14.7251
29530799 14.6142
29530899 14.5016
29530999 14.4616
29531099 14.389
29531199 14.3142
29531299 14.1959
29531399 14.0831
29531499 14.1101
29531599 14.1703
29531699 14.1833
29531799 14.2415
29531899 14.3461
29531999 14.4415
29532099 14.4411
29532199 14.4305
29532299 14.4289
29532399 14.3386
29532499 14.2834
29532599 14.1902
29532699 14.1127
29532799 14.0978
29532899 14.1511
29532999 14.2404
29533099 14.2857
29533199 14.2294
29533299 14.1773
29533399 14.1364
29533499 14.1473
29533599 14.1885
29533699 14.291
29533799 14.2695
29533899 14.1582
29533999 14.0588
29534099 14.0807
29534199 14.1905
29534299 14.3097
29534399 14.3554
29534499 14.385
29534599 14.456
29534699 14.5
29534799 14.5199
29534899 14.4849
29534999 14.4653
29535099 14.4599
29535199 14.5587
29535299 14.6787
29535399 14.799
29535499 14.8861
29535599 15.0116
29535699 15.134
29535799 15.2272
29535899 15.3398
29535999 15.4398
29536099 15.5061
29536199 15.5799
29536299 15.6781
29536399 15.6944
29536499 15.6603
29536599 15.6217
29536699 15.7274
29536799 15.7606
29536899 15.7159
29536999 15.5916
29537099 15.4633
29537199 15.3505
29537299 15.2896
29537399 15.3267
29537499 15.3245
29537599 15.4237
29537699 15.5487
29537799 15.648
29537899 15.7141
29537999 15.666
29538099 15.5443
29538199 15.4326
29538299 15.3136
29538399 15.216
29538499 15.1211
29538599 14.9913
29538699 14.8671
29538799 14.8058
29538899 14.7863
29538999 14.822
29539099 14.9171
29539199 15.0223
29539299 15.106
29539399 15.0892
29539499 14.974
29539599 14.8583
29539699 14.7511
29539799 14.6806
29539899 14.7055
29539999 14.7485
29540099 14.8456
29540199 14.9126
29540299 15.0029
29540399 15.0795
29540499 15.1682
29540599 15.1219
29540699 15.0778
29540799 14.9718
29540899 14.917
29540999 14.8832
29541099 14.9008
29541199 14.9801
29541299 15.0365
29541399 15.1523
29541499 15.2077
29541599 15.2434
29541699 15.3236
29541799 15.4305
29541899 15.5516
29541999 15.6707
29542099 15.7678
29542199 15.8435
29542299 15.8476
29542399 15.8123
29542499 15.7886
29542599 15.8446
29542699 15.9595
29542799 16.0075
29542899 16.1028
29542999 16.1852
29543099 16.2948
29543199 16.4071
29543299 16.4794
29543399 16.5304
29543499 16.4697
29543599 16.3298
29543699 16.2976
29543799 16.3711
29543899 16.3684
29543999 16.2923
29544099 16.162
29544199 16.0266
29544299 15.8882
29544399 15.8036
29544499 15.7632
29544599 15.66
29544699 15.7016
29544799 15.6912
29544899 15.6721
29544999 15.6758
29545099 15.714
29545199 15.7619
29545299 15.7969
29545399 15.904
29545499 16.0049
29545599 16.1192
29545699 16.2192
29545799 16.3256
29545899 16.4107
29545999 16.507
29546099 16.6019
29546199 16.7034
29546299 16.7692
29546399 16.8099
29546499 16.8053
29546599 16.8114
29546699 16.84
29546799 16.8703
29546899 16.9214
29546999 16.9883
29547099 16.9753
29547199 16.9166
29547299 16.9102
29547399 16.9269
29547499 17.0281
29547599 17.1089
29547699 17.1777
29547799 17.193
29547899 17.2034
29547999 17.2805
29548099 17.2969
29548199 17.3565
29548299 17.34
29548399 17.4098
29548499 17.4965
29548599 17.4945
29548699 17.5484
29548799 17.6284
29548899 17.7136
29548999 17.8009
29549099 17.8969
29549199 17.9735
29549299 18.0287
29549399 18.0386
29549499 18.0784
29549599 18.1657
29549699 18.206
29549799 18.2455
29549899 18.3173
29549999 18.4125
29550099 18.4953
29550199 18.5518
29550299 18.632
29550399 18.6977
29550499 18.7838
29550599 18.8696
29550699 18.945
29550799 19.0168
29550899 18.9585
29550999 18.8741
29551099 18.7592
29551199 18.6501
29551299 18.6095
29551399 18.5268
29551499 18.4011
29551599 18.2565
29551699 18.1323
29551799 18.0844
29551899 17.9582
29551999 17.8055
29552099 17.6709
29552199 17.646
29552299 17.6215
29552399 17.5898
29552499 17.5313
29552599 17.5957
29552699 17.635
29552799 17.6576
29552899 17.6007
29552999 17.5245
29553099 17.404
29553199 17.3025
29553299 17.2515
29553399 17.1378
29553499 17.0191
29553599 16.9209
29553699 16.7827
29553799 16.6569
29553899 16.5464
29553999 16.551
29554099 16.6521
29554199 16.685
29554299 16.6502
29554399 16.5619
29554499 16.4576
29554599 16.4157
29554699 16.3591
29554799 16.2324
29554899 16.2366
29554999 16.1382
29555099 16.0266
29555199 15.9278
29555299 15.7943
29555399 15.7092
29555499 15.6172
29555599 15.5432
29555699 15.4907
29555799 15.417
29555899 15.3431
29555999 15.2852
29556099 15.2519
29556199 15.1948
29556299 15.1875
29556399 15.2323
29556499 15.2792
29556599 15.35
29556699 15.4222
29556799 15.5278
29556899 15.6012
29556999 15.6409
29557099 15.6743
29557199 15.7854
29557299 15.8897
29557399 15.9527
29557499 16.058
29557599 16.1292
29557699 16.2341
29557799 16.2626
29557899 16.3403
29557999 16.4071
29558099 16.4963
29558199 16.5871
29558299 16.6326
29558399 16.5764
29558499 16.5867
29558599 16.6339
29558699 16.6146
29558799 16.6273
29558899 16.6132
29558999 16.5719
29559099 16.541
29559199 16.4367
29559299 16.3307
29559399 16.1853
29559499 16.0606
29559599 15.9844
29559699 15.8688
29559799 15.7369
29559899 15.6332
29559999 15.5671
29560099 15.4418
29560199 15.372
29560299 15.2508
29560399 15.1464
29560499 15.2194
29560599 15.3369
29560699 15.4407
29560799 15.4613
29560899 15.4803
29560999 15.5379
29561099 15.6163
29561199 15.7297
29561299 15.8189
29561399 15.8476
29561499 15.9175
29561599 15.9702
29561699 16.0404
29561799 16.1411
29561899 16.2053
29561999 16.3158
29562099 16.3018
29562199 16.2671
29562299 16.2334
29562399 16.2203
29562499 16.2467
29562599 16.3413
29562699 16.3379
29562799 16.3322
29562899 16.4065
29562999 16.4597
29563099 16.4411
29563199 16.4896
29563299 16.5729
29563399 16.6339
29563499 16.715
29563599 16.812
29563699 16.8566
29563799 16.8267
29563899 16.7351
29563999 16.5903
29564099 16.4497
29564199 16.3103
29564299 16.2366
29564399 16.1136
29564499 15.9904
29564599 15.9354
29564699 15.8937
29564799 15.8195
29564899 15.7189
29564999 15.6698
29565099 15.6097
29565199 15.5598
29565299 15.4871
29565399 15.4521
29565499 15.4299
29565599 15.427
29565699 15.4347
29565799 15.3571
29565899 15.2568
29565999 15.2392
29566099 15.2784
29566199 15.3221
29566299 15.4357
29566399 15.5505
29566499 15.653
29566599 15.7172
29566699 15.8215
29566799 15.9319
29566899 15.9942
29566999 16.0873
29567099 16.1797
29567199 16.2679
29567299 16.3102
29567399 16.2759
29567499 16.2156
29567599 16.1073
29567699 16.1322
29567799 16.1893
29567899 16.1812
29567999 16.2103
29568099 16.2241
29568199 16.2432
29568299 16.1687
29568399 16.0884
29568499 16.0646
29568599 15.9887
29568699 15.8756
29568799 15.7467
29568899 15.723
29568999 15.7522
29569099 15.8175
29569199 15.8104
29569299 15.7488
29569399 15.7158
29569499 15.7425
29569599 15.8647
29569699 15.9256
29569799 15.933
29569899 15.9742
29569999 15.9965
29570099 15.9809
29570199 15.9455
29570299 15.8297
29570399 15.7603
29570499 15.7156
29570599 15.6861
29570699 15.7286
29570799 15.8336
29570899 15.9106
29570999 15.9914
29571099 15.9949
29571199 15.8983
29571299 15.7601
29571399 15.6292
29571499 15.5102
29571599 15.4585
29571699 15.3394
29571799 15.2173
29571899 15.1397
29571999 15.2131
29572099 15.335
29572199 15.4472
29572299 15.5084
29572399 15.4816
29572499 15.3617
29572599 15.2309
29572699 15.1692
29572799 15.2522
29572899 15.3319
29572999 15.3663
29573099 15.3893
29573199 15.398
29573299 15.3809
29573399 15.3839
29573499 15.3937
29573599 15.3266
29573699 15.3645
29573799 15.4385
29573899 15.4851
29573999 15.4528
29574099 15.4572
29574199 15.3991
29574299 15.3418
29574399 15.221
29574499 15.1011
29574599 15.028
29574699 14.9438
29574799 14.8572
29574899 14.912
29574999 14.9665
29575099 14.9333
29575199 15.0201
29575299 15.0608
29575399 15.0907
29575499 15.1127
29575599 15.1286
29575699 15.1236
29575799 15.1055
29575899 15.0085
29575999 14.928
29576099 14.8986
29576199 14.8534
29576299 14.7512
29576399 14.7898
29576499 14.9121
29576599 15.0246
29576699 15.0524
29576799 15.0376
29576899 14.9349
29576999 14.8086
29577099 14.6891
29577199 14.5825
29577299 14.4844
29577399 14.3795
29577499 14.3742
29577599 14.4684
29577699 14.5946
29577799 14.6742
29577899 14.7985
29577999 14.8735
29578099 14.9025
29578199 14.9454
29578299 14.8378
29578399 14.7112
29578499 14.6624
29578599 14.6074
29578699 14.536
29578799 14.5247
29578899 14.4507
29578999 14.3646
29579099 14.2498
29579199 14.1624
29579299 14.0419
29579399 13.9536
29579499 13.8627
29579599 13.8626
29579699 13.9863
29579799 14.0956
29579899 14.2305
29579999 14.2868
29580099 14.3843
29580199 14.5109
29580299 14.5584
29580399 14.5544
29580499 14.607
29580599 14.6883
29580699 14.6288
29580799 14.6474
29580899 14.767
29580999 14.8788
29581099 15.001
29581199 15.1347
29581299 15.2437
29581399 15.3507
29581499 15.4215
29581599 15.482
29581699 15.4352
29581799 15.3191
29581899 15.2035
29581999 15.1382
29582099 15.1023
29582199 15.1431
29582299 15.2747
29582399 15.3593
29582499 15.4328
29582599 15.4742
29582699 15.5265
29582799 15.6313
29582899 15.5905
29582999 15.5507
29583099 15.4394
29583199 15.3272
29583299 15.2251
29583399 15.2384
29583499 15.2182
29583599 15.297
29583699 15.3986
29583799 15.4478
29583899 15.4951
29583999 15.4775
29584099 15.3679
29584199 15.3169
29584299 15.1981
29584399 15.0891
29584499 15.0014
29584599 15.0722
29584699 15.1216
29584799 15.1115
29584899 15.0992
29584999 15.1082
29585099 15.001
29585199 14.9712
29585299 15.0321
29585399 15.1455
29585499 15.2317
29585599 15.2568
29585699 15.209
29585799 15.1731
29585899 15.1736
29585999 15.175
29586099 15.2444
29586199 15.341
29586299 15.4195
29586399 15.4114
29586499 15.4044
29586599 15.4324
29586699 15.3965
29586799 15.2674
29586899 15.1414
29586999 15.0176
29587099 14.9442
29587199 14.8458
29587299 14.7405
29587399 14.669
29587499 14.5583
29587599 14.4578
29587699 14.3815
29587799 14.4089
29587899 14.5175
29587999 14.5733
29588099 14.5777
29588199 14.6112
29588299 14.5267
29588399 14.4566
29588499 14.4195
29588599 14.3422
29588699 14.2381
29588799 14.1409
29588899 14.0242
29588999 13.9321
29589099 13.8782
29589199 13.8448
29589299 13.7367
29589399 13.6481
29589499 13.5919
29589599 13.4941
29589699 13.3999
29589799 13.3845
29589899 13.303
29589999 13.2222
29590099 13.2399
29590199 13.2438
29590299 13.2604
29590399 13.2736
29590499 13.3953
29590599 13.5174
29590699 13.619
29590799 13.6812
29590899 13.7815
29590999 13.8813
29591099 13.8383
29591199 13.8149
29591299 13.8026
29591399 13.8211
29591499 13.7943
29591599 13.7679
29591699 13.7758
29591799 13.7204
29591899 13.6236
29591999 13.536
29592099 13.5386
29592199 13.468
29592299 13.3687
29592399 13.3466
29592499 13.3255
29592599 13.3116
29592699 13.3965
29592799 13.5137
29592899 13.6169
29592999 13.7263
29593099 13.8373
29593199 13.9329
29593299 14.0457
29593399 14.1512
29593499 14.2949
29593599 14.3652
29593699 14.5025
29593799 14.534
29593899 14.4514
29593999 14.3341
29594099 14.293
29594199 14.2303
29594299 14.1403
29594399 14.0146
29594499 13.9278
29594599 13.8235
29594699 13.7242
29594799 13.681
29594899 13.7001
29594999 13.7349
29595099 13.7792
29595199 13.8799
29595299 13.9675
29595399 14.0976
29595499 14.1685
29595599 14.2682
29595699 14.3999
29595799 14.4197
29595899 14.5096
29595999 14.5132
29596099 14.5082
29596199 14.4624
29596299 14.5281
29596399 14.6186
29596499 14.5272
29596599 14.4083
29596699 14.4248
29596799 14.4602
29596899 14.5021
29596999 14.5583
29597099 14.6494
29597199 14.7396
29597299 14.867
29597399 14.8971
29597499 14.8497
29597599 14.8342
29597699 14.7071
29597799 14.5975
29597899 14.5081
29597999 14.4001
29598099 14.3156
29598199 14.2168
29598299 14.1731
29598399 14.0975
29598499 14.011
29598599 13.9763
29598699 13.9667
29598799 14.0328
29598899 14.1628
29598999 14.2226
29599099 14.2932
29599199 14.3805
29599299 14.4975
29599399 14.5639
29599499 14.574
29599599 14.5752
29599699 14.6646
29599799 14.6986
29599899 14.6861
29599999 14.6265
29600099 14.5442
29600199 14.4352
29600299 14.3382
29600399 14.364
29600499 14.362
29600599 14.291
29600699 14.1963
29600799 14.1054
29600899 14.2025
29600999 14.3276
29601099 14.4575
29601199 14.5771
29601299 14.6656
29601399 14.7733
29601499 14.8863
29601599 14.9042
29601699 14.8028
29601799 14.7013
29601899 14.6465
29601999 14.581
29602099 14.558
29602199 14.4608
29602299 14.4554
29602399 14.5651
29602499 14.6789
29602599 14.7816
29602699 14.7687
29602799 14.7258
29602899 14.6565
29602999 14.5363
29603099 14.5057
29603199 14.4646
29603299 14.3385
29603399 14.225
29603499 14.1256
29603599 14.0322
29603699 14.0131
29603799 14.0622
29603899 14.1325
29603999 14.2565
29604099 14.3636
29604199 14.486
29604299 14.6116
29604399 14.7455
29604499 14.7902
29604599 14.757
29604699 14.7425
29604799 14.8106
29604899 14.9426
29604999 15.0297
29605099 15.1485
29605199 15.253
29605299 15.3477
29605399 15.2892
29605499 15.1612
29605599 15.0626
29605699 15.095
29605799 15.1791
29605899 15.28
29605999 15.3624
29606099 15.426
29606199 15.3852
29606299 15.2951
29606399 15.2017
29606499 15.0917
29606599 15.0724
29606699 15.0748
29606799 15.0792
29606899 15.0189
29606999 14.984
29607099 14.8714
29607199 14.8129
29607299 14.7487
29607399 14.8173
29607499 14.7772
29607599 14.7093
29607699 14.6368
29607799 14.5485
29607899 14.4632
29607999 14.3759
29608099 14.2634
29608199 14.1675
29608299 14.0688
29608399 14.0321
29608499 14.0641
29608599 14.1487
29608699 14.2128
29608799 14.2548
29608899 14.1995
29608999 14.0997
29609099 13.9849
29609199 13.9491
29609299 13.9084
29609399 13.8938
29609499 13.9351
29609599 13.9349
29609699 13.9066
29609799 13.8978
29609899 13.8015
29609999 13.715
29610099 13.7005
29610199 13.7294
29610299 13.7999
29610399 13.8814
29610499 13.9757
29610599 14.0946
29610699 14.2037
29610799 14.2358
29610899 14.2477
29610999 14.1891
29611099 14.0912
29611199 14.0276
29611299 14.0918
29611399 14.1053
29611499 14.0848
29611599 13.9937
29611699 13.8753
29611799 13.7693
29611899 13.7175
29611999 13.7344
29612099 13.6969
29612199 13.7169
29612299 13.7547
29612399 13.8486
29612499 13.9727
29612599 14.0773
29612699 14.1673
29612799 14.2526
29612899 14.1996
29612999 14.084
29613099 14.0116
29613199 13.9491
29613299 13.9635
29613399 14.0368
29613499 14.1291
29613599 14.2707
29613699 14.3715
29613799 14.4823
29613899 14.5516
29613999 14.6424
29614099 14.6925
29614199 14.7472
29614299 14.8459
29614399 14.9759
29614499 15.0667
29614599 15.0824
29614699 15.1406
29614799 15.133
29614899 15.0208
29614999 15.0201
29615099 15.0201
29615199 15.0232
29615299 14.9946
29615399 14.906
29615499 14.8785
29615599 14.938
29615699 14.9426
29615799 14.9388
29615899 14.878
29615999 14.7644
29616099 14.7468
29616199 14.8123
29616299 14.9265
29616399 14.9342
29616499 14.9306
29616599 15.0172
29616699 15.0269
29616799 14.9561
29616899 14.8621
29616999 14.7397
29617099 14.6277
29617199 14.6669
29617299 14.7232
29617399 14.7252
29617499 14.6706
29617599 14.5523
29617699 14.4445
29617799 14.3822
29617899 14.334
29617999 14.2369
29618099 14.1702
29618199 14.1447
29618299 14.0348
29618399 13.9745
29618499 13.8498
29618599 13.7608
29618699 13.6896
29618799 13.5964
29618899 13.4767
29618999 13.4388
29619099 13.545
29619199 13.682
29619299 13.8023
29619399 13.8892
29619499 13.992
29619599 14.0946
29619699 14.1968
29619799 14.3247
29619899 14.4325
29619999 14.4427
29620099 14.5406
29620199 14.6385
29620299 14.681
29620399 14.7061
29620499 14.7082
29620599 14.6832
29620699 14.6754
29620799 14.6971
29620899 14.783
29620999 14.8851
29621099 14.8865
29621199 14.7755
29621299 14.6704
29621399 14.6819
29621499 14.7972
29621599 14.852
29621699 14.8815
29621799 14.8508
29621899 14.8806
29621999 14.9722
29622099 15.0053
29622199 15.0825
29622299 15.1272
29622399 15.0753
29622499 14.9712
29622599 14.9259
29622699 14.9326
29622799 14.9048
29622899 14.9605
29622999 15.0306
29623099 15.1016
29623199 15.1008
29623299 14.997
29623399 14.8674
29623499 14.7499
29623599 14.6303
29623699 14.5499
29623799 14.4909
29623899 14.5107
29623999 14.5507
29624099 14.552
29624199 14.5674
29624299 14.5457
29624399 14.4551
29624499 14.3955
29624599 14.4339
29624699 14.5625
29624799 14.6904
29624899 14.8022
29624999 14.9178
29625099 14.9399
29625199 15.0243
29625299 15.0719
29625399 15.073
29625499 15.0905
29625599 15.1147
29625699 15.0103
29625799 14.9249
29625899 14.9516
29625999 15.0119
29626099 15.0162
29626199 14.9852
29626299 14.9575
29626399 14.8637
29626499 14.7614
29626599 14.6518
29626699 14.659
29626799 14.7206
29626899 14.7115
29626999 14.7035
29627099 14.6816
29627199 14.7139
29627299 14.8078
29627399 14.7941
29627499 14.6892
29627599 14.5781
29627699 14.4956
29627799 14.4294
29627899 14.3724
29627999 14.342
29628099 14.4004
29628199 14.3887
29628299 14.3285
29628399 14.247
29628499 14.1757
29628599 14.0945
29628699 13.985
29628799 13.8835
29628899 13.7645
29628999 13.6427
29629099 13.5453
29629199 13.4785
29629299 13.3989
29629399 13.3011
29629499 13.1836
29629599 13.0796
29629699 13.0461
29629799 13.0541
29629899 12.9567
29629999 12.8556
29630099 12.7886
29630199 12.7256
29630299 12.6285
29630399 12.546
29630499 12.4459
29630599 12.3789
29630699 12.3973
29630799 12.5001
29630899 12.5338
29630999 12.5589
29631099 12.6166
29631199 12.6499
29631299 12.6269
29631399 12.5846
29631499 12.5804
29631599 12.5591
29631699 12.5519
29631799 12.459
29631899 12.3547
29631999 12.2551
29632099 12.1681
29632199 12.0969
29632299 12.0173
29632399 11.9512
29632499 11.8633
29632599 11.8136
29632699 11.87
29632799 11.9232
29632899 12.0236
29632999 12.0572
29633099 12.1055
29633199 12.1416
29633299 12.2559
29633399 12.342
29633499 12.3931
29633599 12.4848
29633699 12.6241
29633799 12.7647
29633899 12.8828
29633999 12.969
29634099 13.0195
29634199 13.0209
29634299 12.9177
29634399 12.8678
29634499 12.7892
29634599 12.824
29634699 12.9051
29634799 12.9713
29634899 12.9794
29634999 13.0454
29635099 13.1658
29635199 13.1952
29635299 13.1649
29635399 13.0637
29635499 12.9799
29635599 12.8746
29635699 12.8283
29635799 12.7382
29635899 12.7282
29635999 12.7442
29636099 12.8898
29636199 13.0032
29636299 13.0832
29636399 13.2084
29636499 13.3351
29636599 13.4707
29636699 13.5749
29636799 13.7
29636899 13.7995
29636999 13.8866
29637099 13.9253
29637199 14.049
29637299 14.1664
29637399 14.1729
29637499 14.1174
29637599 14.133
29637699 14.155
29637799 14.1466
29637899 14.1205
29637999 14.1689
29638099 14.1799
29638199 14.1588
29638299 14.1145
29638399 14.0141
29638499 13.9622
29638599 13.9125
29638699 13.8782
29638799 13.9373
29638899 14.0545
29638999 14.1792
29639099 14.302
29639199 14.4218
29639299 14.3962
29639399 14.3027
29639499 14.1992
29639599 14.0917
29639699 14.0249
29639799 14.0068
29639899 13.9826
29639999 13.952
29640099 13.9344
29640199 13.891
29640299 13.907
29640399 13.8519
29640499 13.8831
29640599 13.9243
29640699 14.015
29640799 14.0058
29640899 13.9326
29640999 13.8506
29641099 13.7895
29641199 13.7544
29641299 13.7621
29641399 13.7352
29641499 13.7136
29641599 13.7937
29641699 13.8778
29641799 13.8799
29641899 13.883
29641999 13.9383
29642099 14.0468
29642199 14.1337
29642299 14.2586
29642399 14.367
29642499 14.4745
29642599 14.4824
29642699 14.4077
29642799 14.3668
29642899 14.3012
29642999 14.247
29643099 14.1597
29643199 14.0866
29643299 13.9684
29643399 13.8593
29643499 13.9019
29643599 14.0048
29643699 14.0731
29643799 14.0288
29643899 14.0425
29643999 14.0069
29644099 14.0076
29644199 14.1205
29644299 14.2075
29644399 14.27
29644499 14.3194
29644599 14.4396
29644699 14.5218
29644799 14.6411
29644899 14.7194
29644999 14.7415
29645099 14.7266
29645199 14.6753
29645299 14.6008
29645399 14.489
29645499 14.3636
29645599 14.2409
29645699 14.1585
29645799 14.0649
29645899 13.9996
29645999 13.9092
29646099 13.9068
29646199 13.9966
29646299 14.1206
29646399 14.1636
29646499 14.1247
29646599 14.1065
29646699 14.0288
29646799 13.9876
29646899 13.9525
29646999 13.9814
29647099 13.9856
29647199 13.9248
29647299 13.8139
29647399 13.7413
29647499 13.8369
29647599 13.9113
29647699 14.046
29647799 14.0906
29647899 14.0943
29647999 14.0972
29648099 14.1996
29648199 14.2563
29648299 14.2944
29648399 14.2378
29648499 14.1915
29648599 14.181
29648699 14.2274
29648799 14.3459
29648899 14.3591
29648999 14.3227
29649099 14.3167
29649199 14.2965
29649299 14.2893
29649399 14.2173
29649499 14.0989
29649599 14.0324
29649699 14.0697
29649799 14.0681
29649899 14.1227
29649999 14.2056
29650099 14.3144
29650199 14.4439
29650299 14.5398
29650399 14.6576
29650499 14.7489
29650599 14.8618
29650699 14.9554
29650799 15.0359
29650899 15.1632
29650999 15.2566
29651099 15.3763
29651199 15.4098
29651299 15.4145
29651399 15.4464
29651499 15.3708
29651599 15.2832
29651699 15.1926
29651799 15.0695
29651899 15.0186
29651999 14.9959
29652099 14.9465
29652199 14.8821
29652299 14.8489
29652399 14.7487
29652499 14.7484
29652599 14.8692
29652699 14.9802
29652799 15.0529
29652899 15.118
29652999 15.2102
29653099 15.2796
29653199 15.3897
29653299 15.5128
29653399 15.6026
29653499 15.7209
29653599 15.8429
29653699 15.9687
29653799 16.0233
29653899 16.0301
29653999 16.1129
29654099 16.1754
29654199 16.2717
29654299 16.3482
29654399 16.3958
29654499 16.4619
29654599 16.5489
29654699 16.6238
29654799 16.6189
29654899 16.6736
29654999 16.6595
29655099 16.649
29655199 16.6674
29655299 16.65
29655399 16.561
29655499 16.4531
29655599 16.3199
29655699 16.2097
29655799 16.1177
29655899 16.0775
29655999 16.0274
29656099 15.9902
29656199 15.9568
29656299 15.8278
29656399 15.7913
29656499 15.7334
29656599 15.6309
29656699 15.576
29656799 15.5707
29656899 15.5674
29656999 15.5709
29657099 15.6085
29657199 15.7
29657299 15.7841
29657399 15.8885
29657499 16.0138
29657599 16.1119
29657699 16.1277
29657799 15.9994
29657899 15.9688
29657999 16.0135
29658099 15.9801
29658199 15.9312
29658299 15.9213
29658399 15.8724
29658499 15.7856
29658599 15.6864
29658699 15.6006
29658799 15.5799
29658899 15.6429
29658999 15.667
29659099 15.6226
29659199 15.5757
29659299 15.5358
29659399 15.4066
29659499 15.2803
29659599 15.1852
29659699 15.1292
29659799 15.2224
29659899 15.2982
29659999 15.2715
29660099 15.2577
29660199 15.1763
29660299 15.0661
29660399 15.019
29660499 15.0471
29660599 15.1243
29660699 15.1607
29660799 15.2116
29660899 15.3066
29660999 15.3308
29661099 15.3506
29661199 15.3828
29661299 15.492
29661399 15.5508
29661499 15.618
29661599 15.6944
29661699 15.7209
29661799 15.7909
29661899 15.8946
29661999 15.9135
29662099 15.9022
29662199 15.8871
29662299 15.9061
29662399 15.9899
29662499 16.0272
29662599 15.9745
29662699 15.9327
29662799 15.8083
29662899 15.6784
29662999 15.5961
29663099 15.5638
29663199 15.4598
29663299 15.424
29663399 15.4131
29663499 15.5375
29663599 15.6582
29663699 15.7776
29663799 15.8587
29663899 15.9296
29663999 15.961
29664099 15.9866
29664199 15.9889
29664299 15.9474
29664399 16.0069
29664499 16.114
29664599 16.0723
29664699 16.0308
29664799 16.0448
29664899 16.0781
29664999 16.1646
29665099 16.2155
29665199 16.2908
29665299 16.3935
29665399 16.5066
29665499 16.5633
29665599 16.6108
29665699 16.676
29665799 16.7516
29665899 16.8633
29665999 16.9745
29666099 17.084
29666199 17.1157
29666299 17.0308
29666399 16.884
29666499 16.7889
29666599 16.7386
29666699 16.6989
29666799 16.5894
29666899 16.6077
29666999 16.6483
29667099 16.737
29667199 16.7331
29667299 16.6123
29667399 16.5543
29667499 16.4749
29667599 16.4556
29667699 16.4466
29667799 16.3931
29667899 16.3171
29667999 16.2628
29668099 16.1704
29668199 16.0307
29668299 15.9003
29668399 15.8856
29668499 15.7985
29668599 15.7122
29668699 15.6194
29668799 15.493
29668899 15.3728
29668999 15.2482
29669099 15.1616
29669199 15.2047
29669299 15.2653
29669399 15.2633
29669499 15.2017
29669599 15.1686
29669699 15.1023
29669799 15.0345
29669899 14.9819
29669999 15.0256
29670099 15.1567
29670199 15.2613
29670299 15.3797
29670399 15.5044
29670499 15.5633
29670599 15.5143
29670699 15.4306
29670799 15.3333
29670899 15.2382
29670999 15.1414
29671099 15.0475
29671199 14.9232
29671299 14.8587
29671399 14.8069
29671499 14.8358
29671599 14.9153
29671699 14.9673
29671799 15.0695
29671899 15.1797
29671999 15.2815
29672099 15.3875
29672199 15.4956
29672299 15.6077
29672399 15.7105
29672499 15.7729
29672599 15.819
29672699 15.8975
29672799 15.9748
29672899 16.0281
29672999 16.0725
29673099 16.1549
29673199 16.212
29673299 16.1999
29673399 16.0867
29673499 15.9514
29673599 15.8755
29673699 15.7802
29673799 15.6982
29673899 15.592
29673999 15.4921
29674099 15.5078
29674199 15.5709
29674299 15.5947
29674399 15.5554
29674499 15.5297
29674599 15.4079
29674699 15.319
29674799 15.1928
29674899 15.1331
29674999 15.2106
29675099 15.3075
29675199 15.3496
29675299 15.2792
29675399 15.1985
29675499 15.0708
29675599 15.0153
29675699 15.0242
29675799 15.1527
29675899 15.219
29675999 15.2993
29676099 15.3679
29676199 15.3229
29676299 15.3033
29676399 15.2296
29676499 15.2216
29676599 15.294
29676699 15.3398
29676799 15.3069
29676899 15.2095
29676999 15.1306
29677099 15.0589
29677199 14.98
29677299 14.935
29677399 14.8908
29677499 14.7737
29677599 14.6747
29677699 14.6213
29677799 14.5939
29677899 14.5876
29677999 14.5887
29678099 14.5515
29678199 14.5497
29678299 14.6705
29678399 14.7598
29678499 14.7867
29678599 14.8174
29678699 14.8637
29678799 14.9388
29678899 14.9293
29678999 14.9207
29679099 14.945
29679199 14.8876
29679299 14.8049
29679399 14.7811
29679499 14.6856
29679599 14.5776
29679699 14.5983
29679799 14.7026
29679899 14.8113
29679999 14.8411
29680099 14.8937
29680199 14.9342
29680299 14.9763
29680399 14.9525
29680499 14.8546
29680599 14.7372
29680699 14.6231
29680799 14.585
29680899 14.5337
29680999 14.4258
29681099 14.3086
29681199 14.218
29681299 14.1112
29681399 14.0933
29681499 14.2122
29681599 14.3338
29681699 14.4039
29681799 14.4897
29681899 14.586
29681999 14.7182
29682099 14.8453
29682199 14.9338
29682299 14.8842
29682399 14.8451
29682499 14.8455
29682599 14.7625
29682699 14.7765
29682799 14.8897
29682899 14.8675
29682999 14.8469
29683099 14.8988
29683199 14.9151
29683299 14.9326
29683399 14.8514
29683499 14.7288
29683599 14.6636
29683699 14.6522
29683799 14.681
29683899 14.7142
29683999 14.7279
29684099 14.8427
29684199 14.9828
29684299 15.0927
29684399 15.1396
29684499 15.172
29684599 15.1195
29684699 15.1324
29684799 15.2501
29684899 15.3653
29684999 15.3727
29685099 15.2782
29685199 15.1529
29685299 15.0534
29685399 15.0081
29685499 15.0137
29685599 14.9628
29685699 14.88
29685799 14.7631
29685899 14.6831
29685999 14.5747
29686099 14.4968
29686199 14.431
29686299 14.3244
29686399 14.2155
29686499 14.1053
29686599 14.0163
29686699 13.9997
29686799 14.0408
29686899 13.9513
29686999 13.8668
29687099 13.7552
29687199 13.7247
29687299 13.7038
29687399 13.749
29687499 13.824
29687599 13.862
29687699 13.8585
29687799 13.8392
29687899 13.796
29687999 13.779
29688099 13.8232
29688199 13.875
29688299 13.9407
29688399 13.9965
29688499 14.0876
29688599 14.1559
29688699 14.238
29688799 14.2528
29688899 14.3012
29688999 14.3725
29689099 14.424
29689199 14.4941
29689299 14.5865
29689399 14.6861
29689499 14.7081
29689599 14.8116
29689699 14.9168
29689799 15.0139
29689899 15.1124
29689999 15.2334
29690099 15.2935
29690199 15.2488
29690299 15.1393
29690399 15.0243
29690499 14.9128
29690599 14.8327
29690699 14.7935
29690799 14.7744
29690899 14.783
29690999 14.8218
29691099 14.9038
29691199 14.8789
29691299 14.9636
29691399 15.0954
29691499 15.1485
29691599 15.2665
29691699 15.3389
29691799 15.4637
29691899 15.5307
29691999 15.4277
29692099 15.3157
29692199 15.2663
29692299 15.1689
29692399 15.0975
29692499 14.9887
29692599 14.8814
29692699 14.761
29692799 14.6563
29692899 14.5298
29692999 14.4334
29693099 14.37
29693199 14.2622
29693299 14.1696
29693399 14.0519
29693499 14.0087
29693599 14.0289
29693699 14.0191
29693799 14.0025
29693899 13.9937
29693999 13.9357
29694099 13.9511
29694199 13.9382
29694299 13.9076
29694399 13.9296
29694499 14.0553
29694599 14.1938
29694699 14.2096
29694799 14.1801
29694899 14.127
29694999 14.061
29695099 14.1053
29695199 14.2154
29695299 14.2606
29695399 14.323
29695499 14.4066
29695599 14.5071
29695699 14.4767
29695799 14.4983
29695899 14.5891
29695999 14.7214
29696099 14.8085
29696199 14.9013
29696299 14.8922
29696399 14.911
29696499 14.8747
29696599 14.7994
29696699 14.6733
29696799 14.5744
29696899 14.5566
29696999 14.6635
29697099 14.7129
29697199 14.7694
29697299 14.8069
29697399 14.8056
29697499 14.7622
29697599 14.685
29697699 14.6664
29697799 14.5426
29697899 14.4372
29697999 14.3183
29698099 14.2225
29698199 14.2274
29698299 14.2019
29698399 14.1712
29698499 14.1907
29698599 14.293
29698699 14.4193
29698799 14.4723
29698899 14.5306
29698999 14.5503
29699099 14.5145
29699199 14.4187
29699299 14.3226
29699399 14.2592
29699499 14.2322
29699599 14.1665
29699699 14.2109
29699799 14.2789
29699899 14.3806
29699999 14.3233
29700099 14.318
29700199 14.3816
29700299 14.4411
29700399 14.5316
29700499 14.5747
29700599 14.6821
29700699 14.7744
29700799 14.8189
29700899 14.748
29700999 14.6426
29701099 14.5854
29701199 14.5048
29701299 14.3815
29701399 14.2785
29701499 14.1862
29701599 14.1234
29701699 14.07
29701799 13.9936
29701899 13.8924
29701999 13.9473
29702099 14.0005
29702199 13.9733
29702299 13.8692
29702399 13.8473
29702499 13.827
29702599 13.7313
29702699 13.6225
29702799 13.5271
29702899 13.4588
29702999 13.4558
29703099 13.5445
29703199 13.596
29703299 13.7023
29703399 13.7878
29703499 13.9207
29703599 13.9486
29703699 13.9423
29703799 14.0365
29703899 14.1309
29703999 14.107
29704099 14.0168
29704199 13.9083
29704299 13.8484
29704399 13.8053
29704499 13.7184
29704599 13.7513
29704699 13.7318
29704799 13.6759
29704899 13.6985
29704999 13.7495
29705099 13.7604
29705199 13.6983
29705299 13.6488
29705399 13.5464
29705499 13.4342
29705599 13.3368
29705699 13.3342
29705799 13.2586
29705899 13.1596
29705999 13.0584
29706099 12.968
29706199 12.9177
29706299 12.8603
29706399 12.8281
29706499 12.7444
29706599 12.6579
29706699 12.6001
29706799 12.5982
29706899 12.5838
29706999 12.5436
29707099 12.5342
29707199 12.6304
29707299 12.7635
29707399 12.8622
29707499 12.9652
29707599 13.1096
29707699 13.2483
29707799 13.3937
29707899 13.5304
29707999 13.6735
29708099 13.7764
29708199 13.8903
29708299 13.9759
29708399 14.0077
29708499 14.0735
29708599 14.1447
29708699 14.2344
29708799 14.3711
29708899 14.4484
29708999 14.365
29709099 14.2543
29709199 14.1424
29709299 14.0183
29709399 13.9135
29709499 13.8325
29709599 13.8143
29709699 13.7949
29709799 13.7664
29709899 13.6976
29709999 13.7421
29710099 13.8335
29710199 13.8631
29710299 13.8634
29710399 13.9643
29710499 14.1013
29710599 14.152
29710699 14.1508
29710799 14.1354
29710899 14.0378
29710999 13.9626
29711099 13.8772
29711199 13.7675
29711299 13.6921
29711399 13.6069
29711499 13.5668
29711599 13.5046
29711699 13.3951
29711799 13.3188
29711899 13.3263
29711999 13.304
29712099 13.3248
29712199 13.4427
29712299 13.5585
29712399 13.6461
29712499 13.6755
29712599 13.7961
29712699 13.8924
29712799 13.9648
29712899 13.9989
29712999 14.0096
29713099 13.9061
29713199 13.8059
29713299 13.732
29713399 13.6994
29713499 13.7908
29713599 13.8648
29713699 13.9153
29713799 14.0422
29713899 14.183
29713999 14.3191
29714099 14.3953
29714199 14.4181
29714299 14.3916
29714399 14.4655
29714499 14.4911
29714599 14.4972
29714699 14.6005
29714799 14.7047
29714899 14.7836
29714999 14.7788
29715099 14.7387
29715199 14.6232
29715299 14.5695
29715399 14.5596
29715499 14.5427
29715599 14.4594
29715699 14.4965
29715799 14.5622
29715899 14.5629
29715999 14.6137
29716099 14.674
29716199 14.5686
29716299 14.4498
29716399 14.3372
29716499 14.2377
29716599 14.2001
29716699 14.1163
29716799 14.1412
29716899 14.1284
29716999 14.0486
29717099 13.9289
29717199 13.8761
29717299 13.9606
29717399 13.9255
29717499 13.8319
29717599 13.7413
29717699 13.6621
29717799 13.589
29717899 13.6005
29717999 13.7128
29718099 13.7662
29718199 13.8565
29718299 13.9409
29718399 13.8997
29718499 13.8117
29718599 13.7439
29718699 13.6658
29718799 13.6533
29718899 13.6334
29718999 13.5182
29719099 13.4143
29719199 13.3207
29719299 13.2749
29719399 13.2007
29719499 13.1527
29719599 13.0623
29719699 12.9538
29719799 12.8605
29719899 12.8025
29719999 12.7318
29720099 12.7316
29720199 12.7467
29720299 12.6932
29720399 12.6086
29720499 12.507
29720599 12.412
29720699 12.3756
29720799 12.2841
29720899 12.2142
29720999 12.1131
29721099 12.109
29721199 12.067
29721299 12.1332
29721399 12.2666
29721499 12.3427
29721599 12.3824
29721699 12.3511
29721799 12.3633
29721899 12.4984
29721999 12.5505
29722099 12.6269
29722199 12.6078
29722299 12.5142
29722399 12.4918
29722499 12.4633
29722599 12.548
29722699 12.5818
29722799 12.5944
29722899 12.5123
29722999 12.4727
29723099 12.5869
29723199 12.637
29723299 12.6142
29723399 12.6054
29723499 12.6909
29723599 12.7522
29723699 12.8683
29723799 13.0054
29723899 13.1518
29723999 13.2929
29724099 13.4157
29724199 13.5446
29724299 13.6794
29724399 13.7358
29724499 13.7811
29724599 13.8417
29724699 13.8025
29724799 13.7811
29724899 13.8648
29724999 13.8736
29725099 13.9429
29725199 13.9839
29725299 14.0486
29725399 14.1267
29725499 14.2399
29725599 14.297
29725699 14.2998
29725799 14.298
29725899 14.2682
29725999 14.2354
29726099 14.2833
29726199 14.3858
29726299 14.5169
29726399 14.5594
29726499 14.5048
29726599 14.3812
29726699 14.2691
29726799 14.19
29726899 14.152
29726999 14.084
29727099 13.9787
29727199 13.9523
29727299 13.9543
29727399 13.9826
29727499 13.9222
29727599 13.8054
29727699 13.6928
29727799 13.5885
29727899 13.4901
29727999 13.4107
29728099 13.4582
29728199 13.5748
29728299 13.6912
29728399 13.7383
29728499 13.8412
29728599 13.9676
29728699 13.9546
29728799 13.9219
29728899 13.8785
29728999 13.9534
29729099 14.0863
29729199 14.1258
29729299 14.1706
29729399 14.1002
29729499 13.9926
29729599 13.8997
29729699 13.8863
29729799 13.7858
29729899 13.7133
29729999 13.6232
29730099 13.5178
29730199 13.553
29730299 13.6586
29730399 13.7621
29730499 13.8891
29730599 13.9856
29730699 13.9927
29730799 14.0236
29730899 14.1081
29730999 14.2117
29731099 14.3021
29731199 14.4037
29731299 14.4458
29731399 14.4065
29731499 14.3846
29731599 14.3751
29731699 14.3967
29731799 14.3339
29731899 14.2688
29731999 14.1795
29732099 14.1134
29732199 14.0313
29732299 14.005
29732399 13.8864
29732499 13.806
29732599 13.6982
29732699 13.5822
29732799 13.4749
29732899 13.4163
29732999 13.4808
29733099 13.5809
29733199 13.6258
29733299 13.6487
29733399 13.7274
29733499 13.8429
29733599 13.9357
29733699 14.0042
29733799 13.9924
29733899 13.9342
29733999 13.9576
29734099 14.0099
29734199 14.0851
29734299 14.1645
29734399 14.2933
29734499 14.39
29734599 14.4875
29734699 14.5571
29734799 14.5629
29734899 14.6314
29734999 14.6525
29735099 14.6057
29735199 14.5696
29735299 14.6622
29735399 14.764
29735499 14.849
29735599 14.9202
29735699 14.9706
29735799 15.0762
29735899 15.1976
29735999 15.1499
29736099 15.0203
29736199 14.9043
29736299 14.8202
29736399 14.7246
29736499 14.6558
29736599 14.6777
29736699 14.7422
29736799 14.7874
29736899 14.8345
29736999 14.9642
29737099 15.0847
29737199 15.1826
29737299 15.2813
29737399 15.3062
29737499 15.2561
29737599 15.1626
29737699 15.0374
29737799 14.9106
29737899 14.7941
29737999 14.7087
29738099 14.6331
29738199 14.6883
29738299 14.7786
29738399 14.8539
29738499 14.974
29738599 15.0898
29738699 15.1068
29738799 15.0888
29738899 15.0638
29738999 15.0824
29739099 15.1659
29739199 15.1203
29739299 15.0452
29739399 14.9863
29739499 14.8674
29739599 14.7894
29739699 14.6739
29739799 14.5586
29739899 14.4354
29739999 14.3511
29740099 14.3733
29740199 14.3672
29740299 14.4566
29740399 14.4903
29740499 14.52
29740599 14.6092
29740699 14.6423
29740799 14.5627
29740899 14.4535
29740999 14.3405
29741099 14.2209
29741199 14.132
29741299 14.1372
29741399 14.0924
29741499 14.0583
29741599 13.9546
29741699 13.875
29741799 13.8172
29741899 13.733
29741999 13.6381
29742099 13.5591
29742199 13.4716
29742299 13.5325
29742399 13.673
29742499 13.8123
29742599 13.9277
29742699 13.9975
29742799 14.1334
29742899 14.223
29742999 14.3328
29743099 14.4129
29743199 14.5102
29743299 14.5902
29743399 14.6829
29743499 14.7623
29743599 14.8124
29743699 14.8363
29743799 14.8096
29743899 14.6893
29743999 14.5705
29744099 14.487
29744199 14.3699
29744299 14.2703
29744399 14.2225
29744499 14.1663
29744599 14.1142
29744699 14.1227
29744799 14.1311
29744899 14.1629
29744999 14.1607
29745099 14.2171
29745199 14.3167
29745299 14.375
29745399 14.4825
29745499 14.6076
29745599 14.7223
29745699 14.8324
29745799 14.9461
29745899 15.0671
29745999 15.1919
29746099 15.3145
29746199 15.4211
29746299 15.5028
29746399 15.6224
29746499 15.7314
29746599 15.8019
29746699 15.7537
29746799 15.7813
29746899 15.8529
29746999 15.9716
29747099 16.0672
29747199 16.1187
29747299 16.0122
29747399 15.8787
29747499 15.8452
29747599 15.8702
29747699 15.8669
29747799 15.8432
29747899 15.7927
29747999 15.7917
29748099 15.7239
29748199 15.6183
29748299 15.6149
29748399 15.6078
29748499 15.562
29748599 15.4528
29748699 15.3706
29748799 15.4274
29748899 15.4472
29748999 15.5104
29749099 15.5507
29749199 15.6578
29749299 15.768
29749399 15.8444
29749499 15.9284
29749599 15.9458
29749699 15.9673
29749799 15.9636
29749899 15.9683
29749999 15.916
29750099 15.7775
29750199 15.6843
29750299 15.672
29750399 15.7826
29750499 15.8883
29750599 15.9759
29750699 16.0197
29750799 16.0679
29750899 16.1339
29750999 16.1961
29751099 16.2703
29751199 16.3448
29751299 16.3798
29751399 16.4091
29751499 16.5154
29751599 16.6076
29751699 16.6539
29751799 16.6237
29751899 16.4895
29751999 16.3535
29752099 16.2697
29752199 16.1608
29752299 16.1139
29752399 16.0084
29752499 15.9462
29752599 15.8414
29752699 15.7355
29752799 15.6537
29752899 15.5933
29752999 15.525
29753099 15.5397
29753199 15.5337
29753299 15.5557
29753399 15.6569
29753499 15.6959
29753599 15.7523
29753699 15.7568
29753799 15.7505
29753899 15.7864
29753999 15.8146
29754099 15.8342
29754199 15.856
29754299 15.9123
29754399 15.9802
29754499 16.0696
29754599 16.0986
29754699 16.1872
29754799 16.2937
29754899 16.388
29754999 16.4159
29755099 16.447
29755199 16.505
29755299 16.5083
29755399 16.4363
29755499 16.3524
29755599 16.2386
29755699 16.1351
29755799 16.0226
29755899 15.9207
29755999 15.8788
29756099 15.9161
29756199 15.9443
29756299 16.0301
29756399 16.1393
29756499 16.2324
29756599 16.2898
29756699 16.3504
29756799 16.4001
29756899 16.5021
29756999 16.5989
29757099 16.7165
29757199 16.8174
29757299 16.9052
29757399 16.9724
29757499 17.0001
29757599 16.9346
29757699 16.9461
29757799 16.961
29757899 17.0229
29757999 17.0569
29758099 17.1304
29758199 17.1954
29758299 17.2856
29758399 17.3658
29758499 17.4373
29758599 17.5294
29758699 17.524
29758799 17.393
29758899 17.3829
29758999 17.4006
29759099 17.4818
29759199 17.5595
29759299 17.631
29759399 17.6461
29759499 17.6338
29759599 17.5179
29759699 17.4495
29759799 17.3027
29759899 17.1556
29759999 17.0227
29760099 16.9235
29760199 16.8289
29760299 16.6872
29760399 16.6002
29760499 16.4843
29760599 16.3407
29760699 16.2012
29760799 16.0844
29760899 15.9691
29760999 15.8473
29761099 15.7375
29761199 15.6066
29761299 15.4751
29761399 15.4056
29761499 15.3249
29761599 15.3136
29761699 15.2357
29761799 15.1018
29761899 14.9919
29761999 14.8632
29762099 14.7672
29762199 14.6858
29762299 14.5728
29762399 14.5164
29762499 14.4976
29762599 14.4639
29762699 14.3445
29762799 14.2786
29762899 14.1802
29762999 14.136
29763099 14.0735
29763199 14.0044
29763299 13.8998
29763399 13.8043
29763499 13.7619
29763599 13.7182
29763699 13.7346
29763799 13.8623
29763899 13.9956
29763999 14.1317
29764099 14.1946
29764199 14.302
29764299 14.3288
29764399 14.2507
29764499 14.1513
29764599 14.2049
29764699 14.3194
29764799 14.4123
29764899 14.5344
29764999 14.6447
29765099 14.7603
29765199 14.8697
29765299 14.9973
29765399 15.0956
29765499 15.1911
29765599 15.2999
29765699 15.4116
29765799 15.5366
29765899 15.6087
29765999 15.5419
29766099 15.423
29766199 15.4634
29766299 15.4859
29766399 15.4312
29766499 15.3078
29766599 15.2403
29766699 15.2657
29766799 15.345
29766899 15.4206
29766999 15.4708
29767099 15.5631
29767199 15.6175
29767299 15.6507
29767399 15.7147
29767499 15.8121
29767599 15.7917
29767699 15.7325
29767799 15.6559
29767899 15.59
29767999 15.654
29768099 15.7574
29768199 15.8562
29768299 15.9576
29768399 15.9732
29768499 16.0094
29768599 16.017
29768699 15.8915
29768799 15.7734
29768899 15.6903
29768999 15.5511
29769099 15.4543
29769199 15.4068
29769299 15.2955
29769399 15.1683
29769499 15.0687
29769599 14.9854
29769699 14.8586
29769799 14.7339
29769899 14.6524
29769999 14.6547
29770099 14.6795
29770199 14.6909
29770299 14.6988
29770399 14.6985
29770499 14.7286
29770599 14.8378
29770699 14.9548
29770799 15.0552
29770899 15.1067
29770999 15.025
29771099 14.9444
29771199 14.8377
29771299 14.7088
29771399 14.5906
29771499 14.4663
29771599 14.4027
29771699 14.4965
29771799 14.5291
29771899 14.5377
29771999 14.4381
29772099 14.3701
29772199 14.3707
29772299 14.3549
29772399 14.3465
29772499 14.3982
29772599 14.4845
29772699 14.6154
29772799 14.7002
29772899 14.7573
29772999 14.8894
29773099 14.9723
29773199 14.9894
29773299 14.919
29773399 14.8318
29773499 14.7857
29773599 14.8779
29773699 14.9061
29773799 14.8307
29773899 14.7864
29773999 14.718
29774099 14.6942
29774199 14.5928
29774299 14.4926
29774399 14.3893
29774499 14.2733
29774599 14.1675
29774699 14.0492
29774799 13.9896
29774899 13.9316
29774999 13.8545
29775099 13.8638
29775199 13.7983
29775299 13.7266
29775399 13.6526
29775499 13.5747
29775599 13.5342
29775699 13.5397
29775799 13.4903
29775899 13.5417
29775999 13.6623
29776099 13.7919
29776199 13.8717
29776299 13.9824
29776399 14.0928
29776499 14.1633
29776599 14.2419
29776699 14.3275
29776799 14.385
29776899 14.4559
29776999 14.4855
29777099 14.5499
29777199 14.6471
29777299 14.7789
29777399 14.8503
29777499 14.9737
29777599 15.0878
29777699 15.0802
29777799 15.015
29777899 14.9126
29777999 14.8004
29778099 14.686
29778199 14.6112
29778299 14.5386
29778399 14.4823
29778499 14.3838
29778599 14.31
29778699 14.304
29778799 14.196
29778899 14.1312
29778999 14.0341
29779099 14.0377
29779199 14.0714
29779299 14.1376
29779399 14.1053
29779499 14.0645
29779599 14.0281
29779699 13.9738
29779799 13.8647
29779899 13.7885
29779999 13.8562
29780099 13.9484
29780199 13.9388
29780299 13.8361
29780399 13.7732
29780499 13.773
29780599 13.7322
29780699 13.6519
29780799 13.5631
29780899 13.5208
29780999 13.4783
29781099 13.3985
29781199 13.3429
29781299 13.3384
29781399 13.3746
29781499 13.3074
29781599 13.3253
29781699 13.3161
29781799 13.4013
29781899 13.3837
29781999 13.2994
29782099 13.2274
29782199 13.157
29782299 13.0614
29782399 12.9583
29782499 12.8831
29782599 12.868
29782699 12.7807
29782799 12.7579
29782899 12.7849
29782999 12.9291
29783099 13.0119
29783199 13.0171
29783299 12.9399
29783399 12.8515
29783499 12.7886
29783599 12.696
29783699 12.6434
29783799 12.6161
29783899 12.7119
29783999 12.8421
29784099 12.9977
29784199 13.1273
29784299 13.1748
29784399 13.235
29784499 13.3211
29784599 13.2981
29784699 13.3097
29784799 13.265
29784899 13.2058
29784999 13.1893
29785099 13.1318
29785199 13.1107
29785299 13.1497
29785399 13.1382
29785499 13.0718
29785599 12.9989
29785699 12.9587
29785799 12.9745
29785899 12.9836
29785999 12.8995
29786099 12.7957
29786199 12.7642
29786299 12.8874
29786399 12.9811
29786499 13.0854
29786599 13.1147
29786699 13.1037
29786799 13.1426
29786899 13.2012
29786999 13.2114
29787099 13.1978
29787199 13.0829
29787299 13.0559
29787399 13.0376
29787499 12.9933
29787599 12.9094
29787699 12.8322
29787799 12.7985
29787899 12.764
29787999 12.7683
29788099 12.7341
29788199 12.6763
29788299 12.7056
29788399 12.7226
29788499 12.7101
29788599 12.6296
29788699 12.599
29788799 12.596
29788899 12.6014
29788999 12.5608
29789099 12.5847
29789199 12.6365
29789299 12.572
29789399 12.5397
29789499 12.6643
29789599 12.781
29789699 12.904
29789799 13.0364
29789899 13.1465
29789999 13.2218
29790099 13.2591
29790199 13.383
29790299 13.4834
29790399 13.5349
29790499 13.6432
29790599 13.7859
29790699 13.9143
29790799 14.0145
29790899 14.008
29790999 13.9032
29791099 13.8231
29791199 13.7571
29791299 13.7257
29791399 13.6194
29791499 13.5751
29791599 13.5182
29791699 13.4383
29791799 13.3595
29791899 13.3669
29791999 13.4321
29792099 13.5122
29792199 13.5684
29792299 13.4607
29792399 13.3806
29792499 13.3567
29792599 13.3242
29792699 13.4172
29792799 13.4676
29792899 13.5167
29792999 13.5016
29793099 13.4172
29793199 13.4909
29793299 13.5265
29793399 13.459
29793499 13.4111
29793599 13.3865
29793699 13.4133
29793799 13.5469
29793899 13.6624
29793999 13.7611
29794099 13.8656
29794199 13.8743
29794299 13.7747
29794399 13.7185
29794499 13.7651
29794599 13.8922
29794699 14.0086
29794799 14.1091
29794899 14.1687
29794999 14.1619
29795099 14.089
29795199 14.0164
29795299 14.0146
29795399 14.142
29795499 14.267
29795599 14.3476
29795699 14.3748
29795799 14.4797
29795899 14.6059
29795999 14.6364
29796099 14.5799
29796199 14.4608
29796299 14.4035
29796399 14.3659
29796499 14.2807
29796599 14.2188
29796699 14.1738
29796799 14.0673
29796899 13.9646
29796999 13.8475
29797099 13.7538
29797199 13.6918
29797299 13.6765
29797399 13.6492
29797499 13.7375
29797599 13.7464
29797699 13.6659
29797799 13.5657
29797899 13.5117
29797999 13.536
29798099 13.5209
29798199 13.4078
29798299 13.2979
29798399 13.2207
29798499 13.1254
29798599 13.0359
29798699 12.9744
29798799 12.9886
29798899 12.9698
29798999 12.9548
29799099 12.9443
29799199 12.8672
29799299 12.8709
29799399 12.8402
29799499 12.8485
29799599 12.9125
29799699 12.9647
29799799 13.0272
29799899 12.9849
29799999 12.9271
29800099 12.8131
29800199 12.751
29800299 12.819
29800399 12.8615
29800499 12.7898
29800599 12.6975
29800699 12.6614
29800799 12.6489
29800899 12.5998
29800999 12.5038
29801099 12.4676
29801199 12.4456
29801299 12.4897
29801399 12.5235
29801499 12.4404
29801599 12.3517
29801699 12.2922
29801799 12.3044
29801899 12.3519
29801999 12.3621
29802099 12.4635
29802199 12.5043
29802299 12.4544
29802399 12.4707
29802499 12.3993
29802599 12.3667
29802699 12.3068
29802799 12.2618
29802899 12.1982
29802999 12.1007
29803099 12.0894
29803199 12.0384
29803299 12.0283
29803399 12.0791
29803499 12.1316
29803599 12.1174
29803699 12.0417
29803799 11.9753
29803899 11.9094
29803999 11.9967
29804099 12.1092
29804199 12.2653
29804299 12.4098
29804399 12.4862
29804499 12.5488
29804599 12.5872
29804699 12.6685
29804799 12.8165
29804899 12.8843
29804999 12.8883
29805099 12.791
29805199 12.7121
29805299 12.6271
29805399 12.5803
29805499 12.564
29805599 12.5768
29805699 12.5022
29805799 12.4353
29805899 12.3972
29805999 12.3097
29806099 12.2201
29806199 12.1651
29806299 12.1195
29806399 12.0238
29806499 11.9551
29806599 12.0386
29806699 12.0801
29806799 12.1891
29806899 12.2058
29806999 12.1437
29807099 12.1414
29807199 12.0579
29807299 11.967
29807399 11.8826
29807499 11.8263
29807599 11.7695
29807699 11.8367
29807799 11.9664
29807899 12.1285
29807999 12.2817
29808099 12.4316
29808199 12.4703
29808299 12.4105
29808399 12.4173
29808499 12.3347
29808599 12.3138
29808699 12.2601
29808799 12.1644
29808899 12.1026
29808999 12.033
29809099 11.9643
29809199 11.8913
29809299 11.8061
29809399 11.7299
29809499 11.7759
29809599 11.8338
29809699 11.9575
29809799 12.0988
29809899 12.2199
29809999 12.2763
29810099 12.3803
29810199 12.4273
29810299 12.3996
29810399 12.4072
29810499 12.3451
29810599 12.2703
29810699 12.1736
29810799 12.1881
29810899 12.255
29810999 12.3379
29811099 12.4833
29811199 12.5847
29811299 12.6883
29811399 12.7915
29811499 12.8346
29811599 12.8101
29811699 12.7179
29811799 12.6286
29811899 12.5263
29811999 12.4219
29812099 12.3548
29812199 12.3498
29812299 12.277
29812399 12.1913
29812499 12.2159
29812599 12.2388
29812699 12.3456
29812799 12.3816
29812899 12.3718
29812999 12.4496
29813099 12.5295
29813199 12.6691
29813299 12.7061
29813399 12.713
29813499 12.7416
29813599 12.7794
29813699 12.8898
29813799 13.0021
29813899 13.1131
29813999 13.2361
29814099 13.2912
29814199 13.4082
29814299 13.5504
29814399 13.5663
29814499 13.5225
29814599 13.5611
29814699 13.698
29814799 13.8382
29814899 13.9612
29814999 14.069
29815099 14.123
29815199 14.091
29815299 14.0192
29815399 14.0381
29815499 14.0827
29815599 13.9984
29815699 13.9097
29815799 13.8151
29815899 13.7582
29815999 13.7258
29816099 13.659
29816199 13.5463
29816299 13.4468
29816399 13.3687
29816499 13.393
29816599 13.4759
29816699 13.6001
29816799 13.6989
29816899 13.7963
29816999 13.9069
29817099 14.0191
29817199 14.1228
29817299 14.2392
29817399 14.2902
29817499 14.335
29817599 14.3238
29817699 14.2503
29817799 14.2596
29817899 14.2672
29817999 14.2402
29818099 14.1476
29818199 14.0533
29818299 13.9676
29818399 13.8789
29818499 13.8837
29818599 13.8154
29818699 13.8621
29818799 13.8414
29818899 13.8685
29818999 13.8718
29819099 13.832
29819199 13.7799
29819299 13.7284
29819399 13.6372
29819499 13.6127
29819599 13.6348
29819699 13.741
29819799 13.8484
29819899 13.9589
29819999 13.9712
29820099 13.9522
29820199 14.0107
29820299 14.0894
29820399 14.191
29820499 14.2558
29820599 14.2758
29820699 14.2313
29820799 14.2207
29820899 14.2945
29820999 14.2405
29821099 14.1382
29821199 14.0709
29821299 14.1217
29821399 14.1217
29821499 14.0091
29821599 13.9074
29821699 13.873
29821799 13.7773
29821899 13.821
29821999 13.9418
29822099 13.9978
29822199 14.0512
29822299 14.0865
29822399 14.0792
29822499 14.0115
29822599 14.0133
29822699 14.1337
29822799 14.2513
29822899 14.2077
29822999 14.1166
29823099 14.0711
29823199 14.0461
29823299 14.0741
29823399 14.1696
29823499 14.2535
29823599 14.2997
29823699 14.3104
29823799 14.3274
29823899 14.3376
29823999 14.287
29824099 14.1834
29824199 14.1544
29824299 14.1645
29824399 14.0757
29824499 14.0887
29824599 14.2133
29824699 14.3196
29824799 14.3865
29824899 14.4953
29824999 14.5005
29825099 14.4945
29825199 14.3912
29825299 14.2815
29825399 14.2165
29825499 14.1938
29825599 14.2447
29825699 14.3403
29825799 14.4644
29825899 14.5853
29825999 14.6912
29826099 14.7634
29826199 14.8073
29826299 14.7095
29826399 14.5884
29826499 14.5244
29826599 14.4156
29826699 14.3093
29826799 14.2019
29826899 14.1898
29826999 14.1637
29827099 14.1417
29827199 14.1219
29827299 14.1097
29827399 14.0022
29827499 13.8957
29827599 13.7888
29827699 13.6893
29827799 13.5896
29827899 13.5739
29827999 13.6181
29828099 13.5704
29828199 13.4851
29828299 13.5092
29828399 13.612
29828499 13.7386
29828599 13.8794
29828699 14.012
29828799 14.1115
29828899 14.2303
29828999 14.3498
29829099 14.4607
29829199 14.4492
29829299 14.3418
29829399 14.2845
29829499 14.3333
29829599 14.4093
29829699 14.5263
29829799 14.5706
29829899 14.5948
29829999 14.5107
29830099 14.3864
29830199 14.3262
29830299 14.3031
29830399 14.1892
29830499 14.1143
29830599 14.1547
29830699 14.2688
29830799 14.3662
29830899 14.4861
29830999 14.5478
29831099 14.6227
29831199 14.6555
29831299 14.7353
29831399 14.8558
29831499 14.986
29831599 15.1111
29831699 15.1977
29831799 15.2798
29831899 15.3905
29831999 15.4008
29832099 15.4854
29832199 15.5742
29832299 15.5111
29832399 15.4729
29832499 15.3582
29832599 15.2275
29832699 15.1506
29832799 15.1741
29832899 15.1632
29832999 15.1287
29833099 15.027
29833199 14.9256
29833299 14.811
29833399 14.7142
29833499 14.6474
29833599 14.606
29833699 14.6617
29833799 14.7383
29833899 14.8071
29833999 14.9265
29834099 14.9868
29834199 15.0437
29834299 15.1249
29834399 15.1966
29834499 15.2412
29834599 15.3282
29834699 15.4003
29834799 15.4632
29834899 15.5049
29834999 15.488
29835099 15.4234
29835199 15.397
29835299 15.3602
29835399 15.383
29835499 15.4664
29835599 15.5467
29835699 15.6724
29835799 15.7866
29835899 15.8415
29835999 15.7783
29836099 15.7601
29836199 15.8088
29836299 15.8617
29836399 15.9303
29836499 16.0227
29836599 16.1058
29836699 16.0268
29836799 16.0126
29836899 16.0259
29836999 16.018
29837099 16.0884
29837199 16.1949
29837299 16.2958
29837399 16.4123
29837499 16.5211
29837599 16.6115
29837699 16.7046
29837799 16.6857
29837899 16.7177
29837999 16.7373
29838099 16.6839
29838199 16.5703
29838299 16.4729
29838399 16.3991
29838499 16.2724
29838599 16.1304
29838699 16.0117
29838799 15.9236
29838899 15.8981
29838999 15.998
29839099 16.0317
29839199 15.9837
29839299 15.939
29839399 16.0352
29839499 16.1459
29839599 16.236
29839699 16.3089
29839799 16.3051
29839899 16.2797
29839999 16.2081
29840099 16.13
29840199 16.1868
29840299 16.2953
29840399 16.3923
29840499 16.4922
29840599 16.569
29840699 16.6456
29840799 16.565
29840899 16.5699
29840999 16.6621
29841099 16.7394
29841199 16.8174
29841299 16.8729
29841399 16.9337
29841499 16.9663
29841599 16.9671
29841699 17.042
29841799 17.1175
29841899 17.1125
29841999 17.1443
29842099 17.2391
29842199 17.3415
29842299 17.4545
29842399 17.5441
29842499 17.5812
29842599 17.6416
29842699 17.7216
29842799 17.7778
29842899 17.8388
29842999 17.8973
29843099 17.9263
29843199 17.9558
29843299 17.9692
29843399 18.0484
29843499 18.1404
29843599 18.2133
29843699 18.2027
29843799 18.1461
29843899 18.0058
29843999 17.8576
29844099 17.701
29844199 17.617
29844299 17.557
29844399 17.4607
29844499 17.4099
29844599 17.2927
29844699 17.2318
29844799 17.1667
29844899 17.1743
29844999 17.1705
29845099 17.2053
29845199 17.2325
29845299 17.1915
29845399 17.2273
29845499 17.1573
29845599 17.0199
29845699 16.8731
29845799 16.7399
29845899 16.6207
29845999 16.4934
29846099 16.372
29846199 16.2597
29846299 16.1215
29846399 15.9939
29846499 15.8945
29846599 15.7776
29846699 15.6573
29846799 15.5623
29846899 15.501
29846999 15.4102
29847099 15.372
29847199 15.3774
29847299 15.4021
29847399 15.489
29847499 15.5908
29847599 15.6964
29847699 15.7227
29847799 15.6091
29847899 15.4778
29847999 15.4259
29848099 15.4358
29848199 15.4884
29848299 15.4667
29848399 15.383
29848499 15.3314
29848599 15.2802
29848699 15.3017
29848799 15.4001
29848899 15.439
29848999 15.4091
29849099 15.4245
29849199 15.4394
29849299 15.5375
29849399 15.641
29849499 15.7543
29849599 15.7993
29849699 15.9074
29849799 15.9972
29849899 15.9406
29849999 15.8232
29850099 15.8194
29850199 15.9135
29850299 16.0199
29850399 16.1127
29850499 16.2269
29850599 16.3024
29850699 16.4151
29850799 16.4949
29850899 16.5657
29850999 16.5246
29851099 16.4653
29851199 16.4699
29851299 16.4726
29851399 16.3715
29851499 16.2407
29851599 16.1486
29851699 16.2224
29851799 16.3351
29851899 16.4255
29851999 16.4713
29852099 16.428
29852199 16.4211
29852299 16.37
29852399 16.3994
29852499 16.3784
29852599 16.3809
29852699 16.3755
29852799 16.2664
29852899 16.1624
29852999 16.0687
29853099 16.0808
29853199 16.0971
29853299 16.1102
29853399 16.0985
29853499 16.0877
29853599 16.063
29853699 15.9842
29853799 15.9196
29853899 15.8428
29853999 15.7602
29854099 15.6746
29854199 15.6745
29854299 15.736
29854399 15.8022
29854499 15.9208
29854599 16.0142
29854699 16.0684
29854799 16.0842
29854899 16.0909
29854999 16.1895
29855099 16.2996
29855199 16.2958
29855299 16.3606
29855399 16.3719
29855499 16.3317
29855599 16.348
29855699 16.4176
29855799 16.4735
29855899 16.5677
29855999 16.5876
29856099 16.4641
29856199 16.3342
29856299 16.2147
29856399 16.2017
29856499 16.1427
29856599 16.0572
29856699 15.9242
29856799 15.8042
29856899 15.7888
29856999 15.9102
29857099 15.9741
29857199 16.0113
29857299 16.025
29857399 16.0682
29857499 16.1064
29857599 16.1928
29857699 16.2615
29857799 16.2033
29857899 16.0903
29857999 15.9618
29858099 15.8409
29858199 15.7119
29858299 15.6158
29858399 15.6213
29858499 15.5747
29858599 15.4817
29858699 15.4062
29858799 15.2884
29858899 15.1673
29858999 15.0519
29859099 15.0124
29859199 15.0159
29859299 15.012
29859399 15.0321
29859499 15.0205
29859599 15.1382
29859699 15.2438
29859799 15.3339
29859899 15.4494
29859999 15.4904
29860099 15.5583
29860199 15.6743
29860299 15.7996
29860399 15.9105
29860499 15.9752
29860599 16.0455
29860699 16.0069
29860799 15.9889
29860899 15.9438
29860999 15.8979
29861099 15.7872
29861199 15.6675
29861299 15.6123
29861399 15.6747
29861499 15.6345
29861599 15.5447
29861699 15.4839
29861799 15.4869
29861899 15.5814
29861999 15.6482
29862099 15.6333
29862199 15.6137
29862299 15.5656
29862399 15.506
29862499 15.5035
29862599 15.4887
29862699 15.6055
29862799 15.7251
29862899 15.8141
29862999 15.9138
29863099 16.0007
29863199 16.0621
29863299 16.1762
29863399 16.2835
29863499 16.3214
29863599 16.2664
29863699 16.1921
29863799 16.1221
29863899 16.0704
29863999 15.9502
29864099 15.8545
29864199 15.7468
29864299 15.6298
29864399 15.5117
29864499 15.4844
29864599 15.36
29864699 15.3169
29864799 15.305
29864899 15.2
29864999 15.1927
29865099 15.2004
29865199 15.1762
29865299 15.1523
29865399 15.1984
29865499 15.2324
29865599 15.2446
29865699 15.2605
29865799 15.3343
29865899 15.3146
29865999 15.3704
29866099 15.3455
29866199 15.273
29866299 15.2555
29866399 15.1681
29866499 15.1196
29866599 15.018
29866699 14.9186
29866799 14.7879
29866899 14.6877
29866999 14.5966
29867099 14.4889
29867199 14.5047
29867299 14.5038
29867399 14.401
29867499 14.3983
29867599 14.5161
29867699 14.6472
29867799 14.7383
29867899 14.7928
29867999 14.9149
29868099 15.0248
29868199 15.0529
29868299 15.067
29868399 15.1882
29868499 15.3024
29868599 15.4031
29868699 15.4724
29868799 15.5093
29868899 15.5892
29868999 15.6143
29869099 15.6721
29869199 15.7506
29869299 15.8247
29869399 15.8954
29869499 15.9957
29869599 15.9762
29869699 15.854
29869799 15.7377
29869899 15.6391
29869999 15.6585
29870099 15.7749
29870199 15.7923
29870299 15.7238
29870399 15.7029
29870499 15.7768
29870599 15.8033
29870699 15.7535
29870799 15.7395
29870899 15.7297
29870999 15.644
29871099 15.5092
29871199 15.3991
29871299 15.3762
29871399 15.3868
29871499 15.3442
29871599 15.2132
29871699 15.1432
29871799 15.1209
29871899 15.0656
29871999 14.9559
29872099 14.899
29872199 14.8768
29872299 14.8082
29872399 14.7735
29872499 14.7042
29872599 14.5908
29872699 14.516
29872799 14.4417
29872899 14.3205
29872999 14.2488
29873099 14.1531
29873199 14.0835
29873299 14.0397
29873399 14.0216
29873499 14.0235
29873599 14.0008
29873699 13.9212
29873799 13.8777
29873899 13.8347
29873999 13.7595
29874099 13.7106
29874199 13.7519
29874299 13.7542
29874399 13.6734
29874499 13.6293
29874599 13.5828
29874699 13.4663
29874799 13.4237
29874899 13.4603
29874999 13.5798
29875099 13.7069
29875199 13.7573
29875299 13.7832
29875399 13.8557
29875499 13.8047
29875599 13.7916
29875699 13.735
29875799 13.7087
29875899 13.6469
29875999 13.6052
29876099 13.5573
29876199 13.4742
29876299 13.4163
29876399 13.3069
29876499 13.233
29876599 13.217
29876699 13.1466
29876799 13.0685
29876899 13.0111
29876999 13.0587
29877099 13.1231
29877199 13.2427
29877299 13.3492
29877399 13.3789
29877499 13.3469
29877599 13.4586
29877699 13.5837
29877799 13.6764
29877899 13.5912
29877999 13.5134
29878099 13.5347
29878199 13.6314
29878299 13.6787
29878399 13.5807
29878499 13.4942
29878599 13.393
29878699 13.3063
29878799 13.2677
29878899 13.1828
29878999 13.0968
29879099 13.0148
29879199 12.9736
29879299 12.8806
29879399 12.8869
29879499 12.801
29879599 12.7088
29879699 12.6553
29879799 12.5506
29879899 12.5236
29879999 12.6147
29880099 12.6907
29880199 12.8311
29880299 12.9779
29880399 13.0889
29880499 13.171
29880599 13.2633
29880699 13.3589
29880799 13.4018
29880899 13.527
29880999 13.6181
29881099 13.6877
29881199 13.697
29881299 13.7059
29881399 13.7584
29881499 13.8846
29881599 13.9864
29881699 14.0258
29881799 14.1563
29881899 14.2386
29881999 14.3253
29882099 14.406
29882199 14.4316
29882299 14.4954
29882399 14.6093
29882499 14.6707
29882599 14.6436
29882699 14.6723
29882799 14.7925
29882899 14.8893
29882999 14.9509
29883099 15.0658
29883199 15.1739
29883299 15.2795
29883399 15.3359
29883499 15.4273
29883599 15.4047
29883699 15.3876
29883799 15.4608
29883899 15.5735
29883999 15.6904
29884099 15.8067
29884199 15.9235
29884299 16.0144
29884399 16.0912
29884499 16.1998
29884599 16.3034
29884699 16.4121
29884799 16.5186
29884899 16.6184
29884999 16.6779
29885099 16.7948
29885199 16.8582
29885299 16.8831
29885399 16.9169
29885499 16.9431
29885599 16.9738
29885699 16.9097
29885799 16.9117
29885899 16.9293
29885999 16.8337
29886099 16.7006
29886199 16.6744
29886299 16.7154
29886399 16.7172
29886499 16.8227
29886599 16.8618
29886699 16.9087
29886799 16.9444
29886899 16.8995
29886999 16.7777
29887099 16.6349
29887199 16.5778
29887299 16.5688
29887399 16.5607
29887499 16.4836
29887599 16.4841
29887699 16.5263
29887799 16.5
29887899 16.4092
29887999 16.2832
29888099 16.1824
29888199 16.1293
29888299 16.1166
29888399 16.0945
29888499 16.0066
29888599 15.8638
29888699 15.7403
29888799 15.6192
29888899 15.5656
29888999 15.5963
29889099 15.6969
29889199 15.82
29889299 15.8217
29889399 15.7359
29889499 15.6273
29889599 15.5068
29889699 15.4375
29889799 15.3623
29889899 15.2916
29889999 15.2085
29890099 15.1623
29890199 15.1228
29890299 15.1066
29890399 15.0499
29890499 14.9271
29890599 14.8482
29890699 14.7504
29890799 14.6226
29890899 14.5094
29890999 14.4101
29891099 14.4833
29891199 14.4999
29891299 14.4951
29891399 14.4625
29891499 14.4929
29891599 14.6211
29891699 14.7365
29891799 14.8101
29891899 14.9032
29891999 14.8297
29892099 14.7806
29892199 14.746
29892299 14.8269
29892399 14.8378
29892499 14.7415
29892599 14.6113
29892699 14.4869
29892799 14.3709
29892899 14.2609
29892999 14.1899
29893099 14.2278
29893199 14.2221
29893299 14.2453
29893399 14.2803
29893499 14.3192
29893599 14.3098
29893699 14.2202
29893799 14.1262
29893899 14.0301
29893999 13.9223
29894099 13.9361
29894199 13.8335
29894299 13.7209
29894399 13.6739
29894499 13.7363
29894599 13.8087
29894699 13.8461
29894799 13.8813
29894899 13.8324
29894999 13.7485
29895099 13.6481
29895199 13.5424
29895299 13.4859
29895399 13.4544
29895499 13.3863
29895599 13.3098
29895699 13.2138
29895799 13.1622
29895899 13.1288
29895999 13.1219
29896099 13.1425
29896199 13.2227
29896299 13.3456
29896399 13.4443
29896499 13.4795
29896599 13.5656
29896699 13.7033
29896799 13.8085
29896899 13.7454
29896999 13.7503
29897099 13.8027
29897199 13.7867
29897299 13.689
29897399 13.6764
29897499 13.7161
29897599 13.6734
29897699 13.6893
29897799 13.7091
29897899 13.8096
29897999 13.9087
29898099 14.0221
29898199 14.1119
29898299 14.182
29898399 14.2628
29898499 14.3601
29898599 14.4744
29898699 14.4874
29898799 14.4927
29898899 14.5901
29898999 14.6578
29899099 14.7236
29899199 14.8387
29899299 14.8456
29899399 14.801
29899499 14.8028
29899599 14.8669
29899699 14.9172
29899799 14.922
29899899 14.9507
29899999 15.0024
29900099 14.9499
29900199 14.9618
29900299 15.0746
29900399 15.2038
29900499 15.2951
29900599 15.3423
29900699 15.3106
29900799 15.3438
29900899 15.4687
29900999 15.5691
29901099 15.6551
29901199 15.7639
29901299 15.7889
29901399 15.7086
29901499 15.604
29901599 15.5776
29901699 15.6466
29901799 15.7317
29901899 15.7468
29901999 15.6779
29902099 15.5773
29902199 15.4859
29902299 15.3833
29902399 15.2654
29902499 15.1803
29902599 15.1112
29902699 14.9793
29902799 14.9042
29902899 14.8992
29902999 14.844
29903099 14.7176
29903199 14.6123
29903299 14.5257
29903399 14.5503
29903499 14.6712
29903599 14.7728
29903699 14.8408
29903799 14.8837
29903899 14.9317
29903999 15.0352
29904099 15.025
29904199 15.0323
29904299 15.0063
29904399 14.9438
29904499 14.868
29904599 14.8491
29904699 14.8027
29904799 14.7654
29904899 14.7903
29904999 14.7124
29905099 14.6064
29905199 14.6758
29905299 14.7957
29905399 14.8704
29905499 14.8311
29905599 14.7199
29905699 14.6186
29905799 14.5262
29905899 14.4817
29905999 14.5353
29906099 14.5386
29906199 14.5046
29906299 14.5386
29906399 14.6141
29906499 14.7422
29906599 14.7879
29906699 14.7909
29906799 14.7414
29906899 14.7805
29906999 14.8478
29907099 14.9677
29907199 15.0958
29907299 15.1779
29907399 15.1715
29907499 15.1466
29907599 15.1382
29907699 15.1757
29907799 15.1369
29907899 15.132
29907999 15.2112
29908099 15.3097
29908199 15.4084
29908299 15.4636
29908399 15.3963
29908499 15.2709
29908599 15.153
29908699 15.0483
29908799 15.0547
29908899 15.0532
29908999 15.0081
29909099 14.9511
29909199 14.9016
29909299 14.8935
29909399 14.9325
29909499 14.9413
29909599 14.9412
29909699 14.8775
29909799 14.7785
29909899 14.8296
29909999 14.8946
29910099 14.9044
29910199 14.826
29910299 14.7269
29910399 14.6223
29910499 14.5105
29910599 14.3883
29910699 14.3951
29910799 14.5186
29910899 14.5866
29910999 14.5997
29911099 14.657
29911199 14.7127
29911299 14.6983
29911399 14.6296
29911499 14.5317
29911599 14.4166
29911699 14.294
29911799 14.1818
29911899 14.0655
29911999 14.0109
29912099 13.9293
29912199 13.8192
29912299 13.7186
29912399 13.6245
29912499 13.5354
29912599 13.4708
29912699 13.4289
29912799 13.3509
29912899 13.2844
29912999 13.1972
29913099 13.0865
29913199 13.0389
29913299 13.1492
29913399 13.2472
29913499 13.319
29913599 13.2874
29913699 13.2028
29913799 13.0926
29913899 13.0126
29913999 13.0204
29914099 12.9588
29914199 12.8777
29914299 12.8407
29914399 12.8249
29914499 12.9193
29914599 12.9873
29914699 13.034
29914799 13.1513
29914899 13.2759
29914999 13.4238
29915099 13.5088
29915199 13.5401
29915299 13.4805
29915399 13.3868
29915499 13.2846
29915599 13.1851
29915699 13.1269
29915799 13.19
29915899 13.1882
29915999 13.2839
29916099 13.4228
29916199 13.5485
29916299 13.6953
29916399 13.8162
29916499 13.9274
29916599 14.058
29916699 14.1699
29916799 14.1368
29916899 14.0887
29916999 13.9952
29917099 13.8766
29917199 13.8819
29917299 13.9635
29917399 13.9369
29917499 13.9727
29917599 14.0319
29917699 14.0869
29917799 14.0791
29917899 13.9886
29917999 14.027
29918099 14
29918199 13.8992
29918299 13.8057
29918399 13.8303
29918499 13.8602
29918599 14.0003
29918699 14.1348
29918799 14.2594
29918899 14.3565
29918999 14.4549
29919099 14.4783
29919199 14.4784
29919299 14.5618
29919399 14.6748
29919499 14.8095
29919599 14.914
29919699 14.9761
29919799 15.0415
29919899 15.0843
29919999 15.1976
29920099 15.3237
29920199 15.4419
29920299 15.5681
29920399 15.6496
29920499 15.6851
29920599 15.736
29920699 15.7455
29920799 15.7148
29920899 15.6512
29920999 15.5389
29921099 15.4644
29921199 15.3905
29921299 15.3027
29921399 15.2069
29921499 15.1077
29921599 15.0122
29921699 15.0202
29921799 15.0132
29921899 14.929
29921999 14.8013
29922099 14.6758
29922199 14.579
29922299 14.5025
29922399 14.4721
29922499 14.359
29922599 14.237
29922699 14.1445
29922799 14.0466
29922899 14.14
29922999 14.1819
29923099 14.0743
29923199 13.9754
29923299 13.976
29923399 14.0115
29923499 13.9272
29923599 13.8266
29923699 13.7134
29923799 13.5925
29923899 13.481
29923999 13.4602
29924099 13.418
29924199 13.3555
29924299 13.373
29924399 13.32
29924499 13.2288
29924599 13.182
29924699 13.1603
29924799 13.1148
29924899 13.0406
29924999 13.0266
29925099 12.9334
29925199 12.8492
29925299 12.7592
29925399 12.6827
29925499 12.5908
29925599 12.5002
29925699 12.4605
29925799 12.3705
29925899 12.2674
29925999 12.2306
29926099 12.2387
29926199 12.1958
29926299 12.1225
29926399 12.0382
29926499 12.1241
29926599 12.12
29926699 12.1131
29926799 12.0292
29926899 11.9845
29926999 11.9932
29927099 11.9957
29927199 11.9173
29927299 11.8176
29927399 11.8045
29927499 11.7988
29927599 11.8079
29927699 11.8406
29927799 11.8023
29927899 11.7324
29927999 11.6474
29928099 11.5847
29928199 11.5336
29928299 11.5543
29928399 11.5773
29928499 11.6739
29928599 11.6832
29928699 11.7407
29928799 11.8515
29928899 11.853
29928999 11.8819
29929099 11.9537
29929199 11.9386
29929299 11.8648
29929399 11.775
29929499 11.7254
29929599 11.633
29929699 11.5432
29929799 11.4457
29929899 11.3533
29929999 11.2967
29930099 11.4377
29930199 11.6013
29930299 11.6828
29930399 11.7329
29930499 11.7813
29930599 11.8691
29930699 12.0091
29930799 12.1387
29930899 12.2144
29930999 12.277
29931099 12.3295
29931199 12.3806
29931299 12.4766
29931399 12.6058
29931499 12.6738
29931599 12.7721
29931699 12.8005
29931799 12.8504
29931899 12.8938
29931999 12.9048
29932099 12.8494
29932199 12.8172
29932299 12.8147
29932399 12.7504
29932499 12.6465
29932599 12.5758
29932699 12.4942
29932799 12.3978
29932899 12.37
29932999 12.2922
29933099 12.2463
29933199 12.1365
29933299 12.045
29933399 11.9469
29933499 11.8415
29933599 11.7976
29933699 11.7391
29933799 11.6571
29933899 11.5835
29933999 11.4943
29934099 11.4048
29934199 11.3708
29934299 11.3336
29934399 11.3664
29934499 11.3223
29934599 11.3062
29934699 11.3552
29934799 11.4192
29934899 11.4883
29934999 11.5537
29935099 11.5395
29935199 11.4667
29935299 11.3771
29935399 11.2799
29935499 11.2938
29935599 11.3241
29935699 11.2984
29935799 11.2514
29935899 11.1823
29935999 11.12
29936099 11.0573
29936199 10.9896
29936299 11.056
29936399 11.0928
29936499 11.1623
29936599 11.2063
29936699 11.1519
29936799 11.1134
29936899 11.0307
29936999 11.0147
29937099 10.9632
29937199 10.9028
29937299 10.8904
29937399 10.9052
29937499 10.8461
29937599 10.8989
29937699 10.9246
29937799 10.8777
29937899 10.8896
29937999 10.8138
29938099 10.751
29938199 10.7157
29938299 10.6851
29938399 10.7169
29938499 10.7222
29938599 10.8167
29938699 10.9485
29938799 11.0496
29938899 11.1924
29938999 11.2437
29939099 11.311
29939199 11.4547
29939299 11.5875
29939399 11.7049
29939499 11.8401
29939599 11.9778
29939699 12.1284
29939799 12.256
29939899 12.3134
29939999 12.2846
29940099 12.2719
29940199 12.2343
29940299 12.361
29940399 12.5176
29940499 12.6519
29940599 12.799
29940699 12.8434
29940799 12.8128
29940899 12.8177
29940999 12.7168
29941099 12.6819
29941199 12.6736
29941299 12.601
29941399 12.6164
29941499 12.7385
29941599 12.8276
29941699 12.9232
29941799 13.0658
29941899 13.1594
29941999 13.2721
29942099 13.2953
29942199 13.3602
29942299 13.4448
29942399 13.589
29942499 13.7279
29942599 13.8826
29942699 14.0098
29942799 14.1252
29942899 14.2413
29942999 14.2074
29943099 14.1967
29943199 14.1813
29943299 14.2137
29943399 14.2291
29943499 14.243
29943599 14.1364
29943699 14.0225
29943799 14.0113
29943899 13.9814
29943999 13.9068
29944099 13.8895
29944199 13.8334
29944299 13.723
29944399 13.6299
29944499 13.5809
29944599 13.6367
29944699 13.5541
29944799 13.4492
29944899 13.334
29944999 13.2438
29945099 13.1746
29945199 13.127
29945299 13.1802
29945399 13.2939
29945499 13.3922
29945599 13.4945
29945699 13.5292
29945799 13.4273
29945899 13.3323
29945999 13.3377
29946099 13.4249
29946199 13.5324
29946299 13.5726
29946399 13.6397
29946499 13.77
29946599 13.7638
29946699 13.7685
29946799 13.7416
29946899 13.6587
29946999 13.5508
29947099 13.517
29947199 13.4112
29947299 13.3207
29947399 13.2187
29947499 13.1443
29947599 13.1347
29947699 13.078
29947799 13.023
29947899 12.9371
29947999 12.9042
29948099 12.82
29948199 12.7891
29948299 12.7231
29948399 12.6381
29948499 12.5389
29948599 12.5214
29948699 12.5151
29948799 12.472
29948899 12.4119
29948999 12.3266
29949099 12.308
29949199 12.3402
29949299 12.2408
29949399 12.1589
29949499 12.0757
29949599 12.0783
29949699 12.1661
29949799 12.2483
29949899 12.3991
29949999 12.4349
29950099 12.4487
29950199 12.4709
29950299 12.4636
29950399 12.4738
29950499 12.4977
29950599 12.6034
29950699 12.749
29950799 12.8486
29950899 12.9929
29950999 13.098
29951099 13.1416
29951199 13.2325
29951299 13.2451
29951399 13.1776
29951499 13.0822
29951599 13.0258
29951699 13.054
29951799 13.1652
29951899 13.2583
29951999 13.3092
29952099 13.4204
29952199 13.5225
29952299 13.6419
29952399 13.7393
29952499 13.7998
29952599 13.9316
29952699 14.0369
29952799 14.0436
29952899 13.9654
29952999 13.8984
29953099 13.8563
29953199 13.7589
29953299 13.6389
29953399 13.5317
29953499 13.4521
29953599 13.5484
29953699 13.6751
29953799 13.749
29953899 13.7383
29953999 13.6409
29954099 13.5463
29954199 13.5338
29954299 13.5284
29954399 13.4937
29954499 13.5353
29954599 13.5173
29954699 13.4463
29954799 13.4405
29954899 13.5209
29954999 13.5753
29955099 13.6725
29955199 13.6726
29955299 13.757
29955399 13.8542
29955499 13.9436
29955599 14.0572
29955699 14.1835
29955799 14.2741
29955899 14.3912
29955999 14.4744
29956099 14.5112
29956199 14.4219
29956299 14.3046
29956399 14.1917
29956499 14.1072
29956599 14.0824
29956699 14.0918
29956799 14.1203
29956899 14.1183
29956999 14.1867
29957099 14.2965
29957199 14.3317
29957299 14.3355
29957399 14.3558
29957499 14.3106
29957599 14.3489
29957699 14.4458
29957799 14.5394
29957899 14.6614
29957999 14.7546
29958099 14.8746
29958199 14.9881
29958299 15.105
29958399 15.23
29958499 15.3468
29958599 15.4515
29958699 15.415
29958799 15.3058
29958899 15.191
29958999 15.1
29959099 14.965
29959199 14.8445
29959299 14.72
29959399 14.5933
29959499 14.4703
29959599 14.343
29959699 14.2461
29959799 14.2654
29959899 14.3124
29959999 14.4266
29960099 14.5493
29960199 14.6478
29960299 14.7295
29960399 14.7917
29960499 14.7882
29960599 14.7632
29960699 14.7397
29960799 14.6724
29960899 14.5579
29960999 14.5546
29961099 14.674
29961199 14.6359
29961299 14.5524
29961399 14.4701
29961499 14.3932
29961599 14.3229
29961699 14.3774
29961799 14.4585
29961899 14.4699
29961999 14.4041
29962099 14.3097
29962199 14.1919
29962299 14.1127
29962399 14.0929
29962499 14.0911
29962599 14.1655
29962699 14.2631
29962799 14.3869
29962899 14.5105
29962999 14.6019
29963099 14.7141
29963199 14.7477
29963299 14.7727
29963399 14.7246
29963499 14.6728
29963599 14.7217
29963699 14.7976
29963799 14.9012
29963899 14.9919
29963999 14.9939
29964099 14.9584
29964199 15.0179
29964299 15.014
29964399 14.9306
29964499 14.8384
29964599 14.8287
29964699 14.9181
29964799 15.0111
29964899 15.1005
29964999 15.1429
29965099 15.2385
29965199 15.3521
29965299 15.3915
29965399 15.3211
29965499 15.278
29965599 15.2839
29965699 15.3062
29965799 15.3226
29965899 15.2635
29965999 15.2109
29966099 15.0799
29966199 14.994
29966299 14.9996
29966399 15.0613
29966499 15.1057
29966599 15.1727
29966699 15.2582
29966799 15.3427
29966899 15.3633
29966999 15.4878
29967099 15.5854
29967199 15.693
29967299 15.7743
29967399 15.8077
29967499 15.9132
29967599 16.0223
29967699 16.0692
29967799 16.0851
29967899 16.1173
29967999 16.0299
29968099 15.9931
29968199 15.9935
29968299 15.991
29968399 15.9343
29968499 15.7984
29968599 15.7388
29968699 15.8102
29968799 15.9211
29968899 15.9227
29968999 15.9635
29969099 16.0626
29969199 16.1306
29969299 16.1814
29969399 16.2932
29969499 16.3834
29969599 16.3953
29969699 16.4004
29969799 16.3284
29969899 16.2079
29969999 16.1589
29970099 16.2325
29970199 16.1817
29970299 16.1065
29970399 16.1657
29970499 16.2146
29970599 16.3043
29970699 16.3614
29970799 16.3831
29970899 16.3835
29970999 16.307
29971099 16.2652
29971199 16.2291
29971299 16.1409
29971399 16.0655
29971499 15.9301
29971599 15.8494
29971699 15.7331
29971799 15.713
29971899 15.7355
29971999 15.6308
29972099 15.5049
29972199 15.4485
29972299 15.5686
29972399 15.655
29972499 15.6989
29972599 15.7369
29972699 15.7265
29972799 15.8021
29972899 15.9018
29972999 16.0086
29973099 16.0959
29973199 16.1494
29973299 16.0065
29973399 15.8726
29973499 15.7941
29973599 15.8131
29973699 15.9257
29973799 16.0106
29973899 16.0745
29973999 16.1619
29974099 16.1651
29974199 16.2254
29974299 16.2903
29974399 16.2539
29974499 16.1946
29974599 16.1142
29974699 16.0809
29974799 16.0312
29974899 15.9088
29974999 15.806
29975099 15.6752
29975199 15.6266
29975299 15.5876
29975399 15.5473
29975499 15.4428
29975599 15.3361
29975699 15.2581
29975799 15.3186
29975899 15.2655
29975999 15.1308
29976099 15.0312
29976199 14.9078
29976299 14.7855
29976399 14.6817
29976499 14.5682
29976599 14.4976
29976699 14.5234
29976799 14.5285
29976899 14.441
29976999 14.3514
29977099 14.2937
29977199 14.2294
29977299 14.124
29977399 14.0082
29977499 13.8995
29977599 13.885
29977699 13.8608
29977799 13.9038
29977899 14.0065
29977999 14.1222
29978099 14.2189
29978199 14.3264
29978299 14.4519
29978399 14.5526
29978499 14.5465
29978599 14.5555
29978699 14.603
29978799 14.7048
29978899 14.7929
29978999 14.9036
29979099 15.0009
29979199 15.0217
29979299 14.9425
29979399 14.9454
29979499 14.9307
29979599 14.9129
29979699 14.8753
29979799 14.8461
29979899 14.7743
29979999 14.7122
29980099 14.6031
29980199 14.6023
29980299 14.6837
29980399 14.8042
29980499 14.892
29980599 14.931
29980699 14.9543
29980799 14.8263
29980899 14.7061
29980999 14.5833
29981099 14.4805
29981199 14.4368
29981299 14.4192
29981399 14.3687
29981499 14.3098
29981599 14.3405
29981699 14.4266
29981799 14.3994
29981899 14.3795
29981999 14.3596
29982099 14.2676
29982199 14.2345
29982299 14.2163
29982399 14.1778
29982499 14.2635
29982599 14.3818
29982699 14.4967
29982799 14.4928
29982899 14.4166
29982999 14.4631
29983099 14.5502
29983199 14.6293
29983299 14.6141
29983399 14.6872
29983499 14.7347
29983599 14.683
29983699 14.6079
29983799 14.5734
29983899 14.5941
29983999 14.6243
29984099 14.6903
29984199 14.8183
29984299 14.8851
29984399 14.8778
29984499 14.9801
29984599 15.0846
29984699 15.2078
29984799 15.3132
29984899 15.4007
29984999 15.3873
29985099 15.3845
29985199 15.4138
29985299 15.3481
29985399 15.2597
29985499 15.1291
29985599 15.0162
29985699 14.9045
29985799 14.8285
29985899 14.7824
29985999 14.7003
29986099 14.5941
29986199 14.4794
29986299 14.4346
29986399 14.4473
29986499 14.4859
29986599 14.5268
29986699 14.4718
29986799 14.4942
29986899 14.621
29986999 14.7417
29987099 14.8579
29987199 14.9518
29987299 15.0658
29987399 15.132
29987499 15.1901
29987599 15.1546
29987699 15.1016
29987799 15.0557
29987899 15.1597
29987999 15.2715
29988099 15.3568
29988199 15.4707
29988299 15.5773
29988399 15.4991
29988499 15.439
29988599 15.5038
29988699 15.5735
29988799 15.6671
29988899 15.748
29988999 15.8204
29989099 15.8587
29989199 15.9412
29989299 16.0344
29989399 16.0958
29989499 16.1329
29989599 16.1059
29989699 16.1574
29989799 16.262
29989899 16.2903
29989999 16.2131
29990099 16.1248
29990199 16.0662
29990299 16.0087
29990399 15.8955
29990499 15.789
29990599 15.8075
29990699 15.8769
29990799 15.8972
29990899 15.9569
29990999 15.9822
29991099 16.0334
29991199 16.0413
29991299 16.0557
29991399 15.9462
29991499 15.9275
29991599 15.8473
29991699 15.8075
29991799 15.8012
29991899 15.6931
29991999 15.6705
29992099 15.6876
29992199 15.7435
29992299 15.84
29992399 15.9536
29992499 16.0089
29992599 15.9657
29992699 15.8836
29992799 15.7525
29992899 15.6264
29992999 15.5114
29993099 15.4518
29993199 15.3552
29993299 15.2844
29993399 15.3001
29993499 15.4003
29993599 15.4791
29993699 15.6015
29993799 15.6695
29993899 15.7814
29993999 15.8752
29994099 15.8879
29994199 15.8204
29994299 15.8214
29994399 15.8159
29994499 15.831
29994599 15.9231
29994699 15.9936
29994799 16.005
29994899 16.0564
29994999 16.1473
29995099 16.2663
29995199 16.2943
29995299 16.3239
29995399 16.3559
29995499 16.3996
29995599 16.4673
29995699 16.5218
29995799 16.5333
29995899 16.5741
29995999 16.6929
29996099 16.7983
29996199 16.8915
29996299 16.8807
29996399 16.8144
29996499 16.7026
29996599 16.6404
29996699 16.5996
29996799 16.5116
29996899 16.4256
29996999 16.4615
29997099 16.4018
29997199 16.3897
29997299 16.4375
29997399 16.5459
29997499 16.6578
29997599 16.7368
29997699 16.7877
29997799 16.766
29997899 16.8566
29997999 16.9386
29998099 17.0239
29998199 17.0643
29998299 17.1482
29998399 17.164
29998499 17.2645
29998599 17.3495
29998699 17.3932
29998799 17.4538
29998899 17.5335
29998999 17.6221
29999099 17.5285
29999199 17.3791
29999299 17.2436
29999399 17.1085
29999499 17.0078
29999599 16.8732
29999699 16.822
29999799 16.6874
29999899 16.5589
29999999 16.4604
30000099 16.4055
30000199 16.4299
30000299 16.4063
30000399 16.4208
30000499 16.4854
30000599 16.57
30000699 16.5406
30000799 16.4622
30000899 16.339
30000999 16.2007
30001099 16.2047
30001199 16.2856
30001299 16.4048
30001399 16.5065
30001499 16.6156
30001599 16.681
30001699 16.618
30001799 16.5783
30001899 16.4582
30001999 16.3541
30002099 16.2354
30002199 16.2389
30002299 16.2075
30002399 16.191
30002499 16.0975
30002599 15.9599
30002699 15.8282
30002799 15.7352
30002899 15.6931
30002999 15.6274
30003099 15.5285
30003199 15.4569
30003299 15.3506
30003399 15.22
30003499 15.1277
30003599 15.02
30003699 14.912
30003799 14.79
30003899 14.6827
30003999 14.575
30004099 14.4688
30004199 14.3639
30004299 14.2992
30004399 14.4104
30004499 14.4843
30004599 14.5107
30004699 14.5637
30004799 14.6359
30004899 14.7679
30004999 14.8622
30005099 14.9436
30005199 14.9598
30005299 14.9145
30005399 14.7857
30005499 14.7904
30005599 14.8393
30005699 14.8706
30005799 14.997
30005899 15.0856
30005999 15.0623
30006099 15.0375
30006199 15.0838
30006299 15.2085
30006399 15.3222
30006499 15.3718
30006599 15.3273
30006699 15.2216
30006799 15.1098
30006899 15.0248
30006999 14.9735
30007099 14.9871
30007199 15.101
30007299 15.2061
30007399 15.2808
30007499 15.3078
30007599 15.4223
30007699 15.5494
30007799 15.6618
30007899 15.7458
30007999 15.7408
30008099 15.7675
30008199 15.8814
30008299 15.9879
30008399 16.0846
30008499 16.1732
30008599 16.1905
30008699 16.2045
30008799 16.3021
30008899 16.3577
30008999 16.432
30009099 16.4269
30009199 16.4785
30009299 16.539
30009399 16.5419
30009499 16.438
30009599 16.4217
30009699 16.357
30009799 16.228
30009899 16.0997
30009999 16.026
30010099 15.8966
30010199 15.9354
30010299 16.0166
30010399 15.9209
30010499 15.8148
30010599 15.875
30010699 15.9522
30010799 15.9604
30010899 15.9218
30010999 15.8539
30011099 15.7367
30011199 15.6334
30011299 15.6431
30011399 15.7419
30011499 15.7607
30011599 15.789
30011699 15.8648
30011799 15.9606
30011899 16.0676
30011999 16.1607
30012099 16.227
30012199 16.2576
30012299 16.3525
30012399 16.4076
30012499 16.4388
30012599 16.3433
30012699 16.2116
30012799 16.122
30012899 16.0914
30012999 16.0933
30013099 16.0834
30013199 16.0435
30013299 15.9553
30013399 15.8708
30013499 15.8367
30013599 15.7236
30013699 15.5955
30013799 15.5523
30013899 15.4908
30013999 15.4024
30014099 15.2893
30014199 15.1625
30014299 15.0639
30014399 14.9859
30014499 14.9145
30014599 14.9195
30014699 14.9658
30014799 14.9139
30014899 14.8963
30014999 14.985
30015099 15.077
30015199 15.1819
30015299 15.3029
30015399 15.4245
30015499 15.5292
30015599 15.6156
30015699 15.7178
30015799 15.8289
30015899 15.8605
30015999 15.8054
30016099 15.9044
30016199 15.9928
30016299 16.0934
30016399 16.1431
30016499 16.2177
30016599 16.2849
30016699 16.2607
30016799 16.228
30016899 16.1035
30016999 15.9832
30017099 15.8925
30017199 15.8017
30017299 15.8462
30017399 15.9277
30017499 15.8927
30017599 15.7891
30017699 15.7133
30017799 15.6257
30017899 15.5942
30017999 15.6425
30018099 15.7176
30018199 15.8031
30018299 15.8077
30018399 15.9132
30018499 16.0226
30018599 16.072
30018699 16.1118
30018799 16.1645
30018899 16.2483
30018999 16.3317
30019099 16.3296
30019199 16.4139
30019299 16.4838
30019399 16.5435
30019499 16.5813
30019599 16.6807
30019699 16.7705
30019799 16.8594
30019899 16.9488
30019999 17.0571
30020099 17.1567
30020199 17.1488
30020299 17.0492
30020399 16.9369
30020499 16.8051
30020599 16.6605
30020699 16.5265
30020799 16.4084
30020899 16.2794
30020999 16.2923
30021099 16.4065
30021199 16.5007
30021299 16.5343
30021399 16.5201
30021499 16.5757
30021599 16.5969
30021699 16.6053
30021799 16.6993
30021899 16.8132
30021999 16.8885
30022099 16.9382
30022199 16.9188
30022299 16.8314
30022399 16.8219
30022499 16.8433
30022599 16.8281
30022699 16.8244
30022799 16.8819
30022899 16.9289
30022999 16.9843
30023099 17.0938
30023199 17.1495
30023299 17.2513
30023399 17.3576
30023499 17.4292
30023599 17.5028
30023699 17.5989
30023799 17.7059
30023899 17.752
30023999 17.7853
30024099 17.8622
30024199 17.9479
30024299 17.9541
30024399 17.9919
30024499 18.0027
30024599 17.9482
30024699 17.9673
30024799 18.0526
30024899 18.1115
30024999 18.0388
30025099 17.9109
30025199 17.7853
30025299 17.6499
30025399 17.5449
30025499 17.5561
30025599 17.5746
30025699 17.62
30025799 17.6777
30025899 17.7024
30025999 17.6707
30026099 17.5448
30026199 17.4646
30026299 17.3237
30026399 17.1967
30026499 17.1504
30026599 17.047
30026699 16.8952
30026799 16.8338
30026899 16.8969
30026999 16.9489
30027099 17.0286
30027199 17.1337
30027299 17.1976
30027399 17.1708
30027499 17.1289
30027599 17.0798
30027699 17.1455
30027799 17.2312
30027899 17.2816
30027999 17.1659
30028099 17.081
30028199 17.1089
30028299 17.1588
30028399 17.2496
30028499 17.305
30028599 17.4127
30028699 17.4634
30028799 17.4769
30028899 17.465
30028999 17.3823
30029099 17.2416
30029199 17.1002
30029299 17.1139
30029399 17.1875
30029499 17.2139
30029599 17.2744
30029699 17.3729
30029799 17.355
30029899 17.258
30029999 17.143
30030099 17.0052
30030199 16.9971
30030299 16.9815
30030399 16.9116
30030499 16.7679
30030599 16.7386
30030699 16.7651
30030799 16.8714
30030899 16.9648
30030999 17.008
30031099 17.102
30031199 17.205
30031299 17.3127
30031399 17.425
30031499 17.5107
30031599 17.5918
30031699 17.6341
30031799 17.6349
30031899 17.6352
30031999 17.652
30032099 17.6105
30032199 17.6119
30032299 17.5205
30032399 17.4111
30032499 17.2764
30032599 17.1349
30032699 17.0052
30032799 16.8553
30032899 16.7382
30032999 16.5991
30033099 16.5578
30033199 16.5366
30033299 16.5548
30033399 16.5603
30033499 16.519
30033599 16.6085
30033699 16.6867
30033799 16.6986
30033899 16.7161
30033999 16.7935
30034099 16.8268
30034199 16.9324
30034299 17.0002
30034399 17.0727
30034499 17.0419
30034599 16.9436
30034699 16.7937
30034799 16.704
30034899 16.5838
30034999 16.4913
30035099 16.5013
30035199 16.5644
30035299 16.663
30035399 16.6682
30035499 16.6358
30035599 16.5661
30035699 16.433
30035799 16.2961
30035899 16.2004
30035999 16.0624
30036099 15.9654
30036199 16.0122
30036299 16.0764
30036399 16.0948
30036499 16.0041
30036599 15.87
30036699 15.8405
30036799 15.9113
30036899 16.0315
30036999 15.992
30037099 15.8935
30037199 15.8027
30037299 15.6993
30037399 15.5904
30037499 15.5006
30037599 15.4978
30037699 15.4832
30037799 15.4267
30037899 15.3877
30037999 15.3704
30038099 15.3875
30038199 15.368
30038299 15.2941
30038399 15.1937
30038499 15.1061
30038599 15
30038699 14.9462
30038799 14.9522
30038899 14.9697
30038999 15.0645
30039099 15.0387
30039199 15.0441
30039299 15.1029
30039399 15.2031
30039499 15.332
30039599 15.4552
30039699 15.5465
30039799 15.6591
30039899 15.7289
30039999 15.6752
30040099 15.5461
30040199 15.4507
30040299 15.3525
30040399 15.2398
30040499 15.1951
30040599 15.1327
30040699 15.1077
30040799 15.2253
30040899 15.2652
30040999 15.1679
30041099 15.0323
30041199 14.9416
30041299 14.8381
30041399 14.7246
30041499 14.6387
30041599 14.5545
30041699 14.5514
30041799 14.4952
30041899 14.4216
30041999 14.3783
30042099 14.3183
30042199 14.3183
30042299 14.3376
30042399 14.3988
30042499 14.4878
30042599 14.4819
30042699 14.4369
30042799 14.3721
30042899 14.2703
30042999 14.1805
30043099 14.1721
30043199 14.1754
30043299 14.1721
30043399 14.2073
30043499 14.2709
30043599 14.2508
30043699 14.2011
30043799 14.1885
30043899 14.2148
30043999 14.15
30044099 14.084
30044199 14.0676
30044299 14.1275
30044399 14.1794
30044499 14.1513
30044599 14.0662
30044699 13.9668
30044799 13.9843
30044899 14.0141
30044999 14.137
30045099 14.2146
30045199 14.3088
30045299 14.4289
30045399 14.5372
30045499 14.5035
30045599 14.4728
30045699 14.4082
30045799 14.3268
30045899 14.2264
30045999 14.1682
30046099 14.1335
30046199 14.094
30046299 14.1472
30046399 14.2888
30046499 14.3683
30046599 14.3906
30046699 14.3858
30046799 14.3792
30046899 14.3597
30046999 14.2921
30047099 14.2495
30047199 14.2293
30047299 14.2291
30047399 14.2053
30047499 14.1694
30047599 14.2067
30047699 14.2251
30047799 14.2594
30047899 14.3222
30047999 14.2391
30048099 14.1196
30048199 14.0798
30048299 14.0429
30048399 13.9602
30048499 13.9566
30048599 13.8741
30048699 13.7971
30048799 13.691
30048899 13.6777
30048999 13.7228
30049099 13.8436
30049199 13.8869
30049299 13.82
30049399 13.7267
30049499 13.691
30049599 13.6625
30049699 13.7245
30049799 13.8351
30049899 13.964
30049999 13.9326
30050099 13.9196
30050199 13.8485
30050299 13.7422
30050399 13.6286
30050499 13.5461
30050599 13.4507
30050699 13.4533
30050799 13.5615
30050899 13.6701
30050999 13.6716
30051099 13.6981
30051199 13.8068
30051299 13.8893
30051399 13.9395
30051499 13.9567
30051599 14.1073
30051699 14.224
30051799 14.3306
30051899 14.3382
30051999 14.2708
30052099 14.1836
30052199 14.1257
30052299 14.0137
30052399 13.9013
30052499 13.8259
30052599 13.8069
30052699 13.7381
30052799 13.6385
30052899 13.6483
30052999 13.5782
30053099 13.5523
30053199 13.5003
30053299 13.4002
30053399 13.3045
30053499 13.2197
30053599 13.1779
30053699 13.0984
30053799 12.9918
30053899 12.9412
30053999 12.8682
30054099 12.8541
30054199 12.7689
30054299 12.7189
30054399 12.734
30054499 12.7424
30054599 12.724
30054699 12.7684
30054799 12.6992
30054899 12.6433
30054999 12.5544
30055099 12.4879
30055199 12.4184
30055299 12.4769
30055399 12.4143
30055499 12.3343
30055599 12.2688
30055699 12.24
30055799 12.3186
30055899 12.4037
30055999 12.484
30056099 12.5385
30056199 12.6264
30056299 12.6869
30056399 12.7896
30056499 12.8873
30056599 12.9446
30056699 12.9589
30056799 12.9643
30056899 12.876
30056999 12.7711
30057099 12.6995
30057199 12.8312
30057299 12.9382
30057399 13.0232
30057499 13.0056
30057599 13.0441
30057699 13.0977
30057799 13.0492
30057899 13.0135
30057999 13.0189
30058099 13.0127
30058199 12.9716
30058299 12.9239
30058399 12.8412
30058499 12.744
30058599 12.6337
30058699 12.5606
30058799 12.5207
30058899 12.5021
30058999 12.4602
30059099 12.4225
30059199 12.4989
30059299 12.5728
30059399 12.6389
30059499 12.6788
30059599 12.5838
30059699 12.4855
30059799 12.3959
30059899 12.323
30059999 12.2298
30060099 12.1478
30060199 12.1069
30060299 12.0634
30060399 11.9855
30060499 11.8924
30060599 11.8559
30060699 11.9413
30060799 12.0785
30060899 12.2104
30060999 12.3137
30061099 12.4148
30061199 12.4661
30061299 12.4203
30061399 12.3371
30061499 12.31
30061599 12.31
30061699 12.304
30061799 12.3238
30061899 12.4619
30061999 12.5933
30062099 12.7109
30062199 12.6543
30062299 12.6008
30062399 12.5755
30062499 12.5006
30062599 12.4058
30062699 12.3515
30062799 12.3957
30062899 12.414
30062999 12.3418
30063099 12.3295
30063199 12.412
30063299 12.4978
30063399 12.6481
30063499 12.7909
30063599 12.9003
30063699 13.0467
30063799 13.1902
30063899 13.2741
30063999 13.2782
30064099 13.1861
30064199 13.0916
30064299 13.0272
30064399 12.9648
30064499 12.8878
30064599 12.8181
30064699 12.8011
30064799 12.7948
30064899 12.8543
30064999 12.992
30065099 13.0652
30065199 13.027
30065299 12.9804
30065399 12.9454
30065499 12.839
30065599 12.8022
30065699 12.7756
30065799 12.794
30065899 12.7058
30065999 12.6272
30066099 12.57
30066199 12.4841
30066299 12.3905
30066399 12.3115
30066499 12.3939
30066599 12.4834
30066699 12.6098
30066799 12.7151
30066899 12.8328
30066999 12.9372
30067099 13.0646
30067199 13.1697
30067299 13.1732
30067399 13.0922
30067499 13.0448
30067599 13.0935
30067699 13.0829
30067799 12.9974
30067899 12.9479
30067999 12.8524
30068099 12.7731
30068199 12.6704
30068299 12.5792
30068399 12.4844
30068499 12.4131
30068599 12.3363
30068699 12.2417
30068799 12.226
30068899 12.1686
30068999 12.1072
30069099 12.1288
30069199 12.0651
30069299 11.9756
30069399 11.933
30069499 11.906
30069599 11.8317
30069699 11.7853
30069799 11.7071
30069899 11.6591
30069999 11.5939
30070099 11.5903
30070199 11.7118
30070299 11.853
30070399 12.0002
30070499 12.1502
30070599 12.2301
30070699 12.3575
30070799 12.4385
30070899 12.4186
30070999 12.3743
30071099 12.3013
30071199 12.271
30071299 12.3097
30071399 12.4237
30071499 12.4325
30071599 12.5228
30071699 12.5941
30071799 12.6261
30071899 12.6026
30071999 12.5575
30072099 12.4897
30072199 12.4503
30072299 12.5164
30072399 12.5559
30072499 12.6714
30072599 12.7225
30072699 12.7455
30072799 12.8478
30072899 12.8975
30072999 13.0192
30073099 13.1657
30073199 13.2756
30073299 13.3968
30073399 13.5042
30073499 13.5254
30073599 13.4728
30073699 13.3824
30073799 13.2892
30073899 13.2307
30073999 13.1485
30074099 13.0745
30074199 12.9898
30074299 12.9793
30074399 12.9904
30074499 13.1173
30074599 13.1405
30074699 13.1791
30074799 13.1292
30074899 13.0888
30074999 13.1275
30075099 13.0356
30075199 12.9626
30075299 12.858
30075399 12.7601
30075499 12.702
30075599 12.6057
30075699 12.5138
30075799 12.4931
30075899 12.4694
30075999 12.4332
30076099 12.5335
30076199 12.6623
30076299 12.5935
30076399 12.5012
30076499 12.5026
30076599 12.6234
30076699 12.769
30076799 12.9223
30076899 13.0668
30076999 13.135
30077099 13.1313
30077199 13.0223
30077299 12.9541
30077399 12.9489
30077499 13.0567
30077599 13.1664
30077699 13.295
30077799 13.3706
30077899 13.3902
30077999 13.3533
30078099 13.3033
30078199 13.2898
30078299 13.3765
30078399 13.5056
30078499 13.5265
30078599 13.5957
30078699 13.679
30078799 13.6781
30078899 13.6153
30078999 13.5016
30079099 13.4554
30079199 13.4688
30079299 13.5261
30079399 13.5295
30079499 13.5033
30079599 13.4088
30079699 13.3141
30079799 13.2072
30079899 13.1411
30079999 13.0497
30080099 12.977
30080199 12.93
30080299 12.8218
30080399 12.7451
30080499 12.6891
30080599 12.594
30080699 12.6385
30080799 12.7814
30080899 12.844
30080999 12.8982
30081099 12.9398
30081199 13.0598
30081299 13.0907
30081399 13.0266
30081499 13.0713
30081599 13.1597
30081699 13.2775
30081799 13.4066
30081899 13.4337
30081999 13.3648
30082099 13.2927
30082199 13.2431
30082299 13.1976
30082399 13.213
30082499 13.1896
30082599 13.1122
30082699 13.0662
30082799 13.076
30082899 13.1142
30082999 13.2491
30083099 13.3756
30083199 13.4962
30083299 13.5115
30083399 13.5638
30083499 13.588
30083599 13.5508
30083699 13.6326
30083799 13.672
30083899 13.7521
30083999 13.834
30084099 13.9604
30084199 14.0844
30084299 14.1484
30084399 14.2492
30084499 14.3369
30084599 14.4077
30084699 14.4334
30084799 14.3245
30084899 14.2917
30084999 14.2698
30085099 14.3543
30085199 14.4571
30085299 14.5327
30085399 14.573
30085499 14.6102
30085599 14.5974
30085699 14.5746
30085799 14.598
30085899 14.5061
30085999 14.417
30086099 14.3384
30086199 14.2262
30086299 14.1313
30086399 14.0592
30086499 14.0275
30086599 14.0479
30086699 13.9789
30086799 13.8686
30086899 13.7689
30086999 13.7456
30087099 13.7661
30087199 13.8399
30087299 13.8823
30087399 13.8151
30087499 13.8342
30087599 13.8405
30087699 13.8566
30087799 13.853
30087899 13.9068
30087999 13.9569
30088099 13.8641
30088199 13.7561
30088299 13.6826
30088399 13.7507
30088499 13.7742
30088599 13.8286
30088699 13.877
30088799 13.8918
30088899 13.8078
30088999 13.7313
30089099 13.7745
30089199 13.8675
30089299 13.8395
30089399 13.7983
30089499 13.8914
30089599 13.9075
30089699 13.9724
30089799 14.1129
30089899 14.2258
30089999 14.3112
30090099 14.3997
30090199 14.4785
30090299 14.6032
30090399 14.7309
30090499 14.8416
30090599 14.7632
30090699 14.6365
30090799 14.5934
30090899 14.572
30090999 14.5173
30091099 14.5177
30091199 14.6355
30091299 14.7311
30091399 14.7628
30091499 14.697
30091599 14.6024
30091699 14.536
30091799 14.5035
30091899 14.6186
30091999 14.7167
30092099 14.8312
30092199 14.9442
30092299 15.0618
30092399 15.1418
30092499 15.1832
30092599 15.0804
30092699 15.0343
30092799 15.0131
30092899 14.9276
30092999 14.8158
30093099 14.6924
30093199 14.5859
30093299 14.5266
30093399 14.5264
30093499 14.5303
30093599 14.5549
30093699 14.6095
30093799 14.7049
30093899 14.7733
30093999 14.7793
30094099 14.7672
30094199 14.8192
30094299 14.8545
30094399 14.9499
30094499 15.0495
30094599 15.1339
30094699 15.2481
30094799 15.3721
30094899 15.4965
30094999 15.6059
30095099 15.7208
30095199 15.8062
30095299 15.8721
30095399 15.882
30095499 15.971
30095599 16.0103
30095699 15.9462
30095799 16.0198
30095899 15.956
30095999 15.8286
30096099 15.7352
30096199 15.616
30096299 15.4869
30096399 15.3842
30096499 15.3074
30096599 15.2096
30096699 15.0922
30096799 15.0235
30096899 14.9791
30096999 14.8824
30097099 14.7725
30097199 14.6616
30097299 14.6443
30097399 14.6221
30097499 14.5234
30097599 14.4585
30097699 14.3766
30097799 14.3165
30097899 14.318
30097999 14.3718
30098099 14.3713
30098199 14.4431
30098299 14.4717
30098399 14.5286
30098499 14.535
30098599 14.597
30098699 14.6749
30098799 14.7733
30098899 14.7636
30098999 14.6979
30099099 14.6942
30099199 14.571
30099299 14.4743
30099399 14.3676
30099499 14.2708
30099599 14.283
30099699 14.2689
30099799 14.2356
30099899 14.2658
30099999 14.277
30100099 14.3296
30100199 14.4617
30100299 14.546
30100399 14.5563
30100499 14.5028
30100599 14.4571
30100699 14.3437
30100799 14.3678
30100899 14.3569
30100999 14.4043
30101099 14.3962
30101199 14.4539
30101299 14.5414
30101399 14.6032
30101499 14.7277
30101599 14.8274
30101699 14.9529
30101799 15.0747
30101899 15.1527
30101999 15.2639
30102099 15.3735
30102199 15.4848
30102299 15.5885
30102399 15.6808
30102499 15.7161
30102599 15.6982
30102699 15.6301
30102799 15.5638
30102899 15.4293
30102999 15.3068
30103099 15.2396
30103199 15.1547
30103299 15.1249
30103399 15.0204
30103499 14.944
30103599 14.9123
30103699 14.8704
30103799 14.8068
30103899 14.7648
30103999 14.6613
30104099 14.6101
30104199 14.5152
30104299 14.5232
30104399 14.5236
30104499 14.5994
30104599 14.6367
30104699 14.6768
30104799 14.6969
30104899 14.6257
30104999 14.6181
30105099 14.5063
30105199 14.3886
30105299 14.2876
30105399 14.1665
30105499 14.0408
30105599 13.9869
30105699 13.9391
30105799 13.89
30105899 13.8187
30105999 13.8008
30106099 13.7458
30106199 13.6448
30106299 13.5506
30106399 13.5473
30106499 13.6354
30106599 13.5996
30106699 13.4958
30106799 13.403
30106899 13.3838
30106999 13.3917
30107099 13.4554
30107199 13.585
30107299 13.692
30107399 13.6985
30107499 13.6797
30107599 13.5969
30107699 13.5918
30107799 13.7077
30107899 13.6884
30107999 13.6529
30108099 13.6738
30108199 13.7618
30108299 13.8494
30108399 13.8588
30108499 13.9009
30108599 14.0062
30108699 14.1237
30108799 14.2156
30108899 14.3234
30108999 14.4437
30109099 14.4697
30109199 14.4909
30109299 14.605
30109399 14.7147
30109499 14.803
30109599 14.8861
30109699 14.9646
30109799 15.0114
30109899 14.9684
30109999 14.9854
30110099 15.0249
30110199 15.0974
30110299 15.1844
30110399 15.1791
30110499 15.2486
30110599 15.346
30110699 15.42
30110799 15.4545
30110899 15.4596
30110999 15.4254
30111099 15.5088
30111199 15.6058
30111299 15.7042
30111399 15.7855
30111499 15.833
30111599 15.7697
30111699 15.7469
30111799 15.7263
30111899 15.6922
30111999 15.5578
30112099 15.4221
30112199 15.3249
30112299 15.2239
30112399 15.1038
30112499 14.9844
30112599 14.8891
30112699 14.9089
30112799 14.8828
30112899 14.9227
30112999 15.0333
30113099 15.0713
30113199 14.9867
30113299 14.896
30113399 14.7834
30113499 14.654
30113599 14.5464
30113699 14.5448
30113799 14.5925
30113899 14.6834
30113999 14.7563
30114099 14.701
30114199 14.6214
30114299 14.5933
30114399 14.5456
30114499 14.4472
30114599 14.3268
30114699 14.2226
30114799 14.1068
30114899 14.0244
30114999 13.9382
30115099 13.919
30115199 13.9435
30115299 14.0159
30115399 14.1464
30115499 14.2584
30115599 14.3546
30115699 14.4628
30115799 14.5335
30115899 14.5407
30115999 14.6129
30116099 14.6962
30116199 14.7401
30116299 14.7173
30116399 14.5993
30116499 14.6259
30116599 14.6096
30116699 14.6442
30116799 14.7546
30116899 14.8622
30116999 14.9627
30117099 15.0528
30117199 15.1838
30117299 15.2943
30117399 15.3691
30117499 15.3102
30117599 15.2957
30117699 15.3027
30117799 15.2716
30117899 15.1631
30117999 15.1789
30118099 15.1449
30118199 15.0597
30118299 15.0028
30118399 14.9081
30118499 14.7794
30118599 14.6633
30118699 14.5929
30118799 14.5827
30118899 14.5365
30118999 14.6047
30119099 14.6174
30119199 14.5017
30119299 14.4454
30119399 14.4225
30119499 14.4421
30119599 14.3996
30119699 14.3714
30119799 14.3667
30119899 14.4322
30119999 14.4856
30120099 14.617
30120199 14.7393
30120299 14.8374
30120399 14.8687
30120499 14.9089
30120599 14.9326
30120699 14.9475
30120799 15.0484
30120899 15.1274
30120999 15.1911
30121099 15.1191
30121199 15.1078
30121299 15.0598
30121399 15.061
30121499 14.9911
30121599 14.8731
30121699 14.7741
30121799 14.683
30121899 14.5682
30121999 14.5169
30122099 14.6247
30122199 14.7587
30122299 14.8319
30122399 14.8969
30122499 14.9548
30122599 15.0573
30122699 15.12
30122799 15.2219
30122899 15.2228
30122999 15.1844
30123099 15.2347
30123199 15.239
30123299 15.1873
30123399 15.0669
30123499 14.9543
30123599 14.9016
30123699 14.8142
30123799 14.7137
30123899 14.6777
30123999 14.7626
30124099 14.8288
30124199 14.7721
30124299 14.671
30124399 14.7136
30124499 14.7865
30124599 14.8167
30124699 14.8977
30124799 15.0194
30124899 15.1186
30124999 15.2275
30125099 15.3427
30125199 15.4274
30125299 15.5158
30125399 15.6403
30125499 15.6944
30125599 15.7747
30125699 15.8721
30125799 15.9564
30125899 16.0717
30125999 16.1702
30126099 16.2744
30126199 16.3423
30126299 16.3784
30126399 16.3963
30126499 16.4604
30126599 16.5599
30126699 16.5894
30126799 16.6407
30126899 16.7116
30126999 16.7467
30127099 16.8238
30127199 16.9198
30127299 16.9375
30127399 16.8077
30127499 16.8065
30127599 16.8789
30127699 16.9721
30127799 16.999
30127899 17.04
30127999 17.0611
30128099 17.1361
30128199 17.1894
30128299 17.2814
30128399 17.3287
30128499 17.3203
30128599 17.2711
30128699 17.2251
30128799 17.0775
30128899 16.9329
30128999 16.8157
30129099 16.7104
30129199 16.7174
30129299 16.7863
30129399 16.8233
30129499 16.8388
30129599 16.7493
30129699 16.7407
30129799 16.67
30129899 16.5999
30129999 16.5611
30130099 16.5358
30130199 16.3907
30130299 16.2537
30130399 16.1255
30130499 16.0209
30130599 15.9824
30130699 16.0972
30130799 16.2054
30130899 16.2548
30130999 16.1951
30131099 16.07
30131199 15.956
30131299 15.8475
30131399 15.7341
30131499 15.6593
30131599 15.546
30131699 15.4301
30131799 15.4057
30131899 15.373
30131999 15.262
30132099 15.1442
30132199 15.0714
30132299 14.9747
30132399 14.8618
30132499 14.7966
30132599 14.7045
30132699 14.6068
30132799 14.5984
30132899 14.723
30132999 14.711
30133099 14.6323
30133199 14.5325
30133299 14.5033
30133399 14.5197
30133499 14.5707
30133599 14.6032
30133699 14.5607
30133799 14.5513
30133899 14.5827
30133999 14.5625
30134099 14.4609
30134199 14.3979
30134299 14.3834
30134399 14.4565
30134499 14.5663
30134599 14.6717
30134699 14.7095
30134799 14.7121
30134899 14.7262
30134999 14.816
30135099 14.8594
30135199 14.9796
30135299 15.0395
30135399 14.9427
30135499 14.8344
30135599 14.7256
30135699 14.6223
30135799 14.524
30135899 14.5358
30135999 14.5922
30136099 14.6804
30136199 14.7225
30136299 14.7861
30136399 14.7564
30136499 14.6785
30136599 14.5961
30136699 14.5367
30136799 14.4891
30136899 14.4365
30136999 14.3206
30137099 14.2438
30137199 14.2015
30137299 14.1944
30137399 14.1591
30137499 14.197
30137599 14.3094
30137699 14.419
30137799 14.4762
30137899 14.5701
30137999 14.6318
30138099 14.6078
30138199 14.5624
30138299 14.4534
30138399 14.3297
30138499 14.2089
30138599 14.1156
30138699 14.0793
30138799 14.11
30138899 14.1638
30138999 14.1984
30139099 14.151
30139199 14.0346
30139299 13.9355
30139399 13.8637
30139499 13.9014
30139599 14.0091
30139699 14.1323
30139799 14.2314
30139899 14.3336
30139999 14.3305
30140099 14.3728
30140199 14.4979
30140299 14.6156
30140399 14.7106
30140499 14.8377
30140599 14.9625
30140699 15.086
30140799 15.2003
30140899 15.2934
30140999 15.2881
30141099 15.1826
30141199 15.071
30141299 14.988
30141399 14.9649
30141499 14.9431
30141599 14.8251
30141699 14.6994
30141799 14.6102
30141899 14.5862
30141999 14.5273
30142099 14.4302
30142199 14.3828
30142299 14.377
30142399 14.3643
30142499 14.2586
30142599 14.1753
30142699 14.1216
30142799 14.1475
30142899 14.231
30142999 14.3404
30143099 14.3813
30143199 14.4812
30143299 14.5956
30143399 14.6442
30143499 14.6505
30143599 14.659
30143699 14.7125
30143799 14.8448
30143899 14.9185
30143999 14.968
30144099 15.0461
30144199 15.0405
30144299 15.0965
30144399 15.2279
30144499 15.3576
30144599 15.4053
30144699 15.5352
30144799 15.5889
30144899 15.6268
30144999 15.6296
30145099 15.5359
30145199 15.4559
30145299 15.3368
30145399 15.2719
30145499 15.2561
30145599 15.3242
30145699 15.4346
30145799 15.4506
30145899 15.3643
30145999 15.284
30146099 15.2138
30146199 15.1938
30146299 15.1826
30146399 15.1266
30146499 15.0177
30146599 14.9009
30146699 14.7909
30146799 14.7743
30146899 14.8516
30146999 14.9068
30147099 15.0125
30147199 15.0664
30147299 14.9698
30147399 14.9018
30147499 14.8118
30147599 14.7211
30147699 14.739
30147799 14.8463
30147899 14.9093
30147999 14.9159
30148099 14.8972
30148199 14.9461
30148299 14.9829
30148399 14.9199
30148499 14.8489
30148599 14.759
30148699 14.724
30148799 14.6364
30148899 14.5464
30148999 14.4497
30149099 14.3322
30149199 14.2202
30149299 14.1103
30149399 14.0181
30149499 13.9246
30149599 13.8153
30149699 13.7196
30149799 13.6027
30149899 13.5026
30149999 13.4932
30150099 13.5137
30150199 13.4406
30150299 13.3744
30150399 13.2998
30150499 13.2486
30150599 13.1995
30150699 13.1231
30150799 13.0168
30150899 13.0248
30150999 13.0615
30151099 13.0767
30151199 12.9833
30151299 12.9427
30151399 13.0076
30151499 13.0938
30151599 13.2392
30151699 13.357
30151799 13.3765
30151899 13.363
30151999 13.4568
30152099 13.5588
30152199 13.4897
30152299 13.4593
30152399 13.4592
30152499 13.5218
30152599 13.5204
30152699 13.4859
30152799 13.5573
30152899 13.6348
30152999 13.7462
30153099 13.789
30153199 13.7557
30153299 13.6475
30153399 13.5459
30153499 13.4799
30153599 13.4792
30153699 13.4475
30153799 13.4255
30153899 13.4026
30153999 13.2932
30154099 13.2987
30154199 13.2437
30154299 13.1328
30154399 13.0325
30154499 12.9897
30154599 12.9716
30154699 13.0125
30154799 13.1622
30154899 13.3061
30154999 13.3879
30155099 13.4527
30155199 13.337
30155299 13.2807
30155399 13.2391
30155499 13.2232
30155599 13.2085
30155699 13.205
30155799 13.3421
30155899 13.48
30155999 13.5262
30156099 13.5132
30156199 13.5874
30156299 13.6577
30156399 13.7658
30156499 13.835
30156599 13.9387
30156699 14.069
30156799 14.1556
30156899 14.2592
30156999 14.3058
30157099 14.2144
30157199 14.1018
30157299 14.0335
30157399 13.9236
30157499 13.882
30157599 13.8196
30157699 13.8001
30157799 13.8027
30157899 13.8836
30157999 13.9216
30158099 14.0607
30158199 14.1481
30158299 14.2071
30158399 14.2177
30158499 14.1663
30158599 14.0812
30158699 13.9809
30158799 13.9097
30158899 13.8499
30158999 13.8943
30159099 13.9381
30159199 13.9893
30159299 13.9087
30159399 13.9107
30159499 14.0242
30159599 14.0992
30159699 14.1134
30159799 14.0991
30159899 14.0698
30159999 13.9615
30160099 13.9069
30160199 13.8325
30160299 13.8372
30160399 13.7619
30160499 13.6996
30160599 13.7079
30160699 13.7613
30160799 13.7465
30160899 13.6795
30160999 13.7061
30161099 13.7924
30161199 13.8586
30161299 13.8532
30161399 13.854
30161499 13.7755
30161599 13.7744
30161699 13.7708
30161799 13.7874
30161899 13.8121
30161999 13.8649
30162099 13.9765
30162199 14.0414
30162299 13.9819
30162399 13.8762
30162499 13.777
30162599 13.6778
30162699 13.5837
30162799 13.5054
30162899 13.4092
30162999 13.302
30163099 13.2015
30163199 13.096
30163299 13.0054
30163399 12.9111
30163499 12.9858
30163599 13.1244
30163699 13.2261
30163799 13.2731
30163899 13.2996
30163999 13.3296
30164099 13.2278
30164199 13.1285
30164299 13.0209
30164399 12.9143
30164499 12.8193
30164599 12.7759
30164699 12.7805
30164799 12.8702
30164899 12.9628
30164999 13.075
30165099 13.1905
30165199 13.2755
30165299 13.3554
30165399 13.4445
30165499 13.5131
30165599 13.5262
30165699 13.5074
30165799 13.5075
30165899 13.5134
30165999 13.5409
30166099 13.5592
30166199 13.5089
30166299 13.4
30166399 13.3044
30166499 13.1964
30166599 13.1076
30166699 13.0079
30166799 12.9042
30166899 12.8854
30166999 12.9469
30167099 13.0643
30167199 13.1614
30167299 13.182
30167399 13.1498
30167499 13.0811
30167599 13.0106
30167699 12.9489
30167799 12.9192
30167899 12.9387
30167999 12.9682
30168099 13.0529
30168199 13.1598
30168299 13.261
30168399 13.2951
30168499 13.2755
30168599 13.3695
30168699 13.4517
30168799 13.4169
30168899 13.3819
30168999 13.3073
30169099 13.2755
30169199 13.3098
30169299 13.3169
30169399 13.2905
30169499 13.2018
30169599 13.1213
30169699 13.0349
30169799 12.9281
30169899 12.8379
30169999 12.7275
30170099 12.6821
30170199 12.6356
30170299 12.6971
30170399 12.7336
30170499 12.7826
30170599 12.9216
30170699 13.0168
30170799 13.1241
30170899 13.1534
30170999 13.1717
30171099 13.1825
30171199 13.1146
30171299 13.0254
30171399 12.9497
30171499 12.9903
30171599 13.1109
30171699 13.2597
30171799 13.3376
30171899 13.3606
30171999 13.4003
30172099 13.5436
30172199 13.6855
30172299 13.817
30172399 13.9168
30172499 13.9732
30172599 14.0424
30172699 14.0231
30172799 13.9883
30172899 13.9917
30172999 14.0353
30173099 13.9487
30173199 13.9375
30173299 14.0615
30173399 14.1702
30173499 14.2609
30173599 14.3742
30173699 14.4551
30173799 14.5
30173899 14.6058
30173999 14.6818
30174099 14.7784
30174199 14.8089
30174299 14.7796
30174399 14.6787
30174499 14.6571
30174599 14.701
30174699 14.8166
30174799 14.9302
30174899 15.0522
30174999 15.1743
30175099 15.2638
30175199 15.2501
30175299 15.2114
30175399 15.1952
30175499 15.1752
30175599 15.126
30175699 15.1736
30175799 15.2029
30175899 15.1869
30175999 15.146
30176099 15.0633
30176199 14.9914
30176299 14.9088
30176399 14.7851
30176499 14.6916
30176599 14.6246
30176699 14.6161
30176799 14.5588
30176899 14.4666
30176999 14.3752
30177099 14.3779
30177199 14.4905
30177299 14.6252
30177399 14.6743
30177499 14.5964
30177599 14.506
30177699 14.4098
30177799 14.3354
30177899 14.3335
30177999 14.2685
30178099 14.179
30178199 14.1559
30178299 14.1076
30178399 14.0258
30178499 13.9094
30178599 13.7969
30178699 13.7019
30178799 13.6745
30178899 13.7566
30178999 13.8567
30179099 13.9651
30179199 14.0592
30179299 14.1282
30179399 14.2234
30179499 14.3431
30179599 14.4615
30179699 14.5769
30179799 14.6699
30179899 14.7944
30179999 14.909
30180099 14.9716
30180199 15.0053
30180299 15.0482
30180399 15.0078
30180499 14.9726
30180599 15.0359
30180699 14.9978
30180799 14.884
30180899 14.7747
30180999 14.7459
30181099 14.7597
30181199 14.8421
30181299 14.9
30181399 15.0246
30181499 15.1217
30181599 15.1457
30181699 15.2717
30181799 15.3811
30181899 15.4899
30181999 15.5833
30182099 15.6432
30182199 15.5676
30182299 15.4506
30182399 15.5067
30182499 15.5711
30182599 15.6882
30182699 15.7974
30182799 15.899
30182899 15.9868
30182999 16.0996
30183099 16.1646
30183199 16.1354
30183299 16.0773
30183399 16.0411
30183499 16.0504
30183599 16.1181
30183699 16.1775
30183799 16.183
30183899 16.069
30183999 15.9751
30184099 15.898
30184199 15.8696
30184299 15.8342
30184399 15.8059
30184499 15.9042
30184599 15.9749
30184699 16.0252
30184799 16.0605
30184899 16.1304
30184999 16.1449
30185099 16.23
30185199 16.2787
30185299 16.2726
30185399 16.3303
30185499 16.2326
30185599 16.2108
30185699 16.2143
30185799 16.2199
30185899 16.264
30185999 16.2439
30186099 16.1242
30186199 16.0049
30186299 15.8787
30186399 15.7755
30186499 15.7255
30186599 15.6701
30186699 15.7037
30186799 15.8157
30186899 15.8968
30186999 15.998
30187099 16.0736
30187199 16.1055
30187299 16.1274
30187399 16.0176
30187499 15.9573
30187599 15.8742
30187699 15.7575
30187799 15.6797
30187899 15.6506
30187999 15.5348
30188099 15.4159
30188199 15.3252
30188299 15.2886
30188399 15.2919
30188499 15.1895
30188599 15.0769
30188699 14.976
30188799 14.8452
30188899 14.7388
30188999 14.6311
30189099 14.5555
30189199 14.5299
30189299 14.4843
30189399 14.4105
30189499 14.3769
30189599 14.3378
30189699 14.303
30189799 14.2822
30189899 14.274
30189999 14.1996
30190099 14.1182
30190199 14.0904
30190299 14.2072
30190399 14.2796
30190499 14.3131
30190599 14.3477
30190699 14.4518
30190799 14.5604
30190899 14.6498
30190999 14.6367
30191099 14.5149
30191199 14.4664
30191299 14.416
30191399 14.2992
30191499 14.3033
30191599 14.2978
30191699 14.2577
30191799 14.1724
30191899 14.1182
30191999 14.0437
30192099 13.9978
30192199 13.8992
30192299 13.8166
30192399 13.8413
30192499 13.8555
30192599 13.9653
30192699 14.0939
30192799 14.146
30192899 14.1457
30192999 14.1961
30193099 14.1705
30193199 14.2176
30193299 14.3064
30193399 14.422
30193499 14.5207
30193599 14.6495
30193699 14.7605
30193799 14.7716
30193899 14.8168
30193999 14.889
30194099 14.8952
30194199 14.9494
30194299 14.9574
30194399 15.0774
30194499 15.1202
30194599 15.0825
30194699 15.0136
30194799 14.9565
30194899 14.8546
30194999 14.7946
30195099 14.7657
30195199 14.876
30195299 14.948
30195399 15.0462
30195499 15.133
30195599 15.1771
30195699 15.2403
30195799 15.2396
30195899 15.2583
30195999 15.1829
30196099 15.0604
30196199 14.9509
30196299 14.9873
30196399 15.0821
30196499 15.1645
30196599 15.2412
30196699 15.3042
30196799 15.3966
30196899 15.5105
30196999 15.547
30197099 15.5013
30197199 15.3912
30197299 15.3737
30197399 15.3849
30197499 15.4756
30197599 15.5622
30197699 15.639
30197799 15.7611
30197899 15.8768
30197999 15.9916
30198099 16.0673
30198199 16.1502
30198299 16.2581
30198399 16.2908
30198499 16.3743
30198599 16.3911
30198699 16.3941
30198799 16.3147
30198899 16.2097
30198999 16.0997
30199099 15.9654
30199199 15.8447
30199299 15.7378
30199399 15.6555
30199499 15.5603
30199599 15.4473
30199699 15.428
30199799 15.5344
30199899 15.6448
30199999 15.7388
30200099 15.7332
30200199 15.8067
30200299 15.8788
30200399 15.9087
30200499 15.9151
30200599 16.0263
30200699 16.1265
30200799 16.2179
30200899 16.2161
30200999 16.1137
30201099 16.0427
30201199 16.0088
30201299 15.9732
30201399 15.8568
30201499 15.7467
30201599 15.6174
30201699 15.4793
30201799 15.3701
30201899 15.3427
30201999 15.3951
30202099 15.3916
30202199 15.3303
30202299 15.2716
30202399 15.2485
30202499 15.2152
30202599 15.163
30202699 15.1337
30202799 15.1647
30202899 15.2625
30202999 15.3253
30203099 15.3077
30203199 15.2464
30203299 15.1489
30203399 15.0486
30203499 15.0169
30203599 14.9684
30203699 14.8583
30203799 14.7336
30203899 14.6241
30203999 14.5452
30204099 14.4481
30204199 14.3444
30204299 14.3164
30204399 14.3164
30204499 14.3743
30204599 14.5056
30204699 14.6281
30204799 14.6976
30204899 14.7391
30204999 14.6926
30205099 14.657
30205199 14.606
30205299 14.6358
30205399 14.7396
30205499 14.8648
30205599 14.9573
30205699 14.9862
30205799 14.9904
30205899 14.8658
30205999 14.8332
30206099 14.8397
30206199 14.8314
30206299 14.7124
30206399 14.6871
30206499 14.5888
30206599 14.4913
30206699 14.3838
30206799 14.2833
30206899 14.1862
30206999 14.2045
30207099 14.2401
30207199 14.1923
30207299 14.1871
30207399 14.1997
30207499 14.2885
30207599 14.3831
30207699 14.3935
30207799 14.4096
30207899 14.45
30207999 14.467
30208099 14.5649
30208199 14.6676
30208299 14.7917
30208399 14.775
30208499 14.7198
30208599 14.6029
30208699 14.5295
30208799 14.5224
30208899 14.5131
30208999 14.4879
30209099 14.5829
30209199 14.7017
30209299 14.7983
30209399 14.8025
30209499 14.7725
30209599 14.6729
30209699 14.5919
30209799 14.4829
30209899 14.5207
30209999 14.6237
30210099 14.7101
30210199 14.7508
30210299 14.8002
30210399 14.7914
30210499 14.898
30210599 15.019
30210699 15.057
30210799 15.1236
30210899 15.2034
30210999 15.298
30211099 15.3168
30211199 15.2402
30211299 15.1228
30211399 15.0605
30211499 15.0258
30211599 15.0459
30211699 14.9935
30211799 14.8901
30211899 14.8616
30211999 14.7794
30212099 14.6523
30212199 14.5493
30212299 14.4843
30212399 14.5479
30212499 14.6663
30212599 14.7812
30212699 14.9065
30212799 15.0352
30212899 15.1542
30212999 15.229
30213099 15.271
30213199 15.3293
30213299 15.4212
30213399 15.5331
30213499 15.6455
30213599 15.7652
30213699 15.859
30213799 15.9655
30213899 16.0585
30213999 16.179
30214099 16.259
30214199 16.3551
30214299 16.3205
30214399 16.2118
30214499 16.0864
30214599 15.9673
30214699 15.8876
30214799 15.8212
30214899 15.7266
30214999 15.6727
30215099 15.5795
30215199 15.4421
30215299 15.3325
30215399 15.2139
30215499 15.1495
30215599 15.0584
30215699 15.0171
30215799 14.9178
30215899 14.8146
30215999 14.6885
30216099 14.6167
30216199 14.4968
30216299 14.3819
30216399 14.3108
30216499 14.3743
30216599 14.3657
30216699 14.3606
30216799 14.2919
30216899 14.2361
30216999 14.2428
30217099 14.2183
30217199 14.1785
30217299 14.0862
30217399 14.0601
30217499 14.0127
30217599 14.0314
30217699 14.0261
30217799 13.9805
30217899 13.9064
30217999 13.8341
30218099 13.8043
30218199 13.8634
30218299 13.8585
30218399 13.901
30218499 14.0005
30218599 13.9556
30218699 13.9563
30218799 14.0601
30218899 14.1606
30218999 14.2701
30219099 14.4006
30219199 14.5014
30219299 14.5535
30219399 14.5154
30219499 14.4234
30219599 14.3373
30219699 14.2223
30219799 14.149
30219899 14.1247
30219999 14.1621
30220099 14.1806
30220199 14.1131
30220299 14.0694
30220399 14.0928
30220499 14.1858
30220599 14.3025
30220699 14.4319
30220799 14.5471
30220899 14.6747
30220999 14.8015
30221099 14.9217
30221199 15.0544
30221299 15.1893
30221399 15.2935
30221499 15.3658
30221599 15.3841
30221699 15.4878
30221799 15.5492
30221899 15.6608
30221999 15.7531
30222099 15.854
30222199 15.919
30222299 15.9697
30222399 16.0388
30222499 16.0534
30222599 15.9591
30222699 15.8213
30222799 15.7022
30222899 15.5844
30222999 15.5275
30223099 15.5293
30223199 15.4988
30223299 15.4081
30223399 15.3632
30223499 15.3361
30223599 15.2198
30223699 15.2308
30223799 15.3466
30223899 15.451
30223999 15.5109
30224099 15.5674
30224199 15.6002
30224299 15.6613
30224399 15.7234
30224499 15.7815
30224599 15.7402
30224699 15.6793
30224799 15.5576
30224899 15.4315
30224999 15.3172
30225099 15.1925
30225199 15.0997
30225299 15.1262
30225399 15.2301
30225499 15.2155
30225599 15.2978
30225699 15.2544
30225799 15.215
30225899 15.2525
30225999 15.3663
30226099 15.435
30226199 15.5486
30226299 15.6544
30226399 15.7588
30226499 15.8744
30226599 15.9102
30226699 15.8988
30226799 15.8011
30226899 15.7081
30226999 15.5704
30227099 15.4726
30227199 15.4164
30227299 15.3079
30227399 15.2243
30227499 15.094
30227599 14.975
30227699 14.9094
30227799 14.9067
30227899 14.9172
30227999 14.8542
30228099 14.7654
30228199 14.7767
30228299 14.8311
30228399 14.9574
30228499 15.077
30228599 15.1684
30228699 15.2833
30228799 15.3777
30228899 15.4981
30228999 15.5792
30229099 15.6253
30229199 15.5708
30229299 15.5081
30229399 15.5158
30229499 15.5615
30229599 15.5918
30229699 15.6685
30229799 15.7262
30229899 15.6796
30229999 15.5713
30230099 15.5086
30230199 15.4473
30230299 15.4513
30230399 15.5727
30230499 15.6423
30230599 15.6471
30230699 15.5364
30230799 15.4517
30230899 15.5244
30230999 15.5802
30231099 15.5702
30231199 15.4666
30231299 15.3658
30231399 15.31
30231499 15.2508
30231599 15.2262
30231699 15.1864
30231799 15.2929
30231899 15.3954
30231999 15.4876
30232099 15.4824
30232199 15.3914
30232299 15.3202
30232399 15.2119
30232499 15.1386
30232599 15.133
30232699 15.1786
30232799 15.2502
30232899 15.3523
30232999 15.446
30233099 15.4849
30233199 15.3895
30233299 15.2584
30233399 15.1349
30233499 15.0073
30233599 14.9234
30233699 14.8366
30233799 14.7306
30233899 14.6293
30233999 14.5794
30234099 14.6648
30234199 14.7559
30234299 14.825
30234399 14.8418
30234499 14.8365
30234599 14.7543
30234699 14.6561
30234799 14.6746
30234899 14.7885
30234999 14.9018
30235099 15.0233
30235199 15.1147
30235299 15.0083
30235399 14.8895
30235499 14.7959
30235599 14.7205
30235699 14.6842
30235799 14.589
30235899 14.6422
30235999 14.7399
30236099 14.8342
30236199 14.9381
30236299 14.9712
30236399 15.0312
30236499 15.1282
30236599 15.2303
30236699 15.2808
30236799 15.3993
30236899 15.4875
30236999 15.582
30237099 15.5458
30237199 15.5138
30237299 15.5023
30237399 15.4435
30237499 15.4012
30237599 15.3847
30237699 15.2806
30237799 15.1679
30237899 15.0421
30237999 14.9105
30238099 14.8031
30238199 14.6911
30238299 14.6827
30238399 14.763
30238499 14.8862
30238599 14.897
30238699 14.928
30238799 14.9256
30238899 14.8935
30238999 14.7775
30239099 14.6949
30239199 14.5876
30239299 14.4666
30239399 14.3771
30239499 14.3271
30239599 14.2163
30239699 14.1378
30239799 14.1092
30239899 14.0815
30239999 14.053
30240099 13.9969
30240199 13.9056
30240299 13.897
30240399 13.8627
30240499 13.8578
30240599 13.7766
30240699 13.7268
30240799 13.6286
30240899 13.5528
30240999 13.5227
30241099 13.4702
30241199 13.5238
30241299 13.5673
30241399 13.6144
30241499 13.5979
30241599 13.4866
30241699 13.405
30241799 13.3206
30241899 13.2605
30241999 13.3033
30242099 13.2699
30242199 13.2415
30242299 13.185
30242399 13.0827
30242499 13.0475
30242599 12.9458
30242699 12.8768
30242799 12.9021
30242899 12.9563
30242999 13.0711
30243099 13.187
30243199 13.318
30243299 13.4491
30243399 13.5726
30243499 13.6814
30243599 13.7616
30243699 13.8693
30243799 13.9911
30243899 14.1187
30243999 14.2071
30244099 14.296
30244199 14.3086
30244299 14.2787
30244399 14.2618
30244499 14.3727
30244599 14.4936
30244699 14.5776
30244799 14.642
30244899 14.6806
30244999 14.6426
30245099 14.5416
30245199 14.5091
30245299 14.4651
30245399 14.3855
30245499 14.3377
30245599 14.4085
30245699 14.4824
30245799 14.5555
30245899 14.6908
30245999 14.812
30246099 14.934
30246199 15.0471
30246299 15.1509
30246399 15.2645
30246499 15.3342
30246599 15.4539
30246699 15.4998
30246799 15.5339
30246899 15.5399
30246999 15.456
30247099 15.4307
30247199 15.5389
30247299 15.641
30247399 15.6741
30247499 15.6745
30247599 15.6822
30247699 15.626
30247799 15.5061
30247899 15.399
30247999 15.3338
30248099 15.3512
30248199 15.3375
30248299 15.4152
30248399 15.5221
30248499 15.6133
30248599 15.584
30248699 15.5624
30248799 15.5186
30248899 15.4056
30248999 15.3245
30249099 15.2447
30249199 15.1469
30249299 15.1877
30249399 15.2386
30249499 15.248
30249599 15.2854
30249699 15.336
30249799 15.3331
30249899 15.308
30249999 15.3108
30250099 15.2263
30250199 15.1486
30250299 15.0914
30250399 14.9694
30250499 14.8826
30250599 14.7804
30250699 14.6556
30250799 14.5494
30250899 14.5324
30250999 14.6483
30251099 14.7638
30251199 14.8602
30251299 14.9594
30251399 15.062
30251499 15.1858
30251599 15.2921
30251699 15.3785
30251799 15.4749
30251899 15.598
30251999 15.7135
30252099 15.8098
30252199 15.8464
30252299 15.9033
30252399 15.8421
30252499 15.7197
30252599 15.6479
30252699 15.5834
30252799 15.615
30252899 15.6262
30252999 15.5478
30253099 15.4224
30253199 15.3224
30253299 15.3068
30253399 15.3943
30253499 15.4292
30253599 15.4756
30253699 15.3918
30253799 15.2826
30253899 15.1767
30253999 15.1484
30254099 15.0634
30254199 14.9303
30254299 14.8256
30254399 14.7375
30254499 14.6363
30254599 14.5861
30254699 14.5924
30254799 14.599
30254899 14.5349
30254999 14.4524
30255099 14.392
30255199 14.2854
30255299 14.1984
30255399 14.0863
30255499 14.0344
30255599 14.026
30255699 13.9783
30255799 13.8998
30255899 13.8459
30255999 13.8658
30256099 13.9182
30256199 13.9365
30256299 14.0551
30256399 14.1369
30256499 14.2372
30256599 14.2594
30256699 14.2515
30256799 14.2241
30256899 14.234
30256999 14.2052
30257099 14.1116
30257199 14.0101
30257299 13.9916
30257399 13.9964
30257499 14.0471
30257599 14.1528
30257699 14.1931
30257799 14.2404
30257899 14.2418
30257999 14.1664
30258099 14.0757
30258199 14.013
30258299 13.9587
30258399 14.0211
30258499 14.11
30258599 14.1777
30258699 14.197
30258799 14.0996
30258899 14.0934
30258999 14.0316
30259099 13.9236
30259199 13.9373
30259299 13.9321
30259399 14.0238
30259499 14.1096
30259599 14.2385
30259699 14.3645
30259799 14.4708
30259899 14.5034
30259999 14.5302
30260099 14.5271
30260199 14.5406
30260299 14.5799
30260399 14.6151
30260499 14.5924
30260599 14.4854
30260699 14.4329
30260799 14.49
30260899 14.5945
30260999 14.67
30261099 14.7148
30261199 14.7045
30261299 14.6026
30261399 14.5021
30261499 14.4634
30261599 14.4781
30261699 14.4472
30261799 14.3872
30261899 14.3444
30261999 14.2514
30262099 14.1478
30262199 14.0468
30262299 13.9436
30262399 13.9065
30262499 13.9541
30262599 13.8998
30262699 13.8544
30262799 13.9187
30262899 13.9898
30262999 14.1179
30263099 14.1481
30263199 14.2409
30263299 14.3834
30263399 14.4144
30263499 14.2978
30263599 14.2587
30263699 14.2326
30263799 14.1729
30263899 14.1406
30263999 14.0416
30264099 14.0076
30264199 14.0503
30264299 14.039
30264399 14.0708
30264499 14.0192
30264599 13.9765
30264699 13.8887
30264799 13.7759
30264899 13.7205
30264999 13.722
30265099 13.7052
30265199 13.7066
30265299 13.6843
30265399 13.6088
30265499 13.6686
30265599 13.781
30265699 13.8644
30265799 13.938
30265899 13.9115
30265999 13.8113
30266099 13.7594
30266199 13.7343
30266299 13.7216
30266399 13.757
30266499 13.7854
30266599 13.8188
30266699 13.7698
30266799 13.7111
30266899 13.7238
30266999 13.8122
30267099 13.9442
30267199 14.0837
30267299 14.173
30267399 14.2198
30267499 14.2794
30267599 14.3202
30267699 14.3475
30267799 14.4167
30267899 14.3399
30267999 14.2321
30268099 14.1718
30268199 14.0699
30268299 13.9678
30268399 13.8517
30268499 13.7795
30268599 13.7339
30268699 13.6417
30268799 13.6732
30268899 13.7286
30268999 13.6732
30269099 13.5986
30269199 13.5083
30269299 13.433
30269399 13.353
30269499 13.3559
30269599 13.4099
30269699 13.4733
30269799 13.5312
30269899 13.6514
30269999 13.7304
30270099 13.7298
30270199 13.635
30270299 13.63
30270399 13.7045
30270499 13.7529
30270599 13.7988
30270699 13.831
30270799 13.9144
30270899 14.0206
30270999 14.139
30271099 14.2775
30271199 14.3901
30271299 14.4358
30271399 14.3873
30271499 14.3019
30271599 14.2143
30271699 14.1168
30271799 14.0698
30271899 14.0611
30271999 14.0013
30272099 13.9252
30272199 13.9201
30272299 14.0418
30272399 14.1562
30272499 14.1658
30272599 14.0873
30272699 14.0437
30272799 14.076
30272899 14.0379
30272999 13.9834
30273099 13.884
30273199 13.7787
30273299 13.677
30273399 13.67
30273499 13.6649
30273599 13.7918
30273699 13.8983
30273799 14.0155
30273899 14.1367
30273999 14.1997
30274099 14.2534
30274199 14.256
30274299 14.2195
30274399 14.1296
30274499 14.0808
30274599 13.9765
30274699 13.8729
30274799 13.7977
30274899 13.7121
30274999 13.6452
30275099 13.6066
30275199 13.6971
30275299 13.665
30275399 13.5576
30275499 13.4902
30275599 13.5362
30275699 13.5719
30275799 13.5525
30275899 13.6775
30275999 13.7367
30276099 13.7385
30276199 13.7515
30276299 13.7073
30276399 13.608
30276499 13.5912
30276599 13.5476
30276699 13.5025
30276799 13.4355
30276899 13.3681
30276999 13.389
30277099 13.4507
30277199 13.4483
30277299 13.4259
30277399 13.3344
30277499 13.3703
30277599 13.4466
30277699 13.4562
30277799 13.5164
30277899 13.558
30277999 13.6995
30278099 13.8135
30278199 13.938
30278299 14.0485
30278399 14.1573
30278499 14.2508
30278599 14.2996
30278699 14.3805
30278799 14.3622
30278899 14.2455
30278999 14.1564
30279099 14.1001
30279199 14.0875
30279299 14.0333
30279399 13.9364
30279499 13.8221
30279599 13.7539
30279699 13.6712
30279799 13.5894
30279899 13.4798
30279999 13.4208
30280099 13.3992
30280199 13.4164
30280299 13.368
30280399 13.3129
30280499 13.2471
30280599 13.2306
30280699 13.2452
30280799 13.2258
30280899 13.133
30280999 13.1195
30281099 13.0327
30281199 12.995
30281299 12.9592
30281399 12.9006
30281499 12.9321
30281599 12.9541
30281699 12.959
30281799 13.0234
30281899 13.0933
30281999 13.194
30282099 13.2598
30282199 13.2479
30282299 13.2173
30282399 13.1168
30282499 13.0383
30282599 12.9823
30282699 12.9633
30282799 12.9353
30282899 12.9417
30282999 12.879
30283099 12.802
30283199 12.7936
30283299 12.8482
30283399 12.9799
30283499 13.1037
30283599 13.1674
30283699 13.3327
30283799 13.4797
30283899 13.598
30283999 13.6141
30284099 13.6568
30284199 13.7795
30284299 13.8651
30284399 13.9958
30284499 14.12
30284599 14.1736
30284699 14.299
30284799 14.4405
30284899 14.5078
30284999 14.5297
30285099 14.6046
30285199 14.6957
30285299 14.8179
30285399 14.9396
30285499 15.0705
30285599 15.1982
30285699 15.2874
30285799 15.3617
30285899 15.4017
30285999 15.4237
30286099 15.52
30286199 15.6423
30286299 15.7265
30286399 15.7842
30286499 15.8301
30286599 15.8229
30286699 15.8403
30286799 15.8222
30286899 15.7533
30286999 15.6504
30287099 15.5668
30287199 15.4619
30287299 15.3941
30287399 15.4977
30287499 15.5967
30287599 15.6536
30287699 15.6693
30287799 15.6924
30287899 15.7277
30287999 15.721
30288099 15.6743
30288199 15.7069
30288299 15.7929
30288399 15.9058
30288499 15.9993
30288599 16.0925
30288699 16.0376
30288799 15.9654
30288899 15.8709
30288999 15.8713
30289099 15.8642
30289199 15.8889
30289299 15.883
30289399 15.8966
30289499 15.8798
30289599 15.8693
30289699 15.9116
30289799 15.9728
30289899 16.0014
30289999 16.0806
30290099 16.1017
30290199 16.1115
30290299 16.1469
30290399 16.1368
30290499 16.0754
30290599 15.9472
30290699 15.8586
30290799 15.7527
30290899 15.6323
30290999 15.6297
30291099 15.7299
30291199 15.7073
30291299 15.5776
30291399 15.4574
30291499 15.3301
30291599 15.2301
30291699 15.1406
30291799 15.1723
30291899 15.2694
30291999 15.388
30292099 15.4629
30292199 15.5032
30292299 15.4541
30292399 15.4126
30292499 15.4675
30292599 15.4301
30292699 15.3654
30292799 15.3586
30292899 15.456
30292999 15.5715
30293099 15.6911
30293199 15.7574
30293299 15.8456
30293399 15.7976
30293499 15.7103
30293599 15.6914
30293699 15.7705
30293799 15.8564
30293899 15.8782
30293999 15.9251
30294099 16.0032
30294199 16.0993
30294299 16.2007
30294399 16.3003
30294499 16.3896
30294599 16.5022
30294699 16.5458
30294799 16.5683
30294899 16.6233
30294999 16.6895
30295099 16.7872
30295199 16.8856
30295299 16.9696
30295399 17.0648
30295499 17.1546
30295599 17.2437
30295699 17.2984
30295799 17.3191
30295899 17.3341
30295999 17.3259
30296099 17.2704
30296199 17.2352
30296299 17.1554
30296399 17.0628
30296499 16.9607
30296599 16.9271
30296699 16.8931
30296799 16.8851
30296899 16.9309
30296999 16.9868
30297099 17.001
30297199 16.9544
30297299 16.8954
30297399 16.8554
30297499 16.8479
30297599 16.9354
30297699 17.0085
30297799 17.0967
30297899 17.1952
30297999 17.2791
30298099 17.2762
30298199 17.236
30298299 17.1831
30298399 17.0559
30298499 16.962
30298599 16.881
30298699 16.7856
30298799 16.7361
30298899 16.6279
30298999 16.592
30299099 16.6701
30299199 16.7589
30299299 16.7989
30299399 16.7744
30299499 16.8114
30299599 16.8613
30299699 16.8827
30299799 16.8252
30299899 16.7516
30299999 16.6243
30300099 16.5292
30300199 16.5316
30300299 16.5894
30300399 16.6848
30300499 16.7137
30300599 16.6722
30300699 16.559
30300799 16.4299
30300899 16.3074
30300999 16.202
30301099 16.1064
30301199 16.0226
30301299 15.8931
30301399 15.8004
30301499 15.6881
30301599 15.6328
30301699 15.57
30301799 15.5746
30301899 15.6544
30301999 15.742
30302099 15.7904
30302199 15.8398
30302299 15.7997
30302399 15.7346
30302499 15.7055
30302599 15.747
30302699 15.7491
30302799 15.675
30302899 15.5887
30302999 15.5602
30303099 15.6189
30303199 15.6164
30303299 15.7041
30303399 15.7513
30303499 15.8054
30303599 15.881
30303699 15.933
30303799 16.0071
30303899 16.0202
30303999 16.0257
30304099 16.076
30304199 16.0551
30304299 16.0351
30304399 16.0507
30304499 16.1342
30304599 16.1874
30304699 16.1891
30304799 16.206
30304899 16.279
30304999 16.2709
30305099 16.3055
30305199 16.3865
30305299 16.4934
30305399 16.5557
30305499 16.5131
30305599 16.511
30305699 16.4593
30305799 16.4205
30305899 16.3087
30305999 16.2033
30306099 16.1853
30306199 16.139
30306299 16.0998
30306399 16.0099
30306499 15.8931
30306599 15.9145
30306699 15.9417
30306799 15.9237
30306899 15.8264
30306999 15.7326
30307099 15.6053
30307199 15.5757
30307299 15.5575
30307399 15.6614
30307499 15.7208
30307599 15.7022
30307699 15.7719
30307799 15.8746
30307899 15.942
30307999 16.0096
30308099 16.0602
30308199 16.0706
30308299 16.0389
30308399 15.9836
30308499 16.0445
30308599 16.1243
30308699 16.2278
30308799 16.3114
30308899 16.3758
30308999 16.4838
30309099 16.5384
30309199 16.5481
30309299 16.4913
30309399 16.4673
30309499 16.5387
30309599 16.6357
30309699 16.7147
30309799 16.7933
30309899 16.8278
30309999 16.7573
30310099 16.759
30310199 16.791
30310299 16.6547
30310399 16.5614
30310499 16.637
30310599 16.7513
30310699 16.8049
30310799 16.8293
30310899 16.9165
30310999 17.0228
30311099 17.097
30311199 17.1838
30311299 17.2413
30311399 17.2965
30311499 17.3352
30311599 17.3421
30311699 17.4294
30311799 17.4875
30311899 17.5831
30311999 17.5957
30312099 17.5382
30312199 17.451
30312299 17.3847
30312399 17.2723
30312499 17.1391
30312599 17.0477
30312699 16.9756
30312799 16.961
30312899 16.9899
30312999 16.9799
30313099 16.9522
30313199 16.9749
30313299 16.8771
30313399 16.7788
30313499 16.8053
30313599 16.8644
30313699 16.9617
30313799 16.9822
30313899 17.0134
30313999 17.097
30314099 17.1875
30314199 17.2671
30314299 17.3394
30314399 17.3964
30314499 17.4292
30314599 17.501
30314699 17.4557
30314799 17.4537
30314899 17.4943
30314999 17.4505
30315099 17.3926
30315199 17.2773
30315299 17.1273
30315399 16.9835
30315499 16.8559
30315599 16.7902
30315699 16.663
30315799 16.5249
30315899 16.4609
30315999 16.4267
30316099 16.4521
30316199 16.4634
30316299 16.4061
30316399 16.3141
30316499 16.236
30316599 16.1149
30316699 16.0386
30316799 15.914
30316899 15.7947
30316999 15.6526
30317099 15.5122
30317199 15.4204
30317299 15.4896
30317399 15.5728
30317499 15.6717
30317599 15.7527
30317699 15.8537
30317799 15.876
30317899 15.9016
30317999 15.869
30318099 15.7507
30318199 15.6813
30318299 15.5844
30318399 15.5199
30318499 15.4299
30318599 15.3384
30318699 15.2647
30318799 15.2249
30318899 15.1103
30318999 14.9823
30319099 14.9052
30319199 14.9294
30319299 14.9257
30319399 14.8595
30319499 14.7579
30319599 14.7053
30319699 14.6702
30319799 14.6244
30319899 14.5565
30319999 14.441
30320099 14.3561
30320199 14.3236
30320299 14.3179
30320399 14.4201
30320499 14.4874
30320599 14.5386
30320699 14.6465
30320799 14.7243
30320899 14.6347
30320999 14.535
30321099 14.5046
30321199 14.5181
30321299 14.4772
30321399 14.4598
30321499 14.4985
30321599 14.4897
30321699 14.3994
30321799 14.2804
30321899 14.2008
30321999 14.2058
30322099 14.2462
30322199 14.2887
30322299 14.3155
30322399 14.4259
30322499 14.5433
30322599 14.6651
30322699 14.7565
30322799 14.7924
30322899 14.8179
30322999 14.7655
30323099 14.6475
30323199 14.5215
30323299 14.4144
30323399 14.3529
30323499 14.2349
30323599 14.125
30323699 14.0866
30323799 14.0979
30323899 14.1268
30323999 14.243
30324099 14.3321
30324199 14.4415
30324299 14.5432
30324399 14.6164
30324499 14.6811
30324599 14.6808
30324699 14.6674
30324799 14.5502
30324899 14.4558
30324999 14.3442
30325099 14.3349
30325199 14.448
30325299 14.4839
30325399 14.4638
30325499 14.4394
30325599 14.3178
30325699 14.2123
30325799 14.174
30325899 14.2349
30325999 14.2669
30326099 14.3055
30326199 14.4046
30326299 14.5143
30326399 14.6318
30326499 14.7676
30326599 14.8948
30326699 14.9969
30326799 15.013
30326899 14.996
30326999 15.0166
30327099 15.062
30327199 15.0166
30327299 14.9599
30327399 14.9666
30327499 14.9744
30327599 14.9921
30327699 15.0084
30327799 14.9034
30327899 14.7751
30327999 14.6584
30328099 14.5481
30328199 14.4472
30328299 14.3549
30328399 14.2679
30328499 14.1511
30328599 14.0574
30328699 14.0141
30328799 14.0623
30328899 14.0903
30328999 14.2003
30329099 14.233
30329199 14.2251
30329299 14.1206
30329399 14.0234
30329499 14.0226
30329599 13.941
30329699 13.9528
30329799 13.9775
30329899 13.9153
30329999 13.8914
30330099 13.8893
30330199 13.9681
30330299 14.0407
30330399 14
30330499 13.9655
30330599 13.9267
30330699 13.8329
30330799 13.7547
30330899 13.7187
30330999 13.7173
30331099 13.7879
30331199 13.7304
30331299 13.6387
30331399 13.5781
30331499 13.4907
30331599 13.4478
30331699 13.4254
30331799 13.4599
30331899 13.447
30331999 13.3458
30332099 13.2365
30332199 13.202
30332299 13.1739
30332399 13.0946
30332499 13.0918
30332599 13.0978
30332699 13.0556
30332799 12.9783
30332899 12.9623
30332999 12.9709
30333099 13.003
30333199 12.9805
30333299 12.893
30333399 12.8966
30333499 12.8412
30333599 12.7459
30333699 12.6388
30333799 12.5275
30333899 12.438
30333999 12.3845
30334099 12.3045
30334199 12.2451
30334299 12.2004
30334399 12.1613
30334499 12.0971
30334599 12.019
30334699 11.9363
30334799 11.9577
30334899 11.9803
30334999 11.9181
30335099 11.8311
30335199 11.8247
30335299 11.9639
30335399 12.109
30335499 12.0875
30335599 12.1093
30335699 12.2706
30335799 12.3485
30335899 12.4101
30335999 12.4579
30336099 12.607
30336199 12.7321
30336299 12.8607
30336399 12.9763
30336499 12.9709
30336599 12.9143
30336699 12.9947
30336799 13.0751
30336899 13.1353
30336999 13.2567
30337099 13.3649
30337199 13.448
30337299 13.3601
30337399 13.4295
30337499 13.5593
30337599 13.7005
30337699 13.8486
30337799 13.9694
30337899 14.1053
30337999 14.2014
30338099 14.2989
30338199 14.3281
30338299 14.3505
30338399 14.3462
30338499 14.366
30338599 14.3652
30338699 14.2704
30338799 14.2429
30338899 14.1733
30338999 14.188
30339099 14.1615
30339199 14.1776
30339299 14.2591
30339399 14.2971
30339499 14.2872
30339599 14.3124
30339699 14.3407
30339799 14.3285
30339899 14.2055
30339999 14.109
30340099 14.1337
30340199 14.1513
30340299 14.2373
30340399 14.3204
30340499 14.3747
30340599 14.421
30340699 14.3627
30340799 14.2627
30340899 14.2306
30340999 14.1777
30341099 14.1538
30341199 14.1528
30341299 14.0326
30341399 13.9528
30341499 13.9462
30341599 13.9391
30341699 13.8988
30341799 13.8012
30341899 13.7602
30341999 13.732
30342099 13.7388
30342199 13.73
30342299 13.6944
30342399 13.5963
30342499 13.5444
30342599 13.6611
30342699 13.7735
30342799 13.8925
30342899 14.0157
30342999 14.129
30343099 14.2535
30343199 14.3481
30343299 14.4665
30343399 14.4135
30343499 14.3047
30343599 14.191
30343699 14.0862
30343799 14.0135
30343899 14.0483
30343999 14.1199
30344099 14.1787
30344199 14.1727
30344299 14.2461
30344399 14.372
30344499 14.403
30344599 14.5047
30344699 14.5416
30344799 14.5268
30344899 14.411
30344999 14.4156
30345099 14.3969
30345199 14.3748
30345299 14.4101
30345399 14.4975
30345499 14.5976
30345599 14.626
30345699 14.6278
30345799 14.6036
30345899 14.5538
30345999 14.5614
30346099 14.4853
30346199 14.3643
30346299 14.2531
30346399 14.1508
30346499 14.0332
30346599 14.0353
30346699 14.0516
30346799 14.0983
30346899 14.2008
30346999 14.2909
30347099 14.2327
30347199 14.2593
30347299 14.2724
30347399 14.2779
30347499 14.3524
30347599 14.4319
30347699 14.5605
30347799 14.5902
30347899 14.5284
30347999 14.5678
30348099 14.6312
30348199 14.7153
30348299 14.8261
30348399 14.9521
30348499 15.0127
30348599 15.0711
30348699 15.1316
30348799 15.2284
30348899 15.3062
30348999 15.3546
30349099 15.3662
30349199 15.3963
30349299 15.4383
30349399 15.3842
30349499 15.2741
30349599 15.156
30349699 15.0614
30349799 15.0815
30349899 15.1389
30349999 15.2418
30350099 15.3596
30350199 15.4742
30350299 15.5619
30350399 15.6537
30350499 15.7731
30350599 15.88
30350699 15.9218
30350799 15.8649
30350899 15.8015
30350999 15.7092
30351099 15.6116
30351199 15.4938
30351299 15.395
30351399 15.3298
30351499 15.2743
30351599 15.2845
30351699 15.2555
30351799 15.2493
30351899 15.1937
30351999 15.2013
30352099 15.2076
30352199 15.1406
30352299 15.1539
30352399 15.1193
30352499 15.0854
30352599 15.1364
30352699 15.2405
30352799 15.3589
30352899 15.4537
30352999 15.5452
30353099 15.5176
30353199 15.4409
30353299 15.3421
30353399 15.262
30353499 15.1837
30353599 15.0784
30353699 14.9502
30353799 14.8916
30353899 14.9103
30353999 15.0046
30354099 15.0774
30354199 15.1333
30354299 15.2446
30354399 15.2841
30354499 15.2666
30354599 15.2522
30354699 15.2329
30354799 15.2898
30354899 15.3173
30354999 15.4238
30355099 15.539
30355199 15.6357
30355299 15.725
30355399 15.8387
30355499 15.9509
30355599 16.0382
30355699 16.0982
30355799 16.1715
30355899 16.2535
30355999 16.3623
30356099 16.4611
30356199 16.5373
30356299 16.5823
30356399 16.5749
30356499 16.5342
30356599 16.479
30356699 16.414
30356799 16.3357
30356899 16.2913
30356999 16.2445
30357099 16.1743
30357199 16.1503
30357299 16.2157
30357399 16.2229
30357499 16.3261
30357599 16.3841
30357699 16.4737
30357799 16.5725
30357899 16.6054
30357999 16.5309
30358099 16.4488
30358199 16.3341
30358299 16.2439
30358399 16.2301
30358499 16.2918
30358599 16.2163
30358699 16.183
30358799 16.1917
30358899 16.2379
30358999 16.2469
30359099 16.2206
30359199 16.1678
30359299 16.0351
30359399 15.9005
30359499 15.7725
30359599 15.671
30359699 15.5639
30359799 15.4873
30359899 15.506
30359999 15.527
30360099 15.5009
30360199 15.5004
30360299 15.4007
30360399 15.3445
30360499 15.3721
30360599 15.3445
30360699 15.3269
30360799 15.3279
30360899 15.3098
30360999 15.3031
30361099 15.281
30361199 15.2529
30361299 15.3256
30361399 15.3407
30361499 15.3978
30361599 15.5079
30361699 15.5741
30361799 15.6435
30361899 15.6961
30361999 15.7975
30362099 15.8909
30362199 15.978
30362299 16.0663
30362399 16.1506
30362499 16.2569
30362599 16.3607
30362699 16.3445
30362799 16.3464
30362899 16.3816
30362999 16.3523
30363099 16.4106
30363199 16.4813
30363299 16.584
30363399 16.6358
30363499 16.7016
30363599 16.7472
30363699 16.7099
30363799 16.6515
30363899 16.6377
30363999 16.7247
30364099 16.813
30364199 16.8965
30364299 16.9653
30364399 17.0332
30364499 17.037
30364599 16.9742
30364699 16.8776
30364799 16.7319
30364899 16.6214
30364999 16.5228
30365099 16.4358
30365199 16.3423
30365299 16.3077
30365399 16.2573
30365499 16.1216
30365599 16.0053
30365699 15.8693
30365799 15.7575
30365899 15.6582
30365999 15.5746
30366099 15.5533
30366199 15.4811
30366299 15.3487
30366399 15.2143
30366499 15.155
30366599 15.095
30366699 14.9893
30366799 14.8894
30366899 14.9088
30366999 14.9948
30367099 14.9756
30367199 14.9692
30367299 14.9678
30367399 15.0631
30367499 15.1019
30367599 15.2045
30367699 15.2537
30367799 15.1612
30367899 15.037
30367999 14.9149
30368099 14.8113
30368199 14.7088
30368299 14.6021
30368399 14.5915
30368499 14.5412
30368599 14.5425
30368699 14.6658
30368799 14.7818
30368899 14.8957
30368999 14.9632
30369099 15.0287
30369199 15.0127
30369299 15.055
30369399 14.9765
30369499 14.8732
30369599 14.76
30369699 14.6572
30369799 14.5323
30369899 14.4037
30369999 14.2748
30370099 14.1833
30370199 14.2193
30370299 14.2665
30370399 14.3467
30370499 14.4597
30370599 14.5749
30370699 14.6853
30370799 14.7999
30370899 14.9201
30370999 15.036
30371099 15.1158
30371199 15.0703
30371299 14.9892
30371399 14.9207
30371499 14.9086
30371599 15.0221
30371699 15.1502
30371799 15.2688
30371899 15.3708
30371999 15.4754
30372099 15.5316
30372199 15.6333
30372299 15.75
30372399 15.844
30372499 15.9558
30372599 16.058
30372699 16.0997
30372799 16.122
30372899 16.1259
30372999 16.0425
30373099 15.9148
30373199 15.8153
30373299 15.7538
30373399 15.7293
30373499 15.7544
30373599 15.7599
30373699 15.7671
30373799 15.7323
30373899 15.6577
30373999 15.688
30374099 15.7372
30374199 15.7052
30374299 15.6605
30374399 15.727
30374499 15.8287
30374599 15.8429
30374699 15.7723
30374799 15.6456
30374899 15.6094
30374999 15.588
30375099 15.4611
30375199 15.3503
30375299 15.2719
30375399 15.1554
30375499 15.0276
30375599 15.0064
30375699 15.103
30375799 15.2259
30375899 15.3426
30375999 15.4594
30376099 15.5791
30376199 15.6519
30376299 15.7408
30376399 15.6771
30376499 15.6452
30376599 15.7265
30376699 15.7206
30376799 15.7433
30376899 15.6998
30376999 15.6073
30377099 15.5692
30377199 15.463
30377299 15.4093
30377399 15.3093
30377499 15.2823
30377599 15.3263
30377699 15.4208
30377799 15.4903
30377899 15.5455
30377999 15.6479
30378099 15.6484
30378199 15.5865
30378299 15.5264
30378399 15.5909
30378499 15.664
30378599 15.7898
30378699 15.8797
30378799 15.9991
30378899 16.0905
30378999 16.0275
30379099 15.8996
30379199 15.8713
30379299 15.9642
30379399 16.0586
30379499 16.0765
30379599 16.0793
30379699 16.1782
30379799 16.2848
30379899 16.3958
30379999 16.4852
30380099 16.4691
30380199 16.4243
30380299 16.3365
30380399 16.2439
30380499 16.1387
30380599 16.0414
30380699 15.9005
30380799 15.7701
30380899 15.665
30380999 15.548
30381099 15.515
30381199 15.4928
30381299 15.4337
30381399 15.4646
30381499 15.4786
30381599 15.4375
30381699 15.4346
30381799 15.364
30381899 15.3716
30381999 15.357
30382099 15.2382
30382199 15.1361
30382299 15.0773
30382399 15.0242
30382499 14.9191
30382599 14.8289
30382699 14.7055
30382799 14.6145
30382899 14.654
30382999 14.6765
30383099 14.7324
30383199 14.7399
30383299 14.6475
30383399 14.5303
30383499 14.4124
30383599 14.3274
30383699 14.2576
30383799 14.1616
30383899 14.0504
30383999 13.9635
30384099 13.8516
30384199 13.7487
30384299 13.7031
30384399 13.6933
30384499 13.7508
30384599 13.8919
30384699 13.9961
30384799 14.0526
30384899 14.0943
30384999 14.1937
30385099 14.1555
30385199 14.0985
30385299 14.075
30385399 14.0646
30385499 13.9643
30385599 13.8696
30385699 13.7858
30385799 13.6973
30385899 13.6114
30385999 13.5437
30386099 13.4538
30386199 13.4097
30386299 13.3233
30386399 13.2778
30386499 13.2706
30386599 13.3464
30386699 13.4751
30386799 13.5866
30386899 13.7025
30386999 13.8482
30387099 13.9451
30387199 13.953
30387299 13.873
30387399 13.7902
30387499 13.7433
30387599 13.6417
30387699 13.5267
30387799 13.4888
30387899 13.4691
30387999 13.4691
30388099 13.5084
30388199 13.637
30388299 13.6492
30388399 13.6591
30388499 13.655
30388599 13.7368
30388699 13.8616
30388799 14.0001
30388899 14.1079
30388999 14.2256
30389099 14.2806
30389199 14.3658
30389299 14.4338
30389399 14.4267
30389499 14.4041
30389599 14.3717
30389699 14.2978
30389799 14.1938
30389899 14.115
30389999 14.0049
30390099 13.9913
30390199 13.9139
30390299 13.8375
30390399 13.7215
30390499 13.6061
30390599 13.5499
30390699 13.6023
30390799 13.6657
30390899 13.7997
30390999 13.9038
30391099 14.0092
30391199 14.1409
30391299 14.2819
30391399 14.4139
30391499 14.4597
30391599 14.5466
30391699 14.5801
30391799 14.5848
30391899 14.621
30391999 14.6187
30392099 14.6022
30392199 14.5255
30392299 14.5284
30392399 14.5685
30392499 14.5835
30392599 14.565
30392699 14.5772
30392799 14.5847
30392899 14.6804
30392999 14.7872
30393099 14.8821
30393199 14.9292
30393299 15.0409
30393399 15.1131
30393499 15.1259
30393599 15.0826
30393699 14.9894
30393799 14.902
30393899 14.7968
30393999 14.6925
30394099 14.6334
30394199 14.6412
30394299 14.6194
30394399 14.6635
30394499 14.7865
30394599 14.9023
30394699 15.0172
30394799 15.1346
30394899 15.2188
30394999 15.2855
30395099 15.382
30395199 15.3639
30395299 15.4336
30395399 15.4769
30395499 15.3873
30395599 15.2565
30395699 15.1289
30395799 15.0173
30395899 15.0463
30395999 15.0815
30396099 15.1023
30396199 15.1065
30396299 15.1586
30396399 15.2439
30396499 15.3038
30396599 15.2391
30396699 15.2398
30396799 15.3473
30396899 15.4008
30396999 15.343
30397099 15.2168
30397199 15.1275
30397299 15.1376
30397399 15.0584
30397499 14.9295
30397599 14.8049
30397699 14.6809
30397799 14.5678
30397899 14.4954
30397999 14.4244
30398099 14.421
30398199 14.5531
30398299 14.6589
30398399 14.7583
30398499 14.8656
30398599 14.9503
30398699 15.0062
30398799 15.054
30398899 14.9982
30398999 14.9776
30399099 14.9041
30399199 14.7877
30399299 14.682
30399399 14.5717
30399499 14.4793
30399599 14.5072
30399699 14.5147
30399799 14.4396
30399899 14.3508
30399999 14.249
30400099 14.1706
30400199 14.0851
30400299 13.982
30400399 14.0429
30400499 14.1269
30400599 14.1596
30400699 14.2547
30400799 14.3557
30400899 14.4147
30400999 14.4365
30401099 14.4083
30401199 14.3118
30401299 14.2269
30401399 14.1538
30401499 14.0731
30401599 14.025
30401699 13.9335
30401799 13.8707
30401899 13.9246
30401999 14.0443
30402099 14.1241
30402199 14.1252
30402299 14.1471
30402399 14.1228
30402499 14.0958
30402599 14.0086
30402699 13.9788
30402799 13.9809
30402899 14.0814
30402999 14.1555
30403099 14.2715
30403199 14.2975
30403299 14.2821
30403399 14.1863
30403499 14.0821
30403599 13.9881
30403699 13.929
30403799 13.9044
30403899 13.8198
30403999 13.7096
30404099 13.6063
30404199 13.5139
30404299 13.4051
30404399 13.2974
30404499 13.2088
30404599 13.1478
30404699 13.0742
30404799 13.0816
30404899 13.0975
30404999 13.1869
30405099 13.3079
30405199 13.4201
30405299 13.4883
30405399 13.5342
30405499 13.5058
30405599 13.4057
30405699 13.3023
30405799 13.2005
30405899 13.0965
30405999 13.1741
30406099 13.3106
30406199 13.4063
30406299 13.3851
30406399 13.3678
30406499 13.3547
30406599 13.3726
30406699 13.3929
30406799 13.4996
30406899 13.6106
30406999 13.7232
30407099 13.6891
30407199 13.7137
30407299 13.7473
30407399 13.7745
30407499 13.7537
30407599 13.6704
30407699 13.5706
30407799 13.4967
30407899 13.4592
30407999 13.5203
30408099 13.5677
30408199 13.5858
30408299 13.5819
30408399 13.584
30408499 13.5995
30408599 13.5403
30408699 13.5105
30408799 13.4369
30408899 13.3283
30408999 13.3033
30409099 13.3479
30409199 13.434
30409299 13.4173
30409399 13.3418
30409499 13.2703
30409599 13.3187
30409699 13.4008
30409799 13.4512
30409899 13.5526
30409999 13.6887
30410099 13.7483
30410199 13.746
30410299 13.7756
30410399 13.9216
30410499 13.9683
30410599 13.9203
30410699 13.9724
30410799 14.076
30410899 14.0946
30410999 14.1628
30411099 14.2953
30411199 14.288
30411299 14.2682
30411399 14.2113
30411499 14.2516
30411599 14.3788
30411699 14.4771
30411799 14.5043
30411899 14.5156
30411999 14.5133
30412099 14.5249
30412199 14.5734
30412299 14.6821
30412399 14.7679
30412499 14.7469
30412599 14.7235
30412699 14.7106
30412799 14.693
30412899 14.6454
30412999 14.559
30413099 14.4458
30413199 14.3429
30413299 14.2415
30413399 14.1219
30413499 14.07
30413599 13.9775
30413699 13.8761
30413799 13.8152
30413899 13.7923
30413999 13.7423
30414099 13.6478
30414199 13.634
30414299 13.5861
30414399 13.4878
30414499 13.4034
30414599 13.4247
30414699 13.4901
30414799 13.6134
30414899 13.6977
30414999 13.842
30415099 13.9299
30415199 14.0365
30415299 14.1517
30415399 14.2902
30415499 14.3851
30415599 14.3798
30415699 14.2771
30415799 14.2223
30415899 14.2251
30415999 14.2685
30416099 14.3094
30416199 14.3418
30416299 14.384
30416399 14.425
30416499 14.3943
30416599 14.4305
30416699 14.5118
30416799 14.5976
30416899 14.6739
30416999 14.7832
30417099 14.8934
30417199 14.9707
30417299 15.0763
30417399 15.1928
30417499 15.3129
30417599 15.4214
30417699 15.5325
30417799 15.6344
30417899 15.7512
30417999 15.8168
30418099 15.8508
30418199 15.8837
30418299 15.9385
30418399 16.012
30418499 16.1137
30418599 16.0975
30418699 16.0364
30418799 16.0171
30418899 16.0449
30418999 15.9598
30419099 15.9254
30419199 15.8592
30419299 15.8146
30419399 15.7617
30419499 15.7205
30419599 15.8177
30419699 15.8658
30419799 15.8743
30419899 15.8607
30419999 15.9121
30420099 16.0209
30420199 16.1106
30420299 16.2098
30420399 16.3263
30420499 16.4231
30420599 16.4506
30420699 16.5462
30420799 16.6285
30420899 16.7408
30420999 16.7824
30421099 16.8025
30421199 16.8738
30421299 16.9095
30421399 16.8741
30421499 16.8635
30421599 16.8683
30421699 16.7981
30421799 16.6876
30421899 16.5625
30421999 16.4174
30422099 16.3362
30422199 16.2554
30422299 16.1506
30422399 16.0928
30422499 16.1726
30422599 16.2763
30422699 16.3474
30422799 16.4289
30422899 16.4677
30422999 16.5299
30423099 16.6199
30423199 16.6807
30423299 16.6863
30423399 16.6802
30423499 16.7035
30423599 16.7652
30423699 16.8452
30423799 16.8747
30423899 16.7905
30423999 16.7207
30424099 16.6208
30424199 16.5774
30424299 16.5321
30424399 16.5587
30424499 16.5374
30424599 16.4786
30424699 16.451
30424799 16.3398
30424899 16.2083
30424999 16.0807
30425099 15.9786
30425199 16.0007
30425299 16.1037
30425399 16.2016
30425499 16.2961
30425599 16.3719
30425699 16.4606
30425799 16.5492
30425899 16.6626
30425999 16.7547
30426099 16.8396
30426199 16.8907
30426299 16.8795
30426399 16.8908
30426499 16.9641
30426599 17.0578
30426699 17.0306
30426799 16.9828
30426899 16.9897
30426999 17.0802
30427099 17.1692
30427199 17.2355
30427299 17.2192
30427399 17.146
30427499 17.0576
30427599 16.9677
30427699 16.9084
30427799 16.7665
30427899 16.6367
30427999 16.5638
30428099 16.4573
30428199 16.4009
30428299 16.3554
30428399 16.2969
30428499 16.306
30428599 16.3916
30428699 16.4509
30428799 16.5276
30428899 16.4833
30428999 16.3566
30429099 16.232
30429199 16.1197
30429299 16.0995
30429399 16.0764
30429499 16.0587
30429599 16.0368
30429699 16.1387
30429799 16.1614
30429899 16.0672
30429999 15.9262
30430099 15.8063
30430199 15.6817
30430299 15.5578
30430399 15.4603
30430499 15.3252
30430599 15.2212
30430699 15.1129
30430799 15.0106
30430899 14.9219
30430999 14.8982
30431099 14.9676
30431199 14.8929
30431299 14.8008
30431399 14.6852
30431499 14.5894
30431599 14.5944
30431699 14.5323
30431799 14.4438
30431899 14.3774
30431999 14.2725
30432099 14.2693
30432199 14.3692
30432299 14.4119
30432399 14.508
30432499 14.5537
30432599 14.6548
30432699 14.7659
30432799 14.8399
30432899 14.7883
30432999 14.6896
30433099 14.5852
30433199 14.4779
30433299 14.4059
30433399 14.4747
30433499 14.4792
30433599 14.4769
30433699 14.4118
30433799 14.4304
30433899 14.4093
30433999 14.309
30434099 14.1819
30434199 14.094
30434299 14.188
30434399 14.3186
30434499 14.4209
30434599 14.5061
30434699 14.6009
30434799 14.7302
30434899 14.8396
30434999 14.9145
30435099 14.9951
30435199 14.9036
30435299 14.7934
30435399 14.7652
30435499 14.7869
30435599 14.8169
30435699 14.8844
30435799 14.9196
30435899 14.8762
30435999 14.7812
30436099 14.7092
30436199 14.6483
30436299 14.6022
30436399 14.5825
30436499 14.6279
30436599 14.6703
30436699 14.6466
30436799 14.5914
30436899 14.4897
30436999 14.3779
30437099 14.3528
30437199 14.3559
30437299 14.4493
30437399 14.4562
30437499 14.5391
30437599 14.5971
30437699 14.6797
30437799 14.7681
30437899 14.8109
30437999 14.7656
30438099 14.7463
30438199 14.707
30438299 14.7081
30438399 14.6621
30438499 14.7385
30438599 14.8584
30438699 14.9592
30438799 15.0678
30438899 15.0708
30438999 14.9896
30439099 14.9885
30439199 15.0372
30439299 15.0582
30439399 15.0047
30439499 14.9316
30439599 14.8431
30439699 14.7584
30439799 14.6538
30439899 14.6101
30439999 14.6679
30440099 14.6933
30440199 14.7227
30440299 14.8195
30440399 14.7658
30440499 14.6807
30440599 14.679
30440699 14.6806
30440799 14.6712
30440899 14.6609
30440999 14.6372
30441099 14.5498
30441199 14.4654
30441299 14.3948
30441399 14.3148
30441499 14.2548
30441599 14.3107
30441699 14.4169
30441799 14.4322
30441899 14.4219
30441999 14.4766
30442099 14.3908
30442199 14.2844
30442299 14.2885
30442399 14.2409
30442499 14.1963
30442599 14.1529
30442699 14.0399
30442799 13.928
30442899 13.8198
30442999 13.7087
30443099 13.5881
30443199 13.4921
30443299 13.5026
30443399 13.4138
30443499 13.3317
30443599 13.2282
30443699 13.1629
30443799 13.133
30443899 13.081
30443999 13.1365
30444099 13.2793
30444199 13.4148
30444299 13.545
30444399 13.6573
30444499 13.7162
30444599 13.6567
30444699 13.5871
30444799 13.5589
30444899 13.503
30444999 13.4737
30445099 13.4171
30445199 13.3822
30445299 13.3024
30445399 13.2101
30445499 13.1115
30445599 13.0071
30445699 12.9751
30445799 13.0725
30445899 13.1657
30445999 13.191
30446099 13.1472
30446199 13.1225
30446299 13.1907
30446399 13.2507
30446499 13.3058
30446599 13.444
30446699 13.5113
30446799 13.5622
30446899 13.6393
30446999 13.739
30447099 13.7929
30447199 13.9016
30447299 14.0359
30447399 14.1098
30447499 14.0766
30447599 14.0707
30447699 14.0538
30447799 14.0644
30447899 14.1073
30447999 14.0016
30448099 13.9309
30448199 13.8819
30448299 13.8549
30448399 13.8089
30448499 13.766
30448599 13.6703
30448699 13.6367
30448799 13.6467
30448899 13.7029
30448999 13.7508
30449099 13.7248
30449199 13.6912
30449299 13.6881
30449399 13.6002
30449499 13.5026
30449599 13.4221
30449699 13.3642
30449799 13.3157
30449899 13.288
30449999 13.2837
30450099 13.2492
30450199 13.1677
30450299 13.0645
30450399 12.9648
30450499 12.871
30450599 12.7875
30450699 12.7224
30450799 12.7953
30450899 12.9304
30450999 13.0468
30451099 13.1707
30451199 13.1887
30451299 13.2364
30451399 13.3045
30451499 13.3769
30451599 13.4813
30451699 13.6007
30451799 13.6844
30451899 13.7602
30451999 13.8889
30452099 13.9328
30452199 14.0103
30452299 13.9939
30452399 13.9559
30452499 13.8553
30452599 13.7332
30452699 13.6864
30452799 13.5978
30452899 13.5289
30452999 13.4516
30453099 13.3658
30453199 13.4083
30453299 13.5462
30453399 13.6576
30453499 13.789
30453599 13.8701
30453699 13.9479
30453799 14.0573
30453899 14.183
30453999 14.2479
30454099 14.2538
30454199 14.3625
30454299 14.5021
30454399 14.6322
30454499 14.7311
30454599 14.8438
30454699 14.9632
30454799 15.0173
30454899 15.0118
30454999 15.0011
30455099 14.9505
30455199 14.8905
30455299 14.8651
30455399 14.8278
30455499 14.7779
30455599 14.7624
30455699 14.6613
30455799 14.5322
30455899 14.4213
30455999 14.372
30456099 14.2578
30456199 14.2044
30456299 14.1281
30456399 14.0891
30456499 14.1888
30456599 14.3224
30456699 14.4364
30456799 14.5015
30456899 14.6029
30456999 14.5867
30457099 14.6146
30457199 14.6614
30457299 14.702
30457399 14.8069
30457499 14.9098
30457599 15.0336
30457699 15.0796
30457799 15.0226
30457899 14.9747
30457999 14.9358
30458099 15.0235
30458199 15.095
30458299 15.1761
30458399 15.2396
30458499 15.3216
30458599 15.2756
30458699 15.1619
30458799 15.0608
30458899 15.042
30458999 15.0281
30459099 15.036
30459199 15.0583
30459299 15.1707
30459399 15.2471
30459499 15.2436
30459599 15.2255
30459699 15.3484
30459799 15.4319
30459899 15.5433
30459999 15.6261
30460099 15.7378
30460199 15.8487
30460299 15.9556
30460399 15.9628
30460499 15.9516
30460599 16.0414
30460699 16.054
30460799 16.0501
30460899 15.9786
30460999 15.8545
30461099 15.718
30461199 15.6117
30461299 15.4965
30461399 15.3853
30461499 15.2741
30461599 15.1816
30461699 15.1321
30461799 15.0219
30461899 14.9888
30461999 14.9805
30462099 15.0011
30462199 15.0865
30462299 15.182
30462399 15.22
30462499 15.2588
30462599 15.2649
30462699 15.2741
30462799 15.3538
30462899 15.3852
30462999 15.4495
30463099 15.4977
30463199 15.4963
30463299 15.3788
30463399 15.2806
30463499 15.3175
30463599 15.2747
30463699 15.2623
30463799 15.3452
30463899 15.4176
30463999 15.5169
30464099 15.6365
30464199 15.7448
30464299 15.7669
30464399 15.7362
30464499 15.6586
30464599 15.5756
30464699 15.5553
30464799 15.4799
30464899 15.4063
30464999 15.4119
30465099 15.5225
30465199 15.596
30465299 15.6822
30465399 15.7081
30465499 15.7335
30465599 15.6364
30465699 15.5479
30465799 15.4142
30465899 15.3164
30465999 15.1959
30466099 15.1102
30466199 15.0042
30466299 14.8838
30466399 14.7678
30466499 14.685
30466599 14.7604
30466699 14.8536
30466799 14.865
30466899 14.9365
30466999 14.9645
30467099 15.0398
30467199 15.135
30467299 15.1838
30467399 15.1423
30467499 15.1749
30467599 15.2192
30467699 15.2054
30467799 15.1038
30467899 15.0846
30467999 15.0385
30468099 14.9921
30468199 14.8848
30468299 14.8227
30468399 14.8761
30468499 14.971
30468599 15.0265
30468699 15.1138
30468799 15.1736
30468899 15.2384
30468999 15.3411
30469099 15.3924
30469199 15.3842
30469299 15.3127
30469399 15.2685
30469499 15.237
30469599 15.1352
30469699 15.0824
30469799 14.9612
30469899 14.8562
30469999 14.7546
30470099 14.6509
30470199 14.5618
30470299 14.4986
30470399 14.4973
30470499 14.5048
30470599 14.5572
30470699 14.6044
30470799 14.7041
30470899 14.8123
30470999 14.8831
30471099 14.9777
30471199 15.0389
30471299 15.0757
30471399 15.104
30471499 15.1211
30471599 15.125
30471699 15.1
30471799 14.9705
30471899 14.8686
30471999 14.7375
30472099 14.6252
30472199 14.508
30472299 14.4209
30472399 14.3244
30472499 14.2491
30472599 14.1324
30472699 14.0102
30472799 13.9334
30472899 13.9739
30472999 13.9767
30473099 14.0751
30473199 14.1942
30473299 14.322
30473399 14.394
30473499 14.4003
30473599 14.3282
30473699 14.2683
30473799 14.2092
30473899 14.2541
30473999 14.3053
30474099 14.2699
30474199 14.1583
30474299 14.043
30474399 13.9433
30474499 13.9053
30474599 13.9349
30474699 13.957
30474799 14.0114
30474899 14.0907
30474999 14.157
30475099 14.1024
30475199 14.0881
30475299 14.1145
30475399 14.1313
30475499 14.1547
30475599 14.1527
30475699 14.0993
30475799 14.0513
30475899 14.0022
30475999 13.9353
30476099 13.8923
30476199 13.8934
30476299 13.9079
30476399 13.9875
30476499 13.9726
30476599 13.9638
30476699 14.0086
30476799 14.0815
30476899 14.1305
30476999 14.155
30477099 14.2433
30477199 14.346
30477299 14.4858
30477399 14.5429
30477499 14.6044
30477599 14.6924
30477699 14.7817
30477799 14.8331
30477899 14.8585
30477999 14.8922
30478099 14.9119
30478199 14.8313
30478299 14.7448
30478399 14.7538
30478499 14.8555
30478599 14.9815
30478699 15.0942
30478799 15.2124
30478899 15.3178
30478999 15.3863
30479099 15.4952
30479199 15.5573
30479299 15.6189
30479399 15.639
30479499 15.692
30479599 15.6985
30479699 15.6149
30479799 15.485
30479899 15.3961
30479999 15.2697
30480099 15.1384
30480199 15.0636
30480299 15.0003
30480399 15.0313
30480499 15.0473
30480599 14.9918
30480699 14.872
30480799 14.7526
30480899 14.6473
30480999 14.6108
30481099 14.6223
30481199 14.7127
30481299 14.8267
30481399 14.9028
30481499 14.9268
30481599 14.9833
30481699 14.9933
30481799 15.021
30481899 15.1059
30481999 15.1088
30482099 15.1412
30482199 15.1249
30482299 15.114
30482399 15.04
30482499 14.9092
30482599 14.8066
30482699 14.8273
30482799 14.8357
30482899 14.854
30482999 14.9508
30483099 15.0532
30483199 15.1844
30483299 15.2788
30483399 15.2967
30483499 15.2591
30483599 15.1816
30483699 15.1145
30483799 15.0377
30483899 15.0422
30483999 15.1597
30484099 15.2588
30484199 15.3627
30484299 15.4468
30484399 15.4458
30484499 15.5018
30484599 15.618
30484699 15.6733
30484799 15.7389
30484899 15.8377
30484999 15.8324
30485099 15.8961
30485199 15.9059
30485299 15.8023
30485399 15.6697
30485499 15.5588
30485599 15.4611
30485699 15.3877
30485799 15.3421
30485899 15.3641
30485999 15.4723
30486099 15.5428
30486199 15.548
30486299 15.4917
30486399 15.4609
30486499 15.3933
30486599 15.3317
30486699 15.2807
30486799 15.1878
30486899 15.1845
30486999 15.2545
30487099 15.1761
30487199 15.0517
30487299 15.0087
30487399 15.0871
30487499 15.1681
30487599 15.2752
30487699 15.3826
30487799 15.486
30487899 15.5696
30487999 15.489
30488099 15.4659
30488199 15.5209
30488299 15.5861
30488399 15.5805
30488499 15.5976
30488599 15.652
30488699 15.7333
30488799 15.8105
30488899 15.8292
30488999 15.8062
30489099 15.7642
30489199 15.6476
30489299 15.6435
30489399 15.6331
30489499 15.5499
30489599 15.4654
30489699 15.343
30489799 15.2158
30489899 15.0881
30489999 14.964
30490099 14.9009
30490199 14.9157
30490299 14.9185
30490399 14.8767
30490499 14.8429
30490599 14.8084
30490699 14.7616
30490799 14.6826
30490899 14.5972
30490999 14.4739
30491099 14.3585
30491199 14.2987
30491299 14.2109
30491399 14.095
30491499 13.9795
30491599 13.8678
30491699 13.7535
30491799 13.6499
30491899 13.5441
30491999 13.4662
30492099 13.4496
30492199 13.4202
30492299 13.3254
30492399 13.2485
30492499 13.1632
30492599 13.099
30492699 13.1186
30492799 13.1365
30492899 13.1573
30492999 13.0839
30493099 13.0541
30493199 13.1487
30493299 13.2458
30493399 13.2345
30493499 13.2727
30493599 13.3751
30493699 13.4443
30493799 13.5253
30493899 13.6358
30493999 13.7512
30494099 13.8602
30494199 13.9718
30494299 14.1108
30494399 14.2497
30494499 14.3738
30494599 14.4737
30494699 14.5214
30494799 14.5786
30494899 14.5443
30494999 14.5785
30495099 14.6926
30495199 14.7786
30495299 14.8571
30495399 14.8778
30495499 14.8467
30495599 14.7914
30495699 14.7323
30495799 14.6158
30495899 14.5
30495999 14.4695
30496099 14.3871
30496199 14.2943
30496299 14.175
30496399 14.0807
30496499 13.9798
30496599 14.0299
30496699 14.1372
30496799 14.2155
30496899 14.3024
30496999 14.4064
30497099 14.443
30497199 14.34
30497299 14.2191
30497399 14.1717
30497499 14.1677
30497599 14.2994
30497699 14.4061
30497799 14.5144
30497899 14.5058
30497999 14.4844
30498099 14.5011
30498199 14.495
30498299 14.4687
30498399 14.4648
30498499 14.4598
30498599 14.5208
30498699 14.5929
30498799 14.5973
30498899 14.5799
30498999 14.6247
30499099 14.7403
30499199 14.8146
30499299 14.9353
30499399 14.9632
30499499 14.9553
30499599 14.9722
30499699 15.092
30499799 15.1576
30499899 15.2307
30499999 15.3319
30500099 15.4309
30500199 15.5091
30500299 15.5568
30500399 15.6353
30500499 15.6347
30500599 15.6636
30500699 15.7616
30500799 15.698
30500899 15.6012
30500999 15.4684
30501099 15.3549
30501199 15.4225
30501299 15.4665
30501399 15.4958
30501499 15.5936
30501599 15.6893
30501699 15.6527
30501799 15.5371
30501899 15.4982
30501999 15.4943
30502099 15.4311
30502199 15.5282
30502299 15.6616
30502399 15.7489
30502499 15.7633
30502599 15.7046
30502699 15.6978
30502799 15.7754
30502899 15.871
30502999 15.876
30503099 15.7423
30503199 15.6505
30503299 15.5604
30503399 15.4531
30503499 15.3353
30503599 15.2211
30503699 15.1514
30503799 15.092
30503899 14.9729
30503999 14.8984
30504099 14.9505
30504199 15.0703
30504299 15.163
30504399 15.2045
30504499 15.3071
30504599 15.4118
30504699 15.5327
30504799 15.6321
30504899 15.6598
30504999 15.7146
30505099 15.7842
30505199 15.8586
30505299 15.9478
30505399 15.8664
30505499 15.7253
30505599 15.6085
30505699 15.4947
30505799 15.362
30505899 15.2462
30505999 15.2162
30506099 15.2965
30506199 15.4078
30506299 15.5162
30506399 15.6199
30506499 15.7172
30506599 15.7729
30506699 15.8924
30506799 16.014
30506899 16.1077
30506999 16.1999
30507099 16.2174
30507199 16.0876
30507299 15.9548
30507399 15.9181
30507499 15.9492
30507599 16.0487
30507699 16.0967
30507799 16.1444
30507899 16.2303
30507999 16.2723
30508099 16.2454
30508199 16.1265
30508299 15.989
30508399 15.8512
30508499 15.7275
30508599 15.6823
30508699 15.6256
30508799 15.5041
30508899 15.3824
30508999 15.3193
30509099 15.2306
30509199 15.1353
30509299 15.0696
30509399 14.9578
30509499 14.9163
30509599 15.0093
30509699 15.0857
30509799 15.1845
30509899 15.2999
30509999 15.3747
30510099 15.4218
30510199 15.5175
30510299 15.5866
30510399 15.68
30510499 15.6775
30510599 15.664
30510699 15.6247
30510799 15.6112
30510899 15.5834
30510999 15.5764
30511099 15.4738
30511199 15.3586
30511299 15.2382
30511399 15.117
30511499 14.9975
30511599 14.9005
30511699 14.9051
30511799 14.9362
30511899 14.8288
30511999 14.7355
30512099 14.774
30512199 14.8271
30512299 14.8327
30512399 14.751
30512499 14.6573
30512599 14.5383
30512699 14.4479
30512799 14.4805
30512899 14.5323
30512999 14.5632
30513099 14.5401
30513199 14.5454
30513299 14.5121
30513399 14.5457
30513499 14.4933
30513599 14.4789
30513699 14.458
30513799 14.4694
30513899 14.5247
30513999 14.5158
30514099 14.3924
30514199 14.2794
30514299 14.2033
30514399 14.1763
30514499 14.2437
30514599 14.3389
30514699 14.43
30514799 14.4863
30514899 14.5219
30514999 14.6515
30515099 14.7386
30515199 14.7564
30515299 14.7327
30515399 14.7076
30515499 14.6809
30515599 14.7007
30515699 14.7818
30515799 14.8734
30515899 14.9669
30515999 15.0522
30516099 15.0594
30516199 15.1387
30516299 15.1861
30516399 15.1634
30516499 15.22
30516599 15.251
30516699 15.3323
30516799 15.3565
30516899 15.3186
30516999 15.313
30517099 15.3428
30517199 15.3816
30517299 15.4052
30517399 15.4594
30517499 15.5441
30517599 15.5791
30517699 15.6567
30517799 15.6644
30517899 15.5847
30517999 15.4527
30518099 15.3692
30518199 15.3536
30518299 15.4399
30518399 15.495
30518499 15.5324
30518599 15.5875
30518699 15.5504
30518799 15.4192
30518899 15.3095
30518999 15.3171
30519099 15.3407
30519199 15.4388
30519299 15.447
30519399 15.4663
30519499 15.5389
30519599 15.628
30519699 15.7027
30519799 15.8143
30519899 15.8931
30519999 15.865
30520099 15.7831
30520199 15.6646
30520299 15.5403
30520399 15.4181
30520499 15.3296
30520599 15.2282
30520699 15.1125
30520799 14.9899
30520899 14.9686
30520999 14.9869
30521099 14.9489
30521199 14.9791
30521299 15.08
30521399 15.1504
30521499 15.152
30521599 15.1719
30521699 15.1998
30521799 15.124
30521899 15.0423
30521999 15.0502
30522099 15.0611
30522199 15.0635
30522299 15.1744
30522399 15.229
30522499 15.3126
30522599 15.3869
30522699 15.3928
30522799 15.4224
30522899 15.5502
30522999 15.6452
30523099 15.7138
30523199 15.7725
30523299 15.8733
30523399 15.9883
30523499 16.0199
30523599 16.0179
30523699 16.046
30523799 15.9481
30523899 15.828
30523999 15.7637
30524099 15.6304
30524199 15.4982
30524299 15.3679
30524399 15.2816
30524499 15.3522
30524599 15.3775
30524699 15.4395
30524799 15.399
30524899 15.3002
30524999 15.1955
30525099 15.1012
30525199 15.0563
30525299 14.9827
30525399 14.8531
30525499 14.7747
30525599 14.8235
30525699 14.8763
30525799 14.796
30525899 14.7374
30525999 14.7482
30526099 14.832
30526199 14.945
30526299 15.0593
30526399 15.1566
30526499 15.1892
30526599 15.2139
30526699 15.2066
30526799 15.209
30526899 15.3367
30526999 15.461
30527099 15.5642
30527199 15.674
30527299 15.7265
30527399 15.754
30527499 15.7974
30527599 15.7975
30527699 15.7517
30527799 15.6306
30527899 15.577
30527999 15.5426
30528099 15.4823
30528199 15.3592
30528299 15.3065
30528399 15.1788
30528499 15.0824
30528599 14.9761
30528699 14.8808
30528799 14.7735
30528899 14.6501
30528999 14.5714
30529099 14.6057
30529199 14.6737
30529299 14.6948
30529399 14.6758
30529499 14.5712
30529599 14.4951
30529699 14.4182
30529799 14.3463
30529899 14.2361
30529999 14.1471
30530099 14.2448
30530199 14.3439
30530299 14.4603
30530399 14.5647
30530499 14.5613
30530599 14.5294
30530699 14.5303
30530799 14.5544
30530899 14.5033
30530999 14.5359
30531099 14.5536
30531199 14.612
30531299 14.7314
30531399 14.8512
30531499 14.8539
30531599 14.8605
30531699 14.7434
30531799 14.6506
30531899 14.5452
30531999 14.4272
30532099 14.3176
30532199 14.3139
30532299 14.3342
30532399 14.3309
30532499 14.4282
30532599 14.526
30532699 14.644
30532799 14.7789
30532899 14.9004
30532999 15.0227
30533099 15.1021
30533199 15.1273
30533299 15.1922
30533399 15.1284
30533499 14.9958
30533599 14.8695
30533699 14.775
30533799 14.7891
30533899 14.8934
30533999 14.9833
30534099 14.9825
30534199 14.9112
30534299 14.8133
30534399 14.7778
30534499 14.8258
30534599 14.9244
30534699 15.0111
30534799 15.061
30534899 15.0596
30534999 15.0061
30535099 14.9527
30535199 14.852
30535299 14.7424
30535399 14.6616
30535499 14.6706
30535599 14.7408
30535699 14.8538
30535799 14.9729
30535899 15.0088
30535999 14.9326
30536099 14.8673
30536199 14.7943
30536299 14.6804
30536399 14.6376
30536499 14.6958
30536599 14.7712
30536699 14.7865
30536799 14.7856
30536899 14.8108
30536999 14.8899
30537099 14.9922
30537199 15.1166
30537299 15.2502
30537399 15.3611
30537499 15.4287
30537599 15.3302
30537699 15.2648
30537799 15.183
30537899 15.1635
30537999 15.0967
30538099 14.9867
30538199 14.8668
30538299 14.784
30538399 14.7677
30538499 14.8191
30538599 14.9451
30538699 15.0372
30538799 15.1539
30538899 15.1665
30538999 15.2521
30539099 15.3681
30539199 15.4316
30539299 15.406
30539399 15.4183
30539499 15.5042
30539599 15.5806
30539699 15.6012
30539799 15.5685
30539899 15.6311
30539999 15.7537
30540099 15.8663
30540199 15.9444
30540299 15.9082
30540399 15.818
30540499 15.8842
30540599 15.9861
30540699 16.0786
30540799 16.1219
30540899 16.229
30540999 16.304
30541099 16.2907
30541199 16.2613
30541299 16.2306
30541399 16.1052
30541499 15.9915
30541599 15.8952
30541699 15.8838
30541799 15.8841
30541899 15.8553
30541999 15.7676
30542099 15.6814
30542199 15.7851
30542299 15.8662
30542399 15.9519
30542499 15.9584
30542599 15.9514
30542699 15.9947
30542799 16.0181
30542899 16.0872
30542999 16.0913
30543099 16.0914
30543199 16.0291
30543299 15.9092
30543399 15.8262
30543499 15.721
30543599 15.6109
30543699 15.6446
30543799 15.7056
30543899 15.7832
30543999 15.7365
30544099 15.7389
30544199 15.6392
30544299 15.5691
30544399 15.4565
30544499 15.4606
30544599 15.4685
30544699 15.5076
30544799 15.5605
30544899 15.6581
30544999 15.7249
30545099 15.7769
30545199 15.8528
30545299 15.9722
30545399 16.091
30545499 16.205
30545599 16.2932
30545699 16.2899
30545799 16.2884
30545899 16.2871
30545999 16.2193
30546099 16.1041
30546199 16.0004
30546299 15.882
30546399 15.7648
30546499 15.7064
30546599 15.6168
30546699 15.5304
30546799 15.4732
30546899 15.4566
30546999 15.485
30547099 15.5033
30547199 15.5555
30547299 15.6755
30547399 15.7868
30547499 15.9044
30547599 15.9713
30547699 15.9363
30547799 15.9172
30547899 15.9275
30547999 15.8683
30548099 15.7706
30548199 15.6411
30548299 15.5151
30548399 15.4161
30548499 15.3677
30548599 15.2542
30548699 15.1517
30548799 15.1672
30548899 15.2081
30548999 15.2358
30549099 15.1778
30549199 15.2244
30549299 15.2997
30549399 15.3954
30549499 15.517
30549599 15.6325
30549699 15.7373
30549799 15.7772
30549899 15.8068
30549999 15.9105
30550099 16.0078
30550199 16.0867
30550299 16.0911
30550399 16.0542
30550499 16.0222
30550599 15.976
30550699 15.8818
30550799 15.7674
30550899 15.7065
30550999 15.5883
30551099 15.4611
30551199 15.4799
30551299 15.5569
30551399 15.5544
30551499 15.5162
30551599 15.3842
30551699 15.3725
30551799 15.4656
30551899 15.3863
30551999 15.294
30552099 15.1837
30552199 15.1771
30552299 15.2193
30552399 15.2254
30552499 15.2118
30552599 15.1915
30552699 15.2706
30552799 15.2186
30552899 15.181
30552999 15.1023
30553099 14.9987
30553199 14.9564
30553299 14.9192
30553399 14.8547
30553499 14.7274
30553599 14.6487
30553699 14.5859
30553799 14.5392
30553899 14.5125
30553999 14.4549
30554099 14.3858
30554199 14.3743
30554299 14.4382
30554399 14.5142
30554499 14.6403
30554599 14.7812
30554699 14.8663
30554799 14.944
30554899 14.9589
30554999 14.8907
30555099 14.9837
30555199 15.0404
30555299 15.0431
30555399 15.063
30555499 15.1192
30555599 14.9922
30555699 14.944
30555799 15.0588
30555899 15.1165
30555999 15.1703
30556099 15.2933
30556199 15.3383
30556299 15.2854
30556399 15.1778
30556499 15.0842
30556599 15.0715
30556699 15.0817
30556799 15.1627
30556899 15.2603
30556999 15.2084
30557099 15.127
30557199 15.0644
30557299 15.0123
30557399 14.8972
30557499 14.7703
30557599 14.6545
30557699 14.5588
30557799 14.449
30557899 14.3793
30557999 14.4416
30558099 14.5014
30558199 14.4812
30558299 14.4384
30558399 14.4209
30558499 14.4506
30558599 14.5246
30558699 14.6139
30558799 14.7196
30558899 14.7702
30558999 14.7962
30559099 14.8223
30559199 14.7977
30559299 14.8058
30559399 14.7183
30559499 14.6517
30559599 14.6353
30559699 14.6748
30559799 14.7285
30559899 14.8306
30559999 14.7646
30560099 14.7224
30560199 14.7411
30560299 14.766
30560399 14.7409
30560499 14.6528
30560599 14.527
30560699 14.4321
30560799 14.3659
30560899 14.3662
30560999 14.4336
30561099 14.5484
30561199 14.6685
30561299 14.6973
30561399 14.7819
30561499 14.886
30561599 15.0161
30561699 15.1198
30561799 15.2033
30561899 15.1286
30561999 14.9965
30562099 14.881
30562199 14.785
30562299 14.7191
30562399 14.7408
30562499 14.7764
30562599 14.7234
30562699 14.6312
30562799 14.5695
30562899 14.4669
30562999 14.418
30563099 14.4691
30563199 14.5164
30563299 14.509
30563399 14.4731
30563499 14.4943
30563599 14.4104
30563699 14.2837
30563799 14.1923
30563899 14.1585
30563999 14.1262
30564099 14.1054
30564199 14.1124
30564299 14.0624
30564399 14.028
30564499 14.1123
30564599 14.2164
30564699 14.3279
30564799 14.3062
30564899 14.3695
30564999 14.4895
30565099 14.6173
30565199 14.672
30565299 14.574
30565399 14.4436
30565499 14.3277
30565599 14.2526
30565699 14.2289
30565799 14.2245
30565899 14.2446
30565999 14.2499
30566099 14.2278
30566199 14.2483
30566299 14.3515
30566399 14.4783
30566499 14.5457
30566599 14.4995
30566699 14.4292
30566799 14.4345
30566899 14.4881
30566999 14.5713
30567099 14.6675
30567199 14.5935
30567299 14.4998
30567399 14.5384
30567499 14.5945
30567599 14.6637
30567699 14.6093
30567799 14.5413
30567899 14.4546
30567999 14.4055
30568099 14.4158
30568199 14.3318
30568299 14.2353
30568399 14.2288
30568499 14.2291
30568599 14.1208
30568699 14.0096
30568799 13.9122
30568899 13.805
30568999 13.7289
30569099 13.6828
30569199 13.7121
30569299 13.7646
30569399 13.9012
30569499 14.0432
30569599 14.124
30569699 14.1577
30569799 14.2061
30569899 14.1646
30569999 14.1424
30570099 14.1448
30570199 14.1367
30570299 14.1317
30570399 14.2432
30570499 14.3334
30570599 14.3763
30570699 14.4234
30570799 14.496
30570899 14.5578
30570999 14.6103
30571099 14.6517
30571199 14.7656
30571299 14.89
30571399 15.0023
30571499 15.106
30571599 15.115
30571699 15.1322
30571799 15.1665
30571899 15.132
30571999 15.0751
30572099 15.0559
30572199 14.997
30572299 14.9451
30572399 14.8734
30572499 14.823
30572599 14.8962
30572699 14.9645
30572799 15.0516
30572899 15.1462
30572999 15.0859
30573099 14.9525
30573199 14.8388
30573299 14.7803
30573399 14.8594
30573499 14.9646
30573599 15.0371
30573699 15.1088
30573799 15.1938
30573899 15.2974
30573999 15.3626
30574099 15.4122
30574199 15.4832
30574299 15.5176
30574399 15.4958
30574499 15.5278
30574599 15.5421
30574699 15.56
30574799 15.5773
30574899 15.629
30574999 15.6579
30575099 15.5896
30575199 15.4618
30575299 15.3746
30575399 15.32
30575499 15.25
30575599 15.1714
30575699 15.0577
30575799 15.053
30575899 14.9668
30575999 14.846
30576099 14.7587
30576199 14.6541
30576299 14.7036
30576399 14.7782
30576499 14.9046
30576599 14.9646
30576699 15.0171
30576799 15.1122
30576899 15.1909
30576999 15.1338
30577099 15.0758
30577199 14.9955
30577299 14.8849
30577399 14.7997
30577499 14.6757
30577599 14.5482
30577699 14.5766
30577799 14.6741
30577899 14.8006
30577999 14.8993
30578099 14.993
30578199 14.913
30578299 14.8052
30578399 14.7194
30578499 14.644
30578599 14.6389
30578699 14.5307
30578799 14.4771
30578899 14.3764
30578999 14.2745
30579099 14.1858
30579199 14.1477
30579299 14.1734
30579399 14.2607
30579499 14.1645
30579599 14.1952
30579699 14.2792
30579799 14.3609
30579899 14.4571
30579999 14.5002
30580099 14.4965
30580199 14.4819
30580299 14.4802
30580399 14.5409
30580499 14.6532
30580599 14.6807
30580699 14.5828
30580799 14.4689
30580899 14.3549
30580999 14.3089
30581099 14.2994
30581199 14.3318
30581299 14.4491
30581399 14.5815
30581499 14.6789
30581599 14.7528
30581699 14.8013
30581799 14.8684
30581899 14.9161
30581999 14.9866
30582099 15.0108
30582199 14.9848
30582299 14.9661
30582399 15.0113
30582499 15.1058
30582599 15.2329
30582699 15.3452
30582799 15.4327
30582899 15.4829
30582999 15.4592
30583099 15.455
30583199 15.4189
30583299 15.3988
30583399 15.3547
30583499 15.3107
30583599 15.4104
30583699 15.5193
30583799 15.5914
30583899 15.6334
30583999 15.6733
30584099 15.7569
30584199 15.8697
30584299 15.9058
30584399 16.0024
30584499 16.1163
30584599 16.1765
30584699 16.1668
30584799 16.0864
30584899 15.9542
30584999 15.8656
30585099 15.7739
30585199 15.7503
30585299 15.6452
30585399 15.5573
30585499 15.5305
30585599 15.5474
30585699 15.4976
30585799 15.3608
30585899 15.2798
30585999 15.2351
30586099 15.2856
30586199 15.344
30586299 15.3538
30586399 15.3586
30586499 15.4525
30586599 15.5073
30586699 15.6099
30586799 15.7395
30586899 15.8571
30586999 15.9248
30587099 15.9372
30587199 15.8769
30587299 15.8583
30587399 15.7464
30587499 15.693
30587599 15.5975
30587699 15.4685
30587799 15.3911
30587899 15.3304
30587999 15.2761
30588099 15.2761
30588199 15.279
30588299 15.3391
30588399 15.4271
30588499 15.471
30588599 15.5909
30588699 15.6492
30588799 15.7489
30588899 15.7978
30588999 15.8492
30589099 15.7993
30589199 15.8467
30589299 15.9357
30589399 15.9856
30589499 16.0584
30589599 16.1112
30589699 16.0147
30589799 15.8944
30589899 15.7947
30589999 15.724
30590099 15.6665
30590199 15.5404
30590299 15.4121
30590399 15.2801
30590499 15.2664
30590599 15.3048
30590699 15.3993
30590799 15.5186
30590899 15.5205
30590999 15.4507
30591099 15.3532
30591199 15.2524
30591299 15.3342
30591399 15.4334
30591499 15.4078
30591599 15.3918
30591699 15.3727
30591799 15.3584
30591899 15.3017
30591999 15.2079
30592099 15.109
30592199 15.007
30592299 14.8861
30592399 14.7863
30592499 14.6675
30592599 14.578
30592699 14.4725
30592799 14.5367
30592899 14.6432
30592999 14.606
30593099 14.6317
30593199 14.6608
30593299 14.5749
30593399 14.4579
30593499 14.3439
30593599 14.2325
30593699 14.228
30593799 14.2184
30593899 14.1411
30593999 14.121
30594099 14.2145
30594199 14.3217
30594299 14.3409
30594399 14.4362
30594499 14.572
30594599 14.6477
30594699 14.7322
30594799 14.8605
30594899 14.9529
30594999 14.9915
30595099 14.9672
30595199 14.9288
30595299 15.0387
30595399 15.1557
30595499 15.2688
30595599 15.3276
30595699 15.3728
30595799 15.4102
30595899 15.4795
30595999 15.5174
30596099 15.4517
30596199 15.3571
30596299 15.2834
30596399 15.3505
30596499 15.4353
30596599 15.5644
30596699 15.5921
30596799 15.5639
30596899 15.6475
30596999 15.7008
30597099 15.6124
30597199 15.5736
30597299 15.4818
30597399 15.4409
30597499 15.3615
30597599 15.2419
30597699 15.1133
30597799 15.0001
30597899 14.959
30597999 14.851
30598099 14.7503
30598199 14.7071
30598299 14.6405
30598399 14.6534
30598499 14.6972
30598599 14.78
30598699 14.8734
30598799 14.8391
30598899 14.8417
30598999 14.932
30599099 15.0534
30599199 15.1722
30599299 15.2755
30599399 15.4013
30599499 15.4771
30599599 15.5719
30599699 15.6836
30599799 15.683
30599899 15.6703
30599999 15.6257
30600099 15.6013
30600199 15.6903
30600299 15.7805
30600399 15.8645
30600499 15.8522
30600599 15.7375
30600699 15.6351
30600799 15.5797
30600899 15.4732
30600999 15.3463
30601099 15.3119
30601199 15.2973
30601299 15.2538
30601399 15.134
30601499 15.0597
30601599 15.0833
30601699 15.1664
30601799 15.276
30601899 15.3902
30601999 15.4857
30602099 15.5251
30602199 15.618
30602299 15.6648
30602399 15.6632
30602499 15.6074
30602599 15.4986
30602699 15.3744
30602799 15.2972
30602899 15.1767
30602999 15.0775
30603099 15.1051
30603199 15.1127
30603299 15.0958
30603399 15.1048
30603499 14.9791
30603599 14.8624
30603699 14.781
30603799 14.662
30603899 14.5782
30603999 14.4948
30604099 14.5286
30604199 14.6542
30604299 14.7383
30604399 14.7751
30604499 14.8617
30604599 14.9743
30604699 14.9809
30604799 14.9435
30604899 14.8441
30604999 14.7466
30605099 14.6308
30605199 14.6552
30605299 14.6804
30605399 14.5966
30605499 14.4727
30605599 14.3519
30605699 14.2853
30605799 14.2413
30605899 14.2853
30605999 14.4058
30606099 14.479
30606199 14.5012
30606299 14.5438
30606399 14.6341
30606499 14.7304
30606599 14.7878
30606699 14.7712
30606799 14.7501
30606899 14.6944
30606999 14.7046
30607099 14.7152
30607199 14.6544
30607299 14.6001
30607399 14.5237
30607499 14.5412
30607599 14.5762
30607699 14.6901
30607799 14.8156
30607899 14.9181
30607999 15.0329
30608099 15.1473
30608199 15.2741
30608299 15.2637
30608399 15.1506
30608499 15.026
30608599 14.9687
30608699 14.8606
30608799 14.8386
30608899 14.9001
30608999 14.9875
30609099 15.0237
30609199 15.0343
30609299 15.0855
30609399 15.1793
30609499 15.2105
30609599 15.2566
30609699 15.2366
30609799 15.1681
30609899 15.0691
30609999 14.9735
30610099 14.8741
30610199 14.7853
30610299 14.7755
30610399 14.8293
30610499 14.9499
30610599 15.0573
30610699 15.1284
30610799 15.247
30610899 15.3263
30610999 15.3642
30611099 15.4721
30611199 15.5651
30611299 15.6415
30611399 15.69
30611499 15.7332
30611599 15.7101
30611699 15.7192
30611799 15.739
30611899 15.8404
30611999 15.9326
30612099 15.9774
30612199 15.9821
30612299 15.9166
30612399 15.8508
30612499 15.7567
30612599 15.6724
30612699 15.597
30612799 15.4936
30612899 15.3652
30612999 15.2402
30613099 15.1236
30613199 15.0182
30613299 14.9553
30613399 14.8907
30613499 14.9167
30613599 15.005
30613699 15.1238
30613799 15.2352
30613899 15.2674
30613999 15.1781
30614099 15.0593
30614199 14.9903
30614299 14.9181
30614399 14.8079
30614499 14.8394
30614599 14.9292
30614699 14.9926
30614799 14.9952
30614899 14.9794
30614999 15.0667
30615099 15.1743
30615199 15.2617
30615299 15.3473
30615399 15.4001
30615499 15.4336
30615599 15.3682
30615699 15.2709
30615799 15.2622
30615899 15.2927
30615999 15.3453
30616099 15.4018
30616199 15.497
30616299 15.5952
30616399 15.6694
30616499 15.7821
30616599 15.8157
30616699 15.6782
30616799 15.606
30616899 15.5285
30616999 15.5477
30617099 15.52
30617199 15.538
30617299 15.5583
30617399 15.4683
30617499 15.3959
30617599 15.2803
30617699 15.1562
30617799 15.0289
30617899 14.939
30617999 14.8638
30618099 14.8393
30618199 14.8445
30618299 14.908
30618399 14.9162
30618499 15.0136
30618599 15.0555
30618699 15.0138
30618799 14.9252
30618899 14.8687
30618999 14.8988
30619099 14.8363
30619199 14.8154
30619299 14.8049
30619399 14.8417
30619499 14.8097
30619599 14.7722
30619699 14.6719
30619799 14.5429
30619899 14.4347
30619999 14.3116
30620099 14.2312
30620199 14.1892
30620299 14.2116
30620399 14.1943
30620499 14.1804
30620599 14.2563
30620699 14.3698
30620799 14.4225
30620899 14.5512
30620999 14.6708
30621099 14.7267
30621199 14.7512
30621299 14.7436
30621399 14.7467
30621499 14.7297
30621599 14.6552
30621699 14.5393
30621799 14.4121
30621899 14.3104
30621999 14.1857
30622099 14.1141
30622199 14.162
30622299 14.2553
30622399 14.2948
30622499 14.2092
30622599 14.1138
30622699 14.0637
30622799 14.1352
30622899 14.2111
30622999 14.175
30623099 14.1055
30623199 14.0525
30623299 14.0728
30623399 14.1601
30623499 14.2831
30623599 14.3969
30623699 14.4495
30623799 14.4001
30623899 14.4198
30623999 14.5325
30624099 14.6163
30624199 14.7341
30624299 14.7689
30624399 14.7465
30624499 14.7524
30624599 14.7277
30624699 14.8283
30624799 14.9488
30624899 14.9968
30624999 15.0721
30625099 15.1515
30625199 15.2522
30625299 15.3039
30625399 15.4103
30625499 15.5231
30625599 15.6191
30625699 15.7462
30625799 15.8474
30625899 15.8857
30625999 15.9797
30626099 16.0852
30626199 16.2043
30626299 16.2666
30626399 16.2296
30626499 16.2307
30626599 16.2379
30626699 16.2957
30626799 16.3753
30626899 16.3628
30626999 16.3222
30627099 16.4022
30627199 16.4537
30627299 16.3466
30627399 16.2249
30627499 16.1306
30627599 16.0301
30627699 15.9637
30627799 15.8704
30627899 15.7868
30627999 15.6844
30628099 15.5627
30628199 15.5582
30628299 15.5912
30628399 15.5091
30628499 15.4778
30628599 15.4746
30628699 15.557
30628799 15.6809
30628899 15.7868
30628999 15.908
30629099 15.991
30629199 16.0513
30629299 16.0185
30629399 16.0138
30629499 15.9514
30629599 15.8252
30629699 15.7083
30629799 15.6437
30629899 15.7405
30629999 15.813
30630099 15.7909
30630199 15.7148
30630299 15.7447
30630399 15.8691
30630499 15.916
30630599 15.9612
30630699 15.9248
30630799 15.9371
30630899 15.9236
30630999 16.0042
30631099 16.0863
30631199 16.1998
30631299 16.2156
30631399 16.1639
30631499 16.0507
30631599 15.9632
30631699 15.8845
30631799 15.7567
30631899 15.6316
30631999 15.6066
30632099 15.5912
30632199 15.4972
30632299 15.4847
30632399 15.5702
30632499 15.6841
30632599 15.8009
30632699 15.8298
30632799 15.7864
30632899 15.7917
30632999 15.8216
30633099 15.8478
30633199 15.9243
30633299 15.9847
30633399 15.9636
30633499 15.8778
30633599 15.8054
30633699 15.7672
30633799 15.7575
30633899 15.7133
30633999 15.8103
30634099 15.9102
30634199 16.032
30634299 16.1389
30634399 16.2101
30634499 16.2742
30634599 16.2693
30634699 16.2018
30634799 16.1827
30634899 16.252
30634999 16.3441
30635099 16.3977
30635199 16.4029
30635299 16.4231
30635399 16.5106
30635499 16.5411
30635599 16.553
30635699 16.6571
30635799 16.7267
30635899 16.7109
30635999 16.6014
30636099 16.4563
30636199 16.3343
30636299 16.1872
30636399 16.1248
30636499 16.1661
30636599 16.2358
30636699 16.3287
30636799 16.3698
30636899 16.4339
30636999 16.5139
30637099 16.5231
30637199 16.5265
30637299 16.566
30637399 16.6463
30637499 16.7572
30637599 16.8489
30637699 16.9396
30637799 16.9587
30637899 16.8792
30637999 16.7548
30638099 16.6081
30638199 16.4681
30638299 16.3528
30638399 16.2956
30638499 16.2324
30638599 16.1231
30638699 16.0404
30638799 16.0483
30638899 16.1054
30638999 16.125
30639099 16.2306
30639199 16.343
30639299 16.41
30639399 16.3769
30639499 16.2664
30639599 16.2013
30639699 16.2002
30639799 16.197
30639899 16.1323
30639999 16.0931
30640099 15.9855
30640199 15.8972
30640299 15.8125
30640399 15.7598
30640499 15.745
30640599 15.6099
30640699 15.5173
30640799 15.4301
30640899 15.3176
30640999 15.3185
30641099 15.3878
30641199 15.2874
30641299 15.3487
30641399 15.4734
30641499 15.597
30641599 15.6365
30641699 15.6677
30641799 15.6427
30641899 15.5518
30641999 15.5072
30642099 15.4868
30642199 15.4358
30642299 15.4331
30642399 15.4117
30642499 15.427
30642599 15.4487
30642699 15.4486
30642799 15.5085
30642899 15.597
30642999 15.6236
30643099 15.7108
30643199 15.8203
30643299 15.8863
30643399 15.8671
30643499 15.7554
30643599 15.7097
30643699 15.6276
30643799 15.5127
30643899 15.3903
30643999 15.2691
30644099 15.1486
30644199 15.0838
30644299 15.0058
30644399 15.0404
30644499 15.0633
30644599 15.1189
30644699 15.2166
30644799 15.2682
30644899 15.2494
30644999 15.2816
30645099 15.3491
30645199 15.4318
30645299 15.4982
30645399 15.5211
30645499 15.5462
30645599 15.6023
30645699 15.6187
30645799 15.7073
30645899 15.8253
30645999 15.8616
30646099 15.815
30646199 15.8562
30646299 15.87
30646399 15.912
30646499 16.0324
30646599 16.082
30646699 15.9785
30646799 15.8833
30646899 15.839
30646999 15.7656
30647099 15.7098
30647199 15.6579
30647299 15.7104
30647399 15.6884
30647499 15.6235
30647599 15.5094
30647699 15.3875
30647799 15.3144
30647899 15.3334
30647999 15.3223
30648099 15.2936
30648199 15.3844
30648299 15.4696
30648399 15.5776
30648499 15.6817
30648599 15.7592
30648699 15.8547
30648799 15.9632
30648899 16.0337
30648999 16.1324
30649099 16.1903
30649199 16.3086
30649299 16.3808
30649399 16.4742
30649499 16.5676
30649599 16.586
30649699 16.5568
30649799 16.5883
30649899 16.6657
30649999 16.7259
30650099 16.7159
30650199 16.6022
30650299 16.4571
30650399 16.3321
30650499 16.2078
30650599 16.1961
30650699 16.1739
30650799 16.1292
30650899 16.079
30650999 16.1145
30651099 16.1684
30651199 16.0824
30651299 15.979
30651399 15.9386
30651499 15.8824
30651599 15.7824
30651699 15.6963
30651799 15.5784
30651899 15.44
30651999 15.3883
30652099 15.3135
30652199 15.2211
30652299 15.0971
30652399 15.0424
30652499 14.9399
30652599 14.8592
30652699 14.7948
30652799 14.6776
30652899 14.5567
30652999 14.4417
30653099 14.3313
30653199 14.2947
30653299 14.3016
30653399 14.3616
30653499 14.3444
30653599 14.3651
30653699 14.3331
30653799 14.2389
30653899 14.1263
30653999 14.0572
30654099 14.022
30654199 13.9471
30654299 13.8306
30654399 13.7822
30654499 13.7824
30654599 13.7155
30654699 13.6262
30654799 13.5116
30654899 13.4052
30654999 13.3114
30655099 13.2252
30655199 13.1448
30655299 13.2226
30655399 13.3436
30655499 13.4966
30655599 13.5779
30655699 13.6565
30655799 13.7427
30655899 13.8307
30655999 13.9284
30656099 14.0566
30656199 14.1588
30656299 14.2396
30656399 14.2936
30656499 14.3303
30656599 14.275
30656699 14.3069
30656799 14.3975
30656899 14.4793
30656999 14.6059
30657099 14.7256
30657199 14.856
30657299 14.9684
30657399 15.0506
30657499 15.1214
30657599 15.1632
30657699 15.2584
30657799 15.3214
30657899 15.4261
30657999 15.5346
30658099 15.6557
30658199 15.7756
30658299 15.8507
30658399 15.882
30658499 15.9852
30658599 16.0808
30658699 16.1289
30658799 16.147
30658899 16.0223
30658999 15.9058
30659099 15.8396
30659199 15.8531
30659299 15.9299
30659399 15.9967
30659499 16.0294
30659599 16.0081
30659699 15.9284
30659799 15.8496
30659899 15.7283
30659999 15.6073
30660099 15.5108
30660199 15.5184
30660299 15.5443
30660399 15.5772
30660499 15.6702
30660599 15.7844
30660699 15.8942
30660799 15.9963
30660899 16.0997
30660999 16.2108
30661099 16.2672
30661199 16.1559
30661299 16.0164
30661399 15.9011
30661499 15.7784
30661599 15.7108
30661699 15.6328
30661799 15.5128
30661899 15.4058
30661999 15.3623
30662099 15.3209
30662199 15.1973
30662299 15.1829
30662399 15.0778
30662499 15.0371
30662599 15.1234
30662699 15.2096
30662799 15.3079
30662899 15.3297
30662999 15.3769
30663099 15.4258
30663199 15.4242
30663299 15.3336
30663399 15.2504
30663499 15.2683
30663599 15.2443
30663699 15.1505
30663799 15.0526
30663899 14.9824
30663999 14.8657
30664099 14.7808
30664199 14.7946
30664299 14.8281
30664399 14.9214
30664499 15.0493
30664599 15.1392
30664699 15.2642
30664799 15.3587
30664899 15.4707
30664999 15.5608
30665099 15.6216
30665199 15.7309
30665299 15.8167
30665399 15.926
30665499 16.0285
30665599 16.0412
30665699 15.9527
30665799 15.9901
30665899 16.0536
30665999 16.154
30666099 16.2493
30666199 16.2637
30666299 16.1903
30666399 16.1009
30666499 15.9934
30666599 15.9212
30666699 15.8261
30666799 15.8812
30666899 15.9747
30666999 16.0738
30667099 16.1813
30667199 16.2407
30667299 16.3404
30667399 16.4461
30667499 16.5571
30667599 16.6478
30667699 16.7294
30667799 16.7851
30667899 16.7522
30667999 16.7086
30668099 16.6577
30668199 16.7269
30668299 16.7974
30668399 16.8991
30668499 17.0003
30668599 17.0603
30668699 17.1454
30668799 17.2159
30668899 17.2971
30668999 17.2644
30669099 17.2005
30669199 17.1128
30669299 16.996
30669399 16.8589
30669499 16.7214
30669599 16.6
30669699 16.5343
30669799 16.4279
30669899 16.3941
30669999 16.4686
30670099 16.5822
30670199 16.6288
30670299 16.6339
30670399 16.6602
30670499 16.7363
30670599 16.7793
30670699 16.7559
30670799 16.6959
30670899 16.7709
30670999 16.8321
30671099 16.7784
30671199 16.6463
30671299 16.521
30671399 16.5339
30671499 16.6354
30671599 16.7414
30671699 16.8504
30671799 16.9117
30671899 16.8662
30671999 16.7786
30672099 16.6715
30672199 16.5687
30672299 16.561
30672399 16.6011
30672499 16.5763
30672599 16.5216
30672699 16.5209
30672799 16.53
30672899 16.6196
30672999 16.7256
30673099 16.8132
30673199 16.8048
30673299 16.7183
30673399 16.7244
30673499 16.7849
30673599 16.7662
30673699 16.6726
30673799 16.6004
30673899 16.4778
30673999 16.3784
30674099 16.3178
30674199 16.428
30674299 16.5271
30674399 16.5003
30674499 16.4714
30674599 16.388
30674699 16.3413
30674799 16.4
30674899 16.4621
30674999 16.5495
30675099 16.6288
30675199 16.603
30675299 16.5405
30675399 16.5109
30675499 16.5412
30675599 16.5948
30675699 16.5672
30675799 16.4767
30675899 16.426
30675999 16.327
30676099 16.1908
30676199 16.0656
30676299 16.0193
30676399 15.9737
30676499 15.955
30676599 15.8874
30676699 15.7795
30676799 15.8116
30676899 15.8843
30676999 15.9732
30677099 16.0359
30677199 16.1206
30677299 16.0972
30677399 16.0857
30677499 16.1403
30677599 16.2534
30677699 16.2951
30677799 16.3259
30677899 16.3046
30677999 16.3694
30678099 16.4047
30678199 16.3472
30678299 16.4002
30678399 16.4764
30678499 16.5589
30678599 16.6021
30678699 16.5434
30678799 16.4656
30678899 16.471
30678999 16.4126
30679099 16.3427
30679199 16.3816
30679299 16.4838
30679399 16.5843
30679499 16.6814
30679599 16.7769
30679699 16.8836
30679799 16.9349
30679899 17.0082
30679999 17.0527
30680099 17.0997
30680199 17.08
30680299 16.9942
30680399 16.8682
30680499 16.7363
30680599 16.6122
30680699 16.4741
30680799 16.3437
30680899 16.2829
30680999 16.3117
30681099 16.3847
30681199 16.4092
30681299 16.4426
30681399 16.5544
30681499 16.6589
30681599 16.7358
30681699 16.7351
30681799 16.6142
30681899 16.5117
30681999 16.3711
30682099 16.2502
30682199 16.1753
30682299 16.155
30682399 16.2575
30682499 16.3635
30682599 16.469
30682699 16.5131
30682799 16.545
30682899 16.4647
30682999 16.3629
30683099 16.2264
30683199 16.1206
30683299 15.9987
30683399 15.8645
30683499 15.733
30683599 15.6093
30683699 15.479
30683799 15.3617
30683899 15.346
30683999 15.3738
30684099 15.4496
30684199 15.4824
30684299 15.4974
30684399 15.4553
30684499 15.4476
30684599 15.45
30684699 15.4065
30684799 15.4502
30684899 15.5349
30684999 15.5867
30685099 15.5951
30685199 15.6504
30685299 15.7676
30685399 15.8162
30685499 15.8082
30685599 15.7848
30685699 15.6719
30685799 15.6822
30685899 15.7566
30685999 15.8764
30686099 15.9802
30686199 16.093
30686299 16.1893
30686399 16.2819
30686499 16.3753
30686599 16.4627
30686699 16.5273
30686799 16.6298
30686899 16.7139
30686999 16.7482
30687099 16.749
30687199 16.6693
30687299 16.5874
30687399 16.4852
30687499 16.3916
30687599 16.3655
30687699 16.4368
30687799 16.4226
30687899 16.3722
30687999 16.3146
30688099 16.2727
30688199 16.1849
30688299 16.0539
30688399 15.9324
30688499 15.8536
30688599 15.8787
30688699 15.8538
30688799 15.8273
30688899 15.8163
30688999 15.852
30689099 15.8676
30689199 15.8767
30689299 15.9862
30689399 16.1002
30689499 16.1987
30689599 16.2524
30689699 16.1571
30689799 16.0253
30689899 15.9214
30689999 15.8357
30690099 15.7591
30690199 15.6353
30690299 15.5258
30690399 15.4625
30690499 15.4417
30690599 15.4294
30690699 15.4658
30690799 15.4349
30690899 15.3294
30690999 15.2388
30691099 15.1651
30691199 15.1289
30691299 15.2322
30691399 15.2633
30691499 15.3045
30691599 15.3169
30691699 15.3239
30691799 15.4385
30691899 15.5452
30691999 15.5718
30692099 15.5974
30692199 15.6094
30692299 15.5493
30692399 15.4328
30692499 15.3269
30692599 15.3344
30692699 15.2505
30692799 15.1138
30692899 14.996
30692999 14.8863
30693099 14.7814
30693199 14.6879
30693299 14.5869
30693399 14.547
30693499 14.4538
30693599 14.4293
30693699 14.5285
30693799 14.6068
30693899 14.6106
30693999 14.6279
30694099 14.6431
30694199 14.7153
30694299 14.7628
30694399 14.8434
30694499 14.9516
30694599 15.0452
30694699 15.0386
30694799 14.9318
30694899 14.8907
30694999 14.7769
30695099 14.7313
30695199 14.6823
30695299 14.6222
30695399 14.5502
30695499 14.5548
30695599 14.643
30695699 14.7782
30695799 14.8827
30695899 14.8933
30695999 14.9156
30696099 14.9109
30696199 14.91
30696299 14.8707
30696399 14.855
30696499 14.9006
30696599 14.9185
30696699 14.9391
30696799 14.974
30696899 15.0513
30696999 15.067
30697099 15.0565
30697199 14.9342
30697299 14.8198
30697399 14.7447
30697499 14.7681
30697599 14.7089
30697699 14.67
30697799 14.5935
30697899 14.4805
30697999 14.3763
30698099 14.3177
30698199 14.1926
30698299 14.092
30698399 14.1015
30698499 14.0142
30698599 13.9406
30698699 13.8312
30698799 13.738
30698899 13.8424
30698999 13.9207
30699099 13.9849
30699199 14.1223
30699299 14.1941
30699399 14.2679
30699499 14.257
30699599 14.2231
30699699 14.1827
30699799 14.0633
30699899 14.046
30699999 14.1306
30700099 14.1168
30700199 14.054
30700299 13.9582
30700399 13.8594
30700499 13.7765
30700599 13.8621
30700699 13.9889
30700799 14.1063
30700899 14.1977
30700999 14.294
30701099 14.3792
30701199 14.4672
30701299 14.5231
30701399 14.5656
30701499 14.5943
30701599 14.5757
30701699 14.5828
30701799 14.6502
30701899 14.7143
30701999 14.8257
30702099 14.9447
30702199 15.0463
30702299 15.161
30702399 15.2519
30702499 15.2877
30702599 15.3494
30702699 15.2849
30702799 15.1631
30702899 15.1577
30702999 15.2085
30703099 15.3043
30703199 15.4089
30703299 15.4542
30703399 15.4783
30703499 15.4873
30703599 15.4751
30703699 15.5907
30703799 15.6531
30703899 15.6402
30703999 15.5637
30704099 15.4517
30704199 15.42
30704299 15.3021
30704399 15.1847
30704499 15.1112
30704599 15.1059
30704699 15.1257
30704799 15.0566
30704899 14.9533
30704999 14.9123
30705099 14.8663
30705199 14.8789
30705299 14.8908
30705399 14.8349
30705499 14.7398
30705599 14.7297
30705699 14.7003
30705799 14.6107
30705899 14.4882
30705999 14.376
30706099 14.2786
30706199 14.2558
30706299 14.2203
30706399 14.1903
30706499 14.1307
30706599 14.0652
30706699 14.0182
30706799 14.0523
30706899 14.0858
30706999 14.2002
30707099 14.3201
30707199 14.2937
30707299 14.1978
30707399 14.1543
30707499 14.1117
30707599 14.1218
30707699 14.1241
30707799 14.0125
30707899 13.9951
30707999 13.9567
30708099 13.9953
30708199 14.0442
30708299 13.9864
30708399 13.9262
30708499 13.8745
30708599 13.814
30708699 13.8327
30708799 13.9195
30708899 14.0427
30708999 14.1841
30709099 14.1675
30709199 14.2054
30709299 14.3255
30709399 14.3048
30709499 14.2086
30709599 14.1176
30709699 14.1223
30709799 14.1969
30709899 14.3152
30709999 14.2859
30710099 14.3019
30710199 14.3041
30710299 14.4237
30710399 14.5175
30710499 14.488
30710599 14.5315
30710699 14.5145
30710799 14.5401
30710899 14.6339
30710999 14.7532
30711099 14.8759
30711199 14.9803
30711299 15.0344
30711399 15.1602
30711499 15.2891
30711599 15.3875
30711699 15.3583
30711799 15.3188
30711899 15.1902
30711999 15.0963
30712099 15.0186
30712199 14.9211
30712299 14.8919
30712399 14.9145
30712499 14.9462
30712599 14.955
30712699 14.9631
30712799 14.9853
30712899 15.0668
30712999 15.1056
30713099 15.1689
30713199 15.2026
30713299 15.2994
30713399 15.3625
30713499 15.3147
30713599 15.2606
30713699 15.1554
30713799 15.0535
30713899 14.9853
30713999 14.9156
30714099 14.8055
30714199 14.7662
30714299 14.8585
30714399 14.9384
30714499 14.9917
30714599 15.05
30714699 15.1379
30714799 15.1465
30714899 15.1185
30714999 15.0067
30715099 14.8961
30715199 14.8366
30715299 14.8651
30715399 14.9858
30715499 15.1193
30715599 15.2418
30715699 15.3413
30715799 15.4704
30715899 15.555
30715999 15.6526
30716099 15.7037
30716199 15.6379
30716299 15.6025
30716399 15.5776
30716499 15.5335
30716599 15.4646
30716699 15.3569
30716799 15.2734
30716899 15.244
30716999 15.2132
30717099 15.2618
30717199 15.371
30717299 15.4663
30717399 15.5009
30717499 15.6122
30717599 15.7192
30717699 15.8142
30717799 15.8283
30717899 15.7944
30717999 15.7937
30718099 15.8264
30718199 15.9029
30718299 16.0194
30718399 16.1366
30718499 16.2273
30718599 16.251
30718699 16.2438
30718799 16.2295
30718899 16.3219
30718999 16.3094
30719099 16.3074
30719199 16.3074
30719299 16.3601
30719399 16.305
30719499 16.2582
30719599 16.215
30719699 16.2695
30719799 16.3721
30719899 16.4461
30719999 16.5159
30720099 16.4687
30720199 16.3212
30720299 16.1956
30720399 16.0672
30720499 15.9476
30720599 15.8131
30720699 15.6822
30720799 15.5944
30720899 15.4539
30720999 15.4321
30721099 15.5085
30721199 15.5502
30721299 15.64
30721399 15.7497
30721499 15.8237
30721599 15.9091
30721699 16.0122
30721799 16.0817
30721899 16.1539
30721999 16.126
30722099 16.0815
30722199 16.155
30722299 16.263
30722399 16.229
30722499 16.1565
30722599 16.1871
30722699 16.1941
30722799 16.2612
30722899 16.3199
30722999 16.4045
30723099 16.4738
30723199 16.5015
30723299 16.5396
30723399 16.6428
30723499 16.6751
30723599 16.6061
30723699 16.5445
30723799 16.5567
30723899 16.4633
30723999 16.4147
30724099 16.3246
30724199 16.2113
30724299 16.1073
30724399 15.9857
30724499 15.892
30724599 15.8776
30724699 15.8358
30724799 15.81
30724899 15.8659
30724999 15.9425
30725099 16.0388
30725199 16.1421
30725299 16.229
30725399 16.3007
30725499 16.3867
30725599 16.4727
30725699 16.5526
30725799 16.6208
30725899 16.704
30725999 16.7435
30726099 16.7455
30726199 16.6786
30726299 16.5596
30726399 16.4412
30726499 16.3454
30726599 16.2158
30726699 16.0921
30726799 16.0301
30726899 15.9107
30726999 15.8507
30727099 15.7341
30727199 15.6685
30727299 15.669
30727399 15.7042
30727499 15.7283
30727599 15.6511
30727699 15.5862
30727799 15.5069
30727899 15.5233
30727999 15.6318
30728099 15.7394
30728199 15.7455
30728299 15.6891
30728399 15.6546
30728499 15.7317
30728599 15.8393
30728699 15.9596
30728799 16.0735
30728899 16.0752
30728999 15.9593
30729099 15.8384
30729199 15.7394
30729299 15.61
30729399 15.5315
30729499 15.4387
30729599 15.3694
30729699 15.2936
30729799 15.1769
30729899 15.0491
30729999 14.9271
30730099 14.8542
30730199 14.8971
30730299 15.0145
30730399 15.1162
30730499 15.1896
30730599 15.1896
30730699 15.1653
30730799 15.044
30730899 14.9512
30730999 14.9376
30731099 14.91
30731199 14.8307
30731299 14.7303
30731399 14.623
30731499 14.5525
30731599 14.5121
30731699 14.4406
30731799 14.3412
30731899 14.2318
30731999 14.1158
30732099 13.9994
30732199 13.8914
30732299 13.8882
30732399 13.9858
30732499 14.0475
30732599 14.1498
30732699 14.24
30732799 14.3275
30732899 14.416
30732999 14.491
30733099 14.5895
30733199 14.6712
30733299 14.6457
30733399 14.5417
30733499 14.441
30733599 14.3561
30733699 14.2516
30733799 14.138
30733899 14.188
30733999 14.3168
30734099 14.3904
30734199 14.4515
30734299 14.3992
30734399 14.4143
30734499 14.4572
30734599 14.453
30734699 14.4662
30734799 14.4279
30734899 14.3132
30734999 14.2103
30735099 14.1039
30735199 14.1245
30735299 14.1628
30735399 14.2053
30735499 14.2306
30735599 14.3428
30735699 14.4734
30735799 14.5994
30735899 14.717
30735999 14.7773
30736099 14.8212
30736199 14.9111
30736299 14.9074
30736399 14.8111
30736499 14.8875
30736599 14.9707
30736699 15.0229
30736799 15.0018
30736899 14.9885
30736999 14.9888
30737099 14.9741
30737199 14.9296
30737299 14.8398
30737399 14.7509
30737499 14.6351
30737599 14.5368
30737699 14.4243
30737799 14.3212
30737899 14.28
30737999 14.1692
30738099 14.0618
30738199 14.1282
30738299 14.2138
30738399 14.3411
30738499 14.3835
30738599 14.4377
30738699 14.5297
30738799 14.6442
30738899 14.6515
30738999 14.7359
30739099 14.7725
30739199 14.8739
30739299 14.9563
30739399 15.0376
30739499 15.1507
30739599 15.1773
30739699 15.2685
30739799 15.285
30739899 15.252
30739999 15.2627
30740099 15.3037
30740199 15.3104
30740299 15.3379
30740399 15.3865
30740499 15.3468
30740599 15.2537
30740699 15.1306
30740799 15.0218
30740899 14.9281
30740999 14.8041
30741099 14.695
30741199 14.5743
30741299 14.4553
30741399 14.3377
30741499 14.2651
30741599 14.2024
30741699 14.0885
30741799 14.0169
30741899 13.9692
30741999 13.8987
30742099 13.8428
30742199 13.8719
30742299 13.8583
30742399 13.8103
30742499 13.8546
30742599 13.9255
30742699 13.8916
30742799 13.9279
30742899 14.0321
30742999 14.1503
30743099 14.2646
30743199 14.3355
30743299 14.4351
30743399 14.5296
30743499 14.6055
30743599 14.6717
30743699 14.641
30743799 14.6057
30743899 14.575
30743999 14.4968
30744099 14.382
30744199 14.2633
30744299 14.1896
30744399 14.1811
30744499 14.1979
30744599 14.1266
30744699 14.0954
30744799 14.1602
30744899 14.2138
30744999 14.2639
30745099 14.3805
30745199 14.4601
30745299 14.487
30745399 14.5004
30745499 14.5598
30745599 14.6754
30745699 14.7956
30745799 14.8857
30745899 14.8807
30745999 14.9241
30746099 14.9954
30746199 15.0989
30746299 15.1282
30746399 15.1179
30746499 15.0507
30746599 14.9644
30746699 14.8424
30746799 14.8263
30746899 14.8429
30746999 14.936
30747099 14.9528
30747199 14.95
30747299 14.8809
30747399 14.7716
30747499 14.6841
30747599 14.7002
30747699 14.7005
30747799 14.6822
30747899 14.7662
30747999 14.8611
30748099 14.9509
30748199 15.0697
30748299 15.0731
30748399 15.1003
30748499 15.144
30748599 15.1724
30748699 15.1907
30748799 15.3017
30748899 15.3721
30748999 15.4619
30749099 15.4906
30749199 15.5241
30749299 15.5434
30749399 15.5032
30749499 15.5114
30749599 15.6003
30749699 15.7038
30749799 15.7193
30749899 15.7197
30749999 15.6049
30750099 15.4754
30750199 15.5171
30750299 15.6131
30750399 15.6905
30750499 15.666
30750599 15.722
30750699 15.8385
30750799 15.9125
30750899 15.9405
30750999 15.9676
30751099 16.0081
30751199 16.0661
30751299 16.1234
30751399 16.1066
30751499 16.0774
30751599 16.1406
30751699 16.1496
30751799 16.0649
30751899 15.9375
30751999 15.8169
30752099 15.7165
30752199 15.6695
30752299 15.6592
30752399 15.7377
30752499 15.8331
30752599 15.8112
30752699 15.684
30752799 15.6983
30752899 15.7557
30752999 15.7569
30753099 15.7516
30753199 15.7737
30753299 15.7821
30753399 15.7064
30753499 15.6231
30753599 15.5051
30753699 15.4756
30753799 15.401
30753899 15.3318
30753999 15.3549
30754099 15.3887
30754199 15.4227
30754299 15.5318
30754399 15.6453
30754499 15.7027
30754599 15.8168
30754699 15.9159
30754799 16.0306
30754899 16.1244
30754999 16.2134
30755099 16.2538
30755199 16.24
30755299 16.2803
30755399 16.3683
30755499 16.3494
30755599 16.311
30755699 16.2964
30755799 16.3909
30755899 16.5062
30755999 16.6011
30756099 16.7041
30756199 16.7804
30756299 16.868
30756399 16.9566
30756499 16.98
30756599 16.8768
30756699 16.7391
30756799 16.614
30756899 16.5591
30756999 16.6339
30757099 16.7183
30757199 16.7821
30757299 16.813
30757399 16.7755
30757499 16.6987
30757599 16.6645
30757699 16.7231
30757799 16.7511
30757899 16.7362
30757999 16.6218
30758099 16.4842
30758199 16.3568
30758299 16.2323
30758399 16.1633
30758499 16.0856
30758599 16.0416
30758699 16.0598
30758799 16.0991
30758899 16.1613
30758999 16.1884
30759099 16.2599
30759199 16.2573
30759299 16.1397
30759399 16.1008
30759499 16.1495
30759599 16.0326
30759699 15.9661
30759799 15.8565
30759899 15.7403
30759999 15.6524
30760099 15.5738
30760199 15.5112
30760299 15.3898
30760399 15.2627
30760499 15.19
30760599 15.2554
30760699 15.2917
30760799 15.2737
30760899 15.2272
30760999 15.2295
30761099 15.161
30761199 15.1072
30761299 15.0781
30761399 15.1029
30761499 15.1761
30761599 15.2724
30761699 15.3956
30761799 15.508
30761899 15.5595
30761999 15.6608
30762099 15.7588
30762199 15.8102
30762299 15.9036
30762399 16.0033
30762499 16.1136
30762599 16.2232
30762699 16.3414
30762799 16.4194
30762899 16.4105
30762999 16.3385
30763099 16.2119
30763199 16.1898
30763299 16.2515
30763399 16.3376
30763499 16.3441
30763599 16.3983
30763699 16.5062
30763799 16.5612
30763899 16.6094
30763999 16.665
30764099 16.6418
30764199 16.58
30764299 16.5022
30764399 16.5235
30764499 16.4844
30764599 16.4361
30764699 16.4027
30764799 16.4684
30764899 16.5796
30764999 16.638
30765099 16.7014
30765199 16.7205
30765299 16.6069
30765399 16.4949
30765499 16.3789
30765599 16.2691
30765699 16.1423
30765799 16.08
30765899 15.9501
30765999 15.8728
30766099 15.8666
30766199 15.9408
30766299 16.0098
30766399 16.0412
30766499 16.159
30766599 16.2324
30766699 16.3341
30766799 16.3974
30766899 16.4411
30766999 16.523
30767099 16.5313
30767199 16.4831
30767299 16.4025
30767399 16.3076
30767499 16.1639
30767599 16.0569
30767699 15.9234
30767799 15.9088
30767899 15.9402
30767999 15.9651
30768099 15.9531
30768199 15.8602
30768299 15.8573
30768399 15.8168
30768499 15.7982
30768599 15.7345
30768699 15.647
30768799 15.5273
30768899 15.4547
30768999 15.3299
30769099 15.2055
30769199 15.1032
30769299 14.9925
30769399 14.8885
30769499 14.7728
30769599 14.7102
30769699 14.6599
30769799 14.57
30769899 14.5401
30769999 14.5097
30770099 14.4803
30770199 14.3842
30770299 14.286
30770399 14.2028
30770499 14.1307
30770599 14.1478
30770699 14.2573
30770799 14.379
30770899 14.4512
30770999 14.4989
30771099 14.543
30771199 14.5573
30771299 14.5052
30771399 14.5341
30771499 14.5284
30771599 14.504
30771699 14.4542
30771799 14.5291
30771899 14.5918
30771999 14.4882
30772099 14.3633
30772199 14.2997
30772299 14.2958
30772399 14.2728
30772499 14.2767
30772599 14.2707
30772699 14.3321
30772799 14.4079
30772899 14.5062
30772999 14.5904
30773099 14.598
30773199 14.5003
30773299 14.409
30773399 14.4872
30773499 14.6255
30773599 14.7524
30773699 14.8474
30773799 14.9684
30773899 15.081
30773999 15.1899
30774099 15.2868
30774199 15.3859
30774299 15.4115
30774399 15.4201
30774499 15.4688
30774599 15.4356
30774699 15.331
30774799 15.2884
30774899 15.2677
30774999 15.1934
30775099 15.1496
30775199 15.0545
30775299 14.9514
30775399 14.8522
30775499 14.7794
30775599 14.7304
30775699 14.6958
30775799 14.68
30775899 14.7259
30775999 14.7802
30776099 14.8293
30776199 14.8021
30776299 14.8434
30776399 14.8875
30776499 14.9168
30776599 14.9519
30776699 14.9984
30776799 15.0351
30776899 15.0043
30776999 14.9783
30777099 14.8971
30777199 14.8021
30777299 14.7737
30777399 14.8611
30777499 14.9943
30777599 15.0653
30777699 15.0884
30777799 15.0571
30777899 15.043
30777999 15.0581
30778099 15.135
30778199 15.2549
30778299 15.3756
30778399 15.4953
30778499 15.6079
30778599 15.6319
30778699 15.6937
30778799 15.761
30778899 15.8068
30778999 15.8182
30779099 15.8377
30779199 15.8718
30779299 15.9879
30779399 16.0274
30779499 16.0509
30779599 16.1441
30779699 16.1999
30779799 16.2858
30779899 16.3956
30779999 16.5016
30780099 16.5871
30780199 16.6763
30780299 16.7083
30780399 16.7325
30780499 16.768
30780599 16.7187
30780699 16.651
30780799 16.6265
30780899 16.6635
30780999 16.7528
30781099 16.8218
30781199 16.8972
30781299 16.9431
30781399 16.9886
30781499 17.0913
30781599 17.1913
30781699 17.289
30781799 17.385
30781899 17.4781
30781999 17.548
30782099 17.6295
30782199 17.6591
30782299 17.6689
30782399 17.6648
30782499 17.6436
30782599 17.6418
30782699 17.5182
30782799 17.4479
30782899 17.3072
30782999 17.3426
30783099 17.4367
30783199 17.5287
30783299 17.5497
30783399 17.597
30783499 17.6616
30783599 17.6525
30783699 17.7216
30783799 17.828
30783899 17.9176
30783999 17.9177
30784099 17.9773
30784199 18.0716
30784299 18.1403
30784399 18.1986
30784499 18.2822
30784599 18.2821
30784699 18.3677
30784799 18.3881
30784899 18.472
30784999 18.5635
30785099 18.531
30785199 18.5483
30785299 18.5408
30785399 18.5092
30785499 18.4704
30785599 18.3504
30785699 18.2753
30785799 18.1523
30785899 17.9926
30785999 17.8523
30786099 17.7153
30786199 17.5617
30786299 17.504
30786399 17.4993
30786499 17.5868
30786599 17.6894
30786699 17.7814
30786799 17.7596
30786899 17.6175
30786999 17.5761
30787099 17.6434
30787199 17.6771
30787299 17.5371
30787399 17.4415
30787499 17.4081
30787599 17.4717
30787699 17.5673
30787799 17.6534
30787899 17.7199
30787999 17.7205
30788099 17.7807
30788199 17.8821
30788299 17.9145
30788399 17.7977
30788499 17.6894
30788599 17.5957
30788699 17.5816
30788799 17.5771
30788899 17.5457
30788999 17.607
30789099 17.6256
30789199 17.5234
30789299 17.4753
30789399 17.388
30789499 17.2741
30789599 17.1456
30789699 17.0433
30789799 16.9892
30789899 16.8849
30789999 16.7395
30790099 16.699
30790199 16.657
30790299 16.6732
30790399 16.7829
30790499 16.7738
30790599 16.628
30790699 16.4946
30790799 16.4066
30790899 16.4338
30790999 16.3959
30791099 16.3177
30791199 16.3011
30791299 16.3294
30791399 16.3045
30791499 16.3437
30791599 16.4075
30791699 16.4452
30791799 16.3428
30791899 16.2347
30791999 16.1143
30792099 16.036
30792199 15.9044
30792299 15.7781
30792399 15.6873
30792499 15.5671
30792599 15.4791
30792699 15.4895
30792799 15.5631
30792899 15.668
30792999 15.7531
30793099 15.7498
30793199 15.7597
30793299 15.8587
30793399 15.9614
30793499 16.0692
30793599 16.1882
30793699 16.2748
30793799 16.3792
30793899 16.4672
30793999 16.5272
30794099 16.5108
30794199 16.4018
30794299 16.3148
30794399 16.206
30794499 16.081
30794599 15.9644
30794699 15.8452
30794799 15.7076
30794899 15.6034
30794999 15.502
30795099 15.5125
30795199 15.6008
30795299 15.6889
30795399 15.7423
30795499 15.809
30795599 15.9018
30795699 16.0221
30795799 16.0959
30795899 16.2059
30795999 16.2596
30796099 16.2913
30796199 16.3699
30796299 16.4738
30796399 16.481
30796499 16.543
30796599 16.5946
30796699 16.6329
30796799 16.7139
30796899 16.7871
30796999 16.7841
30797099 16.7328
30797199 16.6695
30797299 16.6857
30797399 16.5663
30797499 16.4776
30797599 16.5248
30797699 16.6073
30797799 16.5335
30797899 16.453
30797999 16.4211
30798099 16.4525
30798199 16.552
30798299 16.6383
30798399 16.7355
30798499 16.805
30798599 16.8854
30798699 17.0039
30798799 17.0381
30798899 17.1191
30798999 17.1959
30799099 17.2393
30799199 17.2406
30799299 17.2574
30799399 17.205
30799499 17.2147
30799599 17.2104
30799699 17.1993
30799799 17.3039
30799899 17.3058
30799999 17.2695
30800099 17.1446
30800199 16.9949
30800299 16.8554
30800399 16.7103
30800499 16.5686
30800599 16.4562
30800699 16.3973
30800799 16.3338
30800899 16.2496
30800999 16.1977
30801099 16.2148
30801199 16.2234
30801299 16.1934
30801399 16.2776
30801499 16.3686
30801599 16.4259
30801699 16.4591
30801799 16.4147
30801899 16.3077
30801999 16.1675
30802099 16.0223
30802199 15.9244
30802299 15.8768
30802399 15.9072
30802499 15.9833
30802599 15.9626
30802699 15.8825
30802799 15.8387
30802899 15.8431
30802999 15.8677
30803099 15.8605
30803199 15.9316
30803299 15.9089
30803399 15.8567
30803499 15.7671
30803599 15.6344
30803699 15.5598
30803799 15.6149
30803899 15.72
30803999 15.803
30804099 15.9095
30804199 15.9394
30804299 16.0225
30804399 16.1199
30804499 16.2168
30804599 16.3073
30804699 16.4079
30804799 16.4761
30804899 16.5801
30804999 16.6862
30805099 16.7607
30805199 16.7583
30805299 16.7609
30805399 16.6553
30805499 16.5177
30805599 16.4081
30805699 16.2753
30805799 16.1371
30805899 16.1562
30805999 16.1783
30806099 16.2532
30806199 16.3634
30806299 16.4529
30806399 16.5476
30806499 16.5982
30806599 16.5669
30806699 16.491
30806799 16.4205
30806899 16.4437
30806999 16.3391
30807099 16.2043
30807199 16.0646
30807299 15.9327
30807399 15.8267
30807499 15.7268
30807599 15.6714
30807699 15.6402
30807799 15.6431
30807899 15.5665
30807999 15.4321
30808099 15.3357
30808199 15.3441
30808299 15.2981
30808399 15.2104
30808499 15.0932
30808599 15.0369
30808699 14.9232
30808799 14.8937
30808899 14.8575
30808999 14.7968
30809099 14.8727
30809199 14.9917
30809299 15.066
30809399 15.1859
30809499 15.3102
30809599 15.4304
30809699 15.5054
30809799 15.5575
30809899 15.5334
30809999 15.5281
30810099 15.5869
30810199 15.6447
30810299 15.7116
30810399 15.7634
30810499 15.8484
30810599 15.8746
30810699 15.8443
30810799 15.781
30810899 15.8494
30810999 15.9383
30811099 15.9806
30811199 15.9964
30811299 15.9365
30811399 15.8825
30811499 15.8906
30811599 15.9469
30811699 16.0425
30811799 16.0512
30811899 15.9763
30811999 15.9251
30812099 15.8164
30812199 15.7929
30812299 15.735
30812399 15.6844
30812499 15.7491
30812599 15.8392
30812699 15.9479
30812799 15.9568
30812899 15.9862
30812999 15.9849
30813099 15.9535
30813199 15.8577
30813299 15.8458
30813399 15.8212
30813499 15.8481
30813599 15.9407
30813699 16.002
30813799 16.0599
30813899 16.1357
30813999 16.2349
30814099 16.3326
30814199 16.3939
30814299 16.3609
30814399 16.3541
30814499 16.4377
30814599 16.4154
30814699 16.3583
30814799 16.244
30814899 16.2079
30814999 16.2416
30815099 16.3474
30815199 16.4432
30815299 16.4839
30815399 16.5719
30815499 16.5733
30815599 16.5982
30815699 16.6991
30815799 16.7562
30815899 16.7573
30815999 16.6887
30816099 16.5937
30816199 16.5002
30816299 16.3909
30816399 16.2601
30816499 16.1197
30816599 16.1183
30816699 16.0821
30816799 16.1248
30816899 16.1782
30816999 16.266
30817099 16.359
30817199 16.4581
30817299 16.5561
30817399 16.5894
30817499 16.6511
30817599 16.6874
30817699 16.7638
30817799 16.7831
30817899 16.741
30817999 16.741
30818099 16.7872
30818199 16.8083
30818299 16.8841
30818399 16.9955
30818499 17.1013
30818599 17.1745
30818699 17.2025
30818799 17.1843
30818899 17.1711
30818999 17.1564
30819099 17.1259
30819199 17.1357
30819299 17.1783
30819399 17.0695
30819499 16.9635
30819599 16.872
30819699 16.7318
30819799 16.5959
30819899 16.5394
30819999 16.4151
30820099 16.3253
30820199 16.3081
30820299 16.3784
30820399 16.4633
30820499 16.5644
30820599 16.625
30820699 16.6778
30820799 16.6993
30820899 16.7912
30820999 16.8935
30821099 16.9216
30821199 17.0158
30821299 17.111
30821399 17.2183
30821499 17.3229
30821599 17.4133
30821699 17.5014
30821799 17.6002
30821899 17.6798
30821999 17.6485
30822099 17.5991
30822199 17.6351
30822299 17.7366
30822399 17.8312
30822499 17.9299
30822599 17.9448
30822699 17.8824
30822799 17.8141
30822899 17.7134
30822999 17.611
30823099 17.4802
30823199 17.4396
30823299 17.448
30823399 17.3817
30823499 17.3821
30823599 17.429
30823699 17.4452
30823799 17.4233
30823899 17.3256
30823999 17.2075
30824099 17.0931
30824199 16.9793
30824299 16.9004
30824399 16.8488
30824499 16.8395
30824599 16.9246
30824699 17.0167
30824799 16.9742
30824899 16.8517
30824999 16.7524
30825099 16.6491
30825199 16.5081
30825299 16.3905
30825399 16.2662
30825499 16.1541
30825599 16.0465
30825699 15.9327
30825799 15.8545
30825899 15.86
30825999 15.8872
30826099 15.9787
30826199 16.024
30826299 16.0115
30826399 16.0791
30826499 16.1048
30826599 16.0912
30826699 16.1789
30826799 16.1686
30826899 16.1216
30826999 16.1173
30827099 16.0059
30827199 15.8675
30827299 15.7822
30827399 15.8212
30827499 15.851
30827599 15.8001
30827699 15.7765
30827799 15.6641
30827899 15.6232
30827999 15.5887
30828099 15.4641
30828199 15.3784
30828299 15.366
30828399 15.2531
30828499 15.1361
30828599 15.0242
30828699 14.9258
30828799 14.8216
30828899 14.7532
30828999 14.7204
30829099 14.6613
30829199 14.5722
30829299 14.4513
30829399 14.337
30829499 14.3576
30829599 14.4676
30829699 14.5869
30829799 14.6913
30829899 14.7314
30829999 14.8474
30830099 14.9421
30830199 14.9827
30830299 15.0339
30830399 15.0882
30830499 15.198
30830599 15.2663
30830699 15.3172
30830799 15.4085
30830899 15.49
30830999 15.5747
30831099 15.6368
30831199 15.6866
30831299 15.5903
30831399 15.504
30831499 15.3833
30831599 15.3663
30831699 15.4628
30831799 15.5922
30831899 15.6544
30831999 15.6843
30832099 15.6987
30832199 15.7409
30832299 15.8208
30832399 15.8471
30832499 15.8496
30832599 15.8119
30832699 15.7074
30832799 15.5744
30832899 15.5069
30832999 15.5257
30833099 15.6266
30833199 15.7345
30833299 15.8517
30833399 15.9234
30833499 16.037
30833599 16.1414
30833699 16.2281
30833799 16.1734
30833899 16.2017
30833999 16.2374
30834099 16.23
30834199 16.1046
30834299 15.9697
30834399 15.8775
30834499 15.7364
30834599 15.6052
30834699 15.4854
30834799 15.427
30834899 15.348
30834999 15.2761
30835099 15.1972
30835199 15.0883
30835299 15.0293
30835399 15.0223
30835499 15.1059
30835599 15.1271
30835699 15.107
30835799 15.0161
30835899 14.9622
30835999 14.9385
30836099 14.8785
30836199 14.8738
30836299 14.7797
30836399 14.7684
30836499 14.738
30836599 14.648
30836699 14.5378
30836799 14.4376
30836899 14.3741
30836999 14.3503
30837099 14.317
30837199 14.2318
30837299 14.1394
30837399 14.157
30837499 14.1596
30837599 14.1414
30837699 14.2768
30837799 14.3767
30837899 14.4686
30837999 14.5362
30838099 14.557
30838199 14.5499
30838299 14.543
30838399 14.5301
30838499 14.4077
30838599 14.2833
30838699 14.2297
30838799 14.2197
30838899 14.2644
30838999 14.3348
30839099 14.4608
30839199 14.5697
30839299 14.6461
30839399 14.699
30839499 14.6922
30839599 14.779
30839699 14.9094
30839799 14.9551
30839899 14.9836
30839999 14.94
30840099 14.8276
30840199 14.728
30840299 14.6274
30840399 14.5614
30840499 14.5134
30840599 14.4117
30840699 14.3221
30840799 14.2027
30840899 14.1705
30840999 14.1293
30841099 14.159
30841199 14.2123
30841299 14.3174
30841399 14.4349
30841499 14.5637
30841599 14.6622
30841699 14.7676
30841799 14.7576
30841899 14.7009
30841999 14.6403
30842099 14.6635
30842199 14.7026
30842299 14.6859
30842399 14.6807
30842499 14.6555
30842599 14.6281
30842699 14.5983
30842799 14.5676
30842899 14.4445
30842999 14.3461
30843099 14.3643
30843199 14.3296
30843299 14.2493
30843399 14.2478
30843499 14.2663
30843599 14.2094
30843699 14.1106
30843799 14.0925
30843899 14.0242
30843999 13.912
30844099 13.8743
30844199 13.9195
30844299 13.9872
30844399 14.1042
30844499 14.1027
30844599 14.0014
30844699 13.8846
30844799 13.8213
30844899 13.9009
30844999 14.0178
30845099 14.1431
30845199 14.1645
30845299 14.1233
30845399 14.0832
30845499 14.0455
30845599 13.9498
30845699 13.8509
30845799 13.8045
30845899 13.7076
30845999 13.7524
30846099 13.8568
30846199 13.8028
30846299 13.7248
30846399 13.6707
30846499 13.635
30846599 13.6465
30846699 13.6369
30846799 13.5895
30846899 13.5072
30846999 13.4659
30847099 13.4739
30847199 13.559
30847299 13.6387
30847399 13.6663
30847499 13.5842
30847599 13.4917
30847699 13.4035
30847799 13.344
30847899 13.4
30847999 13.5476
30848099 13.6268
30848199 13.6983
30848299 13.7723
30848399 13.9092
30848499 14.0322
30848599 14.169
30848699 14.2841
30848799 14.2558
30848899 14.1289
30848999 14.0966
30849099 14.1165
30849199 14.1537
30849299 14.2493
30849399 14.3508
30849499 14.3609
30849599 14.3903
30849699 14.4604
30849799 14.5607
30849899 14.6461
30849999 14.7439
30850099 14.826
30850199 14.8012
30850299 14.6963
30850399 14.5762
30850499 14.4586
30850599 14.3442
30850699 14.2339
30850799 14.1759
30850899 14.2086
30850999 14.2122
30851099 14.1586
30851199 14.1185
30851299 14.1014
30851399 14.0763
30851499 13.9619
30851599 13.8708
30851699 13.7707
30851799 13.7425
30851899 13.6851
30851999 13.6066
30852099 13.5889
30852199 13.6274
30852299 13.5632
30852399 13.6749
30852499 13.7344
30852599 13.8175
30852699 13.822
30852799 13.769
30852899 13.6862
30852999 13.6442
30853099 13.6197
30853199 13.7277
30853299 13.8173
30853399 13.8383
30853499 13.7932
30853599 13.6954
30853699 13.5889
30853799 13.5617
30853899 13.5094
30853999 13.4149
30854099 13.324
30854199 13.2867
30854299 13.2855
30854399 13.2735
30854499 13.364
30854599 13.4892
30854699 13.5984
30854799 13.7168
30854899 13.8223
30854999 13.8919
30855099 14.0277
30855199 14.0916
30855299 14.0409
30855399 14.0332
30855499 13.9791
30855599 13.9068
30855699 13.8481
30855799 13.7521
30855899 13.6468
30855999 13.5441
30856099 13.4569
30856199 13.4052
30856299 13.3695
30856399 13.3788
30856499 13.3355
30856599 13.2785
30856699 13.1832
30856799 13.0768
30856899 12.9728
30856999 12.8958
30857099 12.8242
30857199 12.7247
30857299 12.615
30857399 12.5336
30857499 12.424
30857599 12.3276
30857699 12.2352
30857799 12.1529
30857899 12.1312
30857999 12.0296
30858099 12.0078
30858199 11.9527
30858299 11.8747
30858399 11.8211
30858499 11.77
30858599 11.7021
30858699 11.7307
30858799 11.8567
30858899 12.0174
30858999 12.1351
30859099 12.1209
30859199 12.0376
30859299 12.0047
30859399 12.0045
30859499 12.0606
30859599 12.1558
30859699 12.2148
30859799 12.2649
30859899 12.2353
30859999 12.1713
30860099 12.1551
30860199 12.1679
30860299 12.1065
30860399 12.1196
30860499 12.1642
30860599 12.2407
30860699 12.2925
30860799 12.3763
30860899 12.4375
30860999 12.4291
30861099 12.533
30861199 12.6619
30861299 12.7276
30861399 12.7342
30861499 12.7179
30861599 12.7077
30861699 12.7156
30861799 12.6202
30861899 12.5604
30861999 12.4749
30862099 12.4751
30862199 12.5049
30862299 12.4876
30862399 12.4973
30862499 12.5232
30862599 12.6618
30862699 12.7869
30862799 12.912
30862899 13.0069
30862999 13.1253
30863099 13.2305
30863199 13.3239
30863299 13.3792
30863399 13.4379
30863499 13.4497
30863599 13.4495
30863699 13.4685
30863799 13.4391
30863899 13.3651
30863999 13.3363
30864099 13.3622
30864199 13.4271
30864299 13.3974
30864399 13.3113
30864499 13.213
30864599 13.1538
30864699 13.149
30864799 13.2771
30864899 13.3811
30864999 13.5229
30865099 13.6133
30865199 13.7246
30865299 13.8065
30865399 13.8876
30865499 14.0105
30865599 14.0786
30865699 14.0489
30865799 13.9462
30865899 13.9025
30865999 13.8722
30866099 13.8059
30866199 13.7364
30866299 13.7134
30866399 13.6461
30866499 13.5536
30866599 13.4459
30866699 13.4102
30866799 13.4066
30866899 13.475
30866999 13.5401
30867099 13.475
30867199 13.3827
30867299 13.3413
30867399 13.2958
30867499 13.2312
30867599 13.1479
30867699 13.1091
30867799 13.1644
30867899 13.2682
30867999 13.3907
30868099 13.4336
30868199 13.5394
30868299 13.5793
30868399 13.6513
30868499 13.6497
30868599 13.6535
30868699 13.6675
30868799 13.6376
30868899 13.7081
30868999 13.8086
30869099 13.9344
30869199 14.0162
30869299 14.1271
30869399 14.1851
30869499 14.2836
30869599 14.386
30869699 14.4742
30869799 14.5722
30869899 14.6349
30869999 14.7557
30870099 14.7857
30870199 14.7826
30870299 14.7895
30870399 14.8246
30870499 14.8799
30870599 14.9505
30870699 15.0651
30870799 15.1517
30870899 15.1652
30870999 15.1183
30871099 15.0209
30871199 14.9237
30871299 14.8991
30871399 14.8632
30871499 14.8135
30871599 14.7153
30871699 14.6141
30871799 14.5134
30871899 14.5232
30871999 14.566
30872099 14.628
30872199 14.6495
30872299 14.6604
30872399 14.7771
30872499 14.8657
30872599 14.9643
30872699 15.0345
30872799 15.0924
30872899 15.1116
30872999 15.1969
30873099 15.3192
30873199 15.4399
30873299 15.5637
30873399 15.649
30873499 15.7213
30873599 15.8025
30873699 15.8698
30873799 15.8993
30873899 15.9008
30873999 15.9037
30874099 15.8956
30874199 15.9997
30874299 16.0937
30874399 16.1733
30874499 16.2199
30874599 16.2018
30874699 16.1714
30874799 16.2558
30874899 16.358
30874999 16.4542
30875099 16.5418
30875199 16.575
30875299 16.4751
30875399 16.3727
30875499 16.3822
30875599 16.4381
30875699 16.4121
30875799 16.4139
30875899 16.4289
30875999 16.3422
30876099 16.2232
30876199 16.1079
30876299 16.0964
30876399 16.0898
30876499 16.1876
30876599 16.2299
30876699 16.2299
30876799 16.2712
30876899 16.2713
30876999 16.2316
30877099 16.1057
30877199 15.9736
30877299 15.8688
30877399 15.7561
30877499 15.7164
30877599 15.6719
30877699 15.6089
30877799 15.5659
30877899 15.5679
30877999 15.6429
30878099 15.7252
30878199 15.783
30878299 15.8632
30878399 15.9848
30878499 16.0871
30878599 16.2015
30878699 16.3064
30878799 16.3916
30878899 16.4743
30878999 16.5596
30879099 16.6442
30879199 16.6769
30879299 16.7754
30879399 16.8814
30879499 16.944
30879599 16.9496
30879699 16.8287
30879799 16.7318
30879899 16.6615
30879999 16.5344
30880099 16.4269
30880199 16.2896
30880299 16.1499
30880399 16.0143
30880499 15.8774
30880599 15.7588
30880699 15.6495
30880799 15.5349
30880899 15.4321
30880999 15.3015
30881099 15.1867
30881199 15.0911
30881299 15.0151
30881399 14.9841
30881499 15.026
30881599 15.0317
30881699 15.0403
30881799 15.1079
30881899 15.1929
30881999 15.2912
30882099 15.3842
30882199 15.47
30882299 15.5779
30882399 15.6512
30882499 15.754
30882599 15.8634
30882699 15.9213
30882799 15.9031
30882899 15.8234
30882999 15.8686
30883099 15.8833
30883199 15.7538
30883299 15.6397
30883399 15.5427
30883499 15.4388
30883599 15.3085
30883699 15.2075
30883799 15.0893
30883899 15.0124
30883999 14.9029
30884099 14.781
30884199 14.6998
30884299 14.6397
30884399 14.5899
30884499 14.5189
30884599 14.547
30884699 14.6123
30884799 14.6244
30884899 14.6364
30884999 14.6287
30885099 14.7432
30885199 14.8431
30885299 14.9285
30885399 15.0162
30885499 15.0801
30885599 15.1106
30885699 15.1473
30885799 15.1606
30885899 15.262
30885999 15.3378
30886099 15.4528
30886199 15.4834
30886299 15.4997
30886399 15.5797
30886499 15.7032
30886599 15.8115
30886699 15.9008
30886799 16.0141
30886899 16.1072
30886999 16.2005
30887099 16.289
30887199 16.3722
30887299 16.3969
30887399 16.4143
30887499 16.5031
30887599 16.5498
30887699 16.6616
30887799 16.7188
30887899 16.7135
30887999 16.7366
30888099 16.7006
30888199 16.673
30888299 16.7347
30888399 16.8319
30888499 16.9214
30888599 17.0237
30888699 17.0822
30888799 17.1039
30888899 17.0715
30888999 17.123
30889099 17.0844
30889199 17.0531
30889299 17.1008
30889399 17.1337
30889499 17.1758
30889599 17.2684
30889699 17.3737
30889799 17.358
30889899 17.2959
30889999 17.184
30890099 17.1357
30890199 17.0346
30890299 16.9737
30890399 16.8277
30890499 16.6938
30890599 16.5694
30890699 16.464
30890799 16.4488
30890899 16.5221
30890999 16.5885
30891099 16.6903
30891199 16.781
30891299 16.8914
30891399 16.8891
30891499 16.7962
30891599 16.7644
30891699 16.6723
30891799 16.5365
30891899 16.4546
30891999 16.3584
30892099 16.2229
30892199 16.1199
30892299 16.0251
30892399 16.0008
30892499 16.0295
30892599 15.9489
30892699 15.8489
30892799 15.7221
30892899 15.6524
30892999 15.5331
30893099 15.4028
30893199 15.3867
30893299 15.4768
30893399 15.5895
30893499 15.7037
30893599 15.8063
30893699 15.9135
30893799 16.0012
30893899 16.0125
30893999 15.9461
30894099 15.8579
30894199 15.8329
30894299 15.9057
30894399 15.9756
30894499 16.0913
30894599 16.2116
30894699 16.2832
30894799 16.2724
30894899 16.3152
30894999 16.3733
30895099 16.3135
30895199 16.2376
30895299 16.1007
30895399 15.9729
30895499 16.0109
30895599 16.1265
30895699 16.2384
30895799 16.3432
30895899 16.3922
30895999 16.4531
30896099 16.5637
30896199 16.667
30896299 16.7403
30896399 16.7811
30896499 16.8105
30896599 16.8195
30896699 16.7751
30896799 16.6383
30896899 16.4936
30896999 16.4249
30897099 16.3405
30897199 16.224
30897299 16.1387
30897399 16.0216
30897499 15.931
30897599 15.8293
30897699 15.7703
30897799 15.7171
30897899 15.7699
30897999 15.7486
30898099 15.6871
30898199 15.6222
30898299 15.6348
30898399 15.6022
30898499 15.6381
30898599 15.7238
30898699 15.8297
30898799 15.8996
30898899 15.9587
30898999 15.99
30899099 15.9518
30899199 16.0047
30899299 16.0884
30899399 16.1933
30899499 16.3039
30899599 16.3602
30899699 16.4551
30899799 16.5371
30899899 16.6271
30899999 16.6623
30900099 16.7662
30900199 16.8416
30900299 16.9442
30900399 17.0227
30900499 17.0451
30900599 17.0712
30900699 17.1183
30900799 17.0946
30900899 17.0761
30900999 17.0067
30901099 16.914
30901199 16.8613
30901299 16.7254
30901399 16.5958
30901499 16.4529
30901599 16.3225
30901699 16.2175
30901799 16.1012
30901899 16.0004
30901999 16.0099
30902099 16.1193
30902199 16.1852
30902299 16.2086
30902399 16.2787
30902499 16.2274
30902599 16.1256
30902699 15.9919
30902799 15.8713
30902899 15.8008
30902999 15.6667
30903099 15.5337
30903199 15.4873
30903299 15.4365
30903399 15.4444
30903499 15.4306
30903599 15.3731
30903699 15.2908
30903799 15.1994
30903899 15.0753
30903999 14.9897
30904099 15.0088
30904199 15.0581
30904299 15.0821
30904399 15.1151
30904499 15.1529
30904599 15.1345
30904699 15.1362
30904799 15.1172
30904899 15.023
30904999 14.9545
30905099 14.9931
30905199 15.0393
30905299 15.0068
30905399 14.8874
30905499 14.7711
30905599 14.6966
30905699 14.6131
30905799 14.5171
30905899 14.4627
30905999 14.3451
30906099 14.2722
30906199 14.2348
30906299 14.1806
30906399 14.1696
30906499 14.0939
30906599 14.0136
30906699 13.9193
30906799 13.9435
30906899 13.9491
30906999 13.8767
30907099 13.7754
30907199 13.659
30907299 13.5754
30907399 13.5009
30907499 13.4557
30907599 13.3945
30907699 13.4264
30907799 13.4175
30907899 13.3268
30907999 13.2414
30908099 13.2309
30908199 13.2795
30908299 13.2044
30908399 13.1696
30908499 13.2231
30908599 13.2236
30908699 13.2199
30908799 13.3207
30908899 13.3882
30908999 13.5236
30909099 13.6354
30909199 13.749
30909299 13.8229
30909399 13.8999
30909499 13.7961
30909599 13.6757
30909699 13.5821
30909799 13.485
30909899 13.381
30909999 13.2735
30910099 13.1801
30910199 13.0993
30910299 13.0249
30910399 12.9436
30910499 12.9382
30910599 12.8368
30910699 12.7971
30910799 12.7399
30910899 12.84
30910999 12.9517
30911099 13.0358
30911199 13.138
30911299 13.2017
30911399 13.2209
30911499 13.2091
30911599 13.1364
30911699 13.0542
30911799 12.9871
30911899 12.9134
30911999 12.8688
30912099 12.7801
30912199 12.7407
30912299 12.7486
30912399 12.7995
30912499 12.9164
30912599 13.0642
30912699 13.2045
30912799 13.308
30912899 13.4251
30912999 13.5371
30913099 13.5727
30913199 13.5735
30913299 13.585
30913399 13.5335
30913499 13.4344
30913599 13.3205
30913699 13.2393
30913799 13.1774
30913899 13.1579
30913999 13.1263
30914099 13.0383
30914199 12.973
30914299 12.8855
30914399 12.8132
30914499 12.7497
30914599 12.6947
30914699 12.6702
30914799 12.6022
30914899 12.6227
30914999 12.702
30915099 12.7603
30915199 12.8358
30915299 12.8277
30915399 12.8315
30915499 12.8353
30915599 12.785
30915699 12.6823
30915799 12.6254
30915899 12.5297
30915999 12.4552
30916099 12.4606
30916199 12.3657
30916299 12.266
30916399 12.2003
30916499 12.3328
30916599 12.4672
30916699 12.6063
30916799 12.7059
30916899 12.7094
30916999 12.6333
30917099 12.6278
30917199 12.6921
30917299 12.8238
30917399 12.9624
30917499 13.1181
30917599 13.2553
30917699 13.4001
30917799 13.3842
30917899 13.3239
30917999 13.3249
30918099 13.3161
30918199 13.3063
30918299 13.3804
30918399 13.4274
30918499 13.4891
30918599 13.6272
30918699 13.7372
30918799 13.6831
30918899 13.5885
30918999 13.5433
30919099 13.5699
30919199 13.5864
30919299 13.5919
30919399 13.5372
30919499 13.4745
30919599 13.3982
30919699 13.3082
30919799 13.2091
30919899 13.1145
30919999 13.1042
30920099 13.2035
30920199 13.3389
30920299 13.4717
30920399 13.5446
30920499 13.6766
30920599 13.7375
30920699 13.6968
30920799 13.6469
30920899 13.5448
30920999 13.4502
30921099 13.4074
30921199 13.388
30921299 13.4149
30921399 13.3932
30921499 13.3485
30921599 13.2571
30921699 13.1872
30921799 13.0944
30921899 13.0488
30921999 13.0701
30922099 13.1014
30922199 13.177
30922299 13.3184
30922399 13.4631
30922499 13.6032
30922599 13.7176
30922699 13.8414
30922799 13.9406
30922899 13.9214
30922999 13.8696
30923099 13.7994
30923199 13.7308
30923299 13.6258
30923399 13.5143
30923499 13.4046
30923599 13.3032
30923699 13.2542
30923799 13.2553
30923899 13.157
30923999 13.0419
30924099 12.9897
30924199 12.8845
30924299 12.7721
30924399 12.686
30924499 12.6295
30924599 12.61
30924699 12.534
30924799 12.4916
30924899 12.4897
30924999 12.4169
30925099 12.4752
30925199 12.6141
30925299 12.645
30925399 12.7361
30925499 12.8544
30925599 12.9352
30925699 13.0707
30925799 13.1566
30925899 13.1788
30925999 13.2734
30926099 13.3562
30926199 13.4605
30926299 13.45
30926399 13.4114
30926499 13.3831
30926599 13.3294
30926699 13.3555
30926799 13.3296
30926899 13.3284
30926999 13.3345
30927099 13.4169
30927199 13.5494
30927299 13.6851
30927399 13.7844
30927499 13.9054
30927599 13.9931
30927699 13.9989
30927799 13.9579
30927899 13.9146
30927999 13.947
30928099 13.9743
30928199 13.9262
30928299 13.9148
30928399 14.0341
30928499 14.157
30928599 14.291
30928699 14.4109
30928799 14.446
30928899 14.472
30928999 14.4458
30929099 14.5022
30929199 14.5737
30929299 14.4849
30929399 14.4684
30929499 14.5149
30929599 14.5726
30929699 14.5847
30929799 14.6524
30929899 14.7834
30929999 14.9005
30930099 14.9934
30930199 15.0766
30930299 15.1646
30930399 15.2427
30930499 15.2204
30930599 15.2035
30930699 15.1015
30930799 14.9916
30930899 14.9266
30930999 15.0216
30931099 15.1021
30931199 15.1824
30931299 15.286
30931399 15.3077
30931499 15.4133
30931599 15.499
30931699 15.5797
30931799 15.5721
30931899 15.5232
30931999 15.4458
30932099 15.4351
30932199 15.4218
30932299 15.49
30932399 15.6069
30932499 15.7106
30932599 15.7907
30932699 15.8765
30932799 15.8845
30932899 15.9786
30932999 16.0656
30933099 16.1493
30933199 16.2301
30933299 16.3269
30933399 16.2458
30933499 16.1402
30933599 16.126
30933699 16.1873
30933799 16.2808
30933899 16.1878
30933999 16.1163
30934099 16.0513
30934199 15.9113
30934299 15.8129
30934399 15.7041
30934499 15.6592
30934599 15.7199
30934699 15.7986
30934799 15.819
30934899 15.7868
30934999 15.8379
30935099 15.8284
30935199 15.8222
30935299 15.8868
30935399 15.9551
30935499 15.9475
30935599 15.871
30935699 15.801
30935799 15.7576
30935899 15.7624
30935999 15.8145
30936099 15.9203
30936199 15.9863
30936299 16.0906
30936399 16.1942
30936499 16.3035
30936599 16.4012
30936699 16.3443
30936799 16.2325
30936899 16.0985
30936999 15.9658
30937099 15.8354
30937199 15.7618
30937299 15.6594
30937399 15.6637
30937499 15.6668
30937599 15.6678
30937699 15.6593
30937799 15.6992
30937899 15.639
30937999 15.6
30938099 15.6094
30938199 15.6035
30938299 15.5431
30938399 15.4226
30938499 15.318
30938599 15.2035
30938699 15.0677
30938799 14.9366
30938899 14.8527
30938999 14.8005
30939099 14.8372
30939199 14.9436
30939299 14.8934
30939399 14.8162
30939499 14.7289
30939599 14.6511
30939699 14.6003
30939799 14.5737
30939899 14.5315
30939999 14.5857
30940099 14.6961
30940199 14.7008
30940299 14.6014
30940399 14.5469
30940499 14.4742
30940599 14.4069
30940699 14.3035
30940799 14.1936
30940899 14.0798
30940999 13.9771
30941099 13.9476
30941199 13.9841
30941299 13.8818
30941399 13.8516
30941499 13.8269
30941599 13.7982
30941699 13.7208
30941799 13.5995
30941899 13.4854
30941999 13.4238
30942099 13.4213
30942199 13.4694
30942299 13.4881
30942399 13.5157
30942499 13.6313
30942599 13.7525
30942699 13.7939
30942799 13.8891
30942899 14.018
30942999 14.1496
30943099 14.2849
30943199 14.4192
30943299 14.4507
30943399 14.4841
30943499 14.5922
30943599 14.6608
30943699 14.7493
30943799 14.8667
30943899 14.8362
30943999 14.7941
30944099 14.8614
30944199 14.9802
30944299 15.0653
30944399 15.0706
30944499 14.9717
30944599 14.9273
30944699 14.9089
30944799 14.8382
30944899 14.906
30944999 14.8816
30945099 14.7687
30945199 14.7327
30945299 14.7074
30945399 14.6952
30945499 14.7025
30945599 14.766
30945699 14.7987
30945799 14.7925
30945899 14.7873
30945999 14.6965
30946099 14.6388
30946199 14.6926
30946299 14.8053
30946399 14.9275
30946499 15.034
30946599 15.0277
30946699 15.0658
30946799 15.0838
30946899 14.9886
30946999 14.9587
30947099 14.9232
30947199 14.9261
30947299 14.975
30947399 14.9762
30947499 14.998
30947599 15.0278
30947699 15.1335
30947799 15.265
30947899 15.3292
30947999 15.3301
30948099 15.3622
30948199 15.323
30948299 15.2196
30948399 15.1085
30948499 15.0341
30948599 15.0732
30948699 15.0762
30948799 15.0299
30948899 15.046
30948999 15.1359
30949099 15.2388
30949199 15.3185
30949299 15.2846
30949399 15.244
30949499 15.201
30949599 15.2461
30949699 15.3253
30949799 15.3673
30949899 15.4619
30949999 15.567
30950099 15.659
30950199 15.7771
30950299 15.8157
30950399 15.8605
30950499 15.9116
30950599 15.9585
30950699 16.0803
30950799 16.1643
30950899 16.2447
30950999 16.2307
30951099 16.1371
30951199 16.0109
30951299 15.931
30951399 15.8394
30951499 15.7483
30951599 15.6354
30951699 15.5681
30951799 15.5558
30951899 15.6265
30951999 15.6918
30952099 15.7219
30952199 15.6861
30952299 15.6212
30952399 15.5456
30952499 15.5239
30952599 15.5991
30952699 15.7059
30952799 15.7592
30952899 15.7941
30952999 15.7233
30953099 15.646
30953199 15.5965
30953299 15.4772
30953399 15.378
30953499 15.3224
30953599 15.3391
30953699 15.2717
30953799 15.2336
30953899 15.148
30953999 15.159
30954099 15.1535
30954199 15.2332
30954299 15.2574
30954399 15.3585
30954499 15.4622
30954599 15.566
30954699 15.6408
30954799 15.6531
30954899 15.6233
30954999 15.57
30955099 15.5236
30955199 15.4969
30955299 15.4412
30955399 15.3511
30955499 15.241
30955599 15.1524
30955699 15.2171
30955799 15.2975
30955899 15.3719
30955999 15.4647
30956099 15.531
30956199 15.5821
30956299 15.651
30956399 15.7648
30956499 15.8527
30956599 15.9565
30956699 16.0331
30956799 16.0559
30956899 16.1045
30956999 16.1151
30957099 16.0956
30957199 16.0901
30957299 16.0941
30957399 16.192
30957499 16.2998
30957599 16.2355
30957699 16.1275
30957799 16.0611
30957899 15.975
30957999 15.8862
30958099 15.857
30958199 15.8436
30958299 15.8668
30958399 15.8733
30958499 15.8025
30958599 15.665
30958699 15.5454
30958799 15.5335
30958899 15.5653
30958999 15.5469
30959099 15.5799
30959199 15.5554
30959299 15.4942
30959399 15.4328
30959499 15.3755
30959599 15.4789
30959699 15.5816
30959799 15.5683
30959899 15.5181
30959999 15.561
30960099 15.5768
30960199 15.6983
30960299 15.7409
30960399 15.7412
30960499 15.688
30960599 15.7074
30960699 15.8142
30960799 15.9282
30960899 16.0004
30960999 15.9692
30961099 15.8604
30961199 15.7367
30961299 15.618
30961399 15.5829
30961499 15.5253
30961599 15.3992
30961699 15.3167
30961799 15.3305
30961899 15.4346
30961999 15.5092
30962099 15.5532
30962199 15.5858
30962299 15.6917
30962399 15.7922
30962499 15.8495
30962599 15.9198
30962699 15.9246
30962799 15.8752
30962899 15.8569
30962999 15.8495
30963099 15.959
30963199 15.992
30963299 16.0145
30963399 16.0441
30963499 16.0442
30963599 15.9689
30963699 15.8377
30963799 15.7439
30963899 15.6476
30963999 15.5903
30964099 15.5136
30964199 15.3785
30964299 15.2756
30964399 15.1962
30964499 15.2561
30964599 15.3549
30964699 15.4673
30964799 15.5684
30964899 15.6622
30964999 15.7565
30965099 15.8671
30965199 15.9836
30965299 16.0898
30965399 16.1488
30965499 16.2598
30965599 16.335
30965699 16.4161
30965799 16.4453
30965899 16.5082
30965999 16.6118
30966099 16.7038
30966199 16.7945
30966299 16.8444
30966399 16.8641
30966499 16.8239
30966599 16.8134
30966699 16.79
30966799 16.6699
30966899 16.5887
30966999 16.5057
30967099 16.5168
30967199 16.5454
30967299 16.5688
30967399 16.522
30967499 16.3833
30967599 16.3226
30967699 16.2217
30967799 16.1061
30967899 15.9834
30967999 15.8618
30968099 15.8555
30968199 15.9465
30968299 15.9557
30968399 15.8799
30968499 15.8738
30968599 15.9284
30968699 15.9811
30968799 16.0331
30968899 16.1491
30968999 16.2483
30969099 16.3535
30969199 16.3595
30969299 16.3383
30969399 16.3014
30969499 16.4
30969599 16.462
30969699 16.5415
30969799 16.6127
30969899 16.6847
30969999 16.7337
30970099 16.81
30970199 16.9225
30970299 17.02
30970399 17.0829
30970499 17.1318
30970599 17.1406
30970699 17.1738
30970799 17.0747
30970899 16.9725
30970999 16.859
30971099 16.7749
30971199 16.8398
30971299 16.9381
30971399 17.0065
30971499 16.9871
30971599 17.0245
30971699 17.1161
30971799 17.1257
30971899 17.1989
30971999 17.2526
30972099 17.1518
30972199 17.0169
30972299 17.0077
30972399 17.0611
30972499 17.1475
30972599 17.2514
30972699 17.3318
30972799 17.3822
30972899 17.4454
30972999 17.5444
30973099 17.6292
30973199 17.7322
30973299 17.806
30973399 17.8806
30973499 17.9547
30973599 18.0444
30973699 18.1387
30973799 18.2103
30973899 18.2717
30973999 18.3575
30974099 18.3708
30974199 18.298
30974299 18.184
30974399 18.028
30974499 17.9898
30974599 17.9204
30974699 17.8108
30974799 17.683
30974899 17.6072
30974999 17.5952
30975099 17.5685
30975199 17.544
30975299 17.504
30975399 17.4636
30975499 17.3383
30975599 17.2747
30975699 17.3052
30975799 17.3761
30975899 17.4332
30975999 17.3739
30976099 17.3528
30976199 17.2822
30976299 17.2357
30976399 17.2752
30976499 17.3477
30976599 17.3877
30976699 17.3882
30976799 17.3477
30976899 17.2271
30976999 17.09
30977099 16.9843
30977199 17.0039
30977299 17.0857
30977399 17.1494
30977499 17.1627
30977599 17.1683
30977699 17.1903
30977799 17.2428
30977899 17.3137
30977999 17.2804
30978099 17.2115
30978199 17.1408
30978299 17.0059
30978399 16.9093
30978499 16.8043
30978599 16.8008
30978699 16.84
30978799 16.8717
30978899 16.8434
30978999 16.7504
30979099 16.6456
30979199 16.5939
30979299 16.633
30979399 16.6676
30979499 16.5983
30979599 16.5453
30979699 16.5085
30979799 16.4921
30979899 16.5178
30979999 16.5073
30980099 16.607
30980199 16.7222
30980299 16.8311
30980399 16.9249
30980499 17.0094
30980599 16.9045
30980699 16.7825
30980799 16.6483
30980899 16.5247
30980999 16.4215
30981099 16.3517
30981199 16.2483
30981299 16.2257
30981399 16.2099
30981499 16.1751
30981599 16.2465
30981699 16.3524
30981799 16.436
30981899 16.4906
30981999 16.561
30982099 16.6096
30982199 16.594
30982299 16.4639
30982399 16.3938
30982499 16.3396
30982599 16.258
30982699 16.1895
30982799 16.0866
30982899 15.9779
30982999 15.8797
30983099 15.783
30983199 15.7058
30983299 15.7447
30983399 15.7278
30983499 15.6909
30983599 15.6407
30983699 15.6265
30983799 15.5856
30983899 15.5242
30983999 15.4372
30984099 15.3182
30984199 15.2753
30984299 15.1764
30984399 15.0858
30984499 15.0056
30984599 15.0053
30984699 15.122
30984799 15.2219
30984899 15.3186
30984999 15.3876
30985099 15.357
30985199 15.2711
30985299 15.1537
30985399 15.037
30985499 14.922
30985599 14.8051
30985699 14.7577
30985799 14.7042
30985899 14.7859
30985999 14.8505
30986099 14.8831
30986199 14.9821
30986299 15.0039
30986399 15.0413
30986499 15.1466
30986599 15.2708
30986699 15.3281
30986799 15.3908
30986899 15.4945
30986999 15.5984
30987099 15.6766
30987199 15.7601
30987299 15.7816
30987399 15.8109
30987499 15.8813
30987599 15.9736
30987699 15.9746
30987799 15.9717
30987899 15.9292
30987999 15.8797
30988099 15.8674
30988199 15.98
30988299 16.092
30988399 16.1911
30988499 16.255
30988599 16.3012
30988699 16.3999
30988799 16.5047
30988899 16.5414
30988999 16.5817
30989099 16.683
30989199 16.738
30989299 16.8134
30989399 16.8212
30989499 16.8101
30989599 16.8512
30989699 16.9053
30989799 16.9075
30989899 16.9414
30989999 16.8917
30990099 16.8349
30990199 16.7974
30990299 16.8081
30990399 16.8217
30990499 16.8066
30990599 16.7987
30990699 16.8014
30990799 16.8538
30990899 16.9155
30990999 16.9628
30991099 17.0683
30991199 17.1645
30991299 17.2437
30991399 17.2387
30991499 17.149
30991599 17.0065
30991699 16.9124
30991799 16.8761
30991899 16.8182
30991999 16.8073
30992099 16.6701
30992199 16.5337
30992299 16.5169
30992399 16.4687
30992499 16.405
30992599 16.2975
30992699 16.2384
30992799 16.2842
30992899 16.3355
30992999 16.3796
30993099 16.3753
30993199 16.392
30993299 16.4898
30993399 16.5988
30993499 16.7204
30993599 16.8231
30993699 16.8843
30993799 16.9392
30993899 17.022
30993999 17.0993
30994099 17.1919
30994199 17.2314
30994299 17.2526
30994399 17.296
30994499 17.3984
30994599 17.4777
30994699 17.4858
30994799 17.4524
30994899 17.4358
30994999 17.4017
30995099 17.4265
30995199 17.4589
30995299 17.4546
30995399 17.4157
30995499 17.4212
30995599 17.4938
30995699 17.5723
30995799 17.6383
30995899 17.6159
30995999 17.615
30996099 17.6362
30996199 17.7398
30996299 17.8299
30996399 17.911
30996499 17.9608
30996599 17.9202
30996699 17.9017
30996799 17.88
30996899 17.9138
30996999 17.9386
30997099 17.9545
30997199 17.8468
30997299 17.7003
30997399 17.5751
30997499 17.4654
30997599 17.3246
30997699 17.2352
30997799 17.1928
30997899 17.2859
30997999 17.3734
30998099 17.4472
30998199 17.5415
30998299 17.5429
30998399 17.4471
30998499 17.3115
30998599 17.2149
30998699 17.0757
30998799 16.9945
30998899 16.9185
30998999 16.8584
30999099 16.7733
30999199 16.6658
30999299 16.5313
30999399 16.4201
30999499 16.3136
30999599 16.2889
30999699 16.2941
30999799 16.3115
30999899 16.3792
30999999 16.4569
31000099 16.5427
31000199 16.6489
31000299 16.7525
31000399 16.8489
31000499 16.9452
31000599 16.9467
31000699 16.9429
31000799 17.016
31000899 17.0568
31000999 17.1146
31001099 17.1599
31001199 17.181
31001299 17.2555
31001399 17.3107
31001499 17.3153
31001599 17.3791
31001699 17.4649
31001799 17.556
31001899 17.6652
31001999 17.672
31002099 17.7252
31002199 17.8085
31002299 17.8707
31002399 17.9064
31002499 17.8907
31002599 17.7779
31002699 17.6196
31002799 17.5319
31002899 17.4867
31002999 17.4798
31003099 17.5097
31003199 17.4108
31003299 17.3996
31003399 17.4471
31003499 17.5405
31003599 17.5743
31003699 17.6028
31003799 17.6526
31003899 17.6285
31003999 17.5718
31004099 17.5313
31004199 17.5359
31004299 17.5157
31004399 17.4308
31004499 17.3001
31004599 17.2365
31004699 17.2587
31004799 17.3576
31004899 17.3813
31004999 17.4631
31005099 17.5635
31005199 17.6365
31005299 17.6566
31005399 17.6053
31005499 17.5621
31005599 17.5134
31005699 17.4184
31005799 17.3016
31005899 17.1888
31005999 17.0449
31006099 16.9166
31006199 16.8546
31006299 16.7588
31006399 16.6586
31006499 16.7123
31006599 16.6954
31006699 16.7752
31006799 16.7418
31006899 16.6851
31006999 16.633
31007099 16.58
31007199 16.5848
31007299 16.602
31007399 16.6941
31007499 16.7957
31007599 16.8053
31007699 16.7824
31007799 16.8296
31007899 16.9302
31007999 17.0154
31008099 17.0816
31008199 17.0619
31008299 17.0114
31008399 16.9319
31008499 16.8671
31008599 16.8425
31008699 16.7913
31008799 16.8755
31008899 16.8855
31008999 16.8522
31009099 16.7522
31009199 16.6534
31009299 16.5405
31009399 16.5703
31009499 16.6163
31009599 16.7254
31009699 16.6922
31009799 16.6876
31009899 16.6929
31009999 16.7029
31010099 16.7462
31010199 16.7206
31010299 16.7074
31010399 16.7621
31010499 16.8613
31010599 16.9615
31010699 17.0477
31010799 17.0941
31010899 17.1418
31010999 17.1949
31011099 17.287
31011199 17.3038
31011299 17.3462
31011399 17.4328
31011499 17.4539
31011599 17.4891
31011699 17.4964
31011799 17.4533
31011899 17.3915
31011999 17.3547
31012099 17.3958
31012199 17.4821
31012299 17.5774
31012399 17.6345
31012499 17.6674
31012599 17.7283
31012699 17.7868
31012799 17.8737
31012899 17.8555
31012999 17.8128
31013099 17.7334
31013199 17.6238
31013299 17.5076
31013399 17.4138
31013499 17.3091
31013599 17.1576
31013699 17.0077
31013799 16.9164
31013899 16.817
31013999 16.6745
31014099 16.5382
31014199 16.497
31014299 16.5276
31014399 16.5889
31014499 16.5933
31014599 16.6728
31014699 16.7383
31014799 16.7099
31014899 16.7252
31014999 16.7289
31015099 16.6706
31015199 16.5343
31015299 16.3985
31015399 16.2864
31015499 16.1822
31015599 16.1443
31015699 16.1308
31015799 16.117
31015899 16.161
31015999 16.1644
31016099 16.239
31016199 16.3172
31016299 16.308
31016399 16.2698
31016499 16.3006
31016599 16.3601
31016699 16.4371
31016799 16.4593
31016899 16.502
31016999 16.6137
31017099 16.7269
31017199 16.801
31017299 16.8768
31017399 16.9739
31017499 17.027
31017599 16.9884
31017699 16.9844
31017799 16.9899
31017899 17.0077
31017999 17.0292
31018099 17.0337
31018199 17.0381
31018299 17.0752
31018399 17.1621
31018499 17.236
31018599 17.254
31018699 17.3238
31018799 17.367
31018899 17.2847
31018999 17.1401
31019099 17.033
31019199 16.9222
31019299 16.7781
31019399 16.663
31019499 16.535
31019599 16.3931
31019699 16.2935
31019799 16.2655
31019899 16.1617
31019999 16.0339
31020099 15.9345
31020199 15.8597
31020299 15.744
31020399 15.6186
31020499 15.4891
31020599 15.373
31020699 15.3284
31020799 15.3549
31020899 15.4635
31020999 15.5304
31021099 15.5114
31021199 15.3955
31021299 15.2699
31021399 15.1712
31021499 15.0552
31021599 14.9308
31021699 14.8551
31021799 14.8017
31021899 14.83
31021999 14.8108
31022099 14.727
31022199 14.6305
31022299 14.5191
31022399 14.393
31022499 14.2785
31022599 14.1811
31022699 14.0989
31022799 14.1303
31022899 14.1067
31022999 14.1185
31023099 14.0772
31023199 14.041
31023299 14.1217
31023399 14.1606
31023499 14.1825
31023599 14.2958
31023699 14.3196
31023799 14.4019
31023899 14.5164
31023999 14.583
31024099 14.4928
31024199 14.446
31024299 14.3957
31024399 14.3191
31024499 14.3362
31024599 14.2972
31024699 14.2448
31024799 14.1306
31024899 14.0301
31024999 14.006
31025099 13.8868
31025199 13.8197
31025299 13.9422
31025399 14.0476
31025499 14.1841
31025599 14.315
31025699 14.4068
31025799 14.4672
31025899 14.5516
31025999 14.6786
31026099 14.7567
31026199 14.7369
31026299 14.7269
31026399 14.7622
31026499 14.7035
31026599 14.5861
31026699 14.5245
31026799 14.4493
31026899 14.3963
31026999 14.3698
31027099 14.3254
31027199 14.3064
31027299 14.4321
31027399 14.5709
31027499 14.7032
31027599 14.7825
31027699 14.9007
31027799 14.987
31027899 14.9361
31027999 14.891
31028099 14.8253
31028199 14.6951
31028299 14.6528
31028399 14.6752
31028499 14.8048
31028599 14.8645
31028699 14.8944
31028799 14.9637
31028899 14.9835
31028999 15.0493
31029099 15.082
31029199 15.1076
31029299 15.0761
31029399 15.0917
31029499 15.1414
31029599 15.2481
31029699 15.2925
31029799 15.2682
31029899 15.2927
31029999 15.2973
31030099 15.3794
31030199 15.4923
31030299 15.5442
31030399 15.5209
31030499 15.4121
31030599 15.2785
31030699 15.1556
31030799 15.0506
31030899 14.9395
31030999 14.8551
31031099 14.7472
31031199 14.6444
31031299 14.5384
31031399 14.4425
31031499 14.3246
31031599 14.233
31031699 14.1181
31031799 14.0038
31031899 13.8939
31031999 13.7816
31032099 13.7337
31032199 13.64
31032299 13.6018
31032399 13.5065
31032499 13.495
31032599 13.5005
31032699 13.5582
31032799 13.6563
31032899 13.7872
31032999 13.9178
31033099 14.0251
31033199 14.0358
31033299 14.0699
31033399 14.1078
31033499 14.1569
31033599 14.2575
31033699 14.2639
31033799 14.3126
31033899 14.2826
31033999 14.2787
31034099 14.2898
31034199 14.3113
31034299 14.3037
31034399 14.3614
31034499 14.4532
31034599 14.5564
31034699 14.693
31034799 14.7368
31034899 14.8421
31034999 14.9617
31035099 15.0761
31035199 15.2081
31035299 15.2909
31035399 15.3845
31035499 15.4095
31035599 15.4769
31035699 15.5931
31035799 15.686
31035899 15.8003
31035999 15.9139
31036099 15.9449
31036199 16.0405
31036299 16.1266
31036399 16.1196
31036499 16.2017
31036599 16.3077
31036699 16.3207
31036799 16.2753
31036899 16.2821
31036999 16.3959
31037099 16.4471
31037199 16.4574
31037299 16.5529
31037399 16.6046
31037499 16.6766
31037599 16.7297
31037699 16.7029
31037799 16.7655
31037899 16.8713
31037999 16.9527
31038099 16.8351
31038199 16.6996
31038299 16.5831
31038399 16.4445
31038499 16.3087
31038599 16.2896
31038699 16.2752
31038799 16.2362
31038899 16.2739
31038999 16.3556
31039099 16.4178
31039199 16.5075
31039299 16.5867
31039399 16.6906
31039499 16.7544
31039599 16.8026
31039699 16.8328
31039799 16.9056
31039899 16.8314
31039999 16.7198
31040099 16.7629
31040199 16.8581
31040299 16.9421
31040399 16.9594
31040499 16.9517
31040599 16.914
31040699 16.9001
31040799 16.9264
31040899 16.9239
31040999 16.9565
31041099 17.0604
31041199 17.1348
31041299 17.1765
31041399 17.2138
31041499 17.169
31041599 17.0358
31041699 16.9791
31041799 17.0385
31041899 17.1027
31041999 17.1677
31042099 17.1658
31042199 17.0617
31042299 16.9191
31042399 16.7942
31042499 16.672
31042599 16.6415
31042699 16.5717
31042799 16.501
31042899 16.3774
31042999 16.3444
31043099 16.3828
31043199 16.4278
31043299 16.4586
31043399 16.5068
31043499 16.4973
31043599 16.3977
31043699 16.2607
31043799 16.1781
31043899 16.0943
31043999 15.954
31044099 15.8294
31044199 15.723
31044299 15.6434
31044399 15.5616
31044499 15.4408
31044599 15.3582
31044699 15.302
31044799 15.2354
31044899 15.1862
31044999 15.1239
31045099 15.1159
31045199 15.2062
31045299 15.1784
31045399 15.194
31045499 15.2647
31045599 15.1672
31045699 15.0754
31045799 15.1411
31045899 15.2538
31045999 15.3212
31046099 15.4187
31046199 15.5148
31046299 15.5789
31046399 15.6103
31046499 15.7375
31046599 15.8078
31046699 15.8603
31046799 15.9365
31046899 15.9883
31046999 15.9711
31047099 15.8914
31047199 15.7714
31047299 15.7094
31047399 15.5946
31047499 15.4735
31047599 15.3768
31047699 15.4092
31047799 15.3455
31047899 15.2242
31047999 15.1876
31048099 15.1332
31048199 15.0014
31048299 14.912
31048399 14.8983
31048499 14.88
31048599 14.7873
31048699 14.7058
31048799 14.6517
31048899 14.5993
31048999 14.5034
31049099 14.4394
31049199 14.3513
31049299 14.2527
31049399 14.1505
31049499 14.1135
31049599 14.118
31049699 14.1006
31049799 14.0632
31049899 14.1172
31049999 14.2357
31050099 14.3572
31050199 14.4516
31050299 14.5687
31050399 14.5298
31050499 14.431
31050599 14.3495
31050699 14.2826
31050799 14.164
31050899 14.0474
31050999 13.9364
31051099 13.844
31051199 13.76
31051299 13.7208
31051399 13.667
31051499 13.6651
31051599 13.6111
31051699 13.4984
31051799 13.4173
31051899 13.415
31051999 13.4464
31052099 13.5627
31052199 13.6891
31052299 13.79
31052399 13.8779
31052499 13.8766
31052599 13.8235
31052699 13.719
31052799 13.6226
31052899 13.6036
31052999 13.6275
31053099 13.6299
31053199 13.5404
31053299 13.5246
31053399 13.464
31053499 13.4424
31053599 13.4823
31053699 13.5639
31053799 13.7069
31053899 13.8362
31053999 13.9582
31054099 14.0128
31054199 13.9809
31054299 13.924
31054399 13.8152
31054499 13.7427
31054599 13.651
31054699 13.6016
31054799 13.6408
31054899 13.7151
31054999 13.7335
31055099 13.7107
31055199 13.6696
31055299 13.6875
31055399 13.7656
31055499 13.7674
31055599 13.7103
31055699 13.6066
31055799 13.5354
31055899 13.4715
31055999 13.4351
31056099 13.3918
31056199 13.3665
31056299 13.3789
31056399 13.4233
31056499 13.5248
31056599 13.627
31056699 13.6841
31056799 13.7486
31056899 13.7743
31056999 13.7781
31057099 13.7158
31057199 13.6652
31057299 13.6377
31057399 13.6646
31057499 13.7656
31057599 13.8244
31057699 13.8834
31057799 13.8907
31057899 13.9298
31057999 14.0523
31058099 14.0881
31058199 14.0296
31058299 13.9345
31058399 13.9139
31058499 13.8407
31058599 13.753
31058699 13.6797
31058799 13.5946
31058899 13.539
31058999 13.5185
31059099 13.5264
31059199 13.641
31059299 13.7877
31059399 13.9166
31059499 14.0206
31059599 14.0171
31059699 13.9505
31059799 13.8429
31059899 13.7361
31059999 13.7207
31060099 13.7661
31060199 13.7716
31060299 13.6987
31060399 13.5897
31060499 13.5137
31060599 13.4059
31060699 13.4561
31060799 13.5877
31060899 13.6101
31060999 13.5213
31061099 13.4149
31061199 13.3892
31061299 13.4833
31061399 13.5801
31061499 13.5203
31061599 13.5033
31061699 13.4718
31061799 13.4514
31061899 13.4788
31061999 13.5163
31062099 13.6382
31062199 13.6555
31062299 13.7557
31062399 13.8567
31062499 13.9428
31062599 14.0395
31062699 14.047
31062799 14.1728
31062899 14.306
31062999 14.3693
31063099 14.3308
31063199 14.23
31063299 14.1364
31063399 14.0904
31063499 14.0597
31063599 14.0136
31063699 13.9628
31063799 13.871
31063899 13.8496
31063999 13.8304
31064099 13.7253
31064199 13.7156
31064299 13.7681
31064399 13.8866
31064499 13.9865
31064599 14.0504
31064699 14.0711
31064799 14.0414
31064899 14.0767
31064999 14.0808
31065099 14.0575
31065199 13.9698
31065299 13.9311
31065399 13.97
31065499 14.0688
31065599 14.1436
31065699 14.209
31065799 14.2467
31065899 14.292
31065999 14.4084
31066099 14.4801
31066199 14.5441
31066299 14.5437
31066399 14.5036
31066499 14.4092
31066599 14.3683
31066699 14.3231
31066799 14.318
31066899 14.2994
31066999 14.3998
31067099 14.4557
31067199 14.3778
31067299 14.3522
31067399 14.2885
31067499 14.2722
31067599 14.245
31067699 14.227
31067799 14.2961
31067899 14.4051
31067999 14.5156
31068099 14.6067
31068199 14.6912
31068299 14.7112
31068399 14.7977
31068499 14.9112
31068599 15.0076
31068699 15.0926
31068799 15.1339
31068899 15.2556
31068999 15.3588
31069099 15.367
31069199 15.3673
31069299 15.4571
31069399 15.5698
31069499 15.6509
31069599 15.6097
31069699 15.4932
31069799 15.3891
31069899 15.3265
31069999 15.2564
31070099 15.1785
31070199 15.1793
31070299 15.1557
31070399 15.061
31070499 14.9959
31070599 14.8645
31070699 14.7631
31070799 14.6367
31070899 14.5515
31070999 14.4702
31071099 14.3686
31071199 14.29
31071299 14.3001
31071399 14.3623
31071499 14.4137
31071599 14.4233
31071699 14.5378
31071799 14.6179
31071899 14.5462
31071999 14.5513
31072099 14.5558
31072199 14.6367
31072299 14.7521
31072399 14.8202
31072499 14.9391
31072599 15.0576
31072699 15.1606
31072799 15.1621
31072899 15.1028
31072999 14.9783
31073099 14.873
31073199 14.7692
31073299 14.6571
31073399 14.5985
31073499 14.6975
31073599 14.7741
31073699 14.8127
31073799 14.9042
31073899 14.9358
31073999 14.9522
31074099 15.0111
31074199 15.0095
31074299 15.0838
31074399 15.1859
31074499 15.2417
31074599 15.2295
31074699 15.226
31074799 15.3075
31074899 15.2833
31074999 15.2806
31075099 15.3034
31075199 15.3852
31075299 15.4857
31075399 15.6152
31075499 15.707
31075599 15.7586
31075699 15.779
31075799 15.8671
31075899 15.981
31075999 16.0568
31076099 16.0611
31076199 16.0233
31076299 16.0272
31076399 15.9402
31076499 15.8121
31076599 15.7945
31076699 15.7381
31076799 15.6389
31076899 15.5751
31076999 15.4876
31077099 15.3821
31077199 15.2753
31077299 15.2549
31077399 15.2112
31077499 15.1889
31077599 15.2824
31077699 15.3743
31077799 15.4868
31077899 15.5666
31077999 15.6339
31078099 15.637
31078199 15.6235
31078299 15.5156
31078399 15.4016
31078499 15.2852
31078599 15.1574
31078699 15.073
31078799 15.083
31078899 15.1476
31078999 15.2288
31079099 15.2969
31079199 15.2937
31079299 15.1821
31079399 15.1327
31079499 15.0541
31079599 14.9409
31079699 14.8121
31079799 14.7282
31079899 14.6203
31079999 14.5675
31080099 14.5306
31080199 14.4438
31080299 14.3633
31080399 14.2676
31080499 14.1899
31080599 14.1634
31080699 14.2675
31080799 14.3823
31080899 14.4747
31080999 14.5623
31081099 14.6054
31081199 14.5327
31081299 14.5226
31081399 14.4157
31081499 14.3549
31081599 14.2949
31081699 14.2105
31081799 14.1415
31081899 14.0645
31081999 14.0167
31082099 13.952
31082199 14.0285
31082299 14.0432
31082399 14.0737
31082499 14.1127
31082599 14.1904
31082699 14.2358
31082799 14.2335
31082899 14.1349
31082999 14.1639
31083099 14.1714
31083199 14.1997
31083299 14.3169
31083399 14.4245
31083499 14.556
31083599 14.6667
31083699 14.7598
31083799 14.8709
31083899 15.0007
31083999 15.0673
31084099 15.1197
31084199 15.219
31084299 15.2936
31084399 15.2865
31084499 15.2371
31084599 15.2247
31084699 15.2299
31084799 15.1633
31084899 15.0314
31084999 14.9664
31085099 14.9953
31085199 14.9331
31085299 14.8409
31085399 14.7259
31085499 14.6347
31085599 14.5829
31085699 14.5823
31085799 14.6102
31085899 14.6134
31085999 14.5888
31086099 14.5047
31086199 14.4666
31086299 14.4458
31086399 14.3719
31086499 14.2705
31086599 14.1939
31086699 14.1302
31086799 14.1693
31086899 14.2346
31086999 14.3515
31087099 14.4851
31087199 14.5917
31087299 14.6222
31087399 14.718
31087499 14.8161
31087599 14.9406
31087699 15.0378
31087799 15.1556
31087899 15.2732
31087999 15.3934
31088099 15.5128
31088199 15.6347
31088299 15.7579
31088399 15.8251
31088499 15.8617
31088599 15.9271
31088699 15.944
31088799 15.9316
31088899 15.8257
31088999 15.7705
31089099 15.6602
31089199 15.5463
31089299 15.4334
31089399 15.3158
31089499 15.1938
31089599 15.1283
31089699 15.045
31089799 14.9391
31089899 14.8423
31089999 14.8302
31090099 14.8187
31090199 14.8188
31090299 14.8266
31090399 14.7541
31090499 14.6787
31090599 14.5553
31090699 14.5105
31090799 14.5245
31090899 14.5921
31090999 14.5593
31091099 14.4701
31091199 14.3548
31091299 14.2519
31091399 14.1279
31091499 14.0406
31091599 13.993
31091699 13.9112
31091799 13.8667
31091899 13.791
31091999 13.8076
31092099 13.8827
31092199 13.881
31092299 13.8202
31092399 13.7384
31092499 13.7302
31092599 13.6816
31092699 13.5783
31092799 13.4818
31092899 13.4128
31092999 13.438
31093099 13.4075
31093199 13.3702
31093299 13.3066
31093399 13.2925
31093499 13.2639
31093599 13.2635
31093699 13.2791
31093799 13.3157
31093899 13.2464
31093999 13.1915
31094099 13.0819
31094199 12.9873
31094299 12.9059
31094399 12.9367
31094499 12.8673
31094599 12.8782
31094699 12.8918
31094799 12.8886
31094899 12.8645
31094999 12.8162
31095099 12.8968
31095199 12.9641
31095299 13.0888
31095399 13.1387
31095499 13.2055
31095599 13.2819
31095699 13.3814
31095799 13.4168
31095899 13.3967
31095999 13.3824
31096099 13.2877
31096199 13.195
31096299 13.1675
31096399 13.0924
31096499 13.0174
31096599 12.9414
31096699 12.9993
31096799 13.092
31096899 13.1756
31096999 13.2131
31097099 13.2261
31097199 13.248
31097299 13.1876
31097399 13.0811
31097499 13.0511
31097599 13.0678
31097699 13.1733
31097799 13.2695
31097899 13.3262
31097999 13.3548
31098099 13.4138
31098199 13.5116
31098299 13.5931
31098399 13.7115
31098499 13.8079
31098599 13.9249
31098699 13.9694
31098799 13.9225
31098899 13.9147
31098999 13.8906
31099099 13.8862
31099199 13.8251
31099299 13.7645
31099399 13.6726
31099499 13.5562
31099599 13.4458
31099699 13.342
31099799 13.2366
31099899 13.1367
31099999 13.0656
31100099 13.0707
31100199 13.0418
31100299 12.9629
31100399 12.861
31100499 12.7607
31100599 12.6631
31100699 12.6042
31100799 12.5952
31100899 12.6184
31100999 12.5824
31101099 12.5164
31101199 12.4466
31101299 12.3774
31101399 12.2786
31101499 12.2195
31101599 12.1631
31101699 12.0676
31101799 11.9873
31101899 11.9172
31101999 11.856
31102099 11.8651
31102199 11.9118
31102299 12.0166
31102399 12.1095
31102499 12.235
31102599 12.3379
31102699 12.4448
31102799 12.5595
31102899 12.6251
31102999 12.7437
31103099 12.8221
31103199 12.8285
31103299 12.7363
31103399 12.6783
31103499 12.633
31103599 12.6702
31103699 12.7708
31103799 12.8394
31103899 12.9772
31103999 13.0776
31104099 13.133
31104199 13.1208
31104299 13.1168
31104399 13.165
31104499 13.1789
31104599 13.1189
31104699 13.0397
31104799 12.9527
31104899 12.952
31104999 13.0261
31105099 13.1655
31105199 13.2678
31105299 13.3728
31105399 13.5118
31105499 13.6295
31105599 13.6612
31105699 13.6492
31105799 13.6393
31105899 13.6761
31105999 13.6973
31106099 13.7433
31106199 13.7313
31106299 13.7072
31106399 13.5911
31106499 13.5141
31106599 13.4454
31106699 13.3713
31106799 13.2836
31106899 13.2263
31106999 13.2234
31107099 13.2109
31107199 13.1144
31107299 13.067
31107399 13.0508
31107499 13.1281
31107599 13.262
31107699 13.3824
31107799 13.5222
31107899 13.6567
31107999 13.7564
31108099 13.7629
31108199 13.8651
31108299 13.9726
31108399 14.1057
31108499 14.1639
31108599 14.2916
31108699 14.3849
31108799 14.3238
31108899 14.2121
31108999 14.1361
31109099 14.0741
31109199 14.1667
31109299 14.2918
31109399 14.314
31109499 14.3182
31109599 14.2908
31109699 14.2837
31109799 14.2008
31109899 14.0965
31109999 14.0307
31110099 13.9312
31110199 13.8126
31110299 13.7043
31110399 13.5956
31110499 13.5461
31110599 13.6338
31110699 13.7635
31110799 13.8814
31110899 13.8757
31110999 13.8642
31111099 13.8262
31111199 13.7303
31111299 13.6424
31111399 13.5402
31111499 13.4715
31111599 13.361
31111699 13.2451
31111799 13.1726
31111899 13.1211
31111999 13.1061
31112099 13.078
31112199 13.0225
31112299 12.9978
31112399 12.9179
31112499 12.8733
31112599 12.8405
31112699 12.7713
31112799 12.7404
31112899 12.8014
31112999 12.906
31113099 13.0338
31113199 13.1564
31113299 13.1928
31113399 13.1189
31113499 13.0301
31113599 12.9659
31113699 12.8611
31113799 12.8607
31113899 12.9312
31113999 12.9658
31114099 13.0498
31114199 13.1578
31114299 13.2607
31114399 13.3768
31114499 13.4947
31114599 13.5987
31114699 13.6635
31114799 13.8065
31114899 13.8589
31114999 13.8186
31115099 13.6992
31115199 13.6005
31115299 13.5024
31115399 13.3924
31115499 13.3137
31115599 13.2556
31115699 13.3066
31115799 13.3382
31115899 13.362
31115999 13.4688
31116099 13.4623
31116199 13.5195
31116299 13.6188
31116399 13.7382
31116499 13.8598
31116599 13.9993
31116699 14.0832
31116799 14.1108
31116899 14.1057
31116999 14.0497
31117099 13.9553
31117199 13.8602
31117299 13.7524
31117399 13.748
31117499 13.8214
31117599 13.8923
31117699 13.9776
31117799 14.1042
31117899 14.2014
31117999 14.2761
31118099 14.3163
31118199 14.4083
31118299 14.5233
31118399 14.5851
31118499 14.6951
31118599 14.7664
31118699 14.6876
31118799 14.5721
31118899 14.4835
31118999 14.3904
31119099 14.3586
31119199 14.4085
31119299 14.5161
31119399 14.6383
31119499 14.7395
31119599 14.7537
31119699 14.6424
31119799 14.5821
31119899 14.5728
31119999 14.4839
31120099 14.3788
31120199 14.3266
31120299 14.2568
31120399 14.1638
31120499 14.0907
31120599 14.0013
31120699 13.8812
31120799 13.7861
31120899 13.6825
31120999 13.6399
31121099 13.5669
31121199 13.4699
31121299 13.4217
31121399 13.4113
31121499 13.3635
31121599 13.4544
31121699 13.5859
31121799 13.6699
31121899 13.7715
31121999 13.8239
31122099 13.9471
31122199 14.0483
31122299 14.1537
31122399 14.2452
31122499 14.3465
31122599 14.436
31122699 14.4438
31122799 14.4303
31122899 14.3392
31122999 14.234
31123099 14.1292
31123199 14.0113
31123299 13.9279
31123399 13.994
31123499 14.0987
31123599 14.2295
31123699 14.2673
31123799 14.2963
31123899 14.2636
31123999 14.2432
31124099 14.1866
31124199 14.1114
31124299 14.0132
31124399 13.9306
31124499 13.8519
31124599 13.8674
31124699 13.9657
31124799 14.0873
31124899 14.2278
31124999 14.2996
31125099 14.3062
31125199 14.3742
31125299 14.47
31125399 14.5576
31125499 14.5926
31125599 14.686
31125699 14.8
31125799 14.8616
31125899 14.9729
31125999 15.0734
31126099 15.1931
31126199 15.2651
31126299 15.3303
31126399 15.4176
31126499 15.4959
31126599 15.574
31126699 15.5748
31126799 15.5295
31126899 15.5239
31126999 15.5194
31127099 15.5562
31127199 15.6537
31127299 15.7675
31127399 15.8752
31127499 15.8895
31127599 16.0099
31127699 16.1083
31127799 16.1779
31127899 16.2246
31127999 16.328
31128099 16.4276
31128199 16.4313
31128299 16.4248
31128399 16.3014
31128499 16.1993
31128599 16.0678
31128699 15.9473
31128799 15.8158
31128899 15.7145
31128999 15.6116
31129099 15.5528
31129199 15.4926
31129299 15.4461
31129399 15.3774
31129499 15.4437
31129599 15.5111
31129699 15.5544
31129799 15.6376
31129899 15.752
31129999 15.7886
31130099 15.759
31130199 15.7144
31130299 15.6217
31130399 15.5106
31130499 15.4508
31130599 15.3426
31130699 15.2228
31130799 15.0883
31130899 14.9643
31130999 14.8489
31131099 14.7751
31131199 14.7821
31131299 14.836
31131399 14.9254
31131499 15.041
31131599 15.1244
31131699 15.1783
31131799 15.2675
31131899 15.341
31131999 15.4098
31132099 15.5285
31132199 15.615
31132299 15.598
31132399 15.5035
31132499 15.5034
31132599 15.5162
31132699 15.4748
31132799 15.4971
31132899 15.4453
31132999 15.4035
31133099 15.4662
31133199 15.4395
31133299 15.3951
31133399 15.405
31133499 15.2958
31133599 15.1681
31133699 15.0443
31133799 14.9844
31133899 14.883
31133999 14.85
31134099 14.7557
31134199 14.7826
31134299 14.8411
31134399 14.8885
31134499 14.9652
31134599 15.0801
31134699 15.1984
31134799 15.3091
31134899 15.4023
31134999 15.4234
31135099 15.4288
31135199 15.3323
31135299 15.2315
31135399 15.1734
31135499 15.1992
31135599 15.24
31135699 15.3179
31135799 15.4285
31135899 15.5482
31135999 15.6639
31136099 15.7137
31136199 15.7927
31136299 15.8343
31136399 15.8774
31136499 15.8513
31136599 15.8383
31136699 15.7441
31136799 15.6077
31136899 15.4939
31136999 15.3772
31137099 15.2549
31137199 15.1407
31137299 15.0241
31137399 14.9169
31137499 14.8276
31137599 14.7218
31137699 14.6964
31137799 14.7962
31137899 14.8745
31137999 14.8282
31138099 14.7184
31138199 14.6224
31138299 14.5368
31138399 14.4555
31138499 14.501
31138599 14.4919
31138699 14.4865
31138799 14.5822
31138899 14.6561
31138999 14.5554
31139099 14.4691
31139199 14.394
31139299 14.2707
31139399 14.2984
31139499 14.353
31139599 14.4063
31139699 14.4507
31139799 14.4762
31139899 14.5505
31139999 14.6471
31140099 14.7714
31140199 14.8964
31140299 15.023
31140399 15.1136
31140499 15.1963
31140599 15.1538
31140699 15.1665
31140799 15.0889
31140899 14.9806
31140999 14.8814
31141099 14.8603
31141199 14.9295
31141299 14.9951
31141399 14.9758
31141499 14.9257
31141599 15.0259
31141699 15.096
31141799 15.1088
31141899 15.1265
31141999 15.1006
31142099 15.0841
31142199 15.0824
31142299 15.0094
31142399 14.9238
31142499 14.944
31142599 14.9861
31142699 14.9753
31142799 14.9616
31142899 14.8415
31142999 14.7151
31143099 14.661
31143199 14.7063
31143299 14.7488
31143399 14.7425
31143499 14.7953
31143599 14.9014
31143699 14.9171
31143799 14.8095
31143899 14.7186
31143999 14.6255
31144099 14.5435
31144199 14.4479
31144299 14.3334
31144399 14.2493
31144499 14.1465
31144599 14.0409
31144699 13.9366
31144799 13.8694
31144899 13.9103
31144999 14.0156
31145099 14.1137
31145199 14.1711
31145299 14.272
31145399 14.4039
31145499 14.531
31145599 14.6461
31145699 14.7376
31145799 14.7707
31145899 14.8799
31145999 14.9976
31146099 15.1086
31146199 15.2098
31146299 15.3064
31146399 15.3735
31146499 15.465
31146599 15.4804
31146699 15.4433
31146799 15.3709
31146899 15.2718
31146999 15.1899
31147099 15.0604
31147199 14.9961
31147299 15.0306
31147399 15.1432
31147499 15.224
31147599 15.2776
31147699 15.2192
31147799 15.148
31147899 15.1057
31147999 14.9872
31148099 14.916
31148199 14.8064
31148299 14.6859
31148399 14.5599
31148499 14.4742
31148599 14.3616
31148699 14.2594
31148799 14.1771
31148899 14.1148
31148999 14.1741
31149099 14.2366
31149199 14.2394
31149299 14.1899
31149399 14.2655
31149499 14.3162
31149599 14.3676
31149699 14.3172
31149799 14.2247
31149899 14.209
31149999 14.189
31150099 14.3023
31150199 14.4202
31150299 14.5265
31150399 14.5759
31150499 14.6872
31150599 14.7792
31150699 14.9017
31150799 14.9645
31150899 14.9235
31150999 14.8275
31151099 14.7297
31151199 14.6091
31151299 14.5094
31151399 14.4517
31151499 14.5527
31151599 14.5861
31151699 14.5993
31151799 14.5723
31151899 14.5367
31151999 14.4739
31152099 14.4181
31152199 14.4278
31152299 14.539
31152399 14.6557
31152499 14.7418
31152599 14.8564
31152699 14.9485
31152799 14.9772
31152899 15.0094
31152999 15.1125
31153099 15.2426
31153199 15.3308
31153299 15.4544
31153399 15.4983
31153499 15.5882
31153599 15.6276
31153699 15.6425
31153799 15.708
31153899 15.6711
31153999 15.6161
31154099 15.5105
31154199 15.4358
31154299 15.4284
31154399 15.406
31154499 15.4153
31154599 15.3551
31154699 15.2969
31154799 15.2398
31154899 15.2662
31154999 15.234
31155099 15.2661
31155199 15.3587
31155299 15.4726
31155399 15.547
31155499 15.5459
31155599 15.5793
31155699 15.5129
31155799 15.4955
31155899 15.4696
31155999 15.3847
31156099 15.3333
31156199 15.3516
31156299 15.3181
31156399 15.3116
31156499 15.365
31156599 15.4744
31156699 15.5036
31156799 15.5233
31156899 15.5998
31156999 15.7201
31157099 15.808
31157199 15.8196
31157299 15.9109
31157399 16.0243
31157499 16.0888
31157599 16.1748
31157699 16.1102
31157799 16.0032
31157899 15.8882
31157999 15.9155
31158099 15.9913
31158199 16.1089
31158299 16.2156
31158399 16.321
31158499 16.3817
31158599 16.4343
31158699 16.4983
31158799 16.4808
31158899 16.385
31158999 16.2399
31159099 16.2071
31159199 16.1645
31159299 16.0719
31159399 15.9423
31159499 15.8512
31159599 15.726
31159699 15.5988
31159799 15.5308
31159899 15.4458
31159999 15.3984
31160099 15.3716
31160199 15.3187
31160299 15.2439
31160399 15.1352
31160499 15.0297
31160599 14.9541
31160699 14.9738
31160799 15.0617
31160899 15.1564
31160999 15.1977
31161099 15.2735
31161199 15.3211
31161299 15.4224
31161399 15.5427
31161499 15.6535
31161599 15.7066
31161699 15.6196
31161799 15.5131
31161899 15.3858
31161999 15.29
31162099 15.24
31162199 15.2247
31162299 15.245
31162399 15.2906
31162499 15.3969
31162599 15.5107
31162699 15.6019
31162799 15.6864
31162899 15.6873
31162999 15.7069
31163099 15.7951
31163199 15.8311
31163299 15.7677
31163399 15.6928
31163499 15.5817
31163599 15.4622
31163699 15.3367
31163799 15.2053
31163899 15.1097
31163999 15.0981
31164099 15.1889
31164199 15.2399
31164299 15.2745
31164399 15.3581
31164499 15.4188
31164599 15.4714
31164699 15.5432
31164799 15.6496
31164899 15.7362
31164999 15.8311
31165099 15.8865
31165199 15.8874
31165299 15.9666
31165399 16.0109
31165499 16.1167
31165599 16.2215
31165699 16.2498
31165799 16.3317
31165899 16.2799
31165999 16.2453
31166099 16.2067
31166199 16.2424
31166299 16.352
31166399 16.3645
31166499 16.2818
31166599 16.1664
31166699 16.116
31166799 16.0297
31166899 15.8965
31166999 15.7608
31167099 15.672
31167199 15.5469
31167299 15.4498
31167399 15.4537
31167499 15.5577
31167599 15.5426
31167699 15.4602
31167799 15.3981
31167899 15.3662
31167999 15.3203
31168099 15.271
31168199 15.2469
31168299 15.2961
31168399 15.3547
31168499 15.453
31168599 15.5663
31168699 15.5957
31168799 15.6182
31168899 15.4857
31168999 15.3713
31169099 15.2658
31169199 15.1841
31169299 15.0634
31169399 15.054
31169499 15.1617
31169599 15.2054
31169699 15.2591
31169799 15.38
31169899 15.5025
31169999 15.5938
31170099 15.6908
31170199 15.7785
31170299 15.8606
31170399 15.916
31170499 16.0347
31170599 16.134
31170699 16.2311
31170799 16.2909
31170899 16.3335
31170999 16.3605
31171099 16.467
31171199 16.5607
31171299 16.5675
31171399 16.5388
31171499 16.5825
31171599 16.5885
31171699 16.5612
31171799 16.5289
31171899 16.4925
31171999 16.5568
31172099 16.6292
31172199 16.7166
31172299 16.8113
31172399 16.8994
31172499 16.9169
31172599 16.9532
31172699 16.9688
31172799 16.8446
31172899 16.7306
31172999 16.793
31173099 16.8805
31173199 16.961
31173299 16.9556
31173399 16.9749
31173499 16.9018
31173599 16.7506
31173699 16.6091
31173799 16.469
31173899 16.3828
31173999 16.4165
31174099 16.5252
31174199 16.5965
31174299 16.6752
31174399 16.7506
31174499 16.6919
31174599 16.6256
31174699 16.5564
31174799 16.6299
31174899 16.698
31174999 16.7393
31175099 16.7102
31175199 16.6724
31175299 16.7274
31175399 16.806
31175499 16.9013
31175599 16.9547
31175699 17.0157
31175799 17.1198
31175899 17.1662
31175999 17.227
31176099 17.3069
31176199 17.3918
31176299 17.4351
31176399 17.3728
31176499 17.3548
31176599 17.3328
31176699 17.4324
31176799 17.4928
31176899 17.5921
31176999 17.6421
31177099 17.6475
31177199 17.6399
31177299 17.6354
31177399 17.6739
31177499 17.6115
31177599 17.4684
31177699 17.3775
31177799 17.3729
31177899 17.4113
31177999 17.4851
31178099 17.4006
31178199 17.3413
31178299 17.2936
31178399 17.1733
31178499 17.0355
31178599 16.893
31178699 16.8678
31178799 16.8417
31178899 16.7955
31178999 16.7133
31179099 16.5972
31179199 16.5119
31179299 16.4184
31179399 16.3825
31179499 16.3195
31179599 16.238
31179699 16.1826
31179799 16.0925
31179899 16.0045
31179999 15.9139
31180099 15.8735
31180199 15.914
31180299 16.0168
31180399 15.9896
31180499 15.9331
31180599 15.8598
31180699 15.8191
31180799 15.7836
31180899 15.8216
31180999 15.8195
31181099 15.8372
31181199 15.7935
31181299 15.7361
31181399 15.7544
31181499 15.7667
31181599 15.8347
31181699 15.9449
31181799 15.9631
31181899 15.9118
31181999 15.8883
31182099 15.8045
31182199 15.7613
31182299 15.6529
31182399 15.518
31182499 15.3955
31182599 15.2968
31182699 15.2384
31182799 15.1531
31182899 15.0763
31182999 14.9946
31183099 14.9043
31183199 14.7806
31183299 14.7105
31183399 14.7655
31183499 14.8403
31183599 14.9357
31183699 15.0053
31183799 15.0801
31183899 15.0803
31183999 15.0165
31184099 14.9914
31184199 15.0206
31184299 14.9963
31184399 14.8858
31184499 14.7774
31184599 14.728
31184699 14.7395
31184799 14.7816
31184899 14.8364
31184999 14.9327
31185099 14.8953
31185199 14.9497
31185299 15.066
31185399 15.1793
31185499 15.2353
31185599 15.2734
31185699 15.2138
31185799 15.1249
31185899 15.15
31185999 15.2332
31186099 15.3647
31186199 15.4551
31186299 15.466
31186399 15.5037
31186499 15.5339
31186599 15.4651
31186699 15.428
31186799 15.4477
31186899 15.4685
31186999 15.5372
31187099 15.524
31187199 15.4766
31187299 15.4815
31187399 15.4955
31187499 15.598
31187599 15.6852
31187699 15.8031
31187799 15.8926
31187899 15.9319
31187999 15.8814
31188099 15.8127
31188199 15.6843
31188299 15.5798
31188399 15.497
31188499 15.3759
31188599 15.2661
31188699 15.1379
31188799 15.1945
31188899 15.2768
31188999 15.3432
31189099 15.4541
31189199 15.5158
31189299 15.5891
31189399 15.6213
31189499 15.67
31189599 15.6345
31189699 15.5842
31189799 15.5852
31189899 15.4644
31189999 15.3354
31190099 15.2228
31190199 15.1857
31190299 15.2211
31190399 15.2647
31190499 15.2836
31190599 15.2075
31190699 15.1058
31190799 15.0708
31190899 15.1485
31190999 15.2622
31191099 15.3245
31191199 15.3446
31191299 15.421
31191399 15.5376
31191499 15.6263
31191599 15.7185
31191699 15.8268
31191799 15.8646
31191899 15.9396
31191999 16.0127
31192099 16.0971
31192199 16.0739
31192299 15.995
31192399 15.9222
31192499 15.866
31192599 15.899
31192699 15.9366
31192799 15.9822
31192899 16.0516
31192999 16.1609
31193099 16.2514
31193199 16.2948
31193299 16.399
31193399 16.4623
31193499 16.4085
31193599 16.3225
31193699 16.1904
31193799 16.0936
31193899 15.9707
31193999 15.8863
31194099 15.7924
31194199 15.6739
31194299 15.5642
31194399 15.4955
31194499 15.3869
31194599 15.269
31194699 15.2289
31194799 15.2109
31194899 15.1732
31194999 15.2484
31195099 15.356
31195199 15.4664
31195299 15.5932
31195399 15.7113
31195499 15.6945
31195599 15.5696
31195699 15.481
31195799 15.3699
31195899 15.2788
31195999 15.1733
31196099 15.0656
31196199 14.9917
31196299 14.953
31196399 14.89
31196499 14.8457
31196599 14.9124
31196699 15.0332
31196799 15.1427
31196899 15.1886
31196999 15.266
31197099 15.2045
31197199 15.1121
31197299 15.0012
31197399 15.0213
31197499 15.0394
31197599 15.0904
31197699 15.177
31197799 15.3001
31197899 15.3943
31197999 15.4862
31198099 15.5237
31198199 15.5664
31198299 15.6258
31198399 15.7201
31198499 15.8251
31198599 15.9146
31198699 15.9849
31198799 16.0664
31198899 16.1734
31198999 16.2589
31199099 16.282
31199199 16.3428
31199299 16.3816
31199399 16.3764
31199499 16.3283
31199599 16.2673
31199699 16.1728
31199799 16.1192
31199899 16.1933
31199999 16.2649
31200099 16.3699
31200199 16.4739
31200299 16.5631
31200399 16.5764
31200499 16.522
31200599 16.4802
31200699 16.5251
31200799 16.5369
31200899 16.533
31200999 16.5135
31201099 16.4117
31201199 16.3295
31201299 16.2334
31201399 16.2016
31201499 16.1361
31201599 16.1882
31201699 16.1023
31201799 15.968
31201899 15.871
31201999 15.7583
31202099 15.6594
31202199 15.5281
31202299 15.4375
31202399 15.3922
31202499 15.2983
31202599 15.1802
31202699 15.0861
31202799 15.0708
31202899 15.0903
31202999 15.2038
31203099 15.292
31203199 15.3727
31203299 15.4374
31203399 15.4939
31203499 15.4653
31203599 15.4292
31203699 15.3015
31203799 15.2862
31203899 15.3179
31203999 15.2956
31204099 15.2777
31204199 15.2765
31204299 15.3429
31204399 15.4532
31204499 15.5735
31204599 15.6549
31204699 15.7588
31204799 15.8736
31204899 15.9799
31204999 16.0815
31205099 16.1661
31205199 16.2288
31205299 16.2954
31205399 16.4102
31205499 16.5181
31205599 16.6312
31205699 16.7225
31205799 16.8318
31205899 16.9212
31205999 16.9812
31206099 17.0826
31206199 17.1668
31206299 17.2064
31206399 17.2223
31206499 17.301
31206599 17.3132
31206699 17.3962
31206799 17.495
31206899 17.5199
31206999 17.4579
31207099 17.3365
31207199 17.3562
31207299 17.3899
31207399 17.4496
31207499 17.5032
31207599 17.5873
31207699 17.5998
31207799 17.5265
31207899 17.3746
31207999 17.2256
31208099 17.1131
31208199 17.0362
31208299 17.0359
31208399 17.1184
31208499 17.2194
31208599 17.2915
31208699 17.2665
31208799 17.1543
31208899 17.0667
31208999 17.0128
31209099 16.9542
31209199 16.9613
31209299 17.0455
31209399 17.133
31209499 17.198
31209599 17.2574
31209699 17.3256
31209799 17.4168
31209899 17.4848
31209999 17.4251
31210099 17.3963
31210199 17.3299
31210299 17.1884
31210399 17.057
31210499 16.9185
31210599 16.7869
31210699 16.658
31210799 16.5315
31210899 16.3955
31210999 16.281
31211099 16.1628
31211199 16.1015
31211299 16.1008
31211399 16.0868
31211499 16.0157
31211599 15.9893
31211699 16.0224
31211799 16.1127
31211899 16.1861
31211999 16.2827
31212099 16.3487
31212199 16.4224
31212299 16.5087
31212399 16.592
31212499 16.7056
31212599 16.7937
31212699 16.7965
31212799 16.7984
31212899 16.834
31212999 16.7891
31213099 16.7949
31213199 16.8824
31213299 16.9412
31213399 16.907
31213499 16.8903
31213599 16.9148
31213699 16.8562
31213799 16.8581
31213899 16.8886
31213999 16.9086
31214099 16.9022
31214199 16.9092
31214299 16.8324
31214399 16.7911
31214499 16.8
31214599 16.9164
31214699 16.9964
31214799 16.9868
31214899 16.9363
31214999 16.9843
31215099 17.0866
31215199 17.2018
31215299 17.302
31215399 17.3549
31215499 17.4287
31215599 17.4879
31215699 17.5347
31215799 17.5041
31215899 17.5324
31215999 17.5906
31216099 17.683
31216199 17.7784
31216299 17.8292
31216399 17.9304
31216499 17.9709
31216599 18.0553
31216699 18.1271
31216799 18.0801
31216899 17.9589
31216999 17.8582
31217099 17.7664
31217199 17.6538
31217299 17.524
31217399 17.3771
31217499 17.254
31217599 17.137
31217699 16.9876
31217799 16.8694
31217899 16.7267
31217999 16.6662
31218099 16.6091
31218199 16.5518
31218299 16.4638
31218399 16.557
31218499 16.6402
31218599 16.7266
31218699 16.8312
31218799 16.8987
31218899 16.9325
31218999 16.9684
31219099 16.9798
31219199 17.0834
31219299 17.1523
31219399 17.2081
31219499 17.2104
31219599 17.1753
31219699 17.0964
31219799 17.0035
31219899 16.9029
31219999 16.8296
31220099 16.7265
31220199 16.7236
31220299 16.8331
31220399 16.9253
31220499 17.0277
31220599 17.1314
31220699 17.1797
31220799 17.2052
31220899 17.2966
31220999 17.3145
31221099 17.3632
31221199 17.4189
31221299 17.3704
31221399 17.299
31221499 17.2082
31221599 17.2462
31221699 17.3385
31221799 17.3817
31221899 17.4047
31221999 17.452
31222099 17.5038
31222199 17.501
31222299 17.5312
31222399 17.5766
31222499 17.6101
31222599 17.5395
31222699 17.5143
31222799 17.4931
31222899 17.4735
31222999 17.5214
31223099 17.6097
31223199 17.626
31223299 17.6351
31223399 17.711
31223499 17.7262
31223599 17.8062
31223699 17.8147
31223799 17.7571
31223899 17.6423
31223999 17.4975
31224099 17.3829
31224199 17.2962
31224299 17.3762
31224399 17.4478
31224499 17.4894
31224599 17.528
31224699 17.575
31224799 17.434
31224899 17.3568
31224999 17.4506
31225099 17.5054
31225199 17.5075
31225299 17.4341
31225399 17.2985
31225499 17.1502
31225599 17.0374
31225699 17.002
31225799 16.9225
31225899 16.8888
31225999 16.8049
31226099 16.7017
31226199 16.6351
31226299 16.5291
31226399 16.4239
31226499 16.444
31226599 16.4684
31226699 16.4422
31226799 16.4048
31226899 16.3933
31226999 16.4033
31227099 16.3326
31227199 16.2225
31227299 16.0826
31227399 15.9467
31227499 15.845
31227599 15.7501
31227699 15.6474
31227799 15.5559
31227899 15.4319
31227999 15.3212
31228099 15.1981
31228199 15.0749
31228299 14.9581
31228399 14.8434
31228499 14.7501
31228599 14.6942
31228699 14.6209
31228799 14.5204
31228899 14.4357
31228999 14.4487
31229099 14.5554
31229199 14.6403
31229299 14.71
31229399 14.8368
31229499 14.9099
31229599 14.9725
31229699 15.0453
31229799 15.1407
31229899 15.2561
31229999 15.3773
31230099 15.4534
31230199 15.5321
31230299 15.5825
31230399 15.4714
31230499 15.4194
31230599 15.394
31230699 15.3406
31230799 15.2743
31230899 15.3226
31230999 15.4232
31231099 15.5213
31231199 15.6483
31231299 15.6376
31231399 15.5248
31231499 15.4083
31231599 15.3185
31231699 15.269
31231799 15.3413
31231899 15.3978
31231999 15.4398
31232099 15.41
31232199 15.3727
31232299 15.3292
31232399 15.2109
31232499 15.1042
31232599 15.0509
31232699 15.0397
31232799 15.131
31232899 15.201
31232999 15.3095
31233099 15.4145
31233199 15.5213
31233299 15.6222
31233399 15.6845
31233499 15.7842
31233599 15.8482
31233699 15.8649
31233799 15.8026
31233899 15.6892
31233999 15.6172
31234099 15.503
31234199 15.4617
31234299 15.4663
31234399 15.3529
31234499 15.2285
31234599 15.1954
31234699 15.162
31234799 15.0554
31234899 14.9347
31234999 14.8085
31235099 14.6954
31235199 14.5735
31235299 14.5052
31235399 14.4292
31235499 14.3355
31235599 14.2817
31235699 14.2441
31235799 14.1891
31235899 14.1874
31235999 14.2628
31236099 14.2182
31236199 14.1286
31236299 14.0696
31236399 14.0389
31236499 14.039
31236599 14.0267
31236699 14.0776
31236799 14.2116
31236899 14.3125
31236999 14.3824
31237099 14.3825
31237199 14.4182
31237299 14.5296
31237399 14.5994
31237499 14.6306
31237599 14.6403
31237699 14.6124
31237799 14.6648
31237899 14.6721
31237999 14.6519
31238099 14.5847
31238199 14.481
31238299 14.4425
31238399 14.5212
31238499 14.5961
31238599 14.7202
31238699 14.8028
31238799 14.9328
31238899 15.0298
31238999 15.1479
31239099 15.204
31239199 15.2886
31239299 15.4025
31239399 15.4697
31239499 15.5635
31239599 15.541
31239699 15.519
31239799 15.429
31239899 15.5307
31239999 15.5614
31240099 15.5152
31240199 15.4516
31240299 15.3604
31240399 15.2329
31240499 15.1102
31240599 14.9927
31240699 14.8729
31240799 14.8092
31240899 14.7988
31240999 14.6889
31241099 14.6943
31241199 14.7159
31241299 14.7176
31241399 14.6451
31241499 14.6735
31241599 14.6603
31241699 14.576
31241799 14.5728
31241899 14.5059
31241999 14.481
31242099 14.5813
31242199 14.7054
31242299 14.8283
31242399 14.8628
31242499 14.8383
31242599 14.7866
31242699 14.7027
31242799 14.5945
31242899 14.4852
31242999 14.3688
31243099 14.2636
31243199 14.1436
31243299 14.0464
31243399 13.9919
31243499 13.9592
31243599 13.9229
31243699 13.9676
31243799 14.0642
31243899 14.1347
31243999 14.2391
31244099 14.294
31244199 14.3354
31244299 14.3181
31244399 14.2681
31244499 14.2088
31244599 14.092
31244699 13.9963
31244799 13.9025
31244899 13.7936
31244999 13.7202
31245099 13.6804
31245199 13.5756
31245299 13.4827
31245399 13.4067
31245499 13.3016
31245599 13.2494
31245699 13.2363
31245799 13.1332
31245899 13.0954
31245999 13.066
31246099 13.0757
31246199 13.1639
31246299 13.2697
31246399 13.3519
31246499 13.4918
31246599 13.6026
31246699 13.7085
31246799 13.7821
31246899 13.6825
31246999 13.5679
31247099 13.4649
31247199 13.4129
31247299 13.3957
31247399 13.3993
31247499 13.3439
31247599 13.2718
31247699 13.2401
31247799 13.2112
31247899 13.1965
31247999 13.223
31248099 13.2781
31248199 13.3791
31248299 13.5075
31248399 13.616
31248499 13.6478
31248599 13.7362
31248699 13.7384
31248799 13.7134
31248899 13.7933
31248999 13.8531
31249099 13.9026
31249199 13.9617
31249299 14.0258
31249399 14.1378
31249499 14.2586
31249599 14.3546
31249699 14.3332
31249799 14.2427
31249899 14.1222
31249999 14.1186
31250099 14.1228
31250199 14.1535
31250299 14.1782
31250399 14.2641
31250499 14.396
31250599 14.5313
31250699 14.6596
31250799 14.6936
31250899 14.7205
31250999 14.8143
31251099 14.9031
31251199 15.0137
31251299 15.1087
31251399 15.1869
31251499 15.2347
31251599 15.3167
31251699 15.4073
31251799 15.4706
31251899 15.4468
31251999 15.5394
31252099 15.5624
31252199 15.4643
31252299 15.4504
31252399 15.5362
31252499 15.6361
31252599 15.7474
31252699 15.8284
31252799 15.8331
31252899 15.8342
31252999 15.7707
31253099 15.6398
31253199 15.5315
31253299 15.4243
31253399 15.3029
31253499 15.1731
31253599 15.104
31253699 15.16
31253799 15.1536
31253899 15.1361
31253999 15.1137
31254099 15.0704
31254199 15.0923
31254299 15.1841
31254399 15.3043
31254499 15.3802
31254599 15.4503
31254699 15.5116
31254799 15.4522
31254899 15.3458
31254999 15.2658
31255099 15.1852
31255199 15.1666
31255299 15.2513
31255399 15.3632
31255499 15.4591
31255599 15.5653
31255699 15.6561
31255799 15.6948
31255899 15.6422
31255999 15.5118
31256099 15.3855
31256199 15.2567
31256299 15.1555
31256399 15.0465
31256499 14.9416
31256599 14.8173
31256699 14.6944
31256799 14.5889
31256899 14.4866
31256999 14.4636
31257099 14.5484
31257199 14.6501
31257299 14.7802
31257399 14.8756
31257499 14.8907
31257599 14.884
31257699 14.9246
31257799 14.9257
31257899 14.9025
31257999 14.8483
31258099 14.8457
31258199 14.8286
31258299 14.7287
31258399 14.6912
31258499 14.7526
31258599 14.8333
31258699 14.9459
31258799 15.0051
31258899 15.049
31258999 14.9941
31259099 14.9277
31259199 14.8458
31259299 14.7527
31259399 14.6623
31259499 14.5867
31259599 14.4559
31259699 14.347
31259799 14.2738
31259899 14.1813
31259999 14.0973
31260099 13.9961
31260199 13.883
31260299 13.811
31260399 13.7707
31260499 13.6889
31260599 13.5927
31260699 13.4789
31260799 13.3906
31260899 13.43
31260999 13.4508
31261099 13.4301
31261199 13.5205
31261299 13.5072
31261399 13.4054
31261499 13.3006
31261599 13.2705
31261699 13.2193
31261799 13.265
31261899 13.391
31261999 13.5122
31262099 13.6219
31262199 13.6607
31262299 13.6952
31262399 13.6817
31262499 13.6497
31262599 13.5688
31262699 13.473
31262799 13.3783
31262899 13.3009
31262999 13.253
31263099 13.2365
31263199 13.3362
31263299 13.4566
31263399 13.611
31263499 13.6701
31263599 13.6044
31263699 13.5376
31263799 13.4368
31263899 13.4329
31263999 13.4231
31264099 13.4578
31264199 13.5015
31264299 13.5198
31264399 13.6242
31264499 13.7193
31264599 13.8303
31264699 13.9218
31264799 14.0278
31264899 14.1126
31264999 14.0501
31265099 13.9625
31265199 13.8513
31265299 13.8785
31265399 13.8192
31265499 13.6973
31265599 13.627
31265699 13.6567
31265799 13.7568
31265899 13.8638
31265999 13.9288
31266099 13.981
31266199 14.0565
31266299 14.0465
31266399 14.0585
31266499 14.0703
31266599 14.052
31266699 14.0225
31266799 14.0146
31266899 14.1241
31266999 14.2263
31267099 14.2958
31267199 14.2308
31267299 14.1399
31267399 14.0482
31267499 13.9986
31267599 13.9541
31267699 13.8746
31267799 13.8147
31267899 13.7238
31267999 13.6663
31268099 13.6035
31268199 13.4945
31268299 13.4359
31268399 13.4172
31268499 13.4846
31268599 13.6141
31268699 13.7221
31268799 13.85
31268899 13.9264
31268999 13.9023
31269099 13.8651
31269199 13.8023
31269299 13.8107
31269399 13.8687
31269499 13.8892
31269599 13.9477
31269699 14.0159
31269799 14.1147
31269899 14.2164
31269999 14.3456
31270099 14.4178
31270199 14.3352
31270299 14.2266
31270399 14.1449
31270499 14.1062
31270599 14.0679
31270699 14.0402
31270799 14.0911
31270899 14.1899
31270999 14.2695
31271099 14.3189
31271199 14.4556
31271299 14.5545
31271399 14.6818
31271499 14.7759
31271599 14.7707
31271699 14.83
31271799 14.8558
31271899 14.8462
31271999 14.8467
31272099 14.811
31272199 14.799
31272299 14.7317
31272399 14.6997
31272499 14.6822
31272599 14.5568
31272699 14.4606
31272799 14.5242
31272899 14.647
31272999 14.7387
31273099 14.8054
31273199 14.8342
31273299 14.844
31273399 14.8745
31273499 14.776
31273599 14.8011
31273699 14.8646
31273799 14.7971
31273899 14.767
31273999 14.7915
31274099 14.8354
31274199 14.872
31274299 14.9691
31274399 15.0798
31274499 15.1072
31274599 15.1947
31274699 15.2635
31274799 15.3206
31274899 15.4015
31274999 15.3617
31275099 15.2562
31275199 15.2826
31275299 15.391
31275399 15.4614
31275499 15.5605
31275599 15.6537
31275699 15.6074
31275799 15.474
31275899 15.3422
31275999 15.3662
31276099 15.3963
31276199 15.4455
31276299 15.4035
31276399 15.3396
31276499 15.2219
31276599 15.1479
31276699 15.1439
31276799 15.1255
31276899 15.0978
31276999 15.0905
31277099 15.0906
31277199 15.1243
31277299 15.2147
31277399 15.2883
31277499 15.2872
31277599 15.3134
31277699 15.3794
31277799 15.417
31277899 15.4774
31277999 15.4921
31278099 15.5155
31278199 15.631
31278299 15.7124
31278399 15.7406
31278499 15.8022
31278599 15.8745
31278699 15.9453
31278799 15.9188
31278899 15.8335
31278999 15.8335
31279099 15.9171
31279199 15.9384
31279299 15.9746
31279399 16.0188
31279499 15.9149
31279599 15.8175
31279699 15.7
31279799 15.69
31279899 15.7871
31279999 15.9038
31280099 16.0161
31280199 16.0513
31280299 16.1572
31280399 16.2484
31280499 16.2628
31280599 16.1449
31280699 16.0488
31280799 15.9081
31280899 15.7872
31280999 15.7059
31281099 15.6001
31281199 15.584
31281299 15.4805
31281399 15.3814
31281499 15.3767
31281599 15.4028
31281699 15.3828
31281799 15.3198
31281899 15.2346
31281999 15.2385
31282099 15.3616
31282199 15.4112
31282299 15.4351
31282399 15.3573
31282499 15.4191
31282599 15.5357
31282699 15.6421
31282799 15.753
31282899 15.8168
31282999 15.868
31283099 15.9464
31283199 16.0674
31283299 16.1855
31283399 16.2221
31283499 16.1748
31283599 16.109
31283699 16.1277
31283799 16.118
31283899 16.0749
31283999 15.9509
31284099 15.8673
31284199 15.8243
31284299 15.8059
31284399 15.7269
31284499 15.6553
31284599 15.6632
31284699 15.6456
31284799 15.6249
31284899 15.5907
31284999 15.6136
31285099 15.6969
31285199 15.7923
31285299 15.8964
31285399 16.0063
31285499 16.1208
31285599 16.1154
31285699 16.1295
31285799 16.189
31285899 16.2653
31285999 16.2719
31286099 16.2283
31286199 16.1771
31286299 16.1837
31286399 16.2376
31286499 16.3243
31286599 16.4298
31286699 16.4523
31286799 16.5209
31286899 16.5003
31286999 16.4087
31287099 16.2855
31287199 16.2442
31287299 16.2203
31287399 16.2299
31287499 16.1996
31287599 16.1721
31287699 16.1122
31287799 16.0821
31287899 16.1704
31287999 16.2401
31288099 16.2083
31288199 16.1141
31288299 16.034
31288399 15.911
31288499 15.7835
31288599 15.658
31288699 15.5367
31288799 15.4429
31288899 15.3634
31288999 15.2414
31289099 15.2037
31289199 15.2413
31289299 15.2271
31289399 15.2327
31289499 15.2255
31289599 15.1869
31289699 15.1219
31289799 15.0157
31289899 14.9489
31289999 14.9521
31290099 15.0664
31290199 15.155
31290299 15.2062
31290399 15.3109
31290499 15.4302
31290599 15.532
31290699 15.6343
31290799 15.734
31290899 15.7867
31290999 15.8128
31291099 15.9124
31291199 15.9733
31291299 15.9523
31291399 15.8847
31291499 15.8177
31291599 15.7272
31291699 15.6372
31291799 15.5319
31291899 15.4103
31291999 15.3219
31292099 15.244
31292199 15.1194
31292299 15.0118
31292399 14.9226
31292499 14.8219
31292599 14.7059
31292699 14.6054
31292799 14.5216
31292899 14.3951
31292999 14.3252
31293099 14.2671
31293199 14.328
31293299 14.3438
31293399 14.4149
31293499 14.533
31293599 14.5821
31293699 14.6246
31293799 14.7162
31293899 14.818
31293999 14.9332
31294099 15.0047
31294199 15.0066
31294299 14.9457
31294399 14.9536
31294499 14.9088
31294599 14.8493
31294699 14.8848
31294799 14.8678
31294899 14.9194
31294999 14.9061
31295099 14.9259
31295199 14.9533
31295299 14.9571
31295399 14.9663
31295499 14.8746
31295599 14.8842
31295699 14.9752
31295799 15.0014
31295899 15.0829
31295999 15.1865
31296099 15.222
31296199 15.1848
31296299 15.1475
31296399 15.1214
31296499 15.0431
31296599 15.0368
31296699 15.0194
31296799 14.9818
31296899 14.9433
31296999 14.8674
31297099 14.82
31297199 14.8032
31297299 14.7427
31297399 14.8153
31297499 14.9335
31297599 14.9828
31297699 15.0381
31297799 15.0271
31297899 14.9543
31297999 14.8913
31298099 14.8052
31298199 14.6781
31298299 14.5831
31298399 14.4877
31298499 14.4966
31298599 14.5568
31298699 14.6826
31298799 14.8078
31298899 14.8309
31298999 14.7738
31299099 14.7651
31299199 14.7492
31299299 14.7697
31299399 14.8573
31299499 14.9524
31299599 14.8996
31299699 14.9437
31299799 15.0709
31299899 15.2016
31299999 15.3293
31300099 15.4497
31300199 15.5548
31300299 15.5866
31300399 15.6315
31300499 15.6124
31300599 15.5742
31300699 15.6211
31300799 15.7357
31300899 15.7783
31300999 15.7685
31301099 15.7777
31301199 15.7053
31301299 15.6279
31301399 15.5013
31301499 15.4063
31301599 15.2968
31301699 15.2708
31301799 15.3032
31301899 15.3693
31301999 15.4368
31302099 15.4613
31302199 15.3772
31302299 15.3978
31302399 15.4318
31302499 15.3371
31302599 15.2143
31302699 15.2064
31302799 15.2417
31302899 15.2268
31302999 15.2387
31303099 15.332
31303199 15.4465
31303299 15.5418
31303399 15.5992
31303499 15.6812
31303599 15.7274
31303699 15.6441
31303799 15.5889
31303899 15.5682
31303999 15.5882
31304099 15.5944
31304199 15.4782
31304299 15.3674
31304399 15.2999
31304499 15.2367
31304599 15.2129
31304699 15.1631
31304799 15.1343
31304899 15.1151
31304999 15.0869
31305099 15.1107
31305199 15.2118
31305299 15.3052
31305399 15.4147
31305499 15.5259
31305599 15.638
31305699 15.7155
31305799 15.6709
31305899 15.5518
31305999 15.4567
31306099 15.3442
31306199 15.2385
31306299 15.2335
31306399 15.3348
31306499 15.2809
31306599 15.1605
31306699 15.0888
31306799 15.0676
31306899 15.0361
31306999 15.083
31307099 15.0941
31307199 14.9908
31307299 14.8965
31307399 14.7862
31307499 14.7274
31307599 14.6992
31307699 14.7061
31307799 14.5907
31307899 14.5504
31307999 14.497
31308099 14.4303
31308199 14.3757
31308299 14.499
31308399 14.6098
31308499 14.7298
31308599 14.7612
31308699 14.8479
31308799 14.9617
31308899 15.043
31308999 15.0567
31309099 15.064
31309199 15.1081
31309299 15.1195
31309399 15.2273
31309499 15.3479
31309599 15.4074
31309699 15.4374
31309799 15.4942
31309899 15.5752
31309999 15.6556
31310099 15.7181
31310199 15.7642
31310299 15.7419
31310399 15.7409
31310499 15.7385
31310599 15.6899
31310699 15.6937
31310799 15.6311
31310899 15.6848
31310999 15.7849
31311099 15.8935
31311199 16.004
31311299 16.0894
31311399 16.1908
31311499 16.2797
31311599 16.2319
31311699 16.1421
31311799 16.0551
31311899 16.0839
31311999 16.1834
31312099 16.2788
31312199 16.3138
31312299 16.2372
31312399 16.107
31312499 15.9739
31312599 15.8984
31312699 15.8377
31312799 15.7893
31312899 15.7568
31312999 15.7607
31313099 15.7198
31313199 15.6461
31313299 15.684
31313399 15.699
31313499 15.784
31313599 15.8868
31313699 15.9085
31313799 15.9244
31313899 15.9479
31313999 16.0185
31314099 16.0411
31314199 16.066
31314299 16.08
31314399 15.9944
31314499 15.8814
31314599 15.7825
31314699 15.7061
31314799 15.6454
31314899 15.5486
31314999 15.4552
31315099 15.4409
31315199 15.5584
31315299 15.6191
31315399 15.6085
31315499 15.5123
31315599 15.4155
31315699 15.3027
31315799 15.2521
31315899 15.3632
31315999 15.4315
31316099 15.4793
31316199 15.4658
31316299 15.4454
31316399 15.333
31316499 15.218
31316599 15.0866
31316699 14.9654
31316799 14.8351
31316899 14.7404
31316999 14.6754
31317099 14.566
31317199 14.4754
31317299 14.3934
31317399 14.3782
31317499 14.2932
31317599 14.1758
31317699 14.0598
31317799 13.9529
31317899 13.8927
31317999 13.7863
31318099 13.8309
31318199 13.9046
31318299 14.0069
31318399 14.0918
31318499 14.2046
31318599 14.2587
31318699 14.2773
31318799 14.2198
31318899 14.0991
31318999 13.9854
31319099 13.9008
31319199 13.9111
31319299 13.9713
31319399 14.0912
31319499 14.2015
31319599 14.2512
31319699 14.3546
31319799 14.363
31319899 14.4838
31319999 14.5641
31320099 14.5393
31320199 14.6056
31320299 14.7379
31320399 14.8509
31320499 14.9522
31320599 15.0805
31320699 15.1068
31320799 15.2085
31320899 15.2997
31320999 15.3696
31321099 15.4991
31321199 15.6109
31321299 15.6978
31321399 15.7944
31321499 15.8965
31321599 15.987
31321699 16.0761
31321799 16.0777
31321899 16.0515
31321999 16.0102
31322099 15.961
31322199 15.9926
31322299 16.0156
31322399 16.0449
31322499 16.0194
31322599 16.0024
31322699 16.0974
31322799 16.1919
31322899 16.2823
31322999 16.3695
31323099 16.4117
31323199 16.4897
31323299 16.5383
31323399 16.5524
31323499 16.5442
31323599 16.5257
31323699 16.4909
31323799 16.4324
31323899 16.4373
31323999 16.5181
31324099 16.6056
31324199 16.6585
31324299 16.6474
31324399 16.5122
31324499 16.3706
31324599 16.287
31324699 16.1918
31324799 16.1615
31324899 16.0686
31324999 16.0513
31325099 16.1459
31325199 16.1588
31325299 16.2691
31325399 16.3797
31325499 16.4421
31325599 16.4148
31325699 16.385
31325799 16.3895
31325899 16.4818
31325999 16.5953
31326099 16.682
31326199 16.6871
31326299 16.6178
31326399 16.5068
31326499 16.3742
31326599 16.262
31326699 16.2616
31326799 16.3019
31326899 16.4078
31326999 16.4706
31327099 16.5527
31327199 16.6293
31327299 16.7203
31327399 16.7318
31327499 16.6121
31327599 16.5001
31327699 16.4251
31327799 16.2992
31327899 16.2124
31327999 16.1093
31328099 16.112
31328199 16.0225
31328299 15.897
31328399 15.8022
31328499 15.7504
31328599 15.7048
31328699 15.7731
31328799 15.8288
31328899 15.9227
31328999 16.019
31329099 16.1358
31329199 16.2333
31329299 16.2505
31329399 16.1809
31329499 16.1121
31329599 16.0254
31329699 15.9084
31329799 15.8628
31329899 15.9294
31329999 16.0396
31330099 16.0568
31330199 16.0712
31330299 15.9443
31330399 15.833
31330499 15.7217
31330599 15.7156
31330699 15.6642
31330799 15.5644
31330899 15.5491
31330999 15.4801
31331099 15.5111
31331199 15.6137
31331299 15.7231
31331399 15.8396
31331499 15.8895
31331599 15.9209
31331699 15.8642
31331799 15.8143
31331899 15.8657
31331999 15.9301
31332099 16.0068
31332199 16.0909
31332299 16.1544
31332399 16.2557
31332499 16.3523
31332599 16.4212
31332699 16.4553
31332799 16.4271
31332899 16.289
31332999 16.1743
31333099 16.0548
31333199 16.0323
31333299 16.0023
31333399 15.8944
31333499 15.8264
31333599 15.698
31333699 15.5819
31333799 15.5707
31333899 15.6389
31333999 15.7083
31334099 15.8245
31334199 15.9392
31334299 15.9261
31334399 15.8635
31334499 15.7591
31334599 15.834
31334699 15.9209
31334799 16.0295
31334899 16.0805
31334999 16.0989
31335099 16.0809
31335199 16.0076
31335299 15.8999
31335399 15.7886
31335499 15.7239
31335599 15.7093
31335699 15.6221
31335799 15.6023
31335899 15.5705
31335999 15.5452
31336099 15.5993
31336199 15.6765
31336299 15.7784
31336399 15.8189
31336499 15.8854
31336599 15.981
31336699 16.0562
31336799 16.0313
31336899 16.0976
31336999 16.0489
31337099 15.9797
31337199 15.9257
31337299 15.9449
31337399 16.0098
31337499 16.0776
31337599 16.0757
31337699 16.0262
31337799 15.939
31337899 15.9469
31337999 15.9661
31338099 15.8713
31338199 15.7487
31338299 15.621
31338399 15.6197
31338499 15.7147
31338599 15.8081
31338699 15.8533
31338799 15.8808
31338899 15.803
31338999 15.7151
31339099 15.5769
31339199 15.4668
31339299 15.3508
31339399 15.2635
31339499 15.1377
31339599 15.0183
31339699 14.9222
31339799 14.8658
31339899 14.8855
31339999 14.9928
31340099 15.0615
31340199 15.1237
31340299 15.1324
31340399 15.1574
31340499 15.1513
31340599 15.0862
31340699 15.0134
31340799 14.9245
31340899 14.9179
31340999 14.9965
31341099 15.1113
31341199 15.2071
31341299 15.3286
31341399 15.4357
31341499 15.492
31341599 15.5499
31341699 15.609
31341799 15.6875
31341899 15.6044
31341999 15.6305
31342099 15.6203
31342199 15.5697
31342299 15.4591
31342399 15.3398
31342499 15.2265
31342599 15.1955
31342699 15.1127
31342799 15.0094
31342899 14.9201
31342999 14.8144
31343099 14.739
31343199 14.6915
31343299 14.6128
31343399 14.5769
31343499 14.4851
31343599 14.3685
31343699 14.2496
31343799 14.1309
31343899 14.0576
31343999 14.0331
31344099 14.0218
31344199 13.9806
31344299 13.9479
31344399 13.9798
31344499 14.0141
31344599 14.1518
31344699 14.2802
31344799 14.3515
31344899 14.3797
31344999 14.3694
31345099 14.4729
31345199 14.5642
31345299 14.6602
31345399 14.7412
31345499 14.7289
31345599 14.8212
31345699 14.9177
31345799 14.9876
31345899 15.0833
31345999 15.1492
31346099 15.2247
31346199 15.3304
31346299 15.4491
31346399 15.5661
31346499 15.5791
31346599 15.5537
31346699 15.4752
31346799 15.4309
31346899 15.4784
31346999 15.5924
31347099 15.6505
31347199 15.7464
31347299 15.8516
31347399 15.93
31347499 16.0238
31347599 16.0944
31347699 16.1466
31347799 16.2621
31347899 16.3278
31347999 16.4374
31348099 16.5302
31348199 16.6125
31348299 16.5994
31348399 16.5944
31348499 16.5204
31348599 16.4241
31348699 16.3027
31348799 16.1613
31348899 16.1327
31348999 16.1913
31349099 16.2888
31349199 16.3583
31349299 16.4354
31349399 16.5288
31349499 16.6255
31349599 16.686
31349699 16.7916
31349799 16.822
31349899 16.7626
31349999 16.691
31350099 16.7378
31350199 16.7676
31350299 16.817
31350399 16.8246
31350499 16.8288
31350599 16.7965
31350699 16.71
31350799 16.5716
31350899 16.4396
31350999 16.3671
31351099 16.2687
31351199 16.1298
31351299 16.0556
31351399 16.0356
31351499 16.0056
31351599 16.043
31351699 16.0404
31351799 16.1215
31351899 16.1984
31351999 16.2043
31352099 16.3088
31352199 16.3695
31352299 16.4391
31352399 16.514
31352499 16.5377
31352599 16.4569
31352699 16.3568
31352799 16.3695
31352899 16.4615
31352999 16.5638
31353099 16.6482
31353199 16.6402
31353299 16.5356
31353399 16.4023
31353499 16.2688
31353599 16.1453
31353699 16.0193
31353799 16.0056
31353899 16.0692
31353999 16.0704
31354099 15.9848
31354199 15.8518
31354299 15.7256
31354399 15.6155
31354499 15.6798
31354599 15.7972
31354699 15.9015
31354799 15.9972
31354899 16.0341
31354999 16.1555
31355099 16.262
31355199 16.2879
31355299 16.3076
31355399 16.3154
31355499 16.2857
31355599 16.1503
31355699 16.0602
31355799 15.9697
31355899 15.8882
31355999 15.7882
31356099 15.6883
31356199 15.5801
31356299 15.4658
31356399 15.511
31356499 15.5129
31356599 15.518
31356699 15.5961
31356799 15.6803
31356899 15.7527
31356999 15.8381
31357099 15.8963
31357199 15.9597
31357299 15.9139
31357399 15.9287
31357499 15.8872
31357599 15.7801
31357699 15.6512
31357799 15.5556
31357899 15.4362
31357999 15.3379
31358099 15.2216
31358199 15.1636
31358299 15.136
31358399 15.1915
31358499 15.1923
31358599 15.2039
31358699 15.2642
31358799 15.3621
31358899 15.4488
31358999 15.5314
31359099 15.5366
31359199 15.4861
31359299 15.3793
31359399 15.2857
31359499 15.1932
31359599 15.1329
31359699 15.2457
31359799 15.3677
31359899 15.4491
31359999 15.5597
31360099 15.6013
31360199 15.5362
31360299 15.4214
31360399 15.4646
31360499 15.5568
31360599 15.5542
31360699 15.4237
31360799 15.407
31360899 15.462
31360999 15.4306
31361099 15.3485
31361199 15.2615
31361299 15.244
31361399 15.2126
31361499 15.1648
31361599 15.1183
31361699 15.0297
31361799 14.9506
31361899 14.917
31361999 14.8763
31362099 14.8189
31362199 14.7136
31362299 14.6065
31362399 14.5707
31362499 14.6018
31362599 14.5541
31362699 14.4488
31362799 14.4042
31362899 14.3435
31362999 14.3575
31363099 14.4062
31363199 14.5107
31363299 14.5954
31363399 14.6774
31363499 14.7512
31363599 14.8476
31363699 14.8648
31363799 14.8982
31363899 14.8249
31363999 14.6997
31364099 14.6063
31364199 14.6369
31364299 14.5888
31364399 14.5534
31364499 14.5887
31364599 14.6098
31364699 14.7193
31364799 14.7697
31364899 14.8621
31364999 14.9856
31365099 15.0588
31365199 15.0571
31365299 15.0323
31365399 14.928
31365499 14.8493
31365599 14.7676
31365699 14.7226
31365799 14.6823
31365899 14.645
31365999 14.6525
31366099 14.6272
31366199 14.6295
31366299 14.677
31366399 14.7922
31366499 14.8232
31366599 14.8174
31366699 14.8984
31366799 14.983
31366899 15.0637
31366999 14.9965
31367099 14.9788
31367199 14.9505
31367299 14.9633
31367399 15.0489
31367499 15.1518
31367599 15.2458
31367699 15.3709
31367799 15.4794
31367899 15.4862
31367999 15.3926
31368099 15.3321
31368199 15.233
31368299 15.1139
31368399 15.0263
31368499 14.9873
31368599 15.0168
31368699 15.1503
31368799 15.276
31368899 15.262
31368999 15.1803
31369099 15.0831
31369199 14.9615
31369299 14.8373
31369399 14.8171
31369499 14.8632
31369599 14.8153
31369699 14.7223
31369799 14.6343
31369899 14.5389
31369999 14.4477
31370099 14.3413
31370199 14.2206
31370299 14.0994
31370399 13.9824
31370499 13.8832
31370599 13.7636
31370699 13.7159
31370799 13.6797
31370899 13.6607
31370999 13.6046
31371099 13.6165
31371199 13.7032
31371299 13.7947
31371399 13.8717
31371499 13.9258
31371599 13.9137
31371699 13.8334
31371799 13.7164
31371899 13.5977
31371999 13.5226
31372099 13.5359
31372199 13.5247
31372299 13.5259
31372399 13.5599
31372499 13.5244
31372599 13.4236
31372699 13.321
31372799 13.2908
31372899 13.288
31372999 13.2552
31373099 13.2347
31373199 13.2755
31373299 13.3729
31373399 13.4098
31373499 13.4962
31373599 13.533
31373699 13.5212
31373799 13.5482
31373899 13.5355
31373999 13.5298
31374099 13.4802
31374199 13.4077
31374299 13.3491
31374399 13.2392
31374499 13.1831
31374599 13.2619
31374699 13.3606
31374799 13.3309
31374899 13.2226
31374999 13.185
31375099 13.2294
31375199 13.3394
31375299 13.4113
31375399 13.5427
31375499 13.6131
31375599 13.6192
31375699 13.5888
31375799 13.6814
31375899 13.8178
31375999 13.9354
31376099 14.0097
31376199 14.1069
31376299 14.2248
31376399 14.2921
31376499 14.3009
31376599 14.2642
31376699 14.2339
31376799 14.1791
31376899 14.2225
31376999 14.2595
31377099 14.1994
31377199 14.0938
31377299 14.0276
31377399 13.9287
31377499 13.8301
31377599 13.7168
31377699 13.6497
31377799 13.6321
31377899 13.5988
31377999 13.6416
31378099 13.6795
31378199 13.6531
31378299 13.6211
31378399 13.6126
31378499 13.6511
31378599 13.7722
31378699 13.8624
31378799 13.8802
31378899 13.9134
31378999 13.9463
31379099 13.8811
31379199 13.7807
31379299 13.7221
31379399 13.6746
31379499 13.6311
31379599 13.7419
31379699 13.8156
31379799 13.8426
31379899 13.9781
31379999 14.0985
31380099 14.1706
31380199 14.2513
31380299 14.3801
31380399 14.5025
31380499 14.5789
31380599 14.7152
31380699 14.8202
31380799 14.8469
31380899 14.9666
31380999 15.0458
31381099 15.1465
31381199 15.1758
31381299 15.2065
31381399 15.2516
31381499 15.3123
31381599 15.3281
31381699 15.2946
31381799 15.3593
31381899 15.4744
31381999 15.5032
31382099 15.5097
31382199 15.4157
31382299 15.338
31382399 15.2303
31382499 15.1414
31382599 15.105
31382699 15.1473
31382799 15.2437
31382899 15.2926
31382999 15.3677
31383099 15.4717
31383199 15.5203
31383299 15.6173
31383399 15.7063
31383499 15.7723
31383599 15.8601
31383699 15.9701
31383799 16.054
31383899 16.0846
31383999 16.1489
31384099 16.2204
31384199 16.2468
31384299 16.3229
31384399 16.389
31384499 16.4493
31384599 16.51
31384699 16.5582
31384799 16.6705
31384899 16.7737
31384999 16.8225
31385099 16.9079
31385199 17.013
31385299 17.0146
31385399 16.9233
31385499 16.8168
31385599 16.7341
31385699 16.6124
31385799 16.4983
31385899 16.4593
31385999 16.3892
31386099 16.3282
31386199 16.346
31386299 16.445
31386399 16.5169
31386499 16.5726
31386599 16.6046
31386699 16.5883
31386799 16.5131
31386899 16.4743
31386999 16.416
31387099 16.3199
31387199 16.3629
31387299 16.4579
31387399 16.4539
31387499 16.489
31387599 16.593
31387699 16.6924
31387799 16.7054
31387899 16.7468
31387999 16.8308
31388099 16.8637
31388199 16.9105
31388299 17.0032
31388399 17.0678
31388499 17.0482
31388599 16.9921
31388699 16.8911
31388799 16.7628
31388899 16.6698
31388999 16.6529
31389099 16.5573
31389199 16.4724
31389299 16.3337
31389399 16.1963
31389499 16.1042
31389599 16.0729
31389699 16.0755
31389799 16.0741
31389899 16.0385
31389999 15.9379
31390099 15.9
31390199 15.9569
31390299 16.0361
31390399 16.113
31390499 16.1281
31390599 16.203
31390699 16.3206
31390799 16.3678
31390899 16.4264
31390999 16.3891
31391099 16.3847
31391199 16.3166
31391299 16.2074
31391399 16.0905
31391499 16.0257
31391599 15.9208
31391699 15.8275
31391799 15.6967
31391899 15.6041
31391999 15.501
31392099 15.4065
31392199 15.306
31392299 15.2162
31392399 15.1573
31392499 15.0355
31392599 14.9313
31392699 14.8041
31392799 14.685
31392899 14.5851
31392999 14.4775
31393099 14.3813
31393199 14.3177
31393299 14.2892
31393399 14.261
31393499 14.1981
31393599 14.1267
31393699 14.0843
31393799 14.0902
31393899 14.138
31393999 14.1701
31394099 14.2016
31394199 14.2425
31394299 14.297
31394399 14.4088
31394499 14.5392
31394599 14.655
31394699 14.7472
31394799 14.76
31394899 14.7788
31394999 14.7854
31395099 14.8466
31395199 14.888
31395299 14.8477
31395399 14.8579
31395499 14.9037
31395599 15.0307
31395699 15.1124
31395799 15.219
31395899 15.2323
31395999 15.251
31396099 15.2239
31396199 15.2461
31396299 15.2814
31396399 15.3941
31396499 15.469
31396599 15.5771
31396699 15.6555
31396799 15.7122
31396899 15.7326
31396999 15.8379
31397099 15.8809
31397199 15.9481
31397299 15.9733
31397399 16.0785
31397499 16.1651
31397599 16.0868
31397699 15.964
31397799 15.8866
31397899 15.8425
31397999 15.7632
31398099 15.6284
31398199 15.5095
31398299 15.4598
31398399 15.5372
31398499 15.6575
31398599 15.7398
31398699 15.7076
31398799 15.7299
31398899 15.7204
31398999 15.7089
31399099 15.7124
31399199 15.6548
31399299 15.7502
31399399 15.8311
31399499 15.9173
31399599 15.9256
31399699 15.887
31399799 15.7668
31399899 15.6353
31399999 15.5912
31400099 15.5883
31400199 15.5981
31400299 15.6535
31400399 15.6041
31400499 15.5012
31400599 15.423
31400699 15.3196
31400799 15.2371
31400899 15.2183
31400999 15.3324
31401099 15.4355
31401199 15.4201
31401299 15.2943
31401399 15.1805
31401499 15.1028
31401599 14.9823
31401699 14.856
31401799 14.7428
31401899 14.6565
31401999 14.5831
31402099 14.5533
31402199 14.5792
31402299 14.5545
31402399 14.4995
31402499 14.5359
31402599 14.614
31402699 14.738
31402799 14.8117
31402899 14.8392
31402999 14.7728
31403099 14.6577
31403199 14.5312
31403299 14.4606
31403399 14.3379
31403499 14.2428
31403599 14.1457
31403699 14.0444
31403799 14.0784
31403899 14.2008
31403999 14.2606
31404099 14.3018
31404199 14.2863
31404299 14.2676
31404399 14.2558
31404499 14.2736
31404599 14.3067
31404699 14.406
31404799 14.4748
31404899 14.4317
31404999 14.3323
31405099 14.2747
31405199 14.1583
31405299 14.0731
31405399 14.0656
31405499 14.1032
31405599 14.2006
31405699 14.2545
31405799 14.2897
31405899 14.3566
31405999 14.3852
31406099 14.3536
31406199 14.3878
31406299 14.4962
31406399 14.6135
31406499 14.6524
31406599 14.6535
31406699 14.6265
31406799 14.5605
31406899 14.5903
31406999 14.6788
31407099 14.702
31407199 14.6686
31407299 14.6543
31407399 14.739
31407499 14.8622
31407599 14.9784
31407699 15.065
31407799 15.1524
31407899 15.2313
31407999 15.3073
31408099 15.3161
31408199 15.2907
31408299 15.1675
31408399 15.0794
31408499 14.9992
31408599 14.9455
31408699 14.9377
31408799 14.8794
31408899 14.8666
31408999 14.8318
31409099 14.8021
31409199 14.6812
31409299 14.5785
31409399 14.4567
31409499 14.3427
31409599 14.2508
31409699 14.1395
31409799 14.0594
31409899 14.102
31409999 14.1765
31410099 14.2515
31410199 14.271
31410299 14.2093
31410399 14.2243
31410499 14.2422
31410599 14.3224
31410699 14.3884
31410799 14.4784
31410899 14.4942
31410999 14.3778
31411099 14.2637
31411199 14.1954
31411299 14.1489
31411399 14.1568
31411499 14.2428
31411599 14.3604
31411699 14.3886
31411799 14.4549
31411899 14.4803
31411999 14.5353
31412099 14.6259
31412199 14.7158
31412299 14.8009
31412399 14.8319
31412499 14.9317
31412599 14.9709
31412699 14.9442
31412799 14.9246
31412899 14.936
31412999 15.0475
31413099 15.136
31413199 15.2646
31413299 15.3479
31413399 15.4717
31413499 15.571
31413599 15.5288
31413699 15.5233
31413799 15.5924
31413899 15.6311
31413999 15.6112
31414099 15.5928
31414199 15.5158
31414299 15.4305
31414399 15.3118
31414499 15.2047
31414599 15.1366
31414699 15.0454
31414799 14.9232
31414899 14.8974
31414999 14.8212
31415099 14.7163
31415199 14.5967
31415299 14.5329
31415399 14.4183
31415499 14.3154
31415599 14.2936
31415699 14.3125
31415799 14.2229
31415899 14.162
31415999 14.0901
31416099 14.1127
31416199 14.1629
31416299 14.0822
31416399 13.9719
31416499 13.9309
31416599 13.9229
31416699 13.9129
31416799 13.9154
31416899 14.0435
31416999 14.1609
31417099 14.1774
31417199 14.0991
31417299 14.0642
31417399 14.1262
31417499 14.2602
31417599 14.3258
31417699 14.4004
31417799 14.4654
31417899 14.506
31417999 14.5227
31418099 14.5606
31418199 14.5656
31418299 14.5029
31418399 14.4264
31418499 14.3477
31418599 14.2469
31418699 14.1762
31418799 14.2233
31418899 14.2994
31418999 14.2838
31419099 14.3069
31419199 14.3497
31419299 14.3595
31419399 14.3918
31419499 14.3311
31419599 14.2124
31419699 14.102
31419799 14.002
31419899 13.8983
31419999 13.8468
31420099 13.9282
31420199 14.0357
31420299 14.1454
31420399 14.2518
31420499 14.3723
31420599 14.5059
31420699 14.6243
31420799 14.7489
31420899 14.7644
31420999 14.7801
31421099 14.7703
31421199 14.8468
31421299 14.9575
31421399 15.0084
31421499 15.1216
31421599 15.218
31421699 15.3208
31421799 15.4365
31421899 15.4189
31421999 15.3031
31422099 15.1924
31422199 15.1114
31422299 15.0087
31422399 14.901
31422499 14.8012
31422599 14.7791
31422699 14.73
31422799 14.699
31422899 14.6555
31422999 14.6961
31423099 14.7651
31423199 14.8717
31423299 14.9851
31423399 15.0877
31423499 15.0475
31423599 14.949
31423699 14.88
31423799 14.937
31423899 15.0228
31423999 15.0456
31424099 15.0824
31424199 15.1776
31424299 15.2904
31424399 15.4199
31424499 15.5386
31424599 15.5904
31424699 15.6283
31424799 15.7107
31424899 15.7572
31424999 15.6813
31425099 15.5871
31425199 15.4579
31425299 15.3399
31425399 15.2894
31425499 15.2387
31425599 15.3209
31425699 15.3372
31425799 15.4164
31425899 15.4658
31425999 15.5571
31426099 15.5856
31426199 15.6481
31426299 15.7196
31426399 15.8102
31426499 15.8798
31426599 16
31426699 16.1027
31426799 16.1508
31426899 16.0738
31426999 15.9794
31427099 15.9622
31427199 15.9599
31427299 15.8614
31427399 15.7627
31427499 15.7383
31427599 15.7272
31427699 15.7637
31427799 15.8288
31427899 15.9032
31427999 15.8711
31428099 15.783
31428199 15.7589
31428299 15.6702
31428399 15.5344
31428499 15.4591
31428599 15.4715
31428699 15.5053
31428799 15.5859
31428899 15.5809
31428999 15.6336
31429099 15.7057
31429199 15.7089
31429299 15.6466
31429399 15.6094
31429499 15.6267
31429599 15.6621
31429699 15.7158
31429799 15.8291
31429899 15.8891
31429999 15.9859
31430099 16.0967
31430199 16.1872
31430299 16.304
31430399 16.4208
31430499 16.5275
31430599 16.5912
31430699 16.5059
31430799 16.3832
31430899 16.322
31430999 16.4015
31431099 16.5121
31431199 16.6226
31431299 16.7133
31431399 16.7972
31431499 16.913
31431599 17.017
31431699 17.1043
31431799 17.1733
31431899 17.2479
31431999 17.3159
31432099 17.1737
31432199 17.0348
31432299 16.9603
31432399 16.9508
31432499 16.974
31432599 16.9415
31432699 16.9457
31432799 16.9342
31432899 16.9537
31432999 16.9173
31433099 16.9331
31433199 16.9771
31433299 16.9422
31433399 16.7985
31433499 16.794
31433599 16.824
31433699 16.7093
31433799 16.5787
31433899 16.4473
31433999 16.3669
31434099 16.3323
31434199 16.2288
31434299 16.1171
31434399 16.0008
31434499 15.8822
31434599 15.8219
31434699 15.8022
31434799 15.7007
31434899 15.6043
31434999 15.4797
31435099 15.4577
31435199 15.5761
31435299 15.6247
31435399 15.5113
31435499 15.391
31435599 15.2947
31435699 15.2222
31435799 15.1625
31435899 15.237
31435999 15.3529
31436099 15.4749
31436199 15.54
31436299 15.5911
31436399 15.6963
31436499 15.7729
31436599 15.7423
31436699 15.6737
31436799 15.6744
31436899 15.67
31436999 15.6193
31437099 15.5148
31437199 15.473
31437299 15.4623
31437399 15.5322
31437499 15.5724
31437599 15.5433
31437699 15.6101
31437799 15.6902
31437899 15.6545
31437999 15.5771
31438099 15.4726
31438199 15.3477
31438299 15.2805
31438399 15.1668
31438499 15.1002
31438599 15.0217
31438699 14.9866
31438799 15.031
31438899 15.11
31438999 15.1998
31439099 15.3207
31439199 15.4433
31439299 15.4649
31439399 15.5182
31439499 15.6233
31439599 15.684
31439699 15.7726
31439799 15.8094
31439899 15.896
31439999 15.9631
31440099 16.0797
31440199 16.1489
31440299 16.2401
31440399 16.2838
31440499 16.4015
31440599 16.4694
31440699 16.4518
31440799 16.4523
31440899 16.4402
31440999 16.4432
31441099 16.5002
31441199 16.4559
31441299 16.3886
31441399 16.2739
31441499 16.1642
31441599 16.1206
31441699 15.9999
31441799 15.9071
31441899 15.8129
31441999 15.7445
31442099 15.6154
31442199 15.5025
31442299 15.4414
31442399 15.3877
31442499 15.2944
31442599 15.3098
31442699 15.3379
31442799 15.2709
31442899 15.2628
31442999 15.264
31443099 15.32
31443199 15.3841
31443299 15.4694
31443399 15.415
31443499 15.3284
31443599 15.2076
31443699 15.0907
31443799 14.9598
31443899 14.92
31443999 14.8925
31444099 14.8544
31444199 14.8616
31444299 14.8958
31444399 14.9764
31444499 15.0984
31444599 15.1937
31444699 15.2265
31444799 15.2836
31444899 15.3658
31444999 15.488
31445099 15.6029
31445199 15.6255
31445299 15.5014
31445399 15.4274
31445499 15.333
31445599 15.2674
31445699 15.3334
31445799 15.3807
31445899 15.499
31445999 15.5359
31446099 15.6354
31446199 15.6724
31446299 15.6647
31446399 15.5483
31446499 15.5066
31446599 15.5217
31446699 15.536
31446799 15.551
31446899 15.5656
31446999 15.6346
31447099 15.5933
31447199 15.4686
31447299 15.3427
31447399 15.2336
31447499 15.2428
31447599 15.3362
31447699 15.4145
31447799 15.432
31447899 15.4192
31447999 15.462
31448099 15.4639
31448199 15.5293
31448299 15.5541
31448399 15.4814
31448499 15.3662
31448599 15.2357
31448699 15.1259
31448799 15.0963
31448899 15.0172
31448999 14.9025
31449099 14.8635
31449199 14.9203
31449299 14.8515
31449399 14.7391
31449499 14.6282
31449599 14.5446
31449699 14.4279
31449799 14.3125
31449899 14.224
31449999 14.2504
31450099 14.3563
31450199 14.4066
31450299 14.4111
31450399 14.3629
31450499 14.3854
31450599 14.4456
31450699 14.3825
31450799 14.317
31450899 14.3171
31450999 14.2074
31451099 14.2021
31451199 14.2584
31451299 14.3608
31451399 14.4437
31451499 14.5343
31451599 14.6096
31451699 14.525
31451799 14.4171
31451899 14.3032
31451999 14.1938
31452099 14.1141
31452199 13.9992
31452299 13.8906
31452399 13.8144
31452499 13.7953
31452599 13.8714
31452699 13.9647
31452799 14.0333
31452899 14.1152
31452999 14.0404
31453099 13.955
31453199 13.9356
31453299 13.9559
31453399 13.9434
31453499 13.8382
31453599 13.7424
31453699 13.655
31453799 13.6306
31453899 13.6374
31453999 13.6765
31454099 13.8093
31454199 13.9099
31454299 13.999
31454399 14.0694
31454499 14.0515
31454599 14.0219
31454699 13.9906
31454799 13.9866
31454899 13.9346
31454999 13.836
31455099 13.7771
31455199 13.6929
31455299 13.6701
31455399 13.64
31455499 13.5813
31455599 13.4692
31455699 13.4657
31455799 13.5856
31455899 13.5777
31455999 13.4835
31456099 13.3875
31456199 13.3071
31456299 13.277
31456399 13.1691
31456499 13.061
31456599 13.037
31456699 13.0666
31456799 13.1122
31456899 13.2084
31456999 13.3428
31457099 13.4847
31457199 13.601
31457299 13.6384
31457399 13.5275
31457499 13.4212
31457599 13.3159
31457699 13.3457
31457799 13.464
31457899 13.5384
31457999 13.6267
31458099 13.7275
31458199 13.76
31458299 13.7091
31458399 13.5928
31458499 13.4833
31458599 13.4124
31458699 13.3522
31458799 13.4114
31458899 13.5091
31458999 13.5073
31459099 13.5164
31459199 13.565
31459299 13.5803
31459399 13.5215
31459499 13.4091
31459599 13.3255
31459699 13.2862
31459799 13.1995
31459899 13.1281
31459999 13.0455
31460099 12.9641
31460199 12.9452
31460299 12.8667
31460399 12.809
31460499 12.8773
31460599 12.9186
31460699 12.9443
31460799 13.0352
31460899 13.1355
31460999 13.2648
31461099 13.3797
31461199 13.5057
31461299 13.5972
31461399 13.7076
31461499 13.8483
31461599 13.8859
31461699 13.8442
31461799 13.9195
31461899 13.9556
31461999 14.05
31462099 14.0813
31462199 14.0681
31462299 14.0618
31462399 13.9978
31462499 13.9109
31462599 13.8064
31462699 13.7297
31462799 13.6183
31462899 13.5509
31462999 13.4626
31463099 13.4072
31463199 13.3087
31463299 13.2005
31463399 13.1175
31463499 13.0683
31463599 12.9628
31463699 12.9596
31463799 12.9934
31463899 12.9222
31463999 12.8249
31464099 12.7532
31464199 12.6458
31464299 12.5515
31464399 12.5665
31464499 12.6985
31464599 12.8202
31464699 12.7438
31464799 12.7006
31464899 12.6368
31464999 12.5414
31465099 12.4329
31465199 12.4174
31465299 12.3814
31465399 12.342
31465499 12.3228
31465599 12.2581
31465699 12.1984
31465799 12.1594
31465899 12.1318
31465999 12.0437
31466099 11.9757
31466199 11.9702
31466299 11.904
31466399 11.9352
31466499 12.0207
31466599 12.0868
31466699 12.1667
31466799 12.1383
31466899 12.1005
31466999 12.0086
31467099 11.9624
31467199 12.0292
31467299 12.0679
31467399 12.0177
31467499 11.9413
31467599 11.8772
31467699 11.9593
31467799 11.9838
31467899 11.9658
31467999 11.8641
31468099 11.7794
31468199 11.7073
31468299 11.6607
31468399 11.6277
31468499 11.5492
31468599 11.4649
31468699 11.4338
31468799 11.3986
31468899 11.3868
31468999 11.4289
31469099 11.5785
31469199 11.7315
31469299 11.7984
31469399 11.8268
31469499 11.7823
31469599 11.6957
31469699 11.6831
31469799 11.6437
31469899 11.6031
31469999 11.6209
31470099 11.7395
31470199 11.8559
31470299 12.0071
31470399 12.1153
31470499 12.2168
31470599 12.2554
31470699 12.3278
31470799 12.433
31470899 12.5765
31470999 12.7092
31471099 12.8049
31471199 12.8137
31471299 12.8839
31471399 12.8803
31471499 12.8399
31471599 12.938
31471699 12.9495
31471799 13.0693
31471899 13.1686
31471999 13.1594
31472099 13.1318
31472199 13.1447
31472299 13.1137
31472399 13.1444
31472499 13.1912
31472599 13.1908
31472699 13.1253
31472799 13.021
31472899 12.9264
31472999 12.8432
31473099 12.8405
31473199 12.9495
31473299 12.9705
31473399 12.9416
31473499 12.8712
31473599 12.8013
31473699 12.7908
31473799 12.7034
31473899 12.6296
31473999 12.5681
31474099 12.5669
31474199 12.4933
31474299 12.4019
31474399 12.2935
31474499 12.2488
31474599 12.1703
31474699 12.0794
31474799 12.0281
31474899 12.0059
31474999 11.999
31475099 12.0537
31475199 12.1971
31475299 12.3547
31475399 12.4864
31475499 12.6289
31475599 12.7063
31475699 12.8305
31475799 12.9487
31475899 13.0676
31475999 13.1728
31476099 13.2607
31476199 13.3169
31476299 13.3699
31476399 13.3996
31476499 13.3871
31476599 13.3934
31476699 13.5172
31476799 13.611
31476899 13.6516
31476999 13.7609
31477099 13.7413
31477199 13.6655
31477299 13.692
31477399 13.6941
31477499 13.8103
31477599 13.9391
31477699 14.0452
31477799 14.0884
31477899 14.2098
31477999 14.3043
31478099 14.3945
31478199 14.5235
31478299 14.6415
31478399 14.7624
31478499 14.7229
31478599 14.6226
31478699 14.6029
31478799 14.6259
31478899 14.7624
31478999 14.8229
31479099 14.822
31479199 14.7134
31479299 14.5952
31479399 14.4881
31479499 14.4056
31479599 14.3986
31479699 14.3936
31479799 14.3889
31479899 14.4182
31479999 14.5224
31480099 14.5498
31480199 14.665
31480299 14.6913
31480399 14.6119
31480499 14.5572
31480599 14.5075
31480699 14.4751
31480799 14.4425
31480899 14.4286
31480999 14.3814
31481099 14.4147
31481199 14.5031
31481299 14.6059
31481399 14.669
31481499 14.7217
31481599 14.7475
31481699 14.715
31481799 14.7073
31481899 14.7273
31481999 14.783
31482099 14.8327
31482199 14.7252
31482299 14.6001
31482399 14.4853
31482499 14.3849
31482599 14.2699
31482699 14.1711
31482799 14.0655
31482899 13.968
31482999 13.8843
31483099 13.8485
31483199 13.757
31483299 13.6497
31483399 13.5479
31483499 13.4485
31483599 13.395
31483699 13.438
31483799 13.5746
31483899 13.7123
31483999 13.7764
31484099 13.781
31484199 13.8668
31484299 13.9837
31484399 14.1001
31484499 14.1159
31484599 14.1334
31484699 14.1366
31484799 14.1947
31484899 14.3278
31484999 14.4244
31485099 14.4478
31485199 14.3711
31485299 14.2911
31485399 14.208
31485499 14.1082
31485599 14.1041
31485699 14.0784
31485799 14.121
31485899 14.1849
31485999 14.277
31486099 14.2979
31486199 14.3169
31486299 14.329
31486399 14.4102
31486499 14.4378
31486599 14.5143
31486699 14.617
31486799 14.6558
31486899 14.7407
31486999 14.6818
31487099 14.5578
31487199 14.458
31487299 14.5029
31487399 14.6358
31487499 14.6686
31487599 14.6174
31487699 14.5909
31487799 14.563
31487899 14.5645
31487999 14.5964
31488099 14.5991
31488199 14.4993
31488299 14.4733
31488399 14.5465
31488499 14.6542
31488599 14.756
31488699 14.8288
31488799 14.8692
31488899 14.8783
31488999 14.7678
31489099 14.7229
31489199 14.7844
31489299 14.8885
31489399 14.9969
31489499 15.062
31489599 15.1237
31489699 15.1011
31489799 15.0277
31489899 15.0334
31489999 15.0202
31490099 14.9908
31490199 14.9178
31490299 14.9374
31490399 14.8249
31490499 14.7308
31490599 14.758
31490699 14.7722
31490799 14.708
31490899 14.7024
31490999 14.6847
31491099 14.6877
31491199 14.6963
31491299 14.6699
31491399 14.6378
31491499 14.6213
31491599 14.6036
31491699 14.5486
31491799 14.491
31491899 14.4248
31491999 14.3498
31492099 14.322
31492199 14.3288
31492299 14.3818
31492399 14.4607
31492499 14.5886
31492599 14.7257
31492699 14.7084
31492799 14.6001
31492899 14.4785
31492999 14.5334
31493099 14.665
31493199 14.7606
31493299 14.8457
31493399 14.8753
31493499 14.9339
31493599 14.9999
31493699 15.0013
31493799 14.9537
31493899 15.0267
31493999 15.0941
31494099 15.197
31494199 15.3159
31494299 15.2829
31494399 15.262
31494499 15.2098
31494599 15.1078
31494699 15.0056
31494799 14.9482
31494899 14.8669
31494999 14.8086
31495099 14.7857
31495199 14.7905
31495299 14.7847
31495399 14.8497
31495499 14.9582
31495599 15.0872
31495699 15.1112
31495799 15.0734
31495899 14.9561
31495999 14.8299
31496099 14.7357
31496199 14.6407
31496299 14.5246
31496399 14.4116
31496499 14.3644
31496599 14.412
31496699 14.3591
31496799 14.2803
31496899 14.219
31496999 14.2186
31497099 14.2232
31497199 14.1383
31497299 14.0196
31497399 14.0049
31497499 13.9988
31497599 13.9634
31497699 13.9875
31497799 14.0837
31497899 14.1853
31497999 14.2833
31498099 14.2758
31498199 14.2203
31498299 14.1438
31498399 14.0539
31498499 13.9674
31498599 13.9879
31498699 13.917
31498799 13.8478
31498899 13.7357
31498999 13.7155
31499099 13.7491
31499199 13.7149
31499299 13.7304
31499399 13.6987
31499499 13.6459
31499599 13.5436
31499699 13.4475
31499799 13.3648
31499899 13.2628
31499999 13.253
31500099 13.167
31500199 13.1561
31500299 13.1683
31500399 13.2172
31500499 13.2657
31500599 13.4008
31500699 13.516
31500799 13.6518
31500899 13.791
31500999 13.8968
31501099 13.8907
31501199 13.813
31501299 13.7017
31501399 13.5965
31501499 13.5669
31501599 13.51
31501699 13.5248
31501799 13.4881
31501899 13.5587
31501999 13.664
31502099 13.8081
31502199 13.9389
31502299 13.9874
31502399 14.0104
31502499 14.0375
31502599 14.1123
31502699 14.199
31502799 14.2956
31502899 14.3326
31502999 14.359
31503099 14.4806
31503199 14.5119
31503299 14.5788
31503399 14.6897
31503499 14.6631
31503599 14.553
31503699 14.4552
31503799 14.3489
31503899 14.2793
31503999 14.256
31504099 14.1483
31504199 14.0755
31504299 14.0827
31504399 14.0662
31504499 13.9605
31504599 13.863
31504699 13.9079
31504799 13.864
31504899 13.7908
31504999 13.6794
31505099 13.5862
31505199 13.4808
31505299 13.3698
31505399 13.2796
31505499 13.1776
31505599 13.1421
31505699 13.2584
31505799 13.3672
31505899 13.3884
31505999 13.4563
31506099 13.4641
31506199 13.4134
31506299 13.4324
31506399 13.4967
31506499 13.5882
31506599 13.5828
31506699 13.4888
31506799 13.3859
31506899 13.2788
31506999 13.1845
31507099 13.2309
31507199 13.3272
31507299 13.2751
31507399 13.2563
31507499 13.3124
31507599 13.3862
31507699 13.449
31507799 13.5043
31507899 13.6255
31507999 13.7576
31508099 13.89
31508199 14.0135
31508299 14.0754
31508399 13.9728
31508499 13.8929
31508599 13.8116
31508699 13.7275
31508799 13.664
31508899 13.5592
31508999 13.5117
31509099 13.4543
31509199 13.3443
31509299 13.241
31509399 13.1562
31509499 13.0728
31509599 13.0063
31509699 12.9672
31509799 12.9751
31509899 12.943
31509999 13.0266
31510099 13.1174
31510199 13.0861
31510299 12.9787
31510399 12.9279
31510499 12.8483
31510599 12.7425
31510699 12.6822
31510799 12.704
31510899 12.6442
31510999 12.6378
31511099 12.6317
31511199 12.591
31511299 12.544
31511399 12.4733
31511499 12.403
31511599 12.3228
31511699 12.242
31511799 12.1533
31511899 12.0912
31511999 12.1017
31512099 12.1335
31512199 12.2429
31512299 12.2828
31512399 12.3356
31512499 12.4569
31512599 12.5912
31512699 12.7347
31512799 12.876
31512899 13.0049
31512999 13.067
31513099 13.1129
31513199 13.1789
31513299 13.2387
31513399 13.2991
31513499 13.3696
31513599 13.4419
31513699 13.3736
31513799 13.3604
31513899 13.3985
31513999 13.4204
31514099 13.3147
31514199 13.21
31514299 13.1081
31514399 13.0196
31514499 12.9258
31514599 12.8287
31514699 12.7825
31514799 12.691
31514899 12.5977
31514999 12.5908
31515099 12.5913
31515199 12.6071
31515299 12.5698
31515399 12.5294
31515499 12.5158
31515599 12.4291
31515699 12.4439
31515799 12.4954
31515899 12.5548
31515999 12.6036
31516099 12.5576
31516199 12.4565
31516299 12.3639
31516399 12.2964
31516499 12.4058
31516599 12.5442
31516699 12.6246
31516799 12.5719
31516899 12.5054
31516999 12.4387
31517099 12.3455
31517199 12.3131
31517299 12.2634
31517399 12.376
31517499 12.5312
31517599 12.6708
31517699 12.7884
31517799 12.899
31517899 13.0267
31517999 13.0542
31518099 12.9612
31518199 12.8616
31518299 12.7616
31518399 12.7081
31518499 12.6087
31518599 12.5222
31518699 12.5065
31518799 12.4181
31518899 12.3313
31518999 12.2379
31519099 12.2103
31519199 12.31
31519299 12.4326
31519399 12.5772
31519499 12.6327
31519599 12.6489
31519699 12.6798
31519799 12.79
31519899 12.8486
31519999 12.847
31520099 12.9078
31520199 12.9541
31520299 12.9456
31520399 13.0231
31520499 12.9868
31520599 12.9232
31520699 12.9045
31520799 12.8114
31520899 12.7028
31520999 12.6031
31521099 12.5541
31521199 12.462
31521299 12.3575
31521399 12.2739
31521499 12.2177
31521599 12.1164
31521699 12.0659
31521799 12.0906
31521899 12.1099
31521999 12.1682
31522099 12.1785
31522199 12.2776
31522299 12.4132
31522399 12.5492
31522499 12.6925
31522599 12.8138
31522699 12.9178
31522799 12.9824
31522899 12.9088
31522999 12.8154
31523099 12.7159
31523199 12.6287
31523299 12.5392
31523399 12.4589
31523499 12.3815
31523599 12.3767
31523699 12.3455
31523799 12.2787
31523899 12.361
31523999 12.4731
31524099 12.5153
31524199 12.5929
31524299 12.7206
31524399 12.8615
31524499 12.9454
31524599 13.0185
31524699 13.0577
31524799 13.014
31524899 12.9435
31524999 12.872
31525099 12.8155
31525199 12.8418
31525299 12.794
31525399 12.7876
31525499 12.7415
31525599 12.6691
31525699 12.6275
31525799 12.5801
31525899 12.5779
31525999 12.4921
31526099 12.4845
31526199 12.5247
31526299 12.5765
31526399 12.5307
31526499 12.4337
31526599 12.3884
31526699 12.3024
31526799 12.2075
31526899 12.1026
31526999 12.0366
31527099 12.043
31527199 12.0563
31527299 12.1056
31527399 12.1486
31527499 12.1681
31527599 12.0765
31527699 11.9907
31527799 11.9637
31527899 12.0124
31527999 12.1284
31528099 12.1209
31528199 12.0301
31528299 12.0291
31528399 12.0346
31528499 12.0477
31528599 11.9765
31528699 11.9172
31528799 11.8432
31528899 11.8229
31528999 11.8421
31529099 11.8816
31529199 11.8802
31529299 11.9822
31529399 12.1408
31529499 12.2872
31529599 12.4201
31529699 12.5492
31529799 12.6272
31529899 12.7603
31529999 12.7419
31530099 12.7331
31530199 12.6759
31530299 12.5973
31530399 12.5221
31530499 12.4664
31530599 12.4324
31530699 12.447
31530799 12.4818
31530899 12.455
31530999 12.3598
31531099 12.2632
31531199 12.2579
31531299 12.2827
31531399 12.3236
31531499 12.3463
31531599 12.2985
31531699 12.2302
31531799 12.1555
31531899 12.0828
31531999 12.0217
31532099 11.9319
31532199 11.9028
31532299 11.8402
31532399 11.7458
31532499 11.6952
31532599 11.7232
31532699 11.8286
31532799 11.8787
31532899 11.8087
31532999 11.7457
31533099 11.7541
31533199 11.727
31533299 11.7015
31533399 11.8144
31533499 11.9187
31533599 12.0052
31533699 12.1129
31533799 12.1722
31533899 12.2167
31533999 12.3082
31534099 12.4228
31534199 12.5249
31534299 12.6444
31534399 12.7867
31534499 12.9074
31534599 13.043
31534699 13.0194
31534799 13.0165
31534899 12.9745
31534999 12.9969
31535099 12.9275
31535199 12.8235
31535299 12.7301
31535399 12.7263
31535499 12.7561
31535599 12.6806
31535699 12.644
31535799 12.7173
31535899 12.7543
31535999 12.6601
31536099 12.7014
31536199 12.7809
31536299 12.8014
31536399 12.8188
31536499 12.8077
31536599 12.6992
31536699 12.6069
31536799 12.5224
31536899 12.4576
31536999 12.3701
31537099 12.2833
31537199 12.2845
31537299 12.3045
31537399 12.393
31537499 12.4742
31537599 12.5044
31537699 12.4415
31537799 12.3491
31537899 12.2542
31537999 12.218
31538099 12.1552
31538199 12.1169
31538299 12.0659
31538399 12.1432
31538499 12.2983
31538599 12.3679
31538699 12.3665
31538799 12.3688
31538899 12.3987
31538999 12.3979
31539099 12.4483
31539199 12.4292
31539299 12.3755
31539399 12.3129
31539499 12.236
31539599 12.215
31539699 12.1502
31539799 12.0519
31539899 11.9759
31539999 11.9134
31540099 11.8998
31540199 11.8596
31540299 11.7916
31540399 11.7991
31540499 11.9529
31540599 12.1058
31540699 12.2463
31540799 12.3518
31540899 12.4958
31540999 12.6333
31541099 12.7371
31541199 12.8334
31541299 12.9591
31541399 13.0523
31541499 13.1619
31541599 13.2278
31541699 13.2406
31541799 13.3616
31541899 13.4912
31541999 13.6199
31542099 13.7412
31542199 13.8415
31542299 13.8816
31542399 13.9447
31542499 14.065
31542599 14.1834
31542699 14.2202
31542799 14.308
31542899 14.4352
31542999 14.561
31543099 14.5885
31543199 14.7002
31543299 14.8316
31543399 14.9643
31543499 15.0272
31543599 15.0208
31543699 14.9905
31543799 14.8817
31543899 14.9221
31543999 14.9849
31544099 15.0585
31544199 15.0949
31544299 15.1411
31544399 15.1895
31544499 15.2784
31544599 15.3934
31544699 15.4161
31544799 15.3715
31544899 15.3753
31544999 15.3397
31545099 15.2877
31545199 15.3722
31545299 15.4065
31545399 15.2929
31545499 15.2483
31545599 15.2717
31545699 15.3047
31545799 15.2805
31545899 15.2046
31545999 15.0765
31546099 14.9869
31546199 14.9707
31546299 15.0092
31546399 15.1071
31546499 15.1611
31546599 15.2311
31546699 15.3529
31546799 15.4694
31546899 15.6004
31546999 15.7008
31547099 15.7563
31547199 15.7707
31547299 15.7394
31547399 15.6622
31547499 15.5745
31547599 15.4701
31547699 15.5283
31547799 15.6432
31547899 15.7675
31547999 15.8343
31548099 15.7856
31548199 15.7025
31548299 15.6601
31548399 15.6933
31548499 15.7708
31548599 15.8649
31548699 15.9286
31548799 16.0436
31548899 16.1417
31548999 16.2287
31549099 16.1894
31549199 16.2136
31549299 16.1499
31549399 16.0144
31549499 15.8893
31549599 15.8174
31549699 15.6953
31549799 15.5917
31549899 15.4939
31549999 15.47
31550099 15.394
31550199 15.3124
31550299 15.1894
31550399 15.0637
31550499 14.9495
31550599 14.8387
31550699 14.7237
31550799 14.609
31550899 14.5721
31550999 14.524
31551099 14.4831
31551199 14.4504
31551299 14.3399
31551399 14.2503
31551499 14.1743
31551599 14.1573
31551699 14.2224
31551799 14.3439
31551899 14.3837
31551999 14.4523
31552099 14.5589
31552199 14.5152
31552299 14.445
31552399 14.4109
31552499 14.4199
31552599 14.4085
31552699 14.3582
31552799 14.3198
31552899 14.3134
31552999 14.2626
31553099 14.1486
31553199 14.0299
31553299 13.9414
31553399 13.9094
31553499 13.9881
31553599 14.1174
31553699 14.1593
31553799 14.2185
31553899 14.3023
31553999 14.4309
31554099 14.5453
31554199 14.6231
31554299 14.6747
31554399 14.7784
31554499 14.8904
31554599 14.9757
31554699 15.0904
31554799 15.1517
31554899 15.1985
31554999 15.3261
31555099 15.4178
31555199 15.4813
31555299 15.5934
31555399 15.676
31555499 15.7207
31555599 15.7364
31555699 15.6754
31555799 15.6139
31555899 15.5001
31555999 15.4917
31556099 15.5567
31556199 15.575
31556299 15.5737
31556399 15.6716
31556499 15.7463
31556599 15.859
31556699 15.9709
31556799 16.0527
31556899 16.1315
31556999 16.1003
31557099 15.9739
31557199 15.8873
31557299 15.9425
31557399 15.9762
31557499 16.0523
31557599 16.1624
31557699 16.2464
31557799 16.2418
31557899 16.1397
31557999 16.07
31558099 15.9779
31558199 15.8446
31558299 15.7374
31558399 15.635
31558499 15.5235
31558599 15.4531
31558699 15.3848
31558799 15.3321
31558899 15.2317
31558999 15.1048
31559099 15.1251
31559199 15.1794
31559299 15.2524
31559399 15.341
31559499 15.3783
31559599 15.4125
31559699 15.4125
31559799 15.3651
31559899 15.2733
31559999 15.1867
31560099 15.0883
31560199 15.0772
31560299 15.1068
31560399 15.1465
31560499 15.1569
31560599 15.0918
31560699 14.9691
31560799 14.8484
31560899 14.797
31560999 14.8848
31561099 14.9964
31561199 15.1041
31561299 15.1994
31561399 15.2478
31561499 15.3025
31561599 15.4277
31561699 15.5376
31561799 15.6516
31561899 15.7049
31561999 15.7217
31562099 15.7864
31562199 15.7155
31562299 15.5908
31562399 15.4932
31562499 15.471
31562599 15.4428
31562699 15.4319
31562799 15.4841
31562899 15.5688
31562999 15.6874
31563099 15.782
31563199 15.8512
31563299 15.8141
31563399 15.8122
31563499 15.8609
31563599 15.8291
31563699 15.8371
31563799 15.8839
31563899 15.9236
31563999 16.0204
31564099 16.1124
31564199 16.1983
31564299 16.2125
31564399 16.1114
31564499 16.1217
31564599 16.2126
31564699 16.292
31564799 16.3936
31564899 16.4222
31564999 16.5102
31565099 16.5437
31565199 16.5396
31565299 16.525
31565399 16.4797
31565499 16.4495
31565599 16.3962
31565699 16.3895
31565799 16.3214
31565899 16.1916
31565999 16.0738
31566099 15.9577
31566199 15.9248
31566299 15.852
31566399 15.766
31566499 15.7469
31566599 15.7307
31566699 15.608
31566799 15.5174
31566899 15.383
31566999 15.2599
31567099 15.1324
31567199 15.0984
31567299 15.1263
31567399 15.2181
31567499 15.3197
31567599 15.4273
31567699 15.4821
31567799 15.4937
31567899 15.4651
31567999 15.4017
31568099 15.3705
31568199 15.4172
31568299 15.5116
31568399 15.6168
31568499 15.7297
31568599 15.8431
31568699 15.8446
31568799 15.8881
31568899 15.9671
31568999 16.0754
31569099 16.1576
31569199 16.1651
31569299 16.1489
31569399 16.1055
31569499 16.0638
31569599 16.0322
31569699 16.1091
31569799 16.203
31569899 16.1675
31569999 16.1398
31570099 16.0948
31570199 15.9984
31570299 15.9936
31570399 16.0546
31570499 16.1024
31570599 16.1219
31570699 16.1596
31570799 16.245
31570899 16.3307
31570999 16.3885
31571099 16.286
31571199 16.1938
31571299 16.1351
31571399 16.047
31571499 15.9426
31571599 15.8623
31571699 15.8551
31571799 15.8377
31571899 15.9344
31571999 15.9515
31572099 15.9875
31572199 16.0573
31572299 16.137
31572399 16.2073
31572499 16.316
31572599 16.4246
31572699 16.5454
31572799 16.6367
31572899 16.6743
31572999 16.7555
31573099 16.8571
31573199 16.9411
31573299 17.0434
31573399 17.1406
31573499 17.1715
31573599 17.2307
31573699 17.2469
31573799 17.1785
31573899 17.0675
31573999 16.9326
31574099 16.8176
31574199 16.7697
31574299 16.6892
31574399 16.5551
31574499 16.445
31574599 16.3079
31574699 16.1727
31574799 16.0936
31574899 16.0903
31574999 16.1571
31575099 16.2552
31575199 16.3073
31575299 16.2888
31575399 16.2432
31575499 16.2689
31575599 16.2788
31575699 16.2957
31575799 16.2338
31575899 16.1039
31575999 15.9756
31576099 15.9664
31576199 15.9764
31576299 15.9358
31576399 15.9435
31576499 16.0464
31576599 16.1141
31576699 16.1029
31576799 16.2088
31576899 16.2834
31576999 16.301
31577099 16.208
31577199 16.1019
31577299 16.0997
31577399 16.2096
31577499 16.2835
31577599 16.3145
31577699 16.2244
31577799 16.0983
31577899 15.9885
31577999 16.0679
31578099 16.1741
31578199 16.2886
31578299 16.3532
31578399 16.3293
31578499 16.2041
31578599 16.0678
31578699 15.9701
31578799 15.8786
31578899 15.7453
31578999 15.6072
31579099 15.5089
31579199 15.4992
31579299 15.4563
31579399 15.4943
31579499 15.611
31579599 15.6975
31579699 15.8117
31579799 15.8543
31579899 15.8527
31579999 15.8863
31580099 15.999
31580199 16.0892
31580299 16.1577
31580399 16.2555
31580499 16.3289
31580599 16.3685
31580699 16.4054
31580799 16.4576
31580899 16.429
31580999 16.3621
31581099 16.3815
31581199 16.3989
31581299 16.4651
31581399 16.5644
31581499 16.6413
31581599 16.7378
31581699 16.8352
31581799 16.9397
31581899 16.9739
31581999 16.9534
31582099 16.9345
31582199 16.9913
31582299 17.0793
31582399 17.1225
31582499 17.1211
31582599 17.0301
31582699 16.962
31582799 16.8381
31582899 16.7159
31582999 16.6052
31583099 16.4985
31583199 16.3949
31583299 16.266
31583399 16.1364
31583499 15.9912
31583599 15.8525
31583699 15.7341
31583799 15.7276
31583899 15.7468
31583999 15.8118
31584099 15.7168
31584199 15.6091
31584299 15.4837
31584399 15.3763
31584499 15.3776
31584599 15.31
31584699 15.1859
31584799 15.0794
31584899 15.0257
31584999 15.0224
31585099 14.9428
31585199 14.8369
31585299 14.8269
31585399 14.8317
31585499 14.8532
31585599 14.8804
31585699 14.857
31585799 14.8542
31585899 14.8595
31585999 14.9004
31586099 14.9929
31586199 15.0862
31586299 15.0437
31586399 14.9539
31586499 14.8501
31586599 14.7425
31586699 14.6655
31586799 14.5922
31586899 14.4667
31586999 14.3569
31587099 14.2502
31587199 14.2018
31587299 14.2283
31587399 14.2471
31587499 14.2002
31587599 14.1229
31587699 14.0566
31587799 13.9976
31587899 13.8999
31587999 13.8172
31588099 13.7457
31588199 13.6553
31588299 13.6272
31588399 13.7046
31588499 13.8048
31588599 13.7757
31588699 13.7915
31588799 13.7095
31588899 13.6057
31588999 13.5166
31589099 13.4158
31589199 13.3695
31589299 13.2696
31589399 13.2054
31589499 13.232
31589599 13.3617
31589699 13.4899
31589799 13.6335
31589899 13.734
31589999 13.746
31590099 13.8398
31590199 13.964
31590299 14.069
31590399 14.1431
31590499 14.1861
31590599 14.3141
31590699 14.4133
31590799 14.5043
31590899 14.5159
31590999 14.4563
31591099 14.3473
31591199 14.3404
31591299 14.3932
31591399 14.5242
31591499 14.6275
31591599 14.7106
31591699 14.8084
31591799 14.9376
31591899 15.0457
31591999 15.1202
31592099 15.2313
31592199 15.3569
31592299 15.4302
31592399 15.4725
31592499 15.4661
31592599 15.4744
31592699 15.4695
31592799 15.3726
31592899 15.3046
31592999 15.2413
31593099 15.2033
31593199 15.0967
31593299 14.9921
31593399 14.9242
31593499 14.8773
31593599 14.7873
31593699 14.8738
31593799 14.9901
31593899 15.0921
31593999 15.1932
31594099 15.23
31594199 15.1974
31594299 15.0935
31594399 15.0037
31594499 14.8888
31594599 14.774
31594699 14.6778
31594799 14.6225
31594899 14.5356
31594999 14.508
31595099 14.5258
31595199 14.5117
31595299 14.4652
31595399 14.4579
31595499 14.4535
31595599 14.473
31595699 14.4532
31595799 14.4695
31595899 14.5502
31595999 14.6058
31596099 14.6085
31596199 14.6251
31596299 14.5889
31596399 14.483
31596499 14.3577
31596599 14.3199
31596699 14.239
31596799 14.1553
31596899 14.0761
31596999 14.0746
31597099 14.0907
31597199 13.9956
31597299 13.8901
31597399 13.7962
31597499 13.6947
31597599 13.5806
31597699 13.5062
31597799 13.4692
31597899 13.518
31597999 13.5264
31598099 13.4567
31598199 13.3914
31598299 13.3504
31598399 13.3339
31598499 13.3594
31598599 13.3485
31598699 13.2581
31598799 13.1718
31598899 13.1493
31598999 13.0476
31599099 12.9395
31599199 12.8478
31599299 12.7442
31599399 12.6584
31599499 12.5526
31599599 12.5051
31599699 12.5533
31599799 12.5115
31599899 12.4149
31599999 12.376
31600099 12.4016
31600199 12.3044
31600299 12.2265
31600399 12.327
31600499 12.4309
31600599 12.5273
31600699 12.6019
31600799 12.7291
31600899 12.8465
31600999 12.8628
31601099 12.8742
31601199 12.8198
31601299 12.7392
31601399 12.6919
31601499 12.6187
31601599 12.527
31601699 12.4437
31601799 12.3615
31601899 12.3732
31601999 12.5194
31602099 12.603
31602199 12.6409
31602299 12.7506
31602399 12.8768
31602499 13.0014
31602599 13.0413
31602699 13.0028
31602799 12.9556
31602899 12.8921
31602999 12.8858
31603099 12.8292
31603199 12.7504
31603299 12.6677
31603399 12.5655
31603499 12.4969
31603599 12.3975
31603699 12.354
31603799 12.3704
31603899 12.2979
31603999 12.2105
31604099 12.127
31604199 12.0296
31604299 11.9884
31604399 12.0134
31604499 11.955
31604599 11.9044
31604699 11.9324
31604799 12.0106
31604899 12.1349
31604999 12.1698
31605099 12.2929
31605199 12.4057
31605299 12.5194
31605399 12.4819
31605499 12.3785
31605599 12.3
31605699 12.3287
31605799 12.3558
31605899 12.3826
31605999 12.4115
31606099 12.5307
31606199 12.6457
31606299 12.7839
31606399 12.9044
31606499 13.0169
31606599 13.1405
31606699 13.2236
31606799 13.3415
31606899 13.4789
31606999 13.6132
31607099 13.7286
31607199 13.7634
31607299 13.7822
31607399 13.9188
31607499 14.0053
31607599 14.0433
31607699 14.0624
31607799 14.1771
31607899 14.3062
31607999 14.4393
31608099 14.5531
31608199 14.679
31608299 14.7213
31608399 14.6888
31608499 14.5792
31608599 14.4834
31608699 14.4279
31608799 14.347
31608899 14.4084
31608999 14.465
31609099 14.4819
31609199 14.4316
31609299 14.4145
31609399 14.463
31609499 14.563
31609599 14.6041
31609699 14.5962
31609799 14.5751
31609899 14.6007
31609999 14.6895
31610099 14.779
31610199 14.8021
31610299 14.8144
31610399 14.8598
31610499 14.899
31610599 14.866
31610699 14.7769
31610799 14.6556
31610899 14.5893
31610999 14.5637
31611099 14.5094
31611199 14.4909
31611299 14.4194
31611399 14.309
31611499 14.2054
31611599 14.1043
31611699 14.0531
31611799 13.9325
31611899 13.8839
31611999 13.8858
31612099 13.8884
31612199 13.8046
31612299 13.6921
31612399 13.6066
31612499 13.5723
31612599 13.5291
31612699 13.5043
31612799 13.5176
31612899 13.5143
31612999 13.6406
31613099 13.7633
31613199 13.9014
31613299 14.0153
31613399 14.1351
31613499 14.2698
31613599 14.3843
31613699 14.4877
31613799 14.5908
31613899 14.6995
31613999 14.7808
31614099 14.7357
31614199 14.628
31614299 14.5053
31614399 14.3845
31614499 14.3172
31614599 14.2438
31614699 14.157
31614799 14.1294
31614899 14.2507
31614999 14.3862
31615099 14.4837
31615199 14.6001
31615299 14.6971
31615399 14.7742
31615499 14.9046
31615599 14.9966
31615699 15.1321
31615799 15.2025
31615899 15.2121
31615999 15.2782
31616099 15.2619
31616199 15.2391
31616299 15.2041
31616399 15.2056
31616499 15.1503
31616599 15.0396
31616699 14.9192
31616799 14.8466
31616899 14.758
31616999 14.6538
31617099 14.614
31617199 14.5243
31617299 14.4848
31617399 14.5066
31617499 14.5775
31617599 14.6775
31617699 14.7131
31617799 14.7401
31617899 14.8076
31617999 14.9174
31618099 15.0448
31618199 15.1491
31618299 15.2742
31618399 15.3342
31618499 15.3341
31618599 15.2886
31618699 15.3414
31618799 15.447
31618899 15.5514
31618999 15.601
31619099 15.6763
31619199 15.6958
31619299 15.7599
31619399 15.8008
31619499 15.8466
31619599 15.8381
31619699 15.7714
31619799 15.6724
31619899 15.548
31619999 15.4405
31620099 15.3278
31620199 15.2459
31620299 15.1513
31620399 15.0534
31620499 14.9372
31620599 14.8166
31620699 14.702
31620799 14.6542
31620899 14.7089
31620999 14.7985
31621099 14.8918
31621199 15.0173
31621299 15.1274
31621399 15.2336
31621499 15.3607
31621599 15.3854
31621699 15.3621
31621799 15.2554
31621899 15.1539
31621999 15.0475
31622099 15.0182
31622199 15.1166
31622299 15.1697
31622399 15.2214
31622499 15.3321
31622599 15.3548
31622699 15.4444
31622799 15.5452
31622899 15.6486
31622999 15.6571
31623099 15.5794
31623199 15.4958
31623299 15.3788
31623399 15.3489
31623499 15.3233
31623599 15.2185
31623699 15.0959
31623799 15.0437
31623899 14.9219
31623999 14.7971
31624099 14.7321
31624199 14.6352
31624299 14.5412
31624399 14.4243
31624499 14.3189
31624599 14.1984
31624699 14.0976
31624799 14.0724
31624899 14.1716
31624999 14.2363
31625099 14.2141
31625199 14.1897
31625299 14.2488
31625399 14.3399
31625499 14.3958
31625599 14.444
31625699 14.4289
31625799 14.5244
31625899 14.6328
31625999 14.7113
31626099 14.8283
31626199 14.886
31626299 14.9579
31626399 15.0309
31626499 15.1326
31626599 15.2129
31626699 15.3038
31626799 15.2671
31626899 15.346
31626999 15.4529
31627099 15.4842
31627199 15.4612
31627299 15.4393
31627399 15.4074
31627499 15.3701
31627599 15.3069
31627699 15.2024
31627799 15.0884
31627899 14.9712
31627999 14.8761
31628099 14.927
31628199 15.0555
31628299 15.1679
31628399 15.2671
31628499 15.3167
31628599 15.2887
31628699 15.2961
31628799 15.3647
31628899 15.3959
31628999 15.5127
31629099 15.635
31629199 15.6723
31629299 15.681
31629399 15.7983
31629499 15.9188
31629599 16.0269
31629699 16.0457
31629799 16.1278
31629899 16.1984
31629999 16.2685
31630099 16.3338
31630199 16.4348
31630299 16.5495
31630399 16.6503
31630499 16.726
31630599 16.6875
31630699 16.697
31630799 16.7416
31630899 16.7136
31630999 16.7693
31631099 16.8691
31631199 16.9708
31631299 17.071
31631399 17.0589
31631499 16.9373
31631599 16.8408
31631699 16.7671
31631799 16.7764
31631899 16.8069
31631999 16.7447
31632099 16.6271
31632199 16.4977
31632299 16.3694
31632399 16.3091
31632499 16.2377
31632599 16.1491
31632699 16.0812
31632799 16.0648
31632899 16.0682
31632999 16.1573
31633099 16.205
31633199 16.1937
31633299 16.2635
31633399 16.3556
31633499 16.4408
31633599 16.4622
31633699 16.4126
31633799 16.3917
31633899 16.3737
31633999 16.3713
31634099 16.3819
31634199 16.3471
31634299 16.3729
31634399 16.3602
31634499 16.3589
31634599 16.3566
31634699 16.443
31634799 16.5121
31634899 16.5538
31634999 16.5426
31635099 16.4822
31635199 16.4168
31635299 16.4766
31635399 16.5262
31635499 16.5469
31635599 16.6361
31635699 16.6145
31635799 16.6193
31635899 16.5481
31635999 16.4228
31636099 16.281
31636199 16.2587
31636299 16.3583
31636399 16.4674
31636499 16.588
31636599 16.6506
31636699 16.6915
31636799 16.7022
31636899 16.7497
31636999 16.815
31637099 16.8839
31637199 16.9551
31637299 17.0512
31637399 17.1471
31637499 17.1983
31637599 17.1919
31637699 17.1953
31637799 17.1498
31637899 17.0608
31637999 16.913
31638099 16.763
31638199 16.7007
31638299 16.716
31638399 16.7491
31638499 16.7625
31638599 16.6834
31638699 16.5611
31638799 16.4211
31638899 16.2816
31638999 16.1753
31639099 16.1552
31639199 16.0208
31639299 15.8821
31639399 15.7845
31639499 15.7514
31639599 15.782
31639699 15.8781
31639799 15.8942
31639899 15.8804
31639999 15.7568
31640099 15.6196
31640199 15.4921
31640299 15.3947
31640399 15.3604
31640499 15.3202
31640599 15.2476
31640699 15.1476
31640799 15.0416
31640899 14.946
31640999 14.8199
31641099 14.728
31641199 14.7399
31641299 14.7919
31641399 14.8264
31641499 14.962
31641599 15.0733
31641699 15.0969
31641799 15.0238
31641899 14.9772
31641999 14.9371
31642099 14.9084
31642199 14.8948
31642299 14.9102
31642399 14.8599
31642499 14.8041
31642599 14.7512
31642699 14.6712
31642799 14.6935
31642899 14.7546
31642999 14.7452
31643099 14.7169
31643199 14.6256
31643299 14.545
31643399 14.5296
31643499 14.5429
31643599 14.5024
31643699 14.4547
31643799 14.4726
31643899 14.5912
31643999 14.7113
31644099 14.7972
31644199 14.8489
31644299 14.942
31644399 15.0327
31644499 15.1505
31644599 15.238
31644699 15.2892
31644799 15.3555
31644899 15.4714
31644999 15.5339
31645099 15.6141
31645199 15.7254
31645299 15.7998
31645399 15.8436
31645499 15.9284
31645599 15.9697
31645699 16.0729
31645799 16.1867
31645899 16.1976
31645999 16.2115
31646099 16.1316
31646199 16.0472
31646299 15.9206
31646399 15.7928
31646499 15.6809
31646599 15.5641
31646699 15.4774
31646799 15.4009
31646899 15.3575
31646999 15.3419
31647099 15.2353
31647199 15.2045
31647299 15.21
31647399 15.2338
31647499 15.224
31647599 15.192
31647699 15.0684
31647799 14.9965
31647899 14.9799
31647999 15.015
31648099 15.0511
31648199 15.0201
31648299 15.0429
31648399 15.1604
31648499 15.2344
31648599 15.332
31648699 15.4319
31648799 15.4128
31648899 15.4242
31648999 15.3136
31649099 15.1959
31649199 15.1454
31649299 15.145
31649399 15.2235
31649499 15.1652
31649599 15.0718
31649699 14.9982
31649799 14.967
31649899 14.9535
31649999 14.947
31650099 14.8528
31650199 14.7723
31650299 14.6996
31650399 14.6702
31650499 14.6318
31650599 14.6502
31650699 14.6405
31650799 14.6176
31650899 14.7159
31650999 14.7834
31651099 14.8706
31651199 14.9993
31651299 15.1203
31651399 15.24
31651499 15.2301
31651599 15.1587
31651699 15.1038
31651799 14.991
31651899 14.8929
31651999 14.7925
31652099 14.6834
31652199 14.5683
31652299 14.4872
31652399 14.4441
31652499 14.4683
31652599 14.4677
31652699 14.3747
31652799 14.3657
31652899 14.2912
31652999 14.2065
31653099 14.1048
31653199 13.9948
31653299 13.9218
31653399 13.8788
31653499 13.8102
31653599 13.8395
31653699 13.9323
31653799 14.0512
31653899 14.0724
31653999 14.1608
31654099 14.2838
31654199 14.3427
31654299 14.3856
31654399 14.3354
31654499 14.3118
31654599 14.2352
31654699 14.2099
31654799 14.3061
31654899 14.334
31654999 14.4199
31655099 14.5075
31655199 14.5001
31655299 14.467
31655399 14.4166
31655499 14.2967
31655599 14.2096
31655699 14.1598
31655799 14.1266
31655899 14.0932
31655999 14.0458
31656099 13.9742
31656199 13.9533
31656299 14.0033
31656399 14.0047
31656499 14.0546
31656599 14.1513
31656699 14.2004
31656799 14.2812
31656899 14.3798
31656999 14.5057
31657099 14.586
31657199 14.6237
31657299 14.5811
31657399 14.5204
31657499 14.4453
31657599 14.3585
31657699 14.3013
31657799 14.188
31657899 14.1009
31657999 13.9951
31658099 14.0296
31658199 14.1027
31658299 14.1121
31658399 14.0289
31658499 13.9428
31658599 13.8304
31658699 13.7633
31658799 13.7332
31658899 13.7082
31658999 13.7615
31659099 13.739
31659199 13.6991
31659299 13.6418
31659399 13.5293
31659499 13.4226
31659599 13.3055
31659699 13.2345
31659799 13.1574
31659899 13.0749
31659999 13.0439
31660099 13.045
31660199 13.0439
31660299 13.045
31660399 13.0797
31660499 13.2017
31660599 13.3024
31660699 13.2952
31660799 13.1994
31660899 13.1689
31660999 13.1117
31661099 13.1252
31661199 13.1441
31661299 13.1665
31661399 13.2014
31661499 13.1254
31661599 13.1313
31661699 13.1462
31661799 13.1104
31661899 13.0499
31661999 12.9687
31662099 13.0097
31662199 13.0277
31662299 13.0989
31662399 13.2089
31662499 13.3588
31662599 13.493
31662699 13.4737
31662799 13.3713
31662899 13.3113
31662999 13.3321
31663099 13.4206
31663199 13.5477
31663299 13.6382
31663399 13.7495
31663499 13.8686
31663599 13.9973
31663699 14.0757
31663799 14.1754
31663899 14.2477
31663999 14.2582
31664099 14.3703
31664199 14.5095
31664299 14.6231
31664399 14.7048
31664499 14.7604
31664599 14.8394
31664699 14.9649
31664799 15.0769
31664899 15.1831
31664999 15.2105
31665099 15.132
31665199 15.0484
31665299 15.0204
31665399 14.9867
31665499 14.8588
31665599 14.8207
31665699 14.8082
31665799 14.8427
31665899 14.9478
31665999 15.0529
31666099 15.0447
31666199 14.9911
31666299 15.0078
31666399 15.1055
31666499 15.1891
31666599 15.2821
31666699 15.3912
31666799 15.4907
31666899 15.611
31666999 15.7199
31667099 15.8233
31667199 15.8298
31667299 15.8153
31667399 15.8921
31667499 15.9377
31667599 15.947
31667699 15.8816
31667799 15.8426
31667899 15.8952
31667999 15.8212
31668099 15.7056
31668199 15.573
31668299 15.4572
31668399 15.4258
31668499 15.4359
31668599 15.3325
31668699 15.3201
31668799 15.3994
31668899 15.3857
31668999 15.3998
31669099 15.4513
31669199 15.5586
31669299 15.6379
31669399 15.6973
31669499 15.6449
31669599 15.667
31669699 15.6914
31669799 15.5874
31669899 15.5278
31669999 15.4852
31670099 15.4075
31670199 15.3448
31670299 15.3436
31670399 15.3794
31670499 15.4585
31670599 15.5551
31670699 15.596
31670799 15.5497
31670899 15.4206
31670999 15.2967
31671099 15.1651
31671199 15.0605
31671299 15.0635
31671399 15.0671
31671499 15.1111
31671599 15.0474
31671699 14.9555
31671799 14.8376
31671899 14.7436
31671999 14.6385
31672099 14.6227
31672199 14.7365
31672299 14.8567
31672399 14.9856
31672499 15.086
31672599 15.1775
31672699 15.1943
31672799 15.289
31672899 15.2855
31672999 15.1882
31673099 15.1767
31673199 15.0856
31673299 14.9634
31673399 14.8767
31673499 14.7731
31673599 14.7811
31673699 14.7278
31673799 14.6928
31673899 14.5849
31673999 14.5207
31674099 14.6325
31674199 14.6705
31674299 14.5583
31674399 14.4408
31674499 14.3265
31674599 14.2382
31674699 14.1613
31674799 14.1023
31674899 14.0387
31674999 13.9195
31675099 13.811
31675199 13.7036
31675299 13.6657
31675399 13.5622
31675499 13.5133
31675599 13.6024
31675699 13.615
31675799 13.6041
31675899 13.603
31675999 13.5764
31676099 13.547
31676199 13.5767
31676299 13.5921
31676399 13.5866
31676499 13.5781
31676599 13.7043
31676699 13.8027
31676799 13.9333
31676899 13.888
31676999 13.8736
31677099 13.8414
31677199 13.9221
31677299 14.004
31677399 14.0381
31677499 14.0876
31677599 14.1361
31677699 14.2431
31677799 14.3564
31677899 14.47
31677999 14.4557
31678099 14.4531
31678199 14.5216
31678299 14.5399
31678399 14.5209
31678499 14.5163
31678599 14.4918
31678699 14.3994
31678799 14.3129
31678899 14.2117
31678999 14.1768
31679099 14.1987
31679199 14.1297
31679299 14.065
31679399 14.0601
31679499 14.0139
31679599 13.9616
31679699 14.0571
31679799 14.1963
31679899 14.3309
31679999 14.4205
31680099 14.5444
31680199 14.6471
31680299 14.7075
31680399 14.728
31680499 14.7334
31680599 14.7005
31680699 14.6754
31680799 14.7313
31680899 14.6815
31680999 14.6434
31681099 14.5354
31681199 14.4594
31681299 14.4072
31681399 14.3666
31681499 14.3812
31681599 14.3799
31681699 14.3724
31681799 14.4759
31681899 14.513
31681999 14.4138
31682099 14.3028
31682199 14.2163
31682299 14.131
31682399 14.067
31682499 14.119
31682599 14.2427
31682699 14.3604
31682799 14.4314
31682899 14.4451
31682999 14.5089
31683099 14.6155
31683199 14.7122
31683299 14.7748
31683399 14.8158
31683499 14.868
31683599 14.965
31683699 15.0334
31683799 15.0142
31683899 15.018
31683999 14.9524
31684099 14.9744
31684199 15.0245
31684299 15.0969
31684399 15.2185
31684499 15.3247
31684599 15.4128
31684699 15.536
31684799 15.6448
31684899 15.7007
31684999 15.7406
31685099 15.746
31685199 15.8042
31685299 15.8119
31685399 15.7427
31685499 15.6436
31685599 15.5508
31685699 15.4808
31685799 15.5223
31685899 15.5559
31685999 15.5731
31686099 15.5608
31686199 15.6168
31686299 15.7135
31686399 15.7337
31686499 15.6943
31686599 15.6186
31686699 15.5926
31686799 15.4871
31686899 15.3909
31686999 15.2929
31687099 15.2125
31687199 15.0915
31687299 14.9877
31687399 14.938
31687499 14.923
31687599 14.9236
31687699 14.8139
31687799 14.7624
31687899 14.8049
31687999 14.853
31688099 14.9837
31688199 15.0419
31688299 15.1523
31688399 15.1318
31688499 15.075
31688599 14.966
31688699 14.8468
31688799 14.7279
31688899 14.6061
31688999 14.5539
31689099 14.5426
31689199 14.5969
31689299 14.734
31689399 14.8571
31689499 14.9447
31689599 15.0372
31689699 15.1269
31689799 15.1796
31689899 15.1112
31689999 15.0448
31690099 15.0354
31690199 15.0899
31690299 15.1604
31690399 15.2149
31690499 15.2047
31690599 15.1797
31690699 15.2191
31690799 15.2336
31690899 15.2686
31690999 15.3831
31691099 15.5066
31691199 15.6092
31691299 15.5508
31691399 15.4839
31691499 15.421
31691599 15.4181
31691699 15.3747
31691799 15.2487
31691899 15.1391
31691999 15.1007
31692099 15.1307
31692199 15.1709
31692299 15.1826
31692399 15.1997
31692499 15.1631
31692599 15.1466
31692699 15.1554
31692799 15.2032
31692899 15.1385
31692999 15.0196
31693099 14.9018
31693199 14.7892
31693299 14.7254
31693399 14.6944
31693499 14.6545
31693599 14.5409
31693699 14.4304
31693799 14.3813
31693899 14.4042
31693999 14.3772
31694099 14.2682
31694199 14.2169
31694299 14.1813
31694399 14.17
31694499 14.1535
31694599 14.1184
31694699 14.0061
31694799 13.941
31694899 13.85
31694999 13.7663
31695099 13.7272
31695199 13.7647
31695299 13.8352
31695399 13.8511
31695499 13.7738
31695599 13.6618
31695699 13.5795
31695799 13.5449
31695899 13.5073
31695999 13.4989
31696099 13.5218
31696199 13.6503
31696299 13.7488
31696399 13.6944
31696499 13.6038
31696599 13.5546
31696699 13.503
31696799 13.4215
31696899 13.379
31696999 13.38
31697099 13.439
31697199 13.5452
31697299 13.6825
31697399 13.8145
31697499 13.8428
31697599 13.8861
31697699 13.8531
31697799 13.7899
31697899 13.7539
31697999 13.698
31698099 13.6139
31698199 13.5343
31698299 13.4366
31698399 13.3565
31698499 13.2511
31698599 13.1485
31698699 13.044
31698799 13.047
31698899 13.0811
31698999 13.1805
31699099 13.2942
31699199 13.3896
31699299 13.4992
31699399 13.5387
31699499 13.4843
31699599 13.4172
31699699 13.3548
31699799 13.3359
31699899 13.2438
31699999 13.2187
31700099 13.3469
31700199 13.4648
31700299 13.507
31700399 13.5068
31700499 13.4296
31700599 13.3473
31700699 13.2399
31700799 13.1476
31700899 13.0758
31700999 13.1335
31701099 13.2708
31701199 13.3954
31701299 13.5153
31701399 13.6305
31701499 13.7471
31701599 13.8746
31701699 14.0082
31701799 14.1399
31701899 14.2465
31701999 14.3634
31702099 14.4671
31702199 14.5083
31702299 14.4867
31702399 14.3901
31702499 14.2769
31702599 14.1571
31702699 14.0739
31702799 13.9708
31702899 13.9036
31702999 13.9234
31703099 14.0505
31703199 14.1043
31703299 14.071
31703399 14.0487
31703499 14.0313
31703599 13.962
31703699 13.8647
31703799 13.8174
31703899 13.8455
31703999 13.9379
31704099 14.0266
31704199 14.0308
31704299 14.0382
31704399 14.0576
31704499 14.1173
31704599 14.1965
31704699 14.2729
31704799 14.2647
31704899 14.2218
31704999 14.2048
31705099 14.2887
31705199 14.2917
31705299 14.2824
31705399 14.3681
31705499 14.4899
31705599 14.6225
31705699 14.6888
31705799 14.8008
31705899 14.8048
31705999 14.7761
31706099 14.7668
31706199 14.8315
31706299 14.8364
31706399 14.7482
31706499 14.7605
31706599 14.8475
31706699 14.9509
31706799 14.9368
31706899 14.9829
31706999 15.0753
31707099 15.0924
31707199 15.0858
31707299 15.1207
31707399 15.064
31707499 15.0363
31707599 14.9237
31707699 14.8169
31707799 14.7167
31707899 14.6675
31707999 14.6873
31708099 14.7335
31708199 14.6956
31708299 14.5959
31708399 14.4754
31708499 14.418
31708599 14.4748
31708699 14.4975
31708799 14.5457
31708899 14.669
31708999 14.7611
31709099 14.8784
31709199 14.9821
31709299 15.0038
31709399 14.9124
31709499 14.8217
31709599 14.7472
31709699 14.7148
31709799 14.6467
31709899 14.6088
31709999 14.6308
31710099 14.6555
31710199 14.6684
31710299 14.7052
31710399 14.683
31710499 14.5967
31710599 14.5699
31710699 14.6302
31710799 14.7259
31710899 14.8124
31710999 14.9409
31711099 15.0669
31711199 15.1673
31711299 15.245
31711399 15.2893
31711499 15.4023
31711599 15.5211
31711699 15.5892
31711799 15.6263
31711899 15.75
31711999 15.8573
31712099 15.9741
31712199 16.0935
31712299 16.2196
31712399 16.3285
31712499 16.4366
31712599 16.5342
31712699 16.6006
31712799 16.707
31712899 16.79
31712999 16.8224
31713099 16.9233
31713199 17.0129
31713299 17.0899
31713399 17.165
31713499 17.2414
31713599 17.1424
31713699 17.0061
31713799 16.8934
31713899 16.7723
31713999 16.635
31714099 16.5161
31714199 16.3841
31714299 16.251
31714399 16.1114
31714499 16.025
31714599 16.0364
31714699 16.059
31714799 16.0455
31714899 16.0591
31714999 16.0162
31715099 16.0596
31715199 16.0771
31715299 16.1779
31715399 16.1496
31715499 16.0716
31715599 16.0418
31715699 16.0031
31715799 16.0613
31715899 16.128
31715999 16.2163
31716099 16.3086
31716199 16.4243
31716299 16.5333
31716399 16.6439
31716499 16.6999
31716599 16.8071
31716699 16.9091
31716799 16.9869
31716899 16.9137
31716999 16.8143
31717099 16.72
31717199 16.5838
31717299 16.4462
31717399 16.3479
31717499 16.3697
31717599 16.4723
31717699 16.4684
31717799 16.3288
31717899 16.1832
31717999 16.0586
31718099 15.9307
31718199 15.794
31718299 15.6894
31718399 15.6864
31718499 15.6544
31718599 15.5775
31718699 15.5913
31718799 15.6889
31718899 15.7655
31718999 15.7709
31719099 15.7745
31719199 15.7443
31719299 15.6243
31719399 15.4887
31719499 15.3668
31719599 15.271
31719699 15.1755
31719799 15.0767
31719899 14.9634
31719999 14.8612
31720099 14.7883
31720199 14.6646
31720299 14.5926
31720399 14.4966
31720499 14.4507
31720599 14.3699
31720699 14.3272
31720799 14.2788
31720899 14.2075
31720999 14.0912
31721099 13.9837
31721199 13.9214
31721299 13.9329
31721399 13.9091
31721499 13.9004
31721599 13.8816
31721699 13.8366
31721799 13.9214
31721899 14.0623
31721999 14.197
31722099 14.2993
31722199 14.3804
31722299 14.5163
31722399 14.6033
31722499 14.706
31722599 14.7791
31722699 14.8652
31722799 14.9895
31722899 15.1016
31722999 15.1279
31723099 15.1583
31723199 15.1545
31723299 15.0743
31723399 14.999
31723499 14.8932
31723599 14.8284
31723699 14.8561
31723799 14.8776
31723899 14.8734
31723999 14.7737
31724099 14.6579
31724199 14.5346
31724299 14.4133
31724399 14.4112
31724499 14.465
31724599 14.5111
31724699 14.6035
31724799 14.6867
31724899 14.7961
31724999 14.8322
31725099 14.7895
31725199 14.6629
31725299 14.558
31725399 14.4742
31725499 14.3542
31725599 14.2919
31725699 14.2442
31725799 14.3519
31725899 14.4747
31725999 14.5321
31726099 14.6278
31726199 14.6345
31726299 14.706
31726399 14.7463
31726499 14.8296
31726599 14.8733
31726699 14.9732
31726799 14.9571
31726899 14.8686
31726999 14.8511
31727099 14.9219
31727199 14.9958
31727299 15.0744
31727399 15.095
31727499 15.0857
31727599 15.104
31727699 15.1806
31727799 15.1847
31727899 15.1691
31727999 15.1372
31728099 15.036
31728199 14.9246
31728299 14.8305
31728399 14.7159
31728499 14.6159
31728599 14.5777
31728699 14.6397
31728799 14.6866
31728899 14.6435
31728999 14.6769
31729099 14.7938
31729199 14.8837
31729299 14.9776
31729399 15.0512
31729499 15.1392
31729599 15.1508
31729699 15.1243
31729799 15.0444
31729899 14.9515
31729999 14.8387
31730099 14.7331
31730199 14.6125
31730299 14.5375
31730399 14.5853
31730499 14.5318
31730599 14.422
31730699 14.4332
31730799 14.4999
31730899 14.4856
31730999 14.4246
31731099 14.3455
31731199 14.2857
31731299 14.2026
31731399 14.1355
31731499 14.0545
31731599 13.9378
31731699 13.8904
31731799 13.8918
31731899 13.8675
31731999 13.7763
31732099 13.6677
31732199 13.619
31732299 13.5229
31732399 13.4524
31732499 13.4374
31732599 13.5021
31732699 13.5359
31732799 13.6506
31732899 13.7795
31732999 13.9203
31733099 14.0287
31733199 14.1469
31733299 14.2505
31733399 14.3203
31733499 14.2584
31733599 14.1981
31733699 14.098
31733799 14.0015
31733899 13.95
31733999 13.9517
31734099 13.9875
31734199 14.0483
31734299 14.1097
31734399 14.2329
31734499 14.3301
31734599 14.439
31734699 14.4697
31734799 14.4757
31734899 14.5061
31734999 14.5295
31735099 14.5264
31735199 14.5594
31735299 14.5321
31735399 14.607
31735499 14.6732
31735599 14.7527
31735699 14.6911
31735799 14.581
31735899 14.47
31735999 14.3592
31736099 14.3511
31736199 14.4017
31736299 14.4562
31736399 14.529
31736499 14.6436
31736599 14.7585
31736699 14.8473
31736799 14.9575
31736899 15.023
31736999 14.9499
31737099 14.841
31737199 14.8327
31737299 14.8775
31737399 14.8451
31737499 14.8396
31737599 14.7545
31737699 14.6649
31737799 14.5539
31737899 14.4931
31737999 14.4053
31738099 14.4398
31738199 14.4536
31738299 14.5611
31738399 14.5923
31738499 14.5506
31738599 14.534
31738699 14.5149
31738799 14.4299
31738899 14.3398
31738999 14.362
31739099 14.4137
31739199 14.4954
31739299 14.4876
31739399 14.3682
31739499 14.2982
31739599 14.3352
31739699 14.3221
31739799 14.2374
31739899 14.2003
31739999 14.1597
31740099 14.0804
31740199 14.0283
31740299 14.0558
31740399 14.0696
31740499 14.0405
31740599 14.0384
31740699 14.1319
31740799 14.2124
31740899 14.2845
31740999 14.3552
31741099 14.4615
31741199 14.5954
31741299 14.7216
31741399 14.8247
31741499 14.8329
31741599 14.7857
31741699 14.6923
31741799 14.6896
31741899 14.6843
31741999 14.6004
31742099 14.4995
31742199 14.4104
31742299 14.3118
31742399 14.203
31742499 14.2852
31742599 14.3972
31742699 14.5284
31742799 14.6373
31742899 14.7052
31742999 14.7717
31743099 14.8856
31743199 14.9149
31743299 14.8603
31743399 14.7381
31743499 14.7252
31743599 14.7153
31743699 14.6051
31743799 14.5029
31743899 14.4539
31743999 14.4541
31744099 14.541
31744199 14.6788
31744299 14.7422
31744399 14.6976
31744499 14.5727
31744599 14.4528
31744699 14.3416
31744799 14.3253
31744899 14.2926
31744999 14.1749
31745099 14.0544
31745199 13.9488
31745299 13.8396
31745399 13.7214
31745499 13.6734
31745599 13.6395
31745699 13.6681
31745799 13.6797
31745899 13.7606
31745999 13.7485
31746099 13.7297
31746199 13.7668
31746299 13.8376
31746399 13.9482
31746499 14.0034
31746599 14.1173
31746699 14.1586
31746799 14.1011
31746899 13.9968
31746999 13.9046
31747099 13.8848
31747199 13.88
31747299 13.9386
31747399 14.0228
31747499 14.0386
31747599 13.9733
31747699 13.8603
31747799 13.8001
31747899 13.8177
31747999 13.8708
31748099 13.964
31748199 14.0581
31748299 14.1958
31748399 14.3275
31748499 14.4613
31748599 14.5763
31748699 14.6429
31748799 14.7214
31748899 14.8369
31748999 14.8393
31749099 14.7167
31749199 14.6008
31749299 14.4806
31749399 14.3532
31749499 14.303
31749599 14.2005
31749699 14.0893
31749799 14.0185
31749899 13.9232
31749999 13.8122
31750099 13.7027
31750199 13.5958
31750299 13.5652
31750399 13.5267
31750499 13.5728
31750599 13.628
31750699 13.7226
31750799 13.6759
31750899 13.5661
31750999 13.5673
31751099 13.575
31751199 13.6126
31751299 13.6103
31751399 13.6082
31751499 13.573
31751599 13.6229
31751699 13.7452
31751799 13.7662
31751899 13.7723
31751999 13.7421
31752099 13.7461
31752199 13.7186
31752299 13.6638
31752399 13.6758
31752499 13.7872
31752599 13.8669
31752699 13.8454
31752799 13.907
31752899 13.9763
31752999 14.0956
31753099 14.2209
31753199 14.3272
31753299 14.4056
31753399 14.352
31753499 14.3
31753599 14.2375
31753699 14.1365
31753799 14.0385
31753899 13.9863
31753999 14.0267
31754099 14.1348
31754199 14.201
31754299 14.0983
31754399 14.0136
31754499 13.9401
31754599 13.9525
31754699 14.017
31754799 14.1097
31754899 14.1501
31754999 14.2129
31755099 14.1842
31755199 14.169
31755299 14.1663
31755399 14.1361
31755499 14.0561
31755599 13.9654
31755699 13.8793
31755799 13.8574
31755899 13.8558
31755999 13.8155
31756099 13.7458
31756199 13.7764
31756299 13.8903
31756399 13.9948
31756499 14.0928
31756599 14.2243
31756699 14.2997
31756799 14.3226
31756899 14.3611
31756999 14.4293
31757099 14.4691
31757199 14.4224
31757299 14.3192
31757399 14.2664
31757499 14.1452
31757599 14.0402
31757699 13.9833
31757799 13.9798
31757899 13.9063
31757999 13.805
31758099 13.7148
31758199 13.6269
31758299 13.5155
31758399 13.4271
31758499 13.3587
31758599 13.2568
31758699 13.1522
31758799 13.0609
31758899 12.9819
31758999 12.9016
31759099 12.9179
31759199 12.8974
31759299 12.9966
31759399 13.0649
31759499 13.178
31759599 13.2921
31759699 13.4047
31759799 13.5439
31759899 13.5564
31759999 13.4755
31760099 13.4454
31760199 13.3811
31760299 13.3346
31760399 13.2742
31760499 13.2194
31760599 13.1427
31760699 13.0685
31760799 13.1229
31760899 13.2335
31760999 13.3784
31761099 13.4739
31761199 13.5205
31761299 13.5537
31761399 13.4815
31761499 13.482
31761599 13.4828
31761699 13.4776
31761799 13.3719
31761899 13.2644
31761999 13.2234
31762099 13.1415
31762199 13.1529
31762299 13.2527
31762399 13.3969
31762499 13.5117
31762599 13.6529
31762699 13.7762
31762799 13.8957
31762899 13.974
31762999 14.066
31763099 14.1546
31763199 14.2828
31763299 14.3271
31763399 14.3138
31763499 14.2234
31763599 14.2069
31763699 14.1455
31763799 14.0293
31763899 13.9205
31763999 13.8113
31764099 13.7184
31764199 13.6642
31764299 13.6073
31764399 13.5593
31764499 13.4674
31764599 13.3635
31764699 13.2689
31764799 13.2289
31764899 13.1764
31764999 13.0905
31765099 12.9875
31765199 12.9187
31765299 12.9556
31765399 12.9905
31765499 13.0186
31765599 13.1343
31765699 13.1503
31765799 13.1564
31765899 13.2749
31765999 13.4075
31766099 13.5277
31766199 13.593
31766299 13.6172
31766399 13.5312
31766499 13.4522
31766599 13.3625
31766699 13.2722
31766799 13.1692
31766899 13.0718
31766999 12.9808
31767099 12.9397
31767199 12.9156
31767299 12.9012
31767399 12.8193
31767499 12.7269
31767599 12.7544
31767699 12.8329
31767799 12.9499
31767899 13.084
31767999 13.1752
31768099 13.1573
31768199 13.178
31768299 13.3003
31768399 13.4348
31768499 13.4819
31768599 13.4641
31768699 13.4095
31768799 13.4515
31768899 13.493
31768999 13.5509
31769099 13.4954
31769199 13.4476
31769299 13.4861
31769399 13.6117
31769499 13.7008
31769599 13.6716
31769699 13.6476
31769799 13.5858
31769899 13.5677
31769999 13.561
31770099 13.6323
31770199 13.6298
31770299 13.5154
31770399 13.4409
31770499 13.4073
31770599 13.442
31770699 13.5678
31770799 13.6547
31770899 13.6123
31770999 13.4985
31771099 13.4292
31771199 13.3886
31771299 13.3809
31771399 13.3847
31771499 13.3518
31771599 13.2374
31771699 13.1268
31771799 13.0328
31771899 12.9381
31771999 12.9731
31772099 13.0697
31772199 13.1091
31772299 13.1725
31772399 13.2948
31772499 13.3584
31772599 13.4089
31772699 13.483
31772799 13.4878
31772899 13.4498
31772999 13.3681
31773099 13.3062
31773199 13.2885
31773299 13.3116
31773399 13.2761
31773499 13.2977
31773599 13.2482
31773699 13.2372
31773799 13.241
31773899 13.2279
31773999 13.2437
31774099 13.2119
31774199 13.1215
31774299 13.0224
31774399 12.9229
31774499 12.8388
31774599 12.7447
31774699 12.7465
31774799 12.7793
31774899 12.834
31774999 12.8986
31775099 12.8878
31775199 12.8835
31775299 12.8691
31775399 12.7926
31775499 12.7021
31775599 12.6417
31775699 12.635
31775799 12.5987
31775899 12.5437
31775999 12.5468
31776099 12.5433
31776199 12.4882
31776299 12.3916
31776399 12.3187
31776499 12.2927
31776599 12.3627
31776699 12.4397
31776799 12.4989
31776899 12.6003
31776999 12.7419
31777099 12.7519
31777199 12.6748
31777299 12.5731
31777399 12.4685
31777499 12.3678
31777599 12.2661
31777699 12.1622
31777799 12.0861
31777899 11.9928
31777999 11.8991
31778099 11.8487
31778199 11.7646
31778299 11.6748
31778399 11.6083
31778499 11.5273
31778599 11.4641
31778699 11.4054
31778799 11.4546
31778899 11.6012
31778999 11.6501
31779099 11.6227
31779199 11.5826
31779299 11.6357
31779399 11.6948
31779499 11.6875
31779599 11.6272
31779699 11.6364
31779799 11.6714
31779899 11.7244
31779999 11.8725
31780099 11.9753
31780199 12.0473
31780299 12.1346
31780399 12.1079
31780499 12.1035
31780599 12.0925
31780699 12.0833
31780799 12.1661
31780899 12.2513
31780999 12.2741
31781099 12.4144
31781199 12.559
31781299 12.6887
31781399 12.7344
31781499 12.7953
31781599 12.8808
31781699 12.9629
31781799 12.9916
31781899 13.0763
31781999 13.1967
31782099 13.3363
31782199 13.349
31782299 13.3115
31782399 13.3292
31782499 13.309
31782599 13.3226
31782699 13.3256
31782799 13.4048
31782899 13.3621
31782999 13.3656
31783099 13.4
31783199 13.52
31783299 13.6102
31783399 13.732
31783499 13.7315
31783599 13.8216
31783699 13.9397
31783799 14.0023
31783899 14.1143
31783999 14.1588
31784099 14.144
31784199 14.0351
31784299 13.9274
31784399 13.8149
31784499 13.7141
31784599 13.6747
31784699 13.7997
31784799 13.9395
31784899 14.0515
31784999 14.1896
31785099 14.305
31785199 14.3971
31785299 14.4522
31785399 14.5447
31785499 14.6628
31785599 14.7799
31785699 14.8091
31785799 14.7878
31785899 14.7251
31785999 14.6217
31786099 14.5304
31786199 14.4605
31786299 14.3995
31786399 14.3016
31786499 14.1824
31786599 14.0593
31786699 13.9858
31786799 13.9168
31786899 13.8333
31786999 13.8197
31787099 13.9002
31787199 13.9479
31787299 14.0341
31787399 14.1089
31787499 14.063
31787599 13.9602
31787699 13.9752
31787799 14.0603
31787899 14.069
31787999 14.0714
31788099 14.1005
31788199 14.1016
31788299 14.0367
31788399 13.9791
31788499 13.8618
31788599 13.822
31788699 13.9347
31788799 14.0516
31788899 14.1697
31788999 14.3044
31789099 14.4118
31789199 14.542
31789299 14.6301
31789399 14.6422
31789499 14.7419
31789599 14.7997
31789699 14.8434
31789799 14.9533
31789899 15.0109
31789999 15.076
31790099 15.0436
31790199 15.1148
31790299 15.2169
31790399 15.1527
31790499 15.0235
31790599 14.8949
31790699 14.7668
31790799 14.6869
31790899 14.7213
31790999 14.7437
31791099 14.7636
31791199 14.8332
31791299 14.9328
31791399 15.0592
31791499 15.1609
31791599 15.2732
31791699 15.3818
31791799 15.4825
31791899 15.6018
31791999 15.725
31792099 15.8321
31792199 15.8846
31792299 15.9007
31792399 15.8107
31792499 15.69
31792599 15.5776
31792699 15.4773
31792799 15.3904
31792899 15.2985
31792999 15.2525
31793099 15.2882
31793199 15.3759
31793299 15.4479
31793399 15.5554
31793499 15.6483
31793599 15.6619
31793699 15.631
31793799 15.6275
31793899 15.5443
31793999 15.4428
31794099 15.4094
31794199 15.4932
31794299 15.5902
31794399 15.6976
31794499 15.7448
31794599 15.8073
31794699 15.9105
31794799 15.8893
31794899 15.7775
31794999 15.722
31795099 15.6668
31795199 15.6363
31795299 15.5487
31795399 15.4391
31795499 15.3254
31795599 15.2655
31795699 15.1855
31795799 15.0658
31795899 14.9375
31795999 14.8122
31796099 14.6832
31796199 14.5974
31796299 14.4953
31796399 14.375
31796499 14.27
31796599 14.1667
31796699 14.1067
31796799 14.1323
31796899 14.059
31796999 13.9574
31797099 14.0236
31797199 14.0992
31797299 14.0437
31797399 13.9729
31797499 13.8843
31797599 13.7745
31797699 13.6624
31797799 13.5569
31797899 13.5141
31797999 13.5065
31798099 13.6049
31798199 13.7181
31798299 13.8088
31798399 13.8138
31798499 13.9159
31798599 13.9775
31798699 14.0262
31798799 13.9948
31798899 13.9011
31798999 13.8384
31799099 13.8118
31799199 13.8167
31799299 13.8348
31799399 13.7867
31799499 13.7387
31799599 13.7994
31799699 13.7742
31799799 13.6619
31799899 13.5821
31799999 13.6132
31800099 13.7256
31800199 13.8703
31800299 14.0098
31800399 13.9717
31800499 13.909
31800599 13.8417
31800699 13.7593
31800799 13.6645
31800899 13.6316
31800999 13.5395
31801099 13.4399
31801199 13.3317
31801299 13.2846
31801399 13.2892
31801499 13.3895
31801599 13.4238
31801699 13.4558
31801799 13.5504
31801899 13.645
31801999 13.7501
31802099 13.8663
31802199 13.9155
31802299 13.904
31802399 13.8575
31802499 13.8011
31802599 13.6981
31802699 13.5796
31802799 13.4663
31802899 13.4883
31802999 13.4962
31803099 13.5875
31803199 13.7234
31803299 13.8341
31803399 13.8511
31803499 13.9083
31803599 14.0085
31803699 14.0579
31803799 14.1573
31803899 14.2304
31803999 14.2164
31804099 14.2425
31804199 14.3081
31804299 14.4157
31804399 14.4929
31804499 14.5109
31804599 14.6253
31804699 14.7486
31804799 14.8419
31804899 14.848
31804999 14.8121
31805099 14.827
31805199 14.9255
31805299 15.0203
31805399 14.9845
31805499 14.9035
31805599 14.8034
31805699 14.7779
31805799 14.7846
31805899 14.7749
31805999 14.6844
31806099 14.578
31806199 14.4899
31806299 14.42
31806399 14.3338
31806499 14.335
31806599 14.3889
31806699 14.4762
31806799 14.5376
31806899 14.5396
31806999 14.4357
31807099 14.3675
31807199 14.2937
31807299 14.2266
31807399 14.2741
31807499 14.3999
31807599 14.4231
31807699 14.4291
31807799 14.3875
31807899 14.3948
31807999 14.2934
31808099 14.2057
31808199 14.0878
31808299 13.9898
31808399 13.9516
31808499 14.0553
31808599 14.1292
31808699 14.1382
31808799 14.0842
31808899 14.016
31808999 13.905
31809099 13.8424
31809199 13.8805
31809299 13.8995
31809399 13.9406
31809499 14.0399
31809599 14.1604
31809699 14.275
31809799 14.4075
31809899 14.4045
31809999 14.2981
31810099 14.2381
31810199 14.2018
31810299 14.2123
31810399 14.1355
31810499 14.085
31810599 14.0915
31810699 14.111
31810799 14.2376
31810899 14.3622
31810999 14.416
31811099 14.3667
31811199 14.3211
31811299 14.2982
31811399 14.2494
31811499 14.1927
31811599 14.1148
31811699 14.1811
31811799 14.2914
31811899 14.3572
31811999 14.4618
31812099 14.5487
31812199 14.61
31812299 14.6679
31812399 14.6377
31812499 14.5282
31812599 14.4442
31812699 14.3408
31812799 14.2797
31812899 14.2633
31812999 14.1816
31813099 14.0961
31813199 13.9775
31813299 13.8616
31813399 13.7739
31813499 13.6687
31813599 13.5944
31813699 13.5527
31813799 13.5475
31813899 13.5242
31813999 13.4542
31814099 13.3548
31814199 13.3084
31814299 13.3831
31814399 13.4414
31814499 13.4285
31814599 13.3763
31814699 13.4031
31814799 13.4242
31814899 13.4555
31814999 13.5473
31815099 13.6433
31815199 13.6287
31815299 13.5279
31815399 13.4478
31815499 13.4522
31815599 13.4969
31815699 13.5749
31815799 13.7157
31815899 13.8236
31815999 13.9566
31816099 14.0738
31816199 14.1177
31816299 14.239
31816399 14.3686
31816499 14.4247
31816599 14.475
31816699 14.5168
31816799 14.5929
31816899 14.6376
31816999 14.6452
31817099 14.6572
31817199 14.6498
31817299 14.7378
31817399 14.826
31817499 14.8635
31817599 14.8701
31817699 14.8775
31817799 14.7799
31817899 14.7954
31817999 14.9061
31818099 15.0063
31818199 15.132
31818299 15.23
31818399 15.2587
31818499 15.2333
31818599 15.1
31818699 14.9719
31818799 14.8547
31818899 14.7879
31818999 14.6719
31819099 14.5563
31819199 14.4418
31819299 14.3315
31819399 14.2286
31819499 14.1755
31819599 14.1488
31819699 14.1682
31819799 14.1443
31819899 14.0798
31819999 13.9713
31820099 13.9306
31820199 13.9039
31820299 13.9081
31820399 13.9323
31820499 14.0508
31820599 14.1865
31820699 14.2805
31820799 14.3517
31820899 14.4599
31820999 14.5644
31821099 14.694
31821199 14.7793
31821299 14.7633
31821399 14.815
31821499 14.8826
31821599 14.953
31821699 15.0178
31821799 15.0699
31821899 15.1727
31821999 15.294
31822099 15.3969
31822199 15.4487
31822299 15.4517
31822399 15.4493
31822499 15.4477
31822599 15.51
31822699 15.5786
31822799 15.6499
31822899 15.7183
31822999 15.8255
31823099 15.9307
31823199 16.0334
31823299 16.1497
31823399 16.2096
31823499 16.2708
31823599 16.3772
31823699 16.475
31823799 16.553
31823899 16.637
31823999 16.6527
31824099 16.5738
31824199 16.4952
31824299 16.4716
31824399 16.4566
31824499 16.3947
31824599 16.3839
31824699 16.3991
31824799 16.4781
31824899 16.556
31824999 16.642
31825099 16.7012
31825199 16.7678
31825299 16.8315
31825399 16.9046
31825499 16.9368
31825599 17.0277
31825699 17.1187
31825799 17.1177
31825899 17.2024
31825999 17.2396
31826099 17.2757
31826199 17.2387
31826299 17.2746
31826399 17.2756
31826499 17.3111
31826599 17.3244
31826699 17.2715
31826799 17.1272
31826899 16.9731
31826999 16.8323
31827099 16.7025
31827199 16.5698
31827299 16.4874
31827399 16.3592
31827499 16.2842
31827599 16.1811
31827699 16.1183
31827799 16.0883
31827899 16.1135
31827999 16.1115
31828099 15.993
31828199 15.8527
31828299 15.7554
31828399 15.7012
31828499 15.6418
31828599 15.5842
31828699 15.5239
31828799 15.5233
31828899 15.5556
31828999 15.6517
31829099 15.7769
31829199 15.8382
31829299 15.8549
31829399 15.7619
31829499 15.7219
31829599 15.6652
31829699 15.5334
31829799 15.399
31829899 15.2886
31829999 15.2689
31830099 15.2861
31830199 15.208
31830299 15.1274
31830399 15.1603
31830499 15.2656
31830599 15.3441
31830699 15.4471
31830799 15.4983
31830899 15.5156
31830999 15.5028
31831099 15.5723
31831199 15.6613
31831299 15.6047
31831399 15.5097
31831499 15.448
31831599 15.4536
31831699 15.4071
31831799 15.3478
31831899 15.3222
31831999 15.3069
31832099 15.303
31832199 15.3231
31832299 15.2892
31832399 15.1947
31832499 15.084
31832599 14.9692
31832699 14.8457
31832799 14.7553
31832899 14.6796
31832999 14.7079
31833099 14.678
31833199 14.6045
31833299 14.5357
31833399 14.4329
31833499 14.3989
31833599 14.3921
31833699 14.3945
31833799 14.4774
31833899 14.5786
31833999 14.7032
31834099 14.7702
31834199 14.8242
31834299 14.8935
31834399 14.9104
31834499 14.9142
31834599 15.0275
31834699 15.1172
31834799 15.1994
31834899 15.2739
31834999 15.2465
31835099 15.2099
31835199 15.0912
31835299 15.0583
31835399 15.0204
31835499 14.9289
31835599 14.9423
31835699 14.9785
31835799 15.0132
31835899 14.9944
31835999 14.9484
31836099 14.8739
31836199 14.7464
31836299 14.6186
31836399 14.576
31836499 14.473
31836599 14.3886
31836699 14.3032
31836799 14.3086
31836899 14.4286
31836999 14.5543
31837099 14.6856
31837199 14.8103
31837299 14.904
31837399 15.0283
31837499 15.1389
31837599 15.2702
31837699 15.3807
31837799 15.4919
31837899 15.6067
31837999 15.7279
31838099 15.8314
31838199 15.9152
31838299 16.0054
31838399 16.0148
31838499 16.1032
31838599 16.1713
31838699 16.104
31838799 16.0101
31838899 15.9794
31838999 15.9303
31839099 15.8824
31839199 15.8368
31839299 15.8283
31839399 15.807
31839499 15.7995
31839599 15.8496
31839699 15.9502
31839799 16.0473
31839899 16.1429
31839999 16.0632
31840099 15.9365
31840199 15.8359
31840299 15.7487
31840399 15.6511
31840499 15.579
31840599 15.5204
31840699 15.4227
31840799 15.3326
31840899 15.3798
31840999 15.4336
31841099 15.5556
31841199 15.6468
31841299 15.6823
31841399 15.6091
31841499 15.4683
31841599 15.3528
31841699 15.2183
31841799 15.1133
31841899 15.0453
31841999 15.0255
31842099 15.022
31842199 15.0318
31842299 15.145
31842399 15.2648
31842499 15.3661
31842599 15.4731
31842699 15.5612
31842799 15.6057
31842899 15.5955
31842999 15.7019
31843099 15.7709
31843199 15.8089
31843299 15.8457
31843399 15.8566
31843499 15.9428
31843599 16.0317
31843699 16.101
31843799 16.194
31843899 16.2463
31843999 16.3331
31844099 16.4161
31844199 16.5041
31844299 16.6142
31844399 16.696
31844499 16.7972
31844599 16.9047
31844699 16.9987
31844799 16.9863
31844899 16.8401
31844999 16.6924
31845099 16.5459
31845199 16.4414
31845299 16.3465
31845399 16.2797
31845499 16.2486
31845599 16.2905
31845699 16.3458
31845799 16.3722
31845899 16.4202
31845999 16.4434
31846099 16.5013
31846199 16.4598
31846299 16.4307
31846399 16.4839
31846499 16.5654
31846599 16.6746
31846699 16.7256
31846799 16.765
31846899 16.8657
31846999 16.8915
31847099 16.823
31847199 16.7145
31847299 16.757
31847399 16.8415
31847499 16.943
31847599 17.0401
31847699 17.0778
31847799 17.0901
31847899 17.0929
31847999 17.0238
31848099 17.0418
31848199 17.0577
31848299 16.9585
31848399 16.9037
31848499 16.778
31848599 16.7355
31848699 16.7891
31848799 16.8619
31848899 16.9768
31848999 17.0601
31849099 17.0464
31849199 17.065
31849299 17.1489
31849399 17.2049
31849499 17.217
31849599 17.2453
31849699 17.2843
31849799 17.3958
31849899 17.4525
31849999 17.497
31850099 17.5854
31850199 17.659
31850299 17.6966
31850399 17.7088
31850499 17.7612
31850599 17.8301
31850699 17.8306
31850799 17.8353
31850899 17.8064
31850999 17.8292
31851099 17.9177
31851199 17.9741
31851299 17.9629
31851399 17.9482
31851499 17.9964
31851599 18.0842
31851699 18.1566
31851799 18.2383
31851899 18.3249
31851999 18.3008
31852099 18.2234
31852199 18.2
31852299 18.224
31852399 18.2572
31852499 18.2364
31852599 18.132
31852699 17.9688
31852799 17.8256
31852899 17.7403
31852999 17.6739
31853099 17.5604
31853199 17.4595
31853299 17.3255
31853399 17.1968
31853499 17.0561
31853599 17.0219
31853699 17.0275
31853799 16.9416
31853899 16.8346
31853999 16.848
31854099 16.877
31854199 16.9501
31854299 17.0072
31854399 16.9366
31854499 16.8024
31854599 16.6581
31854699 16.5243
31854799 16.5033
31854899 16.4812
31854999 16.4607
31855099 16.5007
31855199 16.5921
31855299 16.7032
31855399 16.7269
31855499 16.7677
31855599 16.8637
31855699 16.973
31855799 17.0849
31855899 17.1757
31855999 17.2809
31856099 17.3673
31856199 17.4064
31856299 17.411
31856399 17.4503
31856499 17.5108
31856599 17.5544
31856699 17.6495
31856799 17.7357
31856899 17.8177
31856999 17.8669
31857099 17.8102
31857199 17.8087
31857299 17.8271
31857399 17.7516
31857499 17.658
31857599 17.5245
31857699 17.4507
31857799 17.3374
31857899 17.2014
31857999 17.0775
31858099 17.0551
31858199 16.9795
31858299 16.9892
31858399 16.952
31858499 16.8548
31858599 16.7097
31858699 16.5985
31858799 16.5837
31858899 16.6396
31858999 16.7481
31859099 16.8241
31859199 16.8698
31859299 16.8531
31859399 16.7942
31859499 16.6583
31859599 16.5233
31859699 16.4062
31859799 16.3442
31859899 16.2229
31859999 16.1314
31860099 16.0161
31860199 16.0105
31860299 16.0202
31860399 15.9212
31860499 15.8032
31860599 15.6866
31860699 15.6085
31860799 15.6371
31860899 15.7376
31860999 15.854
31861099 15.9521
31861199 16.0234
31861299 16.1162
31861399 16.2216
31861499 16.3008
31861599 16.4033
31861699 16.4283
31861799 16.5162
31861899 16.6174
31861999 16.6933
31862099 16.6641
31862199 16.6701
31862299 16.6815
31862399 16.626
31862499 16.5116
31862599 16.4592
31862699 16.3926
31862799 16.3232
31862899 16.2896
31862999 16.2978
31863099 16.3833
31863199 16.3534
31863299 16.4311
31863399 16.5093
31863499 16.4032
31863599 16.4067
31863699 16.3863
31863799 16.4557
31863899 16.5472
31863999 16.5643
31864099 16.5558
31864199 16.6145
31864299 16.5703
31864399 16.5689
31864499 16.4861
31864599 16.3768
31864699 16.2345
31864799 16.1049
31864899 16.0129
31864999 15.9078
31865099 15.8622
31865199 15.9329
31865299 16.0251
31865399 16.0934
31865499 16.1716
31865599 16.2733
31865699 16.2482
31865799 16.2643
31865899 16.2684
31865999 16.3042
31866099 16.2651
31866199 16.2989
31866299 16.3493
31866399 16.419
31866499 16.5183
31866599 16.5712
31866699 16.6091
31866799 16.5989
31866899 16.509
31866999 16.4024
31867099 16.2862
31867199 16.174
31867299 16.0794
31867399 15.9572
31867499 15.8288
31867599 15.8728
31867699 15.9557
31867799 15.9171
31867899 15.7763
31867999 15.6711
31868099 15.5644
31868199 15.4713
31868299 15.3962
31868399 15.2994
31868499 15.3371
31868599 15.3467
31868699 15.2704
31868799 15.1581
31868899 15.1396
31868999 15.166
31869099 15.2378
31869199 15.2949
31869299 15.4106
31869399 15.5262
31869499 15.6151
31869599 15.7051
31869699 15.7553
31869799 15.8403
31869899 15.921
31869999 16.0342
31870099 16.1396
31870199 16.2325
31870299 16.2941
31870399 16.3928
31870499 16.4533
31870599 16.5298
31870699 16.6339
31870799 16.7412
31870899 16.8489
31870999 16.9535
31871099 17.0147
31871199 17.0756
31871299 17.0492
31871399 17.0519
31871499 17.1262
31871599 17.212
31871699 17.2984
31871799 17.2552
31871899 17.1571
31871999 17.0821
31872099 16.9826
31872199 16.8402
31872299 16.7262
31872399 16.7747
31872499 16.8814
31872599 16.9791
31872699 17.0494
31872799 17.1264
31872899 17.1597
31872999 17.128
31873099 17.2242
31873199 17.2859
31873299 17.3678
31873399 17.4307
31873499 17.5405
31873599 17.6325
31873699 17.6298
31873799 17.6277
31873899 17.7041
31873999 17.803
31874099 17.8827
31874199 17.9492
31874299 17.8876
31874399 17.7382
31874499 17.5894
31874599 17.4948
31874699 17.4304
31874799 17.4561
31874899 17.5326
31874999 17.5941
31875099 17.6559
31875199 17.6101
31875299 17.4888
31875399 17.3467
31875499 17.2442
31875599 17.2039
31875699 17.1654
31875799 17.1402
31875899 17.0771
31875999 17.0748
31876099 17.158
31876199 17.1751
31876299 17.2108
31876399 17.1639
31876499 17.0292
31876599 16.9107
31876699 16.775
31876799 16.7092
31876899 16.6518
31876999 16.7588
31877099 16.7817
31877199 16.8002
31877299 16.9027
31877399 16.925
31877499 17.0109
31877599 17.0407
31877699 16.9313
31877799 16.7841
31877899 16.658
31877999 16.5997
31878099 16.6204
31878199 16.5925
31878299 16.5497
31878399 16.5446
31878499 16.6449
31878599 16.7348
31878699 16.8185
31878799 16.911
31878899 16.9578
31878999 17.0317
31879099 17.0816
31879199 17.1453
31879299 17.241
31879399 17.3099
31879499 17.3933
31879599 17.4605
31879699 17.5125
31879799 17.4789
31879899 17.3787
31879999 17.374
31880099 17.4422
31880199 17.5169
31880299 17.5521
31880399 17.6147
31880499 17.6698
31880599 17.7787
31880699 17.87
31880799 17.8685
31880899 17.8318
31880999 17.7106
31881099 17.6301
31881199 17.5961
31881299 17.4789
31881399 17.3531
31881499 17.2196
31881599 17.088
31881699 16.9464
31881799 16.8836
31881899 16.7742
31881999 16.6472
31882099 16.5176
31882199 16.3933
31882299 16.3048
31882399 16.1734
31882499 16.1251
31882599 16.1856
31882699 16.1903
31882799 16.2093
31882899 16.1099
31882999 16.0125
31883099 15.8948
31883199 15.7841
31883299 15.7228
31883399 15.6938
31883499 15.7028
31883599 15.7443
31883699 15.8231
31883799 15.7701
31883899 15.6508
31883999 15.552
31884099 15.5256
31884199 15.5978
31884299 15.6714
31884399 15.7594
31884499 15.8774
31884599 15.9676
31884699 16.0618
31884799 16.1598
31884899 16.2536
31884999 16.301
31885099 16.3701
31885199 16.4509
31885299 16.4994
31885399 16.5515
31885499 16.5776
31885599 16.6459
31885699 16.6203
31885799 16.4923
31885899 16.3583
31885999 16.2374
31886099 16.1041
31886199 16.0335
31886299 16.0291
31886399 15.957
31886499 15.8163
31886599 15.6932
31886699 15.603
31886799 15.662
31886899 15.7226
31886999 15.7404
31887099 15.7877
31887199 15.8534
31887299 15.9133
31887399 15.9945
31887499 16.0712
31887599 16.1293
31887699 16.1817
31887799 16.2741
31887899 16.2621
31887999 16.2962
31888099 16.3447
31888199 16.4188
31888299 16.4383
31888399 16.5203
31888499 16.6238
31888599 16.7275
31888699 16.7451
31888799 16.7544
31888899 16.818
31888999 16.9212
31889099 16.9946
31889199 17.0983
31889299 17.1966
31889399 17.2142
31889499 17.3019
31889599 17.3638
31889699 17.3976
31889799 17.4042
31889899 17.4645
31889999 17.54
31890099 17.5537
31890199 17.4519
31890299 17.3896
31890399 17.4139
31890499 17.5013
31890599 17.608
31890699 17.7023
31890799 17.7602
31890899 17.7896
31890999 17.8229
31891099 17.8031
31891199 17.7949
31891299 17.6996
31891399 17.549
31891499 17.4065
31891599 17.3925
31891699 17.4832
31891799 17.554
31891899 17.5117
31891999 17.3956
31892099 17.2905
31892199 17.1523
31892299 17.0172
31892399 16.9057
31892499 16.7634
31892599 16.7212
31892699 16.778
31892799 16.7158
31892899 16.6274
31892999 16.507
31893099 16.3726
31893199 16.2392
31893299 16.1283
31893399 16.0128
31893499 15.877
31893599 15.7489
31893699 15.721
31893799 15.8146
31893899 15.9013
31893999 15.9434
31894099 15.95
31894199 16.0578
31894299 16.1282
31894399 16.1982
31894499 16.3097
31894599 16.3804
31894699 16.4624
31894799 16.5579
31894899 16.6434
31894999 16.7454
31895099 16.8295
31895199 16.9283
31895299 16.9716
31895399 16.913
31895499 16.808
31895599 16.7396
31895699 16.6215
31895799 16.509
31895899 16.4662
31895999 16.4762
31896099 16.5474
31896199 16.619
31896299 16.6747
31896399 16.7214
31896499 16.7585
31896599 16.7961
31896699 16.8735
31896799 16.9401
31896899 17.0206
31896999 17.1199
31897099 17.2217
31897199 17.2753
31897299 17.3262
31897399 17.4097
31897499 17.4971
31897599 17.4382
31897699 17.3046
31897799 17.1638
31897899 17.0602
31897999 16.9605
31898099 16.8531
31898199 16.7696
31898299 16.6403
31898399 16.5264
31898499 16.4512
31898599 16.3994
31898699 16.4779
31898799 16.5603
31898899 16.5428
31898999 16.4227
31899099 16.3
31899199 16.2188
31899299 16.1768
31899399 16.0635
31899499 15.9363
31899599 15.8595
31899699 15.8891
31899799 15.843
31899899 15.8052
31899999 15.7599
31900099 15.8553
31900199 15.9412
31900299 15.9642
31900399 16.0248
31900499 16.1238
31900599 16.1677
31900699 16.23
31900799 16.3237
31900899 16.3922
31900999 16.5039
31901099 16.5995
31901199 16.6218
31901299 16.6154
31901399 16.585
31901499 16.608
31901599 16.6276
31901699 16.625
31901799 16.7262
31901899 16.781
31901999 16.8804
31902099 16.9746
31902199 16.9977
31902299 16.932
31902399 16.8466
31902499 16.842
31902599 16.9444
31902699 17.0273
31902799 17.1214
31902899 17.2153
31902999 17.2753
31903099 17.3349
31903199 17.3718
31903299 17.4057
31903399 17.4927
31903499 17.5869
31903599 17.6577
31903699 17.6269
31903799 17.5976
31903899 17.5912
31903999 17.5369
31904099 17.4012
31904199 17.2897
31904299 17.2294
31904399 17.1662
31904499 17.0798
31904599 16.9674
31904699 16.8268
31904799 16.685
31904899 16.5493
31904999 16.4324
31905099 16.3125
31905199 16.2136
31905299 16.0765
31905399 15.9426
31905499 15.8301
31905599 15.7278
31905699 15.7383
31905799 15.8576
31905899 15.9221
31905999 16.0178
31906099 16.0887
31906199 16.1642
31906299 16.2294
31906399 16.3147
31906499 16.2776
31906599 16.2876
31906699 16.358
31906799 16.4498
31906899 16.5589
31906999 16.6643
31907099 16.6878
31907199 16.6301
31907299 16.4895
31907399 16.3731
31907499 16.235
31907599 16.1318
31907699 16.0178
31907799 15.9478
31907899 15.9277
31907999 16.0273
31908099 16.118
31908199 16.1213
31908299 16.0171
31908399 15.928
31908499 15.8883
31908599 15.9298
31908699 15.9865
31908799 16.0949
31908899 16.1884
31908999 16.2472
31909099 16.1815
31909199 16.1278
31909299 16.1626
31909399 16.2447
31909499 16.3545
31909599 16.4644
31909699 16.5231
31909799 16.6115
31909899 16.6624
31909999 16.73
31910099 16.8182
31910199 16.9111
31910299 16.9873
31910399 17.0108
31910499 17.0763
31910599 17.0516
31910699 16.9404
31910799 16.8166
31910899 16.806
31910999 16.8712
31911099 16.8803
31911199 16.9173
31911299 16.9852
31911399 16.9801
31911499 16.9527
31911599 16.8791
31911699 16.7605
31911799 16.6207
31911899 16.4896
31911999 16.3841
31912099 16.2983
31912199 16.2982
31912299 16.3621
31912399 16.4494
31912499 16.5381
31912599 16.6278
31912699 16.6748
31912799 16.7258
31912899 16.7832
31912999 16.8347
31913099 16.8684
31913199 16.8406
31913299 16.8402
31913399 16.8219
31913499 16.8723
31913599 16.9406
31913699 16.9654
31913799 16.9823
31913899 17.0722
31913999 17.1329
31914099 17.0652
31914199 17.0333
31914299 16.9894
31914399 16.9974
31914499 16.9833
31914599 16.9746
31914699 16.9299
31914799 16.9414
31914899 17.0096
31914999 17.1062
31915099 17.1867
31915199 17.282
31915299 17.3171
31915399 17.2126
31915499 17.0889
31915599 16.9956
31915699 16.8748
31915799 16.761
31915899 16.6176
31915999 16.5543
31916099 16.5698
31916199 16.6263
31916299 16.7089
31916399 16.7869
31916499 16.8986
31916599 16.9915
31916699 17.0917
31916799 17.1862
31916899 17.2154
31916999 17.2373
31917099 17.1835
31917199 17.0421
31917299 16.9223
31917399 16.7825
31917499 16.6322
31917599 16.4934
31917699 16.383
31917799 16.2523
31917899 16.2849
31917999 16.3858
31918099 16.4993
31918199 16.5987
31918299 16.5537
31918399 16.5897
31918499 16.5979
31918599 16.6183
31918699 16.5788
31918799 16.5471
31918899 16.4875
31918999 16.3481
31919099 16.2304
31919199 16.1983
31919299 16.1064
31919399 16.0901
31919499 16.0508
31919599 16.0126
31919699 15.942
31919799 15.8969
31919899 15.8227
31919999 15.7043
31920099 15.7304
31920199 15.8077
31920299 15.9211
31920399 16.0321
31920499 16.1224
31920599 16.2398
31920699 16.3274
31920799 16.4423
31920899 16.5421
31920999 16.6526
31921099 16.7563
31921199 16.7345
31921299 16.6252
31921399 16.5518
31921499 16.5792
31921599 16.6375
31921699 16.7376
31921799 16.8581
31921899 16.9549
31921999 16.9817
31922099 16.8404
31922199 16.7068
31922299 16.7339
31922399 16.6582
31922499 16.5369
31922599 16.3956
31922699 16.2998
31922799 16.1999
31922899 16.076
31922999 16.0313
31923099 16.0275
31923199 16.0409
31923299 16.0205
31923399 15.9756
31923499 15.9197
31923599 15.8241
31923699 15.7728
31923799 15.6491
31923899 15.5798
31923999 15.5426
31924099 15.5586
31924199 15.5593
31924299 15.6154
31924399 15.7422
31924499 15.8138
31924599 15.8021
31924699 15.7265
31924799 15.684
31924899 15.7264
31924999 15.7008
31925099 15.6357
31925199 15.544
31925299 15.4561
31925399 15.3643
31925499 15.316
31925599 15.2903
31925699 15.2671
31925799 15.2684
31925899 15.3612
31925999 15.4429
31926099 15.5467
31926199 15.6193
31926299 15.6393
31926399 15.601
31926499 15.5691
31926599 15.5116
31926699 15.5604
31926799 15.5715
31926899 15.5692
31926999 15.6494
31927099 15.6693
31927199 15.5847
31927299 15.5025
31927399 15.4361
31927499 15.3318
31927599 15.2453
31927699 15.1679
31927799 15.0633
31927899 14.9432
31927999 14.8319
31928099 14.7468
31928199 14.6456
31928299 14.5523
31928399 14.4561
31928499 14.3399
31928599 14.2385
31928699 14.129
31928799 14.0985
31928899 14.0634
31928999 14.1553
31929099 14.241
31929199 14.3524
31929299 14.4528
31929399 14.518
31929499 14.6005
31929599 14.7233
31929699 14.8118
31929799 14.9451
31929899 15.0217
31929999 15.0185
31930099 15.015
31930199 15.0797
31930299 15.1724
31930399 15.2321
31930499 15.1763
31930599 15.0812
31930699 15.0362
31930799 15.0897
31930899 15.1861
31930999 15.2935
31931099 15.3986
31931199 15.4801
31931299 15.4651
31931399 15.3671
31931499 15.3184
31931599 15.3122
31931699 15.3014
31931799 15.2735
31931899 15.3469
31931999 15.3341
31932099 15.3529
31932199 15.3259
31932299 15.4087
31932399 15.4123
31932499 15.322
31932599 15.2056
31932699 15.1904
31932799 15.1678
31932899 15.1338
31932999 15.2034
31933099 15.2831
31933199 15.3445
31933299 15.4192
31933399 15.5161
31933499 15.4843
31933599 15.422
31933699 15.387
31933799 15.3386
31933899 15.3471
31933999 15.2291
31934099 15.1083
31934199 15.0132
31934299 14.8924
31934399 14.7729
31934499 14.7137
31934599 14.7773
31934699 14.807
31934799 14.8749
31934899 14.9412
31934999 15.0302
31935099 15.0904
31935199 15.1383
31935299 15.1164
31935399 15.0984
31935499 15.1922
31935599 15.2767
31935699 15.3443
31935799 15.4258
31935899 15.4832
31935999 15.4059
31936099 15.2771
31936199 15.1607
31936299 15.0505
31936399 14.9292
31936499 14.8157
31936599 14.715
31936699 14.5978
31936799 14.5602
31936899 14.4911
31936999 14.3728
31937099 14.2932
31937199 14.2216
31937299 14.1678
31937399 14.1559
31937499 14.2822
31937599 14.4061
31937699 14.4634
31937799 14.5654
31937899 14.7049
31937999 14.8141
31938099 14.8486
31938199 14.8845
31938299 14.9141
31938399 14.9435
31938499 14.8615
31938599 14.758
31938699 14.6462
31938799 14.5432
31938899 14.4271
31938999 14.3599
31939099 14.3454
31939199 14.2494
31939299 14.2017
31939399 14.0974
31939499 14.008
31939599 13.8972
31939699 13.7729
31939799 13.6547
31939899 13.5907
31939999 13.6139
31940099 13.6739
31940199 13.7713
31940299 13.8017
31940399 13.7661
31940499 13.7427
31940599 13.8682
31940699 13.984
31940799 14.0238
31940899 14.0024
31940999 13.9718
31941099 14.075
31941199 14.1827
31941299 14.1708
31941399 14.0603
31941499 13.9395
31941599 13.8847
31941699 13.9833
31941799 14.0143
31941899 14.0454
31941999 14.1512
31942099 14.2481
31942199 14.345
31942299 14.3381
31942399 14.356
31942499 14.3079
31942599 14.1894
31942699 14.0944
31942799 14.0206
31942899 14.12
31942999 14.2223
31943099 14.306
31943199 14.3555
31943299 14.4176
31943399 14.3873
31943499 14.2845
31943599 14.1924
31943699 14.0811
31943799 14.0387
31943899 13.9369
31943999 13.923
31944099 13.9687
31944199 13.9187
31944299 13.8159
31944399 13.7165
31944499 13.6301
31944599 13.5273
31944699 13.5268
31944799 13.6091
31944899 13.7116
31944999 13.8125
31945099 13.8923
31945199 13.8551
31945299 13.7395
31945399 13.6717
31945499 13.5888
31945599 13.5738
31945699 13.5934
31945799 13.5739
31945899 13.557
31945999 13.5966
31946099 13.6103
31946199 13.6468
31946299 13.5639
31946399 13.4903
31946499 13.416
31946599 13.348
31946699 13.3766
31946799 13.4611
31946899 13.5249
31946999 13.6454
31947099 13.7163
31947199 13.695
31947299 13.6213
31947399 13.6336
31947499 13.6287
31947599 13.5753
31947699 13.5232
31947799 13.4574
31947899 13.4412
31947999 13.3436
31948099 13.2729
31948199 13.2575
31948299 13.3203
31948399 13.4536
31948499 13.5669
31948599 13.5946
31948699 13.6584
31948799 13.6921
31948899 13.7271
31948999 13.8149
31949099 13.9462
31949199 14.0763
31949299 14.2144
31949399 14.3377
31949499 14.4133
31949599 14.4516
31949699 14.511
31949799 14.6361
31949899 14.7686
31949999 14.8856
31950099 15.0074
31950199 15.0637
31950299 15.1717
31950399 15.2025
31950499 15.3215
31950599 15.3359
31950699 15.3325
31950799 15.3483
31950899 15.3711
31950999 15.3629
31951099 15.3362
31951199 15.3796
31951299 15.4566
31951399 15.5301
31951499 15.5223
31951599 15.4404
31951699 15.3349
31951799 15.3308
31951899 15.4452
31951999 15.5711
31952099 15.609
31952199 15.6835
31952299 15.7142
31952399 15.7933
31952499 15.7806
31952599 15.8665
31952699 15.9635
31952799 16.0654
31952899 16.14
31952999 16.2338
31953099 16.2486
31953199 16.1642
31953299 16.1504
31953399 16.1403
31953499 16.0967
31953599 16.0772
31953699 16.1454
31953799 16.1302
31953899 16.1943
31953999 16.178
31954099 16.1138
31954199 16.0024
31954299 15.9671
31954399 16.0361
31954499 16.0656
31954599 16.1306
31954699 16.216
31954799 16.2037
31954899 16.1269
31954999 16.0014
31955099 15.9314
31955199 15.8338
31955299 15.7314
31955399 15.6044
31955499 15.4983
31955599 15.4327
31955699 15.5171
31955799 15.5953
31955899 15.6994
31955999 15.7957
31956099 15.8967
31956199 15.9805
31956299 16.0831
31956399 16.1435
31956499 16.2107
31956599 16.2811
31956699 16.3795
31956799 16.4423
31956899 16.5008
31956999 16.5638
31957099 16.6693
31957199 16.7348
31957299 16.7594
31957399 16.7519
31957499 16.6866
31957599 16.6335
31957699 16.6577
31957799 16.6768
31957899 16.665
31957999 16.6822
31958099 16.7841
31958199 16.8759
31958299 16.878
31958399 16.8725
31958499 16.7554
31958599 16.6196
31958699 16.499
31958799 16.3944
31958899 16.2672
31958999 16.158
31959099 16.1124
31959199 16.1902
31959299 16.2368
31959399 16.2713
31959499 16.3342
31959599 16.3935
31959699 16.3355
31959799 16.199
31959899 16.0824
31959999 15.9457
31960099 15.8328
31960199 15.7922
31960299 15.7836
31960399 15.6825
31960499 15.6235
31960599 15.5045
31960699 15.3688
31960799 15.2388
31960899 15.1655
31960999 15.153
31961099 15.1286
31961199 15.0973
31961299 15.1776
31961399 15.2755
31961499 15.3361
31961599 15.4176
31961699 15.3701
31961799 15.2807
31961899 15.2311
31961999 15.2945
31962099 15.4037
31962199 15.4942
31962299 15.5711
31962399 15.6303
31962499 15.7574
31962599 15.8595
31962699 15.88
31962799 15.8246
31962899 15.7604
31962999 15.6456
31963099 15.5366
31963199 15.4835
31963299 15.4841
31963399 15.5135
31963499 15.515
31963599 15.4222
31963699 15.3547
31963799 15.4176
31963899 15.5322
31963999 15.6096
31964099 15.7191
31964199 15.8369
31964299 15.9422
31964399 15.9905
31964499 16.0369
31964599 16.1448
31964699 16.1413
31964799 16.19
31964899 16.2251
31964999 16.2109
31965099 16.1236
31965199 16.0643
31965299 16.0016
31965399 16.0256
31965499 15.9926
31965599 15.9803
31965699 16.0315
31965799 16.0597
31965899 15.9743
31965999 15.8451
31966099 15.7108
31966199 15.5724
31966299 15.4859
31966399 15.5527
31966499 15.6156
31966599 15.6466
31966699 15.7048
31966799 15.8079
31966899 15.8569
31966999 15.8763
31967099 15.7643
31967199 15.6603
31967299 15.6079
31967399 15.5053
31967499 15.4093
31967599 15.3847
31967699 15.3615
31967799 15.315
31967899 15.1984
31967999 15.2234
31968099 15.2814
31968199 15.3094
31968299 15.413
31968399 15.508
31968499 15.6099
31968599 15.6984
31968699 15.7972
31968799 15.9015
31968899 15.9095
31968999 15.9012
31969099 15.8512
31969199 15.7581
31969299 15.7399
31969399 15.7609
31969499 15.7284
31969599 15.73
31969699 15.7215
31969799 15.691
31969899 15.7003
31969999 15.6992
31970099 15.6663
31970199 15.7679
31970299 15.866
31970399 15.985
31970499 16.0876
31970599 16.1885
31970699 16.2827
31970799 16.3843
31970899 16.5016
31970999 16.5173
31971099 16.4948
31971199 16.4659
31971299 16.3553
31971399 16.2231
31971499 16.0925
31971599 16.07
31971699 16.0249
31971799 15.9042
31971899 15.7771
31971999 15.6708
31972099 15.5711
31972199 15.495
31972299 15.4959
31972399 15.5724
31972499 15.5955
31972599 15.6292
31972699 15.6204
31972799 15.658
31972899 15.7698
31972999 15.7712
31973099 15.8651
31973199 15.8997
31973299 15.9264
31973399 16.0254
31973499 16.0948
31973599 16.2
31973699 16.2603
31973799 16.2633
31973899 16.2767
31973999 16.3617
31974099 16.4494
31974199 16.5314
31974299 16.5914
31974399 16.6102
31974499 16.5635
31974599 16.4811
31974699 16.453
31974799 16.3498
31974899 16.2473
31974999 16.104
31975099 15.9923
31975199 15.8881
31975299 15.9073
31975399 16.0012
31975499 16.0937
31975599 16.1465
31975699 16.1508
31975799 16.1579
31975899 16.1658
31975999 16.1487
31976099 16.1657
31976199 16.0722
31976299 15.9348
31976399 15.8198
31976499 15.7781
31976599 15.7464
31976699 15.6536
31976799 15.5213
31976899 15.4199
31976999 15.3731
31977099 15.4619
31977199 15.4466
31977299 15.4617
31977399 15.5056
31977499 15.4022
31977599 15.2795
31977699 15.1683
31977799 15.0999
31977899 14.987
31977999 15.0553
31978099 15.0717
31978199 15.0084
31978299 14.8928
31978399 14.8161
31978499 14.8299
31978599 14.8485
31978699 14.8409
31978799 14.9272
31978899 15.0506
31978999 15.098
31979099 15.0605
31979199 15.1379
31979299 15.2442
31979399 15.3256
31979499 15.3589
31979599 15.3428
31979699 15.3448
31979799 15.3071
31979899 15.2304
31979999 15.154
31980099 15.1205
31980199 15.148
31980299 15.0895
31980399 14.9989
31980499 15.0179
31980599 14.9246
31980699 14.7943
31980799 14.6635
31980899 14.5402
31980999 14.4212
31981099 14.3058
31981199 14.2062
31981299 14.2495
31981399 14.3333
31981499 14.3727
31981599 14.4126
31981699 14.4252
31981799 14.4382
31981899 14.4257
31981999 14.4021
31982099 14.4725
31982199 14.537
31982299 14.6309
31982399 14.7502
31982499 14.7684
31982599 14.6779
31982699 14.706
31982799 14.7598
31982899 14.806
31982999 14.8605
31983099 14.9359
31983199 15.0537
31983299 15.1776
31983399 15.2662
31983499 15.3416
31983599 15.4231
31983699 15.5312
31983799 15.5388
31983899 15.4847
31983999 15.4715
31984099 15.5533
31984199 15.6631
31984299 15.7604
31984399 15.8858
31984499 15.986
31984599 15.9585
31984699 15.8671
31984799 15.7611
31984899 15.805
31984999 15.9264
31985099 16.0355
31985199 16.1515
31985299 16.1972
31985399 16.1932
31985499 16.1928
31985599 16.1807
31985699 16.0816
31985799 16.0806
31985899 16.0631
31985999 15.9829
31986099 15.8546
31986199 15.7461
31986299 15.6187
31986399 15.4832
31986499 15.3873
31986599 15.3637
31986699 15.4271
31986799 15.5584
31986899 15.6691
31986999 15.7761
31987099 15.8177
31987199 15.8588
31987299 15.9668
31987399 16.0223
31987499 16.0971
31987599 16.1963
31987699 16.287
31987799 16.2713
31987899 16.2297
31987999 16.1198
31988099 16.0196
31988199 15.9775
31988299 15.8717
31988399 15.796
31988499 15.7229
31988599 15.674
31988699 15.5789
31988799 15.4691
31988899 15.3424
31988999 15.2754
31989099 15.2576
31989199 15.2491
31989299 15.2079
31989399 15.2613
31989499 15.3471
31989599 15.4285
31989699 15.5026
31989799 15.5623
31989899 15.6872
31989999 15.8061
31990099 15.8744
31990199 15.8303
31990299 15.8087
31990399 15.737
31990499 15.7406
31990599 15.796
31990699 15.8577
31990799 15.9784
31990899 16.0783
31990999 16.1628
31991099 16.2135
31991199 16.2584
31991299 16.3649
31991399 16.4609
31991499 16.5396
31991599 16.6273
31991699 16.7088
31991799 16.7373
31991899 16.7663
31991999 16.7298
31992099 16.6402
31992199 16.5287
31992299 16.4035
31992399 16.3165
31992499 16.1976
31992599 16.0832
31992699 15.9691
31992799 15.8523
31992899 15.7329
31992999 15.665
31993099 15.5953
31993199 15.4779
31993299 15.3525
31993399 15.2889
31993499 15.2285
31993599 15.1728
31993699 15.1292
31993799 15.0855
31993899 15.1641
31993999 15.2901
31994099 15.308
31994199 15.2813
31994299 15.3114
31994399 15.2225
31994499 15.1052
31994599 15.0276
31994699 14.9325
31994799 14.8996
31994899 14.7781
31994999 14.6805
31995099 14.5792
31995199 14.4685
31995299 14.3993
31995399 14.4805
31995499 14.6119
31995599 14.6463
31995699 14.5576
31995799 14.4829
31995899 14.5306
31995999 14.5263
31996099 14.461
31996199 14.4084
31996299 14.3039
31996399 14.185
31996499 14.1698
31996599 14.2142
31996699 14.2797
31996799 14.4034
31996899 14.5364
31996999 14.6634
31997099 14.7702
31997199 14.7132
31997299 14.6159
31997399 14.6051
31997499 14.5184
31997599 14.4475
31997699 14.3375
31997799 14.2344
31997899 14.1757
31997999 14.1063
31998099 14.0255
31998199 13.9965
31998299 14.0675
31998399 14.1902
31998499 14.3233
31998599 14.4375
31998699 14.5046
31998799 14.5712
31998899 14.6711
31998999 14.7075
31999099 14.7973
31999199 14.8916
31999299 14.9725
31999399 15.0468
31999499 15.1265
31999599 15.2231
31999699 15.3212
31999799 15.4407
31999899 15.5402
31999999 15.6543
32000099 15.6913
32000199 15.6948
32000299 15.7218
32000399 15.8005
32000499 15.8263
32000599 15.8169
32000699 15.8776
32000799 15.8683
32000899 15.7763
32000999 15.7026
32001099 15.6938
32001199 15.6121
32001299 15.5214
32001399 15.4958
32001499 15.4549
32001599 15.3291
32001699 15.2132
32001799 15.1401
32001899 15.06
32001999 14.9408
32002099 14.8773
32002199 14.8337
32002299 14.8582
32002399 14.8762
32002499 14.899
32002599 14.9436
32002699 14.9969
32002799 15.0321
32002899 14.9826
32002999 14.9365
32003099 14.9426
32003199 14.8963
32003299 14.8476
32003399 14.7368
32003499 14.6484
32003599 14.5726
32003699 14.6096
32003799 14.671
32003899 14.7107
32003999 14.8344
32004099 14.9587
32004199 15.0645
32004299 15.1293
32004399 15.1875
32004499 15.2959
32004599 15.3936
32004699 15.5162
32004799 15.6124
32004899 15.6244
32004999 15.6892
32005099 15.8122
32005199 15.9304
32005299 16.0311
32005399 16.0335
32005499 16.0126
32005599 16.0276
32005699 16.0137
32005799 15.9859
32005899 15.9878
32005999 16.0794
32006099 16.1703
32006199 16.2503
32006299 16.3554
32006399 16.4446
32006499 16.4762
32006599 16.5029
32006699 16.4563
32006799 16.4477
32006899 16.4601
32006999 16.3866
32007099 16.3948
32007199 16.4926
32007299 16.5682
32007399 16.6559
32007499 16.6665
32007599 16.5912
32007699 16.5292
32007799 16.4724
32007899 16.4522
32007999 16.4863
32008099 16.4527
32008199 16.4099
32008299 16.3201
32008399 16.3124
32008499 16.1981
32008599 16.0877
32008699 15.9665
32008799 15.8859
32008899 15.7747
32008999 15.6542
32009099 15.5793
32009199 15.4681
32009299 15.4765
32009399 15.5081
32009499 15.6023
32009599 15.5809
32009699 15.4621
32009799 15.3936
32009899 15.3167
32009999 15.2178
32010099 15.1163
32010199 15.1797
32010299 15.2443
32010399 15.3454
32010499 15.3841
32010599 15.4533
32010699 15.5478
32010799 15.5754
32010899 15.6737
32010999 15.7224
32011099 15.7047
32011199 15.6746
32011299 15.7113
32011399 15.8007
32011499 15.889
32011599 15.9662
32011699 16.0639
32011799 16.1548
32011899 16.1077
32011999 15.9869
32012099 15.8732
32012199 15.8001
32012299 15.7762
32012399 15.8104
32012499 15.8817
32012599 15.8694
32012699 15.8897
32012799 15.9361
32012899 16.0051
32012999 16.0713
32013099 16.1446
32013199 16.2551
32013299 16.3485
32013399 16.4218
32013499 16.5248
32013599 16.6229
32013699 16.723
32013799 16.7363
32013899 16.8198
32013999 16.9225
32014099 16.9475
32014199 16.904
32014299 16.7649
32014399 16.6356
32014499 16.5369
32014599 16.5221
32014699 16.6178
32014799 16.6582
32014899 16.595
32014999 16.4887
32015099 16.3767
32015199 16.3353
32015299 16.2612
32015399 16.1936
32015499 16.2316
32015599 16.3439
32015699 16.432
32015799 16.405
32015899 16.3069
32015999 16.1735
32016099 16.1813
32016199 16.2801
32016299 16.3615
32016399 16.4618
32016499 16.4883
32016599 16.4481
32016699 16.4395
32016799 16.3234
32016899 16.2597
32016999 16.2837
32017099 16.3575
32017199 16.3706
32017299 16.3387
32017399 16.3529
32017499 16.459
32017599 16.4932
32017699 16.5228
32017799 16.4887
32017899 16.4716
32017999 16.5061
32018099 16.5911
32018199 16.6317
32018299 16.5842
32018399 16.4909
32018499 16.3832
32018599 16.2835
32018699 16.1513
32018799 16.0768
32018899 15.9418
32018999 15.8059
32019099 15.6972
32019199 15.5972
32019299 15.6567
32019399 15.6076
32019499 15.5393
32019599 15.5971
32019699 15.6596
32019799 15.7419
32019899 15.8486
32019999 15.8811
32020099 15.7704
32020199 15.6425
32020299 15.5165
32020399 15.449
32020499 15.4704
32020599 15.4612
32020699 15.4034
32020799 15.4032
32020899 15.456
32020999 15.5648
32021099 15.6875
32021199 15.7702
32021299 15.8752
32021399 15.9861
32021499 15.903
32021599 15.7958
32021699 15.7342
32021799 15.6163
32021899 15.514
32021999 15.4741
32022099 15.4547
32022199 15.4149
32022299 15.4324
32022399 15.5192
32022499 15.6302
32022599 15.7348
32022699 15.6706
32022799 15.5662
32022899 15.4743
32022999 15.4105
32023099 15.3161
32023199 15.243
32023299 15.1356
32023399 15.016
32023499 14.9219
32023599 14.8823
32023699 14.7986
32023799 14.7166
32023899 14.6423
32023999 14.6153
32024099 14.5405
32024199 14.571
32024299 14.6764
32024399 14.788
32024499 14.8174
32024599 14.8915
32024699 14.8307
32024799 14.7526
32024899 14.7044
32024999 14.7355
32025099 14.742
32025199 14.6878
32025299 14.579
32025399 14.4703
32025499 14.3629
32025599 14.2991
32025699 14.2621
32025799 14.1529
32025899 14.0695
32025999 14.0703
32026099 14.1857
32026199 14.3097
32026299 14.446
32026399 14.4875
32026499 14.4224
32026599 14.2998
32026699 14.2484
32026799 14.1423
32026899 14.0607
32026999 13.9659
32027099 13.8457
32027199 13.766
32027299 13.677
32027399 13.5867
32027499 13.4916
32027599 13.3921
32027699 13.4645
32027799 13.5949
32027899 13.703
32027999 13.7752
32028099 13.8408
32028199 13.9308
32028299 14.0661
32028399 14.1538
32028499 14.1957
32028599 14.1843
32028699 14.2821
32028799 14.3739
32028899 14.3867
32028999 14.4661
32029099 14.4755
32029199 14.4587
32029299 14.421
32029399 14.297
32029499 14.193
32029599 14.1033
32029699 14.0086
32029799 13.9017
32029899 13.8113
32029999 13.7204
32030099 13.6789
32030199 13.656
32030299 13.6019
32030399 13.4981
32030499 13.4383
32030599 13.3987
32030699 13.3287
32030799 13.2808
32030899 13.3405
32030999 13.3034
32031099 13.1992
32031199 13.1448
32031299 13.1743
32031399 13.3076
32031499 13.4569
32031599 13.5886
32031699 13.7383
32031799 13.8812
32031899 14.0165
32031999 14.1272
32032099 14.2428
32032199 14.2862
32032299 14.3277
32032399 14.2074
32032499 14.1375
32032599 14.1518
32032699 14.0682
32032799 14.0058
32032899 13.9572
32032999 13.9003
32033099 13.9048
32033199 13.8935
32033299 13.9818
32033399 14.0915
32033499 14.1829
32033599 14.1517
32033699 14.037
32033799 13.9533
32033899 13.8849
32033999 13.8127
32034099 13.8017
32034199 13.8096
32034299 13.8544
32034399 13.9483
32034499 13.9594
32034599 13.9653
32034699 13.9489
32034799 13.9263
32034899 13.8364
32034999 13.7268
32035099 13.6768
32035199 13.7737
32035299 13.8456
32035399 13.9086
32035499 13.9276
32035599 13.9945
32035699 14.1247
32035799 14.2482
32035899 14.2968
32035999 14.3538
32036099 14.3429
32036199 14.301
32036299 14.2129
32036399 14.1354
32036499 14.0622
32036599 13.9689
32036699 13.9247
32036799 13.8994
32036899 13.9381
32036999 13.9749
32037099 14.087
32037199 14.1847
32037299 14.2087
32037399 14.2616
32037499 14.2735
32037599 14.3493
32037699 14.4083
32037799 14.4506
32037899 14.4343
32037999 14.4481
32038099 14.4448
32038199 14.543
32038299 14.6498
32038399 14.7453
32038499 14.7741
32038599 14.7696
32038699 14.8825
32038799 15.0051
32038899 15.1226
32038999 15.1211
32039099 15.1477
32039199 15.2253
32039299 15.2844
32039399 15.297
32039499 15.3915
32039599 15.4839
32039699 15.4277
32039799 15.4479
32039899 15.5534
32039999 15.5212
32040099 15.5389
32040199 15.5094
32040299 15.4465
32040399 15.3917
32040499 15.2977
32040599 15.2513
32040699 15.2931
32040799 15.3513
32040899 15.3352
32040999 15.3514
32041099 15.337
32041199 15.3536
32041299 15.4616
32041399 15.4557
32041499 15.4037
32041599 15.439
32041699 15.545
32041799 15.6507
32041899 15.7508
32041999 15.8782
32042099 15.9247
32042199 16.0164
32042299 16.1135
32042399 16.2093
32042499 16.2987
32042599 16.4227
32042699 16.4942
32042799 16.5986
32042899 16.6703
32042999 16.7729
32043099 16.8598
32043199 16.8786
32043299 16.9139
32043399 16.8137
32043499 16.7077
32043599 16.6977
32043699 16.6948
32043799 16.6007
32043899 16.4601
32043999 16.3312
32044099 16.2641
32044199 16.1746
32044299 16.129
32044399 16.1107
32044499 16.0953
32044599 16.1313
32044699 16.2364
32044799 16.3416
32044899 16.394
32044999 16.4692
32045099 16.5519
32045199 16.6252
32045299 16.6985
32045399 16.7588
32045499 16.7244
32045599 16.6515
32045699 16.6055
32045799 16.621
32045899 16.6666
32045999 16.7301
32046099 16.7818
32046199 16.8722
32046299 16.875
32046399 16.9532
32046499 17.0549
32046599 17.0772
32046699 17.0996
32046799 17.1903
32046899 17.2494
32046999 17.3531
32047099 17.4334
32047199 17.5116
32047299 17.5812
32047399 17.5672
32047499 17.5166
32047599 17.5766
32047699 17.5787
32047799 17.5316
32047899 17.5268
32047999 17.4033
32048099 17.264
32048199 17.1416
32048299 17.075
32048399 17.0226
32048499 17.084
32048599 16.964
32048699 16.8412
32048799 16.7037
32048899 16.6655
32048999 16.6839
32049099 16.7147
32049199 16.74
32049299 16.6851
32049399 16.5941
32049499 16.47
32049599 16.3594
32049699 16.214
32049799 16.1107
32049899 16.0453
32049999 15.9767
32050099 15.9117
32050199 15.9698
32050299 16.0608
32050399 16.1804
32050499 16.2192
32050599 16.0915
32050699 15.9674
32050799 15.8262
32050899 15.7085
32050999 15.5893
32051099 15.5655
32051199 15.6127
32051299 15.7234
32051399 15.8381
32051499 15.9248
32051599 15.9872
32051699 16.041
32051799 16.1143
32051899 16.165
32051999 16.2333
32052099 16.2851
32052199 16.3985
32052299 16.5062
32052399 16.5157
32052499 16.5552
32052599 16.5944
32052699 16.5242
32052799 16.3935
32052899 16.2754
32052999 16.1565
32053099 16.1391
32053199 16.0746
32053299 16.0742
32053399 16.0199
32053499 15.8935
32053599 15.8241
32053699 15.7941
32053799 15.7736
32053899 15.7658
32053999 15.741
32054099 15.6568
32054199 15.6552
32054299 15.6747
32054399 15.7263
32054499 15.7573
32054599 15.8423
32054699 15.8467
32054799 15.8148
32054899 15.6798
32054999 15.5653
32055099 15.5158
32055199 15.4453
32055299 15.4127
32055399 15.2919
32055499 15.1591
32055599 15.0365
32055699 14.9186
32055799 14.8145
32055899 14.6929
32055999 14.6192
32056099 14.6878
32056199 14.7857
32056299 14.8937
32056399 14.9839
32056499 15.094
32056599 15.1625
32056699 15.1668
32056799 15.0809
32056899 15.0248
32056999 14.916
32057099 14.7856
32057199 14.6672
32057299 14.5417
32057399 14.5194
32057499 14.4201
32057599 14.3608
32057699 14.2869
32057799 14.1717
32057899 14.0608
32057999 13.9901
32058099 13.9654
32058199 13.9666
32058299 14.048
32058399 14.1857
32058499 14.3086
32058599 14.4049
32058699 14.4187
32058799 14.4132
32058899 14.5277
32058999 14.5831
32059099 14.6309
32059199 14.7269
32059299 14.8187
32059399 14.949
32059499 15.0761
32059599 15.1786
32059699 15.2533
32059799 15.334
32059899 15.4203
32059999 15.4497
32060099 15.4953
32060199 15.4875
32060299 15.4694
32060399 15.388
32060499 15.3843
32060599 15.3243
32060699 15.4069
32060799 15.4774
32060899 15.527
32060999 15.6439
32061099 15.766
32061199 15.863
32061299 15.9415
32061399 15.9723
32061499 16.0345
32061599 16.1011
32061699 16.1193
32061799 16.1109
32061899 16.0578
32061999 15.9396
32062099 15.8865
32062199 15.9904
32062299 16.05
32062399 16.1309
32062499 16.2284
32062599 16.2027
32062699 16.1893
32062799 16.1785
32062899 16.2621
32062999 16.344
32063099 16.383
32063199 16.3932
32063299 16.3164
32063399 16.2337
32063499 16.1249
32063599 16.0454
32063699 16.0156
32063799 15.9506
32063899 15.8418
32063999 15.781
32064099 15.7588
32064199 15.7629
32064299 15.8615
32064399 15.87
32064499 15.8026
32064599 15.8008
32064699 15.7274
32064799 15.6622
32064899 15.6992
32064999 15.7402
32065099 15.7554
32065199 15.6519
32065299 15.5328
32065399 15.4143
32065499 15.2915
32065599 15.1755
32065699 15.1132
32065799 15.0893
32065899 15.1636
32065999 15.2659
32066099 15.3923
32066199 15.5198
32066299 15.6136
32066399 15.6928
32066499 15.7432
32066599 15.7279
32066699 15.6822
32066799 15.575
32066899 15.5123
32066999 15.459
32067099 15.3928
32067199 15.3369
32067299 15.2988
32067399 15.2855
32067499 15.2425
32067599 15.2354
32067699 15.2535
32067799 15.2157
32067899 15.1682
32067999 15.0903
32068099 15.067
32068199 15.0744
32068299 15.1669
32068399 15.2695
32068499 15.3373
32068599 15.4454
32068699 15.5216
32068799 15.5716
32068899 15.4697
32068999 15.3396
32069099 15.2066
32069199 15.096
32069299 15.0765
32069399 15.1731
32069499 15.2591
32069599 15.3551
32069699 15.4658
32069799 15.5488
32069899 15.58
32069999 15.652
32070099 15.592
32070199 15.4571
32070299 15.3317
32070399 15.357
32070499 15.3596
32070599 15.3727
32070699 15.446
32070799 15.495
32070899 15.5049
32070999 15.5223
32071099 15.5243
32071199 15.4258
32071299 15.3533
32071399 15.4323
32071499 15.4797
32071599 15.5694
32071699 15.6034
32071799 15.615
32071899 15.681
32071999 15.8036
32072099 15.8848
32072199 15.9047
32072299 15.8857
32072399 15.8078
32072499 15.7377
32072599 15.8047
32072699 15.8807
32072799 15.8766
32072899 15.9036
32072999 15.9206
32073099 15.9621
32073199 15.9998
32073299 16.0149
32073399 16.1026
32073499 16.1277
32073599 16.0492
32073699 16.0524
32073799 16.0664
32073899 16.0516
32073999 16.1018
32074099 16.2035
32074199 16.3075
32074299 16.3882
32074399 16.4717
32074499 16.5461
32074599 16.5103
32074699 16.4729
32074799 16.4055
32074899 16.3268
32074999 16.2722
32075099 16.2118
32075199 16.1506
32075299 16.0949
32075399 16.131
32075499 16.2276
32075599 16.2619
32075699 16.2675
32075799 16.337
32075899 16.4378
32075999 16.5352
32076099 16.6003
32076199 16.5691
32076299 16.6419
32076399 16.6601
32076499 16.7178
32076599 16.8116
32076699 16.8465
32076799 16.8815
32076899 16.888
32076999 16.8325
32077099 16.8258
32077199 16.8905
32077299 16.9296
32077399 16.9054
32077499 16.7844
32077599 16.7921
32077699 16.8185
32077799 16.8961
32077899 16.9241
32077999 17.0127
32078099 17.0479
32078199 16.9471
32078299 16.8094
32078399 16.6912
32078499 16.5738
32078599 16.4788
32078699 16.3486
32078799 16.3031
32078899 16.2986
32078999 16.1923
32079099 16.0585
32079199 16.0081
32079299 15.8821
32079399 15.7758
32079499 15.6792
32079599 15.6554
32079699 15.6894
32079799 15.6665
32079899 15.7455
32079999 15.7644
32080099 15.735
32080199 15.7723
32080299 15.695
32080399 15.5716
32080499 15.5482
32080599 15.46
32080699 15.3638
32080799 15.299
32080899 15.1809
32080999 15.0544
32081099 14.9409
32081199 14.9
32081299 14.8847
32081399 14.7823
32081499 14.7651
32081599 14.8395
32081699 14.8144
32081799 14.8469
32081899 14.8741
32081999 14.8989
32082099 14.9659
32082199 14.9767
32082299 14.8483
32082399 14.7662
32082499 14.7389
32082599 14.6819
32082699 14.5999
32082799 14.5198
32082899 14.4638
32082999 14.3732
32083099 14.382
32083199 14.4986
32083299 14.5576
32083399 14.5694
32083499 14.6614
32083599 14.736
32083699 14.8517
32083799 14.8948
32083899 14.8655
32083999 14.7921
32084099 14.7399
32084199 14.6872
32084299 14.6578
32084399 14.579
32084499 14.4952
32084599 14.4397
32084699 14.4475
32084799 14.5011
32084899 14.6043
32084999 14.7129
32085099 14.8173
32085199 14.8535
32085299 14.8465
32085399 14.8483
32085499 14.8817
32085599 15.0167
32085699 15.0345
32085799 14.9468
32085899 14.938
32085999 15.0064
32086099 15.0234
32086199 15.0634
32086299 15.1912
32086399 15.2615
32086499 15.3209
32086599 15.2869
32086699 15.2101
32086799 15.0903
32086899 15.0354
32086999 14.999
32087099 14.904
32087199 14.875
32087299 14.8092
32087399 14.7626
32087499 14.8719
32087599 14.9079
32087699 14.7958
32087799 14.7143
32087899 14.6311
32087999 14.5939
32088099 14.5404
32088199 14.4462
32088299 14.3237
32088399 14.2358
32088499 14.2925
32088599 14.3817
32088699 14.4724
32088799 14.5614
32088899 14.6084
32088999 14.5975
32089099 14.5405
32089199 14.5861
32089299 14.6633
32089399 14.7021
32089499 14.5987
32089599 14.5509
32089699 14.5959
32089799 14.6974
32089899 14.7214
32089999 14.8188
32090099 14.9321
32090199 15.0152
32090299 15.0795
32090399 15.1277
32090499 15.1344
32090599 15.1808
32090699 15.133
32090799 15.0184
32090899 14.8956
32090999 14.8219
32091099 14.7377
32091199 14.6576
32091299 14.6316
32091399 14.7658
32091499 14.871
32091599 14.9578
32091699 14.9672
32091799 14.8554
32091899 14.7499
32091999 14.7524
32092099 14.7511
32092199 14.7606
32092299 14.7789
32092399 14.9048
32092499 15.0049
32092599 15.0604
32092699 15.0628
32092799 15.0581
32092899 15.0811
32092999 15.0599
32093099 15.0851
32093199 15.189
32093299 15.316
32093399 15.4129
32093499 15.4512
32093599 15.5305
32093699 15.6213
32093799 15.6532
32093899 15.6639
32093999 15.7546
32094099 15.8462
32094199 15.9363
32094299 16.0595
32094399 16.1674
32094499 16.2086
32094599 16.2457
32094699 16.2021
32094799 16.2217
32094899 16.2577
32094999 16.3532
32095099 16.4511
32095199 16.5347
32095299 16.6138
32095399 16.6397
32095499 16.5509
32095599 16.468
32095699 16.4761
32095799 16.5039
32095899 16.4563
32095999 16.449
32096099 16.4343
32096199 16.3711
32096299 16.3993
32096399 16.4571
32096499 16.4493
32096599 16.4585
32096699 16.5456
32096799 16.49
32096899 16.5108
32096999 16.6053
32097099 16.6771
32097199 16.7188
32097299 16.726
32097399 16.7623
32097499 16.7553
32097599 16.8182
32097699 16.8937
32097799 16.9049
32097899 16.7933
32097999 16.6799
32098099 16.5428
32098199 16.4499
32098299 16.4318
32098399 16.4244
32098499 16.4585
32098599 16.5628
32098699 16.6168
32098799 16.6423
32098899 16.671
32098999 16.6368
32099099 16.5157
32099199 16.4159
32099299 16.3357
32099399 16.2421
32099499 16.1768
32099599 16.0667
32099699 16.004
32099799 16.0439
32099899 16.1339
32099999 16.1801
32100099 16.1619
32100199 16.088
32100299 15.9659
32100399 15.926
32100499 15.8472
32100599 15.7546
32100699 15.6633
32100799 15.5353
32100899 15.4079
32100999 15.3017
32101099 15.1923
32101199 15.1838
32101299 15.2468
32101399 15.364
32101499 15.4688
32101599 15.5056
32101699 15.5259
32101799 15.5592
32101899 15.6443
32101999 15.7587
32102099 15.8297
32102199 15.8862
32102299 16.0018
32102399 16.0896
32102499 16.2037
32102599 16.3102
32102699 16.3768
32102799 16.4503
32102899 16.5325
32102999 16.6375
32103099 16.6391
32103199 16.7351
32103299 16.825
32103399 16.93
32103499 17.0455
32103599 17.112
32103699 17.1282
32103799 17.0072
32103899 16.9088
32103999 16.8899
32104099 16.7851
32104199 16.6557
32104299 16.5392
32104399 16.4749
32104499 16.4351
32104599 16.3306
32104699 16.2866
32104799 16.1853
32104899 16.0789
32104999 16.0441
32105099 15.9638
32105199 15.8244
32105299 15.74
32105399 15.6337
32105499 15.5833
32105599 15.4884
32105699 15.3743
32105799 15.2705
32105899 15.1743
32105999 15.1368
32106099 15.0958
32106199 15.0222
32106299 14.9417
32106399 14.8568
32106499 14.7281
32106599 14.6236
32106699 14.5144
32106799 14.4174
32106899 14.3925
32106999 14.3486
32107099 14.2455
32107199 14.126
32107299 14.01
32107399 13.9125
32107499 13.8084
32107599 13.7329
32107699 13.7646
32107799 13.7716
32107899 13.7072
32107999 13.6078
32108099 13.5282
32108199 13.4289
32108299 13.3832
32108399 13.3784
32108499 13.2791
32108599 13.2123
32108699 13.1778
32108799 13.2775
32108899 13.4044
32108999 13.5091
32109099 13.5788
32109199 13.7027
32109299 13.7956
32109399 13.9331
32109499 13.9819
32109599 13.9588
32109699 13.9668
32109799 13.9137
32109899 13.8591
32109999 13.7638
32110099 13.6489
32110199 13.5407
32110299 13.4426
32110399 13.3884
32110499 13.3387
32110599 13.2623
32110699 13.1693
32110799 13.164
32110899 13.1576
32110999 13.095
32111099 13.1527
32111199 13.1575
32111299 13.1953
32111399 13.2119
32111499 13.2133
32111599 13.2958
32111699 13.4234
32111799 13.4987
32111899 13.5432
32111999 13.5047
32112099 13.5447
32112199 13.5628
32112299 13.4696
32112399 13.4053
32112499 13.3772
32112599 13.3483
32112699 13.3683
32112799 13.472
32112899 13.5869
32112999 13.7263
32113099 13.8195
32113199 13.8466
32113299 13.8502
32113399 13.9189
32113499 13.9773
32113599 14.1147
32113699 14.2185
32113799 14.2873
32113899 14.4045
32113999 14.4346
32114099 14.4558
32114199 14.4417
32114299 14.4294
32114399 14.4953
32114499 14.5781
32114599 14.6753
32114699 14.7666
32114799 14.836
32114899 14.8159
32114999 14.8471
32115099 14.8602
32115199 14.927
32115299 14.912
32115399 14.8557
32115499 14.9638
32115599 15.0982
32115699 15.1959
32115799 15.326
32115899 15.4533
32115999 15.5208
32116099 15.5607
32116199 15.5381
32116299 15.4684
32116399 15.3314
32116499 15.2
32116599 15.144
32116699 15.2231
32116799 15.2877
32116899 15.2438
32116999 15.129
32117099 15.095
32117199 15.1149
32117299 15.1208
32117399 15.1109
32117499 15.1212
32117599 15.1689
32117699 15.2605
32117799 15.3716
32117899 15.4169
32117999 15.4244
32118099 15.4227
32118199 15.4549
32118299 15.5267
32118399 15.5572
32118499 15.582
32118599 15.6385
32118699 15.6222
32118799 15.5462
32118899 15.4611
32118999 15.3314
32119099 15.2019
32119199 15.0851
32119299 14.9745
32119399 14.9261
32119499 14.8203
32119599 14.6973
32119699 14.6287
32119799 14.5626
32119899 14.4737
32119999 14.4556
32120099 14.5167
32120199 14.5691
32120299 14.6012
32120399 14.655
32120499 14.6277
32120599 14.5096
32120699 14.4129
32120799 14.3042
32120899 14.2784
32120999 14.2342
32121099 14.1412
32121199 14.0395
32121299 13.9831
32121399 13.9452
32121499 13.9271
32121599 13.9249
32121699 13.9404
32121799 14.0176
32121899 14.1238
32121999 14.2029
32122099 14.2625
32122199 14.3691
32122299 14.4453
32122399 14.4866
32122499 14.5058
32122599 14.463
32122699 14.4148
32122799 14.4127
32122899 14.4213
32122999 14.4536
32123099 14.531
32123199 14.4539
32123299 14.3817
32123399 14.3274
32123499 14.2243
32123599 14.1761
32123699 14.1878
32123799 14.1613
32123899 14.1235
32123999 14.0217
32124099 13.9105
32124199 13.801
32124299 13.7116
32124399 13.6355
32124499 13.5391
32124599 13.4822
32124699 13.4045
32124799 13.2937
32124899 13.2322
32124999 13.2154
32125099 13.1872
32125199 13.1277
32125299 13.0377
32125399 12.9345
32125499 12.8804
32125599 12.7851
32125699 12.7089
32125799 12.6384
32125899 12.5469
32125999 12.4406
32126099 12.3931
32126199 12.3805
32126299 12.3458
32126399 12.3028
32126499 12.2605
32126599 12.2174
32126699 12.1235
32126799 12.0376
32126899 11.9435
32126999 11.8521
32127099 11.7775
32127199 11.7423
32127299 11.693
32127399 11.6588
32127499 11.6039
32127599 11.5287
32127699 11.4559
32127799 11.3735
32127899 11.305
32127999 11.2319
32128099 11.1787
32128199 11.1099
32128299 11.0603
32128399 10.9916
32128499 10.9279
32128599 10.9238
32128699 10.8898
32128799 10.8383
32128899 10.8708
32128999 10.8796
32129099 10.8872
32129199 10.9891
32129299 11.0696
32129399 11.0964
32129499 11.1452
32129599 11.2062
32129699 11.2527
32129799 11.362
32129899 11.5042
32129999 11.6336
32130099 11.7701
32130199 11.7786
32130299 11.7276
32130399 11.644
32130499 11.6278
32130599 11.6922
32130699 11.7012
32130799 11.7189
32130899 11.8418
32130999 11.9764
32131099 11.9698
32131199 11.9809
32131299 11.9575
32131399 11.9027
32131499 11.9091
32131599 11.9392
32131699 12.0195
32131799 12.0452
32131899 11.9657
32131999 11.9806
32132099 11.9609
32132199 11.9041
32132299 11.8134
32132399 11.7164
32132499 11.6455
32132599 11.5539
32132699 11.582
32132799 11.6441
32132899 11.6965
32132999 11.697
32133099 11.6288
32133199 11.6344
32133299 11.6883
32133399 11.6686
32133499 11.6427
32133599 11.6253
32133699 11.7267
32133799 11.8089
32133899 11.9541
32133999 12.106
32134099 12.2638
32134199 12.4052
32134299 12.4762
32134399 12.5059
32134499 12.4994
32134599 12.5538
32134699 12.6471
32134799 12.7942
32134899 12.9103
32134999 13.0392
32135099 13.0929
32135199 13.2076
32135299 13.3459
32135399 13.4796
32135499 13.5963
32135599 13.6866
32135699 13.6845
32135799 13.6196
32135899 13.5186
32135999 13.4422
32136099 13.3708
32136199 13.332
32136299 13.2381
32136399 13.1384
32136499 13.0779
32136599 13.0307
32136699 13.1284
32136799 13.2613
32136899 13.404
32136999 13.503
32137099 13.5602
32137199 13.6736
32137299 13.7801
32137399 13.7882
32137499 13.6921
32137599 13.6088
32137699 13.5129
32137799 13.4136
32137899 13.2974
32137999 13.282
32138099 13.2593
32138199 13.1779
32138299 13.102
32138399 12.9927
32138499 12.905
32138599 12.7994
32138699 12.6957
32138799 12.6093
32138899 12.5107
32138999 12.4813
32139099 12.4798
32139199 12.3774
32139299 12.3916
32139399 12.5362
32139499 12.6723
32139599 12.8155
32139699 12.9221
32139799 13.0182
32139899 13.1473
32139999 13.1977
32140099 13.218
32140199 13.2596
32140299 13.3309
32140399 13.3112
32140499 13.2371
32140599 13.2352
32140699 13.3427
32140799 13.4262
32140899 13.5286
32140999 13.6561
32141099 13.7612
32141199 13.7412
32141299 13.6521
32141399 13.5536
32141499 13.4605
32141599 13.3786
32141699 13.4012
32141799 13.5296
32141899 13.6392
32141999 13.7531
32142099 13.7767
32142199 13.7742
32142299 13.7386
32142399 13.6841
32142499 13.732
32142599 13.8575
32142699 13.958
32142799 13.9623
32142899 13.9049
32142999 13.9348
32143099 14.0247
32143199 14.069
32143299 14.1618
32143399 14.2992
32143499 14.4385
32143599 14.5728
32143699 14.6908
32143799 14.8172
32143899 14.9165
32143999 14.8846
32144099 14.7726
32144199 14.6811
32144299 14.6096
32144399 14.516
32144499 14.4043
32144599 14.3097
32144699 14.2069
32144799 14.135
32144899 14.1012
32144999 14.0282
32145099 13.927
32145199 13.8135
32145299 13.7365
32145399 13.6638
32145499 13.6295
32145599 13.6231
32145699 13.5859
32145799 13.5944
32145899 13.6515
32145999 13.6702
32146099 13.7255
32146199 13.6452
32146299 13.5608
32146399 13.5518
32146499 13.644
32146599 13.7317
32146699 13.7685
32146799 13.8187
32146899 13.8542
32146999 13.7909
32147099 13.7911
32147199 13.8029
32147299 13.7937
32147399 13.6861
32147499 13.6611
32147599 13.71
32147699 13.7501
32147799 13.7176
32147899 13.8003
32147999 13.839
32148099 13.7443
32148199 13.6599
32148299 13.6383
32148399 13.6557
32148499 13.6832
32148599 13.7424
32148699 13.6748
32148799 13.5864
32148899 13.4814
32148999 13.4909
32149099 13.5655
32149199 13.5143
32149299 13.4608
32149399 13.3625
32149499 13.3718
32149599 13.3302
32149699 13.2213
32149799 13.1079
32149899 13.0052
32149999 12.9395
32150099 12.897
32150199 12.8599
32150299 12.756
32150399 12.6538
32150499 12.6056
32150599 12.6948
32150699 12.7725
32150799 12.9017
32150899 12.9965
32150999 13.1016
32151099 13.0847
32151199 13.0187
32151299 12.9519
32151399 12.9468
32151499 13.0079
32151599 13.0468
32151699 13.0228
32151799 13.0702
32151899 13.1831
32151999 13.3215
32152099 13.372
32152199 13.3684
32152299 13.3654
32152399 13.2659
32152499 13.2198
32152599 13.173
32152699 13.1427
32152799 13.0986
32152899 13.0208
32152999 13.0519
32153099 13.0588
32153199 13.1385
32153299 13.2504
32153399 13.2946
32153499 13.3832
32153599 13.4572
32153699 13.5392
32153799 13.6599
32153899 13.7131
32153999 13.7304
32154099 13.8637
32154199 13.9791
32154299 14.0073
32154399 13.9223
32154499 13.8358
32154599 13.7912
32154699 13.7225
32154799 13.6266
32154899 13.5656
32154999 13.5959
32155099 13.6006
32155199 13.655
32155299 13.7345
32155399 13.7776
32155499 13.8232
32155599 13.8223
32155699 13.935
32155799 14.0603
32155899 14.138
32155999 14.1638
32156099 14.0908
32156199 14.0134
32156299 13.9194
32156399 13.8275
32156499 13.7368
32156599 13.6317
32156699 13.533
32156799 13.4208
32156899 13.3776
32156999 13.319
32157099 13.206
32157199 13.1758
32157299 13.198
32157399 13.3245
32157499 13.3367
32157599 13.3368
32157699 13.3383
32157799 13.258
32157899 13.2433
32157999 13.173
32158099 13.1022
32158199 13.1291
32158299 13.2175
32158399 13.2508
32158499 13.2869
32158599 13.2017
32158699 13.2036
32158799 13.1194
32158899 13.0226
32158999 13.0125
32159099 12.938
32159199 12.8747
32159299 12.7679
32159399 12.7497
32159499 12.7136
32159599 12.7511
32159699 12.7011
32159799 12.6349
32159899 12.6037
32159999 12.5249
32160099 12.4293
32160199 12.4395
32160299 12.3728
32160399 12.3817
32160499 12.4602
32160599 12.5904
32160699 12.7407
32160799 12.8515
32160899 12.8501
32160999 12.8951
32161099 12.9749
32161199 13.0582
32161299 13.137
32161399 13.235
32161499 13.3028
32161599 13.2924
32161699 13.3794
32161799 13.5033
32161899 13.5627
32161999 13.4616
32162099 13.3728
32162199 13.2762
32162299 13.2629
32162399 13.3563
32162499 13.4915
32162599 13.6163
32162699 13.6547
32162799 13.7699
32162899 13.8838
32162999 13.9829
32163099 14.1051
32163199 14.2358
32163299 14.314
32163399 14.2689
32163499 14.1739
32163599 14.1069
32163699 14.0241
32163799 13.9769
32163899 13.9262
32163999 13.886
32164099 13.8854
32164199 13.9038
32164299 13.8656
32164399 13.7648
32164499 13.669
32164599 13.66
32164699 13.6897
32164799 13.7449
32164899 13.8379
32164999 13.9543
32165099 14.0344
32165199 14.1153
32165299 14.1457
32165399 14.1671
32165499 14.2003
32165599 14.2417
32165699 14.2619
32165799 14.3324
32165899 14.4199
32165999 14.5315
32166099 14.5574
32166199 14.5174
32166299 14.5562
32166399 14.5693
32166499 14.4894
32166599 14.4127
32166699 14.4743
32166799 14.5202
32166899 14.5497
32166999 14.6379
32167099 14.7255
32167199 14.8516
32167299 14.8754
32167399 14.9569
32167499 15.0833
32167599 15.185
32167699 15.1745
32167799 15.1169
32167899 15.0692
32167999 14.9437
32168099 14.8387
32168199 14.7203
32168299 14.6001
32168399 14.5027
32168499 14.3931
32168599 14.286
32168699 14.1909
32168799 14.0802
32168899 14.0071
32168999 13.9707
32169099 14.0892
32169199 14.1879
32169299 14.2945
32169399 14.4102
32169499 14.5
32169599 14.5493
32169699 14.4311
32169799 14.3223
32169899 14.2579
32169999 14.1337
32170099 14.1238
32170199 14.2494
32170299 14.3815
32170399 14.488
32170499 14.4908
32170599 14.3953
32170699 14.3719
32170799 14.3176
32170899 14.3127
32170999 14.3614
32171099 14.4419
32171199 14.4932
32171299 14.4988
32171399 14.6066
32171499 14.6173
32171599 14.647
32171699 14.7414
32171799 14.8598
32171899 14.9632
32171999 15.0679
32172099 15.1577
32172199 15.2132
32172299 15.3127
32172399 15.4077
32172499 15.5205
32172599 15.6146
32172699 15.7079
32172799 15.8249
32172899 15.93
32172999 16.0491
32173099 16.0396
32173199 15.9676
32173299 15.9316
32173399 15.9014
32173499 15.8859
32173599 15.7842
32173699 15.747
32173799 15.6569
32173899 15.6982
32173999 15.7903
32174099 15.8785
32174199 15.9701
32174299 16.0605
32174399 16.1772
32174499 16.25
32174599 16.3336
32174699 16.4281
32174799 16.5311
32174899 16.6219
32174999 16.5828
32175099 16.5852
32175199 16.5435
32175299 16.5153
32175399 16.5985
32175499 16.707
32175599 16.8171
32175699 16.9278
32175799 16.953
32175899 16.8753
32175999 16.7619
32176099 16.7314
32176199 16.7335
32176299 16.7289
32176399 16.8334
32176499 16.8813
32176599 16.9265
32176699 16.9123
32176799 16.9411
32176899 16.94
32176999 16.9415
32177099 17.0367
32177199 17.114
32177299 17.1499
32177399 17.2245
32177499 17.3209
32177599 17.4206
32177699 17.4829
32177799 17.4556
32177899 17.3602
32177999 17.2347
32178099 17.0937
32178199 17.0329
32178299 16.9677
32178399 16.8462
32178499 16.7439
32178599 16.6205
32178699 16.4845
32178799 16.373
32178899 16.2411
32178999 16.1449
32179099 16.0217
32179199 15.9122
32179299 15.8636
32179399 15.8027
32179499 15.7182
32179599 15.6846
32179699 15.7485
32179799 15.7585
32179899 15.7668
32179999 15.7545
32180099 15.6424
32180199 15.5136
32180299 15.3849
32180399 15.2662
32180499 15.1802
32180599 15.1114
32180699 14.9777
32180799 14.8892
32180899 14.8257
32180999 14.8191
32181099 14.8189
32181199 14.8777
32181299 14.8724
32181399 14.8091
32181499 14.6873
32181599 14.6721
32181699 14.6881
32181799 14.8014
32181899 14.9072
32181999 14.8697
32182099 14.746
32182199 14.6689
32182299 14.5661
32182399 14.5694
32182499 14.5407
32182599 14.4363
32182699 14.313
32182799 14.2922
32182899 14.1884
32182999 14.0796
32183099 13.987
32183199 13.9628
32183299 13.9672
32183399 13.8734
32183499 13.7595
32183599 13.7425
32183699 13.7254
32183799 13.6961
32183899 13.7191
32183999 13.8134
32184099 13.8623
32184199 13.8445
32184299 13.8099
32184399 13.8055
32184499 13.6975
32184599 13.6239
32184699 13.6598
32184799 13.6647
32184899 13.7405
32184999 13.8616
32185099 13.8687
32185199 13.7689
32185299 13.7296
32185399 13.6988
32185499 13.6987
32185599 13.6976
32185699 13.7039
32185799 13.6115
32185899 13.5557
32185999 13.4565
32186099 13.4655
32186199 13.5473
32186299 13.6751
32186399 13.778
32186499 13.9013
32186599 13.9642
32186699 13.9726
32186799 14.0365
32186899 14.073
32186999 14.1231
32187099 14.1422
32187199 14.2619
32187299 14.3846
32187399 14.4981
32187499 14.5822
32187599 14.6244
32187699 14.5554
32187799 14.5955
32187899 14.7026
32187999 14.779
32188099 14.8225
32188199 14.8688
32188299 14.8803
32188399 15
32188499 15.0908
32188599 15.1123
32188699 15.2339
32188799 15.2888
32188899 15.3775
32188999 15.4858
32189099 15.6062
32189199 15.6959
32189299 15.6865
32189399 15.7496
32189499 15.8221
32189599 15.9452
32189699 16.0586
32189799 16.1573
32189899 16.2495
32189999 16.2745
32190099 16.2381
32190199 16.1809
32190299 16.0729
32190399 15.9647
32190499 15.8603
32190599 15.7191
32190699 15.6072
32190799 15.4867
32190899 15.4127
32190999 15.2981
32191099 15.1806
32191199 15.1596
32191299 15.0457
32191399 14.9327
32191499 14.8475
32191599 14.7877
32191699 14.8094
32191799 14.9008
32191899 14.9951
32191999 15.0967
32192099 15.1798
32192199 15.2826
32192299 15.3868
32192399 15.481
32192499 15.5734
32192599 15.6453
32192699 15.5931
32192799 15.4971
32192899 15.3899
32192999 15.2622
32193099 15.1849
32193199 15.2388
32193299 15.2806
32193399 15.3915
32193499 15.4465
32193599 15.5349
32193699 15.516
32193799 15.496
32193899 15.3803
32193999 15.2633
32194099 15.1321
32194199 15.0604
32194299 14.9835
32194399 14.9075
32194499 14.7874
32194599 14.675
32194699 14.5641
32194799 14.481
32194899 14.3774
32194999 14.3878
32195099 14.4301
32195199 14.5281
32195299 14.6435
32195399 14.6901
32195499 14.629
32195599 14.5244
32195699 14.4138
32195799 14.3343
32195899 14.2644
32195999 14.1762
32196099 14.0933
32196199 14.092
32196299 14.0663
32196399 14.0522
32196499 14.0474
32196599 13.9696
32196699 14.0102
32196799 14.085
32196899 14.1054
32196999 14.1492
32197099 14.1299
32197199 14.0285
32197299 13.9786
32197399 14.007
32197499 14.0604
32197599 14.1475
32197699 14.211
32197799 14.3124
32197899 14.3815
32197999 14.5118
32198099 14.6064
32198199 14.6604
32198299 14.6913
32198399 14.6765
32198499 14.7421
32198599 14.7821
32198699 14.7336
32198799 14.6277
32198899 14.5114
32198999 14.3937
32199099 14.3081
32199199 14.2266
32199299 14.1313
32199399 14.1108
32199499 14.0729
32199599 13.9605
32199699 13.8572
32199799 13.817
32199899 13.8552
32199999 13.8719
32200099 13.8815
32200199 13.9164
32200299 13.9434
32200399 13.9445
32200499 13.9307
32200599 13.9517
32200699 14.0017
32200799 14.1369
32200899 14.1927
32200999 14.1321
32201099 14.0916
32201199 14.0558
32201299 14.0283
32201399 13.9787
32201499 13.9024
32201599 13.8713
32201699 13.8223
32201799 13.7237
32201899 13.6634
32201999 13.6813
32202099 13.7035
32202199 13.6931
32202299 13.5901
32202399 13.5758
32202499 13.5946
32202599 13.541
32202699 13.4965
32202799 13.5511
32202899 13.6938
32202999 13.7351
32203099 13.7608
32203199 13.7893
32203299 13.8972
32203399 13.9829
32203499 14.0635
32203599 14.0316
32203699 14.0836
32203799 14.1759
32203899 14.2854
32203999 14.3981
32204099 14.5056
32204199 14.5941
32204299 14.6977
32204399 14.8267
32204499 14.9578
32204599 14.9429
32204699 14.9588
32204799 14.9461
32204899 14.9388
32204999 14.8943
32205099 14.892
32205199 14.7979
32205299 14.6967
32205399 14.5922
32205499 14.5284
32205599 14.5036
32205699 14.5251
32205799 14.5815
32205899 14.6181
32205999 14.6721
32206099 14.7951
32206199 14.9147
32206299 15.0043
32206399 15.0388
32206499 15.1092
32206599 15.0718
32206699 14.9635
32206799 14.869
32206899 14.7778
32206999 14.6564
32207099 14.5492
32207199 14.4944
32207299 14.5528
32207399 14.6389
32207499 14.6853
32207599 14.7679
32207699 14.7604
32207799 14.6883
32207899 14.5772
32207999 14.4571
32208099 14.4395
32208199 14.4525
32208299 14.5616
32208399 14.6598
32208499 14.753
32208599 14.8816
32208699 14.9924
32208799 15.0798
32208899 15.1071
32208999 15.2213
32209099 15.3221
32209199 15.3784
32209299 15.4919
32209399 15.507
32209499 15.4993
32209599 15.5185
32209699 15.5229
32209799 15.6305
32209899 15.7429
32209999 15.7196
32210099 15.6265
32210199 15.5385
32210299 15.5439
32210399 15.6585
32210499 15.7586
32210599 15.826
32210699 15.8675
32210799 15.8322
32210899 15.7696
32210999 15.7831
32211099 15.7413
32211199 15.6405
32211299 15.5344
32211399 15.4193
32211499 15.3363
32211599 15.3241
32211699 15.3006
32211799 15.2487
32211899 15.2804
32211999 15.3304
32212099 15.4664
32212199 15.5217
32212299 15.5441
32212399 15.5252
32212499 15.5662
32212599 15.6315
32212699 15.5646
32212799 15.5443
32212899 15.5452
32212999 15.539
32213099 15.5122
32213199 15.5289
32213299 15.6112
32213399 15.5847
32213499 15.4936
32213599 15.4621
32213699 15.3507
32213799 15.2323
32213899 15.172
32213999 15.0994
32214099 14.9878
32214199 14.8627
32214299 14.7621
32214399 14.6752
32214499 14.6769
32214599 14.6919
32214699 14.6911
32214799 14.7571
32214899 14.773
32214999 14.7377
32215099 14.6145
32215199 14.5533
32215299 14.5715
32215399 14.5901
32215499 14.4715
32215599 14.4773
32215699 14.3672
32215799 14.3505
32215899 14.4194
32215999 14.539
32216099 14.66
32216199 14.7134
32216299 14.7622
32216399 14.7778
32216499 14.6752
32216599 14.6309
32216699 14.602
32216799 14.4804
32216899 14.4032
32216999 14.453
32217099 14.4956
32217199 14.5755
32217299 14.5473
32217399 14.6397
32217499 14.7682
32217599 14.8604
32217699 14.9045
32217799 14.8996
32217899 14.8322
32217999 14.7437
32218099 14.6662
32218199 14.6247
32218299 14.5904
32218399 14.4943
32218499 14.3797
32218599 14.3425
32218699 14.292
32218799 14.2059
32218899 14.083
32218999 13.9987
32219099 14.0788
32219199 14.1966
32219299 14.3258
32219399 14.4325
32219499 14.5531
32219599 14.6481
32219699 14.6645
32219799 14.6524
32219899 14.6038
32219999 14.5071
32220099 14.5353
32220199 14.59
32220299 14.6111
32220399 14.557
32220499 14.5955
32220599 14.6926
32220699 14.81
32220799 14.8692
32220899 14.8258
32220999 14.7153
32221099 14.6065
32221199 14.5097
32221299 14.4657
32221399 14.4971
32221499 14.5275
32221599 14.5236
32221699 14.5944
32221799 14.7061
32221899 14.8285
32221999 14.9486
32222099 15.0732
32222199 15.121
32222299 15.048
32222399 14.9306
32222499 14.9104
32222599 14.857
32222699 14.7695
32222799 14.6759
32222899 14.5891
32222999 14.5107
32223099 14.4387
32223199 14.3442
32223299 14.2365
32223399 14.1722
32223499 14.1984
32223599 14.3087
32223699 14.3227
32223799 14.338
32223899 14.4114
32223999 14.4829
32224099 14.5749
32224199 14.6637
32224299 14.7142
32224399 14.7681
32224499 14.804
32224599 14.8936
32224699 14.9509
32224799 15.0424
32224899 15.1483
32224999 15.2253
32225099 15.2829
32225199 15.2747
32225299 15.2566
32225399 15.1992
32225499 15.0804
32225599 14.9771
32225699 14.9385
32225799 14.9311
32225899 14.8292
32225999 14.7469
32226099 14.7687
32226199 14.7482
32226299 14.6322
32226399 14.5175
32226499 14.431
32226599 14.3921
32226699 14.4031
32226799 14.4575
32226899 14.4981
32226999 14.5104
32227099 14.636
32227199 14.7466
32227299 14.8752
32227399 15.0011
32227499 15.1148
32227599 15.2107
32227699 15.2323
32227799 15.2235
32227899 15.2661
32227999 15.2289
32228099 15.2078
32228199 15.2123
32228299 15.1417
32228399 15.051
32228499 14.9452
32228599 14.862
32228699 14.7419
32228799 14.6431
32228899 14.5523
32228999 14.4554
32229099 14.3588
32229199 14.2968
32229299 14.3663
32229399 14.4422
32229499 14.5739
32229599 14.6958
32229699 14.8132
32229799 14.926
32229899 15.0479
32229999 15.1624
32230099 15.2324
32230199 15.287
32230299 15.308
32230399 15.355
32230499 15.4512
32230599 15.5348
32230699 15.5071
32230799 15.4992
32230899 15.5742
32230999 15.666
32231099 15.6752
32231199 15.7021
32231299 15.6519
32231399 15.5884
32231499 15.5665
32231599 15.5294
32231699 15.4641
32231799 15.3846
32231899 15.2858
32231999 15.1913
32232099 15.0852
32232199 15.0639
32232299 14.9755
32232399 14.9126
32232499 14.9005
32232599 14.9253
32232699 14.9768
32232799 15.0837
32232899 15.1908
32232999 15.2862
32233099 15.4101
32233199 15.5252
32233299 15.592
32233399 15.633
32233499 15.67
32233599 15.6074
32233699 15.5212
32233799 15.5389
32233899 15.6436
32233999 15.6599
32234099 15.5857
32234199 15.5103
32234299 15.4187
32234399 15.2855
32234499 15.1657
32234599 15.1194
32234699 15.0085
32234799 14.9265
32234899 14.8381
32234999 14.7838
32235099 14.6671
32235199 14.5847
32235299 14.4941
32235399 14.3801
32235499 14.2604
32235599 14.2123
32235699 14.2488
32235799 14.1931
32235899 14.1178
32235999 14.0042
32236099 13.9362
32236199 13.8194
32236299 13.7514
32236399 13.6887
32236499 13.623
32236599 13.5396
32236699 13.4434
32236799 13.3962
32236899 13.3339
32236999 13.3492
32237099 13.4207
32237199 13.5314
32237299 13.6429
32237399 13.619
32237499 13.5441
32237599 13.4938
32237699 13.4227
32237799 13.367
32237899 13.2865
32237999 13.2166
32238099 13.2141
32238199 13.1957
32238299 13.3153
32238399 13.3942
32238499 13.4832
32238599 13.4749
32238699 13.4548
32238799 13.3438
32238899 13.2347
32238999 13.1514
32239099 13.1075
32239199 13.1423
32239299 13.1175
32239399 13.0148
32239499 13.0637
32239599 13.2041
32239699 13.2917
32239799 13.3308
32239899 13.3901
32239999 13.3155
32240099 13.2112
32240199 13.1086
32240299 13.1051
32240399 13.1043
32240499 13.2084
32240599 13.3025
32240699 13.4261
32240799 13.5667
32240899 13.6315
32240999 13.5947
32241099 13.5209
32241199 13.6146
32241299 13.7421
32241399 13.8511
32241499 13.9063
32241599 13.8757
32241699 13.8625
32241799 13.7702
32241899 13.8002
32241999 13.9093
32242099 14.004
32242199 14.1197
32242299 14.2241
32242399 14.3297
32242499 14.3973
32242599 14.5033
32242699 14.5715
32242799 14.6072
32242899 14.6338
32242999 14.659
32243099 14.7402
32243199 14.8356
32243299 14.9074
32243399 14.9965
32243499 15.0246
32243599 15.025
32243699 15.0294
32243799 15.0532
32243899 15.041
32243999 14.9448
32244099 14.8206
32244199 14.7757
32244299 14.6731
32244399 14.5923
32244499 14.5575
32244599 14.4899
32244699 14.4444
32244799 14.5406
32244899 14.6433
32244999 14.7654
32245099 14.8425
32245199 14.893
32245299 14.9458
32245399 15.0251
32245499 15.1199
32245599 15.2328
32245699 15.2679
32245799 15.3401
32245899 15.4499
32245999 15.5286
32246099 15.5939
32246199 15.6289
32246299 15.7101
32246399 15.8148
32246499 15.8155
32246599 15.8793
32246699 15.8985
32246799 15.8213
32246899 15.6819
32246999 15.5807
32247099 15.5319
32247199 15.4327
32247299 15.3362
32247399 15.2993
32247499 15.3868
32247599 15.5048
32247699 15.5751
32247799 15.6164
32247899 15.7224
32247999 15.7953
32248099 15.7866
32248199 15.7226
32248299 15.6389
32248399 15.5493
32248499 15.4591
32248599 15.363
32248699 15.3316
32248799 15.3257
32248899 15.4109
32248999 15.3903
32249099 15.3882
32249199 15.429
32249299 15.5174
32249399 15.6265
32249499 15.7094
32249599 15.667
32249699 15.5777
32249799 15.5394
32249899 15.4857
32249999 15.4211
32250099 15.3456
32250199 15.3285
32250299 15.2891
32250399 15.2813
32250499 15.18
32250599 15.1017
32250699 14.9997
32250799 14.9276
32250899 14.8337
32250999 14.7563
32251099 14.654
32251199 14.6239
32251299 14.6492
32251399 14.6505
32251499 14.6714
32251599 14.7787
32251699 14.8523
32251799 14.9423
32251899 14.9598
32251999 14.9298
32252099 14.8211
32252199 14.7376
32252299 14.6497
32252399 14.5863
32252499 14.5431
32252599 14.6284
32252699 14.7244
32252799 14.8369
32252899 14.9006
32252999 14.8052
32253099 14.7169
32253199 14.595
32253299 14.4902
32253399 14.3927
32253499 14.4733
32253599 14.4961
32253699 14.3948
32253799 14.3325
32253899 14.2303
32253999 14.1514
32254099 14.1442
32254199 14.1554
32254299 14.1801
32254399 14.2086
32254499 14.208
32254599 14.1696
32254699 14.1432
32254799 14.2094
32254899 14.2996
32254999 14.2614
32255099 14.1697
32255199 14.0944
32255299 14.0951
32255399 14.0386
32255499 13.9683
32255599 13.9956
32255699 14.0132
32255799 14.1229
32255899 14.2466
32255999 14.3094
32256099 14.3474
32256199 14.3117
32256299 14.3135
32256399 14.363
32256499 14.4201
32256599 14.4716
32256699 14.5777
32256799 14.644
32256899 14.5824
32256999 14.4655
32257099 14.3404
32257199 14.2238
32257299 14.1195
32257399 14.0184
32257499 13.9187
32257599 13.8198
32257699 13.7096
32257799 13.6672
32257899 13.6232
32257999 13.624
32258099 13.7045
32258199 13.7001
32258299 13.6632
32258399 13.6812
32258499 13.7693
32258599 13.8903
32258699 14.0029
32258799 14.0561
32258899 14.0814
32258999 14.0902
32259099 14.1713
32259199 14.2891
32259299 14.4307
32259399 14.5561
32259499 14.5761
32259599 14.5181
32259699 14.4178
32259799 14.3167
32259899 14.2737
32259999 14.3245
32260099 14.4278
32260199 14.5583
32260299 14.6802
32260399 14.7958
32260499 14.8789
32260599 14.9949
32260699 15.1014
32260799 15.1027
32260899 15.0718
32260999 14.9791
32261099 14.8696
32261199 14.761
32261299 14.733
32261399 14.8613
32261499 14.9847
32261599 15.0828
32261699 15.1648
32261799 15.235
32261899 15.1743
32261999 15.0627
32262099 14.9684
32262199 14.904
32262299 14.79
32262399 14.6783
32262499 14.6129
32262599 14.5174
32262699 14.4644
32262799 14.3428
32262899 14.2879
32262999 14.4052
32263099 14.4438
32263199 14.4848
32263299 14.5463
32263399 14.5562
32263499 14.5261
32263599 14.5445
32263699 14.6062
32263799 14.7021
32263899 14.7986
32263999 14.8495
32264099 14.9159
32264199 15.0265
32264299 15.1037
32264399 15.1485
32264499 15.0933
32264599 14.9759
32264699 14.8489
32264799 14.765
32264899 14.7287
32264999 14.7231
32265099 14.6867
32265199 14.5757
32265299 14.4551
32265399 14.3477
32265499 14.3772
32265599 14.4474
32265699 14.5398
32265799 14.469
32265899 14.3843
32265999 14.2978
32266099 14.1951
32266199 14.1339
32266299 14.0488
32266399 13.9379
32266499 13.8465
32266599 13.7323
32266699 13.6798
32266799 13.7374
32266899 13.8366
32266999 13.9143
32267099 14.0343
32267199 14.166
32267299 14.2703
32267399 14.2467
32267499 14.2575
32267599 14.2363
32267699 14.2208
32267799 14.1743
32267899 14.074
32267999 13.996
32268099 13.9339
32268199 13.8332
32268299 13.7837
32268399 13.7745
32268499 13.7472
32268599 13.7961
32268699 13.8687
32268799 13.9698
32268899 14.0882
32268999 14.1705
32269099 14.1805
32269199 14.2755
32269299 14.3044
32269399 14.4262
32269499 14.5036
32269599 14.6094
32269699 14.5467
32269799 14.4331
32269899 14.3512
32269999 14.322
32270099 14.2191
32270199 14.1142
32270299 14.0477
32270399 14.0501
32270499 14.0823
32270599 14.1621
32270699 14.2819
32270799 14.3461
32270899 14.3505
32270999 14.3033
32271099 14.2548
32271199 14.2541
32271299 14.308
32271399 14.4205
32271499 14.5174
32271599 14.6169
32271699 14.6821
32271799 14.6532
32271899 14.5798
32271999 14.5528
32272099 14.5303
32272199 14.5556
32272299 14.5888
32272399 14.6532
32272499 14.6935
32272599 14.6849
32272699 14.6235
32272799 14.5469
32272899 14.4799
32272999 14.3935
32273099 14.3644
32273199 14.3863
32273299 14.478
32273399 14.6054
32273499 14.635
32273599 14.5457
32273699 14.4999
32273799 14.4696
32273899 14.5445
32273999 14.6261
32274099 14.723
32274199 14.8488
32274299 14.9717
32274399 15.071
32274499 15.1636
32274599 15.2938
32274699 15.4294
32274799 15.5348
32274899 15.6118
32274999 15.6899
32275099 15.6687
32275199 15.6377
32275299 15.6106
32275399 15.6908
32275499 15.7753
32275599 15.8222
32275699 15.6834
32275799 15.5774
32275899 15.5182
32275999 15.5411
32276099 15.4711
32276199 15.3445
32276299 15.2954
32276399 15.2053
32276499 15.1219
32276599 15.1091
32276699 15.1005
32276799 15.1541
32276899 15.2406
32276999 15.3716
32277099 15.4914
32277199 15.5474
32277299 15.4888
32277399 15.3766
32277499 15.2503
32277599 15.1196
32277699 15.0082
32277799 14.8884
32277899 14.8179
32277999 14.8001
32278099 14.8472
32278199 14.9679
32278299 15.0318
32278399 15.0122
32278499 14.8999
32278599 14.8279
32278699 14.7031
32278799 14.6619
32278899 14.6389
32278999 14.6283
32279099 14.6646
32279199 14.6629
32279299 14.6723
32279399 14.5756
32279499 14.4959
32279599 14.5265
32279699 14.6357
32279799 14.7431
32279899 14.8375
32279999 14.9391
32280099 15.0501
32280199 15.1209
32280299 15.1691
32280399 15.2148
32280499 15.2259
32280599 15.3024
32280699 15.4185
32280799 15.5378
32280899 15.608
32280999 15.7052
32281099 15.8044
32281199 15.9113
32281299 16.0085
32281399 16.0728
32281499 16.0523
32281599 16.0254
32281699 16.061
32281799 15.962
32281899 15.8802
32281999 15.8765
32282099 15.8626
32282199 15.9218
32282299 15.9719
32282399 15.9417
32282499 15.8153
32282599 15.6862
32282699 15.5627
32282799 15.4572
32282899 15.3456
32282999 15.3277
32283099 15.4067
32283199 15.5234
32283299 15.6381
32283399 15.7212
32283499 15.7728
32283599 15.8518
32283699 15.83
32283799 15.8049
32283899 15.757
32283999 15.7404
32284099 15.7218
32284199 15.8178
32284299 15.9163
32284399 15.9858
32284499 16.0142
32284599 15.9541
32284699 15.823
32284799 15.7153
32284899 15.5971
32284999 15.4582
32285099 15.3475
32285199 15.2791
32285299 15.2467
32285399 15.2382
32285499 15.3216
32285599 15.3996
32285699 15.3441
32285799 15.2688
32285899 15.1588
32285999 15.0799
32286099 14.9678
32286199 14.8598
32286299 14.8718
32286399 14.9495
32286499 15.0262
32286599 14.998
32286699 14.9145
32286799 14.802
32286899 14.6866
32286999 14.5977
32287099 14.473
32287199 14.3778
32287299 14.3464
32287399 14.3457
32287499 14.2934
32287599 14.223
32287699 14.1641
32287799 14.0598
32287899 14.012
32287999 13.8974
32288099 13.9251
32288199 14.0085
32288299 14.013
32288399 13.9436
32288499 13.8359
32288599 13.7474
32288699 13.6292
32288799 13.5358
32288899 13.4968
32288999 13.4582
32289099 13.3504
32289199 13.2553
32289299 13.2181
32289399 13.2555
32289499 13.3101
32289599 13.4108
32289699 13.4916
32289799 13.5509
32289899 13.452
32289999 13.3622
32290099 13.2842
32290199 13.3227
32290299 13.3477
32290399 13.3818
32290499 13.3173
32290599 13.233
32290699 13.1339
32290799 13.074
32290899 13.0472
32290999 12.9535
32291099 12.8773
32291199 12.7915
32291299 12.7609
32291399 12.7946
32291499 12.9029
32291599 12.932
32291699 12.9496
32291799 12.8708
32291899 12.9334
32291999 13.0412
32292099 13.1836
32292199 13.3259
32292299 13.3822
32292399 13.4207
32292499 13.4113
32292599 13.5368
32292699 13.6565
32292799 13.7624
32292899 13.8052
32292999 13.9401
32293099 13.9723
32293199 13.8756
32293299 13.847
32293399 13.7811
32293499 13.7067
32293599 13.6702
32293699 13.5716
32293799 13.476
32293899 13.372
32293999 13.263
32294099 13.1645
32294199 13.0642
32294299 12.9625
32294399 12.8532
32294499 12.7611
32294599 12.72
32294699 12.6544
32294799 12.588
32294899 12.4852
32294999 12.3929
32295099 12.3246
32295199 12.3339
32295299 12.3584
32295399 12.3804
32295499 12.3892
32295599 12.3461
32295699 12.3697
32295799 12.33
32295899 12.3424
32295999 12.3192
32296099 12.4083
32296199 12.485
32296299 12.5945
32296399 12.715
32296499 12.7691
32296599 12.8289
32296699 12.9172
32296799 12.9486
32296899 12.9532
32296999 12.9561
32297099 12.9428
32297199 12.9024
32297299 12.8003
32297399 12.6925
32297499 12.5873
32297599 12.4929
32297699 12.4125
32297799 12.3445
32297899 12.388
32297999 12.462
32298099 12.6134
32298199 12.7219
32298299 12.7681
32298399 12.8185
32298499 12.8975
32298599 12.9549
32298699 13.0247
32298799 13.1342
32298899 13.2696
32298999 13.2513
32299099 13.2168
32299199 13.1376
32299299 13.0314
32299399 12.9332
32299499 12.8396
32299599 12.7786
32299699 12.7195
32299799 12.6273
32299899 12.5767
32299999 12.527
32300099 12.4358
32300199 12.3642
32300299 12.2764
32300399 12.199
32300499 12.1896
32300599 12.2014
32300699 12.1237
32300799 12.1877
32300899 12.2393
32300999 12.3759
32301099 12.5166
32301199 12.5888
32301299 12.5918
32301399 12.6072
32301499 12.5523
32301599 12.4681
32301699 12.4248
32301799 12.3471
32301899 12.2506
32301999 12.1502
32302099 12.0733
32302199 12.0112
32302299 12.0246
32302399 12.0815
32302499 12.2039
32302599 12.3447
32302699 12.4734
32302799 12.5744
32302899 12.71
32302999 12.8368
32303099 12.9436
32303199 12.9372
32303299 12.9127
32303399 12.8196
32303499 12.7132
32303599 12.6542
32303699 12.585
32303799 12.5109
32303899 12.533
32303999 12.5014
32304099 12.4786
32304199 12.3883
32304299 12.2931
32304399 12.1997
32304499 12.1008
32304599 12.0322
32304699 11.9905
32304799 11.9592
32304899 11.9077
32304999 11.8293
32305099 11.7372
32305199 11.6511
32305299 11.5587
32305399 11.5772
32305499 11.5664
32305599 11.5858
32305699 11.6363
32305799 11.7197
32305899 11.744
32305999 11.8816
32306099 12.0238
32306199 12.0263
32306299 11.9294
32306399 11.9285
32306499 11.8662
32306599 11.7843
32306699 11.7036
32306799 11.6207
32306899 11.6673
32306999 11.7787
32307099 11.9197
32307199 12.0721
32307299 12.1996
32307399 12.3373
32307499 12.431
32307599 12.414
32307699 12.452
32307799 12.4727
32307899 12.5302
32307999 12.6377
32308099 12.7529
32308199 12.8947
32308299 12.941
32308399 12.9046
32308499 12.9792
32308599 13.1091
32308699 13.1731
32308799 13.2624
32308899 13.3687
32308999 13.4203
32309099 13.4887
32309199 13.5392
32309299 13.6554
32309399 13.7146
32309499 13.6699
32309599 13.6788
32309699 13.7075
32309799 13.6733
32309899 13.6041
32309999 13.5082
32310099 13.4131
32310199 13.3321
32310299 13.2655
32310399 13.1684
32310499 13.0864
32310599 13.0479
32310699 13.0179
32310799 12.9443
32310899 12.852
32310999 12.7965
32311099 12.7088
32311199 12.6955
32311299 12.7271
32311399 12.7836
32311499 12.7812
32311599 12.8063
32311699 12.8537
32311799 12.8392
32311899 12.8333
32311999 12.8258
32312099 12.8134
32312199 12.7102
32312299 12.6403
32312399 12.6066
32312499 12.6713
32312599 12.7768
32312699 12.7805
32312799 12.7822
32312899 12.7463
32312999 12.698
32313099 12.6331
32313199 12.6849
32313299 12.793
32313399 12.9353
32313499 13.0454
32313599 13.0686
32313699 13.1569
32313799 13.2454
32313899 13.2995
32313999 13.3894
32314099 13.5265
32314199 13.6384
32314299 13.6373
32314399 13.5961
32314499 13.6164
32314599 13.6566
32314699 13.6781
32314799 13.7624
32314899 13.8861
32314999 14.0099
32315099 14.14
32315199 14.275
32315299 14.3139
32315399 14.2715
32315499 14.355
32315599 14.4815
32315699 14.501
32315799 14.4717
32315899 14.4883
32315999 14.5389
32316099 14.5221
32316199 14.4687
32316299 14.4495
32316399 14.5177
32316499 14.5106
32316599 14.4753
32316699 14.5364
32316799 14.461
32316899 14.3425
32316999 14.2304
32317099 14.1433
32317199 14.085
32317299 14.0398
32317399 13.9521
32317499 13.8389
32317599 13.723
32317699 13.6395
32317799 13.6608
32317899 13.6926
32317999 13.7434
32318099 13.8266
32318199 13.9634
32318299 14.0804
32318399 14.1867
32318499 14.2872
32318599 14.4107
32318699 14.4902
32318799 14.6014
32318899 14.6755
32318999 14.759
32319099 14.8002
32319199 14.8943
32319299 14.9087
32319399 14.7905
32319499 14.7247
32319599 14.7259
32319699 14.668
32319799 14.5516
32319899 14.4323
32319999 14.3441
32320099 14.3622
32320199 14.3124
32320299 14.2375
32320399 14.1186
32320499 14.0677
32320599 14.0874
32320699 14.1163
32320799 14.1921
32320899 14.2828
32320999 14.4118
32321099 14.4076
32321199 14.4283
32321299 14.432
32321399 14.4192
32321499 14.4185
32321599 14.4031
32321699 14.4274
32321799 14.4489
32321899 14.4413
32321999 14.4112
32322099 14.479
32322199 14.5559
32322299 14.5451
32322399 14.4978
32322499 14.3833
32322599 14.2877
32322699 14.299
32322799 14.2552
32322899 14.2863
32322999 14.3196
32323099 14.2932
32323199 14.2532
32323299 14.3041
32323399 14.3583
32323499 14.3017
32323599 14.2879
32323699 14.1852
32323799 14.1645
32323899 14.1942
32323999 14.2739
32324099 14.365
32324199 14.4635
32324299 14.484
32324399 14.4174
32324499 14.3015
32324599 14.2557
32324699 14.2789
32324799 14.3326
32324899 14.3281
32324999 14.2198
32325099 14.1553
32325199 14.1386
32325299 14.1166
32325399 14.1027
32325499 14.1199
32325599 14.2205
32325699 14.2293
32325799 14.2771
32325899 14.3737
32325999 14.4768
32326099 14.5474
32326199 14.5896
32326299 14.5311
32326399 14.4571
32326499 14.4293
32326599 14.3482
32326699 14.2364
32326799 14.1836
32326899 14.2217
32326999 14.3099
32327099 14.3323
32327199 14.3216
32327299 14.4213
32327399 14.5215
32327499 14.5397
32327599 14.4775
32327699 14.4054
32327799 14.3687
32327899 14.2981
32327999 14.1989
32328099 14.0949
32328199 14.008
32328299 13.923
32328399 13.8289
32328499 13.7299
32328599 13.6194
32328699 13.5214
32328799 13.5051
32328899 13.5173
32328999 13.5148
32329099 13.5335
32329199 13.5999
32329299 13.5412
32329399 13.4331
32329499 13.334
32329599 13.2536
32329699 13.2267
32329799 13.3179
32329899 13.4229
32329999 13.4981
32330099 13.5279
32330199 13.5447
32330299 13.5011
32330399 13.4035
32330499 13.4256
32330599 13.4365
32330699 13.3502
32330799 13.2968
32330899 13.2107
32330999 13.1802
32331099 13.1229
32331199 13.0761
32331299 13.0162
32331399 12.9922
32331499 12.9286
32331599 12.8273
32331699 12.7222
32331799 12.7942
32331899 12.8954
32331999 12.9305
32332099 12.8968
32332199 12.9067
32332299 12.8513
32332399 12.8571
32332499 12.7574
32332599 12.6761
32332699 12.6001
32332799 12.5329
32332899 12.4781
32332999 12.4937
32333099 12.4764
32333199 12.518
32333299 12.6592
32333399 12.7224
32333499 12.8289
32333599 12.8942
32333699 13.0375
32333799 13.1474
32333899 13.2932
32333999 13.3888
32334099 13.3717
32334199 13.3456
32334299 13.2844
32334399 13.3289
32334499 13.4675
32334599 13.5533
32334699 13.6727
32334799 13.7891
32334899 13.928
32334999 14.0545
32335099 14.1593
32335199 14.1893
32335299 14.2225
32335399 14.2676
32335499 14.1623
32335599 14.0505
32335699 13.9541
32335799 13.8461
32335899 13.732
32335999 13.6179
32336099 13.6097
32336199 13.6818
32336299 13.7971
32336399 13.9082
32336499 13.9995
32336599 13.9341
32336699 13.911
32336799 13.8938
32336899 13.8136
32336999 13.7112
32337099 13.7157
32337199 13.6313
32337299 13.5175
32337399 13.4579
32337499 13.4684
32337599 13.5617
32337699 13.6756
32337799 13.7673
32337899 13.7836
32337999 13.8286
32338099 13.8327
32338199 13.7346
32338299 13.7248
32338399 13.6807
32338499 13.6083
32338599 13.4944
32338699 13.4152
32338799 13.3211
32338899 13.2081
32338999 13.1166
32339099 13.0991
32339199 13.1263
32339299 13.1206
32339399 13.0391
32339499 12.9447
32339599 12.8859
32339699 12.8844
32339799 12.9373
32339899 12.9388
32339999 12.842
32340099 12.7513
32340199 12.6615
32340299 12.5717
32340399 12.4931
32340499 12.4207
32340599 12.3442
32340699 12.3296
32340799 12.4573
32340899 12.5221
32340999 12.4732
32341099 12.5308
32341199 12.6444
32341299 12.745
32341399 12.8039
32341499 12.8423
32341599 12.8583
32341699 12.8883
32341799 12.857
32341899 12.9251
32341999 13.0355
32342099 13.1574
32342199 13.2387
32342299 13.3331
32342399 13.4423
32342499 13.4594
32342599 13.4181
32342699 13.3389
32342799 13.3219
32342899 13.3008
32342999 13.2517
32343099 13.2029
32343199 13.1308
32343299 13.0609
32343399 12.9642
32343499 12.8684
32343599 12.8298
32343699 12.872
32343799 12.9808
32343899 13.048
32343999 13.0992
32344099 13.2124
32344199 13.21
32344299 13.1831
32344399 13.0905
32344499 13.0146
32344599 12.932
32344699 12.8426
32344799 12.7733
32344899 12.7042
32344999 12.665
32345099 12.5865
32345199 12.5183
32345299 12.5464
32345399 12.5915
32345499 12.726
32345599 12.881
32345699 13.0179
32345799 13.1537
32345899 13.2839
32345999 13.384
32346099 13.5221
32346199 13.653
32346299 13.7511
32346399 13.7038
32346499 13.714
32346599 13.8113
32346699 13.9296
32346799 14.0622
32346899 14.1695
32346999 14.2474
32347099 14.3625
32347199 14.446
32347299 14.4724
32347399 14.4708
32347499 14.4643
32347599 14.4574
32347699 14.4316
32347799 14.3866
32347899 14.273
32347999 14.2086
32348099 14.1201
32348199 14.0147
32348299 13.9349
32348399 13.8404
32348499 13.7204
32348599 13.6015
32348699 13.562
32348799 13.68
32348899 13.7649
32348999 13.8245
32349099 13.8571
32349199 13.9311
32349299 14.0553
32349399 14.149
32349499 14.2139
32349599 14.2318
32349699 14.2774
32349799 14.3521
32349899 14.4167
32349999 14.4573
32350099 14.4476
32350199 14.4367
32350299 14.4157
32350399 14.4338
32350499 14.5336
32350599 14.5254
32350699 14.4672
32350799 14.4807
32350899 14.5231
32350999 14.6263
32351099 14.7491
32351199 14.8502
32351299 14.958
32351399 15.0736
32351499 15.1985
32351599 15.3097
32351699 15.4216
32351799 15.4744
32351899 15.4729
32351999 15.5469
32352099 15.6398
32352199 15.6078
32352299 15.517
32352399 15.4159
32352499 15.373
32352599 15.2621
32352699 15.2174
32352799 15.2557
32352899 15.2639
32352999 15.1584
32353099 15.0316
32353199 14.9612
32353299 14.9225
32353399 14.8564
32353499 14.8786
32353599 14.8979
32353699 14.9402
32353799 14.9461
32353899 14.947
32353999 14.9973
32354099 15.0515
32354199 15.161
32354299 15.2412
32354399 15.3111
32354499 15.3674
32354599 15.4598
32354699 15.5462
32354799 15.6733
32354899 15.7832
32354999 15.8694
32355099 15.8652
32355199 15.7704
32355299 15.6384
32355399 15.5539
32355499 15.5198
32355599 15.4986
32355699 15.5377
32355799 15.5413
32355899 15.5459
32355999 15.4762
32356099 15.3771
32356199 15.2579
32356299 15.1593
32356399 15.1205
32356499 15.2023
32356599 15.313
32356699 15.4264
32356799 15.5143
32356899 15.5735
32356999 15.7009
32357099 15.7287
32357199 15.726
32357299 15.7484
32357399 15.6955
32357499 15.6622
32357599 15.704
32357699 15.7264
32357799 15.7749
32357899 15.7453
32357999 15.6608
32358099 15.598
32358199 15.4859
32358299 15.4071
32358399 15.3541
32358499 15.3291
32358599 15.3105
32358699 15.4047
32358799 15.5073
32358899 15.5908
32358999 15.7049
32359099 15.8186
32359199 15.9325
32359299 15.9277
32359399 15.9188
32359499 15.9443
32359599 15.9466
32359699 15.9437
32359799 15.9868
32359899 16.084
32359999 16.1655
32360099 16.1257
32360199 16.1655
32360299 16.2117
32360399 16.3107
32360499 16.407
32360599 16.525
32360699 16.6319
32360799 16.6889
32360899 16.764
32360999 16.7312
32361099 16.6874
32361199 16.6526
32361299 16.5465
32361399 16.563
32361499 16.594
32361599 16.6468
32361699 16.6975
32361799 16.6725
32361899 16.6947
32361999 16.7676
32362099 16.8326
32362199 16.928
32362299 17.0156
32362399 17.0735
32362499 17.167
32362599 17.2444
32362699 17.3312
32362799 17.4306
32362899 17.3829
32362999 17.3038
32363099 17.3147
32363199 17.3548
32363299 17.3625
32363399 17.452
32363499 17.5103
32363599 17.5
32363699 17.5184
32363799 17.531
32363899 17.5836
32363999 17.6541
32364099 17.7185
32364199 17.7829
32364299 17.8577
32364399 17.9587
32364499 18.0096
32364599 17.9476
32364699 17.8063
32364799 17.6647
32364899 17.5276
32364999 17.4029
32365099 17.2545
32365199 17.1111
32365299 17.0121
32365399 16.9521
32365499 16.8826
32365599 16.7829
32365699 16.6959
32365799 16.6921
32365899 16.7882
32365999 16.8503
32366099 16.9162
32366199 16.975
32366299 17.0381
32366399 17.1306
32366499 17.1724
32366599 17.0598
32366699 16.9272
32366799 16.8145
32366899 16.6809
32366999 16.6044
32367099 16.5427
32367199 16.4493
32367299 16.5056
32367399 16.612
32367499 16.6628
32367599 16.6923
32367699 16.6651
32367799 16.558
32367899 16.4259
32367999 16.2887
32368099 16.1525
32368199 16.0107
32368299 15.8879
32368399 15.7728
32368499 15.7824
32368599 15.8202
32368699 15.8507
32368799 15.9487
32368899 16.0744
32368999 16.1675
32369099 16.2797
32369199 16.3696
32369299 16.4439
32369399 16.4402
32369499 16.3369
32369599 16.279
32369699 16.1667
32369799 16.1181
32369899 16.1218
32369999 16.1205
32370099 16.217
32370199 16.2582
32370299 16.1801
32370399 16.1306
32370499 16.1098
32370599 16.0628
32370699 16.0694
32370799 16.0372
32370899 15.9478
32370999 15.8559
32371099 15.7406
32371199 15.6726
32371299 15.6598
32371399 15.6275
32371499 15.5184
32371599 15.3996
32371699 15.2715
32371799 15.164
32371899 15.0461
32371999 14.9244
32372099 14.8891
32372199 14.9633
32372299 14.9402
32372399 14.8416
32372499 14.7216
32372599 14.6179
32372699 14.5879
32372799 14.6185
32372899 14.6771
32372999 14.7874
32373099 14.874
32373199 14.9035
32373299 14.9494
32373399 15.0417
32373499 15.1172
32373599 15.2411
32373699 15.3649
32373799 15.4675
32373899 15.4879
32373999 15.4586
32374099 15.4032
32374199 15.2992
32374299 15.174
32374399 15.0581
32374499 14.9964
32374599 15.0242
32374699 14.9996
32374799 14.9175
32374899 14.8139
32374999 14.7911
32375099 14.6934
32375199 14.6281
32375299 14.5275
32375399 14.4341
32375499 14.3606
32375599 14.2518
32375699 14.1334
32375799 14.0286
32375899 13.9926
32375999 14.0067
32376099 13.9968
32376199 14.0376
32376299 14.1133
32376399 14.1031
32376499 14.06
32376599 14.0784
32376699 14.0558
32376799 14.0667
32376899 14.0795
32376999 14.1656
32377099 14.2741
32377199 14.2818
32377299 14.2786
32377399 14.2447
32377499 14.2389
32377599 14.2735
32377699 14.3202
32377799 14.4375
32377899 14.5735
32377999 14.603
32378099 14.612
32378199 14.5633
32378299 14.5012
32378399 14.4844
32378499 14.4836
32378599 14.5034
32378699 14.5819
32378799 14.6647
32378899 14.7465
32378999 14.7452
32379099 14.7002
32379199 14.7422
32379299 14.7753
32379399 14.8527
32379499 14.9804
32379599 15.0112
32379699 14.9959
32379799 14.993
32379899 15.0457
32379999 15.0126
32380099 14.8962
32380199 14.8112
32380299 14.7156
32380399 14.6045
32380499 14.4949
32380599 14.4149
32380699 14.2928
32380799 14.203
32380899 14.0954
32380999 13.9819
32381099 13.8691
32381199 13.7928
32381299 13.8234
32381399 13.9185
32381499 14.0028
32381599 14.055
32381699 14.1643
32381799 14.2387
32381899 14.3442
32381999 14.4151
32382099 14.5342
32382199 14.6069
32382299 14.7368
32382399 14.7642
32382499 14.7984
32382599 14.7521
32382699 14.7079
32382799 14.7183
32382899 14.8157
32382999 14.8897
32383099 14.9717
32383199 15.0152
32383299 14.9349
32383399 14.8452
32383499 14.7471
32383599 14.821
32383699 14.8025
32383799 14.6974
32383899 14.588
32383999 14.5486
32384099 14.5599
32384199 14.468
32384299 14.4177
32384399 14.3544
32384499 14.2513
32384599 14.2015
32384699 14.2647
32384799 14.3332
32384899 14.3656
32384999 14.3677
32385099 14.3174
32385199 14.3033
32385299 14.3269
32385399 14.4125
32385499 14.372
32385599 14.396
32385699 14.3131
32385799 14.1919
32385899 14.0739
32385999 13.9783
32386099 13.9418
32386199 13.9699
32386299 14.0739
32386399 14.1706
32386499 14.2305
32386599 14.344
32386699 14.4726
32386799 14.5627
32386899 14.6566
32386999 14.7572
32387099 14.8802
32387199 14.9936
32387299 15.1249
32387399 15.2429
32387499 15.2795
32387599 15.3014
32387699 15.1829
32387799 15.0789
32387899 14.9803
32387999 14.9394
32388099 14.8767
32388199 14.8219
32388299 14.8362
32388399 14.9639
32388499 15.085
32388599 15.2083
32388699 15.3189
32388799 15.4165
32388899 15.4926
32388999 15.6011
32389099 15.5662
32389199 15.587
32389299 15.6802
32389399 15.7627
32389499 15.818
32389599 15.8948
32389699 15.9721
32389799 16.0569
32389899 16.1178
32389999 16.127
32390099 16.1557
32390199 16.1952
32390299 16.1734
32390399 16.2053
32390499 16.2612
32390599 16.3739
32390699 16.4564
32390799 16.4959
32390899 16.6054
32390999 16.6834
32391099 16.7877
32391199 16.8113
32391299 16.832
32391399 16.936
32391499 16.9861
32391599 16.952
32391699 16.9059
32391799 16.7674
32391899 16.6201
32391999 16.4761
32392099 16.44
32392199 16.4353
32392299 16.497
32392399 16.6091
32392499 16.6587
32392599 16.711
32392699 16.726
32392799 16.7413
32392899 16.8409
32392999 16.9154
32393099 16.9606
32393199 16.9939
32393299 17.0323
32393399 17.0321
32393499 16.9713
32393599 16.9014
32393699 16.7629
32393799 16.6656
32393899 16.5693
32393999 16.4474
32394099 16.3053
32394199 16.2417
32394299 16.2833
32394399 16.378
32394499 16.4706
32394599 16.543
32394699 16.6236
32394799 16.6696
32394899 16.7571
32394999 16.7997
32395099 16.7129
32395199 16.6028
32395299 16.5212
32395399 16.4312
32395499 16.3177
32395599 16.2856
32395699 16.2717
32395799 16.232
32395899 16.3281
32395999 16.4271
32396099 16.5108
32396199 16.5805
32396299 16.5667
32396399 16.532
32396499 16.5798
32396599 16.6838
32396699 16.7928
32396799 16.8743
32396899 16.8112
32396999 16.7319
32397099 16.6086
32397199 16.4724
32397299 16.3568
32397399 16.2442
32397499 16.1554
32397599 16.1565
32397699 16.1706
32397799 16.1103
32397899 15.9829
32397999 15.8795
32398099 15.7476
32398199 15.6286
32398299 15.5117
32398399 15.4433
32398499 15.3359
32398599 15.2231
32398699 15.1154
32398799 15.0381
32398899 14.9229
32398999 14.9223
32399099 14.8451
32399199 14.7642
32399299 14.6851
32399399 14.5683
32399499 14.5201
32399599 14.5531
32399699 14.5995
32399799 14.6942
32399899 14.7048
32399999 14.7148
32400099 14.7297
32400199 14.7035
32400299 14.7186
32400399 14.8231
32400499 14.8452
32400599 14.8253
32400699 14.7959
32400799 14.6919
32400899 14.6699
32400999 14.6838
32401099 14.7237
32401199 14.7012
32401299 14.6623
32401399 14.6304
32401499 14.6395
32401599 14.5147
32401699 14.4514
32401799 14.3365
32401899 14.2322
32401999 14.1365
32402099 14.0697
32402199 14.0335
32402299 14.021
32402399 14.0118
32402499 14.0677
32402599 13.9765
32402699 13.8736
32402799 13.8406
32402899 13.91
32402999 13.9297
32403099 13.8084
32403199 13.6902
32403299 13.6164
32403399 13.5082
32403499 13.4526
32403599 13.4422
32403699 13.4452
32403799 13.4498
32403899 13.397
32403999 13.3353
32404099 13.3471
32404199 13.3859
32404299 13.4503
32404399 13.5421
32404499 13.6594
32404599 13.7513
32404699 13.7355
32404799 13.6405
32404899 13.5376
32404999 13.4802
32405099 13.4153
32405199 13.3625
32405299 13.4444
32405399 13.5686
32405499 13.6937
32405599 13.7926
32405699 13.854
32405799 13.8495
32405899 13.8141
32405999 13.7928
32406099 13.8117
32406199 13.8333
32406299 13.9182
32406399 14.0427
32406499 14.1757
32406599 14.2544
32406699 14.2869
32406799 14.3955
32406899 14.4965
32406999 14.5862
32407099 14.6851
32407199 14.7137
32407299 14.7791
32407399 14.8988
32407499 14.9679
32407599 15.016
32407699 15.0132
32407799 14.8893
32407899 14.7894
32407999 14.6922
32408099 14.5936
32408199 14.5255
32408299 14.5231
32408399 14.549
32408499 14.615
32408599 14.7367
32408699 14.8471
32408799 14.908
32408899 14.8186
32408999 14.685
32409099 14.6176
32409199 14.7308
32409299 14.8432
32409399 14.9257
32409499 15.0414
32409599 15.0832
32409699 15.0666
32409799 15.0038
32409899 15.0564
32409999 15.1465
32410099 15.2225
32410199 15.3331
32410299 15.4296
32410399 15.5084
32410499 15.5742
32410599 15.6833
32410699 15.7768
32410799 15.8866
32410899 15.9908
32410999 16.0722
32411099 16.1129
32411199 16.072
32411299 16.0418
32411399 15.9665
32411499 15.913
32411599 15.9282
32411699 15.9041
32411799 15.8626
32411899 15.7828
32411999 15.819
32412099 15.8349
32412199 15.9258
32412299 16.0527
32412399 16.1319
32412499 16.2304
32412599 16.2936
32412699 16.3155
32412799 16.1971
32412899 16.1317
32412999 16.0282
32413099 15.8945
32413199 15.7799
32413299 15.7832
32413399 15.8136
32413499 15.7998
32413599 15.875
32413699 15.8977
32413799 15.8493
32413899 15.7619
32413999 15.7192
32414099 15.6681
32414199 15.5945
32414299 15.6604
32414399 15.7542
32414499 15.8437
32414599 15.7892
32414699 15.6513
32414799 15.5576
32414899 15.5494
32414999 15.5437
32415099 15.4355
32415199 15.3237
32415299 15.1889
32415399 15.1264
32415499 15.1807
32415599 15.3125
32415699 15.4274
32415799 15.4555
32415899 15.5207
32415999 15.5985
32416099 15.5068
32416199 15.3826
32416299 15.306
32416399 15.3688
32416499 15.4511
32416599 15.3891
32416699 15.4055
32416799 15.3628
32416899 15.4088
32416999 15.4587
32417099 15.4915
32417199 15.5771
32417299 15.6479
32417399 15.5615
32417499 15.4371
32417599 15.325
32417699 15.1946
32417799 15.2239
32417899 15.291
32417999 15.3083
32418099 15.3885
32418199 15.4713
32418299 15.5277
32418399 15.599
32418499 15.7039
32418599 15.7883
32418699 15.7738
32418799 15.883
32418899 15.9384
32418999 15.8757
32419099 15.7793
32419199 15.7786
32419299 15.741
32419399 15.6914
32419499 15.71
32419599 15.7905
32419699 15.902
32419799 15.9448
32419899 15.9854
32419999 16.1041
32420099 16.1859
32420199 16.2581
32420299 16.3459
32420399 16.4189
32420499 16.5084
32420599 16.5638
32420699 16.5032
32420799 16.4647
32420899 16.421
32420999 16.4931
32421099 16.585
32421199 16.5514
32421299 16.4176
32421399 16.2999
32421499 16.233
32421599 16.1302
32421699 16.065
32421799 15.982
32421899 15.8537
32421999 15.7379
32422099 15.8166
32422199 15.8672
32422299 15.869
32422399 15.912
32422499 16.0076
32422599 16.1101
32422699 16.229
32422799 16.2896
32422899 16.3233
32422999 16.3742
32423099 16.4509
32423199 16.5182
32423299 16.4916
32423399 16.5521
32423499 16.6018
32423599 16.5718
32423699 16.4403
32423799 16.3091
32423899 16.2467
32423999 16.281
32424099 16.3079
32424199 16.4039
32424299 16.5111
32424399 16.6087
32424499 16.6783
32424599 16.742
32424699 16.8144
32424799 16.8233
32424899 16.9329
32424999 17.024
32425099 17.014
32425199 17.0548
32425299 17.0915
32425399 17.0922
32425499 17.0273
32425599 16.9477
32425699 16.8239
32425799 16.6726
32425899 16.5492
32425999 16.4585
32426099 16.3755
32426199 16.3457
32426299 16.3898
32426399 16.4095
32426499 16.4376
32426599 16.4604
32426699 16.5565
32426799 16.6254
32426899 16.727
32426999 16.7234
32427099 16.8157
32427199 16.8402
32427299 16.8266
32427399 16.865
32427499 16.9149
32427599 17.0069
32427699 17.0532
32427799 16.9276
32427899 16.8543
32427999 16.8962
32428099 16.9546
32428199 17.0569
32428299 17.0336
32428399 16.9395
32428499 16.921
32428599 16.8219
32428699 16.7636
32428799 16.776
32428899 16.8451
32428999 16.9442
32429099 17.033
32429199 17.1119
32429299 17.2183
32429399 17.3115
32429499 17.4134
32429599 17.4998
32429699 17.485
32429799 17.4906
32429899 17.5124
32429999 17.5934
32430099 17.6211
32430199 17.6608
32430299 17.5921
32430399 17.5077
32430499 17.3885
32430599 17.2424
32430699 17.1133
32430799 17.0733
32430899 17.0959
32430999 17.1047
32431099 17.1471
32431199 17.2177
32431299 17.306
32431399 17.2934
32431499 17.3195
32431599 17.4108
32431699 17.4859
32431799 17.4877
32431899 17.3877
32431999 17.2637
32432099 17.1725
32432199 17.11
32432299 17.1548
32432399 17.1983
32432499 17.2421
32432599 17.2455
32432699 17.3206
32432799 17.4073
32432899 17.5182
32432999 17.5254
32433099 17.472
32433199 17.4084
32433299 17.3125
32433399 17.2264
32433499 17.2049
32433599 17.2121
32433699 17.2764
32433799 17.2812
32433899 17.342
32433999 17.451
32434099 17.5568
32434199 17.6288
32434299 17.6395
32434399 17.7296
32434499 17.8267
32434599 17.8477
32434699 17.9179
32434799 18.0029
32434899 18.0753
32434999 18.1043
32435099 18.0617
32435199 17.9403
32435299 17.8016
32435399 17.7026
32435499 17.551
32435599 17.4091
32435699 17.3698
32435799 17.3743
32435899 17.37
32435999 17.2363
32436099 17.1005
32436199 17.0194
32436299 16.9014
32436399 16.7767
32436499 16.7447
32436599 16.7919
32436699 16.8958
32436799 16.9953
32436899 17.0373
32436999 17.0433
32437099 17.101
32437199 17.0344
32437299 16.9322
32437399 16.8517
32437499 16.8377
32437599 16.7284
32437699 16.6058
32437799 16.523
32437899 16.4664
32437999 16.3406
32438099 16.2223
32438199 16.1157
32438299 15.9751
32438399 15.8465
32438499 15.7096
32438599 15.5797
32438699 15.4957
32438799 15.3878
32438899 15.2677
32438999 15.1755
32439099 15.1326
32439199 15.1992
32439299 15.2978
32439399 15.3
32439499 15.2147
32439599 15.0886
32439699 14.9758
32439799 14.9015
32439899 14.9369
32439999 14.9438
32440099 14.8935
32440199 14.9484
32440299 15.0612
32440399 15.1675
32440499 15.2743
32440599 15.3646
32440699 15.4766
32440799 15.5887
32440899 15.6029
32440999 15.5188
32441099 15.5105
32441199 15.4392
32441299 15.3367
32441399 15.2279
32441499 15.0997
32441599 15.0525
32441699 14.9272
32441799 14.8137
32441899 14.7521
32441999 14.7211
32442099 14.7607
32442199 14.8801
32442299 14.9531
32442399 15.0311
32442499 15.1078
32442599 15.1241
32442699 15.096
32442799 15.0858
32442899 15.0373
32442999 14.9408
32443099 14.9034
32443199 14.982
32443299 15.0511
32443399 15.0794
32443499 15.0853
32443599 15.0311
32443699 15.1123
32443799 15.1165
32443899 15.1641
32443999 15.1237
32444099 15.1196
32444199 15.1903
32444299 15.2948
32444399 15.4128
32444499 15.5129
32444599 15.6183
32444699 15.7204
32444799 15.8035
32444899 15.9153
32444999 16.0143
32445099 16.0384
32445199 15.9355
32445299 15.8013
32445399 15.681
32445499 15.5519
32445599 15.4849
32445699 15.4443
32445799 15.4379
32445899 15.4907
32445999 15.5875
32446099 15.6027
32446199 15.6556
32446299 15.6812
32446399 15.7275
32446499 15.7324
32446599 15.7751
32446699 15.8766
32446799 15.9028
32446899 16.001
32446999 16.1151
32447099 16.2032
32447199 16.2891
32447299 16.3451
32447399 16.4217
32447499 16.5404
32447599 16.6447
32447699 16.7429
32447799 16.6482
32447899 16.5479
32447999 16.5235
32448099 16.4521
32448199 16.397
32448299 16.4005
32448399 16.3887
32448499 16.4362
32448599 16.5153
32448699 16.5606
32448799 16.526
32448899 16.5491
32448999 16.5894
32449099 16.6071
32449199 16.5823
32449299 16.6016
32449399 16.5798
32449499 16.5942
32449599 16.6244
32449699 16.6063
32449799 16.6131
32449899 16.5886
32449999 16.6628
32450099 16.776
32450199 16.8726
32450299 16.9788
32450399 16.9695
32450499 17.027
32450599 17.0752
32450699 17.135
32450799 17.2124
32450899 17.256
32450999 17.3323
32451099 17.4183
32451199 17.5059
32451299 17.5916
32451399 17.6348
32451499 17.7269
32451599 17.8044
32451699 17.8158
32451799 17.7974
32451899 17.7548
32451999 17.7569
32452099 17.8332
32452199 17.8261
32452299 17.7338
32452399 17.6177
32452499 17.5294
32452599 17.4275
32452699 17.2929
32452799 17.2359
32452899 17.1045
32452999 17.0597
32453099 17.144
32453199 17.2279
32453299 17.3198
32453399 17.4162
32453499 17.4206
32453599 17.3362
32453699 17.2101
32453799 17.165
32453899 17.2001
32453999 17.1155
32454099 17
32454199 16.8603
32454299 16.7587
32454399 16.7051
32454499 16.56
32454599 16.4235
32454699 16.2961
32454799 16.2023
32454899 16.1976
32454999 16.1969
32455099 16.1194
32455199 16.1025
32455299 16.0768
32455399 16.0522
32455499 16.0532
32455599 16.0074
32455699 15.8974
32455799 15.7731
32455899 15.6426
32455999 15.5234
32456099 15.4439
32456199 15.3893
32456299 15.2725
32456399 15.1909
32456499 15.1634
32456599 15.2306
32456699 15.3533
32456799 15.4432
32456899 15.5324
32456999 15.4322
32457099 15.3774
32457199 15.3507
32457299 15.2322
32457399 15.1314
32457499 15.0903
32457599 15.0512
32457699 15.0327
32457799 15.0481
32457899 14.9691
32457999 14.8781
32458099 14.7973
32458199 14.763
32458299 14.8164
32458399 14.9206
32458499 15.0325
32458599 15.1487
32458699 15.2703
32458799 15.3836
32458899 15.452
32458999 15.4331
32459099 15.3181
32459199 15.2069
32459299 15.1073
32459399 15.0449
32459499 15.1259
32459599 15.2335
32459699 15.3499
32459799 15.4617
32459899 15.5489
32459999 15.6505
32460099 15.7299
32460199 15.8499
32460299 15.945
32460399 16.0469
32460499 16.1217
32460599 16.098
32460699 16.0684
32460799 15.9665
32460899 15.9066
32460999 15.9303
32461099 15.9001
32461199 15.9412
32461299 15.9774
32461399 15.9603
32461499 15.8982
32461599 15.7697
32461699 15.6485
32461799 15.5253
32461899 15.4235
32461999 15.3883
32462099 15.3395
32462199 15.3986
32462299 15.4231
32462399 15.3785
32462499 15.2856
32462599 15.1686
32462699 15.0583
32462799 14.9838
32462899 14.9046
32462999 14.7774
32463099 14.6641
32463199 14.5409
32463299 14.4698
32463399 14.5492
32463499 14.4774
32463599 14.3559
32463699 14.2418
32463799 14.127
32463899 14.0524
32463999 14.0485
32464099 14.0229
32464199 13.9967
32464299 13.9281
32464399 13.9322
32464499 14.034
32464599 14.1121
32464699 14.2328
32464799 14.2715
32464899 14.3363
32464999 14.4482
32465099 14.5821
32465199 14.6457
32465299 14.6771
32465399 14.7054
32465499 14.6817
32465599 14.6782
32465699 14.6016
32465799 14.5269
32465899 14.492
32465999 14.3947
32466099 14.413
32466199 14.4588
32466299 14.422
32466399 14.4257
32466499 14.522
32466599 14.575
32466699 14.6677
32466799 14.6856
32466899 14.6428
32466999 14.5451
32467099 14.4724
32467199 14.3813
32467299 14.3035
32467399 14.1943
32467499 14.1378
32467599 14.1206
32467699 14.13
32467799 14.1986
32467899 14.2912
32467999 14.3564
32468099 14.4647
32468199 14.5067
32468299 14.6228
32468399 14.6752
32468499 14.7921
32468599 14.882
32468699 14.9843
32468799 15.0592
32468899 15.1716
32468999 15.1436
32469099 15.0371
32469199 14.9365
32469299 14.8306
32469399 14.7312
32469499 14.6439
32469599 14.6876
32469699 14.7815
32469799 14.8162
32469899 14.7913
32469999 14.811
32470099 14.7004
32470199 14.6219
32470299 14.6138
32470399 14.6103
32470499 14.6439
32470599 14.6977
32470699 14.7983
32470799 14.8911
32470899 14.8218
32470999 14.7917
32471099 14.8373
32471199 14.8648
32471299 14.7662
32471399 14.6648
32471499 14.6386
32471599 14.5471
32471699 14.4481
32471799 14.4073
32471899 14.4694
32471999 14.4633
32472099 14.4116
32472199 14.2911
32472299 14.3302
32472399 14.4496
32472499 14.5448
32472599 14.6577
32472699 14.7423
32472799 14.7687
32472899 14.7752
32472999 14.7797
32473099 14.6925
32473199 14.6316
32473299 14.6523
32473399 14.7529
32473499 14.8563
32473599 14.9226
32473699 15.0075
32473799 15.0804
32473899 15.1617
32473999 15.2626
32474099 15.2958
32474199 15.2076
32474299 15.1237
32474399 14.9999
32474499 14.9241
32474599 14.9225
32474699 14.8707
32474799 14.8291
32474899 14.8633
32474999 14.9682
32475099 15.0527
32475199 15.1482
32475299 15.2335
32475399 15.3093
32475499 15.4101
32475599 15.4229
32475699 15.4993
32475799 15.6078
32475899 15.7356
32475999 15.8516
32476099 15.893
32476199 15.8494
32476299 15.8049
32476399 15.8845
32476499 15.96
32476599 16.0379
32476699 16.1134
32476799 16.2159
32476899 16.1755
32476999 16.0455
32477099 15.958
32477199 15.943
32477299 15.9931
32477399 16.0139
32477499 16.126
32477599 16.2484
32477699 16.3383
32477799 16.4547
32477899 16.5442
32477999 16.628
32478099 16.7274
32478199 16.8235
32478299 16.8089
32478399 16.8302
32478499 16.9281
32478599 17.0147
32478699 17.0433
32478799 16.9909
32478899 16.8691
32478999 16.7404
32479099 16.6081
32479199 16.4745
32479299 16.3494
32479399 16.2896
32479499 16.2403
32479599 16.2744
32479699 16.3463
32479799 16.3368
32479899 16.2088
32479999 16.2065
32480099 16.2595
32480199 16.1993
32480299 16.2563
32480399 16.3403
32480499 16.4449
32480599 16.4893
32480699 16.5466
32480799 16.624
32480899 16.6664
32480999 16.6014
32481099 16.5771
32481199 16.5367
32481299 16.4587
32481399 16.4556
32481499 16.5163
32481599 16.5619
32481699 16.6538
32481799 16.7164
32481899 16.799
32481999 16.8379
32482099 16.9371
32482199 17.0208
32482299 17.0562
32482399 17.0593
32482499 17.1402
32482599 17.2248
32482699 17.2087
32482799 17.1971
32482899 17.2529
32482999 17.3508
32483099 17.4523
32483199 17.5551
32483299 17.6125
32483399 17.6908
32483499 17.6156
32483599 17.656
32483699 17.6849
32483799 17.6646
32483899 17.7404
32483999 17.7192
32484099 17.581
32484199 17.4752
32484299 17.3462
32484399 17.2662
32484499 17.3613
32484599 17.4411
32484699 17.5281
32484799 17.599
32484899 17.6789
32484999 17.6829
32485099 17.7058
32485199 17.7404
32485299 17.7493
32485399 17.6457
32485499 17.5354
32485599 17.4113
32485699 17.3952
32485799 17.3784
32485899 17.2813
32485999 17.1523
32486099 17.1242
32486199 17.189
32486299 17.3044
32486399 17.4024
32486499 17.4687
32486599 17.4324
32486699 17.4912
32486799 17.5616
32486899 17.6546
32486999 17.7286
32487099 17.8279
32487199 17.8848
32487299 17.9701
32487399 18.0333
32487499 18.0341
32487599 17.9265
32487699 17.9099
32487799 17.9466
32487899 17.9649
32487999 17.9741
32488099 18.0706
32488199 18.1337
32488299 18.1572
32488399 18.2535
32488499 18.3052
32488599 18.3887
32488699 18.4724
32488799 18.5111
32488899 18.4861
32488999 18.4006
32489099 18.3322
32489199 18.212
32489299 18.0639
32489399 17.9777
32489499 17.877
32489599 17.7523
32489699 17.6032
32489799 17.5365
32489899 17.4232
32489999 17.29
32490099 17.2561
32490199 17.2616
32490299 17.2027
32490399 17.2396
32490499 17.2726
32490599 17.382
32490699 17.4816
32490799 17.5893
32490899 17.6754
32490999 17.6045
32491099 17.466
32491199 17.3214
32491299 17.1773
32491399 17.0319
32491499 16.8964
32491599 16.7659
32491699 16.7533
32491799 16.8036
32491899 16.9178
32491999 17.0087
32492099 17.1034
32492199 17.2128
32492299 17.221
32492399 17.1681
32492499 17.0348
32492599 16.8987
32492699 16.839
32492799 16.7372
32492899 16.7338
32492999 16.807
32493099 16.8703
32493199 16.9127
32493299 16.9451
32493399 16.979
32493499 17.0709
32493599 17.0939
32493699 17.078
32493799 17.0096
32493899 16.9923
32493999 17.0595
32494099 17.0851
32494199 17.1276
32494299 17.0903
32494399 16.9947
32494499 16.8523
32494599 16.7793
32494699 16.7447
32494799 16.6666
32494899 16.591
32494999 16.4921
32495099 16.403
32495199 16.2712
32495299 16.1844
32495399 16.193
32495499 16.2368
32495599 16.3274
32495699 16.3849
32495799 16.4485
32495899 16.4806
32495999 16.5644
32496099 16.6653
32496199 16.7614
32496299 16.8628
32496399 16.951
32496499 17.0518
32496599 17.137
32496699 17.2093
32496799 17.2326
32496899 17.2685
32496999 17.2413
32497099 17.2943
32497199 17.2941
32497299 17.2377
32497399 17.2424
32497499 17.2955
32497599 17.2372
32497699 17.1118
32497799 16.9946
32497899 16.8656
32497999 16.7569
32498099 16.7411
32498199 16.6889
32498299 16.5884
32498399 16.4886
32498499 16.3446
32498599 16.2314
32498699 16.2203
32498799 16.2661
32498899 16.3505
32498999 16.4372
32499099 16.4759
32499199 16.585
32499299 16.6562
32499399 16.6225
32499499 16.622
32499599 16.5925
32499699 16.4938
32499799 16.4145
32499899 16.3055
32499999 16.3327
32500099 16.3731
32500199 16.4289
32500299 16.5265
32500399 16.5968
32500499 16.645
32500599 16.5878
32500699 16.4837
32500799 16.3727
32500899 16.2739
32500999 16.1577
32501099 16.0841
32501199 15.9846
32501299 15.9998
32501399 16.0642
32501499 16.176
32501599 16.2868
32501699 16.3945
32501799 16.4833
32501899 16.5119
32501999 16.6206
32502099 16.683
32502199 16.688
32502299 16.7138
32502399 16.6458
32502499 16.5518
32502599 16.4498
32502699 16.3514
32502799 16.2585
32502899 16.1688
32502999 16.0341
32503099 15.9124
32503199 15.804
32503299 15.6782
32503399 15.5502
32503499 15.4911
32503599 15.5486
32503699 15.6462
32503799 15.7018
32503899 15.6986
32503999 15.66
32504099 15.6618
32504199 15.6445
32504299 15.6895
32504399 15.7305
32504499 15.7065
32504599 15.7007
32504699 15.5968
32504799 15.517
32504899 15.3857
32504999 15.3505
32505099 15.4386
32505199 15.4856
32505299 15.4618
32505399 15.4056
32505499 15.4063
32505599 15.4284
32505699 15.4689
32505799 15.5816
32505899 15.6481
32505999 15.7705
32506099 15.7951
32506199 15.6797
32506299 15.5699
32506399 15.4704
32506499 15.4273
32506599 15.3923
32506699 15.2926
32506799 15.1624
32506899 15.0312
32506999 14.9195
32507099 14.8134
32507199 14.7168
32507299 14.7843
32507399 14.903
32507499 14.9784
32507599 15.0299
32507699 15.1054
32507799 15.1009
32507899 15.1103
32507999 15.0542
32508099 15.0801
32508199 15.158
32508299 15.1466
32508399 15.0399
32508499 15.0117
32508599 14.9462
32508699 14.9844
32508799 15.0233
32508899 15.0412
32508999 15.1187
32509099 15.2376
32509199 15.3632
32509299 15.4711
32509399 15.5915
32509499 15.5445
32509599 15.5257
32509699 15.4148
32509799 15.2786
32509899 15.197
32509999 15.2041
32510099 15.2667
32510199 15.371
32510299 15.4415
32510399 15.3957
32510499 15.2694
32510599 15.1431
32510699 15.0969
32510799 15.0694
32510899 15.178
32510999 15.2362
32511099 15.3113
32511199 15.3759
32511299 15.4147
32511399 15.5107
32511499 15.633
32511599 15.6578
32511699 15.6477
32511799 15.6305
32511899 15.6135
32511999 15.5337
32512099 15.4039
32512199 15.3436
32512299 15.4406
32512399 15.5664
32512499 15.6568
32512599 15.6573
32512699 15.7054
32512799 15.7966
32512899 15.8067
32512999 15.8268
32513099 15.8496
32513199 15.9173
32513299 15.8832
32513399 15.7799
32513499 15.7837
32513599 15.7295
32513699 15.637
32513799 15.5644
32513899 15.5237
32513999 15.5261
32514099 15.5997
32514199 15.6426
32514299 15.6528
32514399 15.5754
32514499 15.445
32514599 15.347
32514699 15.2393
32514799 15.1315
32514899 15.0933
32514999 15.0476
32515099 15.1379
32515199 15.2656
32515299 15.3388
32515399 15.321
32515499 15.2132
32515599 15.0943
32515699 14.9853
32515799 14.861
32515899 14.7918
32515999 14.7158
32516099 14.6121
32516199 14.5745
32516299 14.6903
32516399 14.7676
32516499 14.791
32516599 14.8855
32516699 14.9983
32516799 15.102
32516899 15.1399
32516999 15.059
32517099 14.9551
32517199 14.8754
32517299 14.8607
32517399 14.7845
32517499 14.712
32517599 14.6093
32517699 14.5553
32517799 14.4637
32517899 14.3627
32517999 14.3156
32518099 14.3658
32518199 14.4603
32518299 14.5392
32518399 14.6602
32518499 14.7657
32518599 14.7931
32518699 14.8256
32518799 14.7608
32518899 14.6917
32518999 14.66
32519099 14.6626
32519199 14.5755
32519299 14.4553
32519399 14.3368
32519499 14.2282
32519599 14.1879
32519699 14.2732
32519799 14.3833
32519899 14.4961
32519999 14.5503
32520099 14.4541
32520199 14.4685
32520299 14.5533
32520399 14.6603
32520499 14.7159
32520599 14.7501
32520699 14.847
32520799 14.9704
32520899 15.1008
32520999 15.2045
32521099 15.3215
32521199 15.442
32521299 15.5119
32521399 15.471
32521499 15.4349
32521599 15.419
32521699 15.4585
32521799 15.5161
32521899 15.5404
32521999 15.4606
32522099 15.3413
32522199 15.36
32522299 15.4273
32522399 15.4986
32522499 15.6076
32522599 15.73
32522699 15.8593
32522799 15.9519
32522899 15.9418
32522999 15.8311
32523099 15.6984
32523199 15.6415
32523299 15.6662
32523399 15.6952
32523499 15.795
32523599 15.8807
32523699 15.9387
32523799 15.9818
32523899 15.9999
32523999 15.9395
32524099 15.9134
32524199 15.9428
32524299 15.9706
32524399 15.9764
32524499 15.9029
32524599 15.964
32524699 16.0707
32524799 16.1192
32524899 16.1606
32524999 16.243
32525099 16.3542
32525199 16.4454
32525299 16.3923
32525399 16.2558
32525499 16.1271
32525599 16.1013
32525699 16.1917
32525799 16.2491
32525899 16.306
32525999 16.4056
32526099 16.4907
32526199 16.5356
32526299 16.6283
32526399 16.6628
32526499 16.7094
32526599 16.7609
32526699 16.7627
32526799 16.7601
32526899 16.7533
32526999 16.7464
32527099 16.7369
32527199 16.6506
32527299 16.6039
32527399 16.5946
32527499 16.6163
32527599 16.6368
32527699 16.6094
32527799 16.6363
32527899 16.7067
32527999 16.6958
32528099 16.5917
32528199 16.4807
32528299 16.3402
32528399 16.1931
32528499 16.0539
32528599 15.9395
32528699 15.8092
32528799 15.718
32528899 15.5809
32528999 15.4502
32529099 15.4303
32529199 15.4875
32529299 15.5612
32529399 15.5882
32529499 15.5995
32529599 15.6983
32529699 15.762
32529799 15.7885
32529899 15.7915
32529999 15.6958
32530099 15.6219
32530199 15.7151
32530299 15.7034
32530399 15.6788
32530499 15.6636
32530599 15.5886
32530699 15.5595
32530799 15.5058
32530899 15.4222
32530999 15.3755
32531099 15.3573
32531199 15.2755
32531299 15.1771
32531399 15.2054
32531499 15.3243
32531599 15.3692
32531699 15.3906
32531799 15.4
32531899 15.4388
32531999 15.4242
32532099 15.3415
32532199 15.2309
32532299 15.1335
32532399 15.1102
32532499 15.1317
32532599 15.2263
32532699 15.1768
32532799 15.1005
32532899 14.9983
32532999 15.0279
32533099 15.0871
32533199 15.1319
32533299 15.173
32533399 15.212
32533499 15.2681
32533599 15.2566
32533699 15.1995
32533799 15.158
32533899 15.0362
32533999 14.949
32534099 14.8877
32534199 14.8057
32534299 14.6933
32534399 14.6949
32534499 14.7792
32534599 14.9116
32534699 15.0271
32534799 15.0899
32534899 15.1481
32534999 15.1957
32535099 15.3103
32535199 15.4276
32535299 15.5245
32535399 15.5923
32535499 15.6689
32535599 15.7606
32535699 15.8831
32535799 15.9794
32535899 16.0544
32535999 16.0716
32536099 16.1389
32536199 16.2408
32536299 16.3461
32536399 16.4144
32536499 16.4764
32536599 16.4697
32536699 16.5519
32536799 16.6608
32536899 16.6678
32536999 16.6283
32537099 16.689
32537199 16.7796
32537299 16.8585
32537399 16.8827
32537499 16.9076
32537599 16.9755
32537699 17.0428
32537799 17.1062
32537899 17.0771
32537999 16.9975
32538099 16.8976
32538199 16.7832
32538299 16.7487
32538399 16.7294
32538499 16.831
32538599 16.8792
32538699 16.96
32538799 17.0351
32538899 17.0589
32538999 17.0441
32539099 17.0855
32539199 17.1776
32539299 17.2745
32539399 17.3013
32539499 17.3197
32539599 17.4274
32539699 17.5313
32539799 17.612
32539899 17.7172
32539999 17.8205
32540099 17.8741
32540199 17.9606
32540299 18.0561
32540399 18.1316
32540499 18.2145
32540599 18.2512
32540699 18.2579
32540799 18.2231
32540899 18.2569
32540999 18.2967
32541099 18.2761
32541199 18.3435
32541299 18.3848
32541399 18.3238
32541499 18.2167
32541599 18.0669
32541699 17.9327
32541799 17.7732
32541899 17.6313
32541999 17.4771
32542099 17.3422
32542199 17.2627
32542299 17.1253
32542399 17.0142
32542499 16.8962
32542599 16.7809
32542699 16.6679
32542799 16.5917
32542899 16.6169
32542999 16.7188
32543099 16.8182
32543199 16.8938
32543299 16.9851
32543399 17.0477
32543499 16.9836
32543599 16.8694
32543699 16.7406
32543799 16.6087
32543899 16.4764
32543999 16.3836
32544099 16.311
32544199 16.2141
32544299 16.0857
32544399 15.9559
32544499 15.9425
32544599 15.9638
32544699 15.8871
32544799 15.8131
32544899 15.7925
32544999 15.8672
32545099 15.9719
32545199 16.025
32545299 16.021
32545399 15.9445
32545499 15.8478
32545599 15.8151
32545699 15.8117
32545799 15.8983
32545899 15.9074
32545999 15.9688
32546099 16.0088
32546199 15.9512
32546299 15.8279
32546399 15.6924
32546499 15.6965
32546599 15.7902
32546699 15.883
32546799 15.937
32546899 16.0426
32546999 16.156
32547099 16.2409
32547199 16.3327
32547299 16.4377
32547399 16.4689
32547499 16.377
32547599 16.2336
32547699 16.1393
32547799 16.1994
32547899 16.2971
32547999 16.3786
32548099 16.4568
32548199 16.5354
32548299 16.5772
32548399 16.6427
32548499 16.7579
32548599 16.8229
32548699 16.8415
32548799 16.7979
32548899 16.7535
32548999 16.7888
32549099 16.8823
32549199 16.8887
32549299 16.8202
32549399 16.7508
32549499 16.6159
32549599 16.4743
32549699 16.3905
32549799 16.2545
32549899 16.2131
32549999 16.2819
32550099 16.2236
32550199 16.1345
32550299 16.0412
32550399 15.9177
32550499 15.8461
32550599 15.7275
32550699 15.6173
32550799 15.5907
32550899 15.5738
32550999 15.4669
32551099 15.4278
32551199 15.4612
32551299 15.5048
32551399 15.5595
32551499 15.638
32551599 15.6671
32551699 15.6203
32551799 15.6523
32551899 15.7392
32551999 15.7672
32552099 15.7631
32552199 15.7857
32552299 15.7585
32552399 15.7574
32552499 15.8545
32552599 15.9525
32552699 15.9782
32552799 15.9324
32552899 15.9415
32552999 15.9794
32553099 15.956
32553199 15.9791
32553299 15.9906
32553399 15.8943
32553499 15.811
32553599 15.7823
32553699 15.7723
32553799 15.7775
32553899 15.8124
32553999 15.7747
32554099 15.715
32554199 15.596
32554299 15.4841
32554399 15.4489
32554499 15.4477
32554599 15.5333
32554699 15.617
32554799 15.7174
32554899 15.7408
32554999 15.8429
32555099 15.9648
32555199 16.0488
32555299 16.1191
32555399 16.1912
32555499 16.2685
32555599 16.3405
32555699 16.3906
32555799 16.3562
32555899 16.3483
32555999 16.2279
32556099 16.1231
32556199 16.0388
32556299 16.0119
32556399 15.9768
32556499 15.9161
32556599 15.8
32556699 15.6754
32556799 15.5503
32556899 15.4121
32556999 15.3394
32557099 15.3481
32557199 15.2852
32557299 15.2078
32557399 15.0927
32557499 15.0724
32557599 15.11
32557699 15.1918
32557799 15.2891
32557899 15.3646
32557999 15.4161
32558099 15.4985
32558199 15.4956
32558299 15.4809
32558399 15.5124
32558499 15.618
32558599 15.6635
32558699 15.6989
32558799 15.6837
32558899 15.7051
32558999 15.7304
32559099 15.7362
32559199 15.7699
32559299 15.76
32559399 15.6325
32559499 15.5208
32559599 15.4088
32559699 15.2971
32559799 15.1788
32559899 15.0569
32559999 15.0005
32560099 14.9512
32560199 14.9797
32560299 14.9691
32560399 14.8966
32560499 14.821
32560599 14.8045
32560699 14.8026
32560799 14.7278
32560899 14.6418
32560999 14.5668
32561099 14.5596
32561199 14.6486
32561299 14.7683
32561399 14.8594
32561499 14.9557
32561599 15.0478
32561699 15.0905
32561799 15.1765
32561899 15.266
32561999 15.3835
32562099 15.5015
32562199 15.6179
32562299 15.7212
32562399 15.7916
32562499 15.7995
32562599 15.9015
32562699 15.9583
32562799 16.043
32562899 16.0889
32562999 16.1113
32563099 16.0584
32563199 15.9793
32563299 15.8485
32563399 15.7284
32563499 15.6303
32563599 15.5599
32563699 15.4428
32563799 15.502
32563899 15.618
32563999 15.7093
32564099 15.8361
32564199 15.9297
32564299 16.0086
32564399 16.1036
32564499 16.2198
32564599 16.3202
32564699 16.4248
32564799 16.531
32564899 16.6545
32564999 16.731
32565099 16.7409
32565199 16.732
32565299 16.6918
32565399 16.6634
32565499 16.7312
32565599 16.8168
32565699 16.9194
32565799 16.9919
32565899 17.0808
32565999 17.1804
32566099 17.2578
32566199 17.2067
32566299 17.2087
32566399 17.2432
32566499 17.1907
32566599 17.054
32566699 16.9042
32566799 16.7968
32566899 16.7415
32566999 16.6547
32567099 16.5439
32567199 16.5171
32567299 16.5007
32567399 16.4996
32567499 16.4659
32567599 16.4972
32567699 16.5406
32567799 16.4496
32567899 16.3544
32567999 16.2423
32568099 16.1115
32568199 15.9961
32568299 15.8745
32568399 15.8199
32568499 15.886
32568599 15.8693
32568699 15.7505
32568799 15.6783
32568899 15.6859
32568999 15.7571
32569099 15.8001
32569199 15.8791
32569299 15.9741
32569399 15.9693
32569499 16.0388
32569599 16.0764
32569699 16.0767
32569799 16.1654
32569899 16.2624
32569999 16.2899
32570099 16.168
32570199 16.0295
32570299 15.914
32570399 15.8805
32570499 15.9831
32570599 16.0607
32570699 16.1556
32570799 16.2511
32570899 16.3063
32570999 16.3393
32571099 16.3089
32571199 16.2211
32571299 16.0849
32571399 16.032
32571499 16.0904
32571599 16.1886
32571699 16.2792
32571799 16.3836
32571899 16.4928
32571999 16.6002
32572099 16.6692
32572199 16.7356
32572299 16.7633
32572399 16.7461
32572499 16.6579
32572599 16.6774
32572699 16.7449
32572799 16.7167
32572899 16.5801
32572999 16.4699
32573099 16.4063
32573199 16.4202
32573299 16.4751
32573399 16.5336
32573499 16.6131
32573599 16.7046
32573699 16.6958
32573799 16.6797
32573899 16.7335
32573999 16.7991
32574099 16.8874
32574199 16.9768
32574299 17.0808
32574399 17.1709
32574499 17.2326
32574599 17.209
32574699 17.0911
32574799 16.9452
32574899 16.8245
32574999 16.8263
32575099 16.7743
32575199 16.6605
32575299 16.5791
32575399 16.4692
32575499 16.3555
32575599 16.2641
32575699 16.1406
32575799 15.9934
32575899 15.885
32575999 15.7971
32576099 15.7507
32576199 15.7749
32576299 15.7598
32576399 15.7471
32576499 15.6441
32576599 15.5607
32576699 15.4463
32576799 15.3709
32576899 15.2531
32576999 15.1613
32577099 15.2192
32577199 15.2903
32577299 15.3897
32577399 15.4858
32577499 15.4989
32577599 15.5051
32577699 15.4451
32577799 15.3961
32577899 15.4758
32577999 15.4774
32578099 15.467
32578199 15.3927
32578299 15.264
32578399 15.1534
32578499 15.0685
32578599 14.9561
32578699 14.9042
32578799 14.8848
32578899 14.861
32578999 14.9397
32579099 15.0307
32579199 15.0527
32579299 15.0496
32579399 15.1076
32579499 15.2018
32579599 15.2558
32579699 15.1907
32579799 15.1555
32579899 15.089
32579999 15.0023
32580099 14.9955
32580199 14.956
32580299 14.8941
32580399 14.8494
32580499 14.7875
32580599 14.7696
32580699 14.7176
32580799 14.6705
32580899 14.6175
32580999 14.5486
32581099 14.5026
32581199 14.4787
32581299 14.4628
32581399 14.4227
32581499 14.3806
32581599 14.3284
32581699 14.3553
32581799 14.4371
32581899 14.5148
32581999 14.5807
32582099 14.6502
32582199 14.7386
32582299 14.7767
32582399 14.8521
32582499 14.9445
32582599 15.0155
32582699 15.1101
32582799 15.2079
32582899 15.1891
32582999 15.1378
32583099 15.1192
32583199 15.0752
32583299 14.9799
32583399 14.8901
32583499 14.7825
32583599 14.6912
32583699 14.6824
32583799 14.6943
32583899 14.6951
32583999 14.6756
32584099 14.7203
32584199 14.8039
32584299 14.8834
32584399 14.9174
32584499 14.8535
32584599 14.7302
32584699 14.6609
32584799 14.5671
32584899 14.525
32584999 14.4696
32585099 14.3986
32585199 14.3429
32585299 14.3693
32585399 14.492
32585499 14.611
32585599 14.7375
32585699 14.8576
32585799 14.95
32585899 14.9701
32585999 14.9166
32586099 14.8726
32586199 14.8335
32586299 14.7378
32586399 14.7163
32586499 14.633
32586599 14.6268
32586699 14.6472
32586799 14.6289
32586899 14.6395
32586999 14.5853
32587099 14.4846
32587199 14.4282
32587299 14.3094
32587399 14.2051
32587499 14.1392
32587599 14.0387
32587699 13.9287
32587799 13.863
32587899 13.8418
32587999 13.7591
32588099 13.7243
32588199 13.7102
32588299 13.6196
32588399 13.5731
32588499 13.6329
32588599 13.7541
32588699 13.8883
32588799 13.99
32588899 14.1106
32588999 14.1422
32589099 14.2227
32589199 14.2995
32589299 14.4213
32589399 14.4778
32589499 14.5377
32589599 14.6648
32589699 14.7949
32589799 14.9237
32589899 14.9935
32589999 15.0373
32590099 15.0942
32590199 15.0782
32590299 14.9766
32590399 14.9236
32590499 14.9757
32590599 15.0593
32590699 15.0868
32590799 15.1312
32590899 15.135
32590999 15.0757
32591099 15.014
32591199 14.9536
32591299 14.8808
32591399 14.8849
32591499 14.9985
32591599 15.0836
32591699 15.0609
32591799 14.95
32591899 14.8723
32591999 14.7629
32592099 14.6381
32592199 14.5255
32592299 14.472
32592399 14.4192
32592499 14.4505
32592599 14.4859
32592699 14.5908
32592799 14.6791
32592899 14.7876
32592999 14.908
32593099 14.9175
32593199 14.8555
32593299 14.7694
32593399 14.7562
32593499 14.7514
32593599 14.6469
32593699 14.5495
32593799 14.5356
32593899 14.6001
32593999 14.6443
32594099 14.6653
32594199 14.7326
32594299 14.7992
32594399 14.8762
32594499 14.9609
32594599 15.0718
32594699 15.1878
32594799 15.2811
32594899 15.3785
32594999 15.4893
32595099 15.6061
32595199 15.7178
32595299 15.8232
32595399 15.9305
32595499 16.0232
32595599 16.0935
32595699 16.1206
32595799 16.0639
32595899 16.0082
32595999 15.9714
32596099 15.9339
32596199 16.0026
32596299 16.0599
32596399 16.0465
32596499 15.9738
32596599 15.8595
32596699 15.7555
32596799 15.6233
32596899 15.5403
32596999 15.468
32597099 15.4034
32597199 15.3455
32597299 15.2737
32597399 15.1678
32597499 15.0446
32597599 14.9921
32597699 14.9932
32597799 15.041
32597899 15.1298
32597999 15.1885
32598099 15.2608
32598199 15.2932
32598299 15.2943
32598399 15.3553
32598499 15.4497
32598599 15.4525
32598699 15.3759
32598799 15.3226
32598899 15.3033
32598999 15.301
32599099 15.4131
32599199 15.4462
32599299 15.4049
32599399 15.3978
32599499 15.4537
32599599 15.5719
32599699 15.666
32599799 15.6929
32599899 15.7222
32599999 15.7322
32600099 15.6689
32600199 15.7065
32600299 15.7375
32600399 15.8413
32600499 15.9187
32600599 15.9099
32600699 15.9473
32600799 15.8537
32600899 15.7966
32600999 15.6671
32601099 15.5957
32601199 15.5126
32601299 15.3799
32601399 15.252
32601499 15.1683
32601599 15.2051
32601699 15.3244
32601799 15.4532
32601899 15.5574
32601999 15.6467
32602099 15.7626
32602199 15.8543
32602299 15.9461
32602399 16.0443
32602499 16.1627
32602599 16.202
32602699 16.2373
32602799 16.2747
32602899 16.366
32602999 16.4225
32603099 16.5237
32603199 16.6253
32603299 16.7103
32603399 16.6921
32603499 16.5922
32603599 16.5767
32603699 16.4755
32603799 16.3843
32603899 16.2725
32603999 16.1472
32604099 16.0204
32604199 15.8785
32604299 15.7868
32604399 15.6851
32604499 15.6359
32604599 15.6252
32604699 15.6365
32604799 15.5779
32604899 15.5531
32604999 15.6025
32605099 15.7104
32605199 15.8208
32605299 15.8878
32605399 15.8052
32605499 15.7102
32605599 15.7025
32605699 15.7039
32605799 15.6734
32605899 15.5578
32605999 15.4992
32606099 15.4644
32606199 15.3495
32606299 15.3527
32606399 15.4241
32606499 15.4964
32606599 15.6004
32606699 15.6832
32606799 15.7897
32606899 15.8537
32606999 15.9408
32607099 16.0347
32607199 16.0991
32607299 16.0993
32607399 16.052
32607499 16.0342
32607599 16.0161
32607699 16.0427
32607799 16.022
32607899 15.9046
32607999 15.7812
32608099 15.7742
32608199 15.8677
32608299 15.9312
32608399 15.9722
32608499 16.028
32608599 15.9995
32608699 15.8683
32608799 15.7689
32608899 15.7373
32608999 15.6965
32609099 15.6664
32609199 15.615
32609299 15.5306
32609399 15.5152
32609499 15.54
32609599 15.5756
32609699 15.5551
32609799 15.5557
32609899 15.4997
32609999 15.4109
32610099 15.3981
32610199 15.4738
32610299 15.5711
32610399 15.5877
32610499 15.5419
32610599 15.5542
32610699 15.64
32610799 15.6824
32610899 15.5615
32610999 15.4563
32611099 15.3741
32611199 15.4003
32611299 15.4628
32611399 15.5197
32611499 15.4877
32611599 15.4362
32611699 15.4911
32611799 15.5269
32611899 15.5516
32611999 15.61
32612099 15.6277
32612199 15.707
32612299 15.7544
32612399 15.752
32612499 15.6878
32612599 15.6027
32612699 15.5956
32612799 15.6344
32612899 15.6515
32612999 15.5688
32613099 15.4446
32613199 15.3394
32613299 15.2481
32613399 15.2776
32613499 15.3127
32613599 15.3226
32613699 15.2317
32613799 15.1172
32613899 15.0604
32613999 15.0742
32614099 14.9726
32614199 14.8753
32614299 14.77
32614399 14.7193
32614499 14.6788
32614599 14.6103
32614699 14.6902
32614799 14.7492
32614899 14.8248
32614999 14.9249
32615099 15.0065
32615199 15.068
32615299 15.175
32615399 15.2744
32615499 15.3971
32615599 15.5134
32615699 15.4984
32615799 15.5634
32615899 15.6019
32615999 15.5809
32616099 15.4861
32616199 15.3866
32616299 15.3604
32616399 15.2914
32616499 15.1717
32616599 15.0632
32616699 14.9493
32616799 14.8161
32616899 14.7375
32616999 14.725
32617099 14.7459
32617199 14.7084
32617299 14.6559
32617399 14.6709
32617499 14.6145
32617599 14.4974
32617699 14.4132
32617799 14.4913
32617899 14.5104
32617999 14.401
32618099 14.3006
32618199 14.1837
32618299 14.0842
32618399 14.1111
32618499 14.0753
32618599 13.9843
32618699 13.8886
32618799 13.9119
32618899 13.9124
32618999 13.9235
32619099 13.9277
32619199 14.0508
32619299 14.0339
32619399 13.92
32619499 13.8377
32619599 13.7856
32619699 13.7396
32619799 13.6404
32619899 13.618
32619999 13.5329
32620099 13.5083
32620199 13.4837
32620299 13.4748
32620399 13.441
32620499 13.3921
32620599 13.311
32620699 13.2469
32620799 13.1436
32620899 13.0367
32620999 12.9595
32621099 12.9109
32621199 12.8365
32621299 12.7583
32621399 12.6999
32621499 12.6284
32621599 12.5911
32621699 12.5062
32621799 12.5114
32621899 12.516
32621999 12.6564
32622099 12.8059
32622199 12.942
32622299 13.0678
32622399 13.207
32622499 13.2681
32622599 13.2355
32622699 13.1414
32622799 13.038
32622899 12.9593
32622999 12.8524
32623099 12.7469
32623199 12.6421
32623299 12.5344
32623399 12.4425
32623499 12.3508
32623599 12.2656
32623699 12.2262
32623799 12.1796
32623899 12.152
32623999 12.1215
32624099 12.1197
32624199 12.0798
32624299 12.0304
32624399 11.9976
32624499 11.9971
32624599 11.9088
32624699 11.8812
32624799 11.8767
32624899 11.8913
32624999 11.9956
32625099 12.0858
32625199 12.2401
32625299 12.3923
32625399 12.4575
32625499 12.4634
32625599 12.4168
32625699 12.4528
32625799 12.5432
32625899 12.5014
32625999 12.4289
32626099 12.4175
32626199 12.3359
32626299 12.2442
32626399 12.1702
32626499 12.0793
32626599 11.9926
32626699 12.0085
32626799 11.9441
32626899 11.8699
32626999 11.9513
32627099 12.0587
32627199 12.0051
32627299 11.9792
32627399 12.0488
32627499 12.1498
32627599 12.2552
32627699 12.2616
32627799 12.2363
32627899 12.2218
32627999 12.2372
32628099 12.265
32628199 12.2431
32628299 12.2574
32628399 12.2127
32628499 12.2138
32628599 12.2225
32628699 12.2307
32628799 12.2797
32628899 12.3185
32628999 12.2963
32629099 12.3897
32629199 12.4608
32629299 12.5397
32629399 12.6179
32629499 12.731
32629599 12.859
32629699 13.0077
32629799 13.126
32629899 13.2544
32629999 13.3997
32630099 13.5429
32630199 13.6301
32630299 13.7137
32630399 13.7988
32630499 13.7907
32630599 13.7788
32630699 13.674
32630799 13.6404
32630899 13.5751
32630999 13.4881
32631099 13.4205
32631199 13.3227
32631299 13.2166
32631399 13.1398
32631499 13.054
32631599 13.0485
32631699 13.1578
32631799 13.186
32631899 13.1995
32631999 13.1922
32632099 13.2248
32632199 13.2082
32632299 13.1795
32632399 13.0853
32632499 12.9938
32632599 12.9046
32632699 12.8401
32632799 12.7968
32632899 12.6878
32632999 12.7065
32633099 12.6773
32633199 12.7205
32633299 12.6865
32633399 12.627
32633499 12.5461
32633599 12.5334
32633699 12.5244
32633799 12.4876
32633899 12.452
32633999 12.5825
32634099 12.7358
32634199 12.8389
32634299 12.9268
32634399 12.9851
32634499 13.1266
32634599 13.2216
32634699 13.3246
32634799 13.3635
32634899 13.4782
32634999 13.5728
32635099 13.6057
32635199 13.6178
32635299 13.5472
32635399 13.4921
32635499 13.4952
32635599 13.5404
32635699 13.6334
32635799 13.7557
32635899 13.8302
32635999 13.8834
32636099 13.9228
32636199 14.0287
32636299 14.1152
32636399 14.172
32636499 14.2587
32636599 14.3135
32636699 14.4119
32636799 14.5219
32636899 14.5367
32636999 14.5762
32637099 14.58
32637199 14.4873
32637299 14.4966
32637399 14.6093
32637499 14.7124
32637599 14.7898
32637699 14.8748
32637799 14.9655
32637899 14.9705
32637999 14.9028
32638099 14.7872
32638199 14.781
32638299 14.8168
32638399 14.7226
32638499 14.6372
32638599 14.6378
32638699 14.629
32638799 14.663
32638899 14.7802
32638999 14.8866
32639099 14.9942
32639199 15.0171
32639299 14.9501
32639399 14.8287
32639499 14.7479
32639599 14.7066
32639699 14.7362
32639799 14.7418
32639899 14.6217
32639999 14.5154
32640099 14.4865
32640199 14.5739
32640299 14.6283
32640399 14.5786
32640499 14.4704
32640599 14.3558
32640699 14.3317
32640799 14.2439
32640899 14.1803
32640999 14.0724
32641099 14.0871
32641199 14.171
32641299 14.1558
32641399 14.1297
32641499 14.1925
32641599 14.3303
32641699 14.4316
32641799 14.4446
32641899 14.4961
32641999 14.498
32642099 14.4269
32642199 14.3398
32642299 14.2551
32642399 14.287
32642499 14.2937
32642599 14.1741
32642699 14.098
32642799 14.0012
32642899 13.9015
32642999 13.8351
32643099 13.7368
32643199 13.6761
32643299 13.5916
32643399 13.5175
32643499 13.4292
32643599 13.3328
32643699 13.2449
32643799 13.2326
32643899 13.1934
32643999 13.0913
32644099 13.0076
32644199 12.9112
32644299 12.8448
32644399 12.7631
32644499 12.6689
32644599 12.5961
32644699 12.6227
32644799 12.6853
32644899 12.789
32644999 12.861
32645099 12.9841
32645199 13.0566
32645299 13.1502
32645399 13.2774
32645499 13.3269
32645599 13.3609
32645699 13.4053
32645799 13.5203
32645899 13.562
32645999 13.5907
32646099 13.6899
32646199 13.7401
32646299 13.7599
32646399 13.8312
32646499 13.9263
32646599 13.9605
32646699 13.9396
32646799 13.9221
32646899 13.8851
32646999 13.8694
32647099 13.9354
32647199 14.0392
32647299 14.0106
32647399 13.993
32647499 14.0329
32647599 14.0062
32647699 13.8933
32647799 13.7857
32647899 13.755
32647999 13.8174
32648099 13.9149
32648199 13.9502
32648299 13.9731
32648399 14.0284
32648499 14.0787
32648599 14.0796
32648699 14.2079
32648799 14.3176
32648899 14.371
32648999 14.3903
32649099 14.3426
32649199 14.2739
32649299 14.2085
32649399 14.185
32649499 14.1855
32649599 14.1098
32649699 14.0423
32649799 13.9765
32649899 13.8887
32649999 13.7785
32650099 13.6676
32650199 13.5541
32650299 13.5035
32650399 13.5199
32650499 13.627
32650599 13.749
32650699 13.7608
32650799 13.7559
32650899 13.7274
32650999 13.6626
32651099 13.6218
32651199 13.5272
32651299 13.539
32651399 13.5313
32651499 13.4692
32651599 13.3716
32651699 13.2625
32651799 13.155
32651899 13.0571
32651999 12.9801
32652099 13.0927
32652199 13.178
32652299 13.1941
32652399 13.253
32652499 13.2059
32652599 13.2465
32652699 13.3914
32652799 13.4683
32652899 13.486
32652999 13.6028
32653099 13.7328
32653199 13.8192
32653299 13.8775
32653399 13.8264
32653499 13.794
32653599 13.75
32653699 13.7645
32653799 13.8806
32653899 14.0161
32653999 13.997
32654099 13.9192
32654199 13.885
32654299 13.875
32654399 13.8114
32654499 13.7432
32654599 13.76
32654699 13.6791
32654799 13.5799
32654899 13.5063
32654999 13.4263
32655099 13.4423
32655199 13.4276
32655299 13.5141
32655399 13.6092
32655499 13.7217
32655599 13.8297
32655699 13.8929
32655799 13.9552
32655899 14.0408
32655999 14.1014
32656099 14.0804
32656199 14.1201
32656299 14.0564
32656399 13.94
32656499 13.8436
32656599 13.8674
32656699 13.8341
32656799 13.7272
32656899 13.6467
32656999 13.5484
32657099 13.4713
32657199 13.3727
32657299 13.3541
32657399 13.4491
32657499 13.585
32657599 13.6762
32657699 13.7523
32657799 13.7576
32657899 13.744
32657999 13.6634
32658099 13.6337
32658199 13.5854
32658299 13.4882
32658399 13.4646
32658499 13.4684
32658599 13.3822
32658699 13.2827
32658799 13.2539
32658899 13.215
32658999 13.1316
32659099 13.0249
32659199 12.9913
32659299 13.0303
32659399 13.0747
32659499 13.2099
32659599 13.3454
32659699 13.383
32659799 13.2955
32659899 13.2487
32659999 13.1396
32660099 13.0469
32660199 13.0095
32660299 13.0373
32660399 13.0584
32660499 13.0959
32660599 13.0907
32660699 13.0296
32660799 12.9848
32660899 13.0063
32660999 12.9502
32661099 12.8594
32661199 12.8273
32661299 12.7664
32661399 12.7873
32661499 12.8114
32661599 12.7904
32661699 12.8112
32661799 12.8272
32661899 12.8578
32661999 12.9101
32662099 12.965
32662199 13.049
32662299 13.1305
32662399 13.2321
32662499 13.2105
32662599 13.1266
32662699 13.0158
32662799 12.9287
32662899 12.8309
32662999 12.7605
32663099 12.6874
32663199 12.6859
32663299 12.7708
32663399 12.908
32663499 13.0237
32663599 13.1532
32663699 13.2962
32663799 13.4316
32663899 13.4357
32663999 13.336
32664099 13.2714
32664199 13.1643
32664299 13.09
32664399 13.0014
32664499 13.0568
32664599 13.1276
32664699 13.2222
32664799 13.3582
32664899 13.3594
32664999 13.2952
32665099 13.3413
32665199 13.4082
32665299 13.4855
32665399 13.5212
32665499 13.5481
32665599 13.5192
32665699 13.4892
32665799 13.49
32665899 13.5948
32665999 13.6389
32666099 13.6702
32666199 13.7352
32666299 13.6816
32666399 13.587
32666499 13.505
32666599 13.4375
32666699 13.35
32666799 13.271
32666899 13.177
32666999 13.0749
32667099 12.9977
32667199 12.9361
32667299 12.9723
32667399 13.0033
32667499 12.928
32667599 12.8437
32667699 12.7552
32667799 12.7344
32667899 12.7283
32667999 12.7564
32668099 12.6989
32668199 12.7027
32668299 12.8089
32668399 12.9326
32668499 12.9926
32668599 13.0729
32668699 13.1726
32668799 13.3166
32668899 13.4375
32668999 13.4723
32669099 13.5647
32669199 13.6734
32669299 13.7756
32669399 13.903
32669499 13.9594
32669599 13.991
32669699 14.0959
32669799 14.207
32669899 14.2133
32669999 14.1011
32670099 13.9903
32670199 13.8882
32670299 13.7793
32670399 13.6982
32670499 13.8115
32670599 13.9371
32670699 13.9854
32670799 14.0085
32670899 13.9969
32670999 13.9168
32671099 14.0049
32671199 14.0022
32671299 13.9789
32671399 14.054
32671499 14.0739
32671599 14.0471
32671699 14.0747
32671799 14.1227
32671899 14.0913
32671999 14.1329
32672099 14.2097
32672199 14.3519
32672299 14.4756
32672399 14.5773
32672499 14.7073
32672599 14.7781
32672699 14.8425
32672799 14.9485
32672899 14.9904
32672999 14.9595
32673099 14.8381
32673199 14.7221
32673299 14.6276
32673399 14.5298
32673499 14.468
32673599 14.4424
32673699 14.3334
32673799 14.339
32673899 14.455
32673999 14.497
32674099 14.4683
32674199 14.3871
32674299 14.3191
32674399 14.2405
32674499 14.1358
32674599 14.0569
32674699 13.9631
32674799 13.8459
32674899 13.7301
32674999 13.6561
32675099 13.5618
32675199 13.4685
32675299 13.4914
32675399 13.5417
32675499 13.5473
32675599 13.5706
32675699 13.5153
32675799 13.4062
32675899 13.3026
32675999 13.2544
32676099 13.1702
32676199 13.1241
32676299 13.2219
32676399 13.2989
32676499 13.407
32676599 13.4847
32676699 13.5815
32676799 13.6988
32676899 13.7896
32676999 13.9126
32677099 13.9843
32677199 14.0471
32677299 14.1625
32677399 14.214
32677499 14.3459
32677599 14.4087
32677699 14.4563
32677799 14.5089
32677899 14.4448
32677999 14.3327
32678099 14.2882
32678199 14.2837
32678299 14.2621
32678399 14.1613
32678499 14.0377
32678599 13.9153
32678699 13.8434
32678799 13.7629
32678899 13.7404
32678999 13.7277
32679099 13.7256
32679199 13.8508
32679299 13.908
32679399 13.8918
32679499 13.8411
32679599 13.8739
32679699 13.8304
32679799 13.8837
32679899 14.0215
32679999 14.1074
32680099 14.0673
32680199 14.0218
32680299 14.0101
32680399 14.1175
32680499 14.1793
32680599 14.3012
32680699 14.3933
32680799 14.476
32680899 14.5891
32680999 14.6831
32681099 14.803
32681199 14.877
32681299 14.8684
32681399 14.7494
32681499 14.6327
32681599 14.5416
32681699 14.5052
32681799 14.4323
32681899 14.3543
32681999 14.2633
32682099 14.2398
32682199 14.2759
32682299 14.3797
32682399 14.4806
32682499 14.5119
32682599 14.5522
32682699 14.6333
32682799 14.6308
32682899 14.5515
32682999 14.4646
32683099 14.562
32683199 14.6454
32683299 14.7044
32683399 14.7031
32683499 14.6522
32683599 14.5989
32683699 14.6233
32683799 14.7214
32683899 14.8232
32683999 14.915
32684099 14.9838
32684199 15.0841
32684299 15.1759
32684399 15.2685
32684499 15.3017
32684599 15.2298
32684699 15.1365
32684799 15.0315
32684899 14.9456
32684999 14.8566
32685099 14.8423
32685199 14.7616
32685299 14.7535
32685399 14.6989
32685499 14.7309
32685599 14.795
32685699 14.9036
32685799 15.0219
32685899 15.1268
32685999 15.1598
32686099 15.2142
32686199 15.2835
32686299 15.4009
32686399 15.4883
32686499 15.596
32686599 15.5443
32686699 15.5477
32686799 15.4556
32686899 15.3673
32686999 15.2526
32687099 15.223
32687199 15.2939
32687299 15.4208
32687399 15.5003
32687499 15.5213
32687599 15.5316
32687699 15.5478
32687799 15.5191
32687899 15.5246
32687999 15.5665
32688099 15.5919
32688199 15.6793
32688299 15.7416
32688399 15.7933
32688499 15.8703
32688599 15.9363
32688699 15.9426
32688799 16.0323
32688899 16.0959
32688999 16.1477
32689099 16.1788
32689199 16.1543
32689299 16.0613
32689399 15.9871
32689499 15.9062
32689599 15.8583
32689699 15.807
32689799 15.7462
32689899 15.6949
32689999 15.6613
32690099 15.6434
32690199 15.6653
32690299 15.6395
32690399 15.6289
32690499 15.5789
32690599 15.488
32690699 15.5582
32690799 15.6012
32690899 15.6954
32690999 15.7566
32691099 15.7737
32691199 15.7969
32691299 15.8108
32691399 15.7053
32691499 15.5925
32691599 15.5152
32691699 15.4533
32691799 15.3384
32691899 15.257
32691999 15.1432
32692099 15.0488
32692199 15.0415
32692299 14.9396
32692399 14.8742
32692499 14.7701
32692599 14.7457
32692699 14.7161
32692799 14.7044
32692899 14.717
32692999 14.64
32693099 14.538
32693199 14.423
32693299 14.3375
32693399 14.2706
32693499 14.2174
32693599 14.1095
32693699 13.9957
32693799 13.9668
32693899 14.0278
32693999 14.0514
32694099 13.9706
32694199 13.922
32694299 13.8702
32694399 13.7743
32694499 13.7416
32694599 13.7178
32694699 13.6167
32694799 13.5167
32694899 13.4173
32694999 13.315
32695099 13.2365
32695199 13.1437
32695299 13.0427
32695399 13.1058
32695499 13.2567
32695599 13.3846
32695699 13.5012
32695799 13.6056
32695899 13.7394
32695999 13.7974
32696099 13.7965
32696199 13.8518
32696299 13.9447
32696399 14.079
32696499 14.2151
32696599 14.3099
32696699 14.3948
32696799 14.4229
32696899 14.3873
32696999 14.3587
32697099 14.33
32697199 14.306
32697299 14.2983
32697399 14.2709
32697499 14.1779
32697599 14.0706
32697699 13.9571
32697799 13.9727
32697899 14.0528
32697999 14.0809
32698099 14.017
32698199 13.8993
32698299 13.8364
32698399 13.7904
32698499 13.6938
32698599 13.5779
32698699 13.483
32698799 13.4385
32698899 13.3469
32698999 13.2839
32699099 13.2708
32699199 13.336
32699299 13.4392
32699399 13.5856
32699499 13.6957
32699599 13.7899
32699699 13.7939
32699799 13.6775
32699899 13.5911
32699999 13.5376
32700099 13.5998
32700199 13.7056
32700299 13.7878
32700399 13.8924
32700499 14.0226
32700599 14.128
32700699 14.2531
32700799 14.3679
32700899 14.4875
32700999 14.6048
32701099 14.7197
32701199 14.8094
32701299 14.8456
32701399 14.9151
32701499 15.042
32701599 15.1163
32701699 15.1824
32701799 15.2888
32701899 15.3362
32701999 15.365
32702099 15.379
32702199 15.2548
32702299 15.1752
32702399 15.1265
32702499 15.1709
32702599 15.1975
32702699 15.0889
32702799 14.9655
32702899 14.8333
32702999 14.7127
32703099 14.6239
32703199 14.6268
32703299 14.6687
32703399 14.6567
32703499 14.7138
32703599 14.8383
32703699 14.9402
32703799 14.9324
32703899 14.9106
32703999 14.8837
32704099 14.8003
32704199 14.7893
32704299 14.775
32704399 14.7555
32704499 14.6439
32704599 14.5795
32704699 14.5962
32704799 14.594
32704899 14.6348
32704999 14.586
32705099 14.4794
32705199 14.3615
32705299 14.3298
32705399 14.3672
32705499 14.4229
32705599 14.4309
32705699 14.3692
32705799 14.3274
32705899 14.3279
32705999 14.3355
32706099 14.2964
32706199 14.2094
32706299 14.1207
32706399 14.1022
32706499 14.1709
32706599 14.2158
32706699 14.2822
32706799 14.3699
32706899 14.474
32706999 14.5687
32707099 14.5831
32707199 14.5123
32707299 14.4489
32707399 14.3301
32707499 14.2911
32707599 14.2803
32707699 14.3454
32707799 14.4709
32707899 14.5537
32707999 14.6717
32708099 14.6613
32708199 14.6613
32708299 14.6769
32708399 14.7035
32708499 14.7707
32708599 14.7686
32708699 14.8043
32708799 14.8926
32708899 14.9298
32708999 15.042
32709099 15.1318
32709199 15.2318
32709299 15.1672
32709399 15.1672
32709499 15.2358
32709599 15.2886
32709699 15.3061
32709799 15.18
32709899 15.0714
32709999 15.084
32710099 15.1992
32710199 15.3066
32710299 15.3429
32710399 15.3916
32710499 15.477
32710599 15.602
32710699 15.6574
32710799 15.7804
32710899 15.8931
32710999 15.9641
32711099 16.0362
32711199 16.1301
32711299 16.2205
32711399 16.3004
32711499 16.3418
32711599 16.3247
32711699 16.2751
32711799 16.3161
32711899 16.3783
32711999 16.396
32712099 16.3283
32712199 16.2567
32712299 16.195
32712399 16.0959
32712499 15.9755
32712599 15.9719
32712699 16.0351
32712799 16.0902
32712899 16.1425
32712999 16.1069
32713099 16.0105
32713199 15.8839
32713299 15.813
32713399 15.8257
32713499 15.8002
32713599 15.8724
32713699 15.9793
32713799 16.0586
32713899 16.0397
32713999 16.0079
32714099 15.9914
32714199 16.0838
32714299 16.1186
32714399 16.0093
32714499 15.9484
32714599 15.9061
32714699 15.7922
32714799 15.6643
32714899 15.6124
32714999 15.6187
32715099 15.6067
32715199 15.5964
32715299 15.4841
32715399 15.3535
32715499 15.2209
32715599 15.1227
32715699 15.1402
32715799 15.1013
32715899 15.0266
32715999 15.0842
32716099 15.1996
32716199 15.3172
32716299 15.4423
32716399 15.566
32716499 15.6664
32716599 15.7663
32716699 15.8672
32716799 15.9714
32716899 16.0731
32716999 16.1773
32717099 16.1896
32717199 16.1235
32717299 16.0248
32717399 16.0368
32717499 16.0954
32717599 16.0547
32717699 15.9968
32717799 15.9603
32717899 15.8898
32717999 15.8573
32718099 15.833
32718199 15.8359
32718299 15.8544
32718399 15.7704
32718499 15.6636
32718599 15.5542
32718699 15.4449
32718799 15.4007
32718899 15.4227
32718999 15.4683
32719099 15.5485
32719199 15.6374
32719299 15.7358
32719399 15.8115
32719499 15.8438
32719599 15.794
32719699 15.7517
32719799 15.6824
32719899 15.6336
32719999 15.5832
32720099 15.5301
32720199 15.4335
32720299 15.3045
32720399 15.1874
32720499 15.0695
32720599 14.98
32720699 14.9485
32720799 14.9137
32720899 14.7881
32720999 14.7519
32721099 14.8383
32721199 14.9425
32721299 14.895
32721399 14.7696
32721499 14.8084
32721599 14.9275
32721699 14.9648
32721799 15.0153
32721899 14.9375
32721999 14.823
32722099 14.7313
32722199 14.6537
32722299 14.6302
32722399 14.5868
32722499 14.5831
32722599 14.5395
32722699 14.4876
32722799 14.3961
32722899 14.3136
32722999 14.2729
32723099 14.2935
32723199 14.3424
32723299 14.3985
32723399 14.4434
32723499 14.4755
32723599 14.3745
32723699 14.2661
32723799 14.233
32723899 14.2317
32723999 14.1572
32724099 14.0406
32724199 13.99
32724299 13.9333
32724399 13.8754
32724499 13.7609
32724599 13.675
32724699 13.5747
32724799 13.5437
32724899 13.5521
32724999 13.5233
32725099 13.4873
32725199 13.4518
32725299 13.5033
32725399 13.5045
32725499 13.4611
32725599 13.4495
32725699 13.4535
32725799 13.4186
32725899 13.393
32725999 13.4449
32726099 13.5778
32726199 13.701
32726299 13.801
32726399 13.8255
32726499 13.8123
32726599 13.7391
32726699 13.7641
32726799 13.7625
32726899 13.7803
32726999 13.8947
32727099 14.0193
32727199 14.1179
32727299 14.2006
32727399 14.2624
32727499 14.3878
32727599 14.489
32727699 14.5311
32727799 14.4944
32727899 14.4251
32727999 14.4224
32728099 14.4878
32728199 14.5318
32728299 14.5057
32728399 14.5005
32728499 14.5359
32728599 14.6133
32728699 14.6505
32728799 14.6399
32728899 14.5443
32728999 14.5424
32729099 14.6086
32729199 14.7046
32729299 14.7742
32729399 14.8646
32729499 14.9605
32729599 14.9978
32729699 15.036
32729799 15.1086
32729899 15.1776
32729999 15.2776
32730099 15.3297
32730199 15.389
32730299 15.4818
32730399 15.5116
32730499 15.473
32730599 15.3756
32730699 15.2705
32730799 15.1794
32730899 15.0595
32730999 14.9341
32731099 14.8305
32731199 14.7641
32731299 14.6908
32731399 14.6511
32731499 14.5548
32731599 14.4689
32731699 14.3543
32731799 14.235
32731899 14.1477
32731999 14.0654
32732099 13.9968
32732199 14.0143
32732299 14.0686
32732399 14.1884
32732499 14.309
32732599 14.3229
32732699 14.3182
32732799 14.4287
32732899 14.4388
32732999 14.3898
32733099 14.2831
32733199 14.3468
32733299 14.4833
32733399 14.5977
32733499 14.6946
32733599 14.7883
32733699 14.8518
32733799 14.9001
32733899 14.8869
32733999 14.7984
32734099 14.7036
32734199 14.6532
32734299 14.555
32734399 14.4392
32734499 14.3353
32734599 14.3128
32734699 14.2659
32734799 14.1945
32734899 14.1331
32734999 14.0775
32735099 14.071
32735199 14.1859
32735299 14.232
32735399 14.2393
32735499 14.156
32735599 14.076
32735699 14.0351
32735799 13.9322
32735899 13.9111
32735999 13.959
32736099 14.0607
32736199 14.1598
32736299 14.227
32736399 14.3354
32736499 14.4621
32736599 14.5822
32736699 14.7137
32736799 14.8505
32736899 14.9539
32736999 15.0577
32737099 15.0779
32737199 15.0518
32737299 14.9934
32737399 14.9707
32737499 14.9431
32737599 14.8262
32737699 14.7207
32737799 14.6084
32737899 14.4805
32737999 14.357
32738099 14.2995
32738199 14.2432
32738299 14.1317
32738399 14.0627
32738499 13.9597
32738599 13.8508
32738699 13.743
32738799 13.7351
32738899 13.7227
32738999 13.6905
32739099 13.7284
32739199 13.6962
32739299 13.7241
32739399 13.8123
32739499 13.9273
32739599 14.0542
32739699 14.1865
32739799 14.2861
32739899 14.3355
32739999 14.3266
32740099 14.4285
32740199 14.5626
32740299 14.6603
32740399 14.7722
32740499 14.7846
32740599 14.844
32740699 14.9554
32740799 15.0559
32740899 15.1256
32740999 15.1957
32741099 15.1681
32741199 15.1927
32741299 15.289
32741399 15.3951
32741499 15.5173
32741599 15.635
32741699 15.7447
32741799 15.8281
32741899 15.9149
32741999 16.0181
32742099 16.1206
32742199 16.2091
32742299 16.282
32742399 16.385
32742499 16.5072
32742599 16.6065
32742699 16.704
32742799 16.7114
32742899 16.6345
32742999 16.6041
32743099 16.6922
32743199 16.7737
32743299 16.8405
32743399 16.932
32743499 16.9982
32743599 17.1071
32743699 17.1847
32743799 17.2623
32743899 17.3667
32743999 17.4691
32744099 17.5662
32744199 17.6273
32744299 17.6729
32744399 17.7689
32744499 17.8395
32744599 17.9097
32744699 17.9347
32744799 18.0249
32744899 18.0968
32744999 18.1183
32745099 18.0082
32745199 17.9579
32745299 17.8335
32745399 17.673
32745499 17.5242
32745599 17.4302
32745699 17.3722
32745799 17.3798
32745899 17.4162
32745999 17.4819
32746099 17.5693
32746199 17.5987
32746299 17.6497
32746399 17.6525
32746499 17.6784
32746599 17.7556
32746699 17.8507
32746799 17.841
32746899 17.7605
32746999 17.66
32747099 17.5226
32747199 17.3719
32747299 17.2458
32747399 17.1768
32747499 17.2544
32747599 17.3286
32747699 17.3689
32747799 17.381
32747899 17.3696
32747999 17.3036
32748099 17.2009
32748199 17.0642
32748299 16.9297
32748399 16.8064
32748499 16.694
32748599 16.6425
32748699 16.6738
32748799 16.6187
32748899 16.4752
32748999 16.3639
32749099 16.3793
32749199 16.4793
32749299 16.4794
32749399 16.4223
32749499 16.3483
32749599 16.2584
32749699 16.2245
32749799 16.1791
32749899 16.0647
32749999 16.0174
32750099 15.9519
32750199 15.9656
32750299 15.9047
32750399 15.7761
32750499 15.637
32750599 15.5098
32750699 15.5308
32750799 15.5445
32750899 15.4907
32750999 15.3935
32751099 15.2864
32751199 15.1682
32751299 15.1148
32751399 15.0676
32751499 14.9981
32751599 15.1103
32751699 15.2115
32751799 15.2821
32751899 15.3117
32751999 15.3855
32752099 15.4483
32752199 15.4894
32752299 15.5149
32752399 15.5426
32752499 15.6131
32752599 15.6533
32752699 15.7164
32752799 15.7945
32752899 15.8418
32752999 15.9133
32753099 15.9845
32753199 16.1011
32753299 16.2258
32753399 16.3186
32753499 16.4157
32753599 16.4803
32753699 16.5167
32753799 16.4772
32753899 16.4313
32753999 16.3768
32754099 16.3037
32754199 16.1984
32754299 16.192
32754399 16.2559
32754499 16.3557
32754599 16.4482
32754699 16.5062
32754799 16.5303
32754899 16.608
32754999 16.7144
32755099 16.7856
32755199 16.72
32755299 16.6177
32755399 16.4974
32755499 16.3749
32755599 16.2591
32755699 16.1486
32755799 16.1416
32755899 16.2523
32755999 16.3483
32756099 16.4144
32756199 16.3893
32756299 16.3461
32756399 16.2898
32756499 16.1854
32756599 16.0787
32756699 16.087
32756799 16.0029
32756899 15.8876
32756999 15.7875
32757099 15.7751
32757199 15.8001
32757299 15.8329
32757399 15.7826
32757499 15.7254
32757599 15.6328
32757699 15.6616
32757799 15.7874
32757899 15.8973
32757999 16.0113
32758099 16.0822
32758199 16.1918
32758299 16.2559
32758399 16.275
32758499 16.2
32758599 16.1192
32758699 16.1159
32758799 16.0929
32758899 16.1943
32758999 16.2876
32759099 16.3587
32759199 16.3972
32759299 16.3853
32759399 16.4386
32759499 16.5167
32759599 16.5933
32759699 16.6204
32759799 16.6184
32759899 16.6472
32759999 16.7308
32760099 16.7407
32760199 16.7177
32760299 16.6251
32760399 16.5385
32760499 16.4205
32760599 16.2897
32760699 16.1696
32760799 16.1406
32760899 16.2213
32760999 16.2851
32761099 16.33
32761199 16.2863
32761299 16.2434
32761399 16.1993
32761499 16.1013
32761599 16.1024
32761699 16.1765
32761799 16.1537
32761899 16.0362
32761999 15.9192
32762099 15.8103
32762199 15.828
32762299 15.9368
32762399 15.993
32762499 15.9836
32762599 15.9367
32762699 15.9974
32762799 15.9945
32762899 16.0551
32762999 16.1555
32763099 16.2501
32763199 16.3428
32763299 16.4123
32763399 16.4648
32763499 16.4739
32763599 16.3958
32763699 16.3793
32763799 16.343
32763899 16.268
32763999 16.216
32764099 16.1347
32764199 16.0324
32764299 15.8954
32764399 15.8275
32764499 15.695
32764599 15.7499
32764699 15.8481
32764799 15.9345
32764899 15.9767
32764999 16.0038
32765099 15.9885
32765199 15.9714
32765299 16.0544
32765399 16.1069
32765499 16.0672
32765599 16.0691
32765699 16.105
32765799 16.1028
32765899 16.0602
32765999 15.9251
32766099 15.8028
32766199 15.7025
32766299 15.6425
32766399 15.5639
32766499 15.4716
32766599 15.3948
32766699 15.452
32766799 15.5534
32766899 15.6568
32766999 15.67
32767099 15.6708
32767199 15.6964
32767299 15.6586
32767399 15.5767
32767499 15.5384
32767599 15.472
32767699 15.4922
32767799 15.4869
32767899 15.4204
32767999 15.2992
32768099 15.2173
32768199 15.1568
32768299 15.2015
32768399 15.1702
32768499 15.0431
32768599 14.9173
32768699 14.7962
32768799 14.7021
32768899 14.6131
32768999 14.5441
32769099 14.4717
32769199 14.3904
32769299 14.3031
32769399 14.2119
32769499 14.2032
32769599 14.1602
32769699 14.0567
32769799 14.0231
32769899 13.9961
32769999 13.925
32770099 13.8057
32770199 13.6882
32770299 13.659
32770399 13.663
32770499 13.7871
32770599 13.9177
32770699 14.0626
32770799 14.1771
32770899 14.2883
32770999 14.3823
32771099 14.3697
32771199 14.3259
32771299 14.302
32771399 14.3453
32771499 14.4043
32771599 14.4481
32771699 14.538
32771799 14.5598
32771899 14.5379
32771999 14.4741
32772099 14.3658
32772199 14.2375
32772299 14.1406
32772399 14.119
32772499 14.0685
32772599 14.0181
32772699 14.027
32772799 13.9429
32772899 13.8618
32772999 13.7795
32773099 13.6735
32773199 13.6033
32773299 13.5241
32773399 13.6248
32773499 13.6581
32773599 13.6776
32773699 13.7025
32773799 13.7052
32773899 13.6508
32773999 13.6617
32774099 13.6565
32774199 13.6968
32774299 13.7415
32774399 13.7708
32774499 13.7854
32774599 13.7998
32774699 13.7848
32774799 13.6789
32774899 13.5654
32774999 13.4647
32775099 13.4217
32775199 13.3855
32775299 13.3568
32775399 13.362
32775499 13.4926
32775599 13.5597
32775699 13.6621
32775799 13.6147
32775899 13.6574
32775999 13.7351
32776099 13.8694
32776199 13.9802
32776299 14.0632
32776399 14.1623
32776499 14.2602
32776599 14.3434
32776699 14.4693
32776799 14.5806
32776899 14.7154
32776999 14.748
32777099 14.7692
32777199 14.7781
32777299 14.7026
32777399 14.6642
32777499 14.5667
32777599 14.5172
32777699 14.4197
32777799 14.3943
32777899 14.4215
32777999 14.5197
32778099 14.5397
32778199 14.6301
32778299 14.7565
32778399 14.8481
32778499 14.8461
32778599 14.9209
32778699 15.0263
32778799 15.1413
32778899 15.1854
32778999 15.1399
32779099 15.0941
32779199 15.1027
32779299 15.0875
32779399 15.0608
32779499 14.9983
32779599 14.8913
32779699 14.8493
32779799 14.8895
32779899 14.9486
32779999 15.0382
32780099 15.1165
32780199 15.1236
32780299 15.095
32780399 15.0121
32780499 14.9619
32780599 14.8568
32780699 14.7349
32780799 14.6494
32780899 14.5881
32780999 14.5857
32781099 14.6305
32781199 14.7241
32781299 14.8042
32781399 14.8525
32781499 14.9007
32781599 14.9883
32781699 15.0467
32781799 15.1203
32781899 15.2339
32781999 15.3494
32782099 15.4779
32782199 15.5733
32782299 15.6733
32782399 15.6812
32782499 15.5716
32782599 15.4854
32782699 15.4235
32782799 15.4073
32782899 15.2929
32782999 15.2348
32783099 15.1441
32783199 15.0616
32783299 15.0156
32783399 15.018
32783499 15.0429
32783599 15.0794
32783699 15.019
32783799 14.951
32783899 14.8254
32783999 14.714
32784099 14.5928
32784199 14.5047
32784299 14.4744
32784399 14.4751
32784499 14.4218
32784599 14.4031
32784699 14.3573
32784799 14.3054
32784899 14.224
32784999 14.1396
32785099 14.0526
32785199 14.0022
32785299 14.033
32785399 14.0458
32785499 14.1715
32785599 14.2578
32785699 14.1796
32785799 14.0747
32785899 13.9725
32785999 13.9022
32786099 13.9752
32786199 14.0206
32786299 14.0532
32786399 14.0819
32786499 14.1596
32786599 14.2324
32786699 14.3075
32786799 14.4314
32786899 14.4673
32786999 14.5131
32787099 14.4518
32787199 14.3428
32787299 14.3066
32787399 14.2633
32787499 14.2522
32787599 14.3185
32787699 14.3107
32787799 14.2721
32787899 14.2707
32787999 14.2778
32788099 14.3776
32788199 14.4352
32788299 14.4939
32788399 14.4959
32788499 14.6302
32788599 14.7238
32788699 14.7976
32788799 14.9048
32788899 14.9457
32788999 14.9274
32789099 14.8306
32789199 14.8045
32789299 14.7832
32789399 14.7684
32789499 14.7574
32789599 14.792
32789699 14.8458
32789799 14.8761
32789899 14.92
32789999 14.9733
32790099 15.0807
32790199 15.166
32790299 15.2537
32790399 15.3718
32790499 15.4629
32790599 15.5175
32790699 15.5447
32790799 15.5502
32790899 15.5788
32790999 15.6553
32791099 15.757
32791199 15.8154
32791299 15.9227
32791399 16.0219
32791499 16.1223
32791599 16.1979
32791699 16.26
32791799 16.3121
32791899 16.2799
32791999 16.2883
32792099 16.3805
32792199 16.4966
32792299 16.592
32792399 16.7035
32792499 16.7778
32792599 16.8821
32792699 16.9792
32792799 17.0311
32792899 16.9105
32792999 16.879
32793099 16.9516
32793199 17.0208
32793299 17.0179
32793399 17.0726
32793499 17.0904
32793599 17.1425
32793699 17.1956
32793799 17.2008
32793899 17.2028
32793999 17.0861
32794099 16.9892
32794199 17.0253
32794299 17.0928
32794399 17.142
32794499 17.2209
32794599 17.3106
32794699 17.4116
32794799 17.4777
32794899 17.5643
32794999 17.4951
32795099 17.3746
32795199 17.2491
32795299 17.1953
32795399 17.18
32795499 17.1885
32795599 17.2357
32795699 17.2507
32795799 17.261
32795899 17.2719
32795999 17.2686
32796099 17.2521
32796199 17.2942
32796299 17.269
32796399 17.3355
32796499 17.3567
32796599 17.2868
32796699 17.2447
32796799 17.2647
32796899 17.3053
32796999 17.337
32797099 17.4116
32797199 17.491
32797299 17.4974
32797399 17.4177
32797499 17.3568
32797599 17.2534
32797699 17.2049
32797799 17.2081
32797899 17.2393
32797999 17.3425
32798099 17.4436
32798199 17.5527
32798299 17.5862
32798399 17.4531
32798499 17.3011
32798599 17.1673
32798699 17.078
32798799 16.9463
32798899 16.8295
32798999 16.7476
32799099 16.6805
32799199 16.6318
32799299 16.6263
32799399 16.5726
32799499 16.4634
32799599 16.3412
32799699 16.2819
32799799 16.2736
32799899 16.3873
32799999 16.4687
32800099 16.5278
32800199 16.6209
32800299 16.6822
32800399 16.6241
32800499 16.5749
32800599 16.5086
32800699 16.3704
32800799 16.2349
32800899 16.1253
32800999 16.0295
32801099 16.0363
32801199 16.1112
32801299 16.1428
32801399 16.2293
32801499 16.2808
32801599 16.2962
32801699 16.3102
32801799 16.3665
32801899 16.4604
32801999 16.513
32802099 16.5888
32802199 16.6761
32802299 16.6299
32802399 16.5165
32802499 16.4624
32802599 16.4463
32802699 16.4315
32802799 16.3274
32802899 16.2376
32802999 16.1194
32803099 16.0611
32803199 16.0544
32803299 16.0553
32803399 16.1512
32803499 16.2248
32803599 16.2074
32803699 16.1141
32803799 16.021
32803899 15.9856
32803999 15.9855
32804099 15.883
32804199 15.7477
32804299 15.6154
32804399 15.4973
32804499 15.406
32804599 15.4534
32804699 15.5636
32804799 15.6557
32804899 15.64
32804999 15.5327
32805099 15.4193
32805199 15.3274
32805299 15.2293
32805399 15.1677
32805499 15.1924
32805599 15.2605
32805699 15.3003
32805799 15.3747
32805899 15.4782
32805999 15.5313
32806099 15.6297
32806199 15.7189
32806299 15.8365
32806399 15.8907
32806499 16.0005
32806599 16.0955
32806699 16.1826
32806799 16.2974
32806899 16.3978
32806999 16.505
32807099 16.5658
32807199 16.6563
32807299 16.7359
32807399 16.8407
32807499 16.8958
32807599 16.9714
32807699 17.0162
32807799 17.005
32807899 16.919
32807999 16.7994
32808099 16.755
32808199 16.7459
32808299 16.657
32808399 16.58
32808499 16.5544
32808599 16.4901
32808699 16.3997
32808799 16.3047
32808899 16.2699
32808999 16.2677
32809099 16.1491
32809199 16.0441
32809299 16.0607
32809399 16.067
32809499 16.0193
32809599 15.9357
32809699 15.8787
32809799 15.8196
32809899 15.8557
32809999 15.9053
32810099 16.0125
32810199 16.0797
32810299 16.1558
32810399 16.2618
32810499 16.3377
32810599 16.4136
32810699 16.5094
32810799 16.5566
32810899 16.6045
32810999 16.6699
32811099 16.6083
32811199 16.4697
32811299 16.3523
32811399 16.2145
32811499 16.0821
32811599 15.9592
32811699 15.8284
32811799 15.7343
32811899 15.5973
32811999 15.5146
32812099 15.5042
32812199 15.4735
32812299 15.5421
32812399 15.6523
32812499 15.7317
32812599 15.838
32812699 15.945
32812799 16.0315
32812899 16.1103
32812999 16.1925
32813099 16.2612
32813199 16.3167
32813299 16.3145
32813399 16.1951
32813499 16.0626
32813599 15.9347
32813699 15.7986
32813799 15.6808
32813899 15.6326
32813999 15.5234
32814099 15.4477
32814199 15.4384
32814299 15.35
32814399 15.3154
32814499 15.2664
32814599 15.3187
32814699 15.3973
32814799 15.5034
32814899 15.5266
32814999 15.5532
32815099 15.5536
32815199 15.4821
32815299 15.3601
32815399 15.2269
32815499 15.137
32815599 15.0214
32815699 14.9626
32815799 15.0575
32815899 15.1162
32815999 15.2346
32816099 15.3237
32816199 15.2582
32816299 15.1497
32816399 15.0302
32816499 14.9784
32816599 14.9542
32816699 14.877
32816799 14.8141
32816899 14.7241
32816999 14.6978
32817099 14.6106
32817199 14.5257
32817299 14.4096
32817399 14.3012
32817499 14.1922
32817599 14.1024
32817699 13.9834
32817799 13.8866
32817899 13.8921
32817999 13.8472
32818099 13.7428
32818199 13.73
32818299 13.7481
32818399 13.8024
32818499 13.8706
32818599 13.8928
32818699 13.8367
32818799 13.8764
32818899 13.9107
32818999 13.924
32819099 13.9378
32819199 13.8938
32819299 13.8175
32819399 13.7667
32819499 13.6986
32819599 13.6188
32819699 13.6362
32819799 13.6582
32819899 13.67
32819999 13.6652
32820099 13.5985
32820199 13.5972
32820299 13.6727
32820399 13.7373
32820499 13.7884
32820599 13.8082
32820699 13.8242
32820799 13.9338
32820899 14.0169
32820999 14.0475
32821099 14.0501
32821199 14.0355
32821299 13.9736
32821399 13.8733
32821499 13.798
32821599 13.7574
32821699 13.6492
32821799 13.5383
32821899 13.4332
32821999 13.3428
32822099 13.23
32822199 13.135
32822299 13.0298
32822399 12.9405
32822499 12.9264
32822599 12.947
32822699 12.9706
32822799 13.0791
32822899 13.2071
32822999 13.2003
32823099 13.2676
32823199 13.2942
32823299 13.2413
32823399 13.2038
32823499 13.1215
32823599 13.1348
32823699 13.2126
32823799 13.2316
32823899 13.2472
32823999 13.2937
32824099 13.4136
32824199 13.5204
32824299 13.5159
32824399 13.5529
32824499 13.6364
32824599 13.6199
32824699 13.5416
32824799 13.4368
32824899 13.4247
32824999 13.42
32825099 13.3216
32825199 13.232
32825299 13.1434
32825399 13.059
32825499 13.0293
32825599 13.0286
32825699 12.9898
32825799 12.9818
32825899 13.0447
32825999 13.0384
32826099 12.976
32826199 12.9154
32826299 12.8145
32826399 12.7724
32826499 12.757
32826599 12.7287
32826699 12.7746
32826799 12.9081
32826899 13.0537
32826999 13.206
32827099 13.2863
32827199 13.3481
32827299 13.405
32827399 13.428
32827499 13.452
32827599 13.3851
32827699 13.4381
32827799 13.5137
32827899 13.5735
32827999 13.6835
32828099 13.775
32828199 13.888
32828299 14.0273
32828399 14.1137
32828499 14.1368
32828599 14.2087
32828699 14.268
32828799 14.2561
32828899 14.3136
32828999 14.4002
32829099 14.3781
32829199 14.342
32829299 14.2772
32829399 14.1581
32829499 14.0511
32829599 14.0868
32829699 14.103
32829799 14.0656
32829899 14.0068
32829999 13.9184
32830099 13.815
32830199 13.7097
32830299 13.5903
32830399 13.5121
32830499 13.5121
32830599 13.4483
32830699 13.3395
32830799 13.2316
32830899 13.1291
32830999 13.0276
32831099 12.9612
32831199 12.9984
32831299 12.9566
32831399 12.8744
32831499 12.8108
32831599 12.7229
32831699 12.6201
32831799 12.6207
32831899 12.7427
32831999 12.7992
32832099 12.751
32832199 12.6568
32832299 12.6499
32832399 12.6482
32832499 12.7055
32832599 12.8165
32832699 12.9559
32832799 13.0966
32832899 13.1984
32832999 13.2991
32833099 13.241
32833199 13.21
32833299 13.2405
32833399 13.2563
32833499 13.2427
32833599 13.2281
32833699 13.1444
32833799 13.1372
32833899 13.1875
32833999 13.2386
32834099 13.3361
32834199 13.4047
32834299 13.5086
32834399 13.5094
32834499 13.6095
32834599 13.7382
32834699 13.8603
32834799 13.8338
32834899 13.8624
32834999 13.8329
32835099 13.7825
32835199 13.7222
32835299 13.7532
32835399 13.7942
32835499 13.8775
32835599 13.9912
32835699 13.9965
32835799 13.9508
32835899 13.8672
32835999 13.7976
32836099 13.7128
32836199 13.6031
32836299 13.4979
32836399 13.434
32836499 13.477
32836599 13.5285
32836699 13.5841
32836799 13.5609
32836899 13.4483
32836999 13.3977
32837099 13.4409
32837199 13.3929
32837299 13.3008
32837399 13.2471
32837499 13.3344
32837599 13.4442
32837699 13.5423
32837799 13.5959
32837899 13.6695
32837999 13.6699
32838099 13.6043
32838199 13.5278
32838299 13.5023
32838399 13.4305
32838499 13.3482
32838599 13.2556
32838699 13.2993
32838799 13.4181
32838899 13.5376
32838999 13.6574
32839099 13.7459
32839199 13.8094
32839299 13.764
32839399 13.7673
32839499 13.8017
32839599 13.8294
32839699 13.7865
32839799 13.7729
32839899 13.6886
32839999 13.6086
32840099 13.5264
32840199 13.479
32840299 13.4863
32840399 13.5488
32840499 13.6404
32840599 13.7224
32840699 13.8553
32840799 13.9688
32840899 13.952
32840999 13.8781
32841099 13.7681
32841199 13.6583
32841299 13.5896
32841399 13.5224
32841499 13.5851
32841599 13.7208
32841699 13.8374
32841799 13.9461
32841899 14.0774
32841999 14.168
32842099 14.3088
32842199 14.4477
32842299 14.5353
32842399 14.6014
32842499 14.5703
32842599 14.5517
32842699 14.5734
32842799 14.5888
32842899 14.7013
32842999 14.8047
32843099 14.9332
32843199 15.061
32843299 15.1585
32843399 15.2464
32843499 15.3599
32843599 15.4257
32843699 15.5435
32843799 15.6143
32843899 15.5835
32843999 15.5305
32844099 15.4279
32844199 15.3219
32844299 15.2415
32844399 15.1913
32844499 15.1204
32844599 15.1149
32844699 15.0562
32844799 14.9987
32844899 14.9158
32844999 14.7927
32845099 14.6643
32845199 14.5839
32845299 14.5284
32845399 14.5159
32845499 14.6024
32845599 14.6609
32845699 14.6213
32845799 14.5144
32845899 14.409
32845999 14.3087
32846099 14.2178
32846199 14.1285
32846299 14.0189
32846399 13.9658
32846499 13.9171
32846599 13.8641
32846699 13.9333
32846799 13.8955
32846899 13.8177
32846999 13.7092
32847099 13.6016
32847199 13.612
32847299 13.7083
32847399 13.8358
32847499 13.9633
32847599 14.0464
32847699 14.0528
32847799 13.9596
32847899 13.9179
32847999 13.8805
32848099 13.9443
32848199 13.8851
32848299 13.7777
32848399 13.6736
32848499 13.5903
32848599 13.5407
32848699 13.602
32848799 13.6849
32848899 13.7881
32848999 13.8822
32849099 14.0289
32849199 14.1303
32849299 14.172
32849399 14.099
32849499 14.0161
32849599 14.1355
32849699 14.2589
32849799 14.3686
32849899 14.4398
32849999 14.5471
32850099 14.6555
32850199 14.7389
32850299 14.7344
32850399 14.7088
32850499 14.6323
32850599 14.5582
32850699 14.4366
32850799 14.3591
32850899 14.2933
32850999 14.3271
32851099 14.2983
32851199 14.2205
32851299 14.128
32851399 14.1
32851499 14.1495
32851599 14.2256
32851699 14.3266
32851799 14.4395
32851899 14.4558
32851999 14.515
32852099 14.5414
32852199 14.6439
32852299 14.6886
32852399 14.6586
32852499 14.5902
32852599 14.5838
32852699 14.6672
32852799 14.7618
32852899 14.902
32852999 14.9764
32853099 15.0882
32853199 15.1225
32853299 15.1335
32853399 15.1745
32853499 15.257
32853599 15.3351
32853699 15.4533
32853799 15.5246
32853899 15.5895
32853999 15.6739
32854099 15.7195
32854199 15.8081
32854299 15.8984
32854399 16.0169
32854499 16.0748
32854599 16.1156
32854699 16.1133
32854799 16.1215
32854899 16.1568
32854999 16.1659
32855099 16.1954
32855199 16.2244
32855299 16.2927
32855399 16.3097
32855499 16.2064
32855599 16.0778
32855699 15.9505
32855799 15.9255
32855899 15.9913
32855999 16.1002
32856099 16.1564
32856199 16.2307
32856299 16.3204
32856399 16.3596
32856499 16.3353
32856599 16.3358
32856699 16.2813
32856799 16.2941
32856899 16.2957
32856999 16.3616
32857099 16.4175
32857199 16.5121
32857299 16.4978
32857399 16.4764
32857499 16.3459
32857599 16.3725
32857699 16.4587
32857799 16.5112
32857899 16.501
32857999 16.432
32858099 16.2987
32858199 16.2725
32858299 16.302
32858399 16.2677
32858499 16.2036
32858599 16.1225
32858699 16.0157
32858799 15.947
32858899 15.8727
32858999 15.7545
32859099 15.6568
32859199 15.609
32859299 15.5084
32859399 15.4055
32859499 15.2932
32859599 15.1734
32859699 15.0764
32859799 14.9873
32859899 14.9372
32859999 14.8691
32860099 14.7998
32860199 14.8767
32860299 14.959
32860399 15.0136
32860499 15.0634
32860599 15.0448
32860699 14.9713
32860799 14.8603
32860899 14.731
32860999 14.6529
32861099 14.5668
32861199 14.4738
32861299 14.4018
32861399 14.3537
32861499 14.3642
32861599 14.3018
32861699 14.346
32861799 14.4567
32861899 14.4318
32861999 14.3361
32862099 14.2396
32862199 14.2172
32862299 14.3098
32862399 14.3798
32862499 14.4461
32862599 14.5142
32862699 14.4708
32862799 14.3975
32862899 14.3834
32862999 14.282
32863099 14.1723
32863199 14.16
32863299 14.1896
32863399 14.2352
32863499 14.3009
32863599 14.414
32863699 14.5185
32863799 14.6442
32863899 14.708
32863999 14.8228
32864099 14.8483
32864199 14.7588
32864299 14.6944
32864399 14.5825
32864499 14.5081
32864599 14.4125
32864699 14.3342
32864799 14.2396
32864899 14.1644
32864999 14.1357
32865099 14.0251
32865199 13.9176
32865299 13.8401
32865399 13.8163
32865499 13.7633
32865599 13.6775
32865699 13.6044
32865799 13.5092
32865899 13.4269
32865999 13.4023
32866099 13.3131
32866199 13.2017
32866299 13.0956
32866399 13.0215
32866499 13.0329
32866599 13.1001
32866699 13.1581
32866799 13.1603
32866899 13.1779
32866999 13.1767
32867099 13.0633
32867199 13.0268
32867299 13.1162
32867399 13.2043
32867499 13.2434
32867599 13.3705
32867699 13.472
32867799 13.575
32867899 13.6683
32867999 13.5971
32868099 13.5622
32868199 13.4969
32868299 13.4358
32868399 13.4232
32868499 13.397
32868599 13.301
32868699 13.2296
32868799 13.149
32868899 13.0812
32868999 13.1162
32869099 13.2352
32869199 13.3349
32869299 13.3883
32869399 13.3871
32869499 13.4088
32869599 13.4238
32869699 13.4921
32869799 13.5497
32869899 13.6282
32869999 13.7201
32870099 13.8306
32870199 13.8761
32870299 13.9223
32870399 13.9064
32870499 13.915
32870599 14.0043
32870699 14.1423
32870799 14.2473
32870899 14.314
32870999 14.3931
32871099 14.4001
32871199 14.4377
32871299 14.5234
32871399 14.6481
32871499 14.6781
32871599 14.7363
32871699 14.7462
32871799 14.8181
32871899 14.9298
32871999 14.9108
32872099 14.913
32872199 14.9822
32872299 15.0946
32872399 15.1849
32872499 15.2417
32872599 15.2576
32872699 15.2295
32872799 15.1609
32872899 15.0815
32872999 15.0224
32873099 15.0625
32873199 15.1521
32873299 15.236
32873399 15.3362
32873499 15.2695
32873599 15.153
32873699 15.0772
32873799 15.0827
32873899 15.0785
32873999 14.972
32874099 14.878
32874199 14.8781
32874299 14.8999
32874399 15.0089
32874499 15.1215
32874599 15.1886
32874699 15.2242
32874799 15.2646
32874899 15.2428
32874999 15.1246
32875099 15.0356
32875199 14.9516
32875299 14.9275
32875399 14.8115
32875499 14.698
32875599 14.6462
32875699 14.662
32875799 14.7076
32875899 14.7362
32875999 14.731
32876099 14.7628
32876199 14.8051
32876299 14.7676
32876399 14.6877
32876499 14.6415
32876599 14.5595
32876699 14.5669
32876799 14.5987
32876899 14.6855
32876999 14.7904
32877099 14.8694
32877199 14.7902
32877299 14.6627
32877399 14.5412
32877499 14.4547
32877599 14.3693
32877699 14.2944
32877799 14.2625
32877899 14.243
32877999 14.2586
32878099 14.3323
32878199 14.3096
32878299 14.2658
32878399 14.2323
32878499 14.3161
32878599 14.4306
32878699 14.5435
32878799 14.6209
32878899 14.7376
32878999 14.8722
32879099 14.9277
32879199 14.9032
32879299 14.9316
32879399 14.9847
32879499 14.967
32879599 14.9817
32879699 15.0484
32879799 15.1715
32879899 15.2551
32879999 15.342
32880099 15.3269
32880199 15.3209
32880299 15.3788
32880399 15.3949
32880499 15.3999
32880599 15.3438
32880699 15.2349
32880799 15.1198
32880899 15.0019
32880999 14.8882
32881099 14.7982
32881199 14.7624
32881299 14.849
32881399 14.9379
32881499 15.0295
32881599 15.0849
32881699 15.1642
32881799 15.2506
32881899 15.2067
32881999 15.0813
32882099 15.0201
32882199 14.916
32882299 14.8904
32882399 14.9251
32882499 15.0332
32882599 15.1095
32882699 15.2097
32882799 15.3238
32882899 15.4358
32882999 15.558
32883099 15.5725
32883199 15.5153
32883299 15.5604
32883399 15.5035
32883499 15.4204
32883599 15.3056
32883699 15.1857
32883799 15.0666
32883899 14.9383
32883999 14.8163
32884099 14.711
32884199 14.6239
32884299 14.5052
32884399 14.4451
32884499 14.4354
32884599 14.4888
32884699 14.416
32884799 14.3671
32884899 14.3564
32884999 14.2663
32885099 14.147
32885199 14.055
32885299 14.0236
32885399 14.0866
32885499 14.1854
32885599 14.2715
32885699 14.3733
32885799 14.492
32885899 14.5955
32885999 14.683
32886099 14.782
32886199 14.9067
32886299 15.0086
32886399 15.072
32886499 15.1869
32886599 15.2761
32886699 15.3982
32886799 15.4802
32886899 15.5324
32886999 15.5685
32887099 15.5957
32887199 15.593
32887299 15.6396
32887399 15.6245
32887499 15.711
32887599 15.7871
32887699 15.7314
32887799 15.6508
32887899 15.5586
32887999 15.6371
32888099 15.6859
32888199 15.6964
32888299 15.663
32888399 15.7028
32888499 15.8018
32888599 15.9263
32888699 16.0237
32888799 16.086
32888899 16.1872
32888999 16.271
32889099 16.3474
32889199 16.4459
32889299 16.504
32889399 16.556
32889499 16.6275
32889599 16.7344
32889699 16.7803
32889799 16.7219
32889899 16.7178
32889999 16.6614
32890099 16.5712
32890199 16.5264
32890299 16.4082
32890399 16.347
32890499 16.2878
32890599 16.1599
32890699 16.0924
32890799 16.1099
32890899 16.1308
32890999 16.0331
32891099 15.9232
32891199 15.7926
32891299 15.6735
32891399 15.6146
32891499 15.612
32891599 15.6976
32891699 15.7006
32891799 15.7245
32891899 15.7195
32891999 15.6846
32892099 15.5943
32892199 15.5588
32892299 15.4834
32892399 15.4128
32892499 15.3574
32892599 15.3192
32892699 15.2904
32892799 15.2917
32892899 15.2808
32892999 15.2383
32893099 15.2698
32893199 15.3477
32893299 15.3848
32893399 15.3873
32893499 15.3605
32893599 15.2822
32893699 15.1586
32893799 15.0461
32893899 14.9964
32893999 15.0722
32894099 15.0603
32894199 15.087
32894299 15.0906
32894399 15.0241
32894499 14.9161
32894599 14.8497
32894699 14.94
32894799 14.9447
32894899 14.8732
32894999 14.7866
32895099 14.8223
32895199 14.8457
32895299 14.7991
32895399 14.7634
32895499 14.6926
32895599 14.5853
32895699 14.5796
32895799 14.5894
32895899 14.5277
32895999 14.4299
32896099 14.3462
32896199 14.2653
32896299 14.1777
32896399 14.1528
32896499 14.112
32896599 14.0011
32896699 13.9684
32896799 13.9119
32896899 13.8194
32896999 13.724
32897099 13.7067
32897199 13.8015
32897299 13.8709
32897399 13.9216
32897499 14.004
32897599 14.1239
32897699 14.1648
32897799 14.0824
32897899 13.9672
32897999 13.8635
32898099 13.7862
32898199 13.6682
32898299 13.6376
32898399 13.5402
32898499 13.4236
32898599 13.3151
32898699 13.2234
32898799 13.1888
32898899 13.2813
32898999 13.288
32899099 13.2604
32899199 13.2061
32899299 13.1714
32899399 13.25
32899499 13.334
32899599 13.3583
32899699 13.4621
32899799 13.4776
32899899 13.4511
32899999 13.527
32900099 13.6472
32900199 13.6981
32900299 13.8133
32900399 13.8786
32900499 13.8105
32900599 13.8608
32900699 13.9846
32900799 14.1113
32900899 14.2319
32900999 14.3662
32901099 14.4837
32901199 14.551
32901299 14.6689
32901399 14.6903
32901499 14.7148
32901599 14.7217
32901699 14.8107
32901799 14.8814
32901899 14.9665
32901999 15.0021
32902099 15.0509
32902199 15.0771
32902299 15.1189
32902399 15.2084
32902499 15.2973
32902599 15.374
32902699 15.4036
32902799 15.4246
32902899 15.5237
32902999 15.5364
32903099 15.5905
32903199 15.6539
32903299 15.6795
32903399 15.7502
32903499 15.844
32903599 15.9462
32903699 15.9937
32903799 16.0371
32903899 16.0217
32903999 15.8878
32904099 15.801
32904199 15.6802
32904299 15.589
32904399 15.495
32904499 15.4031
32904599 15.3025
32904699 15.2128
32904799 15.1101
32904899 15.0134
32904999 15.0486
32905099 15.1503
32905199 15.256
32905299 15.3523
32905399 15.4202
32905499 15.5063
32905599 15.629
32905699 15.7258
32905799 15.8126
32905899 15.9042
32905999 15.8928
32906099 15.8496
32906199 15.7993
32906299 15.689
32906399 15.6026
32906499 15.5399
32906599 15.422
32906699 15.3732
32906799 15.3282
32906899 15.3434
32906999 15.4021
32907099 15.4033
32907199 15.3719
32907299 15.2995
32907399 15.1818
32907499 15.0605
32907599 14.9376
32907699 14.8747
32907799 14.7793
32907899 14.7025
32907999 14.6583
32908099 14.5884
32908199 14.5941
32908299 14.5555
32908399 14.4686
32908499 14.4218
32908599 14.3851
32908699 14.3281
32908799 14.345
32908899 14.3163
32908999 14.2279
32909099 14.2011
32909199 14.1052
32909299 14.0146
32909399 13.9173
32909499 13.8026
32909599 13.7077
32909699 13.6385
32909799 13.633
32909899 13.6027
32909999 13.536
32910099 13.4644
32910199 13.3632
32910299 13.2609
32910399 13.2163
32910499 13.2682
32910599 13.2767
32910699 13.2313
32910799 13.1692
32910899 13.0674
32910999 12.9791
32911099 12.8807
32911199 12.7967
32911299 12.7039
32911399 12.6142
32911499 12.5566
32911599 12.4779
32911699 12.3792
32911799 12.4263
32911899 12.5744
32911999 12.6911
32912099 12.8242
32912199 12.9131
32912299 13.0483
32912399 12.9688
32912499 12.8615
32912599 12.7797
32912699 12.6887
32912799 12.5995
32912899 12.584
32912999 12.6271
32913099 12.7687
32913199 12.91
32913299 13.0217
32913399 13.149
32913499 13.2981
32913599 13.3394
32913699 13.298
32913799 13.2673
32913899 13.2355
32913999 13.1363
32914099 13.0536
32914199 12.964
32914299 12.9837
32914399 13.0201
32914499 13.167
32914599 13.2653
32914699 13.3806
32914799 13.429
32914899 13.3832
32914999 13.4942
32915099 13.587
32915199 13.5227
32915299 13.5604
32915399 13.6259
32915499 13.6974
32915599 13.7163
32915699 13.8378
32915799 13.9602
32915899 14.094
32915999 14.1317
32916099 14.0476
32916199 14.0353
32916299 13.9915
32916399 13.8857
32916499 13.8164
32916599 13.7844
32916699 13.8196
32916799 13.9415
32916899 14.0564
32916999 14.1487
32917099 14.2453
32917199 14.2878
32917299 14.2613
32917399 14.2696
32917499 14.3043
32917599 14.2267
32917699 14.1184
32917799 14.1216
32917899 14.0755
32917999 13.967
32918099 13.9496
32918199 14.0097
32918299 14.1156
32918399 14.2198
32918499 14.2361
32918599 14.1858
32918699 14.0987
32918799 14.0274
32918899 13.9879
32918999 14.0322
32919099 14.0968
32919199 14.096
32919299 14.0203
32919399 13.9067
32919499 13.7957
32919599 13.7707
32919699 13.8007
32919799 13.7161
32919899 13.6693
32919999 13.6738
32920099 13.7616
32920199 13.8316
32920299 13.9237
32920399 13.8949
32920499 13.8095
32920599 13.7046
32920699 13.6178
32920799 13.563
32920899 13.4595
32920999 13.3818
32921099 13.3995
32921199 13.5338
32921299 13.6704
32921399 13.7576
32921499 13.828
32921599 13.9334
32921699 14.0268
32921799 14.1368
32921899 14.2053
32921999 14.207
32922099 14.1367
32922199 14.1771
32922299 14.1925
32922399 14.3101
32922499 14.4407
32922599 14.5001
32922699 14.4991
32922799 14.5232
32922899 14.6318
32922999 14.7582
32923099 14.8635
32923199 14.9549
32923299 15.0615
32923399 15.0795
32923499 15.1506
32923599 15.2702
32923699 15.3253
32923799 15.3408
32923899 15.4575
32923999 15.5759
32924099 15.6855
32924199 15.7445
32924299 15.8061
32924399 15.8674
32924499 15.8908
32924599 15.8847
32924699 15.9232
32924799 15.9061
32924899 15.9133
32924999 15.8558
32925099 15.7498
32925199 15.6453
32925299 15.5336
32925399 15.4016
32925499 15.2891
32925599 15.1748
32925699 15.1638
32925799 15.1894
32925899 15.2558
32925999 15.3765
32926099 15.4855
32926199 15.6016
32926299 15.7201
32926399 15.809
32926499 15.8935
32926599 15.9112
32926699 15.8771
32926799 15.8368
32926899 15.801
32926999 15.7004
32927099 15.7133
32927199 15.7981
32927299 15.9024
32927399 15.909
32927499 15.9115
32927599 15.9427
32927699 16.0411
32927799 16.015
32927899 15.938
32927999 15.805
32928099 15.685
32928199 15.7223
32928299 15.811
32928399 15.9248
32928499 15.9974
32928599 16.0459
32928699 16.1116
32928799 16.1468
32928899 16.1806
32928999 16.2512
32929099 16.2818
32929199 16.2139
32929299 16.0946
32929399 16.0556
32929499 16.02
32929599 15.9742
32929699 15.9441
32929799 15.8876
32929899 15.8991
32929999 15.9357
32930099 15.9725
32930199 15.9813
32930299 15.8636
32930399 15.8617
32930499 15.9414
32930599 16.0222
32930699 16.0215
32930799 15.9529
32930899 15.8516
32930999 15.7479
32931099 15.6182
32931199 15.5324
32931299 15.4065
32931399 15.3441
32931499 15.264
32931599 15.3329
32931699 15.4554
32931799 15.5743
32931899 15.686
32931999 15.7704
32932099 15.8607
32932199 15.9846
32932299 16.0999
32932399 16.1983
32932499 16.15
32932599 16.1315
32932699 16.1676
32932799 16.243
32932899 16.3438
32932999 16.4545
32933099 16.5604
32933199 16.6067
32933299 16.4919
32933399 16.3813
32933499 16.3255
32933599 16.2748
32933699 16.221
32933799 16.179
32933899 16.1831
32933999 16.1299
32934099 16.0094
32934199 15.9166
32934299 15.7865
32934399 15.6712
32934499 15.552
32934599 15.4418
32934699 15.388
32934799 15.4333
32934899 15.5584
32934999 15.6516
32935099 15.7365
32935199 15.8427
32935299 15.9176
32935399 15.865
32935499 15.7543
32935599 15.6196
32935699 15.4849
32935799 15.4201
32935899 15.2837
32935999 15.1585
32936099 15.0892
32936199 15.0566
32936299 14.946
32936399 14.8675
32936499 14.9103
32936599 14.9992
32936699 15.1122
32936799 15.1616
32936899 15.1296
32936999 15.053
32937099 15.0851
32937199 15.0833
32937299 15.0459
32937399 15.0713
32937499 15.1404
32937599 15.1305
32937699 15.0969
32937799 14.985
32937899 14.8636
32937999 14.7439
32938099 14.7517
32938199 14.7097
32938299 14.7278
32938399 14.8025
32938499 14.8479
32938599 14.7983
32938699 14.6818
32938799 14.6073
32938899 14.4955
32938999 14.3917
32939099 14.3971
32939199 14.3717
32939299 14.3093
32939399 14.3308
32939499 14.4034
32939599 14.5238
32939699 14.5215
32939799 14.4879
32939899 14.5143
32939999 14.6082
32940099 14.6734
32940199 14.7278
32940299 14.8339
32940399 14.9344
32940499 14.9894
32940599 15.002
32940699 15.0592
32940799 15.1197
32940899 15.2403
32940999 15.3102
32941099 15.3064
32941199 15.1789
32941299 15.051
32941399 14.9901
32941499 15.0105
32941599 15.0406
32941699 15.0886
32941799 15.1329
32941899 15.1365
32941999 15.1882
32942099 15.2027
32942199 15.2718
32942299 15.3538
32942399 15.4614
32942499 15.5477
32942599 15.6224
32942699 15.6365
32942799 15.5574
32942899 15.4808
32942999 15.5045
32943099 15.5721
32943199 15.5478
32943299 15.6585
32943399 15.7645
32943499 15.8702
32943599 15.9202
32943699 15.8936
32943799 15.7688
32943899 15.6955
32943999 15.7201
32944099 15.743
32944199 15.7461
32944299 15.7875
32944399 15.717
32944499 15.5899
32944599 15.5551
32944699 15.4731
32944799 15.3978
32944899 15.3053
32944999 15.2981
32945099 15.279
32945199 15.1922
32945299 15.1582
32945399 15.2238
32945499 15.2283
32945599 15.246
32945699 15.2674
32945799 15.2123
32945899 15.1232
32945999 15.1056
32946099 15.2103
32946199 15.2428
32946299 15.2129
32946399 15.1263
32946499 15.013
32946599 14.8965
32946699 14.7747
32946799 14.6528
32946899 14.5505
32946999 14.4301
32947099 14.3161
32947199 14.2013
32947299 14.1032
32947399 14.0086
32947499 14.0405
32947599 14.1372
32947699 14.1914
32947799 14.1047
32947899 13.9894
32947999 13.8688
32948099 13.7883
32948199 13.7028
32948299 13.6475
32948399 13.5874
32948499 13.5334
32948599 13.4521
32948699 13.4714
32948799 13.5753
32948899 13.6934
32948999 13.8244
32949099 13.9085
32949199 13.9624
32949299 13.9511
32949399 13.9202
32949499 13.9577
32949599 14.0024
32949699 14.119
32949799 14.2257
32949899 14.3347
32949999 14.4516
32950099 14.5821
32950199 14.7076
32950299 14.7401
32950399 14.7719
32950499 14.8221
32950599 14.9315
32950699 15.0233
32950799 15.1328
32950899 15.2267
32950999 15.2734
32951099 15.3707
32951199 15.5003
32951299 15.6097
32951399 15.729
32951499 15.8529
32951599 15.9222
32951699 15.9308
32951799 15.9235
32951899 15.8951
32951999 15.9163
32952099 15.914
32952199 15.9101
32952299 15.9082
32952399 16.0144
32952499 16.1222
32952599 16.1978
32952699 16.2055
32952799 16.1337
32952899 16.047
32952999 15.996
32953099 15.8722
32953199 15.7891
32953299 15.7635
32953399 15.7514
32953499 15.6811
32953599 15.5631
32953699 15.4314
32953799 15.3243
32953899 15.2839
32953999 15.3743
32954099 15.4616
32954199 15.4488
32954299 15.3373
32954399 15.2322
32954499 15.0986
32954599 14.979
32954699 14.8648
32954799 14.8103
32954899 14.8264
32954999 14.8511
32955099 14.8399
32955199 14.7214
32955299 14.699
32955399 14.7322
32955499 14.786
32955599 14.7863
32955699 14.7567
32955799 14.636
32955899 14.6245
32955999 14.5292
32956099 14.4133
32956199 14.2835
32956299 14.1977
32956399 14.0788
32956499 13.9791
32956599 13.9188
32956699 13.8715
32956799 13.7569
32956899 13.6513
32956999 13.5586
32957099 13.5839
32957199 13.6272
32957299 13.6334
32957399 13.5722
32957499 13.5434
32957599 13.4973
32957699 13.3822
32957799 13.3041
32957899 13.3649
32957999 13.4071
32958099 13.3871
32958199 13.3775
32958299 13.4542
32958399 13.4986
32958499 13.5366
32958599 13.6643
32958699 13.8111
32958799 13.9484
32958899 14.0293
32958999 14.0774
32959099 14.0877
32959199 14.0176
32959299 13.9231
32959399 13.8926
32959499 13.8456
32959599 13.7606
32959699 13.6604
32959799 13.5742
32959899 13.5476
32959999 13.5047
32960099 13.5599
32960199 13.6978
32960299 13.7878
32960399 13.7853
32960499 13.7016
32960599 13.639
32960699 13.6827
32960799 13.8063
32960899 13.8633
32960999 13.8883
32961099 14.0101
32961199 14.1078
32961299 14.2362
32961399 14.3701
32961499 14.4619
32961599 14.5962
32961699 14.6501
32961799 14.604
32961899 14.5476
32961999 14.5153
32962099 14.4511
32962199 14.4543
32962299 14.5524
32962399 14.6621
32962499 14.7882
32962599 14.9009
32962699 14.9688
32962799 15.039
32962899 15.0649
32962999 15.0444
32963099 15.0051
32963199 14.9661
32963299 15.0573
32963399 15.1678
32963499 15.2883
32963599 15.3779
32963699 15.4741
32963799 15.5705
32963899 15.6323
32963999 15.6813
32964099 15.6788
32964199 15.7068
32964299 15.7485
32964399 15.7623
32964499 15.63
32964599 15.5345
32964699 15.5214
32964799 15.5022
32964899 15.4533
32964999 15.4729
32965099 15.3826
32965199 15.2752
32965299 15.1679
32965399 15.0661
32965499 14.9853
32965599 14.8811
32965699 14.7596
32965799 14.7561
32965899 14.8366
32965999 14.9368
32966099 15.0681
32966199 15.1287
32966299 15.1081
32966399 15.0408
32966499 14.93
32966599 14.86
32966699 14.8054
32966799 14.8141
32966899 14.7834
32966999 14.6952
32967099 14.7071
32967199 14.5845
32967299 14.4777
32967399 14.4221
32967499 14.4458
32967599 14.4085
32967699 14.4708
32967799 14.5565
32967899 14.6306
32967999 14.7033
32968099 14.7996
32968199 14.9164
32968299 14.9502
32968399 14.9732
32968499 14.9082
32968599 14.8716
32968699 14.7844
32968799 14.6905
32968899 14.6217
32968999 14.568
32969099 14.4908
32969199 14.389
32969299 14.4663
32969399 14.4872
32969499 14.4444
32969599 14.3531
32969699 14.2388
32969799 14.1878
32969899 14.1819
32969999 14.1556
32970099 14.058
32970199 13.9847
32970299 13.9881
32970399 13.9372
32970499 13.8801
32970599 13.8412
32970699 13.8573
32970799 13.9794
32970899 14.101
32970999 14.2182
32971099 14.2777
32971199 14.2604
32971299 14.2452
32971399 14.348
32971499 14.3447
32971599 14.3131
32971699 14.4214
32971799 14.4929
32971899 14.452
32971999 14.3421
32972099 14.2484
32972199 14.2151
32972299 14.2426
32972399 14.2983
32972499 14.2064
32972599 14.1831
32972699 14.1125
32972799 14.0487
32972899 14.0067
32972999 13.9936
32973099 14.0298
32973199 14.1067
32973299 14.156
32973399 14.19
32973499 14.1838
32973599 14.1773
32973699 14.1816
32973799 14.2944
32973899 14.4201
32973999 14.5516
32974099 14.6493
32974199 14.7236
32974299 14.8004
32974399 14.7727
32974499 14.7358
32974599 14.664
32974699 14.5933
32974799 14.5162
32974899 14.469
32974999 14.485
32975099 14.5169
32975199 14.5515
32975299 14.5772
32975399 14.5743
32975499 14.4835
32975599 14.389
32975699 14.2928
32975799 14.3333
32975899 14.4391
32975999 14.5293
32976099 14.6451
32976199 14.726
32976299 14.8548
32976399 14.942
32976499 15.0677
32976599 15.1537
32976699 15.2725
32976799 15.3474
32976899 15.4107
32976999 15.4485
32977099 15.4323
32977199 15.4169
32977299 15.4651
32977399 15.4518
32977499 15.514
32977599 15.6172
32977699 15.7064
32977799 15.7559
32977899 15.7803
32977999 15.7588
32978099 15.6932
32978199 15.5902
32978299 15.4818
32978399 15.3746
32978499 15.2958
32978599 15.2866
32978699 15.2971
32978799 15.2737
32978899 15.2172
32978999 15.1534
32979099 15.0512
32979199 14.9696
32979299 14.9642
32979399 15.0743
32979499 15.0859
32979599 15.1007
32979699 15.1653
32979799 15.2367
32979899 15.3312
32979999 15.4563
32980099 15.5624
32980199 15.6131
32980299 15.5798
32980399 15.6304
32980499 15.739
32980599 15.8471
32980699 15.9014
32980799 15.9036
32980899 15.971
32980999 16.0941
32981099 16.1932
32981199 16.2395
32981299 16.2855
32981399 16.3713
32981499 16.4861
32981599 16.5487
32981699 16.6495
32981799 16.6032
32981899 16.4505
32981999 16.3635
32982099 16.3382
32982199 16.3319
32982299 16.2866
32982399 16.2466
32982499 16.1839
32982599 16.0736
32982699 16.0154
32982799 15.8927
32982899 15.8071
32982999 15.7656
32983099 15.7613
32983199 15.655
32983299 15.5218
32983399 15.3956
32983499 15.3247
32983599 15.1936
32983699 15.1023
32983799 15.1211
32983899 15.1229
32983999 15.0059
32984099 14.9003
32984199 14.846
32984299 14.7403
32984399 14.6889
32984499 14.6626
32984599 14.6561
32984699 14.6704
32984799 14.6463
32984899 14.5542
32984999 14.4655
32985099 14.3566
32985199 14.2434
32985299 14.1865
32985399 14.0964
32985499 14.0228
32985599 14.0408
32985699 13.928
32985799 13.8207
32985899 13.7095
32985999 13.6881
32986099 13.6735
32986199 13.7213
32986299 13.7169
32986399 13.6442
32986499 13.5499
32986599 13.5094
32986699 13.4646
32986799 13.3981
32986899 13.4252
32986999 13.4339
32987099 13.4481
32987199 13.3584
32987299 13.2988
32987399 13.2178
32987499 13.1194
32987599 13.0171
32987699 12.9138
32987799 12.9317
32987899 12.9216
32987999 12.8212
32988099 12.726
32988199 12.658
32988299 12.6093
32988399 12.6304
32988499 12.7064
32988599 12.7523
32988699 12.694
32988799 12.621
32988899 12.5865
32988999 12.6028
32989099 12.6162
32989199 12.5814
32989299 12.4805
32989399 12.3883
32989499 12.3199
32989599 12.2156
32989699 12.2115
32989799 12.2276
32989899 12.223
32989999 12.2036
32990099 12.1257
32990199 12.0372
32990299 11.9497
32990399 11.8529
32990499 11.8148
32990599 11.836
32990699 11.8774
32990799 12.0222
32990899 12.0132
32990999 11.9394
32991099 11.9685
32991199 12.0367
32991299 12.1559
32991399 12.306
32991499 12.3943
32991599 12.4124
32991699 12.3177
32991799 12.2636
32991899 12.2367
32991999 12.143
32992099 12.0832
32992199 11.9942
32992299 11.8944
32992399 11.8515
32992499 11.782
32992599 11.726
32992699 11.7185
32992799 11.7765
32992899 11.8217
32992999 11.895
32993099 12.045
32993199 12.1698
32993299 12.1817
32993399 12.1249
32993499 12.1022
32993599 12.1652
32993699 12.2571
32993799 12.3648
32993899 12.4954
32993999 12.632
32994099 12.7496
32994199 12.8182
32994299 12.9068
32994399 12.9811
32994499 13.1049
32994599 13.236
32994699 13.3638
32994799 13.4685
32994899 13.5472
32994999 13.5159
32995099 13.4986
32995199 13.5301
32995299 13.6462
32995399 13.7042
32995499 13.7676
32995599 13.8498
32995699 13.9107
32995799 13.8563
32995899 13.8764
32995999 13.8159
32996099 13.7784
32996199 13.8392
32996299 13.8771
32996399 13.8484
32996499 13.7773
32996599 13.6752
32996699 13.6094
32996799 13.5593
32996899 13.5443
32996999 13.4497
32997099 13.4595
32997199 13.5787
32997299 13.71
32997399 13.7945
32997499 13.8201
32997599 13.7051
32997699 13.6322
32997799 13.5222
32997899 13.4284
32997999 13.3267
32998099 13.2574
32998199 13.206
32998299 13.2133
32998399 13.3125
32998499 13.4031
32998599 13.4643
32998699 13.4653
32998799 13.4841
32998899 13.4931
32998999 13.4057
32999099 13.297
32999199 13.1917
32999299 13.0895
32999399 12.9932
32999499 12.9289
32999599 13.0131
32999699 13.029
32999799 12.947
32999899 12.8597
32999999 12.8382
33000099 12.859
33000199 12.8327
33000299 12.7996
33000399 12.6972
33000499 12.6609
33000599 12.6684
33000699 12.7333
33000799 12.8
33000899 12.8121
33000999 12.8991
33001099 13.0446
33001199 13.1628
33001299 13.2791
33001399 13.2539
33001499 13.1655
33001599 13.0548
33001699 12.985
33001799 12.884
33001899 12.8622
33001999 12.9098
33002099 12.9759
33002199 13.0138
33002299 12.9917
33002399 13.12
33002499 13.2223
33002599 13.2727
33002699 13.3556
33002799 13.4056
33002899 13.497
33002999 13.5898
33003099 13.7149
33003199 13.7684
33003299 13.6956
33003399 13.6911
33003499 13.7053
33003599 13.7112
33003699 13.7658
33003799 13.8047
33003899 13.8563
33003999 13.9804
33004099 14.1053
33004199 14.1718
33004299 14.2832
33004399 14.3846
33004499 14.5119
33004599 14.6357
33004699 14.7505
33004799 14.8549
33004899 14.9134
33004999 14.9302
33005099 14.8898
33005199 14.9537
33005299 15.0627
33005399 15.1237
33005499 15.1698
33005599 15.2715
33005699 15.2975
33005799 15.2023
33005899 15.2234
33005999 15.2305
33006099 15.305
33006199 15.2628
33006299 15.2071
33006399 15.1563
33006499 15.1369
33006599 15.2604
33006699 15.3683
33006799 15.4423
33006899 15.4483
33006999 15.4082
33007099 15.4186
33007199 15.5022
33007299 15.4634
33007399 15.3451
33007499 15.3197
33007599 15.2704
33007699 15.1702
33007799 15.0515
33007899 14.9308
33007999 14.8391
33008099 14.8351
33008199 14.8979
33008299 15.0105
33008399 15.1123
33008499 15.0656
33008599 15.0363
33008699 14.9219
33008799 14.8019
33008899 14.7149
33008999 14.6008
33009099 14.5484
33009199 14.5876
33009299 14.6153
33009399 14.6279
33009499 14.7077
33009599 14.7426
33009699 14.7965
33009799 14.894
33009899 14.955
33009999 15.0763
33010099 15.1154
33010199 15.209
33010299 15.3342
33010399 15.4445
33010499 15.4658
33010599 15.485
33010699 15.5273
33010799 15.5858
33010899 15.5931
33010999 15.5339
33011099 15.4351
33011199 15.3088
33011299 15.2036
33011399 15.166
33011499 15.1521
33011599 15.2198
33011699 15.3267
33011799 15.3907
33011899 15.2806
33011999 15.237
33012099 15.2879
33012199 15.372
33012299 15.4264
33012399 15.4591
33012499 15.5237
33012599 15.549
33012699 15.5263
33012799 15.506
33012899 15.4927
33012999 15.5866
33013099 15.6457
33013199 15.5962
33013299 15.5775
33013399 15.6778
33013499 15.7523
33013599 15.8419
33013699 15.9068
33013799 16.0231
33013899 16.1128
33013999 16.1779
33014099 16.2891
33014199 16.3179
33014299 16.2621
33014399 16.2703
33014499 16.292
33014599 16.1964
33014699 16.0859
33014799 16.1343
33014899 16.2174
33014999 16.3224
33015099 16.4053
33015199 16.5111
33015299 16.6197
33015399 16.6256
33015499 16.5741
33015599 16.4396
33015699 16.342
33015799 16.2977
33015899 16.3078
33015999 16.347
33016099 16.4527
33016199 16.495
33016299 16.439
33016399 16.3777
33016499 16.2315
33016599 16.1556
33016699 16.0807
33016799 16.0537
33016899 16.1531
33016999 16.1348
33017099 16.0295
33017199 15.9139
33017299 15.871
33017399 15.7589
33017499 15.7551
33017599 15.7035
33017699 15.6543
33017799 15.5325
33017899 15.4369
33017999 15.3549
33018099 15.2592
33018199 15.1647
33018299 15.0505
33018399 14.998
33018499 14.9479
33018599 14.9602
33018699 15.039
33018799 15.1422
33018899 15.1725
33018999 15.2279
33019099 15.2948
33019199 15.3874
33019299 15.4873
33019399 15.5651
33019499 15.6166
33019599 15.6386
33019699 15.5843
33019799 15.5721
33019899 15.6599
33019999 15.7175
33020099 15.8141
33020199 15.9009
33020299 15.9922
33020399 15.9632
33020499 15.9677
33020599 16.0312
33020699 16.1061
33020799 16.2035
33020899 16.3237
33020999 16.4077
33021099 16.3854
33021199 16.4218
33021299 16.4008
33021399 16.377
33021499 16.3169
33021599 16.1926
33021699 16.0775
33021799 15.9462
33021899 15.867
33021999 15.7349
33022099 15.6164
33022199 15.6042
33022299 15.5022
33022399 15.4577
33022499 15.455
33022599 15.4905
33022699 15.5083
33022799 15.5026
33022899 15.403
33022999 15.2919
33023099 15.1564
33023199 15.1167
33023299 15.1579
33023399 15.2509
33023499 15.3565
33023599 15.4465
33023699 15.5299
33023799 15.5277
33023899 15.3994
33023999 15.3016
33024099 15.2083
33024199 15.1813
33024299 15.2321
33024399 15.3365
33024499 15.4487
33024599 15.5123
33024699 15.4636
33024799 15.356
33024899 15.2463
33024999 15.1515
33025099 15.1244
33025199 15.1446
33025299 15.2488
33025399 15.2872
33025499 15.3767
33025599 15.4563
33025699 15.442
33025799 15.3985
33025899 15.4777
33025999 15.5624
33026099 15.6736
33026199 15.7927
33026299 15.9017
33026399 15.9735
33026499 16.0679
33026599 16.153
33026699 16.2155
33026799 16.1845
33026899 16.1264
33026999 16.0226
33027099 15.935
33027199 15.8822
33027299 15.7879
33027399 15.6522
33027499 15.5913
33027599 15.5289
33027699 15.5796
33027799 15.5668
33027899 15.5337
33027999 15.4405
33028099 15.3329
33028199 15.3913
33028299 15.4384
33028399 15.3892
33028499 15.2938
33028599 15.2135
33028699 15.2232
33028799 15.2194
33028899 15.2057
33028999 15.2632
33029099 15.2373
33029199 15.1908
33029299 15.1014
33029399 15.0184
33029499 14.9419
33029599 15.0162
33029699 15.0934
33029799 15.1928
33029899 15.3177
33029999 15.4077
33030099 15.5157
33030199 15.4956
33030299 15.4907
33030399 15.51
33030499 15.4572
33030599 15.3234
33030699 15.2278
33030799 15.1661
33030899 15.2485
33030999 15.3039
33031099 15.3866
33031199 15.4577
33031299 15.5307
33031399 15.6128
33031499 15.6936
33031599 15.7116
33031699 15.7783
33031799 15.7998
33031899 15.6899
33031999 15.5644
33032099 15.4711
33032199 15.356
33032299 15.2637
33032399 15.1782
33032499 15.1518
33032599 15.0472
33032699 14.9534
33032799 14.8726
33032899 14.7889
33032999 14.6834
33033099 14.6338
33033199 14.6463
33033299 14.555
33033399 14.4827
33033499 14.4731
33033599 14.4707
33033699 14.4527
33033799 14.3791
33033899 14.2735
33033999 14.1557
33034099 14.0353
33034199 13.917
33034299 13.81
33034399 13.7046
33034499 13.6159
33034599 13.5446
33034699 13.5138
33034799 13.5963
33034899 13.6702
33034999 13.7867
33035099 13.9192
33035199 14.0386
33035299 14.1085
33035399 14.2342
33035499 14.3513
33035599 14.4723
33035699 14.5522
33035799 14.5159
33035899 14.4534
33035999 14.344
33036099 14.3168
33036199 14.3439
33036299 14.4712
33036399 14.5392
33036499 14.5741
33036599 14.5687
33036699 14.547
33036799 14.4638
33036899 14.4141
33036999 14.525
33037099 14.6694
33037199 14.7605
33037299 14.8823
33037399 14.9324
33037499 15.0225
33037599 15.1245
33037699 15.1358
33037799 15.2023
33037899 15.3097
33037999 15.4199
33038099 15.5323
33038199 15.647
33038299 15.6662
33038399 15.6093
33038499 15.4881
33038599 15.4676
33038699 15.349
33038799 15.3001
33038899 15.3095
33038999 15.2789
33039099 15.2713
33039199 15.3349
33039299 15.3225
33039399 15.3451
33039499 15.4608
33039599 15.5216
33039699 15.4799
33039799 15.3756
33039899 15.2966
33039999 15.2862
33040099 15.2697
33040199 15.3318
33040299 15.3548
33040399 15.2779
33040499 15.2239
33040599 15.2194
33040699 15.2879
33040799 15.3985
33040899 15.5179
33040999 15.4995
33041099 15.3604
33041199 15.2357
33041299 15.1571
33041399 15.1192
33041499 15.0278
33041599 14.9203
33041699 14.891
33041799 14.818
33041899 14.7246
33041999 14.6398
33042099 14.5517
33042199 14.475
33042299 14.369
33042399 14.2633
33042499 14.1698
33042599 14.0605
33042699 13.9557
33042799 13.842
33042899 13.7786
33042999 13.8003
33043099 13.8758
33043199 13.965
33043299 14.0665
33043399 14.1778
33043499 14.2035
33043599 14.1196
33043699 14.0916
33043799 14.0702
33043899 14.1219
33043999 14.2452
33044099 14.3653
33044199 14.4872
33044299 14.5754
33044399 14.5977
33044499 14.5203
33044599 14.4119
33044699 14.3874
33044799 14.3248
33044899 14.3613
33044999 14.48
33045099 14.6012
33045199 14.731
33045299 14.8507
33045399 14.9172
33045499 14.8973
33045599 14.9969
33045699 15.0589
33045799 15.1196
33045899 15.18
33045999 15.2192
33046099 15.2848
33046199 15.3229
33046299 15.3965
33046399 15.425
33046499 15.4909
33046599 15.5472
33046699 15.6152
33046799 15.6808
33046899 15.7705
33046999 15.8637
33047099 15.9379
33047199 15.9983
33047299 16.0437
33047399 16.1263
33047499 16.1543
33047599 16.2335
33047699 16.358
33047799 16.4668
33047899 16.5688
33047999 16.6288
33048099 16.6879
33048199 16.6047
33048299 16.4706
33048399 16.3721
33048499 16.3809
33048599 16.4402
33048699 16.4442
33048799 16.3937
33048899 16.2699
33048999 16.1324
33049099 16.0606
33049199 15.9405
33049299 15.8212
33049399 15.6851
33049499 15.5516
33049599 15.4368
33049699 15.466
33049799 15.5662
33049899 15.6459
33049999 15.6873
33050099 15.6918
33050199 15.7768
33050299 15.8718
33050399 15.9315
33050499 16.0073
33050599 16.1173
33050699 16.2109
33050799 16.2986
33050899 16.4101
33050999 16.4719
33051099 16.497
33051199 16.5613
33051299 16.6291
33051399 16.724
33051499 16.8324
33051599 16.9276
33051699 16.9951
33051799 17.0749
33051899 17.1771
33051999 17.2727
33052099 17.3214
33052199 17.4125
33052299 17.49
33052399 17.5657
33052499 17.6502
33052599 17.7394
33052699 17.7663
33052799 17.7486
33052899 17.6492
33052999 17.6543
33053099 17.7016
33053199 17.7772
33053299 17.6824
33053399 17.5518
33053499 17.4842
33053599 17.5608
33053699 17.6549
33053799 17.6883
33053899 17.6878
33053999 17.7893
33054099 17.8229
33054199 17.8744
33054299 17.866
33054399 17.9043
33054499 17.9725
33054599 17.9274
33054699 17.8322
33054799 17.7596
33054899 17.6209
33054999 17.5195
33055099 17.3854
33055199 17.2981
33055299 17.165
33055399 17.0557
33055499 16.9956
33055599 16.9797
33055699 16.907
33055799 16.8674
33055899 16.8706
33055999 16.9326
33056099 17.0133
33056199 17.1022
33056299 17.1912
33056399 17.3092
33056499 17.3979
33056599 17.3733
33056699 17.2917
33056799 17.1385
33056899 16.9926
33056999 16.8586
33057099 16.7295
33057199 16.5949
33057299 16.5306
33057399 16.4659
33057499 16.3268
33057599 16.2676
33057699 16.2194
33057799 16.1218
33057899 16.0903
33057999 16.0427
33058099 16.0409
33058199 15.9761
33058299 15.8368
33058399 15.7057
33058499 15.6889
33058599 15.5922
33058699 15.4589
33058799 15.3778
33058899 15.268
33058999 15.1529
33059099 15.0207
33059199 14.9646
33059299 14.8938
33059399 14.8615
33059499 14.8354
33059599 14.7974
33059699 14.7795
33059799 14.805
33059899 14.8728
33059999 14.9345
33060099 15.0133
33060199 15.119
33060299 15.2338
33060399 15.3035
33060499 15.3761
33060599 15.3554
33060699 15.3715
33060799 15.2831
33060899 15.1744
33060999 15.0742
33061099 14.9632
33061199 14.8747
33061299 14.7687
33061399 14.7085
33061499 14.7143
33061599 14.8109
33061699 14.7491
33061799 14.6486
33061899 14.5533
33061999 14.454
33062099 14.4234
33062199 14.4449
33062299 14.5099
33062399 14.6061
33062499 14.7151
33062599 14.7934
33062699 14.9165
33062799 15.037
33062899 15.055
33062999 14.9949
33063099 15.0633
33063199 15.0855
33063299 15.0185
33063399 15.0308
33063499 15.0635
33063599 14.9451
33063699 14.8805
33063799 14.9401
33063899 14.9243
33063999 14.864
33064099 14.7419
33064199 14.6579
33064299 14.7086
33064399 14.8285
33064499 14.8036
33064599 14.8086
33064699 14.8591
33064799 14.9841
33064899 15.0626
33064999 15.0168
33065099 14.9664
33065199 14.8595
33065299 14.8168
33065399 14.8298
33065499 14.8019
33065599 14.8602
33065699 14.9751
33065799 15.0309
33065899 15.097
33065999 15.1439
33066099 15.1115
33066199 15.0678
33066299 15.096
33066399 15.0306
33066499 14.9665
33066599 14.9507
33066699 14.9375
33066799 14.9099
33066899 14.8239
33066999 14.7383
33067099 14.7139
33067199 14.5997
33067299 14.482
33067399 14.369
33067499 14.2815
33067599 14.184
33067699 14.2168
33067799 14.1741
33067899 14.0866
33067999 14.0071
33068099 13.9298
33068199 13.8489
33068299 13.7389
33068399 13.6306
33068499 13.5297
33068599 13.4998
33068699 13.527
33068799 13.491
33068899 13.5557
33068999 13.6466
33069099 13.6821
33069199 13.7656
33069299 13.8219
33069399 13.8357
33069499 13.8389
33069599 13.8791
33069699 13.9066
33069799 13.9194
33069899 13.938
33069999 14.0613
33070099 14.1055
33070199 14.0408
33070299 13.9492
33070399 13.8595
33070499 13.7681
33070599 13.6731
33070699 13.6564
33070799 13.6391
33070899 13.6597
33070999 13.5845
33071099 13.4711
33071199 13.3781
33071299 13.2932
33071399 13.318
33071499 13.3653
33071599 13.4094
33071699 13.3217
33071799 13.2114
33071899 13.2079
33071999 13.3544
33072099 13.4528
33072199 13.3842
33072299 13.3767
33072399 13.4871
33072499 13.5879
33072599 13.6846
33072699 13.8047
33072799 13.9338
33072899 14.0414
33072999 14.1718
33073099 14.2913
33073199 14.4141
33073299 14.5122
33073399 14.6102
33073499 14.6914
33073599 14.797
33073699 14.8988
33073799 14.919
33073899 14.937
33073999 15.0433
33074099 15.1514
33074199 15.1818
33074299 15.2568
33074399 15.1988
33074499 15.2145
33074599 15.3419
33074699 15.3739
33074799 15.4198
33074899 15.5399
33074999 15.614
33075099 15.6379
33075199 15.6174
33075299 15.5419
33075399 15.4321
33075499 15.3103
33075599 15.2573
33075699 15.2246
33075799 15.1999
33075899 15.0683
33075999 15.0395
33076099 14.9901
33076199 14.9483
33076299 14.9579
33076399 15.0557
33076499 15.1701
33076599 15.29
33076699 15.3297
33076799 15.3329
33076899 15.3108
33076999 15.3579
33077099 15.4695
33077199 15.5536
33077299 15.574
33077399 15.5923
33077499 15.551
33077599 15.4722
33077699 15.4602
33077799 15.5034
33077899 15.5883
33077999 15.6441
33078099 15.7447
33078199 15.8719
33078299 15.989
33078399 16.068
33078499 16.1947
33078599 16.3071
33078699 16.3521
33078799 16.3462
33078899 16.4175
33078999 16.4526
33079099 16.4955
33079199 16.593
33079299 16.6927
33079399 16.7652
33079499 16.7177
33079599 16.6218
33079699 16.5907
33079799 16.6132
33079899 16.711
33079999 16.7998
33080099 16.8303
33080199 16.8537
33080299 16.8507
33080399 16.8454
33080499 16.7332
33080599 16.6057
33080699 16.4577
33080799 16.4354
33080899 16.5337
33080999 16.6175
33081099 16.7116
33081199 16.6883
33081299 16.5599
33081399 16.4249
33081499 16.3084
33081599 16.1993
33081699 16.0759
33081799 15.9481
33081899 15.9055
33081999 15.8329
33082099 15.6943
33082199 15.6108
33082299 15.4906
33082399 15.3605
33082499 15.2519
33082599 15.2152
33082699 15.1254
33082799 15.0639
33082899 14.9611
33082999 14.8913
33083099 14.9522
33083199 14.9579
33083299 14.9599
33083399 14.9593
33083499 14.928
33083599 14.8979
33083699 14.9208
33083799 14.9928
33083899 14.9346
33083999 14.8072
33084099 14.6778
33084199 14.6613
33084299 14.7027
33084399 14.7628
33084499 14.8313
33084599 14.8186
33084699 14.7105
33084799 14.5853
33084899 14.5081
33084999 14.5212
33085099 14.5985
33085199 14.7239
33085299 14.8249
33085399 14.8538
33085499 14.8288
33085599 14.7981
33085699 14.7879
33085799 14.7841
33085899 14.7153
33085999 14.5952
33086099 14.5442
33086199 14.4358
33086299 14.3194
33086399 14.2727
33086499 14.2328
33086599 14.2143
33086699 14.1553
33086799 14.1488
33086899 14.0975
33086999 14.0772
33087099 14.0186
33087199 13.9274
33087299 13.8762
33087399 13.8212
33087499 13.7781
33087599 13.7357
33087699 13.7314
33087799 13.665
33087899 13.6055
33087999 13.6001
33088099 13.6148
33088199 13.6801
33088299 13.7911
33088399 13.9015
33088499 14.0266
33088599 14.1571
33088699 14.2541
33088799 14.2936
33088899 14.2368
33088999 14.1524
33089099 14.0886
33089199 14.0608
33089299 14.0275
33089399 13.9225
33089499 13.8047
33089599 13.6989
33089699 13.6365
33089799 13.5802
33089899 13.4654
33089999 13.3635
33090099 13.2863
33090199 13.2474
33090299 13.2202
33090399 13.1239
33090499 13.0594
33090599 12.9996
33090699 12.8978
33090799 12.8374
33090899 12.7907
33090999 12.7319
33091099 12.7144
33091199 12.7348
33091299 12.8494
33091399 13.0027
33091499 13.1199
33091599 13.152
33091699 13.1094
33091799 13.0448
33091899 13.1488
33091999 13.2882
33092099 13.4131
33092199 13.4998
33092299 13.6297
33092399 13.7201
33092499 13.8591
33092599 14.0011
33092699 14.0962
33092799 14.2228
33092899 14.3409
33092999 14.4468
33093099 14.5269
33093199 14.5873
33093299 14.5724
33093399 14.5313
33093499 14.4248
33093599 14.3655
33093699 14.2585
33093799 14.1411
33093899 14.033
33093999 13.9458
33094099 13.9066
33094199 13.8186
33094299 13.7286
33094399 13.7517
33094499 13.7541
33094599 13.6642
33094699 13.5735
33094799 13.5741
33094899 13.5694
33094999 13.5838
33095099 13.6239
33095199 13.647
33095299 13.7229
33095399 13.8579
33095499 13.9496
33095599 14.0841
33095699 14.1886
33095799 14.2428
33095899 14.2574
33095999 14.2159
33096099 14.1567
33096199 14.1171
33096299 14.2203
33096399 14.3523
33096499 14.4751
33096599 14.5574
33096699 14.6436
33096799 14.7424
33096899 14.8328
33096999 14.9553
33097099 15.0597
33097199 15.147
33097299 15.2635
33097399 15.338
33097499 15.3644
33097599 15.257
33097699 15.1214
33097799 14.9986
33097899 14.9305
33097999 14.97
33098099 15.0559
33098199 15.1059
33098299 15.1483
33098399 15.1872
33098499 15.2002
33098599 15.1242
33098699 15.0183
33098799 15.0041
33098899 15.0316
33098999 15.08
33099099 15.0704
33099199 15.0793
33099299 15.0748
33099399 15.081
33099499 15.0438
33099599 14.9645
33099699 14.8635
33099799 14.7734
33099899 14.7766
33099999 14.9115
33100099 15.0503
33100199 15.1648
33100299 15.177
33100399 15.1366
33100499 15.0471
33100599 15.0153
33100699 14.9686
33100799 14.9025
33100899 14.782
33100999 14.6633
33101099 14.7068
33101199 14.7642
33101299 14.8573
33101399 14.9001
33101499 14.9682
33101599 15.0763
33101699 15.1814
33101799 15.2888
33101899 15.3979
33101999 15.4862
33102099 15.5963
33102199 15.7027
33102299 15.8241
33102399 15.942
33102499 15.9828
33102599 15.9777
33102699 16.0565
33102799 16.1668
33102899 16.2902
33102999 16.3931
33103099 16.423
33103199 16.4902
33103299 16.5153
33103399 16.5102
33103499 16.5112
33103599 16.5502
33103699 16.6278
33103799 16.6966
33103899 16.6672
33103999 16.6314
33104099 16.5811
33104199 16.5385
33104299 16.5905
33104399 16.6301
33104499 16.7053
33104599 16.7876
33104699 16.8598
33104799 16.8475
33104899 16.7835
33104999 16.7089
33105099 16.6595
33105199 16.6774
33105299 16.6586
33105399 16.5735
33105499 16.4521
33105599 16.4661
33105699 16.5003
33105799 16.4581
33105899 16.5513
33105999 16.6372
33106099 16.7214
33106199 16.8054
33106299 16.8709
33106399 16.8651
33106499 16.7337
33106599 16.7539
33106699 16.8522
33106799 16.9645
33106899 17.0668
33106999 17.1582
33107099 17.2635
33107199 17.3063
33107299 17.2954
33107399 17.2203
33107499 17.2296
33107599 17.3326
33107699 17.4281
33107799 17.4271
33107899 17.4742
33107999 17.5847
33108099 17.6714
33108199 17.7115
33108299 17.6105
33108399 17.6181
33108499 17.699
33108599 17.8041
33108699 17.8966
33108799 18.0024
33108899 18.096
33108999 18.1749
33109099 18.251
33109199 18.3259
33109299 18.3486
33109399 18.4332
33109499 18.4913
33109599 18.5602
33109699 18.6326
33109799 18.7069
33109899 18.7639
33109999 18.855
33110099 18.9216
33110199 18.9995
33110299 19.0646
33110399 19.1451
33110499 19.1241
33110599 19.1249
33110699 19.1768
33110799 19.2034
33110899 19.2569
33110999 19.2352
33111099 19.1608
33111199 19.0272
33111299 18.9374
33111399 18.9957
33111499 19.0299
33111599 18.942
33111699 18.7967
33111799 18.6426
33111899 18.545
33111999 18.4861
33112099 18.4654
33112199 18.474
33112299 18.4657
33112399 18.3797
33112499 18.2795
33112599 18.1282
33112699 17.9759
33112799 17.8985
33112899 17.8403
33112999 17.8683
33113099 17.9221
33113199 18.0106
33113299 18.0517
33113399 18.0303
33113499 17.9103
33113599 17.7693
33113699 17.6239
33113799 17.4797
33113899 17.3403
33113999 17.2866
33114099 17.2787
33114199 17.2636
33114299 17.2893
33114399 17.3542
33114499 17.3843
33114599 17.3837
33114699 17.4416
33114799 17.5404
33114899 17.6464
33114999 17.7205
33115099 17.8151
33115199 17.8682
33115299 17.7559
33115399 17.6312
33115499 17.5298
33115599 17.4591
33115699 17.4692
33115799 17.5434
33115899 17.6207
33115999 17.6822
33116099 17.6376
33116199 17.6179
33116299 17.6092
33116399 17.558
33116499 17.4509
33116599 17.336
33116699 17.1871
33116799 17.0487
33116899 16.9808
33116999 16.9472
33117099 16.8383
33117199 16.9078
33117299 16.9692
33117399 16.9482
33117499 16.8588
33117599 16.7183
33117699 16.6998
33117799 16.6451
33117899 16.5813
33117999 16.5713
33118099 16.5728
33118199 16.5269
33118299 16.432
33118399 16.3294
33118499 16.2044
33118599 16.0758
33118699 15.9734
33118799 15.8885
33118899 15.8144
33118999 15.8281
33119099 15.8749
33119199 15.9099
33119299 15.9576
33119399 15.9875
33119499 15.9077
33119599 15.7774
33119699 15.6418
33119799 15.5125
33119899 15.3822
33119999 15.2616
33120099 15.1633
33120199 15.0788
33120299 14.9559
33120399 14.8832
33120499 14.9307
33120599 15.0144
33120699 15.1413
33120799 15.2622
33120899 15.3423
33120999 15.3275
33121099 15.2382
33121199 15.227
33121299 15.244
33121399 15.3113
33121499 15.2984
33121599 15.1882
33121699 15.0857
33121799 14.9576
33121899 14.8741
33121999 14.8551
33122099 14.8239
33122199 14.7486
33122299 14.6284
33122399 14.5214
33122499 14.4254
33122599 14.3139
33122699 14.2972
33122799 14.2948
33122899 14.3374
33122999 14.3122
33123099 14.3716
33123199 14.4033
33123299 14.3008
33123399 14.3015
33123499 14.3417
33123599 14.438
33123699 14.563
33123799 14.6952
33123899 14.788
33123999 14.8041
33124099 14.8003
33124199 14.8533
33124299 14.8589
33124399 14.8753
33124499 14.9537
33124599 14.9863
33124699 14.9029
33124799 14.8181
33124899 14.7442
33124999 14.7873
33125099 14.8648
33125199 14.8776
33125299 14.9264
33125399 15.0201
33125499 15.064
33125599 15.1169
33125699 15.1261
33125799 15.0595
33125899 14.9553
33125999 14.8705
33126099 14.7789
33126199 14.6511
33126299 14.5249
33126399 14.4729
33126499 14.4083
33126599 14.4023
33126699 14.4367
33126799 14.5233
33126899 14.6107
33126999 14.6493
33127099 14.7134
33127199 14.852
33127299 14.9811
33127399 15.0463
33127499 15.1585
33127599 15.2223
33127699 15.2717
33127799 15.2931
33127899 15.2216
33127999 15.1361
33128099 15.2471
33128199 15.332
33128299 15.3874
33128399 15.3732
33128499 15.28
33128599 15.1894
33128699 15.0961
33128799 15.0864
33128899 15.1184
33128999 15.1154
33129099 15.1041
33129199 15.0076
33129299 14.9105
33129399 14.8279
33129499 14.7274
33129599 14.621
33129699 14.53
33129799 14.4213
33129899 14.3507
33129999 14.2353
33130099 14.1386
33130199 14.0653
33130299 13.9597
33130399 13.9631
33130499 13.9781
33130599 13.968
33130699 13.9469
33130799 13.9533
33130899 13.9915
33130999 14.1234
33131099 14.2064
33131199 14.2634
33131299 14.3878
33131399 14.4823
33131499 14.5359
33131599 14.6274
33131699 14.6466
33131799 14.6671
33131899 14.6399
33131999 14.7364
33132099 14.7454
33132199 14.6794
33132299 14.5787
33132399 14.4816
33132499 14.3715
33132599 14.407
33132699 14.4965
33132799 14.5383
33132899 14.6342
33132999 14.7088
33133099 14.7967
33133199 14.8919
33133299 15.0102
33133399 15.0994
33133499 15.1516
33133599 15.2553
33133699 15.3024
33133799 15.2391
33133899 15.1865
33133999 15.2273
33134099 15.2659
33134199 15.2785
33134299 15.3492
33134399 15.403
33134499 15.4727
33134599 15.5298
33134699 15.6458
33134799 15.7024
33134899 15.76
33134999 15.7594
33135099 15.7611
33135199 15.6467
33135299 15.5236
33135399 15.4341
33135499 15.4004
33135599 15.4075
33135699 15.4963
33135799 15.612
33135899 15.5901
33135999 15.584
33136099 15.6215
33136199 15.6378
33136299 15.5146
33136399 15.4704
33136499 15.4747
33136599 15.4116
33136699 15.353
33136799 15.3362
33136899 15.3293
33136999 15.4293
33137099 15.4465
33137199 15.4338
33137299 15.4312
33137399 15.4278
33137499 15.3688
33137599 15.3328
33137699 15.2423
33137799 15.1438
33137899 15.0455
33137999 14.9344
33138099 14.8206
33138199 14.7407
33138299 14.7418
33138399 14.6753
33138499 14.6126
33138599 14.5355
33138699 14.5401
33138799 14.5474
33138899 14.5402
33138999 14.5966
33139099 14.6511
33139199 14.6393
33139299 14.7452
33139399 14.8362
33139499 14.8097
33139599 14.8177
33139699 14.9384
33139799 15.038
33139899 15.112
33139999 15.1608
33140099 15.2365
33140199 15.3565
33140299 15.3753
33140399 15.4119
33140499 15.4879
33140599 15.5822
33140699 15.66
33140799 15.6729
33140899 15.6114
33140999 15.6322
33141099 15.6286
33141199 15.5428
33141299 15.4519
33141399 15.3339
33141499 15.278
33141599 15.211
33141699 15.16
33141799 15.098
33141899 15.066
33141999 15.0154
33142099 14.96
33142199 14.8344
33142299 14.7904
33142399 14.7135
33142499 14.7199
33142599 14.7405
33142699 14.7914
33142799 14.8209
33142899 14.9047
33142999 14.9992
33143099 15.1037
33143199 15.1789
33143299 15.1362
33143399 15.0146
33143499 14.915
33143599 14.8452
33143699 14.8289
33143799 14.8626
33143899 14.9359
33143999 14.9998
33144099 15.0441
33144199 15.0607
33144299 15.0819
33144399 15.1869
33144499 15.2696
33144599 15.3392
33144699 15.3315
33144799 15.2199
33144899 15.1214
33144999 15.0504
33145099 15.0083
33145199 14.9965
33145299 15.0973
33145399 15.1559
33145499 15.2119
33145599 15.3286
33145699 15.4557
33145799 15.5798
33145899 15.6923
33145999 15.7842
33146099 15.8494
33146199 15.9434
33146299 15.9393
33146399 15.9679
33146499 15.9733
33146599 15.9609
33146699 15.9526
33146799 15.8383
33146899 15.8071
33146999 15.8434
33147099 15.9134
33147199 15.9146
33147299 15.8171
33147399 15.8223
33147499 15.91
33147599 15.9486
33147699 15.9079
33147799 15.8638
33147899 15.7576
33147999 15.6358
33148099 15.5444
33148199 15.6038
33148299 15.5847
33148399 15.5608
33148499 15.5562
33148599 15.5248
33148699 15.5051
33148799 15.412
33148899 15.3961
33148999 15.4728
33149099 15.5346
33149199 15.4369
33149299 15.3378
33149399 15.2833
33149499 15.1643
33149599 15.0575
33149699 14.985
33149799 14.899
33149899 14.7828
33149999 14.657
33150099 14.5639
33150199 14.4824
33150299 14.3574
33150399 14.2449
33150499 14.1227
33150599 14.0008
33150699 13.9296
33150799 13.851
33150899 13.741
33150999 13.6364
33151099 13.5396
33151199 13.4338
33151299 13.3167
33151399 13.2494
33151499 13.1565
33151599 13.1045
33151699 13.0685
33151799 12.9864
33151899 12.9035
33151999 12.7934
33152099 12.6888
33152199 12.6531
33152299 12.6317
33152399 12.6484
33152499 12.6399
33152599 12.6835
33152699 12.713
33152799 12.6784
33152899 12.5763
33152999 12.4902
33153099 12.4313
33153199 12.3476
33153299 12.3685
33153399 12.2726
33153499 12.2397
33153599 12.2021
33153699 12.1056
33153799 12.0672
33153899 12.0016
33153999 11.9234
33154099 11.8284
33154199 11.7431
33154299 11.7012
33154399 11.7102
33154499 11.7153
33154599 11.8358
33154699 11.9543
33154799 12.0695
33154899 12.1731
33154999 12.2662
33155099 12.3945
33155199 12.4772
33155299 12.5852
33155399 12.6872
33155499 12.733
33155599 12.672
33155699 12.5956
33155799 12.6484
33155899 12.7777
33155999 12.9248
33156099 12.9998
33156199 13.0988
33156299 13.1999
33156399 13.3082
33156499 13.4343
33156599 13.4701
33156699 13.361
33156799 13.2496
33156899 13.1597
33156999 13.1713
33157099 13.2433
33157199 13.3269
33157299 13.4374
33157399 13.4777
33157499 13.5343
33157599 13.6264
33157699 13.7388
33157799 13.8436
33157899 13.9647
33157999 14.0045
33158099 13.9007
33158199 13.8464
33158299 13.7399
33158399 13.6442
33158499 13.5468
33158599 13.4661
33158699 13.4982
33158799 13.5895
33158899 13.6854
33158999 13.7093
33159099 13.8094
33159199 13.849
33159299 13.7984
33159399 13.8118
33159499 13.8081
33159599 13.7368
33159699 13.6485
33159799 13.7024
33159899 13.8082
33159999 13.9491
33160099 14.0754
33160199 14.182
33160299 14.2371
33160399 14.3444
33160499 14.4625
33160599 14.5921
33160699 14.716
33160799 14.8418
33160899 14.9322
33160999 14.9631
33161099 14.9966
33161199 15.0668
33161299 15.0579
33161399 14.9438
33161499 14.8201
33161599 14.7732
33161699 14.7505
33161799 14.678
33161899 14.6252
33161999 14.6314
33162099 14.63
33162199 14.7494
33162299 14.825
33162399 14.8373
33162499 14.8029
33162599 14.6744
33162699 14.5478
33162799 14.4927
33162899 14.5861
33162999 14.6137
33163099 14.5288
33163199 14.4135
33163299 14.3311
33163399 14.2466
33163499 14.132
33163599 14.0845
33163699 14.0547
33163799 14.0587
33163899 13.9781
33163999 13.8768
33164099 13.7955
33164199 13.6807
33164299 13.6129
33164399 13.518
33164499 13.6137
33164599 13.7496
33164699 13.7904
33164799 13.8698
33164899 13.8275
33164999 13.7317
33165099 13.7157
33165199 13.7528
33165299 13.8109
33165399 13.7327
33165499 13.6305
33165599 13.5865
33165699 13.6763
33165799 13.7986
33165899 13.8716
33165999 13.9058
33166099 13.9387
33166199 13.926
33166299 13.9528
33166399 14.0839
33166499 14.1808
33166599 14.2898
33166699 14.3884
33166799 14.3945
33166899 14.2831
33166999 14.2024
33167099 14.0846
33167199 13.9797
33167299 13.9202
33167399 13.8523
33167499 13.8236
33167599 13.7383
33167699 13.6357
33167799 13.5345
33167899 13.4334
33167999 13.3438
33168099 13.3737
33168199 13.4002
33168299 13.3789
33168399 13.288
33168499 13.2072
33168599 13.1891
33168699 13.2359
33168799 13.2058
33168899 13.1397
33168999 13.1462
33169099 13.1013
33169199 13.0894
33169299 13.2099
33169399 13.2103
33169499 13.1551
33169599 13.0986
33169699 13.0976
33169799 13.0585
33169899 13.1296
33169999 13.2549
33170099 13.3481
33170199 13.417
33170299 13.4231
33170399 13.5149
33170499 13.6403
33170599 13.7607
33170699 13.8934
33170799 13.9823
33170899 14.08
33170999 14.1495
33171099 14.1614
33171199 14.0528
33171299 13.9455
33171399 13.8408
33171499 13.7864
33171599 13.687
33171699 13.6013
33171799 13.5452
33171899 13.4484
33171999 13.3374
33172099 13.2316
33172199 13.1225
33172299 13.0362
33172399 13.0171
33172499 12.978
33172599 12.9667
33172699 13.088
33172799 13.1956
33172899 13.1686
33172999 13.0905
33173099 13.0547
33173199 12.9459
33173299 12.838
33173399 12.734
33173499 12.6386
33173599 12.5593
33173699 12.4701
33173799 12.3736
33173899 12.3027
33173999 12.2551
33174099 12.24
33174199 12.2374
33174299 12.3665
33174399 12.4848
33174499 12.629
33174599 12.7115
33174699 12.6935
33174799 12.7153
33174899 12.7536
33174999 12.7817
33175099 12.8014
33175199 12.844
33175299 12.8663
33175399 12.9206
33175499 12.9802
33175599 13.0767
33175699 13.1893
33175799 13.2672
33175899 13.256
33175999 13.231
33176099 13.214
33176199 13.1298
33176299 13.1422
33176399 13.2735
33176499 13.3266
33176599 13.3649
33176699 13.3034
33176799 13.2365
33176899 13.1841
33176999 13.1392
33177099 13.026
33177199 12.9606
33177299 12.9286
33177399 12.9419
33177499 13.0053
33177599 13.1015
33177699 13.1014
33177799 13.1027
33177899 13.0659
33177999 13.0346
33178099 12.9794
33178199 12.9121
33178299 12.8029
33178399 12.7245
33178499 12.6382
33178599 12.6329
33178699 12.5698
33178799 12.5614
33178899 12.5747
33178999 12.7152
33179099 12.8439
33179199 12.9564
33179299 13.0889
33179399 13.1449
33179499 13.2683
33179599 13.3789
33179699 13.5014
33179799 13.6364
33179899 13.7552
33179999 13.8804
33180099 13.9216
33180199 14.0233
33180299 14.0694
33180399 14.0924
33180499 14.0329
33180599 13.9923
33180699 13.9669
33180799 13.8674
33180899 13.762
33180999 13.6683
33181099 13.6704
33181199 13.5768
33181299 13.5432
33181399 13.4421
33181499 13.3473
33181599 13.2536
33181699 13.1728
33181799 13.2025
33181899 13.2246
33181999 13.2818
33182099 13.4246
33182199 13.5576
33182299 13.6974
33182399 13.7891
33182499 13.8264
33182599 13.8264
33182699 13.8316
33182799 13.8047
33182899 13.9118
33182999 14.0065
33183099 14.085
33183199 14.1868
33183299 14.3038
33183399 14.4294
33183499 14.5569
33183599 14.65
33183699 14.7698
33183799 14.8886
33183899 15.0024
33183999 15.0995
33184099 15.219
33184199 15.342
33184299 15.4131
33184399 15.5287
33184499 15.6151
33184599 15.6184
33184699 15.5073
33184799 15.4794
33184899 15.4827
33184999 15.4025
33185099 15.2733
33185199 15.1628
33185299 15.1654
33185399 15.0841
33185499 15.071
33185599 15.0665
33185699 15.033
33185799 14.9141
33185899 14.7917
33185999 14.6916
33186099 14.6472
33186199 14.6779
33186299 14.6215
33186399 14.5285
33186499 14.4768
33186599 14.4397
33186699 14.4459
33186799 14.4922
33186899 14.6222
33186999 14.746
33187099 14.8447
33187199 14.8904
33187299 14.9351
33187399 15.0461
33187499 15.1704
33187599 15.2691
33187699 15.3773
33187799 15.4745
33187899 15.5808
33187999 15.6491
33188099 15.6597
33188199 15.6837
33188299 15.7774
33188399 15.8928
33188499 15.9954
33188599 16.0868
33188699 16.1423
33188799 16.1656
33188899 16.2123
33188999 16.1807
33189099 16.0939
33189199 15.9925
33189299 15.9434
33189399 15.9567
33189499 16.0215
33189599 16.0714
33189699 15.9585
33189799 15.8453
33189899 15.8533
33189999 15.8286
33190099 15.8909
33190199 16.0042
33190299 16.0908
33190399 16.1759
33190499 16.2371
33190599 16.3378
33190699 16.4236
33190799 16.4666
33190899 16.4991
33190999 16.5753
33191099 16.6858
33191199 16.7784
33191299 16.886
33191399 16.9553
33191499 17.0065
33191599 17.0392
33191699 16.9277
33191799 16.7985
33191899 16.6561
33191999 16.5331
33192099 16.4862
33192199 16.3853
33192299 16.352
33192399 16.3372
33192499 16.2925
33192599 16.2871
33192699 16.2774
33192799 16.2202
33192899 16.1172
33192999 16.1062
33193099 16.112
33193199 16.2076
33193299 16.2111
33193399 16.2534
33193499 16.3356
33193599 16.3934
33193699 16.4147
33193799 16.4116
33193899 16.5004
33193999 16.609
33194099 16.6982
33194199 16.7224
33194299 16.6896
33194399 16.754
33194499 16.7578
33194599 16.7131
33194699 16.6954
33194799 16.7783
33194899 16.8839
33194999 16.9461
33195099 16.9438
33195199 16.8342
33195299 16.7577
33195399 16.6688
33195499 16.6138
33195599 16.6197
33195699 16.6811
33195799 16.7305
33195899 16.7628
33195999 16.812
33196099 16.8236
33196199 16.9136
33196299 16.9623
33196399 16.9515
33196499 16.8989
33196599 16.923
33196699 16.9699
33196799 16.9396
33196899 16.7964
33196999 16.7164
33197099 16.6244
33197199 16.6053
33197299 16.567
33197399 16.4548
33197499 16.369
33197599 16.3352
33197699 16.2649
33197799 16.1932
33197899 16.0666
33197999 15.9763
33198099 15.8467
33198199 15.7289
33198299 15.6351
33198399 15.5632
33198499 15.4835
33198599 15.3496
33198699 15.288
33198799 15.2575
33198899 15.2247
33198999 15.1561
33199099 15.117
33199199 15.1257
33199299 15.1326
33199399 15.0622
33199499 14.9626
33199599 14.8374
33199699 14.7502
33199799 14.7529
33199899 14.8593
33199999 14.9467
33200099 15.0282
33200199 15.0486
33200299 14.9797
33200399 15.027
33200499 15.1569
33200599 15.221
33200699 15.198
33200799 15.1141
33200899 15.0706
33200999 14.9574
33201099 14.8287
33201199 14.7086
33201299 14.598
33201399 14.4826
33201499 14.3955
33201599 14.2849
33201699 14.2703
33201799 14.2922
33201899 14.2497
33201999 14.243
33202099 14.2473
33202199 14.2092
33202299 14.1424
33202399 14.0947
33202499 14.0385
33202599 13.9515
33202699 13.8665
33202799 13.9091
33202899 13.9609
33202999 14.1056
33203099 14.218
33203199 14.2685
33203299 14.1687
33203399 14.0795
33203499 14.0781
33203599 14.0456
33203699 13.9919
33203799 13.8793
33203899 13.8489
33203999 13.8021
33204099 13.8371
33204199 13.8891
33204299 13.8901
33204399 13.8685
33204499 13.8697
33204599 13.8728
33204699 13.9215
33204799 13.863
33204899 13.7475
33204999 13.6357
33205099 13.5814
33205199 13.6846
33205299 13.8062
33205399 13.9148
33205499 14.0403
33205599 14.1734
33205699 14.2964
33205799 14.4078
33205899 14.4031
33205999 14.366
33206099 14.385
33206199 14.3387
33206299 14.2855
33206399 14.1977
33206499 14.3023
33206599 14.4132
33206699 14.5317
33206799 14.6415
33206899 14.661
33206999 14.7155
33207099 14.7609
33207199 14.7287
33207299 14.6552
33207399 14.5585
33207499 14.443
33207599 14.3618
33207699 14.4002
33207799 14.439
33207899 14.5099
33207999 14.6113
33208099 14.6906
33208199 14.7346
33208299 14.8153
33208399 14.9063
33208499 14.8844
33208599 14.8818
33208699 14.7815
33208799 14.6862
33208899 14.7075
33208999 14.6916
33209099 14.6577
33209199 14.6978
33209299 14.6474
33209399 14.6553
33209499 14.6715
33209599 14.6563
33209699 14.6716
33209799 14.7942
33209899 14.8861
33209999 14.9713
33210099 15.0799
33210199 15.1695
33210299 15.2823
33210399 15.3817
33210499 15.4997
33210599 15.5229
33210699 15.5967
33210799 15.7065
33210899 15.6936
33210999 15.6042
33211099 15.5914
33211199 15.6186
33211299 15.5136
33211399 15.4134
33211499 15.3076
33211599 15.1935
33211699 15.1138
33211799 15.0361
33211899 15.0234
33211999 15.003
33212099 14.9409
33212199 14.8704
33212299 14.7524
33212399 14.6616
33212499 14.568
33212599 14.5536
33212699 14.5671
33212799 14.4661
33212899 14.3541
33212999 14.3044
33213099 14.3358
33213199 14.3111
33213299 14.3366
33213399 14.4011
33213499 14.4673
33213599 14.5443
33213699 14.6544
33213799 14.768
33213899 14.7984
33213999 14.7303
33214099 14.6725
33214199 14.5532
33214299 14.4618
33214399 14.341
33214499 14.2917
33214599 14.2224
33214699 14.1169
33214799 14.0871
33214899 14.0851
33214999 14.0062
33215099 13.9167
33215199 13.8138
33215299 13.7103
33215399 13.6407
33215499 13.5525
33215599 13.4618
33215699 13.3605
33215799 13.337
33215899 13.4745
33215999 13.5208
33216099 13.5807
33216199 13.5946
33216299 13.5382
33216399 13.4546
33216499 13.4647
33216599 13.5542
33216699 13.6382
33216799 13.7615
33216899 13.8615
33216999 13.9495
33217099 14.0867
33217199 14.2265
33217299 14.3108
33217399 14.43
33217499 14.5528
33217599 14.5953
33217699 14.6154
33217799 14.6683
33217899 14.7051
33217999 14.7973
33218099 14.921
33218199 15.0364
33218299 15.125
33218399 15.2223
33218499 15.3014
33218599 15.3685
33218699 15.4161
33218799 15.5247
33218899 15.5774
33218999 15.4653
33219099 15.3346
33219199 15.2522
33219299 15.1745
33219399 15.0711
33219499 15.0477
33219599 15.0206
33219699 15.0494
33219799 15.0409
33219899 15.0761
33219999 15.0819
33220099 15.142
33220199 15.2166
33220299 15.2729
33220399 15.3525
33220499 15.4284
33220599 15.549
33220699 15.6345
33220799 15.6994
33220899 15.7767
33220999 15.8921
33221099 16.0053
33221199 16.1099
33221299 16.2096
33221399 16.3258
33221499 16.4124
33221599 16.5212
33221699 16.5757
33221799 16.5518
33221899 16.6363
33221999 16.7324
33222099 16.7711
33222199 16.7828
33222299 16.7957
33222399 16.8384
33222499 16.7761
33222599 16.6523
33222699 16.5389
33222799 16.4759
33222899 16.3597
33222999 16.2323
33223099 16.0946
33223199 15.957
33223299 15.8942
33223399 15.8538
33223499 15.7655
33223599 15.6443
33223699 15.5841
33223799 15.5854
33223899 15.4595
33223999 15.3578
33224099 15.2842
33224199 15.2808
33224299 15.2614
33224399 15.2575
33224499 15.2629
33224599 15.3878
33224699 15.4963
33224799 15.5779
33224899 15.6604
33224999 15.6385
33225099 15.6267
33225199 15.7197
33225299 15.7362
33225399 15.6679
33225499 15.6332
33225599 15.7072
33225699 15.7757
33225799 15.8822
33225899 15.9945
33225999 16.0272
33226099 15.9612
33226199 15.9088
33226299 15.8713
33226399 15.7994
33226499 15.7353
33226599 15.7053
33226699 15.666
33226799 15.5648
33226899 15.5806
33226999 15.5404
33227099 15.4759
33227199 15.3618
33227299 15.2447
33227399 15.1251
33227499 15.0963
33227599 15.0688
33227699 15.0956
33227799 15.1379
33227899 15.1708
33227999 15.2002
33228099 15.0953
33228199 15.0397
33228299 15.0712
33228399 15.1573
33228499 15.2476
33228599 15.2658
33228699 15.277
33228799 15.2883
33228899 15.3932
33228999 15.3803
33229099 15.4251
33229199 15.4739
33229299 15.5218
33229399 15.4733
33229499 15.4334
33229599 15.3867
33229699 15.3341
33229799 15.2135
33229899 15.0947
33229999 14.9863
33230099 14.9406
33230199 14.958
33230299 14.9005
33230399 14.8548
33230499 14.9166
33230599 15.0105
33230699 15.1291
33230799 15.2108
33230899 15.2397
33230999 15.3141
33231099 15.3914
33231199 15.5161
33231299 15.5934
33231399 15.6039
33231499 15.6263
33231599 15.574
33231699 15.564
33231799 15.6615
33231899 15.7163
33231999 15.8188
33232099 15.8773
33232199 15.8881
33232299 15.7584
33232399 15.6241
33232499 15.5442
33232599 15.5178
33232699 15.4286
33232799 15.3027
33232899 15.2361
33232999 15.1938
33233099 15.0975
33233199 15.0232
33233299 14.9501
33233399 15.01
33233499 15.0716
33233599 15.1896
33233699 15.1895
33233799 15.2484
33233899 15.2988
33233999 15.4122
33234099 15.529
33234199 15.5658
33234299 15.5806
33234399 15.5851
33234499 15.5787
33234599 15.6171
33234699 15.6828
33234799 15.7481
33234899 15.8404
33234999 15.8492
33235099 15.8705
33235199 15.8906
33235299 15.9164
33235399 16.0065
33235499 16.0679
33235599 16.1694
33235699 16.2192
33235799 16.2195
33235899 16.1191
33235999 16.0829
33236099 16.0268
33236199 16.0569
33236299 16.1612
33236399 16.2574
33236499 16.3633
33236599 16.4038
33236699 16.3848
33236799 16.3769
33236899 16.2486
33236999 16.1087
33237099 15.9929
33237199 15.9243
33237299 15.8205
33237399 15.7026
33237499 15.5895
33237599 15.5075
33237699 15.6286
33237799 15.716
33237899 15.7829
33237999 15.8027
33238099 15.8638
33238199 15.9896
33238299 16.0659
33238399 16.0649
33238499 16.0531
33238599 16.0856
33238699 16.1379
33238799 16.1996
33238899 16.278
33238999 16.1837
33239099 16.0553
33239199 15.92
33239299 15.7899
33239399 15.7261
33239499 15.7086
33239599 15.7696
33239699 15.8265
33239799 15.9246
33239899 15.9913
33239999 16.0842
33240099 16.1751
33240199 16.2907
33240299 16.4011
33240399 16.5186
33240499 16.5896
33240599 16.5467
33240699 16.4743
33240799 16.3408
33240899 16.2373
33240999 16.1056
33241099 15.9772
33241199 15.8647
33241299 15.7601
33241399 15.6514
33241499 15.5261
33241599 15.4131
33241699 15.301
33241799 15.2533
33241899 15.2199
33241999 15.1042
33242099 14.998
33242199 14.9591
33242299 14.875
33242399 14.7801
33242499 14.724
33242599 14.7106
33242699 14.6644
33242799 14.6266
33242899 14.6031
33242999 14.5736
33243099 14.5777
33243199 14.5872
33243299 14.5319
33243399 14.424
33243499 14.3138
33243599 14.2002
33243699 14.1285
33243799 14.2283
33243899 14.3603
33243999 14.4856
33244099 14.5828
33244199 14.6745
33244299 14.7689
33244399 14.8698
33244499 14.8883
33244599 14.9589
33244699 14.9886
33244799 15.07
33244899 15.1462
33244999 15.2098
33245099 15.1278
33245199 15.0231
33245299 14.8964
33245399 14.8033
33245499 14.7382
33245599 14.6356
33245699 14.5478
33245799 14.4389
33245899 14.3815
33245999 14.3575
33246099 14.3582
33246199 14.3236
33246299 14.369
33246399 14.4591
33246499 14.5663
33246599 14.6934
33246699 14.801
33246799 14.8829
33246899 14.9694
33246999 15.0621
33247099 15.1247
33247199 15.1886
33247299 15.2925
33247399 15.3464
33247499 15.3329
33247599 15.4186
33247699 15.5147
33247799 15.5156
33247899 15.4588
33247999 15.5505
33248099 15.6524
33248199 15.7388
33248299 15.8108
33248399 15.7418
33248499 15.6248
33248599 15.489
33248699 15.3604
33248799 15.2476
33248899 15.1226
33248999 14.9976
33249099 14.9229
33249199 14.8959
33249299 14.9737
33249399 15.0243
33249499 15.0633
33249599 15.1851
33249699 15.2287
33249799 15.2468
33249899 15.1768
33249999 15.056
33250099 15.0188
33250199 14.9636
33250299 14.8752
33250399 14.8185
33250499 14.7235
33250599 14.6215
33250699 14.5611
33250799 14.5573
33250899 14.6458
33250999 14.613
33251099 14.5407
33251199 14.4866
33251299 14.5249
33251399 14.4712
33251499 14.4042
33251599 14.2818
33251699 14.1654
33251799 14.11
33251899 14.0153
33251999 13.9384
33252099 13.9649
33252199 14.0351
33252299 14.0946
33252399 14.154
33252499 14.1159
33252599 14.0736
33252699 14.0014
33252799 13.9473
33252899 13.9806
33252999 14.0256
33253099 14.0315
33253199 14.1242
33253299 14.1188
33253399 14.0029
33253499 13.9006
33253599 13.8283
33253699 13.8593
33253799 13.8327
33253899 13.7152
33253999 13.6051
33254099 13.6161
33254199 13.6627
33254299 13.6508
33254399 13.6912
33254499 13.669
33254599 13.641
33254699 13.5404
33254799 13.4536
33254899 13.3613
33254999 13.3255
33255099 13.3519
33255199 13.391
33255299 13.4498
33255399 13.5451
33255499 13.6473
33255599 13.7912
33255699 13.8919
33255799 13.8702
33255899 13.7846
33255999 13.6931
33256099 13.6708
33256199 13.7
33256299 13.7466
33256399 13.8471
33256499 13.9606
33256599 14.0479
33256699 14.0695
33256799 14.0135
33256899 14.0193
33256999 14.0987
33257099 14.1896
33257199 14.2999
33257299 14.3118
33257399 14.2327
33257499 14.1129
33257599 14.0085
33257699 13.902
33257799 13.8124
33257899 13.7295
33257999 13.7408
33258099 13.7613
33258199 13.7879
33258299 13.7506
33258399 13.8299
33258499 13.9577
33258599 14.0757
33258699 14.1689
33258799 14.2587
33258899 14.2562
33258999 14.1536
33259099 14.0896
33259199 13.9744
33259299 13.8868
33259399 13.9057
33259499 13.889
33259599 13.8973
33259699 13.8025
33259799 13.7043
33259899 13.6153
33259999 13.5589
33260099 13.4979
33260199 13.4425
33260299 13.3773
33260399 13.4136
33260499 13.3398
33260599 13.2802
33260699 13.2149
33260799 13.1035
33260899 13.0201
33260999 12.9254
33261099 12.8528
33261199 12.7515
33261299 12.668
33261399 12.5983
33261499 12.5335
33261599 12.6042
33261699 12.6817
33261799 12.6667
33261899 12.7191
33261999 12.8361
33262099 12.9557
33262199 13.0636
33262299 13.1187
33262399 13.224
33262499 13.2454
33262599 13.286
33262699 13.2895
33262799 13.3374
33262899 13.4858
33262999 13.6038
33263099 13.7459
33263199 13.7698
33263299 13.6629
33263399 13.6137
33263499 13.5886
33263599 13.6484
33263699 13.7512
33263799 13.8696
33263899 13.9697
33263999 14.0048
33264099 13.9332
33264199 13.8654
33264299 13.8929
33264399 13.9497
33264499 14.081
33264599 14.0914
33264699 14.0452
33264799 13.9516
33264899 13.8281
33264999 13.7457
33265099 13.727
33265199 13.7521
33265299 13.7532
33265399 13.8223
33265499 13.9439
33265599 14.0061
33265699 14.0102
33265799 14.1075
33265899 14.2107
33265999 14.2547
33266099 14.2305
33266199 14.1343
33266299 14.1393
33266399 14.1973
33266499 14.2359
33266599 14.2689
33266699 14.3885
33266799 14.5244
33266899 14.6113
33266999 14.7214
33267099 14.7969
33267199 14.9074
33267299 14.9632
33267399 15.0446
33267499 15.0096
33267599 15.0461
33267699 15.1243
33267799 15.1579
33267899 15.1775
33267999 15.2397
33268099 15.1714
33268199 15.0365
33268299 14.9134
33268399 14.7984
33268499 14.6908
33268599 14.6492
33268699 14.6679
33268799 14.6747
33268899 14.7085
33268999 14.6318
33269099 14.5076
33269199 14.4773
33269299 14.5164
33269399 14.6308
33269499 14.6977
33269599 14.7521
33269699 14.8735
33269799 14.959
33269899 15.0565
33269999 15.1751
33270099 15.3013
33270199 15.3909
33270299 15.4682
33270399 15.4641
33270499 15.4984
33270599 15.5006
33270699 15.4088
33270799 15.3001
33270899 15.2859
33270999 15.2045
33271099 15.1091
33271199 14.9931
33271299 14.8697
33271399 14.8306
33271499 14.8359
33271599 14.8345
33271699 14.7571
33271799 14.8098
33271899 14.89
33271999 14.8792
33272099 14.922
33272199 14.9759
33272299 15.0909
33272399 15.1744
33272499 15.2337
33272599 15.3079
33272699 15.4262
33272799 15.4834
33272899 15.4535
33272999 15.4618
33273099 15.4145
33273199 15.3258
33273299 15.3079
33273399 15.2139
33273499 15.1111
33273599 15.0728
33273699 15.0704
33273799 15.1294
33273899 15.1731
33273999 15.2031
33274099 15.1359
33274199 15.067
33274299 15.053
33274399 15.043
33274499 15.0558
33274599 15.0624
33274699 15.032
33274799 15.0496
33274899 15.0751
33274999 15.1954
33275099 15.2706
33275199 15.3287
33275299 15.3899
33275399 15.3436
33275499 15.2917
33275599 15.2823
33275699 15.2309
33275799 15.1087
33275899 14.9937
33275999 14.8692
33276099 14.7907
33276199 14.6895
33276299 14.6264
33276399 14.5865
33276499 14.5843
33276599 14.6998
33276699 14.8321
33276799 14.967
33276899 15.0891
33276999 15.1171
33277099 15.2037
33277199 15.3154
33277299 15.3895
33277399 15.4133
33277499 15.3155
33277599 15.2445
33277699 15.1305
33277799 14.9992
33277899 14.9346
33277999 15.0202
33278099 15.1135
33278199 15.1536
33278299 15.2697
33278399 15.3725
33278499 15.4913
33278599 15.6054
33278699 15.6097
33278799 15.5987
33278899 15.6358
33278999 15.7382
33279099 15.7937
33279199 15.869
33279299 15.8821
33279399 15.8102
33279499 15.7524
33279599 15.6853
33279699 15.642
33279799 15.6259
33279899 15.5785
33279999 15.6345
33280099 15.6151
33280199 15.689
33280299 15.7111
33280399 15.701
33280499 15.7519
33280599 15.8175
33280699 15.8704
33280799 15.8988
33280899 15.9018
33280999 15.8003
33281099 15.6755
33281199 15.5503
33281299 15.4113
33281399 15.3013
33281499 15.1968
33281599 15.0796
33281699 14.9634
33281799 14.9032
33281899 14.8308
33281999 14.7664
33282099 14.642
33282199 14.5317
33282299 14.4284
33282399 14.3229
33282499 14.2826
33282599 14.2456
33282699 14.1686
33282799 14.0577
33282899 13.9544
33282999 13.9031
33283099 13.8445
33283199 13.7644
33283299 13.8088
33283399 13.9261
33283499 13.9907
33283599 14.0959
33283699 14.2271
33283799 14.3553
33283899 14.3697
33283999 14.4153
33284099 14.4342
33284199 14.5299
33284299 14.6413
33284399 14.7251
33284499 14.7225
33284599 14.7474
33284699 14.8651
33284799 14.9186
33284899 15.0063
33284999 15.0554
33285099 15.0986
33285199 15.193
33285299 15.2584
33285399 15.2288
33285499 15.1187
33285599 15.0058
33285699 14.8765
33285799 14.7596
33285899 14.6787
33285999 14.6265
33286099 14.5679
33286199 14.4886
33286299 14.4037
33286399 14.4505
33286499 14.4731
33286599 14.5469
33286699 14.6567
33286799 14.6832
33286899 14.7048
33286999 14.6899
33287099 14.66
33287199 14.6604
33287299 14.6467
33287399 14.6443
33287499 14.7556
33287599 14.7993
33287699 14.9176
33287799 14.9443
33287899 14.9256
33287999 14.887
33288099 14.8322
33288199 14.7229
33288299 14.6068
33288399 14.5074
33288499 14.4458
33288599 14.4261
33288699 14.4662
33288799 14.5987
33288899 14.7148
33288999 14.7837
33289099 14.6933
33289199 14.6169
33289299 14.5867
33289399 14.6062
33289499 14.6827
33289599 14.6613
33289699 14.6524
33289799 14.5624
33289899 14.4671
33289999 14.3929
33290099 14.2706
33290199 14.1583
33290299 14.0575
33290399 14.0111
33290499 13.9216
33290599 13.8983
33290699 13.8919
33290799 13.8294
33290899 13.8242
33290999 13.7987
33291099 13.7077
33291199 13.5967
33291299 13.5236
33291399 13.4693
33291499 13.4132
33291599 13.3803
33291699 13.4194
33291799 13.3951
33291899 13.3599
33291999 13.2839
33292099 13.2821
33292199 13.3128
33292299 13.3024
33292399 13.1993
33292499 13.1802
33292599 13.1532
33292699 13.1408
33292799 13.1106
33292899 13.0056
33292999 12.9048
33293099 12.8083
33293199 12.7113
33293299 12.6524
33293399 12.5757
33293499 12.5822
33293599 12.582
33293699 12.5383
33293799 12.4605
33293899 12.4005
33293999 12.4101
33294099 12.5645
33294199 12.6418
33294299 12.7157
33294399 12.835
33294499 12.9464
33294599 12.9973
33294699 13.0565
33294799 13.1718
33294899 13.1984
33294999 13.1978
33295099 13.1882
33295199 13.1275
33295299 13.0246
33295399 12.929
33295499 12.8682
33295599 12.8044
33295699 12.7268
33295799 12.7226
33295899 12.6646
33295999 12.6148
33296099 12.5476
33296199 12.6004
33296299 12.529
33296399 12.4436
33296499 12.3481
33296599 12.2667
33296699 12.2286
33296799 12.2833
33296899 12.4047
33296999 12.5356
33297099 12.6391
33297199 12.7398
33297299 12.8205
33297399 12.9238
33297499 13.0634
33297599 13.1623
33297699 13.2172
33297799 13.1791
33297899 13.2169
33297999 13.3509
33298099 13.4621
33298199 13.4643
33298299 13.4387
33298399 13.3435
33298499 13.2624
33298599 13.2099
33298699 13.1126
33298799 13.0086
33298899 12.9317
33298999 12.9186
33299099 12.8488
33299199 12.8265
33299299 12.8523
33299399 12.9037
33299499 12.8166
33299599 12.7359
33299699 12.7333
33299799 12.8513
33299899 12.9618
33299999 13.0794
33300099 13.2266
33300199 13.3364
33300299 13.4473
33300399 13.5049
33300499 13.591
33300599 13.7238
33300699 13.8439
33300799 13.8816
33300899 13.882
33300999 13.7786
33301099 13.696
33301199 13.6474
33301299 13.6511
33301399 13.7149
33301499 13.7986
33301599 13.9127
33301699 14.0515
33301799 14.1344
33301899 14.2403
33301999 14.3036
33302099 14.37
33302199 14.5011
33302299 14.6153
33302399 14.6782
33302499 14.6746
33302599 14.741
33302699 14.8243
33302799 14.8616
33302899 14.9074
33302999 15.005
33303099 15.0686
33303199 15.0018
33303299 14.9269
33303399 14.7999
33303499 14.6788
33303599 14.5919
33303699 14.4916
33303799 14.5109
33303899 14.5912
33303999 14.7055
33304099 14.6632
33304199 14.6088
33304299 14.4961
33304399 14.3762
33304499 14.2647
33304599 14.1913
33304699 14.147
33304799 14.0348
33304899 13.9458
33304999 13.9613
33305099 14.0091
33305199 14.0868
33305299 14.1407
33305399 14.1387
33305499 14.2282
33305599 14.3214
33305699 14.3763
33305799 14.3238
33305899 14.2303
33305999 14.2083
33306099 14.3237
33306199 14.4364
33306299 14.5513
33306399 14.636
33306499 14.7118
33306599 14.7163
33306699 14.6703
33306799 14.6541
33306899 14.6671
33306999 14.7293
33307099 14.851
33307199 14.8681
33307299 14.8053
33307399 14.7316
33307499 14.655
33307599 14.6331
33307699 14.5826
33307799 14.5227
33307899 14.4639
33307999 14.4675
33308099 14.4614
33308199 14.5299
33308299 14.5913
33308399 14.7092
33308499 14.8158
33308599 14.9004
33308699 14.9673
33308799 14.994
33308899 15.0152
33308999 15.09
33309099 15.1996
33309199 15.283
33309299 15.3552
33309399 15.4119
33309499 15.3559
33309599 15.2268
33309699 15.2013
33309799 15.1447
33309899 15.0781
33309999 15.1501
33310099 15.2279
33310199 15.1872
33310299 15.1047
33310399 15.0252
33310499 14.9143
33310599 14.8958
33310699 14.9359
33310799 14.9405
33310899 14.8884
33310999 14.8695
33311099 14.8551
33311199 14.8641
33311299 14.765
33311399 14.6562
33311499 14.5833
33311599 14.6258
33311699 14.7321
33311799 14.8239
33311899 14.949
33311999 15.0453
33312099 15.1581
33312199 15.2532
33312299 15.3341
33312399 15.3761
33312499 15.3541
33312599 15.2489
33312699 15.1312
33312799 15.0797
33312899 15.0351
33312999 14.9339
33313099 14.8224
33313199 14.7566
33313299 14.7656
33313399 14.8163
33313499 14.931
33313599 15.0308
33313699 15.085
33313799 15.0278
33313899 14.9014
33313999 14.7872
33314099 14.6803
33314199 14.6571
33314299 14.6658
33314399 14.6441
33314499 14.554
33314599 14.4275
33314699 14.3227
33314799 14.3437
33314899 14.4688
33314999 14.595
33315099 14.7189
33315199 14.7418
33315299 14.6813
33315399 14.5966
33315499 14.5177
33315599 14.409
33315699 14.4161
33315799 14.4546
33315899 14.4984
33315999 14.5586
33316099 14.6613
33316199 14.6688
33316299 14.6606
33316399 14.6348
33316499 14.7331
33316599 14.8485
33316699 14.8784
33316799 15.0023
33316899 15.1165
33316999 15.2253
33317099 15.3233
33317199 15.4434
33317299 15.5556
33317399 15.6482
33317499 15.7412
33317599 15.8054
33317699 15.8156
33317799 15.6887
33317899 15.5639
33317999 15.4371
33318099 15.3137
33318199 15.2242
33318299 15.0981
33318399 14.9943
33318499 14.934
33318599 14.8918
33318699 14.8056
33318799 14.7184
33318899 14.7081
33318999 14.7424
33319099 14.7475
33319199 14.6884
33319299 14.5954
33319399 14.4903
33319499 14.3923
33319599 14.2752
33319699 14.1591
33319799 14.0655
33319899 14.0949
33319999 14.2136
33320099 14.3364
33320199 14.3892
33320299 14.4218
33320399 14.5355
33320499 14.6536
33320599 14.7656
33320699 14.8689
33320799 14.99
33320899 14.9942
33320999 15.0559
33321099 15.1485
33321199 15.2169
33321299 15.3338
33321399 15.4064
33321499 15.4557
33321599 15.5673
33321699 15.5904
33321799 15.5273
33321899 15.4388
33321999 15.4249
33322099 15.5218
33322199 15.565
33322299 15.5569
33322399 15.6512
33322499 15.751
33322599 15.8311
33322699 15.951
33322799 15.9875
33322899 16.1049
33322999 16.2136
33323099 16.2896
33323199 16.3558
33323299 16.3765
33323399 16.4396
33323499 16.4607
33323599 16.5541
33323699 16.585
33323799 16.5244
33323899 16.4432
33323999 16.4306
33324099 16.4718
33324199 16.4611
33324299 16.3984
33324399 16.3769
33324499 16.3329
33324599 16.3561
33324699 16.2892
33324799 16.2111
33324899 16.13
33324999 16.1538
33325099 16.2413
33325199 16.2215
33325299 16.2779
33325399 16.3568
33325499 16.4473
33325599 16.4468
33325699 16.4176
33325799 16.3745
33325899 16.3068
33325999 16.1902
33326099 16.1012
33326199 16.0215
33326299 15.8894
33326399 15.792
33326499 15.6625
33326599 15.5333
33326699 15.4739
33326799 15.4849
33326899 15.5673
33326999 15.6604
33327099 15.7523
33327199 15.7545
33327299 15.8214
33327399 15.8391
33327499 15.906
33327599 15.9937
33327699 16.0562
33327799 16.0031
33327899 15.9144
33327999 15.7801
33328099 15.6543
33328199 15.5893
33328299 15.5869
33328399 15.7001
33328499 15.7551
33328599 15.8554
33328699 15.9427
33328799 16.0623
33328899 16.1608
33328999 16.2513
33329099 16.2789
33329199 16.3241
33329299 16.3205
33329399 16.3557
33329499 16.3931
33329599 16.4393
33329699 16.5521
33329799 16.6374
33329899 16.7468
33329999 16.7467
33330099 16.6938
33330199 16.638
33330299 16.5238
33330399 16.4662
33330499 16.4814
33330599 16.5682
33330699 16.6703
33330799 16.7731
33330899 16.8929
33330999 17.0056
33331099 17.0868
33331199 17.1822
33331299 17.3002
33331399 17.4119
33331499 17.5091
33331599 17.6052
33331699 17.6637
33331799 17.754
33331899 17.7392
33331999 17.7601
33332099 17.8572
33332199 17.9318
33332299 17.9785
33332399 18.0461
33332499 18.0541
33332599 18.0239
33332699 17.9511
33332799 17.8219
33332899 17.7505
33332999 17.6639
33333099 17.6775
33333199 17.7269
33333299 17.7909
33333399 17.789
33333499 17.7927
33333599 17.8214
33333699 17.836
33333799 17.9007
33333899 17.9257
33333999 17.9257
33334099 17.9388
33334199 17.8888
33334299 17.9087
33334399 17.9798
33334499 17.9203
33334599 17.7952
33334699 17.657
33334799 17.5434
33334899 17.4139
33334999 17.3825
33335099 17.394
33335199 17.2959
33335299 17.2127
33335399 17.0735
33335499 17.0369
33335599 17.0877
33335699 17.1387
33335799 17.0781
33335899 17.0018
33335999 16.9123
33336099 16.7816
33336199 16.6628
33336299 16.6392
33336399 16.6752
33336499 16.639
33336599 16.5917
33336699 16.6284
33336799 16.7244
33336899 16.8195
33336999 16.9192
33337099 17.0243
33337199 17.1018
33337299 17.2038
33337399 17.2773
33337499 17.3686
33337599 17.4376
33337699 17.5117
33337799 17.6102
33337899 17.6965
33337999 17.7548
33338099 17.7254
33338199 17.615
33338299 17.4798
33338399 17.4122
33338499 17.354
33338599 17.248
33338699 17.1168
33338799 17.0173
33338899 16.9657
33338999 16.8853
33339099 16.7494
33339199 16.6181
33339299 16.5296
33339399 16.3938
33339499 16.2695
33339599 16.1436
33339699 16.0079
33339799 15.9035
33339899 15.8848
33339999 15.9359
33340099 15.9647
33340199 15.95
33340299 15.8346
33340399 15.6969
33340499 15.6444
33340599 15.6688
33340699 15.6751
33340799 15.785
33340899 15.8812
33340999 15.9477
33341099 15.8633
33341199 15.7274
33341299 15.6414
33341399 15.6747
33341499 15.7753
33341599 15.809
33341699 15.7819
33341799 15.7533
33341899 15.7748
33341999 15.8778
33342099 15.9326
33342199 16.0385
33342299 16.099
33342399 16.0746
33342499 15.9951
33342599 15.8695
33342699 15.7459
33342799 15.6704
33342899 15.6116
33342999 15.5233
33343099 15.4059
33343199 15.3516
33343299 15.4199
33343399 15.4214
33343499 15.3992
33343599 15.3553
33343699 15.249
33343799 15.1242
33343899 15.0259
33343999 14.9353
33344099 14.8425
33344199 14.7724
33344299 14.6798
33344399 14.6445
33344499 14.5282
33344599 14.4564
33344699 14.3445
33344799 14.2993
33344899 14.2841
33344999 14.3585
33345099 14.3564
33345199 14.2966
33345299 14.2555
33345399 14.1654
33345499 14.0451
33345599 13.9965
33345699 14.108
33345799 14.1909
33345899 14.2171
33345999 14.2042
33346099 14.29
33346199 14.4011
33346299 14.506
33346399 14.604
33346499 14.665
33346599 14.7202
33346699 14.8503
33346799 14.8411
33346899 14.7329
33346999 14.6077
33347099 14.5107
33347199 14.3904
33347299 14.3538
33347399 14.3774
33347499 14.4402
33347599 14.5679
33347699 14.6793
33347799 14.7707
33347899 14.8554
33347999 14.9135
33348099 15.0042
33348199 15.0783
33348299 15.1774
33348399 15.1722
33348499 15.1119
33348599 15.0411
33348699 14.9589
33348799 14.9219
33348899 14.9071
33348999 14.8254
33349099 14.7498
33349199 14.7782
33349299 14.8955
33349399 15.0246
33349499 15.0555
33349599 15.0136
33349699 15.0179
33349799 14.9502
33349899 14.8476
33349999 14.7864
33350099 14.737
33350199 14.6366
33350299 14.6435
33350399 14.6647
33350499 14.742
33350599 14.7881
33350699 14.8558
33350799 14.9567
33350899 14.9944
33350999 14.9212
33351099 14.8691
33351199 14.7641
33351299 14.6949
33351399 14.7111
33351499 14.8223
33351599 14.8923
33351699 14.955
33351799 15.085
33351899 15.1757
33351999 15.2527
33352099 15.2375
33352199 15.248
33352299 15.1957
33352399 15.1067
33352499 14.9969
33352599 14.9906
33352699 15.0778
33352799 15.159
33352899 15.2137
33352999 15.232
33353099 15.3342
33353199 15.4584
33353299 15.4352
33353399 15.3302
33353499 15.3382
33353599 15.301
33353699 15.257
33353799 15.2329
33353899 15.2795
33353999 15.3064
33354099 15.2857
33354199 15.2912
33354299 15.3864
33354399 15.4617
33354499 15.373
33354599 15.2392
33354699 15.1201
33354799 15.0694
33354899 15.0505
33354999 15.0383
33355099 15.0045
33355199 15.058
33355299 15.1445
33355399 15.1795
33355499 15.075
33355599 14.9581
33355699 14.8329
33355799 14.7234
33355899 14.6678
33355999 14.6013
33356099 14.6371
33356199 14.7289
33356299 14.8226
33356399 14.8491
33356499 14.8628
33356599 14.9395
33356699 14.9311
33356799 14.9587
33356899 15.02
33356999 15.0768
33357099 15.1894
33357199 15.2847
33357299 15.2976
33357399 15.2627
33357499 15.2335
33357599 15.2585
33357699 15.2313
33357799 15.32
33357899 15.4362
33357999 15.5151
33358099 15.5248
33358199 15.3921
33358299 15.3627
33358399 15.3606
33358499 15.3567
33358599 15.3545
33358699 15.3223
33358799 15.2641
33358899 15.1439
33358999 15.0317
33359099 14.9009
33359199 14.7785
33359299 14.6554
33359399 14.6042
33359499 14.5634
33359599 14.5168
33359699 14.4035
33359799 14.3143
33359899 14.2096
33359999 14.1232
33360099 14.1412
33360199 14.2194
33360299 14.2175
33360399 14.2764
33360499 14.3855
33360599 14.4913
33360699 14.5734
33360799 14.6193
33360899 14.6801
33360999 14.7486
33361099 14.859
33361199 14.888
33361299 14.9516
33361399 14.9888
33361499 15.1114
33361599 15.2307
33361699 15.3242
33361799 15.4272
33361899 15.5314
33361999 15.6114
33362099 15.6691
33362199 15.709
33362299 15.665
33362399 15.6867
33362499 15.6927
33362599 15.576
33362699 15.5137
33362799 15.4875
33362899 15.3681
33362999 15.2473
33363099 15.1588
33363199 15.1392
33363299 15.1272
33363399 15.0881
33363499 15.0006
33363599 14.9635
33363699 14.9751
33363799 15.0301
33363899 15.1087
33363999 15.169
33364099 15.2973
33364199 15.3999
33364299 15.4749
33364399 15.4046
33364499 15.3146
33364599 15.2231
33364699 15.2045
33364799 15.2401
33364899 15.2855
33364999 15.2204
33365099 15.0947
33365199 14.9775
33365299 14.8898
33365399 14.7635
33365499 14.7022
33365599 14.6002
33365699 14.4986
33365799 14.3807
33365899 14.2655
33365999 14.2483
33366099 14.2817
33366199 14.223
33366299 14.1102
33366399 14.0991
33366499 14.1134
33366599 14.0842
33366699 14.093
33366799 14.1938
33366899 14.2987
33366999 14.4203
33367099 14.537
33367199 14.5728
33367299 14.5834
33367399 14.5664
33367499 14.4691
33367599 14.4665
33367699 14.3777
33367799 14.2767
33367899 14.1611
33367999 14.146
33368099 14.1575
33368199 14.0418
33368299 13.9412
33368399 13.8417
33368499 13.7539
33368599 13.7347
33368699 13.6608
33368799 13.5974
33368899 13.6604
33368999 13.7368
33369099 13.8418
33369199 13.8845
33369299 13.9443
33369399 13.9861
33369499 14.048
33369599 14.0429
33369699 14.0679
33369799 14.0233
33369899 13.9129
33369999 13.8803
33370099 13.7898
33370199 13.6898
33370299 13.5769
33370399 13.4665
33370499 13.3826
33370599 13.385
33370699 13.4353
33370799 13.3832
33370899 13.3147
33370999 13.2855
33371099 13.1962
33371199 13.1746
33371299 13.1794
33371399 13.1245
33371499 13.0346
33371599 13.0175
33371699 12.9909
33371799 12.8953
33371899 12.8032
33371999 12.7522
33372099 12.6619
33372199 12.5887
33372299 12.5194
33372399 12.4641
33372499 12.3749
33372599 12.2723
33372699 12.1753
33372799 12.1267
33372899 12.138
33372999 12.2123
33373099 12.3006
33373199 12.4213
33373299 12.5168
33373399 12.5158
33373499 12.4497
33373599 12.4009
33373699 12.3761
33373799 12.3342
33373899 12.3419
33373999 12.3068
33374099 12.3198
33374199 12.2606
33374299 12.1609
33374399 12.0726
33374499 11.9723
33374599 11.8756
33374699 11.8414
33374799 11.8151
33374899 11.7449
33374999 11.6508
33375099 11.562
33375199 11.5145
33375299 11.4239
33375399 11.3772
33375499 11.3191
33375599 11.2392
33375699 11.315
33375799 11.4467
33375899 11.5795
33375999 11.6943
33376099 11.8001
33376199 11.7316
33376299 11.6605
33376399 11.5759
33376499 11.5701
33376599 11.533
33376699 11.4633
33376799 11.5635
33376899 11.687
33376999 11.8015
33377099 11.8102
33377199 11.8994
33377299 11.9911
33377399 12.0645
33377499 12.1035
33377599 12.1433
33377699 12.2195
33377799 12.2066
33377899 12.1203
33377999 12.106
33378099 12.1422
33378199 12.1311
33378299 12.0507
33378399 12.0422
33378499 12.1425
33378599 12.2901
33378699 12.4473
33378799 12.5808
33378899 12.7015
33378999 12.6434
33379099 12.6311
33379199 12.6984
33379299 12.8494
33379399 12.9515
33379499 13.0928
33379599 13.2091
33379699 13.3414
33379799 13.4778
33379899 13.5545
33379999 13.5797
33380099 13.5536
33380199 13.452
33380299 13.3601
33380399 13.3029
33380499 13.3142
33380599 13.3992
33380699 13.5181
33380799 13.6116
33380899 13.7226
33380999 13.7016
33381099 13.7443
33381199 13.7094
33381299 13.6224
33381399 13.5251
33381499 13.4371
33381599 13.3491
33381699 13.249
33381799 13.2004
33381899 13.1298
33381999 13.0304
33382099 12.9365
33382199 12.8885
33382299 12.8692
33382399 12.8228
33382499 12.7333
33382599 12.6444
33382699 12.5446
33382799 12.4835
33382899 12.4634
33382999 12.4437
33383099 12.365
33383199 12.2891
33383299 12.266
33383399 12.2538
33383499 12.3676
33383599 12.4041
33383699 12.3742
33383799 12.3189
33383899 12.2781
33383999 12.2548
33384099 12.3362
33384199 12.4608
33384299 12.5626
33384399 12.704
33384499 12.8263
33384599 12.8625
33384699 12.8838
33384799 12.9892
33384899 13.0918
33384999 13.2126
33385099 13.3253
33385199 13.3992
33385299 13.5261
33385399 13.6636
33385499 13.7932
33385599 13.9234
33385699 14.0555
33385799 14.1465
33385899 14.2493
33385999 14.3752
33386099 14.439
33386199 14.4576
33386299 14.3647
33386399 14.2969
33386499 14.2652
33386599 14.2743
33386699 14.2584
33386799 14.244
33386899 14.2544
33386999 14.2809
33387099 14.2946
33387199 14.2274
33387299 14.1387
33387399 14.0925
33387499 14.0241
33387599 14.0527
33387699 14.1798
33387799 14.3058
33387899 14.3905
33387999 14.3972
33388099 14.3842
33388199 14.3574
33388299 14.3095
33388399 14.2886
33388499 14.1904
33388599 14.0802
33388699 13.9809
33388799 13.9011
33388899 13.8486
33388999 13.7346
33389099 13.6356
33389199 13.5549
33389299 13.4463
33389399 13.3876
33389499 13.2992
33389599 13.2058
33389699 13.1325
33389799 13.1091
33389899 13.0819
33389999 13.0167
33390099 13.1187
33390199 13.2466
33390299 13.3694
33390399 13.3887
33390499 13.4014
33390599 13.3447
33390699 13.2834
33390799 13.2752
33390899 13.2326
33390999 13.1313
33391099 13.0399
33391199 12.9766
33391299 12.9784
33391399 13.0508
33391499 13.1495
33391599 13.1478
33391699 13.1633
33391799 13.2468
33391899 13.3388
33391999 13.4417
33392099 13.5812
33392199 13.697
33392299 13.7664
33392399 13.768
33392499 13.8029
33392599 13.907
33392699 13.8735
33392799 13.7602
33392899 13.7061
33392999 13.6638
33393099 13.6594
33393199 13.7014
33393299 13.6428
33393399 13.5387
33393499 13.4833
33393599 13.3822
33393699 13.3072
33393799 13.212
33393899 13.134
33393999 13.0648
33394099 13.0314
33394199 13.0545
33394299 13.1387
33394399 13.1531
33394499 13.0952
33394599 13.0833
33394699 12.9817
33394799 12.9611
33394899 12.962
33394999 13.0422
33395099 13.0856
33395199 13.1918
33395299 13.2835
33395399 13.2812
33395499 13.2838
33395599 13.2561
33395699 13.3086
33395799 13.4236
33395899 13.4746
33395999 13.6028
33396099 13.7464
33396199 13.8801
33396299 14.021
33396399 14.1532
33396499 14.2741
33396599 14.3512
33396699 14.4207
33396799 14.4491
33396899 14.4493
33396999 14.3659
33397099 14.2592
33397199 14.1359
33397299 14.0659
33397399 14.0855
33397499 14.1175
33397599 14.1032
33397699 14.1327
33397799 14.1519
33397899 14.1339
33397999 14.1396
33398099 14.0739
33398199 13.9876
33398299 13.9605
33398399 13.8723
33398499 13.7882
33398599 13.6897
33398699 13.7155
33398799 13.8338
33398899 13.9216
33398999 14.0249
33399099 14.1112
33399199 14.1688
33399299 14.2861
33399399 14.3937
33399499 14.426
33399599 14.5069
33399699 14.6107
33399799 14.6159
33399899 14.5176
33399999 14.4277
33400099 14.3884
33400199 14.4693
33400299 14.5058
33400399 14.415
33400499 14.297
33400599 14.2178
33400699 14.1404
33400799 14.1287
33400899 14.0314
33400999 13.9378
33401099 13.8995
33401199 13.8082
33401299 13.8791
33401399 13.9052
33401499 13.8505
33401599 13.8783
33401699 13.9156
33401799 14.039
33401899 14.0378
33401999 14.0767
33402099 14.1116
33402199 14.2082
33402299 14.2228
33402399 14.2714
33402499 14.2806
33402599 14.3401
33402699 14.4594
33402799 14.5309
33402899 14.5234
33402999 14.4741
33403099 14.4344
33403199 14.4991
33403299 14.5897
33403399 14.7021
33403499 14.8101
33403599 14.8701
33403699 14.9012
33403799 14.9657
33403899 15.0702
33403999 15.0801
33404099 15.1514
33404199 15.2205
33404299 15.2702
33404399 15.372
33404499 15.4718
33404599 15.4891
33404699 15.5822
33404799 15.674
33404899 15.7751
33404999 15.846
33405099 15.9446
33405199 16.005
33405299 16.0756
33405399 16.1285
33405499 16.0978
33405599 16.1562
33405699 16.2548
33405799 16.3463
33405899 16.4239
33405999 16.4338
33406099 16.5025
33406199 16.6121
33406299 16.6787
33406399 16.7276
33406499 16.7647
33406599 16.6528
33406699 16.5478
33406799 16.5001
33406899 16.4496
33406999 16.3678
33407099 16.2881
33407199 16.1712
33407299 16.065
33407399 16.0923
33407499 16.0581
33407599 15.9322
33407699 15.8416
33407799 15.8017
33407899 15.8848
33407999 15.9942
33408099 16.0401
33408199 16.0251
33408299 16.0212
33408399 15.9338
33408499 15.7978
33408599 15.7085
33408699 15.6729
33408799 15.6145
33408899 15.6851
33408999 15.7684
33409099 15.8279
33409199 15.8651
33409299 15.9589
33409399 16.0442
33409499 16.1517
33409599 16.2289
33409699 16.241
33409799 16.158
33409899 16.0593
33409999 16.0465
33410099 16.0006
33410199 16.0961
33410299 16.2106
33410399 16.3187
33410499 16.4099
33410599 16.4839
33410699 16.5633
33410799 16.6505
33410899 16.616
33410999 16.509
33411099 16.3752
33411199 16.3111
33411299 16.1882
33411399 16.1079
33411499 15.9863
33411599 15.8876
33411699 15.8795
33411799 15.9488
33411899 15.8413
33411999 15.7081
33412099 15.5901
33412199 15.521
33412299 15.4648
33412399 15.4671
33412499 15.5548
33412599 15.6666
33412699 15.6948
33412799 15.7148
33412899 15.8003
33412999 15.9102
33413099 15.9786
33413199 16.0145
33413299 16.0851
33413399 16.1443
33413499 16.0798
33413599 15.9611
33413699 15.8277
33413799 15.7413
33413899 15.6242
33413999 15.5396
33414099 15.5428
33414199 15.5825
33414299 15.5721
33414399 15.5078
33414499 15.4429
33414599 15.4421
33414699 15.4347
33414799 15.4214
33414899 15.3605
33414999 15.371
33415099 15.3389
33415199 15.3344
33415299 15.3102
33415399 15.3863
33415499 15.4585
33415599 15.4734
33415699 15.4358
33415799 15.3272
33415899 15.1989
33415999 15.1058
33416099 14.981
33416199 14.8664
33416299 14.7453
33416399 14.6497
33416499 14.5929
33416599 14.5416
33416699 14.452
33416799 14.333
33416899 14.2287
33416999 14.1714
33417099 14.0721
33417199 14.0135
33417299 14.0401
33417399 14.0752
33417499 14.1142
33417599 14.1987
33417699 14.2257
33417799 14.226
33417899 14.1289
33417999 14.0104
33418099 13.9374
33418199 13.8919
33418299 13.8543
33418399 13.8962
33418499 13.8453
33418599 13.7434
33418699 13.6388
33418799 13.5653
33418899 13.4694
33418999 13.4269
33419099 13.48
33419199 13.4397
33419299 13.3969
33419399 13.4082
33419499 13.3514
33419599 13.3703
33419699 13.3447
33419799 13.2845
33419899 13.2591
33419999 13.3134
33420099 13.3106
33420199 13.2172
33420299 13.1265
33420399 13.0522
33420499 12.9947
33420599 12.9329
33420699 12.9183
33420799 12.8491
33420899 12.7826
33420999 12.7446
33421099 12.6403
33421199 12.5625
33421299 12.6157
33421399 12.7162
33421499 12.7767
33421599 12.8216
33421699 12.7292
33421799 12.7251
33421899 12.8058
33421999 12.9467
33422099 13.0898
33422199 13.197
33422299 13.2919
33422399 13.4076
33422499 13.4938
33422599 13.5958
33422699 13.6518
33422799 13.6437
33422899 13.6291
33422999 13.6596
33423099 13.5892
33423199 13.5048
33423299 13.4179
33423399 13.3086
33423499 13.223
33423599 13.1541
33423699 13.2103
33423799 13.3255
33423899 13.4599
33423999 13.5982
33424099 13.6876
33424199 13.6438
33424299 13.5322
33424399 13.4874
33424499 13.4244
33424599 13.3397
33424699 13.2372
33424799 13.2017
33424899 13.2562
33424999 13.3056
33425099 13.3
33425199 13.3004
33425299 13.3708
33425399 13.3916
33425499 13.3793
33425599 13.3524
33425699 13.2575
33425799 13.2892
33425899 13.3564
33425999 13.4632
33426099 13.5681
33426199 13.515
33426299 13.4088
33426399 13.3196
33426499 13.2454
33426599 13.1493
33426699 13.0561
33426799 12.943
33426899 12.8366
33426999 12.7854
33427099 12.8526
33427199 12.9968
33427299 13.1113
33427399 13.208
33427499 13.2275
33427599 13.2224
33427699 13.2217
33427799 13.347
33427899 13.4802
33427999 13.5723
33428099 13.6407
33428199 13.7667
33428299 13.8817
33428399 13.9486
33428499 13.9768
33428599 14.0462
33428699 14.1049
33428799 14.0812
33428899 14.0394
33428999 14.0048
33429099 14.0502
33429199 14.1826
33429299 14.3167
33429399 14.4462
33429499 14.5861
33429599 14.6505
33429699 14.6959
33429799 14.741
33429899 14.8507
33429999 14.9762
33430099 15.0713
33430199 15.154
33430299 15.0724
33430399 14.9816
33430499 14.9284
33430599 14.9928
33430699 15.0956
33430799 15.1994
33430899 15.2705
33430999 15.2444
33431099 15.144
33431199 15.0221
33431299 14.902
33431399 14.828
33431499 14.7126
33431599 14.6645
33431699 14.6556
33431799 14.6907
33431899 14.7222
33431999 14.7467
33432099 14.7376
33432199 14.6421
33432299 14.518
33432399 14.4003
33432499 14.295
33432599 14.2217
33432699 14.1218
33432799 14.1233
33432899 14.1531
33432999 14.2814
33433099 14.3758
33433199 14.3837
33433299 14.4571
33433399 14.4701
33433499 14.3509
33433599 14.2667
33433699 14.2273
33433799 14.2055
33433899 14.0861
33433999 14.0214
33434099 13.9886
33434199 13.8875
33434299 13.7872
33434399 13.6719
33434499 13.6353
33434599 13.6328
33434699 13.7193
33434799 13.8131
33434899 13.9
33434999 13.899
33435099 13.9348
33435199 13.9886
33435299 14.0836
33435399 14.1968
33435499 14.2606
33435599 14.2985
33435699 14.405
33435799 14.5251
33435899 14.6486
33435999 14.7711
33436099 14.8999
33436199 14.9746
33436299 14.9639
33436399 14.9317
33436499 14.8771
33436599 14.7747
33436699 14.7068
33436799 14.6183
33436899 14.4994
33436999 14.4174
33437099 14.3476
33437199 14.2983
33437299 14.2061
33437399 14.0908
33437499 13.988
33437599 13.8879
33437699 13.7926
33437799 13.7534
33437899 13.732
33437999 13.7121
33438099 13.6882
33438199 13.6669
33438299 13.6776
33438399 13.8071
33438499 13.8478
33438599 13.8756
33438699 13.8373
33438799 13.7368
33438899 13.679
33438999 13.6691
33439099 13.6913
33439199 13.7979
33439299 13.9146
33439399 14.0484
33439499 14.145
33439599 14.2531
33439699 14.3718
33439799 14.4146
33439899 14.3136
33439999 14.2007
33440099 14.1016
33440199 13.9949
33440299 13.9013
33440399 13.7852
33440499 13.7035
33440599 13.6137
33440699 13.5242
33440799 13.4753
33440899 13.4823
33440999 13.5024
33441099 13.4791
33441199 13.3733
33441299 13.3076
33441399 13.2617
33441499 13.2012
33441599 13.1738
33441699 13.0892
33441799 13.0478
33441899 13.0001
33441999 13.018
33442099 13.1296
33442199 13.2487
33442299 13.3725
33442399 13.4379
33442499 13.5314
33442599 13.5883
33442699 13.5626
33442799 13.504
33442899 13.4206
33442999 13.3673
33443099 13.4172
33443199 13.4994
33443299 13.552
33443399 13.631
33443499 13.7147
33443599 13.7684
33443699 13.7561
33443799 13.722
33443899 13.6345
33443999 13.5239
33444099 13.4103
33444199 13.2967
33444299 13.2273
33444399 13.2055
33444499 13.2394
33444599 13.3344
33444699 13.4539
33444799 13.5066
33444899 13.5281
33444999 13.5787
33445099 13.5836
33445199 13.4807
33445299 13.3891
33445399 13.3549
33445499 13.3272
33445599 13.3
33445699 13.2093
33445799 13.1437
33445899 13.0443
33445999 12.9456
33446099 12.907
33446199 12.9635
33446299 13.0957
33446399 13.2097
33446499 13.3201
33446599 13.4666
33446699 13.6092
33446799 13.7363
33446899 13.8031
33446999 13.8742
33447099 13.9594
33447199 14.0482
33447299 14.0638
33447399 13.9866
33447499 13.9803
33447599 13.9742
33447699 14.0178
33447799 14.1053
33447899 14.2422
33447999 14.3164
33448099 14.3277
33448199 14.3161
33448299 14.2099
33448399 14.1058
33448499 14.0462
33448599 14.1209
33448699 14.119
33448799 14.202
33448899 14.2968
33448999 14.3771
33449099 14.4622
33449199 14.5821
33449299 14.6421
33449399 14.5961
33449499 14.5255
33449599 14.4683
33449699 14.3916
33449799 14.2635
33449899 14.1899
33449999 14.0886
33450099 14.0798
33450199 14.1347
33450299 14.2016
33450399 14.3262
33450499 14.4478
33450599 14.439
33450699 14.4725
33450799 14.5004
33450899 14.4983
33450999 14.5761
33451099 14.6768
33451199 14.5974
33451299 14.548
33451399 14.59
33451499 14.5816
33451599 14.6019
33451699 14.5891
33451799 14.4688
33451899 14.3554
33451999 14.3073
33452099 14.2878
33452199 14.3852
33452299 14.4591
33452399 14.5409
33452499 14.6571
33452599 14.7554
33452699 14.7572
33452799 14.7479
33452899 14.767
33452999 14.7703
33453099 14.7489
33453199 14.7137
33453299 14.8332
33453399 14.9448
33453499 15.0515
33453599 15.0513
33453699 14.9663
33453799 14.8564
33453899 14.7277
33453999 14.684
33454099 14.7633
33454199 14.8772
33454299 14.9544
33454399 15.0056
33454499 15.0687
33454599 15.1346
33454699 15.0641
33454799 15.0381
33454899 15.0265
33454999 15.1169
33455099 15.2042
33455199 15.1567
33455299 15.0332
33455399 15.0281
33455499 15.0486
33455599 15.0019
33455699 14.887
33455799 14.7674
33455899 14.7361
33455999 14.6999
33456099 14.6083
33456199 14.4893
33456299 14.3871
33456399 14.2875
33456499 14.1765
33456599 14.1308
33456699 14.1432
33456799 14.1744
33456899 14.1496
33456999 14.1332
33457099 14.1898
33457199 14.3121
33457299 14.4205
33457399 14.4631
33457499 14.4468
33457599 14.3579
33457699 14.3211
33457799 14.4298
33457899 14.4604
33457999 14.4101
33458099 14.3417
33458199 14.2173
33458299 14.1101
33458399 14.0229
33458499 13.9291
33458599 13.9125
33458699 13.9061
33458799 13.9698
33458899 14.0087
33458999 13.983
33459099 13.9483
33459199 13.9116
33459299 13.8871
33459399 13.837
33459499 13.7355
33459599 13.6422
33459699 13.6034
33459799 13.6108
33459899 13.6526
33459999 13.5712
33460099 13.5162
33460199 13.4046
33460299 13.291
33460399 13.2101
33460499 13.1741
33460599 13.0851
33460699 13.0196
33460799 13.0214
33460899 13.0074
33460999 12.9841
33461099 12.9146
33461199 12.8275
33461299 12.7422
33461399 12.6536
33461499 12.658
33461599 12.6402
33461699 12.5391
33461799 12.4938
33461899 12.4345
33461999 12.3603
33462099 12.2822
33462199 12.2718
33462299 12.3678
33462399 12.5171
33462499 12.6093
33462599 12.7276
33462699 12.7716
33462799 12.893
33462899 13.0119
33462999 13.1097
33463099 13.205
33463199 13.3553
33463299 13.4818
33463399 13.5786
33463499 13.6195
33463599 13.7325
33463699 13.6725
33463799 13.5736
33463899 13.4715
33463999 13.3691
33464099 13.2888
33464199 13.1715
33464299 13.0657
33464399 13.0297
33464499 12.9916
33464599 12.9324
33464699 12.8988
33464799 12.8136
33464899 12.7956
33464999 12.8819
33465099 12.9125
33465199 12.8731
33465299 12.8708
33465399 12.9999
33465499 13.1429
33465599 13.2778
33465699 13.3901
33465799 13.5247
33465899 13.6422
33465999 13.7567
33466099 13.7361
33466199 13.7626
33466299 13.83
33466399 13.8166
33466499 13.857
33466599 13.9167
33466699 13.8313
33466799 13.7219
33466899 13.6199
33466999 13.5315
33467099 13.5008
33467199 13.3964
33467299 13.3113
33467399 13.2041
33467499 13.1009
33467599 13.0193
33467699 12.9973
33467799 12.9456
33467899 12.9845
33467999 13.0407
33468099 13.0726
33468199 13.1472
33468299 13.2594
33468399 13.3721
33468499 13.5109
33468599 13.6281
33468699 13.728
33468799 13.843
33468899 13.8463
33468999 13.9401
33469099 14.0249
33469199 14.1432
33469299 14.1375
33469399 14.1235
33469499 14.0979
33469599 14.088
33469699 14.2234
33469799 14.2818
33469899 14.3839
33469999 14.4815
33470099 14.6046
33470199 14.6294
33470299 14.5246
33470399 14.4543
33470499 14.4707
33470599 14.5254
33470699 14.4421
33470799 14.3971
33470899 14.3701
33470999 14.2986
33471099 14.2006
33471199 14.0904
33471299 14.0279
33471399 13.9927
33471499 13.9594
33471599 13.8747
33471699 13.7673
33471799 13.7622
33471899 13.7014
33471999 13.7286
33472099 13.7958
33472199 13.8524
33472299 13.924
33472399 13.9566
33472499 13.8742
33472599 13.8008
33472699 13.7621
33472799 13.6428
33472899 13.547
33472999 13.5396
33473099 13.483
33473199 13.4554
33473299 13.4709
33473399 13.5055
33473499 13.4496
33473599 13.4651
33473699 13.5383
33473799 13.6185
33473899 13.6719
33473999 13.7114
33474099 13.8179
33474199 13.9126
33474299 14.038
33474399 14.1377
33474499 14.259
33474599 14.386
33474699 14.4895
33474799 14.4447
33474899 14.3322
33474999 14.2347
33475099 14.1639
33475199 14.0876
33475299 13.9762
33475399 13.9157
33475499 13.8223
33475599 13.7864
33475699 13.766
33475799 13.8326
33475899 13.9061
33475999 13.9546
33476099 13.9928
33476199 14.0963
33476299 14.0876
33476399 14.0591
33476499 13.9863
33476599 13.9034
33476699 13.8717
33476799 13.7939
33476899 13.7235
33476999 13.6409
33477099 13.6383
33477199 13.6215
33477299 13.7113
33477399 13.8238
33477499 13.9313
33477599 14.0027
33477699 14.1198
33477799 14.2235
33477899 14.3421
33477999 14.3922
33478099 14.4468
33478199 14.4542
33478299 14.4912
33478399 14.5899
33478499 14.6815
33478599 14.7656
33478699 14.8368
33478799 14.8151
33478899 14.6974
33478999 14.6087
33479099 14.5014
33479199 14.399
33479299 14.4334
33479399 14.556
33479499 14.6861
33479599 14.7897
33479699 14.8901
33479799 15.0005
33479899 15.1218
33479999 15.2352
33480099 15.3014
33480199 15.3348
33480299 15.4355
33480399 15.5065
33480499 15.5134
33480599 15.4344
33480699 15.3437
33480799 15.3856
33480899 15.4612
33480999 15.4754
33481099 15.4168
33481199 15.2906
33481299 15.1673
33481399 15.0376
33481499 14.9698
33481599 14.9891
33481699 14.9752
33481799 14.955
33481899 14.9417
33481999 15.0408
33482099 15.1553
33482199 15.2729
33482299 15.3899
33482399 15.5025
33482499 15.617
33482599 15.7187
33482699 15.7657
33482799 15.6679
33482899 15.5569
33482999 15.4304
33483099 15.3324
33483199 15.2239
33483299 15.1379
33483399 15.0847
33483499 15.0659
33483599 14.9585
33483699 14.8403
33483799 14.7324
33483899 14.6374
33483999 14.5231
33484099 14.4434
33484199 14.3869
33484299 14.4959
33484399 14.6011
33484499 14.7316
33484599 14.8324
33484699 14.8883
33484799 15.0021
33484899 15.0588
33484999 15.0823
33485099 15.1374
33485199 15.2408
33485299 15.276
33485399 15.2975
33485499 15.2245
33485599 15.1806
33485699 15.1785
33485799 15.1078
33485899 15.047
33485999 15.0343
33486099 15.0383
33486199 15.0213
33486299 15.0311
33486399 15.1139
33486499 15.089
33486599 15.0482
33486699 14.9554
33486799 14.8496
33486899 14.8332
33486999 14.8813
33487099 14.97
33487199 14.9828
33487299 14.9772
33487399 15.0715
33487499 15.1659
33487599 15.1897
33487699 15.27
33487799 15.3443
33487899 15.4342
33487999 15.543
33488099 15.5823
33488199 15.5968
33488299 15.6063
33488399 15.6386
33488499 15.6138
33488599 15.5903
33488699 15.4682
33488799 15.3844
33488899 15.2794
33488999 15.1592
33489099 15.079
33489199 15.0725
33489299 15.1411
33489399 15.2357
33489499 15.2668
33489599 15.1709
33489699 15.1099
33489799 15.0122
33489899 14.9537
33489999 14.9758
33490099 14.9509
33490199 15.0121
33490299 14.9633
33490399 14.9616
33490499 15.0211
33490599 15.1282
33490699 15.2427
33490799 15.3419
33490899 15.4499
33490999 15.5197
33491099 15.6313
33491199 15.7093
33491299 15.7401
33491399 15.8362
33491499 15.8301
33491599 15.7128
33491699 15.6214
33491799 15.484
33491899 15.3994
33491999 15.4041
33492099 15.2966
33492199 15.1648
33492299 15.089
33492399 15.0123
33492499 14.9789
33492599 15.0013
33492699 14.9998
33492799 14.9328
33492899 14.8468
33492999 14.7674
33493099 14.7009
33493199 14.5778
33493299 14.479
33493399 14.3881
33493499 14.3311
33493599 14.2342
33493699 14.1409
33493799 14.1407
33493899 14.0876
33493999 14.0462
33494099 14.0406
33494199 14.0357
33494299 13.9673
33494399 13.8679
33494499 13.7625
33494599 13.6502
33494699 13.5774
33494799 13.5657
33494899 13.5932
33494999 13.6516
33495099 13.728
33495199 13.7945
33495299 13.8347
33495399 13.8283
33495499 13.8461
33495599 13.7843
33495699 13.6969
33495799 13.5851
33495899 13.5845
33495999 13.662
33496099 13.7515
33496199 13.7809
33496299 13.8269
33496399 13.9105
33496499 14.0406
33496599 14.1635
33496699 14.2077
33496799 14.1628
33496899 14.0588
33496999 13.9612
33497099 13.9413
33497199 13.8769
33497299 13.7733
33497399 13.6983
33497499 13.5992
33497599 13.5155
33497699 13.4385
33497799 13.5117
33497899 13.5896
33497999 13.5552
33498099 13.5033
33498199 13.4224
33498299 13.4229
33498399 13.4251
33498499 13.4478
33498599 13.5438
33498699 13.6256
33498799 13.6829
33498899 13.7051
33498999 13.7166
33499099 13.6731
33499199 13.5782
33499299 13.5996
33499399 13.6201
33499499 13.5449
33499599 13.4306
33499699 13.3152
33499799 13.2151
33499899 13.2322
33499999 13.2048
33500099 13.1461
33500199 13.1039
33500299 13.1224
33500399 13.0746
33500499 12.9784
33500599 12.9285
33500699 12.8478
33500799 12.779
33500899 12.6709
33500999 12.6205
33501099 12.6144
33501199 12.6319
33501299 12.6102
33501399 12.562
33501499 12.4868
33501599 12.3921
33501699 12.3565
33501799 12.3353
33501899 12.2648
33501999 12.192
33502099 12.158
33502199 12.0871
33502299 12.0747
33502399 12.0667
33502499 12.0551
33502599 12.0277
33502699 11.9358
33502799 11.9573
33502899 11.9924
33502999 12.1291
33503099 12.1811
33503199 12.1686
33503299 12.1975
33503399 12.3212
33503499 12.4586
33503599 12.5845
33503699 12.6942
33503799 12.7002
33503899 12.6605
33503999 12.6413
33504099 12.5806
33504199 12.5053
33504299 12.4684
33504399 12.3688
33504499 12.3294
33504599 12.2306
33504699 12.1349
33504799 12.0662
33504899 12.0312
33504999 11.9438
33505099 11.9631
33505199 11.9727
33505299 11.9343
33505399 11.9119
33505499 11.9883
33505599 12.073
33505699 12.0698
33505799 12.198
33505899 12.2087
33505999 12.1059
33506099 12.0251
33506199 11.9591
33506299 12.0048
33506399 12.0285
33506499 12.1151
33506599 12.1038
33506699 12.1109
33506799 12.1437
33506899 12.0876
33506999 12.1014
33507099 12.2374
33507199 12.3637
33507299 12.4835
33507399 12.6115
33507499 12.7695
33507599 12.8933
33507699 13.0363
33507799 13.1571
33507899 13.2717
33507999 13.375
33508099 13.4821
33508199 13.4275
33508299 13.3442
33508399 13.2872
33508499 13.2769
33508599 13.2322
33508699 13.1571
33508799 13.0741
33508899 13.0337
33508999 13.0702
33509099 13.1198
33509199 13.0704
33509299 13.047
33509399 12.9537
33509499 12.9481
33509599 12.9749
33509699 13.0752
33509799 13.2095
33509899 13.2449
33509999 13.2512
33510099 13.3033
33510199 13.4099
33510299 13.4951
33510399 13.5756
33510499 13.5593
33510599 13.5225
33510699 13.4503
33510799 13.4569
33510899 13.5572
33510999 13.6697
33511099 13.7866
33511199 13.8583
33511299 13.8772
33511399 13.9086
33511499 13.859
33511599 13.9225
33511699 14.0352
33511799 14.1456
33511899 14.2057
33511999 14.2852
33512099 14.3979
33512199 14.4674
33512299 14.4331
33512399 14.4114
33512499 14.344
33512599 14.2184
33512699 14.1509
33512799 14.1328
33512899 14.1343
33512999 14.1898
33513099 14.1674
33513199 14.1644
33513299 14.2045
33513399 14.1271
33513499 14.0607
33513599 13.9518
33513699 13.8897
33513799 13.7809
33513899 13.6929
33513999 13.6333
33514099 13.5519
33514199 13.6064
33514299 13.7118
33514399 13.7422
33514499 13.7423
33514599 13.6836
33514699 13.5939
33514799 13.6063
33514899 13.7281
33514999 13.8429
33515099 13.9683
33515199 14.0384
33515299 14.0576
33515399 14.013
33515499 13.978
33515599 14.0119
33515699 13.9485
33515799 13.849
33515899 13.7968
33515999 13.7348
33516099 13.6237
33516199 13.5263
33516299 13.5593
33516399 13.703
33516499 13.8317
33516599 13.8911
33516699 13.9097
33516799 13.9517
33516899 13.9423
33516999 13.9459
33517099 13.8447
33517199 13.7392
33517299 13.6204
33517399 13.5428
33517499 13.501
33517599 13.5321
33517699 13.5813
33517799 13.657
33517899 13.7364
33517999 13.8354
33518099 13.9162
33518199 14.0487
33518299 14.077
33518399 14.0017
33518499 13.8839
33518599 13.7728
33518699 13.657
33518799 13.6046
33518899 13.5147
33518999 13.4414
33519099 13.3434
33519199 13.2366
33519299 13.1275
33519399 13.0151
33519499 13.051
33519599 13.1365
33519699 13.2564
33519799 13.4049
33519899 13.4514
33519999 13.4905
33520099 13.5949
33520199 13.6564
33520299 13.7041
33520399 13.7478
33520499 13.6634
33520599 13.5744
33520699 13.475
33520799 13.3837
33520899 13.297
33520999 13.3013
33521099 13.3591
33521199 13.3718
33521299 13.4065
33521399 13.4892
33521499 13.5861
33521599 13.7113
33521699 13.8404
33521799 13.9555
33521899 14.0411
33521999 14.0538
33522099 14.0885
33522199 14.1948
33522299 14.2749
33522399 14.416
33522499 14.532
33522599 14.5688
33522699 14.5408
33522799 14.4352
33522899 14.3582
33522999 14.2434
33523099 14.1458
33523199 14.0945
33523299 14.0125
33523399 13.8981
33523499 13.8275
33523599 13.7785
33523699 13.7592
33523799 13.7985
33523899 13.8305
33523999 13.9317
33524099 14.0067
33524199 13.9729
33524299 13.9671
33524399 14.0268
33524499 14.1138
33524599 14.1766
33524699 14.2136
33524799 14.1844
33524899 14.2613
33524999 14.3383
33525099 14.309
33525199 14.2224
33525299 14.1926
33525399 14.2846
33525499 14.3989
33525599 14.5278
33525699 14.6319
33525799 14.748
33525899 14.8801
33525999 14.9257
33526099 14.9829
33526199 15.0925
33526299 15.171
33526399 15.1955
33526499 15.1709
33526599 15.194
33526699 15.303
33526799 15.3561
33526899 15.4742
33526999 15.5097
33527099 15.5024
33527199 15.5545
33527299 15.6133
33527399 15.7148
33527499 15.8099
33527599 15.8748
33527699 15.9604
33527799 16.0198
33527899 16.099
33527999 16.2054
33528099 16.2657
33528199 16.3465
33528299 16.4012
33528399 16.4198
33528499 16.5152
33528599 16.5975
33528699 16.6728
33528799 16.6688
33528899 16.6608
33528999 16.6961
33529099 16.755
33529199 16.8305
33529299 16.8814
33529399 16.9208
33529499 17.0078
33529599 17.0493
33529699 17.0276
33529799 16.9649
33529899 16.922
33529999 16.8779
33530099 16.9481
33530199 17.0043
33530299 17.0769
33530399 17.139
33530499 17.1736
33530599 17.2898
33530699 17.3291
33530799 17.2619
33530899 17.1993
33530999 17.1657
33531099 17.1516
33531199 17.0559
33531299 16.9188
33531399 16.814
33531499 16.7917
33531599 16.7922
33531699 16.849
33531799 16.9375
33531899 17.006
33531999 17.0044
33532099 16.9421
33532199 17.0005
33532299 17.0327
33532399 17.0973
33532499 17.1743
33532599 17.2419
33532699 17.3253
33532799 17.409
33532899 17.505
33532999 17.5957
33533099 17.6624
33533199 17.7604
33533299 17.8329
33533399 17.9195
33533499 18.009
33533599 18.0747
33533699 17.9361
33533799 17.7804
33533899 17.6831
33533999 17.6138
33534099 17.6475
33534199 17.7106
33534299 17.6925
33534399 17.6285
33534499 17.6176
33534599 17.5719
33534699 17.5639
33534799 17.6466
33534899 17.7002
33534999 17.7992
33535099 17.8983
33535199 17.9624
33535299 17.9558
33535399 17.9482
33535499 17.9147
33535599 17.7997
33535699 17.6485
33535799 17.5088
33535899 17.507
33535999 17.5423
33536099 17.6061
33536199 17.6918
33536299 17.7322
33536399 17.7743
33536499 17.7927
33536599 17.7314
33536699 17.6994
33536799 17.6648
33536899 17.5719
33536999 17.455
33537099 17.4167
33537199 17.3469
33537299 17.2057
33537399 17.1042
33537499 17.1327
33537599 17.216
33537699 17.3
33537799 17.3228
33537899 17.1865
33537999 17.0454
33538099 16.94
33538199 16.8236
33538299 16.7174
33538399 16.7362
33538499 16.6723
33538599 16.6915
33538699 16.7648
33538799 16.7499
33538899 16.7236
33538999 16.7538
33539099 16.7686
33539199 16.7883
33539299 16.8013
33539399 16.7865
33539499 16.7162
33539599 16.6906
33539699 16.6883
33539799 16.6793
33539899 16.5604
33539999 16.4213
33540099 16.3327
33540199 16.2444
33540299 16.1281
33540399 16.0361
33540499 15.9521
33540599 15.8248
33540699 15.706
33540799 15.5868
33540899 15.4512
33540999 15.3183
33541099 15.2203
33541199 15.1414
33541299 15.0131
33541399 14.9256
33541499 14.8553
33541599 14.7772
33541699 14.6847
33541799 14.6202
33541899 14.5475
33541999 14.4349
33542099 14.4528
33542199 14.4615
33542299 14.4329
33542399 14.3947
33542499 14.4174
33542599 14.4655
33542699 14.6019
33542799 14.6548
33542899 14.6964
33542999 14.8052
33543099 14.9213
33543199 15.0514
33543299 15.1301
33543399 15.2267
33543499 15.3275
33543599 15.3858
33543699 15.2759
33543799 15.1866
33543899 15.196
33543999 15.1318
33544099 15.0442
33544199 15.0302
33544299 15.1328
33544399 15.255
33544499 15.3383
33544599 15.4032
33544699 15.4885
33544799 15.5645
33544899 15.5207
33544999 15.4101
33545099 15.3032
33545199 15.2089
33545299 15.1494
33545399 15.2475
33545499 15.2791
33545599 15.3653
33545699 15.3973
33545799 15.2675
33545899 15.1354
33545999 15.0331
33546099 14.9112
33546199 14.7927
33546299 14.7514
33546399 14.8526
33546499 14.9784
33546599 15.0354
33546699 15.0472
33546799 15.0533
33546899 14.9833
33546999 14.8965
33547099 14.8295
33547199 14.7986
33547299 14.8454
33547399 14.8532
33547499 14.8529
33547599 14.9025
33547699 15.0438
33547799 15.1577
33547899 15.2149
33547999 15.229
33548099 15.2608
33548199 15.3084
33548299 15.3505
33548399 15.3271
33548499 15.348
33548599 15.4414
33548699 15.4917
33548799 15.4022
33548899 15.3591
33548999 15.2852
33549099 15.2059
33549199 15.2769
33549299 15.4105
33549399 15.5141
33549499 15.5718
33549599 15.6597
33549699 15.7744
33549799 15.8025
33549899 15.8538
33549999 15.9611
33550099 16.0495
33550199 16.1452
33550299 16.2483
33550399 16.237
33550499 16.2091
33550599 16.1527
33550699 16.1979
33550799 16.3001
33550899 16.3793
33550999 16.4437
33551099 16.4418
33551199 16.4107
33551299 16.3813
33551399 16.3177
33551499 16.2609
33551599 16.2084
33551699 16.1081
33551799 15.9825
33551899 15.9069
33551999 15.8724
33552099 15.7605
33552199 15.6326
33552299 15.5197
33552399 15.3929
33552499 15.3499
33552599 15.3599
33552699 15.3121
33552799 15.2813
33552899 15.3574
33552999 15.4513
33553099 15.5158
33553199 15.5796
33553299 15.6761
33553399 15.6706
33553499 15.5611
33553599 15.4556
33553699 15.374
33553799 15.3154
33553899 15.3132
33553999 15.3915
33554099 15.4778
33554199 15.5427
33554299 15.5682
33554399 15.526
33554499 15.4574
33554599 15.4752
33554699 15.5747
33554799 15.619
33554899 15.662
33554999 15.6677
33555099 15.7636
33555199 15.8599
33555299 15.9418
33555399 16.0228
33555499 16.136
33555599 16.1683
33555699 16.1
33555799 16.0192
33555899 15.9221
33555999 15.8758
33556099 15.8715
33556199 15.8479
33556299 15.8695
33556399 15.9136
33556499 15.9099
33556599 15.9039
33556699 15.8291
33556799 15.7015
33556899 15.6592
33556999 15.6102
33557099 15.4858
33557199 15.3557
33557299 15.2191
33557399 15.0882
33557499 14.9738
33557599 14.9347
33557699 14.9065
33557799 14.8037
33557899 14.6909
33557999 14.5999
33558099 14.578
33558199 14.4585
33558299 14.4114
33558399 14.37
33558499 14.3839
33558599 14.4048
33558699 14.3566
33558799 14.3277
33558899 14.3522
33558999 14.3875
33559099 14.3455
33559199 14.251
33559299 14.1938
33559399 14.1019
33559499 14.064
33559599 14.0853
33559699 14.0618
33559799 13.985
33559899 13.9467
33559999 13.9895
33560099 14.0876
33560199 14.2225
33560299 14.3193
33560399 14.3018
33560499 14.2117
33560599 14.0936
33560699 14.0532
33560799 14.0268
33560899 13.9917
33560999 13.9908
33561099 14.0175
33561199 14.1175
33561299 14.2038
33561399 14.2818
33561499 14.2812
33561599 14.2575
33561699 14.1652
33561799 14.0593
33561899 14.0171
33561999 13.9562
33562099 13.9487
33562199 13.9716
33562299 14.0063
33562399 13.9904
33562499 13.9721
33562599 13.9468
33562699 13.9211
33562799 13.8613
33562899 13.8417
33562999 13.7269
33563099 13.638
33563199 13.5576
33563299 13.5376
33563399 13.5933
33563499 13.6893
33563599 13.7888
33563699 13.8576
33563799 13.7713
33563899 13.7545
33563999 13.8332
33564099 13.9596
33564199 14.0685
33564299 14.1736
33564399 14.1844
33564499 14.2089
33564599 14.3295
33564699 14.4316
33564799 14.513
33564899 14.6062
33564999 14.7016
33565099 14.8288
33565199 14.9357
33565299 15.0352
33565399 15.0837
33565499 15.1542
33565599 15.273
33565699 15.3788
33565799 15.4984
33565899 15.5397
33565999 15.4264
33566099 15.3404
33566199 15.2862
33566299 15.2645
33566399 15.1717
33566499 15.056
33566599 15.0051
33566699 14.9187
33566799 14.8493
33566899 14.8808
33566999 14.9482
33567099 15.0121
33567199 15.1405
33567299 15.2402
33567399 15.2826
33567499 15.3663
33567599 15.4848
33567699 15.5819
33567799 15.5698
33567899 15.5803
33567999 15.5171
33568099 15.4088
33568199 15.2939
33568299 15.1895
33568399 15.1323
33568499 15.1478
33568599 15.2256
33568699 15.3356
33568799 15.4577
33568899 15.5521
33568999 15.6457
33569099 15.7475
33569199 15.8726
33569299 15.9762
33569399 15.9765
33569499 15.9975
33569599 16.0511
33569699 16.1678
33569799 16.2373
33569899 16.3107
33569999 16.3862
33570099 16.4436
33570199 16.4413
33570299 16.4507
33570399 16.5074
33570499 16.5185
33570599 16.4806
33570699 16.4491
33570799 16.3393
33570899 16.2046
33570999 16.091
33571099 15.9873
33571199 15.8703
33571299 15.7776
33571399 15.7504
33571499 15.795
33571599 15.7729
33571699 15.6615
33571799 15.5477
33571899 15.4981
33571999 15.4718
33572099 15.5494
33572199 15.551
33572299 15.5769
33572399 15.4737
33572499 15.3735
33572599 15.3461
33572699 15.317
33572799 15.2573
33572899 15.18
33572999 15.1341
33573099 15.0986
33573199 15.1578
33573299 15.241
33573399 15.322
33573499 15.3831
33573599 15.4407
33573699 15.5537
33573799 15.6565
33573899 15.7068
33573999 15.6472
33574099 15.6074
33574199 15.67
33574299 15.7921
33574399 15.8375
33574499 15.9131
33574599 15.9091
33574699 15.9367
33574799 15.9941
33574899 15.9973
33574999 15.9599
33575099 15.9557
33575199 15.9487
33575299 15.8565
33575399 15.7309
33575499 15.669
33575599 15.6226
33575699 15.5071
33575799 15.4534
33575899 15.491
33575999 15.5772
33576099 15.6352
33576199 15.5418
33576299 15.4322
33576399 15.31
33576499 15.2085
33576599 15.1304
33576699 15.0318
33576799 14.9332
33576899 14.8351
33576999 14.7602
33577099 14.6627
33577199 14.5675
33577299 14.5685
33577399 14.6571
33577499 14.6364
33577599 14.5541
33577699 14.5367
33577799 14.464
33577899 14.3563
33577999 14.2766
33578099 14.3342
33578199 14.417
33578299 14.513
33578399 14.622
33578499 14.6149
33578599 14.5312
33578699 14.4634
33578799 14.3412
33578899 14.2386
33578999 14.136
33579099 14.0158
33579199 13.9355
33579299 13.8467
33579399 13.7485
33579499 13.6511
33579599 13.6249
33579699 13.5933
33579799 13.6605
33579899 13.7615
33579999 13.8543
33580099 13.9654
33580199 14.0326
33580299 14.008
33580399 13.9288
33580499 13.9749
33580599 14.1127
33580699 14.2446
33580799 14.3619
33580899 14.4181
33580999 14.3914
33581099 14.3199
33581199 14.2086
33581299 14.1465
33581399 14.0309
33581499 13.9382
33581599 13.8283
33581699 13.7386
33581799 13.696
33581899 13.694
33581999 13.7674
33582099 13.8623
33582199 13.9419
33582299 14.0634
33582399 14.1902
33582499 14.3063
33582599 14.3596
33582699 14.3755
33582799 14.333
33582899 14.2361
33582999 14.1206
33583099 14.0006
33583199 13.9365
33583299 13.8584
33583399 13.7401
33583499 13.6986
33583599 13.7751
33583699 13.8682
33583799 13.8981
33583899 13.8423
33583999 13.7216
33584099 13.6582
33584199 13.6024
33584299 13.6005
33584399 13.6608
33584499 13.7268
33584599 13.8177
33584699 13.951
33584799 14.049
33584899 14.1009
33584999 14.0272
33585099 13.9736
33585199 14.0899
33585299 14.1886
33585399 14.2344
33585499 14.3495
33585599 14.4137
33585699 14.4556
33585799 14.382
33585899 14.3031
33585999 14.2681
33586099 14.2842
33586199 14.3724
33586299 14.5107
33586399 14.6024
33586499 14.5794
33586599 14.4843
33586699 14.4668
33586799 14.4469
33586899 14.4683
33586999 14.4854
33587099 14.5953
33587199 14.6829
33587299 14.7643
33587399 14.8195
33587499 14.8847
33587599 14.9937
33587699 15.1056
33587799 15.1705
33587899 15.2923
33587999 15.3666
33588099 15.4765
33588199 15.5757
33588299 15.6461
33588399 15.6671
33588499 15.6345
33588599 15.6325
33588699 15.6848
33588799 15.6971
33588899 15.6268
33588999 15.6299
33589099 15.5906
33589199 15.624
33589299 15.6748
33589399 15.7912
33589499 15.8567
33589599 15.8828
33589699 15.7944
33589799 15.6665
33589899 15.5554
33589999 15.4558
33590099 15.3343
33590199 15.2045
33590299 15.0818
33590399 14.9746
33590499 14.9314
33590599 14.9264
33590699 15.0201
33590799 15.1063
33590899 15.1712
33590999 15.2544
33591099 15.3653
33591199 15.4791
33591299 15.5691
33591399 15.6449
33591499 15.6027
33591599 15.5548
33591699 15.6146
33591799 15.7342
33591899 15.8518
33591999 15.8947
33592099 15.8329
33592199 15.7794
33592299 15.6488
33592399 15.5779
33592499 15.6715
33592599 15.7262
33592699 15.6968
33592799 15.5897
33592899 15.4668
33592999 15.3983
33593099 15.4112
33593199 15.4388
33593299 15.5255
33593399 15.5451
33593499 15.4139
33593599 15.3241
33593699 15.2422
33593799 15.1369
33593899 15.0392
33593999 15.004
33594099 15.0456
33594199 15.0228
33594299 14.9837
33594399 15.0039
33594499 15.0137
33594599 15.0067
33594699 15.0296
33594799 15.0433
33594899 15.0198
33594999 15.0807
33595099 15.0502
33595199 14.9431
33595299 14.9268
33595399 14.8906
33595499 14.8872
33595599 14.7923
33595699 14.6717
33595799 14.6301
33595899 14.5837
33595999 14.4773
33596099 14.4515
33596199 14.4792
33596299 14.5219
33596399 14.6129
33596499 14.6747
33596599 14.6824
33596699 14.7037
33596799 14.7147
33596899 14.7644
33596999 14.733
33597099 14.7992
33597199 14.8019
33597299 14.8648
33597399 14.9111
33597499 14.8954
33597599 14.8755
33597699 14.8049
33597799 14.8332
33597899 14.8681
33597999 14.9461
33598099 15.047
33598199 15.0917
33598299 15.0675
33598399 15.1528
33598499 15.2591
33598599 15.3843
33598699 15.508
33598799 15.6139
33598899 15.74
33598999 15.8162
33599099 15.8374
33599199 15.7354
33599299 15.61
33599399 15.5031
33599499 15.3786
33599599 15.2745
33599699 15.1462
33599799 15.134
33599899 15.2211
33599999 15.3133
33600099 15.388
33600199 15.4418
33600299 15.5336
33600399 15.5765
33600499 15.5851
33600599 15.579
33600699 15.5147
33600799 15.461
33600899 15.3394
33600999 15.2183
33601099 15.1141
33601199 15.0551
33601299 15.142
33601399 15.2659
33601499 15.3422
33601599 15.3405
33601699 15.2172
33601799 15.1136
33601899 15.1473
33601999 15.2614
33602099 15.3411
33602199 15.3929
33602299 15.3754
33602399 15.3045
33602499 15.3407
33602599 15.3803
33602699 15.3079
33602799 15.1911
33602899 15.1535
33602999 15.1629
33603099 15.2416
33603199 15.2678
33603299 15.2521
33603399 15.2093
33603499 15.1593
33603599 15.0689
33603699 15.0039
33603799 14.9111
33603899 14.8058
33603999 14.7952
33604099 14.9101
33604199 15.0421
33604299 15.1531
33604399 15.2513
33604499 15.3155
33604599 15.3102
33604699 15.2908
33604799 15.2527
33604899 15.3202
33604999 15.4152
33605099 15.5177
33605199 15.6431
33605299 15.7678
33605399 15.8245
33605499 15.7836
33605599 15.7659
33605699 15.7591
33605799 15.7392
33605899 15.7093
33605999 15.7155
33606099 15.6532
33606199 15.567
33606299 15.5394
33606399 15.4929
33606499 15.5294
33606599 15.5294
33606699 15.4279
33606799 15.3554
33606899 15.341
33606999 15.3092
33607099 15.3652
33607199 15.3843
33607299 15.3637
33607399 15.244
33607499 15.1224
33607599 15.0039
33607699 14.9205
33607799 14.8296
33607899 14.7214
33607999 14.6722
33608099 14.6467
33608199 14.5829
33608299 14.4625
33608399 14.4884
33608499 14.6211
33608599 14.7461
33608699 14.8711
33608799 14.9046
33608899 14.8221
33608999 14.7263
33609099 14.7335
33609199 14.8394
33609299 14.9586
33609399 15.0862
33609499 15.1811
33609599 15.2518
33609699 15.3709
33609799 15.498
33609899 15.5914
33609999 15.6577
33610099 15.7558
33610199 15.8578
33610299 15.8775
33610399 15.78
33610499 15.6481
33610599 15.5809
33610699 15.4496
33610799 15.3466
33610899 15.373
33610999 15.4359
33611099 15.4147
33611199 15.3586
33611299 15.2311
33611399 15.1294
33611499 15.0078
33611599 15.005
33611699 15.0591
33611799 15.1286
33611899 15.1832
33611999 15.1602
33612099 15.1283
33612199 15.1497
33612299 15.1279
33612399 15.0754
33612499 15.0121
33612599 14.9284
33612699 14.9167
33612799 14.9638
33612899 14.9932
33612999 15.0271
33613099 15.1439
33613199 15.2317
33613299 15.2685
33613399 15.3402
33613499 15.4111
33613599 15.5069
33613699 15.5791
33613799 15.6863
33613899 15.8047
33613999 15.8715
33614099 15.8881
33614199 15.9571
33614299 16.0454
33614399 16.1647
33614499 16.2484
33614599 16.2456
33614699 16.245
33614799 16.1605
33614899 16.0399
33614999 15.9967
33615099 15.9971
33615199 15.9522
33615299 15.9038
33615399 15.9053
33615499 15.8352
33615599 15.7749
33615699 15.6665
33615799 15.6254
33615899 15.5592
33615999 15.5832
33616099 15.5675
33616199 15.5659
33616299 15.5931
33616399 15.5694
33616499 15.496
33616599 15.4245
33616699 15.3389
33616799 15.3121
33616899 15.3342
33616999 15.3224
33617099 15.2286
33617199 15.1405
33617299 15.0444
33617399 15.1115
33617499 15.127
33617599 15.142
33617699 15.0332
33617799 14.9124
33617899 14.8053
33617999 14.8406
33618099 14.8941
33618199 15.0073
33618299 15.0869
33618399 15.1263
33618499 15.1659
33618599 15.15
33618699 15.0548
33618799 14.9365
33618899 14.8123
33618999 14.6922
33619099 14.6106
33619199 14.5721
33619299 14.558
33619399 14.557
33619499 14.6289
33619599 14.6628
33619699 14.7588
33619799 14.8913
33619899 14.985
33619999 14.9834
33620099 14.9835
33620199 14.9641
33620299 14.9792
33620399 15.0436
33620499 15.1201
33620599 15.0696
33620699 15.0921
33620799 15.0617
33620899 15.0671
33620999 15.1269
33621099 15.2331
33621199 15.3125
33621299 15.4057
33621399 15.5207
33621499 15.5542
33621599 15.5141
33621699 15.4364
33621799 15.4066
33621899 15.2818
33621999 15.1669
33622099 15.1382
33622199 15.1791
33622299 15.2967
33622399 15.4107
33622499 15.5347
33622599 15.6541
33622699 15.7567
33622799 15.847
33622899 15.8074
33622999 15.6774
33623099 15.5633
33623199 15.5615
33623299 15.5238
33623399 15.461
33623499 15.4139
33623599 15.4401
33623699 15.5584
33623799 15.6219
33623899 15.6444
33623999 15.6629
33624099 15.6247
33624199 15.678
33624299 15.6545
33624399 15.6578
33624499 15.6647
33624599 15.6594
33624699 15.5568
33624799 15.4602
33624899 15.413
33624999 15.4302
33625099 15.5128
33625199 15.5694
33625299 15.4837
33625399 15.3657
33625499 15.2823
33625599 15.2023
33625699 15.0973
33625799 15.0019
33625899 14.9785
33625999 14.8872
33626099 14.8207
33626199 14.7907
33626299 14.7276
33626399 14.5971
33626499 14.5091
33626599 14.4424
33626699 14.3412
33626799 14.2792
33626899 14.2766
33626999 14.2033
33627099 14.1785
33627199 14.2896
33627299 14.4074
33627399 14.5246
33627499 14.6196
33627599 14.7424
33627699 14.8622
33627799 14.9234
33627899 14.8711
33627999 14.7691
33628099 14.6421
33628199 14.5142
33628299 14.398
33628399 14.2916
33628499 14.2065
33628599 14.1926
33628699 14.1297
33628799 14.0254
33628899 13.9146
33628999 13.7954
33629099 13.6885
33629199 13.5972
33629299 13.5161
33629399 13.5083
33629499 13.5435
33629599 13.4998
33629699 13.5125
33629799 13.4977
33629899 13.4214
33629999 13.3505
33630099 13.2475
33630199 13.1694
33630299 13.0814
33630399 12.975
33630499 12.8801
33630599 12.8299
33630699 12.8108
33630799 12.7868
33630899 12.7705
33630999 12.6649
33631099 12.5779
33631199 12.5041
33631299 12.4121
33631399 12.3573
33631499 12.3908
33631599 12.4519
33631699 12.3663
33631799 12.3193
33631899 12.224
33631999 12.1476
33632099 12.0609
33632199 12.006
33632299 11.9227
33632399 11.9225
33632499 11.9145
33632599 11.8931
33632699 12.0183
33632799 12.1337
33632899 12.2088
33632999 12.1876
33633099 12.0989
33633199 12.0266
33633299 11.9675
33633399 11.8855
33633499 11.8338
33633599 11.8388
33633699 11.9514
33633799 12.0587
33633899 12.164
33633999 12.2691
33634099 12.4077
33634199 12.5021
33634299 12.5841
33634399 12.6699
33634499 12.8114
33634599 12.9339
33634699 12.9344
33634799 12.8905
33634899 12.9018
33634999 12.8606
33635099 12.783
33635199 12.6861
33635299 12.6256
33635399 12.6666
33635499 12.8135
33635599 12.9125
33635699 12.9971
33635799 13.1336
33635899 13.2807
33635999 13.4202
33636099 13.5
33636199 13.5891
33636299 13.7016
33636399 13.6986
33636499 13.6105
33636599 13.5684
33636699 13.6528
33636799 13.7594
33636899 13.7898
33636999 13.6887
33637099 13.5949
33637199 13.5521
33637299 13.538
33637399 13.6255
33637499 13.7534
33637599 13.8132
33637699 13.8244
33637799 13.8606
33637899 13.8467
33637999 13.7478
33638099 13.6841
33638199 13.632
33638299 13.6647
33638399 13.6867
33638499 13.6704
33638599 13.6672
33638699 13.6217
33638799 13.5601
33638899 13.5519
33638999 13.5426
33639099 13.5534
33639199 13.5912
33639299 13.528
33639399 13.4635
33639499 13.4134
33639599 13.3045
33639699 13.1905
33639799 13.0976
33639899 13.0003
33639999 13.0106
33640099 13.0975
33640199 13.2094
33640299 13.2927
33640399 13.2946
33640499 13.2878
33640599 13.3317
33640699 13.4503
33640799 13.5649
33640899 13.6506
33640999 13.5957
33641099 13.566
33641199 13.5279
33641299 13.4626
33641399 13.4113
33641499 13.3503
33641599 13.248
33641699 13.1741
33641799 13.1925
33641899 13.2064
33641999 13.1171
33642099 13.0549
33642199 13.0113
33642299 12.9658
33642399 12.8865
33642499 12.8238
33642599 12.8235
33642699 12.7621
33642799 12.6732
33642899 12.6014
33642999 12.622
33643099 12.6717
33643199 12.801
33643299 12.9384
33643399 13.0555
33643499 13.1771
33643599 13.3148
33643699 13.4247
33643799 13.3341
33643899 13.2302
33643999 13.1483
33644099 13.0701
33644199 12.9918
33644299 12.9182
33644399 12.8169
33644499 12.7314
33644599 12.6356
33644699 12.6219
33644799 12.7117
33644899 12.7482
33644999 12.8063
33645099 12.9207
33645199 13.0713
33645299 13.1908
33645399 13.3012
33645499 13.3721
33645599 13.4023
33645699 13.4695
33645799 13.5372
33645899 13.5313
33645999 13.4986
33646099 13.4655
33646199 13.3973
33646299 13.2815
33646399 13.1708
33646499 13.0616
33646599 12.9621
33646699 12.8773
33646799 12.7807
33646899 12.7148
33646999 12.6363
33647099 12.6754
33647199 12.7288
33647299 12.8003
33647399 12.9375
33647499 13.0743
33647599 13.1998
33647699 13.2846
33647799 13.3487
33647899 13.4501
33647999 13.5069
33648099 13.4856
33648199 13.4388
33648299 13.3676
33648399 13.2616
33648499 13.2715
33648599 13.3605
33648699 13.4846
33648799 13.6063
33648899 13.7305
33648999 13.7864
33649099 13.7862
33649199 13.7057
33649299 13.6947
33649399 13.6796
33649499 13.7389
33649599 13.8231
33649699 13.9562
33649799 14.0209
33649899 14.0075
33649999 14.0165
33650099 13.9584
33650199 13.8748
33650299 13.9226
33650399 14.0376
33650499 14.102
33650599 14.2234
33650699 14.2783
33650799 14.2683
33650899 14.3035
33650999 14.4246
33651099 14.5315
33651199 14.5186
33651299 14.4116
33651399 14.3513
33651499 14.422
33651599 14.5307
33651699 14.6437
33651799 14.7507
33651899 14.8829
33651999 15.0051
33652099 15.1235
33652199 15.2206
33652299 15.3266
33652399 15.3271
33652499 15.3
33652599 15.2849
33652699 15.3044
33652799 15.173
33652899 15.0405
33652999 14.9079
33653099 14.8306
33653199 14.8098
33653299 14.8766
33653399 15.0042
33653499 15.1259
33653599 15.2422
33653699 15.3611
33653799 15.4652
33653899 15.5389
33653999 15.5951
33654099 15.6331
33654199 15.6918
33654299 15.7696
33654399 15.8512
33654499 15.9333
33654599 16.0085
33654699 15.9902
33654799 15.9925
33654899 16.0365
33654999 16.148
33655099 16.2075
33655199 16.1835
33655299 16.1468
33655399 16.1535
33655499 16.2262
33655599 16.3253
33655699 16.4236
33655799 16.5459
33655899 16.637
33655999 16.6629
33656099 16.7582
33656199 16.7939
33656299 16.6802
33656399 16.592
33656499 16.5428
33656599 16.574
33656699 16.6092
33656799 16.6724
33656899 16.7144
33656999 16.775
33657099 16.746
33657199 16.6098
33657299 16.4894
33657399 16.3823
33657499 16.3113
33657599 16.356
33657699 16.4629
33657799 16.4728
33657899 16.562
33657999 16.6388
33658099 16.5066
33658199 16.379
33658299 16.2414
33658399 16.2106
33658499 16.2678
33658599 16.2101
33658699 16.1427
33658799 16.0319
33658899 15.965
33658999 15.8698
33659099 15.8778
33659199 15.8279
33659299 15.7324
33659399 15.7476
33659499 15.6821
33659599 15.5603
33659699 15.4449
33659799 15.3689
33659899 15.324
33659999 15.3318
33660099 15.3172
33660199 15.2929
33660299 15.2523
33660399 15.1631
33660499 15.0628
33660599 14.9766
33660699 14.8637
33660799 14.7782
33660899 14.683
33660999 14.5821
33661099 14.6445
33661199 14.7561
33661299 14.8843
33661399 14.9429
33661499 15.0156
33661599 15.1412
33661699 15.2372
33661799 15.3144
33661899 15.4006
33661999 15.5204
33662099 15.627
33662199 15.7492
33662299 15.8626
33662399 15.8888
33662499 15.9994
33662599 16.1138
33662699 16.1738
33662799 16.2646
33662899 16.3739
33662999 16.4476
33663099 16.508
33663199 16.5689
33663299 16.5927
33663399 16.6686
33663499 16.7247
33663599 16.7515
33663699 16.6521
33663799 16.5993
33663899 16.5296
33663999 16.4505
33664099 16.3167
33664199 16.2055
33664299 16.08
33664399 16.0592
33664499 16.0189
33664599 16.0013
33664699 15.9017
33664799 15.8066
33664899 15.8392
33664999 15.9359
33665099 15.9605
33665199 16.0346
33665299 16.1184
33665399 16.0884
33665499 15.9732
33665599 15.8583
33665699 15.7793
33665799 15.7893
33665899 15.8352
33665999 15.9128
33666099 15.9715
33666199 15.9731
33666299 16.0785
33666399 16.1589
33666499 16.2232
33666599 16.2698
33666699 16.2484
33666799 16.1403
33666899 16.0161
33666999 15.8963
33667099 15.7897
33667199 15.7831
33667299 15.8849
33667399 15.9725
33667499 15.9901
33667599 15.9502
33667699 15.9781
33667799 16.0746
33667899 16.1189
33667999 16.1625
33668099 16.2741
33668199 16.3725
33668299 16.3719
33668399 16.2617
33668499 16.2343
33668599 16.3084
33668699 16.3457
33668799 16.2677
33668899 16.1848
33668999 16.0619
33669099 15.9338
33669199 15.934
33669299 15.9772
33669399 16.0082
33669499 15.9559
33669599 15.9257
33669699 15.8048
33669799 15.7525
33669899 15.6956
33669999 15.6651
33670099 15.6237
33670199 15.5384
33670299 15.4407
33670399 15.4029
33670499 15.4708
33670599 15.58
33670699 15.6877
33670799 15.6882
33670899 15.5664
33670999 15.5004
33671099 15.4541
33671199 15.4154
33671299 15.3954
33671399 15.2826
33671499 15.1615
33671599 15.0605
33671699 14.9423
33671799 14.8821
33671899 14.7873
33671999 14.7626
33672099 14.6972
33672199 14.607
33672299 14.5008
33672399 14.5343
33672499 14.6294
33672599 14.6848
33672699 14.7045
33672799 14.6376
33672899 14.6082
33672999 14.5885
33673099 14.5182
33673199 14.5292
33673299 14.5477
33673399 14.5703
33673499 14.56
33673599 14.5893
33673699 14.6953
33673799 14.8013
33673899 14.8439
33673999 14.7669
33674099 14.6388
33674199 14.5367
33674299 14.4615
33674399 14.3684
33674499 14.3484
33674599 14.3703
33674699 14.322
33674799 14.2722
33674899 14.2843
33674999 14.1809
33675099 14.1019
33675199 14.0495
33675299 14.0174
33675399 14.034
33675499 14.0572
33675599 14.1807
33675699 14.2694
33675799 14.2695
33675899 14.2077
33675999 14.1165
33676099 14.0074
33676199 13.9383
33676299 13.9123
33676399 13.9354
33676499 13.9587
33676599 14.0348
33676699 14.0047
33676799 13.914
33676899 13.8074
33676999 13.7548
33677099 13.816
33677199 13.89
33677299 14.0086
33677399 14.1209
33677499 14.2165
33677599 14.3285
33677699 14.4612
33677799 14.5643
33677899 14.606
33677999 14.6644
33678099 14.7046
33678199 14.6449
33678299 14.6407
33678399 14.7429
33678499 14.8505
33678599 14.9183
33678699 14.8857
33678799 14.8483
33678899 14.7349
33678999 14.6175
33679099 14.5242
33679199 14.5322
33679299 14.6308
33679399 14.7484
33679499 14.8701
33679599 14.9916
33679699 15.0583
33679799 15.0304
33679899 14.9836
33679999 15.0167
33680099 15.1062
33680199 15.2009
33680299 15.185
33680399 15.1023
33680499 14.9811
33680599 14.9163
33680699 14.9058
33680799 14.8093
33680899 14.6931
33680999 14.6517
33681099 14.6817
33681199 14.7043
33681299 14.6902
33681399 14.6453
33681499 14.614
33681599 14.5631
33681699 14.4432
33681799 14.3274
33681899 14.2484
33681999 14.2373
33682099 14.2102
33682199 14.2189
33682299 14.2163
33682399 14.2076
33682499 14.1883
33682599 14.092
33682699 13.9974
33682799 13.9321
33682899 13.8376
33682999 13.8221
33683099 13.8587
33683199 13.8714
33683299 13.9148
33683399 13.9338
33683499 13.9441
33683599 13.9263
33683699 13.8129
33683799 13.7733
33683899 13.7032
33683999 13.6794
33684099 13.6568
33684199 13.56
33684299 13.4718
33684399 13.3823
33684499 13.2839
33684599 13.2572
33684699 13.1632
33684799 13.0694
33684899 12.992
33684999 12.9352
33685099 12.9238
33685199 12.8654
33685299 12.8025
33685399 12.7718
33685499 12.8583
33685599 13.0037
33685699 13.0967
33685799 13.1067
33685899 13.0437
33685999 12.9702
33686099 12.8781
33686199 12.7992
33686299 12.7922
33686399 12.7239
33686499 12.6372
33686599 12.5674
33686699 12.4684
33686799 12.3651
33686899 12.2746
33686999 12.2019
33687099 12.1664
33687199 12.1133
33687299 12.1065
33687399 12.2371
33687499 12.3357
33687599 12.4465
33687699 12.5255
33687799 12.5819
33687899 12.6562
33687999 12.5866
33688099 12.5124
33688199 12.4119
33688299 12.3775
33688399 12.3486
33688499 12.28
33688599 12.275
33688699 12.3374
33688799 12.4913
33688899 12.6202
33688999 12.6384
33689099 12.5624
33689199 12.478
33689299 12.3815
33689399 12.2896
33689499 12.2151
33689599 12.1252
33689699 12.1086
33689799 12.1024
33689899 12.1305
33689999 12.0995
33690099 12.0047
33690199 11.9517
33690299 11.9544
33690399 12.0675
33690499 12.1703
33690599 12.2609
33690699 12.3707
33690799 12.5056
33690899 12.6297
33690999 12.6212
33691099 12.5482
33691199 12.4413
33691299 12.3536
33691399 12.3163
33691499 12.3
33691599 12.2336
33691699 12.1577
33691799 12.088
33691899 11.9945
33691999 11.9172
33692099 11.8469
33692199 11.7706
33692299 11.7018
33692399 11.7043
33692499 11.6426
33692599 11.6328
33692699 11.7218
33692799 11.7735
33692899 11.8504
33692999 11.8706
33693099 11.9436
33693199 11.9628
33693299 11.9344
33693399 11.867
33693499 11.8073
33693599 11.8078
33693699 11.7145
33693799 11.633
33693899 11.6257
33693999 11.6927
33694099 11.8341
33694199 11.9808
33694299 12.0981
33694399 12.1265
33694499 12.1178
33694599 12.1641
33694699 12.1152
33694799 12.0159
33694899 11.9658
33694999 12.0457
33695099 12.1867
33695199 12.1944
33695299 12.1987
33695399 12.2176
33695499 12.1823
33695599 12.179
33695699 12.1728
33695799 12.1138
33695899 12.0794
33695999 12.0265
33696099 11.9764
33696199 11.9225
33696299 11.8813
33696399 11.7976
33696499 11.7228
33696599 11.6875
33696699 11.6493
33696799 11.5765
33696899 11.4815
33696999 11.4057
33697099 11.3312
33697199 11.2495
33697299 11.2088
33697399 11.198
33697499 11.1723
33697599 11.1798
33697699 11.2239
33697799 11.3547
33697899 11.4014
33697999 11.3689
33698099 11.3633
33698199 11.2772
33698299 11.1841
33698399 11.0993
33698499 11.0621
33698599 11.0075
33698699 10.9186
33698799 10.8594
33698899 10.8248
33698999 10.7795
33699099 10.7158
33699199 10.6686
33699299 10.7121
33699399 10.7701
33699499 10.8862
33699599 11.0118
33699699 11.1001
33699799 11.2022
33699899 11.2934
33699999 11.4351
33700099 11.5611
33700199 11.6933
33700299 11.7222
33700399 11.7854
33700499 11.862
33700599 11.9215
33700699 11.9162
33700799 11.8261
33700899 11.736
33700999 11.6543
33701099 11.7744
33701199 11.816
33701299 11.918
33701399 12.0368
33701499 12.1487
33701599 12.2882
33701699 12.4281
33701799 12.4855
33701899 12.4398
33701999 12.456
33702099 12.5324
33702199 12.6874
33702299 12.8006
33702399 12.8791
33702499 12.9238
33702599 12.8926
33702699 12.8767
33702799 12.8072
33702899 12.7654
33702999 12.6758
33703099 12.5749
33703199 12.5262
33703299 12.5753
33703399 12.6413
33703499 12.7428
33703599 12.8741
33703699 13.0071
33703799 13.0703
33703899 13.1583
33703999 13.2526
33704099 13.2978
33704199 13.2477
33704299 13.1691
33704399 13.1421
33704499 13.1367
33704599 13.0921
33704699 13.0372
33704799 12.9786
33704899 12.907
33704999 12.8095
33705099 12.7638
33705199 12.7662
33705299 12.7464
33705399 12.684
33705499 12.634
33705599 12.6942
33705699 12.8133
33705799 12.8992
33705899 13.0408
33705999 13.1332
33706099 13.1205
33706199 13.0241
33706299 13.0005
33706399 12.8896
33706499 12.7995
33706599 12.781
33706699 12.8014
33706799 12.8357
33706899 12.9081
33706999 12.9785
33707099 12.9651
33707199 12.8901
33707299 12.8783
33707399 12.9271
33707499 13.0448
33707599 13.1547
33707699 13.2412
33707799 13.1925
33707899 13.0897
33707999 12.9986
33708099 12.8979
33708199 12.7892
33708299 12.7004
33708399 12.6721
33708499 12.6441
33708599 12.6367
33708699 12.5751
33708799 12.5263
33708899 12.4292
33708999 12.3475
33709099 12.2427
33709199 12.2311
33709299 12.1806
33709399 12.0841
33709499 12.0021
33709599 11.9404
33709699 11.9674
33709799 12.0043
33709899 12.0459
33709999 12.0432
33710099 12.0093
33710199 12.1454
33710299 12.2479
33710399 12.3469
33710499 12.3638
33710599 12.3479
33710699 12.3331
33710799 12.282
33710899 12.2127
33710999 12.2664
33711099 12.4067
33711199 12.4853
33711299 12.5139
33711399 12.4273
33711499 12.3302
33711599 12.3421
33711699 12.3624
33711799 12.3836
33711899 12.499
33711999 12.6464
33712099 12.7492
33712199 12.7774
33712299 12.7752
33712399 12.7544
33712499 12.6885
33712599 12.7474
33712699 12.8595
33712799 12.9821
33712899 13.1149
33712999 13.1994
33713099 13.1245
33713199 13.0233
33713299 12.9178
33713399 12.8396
33713499 12.9479
33713599 13.0897
33713699 13.2161
33713799 13.3553
33713899 13.3412
33713999 13.2413
33714099 13.1478
33714199 13.0591
33714299 12.9556
33714399 12.8465
33714499 12.7453
33714599 12.6507
33714699 12.6785
33714799 12.7628
33714899 12.843
33714999 12.9485
33715099 12.9729
33715199 12.8641
33715299 12.764
33715399 12.6704
33715499 12.5957
33715599 12.5015
33715699 12.4294
33715799 12.3236
33715899 12.2407
33715999 12.164
33716099 12.2104
33716199 12.3436
33716299 12.4173
33716399 12.4014
33716499 12.2974
33716599 12.2232
33716699 12.1289
33716799 12.0433
33716899 12.0206
33716999 11.9696
33717099 11.9414
33717199 11.9904
33717299 12.0988
33717399 12.2582
33717499 12.4183
33717599 12.5347
33717699 12.6501
33717799 12.7639
33717899 12.796
33717999 12.8296
33718099 12.8961
33718199 13.0046
33718299 13.1027
33718399 13.1373
33718499 13.2696
33718599 13.3692
33718699 13.4469
33718799 13.4355
33718899 13.3489
33718999 13.2648
33719099 13.2584
33719199 13.2262
33719299 13.2254
33719399 13.244
33719499 13.2027
33719599 13.1047
33719699 13.0167
33719799 12.9292
33719899 12.8424
33719999 12.7965
33720099 12.7486
33720199 12.6984
33720299 12.6361
33720399 12.6283
33720499 12.5351
33720599 12.4367
33720699 12.3842
33720799 12.3921
33720899 12.5046
33720999 12.5943
33721099 12.7159
33721199 12.8288
33721299 12.8624
33721399 12.9235
33721499 13.0075
33721599 13.0142
33721699 12.9413
33721799 12.9634
33721899 12.9879
33721999 12.9836
33722099 13.0364
33722199 13.0242
33722299 12.9814
33722399 12.8753
33722499 12.7947
33722599 12.7172
33722699 12.7255
33722799 12.7495
33722899 12.7981
33722999 12.8908
33723099 12.9838
33723199 12.9598
33723299 12.9268
33723399 12.8762
33723499 12.8083
33723599 12.7239
33723699 12.684
33723799 12.6337
33723899 12.5259
33723999 12.4289
33724099 12.3414
33724199 12.2604
33724299 12.253
33724399 12.2659
33724499 12.2744
33724599 12.3445
33724699 12.3453
33724799 12.3744
33724899 12.4152
33724999 12.5099
33725099 12.6604
33725199 12.8134
33725299 12.9166
33725399 13.0005
33725499 13.0809
33725599 13.1552
33725699 13.2413
33725799 13.3858
33725899 13.4996
33725999 13.6219
33726099 13.6255
33726199 13.5313
33726299 13.4413
33726399 13.3518
33726499 13.2821
33726599 13.1649
33726699 13.1203
33726799 13.0815
33726899 13.182
33726999 13.2372
33727099 13.2559
33727199 13.3677
33727299 13.4501
33727399 13.5619
33727499 13.6785
33727599 13.7439
33727699 13.7527
33727799 13.7694
33727899 13.848
33727999 13.9558
33728099 13.9962
33728199 14.1024
33728299 14.1909
33728399 14.26
33728499 14.3662
33728599 14.4432
33728699 14.4587
33728799 14.4783
33728899 14.6154
33728999 14.674
33729099 14.5682
33729199 14.474
33729299 14.4143
33729399 14.3957
33729499 14.28
33729599 14.1641
33729699 14.0784
33729799 13.9789
33729899 13.9227
33729999 13.8879
33730099 13.8135
33730199 13.7391
33730299 13.7006
33730399 13.7944
33730499 13.8773
33730599 13.9621
33730699 13.9917
33730799 13.9982
33730899 14.0245
33730999 14.0736
33731099 14.1409
33731199 14.2419
33731299 14.3832
33731399 14.4348
33731499 14.4835
33731599 14.5379
33731699 14.6206
33731799 14.6805
33731899 14.5742
33731999 14.51
33732099 14.5051
33732199 14.4336
33732299 14.3605
33732399 14.3259
33732499 14.2453
33732599 14.1776
33732699 14.0949
33732799 14.0842
33732899 14.101
33732999 14.1816
33733099 14.2584
33733199 14.2099
33733299 14.1141
33733399 14.0735
33733499 14.177
33733599 14.208
33733699 14.2524
33733799 14.3349
33733899 14.4204
33733999 14.494
33734099 14.5552
33734199 14.6811
33734299 14.8214
33734399 14.9562
33734499 15.0575
33734599 15.1918
33734699 15.3256
33734799 15.4382
33734899 15.4442
33734999 15.3244
33735099 15.2007
33735199 15.0888
33735299 15.0769
33735399 15.1836
33735499 15.2541
33735599 15.2468
33735699 15.2872
33735799 15.3612
33735899 15.3849
33735999 15.2816
33736099 15.2551
33736199 15.3061
33736299 15.397
33736399 15.5047
33736499 15.5637
33736599 15.5208
33736699 15.5605
33736799 15.6667
33736899 15.7604
33736999 15.867
33737099 15.8624
33737199 15.7946
33737299 15.7587
33737399 15.8383
33737499 15.946
33737599 16.0668
33737699 16.1778
33737799 16.2745
33737899 16.3559
33737999 16.3585
33738099 16.3965
33738199 16.394
33738299 16.432
33738399 16.408
33738499 16.3239
33738599 16.2647
33738699 16.144
33738799 16.1993
33738899 16.2813
33738999 16.3679
33739099 16.341
33739199 16.3253
33739299 16.3059
33739399 16.1781
33739499 16.1185
33739599 16.1075
33739699 16.1278
33739799 16.0832
33739899 15.9852
33739999 15.9035
33740099 15.7958
33740199 15.7574
33740299 15.6661
33740399 15.7122
33740499 15.7275
33740599 15.7088
33740699 15.6924
33740799 15.7314
33740899 15.7776
33740999 15.733
33741099 15.7732
33741199 15.8831
33741299 15.8329
33741399 15.7187
33741499 15.5994
33741599 15.4685
33741699 15.3699
33741799 15.2545
33741899 15.1475
33741999 15.0401
33742099 14.9265
33742199 14.7936
33742299 14.6999
33742399 14.5901
33742499 14.5126
33742599 14.4393
33742699 14.4691
33742799 14.4684
33742899 14.5913
33742999 14.6428
33743099 14.6367
33743199 14.6619
33743299 14.6384
33743399 14.681
33743499 14.7959
33743599 14.9159
33743699 15.0049
33743799 15.1169
33743899 15.1831
33743999 15.2966
33744099 15.4199
33744199 15.4967
33744299 15.4926
33744399 15.4967
33744499 15.5606
33744599 15.6102
33744699 15.6713
33744799 15.7408
33744899 15.7795
33744999 15.8931
33745099 16.0125
33745199 16.0854
33745299 16.0838
33745399 16.098
33745499 16.0828
33745599 16.0639
33745699 16.1111
33745799 16.0918
33745899 15.9834
33745999 15.8454
33746099 15.7241
33746199 15.6978
33746299 15.7392
33746399 15.6728
33746499 15.5741
33746599 15.564
33746699 15.4989
33746799 15.5901
33746899 15.6807
33746999 15.7816
33747099 15.8744
33747199 15.9519
33747299 16.0696
33747399 16.1948
33747499 16.2924
33747599 16.3236
33747699 16.2942
33747799 16.1994
33747899 16.1662
33747999 16.1608
33748099 16.1319
33748199 16.1137
33748299 16.1552
33748399 16.2677
33748499 16.3623
33748599 16.4449
33748699 16.5494
33748799 16.6287
33748899 16.6769
33748999 16.6767
33749099 16.7277
33749199 16.6412
33749299 16.5859
33749399 16.6144
33749499 16.7202
33749599 16.7562
33749699 16.7159
33749799 16.8061
33749899 16.8377
33749999 16.9072
33750099 16.9564
33750199 17.0372
33750299 17.0931
33750399 17.1849
33750499 17.2613
33750599 17.3277
33750699 17.4264
33750799 17.4736
33750899 17.5001
33750999 17.5195
33751099 17.6243
33751199 17.5567
33751299 17.499
33751399 17.5737
33751499 17.6335
33751599 17.6582
33751699 17.5638
33751799 17.4279
33751899 17.3004
33751999 17.1911
33752099 17.1019
33752199 16.9821
33752299 16.8817
33752399 16.7344
33752499 16.6413
33752599 16.6022
33752699 16.6529
33752799 16.7564
33752899 16.8537
33752999 16.9383
33753099 16.9945
33753199 17.0892
33753299 17.1097
33753399 17.1005
33753499 17.1764
33753599 17.1178
33753699 16.9743
33753799 16.8277
33753899 16.7156
33753999 16.6224
33754099 16.6291
33754199 16.5583
33754299 16.5745
33754399 16.5384
33754499 16.4559
33754599 16.447
33754699 16.4902
33754799 16.3903
33754899 16.358
33754999 16.4525
33755099 16.4929
33755199 16.4291
33755299 16.3556
33755399 16.2305
33755499 16.102
33755599 15.9746
33755699 15.8451
33755799 15.74
33755899 15.6146
33755999 15.5138
33756099 15.4213
33756199 15.3178
33756299 15.1986
33756399 15.1898
33756499 15.2747
33756599 15.2362
33756699 15.2075
33756799 15.1708
33756899 15.1903
33756999 15.2715
33757099 15.3721
33757199 15.4832
33757299 15.5664
33757399 15.63
33757499 15.6557
33757599 15.5741
33757699 15.5861
33757799 15.6566
33757899 15.7099
33757999 15.7871
33758099 15.8606
33758199 15.9749
33758299 16.0777
33758399 16.1151
33758499 16.1817
33758599 16.165
33758699 16.1537
33758799 16.1734
33758899 16.2588
33758999 16.205
33759099 16.1029
33759199 16.0212
33759299 15.8841
33759399 15.7431
33759499 15.6147
33759599 15.5023
33759699 15.4168
33759799 15.3134
33759899 15.188
33759999 15.1276
33760099 15.2195
33760199 15.2217
33760299 15.3273
33760399 15.3831
33760499 15.3474
33760599 15.2638
33760699 15.1503
33760799 15.0369
33760899 14.9075
33760999 14.786
33761099 14.6825
33761199 14.5674
33761299 14.4825
33761399 14.3641
33761499 14.2664
33761599 14.1905
33761699 14.0968
33761799 14.0182
33761899 13.9813
33761999 13.8701
33762099 13.7575
33762199 13.7439
33762299 13.803
33762399 13.8701
33762499 13.8528
33762599 13.767
33762699 13.727
33762799 13.7516
33762899 13.7036
33762999 13.5986
33763099 13.5182
33763199 13.5056
33763299 13.6094
33763399 13.667
33763499 13.5778
33763599 13.4703
33763699 13.43
33763799 13.5042
33763899 13.5909
33763999 13.6555
33764099 13.7891
33764199 13.9229
33764299 14.0561
33764399 14.1136
33764499 14.1979
33764599 14.3187
33764699 14.4299
33764799 14.5374
33764899 14.5962
33764999 14.6773
33765099 14.737
33765199 14.8294
33765299 14.9075
33765399 14.8881
33765499 14.8768
33765599 14.8557
33765699 14.9407
33765799 15.0583
33765899 15.1385
33765999 15.1483
33766099 15.096
33766199 15.0261
33766299 14.9164
33766399 14.8847
33766499 15.004
33766599 15.0949
33766699 15.1024
33766799 15.052
33766899 14.9949
33766999 14.9821
33767099 14.9747
33767199 14.9486
33767299 14.9047
33767399 15.0162
33767499 15.1065
33767599 15.0621
33767699 15.0023
33767799 14.9507
33767899 14.8709
33767999 14.7645
33768099 14.6378
33768199 14.5178
33768299 14.4055
33768399 14.3076
33768499 14.1902
33768599 14.1011
33768699 14.0691
33768799 14.0721
33768899 14.0827
33768999 13.9958
33769099 13.9293
33769199 13.8095
33769299 13.7134
33769399 13.633
33769499 13.531
33769599 13.4235
33769699 13.3337
33769799 13.2509
33769899 13.1541
33769999 13.0577
33770099 12.9802
33770199 12.8812
33770299 12.8095
33770399 12.7188
33770499 12.743
33770599 12.746
33770699 12.7895
33770799 12.8167
33770899 12.7471
33770999 12.6497
33771099 12.5808
33771199 12.5866
33771299 12.5718
33771399 12.499
33771499 12.4526
33771599 12.5237
33771699 12.6478
33771799 12.6652
33771899 12.6972
33771999 12.6476
33772099 12.6046
33772199 12.5559
33772299 12.521
33772399 12.4651
33772499 12.4975
33772599 12.5604
33772699 12.6546
33772799 12.573
33772899 12.5314
33772999 12.5662
33773099 12.6353
33773199 12.7246
33773299 12.8625
33773399 12.8389
33773499 12.852
33773599 12.9569
33773699 12.9497
33773799 12.9329
33773899 13.0094
33773999 13.0783
33774099 13.1337
33774199 13.2629
33774299 13.3664
33774399 13.4924
33774499 13.6123
33774599 13.7224
33774699 13.7715
33774799 13.8439
33774899 13.879
33774999 13.9612
33775099 13.9983
33775199 13.9638
33775299 13.9471
33775399 14.0266
33775499 14.1416
33775599 14.2771
33775699 14.3661
33775799 14.3871
33775899 14.3827
33775999 14.4174
33776099 14.4161
33776199 14.3309
33776299 14.2232
33776399 14.1259
33776499 14.0288
33776599 14.0015
33776699 13.9672
33776799 13.8768
33776899 13.7744
33776999 13.6928
33777099 13.6058
33777199 13.5786
33777299 13.5545
33777399 13.5758
33777499 13.6667
33777599 13.7375
33777699 13.868
33777799 13.9988
33777899 14.0805
33777999 14.2138
33778099 14.354
33778199 14.3692
33778299 14.3318
33778399 14.2458
33778499 14.1321
33778599 14.0348
33778699 13.9888
33778799 14.0102
33778899 14.0718
33778999 14.1355
33779099 14.2431
33779199 14.3576
33779299 14.4267
33779399 14.3501
33779499 14.3196
33779599 14.2456
33779699 14.2131
33779799 14.1463
33779899 14.0713
33779999 14.138
33780099 14.1092
33780199 14.0346
33780299 13.9947
33780399 13.9899
33780499 13.9712
33780599 13.8932
33780699 13.7792
33780799 13.7064
33780899 13.671
33780999 13.5722
33781099 13.4636
33781199 13.3751
33781299 13.2778
33781399 13.2753
33781499 13.3738
33781599 13.5131
33781699 13.5999
33781799 13.7112
33781899 13.7685
33781999 13.8822
33782099 13.9954
33782199 14.1251
33782299 14.2374
33782399 14.3681
33782499 14.5086
33782599 14.6029
33782699 14.7002
33782799 14.7767
33782899 14.7792
33782999 14.7768
33783099 14.6894
33783199 14.5788
33783299 14.5188
33783399 14.5225
33783499 14.591
33783599 14.7163
33783699 14.795
33783799 14.8105
33783899 14.8835
33783999 14.8931
33784099 14.9222
33784199 14.9185
33784299 14.9539
33784399 14.975
33784499 15.0573
33784599 15.1405
33784699 15.1264
33784799 15.0473
33784899 15.0067
33784999 14.9993
33785099 15.0524
33785199 15.166
33785299 15.2169
33785399 15.3209
33785499 15.4437
33785599 15.4696
33785699 15.3723
33785799 15.2503
33785899 15.1267
33785999 15.0873
33786099 15.0944
33786199 15.1263
33786299 15.2455
33786399 15.3244
33786499 15.4299
33786599 15.3644
33786699 15.2728
33786799 15.2128
33786899 15.2149
33786999 15.1753
33787099 15.0943
33787199 15.0158
33787299 14.95
33787399 14.9361
33787499 14.9314
33787599 15.0004
33787699 15.1018
33787799 15.2044
33787899 15.2429
33787999 15.3019
33788099 15.3893
33788199 15.4279
33788299 15.4465
33788399 15.3541
33788499 15.3213
33788599 15.391
33788699 15.384
33788799 15.4134
33788899 15.519
33788999 15.6278
33789099 15.7371
33789199 15.8171
33789299 15.8256
33789399 15.8752
33789499 15.8807
33789599 15.8345
33789699 15.7425
33789799 15.6642
33789899 15.5669
33789999 15.4563
33790099 15.3454
33790199 15.2847
33790299 15.2407
33790399 15.1289
33790499 15.084
33790599 15.0559
33790699 15.1179
33790799 15.2155
33790899 15.3088
33790999 15.4272
33791099 15.5434
33791199 15.6567
33791299 15.7246
33791399 15.8085
33791499 15.8182
33791599 15.743
33791699 15.6155
33791799 15.5362
33791899 15.5146
33791999 15.5377
33792099 15.5703
33792199 15.5671
33792299 15.5119
33792399 15.494
33792499 15.4212
33792599 15.3151
33792699 15.2954
33792799 15.2611
33792899 15.266
33792999 15.2446
33793099 15.1565
33793199 15.1203
33793299 15.1675
33793399 15.2118
33793499 15.2217
33793599 15.2325
33793699 15.2254
33793799 15.261
33793899 15.3082
33793999 15.3809
33794099 15.4837
33794199 15.542
33794299 15.5907
33794399 15.6589
33794499 15.7133
33794599 15.7607
33794699 15.6861
33794799 15.5918
33794899 15.4827
33794999 15.4493
33795099 15.4052
33795199 15.2839
33795299 15.1747
33795399 15.0909
33795499 14.9796
33795599 14.8736
33795699 14.7452
33795799 14.6442
33795899 14.5631
33795999 14.4601
33796099 14.3626
33796199 14.2769
33796299 14.2576
33796399 14.2396
33796499 14.2451
33796599 14.298
33796699 14.2896
33796799 14.2211
33796899 14.1083
33796999 14.1144
33797099 14.2334
33797199 14.3101
33797299 14.2908
33797399 14.2448
33797499 14.272
33797599 14.3618
33797699 14.4228
33797799 14.3377
33797899 14.2182
33797999 14.2071
33798099 14.2329
33798199 14.2547
33798299 14.3273
33798399 14.427
33798499 14.43
33798599 14.4213
33798699 14.3085
33798799 14.2793
33798899 14.2266
33798999 14.11
33799099 14.0812
33799199 14.1494
33799299 14.2704
33799399 14.3098
33799499 14.192
33799599 14.0771
33799699 13.9889
33799799 13.8838
33799899 13.779
33799999 13.6986
33800099 13.6379
33800199 13.5305
33800299 13.4682
33800399 13.4485
33800499 13.4161
33800599 13.4117
33800699 13.369
33800799 13.3104
33800899 13.4409
33800999 13.5225
33801099 13.557
33801199 13.6481
33801299 13.6534
33801399 13.7409
33801499 13.7639
33801599 13.816
33801699 13.8626
33801799 13.8599
33801899 13.8846
33801999 13.9574
33802099 14.0604
33802199 14.1743
33802299 14.2985
33802399 14.4251
33802499 14.5077
33802599 14.5099
33802699 14.4951
33802799 14.5898
33802899 14.7071
33802999 14.813
33803099 14.8885
33803199 14.9812
33803299 15.0889
33803399 15.1033
33803499 15.0043
33803599 14.9606
33803699 14.8758
33803799 14.7604
33803899 14.6338
33803999 14.5194
33804099 14.398
33804199 14.3469
33804299 14.4581
33804399 14.5359
33804499 14.6615
33804599 14.7827
33804699 14.8839
33804799 14.9144
33804899 15.0082
33804999 15.0526
33805099 14.9761
33805199 14.8508
33805299 14.7401
33805399 14.6334
33805499 14.6619
33805599 14.6425
33805699 14.6287
33805799 14.5444
33805899 14.4449
33805999 14.4606
33806099 14.3717
33806199 14.3019
33806299 14.3485
33806399 14.4648
33806499 14.5912
33806599 14.6593
33806699 14.7763
33806799 14.9036
33806899 15.0141
33806999 15.0824
33807099 15.1635
33807199 15.2508
33807299 15.3258
33807399 15.4279
33807499 15.4735
33807599 15.4818
33807699 15.4815
33807799 15.5281
33807899 15.611
33807999 15.6975
33808099 15.7825
33808199 15.7736
33808299 15.7801
33808399 15.8518
33808499 15.8658
33808599 15.8536
33808699 15.7876
33808799 15.7043
33808899 15.6106
33808999 15.7059
33809099 15.8068
33809199 15.8186
33809299 15.688
33809399 15.5823
33809499 15.6007
33809599 15.6762
33809699 15.6642
33809799 15.6727
33809899 15.7392
33809999 15.8329
33810099 15.7986
33810199 15.7769
33810299 15.8058
33810399 15.9047
33810499 16.0028
33810599 16.0491
33810699 16.0734
33810799 16.166
33810899 16.268
33810999 16.3092
33811099 16.3319
33811199 16.3529
33811299 16.4308
33811399 16.442
33811499 16.4528
33811599 16.4725
33811699 16.5097
33811799 16.5964
33811899 16.5958
33811999 16.4584
33812099 16.341
33812199 16.2094
33812299 16.1801
33812399 16.2587
33812499 16.3597
33812599 16.3046
33812699 16.1766
33812799 16.171
33812899 16.2305
33812999 16.2537
33813099 16.1608
33813199 16.0675
33813299 15.9375
33813399 15.8367
33813499 15.7049
33813599 15.6
33813699 15.4778
33813799 15.3505
33813899 15.2617
33813999 15.3087
33814099 15.4238
33814199 15.5456
33814299 15.6079
33814399 15.6678
33814499 15.7786
33814599 15.7887
33814699 15.7133
33814799 15.5888
33814899 15.4712
33814999 15.3637
33815099 15.2734
33815199 15.196
33815299 15.1264
33815399 15.0033
33815499 14.874
33815599 14.7723
33815699 14.6987
33815799 14.6156
33815899 14.5192
33815999 14.4176
33816099 14.3151
33816199 14.3281
33816299 14.3592
33816399 14.46
33816499 14.5507
33816599 14.5279
33816699 14.5329
33816799 14.5769
33816899 14.5965
33816999 14.5445
33817099 14.4988
33817199 14.494
33817299 14.5649
33817399 14.6846
33817499 14.7862
33817599 14.8982
33817699 15.0121
33817799 15.1077
33817899 15.0122
33817999 14.9719
33818099 14.9169
33818199 14.837
33818299 14.8269
33818399 14.7234
33818499 14.6076
33818599 14.5385
33818699 14.4362
33818799 14.3614
33818899 14.2424
33818999 14.1488
33819099 14.1318
33819199 14.1927
33819299 14.2949
33819399 14.4003
33819499 14.481
33819599 14.5472
33819699 14.6115
33819799 14.6352
33819899 14.6816
33819999 14.6178
33820099 14.4969
33820199 14.3935
33820299 14.3336
33820399 14.2745
33820499 14.2334
33820599 14.1579
33820699 14.0646
33820799 13.9501
33820899 13.967
33820999 14.0936
33821099 14.2094
33821199 14.272
33821299 14.3073
33821399 14.4032
33821499 14.5394
33821599 14.6623
33821699 14.7696
33821799 14.8907
33821899 14.9807
33821999 15.0522
33822099 14.98
33822199 14.9229
33822299 14.961
33822399 14.945
33822499 14.8819
33822599 14.9814
33822699 15.1041
33822799 15.1495
33822899 15.1837
33822999 15.2137
33823099 15.2112
33823199 15.1005
33823299 14.9986
33823399 14.8668
33823499 14.7461
33823599 14.6718
33823699 14.6177
33823799 14.6485
33823899 14.7503
33823999 14.8637
33824099 14.9741
33824199 15.0857
33824299 15.1278
33824399 15.0744
33824499 15.0393
33824599 15.1291
33824699 15.1734
33824799 15.2137
33824899 15.263
33824999 15.2985
33825099 15.3016
33825199 15.3682
33825299 15.404
33825399 15.5192
33825499 15.6196
33825599 15.5818
33825699 15.5575
33825799 15.5039
33825899 15.5377
33825999 15.5569
33826099 15.5842
33826199 15.5704
33826299 15.6649
33826399 15.7731
33826499 15.8632
33826599 15.9559
33826699 15.9879
33826799 16.0726
33826899 16.1149
33826999 16.0546
33827099 16.0005
33827199 15.9833
33827299 15.8531
33827399 15.726
33827499 15.6853
33827599 15.5815
33827699 15.5719
33827799 15.5486
33827899 15.4791
33827999 15.4748
33828099 15.4997
33828199 15.5964
33828299 15.6775
33828399 15.7745
33828499 15.7843
33828599 15.741
33828699 15.6874
33828799 15.6486
33828899 15.608
33828999 15.621
33829099 15.663
33829199 15.7649
33829299 15.8665
33829399 15.8934
33829499 15.9104
33829599 15.8961
33829699 15.8488
33829799 15.7211
33829899 15.6092
33829999 15.5298
33830099 15.4094
33830199 15.2788
33830299 15.251
33830399 15.2544
33830499 15.3653
33830599 15.4725
33830699 15.5768
33830799 15.6285
33830899 15.6297
33830999 15.5276
33831099 15.3959
33831199 15.3135
33831299 15.3776
33831399 15.4358
33831499 15.529
33831599 15.6193
33831699 15.6918
33831799 15.7875
33831899 15.8405
33831999 15.8586
33832099 15.8947
33832199 15.9108
33832299 16.0159
33832399 16.1125
33832499 16.2151
33832599 16.3099
33832699 16.3581
33832799 16.3873
33832899 16.3933
33832999 16.2697
33833099 16.1688
33833199 16.0639
33833299 15.9777
33833399 15.8944
33833499 15.8419
33833599 15.7378
33833699 15.6218
33833799 15.492
33833899 15.4014
33833999 15.4015
33834099 15.3875
33834199 15.409
33834299 15.4654
33834399 15.479
33834499 15.4558
33834599 15.3704
33834699 15.2629
33834799 15.1949
33834899 15.1069
33834999 15.0666
33835099 15.006
33835199 15.0137
33835299 14.9269
33835399 14.8516
33835499 14.7683
33835599 14.6738
33835699 14.5641
33835799 14.5484
33835899 14.497
33835999 14.5561
33836099 14.6763
33836199 14.8076
33836299 14.9159
33836399 15.0065
33836499 15.0019
33836599 14.9135
33836699 14.923
33836799 14.9686
33836899 15.0625
33836999 15.1756
33837099 15.2578
33837199 15.3368
33837299 15.4548
33837399 15.5505
33837499 15.6409
33837599 15.7232
33837699 15.8057
33837799 15.8597
33837899 15.8557
33837999 15.846
33838099 15.9591
33838199 16.0494
33838299 16.0959
33838399 16.1065
33838499 16.157
33838599 16.1255
33838699 16.0633
33838799 15.9274
33838899 15.8395
33838999 15.7288
33839099 15.6075
33839199 15.5474
33839299 15.4449
33839399 15.4017
33839499 15.2891
33839599 15.1892
33839699 15.079
33839799 14.9708
33839899 14.9214
33839999 14.8449
33840099 14.7127
33840199 14.6527
33840299 14.591
33840399 14.6596
33840499 14.768
33840599 14.8855
33840699 14.9806
33840799 15.0225
33840899 15.1084
33840999 15.2267
33841099 15.3342
33841199 15.4152
33841299 15.4872
33841399 15.5705
33841499 15.6834
33841599 15.7534
33841699 15.8299
33841799 15.855
33841899 15.8927
33841999 15.885
33842099 15.8904
33842199 15.9108
33842299 15.9197
33842399 15.9264
33842499 15.9277
33842599 15.8867
33842699 15.8553
33842799 15.8377
33842899 15.8155
33842999 15.8185
33843099 15.8714
33843199 15.8513
33843299 15.8656
33843399 15.9537
33843499 16.0614
33843599 16.1339
33843699 16.2354
33843799 16.3338
33843899 16.4108
33843999 16.4526
33844099 16.4102
33844199 16.2999
33844299 16.1769
33844399 16.1215
33844499 16.0017
33844599 16.0326
33844699 16.1003
33844799 16.0954
33844899 16.083
33844999 16.0633
33845099 16.0957
33845199 16.2061
33845299 16.2813
33845399 16.3843
33845499 16.4857
33845599 16.5344
33845699 16.5636
33845799 16.6431
33845899 16.6922
33845999 16.6408
33846099 16.6305
33846199 16.5231
33846299 16.4153
33846399 16.3389
33846499 16.2579
33846599 16.2584
33846699 16.305
33846799 16.3986
33846899 16.4985
33846999 16.5823
33847099 16.6821
33847199 16.6343
33847299 16.516
33847399 16.3871
33847499 16.2451
33847599 16.104
33847699 16.0071
33847799 15.9189
33847899 15.7852
33847999 15.674
33848099 15.5857
33848199 15.4935
33848299 15.5485
33848399 15.6525
33848499 15.6944
33848599 15.7336
33848699 15.76
33848799 15.8026
33848899 15.8554
33848999 15.9352
33849099 16.036
33849199 16.0617
33849299 15.96
33849399 15.8787
33849499 15.8013
33849599 15.6793
33849699 15.5744
33849799 15.5114
33849899 15.5158
33849999 15.5182
33850099 15.5914
33850199 15.7122
33850299 15.8124
33850399 15.917
33850499 15.9395
33850599 15.8501
33850699 15.7203
33850799 15.5878
33850899 15.4577
33850999 15.3271
33851099 15.2556
33851199 15.3124
33851299 15.4355
33851399 15.5218
33851499 15.6122
33851599 15.6759
33851699 15.7514
33851799 15.843
33851899 15.9503
33851999 16.0299
33852099 16.0221
33852199 15.9013
33852299 15.7815
33852399 15.6571
33852499 15.5369
33852599 15.4256
33852699 15.3662
33852799 15.3693
33852899 15.3299
33852999 15.356
33853099 15.3071
33853199 15.359
33853299 15.378
33853399 15.4842
33853499 15.5988
33853599 15.6717
33853699 15.7856
33853799 15.8717
33853899 15.9574
33853999 16.0284
33854099 16.1157
33854199 16.1614
33854299 16.2337
33854399 16.2704
33854499 16.3217
33854599 16.3787
33854699 16.3763
33854799 16.29
33854899 16.1614
33854999 16.0874
33855099 15.961
33855199 15.854
33855299 15.7496
33855399 15.7146
33855499 15.5946
33855599 15.5474
33855699 15.5028
33855799 15.5109
33855899 15.632
33855999 15.7121
33856099 15.6256
33856199 15.5344
33856299 15.4767
33856399 15.3743
33856499 15.2612
33856599 15.1378
33856699 15.0343
33856799 14.9455
33856899 14.8745
33856999 14.8333
33857099 14.8117
33857199 14.8812
33857299 14.962
33857399 14.9507
33857499 14.9181
33857599 14.9352
33857699 14.8649
33857799 14.8024
33857899 14.8371
33857999 14.9365
33858099 14.9483
33858199 14.842
33858299 14.7885
33858399 14.6768
33858499 14.6279
33858599 14.6534
33858699 14.5597
33858799 14.4624
33858899 14.4901
33858999 14.6018
33859099 14.6476
33859199 14.6575
33859299 14.6698
33859399 14.6406
33859499 14.5561
33859599 14.5273
33859699 14.4861
33859799 14.4253
33859899 14.3516
33859999 14.2599
33860099 14.1904
33860199 14.1637
33860299 14.1728
33860399 14.172
33860499 14.1257
33860599 14.101
33860699 13.9893
33860799 13.8702
33860899 13.7556
33860999 13.6432
33861099 13.5809
33861199 13.6021
33861299 13.7065
33861399 13.7232
33861499 13.8278
33861599 13.9442
33861699 14.0088
33861799 13.9598
33861899 13.8557
33861999 13.7979
33862099 13.7254
33862199 13.7289
33862299 13.7394
33862399 13.7083
33862499 13.726
33862599 13.8005
33862699 13.8693
33862799 13.9038
33862899 13.8149
33862999 13.6992
33863099 13.5994
33863199 13.5338
33863299 13.4997
33863399 13.4638
33863499 13.3885
33863599 13.2818
33863699 13.1867
33863799 13.086
33863899 12.9755
33863999 12.8832
33864099 12.8182
33864199 12.7681
33864299 12.7002
33864399 12.6029
33864499 12.6412
33864599 12.6375
33864699 12.6427
33864799 12.7012
33864899 12.8064
33864999 12.9149
33865099 12.8726
33865199 12.7782
33865299 12.6751
33865399 12.6218
33865499 12.6347
33865599 12.5411
33865699 12.4638
33865799 12.4448
33865899 12.5012
33865999 12.5791
33866099 12.6309
33866199 12.5974
33866299 12.533
33866399 12.4702
33866499 12.38
33866599 12.2806
33866699 12.1969
33866799 12.2505
33866899 12.2634
33866999 12.2866
33867099 12.2455
33867199 12.2085
33867299 12.1474
33867399 12.0741
33867499 11.9854
33867599 11.9269
33867699 11.8509
33867799 11.7681
33867899 11.7582
33867999 11.7226
33868099 11.6509
33868199 11.6486
33868299 11.67
33868399 11.6158
33868499 11.5795
33868599 11.4989
33868699 11.461
33868799 11.4211
33868899 11.4024
33868999 11.3649
33869099 11.4022
33869199 11.3843
33869299 11.3049
33869399 11.2154
33869499 11.1238
33869599 11.1179
33869699 11.038
33869799 11.0015
33869899 10.991
33869999 10.9257
33870099 10.9865
33870199 11.0529
33870299 11.0166
33870399 10.9627
33870499 10.9075
33870599 10.863
33870699 10.8059
33870799 10.7886
33870899 10.8217
33870999 10.9002
33871099 11.0276
33871199 11.0959
33871299 11.233
33871399 11.3553
33871499 11.4354
33871599 11.5029
33871699 11.629
33871799 11.7787
33871899 11.8956
33871999 12.0229
33872099 12.044
33872199 12.0162
33872299 12.0843
33872399 12.2072
33872499 12.3374
33872599 12.4641
33872699 12.5923
33872799 12.6293
33872899 12.5817
33872999 12.5563
33873099 12.5393
33873199 12.4891
33873299 12.4373
33873399 12.3925
33873499 12.3082
33873599 12.2335
33873699 12.1514
33873799 12.1197
33873899 12.157
33873999 12.3023
33874099 12.4301
33874199 12.5667
33874299 12.701
33874399 12.8361
33874499 12.9801
33874599 13.0894
33874699 13.1806
33874799 13.2181
33874899 13.174
33874999 13.0807
33875099 13.0439
33875199 12.9757
33875299 12.8701
33875399 12.7819
33875499 12.7061
33875599 12.6436
33875699 12.7732
33875799 12.9043
33875899 13.056
33875999 13.1398
33876099 13.2227
33876199 13.3439
33876299 13.4781
33876399 13.6052
33876499 13.7183
33876599 13.836
33876699 13.9267
33876799 14.0449
33876899 13.983
33876999 13.8697
33877099 13.7612
33877199 13.7504
33877299 13.7541
33877399 13.639
33877499 13.5459
33877599 13.4458
33877699 13.3632
33877799 13.3106
33877899 13.2441
33877999 13.1462
33878099 13.1243
33878199 13.2545
33878299 13.3678
33878399 13.4405
33878499 13.5422
33878599 13.5603
33878699 13.6476
33878799 13.7519
33878899 13.7911
33878999 13.9031
33879099 14.0389
33879199 14.1423
33879299 14.2449
33879399 14.2419
33879499 14.1274
33879599 14.0131
33879699 13.9451
33879799 13.8974
33879899 13.8144
33879999 13.7932
33880099 13.7407
33880199 13.6705
33880299 13.5909
33880399 13.5176
33880499 13.5307
33880599 13.5366
33880699 13.4448
33880799 13.3633
33880899 13.2727
33880999 13.1931
33881099 13.093
33881199 13.0637
33881299 13.074
33881399 13.0529
33881499 13.0413
33881599 13.0033
33881699 12.9988
33881799 13.1087
33881899 13.2282
33881999 13.3503
33882099 13.4443
33882199 13.428
33882299 13.398
33882399 13.4133
33882499 13.438
33882599 13.4244
33882699 13.5226
33882799 13.6726
33882899 13.7803
33882999 13.8467
33883099 13.9069
33883199 13.8873
33883299 13.924
33883399 13.9058
33883499 13.8257
33883599 13.7576
33883699 13.6443
33883799 13.5459
33883899 13.4937
33883999 13.3981
33884099 13.287
33884199 13.2817
33884299 13.3969
33884399 13.5261
33884499 13.61
33884599 13.6446
33884699 13.77
33884799 13.9113
33884899 14.0492
33884999 14.1695
33885099 14.2709
33885199 14.3289
33885299 14.2769
33885399 14.2152
33885499 14.3283
33885599 14.428
33885699 14.5143
33885799 14.4649
33885899 14.4899
33885999 14.5348
33886099 14.5458
33886199 14.443
33886299 14.3394
33886399 14.284
33886499 14.2666
33886599 14.2543
33886699 14.1329
33886799 14.1089
33886899 14.049
33886999 14.0459
33887099 14.1668
33887199 14.2865
33887299 14.3531
33887399 14.3949
33887499 14.4081
33887599 14.4598
33887699 14.4794
33887799 14.5952
33887899 14.723
33887999 14.7824
33888099 14.7874
33888199 14.8107
33888299 14.8241
33888399 14.8285
33888499 14.8287
33888599 14.9078
33888699 14.9459
33888799 14.9705
33888899 15.0449
33888999 15.0726
33889099 15.1834
33889199 15.2841
33889299 15.3894
33889399 15.4785
33889499 15.5446
33889599 15.5772
33889699 15.5982
33889799 15.5613
33889899 15.4493
33889999 15.3343
33890099 15.2203
33890199 15.1315
33890299 15.2271
33890399 15.345
33890499 15.4381
33890599 15.4648
33890699 15.4215
33890799 15.4735
33890899 15.4567
33890999 15.3605
33891099 15.2615
33891199 15.1318
33891299 15.029
33891399 14.911
33891499 14.8344
33891599 14.7343
33891699 14.6678
33891799 14.6036
33891899 14.677
33891999 14.683
33892099 14.6407
33892199 14.6799
33892299 14.6834
33892399 14.6266
33892499 14.5577
33892599 14.4569
33892699 14.3471
33892799 14.2881
33892899 14.2202
33892999 14.248
33893099 14.2322
33893199 14.1531
33893299 14.138
33893399 14.1407
33893499 14.1953
33893599 14.2503
33893699 14.341
33893799 14.46
33893899 14.5302
33893999 14.5712
33894099 14.6808
33894199 14.7968
33894299 14.8959
33894399 14.9842
33894499 15.0067
33894599 15.034
33894699 14.9669
33894799 14.9194
33894899 14.8216
33894999 14.7228
33895099 14.7462
33895199 14.8747
33895299 14.9845
33895399 15.1038
33895499 15.1833
33895599 15.1444
33895699 15.1639
33895799 15.1376
33895899 15.0829
33895999 15.0526
33896099 14.9849
33896199 14.9534
33896299 14.9277
33896399 14.8219
33896499 14.7844
33896599 14.8065
33896699 14.9015
33896799 15.0253
33896899 15.1297
33896999 15.221
33897099 15.339
33897199 15.4543
33897299 15.5645
33897399 15.5882
33897499 15.5391
33897599 15.4503
33897699 15.3658
33897799 15.2534
33897899 15.1729
33897999 15.0964
33898099 15.1009
33898199 15.1823
33898299 15.2591
33898399 15.3284
33898499 15.3341
33898599 15.4467
33898699 15.5488
33898799 15.5305
33898899 15.504
33898999 15.4675
33899099 15.3529
33899199 15.2249
33899299 15.1376
33899399 15.0943
33899499 15.1452
33899599 15.2587
33899699 15.3849
33899799 15.4751
33899899 15.4861
33899999 15.5571
33900099 15.4821
33900199 15.3771
33900299 15.2681
33900399 15.2191
33900499 15.1401
33900599 15.0576
33900699 14.9715
33900799 14.847
33900899 14.8517
33900999 14.8312
33901099 14.7335
33901199 14.6662
33901299 14.6898
33901399 14.8064
33901499 14.8943
33901599 15.0018
33901699 15.0259
33901799 15.0322
33901899 15.0977
33901999 15.1049
33902099 15.0051
33902199 14.8919
33902299 14.7656
33902399 14.667
33902499 14.5657
33902599 14.5445
33902699 14.5581
33902799 14.672
33902899 14.7258
33902999 14.8247
33903099 14.864
33903199 14.9736
33903299 15.0613
33903399 15.1929
33903499 15.3119
33903599 15.4014
33903699 15.5246
33903799 15.6463
33903899 15.7037
33903999 15.8041
33904099 15.8986
33904199 15.9865
33904299 16.0518
33904399 15.9513
33904499 15.8718
33904599 15.9016
33904699 15.8987
33904799 15.8367
33904899 15.8317
33904999 15.7878
33905099 15.7079
33905199 15.7059
33905299 15.7214
33905399 15.7386
33905499 15.713
33905599 15.7793
33905699 15.8951
33905799 16.0115
33905899 16.1094
33905999 16.1935
33906099 16.1582
33906199 16.0427
33906299 15.9277
33906399 15.8667
33906499 15.8005
33906599 15.691
33906699 15.5884
33906799 15.4766
33906899 15.4026
33906999 15.3278
33907099 15.2087
33907199 15.1201
33907299 15.1067
33907399 15.1885
33907499 15.2605
33907599 15.3031
33907699 15.1997
33907799 15.1827
33907899 15.1771
33907999 15.1495
33908099 15.081
33908199 15.0538
33908299 15.0753
33908399 15.0205
33908499 14.9527
33908599 15.0054
33908699 15.1174
33908799 15.2135
33908899 15.3056
33908999 15.4184
33909099 15.4696
33909199 15.4892
33909299 15.4839
33909399 15.4194
33909499 15.3033
33909599 15.2472
33909699 15.1492
33909799 15.0236
33909899 14.9026
33909999 14.7895
33910099 14.6623
33910199 14.549
33910299 14.458
33910399 14.3414
33910499 14.2522
33910599 14.1918
33910699 14.0885
33910799 14.0181
33910899 13.9881
33910999 13.8879
33911099 13.8194
33911199 13.7555
33911299 13.7342
33911399 13.6285
33911499 13.5658
33911599 13.5443
33911699 13.4937
33911799 13.3852
33911899 13.2976
33911999 13.2186
33912099 13.1158
33912199 13.0209
33912299 12.9371
33912399 12.8334
33912499 12.7259
33912599 12.6409
33912699 12.5831
33912799 12.5912
33912899 12.5252
33912999 12.4494
33913099 12.3984
33913199 12.3876
33913299 12.4739
33913399 12.5738
33913499 12.6611
33913599 12.6062
33913699 12.5041
33913799 12.4024
33913899 12.3042
33913999 12.2098
33914099 12.1135
33914199 12.0963
33914299 12.0491
33914399 12.0015
33914499 12.0399
33914599 12.0957
33914699 12.2026
33914799 12.3467
33914899 12.4752
33914999 12.4725
33915099 12.4722
33915199 12.5056
33915299 12.5578
33915399 12.6826
33915499 12.7853
33915599 12.9181
33915699 13.0388
33915799 13.0945
33915899 13.055
33915999 13.1082
33916099 13.1517
33916199 13.1647
33916299 13.2327
33916399 13.3073
33916499 13.4063
33916599 13.5229
33916699 13.6118
33916799 13.6595
33916899 13.7417
33916999 13.8671
33917099 13.9671
33917199 14.0305
33917299 14.0475
33917399 14.0761
33917499 14.1801
33917599 14.3145
33917699 14.4276
33917799 14.5392
33917899 14.6117
33917999 14.7368
33918099 14.8305
33918199 14.8618
33918299 14.8767
33918399 14.9791
33918499 15.0015
33918599 15.018
33918699 15.0744
33918799 15.1529
33918899 15.2598
33918999 15.329
33919099 15.4244
33919199 15.4484
33919299 15.4372
33919399 15.4571
33919499 15.5308
33919599 15.5897
33919699 15.7049
33919799 15.761
33919899 15.8643
33919999 15.9784
33920099 16.0397
33920199 16.0005
33920299 15.9413
33920399 15.8733
33920499 15.7949
33920599 15.6937
33920699 15.5828
33920799 15.5129
33920899 15.4262
33920999 15.3926
33921099 15.3583
33921199 15.4009
33921299 15.4697
33921399 15.5106
33921499 15.6313
33921599 15.727
33921699 15.7122
33921799 15.6803
33921899 15.7094
33921999 15.7379
33922099 15.7253
33922199 15.7513
33922299 15.8227
33922399 15.8618
33922499 15.9084
33922599 15.8676
33922699 15.8544
33922799 15.9091
33922899 15.9509
33922999 16.0027
33923099 16.0525
33923199 16.024
33923299 16.0788
33923399 16.1792
33923499 16.1954
33923599 16.2124
33923699 16.3139
33923799 16.4278
33923899 16.4813
33923999 16.5066
33924099 16.5793
33924199 16.681
33924299 16.7869
33924399 16.7937
33924499 16.7934
33924599 16.8681
33924699 16.9349
33924799 17.023
33924899 17.0896
33924999 17.0856
33925099 17.1111
33925199 17.1995
33925299 17.2777
33925399 17.3621
33925499 17.408
33925599 17.4122
33925699 17.3655
33925799 17.3354
33925899 17.2852
33925999 17.1412
33926099 16.9879
33926199 16.8563
33926299 16.7676
33926399 16.6544
33926499 16.5462
33926599 16.4465
33926699 16.3094
33926799 16.2704
33926899 16.18
33926999 16.0675
33927099 16.0421
33927199 15.9855
33927299 15.993
33927399 15.9754
33927499 15.8514
33927599 15.711
33927699 15.5877
33927799 15.4913
33927899 15.4118
33927999 15.2818
33928099 15.1597
33928199 15.0399
33928299 14.9133
33928399 14.7999
33928499 14.6837
33928599 14.6066
33928699 14.4883
33928799 14.3751
33928899 14.3133
33928999 14.365
33929099 14.4926
33929199 14.5814
33929299 14.638
33929399 14.6248
33929499 14.5439
33929599 14.4279
33929699 14.3458
33929799 14.249
33929899 14.2171
33929999 14.2485
33930099 14.2761
33930199 14.3226
33930299 14.3684
33930399 14.3295
33930499 14.2057
33930599 14.1123
33930699 14.0206
33930799 13.911
33930899 13.8145
33930999 13.7337
33931099 13.6379
33931199 13.5354
33931299 13.4489
33931399 13.4536
33931499 13.5439
33931599 13.6065
33931699 13.6884
33931799 13.795
33931899 13.8837
33931999 13.9931
33932099 14.1092
33932199 14.0949
33932299 14.0106
33932399 13.9381
33932499 13.8537
33932599 13.7625
33932699 13.6921
33932799 13.7005
33932899 13.7958
33932999 13.9045
33933099 13.8792
33933199 13.8313
33933299 13.7258
33933399 13.6168
33933499 13.5147
33933599 13.4381
33933699 13.4529
33933799 13.4939
33933899 13.4607
33933999 13.3995
33934099 13.4281
33934199 13.4545
33934299 13.5815
33934399 13.6142
33934499 13.5191
33934599 13.4387
33934699 13.3312
33934799 13.2673
33934899 13.1996
33934999 13.2021
33935099 13.1391
33935199 13.06
33935299 13.1388
33935399 13.1861
33935499 13.2415
33935599 13.3444
33935699 13.4667
33935799 13.507
33935899 13.4951
33935999 13.4279
33936099 13.3364
33936199 13.2315
33936299 13.1347
33936399 13.0349
33936499 12.9357
33936599 12.8449
33936699 12.7528
33936799 12.7387
33936899 12.7788
33936999 12.7368
33937099 12.6752
33937199 12.6924
33937299 12.7897
33937399 12.8579
33937499 12.919
33937599 13.0433
33937699 13.1447
33937799 13.2186
33937899 13.3503
33937999 13.4274
33938099 13.441
33938199 13.3919
33938299 13.4234
33938399 13.3839
33938499 13.2996
33938599 13.2
33938699 13.1393
33938799 13.0692
33938899 13.0212
33938999 13.0073
33939099 13.0585
33939199 13.111
33939299 13.2095
33939399 13.2909
33939499 13.2123
33939599 13.1133
33939699 13.0298
33939799 13.0061
33939899 12.9251
33939999 12.8659
33940099 12.8695
33940199 12.8665
33940299 12.764
33940399 12.7063
33940499 12.6182
33940599 12.5636
33940699 12.576
33940799 12.5318
33940899 12.4552
33940999 12.3878
33941099 12.4025
33941199 12.3758
33941299 12.2887
33941399 12.2107
33941499 12.2976
33941599 12.4321
33941699 12.4834
33941799 12.582
33941899 12.7217
33941999 12.7598
33942099 12.8511
33942199 12.9579
33942299 13.0714
33942399 13.1586
33942499 13.2454
33942599 13.3699
33942699 13.4328
33942799 13.438
33942899 13.3782
33942999 13.3183
33943099 13.281
33943199 13.2427
33943299 13.1714
33943399 13.1378
33943499 13.1144
33943599 13.1649
33943699 13.1541
33943799 13.1195
33943899 13.0623
33943999 12.977
33944099 12.8672
33944199 12.7739
33944299 12.7024
33944399 12.6099
33944499 12.55
33944599 12.5029
33944699 12.4711
33944799 12.3993
33944899 12.3465
33944999 12.3253
33945099 12.338
33945199 12.4284
33945299 12.521
33945399 12.6491
33945499 12.7572
33945599 12.8881
33945699 13.0017
33945799 13.0361
33945899 13.1322
33945999 13.2643
33946099 13.2703
33946199 13.3337
33946299 13.3654
33946399 13.3374
33946499 13.2484
33946599 13.1942
33946699 13.0844
33946799 12.9725
33946899 12.8849
33946999 12.8328
33947099 12.751
33947199 12.6998
33947299 12.694
33947399 12.7218
33947499 12.7202
33947599 12.7211
33947699 12.7142
33947799 12.7359
33947899 12.7367
33947999 12.6434
33948099 12.6292
33948199 12.7165
33948299 12.8538
33948399 12.9865
33948499 13.1218
33948599 13.1612
33948699 13.1349
33948799 13.0949
33948899 13.1141
33948999 13.0637
33949099 13.1134
33949199 13.1843
33949299 13.2812
33949399 13.3472
33949499 13.5078
33949599 13.6286
33949699 13.7382
33949799 13.8748
33949899 14.0106
33949999 14.047
33950099 14.1143
33950199 14.2392
33950299 14.351
33950399 14.4688
33950499 14.5443
33950599 14.5986
33950699 14.677
33950799 14.6882
33950899 14.631
33950999 14.5135
33951099 14.4099
33951199 14.2967
33951299 14.1853
33951399 14.0709
33951499 13.9592
33951599 13.8514
33951699 13.7309
33951799 13.6144
33951899 13.5631
33951999 13.4857
33952099 13.3813
33952199 13.3212
33952299 13.2733
33952399 13.2866
33952499 13.3671
33952599 13.3658
33952699 13.2891
33952799 13.2324
33952899 13.1625
33952999 13.2127
33953099 13.3015
33953199 13.4352
33953299 13.5545
33953399 13.6817
33953499 13.7813
33953599 13.8885
33953699 13.9757
33953799 14.0595
33953899 14.0849
33953999 14.1601
33954099 14.2628
33954199 14.2843
33954299 14.1953
33954399 14.151
33954499 14.108
33954599 14.0764
33954699 14.013
33954799 13.9524
33954899 13.8799
33954999 13.8739
33955099 13.8506
33955199 13.7549
33955299 13.6587
33955399 13.5639
33955499 13.5023
33955599 13.4335
33955699 13.391
33955799 13.3646
33955899 13.2979
33955999 13.2372
33956099 13.2208
33956199 13.1911
33956299 13.1566
33956399 13.1989
33956499 13.1201
33956599 13.0254
33956699 13.0413
33956799 13.149
33956899 13.1592
33956999 13.1552
33957099 13.0804
33957199 13.0669
33957299 13.0762
33957399 13.1279
33957499 13.2491
33957599 13.272
33957699 13.1831
33957799 13.1188
33957899 13.0651
33957999 13.0597
33958099 12.957
33958199 12.8463
33958299 12.7446
33958399 12.6388
33958499 12.5435
33958599 12.4608
33958699 12.4758
33958799 12.4653
33958899 12.4102
33958999 12.3241
33959099 12.3858
33959199 12.5086
33959299 12.6589
33959399 12.7895
33959499 12.8704
33959599 12.8342
33959699 12.8366
33959799 12.8813
33959899 12.8376
33959999 12.7924
33960099 12.7329
33960199 12.6429
33960299 12.5395
33960399 12.4564
33960499 12.4093
33960599 12.3361
33960699 12.3477
33960799 12.3415
33960899 12.3166
33960999 12.2651
33961099 12.3201
33961199 12.3527
33961299 12.3051
33961399 12.3194
33961499 12.3763
33961599 12.3941
33961699 12.3573
33961799 12.3923
33961899 12.4816
33961999 12.5531
33962099 12.6689
33962199 12.7459
33962299 12.8991
33962399 13.0381
33962499 13.1176
33962599 13.1426
33962699 13.0968
33962799 13.1488
33962899 13.1965
33962999 13.3291
33963099 13.4255
33963199 13.5605
33963299 13.6842
33963399 13.7734
33963499 13.8785
33963599 14.0183
33963699 14.1374
33963799 14.2581
33963899 14.3686
33963999 14.3803
33964099 14.3051
33964199 14.2891
33964299 14.3757
33964399 14.4124
33964499 14.4039
33964599 14.3093
33964699 14.2242
33964799 14.132
33964899 14.0337
33964999 13.9464
33965099 13.8466
33965199 13.7411
33965299 13.6651
33965399 13.6184
33965499 13.5391
33965599 13.6361
33965699 13.7424
33965799 13.7952
33965899 13.807
33965999 13.7602
33966099 13.663
33966199 13.5985
33966299 13.5443
33966399 13.4376
33966499 13.3485
33966599 13.3152
33966699 13.4131
33966799 13.4495
33966899 13.5761
33966999 13.6933
33967099 13.7444
33967199 13.7595
33967299 13.8358
33967399 13.8483
33967499 13.8992
33967599 13.9958
33967699 14.0213
33967799 14.0134
33967899 13.9517
33967999 13.8509
33968099 13.8877
33968199 13.9757
33968299 13.9504
33968399 13.8508
33968499 13.842
33968599 13.7898
33968699 13.7754
33968799 13.6624
33968899 13.5778
33968999 13.5235
33969099 13.5164
33969199 13.5045
33969299 13.442
33969399 13.444
33969499 13.5542
33969599 13.6808
33969699 13.7874
33969799 13.8291
33969899 13.8058
33969999 13.7972
33970099 13.6937
33970199 13.6059
33970299 13.5496
33970399 13.4659
33970499 13.3832
33970599 13.2898
33970699 13.2531
33970799 13.369
33970899 13.5035
33970999 13.6095
33971099 13.6697
33971199 13.6595
33971299 13.5943
33971399 13.4879
33971499 13.3707
33971599 13.3229
33971699 13.3028
33971799 13.2529
33971899 13.2648
33971999 13.3759
33972099 13.4261
33972199 13.379
33972299 13.2952
33972399 13.2084
33972499 13.2633
33972599 13.3821
33972699 13.5069
33972799 13.4982
33972899 13.4523
33972999 13.409
33973099 13.3353
33973199 13.2322
33973299 13.1587
33973399 13.0893
33973499 13.0293
33973599 12.9256
33973699 12.8562
33973799 12.7624
33973899 12.691
33973999 12.6379
33974099 12.5381
33974199 12.4509
33974299 12.4281
33974399 12.4284
33974499 12.551
33974599 12.6916
33974699 12.7775
33974799 12.6888
33974899 12.5823
33974999 12.5182
33975099 12.5202
33975199 12.6529
33975299 12.7608
33975399 12.9185
33975499 13.0714
33975599 13.1595
33975699 13.1303
33975799 13.0306
33975899 12.9583
33975999 12.858
33976099 12.7659
33976199 12.6709
33976299 12.5662
33976399 12.4742
33976499 12.414
33976599 12.3223
33976699 12.2352
33976799 12.1885
33976899 12.0901
33976999 11.9952
33977099 11.9225
33977199 11.9117
33977299 11.9846
33977399 12.0513
33977499 12.034
33977599 11.9829
33977699 11.886
33977799 11.8924
33977899 12.0176
33977999 12.0387
33978099 11.9448
33978199 11.8757
33978299 11.7762
33978399 11.6941
33978499 11.711
33978599 11.8311
33978699 11.9188
33978799 11.9683
33978899 11.9166
33978999 11.9442
33979099 12.0704
33979199 12.1606
33979299 12.1037
33979399 12.0612
33979499 12.0049
33979599 11.9395
33979699 11.9175
33979799 11.8894
33979899 11.8207
33979999 11.7457
33980099 11.6767
33980199 11.5791
33980299 11.4953
33980399 11.4264
33980499 11.3582
33980599 11.3561
33980699 11.4021
33980799 11.3994
33980899 11.3302
33980999 11.2512
33981099 11.2131
33981199 11.2864
33981299 11.4221
33981399 11.5299
33981499 11.5508
33981599 11.5886
33981699 11.5571
33981799 11.4795
33981899 11.4515
33981999 11.5067
33982099 11.537
33982199 11.5899
33982299 11.7126
33982399 11.8516
33982499 11.9341
33982599 12.0183
33982699 11.97
33982799 11.9792
33982899 12.0447
33982999 12.1377
33983099 12.2673
33983199 12.4264
33983299 12.5513
33983399 12.5673
33983499 12.5951
33983599 12.7316
33983699 12.8648
33983799 12.9832
33983899 13.1153
33983999 13.2211
33984099 13.2833
33984199 13.3175
33984299 13.3277
33984399 13.2211
33984499 13.1741
33984599 13.1872
33984699 13.2013
33984799 13.2284
33984899 13.3634
33984999 13.4903
33985099 13.4817
33985199 13.5182
33985299 13.4128
33985399 13.3023
33985499 13.1904
33985599 13.1336
33985699 13.078
33985799 12.97
33985899 12.8662
33985999 12.7752
33986099 12.6794
33986199 12.7265
33986299 12.8008
33986399 12.749
33986499 12.682
33986599 12.7043
33986699 12.7636
33986799 12.8038
33986899 12.8186
33986999 12.8265
33987099 12.8125
33987199 12.9257
33987299 13.0546
33987399 13.1145
33987499 13.1952
33987599 13.2389
33987699 13.3517
33987799 13.4331
33987899 13.4883
33987999 13.5049
33988099 13.6231
33988199 13.7587
33988299 13.8359
33988399 13.8018
33988499 13.7787
33988599 13.851
33988699 13.9592
33988799 14.0097
33988899 13.9389
33988999 13.9016
33989099 13.848
33989199 13.742
33989299 13.6594
33989399 13.5537
33989499 13.4882
33989599 13.5179
33989699 13.5625
33989799 13.5987
33989899 13.5874
33989999 13.4952
33990099 13.3877
33990199 13.4244
33990299 13.5253
33990399 13.5204
33990499 13.6304
33990599 13.7586
33990699 13.9015
33990799 14.0149
33990899 14.127
33990999 14.1853
33991099 14.2578
33991199 14.23
33991299 14.174
33991399 14.1187
33991499 14.1903
33991599 14.265
33991699 14.3847
33991799 14.5124
33991899 14.6402
33991999 14.7516
33992099 14.8594
33992199 14.958
33992299 15.0717
33992399 15.0986
33992499 14.9958
33992599 14.922
33992699 14.8247
33992799 14.7372
33992899 14.6842
33992999 14.5866
33993099 14.487
33993199 14.4071
33993299 14.2935
33993399 14.2321
33993499 14.1772
33993599 14.1087
33993699 14.1402
33993799 14.2209
33993899 14.3145
33993999 14.4378
33994099 14.5367
33994199 14.6528
33994299 14.7525
33994399 14.8697
33994499 14.9724
33994599 14.9965
33994699 14.9676
33994799 14.9147
33994899 14.8538
33994999 14.839
33995099 14.8139
33995199 14.8481
33995299 14.9586
33995399 15.0392
33995499 15.0943
33995599 15.2174
33995699 15.2903
33995799 15.1925
33995899 15.0971
33995999 15.0888
33996099 15.2057
33996199 15.2887
33996299 15.3214
33996399 15.4212
33996499 15.5049
33996599 15.5954
33996699 15.682
33996799 15.8078
33996899 15.9123
33996999 15.963
33997099 15.9896
33997199 16.0092
33997299 15.8792
33997399 15.7441
33997499 15.6289
33997599 15.5103
33997699 15.4326
33997799 15.4441
33997899 15.383
33997999 15.3296
33998099 15.2741
33998199 15.2177
33998299 15.2135
33998399 15.2839
33998499 15.3059
33998599 15.3061
33998699 15.3909
33998799 15.4252
33998899 15.5324
33998999 15.6081
33999099 15.6217
33999199 15.564
33999299 15.592
33999399 15.5656
33999499 15.5228
33999599 15.5586
33999699 15.5638
33999799 15.4847
33999899 15.4295
33999999 15.4026
34000099 15.3517
34000199 15.2277
34000299 15.1131
34000399 15.0766
34000499 15.0634
34000599 15.0412
34000699 14.9653
34000799 15.0263
34000899 15.1474
34000999 15.2635
34001099 15.2917
34001199 15.3467
34001299 15.4137
34001399 15.4735
34001499 15.4517
34001599 15.3448
34001699 15.3223
34001799 15.4146
34001899 15.5348
34001999 15.568
34002099 15.5737
34002199 15.5887
34002299 15.5971
34002399 15.6624
34002499 15.7647
34002599 15.8523
34002699 15.9021
34002799 15.9979
34002899 16.0916
34002999 16.1037
34003099 16.1406
34003199 16.1974
34003299 16.2121
34003399 16.2349
34003499 16.2853
34003599 16.2863
34003699 16.24
34003799 16.1089
34003899 15.9909
34003999 15.9119
34004099 15.797
34004199 15.6652
34004299 15.5685
34004399 15.4599
34004499 15.3956
34004599 15.4026
34004699 15.5066
34004799 15.521
34004899 15.5946
34004999 15.6443
34005099 15.6652
34005199 15.6179
34005299 15.6088
34005399 15.6105
34005499 15.6927
34005599 15.7815
34005699 15.8435
34005799 15.9333
34005899 16.0568
34005999 16.0829
34006099 16.094
34006199 16.0883
34006299 16.093
34006399 16.0168
34006499 15.9362
34006599 15.8625
34006699 15.7381
34006799 15.6185
34006899 15.4952
34006999 15.3667
34007099 15.3026
34007199 15.1863
34007299 15.0629
34007399 15.0647
34007499 15.0578
34007599 15.0993
34007699 15.1024
34007799 15.1097
34007899 15.1697
34007999 15.2981
34008099 15.4129
34008199 15.5276
34008299 15.6091
34008399 15.6139
34008499 15.6611
34008599 15.5847
34008699 15.4922
34008799 15.3748
34008899 15.3059
34008999 15.2771
34009099 15.296
34009199 15.2525
34009299 15.3044
34009399 15.4028
34009499 15.5267
34009599 15.6203
34009699 15.6329
34009799 15.6309
34009899 15.7238
34009999 15.8425
34010099 15.9585
34010199 16.0085
34010299 16.0683
34010399 16.1591
34010499 16.2646
34010599 16.3374
34010699 16.3735
34010799 16.4187
34010899 16.4193
34010999 16.4541
34011099 16.4194
34011199 16.4341
34011299 16.5381
34011399 16.6544
34011499 16.7291
34011599 16.7811
34011699 16.8709
34011799 16.8473
34011899 16.7668
34011999 16.6372
34012099 16.5045
34012199 16.365
34012299 16.2266
34012399 16.0987
34012499 15.9644
34012599 15.9322
34012699 15.8682
34012799 15.7611
34012899 15.6305
34012999 15.5043
34013099 15.4236
34013199 15.3672
34013299 15.4389
34013399 15.4738
34013499 15.5484
34013599 15.6408
34013699 15.7334
34013799 15.6811
34013899 15.5978
34013999 15.4924
34014099 15.3732
34014199 15.3873
34014299 15.5029
34014399 15.6307
34014499 15.712
34014599 15.708
34014699 15.5738
34014799 15.467
34014899 15.396
34014999 15.4142
34015099 15.4359
34015199 15.4401
34015299 15.4409
34015399 15.4725
34015499 15.4682
34015599 15.3656
34015699 15.3718
34015799 15.4667
34015899 15.5022
34015999 15.5104
34016099 15.531
34016199 15.42
34016299 15.3716
34016399 15.2964
34016499 15.1977
34016599 15.1405
34016699 15.1571
34016799 15.1319
34016899 15.0701
34016999 15.0354
34017099 14.9927
34017199 15.0061
34017299 14.9784
34017399 15.0266
34017499 15.0147
34017599 15.0638
34017699 15.1273
34017799 15.2026
34017899 15.1868
34017999 15.1955
34018099 15.2268
34018199 15.2619
34018299 15.228
34018399 15.1515
34018499 15.1183
34018599 15.1712
34018699 15.2061
34018799 15.1839
34018899 15.2
34018999 15.1775
34019099 15.1308
34019199 15.1125
34019299 15.1063
34019399 15.0229
34019499 14.9036
34019599 14.8225
34019699 14.7504
34019799 14.7039
34019899 14.7275
34019999 14.7577
34020099 14.7973
34020199 14.894
34020299 14.8646
34020399 14.7755
34020499 14.7938
34020599 14.8205
34020699 14.8167
34020799 14.8043
34020899 14.7358
34020999 14.6074
34021099 14.4814
34021199 14.36
34021299 14.2433
34021399 14.1975
34021499 14.2975
34021599 14.4234
34021699 14.5606
34021799 14.6699
34021899 14.7841
34021999 14.9115
34022099 15.0196
34022199 15.1179
34022299 15.2082
34022399 15.2819
34022499 15.3272
34022599 15.4492
34022699 15.5644
34022799 15.6211
34022899 15.6471
34022999 15.7073
34023099 15.7521
34023199 15.7695
34023299 15.8192
34023399 15.9319
34023499 16.0488
34023599 16.1596
34023699 16.2395
34023799 16.2024
34023899 16.1172
34023999 16.1297
34024099 16.0538
34024199 15.9384
34024299 15.92
34024399 15.9538
34024499 15.861
34024599 15.7582
34024699 15.6894
34024799 15.5755
34024899 15.541
34024999 15.6321
34025099 15.5663
34025199 15.4616
34025299 15.3328
34025399 15.2163
34025499 15.1002
34025599 15.0366
34025699 14.9786
34025799 14.8654
34025899 14.7583
34025999 14.6361
34026099 14.5103
34026199 14.3993
34026299 14.3805
34026399 14.4518
34026499 14.5313
34026599 14.5531
34026699 14.4827
34026799 14.3866
34026899 14.2897
34026999 14.1965
34027099 14.0902
34027199 13.9909
34027299 13.8767
34027399 13.7873
34027499 13.8079
34027599 13.9217
34027699 14.0445
34027799 14.1016
34027899 14.1718
34027999 14.2768
34028099 14.3785
34028199 14.4957
34028299 14.6244
34028399 14.6497
34028499 14.5529
34028599 14.4685
34028699 14.3997
34028799 14.2893
34028899 14.19
34028999 14.0946
34029099 14.0014
34029199 13.9872
34029299 13.9904
34029399 14.037
34029499 14.0863
34029599 14.1771
34029699 14.2597
34029799 14.38
34029899 14.4948
34029999 14.6012
34030099 14.6968
34030199 14.7793
34030299 14.8346
34030399 14.9458
34030499 15.0045
34030599 15.1156
34030699 15.136
34030799 15.0272
34030899 14.9373
34030999 14.876
34031099 14.8021
34031199 14.7491
34031299 14.6514
34031399 14.5906
34031499 14.5494
34031599 14.5468
34031699 14.5906
34031799 14.6246
34031899 14.5417
34031999 14.4302
34032099 14.3258
34032199 14.2187
34032299 14.1389
34032399 14.2165
34032499 14.2459
34032599 14.2409
34032699 14.3156
34032799 14.3955
34032899 14.5065
34032999 14.5794
34033099 14.5275
34033199 14.4166
34033299 14.3335
34033399 14.2989
34033499 14.2859
34033599 14.1875
34033699 14.0725
34033799 13.9775
34033899 13.8768
34033999 13.8317
34034099 13.7301
34034199 13.6166
34034299 13.5035
34034399 13.4029
34034499 13.3162
34034599 13.2196
34034699 13.1129
34034799 13.0189
34034899 12.9822
34034999 12.9358
34035099 12.8362
34035199 12.7765
34035299 12.774
34035399 12.8058
34035499 12.8725
34035599 12.8075
34035699 12.7372
34035799 12.6346
34035899 12.5624
34035999 12.5656
34036099 12.5627
34036199 12.527
34036299 12.5208
34036399 12.4168
34036499 12.3338
34036599 12.264
34036699 12.1692
34036799 12.1269
34036899 12.0936
34036999 12.0539
34037099 12.0407
34037199 12.0768
34037299 12.1956
34037399 12.3435
34037499 12.4649
34037599 12.6031
34037699 12.7036
34037799 12.8535
34037899 12.9822
34037999 13.1201
34038099 13.2316
34038199 13.2852
34038299 13.2888
34038399 13.2277
34038499 13.1834
34038599 13.1667
34038699 13.0857
34038799 13.0904
34038899 13.1934
34038999 13.3242
34039099 13.4269
34039199 13.5519
34039299 13.6438
34039399 13.6942
34039499 13.7794
34039599 13.8882
34039699 14.0034
34039799 13.997
34039899 13.9088
34039999 13.8116
34040099 13.8021
34040199 13.8008
34040299 13.8274
34040399 13.8986
34040499 13.8735
34040599 13.8579
34040699 13.834
34040799 13.9647
34040899 13.9725
34040999 13.9055
34041099 13.8019
34041199 13.7555
34041299 13.7548
34041399 13.6716
34041499 13.6381
34041599 13.6504
34041699 13.6377
34041799 13.5858
34041899 13.6004
34041999 13.6901
34042099 13.7429
34042199 13.8745
34042299 14.0097
34042399 14.1079
34042499 14.2164
34042599 14.314
34042699 14.3375
34042799 14.2369
34042899 14.1806
34042999 14.0741
34043099 13.994
34043199 13.9413
34043299 13.8976
34043399 13.8212
34043499 13.7079
34043599 13.6545
34043699 13.5971
34043799 13.4841
34043899 13.3991
34043999 13.3503
34044099 13.3724
34044199 13.4486
34044299 13.5766
34044399 13.7061
34044499 13.7246
34044599 13.7466
34044699 13.8766
34044799 14.0121
34044899 14.1062
34044999 14.2171
34045099 14.3375
34045199 14.4244
34045299 14.5362
34045399 14.6336
34045499 14.7123
34045599 14.816
34045699 14.8502
34045799 14.9282
34045899 15.0322
34045999 15.0765
34046099 15.2004
34046199 15.313
34046299 15.3565
34046399 15.339
34046499 15.4188
34046599 15.5097
34046699 15.555
34046799 15.5314
34046899 15.4483
34046999 15.3883
34047099 15.3243
34047199 15.2317
34047299 15.1869
34047399 15.1319
34047499 15.0165
34047599 14.9344
34047699 14.809
34047799 14.7045
34047899 14.7099
34047999 14.6357
34048099 14.51
34048199 14.3912
34048299 14.2821
34048399 14.1608
34048499 14.0589
34048599 13.9401
34048699 13.8319
34048799 13.753
34048899 13.6714
34048999 13.663
34049099 13.6042
34049199 13.685
34049299 13.7917
34049399 13.8816
34049499 14.0077
34049599 14.1447
34049699 14.2579
34049799 14.2701
34049899 14.2443
34049999 14.2022
34050099 14.1202
34050199 14.0134
34050299 13.9152
34050399 13.8215
34050499 13.8185
34050599 13.7204
34050699 13.6979
34050799 13.7462
34050899 13.8715
34050999 13.9847
34051099 14.1061
34051199 14.1753
34051299 14.2256
34051399 14.3332
34051499 14.4398
34051599 14.5266
34051699 14.6326
34051799 14.7418
34051899 14.7677
34051999 14.7243
34052099 14.6693
34052199 14.6585
34052299 14.7649
34052399 14.8845
34052499 15.0063
34052599 15.1004
34052699 15.1391
34052799 15.1999
34052899 15.2673
34052999 15.3866
34053099 15.4425
34053199 15.3753
34053299 15.2978
34053399 15.279
34053499 15.1956
34053599 15.1317
34053699 15.0938
34053799 15.0819
34053899 15.0586
34053999 15.0931
34054099 15.1899
34054199 15.2619
34054299 15.3074
34054399 15.3823
34054499 15.3477
34054599 15.3523
34054699 15.4235
34054799 15.4236
34054899 15.4776
34054999 15.5605
34055099 15.6651
34055199 15.701
34055299 15.8067
34055399 15.9024
34055499 16.0039
34055599 15.989
34055699 15.9965
34055799 16.0413
34055899 16.0883
34055999 16.0747
34056099 16.0789
34056199 16.1673
34056299 16.2778
34056399 16.3675
34056499 16.4211
34056599 16.3974
34056699 16.3807
34056799 16.4193
34056899 16.5
34056999 16.5737
34057099 16.6679
34057199 16.7659
34057299 16.8219
34057399 16.921
34057499 16.9773
34057599 16.9488
34057699 16.9334
34057799 16.9134
34057899 16.9247
34057999 17.0202
34058099 17.1315
34058199 17.1516
34058299 17.2119
34058399 17.3083
34058499 17.4138
34058599 17.5243
34058699 17.6018
34058799 17.6315
34058899 17.7042
34058999 17.783
34059099 17.8028
34059199 17.7427
34059299 17.6229
34059399 17.4702
34059499 17.3266
34059599 17.1876
34059699 17.0428
34059799 16.9342
34059899 16.8789
34059999 16.7535
34060099 16.6321
34060199 16.5263
34060299 16.477
34060399 16.5076
34060499 16.5552
34060599 16.442
34060699 16.4192
34060799 16.4701
34060899 16.56
34060999 16.5478
34061099 16.4701
34061199 16.3408
34061299 16.2188
34061399 16.1633
34061499 16.1626
34061599 16.1866
34061699 16.1564
34061799 16.0754
34061899 15.9932
34061999 15.8765
34062099 15.78
34062199 15.6508
34062299 15.5467
34062399 15.4265
34062499 15.2908
34062599 15.1898
34062699 15.1634
34062799 15.2033
34062899 15.2731
34062999 15.2768
34063099 15.1689
34063199 15.0401
34063299 14.9378
34063399 14.8866
34063499 14.8967
34063599 14.9062
34063699 14.9075
34063799 14.9062
34063899 14.9134
34063999 14.8995
34064099 14.8695
34064199 14.8939
34064299 14.9855
34064399 14.9692
34064499 14.9414
34064599 14.9498
34064699 14.8818
34064799 14.7619
34064899 14.6509
34064999 14.6277
34065099 14.6441
34065199 14.6214
34065299 14.5522
34065399 14.5191
34065499 14.5404
34065599 14.5793
34065699 14.6195
34065799 14.748
34065899 14.8171
34065999 14.8372
34066099 14.7886
34066199 14.7905
34066299 14.8033
34066399 14.7766
34066499 14.7955
34066599 14.7963
34066699 14.894
34066799 15.0072
34066899 15.0479
34066999 15.0161
34067099 15.0225
34067199 15.0215
34067299 15.0867
34067399 15.079
34067499 15.0055
34067599 14.9635
34067699 15.0298
34067799 15.0928
34067899 15.2225
34067999 15.3289
34068099 15.4299
34068199 15.5192
34068299 15.4992
34068399 15.4321
34068499 15.415
34068599 15.4384
34068699 15.4425
34068799 15.4273
34068899 15.3162
34068999 15.1895
34069099 15.0747
34069199 14.9638
34069299 14.8315
34069399 14.7086
34069499 14.6523
34069599 14.75
34069699 14.8252
34069799 14.8737
34069899 14.9725
34069999 15.0709
34070099 15.0852
34070199 15.0711
34070299 15.1277
34070399 15.2346
34070499 15.3503
34070599 15.4634
34070699 15.5441
34070799 15.6532
34070899 15.7692
34070999 15.8394
34071099 15.7241
34071199 15.5886
34071299 15.4624
34071399 15.3349
34071499 15.2704
34071599 15.1599
34071699 15.0443
34071799 14.948
34071899 14.918
34071999 14.81
34072099 14.7178
34072199 14.6546
34072299 14.7047
34072399 14.7074
34072499 14.6664
34072599 14.631
34072699 14.6997
34072799 14.8096
34072899 14.8276
34072999 14.899
34073099 15.0114
34073199 15.0846
34073299 15.1993
34073399 15.3144
34073499 15.3532
34073599 15.3441
34073699 15.3325
34073799 15.4219
34073899 15.4977
34073999 15.5945
34074099 15.7003
34074199 15.7579
34074299 15.7112
34074399 15.6863
34074499 15.685
34074599 15.7559
34074699 15.8453
34074799 15.9223
34074899 16.0212
34074999 16.1231
34075099 16.2324
34075199 16.2123
34075299 16.1462
34075399 16.1554
34075499 16.2468
34075599 16.3177
34075699 16.3963
34075799 16.4476
34075899 16.5078
34075999 16.5767
34076099 16.6142
34076199 16.6424
34076299 16.6789
34076399 16.7746
34076499 16.8577
34076599 16.8363
34076699 16.9149
34076799 16.9976
34076899 17.076
34076999 17.0929
34077099 17.0602
34077199 17.0104
34077299 16.9822
34077399 17.0689
34077499 17.1402
34077599 17.2158
34077699 17.148
34077799 17.0255
34077899 17.014
34077999 16.9283
34078099 16.7844
34078199 16.6383
34078299 16.5035
34078399 16.3626
34078499 16.2416
34078599 16.1249
34078699 16.024
34078799 15.9841
34078899 15.9832
34078999 15.9418
34079099 15.8052
34079199 15.6715
34079299 15.6481
34079399 15.7508
34079499 15.8009
34079599 15.8076
34079699 15.8679
34079799 15.9325
34079899 15.9366
34079999 16.0276
34080099 16.0747
34080199 16.1052
34080299 16.0915
34080399 16.137
34080499 16.242
34080599 16.2618
34080699 16.2809
34080799 16.2914
34080899 16.3106
34080999 16.2861
34081099 16.2327
34081199 16.1574
34081299 16.0825
34081399 15.9661
34081499 15.8452
34081599 15.7139
34081699 15.6292
34081799 15.5813
34081899 15.4934
34081999 15.3986
34082099 15.3139
34082199 15.2193
34082299 15.1837
34082399 15.1556
34082499 15.2094
34082599 15.1775
34082699 15.1279
34082799 15.1119
34082899 15.0504
34082999 14.9429
34083099 14.8229
34083199 14.7493
34083299 14.6318
34083399 14.518
34083499 14.437
34083599 14.3196
34083699 14.2352
34083799 14.226
34083899 14.2335
34083999 14.273
34084099 14.2321
34084199 14.1505
34084299 14.0566
34084399 13.9547
34084499 13.8846
34084599 13.7964
34084699 13.7146
34084799 13.6437
34084899 13.5745
34084999 13.4839
34085099 13.3696
34085199 13.2598
34085299 13.173
34085399 13.1924
34085499 13.1318
34085599 13.0981
34085699 13.1423
34085799 13.2122
34085899 13.2929
34085999 13.4154
34086099 13.4687
34086199 13.4782
34086299 13.4828
34086399 13.5121
34086499 13.6451
34086599 13.7567
34086699 13.8827
34086799 14.019
34086899 14.15
34086999 14.2766
34087099 14.2949
34087199 14.3437
34087299 14.474
34087399 14.5861
34087499 14.6554
34087599 14.729
34087699 14.8056
34087799 14.8167
34087899 14.853
34087999 14.9547
34088099 15.048
34088199 15.0877
34088299 15.1363
34088399 15.2452
34088499 15.3732
34088599 15.492
34088699 15.5721
34088799 15.58
34088899 15.6238
34088999 15.6502
34089099 15.6106
34089199 15.7024
34089299 15.8319
34089399 15.8807
34089499 15.9715
34089599 15.9674
34089699 15.8889
34089799 15.7575
34089899 15.6634
34089999 15.624
34090099 15.5782
34090199 15.5237
34090299 15.4294
34090399 15.3091
34090499 15.1878
34090599 15.0915
34090699 15.0839
34090799 15.0816
34090899 15.0479
34090999 14.9423
34091099 14.878
34091199 14.8324
34091299 14.8259
34091399 14.8172
34091499 14.7968
34091599 14.8376
34091699 14.9376
34091799 15.051
34091899 15.1743
34091999 15.2898
34092099 15.4065
34092199 15.5124
34092299 15.5338
34092399 15.5272
34092499 15.4222
34092599 15.4188
34092699 15.5377
34092799 15.6357
34092899 15.5742
34092999 15.5602
34093099 15.5922
34093199 15.6132
34093299 15.6353
34093399 15.6123
34093499 15.5179
34093599 15.3815
34093699 15.3036
34093799 15.3087
34093899 15.3571
34093999 15.3054
34094099 15.1866
34094199 15.0795
34094299 14.987
34094399 14.963
34094499 14.9289
34094599 14.8961
34094699 14.8612
34094799 14.8163
34094899 14.7309
34094999 14.7444
34095099 14.8072
34095199 14.9238
34095299 15.0353
34095399 15.1422
34095499 15.162
34095599 15.0897
34095699 15.0561
34095799 15.0489
34095899 14.9248
34095999 14.8639
34096099 14.8111
34096199 14.772
34096299 14.7401
34096399 14.6633
34096499 14.5341
34096599 14.4651
34096699 14.4132
34096799 14.3576
34096899 14.2409
34096999 14.1238
34097099 14.0168
34097199 13.9292
34097299 13.8164
34097399 13.6977
34097499 13.6143
34097599 13.5039
34097699 13.3929
34097799 13.306
34097899 13.3366
34097999 13.273
34098099 13.1686
34098199 13.1765
34098299 13.3074
34098399 13.3889
34098499 13.4318
34098599 13.4882
34098699 13.5668
34098799 13.5074
34098899 13.3872
34098999 13.2851
34099099 13.2456
34099199 13.2881
34099299 13.293
34099399 13.2773
34099499 13.348
34099599 13.3734
34099699 13.4943
34099799 13.6338
34099899 13.78
34099999 13.9135
34100099 14.0366
34100199 14.1327
34100299 14.2051
34100399 14.2983
34100499 14.4313
34100599 14.51
34100699 14.6302
34100799 14.7634
34100899 14.8611
34100999 14.9763
34101099 15.093
34101199 15.1647
34101299 15.214
34101399 15.2613
34101499 15.3143
34101599 15.3459
34101699 15.4524
34101799 15.581
34101899 15.7054
34101999 15.8061
34102099 15.8197
34102199 15.7923
34102299 15.8121
34102399 15.7861
34102499 15.8605
34102599 15.9075
34102699 15.8978
34102799 15.8608
34102899 15.7517
34102999 15.6616
34103099 15.5679
34103199 15.5277
34103299 15.5518
34103399 15.6088
34103499 15.5868
34103599 15.6317
34103699 15.7368
34103799 15.8456
34103899 15.8793
34103999 15.8757
34104099 15.9779
34104199 16.029
34104299 16.0681
34104399 16.047
34104499 16.0188
34104599 16.0595
34104699 16.0137
34104799 16.1063
34104899 16.2282
34104999 16.3278
34105099 16.4414
34105199 16.5015
34105299 16.5513
34105399 16.594
34105499 16.6168
34105599 16.7099
34105699 16.8007
34105799 16.9172
34105899 17.029
34105999 17.0986
34106099 17.1011
34106199 17.1341
34106299 17.2324
34106399 17.3153
34106499 17.2999
34106599 17.2653
34106699 17.2117
34106799 17.0748
34106899 16.9323
34106999 16.8082
34107099 16.6733
34107199 16.6387
34107299 16.6756
34107399 16.7373
34107499 16.7929
34107599 16.8525
34107699 16.9357
34107799 16.9063
34107899 16.8967
34107999 16.9758
34108099 17.0228
34108199 17.1096
34108299 17.1085
34108399 17.0961
34108499 16.9692
34108599 16.8413
34108699 16.7523
34108799 16.7681
34108899 16.8369
34108999 16.8983
34109099 16.9578
34109199 17.0389
34109299 17.0192
34109399 17.0599
34109499 17.072
34109599 16.987
34109699 17.0013
34109799 16.9427
34109899 16.8017
34109999 16.649
34110099 16.516
34110199 16.3968
34110299 16.318
34110399 16.3406
34110499 16.4143
34110599 16.5057
34110699 16.6025
34110799 16.6635
34110899 16.7527
34110999 16.8683
34111099 16.9222
34111199 16.9811
34111299 17.0632
34111399 17.1458
34111499 17.2435
34111599 17.3075
34111699 17.2917
34111799 17.1845
34111899 17.032
34111999 16.9577
34112099 16.9174
34112199 16.911
34112299 17.0205
34112399 17.0107
34112499 16.9423
34112599 16.9314
34112699 16.966
34112799 17.0549
34112899 17.0753
34112999 17.1546
34113099 17.1988
34113199 17.2543
34113299 17.2929
34113399 17.3415
34113499 17.4338
34113599 17.5003
34113699 17.5699
34113799 17.5664
34113899 17.4579
34113999 17.3988
34114099 17.3073
34114199 17.2025
34114299 17.0613
34114399 16.9188
34114499 16.7845
34114599 16.7403
34114699 16.7763
34114799 16.8745
34114899 16.9492
34114999 16.8462
34115099 16.8198
34115199 16.807
34115299 16.7371
34115399 16.6081
34115499 16.4855
34115599 16.375
34115699 16.2671
34115799 16.2531
34115899 16.252
34115999 16.2302
34116099 16.2518
34116199 16.289
34116299 16.2542
34116399 16.1804
34116499 16.0975
34116599 15.9822
34116699 15.8917
34116799 15.8107
34116899 15.6976
34116999 15.6599
34117099 15.6174
34117199 15.6293
34117299 15.6458
34117399 15.5583
34117499 15.4447
34117599 15.3552
34117699 15.3637
34117799 15.4145
34117899 15.479
34117999 15.5423
34118099 15.6365
34118199 15.7386
34118299 15.8369
34118399 15.9352
34118499 15.9875
34118599 16.056
34118699 15.9919
34118799 15.887
34118899 15.7661
34118999 15.7913
34119099 15.6861
34119199 15.5587
34119299 15.5559
34119399 15.6503
34119499 15.7106
34119599 15.717
34119699 15.6374
34119799 15.4968
34119899 15.4371
34119999 15.3892
34120099 15.2655
34120199 15.1818
34120299 15.2237
34120399 15.2838
34120499 15.3228
34120599 15.365
34120699 15.361
34120799 15.3727
34120899 15.3271
34120999 15.2767
34121099 15.1957
34121199 15.0891
34121299 14.9692
34121399 14.8497
34121499 14.7655
34121599 14.7788
34121699 14.8626
34121799 14.9939
34121899 15.1225
34121999 15.2279
34122099 15.328
34122199 15.448
34122299 15.56
34122399 15.5918
34122499 15.647
34122599 15.6607
34122699 15.5914
34122799 15.6122
34122899 15.704
34122999 15.7684
34123099 15.8385
34123199 15.8544
34123299 15.817
34123399 15.8604
34123499 15.8936
34123599 16.0032
34123699 16.1217
34123799 16.1104
34123899 16.0083
34123999 15.8955
34124099 15.8872
34124199 15.8957
34124299 15.8955
34124399 15.9625
34124499 16.0106
34124599 16.1121
34124699 16.1598
34124799 16.2342
34124899 16.3169
34124999 16.3332
34125099 16.3998
34125199 16.4957
34125299 16.6017
34125399 16.6658
34125499 16.7549
34125599 16.8493
34125699 16.8201
34125799 16.7104
34125899 16.5799
34125999 16.5289
34126099 16.4628
34126199 16.382
34126299 16.4353
34126399 16.4343
34126499 16.3619
34126599 16.2387
34126699 16.1175
34126799 16.0395
34126899 15.9557
34126999 15.8496
34127099 15.7301
34127199 15.6539
34127299 15.6311
34127399 15.6027
34127499 15.6438
34127599 15.6827
34127699 15.8006
34127799 15.8679
34127899 15.9299
34127999 15.9287
34128099 15.8713
34128199 15.734
34128299 15.6429
34128399 15.6337
34128499 15.676
34128599 15.7838
34128699 15.8351
34128799 15.8584
34128899 15.7876
34128999 15.6702
34129099 15.5835
34129199 15.4859
34129299 15.4169
34129399 15.3487
34129499 15.3291
34129599 15.4124
34129699 15.4993
34129799 15.5488
34129899 15.5422
34129999 15.5149
34130099 15.3925
34130199 15.3514
34130299 15.3118
34130399 15.2248
34130499 15.1336
34130599 15.1621
34130699 15.2783
34130799 15.2644
34130899 15.2063
34130999 15.1836
34131099 15.0588
34131199 14.9982
34131299 14.9993
34131399 15.0108
34131499 15.0785
34131599 15.167
34131699 15.2366
34131799 15.3463
34131899 15.466
34131999 15.5836
34132099 15.6312
34132199 15.6088
34132299 15.502
34132399 15.5005
34132499 15.5627
34132599 15.5367
34132699 15.5291
34132799 15.616
34132899 15.6883
34132999 15.7815
34133099 15.8465
34133199 15.952
34133299 16.072
34133399 16.1701
34133499 16.2347
34133599 16.2763
34133699 16.2765
34133799 16.3124
34133899 16.2141
34133999 16.0731
34134099 15.9427
34134199 15.905
34134299 15.8195
34134399 15.7341
34134499 15.6385
34134599 15.5555
34134699 15.5001
34134799 15.4356
34134899 15.4425
34134999 15.5216
34135099 15.542
34135199 15.5416
34135299 15.517
34135399 15.3813
34135499 15.2523
34135599 15.1839
34135699 15.1045
34135799 15.0036
34135899 14.893
34135999 14.9534
34136099 15.0041
34136199 15.102
34136299 15.176
34136399 15.245
34136499 15.2567
34136599 15.2335
34136699 15.117
34136799 15.0119
34136899 14.9869
34136999 14.9018
34137099 14.8454
34137199 14.8051
34137299 14.7038
34137399 14.5902
34137499 14.4711
34137599 14.3918
34137699 14.3699
34137799 14.2824
34137899 14.226
34137999 14.2658
34138099 14.3462
34138199 14.3235
34138299 14.2833
34138399 14.1784
34138499 14.0655
34138599 13.9994
34138699 13.9776
34138799 13.9956
34138899 14.0971
34138999 14.1735
34139099 14.1092
34139199 14.0135
34139299 13.9572
34139399 13.8698
34139499 13.8889
34139599 13.8961
34139699 13.972
34139799 14.0802
34139899 14.0882
34139999 14.0688
34140099 14.0796
34140199 14.0722
34140299 14.0446
34140399 14.0048
34140499 14.1088
34140599 14.2057
34140699 14.3109
34140799 14.3574
34140899 14.4576
34140999 14.5213
34141099 14.6325
34141199 14.6154
34141299 14.5021
34141399 14.4702
34141499 14.541
34141599 14.5496
34141699 14.6133
34141799 14.7255
34141899 14.83
34141999 14.9405
34142099 15.0512
34142199 15.1481
34142299 15.2618
34142399 15.38
34142499 15.4931
34142599 15.6001
34142699 15.7115
34142799 15.7679
34142899 15.8737
34142999 15.917
34143099 15.8835
34143199 15.8165
34143299 15.7656
34143399 15.7818
34143499 15.7376
34143599 15.7031
34143699 15.6802
34143799 15.5656
34143899 15.4636
34143999 15.3611
34144099 15.3965
34144199 15.4084
34144299 15.3954
34144399 15.4859
34144499 15.5868
34144599 15.7039
34144699 15.8215
34144799 15.9437
34144899 16.024
34144999 16.1016
34145099 16.1121
34145199 16.0462
34145299 15.9592
34145399 15.851
34145499 15.7605
34145599 15.7415
34145699 15.8465
34145799 15.9675
34145899 16.0136
34145999 16.073
34146099 16.1449
34146199 16.0439
34146299 15.905
34146399 15.7782
34146499 15.7254
34146599 15.7369
34146699 15.8115
34146799 15.8917
34146899 16.0131
34146999 16.1216
34147099 16.2145
34147199 16.2991
34147299 16.3737
34147399 16.4704
34147499 16.5031
34147599 16.5253
34147699 16.6112
34147799 16.7143
34147899 16.8204
34147999 16.9032
34148099 16.9829
34148199 16.989
34148299 16.9523
34148399 16.9211
34148499 16.8333
34148599 16.782
34148699 16.8388
34148799 16.9498
34148899 17.065
34148999 17.1649
34149099 17.252
34149199 17.3313
34149299 17.3142
34149399 17.3051
34149499 17.3712
34149599 17.3434
34149699 17.2014
34149799 17.0512
34149899 16.9852
34149999 16.9215
34150099 16.8284
34150199 16.726
34150299 16.6215
34150399 16.4833
34150499 16.4509
34150599 16.4005
34150699 16.3934
34150799 16.445
34150899 16.5436
34150999 16.5396
34151099 16.42
34151199 16.3616
34151299 16.2591
34151399 16.1333
34151499 16.1103
34151599 16.1922
34151699 16.2966
34151799 16.3834
34151899 16.4041
34151999 16.4425
34152099 16.4679
34152199 16.4077
34152299 16.2743
34152399 16.2009
34152499 16.1475
34152599 16.1042
34152699 16.0348
34152799 15.9312
34152899 15.8169
34152999 15.6877
34153099 15.5806
34153199 15.4611
34153299 15.3358
34153399 15.2389
34153499 15.2019
34153599 15.1176
34153699 15.1276
34153799 15.1951
34153899 15.2833
34153999 15.3779
34154099 15.4671
34154199 15.454
34154299 15.4979
34154399 15.556
34154499 15.6052
34154599 15.5817
34154699 15.6217
34154799 15.6183
34154899 15.5201
34154999 15.4098
34155099 15.281
34155199 15.1481
34155299 15.028
34155399 14.9138
34155499 14.7849
34155599 14.665
34155699 14.5566
34155799 14.4363
34155899 14.3346
34155999 14.2498
34156099 14.2143
34156199 14.2296
34156299 14.3047
34156399 14.3392
34156499 14.4461
34156599 14.5406
34156699 14.5434
34156799 14.6296
34156899 14.7664
34156999 14.8327
34157099 14.7709
34157199 14.7347
34157299 14.6645
34157399 14.5585
34157499 14.4363
34157599 14.3663
34157699 14.2736
34157799 14.2349
34157899 14.2179
34157999 14.2288
34158099 14.3035
34158199 14.4303
34158299 14.5231
34158399 14.6481
34158499 14.7196
34158599 14.8294
34158699 14.9254
34158799 14.9704
34158899 15.061
34158999 15.1675
34159099 15.2424
34159199 15.3615
34159299 15.4221
34159399 15.5143
34159499 15.6121
34159599 15.7133
34159699 15.7988
34159799 15.7855
34159899 15.694
34159999 15.5583
34160099 15.4551
34160199 15.3671
34160299 15.3694
34160399 15.3762
34160499 15.4123
34160599 15.5032
34160699 15.5432
34160799 15.5264
34160899 15.5117
34160999 15.5375
34161099 15.6017
34161199 15.7052
34161299 15.7855
34161399 15.8484
34161499 15.9732
34161599 16.0427
34161699 16.0133
34161799 15.9004
34161899 15.7632
34161999 15.6574
34162099 15.5617
34162199 15.5186
34162299 15.5674
34162399 15.577
34162499 15.5919
34162599 15.6289
34162699 15.6366
34162799 15.6392
34162899 15.7159
34162999 15.8322
34163099 15.9303
34163199 15.9369
34163299 15.8304
34163399 15.7341
34163499 15.7079
34163599 15.6323
34163699 15.5066
34163799 15.3915
34163899 15.3351
34163999 15.2884
34164099 15.2957
34164199 15.3882
34164299 15.4306
34164399 15.3215
34164499 15.224
34164599 15.1775
34164699 15.0515
34164799 14.9813
34164899 15.0566
34164999 15.1647
34165099 15.2857
34165199 15.3245
34165299 15.3392
34165399 15.4133
34165499 15.4777
34165599 15.5308
34165699 15.6459
34165799 15.6912
34165899 15.6011
34165999 15.4713
34166099 15.4781
34166199 15.4431
34166299 15.3683
34166399 15.2914
34166499 15.1635
34166599 15.0565
34166699 15.0036
34166799 14.9313
34166899 14.8495
34166999 14.7623
34167099 14.6537
34167199 14.5283
34167299 14.4545
34167399 14.3757
34167499 14.3955
34167599 14.4781
34167699 14.6051
34167799 14.677
34167899 14.7641
34167999 14.8815
34168099 14.9654
34168199 15.0873
34168299 15.1635
34168399 15.2452
34168499 15.2873
34168599 15.2953
34168699 15.2822
34168799 15.1633
34168899 15.0362
34168999 14.9034
34169099 14.7848
34169199 14.6761
34169299 14.6348
34169399 14.6589
34169499 14.5709
34169599 14.4509
34169699 14.3561
34169799 14.3348
34169899 14.3189
34169999 14.4274
34170099 14.5383
34170199 14.5456
34170299 14.5094
34170399 14.5328
34170499 14.4328
34170599 14.308
34170699 14.1821
34170799 14.1615
34170899 14.0731
34170999 13.9486
34171099 13.8977
34171199 13.8716
34171299 13.8546
34171399 13.841
34171499 13.9322
34171599 14.0615
34171699 14.1081
34171799 14.0514
34171899 13.9949
34171999 13.9134
34172099 13.808
34172199 13.7013
34172299 13.6555
34172399 13.6256
34172499 13.6789
34172599 13.6615
34172699 13.6096
34172799 13.5955
34172899 13.5779
34172999 13.4656
34173099 13.3699
34173199 13.2827
34173299 13.1843
34173399 13.1035
34173499 13.0387
34173599 12.9436
34173699 12.8978
34173799 12.7892
34173899 12.6856
34173999 12.6411
34174099 12.5582
34174199 12.4567
34174299 12.3494
34174399 12.2766
34174499 12.3009
34174599 12.3657
34174699 12.3629
34174799 12.2662
34174899 12.1871
34174999 12.2071
34175099 12.2076
34175199 12.2567
34175299 12.3496
34175399 12.4978
34175499 12.6483
34175599 12.7872
34175699 12.8061
34175799 12.7522
34175899 12.7674
34175999 12.7836
34176099 12.7109
34176199 12.6106
34176299 12.5173
34176399 12.4381
34176499 12.4238
34176599 12.4819
34176699 12.5259
34176799 12.6175
34176899 12.7486
34176999 12.898
34177099 13.0364
34177199 13.1287
34177299 13.2687
34177399 13.3849
34177499 13.5323
34177599 13.6482
34177699 13.7217
34177799 13.7508
34177899 13.6528
34177999 13.6015
34178099 13.7017
34178199 13.836
34178299 13.9373
34178399 13.9916
34178499 14.0969
34178599 14.2025
34178699 14.2277
34178799 14.1263
34178899 14.1244
34178999 14.157
34179099 14.1457
34179199 14.076
34179299 13.9687
34179399 13.8582
34179499 13.7628
34179599 13.7428
34179699 13.7466
34179799 13.7379
34179899 13.6942
34179999 13.6745
34180099 13.7244
34180199 13.734
34180299 13.6329
34180399 13.5795
34180499 13.5421
34180599 13.4595
34180699 13.3633
34180799 13.2718
34180899 13.2401
34180999 13.2646
34181099 13.2505
34181199 13.2171
34181299 13.1673
34181399 13.191
34181499 13.3332
34181599 13.4398
34181699 13.454
34181799 13.396
34181899 13.4303
34181999 13.5039
34182099 13.4195
34182199 13.3406
34182299 13.2422
34182399 13.2841
34182499 13.396
34182599 13.5191
34182699 13.6663
34182799 13.7252
34182899 13.7764
34182999 13.8071
34183099 13.8169
34183199 13.9278
34183299 14.0152
34183399 14.1055
34183499 14.1864
34183599 14.1869
34183699 14.127
34183799 14.0289
34183899 13.964
34183999 14.0217
34184099 14.1616
34184199 14.2589
34184299 14.3048
34184399 14.2223
34184499 14.1626
34184599 14.1944
34184699 14.3022
34184799 14.3608
34184899 14.4559
34184999 14.4764
34185099 14.4113
34185199 14.3231
34185299 14.215
34185399 14.1025
34185499 13.9894
34185599 13.8932
34185699 13.8122
34185799 13.8002
34185899 13.9263
34185999 14.0523
34186099 14.1556
34186199 14.2722
34186299 14.4108
34186399 14.5355
34186499 14.6329
34186599 14.7363
34186699 14.7247
34186799 14.6173
34186899 14.5071
34186999 14.4142
34187099 14.3355
34187199 14.3209
34187299 14.3251
34187399 14.3609
34187499 14.3639
34187599 14.4291
34187699 14.4364
34187799 14.4234
34187899 14.4137
34187999 14.4334
34188099 14.553
34188199 14.4932
34188299 14.3901
34188399 14.3603
34188499 14.3948
34188599 14.52
34188699 14.5668
34188799 14.6343
34188899 14.6099
34188999 14.6582
34189099 14.7389
34189199 14.8387
34189299 14.9337
34189399 15.0432
34189499 15.1578
34189599 15.2566
34189699 15.3016
34189799 15.3654
34189899 15.4134
34189999 15.289
34190099 15.2377
34190199 15.2751
34190299 15.3783
34190399 15.4866
34190499 15.5726
34190599 15.5948
34190699 15.6522
34190799 15.734
34190899 15.7846
34190999 15.7612
34191099 15.6408
34191199 15.5914
34191299 15.5381
34191399 15.4257
34191499 15.3524
34191599 15.3262
34191699 15.2825
34191799 15.2685
34191899 15.3375
34191999 15.4103
34192099 15.5092
34192199 15.618
34192299 15.7108
34192399 15.7665
34192499 15.793
34192599 15.8517
34192699 15.9398
34192799 16.0506
34192899 16.1621
34192999 16.2064
34193099 16.1822
34193199 16.0885
34193299 15.9605
34193399 15.8629
34193499 15.7913
34193599 15.8101
34193699 15.877
34193799 15.8633
34193899 15.9378
34193999 16.0303
34194099 16.0627
34194199 16.0455
34194299 15.9112
34194399 15.7969
34194499 15.6934
34194599 15.6871
34194699 15.6932
34194799 15.6179
34194899 15.6043
34194999 15.6454
34195099 15.6984
34195199 15.7981
34195299 15.833
34195399 15.9247
34195499 15.9257
34195599 15.8374
34195699 15.7517
34195799 15.6617
34195899 15.5477
34195999 15.4542
34196099 15.3446
34196199 15.3415
34196299 15.4145
34196399 15.5085
34196499 15.5969
34196599 15.6695
34196699 15.6209
34196799 15.5541
34196899 15.4665
34196999 15.4257
34197099 15.5042
34197199 15.5819
34197299 15.4784
34197399 15.4386
34197499 15.4953
34197599 15.5786
34197699 15.6287
34197799 15.6829
34197899 15.7518
34197999 15.7732
34198099 15.7933
34198199 15.7798
34198299 15.7899
34198399 15.8885
34198499 16.005
34198599 16.0682
34198699 16.1064
34198799 16.1168
34198899 16.0932
34198999 16.1366
34199099 16.2479
34199199 16.3553
34199299 16.4178
34199399 16.4568
34199499 16.4864
34199599 16.382
34199699 16.2773
34199799 16.214
34199899 16.2411
34199999 16.2955
34200099 16.3234
34200199 16.3392
34200299 16.3699
34200399 16.4113
34200499 16.4325
34200599 16.511
34200699 16.623
34200799 16.715
34200899 16.755
34200999 16.7852
34201099 16.7735
34201199 16.8592
34201299 16.9736
34201399 16.9545
34201499 16.8352
34201599 16.8356
34201699 16.8499
34201799 16.7542
34201899 16.6273
34201999 16.5038
34202099 16.4643
34202199 16.4971
34202299 16.6112
34202399 16.6813
34202499 16.66
34202599 16.6951
34202699 16.6733
34202799 16.6272
34202899 16.5493
34202999 16.4486
34203099 16.3203
34203199 16.259
34203299 16.1444
34203399 16.0611
34203499 15.986
34203599 15.8515
34203699 15.7341
34203799 15.648
34203899 15.6257
34203999 15.5814
34204099 15.492
34204199 15.4362
34204299 15.5178
34204399 15.5927
34204499 15.7112
34204599 15.82
34204699 15.8672
34204799 15.8916
34204899 15.8955
34204999 16.0141
34205099 16.0583
34205199 16.0893
34205299 15.9864
34205399 15.8587
34205499 15.7312
34205599 15.6508
34205699 15.6333
34205799 15.6057
34205899 15.6509
34205999 15.7754
34206099 15.8549
34206199 15.8382
34206299 15.7747
34206399 15.647
34206499 15.6466
34206599 15.7533
34206699 15.8271
34206799 15.8242
34206899 15.8295
34206999 15.927
34207099 16.0286
34207199 16.1123
34207299 16.2208
34207399 16.3144
34207499 16.3839
34207599 16.4528
34207699 16.4874
34207799 16.4952
34207899 16.5492
34207999 16.5407
34208099 16.5281
34208199 16.4479
34208299 16.4237
34208399 16.3933
34208499 16.3272
34208599 16.2315
34208699 16.1825
34208799 16.1345
34208899 16.0129
34208999 15.8804
34209099 15.7858
34209199 15.6923
34209299 15.7324
34209399 15.7504
34209499 15.6369
34209599 15.4975
34209699 15.3762
34209799 15.2533
34209899 15.1304
34209999 15.0766
34210099 14.9663
34210199 14.925
34210299 14.9324
34210399 14.9187
34210499 14.8831
34210599 14.8853
34210699 14.7762
34210799 14.6612
34210899 14.5653
34210999 14.4993
34211099 14.5538
34211199 14.5786
34211299 14.5345
34211399 14.4563
34211499 14.4625
34211599 14.4546
34211699 14.3727
34211799 14.2608
34211899 14.2155
34211999 14.2796
34212099 14.3447
34212199 14.455
34212299 14.5803
34212399 14.6841
34212499 14.7372
34212599 14.8694
34212699 14.9706
34212799 15.0043
34212899 14.9273
34212999 14.8145
34213099 14.696
34213199 14.6274
34213299 14.533
34213399 14.4102
34213499 14.3306
34213599 14.2763
34213699 14.2439
34213799 14.1874
34213899 14.0886
34213999 13.9675
34214099 13.8581
34214199 13.7412
34214299 13.6953
34214399 13.7046
34214499 13.62
34214599 13.5108
34214699 13.4138
34214799 13.3069
34214899 13.3002
34214999 13.3772
34215099 13.4531
34215199 13.5795
34215299 13.5806
34215399 13.479
34215499 13.4686
34215599 13.4538
34215699 13.4133
34215799 13.3625
34215899 13.4457
34215999 13.5894
34216099 13.7149
34216199 13.8229
34216299 13.9539
34216399 14.0757
34216499 14.204
34216599 14.2859
34216699 14.3007
34216799 14.2405
34216899 14.1282
34216999 14.0799
34217099 13.9636
34217199 13.8718
34217299 13.8265
34217399 13.7685
34217499 13.6862
34217599 13.656
34217699 13.6617
34217799 13.5792
34217899 13.5089
34217999 13.4075
34218099 13.3501
34218199 13.3761
34218299 13.3539
34218399 13.2888
34218499 13.2127
34218599 13.3072
34218699 13.3968
34218799 13.4674
34218899 13.5996
34218999 13.7388
34219099 13.8781
34219199 13.9522
34219299 13.9167
34219399 13.8508
34219499 13.7538
34219599 13.7103
34219699 13.6123
34219799 13.6113
34219899 13.6189
34219999 13.5695
34220099 13.6183
34220199 13.6577
34220299 13.6361
34220399 13.5175
34220499 13.4194
34220599 13.3362
34220699 13.2711
34220799 13.1624
34220899 13.0522
34220999 12.9809
34221099 12.9321
34221199 12.8461
34221299 12.7491
34221399 12.6475
34221499 12.5891
34221599 12.5367
34221699 12.5441
34221799 12.6162
34221899 12.627
34221999 12.6396
34222099 12.6594
34222199 12.7293
34222299 12.7745
34222399 12.7358
34222499 12.6366
34222599 12.5359
34222699 12.4379
34222799 12.3465
34222899 12.347
34222999 12.3812
34223099 12.4036
34223199 12.4847
34223299 12.5526
34223399 12.5829
34223499 12.5769
34223599 12.55
34223699 12.5649
34223799 12.5897
34223899 12.6129
34223999 12.729
34224099 12.8774
34224199 12.9913
34224299 13.0846
34224399 13.1597
34224499 13.2639
34224599 13.3763
34224699 13.5151
34224799 13.6577
34224899 13.6983
34224999 13.6024
34225099 13.5823
34225199 13.6652
34225299 13.6647
34225399 13.6414
34225499 13.5911
34225599 13.5607
34225699 13.4742
34225799 13.3652
34225899 13.2791
34225999 13.1866
34226099 13.1433
34226199 13.1653
34226299 13.2559
34226399 13.3445
34226499 13.4302
34226599 13.4407
34226699 13.4824
34226799 13.4978
34226899 13.4758
34226999 13.3742
34227099 13.3323
34227199 13.2886
34227299 13.1952
34227399 13.0965
34227499 13.0671
34227599 13.0969
34227699 13.1901
34227799 13.2198
34227899 13.2957
34227999 13.4021
34228099 13.5299
34228199 13.6373
34228299 13.7316
34228399 13.8214
34228499 13.8717
34228599 13.8944
34228699 13.8752
34228799 13.9011
34228899 13.8758
34228999 13.7678
34229099 13.6795
34229199 13.589
34229299 13.5614
34229399 13.4913
34229499 13.4691
34229599 13.38
34229699 13.3634
34229799 13.402
34229899 13.4095
34229999 13.3831
34230099 13.3423
34230199 13.2659
34230299 13.2328
34230399 13.2649
34230499 13.3061
34230599 13.2485
34230699 13.2447
34230799 13.3738
34230899 13.5049
34230999 13.639
34231099 13.7688
34231199 13.8667
34231299 13.9847
34231399 13.9897
34231499 13.9387
34231599 13.8659
34231699 13.8162
34231799 13.8235
34231899 13.7565
34231999 13.6653
34232099 13.6191
34232199 13.7367
34232299 13.8795
34232399 14.0132
34232499 14.1238
34232599 14.1455
34232699 14.1113
34232799 14.1495
34232899 14.2749
34232999 14.3079
34233099 14.2794
34233199 14.2518
34233299 14.3449
34233399 14.423
34233499 14.5243
34233599 14.5681
34233699 14.6162
34233799 14.5153
34233899 14.4787
34233999 14.4454
34234099 14.3407
34234199 14.2291
34234299 14.1538
34234399 14.0625
34234499 14.0346
34234599 14.0655
34234699 14.0887
34234799 14.1377
34234899 14.2732
34234999 14.3764
34235099 14.4983
34235199 14.5547
34235299 14.4787
34235399 14.419
34235499 14.3547
34235599 14.2515
34235699 14.1672
34235799 14.2464
34235899 14.3453
34235999 14.3597
34236099 14.3803
34236199 14.5086
34236299 14.6335
34236399 14.7437
34236499 14.764
34236599 14.7419
34236699 14.7417
34236799 14.6736
34236899 14.6579
34236999 14.6061
34237099 14.4976
34237199 14.4329
34237299 14.3531
34237399 14.2827
34237499 14.2128
34237599 14.2481
34237699 14.2218
34237799 14.2418
34237899 14.3748
34237999 14.4329
34238099 14.3648
34238199 14.24
34238299 14.1298
34238399 14.0407
34238499 13.9634
34238599 13.8682
34238699 13.7612
34238799 13.6638
34238899 13.6049
34238999 13.5026
34239099 13.4028
34239199 13.3492
34239299 13.417
34239399 13.5267
34239499 13.5989
34239599 13.6687
34239699 13.7613
34239799 13.8174
34239899 13.8602
34239999 13.866
34240099 13.8728
34240199 13.9025
34240299 13.9906
34240399 13.9683
34240499 13.9045
34240599 13.8073
34240699 13.7021
34240799 13.5932
34240899 13.4844
34240999 13.3866
34241099 13.2846
34241199 13.2234
34241299 13.2267
34241399 13.2648
34241499 13.3572
34241599 13.464
34241699 13.5992
34241799 13.7189
34241899 13.6887
34241999 13.5962
34242099 13.4879
34242199 13.4419
34242299 13.5535
34242399 13.6822
34242499 13.815
34242599 13.9282
34242699 14.0602
34242799 14.182
34242899 14.1536
34242999 14.2868
34243099 14.409
34243199 14.3324
34243299 14.2365
34243399 14.1382
34243499 14.0745
34243599 13.9706
34243699 14.0119
34243799 14.1076
34243899 14.1147
34243999 14.0634
34244099 14.0834
34244199 13.9811
34244299 13.8714
34244399 13.78
34244499 13.7303
34244599 13.6558
34244699 13.5799
34244799 13.5293
34244899 13.4711
34244999 13.4277
34245099 13.3786
34245199 13.3006
34245299 13.2433
34245399 13.1641
34245499 13.1432
34245599 13.1636
34245699 13.1791
34245799 13.2116
34245899 13.1852
34245999 13.0758
34246099 13.0283
34246199 13.0415
34246299 13.1263
34246399 13.1441
34246499 13.1459
34246599 13.2228
34246699 13.3293
34246799 13.4643
34246899 13.5829
34246999 13.6857
34247099 13.6392
34247199 13.5448
34247299 13.5632
34247399 13.5651
34247499 13.5086
34247599 13.5638
34247699 13.6149
34247799 13.6554
34247899 13.7792
34247999 13.8873
34248099 13.983
34248199 14.1073
34248299 14.1597
34248399 14.2696
34248499 14.3021
34248599 14.3061
34248699 14.2926
34248799 14.2516
34248899 14.2011
34248999 14.0967
34249099 14.0391
34249199 14.064
34249299 14.0121
34249399 13.9184
34249499 13.8019
34249599 13.7439
34249699 13.8034
34249799 13.918
34249899 14.0178
34249999 14.1493
34250099 14.2043
34250199 14.2133
34250299 14.2468
34250399 14.3302
34250499 14.3942
34250599 14.4778
34250699 14.5814
34250799 14.6587
34250899 14.6296
34250999 14.531
34251099 14.4289
34251199 14.3699
34251299 14.4153
34251399 14.5071
34251499 14.639
34251599 14.6643
34251699 14.6708
34251799 14.7335
34251899 14.8645
34251999 14.9777
34252099 15.0535
34252199 15.1098
34252299 15.2255
34252399 15.2793
34252499 15.342
34252599 15.4236
34252699 15.5398
34252799 15.655
34252899 15.7752
34252999 15.7976
34253099 15.7555
34253199 15.75
34253299 15.8487
34253399 15.8875
34253499 15.9192
34253599 15.8853
34253699 15.9373
34253799 16.0065
34253899 16.0048
34253999 15.9279
34254099 15.8546
34254199 15.7704
34254299 15.6417
34254399 15.5155
34254499 15.5486
34254599 15.6006
34254699 15.6872
34254799 15.7479
34254899 15.809
34254999 15.856
34255099 15.8761
34255199 15.832
34255299 15.7596
34255399 15.703
34255499 15.7235
34255599 15.7663
34255699 15.8633
34255799 15.9363
34255899 15.8889
34255999 15.8591
34256099 15.9127
34256199 15.895
34256299 15.8691
34256399 15.8014
34256499 15.673
34256599 15.6206
34256699 15.6179
34256799 15.6307
34256899 15.7479
34256999 15.7936
34257099 15.7852
34257199 15.8446
34257299 15.8144
34257399 15.6961
34257499 15.6128
34257599 15.4902
34257699 15.3995
34257799 15.3807
34257899 15.3945
34257999 15.3954
34258099 15.2684
34258199 15.1969
34258299 15.1338
34258399 15.0931
34258499 15.042
34258599 14.9227
34258699 14.8192
34258799 14.7454
34258899 14.6332
34258999 14.5238
34259099 14.4294
34259199 14.396
34259299 14.3188
34259399 14.2646
34259499 14.2162
34259599 14.1316
34259699 14.0721
34259799 14.0552
34259899 14.0068
34259999 13.9305
34260099 13.9153
34260199 13.8777
34260299 13.8165
34260399 13.7265
34260499 13.6388
34260599 13.5503
34260699 13.4489
34260799 13.3493
34260899 13.2347
34260999 13.2361
34261099 13.3239
34261199 13.4393
34261299 13.5171
34261399 13.5598
34261499 13.6763
34261599 13.7835
34261699 13.7584
34261799 13.659
34261899 13.616
34261999 13.5438
34262099 13.4915
34262199 13.44
34262299 13.4585
34262399 13.5734
34262499 13.6741
34262599 13.7356
34262699 13.8097
34262799 13.9134
34262899 14.0241
34262999 14.101
34263099 14.06
34263199 13.9779
34263299 13.8663
34263399 13.7582
34263499 13.6534
34263599 13.5446
34263699 13.5017
34263799 13.5485
34263899 13.6618
34263999 13.7861
34264099 13.7542
34264199 13.8042
34264299 13.9225
34264399 13.8984
34264499 13.9148
34264599 14.0181
34264699 14.1282
34264799 14.1619
34264899 14.1104
34264999 14.0137
34265099 14.0218
34265199 14.1304
34265299 14.2497
34265399 14.2099
34265499 14.1945
34265599 14.3092
34265699 14.2848
34265799 14.2866
34265899 14.3545
34265999 14.461
34266099 14.5438
34266199 14.6577
34266299 14.7
34266399 14.8069
34266499 14.8395
34266599 14.8005
34266699 14.7667
34266799 14.7267
34266899 14.7769
34266999 14.7744
34267099 14.7217
34267199 14.7282
34267299 14.8022
34267399 14.8443
34267499 14.8685
34267599 14.9162
34267699 15.0259
34267799 15.144
34267899 15.2548
34267999 15.3632
34268099 15.3915
34268199 15.4312
34268299 15.3845
34268399 15.3177
34268499 15.3115
34268599 15.3592
34268699 15.4293
34268799 15.5325
34268899 15.6206
34268999 15.6433
34269099 15.5747
34269199 15.4534
34269299 15.4157
34269399 15.3629
34269499 15.3872
34269599 15.3762
34269699 15.3699
34269799 15.4616
34269899 15.5
34269999 15.3818
34270099 15.2715
34270199 15.1791
34270299 15.2602
34270399 15.3525
34270499 15.4188
34270599 15.4214
34270699 15.4995
34270799 15.5052
34270899 15.5076
34270999 15.613
34271099 15.6807
34271199 15.7903
34271299 15.8281
34271399 15.8261
34271499 15.8816
34271599 15.9962
34271699 16.0746
34271799 16.162
34271899 16.2745
34271999 16.2762
34272099 16.3041
34272199 16.2463
34272299 16.1248
34272399 16.0522
34272499 16.0739
34272599 16.1494
34272699 16.2281
34272799 16.3032
34272899 16.3742
34272999 16.4162
34273099 16.3994
34273199 16.3399
34273299 16.2286
34273399 16.1466
34273499 16.1048
34273599 16.1004
34273699 16.1648
34273799 16.1473
34273899 16.0715
34273999 16.0069
34274099 15.9524
34274199 15.9
34274299 15.8063
34274399 15.6789
34274499 15.5931
34274599 15.5299
34274699 15.5048
34274799 15.5681
34274899 15.5986
34274999 15.4731
34275099 15.3415
34275199 15.2224
34275299 15.1972
34275399 15.1524
34275499 15.0794
34275599 15.0172
34275699 15.1286
34275799 15.2526
34275899 15.3751
34275999 15.4664
34276099 15.5057
34276199 15.568
34276299 15.6087
34276399 15.6804
34276499 15.7785
34276599 15.7784
34276699 15.8063
34276799 15.8566
34276899 15.957
34276999 15.9802
34277099 15.9887
34277199 16.0328
34277299 16.1529
34277399 16.2487
34277499 16.3321
34277599 16.3229
34277699 16.3259
34277799 16.4277
34277899 16.4522
34277999 16.4347
34278099 16.3163
34278199 16.1901
34278299 16.0482
34278399 15.9322
34278499 15.8382
34278599 15.7144
34278699 15.6818
34278799 15.6632
34278899 15.6392
34278999 15.6201
34279099 15.5276
34279199 15.3997
34279299 15.3476
34279399 15.2616
34279499 15.1368
34279599 15.0086
34279699 14.8894
34279799 14.7888
34279899 14.7183
34279999 14.6305
34280099 14.5121
34280199 14.3987
34280299 14.3408
34280399 14.445
34280499 14.4929
34280599 14.567
34280699 14.6515
34280799 14.7418
34280899 14.7746
34280999 14.7612
34281099 14.7819
34281199 14.8503
34281299 14.9582
34281399 14.9254
34281499 14.8132
34281599 14.7297
34281699 14.6041
34281799 14.5421
34281899 14.4395
34281999 14.3894
34282099 14.4594
34282199 14.5418
34282299 14.6643
34282399 14.7829
34282499 14.9
34282599 15.0217
34282699 15.0236
34282799 14.9103
34282899 14.7933
34282999 14.7722
34283099 14.7946
34283199 14.7146
34283299 14.5899
34283399 14.4751
34283499 14.3797
34283599 14.2731
34283699 14.1605
34283799 14.0478
34283899 13.9555
34283999 13.9718
34284099 14.0096
34284199 14.0627
34284299 14.1134
34284399 14.1168
34284499 14.0739
34284599 13.9838
34284699 13.8731
34284799 13.8046
34284899 13.704
34284999 13.5917
34285099 13.4835
34285199 13.3863
34285299 13.3542
34285399 13.3878
34285499 13.4836
34285599 13.5217
34285699 13.5933
34285799 13.7037
34285899 13.827
34285999 13.9233
34286099 14.0399
34286199 14.1346
34286299 14.1993
34286399 14.2014
34286499 14.2107
34286599 14.272
34286699 14.4004
34286799 14.5348
34286899 14.6462
34286999 14.731
34287099 14.8333
34287199 14.951
34287299 15.0528
34287399 15.1733
34287499 15.2887
34287599 15.2788
34287699 15.1868
34287799 15.0733
34287899 14.9571
34287999 14.8511
34288099 14.7505
34288199 14.7759
34288299 14.8657
34288399 14.863
34288499 14.9342
34288599 15.0062
34288699 15.0695
34288799 15.1132
34288899 15.2238
34288999 15.2843
34289099 15.343
34289199 15.441
34289299 15.5651
34289399 15.652
34289499 15.6788
34289599 15.7381
34289699 15.8329
34289799 15.9478
34289899 16.0023
34289999 16.1003
34290099 16.1945
34290199 16.235
34290299 16.2597
34290399 16.348
34290499 16.4505
34290599 16.5309
34290699 16.6073
34290799 16.7028
34290899 16.8136
34290999 16.916
34291099 16.9595
34291199 16.9799
34291299 17.0242
34291399 17.123
34291499 17.2291
34291599 17.3316
34291699 17.3692
34291799 17.3812
34291899 17.3626
34291999 17.4455
34292099 17.4019
34292199 17.3007
34292299 17.1784
34292399 17.1166
34292499 16.9814
34292599 16.8468
34292699 16.733
34292799 16.5841
34292899 16.475
34292999 16.3988
34293099 16.3053
34293199 16.288
34293299 16.2818
34293399 16.3186
34293499 16.297
34293599 16.2093
34293699 16.1104
34293799 16.1036
34293899 16.1893
34293999 16.218
34294099 16.2327
34294199 16.2465
34294299 16.2987
34294399 16.3838
34294499 16.4017
34294599 16.4321
34294699 16.4729
34294799 16.5375
34294899 16.6351
34294999 16.6973
34295099 16.7859
34295199 16.8878
34295299 16.9726
34295399 17.061
34295499 17.1558
34295599 17.2386
34295699 17.223
34295799 17.1034
34295899 16.9853
34295999 16.8709
34296099 16.738
34296199 16.6661
34296299 16.7005
34296399 16.6629
34296499 16.6714
34296599 16.694
34296699 16.6883
34296799 16.6345
34296899 16.5074
34296999 16.4098
34297099 16.4308
34297199 16.4969
34297299 16.5836
34297399 16.6795
34297499 16.7187
34297599 16.6322
34297699 16.6018
34297799 16.6341
34297899 16.7291
34297999 16.8073
34298099 16.8933
34298199 17.0009
34298299 17.0541
34298399 17.0388
34298499 17.0338
34298599 17.0958
34298699 17.1858
34298799 17.2487
34298899 17.2847
34298999 17.3626
34299099 17.4287
34299199 17.4291
34299299 17.2958
34299399 17.204
34299499 17.1219
34299599 16.9924
34299699 16.8434
34299799 16.705
34299899 16.6479
34299999 16.5288
34300099 16.4275
34300199 16.3116
34300299 16.2223
34300399 16.1155
34300499 15.9939
34300599 15.8568
34300699 15.8176
34300799 15.7732
34300899 15.7636
34300999 15.7936
34301099 15.834
34301199 15.948
34301299 16.0564
34301399 16.1687
34301499 16.2191
34301599 16.2421
34301699 16.3191
34301799 16.3258
34301899 16.3871
34301999 16.4246
34302099 16.4929
34302199 16.5782
34302299 16.6531
34302399 16.7541
34302499 16.8328
34302599 16.8638
34302699 16.9253
34302799 16.9213
34302899 16.8595
34302999 16.7552
34303099 16.6097
34303199 16.5477
34303299 16.509
34303399 16.4354
34303499 16.3982
34303599 16.2866
34303699 16.1671
34303799 16.1434
34303899 16.1868
34303999 16.2138
34304099 16.3007
34304199 16.3323
34304299 16.3982
34304399 16.4797
34304499 16.5743
34304599 16.6529
34304699 16.6255
34304799 16.5588
34304899 16.4167
34304999 16.293
34305099 16.1744
34305199 16.1352
34305299 16.0198
34305399 15.8801
34305499 15.7659
34305599 15.659
34305699 15.7109
34305799 15.7836
34305899 15.8952
34305999 15.996
34306099 16.0979
34306199 16.1838
34306299 16.2525
34306399 16.3195
34306499 16.3792
34306599 16.483
34306699 16.5755
34306799 16.684
34306899 16.7471
34306999 16.8485
34307099 16.8366
34307199 16.8525
34307299 16.9457
34307399 17.045
34307499 17.1344
34307599 17.2005
34307699 17.2471
34307799 17.3351
34307899 17.3165
34307999 17.3286
34308099 17.3358
34308199 17.2311
34308299 17.1158
34308399 17.0064
34308499 16.9762
34308599 17.0615
34308699 17.0622
34308799 17.1494
34308899 17.1657
34308999 17.1384
34309099 17.1411
34309199 17.2483
34309299 17.3518
34309399 17.455
34309499 17.5104
34309599 17.5962
34309699 17.6652
34309799 17.6807
34309899 17.6737
34309999 17.6492
34310099 17.7083
34310199 17.7782
34310299 17.7119
34310399 17.6319
34310499 17.5961
34310599 17.5908
34310699 17.6451
34310799 17.7136
34310899 17.7379
34310999 17.7639
34311099 17.657
34311199 17.5645
34311299 17.496
34311399 17.3916
34311499 17.3073
34311599 17.2294
34311699 17.0838
34311799 16.9385
34311899 16.7993
34311999 16.6595
34312099 16.5287
34312199 16.3826
34312299 16.2524
34312399 16.1381
34312499 16.0426
34312599 15.9882
34312699 15.8727
34312799 15.7532
34312899 15.6184
34312999 15.5283
34313099 15.4582
34313199 15.3333
34313299 15.1998
34313399 15.0756
34313499 14.9412
34313599 14.8247
34313699 14.7005
34313799 14.5853
34313899 14.52
34313999 14.5612
34314099 14.6328
34314199 14.7147
34314299 14.819
34314399 14.9251
34314499 15.0519
34314599 15.1444
34314699 15.096
34314799 15.0001
34314899 14.9185
34314999 14.8131
34315099 14.7488
34315199 14.6574
34315299 14.5409
34315399 14.4404
34315499 14.3871
34315599 14.2795
34315699 14.1723
34315799 14.0966
34315899 14.1258
34315999 14.2147
34316099 14.3299
34316199 14.4442
34316299 14.5132
34316399 14.6255
34316499 14.7408
34316599 14.8658
34316699 14.9326
34316799 14.992
34316899 15.0394
34316999 15.1458
34317099 15.2037
34317199 15.2487
34317299 15.2717
34317399 15.2951
34317499 15.3075
34317599 15.2877
34317699 15.2622
34317799 15.291
34317899 15.3467
34317999 15.3984
34318099 15.5187
34318199 15.6091
34318299 15.7071
34318399 15.8212
34318499 15.9094
34318599 16.0122
34318699 16.1211
34318799 16.2249
34318899 16.2965
34318999 16.3381
34319099 16.3887
34319199 16.4653
34319299 16.5746
34319399 16.6183
34319499 16.6918
34319599 16.7613
34319699 16.8003
34319799 16.9079
34319899 17.0127
34319999 17.1136
34320099 17.1573
34320199 17.1747
34320299 17.2027
34320399 17.2029
34320499 17.1163
34320599 17.0342
34320699 16.9267
34320799 16.9886
34320899 17.047
34320999 17.0143
34321099 16.9008
34321199 16.8584
34321299 16.8013
34321399 16.7744
34321499 16.7498
34321599 16.7884
34321699 16.7924
34321799 16.8577
34321899 16.9024
34321999 16.9851
34322099 16.968
34322199 16.9709
34322299 16.9195
34322399 16.8651
34322499 16.7543
34322599 16.6519
34322699 16.6019
34322799 16.5386
34322899 16.4067
34322999 16.2665
34323099 16.1266
34323199 15.9979
34323299 15.887
34323399 15.8603
34323499 15.9402
34323599 16.0287
34323699 16.0359
34323799 16.0926
34323899 16.1258
34323999 16.1522
34324099 16.257
34324199 16.3638
34324299 16.3953
34324399 16.3104
34324499 16.2002
34324599 16.1859
34324699 16.2024
34324799 16.2219
34324899 16.2477
34324999 16.2779
34325099 16.3439
34325199 16.4247
34325299 16.5032
34325399 16.5571
34325499 16.6269
34325599 16.7149
34325699 16.8147
34325799 16.8754
34325899 16.9716
34325999 17.0721
34326099 17.0816
34326199 16.9708
34326299 16.9156
34326399 16.8447
34326499 16.712
34326599 16.5788
34326699 16.4656
34326799 16.3322
34326899 16.2575
34326999 16.1988
34327099 16.0789
34327199 15.966
34327299 15.8332
34327399 15.7458
34327499 15.7124
34327599 15.8213
34327699 15.9083
34327799 16.0156
34327899 16.0859
34327999 16.1382
34328099 16.0982
34328199 16.0314
34328299 15.9921
34328399 15.991
34328499 16.0206
34328599 16.0974
34328699 16.1271
34328799 16.1599
34328899 16.2055
34328999 16.2742
34329099 16.3539
34329199 16.4575
34329299 16.5548
34329399 16.6606
34329499 16.6512
34329599 16.636
34329699 16.6252
34329799 16.5422
34329899 16.4815
34329999 16.4012
34330099 16.2829
34330199 16.189
34330299 16.0687
34330399 16.0325
34330499 16.0296
34330599 16.1165
34330699 16.2143
34330799 16.3117
34330899 16.2545
34330999 16.1828
34331099 16.183
34331199 16.2328
34331299 16.3337
34331399 16.3889
34331499 16.4205
34331599 16.5193
34331699 16.5669
34331799 16.6268
34331899 16.646
34331999 16.5514
34332099 16.4392
34332199 16.3949
34332299 16.4615
34332399 16.5558
34332499 16.6495
34332599 16.7
34332699 16.5656
34332799 16.4874
34332899 16.508
34332999 16.5915
34333099 16.6834
34333199 16.7555
34333299 16.7175
34333399 16.6055
34333499 16.4905
34333599 16.3829
34333699 16.3097
34333799 16.168
34333899 16.0773
34333999 16.0614
34334099 16.068
34334199 16.0967
34334299 16.0318
34334399 15.9044
34334499 15.7945
34334599 15.7281
34334699 15.609
34334799 15.4707
34334899 15.3619
34334999 15.2386
34335099 15.1856
34335199 15.073
34335299 15.0571
34335399 15.0968
34335499 15.1451
34335599 15.2025
34335699 15.3042
34335799 15.3313
34335899 15.3562
34335999 15.3247
34336099 15.2214
34336199 15.1363
34336299 15.0405
34336399 14.9399
34336499 14.828
34336599 14.7088
34336699 14.6031
34336799 14.5042
34336899 14.4018
34336999 14.4324
34337099 14.538
34337199 14.5995
34337299 14.6289
34337399 14.7166
34337499 14.8414
34337599 14.959
34337699 15.0749
34337799 15.1577
34337899 15.1477
34337999 15.108
34338099 15.0458
34338199 15.0318
34338299 15.1411
34338399 15.2417
34338499 15.2437
34338599 15.2013
34338699 15.2672
34338799 15.3663
34338899 15.4263
34338999 15.5298
34339099 15.6462
34339199 15.7183
34339299 15.727
34339399 15.7775
34339499 15.8673
34339599 15.971
34339699 16.0453
34339799 16.0928
34339899 16.1593
34339999 16.2458
34340099 16.3208
34340199 16.4228
34340299 16.5267
34340399 16.6003
34340499 16.6622
34340599 16.7406
34340699 16.7988
34340799 16.9036
34340899 17.017
34340999 16.9836
34341099 16.8502
34341199 16.7257
34341299 16.6052
34341399 16.5082
34341499 16.4684
34341599 16.5407
34341699 16.6228
34341799 16.6483
34341899 16.5882
34341999 16.4799
34342099 16.3546
34342199 16.2061
34342299 16.1216
34342399 16.065
34342499 16.1285
34342599 16.2289
34342699 16.3405
34342799 16.4146
34342899 16.5054
34342999 16.5431
34343099 16.6291
34343199 16.7105
34343299 16.7995
34343399 16.762
34343499 16.7041
34343599 16.6158
34343699 16.5898
34343799 16.6162
34343899 16.593
34343999 16.486
34344099 16.3864
34344199 16.3987
34344299 16.4749
34344399 16.48
34344499 16.4487
34344599 16.3231
34344699 16.2585
34344799 16.2301
34344899 16.1888
34344999 16.1123
34345099 16.0235
34345199 15.8963
34345299 15.833
34345399 15.7389
34345499 15.6231
34345599 15.5205
34345699 15.4245
34345799 15.3194
34345899 15.2189
34345999 15.0923
34346099 14.9694
34346199 14.8638
34346299 14.8474
34346399 14.8825
34346499 14.8656
34346599 14.814
34346699 14.7638
34346799 14.6389
34346899 14.6174
34346999 14.6142
34347099 14.6244
34347199 14.7403
34347299 14.8726
34347399 14.9702
34347499 14.9968
34347599 15.048
34347699 15.1626
34347799 15.1958
34347899 15.1202
34347999 15.0769
34348099 14.9691
34348199 14.8552
34348299 14.8531
34348399 14.9296
34348499 14.8826
34348599 14.7801
34348699 14.6607
34348799 14.6078
34348899 14.5532
34348999 14.4568
34349099 14.3605
34349199 14.3643
34349299 14.4441
34349399 14.5592
34349499 14.6528
34349599 14.7708
34349699 14.8752
34349799 14.9
34349899 15.003
34349999 15.1157
34350099 15.1209
34350199 15.1806
34350299 15.1908
34350399 15.2707
34350499 15.381
34350599 15.479
34350699 15.5975
34350799 15.6615
34350899 15.7542
34350999 15.8756
34351099 15.9673
34351199 15.9651
34351299 15.8905
34351399 15.7527
34351499 15.6463
34351599 15.5284
34351699 15.4038
34351799 15.2778
34351899 15.1532
34351999 15.1105
34352099 15.1259
34352199 15.2381
34352299 15.3192
34352399 15.354
34352499 15.325
34352599 15.2763
34352699 15.1851
34352799 15.1564
34352899 15.1282
34352999 15.05
34353099 15.0664
34353199 15.1437
34353299 15.1851
34353399 15.1636
34353499 15.1317
34353599 15.0961
34353699 15.005
34353799 14.8964
34353899 14.8489
34353999 14.8855
34354099 14.9423
34354199 15.0421
34354299 15.1216
34354399 15.1755
34354499 15.0858
34354599 14.9967
34354699 14.9166
34354799 14.8419
34354899 14.7224
34354999 14.6413
34355099 14.5258
34355199 14.4673
34355299 14.5412
34355399 14.6641
34355499 14.7714
34355599 14.8632
34355699 14.9328
34355799 14.9482
34355899 15.0093
34355999 15.1299
34356099 15.2504
34356199 15.3524
34356299 15.4576
34356399 15.4627
34356499 15.3922
34356599 15.3806
34356699 15.3476
34356799 15.23
34356899 15.147
34356999 15.2074
34357099 15.3077
34357199 15.4196
34357299 15.4345
34357399 15.4547
34357499 15.4632
34357599 15.3931
34357699 15.3943
34357799 15.4038
34357899 15.4812
34357999 15.5191
34358099 15.5607
34358199 15.6761
34358299 15.7659
34358399 15.8597
34358499 15.9867
34358599 16.0931
34358699 16.2051
34358799 16.3112
34358899 16.3837
34358999 16.489
34359099 16.5916
34359199 16.6474
34359299 16.7054
34359399 16.8141
34359499 16.893
34359599 16.8541
34359699 16.7403
34359799 16.6043
34359899 16.5099
34359999 16.4013
34360099 16.3104
34360199 16.2501
34360299 16.341
34360399 16.3631
34360499 16.2789
34360599 16.1467
34360699 16.0072
34360799 15.8777
34360899 15.7444
34360999 15.6191
34361099 15.4871
34361199 15.4204
34361299 15.3462
34361399 15.2294
34361499 15.0934
34361599 14.9656
34361699 14.8946
34361799 14.8013
34361899 14.7271
34361999 14.6969
34362099 14.6255
34362199 14.5495
34362299 14.4473
34362399 14.3329
34362499 14.2451
34362599 14.1601
34362699 14.1906
34362799 14.2609
34362899 14.3911
34362999 14.5241
34363099 14.5908
34363199 14.6315
34363299 14.7604
34363399 14.8811
34363499 14.894
34363599 14.8414
34363699 14.852
34363799 14.8175
34363899 14.7096
34363999 14.631
34364099 14.5574
34364199 14.5615
34364299 14.666
34364399 14.8019
34364499 14.8452
34364599 14.8542
34364699 14.754
34364799 14.6726
34364899 14.6489
34364999 14.672
34365099 14.7277
34365199 14.8322
34365299 14.9237
34365399 15.0029
34365499 15.0995
34365599 15.1727
34365699 15.0996
34365799 14.9865
34365899 14.8763
34365999 14.7625
34366099 14.6613
34366199 14.661
34366299 14.7131
34366399 14.82
34366499 14.8608
34366599 14.8917
34366699 14.982
34366799 15.1023
34366899 15.1411
34366999 15.2227
34367099 15.3001
34367199 15.4076
34367299 15.5138
34367399 15.6378
34367499 15.7211
34367599 15.8147
34367699 15.8966
34367799 15.9888
34367899 15.9526
34367999 15.9365
34368099 16.0443
34368199 16.1531
34368299 16.2465
34368399 16.3535
34368499 16.408
34368599 16.475
34368699 16.4559
34368799 16.3855
34368899 16.3064
34368999 16.261
34369099 16.2058
34369199 16.1688
34369299 16.2183
34369399 16.1996
34369499 16.1736
34369599 16.1888
34369699 16.0973
34369799 15.965
34369899 15.8271
34369999 15.7051
34370099 15.6102
34370199 15.5325
34370299 15.4327
34370399 15.419
34370499 15.4367
34370599 15.5365
34370699 15.6503
34370799 15.7584
34370899 15.8513
34370999 15.9596
34371099 16.043
34371199 16.1226
34371299 16.2298
34371399 16.2878
34371499 16.2804
34371599 16.1824
34371699 16.0404
34371799 15.8969
34371899 15.7614
34371999 15.6257
34372099 15.5048
34372199 15.474
34372299 15.4529
34372399 15.4502
34372499 15.365
34372599 15.2411
34372699 15.2016
34372799 15.1927
34372899 15.1556
34372999 15.0916
34373099 14.9615
34373199 14.8344
34373299 14.7247
34373399 14.6509
34373499 14.6663
34373599 14.6563
34373699 14.5804
34373799 14.5638
34373899 14.6444
34373999 14.7728
34374099 14.8458
34374199 14.9428
34374299 14.9908
34374399 14.9693
34374499 14.8621
34374599 14.7483
34374699 14.673
34374799 14.5751
34374899 14.4725
34374999 14.4059
34375099 14.3464
34375199 14.2385
34375299 14.1489
34375399 14.1307
34375499 14.2145
34375599 14.3251
34375699 14.324
34375799 14.3067
34375899 14.3451
34375999 14.467
34376099 14.5484
34376199 14.6049
34376299 14.7205
34376399 14.8416
34376499 14.8392
34376599 14.7327
34376699 14.6101
34376799 14.5356
34376899 14.4254
34376999 14.3255
34377099 14.3009
34377199 14.3267
34377299 14.2924
34377399 14.3228
34377499 14.3786
34377599 14.3726
34377699 14.3789
34377799 14.4554
34377899 14.5837
34377999 14.6884
34378099 14.7539
34378199 14.8767
34378299 14.9629
34378399 15.073
34378499 15.1898
34378599 15.2174
34378699 15.2004
34378799 15.2081
34378899 15.1764
34378999 15.0558
34379099 14.9544
34379199 14.9043
34379299 15.0186
34379399 15.1177
34379499 15.1526
34379599 15.2442
34379699 15.3273
34379799 15.2921
34379899 15.325
34379999 15.4427
34380099 15.5554
34380199 15.6143
34380299 15.6968
34380399 15.6483
34380499 15.5793
34380599 15.4788
34380699 15.5061
34380799 15.4286
34380899 15.2951
34380999 15.1604
34381099 15.0357
34381199 14.9232
34381299 14.8213
34381399 14.7056
34381499 14.5952
34381599 14.4941
34381699 14.4507
34381799 14.4256
34381899 14.3581
34381999 14.4307
34382099 14.5416
34382199 14.6195
34382299 14.6558
34382399 14.7542
34382499 14.8465
34382599 14.8751
34382699 14.761
34382799 14.6469
34382899 14.5423
34382999 14.505
34383099 14.4545
34383199 14.3371
34383299 14.2759
34383399 14.2133
34383499 14.1171
34383599 14.0032
34383699 13.9006
34383799 13.7867
34383899 13.6919
34383999 13.6074
34384099 13.645
34384199 13.755
34384299 13.8675
34384399 13.9796
34384499 14.0992
34384599 14.196
34384699 14.2235
34384799 14.2481
34384899 14.1992
34384999 14.1585
34385099 14.1006
34385199 14.0631
34385299 13.9643
34385399 13.841
34385499 13.7557
34385599 13.6671
34385699 13.7144
34385799 13.8521
34385899 13.9788
34385999 14.1059
34386099 14.1499
34386199 14.1263
34386299 14.006
34386399 13.9151
34386499 13.9558
34386599 13.979
34386699 13.9545
34386799 13.9041
34386899 13.8303
34386999 13.7875
34387099 13.7803
34387199 13.6759
34387299 13.5626
34387399 13.4584
34387499 13.3733
34387599 13.2672
34387699 13.1914
34387799 13.0823
34387899 13.0617
34387999 12.9794
34388099 12.8686
34388199 12.772
34388299 12.691
34388399 12.7126
34388499 12.8142
34388599 12.8017
34388699 12.7234
34388799 12.6385
34388899 12.5477
34388999 12.4619
34389099 12.3769
34389199 12.2787
34389299 12.1712
34389399 12.0811
34389499 12.133
34389599 12.2251
34389699 12.3499
34389799 12.4766
34389899 12.4785
34389999 12.4873
34390099 12.4848
34390199 12.5236
34390299 12.5164
34390399 12.5351
34390499 12.5078
34390599 12.4432
34390699 12.3776
34390799 12.3016
34390899 12.3726
34390999 12.5006
34391099 12.536
34391199 12.6355
34391299 12.7273
34391399 12.826
34391499 12.8836
34391599 12.9749
34391699 13.1208
34391799 13.2313
34391899 13.2742
34391999 13.2134
34392099 13.1434
34392199 13.1064
34392299 13.0064
34392399 12.9084
34392499 12.8539
34392599 12.8912
34392699 12.9301
34392799 13.031
34392899 13.1133
34392999 13.2473
34393099 13.3845
34393199 13.4651
34393299 13.5072
34393399 13.6307
34393499 13.7694
34393599 13.8277
34393699 13.8126
34393799 13.8239
34393899 13.8663
34393999 13.8351
34394099 13.73
34394199 13.6243
34394299 13.5784
34394399 13.6392
34394499 13.6866
34394599 13.7944
34394699 13.8587
34394799 13.9353
34394899 13.9577
34394999 13.9915
34395099 14.0236
34395199 14.115
34395299 14.1985
34395399 14.295
34395499 14.4181
34395599 14.5166
34395699 14.5642
34395799 14.6903
34395899 14.7641
34395999 14.7909
34396099 14.8515
34396199 14.9698
34396299 14.9917
34396399 14.9835
34396499 14.8728
34396599 14.7872
34396699 14.6719
34396799 14.5508
34396899 14.4495
34396999 14.4322
34397099 14.4765
34397199 14.5488
34397299 14.5575
34397399 14.5231
34397499 14.4835
34397599 14.3839
34397699 14.2609
34397799 14.1667
34397899 14.1152
34397999 14.1608
34398099 14.2578
34398199 14.3257
34398299 14.4435
34398399 14.5536
34398499 14.6865
34398599 14.8219
34398699 14.9556
34398799 15.0761
34398899 15.1025
34398999 15.1136
34399099 15.0932
34399199 15.1064
34399299 15.1785
34399399 15.3059
34399499 15.436
34399599 15.5192
34399699 15.6139
34399799 15.6365
34399899 15.5636
34399999 15.4974
34400099 15.4979
34400199 15.4741
34400299 15.374
34400399 15.2461
34400499 15.1487
34400599 15.0463
34400699 14.9823
34400799 15.0168
34400899 14.9366
34400999 14.8241
34401099 14.7302
34401199 14.7007
34401299 14.6838
34401399 14.6994
34401499 14.7793
34401599 14.9069
34401699 14.9137
34401799 14.9479
34401899 14.9484
34401999 14.9868
34402099 15.0193
34402199 15.0992
34402299 15.1671
34402399 15.2757
34402499 15.3781
34402599 15.4838
34402699 15.5065
34402799 15.6007
34402899 15.6113
34402999 15.5634
34403099 15.5361
34403199 15.5307
34403299 15.6486
34403399 15.721
34403499 15.7313
34403599 15.7376
34403699 15.6186
34403799 15.5381
34403899 15.4636
34403999 15.392
34404099 15.417
34404199 15.4484
34404299 15.4385
34404399 15.3382
34404499 15.2071
34404599 15.0879
34404699 15.0046
34404799 14.98
34404899 15.0284
34404999 15.0548
34405099 14.9685
34405199 14.9292
34405299 14.8246
34405399 14.7307
34405499 14.6911
34405599 14.6963
34405699 14.7722
34405799 14.7885
34405899 14.7299
34405999 14.7107
34406099 14.6806
34406199 14.5951
34406299 14.5002
34406399 14.3834
34406499 14.3058
34406599 14.2458
34406699 14.1445
34406799 14.0519
34406899 13.9794
34406999 13.9281
34407099 13.8261
34407199 13.7323
34407299 13.6454
34407399 13.6908
34407499 13.6664
34407599 13.5666
34407699 13.4521
34407799 13.3455
34407899 13.2418
34407999 13.1812
34408099 13.2049
34408199 13.1703
34408299 13.1976
34408399 13.2072
34408499 13.2224
34408599 13.2174
34408699 13.3052
34408799 13.4494
34408899 13.5947
34408999 13.7249
34409099 13.8639
34409199 13.9913
34409299 14.0159
34409399 13.9756
34409499 13.8737
34409599 13.7823
34409699 13.6851
34409799 13.6367
34409899 13.5353
34409999 13.5306
34410099 13.4858
34410199 13.4086
34410299 13.4198
34410399 13.4491
34410499 13.4567
34410599 13.4203
34410699 13.3928
34410799 13.3026
34410899 13.1997
34410999 13.1063
34411099 13.1122
34411199 13.0496
34411299 13.0375
34411399 13.0638
34411499 13.0622
34411599 12.9802
34411699 12.8923
34411799 12.8084
34411899 12.7837
34411999 12.8439
34412099 12.7683
34412199 12.7202
34412299 12.7949
34412399 12.8918
34412499 12.9358
34412599 12.9331
34412699 12.8395
34412799 12.7771
34412899 12.7903
34412999 12.8174
34413099 12.7793
34413199 12.8206
34413299 12.9511
34413399 13.0818
34413499 13.1119
34413599 13.1982
34413699 13.227
34413799 13.2823
34413899 13.3284
34413999 13.4663
34414099 13.6008
34414199 13.7024
34414299 13.7964
34414399 13.9316
34414499 14.0516
34414599 14.1831
34414699 14.2515
34414799 14.2129
34414899 14.1782
34414999 14.134
34415099 14.0468
34415199 14.0851
34415299 14.0913
34415399 14.0525
34415499 14.0263
34415599 13.9419
34415699 13.9577
34415799 14.0894
34415899 14.2255
34415999 14.3558
34416099 14.4215
34416199 14.3943
34416299 14.3525
34416399 14.3949
34416499 14.4994
34416599 14.5882
34416699 14.7223
34416799 14.8523
34416899 14.9493
34416999 15.0108
34417099 15.0915
34417199 15.1927
34417299 15.2787
34417399 15.2667
34417499 15.3414
34417599 15.4038
34417699 15.4952
34417799 15.5276
34417899 15.5942
34417999 15.6864
34418099 15.7876
34418199 15.89
34418299 15.9533
34418399 16.0254
34418499 16.1019
34418599 16.2
34418699 16.2577
34418799 16.3603
34418899 16.4302
34418999 16.4488
34419099 16.5592
34419199 16.6534
34419299 16.7381
34419399 16.682
34419499 16.5486
34419599 16.4239
34419699 16.3902
34419799 16.3013
34419899 16.2002
34419999 16.1048
34420099 16.1208
34420199 16.1613
34420299 16.1201
34420399 15.9811
34420499 15.8494
34420599 15.7186
34420699 15.6211
34420799 15.5453
34420899 15.4247
34420999 15.3032
34421099 15.3026
34421199 15.3186
34421299 15.2956
34421399 15.3276
34421499 15.4332
34421599 15.4517
34421699 15.442
34421799 15.423
34421899 15.3928
34421999 15.2584
34422099 15.1369
34422199 15.1069
34422299 15.0529
34422399 14.9794
34422499 15.0659
34422599 15.1771
34422699 15.2615
34422799 15.3432
34422899 15.4553
34422999 15.5091
34423099 15.4486
34423199 15.3265
34423299 15.2274
34423399 15.1213
34423499 15.0422
34423599 14.9535
34423699 14.9115
34423799 14.8484
34423899 14.7407
34423999 14.7145
34424099 14.6904
34424199 14.5726
34424299 14.4507
34424399 14.324
34424499 14.2125
34424599 14.1704
34424699 14.1203
34424799 14.0584
34424899 13.9951
34424999 13.9432
34425099 13.8492
34425199 13.7827
34425299 13.7735
34425399 13.7049
34425499 13.6141
34425599 13.5408
34425699 13.4457
34425799 13.3598
34425899 13.329
34425999 13.3119
34426099 13.3306
34426199 13.3348
34426299 13.3575
34426399 13.492
34426499 13.5028
34426599 13.5507
34426699 13.6179
34426799 13.6007
34426899 13.6155
34426999 13.5937
34427099 13.5664
34427199 13.5631
34427299 13.5471
34427399 13.5023
34427499 13.625
34427599 13.6948
34427699 13.6473
34427799 13.613
34427899 13.5546
34427999 13.4434
34428099 13.3877
34428199 13.3738
34428299 13.402
34428399 13.2998
34428499 13.2223
34428599 13.1679
34428699 13.1219
34428799 13.1228
34428899 13.0923
34428999 13.0438
34429099 13.0279
34429199 12.9679
34429299 12.8875
34429399 12.799
34429499 12.691
34429599 12.5991
34429699 12.5796
34429799 12.664
34429899 12.7736
34429999 12.909
34430099 12.9611
34430199 12.9102
34430299 12.8807
34430399 12.9307
34430499 12.965
34430599 13.0352
34430699 13.1664
34430799 13.319
34430899 13.4355
34430999 13.5245
34431099 13.6207
34431199 13.6928
34431299 13.7756
34431399 13.8449
34431499 13.9171
34431599 14.0086
34431699 14.1506
34431799 14.2858
34431899 14.3401
34431999 14.3087
34432099 14.2248
34432199 14.1571
34432299 14.0873
34432399 14.0463
34432499 14.0657
34432599 14.1697
34432699 14.2283
34432799 14.2241
34432899 14.3005
34432999 14.4351
34433099 14.5022
34433199 14.5869
34433299 14.6648
34433399 14.6551
34433499 14.6838
34433599 14.59
34433699 14.4817
34433799 14.438
34433899 14.3883
34433999 14.3251
34434099 14.2321
34434199 14.1271
34434299 14.0101
34434399 13.9457
34434499 13.9829
34434599 13.9851
34434699 13.9079
34434799 13.8604
34434899 13.8018
34434999 13.8225
34435099 13.907
34435199 14.0159
34435299 14.1219
34435399 14.1559
34435499 14.2335
34435599 14.3109
34435699 14.3833
34435799 14.451
34435899 14.4376
34435999 14.3361
34436099 14.2402
34436199 14.2323
34436299 14.243
34436399 14.2565
34436499 14.2756
34436599 14.381
34436699 14.4637
34436799 14.601
34436899 14.6534
34436999 14.66
34437099 14.6733
34437199 14.6496
34437299 14.685
34437399 14.6918
34437499 14.7154
34437599 14.8008
34437699 14.8465
34437799 14.8807
34437899 14.8686
34437999 14.9099
34438099 14.9936
34438199 15.079
34438299 15.1395
34438399 15.1417
34438499 15.1988
34438599 15.1213
34438699 15.0826
34438799 15.1346
34438899 15.2347
34438999 15.2544
34439099 15.2769
34439199 15.3072
34439299 15.3671
34439399 15.3379
34439499 15.2345
34439599 15.1646
34439699 15.0978
34439799 14.9913
34439899 14.8776
34439999 14.8345
34440099 14.7677
34440199 14.8078
34440299 14.9301
34440399 15.0508
34440499 15.1296
34440599 15.1522
34440699 15.2274
34440799 15.1935
34440899 15.1828
34440999 15.2831
34441099 15.4138
34441199 15.5382
34441299 15.6503
34441399 15.7125
34441499 15.8185
34441599 15.7653
34441699 15.6427
34441799 15.6258
34441899 15.6731
34441999 15.7664
34442099 15.8179
34442199 15.7769
34442299 15.6479
34442399 15.5543
34442499 15.5146
34442599 15.4619
34442699 15.4544
34442799 15.5698
34442899 15.6508
34442999 15.6858
34443099 15.5654
34443199 15.4627
34443299 15.3439
34443399 15.2314
34443499 15.1689
34443599 15.0897
34443699 14.9651
34443799 14.8649
34443899 14.7643
34443999 14.6458
34444099 14.5455
34444199 14.4193
34444299 14.3026
34444399 14.1894
34444499 14.088
34444599 13.9636
34444699 13.8973
34444799 13.8205
34444899 13.7288
34444999 13.6129
34445099 13.4962
34445199 13.4718
34445299 13.6041
34445399 13.7247
34445499 13.7326
34445599 13.7082
34445699 13.6479
34445799 13.54
34445899 13.4687
34445999 13.385
34446099 13.2774
34446199 13.2788
34446299 13.3897
34446399 13.4433
34446499 13.3989
34446599 13.3017
34446699 13.2148
34446799 13.2095
34446899 13.1161
34446999 13.0086
34447099 12.8962
34447199 12.8001
34447299 12.818
34447399 12.9006
34447499 12.9782
34447599 13.1243
34447699 13.2631
34447799 13.3604
34447899 13.3574
34447999 13.2673
34448099 13.1983
34448199 13.2338
34448299 13.2126
34448399 13.2433
34448499 13.304
34448599 13.4261
34448699 13.4676
34448799 13.5858
34448899 13.7302
34448999 13.8637
34449099 13.9372
34449199 14.0698
34449299 14.1228
34449399 14.1413
34449499 14.1571
34449599 14.2186
34449699 14.2026
34449799 14.0852
34449899 14.0371
34449999 14.0979
34450099 14.1822
34450199 14.2938
34450299 14.3961
34450399 14.4166
34450499 14.4168
34450599 14.3544
34450699 14.2414
34450799 14.2023
34450899 14.1642
34450999 14.242
34451099 14.3465
34451199 14.2729
34451299 14.1602
34451399 14.0452
34451499 13.9683
34451599 13.9772
34451699 13.9484
34451799 13.8833
34451899 13.8054
34451999 13.7049
34452099 13.5997
34452199 13.5327
34452299 13.4313
34452399 13.3768
34452499 13.4774
34452599 13.6087
34452699 13.7279
34452799 13.771
34452899 13.8801
34452999 13.9883
34453099 14.1274
34453199 14.2734
34453299 14.3783
34453399 14.4976
34453499 14.5509
34453599 14.6121
34453699 14.7253
34453799 14.8298
34453899 14.7905
34453999 14.6989
34454099 14.679
34454199 14.7317
34454299 14.7436
34454399 14.7344
34454499 14.6814
34454599 14.5694
34454699 14.5515
34454799 14.4579
34454899 14.3396
34454999 14.2492
34455099 14.1417
34455199 14.1311
34455299 14.2214
34455399 14.3233
34455499 14.3669
34455599 14.4494
34455699 14.5801
34455799 14.704
34455899 14.812
34455999 14.8907
34456099 14.8494
34456199 14.7589
34456299 14.7183
34456399 14.8062
34456499 14.7846
34456599 14.8233
34456699 14.7853
34456799 14.7815
34456899 14.845
34456999 14.9068
34457099 14.8677
34457199 14.8058
34457299 14.8282
34457399 14.7686
34457499 14.7089
34457599 14.6587
34457699 14.6316
34457799 14.6265
34457899 14.5276
34457999 14.5344
34458099 14.6497
34458199 14.6801
34458299 14.7004
34458399 14.7089
34458499 14.8217
34458599 14.9092
34458699 14.9025
34458799 14.8815
34458899 14.9494
34458999 15.0436
34459099 15.155
34459199 15.155
34459299 15.0475
34459399 14.9196
34459499 14.8636
34459599 14.9115
34459699 14.9382
34459799 14.9978
34459899 15.1132
34459999 15.1373
34460099 15.1246
34460199 15.1983
34460299 15.297
34460399 15.3729
34460499 15.4712
34460599 15.5759
34460699 15.6716
34460799 15.7685
34460899 15.7619
34460999 15.7268
34461099 15.5992
34461199 15.4716
34461299 15.3761
34461399 15.3277
34461499 15.3973
34461599 15.501
34461699 15.5814
34461799 15.6911
34461899 15.756
34461999 15.799
34462099 15.7209
34462199 15.6623
34462299 15.5511
34462399 15.4455
34462499 15.4097
34462599 15.4827
34462699 15.5081
34462799 15.4497
34462899 15.3847
34462999 15.3065
34463099 15.3613
34463199 15.468
34463299 15.5592
34463399 15.6511
34463499 15.693
34463599 15.7263
34463699 15.7891
34463799 15.9012
34463899 15.9799
34463999 16.0012
34464099 15.872
34464199 15.7411
34464299 15.6293
34464399 15.4929
34464499 15.3983
34464599 15.2899
34464699 15.2481
34464799 15.2597
34464899 15.2486
34464999 15.2023
34465099 15.1266
34465199 15.0347
34465299 15.0306
34465399 14.9819
34465499 14.9082
34465599 14.936
34465699 14.8565
34465799 14.8948
34465899 14.9887
34465999 15.1176
34466099 15.2325
34466199 15.3262
34466299 15.3532
34466399 15.269
34466499 15.1646
34466599 15.1528
34466699 15.2462
34466799 15.2012
34466899 15.1187
34466999 15.089
34467099 14.9913
34467199 14.9235
34467299 14.8113
34467399 14.7369
34467499 14.6308
34467599 14.5966
34467699 14.6493
34467799 14.7107
34467899 14.7466
34467999 14.6615
34468099 14.5639
34468199 14.4425
34468299 14.3327
34468399 14.2318
34468499 14.1846
34468599 14.2056
34468699 14.3022
34468799 14.3595
34468899 14.271
34468999 14.2448
34469099 14.2893
34469199 14.2442
34469299 14.197
34469399 14.1623
34469499 14.2013
34469599 14.2672
34469699 14.3308
34469799 14.4391
34469899 14.5468
34469999 14.6669
34470099 14.7795
34470199 14.8145
34470299 14.918
34470399 15.0138
34470499 15.0069
34470599 14.9182
34470699 14.8823
34470799 14.8652
34470899 14.9003
34470999 14.844
34471099 14.7262
34471199 14.7174
34471299 14.6889
34471399 14.7251
34471499 14.8179
34471599 14.8893
34471699 14.9949
34471799 15.0538
34471899 15.1441
34471999 15.241
34472099 15.3686
34472199 15.4917
34472299 15.5965
34472399 15.7051
34472499 15.8219
34472599 15.9278
34472699 16.0187
34472799 16.1268
34472899 16.1652
34472999 16.1008
34473099 16.0476
34473199 15.9542
34473299 15.979
34473399 16.0198
34473499 16.1134
34473599 16.1342
34473699 16.2331
34473799 16.3492
34473899 16.4461
34473999 16.5444
34474099 16.6228
34474199 16.7219
34474299 16.8167
34474399 16.9087
34474499 16.9803
34474599 17.0733
34474699 17.1206
34474799 17.2016
34474899 17.2855
34474999 17.3103
34475099 17.2906
34475199 17.245
34475299 17.309
34475399 17.3168
34475499 17.2763
34475599 17.2384
34475699 17.277
34475799 17.3298
34475899 17.3473
34475999 17.4438
34476099 17.535
34476199 17.5816
34476299 17.55
34476399 17.5105
34476499 17.4911
34476599 17.5435
34476699 17.6219
34476799 17.6523
34476899 17.6168
34476999 17.5691
34477099 17.5176
34477199 17.5038
34477299 17.5488
34477399 17.5205
34477499 17.4047
34477599 17.2935
34477699 17.1766
34477799 17.0256
34477899 16.8786
34477999 16.7673
34478099 16.7563
34478199 16.778
34478299 16.8175
34478399 16.872
34478499 16.9243
34478599 16.9734
34478699 16.9255
34478799 16.8483
34478899 16.7907
34478999 16.7141
34479099 16.5976
34479199 16.501
34479299 16.3977
34479399 16.331
34479499 16.2674
34479599 16.1302
34479699 16.0193
34479799 15.8871
34479899 15.7856
34479999 15.7522
34480099 15.7293
34480199 15.6108
34480299 15.5575
34480399 15.4823
34480499 15.45
34480599 15.3811
34480699 15.2498
34480799 15.1305
34480899 15.0082
34480999 14.9211
34481099 14.8605
34481199 14.8045
34481299 14.8301
34481399 14.9028
34481499 14.9403
34481599 14.8883
34481699 14.8051
34481799 14.7644
34481899 14.7993
34481999 14.8976
34482099 14.9451
34482199 14.834
34482299 14.7595
34482399 14.6796
34482499 14.5877
34482599 14.476
34482699 14.3662
34482799 14.3299
34482899 14.3434
34482999 14.3258
34483099 14.3805
34483199 14.4694
34483299 14.5654
34483399 14.6234
34483499 14.6697
34483599 14.8054
34483699 14.8447
34483799 14.7481
34483899 14.7435
34483999 14.7848
34484099 14.8648
34484199 14.9889
34484299 15.0855
34484399 15.0777
34484499 14.9938
34484599 14.8796
34484699 14.8119
34484799 14.905
34484899 15.0292
34484999 15.0475
34485099 15.0983
34485199 15.1494
34485299 15.1958
34485399 15.3053
34485499 15.423
34485599 15.5009
34485699 15.6194
34485799 15.734
34485899 15.8061
34485999 15.8367
34486099 15.8582
34486199 15.8776
34486299 15.9048
34486399 16.0024
34486499 16.0843
34486599 16.1504
34486699 16.2548
34486799 16.335
34486899 16.385
34486999 16.4141
34487099 16.3043
34487199 16.2046
34487299 16.1557
34487399 16.1045
34487499 16.0093
34487599 15.8996
34487699 15.7688
34487799 15.6601
34487899 15.6149
34487999 15.5103
34488099 15.5574
34488199 15.6539
34488299 15.5627
34488399 15.4667
34488499 15.3845
34488599 15.3946
34488699 15.4905
34488799 15.5272
34488899 15.5099
34488999 15.392
34489099 15.2901
34489199 15.2042
34489299 15.2157
34489399 15.3018
34489499 15.2722
34489599 15.2151
34489699 15.151
34489799 15.095
34489899 14.9919
34489999 14.8797
34490099 14.801
34490199 14.7423
34490299 14.6507
34490399 14.5278
34490499 14.4207
34490599 14.3191
34490699 14.2367
34490799 14.1915
34490899 14.1358
34490999 14.0834
34491099 14.0332
34491199 14.0147
34491299 13.9435
34491399 13.9763
34491499 14.0893
34491599 14.2034
34491699 14.2532
34491799 14.3289
34491899 14.457
34491999 14.5708
34492099 14.632
34492199 14.7007
34492299 14.6943
34492399 14.6489
34492499 14.6674
34492599 14.7813
34492699 14.721
34492799 14.6047
34492899 14.5544
34492999 14.4856
34493099 14.4026
34493199 14.369
34493299 14.3553
34493399 14.2393
34493499 14.1564
34493599 14.2132
34493699 14.3371
34493799 14.4619
34493899 14.5879
34493999 14.5273
34494099 14.4951
34494199 14.61
34494299 14.6955
34494399 14.7571
34494499 14.6622
34494599 14.5944
34494699 14.4976
34494799 14.3786
34494899 14.3173
34494999 14.2978
34495099 14.334
34495199 14.4251
34495299 14.5102
34495399 14.5799
34495499 14.7005
34495599 14.8333
34495699 14.9502
34495799 15.0526
34495899 15.1017
34495999 15.0503
34496099 14.9569
34496199 14.8302
34496299 14.7171
34496399 14.6438
34496499 14.7184
34496599 14.7934
34496699 14.7206
34496799 14.6239
34496899 14.5691
34496999 14.45
34497099 14.3535
34497199 14.2454
34497299 14.2068
34497399 14.2199
34497499 14.1961
34497599 14.0915
34497699 13.9864
34497799 13.9812
34497899 14.0265
34497999 14.0396
34498099 14.0047
34498199 13.8902
34498299 13.7718
34498399 13.6937
34498499 13.7537
34498599 13.8833
34498699 13.8025
34498799 13.6842
34498899 13.5845
34498999 13.5433
34499099 13.5359
34499199 13.558
34499299 13.5697
34499399 13.5027
34499499 13.3917
34499599 13.3156
34499699 13.2786
34499799 13.2099
34499899 13.1537
34499999 13.1236
34500099 13.1648
34500199 13.1055
34500299 13.1514
34500399 13.2765
34500499 13.4155
34500599 13.4148
34500699 13.4645
34500799 13.5846
34500899 13.6599
34500999 13.6331
34501099 13.5225
34501199 13.4753
34501299 13.4355
34501399 13.4123
34501499 13.4734
34501599 13.5361
34501699 13.6337
34501799 13.7499
34501899 13.8298
34501999 13.9073
34502099 13.9963
34502199 14.1067
34502299 14.225
34502399 14.3365
34502499 14.3431
34502599 14.3492
34502699 14.416
34502799 14.515
34502899 14.4845
34502999 14.4011
34503099 14.3619
34503199 14.3529
34503299 14.4576
34503399 14.5769
34503499 14.6909
34503599 14.7843
34503699 14.9045
34503799 15.0081
34503899 15.0064
34503999 14.9413
34504099 14.8329
34504199 14.7317
34504299 14.725
34504399 14.7306
34504499 14.7397
34504599 14.7183
34504699 14.7337
34504799 14.7217
34504899 14.6542
34504999 14.6535
34505099 14.5844
34505199 14.4651
34505299 14.3728
34505399 14.2586
34505499 14.1716
34505599 14.2611
34505699 14.2978
34505799 14.3562
34505899 14.4548
34505999 14.5684
34506099 14.6855
34506199 14.7506
34506299 14.8224
34506399 14.8521
34506499 14.7825
34506599 14.6982
34506699 14.589
34506799 14.521
34506899 14.4169
34506999 14.3131
34507099 14.2156
34507199 14.184
34507299 14.2309
34507399 14.3469
34507499 14.4474
34507599 14.5765
34507699 14.6444
34507799 14.7469
34507899 14.7202
34507999 14.6711
34508099 14.5542
34508199 14.531
34508299 14.5546
34508399 14.6025
34508499 14.6659
34508599 14.7479
34508699 14.7711
34508799 14.8615
34508899 14.9876
34508999 15.0882
34509099 15.1791
34509199 15.2689
34509299 15.2661
34509399 15.2075
34509499 15.2555
34509599 15.3047
34509699 15.4323
34509799 15.5272
34509899 15.6133
34509999 15.7127
34510099 15.7934
34510199 15.8996
34510299 15.8317
34510399 15.7126
34510499 15.6052
34510599 15.4814
34510699 15.4608
34510799 15.5341
34510899 15.5702
34510999 15.5841
34511099 15.5724
34511199 15.5167
34511299 15.4208
34511399 15.3276
34511499 15.2834
34511599 15.1566
34511699 15.0811
34511799 14.9724
34511899 14.8486
34511999 14.7183
34512099 14.6537
34512199 14.5721
34512299 14.5711
34512399 14.6882
34512499 14.8119
34512599 14.931
34512699 15.0509
34512799 15.0943
34512899 15.0792
34512999 15.1372
34513099 15.1934
34513199 15.2092
34513299 15.1734
34513399 15.0754
34513499 14.9606
34513599 14.8611
34513699 14.7717
34513799 14.6448
34513899 14.5329
34513999 14.4551
34514099 14.3347
34514199 14.2592
34514299 14.2186
34514399 14.1578
34514499 14.0467
34514599 13.9985
34514699 13.9825
34514799 14.0695
34514899 14.2093
34514999 14.3444
34515099 14.4435
34515199 14.4112
34515299 14.3092
34515399 14.1991
34515499 14.1868
34515599 14.1999
34515699 14.2129
34515799 14.1696
34515899 14.1465
34515999 14.0725
34516099 13.9559
34516199 13.8518
34516299 13.8295
34516399 13.8423
34516499 13.9245
34516599 13.9979
34516699 14.1255
34516799 14.1947
34516899 14.1765
34516999 14.1143
34517099 14.037
34517199 13.9551
34517299 13.874
34517399 13.9035
34517499 14.0425
34517599 14.1674
34517699 14.2337
34517799 14.2731
34517899 14.2334
34517999 14.248
34518099 14.309
34518199 14.3508
34518299 14.4761
34518399 14.5901
34518499 14.6112
34518599 14.6762
34518699 14.7583
34518799 14.8169
34518899 14.846
34518999 14.9652
34519099 15.0525
34519199 15.0635
34519299 15.1759
34519399 15.2484
34519499 15.32
34519599 15.4297
34519699 15.5263
34519799 15.623
34519899 15.6487
34519999 15.6928
34520099 15.7117
34520199 15.7786
34520299 15.8168
34520399 15.7268
34520499 15.6221
34520599 15.5488
34520699 15.4869
34520799 15.4242
34520899 15.461
34520999 15.58
34521099 15.6907
34521199 15.7558
34521299 15.7926
34521399 15.7939
34521499 15.8321
34521599 15.8319
34521699 15.829
34521799 15.7997
34521899 15.7846
34521999 15.8277
34522099 15.8886
34522199 16.005
34522299 16.0964
34522399 16.091
34522499 16.035
34522599 15.9164
34522699 15.8026
34522799 15.7288
34522899 15.6143
34522999 15.4886
34523099 15.3571
34523199 15.2321
34523299 15.1674
34523399 15.2316
34523499 15.3528
34523599 15.4711
34523699 15.5866
34523799 15.5565
34523899 15.5445
34523999 15.533
34524099 15.51
34524199 15.5292
34524299 15.4596
34524399 15.3978
34524499 15.3353
34524599 15.3166
34524699 15.2933
34524799 15.2847
34524899 15.2763
34524999 15.24
34525099 15.1696
34525199 15.0394
34525299 14.977
34525399 15.0321
34525499 15.09
34525599 15.1659
34525699 15.2887
34525799 15.3597
34525899 15.4538
34525999 15.52
34526099 15.5833
34526199 15.6171
34526299 15.6889
34526399 15.769
34526499 15.8113
34526599 15.921
34526699 16.0265
34526799 16.1147
34526899 16.2353
34526999 16.3328
34527099 16.4133
34527199 16.4269
34527299 16.467
34527399 16.5612
34527499 16.5898
34527599 16.6081
34527699 16.7256
34527799 16.7748
34527899 16.8689
34527999 16.9432
34528099 17.0085
34528199 17.0732
34528299 17.0406
34528399 17.1002
34528499 17.1863
34528599 17.2298
34528699 17.2902
34528799 17.3914
34528899 17.5027
34528999 17.6013
34529099 17.7046
34529199 17.8027
34529299 17.8521
34529399 17.8531
34529499 17.7348
34529599 17.6504
34529699 17.6281
34529799 17.6666
34529899 17.7216
34529999 17.7662
34530099 17.7686
34530199 17.7559
34530299 17.7079
34530399 17.6438
34530499 17.6865
34530599 17.7893
34530699 17.8426
34530799 17.9391
34530899 18.0368
34530999 18.1195
34531099 18.2117
34531199 18.1864
34531299 18.2024
34531399 18.1713
34531499 18.0547
34531599 17.9404
34531699 17.8156
34531799 17.7863
34531899 17.82
34531999 17.7917
34532099 17.6709
34532199 17.5544
34532299 17.4544
34532399 17.2965
34532499 17.1613
34532599 17.0257
34532699 16.9237
34532799 16.8821
34532899 16.9304
34532999 16.9104
34533099 16.9248
34533199 16.8821
34533299 16.7929
34533399 16.719
34533499 16.6907
34533599 16.7189
34533699 16.8062
34533799 16.9128
34533899 17.0207
34533999 17.1058
34534099 17.1477
34534199 17.2554
34534299 17.3282
34534399 17.3397
34534499 17.4036
34534599 17.5084
34534699 17.5893
34534799 17.6371
34534899 17.6602
34534999 17.5809
34535099 17.4545
34535199 17.3359
34535299 17.272
34535399 17.1432
34535499 17.0246
34535599 16.9647
34535699 17.0295
34535799 17.0357
34535899 17.0524
34535999 17.0466
34536099 16.9143
34536199 16.7785
34536299 16.6591
34536399 16.51
34536499 16.3955
34536599 16.3727
34536699 16.4029
34536799 16.4319
34536899 16.342
34536999 16.227
34537099 16.211
34537199 16.2431
34537299 16.2874
34537399 16.3614
34537499 16.4527
34537599 16.4792
34537699 16.4439
34537799 16.3131
34537899 16.1834
34537999 16.0951
34538099 16.1485
34538199 16.2221
34538299 16.3219
34538399 16.3832
34538499 16.4576
34538599 16.5642
34538699 16.5101
34538799 16.374
34538899 16.263
34538999 16.1534
34539099 16.0253
34539199 15.8959
34539299 15.8249
34539399 15.7773
34539499 15.6848
34539599 15.6418
34539699 15.557
34539799 15.4784
34539899 15.4443
34539999 15.3655
34540099 15.2529
34540199 15.1975
34540299 15.1874
34540399 15.1501
34540499 15.0246
34540599 14.9284
34540699 14.8302
34540799 14.8232
34540899 14.7379
34540999 14.6272
34541099 14.5645
34541199 14.519
34541299 14.4437
34541399 14.4017
34541499 14.2934
34541599 14.3103
34541699 14.331
34541799 14.3147
34541899 14.22
34541999 14.157
34542099 14.0642
34542199 13.9784
34542299 13.9045
34542399 13.7984
34542499 13.7188
34542599 13.7664
34542699 13.9087
34542799 14.0269
34542899 14.1209
34542999 14.1938
34543099 14.2071
34543199 14.139
34543299 14.0235
34543399 13.9716
34543499 13.9834
34543599 14.1079
34543699 14.2035
34543799 14.2526
34543899 14.2722
34543999 14.3661
34544099 14.4706
34544199 14.5807
34544299 14.7088
34544399 14.7785
34544499 14.8982
34544599 15.0124
34544699 15.0546
34544799 14.9949
34544899 15.0019
34544999 15.0876
34545099 15.208
34545199 15.2413
34545299 15.2599
34545399 15.3192
34545499 15.2475
34545599 15.1771
34545699 15.0579
34545799 14.9436
34545899 14.8696
34545999 14.7537
34546099 14.6916
34546199 14.6283
34546299 14.6708
34546399 14.7936
34546499 14.9195
34546599 15.0294
34546699 15.0838
34546799 15.2017
34546899 15.3158
34546999 15.4021
34547099 15.4918
34547199 15.5757
34547299 15.6938
34547399 15.8036
34547499 15.9146
34547599 15.9927
34547699 15.9992
34547799 15.9568
34547899 15.8988
34547999 15.8329
34548099 15.7232
34548199 15.6082
34548299 15.4791
34548399 15.41
34548499 15.385
34548599 15.3402
34548699 15.399
34548799 15.5076
34548899 15.5581
34548999 15.6266
34549099 15.6425
34549199 15.7253
34549299 15.8167
34549399 15.8485
34549499 15.9185
34549599 15.9403
34549699 15.871
34549799 15.8162
34549899 15.8936
34549999 15.9706
34550099 16.0767
34550199 16.1802
34550299 16.2215
34550399 16.2238
34550499 16.2248
34550599 16.317
34550699 16.346
34550799 16.2719
34550899 16.1368
34550999 16.0077
34551099 15.8954
34551199 15.8096
34551299 15.8432
34551399 15.8521
34551499 15.811
34551599 15.7898
34551699 15.7077
34551799 15.6423
34551899 15.5376
34551999 15.5345
34552099 15.5227
34552199 15.4645
34552299 15.3802
34552399 15.2598
34552499 15.1465
34552599 15.0656
34552699 15.0166
34552799 14.9361
34552899 14.8197
34552999 14.7242
34553099 14.6829
34553199 14.6292
34553299 14.5186
34553399 14.413
34553499 14.4314
34553599 14.4782
34553699 14.5313
34553799 14.5857
34553899 14.6558
34553999 14.768
34554099 14.7811
34554199 14.7497
34554299 14.6238
34554399 14.5049
34554499 14.4444
34554599 14.4599
34554699 14.5721
34554799 14.6813
34554899 14.7639
34554999 14.8137
34555099 14.8776
34555199 14.962
34555299 14.9697
34555399 15.0239
34555499 15.0586
34555599 15.0959
34555699 15.1275
34555799 15.194
34555899 15.3096
34555999 15.367
34556099 15.3721
34556199 15.2867
34556299 15.1881
34556399 15.0542
34556499 15.0268
34556599 15.1025
34556699 15.135
34556799 15.2018
34556899 15.2773
34556999 15.3763
34557099 15.4727
34557199 15.5556
34557299 15.5752
34557399 15.5566
34557499 15.556
34557599 15.5524
34557699 15.5649
34557799 15.5102
34557899 15.4883
34557999 15.5207
34558099 15.5287
34558199 15.5045
34558299 15.508
34558399 15.4022
34558499 15.4463
34558599 15.5219
34558699 15.5978
34558799 15.6512
34558899 15.7364
34558999 15.8215
34559099 15.8731
34559199 15.8797
34559299 15.9197
34559399 15.9535
34559499 15.9839
34559599 16.0712
34559699 16.0936
34559799 16.1151
34559899 16.1408
34559999 16.2224
34560099 16.2988
34560199 16.3798
34560299 16.496
34560399 16.6012
34560499 16.6605
34560599 16.6924
34560699 16.7706
34560799 16.8578
34560899 16.8932
34560999 16.8359
34561099 16.742
34561199 16.6772
34561299 16.6082
34561399 16.5189
34561499 16.4215
34561599 16.3854
34561699 16.4226
34561799 16.4116
34561899 16.4048
34561999 16.3734
34562099 16.3604
34562199 16.3227
34562299 16.4018
34562399 16.5151
34562499 16.6247
34562599 16.6733
34562699 16.6754
34562799 16.5698
34562899 16.5202
34562999 16.4929
34563099 16.5147
34563199 16.5447
34563299 16.5685
34563399 16.5719
34563499 16.5873
34563599 16.6772
34563699 16.7072
34563799 16.7384
34563899 16.7836
34563999 16.8317
34564099 16.9382
34564199 17.0465
34564299 17.1547
34564399 17.2418
34564499 17.295
34564599 17.3569
34564699 17.4584
34564799 17.5158
34564899 17.584
34564999 17.6773
34565099 17.618
34565199 17.5879
34565299 17.644
34565399 17.7114
34565499 17.7869
34565599 17.8579
34565699 17.8864
34565799 17.8137
34565899 17.8337
34565999 17.8488
34566099 17.9058
34566199 17.9389
34566299 17.9126
34566399 17.8973
34566499 17.8205
34566599 17.7665
34566699 17.7879
34566799 17.7504
34566899 17.6378
34566999 17.5548
34567099 17.5095
34567199 17.4647
34567299 17.4735
34567399 17.5092
34567499 17.6108
34567599 17.6706
34567699 17.7132
34567799 17.7591
34567899 17.7169
34567999 17.5753
34568099 17.4364
34568199 17.3152
34568299 17.3281
34568399 17.3374
34568499 17.3767
34568599 17.4325
34568699 17.5069
34568799 17.6104
34568899 17.6625
34568999 17.6969
34569099 17.6441
34569199 17.5554
34569299 17.4804
34569399 17.473
34569499 17.5249
34569599 17.5454
34569699 17.5476
34569799 17.5753
34569899 17.6434
34569999 17.734
34570099 17.788
34570199 17.7144
34570299 17.617
34570399 17.5142
34570499 17.4733
34570599 17.437
34570699 17.3377
34570799 17.2238
34570899 17.1914
34570999 17.1566
34571099 17.0672
34571199 16.9436
34571299 16.8609
34571399 16.8302
34571499 16.7644
34571599 16.6252
34571699 16.4989
34571799 16.4497
34571899 16.4333
34571999 16.4117
34572099 16.3675
34572199 16.235
34572299 16.2351
34572399 16.2533
34572499 16.3457
34572599 16.3442
34572699 16.4074
34572799 16.409
34572899 16.4255
34572999 16.3708
34573099 16.3741
34573199 16.4271
34573299 16.517
34573399 16.6194
34573499 16.727
34573599 16.8426
34573699 16.9099
34573799 16.864
34573899 16.8103
34573999 16.8239
34574099 16.8619
34574199 16.8568
34574299 16.7331
34574399 16.6077
34574499 16.6645
34574599 16.7671
34574699 16.8615
34574799 16.9117
34574899 16.9377
34574999 17.0285
34575099 17.0983
34575199 17.1323
34575299 17.1192
34575399 17.0322
34575499 16.9258
34575599 16.8322
34575699 16.7076
34575799 16.5581
34575899 16.4172
34575999 16.3038
34576099 16.2612
34576199 16.2513
34576299 16.2851
34576399 16.3554
34576499 16.4557
34576599 16.5661
34576699 16.6507
34576799 16.7501
34576899 16.8152
34576999 16.8071
34577099 16.8251
34577199 16.9009
34577299 16.939
34577399 16.9762
34577499 16.8524
34577599 16.7483
34577699 16.6261
34577799 16.5511
34577899 16.4703
34577999 16.3369
34578099 16.2434
34578199 16.1139
34578299 15.9817
34578399 15.9313
34578499 15.9035
34578599 15.9256
34578699 15.8571
34578799 15.7787
34578899 15.7567
34578999 15.8037
34579099 15.8962
34579199 15.9897
34579299 16.0777
34579399 16.158
34579499 16.2565
34579599 16.3665
34579699 16.4665
34579799 16.5595
34579899 16.6558
34579999 16.7172
34580099 16.8062
34580199 16.7802
34580299 16.765
34580399 16.8224
34580499 16.875
34580599 16.8872
34580699 16.9133
34580799 17.0262
34580899 17.0389
34580999 16.9345
34581099 16.8339
34581199 16.7831
34581299 16.6784
34581399 16.5823
34581499 16.5659
34581599 16.5335
34581699 16.4505
34581799 16.5409
34581899 16.6465
34581999 16.7563
34582099 16.7762
34582199 16.6621
34582299 16.6125
34582399 16.5658
34582499 16.528
34582599 16.4459
34582699 16.4137
34582799 16.4004
34582899 16.2728
34582999 16.1737
34583099 16.0455
34583199 15.9357
34583299 15.8661
34583399 15.7798
34583499 15.651
34583599 15.5344
34583699 15.4104
34583799 15.2851
34583899 15.1699
34583999 15.0725
34584099 14.9457
34584199 14.8251
34584299 14.7685
34584399 14.6694
34584499 14.5587
34584599 14.5331
34584699 14.5464
34584799 14.4666
34584899 14.3679
34584999 14.2979
34585099 14.2241
34585199 14.2162
34585299 14.2392
34585399 14.2902
34585499 14.3712
34585599 14.4235
34585699 14.45
34585799 14.4806
34585899 14.5747
34585999 14.6907
34586099 14.7871
34586199 14.8552
34586299 14.9447
34586399 15.0566
34586499 15.1667
34586599 15.2605
34586699 15.3154
34586799 15.4246
34586899 15.5013
34586999 15.5419
34587099 15.639
34587199 15.6995
34587299 15.7301
34587399 15.8047
34587499 15.8199
34587599 15.7205
34587699 15.6105
34587799 15.4789
34587899 15.3529
34587999 15.2607
34588099 15.2142
34588199 15.2878
34588299 15.318
34588399 15.3731
34588499 15.4639
34588599 15.4641
34588699 15.4159
34588799 15.3188
34588899 15.1859
34588999 15.0808
34589099 15.006
34589199 14.912
34589299 14.8178
34589399 14.805
34589499 14.7445
34589599 14.6378
34589699 14.6423
34589799 14.7277
34589899 14.8519
34589999 14.8748
34590099 14.7794
34590199 14.6892
34590299 14.6082
34590399 14.4927
34590499 14.3649
34590599 14.2736
34590699 14.1832
34590799 14.1652
34590899 14.062
34590999 13.9666
34591099 13.9648
34591199 13.9647
34591299 13.911
34591399 13.9513
34591499 14.0568
34591599 14.1825
34591699 14.2022
34591799 14.1162
34591899 14.059
34591999 13.9487
34592099 13.8662
34592199 13.8254
34592299 13.7777
34592399 13.7193
34592499 13.6091
34592599 13.5122
34592699 13.4385
34592799 13.4152
34592899 13.4665
34592999 13.5527
34593099 13.614
34593199 13.6699
34593299 13.678
34593399 13.6069
34593499 13.5311
34593599 13.4593
34593699 13.3462
34593799 13.2391
34593899 13.1806
34593999 13.1573
34594099 13.1112
34594199 13.0204
34594299 12.9524
34594399 12.9161
34594499 12.8516
34594599 12.8193
34594699 12.7822
34594799 12.846
34594899 12.8472
34594999 12.8386
34595099 12.92
34595199 13.0215
34595299 13.1474
34595399 13.2183
34595499 13.3381
34595599 13.3424
34595699 13.2344
34595799 13.1575
34595899 13.2003
34595999 13.2198
34596099 13.2458
34596199 13.2324
34596299 13.212
34596399 13.1407
34596499 13.2085
34596599 13.2708
34596699 13.2185
34596799 13.1238
34596899 13.041
34596999 13.0712
34597099 13.1037
34597199 13.1411
34597299 13.196
34597399 13.1887
34597499 13.2993
34597599 13.2221
34597699 13.1531
34597799 13.0861
34597899 13.1188
34597999 13.1471
34598099 13.2129
34598199 13.3126
34598299 13.4551
34598399 13.5839
34598499 13.7109
34598599 13.7343
34598699 13.69
34598799 13.6636
34598899 13.7647
34598999 13.8916
34599099 13.9472
34599199 13.9297
34599299 13.9494
34599399 14.0139
34599499 14.1153
34599599 14.2322
34599699 14.3199
34599799 14.433
34599899 14.4152
34599999 14.296
34600099 14.2055
34600199 14.1123
34600299 14.003
34600399 13.889
34600499 13.7744
34600599 13.6778
34600699 13.5851
34600799 13.51
34600899 13.4146
34600999 13.3848
34601099 13.4059
34601199 13.4329
34601299 13.5019
34601399 13.4919
34601499 13.3994
34601599 13.3006
34601699 13.3314
34601799 13.3779
34601899 13.4814
34601999 13.6239
34602099 13.6878
34602199 13.7274
34602299 13.8496
34602399 13.9654
34602499 13.9769
34602599 13.9452
34602699 13.9487
34602799 14.0315
34602899 14.1655
34602999 14.2766
34603099 14.3393
34603199 14.3775
34603299 14.4962
34603399 14.6231
34603499 14.6648
34603599 14.6172
34603699 14.5224
34603799 14.4247
34603899 14.3295
34603999 14.2671
34604099 14.3336
34604199 14.4591
34604299 14.5373
34604399 14.5335
34604499 14.4526
34604599 14.5218
34604699 14.5385
34604799 14.4956
34604899 14.4625
34604999 14.3763
34605099 14.2579
34605199 14.1788
34605299 14.1073
34605399 14.0192
34605499 13.8967
34605599 13.8158
34605699 13.7472
34605799 13.7416
34605899 13.7386
34605999 13.7524
34606099 13.7205
34606199 13.6749
34606299 13.5666
34606399 13.5893
34606499 13.645
34606599 13.7244
34606699 13.8669
34606799 13.9895
34606899 14.0222
34606999 14.054
34607099 14.0929
34607199 14.1606
34607299 14.2666
34607399 14.2641
34607499 14.187
34607599 14.2438
34607699 14.2555
34607799 14.2871
34607899 14.2697
34607999 14.1949
34608099 14.1269
34608199 14.0157
34608299 13.9052
34608399 13.8004
34608499 13.7903
34608599 13.75
34608699 13.6778
34608799 13.6114
34608899 13.5781
34608999 13.6492
34609099 13.7507
34609199 13.8173
34609299 13.9257
34609399 14.0011
34609499 13.9566
34609599 13.8822
34609699 13.783
34609799 13.6804
34609899 13.6703
34609999 13.6983
34610099 13.8061
34610199 13.887
34610299 13.9957
34610399 14.0936
34610499 14.1926
34610599 14.3115
34610699 14.4381
34610799 14.564
34610899 14.6613
34610999 14.7716
34611099 14.9059
34611199 15.0401
34611299 15.1469
34611399 15.2125
34611499 15.2182
34611599 15.0852
34611699 14.9612
34611799 14.8867
34611899 14.8691
34611999 14.9487
34612099 14.9715
34612199 14.9574
34612299 14.9483
34612399 14.9055
34612499 14.9323
34612599 14.8268
34612699 14.7223
34612799 14.6446
34612899 14.6896
34612999 14.6713
34613099 14.6818
34613199 14.6703
34613299 14.588
34613399 14.4912
34613499 14.4613
34613599 14.3776
34613699 14.2701
34613799 14.158
34613899 14.0503
34613999 13.9379
34614099 13.8408
34614199 13.7854
34614299 13.8052
34614399 13.9346
34614499 14.0712
34614599 14.1989
34614699 14.241
34614799 14.2907
34614899 14.3962
34614999 14.4773
34615099 14.5984
34615199 14.7101
34615299 14.746
34615399 14.7002
34615499 14.6565
34615599 14.6552
34615699 14.6706
34615799 14.5633
34615899 14.571
34615999 14.5461
34616099 14.4277
34616199 14.3836
34616299 14.3553
34616399 14.3802
34616499 14.3917
34616599 14.4107
34616699 14.4564
34616799 14.5771
34616899 14.7023
34616999 14.74
34617099 14.7638
34617199 14.7998
34617299 14.8495
34617399 14.9643
34617499 15.0868
34617599 15.1961
34617699 15.325
34617799 15.4058
34617899 15.4855
34617999 15.4306
34618099 15.4264
34618199 15.5051
34618299 15.5745
34618399 15.6792
34618499 15.756
34618599 15.8228
34618699 15.7356
34618799 15.6656
34618899 15.6054
34618999 15.5484
34619099 15.549
34619199 15.4425
34619299 15.4099
34619399 15.4219
34619499 15.4803
34619599 15.5993
34619699 15.6226
34619799 15.6089
34619899 15.5194
34619999 15.5477
34620099 15.6703
34620199 15.7151
34620299 15.5842
34620399 15.5225
34620499 15.4994
34620599 15.503
34620699 15.3973
34620799 15.2925
34620899 15.2396
34620999 15.216
34621099 15.1456
34621199 15.0743
34621299 15.1222
34621399 15.2043
34621499 15.2189
34621599 15.2714
34621699 15.2992
34621799 15.3257
34621899 15.3038
34621999 15.3077
34622099 15.2423
34622199 15.1334
34622299 15.0221
34622399 15.0489
34622499 15.1614
34622599 15.2342
34622699 15.288
34622799 15.3763
34622899 15.4143
34622999 15.416
34623099 15.438
34623199 15.4238
34623299 15.3125
34623399 15.1838
34623499 15.0565
34623599 14.993
34623699 14.8947
34623799 14.8583
34623899 14.8879
34623999 14.8941
34624099 14.8304
34624199 14.7306
34624299 14.6195
34624399 14.5031
34624499 14.38
34624599 14.3073
34624699 14.2183
34624799 14.1294
34624899 14.1045
34624999 14.0701
34625099 14.0166
34625199 14.0024
34625299 14.025
34625399 13.9664
34625499 14.0326
34625599 14.1656
34625699 14.2104
34625799 14.1789
34625899 14.1561
34625999 14.1156
34626099 14.0173
34626199 13.912
34626299 13.8026
34626399 13.6806
34626499 13.594
34626599 13.4862
34626699 13.4719
34626799 13.4922
34626899 13.6342
34626999 13.7723
34627099 13.8971
34627199 14.0112
34627299 14.0587
34627399 14.0822
34627499 14.0853
34627599 14.0811
34627699 14.0823
34627799 14.076
34627899 14.1119
34627999 14.0987
34628099 14.0347
34628199 13.9335
34628299 13.8365
34628399 13.7384
34628499 13.6698
34628599 13.6016
34628699 13.4871
34628799 13.4029
34628899 13.3591
34628999 13.2477
34629099 13.1432
34629199 13.0844
34629299 13.0622
34629399 12.9804
34629499 12.9498
34629599 12.8783
34629699 12.7874
34629799 12.7213
34629899 12.7537
34629999 12.7871
34630099 12.7448
34630199 12.7116
34630299 12.8321
34630399 12.8775
34630499 12.8403
34630599 12.7666
34630699 12.6731
34630799 12.6374
34630899 12.6233
34630999 12.6277
34631099 12.6038
34631199 12.5605
34631299 12.5264
34631399 12.4258
34631499 12.3591
34631599 12.2753
34631699 12.2887
34631799 12.2963
34631899 12.261
34631999 12.2376
34632099 12.1949
34632199 12.2445
34632299 12.2962
34632399 12.3645
34632499 12.3647
34632599 12.3313
34632699 12.4114
34632799 12.535
34632899 12.6278
34632999 12.7663
34633099 12.8627
34633199 12.9683
34633299 13.1108
34633399 13.2329
34633499 13.361
34633599 13.4864
34633699 13.6274
34633799 13.7278
34633899 13.869
34633999 13.9981
34634099 14.0348
34634199 13.9842
34634299 13.9347
34634399 13.8284
34634499 13.7111
34634599 13.5928
34634699 13.4958
34634799 13.3818
34634899 13.285
34634999 13.1761
34635099 13.1057
34635199 13.0239
34635299 12.9758
34635399 13.015
34635499 13.0218
34635599 12.9752
34635699 12.9514
34635799 12.9783
34635899 12.9059
34635999 12.8605
34636099 12.7728
34636199 12.6962
34636299 12.6013
34636399 12.5793
34636499 12.5187
34636599 12.4285
34636699 12.3395
34636799 12.246
34636899 12.1931
34636999 12.0924
34637099 11.9928
34637199 11.8949
34637299 11.8769
34637399 11.8747
34637499 11.8053
34637599 11.862
34637699 11.988
34637799 12.1465
34637899 12.2459
34637999 12.3721
34638099 12.4795
34638199 12.4816
34638299 12.3957
34638399 12.385
34638499 12.5123
34638599 12.6586
34638699 12.7781
34638799 12.7757
34638899 12.8141
34638999 12.9339
34639099 12.9749
34639199 13.0525
34639299 13.1268
34639399 13.2357
34639499 13.2734
34639599 13.2629
34639699 13.1786
34639799 13.0881
34639899 13.0147
34639999 12.9196
34640099 12.8172
34640199 12.7183
34640299 12.7403
34640399 12.7708
34640499 12.746
34640599 12.6392
34640699 12.5561
34640799 12.4878
34640899 12.4015
34640999 12.3197
34641099 12.2242
34641199 12.1573
34641299 12.0977
34641399 12.075
34641499 12.0639
34641599 12.1402
34641699 12.271
34641799 12.3485
34641899 12.3465
34641999 12.4281
34642099 12.5879
34642199 12.7087
34642299 12.8244
34642399 12.9559
34642499 13.0895
34642599 13.1321
34642699 13.1294
34642799 13.241
34642899 13.36
34642999 13.4033
34643099 13.4153
34643199 13.3047
34643299 13.2011
34643399 13.1447
34643499 13.1058
34643599 13.0196
34643699 12.9651
34643799 12.8545
34643899 12.7647
34643999 12.6627
34644099 12.564
34644199 12.4849
34644299 12.5149
34644399 12.6185
34644499 12.6477
34644599 12.6414
34644699 12.6817
34644799 12.6866
34644899 12.7925
34644999 12.9336
34645099 13.0439
34645199 13.1213
34645299 13.2559
34645399 13.3673
34645499 13.4758
34645599 13.5315
34645699 13.5308
34645799 13.4456
34645899 13.4733
34645999 13.6107
34646099 13.7132
34646199 13.7984
34646299 13.9085
34646399 13.9263
34646499 13.976
34646599 13.9821
34646699 13.8985
34646799 13.8364
34646899 13.7475
34646999 13.662
34647099 13.7101
34647199 13.7767
34647299 13.7842
34647399 13.7939
34647499 13.8564
34647599 13.8882
34647699 13.8906
34647799 13.8974
34647899 14.0192
34647999 14.1387
34648099 14.1124
34648199 14.0062
34648299 13.9856
34648399 14.0675
34648499 14.1663
34648599 14.2497
34648699 14.3902
34648799 14.5087
34648899 14.5472
34648999 14.6093
34649099 14.7337
34649199 14.8442
34649299 14.8624
34649399 14.8432
34649499 14.8153
34649599 14.8211
34649699 14.7197
34649799 14.6143
34649899 14.4887
34649999 14.4141
34650099 14.4151
34650199 14.4762
34650299 14.5563
34650399 14.653
34650499 14.7628
34650599 14.8648
34650699 14.909
34650799 14.976
34650899 15.0126
34650999 15.0389
34651099 15.141
34651199 15.1543
34651299 15.2328
34651399 15.2514
34651499 15.2405
34651599 15.145
34651699 15.0276
34651799 14.9339
34651899 14.8148
34651999 14.697
34652099 14.6241
34652199 14.5021
34652299 14.3978
34652399 14.3825
34652499 14.4283
34652599 14.534
34652699 14.6253
34652799 14.6256
34652899 14.5519
34652999 14.4419
34653099 14.3536
34653199 14.481
34653299 14.5751
34653399 14.7025
34653499 14.7836
34653599 14.7428
34653699 14.7054
34653799 14.6928
34653899 14.7123
34653999 14.8051
34654099 14.9229
34654199 14.982
34654299 15.083
34654399 15.1584
34654499 15.2025
34654599 15.2992
34654699 15.4051
34654799 15.5113
34654899 15.5795
34654999 15.6859
34655099 15.796
34655199 15.7823
34655299 15.6668
34655399 15.5467
34655499 15.4378
34655599 15.3284
34655699 15.1888
34655799 15.0859
34655899 14.9929
34655999 14.9334
34656099 14.8598
34656199 14.7549
34656299 14.6326
34656399 14.5353
34656499 14.4762
34656599 14.4091
34656699 14.3076
34656799 14.1906
34656899 14.1355
34656999 14.1447
34657099 14.1892
34657199 14.2781
34657299 14.4018
34657399 14.5267
34657499 14.5416
34657599 14.5972
34657699 14.6331
34657799 14.6013
34657899 14.6378
34657999 14.7377
34658099 14.8603
34658199 14.9875
34658299 15.0944
34658399 15.161
34658499 15.2809
34658599 15.4023
34658699 15.4977
34658799 15.5963
34658899 15.7034
34658999 15.75
34659099 15.8276
34659199 15.9199
34659299 16.043
34659399 16.1057
34659499 16.0775
34659599 16.0707
34659699 16.0574
34659799 16.0669
34659899 15.9772
34659999 15.8599
34660099 15.7756
34660199 15.656
34660299 15.6312
34660399 15.5666
34660499 15.4598
34660599 15.342
34660699 15.2435
34660799 15.1684
34660899 15.1765
34660999 15.0686
34661099 14.9619
34661199 14.9544
34661299 14.8873
34661399 14.8051
34661499 14.7266
34661599 14.6457
34661699 14.5355
34661799 14.4564
34661899 14.405
34661999 14.4045
34662099 14.4512
34662199 14.5395
34662299 14.593
34662399 14.6773
34662499 14.8049
34662599 14.9188
34662699 14.9985
34662799 15.0206
34662899 15.0819
34662999 15.1019
34663099 15.0834
34663199 15.139
34663299 15.2327
34663399 15.3502
34663499 15.395
34663599 15.3513
34663699 15.3299
34663799 15.3153
34663899 15.3392
34663999 15.3258
34664099 15.2912
34664199 15.2029
34664299 15.173
34664399 15.2468
34664499 15.3515
34664599 15.3997
34664699 15.4525
34664799 15.5322
34664899 15.6503
34664999 15.7111
34665099 15.8152
34665199 15.8512
34665299 15.7805
34665399 15.6782
34665499 15.5871
34665599 15.6158
34665699 15.712
34665799 15.7752
34665899 15.7012
34665999 15.6793
34666099 15.5841
34666199 15.5359
34666299 15.5355
34666399 15.5463
34666499 15.6607
34666599 15.7715
34666699 15.7962
34666799 15.8096
34666899 15.7912
34666999 15.8386
34667099 15.8973
34667199 16.0083
34667299 16.1196
34667399 16.2401
34667499 16.3377
34667599 16.2325
34667699 16.1689
34667799 16.1875
34667899 16.194
34667999 16.1298
34668099 16.1099
34668199 15.9973
34668299 15.8659
34668399 15.7372
34668499 15.6102
34668599 15.4856
34668699 15.4338
34668799 15.4376
34668899 15.54
34668999 15.6544
34669099 15.7693
34669199 15.8821
34669299 15.9811
34669399 16.0746
34669499 16.1812
34669599 16.2894
34669699 16.3373
34669799 16.3818
34669899 16.3836
34669999 16.2614
34670099 16.153
34670199 16.0591
34670299 15.9549
34670399 15.8322
34670499 15.7666
34670599 15.7889
34670699 15.8288
34670799 15.8164
34670899 15.7696
34670999 15.8096
34671099 15.8105
34671199 15.9171
34671299 16.0058
34671399 16.0888
34671499 16.1021
34671599 16.1557
34671699 16.1664
34671799 16.2317
34671899 16.3431
34671999 16.438
34672099 16.5153
34672199 16.5579
34672299 16.6543
34672399 16.733
34672499 16.7666
34672599 16.6987
34672699 16.5667
34672799 16.4208
34672899 16.3209
34672999 16.294
34673099 16.3713
34673199 16.4662
34673299 16.5838
34673399 16.6618
34673499 16.7605
34673599 16.7846
34673699 16.8121
34673799 16.8514
34673899 16.7621
34673999 16.7265
34674099 16.7881
34674199 16.8649
34674299 16.9113
34674399 16.9815
34674499 17.0456
34674599 16.9825
34674699 16.839
34674799 16.6967
34674899 16.6669
34674999 16.6905
34675099 16.7577
34675199 16.7069
34675299 16.6133
34675399 16.5553
34675499 16.5226
34675599 16.464
34675699 16.3557
34675799 16.2204
34675899 16.0809
34675999 15.9675
34676099 15.8596
34676199 15.7238
34676299 15.5938
34676399 15.5041
34676499 15.391
34676599 15.2761
34676699 15.167
34676799 15.1162
34676899 15.0129
34676999 14.9004
34677099 14.7764
34677199 14.746
34677299 14.8196
34677399 14.8687
34677499 14.8477
34677599 14.81
34677699 14.8736
34677799 14.9715
34677899 14.9916
34677999 14.8847
34678099 14.8063
34678199 14.729
34678299 14.7277
34678399 14.6421
34678499 14.519
34678599 14.4628
34678699 14.5036
34678799 14.6096
34678899 14.732
34678999 14.8385
34679099 14.9577
34679199 14.9806
34679299 15.0422
34679399 15.0875
34679499 15.1883
34679599 15.3091
34679699 15.4273
34679799 15.5327
34679899 15.64
34679999 15.6917
34680099 15.7039
34680199 15.6638
34680299 15.6204
34680399 15.6619
34680499 15.7277
34680599 15.8027
34680699 15.8949
34680799 16.008
34680899 16.0987
34680999 16.1167
34681099 16.1011
34681199 16.1343
34681299 16.1799
34681399 16.2602
34681499 16.373
34681599 16.4828
34681699 16.577
34681799 16.5998
34681899 16.5886
34681999 16.6301
34682099 16.7021
34682199 16.6652
34682299 16.5449
34682399 16.4195
34682499 16.2953
34682599 16.1961
34682699 16.105
34682799 16.0073
34682899 15.8969
34682999 15.8493
34683099 15.8494
34683199 15.885
34683299 16.0068
34683399 16.1096
34683499 16.1521
34683599 16.1298
34683699 16.1919
34683799 16.2505
34683899 16.3549
34683999 16.4168
34684099 16.448
34684199 16.5213
34684299 16.558
34684399 16.5778
34684499 16.6312
34684599 16.7104
34684699 16.7418
34684799 16.6673
34684899 16.5525
34684999 16.451
34685099 16.3652
34685199 16.3703
34685299 16.4674
34685399 16.5856
34685499 16.6652
34685599 16.7623
34685699 16.8143
34685799 16.8989
34685899 16.8462
34685999 16.7606
34686099 16.6495
34686199 16.555
34686299 16.4612
34686399 16.3681
34686499 16.3386
34686599 16.2858
34686699 16.1457
34686799 16.0183
34686899 15.9354
34686999 15.8313
34687099 15.6975
34687199 15.6277
34687299 15.5138
34687399 15.4892
34687499 15.4317
34687599 15.5088
34687699 15.5563
34687799 15.5717
34687899 15.5924
34687999 15.6506
34688099 15.7618
34688199 15.8342
34688299 15.9053
34688399 16.0289
34688499 16.1414
34688599 16.1488
34688699 16.1423
34688799 16.2278
34688899 16.2236
34688999 16.1066
34689099 16.0082
34689199 15.9931
34689299 15.886
34689399 15.7572
34689499 15.708
34689599 15.5801
34689699 15.5308
34689799 15.4873
34689899 15.408
34689999 15.3211
34690099 15.2765
34690199 15.2584
34690299 15.1401
34690399 15.1314
34690499 15.0375
34690599 14.9136
34690699 14.7946
34690799 14.7042
34690899 14.7165
34690999 14.7387
34691099 14.7029
34691199 14.6759
34691299 14.7153
34691399 14.7329
34691499 14.7166
34691599 14.6285
34691699 14.5133
34691799 14.4574
34691899 14.5322
34691999 14.5817
34692099 14.686
34692199 14.6975
34692299 14.6626
34692399 14.6459
34692499 14.671
34692599 14.7872
34692699 14.8687
34692799 14.8338
34692899 14.7776
34692999 14.7273
34693099 14.7609
34693199 14.7498
34693299 14.7224
34693399 14.6601
34693499 14.5424
34693599 14.4416
34693699 14.382
34693799 14.2902
34693899 14.2045
34693999 14.103
34694099 14.0389
34694199 13.9766
34694299 14.0144
34694399 14.1251
34694499 14.2454
34694599 14.3572
34694699 14.4428
34694799 14.5706
34694899 14.6742
34694999 14.7946
34695099 14.877
34695199 14.9558
34695299 15.0283
34695399 15.1392
34695499 15.1553
34695599 15.1026
34695699 15.0412
34695799 14.9263
34695899 14.8338
34695999 14.7084
34696099 14.6105
34696199 14.5035
34696299 14.4609
34696399 14.3692
34696499 14.2633
34696599 14.168
34696699 14.0514
34696799 13.9373
34696899 13.8755
34696999 13.8716
34697099 13.8789
34697199 13.8549
34697299 13.7793
34697399 13.712
34697499 13.607
34697599 13.5051
34697699 13.4198
34697799 13.3362
34697899 13.3299
34697999 13.3062
34698099 13.2465
34698199 13.2079
34698299 13.2788
34698399 13.2897
34698499 13.2377
34698599 13.2099
34698699 13.28
34698799 13.3874
34698899 13.43
34698999 13.4426
34699099 13.4588
34699199 13.5441
34699299 13.5954
34699399 13.5731
34699499 13.4827
34699599 13.3858
34699699 13.3454
34699799 13.3229
34699899 13.3268
34699999 13.374
34700099 13.4386
34700199 13.5144
34700299 13.6521
34700399 13.7318
34700499 13.6911
34700599 13.6496
34700699 13.6472
34700799 13.6772
34700899 13.8065
34700999 13.888
34701099 14.018
34701199 14.0806
34701299 14.127
34701399 14.1442
34701499 14.1002
34701599 13.9857
34701699 13.9173
34701799 13.8972
34701899 13.8008
34701999 13.7077
34702099 13.6851
34702199 13.6928
34702299 13.7778
34702399 13.9067
34702499 13.9422
34702599 13.8419
34702699 13.7326
34702799 13.7158
34702899 13.7056
34702999 13.75
34703099 13.8731
34703199 13.9305
34703299 13.9645
34703399 13.9531
34703499 13.9961
34703599 13.9241
34703699 13.8315
34703799 13.7142
34703899 13.5979
34703999 13.5246
34704099 13.4218
34704199 13.3274
34704299 13.2849
34704399 13.1949
34704499 13.1283
34704599 13.1811
34704699 13.2352
34704799 13.2726
34704899 13.1899
34704999 13.1979
34705099 13.2496
34705199 13.3481
34705299 13.4774
34705399 13.5484
34705499 13.6185
34705599 13.7546
34705699 13.7682
34705799 13.6991
34705899 13.6289
34705999 13.5569
34706099 13.4839
34706199 13.3951
34706299 13.3096
34706399 13.237
34706499 13.2018
34706599 13.1895
34706699 13.1769
34706799 13.1207
34706899 13.1802
34706999 13.2931
34707099 13.4005
34707199 13.5088
34707299 13.6504
34707399 13.746
34707499 13.8481
34707599 13.9555
34707699 13.9172
34707799 13.9584
34707899 13.9392
34707999 13.9002
34708099 13.8589
34708199 13.7726
34708299 13.7614
34708399 13.772
34708499 13.8202
34708599 13.7939
34708699 13.744
34708799 13.6492
34708899 13.615
34708999 13.5967
34709099 13.6235
34709199 13.6816
34709299 13.7022
34709399 13.5889
34709499 13.5217
34709599 13.5528
34709699 13.6066
34709799 13.7087
34709899 13.8314
34709999 13.8686
34710099 13.7783
34710199 13.6884
34710299 13.6457
34710399 13.5628
34710499 13.5484
34710599 13.53
34710699 13.5759
34710799 13.6606
34710899 13.7155
34710999 13.7856
34711099 13.8994
34711199 13.8917
34711299 13.7858
34711399 13.6885
34711499 13.5898
34711599 13.5187
34711699 13.4961
34711799 13.4643
34711899 13.4608
34711999 13.4212
34712099 13.3669
34712199 13.3846
34712299 13.4136
34712399 13.4054
34712499 13.4102
34712599 13.4488
34712699 13.584
34712799 13.7266
34712899 13.7959
34712999 13.8063
34713099 13.7692
34713199 13.7877
34713299 13.85
34713399 13.8966
34713499 13.829
34713599 13.7691
34713699 13.6752
34713799 13.5588
34713899 13.5011
34713999 13.5364
34714099 13.5964
34714199 13.633
34714299 13.7512
34714399 13.8424
34714499 13.8856
34714599 13.9204
34714699 13.9114
34714799 13.8237
34714899 13.7541
34714999 13.6626
34715099 13.6438
34715199 13.7004
34715299 13.763
34715399 13.7295
34715499 13.6264
34715599 13.5188
34715699 13.4969
34715799 13.5397
34715899 13.6079
34715999 13.7247
34716099 13.7703
34716199 13.7556
34716299 13.7295
34716399 13.6596
34716499 13.5966
34716599 13.5278
34716699 13.524
34716799 13.5651
34716899 13.6135
34716999 13.6889
34717099 13.7746
34717199 13.781
34717299 13.8626
34717399 13.9692
34717499 14.0696
34717599 14.1922
34717699 14.3079
34717799 14.3933
34717899 14.4818
34717999 14.5492
34718099 14.5669
34718199 14.6207
34718299 14.6566
34718399 14.6151
34718499 14.5746
34718599 14.6343
34718699 14.6676
34718799 14.5908
34718899 14.5322
34718999 14.5767
34719099 14.6896
34719199 14.8063
34719299 14.7927
34719399 14.7959
34719499 14.7593
34719599 14.6591
34719699 14.652
34719799 14.5803
34719899 14.5176
34719999 14.5987
34720099 14.7059
34720199 14.7799
34720299 14.8101
34720399 14.803
34720499 14.6985
34720599 14.5843
34720699 14.583
34720799 14.7017
34720899 14.7804
34720999 14.7644
34721099 14.6643
34721199 14.5768
34721299 14.4614
34721399 14.3534
34721499 14.2301
34721599 14.1186
34721699 14.086
34721799 14.0788
34721899 14.0727
34721999 14.0437
34722099 14.0458
34722199 14.0629
34722299 14.124
34722399 14.2536
34722499 14.383
34722599 14.4618
34722699 14.554
34722799 14.667
34722899 14.773
34722999 14.9026
34723099 15.032
34723199 15.122
34723299 15.1774
34723399 15.2294
34723499 15.2987
34723599 15.4243
34723699 15.5483
34723799 15.6581
34723899 15.7714
34723999 15.8308
34724099 15.8573
34724199 15.8006
34724299 15.6805
34724399 15.6178
34724499 15.6196
34724599 15.7049
34724699 15.6224
34724799 15.4926
34724899 15.3969
34724999 15.4435
34725099 15.5627
34725199 15.6484
34725299 15.6391
34725399 15.6368
34725499 15.5954
34725599 15.6311
34725699 15.6313
34725799 15.5954
34725899 15.5714
34725999 15.6549
34726099 15.6976
34726199 15.7801
34726299 15.8874
34726399 15.9565
34726499 16.0304
34726599 16.0709
34726699 16.0031
34726799 15.9939
34726899 15.9372
34726999 15.829
34727099 15.698
34727199 15.5754
34727299 15.448
34727399 15.3842
34727499 15.3306
34727599 15.2514
34727699 15.1389
34727799 15.0324
34727899 14.9055
34727999 14.7795
34728099 14.6599
34728199 14.6023
34728299 14.4926
34728399 14.4279
34728499 14.4129
34728599 14.3952
34728699 14.4395
34728799 14.4486
34728899 14.357
34728999 14.2827
34729099 14.256
34729199 14.3074
34729299 14.3903
34729399 14.515
34729499 14.6411
34729599 14.7648
34729699 14.8351
34729799 14.8549
34729899 14.9294
34729999 14.9558
34730099 14.8982
34730199 14.8311
34730299 14.7318
34730399 14.6318
34730499 14.5424
34730599 14.5953
34730699 14.7181
34730799 14.8108
34730899 14.9241
34730999 15.0314
34731099 15.0416
34731199 14.9444
34731299 14.8643
34731399 14.7405
34731499 14.6449
34731599 14.5271
34731699 14.4894
34731799 14.5049
34731899 14.5342
34731999 14.6215
34732099 14.7251
34732199 14.8295
34732299 14.9389
34732399 15.0451
34732499 15.1401
34732599 15.2569
34732699 15.3742
34732799 15.4874
34732899 15.5447
34732999 15.5634
34733099 15.6147
34733199 15.627
34733299 15.5966
34733399 15.5824
34733499 15.6226
34733599 15.7091
34733699 15.6789
34733799 15.6418
34733899 15.6309
34733999 15.6225
34734099 15.59
34734199 15.5911
34734299 15.6635
34734399 15.7031
34734499 15.7053
34734599 15.724
34734699 15.8055
34734799 15.8889
34734899 15.9383
34734999 16.0534
34735099 16.1661
34735199 16.1973
34735299 16.182
34735399 16.1764
34735499 16.2487
34735599 16.2684
34735699 16.2577
34735799 16.2358
34735899 16.1997
34735999 16.2428
34736099 16.23
34736199 16.2819
34736299 16.3976
34736399 16.4689
34736499 16.423
34736599 16.3951
34736699 16.3988
34736799 16.3831
34736899 16.3174
34736999 16.2601
34737099 16.1515
34737199 16.0252
34737299 15.8978
34737399 15.7694
34737499 15.7333
34737599 15.7208
34737699 15.8328
34737799 15.9229
34737899 16.0185
34737999 16.1263
34738099 16.2375
34738199 16.3213
34738299 16.2959
34738399 16.3639
34738499 16.3874
34738599 16.3686
34738699 16.4299
34738799 16.5316
34738899 16.6134
34738999 16.6196
34739099 16.5561
34739199 16.4616
34739299 16.3822
34739399 16.3179
34739499 16.2079
34739599 16.2044
34739699 16.1783
34739799 16.1364
34739899 16.0943
34739999 16.0014
34740099 15.8687
34740199 15.7699
34740299 15.7736
34740399 15.8642
34740499 15.9841
34740599 16.0848
34740699 16.1867
34740799 16.2871
34740899 16.3858
34740999 16.3597
34741099 16.3403
34741199 16.4051
34741299 16.4735
34741399 16.5751
34741499 16.6784
34741599 16.7625
34741699 16.8584
34741799 16.971
34741899 17.0627
34741999 17.0593
34742099 16.9838
34742199 16.8617
34742299 16.7234
34742399 16.595
34742499 16.5187
34742599 16.476
34742699 16.5217
34742799 16.4915
34742899 16.463
34742999 16.442
34743099 16.4603
34743199 16.4749
34743299 16.4585
34743399 16.3581
34743499 16.2525
34743599 16.2224
34743699 16.2589
34743799 16.1555
34743899 16.027
34743999 15.8909
34744099 15.7698
34744199 15.6374
34744299 15.5381
34744399 15.6199
34744499 15.7329
34744599 15.8198
34744699 15.8843
34744799 15.7865
34744899 15.7673
34744999 15.7497
34745099 15.7269
34745199 15.6986
34745299 15.7206
34745399 15.7354
34745499 15.7977
34745599 15.8771
34745699 15.9095
34745799 15.8786
34745899 15.9437
34745999 16.0476
34746099 16.1027
34746199 16.0408
34746299 16.093
34746399 16.1476
34746499 16.2454
34746599 16.352
34746699 16.4333
34746799 16.3568
34746899 16.2189
34746999 16.0833
34747099 15.9846
34747199 15.8775
34747299 15.8749
34747399 15.9686
34747499 16.0673
34747599 16.1305
34747699 16.2068
34747799 16.3156
34747899 16.4115
34747999 16.4986
34748099 16.5823
34748199 16.6536
34748299 16.7538
34748399 16.8642
34748499 16.9371
34748599 17.0427
34748699 17.0794
34748799 16.9966
34748899 16.8687
34748999 16.7969
34749099 16.6901
34749199 16.5644
34749299 16.4227
34749399 16.2847
34749499 16.1922
34749599 16.1598
34749699 16.1415
34749799 16.2205
34749899 16.3311
34749999 16.4344
34750099 16.5213
34750199 16.6199
34750299 16.7262
34750399 16.7966
34750499 16.7003
34750599 16.6255
34750699 16.6872
34750799 16.6997
34750899 16.7081
34750999 16.7635
34751099 16.8324
34751199 16.7824
34751299 16.677
34751399 16.5931
34751499 16.5856
34751599 16.6642
34751699 16.7338
34751799 16.8403
34751899 16.9293
34751999 16.9917
34752099 17.0002
34752199 17.0025
34752299 16.9582
34752399 16.9802
34752499 17.0557
34752599 17.1025
34752699 17.2055
34752799 17.2627
34752899 17.3716
34752999 17.4638
34753099 17.5418
34753199 17.4772
34753299 17.3537
34753399 17.244
34753499 17.2524
34753599 17.2349
34753699 17.2926
34753799 17.2938
34753899 17.2486
34753999 17.2495
34754099 17.3365
34754199 17.4327
34754299 17.4617
34754399 17.4464
34754499 17.4573
34754599 17.4212
34754699 17.3444
34754799 17.2507
34754899 17.2826
34754999 17.2665
34755099 17.2426
34755199 17.1842
34755299 17.0567
34755399 16.9542
34755499 16.8542
34755599 16.8753
34755699 16.8499
34755799 16.9266
34755899 16.864
34755999 16.9097
34756099 16.9713
34756199 17.0266
34756299 17.1366
34756399 17.1891
34756499 17.216
34756599 17.2732
34756699 17.2262
34756799 17.12
34756899 17.1525
34756999 17.2204
34757099 17.3326
34757199 17.4385
34757299 17.5408
34757399 17.611
34757499 17.6277
34757599 17.6963
34757699 17.7671
34757799 17.8572
34757899 17.9233
34757999 17.94
34758099 17.997
34758199 18.0253
34758299 18.0273
34758399 18.0524
34758499 18.1459
34758599 18.2169
34758699 18.2822
34758799 18.3563
34758899 18.3607
34758999 18.3856
34759099 18.4383
34759199 18.4997
34759299 18.5888
34759399 18.6344
34759499 18.7219
34759599 18.7998
34759699 18.872
34759799 18.9096
34759899 18.9703
34759999 18.9578
34760099 18.9188
34760199 18.8221
34760299 18.7209
34760399 18.5582
34760499 18.4256
34760599 18.3206
34760699 18.3321
34760799 18.2528
34760899 18.1746
34760999 18.176
34761099 18.1896
34761199 18.1069
34761299 17.9749
34761399 17.8304
34761499 17.711
34761599 17.668
34761699 17.6649
34761799 17.5717
34761899 17.4195
34761999 17.3464
34762099 17.2632
34762199 17.2237
34762299 17.1875
34762399 17.113
34762499 17.0599
34762599 16.9643
34762699 16.8916
34762799 16.9024
34762899 16.9528
34762999 16.9828
34763099 17.0784
34763199 17.1761
34763299 17.2369
34763399 17.2754
34763499 17.2977
34763599 17.3855
34763699 17.3433
34763799 17.2769
34763899 17.2591
34763999 17.2265
34764099 17.1877
34764199 17.1904
34764299 17.2768
34764399 17.2711
34764499 17.2032
34764599 17.2086
34764699 17.2601
34764799 17.2676
34764899 17.1605
34764999 17.1327
34765099 17.143
34765199 17.2081
34765299 17.3088
34765399 17.4044
34765499 17.5046
34765599 17.6048
34765699 17.6928
34765799 17.687
34765899 17.749
34765999 17.8505
34766099 17.9213
34766199 17.9764
34766299 18.0195
34766399 18.0463
34766499 18.0857
34766599 18.1083
34766699 17.9959
34766799 17.8632
34766899 17.7238
34766999 17.581
34767099 17.4318
34767199 17.3188
34767299 17.2288
34767399 17.1907
34767499 17.1136
34767599 17.1501
34767699 17.2067
34767799 17.1963
34767899 17.1121
34767999 17.0556
34768099 17.0274
34768199 17.1114
34768299 17.1356
34768399 17.149
34768499 17.0759
34768599 16.9713
34768699 16.8539
34768799 16.8086
34768899 16.7247
34768999 16.5843
34769099 16.476
34769199 16.3435
34769299 16.2519
34769399 16.2788
34769499 16.3316
34769599 16.3673
34769699 16.4158
34769799 16.4437
34769899 16.5204
34769999 16.5895
34770099 16.665
34770199 16.7466
34770299 16.8412
34770399 16.8568
34770499 16.9676
34770599 16.9985
34770699 17.0494
34770799 17.1234
34770899 17.1877
34770999 17.2487
34771099 17.2071
34771199 17.1826
34771299 17.1194
34771399 17.084
34771499 17.0122
34771599 16.8809
34771699 16.7548
34771799 16.6521
34771899 16.5351
34771999 16.5591
34772099 16.6333
34772199 16.6876
34772299 16.6095
34772399 16.4726
34772499 16.3728
34772599 16.2332
34772699 16.1174
34772799 16.1373
34772899 16.2491
34772999 16.3689
34773099 16.4718
34773199 16.5174
34773299 16.6069
34773399 16.7201
34773499 16.821
34773599 16.9103
34773699 16.9367
34773799 16.814
34773899 16.6893
34773999 16.6686
34774099 16.7183
34774199 16.709
34774299 16.665
34774399 16.6568
34774499 16.7397
34774599 16.8398
34774699 16.8634
34774799 16.8812
34774899 16.872
34774999 16.8833
34775099 16.9085
34775199 16.8741
34775299 16.8427
34775399 16.8665
34775499 16.8906
34775599 16.8706
34775699 16.7561
34775799 16.6398
34775899 16.5655
34775999 16.5992
34776099 16.5671
34776199 16.5468
34776299 16.5718
34776399 16.618
34776499 16.6666
34776599 16.7398
34776699 16.8124
34776799 16.9217
34776899 16.9935
34776999 17.0835
34777099 17.1816
34777199 17.2651
34777299 17.3376
34777399 17.3702
34777499 17.4747
34777599 17.5463
34777699 17.602
34777799 17.6834
34777899 17.7501
34777999 17.8488
34778099 17.9307
34778199 17.9974
34778299 18.0365
34778399 18.1185
34778499 18.1638
34778599 18.1816
34778699 18.2548
34778799 18.2876
34778899 18.2295
34778999 18.0986
34779099 17.9384
34779199 17.7793
34779299 17.6292
34779399 17.5023
34779499 17.3945
34779599 17.2607
34779699 17.1211
34779799 17.0681
34779899 17.0631
34779999 16.9365
34780099 16.8297
34780199 16.7844
34780299 16.6823
34780399 16.6589
34780499 16.6421
34780599 16.5384
34780699 16.4371
34780799 16.4205
34780899 16.3812
34780999 16.389
34781099 16.4718
34781199 16.4779
34781299 16.3858
34781399 16.2681
34781499 16.1684
34781599 16.1065
34781699 16.1566
34781799 16.2565
34781899 16.2124
34781999 16.134
34782099 16.0404
34782199 16.0033
34782299 16.0139
34782399 16.0043
34782499 15.9787
34782599 16.081
34782699 16.1749
34782799 16.1192
34782899 16.0366
34782999 15.9741
34783099 15.9313
34783199 15.8635
34783299 15.9311
34783399 16.0256
34783499 16.0819
34783599 16.1716
34783699 16.2906
34783799 16.34
34783899 16.3165
34783999 16.254
34784099 16.1455
34784199 16.0994
34784299 16.0718
34784399 15.9522
34784499 15.844
34784599 15.7359
34784699 15.6194
34784799 15.5381
34784899 15.547
34784999 15.4504
34785099 15.3348
34785199 15.2285
34785299 15.1429
34785399 15.0396
34785499 14.9429
34785599 14.8589
34785699 14.7573
34785799 14.7622
34785899 14.686
34785999 14.5816
34786099 14.5238
34786199 14.5447
34786299 14.5028
34786399 14.4089
34786499 14.2934
34786599 14.2313
34786699 14.1355
34786799 14.0613
34786899 14.0271
34786999 14.0238
34787099 14.0977
34787199 14.1812
34787299 14.2952
34787399 14.3829
34787499 14.4488
34787599 14.5059
34787699 14.6116
34787799 14.7209
34787899 14.8357
34787999 14.9071
34788099 14.9465
34788199 14.9712
34788299 15.0904
34788399 15.1222
34788499 15.0969
34788599 14.9825
34788699 14.924
34788799 14.9132
34788899 14.8204
34788999 14.7267
34789099 14.6117
34789199 14.484
34789299 14.4145
34789399 14.3749
34789499 14.4358
34789599 14.5253
34789699 14.572
34789799 14.5992
34789899 14.6112
34789999 14.605
34790099 14.6192
34790199 14.6024
34790299 14.5485
34790399 14.5438
34790499 14.6307
34790599 14.72
34790699 14.8258
34790799 14.8324
34790899 14.7135
34790999 14.6326
34791099 14.5304
34791199 14.4073
34791299 14.3021
34791399 14.2246
34791499 14.2593
34791599 14.3611
34791699 14.4165
34791799 14.3944
34791899 14.3707
34791999 14.3705
34792099 14.3712
34792199 14.4729
34792299 14.6031
34792399 14.7224
34792499 14.7736
34792599 14.8412
34792699 14.8699
34792799 14.8711
34792899 14.9117
34792999 15.0489
34793099 15.1071
34793199 15.0383
34793299 14.9938
34793399 14.8798
34793499 14.7536
34793599 14.7062
34793699 14.8102
34793799 14.9345
34793899 15.0118
34793999 15.0511
34794099 15.1107
34794199 15.151
34794299 15.2082
34794399 15.2397
34794499 15.2554
34794599 15.3538
34794699 15.4084
34794799 15.4869
34794899 15.5961
34794999 15.6097
34795099 15.5313
34795199 15.4103
34795299 15.3481
34795399 15.4126
34795499 15.513
34795599 15.6099
34795699 15.5988
34795799 15.5222
34795899 15.4594
34795999 15.3408
34796099 15.251
34796199 15.2268
34796299 15.2011
34796399 15.1612
34796499 15.0763
34796599 15.0099
34796699 14.887
34796799 14.817
34796899 14.8057
34796999 14.7884
34797099 14.7298
34797199 14.6257
34797299 14.5228
34797399 14.4235
34797499 14.3064
34797599 14.2283
34797699 14.1481
34797799 14.0772
34797899 13.9832
34797999 13.8786
34798099 13.8957
34798199 13.8925
34798299 13.8351
34798399 13.9559
34798499 14.0892
34798599 14.194
34798699 14.2583
34798799 14.3457
34798899 14.4707
34798999 14.5667
34799099 14.5184
34799199 14.6017
34799299 14.7079
34799399 14.8029
34799499 14.9194
34799599 15.0438
34799699 15.173
34799799 15.2844
34799899 15.3967
34799999 15.4043
34800099 15.3785
34800199 15.3766
34800299 15.4662
34800399 15.4908
34800499 15.5633
34800599 15.6872
34800699 15.798
34800799 15.8733
34800899 15.954
34800999 16.0658
34801099 16.1197
34801199 16.2278
34801299 16.3458
34801399 16.4625
34801499 16.5653
34801599 16.677
34801699 16.7427
34801799 16.8368
34801899 16.8828
34801999 16.8859
34802099 16.8335
34802199 16.8095
34802299 16.7055
34802399 16.5601
34802499 16.4192
34802599 16.2903
34802699 16.1864
34802799 16.157
34802899 16.2086
34802999 16.3169
34803099 16.3503
34803199 16.238
34803299 16.1092
34803399 15.9938
34803499 15.9987
34803599 16.0363
34803699 16.0076
34803799 16.0111
34803899 16.0978
34803999 16.1841
34804099 16.2745
34804199 16.3832
34804299 16.4651
34804399 16.5687
34804499 16.6189
34804599 16.5963
34804699 16.7028
34804799 16.7988
34804899 16.9105
34804999 17.0045
34805099 17.0656
34805199 17.0314
34805299 16.9839
34805399 16.9265
34805499 16.907
34805599 16.8955
34805699 16.9405
34805799 17.0218
34805899 17.0971
34805999 17.1774
34806099 17.1445
34806199 17.0138
34806299 16.8845
34806399 16.7969
34806499 16.6928
34806599 16.5762
34806699 16.4347
34806799 16.4305
34806899 16.5249
34806999 16.5635
34807099 16.5627
34807199 16.5946
34807299 16.6034
34807399 16.7078
34807499 16.7419
34807599 16.8233
34807699 16.8982
34807799 16.9934
34807899 17.0209
34807999 16.9509
34808099 16.9464
34808199 16.9445
34808299 16.9991
34808399 17.0812
34808499 17.1546
34808599 17.1547
34808699 17.2225
34808799 17.2648
34808899 17.3163
34808999 17.3627
34809099 17.3881
34809199 17.4152
34809299 17.4786
34809399 17.5643
34809499 17.6205
34809599 17.6851
34809699 17.7459
34809799 17.8308
34809899 17.8438
34809999 17.7702
34810099 17.6296
34810199 17.5232
34810299 17.4306
34810399 17.313
34810499 17.2195
34810599 17.204
34810699 17.2434
34810799 17.3291
34810899 17.3248
34810999 17.2407
34811099 17.0989
34811199 16.9554
34811299 16.866
34811399 16.8612
34811499 16.8211
34811599 16.7411
34811699 16.6153
34811799 16.5562
34811899 16.5375
34811999 16.4292
34812099 16.3458
34812199 16.2451
34812299 16.2058
34812399 16.2692
34812499 16.2141
34812599 16.0688
34812699 15.9247
34812799 15.8061
34812899 15.6927
34812999 15.5768
34813099 15.4429
34813199 15.3294
34813299 15.2294
34813399 15.1181
34813499 14.9993
34813599 14.9969
34813699 15.0545
34813799 15.0499
34813899 14.9761
34813999 14.8853
34814099 14.7733
34814199 14.682
34814299 14.6818
34814399 14.6979
34814499 14.6258
34814599 14.5916
34814699 14.5861
34814799 14.5601
34814899 14.587
34814999 14.6855
34815099 14.7674
34815199 14.7653
34815299 14.7645
34815399 14.8081
34815499 14.7995
34815599 14.6757
34815699 14.564
34815799 14.4647
34815899 14.3807
34815999 14.2713
34816099 14.1677
34816199 14.1896
34816299 14.2935
34816399 14.4108
34816499 14.5379
34816599 14.6327
34816699 14.7006
34816799 14.8217
34816899 14.9338
34816999 15.0152
34817099 15.0693
34817199 15.0864
34817299 15.0125
34817399 14.888
34817499 14.7644
34817599 14.7239
34817699 14.6365
34817799 14.5193
34817899 14.4162
34817999 14.3418
34818099 14.2506
34818199 14.138
34818299 14.0221
34818399 13.9132
34818499 13.8167
34818599 13.7283
34818699 13.6166
34818799 13.5563
34818899 13.6014
34818999 13.5856
34819099 13.523
34819199 13.4727
34819299 13.5565
34819399 13.6703
34819499 13.723
34819599 13.8342
34819699 13.9543
34819799 14.0476
34819899 13.9902
34819999 13.9102
34820099 13.872
34820199 13.8936
34820299 14.0007
34820399 14.025
34820499 14.0774
34820599 14.1746
34820699 14.2513
34820799 14.2291
34820899 14.1616
34820999 14.034
34821099 13.9302
34821199 13.8179
34821299 13.7857
34821399 13.7371
34821499 13.6816
34821599 13.7297
34821699 13.8551
34821799 13.9453
34821899 14.0755
34821999 14.2085
34822099 14.2571
34822199 14.28
34822299 14.3246
34822399 14.3658
34822499 14.4075
34822599 14.4792
34822699 14.5388
34822799 14.576
34822899 14.5323
34822999 14.4979
34823099 14.5835
34823199 14.6534
34823299 14.5744
34823399 14.5138
34823499 14.4542
34823599 14.3722
34823699 14.3209
34823799 14.2309
34823899 14.1827
34823999 14.1809
34824099 14.1076
34824199 14.0063
34824299 13.9842
34824399 13.8838
34824499 13.8199
34824599 13.7349
34824699 13.7498
34824799 13.7782
34824899 13.7671
34824999 13.7723
34825099 13.741
34825199 13.6626
34825299 13.7251
34825399 13.7442
34825499 13.6877
34825599 13.6754
34825699 13.7174
34825799 13.6826
34825899 13.5758
34825999 13.4782
34826099 13.4684
34826199 13.4856
34826299 13.4431
34826399 13.3705
34826499 13.2817
34826599 13.2191
34826699 13.1487
34826799 13.1456
34826899 13.1547
34826999 13.1797
34827099 13.0948
34827199 13.095
34827299 13.1273
34827399 13.2555
34827499 13.4041
34827599 13.5486
34827699 13.6396
34827799 13.7382
34827899 13.8408
34827999 13.9308
34828099 14.0168
34828199 14.0359
34828299 14.0772
34828399 14.054
34828499 13.95
34828599 13.8307
34828699 13.7238
34828799 13.6075
34828899 13.5401
34828999 13.4463
34829099 13.3729
34829199 13.365
34829299 13.3657
34829399 13.4348
34829499 13.5752
34829599 13.7083
34829699 13.6485
34829799 13.5713
34829899 13.4694
34829999 13.4055
34830099 13.3798
34830199 13.2891
34830299 13.1782
34830399 13.1116
34830499 13.0496
34830599 13.066
34830699 13.1044
34830799 13.1759
34830899 13.2888
34830999 13.4126
34831099 13.5057
34831199 13.6021
34831299 13.6435
34831399 13.6931
34831499 13.7627
34831599 13.8186
34831699 13.8238
34831799 13.9157
34831899 14.0004
34831999 14.0525
34832099 13.9935
34832199 13.9466
34832299 13.8764
34832399 13.7847
34832499 13.8221
34832599 13.9238
34832699 13.9921
34832799 14.0834
34832899 14.2062
34832999 14.326
34833099 14.4456
34833199 14.4021
34833299 14.3614
34833399 14.4481
34833499 14.499
34833599 14.4828
34833699 14.4652
34833799 14.5038
34833899 14.5091
34833999 14.5542
34834099 14.665
34834199 14.754
34834299 14.8239
34834399 14.8755
34834499 14.94
34834599 15.0203
34834699 15.1304
34834799 15.2459
34834899 15.3521
34834999 15.461
34835099 15.5056
34835199 15.4651
34835299 15.4121
34835399 15.3081
34835499 15.203
34835599 15.1683
34835699 15.139
34835799 15.1258
34835899 15.0764
34835999 14.945
34836099 14.8573
34836199 14.7793
34836299 14.6734
34836399 14.5881
34836499 14.5847
34836599 14.4704
34836699 14.3836
34836799 14.285
34836899 14.1886
34836999 14.0846
34837099 14.022
34837199 14.0006
34837299 14.0721
34837399 14.1298
34837499 14.1921
34837599 14.2358
34837699 14.3593
34837799 14.4438
34837899 14.5657
34837999 14.6838
34838099 14.7971
34838199 14.8837
34838299 14.9341
34838399 15.0164
34838499 15.0741
34838599 15.0514
34838699 14.9347
34838799 14.8755
34838899 14.8074
34838999 14.7956
34839099 14.8993
34839199 14.9968
34839299 15.1088
34839399 15.2018
34839499 15.1599
34839599 15.0746
34839699 14.9521
34839799 14.836
34839899 14.7438
34839999 14.648
34840099 14.5995
34840199 14.6156
34840299 14.7008
34840399 14.8321
34840499 14.9028
34840599 14.9449
34840699 14.9397
34840799 14.896
34840899 14.8426
34840999 14.7402
34841099 14.6479
34841199 14.5274
34841299 14.4636
34841399 14.4296
34841499 14.4229
34841599 14.5177
34841699 14.6438
34841799 14.7474
34841899 14.8172
34841999 14.9257
34842099 14.9756
34842199 15.0174
34842299 15.0029
34842399 14.9413
34842499 14.8973
34842599 14.8612
34842699 14.7995
34842799 14.6862
34842899 14.6778
34842999 14.7733
34843099 14.8937
34843199 15.0205
34843299 15.0824
34843399 15.1824
34843499 15.3031
34843599 15.3593
34843699 15.4777
34843799 15.6081
34843899 15.5761
34843999 15.4478
34844099 15.3874
34844199 15.379
34844299 15.3745
34844399 15.4462
34844499 15.4407
34844599 15.4529
34844699 15.5367
34844799 15.5577
34844899 15.6248
34844999 15.7084
34845099 15.7834
34845199 15.8711
34845299 15.954
34845399 16.0382
34845499 16.1397
34845599 16.2361
34845699 16.3505
34845799 16.4546
34845899 16.4955
34845999 16.5755
34846099 16.5691
34846199 16.4932
34846299 16.4196
34846399 16.3583
34846499 16.2963
34846599 16.2783
34846699 16.2891
34846799 16.323
34846899 16.3231
34846999 16.1975
34847099 16.0628
34847199 15.9352
34847299 15.8817
34847399 15.8138
34847499 15.7769
34847599 15.6876
34847699 15.6253
34847799 15.5365
34847899 15.4089
34847999 15.3424
34848099 15.2575
34848199 15.1444
34848299 15.0316
34848399 14.9399
34848499 14.9178
34848599 14.924
34848699 14.8658
34848799 14.8413
34848899 14.8479
34848999 14.8284
34849099 14.7248
34849199 14.6403
34849299 14.5427
34849399 14.5122
34849499 14.4975
34849599 14.4167
34849699 14.2951
34849799 14.1653
34849899 14.0761
34849999 14.0462
34850099 14.0729
34850199 14.172
34850299 14.2989
34850399 14.4315
34850499 14.4992
34850599 14.5007
34850699 14.4661
34850799 14.4279
34850899 14.4577
34850999 14.5559
34851099 14.5182
34851199 14.4091
34851299 14.3112
34851399 14.2245
34851499 14.1594
34851599 14.0941
34851699 13.9872
34851799 13.8753
34851899 13.8221
34851999 13.7383
34852099 13.6927
34852199 13.7211
34852299 13.6927
34852399 13.702
34852499 13.6086
34852599 13.5326
34852699 13.4473
34852799 13.3353
34852899 13.2836
34852999 13.3337
34853099 13.3085
34853199 13.2852
34853299 13.2824
34853399 13.2509
34853499 13.1894
34853599 13.1169
34853699 13.0066
34853799 12.942
34853899 12.9103
34853999 13.0003
34854099 13.1446
34854199 13.2025
34854299 13.2988
34854399 13.4372
34854499 13.5734
34854599 13.7177
34854699 13.8414
34854799 13.7921
34854899 13.7058
34854999 13.7707
34855099 13.919
34855199 14.0599
34855299 14.0629
34855399 13.9521
34855499 13.858
34855599 13.8218
34855699 13.8762
34855799 13.9455
34855899 14.0673
34855999 14.1778
34856099 14.234
34856199 14.2205
34856299 14.127
34856399 14.0441
34856499 14.0009
34856599 14.0579
34856699 14.0795
34856799 14.026
34856899 14.0319
34856999 13.938
34857099 13.8538
34857199 13.8295
34857299 13.7292
34857399 13.6987
34857499 13.7049
34857599 13.7068
34857699 13.6785
34857799 13.6759
34857899 13.5996
34857999 13.4944
34858099 13.4491
34858199 13.4064
34858299 13.309
34858399 13.2606
34858499 13.2478
34858599 13.2515
34858699 13.2805
34858799 13.2573
34858899 13.2078
34858999 13.1262
34859099 13.0421
34859199 12.9521
34859299 12.8549
34859399 12.7817
34859499 12.7271
34859599 12.706
34859699 12.6286
34859799 12.5651
34859899 12.4905
34859999 12.387
34860099 12.3065
34860199 12.2288
34860299 12.1493
34860399 12.0743
34860499 11.9835
34860599 11.9735
34860699 12.0061
34860799 12.0418
34860899 12.17
34860999 12.275
34861099 12.3512
34861199 12.3927
34861299 12.4666
34861399 12.4519
34861499 12.4292
34861599 12.439
34861699 12.4365
34861799 12.4285
34861899 12.3708
34861999 12.3229
34862099 12.2562
34862199 12.3479
34862299 12.4763
34862399 12.5922
34862499 12.7037
34862599 12.7163
34862699 12.8193
34862799 12.963
34862899 13.1146
34862999 13.252
34863099 13.3334
34863199 13.4336
34863299 13.5545
34863399 13.6807
34863499 13.8141
34863599 13.8831
34863699 13.8207
34863799 13.7149
34863899 13.5975
34863999 13.4977
34864099 13.4539
34864199 13.5009
34864299 13.5079
34864399 13.5271
34864499 13.5811
34864599 13.6082
34864699 13.5844
34864799 13.4887
34864899 13.4316
34864999 13.4118
34865099 13.3113
34865199 13.2517
34865299 13.1534
34865399 13.0777
34865499 13.0108
34865599 13.0044
34865699 13.1522
34865799 13.2549
34865899 13.3251
34865999 13.3021
34866099 13.2095
34866199 13.1318
34866299 13.0304
34866399 12.9315
34866499 12.8572
34866599 12.8606
34866699 12.965
34866799 13.0944
34866899 13.0943
34866999 13.0062
34867099 12.9478
34867199 12.8818
34867299 12.7907
34867399 12.6965
34867499 12.6174
34867599 12.5385
34867699 12.4516
34867799 12.3581
34867899 12.3318
34867999 12.3377
34868099 12.4076
34868199 12.4981
34868299 12.6162
34868399 12.7274
34868499 12.8758
34868599 13.0158
34868699 13.109
34868799 13.1015
34868899 13.0026
34868999 12.9093
34869099 12.8694
34869199 12.8139
34869299 12.7455
34869399 12.7568
34869499 12.7347
34869599 12.6605
34869699 12.5768
34869799 12.6028
34869899 12.5762
34869999 12.5749
34870099 12.5955
34870199 12.6157
34870299 12.6188
34870399 12.6531
34870499 12.803
34870599 12.9174
34870699 12.8768
34870799 12.7985
34870899 12.7422
34870999 12.6419
34871099 12.5467
34871199 12.4487
34871299 12.48
34871399 12.4955
34871499 12.5307
34871599 12.5411
34871699 12.4482
34871799 12.3527
34871899 12.2564
34871999 12.2235
34872099 12.3529
34872199 12.3437
34872299 12.3572
34872399 12.4111
34872499 12.4089
34872599 12.3949
34872699 12.4062
34872799 12.527
34872899 12.6474
34872999 12.7796
34873099 12.8114
34873199 12.7424
34873299 12.6376
34873399 12.5648
34873499 12.5278
34873599 12.5101
34873699 12.6108
34873799 12.754
34873899 12.8808
34873999 13.0251
34874099 13.0789
34874199 13.0331
34874299 13.0746
34874399 13.1704
34874499 13.3027
34874599 13.4275
34874699 13.4279
34874799 13.4691
34874899 13.4303
34874999 13.4903
34875099 13.6208
34875199 13.7024
34875299 13.7986
34875399 13.9018
34875499 13.8885
34875599 13.8847
34875699 13.9122
34875799 13.8176
34875899 13.7136
34875999 13.7619
34876099 13.8798
34876199 13.953
34876299 14.0061
34876399 14.1316
34876499 14.1269
34876599 14.1842
34876699 14.2729
34876799 14.3318
34876899 14.3993
34876999 14.4772
34877099 14.4661
34877199 14.4427
34877299 14.4248
34877399 14.357
34877499 14.2459
34877599 14.1299
34877699 14.0138
34877799 13.8993
34877899 13.8042
34877999 13.7114
34878099 13.6014
34878199 13.5058
34878299 13.5151
34878399 13.5744
34878499 13.6551
34878599 13.7109
34878699 13.7526
34878799 13.8058
34878899 13.8973
34878999 14.0288
34879099 14.168
34879199 14.3008
34879299 14.4152
34879399 14.4947
34879499 14.5488
34879599 14.5912
34879699 14.5982
34879799 14.657
34879899 14.7243
34879999 14.7379
34880099 14.7478
34880199 14.7941
34880299 14.8875
34880399 14.9747
34880499 15.1002
34880599 15.1558
34880699 15.1488
34880799 15.1445
34880899 15.0101
34880999 14.9164
34881099 14.8556
34881199 14.8775
34881299 15.0043
34881399 15.137
34881499 15.2532
34881599 15.3273
34881699 15.3018
34881799 15.242
34881899 15.2268
34881999 15.3061
34882099 15.4155
34882199 15.5348
34882299 15.645
34882399 15.7249
34882499 15.739
34882599 15.8099
34882699 15.9275
34882799 16.0441
34882899 16.109
34882999 16.1477
34883099 16.109
34883199 16.0064
34883299 15.8661
34883399 15.7432
34883499 15.6428
34883599 15.6064
34883699 15.5299
34883799 15.4435
34883899 15.3206
34883999 15.2474
34884099 15.3139
34884199 15.2916
34884299 15.3392
34884399 15.4593
34884499 15.5561
34884599 15.6752
34884699 15.7446
34884799 15.7966
34884899 15.8838
34884999 15.8693
34885099 15.7624
34885199 15.6304
34885299 15.577
34885399 15.5511
34885499 15.4506
34885599 15.404
34885699 15.2957
34885799 15.2583
34885899 15.2506
34885999 15.2686
34886099 15.3188
34886199 15.3582
34886299 15.4214
34886399 15.5382
34886499 15.636
34886599 15.7496
34886699 15.8273
34886799 15.8926
34886899 15.8254
34886999 15.6843
34887099 15.5615
34887199 15.4695
34887299 15.3754
34887399 15.2688
34887499 15.1493
34887599 15.0504
34887699 14.9513
34887799 14.8264
34887899 14.7067
34887999 14.6385
34888099 14.6866
34888199 14.8019
34888299 14.8794
34888399 14.9244
34888499 14.8719
34888599 14.9057
34888699 15.0239
34888799 15.0518
34888899 15.0126
34888999 14.909
34889099 14.8171
34889199 14.7906
34889299 14.6759
34889399 14.5583
34889499 14.4633
34889599 14.3851
34889699 14.3558
34889799 14.3829
34889899 14.4588
34889999 14.5907
34890099 14.6883
34890199 14.7519
34890299 14.8598
34890399 14.9235
34890499 14.9249
34890599 14.8564
34890699 14.7647
34890799 14.6604
34890899 14.5571
34890999 14.4319
34891099 14.3261
34891199 14.311
34891299 14.3851
34891399 14.4489
34891499 14.4834
34891599 14.4712
34891699 14.4745
34891799 14.5114
34891899 14.5477
34891999 14.5701
34892099 14.5576
34892199 14.4909
34892299 14.3815
34892399 14.2653
34892499 14.1999
34892599 14.1815
34892699 14.1816
34892799 14.2208
34892899 14.1942
34892999 14.1611
34893099 14.0894
34893199 14.1184
34893299 14.2118
34893399 14.2927
34893499 14.262
34893599 14.2611
34893699 14.2214
34893799 14.1687
34893899 14.1531
34893999 14.1539
34894099 14.2022
34894199 14.2666
34894299 14.2229
34894399 14.1252
34894499 14.0841
34894599 14.0733
34894699 14.0338
34894799 14.0084
34894899 13.9475
34894999 13.907
34895099 13.8021
34895199 13.7746
34895299 13.7883
34895399 13.7119
34895499 13.6287
34895599 13.6381
34895699 13.7249
34895799 13.8336
34895899 13.9626
34895999 14.051
34896099 13.9726
34896199 13.8779
34896299 13.8601
34896399 13.7972
34896499 13.7395
34896599 13.7457
34896699 13.7597
34896799 13.7007
34896899 13.59
34896999 13.4936
34897099 13.4221
34897199 13.4235
34897299 13.3371
34897399 13.2389
34897499 13.2362
34897599 13.3329
34897699 13.3914
34897799 13.4041
34897899 13.3178
34897999 13.2754
34898099 13.2504
34898199 13.2736
34898299 13.2783
34898399 13.2996
34898499 13.3161
34898599 13.3212
34898699 13.316
34898799 13.2136
34898899 13.1868
34898999 13.2665
34899099 13.3875
34899199 13.4643
34899299 13.4749
34899399 13.5543
34899499 13.6644
34899599 13.6181
34899699 13.515
34899799 13.4458
34899899 13.3496
34899999 13.2936
34900099 13.2541
34900199 13.2319
34900299 13.262
34900399 13.3245
34900499 13.4366
34900599 13.5725
34900699 13.7138
34900799 13.8287
34900899 13.9662
34900999 14.0989
34901099 14.1975
34901199 14.3277
34901299 14.4555
34901399 14.5548
34901499 14.6713
34901599 14.7741
34901699 14.8429
34901799 14.9566
34901899 15.0728
34901999 15.0632
34902099 15.0132
34902199 14.9932
34902299 15.0465
34902399 15.0648
34902499 15.0861
34902599 15.0944
34902699 15.0892
34902799 15.0973
34902899 15.0598
34902999 14.975
34903099 14.8967
34903199 14.8892
34903299 14.8832
34903399 14.9569
34903499 15.0815
34903599 15.2068
34903699 15.2881
34903799 15.397
34903899 15.499
34903999 15.5898
34904099 15.7053
34904199 15.8126
34904299 15.8778
34904399 15.8678
34904499 15.8168
34904599 15.7178
34904699 15.6195
34904799 15.5706
34904899 15.4487
34904999 15.3267
34905099 15.2244
34905199 15.1259
34905299 15.0246
34905399 14.9315
34905499 14.9051
34905599 14.9214
34905699 14.8944
34905799 14.9158
34905899 14.9933
34905999 14.9709
34906099 14.9836
34906199 14.9515
34906299 14.8666
34906399 14.8315
34906499 14.7213
34906599 14.6754
34906699 14.6188
34906799 14.5639
34906899 14.4521
34906999 14.405
34907099 14.4036
34907199 14.31
34907299 14.3587
34907399 14.3622
34907499 14.237
34907599 14.1525
34907699 14.2246
34907799 14.3492
34907899 14.4299
34907999 14.4387
34908099 14.4999
34908199 14.6277
34908299 14.722
34908399 14.8458
34908499 14.955
34908599 15.0826
34908699 15.1878
34908799 15.238
34908899 15.1944
34908999 15.1451
34909099 15.0768
34909199 15.0817
34909299 14.9937
34909399 14.989
34909499 15.0598
34909599 15.1804
34909699 15.3046
34909799 15.414
34909899 15.4396
34909999 15.4111
34910099 15.3046
34910199 15.3237
34910299 15.4025
34910399 15.3359
34910499 15.2183
34910599 15.1219
34910699 15.0107
34910799 14.9095
34910899 14.8288
34910999 14.8076
34911099 14.7595
34911199 14.6482
34911299 14.5234
34911399 14.4935
34911499 14.4597
34911599 14.4109
34911699 14.4188
34911799 14.4075
34911899 14.3498
34911999 14.3321
34912099 14.3204
34912199 14.199
34912299 14.098
34912399 14.0014
34912499 13.8971
34912599 13.9284
34912699 13.9604
34912799 13.9899
34912899 14.0743
34912999 14.15
34913099 14.1734
34913199 14.082
34913299 13.9785
34913399 13.9443
34913499 14.0074
34913599 14.044
34913699 14.0787
34913799 14.0868
34913899 14.0891
34913999 14.2036
34914099 14.2712
34914199 14.3028
34914299 14.3217
34914399 14.3927
34914499 14.4719
34914599 14.4741
34914699 14.3836
34914799 14.3015
34914899 14.2045
34914999 14.1054
34915099 13.9905
34915199 14.0144
34915299 14.097
34915399 14.1867
34915499 14.2091
34915599 14.1755
34915699 14.1346
34915799 14.2367
34915899 14.3483
34915999 14.3785
34916099 14.4539
34916199 14.4793
34916299 14.5329
34916399 14.5898
34916499 14.6168
34916599 14.6185
34916699 14.5617
34916799 14.5747
34916899 14.5789
34916999 14.6735
34917099 14.7249
34917199 14.8441
34917299 14.9217
34917399 15.0463
34917499 15.116
34917599 15.156
34917699 15.1615
34917799 15.1418
34917899 15.1704
34917999 15.2357
34918099 15.2151
34918199 15.2844
34918299 15.293
34918399 15.1784
34918499 15.2403
34918599 15.3335
34918699 15.403
34918799 15.4951
34918899 15.522
34918999 15.5158
34919099 15.4295
34919199 15.2986
34919299 15.2509
34919399 15.1651
34919499 15.1138
34919599 15.1931
34919699 15.3056
34919799 15.4235
34919899 15.5099
34919999 15.6281
34920099 15.724
34920199 15.8001
34920299 15.8284
34920399 15.8936
34920499 16.0154
34920599 16.1122
34920699 16.1135
34920799 16.1321
34920899 16.1712
34920999 16.1478
34921099 16.2004
34921199 16.2495
34921299 16.3486
34921399 16.4331
34921499 16.5433
34921599 16.6527
34921699 16.7476
34921799 16.7706
34921899 16.747
34921999 16.6495
34922099 16.5202
34922199 16.3897
34922299 16.2642
34922399 16.1499
34922499 16.058
34922599 16.0289
34922699 15.9042
34922799 15.8421
34922899 15.789
34922999 15.8227
34923099 15.852
34923199 15.9358
34923299 16.0042
34923399 16.0082
34923499 16.0813
34923599 16.0832
34923699 16.0951
34923799 16.1587
34923899 16.1323
34923999 16.0888
34924099 16.0465
34924199 16.0246
34924299 16.0527
34924399 16.1514
34924499 16.2206
34924599 16.2427
34924699 16.3359
34924799 16.4445
34924899 16.5404
34924999 16.4718
34925099 16.3422
34925199 16.2841
34925299 16.2358
34925399 16.1768
34925499 16.1874
34925599 16.2134
34925699 16.2063
34925799 16.1985
34925899 16.2133
34925999 16.2165
34926099 16.1775
34926199 16.1285
34926299 16.04
34926399 16.0108
34926499 15.9834
34926599 15.9216
34926699 15.8301
34926799 15.6991
34926899 15.5704
34926999 15.5085
34927099 15.5157
34927199 15.5183
34927299 15.5245
34927399 15.4614
34927499 15.4639
34927599 15.4363
34927699 15.4435
34927799 15.5105
34927899 15.5252
34927999 15.4691
34928099 15.3621
34928199 15.246
34928299 15.1262
34928399 15.0166
34928499 15.0178
34928599 15.0246
34928699 15.0577
34928799 15.1746
34928899 15.2743
34928999 15.3543
34929099 15.4182
34929199 15.4132
34929299 15.4
34929399 15.2842
34929499 15.1482
34929599 15.0787
34929699 14.9585
34929799 14.9402
34929899 14.9495
34929999 14.9569
34930099 14.8955
34930199 14.8848
34930299 14.8327
34930399 14.7888
34930499 14.7485
34930599 14.6538
34930699 14.5952
34930799 14.5651
34930899 14.5263
34930999 14.4861
34931099 14.5334
34931199 14.5241
34931299 14.5895
34931399 14.7081
34931499 14.8218
34931599 14.9261
34931699 14.9598
34931799 14.9
34931899 14.8225
34931999 14.8187
34932099 14.7713
34932199 14.7588
34932299 14.8671
34932399 14.9909
34932499 15.0212
34932599 15.0782
34932699 15.1133
34932799 15.0063
34932899 14.8752
34932999 14.7806
34933099 14.7475
34933199 14.6329
34933299 14.5423
34933399 14.4377
34933499 14.3664
34933599 14.3651
34933699 14.3188
34933799 14.2323
34933899 14.1478
34933999 14.1029
34934099 14.0895
34934199 14.0816
34934299 14.0909
34934399 14.1813
34934499 14.3209
34934599 14.4032
34934699 14.5145
34934799 14.5417
34934899 14.5006
34934999 14.4613
34935099 14.3973
34935199 14.3639
34935299 14.244
34935399 14.1337
34935499 14.0471
34935599 13.9427
34935699 13.8623
34935799 13.741
34935899 13.6736
34935999 13.576
34936099 13.5032
34936199 13.4137
34936299 13.3288
34936399 13.2309
34936499 13.136
34936599 13.0534
34936699 12.9519
34936799 12.8746
34936899 12.9041
34936999 12.9941
34937099 13.1374
34937199 13.1691
34937299 13.0606
34937399 12.9796
34937499 12.8796
34937599 12.7829
34937699 12.6976
34937799 12.6084
34937899 12.5837
34937999 12.6117
34938099 12.7563
34938199 12.9049
34938299 13.0552
34938399 13.1705
34938499 13.2679
34938599 13.2586
34938699 13.2669
34938799 13.3373
34938899 13.4852
34938999 13.5628
34939099 13.6476
34939199 13.7954
34939299 13.9258
34939399 13.9728
34939499 13.9502
34939599 13.9594
34939699 13.961
34939799 13.9696
34939899 14.0241
34939999 14.0208
34940099 13.9298
34940199 13.8389
34940299 13.7216
34940399 13.6172
34940499 13.5584
34940599 13.6079
34940699 13.6163
34940799 13.6829
34940899 13.8025
34940999 13.8107
34941099 13.7912
34941199 13.8728
34941299 13.9368
34941399 14.0395
34941499 14.1097
34941599 14.0808
34941699 14.0803
34941799 14.0445
34941899 14.0043
34941999 14.0143
34942099 14.0224
34942199 14.0298
34942299 14.049
34942399 14.1173
34942499 14.1215
34942599 14.028
34942699 13.9304
34942799 13.8722
34942899 13.8837
34942999 13.9267
34943099 14.0313
34943199 14.0872
34943299 14.217
34943399 14.3557
34943499 14.4444
34943599 14.4696
34943699 14.4959
34943799 14.6214
34943899 14.7594
34943999 14.8371
34944099 14.8689
34944199 14.9016
34944299 14.8779
34944399 14.7601
34944499 14.7202
34944599 14.6041
34944699 14.5231
34944799 14.5322
34944899 14.5244
34944999 14.5445
34945099 14.5283
34945199 14.4194
34945299 14.3199
34945399 14.3732
34945499 14.5008
34945599 14.5249
34945699 14.4232
34945799 14.3877
34945899 14.4836
34945999 14.591
34946099 14.6752
34946199 14.7929
34946299 14.865
34946399 14.9257
34946499 14.929
34946599 14.8284
34946699 14.728
34946799 14.7128
34946899 14.6863
34946999 14.5745
34947099 14.4678
34947199 14.3993
34947299 14.3056
34947399 14.2023
34947499 14.1334
34947599 14.0622
34947699 13.981
34947799 13.9804
34947899 14.0914
34947999 14.1898
34948099 14.3302
34948199 14.4547
34948299 14.5562
34948399 14.5912
34948499 14.6054
34948599 14.7087
34948699 14.815
34948799 14.83
34948899 14.8243
34948999 14.8705
34949099 14.9628
34949199 15.0237
34949299 14.9954
34949399 14.9083
34949499 14.8224
34949599 14.746
34949699 14.66
34949799 14.5666
34949899 14.5192
34949999 14.4682
34950099 14.3799
34950199 14.2772
34950299 14.216
34950399 14.2243
34950499 14.315
34950599 14.3696
34950699 14.3913
34950799 14.4858
34950899 14.5596
34950999 14.6507
34951099 14.6969
34951199 14.7519
34951299 14.8583
34951399 14.9786
34951499 15.0923
34951599 15.1876
34951699 15.1561
34951799 15.036
34951899 14.9702
34951999 14.9712
34952099 15.0478
34952199 15.1433
34952299 15.2391
34952399 15.3583
34952499 15.441
34952599 15.5407
34952699 15.5499
34952799 15.436
34952899 15.3149
34952999 15.1782
34953099 15.1756
34953199 15.2956
34953299 15.3768
34953399 15.49
34953499 15.5122
34953599 15.4349
34953699 15.4096
34953799 15.4871
34953899 15.5932
34953999 15.6875
34954099 15.7883
34954199 15.8044
34954299 15.7551
34954399 15.6908
34954499 15.5567
34954599 15.4684
34954699 15.3469
34954799 15.2462
34954899 15.2144
34954999 15.3167
34955099 15.3413
34955199 15.3409
34955299 15.2411
34955399 15.1401
34955499 15.1021
34955599 15.0892
34955699 15.0974
34955799 15.084
34955899 15.0134
34955999 14.9583
34956099 14.938
34956199 14.8266
34956299 14.7166
34956399 14.6969
34956499 14.674
34956599 14.7649
34956699 14.8402
34956799 14.7859
34956899 14.6601
34956999 14.5541
34957099 14.5203
34957199 14.522
34957299 14.4914
34957399 14.404
34957499 14.3416
34957599 14.3627
34957699 14.3049
34957799 14.1959
34957899 14.1674
34957999 14.1377
34958099 14.1792
34958199 14.2714
34958299 14.4052
34958399 14.5352
34958499 14.6418
34958599 14.763
34958699 14.8464
34958799 14.8761
34958899 14.7707
34958999 14.6463
34959099 14.529
34959199 14.4466
34959299 14.3775
34959399 14.312
34959499 14.2464
34959599 14.1675
34959699 14.0571
34959799 13.9509
34959899 13.8653
34959999 13.7923
34960099 13.8141
34960199 13.7353
34960299 13.6312
34960399 13.5231
34960499 13.437
34960599 13.4432
34960699 13.554
34960799 13.6758
34960899 13.8062
34960999 13.9329
34961099 14.0489
34961199 14.1455
34961299 14.2349
34961399 14.2184
34961499 14.2604
34961599 14.3744
34961699 14.4024
34961799 14.4259
34961899 14.5321
34961999 14.6479
34962099 14.7305
34962199 14.705
34962299 14.603
34962399 14.5923
34962499 14.6214
34962599 14.5984
34962699 14.5222
34962799 14.4533
34962899 14.3296
34962999 14.2312
34963099 14.1677
34963199 14.0517
34963299 13.9317
34963399 13.8309
34963499 13.7185
34963599 13.6309
34963699 13.5708
34963799 13.5466
34963899 13.5491
34963999 13.5214
34964099 13.4295
34964199 13.3354
34964299 13.3232
34964399 13.2582
34964499 13.227
34964599 13.2598
34964699 13.2571
34964799 13.1721
34964899 13.1342
34964999 13.0295
34965099 12.9644
34965199 12.9863
34965299 12.9445
34965399 12.8611
34965499 12.7715
34965599 12.6955
34965699 12.5972
34965799 12.5617
34965899 12.5317
34965999 12.5932
34966099 12.6642
34966199 12.7464
34966299 12.8246
34966399 12.8572
34966499 12.7997
34966599 12.8294
34966699 12.956
34966799 13.0267
34966899 13.0553
34966999 13.038
34967099 12.9273
34967199 12.8305
34967299 12.7534
34967399 12.798
34967499 12.8253
34967599 12.8486
34967699 12.8584
34967799 12.9703
34967899 13.1062
34967999 13.2316
34968099 13.3296
34968199 13.3631
34968299 13.3942
34968399 13.5058
34968499 13.4938
34968599 13.554
34968699 13.5461
34968799 13.4383
34968899 13.3585
34968999 13.2627
34969099 13.16
34969199 13.0756
34969299 13.0437
34969399 13.0176
34969499 13.0304
34969599 13.052
34969699 13.054
34969799 13.0159
34969899 12.9549
34969999 12.9068
34970099 12.8365
34970199 12.7802
34970299 12.8232
34970399 12.7349
34970499 12.7546
34970599 12.787
34970699 12.9228
34970799 13.0663
34970899 13.2198
34970999 13.2956
34971099 13.3288
34971199 13.3662
34971299 13.3889
34971399 13.4252
34971499 13.5271
34971599 13.641
34971699 13.7082
34971799 13.8171
34971899 13.9276
34971999 14.0575
34972099 14.1938
34972199 14.2825
34972299 14.3434
34972399 14.365
34972499 14.4455
34972599 14.3693
34972699 14.2737
34972799 14.1576
34972899 14.0968
34972999 14.0406
34973099 13.9243
34973199 13.8434
34973299 13.8113
34973399 13.7446
34973499 13.6416
34973599 13.5576
34973699 13.4923
34973799 13.4645
34973899 13.436
34973999 13.3601
34974099 13.3761
34974199 13.3803
34974299 13.3329
34974399 13.3154
34974499 13.3051
34974599 13.2429
34974699 13.1606
34974799 13.1845
34974899 13.252
34974999 13.3738
34975099 13.4499
34975199 13.5016
34975299 13.5361
34975399 13.6401
34975499 13.6563
34975599 13.693
34975699 13.6594
34975799 13.5626
34975899 13.4503
34975999 13.4545
34976099 13.515
34976199 13.415
34976299 13.3072
34976399 13.2114
34976499 13.141
34976599 13.2083
34976699 13.334
34976799 13.476
34976899 13.574
34976999 13.5423
34977099 13.5255
34977199 13.4973
34977299 13.5418
34977399 13.6425
34977499 13.7267
34977599 13.8349
34977699 13.922
34977799 13.9871
34977899 14.1142
34977999 14.2539
34978099 14.3523
34978199 14.4198
34978299 14.552
34978399 14.6656
34978499 14.8055
34978599 14.9269
34978699 15.0456
34978799 15.1209
34978899 15.2274
34978999 15.2674
34979099 15.1982
34979199 15.114
34979299 15.0818
34979399 15.0306
34979499 14.9577
34979599 14.8465
34979699 14.7404
34979799 14.6702
34979899 14.5914
34979999 14.4726
34980099 14.3487
34980199 14.2355
34980299 14.1151
34980399 14.0045
34980499 13.9637
34980599 14.0408
34980699 14.1577
34980799 14.2554
34980899 14.2716
34980999 14.2391
34981099 14.1341
34981199 14.0891
34981299 14.0337
34981399 13.9448
34981499 13.8723
34981599 13.8775
34981699 13.8394
34981799 13.8399
34981899 13.942
34981999 14.0737
34982099 14.1973
34982199 14.3065
34982299 14.4258
34982399 14.517
34982499 14.6028
34982599 14.7241
34982699 14.7688
34982799 14.6965
34982899 14.6414
34982999 14.5271
34983099 14.4476
34983199 14.3466
34983299 14.3011
34983399 14.3064
34983499 14.2947
34983599 14.3308
34983699 14.3819
34983799 14.3437
34983899 14.2433
34983999 14.2168
34984099 14.2705
34984199 14.2708
34984299 14.3908
34984399 14.433
34984499 14.4173
34984599 14.4167
34984699 14.3103
34984799 14.2019
34984899 14.105
34984999 14.0586
34985099 14.1347
34985199 14.1793
34985299 14.2937
34985399 14.4158
34985499 14.5218
34985599 14.6118
34985699 14.568
34985799 14.5569
34985899 14.6388
34985999 14.721
34986099 14.83
34986199 14.9375
34986299 15.0656
34986399 15.1831
34986499 15.2335
34986599 15.3108
34986699 15.4207
34986799 15.4712
34986899 15.4333
34986999 15.4885
34987099 15.5697
34987199 15.6233
34987299 15.7349
34987399 15.8403
34987499 15.8611
34987599 15.7718
34987699 15.6381
34987799 15.5137
34987899 15.381
34987999 15.2667
34988099 15.1567
34988199 15.0662
34988299 14.9427
34988399 14.8707
34988499 14.8087
34988599 14.8529
34988699 14.9301
34988799 14.9252
34988899 14.9448
34988999 15.0462
34989099 15.1235
34989199 15.2029
34989299 15.3213
34989399 15.4185
34989499 15.4849
34989599 15.5107
34989699 15.5369
34989799 15.5611
34989899 15.5509
34989999 15.657
34990099 15.7316
34990199 15.7601
34990299 15.6909
34990399 15.7576
34990499 15.7841
34990599 15.7721
34990699 15.6356
34990799 15.5841
34990899 15.5292
34990999 15.4191
34991099 15.3751
34991199 15.3632
34991299 15.293
34991399 15.1678
34991499 15.0542
34991599 14.9477
34991699 14.936
34991799 14.9547
34991899 14.9565
34991999 15.045
34992099 15.1367
34992199 15.1825
34992299 15.2887
34992399 15.3346
34992499 15.3828
34992599 15.3852
34992699 15.3073
34992799 15.2343
34992899 15.1761
34992999 15.0805
34993099 14.9659
34993199 14.8447
34993299 14.7219
34993399 14.6031
34993499 14.4774
34993599 14.3762
34993699 14.2614
34993799 14.1994
34993899 14.316
34993999 14.4398
34994099 14.5592
34994199 14.6256
34994299 14.5771
34994399 14.5953
34994499 14.5351
34994599 14.5313
34994699 14.5621
34994799 14.606
34994899 14.6355
34994999 14.6518
34995099 14.7744
34995199 14.8797
34995299 14.8437
34995399 14.7486
34995499 14.6386
34995599 14.5464
34995699 14.5284
34995799 14.5504
34995899 14.6336
34995999 14.7705
34996099 14.7908
34996199 14.7793
34996299 14.7225
34996399 14.7819
34996499 14.8842
34996599 14.9746
34996699 15.0671
34996799 15.0882
34996899 15.0669
34996999 15.0255
34997099 14.9386
34997199 14.8803
34997299 14.8111
34997399 14.6933
34997499 14.5951
34997599 14.5749
34997699 14.4475
34997799 14.3679
34997899 14.4273
34997999 14.5198
34998099 14.5078
34998199 14.5759
34998299 14.6696
34998399 14.6966
34998499 14.6195
34998599 14.5292
34998699 14.4368
34998799 14.3272
34998899 14.2269
34998999 14.1113
34999099 14.0453
34999199 14.031
34999299 13.9302
34999399 13.8434
34999499 13.8197
34999599 13.8234
34999699 13.9182
34999799 13.9892
34999899 13.9363
34999999 13.894
35000099 13.8589
35000199 13.9454
35000299 14.0654
35000399 14.2081
35000499 14.3444
35000599 14.4638
35000699 14.5783
35000799 14.6456
35000899 14.6086
35000999 14.6284
35001099 14.7201
35001199 14.8099
35001299 14.9386
35001399 14.9203
35001499 14.8317
35001599 14.7303
35001699 14.6429
35001799 14.5427
35001899 14.4271
35001999 14.39
35002099 14.3511
35002199 14.3023
35002299 14.3083
35002399 14.3128
35002499 14.2929
35002599 14.3723
35002699 14.3753
35002799 14.2844
35002899 14.1883
35002999 14.069
35003099 14.0718
35003199 14.072
35003299 14.0269
35003399 13.9189
35003499 13.8174
35003599 13.7136
35003699 13.6254
35003799 13.6411
35003899 13.7103
35003999 13.8408
35004099 13.8921
35004199 13.8504
35004299 13.799
35004399 13.7161
35004499 13.6401
35004599 13.5266
35004699 13.4131
35004799 13.3707
35004899 13.4527
35004999 13.5293
35005099 13.6008
35005199 13.7104
35005299 13.8297
35005399 13.9173
35005499 13.9658
35005599 13.9865
35005699 13.978
35005799 14.0523
35005899 14.1385
35005999 14.1921
35006099 14.3082
35006199 14.4206
35006299 14.4389
35006399 14.4078
35006499 14.3791
35006599 14.2712
35006699 14.1834
35006799 14.1452
35006899 14.1079
35006999 14.0031
35007099 13.9327
35007199 13.8543
35007299 13.7911
35007399 13.8076
35007499 13.7617
35007599 13.6825
35007699 13.5728
35007799 13.4679
35007899 13.407
35007999 13.4459
35008099 13.5395
35008199 13.5831
35008299 13.6551
35008399 13.7778
35008499 13.9108
35008599 14.0246
35008699 14.1141
35008799 14.1937
35008899 14.213
35008999 14.2567
35009099 14.3796
35009199 14.4205
35009299 14.5168
35009399 14.6375
35009499 14.703
35009599 14.7274
35009699 14.7023
35009799 14.7167
35009899 14.8083
35009999 14.9404
35010099 15.0419
35010199 15.1503
35010299 15.189
35010399 15.1265
35010499 15.041
35010599 14.9203
35010699 14.8022
35010799 14.7117
35010899 14.6159
35010999 14.5972
35011099 14.5567
35011199 14.4795
35011299 14.4156
35011399 14.3497
35011499 14.2669
35011599 14.1514
35011699 14.0379
35011799 14.0118
35011899 13.9814
35011999 13.9955
35012099 13.9123
35012199 13.7988
35012299 13.7587
35012399 13.7601
35012499 13.7776
35012599 13.8591
35012699 13.9847
35012799 14.0969
35012899 14.1635
35012999 14.2573
35013099 14.3695
35013199 14.3028
35013299 14.1903
35013399 14.1064
35013499 14.0087
35013599 13.9839
35013699 14.0646
35013799 14.153
35013899 14.1878
35013999 14.1495
35014099 14.0763
35014199 14.1062
35014299 14.2226
35014399 14.2449
35014499 14.241
35014599 14.2097
35014699 14.1089
35014799 14.0108
35014899 13.8989
35014999 13.7898
35015099 13.731
35015199 13.7148
35015299 13.7002
35015399 13.6585
35015499 13.6179
35015599 13.5149
35015699 13.4237
35015799 13.3198
35015899 13.2216
35015999 13.2125
35016099 13.2093
35016199 13.1609
35016299 13.1601
35016399 13.2352
35016499 13.3522
35016599 13.4421
35016699 13.519
35016799 13.5129
35016899 13.5364
35016999 13.5587
35017099 13.6032
35017199 13.7482
35017299 13.8898
35017399 14.0286
35017499 14.1268
35017599 14.2397
35017699 14.3645
35017799 14.3618
35017899 14.4016
35017999 14.5074
35018099 14.6055
35018199 14.6668
35018299 14.7315
35018399 14.7812
35018499 14.8576
35018599 14.9952
35018699 15.1302
35018799 15.2262
35018899 15.2831
35018999 15.4101
35019099 15.5078
35019199 15.5746
35019299 15.6149
35019399 15.575
35019499 15.4657
35019599 15.3505
35019699 15.237
35019799 15.1271
35019899 14.9945
35019999 14.8864
35020099 14.7814
35020199 14.655
35020299 14.5482
35020399 14.456
35020499 14.3835
35020599 14.3147
35020699 14.2233
35020799 14.1362
35020899 14.1459
35020999 14.101
35021099 13.9954
35021199 13.9262
35021299 13.8338
35021399 13.7394
35021499 13.6489
35021599 13.5606
35021699 13.4967
35021799 13.3924
35021899 13.2765
35021999 13.1837
35022099 13.1036
35022199 13.0581
35022299 13.0428
35022399 13.0304
35022499 12.927
35022599 12.9465
35022699 13.0022
35022799 13.0011
35022899 12.9964
35022999 12.9456
35023099 12.9811
35023199 13.0836
35023299 13.1555
35023399 13.1523
35023499 13.2004
35023599 13.3364
35023699 13.4582
35023799 13.5777
35023899 13.6291
35023999 13.5662
35024099 13.5214
35024199 13.5579
35024299 13.6655
35024399 13.7883
35024499 13.885
35024599 14.026
35024699 14.1069
35024799 14.1733
35024899 14.2717
35024999 14.3955
35025099 14.4818
35025199 14.6021
35025299 14.7237
35025399 14.7943
35025499 14.8788
35025599 14.9217
35025699 14.981
35025799 15.0606
35025899 15.0797
35025999 14.9646
35026099 14.8538
35026199 14.8141
35026299 14.9294
35026399 15.0253
35026499 15.0559
35026599 14.9676
35026699 14.9338
35026799 14.9387
35026899 14.924
35026999 15.0148
35027099 15.0087
35027199 14.9573
35027299 14.8568
35027399 14.8432
35027499 14.8904
35027599 14.9338
35027699 14.9877
35027799 15.0576
35027899 15.1683
35027999 15.2802
35028099 15.3852
35028199 15.4129
35028299 15.4601
35028399 15.4431
35028499 15.4199
35028599 15.4401
35028699 15.4245
35028799 15.4559
35028899 15.4546
35028999 15.404
35029099 15.478
35029199 15.4319
35029299 15.2955
35029399 15.1682
35029499 15.1267
35029599 15.1849
35029699 15.1548
35029799 15.0608
35029899 14.9671
35029999 15.0236
35030099 15.1323
35030199 15.211
35030299 15.3002
35030399 15.4236
35030499 15.5239
35030599 15.6502
35030699 15.7382
35030799 15.8441
35030899 15.9412
35030999 16.0037
35031099 16.0521
35031199 16.1658
35031299 16.2483
35031399 16.2508
35031499 16.1358
35031599 16.0101
35031699 15.891
35031799 15.783
35031899 15.6717
35031999 15.5468
35032099 15.5121
35032199 15.4764
35032299 15.3899
35032399 15.4108
35032499 15.5282
35032599 15.6388
35032699 15.6963
35032799 15.7382
35032899 15.705
35032999 15.596
35033099 15.5096
35033199 15.4386
35033299 15.3609
35033399 15.3707
35033499 15.347
35033599 15.2867
35033699 15.3403
35033799 15.3707
35033899 15.3537
35033999 15.2369
35034099 15.1407
35034199 15.0065
35034299 14.8786
35034399 14.8494
35034499 14.8468
35034599 14.7573
35034699 14.7399
35034799 14.6991
35034899 14.6124
35034999 14.5125
35035099 14.4374
35035199 14.4404
35035299 14.5543
35035399 14.5738
35035499 14.5429
35035599 14.5925
35035699 14.4949
35035799 14.3944
35035899 14.3597
35035999 14.2793
35036099 14.1619
35036199 14.0594
35036299 13.9948
35036399 14.029
35036499 14.0744
35036599 14.1548
35036699 14.2745
35036799 14.3813
35036899 14.3678
35036999 14.3762
35037099 14.4665
35037199 14.5492
35037299 14.5521
35037399 14.5346
35037499 14.5637
35037599 14.6137
35037699 14.6592
35037799 14.673
35037899 14.6785
35037999 14.6249
35038099 14.5711
35038199 14.47
35038299 14.4833
35038399 14.4919
35038499 14.4714
35038599 14.411
35038699 14.3801
35038799 14.3586
35038899 14.2849
35038999 14.2464
35039099 14.2919
35039199 14.3962
35039299 14.4218
35039399 14.4931
35039499 14.5151
35039599 14.6233
35039699 14.7382
35039799 14.8079
35039899 14.8974
35039999 14.9985
35040099 15.1185
35040199 15.1576
35040299 15.154
35040399 15.0624
35040499 15.0014
35040599 14.9227
35040699 14.895
35040799 14.9947
35040899 15.1098
35040999 15.1386
35041099 15.0803
35041199 15.0087
35041299 14.934
35041399 14.8285
35041499 14.755
35041599 14.7179
35041699 14.7131
35041799 14.8193
35041899 14.8572
35041999 14.962
35042099 14.9812
35042199 15.0837
35042299 15.2026
35042399 15.2977
35042499 15.3333
35042599 15.3596
35042699 15.3354
35042799 15.2159
35042899 15.1435
35042999 15.1287
35043099 15.0359
35043199 14.9265
35043299 14.8315
35043399 14.7317
35043499 14.6736
35043599 14.6723
35043699 14.6881
35043799 14.7008
35043899 14.5946
35043999 14.4847
35044099 14.3987
35044199 14.293
35044299 14.1705
35044399 14.1274
35044499 14.2338
35044599 14.3702
35044699 14.495
35044799 14.5466
35044899 14.5455
35044999 14.4848
35045099 14.388
35045199 14.2925
35045299 14.2124
35045399 14.0929
35045499 13.9716
35045599 13.8492
35045699 13.7497
35045799 13.6367
35045899 13.6074
35045999 13.5779
35046099 13.549
35046199 13.4451
35046299 13.3375
35046399 13.3503
35046499 13.4137
35046599 13.4
35046699 13.4466
35046799 13.4731
35046899 13.4612
35046999 13.513
35047099 13.6216
35047199 13.6899
35047299 13.5947
35047399 13.4913
35047499 13.381
35047599 13.2774
35047699 13.1727
35047799 13.0585
35047899 12.9983
35047999 12.9517
35048099 12.8739
35048199 12.8947
35048299 12.86
35048399 12.7675
35048499 12.7778
35048599 12.796
35048699 12.8205
35048799 12.8923
35048899 12.9052
35048999 12.8782
35049099 12.8381
35049199 12.9242
35049299 12.9277
35049399 12.8175
35049499 12.7406
35049599 12.6386
35049699 12.558
35049799 12.4521
35049899 12.3587
35049999 12.2998
35050099 12.2408
35050199 12.2107
35050299 12.1602
35050399 12.0828
35050499 12.0216
35050599 11.9756
35050699 11.9052
35050799 11.9063
35050899 11.9798
35050999 11.8994
35051099 11.8347
35051199 11.749
35051299 11.656
35051399 11.5819
35051499 11.5036
35051599 11.4151
35051699 11.3277
35051799 11.2521
35051899 11.2227
35051999 11.1414
35052099 11.0924
35052199 11.1201
35052299 11.1137
35052399 11.1867
35052499 11.2953
35052599 11.4474
35052699 11.6111
35052799 11.7452
35052899 11.8888
35052999 12.0385
35053099 12.1645
35053199 12.3066
35053299 12.4448
35053399 12.5161
35053499 12.5784
35053599 12.6179
35053699 12.6956
35053799 12.7885
35053899 12.9137
35053999 13.0143
35054099 13.1682
35054199 13.3116
35054299 13.4595
35054399 13.5365
35054499 13.4987
35054599 13.4535
35054699 13.4258
35054799 13.3913
35054899 13.4231
35054999 13.3906
35055099 13.3243
35055199 13.2272
35055299 13.1511
35055399 13.1923
35055499 13.2805
35055599 13.4011
35055699 13.5272
35055799 13.6671
35055899 13.763
35055999 13.812
35056099 13.9457
35056199 14.0763
35056299 14.1421
35056399 14.1678
35056499 14.1496
35056599 14.1022
35056699 14.0901
35056799 13.9772
35056899 13.8648
35056999 13.7592
35057099 13.6514
35057199 13.582
35057299 13.5167
35057399 13.4314
35057499 13.4579
35057599 13.5795
35057699 13.7064
35057799 13.7816
35057899 13.8769
35057999 14.0007
35058099 14.1017
35058199 14.1602
35058299 14.2561
35058399 14.2293
35058499 14.1523
35058599 14.2051
35058699 14.2574
35058799 14.2282
35058899 14.2194
35058999 14.3177
35059099 14.3837
35059199 14.5071
35059299 14.5171
35059399 14.4105
35059499 14.3856
35059599 14.3203
35059699 14.3019
35059799 14.4299
35059899 14.5517
35059999 14.6178
35060099 14.6257
35060199 14.6658
35060299 14.6661
35060399 14.7238
35060499 14.6914
35060599 14.6212
35060699 14.6001
35060799 14.5231
35060899 14.462
35060999 14.371
35061099 14.274
35061199 14.3014
35061299 14.2881
35061399 14.2386
35061499 14.2801
35061599 14.2021
35061699 14.117
35061799 14.0075
35061899 13.9141
35061999 13.8664
35062099 13.8716
35062199 13.9648
35062299 13.9813
35062399 14.0684
35062499 14.1502
35062599 14.2128
35062699 14.1811
35062799 14.2866
35062899 14.3949
35062999 14.4013
35063099 14.4997
35063199 14.5564
35063299 14.582
35063399 14.6004
35063499 14.6301
35063599 14.6967
35063699 14.7088
35063799 14.6557
35063899 14.6599
35063999 14.7134
35064099 14.6568
35064199 14.5471
35064299 14.5559
35064399 14.5618
35064499 14.5311
35064599 14.4843
35064699 14.3947
35064799 14.3068
35064899 14.1854
35064999 14.142
35065099 14.0664
35065199 14.0417
35065299 13.9803
35065399 13.8964
35065499 13.8396
35065599 13.7837
35065699 13.6949
35065799 13.6006
35065899 13.5929
35065999 13.6342
35066099 13.67
35066199 13.6335
35066299 13.5966
35066399 13.5965
35066499 13.6524
35066599 13.6856
35066699 13.6549
35066799 13.6173
35066899 13.516
35066999 13.4159
35067099 13.3911
35067199 13.3758
35067299 13.2809
35067399 13.1685
35067499 13.0865
35067599 12.9944
35067699 12.9164
35067799 12.8865
35067899 12.8512
35067999 12.7785
35068099 12.6795
35068199 12.6432
35068299 12.565
35068399 12.5255
35068499 12.5453
35068599 12.6254
35068699 12.7042
35068799 12.7385
35068899 12.7752
35068999 12.7757
35069099 12.6834
35069199 12.5813
35069299 12.4973
35069399 12.4376
35069499 12.3744
35069599 12.3206
35069699 12.2879
35069799 12.2686
35069899 12.1717
35069999 12.1284
35070099 12.1819
35070199 12.2458
35070299 12.3619
35070399 12.4941
35070499 12.6429
35070599 12.7782
35070699 12.9338
35070799 13.0787
35070899 13.1797
35070999 13.3116
35071099 13.466
35071199 13.6018
35071299 13.7245
35071399 13.7701
35071499 13.681
35071599 13.6161
35071699 13.5802
35071799 13.5039
35071899 13.432
35071999 13.3711
35072099 13.2781
35072199 13.1737
35072299 13.1138
35072399 13.0599
35072499 12.9864
35072599 12.9413
35072699 12.891
35072799 12.807
35072899 12.8028
35072999 12.7682
35073099 12.6632
35073199 12.5997
35073299 12.5762
35073399 12.6005
35073499 12.6273
35073599 12.5782
35073699 12.4831
35073799 12.4091
35073899 12.3787
35073999 12.3333
35074099 12.3529
35074199 12.34
35074299 12.3107
35074399 12.2347
35074499 12.2273
35074599 12.285
35074699 12.3009
35074799 12.338
35074899 12.4849
35074999 12.5901
35075099 12.6607
35075199 12.7531
35075299 12.8576
35075399 12.9464
35075499 12.9232
35075599 13.0008
35075699 13.1237
35075799 13.2239
35075899 13.3506
35075999 13.4465
35076099 13.5561
35076199 13.6785
35076299 13.8095
35076399 13.8484
35076499 13.8726
35076599 13.8331
35076699 13.7163
35076799 13.6233
35076899 13.5873
35076999 13.4897
35077099 13.4052
35077199 13.3434
35077299 13.2485
35077399 13.1413
35077499 13.0824
35077599 12.9737
35077699 12.9327
35077799 12.8552
35077899 12.7481
35077999 12.6531
35078099 12.5757
35078199 12.545
35078299 12.5298
35078399 12.4816
35078499 12.497
35078599 12.5797
35078699 12.5624
35078799 12.5582
35078899 12.5935
35078999 12.7134
35079099 12.8158
35079199 12.9158
35079299 13.0616
35079399 13.1115
35079499 13.0792
35079599 12.9934
35079699 12.8919
35079799 12.8157
35079899 12.7458
35079999 12.6645
35080099 12.5591
35080199 12.5267
35080299 12.5799
35080399 12.5865
35080499 12.5999
35080599 12.538
35080699 12.5497
35080799 12.5439
35080899 12.5249
35080999 12.4599
35081099 12.3657
35081199 12.2679
35081299 12.1721
35081399 12.0695
35081499 11.9808
35081599 11.8871
35081699 11.8519
35081799 11.8932
35081899 11.8779
35081999 11.8782
35082099 11.8408
35082199 11.7504
35082299 11.6627
35082399 11.5775
35082499 11.511
35082599 11.47
35082699 11.3945
35082799 11.3575
35082899 11.3444
35082999 11.3791
35083099 11.3831
35083199 11.4239
35083299 11.54
35083399 11.6778
35083499 11.7361
35083599 11.7968
35083699 11.9079
35083799 12.036
35083899 12.1449
35083999 12.2398
35084099 12.3726
35084199 12.4679
35084299 12.4456
35084399 12.5389
35084499 12.5982
35084599 12.6616
35084699 12.6734
35084799 12.6596
35084899 12.6062
35084999 12.5442
35085099 12.5702
35085199 12.6471
35085299 12.7534
35085399 12.8878
35085499 13.0061
35085599 13.1236
35085699 13.2542
35085799 13.3806
35085899 13.5189
35085999 13.5942
35086099 13.5738
35086199 13.481
35086299 13.4233
35086399 13.3721
35086499 13.2832
35086599 13.2096
35086699 13.1253
35086799 13.052
35086899 12.9774
35086999 12.8782
35087099 12.8023
35087199 12.8209
35087299 12.9582
35087399 13.0757
35087499 13.2139
35087599 13.3319
35087699 13.3788
35087799 13.3496
35087899 13.3103
35087999 13.2206
35088099 13.2039
35088199 13.2246
35088299 13.2951
35088399 13.3485
35088499 13.3074
35088599 13.3883
35088699 13.5043
35088799 13.5611
35088899 13.6836
35088999 13.8196
35089099 13.9304
35089199 14.0172
35089299 14.1195
35089399 14.2006
35089499 14.253
35089599 14.1732
35089699 14.0685
35089799 14.0545
35089899 13.9555
35089999 13.9049
35090099 13.9298
35090199 13.9612
35090299 13.8818
35090399 13.7786
35090499 13.7094
35090599 13.6389
35090699 13.6247
35090799 13.6167
35090899 13.6939
35090999 13.7566
35091099 13.7113
35091199 13.6832
35091299 13.7852
35091399 13.9025
35091499 13.9925
35091599 14.0367
35091699 14.0007
35091799 13.8986
35091899 13.7907
35091999 13.7115
35092099 13.7498
35092199 13.8609
35092299 13.9891
35092399 14.1282
35092499 14.2615
35092599 14.3627
35092699 14.491
35092799 14.6032
35092899 14.6732
35092999 14.777
35093099 14.8671
35093199 14.9848
35093299 15.0121
35093399 14.9069
35093499 14.8825
35093599 14.8206
35093699 14.75
35093799 14.701
35093899 14.6591
35093999 14.6519
35094099 14.5848
35094199 14.4702
35094299 14.3681
35094399 14.3291
35094499 14.2439
35094599 14.1454
35094699 14.1279
35094799 14.1639
35094899 14.2021
35094999 14.2933
35095099 14.417
35095199 14.5279
35095299 14.5629
35095399 14.4737
35095499 14.3515
35095599 14.2421
35095699 14.1448
35095799 14.0432
35095899 13.9725
35095999 13.9474
35096099 13.9544
35096199 13.9676
35096299 14.0958
35096399 14.1857
35096499 14.2565
35096599 14.3542
35096699 14.458
35096799 14.5524
35096899 14.6524
35096999 14.7714
35097099 14.81
35097199 14.8969
35097299 15.005
35097399 15.1127
35097499 15.2292
35097599 15.3317
35097699 15.4091
35097799 15.424
35097899 15.5043
35097999 15.5549
35098099 15.5371
35098199 15.5465
35098299 15.6699
35098399 15.7777
35098499 15.8784
35098599 15.9626
35098699 15.9736
35098799 16.02
35098899 16.0596
35098999 16.0374
35099099 16.0792
35099199 15.9801
35099299 15.9291
35099399 15.8727
35099499 15.8855
35099599 15.8485
35099699 15.8458
35099799 15.9412
35099899 16.0162
35099999 16.0801
35100099 16.053
35100199 16.0541
35100299 16.0531
35100399 15.9535
35100499 15.8277
35100599 15.6971
35100699 15.6027
35100799 15.6233
35100899 15.5324
35100999 15.4511
35101099 15.4736
35101199 15.4747
35101299 15.4335
35101399 15.3999
35101499 15.2716
35101599 15.2728
35101699 15.3656
35101799 15.465
35101899 15.4769
35101999 15.4518
35102099 15.4665
35102199 15.4725
35102299 15.4744
35102399 15.5545
35102499 15.5309
35102599 15.4327
35102699 15.3157
35102799 15.2084
35102899 15.1096
35102999 14.9936
35103099 14.9075
35103199 14.9186
35103299 14.9984
35103399 14.9807
35103499 14.866
35103599 14.7557
35103699 14.6641
35103799 14.6118
35103899 14.5241
35103999 14.4297
35104099 14.3359
35104199 14.2684
35104299 14.2524
35104399 14.3111
35104499 14.3102
35104599 14.2398
35104699 14.1345
35104799 14.0139
35104899 13.9002
35104999 13.8139
35105099 13.8987
35105199 14.0115
35105299 14.0054
35105399 13.9702
35105499 13.8981
35105599 13.8379
35105699 13.768
35105799 13.686
35105899 13.6423
35105999 13.5287
35106099 13.4377
35106199 13.4183
35106299 13.5303
35106399 13.633
35106499 13.6354
35106599 13.6774
35106699 13.7799
35106799 13.8153
35106899 13.9366
35106999 14.06
35107099 14.1888
35107199 14.3124
35107299 14.3868
35107399 14.4914
35107499 14.614
35107599 14.7423
35107699 14.8649
35107799 14.962
35107899 15.0757
35107999 15.1427
35108099 15.2126
35108199 15.3015
35108299 15.3204
35108399 15.2678
35108499 15.3083
35108599 15.4307
35108699 15.5332
35108799 15.5062
35108899 15.4338
35108999 15.3985
35109099 15.3731
35109199 15.2416
35109299 15.1717
35109399 15.0606
35109499 14.9825
35109599 14.9494
35109699 15.0043
35109799 15.0649
35109899 15.1281
35109999 15.1977
35110099 15.3156
35110199 15.4173
35110299 15.4186
35110399 15.2839
35110499 15.1924
35110599 15.2607
35110699 15.253
35110799 15.2471
35110899 15.3418
35110999 15.4157
35111099 15.3725
35111199 15.2589
35111299 15.2064
35111399 15.2333
35111499 15.2045
35111599 15.1298
35111699 15.1361
35111799 15.0991
35111899 15.0349
35111999 15.0568
35112099 15.159
35112199 15.2545
35112299 15.3765
35112399 15.4771
35112499 15.5277
35112599 15.4711
35112699 15.3497
35112799 15.3209
35112899 15.3307
35112999 15.3781
35113099 15.3179
35113199 15.2103
35113299 15.0991
35113399 15.0558
35113499 14.9645
35113599 14.8815
35113699 14.8109
35113799 14.8418
35113899 14.8782
35113999 14.9362
35114099 15.0356
35114199 15.0819
35114299 14.9814
35114399 14.8926
35114499 14.8238
35114599 14.7309
35114699 14.773
35114799 14.8834
35114899 14.9045
35114999 15.0203
35115099 15.0814
35115199 15.1138
35115299 15.2095
35115399 15.201
35115499 15.188
35115599 15.1267
35115699 15.0367
35115799 14.9162
35115899 14.8686
35115999 14.7695
35116099 14.7346
35116199 14.7673
35116299 14.7223
35116399 14.6166
35116499 14.5986
35116599 14.6931
35116699 14.8105
35116799 14.9291
35116899 15.0011
35116999 15.1073
35117099 15.1407
35117199 15.1365
35117299 15.0306
35117399 14.9419
35117499 14.8515
35117599 14.7333
35117699 14.6106
35117799 14.4905
35117899 14.3754
35117999 14.2719
35118099 14.1593
35118199 14.0642
35118299 14.0094
35118399 14.0348
35118499 14.0551
35118599 14.0705
35118699 14.1155
35118799 14.1123
35118899 14.0643
35118999 13.9544
35119099 13.9519
35119199 13.945
35119299 13.8453
35119399 13.7636
35119499 13.6885
35119599 13.6353
35119699 13.522
35119799 13.4136
35119899 13.3366
35119999 13.37
35120099 13.4408
35120199 13.4915
35120299 13.4982
35120399 13.5322
35120499 13.6065
35120599 13.6284
35120699 13.7372
35120799 13.8616
35120899 13.9113
35120999 13.8903
35121099 13.8038
35121199 13.7027
35121299 13.6251
35121399 13.6787
35121499 13.7852
35121599 13.8376
35121699 13.9342
35121799 14.0571
35121899 14.1523
35121999 14.2736
35122099 14.4004
35122199 14.5004
35122299 14.4526
35122399 14.3962
35122499 14.3054
35122599 14.2134
35122699 14.1618
35122799 14.2079
35122899 14.182
35122999 14.215
35123099 14.2039
35123199 14.1249
35123299 14.0161
35123399 13.9197
35123499 13.7965
35123599 13.6885
35123699 13.5823
35123799 13.5471
35123899 13.4546
35123999 13.3593
35124099 13.2589
35124199 13.1741
35124299 13.2646
35124399 13.4103
35124499 13.521
35124599 13.6086
35124699 13.6861
35124799 13.7464
35124899 13.7649
35124999 13.7266
35125099 13.78
35125199 13.7599
35125299 13.7186
35125399 13.6161
35125499 13.5506
35125599 13.4471
35125699 13.3405
35125799 13.2368
35125899 13.1519
35125999 13.0627
35126099 13.0229
35126199 12.971
35126299 12.9208
35126399 12.8619
35126499 12.846
35126599 12.8032
35126699 12.7033
35126799 12.5911
35126899 12.4943
35126999 12.438
35127099 12.3402
35127199 12.2558
35127299 12.2259
35127399 12.3235
35127499 12.2721
35127599 12.1908
35127699 12.2311
35127799 12.3492
35127899 12.4022
35127999 12.4446
35128099 12.5138
35128199 12.6274
35128299 12.7251
35128399 12.713
35128499 12.7373
35128599 12.7678
35128699 12.748
35128799 12.7758
35128899 12.7867
35128999 12.7573
35129099 12.7337
35129199 12.7786
35129299 12.8353
35129399 12.8265
35129499 12.832
35129599 12.8554
35129699 12.8079
35129799 12.7698
35129899 12.8079
35129999 12.9257
35130099 13.0669
35130199 13.1765
35130299 13.2652
35130399 13.351
35130499 13.3616
35130599 13.4242
35130699 13.4816
35130799 13.5145
35130899 13.5147
35130999 13.4682
35131099 13.4575
35131199 13.3874
35131299 13.3284
35131399 13.2231
35131499 13.1172
35131599 13.0105
35131699 12.9351
35131799 12.934
35131899 12.9769
35131999 12.9693
35132099 13.0534
35132199 13.1408
35132299 13.1952
35132399 13.3119
35132499 13.4183
35132599 13.3967
35132699 13.326
35132799 13.3517
35132899 13.477
35132999 13.6132
35133099 13.7135
35133199 13.7502
35133299 13.6699
35133399 13.6184
35133499 13.6267
35133599 13.5759
35133699 13.5978
35133799 13.683
35133899 13.6473
35133999 13.5538
35134099 13.4702
35134199 13.4266
35134299 13.341
35134399 13.2539
35134499 13.1569
35134599 13.1419
35134699 13.1527
35134799 13.1864
35134899 13.1789
35134999 13.0902
35135099 13.0229
35135199 12.9256
35135299 12.8186
35135399 12.763
35135499 12.7105
35135599 12.6087
35135699 12.5783
35135799 12.6009
35135899 12.7305
35135999 12.7765
35136099 12.9208
35136199 13.051
35136299 13.1913
35136399 13.3304
35136499 13.3903
35136599 13.4747
35136699 13.5535
35136799 13.6881
35136899 13.7874
35136999 13.8481
35137099 13.9245
35137199 13.9219
35137299 13.9509
35137399 14.0302
35137499 14.1521
35137599 14.277
35137699 14.3717
35137799 14.4849
35137899 14.587
35137999 14.6901
35138099 14.7469
35138199 14.6939
35138299 14.5877
35138399 14.482
35138499 14.3976
35138599 14.3197
35138699 14.2157
35138799 14.1769
35138899 14.2685
35138999 14.3651
35139099 14.4705
35139199 14.4861
35139299 14.4411
35139399 14.3747
35139499 14.2616
35139599 14.2042
35139699 14.1173
35139799 14.0615
35139899 14.0376
35139999 13.9518
35140099 13.872
35140199 13.8269
35140299 13.8352
35140399 13.7308
35140499 13.6509
35140599 13.59
35140699 13.5046
35140799 13.4153
35140899 13.3666
35140999 13.4775
35141099 13.6221
35141199 13.7504
35141299 13.861
35141399 13.9368
35141499 13.911
35141599 13.8086
35141699 13.7048
35141799 13.6077
35141899 13.5298
35141999 13.4445
35142099 13.3894
35142199 13.3184
35142299 13.208
35142399 13.1457
35142499 13.1262
35142599 13.1908
35142699 13.255
35142799 13.3574
35142899 13.4407
35142999 13.3708
35143099 13.2851
35143199 13.2299
35143299 13.1562
35143399 13.0548
35143499 12.9522
35143599 12.8909
35143699 12.9592
35143799 13.069
35143899 13.1851
35143999 13.2955
35144099 13.4422
35144199 13.5917
35144299 13.6991
35144399 13.6856
35144499 13.6815
35144599 13.6134
35144699 13.672
35144799 13.7913
35144899 13.8958
35144999 14.0181
35145099 14.0823
35145199 14.1097
35145299 14.1057
35145399 14.1107
35145499 14.1829
35145599 14.2937
35145699 14.4162
35145799 14.4502
35145899 14.3701
35145999 14.3178
35146099 14.3182
35146199 14.3429
35146299 14.4345
35146399 14.5677
35146499 14.6559
35146599 14.6741
35146699 14.647
35146799 14.5588
35146899 14.456
35146999 14.4522
35147099 14.4605
35147199 14.4366
35147299 14.547
35147399 14.6435
35147499 14.7615
35147599 14.8763
35147699 14.9782
35147799 15.0034
35147899 15.0548
35147999 15.1559
35148099 15.1914
35148199 15.2826
35148299 15.3551
35148399 15.4619
35148499 15.5576
35148599 15.6211
35148699 15.6851
35148799 15.718
35148899 15.6457
35148999 15.5478
35149099 15.4642
35149199 15.3664
35149299 15.3454
35149399 15.3837
35149499 15.489
35149599 15.5541
35149699 15.5341
35149799 15.4167
35149899 15.3619
35149999 15.2627
35150099 15.2316
35150199 15.1944
35150299 15.0625
35150399 14.9784
35150499 14.9039
35150599 14.7954
35150699 14.6901
35150799 14.6077
35150899 14.5357
35150999 14.4921
35151099 14.4521
35151199 14.4304
35151299 14.4329
35151399 14.3888
35151499 14.2829
35151599 14.3056
35151699 14.3103
35151799 14.3189
35151899 14.273
35151999 14.2742
35152099 14.4021
35152199 14.5167
35152299 14.5976
35152399 14.6324
35152499 14.5165
35152599 14.4584
35152699 14.3684
35152799 14.25
35152899 14.1759
35152999 14.1703
35153099 14.1561
35153199 14.145
35153299 14.1374
35153399 14.2474
35153499 14.3691
35153599 14.4329
35153699 14.3758
35153799 14.2824
35153899 14.1758
35153999 14.1235
35154099 14.156
35154199 14.1383
35154299 14.1921
35154399 14.2504
35154499 14.361
35154599 14.4586
35154699 14.5836
35154799 14.6734
35154899 14.7317
35154999 14.8611
35155099 14.9817
35155199 15.1037
35155299 15.2239
35155399 15.329
35155499 15.4481
35155599 15.5424
35155699 15.5657
35155799 15.6763
35155899 15.7735
35155999 15.8573
35156099 15.9316
35156199 15.924
35156299 15.8659
35156399 15.7724
35156499 15.7587
35156599 15.8016
35156699 15.9133
35156799 16.0134
35156899 16.1228
35156999 16.1853
35157099 16.2706
35157199 16.3403
35157299 16.3967
35157399 16.4926
35157499 16.504
35157599 16.4014
35157699 16.265
35157799 16.1554
35157899 16.0245
35157999 15.9387
35158099 15.8122
35158199 15.7378
35158299 15.6104
35158399 15.494
35158499 15.4224
35158599 15.3851
35158699 15.3817
35158799 15.4208
35158899 15.4886
35158999 15.5939
35159099 15.6473
35159199 15.6144
35159299 15.5812
35159399 15.6453
35159499 15.5854
35159599 15.4722
35159699 15.3599
35159799 15.2356
35159899 15.1124
35159999 15.0806
35160099 15.1895
35160199 15.304
35160299 15.423
35160399 15.5203
35160499 15.5603
35160599 15.554
35160699 15.5986
35160799 15.5519
35160899 15.4231
35160999 15.3258
35161099 15.2281
35161199 15.1423
35161299 15.0234
35161399 14.9022
35161499 14.7802
35161599 14.6673
35161699 14.5938
35161799 14.6141
35161899 14.7371
35161999 14.8332
35162099 14.8895
35162199 14.9552
35162299 15.0434
35162399 15.0856
35162499 15.0195
35162599 14.9217
35162699 14.841
35162799 14.7318
35162899 14.6072
35162999 14.4899
35163099 14.3638
35163199 14.2602
35163299 14.1632
35163399 14.0629
35163499 13.9636
35163599 13.8814
35163699 13.8206
35163799 13.7074
35163899 13.6867
35163999 13.6339
35164099 13.6328
35164199 13.6014
35164299 13.5222
35164399 13.4489
35164499 13.362
35164599 13.2621
35164699 13.2455
35164799 13.1873
35164899 13.0939
35164999 13.0946
35165099 13.1462
35165199 13.1077
35165299 13.0676
35165399 13.1139
35165499 13.2259
35165599 13.3432
35165699 13.4672
35165799 13.5592
35165899 13.5028
35165999 13.4866
35166099 13.4148
35166199 13.4231
35166299 13.3945
35166399 13.2853
35166499 13.2612
35166599 13.3236
35166699 13.4665
35166799 13.5155
35166899 13.5266
35166999 13.5954
35167099 13.639
35167199 13.7134
35167299 13.7845
35167399 13.7643
35167499 13.7367
35167599 13.6859
35167699 13.6245
35167799 13.592
35167899 13.6313
35167999 13.7471
35168099 13.8692
35168199 13.9024
35168299 13.8622
35168399 13.8667
35168499 13.9575
35168599 14.0958
35168699 14.2258
35168799 14.347
35168899 14.4603
35168999 14.5223
35169099 14.6095
35169199 14.6394
35169299 14.7111
35169399 14.7094
35169499 14.6417
35169599 14.5258
35169699 14.4016
35169799 14.3173
35169899 14.2225
35169999 14.1134
35170099 14.0128
35170199 14.0259
35170299 14.0618
35170399 14.032
35170499 14.1322
35170599 14.2462
35170699 14.2987
35170799 14.2956
35170899 14.2826
35170999 14.2969
35171099 14.3785
35171199 14.4303
35171299 14.5086
35171399 14.61
35171499 14.6353
35171599 14.5097
35171699 14.4607
35171799 14.4176
35171899 14.3803
35171999 14.4634
35172099 14.5523
35172199 14.6215
35172299 14.7337
35172399 14.7106
35172499 14.821
35172599 14.9016
35172699 14.8823
35172799 14.7834
35172899 14.7319
35172999 14.6435
35173099 14.6559
35173199 14.7439
35173299 14.8501
35173399 14.9143
35173499 14.9736
35173599 15.0843
35173699 15.2102
35173799 15.3243
35173899 15.385
35173999 15.4435
35174099 15.5634
35174199 15.572
35174299 15.4452
35174399 15.4691
35174499 15.5624
35174599 15.6839
35174699 15.809
35174799 15.9036
35174899 15.7901
35174999 15.6557
35175099 15.5817
35175199 15.4566
35175299 15.3231
35175399 15.207
35175499 15.0928
35175599 14.9855
35175699 14.8627
35175799 14.7501
35175899 14.6339
35175999 14.522
35176099 14.5363
35176199 14.6486
35176299 14.769
35176399 14.8215
35176499 14.8971
35176599 14.835
35176699 14.7368
35176799 14.609
35176899 14.628
35176999 14.7015
35177099 14.6625
35177199 14.5591
35177299 14.475
35177399 14.4968
35177499 14.5561
35177599 14.5708
35177699 14.6657
35177799 14.7461
35177899 14.6982
35177999 14.5853
35178099 14.5396
35178199 14.586
35178299 14.7153
35178399 14.8298
35178499 14.9504
35178599 15.0182
35178699 15.0606
35178799 15.1596
35178899 15.2505
35178999 15.3638
35179099 15.469
35179199 15.5367
35179299 15.6096
35179399 15.6662
35179499 15.6927
35179599 15.7021
35179699 15.7694
35179799 15.8137
35179899 15.8954
35179999 15.8736
35180099 15.8008
35180199 15.8017
35180299 15.7561
35180399 15.6293
35180499 15.4945
35180599 15.4155
35180699 15.2824
35180799 15.2598
35180899 15.2497
35180999 15.2587
35181099 15.3046
35181199 15.4019
35181299 15.4214
35181399 15.4253
35181499 15.3638
35181599 15.3717
35181699 15.3943
35181799 15.4245
35181899 15.3892
35181999 15.3464
35182099 15.2975
35182199 15.1864
35182299 15.077
35182399 14.9537
35182499 14.9132
35182599 14.8502
35182699 14.8402
35182799 14.7863
35182899 14.6701
35182999 14.5517
35183099 14.4366
35183199 14.3396
35183299 14.3514
35183399 14.4189
35183499 14.3348
35183599 14.2643
35183699 14.1471
35183799 14.0361
35183899 13.9296
35183999 13.8371
35184099 13.7836
35184199 13.8662
35184299 14.0036
35184399 14.0369
35184499 14.0556
35184599 14.1414
35184699 14.2479
35184799 14.1873
35184899 14.0839
35184999 14.099
35185099 14.0835
35185199 14.1438
35185299 14.228
35185399 14.2579
35185499 14.3498
35185599 14.4845
35185699 14.618
35185799 14.6643
35185899 14.7013
35185999 14.8216
35186099 14.9139
35186199 15.0327
35186299 15.0988
35186399 15.2015
35186499 15.2204
35186599 15.2348
35186699 15.1952
35186799 15.1622
35186899 15.0848
35186999 15.0668
35187099 15.0649
35187199 14.9747
35187299 14.9969
35187399 15.0749
35187499 15.1837
35187599 15.2645
35187699 15.215
35187799 15.207
35187899 15.1362
35187999 15.0698
35188099 15.0456
35188199 14.9686
35188299 14.9025
35188399 14.7879
35188499 14.672
35188599 14.552
35188699 14.4406
35188799 14.39
35188899 14.3197
35188999 14.2018
35189099 14.1012
35189199 14.0224
35189299 14.0017
35189399 13.9065
35189499 13.8458
35189599 13.8244
35189699 13.7616
35189799 13.6619
35189899 13.6947
35189999 13.8224
35190099 13.8935
35190199 13.9978
35190299 14.0882
35190399 14.2298
35190499 14.3193
35190599 14.2036
35190699 14.0821
35190799 13.9856
35190899 13.8919
35190999 13.8532
35191099 13.784
35191199 13.7399
35191299 13.6633
35191399 13.6063
35191499 13.5856
35191599 13.5914
35191699 13.5713
35191799 13.5001
35191899 13.4269
35191999 13.3513
35192099 13.4072
35192199 13.4765
35192299 13.5638
35192399 13.6413
35192499 13.6615
35192599 13.6337
35192699 13.6063
35192799 13.5071
35192899 13.4209
35192999 13.3184
35193099 13.2478
35193199 13.2335
35193299 13.2753
35193399 13.332
35193499 13.2447
35193599 13.2281
35193699 13.1459
35193799 13.0506
35193899 12.9451
35193999 12.884
35194099 12.8168
35194199 12.7122
35194299 12.6035
35194399 12.5058
35194499 12.4256
35194599 12.3545
35194699 12.272
35194799 12.2063
35194899 12.1247
35194999 12.1122
35195099 12.0214
35195199 11.9491
35195299 11.8902
35195399 11.7859
35195499 11.6833
35195599 11.6342
35195699 11.7566
35195799 11.8527
35195899 11.933
35195999 11.9385
35196099 11.9342
35196199 11.903
35196299 11.8672
35196399 11.8055
35196499 11.7553
35196599 11.7507
35196699 11.7019
35196799 11.6525
35196899 11.6742
35196999 11.697
35197099 11.7312
35197199 11.8327
35197299 11.9962
35197399 12.1432
35197499 12.2757
35197599 12.2789
35197699 12.1875
35197799 12.1548
35197899 12.2829
35197999 12.3639
35198099 12.2859
35198199 12.2075
35198299 12.1634
35198399 12.0675
35198499 12.0435
35198599 11.9887
35198699 11.9555
35198799 11.9074
35198899 11.8873
35198999 11.9032
35199099 11.8947
35199199 11.925
35199299 11.8902
35199399 11.9936
35199499 12.1465
35199599 12.2283
35199699 12.2104
35199799 12.2006
35199899 12.2322
35199999 12.2867
35200099 12.2966
35200199 12.4236
35200299 12.5419
35200399 12.608
35200499 12.6398
35200599 12.5578
35200699 12.5051
35200799 12.5297
35200899 12.5697
35200999 12.6981
35201099 12.7535
35201199 12.681
35201299 12.5875
35201399 12.5652
35201499 12.5304
35201599 12.444
35201699 12.3585
35201799 12.2804
35201899 12.1983
35201999 12.1194
35202099 12.1832
35202199 12.2763
35202299 12.3386
35202399 12.3072
35202499 12.2098
35202599 12.1856
35202699 12.1128
35202799 12.0304
35202899 11.9578
35202999 11.8882
35203099 11.9
35203199 11.9581
35203299 12.0597
35203399 12.0963
35203499 12.1073
35203599 12.0583
35203699 11.9772
35203799 11.9935
35203899 11.991
35203999 11.9653
35204099 11.9783
35204199 11.9159
35204299 11.9963
35204399 12.0591
35204499 12.0884
35204599 12.0433
35204699 11.9795
35204799 11.9355
35204899 11.9181
35204999 12.0081
35205099 12.0468
35205199 12.15
35205299 12.2873
35205399 12.3801
35205499 12.3678
35205599 12.3841
35205699 12.3466
35205799 12.2771
35205899 12.1794
35205999 12.0953
35206099 12.0152
35206199 11.9275
35206299 11.8672
35206399 11.9623
35206499 12.0708
35206599 12.1862
35206699 12.3118
35206799 12.4518
35206899 12.5077
35206999 12.5565
35207099 12.669
35207199 12.67
35207299 12.6622
35207399 12.7346
35207499 12.8125
35207599 12.9406
35207699 13.0818
35207799 13.1961
35207899 13.2466
35207999 13.3391
35208099 13.3954
35208199 13.4002
35208299 13.486
35208399 13.6257
35208499 13.6685
35208599 13.6716
35208699 13.6523
35208799 13.6449
35208899 13.5955
35208999 13.5132
35209099 13.5302
35209199 13.5964
35209299 13.6448
35209399 13.7508
35209499 13.8765
35209599 14.0104
35209699 14.042
35209799 14.107
35209899 14.2216
35209999 14.3341
35210099 14.4082
35210199 14.4958
35210299 14.5769
35210399 14.594
35210499 14.5078
35210599 14.425
35210699 14.3745
35210799 14.2647
35210899 14.1679
35210999 14.1283
35211099 14.0429
35211199 13.9315
35211299 13.9785
35211399 14.0777
35211499 14.2114
35211599 14.3098
35211699 14.4041
35211799 14.5179
35211899 14.6443
35211999 14.7711
35212099 14.8427
35212199 14.9705
35212299 15.0487
35212399 15.0922
35212499 15.1326
35212599 15.0894
35212699 15.0328
35212799 15.0529
35212899 14.9969
35212999 14.8967
35213099 14.809
35213199 14.7051
35213299 14.6252
35213399 14.7279
35213499 14.8148
35213599 14.7183
35213699 14.6407
35213799 14.6788
35213899 14.8064
35213999 14.9345
35214099 15.015
35214199 15.0965
35214299 15.0602
35214399 14.9579
35214499 14.9291
35214599 14.9684
35214699 14.9593
35214799 14.8498
35214899 14.7783
35214999 14.8706
35215099 14.9465
35215199 14.956
35215299 15.0625
35215399 15.1833
35215499 15.2409
35215599 15.2275
35215699 15.2088
35215799 15.1991
35215899 15.2682
35215999 15.3836
35216099 15.4879
35216199 15.6035
35216299 15.6729
35216399 15.7488
35216499 15.7443
35216599 15.7271
35216699 15.6151
35216799 15.4999
35216899 15.3672
35216999 15.2414
35217099 15.1207
35217199 14.9882
35217299 14.9438
35217399 15.0242
35217499 15.0782
35217599 15.0613
35217699 15.121
35217799 15.2344
35217899 15.2391
35217999 15.2136
35218099 15.296
35218199 15.4062
35218299 15.4585
35218399 15.5082
35218499 15.3949
35218599 15.3302
35218699 15.2625
35218799 15.1355
35218899 15.0709
35218999 15.0201
35219099 14.9212
35219199 14.8169
35219299 14.7039
35219399 14.5788
35219499 14.5587
35219599 14.5647
35219699 14.467
35219799 14.3917
35219899 14.2764
35219999 14.1663
35220099 14.0926
35220199 14.0288
35220299 14.0597
35220399 14.1038
35220499 14.1642
35220599 14.2077
35220699 14.2298
35220799 14.3061
35220899 14.3905
35220999 14.4926
35221099 14.5886
35221199 14.5856
35221299 14.5049
35221399 14.4167
35221499 14.2947
35221599 14.1847
35221699 14.2479
35221799 14.3327
35221899 14.4703
35221999 14.588
35222099 14.6495
35222199 14.5307
35222299 14.4544
35222399 14.3835
35222499 14.2797
35222599 14.1594
35222699 14.0426
35222799 14.062
35222899 14.1641
35222999 14.287
35223099 14.3388
35223199 14.2925
35223299 14.2825
35223399 14.3719
35223499 14.3646
35223599 14.4465
35223699 14.5638
35223799 14.6554
35223899 14.7726
35223999 14.9046
35224099 15.0243
35224199 15.0772
35224299 15.1243
35224399 15.1405
35224499 15.2598
35224599 15.3629
35224699 15.4591
35224799 15.5655
35224899 15.6117
35224999 15.565
35225099 15.4431
35225199 15.3133
35225299 15.2025
35225399 15.073
35225499 14.9872
35225599 14.9074
35225699 15.0164
35225799 15.1285
35225899 15.2354
35225999 15.3515
35226099 15.3655
35226199 15.4686
35226299 15.5334
35226399 15.6607
35226499 15.7201
35226599 15.7325
35226699 15.7249
35226799 15.7688
35226899 15.8726
35226999 15.9316
35227099 15.9665
35227199 15.9651
35227299 16.0425
35227399 16.0705
35227499 16.0312
35227599 15.9025
35227699 15.7647
35227799 15.6488
35227899 15.5263
35227999 15.4475
35228099 15.3386
35228199 15.2293
35228299 15.1498
35228399 15.0439
35228499 14.9825
35228599 14.9266
35228699 14.8345
35228799 14.7094
35228899 14.6406
35228999 14.5463
35229099 14.4285
35229199 14.4087
35229299 14.4342
35229399 14.5325
35229499 14.598
35229599 14.5904
35229699 14.5825
35229799 14.5895
35229899 14.6234
35229999 14.6718
35230099 14.7235
35230199 14.7954
35230299 14.9258
35230399 15.0125
35230499 15.0095
35230599 15.0143
35230699 14.9663
35230799 14.8714
35230899 14.7997
35230999 14.7271
35231099 14.7496
35231199 14.8285
35231299 14.8936
35231399 14.9889
35231499 15.0918
35231599 15.1512
35231699 15.0695
35231799 15.012
35231899 15.0405
35231999 15.0683
35232099 15.0258
35232199 14.9801
35232299 14.9572
35232399 14.8815
35232499 14.8412
35232599 14.8137
35232699 14.824
35232799 14.9204
35232899 15.0276
35232999 15.1538
35233099 15.2346
35233199 15.2357
35233299 15.1893
35233399 15.1186
35233499 15.0526
35233599 14.9434
35233699 14.89
35233799 14.8229
35233899 14.6964
35233999 14.6141
35234099 14.6486
35234199 14.7492
35234299 14.8711
35234399 14.9993
35234499 15.1221
35234599 15.1622
35234699 15.1691
35234799 15.0683
35234899 14.9542
35234999 14.844
35235099 14.7451
35235199 14.6501
35235299 14.5486
35235399 14.519
35235499 14.515
35235599 14.5905
35235699 14.7172
35235799 14.753
35235899 14.8387
35235999 14.9164
35236099 14.927
35236199 14.9286
35236299 14.9598
35236399 14.8951
35236499 14.9556
35236599 15.0076
35236699 15.0851
35236799 15.099
35236899 15.0707
35236999 15.0839
35237099 15.0655
35237199 15.1354
35237299 15.2541
35237399 15.3516
35237499 15.4409
35237599 15.5204
35237699 15.6092
35237799 15.6206
35237899 15.5658
35237999 15.462
35238099 15.3382
35238199 15.2088
35238299 15.1127
35238399 14.9882
35238499 14.9485
35238599 14.9488
35238699 14.9234
35238799 14.8535
35238899 14.8149
35238999 14.6903
35239099 14.5848
35239199 14.5121
35239299 14.4136
35239399 14.3427
35239499 14.2521
35239599 14.175
35239699 14.0602
35239799 14.0328
35239899 14.1061
35239999 14.129
35240099 14.0743
35240199 14.0745
35240299 14.1132
35240399 14.2355
35240499 14.3556
35240599 14.3789
35240699 14.4462
35240799 14.5206
35240899 14.4762
35240999 14.3625
35241099 14.3006
35241199 14.2232
35241299 14.2086
35241399 14.1161
35241499 13.9964
35241599 13.8868
35241699 13.8518
35241799 13.7782
35241899 13.7552
35241999 13.7707
35242099 13.8505
35242199 13.8365
35242299 13.7377
35242399 13.6636
35242499 13.6777
35242599 13.7982
35242699 13.9016
35242799 14.0264
35242899 14.147
35242999 14.1843
35243099 14.1334
35243199 14.1274
35243299 14.1373
35243399 14.211
35243499 14.3018
35243599 14.3041
35243699 14.2918
35243799 14.2375
35243899 14.1607
35243999 14.102
35244099 13.9906
35244199 13.8899
35244299 13.7787
35244399 13.6692
35244499 13.5661
35244599 13.4966
35244699 13.3952
35244799 13.3006
35244899 13.1856
35244999 13.0908
35245099 13.0851
35245199 13.1553
35245299 13.2709
35245399 13.3839
35245499 13.5089
35245599 13.6175
35245699 13.7252
35245799 13.8528
35245899 13.9532
35245999 13.9958
35246099 14.0026
35246199 13.9797
35246299 13.9318
35246399 13.8595
35246499 13.7651
35246599 13.7172
35246699 13.7986
35246799 13.8627
35246899 14.0031
35246999 14.1199
35247099 14.1229
35247199 14.2155
35247299 14.2906
35247399 14.3979
35247499 14.5263
35247599 14.6157
35247699 14.7254
35247799 14.8276
35247899 14.947
35247999 15.0627
35248099 15.1442
35248199 15.2174
35248299 15.3091
35248399 15.3836
35248499 15.4017
35248599 15.4394
35248699 15.5416
35248799 15.5938
35248899 15.6734
35248999 15.753
35249099 15.8556
35249199 15.9098
35249299 16.0053
35249399 16.0919
35249499 16.0629
35249599 15.9714
35249699 15.909
35249799 15.8841
35249899 15.7784
35249999 15.6448
35250099 15.5439
35250199 15.5181
35250299 15.491
35250399 15.4012
35250499 15.2702
35250599 15.2389
35250699 15.2154
35250799 15.1784
35250899 15.0585
35250999 14.959
35251099 14.9458
35251199 15.0418
35251299 15.1507
35251399 15.2781
35251499 15.4051
35251599 15.4791
35251699 15.4663
35251799 15.5528
35251899 15.6116
35251999 15.6913
35252099 15.7726
35252199 15.7559
35252299 15.6621
35252399 15.5499
35252499 15.4373
35252599 15.3621
35252699 15.356
35252799 15.3884
35252899 15.3932
35252999 15.376
35253099 15.3996
35253199 15.3206
35253299 15.2063
35253399 15.1111
35253499 15.0276
35253599 14.9147
35253699 14.8106
35253799 14.751
35253899 14.756
35253999 14.7617
35254099 14.7423
35254199 14.7128
35254299 14.748
35254399 14.8247
35254499 14.8266
35254599 14.7186
35254699 14.623
35254799 14.5274
35254899 14.4104
35254999 14.2991
35255099 14.2005
35255199 14.1218
35255299 14.0263
35255399 13.9055
35255499 13.8077
35255599 13.7395
35255699 13.7202
35255799 13.665
35255899 13.6495
35255999 13.7289
35256099 13.7686
35256199 13.7758
35256299 13.8283
35256399 13.8357
35256499 13.8581
35256599 13.8424
35256699 13.8279
35256799 13.8911
35256899 13.8852
35256999 13.8715
35257099 13.9411
35257199 13.9372
35257299 13.8603
35257399 13.7633
35257499 13.6694
35257599 13.637
35257699 13.7381
35257799 13.8616
35257899 13.9672
35257999 14.009
35258099 13.9365
35258199 13.8495
35258299 13.8059
35258399 13.8176
35258499 13.9231
35258599 13.9122
35258699 13.9109
35258799 13.8222
35258899 13.7484
35258999 13.6843
35259099 13.6073
35259199 13.5023
35259299 13.4657
35259399 13.5681
35259499 13.6034
35259599 13.6911
35259699 13.7334
35259799 13.7607
35259899 13.8164
35259999 13.7837
35260099 13.8075
35260199 13.7622
35260299 13.8508
35260399 13.8786
35260499 13.7918
35260599 13.775
35260699 13.8149
35260799 13.8503
35260899 13.8349
35260999 13.8658
35261099 13.9254
35261199 13.8571
35261299 13.7398
35261399 13.6571
35261499 13.5574
35261599 13.4991
35261699 13.4895
35261799 13.5274
35261899 13.5193
35261999 13.4527
35262099 13.3946
35262199 13.2862
35262299 13.1864
35262399 13.135
35262499 13.0466
35262599 12.9574
35262699 12.8911
35262799 12.902
35262899 12.9898
35262999 13.077
35263099 13.0007
35263199 12.9027
35263299 12.7964
35263399 12.6903
35263499 12.5888
35263599 12.5323
35263699 12.54
35263799 12.4936
35263899 12.4536
35263999 12.4405
35264099 12.4391
35264199 12.5126
35264299 12.607
35264399 12.6965
35264499 12.8413
35264599 12.9919
35264699 13.128
35264799 13.2198
35264899 13.3091
35264999 13.4205
35265099 13.5045
35265199 13.4681
35265299 13.4169
35265399 13.5122
35265499 13.6299
35265599 13.7219
35265699 13.7304
35265799 13.6761
35265899 13.6155
35265999 13.5927
35266099 13.5591
35266199 13.4734
35266299 13.4003
35266399 13.3851
35266499 13.313
35266599 13.2638
35266699 13.266
35266799 13.3207
35266899 13.4443
35266999 13.5013
35267099 13.5006
35267199 13.5273
35267299 13.5768
35267399 13.6269
35267499 13.6449
35267599 13.7218
35267699 13.8491
35267799 13.9067
35267899 13.9182
35267999 14.0051
35268099 14.103
35268199 14.0746
35268299 14.1044
35268399 14.1739
35268499 14.3055
35268599 14.3508
35268699 14.3419
35268799 14.3654
35268899 14.4171
35268999 14.4839
35269099 14.5464
35269199 14.6333
35269299 14.7045
35269399 14.7819
35269499 14.8517
35269599 14.934
35269699 15.0424
35269799 15.1595
35269899 15.1871
35269999 15.1116
35270099 15.0446
35270199 14.9284
35270299 14.8292
35270399 14.7184
35270499 14.6444
35270599 14.5623
35270699 14.4763
35270799 14.467
35270899 14.4432
35270999 14.3687
35271099 14.3611
35271199 14.3613
35271299 14.4247
35271399 14.5454
35271499 14.599
35271599 14.6286
35271699 14.6604
35271799 14.6459
35271899 14.6893
35271999 14.6103
35272099 14.4917
35272199 14.4152
35272299 14.4318
35272399 14.5477
35272499 14.6151
35272599 14.6858
35272699 14.7759
35272799 14.7827
35272899 14.6574
35272999 14.6383
35273099 14.7263
35273199 14.8475
35273299 14.981
35273399 15.0616
35273499 15.0785
35273599 15.1848
35273699 15.3067
35273799 15.4054
35273899 15.5131
35273999 15.5642
35274099 15.5096
35274199 15.4274
35274299 15.4371
35274399 15.5278
35274499 15.6004
35274599 15.7207
35274699 15.8264
35274799 15.8963
35274899 16.0166
35274999 16.1314
35275099 16.1305
35275199 16.0967
35275299 16.0197
35275399 15.8919
35275499 15.7657
35275599 15.666
35275699 15.5733
35275799 15.5118
35275899 15.4722
35275999 15.4439
35276099 15.3555
35276199 15.2783
35276299 15.2609
35276399 15.2599
35276499 15.3149
35276599 15.4155
35276699 15.5433
35276799 15.5148
35276899 15.3792
35276999 15.2621
35277099 15.1874
35277199 15.094
35277299 15.0914
35277399 15.1202
35277499 15.2067
35277599 15.226
35277699 15.2688
35277799 15.3585
35277899 15.4815
35277999 15.5772
35278099 15.6536
35278199 15.6985
35278299 15.6337
35278399 15.519
35278499 15.5665
35278599 15.643
35278699 15.7279
35278799 15.8351
35278899 15.9245
35278999 16.0168
35279099 16.0668
35279199 16.173
35279299 16.2838
35279399 16.343
35279499 16.3358
35279599 16.2088
35279699 16.1253
35279799 16.211
35279899 16.2954
35279999 16.2709
35280099 16.1988
35280199 16.1223
35280299 16.0039
35280399 15.8821
35280499 15.8502
35280599 15.8746
35280699 15.9421
35280799 15.9181
35280899 16.0016
35280999 16.0239
35281099 16.0296
35281199 16.0868
35281299 16.187
35281399 16.3082
35281499 16.4264
35281599 16.4883
35281699 16.5222
35281799 16.5327
35281899 16.5163
35281999 16.488
35282099 16.4923
35282199 16.5439
35282299 16.5991
35282399 16.6404
35282499 16.6243
35282599 16.6422
35282699 16.707
35282799 16.8076
35282899 16.9174
35282999 16.9277
35283099 16.9528
35283199 17.0218
35283299 17.1255
35283399 17.2131
35283499 17.2535
35283599 17.2297
35283699 17.2474
35283799 17.1928
35283899 17.2472
35283999 17.2574
35284099 17.1129
35284199 17.0111
35284299 16.9481
35284399 16.8613
35284499 16.8377
35284599 16.8648
35284699 16.8949
35284799 16.8477
35284899 16.8529
35284999 16.8843
35285099 16.8195
35285199 16.6927
35285299 16.5575
35285399 16.4237
35285499 16.3121
35285599 16.1729
35285699 16.0752
35285799 16.0232
35285899 15.9884
35285999 15.9168
35286099 15.8605
35286199 15.8187
35286299 15.7031
35286399 15.5686
35286499 15.4617
35286599 15.4386
35286699 15.5404
35286799 15.6233
35286899 15.6536
35286999 15.6119
35287099 15.5422
35287199 15.5271
35287299 15.5815
35287399 15.6217
35287499 15.7317
35287599 15.8411
35287699 15.9482
35287799 16.0561
35287899 16.1561
35287999 16.267
35288099 16.292
35288199 16.3546
35288299 16.4567
35288399 16.4826
35288499 16.4444
35288599 16.3156
35288699 16.225
35288799 16.2487
35288899 16.1901
35288999 16.0753
35289099 16.1228
35289199 16.1647
35289299 16.2589
35289399 16.3424
35289499 16.4426
35289599 16.4348
35289699 16.3135
35289799 16.2208
35289899 16.1562
35289999 16.1898
35290099 16.2104
35290199 16.297
35290299 16.4155
35290399 16.5223
35290499 16.6019
35290599 16.6931
35290699 16.7248
35290799 16.7395
35290899 16.7459
35290999 16.7211
35291099 16.7007
35291199 16.676
35291299 16.6948
35291399 16.8018
35291499 16.8759
35291599 16.9679
35291699 17.0628
35291799 17.151
35291899 17.1794
35291999 17.2133
35292099 17.303
35292199 17.3647
35292299 17.4616
35292399 17.5678
35292499 17.6709
35292599 17.719
35292699 17.8035
35292799 17.9062
35292899 17.9956
35292999 17.9798
35293099 17.988
35293199 17.9276
35293299 17.842
35293399 17.7732
35293499 17.6445
35293599 17.4882
35293699 17.3641
35293799 17.3095
35293899 17.3001
35293999 17.2852
35294099 17.2974
35294199 17.2582
35294299 17.1439
35294399 17.0456
35294499 17.0644
35294599 17.105
35294699 17.183
35294799 17.2314
35294899 17.3137
35294999 17.4165
35295099 17.4538
35295199 17.4294
35295299 17.4563
35295399 17.4089
35295499 17.3327
35295599 17.3203
35295699 17.365
35295799 17.4469
35295899 17.4039
35295999 17.4141
35296099 17.4109
35296199 17.3518
35296299 17.2243
35296399 17.0919
35296499 16.9894
35296599 16.9995
35296699 17.1006
35296799 17.2042
35296899 17.2142
35296999 17.2025
35297099 17.2429
35297199 17.2908
35297299 17.3139
35297399 17.3083
35297499 17.1932
35297599 17.0627
35297699 16.9571
35297799 16.8339
35297899 16.7
35297999 16.575
35298099 16.4354
35298199 16.3246
35298299 16.1872
35298399 16.0853
35298499 15.9492
35298599 15.8234
35298699 15.7087
35298799 15.5849
35298899 15.4711
35298999 15.3405
35299099 15.249
35299199 15.1631
35299299 15.0401
35299399 14.9169
35299499 14.8081
35299599 14.7449
35299699 14.688
35299799 14.7042
35299899 14.716
35299999 14.747
35300099 14.8031
35300199 14.8883
35300299 14.9445
35300399 14.9412
35300499 14.8395
35300599 14.7694
35300699 14.7871
35300799 14.8377
35300899 14.9441
35300999 14.9125
35301099 14.8884
35301199 14.9623
35301299 15.0397
35301399 15.1174
35301499 15.1705
35301599 15.2776
35301699 15.3564
35301799 15.4865
35301899 15.5952
35301999 15.6492
35302099 15.6614
35302199 15.6737
35302299 15.6255
35302399 15.5705
35302499 15.4633
35302599 15.3509
35302699 15.222
35302799 15.131
35302899 15.0326
35302999 14.9734
35303099 14.9629
35303199 14.9627
35303299 14.8843
35303399 14.889
35303499 14.8987
35303599 14.9118
35303699 14.9598
35303799 15.0296
35303899 15.0981
35303999 15.1785
35304099 15.2462
35304199 15.2494
35304299 15.2694
35304399 15.2053
35304499 15.1229
35304599 15.0179
35304699 15.0231
35304799 14.9172
35304899 14.869
35304999 14.967
35305099 15.0896
35305199 15.2071
35305299 15.2594
35305399 15.1854
35305499 15.0587
35305599 14.9373
35305699 14.8101
35305799 14.7315
35305899 14.6252
35305999 14.5206
35306099 14.4859
35306199 14.5322
35306299 14.5939
35306399 14.6886
35306499 14.8098
35306599 14.9297
35306699 15.0224
35306799 15.127
35306899 15.2153
35306999 15.2369
35307099 15.3129
35307199 15.3746
35307299 15.2869
35307399 15.1829
35307499 15.0986
35307599 14.9769
35307699 14.9357
35307799 14.9929
35307899 15.068
35307999 15.0323
35308099 14.9589
35308199 14.9987
35308299 14.9772
35308399 14.9299
35308499 14.8991
35308599 14.9375
35308699 14.986
35308799 15.1093
35308899 15.2181
35308999 15.3309
35309099 15.3888
35309199 15.3714
35309299 15.3751
35309399 15.3065
35309499 15.2875
35309599 15.3433
35309699 15.3732
35309799 15.4296
35309899 15.4317
35309999 15.3179
35310099 15.2869
35310199 15.2379
35310299 15.1613
35310399 15.1467
35310499 15.0304
35310599 14.9153
35310699 14.8757
35310799 14.7764
35310899 14.6594
35310999 14.5374
35311099 14.4302
35311199 14.3567
35311299 14.2555
35311399 14.175
35311499 14.2144
35311599 14.2713
35311699 14.208
35311799 14.1283
35311899 14.1324
35311999 14.1664
35312099 14.2239
35312199 14.2115
35312299 14.1125
35312399 14.0179
35312499 13.9864
35312599 14.0274
35312699 14.1525
35312799 14.2285
35312899 14.3142
35312999 14.3259
35313099 14.2283
35313199 14.163
35313299 14.1195
35313399 14.0881
35313499 14.1194
35313599 14.1036
35313699 14.1088
35313799 14.1168
35313899 14.046
35313999 14.048
35314099 13.9819
35314199 13.8848
35314299 13.8352
35314399 13.8076
35314499 13.716
35314599 13.6075
35314699 13.5013
35314799 13.4017
35314899 13.307
35314999 13.2538
35315099 13.2621
35315199 13.1989
35315299 13.1462
35315399 13.0442
35315499 13.0149
35315599 13.0133
35315699 13.097
35315799 13.2414
35315899 13.342
35315999 13.4522
35316099 13.5233
35316199 13.5849
35316299 13.723
35316399 13.8697
35316499 13.9657
35316599 14.0892
35316699 14.2038
35316799 14.1936
35316899 14.1452
35316999 14.0703
35317099 13.9878
35317199 13.8827
35317299 13.8179
35317399 13.7467
35317499 13.8606
35317599 13.976
35317699 14.04
35317799 14.0428
35317899 13.9516
35317999 13.8487
35318099 13.8126
35318199 13.7392
35318299 13.7362
35318399 13.8429
35318499 13.9678
35318599 14.0745
35318699 14.1892
35318799 14.3032
35318899 14.3792
35318999 14.4305
35319099 14.4512
35319199 14.508
35319299 14.6272
35319399 14.7427
35319499 14.8498
35319599 14.9857
35319699 15.0899
35319799 15.1452
35319899 15.118
35319999 15.0717
35320099 14.9827
35320199 14.8812
35320299 14.8159
35320399 14.8485
35320499 14.8318
35320599 14.7555
35320699 14.6266
35320799 14.5173
35320899 14.4734
35320999 14.5599
35321099 14.6852
35321199 14.6939
35321299 14.7089
35321399 14.6628
35321499 14.5749
35321599 14.4496
35321699 14.3434
35321799 14.3748
35321899 14.3567
35321999 14.2844
35322099 14.1943
35322199 14.095
35322299 14.0046
35322399 13.8884
35322499 13.8501
35322599 13.8467
35322699 13.803
35322799 13.9191
35322899 14.0283
35322999 14.104
35323099 14.1357
35323199 14.2274
35323299 14.3296
35323399 14.3538
35323499 14.4125
35323599 14.5329
35323699 14.6599
35323799 14.7669
35323899 14.8978
35323999 14.9864
35324099 15.0839
35324199 15.1596
35324299 15.2713
35324399 15.3759
35324499 15.4785
35324599 15.4123
35324699 15.3058
35324799 15.2019
35324899 15.0877
35324999 14.9762
35325099 14.8471
35325199 14.7373
35325299 14.7682
35325399 14.8327
35325499 14.9306
35325599 15.0051
35325699 15.1033
35325799 15.2125
35325899 15.2956
35325999 15.3847
35326099 15.4361
35326199 15.4295
35326299 15.4666
35326399 15.4397
35326499 15.3166
35326599 15.1977
35326699 15.0817
35326799 15.0301
35326899 15.0621
35326999 15.0913
35327099 14.9718
35327199 14.8805
35327299 14.7822
35327399 14.6885
35327499 14.5649
35327599 14.4794
35327699 14.4113
35327799 14.3572
35327899 14.2951
35327999 14.2915
35328099 14.3848
35328199 14.4532
35328299 14.501
35328399 14.4289
35328499 14.4128
35328599 14.4694
35328699 14.5981
35328799 14.6627
35328899 14.7739
35328999 14.8037
35329099 14.8704
35329199 14.9947
35329299 15.1215
35329399 15.2183
35329499 15.3416
35329599 15.4655
35329699 15.5145
35329799 15.5544
35329899 15.5602
35329999 15.5831
35330099 15.5858
35330199 15.5391
35330299 15.4385
35330399 15.3673
35330499 15.3637
35330599 15.2529
35330699 15.2147
35330799 15.141
35330899 15.2122
35330999 15.2561
35331099 15.335
35331199 15.4121
35331299 15.4938
35331399 15.5489
35331499 15.5314
35331599 15.5604
35331699 15.5938
35331799 15.6095
35331899 15.6394
35331999 15.7087
35332099 15.7144
35332199 15.7563
35332299 15.88
35332399 15.9765
35332499 15.9761
35332599 15.8932
35332699 15.7684
35332799 15.7142
35332899 15.6924
35332999 15.737
35333099 15.8141
35333199 15.8147
35333299 15.7529
35333399 15.7382
35333499 15.6926
35333599 15.6436
35333699 15.6805
35333799 15.7766
35333899 15.8
35333999 15.7299
35334099 15.7025
35334199 15.726
35334299 15.7375
35334399 15.83
35334499 15.8198
35334599 15.8816
35334699 15.9673
35334799 16.086
35334899 16.17
35334999 16.2229
35335099 16.2673
35335199 16.3585
35335299 16.4259
35335399 16.4567
35335499 16.4714
35335599 16.3812
35335699 16.2661
35335799 16.1915
35335899 16.0821
35335999 16.1118
35336099 16.119
35336199 16.1198
35336299 16.0453
35336399 15.9873
35336499 15.856
35336599 15.7408
35336699 15.6106
35336799 15.4811
35336899 15.3822
35336999 15.2914
35337099 15.3057
35337199 15.2151
35337299 15.1657
35337399 15.1816
35337499 15.1295
35337599 15.0327
35337699 15.0198
35337799 15.061
35337899 15.1778
35337999 15.2477
35338099 15.3506
35338199 15.4648
35338299 15.5607
35338399 15.6027
35338499 15.4888
35338599 15.3682
35338699 15.3648
35338799 15.391
35338899 15.4678
35338999 15.4716
35339099 15.5018
35339199 15.4437
35339299 15.4239
35339399 15.4302
35339499 15.4488
35339599 15.4944
35339699 15.5482
35339799 15.5729
35339899 15.6269
35339999 15.6666
35340099 15.5866
35340199 15.5444
35340299 15.5833
35340399 15.665
35340499 15.6826
35340599 15.5569
35340699 15.4858
35340799 15.5549
35340899 15.5334
35340999 15.4108
35341099 15.4044
35341199 15.4691
35341299 15.5801
35341399 15.657
35341499 15.5848
35341599 15.4638
35341699 15.3298
35341799 15.2297
35341899 15.1918
35341999 15.196
35342099 15.2579
35342199 15.3578
35342299 15.4189
35342399 15.5087
35342499 15.5469
35342599 15.6273
35342699 15.6215
35342799 15.626
35342899 15.6558
35342999 15.7684
35343099 15.8523
35343199 15.8408
35343299 15.7566
35343399 15.6946
35343499 15.6582
35343599 15.6387
35343699 15.5309
35343799 15.4107
35343899 15.3862
35343999 15.4138
35344099 15.5328
35344199 15.5724
35344299 15.6089
35344399 15.7205
35344499 15.8201
35344599 15.8635
35344699 15.8053
35344799 15.6874
35344899 15.5723
35344999 15.5407
35345099 15.5776
35345199 15.6572
35345299 15.6846
35345399 15.6784
35345499 15.7166
35345599 15.7778
35345699 15.8562
35345799 15.8741
35345899 15.8131
35345999 15.712
35346099 15.6048
35346199 15.4884
35346299 15.3656
35346399 15.2649
35346499 15.2388
35346599 15.2318
35346699 15.1291
35346799 15.1314
35346899 15.2601
35346999 15.3772
35347099 15.4813
35347199 15.5222
35347299 15.5632
35347399 15.4295
35347499 15.3002
35347599 15.2167
35347699 15.1016
35347799 15.0379
35347899 15.0198
35347999 15.0234
35348099 15.0379
35348199 15.0512
35348299 15.0722
35348399 15.097
35348499 15.1822
35348599 15.2635
35348699 15.3554
35348799 15.3961
35348899 15.448
35348999 15.5169
35349099 15.6013
35349199 15.6796
35349299 15.7737
35349399 15.7752
35349499 15.6805
35349599 15.5793
35349699 15.5387
35349799 15.5094
35349899 15.4788
35349999 15.56
35350099 15.6778
35350199 15.7809
35350299 15.7931
35350399 15.7143
35350499 15.6083
35350599 15.5168
35350699 15.4433
35350799 15.3206
35350899 15.2009
35350999 15.1615
35351099 15.1005
35351199 15.0892
35351299 15.0935
35351399 15.2151
35351499 15.2457
35351599 15.1896
35351699 15.1071
35351799 15.0317
35351899 14.9963
35351999 14.8963
35352099 14.7786
35352199 14.6728
35352299 14.6466
35352399 14.728
35352499 14.7886
35352599 14.9101
35352699 15.0457
35352799 15.1594
35352899 15.2341
35352999 15.3211
35353099 15.3983
35353199 15.4629
35353299 15.4484
35353399 15.4442
35353499 15.5487
35353599 15.6281
35353699 15.6986
35353799 15.6613
35353899 15.5824
35353999 15.4575
35354099 15.4349
35354199 15.5123
35354299 15.5688
35354399 15.6634
35354499 15.7848
35354599 15.9065
35354699 15.9988
35354799 16.0731
35354899 16.0325
35354999 16.0374
35355099 16.1208
35355199 16.1862
35355299 16.2087
35355399 16.2406
35355499 16.3161
35355599 16.3734
35355699 16.4594
35355799 16.4842
35355899 16.5385
35355999 16.5271
35356099 16.568
35356199 16.6763
35356299 16.7379
35356399 16.6645
35356499 16.6327
35356599 16.6232
35356699 16.6257
35356799 16.6796
35356899 16.7097
35356999 16.7682
35357099 16.866
35357199 16.9225
35357299 17.0019
35357399 17.0858
35357499 17.1572
35357599 17.2494
35357699 17.2635
35357799 17.3515
35357899 17.4219
35357999 17.3841
35358099 17.338
35358199 17.3676
35358299 17.3752
35358399 17.4319
35358499 17.5161
35358599 17.6159
35358699 17.6907
35358799 17.6658
35358899 17.5721
35358999 17.4378
35359099 17.2853
35359199 17.2142
35359299 17.0867
35359399 16.9645
35359499 16.8319
35359599 16.7595
35359699 16.6912
35359799 16.6294
35359899 16.5989
35359999 16.6603
35360099 16.7721
35360199 16.7973
35360299 16.7753
35360399 16.7147
35360499 16.6987
35360599 16.656
35360699 16.5671
35360799 16.4742
35360899 16.368
35360999 16.3143
35361099 16.3076
35361199 16.3421
35361299 16.4451
35361399 16.4856
35361499 16.5702
35361599 16.6228
35361699 16.6866
35361799 16.7776
35361899 16.7808
35361999 16.8187
35362099 16.6904
35362199 16.7017
35362299 16.722
35362399 16.7326
35362499 16.7681
35362599 16.7639
35362699 16.7327
35362799 16.6022
35362899 16.5016
35362999 16.491
35363099 16.4144
35363199 16.3029
35363299 16.1724
35363399 16.0922
35363499 16.122
35363599 16.1931
35363699 16.2007
35363799 16.2435
35363899 16.2859
35363999 16.3122
35364099 16.212
35364199 16.1034
35364299 15.9767
35364399 15.8934
35364499 15.8523
35364599 15.8801
35364699 15.9807
35364799 16.019
35364899 15.9888
35364999 16.0509
35365099 15.9639
35365199 15.8784
35365299 15.8816
35365399 15.9161
35365499 15.925
35365599 15.8135
35365699 15.699
35365799 15.5742
35365899 15.5217
35365999 15.5143
35366099 15.5027
35366199 15.4749
35366299 15.4491
35366399 15.362
35366499 15.2971
35366599 15.1835
35366699 15.1051
35366799 15.0085
35366899 14.9649
35366999 14.9356
35367099 14.8796
35367199 14.7556
35367299 14.6894
35367399 14.7453
35367499 14.7013
35367599 14.5747
35367699 14.4572
35367799 14.5056
35367899 14.6244
35367999 14.7261
35368099 14.853
35368199 14.9375
35368299 14.974
35368399 15.052
35368499 15.0951
35368599 15.081
35368699 15.0332
35368799 14.9865
35368899 14.9103
35368999 14.8473
35369099 14.8216
35369199 14.8402
35369299 14.9493
35369399 15.0569
35369499 15.1588
35369599 15.16
35369699 15.1532
35369799 15.1416
35369899 15.1238
35369999 15.2094
35370099 15.2593
35370199 15.3769
35370299 15.4769
35370399 15.5198
35370499 15.5359
35370599 15.5311
35370699 15.5463
35370799 15.5348
35370899 15.5592
35370999 15.6564
35371099 15.6613
35371199 15.5668
35371299 15.4788
35371399 15.5236
35371499 15.625
35371599 15.7027
35371699 15.7803
35371799 15.8575
35371899 15.92
35371999 15.9531
35372099 15.9862
35372199 16.0638
35372299 16.1416
35372399 16.1923
35372499 16.2982
35372599 16.3544
35372699 16.3122
35372799 16.1752
35372899 16.0624
35372999 15.9751
35373099 15.8701
35373199 15.7639
35373299 15.6487
35373399 15.5912
35373499 15.4974
35373599 15.3877
35373699 15.3591
35373799 15.2918
35373899 15.2093
35373999 15.2118
35374099 15.2534
35374199 15.2556
35374299 15.1966
35374399 15.1582
35374499 15.1529
35374599 15.1335
35374699 15.0796
35374799 15.171
35374899 15.2837
35374999 15.2741
35375099 15.219
35375199 15.1081
35375299 14.9994
35375399 14.9423
35375499 14.887
35375599 14.7591
35375699 14.789
35375799 14.886
35375899 14.8685
35375999 14.785
35376099 14.6694
35376199 14.5537
35376299 14.5376
35376399 14.5837
35376499 14.675
35376599 14.7715
35376699 14.8659
35376799 14.9395
35376899 15.0606
35376999 15.136
35377099 15.1754
35377199 15.2836
35377299 15.3935
35377399 15.4946
35377499 15.5944
35377599 15.6922
35377699 15.6956
35377799 15.6426
35377899 15.5832
35377999 15.5482
35378099 15.4607
35378199 15.4473
35378299 15.3627
35378399 15.378
35378499 15.425
35378599 15.5117
35378699 15.5926
35378799 15.5858
35378899 15.4931
35378999 15.3694
35379099 15.2777
35379199 15.3018
35379299 15.2574
35379399 15.2269
35379499 15.2196
35379599 15.2586
35379699 15.2944
35379799 15.2215
35379899 15.102
35379999 15.1008
35380099 15.203
35380199 15.3034
35380299 15.3747
35380399 15.3737
35380499 15.3522
35380599 15.335
35380699 15.357
35380799 15.4452
35380899 15.483
35380999 15.5477
35381099 15.6151
35381199 15.695
35381299 15.8014
35381399 15.8393
35381499 15.7891
35381599 15.6771
35381699 15.641
35381799 15.5632
35381899 15.4484
35381999 15.3494
35382099 15.3597
35382199 15.3693
35382299 15.3051
35382399 15.2211
35382499 15.1088
35382599 14.9879
35382699 14.9136
35382799 14.896
35382899 14.9164
35382999 15.0197
35383099 15.1478
35383199 15.2688
35383299 15.3704
35383399 15.4806
35383499 15.5203
35383599 15.5694
35383699 15.6449
35383799 15.6239
35383899 15.631
35383999 15.5199
35384099 15.4547
35384199 15.5133
35384299 15.528
35384399 15.4954
35384499 15.4618
35384599 15.4588
35384699 15.5136
35384799 15.6102
35384899 15.6133
35384999 15.6948
35385099 15.7727
35385199 15.8406
35385299 15.9081
35385399 15.9488
35385499 15.949
35385599 15.9374
35385699 16.0397
35385799 16.1546
35385899 16.1637
35385999 16.1171
35386099 16.0841
35386199 16.0211
35386299 15.9333
35386399 15.8265
35386499 15.7707
35386599 15.8171
35386699 15.8897
35386799 15.8725
35386899 15.8811
35386999 15.8607
35387099 15.8262
35387199 15.7455
35387299 15.6648
35387399 15.7255
35387499 15.6944
35387599 15.5848
35387699 15.4622
35387799 15.4183
35387899 15.5125
35387999 15.5895
35388099 15.6095
35388199 15.6997
35388299 15.8203
35388399 15.7883
35388499 15.7561
35388599 15.6752
35388699 15.5438
35388799 15.59
35388899 15.585
35388999 15.556
35389099 15.476
35389199 15.3596
35389299 15.2522
35389399 15.259
35389499 15.2094
35389599 15.1619
35389699 15.2188
35389799 15.2946
35389899 15.4086
35389999 15.5251
35390099 15.5554
35390199 15.6029
35390299 15.7007
35390399 15.7926
35390499 15.845
35390599 15.9574
35390699 16.031
35390799 16.0075
35390899 16.0018
35390999 16.0202
35391099 16.1085
35391199 16.1722
35391299 16.1799
35391399 16.2339
35391499 16.2535
35391599 16.2016
35391699 16.0937
35391799 16.0466
35391899 16.0147
35391999 16.0168
35392099 15.9789
35392199 15.9401
35392299 15.8076
35392399 15.6903
35392499 15.5629
35392599 15.4523
35392699 15.329
35392799 15.2157
35392899 15.1871
35392999 15.1582
35393099 15.1926
35393199 15.2464
35393299 15.3595
35393399 15.4502
35393499 15.4484
35393599 15.3676
35393699 15.3415
35393799 15.3143
35393899 15.1881
35393999 15.0601
35394099 14.9794
35394199 15.0055
35394299 15.0374
35394399 15.143
35394499 15.2571
35394599 15.3065
35394699 15.3094
35394799 15.3249
35394899 15.4086
35394999 15.5068
35395099 15.6391
35395199 15.7335
35395299 15.8056
35395399 15.8636
35395499 15.9232
35395599 16.018
35395699 16.1035
35395799 16.2175
35395899 16.3279
35395999 16.3517
35396099 16.2987
35396199 16.1911
35396299 16.0865
35396399 15.9828
35396499 15.9418
35396599 16.0338
35396699 16.1292
35396799 16.1119
35396899 16.0253
35396999 15.9223
35397099 15.8366
35397199 15.7338
35397299 15.7485
35397399 15.8147
35397499 15.9079
35397599 15.9169
35397699 15.9581
35397799 16.0144
35397899 16.0177
35397999 16.0919
35398099 16.1599
35398199 16.2499
35398299 16.3547
35398399 16.4145
35398499 16.4255
35398599 16.5258
35398699 16.6312
35398799 16.6927
35398899 16.6665
35398999 16.7667
35399099 16.8679
35399199 16.8536
35399299 16.7246
35399399 16.6041
35399499 16.5186
35399599 16.4836
35399699 16.3595
35399799 16.2617
35399899 16.1281
35399999 15.9865
35400099 15.9087
35400199 15.9108
35400299 15.8508
35400399 15.8989
35400499 16.0027
35400599 16.1183
35400699 16.2049
35400799 16.2831
35400899 16.3983
35400999 16.5148
35401099 16.5676
35401199 16.5496
35401299 16.5428
35401399 16.5136
35401499 16.5146
35401599 16.5468
35401699 16.5383
35401799 16.4837
35401899 16.4006
35401999 16.3173
35402099 16.2242
35402199 16.1181
35402299 16.0207
35402399 16.0358
35402499 16.0613
35402599 16.1594
35402699 16.1882
35402799 16.195
35402899 16.2185
35402999 16.1382
35403099 16.0218
35403199 15.8991
35403299 15.7771
35403399 15.6587
35403499 15.5854
35403599 15.4767
35403699 15.3439
35403799 15.2211
35403899 15.1177
35403999 14.9987
35404099 14.8918
35404199 14.7832
35404299 14.685
35404399 14.5768
35404499 14.4782
35404599 14.4351
35404699 14.3325
35404799 14.2319
35404899 14.1724
35404999 14.0817
35405099 14.0894
35405199 14.1089
35405299 14.0558
35405399 13.9581
35405499 13.8745
35405599 13.894
35405699 13.8926
35405799 13.9358
35405899 13.96
35405999 14.0002
35406099 14.0573
35406199 14.1913
35406299 14.2568
35406399 14.2501
35406499 14.1854
35406599 14.0835
35406699 14.0313
35406799 14.0458
35406899 14.0503
35406999 14.0499
35407099 13.9753
35407199 13.8682
35407299 13.8466
35407399 13.9612
35407499 13.9975
35407599 14.0905
35407699 14.1963
35407799 14.3291
35407899 14.4496
35407999 14.5803
35408099 14.6771
35408199 14.6643
35408299 14.7269
35408399 14.7794
35408499 14.8931
35408599 15.0072
35408699 15.0714
35408799 15.1648
35408899 15.2569
35408999 15.3167
35409099 15.4044
35409199 15.5133
35409299 15.5843
35409399 15.5506
35409499 15.5043
35409599 15.5004
35409699 15.4591
35409799 15.4588
35409899 15.4423
35409999 15.3805
35410099 15.3862
35410199 15.3546
35410299 15.2745
35410399 15.2557
35410499 15.2794
35410599 15.2886
35410699 15.3345
35410799 15.3504
35410899 15.42
35410999 15.5121
35411099 15.6154
35411199 15.6776
35411299 15.5864
35411399 15.6094
35411499 15.6793
35411599 15.6926
35411699 15.6418
35411799 15.6314
35411899 15.6109
35411999 15.5684
35412099 15.5132
35412199 15.5221
35412299 15.5976
35412399 15.6758
35412499 15.7277
35412599 15.6582
35412699 15.6238
35412799 15.6615
35412899 15.7087
35412999 15.7314
35413099 15.8332
35413199 15.8923
35413299 15.9953
35413399 16.0731
35413499 16.1667
35413599 16.2738
35413699 16.3503
35413799 16.4517
35413899 16.5326
35413999 16.64
35414099 16.7321
35414199 16.7947
35414299 16.8532
35414399 16.8857
35414499 16.9279
35414599 16.965
35414699 17.0572
35414799 17.0911
35414899 16.9901
35414999 16.8659
35415099 16.7461
35415199 16.5993
35415299 16.4802
35415399 16.3442
35415499 16.2579
35415599 16.2744
35415699 16.3031
35415799 16.4129
35415899 16.5175
35415999 16.5967
35416099 16.6892
35416199 16.7575
35416299 16.831
35416399 16.8025
35416499 16.6512
35416599 16.5331
35416699 16.5361
35416799 16.5161
35416899 16.3837
35416999 16.2448
35417099 16.142
35417199 16.0042
35417299 15.9399
35417399 15.9538
35417499 15.8352
35417599 15.7159
35417699 15.6333
35417799 15.5488
35417899 15.4859
35417999 15.3616
35418099 15.3124
35418199 15.4029
35418299 15.4546
35418399 15.4901
35418499 15.6017
35418599 15.6849
35418699 15.7196
35418799 15.7507
35418899 15.8469
35418999 15.9659
35419099 16.0385
35419199 16.0808
35419299 16.1422
35419399 16.1593
35419499 16.1465
35419599 16.2195
35419699 16.2435
35419799 16.1768
35419899 16.0923
35419999 15.9898
35420099 15.882
35420199 15.7944
35420299 15.6718
35420399 15.6007
35420499 15.6182
35420599 15.6133
35420699 15.6612
35420799 15.7677
35420899 15.8078
35420999 15.8598
35421099 15.9251
35421199 15.988
35421299 16.0767
35421399 16.1936
35421499 16.2975
35421599 16.3451
35421699 16.4613
35421799 16.5056
35421899 16.548
35421999 16.5863
35422099 16.6216
35422199 16.7123
35422299 16.7876
35422399 16.8206
35422499 16.8374
35422599 16.9231
35422699 17.0042
35422799 17.0148
35422899 17.0395
35422999 17.1007
35423099 17.1208
35423199 17.2063
35423299 17.3116
35423399 17.3616
35423499 17.4273
35423599 17.5192
35423699 17.6167
35423799 17.7044
35423899 17.765
35423999 17.8478
35424099 17.9352
35424199 17.9627
35424299 17.9293
35424399 17.8575
35424499 17.8352
35424599 17.8907
35424699 17.9442
35424799 17.9763
35424899 18.0415
35424999 18.1061
35425099 18.1913
35425199 18.2435
35425299 18.2574
35425399 18.2098
35425499 18.0877
35425599 17.9345
35425699 17.7797
35425799 17.6417
35425899 17.5127
35425999 17.4195
35426099 17.3865
35426199 17.33
35426299 17.2903
35426399 17.2078
35426499 17.0839
35426599 16.946
35426699 16.9505
35426799 17.0096
35426899 17.0619
35426999 17.1099
35427099 17.0999
35427199 16.9885
35427299 16.8516
35427399 16.7561
35427499 16.6432
35427599 16.4967
35427699 16.4571
35427799 16.4265
35427899 16.3259
35427999 16.24
35428099 16.1674
35428199 16.0511
35428299 15.9104
35428399 15.778
35428499 15.649
35428599 15.5273
35428699 15.432
35428799 15.3032
35428899 15.2038
35428999 15.1863
35429099 15.0975
35429199 15.0698
35429299 14.9834
35429399 14.9416
35429499 14.9136
35429599 14.928
35429699 14.9312
35429799 14.9672
35429899 14.9832
35429999 14.8806
35430099 14.7608
35430199 14.7254
35430299 14.7704
35430399 14.7463
35430499 14.8211
35430599 14.8647
35430699 14.9335
35430799 15.0577
35430899 15.1674
35430999 15.288
35431099 15.3557
35431199 15.3199
35431299 15.2267
35431399 15.1013
35431499 14.9827
35431599 14.8663
35431699 14.8374
35431799 14.9168
35431899 15.0413
35431999 15.1612
35432099 15.1817
35432199 15.1613
35432299 15.1418
35432399 15.0528
35432499 15.0864
35432599 15.1435
35432699 15.2338
35432799 15.2715
35432899 15.2145
35432999 15.1844
35433099 15.277
35433199 15.3743
35433299 15.4501
35433399 15.5694
35433499 15.6637
35433599 15.7814
35433699 15.8595
35433799 15.9167
35433899 15.8157
35433999 15.7118
35434099 15.6131
35434199 15.557
35434299 15.4848
35434399 15.357
35434499 15.2478
35434599 15.1247
35434699 15.0217
35434799 14.9322
35434899 14.9261
35434999 15.0004
35435099 15.0454
35435199 15.1256
35435299 15.1451
35435399 15.0637
35435499 14.9633
35435599 14.8438
35435699 14.81
35435799 14.7839
35435899 14.6689
35435999 14.5975
35436099 14.5109
35436199 14.4265
35436299 14.3454
35436399 14.229
35436499 14.113
35436599 14.0288
35436699 14.0157
35436799 13.9391
35436899 13.8525
35436999 13.8194
35437099 13.7495
35437199 13.7997
35437299 13.8823
35437399 13.9963
35437499 14.1017
35437599 14.2012
35437699 14.2398
35437799 14.2976
35437899 14.3336
35437999 14.3292
35438099 14.3937
35438199 14.5008
35438299 14.5935
35438399 14.7298
35438499 14.8173
35438599 14.8976
35438699 14.9304
35438799 15.0222
35438899 15.0451
35438999 15.0925
35439099 15.0331
35439199 14.9075
35439299 14.7966
35439399 14.7198
35439499 14.7124
35439599 14.7842
35439699 14.7365
35439799 14.6366
35439899 14.5337
35439999 14.4198
35440099 14.3022
35440199 14.2028
35440299 14.1701
35440399 14.2373
35440499 14.3486
35440599 14.4116
35440699 14.4363
35440799 14.5058
35440899 14.6148
35440999 14.7225
35441099 14.7591
35441199 14.8345
35441299 14.9425
35441399 14.9958
35441499 14.922
35441599 14.8807
35441699 14.9964
35441799 15.1127
35441899 15.1661
35441999 15.138
35442099 15.1693
35442199 15.1795
35442299 15.0938
35442399 14.996
35442499 14.9383
35442599 14.8455
35442699 14.7187
35442799 14.6017
35442899 14.559
35442999 14.5726
35443099 14.5668
35443199 14.4873
35443299 14.5045
35443399 14.4595
35443499 14.3592
35443599 14.3062
35443699 14.239
35443799 14.154
35443899 14.0586
35443999 13.9978
35444099 13.9394
35444199 13.8589
35444299 13.9226
35444399 13.9959
35444499 13.919
35444599 13.8324
35444699 13.7998
35444799 13.87
35444899 13.9097
35444999 14.0236
35445099 14.1151
35445199 14.2419
35445299 14.3108
35445399 14.3412
35445499 14.43
35445599 14.516
35445699 14.6052
35445799 14.715
35445899 14.789
35445999 14.8301
35446099 14.8287
35446199 14.8213
35446299 14.7943
35446399 14.7872
35446499 14.6885
35446599 14.6464
35446699 14.6471
35446799 14.6361
35446899 14.6664
35446999 14.7025
35447099 14.7232
35447199 14.8259
35447299 14.9088
35447399 14.8679
35447499 14.7504
35447599 14.6328
35447699 14.5232
35447799 14.528
35447899 14.447
35447999 14.4078
35448099 14.4739
35448199 14.5776
35448299 14.7069
35448399 14.8068
35448499 14.9033
35448599 15.0048
35448699 15.0972
35448799 15.095
35448899 15.1411
35448999 15.2314
35449099 15.3439
35449199 15.4384
35449299 15.4443
35449399 15.4009
35449499 15.3244
35449599 15.2804
35449699 15.3211
35449799 15.3787
35449899 15.3677
35449999 15.4603
35450099 15.5836
35450199 15.6062
35450299 15.589
35450399 15.5181
35450499 15.4834
35450599 15.4452
35450699 15.4224
35450799 15.4003
35450899 15.2932
35450999 15.22
35451099 15.1006
35451199 15.0683
35451299 15.0507
35451399 15.011
35451499 15.0083
35451599 14.9649
35451699 14.8665
35451799 14.8047
35451899 14.7596
35451999 14.7182
35452099 14.6778
35452199 14.5996
35452299 14.4902
35452399 14.3707
35452499 14.3263
35452599 14.2468
35452699 14.1571
35452799 14.0999
35452899 13.9928
35452999 13.9945
35453099 14.0911
35453199 14.1481
35453299 14.2132
35453399 14.3376
35453499 14.4612
35453599 14.5343
35453699 14.4517
35453799 14.3314
35453899 14.2761
35453999 14.2094
35454099 14.1854
35454199 14.2399
35454299 14.2821
35454399 14.3212
35454499 14.3349
35454599 14.4005
35454699 14.3225
35454799 14.22
35454899 14.0927
35454999 13.9896
35455099 13.8948
35455199 13.8025
35455299 13.7198
35455399 13.6228
35455499 13.5746
35455599 13.4894
35455699 13.3935
35455799 13.3411
35455899 13.2726
35455999 13.2353
35456099 13.2436
35456199 13.2348
35456299 13.1988
35456399 13.1235
35456499 13.0858
35456599 13.0987
35456699 13.1224
35456799 13.0857
35456899 13.0593
35456999 13.0228
35457099 12.94
35457199 12.8681
35457299 12.8451
35457399 12.8336
35457499 12.7655
35457599 12.7184
35457699 12.7683
35457799 12.7855
35457899 12.75
35457999 12.6818
35458099 12.6448
35458199 12.6288
35458299 12.5828
35458399 12.4955
35458499 12.3917
35458599 12.3065
35458699 12.2657
35458799 12.2208
35458899 12.153
35458999 12.0689
35459099 12.0191
35459199 11.9417
35459299 11.8866
35459399 11.7954
35459499 11.8378
35459599 11.9866
35459699 12.1333
35459799 12.2648
35459899 12.3157
35459999 12.2436
35460099 12.1945
35460199 12.1231
35460299 12.0597
35460399 12.0055
35460499 11.9311
35460599 11.8586
35460699 11.8139
35460799 11.7729
35460899 11.8097
35460999 11.8933
35461099 12.0369
35461199 12.1983
35461299 12.34
35461399 12.3833
35461499 12.3274
35461599 12.2504
35461699 12.1961
35461799 12.1182
35461899 12.1665
35461999 12.2543
35462099 12.3702
35462199 12.5241
35462299 12.6366
35462399 12.7155
35462499 12.7568
35462599 12.7313
35462699 12.6392
35462799 12.575
35462899 12.4676
35462999 12.462
35463099 12.4848
35463199 12.5238
35463299 12.6433
35463399 12.7767
35463499 12.872
35463599 12.9463
35463699 13.0059
35463799 13.0827
35463899 13.1393
35463999 13.2392
35464099 13.355
35464199 13.4517
35464299 13.4461
35464399 13.3861
35464499 13.2808
35464599 13.1929
35464699 13.2015
35464799 13.1743
35464899 13.168
35464999 13.0919
35465099 13.0098
35465199 12.9121
35465299 12.8296
35465399 12.7552
35465499 12.6878
35465599 12.6174
35465699 12.5833
35465799 12.6211
35465899 12.7029
35465999 12.7542
35466099 12.6954
35466199 12.5988
35466299 12.5326
35466399 12.464
35466499 12.4382
35466599 12.3676
35466699 12.3415
35466799 12.3302
35466899 12.352
35466999 12.4662
35467099 12.4766
35467199 12.4758
35467299 12.5166
35467399 12.5196
35467499 12.4649
35467599 12.367
35467699 12.2891
35467799 12.2284
35467899 12.1696
35467999 12.093
35468099 11.9975
35468199 11.9226
35468299 11.873
35468399 11.8012
35468499 11.7158
35468599 11.6305
35468699 11.5578
35468799 11.5065
35468899 11.4508
35468999 11.3682
35469099 11.3045
35469199 11.2131
35469299 11.1247
35469399 11.1242
35469499 11.1634
35469599 11.2361
35469699 11.3485
35469799 11.4847
35469899 11.6348
35469999 11.7564
35470099 11.8599
35470199 11.9476
35470299 11.9932
35470399 12.0705
35470499 12.1938
35470599 12.27
35470699 12.4026
35470799 12.5492
35470899 12.692
35470999 12.7556
35471099 12.8078
35471199 12.9087
35471299 12.9572
35471399 12.9999
35471499 12.9155
35471599 12.9051
35471699 12.9012
35471799 12.8303
35471899 12.7436
35471999 12.6719
35472099 12.6638
35472199 12.725
35472299 12.7512
35472399 12.6829
35472499 12.6433
35472599 12.7041
35472699 12.6985
35472799 12.6016
35472899 12.5162
35472999 12.4589
35473099 12.394
35473199 12.3365
35473299 12.2489
35473399 12.2069
35473499 12.214
35473599 12.2262
35473699 12.2437
35473799 12.2861
35473899 12.385
35473999 12.5366
35474099 12.6092
35474199 12.6203
35474299 12.6783
35474399 12.7347
35474499 12.6567
35474599 12.5742
35474699 12.6204
35474799 12.6746
35474899 12.6982
35474999 12.775
35475099 12.8345
35475199 12.8188
35475299 12.7273
35475399 12.6176
35475499 12.5136
35475599 12.4263
35475699 12.5183
35475799 12.6063
35475899 12.5885
35475999 12.5495
35476099 12.4923
35476199 12.486
35476299 12.6179
35476399 12.674
35476499 12.7847
35476599 12.8943
35476699 13.0294
35476799 13.1324
35476899 13.1693
35476999 13.071
35477099 13.0072
35477199 12.9626
35477299 13.053
35477399 13.1153
35477499 13.1183
35477599 13.1776
35477699 13.2071
35477799 13.2447
35477899 13.2494
35477999 13.3633
35478099 13.4863
35478199 13.583
35478299 13.6155
35478399 13.6081
35478499 13.5331
35478599 13.432
35478699 13.3144
35478799 13.2106
35478899 13.1447
35478999 13.0757
35479099 12.9849
35479199 12.9886
35479299 13.1086
35479399 13.1998
35479499 13.2481
35479599 13.2556
35479699 13.3618
35479799 13.4334
35479899 13.477
35479999 13.6016
35480099 13.7008
35480199 13.7157
35480299 13.7486
35480399 13.8254
35480499 13.879
35480599 13.8553
35480699 13.7828
35480799 13.6878
35480899 13.5921
35480999 13.4985
35481099 13.3897
35481199 13.2876
35481299 13.3081
35481399 13.3695
35481499 13.5052
35481599 13.5587
35481699 13.6121
35481799 13.6589
35481899 13.7067
35481999 13.7985
35482099 13.9024
35482199 13.9915
35482299 14.0927
35482399 14.0915
35482499 13.9726
35482599 13.9421
35482699 13.9202
35482799 13.8689
35482899 13.7783
35482999 13.7031
35483099 13.6971
35483199 13.6269
35483299 13.5446
35483399 13.5359
35483499 13.6087
35483599 13.6407
35483699 13.7543
35483799 13.8595
35483899 13.9669
35483999 14.1074
35484099 14.2392
35484199 14.363
35484299 14.4663
35484399 14.6011
35484499 14.7261
35484599 14.7624
35484699 14.7505
35484799 14.6319
35484899 14.5179
35484999 14.4381
35485099 14.3344
35485199 14.2241
35485299 14.1199
35485399 14.0479
35485499 13.9454
35485599 13.8564
35485699 13.7569
35485799 13.642
35485899 13.5366
35485999 13.5185
35486099 13.534
35486199 13.4831
35486299 13.4033
35486399 13.3272
35486499 13.3017
35486599 13.2761
35486699 13.1972
35486799 13.1096
35486899 13.11
35486999 13.2123
35487099 13.3274
35487199 13.3996
35487299 13.4936
35487399 13.634
35487499 13.7681
35487599 13.9035
35487699 14.0401
35487799 14.1644
35487899 14.2565
35487999 14.3692
35488099 14.4971
35488199 14.5881
35488299 14.6358
35488399 14.712
35488499 14.7811
35488599 14.7526
35488699 14.7462
35488799 14.7366
35488899 14.6646
35488999 14.6142
35489099 14.6087
35489199 14.6357
35489299 14.7346
35489399 14.8176
35489499 14.83
35489599 14.8934
35489699 14.9463
35489799 14.9759
35489899 15.0186
35489999 15.0595
35490099 15.0526
35490199 15.0706
35490299 15.1406
35490399 15.2592
35490499 15.3356
35490599 15.276
35490699 15.2298
35490799 15.2871
35490899 15.3744
35490999 15.4503
35491099 15.3635
35491199 15.2481
35491299 15.1263
35491399 15.0615
35491499 15.0137
35491599 15.0235
35491699 15.0128
35491799 15.0596
35491899 15.1325
35491999 15.2098
35492099 15.3254
35492199 15.3772
35492299 15.3675
35492399 15.3161
35492499 15.1964
35492599 15.1784
35492699 15.2701
35492799 15.3554
35492899 15.4699
35492999 15.5576
35493099 15.636
35493199 15.704
35493299 15.8038
35493399 15.86
35493499 15.9822
35493599 16.0917
35493699 16.1433
35493799 16.1292
35493899 16.1716
35493999 16.2032
35494099 16.2536
35494199 16.349
35494299 16.4102
35494399 16.4888
35494499 16.5714
35494599 16.6612
35494699 16.6467
35494799 16.5176
35494899 16.4222
35494999 16.3332
35495099 16.2767
35495199 16.1914
35495299 16.0798
35495399 16.0753
35495499 16.1158
35495599 16.2032
35495699 16.3188
35495799 16.4276
35495899 16.4679
35495999 16.5057
35496099 16.5805
35496199 16.6782
35496299 16.7479
35496399 16.763
35496499 16.7041
35496599 16.5943
35496699 16.5331
35496799 16.547
35496899 16.463
35496999 16.3636
35497099 16.2479
35497199 16.1582
35497299 16.0402
35497399 15.9609
35497499 15.9922
35497599 16.0733
35497699 16.1624
35497799 16.2101
35497899 16.2057
35497999 16.2198
35498099 16.3279
35498199 16.4371
35498299 16.5277
35498399 16.5432
35498499 16.5122
35498599 16.5323
35498699 16.6296
35498799 16.7333
35498899 16.8226
35498999 16.9354
35499099 17.043
35499199 17.1558
35499299 17.2345
35499399 17.2504
35499499 17.2238
35499599 17.1455
35499699 17.1758
35499799 17.2223
35499899 17.2013
35499999 17.2485
35500099 17.3217
35500199 17.431
35500299 17.4457
35500399 17.4175
35500499 17.4935
35500599 17.5959
35500699 17.6683
35500799 17.7578
35500899 17.8524
35500999 17.9267
35501099 17.939
35501199 17.9033
35501299 17.8142
35501399 17.7118
35501499 17.6681
35501599 17.7093
35501699 17.7973
35501799 17.8376
35501899 17.9048
35501999 18.0063
35502099 18.0668
35502199 18.127
35502299 18.1181
35502399 18.062
35502499 17.9905
35502599 17.9
35502699 17.8982
35502799 17.979
35502899 18.0689
35502999 18.1693
35503099 18.2461
35503199 18.3152
35503299 18.3778
35503399 18.4446
35503499 18.4753
35503599 18.4647
35503699 18.3994
35503799 18.3
35503899 18.189
35503999 18.0422
35504099 17.9061
35504199 17.7881
35504299 17.642
35504399 17.4983
35504499 17.3579
35504599 17.2264
35504699 17.074
35504799 16.9744
35504899 17.0106
35504999 17.047
35505099 17.0548
35505199 17.0759
35505299 17.1269
35505399 17.08
35505499 17.0591
35505599 16.9582
35505699 16.8791
35505799 16.7594
35505899 16.6593
35505999 16.574
35506099 16.6
35506199 16.6602
35506299 16.7265
35506399 16.8142
35506499 16.9267
35506599 17.0154
35506699 17.0875
35506799 17.0407
35506899 17.0251
35506999 17.08
35507099 17.1807
35507199 17.268
35507299 17.3269
35507399 17.3377
35507499 17.318
35507599 17.3262
35507699 17.2108
35507799 17.0653
35507899 16.9518
35507999 16.9321
35508099 16.9841
35508199 16.9932
35508299 16.8997
35508399 16.8286
35508499 16.733
35508599 16.6942
35508699 16.6917
35508799 16.7077
35508899 16.7775
35508999 16.8726
35509099 16.8863
35509199 16.8757
35509299 16.8103
35509399 16.7378
35509499 16.6914
35509599 16.7329
35509699 16.7824
35509799 16.8082
35509899 16.7352
35509999 16.7044
35510099 16.6546
35510199 16.5565
35510299 16.4471
35510399 16.3314
35510499 16.1976
35510599 16.0609
35510699 15.9374
35510799 15.8093
35510899 15.7022
35510999 15.6012
35511099 15.4946
35511199 15.3835
35511299 15.3317
35511399 15.3237
35511499 15.26
35511599 15.1611
35511699 15.1128
35511799 15.0228
35511899 14.9651
35511999 14.957
35512099 14.9711
35512199 15.0302
35512299 15.1007
35512399 15.1019
35512499 15.0361
35512599 15.1043
35512699 15.1953
35512799 15.2183
35512899 15.2361
35512999 15.3041
35513099 15.3454
35513199 15.4617
35513299 15.5288
35513399 15.6373
35513499 15.602
35513599 15.49
35513699 15.4478
35513799 15.4457
35513899 15.4437
35513999 15.3719
35514099 15.3697
35514199 15.245
35514299 15.1326
35514399 15.0199
35514499 14.944
35514599 14.8589
35514699 14.729
35514799 14.6214
35514899 14.5238
35514999 14.4231
35515099 14.3031
35515199 14.2196
35515299 14.2452
35515399 14.2943
35515499 14.3894
35515599 14.4944
35515699 14.5981
35515799 14.6681
35515899 14.676
35515999 14.6456
35516099 14.6132
35516199 14.5793
35516299 14.5085
35516399 14.4719
35516499 14.4778
35516599 14.4179
35516699 14.3025
35516799 14.2565
35516899 14.2421
35516999 14.1984
35517099 14.1356
35517199 14.0232
35517299 13.9858
35517399 13.9211
35517499 13.8392
35517599 13.7338
35517699 13.6244
35517799 13.5328
35517899 13.5808
35517999 13.679
35518099 13.7608
35518199 13.8247
35518299 13.7954
35518399 13.7302
35518499 13.6979
35518599 13.6166
35518699 13.5034
35518799 13.4067
35518899 13.3653
35518999 13.321
35519099 13.2824
35519199 13.176
35519299 13.1047
35519399 13.0148
35519499 12.9183
35519599 12.8114
35519699 12.7541
35519799 12.7259
35519899 12.6498
35519999 12.6139
35520099 12.5969
35520199 12.5211
35520299 12.4102
35520399 12.3121
35520499 12.2909
35520599 12.3938
35520699 12.4618
35520799 12.4773
35520899 12.5468
35520999 12.5223
35521099 12.4358
35521199 12.3535
35521299 12.2726
35521399 12.283
35521499 12.2781
35521599 12.3225
35521699 12.3981
35521799 12.4921
35521899 12.6177
35521999 12.7177
35522099 12.786
35522199 12.8105
35522299 12.7464
35522399 12.665
35522499 12.577
35522599 12.4784
35522699 12.3861
35522799 12.327
35522899 12.2487
35522999 12.2463
35523099 12.2691
35523199 12.3559
35523299 12.4643
35523399 12.5342
35523499 12.686
35523599 12.8087
35523699 12.9008
35523799 12.9722
35523899 13.0969
35523999 13.239
35524099 13.333
35524199 13.4503
35524299 13.5415
35524399 13.5631
35524499 13.4768
35524599 13.3855
35524699 13.3124
35524799 13.2019
35524899 13.1495
35524999 13.0738
35525099 13.0002
35525199 12.9013
35525299 12.8029
35525399 12.7135
35525499 12.6414
35525599 12.5403
35525699 12.5052
35525799 12.649
35525899 12.6609
35525999 12.5627
35526099 12.465
35526199 12.372
35526299 12.3693
35526399 12.4383
35526499 12.478
35526599 12.5045
35526699 12.5573
35526799 12.5593
35526899 12.5183
35526999 12.4382
35527099 12.3478
35527199 12.3273
35527299 12.2857
35527399 12.2591
35527499 12.182
35527599 12.1103
35527699 12.0285
35527799 11.9431
35527899 11.9904
35527999 12.0684
35528099 12.0783
35528199 12.1372
35528299 12.157
35528399 12.1989
35528499 12.2603
35528599 12.3071
35528699 12.3201
35528799 12.354
35528899 12.3719
35528999 12.4846
35529099 12.5987
35529199 12.7159
35529299 12.8551
35529399 12.926
35529499 12.9945
35529599 13.1356
35529699 13.2529
35529799 13.3306
35529899 13.4115
35529999 13.4288
35530099 13.3649
35530199 13.2693
35530299 13.1574
35530399 13.0443
35530499 13.0103
35530599 13.022
35530699 12.9336
35530799 12.8332
35530899 12.8202
35530999 12.7995
35531099 12.8922
35531199 13.0008
35531299 12.9729
35531399 12.9753
35531499 13.0654
35531599 13.1821
35531699 13.3068
35531799 13.444
35531899 13.5063
35531999 13.5628
35532099 13.5647
35532199 13.5872
35532299 13.5751
35532399 13.5481
35532499 13.575
35532599 13.6014
35532699 13.7275
35532799 13.8332
35532899 13.9356
35532999 13.9731
35533099 14.062
35533199 14.1534
35533299 14.2478
35533399 14.3743
35533499 14.3972
35533599 14.3271
35533699 14.261
35533799 14.2376
35533899 14.1362
35533999 14.0704
35534099 14.0192
35534199 13.9865
35534299 13.9262
35534399 13.9133
35534499 14.0108
35534599 14.065
35534699 14.1817
35534799 14.2482
35534899 14.3429
35534999 14.3455
35535099 14.3591
35535199 14.4675
35535299 14.5253
35535399 14.4937
35535499 14.3792
35535599 14.27
35535699 14.1935
35535799 14.1376
35535899 14.0487
35535999 13.9844
35536099 13.919
35536199 13.9101
35536299 14.0025
35536399 14.0823
35536499 14.1859
35536599 14.2274
35536699 14.278
35536799 14.3312
35536899 14.3902
35536999 14.4667
35537099 14.5073
35537199 14.5582
35537299 14.6718
35537399 14.7868
35537499 14.8719
35537599 14.9868
35537699 15.0431
35537799 15.0467
35537899 15.0225
35537999 14.9736
35538099 14.9732
35538199 14.9397
35538299 14.9317
35538399 14.8938
35538499 14.7795
35538599 14.6753
35538699 14.5765
35538799 14.4794
35538899 14.3571
35538999 14.299
35539099 14.2224
35539199 14.13
35539299 14.2118
35539399 14.2219
35539499 14.246
35539599 14.2912
35539699 14.3813
35539799 14.5009
35539899 14.516
35539999 14.5026
35540099 14.4891
35540199 14.5192
35540299 14.6542
35540399 14.7554
35540499 14.8443
35540599 14.8061
35540699 14.7775
35540799 14.8163
35540899 14.8439
35540999 14.943
35541099 15.0235
35541199 15.0844
35541299 15.1694
35541399 15.2504
35541499 15.1998
35541599 15.196
35541699 15.1377
35541799 15.0408
35541899 14.9483
35541999 14.8354
35542099 14.8729
35542199 14.8913
35542299 14.992
35542399 15.1117
35542499 15.1172
35542599 15.0185
35542699 15.0181
35542799 14.9685
35542899 14.8766
35542999 14.7994
35543099 14.7653
35543199 14.6871
35543299 14.6012
35543399 14.6077
35543499 14.7355
35543599 14.7552
35543699 14.8694
35543799 14.8945
35543899 14.8521
35543999 14.7991
35544099 14.7981
35544199 14.7382
35544299 14.6888
35544399 14.5692
35544499 14.5067
35544599 14.512
35544699 14.5803
35544799 14.5867
35544899 14.5501
35544999 14.5412
35545099 14.5666
35545199 14.5832
35545299 14.5948
35545399 14.6601
35545499 14.6948
35545599 14.6654
35545699 14.7018
35545799 14.6549
35545899 14.5427
35545999 14.4257
35546099 14.3739
35546199 14.3558
35546299 14.2998
35546399 14.1853
35546499 14.0828
35546599 14.021
35546699 14.0506
35546799 14.0825
35546899 14.1227
35546999 14.1261
35547099 14.2058
35547199 14.2817
35547299 14.2964
35547399 14.2744
35547499 14.2696
35547599 14.2746
35547699 14.3379
35547799 14.3979
35547899 14.5111
35547999 14.6221
35548099 14.6926
35548199 14.7414
35548299 14.7965
35548399 14.865
35548499 14.9659
35548599 14.9687
35548699 15.0026
35548799 15.017
35548899 15.1099
35548999 15.2159
35549099 15.1842
35549199 15.1655
35549299 15.1771
35549399 15.2223
35549499 15.2812
35549599 15.2499
35549699 15.1607
35549799 15.0633
35549899 14.9329
35549999 14.8365
35550099 14.7954
35550199 14.8405
35550299 14.9097
35550399 14.9906
35550499 15.0435
35550599 15.0826
35550699 15.1514
35550799 15.1486
35550899 15.1389
35550999 15.1221
35551099 15.1925
35551199 15.3233
35551299 15.448
35551399 15.5666
35551499 15.617
35551599 15.7169
35551699 15.8151
35551799 15.8936
35551899 15.9944
35551999 15.895
35552099 15.7574
35552199 15.6324
35552299 15.5262
35552399 15.5002
35552499 15.5372
35552599 15.606
35552699 15.7109
35552799 15.7604
35552899 15.817
35552999 15.926
35553099 15.8982
35553199 15.7961
35553299 15.7674
35553399 15.682
35553499 15.6153
35553599 15.533
35553699 15.4376
35553799 15.342
35553899 15.2521
35553999 15.1565
35554099 15.0568
35554199 14.9281
35554299 14.8149
35554399 14.6957
35554499 14.5787
35554599 14.4579
35554699 14.3715
35554799 14.4026
35554899 14.4807
35554999 14.5323
35555099 14.6023
35555199 14.6869
35555299 14.7835
35555399 14.8765
35555499 14.9701
35555599 15.0481
35555699 14.998
35555799 14.901
35555899 14.8183
35555999 14.7829
35556099 14.8223
35556199 14.8619
35556299 14.8428
35556399 14.8868
35556499 14.9157
35556599 14.89
35556699 14.8624
35556799 14.7961
35556899 14.746
35556999 14.7852
35557099 14.7627
35557199 14.694
35557299 14.6186
35557399 14.5022
35557499 14.4174
35557599 14.3384
35557699 14.3201
35557799 14.323
35557899 14.3553
35557999 14.3715
35558099 14.3622
35558199 14.28
35558299 14.2627
35558399 14.2456
35558499 14.2154
35558599 14.2753
35558699 14.2428
35558799 14.1707
35558899 14.0522
35558999 13.9823
35559099 13.9706
35559199 13.9877
35559299 13.9625
35559399 14.0625
35559499 14.0957
35559599 14.1101
35559699 14.0114
35559799 13.9949
35559899 13.9477
35559999 13.8452
35560099 13.8185
35560199 13.8919
35560299 13.9195
35560399 14.0309
35560499 14.1236
35560599 14.2433
35560699 14.3522
35560799 14.4415
35560899 14.5602
35560999 14.6486
35561099 14.7008
35561199 14.7129
35561299 14.6537
35561399 14.5758
35561499 14.531
35561599 14.5873
35561699 14.5656
35561799 14.4677
35561899 14.3597
35561999 14.2737
35562099 14.2504
35562199 14.2089
35562299 14.1868
35562399 14.0732
35562499 13.9543
35562599 13.8419
35562699 13.7388
35562799 13.8192
35562899 13.9557
35562999 14.0027
35563099 13.9956
35563199 14.0321
35563299 14.0493
35563399 14.0282
35563499 14.0847
35563599 14.2004
35563699 14.2897
35563799 14.2789
35563899 14.3299
35563999 14.4049
35564099 14.5034
35564199 14.486
35564299 14.5041
35564399 14.4634
35564499 14.3397
35564599 14.2384
35564699 14.1302
35564799 14.1251
35564899 14.1772
35564999 14.2921
35565099 14.4261
35565199 14.5495
35565299 14.6719
35565399 14.7449
35565499 14.6865
35565599 14.6229
35565699 14.5186
35565799 14.4216
35565899 14.2949
35565999 14.1863
35566099 14.1121
35566199 14.1164
35566299 14.0919
35566399 14.0291
35566499 14.1256
35566599 14.1237
35566699 14.0541
35566799 14.0616
35566899 14
35566999 13.9183
35567099 13.809
35567199 13.7118
35567299 13.6325
35567399 13.5279
35567499 13.4475
35567599 13.4274
35567699 13.5366
35567799 13.6487
35567899 13.7972
35567999 13.9241
35568099 13.9541
35568199 13.9726
35568299 14.0189
35568399 14.0864
35568499 14.0837
35568599 14.0209
35568699 14.0415
35568799 14.1527
35568899 14.2035
35568999 14.2249
35569099 14.2106
35569199 14.2154
35569299 14.2799
35569399 14.3817
35569499 14.3945
35569599 14.4552
35569699 14.5567
35569799 14.6669
35569899 14.7793
35569999 14.8844
35570099 14.9753
35570199 15.0189
35570299 15.0649
35570399 15.0813
35570499 15.0173
35570599 14.9309
35570699 14.8116
35570799 14.6984
35570899 14.6002
35570999 14.4917
35571099 14.4528
35571199 14.4135
35571299 14.3096
35571399 14.2376
35571499 14.1369
35571599 14.1012
35571699 14.0347
35571799 13.9718
35571899 13.8921
35571999 13.8962
35572099 13.9826
35572199 14.1034
35572299 14.2193
35572399 14.3065
35572499 14.3068
35572599 14.3672
35572699 14.4763
35572799 14.5908
35572899 14.7101
35572999 14.8203
35573099 14.9122
35573199 15.0054
35573299 15.0849
35573399 15.1345
35573499 15.1076
35573599 15.0785
35573699 14.977
35573799 14.9028
35573899 14.8562
35573999 14.8599
35574099 14.9093
35574199 14.9834
35574299 14.9751
35574399 14.9496
35574499 14.8928
35574599 14.798
35574699 14.7238
35574799 14.621
35574899 14.5505
35574999 14.5479
35575099 14.6001
35575199 14.5208
35575299 14.4179
35575399 14.3934
35575499 14.449
35575599 14.5735
35575699 14.5391
35575799 14.4317
35575899 14.3918
35575999 14.4391
35576099 14.5698
35576199 14.6873
35576299 14.8089
35576399 14.8289
35576499 14.9362
35576599 15.047
35576699 15.1052
35576799 15.0727
35576899 14.9943
35576999 14.9133
35577099 14.849
35577199 14.7654
35577299 14.7514
35577399 14.6964
35577499 14.6027
35577599 14.5073
35577699 14.5929
35577799 14.6582
35577899 14.7559
35577999 14.8571
35578099 14.938
35578199 14.982
35578299 14.9106
35578399 14.7882
35578499 14.696
35578599 14.6464
35578699 14.5302
35578799 14.4559
35578899 14.4636
35578999 14.5796
35579099 14.6525
35579199 14.7452
35579299 14.8693
35579399 14.9629
35579499 15.066
35579599 15.1656
35579699 15.1824
35579799 15.2034
35579899 15.1667
35579999 15.0864
35580099 15.0533
35580199 15.0246
35580299 14.9795
35580399 14.9244
35580499 14.858
35580599 14.7668
35580699 14.6662
35580799 14.5984
35580899 14.5516
35580999 14.4688
35581099 14.365
35581199 14.3457
35581299 14.4579
35581399 14.5456
35581499 14.6636
35581599 14.7787
35581699 14.8649
35581799 14.8864
35581899 14.9924
35581999 15.0912
35582099 15.1564
35582199 15.2835
35582299 15.3713
35582399 15.471
35582499 15.5951
35582599 15.7082
35582699 15.7839
35582799 15.881
35582899 15.9806
35582999 16.0732
35583099 16.1801
35583199 16.1902
35583299 16.2757
35583399 16.31
35583499 16.3144
35583599 16.2435
35583699 16.3288
35583799 16.3754
35583899 16.4176
35583999 16.5149
35584099 16.5779
35584199 16.5622
35584299 16.4714
35584399 16.4286
35584499 16.4302
35584599 16.4101
35584699 16.3976
35584799 16.3407
35584899 16.2849
35584999 16.262
35585099 16.3754
35585199 16.4897
35585299 16.5903
35585399 16.6066
35585499 16.5854
35585599 16.533
35585699 16.426
35585799 16.3426
35585899 16.335
35585999 16.2621
35586099 16.1557
35586199 16.0723
35586299 16.0519
35586399 15.9989
35586499 15.9345
35586599 15.9639
35586699 16.0248
35586799 16.0942
35586899 16.0617
35586999 16.0049
35587099 15.9023
35587199 15.7716
35587299 15.6918
35587399 15.5659
35587499 15.4568
35587599 15.3892
35587699 15.2839
35587799 15.1837
35587899 15.148
35587999 15.1068
35588099 14.9851
35588199 14.954
35588299 14.9643
35588399 15.082
35588499 15.2143
35588599 15.299
35588699 15.4138
35588799 15.5169
35588899 15.5596
35588999 15.5932
35589099 15.5839
35589199 15.4846
35589299 15.3669
35589399 15.3203
35589499 15.2802
35589599 15.2722
35589699 15.3513
35589799 15.4614
35589899 15.5793
35589999 15.6688
35590099 15.6193
35590199 15.6163
35590299 15.7119
35590399 15.8223
35590499 15.9323
35590599 15.9919
35590699 16.0253
35590799 15.992
35590899 15.8866
35590999 15.9066
35591099 15.9395
35591199 15.9633
35591299 15.9065
35591399 15.8263
35591499 15.7647
35591599 15.7418
35591699 15.6822
35591799 15.6597
35591899 15.6061
35591999 15.4831
35592099 15.3532
35592199 15.2456
35592299 15.1281
35592399 15.0095
35592499 14.8789
35592599 14.7734
35592699 14.811
35592799 14.9005
35592899 15.0152
35592999 15.1159
35593099 15.167
35593199 15.1758
35593299 15.0778
35593399 15.0742
35593499 15.1288
35593599 15.1839
35593699 15.2341
35593799 15.1464
35593899 15.0294
35593999 14.9624
35594099 14.9724
35594199 15.0376
35594299 15.0798
35594399 15.0084
35594499 14.9473
35594599 14.839
35594699 14.799
35594799 14.6932
35594899 14.6359
35594999 14.5689
35595099 14.4532
35595199 14.3611
35595299 14.2606
35595399 14.2444
35595499 14.2087
35595599 14.2302
35595699 14.3052
35595799 14.3948
35595899 14.5244
35595999 14.6355
35596099 14.6748
35596199 14.6812
35596299 14.6536
35596399 14.6782
35596499 14.6924
35596599 14.6375
35596699 14.5602
35596799 14.5603
35596899 14.5684
35596999 14.6802
35597099 14.78
35597199 14.7634
35597299 14.6755
35597399 14.5918
35597499 14.66
35597599 14.7184
35597699 14.7498
35597799 14.6956
35597899 14.5772
35597999 14.4619
35598099 14.4067
35598199 14.4051
35598299 14.4132
35598399 14.444
35598499 14.468
35598599 14.573
35598699 14.4999
35598799 14.3856
35598899 14.3447
35598999 14.275
35599099 14.1568
35599199 14.0867
35599299 14.0827
35599399 14.1233
35599499 14.1844
35599599 14.2479
35599699 14.3214
35599799 14.2926
35599899 14.2107
35599999 14.2091
35600099 14.2202
35600199 14.1823
35600299 14.0888
35600399 14.0291
35600499 13.9414
35600599 13.8852
35600699 13.8771
35600799 13.8947
35600899 13.9762
35600999 14.1045
35601099 14.1885
35601199 14.2379
35601299 14.2993
35601399 14.4081
35601499 14.4914
35601599 14.5735
35601699 14.6266
35601799 14.6478
35601899 14.6856
35601999 14.6503
35602099 14.6796
35602199 14.813
35602299 14.8643
35602399 14.8645
35602499 14.7906
35602599 14.6725
35602699 14.6853
35602799 14.7832
35602899 14.7614
35602999 14.7193
35603099 14.6509
35603199 14.5544
35603299 14.4263
35603399 14.3084
35603499 14.2772
35603599 14.2794
35603699 14.3738
35603799 14.4033
35603899 14.37
35603999 14.3233
35604099 14.2882
35604199 14.2015
35604299 14.1125
35604399 14.0484
35604499 13.9738
35604599 13.8644
35604699 13.7824
35604799 13.7256
35604899 13.6566
35604999 13.5731
35605099 13.5706
35605199 13.5581
35605299 13.476
35605399 13.4484
35605499 13.4066
35605599 13.3351
35605699 13.3072
35605799 13.2505
35605899 13.2192
35605999 13.3197
35606099 13.4599
35606199 13.5691
35606299 13.6903
35606399 13.758
35606499 13.7132
35606599 13.6683
35606699 13.6763
35606799 13.7079
35606899 13.7917
35606999 13.7642
35607099 13.7062
35607199 13.6395
35607299 13.5322
35607399 13.4735
35607499 13.4826
35607599 13.547
35607699 13.6851
35607799 13.7879
35607899 13.7118
35607999 13.6006
35608099 13.505
35608199 13.4128
35608299 13.3986
35608399 13.3892
35608499 13.3683
35608599 13.3709
35608699 13.2896
35608799 13.2724
35608899 13.1782
35608999 13.1162
35609099 13.0141
35609199 12.9215
35609299 12.988
35609399 13.1173
35609499 13.2568
35609599 13.3804
35609699 13.4853
35609799 13.6198
35609899 13.7201
35609999 13.7102
35610099 13.6467
35610199 13.6106
35610299 13.5299
35610399 13.416
35610499 13.3355
35610599 13.2547
35610699 13.2723
35610799 13.4049
35610899 13.5442
35610999 13.6747
35611099 13.7349
35611199 13.8461
35611299 13.9661
35611399 14.0171
35611499 13.9309
35611599 13.8473
35611699 13.7965
35611799 13.7062
35611899 13.5929
35611999 13.4888
35612099 13.3813
35612199 13.3019
35612299 13.216
35612399 13.2379
35612499 13.34
35612599 13.4708
35612699 13.5621
35612799 13.5541
35612899 13.4639
35612999 13.4304
35613099 13.3669
35613199 13.2892
35613299 13.2024
35613399 13.1494
35613499 13.1503
35613599 13.0724
35613699 12.9664
35613799 12.8614
35613899 12.8308
35613999 12.8359
35614099 12.8125
35614199 12.7189
35614299 12.6369
35614399 12.6499
35614499 12.7102
35614599 12.7563
35614699 12.8286
35614799 12.8727
35614899 12.9225
35614999 13.0305
35615099 13.1398
35615199 13.219
35615299 13.3334
35615399 13.3898
35615499 13.5264
35615599 13.6635
35615699 13.7899
35615799 13.8734
35615899 13.9633
35615999 14.0222
35616099 14.1209
35616199 14.207
35616299 14.3312
35616399 14.4661
35616499 14.507
35616599 14.541
35616699 14.4455
35616799 14.3627
35616899 14.2494
35616999 14.1528
35617099 14.0813
35617199 14.0293
35617299 13.9329
35617399 13.9488
35617499 13.9934
35617599 13.9736
35617699 13.9674
35617799 13.9849
35617899 14.0032
35617999 13.9707
35618099 14.0675
35618199 14.1344
35618299 14.1485
35618399 14.2019
35618499 14.296
35618599 14.4102
35618699 14.4721
35618799 14.5675
35618899 14.6955
35618999 14.811
35619099 14.9232
35619199 14.9994
35619299 15.055
35619399 15.1592
35619499 15.2134
35619599 15.2464
35619699 15.2737
35619799 15.3622
35619899 15.4522
35619999 15.5603
35620099 15.6087
35620199 15.5795
35620299 15.4817
35620399 15.4268
35620499 15.3364
35620599 15.2711
35620699 15.1532
35620799 15.1127
35620899 15.1186
35620999 15.1902
35621099 15.2309
35621199 15.3075
35621299 15.4064
35621399 15.5059
35621499 15.5224
35621599 15.5878
35621699 15.689
35621799 15.7344
35621899 15.7308
35621999 15.7097
35622099 15.6685
35622199 15.5545
35622299 15.5614
35622399 15.6225
35622499 15.7114
35622599 15.7076
35622699 15.6769
35622799 15.6348
35622899 15.6258
35622999 15.5916
35623099 15.4899
35623199 15.4236
35623299 15.4706
35623399 15.5919
35623499 15.7011
35623599 15.802
35623699 15.8593
35623799 15.8233
35623899 15.734
35623999 15.6216
35624099 15.5103
35624199 15.4335
35624299 15.3948
35624399 15.3923
35624499 15.308
35624599 15.1817
35624699 15.0545
35624799 14.9425
35624899 14.8146
35624999 14.6888
35625099 14.5674
35625199 14.4633
35625299 14.4756
35625399 14.4141
35625499 14.3057
35625599 14.1911
35625699 14.0721
35625799 13.9563
35625899 13.8998
35625999 13.8094
35626099 13.6921
35626199 13.6738
35626299 13.6525
35626399 13.5525
35626499 13.452
35626599 13.3843
35626699 13.3514
35626799 13.3107
35626899 13.3661
35626999 13.4675
35627099 13.5926
35627199 13.6119
35627299 13.6167
35627399 13.6825
35627499 13.8018
35627599 13.9206
35627699 13.9557
35627799 14.0408
35627899 14.1653
35627999 14.2599
35628099 14.3961
35628199 14.4921
35628299 14.5953
35628399 14.6406
35628499 14.728
35628599 14.8178
35628699 14.7924
35628799 14.7535
35628899 14.7032
35628999 14.6095
35629099 14.5331
35629199 14.4305
35629299 14.354
35629399 14.2546
35629499 14.1905
35629599 14.2956
35629699 14.403
35629799 14.3948
35629899 14.2941
35629999 14.2243
35630099 14.1219
35630199 14.0283
35630299 13.9215
35630399 13.8299
35630499 13.7253
35630599 13.6106
35630699 13.4945
35630799 13.3968
35630899 13.4407
35630999 13.5595
35631099 13.6436
35631199 13.6531
35631299 13.6097
35631399 13.5424
35631499 13.4887
35631599 13.5006
35631699 13.4684
35631799 13.3791
35631899 13.2781
35631999 13.2418
35632099 13.2662
35632199 13.3947
35632299 13.4667
35632399 13.5087
35632499 13.6177
35632599 13.7097
35632699 13.8318
35632799 13.972
35632899 14.0973
35632999 14.2136
35633099 14.2984
35633199 14.3972
35633299 14.3817
35633399 14.311
35633499 14.1864
35633599 14.0684
35633699 13.9482
35633799 13.8273
35633899 13.7322
35633999 13.6205
35634099 13.5261
35634199 13.4122
35634299 13.2947
35634399 13.2303
35634499 13.2835
35634599 13.3391
35634699 13.2886
35634799 13.247
35634899 13.3059
35634999 13.3267
35635099 13.253
35635199 13.1864
35635299 13.1089
35635399 13.0608
35635499 12.986
35635599 12.8744
35635699 12.7653
35635799 12.6717
35635899 12.5662
35635999 12.4933
35636099 12.408
35636199 12.4057
35636299 12.3964
35636399 12.4268
35636499 12.5072
35636599 12.6374
35636699 12.7403
35636799 12.7981
35636899 12.9253
35636999 12.9582
35637099 13.031
35637199 13.1169
35637299 13.22
35637399 13.3202
35637499 13.4249
35637599 13.5478
35637699 13.6884
35637799 13.8149
35637899 13.8971
35637999 13.8783
35638099 13.8675
35638199 13.7674
35638299 13.6494
35638399 13.559
35638499 13.5115
35638599 13.4368
35638699 13.4107
35638799 13.3509
35638899 13.2936
35638999 13.1931
35639099 13.0893
35639199 12.9953
35639299 12.9897
35639399 12.9993
35639499 13.0174
35639599 13.0172
35639699 12.9931
35639799 12.9947
35639899 13.0736
35639999 13.1183
35640099 13.1958
35640199 13.1975
35640299 13.2179
35640399 13.331
35640499 13.3487
35640599 13.2596
35640699 13.2176
35640799 13.3233
35640899 13.4516
35640999 13.5847
35641099 13.6691
35641199 13.7744
35641299 13.8572
35641399 13.8018
35641499 13.6855
35641599 13.5869
35641699 13.4771
35641799 13.4309
35641899 13.3248
35641999 13.3224
35642099 13.3679
35642199 13.4184
35642299 13.4568
35642399 13.4888
35642499 13.5973
35642599 13.7232
35642699 13.8312
35642799 13.9287
35642899 13.9385
35642999 13.8986
35643099 13.8332
35643199 13.8324
35643299 13.8712
35643399 13.997
35643499 14.1293
35643599 14.2585
35643699 14.3226
35643799 14.2512
35643899 14.2108
35643999 14.2483
35644099 14.3417
35644199 14.3763
35644299 14.3688
35644399 14.4531
35644499 14.4789
35644599 14.5603
35644699 14.6873
35644799 14.7829
35644899 14.7601
35644999 14.7974
35645099 14.7839
35645199 14.803
35645299 14.8749
35645399 14.9907
35645499 15.1194
35645599 15.1261
35645699 15.1739
35645799 15.2167
35645899 15.2125
35645999 15.1179
35646099 15.0023
35646199 14.8999
35646299 14.9369
35646399 14.9936
35646499 15.0396
35646599 15.0635
35646699 15.061
35646799 14.9682
35646899 14.9
35646999 14.7819
35647099 14.7378
35647199 14.732
35647299 14.6927
35647399 14.714
35647499 14.6411
35647599 14.5644
35647699 14.5075
35647799 14.4037
35647899 14.3063
35647999 14.2945
35648099 14.3201
35648199 14.3326
35648299 14.2373
35648399 14.1482
35648499 14.1235
35648599 14.0232
35648699 13.9518
35648799 13.8651
35648899 13.875
35648999 13.8694
35649099 13.8603
35649199 13.8764
35649299 13.8597
35649399 13.8805
35649499 13.8003
35649599 13.8057
35649699 13.8873
35649799 13.9759
35649899 14.0495
35649999 14.1771
35650099 14.181
35650199 14.1139
35650299 14.054
35650399 13.9928
35650499 13.8787
35650599 13.7636
35650699 13.6626
35650799 13.6735
35650899 13.7806
35650999 13.8827
35651099 13.9988
35651199 14.0983
35651299 14.1618
35651399 14.1432
35651499 14.2231
35651599 14.3133
35651699 14.3903
35651799 14.3642
35651899 14.3345
35651999 14.4047
35652099 14.3847
35652199 14.3488
35652299 14.2476
35652399 14.2009
35652499 14.1765
35652599 14.109
35652699 14.0877
35652799 14.0107
35652899 13.941
35652999 13.9079
35653099 13.8396
35653199 13.8461
35653299 13.9262
35653399 14.0641
35653499 14.1533
35653599 14.1742
35653699 14.1965
35653799 14.1994
35653899 14.1082
35653999 14.0461
35654099 14.0002
35654199 14.0323
35654299 14.1128
35654399 14.1777
35654499 14.178
35654599 14.2758
35654699 14.3869
35654799 14.4655
35654899 14.5347
35654999 14.5493
35655099 14.5448
35655199 14.5531
35655299 14.5928
35655399 14.608
35655499 14.7081
35655599 14.7774
35655699 14.7531
35655799 14.6936
35655899 14.6091
35655999 14.4948
35656099 14.3769
35656199 14.2735
35656299 14.1774
35656399 14.1749
35656499 14.2587
35656599 14.3713
35656699 14.3912
35656799 14.3177
35656899 14.2068
35656999 14.0978
35657099 14.0388
35657199 14.017
35657299 13.9759
35657399 14.0773
35657499 14.1746
35657599 14.2842
35657699 14.4159
35657799 14.5522
35657899 14.6273
35657999 14.5786
35658099 14.5225
35658199 14.5601
35658299 14.5286
35658399 14.6068
35658499 14.7281
35658599 14.7532
35658699 14.7539
35658799 14.6711
35658899 14.7513
35658999 14.7688
35659099 14.7868
35659199 14.8971
35659299 14.8922
35659399 14.8821
35659499 14.8538
35659599 14.8331
35659699 14.7433
35659799 14.6498
35659899 14.597
35659999 14.5774
35660099 14.544
35660199 14.4434
35660299 14.3905
35660399 14.341
35660499 14.3624
35660599 14.319
35660699 14.2279
35660799 14.1976
35660899 14.2962
35660999 14.3741
35661099 14.4978
35661199 14.578
35661299 14.671
35661399 14.7534
35661499 14.8478
35661599 14.9404
35661699 15.0138
35661799 15.0327
35661899 14.9701
35661999 14.9147
35662099 14.8549
35662199 14.8199
35662299 14.8654
35662399 14.8765
35662499 14.9253
35662599 14.8751
35662699 14.778
35662799 14.6676
35662899 14.5622
35662999 14.4572
35663099 14.4419
35663199 14.5169
35663299 14.5965
35663399 14.6956
35663499 14.805
35663599 14.9095
35663699 14.9708
35663799 15.0216
35663899 15.097
35663999 15.0922
35664099 15.0488
35664199 15.0591
35664299 15.0278
35664399 15.0171
35664499 15.0635
35664599 15.0871
35664699 15.138
35664799 15.1993
35664899 15.1081
35664999 15.1146
35665099 15.1645
35665199 15.1317
35665299 15.0708
35665399 15.0613
35665499 15.0059
35665599 15.0514
35665699 15.1533
35665799 15.1942
35665899 15.2947
35665999 15.4015
35666099 15.523
35666199 15.5182
35666299 15.4826
35666399 15.4717
35666499 15.5395
35666599 15.5906
35666699 15.5888
35666799 15.5912
35666899 15.5336
35666999 15.4682
35667099 15.5739
35667199 15.6683
35667299 15.7712
35667399 15.8113
35667499 15.7842
35667599 15.7847
35667699 15.7051
35667799 15.6115
35667899 15.5943
35667999 15.6131
35668099 15.5808
35668199 15.5296
35668299 15.5622
35668399 15.6185
35668499 15.6896
35668599 15.6187
35668699 15.5296
35668799 15.403
35668899 15.3584
35668999 15.2675
35669099 15.1758
35669199 15.0459
35669299 15.0272
35669399 15.0698
35669499 15.121
35669599 15.037
35669699 14.9271
35669799 14.8006
35669899 14.7171
35669999 14.6094
35670099 14.5605
35670199 14.5168
35670299 14.5231
35670399 14.5115
35670499 14.4025
35670599 14.3063
35670699 14.2593
35670799 14.1749
35670899 14.1102
35670999 14.0597
35671099 14.0727
35671199 14.0521
35671299 14.0006
35671399 13.9895
35671499 13.9223
35671599 13.8754
35671699 13.93
35671799 14.0341
35671899 14.144
35671999 14.2759
35672099 14.3984
35672199 14.5238
35672299 14.6223
35672399 14.6999
35672499 14.6404
35672599 14.5519
35672699 14.4694
35672799 14.4147
35672899 14.4726
35672999 14.5792
35673099 14.6042
35673199 14.6835
35673299 14.7556
35673399 14.8537
35673499 14.9879
35673599 15.1134
35673699 15.2425
35673799 15.3305
35673899 15.3902
35673999 15.453
35674099 15.424
35674199 15.3853
35674299 15.3393
35674399 15.2357
35674499 15.1236
35674599 15.0221
35674699 14.9458
35674799 14.844
35674899 14.7621
35674999 14.7304
35675099 14.6124
35675199 14.5003
35675299 14.39
35675399 14.402
35675499 14.4668
35675599 14.5367
35675699 14.5116
35675799 14.4704
35675899 14.4248
35675999 14.3152
35676099 14.2309
35676199 14.1433
35676299 14.0305
35676399 13.9213
35676499 13.9362
35676599 13.8513
35676699 13.8227
35676799 13.7772
35676899 13.6896
35676999 13.6193
35677099 13.5505
35677199 13.5281
35677299 13.5481
35677399 13.5195
35677499 13.5339
35677599 13.4962
35677699 13.4236
35677799 13.3347
35677899 13.2332
35677999 13.1682
35678099 13.2838
35678199 13.4269
35678299 13.5182
35678399 13.5348
35678499 13.6365
35678599 13.7764
35678699 13.7743
35678799 13.6772
35678899 13.5777
35678999 13.5267
35679099 13.4644
35679199 13.3704
35679299 13.2675
35679399 13.1592
35679499 13.0763
35679599 13.1253
35679699 13.2404
35679799 13.3205
35679899 13.4018
35679999 13.5337
35680099 13.6452
35680199 13.7647
35680299 13.7688
35680399 13.7073
35680499 13.6555
35680599 13.6277
35680699 13.6241
35680799 13.5534
35680899 13.5368
35680999 13.5829
35681099 13.593
35681199 13.5509
35681299 13.4824
35681399 13.3956
35681499 13.3578
35681599 13.2767
35681699 13.2066
35681799 13.1104
35681899 13.0274
35681999 12.9319
35682099 12.8264
35682199 12.7426
35682299 12.7717
35682399 12.7511
35682499 12.6915
35682599 12.6808
35682699 12.6253
35682799 12.546
35682899 12.4665
35682999 12.4928
35683099 12.6099
35683199 12.706
35683299 12.6957
35683399 12.5908
35683499 12.5201
35683599 12.4151
35683699 12.3949
35683799 12.3848
35683899 12.4544
35683999 12.5869
35684099 12.6673
35684199 12.6141
35684299 12.5446
35684399 12.4571
35684499 12.458
35684599 12.564
35684699 12.562
35684799 12.6569
35684899 12.7655
35684999 12.8787
35685099 13.026
35685199 13.1643
35685299 13.2757
35685399 13.3185
35685499 13.3034
35685599 13.2986
35685699 13.3536
35685799 13.4975
35685899 13.6244
35685999 13.7247
35686099 13.859
35686199 13.9843
35686299 14.0481
35686399 14.1118
35686499 14.2155
35686599 14.3285
35686699 14.3954
35686799 14.3401
35686899 14.2535
35686999 14.1465
35687099 14.0378
35687199 13.9432
35687299 13.8721
35687399 13.7811
35687499 13.735
35687599 13.6325
35687699 13.5793
35687799 13.5326
35687899 13.4523
35687999 13.3974
35688099 13.3204
35688199 13.2452
35688299 13.2114
35688399 13.1721
35688499 13.0982
35688599 13.0669
35688699 13.0758
35688799 13.2184
35688899 13.3664
35688999 13.4751
35689099 13.5696
35689199 13.5668
35689299 13.5183
35689399 13.4767
35689499 13.4421
35689599 13.4696
35689699 13.5333
35689799 13.6465
35689899 13.7258
35689999 13.7584
35690099 13.8348
35690199 13.9245
35690299 13.9696
35690399 14.0874
35690499 14.1806
35690599 14.2593
35690699 14.2961
35690799 14.3642
35690899 14.4444
35690999 14.4976
35691099 14.6196
35691199 14.7466
35691299 14.7828
35691399 14.814
35691499 14.8949
35691599 14.9625
35691699 15.0733
35691799 15.1708
35691899 15.1628
35691999 15.1019
35692099 15.0462
35692199 14.9251
35692299 14.8848
35692399 14.9481
35692499 15.0269
35692599 15.0396
35692699 15.1558
35692799 15.2562
35692899 15.2594
35692999 15.2571
35693099 15.2919
35693199 15.3841
35693299 15.396
35693399 15.4437
35693499 15.4434
35693599 15.5074
35693699 15.5359
35693799 15.5467
35693899 15.5741
35693999 15.6124
35694099 15.5997
35694199 15.6186
35694299 15.7161
35694399 15.8191
35694499 15.94
35694599 16.0457
35694699 16.1493
35694799 16.1964
35694899 16.1582
35694999 16.166
35695099 16.2598
35695199 16.3212
35695299 16.2669
35695399 16.1836
35695499 16.1019
35695599 16.0521
35695699 16.1013
35695799 16.1933
35695899 16.1434
35695999 16.0089
35696099 15.911
35696199 15.8382
35696299 15.7196
35696399 15.5927
35696499 15.4538
35696599 15.3377
35696699 15.2676
35696799 15.1728
35696899 15.059
35696999 14.9377
35697099 14.8357
35697199 14.7284
35697299 14.6425
35697399 14.5627
35697499 14.5519
35697599 14.5753
35697699 14.6906
35697799 14.8099
35697899 14.9256
35697999 15.026
35698099 15.1471
35698199 15.277
35698299 15.3949
35698399 15.4885
35698499 15.5569
35698599 15.5201
35698699 15.5008
35698799 15.5651
35698899 15.6917
35698999 15.7425
35699099 15.6839
35699199 15.5827
35699299 15.4975
35699399 15.4594
35699499 15.4355
35699599 15.32
35699699 15.2153
35699799 15.1354
35699899 15.0444
35699999 15.0055
35700099 15.0374
35700199 15.0528
35700299 15.0762
35700399 15.1856
35700499 15.2884
35700599 15.4043
35700699 15.4471
35700799 15.4641
35700899 15.441
35700999 15.4545
35701099 15.4064
35701199 15.2822
35701299 15.2525
35701399 15.1883
35701499 15.2667
35701599 15.3794
35701699 15.3967
35701799 15.4908
35701899 15.5954
35701999 15.6932
35702099 15.7965
35702199 15.8812
35702299 15.941
35702399 16.0378
35702499 16.0894
35702599 16.0425
35702699 15.9451
35702799 15.8358
35702899 15.8062
35702999 15.7938
35703099 15.758
35703199 15.6826
35703299 15.6669
35703399 15.6193
35703499 15.5302
35703599 15.3959
35703699 15.2742
35703799 15.1564
35703899 15.1034
35703999 15.0462
35704099 15.0455
35704199 15.0186
35704299 14.9092
35704399 14.7898
35704499 14.7177
35704599 14.6968
35704699 14.6969
35704799 14.7373
35704899 14.7345
35704999 14.7545
35705099 14.7165
35705199 14.7015
35705299 14.644
35705399 14.5227
35705499 14.4419
35705599 14.374
35705699 14.2527
35705799 14.2301
35705899 14.2011
35705999 14.1242
35706099 14.0887
35706199 14.0287
35706299 13.9769
35706399 14.0673
35706499 14.0398
35706599 14.003
35706699 14.0341
35706799 14.1024
35706899 14.2434
35706999 14.3604
35707099 14.4146
35707199 14.3423
35707299 14.232
35707399 14.1286
35707499 14.0699
35707599 14.026
35707699 14.0982
35707799 14.1518
35707899 14.1377
35707999 14.0603
35708099 14.0089
35708199 14.0235
35708299 14.0675
35708399 14.1467
35708499 14.2079
35708599 14.1741
35708699 14.0599
35708799 13.9388
35708899 13.8538
35708999 13.7369
35709099 13.6207
35709199 13.5298
35709299 13.4378
35709399 13.3212
35709499 13.3545
35709599 13.4196
35709699 13.5687
35709799 13.7116
35709899 13.8364
35709999 13.9653
35710099 14.0849
35710199 14.1944
35710299 14.1147
35710399 14.1054
35710499 14.0012
35710599 13.8917
35710699 13.831
35710799 13.838
35710899 13.8064
35710999 13.739
35711099 13.6543
35711199 13.581
35711299 13.5328
35711399 13.5115
35711499 13.4397
35711599 13.3421
35711699 13.226
35711799 13.1205
35711899 13.0354
35711999 12.9684
35712099 12.8854
35712199 12.8075
35712299 12.7638
35712399 12.7516
35712499 12.7183
35712599 12.7964
35712699 12.8969
35712799 13.0203
35712899 13.1454
35712999 13.2793
35713099 13.3749
35713199 13.4819
35713299 13.6141
35713399 13.6914
35713499 13.8294
35713599 13.9734
35713699 14.1036
35713799 14.1798
35713899 14.296
35713999 14.3996
35714099 14.4541
35714199 14.5807
35714299 14.6826
35714399 14.7717
35714499 14.8628
35714599 14.9545
35714699 15.0679
35714799 15.1626
35714899 15.1381
35714999 15.0183
35715099 15.0155
35715199 14.9261
35715299 14.8218
35715399 14.7008
35715499 14.5812
35715599 14.4902
35715699 14.3648
35715799 14.2477
35715899 14.1646
35715999 14.122
35716099 14.0432
35716199 14.0077
35716299 13.9943
35716399 13.985
35716499 13.9996
35716599 14.1165
35716699 14.2254
35716799 14.2277
35716899 14.1372
35716999 14.0477
35717099 13.9416
35717199 13.8507
35717299 13.8351
35717399 13.946
35717499 13.9863
35717599 14.0448
35717699 14.1686
35717799 14.2291
35717899 14.3496
35717999 14.3806
35718099 14.4296
35718199 14.4656
35718299 14.52
35718399 14.5004
35718499 14.5238
35718599 14.6227
35718699 14.6894
35718799 14.7815
35718899 14.7833
35718999 14.751
35719099 14.6742
35719199 14.6809
35719299 14.7265
35719399 14.8082
35719499 14.8919
35719599 14.8073
35719699 14.6873
35719799 14.5823
35719899 14.5686
35719999 14.6826
35720099 14.6956
35720199 14.6308
35720299 14.5823
35720399 14.5794
35720499 14.5111
35720599 14.4188
35720699 14.3705
35720799 14.4027
35720899 14.4903
35720999 14.6133
35721099 14.7004
35721199 14.6952
35721299 14.7616
35721399 14.8725
35721499 14.9431
35721599 14.9943
35721699 15.0867
35721799 15.156
35721899 15.2888
35721999 15.3982
35722099 15.4115
35722199 15.4726
35722299 15.4049
35722399 15.2973
35722499 15.3002
35722599 15.3664
35722699 15.3234
35722799 15.222
35722899 15.1506
35722999 15.0909
35723099 15.0885
35723199 15.0762
35723299 15.034
35723399 15.0359
35723499 15.0426
35723599 15.036
35723699 15.0108
35723799 14.9528
35723899 14.8948
35723999 14.7828
35724099 14.6715
35724199 14.6692
35724299 14.6769
35724399 14.6311
35724499 14.5395
35724599 14.5326
35724699 14.4345
35724799 14.3314
35724899 14.2727
35724999 14.2698
35725099 14.3042
35725199 14.3421
35725299 14.4387
35725399 14.4258
35725499 14.3086
35725599 14.1988
35725699 14.1745
35725799 14.1761
35725899 14.0862
35725999 13.9872
35726099 13.8865
35726199 13.8463
35726299 13.7746
35726399 13.7351
35726499 13.6881
35726599 13.636
35726699 13.6348
35726799 13.6955
35726899 13.8159
35726999 13.9134
35727099 14.0082
35727199 14.1282
35727299 14.1962
35727399 14.2871
35727499 14.4196
35727599 14.434
35727699 14.3357
35727799 14.2304
35727899 14.1133
35727999 14.0037
35728099 13.903
35728199 13.8625
35728299 13.946
35728399 14.0753
35728499 14.201
35728599 14.2517
35728699 14.3379
35728799 14.4536
35728899 14.5668
35728999 14.6339
35729099 14.7112
35729199 14.8219
35729299 14.9265
35729399 15.0021
35729499 14.933
35729599 14.8122
35729699 14.7255
35729799 14.6999
35729899 14.6373
35729999 14.5657
35730099 14.5017
35730199 14.3826
35730299 14.3005
35730399 14.188
35730499 14.0895
35730599 13.9677
35730699 13.853
35730799 13.8599
35730899 13.8207
35730999 13.7043
35731099 13.59
35731199 13.5013
35731299 13.4051
35731399 13.3513
35731499 13.2824
35731599 13.2038
35731699 13.2283
35731799 13.2974
35731899 13.3468
35731999 13.2847
35732099 13.2229
35732199 13.2743
35732299 13.3816
35732399 13.3934
35732499 13.3561
35732599 13.304
35732699 13.2067
35732799 13.1002
35732899 13.0215
35732999 12.9218
35733099 12.8104
35733199 12.7147
35733299 12.6397
35733399 12.5316
35733499 12.425
35733599 12.3427
35733699 12.2501
35733799 12.2247
35733899 12.2909
35733999 12.3426
35734099 12.4877
35734199 12.5189
35734299 12.4208
35734399 12.3212
35734499 12.2248
35734599 12.1416
35734699 12.0661
35734799 11.9704
35734899 11.9181
35734999 11.9983
35735099 12.0206
35735199 11.9766
35735299 11.9255
35735399 11.8733
35735499 11.8513
35735599 11.9142
35735699 11.9987
35735799 12.0611
35735899 12.1564
35735999 12.2544
35736099 12.3637
35736199 12.4943
35736299 12.6251
35736399 12.7148
35736499 12.8409
35736599 12.983
35736699 13.1161
35736799 13.1787
35736899 13.3028
35736999 13.4452
35737099 13.5743
35737199 13.5957
35737299 13.4916
35737399 13.3819
35737499 13.2951
35737599 13.2093
35737699 13.1625
35737799 13.0713
35737899 12.9873
35737999 13.0426
35738099 13.0926
35738199 13.0797
35738299 13.0198
35738399 12.9292
35738499 12.9338
35738599 12.8856
35738699 12.8427
35738799 12.7849
35738899 12.6902
35738999 12.5971
35739099 12.4953
35739199 12.4719
35739299 12.3799
35739399 12.2976
35739499 12.2494
35739599 12.1833
35739699 12.2207
35739799 12.2441
35739899 12.1725
35739999 12.098
35740099 12.0115
35740199 11.9682
35740299 12.0935
35740399 12.1534
35740499 12.1763
35740599 12.148
35740699 12.1308
35740799 12.1669
35740899 12.2159
35740999 12.2168
35741099 12.2435
35741199 12.2964
35741299 12.4138
35741399 12.5564
35741499 12.629
35741599 12.6177
35741699 12.6578
35741799 12.6039
35741899 12.5871
35741999 12.5332
35742099 12.4846
35742199 12.434
35742299 12.4296
35742399 12.3904
35742499 12.3545
35742599 12.2606
35742699 12.2441
35742799 12.2932
35742899 12.3315
35742999 12.4227
35743099 12.4839
35743199 12.5123
35743299 12.4344
35743399 12.3396
35743499 12.3395
35743599 12.4408
35743699 12.5403
35743799 12.577
35743899 12.5599
35743999 12.4834
35744099 12.4702
35744199 12.4516
35744299 12.4058
35744399 12.3718
35744499 12.314
35744599 12.2206
35744699 12.1343
35744799 12.0296
35744899 11.9685
35744999 11.9108
35745099 11.8407
35745199 11.7799
35745299 11.7656
35745399 11.7135
35745499 11.6619
35745599 11.5956
35745699 11.5125
35745799 11.439
35745899 11.3748
35745999 11.3687
35746099 11.4774
35746199 11.5947
35746299 11.7091
35746399 11.8266
35746499 11.886
35746599 11.9274
35746699 11.9151
35746799 11.8292
35746899 11.7666
35746999 11.6984
35747099 11.6576
35747199 11.6645
35747299 11.7297
35747399 11.7973
35747499 11.8901
35747599 12.0333
35747699 12.1714
35747799 12.2486
35747899 12.3722
35747999 12.5035
35748099 12.6362
35748199 12.7091
35748299 12.8547
35748399 13.0041
35748499 13.1429
35748599 13.271
35748699 13.3822
35748799 13.4864
35748899 13.6108
35748999 13.6723
35749099 13.6264
35749199 13.5961
35749299 13.5551
35749399 13.6189
35749499 13.6014
35749599 13.7031
35749699 13.8043
35749799 13.9119
35749899 13.9882
35749999 14.0456
35750099 14.1599
35750199 14.2425
35750299 14.2341
35750399 14.14
35750499 14.0909
35750599 14.0357
35750699 13.9242
35750799 13.8186
35750899 13.7024
35750999 13.6017
35751099 13.5301
35751199 13.5039
35751299 13.4051
35751399 13.3089
35751499 13.2019
35751599 13.162
35751699 13.1237
35751799 13.1061
35751899 13.0563
35751999 12.9675
35752099 12.8639
35752199 12.7645
35752299 12.6766
35752399 12.7092
35752499 12.7713
35752599 12.8335
35752699 12.7673
35752799 12.6656
35752899 12.5606
35752999 12.4579
35753099 12.3673
35753199 12.3693
35753299 12.3081
35753399 12.2228
35753499 12.1287
35753599 12.2002
35753699 12.2165
35753799 12.1703
35753899 12.1858
35753999 12.1914
35754099 12.1658
35754199 12.1799
35754299 12.3229
35754399 12.4382
35754499 12.5054
35754599 12.6426
35754699 12.7103
35754799 12.6532
35754899 12.5632
35754999 12.4581
35755099 12.3908
35755199 12.3657
35755299 12.3616
35755399 12.4925
35755499 12.6048
35755599 12.6035
35755699 12.633
35755799 12.6612
35755899 12.7485
35755999 12.8976
35756099 13.0462
35756199 13.0662
35756299 13.0125
35756399 12.9434
35756499 12.9684
35756599 13.0617
35756699 13.1805
35756799 13.3018
35756899 13.381
35756999 13.435
35757099 13.3792
35757199 13.3312
35757299 13.3966
35757399 13.5186
35757499 13.6282
35757599 13.726
35757699 13.8545
35757799 13.9175
35757899 13.9972
35757999 14.0033
35758099 13.9456
35758199 13.8821
35758299 13.8722
35758399 13.7992
35758499 13.7421
35758599 13.6326
35758699 13.5216
35758799 13.4094
35758899 13.3476
35758999 13.298
35759099 13.2117
35759199 13.1556
35759299 13.0898
35759399 13.0609
35759499 13.052
35759599 13.0205
35759699 13.0657
35759799 13.1422
35759899 13.2514
35759999 13.3125
35760099 13.4281
35760199 13.562
35760299 13.6438
35760399 13.6771
35760499 13.6839
35760599 13.6939
35760699 13.6024
35760799 13.5906
35760899 13.589
35760999 13.5601
35761099 13.5813
35761199 13.5796
35761299 13.5059
35761399 13.4302
35761499 13.325
35761599 13.2724
35761699 13.2795
35761799 13.3081
35761899 13.4137
35761999 13.5364
35762099 13.6376
35762199 13.7487
35762299 13.8626
35762399 13.9672
35762499 14.1042
35762599 14.2114
35762699 14.3451
35762799 14.4495
35762899 14.572
35762999 14.6483
35763099 14.7701
35763199 14.8737
35763299 15.0091
35763399 15.1006
35763499 15.2011
35763599 15.2989
35763699 15.4236
35763799 15.5312
35763899 15.5649
35763999 15.6048
35764099 15.6846
35764199 15.7523
35764299 15.7819
35764399 15.8773
35764499 15.9759
35764599 16.0748
35764699 16.1563
35764799 16.238
35764899 16.3189
35764999 16.3407
35765099 16.4006
35765199 16.4179
35765299 16.4363
35765399 16.436
35765499 16.4771
35765599 16.4706
35765699 16.4484
35765799 16.3835
35765899 16.2731
35765999 16.1678
35766099 16.0342
35766199 15.8975
35766299 15.7582
35766399 15.6204
35766499 15.4875
35766599 15.3558
35766699 15.2985
35766799 15.2128
35766899 15.1576
35766999 15.0557
35767099 14.9867
35767199 15.0076
35767299 14.9884
35767399 14.9238
35767499 14.8192
35767599 14.6987
35767699 14.6819
35767799 14.6581
35767899 14.5533
35767999 14.485
35768099 14.3712
35768199 14.2532
35768299 14.1365
35768399 14.0135
35768499 13.9042
35768599 13.941
35768699 14.0327
35768799 14.1231
35768899 14.2279
35768999 14.3214
35769099 14.4045
35769199 14.5027
35769299 14.6372
35769399 14.7368
35769499 14.8103
35769599 14.9305
35769699 14.9864
35769799 14.9025
35769899 14.8383
35769999 14.8259
35770099 14.8307
35770199 14.8063
35770299 14.8045
35770399 14.8587
35770499 14.939
35770599 15.042
35770699 15.1443
35770799 15.2512
35770899 15.3432
35770999 15.4259
35771099 15.5105
35771199 15.479
35771299 15.3691
35771399 15.3009
35771499 15.2261
35771599 15.2123
35771699 15.3046
35771799 15.2938
35771899 15.2614
35771999 15.2589
35772099 15.3431
35772199 15.4673
35772299 15.5614
35772399 15.603
35772499 15.5385
35772599 15.4016
35772699 15.3072
35772799 15.1935
35772899 15.1519
35772999 15.1493
35773099 15.0786
35773199 14.9715
35773299 14.8844
35773399 14.8387
35773499 14.8388
35773599 14.8348
35773699 14.7841
35773799 14.6689
35773899 14.6019
35773999 14.4882
35774099 14.4141
35774199 14.2981
35774299 14.1798
35774399 14.0768
35774499 13.9875
35774599 13.8714
35774699 13.802
35774799 13.814
35774899 13.9375
35774999 14.074
35775099 14.2101
35775199 14.3409
35775299 14.4698
35775399 14.5903
35775499 14.7234
35775599 14.8054
35775699 14.9284
35775799 15.0336
35775899 15.1587
35775999 15.2505
35776099 15.2962
35776199 15.3075
35776299 15.3458
35776399 15.4133
35776499 15.3777
35776599 15.3772
35776699 15.4348
35776799 15.5263
35776899 15.5284
35776999 15.5208
35777099 15.4354
35777199 15.3424
35777299 15.3345
35777399 15.2971
35777499 15.2701
35777599 15.265
35777699 15.3515
35777799 15.4703
35777899 15.5904
35777999 15.6155
35778099 15.637
35778199 15.528
35778299 15.4186
35778399 15.2782
35778499 15.1584
35778599 15.0484
35778699 15.0131
35778799 14.9754
35778899 14.9085
35778999 14.8148
35779099 14.6896
35779199 14.6003
35779299 14.4831
35779399 14.3952
35779499 14.306
35779599 14.3474
35779699 14.4337
35779799 14.5089
35779899 14.5937
35779999 14.7082
35780099 14.7914
35780199 14.8111
35780299 14.749
35780399 14.6526
35780499 14.6026
35780599 14.5624
35780699 14.518
35780799 14.4116
35780899 14.3026
35780999 14.334
35781099 14.4761
35781199 14.5668
35781299 14.6843
35781399 14.7422
35781499 14.7855
35781599 14.8
35781699 14.7793
35781799 14.793
35781899 14.8433
35781999 14.9271
35782099 14.9003
35782199 14.7726
35782299 14.6778
35782399 14.5917
35782499 14.483
35782599 14.3644
35782699 14.2616
35782799 14.162
35782899 14.0383
35782999 13.9244
35783099 13.8228
35783199 13.7077
35783299 13.6116
35783399 13.5996
35783499 13.5827
35783599 13.5342
35783699 13.4894
35783799 13.4513
35783899 13.4605
35783999 13.3732
35784099 13.2884
35784199 13.2544
35784299 13.2259
35784399 13.1489
35784499 13.0636
35784599 13.0133
35784699 12.9265
35784799 12.8508
35784899 12.8063
35784999 12.8096
35785099 12.7776
35785199 12.8426
35785299 12.875
35785399 12.8357
35785499 12.7826
35785599 12.693
35785699 12.6086
35785799 12.5375
35785899 12.5297
35785999 12.5336
35786099 12.5129
35786199 12.5717
35786299 12.712
35786399 12.8111
35786499 12.8435
35786599 12.9122
35786699 12.9888
35786799 13.016
35786899 13.1618
35786999 13.2165
35787099 13.2483
35787199 13.2484
35787299 13.1931
35787399 13.0932
35787499 13.0314
35787599 13.0304
35787699 12.9738
35787799 12.8895
35787899 12.7933
35787999 12.6879
35788099 12.6744
35788199 12.7143
35788299 12.7556
35788399 12.7255
35788499 12.681
35788599 12.743
35788699 12.8021
35788799 12.7893
35788899 12.7162
35788999 12.6728
35789099 12.6413
35789199 12.6993
35789299 12.8423
35789399 12.9307
35789499 13.0028
35789599 13.1076
35789699 13.2522
35789799 13.3325
35789899 13.2898
35789999 13.2057
35790099 13.124
35790199 13.0178
35790299 12.9598
35790399 13.0012
35790499 13.0607
35790599 13.1982
35790699 13.2938
35790799 13.271
35790899 13.2695
35790999 13.2192
35791099 13.2658
35791199 13.3128
35791299 13.2579
35791399 13.2602
35791499 13.3232
35791599 13.4169
35791699 13.4756
35791799 13.5995
35791899 13.7299
35791999 13.7168
35792099 13.7007
35792199 13.5939
35792299 13.4917
35792399 13.4924
35792499 13.4429
35792599 13.353
35792699 13.2808
35792799 13.1968
35792899 13.1724
35792999 13.2304
35793099 13.301
35793199 13.3311
35793299 13.3609
35793399 13.3896
35793499 13.5142
35793599 13.6306
35793699 13.6512
35793799 13.6407
35793899 13.7137
35793999 13.7959
35794099 13.8651
35794199 13.9586
35794299 14.0657
35794399 14.1646
35794499 14.2286
35794599 14.2548
35794699 14.389
35794799 14.5139
35794899 14.6248
35794999 14.7472
35795099 14.7995
35795199 14.8219
35795299 14.9228
35795399 14.9967
35795499 15.099
35795599 15.1925
35795699 15.2269
35795799 15.3383
35795899 15.4615
35795999 15.4518
35796099 15.4085
35796199 15.4265
35796299 15.4458
35796399 15.5518
35796499 15.5916
35796599 15.4917
35796699 15.3772
35796799 15.2756
35796899 15.1563
35796999 15.0801
35797099 15.164
35797199 15.2652
35797299 15.3466
35797399 15.3477
35797499 15.296
35797599 15.2227
35797699 15.235
35797799 15.317
35797899 15.4308
35797999 15.545
35798099 15.6514
35798199 15.7528
35798299 15.7435
35798399 15.7302
35798499 15.8019
35798599 15.8761
35798699 15.8392
35798799 15.767
35798899 15.7563
35798999 15.6287
35799099 15.5607
35799199 15.5584
35799299 15.6589
35799399 15.7155
35799499 15.8369
35799599 15.8668
35799699 15.8295
35799799 15.7857
35799899 15.7061
35799999 15.6455
35800099 15.6407
35800199 15.6303
35800299 15.6011
35800399 15.5324
35800499 15.4334
35800599 15.4159
35800699 15.4161
35800799 15.4941
35800899 15.5987
35800999 15.701
35801099 15.7933
35801199 15.8995
35801299 16.0026
35801399 16.1113
35801499 16.1893
35801599 16.2849
35801699 16.3911
35801799 16.5127
35801899 16.6115
35801999 16.617
35802099 16.574
35802199 16.534
35802299 16.5474
35802399 16.5642
35802499 16.6318
35802599 16.5568
35802699 16.4379
35802799 16.4045
35802899 16.3731
35802999 16.3698
35803099 16.3026
35803199 16.2352
35803299 16.1663
35803399 16.0417
35803499 16.0091
35803599 16.0364
35803699 16.1101
35803799 16.1168
35803899 16.0176
35803999 16.0031
35804099 16.1004
35804199 16.2062
35804299 16.2902
35804399 16.2738
35804499 16.1817
35804599 16.0473
35804699 15.9859
35804799 16.0524
35804899 16.1745
35804999 16.2774
35805099 16.3816
35805199 16.399
35805299 16.3484
35805399 16.3191
35805499 16.2663
35805599 16.1708
35805699 16.0818
35805799 16.1572
35805899 16.2561
35805999 16.3435
35806099 16.396
35806199 16.3762
35806299 16.4022
35806399 16.4559
35806499 16.4782
35806599 16.417
35806699 16.2811
35806799 16.1674
35806899 16.0522
35806999 16.092
35807099 16.0783
35807199 16.1638
35807299 16.2674
35807399 16.3337
35807499 16.2858
35807599 16.2929
35807699 16.3858
35807799 16.4578
35807899 16.4942
35807999 16.5694
35808099 16.6395
35808199 16.7427
35808299 16.8367
35808399 16.922
35808499 16.8388
35808599 16.7033
35808699 16.5577
35808799 16.4461
35808899 16.3838
35808999 16.2509
35809099 16.2263
35809199 16.2964
35809299 16.3786
35809399 16.4394
35809499 16.3941
35809599 16.3008
35809699 16.1649
35809799 16.0219
35809899 15.8995
35809999 15.7932
35810099 15.7066
35810199 15.6769
35810299 15.7526
35810399 15.7792
35810499 15.858
35810599 15.9769
35810699 16.0816
35810799 16.143
35810899 16.235
35810999 16.3494
35811099 16.4281
35811199 16.5401
35811299 16.6515
35811399 16.7568
35811499 16.8227
35811599 16.8457
35811699 16.8177
35811799 16.6647
35811899 16.5786
35811999 16.5362
35812099 16.5728
35812199 16.6087
35812299 16.6602
35812399 16.6991
35812499 16.7678
35812599 16.8449
35812699 16.9024
35812799 16.8964
35812899 16.9528
35812999 17.0456
35813099 17.1536
35813199 17.2453
35813299 17.3111
35813399 17.3488
35813499 17.4393
35813599 17.5372
35813699 17.5793
35813799 17.5552
35813899 17.4055
35813999 17.2803
35814099 17.1374
35814199 17.0009
35814299 16.8627
35814399 16.7113
35814499 16.5703
35814599 16.4385
35814699 16.2987
35814799 16.167
35814899 16.0286
35814999 15.9135
35815099 15.7885
35815199 15.7866
35815299 15.8668
35815399 15.9486
35815499 16.0113
35815599 16.0684
35815699 16.1453
35815799 16.1603
35815899 16.1796
35815999 16.1896
35816099 16.2093
35816199 16.183
35816299 16.1282
35816399 16.054
35816499 16.1386
35816599 16.2326
35816699 16.3197
35816799 16.4157
35816899 16.5022
35816999 16.6153
35817099 16.7161
35817199 16.7911
35817299 16.8569
35817399 16.9461
35817499 17.0403
35817599 17.1285
35817699 17.2062
35817799 17.3072
35817899 17.4004
35817999 17.4844
35818099 17.5646
35818199 17.6398
35818299 17.6641
35818399 17.6699
35818499 17.6916
35818599 17.713
35818699 17.7739
35818799 17.8241
35818899 17.8634
35818999 17.9348
35819099 17.97
35819199 17.9958
35819299 18.0668
35819399 18.0988
35819499 18.0988
35819599 17.9801
35819699 17.8386
35819799 17.7241
35819899 17.7524
35819999 17.8244
35820099 17.877
35820199 17.9501
35820299 17.9837
35820399 18.0085
35820499 17.9293
35820599 17.8277
35820699 17.7568
35820799 17.6262
35820899 17.6221
35820999 17.6777
35821099 17.7528
35821199 17.7928
35821299 17.7425
35821399 17.6744
35821499 17.5453
35821599 17.5066
35821699 17.577
35821799 17.5683
35821899 17.5716
35821999 17.5547
35822099 17.5338
35822199 17.6288
35822299 17.7295
35822399 17.8095
35822499 17.8971
35822599 17.9633
35822699 17.9828
35822799 17.9282
35822899 17.9585
35822999 18.0332
35823099 18.0973
35823199 18.1647
35823299 18.2124
35823399 18.2465
35823499 18.3102
35823599 18.33
35823699 18.2823
35823799 18.2621
35823899 18.2628
35823999 18.1257
35824099 18.003
35824199 17.8952
35824299 17.7828
35824399 17.6542
35824499 17.5227
35824599 17.4397
35824699 17.4743
35824799 17.4081
35824899 17.2598
35824999 17.1366
35825099 17.0861
35825199 16.9774
35825299 16.8376
35825399 16.762
35825499 16.6741
35825599 16.6599
35825699 16.5588
35825799 16.4243
35825899 16.3613
35825999 16.2298
35826099 16.0922
35826199 15.9551
35826299 15.8929
35826399 15.9128
35826499 15.968
35826599 16.0214
35826699 16.0869
35826799 16.1887
35826899 16.3042
35826999 16.3712
35827099 16.4673
35827199 16.5483
35827299 16.6137
35827399 16.6785
35827499 16.722
35827599 16.7312
35827699 16.6843
35827799 16.6694
35827899 16.7049
35827999 16.6724
35828099 16.54
35828199 16.4729
35828299 16.4155
35828399 16.3596
35828499 16.3193
35828599 16.2783
35828699 16.2734
35828799 16.3836
35828899 16.415
35828999 16.3503
35829099 16.3049
35829199 16.1793
35829299 16.1266
35829399 16.1173
35829499 16.0697
35829599 16.0391
35829699 15.9468
35829799 15.8243
35829899 15.7165
35829999 15.6809
35830099 15.7741
35830199 15.8774
35830299 15.9918
35830399 16.1013
35830499 16.144
35830599 16.0604
35830699 15.999
35830799 15.9195
35830899 15.8536
35830999 15.7604
35831099 15.6366
35831199 15.5403
35831299 15.4253
35831399 15.3838
35831499 15.4781
35831599 15.5188
35831699 15.4491
35831799 15.3339
35831899 15.2982
35831999 15.3967
35832099 15.4916
35832199 15.5605
35832299 15.5689
35832399 15.5969
35832499 15.5414
35832599 15.5233
35832699 15.4275
35832799 15.319
35832899 15.2839
35832999 15.208
35833099 15.1546
35833199 15.0556
35833299 14.9603
35833399 14.9135
35833499 14.9721
35833599 15.0409
35833699 15.1328
35833799 15.2157
35833899 15.2143
35833999 15.2438
35834099 15.3443
35834199 15.4121
35834299 15.443
35834399 15.3811
35834499 15.3109
35834599 15.2184
35834699 15.0923
35834799 14.9788
35834899 14.9257
35834999 14.8312
35835099 14.7307
35835199 14.6238
35835299 14.5245
35835399 14.4233
35835499 14.3508
35835599 14.2507
35835699 14.1415
35835799 14.0451
35835899 13.9646
35835999 13.8508
35836099 13.7886
35836199 13.6816
35836299 13.6757
35836399 13.7236
35836499 13.8219
35836599 13.9486
35836699 14.0366
35836799 14.1588
35836899 14.2873
35836999 14.4172
35837099 14.5386
35837199 14.6295
35837299 14.7571
35837399 14.8675
35837499 14.9238
35837599 14.8815
35837699 14.7833
35837799 14.6619
35837899 14.5889
35837999 14.5758
35838099 14.6657
35838199 14.7639
35838299 14.8048
35838399 14.8657
35838499 14.8893
35838599 14.9301
35838699 15.0467
35838799 15.1226
35838899 15.2314
35838999 15.2657
35839099 15.2968
35839199 15.3798
35839299 15.4735
35839399 15.5801
35839499 15.6917
35839599 15.7305
35839699 15.6354
35839799 15.5132
35839899 15.4001
35839999 15.3247
35840099 15.2865
35840199 15.3408
35840299 15.319
35840399 15.3195
35840499 15.2829
35840599 15.1846
35840699 15.0629
35840799 14.9453
35840899 14.8585
35840999 14.7315
35841099 14.6692
35841199 14.5535
35841299 14.442
35841399 14.3239
35841499 14.2371
35841599 14.1436
35841699 14.0246
35841799 13.9092
35841899 13.8302
35841999 13.8415
35842099 13.8893
35842199 13.9154
35842299 13.9103
35842399 14.0243
35842499 14.1273
35842599 14.255
35842699 14.3706
35842799 14.4845
35842899 14.6175
35842999 14.6619
35843099 14.6573
35843199 14.7802
35843299 14.8802
35843399 14.8093
35843499 14.7295
35843599 14.677
35843699 14.668
35843799 14.7121
35843899 14.7089
35843999 14.5818
35844099 14.5093
35844199 14.5047
35844299 14.4472
35844399 14.3991
35844499 14.3472
35844599 14.2409
35844699 14.142
35844799 14.0848
35844899 14.1402
35844999 14.2577
35845099 14.3792
35845199 14.4393
35845299 14.5283
35845399 14.5304
35845499 14.6174
35845599 14.7501
35845699 14.8635
35845799 14.9583
35845899 15.0424
35845999 15.0692
35846099 15.1909
35846199 15.3183
35846299 15.446
35846399 15.5108
35846499 15.5016
35846599 15.4478
35846699 15.3186
35846799 15.2231
35846899 15.1167
35846999 15.0135
35847099 14.9795
35847199 14.9587
35847299 14.9432
35847399 14.8369
35847499 14.7215
35847599 14.6286
35847699 14.5049
35847799 14.4838
35847899 14.4592
35847999 14.4491
35848099 14.4143
35848199 14.3505
35848299 14.2744
35848399 14.1737
35848499 14.0744
35848599 13.9745
35848699 13.9344
35848799 14.0147
35848899 14.0932
35848999 14.0043
35849099 13.8901
35849199 13.7884
35849299 13.6956
35849399 13.6522
35849499 13.6324
35849599 13.5284
35849699 13.4352
35849799 13.3534
35849899 13.4503
35849999 13.562
35850099 13.6057
35850199 13.6588
35850299 13.6648
35850399 13.6024
35850499 13.5499
35850599 13.5453
35850699 13.5635
35850799 13.5154
35850899 13.499
35850999 13.5817
35851099 13.6076
35851199 13.6467
35851299 13.74
35851399 13.8027
35851499 13.9122
35851599 14.0334
35851699 14.1514
35851799 14.2371
35851899 14.3519
35851999 14.454
35852099 14.5825
35852199 14.6291
35852299 14.724
35852399 14.7942
35852499 14.698
35852599 14.691
35852699 14.6282
35852799 14.5462
35852899 14.5488
35852999 14.6512
35853099 14.7855
35853199 14.8989
35853299 15.0245
35853399 15.1505
35853499 15.2521
35853599 15.3468
35853699 15.3904
35853799 15.3255
35853899 15.2222
35853999 15.1232
35854099 14.9944
35854199 14.8773
35854299 14.7896
35854399 14.6781
35854499 14.5629
35854599 14.4438
35854699 14.3258
35854799 14.2251
35854899 14.1617
35854999 14.1338
35855099 14.0725
35855199 13.9895
35855299 13.9375
35855399 13.9126
35855499 13.9283
35855599 13.937
35855699 14.0211
35855799 14.1251
35855899 14.2219
35855999 14.2842
35856099 14.274
35856199 14.2827
35856299 14.1721
35856399 14.0696
35856499 13.9625
35856599 13.939
35856699 13.9655
35856799 14.1041
35856899 14.2256
35856999 14.2265
35857099 14.2616
35857199 14.3374
35857299 14.4283
35857399 14.3349
35857499 14.2353
35857599 14.1719
35857699 14.0714
35857799 13.9665
35857899 13.8507
35857999 13.7698
35858099 13.6761
35858199 13.561
35858299 13.5405
35858399 13.6805
35858499 13.7959
35858599 13.9168
35858699 13.9851
35858799 14.0894
35858899 14.2281
35858999 14.352
35859099 14.4789
35859199 14.5751
35859299 14.633
35859399 14.7222
35859499 14.7138
35859599 14.6196
35859699 14.5116
35859799 14.3924
35859899 14.3274
35859999 14.209
35860099 14.0818
35860199 13.9764
35860299 13.9011
35860399 13.7995
35860499 13.688
35860599 13.5836
35860699 13.4831
35860799 13.3881
35860899 13.4774
35860999 13.6193
35861099 13.6916
35861199 13.7171
35861299 13.7565
35861399 13.8178
35861499 13.7953
35861599 13.7882
35861699 13.7745
35861799 13.8
35861899 13.8147
35861999 13.7826
35862099 13.703
35862199 13.6386
35862299 13.5995
35862399 13.6417
35862499 13.6839
35862599 13.7505
35862699 13.8911
35862799 14.039
35862899 14.1531
35862999 14.1196
35863099 14.0484
35863199 13.9522
35863299 13.8528
35863399 13.8635
35863499 13.8436
35863599 13.7983
35863699 13.6989
35863799 13.6481
35863899 13.6011
35863999 13.6671
35864099 13.7913
35864199 13.904
35864299 14.0105
35864399 14.0999
35864499 14.2195
35864599 14.3471
35864699 14.4153
35864799 14.4981
35864899 14.6229
35864999 14.7268
35865099 14.778
35865199 14.703
35865299 14.6533
35865399 14.5715
35865499 14.4779
35865599 14.3867
35865699 14.2745
35865799 14.165
35865899 14.0435
35865999 13.9618
35866099 13.8921
35866199 13.9894
35866299 14.0987
35866399 14.2169
35866499 14.3159
35866599 14.3793
35866699 14.3042
35866799 14.1917
35866899 14.1507
35866999 14.0862
35867099 14.1527
35867199 14.2455
35867299 14.3354
35867399 14.3582
35867499 14.3325
35867599 14.2383
35867699 14.1646
35867799 14.1707
35867899 14.0915
35867999 14.0494
35868099 13.9421
35868199 13.8263
35868299 13.7507
35868399 13.7522
35868499 13.6667
35868599 13.5568
35868699 13.4781
35868799 13.3816
35868899 13.3977
35868999 13.4377
35869099 13.3709
35869199 13.3051
35869299 13.3893
35869399 13.5329
35869499 13.627
35869599 13.7529
35869699 13.8967
35869799 14.0381
35869899 14.156
35869999 14.2886
35870099 14.3896
35870199 14.3192
35870299 14.2232
35870399 14.1375
35870499 14.1874
35870599 14.301
35870699 14.3599
35870799 14.3712
35870899 14.3178
35870999 14.2529
35871099 14.1604
35871199 14.0726
35871299 13.986
35871399 13.9843
35871499 14.0006
35871599 13.9496
35871699 13.9597
35871799 13.9015
35871899 13.8536
35871999 13.7535
35872099 13.6516
35872199 13.538
35872299 13.435
35872399 13.3797
35872499 13.3065
35872599 13.268
35872699 13.2112
35872799 13.1372
35872899 13.038
35872999 12.979
35873099 12.9936
35873199 13.073
35873299 13.0221
35873399 12.955
35873499 12.8726
35873599 12.819
35873699 12.7214
35873799 12.6672
35873899 12.7565
35873999 12.8252
35874099 12.9368
35874199 13.0511
35874299 13.1414
35874399 13.2265
35874499 13.2594
35874599 13.3016
35874699 13.3597
35874799 13.4244
35874899 13.5324
35874999 13.6474
35875099 13.703
35875199 13.6693
35875299 13.707
35875399 13.7628
35875499 13.8604
35875599 13.9845
35875699 14.1117
35875799 14.2057
35875899 14.1747
35875999 14.0975
35876099 14.0156
35876199 13.9372
35876299 13.8805
35876399 13.7941
35876499 13.8074
35876599 13.8883
35876699 13.9844
35876799 14.0823
35876899 14.128
35876999 14.2333
35877099 14.3074
35877199 14.3748
35877299 14.4036
35877399 14.4186
35877499 14.396
35877599 14.3456
35877699 14.2469
35877799 14.1303
35877899 14.0513
35877999 14.0104
35878099 13.9771
35878199 13.8703
35878299 13.7544
35878399 13.6831
35878499 13.5886
35878599 13.5023
35878699 13.4239
35878799 13.3806
35878899 13.4411
35878999 13.4393
35879099 13.4784
35879199 13.5734
35879299 13.6932
35879399 13.8008
35879499 13.9092
35879599 14.0181
35879699 13.9602
35879799 13.8441
35879899 13.7632
35879999 13.6567
35880099 13.548
35880199 13.5655
35880299 13.6114
35880399 13.7256
35880499 13.6989
35880599 13.6078
35880699 13.5179
35880799 13.4379
35880899 13.3441
35880999 13.2497
35881099 13.1851
35881199 13.2177
35881299 13.2714
35881399 13.2928
35881499 13.2822
35881599 13.2067
35881699 13.1142
35881799 13.0516
35881899 13.0293
35881999 12.9864
35882099 12.8922
35882199 12.7876
35882299 12.7426
35882399 12.6588
35882499 12.567
35882599 12.4918
35882699 12.4338
35882799 12.3384
35882899 12.3532
35882999 12.3789
35883099 12.4434
35883199 12.5297
35883299 12.6679
35883399 12.7789
35883499 12.938
35883599 13.0765
35883699 13.1857
35883799 13.231
35883899 13.2285
35883999 13.3038
35884099 13.4105
35884199 13.4928
35884299 13.4896
35884399 13.5713
35884499 13.711
35884599 13.754
35884699 13.759
35884799 13.6628
35884899 13.625
35884999 13.5744
35885099 13.458
35885199 13.3649
35885299 13.4138
35885399 13.5184
35885499 13.65
35885599 13.7774
35885699 13.9073
35885799 14.025
35885899 14.1512
35885999 14.2026
35886099 14.1736
35886199 14.1017
35886299 14.1033
35886399 14.0655
35886499 14.1091
35886599 14.143
35886699 14.0521
35886799 13.9459
35886899 13.8584
35886999 13.8292
35887099 13.7765
35887199 13.6688
35887299 13.7022
35887399 13.6514
35887499 13.6191
35887599 13.561
35887699 13.5783
35887799 13.5717
35887899 13.596
35887999 13.6755
35888099 13.7686
35888199 13.8451
35888299 13.9447
35888399 13.9757
35888499 13.9938
35888599 14.0258
35888699 13.9932
35888799 14.0307
35888899 13.9461
35888999 13.8699
35889099 13.7699
35889199 13.6865
35889299 13.6127
35889399 13.5707
35889499 13.4943
35889599 13.4298
35889699 13.4735
35889799 13.5053
35889899 13.5049
35889999 13.409
35890099 13.3809
35890199 13.4346
35890299 13.5768
35890399 13.7033
35890499 13.8377
35890599 13.9746
35890699 14.0765
35890799 14.155
35890899 14.2434
35890999 14.337
35891099 14.3642
35891199 14.3431
35891299 14.223
35891399 14.1161
35891499 14.0063
35891599 14.0263
35891699 14.0486
35891799 14.0599
35891899 14.0698
35891999 14.0508
35892099 13.9444
35892199 13.8335
35892299 13.7222
35892399 13.602
35892499 13.506
35892599 13.4133
35892699 13.3185
35892799 13.2308
35892899 13.3166
35892999 13.2954
35893099 13.3709
35893199 13.4936
35893299 13.6214
35893399 13.647
35893499 13.6903
35893599 13.6103
35893699 13.5785
35893799 13.5604
35893899 13.5135
35893999 13.3995
35894099 13.3099
35894199 13.2632
35894299 13.1715
35894399 13.0643
35894499 13.029
35894599 13.1666
35894699 13.2841
35894799 13.4268
35894899 13.5364
35894999 13.6703
35895099 13.798
35895199 13.8799
35895299 13.8578
35895399 13.7512
35895499 13.7047
35895599 13.7508
35895699 13.7848
35895799 13.8072
35895899 13.8404
35895999 13.942
35896099 14.0711
35896199 14.0221
35896299 14.0321
35896399 13.9837
35896499 13.8774
35896599 13.8378
35896699 13.8278
35896799 13.8495
35896899 13.9381
35896999 13.9713
35897099 13.9952
35897199 13.9345
35897299 13.8352
35897399 13.7388
35897499 13.6317
35897599 13.6469
35897699 13.6427
35897799 13.5307
35897899 13.4483
35897999 13.35
35898099 13.273
35898199 13.2685
35898299 13.2338
35898399 13.2987
35898499 13.4196
35898599 13.4988
35898699 13.5433
35898799 13.6101
35898899 13.6705
35898999 13.6541
35899099 13.6471
35899199 13.5883
35899299 13.5184
35899399 13.502
35899499 13.5898
35899599 13.6219
35899699 13.6545
35899799 13.6996
35899899 13.7918
35899999 13.9313
35900099 14.0516
35900199 14.1452
35900299 14.2668
35900399 14.2887
35900499 14.2105
35900599 14.1047
35900699 14.0409
35900799 13.974
35900899 13.8708
35900999 13.8088
35901099 13.7131
35901199 13.6248
35901299 13.548
35901399 13.5551
35901499 13.4687
35901599 13.4187
35901699 13.3801
35901799 13.3009
35901899 13.2993
35901999 13.3083
35902099 13.2802
35902199 13.1891
35902299 13.1252
35902399 13.0658
35902499 12.9646
35902599 12.8644
35902699 12.7641
35902799 12.6818
35902899 12.6346
35902999 12.6615
35903099 12.7543
35903199 12.7621
35903299 12.7691
35903399 12.7006
35903499 12.6753
35903599 12.571
35903699 12.5367
35903799 12.5123
35903899 12.4073
35903999 12.3409
35904099 12.3122
35904199 12.2218
35904299 12.1805
35904399 12.2607
35904499 12.3498
35904599 12.4112
35904699 12.4501
35904799 12.4751
35904899 12.4178
35904999 12.3516
35905099 12.3055
35905199 12.2702
35905299 12.1982
35905399 12.0966
35905499 12.015
35905599 11.9634
35905699 11.8827
35905799 11.8239
35905899 11.7885
35905999 11.8751
35906099 11.9981
35906199 12.1084
35906299 12.0584
35906399 11.9687
35906499 11.9165
35906599 11.8185
35906699 11.7428
35906799 11.6574
35906899 11.6203
35906999 11.5894
35907099 11.5575
35907199 11.6008
35907299 11.6663
35907399 11.802
35907499 11.9041
35907599 11.9751
35907699 11.979
35907799 11.9282
35907899 11.8665
35907999 11.7804
35908099 11.7856
35908199 11.9095
35908299 12.038
35908399 12.1948
35908499 12.3032
35908599 12.3381
35908699 12.3421
35908799 12.445
35908899 12.5234
35908999 12.6102
35909099 12.7276
35909199 12.7788
35909299 12.8788
35909399 13.0113
35909499 13.1148
35909599 13.0727
35909699 13.0098
35909799 12.9543
35909899 12.8747
35909999 12.7748
35910099 12.6872
35910199 12.6905
35910299 12.7659
35910399 12.8856
35910499 12.96
35910599 12.9379
35910699 12.8417
35910799 12.9004
35910899 12.9919
35910999 13.0891
35911099 13.226
35911199 13.3601
35911299 13.5085
35911399 13.6342
35911499 13.7185
35911599 13.7584
35911699 13.8852
35911799 13.989
35911899 14.1196
35911999 14.2509
35912099 14.3409
35912199 14.4638
35912299 14.5901
35912399 14.6586
35912499 14.7314
35912599 14.8498
35912699 14.8625
35912799 14.964
35912899 15.03
35912999 15.1052
35913099 15.112
35913199 15.2067
35913299 15.1743
35913399 15.0664
35913499 14.9483
35913599 14.8233
35913699 14.7161
35913799 14.6123
35913899 14.5007
35913999 14.4269
35914099 14.3946
35914199 14.2988
35914299 14.2284
35914399 14.2071
35914499 14.2909
35914599 14.3995
35914699 14.4993
35914799 14.6055
35914899 14.6993
35914999 14.7327
35915099 14.7228
35915199 14.7128
35915299 14.6597
35915399 14.6674
35915499 14.768
35915599 14.897
35915699 14.9753
35915799 15.0752
35915899 15.1748
35915999 15.2178
35916099 15.1885
35916199 15.059
35916299 14.9466
35916399 14.8186
35916499 14.7067
35916599 14.5999
35916699 14.5865
35916799 14.6171
35916899 14.6206
35916999 14.5849
35917099 14.4758
35917199 14.4743
35917299 14.5446
35917399 14.6314
35917499 14.6497
35917599 14.619
35917699 14.5741
35917799 14.6336
35917899 14.7018
35917999 14.8156
35918099 14.936
35918199 14.921
35918299 14.9145
35918399 14.8292
35918499 14.7893
35918599 14.7058
35918699 14.5835
35918799 14.5574
35918899 14.5659
35918999 14.5535
35919099 14.6341
35919199 14.7558
35919299 14.8887
35919399 15.0135
35919499 15.0831
35919599 15.126
35919699 15.1711
35919799 15.1979
35919899 15.2257
35919999 15.2218
35920099 15.2318
35920199 15.1517
35920299 15.0422
35920399 14.9577
35920499 14.8695
35920599 14.8077
35920699 14.7345
35920799 14.7314
35920899 14.7023
35920999 14.7067
35921099 14.7167
35921199 14.7244
35921299 14.8537
35921399 14.9753
35921499 15.0805
35921599 15.1515
35921699 15.2159
35921799 15.2434
35921899 15.1658
35921999 15.1342
35922099 15.0696
35922199 14.9976
35922299 15.1217
35922399 15.2339
35922499 15.3521
35922599 15.3716
35922699 15.2649
35922799 15.1784
35922899 15.0672
35922999 14.9494
35923099 14.8628
35923199 14.7787
35923299 14.6583
35923399 14.5332
35923499 14.4733
35923599 14.3949
35923699 14.2807
35923799 14.188
35923899 14.2071
35923999 14.29
35924099 14.2847
35924199 14.1962
35924299 14.0834
35924399 14.0385
35924499 14.0085
35924599 14.0212
35924699 13.9973
35924799 13.9946
35924899 13.9574
35924999 13.8981
35925099 13.7859
35925199 13.7338
35925299 13.7091
35925399 13.6946
35925499 13.7588
35925599 13.8671
35925699 13.9032
35925799 13.9813
35925899 13.9602
35925999 14.0054
35926099 14.1366
35926199 14.2346
35926299 14.3304
35926399 14.3818
35926499 14.4538
35926599 14.5711
35926699 14.6698
35926799 14.7846
35926899 14.8955
35926999 14.9467
35927099 14.975
35927199 15.0519
35927299 15.1304
35927399 15.1033
35927499 15.0437
35927599 15.0179
35927699 15.0733
35927799 15.1358
35927899 15.1647
35927999 15.2006
35928099 15.1504
35928199 15.0792
35928299 14.9869
35928399 14.9074
35928499 14.7875
35928599 14.6765
35928699 14.5732
35928799 14.475
35928899 14.348
35928999 14.2652
35929099 14.241
35929199 14.1619
35929299 14.0433
35929399 13.9308
35929499 13.894
35929599 13.8012
35929699 13.7693
35929799 13.7808
35929899 13.8643
35929999 13.9594
35930099 14.0907
35930199 14.2291
35930299 14.3471
35930399 14.4273
35930499 14.4827
35930599 14.5998
35930699 14.6611
35930799 14.7643
35930899 14.848
35930999 14.9428
35931099 14.9597
35931199 15.0059
35931299 14.992
35931399 15.0812
35931499 15.1366
35931599 15.1545
35931699 15.1169
35931799 15.04
35931899 14.9286
35931999 14.8091
35932099 14.7645
35932199 14.7662
35932299 14.811
35932399 14.8553
35932499 14.8637
35932599 14.8372
35932699 14.7461
35932799 14.6316
35932899 14.5337
35932999 14.4215
35933099 14.3304
35933199 14.2619
35933299 14.1599
35933399 14.1826
35933499 14.3032
35933599 14.4258
35933699 14.5498
35933799 14.5473
35933899 14.5856
35933999 14.6944
35934099 14.6878
35934199 14.6429
35934299 14.6537
35934399 14.7156
35934499 14.7908
35934599 14.9093
35934699 15.0349
35934799 15.0468
35934899 15.01
35934999 15.0598
35935099 15.0364
35935199 14.9843
35935299 14.9419
35935399 14.9052
35935499 14.87
35935599 14.7826
35935699 14.6763
35935799 14.5844
35935899 14.4787
35935999 14.365
35936099 14.302
35936199 14.2004
35936299 14.1003
35936399 14.0207
35936499 13.9841
35936599 14.0722
35936699 14.1774
35936799 14.2328
35936899 14.304
35936999 14.2804
35937099 14.1912
35937199 14.1167
35937299 14.0901
35937399 13.9952
35937499 13.8817
35937599 13.7826
35937699 13.7235
35937799 13.7407
35937899 13.7011
35937999 13.6664
35938099 13.6226
35938199 13.5377
35938299 13.5504
35938399 13.6558
35938499 13.7673
35938599 13.8074
35938699 13.9338
35938799 14.0006
35938899 14.0709
35938999 14.0699
35939099 14.1048
35939199 14.2229
35939299 14.3049
35939399 14.2927
35939499 14.1847
35939599 14.0923
35939699 13.9941
35939799 13.8975
35939899 13.8391
35939999 13.8257
35940099 13.8325
35940199 13.8298
35940299 13.8755
35940399 13.8877
35940499 13.7961
35940599 13.7428
35940699 13.7601
35940799 13.8534
35940899 13.9672
35940999 14.0604
35941099 14.1783
35941199 14.3018
35941299 14.3785
35941399 14.4476
35941499 14.5437
35941599 14.6617
35941699 14.7591
35941799 14.8767
35941899 14.998
35941999 15.1019
35942099 15.2102
35942199 15.3297
35942299 15.4038
35942399 15.4458
35942499 15.4551
35942599 15.3721
35942699 15.2734
35942799 15.2039
35942899 15.1809
35942999 15.2295
35943099 15.2472
35943199 15.2748
35943299 15.3153
35943399 15.3419
35943499 15.2964
35943599 15.2944
35943699 15.2088
35943799 15.1488
35943899 15.0693
35943999 15.0187
35944099 15.0345
35944199 15.0475
35944299 15.0313
35944399 15.0315
35944499 15.0541
35944599 15.1776
35944699 15.286
35944799 15.386
35944899 15.4631
35944999 15.4272
35945099 15.3894
35945199 15.2703
35945299 15.1588
35945399 15.0332
35945499 14.9643
35945599 14.9989
35945699 14.9904
35945799 15.0955
35945899 15.1584
35945999 15.211
35946099 15.2939
35946199 15.3602
35946299 15.2669
35946399 15.1753
35946499 15.124
35946599 14.9981
35946699 14.9726
35946799 14.9033
35946899 14.8665
35946999 14.8925
35947099 14.8992
35947199 14.8943
35947299 14.8109
35947399 14.7197
35947499 14.6792
35947599 14.5895
35947699 14.4645
35947799 14.4089
35947899 14.3669
35947999 14.376
35948099 14.4549
35948199 14.5502
35948299 14.607
35948399 14.721
35948499 14.8401
35948599 14.9515
35948699 15.0055
35948799 14.9361
35948899 14.938
35948999 14.9714
35949099 15.0437
35949199 15.1564
35949299 15.22
35949399 15.3034
35949499 15.417
35949599 15.5226
35949699 15.6374
35949799 15.7482
35949899 15.8594
35949999 15.9054
35950099 16.0217
35950199 16.1348
35950299 16.2151
35950399 16.2943
35950499 16.3787
35950599 16.375
35950699 16.3663
35950799 16.4049
35950899 16.4502
35950999 16.4315
35951099 16.3472
35951199 16.3143
35951299 16.2284
35951399 16.1213
35951499 16.0113
35951599 16.0438
35951699 16.1392
35951799 16.1211
35951899 16.0178
35951999 15.9324
35952099 15.9296
35952199 16.0137
35952299 16.0404
35952399 15.9133
35952499 15.777
35952599 15.6547
35952699 15.538
35952799 15.4129
35952899 15.3073
35952999 15.1916
35953099 15.0564
35953199 14.9501
35953299 14.9152
35953399 14.9081
35953499 14.8524
35953599 14.7906
35953699 14.8309
35953799 14.8329
35953899 14.9359
35953999 15.0494
35954099 15.0799
35954199 15.016
35954299 14.9166
35954399 14.8218
35954499 14.7041
35954599 14.6858
35954699 14.7398
35954799 14.7442
35954899 14.7689
35954999 14.8094
35955099 14.8649
35955199 14.8339
35955299 14.9564
35955399 15.0766
35955499 15.1499
35955599 15.2001
35955699 15.0843
35955799 14.9591
35955899 14.8858
35955999 14.7597
35956099 14.6546
35956199 14.5418
35956299 14.4398
35956399 14.3714
35956499 14.3065
35956599 14.2134
35956699 14.137
35956799 14.1124
35956899 14.1624
35956999 14.1887
35957099 14.1957
35957199 14.0754
35957299 13.9645
35957399 13.8477
35957499 13.7571
35957599 13.6921
35957699 13.6136
35957799 13.5262
35957899 13.4922
35957999 13.5262
35958099 13.5402
35958199 13.6144
35958299 13.7278
35958399 13.7821
35958499 13.8697
35958599 13.9879
35958699 14.0945
35958799 14.1969
35958899 14.2753
35958999 14.3217
35959099 14.3583
35959199 14.3732
35959299 14.4005
35959399 14.3519
35959499 14.3259
35959599 14.3241
35959699 14.3226
35959799 14.4068
35959899 14.5101
35959999 14.5179
35960099 14.4995
35960199 14.5092
35960299 14.5485
35960399 14.6691
35960499 14.7547
35960599 14.7329
35960699 14.6407
35960799 14.599
35960899 14.5386
35960999 14.4465
35961099 14.3466
35961199 14.2535
35961299 14.2415
35961399 14.3242
35961499 14.4607
35961599 14.5583
35961699 14.649
35961799 14.6682
35961899 14.5956
35961999 14.5184
35962099 14.4885
35962199 14.3812
35962299 14.4382
35962399 14.4923
35962499 14.6019
35962599 14.7202
35962699 14.7174
35962799 14.7208
35962899 14.7476
35962999 14.6204
35963099 14.5759
35963199 14.4934
35963299 14.3941
35963399 14.3524
35963499 14.3089
35963599 14.3226
35963699 14.3597
35963799 14.3756
35963899 14.4965
35963999 14.6047
35964099 14.7206
35964199 14.7222
35964299 14.6581
35964399 14.5471
35964499 14.5025
35964599 14.5125
35964699 14.4597
35964799 14.3518
35964899 14.2594
35964999 14.1485
35965099 14.0649
35965199 13.9973
35965299 13.9415
35965399 13.9138
35965499 13.9174
35965599 13.9347
35965699 13.8859
35965799 13.7806
35965899 13.7005
35965999 13.6092
35966099 13.5505
35966199 13.4555
35966299 13.4014
35966399 13.3484
35966499 13.2697
35966599 13.1746
35966699 13.0894
35966799 12.9904
35966899 12.9594
35966999 12.9961
35967099 13.1205
35967199 13.2683
35967299 13.4047
35967399 13.5502
35967499 13.6215
35967599 13.753
35967699 13.839
35967799 13.7724
35967899 13.6568
35967999 13.5564
35968099 13.5331
35968199 13.4889
35968299 13.4921
35968399 13.414
35968499 13.3233
35968599 13.2263
35968699 13.1398
35968799 13.0667
35968899 12.9938
35968999 12.9237
35969099 12.8626
35969199 12.7588
35969299 12.7359
35969399 12.8788
35969499 12.9934
35969599 13.12
35969699 13.2073
35969799 13.3285
35969899 13.4315
35969999 13.5569
35970099 13.6997
35970199 13.8344
35970299 13.9083
35970399 13.952
35970499 13.8845
35970599 13.8124
35970699 13.8138
35970799 13.9068
35970899 13.9758
35970999 14.0085
35971099 14.0641
35971199 14.1854
35971299 14.2825
35971399 14.3734
35971499 14.4872
35971599 14.6244
35971699 14.6824
35971799 14.7215
35971899 14.8092
35971999 14.8363
35972099 14.8637
35972199 14.9694
35972299 15.0991
35972399 15.1692
35972499 15.246
35972599 15.2275
35972699 15.2019
35972799 15.1607
35972899 15.0493
35972999 14.9284
35973099 14.8911
35973199 14.9922
35973299 15.0724
35973399 15.0079
35973499 14.8933
35973599 14.837
35973699 14.7479
35973799 14.6426
35973899 14.5477
35973999 14.4995
35974099 14.4774
35974199 14.4049
35974299 14.2838
35974399 14.1967
35974499 14.1143
35974599 14.0142
35974699 13.9767
35974799 13.9187
35974899 13.8294
35974999 13.7918
35975099 13.7322
35975199 13.7128
35975299 13.839
35975399 13.9601
35975499 14.0202
35975599 14.1077
35975699 14.2229
35975799 14.3569
35975899 14.4812
35975999 14.5847
35976099 14.6202
35976199 14.7483
35976299 14.757
35976399 14.7418
35976499 14.6391
35976599 14.5473
35976699 14.4455
35976799 14.3825
35976899 14.3041
35976999 14.3288
35977099 14.4555
35977199 14.5806
35977299 14.7088
35977399 14.7876
35977499 14.8908
35977599 14.9924
35977699 15.118
35977799 15.1885
35977899 15.2585
35977999 15.2728
35978099 15.1929
35978199 15.1374
35978299 15.0203
35978399 14.9222
35978499 14.8615
35978599 14.7547
35978699 14.6737
35978799 14.7171
35978899 14.7112
35978999 14.7113
35979099 14.6339
35979199 14.5161
35979299 14.4633
35979399 14.46
35979499 14.5106
35979599 14.4623
35979699 14.3979
35979799 14.3033
35979899 14.2839
35979999 14.2315
35980099 14.169
35980199 14.1319
35980299 14.1373
35980399 14.1553
35980499 14.2006
35980599 14.227
35980699 14.2083
35980799 14.1948
35980899 14.1564
35980999 14.0559
35981099 13.9529
35981199 13.8373
35981299 13.7344
35981399 13.6804
35981499 13.6527
35981599 13.7051
35981699 13.804
35981799 13.9089
35981899 13.9964
35981999 14.0049
35982099 13.9429
35982199 13.8898
35982299 13.7845
35982399 13.7799
35982499 13.8949
35982599 14.0209
35982699 14.1068
35982799 14.1642
35982899 14.2356
35982999 14.2502
35983099 14.1539
35983199 14.1012
35983299 14.0903
35983399 14.0271
35983499 13.9346
35983599 13.9157
35983699 13.8216
35983799 13.7788
35983899 13.7132
35983999 13.6936
35984099 13.728
35984199 13.7705
35984299 13.878
35984399 13.9849
35984499 14.0232
35984599 14.043
35984699 14.0326
35984799 14.0464
35984899 13.9763
35984999 13.9191
35985099 13.8156
35985199 13.7472
35985299 13.6845
35985399 13.5987
35985499 13.4875
35985599 13.3847
35985699 13.2837
35985799 13.3191
35985899 13.3157
35985999 13.3174
35986099 13.3735
35986199 13.4744
35986299 13.5904
35986399 13.6966
35986499 13.741
35986599 13.8442
35986699 13.8929
35986799 13.9869
35986899 14.0948
35986999 14.2186
35987099 14.3347
35987199 14.3964
35987299 14.3961
35987399 14.3525
35987499 14.2844
35987599 14.2218
35987699 14.1232
35987799 14.0093
35987899 13.9124
35987999 13.9549
35988099 13.9282
35988199 13.8306
35988299 13.7719
35988399 13.7416
35988499 13.7483
35988599 13.8273
35988699 13.9662
35988799 14.0809
35988899 14.172
35988999 14.247
35989099 14.3076
35989199 14.4241
35989299 14.51
35989399 14.6284
35989499 14.6756
35989599 14.6757
35989699 14.7961
35989799 14.9181
35989899 15.0257
35989999 15.0836
35990099 15.0323
35990199 14.9252
35990299 14.8073
35990399 14.7286
35990499 14.7031
35990599 14.6533
35990699 14.6243
35990799 14.7376
35990899 14.8018
35990999 14.8151
35991099 14.75
35991199 14.7132
35991299 14.6127
35991399 14.5113
35991499 14.4158
35991599 14.3189
35991699 14.3106
35991799 14.3778
35991899 14.4507
35991999 14.4192
35992099 14.4689
35992199 14.607
35992299 14.7164
35992399 14.8094
35992499 14.8214
35992599 14.7198
35992699 14.7111
35992799 14.6017
35992899 14.5057
35992999 14.4196
35993099 14.2992
35993199 14.3145
35993299 14.3232
35993399 14.2878
35993499 14.2922
35993599 14.2712
35993699 14.1623
35993799 14.2337
35993899 14.265
35993999 14.3227
35994099 14.4564
35994199 14.5536
35994299 14.6055
35994399 14.6449
35994499 14.6562
35994599 14.5518
35994699 14.4453
35994799 14.3684
35994899 14.288
35994999 14.3325
35995099 14.4088
35995199 14.3985
35995299 14.2886
35995399 14.1684
35995499 14.0924
35995599 14.003
35995699 13.8989
35995799 13.8464
35995899 13.773
35995999 13.7645
35996099 13.7325
35996199 13.6865
35996299 13.6622
35996399 13.7595
35996499 13.9013
35996599 14.044
35996699 14.0989
35996799 14.1262
35996899 14.2061
35996999 14.3333
35997099 14.4725
35997199 14.5833
35997299 14.7087
35997399 14.8244
35997499 14.86
35997599 14.7572
35997699 14.6529
35997799 14.5683
35997899 14.5815
35997999 14.5867
35998099 14.6273
35998199 14.608
35998299 14.569
35998399 14.5282
35998499 14.4388
35998599 14.3755
35998699 14.4424
35998799 14.5209
35998899 14.5801
35998999 14.6649
35999099 14.7208
35999199 14.813
35999299 14.879
35999399 14.9215
35999499 14.964
35999599 15.0081
35999699 15.0461
35999799 15.1153
35999899 15.1348
35999999 15.2214
36000099 15.3073
36000199 15.4123
36000299 15.3672
36000399 15.2849
36000499 15.2803
36000599 15.328
36000699 15.3582
36000799 15.3452
36000899 15.2823
36000999 15.2194
36001099 15.2011
36001199 15.0959
36001299 14.9878
36001399 14.8667
36001499 14.7934
36001599 14.8365
36001699 14.8201
36001799 14.8934
36001899 14.923
36001999 14.9471
36002099 14.8947
36002199 14.8661
36002299 14.8074
36002399 14.7177
36002499 14.6395
36002599 14.5268
36002699 14.4334
36002799 14.3999
36002899 14.3869
36002999 14.4403
36003099 14.4938
36003199 14.465
36003299 14.4055
36003399 14.2921
36003499 14.221
36003599 14.0953
36003699 13.992
36003799 13.8818
36003899 13.7813
36003999 13.7371
36004099 13.6506
36004199 13.6182
36004299 13.5444
36004399 13.4832
36004499 13.3756
36004599 13.2874
36004699 13.1758
36004799 13.0837
36004899 13.0233
36004999 12.9558
36005099 12.9048
36005199 12.8063
36005299 12.7645
36005399 12.6726
36005499 12.6081
36005599 12.7368
36005699 12.7927
36005799 12.748
36005899 12.6541
36005999 12.5882
36006099 12.5505
36006199 12.5746
36006299 12.559
36006399 12.5168
36006499 12.4554
36006599 12.4449
36006699 12.3905
36006799 12.3743
36006899 12.2684
36006999 12.1691
36007099 12.0704
36007199 12.0231
36007299 11.9747
36007399 11.925
36007499 11.858
36007599 11.958
36007699 12.0667
36007799 12.0711
36007899 12.1322
36007999 12.2625
36008099 12.3509
36008199 12.4793
36008299 12.4632
36008399 12.397
36008499 12.3477
36008599 12.3477
36008699 12.4536
36008799 12.6151
36008899 12.7596
36008999 12.8609
36009099 12.9863
36009199 13.0074
36009299 13.0049
36009399 13.0427
36009499 13.0865
36009599 13.1977
36009699 13.2562
36009799 13.1803
36009899 13.1547
36009999 13.2758
36010099 13.3064
36010199 13.3268
36010299 13.4304
36010399 13.5164
36010499 13.6047
36010599 13.716
36010699 13.8481
36010799 13.9499
36010899 13.9088
36010999 13.8858
36011099 13.8282
36011199 13.8359
36011299 13.8345
36011399 13.8515
36011499 13.7599
36011599 13.6756
36011699 13.7246
36011799 13.8546
36011899 13.8769
36011999 13.8346
36012099 13.7356
36012199 13.6415
36012299 13.6298
36012399 13.5856
36012499 13.5985
36012599 13.597
36012699 13.5594
36012799 13.5416
36012899 13.5092
36012999 13.4708
36013099 13.4125
36013199 13.313
36013299 13.2258
36013399 13.1287
36013499 13.0301
36013599 13.0228
36013699 13.0486
36013799 13.0372
36013899 13.052
36013999 13.1261
36014099 13.2084
36014199 13.2062
36014299 13.1941
36014399 13.2012
36014499 13.1313
36014599 13.0638
36014699 13.001
36014799 12.9297
36014899 12.8465
36014999 12.7637
36015099 12.7564
36015199 12.7725
36015299 12.8293
36015399 12.8845
36015499 12.8778
36015599 13.0244
36015699 13.1088
36015799 13.2515
36015899 13.318
36015999 13.4571
36016099 13.544
36016199 13.6276
36016299 13.6939
36016399 13.7358
36016499 13.843
36016599 13.9652
36016699 14.0332
36016799 14.1409
36016899 14.2585
36016999 14.2033
36017099 14.1537
36017199 14.0465
36017299 14.0126
36017399 14.0155
36017499 14.0931
36017599 14.1132
36017699 14.0729
36017799 13.961
36017899 13.8749
36017999 13.7744
36018099 13.7148
36018199 13.7802
36018299 13.8382
36018399 13.7947
36018499 13.7986
36018599 13.9163
36018699 14.0144
36018799 14.1067
36018899 14.2256
36018999 14.2659
36019099 14.2523
36019199 14.167
36019299 14.0883
36019399 13.9847
36019499 13.8874
36019599 13.8821
36019699 13.9865
36019799 14.1169
36019899 14.2168
36019999 14.3129
36020099 14.4169
36020199 14.3913
36020299 14.3592
36020399 14.3984
36020499 14.3545
36020599 14.2389
36020699 14.1623
36020799 14.0625
36020899 13.9559
36020999 13.8916
36021099 13.7991
36021199 13.748
36021299 13.7305
36021399 13.772
36021499 13.8459
36021599 13.9824
36021699 14.0936
36021799 14.2059
36021899 14.3106
36021999 14.4306
36022099 14.5153
36022199 14.5129
36022299 14.4026
36022399 14.3003
36022499 14.2421
36022599 14.1654
36022699 14.0444
36022799 13.9277
36022899 13.867
36022999 13.9064
36023099 14.0211
36023199 14.0974
36023299 14.2213
36023399 14.3384
36023499 14.426
36023599 14.3629
36023699 14.2821
36023799 14.2773
36023899 14.3368
36023999 14.4238
36024099 14.4766
36024199 14.591
36024299 14.6608
36024399 14.7763
36024499 14.7878
36024599 14.7234
36024699 14.6331
36024799 14.5842
36024899 14.6
36024999 14.7014
36025099 14.803
36025199 14.7837
36025299 14.6888
36025399 14.5808
36025499 14.501
36025599 14.3998
36025699 14.3203
36025799 14.2369
36025899 14.1434
36025999 14.037
36026099 13.9483
36026199 13.9249
36026299 14.0157
36026399 14.0621
36026499 14.054
36026599 14.0179
36026699 13.963
36026799 14.05
36026899 14.0729
36026999 14.1338
36027099 14.2322
36027199 14.3328
36027299 14.3875
36027399 14.3303
36027499 14.233
36027599 14.1221
36027699 14.0839
36027799 14.0135
36027899 14.0403
36027999 14.084
36028099 14.0722
36028199 14.021
36028299 13.9258
36028399 13.826
36028499 13.7481
36028599 13.7536
36028699 13.6956
36028799 13.6924
36028899 13.6746
36028999 13.6935
36029099 13.6536
36029199 13.5491
36029299 13.4561
36029399 13.4191
36029499 13.521
36029599 13.6356
36029699 13.6752
36029799 13.7835
36029899 13.7978
36029999 13.789
36030099 13.7211
36030199 13.668
36030299 13.7334
36030399 13.8073
36030499 13.7998
36030599 13.7718
36030699 13.7306
36030799 13.6886
36030899 13.7225
36030999 13.8137
36031099 13.8508
36031199 13.8349
36031299 13.7473
36031399 13.7599
36031499 13.7938
36031599 13.7358
36031699 13.7302
36031799 13.6905
36031899 13.6323
36031999 13.6714
36032099 13.6794
36032199 13.6464
36032299 13.65
36032399 13.6922
36032499 13.6594
36032599 13.7082
36032699 13.8467
36032799 13.96
36032899 13.9987
36032999 13.9837
36033099 13.8852
36033199 13.8208
36033299 13.7904
36033399 13.7118
36033499 13.6768
36033599 13.61
36033699 13.5032
36033799 13.4271
36033899 13.4265
36033999 13.4085
36034099 13.3913
36034199 13.3961
36034299 13.399
36034399 13.4809
36034499 13.5564
36034599 13.673
36034699 13.7914
36034799 13.9189
36034899 14.0582
36034999 14.1603
36035099 14.1349
36035199 14.0363
36035299 13.9256
36035399 13.8537
36035499 13.8627
36035599 13.83
36035699 13.8532
36035799 13.9082
36035899 14.0003
36035999 14.045
36036099 14.0297
36036199 14.0072
36036299 13.9161
36036399 13.9416
36036499 13.9482
36036599 14.0737
36036699 14.2084
36036799 14.2772
36036899 14.2977
36036999 14.3163
36037099 14.3548
36037199 14.4647
36037299 14.5367
36037399 14.5802
36037499 14.6243
36037599 14.6304
36037699 14.5458
36037799 14.6445
36037899 14.7467
36037999 14.8608
36038099 14.9733
36038199 15.0946
36038299 15.1888
36038399 15.3122
36038499 15.4359
36038599 15.5348
36038699 15.5759
36038799 15.6364
36038899 15.6663
36038999 15.7353
36039099 15.8146
36039199 15.8375
36039299 15.8289
36039399 15.8339
36039499 15.8842
36039599 15.9445
36039699 16.0406
36039799 16.1438
36039899 16.2445
36039999 16.2765
36040099 16.185
36040199 16.0758
36040299 15.9341
36040399 15.8346
36040499 15.8539
36040599 15.8387
36040699 15.8808
36040799 15.9855
36040899 16.1055
36040999 16.1836
36041099 16.142
36041199 16.0957
36041299 16.0324
36041399 15.9151
36041499 15.7941
36041599 15.6654
36041699 15.5463
36041799 15.4819
36041899 15.4201
36041999 15.4496
36042099 15.4113
36042199 15.3256
36042299 15.2068
36042399 15.0764
36042499 14.9814
36042599 14.8994
36042699 14.8981
36042799 15.0241
36042899 15.1114
36042999 15.171
36043099 15.2283
36043199 15.2224
36043299 15.1408
36043399 15.0327
36043499 14.9171
36043599 14.8364
36043699 14.7222
36043799 14.6402
36043899 14.5345
36043999 14.444
36044099 14.3777
36044199 14.3484
36044299 14.3046
36044399 14.2075
36044499 14.0993
36044599 13.9964
36044699 13.9698
36044799 13.8889
36044899 13.8374
36044999 13.9374
36045099 14.0683
36045199 14.176
36045299 14.2656
36045399 14.2249
36045499 14.162
36045599 14.0572
36045699 14.0458
36045799 14.0692
36045899 14.0513
36045999 13.9857
36046099 13.9677
36046199 13.9676
36046299 13.9533
36046399 13.8968
36046499 13.9122
36046599 13.9838
36046699 14.0855
36046799 14.2118
36046899 14.3021
36046999 14.3007
36047099 14.3606
36047199 14.4461
36047299 14.4672
36047399 14.5336
36047499 14.5248
36047599 14.4989
36047699 14.4363
36047799 14.4002
36047899 14.2855
36047999 14.2073
36048099 14.132
36048199 14.0977
36048299 14.0116
36048399 13.8995
36048499 13.8273
36048599 13.7757
36048699 13.7232
36048799 13.6535
36048899 13.5652
36048999 13.4475
36049099 13.3382
36049199 13.2318
36049299 13.2388
36049399 13.2436
36049499 13.2573
36049599 13.2716
36049699 13.2903
36049799 13.2555
36049899 13.2402
36049999 13.2224
36050099 13.303
36050199 13.3674
36050299 13.4528
36050399 13.4651
36050499 13.4421
36050599 13.4106
36050699 13.3897
36050799 13.381
36050899 13.2937
36050999 13.2727
36051099 13.2323
36051199 13.2498
36051299 13.3752
36051399 13.453
36051499 13.5513
36051599 13.4835
36051699 13.4024
36051799 13.3273
36051899 13.2227
36051999 13.2333
36052099 13.2267
36052199 13.2168
36052299 13.2328
36052399 13.2094
36052499 13.1996
36052599 13.2403
36052699 13.2909
36052799 13.2718
36052899 13.3342
36052999 13.4389
36053099 13.5685
36053199 13.6631
36053299 13.7588
36053399 13.8973
36053499 13.978
36053599 13.935
36053699 13.845
36053799 13.8175
36053899 13.8812
36053999 13.9258
36054099 13.8997
36054199 13.8928
36054299 13.868
36054399 13.7521
36054499 13.6432
36054599 13.5457
36054699 13.4845
36054799 13.4644
36054899 13.5597
36054999 13.6975
36055099 13.7918
36055199 13.7222
36055299 13.625
36055399 13.5259
36055499 13.4277
36055599 13.3263
36055699 13.2198
36055799 13.1234
36055899 13.0164
36055999 13.048
36056099 13.1681
36056199 13.3052
36056299 13.4355
36056399 13.4428
36056499 13.3828
36056599 13.3561
36056699 13.2848
36056799 13.27
36056899 13.2656
36056999 13.2793
36057099 13.3989
36057199 13.5382
36057299 13.6735
36057399 13.7495
36057499 13.8169
36057599 13.8622
36057699 13.8224
36057799 13.711
36057899 13.6706
36057999 13.5789
36058099 13.521
36058199 13.5093
36058299 13.4441
36058399 13.5226
36058499 13.4837
36058599 13.4036
36058699 13.3729
36058799 13.427
36058899 13.5458
36058999 13.6068
36059099 13.6934
36059199 13.8218
36059299 13.9351
36059399 14.0511
36059499 14.0377
36059599 13.9744
36059699 13.9972
36059799 13.9558
36059899 13.9017
36059999 13.8152
36060099 13.7575
36060199 13.7013
36060299 13.6588
36060399 13.5652
36060499 13.4498
36060599 13.3493
36060699 13.2381
36060799 13.1971
36060899 13.2585
36060999 13.3793
36061099 13.5202
36061199 13.6346
36061299 13.7351
36061399 13.7124
36061499 13.8315
36061599 13.9615
36061699 14.0826
36061799 14.1761
36061899 14.1602
36061999 14.2111
36062099 14.3192
36062199 14.4469
36062299 14.4555
36062399 14.4455
36062499 14.3739
36062599 14.2725
36062699 14.185
36062799 14.087
36062899 14.03
36062999 13.9654
36063099 13.9096
36063199 13.9105
36063299 13.8876
36063399 13.8826
36063499 13.8557
36063599 13.9222
36063699 13.9512
36063799 13.9602
36063899 13.9026
36063999 13.9363
36064099 14.0052
36064199 14.0908
36064299 14.1368
36064399 14.2204
36064499 14.3641
36064599 14.4906
36064699 14.5908
36064799 14.6472
36064899 14.6637
36064999 14.6059
36065099 14.5206
36065199 14.4952
36065299 14.5776
36065399 14.7099
36065499 14.7747
36065599 14.8051
36065699 14.893
36065799 14.9917
36065899 15.0859
36065999 15.081
36066099 14.9915
36066199 14.9272
36066299 14.8124
36066399 14.7407
36066499 14.6997
36066599 14.5845
36066699 14.5567
36066799 14.5817
36066899 14.6629
36066999 14.7793
36067099 14.8849
36067199 14.9803
36067299 14.9017
36067399 14.7829
36067499 14.7587
36067599 14.7083
36067699 14.5979
36067799 14.4808
36067899 14.3886
36067999 14.3029
36068099 14.1922
36068199 14.1377
36068299 14.1783
36068399 14.2705
36068499 14.3425
36068599 14.3353
36068699 14.3832
36068799 14.3821
36068899 14.3445
36068999 14.3309
36069099 14.3051
36069199 14.2151
36069299 14.2026
36069399 14.1701
36069499 14.0516
36069599 13.9868
36069699 13.9381
36069799 13.8902
36069899 13.8365
36069999 13.7399
36070099 13.6772
36070199 13.6646
36070299 13.7154
36070399 13.7929
36070499 13.8371
36070599 13.7791
36070699 13.7114
36070799 13.6256
36070899 13.59
36070999 13.6298
36071099 13.7304
36071199 13.8657
36071299 13.9793
36071399 14.0687
36071499 14.0899
36071599 14.0793
36071699 14.086
36071799 14.066
36071899 14.1446
36071999 14.2553
36072099 14.3891
36072199 14.4771
36072299 14.5505
36072399 14.6562
36072499 14.763
36072599 14.8412
36072699 14.8235
36072799 14.8054
36072899 14.7643
36072999 14.6854
36073099 14.6742
36073199 14.6378
36073299 14.5253
36073399 14.4126
36073499 14.3944
36073599 14.5035
36073699 14.552
36073799 14.6649
36073899 14.707
36073999 14.7036
36074099 14.7006
36074199 14.6823
36074299 14.701
36074399 14.7023
36074499 14.5906
36074599 14.5771
36074699 14.5767
36074799 14.54
36074899 14.5374
36074999 14.5124
36075099 14.5212
36075199 14.5685
36075299 14.6807
36075399 14.7964
36075499 14.8493
36075599 14.8847
36075699 14.8445
36075799 14.8611
36075899 14.9356
36075999 15.0306
36076099 15.1663
36076199 15.2943
36076299 15.4073
36076399 15.4192
36076499 15.4156
36076599 15.3841
36076699 15.3943
36076799 15.3244
36076899 15.4044
36076999 15.3728
36077099 15.2645
36077199 15.1457
36077299 15.0955
36077399 15.028
36077499 14.9254
36077599 14.8328
36077699 14.7582
36077799 14.6709
36077899 14.5512
36077999 14.4405
36078099 14.4417
36078199 14.3435
36078299 14.2632
36078399 14.2112
36078499 14.1604
36078599 14.2228
36078699 14.3318
36078799 14.4405
36078899 14.4857
36078999 14.48
36079099 14.4686
36079199 14.4805
36079299 14.5766
36079399 14.6952
36079499 14.8226
36079599 14.9209
36079699 15.0265
36079799 15.0961
36079899 15.1513
36079999 15.2404
36080099 15.2448
36080199 15.282
36080299 15.2536
36080399 15.203
36080499 15.1659
36080599 15.0937
36080699 14.9774
36080799 14.8915
36080899 14.782
36080999 14.669
36081099 14.5648
36081199 14.5568
36081299 14.4326
36081399 14.3149
36081499 14.19
36081599 14.0908
36081699 13.9877
36081799 13.9126
36081899 13.8123
36081999 13.7174
36082099 13.6243
36082199 13.5235
36082299 13.5222
36082399 13.6463
36082499 13.7169
36082599 13.6136
36082699 13.5451
36082799 13.5573
36082899 13.4904
36082999 13.386
36083099 13.3216
36083199 13.2589
36083299 13.3167
36083399 13.3668
36083499 13.284
36083599 13.209
36083699 13.2247
36083799 13.2482
36083899 13.3206
36083999 13.2974
36084099 13.3047
36084199 13.3382
36084299 13.4142
36084399 13.3698
36084499 13.3452
36084599 13.3368
36084699 13.3282
36084799 13.3138
36084899 13.2706
36084999 13.2882
36085099 13.3112
36085199 13.3008
36085299 13.2319
36085399 13.1733
36085499 13.1193
36085599 13.1265
36085699 13.1752
36085799 13.283
36085899 13.3896
36085999 13.4231
36086099 13.4109
36086199 13.4252
36086299 13.4454
36086399 13.525
36086499 13.6106
36086599 13.6896
36086699 13.7889
36086799 13.8843
36086899 13.9519
36086999 14.0747
36087099 14.0983
36087199 14.0359
36087299 13.9738
36087399 13.8679
36087499 13.7874
36087599 13.746
36087699 13.6762
36087799 13.5863
36087899 13.5747
36087999 13.6887
36088099 13.7743
36088199 13.7956
36088299 13.8923
36088399 13.9841
36088499 14.1296
36088599 14.2429
36088699 14.3443
36088799 14.4329
36088899 14.5568
36088999 14.6415
36089099 14.7673
36089199 14.882
36089299 14.9098
36089399 14.8709
36089499 14.7552
36089599 14.6837
36089699 14.5748
36089799 14.4525
36089899 14.4188
36089999 14.4357
36090099 14.4234
36090199 14.4889
36090299 14.4345
36090399 14.3891
36090499 14.3172
36090599 14.294
36090699 14.1965
36090799 14.1465
36090899 14.1489
36090999 14.201
36091099 14.3041
36091199 14.4365
36091299 14.5229
36091399 14.6362
36091499 14.7544
36091599 14.8554
36091699 14.9235
36091799 14.9312
36091899 14.9333
36091999 14.9599
36092099 14.9813
36092199 15.0041
36092299 15.108
36092399 15.1395
36092499 15.1541
36092599 15.0627
36092699 14.9396
36092799 14.9241
36092899 15.014
36092999 15.1258
36093099 15.2324
36093199 15.301
36093299 15.2256
36093399 15.1137
36093499 15.0425
36093599 14.9882
36093699 14.8894
36093799 14.8485
36093899 14.7721
36093999 14.8391
36094099 14.8058
36094199 14.8211
36094299 14.8751
36094399 14.8745
36094499 14.8081
36094599 14.7251
36094699 14.7268
36094799 14.7685
36094899 14.8145
36094999 14.8777
36095099 14.8538
36095199 14.8597
36095299 14.9138
36095399 15.0282
36095499 15.1327
36095599 15.2498
36095699 15.2976
36095799 15.2939
36095899 15.1692
36095999 15.0491
36096099 14.9258
36096199 14.7915
36096299 14.6951
36096399 14.6888
36096499 14.7055
36096599 14.7696
36096699 14.8464
36096799 14.904
36096899 14.941
36096999 14.9883
36097099 14.9286
36097199 14.846
36097299 14.7504
36097399 14.6713
36097499 14.5995
36097599 14.5038
36097699 14.4644
36097799 14.514
36097899 14.5455
36097999 14.46
36098099 14.3363
36098199 14.22
36098299 14.1111
36098399 14.014
36098499 13.9302
36098599 13.9552
36098699 14.0927
36098799 14.2042
36098899 14.2719
36098999 14.3905
36099099 14.4743
36099199 14.4395
36099299 14.447
36099399 14.468
36099499 14.599
36099599 14.7102
36099699 14.8078
36099799 14.9279
36099899 14.9959
36099999 15.1086
36100099 15.167
36100199 15.2753
36100299 15.3808
36100399 15.4176
36100499 15.4526
36100599 15.4566
36100699 15.4722
36100799 15.4236
36100899 15.4342
36100999 15.4888
36101099 15.5889
36101199 15.6221
36101299 15.7324
36101399 15.819
36101499 15.9421
36101599 16.0174
36101699 16.0843
36101799 16.0832
36101899 16.0513
36101999 15.9938
36102099 15.9226
36102199 15.7919
36102299 15.6862
36102399 15.6429
36102499 15.6039
36102599 15.5346
36102699 15.4683
36102799 15.4176
36102899 15.3643
36102999 15.3724
36103099 15.3311
36103199 15.3253
36103299 15.1938
36103399 15.0712
36103499 15.1575
36103599 15.1496
36103699 15.0737
36103799 15.0316
36103899 15.0054
36103999 14.9878
36104099 14.9408
36104199 14.8809
36104299 14.9123
36104399 14.9858
36104499 14.9429
36104599 14.9512
36104699 15.0079
36104799 15.0893
36104899 15.1672
36104999 15.1925
36105099 15.1288
36105199 15.0342
36105299 15.017
36105399 14.9905
36105499 14.9264
36105599 14.8414
36105699 14.8733
36105799 14.9643
36105899 15.0738
36105999 15.1274
36106099 15.2197
36106199 15.31
36106299 15.3929
36106399 15.4555
36106499 15.5652
36106599 15.6784
36106699 15.7425
36106799 15.709
36106899 15.6478
36106999 15.6032
36107099 15.6278
36107199 15.5962
36107299 15.6721
36107399 15.7132
36107499 15.802
36107599 15.8654
36107699 15.964
36107799 16.0573
36107899 16.1321
36107999 16.2481
36108099 16.2797
36108199 16.2113
36108299 16.1416
36108399 16.1083
36108499 15.9804
36108599 15.8886
36108699 15.8774
36108799 15.8714
36108899 15.914
36108999 15.9528
36109099 16.0166
36109199 16.0983
36109299 16.1451
36109399 16.1705
36109499 16.2323
36109599 16.3402
36109699 16.4322
36109799 16.5334
36109899 16.6272
36109999 16.7082
36110099 16.7682
36110199 16.7502
36110299 16.7173
36110399 16.642
36110499 16.4971
36110599 16.4734
36110699 16.4483
36110799 16.3415
36110899 16.2481
36110999 16.2519
36111099 16.3511
36111199 16.4563
36111299 16.5683
36111399 16.6654
36111499 16.7564
36111599 16.8584
36111699 16.9391
36111799 16.9321
36111899 16.9605
36111999 17.042
36112099 17.0798
36112199 17.1376
36112299 17.196
36112399 17.2021
36112499 17.2853
36112599 17.3147
36112699 17.1867
36112799 17.0517
36112899 16.9152
36112999 16.7896
36113099 16.6711
36113199 16.5519
36113299 16.5841
36113399 16.6394
36113499 16.5874
36113599 16.5949
36113699 16.7033
36113799 16.7927
36113899 16.8769
36113999 16.9836
36114099 17.0632
36114199 17.1112
36114299 17.1542
36114399 17.0909
36114499 16.9538
36114599 16.8086
36114699 16.6785
36114799 16.6229
36114899 16.5655
36114999 16.4472
36115099 16.3754
36115199 16.3641
36115299 16.2642
36115399 16.1246
36115499 16.0293
36115599 15.9714
36115699 15.8649
36115799 15.7436
36115899 15.7551
36115999 15.759
36116099 15.7173
36116199 15.6884
36116299 15.7867
36116399 15.8736
36116499 15.9712
36116599 16.0546
36116699 16.128
36116799 16.0823
36116899 15.9948
36116999 15.8934
36117099 15.7951
36117199 15.7563
36117299 15.8559
36117399 15.9619
36117499 16.0295
36117599 16.0644
36117699 16.0708
36117799 16.0679
36117899 16.0314
36117999 16.0941
36118099 16.0985
36118199 15.9862
36118299 15.8545
36118399 15.7473
36118499 15.6761
36118599 15.6567
36118699 15.5784
36118799 15.4678
36118899 15.439
36118999 15.5216
36119099 15.53
36119199 15.4597
36119299 15.4445
36119399 15.4778
36119499 15.5236
36119599 15.6331
36119699 15.6771
36119799 15.7085
36119899 15.7956
36119999 15.9049
36120099 15.9908
36120199 15.9778
36120299 16.0336
36120399 16.1195
36120499 16.1857
36120599 16.2289
36120699 16.1874
36120799 16.1177
36120899 15.9878
36120999 15.8759
36121099 15.7385
36121199 15.624
36121299 15.5045
36121399 15.5409
36121499 15.5721
36121599 15.6036
36121699 15.5695
36121799 15.4654
36121899 15.4696
36121999 15.3991
36122099 15.4614
36122199 15.5891
36122299 15.6981
36122399 15.7595
36122499 15.8195
36122599 15.9382
36122699 16.024
36122799 15.9719
36122899 15.8489
36122999 15.7593
36123099 15.6513
36123199 15.5231
36123299 15.4065
36123399 15.3203
36123499 15.2108
36123599 15.1054
36123699 14.9774
36123799 14.8612
36123899 14.7414
36123999 14.7418
36124099 14.7599
36124199 14.6878
36124299 14.6388
36124399 14.6646
36124499 14.7865
36124599 14.8986
36124699 15.0124
36124799 15.1348
36124899 15.2062
36124999 15.2276
36125099 15.2309
36125199 15.2623
36125299 15.3496
36125399 15.4377
36125499 15.5053
36125599 15.5076
36125699 15.5351
36125799 15.5843
36125899 15.5565
36125999 15.4587
36126099 15.3889
36126199 15.3126
36126299 15.2405
36126399 15.1461
36126499 15.0248
36126599 14.9433
36126699 14.8624
36126799 14.8057
36126899 14.7606
36126999 14.7002
36127099 14.6531
36127199 14.5397
36127299 14.4264
36127399 14.3016
36127499 14.2365
36127599 14.2331
36127699 14.1197
36127799 14.047
36127899 14.1354
36127999 14.27
36128099 14.4142
36128199 14.5414
36128299 14.6702
36128399 14.7762
36128499 14.8009
36128599 14.7774
36128699 14.7878
36128799 14.8113
36128899 14.8599
36128999 14.8876
36129099 14.9087
36129199 14.994
36129299 15.073
36129399 15.1334
36129499 15.1878
36129599 15.2
36129699 15.2992
36129799 15.3772
36129899 15.3761
36129999 15.3226
36130099 15.2025
36130199 15.0744
36130299 15.0285
36130399 15.0122
36130499 14.879
36130599 14.7695
36130699 14.6712
36130799 14.5517
36130899 14.4768
36130999 14.3744
36131099 14.329
36131199 14.3326
36131299 14.4237
36131399 14.5502
36131499 14.6676
36131599 14.773
36131699 14.8939
36131799 15.0139
36131899 15.0099
36131999 14.9016
36132099 14.8009
36132199 14.7819
36132299 14.7835
36132399 14.854
36132499 14.9755
36132599 15.0146
36132699 15.0544
36132799 15.1614
36132899 15.2676
36132999 15.3062
36133099 15.272
36133199 15.2644
36133299 15.2423
36133399 15.3231
36133499 15.4053
36133599 15.5162
36133699 15.5667
36133799 15.563
36133899 15.5004
36133999 15.4423
36134099 15.3476
36134199 15.2404
36134299 15.1126
36134399 14.9925
36134499 14.9194
36134599 14.9371
36134699 14.9149
36134799 14.9326
36134899 15.0061
36134999 15.0765
36135099 15.0759
36135199 15.046
36135299 15.0946
36135399 15.1576
36135499 15.1879
36135599 15.2501
36135699 15.3334
36135799 15.2411
36135899 15.1258
36135999 15.0766
36136099 15.072
36136199 14.9881
36136299 14.9476
36136399 14.9961
36136499 15.1102
36136599 15.1984
36136699 15.2325
36136799 15.2042
36136899 15.1526
36136999 15.197
36137099 15.2461
36137199 15.3519
36137299 15.3826
36137399 15.4795
36137499 15.5908
36137599 15.6808
36137699 15.6729
36137799 15.613
36137899 15.6026
36137999 15.5444
36138099 15.54
36138199 15.4538
36138299 15.3628
36138399 15.2506
36138499 15.1483
36138599 15.0635
36138699 15.0043
36138799 14.9021
36138899 14.7764
36138999 14.6572
36139099 14.5396
36139199 14.4214
36139299 14.3498
36139399 14.3288
36139499 14.367
36139599 14.4287
36139699 14.4759
36139799 14.4944
36139899 14.6297
36139999 14.7537
36140099 14.8731
36140199 14.8953
36140299 14.8484
36140399 14.8325
36140499 14.9326
36140599 15.0211
36140699 15.062
36140799 15.146
36140899 15.2633
36140999 15.3761
36141099 15.4743
36141199 15.5572
36141299 15.6202
36141399 15.6287
36141499 15.6678
36141599 15.7443
36141699 15.7239
36141799 15.7541
36141899 15.8103
36141999 15.9176
36142099 15.9994
36142199 16.0629
36142299 16.1379
36142399 16.2479
36142499 16.3171
36142599 16.392
36142699 16.4571
36142799 16.4626
36142899 16.4684
36142999 16.5318
36143099 16.5994
36143199 16.5418
36143299 16.5387
36143399 16.5256
36143499 16.4414
36143599 16.3738
36143699 16.3647
36143799 16.4675
36143899 16.5684
36143999 16.663
36144099 16.6483
36144199 16.6723
36144299 16.6589
36144399 16.6354
36144499 16.5951
36144599 16.538
36144699 16.4479
36144799 16.3113
36144899 16.1997
36144999 16.155
36145099 16.1677
36145199 16.1839
36145299 16.2285
36145399 16.341
36145499 16.4459
36145599 16.4243
36145699 16.3387
36145799 16.3206
36145899 16.4048
36145999 16.4918
36146099 16.5587
36146199 16.6246
36146299 16.6535
36146399 16.6204
36146499 16.6674
36146599 16.7164
36146699 16.7202
36146799 16.7289
36146899 16.7213
36146999 16.6367
36147099 16.5018
36147199 16.3923
36147299 16.409
36147399 16.4617
36147499 16.5337
36147599 16.6471
36147699 16.7593
36147799 16.856
36147899 16.9553
36147999 17.0279
36148099 17.1205
36148199 17.1469
36148299 17.0382
36148399 16.9151
36148499 16.7825
36148599 16.6465
36148699 16.5289
36148799 16.4725
36148899 16.4785
36148999 16.5021
36149099 16.5087
36149199 16.421
36149299 16.3955
36149399 16.4605
36149499 16.5642
36149599 16.6065
36149699 16.5973
36149799 16.6134
36149899 16.5371
36149999 16.3896
36150099 16.2566
36150199 16.1134
36150299 16.0059
36150399 15.98
36150499 15.8955
36150599 15.8643
36150699 15.7786
36150799 15.6504
36150899 15.5538
36150999 15.4388
36151099 15.3169
36151199 15.2388
36151299 15.1253
36151399 15.0347
36151499 15.0643
36151599 15.0679
36151699 15.147
36151799 15.2617
36151899 15.3942
36151999 15.4848
36152099 15.5405
36152199 15.6061
36152299 15.6976
36152399 15.7771
36152499 15.7797
36152599 15.7751
36152699 15.7073
36152799 15.5787
36152899 15.5199
36152999 15.4707
36153099 15.4293
36153199 15.4479
36153299 15.5291
36153399 15.5895
36153499 15.6173
36153599 15.7275
36153699 15.8517
36153799 15.9528
36153899 16.0566
36153999 16.1619
36154099 16.189
36154199 16.1149
36154299 16.0199
36154399 16.0166
36154499 15.9898
36154599 16.0435
36154699 16.1447
36154799 16.1776
36154899 16.1935
36154999 16.2223
36155099 16.2794
36155199 16.3664
36155299 16.367
36155399 16.3281
36155499 16.1876
36155599 16.0922
36155699 16.0917
36155799 16.1634
36155899 16.196
36155999 16.2419
36156099 16.3549
36156199 16.3955
36156299 16.3436
36156399 16.2126
36156499 16.0903
36156599 15.9491
36156699 15.9159
36156799 15.8309
36156899 15.7012
36156999 15.6149
36157099 15.6747
36157199 15.7435
36157299 15.7776
36157399 15.8975
36157499 15.9792
36157599 16.0187
36157699 16.057
36157799 16.0887
36157899 16.1666
36157999 16.2542
36158099 16.2807
36158199 16.3874
36158299 16.4248
36158399 16.4804
36158499 16.5771
36158599 16.6897
36158699 16.8023
36158799 16.8878
36158899 16.9468
36158999 16.9798
36159099 17.0049
36159199 17.0102
36159299 16.9885
36159399 16.951
36159499 16.8471
36159599 16.7171
36159699 16.5769
36159799 16.4633
36159899 16.3283
36159999 16.2096
36160099 16.1092
36160199 15.9919
36160299 15.8548
36160399 15.7953
36160499 15.8032
36160599 15.8865
36160699 15.9684
36160799 15.9003
36160899 15.8132
36160999 15.7529
36161099 15.8052
36161199 15.8397
36161299 15.9003
36161399 15.9869
36161499 16.0452
36161599 16.0993
36161699 16.0309
36161799 15.903
36161899 15.7754
36161999 15.6657
36162099 15.5457
36162199 15.4387
36162299 15.4003
36162399 15.3462
36162499 15.2773
36162599 15.2183
36162699 15.2522
36162799 15.2396
36162899 15.3307
36162999 15.3877
36163099 15.4674
36163199 15.4621
36163299 15.4767
36163399 15.3891
36163499 15.3516
36163599 15.3096
36163699 15.1909
36163799 15.0733
36163899 14.998
36163999 14.9146
36164099 14.8494
36164199 14.8127
36164299 14.8125
36164399 14.8514
36164499 14.835
36164599 14.7924
36164699 14.8423
36164799 14.8926
36164899 14.9177
36164999 15.0136
36165099 15.1364
36165199 15.2343
36165299 15.325
36165399 15.4469
36165499 15.563
36165599 15.6139
36165699 15.6336
36165799 15.6799
36165899 15.6084
36165999 15.5651
36166099 15.4574
36166199 15.4112
36166299 15.3165
36166399 15.2096
36166499 15.107
36166599 15.0083
36166699 14.9462
36166799 14.8812
36166899 14.7672
36166999 14.6552
36167099 14.5853
36167199 14.5458
36167299 14.4683
36167399 14.483
36167499 14.4062
36167599 14.3482
36167699 14.2823
36167799 14.264
36167899 14.3339
36167999 14.4471
36168099 14.5646
36168199 14.6603
36168299 14.7498
36168399 14.7476
36168499 14.7443
36168599 14.642
36168699 14.5849
36168799 14.5764
36168899 14.5351
36168999 14.6101
36169099 14.6647
36169199 14.7089
36169299 14.7945
36169399 14.9005
36169499 15.0385
36169599 15.1602
36169699 15.1833
36169799 15.2082
36169899 15.3161
36169999 15.423
36170099 15.5188
36170199 15.6165
36170299 15.6704
36170399 15.6447
36170499 15.5292
36170599 15.4268
36170699 15.3083
36170799 15.2625
36170899 15.3586
36170999 15.462
36171099 15.5845
36171199 15.5332
36171299 15.4407
36171399 15.3369
36171499 15.205
36171599 15.0936
36171699 14.9926
36171799 14.8748
36171899 14.8342
36171999 14.7429
36172099 14.6473
36172199 14.6204
36172299 14.6357
36172399 14.689
36172499 14.8121
36172599 14.8909
36172699 14.9707
36172799 15.0097
36172899 14.9946
36172999 14.962
36173099 14.9273
36173199 14.8214
36173299 14.8188
36173399 14.7973
36173499 14.7294
36173599 14.6562
36173699 14.6581
36173799 14.6616
36173899 14.6268
36173999 14.6234
36174099 14.6211
36174199 14.6866
36174299 14.8173
36174399 14.8991
36174499 14.9939
36174599 15.0244
36174699 15.0716
36174799 15.1917
36174899 15.2956
36174999 15.3909
36175099 15.4525
36175199 15.4608
36175299 15.4916
36175399 15.4076
36175499 15.2866
36175599 15.1931
36175699 15.1412
36175799 15.0408
36175899 14.9295
36175999 14.8108
36176099 14.7044
36176199 14.6428
36176299 14.5229
36176399 14.416
36176499 14.2965
36176599 14.2055
36176699 14.1006
36176799 13.982
36176899 13.8803
36176999 13.7719
36177099 13.719
36177199 13.6561
36177299 13.6989
36177399 13.7844
36177499 13.9225
36177599 14.0488
36177699 14.1368
36177799 14.0714
36177899 14.0024
36177999 13.9126
36178099 13.8973
36178199 13.8718
36178299 13.9163
36178399 13.9498
36178499 13.9332
36178599 13.9174
36178699 13.8435
36178799 13.7509
36178899 13.6532
36178999 13.5795
36179099 13.5127
36179199 13.43
36179299 13.449
36179399 13.5251
36179499 13.4613
36179599 13.3679
36179699 13.2622
36179799 13.1695
36179899 13.1436
36179999 13.0908
36180099 13.1676
36180199 13.2083
36180299 13.1791
36180399 13.1734
36180499 13.1994
36180599 13.1732
36180699 13.2226
36180799 13.2607
36180899 13.2712
36180999 13.3664
36181099 13.4761
36181199 13.5548
36181299 13.6767
36181399 13.7967
36181499 13.8838
36181599 13.8716
36181699 13.8252
36181799 13.7046
36181899 13.5902
36181999 13.481
36182099 13.3633
36182199 13.3105
36182299 13.2897
36182399 13.2804
36182499 13.2989
36182599 13.3741
36182699 13.4626
36182799 13.4463
36182899 13.3792
36182999 13.3928
36183099 13.5071
36183199 13.6388
36183299 13.7367
36183399 13.7205
36183499 13.777
36183599 13.9196
36183699 14.0002
36183799 14.1147
36183899 14.1637
36183999 14.1188
36184099 14.1116
36184199 14.1111
36184299 14.1561
36184399 14.1893
36184499 14.1159
36184599 14.0402
36184699 13.9385
36184799 13.822
36184899 13.7159
36184999 13.7888
36185099 13.9161
36185199 14.0319
36185299 14.1538
36185399 14.2766
36185499 14.3655
36185599 14.3999
36185699 14.4176
36185799 14.4948
36185899 14.4676
36185999 14.3754
36186099 14.2904
36186199 14.2381
36186299 14.3189
36186399 14.3267
36186499 14.2472
36186599 14.2114
36186699 14.2817
36186799 14.2997
36186899 14.2349
36186999 14.192
36187099 14.1029
36187199 14.0104
36187299 13.9903
36187399 13.9919
36187499 14.0246
36187599 14.1008
36187699 14.2094
36187799 14.3401
36187899 14.4649
36187999 14.5858
36188099 14.6794
36188199 14.7888
36188299 14.8667
36188399 14.985
36188499 15.0347
36188599 15.017
36188699 15.0389
36188799 15.0013
36188899 14.9876
36188999 14.9235
36189099 14.8677
36189199 14.9541
36189299 15.0681
36189399 15.1182
36189499 15.2346
36189599 15.3194
36189699 15.3513
36189799 15.3739
36189899 15.4516
36189999 15.5352
36190099 15.6096
36190199 15.5756
36190299 15.5958
36190399 15.6627
36190499 15.7642
36190599 15.8686
36190699 15.9408
36190799 15.9989
36190899 16.0906
36190999 16.1156
36191099 16.0761
36191199 16.0719
36191299 16.1446
36191399 16.2567
36191499 16.335
36191599 16.3445
36191699 16.3803
36191799 16.3922
36191899 16.4944
36191999 16.5891
36192099 16.5991
36192199 16.5545
36192299 16.508
36192399 16.4229
36192499 16.3924
36192599 16.4854
36192699 16.5876
36192799 16.7007
36192899 16.8125
36192999 16.8943
36193099 16.9144
36193199 16.8457
36193299 16.7057
36193399 16.5704
36193499 16.5742
36193599 16.6187
36193699 16.7247
36193799 16.8202
36193899 16.8507
36193999 16.858
36194099 16.8894
36194199 16.9353
36194299 17.0149
36194399 16.9684
36194499 16.9955
36194599 17.0958
36194699 17.0681
36194799 17.0073
36194899 16.8794
36194999 16.7852
36195099 16.71
36195199 16.6218
36195299 16.5523
36195399 16.5446
36195499 16.6089
36195599 16.5997
36195699 16.6329
36195799 16.7033
36195899 16.7507
36195999 16.8298
36196099 16.9372
36196199 16.9654
36196299 16.9281
36196399 16.838
36196499 16.7133
36196599 16.6332
36196699 16.5351
36196799 16.4171
36196899 16.3119
36196999 16.1773
36197099 16.0609
36197199 15.9358
36197299 15.9126
36197399 15.8934
36197499 15.9117
36197599 15.9556
36197699 15.9307
36197799 15.8972
36197899 15.8783
36197999 15.9244
36198099 15.9934
36198199 16.0932
36198299 16.2117
36198399 16.3086
36198499 16.4075
36198599 16.4751
36198699 16.5394
36198799 16.6462
36198899 16.7045
36198999 16.7372
36199099 16.7368
36199199 16.615
36199299 16.4707
36199399 16.3838
36199499 16.3212
36199599 16.3237
36199699 16.3107
36199799 16.2298
36199899 16.1838
36199999 16.1718
36200099 16.0736
36200199 15.9278
36200299 15.8126
36200399 15.7428
36200499 15.6516
36200599 15.5935
36200699 15.57
36200799 15.4894
36200899 15.3717
36200999 15.2656
36201099 15.1538
36201199 15.052
36201299 14.9276
36201399 14.8501
36201499 14.8567
36201599 14.8432
36201699 14.7374
36201799 14.6366
36201899 14.5496
36201999 14.5367
36202099 14.5311
36202199 14.5356
36202299 14.4716
36202399 14.3842
36202499 14.2964
36202599 14.283
36202699 14.3059
36202799 14.3717
36202899 14.3956
36202999 14.498
36203099 14.6122
36203199 14.7359
36203299 14.844
36203399 14.961
36203499 15.0759
36203599 15.1941
36203699 15.3057
36203799 15.3845
36203899 15.4147
36203999 15.3528
36204099 15.2506
36204199 15.2012
36204299 15.2037
36204399 15.3065
36204499 15.3413
36204599 15.4326
36204699 15.4599
36204799 15.4304
36204899 15.3253
36204999 15.2359
36205099 15.17
36205199 15.044
36205299 14.9912
36205399 14.9449
36205499 14.8815
36205599 14.8138
36205699 14.7684
36205799 14.7311
36205899 14.7462
36205999 14.8067
36206099 14.9035
36206199 15.0215
36206299 15.1142
36206399 15.1045
36206499 14.971
36206599 14.9417
36206699 15.0225
36206799 15.1274
36206899 15.2137
36206999 15.1527
36207099 15.1396
36207199 15.0702
36207299 15.0763
36207399 15.1902
36207499 15.2805
36207599 15.3894
36207699 15.5078
36207799 15.6002
36207899 15.6804
36207999 15.763
36208099 15.8579
36208199 15.922
36208299 16.0365
36208399 16.0015
36208499 15.9141
36208599 15.849
36208699 15.755
36208799 15.6953
36208899 15.5712
36208999 15.4485
36209099 15.3231
36209199 15.2173
36209299 15.1295
36209399 15.1891
36209499 15.2741
36209599 15.3366
36209699 15.4215
36209799 15.5204
36209899 15.5963
36209999 15.659
36210099 15.6626
36210199 15.7294
36210299 15.8514
36210399 15.9073
36210499 15.8921
36210599 15.7625
36210699 15.6427
36210799 15.5896
36210899 15.5778
36210999 15.6809
36211099 15.8016
36211199 15.8682
36211299 15.8509
36211399 15.8508
36211499 15.9276
36211599 16.0472
36211699 16.1341
36211799 16.1254
36211899 16.1972
36211999 16.2328
36212099 16.2075
36212199 16.1667
36212299 16.1844
36212399 16.1815
36212499 16.2601
36212599 16.3391
36212699 16.3129
36212799 16.3328
36212899 16.3833
36212999 16.3199
36213099 16.248
36213199 16.26
36213299 16.1923
36213399 16.0727
36213499 15.9626
36213599 15.8755
36213699 15.7614
36213799 15.7711
36213899 15.8764
36213999 15.7785
36214099 15.7618
36214199 15.849
36214299 15.9636
36214399 15.9588
36214499 15.9161
36214599 15.8692
36214699 15.8337
36214799 15.86
36214899 15.8868
36214999 15.9121
36215099 15.9018
36215199 15.8508
36215299 15.7523
36215399 15.7094
36215499 15.6512
36215599 15.5249
36215699 15.4148
36215799 15.4435
36215899 15.4667
36215999 15.3866
36216099 15.2578
36216199 15.2197
36216299 15.1591
36216399 15.2567
36216499 15.3552
36216599 15.3805
36216699 15.4745
36216799 15.5375
36216899 15.4321
36216999 15.332
36217099 15.2319
36217199 15.1346
36217299 15.022
36217399 14.8964
36217499 14.8411
36217599 14.8892
36217699 15.0073
36217799 15.1271
36217899 15.1938
36217999 15.2927
36218099 15.323
36218199 15.4393
36218299 15.4693
36218399 15.3787
36218499 15.2763
36218599 15.2545
36218699 15.1711
36218799 15.0456
36218899 14.9259
36218999 14.8129
36219099 14.698
36219199 14.5793
36219299 14.4778
36219399 14.4352
36219499 14.5371
36219599 14.6674
36219699 14.7414
36219799 14.8159
36219899 14.7557
36219999 14.6355
36220099 14.5982
36220199 14.6963
36220299 14.8109
36220399 14.9247
36220499 15.0383
36220599 15.128
36220699 15.2082
36220799 15.3094
36220899 15.4073
36220999 15.345
36221099 15.2601
36221199 15.1706
36221299 15.1878
36221399 15.3238
36221499 15.4127
36221599 15.4998
36221699 15.6073
36221799 15.6585
36221899 15.7388
36221999 15.7606
36222099 15.8336
36222199 15.9002
36222299 15.9757
36222399 15.9903
36222499 16.0517
36222599 16.1389
36222699 16.1568
36222799 16.2661
36222899 16.3116
36222999 16.2981
36223099 16.2601
36223199 16.2017
36223299 16.0902
36223399 15.9694
36223499 15.8584
36223599 15.7279
36223699 15.6501
36223799 15.6279
36223899 15.5772
36223999 15.5327
36224099 15.4609
36224199 15.4435
36224299 15.3259
36224399 15.1951
36224499 15.0763
36224599 15.0113
36224699 15.0309
36224799 15.0208
36224899 15.053
36224999 15.1678
36225099 15.2622
36225199 15.3196
36225299 15.4134
36225399 15.4617
36225499 15.4592
36225599 15.4288
36225699 15.4241
36225799 15.493
36225899 15.6069
36225999 15.7215
36226099 15.8385
36226199 15.95
36226299 16.0148
36226399 16.0828
36226499 16.0857
36226599 16.0527
36226699 16.0503
36226799 16.0937
36226899 16.1718
36226999 16.2572
36227099 16.2993
36227199 16.3215
36227299 16.2952
36227399 16.1809
36227499 16.0565
36227599 16.026
36227699 15.9216
36227799 15.7889
36227899 15.6662
36227999 15.5832
36228099 15.6841
36228199 15.7832
36228299 15.9028
36228399 15.9484
36228499 15.9497
36228599 15.9325
36228699 15.9361
36228799 15.8862
36228899 15.7566
36228999 15.6478
36229099 15.5534
36229199 15.513
36229299 15.5214
36229399 15.4374
36229499 15.3908
36229599 15.3327
36229699 15.3505
36229799 15.336
36229899 15.3132
36229999 15.3163
36230099 15.2436
36230199 15.1301
36230299 15.0044
36230399 14.8972
36230499 14.8531
36230599 14.9268
36230699 14.9399
36230799 15.0136
36230899 15.0506
36230999 15.1345
36231099 15.2377
36231199 15.2728
36231299 15.3852
36231399 15.4997
36231499 15.6193
36231599 15.6937
36231699 15.6895
36231799 15.6737
36231899 15.711
36231999 15.7405
36232099 15.7501
36232199 15.7434
36232299 15.8215
36232399 15.793
36232499 15.6689
36232599 15.6075
36232699 15.6382
36232799 15.6466
36232899 15.6647
36232999 15.6841
36233099 15.7018
36233199 15.7545
36233299 15.8496
36233399 15.8899
36233499 15.908
36233599 15.8486
36233699 15.7202
36233799 15.5894
36233899 15.4869
36233999 15.4657
36234099 15.4104
36234199 15.2946
36234299 15.1917
36234399 15.1473
36234499 15.1967
36234599 15.2298
36234699 15.2429
36234799 15.3251
36234899 15.4335
36234999 15.5585
36235099 15.6275
36235199 15.685
36235299 15.81
36235399 15.896
36235499 15.9461
36235599 15.8941
36235699 15.8962
36235799 15.9023
36235899 15.8563
36235999 15.7878
36236099 15.7327
36236199 15.5942
36236299 15.4685
36236399 15.4357
36236499 15.5079
36236599 15.6153
36236699 15.7252
36236799 15.8278
36236899 15.8932
36236999 15.8575
36237099 15.7343
36237199 15.6086
36237299 15.488
36237399 15.3644
36237499 15.2498
36237599 15.1153
36237699 14.9876
36237799 14.8754
36237899 14.7782
36237999 14.6626
36238099 14.556
36238199 14.4403
36238299 14.4587
36238399 14.5579
36238499 14.6701
36238599 14.7373
36238699 14.8248
36238799 14.863
36238899 14.9231
36238999 15.0151
36239099 15.0958
36239199 15.186
36239299 15.2166
36239399 15.2888
36239499 15.3869
36239599 15.4079
36239699 15.3621
36239799 15.2936
36239899 15.2846
36239999 15.2038
36240099 15.095
36240199 15.0072
36240299 14.9972
36240399 15.0846
36240499 15.2038
36240599 15.196
36240699 15.1226
36240799 14.9935
36240899 14.9231
36240999 14.8716
36241099 14.8688
36241199 14.9406
36241299 15.0288
36241399 15.0882
36241499 15.1935
36241599 15.2862
36241699 15.3437
36241799 15.441
36241899 15.5537
36241999 15.6088
36242099 15.5234
36242199 15.4868
36242299 15.4221
36242399 15.3549
36242499 15.3579
36242599 15.294
36242699 15.3031
36242799 15.3337
36242899 15.4024
36242999 15.4599
36243099 15.5339
36243199 15.5994
36243299 15.6017
36243399 15.5122
36243499 15.3932
36243599 15.3475
36243699 15.3624
36243799 15.3337
36243899 15.2277
36243999 15.1486
36244099 15.1287
36244199 15.116
36244299 15.093
36244399 15.0903
36244499 15.003
36244599 14.9042
36244699 14.7828
36244799 14.6698
36244899 14.5772
36244999 14.455
36245099 14.3932
36245199 14.3328
36245299 14.2987
36245399 14.2237
36245499 14.1512
36245599 14.0376
36245699 14.0456
36245799 14.128
36245899 14.1339
36245999 14.1749
36246099 14.2336
36246199 14.2715
36246299 14.1955
36246399 14.085
36246499 13.9707
36246599 13.909
36246699 14.0108
36246799 14.1238
36246899 14.2514
36246999 14.3057
36247099 14.3266
36247199 14.3807
36247299 14.4427
36247399 14.5503
36247499 14.6424
36247599 14.7092
36247699 14.8268
36247799 14.9269
36247899 14.9866
36247999 14.9124
36248099 14.8772
36248199 14.9541
36248299 15.0084
36248399 14.973
36248499 14.9188
36248599 14.8904
36248699 14.9238
36248799 14.8972
36248899 14.881
36248999 14.9434
36249099 14.9643
36249199 14.8973
36249299 14.8577
36249399 14.8934
36249499 15.0036
36249599 15.0986
36249699 15.2124
36249799 15.3275
36249899 15.4404
36249999 15.4555
36250099 15.4966
36250199 15.392
36250299 15.2711
36250399 15.1596
36250499 15.064
36250599 15.0792
36250699 15.2127
36250799 15.2827
36250899 15.3314
36250999 15.3895
36251099 15.4203
36251199 15.3115
36251299 15.1835
36251399 15.1556
36251499 15.1792
36251599 15.2637
36251699 15.2925
36251799 15.3593
36251899 15.4307
36251999 15.3412
36252099 15.2791
36252199 15.1876
36252299 15.0971
36252399 15.0155
36252499 14.891
36252599 14.7722
36252699 14.7564
36252799 14.887
36252899 14.8895
36252999 14.8172
36253099 14.8186
36253199 14.8039
36253299 14.8102
36253399 14.7454
36253499 14.6759
36253599 14.6542
36253699 14.64
36253799 14.5364
36253899 14.4784
36253999 14.3737
36254099 14.3106
36254199 14.2095
36254299 14.1024
36254399 13.9996
36254499 13.9413
36254599 13.9881
36254699 14.1164
36254799 14.2534
36254899 14.3823
36254999 14.4908
36255099 14.5837
36255199 14.6498
36255299 14.7349
36255399 14.8324
36255499 14.8761
36255599 14.8433
36255699 14.8386
36255799 14.7901
36255899 14.7307
36255999 14.6219
36256099 14.5512
36256199 14.579
36256299 14.6272
36256399 14.7538
36256499 14.8453
36256599 14.9073
36256699 15.0145
36256799 15.0826
36256899 15.0825
36256999 15.0888
36257099 15.0562
36257199 14.9425
36257299 14.8505
36257399 14.8087
36257499 14.7116
36257599 14.6108
36257699 14.6365
36257799 14.7183
36257899 14.7765
36257999 14.8298
36258099 14.8165
36258199 14.7982
36258299 14.7342
36258399 14.6545
36258499 14.5723
36258599 14.4466
36258699 14.3362
36258799 14.2891
36258899 14.3054
36258999 14.3356
36259099 14.3598
36259199 14.3038
36259299 14.1987
36259399 14.0809
36259499 13.9739
36259599 13.8884
36259699 13.7682
36259799 13.7079
36259899 13.6868
36259999 13.6274
36260099 13.5287
36260199 13.4262
36260299 13.3975
36260399 13.4176
36260499 13.4523
36260599 13.5205
36260699 13.6168
36260799 13.7196
36260899 13.8367
36260999 13.901
36261099 14.0133
36261199 14.1167
36261299 14.1693
36261399 14.2871
36261499 14.3893
36261599 14.4533
36261699 14.3953
36261799 14.3173
36261899 14.206
36261999 14.1987
36262099 14.2104
36262199 14.1588
36262299 14.092
36262399 13.9943
36262499 14.0768
36262599 14.1951
36262699 14.2602
36262799 14.3351
36262899 14.4065
36262999 14.4791
36263099 14.576
36263199 14.6046
36263299 14.6231
36263399 14.5086
36263499 14.421
36263599 14.3364
36263699 14.3388
36263799 14.468
36263899 14.5823
36263999 14.69
36264099 14.8091
36264199 14.9074
36264299 14.9931
36264399 15.0177
36264499 15.0686
36264599 15.1293
36264699 15.0827
36264799 15.0598
36264899 15.0544
36264999 15.0574
36265099 15.1019
36265199 15.2085
36265299 15.3305
36265399 15.4631
36265499 15.5361
36265599 15.6414
36265699 15.7181
36265799 15.8126
36265899 15.9241
36265999 16.0077
36266099 16.1261
36266199 16.2323
36266299 16.2835
36266399 16.365
36266499 16.4128
36266599 16.471
36266699 16.5262
36266799 16.5193
36266899 16.4218
36266999 16.3242
36267099 16.2051
36267199 16.2583
36267299 16.3491
36267399 16.4512
36267499 16.5625
36267599 16.6222
36267699 16.6803
36267799 16.5967
36267899 16.4809
36267999 16.3666
36268099 16.3939
36268199 16.5089
36268299 16.5752
36268399 16.6338
36268499 16.7184
36268599 16.7049
36268699 16.5876
36268799 16.4486
36268899 16.3092
36268999 16.1786
36269099 16.0377
36269199 15.9442
36269299 15.9678
36269399 16.053
36269499 16.0512
36269599 15.9621
36269699 15.8751
36269799 15.8043
36269899 15.6772
36269999 15.671
36270099 15.6642
36270199 15.6617
36270299 15.7007
36270399 15.7889
36270499 15.9042
36270599 15.9556
36270699 15.8895
36270799 15.7588
36270899 15.6763
36270999 15.649
36271099 15.6159
36271199 15.6144
36271299 15.7207
36271399 15.7995
36271499 15.8291
36271599 15.92
36271699 15.999
36271799 16.0837
36271899 16.1589
36271999 16.2723
36272099 16.3626
36272199 16.4262
36272299 16.5099
36272399 16.4877
36272499 16.3978
36272599 16.2865
36272699 16.1913
36272799 16.1075
36272899 16.094
36272999 16.1172
36273099 16.1155
36273199 16.0315
36273299 15.895
36273399 15.8389
36273499 15.9099
36273599 16.0038
36273699 16.1075
36273799 16.1904
36273899 16.2936
36273999 16.3852
36274099 16.4196
36274199 16.3993
36274299 16.3809
36274399 16.3574
36274499 16.4202
36274599 16.5017
36274699 16.5912
36274799 16.6625
36274899 16.7016
36274999 16.6269
36275099 16.5937
36275199 16.569
36275299 16.4782
36275399 16.3431
36275499 16.2387
36275599 16.1356
36275699 16.075
36275799 16.055
36275899 15.9612
36275999 15.8767
36276099 15.7522
36276199 15.7115
36276299 15.6106
36276399 15.4793
36276499 15.3626
36276599 15.2466
36276699 15.1478
36276799 15.1745
36276899 15.2272
36276999 15.2958
36277099 15.3498
36277199 15.2789
36277299 15.1768
36277399 15.1138
36277499 15.0601
36277599 14.9921
36277699 14.9477
36277799 14.89
36277899 14.8914
36277999 14.8896
36278099 14.8405
36278199 14.7161
36278299 14.628
36278399 14.5277
36278499 14.5272
36278599 14.4403
36278699 14.3905
36278799 14.3977
36278899 14.4446
36278999 14.519
36279099 14.5856
36279199 14.5931
36279299 14.6786
36279399 14.7077
36279499 14.6906
36279599 14.7386
36279699 14.8483
36279799 14.9354
36279899 15.0371
36279999 15.1531
36280099 15.2553
36280199 15.3063
36280299 15.2917
36280399 15.3704
36280499 15.4674
36280599 15.5158
36280699 15.5699
36280799 15.6433
36280899 15.6899
36280999 15.7981
36281099 15.8061
36281199 15.7798
36281299 15.7816
36281399 15.6762
36281499 15.5625
36281599 15.4322
36281699 15.4339
36281799 15.5216
36281899 15.6372
36281999 15.7564
36282099 15.8358
36282199 15.926
36282299 16.0337
36282399 16.1395
36282499 16.2272
36282599 16.2359
36282699 16.1807
36282799 16.211
36282899 16.2054
36282999 16.1204
36283099 16.0282
36283199 15.9166
36283299 15.7815
36283399 15.7242
36283499 15.7815
36283599 15.7756
36283699 15.8291
36283799 15.9215
36283899 16.0174
36283999 16.0784
36284099 16.169
36284199 16.2469
36284299 16.3288
36284399 16.3714
36284499 16.3938
36284599 16.4945
36284699 16.5856
36284799 16.6606
36284899 16.5869
36284999 16.4658
36285099 16.407
36285199 16.2792
36285299 16.1621
36285399 16.0636
36285499 15.9449
36285599 15.8319
36285699 15.7137
36285799 15.6613
36285899 15.5622
36285999 15.4569
36286099 15.4857
36286199 15.5244
36286299 15.6317
36286399 15.7419
36286499 15.8393
36286599 15.8753
36286699 15.8525
36286799 15.7839
36286899 15.765
36286999 15.7689
36287099 15.8279
36287199 15.9309
36287299 16.0316
36287399 15.9609
36287499 15.9571
36287599 15.9973
36287699 16.0741
36287799 16.1145
36287899 16.1059
36287999 16.037
36288099 15.9089
36288199 15.8293
36288299 15.9305
36288399 16.0479
36288499 16.1074
36288599 16.1193
36288699 16.1351
36288799 16.1829
36288899 16.2857
36288999 16.398
36289099 16.4957
36289199 16.4855
36289299 16.3989
36289399 16.2909
36289499 16.147
36289599 16.0499
36289699 15.9681
36289799 15.895
36289899 15.7943
36289999 15.7569
36290099 15.7654
36290199 15.6741
36290299 15.6132
36290399 15.5063
36290499 15.3984
36290599 15.321
36290699 15.1911
36290799 15.0902
36290899 15.0194
36290999 14.9356
36291099 14.8493
36291199 14.7959
36291299 14.8072
36291399 14.7822
36291499 14.772
36291599 14.8489
36291699 14.8003
36291799 14.7847
36291899 14.8516
36291999 14.9361
36292099 15.0086
36292199 15.0344
36292299 14.9635
36292399 14.9933
36292499 14.9651
36292599 14.8403
36292699 14.7419
36292799 14.684
36292899 14.6337
36292999 14.5478
36293099 14.4917
36293199 14.4851
36293299 14.3709
36293399 14.3025
36293499 14.2189
36293599 14.1184
36293699 13.9939
36293799 13.956
36293899 13.8941
36293999 13.7789
36294099 13.6727
36294199 13.6515
36294299 13.6352
36294399 13.5776
36294499 13.4622
36294599 13.397
36294699 13.4302
36294799 13.5458
36294899 13.6504
36294999 13.7204
36295099 13.795
36295199 13.7189
36295299 13.613
36295399 13.5481
36295499 13.6515
36295599 13.7642
36295699 13.9044
36295799 14.0104
36295899 14.0512
36295999 13.9813
36296099 13.8715
36296199 13.7679
36296299 13.7341
36296399 13.7754
36296499 13.6875
36296599 13.5752
36296699 13.4895
36296799 13.4007
36296899 13.3247
36296999 13.4104
36297099 13.4526
36297199 13.5027
36297299 13.5938
36297399 13.7025
36297499 13.7199
36297599 13.67
36297699 13.7116
36297799 13.8279
36297899 13.9121
36297999 14.0364
36298099 14.0286
36298199 13.9427
36298299 13.8525
36298399 13.7389
36298499 13.7223
36298599 13.6997
36298699 13.7608
36298799 13.7402
36298899 13.6354
36298999 13.54
36299099 13.4337
36299199 13.3742
36299299 13.3274
36299399 13.2562
36299499 13.1602
36299599 13.0662
36299699 13.0422
36299799 13.0703
36299899 13.1548
36299999 13.2955
36300099 13.3951
36300199 13.4186
36300299 13.379
36300399 13.3101
36300499 13.31
36300599 13.3211
36300699 13.3563
36300799 13.4583
36300899 13.5706
36300999 13.6996
36301099 13.8012
36301199 13.866
36301299 13.9511
36301399 14.0521
36301499 14.1423
36301599 14.2421
36301699 14.3329
36301799 14.4509
36301899 14.5801
36301999 14.6859
36302099 14.7384
36302199 14.8156
36302299 14.9369
36302399 14.9672
36302499 14.9636
36302599 15.0074
36302699 15.0119
36302799 14.9345
36302899 14.8841
36302999 14.9152
36303099 14.8951
36303199 14.8464
36303299 14.7316
36303399 14.6182
36303499 14.5467
36303599 14.4512
36303699 14.3891
36303799 14.31
36303899 14.3903
36303999 14.497
36304099 14.5499
36304199 14.5763
36304299 14.5183
36304399 14.559
36304499 14.6193
36304599 14.7088
36304699 14.8385
36304799 14.958
36304899 14.9738
36304999 14.9628
36305099 14.9069
36305199 14.8171
36305299 14.7474
36305399 14.6455
36305499 14.5692
36305599 14.5975
36305699 14.6993
36305799 14.774
36305899 14.8311
36305999 14.7518
36306099 14.6746
36306199 14.5792
36306299 14.5068
36306399 14.5139
36306499 14.6007
36306599 14.6923
36306699 14.6859
36306799 14.6458
36306899 14.6294
36306999 14.7047
36307099 14.7594
36307199 14.7299
36307299 14.7108
36307399 14.7243
36307499 14.8034
36307599 14.9312
36307699 15.0254
36307799 15.0306
36307899 14.9974
36307999 15.0046
36308099 14.989
36308199 15.0538
36308299 15.0914
36308399 15.0228
36308499 14.9211
36308599 14.8989
36308699 14.7761
36308799 14.6742
36308899 14.5561
36308999 14.4849
36309099 14.3934
36309199 14.286
36309299 14.2019
36309399 14.1216
36309499 14.0125
36309599 13.9675
36309699 14.0158
36309799 14.0583
36309899 14.0007
36309999 13.9243
36310099 13.9293
36310199 14.017
36310299 14.0327
36310399 14.0415
36310499 14.07
36310599 14.0582
36310699 14.0655
36310799 14.0666
36310899 14.0598
36310999 14.0423
36311099 14.0967
36311199 14.1532
36311299 14.0571
36311399 14.0555
36311499 14.0738
36311599 14.0841
36311699 14.0499
36311799 14.0096
36311899 14.0581
36311999 14.1885
36312099 14.3158
36312199 14.4184
36312299 14.5194
36312399 14.636
36312499 14.7097
36312599 14.7829
36312699 14.8228
36312799 14.8103
36312899 14.7401
36312999 14.6488
36313099 14.5646
36313199 14.4546
36313299 14.4286
36313399 14.4308
36313499 14.3587
36313599 14.2613
36313699 14.1587
36313799 14.0499
36313899 13.9345
36313999 13.849
36314099 13.7974
36314199 13.7107
36314299 13.609
36314399 13.5101
36314499 13.5046
36314599 13.4211
36314699 13.3542
36314799 13.3786
36314899 13.2771
36314999 13.2026
36315099 13.1224
36315199 13.0607
36315299 12.9805
36315399 12.8704
36315499 12.8397
36315599 12.7768
36315699 12.6957
36315799 12.6598
36315899 12.6785
36315999 12.6897
36316099 12.7054
36316199 12.6508
36316299 12.5891
36316399 12.5832
36316499 12.5695
36316599 12.4922
36316699 12.4398
36316799 12.36
36316899 12.2851
36316999 12.2817
36317099 12.2075
36317199 12.1281
36317299 12.0737
36317399 12.0152
36317499 12.0636
36317599 12.0078
36317699 11.9284
36317799 11.9406
36317899 12.0633
36317999 12.2213
36318099 12.3781
36318199 12.4903
36318299 12.6043
36318399 12.7426
36318499 12.856
36318599 12.9014
36318699 12.9812
36318799 13.1177
36318899 13.091
36318999 13.0027
36319099 12.9849
36319199 13.0208
36319299 13.1119
36319399 13.1668
36319499 13.2281
36319599 13.3623
36319699 13.4097
36319799 13.4406
36319899 13.4737
36319999 13.4605
36320099 13.5083
36320199 13.5231
36320299 13.5216
36320399 13.4168
36320499 13.3505
36320599 13.3837
36320699 13.5112
36320799 13.5811
36320899 13.6438
36320999 13.687
36321099 13.7301
36321199 13.776
36321299 13.7968
36321399 13.8188
36321499 13.7971
36321599 13.7677
36321699 13.7415
36321799 13.7378
36321899 13.8064
36321999 13.9025
36322099 13.9359
36322199 13.8883
36322299 13.798
36322399 13.6988
36322499 13.597
36322599 13.4943
36322699 13.3957
36322799 13.3859
36322899 13.3648
36322999 13.3852
36323099 13.4465
36323199 13.5037
36323299 13.4781
36323399 13.4116
36323499 13.3558
36323599 13.2776
36323699 13.271
36323799 13.3382
36323899 13.3994
36323999 13.486
36324099 13.6017
36324199 13.6972
36324299 13.7909
36324399 13.8281
36324499 13.7716
36324599 13.6779
36324699 13.6197
36324799 13.6807
36324899 13.729
36324999 13.7975
36325099 13.7366
36325199 13.629
36325299 13.5894
36325399 13.6572
36325499 13.7858
36325599 13.8476
36325699 13.8662
36325799 13.9601
36325899 14.0963
36325999 14.1568
36326099 14.0989
36326199 14.0624
36326299 14.0208
36326399 14.0506
36326499 14.1406
36326599 14.2095
36326699 14.289
36326799 14.4188
36326899 14.4946
36326999 14.5822
36327099 14.6733
36327199 14.7038
36327299 14.7451
36327399 14.8674
36327499 14.946
36327599 15.0607
36327699 15.1364
36327799 15.2087
36327899 15.18
36327999 15.107
36328099 15.0076
36328199 15.033
36328299 15.1241
36328399 15.1689
36328499 15.1636
36328599 15.155
36328699 15.1989
36328799 15.3063
36328899 15.4002
36328999 15.4872
36329099 15.5251
36329199 15.5594
36329299 15.5398
36329399 15.4251
36329499 15.2995
36329599 15.2729
36329699 15.3077
36329799 15.3808
36329899 15.4468
36329999 15.54
36330099 15.6448
36330199 15.7484
36330299 15.7945
36330399 15.9228
36330499 16.0194
36330599 16.1346
36330699 16.2492
36330799 16.3732
36330899 16.4577
36330999 16.5265
36331099 16.5851
36331199 16.5424
36331299 16.4666
36331399 16.5159
36331499 16.5518
36331599 16.4914
36331699 16.3731
36331799 16.3966
36331899 16.3663
36331999 16.2445
36332099 16.1125
36332199 15.9995
36332299 15.9076
36332399 15.9243
36332499 15.9215
36332599 15.9504
36332699 16.0306
36332799 16.0997
36332899 16.1517
36332999 16.0721
36333099 16.0066
36333199 16.0191
36333299 16.1207
36333399 16.1277
36333499 16.1284
36333599 16.1158
36333699 16.0157
36333799 15.8817
36333899 15.7748
36333999 15.699
36334099 15.6326
36334199 15.5009
36334299 15.4232
36334399 15.316
36334499 15.2387
36334599 15.1484
36334699 15.0779
36334799 14.9719
36334899 14.8688
36334999 14.89
36335099 15.0047
36335199 14.9881
36335299 14.9317
36335399 14.9012
36335499 14.7802
36335599 14.7324
36335699 14.6732
36335799 14.5551
36335899 14.4622
36335999 14.3691
36336099 14.4388
36336199 14.5138
36336299 14.5533
36336399 14.5516
36336499 14.4885
36336599 14.4803
36336699 14.4313
36336799 14.4115
36336899 14.3632
36336999 14.271
36337099 14.1555
36337199 14.0497
36337299 13.9401
36337399 13.9279
36337499 13.8852
36337599 13.8505
36337699 13.7986
36337799 13.7153
36337899 13.7913
36337999 13.9232
36338099 13.9703
36338199 14.0764
36338299 14.1899
36338399 14.245
36338499 14.3112
36338599 14.304
36338699 14.2685
36338799 14.2375
36338899 14.1262
36338999 14.0568
36339099 14.0435
36339199 13.96
36339299 13.8548
36339399 13.7471
36339499 13.6949
36339599 13.5841
36339699 13.5465
36339799 13.5334
36339899 13.5879
36339999 13.7331
36340099 13.863
36340199 13.9945
36340299 14.1245
36340399 14.2617
36340499 14.3172
36340599 14.3078
36340699 14.2701
36340799 14.3644
36340899 14.4771
36340999 14.5607
36341099 14.6729
36341199 14.7955
36341299 14.8404
36341399 14.8566
36341499 14.7893
36341599 14.7476
36341699 14.6587
36341799 14.6306
36341899 14.6517
36341999 14.6615
36342099 14.7821
36342199 14.8945
36342299 15.0149
36342399 15.0227
36342499 14.9442
36342599 14.8222
36342699 14.6997
36342799 14.6297
36342899 14.5582
36342999 14.4591
36343099 14.4355
36343199 14.4347
36343299 14.5576
36343399 14.6769
36343499 14.7624
36343599 14.852
36343699 14.9714
36343799 15.0842
36343899 15.1522
36343999 15.2732
36344099 15.3945
36344199 15.4753
36344299 15.4651
36344399 15.4168
36344499 15.39
36344599 15.4108
36344699 15.5207
36344799 15.5555
36344899 15.6023
36344999 15.7293
36345099 15.8341
36345199 15.8591
36345299 15.8554
36345399 15.9455
36345499 15.9702
36345599 15.883
36345699 15.7569
36345799 15.634
36345899 15.501
36345999 15.3738
36346099 15.2531
36346199 15.1875
36346299 15.2287
36346399 15.2936
36346499 15.3994
36346599 15.4475
36346699 15.4374
36346799 15.409
36346899 15.5061
36346999 15.5369
36347099 15.5095
36347199 15.4384
36347299 15.5028
36347399 15.4973
36347499 15.4012
36347599 15.3328
36347699 15.216
36347799 15.0877
36347899 15.0235
36347999 15.1197
36348099 15.2286
36348199 15.3363
36348299 15.2732
36348399 15.1507
36348499 15.0473
36348599 14.9557
36348699 14.8503
36348799 14.7419
36348899 14.6183
36348999 14.6621
36349099 14.7792
36349199 14.8455
36349299 14.8775
36349399 14.8209
36349499 14.7368
36349599 14.6549
36349699 14.5556
36349799 14.4668
36349899 14.3693
36349999 14.3344
36350099 14.3416
36350199 14.467
36350299 14.5827
36350399 14.6561
36350499 14.5538
36350599 14.4349
36350699 14.3321
36350799 14.2434
36350899 14.1791
36350999 14.0709
36351099 14.0761
36351199 14.1761
36351299 14.2784
36351399 14.4102
36351499 14.5302
36351599 14.6167
36351699 14.6558
36351799 14.7434
36351899 14.8039
36351999 14.802
36352099 14.8233
36352199 14.9172
36352299 14.9806
36352399 15.0109
36352499 15.034
36352599 15.1536
36352699 15.2635
36352799 15.2995
36352899 15.3927
36352999 15.4894
36353099 15.5603
36353199 15.6181
36353299 15.6575
36353399 15.5962
36353499 15.6042
36353599 15.7108
36353699 15.822
36353799 15.865
36353899 15.8492
36353999 15.7715
36354099 15.641
36354199 15.5944
36354299 15.6061
36354399 15.637
36354499 15.6669
36354599 15.6151
36354699 15.5321
36354799 15.5316
36354899 15.6307
36354999 15.7395
36355099 15.7881
36355199 15.8291
36355299 15.9175
36355399 15.9899
36355499 15.9959
36355599 16.0473
36355699 16.0721
36355799 16.0301
36355899 16.0171
36355999 16.022
36356099 15.9655
36356199 15.9326
36356299 15.8413
36356399 15.7955
36356499 15.729
36356599 15.6645
36356699 15.6703
36356799 15.6849
36356899 15.7509
36356999 15.8396
36357099 15.8557
36357199 15.8373
36357299 15.7521
36357399 15.7569
36357499 15.8358
36357599 15.9416
36357699 16.042
36357799 16.0305
36357899 15.9853
36357999 15.8757
36358099 15.7706
36358199 15.734
36358299 15.6471
36358399 15.5264
36358499 15.4342
36358599 15.3329
36358699 15.2539
36358799 15.2099
36358899 15.2591
36358999 15.3411
36359099 15.3662
36359199 15.2789
36359299 15.206
36359399 15.1232
36359499 15.0337
36359599 14.9927
36359699 14.893
36359799 14.8206
36359899 14.8174
36359999 14.7844
36360099 14.6646
36360199 14.6236
36360299 14.5838
36360399 14.5862
36360499 14.5533
36360599 14.4579
36360699 14.3846
36360799 14.3677
36360899 14.404
36360999 14.338
36361099 14.3522
36361199 14.4096
36361299 14.4912
36361399 14.6098
36361499 14.7395
36361599 14.8289
36361699 14.9268
36361799 14.8782
36361899 14.7525
36361999 14.6892
36362099 14.6234
36362199 14.5884
36362299 14.5357
36362399 14.4387
36362499 14.3178
36362599 14.2031
36362699 14.1178
36362799 14.0098
36362899 13.9336
36362999 13.9075
36363099 13.8256
36363199 13.7243
36363299 13.6877
36363399 13.6314
36363499 13.5244
36363599 13.414
36363699 13.3166
36363799 13.2286
36363899 13.1388
36363999 13.1537
36364099 13.1771
36364199 13.2261
36364299 13.3308
36364399 13.393
36364499 13.5225
36364599 13.6317
36364699 13.7279
36364799 13.8203
36364899 13.9424
36364999 14.0563
36365099 14.1898
36365199 14.3281
36365299 14.4335
36365399 14.4719
36365499 14.5838
36365599 14.6818
36365699 14.6848
36365799 14.7735
36365899 14.894
36365999 15.0232
36366099 15.0945
36366199 15.1386
36366299 15.2369
36366399 15.3345
36366499 15.4274
36366599 15.4883
36366699 15.562
36366799 15.5829
36366899 15.6419
36366999 15.6519
36367099 15.6182
36367199 15.5737
36367299 15.6339
36367399 15.7056
36367499 15.68
36367599 15.6298
36367699 15.6304
36367799 15.6582
36367899 15.7107
36367999 15.8237
36368099 15.7716
36368199 15.7691
36368299 15.7134
36368399 15.6219
36368499 15.6306
36368599 15.7098
36368699 15.7651
36368799 15.7626
36368899 15.7669
36368999 15.7828
36369099 15.8399
36369199 15.7695
36369299 15.7302
36369399 15.8396
36369499 15.9328
36369599 15.9279
36369699 15.981
36369799 15.9445
36369899 15.8313
36369999 15.761
36370099 15.6335
36370199 15.5572
36370299 15.6012
36370399 15.5367
36370499 15.4422
36370599 15.3165
36370699 15.253
36370799 15.2238
36370899 15.2374
36370999 15.2951
36371099 15.3477
36371199 15.3724
36371299 15.4153
36371399 15.5125
36371499 15.5518
36371599 15.5981
36371699 15.5681
36371799 15.4475
36371899 15.3687
36371999 15.2564
36372099 15.1465
36372199 15.0718
36372299 14.9401
36372399 14.821
36372499 14.7427
36372599 14.6834
36372699 14.5671
36372799 14.462
36372899 14.3484
36372999 14.2413
36373099 14.1622
36373199 14.1364
36373299 14.0702
36373399 13.9973
36373499 13.9682
36373599 14.0325
36373699 14.1494
36373799 14.2549
36373899 14.3236
36373999 14.3751
36374099 14.5027
36374199 14.4974
36374299 14.4947
36374399 14.5571
36374499 14.6677
36374599 14.8006
36374699 14.9318
36374799 15.0229
36374899 15.0582
36374999 15.0085
36375099 14.9499
36375199 14.9196
36375299 14.8975
36375399 14.8594
36375499 14.8766
36375599 14.8104
36375699 14.7059
36375799 14.6385
36375899 14.5782
36375999 14.4749
36376099 14.4437
36376199 14.4427
36376299 14.3935
36376399 14.3086
36376499 14.1887
36376599 14.1438
36376699 14.1336
36376799 14.1602
36376899 14.2397
36376999 14.3091
36377099 14.4028
36377199 14.5143
36377299 14.6279
36377399 14.7111
36377499 14.7075
36377599 14.6824
36377699 14.6171
36377799 14.5223
36377899 14.4391
36377999 14.3663
36378099 14.2409
36378199 14.157
36378299 14.0958
36378399 14.0812
36378499 14.163
36378599 14.1781
36378699 14.2193
36378799 14.2539
36378899 14.3457
36378999 14.39
36379099 14.3382
36379199 14.4271
36379299 14.506
36379399 14.6212
36379499 14.6625
36379599 14.6724
36379699 14.6119
36379799 14.6274
36379899 14.7185
36379999 14.8109
36380099 14.9323
36380199 15.0073
36380299 15.1064
36380399 15.2006
36380499 15.2744
36380599 15.3086
36380699 15.4065
36380799 15.4445
36380899 15.5456
36380999 15.6396
36381099 15.7477
36381199 15.768
36381299 15.6757
36381399 15.5498
36381499 15.5192
36381599 15.4812
36381699 15.4267
36381799 15.3506
36381899 15.2323
36381999 15.1425
36382099 15.0812
36382199 15.0585
36382299 15.0858
36382399 15.0147
36382499 14.9949
36382599 15.0817
36382699 15.1183
36382799 15.0302
36382899 14.974
36382999 14.9782
36383099 14.9405
36383199 14.8323
36383299 14.7866
36383399 14.7547
36383499 14.6625
36383599 14.5928
36383699 14.5735
36383799 14.4933
36383899 14.4219
36383999 14.3862
36384099 14.4264
36384199 14.5136
36384299 14.6243
36384399 14.7461
36384499 14.8707
36384599 14.949
36384699 14.918
36384799 14.8149
36384899 14.7026
36384999 14.6273
36385099 14.56
36385199 14.4626
36385299 14.4504
36385399 14.4053
36385499 14.3044
36385599 14.3084
36385699 14.2737
36385799 14.2115
36385899 14.2021
36385999 14.1786
36386099 14.0979
36386199 14.0009
36386299 13.9635
36386399 13.8764
36386499 13.8097
36386599 13.7059
36386699 13.6689
36386799 13.662
36386899 13.7052
36386999 13.6709
36387099 13.6174
36387199 13.5105
36387299 13.397
36387399 13.3219
36387499 13.2282
36387599 13.1354
36387699 13.0304
36387799 12.9305
36387899 12.8394
36387999 12.7984
36388099 12.7008
36388199 12.5942
36388299 12.5897
36388399 12.6168
36388499 12.6642
36388599 12.7532
36388699 12.8741
36388799 12.8759
36388899 12.8042
36388999 12.8134
36389099 12.7771
36389199 12.7264
36389299 12.7019
36389399 12.7633
36389499 12.7667
36389599 12.7649
36389699 12.7067
36389799 12.6574
36389899 12.7332
36389999 12.7647
36390099 12.8457
36390199 12.9587
36390299 13.0331
36390399 13.0835
36390499 13.09
36390599 13.0038
36390699 12.895
36390799 12.8133
36390899 12.7759
36390999 12.6961
36391099 12.6094
36391199 12.6705
36391299 12.745
36391399 12.7155
36391499 12.828
36391599 12.911
36391699 12.9252
36391799 12.9847
36391899 13.0954
36391999 13.105
36392099 13.1535
36392199 13.1721
36392299 13.0729
36392399 13.0228
36392499 12.9066
36392599 12.8453
36392699 12.8979
36392799 12.9133
36392899 12.869
36392999 12.9158
36393099 12.8834
36393199 12.7949
36393299 12.7398
36393399 12.7617
36393499 12.8942
36393599 13.0129
36393699 13.1067
36393799 13.1665
36393899 13.1338
36393999 13.0715
36394099 13.1086
36394199 13.1617
36394299 13.1966
36394399 13.1114
36394499 13.0158
36394599 12.9535
36394699 12.8657
36394799 12.766
36394899 12.6683
36394999 12.7494
36395099 12.8764
36395199 12.959
36395299 12.9574
36395399 12.9731
36395499 12.9867
36395599 13.0049
36395699 13.0548
36395799 13.0642
36395899 13.0739
36395999 13.1134
36396099 13.1495
36396199 13.2359
36396299 13.311
36396399 13.356
36396499 13.4228
36396599 13.4697
36396699 13.6037
36396799 13.7295
36396899 13.7765
36396999 13.8223
36397099 13.9572
36397199 14.0745
36397299 14.0779
36397399 14.0757
36397499 14.1024
36397599 14.1396
36397699 14.0475
36397799 13.9294
36397899 13.8198
36397999 13.7195
36398099 13.6157
36398199 13.5105
36398299 13.4597
36398399 13.3546
36398499 13.2979
36398599 13.2932
36398699 13.2794
36398799 13.2632
36398899 13.1621
36398999 13.0673
36399099 12.9686
36399199 12.943
36399299 12.9796
36399399 12.9294
36399499 12.8282
36399599 12.7356
36399699 12.6407
36399799 12.5441
36399899 12.4439
36399999 12.409
36400099 12.4769
36400199 12.5785
36400299 12.6283
36400399 12.6826
36400499 12.7805
36400599 12.8973
36400699 12.9751
36400799 13.0256
36400899 12.969
36400999 12.8667
36401099 12.8183
36401199 12.7612
36401299 12.7337
36401399 12.6743
36401499 12.6052
36401599 12.5608
36401699 12.6331
36401799 12.778
36401899 12.8177
36401999 12.8361
36402099 12.7894
36402199 12.7102
36402299 12.6275
36402399 12.5306
36402499 12.4296
36402599 12.3318
36402699 12.2516
36402799 12.223
36402899 12.1672
36402999 12.0708
36403099 11.9772
36403199 11.899
36403299 11.808
36403399 11.7406
36403499 11.732
36403599 11.6639
36403699 11.5741
36403799 11.6577
36403899 11.7888
36403999 11.7635
36404099 11.6878
36404199 11.6257
36404299 11.5409
36404399 11.5056
36404499 11.4678
36404599 11.4397
36404699 11.4685
36404799 11.3891
36404899 11.4545
36404999 11.6072
36405099 11.6835
36405199 11.7062
36405299 11.727
36405399 11.6809
36405499 11.6065
36405599 11.63
36405699 11.6529
36405799 11.665
36405899 11.7001
36405999 11.7739
36406099 11.6876
36406199 11.7252
36406299 11.8365
36406399 11.8978
36406499 11.9898
36406599 12.0775
36406699 12.2227
36406799 12.3761
36406899 12.5013
36406999 12.6493
36407099 12.7677
36407199 12.8183
36407299 12.8893
36407399 12.9023
36407499 12.8978
36407599 12.9546
36407699 12.906
36407799 12.8741
36407899 12.7922
36407999 12.7577
36408099 12.758
36408199 12.6657
36408299 12.579
36408399 12.6224
36408499 12.5517
36408599 12.4639
36408699 12.4595
36408799 12.3713
36408899 12.3207
36408999 12.3061
36409099 12.2563
36409199 12.1522
36409299 12.1036
36409399 12.1364
36409499 12.085
36409599 12.0069
36409699 11.9572
36409799 11.9134
36409899 11.8678
36409999 11.8672
36410099 11.952
36410199 12.0578
36410299 12.1282
36410399 12.1282
36410499 12.0625
36410599 11.9952
36410699 11.9022
36410799 11.8107
36410899 11.8172
36410999 11.8062
36411099 11.7356
36411199 11.6826
36411299 11.6291
36411399 11.5807
36411499 11.5181
36411599 11.5054
36411699 11.4424
36411799 11.453
36411899 11.5381
36411999 11.6747
36412099 11.7546
36412199 11.8788
36412299 12.0338
36412399 12.109
36412499 12.1512
36412599 12.24
36412699 12.3064
36412799 12.3726
36412899 12.4913
36412999 12.6244
36413099 12.7402
36413199 12.851
36413299 12.8527
36413399 12.7476
36413499 12.6384
36413599 12.5434
36413699 12.4738
36413799 12.4301
36413899 12.3691
36413999 12.4024
36414099 12.4746
36414199 12.4556
36414299 12.4188
36414399 12.3687
36414499 12.2999
36414599 12.2988
36414699 12.2351
36414799 12.1659
36414899 12.1372
36414999 12.1259
36415099 12.159
36415199 12.238
36415299 12.3739
36415399 12.5004
36415499 12.6046
36415599 12.6961
36415699 12.7303
36415799 12.7665
36415899 12.7857
36415999 12.7728
36416099 12.6764
36416199 12.6189
36416299 12.6377
36416399 12.7242
36416499 12.6952
36416599 12.6186
36416699 12.5673
36416799 12.6853
36416899 12.7939
36416999 12.8417
36417099 12.753
36417199 12.7463
36417299 12.7192
36417399 12.8098
36417499 12.9065
36417599 12.9297
36417699 12.8847
36417799 12.779
36417899 12.7167
36417999 12.665
36418099 12.5713
36418199 12.5207
36418299 12.5631
36418399 12.7077
36418499 12.8496
36418599 12.9528
36418699 12.985
36418799 13.0685
36418899 13.1986
36418999 13.3451
36419099 13.3606
36419199 13.2958
36419299 13.1983
36419399 13.088
36419499 13.0839
36419599 13.131
36419699 13.1097
36419799 13.1094
36419899 13.0719
36419999 13.0456
36420099 13.0075
36420199 12.9586
36420299 12.9413
36420399 12.9644
36420499 12.9553
36420599 12.8468
36420699 12.7398
36420799 12.6743
36420899 12.6554
36420999 12.6768
36421099 12.686
36421199 12.6286
36421299 12.5443
36421399 12.4421
36421499 12.3597
36421599 12.2933
36421699 12.3314
36421799 12.3355
36421899 12.3358
36421999 12.3783
36422099 12.4311
36422199 12.5399
36422299 12.6578
36422399 12.7579
36422499 12.9081
36422599 13.055
36422699 13.1715
36422799 13.3015
36422899 13.4274
36422999 13.4194
36423099 13.4393
36423199 13.4271
36423299 13.3791
36423399 13.4032
36423499 13.4538
36423599 13.4499
36423699 13.4114
36423799 13.3168
36423899 13.2181
36423999 13.1443
36424099 13.0661
36424199 12.9701
36424299 12.9485
36424399 12.9868
36424499 13.0795
36424599 13.1499
36424699 13.2625
36424799 13.3333
36424899 13.4507
36424999 13.5109
36425099 13.5906
36425199 13.5798
36425299 13.4926
36425399 13.4146
36425499 13.3253
36425599 13.2324
36425699 13.1867
36425799 13.2112
36425899 13.3441
36425999 13.3846
36426099 13.3541
36426199 13.2582
36426299 13.1963
36426399 13.1592
36426499 13.0637
36426599 13.0319
36426699 12.9805
36426799 12.9006
36426899 12.8765
36426999 12.8784
36427099 12.9175
36427199 12.9966
36427299 13.0927
36427399 13.2125
36427499 13.327
36427599 13.458
36427699 13.4772
36427799 13.5615
36427899 13.6546
36427999 13.7773
36428099 13.7981
36428199 13.6804
36428299 13.6056
36428399 13.5124
36428499 13.5424
36428599 13.6097
36428699 13.7435
36428799 13.825
36428899 13.8994
36428999 13.8908
36429099 13.8216
36429199 13.7354
36429299 13.7021
36429399 13.6954
36429499 13.7547
36429599 13.7715
36429699 13.7316
36429799 13.6156
36429899 13.5191
36429999 13.4155
36430099 13.3532
36430199 13.3275
36430299 13.3043
36430399 13.1993
36430499 13.1127
36430599 13.1462
36430699 13.1661
36430799 13.2762
36430899 13.4091
36430999 13.4799
36431099 13.5375
36431199 13.5737
36431299 13.6856
36431399 13.6576
36431499 13.5951
36431599 13.5064
36431699 13.4583
36431799 13.5708
36431899 13.6975
36431999 13.8299
36432099 13.9724
36432199 14.0826
36432299 14.0385
36432399 13.9563
36432499 13.8608
36432599 13.8411
36432699 13.7959
36432799 13.8689
36432899 13.9871
36432999 14.0962
36433099 14.0999
36433199 14.0624
36433299 14.0524
36433399 13.9612
36433499 13.8808
36433599 13.8811
36433699 13.8901
36433799 13.8467
36433899 13.7907
36433999 13.7846
36434099 13.9134
36434199 14.0339
36434299 14.1139
36434399 14.1287
36434499 14.1112
36434599 14.0086
36434699 13.9048
36434799 13.7865
36434899 13.6749
36434999 13.5629
36435099 13.4631
36435199 13.3715
36435299 13.2801
36435399 13.2397
36435499 13.2564
36435599 13.3139
36435699 13.3904
36435799 13.5091
36435899 13.5949
36435999 13.7015
36436099 13.8381
36436199 13.9319
36436299 14.0482
36436399 14.1581
36436499 14.1054
36436599 13.9994
36436699 13.9394
36436799 13.8655
36436899 13.8132
36436999 13.854
36437099 13.8486
36437199 13.8692
36437299 13.78
36437399 13.7739
36437499 13.7441
36437599 13.763
36437699 13.6864
36437799 13.6264
36437899 13.5356
36437999 13.4788
36438099 13.3839
36438199 13.3056
36438299 13.2349
36438399 13.2775
36438499 13.3895
36438599 13.4041
36438699 13.4618
36438799 13.5825
36438899 13.7009
36438999 13.8157
36439099 13.8964
36439199 14.0214
36439299 14.1467
36439399 14.1947
36439499 14.239
36439599 14.3372
36439699 14.4371
36439799 14.4649
36439899 14.4594
36439999 14.4662
36440099 14.3778
36440199 14.2943
36440299 14.18
36440399 14.0705
36440499 13.9624
36440599 13.9065
36440699 13.9323
36440799 13.9983
36440899 13.9635
36440999 13.8492
36441099 13.7599
36441199 13.6588
36441299 13.5486
36441399 13.4407
36441499 13.363
36441599 13.3206
36441699 13.3378
36441799 13.4185
36441899 13.4082
36441999 13.3722
36442099 13.3169
36442199 13.295
36442299 13.262
36442399 13.1686
36442499 13.0884
36442599 13.0285
36442699 13.0624
36442799 13.1148
36442899 13.1357
36442999 13.0845
36443099 13.1099
36443199 13.1784
36443299 13.3202
36443399 13.4281
36443499 13.5315
36443599 13.6766
36443699 13.7858
36443799 13.8692
36443899 13.9178
36443999 13.9365
36444099 14.0531
36444199 14.0845
36444299 14.0344
36444399 13.9221
36444499 13.8753
36444599 13.8022
36444699 13.7625
36444799 13.793
36444899 13.7897
36444999 13.6958
36445099 13.6284
36445199 13.6102
36445299 13.5617
36445399 13.4994
36445499 13.442
36445599 13.4333
36445699 13.5417
36445799 13.5977
36445899 13.6191
36445999 13.6227
36446099 13.6291
36446199 13.5861
36446299 13.5876
36446399 13.5588
36446499 13.5318
36446599 13.4944
36446699 13.5024
36446799 13.5392
36446899 13.5777
36446999 13.5328
36447099 13.4482
36447199 13.3683
36447299 13.2543
36447399 13.1711
36447499 13.1311
36447599 13.067
36447699 13.0071
36447799 12.9421
36447899 12.9152
36447999 12.8428
36448099 12.7824
36448199 12.8163
36448299 12.9545
36448399 13.0941
36448499 13.1676
36448599 13.2951
36448699 13.4073
36448799 13.5233
36448899 13.5264
36448999 13.4303
36449099 13.332
36449199 13.2477
36449299 13.3104
36449399 13.3803
36449499 13.5006
36449599 13.6222
36449699 13.7196
36449799 13.8184
36449899 13.8279
36449999 13.7256
36450099 13.6057
36450199 13.5001
36450299 13.4577
36450399 13.5408
36450499 13.6545
36450599 13.7313
36450699 13.8524
36450799 13.9905
36450899 14.1021
36450999 14.1365
36451099 14.2112
36451199 14.236
36451299 14.229
36451399 14.1852
36451499 14.1878
36451599 14.1818
36451699 14.2671
36451799 14.3452
36451899 14.4494
36451999 14.5387
36452099 14.5649
36452199 14.5074
36452299 14.4689
36452399 14.4177
36452499 14.3816
36452599 14.434
36452699 14.3987
36452799 14.288
36452899 14.1921
36452999 14.1029
36453099 14.0072
36453199 13.9007
36453299 13.8222
36453399 13.8817
36453499 14.0115
36453599 14.1285
36453699 14.2511
36453799 14.3786
36453899 14.5186
36453999 14.6374
36454099 14.7274
36454199 14.8444
36454299 14.8903
36454399 14.8021
36454499 14.678
36454599 14.597
36454699 14.6087
36454799 14.7165
36454899 14.8411
36454999 14.9521
36455099 14.9439
36455199 14.9663
36455299 15.016
36455399 15.038
36455499 15.0495
36455599 14.9443
36455699 14.8593
36455799 14.7475
36455899 14.6351
36455999 14.6209
36456099 14.6164
36456199 14.5596
36456299 14.5091
36456399 14.4407
36456499 14.4693
36456599 14.5919
36456699 14.6602
36456799 14.7154
36456899 14.6499
36456999 14.6646
36457099 14.7679
36457199 14.8887
36457299 14.9367
36457399 14.9161
36457499 14.8361
36457599 14.7373
36457699 14.6107
36457799 14.4798
36457899 14.369
36457999 14.3027
36458099 14.2544
36458199 14.3286
36458299 14.4505
36458399 14.5598
36458499 14.6689
36458599 14.7913
36458699 14.8363
36458799 14.8554
36458899 14.7678
36458999 14.652
36459099 14.5387
36459199 14.4943
36459299 14.4485
36459399 14.356
36459499 14.2469
36459599 14.1779
36459699 14.0846
36459799 14.0273
36459899 14.0309
36459999 14.1413
36460099 14.2316
36460199 14.3174
36460299 14.4435
36460399 14.576
36460499 14.6884
36460599 14.7838
36460699 14.8426
36460799 14.795
36460899 14.6934
36460999 14.7594
36461099 14.776
36461199 14.8337
36461299 14.9178
36461399 15.0362
36461499 15.1386
36461599 15.253
36461699 15.3727
36461799 15.4334
36461899 15.4413
36461999 15.5357
36462099 15.6395
36462199 15.6921
36462299 15.6151
36462399 15.5434
36462499 15.4311
36462599 15.4131
36462699 15.3919
36462799 15.4147
36462899 15.5081
36462999 15.6041
36463099 15.5918
36463199 15.6124
36463299 15.6914
36463399 15.7661
36463499 15.879
36463599 15.9215
36463699 16.0245
36463799 16.1307
36463899 16.2261
36463999 16.2875
36464099 16.4028
36464199 16.4342
36464299 16.4227
36464399 16.4412
36464499 16.4796
36464599 16.5614
36464699 16.6148
36464799 16.5864
36464899 16.5266
36464999 16.3998
36465099 16.3746
36465199 16.331
36465299 16.2276
36465399 16.2006
36465499 16.247
36465599 16.1736
36465699 16.1317
36465799 16.1839
36465899 16.2223
36465999 16.2886
36466099 16.335
36466199 16.3212
36466299 16.2789
36466399 16.3067
36466499 16.3548
36466599 16.4532
36466699 16.5217
36466799 16.5356
36466899 16.5799
36466999 16.5172
36467099 16.5899
36467199 16.6168
36467299 16.6541
36467399 16.6806
36467499 16.6601
36467599 16.5412
36467699 16.433
36467799 16.3596
36467899 16.2834
36467999 16.3481
36468099 16.3588
36468199 16.2887
36468299 16.2648
36468399 16.1302
36468499 15.9909
36468599 15.8827
36468699 15.8567
36468799 15.9279
36468899 16.0189
36468999 16.099
36469099 16.1116
36469199 16.0021
36469299 15.8639
36469399 15.7692
36469499 15.7594
36469599 15.8718
36469699 15.9876
36469799 16.0358
36469899 15.926
36469999 15.8872
36470099 15.8131
36470199 15.6834
36470299 15.5808
36470399 15.4766
36470499 15.4271
36470599 15.3539
36470699 15.2288
36470799 15.1487
36470899 15.1344
36470999 15.1285
36471099 15.0666
36471199 14.9809
36471299 14.9339
36471399 14.9365
36471499 14.9049
36471599 14.8966
36471699 14.8166
36471799 14.6992
36471899 14.5749
36471999 14.52
36472099 14.5472
36472199 14.6215
36472299 14.7435
36472399 14.8675
36472499 14.9037
36472599 14.8503
36472699 14.8325
36472799 14.8388
36472899 14.7983
36472999 14.6811
36473099 14.6118
36473199 14.5746
36473299 14.6316
36473399 14.6821
36473499 14.7136
36473599 14.7029
36473699 14.8068
36473799 14.9307
36473899 15.0406
36473999 15.1626
36474099 15.279
36474199 15.3552
36474299 15.4392
36474399 15.4467
36474499 15.424
36474599 15.5389
36474699 15.6429
36474799 15.7294
36474899 15.8202
36474999 15.7908
36475099 15.7202
36475199 15.6053
36475299 15.4908
36475399 15.43
36475499 15.3291
36475599 15.3032
36475699 15.347
36475799 15.4073
36475899 15.4681
36475999 15.4946
36476099 15.5481
36476199 15.6697
36476299 15.7678
36476399 15.8651
36476499 15.9185
36476599 15.9144
36476699 15.9778
36476799 16.0204
36476899 16.1008
36476999 16.1938
36477099 16.2411
36477199 16.2179
36477299 16.1069
36477399 15.9983
36477499 15.8676
36477599 15.7621
36477699 15.6364
36477799 15.5166
36477899 15.3961
36477999 15.3033
36478099 15.2081
36478199 15.1743
36478299 15.1915
36478399 15.1339
36478499 15.026
36478599 14.9423
36478699 14.9345
36478799 14.9789
36478899 15.0744
36478999 15.1948
36479099 15.2765
36479199 15.3089
36479299 15.3966
36479399 15.4763
36479499 15.4305
36479599 15.3057
36479699 15.203
36479799 15.0838
36479899 14.9641
36479999 14.9241
36480099 14.9946
36480199 15.0818
36480299 15.1721
36480399 15.1632
36480499 15.1558
36480599 15.175
36480699 15.2967
36480799 15.3603
36480899 15.4723
36480999 15.5437
36481099 15.6135
36481199 15.5865
36481299 15.4625
36481399 15.342
36481499 15.263
36481599 15.1723
36481699 15.1225
36481799 15.0264
36481899 14.9002
36481999 14.8228
36482099 14.8767
36482199 14.9193
36482299 14.935
36482399 14.8892
36482499 14.8437
36482599 14.7257
36482699 14.648
36482799 14.5564
36482899 14.4816
36482999 14.3793
36483099 14.3611
36483199 14.2667
36483299 14.1957
36483399 14.0816
36483499 14.0116
36483599 14.0115
36483699 13.9718
36483799 14.0659
36483899 14.1751
36483999 14.2103
36484099 14.2895
36484199 14.3297
36484299 14.2716
36484399 14.1878
36484499 14.1
36484599 14.0523
36484699 13.9997
36484799 14.013
36484899 13.9968
36484999 13.9021
36485099 13.8252
36485199 13.7254
36485299 13.7187
36485399 13.676
36485499 13.7441
36485599 13.6772
36485699 13.716
36485799 13.8257
36485899 13.8918
36485999 13.8833
36486099 13.8356
36486199 13.7982
36486299 13.8373
36486399 13.8908
36486499 13.9095
36486599 13.9928
36486699 14.0991
36486799 14.2283
36486899 14.2718
36486999 14.2644
36487099 14.1583
36487199 14.1084
36487299 14.1085
36487399 14.0937
36487499 14.0995
36487599 14.0441
36487699 13.9284
36487799 13.8322
36487899 13.785
36487999 13.7081
36488099 13.67
36488199 13.6582
36488299 13.6748
36488399 13.6973
36488499 13.7545
36488599 13.8456
36488699 13.98
36488799 14.0791
36488899 14.1878
36488999 14.2685
36489099 14.2711
36489199 14.2212
36489299 14.1137
36489399 14.0305
36489499 13.962
36489599 13.9846
36489699 14.1013
36489799 14.2124
36489899 14.2682
36489999 14.3296
36490099 14.3812
36490199 14.3407
36490299 14.2682
36490399 14.3417
36490499 14.4279
36490599 14.522
36490699 14.6194
36490799 14.6007
36490899 14.6398
36490999 14.7474
36491099 14.6734
36491199 14.5789
36491299 14.459
36491399 14.3633
36491499 14.275
36491599 14.3372
36491699 14.4483
36491799 14.56
36491899 14.6905
36491999 14.7613
36492099 14.6715
36492199 14.6287
36492299 14.6484
36492399 14.7154
36492499 14.7282
36492599 14.76
36492699 14.7845
36492799 14.8333
36492899 14.939
36492999 15.0029
36493099 14.949
36493199 14.8257
36493299 14.7372
36493399 14.6879
36493499 14.5568
36493599 14.4493
36493699 14.3212
36493799 14.2135
36493899 14.1028
36493999 14.0039
36494099 13.9528
36494199 13.9747
36494299 13.8824
36494399 13.7818
36494499 13.6796
36494599 13.7462
36494699 13.8738
36494799 14.0153
36494899 14.1305
36494999 14.2105
36495099 14.3196
36495199 14.3646
36495299 14.4663
36495399 14.5927
36495499 14.718
36495599 14.8389
36495699 14.9366
36495799 15.0354
36495899 15.106
36495999 15.1629
36496099 15.2296
36496199 15.2979
36496299 15.357
36496399 15.3799
36496499 15.4058
36496599 15.5275
36496699 15.6054
36496799 15.5717
36496899 15.4541
36496999 15.3325
36497099 15.1978
36497199 15.0694
36497299 14.989
36497399 14.8838
36497499 14.8407
36497599 14.8021
36497699 14.7155
36497799 14.5972
36497899 14.5043
36497999 14.4095
36498099 14.3261
36498199 14.2069
36498299 14.1591
36498399 14.2461
36498499 14.3586
36498599 14.4163
36498699 14.5207
36498799 14.5369
36498899 14.4951
36498999 14.5129
36499099 14.6125
36499199 14.7016
36499299 14.7953
36499399 14.8614
36499499 14.9065
36499599 14.8993
36499699 14.8707
36499799 14.8304
36499899 14.8627
36499999 14.7993
36500099 14.7372
36500199 14.753
36500299 14.8009
36500399 14.7949
36500499 14.8386
36500599 14.9459
36500699 15.0693
36500799 15.158
36500899 15.2461
36500999 15.3741
36501099 15.4917
36501199 15.5461
36501299 15.6325
36501399 15.6867
36501499 15.6777
36501599 15.5993
36501699 15.485
36501799 15.458
36501899 15.4103
36501999 15.3519
36502099 15.3109
36502199 15.2103
36502299 15.1043
36502399 15.0035
36502499 14.885
36502599 14.7638
36502699 14.6569
36502799 14.5396
36502899 14.5003
36502999 14.436
36503099 14.4627
36503199 14.5768
36503299 14.6258
36503399 14.5071
36503499 14.4171
36503599 14.2983
36503699 14.1951
36503799 14.0888
36503899 14.0518
36503999 14.0963
36504099 14.0098
36504199 13.9446
36504299 13.9587
36504399 13.9949
36504499 14.0043
36504599 13.9848
36504699 13.9776
36504799 13.9448
36504899 13.884
36504999 13.8799
36505099 13.9087
36505199 13.9154
36505299 13.8802
36505399 13.937
36505499 14.0536
36505599 14.1835
36505699 14.2813
36505799 14.2595
36505899 14.3071
36505999 14.4397
36506099 14.5356
36506199 14.5244
36506299 14.4764
36506399 14.3769
36506499 14.299
36506599 14.1956
36506699 14.1476
36506799 14.108
36506899 14.0294
36506999 13.9436
36507099 13.8402
36507199 13.8561
36507299 13.896
36507399 13.9845
36507499 13.9981
36507599 13.9964
36507699 13.9549
36507799 14.0014
36507899 14.1114
36507999 14.2142
36508099 14.2576
36508199 14.2187
36508299 14.2064
36508399 14.2456
36508499 14.353
36508599 14.4497
36508699 14.5074
36508799 14.5022
36508899 14.48
36508999 14.5424
36509099 14.5279
36509199 14.4707
36509299 14.3661
36509399 14.2669
36509499 14.2754
36509599 14.2953
36509699 14.3411
36509799 14.3765
36509899 14.3468
36509999 14.3289
36510099 14.2524
36510199 14.1451
36510299 14.0876
36510399 14.0072
36510499 13.9207
36510599 13.8484
36510699 13.7482
36510799 13.6462
36510899 13.5311
36510999 13.4212
36511099 13.3598
36511199 13.3282
36511299 13.3638
36511399 13.4683
36511499 13.5798
36511599 13.7393
36511699 13.8193
36511799 13.9247
36511899 14.0282
36511999 13.9656
36512099 13.9128
36512199 13.8148
36512299 13.7444
36512399 13.656
36512499 13.549
36512599 13.4769
36512699 13.3739
36512799 13.2672
36512899 13.1611
36512999 13.086
36513099 13.0138
36513199 12.9818
36513299 12.9542
36513399 12.9471
36513499 12.8562
36513599 12.7702
36513699 12.6708
36513799 12.6018
36513899 12.5087
36513999 12.4704
36514099 12.3818
36514199 12.2786
36514299 12.1787
36514399 12.0968
36514499 12.1264
36514599 12.133
36514699 12.0916
36514799 12.0011
36514899 11.9045
36514999 11.8082
36515099 11.7186
36515199 11.6748
36515299 11.5829
36515399 11.5746
36515499 11.6871
36515599 11.8257
36515699 11.9816
36515799 12.1103
36515899 12.2494
36515999 12.4106
36516099 12.5558
36516199 12.6684
36516299 12.8131
36516399 12.9588
36516499 12.9922
36516599 12.9699
36516699 13.0679
36516799 13.2031
36516899 13.3421
36516999 13.4746
36517099 13.5866
36517199 13.688
36517299 13.6596
36517399 13.5793
36517499 13.4765
36517599 13.3768
36517699 13.2739
36517799 13.1798
36517899 13.1527
36517999 13.1177
36518099 13.0577
36518199 13.0125
36518299 12.919
36518399 12.8257
36518499 12.8036
36518599 12.9051
36518699 13.0348
36518799 13.1106
36518899 13.2005
36518999 13.3318
36519099 13.4368
36519199 13.563
36519299 13.7009
36519399 13.7429
36519499 13.6588
36519599 13.6867
36519699 13.7829
36519799 13.8802
36519899 13.9992
36519999 14.0889
36520099 14.1567
36520199 14.246
36520299 14.3045
36520399 14.2527
36520499 14.2087
36520599 14.187
36520699 14.1712
36520799 14.1281
36520899 14.0841
36520999 14.002
36521099 13.9859
36521199 14.0477
36521299 14.0897
36521399 14.1863
36521499 14.2582
36521599 14.2449
36521699 14.3282
36521799 14.4225
36521899 14.4425
36521999 14.4741
36522099 14.5508
36522199 14.5692
36522299 14.6452
36522399 14.6763
36522499 14.6109
36522599 14.6103
36522699 14.5777
36522799 14.5663
36522899 14.6283
36522999 14.6792
36523099 14.7313
36523199 14.7133
36523299 14.6734
36523399 14.7107
36523499 14.689
36523599 14.5913
36523699 14.6066
36523799 14.6596
36523899 14.7059
36523999 14.7974
36524099 14.8214
36524199 14.7415
36524299 14.6314
36524399 14.5355
36524499 14.4372
36524599 14.3541
36524699 14.2684
36524799 14.1467
36524899 14.0612
36524999 13.9987
36525099 14.0773
36525199 14.1712
36525299 14.2619
36525399 14.2566
36525499 14.1724
36525599 14.095
36525699 13.9989
36525799 13.891
36525899 13.7794
36525999 13.6807
36526099 13.6406
36526199 13.6199
36526299 13.6119
36526399 13.5532
36526499 13.573
36526599 13.5508
36526699 13.4951
36526799 13.507
36526899 13.5955
36526999 13.7154
36527099 13.852
36527199 13.9575
36527299 13.8654
36527399 13.7699
36527499 13.7146
36527599 13.7355
36527699 13.8191
36527799 13.8865
36527899 14.0051
36527999 14.1101
36528099 14.2238
36528199 14.3402
36528299 14.4056
36528399 14.505
36528499 14.5836
36528599 14.638
36528699 14.7017
36528799 14.7991
36528899 14.924
36528999 15.0223
36529099 15.121
36529199 15.1802
36529299 15.2302
36529399 15.188
36529499 15.1745
36529599 15.1444
36529699 15.0898
36529799 15.0458
36529899 14.9886
36529999 14.951
36530099 14.9944
36530199 14.9914
36530299 14.9183
36530399 14.8123
36530499 14.7376
36530599 14.6251
36530699 14.5123
36530799 14.428
36530899 14.3168
36530999 14.2175
36531099 14.1482
36531199 14.0545
36531299 14.0013
36531399 13.9512
36531499 13.8678
36531599 13.7724
36531699 13.6661
36531799 13.587
36531899 13.5247
36531999 13.4101
36532099 13.3715
36532199 13.3917
36532299 13.5177
36532399 13.6233
36532499 13.6431
36532599 13.6671
36532699 13.6982
36532799 13.6838
36532899 13.6454
36532999 13.5664
36533099 13.4755
36533199 13.4809
36533299 13.3948
36533399 13.4409
36533499 13.5249
36533599 13.6204
36533699 13.6282
36533799 13.6931
36533899 13.7673
36533999 13.8014
36534099 13.7966
36534199 13.8277
36534299 13.7305
36534399 13.6157
36534499 13.5498
36534599 13.4899
36534699 13.5118
36534799 13.6357
36534899 13.7372
36534999 13.8125
36535099 13.9071
36535199 14.0438
36535299 14.1165
36535399 14.1846
36535499 14.275
36535599 14.2822
36535699 14.1775
36535799 14.1594
36535899 14.1239
36535999 14.1319
36536099 14.2048
36536199 14.1801
36536299 14.1799
36536399 14.1465
36536499 14.0381
36536599 14.0474
36536699 14.1436
36536799 14.2755
36536899 14.4072
36536999 14.5311
36537099 14.6532
36537199 14.6953
36537299 14.8042
36537399 14.9064
36537499 15.0274
36537599 15.079
36537699 15.0579
36537799 15.1627
36537899 15.2721
36537999 15.3734
36538099 15.4992
36538199 15.5621
36538299 15.4347
36538399 15.3189
36538499 15.1847
36538599 15.1249
36538699 15.0536
36538799 14.9959
36538899 14.9476
36538999 14.8449
36539099 14.7232
36539199 14.6167
36539299 14.4889
36539399 14.4747
36539499 14.5103
36539599 14.5882
36539699 14.6566
36539799 14.7776
36539899 14.9026
36539999 15.0296
36540099 15.0512
36540199 15.0532
36540299 14.9755
36540399 14.8669
36540499 14.8246
36540599 14.7645
36540699 14.6651
36540799 14.5422
36540899 14.4579
36540999 14.3733
36541099 14.2868
36541199 14.3086
36541299 14.2784
36541399 14.2555
36541499 14.2851
36541599 14.3006
36541699 14.2718
36541799 14.3136
36541899 14.4062
36541999 14.4025
36542099 14.3099
36542199 14.2115
36542299 14.1184
36542399 14.0303
36542499 13.9839
36542599 13.9189
36542699 13.8326
36542799 13.7306
36542899 13.6555
36542999 13.5932
36543099 13.6443
36543199 13.7426
36543299 13.8248
36543399 13.9517
36543499 14.0764
36543599 14.1351
36543699 14.0991
36543799 13.9888
36543899 13.8862
36543999 13.7744
36544099 13.6809
36544199 13.5865
36544299 13.5737
36544399 13.5918
36544499 13.6199
36544599 13.7548
36544699 13.8393
36544799 13.8846
36544899 13.9873
36544999 14.0683
36545099 14.0776
36545199 14.0635
36545299 14.0269
36545399 13.9159
36545499 13.8676
36545599 13.7856
36545699 13.6673
36545799 13.6092
36545899 13.546
36545999 13.525
36546099 13.5623
36546199 13.6779
36546299 13.7725
36546399 13.7875
36546499 13.8067
36546599 13.7192
36546699 13.6158
36546799 13.5161
36546899 13.4248
36546999 13.4188
36547099 13.4661
36547199 13.3918
36547299 13.2914
36547399 13.3018
36547499 13.3404
36547599 13.3433
36547699 13.3156
36547799 13.2543
36547899 13.2935
36547999 13.3323
36548099 13.3039
36548199 13.3457
36548299 13.4643
36548399 13.5384
36548499 13.6252
36548599 13.6705
36548699 13.6553
36548799 13.5388
36548899 13.4396
36548999 13.3565
36549099 13.2754
36549199 13.2939
36549299 13.3463
36549399 13.3815
36549499 13.4721
36549599 13.614
36549699 13.7241
36549799 13.7344
36549899 13.7033
36549999 13.6156
36550099 13.5057
36550199 13.5202
36550299 13.5346
36550399 13.5372
36550499 13.4882
36550599 13.3798
36550699 13.2959
36550799 13.3185
36550899 13.3892
36550999 13.3903
36551099 13.3617
36551199 13.3693
36551299 13.4206
36551399 13.4573
36551499 13.4982
36551599 13.4784
36551699 13.3843
36551799 13.2957
36551899 13.2134
36551999 13.1259
36552099 13.0184
36552199 12.9771
36552299 12.9442
36552399 12.8647
36552499 12.7574
36552599 12.6535
36552699 12.5569
36552799 12.5206
36552899 12.5733
36552999 12.555
36553099 12.4771
36553199 12.4142
36553299 12.3315
36553399 12.2226
36553499 12.1958
36553599 12.1898
36553699 12.288
36553799 12.4188
36553899 12.4113
36553999 12.3274
36554099 12.2947
36554199 12.3098
36554299 12.381
36554399 12.3862
36554499 12.3688
36554599 12.2781
36554699 12.2851
36554799 12.2142
36554899 12.1245
36554999 12.0492
36555099 11.9738
36555199 11.882
36555299 11.7923
36555399 11.8623
36555499 12.0189
36555599 12.1737
36555699 12.3104
36555799 12.4622
36555899 12.5854
36555999 12.5826
36556099 12.6921
36556199 12.7878
36556299 12.903
36556399 13.0161
36556499 13.1337
36556599 13.1729
36556699 13.125
36556799 13.1514
36556899 13.2271
36556999 13.3056
36557099 13.383
36557199 13.458
36557299 13.5496
36557399 13.6649
36557499 13.7635
36557599 13.8684
36557699 14.0097
36557799 14.1451
36557899 14.2738
36557999 14.3872
36558099 14.4034
36558199 14.3747
36558299 14.3326
36558399 14.3459
36558499 14.4127
36558599 14.4636
36558699 14.5566
36558799 14.6058
36558899 14.6557
36558999 14.6929
36559099 14.7098
36559199 14.7817
36559299 14.8631
36559399 14.9748
36559499 15.0014
36559599 14.9888
36559699 14.9954
36559799 14.9073
36559899 14.8212
36559999 14.6941
36560099 14.6259
36560199 14.6427
36560299 14.645
36560399 14.6732
36560499 14.7514
36560599 14.7993
36560699 14.8078
36560799 14.7785
36560899 14.8738
36560999 14.9671
36561099 15.0291
36561199 15.0336
36561299 14.9876
36561399 14.9623
36561499 15.0173
36561599 15.147
36561699 15.2649
36561799 15.3186
36561899 15.3395
36561999 15.3457
36562099 15.3583
36562199 15.4093
36562299 15.434
36562399 15.5521
36562499 15.6757
36562599 15.7837
36562699 15.8865
36562799 15.9974
36562899 16.0276
36562999 16.0436
36563099 15.9581
36563199 15.8364
36563299 15.8811
36563399 15.973
36563499 16.0937
36563599 16.1796
36563699 16.2698
36563799 16.3887
36563899 16.4634
36563999 16.4763
36564099 16.4297
36564199 16.2957
36564299 16.1937
36564399 16.0909
36564499 16.0836
36564599 16.0207
36564699 15.9065
36564799 15.847
36564899 15.7829
36564999 15.6521
36565099 15.6272
36565199 15.7329
36565299 15.7574
36565399 15.6887
36565499 15.5725
36565599 15.4819
36565699 15.3682
36565799 15.279
36565899 15.1844
36565999 15.055
36566099 14.945
36566199 14.8459
36566299 14.7768
36566399 14.7188
36566499 14.617
36566599 14.5151
36566699 14.4183
36566799 14.334
36566899 14.2233
36566999 14.1079
36567099 13.9876
36567199 13.8761
36567299 13.8334
36567399 13.7698
36567499 13.7375
36567599 13.7093
36567699 13.6326
36567799 13.5376
36567899 13.4402
36567999 13.3382
36568099 13.3174
36568199 13.3921
36568299 13.4763
36568399 13.6006
36568499 13.6888
36568599 13.733
36568699 13.8609
36568799 13.9125
36568899 14.0564
36568999 14.1794
36569099 14.2907
36569199 14.3504
36569299 14.3176
36569399 14.2113
36569499 14.1815
36569599 14.1515
36569699 14.1407
36569799 14.1839
36569899 14.1562
36569999 14.117
36570099 14.0291
36570199 13.9142
36570299 13.7985
36570399 13.7323
36570499 13.6355
36570599 13.5174
36570699 13.4048
36570799 13.3685
36570899 13.3339
36570999 13.2237
36571099 13.2068
36571199 13.1993
36571299 13.1013
36571399 13.0416
36571499 12.9865
36571599 12.8885
36571699 12.8443
36571799 12.8436
36571899 12.7801
36571999 12.6772
36572099 12.5805
36572199 12.5221
36572299 12.4328
36572399 12.4248
36572499 12.5215
36572599 12.674
36572699 12.8018
36572799 12.9342
36572899 13.0591
36572999 13.1987
36573099 13.2458
36573199 13.2383
36573299 13.1887
36573399 13.1736
36573499 13.0834
36573599 12.9901
36573699 12.9169
36573799 12.813
36573899 12.7093
36573999 12.7378
36574099 12.7001
36574199 12.6394
36574299 12.548
36574399 12.4773
36574499 12.4746
36574599 12.5358
36574699 12.5526
36574799 12.494
36574899 12.5345
36574999 12.6342
36575099 12.7008
36575199 12.7196
36575299 12.8663
36575399 12.883
36575499 12.9023
36575599 12.8626
36575699 12.8672
36575799 12.8576
36575899 12.8721
36575999 12.8933
36576099 12.871
36576199 12.7883
36576299 12.6981
36576399 12.5924
36576499 12.4979
36576599 12.427
36576699 12.4483
36576799 12.5223
36576899 12.5082
36576999 12.5221
36577099 12.455
36577199 12.4108
36577299 12.3291
36577399 12.2498
36577499 12.2563
36577599 12.2327
36577699 12.2135
36577799 12.3293
36577899 12.407
36577999 12.4049
36578099 12.456
36578199 12.5595
36578299 12.715
36578399 12.8065
36578499 12.9212
36578599 12.9394
36578699 12.8577
36578799 12.8023
36578899 12.7005
36578999 12.595
36579099 12.491
36579199 12.4783
36579299 12.492
36579399 12.5518
36579499 12.5914
36579599 12.5873
36579699 12.531
36579799 12.4636
36579899 12.5076
36579999 12.5154
36580099 12.5782
36580199 12.7372
36580299 12.8284
36580399 12.7863
36580499 12.6977
36580599 12.6687
36580699 12.732
36580799 12.8229
36580899 12.8953
36580999 12.9253
36581099 12.9325
36581199 13.0238
36581299 13.1218
36581399 13.2208
36581499 13.3357
36581599 13.4499
36581699 13.5772
36581799 13.6162
36581899 13.6822
36581999 13.8112
36582099 13.9188
36582199 14.0466
36582299 14.1438
36582399 14.2266
36582499 14.2525
36582599 14.277
36582699 14.3879
36582799 14.4695
36582899 14.5671
36582999 14.6653
36583099 14.6834
36583199 14.6871
36583299 14.5938
36583399 14.6218
36583499 14.7019
36583599 14.7916
36583699 14.8734
36583799 14.8763
36583899 14.8494
36583999 14.8438
36584099 14.9066
36584199 15.0161
36584299 15.1021
36584399 15.1448
36584499 15.1364
36584599 15.135
36584699 15.1517
36584799 15.2235
36584899 15.23
36584999 15.2656
36585099 15.3512
36585199 15.4096
36585299 15.4588
36585399 15.5619
36585499 15.6612
36585599 15.754
36585699 15.8441
36585799 15.9411
36585899 16.0316
36585999 16.0782
36586099 16.1449
36586199 16.2068
36586299 16.2264
36586399 16.2262
36586499 16.1551
36586599 16.0613
36586699 15.9667
36586799 15.8561
36586899 15.7729
36586999 15.6988
36587099 15.6803
36587199 15.6893
36587299 15.6448
36587399 15.5078
36587499 15.4184
36587599 15.3288
36587699 15.2261
36587799 15.1231
36587899 15.0137
36587999 14.9127
36588099 14.8281
36588199 14.8408
36588299 14.7858
36588399 14.7132
36588499 14.6337
36588599 14.5228
36588699 14.4696
36588799 14.4714
36588899 14.5898
36588999 14.6251
36589099 14.6318
36589199 14.6588
36589299 14.7574
36589399 14.7722
36589499 14.8068
36589599 14.7884
36589699 14.6871
36589799 14.5825
36589899 14.4849
36589999 14.4691
36590099 14.4463
36590199 14.4394
36590299 14.4516
36590399 14.4421
36590499 14.3323
36590599 14.2271
36590699 14.149
36590799 14.0386
36590899 14.0186
36590999 14.0144
36591099 14.1441
36591199 14.238
36591299 14.3383
36591399 14.462
36591499 14.5966
36591599 14.6626
36591699 14.7718
36591799 14.8449
36591899 14.9543
36591999 14.9147
36592099 14.8476
36592199 14.7855
36592299 14.7145
36592399 14.6805
36592499 14.5986
36592599 14.4927
36592699 14.3746
36592799 14.3026
36592899 14.2005
36592999 14.0969
36593099 14.0526
36593199 14.1156
36593299 14.235
36593399 14.3526
36593499 14.327
36593599 14.2125
36593699 14.1275
36593799 14.0455
36593899 14.0179
36593999 14.0293
36594099 13.9721
36594199 13.9533
36594299 14.052
36594399 14.1918
36594499 14.2841
36594599 14.3738
36594699 14.507
36594799 14.6
36594899 14.7362
36594999 14.8555
36595099 14.9859
36595199 15.1016
36595299 15.1908
36595399 15.2952
36595499 15.3067
36595599 15.2148
36595699 15.1577
36595799 15.0965
36595899 15.0641
36595999 14.9782
36596099 14.8573
36596199 14.7335
36596299 14.6099
36596399 14.506
36596499 14.3825
36596599 14.2782
36596699 14.174
36596799 14.0649
36596899 13.9785
36596999 13.9267
36597099 13.8185
36597199 13.7239
36597299 13.647
36597399 13.5672
36597499 13.4816
36597599 13.4955
36597699 13.4686
36597799 13.4645
36597899 13.5664
36597999 13.6371
36598099 13.5762
36598199 13.4915
36598299 13.4957
36598399 13.5144
36598499 13.5015
36598599 13.516
36598699 13.5669
36598799 13.6531
36598899 13.7858
36598999 13.916
36599099 14.0219
36599199 14.0607
36599299 14.1272
36599399 14.1579
36599499 14.1
36599599 14.0108
36599699 13.897
36599799 13.8562
36599899 13.771
36599999 13.6841
36600099 13.6114
36600199 13.5609
36600299 13.5842
36600399 13.6541
36600499 13.6028
36600599 13.5721
36600699 13.4628
36600799 13.4151
36600899 13.3902
36600999 13.3266
36601099 13.2408
36601199 13.1317
36601299 13.0219
36601399 12.9139
36601499 12.8593
36601599 12.8833
36601699 12.8334
36601799 12.7286
36601899 12.6833
36601999 12.6758
36602099 12.6777
36602199 12.7827
36602299 12.9184
36602399 13.0664
36602499 13.2135
36602599 13.2678
36602699 13.1553
36602799 13.0746
36602899 12.9703
36602999 12.9073
36603099 12.8657
36603199 12.796
36603299 12.7154
36603399 12.621
36603499 12.5174
36603599 12.4098
36603699 12.3178
36603799 12.2765
36603899 12.1867
36603999 12.0879
36604099 12.0188
36604199 11.9399
36604299 11.8898
36604399 11.9233
36604499 12.0101
36604599 12.1694
36604699 12.29
36604799 12.2977
36604899 12.3106
36604999 12.3419
36605099 12.4214
36605199 12.5223
36605299 12.5093
36605399 12.4962
36605499 12.4386
36605599 12.3705
36605699 12.3753
36605799 12.313
36605899 12.2405
36605999 12.2526
36606099 12.2434
36606199 12.2271
36606299 12.2873
36606399 12.2806
36606499 12.2245
36606599 12.2197
36606699 12.1392
36606799 12.0504
36606899 11.9602
36606999 11.9354
36607099 11.841
36607199 11.7517
36607299 11.6639
36607399 11.6309
36607499 11.6328
36607599 11.5495
36607699 11.4705
36607799 11.393
36607899 11.4124
36607999 11.3785
36608099 11.3737
36608199 11.3687
36608299 11.3323
36608399 11.3272
36608499 11.259
36608599 11.1975
36608699 11.1543
36608799 11.115
36608899 11.0558
36608999 11.0345
36609099 11.1307
36609199 11.2865
36609299 11.4493
36609399 11.4961
36609499 11.6181
36609599 11.778
36609699 11.9312
36609799 12.0271
36609899 12.1694
36609999 12.2856
36610099 12.3223
36610199 12.2577
36610299 12.2733
36610399 12.2473
36610499 12.2176
36610599 12.2978
36610699 12.3415
36610799 12.4299
36610899 12.54
36610999 12.6722
36611099 12.7034
36611199 12.7726
36611299 12.8056
36611399 12.7213
36611499 12.6829
36611599 12.5917
36611699 12.5363
36611799 12.4866
36611899 12.3971
36611999 12.3958
36612099 12.376
36612199 12.3376
36612299 12.388
36612399 12.5231
36612499 12.6551
36612599 12.771
36612699 12.9211
36612799 13.0714
36612899 13.1039
36612999 13.1581
36613099 13.2676
36613199 13.382
36613299 13.4966
36613399 13.6314
36613499 13.6679
36613599 13.6853
36613699 13.7646
36613799 13.7815
36613899 13.7842
36613999 13.8288
36614099 13.8339
36614199 13.8326
36614299 13.7806
36614399 13.771
36614499 13.7934
36614599 13.7557
36614699 13.6389
36614799 13.5224
36614899 13.4228
36614999 13.3142
36615099 13.2369
36615199 13.1898
36615299 13.2204
36615399 13.3118
36615499 13.4134
36615599 13.5481
36615699 13.6676
36615799 13.732
36615899 13.6727
36615999 13.5817
36616099 13.4909
36616199 13.3807
36616299 13.2919
36616399 13.2299
36616499 13.3453
36616599 13.4588
36616699 13.5839
36616799 13.6796
36616899 13.6633
36616999 13.6123
36617099 13.5319
36617199 13.4277
36617299 13.3816
36617399 13.2824
36617499 13.1996
36617599 13.192
36617699 13.1345
36617799 13.1917
36617899 13.211
36617999 13.2651
36618099 13.2964
36618199 13.4222
36618299 13.4896
36618399 13.5132
36618499 13.4968
36618599 13.5193
36618699 13.6004
36618799 13.6799
36618899 13.8098
36618999 13.9355
36619099 14.0108
36619199 14.0604
36619299 14.1425
36619399 14.2426
36619499 14.3526
36619599 14.4519
36619699 14.5606
36619799 14.5951
36619899 14.6932
36619999 14.7656
36620099 14.8884
36620199 14.9604
36620299 14.9419
36620399 14.8974
36620499 14.8725
36620599 14.7956
36620699 14.7975
36620799 14.8955
36620899 15.0166
36620999 15.1037
36621099 15.2011
36621199 15.2377
36621299 15.2563
36621399 15.3074
36621499 15.3627
36621599 15.4378
36621699 15.5062
36621799 15.5185
36621899 15.427
36621999 15.3502
36622099 15.3332
36622199 15.285
36622299 15.1517
36622399 15.0607
36622499 15.045
36622599 15.0317
36622699 14.9197
36622799 14.8334
36622899 14.744
36622999 14.7409
36623099 14.7684
36623199 14.83
36623299 14.9351
36623399 15.0224
36623499 15.0503
36623599 14.9795
36623699 15.0208
36623799 15.0795
36623899 15.1215
36623999 15.1252
36624099 15.2202
36624199 15.3309
36624299 15.4579
36624399 15.5926
36624499 15.6435
36624599 15.6026
36624699 15.5817
36624799 15.602
36624899 15.6045
36624999 15.6346
36625099 15.6393
36625199 15.5643
36625299 15.4419
36625399 15.317
36625499 15.1811
36625599 15.1021
36625699 15.1061
36625799 15.0606
36625899 15.0717
36625999 15.0873
36626099 15.0704
36626199 15.0275
36626299 15.1251
36626399 15.1992
36626499 15.2179
36626599 15.1622
36626699 15.1672
36626799 15.1629
36626899 15.1565
36626999 15.0631
36627099 15.0026
36627199 14.8942
36627299 14.8059
36627399 14.7688
36627499 14.7144
36627599 14.6133
36627699 14.4982
36627799 14.3888
36627899 14.2758
36627999 14.2267
36628099 14.1837
36628199 14.1746
36628299 14.1139
36628399 14.0989
36628499 14.1186
36628599 14.2242
36628699 14.3524
36628799 14.4652
36628899 14.5585
36628999 14.5979
36629099 14.6115
36629199 14.5137
36629299 14.3902
36629399 14.3161
36629499 14.3341
36629599 14.4238
36629699 14.5201
36629799 14.6439
36629899 14.6857
36629999 14.7913
36630099 14.8137
36630199 14.8125
36630299 14.7812
36630399 14.7172
36630499 14.6608
36630599 14.7375
36630699 14.8463
36630799 14.9094
36630899 14.9448
36630999 14.9852
36631099 15.0604
36631199 15.1552
36631299 15.2011
36631399 15.233
36631499 15.2733
36631599 15.3104
36631699 15.3211
36631799 15.3762
36631899 15.4764
36631999 15.4709
36632099 15.3612
36632199 15.2293
36632299 15.1279
36632399 15.1131
36632499 15.0902
36632599 15.0184
36632699 15.0424
36632799 15.0762
36632899 15.1035
36632999 15.1906
36633099 15.3058
36633199 15.4281
36633299 15.5352
36633399 15.6221
36633499 15.6437
36633599 15.6649
36633699 15.6689
36633799 15.71
36633899 15.7422
36633999 15.7361
36634099 15.7384
36634199 15.6404
36634299 15.5851
36634399 15.5674
36634499 15.5691
36634599 15.6592
36634699 15.7536
36634799 15.7354
36634899 15.781
36634999 15.7949
36635099 15.7722
36635199 15.7588
36635299 15.7842
36635399 15.7988
36635499 15.7299
36635599 15.6583
36635699 15.6262
36635799 15.7148
36635899 15.828
36635999 15.9338
36636099 15.9876
36636199 16.0477
36636299 16.143
36636399 16.2051
36636499 16.1663
36636599 16.1705
36636699 16.2018
36636799 16.2652
36636899 16.3645
36636999 16.465
36637099 16.575
36637199 16.678
36637299 16.7313
36637399 16.7045
36637499 16.7764
36637599 16.8678
36637699 16.9392
36637799 16.9846
36637899 17.0919
36637999 17.0588
36638099 16.9286
36638199 16.8269
36638299 16.6851
36638399 16.538
36638499 16.4197
36638599 16.284
36638699 16.1873
36638799 16.0552
36638899 15.9269
36638999 15.8023
36639099 15.6825
36639199 15.567
36639299 15.4705
36639399 15.377
36639499 15.3841
36639599 15.4067
36639699 15.455
36639799 15.4744
36639899 15.4915
36639999 15.6007
36640099 15.6563
36640199 15.6301
36640299 15.5902
36640399 15.5517
36640499 15.5417
36640599 15.5274
36640699 15.5767
36640799 15.6534
36640899 15.7723
36640999 15.8469
36641099 15.9704
36641199 16.002
36641299 16.0406
36641399 16.1104
36641499 16.2278
36641599 16.3071
36641699 16.3646
36641799 16.4541
36641899 16.4759
36641999 16.3645
36642099 16.3099
36642199 16.2603
36642299 16.3001
36642399 16.3172
36642499 16.2428
36642599 16.1058
36642699 15.9742
36642799 15.8407
36642899 15.7427
36642999 15.7178
36643099 15.7659
36643199 15.8273
36643299 15.8905
36643399 15.9881
36643499 15.9842
36643599 15.8839
36643699 15.8216
36643799 15.6977
36643899 15.5767
36643999 15.4988
36644099 15.4116
36644199 15.3173
36644299 15.2841
36644399 15.3793
36644499 15.4986
36644599 15.6182
36644699 15.7168
36644799 15.7884
36644899 15.9133
36644999 16.0023
36645099 16.0706
36645199 16.1721
36645299 16.2618
36645399 16.3555
36645499 16.3854
36645599 16.4392
36645699 16.5396
36645799 16.6462
36645899 16.6973
36645999 16.7481
36646099 16.8309
36646199 16.789
36646299 16.7087
36646399 16.6419
36646499 16.6655
36646599 16.7696
36646699 16.8722
36646799 16.9172
36646899 16.8304
36646999 16.7012
36647099 16.5908
36647199 16.5354
36647299 16.4781
36647399 16.4376
36647499 16.4176
36647599 16.3218
36647699 16.2122
36647799 16.0756
36647899 15.9577
36647999 15.8419
36648099 15.7196
36648199 15.6077
36648299 15.5732
36648399 15.4526
36648499 15.4108
36648599 15.5187
36648699 15.6342
36648799 15.7432
36648899 15.8473
36648999 15.9693
36649099 16.0369
36649199 16.0981
36649299 16.1523
36649399 16.2225
36649499 16.2509
36649599 16.1938
36649699 16.0846
36649799 15.9519
36649899 15.8668
36649999 15.9383
36650099 15.927
36650199 15.9086
36650299 15.8756
36650399 15.791
36650499 15.7319
36650599 15.7838
36650699 15.7412
36650799 15.6573
36650899 15.5162
36650999 15.4231
36651099 15.2915
36651199 15.2145
36651299 15.192
36651399 15.1544
36651499 15.103
36651599 14.993
36651699 14.9665
36651799 14.9143
36651899 14.9081
36651999 14.9089
36652099 14.9613
36652199 14.9616
36652299 14.98
36652399 15.0254
36652499 15.0675
36652599 15.1482
36652699 15.2248
36652799 15.2964
36652899 15.3573
36652999 15.2913
36653099 15.2386
36653199 15.2077
36653299 15.2252
36653399 15.1951
36653499 15.1885
36653599 15.2
36653699 15.0974
36653799 14.9766
36653899 14.8728
36653999 14.775
36654099 14.6609
36654199 14.5579
36654299 14.4467
36654399 14.474
36654499 14.5883
36654599 14.6511
36654699 14.5624
36654799 14.4862
36654899 14.4037
36654999 14.3879
36655099 14.3467
36655199 14.4529
36655299 14.5634
36655399 14.6802
36655499 14.7936
36655599 14.9314
36655699 15.0386
36655799 15.0643
36655899 15.1099
36655999 15.173
36656099 15.1332
36656199 15.1443
36656299 15.2223
36656399 15.2716
36656499 15.2289
36656599 15.1176
36656699 15.0137
36656799 14.9755
36656899 15.0341
36656999 15.1237
36657099 15.1479
36657199 15.1801
36657299 15.1187
36657399 15.0079
36657499 14.915
36657599 14.7877
36657699 14.6768
36657799 14.6377
36657899 14.5935
36657999 14.509
36658099 14.4553
36658199 14.4162
36658299 14.3713
36658399 14.361
36658499 14.3642
36658599 14.4362
36658699 14.5599
36658799 14.6744
36658899 14.7683
36658999 14.8996
36659099 14.9856
36659199 15.0099
36659299 15.0246
36659399 15.0033
36659499 14.9594
36659599 14.9391
36659699 14.9865
36659799 15.1037
36659899 15.1919
36659999 15.1156
36660099 14.998
36660199 14.8712
36660299 14.7571
36660399 14.7131
36660499 14.8199
36660599 14.9435
36660699 14.9741
36660799 14.8712
36660899 14.7991
36660999 14.7895
36661099 14.8832
36661199 14.8361
36661299 14.7522
36661399 14.6974
36661499 14.6105
36661599 14.6072
36661699 14.5521
36661799 14.4872
36661899 14.5082
36661999 14.5453
36662099 14.5155
36662199 14.4543
36662299 14.3407
36662399 14.2477
36662499 14.2211
36662599 14.2033
36662699 14.2189
36662799 14.3398
36662899 14.4136
36662999 14.4171
36663099 14.4284
36663199 14.5362
36663299 14.6228
36663399 14.7602
36663499 14.842
36663599 14.9221
36663699 15.0244
36663799 15.1097
36663899 15.1302
36663999 15.1071
36664099 15.1248
36664199 15.1962
36664299 15.302
36664399 15.3829
36664499 15.4106
36664599 15.3803
36664699 15.3321
36664799 15.2276
36664899 15.1569
36664999 15.0937
36665099 15.0346
36665199 14.9485
36665299 14.8429
36665399 14.7989
36665499 14.8345
36665599 14.8908
36665699 14.9683
36665799 14.9517
36665899 14.8732
36665999 14.7736
36666099 14.6502
36666199 14.6172
36666299 14.5174
36666399 14.4284
36666499 14.372
36666599 14.433
36666699 14.5676
36666799 14.6826
36666899 14.6728
36666999 14.555
36667099 14.478
36667199 14.5095
36667299 14.5537
36667399 14.4971
36667499 14.4456
36667599 14.4085
36667699 14.3891
36667799 14.4216
36667899 14.3411
36667999 14.2363
36668099 14.1549
36668199 14.1439
36668299 14.0796
36668399 13.996
36668499 13.8951
36668599 13.8882
36668699 13.8635
36668799 13.8354
36668899 13.7377
36668999 13.6666
36669099 13.6222
36669199 13.6123
36669299 13.5589
36669399 13.4828
36669499 13.3873
36669599 13.2793
36669699 13.221
36669799 13.1566
36669899 13.112
36669999 13.0017
36670099 12.9851
36670199 12.9893
36670299 12.9947
36670399 13.0026
36670499 12.9698
36670599 12.9095
36670699 12.8045
36670799 12.7539
36670899 12.6679
36670999 12.5965
36671099 12.5696
36671199 12.6534
36671299 12.7045
36671399 12.7234
36671499 12.8208
36671599 12.9027
36671699 12.9404
36671799 12.9811
36671899 13.0627
36671999 13.0808
36672099 13.0893
36672199 13.0784
36672299 13.0426
36672399 12.96
36672499 12.8549
36672599 12.7833
36672699 12.7486
36672799 12.7348
36672899 12.7604
36672999 12.6726
36673099 12.5889
36673199 12.5196
36673299 12.4315
36673399 12.3676
36673499 12.3443
36673599 12.2801
36673699 12.3708
36673799 12.5095
36673899 12.5903
36673999 12.6954
36674099 12.7417
36674199 12.7299
36674299 12.6494
36674399 12.5555
36674499 12.5594
36674599 12.6721
36674699 12.7772
36674799 12.7816
36674899 12.6917
36674999 12.5952
36675099 12.4989
36675199 12.4359
36675299 12.3483
36675399 12.2511
36675499 12.1619
36675599 12.0963
36675699 12.1207
36675799 12.1242
36675899 12.0569
36675999 11.9913
36676099 11.9009
36676199 11.8207
36676299 11.834
36676399 11.8334
36676499 11.9213
36676599 12.0462
36676699 12.1946
36676799 12.3289
36676899 12.3418
36676999 12.3813
36677099 12.383
36677199 12.3773
36677299 12.441
36677399 12.5457
36677499 12.6294
36677599 12.5788
36677699 12.4918
36677799 12.4355
36677899 12.376
36677999 12.2926
36678099 12.3224
36678199 12.2943
36678299 12.1997
36678399 12.2078
36678499 12.287
36678599 12.4187
36678699 12.5521
36678799 12.7046
36678899 12.785
36678999 12.8158
36679099 12.7813
36679199 12.7222
36679299 12.6221
36679399 12.5939
36679499 12.6004
36679599 12.5135
36679699 12.4667
36679799 12.5171
36679899 12.5788
36679999 12.6093
36680099 12.6899
36680199 12.7978
36680299 12.8787
36680399 12.9949
36680499 13.1388
36680599 13.2528
36680699 13.3662
36680799 13.4772
36680899 13.5805
36680999 13.7116
36681099 13.7429
36681199 13.659
36681299 13.5762
36681399 13.5474
36681499 13.4709
36681599 13.3623
36681699 13.2491
36681799 13.1419
36681899 13.0571
36681999 13.0244
36682099 12.9865
36682199 12.9983
36682299 13.0317
36682399 12.9351
36682499 12.8698
36682599 12.7727
36682699 12.7352
36682799 12.7806
36682899 12.7346
36682999 12.7716
36683099 12.8817
36683199 12.9967
36683299 13.1268
36683399 13.1964
36683499 13.2143
36683599 13.1633
36683699 13.0817
36683799 13.0842
36683899 12.9918
36683999 12.8961
36684099 12.8871
36684199 13.0205
36684299 13.0531
36684399 13.106
36684499 13.2001
36684599 13.3208
36684699 13.3965
36684799 13.4317
36684899 13.3445
36684999 13.2947
36685099 13.3576
36685199 13.3539
36685299 13.3593
36685399 13.3518
36685499 13.269
36685599 13.2825
36685699 13.2903
36685799 13.2696
36685899 13.3522
36685999 13.3741
36686099 13.324
36686199 13.3109
36686299 13.3042
36686399 13.2412
36686499 13.1498
36686599 13.0482
36686699 12.9755
36686799 12.9265
36686899 12.8389
36686999 12.7332
36687099 12.6611
36687199 12.5538
36687299 12.4543
36687399 12.3914
36687499 12.3999
36687599 12.4343
36687699 12.5358
36687799 12.6579
36687899 12.7284
36687999 12.7715
36688099 12.7772
36688199 12.8108
36688299 12.8991
36688399 12.8578
36688499 12.7448
36688599 12.733
36688699 12.7267
36688799 12.7401
36688899 12.7422
36688999 12.7854
36689099 12.9017
36689199 13.0033
36689299 13.1162
36689399 13.235
36689499 13.3496
36689599 13.4706
36689699 13.5491
36689799 13.6171
36689899 13.6634
36689999 13.7445
36690099 13.6667
36690199 13.5644
36690299 13.5389
36690399 13.5221
36690499 13.535
36690599 13.6041
36690699 13.7379
36690799 13.8646
36690899 13.9822
36690999 14.0892
36691099 14.1642
36691199 14.1793
36691299 14.0997
36691399 13.9901
36691499 13.8823
36691599 13.8421
36691699 13.7483
36691799 13.6615
36691899 13.5856
36691999 13.5213
36692099 13.5214
36692199 13.4291
36692299 13.4309
36692399 13.5179
36692499 13.5586
36692599 13.5341
36692699 13.566
36692799 13.6374
36692899 13.7647
36692999 13.7293
36693099 13.6813
36693199 13.6222
36693299 13.5311
36693399 13.4383
36693499 13.4106
36693599 13.4007
36693699 13.2964
36693799 13.2088
36693899 13.2054
36693999 13.2054
36694099 13.2192
36694199 13.3034
36694299 13.3368
36694399 13.3497
36694499 13.4331
36694599 13.5131
36694699 13.6031
36694799 13.7097
36694899 13.7927
36694999 13.7981
36695099 13.7963
36695199 13.802
36695299 13.8479
36695399 13.8352
36695499 13.8197
36695599 13.7949
36695699 13.8305
36695799 13.8637
36695899 13.7975
36695999 13.8392
36696099 13.9099
36696199 14.0417
36696299 14.1823
36696399 14.2393
36696499 14.2322
36696599 14.1345
36696699 14.088
36696799 14.0678
36696899 14.0584
36696999 14.0803
36697099 14.0783
36697199 14.1206
36697299 14.1545
36697399 14.1346
36697499 14.0674
36697599 13.9852
36697699 13.9488
36697799 13.8377
36697899 13.7271
36697999 13.6307
36698099 13.569
36698199 13.5323
36698299 13.483
36698399 13.4778
36698499 13.3902
36698599 13.3025
36698699 13.2967
36698799 13.2403
36698899 13.1742
36698999 13.147
36699099 13.1355
36699199 13.2342
36699299 13.3515
36699399 13.4377
36699499 13.5603
36699599 13.6892
36699699 13.7793
36699799 13.7881
36699899 13.813
36699999 13.7466
36700099 13.656
36700199 13.5453
36700299 13.4314
36700399 13.3199
36700499 13.2739
36700599 13.24
36700699 13.2793
36700799 13.2561
36700899 13.2731
36700999 13.3834
36701099 13.4135
36701199 13.5055
36701299 13.5638
36701399 13.6139
36701499 13.7247
36701599 13.7793
36701699 13.8876
36701799 13.9923
36701899 14.0961
36701999 14.0877
36702099 14.0493
36702199 14.033
36702299 13.9165
36702399 13.8025
36702499 13.6901
36702599 13.5781
36702699 13.4743
36702799 13.3727
36702899 13.2692
36702999 13.1852
36703099 13.1276
36703199 13.1122
36703299 13.1432
36703399 13.1226
36703499 13.1641
36703599 13.2419
36703699 13.3718
36703799 13.4964
36703899 13.638
36703999 13.7558
36704099 13.8787
36704199 13.9483
36704299 14.0335
36704399 14.1398
36704499 14.2649
36704599 14.387
36704699 14.504
36704799 14.5909
36704899 14.6278
36704999 14.6658
36705099 14.7725
36705199 14.8307
36705299 14.9447
36705399 15.0022
36705499 14.9416
36705599 14.8704
36705699 14.7765
36705799 14.6469
36705899 14.5436
36705999 14.4311
36706099 14.3161
36706199 14.2029
36706299 14.1807
36706399 14.1009
36706499 14.0209
36706599 13.9243
36706699 13.807
36706799 13.6911
36706899 13.6216
36706999 13.6112
36707099 13.7156
36707199 13.8303
36707299 13.9552
36707399 14.0206
36707499 13.9857
36707599 13.9594
36707699 13.9831
36707799 14.0295
36707899 14.0495
36707999 14.0467
36708099 13.9438
36708199 13.8981
36708299 13.9155
36708399 13.8914
36708499 13.8099
36708599 13.7824
36708699 13.8349
36708799 13.7891
36708899 13.8049
36708999 13.8804
36709099 14.0093
36709199 14.1378
36709299 14.2508
36709399 14.3582
36709499 14.4789
36709599 14.5874
36709699 14.6171
36709799 14.5849
36709899 14.5062
36709999 14.4112
36710099 14.3221
36710199 14.292
36710299 14.2868
36710399 14.2911
36710499 14.4216
36710599 14.5317
36710699 14.661
36710799 14.7835
36710899 14.9106
36710999 15.0153
36711099 15.1036
36711199 15.1764
36711299 15.2754
36711399 15.3633
36711499 15.4177
36711599 15.3923
36711699 15.454
36711799 15.5637
36711899 15.6754
36711999 15.7135
36712099 15.6159
36712199 15.576
36712299 15.6334
36712399 15.7331
36712499 15.7786
36712599 15.8595
36712699 15.9526
36712799 16.0387
36712899 16.1511
36712999 16.2018
36713099 16.2335
36713199 16.1761
36713299 16.1773
36713399 16.205
36713499 16.2358
36713599 16.1242
36713699 15.9951
36713799 15.8742
36713899 15.8293
36713999 15.8039
36714099 15.7324
36714199 15.6752
36714299 15.5513
36714399 15.4846
36714499 15.4213
36714599 15.3576
36714699 15.2902
36714799 15.1724
36714899 15.1003
36714999 15.1134
36715099 15.0668
36715199 14.9868
36715299 14.8776
36715399 14.8235
36715499 14.8002
36715599 14.7843
36715699 14.6901
36715799 14.6607
36715899 14.6958
36715999 14.7137
36716099 14.762
36716199 14.7736
36716299 14.6549
36716399 14.5398
36716499 14.4225
36716599 14.3406
36716699 14.234
36716799 14.2199
36716899 14.2325
36716999 14.1778
36717099 14.0828
36717199 14.0266
36717299 13.9713
36717399 13.8849
36717499 13.7847
36717599 13.6698
36717699 13.663
36717799 13.7253
36717899 13.8292
36717999 13.9343
36718099 14.061
36718199 14.1813
36718299 14.3115
36718399 14.3847
36718499 14.2807
36718599 14.2043
36718699 14.0804
36718799 13.9797
36718899 13.892
36718999 13.7873
36719099 13.6753
36719199 13.5915
36719299 13.5084
36719399 13.4645
36719499 13.3737
36719599 13.3093
36719699 13.262
36719799 13.1777
36719899 13.0858
36719999 13.0893
36720099 13.2156
36720199 13.2461
36720299 13.15
36720399 13.0769
36720499 12.9646
36720599 12.9372
36720699 12.8662
36720799 12.8816
36720899 12.8002
36720999 12.8354
36721099 12.7969
36721199 12.7132
36721299 12.6464
36721399 12.6494
36721499 12.6674
36721599 12.7563
36721699 12.851
36721799 12.9915
36721899 13.0272
36721999 13.1347
36722099 13.2702
36722199 13.3962
36722299 13.5436
36722399 13.6743
36722499 13.8032
36722599 13.9061
36722699 14.0175
36722799 14.1073
36722899 14.0134
36722999 13.9485
36723099 13.8371
36723199 13.7487
36723299 13.7694
36723399 13.7427
36723499 13.7221
36723599 13.7347
36723699 13.8654
36723799 13.9098
36723899 13.8986
36723999 13.9156
36724099 13.9248
36724199 13.997
36724299 14.1249
36724399 14.1846
36724499 14.2386
36724599 14.2341
36724699 14.3171
36724799 14.4166
36724899 14.4739
36724999 14.403
36725099 14.3777
36725199 14.4392
36725299 14.4891
36725399 14.4994
36725499 14.4682
36725599 14.3644
36725699 14.2995
36725799 14.3036
36725899 14.3298
36725999 14.4413
36726099 14.5634
36726199 14.6425
36726299 14.7006
36726399 14.7463
36726499 14.7909
36726599 14.7498
36726699 14.6867
36726799 14.6044
36726899 14.5248
36726999 14.4234
36727099 14.4025
36727199 14.3719
36727299 14.4011
36727399 14.466
36727499 14.4275
36727599 14.3806
36727699 14.3655
36727799 14.3223
36727899 14.2781
36727999 14.3767
36728099 14.5181
36728199 14.6296
36728299 14.6812
36728399 14.7863
36728499 14.909
36728599 15.0339
36728699 15.1491
36728799 15.2285
36728899 15.2446
36728999 15.1671
36729099 15.1251
36729199 15.0241
36729299 14.9105
36729399 14.9136
36729499 14.8895
36729599 14.865
36729699 14.8366
36729799 14.9351
36729899 15.0646
36729999 15.1748
36730099 15.2762
36730199 15.3942
36730299 15.4236
36730399 15.5418
36730499 15.6082
36730599 15.625
36730699 15.5619
36730799 15.4939
36730899 15.5646
36730999 15.6275
36731099 15.6878
36731199 15.791
36731299 15.9132
36731399 16.0254
36731499 16.073
36731599 16.1293
36731699 16.1569
36731799 16.0809
36731899 15.9586
36731999 15.8399
36732099 15.8059
36732199 15.8517
36732299 15.9003
36732399 15.9083
36732499 15.9757
36732599 16.0725
36732699 16.1678
36732799 16.25
36732899 16.2917
36732999 16.373
36733099 16.2565
36733199 16.1345
36733299 16.1072
36733399 16.0715
36733499 16.1245
36733599 16.1116
36733699 16.0484
36733799 16.041
36733899 16.1199
36733999 16.1567
36734099 16.1363
36734199 16.0282
36734299 15.9788
36734399 15.9495
36734499 15.8973
36734599 15.7794
36734699 15.6837
36734799 15.6001
36734899 15.5667
36734999 15.6239
36735099 15.6348
36735199 15.6283
36735299 15.5194
36735399 15.3905
36735499 15.2637
36735599 15.1386
36735699 15.0079
36735799 14.9486
36735899 14.9918
36735999 15.1004
36736099 15.1859
36736199 15.2784
36736299 15.3397
36736399 15.4514
36736499 15.5655
36736599 15.6691
36736699 15.7183
36736799 15.7029
36736899 15.6587
36736999 15.5817
36737099 15.5754
36737199 15.598
36737299 15.6246
36737399 15.7155
36737499 15.8087
36737599 15.9255
36737699 15.9955
36737799 16.0118
36737899 16.0298
36737999 16.0954
36738099 16.1284
36738199 16.0983
36738299 16.1689
36738399 16.1639
36738499 16.1401
36738599 16.1345
36738699 16.0728
36738799 16.1302
36738899 16.243
36738999 16.3566
36739099 16.4201
36739199 16.4144
36739299 16.4781
36739399 16.5551
36739499 16.5259
36739599 16.429
36739699 16.3131
36739799 16.1932
36739899 16.0819
36739999 15.9747
36740099 15.9041
36740199 15.8513
36740299 15.7361
36740399 15.6291
36740499 15.6361
36740599 15.6999
36740699 15.7474
36740799 15.6876
36740899 15.6397
36740999 15.5789
36741099 15.5655
36741199 15.464
36741299 15.3646
36741399 15.2493
36741499 15.1236
36741599 15.1051
36741699 15.0928
36741799 15.106
36741899 15.2147
36741999 15.3475
36742099 15.4671
36742199 15.5662
36742299 15.5812
36742399 15.5497
36742499 15.5437
36742599 15.6324
36742699 15.75
36742799 15.7146
36742899 15.6761
36742999 15.6354
36743099 15.6834
36743199 15.7715
36743299 15.7634
36743399 15.7258
36743499 15.7016
36743599 15.7711
36743699 15.7355
36743799 15.6771
36743899 15.6473
36743999 15.6948
36744099 15.8006
36744199 15.8446
36744299 15.8466
36744399 15.876
36744499 15.8509
36744599 15.7302
36744699 15.7369
36744799 15.7842
36744899 15.8117
36744999 15.821
36745099 15.8375
36745199 15.8527
36745299 15.7596
36745399 15.6322
36745499 15.5141
36745599 15.4203
36745699 15.3078
36745799 15.2512
36745899 15.1296
36745999 15.0177
36746099 15.0112
36746199 15.0046
36746299 14.9275
36746399 14.9185
36746499 14.9675
36746599 15.0668
36746699 15.18
36746799 15.221
36746899 15.3152
36746999 15.4167
36747099 15.5259
36747199 15.6265
36747299 15.6529
36747399 15.5983
36747499 15.5768
36747599 15.6575
36747699 15.6689
36747799 15.7429
36747899 15.785
36747999 15.7729
36748099 15.7583
36748199 15.839
36748299 15.9147
36748399 16.01
36748499 16.024
36748599 15.965
36748699 15.8592
36748799 15.7902
36748899 15.6676
36748999 15.5374
36749099 15.4217
36749199 15.3691
36749299 15.4031
36749399 15.5227
36749499 15.6118
36749599 15.7242
36749699 15.8491
36749799 15.9365
36749899 15.9959
36749999 16.1087
36750099 16.1807
36750199 16.2435
36750299 16.2956
36750399 16.3309
36750499 16.2565
36750599 16.1457
36750699 16.0793
36750799 16.0981
36750899 16.1674
36750999 16.2539
36751099 16.2767
36751199 16.1442
36751299 16.0005
36751399 15.9513
36751499 15.8847
36751599 15.7657
36751699 15.6325
36751799 15.527
36751899 15.4412
36751999 15.3546
36752099 15.4163
36752199 15.4755
36752299 15.5998
36752399 15.6928
36752499 15.7875
36752599 15.9042
36752699 16.0245
36752799 16.0934
36752899 16.1478
36752999 16.1251
36753099 16.1133
36753199 16.0709
36753299 15.9902
36753399 15.9567
36753499 15.9337
36753599 15.9193
36753699 15.8797
36753799 15.832
36753899 15.8214
36753999 15.8915
36754099 15.9414
36754199 16.0462
36754299 16.1327
36754399 16.2271
36754499 16.3164
36754599 16.395
36754699 16.371
36754799 16.3123
36754899 16.3204
36754999 16.3483
36755099 16.3963
36755199 16.4722
36755299 16.4608
36755399 16.4688
36755499 16.4765
36755599 16.4776
36755699 16.483
36755799 16.3738
36755899 16.3839
36755999 16.3294
36756099 16.3141
36756199 16.1814
36756299 16.0877
36756399 16.029
36756499 15.9507
36756599 15.853
36756699 15.7483
36756799 15.6247
36756899 15.5545
36756999 15.5607
36757099 15.5399
36757199 15.5566
36757299 15.6328
36757399 15.716
36757499 15.7558
36757599 15.7952
36757699 15.91
36757799 16.0292
36757899 16.097
36757999 16.0217
36758099 15.8785
36758199 15.7589
36758299 15.7075
36758399 15.7221
36758499 15.6499
36758599 15.553
36758699 15.4531
36758799 15.3721
36758899 15.3214
36758999 15.3274
36759099 15.3528
36759199 15.3266
36759299 15.205
36759399 15.1065
36759499 15.0007
36759599 14.8959
36759699 14.7978
36759799 14.6868
36759899 14.6323
36759999 14.6724
36760099 14.7456
36760199 14.8178
36760299 14.8437
36760399 14.7575
36760499 14.7401
36760599 14.843
36760699 14.8775
36760799 14.8611
36760899 14.7741
36760999 14.7735
36761099 14.7171
36761199 14.7446
36761299 14.7368
36761399 14.7251
36761499 14.6391
36761599 14.5538
36761699 14.5484
36761799 14.5937
36761899 14.6842
36761999 14.7841
36762099 14.8654
36762199 14.8441
36762299 14.8662
36762399 14.903
36762499 14.9386
36762599 14.948
36762699 15.011
36762799 15.0033
36762899 15.0305
36762999 15.0449
36763099 15.0592
36763199 15.0828
36763299 15.0964
36763399 15.042
36763499 14.9762
36763599 15.0853
36763699 15.1975
36763799 15.2628
36763899 15.1997
36763999 15.0643
36764099 14.9527
36764199 14.8385
36764299 14.7757
36764399 14.7325
36764499 14.6664
36764599 14.6002
36764699 14.5305
36764799 14.51
36764899 14.4585
36764999 14.3897
36765099 14.3047
36765199 14.1987
36765299 14.1162
36765399 14.1127
36765499 14.0591
36765599 14.0195
36765699 13.9282
36765799 13.8996
36765899 13.8611
36765999 13.8522
36766099 13.8512
36766199 13.8161
36766299 13.7609
36766399 13.6457
36766499 13.5553
36766599 13.4727
36766699 13.4099
36766799 13.3158
36766899 13.2902
36766999 13.1946
36767099 13.0835
36767199 12.9821
36767299 12.9854
36767399 13.0903
36767499 13.2095
36767599 13.272
36767699 13.1978
36767799 13.0858
36767899 13.0182
36767999 13.0045
36768099 13.0304
36768199 13.0147
36768299 13.0164
36768399 12.9964
36768499 12.9834
36768599 12.9682
36768699 13.0323
36768799 13.1771
36768899 13.3193
36768999 13.4573
36769099 13.5862
36769199 13.7118
36769299 13.8016
36769399 13.8128
36769499 13.8011
36769599 13.8632
36769699 13.9812
36769799 14.0496
36769899 13.983
36769999 13.8764
36770099 13.8926
36770199 13.9173
36770299 13.9333
36770399 13.9432
36770499 13.9777
36770599 14.0697
36770699 14.1789
36770799 14.226
36770899 14.2334
36770999 14.1355
36771099 14.0189
36771199 13.977
36771299 13.8794
36771399 13.7917
36771499 13.7703
36771599 13.7557
36771699 13.7514
36771799 13.7582
36771899 13.8339
36771999 13.9503
36772099 13.9391
36772199 13.8786
36772299 13.7794
36772399 13.7374
36772499 13.7765
36772599 13.8181
36772699 13.7284
36772799 13.6264
36772899 13.5108
36772999 13.4026
36773099 13.2911
36773199 13.1954
36773299 13.145
36773399 13.1009
36773499 13.0078
36773599 12.929
36773699 12.8336
36773799 12.7516
36773899 12.6749
36773999 12.5749
36774099 12.5161
36774199 12.4571
36774299 12.3675
36774399 12.3219
36774499 12.2803
36774599 12.3087
36774699 12.4487
36774799 12.4903
36774899 12.6006
36774999 12.6985
36775099 12.7402
36775199 12.6719
36775299 12.624
36775399 12.6003
36775499 12.634
36775599 12.6794
36775699 12.6583
36775799 12.6027
36775899 12.5107
36775999 12.465
36776099 12.4965
36776199 12.5349
36776299 12.5848
36776399 12.6497
36776499 12.7559
36776599 12.9045
36776699 12.951
36776799 13.0539
36776899 13.1148
36776999 13.1027
36777099 12.9921
36777199 12.8888
36777299 12.7788
36777399 12.7539
36777499 12.7893
36777599 12.8624
36777699 12.9846
36777799 13.0937
36777899 13.2101
36777999 13.2836
36778099 13.2249
36778199 13.1224
36778299 13.0546
36778399 13.0956
36778499 13.1842
36778599 13.2562
36778699 13.3564
36778799 13.4787
36778899 13.6057
36778999 13.7225
36779099 13.8482
36779199 13.9281
36779299 14.0449
36779399 14.1273
36779499 14.2287
36779599 14.3583
36779699 14.4635
36779799 14.5265
36779899 14.6217
36779999 14.6703
36780099 14.6738
36780199 14.6013
36780299 14.5372
36780399 14.4818
36780499 14.4681
36780599 14.4205
36780699 14.3422
36780799 14.2309
36780899 14.109
36780999 14.0244
36781099 14.0077
36781199 14.0837
36781299 14.1892
36781399 14.266
36781499 14.3188
36781599 14.4456
36781699 14.5462
36781799 14.5522
36781899 14.4568
36781999 14.3486
36782099 14.2726
36782199 14.1598
36782299 14.0645
36782399 13.9577
36782499 13.8418
36782599 13.7341
36782699 13.6425
36782799 13.6141
36782899 13.5244
36782999 13.5002
36783099 13.5812
36783199 13.7108
36783299 13.8038
36783399 13.9129
36783499 13.9508
36783599 13.9411
36783699 13.8658
36783799 13.7514
36783899 13.6963
36783999 13.7306
36784099 13.8527
36784199 13.9821
36784299 14.0971
36784399 14.1288
36784499 14.1813
36784599 14.2994
36784699 14.3937
36784799 14.4119
36784899 14.4072
36784999 14.3946
36785099 14.4207
36785199 14.5399
36785299 14.6639
36785399 14.7624
36785499 14.856
36785599 14.9657
36785699 15.0434
36785799 15.0132
36785899 15.0549
36785999 15.1323
36786099 15.1886
36786199 15.2869
36786299 15.4121
36786399 15.4789
36786499 15.5904
36786599 15.6916
36786699 15.7375
36786799 15.6859
36786899 15.6377
36786999 15.5817
36787099 15.473
36787199 15.434
36787299 15.3921
36787399 15.2747
36787499 15.1464
36787599 15.0364
36787699 14.9887
36787799 14.9024
36787899 14.8077
36787999 14.6826
36788099 14.6766
36788199 14.7333
36788299 14.8031
36788399 14.8307
36788499 14.7229
36788599 14.6165
36788699 14.5469
36788799 14.5815
36788899 14.6604
36788999 14.7166
36789099 14.8283
36789199 14.926
36789299 15.0627
36789399 15.1137
36789499 15.0942
36789599 15.0843
36789699 15.0775
36789799 14.9759
36789899 14.8946
36789999 14.8159
36790099 14.7467
36790199 14.7551
36790299 14.7959
36790399 14.7272
36790499 14.6221
36790599 14.5475
36790699 14.4771
36790799 14.4453
36790899 14.3933
36790999 14.4348
36791099 14.5526
36791199 14.6577
36791299 14.754
36791399 14.8749
36791499 14.9435
36791599 14.9742
36791699 14.9503
36791799 14.8491
36791899 14.8322
36791999 14.8199
36792099 14.7307
36792199 14.6145
36792299 14.5021
36792399 14.4103
36792499 14.4314
36792599 14.4604
36792699 14.5045
36792799 14.635
36792899 14.6968
36792999 14.7635
36793099 14.8168
36793199 14.9316
36793299 15.0263
36793399 15.033
36793499 15.1341
36793599 15.2523
36793699 15.3734
36793799 15.4609
36793899 15.5399
36793999 15.643
36794099 15.7008
36794199 15.7739
36794299 15.893
36794399 15.9497
36794499 16.0688
36794599 16.1147
36794699 16.0449
36794799 15.9487
36794899 15.9705
36794999 15.9955
36795099 15.9362
36795199 16.0364
36795299 16.0009
36795399 15.8644
36795499 15.7832
36795599 15.7824
36795699 15.763
36795799 15.8334
36795899 15.9476
36795999 15.9909
36796099 16.0995
36796199 16.1703
36796299 16.2089
36796399 16.2716
36796499 16.3116
36796599 16.2818
36796699 16.308
36796799 16.2788
36796899 16.2993
36796999 16.4071
36797099 16.524
36797199 16.4966
36797299 16.427
36797399 16.2861
36797499 16.1627
36797599 16.0506
36797699 15.9622
36797799 15.897
36797899 15.8351
36797999 15.7118
36798099 15.5831
36798199 15.4771
36798299 15.34
36798399 15.2005
36798499 15.1449
36798599 15.0837
36798699 15.0506
36798799 14.9556
36798899 14.8446
36798999 14.8077
36799099 14.8267
36799199 14.8936
36799299 14.943
36799399 15.0576
36799499 15.1344
36799599 15.0553
36799699 14.9326
36799799 14.8204
36799899 14.7173
36799999 14.5995
36800099 14.4705
36800199 14.3663
36800299 14.3418
36800399 14.4348
36800499 14.5537
36800599 14.6366
36800699 14.6992
36800799 14.7095
36800899 14.657
36800999 14.5581
36801099 14.4346
36801199 14.4623
36801299 14.5332
36801399 14.6255
36801499 14.7339
36801599 14.8418
36801699 14.9579
36801799 15.0115
36801899 15.0084
36801999 14.9729
36802099 15.0351
36802199 15.0647
36802299 15.1189
36802399 15.1395
36802499 15.0521
36802599 14.923
36802699 14.8511
36802799 14.7641
36802899 14.6487
36802999 14.5933
36803099 14.4947
36803199 14.4012
36803299 14.2991
36803399 14.2249
36803499 14.1654
36803599 14.0503
36803699 13.9805
36803799 14.0081
36803899 14.0776
36803999 14.1981
36804099 14.3225
36804199 14.346
36804299 14.3924
36804399 14.3737
36804499 14.4365
36804599 14.5016
36804699 14.4416
36804799 14.455
36804899 14.5316
36804999 14.5016
36805099 14.4379
36805199 14.4239
36805299 14.4186
36805399 14.4565
36805499 14.4482
36805599 14.4056
36805699 14.3615
36805799 14.2845
36805899 14.2077
36805999 14.2562
36806099 14.3526
36806199 14.425
36806299 14.4412
36806399 14.4485
36806499 14.4478
36806599 14.4323
36806699 14.4045
36806799 14.3114
36806899 14.2789
36806999 14.3433
36807099 14.4643
36807199 14.57
36807299 14.6744
36807399 14.7542
36807499 14.8803
36807599 14.9672
36807699 15.0823
36807799 15.0932
36807899 15.0449
36807999 15.0932
36808099 15.192
36808199 15.1416
36808299 15.0547
36808399 15.1251
36808499 15.123
36808599 15.1701
36808699 15.1943
36808799 15.2303
36808899 15.3416
36808999 15.344
36809099 15.3196
36809199 15.2031
36809299 15.0989
36809399 14.9962
36809499 14.9288
36809599 14.8351
36809699 14.734
36809799 14.623
36809899 14.5787
36809999 14.5401
36810099 14.5066
36810199 14.4395
36810299 14.3922
36810399 14.4598
36810499 14.573
36810599 14.5898
36810699 14.563
36810799 14.5584
36810899 14.456
36810999 14.5137
36811099 14.6359
36811199 14.7677
36811299 14.8078
36811399 14.7559
36811499 14.8021
36811599 14.8137
36811699 14.7235
36811799 14.6767
36811899 14.6414
36811999 14.6857
36812099 14.8169
36812199 14.8623
36812299 14.9149
36812399 14.9603
36812499 15.0824
36812599 15.1875
36812699 15.2061
36812799 15.1461
36812899 15.0857
36812999 15.045
36813099 15.0379
36813199 15.0538
36813299 15.0739
36813399 15.011
36813499 14.8906
36813599 14.7829
36813699 14.7112
36813799 14.6517
36813899 14.563
36813999 14.491
36814099 14.4965
36814199 14.5715
36814299 14.6463
36814399 14.7368
36814499 14.7664
36814599 14.7926
36814699 14.79
36814799 14.7918
36814899 14.8323
36814999 14.8496
36815099 14.8499
36815199 14.8067
36815299 14.7012
36815399 14.5814
36815499 14.5195
36815599 14.4691
36815699 14.3707
36815799 14.3357
36815899 14.4169
36815999 14.4658
36816099 14.5621
36816199 14.6823
36816299 14.7335
36816399 14.7605
36816499 14.8713
36816599 14.9204
36816699 14.8709
36816799 14.8422
36816899 14.7534
36816999 14.6534
36817099 14.5772
36817199 14.5069
36817299 14.502
36817399 14.5909
36817499 14.7164
36817599 14.8334
36817699 14.9686
36817799 15.0624
36817899 15.1385
36817999 15.2285
36818099 15.301
36818199 15.3204
36818299 15.323
36818399 15.2503
36818499 15.2054
36818599 15.238
36818699 15.3413
36818799 15.3532
36818899 15.3738
36818999 15.4726
36819099 15.4735
36819199 15.4664
36819299 15.5578
36819399 15.6291
36819499 15.5862
36819599 15.4584
36819699 15.3489
36819799 15.2581
36819899 15.1226
36819999 15.0602
36820099 15.029
36820199 15.0775
36820299 15.1941
36820399 15.299
36820499 15.3923
36820599 15.3314
36820699 15.2106
36820799 15.108
36820899 15.0332
36820999 14.944
36821099 14.9173
36821199 15.049
36821299 15.1811
36821399 15.2348
36821499 15.331
36821599 15.3778
36821699 15.4521
36821799 15.5715
36821899 15.675
36821999 15.7581
36822099 15.8619
36822199 15.9762
36822299 16.0062
36822399 16.0827
36822499 16.1962
36822599 16.2974
36822699 16.3951
36822799 16.445
36822899 16.4364
36822999 16.3253
36823099 16.2333
36823199 16.1652
36823299 16.2396
36823399 16.2252
36823499 16.1903
36823599 16.1876
36823699 16.1665
36823799 16.1515
36823899 16.0865
36823999 16.1699
36824099 16.2427
36824199 16.3456
36824299 16.2563
36824399 16.2149
36824499 16.2779
36824599 16.3444
36824699 16.4172
36824799 16.4538
36824899 16.5136
36824999 16.4842
36825099 16.4749
36825199 16.3624
36825299 16.2902
36825399 16.179
36825499 16.1109
36825599 16.0223
36825699 15.8906
36825799 15.801
36825899 15.6825
36825999 15.5846
36826099 15.4588
36826199 15.3342
36826299 15.2189
36826399 15.1082
36826499 15.028
36826599 14.9147
36826699 14.8192
36826799 14.9073
36826899 14.9629
36826999 14.9543
36827099 14.9753
36827199 15.0388
36827299 15.1505
36827399 15.2228
36827499 15.2241
36827599 15.2389
36827699 15.3517
36827799 15.4329
36827899 15.4962
36827999 15.5895
36828099 15.6961
36828199 15.8109
36828299 15.8702
36828399 15.9628
36828499 16.0472
36828599 16.1678
36828699 16.2723
36828799 16.347
36828899 16.4215
36828999 16.4235
36829099 16.3435
36829199 16.2649
36829299 16.2804
36829399 16.3979
36829499 16.4875
36829599 16.5669
36829699 16.6025
36829799 16.6019
36829899 16.5884
36829999 16.4928
36830099 16.4127
36830199 16.3221
36830299 16.3639
36830399 16.4249
36830499 16.375
36830599 16.2784
36830699 16.2001
36830799 16.2024
36830899 16.1098
36830999 15.9686
36831099 15.8594
36831199 15.7938
36831299 15.8048
36831399 15.7752
36831499 15.7914
36831599 15.8474
36831699 15.9615
36831799 15.965
36831899 15.8477
36831999 15.721
36832099 15.6245
36832199 15.5453
36832299 15.4685
36832399 15.3511
36832499 15.2861
36832599 15.2099
36832699 15.1999
36832799 15.1479
36832899 15.0462
36832999 15.0186
36833099 15.0592
36833199 15.0225
36833299 14.9219
36833399 14.9091
36833499 14.8983
36833599 14.8728
36833699 14.8535
36833799 14.724
36833899 14.6719
36833999 14.6932
36834099 14.7478
36834199 14.7728
36834299 14.7402
36834399 14.714
36834499 14.6216
36834599 14.5738
36834699 14.5353
36834799 14.5537
36834899 14.4946
36834999 14.3707
36835099 14.2534
36835199 14.1431
36835299 14.1841
36835399 14.2763
36835499 14.2783
36835599 14.2648
36835699 14.3655
36835799 14.4462
36835899 14.5777
36835999 14.6995
36836099 14.823
36836199 14.8985
36836299 14.9172
36836399 14.9392
36836499 14.8708
36836599 14.8149
36836699 14.7982
36836799 14.7772
36836899 14.7193
36836999 14.6111
36837099 14.5579
36837199 14.462
36837299 14.4331
36837399 14.483
36837499 14.5122
36837599 14.4965
36837699 14.4214
36837799 14.3085
36837899 14.2076
36837999 14.1117
36838099 14.0567
36838199 13.9567
36838299 13.8824
36838399 13.8261
36838499 13.7905
36838599 13.7586
36838699 13.776
36838799 13.7612
36838899 13.7108
36838999 13.7624
36839099 13.8007
36839199 13.8953
36839299 14.0136
36839399 14.0963
36839499 14.1861
36839599 14.184
36839699 14.1127
36839799 13.9913
36839899 13.8912
36839999 13.8362
36840099 13.8457
36840199 13.8314
36840299 13.8335
36840399 13.8415
36840499 13.917
36840599 14.0227
36840699 14.1043
36840799 14.2097
36840899 14.2314
36840999 14.3351
36841099 14.3617
36841199 14.3672
36841299 14.4016
36841399 14.4968
36841499 14.5418
36841599 14.6019
36841699 14.6284
36841799 14.725
36841899 14.7905
36841999 14.8733
36842099 14.8265
36842199 14.7347
36842299 14.6459
36842399 14.5779
36842499 14.4629
36842599 14.3407
36842699 14.2172
36842799 14.1498
36842899 14.2187
36842999 14.3481
36843099 14.4616
36843199 14.594
36843299 14.6196
36843399 14.643
36843499 14.6945
36843599 14.7942
36843699 14.8866
36843799 14.8883
36843899 14.7733
36843999 14.683
36844099 14.5918
36844199 14.4822
36844299 14.3653
36844399 14.2695
36844499 14.2176
36844599 14.2588
36844699 14.3031
36844799 14.3452
36844899 14.4182
36844999 14.3979
36845099 14.3405
36845199 14.3455
36845299 14.3741
36845399 14.458
36845499 14.569
36845599 14.6254
36845699 14.6023
36845799 14.5591
36845899 14.4764
36845999 14.3544
36846099 14.2631
36846199 14.2026
36846299 14.1122
36846399 14.0046
36846499 13.9543
36846599 13.865
36846699 13.8049
36846799 13.7574
36846899 13.6769
36846999 13.6677
36847099 13.6475
36847199 13.7161
36847299 13.7857
36847399 13.7455
36847499 13.6592
36847599 13.64
36847699 13.7313
36847799 13.847
36847899 13.9351
36847999 14.0669
36848099 14.2049
36848199 14.3073
36848299 14.4254
36848399 14.5238
36848499 14.6293
36848599 14.7598
36848699 14.8767
36848799 14.9725
36848899 15.0826
36848999 15.2064
36849099 15.2799
36849199 15.2192
36849299 15.1334
36849399 15.0679
36849499 15.161
36849599 15.279
36849699 15.3126
36849799 15.391
36849899 15.497
36849999 15.5409
36850099 15.6323
36850199 15.737
36850299 15.8046
36850399 15.9266
36850499 15.9749
36850599 16.0825
36850699 16.1777
36850799 16.2425
36850899 16.2544
36850999 16.3096
36851099 16.3661
36851199 16.2666
36851299 16.143
36851399 16.0296
36851499 15.8993
36851599 15.8283
36851699 15.8753
36851799 15.897
36851899 15.8815
36851999 15.833
36852099 15.7552
36852199 15.6984
36852299 15.666
36852399 15.7013
36852499 15.806
36852599 15.9317
36852699 16.043
36852799 16.149
36852899 16.2548
36852999 16.3581
36853099 16.3428
36853199 16.2022
36853299 16.1585
36853399 16.1868
36853499 16.2261
36853599 16.142
36853699 16.0232
36853799 15.9278
36853899 15.7985
36853999 15.715
36854099 15.6687
36854199 15.5999
36854299 15.6196
36854399 15.7233
36854499 15.7188
36854599 15.7581
36854699 15.797
36854799 15.9003
36854899 16.0201
36854999 16.1172
36855099 16.2105
36855199 16.3281
36855299 16.4073
36855399 16.5249
36855499 16.5912
36855599 16.6387
36855699 16.6893
36855799 16.6566
36855899 16.5474
36855999 16.4792
36856099 16.4968
36856199 16.461
36856299 16.4424
36856399 16.4719
36856499 16.5354
36856599 16.5646
36856699 16.6254
36856799 16.695
36856899 16.6517
36856999 16.5829
36857099 16.5263
36857199 16.4423
36857299 16.3021
36857399 16.1565
36857499 16.037
36857599 15.9417
36857699 15.9306
36857799 16.0405
36857899 16.1255
36857999 16.154
36858099 16.246
36858199 16.3463
36858299 16.3865
36858399 16.2809
36858499 16.1661
36858599 16.1387
36858699 16.2172
36858799 16.3208
36858899 16.4037
36858999 16.4813
36859099 16.5746
36859199 16.5787
36859299 16.5939
36859399 16.4859
36859499 16.4383
36859599 16.3231
36859699 16.218
36859799 16.1799
36859899 16.282
36859999 16.316
36860099 16.3145
36860199 16.2508
36860299 16.2272
36860399 16.1128
36860499 16.1688
36860599 16.2293
36860699 16.2877
36860799 16.3057
36860899 16.3449
36860999 16.2728
36861099 16.1427
36861199 16.1444
36861299 16.0995
36861399 16.0206
36861499 15.952
36861599 15.9875
36861699 16.0342
36861799 15.9913
36861899 15.8922
36861999 15.7794
36862099 15.6773
36862199 15.5541
36862299 15.4469
36862399 15.3476
36862499 15.2447
36862599 15.1556
36862699 15.2245
36862799 15.3038
36862899 15.3289
36862999 15.253
36863099 15.117
36863199 15.0104
36863299 14.9081
36863399 14.8948
36863499 14.9994
36863599 15.095
36863699 15.1461
36863799 15.1205
36863899 15.1325
36863999 15.0562
36864099 15.0279
36864199 15.0573
36864299 15.0008
36864399 14.9273
36864499 14.8672
36864599 14.8372
36864699 14.8674
36864799 14.9702
36864899 15.0578
36864999 15.1439
36865099 15.2419
36865199 15.3556
36865299 15.4275
36865399 15.5453
36865499 15.6349
36865599 15.7416
36865699 15.8387
36865799 15.9133
36865899 15.8725
36865999 15.9018
36866099 15.8826
36866199 15.8403
36866299 15.8196
36866399 15.7462
36866499 15.6239
36866599 15.493
36866699 15.3809
36866799 15.2584
36866899 15.2558
36866999 15.271
36867099 15.269
36867199 15.302
36867299 15.3245
36867399 15.3212
36867499 15.399
36867599 15.4652
36867699 15.4245
36867799 15.4017
36867899 15.4122
36867999 15.4279
36868099 15.4631
36868199 15.5342
36868299 15.5132
36868399 15.4839
36868499 15.4048
36868599 15.3424
36868699 15.3321
36868799 15.3712
36868899 15.4038
36868999 15.4507
36869099 15.4924
36869199 15.4728
36869299 15.5266
36869399 15.6511
36869499 15.7018
36869599 15.7109
36869699 15.7468
36869799 15.8245
36869899 15.8162
36869999 15.8135
36870099 15.9027
36870199 15.9826
36870299 15.949
36870399 15.8897
36870499 15.8394
36870599 15.8551
36870699 15.8591
36870799 15.8007
36870899 15.7595
36870999 15.8425
36871099 15.8747
36871199 15.8932
36871299 15.9409
36871399 15.8633
36871499 15.7371
36871599 15.6258
36871699 15.5781
36871799 15.6386
36871899 15.6397
36871999 15.7085
36872099 15.8242
36872199 15.9412
36872299 15.9791
36872399 15.9938
36872499 15.9816
36872599 15.8675
36872699 15.9023
36872799 15.9853
36872899 16.0953
36872999 16.1329
36873099 16.1618
36873199 16.2184
36873299 16.2496
36873399 16.2613
36873499 16.2976
36873599 16.3545
36873699 16.415
36873799 16.5189
36873899 16.5924
36873999 16.6147
36874099 16.5884
36874199 16.5983
36874299 16.6801
36874399 16.7108
36874499 16.6783
36874599 16.7175
36874699 16.7143
36874799 16.7851
36874899 16.7866
36874999 16.793
36875099 16.8392
36875199 16.8951
36875299 16.9423
36875399 16.8808
36875499 16.818
36875599 16.6879
36875699 16.5523
36875799 16.5608
36875899 16.5457
36875999 16.5289
36876099 16.5222
36876199 16.5174
36876299 16.4492
36876399 16.4678
36876499 16.5398
36876599 16.6425
36876699 16.6537
36876799 16.6038
36876899 16.6205
36876999 16.6554
36877099 16.6036
36877199 16.6647
36877299 16.7505
36877399 16.6535
36877499 16.5158
36877599 16.3704
36877699 16.2814
36877799 16.2714
36877899 16.3189
36877999 16.3845
36878099 16.4745
36878199 16.5866
36878299 16.6079
36878399 16.5581
36878499 16.4777
36878599 16.4148
36878699 16.3597
36878799 16.301
36878899 16.2534
36878999 16.2238
36879099 16.199
36879199 16.2446
36879299 16.2946
36879399 16.3739
36879499 16.3299
36879599 16.2426
36879699 16.1249
36879799 15.998
36879899 15.9458
36879999 15.9307
36880099 15.8966
36880199 15.8674
36880299 15.7453
36880399 15.6187
36880499 15.4889
36880599 15.4519
36880699 15.3551
36880799 15.383
36880899 15.3766
36880999 15.3949
36881099 15.4166
36881199 15.4238
36881299 15.4938
36881399 15.4925
36881499 15.606
36881599 15.6719
36881699 15.6873
36881799 15.6994
36881899 15.7684
36881999 15.8219
36882099 15.8439
36882199 15.9181
36882299 16.0116
36882399 16.061
36882499 16.1742
36882599 16.276
36882699 16.2635
36882799 16.1873
36882899 16.0866
36882999 15.9505
36883099 15.843
36883199 15.7204
36883299 15.6892
36883399 15.727
36883499 15.8193
36883599 15.9274
36883699 16.049
36883799 16.1372
36883899 16.1248
36883999 16.112
36884099 16.1498
36884199 16.1373
36884299 16.0575
36884399 15.9224
36884499 15.7958
36884599 15.75
36884699 15.6466
36884799 15.6827
36884899 15.7352
36884999 15.7338
36885099 15.8422
36885199 15.9001
36885299 16.018
36885399 16.0775
36885499 16.0972
36885599 16.149
36885699 16.2322
36885799 16.2976
36885899 16.3264
36885999 16.4173
36886099 16.5153
36886199 16.604
36886299 16.6997
36886399 16.8057
36886499 16.8746
36886599 16.8982
36886699 16.8891
36886799 16.8011
36886899 16.7009
36886999 16.709
36887099 16.7504
36887199 16.7777
36887299 16.8903
36887399 16.9787
36887499 17.079
36887599 17.147
36887699 17.1227
36887799 16.9847
36887899 16.8805
36887999 16.8066
36888099 16.6947
36888199 16.5515
36888299 16.5273
36888399 16.5668
36888499 16.645
36888599 16.6475
36888699 16.5784
36888799 16.4615
36888899 16.3368
36888999 16.2366
36889099 16.1297
36889199 16.1066
36889299 16.1118
36889399 16.218
36889499 16.2214
36889599 16.1413
36889699 16.0107
36889799 16.1047
36889899 16.2076
36889999 16.2674
36890099 16.2181
36890199 16.1721
36890299 16.1931
36890399 16.2506
36890499 16.3378
36890599 16.4405
36890699 16.441
36890799 16.4907
36890899 16.5886
36890999 16.5576
36891099 16.417
36891199 16.2749
36891299 16.1805
36891399 16.2037
36891499 16.2556
36891599 16.3505
36891699 16.4436
36891799 16.4795
36891899 16.3954
36891999 16.3214
36892099 16.2768
36892199 16.2746
36892299 16.3189
36892399 16.3425
36892499 16.211
36892599 16.1319
36892699 16.041
36892799 16.066
36892899 16.1548
36892999 16.2681
36893099 16.367
36893199 16.3713
36893299 16.308
36893399 16.2159
36893499 16.1288
36893599 15.9909
36893699 15.876
36893799 15.8469
36893899 15.7802
36893999 15.7308
36894099 15.69
36894199 15.6757
36894299 15.6207
36894399 15.5928
36894499 15.5859
36894599 15.553
36894699 15.5565
36894799 15.5342
36894899 15.565
36894999 15.4992
36895099 15.4237
36895199 15.3531
36895299 15.2373
36895399 15.1596
36895499 15.0641
36895599 14.9344
36895699 14.8076
36895799 14.7415
36895899 14.6234
36895999 14.544
36896099 14.4272
36896199 14.3161
36896299 14.257
36896399 14.2976
36896499 14.3743
36896599 14.4394
36896699 14.519
36896799 14.6131
36896899 14.5854
36896999 14.5358
36897099 14.5689
36897199 14.5817
36897299 14.5993
36897399 14.6008
36897499 14.5051
36897599 14.3847
36897699 14.2641
36897799 14.1727
36897899 14.0773
36897999 13.982
36898099 13.923
36898199 13.9839
36898299 14.1105
36898399 14.1603
36898499 14.2512
36898599 14.27
36898699 14.2977
36898799 14.2565
36898899 14.1337
36898999 14.031
36899099 13.9323
36899199 13.8351
36899299 13.8172
36899399 13.725
36899499 13.6585
36899599 13.5674
36899699 13.5219
36899799 13.6222
36899899 13.7292
36899999 13.7962
36900099 13.7954
36900199 13.7337
36900299 13.6142
36900399 13.5093
36900499 13.3997
36900599 13.2989
36900699 13.2077
36900799 13.1306
36900899 13.057
36900999 12.9756
36901099 13.0131
36901199 13.1376
36901299 13.1687
36901399 13.1847
36901499 13.1713
36901599 13.1874
36901699 13.2079
36901799 13.1504
36901899 13.115
36901999 13.0581
36902099 13.1359
36902199 13.1895
36902299 13.2984
36902399 13.4015
36902499 13.5047
36902599 13.6298
36902699 13.7091
36902799 13.766
36902899 13.8498
36902999 13.9706
36903099 14.0666
36903199 14.1467
36903299 14.2129
36903399 14.2274
36903499 14.1256
36903599 14.0161
36903699 13.9109
36903799 13.8594
36903899 13.9222
36903999 13.9844
36904099 14.0681
36904199 14.1126
36904299 14.0331
36904399 13.9102
36904499 13.8812
36904599 13.9965
36904699 14.1343
36904799 14.2411
36904899 14.3406
36904999 14.2664
36905099 14.205
36905199 14.1748
36905299 14.1283
36905399 14.1465
36905499 14.1572
36905599 14.2163
36905699 14.33
36905799 14.4625
36905899 14.5532
36905999 14.6725
36906099 14.6852
36906199 14.5713
36906299 14.4629
36906399 14.3911
36906499 14.3033
36906599 14.187
36906699 14.0752
36906799 14.1143
36906899 14.0595
36906999 13.9542
36907099 13.8424
36907199 13.7232
36907299 13.669
36907399 13.6249
36907499 13.5663
36907599 13.5212
36907699 13.5066
36907799 13.5398
36907899 13.5937
36907999 13.6446
36908099 13.7351
36908199 13.6708
36908299 13.6113
36908399 13.5264
36908499 13.443
36908599 13.4342
36908699 13.4904
36908799 13.5522
36908899 13.5431
36908999 13.5566
36909099 13.511
36909199 13.4512
36909299 13.352
36909399 13.3009
36909499 13.4073
36909599 13.5019
36909699 13.5731
36909799 13.5701
36909899 13.4729
36909999 13.3561
36910099 13.2484
36910199 13.1458
36910299 13.0547
36910399 12.9881
36910499 12.9177
36910599 12.9189
36910699 12.965
36910799 12.9743
36910899 12.8818
36910999 12.8384
36911099 12.8543
36911199 12.881
36911299 12.9536
36911399 13.0776
36911499 13.2157
36911599 13.3264
36911699 13.3178
36911799 13.2661
36911899 13.1626
36911999 13.0602
36912099 12.9559
36912199 12.8953
36912299 12.8534
36912399 12.8244
36912499 12.814
36912599 12.866
36912699 12.9633
36912799 13.0876
36912899 13.1161
36912999 13.1558
36913099 13.0707
36913199 13.0666
36913299 13.15
36913399 13.285
36913499 13.426
36913599 13.5413
36913699 13.6562
36913799 13.7698
36913899 13.8387
36913999 13.7565
36914099 13.8065
36914199 13.8173
36914299 13.8127
36914399 13.7345
36914499 13.6867
36914599 13.5856
36914699 13.5239
36914799 13.477
36914899 13.4528
36914999 13.3501
36915099 13.2552
36915199 13.2152
36915299 13.128
36915399 13.0228
36915499 12.9623
36915599 12.9401
36915699 13.0376
36915799 13.1862
36915899 13.3139
36915999 13.4577
36916099 13.5436
36916199 13.6606
36916299 13.7805
36916399 13.901
36916499 14.02
36916599 14.1297
36916699 14.2146
36916799 14.241
36916899 14.275
36916999 14.2743
36917099 14.2843
36917199 14.2303
36917299 14.1131
36917399 14.0216
36917499 13.9342
36917599 13.9128
36917699 13.9528
36917799 13.8483
36917899 13.7486
36917999 13.7036
36918099 13.6528
36918199 13.5931
36918299 13.4955
36918399 13.3966
36918499 13.3963
36918599 13.3872
36918699 13.3676
36918799 13.3245
36918899 13.3563
36918999 13.3567
36919099 13.438
36919199 13.5165
36919299 13.5482
36919399 13.5018
36919499 13.4467
36919599 13.3519
36919699 13.2855
36919799 13.212
36919899 13.2032
36919999 13.2346
36920099 13.3274
36920199 13.437
36920299 13.5397
36920399 13.6643
36920499 13.8049
36920599 13.8798
36920699 13.9357
36920799 13.9763
36920899 14.1099
36920999 14.2267
36921099 14.3346
36921199 14.4329
36921299 14.5582
36921399 14.6643
36921499 14.6639
36921599 14.5445
36921699 14.4256
36921799 14.3147
36921899 14.2254
36921999 14.1993
36922099 14.1793
36922199 14.1645
36922299 14.223
36922399 14.3515
36922499 14.482
36922599 14.6196
36922699 14.734
36922799 14.8528
36922899 14.9756
36922999 15.088
36923099 15.1387
36923199 15.2322
36923299 15.3583
36923399 15.4746
36923499 15.5294
36923599 15.5697
36923699 15.609
36923799 15.7257
36923899 15.7828
36923999 15.7395
36924099 15.6644
36924199 15.5525
36924299 15.4773
36924399 15.3904
36924499 15.2849
36924599 15.2065
36924699 15.1402
36924799 15.0828
36924899 14.9583
36924999 14.8435
36925099 14.8085
36925199 14.7236
36925299 14.6042
36925399 14.5198
36925499 14.4716
36925599 14.5465
36925699 14.617
36925799 14.5616
36925899 14.4325
36925999 14.3401
36926099 14.2259
36926199 14.1297
36926299 14.0669
36926399 14.0637
36926499 14.0902
36926599 14.1029
36926699 14.1663
36926799 14.1012
36926899 13.9884
36926999 13.8723
36927099 13.7573
36927199 13.7081
36927299 13.6753
36927399 13.6485
36927499 13.7018
36927599 13.7858
36927699 13.8856
36927799 13.948
36927899 14.0525
36927999 14.1494
36928099 14.2691
36928199 14.3967
36928299 14.4954
36928399 14.6316
36928499 14.7497
36928599 14.8654
36928699 14.9126
36928799 14.8731
36928899 14.8456
36928999 14.7785
36929099 14.7077
36929199 14.5982
36929299 14.5959
36929399 14.6524
36929499 14.7047
36929599 14.7457
36929699 14.747
36929799 14.6774
36929899 14.6116
36929999 14.4991
36930099 14.4196
36930199 14.3672
36930299 14.4052
36930399 14.4747
36930499 14.3696
36930599 14.3054
36930699 14.2271
36930799 14.1248
36930899 14.0214
36930999 13.958
36931099 13.8594
36931199 13.7922
36931299 13.7788
36931399 13.8522
36931499 13.9462
36931599 14.0601
36931699 14.1686
36931799 14.206
36931899 14.156
36931999 14.114
36932099 14.0939
36932199 14.1621
36932299 14.274
36932399 14.3916
36932499 14.455
36932599 14.5356
36932699 14.6389
36932799 14.6922
36932899 14.6672
36932999 14.5857
36933099 14.5667
36933199 14.6278
36933299 14.7148
36933399 14.8011
36933499 14.7465
36933599 14.6517
36933699 14.5916
36933799 14.6874
36933899 14.7737
36933999 14.7961
36934099 14.7851
36934199 14.8414
36934299 14.9673
36934399 15.0971
36934499 15.165
36934599 15.1453
36934699 15.0433
36934799 14.9506
36934899 14.8988
36934999 14.9131
36935099 14.9909
36935199 15.0505
36935299 15.02
36935399 14.9705
36935499 14.9674
36935599 14.8516
36935699 14.7545
36935799 14.6636
36935899 14.6084
36935999 14.573
36936099 14.4796
36936199 14.3813
36936299 14.435
36936399 14.5715
36936499 14.6063
36936599 14.6144
36936699 14.6492
36936799 14.6629
36936899 14.6254
36936999 14.5681
36937099 14.5967
36937199 14.6938
36937299 14.7932
36937399 14.8227
36937499 14.9082
36937599 15.0193
36937699 15.1441
36937799 15.1913
36937899 15.1498
36937999 15.0543
36938099 14.9339
36938199 14.8185
36938299 14.7765
36938399 14.711
36938499 14.6822
36938599 14.5938
36938699 14.5356
36938799 14.5503
36938899 14.6348
36938999 14.6981
36939099 14.7249
36939199 14.6944
36939299 14.6757
36939399 14.6533
36939499 14.6353
36939599 14.6462
36939699 14.6881
36939799 14.5973
36939899 14.5319
36939999 14.5057
36940099 14.4154
36940199 14.3054
36940299 14.2688
36940399 14.2807
36940499 14.277
36940599 14.2104
36940699 14.1766
36940799 14.1229
36940899 14.1029
36940999 14.0558
36941099 13.9577
36941199 13.8925
36941299 13.9493
36941399 13.9897
36941499 14.0914
36941599 14.2155
36941699 14.2486
36941799 14.224
36941899 14.2538
36941999 14.374
36942099 14.5087
36942199 14.6216
36942299 14.6758
36942399 14.776
36942499 14.9002
36942599 15.0235
36942699 15.1249
36942799 15.0646
36942899 14.9456
36942999 14.8365
36943099 14.7203
36943199 14.673
36943299 14.6769
36943399 14.7585
36943499 14.8863
36943599 14.8258
36943699 14.7759
36943799 14.6817
36943899 14.5844
36943999 14.5091
36944099 14.4168
36944199 14.3433
36944299 14.321
36944399 14.2153
36944499 14.1324
36944599 14.0939
36944699 14.1932
36944799 14.3116
36944899 14.4076
36944999 14.4114
36945099 14.429
36945199 14.4937
36945299 14.6265
36945399 14.6894
36945499 14.6418
36945599 14.5343
36945699 14.5098
36945799 14.5162
36945899 14.6215
36945999 14.707
36946099 14.7948
36946199 14.9185
36946299 15.04
36946399 15.1036
36946499 15.2111
36946599 15.3401
36946699 15.3904
36946799 15.3935
36946899 15.3935
36946999 15.506
36947099 15.5861
36947199 15.6773
36947299 15.7494
36947399 15.8012
36947499 15.8662
36947599 15.9602
36947699 16.0452
36947799 16.0927
36947899 16.0285
36947999 15.9667
36948099 16.0242
36948199 16.0604
36948299 16.1347
36948399 16.1264
36948499 16.0632
36948599 15.951
36948699 15.8767
36948799 15.8408
36948899 15.7638
36948999 15.8443
36949099 15.9586
36949199 15.9671
36949299 15.9028
36949399 15.86
36949499 15.8789
36949599 15.8717
36949699 15.8952
36949799 15.874
36949899 15.7587
36949999 15.7155
36950099 15.6078
36950199 15.4882
36950299 15.4485
36950399 15.4646
36950499 15.566
36950599 15.6259
36950699 15.7208
36950799 15.786
36950899 15.8304
36950999 15.86
36951099 15.9751
36951199 16.0712
36951299 16.1097
36951399 16.0519
36951499 15.9972
36951599 15.922
36951699 15.8678
36951799 15.9026
36951899 15.9272
36951999 16.0188
36952099 16.1305
36952199 16.225
36952299 16.2848
36952399 16.376
36952499 16.463
36952599 16.5491
36952699 16.6567
36952799 16.7671
36952899 16.8775
36952999 16.934
36953099 16.9408
36953199 16.8984
36953299 16.839
36953399 16.829
36953499 16.8403
36953599 16.8734
36953699 16.7599
36953799 16.6617
36953899 16.6977
36953999 16.7263
36954099 16.7113
36954199 16.5753
36954299 16.4353
36954399 16.3135
36954499 16.2367
36954599 16.2188
36954699 16.2652
36954799 16.2285
36954899 16.3077
36954999 16.4201
36955099 16.5041
36955199 16.6128
36955299 16.6923
36955399 16.6968
36955499 16.6249
36955599 16.4942
36955699 16.3542
36955799 16.2262
36955899 16.1637
36955999 16.1201
36956099 16.0419
36956199 15.9889
36956299 15.9268
36956399 15.8594
36956499 15.772
36956599 15.7921
36956699 15.9094
36956799 16.019
36956899 16.1118
36956999 16.2253
36957099 16.3074
36957199 16.2835
36957299 16.1551
36957399 16.0397
36957499 16.011
36957599 16.0788
36957699 16.0895
36957799 16.1099
36957899 16.1609
36957999 16.2714
36958099 16.3053
36958199 16.1858
36958299 16.052
36958399 15.9279
36958499 15.8468
36958599 15.8005
36958699 15.7733
36958799 15.782
36958899 15.88
36958999 16.001
36959099 16.011
36959199 15.9387
36959299 15.8183
36959399 15.7079
36959499 15.6853
36959599 15.7413
36959699 15.7838
36959799 15.7789
36959899 15.7477
36959999 15.7309
36960099 15.7497
36960199 15.7448
36960299 15.8547
36960399 15.8949
36960499 16.0122
36960599 16.1154
36960699 16.1998
36960799 16.2744
36960899 16.3715
36960999 16.3906
36961099 16.4954
36961199 16.5596
36961299 16.5801
36961399 16.5546
36961499 16.5217
36961599 16.4102
36961699 16.284
36961799 16.204
36961899 16.1765
36961999 16.1296
36962099 16.1182
36962199 16.1501
36962299 16.1946
36962399 16.281
36962499 16.3881
36962599 16.4508
36962699 16.4988
36962799 16.5926
36962899 16.5525
36962999 16.5026
36963099 16.4858
36963199 16.4825
36963299 16.4937
36963399 16.5271
36963499 16.5563
36963599 16.5077
36963699 16.3802
36963799 16.2573
36963899 16.1173
36963999 16.0105
36964099 15.8887
36964199 15.7612
36964299 15.6722
36964399 15.5681
36964499 15.4662
36964599 15.3593
36964699 15.2284
36964799 15.1073
36964899 15.106
36964999 15.1016
36965099 15.0765
36965199 15.0719
36965299 14.9916
36965399 14.8855
36965499 14.7583
36965599 14.6263
36965699 14.5387
36965799 14.4208
36965899 14.3234
36965999 14.2154
36966099 14.1093
36966199 14.0634
36966299 14.0143
36966399 13.9375
36966499 13.8919
36966599 13.8839
36966699 13.8519
36966799 13.7637
36966899 13.6993
36966999 13.7067
36967099 13.7947
36967199 13.769
36967299 13.7507
36967399 13.7683
36967499 13.6951
36967599 13.5788
36967699 13.4754
36967799 13.3777
36967899 13.2727
36967999 13.2694
36968099 13.346
36968199 13.3528
36968299 13.459
36968399 13.5239
36968499 13.5326
36968599 13.4351
36968699 13.4041
36968799 13.2925
36968899 13.2383
36968999 13.2448
36969099 13.3646
36969199 13.498
36969299 13.6241
36969399 13.7724
36969499 13.8358
36969599 13.8604
36969699 13.8862
36969799 13.7793
36969899 13.672
36969999 13.6306
36970099 13.7037
36970199 13.8326
36970299 13.9594
36970399 14.0822
36970499 14.2074
36970599 14.2767
36970699 14.3739
36970799 14.5091
36970899 14.6446
36970999 14.7438
36971099 14.819
36971199 14.9123
36971299 14.9404
36971399 14.8499
36971499 14.7785
36971599 14.7333
36971699 14.6919
36971799 14.5985
36971899 14.4829
36971999 14.3538
36972099 14.2398
36972199 14.1496
36972299 14.0816
36972399 13.9832
36972499 13.8885
36972599 13.8488
36972699 13.7964
36972799 13.7019
36972899 13.6105
36972999 13.5378
36973099 13.4327
36973199 13.3265
36973299 13.2432
36973399 13.2623
36973499 13.2794
36973599 13.2835
36973699 13.4069
36973799 13.4658
36973899 13.5931
36973999 13.7106
36974099 13.8345
36974199 13.9563
36974299 14.065
36974399 14.0176
36974499 13.9536
36974599 13.8464
36974699 13.81
36974799 13.7729
36974899 13.7785
36974999 13.711
36975099 13.6403
36975199 13.5626
36975299 13.453
36975399 13.3428
36975499 13.2887
36975599 13.3293
36975699 13.2795
36975799 13.2166
36975899 13.2072
36975999 13.1784
36976099 13.1758
36976199 13.1905
36976299 13.1852
36976399 13.1719
36976499 13.2145
36976599 13.2999
36976699 13.4087
36976799 13.5307
36976899 13.5928
36976999 13.5601
36977099 13.518
36977199 13.4226
36977299 13.3228
36977399 13.2859
36977499 13.2504
36977599 13.2137
36977699 13.2292
36977799 13.2763
36977899 13.4069
36977999 13.3518
36978099 13.2499
36978199 13.142
36978299 13.035
36978399 12.9483
36978499 12.9977
36978599 12.9822
36978699 12.9038
36978799 12.81
36978899 12.7336
36978999 12.7023
36979099 12.7921
36979199 12.8398
36979299 12.9027
36979399 12.9468
36979499 12.9119
36979599 12.9578
36979699 13.0573
36979799 13.1924
36979899 13.318
36979999 13.4538
36980099 13.4928
36980199 13.4386
36980299 13.3431
36980399 13.2375
36980499 13.128
36980599 13.0774
36980699 12.9892
36980799 12.9052
36980899 12.8164
36980999 12.835
36981099 12.7774
36981199 12.7464
36981299 12.664
36981399 12.5923
36981499 12.5179
36981599 12.418
36981699 12.3221
36981799 12.2355
36981899 12.1529
36981999 12.097
36982099 12.0021
36982199 11.9435
36982299 11.9021
36982399 11.8643
36982499 11.8883
36982599 11.9225
36982699 11.8453
36982799 11.7537
36982899 11.6832
36982999 11.615
36983099 11.5473
36983199 11.564
36983299 11.6284
36983399 11.6656
36983499 11.7079
36983599 11.8152
36983699 11.9352
36983799 12.09
36983899 12.1776
36983999 12.3078
36984099 12.3803
36984199 12.4708
36984299 12.5464
36984399 12.6416
36984499 12.7747
36984599 12.8719
36984699 12.9376
36984799 13.0221
36984899 13.0237
36984999 13.0501
36985099 13.0489
36985199 13.06
36985299 13.1789
36985399 13.2088
36985499 13.2656
36985599 13.3931
36985699 13.4705
36985799 13.4595
36985899 13.3556
36985999 13.2741
36986099 13.1934
36986199 13.0953
36986299 13.0694
36986399 13.0409
36986499 13.153
36986599 13.243
36986699 13.299
36986799 13.3847
36986899 13.4625
36986999 13.5429
36987099 13.6509
36987199 13.7341
36987299 13.8175
36987399 13.9181
36987499 14.0134
36987599 14.1055
36987699 14.1667
36987799 14.1544
36987899 14.1892
36987999 14.2299
36988099 14.2376
36988199 14.2866
36988299 14.2676
36988399 14.1671
36988499 14.0998
36988599 14.0762
36988699 14.0136
36988799 13.9442
36988899 13.9279
36988999 13.8361
36989099 13.736
36989199 13.6446
36989299 13.6526
36989399 13.6159
36989499 13.5532
36989599 13.4338
36989699 13.3498
36989799 13.2496
36989899 13.1877
36989999 13.0775
36990099 13.0274
36990199 13.0067
36990299 13.0798
36990399 13.1832
36990499 13.1994
36990599 13.1977
36990699 13.1904
36990799 13.1867
36990899 13.293
36990999 13.3722
36991099 13.4036
36991199 13.4534
36991299 13.5883
36991399 13.7045
36991499 13.7251
36991599 13.8002
36991699 13.8691
36991799 14.0036
36991899 14.1322
36991999 14.268
36992099 14.403
36992199 14.5306
36992299 14.6474
36992399 14.7546
36992499 14.7831
36992599 14.8099
36992699 14.9193
36992799 15.0162
36992899 15.1179
36992999 15.2344
36993099 15.3241
36993199 15.4059
36993299 15.5181
36993399 15.5756
36993499 15.5254
36993599 15.4135
36993699 15.4759
36993799 15.5583
36993899 15.6199
36993999 15.7418
36994099 15.8305
36994199 15.9392
36994299 16.0365
36994399 15.9481
36994499 15.9431
36994599 16.0041
36994699 16.114
36994799 16.1872
36994899 16.2303
36994999 16.2904
36995099 16.2452
36995199 16.1513
36995299 16.0629
36995399 16.0364
36995499 16.1424
36995599 16.1925
36995699 16.1995
36995799 16.2059
36995899 16.1502
36995999 16.1517
36996099 16.125
36996199 16.1471
36996299 16.2253
36996399 16.3375
36996499 16.4445
36996599 16.5576
36996699 16.6353
36996799 16.6614
36996899 16.749
36996999 16.857
36997099 16.7617
36997199 16.6451
36997299 16.5983
36997399 16.5709
36997499 16.5281
36997599 16.4925
36997699 16.4635
36997799 16.522
36997899 16.4969
36997999 16.5231
36998099 16.5099
36998199 16.5424
36998299 16.5394
36998399 16.6236
36998499 16.7008
36998599 16.7888
36998699 16.7813
36998799 16.7062
36998899 16.6952
36998999 16.6655
36999099 16.643
36999199 16.6605
36999299 16.6392
36999399 16.5285
36999499 16.4041
36999599 16.2577
36999699 16.1446
36999799 16.0258
36999899 15.9097
36999999 15.9201
37000099 16.0247
37000199 16.1026
37000299 16.065
37000399 15.9389
37000499 15.8065
37000599 15.7519
37000699 15.6497
37000799 15.6026
37000899 15.6207
37000999 15.7015
37001099 15.7445
37001199 15.8593
37001299 15.9319
37001399 16.0373
37001499 16.1006
37001599 16.1665
37001699 16.273
37001799 16.3
37001899 16.3275
37001999 16.2941
37002099 16.3532
37002199 16.4632
37002299 16.5641
37002399 16.6299
37002499 16.6724
37002599 16.7116
37002699 16.6836
37002799 16.7256
37002899 16.8142
37002999 16.8983
37003099 16.8696
37003199 16.767
37003299 16.6355
37003399 16.5295
37003499 16.4116
37003599 16.2867
37003699 16.1785
37003799 16.1236
37003899 16.15
37003999 16.222
37004099 16.2437
37004199 16.2964
37004299 16.3876
37004399 16.4607
37004499 16.3943
37004599 16.2765
37004699 16.2551
37004799 16.2271
37004899 16.2114
37004999 16.3148
37005099 16.4125
37005199 16.4486
37005299 16.4265
37005399 16.415
37005499 16.3631
37005599 16.3236
37005699 16.2774
37005799 16.1883
37005899 16.1289
37005999 16.1767
37006099 16.1725
37006199 16.2135
37006299 16.277
37006399 16.3294
37006499 16.3445
37006599 16.2131
37006699 16.0921
37006799 15.9778
37006899 15.8604
37006999 15.7589
37007099 15.6413
37007199 15.5292
37007299 15.5363
37007399 15.5369
37007499 15.5519
37007599 15.6723
37007699 15.7791
37007799 15.863
37007899 15.9038
37007999 15.9505
37008099 16.0511
37008199 16.1646
37008299 16.2635
37008399 16.3655
37008499 16.4261
37008599 16.5055
37008699 16.6008
37008799 16.639
37008899 16.6992
37008999 16.7778
37009099 16.8737
37009199 16.978
37009299 16.9745
37009399 16.9553
37009499 16.9656
37009599 17.015
37009699 16.9436
37009799 16.8942
37009899 16.8862
37009999 16.8851
37010099 16.8055
37010199 16.7728
37010299 16.7438
37010399 16.8157
37010499 16.9232
37010599 17.0329
37010699 17.0977
37010799 17.2003
37010899 17.2074
37010999 17.1831
37011099 17.1467
37011199 17.0867
37011299 16.944
37011399 16.8292
37011499 16.7411
37011599 16.6756
37011699 16.6262
37011799 16.703
37011899 16.7085
37011999 16.6705
37012099 16.6103
37012199 16.4737
37012299 16.336
37012399 16.2093
37012499 16.1454
37012599 16.0727
37012699 15.9854
37012799 15.8735
37012899 15.7385
37012999 15.6343
37013099 15.7037
37013199 15.8008
37013299 15.8447
37013399 15.8442
37013499 15.8538
37013599 15.8831
37013699 15.9953
37013799 16.0025
37013899 15.9445
37013999 15.8694
37014099 15.8293
37014199 15.9418
37014299 15.9815
37014399 16.0319
37014499 16.1367
37014599 16.19
37014699 16.1885
37014799 16.2018
37014899 16.3112
37014999 16.3368
37015099 16.2114
37015199 16.0774
37015299 15.9486
37015399 15.809
37015499 15.6885
37015599 15.6485
37015699 15.7147
37015799 15.792
37015899 15.855
37015999 15.9021
37016099 15.9085
37016199 15.8996
37016299 15.9755
37016399 15.9774
37016499 15.9702
37016599 16.0573
37016699 16.092
37016799 16.0361
37016899 16.0682
37016999 16.1484
37017099 16.2105
37017199 16.2544
37017299 16.2704
37017399 16.325
37017499 16.4027
37017599 16.4494
37017699 16.5353
37017799 16.6328
37017899 16.6198
37017999 16.4931
37018099 16.3571
37018199 16.2646
37018299 16.169
37018399 16.09
37018499 15.9626
37018599 15.8344
37018699 15.7478
37018799 15.6535
37018899 15.5601
37018999 15.4348
37019099 15.3093
37019199 15.1845
37019299 15.1212
37019399 15.0526
37019499 14.9948
37019599 14.8922
37019699 14.7683
37019799 14.6478
37019899 14.5343
37019999 14.4083
37020099 14.3485
37020199 14.379
37020299 14.3113
37020399 14.2128
37020499 14.161
37020599 14.0662
37020699 14.0276
37020799 13.9589
37020899 13.954
37020999 13.9456
37021099 13.8678
37021199 13.8229
37021299 13.7582
37021399 13.7582
37021499 13.6825
37021599 13.5917
37021699 13.4961
37021799 13.41
37021899 13.3451
37021999 13.255
37022099 13.1558
37022199 13.0707
37022299 13.0214
37022399 12.9409
37022499 12.8602
37022599 12.9268
37022699 13.0623
37022799 13.1604
37022899 13.197
37022999 13.1459
37023099 13.1619
37023199 13.2015
37023299 13.1957
37023399 13.1351
37023499 13.1378
37023599 13.2757
37023699 13.4199
37023799 13.5643
37023899 13.6936
37023999 13.6923
37024099 13.6732
37024199 13.6579
37024299 13.7277
37024399 13.8634
37024499 13.9226
37024599 14.0144
37024699 14.0628
37024799 14.1393
37024899 14.231
37024999 14.372
37025099 14.4949
37025199 14.5888
37025299 14.6272
37025399 14.5489
37025499 14.4317
37025599 14.3148
37025699 14.2391
37025799 14.1615
37025899 14.0702
37025999 14.0509
37026099 14.0154
37026199 13.9657
37026299 13.9106
37026399 13.893
37026499 13.9005
37026599 13.9293
37026699 13.9652
37026799 14.0553
37026899 14.0669
37026999 14.008
37027099 13.9806
37027199 13.9572
37027299 14.0181
37027399 14.1306
37027499 14.2013
37027599 14.2533
37027699 14.3041
37027799 14.3894
37027899 14.4785
37027999 14.5777
37028099 14.7001
37028199 14.8277
37028299 14.897
37028399 14.8598
37028499 14.7861
37028599 14.7224
37028699 14.6508
37028799 14.6342
37028899 14.5808
37028999 14.5123
37029099 14.4061
37029199 14.3411
37029299 14.326
37029399 14.2715
37029499 14.2825
37029599 14.3636
37029699 14.3808
37029799 14.4175
37029899 14.4756
37029999 14.5129
37030099 14.5991
37030199 14.7145
37030299 14.7888
37030399 14.861
37030499 14.9736
37030599 15.1015
37030699 15.1915
37030799 15.1742
37030899 15.1271
37030999 15.0873
37031099 15.1181
37031199 15.1459
37031299 15.2168
37031399 15.2444
37031499 15.2341
37031599 15.1659
37031699 15.0742
37031799 15.13
37031899 15.1855
37031999 15.215
37032099 15.2469
37032199 15.3186
37032299 15.3762
37032399 15.4305
37032499 15.5405
37032599 15.6524
37032699 15.7663
37032799 15.8815
37032899 15.9758
37032999 16.073
37033099 16.1548
37033199 16.2475
37033299 16.2926
37033399 16.3259
37033499 16.3988
37033599 16.4556
37033699 16.3586
37033799 16.2269
37033899 16.1693
37033999 16.2633
37034099 16.3653
37034199 16.4641
37034299 16.4749
37034399 16.5188
37034499 16.5057
37034599 16.4967
37034699 16.4681
37034799 16.4777
37034899 16.5185
37034999 16.5183
37035099 16.4612
37035199 16.4204
37035299 16.4061
37035399 16.394
37035499 16.3725
37035599 16.472
37035699 16.5642
37035799 16.6639
37035899 16.7595
37035999 16.7946
37036099 16.7271
37036199 16.6173
37036299 16.5058
37036399 16.3848
37036499 16.3097
37036599 16.2432
37036699 16.1244
37036799 16.0166
37036899 15.9002
37036999 15.8828
37037099 15.8147
37037199 15.7721
37037299 15.7191
37037399 15.6606
37037499 15.6406
37037599 15.6552
37037699 15.7098
37037799 15.7395
37037899 15.6643
37037999 15.6077
37038099 15.5104
37038199 15.3738
37038299 15.3221
37038399 15.1921
37038499 15.0835
37038599 15.0015
37038699 14.9357
37038799 14.9462
37038899 15.0059
37038999 15.1131
37039099 15.1981
37039199 15.2516
37039299 15.3063
37039399 15.342
37039499 15.2866
37039599 15.2657
37039699 15.281
37039799 15.2398
37039899 15.183
37039999 15.2065
37040099 15.2289
37040199 15.2455
37040299 15.2627
37040399 15.1652
37040499 15.0541
37040599 14.9725
37040699 14.9233
37040799 14.8441
37040899 14.8348
37040999 14.8431
37041099 14.7927
37041199 14.7905
37041299 14.8933
37041399 14.9517
37041499 14.9841
37041599 14.9738
37041699 14.8551
37041799 14.7548
37041899 14.6945
37041999 14.6114
37042099 14.508
37042199 14.4216
37042299 14.3255
37042399 14.3063
37042499 14.2105
37042599 14.156
37042699 14.0993
37042799 13.9899
37042899 13.9899
37042999 13.9842
37043099 13.8632
37043199 13.773
37043299 13.6763
37043399 13.5787
37043499 13.5336
37043599 13.4555
37043699 13.4455
37043799 13.5741
37043899 13.7161
37043999 13.836
37044099 13.932
37044199 14.0601
37044299 14.1715
37044399 14.2545
37044499 14.2632
37044599 14.2968
37044699 14.2752
37044799 14.3463
37044899 14.3671
37044999 14.4785
37045099 14.5976
37045199 14.6874
37045299 14.7705
37045399 14.84
37045499 14.8359
37045599 14.8064
37045699 14.8149
37045799 14.7287
37045899 14.6948
37045999 14.7305
37046099 14.7717
37046199 14.9034
37046299 15.0267
37046399 15.0749
37046499 15.0303
37046599 14.9541
37046699 14.8944
37046799 14.8331
37046899 14.7373
37046999 14.6767
37047099 14.7503
37047199 14.8177
37047299 14.8376
37047399 14.8811
37047499 14.9537
37047599 15.016
37047699 15.0954
37047799 15.1707
37047899 15.2488
37047999 15.3531
37048099 15.4528
37048199 15.4211
37048299 15.3052
37048399 15.2312
37048499 15.1668
37048599 15.1141
37048699 14.9841
37048799 14.8665
37048899 14.7753
37048999 14.6522
37049099 14.5345
37049199 14.4892
37049299 14.5314
37049399 14.6128
37049499 14.5319
37049599 14.4153
37049699 14.3031
37049799 14.1882
37049899 14.1608
37049999 14.0755
37050099 14.0843
37050199 14.0821
37050299 13.9918
37050399 13.8763
37050499 13.7634
37050599 13.6927
37050699 13.5809
37050799 13.4897
37050899 13.4112
37050999 13.3354
37051099 13.269
37051199 13.1983
37051299 13.1602
37051399 13.0921
37051499 13.0226
37051599 13.002
37051699 12.9991
37051799 13.0009
37051899 12.9504
37051999 12.8452
37052099 12.7918
37052199 12.7619
37052299 12.665
37052399 12.5779
37052499 12.5048
37052599 12.4897
37052699 12.4651
37052799 12.4526
37052899 12.4699
37052999 12.5212
37053099 12.6062
37053199 12.5887
37053299 12.5866
37053399 12.5424
37053499 12.4506
37053599 12.3462
37053699 12.2447
37053799 12.1647
37053899 12.1234
37053999 12.1164
37054099 12.2082
37054199 12.2626
37054299 12.2551
37054399 12.2433
37054499 12.3198
37054599 12.4149
37054699 12.5637
37054799 12.6106
37054899 12.5768
37054999 12.6155
37055099 12.6259
37055199 12.6486
37055299 12.7343
37055399 12.789
37055499 12.9109
37055599 12.9914
37055699 13.118
37055799 13.2622
37055899 13.3731
37055999 13.5087
37056099 13.6438
37056199 13.7076
37056299 13.7306
37056399 13.6941
37056499 13.6224
37056599 13.5228
37056699 13.4293
37056799 13.3867
37056899 13.4937
37056999 13.6095
37057099 13.6989
37057199 13.8015
37057299 13.897
37057399 13.9796
37057499 14.0872
37057599 14.1105
37057699 14.1084
37057799 14.0771
37057899 14.0531
37057999 14.0441
37058099 14.064
37058199 14.1347
37058299 14.0977
37058399 14.1024
37058499 14.1556
37058599 14.226
37058699 14.2731
37058799 14.2022
37058899 14.1047
37058999 13.9983
37059099 13.9053
37059199 13.8292
37059299 13.7566
37059399 13.6766
37059499 13.624
37059599 13.6552
37059699 13.765
37059799 13.8762
37059899 13.9905
37059999 14.1064
37060099 14.2374
37060199 14.3552
37060299 14.2763
37060399 14.2293
37060499 14.1469
37060599 14.0453
37060699 13.9582
37060799 13.8973
37060899 13.8206
37060999 13.7295
37061099 13.64
37061199 13.5374
37061299 13.4339
37061399 13.4929
37061499 13.4824
37061599 13.4044
37061699 13.4225
37061799 13.5154
37061899 13.6505
37061999 13.7415
37062099 13.8516
37062199 13.8925
37062299 13.8891
37062399 13.9862
37062499 14.0212
37062599 14.0707
37062699 14.0512
37062799 13.9324
37062899 13.8365
37062999 13.7226
37063099 13.6027
37063199 13.5083
37063299 13.4498
37063399 13.4392
37063499 13.3964
37063599 13.3107
37063699 13.3059
37063799 13.2695
37063899 13.1744
37063999 13.0721
37064099 13.002
37064199 12.9275
37064299 12.8261
37064399 12.7517
37064499 12.6924
37064599 12.7307
37064699 12.8438
37064799 12.973
37064899 13.0228
37064999 13.1174
37065099 13.2327
37065199 13.3663
37065299 13.416
37065399 13.4506
37065499 13.416
37065599 13.368
37065699 13.3829
37065799 13.518
37065899 13.6286
37065999 13.733
37066099 13.8008
37066199 13.9351
37066299 14.0548
37066399 14.1742
37066499 14.1954
37066599 14.2656
37066699 14.2811
37066799 14.2248
37066899 14.1228
37066999 14.0532
37067099 14.0888
37067199 14.1861
37067299 14.298
37067399 14.3479
37067499 14.4573
37067599 14.4884
37067699 14.433
37067799 14.3308
37067899 14.2627
37067999 14.2598
37068099 14.2423
37068199 14.1681
37068299 14.1285
37068399 14.0276
37068499 13.9142
37068599 13.8654
37068699 13.8481
37068799 13.8908
37068899 13.9994
37068999 14.1156
37069099 14.258
37069199 14.3898
37069299 14.508
37069399 14.5848
37069499 14.6072
37069599 14.6197
37069699 14.7293
37069799 14.8357
37069899 14.9326
37069999 15.0463
37070099 15.1344
37070199 15.2523
37070299 15.3067
37070399 15.3718
37070499 15.3583
37070599 15.3585
37070699 15.4202
37070799 15.355
37070899 15.3009
37070999 15.2083
37071099 15.1118
37071199 14.9967
37071299 14.9498
37071399 14.9527
37071499 14.9447
37071599 14.9975
37071699 15.0855
37071799 15.1538
37071899 15.163
37071999 15.2775
37072099 15.3869
37072199 15.4547
37072299 15.5492
37072399 15.5528
37072499 15.4766
37072599 15.5149
37072699 15.5363
37072799 15.5599
37072899 15.6178
37072999 15.7068
37073099 15.7663
37073199 15.7454
37073299 15.6088
37073399 15.4879
37073499 15.3847
37073599 15.2814
37073699 15.1606
37073799 15.0391
37073899 15.0065
37073999 15.0838
37074099 15.1953
37074199 15.2968
37074299 15.4014
37074399 15.5094
37074499 15.5766
37074599 15.6239
37074699 15.6213
37074799 15.6864
37074899 15.7827
37074999 15.8621
37075099 15.8167
37075199 15.7039
37075299 15.6208
37075399 15.5625
37075499 15.5508
37075599 15.5072
37075699 15.486
37075799 15.5086
37075899 15.4299
37075999 15.3316
37076099 15.2501
37076199 15.254
37076299 15.3593
37076399 15.4459
37076499 15.4621
37076599 15.3617
37076699 15.2399
37076799 15.1508
37076899 15.0409
37076999 15.0033
37077099 14.9139
37077199 14.8407
37077299 14.7721
37077399 14.7471
37077499 14.7571
37077599 14.8743
37077699 15.0005
37077799 15.0935
37077899 15.0505
37077999 14.9778
37078099 14.9144
37078199 14.825
37078299 14.7345
37078399 14.6778
37078499 14.7039
37078599 14.6278
37078699 14.5757
37078799 14.5054
37078899 14.3879
37078999 14.327
37079099 14.3473
37079199 14.3102
37079299 14.2237
37079399 14.1269
37079499 14.0104
37079599 13.9865
37079699 14.0093
37079799 14.0544
37079899 14.1148
37079999 14.0721
37080099 13.9762
37080199 13.8658
37080299 13.8143
37080399 13.78
37080499 13.7895
37080599 13.7324
37080699 13.6397
37080799 13.586
37080899 13.4839
37080999 13.3814
37081099 13.2933
37081199 13.2283
37081299 13.1855
37081399 13.0773
37081499 13.0654
37081599 13.1711
37081699 13.2944
37081799 13.4059
37081899 13.4965
37081999 13.5807
37082099 13.6072
37082199 13.5829
37082299 13.5583
37082399 13.533
37082499 13.5388
37082599 13.5816
37082699 13.5401
37082799 13.5466
37082899 13.5142
37082999 13.4355
37083099 13.3207
37083199 13.2469
37083299 13.1353
37083399 13.0528
37083499 13.0977
37083599 13.2208
37083699 13.2537
37083799 13.2398
37083899 13.1718
37083999 13.0738
37084099 13.0331
37084199 13.1003
37084299 13.2231
37084399 13.3737
37084499 13.5216
37084599 13.6689
37084699 13.7605
37084799 13.8022
37084899 13.8485
37084999 13.9795
37085099 14.0943
37085199 14.1633
37085299 14.2105
37085399 14.1744
37085499 14.1028
37085599 13.9983
37085699 13.9021
37085799 13.8648
37085899 13.7623
37085999 13.6485
37086099 13.5627
37086199 13.497
37086299 13.4084
37086399 13.3895
37086499 13.3769
37086599 13.2851
37086699 13.1785
37086799 13.1304
37086899 13.128
37086999 13.2551
37087099 13.3602
37087199 13.4149
37087299 13.4738
37087399 13.5017
37087499 13.6427
37087599 13.6655
37087699 13.7496
37087799 13.8048
37087899 13.8264
37087999 13.9585
37088099 14.0969
37088199 14.2021
37088299 14.2552
37088399 14.2464
37088499 14.193
37088599 14.098
37088699 14.0571
37088799 14.0003
37088899 13.9713
37088999 13.9842
37089099 14.0359
37089199 14.0693
37089299 14.0631
37089399 13.9441
37089499 13.8341
37089599 13.7615
37089699 13.7214
37089799 13.6258
37089899 13.542
37089999 13.5173
37090099 13.4576
37090199 13.4563
37090299 13.511
37090399 13.6267
37090499 13.6863
37090599 13.8135
37090699 13.9484
37090799 14.0638
37090899 14.0967
37090999 14.1966
37091099 14.239
37091199 14.215
37091299 14.2615
37091399 14.3445
37091499 14.4778
37091599 14.6078
37091699 14.7276
37091799 14.8237
37091899 14.9119
37091999 14.9563
37092099 15.069
37092199 15.1724
37092299 15.2953
37092399 15.3132
37092499 15.235
37092599 15.2488
37092699 15.2957
37092799 15.3583
37092899 15.4241
37092999 15.4873
37093099 15.4578
37093199 15.3829
37093299 15.3064
37093399 15.2504
37093499 15.118
37093599 15.0082
37093699 14.9142
37093799 14.8309
37093899 14.7655
37093999 14.7461
37094099 14.8095
37094199 14.8914
37094299 14.9984
37094399 15.0868
37094499 15.0749
37094599 15.1119
37094699 15.1375
37094799 15.2552
37094899 15.3481
37094999 15.4421
37095099 15.5153
37095199 15.5747
37095299 15.6693
37095399 15.7532
37095499 15.8658
37095599 15.9043
37095699 15.8638
37095799 15.8729
37095899 15.9348
37095999 15.9477
37096099 15.9717
37096199 15.9182
37096299 15.8258
37096399 15.6986
37096499 15.6762
37096599 15.7119
37096699 15.8114
37096799 15.8491
37096899 15.877
37096999 15.8486
37097099 15.8372
37097199 15.843
37097299 15.8628
37097399 15.8748
37097499 15.9722
37097599 16.0858
37097699 16.0968
37097799 16.0727
37097899 16.0893
37097999 16.161
37098099 16.2691
37098199 16.3343
37098299 16.4213
37098399 16.4134
37098499 16.3957
37098599 16.3048
37098699 16.2285
37098799 16.1034
37098899 16.0061
37098999 15.9135
37099099 15.7798
37099199 15.6453
37099299 15.516
37099399 15.4225
37099499 15.4177
37099599 15.4412
37099699 15.4344
37099799 15.5101
37099899 15.5504
37099999 15.497
37100099 15.4886
37100199 15.4443
37100299 15.3994
37100399 15.3713
37100499 15.2507
37100599 15.1191
37100699 14.993
37100799 14.8818
37100899 14.7703
37100999 14.6591
37101099 14.5883
37101199 14.5129
37101299 14.4738
37101399 14.4703
37101499 14.377
37101599 14.2836
37101699 14.182
37101799 14.1441
37101899 14.073
37101999 13.9893
37102099 13.8945
37102199 13.9129
37102299 14.0008
37102399 14.0731
37102499 14.1613
37102599 14.2638
37102699 14.3765
37102799 14.4478
37102899 14.5501
37102999 14.6804
37103099 14.793
37103199 14.8188
37103299 14.7572
37103399 14.7089
37103499 14.6477
37103599 14.5276
37103699 14.4256
37103799 14.3723
37103899 14.3181
37103999 14.3659
37104099 14.437
37104199 14.5432
37104299 14.6735
37104399 14.6848
37104499 14.6365
37104599 14.6124
37104699 14.6493
37104799 14.7731
37104899 14.8886
37104999 14.9669
37105099 15.0346
37105199 15.154
37105299 15.2429
37105399 15.345
37105499 15.4734
37105599 15.5455
37105699 15.4588
37105799 15.4661
37105899 15.4671
37105999 15.3818
37106099 15.2887
37106199 15.3634
37106299 15.4478
37106399 15.5554
37106499 15.5731
37106599 15.6087
37106699 15.5481
37106799 15.4213
37106899 15.2874
37106999 15.1715
37107099 15.0779
37107199 15.0029
37107299 14.8788
37107399 14.7641
37107499 14.6335
37107599 14.5812
37107699 14.6146
37107799 14.5448
37107899 14.549
37107999 14.6306
37108099 14.7635
37108199 14.8857
37108299 15.0002
37108399 15.1103
37108499 15.2137
37108599 15.3058
37108699 15.3572
37108799 15.4196
37108899 15.5061
37108999 15.5939
37109099 15.7138
37109199 15.8259
37109299 15.8177
37109399 15.6849
37109499 15.583
37109599 15.4761
37109699 15.3691
37109799 15.2843
37109899 15.1744
37109999 15.0762
37110099 15.0056
37110199 15.0681
37110299 15.1398
37110399 15.2181
37110499 15.2671
37110599 15.2648
37110699 15.3564
37110799 15.3199
37110899 15.2165
37110999 15.267
37111099 15.3567
37111199 15.2859
37111299 15.1557
37111399 15.038
37111499 14.913
37111599 14.7787
37111699 14.6879
37111799 14.5689
37111899 14.4637
37111999 14.4412
37112099 14.4085
37112199 14.3073
37112299 14.2983
37112399 14.2505
37112499 14.281
37112599 14.2649
37112699 14.1723
37112799 14.1
37112899 14.0724
37112999 13.9874
37113099 13.8812
37113199 13.7667
37113299 13.696
37113399 13.6732
37113499 13.6628
37113599 13.6886
37113699 13.8064
37113799 13.921
37113899 13.9919
37113999 14.1066
37114099 14.2295
37114199 14.3359
37114299 14.4233
37114399 14.3983
37114499 14.4761
37114599 14.5895
37114699 14.675
37114799 14.6524
37114899 14.6676
37114999 14.5694
37115099 14.5496
37115199 14.5953
37115299 14.499
37115399 14.5227
37115499 14.6019
37115599 14.7008
37115699 14.7462
37115799 14.8571
37115899 14.9837
37115999 15.0982
37116099 15.1384
37116199 15.0478
37116299 14.9392
37116399 14.8323
37116499 14.7622
37116599 14.6635
37116699 14.5575
37116799 14.5291
37116899 14.5918
37116999 14.7171
37117099 14.8461
37117199 14.9006
37117299 14.9122
37117399 14.9484
37117499 14.9405
37117599 14.8778
37117699 14.9299
37117799 14.9347
37117899 14.8523
37117999 14.9079
37118099 14.9746
37118199 15.0844
37118299 15.1284
37118399 15.168
37118499 15.2909
37118599 15.4125
37118699 15.5328
37118799 15.5654
37118899 15.5958
37118999 15.5922
37119099 15.5596
37119199 15.4889
37119299 15.469
37119399 15.5578
37119499 15.6756
37119599 15.7455
37119699 15.8389
37119799 15.8218
37119899 15.728
37119999 15.7258
37120099 15.6712
37120199 15.7093
37120299 15.8122
37120399 15.8928
37120499 15.9964
37120599 16.0635
37120699 16.0476
37120799 16.0518
37120899 16.0185
37120999 16.0438
37121099 16.147
37121199 16.2269
37121299 16.2359
37121399 16.1212
37121499 16.052
37121599 16.0139
37121699 15.8794
37121799 15.7401
37121899 15.6379
37121999 15.509
37122099 15.455
37122199 15.3312
37122299 15.2786
37122399 15.2004
37122499 15.1496
37122599 15.0239
37122699 14.95
37122799 14.8328
37122899 14.7832
37122999 14.8439
37123099 14.9796
37123199 15.0705
37123299 15.1968
37123399 15.284
37123499 15.3817
37123599 15.464
37123699 15.5925
37123799 15.6685
37123899 15.6529
37123999 15.5626
37124099 15.4888
37124199 15.3785
37124299 15.3471
37124399 15.3473
37124499 15.3586
37124599 15.4522
37124699 15.4539
37124799 15.4058
37124899 15.4029
37124999 15.3511
37125099 15.3524
37125199 15.4231
37125299 15.4354
37125399 15.4025
37125499 15.3967
37125599 15.4102
37125699 15.4778
37125799 15.5316
37125899 15.5853
37125999 15.6921
37126099 15.796
37126199 15.8464
37126299 15.8181
37126399 15.7015
37126499 15.5748
37126599 15.4499
37126699 15.3206
37126799 15.203
37126899 15.1888
37126999 15.1763
37127099 15.059
37127199 14.9904
37127299 14.9601
37127399 15.0039
37127499 15.0753
37127599 15.1792
37127699 15.2527
37127799 15.3501
37127899 15.3528
37127999 15.4143
37128099 15.5036
37128199 15.6306
37128299 15.7406
37128399 15.8204
37128499 15.8488
37128599 15.8543
37128699 15.9278
37128799 15.8878
37128899 15.7575
37128999 15.6839
37129099 15.6191
37129199 15.5525
37129299 15.5694
37129399 15.654
37129499 15.6716
37129599 15.583
37129699 15.4676
37129799 15.3388
37129899 15.2276
37129999 15.1413
37130099 15.1623
37130199 15.1723
37130299 15.1898
37130399 15.1549
37130499 15.057
37130599 14.9909
37130699 14.8779
37130799 14.7928
37130899 14.6914
37130999 14.5944
37131099 14.4862
37131199 14.5101
37131299 14.608
37131399 14.7141
37131499 14.7625
37131599 14.7508
37131699 14.7071
37131799 14.6644
37131899 14.5613
37131999 14.5164
37132099 14.5329
37132199 14.6031
37132299 14.5108
37132399 14.4198
37132499 14.344
37132599 14.3664
37132699 14.3977
37132799 14.37
37132899 14.3146
37132999 14.1931
37133099 14.0713
37133199 14.0689
37133299 14.066
37133399 14.075
37133499 14.023
37133599 13.9518
37133699 13.854
37133799 13.797
37133899 13.7327
37133999 13.7234
37134099 13.7028
37134199 13.7084
37134299 13.7697
37134399 13.8161
37134499 13.8466
37134599 13.8808
37134699 13.9815
37134799 14.0479
37134899 14.1775
37134999 14.3195
37135099 14.3168
37135199 14.3295
37135299 14.3176
37135399 14.283
37135499 14.1753
37135599 14.0932
37135699 14.083
37135799 14.1015
37135899 14.189
37135999 14.2926
37136099 14.3867
37136199 14.5082
37136299 14.6459
37136399 14.7142
37136499 14.6987
37136599 14.6567
37136699 14.5909
37136799 14.5498
37136899 14.5243
37136999 14.5117
37137099 14.5334
37137199 14.632
37137299 14.7469
37137399 14.7669
37137499 14.7736
37137599 14.7458
37137699 14.7602
37137799 14.8538
37137899 14.9452
37137999 15.0122
37138099 15.0132
37138199 15.0177
37138299 14.973
37138399 14.9751
37138499 14.9725
37138599 14.9461
37138699 14.9611
37138799 15.0319
37138899 15.0704
37138999 14.976
37139099 14.862
37139199 14.8439
37139299 14.8922
37139399 15.0044
37139499 15.0711
37139599 15.1344
37139699 15.1281
37139799 15.2
37139899 15.2553
37139999 15.2909
37140099 15.2721
37140199 15.2655
37140299 15.2542
37140399 15.2369
37140499 15.28
37140599 15.3414
37140699 15.3712
37140799 15.4142
37140899 15.4377
37140999 15.4459
37141099 15.431
37141199 15.4502
37141299 15.4157
37141399 15.3774
37141499 15.3718
37141599 15.4613
37141699 15.559
37141799 15.5974
37141899 15.677
37141999 15.7902
37142099 15.9
37142199 15.9681
37142299 16.0322
37142399 16.0591
37142499 16.1335
37142599 16.2067
37142699 16.2214
37142799 16.2046
37142899 16.2522
37142999 16.3522
37143099 16.3937
37143199 16.4409
37143299 16.4845
37143399 16.456
37143499 16.3593
37143599 16.2631
37143699 16.1711
37143799 16.1579
37143899 16.1809
37143999 16.2227
37144099 16.3322
37144199 16.4225
37144299 16.5253
37144399 16.5968
37144499 16.6755
37144599 16.6688
37144699 16.5758
37144799 16.4328
37144899 16.3175
37144999 16.2066
37145099 16.1053
37145199 15.9863
37145299 15.8547
37145399 15.7474
37145499 15.7251
37145599 15.8115
37145699 15.922
37145799 15.8709
37145899 15.8127
37145999 15.7269
37146099 15.6619
37146199 15.6071
37146299 15.5971
37146399 15.5164
37146499 15.4179
37146599 15.3233
37146699 15.2488
37146799 15.3776
37146899 15.4877
37146999 15.6087
37147099 15.6909
37147199 15.7833
37147299 15.8421
37147399 15.8821
37147499 15.8922
37147599 15.8317
37147699 15.7295
37147799 15.5988
37147899 15.4737
37147999 15.4366
37148099 15.4132
37148199 15.3225
37148299 15.1919
37148399 15.1193
37148499 15.1731
37148599 15.2535
37148699 15.3037
37148799 15.2049
37148899 15.0815
37148999 15.0043
37149099 14.9
37149199 14.815
37149299 14.8288
37149399 14.9121
37149499 14.9485
37149599 14.9269
37149699 14.8961
37149799 14.7839
37149899 14.7364
37149999 14.7892
37150099 14.8281
37150199 14.9213
37150299 14.9615
37150399 14.897
37150499 14.7828
37150599 14.6653
37150699 14.5533
37150799 14.4477
37150899 14.3866
37150999 14.453
37151099 14.5436
37151199 14.6652
37151299 14.7836
37151399 14.8827
37151499 14.9443
37151599 14.9759
37151699 15.014
37151799 15.1245
37151899 15.2529
37151999 15.2709
37152099 15.2287
37152199 15.1893
37152299 15.2919
37152399 15.3879
37152499 15.486
37152599 15.5279
37152699 15.5041
37152799 15.6077
37152899 15.7309
37152999 15.8477
37153099 15.9506
37153199 16.0212
37153299 16.0186
37153399 16.0113
37153499 15.9228
37153599 15.8159
37153699 15.7365
37153799 15.6581
37153899 15.533
37153999 15.4589
37154099 15.3628
37154199 15.2935
37154299 15.323
37154399 15.3844
37154499 15.4867
37154599 15.4986
37154699 15.4135
37154799 15.2823
37154899 15.1583
37154999 15.094
37155099 15.0818
37155199 15.1058
37155299 15.0638
37155399 15.1423
37155499 15.1207
37155599 15.0446
37155699 15.01
37155799 15.0397
37155899 15.1572
37155999 15.1799
37156099 15.2367
37156199 15.3089
37156299 15.3959
37156399 15.4157
37156499 15.4108
37156599 15.3123
37156699 15.2031
37156799 15.0875
37156899 14.9949
37156999 14.9142
37157099 14.8803
37157199 14.854
37157299 14.8698
37157399 14.9302
37157499 15.0304
37157599 15.056
37157699 15.0525
37157799 14.9883
37157899 14.8794
37157999 14.847
37158099 14.8037
37158199 14.6898
37158299 14.5632
37158399 14.4584
37158499 14.36
37158599 14.2678
37158699 14.2194
37158799 14.1678
37158899 14.0458
37158999 13.9544
37159099 13.9173
37159199 13.8286
37159299 13.7288
37159399 13.6754
37159499 13.6984
37159599 13.6868
37159699 13.7181
37159799 13.8055
37159899 13.8165
37159999 13.7167
37160099 13.6683
37160199 13.6291
37160299 13.6192
37160399 13.6064
37160499 13.7181
37160599 13.8628
37160699 14.0036
37160799 14.1054
37160899 14.2067
37160999 14.2404
37161099 14.3273
37161199 14.3974
37161299 14.4529
37161399 14.5074
37161499 14.5524
37161599 14.6114
37161699 14.6364
37161799 14.5599
37161899 14.4741
37161999 14.4645
37162099 14.4586
37162199 14.5013
37162299 14.5628
37162399 14.6225
37162499 14.637
37162599 14.6648
37162699 14.7955
37162799 14.9087
37162899 14.9931
37162999 15.1228
37163099 15.233
37163199 15.3295
37163299 15.4117
37163399 15.3618
37163499 15.3867
37163599 15.4374
37163699 15.5191
37163799 15.6318
37163899 15.7568
37163999 15.8345
37164099 15.809
37164199 15.6799
37164299 15.604
37164399 15.5713
37164499 15.5792
37164599 15.5733
37164699 15.5714
37164799 15.5493
37164899 15.4841
37164999 15.4327
37165099 15.3094
37165199 15.2094
37165299 15.1173
37165399 14.9951
37165499 14.8716
37165599 14.799
37165699 14.7444
37165799 14.6212
37165899 14.5091
37165999 14.4331
37166099 14.5239
37166199 14.6554
37166299 14.7596
37166399 14.744
37166499 14.6716
37166599 14.6137
37166699 14.5929
37166799 14.518
37166899 14.4114
37166999 14.3954
37167099 14.4103
37167199 14.3737
37167299 14.328
37167399 14.2292
37167499 14.1178
37167599 14.0259
37167699 14.0307
37167799 14.1532
37167899 14.2885
37167999 14.4029
37168099 14.4057
37168199 14.4082
37168299 14.4657
37168399 14.3763
37168499 14.2752
37168599 14.2221
37168699 14.1928
37168799 14.1398
37168899 14.0699
37168999 13.9954
37169099 13.9458
37169199 14.0024
37169299 14.0308
37169399 13.9949
37169499 13.8834
37169599 13.8138
37169699 13.7382
37169799 13.7031
37169899 13.6661
37169999 13.6104
37170099 13.5189
37170199 13.522
37170299 13.5611
37170399 13.6864
37170499 13.8116
37170599 13.8753
37170699 13.872
37170799 13.8941
37170899 13.9927
37170999 14.0746
37171099 14.1336
37171199 14.1724
37171299 14.3086
37171399 14.3957
37171499 14.3347
37171599 14.2458
37171699 14.1555
37171799 14.0495
37171899 13.9332
37171999 13.8771
37172099 13.8938
37172199 14.0115
37172299 14.1381
37172399 14.2075
37172499 14.2766
37172599 14.397
37172699 14.5168
37172799 14.6487
37172899 14.7289
37172999 14.807
37173099 14.9369
37173199 15.0116
37173299 15.0849
37173399 15.1078
37173499 15.0794
37173599 14.9943
37173699 14.9487
37173799 15.0085
37173899 15.1385
37173999 15.2206
37174099 15.2559
37174199 15.323
37174299 15.375
37174399 15.3217
37174499 15.1982
37174599 15.0848
37174699 15.0176
37174799 14.9811
37174899 14.8542
37174999 14.7245
37175099 14.6286
37175199 14.5163
37175299 14.437
37175399 14.4551
37175499 14.4437
37175599 14.4428
37175699 14.4343
37175799 14.3864
37175899 14.3268
37175999 14.3414
37176099 14.3541
37176199 14.4064
37176299 14.4167
37176399 14.4003
37176499 14.3955
37176599 14.4712
37176699 14.445
37176799 14.3543
37176899 14.3268
37176999 14.3016
37177099 14.2941
37177199 14.2846
37177299 14.3337
37177399 14.3914
37177499 14.3762
37177599 14.4542
37177699 14.527
37177799 14.6323
37177899 14.7335
37177999 14.7963
37178099 14.8857
37178199 14.9259
37178299 14.9985
37178399 15.0556
37178499 14.969
37178599 14.84
37178699 14.7767
37178799 14.6999
37178899 14.6289
37178999 14.5385
37179099 14.4442
37179199 14.3471
37179299 14.3355
37179399 14.3857
37179499 14.4719
37179599 14.5819
37179699 14.6907
37179799 14.7432
37179899 14.7764
37179999 14.8561
37180099 14.9491
37180199 15.0356
37180299 15.0659
37180399 15.1672
37180499 15.2495
37180599 15.2785
37180699 15.2715
37180799 15.2699
37180899 15.37
37180999 15.295
37181099 15.1683
37181199 15.0572
37181299 15.0109
37181399 14.9302
37181499 14.8242
37181599 14.7263
37181699 14.7513
37181799 14.8115
37181899 14.8833
37181999 14.8956
37182099 14.9668
37182199 14.8851
37182299 14.8131
37182399 14.6991
37182499 14.6391
37182599 14.6437
37182699 14.6533
37182799 14.6544
37182899 14.6458
37182999 14.651
37183099 14.6164
37183199 14.6189
37183299 14.7136
37183399 14.7904
37183499 14.8226
37183599 14.7677
37183699 14.7369
37183799 14.6885
37183899 14.5829
37183999 14.6067
37184099 14.6202
37184199 14.7404
37184299 14.845
37184399 14.9588
37184499 15.0893
37184599 15.1653
37184699 15.1455
37184799 15.0912
37184899 15.0345
37184999 15.067
37185099 15.1571
37185199 15.2745
37185299 15.3684
37185399 15.334
37185499 15.2313
37185599 15.147
37185699 15.0392
37185799 14.9167
37185899 14.8698
37185999 14.7645
37186099 14.715
37186199 14.7674
37186299 14.8865
37186399 14.9919
37186499 15.0108
37186599 14.9583
37186699 14.8331
37186799 14.711
37186899 14.6695
37186999 14.6489
37187099 14.5738
37187199 14.5427
37187299 14.4841
37187399 14.4791
37187499 14.3865
37187599 14.2695
37187699 14.2355
37187799 14.3256
37187899 14.4635
37187999 14.5647
37188099 14.6743
37188199 14.808
37188299 14.9345
37188399 14.9993
37188499 15.0361
37188599 15.0788
37188699 15.0971
37188799 15.0655
37188899 14.9607
37188999 14.8366
37189099 14.7382
37189199 14.6682
37189299 14.6068
37189399 14.5719
37189499 14.4971
37189599 14.3957
37189699 14.304
37189799 14.2041
37189899 14.1762
37189999 14.2826
37190099 14.2671
37190199 14.2194
37190299 14.1798
37190399 14.1939
37190499 14.2209
37190599 14.2708
37190699 14.3145
37190799 14.3099
37190899 14.2254
37190999 14.1233
37191099 14.0678
37191199 14.0654
37191299 13.9936
37191399 13.9104
37191499 13.8315
37191599 13.739
37191699 13.6853
37191799 13.7065
37191899 13.8018
37191999 13.8029
37192099 13.7066
37192199 13.5945
37192299 13.4761
37192399 13.3839
37192499 13.3075
37192599 13.198
37192699 13.1505
37192799 13.1599
37192899 13.1202
37192999 13.1652
37193099 13.2328
37193199 13.3475
37193299 13.4567
37193399 13.5574
37193499 13.6765
37193599 13.8217
37193699 13.8742
37193799 13.8833
37193899 13.8911
37193999 13.7942
37194099 13.7334
37194199 13.7283
37194299 13.7165
37194399 13.7743
37194499 13.879
37194599 13.9869
37194699 14.113
37194799 14.2155
37194899 14.2889
37194999 14.3449
37195099 14.3823
37195199 14.2886
37195299 14.1924
37195399 14.125
37195499 14.1011
37195599 14.0983
37195699 14.0768
37195799 14.0791
37195899 14.1818
37195999 14.3011
37196099 14.3731
37196199 14.4471
37196299 14.5178
37196399 14.5261
37196499 14.5592
37196599 14.6926
37196699 14.8087
37196799 14.8243
37196899 14.8444
37196999 14.8757
37197099 14.8965
37197199 14.8298
37197299 14.7114
37197399 14.6095
37197499 14.4913
37197599 14.3864
37197699 14.3649
37197799 14.274
37197899 14.1567
37197999 14.0381
37198099 13.9638
37198199 13.8546
37198299 13.7621
37198399 13.6701
37198499 13.5787
37198599 13.5532
37198699 13.583
37198799 13.6932
37198899 13.7566
37198999 13.7724
37199099 13.7604
37199199 13.6651
37199299 13.5515
37199399 13.5199
37199499 13.4435
37199599 13.4333
37199699 13.3962
37199799 13.4166
37199899 13.5437
37199999 13.6076
37200099 13.5454
37200199 13.5065
37200299 13.4501
37200399 13.3831
37200499 13.3325
37200599 13.2827
37200699 13.2686
37200799 13.1866
37200899 13.1694
37200999 13.1677
37201099 13.1528
37201199 13.221
37201299 13.2399
37201399 13.261
37201499 13.2395
37201599 13.2234
37201699 13.2306
37201799 13.2272
37201899 13.3262
37201999 13.4648
37202099 13.5696
37202199 13.6605
37202299 13.7382
37202399 13.7729
37202499 13.7403
37202599 13.8323
37202699 13.9
37202799 14.0099
37202899 14.0832
37202999 14.2
37203099 14.1931
37203199 14.1199
37203299 14.0454
37203399 13.9615
37203499 13.9158
37203599 13.9084
37203699 14.0252
37203799 14.1396
37203899 14.1779
37203999 14.2128
37204099 14.2646
37204199 14.3494
37204299 14.3776
37204399 14.363
37204499 14.3645
37204599 14.3439
37204699 14.3286
37204799 14.3478
37204899 14.4068
37204999 14.412
37205099 14.3602
37205199 14.329
37205299 14.3506
37205399 14.3984
37205499 14.4179
37205599 14.4473
37205699 14.4935
37205799 14.5967
37205899 14.727
37205999 14.8476
37206099 14.9601
37206199 15.0529
37206299 15.0321
37206399 14.9939
37206499 15.0483
37206599 15.1165
37206699 15.098
37206799 15.1081
37206899 15.0678
37206999 15.0695
37207099 15.0258
37207199 14.9358
37207299 14.8355
37207399 14.7221
37207499 14.6524
37207599 14.6311
37207699 14.5265
37207799 14.4091
37207899 14.2955
37207999 14.1865
37208099 14.0912
37208199 14.0827
37208299 14.1666
37208399 14.1562
37208499 14.1861
37208599 14.3082
37208699 14.4247
37208799 14.4823
37208899 14.5655
37208999 14.5787
37209099 14.5853
37209199 14.6028
37209299 14.503
37209399 14.3892
37209499 14.2683
37209599 14.2131
37209699 14.2063
37209799 14.2537
37209899 14.367
37209999 14.4407
37210099 14.3918
37210199 14.4368
37210299 14.5248
37210399 14.5178
37210499 14.447
37210599 14.3546
37210699 14.3174
37210799 14.408
37210899 14.495
37210999 14.5068
37211099 14.4533
37211199 14.3684
37211299 14.2527
37211399 14.1546
37211499 14.0383
37211599 13.9889
37211699 14.0659
37211799 14.1608
37211899 14.2824
37211999 14.3807
37212099 14.3377
37212199 14.226
37212299 14.108
37212399 14.0105
37212499 13.9124
37212599 13.9478
37212699 13.9119
37212799 13.7927
37212899 13.673
37212999 13.5571
37213099 13.4802
37213199 13.4589
37213299 13.3848
37213399 13.3025
37213499 13.1894
37213599 13.0899
37213699 13.0015
37213799 13.0274
37213899 13.0737
37213999 13.0138
37214099 13.0531
37214199 13.0894
37214299 13.2001
37214399 13.3257
37214499 13.3927
37214599 13.415
37214699 13.3345
37214799 13.2327
37214899 13.2035
37214999 13.2243
37215099 13.2293
37215199 13.1836
37215299 13.1657
37215399 13.1375
37215499 13.1289
37215599 13.2133
37215699 13.2119
37215799 13.1561
37215899 13.0484
37215999 12.9675
37216099 12.8949
37216199 12.8519
37216299 12.76
37216399 12.6873
37216499 12.5967
37216599 12.5437
37216699 12.4539
37216799 12.3687
37216899 12.3232
37216999 12.2577
37217099 12.161
37217199 12.1359
37217299 12.2244
37217399 12.3707
37217499 12.5171
37217599 12.6544
37217699 12.696
37217799 12.7101
37217899 12.733
37217999 12.703
37218099 12.6258
37218199 12.596
37218299 12.5719
37218399 12.5256
37218499 12.5153
37218599 12.4344
37218699 12.3634
37218799 12.3224
37218899 12.3139
37218999 12.3267
37219099 12.3312
37219199 12.3994
37219299 12.421
37219399 12.3754
37219499 12.2974
37219599 12.1984
37219699 12.1084
37219799 12.0473
37219899 11.9561
37219999 11.8957
37220099 11.8261
37220199 11.7744
37220299 11.8495
37220399 11.9881
37220499 12.0612
37220599 12.1392
37220699 12.2177
37220799 12.3716
37220899 12.4841
37220999 12.5891
37221099 12.6806
37221199 12.7906
37221299 12.9392
37221399 13.0125
37221499 13.07
37221599 13.0907
37221699 13.1319
37221799 13.2453
37221899 13.3543
37221999 13.4921
37222099 13.4754
37222199 13.3799
37222299 13.3334
37222399 13.2875
37222499 13.2045
37222599 13.1574
37222699 13.0565
37222799 13.0021
37222899 12.9642
37222999 12.8872
37223099 12.8753
37223199 12.886
37223299 12.9453
37223399 12.972
37223499 13.0318
37223599 13.1436
37223699 13.2603
37223799 13.3924
37223899 13.5166
37223999 13.6269
37224099 13.6411
37224199 13.73
37224299 13.8198
37224399 13.9046
37224499 13.8864
37224599 13.8355
37224699 13.8285
37224799 13.8131
37224899 13.8455
37224999 13.9323
37225099 14.0441
37225199 14.1657
37225299 14.2229
37225399 14.3197
37225499 14.4574
37225599 14.5443
37225699 14.6347
37225799 14.7661
37225899 14.8606
37225999 14.9789
37226099 15.0392
37226199 15.0087
37226299 14.99
37226399 14.9267
37226499 14.8456
37226599 14.7933
37226699 14.8231
37226799 14.8154
37226899 14.8115
37226999 14.8451
37227099 14.8997
37227199 15.0203
37227299 15.134
37227399 15.2133
37227499 15.2887
37227599 15.2922
37227699 15.2108
37227799 15.085
37227899 14.9834
37227999 14.9324
37228099 14.8235
37228199 14.7197
37228299 14.6159
37228399 14.5323
37228499 14.5171
37228599 14.4933
37228699 14.3965
37228799 14.2871
37228899 14.2783
37228999 14.217
37229099 14.1236
37229199 14.0407
37229299 13.9808
37229399 13.8666
37229499 13.8106
37229599 13.8847
37229699 13.9724
37229799 14.0853
37229899 14.1348
37229999 14.2131
37230099 14.3214
37230199 14.379
37230299 14.4773
37230399 14.5725
37230499 14.6503
37230599 14.7654
37230699 14.8773
37230799 14.9766
37230899 15.0715
37230999 15.1919
37231099 15.2997
37231199 15.3574
37231299 15.2937
37231399 15.1699
37231499 15.0869
37231599 15.1178
37231699 15.2735
37231799 15.3505
37231899 15.3547
37231999 15.2898
37232099 15.1902
37232199 15.1905
37232299 15.2161
37232399 15.3003
37232499 15.323
37232599 15.2463
37232699 15.1891
37232799 15.135
37232899 15.1534
37232999 15.1212
37233099 15.0568
37233199 15.0221
37233299 14.926
37233399 14.795
37233499 14.7383
37233599 14.6901
37233699 14.6044
37233799 14.5355
37233899 14.4364
37233999 14.3265
37234099 14.3141
37234199 14.3531
37234299 14.3564
37234399 14.2784
37234499 14.2102
37234599 14.1113
37234699 14.0078
37234799 13.9747
37234899 14.0485
37234999 14.1603
37235099 14.2872
37235199 14.3785
37235299 14.443
37235399 14.5192
37235499 14.5514
37235599 14.5571
37235699 14.4738
37235799 14.4258
37235899 14.3159
37235999 14.3049
37236099 14.2547
37236199 14.2751
37236299 14.2307
37236399 14.1949
37236499 14.2474
37236599 14.3076
37236699 14.3418
37236799 14.3925
37236899 14.4993
37236999 14.5927
37237099 14.6228
37237199 14.6878
37237299 14.7359
37237399 14.7808
37237499 14.805
37237599 14.886
37237699 14.8443
37237799 14.7716
37237899 14.7638
37237999 14.6666
37238099 14.5435
37238199 14.436
37238299 14.3294
37238399 14.3484
37238499 14.4257
37238599 14.4872
37238699 14.4783
37238799 14.5506
37238899 14.5993
37238999 14.6474
37239099 14.6285
37239199 14.6607
37239299 14.7015
37239399 14.6292
37239499 14.5652
37239599 14.5971
37239699 14.6294
37239799 14.6049
37239899 14.5571
37239999 14.5715
37240099 14.4733
37240199 14.362
37240299 14.2975
37240399 14.3054
37240499 14.3546
37240599 14.4185
37240699 14.4543
37240799 14.4507
37240899 14.4571
37240999 14.42
37241099 14.4729
37241199 14.4876
37241299 14.5381
37241399 14.5045
37241499 14.3969
37241599 14.3202
37241699 14.2617
37241799 14.1705
37241899 14.0864
37241999 13.9921
37242099 13.8839
37242199 13.7997
37242299 13.7139
37242399 13.6408
37242499 13.6735
37242599 13.6717
37242699 13.6318
37242799 13.5993
37242899 13.5048
37242999 13.4491
37243099 13.5643
37243199 13.6757
37243299 13.7301
37243399 13.7584
37243499 13.858
37243599 13.9622
37243699 14.0819
37243799 14.1793
37243899 14.2737
37243999 14.3878
37244099 14.5246
37244199 14.5828
37244299 14.6979
37244399 14.7321
37244499 14.6345
37244599 14.5931
37244699 14.699
37244799 14.7454
37244899 14.8387
37244999 14.9395
37245099 15.0517
37245199 15.109
37245299 15.2249
37245399 15.2903
37245499 15.2143
37245599 15.1857
37245699 15.142
37245799 15.0482
37245899 14.946
37245999 14.8822
37246099 14.8005
37246199 14.7636
37246299 14.7145
37246399 14.5971
37246499 14.4965
37246599 14.429
37246699 14.4085
37246799 14.3606
37246899 14.2807
37246999 14.1853
37247099 14.071
37247199 13.9801
37247299 14.0179
37247399 14.1203
37247499 14.2117
37247599 14.329
37247699 14.4067
37247799 14.3236
37247899 14.2195
37247999 14.1113
37248099 13.9967
37248199 13.9038
37248299 13.8133
37248399 13.7401
37248499 13.7025
37248599 13.7414
37248699 13.8259
37248799 13.9245
37248899 14.0039
37248999 14.061
37249099 14.1998
37249199 14.2676
37249299 14.4064
37249399 14.455
37249499 14.4124
37249599 14.3493
37249699 14.2466
37249799 14.1441
37249899 14.0974
37249999 14.1908
37250099 14.2092
37250199 14.1639
37250299 14.0827
37250399 14.0391
37250499 14.1298
37250599 14.1918
37250699 14.2824
37250799 14.3134
37250899 14.2559
37250999 14.1518
37251099 14.0993
37251199 14.0398
37251299 13.9599
37251399 13.8648
37251499 13.7694
37251599 13.6506
37251699 13.5907
37251799 13.6093
37251899 13.664
37251999 13.6559
37252099 13.5598
37252199 13.4733
37252299 13.3619
37252399 13.3048
37252499 13.3258
37252599 13.2649
37252699 13.157
37252799 13.0765
37252899 12.9978
37252999 12.9005
37253099 12.8042
37253199 12.7665
37253299 12.7507
37253399 12.7729
37253499 12.764
37253599 12.7373
37253699 12.7461
37253799 12.7197
37253899 12.6366
37253999 12.5718
37254099 12.5186
37254199 12.4763
37254299 12.3881
37254399 12.3067
37254499 12.2249
37254599 12.161
37254699 12.1007
37254799 12.094
37254899 12.1523
37254999 12.1524
37255099 12.1474
37255199 12.1426
37255299 12.1198
37255399 12.0668
37255499 12.0944
37255599 12.1209
37255699 12.1082
37255799 12.2445
37255899 12.3462
37255999 12.496
37256099 12.6278
37256199 12.762
37256299 12.7975
37256399 12.8111
37256499 12.8192
37256599 12.8294
37256699 12.8631
37256799 12.9954
37256899 13.0686
37256999 13.0393
37257099 13.0985
37257199 13.1616
37257299 13.2792
37257399 13.3748
37257499 13.5089
37257599 13.6397
37257699 13.7457
37257799 13.8235
37257899 13.8979
37257999 14.0003
37258099 14.0865
37258199 14.1258
37258299 14.0963
37258399 14.1636
37258499 14.3031
37258599 14.4044
37258699 14.4076
37258799 14.408
37258899 14.4496
37258999 14.3793
37259099 14.3769
37259199 14.3753
37259299 14.32
37259399 14.2108
37259499 14.1892
37259599 14.213
37259699 14.3345
37259799 14.3786
37259899 14.256
37259999 14.1311
37260099 14.0242
37260199 13.912
37260299 13.802
37260399 13.7976
37260499 13.8529
37260599 13.8622
37260699 13.9514
37260799 14.0425
37260899 14.1548
37260999 14.1568
37261099 14.1827
37261199 14.1505
37261299 14.0644
37261399 13.972
37261499 13.8736
37261599 13.8263
37261699 13.831
37261799 13.8763
37261899 13.9129
37261999 13.9301
37262099 14.0342
37262199 14.1232
37262299 14.2422
37262399 14.3185
37262499 14.3473
37262599 14.3977
37262699 14.3741
37262799 14.4229
37262899 14.4446
37262999 14.3982
37263099 14.4471
37263199 14.536
37263299 14.5512
37263399 14.5588
37263499 14.4788
37263599 14.4627
37263699 14.3762
37263799 14.2636
37263899 14.1718
37263999 14.1399
37264099 14.0806
37264199 14.1551
37264299 14.2525
37264399 14.2511
37264499 14.3331
37264599 14.4568
37264699 14.5762
37264799 14.6245
37264899 14.6524
37264999 14.7628
37265099 14.8818
37265199 14.8577
37265299 14.8037
37265399 14.8006
37265499 14.7662
37265599 14.7517
37265699 14.7925
37265799 14.7964
37265899 14.827
37265999 14.7987
37266099 14.7994
37266199 14.6771
37266299 14.6217
37266399 14.506
37266499 14.3914
37266599 14.2996
37266699 14.2194
37266799 14.145
37266899 14.0485
37266999 13.9375
37267099 13.8923
37267199 13.9047
37267299 13.9144
37267399 13.9697
37267499 14.0545
37267599 14.1386
37267699 14.1103
37267799 14.1426
37267899 14.1086
37267999 14.0639
37268099 14.0236
37268199 13.9361
37268299 13.8578
37268399 13.7466
37268499 13.6466
37268599 13.562
37268699 13.5341
37268799 13.444
37268899 13.4035
37268999 13.3885
37269099 13.3546
37269199 13.35
37269299 13.2984
37269399 13.3314
37269499 13.2964
37269599 13.2062
37269699 13.1476
37269799 13.1255
37269899 13.1175
37269999 13.0744
37270099 13.0339
37270199 13.0531
37270299 13.1623
37270399 13.1651
37270499 13.0971
37270599 13.0385
37270699 13.0144
37270799 12.9377
37270899 12.8298
37270999 12.7514
37271099 12.7035
37271199 12.6094
37271299 12.6967
37271399 12.8314
37271499 12.9144
37271599 12.9974
37271699 13.1282
37271799 13.1501
37271899 13.1049
37271999 13.0535
37272099 13.0566
37272199 13.0527
37272299 13.0656
37272399 13.1733
37272499 13.2355
37272599 13.2767
37272699 13.4023
37272799 13.5259
37272899 13.6042
37272999 13.717
37273099 13.8538
37273199 13.9815
37273299 14.0657
37273399 14.0836
37273499 14.1586
37273599 14.2248
37273699 14.2891
37273799 14.4205
37273899 14.5504
37273999 14.6248
37274099 14.68
37274199 14.7774
37274299 14.8505
37274399 14.9435
37274499 15.0638
37274599 15.1785
37274699 15.3045
37274799 15.416
37274899 15.5351
37274999 15.6416
37275099 15.706
37275199 15.7853
37275299 15.7944
37275399 15.6857
37275499 15.5546
37275599 15.4567
37275699 15.4102
37275799 15.2848
37275899 15.2703
37275999 15.2967
37276099 15.3362
37276199 15.3905
37276299 15.451
37276399 15.4288
37276499 15.405
37276599 15.4377
37276699 15.4066
37276799 15.3447
37276899 15.3074
37276999 15.2987
37277099 15.3005
37277199 15.3509
37277299 15.3052
37277399 15.3075
37277499 15.3375
37277599 15.3886
37277699 15.476
37277799 15.5654
37277899 15.6556
37277999 15.6198
37278099 15.5611
37278199 15.4803
37278299 15.3492
37278399 15.2347
37278499 15.133
37278599 15.0044
37278699 14.9336
37278799 14.8796
37278899 14.8455
37278999 14.8416
37279099 14.798
37279199 14.6889
37279299 14.5624
37279399 14.4373
37279499 14.3677
37279599 14.3241
37279699 14.3038
37279799 14.2875
37279899 14.2343
37279999 14.131
37280099 14.029
37280199 13.9961
37280299 13.8959
37280399 13.8359
37280499 13.8149
37280599 13.8333
37280699 13.8695
37280799 13.9292
37280899 14.0103
37280999 14.0686
37281099 14.1117
37281199 14.0495
37281299 14.0269
37281399 14.0782
37281499 14.1052
37281599 14.064
37281699 14.0411
37281799 14.1484
37281899 14.1988
37281999 14.2641
37282099 14.2929
37282199 14.334
37282299 14.3344
37282399 14.2875
37282499 14.1994
37282599 14.0887
37282699 14.0447
37282799 13.9852
37282899 14.0158
37282999 14.0727
37283099 14.0936
37283199 14.121
37283299 14.093
37283399 14.079
37283499 13.9757
37283599 13.9322
37283699 13.9872
37283799 13.9657
37283899 13.8662
37283999 13.7442
37284099 13.7264
37284199 13.8273
37284299 13.9164
37284399 13.9605
37284499 14.0612
37284599 14.0949
37284699 14.0657
37284799 14.0299
37284899 13.9577
37284999 13.8968
37285099 13.8587
37285199 13.8585
37285299 13.8767
37285399 13.865
37285499 13.9583
37285599 14.0739
37285699 14.1162
37285799 14.1001
37285899 14.1408
37285999 14.174
37286099 14.1542
37286199 14.1755
37286299 14.2287
37286399 14.3404
37286499 14.454
37286599 14.5411
37286699 14.6291
37286799 14.6328
37286899 14.538
37286999 14.4165
37287099 14.3458
37287199 14.3128
37287299 14.216
37287399 14.1306
37287499 14.0975
37287599 14.0642
37287699 14.1764
37287799 14.3015
37287899 14.4096
37287999 14.4342
37288099 14.4379
37288199 14.4707
37288299 14.4008
37288399 14.2899
37288499 14.216
37288599 14.1015
37288699 14
37288799 13.8896
37288899 13.8375
37288999 13.9003
37289099 14.0041
37289199 14.0203
37289299 14.0111
37289399 14.0161
37289499 14.0337
37289599 14.0465
37289699 14.0866
37289799 14.1943
37289899 14.2165
37289999 14.2727
37290099 14.3695
37290199 14.4604
37290299 14.4749
37290399 14.5214
37290499 14.5343
37290599 14.6067
37290699 14.7186
37290799 14.7798
37290899 14.743
37290999 14.7314
37291099 14.7658
37291199 14.7864
37291299 14.7373
37291399 14.6426
37291499 14.5237
37291599 14.4736
37291699 14.5249
37291799 14.5878
37291899 14.6607
37291999 14.6251
37292099 14.6254
37292199 14.6263
37292299 14.6678
37292399 14.7208
37292499 14.686
37292599 14.6211
37292699 14.5401
37292799 14.4204
37292899 14.3051
37292999 14.1945
37293099 14.1985
37293199 14.2129
37293299 14.2594
37293399 14.3397
37293499 14.4711
37293599 14.5374
37293699 14.6139
37293799 14.6199
37293899 14.6469
37293999 14.7541
37294099 14.8114
37294199 14.9364
37294299 14.9579
37294399 15.0385
37294499 15.1549
37294599 15.2416
37294699 15.365
37294799 15.3561
37294899 15.2693
37294999 15.1848
37295099 15.0725
37295199 14.9728
37295299 15.0104
37295399 15.0429
37295499 14.9584
37295599 14.857
37295699 14.7455
37295799 14.7378
37295899 14.7057
37295999 14.6418
37296099 14.6055
37296199 14.5788
37296299 14.4772
37296399 14.3796
37296499 14.2819
37296599 14.1565
37296699 14.0433
37296799 14.0374
37296899 14.0553
37296999 14.0571
37297099 13.9926
37297199 13.9909
37297299 14.0121
37297399 14.0251
37297499 13.9516
37297599 13.8438
37297699 13.8811
37297799 14.0052
37297899 14.1246
37297999 14.2577
37298099 14.3797
37298199 14.4361
37298299 14.5244
37298399 14.5647
37298499 14.582
37298599 14.58
37298699 14.5261
37298799 14.4282
37298899 14.3492
37298999 14.2756
37299099 14.1564
37299199 14.0552
37299299 13.9966
37299399 13.9025
37299499 13.8315
37299599 13.721
37299699 13.6953
37299799 13.6119
37299899 13.5003
37299999 13.4182
37300099 13.327
37300199 13.2413
37300299 13.282
37300399 13.3046
37300499 13.35
37300599 13.3865
37300699 13.443
37300799 13.535
37300899 13.622
37300999 13.6928
37301099 13.6392
37301199 13.5997
37301299 13.5949
37301399 13.5787
37301499 13.5971
37301599 13.5007
37301699 13.3907
37301799 13.3076
37301899 13.216
37301999 13.1374
37302099 13.1615
37302199 13.1183
37302299 13.0611
37302399 13.01
37302499 12.9849
37302599 13.0154
37302699 12.9492
37302799 12.9052
37302899 12.8546
37302999 12.825
37303099 12.8477
37303199 12.8763
37303299 12.8272
37303399 12.8169
37303499 12.7985
37303599 12.7274
37303699 12.6343
37303799 12.6307
37303899 12.6567
37303999 12.7351
37304099 12.8803
37304199 12.9856
37304299 13.1014
37304399 13.1837
37304499 13.3214
37304599 13.4649
37304699 13.5942
37304799 13.7282
37304899 13.7783
37304999 13.9103
37305099 14.0418
37305199 14.153
37305299 14.1946
37305399 14.1279
37305499 14.0099
37305599 13.996
37305699 14.1066
37305799 14.2401
37305899 14.2572
37305999 14.3525
37306099 14.4243
37306199 14.5296
37306299 14.5649
37306399 14.4635
37306499 14.3777
37306599 14.2698
37306699 14.2019
37306799 14.1325
37306899 14.0904
37306999 13.9747
37307099 13.8847
37307199 13.909
37307299 13.9364
37307399 13.8954
37307499 13.8125
37307599 13.7306
37307699 13.7815
37307799 13.8828
37307899 14.0062
37307999 14.1176
37308099 14.1982
37308199 14.3092
37308299 14.3993
37308399 14.5096
37308499 14.5405
37308599 14.4976
37308699 14.3967
37308799 14.3756
37308899 14.3686
37308999 14.3158
37309099 14.2584
37309199 14.2472
37309299 14.2668
37309399 14.2805
37309499 14.2771
37309599 14.2365
37309699 14.1445
37309799 14.1187
37309899 14.1609
37309999 14.2702
37310099 14.3581
37310199 14.448
37310299 14.4547
37310399 14.4173
37310499 14.536
37310599 14.6211
37310699 14.638
37310799 14.5522
37310899 14.4824
37310999 14.5033
37311099 14.5778
37311199 14.631
37311299 14.7523
37311399 14.8742
37311499 14.9017
37311599 14.8396
37311699 14.7423
37311799 14.6202
37311899 14.5732
37311999 14.6325
37312099 14.686
37312199 14.6822
37312299 14.6167
37312399 14.6508
37312499 14.5291
37312599 14.4645
37312699 14.5001
37312799 14.3864
37312899 14.3629
37312999 14.4765
37313099 14.538
37313199 14.6312
37313299 14.7328
37313399 14.772
37313499 14.8161
37313599 14.9287
37313699 14.9493
37313799 14.9715
37313899 15.043
37313999 15.0178
37314099 14.992
37314199 14.881
37314299 14.7827
37314399 14.8243
37314499 14.938
37314599 14.9686
37314699 14.9497
37314799 14.9118
37314899 14.8011
37314999 14.6818
37315099 14.5789
37315199 14.5182
37315299 14.5297
37315399 14.6373
37315499 14.751
37315599 14.8445
37315699 14.9371
37315799 14.9366
37315899 14.9719
37315999 15.0885
37316099 15.0931
37316199 14.986
37316299 14.8655
37316399 14.7719
37316499 14.7465
37316599 14.7668
37316699 14.7066
37316799 14.6183
37316899 14.5214
37316999 14.3983
37317099 14.2831
37317199 14.1999
37317299 14.11
37317399 14.0424
37317499 14.0883
37317599 14.1598
37317699 14.221
37317799 14.282
37317899 14.2647
37317999 14.2761
37318099 14.3486
37318199 14.3372
37318299 14.2667
37318399 14.1856
37318499 14.1853
37318599 14.225
37318699 14.2367
37318799 14.3182
37318899 14.3512
37318999 14.3909
37319099 14.4732
37319199 14.4842
37319299 14.5148
37319399 14.62
37319499 14.7348
37319599 14.803
37319699 14.8029
37319799 14.6962
37319899 14.592
37319999 14.5279
37320099 14.4391
37320199 14.4118
37320299 14.4747
37320399 14.5026
37320499 14.5651
37320599 14.6639
37320699 14.7431
37320799 14.8271
37320899 14.7981
37320999 14.7554
37321099 14.796
37321199 14.8149
37321299 14.8427
37321399 14.7535
37321499 14.6421
37321599 14.5611
37321699 14.5164
37321799 14.4526
37321899 14.3822
37321999 14.3522
37322099 14.4438
37322199 14.4568
37322299 14.3558
37322399 14.2783
37322499 14.3596
37322599 14.4203
37322699 14.4805
37322799 14.4947
37322899 14.5325
37322999 14.534
37323099 14.4926
37323199 14.4245
37323299 14.4295
37323399 14.4662
37323499 14.5836
37323599 14.6713
37323699 14.7612
37323799 14.8722
37323899 14.9886
37323999 15.094
37324099 15.2108
37324199 15.3127
37324299 15.4268
37324399 15.5149
37324499 15.6274
37324599 15.7272
37324699 15.798
37324799 15.8697
37324899 15.9391
37324999 16.0295
37325099 16.0321
37325199 16.1486
37325299 16.2725
37325399 16.3206
37325499 16.3567
37325599 16.425
37325699 16.375
37325799 16.2468
37325899 16.2408
37325999 16.3112
37326099 16.3887
37326199 16.4949
37326299 16.6097
37326399 16.6875
37326499 16.6718
37326599 16.6131
37326699 16.4885
37326799 16.3638
37326899 16.351
37326999 16.3259
37327099 16.2255
37327199 16.0872
37327299 15.9998
37327399 15.9311
37327499 15.8575
37327599 15.8922
37327699 15.952
37327799 15.918
37327899 15.7993
37327999 15.7608
37328099 15.7214
37328199 15.764
37328299 15.8309
37328399 15.9218
37328499 15.9433
37328599 15.8897
37328699 15.85
37328799 15.8014
37328899 15.7055
37328999 15.6333
37329099 15.6815
37329199 15.7968
37329299 15.843
37329399 15.8306
37329499 15.8209
37329599 15.8613
37329699 15.9547
37329799 16.0576
37329899 16.0585
37329999 16.0254
37330099 16.0642
37330199 16.1216
37330299 16.106
37330399 15.988
37330499 15.9182
37330599 15.8941
37330699 15.806
37330799 15.6859
37330899 15.5666
37330999 15.439
37331099 15.3197
37331199 15.1954
37331299 15.1172
37331399 15.1061
37331499 15.1898
37331599 15.3035
37331699 15.4324
37331799 15.4127
37331899 15.2896
37331999 15.2394
37332099 15.1936
37332199 15.0835
37332299 14.9831
37332399 14.8941
37332499 14.7996
37332599 14.7417
37332699 14.6541
37332799 14.5295
37332899 14.4568
37332999 14.3714
37333099 14.293
37333199 14.1852
37333299 14.1136
37333399 14.1465
37333499 14.2085
37333599 14.3225
37333699 14.4266
37333799 14.5586
37333899 14.6877
37333999 14.7132
37334099 14.6954
37334199 14.6892
37334299 14.7446
37334399 14.8442
37334499 14.9547
37334599 15.0613
37334699 15.1515
37334799 15.2414
37334899 15.3434
37334999 15.4628
37335099 15.5741
37335199 15.6694
37335299 15.7457
37335399 15.8489
37335499 15.8933
37335599 15.8313
37335699 15.7371
37335799 15.7515
37335899 15.7537
37335999 15.7826
37336099 15.7941
37336199 15.7765
37336299 15.78
37336399 15.8888
37336499 15.9592
37336599 16.0826
37336699 16.1954
37336799 16.3021
37336899 16.3965
37336999 16.4368
37337099 16.5468
37337199 16.5988
37337299 16.6492
37337399 16.6295
37337499 16.6246
37337599 16.6471
37337699 16.6348
37337799 16.6211
37337899 16.7082
37337999 16.7259
37338099 16.7603
37338199 16.8416
37338299 16.8137
37338399 16.8646
37338499 16.9488
37338599 17.0317
37338699 17.1409
37338799 17.1491
37338899 17.1663
37338999 17.237
37339099 17.2935
37339199 17.3818
37339299 17.4763
37339399 17.5698
37339499 17.6328
37339599 17.7094
37339699 17.8116
37339799 17.8598
37339899 17.8948
37339999 17.8759
37340099 17.8015
37340199 17.6857
37340299 17.5288
37340399 17.4441
37340499 17.3727
37340599 17.3022
37340699 17.2543
37340799 17.1567
37340899 17.0154
37340999 16.8727
37341099 16.7275
37341199 16.5923
37341299 16.4774
37341399 16.3684
37341499 16.2408
37341599 16.2257
37341699 16.1292
37341799 15.9831
37341899 15.9097
37341999 15.9843
37342099 16.0855
37342199 16.1139
37342299 16.1925
37342399 16.2839
37342499 16.3616
37342599 16.4341
37342699 16.3492
37342799 16.2376
37342899 16.1758
37342999 16.0965
37343099 15.9885
37343199 15.8846
37343299 15.7537
37343399 15.6392
37343499 15.5457
37343599 15.4505
37343699 15.3408
37343799 15.343
37343899 15.4307
37343999 15.4565
37344099 15.4896
37344199 15.4499
37344299 15.4651
37344399 15.4499
37344499 15.4031
37344599 15.4549
37344699 15.52
37344799 15.5342
37344899 15.5481
37344999 15.4739
37345099 15.463
37345199 15.4708
37345299 15.4135
37345399 15.3466
37345499 15.2543
37345599 15.2119
37345699 15.1393
37345799 15.1517
37345899 15.2422
37345999 15.327
37346099 15.4364
37346199 15.5381
37346299 15.6414
37346399 15.7317
37346499 15.7965
37346599 15.8467
37346699 15.8946
37346799 15.9291
37346899 15.9052
37346999 15.8601
37347099 15.7354
37347199 15.7082
37347299 15.6998
37347399 15.6091
37347499 15.6653
37347599 15.7344
37347699 15.8039
37347799 15.838
37347899 15.9435
37347999 15.9862
37348099 15.8672
37348199 15.7809
37348299 15.6594
37348399 15.5481
37348499 15.5644
37348599 15.635
37348699 15.6732
37348799 15.6603
37348899 15.6627
37348999 15.622
37349099 15.5237
37349199 15.3916
37349299 15.2852
37349399 15.1562
37349499 15.1262
37349599 15.1171
37349699 15.1249
37349799 15.0779
37349899 15.0396
37349999 14.9484
37350099 14.9809
37350199 14.9423
37350299 14.9989
37350399 15.0361
37350499 15.1237
37350599 15.1793
37350699 15.2052
37350799 15.0786
37350899 15.0169
37350999 14.9586
37351099 14.9213
37351199 14.8078
37351299 14.7098
37351399 14.5984
37351499 14.4784
37351599 14.3598
37351699 14.3542
37351799 14.414
37351899 14.3654
37351999 14.3864
37352099 14.5017
37352199 14.4966
37352299 14.5109
37352399 14.4488
37352499 14.4898
37352599 14.5109
37352699 14.5253
37352799 14.4626
37352899 14.4234
37352999 14.4557
37353099 14.5624
37353199 14.6969
37353299 14.7254
37353399 14.693
37353499 14.7683
37353599 14.8856
37353699 14.9552
37353799 14.995
37353899 15.1052
37353999 15.2178
37354099 15.2517
37354199 15.1445
37354299 15.0548
37354399 15.0232
37354499 14.9462
37354599 14.8368
37354699 14.7068
37354799 14.5896
37354899 14.5665
37354999 14.535
37355099 14.4912
37355199 14.4653
37355299 14.415
37355399 14.3258
37355499 14.3115
37355599 14.3177
37355699 14.3194
37355799 14.4275
37355899 14.4333
37355999 14.3833
37356099 14.325
37356199 14.3782
37356299 14.5031
37356399 14.6131
37356499 14.6935
37356599 14.7488
37356699 14.6658
37356799 14.5793
37356899 14.4914
37356999 14.4857
37357099 14.4201
37357199 14.3188
37357299 14.2085
37357399 14.0955
37357499 14.0122
37357599 13.9326
37357699 13.9038
37357799 13.9194
37357899 13.8989
37357999 13.8305
37358099 13.8469
37358199 13.9409
37358299 13.9897
37358399 13.9478
37358499 13.9168
37358599 13.8838
37358699 13.9005
37358799 13.9822
37358899 14.0183
37358999 14.0718
37359099 14.1754
37359199 14.2697
37359299 14.3617
37359399 14.4699
37359499 14.5602
37359599 14.6473
37359699 14.7231
37359799 14.8545
37359899 14.9824
37359999 15.0684
37360099 15.182
37360199 15.2944
37360299 15.4095
37360399 15.5021
37360499 15.5578
37360599 15.6557
37360699 15.742
37360799 15.8589
37360899 15.9406
37360999 15.998
37361099 15.9665
37361199 15.8638
37361299 15.9057
37361399 15.9407
37361499 15.9311
37361599 15.8731
37361699 15.8585
37361799 15.9295
37361899 16.0155
37361999 16.083
37362099 16.1627
37362199 16.2363
37362299 16.3403
37362399 16.4458
37362499 16.5629
37362599 16.6672
37362699 16.7692
37362799 16.8559
37362899 16.94
37362999 17.0007
37363099 17.0968
37363199 17.2054
37363299 17.2933
37363399 17.3507
37363499 17.4522
37363599 17.5491
37363699 17.5854
37363799 17.5445
37363899 17.528
37363999 17.597
37364099 17.5582
37364199 17.5193
37364299 17.393
37364399 17.3833
37364499 17.3103
37364599 17.2407
37364699 17.1517
37364799 17.0355
37364899 16.9541
37364999 16.8471
37365099 16.7919
37365199 16.6875
37365299 16.5615
37365399 16.4963
37365499 16.465
37365599 16.4611
37365699 16.4688
37365799 16.5467
37365899 16.6233
37365999 16.6642
37366099 16.6643
37366199 16.6426
37366299 16.5838
37366399 16.5034
37366499 16.3794
37366599 16.2565
37366699 16.136
37366799 16.022
37366899 16.0112
37366999 16.0611
37367099 16.1703
37367199 16.2332
37367299 16.2269
37367399 16.2083
37367499 16.1619
37367599 16.0809
37367699 16.0352
37367799 15.9178
37367899 15.8049
37367999 15.7665
37368099 15.7839
37368199 15.7211
37368299 15.688
37368399 15.6244
37368499 15.5739
37368599 15.4765
37368699 15.3861
37368799 15.3062
37368899 15.2166
37368999 15.1304
37369099 15.009
37369199 14.8873
37369299 14.7724
37369399 14.7542
37369499 14.8539
37369599 14.9849
37369699 15.0922
37369799 15.2064
37369899 15.3286
37369999 15.4481
37370099 15.5404
37370199 15.6021
37370299 15.6703
37370399 15.7474
37370499 15.8664
37370599 15.9677
37370699 16.0471
37370799 16.1708
37370899 16.2326
37370999 16.2763
37371099 16.3336
37371199 16.3752
37371299 16.3649
37371399 16.3491
37371499 16.288
37371599 16.1995
37371699 16.0958
37371799 16.0366
37371899 15.9177
37371999 15.7811
37372099 15.6621
37372199 15.5504
37372299 15.4679
37372399 15.3597
37372499 15.2917
37372599 15.3417
37372699 15.4327
37372799 15.4276
37372899 15.3689
37372999 15.2503
37373099 15.1443
37373199 15.0602
37373299 14.9999
37373399 14.9047
37373499 14.8131
37373599 14.7722
37373699 14.7833
37373799 14.7817
37373899 14.7097
37373999 14.6042
37374099 14.4959
37374199 14.3784
37374299 14.258
37374399 14.1802
37374499 14.115
37374599 14.0552
37374699 13.9752
37374799 13.9892
37374899 14.1144
37374999 14.241
37375099 14.3439
37375199 14.3211
37375299 14.3213
37375399 14.3386
37375499 14.2431
37375599 14.153
37375699 14.1513
37375799 14.1248
37375899 14.0572
37375999 14.0041
37376099 14.0301
37376199 14.1369
37376299 14.2422
37376399 14.2328
37376499 14.1886
37376599 14.1698
37376699 14.2499
37376799 14.2108
37376899 14.2729
37376999 14.3818
37377099 14.4926
37377199 14.5784
37377299 14.6987
37377399 14.8112
37377499 14.8944
37377599 14.9201
37377699 14.9232
37377799 14.9602
37377899 15.0545
37377999 15.1513
37378099 15.1805
37378199 15.2362
37378299 15.3209
37378399 15.4223
37378499 15.472
37378599 15.422
37378699 15.3455
37378799 15.2149
37378899 15.1025
37378999 15.0282
37379099 15.1192
37379199 15.2194
37379299 15.2342
37379399 15.1702
37379499 15.1351
37379599 15.0467
37379699 14.9221
37379799 14.8201
37379899 14.7427
37379999 14.6372
37380099 14.5235
37380199 14.4189
37380299 14.3797
37380399 14.3813
37380499 14.4139
37380599 14.4046
37380699 14.5074
37380799 14.6322
37380899 14.7424
37380999 14.799
37381099 14.8108
37381199 14.7854
37381299 14.6912
37381399 14.5981
37381499 14.5653
37381599 14.5563
37381699 14.563
37381799 14.5729
37381899 14.4599
37381999 14.3409
37382099 14.2195
37382199 14.1354
37382299 14.1578
37382399 14.1994
37382499 14.1442
37382599 14.0654
37382699 14.0046
37382799 13.8991
37382899 13.8745
37382999 13.9514
37383099 13.9326
37383199 13.8423
37383299 13.7781
37383399 13.7436
37383499 13.6961
37383599 13.5973
37383699 13.5585
37383799 13.543
37383899 13.5372
37383999 13.5197
37384099 13.4357
37384199 13.4234
37384299 13.5343
37384399 13.6597
37384499 13.7515
37384599 13.8375
37384699 13.9129
37384799 13.9595
37384899 13.9697
37384999 13.9109
37385099 13.7931
37385199 13.6898
37385299 13.6
37385399 13.548
37385499 13.4653
37385599 13.3646
37385699 13.3751
37385799 13.4057
37385899 13.4722
37385999 13.5285
37386099 13.5577
37386199 13.6664
37386299 13.7793
37386399 13.7906
37386499 13.7024
37386599 13.7122
37386699 13.7467
37386799 13.8503
37386899 13.924
37386999 13.9309
37387099 14.0288
37387199 14.0567
37387299 14.0766
37387399 14.1498
37387499 14.2131
37387599 14.2553
37387699 14.2215
37387799 14.2632
37387899 14.3823
37387999 14.4242
37388099 14.5389
37388199 14.6699
37388299 14.7899
37388399 14.8776
37388499 14.9321
37388599 14.9477
37388699 15.0319
37388799 15.1521
37388899 15.2614
37388999 15.2959
37389099 15.3672
37389199 15.4671
37389299 15.4833
37389399 15.4893
37389499 15.5629
37389599 15.6442
37389699 15.5793
37389799 15.5395
37389899 15.4995
37389999 15.3929
37390099 15.33
37390199 15.2966
37390299 15.2596
37390399 15.2182
37390499 15.2873
37390599 15.4004
37390699 15.4985
37390799 15.5311
37390899 15.4605
37390999 15.3398
37391099 15.231
37391199 15.199
37391299 15.1851
37391399 15.0951
37391499 14.9815
37391599 14.8505
37391699 14.7332
37391799 14.641
37391899 14.525
37391999 14.4813
37392099 14.5234
37392199 14.4909
37392299 14.3859
37392399 14.2918
37392499 14.2597
37392599 14.2253
37392699 14.1553
37392799 14.1331
37392899 14.1363
37392999 14.1318
37393099 14.1553
37393199 14.1099
37393299 14.0049
37393399 13.9319
37393499 13.8721
37393599 13.8401
37393699 13.8715
37393799 13.8827
37393899 13.873
37393999 13.7917
37394099 13.6803
37394199 13.6291
37394299 13.6569
37394399 13.6281
37394499 13.5772
37394599 13.469
37394699 13.3604
37394799 13.2692
37394899 13.1837
37394999 13.0748
37395099 12.9749
37395199 12.8706
37395299 12.7686
37395399 12.6901
37395499 12.6668
37395599 12.6799
37395699 12.7288
37395799 12.7729
37395899 12.7387
37395999 12.6744
37396099 12.6363
37396199 12.5835
37396299 12.5014
37396399 12.4075
37396499 12.3161
37396599 12.26
37396699 12.2072
37396799 12.2507
37396899 12.3968
37396999 12.5165
37397099 12.5475
37397199 12.6917
37397299 12.752
37397399 12.8713
37397499 12.9182
37397599 13.0295
37397699 13.1395
37397799 13.1662
37397899 13.1512
37397999 13.1495
37398099 13.1716
37398199 13.2538
37398299 13.231
37398399 13.1769
37398499 13.1959
37398599 13.2112
37398699 13.2241
37398799 13.1509
37398899 13.1126
37398999 13.0726
37399099 13.08
37399199 13.0742
37399299 13.0913
37399399 13.009
37399499 12.9278
37399599 12.8731
37399699 12.8366
37399799 12.9521
37399899 13.103
37399999 13.2167
37400099 13.363
37400199 13.5069
37400299 13.6023
37400399 13.6287
37400499 13.7606
37400599 13.8228
37400699 13.9389
37400799 14.066
37400899 14.1108
37400999 14.1112
37401099 14.1578
37401199 14.215
37401299 14.2629
37401399 14.3659
37401499 14.4881
37401599 14.6179
37401699 14.7336
37401799 14.8672
37401899 14.9655
37401999 15.0762
37402099 15.0928
37402199 14.9709
37402299 14.8632
37402399 14.7711
37402499 14.8069
37402599 14.8482
37402699 14.7542
37402799 14.648
37402899 14.5293
37402999 14.4271
37403099 14.3106
37403199 14.1948
37403299 14.1886
37403399 14.2329
37403499 14.2095
37403599 14.1158
37403699 14.1016
37403799 14.1558
37403899 14.1404
37403999 14.1625
37404099 14.1865
37404199 14.2552
37404299 14.3738
37404399 14.5127
37404499 14.6066
37404599 14.5404
37404699 14.5243
37404799 14.6526
37404899 14.7261
37404999 14.8476
37405099 14.9627
37405199 15.0345
37405299 15.06
37405399 15.0677
37405499 15.0053
37405599 14.9255
37405699 14.8973
37405799 14.9126
37405899 15.011
37405999 15.1099
37406099 15.1617
37406199 15.1968
37406299 15.2677
37406399 15.3432
37406499 15.3242
37406599 15.2991
37406699 15.2026
37406799 15.1356
37406899 15.1481
37406999 15.2196
37407099 15.2195
37407199 15.2638
37407299 15.3333
37407399 15.4278
37407499 15.4104
37407599 15.43
37407699 15.4319
37407799 15.471
37407899 15.5051
37407999 15.3879
37408099 15.2591
37408199 15.1549
37408299 15.0884
37408399 14.9947
37408499 14.8821
37408599 14.8356
37408699 14.7864
37408799 14.7389
37408899 14.7848
37408999 14.753
37409099 14.6569
37409199 14.5477
37409299 14.6008
37409399 14.7228
37409499 14.7727
37409599 14.7456
37409699 14.6376
37409799 14.5135
37409899 14.4773
37409999 14.4844
37410099 14.4237
37410199 14.4632
37410299 14.4623
37410399 14.3487
37410499 14.2544
37410599 14.1629
37410699 14.0936
37410799 14.1746
37410899 14.214
37410999 14.3312
37411099 14.4407
37411199 14.541
37411299 14.5965
37411399 14.6765
37411499 14.7537
37411599 14.8347
37411699 14.8902
37411799 14.8873
37411899 14.7929
37411999 14.7663
37412099 14.6784
37412199 14.5921
37412299 14.5493
37412399 14.5016
37412499 14.3899
37412599 14.2668
37412699 14.1414
37412799 14.0845
37412899 13.9904
37412999 13.8704
37413099 13.7552
37413199 13.722
37413299 13.7674
37413399 13.7155
37413499 13.6191
37413599 13.6428
37413699 13.6817
37413799 13.7394
37413899 13.8327
37413999 13.9375
37414099 14.0538
37414199 14.1532
37414299 14.2554
37414399 14.332
37414499 14.3461
37414599 14.2818
37414699 14.2302
37414799 14.3137
37414899 14.4514
37414999 14.5845
37415099 14.7083
37415199 14.7078
37415299 14.67
37415399 14.5677
37415499 14.48
37415599 14.4456
37415699 14.4504
37415799 14.4756
37415899 14.3812
37415999 14.3354
37416099 14.3029
37416199 14.1866
37416299 14.0827
37416399 13.9741
37416499 13.9507
37416599 13.9843
37416699 14.0463
37416799 14.1811
37416899 14.2834
37416999 14.4106
37417099 14.4599
37417199 14.4689
37417299 14.4368
37417399 14.3499
37417499 14.4323
37417599 14.4782
37417699 14.5016
37417799 14.4744
37417899 14.5734
37417999 14.6845
37418099 14.801
37418199 14.9176
37418299 15.049
37418399 15.0838
37418499 15.0572
37418599 15.1038
37418699 15.1487
37418799 15.1858
37418899 15.2698
37418999 15.3703
37419099 15.4336
37419199 15.5361
37419299 15.5793
37419399 15.5681
37419499 15.4644
37419599 15.3305
37419699 15.2605
37419799 15.2801
37419899 15.3336
37419999 15.4495
37420099 15.5282
37420199 15.5523
37420299 15.4941
37420399 15.403
37420499 15.4409
37420599 15.5458
37420699 15.6598
37420799 15.7315
37420899 15.722
37420999 15.6567
37421099 15.6263
37421199 15.6362
37421299 15.7139
37421399 15.7497
37421499 15.7807
37421599 15.7087
37421699 15.6716
37421799 15.6112
37421899 15.5909
37421999 15.4963
37422099 15.3573
37422199 15.2329
37422299 15.1181
37422399 15.0526
37422499 15.1298
37422599 15.2255
37422699 15.3149
37422799 15.4074
37422899 15.5255
37422999 15.6189
37423099 15.6903
37423199 15.779
37423299 15.87
37423399 15.8937
37423499 15.7566
37423599 15.6249
37423699 15.6457
37423799 15.7026
37423899 15.7241
37423999 15.674
37424099 15.5673
37424199 15.5338
37424299 15.51
37424399 15.4938
37424499 15.454
37424599 15.4836
37424699 15.5185
37424799 15.5648
37424899 15.6748
37424999 15.7954
37425099 15.8759
37425199 15.9989
37425299 16.0785
37425399 16.1525
37425499 16.1706
37425599 16.1727
37425699 16.259
37425799 16.3275
37425899 16.3981
37425999 16.4428
37426099 16.4778
37426199 16.5655
37426299 16.6564
37426399 16.7684
37426499 16.8666
37426599 16.9277
37426699 17.0271
37426799 17.0414
37426899 17.0057
37426999 16.9992
37427099 16.9666
37427199 17.0415
37427299 16.9669
37427399 16.8371
37427499 16.7432
37427599 16.6557
37427699 16.6505
37427799 16.6521
37427899 16.5701
37427999 16.5786
37428099 16.6488
37428199 16.7139
37428299 16.7973
37428399 16.8471
37428499 16.857
37428599 16.9226
37428699 16.8918
37428799 16.8662
37428899 16.8411
37428999 16.7794
37429099 16.7214
37429199 16.6439
37429299 16.5717
37429399 16.5226
37429499 16.5187
37429599 16.5962
37429699 16.6639
37429799 16.6694
37429899 16.6205
37429999 16.4802
37430099 16.3499
37430199 16.2182
37430299 16.0933
37430399 15.988
37430499 15.9095
37430599 15.8726
37430699 15.7604
37430799 15.6289
37430899 15.5215
37430999 15.4243
37431099 15.3415
37431199 15.3093
37431299 15.3506
37431399 15.4384
37431499 15.5133
37431599 15.4841
37431699 15.3872
37431799 15.2649
37431899 15.1311
37431999 15.0052
37432099 14.9049
37432199 14.7906
37432299 14.7286
37432399 14.6182
37432499 14.5384
37432599 14.5113
37432699 14.5021
37432799 14.582
37432899 14.5185
37432999 14.4281
37433099 14.3412
37433199 14.3238
37433299 14.329
37433399 14.4434
37433499 14.5309
37433599 14.5979
37433699 14.7308
37433799 14.822
37433899 14.8025
37433999 14.7746
37434099 14.8343
37434199 14.9188
37434299 14.9964
37434399 14.9552
37434499 14.9774
37434599 14.9572
37434699 14.9594
37434799 15.067
37434899 15.0841
37434999 15.1829
37435099 15.3025
37435199 15.3125
37435299 15.3477
37435399 15.4237
37435499 15.4261
37435599 15.3954
37435699 15.3214
37435799 15.2027
37435899 15.1083
37435999 15.1262
37436099 15.1837
37436199 15.2852
37436299 15.4049
37436399 15.4911
37436499 15.6061
37436599 15.72
37436699 15.8101
37436799 15.8661
37436899 15.8842
37436999 15.8635
37437099 15.7826
37437199 15.6731
37437299 15.6345
37437399 15.598
37437499 15.5679
37437599 15.5583
37437699 15.5637
37437799 15.6778
37437899 15.7343
37437999 15.7734
37438099 15.8214
37438199 15.8135
37438299 15.6888
37438399 15.663
37438499 15.5594
37438599 15.4847
37438699 15.3991
37438799 15.3038
37438899 15.3195
37438999 15.3295
37439099 15.2274
37439199 15.1484
37439299 15.127
37439399 15.2494
37439499 15.3672
37439599 15.4034
37439699 15.348
37439799 15.3732
37439899 15.4327
37439999 15.5146
37440099 15.6195
37440199 15.7159
37440299 15.7724
37440399 15.8859
37440499 15.9737
37440599 16.0288
37440699 16.0754
37440799 16.0726
37440899 16.0526
37440999 16.0908
37441099 16.1878
37441199 16.2506
37441299 16.2995
37441399 16.2675
37441499 16.2198
37441599 16.2076
37441699 16.2563
37441799 16.3567
37441899 16.3589
37441999 16.2583
37442099 16.2229
37442199 16.1135
37442299 15.9771
37442399 15.8833
37442499 15.8738
37442599 15.8527
37442699 15.8126
37442799 15.6961
37442899 15.5845
37442999 15.4586
37443099 15.3254
37443199 15.2052
37443299 15.0758
37443399 14.9413
37443499 14.8525
37443599 14.7999
37443699 14.8746
37443799 14.9052
37443899 14.96
37443999 15.0118
37444099 15.0371
37444199 14.9855
37444299 14.9554
37444399 14.8409
37444499 14.7759
37444599 14.8132
37444699 14.889
37444799 14.9601
37444899 15.0232
37444999 15.1062
37445099 15.2026
37445199 15.3018
37445299 15.3845
37445399 15.4871
37445499 15.4985
37445599 15.5992
37445699 15.7183
37445799 15.8259
37445899 15.9004
37445999 15.7733
37446099 15.6509
37446199 15.5235
37446299 15.3939
37446399 15.2932
37446499 15.2604
37446599 15.1394
37446699 15.0177
37446799 14.8964
37446899 14.7839
37446999 14.6897
37447099 14.6218
37447199 14.6035
37447299 14.5091
37447399 14.4618
37447499 14.3442
37447599 14.3403
37447699 14.3259
37447799 14.3177
37447899 14.3155
37447999 14.3467
37448099 14.3388
37448199 14.2566
37448299 14.2108
37448399 14.1412
37448499 14.1375
37448599 14.2336
37448699 14.3558
37448799 14.3521
37448899 14.2541
37448999 14.1314
37449099 14.0476
37449199 13.9588
37449299 13.8459
37449399 13.7413
37449499 13.6895
37449599 13.6649
37449699 13.5599
37449799 13.4511
37449899 13.4572
37449999 13.5893
37450099 13.6084
37450199 13.6097
37450299 13.674
37450399 13.8035
37450499 13.8695
37450599 13.8941
37450699 13.8906
37450799 13.8805
37450899 13.8426
37450999 13.8101
37451099 13.8561
37451199 13.9248
37451299 13.9445
37451399 13.983
37451499 14.0623
37451599 14.1894
37451699 14.3188
37451799 14.3912
37451899 14.4362
37451999 14.5032
37452099 14.591
37452199 14.558
37452299 14.465
37452399 14.4301
37452499 14.3369
37452599 14.2242
37452699 14.1207
37452799 14.0084
37452899 13.914
37452999 13.804
37453099 13.6975
37453199 13.6303
37453299 13.5661
37453399 13.5242
37453499 13.4501
37453599 13.3325
37453699 13.2747
37453799 13.3293
37453899 13.4414
37453999 13.5316
37454099 13.609
37454199 13.6269
37454299 13.7232
37454399 13.8673
37454499 13.9966
37454599 14.0563
37454699 14.0279
37454799 14.063
37454899 14.1732
37454999 14.2596
37455099 14.3348
37455199 14.4483
37455299 14.5539
37455399 14.5923
37455499 14.7245
37455599 14.8378
37455699 14.8981
37455799 14.7907
37455899 14.6833
37455999 14.6195
37456099 14.6091
37456199 14.6008
37456299 14.6052
37456399 14.4961
37456499 14.399
37456599 14.2968
37456699 14.2871
37456799 14.2414
37456899 14.1805
37456999 14.0887
37457099 13.9996
37457199 13.9577
37457299 14.0124
37457399 14.0505
37457499 14.0505
37457599 14.1202
37457699 14.1727
37457799 14.1631
37457899 14.27
37457999 14.2576
37458099 14.2719
37458199 14.3076
37458299 14.4053
37458399 14.4356
37458499 14.55
37458599 14.6068
37458699 14.6064
37458799 14.6393
37458899 14.642
37458999 14.679
37459099 14.6167
37459199 14.4937
37459299 14.4477
37459399 14.3954
37459499 14.333
37459599 14.2275
37459699 14.1998
37459799 14.3098
37459899 14.3438
37459999 14.3952
37460099 14.4361
37460199 14.3193
37460299 14.2088
37460399 14.0966
37460499 13.9953
37460599 13.889
37460699 13.8288
37460799 13.7577
37460899 13.6511
37460999 13.5338
37461099 13.4544
37461199 13.3659
37461299 13.2611
37461399 13.1629
37461499 13.079
37461599 12.9735
37461699 12.8757
37461799 12.7769
37461899 12.6742
37461999 12.5772
37462099 12.4785
37462199 12.4582
37462299 12.5687
37462399 12.641
37462499 12.6531
37462599 12.5665
37462699 12.5016
37462799 12.4378
37462899 12.4784
37462999 12.3829
37463099 12.3205
37463199 12.2813
37463299 12.1996
37463399 12.105
37463499 12.0586
37463599 12.0037
37463699 11.908
37463799 11.8431
37463899 11.7459
37463999 11.6544
37464099 11.5803
37464199 11.5044
37464299 11.4666
37464399 11.4811
37464499 11.4023
37464599 11.3104
37464699 11.2488
37464799 11.177
37464899 11.1113
37464999 11.053
37465099 10.9752
37465199 10.8961
37465299 10.8369
37465399 10.7573
37465499 10.6688
37465599 10.5921
37465699 10.5682
37465799 10.5292
37465899 10.5258
37465999 10.5546
37466099 10.6178
37466199 10.6479
37466299 10.7282
37466399 10.7921
37466499 10.8244
37466599 10.7543
37466699 10.7359
37466799 10.6572
37466899 10.6178
37466999 10.5686
37467099 10.5262
37467199 10.5561
37467299 10.565
37467399 10.5525
37467499 10.611
37467599 10.7499
37467699 10.8347
37467799 10.9639
37467899 11.0597
37467999 11.1642
37468099 11.2954
37468199 11.3725
37468299 11.486
37468399 11.6262
37468499 11.7685
37468599 11.8816
37468699 12.0234
37468799 12.1677
37468899 12.2456
37468999 12.2444
37469099 12.1525
37469199 12.0625
37469299 12.0684
37469399 12.0066
37469499 11.9299
37469599 11.9596
37469699 12.0081
37469799 11.9423
37469899 11.8745
37469999 11.8157
37470099 11.7722
37470199 11.7223
37470299 11.751
37470399 11.7401
37470499 11.756
37470599 11.6992
37470699 11.7394
37470799 11.7212
37470899 11.724
37470999 11.6568
37471099 11.6539
37471199 11.8181
37471299 11.9338
37471399 12.0898
37471499 12.1984
37471599 12.279
37471699 12.4358
37471799 12.5534
37471899 12.6736
37471999 12.8053
37472099 12.9048
37472199 12.9733
37472299 13.0738
37472399 13.2095
37472499 13.3296
37472599 13.4302
37472699 13.5688
37472799 13.7073
37472899 13.828
37472999 13.8692
37473099 13.8178
37473199 13.7219
37473299 13.64
37473399 13.5802
37473499 13.6537
37473599 13.7764
37473699 13.8468
37473799 13.959
37473899 14.0229
37473999 14.1083
37474099 14.1873
37474199 14.1813
37474299 14.1427
37474399 14.1284
37474499 14.1394
37474599 14.0982
37474699 14.0791
37474799 14.1065
37474899 14.1376
37474999 14.1854
37475099 14.2686
37475199 14.385
37475299 14.4878
37475399 14.5481
37475499 14.5745
37475599 14.5844
37475699 14.4881
37475799 14.4084
37475899 14.3092
37475999 14.2027
37476099 14.1417
37476199 14.0428
37476299 13.9879
37476399 13.9058
37476499 13.8009
37476599 13.7037
37476699 13.618
37476799 13.5864
37476899 13.7086
37476999 13.8457
37477099 13.9719
37477199 14.0224
37477299 13.988
37477399 14.0206
37477499 14.0621
37477599 14.0781
37477699 14.1815
37477799 14.2981
37477899 14.4005
37477999 14.4249
37478099 14.5155
37478199 14.6095
37478299 14.6817
37478399 14.7942
37478499 14.8964
37478599 14.8824
37478699 14.8483
37478799 14.7914
37478899 14.8364
37478999 14.9545
37479099 15.0476
37479199 15.0928
37479299 15.0843
37479399 15.0616
37479499 15.1723
37479599 15.2995
37479699 15.4108
37479799 15.4877
37479899 15.4765
37479999 15.4993
37480099 15.512
37480199 15.5573
37480299 15.6627
37480399 15.6768
37480499 15.7023
37480599 15.8071
37480699 15.9027
37480799 16.0229
37480899 16.1092
37480999 16.1191
37481099 16.1911
37481199 16.2591
37481299 16.251
37481399 16.2014
37481499 16.0978
37481599 16.0689
37481699 16.1201
37481799 16.1725
37481899 16.2828
37481999 16.2891
37482099 16.3318
37482199 16.3895
37482299 16.488
37482399 16.5977
37482499 16.6615
37482599 16.7542
37482699 16.8455
37482799 16.8534
37482899 16.8635
37482999 16.948
37483099 16.979
37483199 16.847
37483299 16.7255
37483399 16.62
37483499 16.5052
37483599 16.418
37483699 16.4267
37483799 16.4342
37483899 16.47
37483999 16.5372
37484099 16.6436
37484199 16.754
37484299 16.8249
37484399 16.9185
37484499 17.0161
37484599 17.0957
37484699 17.0758
37484799 16.9701
37484899 16.9645
37484999 16.9319
37485099 16.87
37485199 16.7528
37485299 16.6958
37485399 16.6451
37485499 16.6925
37485599 16.7807
37485699 16.8549
37485799 16.8699
37485899 16.8529
37485999 16.8745
37486099 16.9521
37486199 16.9542
37486299 16.9461
37486399 16.9816
37486499 17.0413
37486599 17.1575
37486699 17.1809
37486799 17.1252
37486899 17.0947
37486999 17.0823
37487099 16.9713
37487199 16.8559
37487299 16.7556
37487399 16.664
37487499 16.6556
37487599 16.7595
37487699 16.8465
37487799 16.9162
37487899 16.9993
37487999 17.0891
37488099 17.143
37488199 17.1473
37488299 17.1754
37488399 17.1278
37488499 17.0027
37488599 16.8701
37488699 16.7604
37488799 16.7413
37488899 16.7795
37488999 16.7286
37489099 16.6396
37489199 16.5364
37489299 16.5614
37489399 16.6394
37489499 16.7396
37489599 16.7615
37489699 16.8486
37489799 16.92
37489899 17.0224
37489999 17.0085
37490099 16.8954
37490199 16.7882
37490299 16.7394
37490399 16.6441
37490499 16.5033
37490599 16.359
37490699 16.2235
37490799 16.0999
37490899 15.9675
37490999 15.9001
37491099 15.8277
37491199 15.7722
37491299 15.6425
37491399 15.6075
37491499 15.5296
37491599 15.4419
37491699 15.3488
37491799 15.2851
37491899 15.2275
37491999 15.2289
37492099 15.2627
37492199 15.3514
37492299 15.406
37492399 15.5204
37492499 15.6214
37492599 15.6041
37492699 15.5813
37492799 15.5507
37492899 15.4505
37492999 15.433
37493099 15.5139
37493199 15.5655
37493299 15.4981
37493399 15.4593
37493499 15.3781
37493599 15.2599
37493699 15.1444
37493799 15.0535
37493899 14.9342
37493999 14.8754
37494099 14.8323
37494199 14.8222
37494299 14.8471
37494399 14.7851
37494499 14.7693
37494599 14.7252
37494699 14.7364
37494799 14.7627
37494899 14.7167
37494999 14.6148
37495099 14.541
37495199 14.4259
37495299 14.3462
37495399 14.231
37495499 14.1878
37495599 14.2035
37495699 14.1416
37495799 14.0714
37495899 13.972
37495999 13.9473
37496099 13.9267
37496199 13.8258
37496299 13.7924
37496399 13.7838
37496499 13.8401
37496599 13.8639
37496699 13.8665
37496799 13.8164
37496899 13.7091
37496999 13.6893
37497099 13.7466
37497199 13.6898
37497299 13.6008
37497399 13.7086
37497499 13.842
37497599 13.9111
37497699 14.0147
37497799 14.1479
37497899 14.2584
37497999 14.365
37498099 14.4006
37498199 14.4932
37498299 14.5932
37498399 14.6287
37498499 14.7073
37498599 14.7932
37498699 14.8419
37498799 14.9205
37498899 15.0389
37498999 15.1372
37499099 15.188
37499199 15.2925
37499299 15.42
37499399 15.5343
37499499 15.6549
37499599 15.7176
37499699 15.7971
37499799 15.9119
37499899 16.0276
37499999 16.0784
37500099 16.1742
37500199 16.2094
37500299 16.0754
37500399 15.9431
37500499 15.8517
37500599 15.7155
37500699 15.6257
37500799 15.5171
37500899 15.4391
37500999 15.5383
37501099 15.5877
37501199 15.5325
37501299 15.4138
37501399 15.2929
37501499 15.2093
37501599 15.0934
37501699 15.0338
37501799 15.0395
37501899 15.1377
37501999 15.2178
37502099 15.2471
37502199 15.2981
37502299 15.3979
37502399 15.4375
37502499 15.3726
37502599 15.306
37502699 15.24
37502799 15.2707
37502899 15.39
37502999 15.5047
37503099 15.5413
37503199 15.4683
37503299 15.3368
37503399 15.2387
37503499 15.3024
37503599 15.4073
37503699 15.4502
37503799 15.5293
37503899 15.63
37503999 15.7513
37504099 15.7997
37504199 15.833
37504299 15.9434
37504399 16.0312
37504499 16.0495
37504599 16.0854
37504699 16.1084
37504799 16.1082
37504899 16.0236
37504999 15.9192
37505099 15.874
37505199 15.8369
37505299 15.7712
37505399 15.7519
37505499 15.6333
37505599 15.4995
37505699 15.4471
37505799 15.5058
37505899 15.5727
37505999 15.4979
37506099 15.5208
37506199 15.5729
37506299 15.4994
37506399 15.4086
37506499 15.4142
37506599 15.4687
37506699 15.5654
37506799 15.612
37506899 15.6198
37506999 15.5708
37507099 15.4644
37507199 15.3493
37507299 15.2157
37507399 15.1591
37507499 15.0989
37507599 15.0357
37507699 15.095
37507799 15.2036
37507899 15.2407
37507999 15.3223
37508099 15.4093
37508199 15.4539
37508299 15.4922
37508399 15.4792
37508499 15.492
37508599 15.5824
37508699 15.6205
37508799 15.6341
37508899 15.6903
37508999 15.7813
37509099 15.8347
37509199 15.941
37509299 16.0236
37509399 16.0945
37509499 16.0696
37509599 16.0856
37509699 16.1509
37509799 16.1339
37509899 16.1315
37509999 16.1469
37510099 16.2291
37510199 16.341
37510299 16.4396
37510399 16.4646
37510499 16.4037
37510599 16.4007
37510699 16.3336
37510799 16.288
37510899 16.2355
37510999 16.1237
37511099 16.0309
37511199 15.982
37511299 15.9344
37511399 15.9189
37511499 15.9216
37511599 15.815
37511699 15.7338
37511799 15.7947
37511899 15.867
37511999 15.9548
37512099 16.0117
37512199 15.976
37512299 15.9151
37512399 15.8468
37512499 15.8864
37512599 15.8803
37512699 15.8146
37512799 15.8063
37512899 15.7596
37512999 15.6464
37513099 15.5766
37513199 15.5774
37513299 15.519
37513399 15.4519
37513499 15.3347
37513599 15.2085
37513699 15.1055
37513799 15.0017
37513899 14.9171
37513999 14.8437
37514099 14.8464
37514199 14.727
37514299 14.6331
37514399 14.5678
37514499 14.5039
37514599 14.3845
37514699 14.2751
37514799 14.1545
37514899 14.048
37514999 14.03
37515099 13.967
37515199 13.9766
37515299 14.0254
37515399 13.9367
37515499 13.8416
37515599 13.8134
37515699 13.9271
37515799 14.053
37515899 14.1518
37515999 14.2922
37516099 14.4207
37516199 14.4795
37516299 14.4579
37516399 14.4359
37516499 14.4156
37516599 14.3142
37516699 14.2791
37516799 14.2884
37516899 14.2872
37516999 14.3291
37517099 14.3639
37517199 14.2561
37517299 14.2128
37517399 14.1245
37517499 14.1453
37517599 14.1281
37517699 14.0282
37517799 13.9299
37517899 13.8723
37517999 13.7918
37518099 13.6942
37518199 13.6218
37518299 13.5096
37518399 13.4554
37518499 13.4441
37518599 13.4126
37518699 13.4012
37518799 13.3376
37518899 13.3095
37518999 13.3051
37519099 13.2165
37519199 13.1195
37519299 13.0956
37519399 13.08
37519499 13.0287
37519599 12.9475
37519699 12.9477
37519799 12.991
37519899 13.0458
37519999 13.1653
37520099 13.2779
37520199 13.3953
37520299 13.4298
37520399 13.517
37520499 13.6268
37520599 13.7036
37520699 13.6715
37520799 13.6908
37520899 13.7358
37520999 13.7046
37521099 13.72
37521199 13.7249
37521299 13.8132
37521399 13.9299
37521499 13.9268
37521599 13.8865
37521699 13.8605
37521799 13.9716
37521899 13.9201
37521999 13.8111
37522099 13.8001
37522199 13.871
37522299 14.0112
37522399 14.1255
37522499 14.1946
37522599 14.2063
37522699 14.2233
37522799 14.2683
37522899 14.2859
37522999 14.2334
37523099 14.2076
37523199 14.1053
37523299 14.0136
37523399 13.9676
37523499 13.9764
37523599 14.0455
37523699 14.16
37523799 14.2916
37523899 14.3891
37523999 14.4847
37524099 14.591
37524199 14.7033
37524299 14.8173
37524399 14.9014
37524499 14.9415
37524599 15.0228
37524699 15.1451
37524799 15.1794
37524899 15.2028
37524999 15.2103
37525099 15.2044
37525199 15.1126
37525299 15.0004
37525399 14.8665
37525499 14.7453
37525599 14.7113
37525699 14.7794
37525799 14.9076
37525899 14.989
37525999 15.0477
37526099 15.0477
37526199 15.0564
37526299 15.0194
37526399 14.9263
37526499 14.8322
37526599 14.7178
37526699 14.7259
37526799 14.8349
37526899 14.9282
37526999 15.0672
37527099 15.1638
37527199 15.2716
37527299 15.3749
37527399 15.4114
37527499 15.4983
37527599 15.6091
37527699 15.7238
37527799 15.7282
37527899 15.7219
37527999 15.8032
37528099 15.9098
37528199 15.8696
37528299 15.8617
37528399 15.7857
37528499 15.6607
37528599 15.6289
37528699 15.5954
37528799 15.5231
37528899 15.3947
37528999 15.3085
37529099 15.3866
37529199 15.506
37529299 15.5781
37529399 15.5328
37529499 15.4267
37529599 15.2976
37529699 15.1722
37529799 15.0794
37529899 15.0068
37529999 14.9613
37530099 14.8912
37530199 14.8402
37530299 14.7195
37530399 14.5906
37530499 14.4948
37530599 14.4717
37530699 14.5042
37530799 14.5327
37530899 14.5473
37530999 14.524
37531099 14.5255
37531199 14.564
37531299 14.5488
37531399 14.4381
37531499 14.4458
37531599 14.5076
37531699 14.6297
37531799 14.748
37531899 14.8272
37531999 14.884
37532099 15.0006
37532199 15.1095
37532299 15.226
37532399 15.2383
37532499 15.2118
37532599 15.1335
37532699 15.1073
37532799 15.191
37532899 15.3072
37532999 15.3971
37533099 15.4974
37533199 15.5531
37533299 15.5663
37533399 15.6628
37533499 15.78
37533599 15.8963
37533699 15.9983
37533799 16.0892
37533899 16.1278
37533999 16.2109
37534099 16.3107
37534199 16.4104
37534299 16.5132
37534399 16.5838
37534499 16.6418
37534599 16.637
37534699 16.6567
37534799 16.5582
37534899 16.5073
37534999 16.5248
37535099 16.595
37535199 16.6694
37535299 16.7526
37535399 16.8234
37535499 16.9245
37535599 17.0077
37535699 17.0644
37535799 17.0573
37535899 17.1455
37535999 17.2442
37536099 17.3297
37536199 17.4346
37536299 17.5273
37536399 17.6144
37536499 17.6651
37536599 17.7006
37536699 17.5978
37536799 17.5652
37536899 17.5347
37536999 17.4083
37537099 17.443
37537199 17.5386
37537299 17.6307
37537399 17.5959
37537499 17.5603
37537599 17.5397
37537699 17.6474
37537799 17.7477
37537899 17.7679
37537999 17.8376
37538099 17.8429
37538199 17.7632
37538299 17.6238
37538399 17.5324
37538499 17.4375
37538599 17.3649
37538699 17.2983
37538799 17.3398
37538899 17.4463
37538999 17.5483
37539099 17.6475
37539199 17.575
37539299 17.4969
37539399 17.4049
37539499 17.2995
37539599 17.3149
37539699 17.3378
37539799 17.2947
37539899 17.2533
37539999 17.3125
37540099 17.3822
37540199 17.4916
37540299 17.5663
37540399 17.5333
37540499 17.3987
37540599 17.4114
37540699 17.4543
37540799 17.3933
37540899 17.4143
37540999 17.5031
37541099 17.5897
37541199 17.6872
37541299 17.734
37541399 17.7921
37541499 17.8847
37541599 17.8797
37541699 17.7791
37541799 17.6396
37541899 17.5042
37541999 17.3959
37542099 17.2475
37542199 17.1518
37542299 17.0291
37542399 16.9753
37542499 16.9718
37542599 16.8782
37542699 16.7363
37542799 16.638
37542899 16.5847
37542999 16.4522
37543099 16.3605
37543199 16.2616
37543299 16.2436
37543399 16.2467
37543499 16.208
37543599 16.2347
37543699 16.2961
37543799 16.3077
37543899 16.3823
37543999 16.4177
37544099 16.3545
37544199 16.3889
37544299 16.4541
37544399 16.4723
37544499 16.4624
37544599 16.4204
37544699 16.3645
37544799 16.2583
37544899 16.1646
37544999 16.2621
37545099 16.3227
37545199 16.2993
37545299 16.274
37545399 16.2261
37545499 16.128
37545599 16.0225
37545699 15.8969
37545799 15.904
37545899 15.8126
37545999 15.7433
37546099 15.6995
37546199 15.6791
37546299 15.774
37546399 15.894
37546499 16.003
37546599 16.096
37546699 16.1862
37546799 16.2729
37546899 16.3818
37546999 16.4284
37547099 16.4531
37547199 16.5491
37547299 16.605
37547399 16.6932
37547499 16.7964
37547599 16.8784
37547699 16.9561
37547799 16.9789
37547899 16.9392
37547999 16.8573
37548099 16.8556
37548199 16.842
37548299 16.8728
37548399 16.9638
37548499 17.0461
37548599 17.1123
37548699 17.0523
37548799 17.0731
37548899 17.1341
37548999 17.1879
37549099 17.2844
37549199 17.2915
37549299 17.3313
37549399 17.3954
37549499 17.4772
37549599 17.5533
37549699 17.6335
37549799 17.6292
37549899 17.5847
37549999 17.4915
37550099 17.4239
37550199 17.3461
37550299 17.2045
37550399 17.0526
37550499 16.9495
37550599 16.8192
37550699 16.7514
37550799 16.71
37550899 16.6415
37550999 16.6414
37551099 16.6017
37551199 16.5746
37551299 16.4417
37551399 16.4759
37551499 16.5597
37551599 16.6235
37551699 16.6469
37551799 16.7305
37551899 16.7668
37551999 16.8461
37552099 16.9544
37552199 17.0572
37552299 17.1526
37552399 17.2364
37552499 17.2962
37552599 17.3207
37552699 17.3429
37552799 17.4087
37552899 17.5068
37552999 17.6132
37553099 17.5673
37553199 17.4435
37553299 17.3974
37553399 17.3281
37553499 17.2053
37553599 17.1113
37553699 17.0618
37553799 17.0311
37553899 17.0788
37553999 17.108
37554099 17.2046
37554199 17.2419
37554299 17.2275
37554399 17.1687
37554499 17.1668
37554599 17.2378
37554699 17.3259
37554799 17.4306
37554899 17.4846
37554999 17.5268
37555099 17.5095
37555199 17.5532
37555299 17.5467
37555399 17.4874
37555499 17.3516
37555599 17.2874
37555699 17.2303
37555799 17.224
37555899 17.2413
37555999 17.3356
37556099 17.4332
37556199 17.4381
37556299 17.4472
37556399 17.3847
37556499 17.2833
37556599 17.1678
37556699 17.2033
37556799 17.2996
37556899 17.3768
37556999 17.4757
37557099 17.5294
37557199 17.6211
37557299 17.7234
37557399 17.8283
37557499 17.9146
37557599 17.8562
37557699 17.7483
37557799 17.6799
37557899 17.642
37557999 17.5337
37558099 17.3955
37558199 17.2981
37558299 17.1899
37558399 17.1134
37558499 16.9856
37558599 16.9292
37558699 16.8941
37558799 16.7697
37558899 16.6334
37558999 16.5526
37559099 16.4937
37559199 16.4036
37559299 16.3977
37559399 16.3311
37559499 16.2427
37559599 16.1218
37559699 16.0473
37559799 16.0872
37559899 16.1632
37559999 16.0806
37560099 15.9879
37560199 15.8805
37560299 15.7766
37560399 15.7538
37560499 15.8339
37560599 15.8896
37560699 15.9458
37560799 15.9996
37560899 15.9041
37560999 15.9308
37561099 16.0353
37561199 16.1052
37561299 16.1452
37561399 16.1469
37561499 16.1268
37561599 16.2474
37561699 16.3703
37561799 16.4104
37561899 16.4208
37561999 16.3599
37562099 16.2608
37562199 16.1303
37562299 16.016
37562399 15.8736
37562499 15.752
37562599 15.714
37562699 15.6759
37562799 15.672
37562899 15.6522
37562999 15.5597
37563099 15.4928
37563199 15.3611
37563299 15.2677
37563399 15.1444
37563499 15.0384
37563599 14.9721
37563699 14.8913
37563799 14.8599
37563899 14.8694
37563999 14.8952
37564099 14.7849
37564199 14.6607
37564299 14.6453
37564399 14.5895
37564499 14.5314
37564599 14.4723
37564699 14.5016
37564799 14.5242
37564899 14.5708
37564999 14.6187
37565099 14.7102
37565199 14.8285
37565299 14.8284
37565399 14.7973
37565499 14.7004
37565599 14.6002
37565699 14.516
37565799 14.4672
37565899 14.4972
37565999 14.5159
37566099 14.4328
37566199 14.3225
37566299 14.2302
37566399 14.1337
37566499 14.0659
37566599 13.9754
37566699 13.9077
37566799 13.8275
37566899 13.837
37566999 13.7738
37567099 13.7454
37567199 13.6976
37567299 13.657
37567399 13.6314
37567499 13.6311
37567599 13.6067
37567699 13.5371
37567799 13.5248
37567899 13.6377
37567999 13.7691
37568099 13.8432
37568199 13.8294
37568299 13.782
37568399 13.7299
37568499 13.6839
37568599 13.6662
37568699 13.7075
37568799 13.7808
37568899 13.8725
37568999 13.8676
37569099 13.8009
37569199 13.7454
37569299 13.6693
37569399 13.5943
37569499 13.5019
37569599 13.398
37569699 13.3132
37569799 13.1962
37569899 13.1094
37569999 13.0837
37570099 13.0651
37570199 13.0042
37570299 12.9146
37570399 12.8082
37570499 12.7204
37570599 12.6259
37570699 12.5341
37570799 12.4406
37570899 12.3509
37570999 12.4096
37571099 12.5365
37571199 12.6128
37571299 12.6963
37571399 12.7304
37571499 12.7858
37571599 12.8858
37571699 13.027
37571799 13.1103
37571899 13.1717
37571999 13.2939
37572099 13.4057
37572199 13.5105
37572299 13.6471
37572399 13.7272
37572499 13.8545
37572599 13.9851
37572699 14.0042
37572799 13.8979
37572899 13.7972
37572999 13.716
37573099 13.7074
37573199 13.7489
37573299 13.843
37573399 13.9678
37573499 14.0931
37573599 14.1877
37573699 14.1886
37573799 14.097
37573899 13.9798
37573999 13.8728
37574099 13.771
37574199 13.7344
37574299 13.7234
37574399 13.7866
37574499 13.784
37574599 13.8257
37574699 13.7726
37574799 13.8492
37574899 13.9725
37574999 14.0272
37575099 13.9786
37575199 13.9601
37575299 14.0451
37575399 14.1215
37575499 14.1529
37575599 14.2324
37575699 14.3709
37575799 14.4517
37575899 14.4538
37575999 14.4358
37576099 14.4167
37576199 14.3314
37576299 14.2059
37576399 14.0928
37576499 14.0052
37576599 13.9793
37576699 13.9871
37576799 13.9632
37576899 13.873
37576999 13.8328
37577099 13.8944
37577199 13.9473
37577299 14.0463
37577399 14.0801
37577499 14.1197
37577599 14.1527
37577699 14.2306
37577799 14.3354
37577899 14.4682
37577999 14.6015
37578099 14.7281
37578199 14.8417
37578299 14.9468
37578399 14.947
37578499 14.8561
37578599 14.764
37578699 14.7315
37578799 14.8464
37578899 14.9525
37578999 15.0121
37579099 15.0845
37579199 15.1643
37579299 15.1726
37579399 15.2566
37579499 15.3626
37579599 15.4525
37579699 15.578
37579799 15.6334
37579899 15.6567
37579999 15.7073
37580099 15.7666
37580199 15.8793
37580299 15.9889
37580399 16.0636
37580499 16.1116
37580599 16.2166
37580699 16.3214
37580799 16.3597
37580899 16.3811
37580999 16.4295
37581099 16.5101
37581199 16.6045
37581299 16.7083
37581399 16.7879
37581499 16.8326
37581599 16.9321
37581699 16.9771
37581799 17.0117
37581899 17.0726
37581999 17.1472
37582099 17.1083
37582199 16.9973
37582299 16.8814
37582399 16.904
37582499 17.0005
37582599 16.9868
37582699 17.046
37582799 17.1099
37582899 17.1196
37582999 17.0121
37583099 16.882
37583199 16.7487
37583299 16.6071
37583399 16.4746
37583499 16.3405
37583599 16.251
37583699 16.1479
37583799 16.1247
37583899 16.0788
37583999 16.0305
37584099 16.1385
37584199 16.1721
37584299 16.1788
37584399 16.2572
37584499 16.3219
37584599 16.2676
37584699 16.2693
37584799 16.2414
37584899 16.3036
37584999 16.2615
37585099 16.1461
37585199 16.1104
37585299 16.0655
37585399 15.9508
37585499 15.8995
37585599 15.7885
37585699 15.6773
37585799 15.5497
37585899 15.4619
37585999 15.3776
37586099 15.2872
37586199 15.2427
37586299 15.1416
37586399 15.0881
37586499 15.1664
37586599 15.266
37586699 15.2953
37586799 15.2686
37586899 15.17
37586999 15.0495
37587099 14.9172
37587199 14.8348
37587299 14.7812
37587399 14.6991
37587499 14.5815
37587599 14.4689
37587699 14.3784
37587799 14.2647
37587899 14.1667
37587999 14.0765
37588099 14.0304
37588199 13.9642
37588299 13.8934
37588399 13.8154
37588499 13.7608
37588599 13.6669
37588699 13.5647
37588799 13.4532
37588899 13.3599
37588999 13.289
37589099 13.2527
37589199 13.2167
37589299 13.1537
37589399 13.1541
37589499 13.1575
37589599 13.1508
37589699 13.1184
37589799 13.0452
37589899 13.0261
37589999 13.0753
37590099 13.1809
37590199 13.2564
37590299 13.3865
37590399 13.456
37590499 13.5301
37590599 13.5398
37590699 13.5313
37590799 13.5383
37590899 13.6098
37590999 13.7533
37591099 13.8696
37591199 13.9522
37591299 14.0617
37591399 14.1329
37591499 14.1544
37591599 14.2498
37591699 14.2763
37591799 14.3476
37591899 14.4613
37591999 14.5927
37592099 14.6337
37592199 14.5239
37592299 14.443
37592399 14.4703
37592499 14.438
37592599 14.3701
37592699 14.2721
37592799 14.1685
37592899 14.0619
37592999 13.9588
37593099 13.9248
37593199 13.9522
37593299 13.8914
37593399 13.8567
37593499 13.8352
37593599 13.7595
37593699 13.6667
37593799 13.6439
37593899 13.6073
37593999 13.6224
37594099 13.5798
37594199 13.6012
37594299 13.5802
37594399 13.5016
37594499 13.4593
37594599 13.4652
37594699 13.4993
37594799 13.6191
37594899 13.664
37594999 13.637
37595099 13.5483
37595199 13.4543
37595299 13.4109
37595399 13.3312
37595499 13.2546
37595599 13.1899
37595699 13.1354
37595799 13.1228
37595899 13.2125
37595999 13.3551
37596099 13.4711
37596199 13.5696
37596299 13.6853
37596399 13.7902
37596499 13.8472
37596599 13.9571
37596699 13.9899
37596799 14.0491
37596899 14.1586
37596999 14.2227
37597099 14.1573
37597199 14.0627
37597299 14.0911
37597399 14.1933
37597499 14.2761
37597599 14.2658
37597699 14.2396
37597799 14.2634
37597899 14.35
37597999 14.4625
37598099 14.5877
37598199 14.7089
37598299 14.8107
37598399 14.8555
37598499 14.9234
37598599 15.0549
37598699 15.1727
37598799 15.265
37598899 15.1989
37598999 15.1121
37599099 15.0163
37599199 14.9044
37599299 14.7882
37599399 14.6912
37599499 14.5836
37599599 14.4575
37599699 14.3545
37599799 14.3184
37599899 14.3157
37599999 14.3749
37600099 14.4366
37600199 14.5042
37600299 14.6381
37600399 14.7571
37600499 14.7596
37600599 14.8275
37600699 14.9076
37600799 15.0242
37600899 15.1367
37600999 15.1776
37601099 15.2016
37601199 15.2654
37601299 15.302
37601399 15.3367
37601499 15.442
37601599 15.4212
37601699 15.4811
37601799 15.5285
37601899 15.6149
37601999 15.6147
37602099 15.5242
37602199 15.4056
37602299 15.3515
37602399 15.4064
37602499 15.4544
37602599 15.519
37602699 15.4297
37602799 15.3186
37602899 15.2226
37602999 15.1713
37603099 15.1538
37603199 15.1383
37603299 15.045
37603399 14.9357
37603499 14.8458
37603599 14.7201
37603699 14.6299
37603799 14.5476
37603899 14.4352
37603999 14.3226
37604099 14.211
37604199 14.1065
37604299 14.0212
37604399 13.9045
37604499 13.8234
37604599 13.7818
37604699 13.7516
37604799 13.8214
37604899 13.9235
37604999 13.9976
37605099 14.0313
37605199 14.0045
37605299 13.9794
37605399 14.0732
37605499 14.1956
37605599 14.3205
37605699 14.4297
37605799 14.4314
37605899 14.3208
37605999 14.2304
37606099 14.14
37606199 14.0337
37606299 13.9296
37606399 13.8219
37606499 13.7237
37606599 13.6173
37606699 13.5069
37606799 13.4145
37606899 13.3514
37606999 13.2525
37607099 13.2465
37607199 13.2997
37607299 13.2514
37607399 13.1611
37607499 13.0896
37607599 13.148
37607699 13.2261
37607799 13.1312
37607899 13.1002
37607999 13.0111
37608099 12.911
37608199 12.8479
37608299 12.8921
37608399 12.9224
37608499 12.9468
37608599 12.9451
37608699 12.8402
37608799 12.8174
37608899 12.7368
37608999 12.6428
37609099 12.5427
37609199 12.4986
37609299 12.4007
37609399 12.3109
37609499 12.2562
37609599 12.2795
37609699 12.2787
37609799 12.3524
37609899 12.4006
37609999 12.5318
37610099 12.6546
37610199 12.7901
37610299 12.8754
37610399 12.9734
37610499 13.0956
37610599 13.2142
37610699 13.1671
37610799 13.0884
37610899 12.9796
37610999 12.91
37611099 12.8433
37611199 12.8153
37611299 12.808
37611399 12.7764
37611499 12.6781
37611599 12.5966
37611699 12.5059
37611799 12.475
37611899 12.4887
37611999 12.5229
37612099 12.5841
37612199 12.6229
37612299 12.6852
37612399 12.7857
37612499 12.9181
37612599 12.9564
37612699 13.0409
37612799 13.0503
37612899 13.0692
37612999 12.9752
37613099 12.9301
37613199 12.9626
37613299 12.8848
37613399 12.8495
37613499 12.8119
37613599 12.773
37613699 12.7599
37613799 12.7244
37613899 12.7853
37613999 12.8778
37614099 12.9124
37614199 12.9603
37614299 13.0716
37614399 13.2203
37614499 13.3344
37614599 13.4261
37614699 13.5507
37614799 13.6504
37614899 13.7846
37614999 13.8729
37615099 13.9877
37615199 14.094
37615299 14.2282
37615399 14.3261
37615499 14.3676
37615599 14.346
37615699 14.2451
37615799 14.1684
37615899 14.1354
37615999 14.135
37616099 14.1635
37616199 14.2351
37616299 14.3544
37616399 14.3683
37616499 14.4735
37616599 14.5385
37616699 14.5203
37616799 14.4529
37616899 14.4429
37616999 14.4178
37617099 14.3176
37617199 14.2149
37617299 14.1688
37617399 14.1781
37617499 14.1684
37617599 14.2198
37617699 14.318
37617799 14.3866
37617899 14.4942
37617999 14.6103
37618099 14.7215
37618199 14.8061
37618299 14.8439
37618399 14.9104
37618499 14.9103
37618599 14.842
37618699 14.7869
37618799 14.788
37618899 14.7447
37618999 14.6271
37619099 14.5062
37619199 14.403
37619299 14.3539
37619399 14.2741
37619499 14.1577
37619599 14.056
37619699 13.9882
37619799 13.9027
37619899 13.8555
37619999 13.8161
37620099 13.7459
37620199 13.7499
37620299 13.8798
37620399 13.9866
37620499 13.9863
37620599 13.9747
37620699 13.9776
37620799 13.9139
37620899 13.823
37620999 13.7739
37621099 13.7804
37621199 13.8128
37621299 13.8453
37621399 13.8102
37621499 13.7311
37621599 13.6883
37621699 13.6576
37621799 13.6363
37621899 13.7476
37621999 13.8374
37622099 13.8665
37622199 13.8734
37622299 13.7791
37622399 13.8039
37622499 13.7729
37622599 13.6898
37622699 13.6768
37622799 13.6599
37622899 13.5582
37622999 13.5042
37623099 13.4392
37623199 13.3478
37623299 13.3403
37623399 13.3005
37623499 13.225
37623599 13.1137
37623699 13.0863
37623799 13.0715
37623899 12.9833
37623999 12.9873
37624099 12.9062
37624199 12.8242
37624299 12.7462
37624399 12.8577
37624499 12.932
37624599 13.0044
37624699 12.9923
37624799 12.9612
37624899 12.9057
37624999 12.8287
37625099 12.8436
37625199 12.9031
37625299 12.8999
37625399 12.8102
37625499 12.7326
37625599 12.678
37625699 12.6113
37625799 12.5869
37625899 12.6157
37625999 12.6152
37626099 12.7263
37626199 12.8253
37626299 12.915
37626399 12.9538
37626499 13.0014
37626599 12.9607
37626699 12.8554
37626799 12.7525
37626899 12.6985
37626999 12.683
37627099 12.6826
37627199 12.7933
37627299 12.9389
37627399 13.0679
37627499 13.2106
37627599 13.3319
37627699 13.4174
37627799 13.485
37627899 13.5043
37627999 13.5864
37628099 13.5711
37628199 13.4703
37628299 13.3998
37628399 13.3089
37628499 13.3227
37628599 13.3295
37628699 13.4695
37628799 13.5408
37628899 13.6097
37628999 13.6476
37629099 13.7689
37629199 13.883
37629299 13.9617
37629399 14.0044
37629499 14.0588
37629599 14.1372
37629699 14.1846
37629799 14.201
37629899 14.2209
37629999 14.2471
37630099 14.3603
37630199 14.4386
37630299 14.4207
37630399 14.458
37630499 14.5343
37630599 14.6632
37630699 14.7937
37630799 14.8999
37630899 14.9937
37630999 15.0783
37631099 15.1162
37631199 15.096
37631299 15.1578
37631399 15.2375
37631499 15.2603
37631599 15.2849
37631699 15.2842
37631799 15.3618
37631899 15.4653
37631999 15.5103
37632099 15.5174
37632199 15.3995
37632299 15.3278
37632399 15.2977
37632499 15.2183
37632599 15.1416
37632699 15.1968
37632799 15.2347
37632899 15.3538
37632999 15.3143
37633099 15.1913
37633199 15.1077
37633299 15.1145
37633399 15.1934
37633499 15.3045
37633599 15.408
37633699 15.5138
37633799 15.5158
37633899 15.4615
37633999 15.5349
37634099 15.6018
37634199 15.6681
37634299 15.6703
37634399 15.768
37634499 15.7635
37634599 15.7631
37634699 15.738
37634799 15.7597
37634899 15.8349
37634999 15.8599
37635099 15.8702
37635199 15.8615
37635299 15.741
37635399 15.6243
37635499 15.5394
37635599 15.4756
37635699 15.4506
37635799 15.5315
37635899 15.6383
37635999 15.7488
37636099 15.8522
37636199 15.9172
37636299 15.9342
37636399 16.0238
37636499 16.0485
37636599 16.0659
37636699 16.1437
37636799 16.1756
37636899 16.2298
37636999 16.3214
37637099 16.3979
37637199 16.4742
37637299 16.5719
37637399 16.6466
37637499 16.7166
37637599 16.771
37637699 16.8487
37637799 16.8651
37637899 16.7714
37637999 16.7364
37638099 16.6879
37638199 16.5932
37638299 16.5789
37638399 16.6335
37638499 16.6907
37638599 16.7663
37638699 16.8165
37638799 16.7213
37638899 16.6144
37638999 16.5517
37639099 16.5842
37639199 16.6288
37639299 16.5539
37639399 16.4595
37639499 16.358
37639599 16.3939
37639699 16.5094
37639799 16.5962
37639899 16.6451
37639999 16.7359
37640099 16.8002
37640199 16.8776
37640299 16.9442
37640399 16.9183
37640499 16.8986
37640599 16.8625
37640699 16.784
37640799 16.6622
37640899 16.5311
37640999 16.3989
37641099 16.2569
37641199 16.1211
37641299 16.069
37641399 15.9819
37641499 15.9512
37641599 15.929
37641699 15.8727
37641799 15.8232
37641899 15.8033
37641999 15.8593
37642099 15.9537
37642199 16.0566
37642299 16.1025
37642399 16.1775
37642499 16.2526
37642599 16.194
37642699 16.0922
37642799 16.0099
37642899 16.0571
37642999 16.1509
37643099 16.2535
37643199 16.3633
37643299 16.4419
37643399 16.5217
37643499 16.6405
37643599 16.6673
37643699 16.6373
37643799 16.5482
37643899 16.4335
37643999 16.3748
37644099 16.3769
37644199 16.3512
37644299 16.2952
37644399 16.3461
37644499 16.439
37644599 16.5395
37644699 16.5609
37644799 16.4899
37644899 16.3732
37644999 16.2733
37645099 16.326
37645199 16.3866
37645299 16.4781
37645399 16.5593
37645499 16.6384
37645599 16.6394
37645699 16.6103
37645799 16.5196
37645899 16.4956
37645999 16.4689
37646099 16.4852
37646199 16.4555
37646299 16.4074
37646399 16.3909
37646499 16.2669
37646599 16.166
37646699 16.1656
37646799 16.2464
37646899 16.3325
37646999 16.3734
37647099 16.3515
37647199 16.2354
37647299 16.1618
37647399 16.0748
37647499 16.026
37647599 16.0185
37647699 15.9276
37647799 15.9201
37647899 15.9175
37647999 15.999
37648099 16.1129
37648199 16.1923
37648299 16.2492
37648399 16.3491
37648499 16.4477
37648599 16.4673
37648699 16.5443
37648799 16.6324
37648899 16.679
37648999 16.7312
37649099 16.7645
37649199 16.8015
37649299 16.8409
37649399 16.9411
37649499 17.0259
37649599 16.9947
37649699 16.9284
37649799 16.8871
37649899 16.9608
37649999 17.0118
37650099 17.0827
37650199 17.1129
37650299 17.1946
37650399 17.3004
37650499 17.3866
37650599 17.4562
37650699 17.5014
37650799 17.5998
37650899 17.6359
37650999 17.6056
37651099 17.5973
37651199 17.6162
37651299 17.5913
37651399 17.5147
37651499 17.4659
37651599 17.3896
37651699 17.2839
37651799 17.1401
37651899 17.0417
37651999 17.0424
37652099 17.1155
37652199 17.1767
37652299 17.2777
37652399 17.2842
37652499 17.3193
37652599 17.3304
37652699 17.2191
37652799 17.0884
37652899 17.0925
37652999 17.1602
37653099 17.2347
37653199 17.2753
37653299 17.2955
37653399 17.2546
37653499 17.1767
37653599 17.1085
37653699 17.0044
37653799 16.9196
37653899 16.9291
37653999 16.9163
37654099 16.8747
37654199 16.8485
37654299 16.8439
37654399 16.9374
37654499 16.9741
37654599 17.0633
37654699 17.147
37654799 17.2333
37654899 17.3169
37654999 17.3574
37655099 17.3123
37655199 17.1657
37655299 17.1705
37655399 17.2568
37655499 17.2681
37655599 17.2661
37655699 17.1761
37655799 17.0448
37655899 16.8961
37655999 16.7739
37656099 16.6381
37656199 16.5186
37656299 16.392
37656399 16.2573
37656499 16.1992
37656599 16.1638
37656699 16.0556
37656799 15.9468
37656899 15.9226
37656999 15.9001
37657099 15.9708
37657199 16.0593
37657299 16.1487
37657399 16.1818
37657499 16.2378
37657599 16.3344
37657699 16.4352
37657799 16.5439
37657899 16.6379
37657999 16.7508
37658099 16.791
37658199 16.8409
37658299 16.8266
37658399 16.8798
37658499 16.8748
37658599 16.7406
37658699 16.61
37658799 16.4766
37658899 16.3429
37658999 16.2083
37659099 16.0645
37659199 15.9218
37659299 15.7933
37659399 15.6691
37659499 15.5877
37659599 15.4675
37659699 15.3411
37659799 15.2084
37659899 15.1267
37659999 15.1619
37660099 15.2374
37660199 15.2359
37660299 15.2186
37660399 15.3302
37660499 15.3927
37660599 15.4172
37660699 15.5258
37660799 15.6288
37660899 15.6509
37660999 15.7335
37661099 15.8333
37661199 15.9088
37661299 16.0132
37661399 16.0752
37661499 16.0833
37661599 16.0494
37661699 16.0664
37661799 16.1188
37661899 16.1976
37661999 16.2689
37662099 16.3801
37662199 16.3151
37662299 16.2134
37662399 16.1159
37662499 15.9908
37662599 15.8708
37662699 15.8974
37662799 15.9913
37662899 16.0317
37662999 16.0642
37663099 16.128
37663199 16.1908
37663299 16.2917
37663399 16.4037
37663499 16.5071
37663599 16.6184
37663699 16.6945
37663799 16.6648
37663899 16.564
37663999 16.4997
37664099 16.4873
37664199 16.4677
37664299 16.4528
37664399 16.3853
37664499 16.3306
37664599 16.2125
37664699 16.099
37664799 16.0718
37664899 16.0936
37664999 16.0875
37665099 16.0127
37665199 16.0504
37665299 16.1158
37665399 16.1213
37665499 16.0519
37665599 16.0326
37665699 16.0918
37665799 16.2071
37665899 16.2996
37665999 16.3551
37666099 16.3855
37666199 16.4765
37666299 16.5082
37666399 16.6077
37666499 16.6212
37666599 16.6683
37666699 16.6617
37666799 16.7111
37666899 16.7764
37666999 16.8856
37667099 16.9765
37667199 17.001
37667299 17.0736
37667399 17.177
37667499 17.2799
37667599 17.3746
37667699 17.4395
37667799 17.4934
37667899 17.504
37667999 17.4145
37668099 17.3762
37668199 17.3415
37668299 17.2254
37668399 17.0889
37668499 17.074
37668599 17.0422
37668699 16.9731
37668799 16.982
37668899 17.0183
37668999 17.0279
37669099 17.04
37669199 17.1326
37669299 17.2295
37669399 17.2604
37669499 17.3333
37669599 17.3688
37669699 17.4647
37669799 17.5578
37669899 17.6226
37669999 17.6994
37670099 17.7463
37670199 17.7196
37670299 17.6872
37670399 17.6635
37670499 17.5435
37670599 17.4662
37670699 17.3934
37670799 17.2456
37670899 17.1313
37670999 16.9958
37671099 16.8886
37671199 16.7625
37671299 16.7057
37671399 16.6238
37671499 16.5135
37671599 16.4185
37671699 16.4203
37671799 16.3867
37671899 16.4601
37671999 16.5768
37672099 16.624
37672199 16.6717
37672299 16.7663
37672399 16.8661
37672499 16.95
37672599 16.8881
37672699 16.7496
37672799 16.7018
37672899 16.6355
37672999 16.7091
37673099 16.8226
37673199 16.8858
37673299 16.8273
37673399 16.6787
37673499 16.531
37673599 16.411
37673699 16.2889
37673799 16.2109
37673899 16.1403
37673999 16.051
37674099 15.9124
37674199 15.7764
37674299 15.6418
37674399 15.5126
37674499 15.4471
37674599 15.4333
37674699 15.4366
37674799 15.4235
37674899 15.5113
37674999 15.6184
37675099 15.6297
37675199 15.7215
37675299 15.8179
37675399 15.9238
37675499 15.9852
37675599 15.9388
37675699 15.8508
37675799 15.7254
37675899 15.6978
37675999 15.6664
37676099 15.6339
37676199 15.6214
37676299 15.5859
37676399 15.5166
37676499 15.4798
37676599 15.5022
37676699 15.6038
37676799 15.7068
37676899 15.7274
37676999 15.7126
37677099 15.6157
37677199 15.6182
37677299 15.5624
37677399 15.5252
37677499 15.4477
37677599 15.3144
37677699 15.2059
37677799 15.1018
37677899 15.0217
37677999 15.068
37678099 15.11
37678199 15.1622
37678299 15.0958
37678399 14.9851
37678499 14.8661
37678599 14.7948
37678699 14.7113
37678799 14.5897
37678899 14.5205
37678999 14.4297
37679099 14.3182
37679199 14.2193
37679299 14.2337
37679399 14.2454
37679499 14.1988
37679599 14.0947
37679699 14.0865
37679799 14.1651
37679899 14.2003
37679999 14.3174
37680099 14.4391
37680199 14.4662
37680299 14.3701
37680399 14.2612
37680499 14.2626
37680599 14.3862
37680699 14.4751
37680799 14.6017
37680899 14.7228
37680999 14.8543
37681099 14.9698
37681199 15.0788
37681299 15.1841
37681399 15.2457
37681499 15.3557
37681599 15.453
37681699 15.557
37681799 15.5843
37681899 15.6735
37681999 15.7383
37682099 15.8005
37682199 15.7988
37682299 15.7244
37682399 15.595
37682499 15.4751
37682599 15.3468
37682699 15.2266
37682799 15.1825
37682899 15.0617
37682999 15.002
37683099 14.9473
37683199 14.8891
37683299 14.9589
37683399 15.0722
37683499 15.1957
37683599 15.3203
37683699 15.4281
37683799 15.5298
37683899 15.6297
37683999 15.7402
37684099 15.8157
37684199 15.7458
37684299 15.6963
37684399 15.6782
37684499 15.785
37684599 15.8773
37684699 15.9677
37684799 16.0625
37684899 16.0544
37684999 15.9932
37685099 15.9867
37685199 16.0435
37685299 16.0968
37685399 16.1642
37685499 16.279
37685599 16.3868
37685699 16.4639
37685799 16.5217
37685899 16.602
37685999 16.6848
37686099 16.7203
37686199 16.7152
37686299 16.6313
37686399 16.5112
37686499 16.3797
37686599 16.2393
37686699 16.183
37686799 16.1778
37686899 16.0979
37686999 16.1125
37687099 16.2003
37687199 16.1996
37687299 16.1924
37687399 16.2618
37687499 16.2401
37687599 16.1513
37687699 16.0471
37687799 15.9481
37687899 15.8066
37687999 15.6749
37688099 15.5402
37688199 15.4399
37688299 15.3774
37688399 15.4152
37688499 15.3605
37688599 15.3517
37688699 15.3435
37688799 15.2871
37688899 15.2157
37688999 15.1488
37689099 15.0261
37689199 14.9392
37689299 14.8455
37689399 14.9261
37689499 14.9317
37689599 15.0153
37689699 15.0359
37689799 14.9634
37689899 14.9104
37689999 14.8803
37690099 14.8218
37690199 14.7733
37690299 14.678
37690399 14.5662
37690499 14.4696
37690599 14.3467
37690699 14.2297
37690799 14.1248
37690899 14.056
37690999 14.0164
37691099 13.9384
37691199 13.9279
37691299 13.9467
37691399 13.8893
37691499 13.8342
37691599 13.7263
37691699 13.6152
37691799 13.5214
37691899 13.4108
37691999 13.3062
37692099 13.2083
37692199 13.1099
37692299 13.0083
37692399 12.9148
37692499 12.895
37692599 12.8552
37692699 12.749
37692799 12.7554
37692899 12.718
37692999 12.6721
37693099 12.6071
37693199 12.5459
37693299 12.5123
37693399 12.4226
37693499 12.3322
37693599 12.2538
37693699 12.1566
37693799 12.0899
37693899 11.9921
37693999 11.9478
37694099 11.9634
37694199 12.0555
37694299 12.1994
37694399 12.3343
37694499 12.4614
37694599 12.5252
37694699 12.5993
37694799 12.6383
37694899 12.6471
37694999 12.5556
37695099 12.4695
37695199 12.4072
37695299 12.3455
37695399 12.3
37695499 12.2868
37695599 12.2007
37695699 12.1302
37695799 12.0523
37695899 12.0405
37695999 11.9615
37696099 11.8715
37696199 11.7786
37696299 11.7265
37696399 11.74
37696499 11.684
37696599 11.6252
37696699 11.5457
37696799 11.5814
37696899 11.6528
37696999 11.6781
37697099 11.7188
37697199 11.6463
37697299 11.5747
37697399 11.4886
37697499 11.4399
37697599 11.4548
37697699 11.45
37697799 11.4269
37697899 11.5101
37697999 11.6019
37698099 11.705
37698199 11.8248
37698299 11.8871
37698399 11.9066
37698499 11.8335
37698599 11.7992
37698699 11.8786
37698799 11.942
37698899 11.9779
37698999 11.9661
37699099 12.0068
37699199 12.1523
37699299 12.2615
37699399 12.3548
37699499 12.3958
37699599 12.3879
37699699 12.4553
37699799 12.5128
37699899 12.6321
37699999 12.78
37700099 12.9234
37700199 13.0012
37700299 12.935
37700399 12.89
37700499 12.8782
37700599 12.9322
37700699 12.9862
37700799 13.041
37700899 12.9903
37700999 12.9802
37701099 12.9688
37701199 12.9399
37701299 12.8989
37701399 12.828
37701499 12.8098
37701599 12.8233
37701699 12.8256
37701799 12.9444
37701899 13.0427
37701999 13.188
37702099 13.3267
37702199 13.3881
37702299 13.4185
37702399 13.5102
37702499 13.6336
37702599 13.7273
37702699 13.76
37702799 13.8173
37702899 13.8185
37702999 13.7386
37703099 13.7455
37703199 13.7117
37703299 13.6158
37703399 13.5594
37703499 13.4752
37703599 13.3815
37703699 13.2967
37703799 13.191
37703899 13.0967
37703999 13.0316
37704099 13.0373
37704199 13.02
37704299 13.0322
37704399 13.0564
37704499 13.0382
37704599 12.9517
37704699 12.8991
37704799 12.9099
37704899 12.9811
37704999 12.9506
37705099 12.8952
37705199 12.8236
37705299 12.7472
37705399 12.7041
37705499 12.7566
37705599 12.8263
37705699 12.8889
37705799 12.915
37705899 12.9228
37705999 12.8958
37706099 12.7949
37706199 12.7911
37706299 12.7848
37706399 12.6888
37706499 12.5823
37706599 12.4949
37706699 12.4923
37706799 12.4417
37706899 12.4219
37706999 12.3368
37707099 12.2514
37707199 12.1482
37707299 12.1292
37707399 12.2336
37707499 12.2935
37707599 12.3291
37707699 12.3348
37707799 12.3042
37707899 12.225
37707999 12.1683
37708099 12.1445
37708199 12.1601
37708299 12.2299
37708399 12.242
37708499 12.2356
37708599 12.2132
37708699 12.1366
37708799 12.1459
37708899 12.2572
37708999 12.4038
37709099 12.4724
37709199 12.3965
37709299 12.2962
37709399 12.2084
37709499 12.2131
37709599 12.1618
37709699 12.0615
37709799 11.991
37709899 11.8995
37709999 11.8719
37710099 11.8067
37710199 11.7452
37710299 11.6691
37710399 11.6033
37710499 11.5348
37710599 11.5159
37710699 11.4494
37710799 11.3825
37710899 11.3194
37710999 11.2947
37711099 11.3216
37711199 11.3229
37711299 11.3734
37711399 11.484
37711499 11.6112
37711599 11.7134
37711699 11.8641
37711799 12.0134
37711899 12.1313
37711999 12.2757
37712099 12.3527
37712199 12.4274
37712299 12.5072
37712399 12.5819
37712499 12.5345
37712599 12.5872
37712699 12.5833
37712799 12.5536
37712899 12.5873
37712999 12.5272
37713099 12.4363
37713199 12.4552
37713299 12.485
37713399 12.5573
37713499 12.7076
37713599 12.765
37713699 12.8898
37713799 13.0139
37713899 13.0599
37713999 13.0436
37714099 13.0825
37714199 13.209
37714299 13.3311
37714399 13.4546
37714499 13.4629
37714599 13.4124
37714699 13.3713
37714799 13.3491
37714899 13.3918
37714999 13.3695
37715099 13.308
37715199 13.2465
37715299 13.2182
37715399 13.2222
37715499 13.2053
37715599 13.2317
37715699 13.3243
37715799 13.4511
37715899 13.4767
37715999 13.5593
37716099 13.6366
37716199 13.7499
37716299 13.87
37716399 13.9663
37716499 13.9692
37716599 13.9846
37716699 14.0838
37716799 14.0921
37716899 14.0408
37716999 14.0603
37717099 14.0826
37717199 13.9827
37717299 13.8831
37717399 13.8008
37717499 13.7571
37717599 13.7284
37717699 13.7258
37717799 13.829
37717899 13.9522
37717999 14.0487
37718099 14.1341
37718199 14.2122
37718299 14.1967
37718399 14.1434
37718499 14.1537
37718599 14.1757
37718699 14.23
37718799 14.2955
37718899 14.3672
37718999 14.3623
37719099 14.3358
37719199 14.316
37719299 14.2112
37719399 14.153
37719499 14.1205
37719599 14.0335
37719699 13.9572
37719799 13.8685
37719899 13.7845
37719999 13.7107
37720099 13.5937
37720199 13.4939
37720299 13.3967
37720399 13.3156
37720499 13.3303
37720599 13.4268
37720699 13.4019
37720799 13.2881
37720899 13.1896
37720999 13.242
37721099 13.2799
37721199 13.4022
37721299 13.5004
37721399 13.525
37721499 13.5623
37721599 13.6902
37721699 13.7242
37721799 13.8364
37721899 13.9519
37721999 13.9704
37722099 13.9134
37722199 13.7989
37722299 13.6909
37722399 13.5896
37722499 13.4766
37722599 13.3895
37722699 13.3478
37722799 13.3748
37722899 13.3591
37722999 13.3215
37723099 13.3248
37723199 13.341
37723299 13.4781
37723399 13.6095
37723499 13.7251
37723599 13.8255
37723699 13.9239
37723799 13.9808
37723899 13.9453
37723999 13.891
37724099 13.8265
37724199 13.8183
37724299 13.8898
37724399 13.981
37724499 14.069
37724599 14.1557
37724699 14.1789
37724799 14.2264
37724899 14.3401
37724999 14.3947
37725099 14.4643
37725199 14.4427
37725299 14.3539
37725399 14.3068
37725499 14.2271
37725599 14.1249
37725699 14.0484
37725799 13.9422
37725899 13.8523
37725999 13.8875
37726099 13.9042
37726199 13.9724
37726299 14.0308
37726399 14.0623
37726499 14.0245
37726599 13.9332
37726699 13.8146
37726799 13.7481
37726899 13.7895
37726999 13.9066
37727099 14.0474
37727199 14.1116
37727299 14.0375
37727399 13.9264
37727499 13.8415
37727599 13.8452
37727699 13.8773
37727799 13.9951
37727899 14.136
37727999 14.2122
37728099 14.2597
37728199 14.2397
37728299 14.1397
37728399 14.058
37728499 14.0818
37728599 14.0855
37728699 14.1588
37728799 14.2557
37728899 14.3001
37728999 14.2036
37729099 14.2261
37729199 14.3322
37729299 14.4115
37729399 14.5316
37729499 14.6394
37729599 14.7514
37729699 14.8737
37729799 14.9942
37729899 15.0879
37729999 15.1957
37730099 15.3208
37730199 15.4379
37730299 15.5189
37730399 15.5404
37730499 15.4386
37730599 15.3464
37730699 15.2705
37730799 15.2334
37730899 15.181
37730999 15.0681
37731099 14.9584
37731199 14.8989
37731299 14.8735
37731399 14.797
37731499 14.6681
37731599 14.5651
37731699 14.4878
37731799 14.3713
37731899 14.2796
37731999 14.1815
37732099 14.0615
37732199 13.9891
37732299 13.9301
37732399 13.8169
37732499 13.7507
37732599 13.6407
37732699 13.5694
37732799 13.5702
37732899 13.6087
37732999 13.7532
37733099 13.8531
37733199 13.9716
37733299 14.0998
37733399 14.0966
37733499 14.0395
37733599 13.9625
37733699 13.8515
37733799 13.749
37733899 13.711
37733999 13.7941
37734099 13.9025
37734199 14.0072
37734299 14.0506
37734399 13.9641
37734499 13.8711
37734599 13.8494
37734699 13.8306
37734799 13.8318
37734899 13.9268
37734999 14.0416
37735099 14.1761
37735199 14.2457
37735299 14.1559
37735399 14.0387
37735499 13.956
37735599 13.993
37735699 14.0588
37735799 14.1196
37735899 14.1894
37735999 14.1648
37736099 14.0764
37736199 14.0178
37736299 13.9362
37736399 13.8221
37736499 13.7184
37736599 13.6194
37736699 13.5183
37736799 13.4792
37736899 13.4232
37736999 13.3324
37737099 13.2236
37737199 13.1532
37737299 13.1364
37737399 13.1433
37737499 13.2136
37737599 13.2854
37737699 13.4146
37737799 13.5613
37737899 13.6547
37737999 13.6778
37738099 13.7786
37738199 13.8562
37738299 13.9702
37738399 14.0132
37738499 14.142
37738599 14.2584
37738699 14.3248
37738799 14.4038
37738899 14.4539
37738999 14.3656
37739099 14.2641
37739199 14.1879
37739299 14.1787
37739399 14.264
37739499 14.3757
37739599 14.4437
37739699 14.454
37739799 14.3423
37739899 14.2916
37739999 14.2453
37740099 14.2436
37740199 14.316
37740299 14.3993
37740399 14.4849
37740499 14.538
37740599 14.658
37740699 14.7559
37740799 14.8626
37740899 14.9426
37740999 14.9707
37741099 14.9728
37741199 14.9713
37741299 14.9205
37741399 14.9728
37741499 14.9424
37741599 14.8814
37741699 14.7792
37741799 14.666
37741899 14.623
37741999 14.5115
37742099 14.4447
37742199 14.3579
37742299 14.3264
37742399 14.3903
37742499 14.5039
37742599 14.5666
37742699 14.5683
37742799 14.5592
37742899 14.6507
37742999 14.7359
37743099 14.7944
37743199 14.847
37743299 14.9006
37743399 14.9087
37743499 14.8665
37743599 14.7752
37743699 14.6504
37743799 14.5294
37743899 14.4125
37743999 14.3315
37744099 14.3231
37744199 14.3362
37744299 14.4268
37744399 14.5381
37744499 14.6322
37744599 14.7372
37744699 14.7606
37744799 14.8581
37744899 14.9836
37744999 15.0611
37745099 15.0921
37745199 15.1682
37745299 15.2407
37745399 15.278
37745499 15.3724
37745599 15.4833
37745699 15.5541
37745799 15.6267
37745899 15.6635
37745999 15.7185
37746099 15.7441
37746199 15.6327
37746299 15.5345
37746399 15.4133
37746499 15.3208
37746599 15.2991
37746699 15.3777
37746799 15.4981
37746899 15.6055
37746999 15.6528
37747099 15.5986
37747199 15.6688
37747299 15.6864
37747399 15.7786
37747499 15.8682
37747599 15.923
37747699 16.0181
37747799 16.0437
37747899 15.9526
37747999 15.8232
37748099 15.703
37748199 15.6309
37748299 15.4987
37748399 15.4287
37748499 15.5201
37748599 15.6175
37748699 15.7399
37748799 15.8531
37748899 15.9262
37748999 16.0386
37749099 16.1125
37749199 16.2165
37749299 16.3321
37749399 16.3684
37749499 16.3816
37749599 16.4753
37749699 16.5873
37749799 16.6802
37749899 16.7755
37749999 16.878
37750099 16.9769
37750199 17.029
37750299 17.0985
37750399 17.0774
37750499 16.9581
37750599 16.8605
37750699 16.7252
37750799 16.584
37750899 16.4498
37750999 16.3571
37751099 16.2422
37751199 16.109
37751299 16.0648
37751399 16.1347
37751499 16.2285
37751599 16.3447
37751699 16.4487
37751799 16.5386
37751899 16.5447
37751999 16.4897
37752099 16.4781
37752199 16.5128
37752299 16.5641
37752399 16.6407
37752499 16.7423
37752599 16.8208
37752699 16.9062
37752799 16.9458
37752899 16.9686
37752999 17.0397
37753099 17.0604
37753199 16.9843
37753299 16.8513
37753399 16.7516
37753499 16.6138
37753599 16.531
37753699 16.4306
37753799 16.2986
37753899 16.2041
37753999 16.1882
37754099 16.1334
37754199 16.1664
37754299 16.1312
37754399 16.099
37754499 16.0222
37754599 15.9161
37754699 15.904
37754799 15.8371
37754899 15.8355
37754999 15.8032
37755099 15.7125
37755199 15.5926
37755299 15.4518
37755399 15.3174
37755499 15.2892
37755599 15.1848
37755699 15.0625
37755799 14.9771
37755899 14.9245
37755999 14.9063
37756099 14.9103
37756199 14.9667
37756299 15.0789
37756399 15.1952
37756499 15.2478
37756599 15.2084
37756699 15.3016
37756799 15.374
37756899 15.4564
37756999 15.5104
37757099 15.5332
37757199 15.4419
37757299 15.3271
37757399 15.2158
37757499 15.2055
37757599 15.2268
37757699 15.1205
37757799 14.9992
37757899 14.9616
37757999 14.9947
37758099 14.9963
37758199 15.0096
37758299 14.935
37758399 14.8258
37758499 14.7422
37758599 14.6801
37758699 14.7505
37758799 14.8567
37758899 14.9598
37758999 15.0583
37759099 15.1615
37759199 15.279
37759299 15.3846
37759399 15.4846
37759499 15.5675
37759599 15.6673
37759699 15.7177
37759799 15.6943
37759899 15.5805
37759999 15.4649
37760099 15.3688
37760199 15.2435
37760299 15.1133
37760399 15.0104
37760499 14.8865
37760599 14.7604
37760699 14.6317
37760799 14.5935
37760899 14.6087
37760999 14.6997
37761099 14.8235
37761199 14.9236
37761299 15.0065
37761399 15.1193
37761499 15.183
37761599 15.183
37761699 15.2065
37761799 15.2011
37761899 15.2737
37761999 15.2585
37762099 15.2099
37762199 15.1045
37762299 15.0251
37762399 14.9601
37762499 14.8453
37762599 14.7313
37762699 14.645
37762799 14.5328
37762899 14.468
37762999 14.4608
37763099 14.4651
37763199 14.5097
37763299 14.5733
37763399 14.6854
37763499 14.7746
37763599 14.8227
37763699 14.8042
37763799 14.7865
37763899 14.7692
37763999 14.6503
37764099 14.5643
37764199 14.5779
37764299 14.5244
37764399 14.4256
37764499 14.3335
37764599 14.3
37764699 14.312
37764799 14.3789
37764899 14.4799
37764999 14.5551
37765099 14.6275
37765199 14.6971
37765299 14.7989
37765399 14.9247
37765499 15.0098
37765599 15.112
37765699 15.2106
37765799 15.3423
37765899 15.4393
37765999 15.5117
37766099 15.5487
37766199 15.4856
37766299 15.3788
37766399 15.2622
37766499 15.2028
37766599 15.1674
37766699 15.1277
37766799 15.0944
37766899 15.019
37766999 14.9754
37767099 14.9783
37767199 14.8792
37767299 14.7822
37767399 14.8469
37767499 14.9285
37767599 14.8933
37767699 14.8716
37767799 14.8255
37767899 14.7761
37767999 14.7637
37768099 14.7229
37768199 14.6199
37768299 14.5149
37768399 14.468
37768499 14.5152
37768599 14.5513
37768699 14.6339
37768799 14.6727
37768899 14.6139
37768999 14.5292
37769099 14.4786
37769199 14.3653
37769299 14.2498
37769399 14.1808
37769499 14.096
37769599 14.012
37769699 14.039
37769799 14.1554
37769899 14.2816
37769999 14.3737
37770099 14.3483
37770199 14.244
37770299 14.1851
37770399 14.2733
37770499 14.2972
37770599 14.251
37770699 14.143
37770799 14.0694
37770899 13.971
37770999 13.8572
37771099 13.7441
37771199 13.633
37771299 13.5184
37771399 13.4171
37771499 13.3615
37771599 13.388
37771699 13.5104
37771799 13.5247
37771899 13.606
37771999 13.7444
37772099 13.8794
37772199 14.0075
37772299 14.1363
37772399 14.277
37772499 14.3355
37772599 14.3946
37772699 14.5225
37772799 14.6454
37772899 14.7413
37772999 14.7613
37773099 14.8049
37773199 14.8234
37773299 14.8926
37773399 14.8969
37773499 14.9974
37773599 15.1188
37773699 15.1588
37773799 15.2152
37773899 15.2932
37773999 15.4183
37774099 15.4762
37774199 15.4625
37774299 15.3829
37774399 15.2748
37774499 15.1848
37774599 15.1527
37774699 15.0722
37774799 14.9976
37774899 14.9624
37774999 15.0197
37775099 15.1308
37775199 15.2338
37775299 15.2178
37775399 15.1404
37775499 15.0406
37775599 14.9205
37775699 14.8332
37775799 14.7556
37775899 14.7073
37775999 14.5981
37776099 14.4878
37776199 14.4206
37776299 14.3454
37776399 14.2364
37776499 14.135
37776599 14.057
37776699 13.9565
37776799 13.8815
37776899 13.7972
37776999 13.7854
37777099 13.8483
37777199 13.9503
37777299 14.049
37777399 14.1548
37777499 14.2886
37777599 14.2364
37777699 14.126
37777799 14.0243
37777899 13.9387
37777999 13.8383
37778099 13.7708
37778199 13.7525
37778299 13.8528
37778399 13.974
37778499 14.0981
37778599 14.2233
37778699 14.2767
37778799 14.1976
37778899 14.0761
37778999 13.9893
37779099 13.9046
37779199 13.882
37779299 13.9844
37779399 13.977
37779499 13.9352
37779599 13.8339
37779699 13.737
37779799 13.6592
37779899 13.5851
37779999 13.6004
37780099 13.5754
37780199 13.4914
37780299 13.395
37780399 13.3052
37780499 13.3174
37780599 13.3407
37780699 13.3351
37780799 13.3182
37780899 13.2721
37780999 13.1927
37781099 13.2102
37781199 13.1519
37781299 13.0653
37781399 13.0132
37781499 12.9377
37781599 12.9063
37781699 12.8728
37781799 12.8396
37781899 12.9048
37781999 13.0092
37782099 13.1192
37782199 13.2033
37782299 13.2874
37782399 13.383
37782499 13.4832
37782599 13.5654
37782699 13.7003
37782799 13.7108
37782899 13.7269
37782999 13.838
37783099 13.9582
37783199 14.0265
37783299 14.092
37783399 14.2177
37783499 14.3008
37783599 14.3588
37783699 14.2677
37783799 14.1967
37783899 14.12
37783999 14.1115
37784099 14.2126
37784199 14.2949
37784299 14.3539
37784399 14.4119
37784499 14.4934
37784599 14.537
37784699 14.4329
37784799 14.3336
37784899 14.314
37784999 14.2861
37785099 14.3503
37785199 14.4022
37785299 14.4329
37785399 14.5592
37785499 14.6486
37785599 14.7711
37785699 14.888
37785799 14.9496
37785899 14.9296
37785999 14.9011
37786099 14.9743
37786199 15.0519
37786299 15.1374
37786399 15.1872
37786499 15.1424
37786599 15.1084
37786699 15.0073
37786799 14.9264
37786899 14.8395
37786999 14.7892
37787099 14.7676
37787199 14.8127
37787299 14.8113
37787399 14.8439
37787499 14.9436
37787599 14.9776
37787699 15.014
37787799 15.067
37787899 15.1333
37787999 15.1397
37788099 15.1764
37788199 15.1822
37788299 15.1231
37788399 14.9897
37788499 14.9105
37788599 14.9051
37788699 14.908
37788799 14.8022
37788899 14.6969
37788999 14.6917
37789099 14.6379
37789199 14.5744
37789299 14.4585
37789399 14.357
37789499 14.2998
37789599 14.2002
37789699 14.1181
37789799 14.0168
37789899 13.9261
37789999 13.8782
37790099 13.9407
37790199 13.9732
37790299 14.0527
37790399 14.1191
37790499 14.2274
37790599 14.327
37790699 14.4152
37790799 14.5511
37790899 14.6789
37790999 14.8043
37791099 14.9272
37791199 15.0102
37791299 15.0784
37791399 15.0081
37791499 14.9558
37791599 14.9462
37791699 14.8868
37791799 14.8701
37791899 14.8365
37791999 14.7464
37792099 14.6405
37792199 14.539
37792299 14.4973
37792399 14.3813
37792499 14.402
37792599 14.5198
37792699 14.6366
37792799 14.7015
37792899 14.7471
37792999 14.869
37793099 14.9262
37793199 14.9587
37793299 15.0375
37793399 15.056
37793499 15.1256
37793599 15.0444
37793699 14.9962
37793799 14.8662
37793899 14.7427
37793999 14.6358
37794099 14.5313
37794199 14.4235
37794299 14.3111
37794399 14.1953
37794499 14.1116
37794599 14.0966
37794699 14.1152
37794799 14.2352
37794899 14.3483
37794999 14.4787
37795099 14.6079
37795199 14.7352
37795299 14.7879
37795399 14.9233
37795499 15.0314
37795599 15.0955
37795699 15.1817
37795799 15.2573
37795899 15.3226
37795999 15.4267
37796099 15.5348
37796199 15.6259
37796299 15.7249
37796399 15.8257
37796499 15.8393
37796599 15.879
37796699 15.888
37796799 15.9556
37796899 16.0295
37796999 16.0261
37797099 16.1066
37797199 16.2118
37797299 16.3123
37797399 16.4004
37797499 16.4763
37797599 16.5401
37797699 16.6447
37797799 16.7443
37797899 16.835
37797999 16.9395
37798099 16.9965
37798199 16.9968
37798299 17.004
37798399 16.9391
37798499 16.8206
37798599 16.7297
37798699 16.6317
37798799 16.5768
37798899 16.4617
37798999 16.3227
37799099 16.2012
37799199 16.1519
37799299 16.1379
37799399 16.2384
37799499 16.3015
37799599 16.2929
37799699 16.222
37799799 16.1933
37799899 16.3032
37799999 16.3337
37800099 16.3083
37800199 16.2833
37800299 16.1947
37800399 16.066
37800499 15.9477
37800599 15.9322
37800699 15.8286
37800799 15.7081
37800899 15.5917
37800999 15.4671
37801099 15.3394
37801199 15.206
37801299 15.0749
37801399 14.9582
37801499 14.9211
37801599 14.8669
37801699 14.8992
37801799 15.0349
37801899 15.1666
37801999 15.2597
37802099 15.3304
37802199 15.4027
37802299 15.4968
37802399 15.5982
37802499 15.6633
37802599 15.7145
37802699 15.65
37802799 15.6449
37802899 15.6521
37802999 15.606
37803099 15.4839
37803199 15.3879
37803299 15.2802
37803399 15.1538
37803499 15.0358
37803599 14.964
37803699 14.9554
37803799 14.9419
37803899 14.8239
37803999 14.7254
37804099 14.7744
37804199 14.8782
37804299 14.9827
37804399 15.0585
37804499 15.1412
37804599 15.2082
37804699 15.2869
37804799 15.246
37804899 15.2828
37804999 15.2796
37805099 15.2117
37805199 15.0842
37805299 14.9621
37805399 14.8899
37805499 14.8776
37805599 14.9127
37805699 14.989
37805799 15.1222
37805899 15.1957
37805999 15.2586
37806099 15.364
37806199 15.4097
37806299 15.4755
37806399 15.5417
37806499 15.5679
37806599 15.6153
37806699 15.6766
37806799 15.713
37806899 15.7508
37806999 15.7926
37807099 15.7992
37807199 15.8448
37807299 15.8943
37807399 16.0016
37807499 16.1247
37807599 16.2053
37807699 16.2786
37807799 16.3386
37807899 16.4138
37807999 16.4613
37808099 16.488
37808199 16.4046
37808299 16.3468
37808399 16.2645
37808499 16.145
37808599 16.0775
37808699 16.0367
37808799 15.9864
37808899 15.8791
37808999 15.92
37809099 16.0341
37809199 16.0597
37809299 16.055
37809399 15.9415
37809499 15.8948
37809599 15.7702
37809699 15.6797
37809799 15.5922
37809899 15.4899
37809999 15.4869
37810099 15.5414
37810199 15.5532
37810299 15.5519
37810399 15.5967
37810499 15.6814
37810599 15.7851
37810699 15.7404
37810799 15.7584
37810899 15.8211
37810999 15.8218
37811099 15.7246
37811199 15.6124
37811299 15.4876
37811399 15.3639
37811499 15.2267
37811599 15.1303
37811699 15.1041
37811799 15.1168
37811899 15.1568
37811999 15.2127
37812099 15.2741
37812199 15.3746
37812299 15.4265
37812399 15.5314
37812499 15.6306
37812599 15.7561
37812699 15.847
37812799 15.9423
37812899 15.8774
37812999 15.7436
37813099 15.6926
37813199 15.6653
37813299 15.6037
37813399 15.5166
37813499 15.5586
37813599 15.621
37813699 15.6582
37813799 15.6399
37813899 15.5675
37813999 15.4497
37814099 15.4611
37814199 15.5008
37814299 15.4358
37814399 15.3211
37814499 15.2506
37814599 15.1844
37814699 15.0884
37814799 15.0142
37814899 14.9741
37814999 14.8546
37815099 14.7502
37815199 14.659
37815299 14.592
37815399 14.5438
37815499 14.5825
37815599 14.717
37815699 14.8084
37815799 14.9371
37815899 15.0626
37815999 15.15
37816099 15.2639
37816199 15.247
37816299 15.1824
37816399 15.1492
37816499 15.0789
37816599 15.0156
37816699 14.9456
37816799 14.8195
37816899 14.7751
37816999 14.7549
37817099 14.7419
37817199 14.6425
37817299 14.5238
37817399 14.4268
37817499 14.3278
37817599 14.206
37817699 14.1085
37817799 14.0566
37817899 14.0604
37817999 14.0396
37818099 13.9333
37818199 13.8756
37818299 13.8194
37818399 13.7175
37818499 13.5966
37818599 13.5004
37818699 13.4138
37818799 13.3216
37818899 13.2225
37818999 13.1531
37819099 13.0901
37819199 13.0115
37819299 12.9709
37819399 12.945
37819499 12.9692
37819599 12.9288
37819699 12.8328
37819799 12.7753
37819899 12.7202
37819999 12.7333
37820099 12.7554
37820199 12.7288
37820299 12.6894
37820399 12.6073
37820499 12.5188
37820599 12.436
37820699 12.3906
37820799 12.306
37820899 12.2655
37820999 12.3322
37821099 12.4051
37821199 12.49
37821299 12.5789
37821399 12.6496
37821499 12.6455
37821599 12.6048
37821699 12.6426
37821799 12.7185
37821899 12.8484
37821999 12.9615
37822099 12.9855
37822199 12.9477
37822299 12.8547
37822399 12.7749
37822499 12.6659
37822599 12.6022
37822699 12.5822
37822799 12.6567
37822899 12.7718
37822999 12.7775
37823099 12.7487
37823199 12.6585
37823299 12.6026
37823399 12.529
37823499 12.4599
37823599 12.4444
37823699 12.3891
37823799 12.3386
37823899 12.2389
37823999 12.1794
37824099 12.0804
37824199 12.0065
37824299 12.0002
37824399 12.0218
37824499 12.0885
37824599 12.2163
37824699 12.2482
37824799 12.3823
37824899 12.5235
37824999 12.5838
37825099 12.5467
37825199 12.4917
37825299 12.4324
37825399 12.4733
37825499 12.5317
37825599 12.5305
37825699 12.5309
37825799 12.6097
37825899 12.74
37825999 12.7916
37826099 12.8979
37826199 13.0125
37826299 13.1448
37826399 13.2197
37826499 13.3098
37826599 13.4399
37826699 13.5434
37826799 13.5796
37826899 13.5749
37826999 13.4997
37827099 13.459
37827199 13.4865
37827299 13.5006
37827399 13.5731
37827499 13.56
37827599 13.4868
37827699 13.3833
37827799 13.3561
37827899 13.2438
37827999 13.1778
37828099 13.114
37828199 13.0608
37828299 12.9611
37828399 12.8889
37828499 12.7992
37828599 12.7473
37828699 12.8323
37828799 12.9673
37828899 13.0464
37828999 13.0566
37829099 13.0671
37829199 13.193
37829299 13.2461
37829399 13.1848
37829499 13.1083
37829599 13.0436
37829699 13.0304
37829799 13.0334
37829899 13.0937
37829999 13.0657
37830099 13.0214
37830199 12.9454
37830299 12.9542
37830399 13.0555
37830499 13.1017
37830599 13.23
37830699 13.3534
37830799 13.4123
37830899 13.4792
37830999 13.5596
37831099 13.6693
37831199 13.8037
37831299 13.9173
37831399 13.9974
37831499 14.0628
37831599 14.1107
37831699 14.1181
37831799 14.122
37831899 14.2242
37831999 14.3293
37832099 14.422
37832199 14.5276
37832299 14.6489
37832399 14.6462
37832499 14.6022
37832599 14.4805
37832699 14.3864
37832799 14.3131
37832899 14.2852
37832999 14.2827
37833099 14.3445
37833199 14.434
37833299 14.4555
37833399 14.4566
37833499 14.3751
37833599 14.2466
37833699 14.1434
37833799 14.1191
37833899 14.1269
37833999 14.0728
37834099 13.9759
37834199 13.9602
37834299 14.0062
37834399 13.9898
37834499 13.9277
37834599 13.8877
37834699 13.8203
37834799 13.7763
37834899 13.709
37834999 13.6134
37835099 13.4959
37835199 13.3854
37835299 13.4134
37835399 13.3811
37835499 13.3656
37835599 13.303
37835699 13.1959
37835799 13.1357
37835899 13.09
37835999 12.9959
37836099 12.9239
37836199 12.9466
37836299 12.9058
37836399 12.8477
37836499 12.8047
37836599 12.696
37836699 12.6142
37836799 12.5731
37836899 12.5853
37836999 12.5186
37837099 12.4175
37837199 12.3725
37837299 12.3751
37837399 12.487
37837499 12.608
37837599 12.6613
37837699 12.8007
37837799 12.9464
37837899 13.0252
37837999 13.1253
37838099 13.2167
37838199 13.1791
37838299 13.1525
37838399 13.1203
37838499 13.054
37838599 13.003
37838699 12.9318
37838799 12.9466
37838899 12.9949
37838999 13.1088
37839099 13.2597
37839199 13.3824
37839299 13.3795
37839399 13.3093
37839499 13.2486
37839599 13.2982
37839699 13.4139
37839799 13.5228
37839899 13.5484
37839999 13.5911
37840099 13.6343
37840199 13.5875
37840299 13.5168
37840399 13.4351
37840499 13.4766
37840599 13.5459
37840699 13.6291
37840799 13.77
37840899 13.9068
37840999 14.0427
37841099 14.1541
37841199 14.2901
37841299 14.4089
37841399 14.4606
37841499 14.5321
37841599 14.6342
37841699 14.6628
37841799 14.7252
37841899 14.7255
37841999 14.7361
37842099 14.8125
37842199 14.8795
37842299 14.9895
37842399 15.0414
37842499 15.0378
37842599 15.0149
37842699 15.0683
37842799 15.1639
37842899 15.2767
37842999 15.3777
37843099 15.4889
37843199 15.5856
37843299 15.6753
37843399 15.667
37843499 15.5348
37843599 15.412
37843699 15.2921
37843799 15.1785
37843899 15.1473
37843999 15.0528
37844099 15.0224
37844199 15.0137
37844299 15.0338
37844399 15.0916
37844499 15.0865
37844599 14.9996
37844699 14.895
37844799 14.7623
37844899 14.6523
37844999 14.649
37845099 14.6103
37845199 14.5536
37845299 14.4383
37845399 14.3288
37845499 14.2408
37845599 14.2731
37845699 14.3268
37845799 14.4527
37845899 14.5789
37845999 14.6689
37846099 14.7233
37846199 14.8229
37846299 14.8767
37846399 14.9829
37846499 15.0988
37846599 15.1729
37846699 15.2312
37846799 15.2535
37846899 15.2188
37846999 15.1651
37847099 15.0628
37847199 15.0488
37847299 15.0268
37847399 14.9735
37847499 14.9262
37847599 14.9258
37847699 14.875
37847799 14.9124
37847899 14.8962
37847999 14.9584
37848099 15.0426
37848199 15.1016
37848299 15.089
37848399 15.0493
37848499 15.0431
37848599 15.0781
37848699 15.1183
37848799 15.2285
37848899 15.3272
37848999 15.3805
37849099 15.4489
37849199 15.5375
37849299 15.5765
37849399 15.651
37849499 15.724
37849599 15.8075
37849699 15.8126
37849799 15.7274
37849899 15.6018
37849999 15.5205
37850099 15.414
37850199 15.3343
37850299 15.3766
37850399 15.4397
37850499 15.4043
37850599 15.405
37850699 15.4727
37850799 15.5668
37850899 15.5133
37850999 15.4153
37851099 15.3829
37851199 15.2629
37851299 15.1961
37851399 15.2472
37851499 15.3165
37851599 15.3528
37851699 15.2985
37851799 15.3326
37851899 15.457
37851999 15.5575
37852099 15.6757
37852199 15.7541
37852299 15.8441
37852399 15.8623
37852499 15.872
37852599 15.9557
37852699 16.0239
37852799 16.1076
37852899 16.1532
37852999 16.1276
37853099 16.1559
37853199 16.1611
37853299 16.2156
37853399 16.2862
37853499 16.3069
37853599 16.3064
37853699 16.3012
37853799 16.3055
37853899 16.2012
37853999 16.0918
37854099 16.0075
37854199 15.8957
37854299 15.8115
37854399 15.7281
37854499 15.6039
37854599 15.5917
37854699 15.5824
37854799 15.6726
37854899 15.7859
37854999 15.7903
37855099 15.7048
37855199 15.5771
37855299 15.4722
37855399 15.3712
37855499 15.2891
37855599 15.2043
37855699 15.0914
37855799 14.979
37855899 14.8883
37855999 14.8075
37856099 14.6996
37856199 14.583
37856299 14.486
37856399 14.4751
37856499 14.4508
37856599 14.4936
37856699 14.4392
37856799 14.3627
37856899 14.2896
37856999 14.2102
37857099 14.2732
37857199 14.3616
37857299 14.4821
37857399 14.5893
37857499 14.715
37857599 14.7839
37857699 14.7685
37857799 14.6537
37857899 14.5868
37857999 14.4823
37858099 14.4446
37858199 14.5042
37858299 14.5316
37858399 14.6088
37858499 14.6871
37858599 14.7452
37858699 14.773
37858799 14.8025
37858899 14.8317
37858999 14.8786
37859099 14.8068
37859199 14.7174
37859299 14.7136
37859399 14.7009
37859499 14.8145
37859599 14.9016
37859699 15.0174
37859799 15.1081
37859899 15.1824
37859999 15.2918
37860099 15.2923
37860199 15.2286
37860299 15.1331
37860399 15.0467
37860499 14.9522
37860599 14.8627
37860699 14.8246
37860799 14.8571
37860899 14.9048
37860999 14.9838
37861099 15.0528
37861199 15.0912
37861299 15.1813
37861399 15.1234
37861499 15.0399
37861599 14.9461
37861699 14.9335
37861799 15.0272
37861899 15.1424
37861999 15.2526
37862099 15.3133
37862199 15.397
37862299 15.4723
37862399 15.5049
37862499 15.5301
37862599 15.6273
37862699 15.6516
37862799 15.7091
37862899 15.6307
37862999 15.5994
37863099 15.6727
37863199 15.763
37863299 15.8204
37863399 15.8305
37863499 15.8301
37863599 15.8971
37863699 15.9769
37863799 15.9522
37863899 15.8703
37863999 15.7367
37864099 15.6654
37864199 15.6421
37864299 15.6476
37864399 15.5305
37864499 15.425
37864599 15.329
37864699 15.3162
37864799 15.3381
37864899 15.2542
37864999 15.1621
37865099 15.0525
37865199 14.9341
37865299 14.9536
37865399 15.066
37865499 15.1729
37865599 15.2455
37865699 15.3469
37865799 15.4684
37865899 15.5708
37865999 15.6426
37866099 15.7312
37866199 15.7441
37866299 15.7731
37866399 15.7096
37866499 15.6126
37866599 15.6415
37866699 15.7087
37866799 15.7924
37866899 15.9137
37866999 16.0178
37867099 16.1261
37867199 16.167
37867299 16.2644
37867399 16.3573
37867499 16.4269
37867599 16.3985
37867699 16.3943
37867799 16.3145
37867899 16.1889
37867999 16.0567
37868099 15.9281
37868199 15.8691
37868299 15.8868
37868399 15.9201
37868499 15.967
37868599 16.0716
37868699 16.1333
37868799 16.1918
37868899 16.269
37868999 16.3011
37869099 16.3801
37869199 16.4275
37869299 16.4549
37869399 16.4525
37869499 16.4891
37869599 16.5552
37869699 16.4977
37869799 16.3858
37869899 16.3239
37869999 16.2798
37870099 16.2717
37870199 16.1674
37870299 16.0366
37870399 15.9031
37870499 15.8366
37870599 15.8137
37870699 15.7973
37870799 15.7019
37870899 15.5919
37870999 15.4657
37871099 15.337
37871199 15.2393
37871299 15.217
37871399 15.306
37871499 15.4207
37871599 15.5357
37871699 15.6457
37871799 15.761
37871899 15.8642
37871999 15.9775
37872099 16.0143
37872199 16.064
37872299 16.118
37872399 16.127
37872499 16.1484
37872599 16.1858
37872699 16.1841
37872799 16.1542
37872899 16.0634
37872999 16.0097
37873099 15.9873
37873199 16.0174
37873299 16.0225
37873399 16.0771
37873499 16.1301
37873599 16.2269
37873699 16.271
37873799 16.2818
37873899 16.2349
37873999 16.1811
37874099 16.2011
37874199 16.3148
37874299 16.4332
37874399 16.5195
37874499 16.5168
37874599 16.4337
37874699 16.2999
37874799 16.2926
37874899 16.2618
37874999 16.2415
37875099 16.155
37875199 16.0216
37875299 15.9127
37875399 15.8471
37875499 15.7335
37875599 15.6143
37875699 15.4987
37875799 15.3793
37875899 15.3045
37875999 15.2516
37876099 15.1811
37876199 15.2069
37876299 15.2603
37876399 15.358
37876499 15.4383
37876599 15.5385
37876699 15.6476
37876799 15.7697
37876899 15.8524
37876999 15.9488
37877099 16.0464
37877199 16.0758
37877299 16.0554
37877399 15.9458
37877499 15.8237
37877599 15.7235
37877699 15.7702
37877799 15.8165
37877899 15.9278
37877999 16.0427
37878099 16.1283
37878199 16.2027
37878299 16.302
37878399 16.376
37878499 16.4497
37878599 16.5597
37878699 16.5674
37878799 16.5643
37878899 16.4792
37878999 16.3533
37879099 16.3385
37879199 16.2362
37879299 16.2286
37879399 16.1695
37879499 16.122
37879599 16.1798
37879699 16.2715
37879799 16.3675
37879899 16.4303
37879999 16.3773
37880099 16.323
37880199 16.3169
37880299 16.2973
37880399 16.3291
37880499 16.365
37880599 16.4082
37880699 16.5107
37880799 16.5581
37880899 16.5945
37880999 16.5253
37881099 16.4663
37881199 16.3411
37881299 16.2227
37881399 16.1336
37881499 16.0383
37881599 15.9881
37881699 15.977
37881799 15.9001
37881899 15.8384
37881999 15.7501
37882099 15.6411
37882199 15.6026
37882299 15.4762
37882399 15.3769
37882499 15.34
37882599 15.2254
37882699 15.1147
37882799 15.0798
37882899 15.0728
37882999 15.0826
37883099 15.0095
37883199 14.9099
37883299 14.8395
37883399 14.7584
37883499 14.6692
37883599 14.5437
37883699 14.4434
37883799 14.3807
37883899 14.2703
37883999 14.1851
37884099 14.1747
37884199 14.212
37884299 14.1224
37884399 14.0614
37884499 14.0535
37884599 14.0931
37884699 14.0273
37884799 13.9361
37884899 13.8361
37884999 13.8203
37885099 13.8824
37885199 14.0046
37885299 14.0364
37885399 13.9629
37885499 13.9052
37885599 13.8658
37885699 13.8927
37885799 14.0054
37885899 14.1182
37885999 14.2087
37886099 14.178
37886199 14.0892
37886299 13.9978
37886399 13.8792
37886499 13.766
37886599 13.7133
37886699 13.631
37886799 13.5899
37886899 13.5799
37886999 13.5036
37887099 13.544
37887199 13.5509
37887299 13.6237
37887399 13.7067
37887499 13.8202
37887599 13.9583
37887699 13.9825
37887799 13.873
37887899 13.7894
37887999 13.7761
37888099 13.6555
37888199 13.6477
37888299 13.6618
37888399 13.5892
37888499 13.4854
37888599 13.3764
37888699 13.2996
37888799 13.222
37888899 13.1847
37888999 13.0916
37889099 13.0518
37889199 13.0076
37889299 12.9929
37889399 12.9047
37889499 12.8313
37889599 12.8714
37889699 12.9695
37889799 12.9856
37889899 12.892
37889999 12.7847
37890099 12.6897
37890199 12.5849
37890299 12.4883
37890399 12.3941
37890499 12.2956
37890599 12.2377
37890699 12.197
37890799 12.193
37890899 12.21
37890999 12.2554
37891099 12.2528
37891199 12.19
37891299 12.1227
37891399 12.116
37891499 12.1438
37891599 12.0508
37891699 12.004
37891799 12.0223
37891899 12.1587
37891999 12.2924
37892099 12.3328
37892199 12.3158
37892299 12.321
37892399 12.4398
37892499 12.5517
37892599 12.7001
37892699 12.8138
37892799 12.9546
37892899 13.0642
37892999 13.1887
37893099 13.3368
37893199 13.4717
37893299 13.6198
37893399 13.7549
37893499 13.8908
37893599 13.9885
37893699 14.1173
37893799 14.2467
37893899 14.3458
37893999 14.4627
37894099 14.563
37894199 14.5872
37894299 14.614
37894399 14.7217
37894499 14.8509
37894599 14.9705
37894699 15.0466
37894799 15.0312
37894899 14.9202
37894999 14.928
37895099 15.0302
37895199 15.0485
37895299 14.9868
37895399 14.8877
37895499 14.8741
37895599 14.8875
37895699 14.849
37895799 14.8086
37895899 14.7836
37895999 14.7957
37896099 14.8548
37896199 14.9345
37896299 14.9863
37896399 14.9836
37896499 14.9523
37896599 15.0088
37896699 14.9535
37896799 14.8668
37896899 14.7592
37896999 14.8081
37897099 14.9057
37897199 15.0095
37897299 15.1229
37897399 15.2139
37897499 15.3297
37897599 15.4194
37897699 15.4668
37897799 15.5345
37897899 15.5838
37897999 15.4682
37898099 15.3984
37898199 15.3032
37898299 15.1844
37898399 15.076
37898499 14.9574
37898599 14.8959
37898699 14.8807
37898799 14.8801
37898899 14.9889
37898999 15.0638
37899099 15.1782
37899199 15.3007
37899299 15.4098
37899399 15.4998
37899499 15.5842
37899599 15.6911
37899699 15.7706
37899799 15.8322
37899899 15.9165
37899999 16.0213
37900099 16.0587
37900199 16.157
37900299 16.2532
37900399 16.3384
37900499 16.3666
37900599 16.4183
37900699 16.4693
37900799 16.4738
37900899 16.458
37900999 16.5107
37901099 16.4532
37901199 16.3246
37901299 16.1964
37901399 16.1145
37901499 16.0979
37901599 16.1384
37901699 16.1847
37901799 16.2222
37901899 16.3309
37901999 16.4327
37902099 16.4915
37902199 16.5018
37902299 16.3736
37902399 16.2852
37902499 16.1619
37902599 16.044
37902699 15.9126
37902799 15.8339
37902899 15.7593
37902999 15.6655
37903099 15.5913
37903199 15.565
37903299 15.6104
37903399 15.6559
37903499 15.6676
37903599 15.5902
37903699 15.4626
37903799 15.3824
37903899 15.2993
37903999 15.2615
37904099 15.2762
37904199 15.2848
37904299 15.2607
37904399 15.2098
37904499 15.135
37904599 15.1632
37904699 15.1603
37904799 15.198
37904899 15.2321
37904999 15.2951
37905099 15.4204
37905199 15.5249
37905299 15.6398
37905399 15.7086
37905499 15.6774
37905599 15.6595
37905699 15.7545
37905799 15.8571
37905899 15.9636
37905999 15.8908
37906099 15.794
37906199 15.8518
37906299 15.8523
37906399 15.8324
37906499 15.8164
37906599 15.8832
37906699 15.9062
37906799 15.8456
37906899 15.7668
37906999 15.697
37907099 15.7444
37907199 15.8538
37907299 15.8301
37907399 15.757
37907499 15.6804
37907599 15.6668
37907699 15.6951
37907799 15.7463
37907899 15.8214
37907999 15.9137
37908099 16.0205
37908199 16.1266
37908299 16.2423
37908399 16.3306
37908499 16.4392
37908599 16.5193
37908699 16.5971
37908799 16.6563
37908899 16.655
37908999 16.7242
37909099 16.8202
37909199 16.8885
37909299 16.9627
37909399 17.0568
37909499 17.1378
37909599 17.0479
37909699 16.9017
37909799 16.8284
37909899 16.8079
37909999 16.8633
37910099 16.9325
37910199 17.0296
37910299 17.0758
37910399 17.1667
37910499 17.1911
37910599 17.2542
37910699 17.1871
37910799 17.0315
37910899 16.9414
37910999 17.0226
37911099 17.0637
37911199 16.9611
37911299 16.8561
37911399 16.8735
37911499 16.9556
37911599 17.0353
37911699 17.1208
37911799 17.2105
37911899 17.2999
37911999 17.3685
37912099 17.3471
37912199 17.2264
37912299 17.1052
37912399 17.0375
37912499 16.9764
37912599 16.9102
37912699 16.9898
37912799 17.0761
37912899 17.1683
37912999 17.2403
37913099 17.3263
37913199 17.4015
37913299 17.4326
37913399 17.3988
37913499 17.2926
37913599 17.1544
37913699 17.0937
37913799 17.002
37913899 16.9059
37913999 16.8356
37914099 16.8248
37914199 16.7371
37914299 16.6248
37914399 16.5351
37914499 16.4441
37914599 16.4409
37914699 16.4583
37914799 16.4619
37914899 16.3689
37914999 16.2939
37915099 16.3939
37915199 16.4261
37915299 16.3395
37915399 16.2069
37915499 16.1015
37915599 16.01
37915699 15.9356
37915799 15.9829
37915899 15.9762
37915999 15.9133
37916099 15.7842
37916199 15.6701
37916299 15.5756
37916399 15.4619
37916499 15.3641
37916599 15.2635
37916699 15.1662
37916799 15.0558
37916899 14.92
37916999 14.8065
37917099 14.7533
37917199 14.6634
37917299 14.5917
37917399 14.4781
37917499 14.3857
37917599 14.2855
37917699 14.2463
37917799 14.1511
37917899 14.083
37917999 14.0575
37918099 14.0839
37918199 14.1412
37918299 14.2333
37918399 14.1809
37918499 14.1128
37918599 14.1127
37918699 14.2116
37918799 14.3351
37918899 14.4191
37918999 14.5422
37919099 14.6384
37919199 14.7314
37919299 14.8571
37919399 14.9781
37919499 15.1013
37919599 15.2121
37919699 15.3334
37919799 15.4632
37919899 15.5839
37919999 15.6759
37920099 15.6579
37920199 15.6102
37920299 15.5685
37920399 15.574
37920499 15.537
37920599 15.494
37920699 15.4065
37920799 15.2959
37920899 15.1603
37920999 15.0333
37921099 14.9171
37921199 14.8441
37921299 14.8298
37921399 14.8974
37921499 14.9916
37921599 14.9838
37921699 14.9298
37921799 14.8423
37921899 14.7858
37921999 14.6985
37922099 14.5662
37922199 14.4404
37922299 14.3323
37922399 14.209
37922499 14.0971
37922599 13.9971
37922699 13.8948
37922799 13.7958
37922899 13.6869
37922999 13.6036
37923099 13.5308
37923199 13.4327
37923299 13.3438
37923399 13.3632
37923499 13.4198
37923599 13.5311
37923699 13.6614
37923799 13.7477
37923899 13.8384
37923999 13.9216
37924099 14.044
37924199 14.1732
37924299 14.297
37924399 14.4097
37924499 14.5129
37924599 14.6362
37924699 14.7174
37924799 14.7305
37924899 14.7631
37924999 14.7034
37925099 14.6128
37925199 14.5145
37925299 14.4192
37925399 14.2975
37925499 14.2101
37925599 14.126
37925699 14.0758
37925799 14.0288
37925899 13.9258
37925999 13.8149
37926099 13.7612
37926199 13.8147
37926299 13.804
37926399 13.8064
37926499 13.8372
37926599 13.8892
37926699 13.9662
37926799 14.0996
37926899 14.2254
37926999 14.247
37927099 14.3437
37927199 14.367
37927299 14.3448
37927399 14.3737
37927499 14.39
37927599 14.3666
37927699 14.3109
37927799 14.302
37927899 14.3957
37927999 14.5196
37928099 14.6307
37928199 14.7146
37928299 14.8246
37928399 14.9498
37928499 15.041
37928599 15.0919
37928699 15.1073
37928799 15.1604
37928899 15.2816
37928999 15.3938
37929099 15.4671
37929199 15.4981
37929299 15.5717
37929399 15.6123
37929499 15.5552
37929599 15.4405
37929699 15.332
37929799 15.2815
37929899 15.2642
37929999 15.2716
37930099 15.368
37930199 15.4256
37930299 15.4213
37930399 15.4158
37930499 15.3921
37930599 15.3655
37930699 15.2689
37930799 15.2291
37930899 15.1822
37930999 15.1915
37931099 15.1896
37931199 15.2427
37931299 15.2384
37931399 15.2633
37931499 15.2599
37931599 15.305
37931699 15.405
37931799 15.4554
37931899 15.4689
37931999 15.4434
37932099 15.4483
37932199 15.5235
37932299 15.525
37932399 15.5113
37932499 15.566
37932599 15.6559
37932699 15.7415
37932799 15.7794
37932899 15.8674
37932999 15.9299
37933099 15.9357
37933199 15.9712
37933299 16.0201
37933399 16.0544
37933499 16.0832
37933599 16.1416
37933699 16.2083
37933799 16.2553
37933899 16.2611
37933999 16.1945
37934099 16.0902
37934199 15.9709
37934299 15.9109
37934399 15.8191
37934499 15.6962
37934599 15.5735
37934699 15.4458
37934799 15.382
37934899 15.3314
37934999 15.3107
37935099 15.315
37935199 15.2766
37935299 15.1709
37935399 15.0602
37935499 14.9864
37935599 14.8959
37935699 14.86
37935799 14.9078
37935899 14.9475
37935999 15.0478
37936099 15.0485
37936199 15.044
37936299 15.1089
37936399 15.2157
37936499 15.23
37936599 15.2081
37936699 15.2777
37936799 15.266
37936899 15.3189
37936999 15.373
37937099 15.3182
37937199 15.378
37937299 15.4013
37937399 15.3911
37937499 15.4307
37937599 15.4825
37937699 15.5392
37937799 15.6331
37937899 15.6765
37937999 15.6898
37938099 15.6846
37938199 15.6869
37938299 15.6744
37938399 15.7309
37938499 15.7204
37938599 15.7249
37938699 15.6376
37938799 15.5646
37938899 15.5136
37938999 15.4423
37939099 15.3991
37939199 15.4258
37939299 15.3911
37939399 15.3997
37939499 15.3941
37939599 15.4011
37939699 15.3287
37939799 15.2913
37939899 15.3168
37939999 15.3201
37940099 15.3491
37940199 15.3998
37940299 15.5169
37940399 15.5276
37940499 15.5021
37940599 15.4308
37940699 15.3792
37940799 15.2696
37940899 15.1966
37940999 15.2483
37941099 15.3392
37941199 15.393
37941299 15.3341
37941399 15.291
37941499 15.2359
37941599 15.155
37941699 15.2417
37941799 15.3464
37941899 15.4706
37941999 15.5763
37942099 15.6572
37942199 15.7853
37942299 15.8927
37942399 16.0101
37942499 16.1296
37942599 16.2209
37942699 16.3377
37942799 16.4496
37942899 16.5481
37942999 16.6422
37943099 16.6538
37943199 16.5385
37943299 16.5182
37943399 16.5251
37943499 16.577
37943599 16.542
37943699 16.4487
37943799 16.3087
37943899 16.1751
37943999 16.0477
37944099 15.9634
37944199 15.9116
37944299 15.822
37944399 15.7265
37944499 15.6523
37944599 15.6235
37944699 15.5365
37944799 15.4512
37944899 15.3717
37944999 15.2958
37945099 15.3313
37945199 15.3577
37945299 15.2562
37945399 15.2781
37945499 15.3117
37945599 15.384
37945699 15.5115
37945799 15.6192
37945899 15.6339
37945999 15.5801
37946099 15.5814
37946199 15.4779
37946299 15.4522
37946399 15.4306
37946499 15.3946
37946599 15.4029
37946699 15.5128
37946799 15.5846
37946899 15.617
37946999 15.6397
37947099 15.6622
37947199 15.7118
37947299 15.7869
37947399 15.8084
37947499 15.8633
37947599 15.9736
37947699 15.999
37947799 15.9849
37947899 15.9004
37947999 15.8321
37948099 15.7187
37948199 15.6069
37948299 15.5392
37948399 15.528
37948499 15.5343
37948599 15.5912
37948699 15.6709
37948799 15.7433
37948899 15.8415
37948999 15.864
37949099 15.7468
37949199 15.7108
37949299 15.6317
37949399 15.4963
37949499 15.3622
37949599 15.2775
37949699 15.3523
37949799 15.3502
37949899 15.4411
37949999 15.5043
37950099 15.4727
37950199 15.3901
37950299 15.2615
37950399 15.1414
37950499 15.014
37950599 14.9105
37950699 14.8165
37950799 14.7675
37950899 14.8358
37950999 14.9567
37951099 15.0445
37951199 15.1047
37951299 15.1188
37951399 15.1812
37951499 15.2012
37951599 15.1476
37951699 15.0569
37951799 14.9553
37951899 14.8504
37951999 14.8229
37952099 14.8789
37952199 14.9986
37952299 15.0465
37952399 15.0395
37952499 14.9718
37952599 14.8843
37952699 14.781
37952799 14.7514
37952899 14.7169
37952999 14.7629
37953099 14.8543
37953199 14.8979
37953299 14.9811
37953399 14.9414
37953499 14.8134
37953599 14.6923
37953699 14.5698
37953799 14.4597
37953899 14.3356
37953999 14.2234
37954099 14.1083
37954199 14.0292
37954299 13.9721
37954399 13.9089
37954499 13.8779
37954599 13.9167
37954699 13.987
37954799 14.0879
37954899 14.139
37954999 14.2401
37955099 14.3453
37955199 14.4507
37955299 14.4818
37955399 14.452
37955499 14.3566
37955599 14.2622
37955699 14.2745
37955799 14.3416
37955899 14.3574
37955999 14.3546
37956099 14.4802
37956199 14.5751
37956299 14.692
37956399 14.7216
37956499 14.7584
37956599 14.8333
37956699 14.8771
37956799 14.8555
37956899 14.8167
37956999 14.8716
37957099 14.9853
37957199 15.0205
37957299 14.9929
37957399 14.9486
37957499 14.8686
37957599 14.9118
37957699 15.0153
37957799 15.0794
37957899 15.0545
37957999 14.9741
37958099 14.8693
37958199 14.7683
37958299 14.7407
37958399 14.6534
37958499 14.5882
37958599 14.5143
37958699 14.5024
37958799 14.4668
37958899 14.4261
37958999 14.3733
37959099 14.4689
37959199 14.5898
37959299 14.7014
37959399 14.7976
37959499 14.8195
37959599 14.7313
37959699 14.6486
37959799 14.5616
37959899 14.4859
37959999 14.4629
37960099 14.3854
37960199 14.3008
37960299 14.245
37960399 14.271
37960499 14.3698
37960599 14.4277
37960699 14.3991
37960799 14.2916
37960899 14.2004
37960999 14.0972
37961099 14.0077
37961199 13.9421
37961299 13.8518
37961399 13.7497
37961499 13.6543
37961599 13.5721
37961699 13.5268
37961799 13.4805
37961899 13.4435
37961999 13.4295
37962099 13.5347
37962199 13.6745
37962299 13.7494
37962399 13.8101
37962499 13.9332
37962599 14.0269
37962699 14.0194
37962799 13.947
37962899 13.8738
37962999 13.8649
37963099 13.9303
37963199 14.0087
37963299 14.106
37963399 14.1834
37963499 14.1077
37963599 13.9888
37963699 13.8767
37963799 13.8546
37963899 13.9224
37963999 13.9856
37964099 14.0589
37964199 13.988
37964299 13.8797
37964399 13.7753
37964499 13.6606
37964599 13.5873
37964699 13.4883
37964799 13.3942
37964899 13.3076
37964999 13.2662
37965099 13.2028
37965199 13.1979
37965299 13.2291
37965399 13.2541
37965499 13.2598
37965599 13.2835
37965699 13.3503
37965799 13.4302
37965899 13.4868
37965999 13.5937
37966099 13.6928
37966199 13.6781
37966299 13.6638
37966399 13.6486
37966499 13.5973
37966599 13.6145
37966699 13.6483
37966799 13.6136
37966899 13.5776
37966999 13.5777
37967099 13.5877
37967199 13.6576
37967299 13.695
37967399 13.7362
37967499 13.6916
37967599 13.6802
37967699 13.7438
37967799 13.8177
37967899 13.7966
37967999 13.7619
37968099 13.6621
37968199 13.5476
37968299 13.4448
37968399 13.4245
37968499 13.3243
37968599 13.2187
37968699 13.1101
37968799 13.014
37968899 12.923
37968999 12.8313
37969099 12.7748
37969199 12.8227
37969299 12.9414
37969399 13.0181
37969499 13.1529
37969599 13.2892
37969699 13.3558
37969799 13.3467
37969899 13.3415
37969999 13.3179
37970099 13.3331
37970199 13.3695
37970299 13.4924
37970399 13.5418
37970499 13.5598
37970599 13.5358
37970699 13.4638
37970799 13.4343
37970899 13.3905
37970999 13.2987
37971099 13.2556
37971199 13.3486
37971299 13.3055
37971399 13.1966
37971499 13.0966
37971599 13.0074
37971699 13.0022
37971799 13.1006
37971899 13.1889
37971999 13.2946
37972099 13.3723
37972199 13.503
37972299 13.6473
37972399 13.7102
37972499 13.7272
37972599 13.6542
37972699 13.5465
37972799 13.4595
37972899 13.479
37972999 13.6163
37973099 13.7608
37973199 13.8575
37973299 13.9942
37973399 14.1007
37973499 14.1507
37973599 14.2428
37973699 14.3192
37973799 14.3878
37973899 14.4698
37973999 14.5576
37974099 14.6682
37974199 14.771
37974299 14.822
37974399 14.9157
37974499 14.9546
37974599 14.9373
37974699 14.8352
37974799 14.7459
37974899 14.6731
37974999 14.5866
37975099 14.4607
37975199 14.3532
37975299 14.2454
37975399 14.1273
37975499 14.0142
37975599 14.0413
37975699 14.1373
37975799 14.2426
37975899 14.3175
37975999 14.4435
37976099 14.5246
37976199 14.582
37976299 14.6195
37976399 14.6071
37976499 14.5284
37976599 14.4544
37976699 14.4881
37976799 14.555
37976899 14.5626
37976999 14.5204
37977099 14.4079
37977199 14.3302
37977299 14.3042
37977399 14.222
37977499 14.1678
37977599 14.1343
37977699 14.0545
37977799 14.0593
37977899 14.0308
37977999 13.9823
37978099 13.9844
37978199 14.015
37978299 14.086
37978399 14.1213
37978499 14.2173
37978599 14.2444
37978699 14.3183
37978799 14.4345
37978899 14.5219
37978999 14.6402
37979099 14.7454
37979199 14.8571
37979299 14.8979
37979399 14.966
37979499 15.0777
37979599 15.169
37979699 15.1372
37979799 15.0762
37979899 14.9586
37979999 14.932
37980099 14.9214
37980199 14.8925
37980299 14.9122
37980399 14.876
37980499 14.8777
37980599 14.8276
37980699 14.7749
37980799 14.7442
37980899 14.6973
37980999 14.5951
37981099 14.4697
37981199 14.3707
37981299 14.2679
37981399 14.1746
37981499 14.1316
37981599 14.1648
37981699 14.1152
37981799 14.0693
37981899 14.06
37981999 14.0291
37982099 13.9228
37982199 13.8339
37982299 13.8167
37982399 13.8869
37982499 13.9626
37982599 13.9003
37982699 13.8241
37982799 13.8212
37982899 13.9457
37982999 14.0352
37983099 14.1041
37983199 14.1682
37983299 14.234
37983399 14.2463
37983499 14.3133
37983599 14.4146
37983699 14.5452
37983799 14.5823
37983899 14.6246
37983999 14.7418
37984099 14.8228
37984199 14.8663
37984299 14.9402
37984399 15.0132
37984499 15.0764
37984599 15.1363
37984699 15.0993
37984799 15.0366
37984899 14.9171
37984999 14.7874
37985099 14.6895
37985199 14.5735
37985299 14.4463
37985399 14.3269
37985499 14.3184
37985599 14.388
37985699 14.4825
37985799 14.5695
37985899 14.7024
37985999 14.826
37986099 14.9529
37986199 15.0535
37986299 15.0369
37986399 14.9205
37986499 14.8803
37986599 14.9776
37986699 15.0335
37986799 14.956
37986899 14.8487
37986999 14.734
37987099 14.7092
37987199 14.8112
37987299 14.9143
37987399 14.9279
37987499 14.8951
37987599 14.8376
37987699 14.8171
37987799 14.8462
37987899 14.7564
37987999 14.7477
37988099 14.8047
37988199 14.8373
37988299 14.7967
37988399 14.7804
37988499 14.8359
37988599 14.9062
37988699 14.9935
37988799 15.0024
37988899 15.0409
37988999 15.0547
37989099 15.1127
37989199 15.2328
37989299 15.292
37989399 15.3242
37989499 15.3821
37989599 15.4237
37989699 15.3585
37989799 15.2496
37989899 15.2252
37989999 15.0988
37990099 14.982
37990199 14.8951
37990299 14.8293
37990399 14.7513
37990499 14.7389
37990599 14.7582
37990699 14.7352
37990799 14.7383
37990899 14.7121
37990999 14.6291
37991099 14.5084
37991199 14.4611
37991299 14.4709
37991399 14.5229
37991499 14.5659
37991599 14.6593
37991699 14.7841
37991799 14.89
37991899 14.9575
37991999 14.9352
37992099 14.9502
37992199 14.9482
37992299 14.8572
37992399 14.8233
37992499 14.7826
37992599 14.6967
37992699 14.6557
37992799 14.6642
37992899 14.6618
37992999 14.691
37993099 14.7592
37993199 14.8564
37993299 14.9218
37993399 14.9216
37993499 14.9447
37993599 14.9487
37993699 14.8768
37993799 14.7836
37993899 14.7347
37993999 14.7581
37994099 14.8026
37994199 14.8946
37994299 14.9594
37994399 14.9316
37994499 14.9592
37994599 14.9885
37994699 14.9935
37994799 14.9517
37994899 15.0468
37994999 15.0971
37995099 15.1848
37995199 15.3008
37995299 15.4001
37995399 15.4713
37995499 15.5844
37995599 15.538
37995699 15.4279
37995799 15.3028
37995899 15.1874
37995999 15.1341
37996099 15.168
37996199 15.1266
37996299 15.1047
37996399 15.0623
37996499 15.0387
37996599 14.9812
37996699 14.8548
37996799 14.7297
37996899 14.6638
37996999 14.5456
37997099 14.4245
37997199 14.3504
37997299 14.3563
37997399 14.4409
37997499 14.4996
37997599 14.5631
37997699 14.587
37997799 14.5203
37997899 14.4096
37997999 14.2907
37998099 14.2142
37998199 14.2266
37998299 14.2902
37998399 14.3394
37998499 14.4336
37998599 14.5476
37998699 14.6525
37998799 14.7702
37998899 14.8278
37998999 14.8142
37999099 14.7742
37999199 14.7708
37999299 14.8206
37999399 14.9293
37999499 15.0385
37999599 15.1696
37999699 15.28
37999799 15.4051
37999899 15.5227
37999999 15.6131
38000099 15.6087
38000199 15.6778
38000299 15.6181
38000399 15.5213
38000499 15.413
38000599 15.3355
38000699 15.2878
38000799 15.2798
38000899 15.2521
38000999 15.2549
38001099 15.3431
38001199 15.4226
38001299 15.5306
38001399 15.6352
38001499 15.7371
38001599 15.8396
38001699 15.9474
38001799 16.009
38001899 16.0723
38001999 16.151
38002099 16.0723
38002199 15.9674
38002299 15.8437
38002399 15.7692
38002499 15.6905
38002599 15.5855
38002699 15.5462
38002799 15.5396
38002899 15.506
38002999 15.4227
38003099 15.4055
38003199 15.3161
38003299 15.2327
38003399 15.1111
38003499 14.9771
38003599 14.8545
38003699 14.7268
38003799 14.605
38003899 14.5148
38003999 14.4348
38004099 14.3664
38004199 14.2787
38004299 14.2407
38004399 14.295
38004499 14.2892
38004599 14.1923
38004699 14.0955
38004799 13.9863
38004899 13.8842
38004999 13.7983
38005099 13.7043
38005199 13.6045
38005299 13.5426
38005399 13.508
38005499 13.5545
38005599 13.5484
38005699 13.5685
38005799 13.4882
38005899 13.45
38005999 13.3821
38006099 13.3492
38006199 13.3511
38006299 13.2648
38006399 13.2782
38006499 13.3113
38006599 13.3397
38006699 13.3813
38006799 13.4396
38006899 13.4288
38006999 13.5214
38007099 13.6519
38007199 13.7724
38007299 13.8111
38007399 13.738
38007499 13.6249
38007599 13.5309
38007699 13.4767
38007799 13.4814
38007899 13.3874
38007999 13.3111
38008099 13.2431
38008199 13.1945
38008299 13.1847
38008399 13.1887
38008499 13.2714
38008599 13.3867
38008699 13.4994
38008799 13.6055
38008899 13.7393
38008999 13.8567
38009099 13.822
38009199 13.7545
38009299 13.854
38009399 13.8745
38009499 13.7961
38009599 13.6882
38009699 13.6057
38009799 13.6082
38009899 13.6369
38009999 13.643
38010099 13.6401
38010199 13.7279
38010299 13.8673
38010399 13.9873
38010499 14.0595
38010599 14.1544
38010699 14.2502
38010799 14.2749
38010899 14.3065
38010999 14.353
38011099 14.373
38011199 14.4912
38011299 14.5604
38011399 14.6847
38011499 14.7943
38011599 14.9096
38011699 15.0335
38011799 15.0362
38011899 15.0107
38011999 14.9603
38012099 14.8656
38012199 14.7633
38012299 14.6492
38012399 14.5271
38012499 14.4386
38012599 14.4297
38012699 14.4544
38012799 14.462
38012899 14.4438
38012999 14.3823
38013099 14.2858
38013199 14.2072
38013299 14.2045
38013399 14.2479
38013499 14.2336
38013599 14.1907
38013699 14.267
38013799 14.3578
38013899 14.3858
38013999 14.4961
38014099 14.5762
38014199 14.6853
38014299 14.7576
38014399 14.782
38014499 14.7551
38014599 14.6932
38014699 14.7295
38014799 14.8358
38014899 14.9178
38014999 15.015
38015099 15.1021
38015199 15.1506
38015299 15.2063
38015399 15.3143
38015499 15.3956
38015599 15.4186
38015699 15.5004
38015799 15.5011
38015899 15.4424
38015999 15.3325
38016099 15.2191
38016199 15.143
38016299 15.131
38016399 15.0916
38016499 15.0327
38016599 14.9285
38016699 14.8594
38016799 14.9448
38016899 15.0281
38016999 15.0087
38017099 15.0478
38017199 15.1454
38017299 15.2684
38017399 15.3584
38017499 15.3953
38017599 15.3466
38017699 15.2112
38017799 15.0874
38017899 15.0051
38017999 14.9035
38018099 14.8198
38018199 14.7064
38018299 14.5916
38018399 14.5099
38018499 14.414
38018599 14.3593
38018699 14.2951
38018799 14.2017
38018899 14.1323
38018999 14.1365
38019099 14.1244
38019199 14.1254
38019299 14.2162
38019399 14.2499
38019499 14.3202
38019599 14.3791
38019699 14.3831
38019799 14.3784
38019899 14.4176
38019999 14.5043
38020099 14.6138
38020199 14.6733
38020299 14.6851
38020399 14.744
38020499 14.6973
38020599 14.5888
38020699 14.5298
38020799 14.4373
38020899 14.4132
38020999 14.4792
38021099 14.4542
38021199 14.3817
38021299 14.4325
38021399 14.4765
38021499 14.4908
38021599 14.6133
38021699 14.6645
38021799 14.7782
38021899 14.87
38021999 14.8854
38022099 14.8406
38022199 14.7868
38022299 14.6876
38022399 14.6946
38022499 14.7278
38022599 14.754
38022699 14.8936
38022799 15.0279
38022899 15.1481
38022999 15.1944
38023099 15.2666
38023199 15.2585
38023299 15.2411
38023399 15.2281
38023499 15.1406
38023599 15.0198
38023699 14.932
38023799 14.8605
38023899 14.8272
38023999 14.8932
38024099 14.9702
38024199 15.0705
38024299 15.1089
38024399 15.1032
38024499 15.11
38024599 15.128
38024699 15.2472
38024799 15.2918
38024899 15.2322
38024999 15.1279
38025099 15.1258
38025199 15.1243
38025299 15.1504
38025399 15.1919
38025499 15.2863
38025599 15.3648
38025699 15.3679
38025799 15.3333
38025899 15.2326
38025999 15.1557
38026099 15.199
38026199 15.2531
38026299 15.2064
38026399 15.1932
38026499 15.1459
38026599 15.0529
38026699 15.0063
38026799 14.956
38026899 15.0421
38026999 15.0712
38027099 14.9718
38027199 14.854
38027299 14.756
38027399 14.6624
38027499 14.5409
38027599 14.4785
38027699 14.3749
38027799 14.4131
38027899 14.5232
38027999 14.6067
38028099 14.5975
38028199 14.5348
38028299 14.4381
38028399 14.3587
38028499 14.304
38028599 14.3536
38028699 14.2965
38028799 14.2459
38028899 14.2665
38028999 14.2911
38029099 14.3098
38029199 14.2579
38029299 14.1819
38029399 14.1933
38029499 14.1314
38029599 14.0406
38029699 13.9425
38029799 13.9126
38029899 13.977
38029999 14.0402
38030099 13.971
38030199 13.9242
38030299 13.883
38030399 13.8049
38030499 13.6893
38030599 13.5893
38030699 13.4776
38030799 13.3786
38030899 13.2753
38030999 13.223
38031099 13.2774
38031199 13.3916
38031299 13.4902
38031399 13.5955
38031499 13.7105
38031599 13.8084
38031699 13.8919
38031799 13.9042
38031899 13.8815
38031999 13.8425
38032099 13.8116
38032199 13.7612
38032299 13.6985
38032399 13.6642
38032499 13.5629
38032599 13.4803
38032699 13.4164
38032799 13.3951
38032899 13.3208
38032999 13.2186
38033099 13.1201
38033199 13.0283
38033299 12.957
38033399 12.8585
38033499 12.8152
38033599 12.8358
38033699 12.8311
38033799 12.781
38033899 12.6883
38033999 12.635
38034099 12.6124
38034199 12.6314
38034299 12.6839
38034399 12.7713
38034499 12.8309
38034599 12.9441
38034699 13.0836
38034799 13.1282
38034899 13.1666
38034999 13.1447
38035099 13.0538
38035199 12.9423
38035299 12.8683
38035399 12.8175
38035499 12.8542
38035599 12.9465
38035699 13.0185
38035799 12.9417
38035899 12.937
38035999 12.9267
38036099 12.8286
38036199 12.7361
38036299 12.6747
38036399 12.5959
38036499 12.5512
38036599 12.4714
38036699 12.5717
38036799 12.653
38036899 12.6936
38036999 12.7074
38037099 12.6649
38037199 12.6423
38037299 12.6198
38037399 12.5427
38037499 12.4676
38037599 12.3997
38037699 12.3544
38037799 12.358
38037899 12.2887
38037999 12.3416
38038099 12.4628
38038199 12.4503
38038299 12.4155
38038399 12.4484
38038499 12.5911
38038599 12.7005
38038699 12.8014
38038799 12.8675
38038899 12.8525
38038999 12.785
38039099 12.7216
38039199 12.6602
38039299 12.5936
38039399 12.5227
38039499 12.4386
38039599 12.3918
38039699 12.4098
38039799 12.4455
38039899 12.3869
38039999 12.3295
38040099 12.2385
38040199 12.2069
38040299 12.142
38040399 12.0731
38040499 12.0436
38040599 12.1374
38040699 12.2116
38040799 12.2706
38040899 12.3346
38040999 12.3588
38041099 12.4442
38041199 12.5696
38041299 12.6491
38041399 12.7416
38041499 12.8811
38041599 13.0034
38041699 13.0665
38041799 13.1886
38041899 13.336
38041999 13.3911
38042099 13.4378
38042199 13.493
38042299 13.4708
38042399 13.3987
38042499 13.3075
38042599 13.2005
38042699 13.1521
38042799 13.158
38042899 13.0654
38042999 12.9676
38043099 12.8563
38043199 12.8064
38043299 12.7157
38043399 12.6243
38043499 12.6104
38043599 12.6966
38043699 12.7694
38043799 12.8655
38043899 12.8937
38043999 12.8969
38044099 12.8927
38044199 12.8417
38044299 12.7478
38044399 12.7252
38044499 12.6856
38044599 12.5996
38044699 12.5566
38044799 12.5508
38044899 12.6448
38044999 12.6601
38045099 12.7322
38045199 12.8851
38045299 13.0142
38045399 13.0624
38045499 13.0156
38045599 12.944
38045699 12.9673
38045799 13.0431
38045899 13.091
38045999 13.0989
38046099 13.057
38046199 12.9494
38046299 12.9022
38046399 12.8827
38046499 12.8013
38046599 12.8465
38046699 12.7866
38046799 12.7395
38046899 12.7654
38046999 12.8413
38047099 12.8881
38047199 13.0103
38047299 13.0995
38047399 13.2351
38047499 13.3868
38047599 13.5189
38047699 13.578
38047799 13.7059
38047899 13.7203
38047999 13.6472
38048099 13.6242
38048199 13.6393
38048299 13.6804
38048399 13.6929
38048499 13.6107
38048599 13.6471
38048699 13.7733
38048799 13.8888
38048899 13.9737
38048999 14.0358
38049099 14.0596
38049199 14.1224
38049299 14.1562
38049399 14.2951
38049499 14.3997
38049599 14.5279
38049699 14.6342
38049799 14.6647
38049899 14.6369
38049999 14.6186
38050099 14.5883
38050199 14.7161
38050299 14.826
38050399 14.9484
38050499 15.0525
38050599 15.1036
38050699 15.2101
38050799 15.3026
38050899 15.378
38050999 15.3425
38051099 15.2875
38051199 15.1945
38051299 15.0682
38051399 14.9705
38051499 14.9347
38051599 14.9387
38051699 14.9191
38051799 14.8404
38051899 14.7112
38051999 14.5949
38052099 14.5863
38052199 14.5847
38052299 14.4892
38052399 14.386
38052499 14.3478
38052599 14.3629
38052699 14.4105
38052799 14.4312
38052899 14.3466
38052999 14.2367
38053099 14.1433
38053199 14.092
38053299 13.9974
38053399 13.954
38053499 13.957
38053599 13.9074
38053699 13.8239
38053799 13.7653
38053899 13.6599
38053999 13.5587
38054099 13.4407
38054199 13.3636
38054299 13.2983
38054399 13.1972
38054499 13.1944
38054599 13.2668
38054699 13.372
38054799 13.3983
38054899 13.5219
38054999 13.5787
38055099 13.5627
38055199 13.5128
38055299 13.4831
38055399 13.4205
38055499 13.3243
38055599 13.2273
38055699 13.1359
38055799 13.043
38055899 13.0015
38055999 12.9246
38056099 12.8355
38056199 12.739
38056299 12.6535
38056399 12.5706
38056499 12.4881
38056599 12.3968
38056699 12.3256
38056799 12.3865
38056899 12.4839
38056999 12.6347
38057099 12.7699
38057199 12.8105
38057299 12.8906
38057399 12.9943
38057499 13.0957
38057599 13.1673
38057699 13.185
38057799 13.1344
38057899 13.0933
38057999 13.0337
38058099 13.0669
38058199 13.0867
38058299 13.1805
38058399 13.3274
38058499 13.4586
38058599 13.5104
38058699 13.5048
38058799 13.5384
38058899 13.4279
38058999 13.353
38059099 13.249
38059199 13.158
38059299 13.0712
38059399 12.985
38059499 12.8965
38059599 12.8752
38059699 12.9333
38059799 13.0846
38059899 13.183
38059999 13.2861
38060099 13.3435
38060199 13.4358
38060299 13.4595
38060399 13.5303
38060499 13.6144
38060599 13.6275
38060699 13.5479
38060799 13.4401
38060899 13.3249
38060999 13.2238
38061099 13.2976
38061199 13.431
38061299 13.4573
38061399 13.4143
38061499 13.5291
38061599 13.5648
38061699 13.5341
38061799 13.4517
38061899 13.4688
38061999 13.4375
38062099 13.3355
38062199 13.2497
38062299 13.1527
38062399 13.0668
38062499 13.0799
38062599 13.103
38062699 13.0281
38062799 12.9432
38062899 12.9677
38062999 12.9973
38063099 13.0654
38063199 13.1097
38063299 13.1672
38063399 13.2848
38063499 13.3838
38063599 13.4631
38063699 13.5745
38063799 13.6722
38063899 13.7119
38063999 13.6936
38064099 13.5831
38064199 13.5041
38064299 13.4173
38064399 13.3226
38064499 13.2664
38064599 13.2099
38064699 13.1522
38064799 13.0435
38064899 12.9579
38064999 12.8529
38065099 12.7683
38065199 12.6968
38065299 12.6244
38065399 12.5462
38065499 12.4537
38065599 12.4602
38065699 12.5232
38065799 12.5628
38065899 12.5789
38065999 12.5761
38066099 12.5307
38066199 12.4483
38066299 12.3885
38066399 12.3116
38066499 12.2725
38066599 12.3587
38066699 12.4678
38066799 12.5779
38066899 12.6433
38066999 12.5636
38067099 12.5817
38067199 12.5368
38067299 12.5524
38067399 12.7003
38067499 12.7904
38067599 12.8697
38067699 12.8266
38067799 12.7313
38067899 12.679
38067999 12.7227
38068099 12.8502
38068199 12.9889
38068299 13.1092
38068399 13.2069
38068499 13.2124
38068599 13.1469
38068699 13.1339
38068799 13.1618
38068899 13.1641
38068999 13.0945
38069099 13.0677
38069199 13.1091
38069299 13.1674
38069399 13.2039
38069499 13.2757
38069599 13.2533
38069699 13.1731
38069799 13.1157
38069899 13.0499
38069999 13.0305
38070099 13.035
38070199 13.0697
38070299 13.1013
38070399 13.1956
38070499 13.335
38070599 13.4067
38070699 13.5456
38070799 13.6658
38070899 13.7738
38070999 13.846
38071099 13.8871
38071199 13.9728
38071299 13.9961
38071399 14.0023
38071499 14.1108
38071599 14.2314
38071699 14.3603
38071799 14.4874
38071899 14.5729
38071999 14.6272
38072099 14.6759
38072199 14.7773
38072299 14.848
38072399 14.8563
38072499 14.8419
38072599 14.7987
38072699 14.7844
38072799 14.7605
38072899 14.7454
38072999 14.6415
38073099 14.5375
38073199 14.5268
38073299 14.5286
38073399 14.5896
38073499 14.5605
38073599 14.4811
38073699 14.4222
38073799 14.3532
38073899 14.2916
38073999 14.2293
38074099 14.1338
38074199 14.0913
38074299 14.0248
38074399 14.0512
38074499 14.1277
38074599 14.1866
38074699 14.2264
38074799 14.2399
38074899 14.19
38074999 14.0989
38075099 13.9862
38075199 13.9514
38075299 13.9365
38075399 13.8506
38075499 13.784
38075599 13.7742
38075699 13.8642
38075799 13.9743
38075899 14.0783
38075999 14.2065
38076099 14.2948
38076199 14.3015
38076299 14.4043
38076399 14.3723
38076499 14.2759
38076599 14.1544
38076699 14.0565
38076799 13.9456
38076899 13.8753
38076999 13.7719
38077099 13.6927
38077199 13.6249
38077299 13.665
38077399 13.6825
38077499 13.5806
38077599 13.5382
38077699 13.4904
38077799 13.5357
38077899 13.6197
38077999 13.699
38078099 13.7393
38078199 13.7227
38078299 13.632
38078399 13.5602
38078499 13.5387
38078599 13.4893
38078699 13.4241
38078799 13.3357
38078899 13.3019
38078999 13.2575
38079099 13.2513
38079199 13.2631
38079299 13.1552
38079399 13.0877
38079499 13.0398
38079599 12.9738
38079699 12.923
38079799 12.8193
38079899 12.7592
38079999 12.6563
38080099 12.5943
38080199 12.5589
38080299 12.6702
38080399 12.8159
38080499 12.9206
38080599 12.9557
38080699 13.0157
38080799 13.0712
38080899 12.9948
38080999 12.9401
38081099 12.8485
38081199 12.7519
38081299 12.738
38081399 12.6986
38081499 12.7059
38081599 12.6846
38081699 12.5877
38081799 12.4783
38081899 12.3964
38081999 12.3234
38082099 12.2445
38082199 12.1954
38082299 12.1881
38082399 12.2407
38082499 12.3807
38082599 12.5104
38082699 12.6485
38082799 12.7822
38082899 12.9155
38082999 13.0373
38083099 13.0487
38083199 13.0684
38083299 13.041
38083399 12.9933
38083499 12.9532
38083599 12.9194
38083699 12.82
38083799 12.7132
38083899 12.6206
38083999 12.645
38084099 12.7509
38084199 12.8302
38084299 12.9736
38084399 13.0224
38084499 12.9701
38084599 12.8718
38084699 12.8641
38084799 12.8939
38084899 12.8835
38084999 12.8924
38085099 12.9823
38085199 13.0152
38085299 12.9451
38085399 12.8986
38085499 12.823
38085599 12.7141
38085699 12.6427
38085799 12.6469
38085899 12.7167
38085999 12.7056
38086099 12.6476
38086199 12.6101
38086299 12.6101
38086399 12.6837
38086499 12.6722
38086599 12.609
38086699 12.5116
38086799 12.4387
38086899 12.3599
38086999 12.2767
38087099 12.1717
38087199 12.0762
38087299 12.0049
38087399 12.002
38087499 11.9231
38087599 11.8779
38087699 11.8064
38087799 11.7155
38087899 11.6433
38087999 11.6065
38088099 11.558
38088199 11.6019
38088299 11.6483
38088399 11.7474
38088499 11.8713
38088599 11.891
38088699 11.9331
38088799 12.0199
38088899 12.0692
38088999 12.0218
38089099 12.0137
38089199 11.9577
38089299 11.9407
38089399 11.958
38089499 11.9793
38089599 11.965
38089699 12.019
38089799 12.1606
38089899 12.3053
38089999 12.4365
38090099 12.5759
38090199 12.6915
38090299 12.8191
38090399 12.8611
38090499 12.9994
38090599 13.1224
38090699 13.2422
38090799 13.2967
38090899 13.3283
38090999 13.3612
38091099 13.3102
38091199 13.232
38091299 13.1719
38091399 13.166
38091499 13.1446
38091599 13.0505
38091699 12.9663
38091799 12.8562
38091899 12.778
38091999 12.7102
38092099 12.6205
38092199 12.544
38092299 12.4482
38092399 12.431
38092499 12.3556
38092599 12.3428
38092699 12.44
38092799 12.5795
38092899 12.6384
38092999 12.6847
38093099 12.8
38093199 12.9248
38093299 13.0253
38093399 13.0376
38093499 13.0284
38093599 13.0235
38093699 12.942
38093799 12.8464
38093899 12.7934
38093999 12.7017
38094099 12.6036
38094199 12.5024
38094299 12.453
38094399 12.3806
38094499 12.3453
38094599 12.3151
38094699 12.4034
38094799 12.4712
38094899 12.4178
38094999 12.4062
38095099 12.3478
38095199 12.3076
38095299 12.2423
38095399 12.1825
38095499 12.1026
38095599 12.0901
38095699 12.0899
38095799 12.1087
38095899 12.173
38095999 12.1438
38096099 12.0851
38096199 12.0175
38096299 11.9364
38096399 11.8924
38096499 11.8598
38096599 11.9093
38096699 12.0283
38096799 12.0644
38096899 12.1668
38096999 12.2189
38097099 12.347
38097199 12.5065
38097299 12.6596
38097399 12.7834
38097499 12.7926
38097599 12.7349
38097699 12.6504
38097799 12.6279
38097899 12.7211
38097999 12.7575
38098099 12.8756
38098199 12.9812
38098299 13.0751
38098399 13.032
38098499 12.9825
38098599 12.8762
38098699 12.7972
38098799 12.6899
38098899 12.5949
38098999 12.5216
38099099 12.4958
38099199 12.5523
38099299 12.5946
38099399 12.5877
38099499 12.5749
38099599 12.544
38099699 12.4915
38099799 12.4213
38099899 12.3383
38099999 12.2755
38100099 12.1814
38100199 12.1439
38100299 12.0569
38100399 11.9873
38100499 11.9486
38100599 11.9975
38100699 12.1566
38100799 12.2907
38100899 12.3464
38100999 12.4073
38101099 12.5233
38101199 12.5897
38101299 12.5879
38101399 12.5884
38101499 12.5952
38101599 12.6034
38101699 12.6786
38101799 12.6997
38101899 12.6161
38101999 12.5174
38102099 12.4481
38102199 12.3746
38102299 12.2812
38102399 12.1892
38102499 12.1135
38102599 12.0769
38102699 12.0056
38102799 11.9502
38102899 11.8589
38102999 11.7922
38103099 11.7954
38103199 11.8532
38103299 11.9008
38103399 11.9976
38103499 12.0807
38103599 12.1584
38103699 12.2241
38103799 12.2867
38103899 12.3605
38103999 12.4481
38104099 12.4601
38104199 12.4511
38104299 12.3946
38104399 12.3074
38104499 12.2967
38104599 12.3602
38104699 12.3673
38104799 12.4138
38104899 12.3844
38104999 12.3024
38105099 12.2577
38105199 12.2312
38105299 12.2098
38105399 12.2547
38105499 12.2269
38105599 12.1303
38105699 12.0408
38105799 11.9471
38105899 11.8616
38105999 11.7956
38106099 11.7533
38106199 11.7017
38106299 11.6617
38106399 11.6244
38106499 11.6886
38106599 11.7962
38106699 11.9283
38106799 11.9967
38106899 11.9152
38106999 11.8658
38107099 11.8534
38107199 11.9035
38107299 11.9315
38107399 11.8845
38107499 11.8401
38107599 11.8453
38107699 11.8372
38107799 11.7608
38107899 11.7794
38107999 11.8765
38108099 11.8543
38108199 11.8026
38108299 11.7562
38108399 11.6867
38108499 11.6175
38108599 11.5756
38108699 11.5438
38108799 11.6304
38108899 11.7063
38108999 11.8303
38109099 11.9473
38109199 12.1031
38109299 12.2548
38109399 12.3125
38109499 12.3841
38109599 12.5046
38109699 12.6175
38109799 12.7328
38109899 12.8791
38109999 12.982
38110099 12.9605
38110199 12.9459
38110299 12.9612
38110399 12.8796
38110499 12.841
38110599 12.7793
38110699 12.686
38110799 12.606
38110899 12.5308
38110999 12.5474
38111099 12.5966
38111199 12.7036
38111299 12.843
38111399 12.9765
38111499 13.1059
38111599 13.1703
38111699 13.1959
38111799 13.0963
38111899 12.984
38111999 12.8827
38112099 12.8125
38112199 12.7134
38112299 12.6188
38112399 12.54
38112499 12.5109
38112599 12.548
38112699 12.5593
38112799 12.5954
38112899 12.568
38112999 12.4869
38113099 12.4128
38113199 12.363
38113299 12.3632
38113399 12.3365
38113499 12.2385
38113599 12.1818
38113699 12.163
38113799 12.0711
38113899 12.0437
38113999 12.1575
38114099 12.2666
38114199 12.4084
38114299 12.4717
38114399 12.6302
38114499 12.7222
38114599 12.7972
38114699 12.8392
38114799 12.9198
38114899 13
38114999 12.9282
38115099 12.8252
38115199 12.8047
38115299 12.7548
38115399 12.7076
38115499 12.7315
38115599 12.8007
38115699 12.8831
38115799 12.8745
38115899 12.9424
38115999 13.0475
38116099 13.1429
38116199 13.186
38116299 13.2605
38116399 13.3204
38116499 13.2945
38116599 13.2854
38116699 13.3255
38116799 13.4587
38116899 13.5815
38116999 13.7144
38117099 13.8176
38117199 13.9611
38117299 14.0511
38117399 14.1482
38117499 14.1202
38117599 14.1693
38117699 14.3087
38117799 14.3446
38117899 14.2731
38117999 14.1899
38118099 14.0916
38118199 14.0214
38118299 13.9547
38118399 13.9512
38118499 14.0161
38118599 14.0734
38118699 14.1287
38118799 14.2046
38118899 14.1402
38118999 14.1027
38119099 14.1565
38119199 14.2484
38119299 14.3447
38119399 14.3485
38119499 14.3839
38119599 14.4961
38119699 14.6128
38119799 14.6607
38119899 14.6057
38119999 14.5922
38120099 14.4948
38120199 14.3807
38120299 14.3181
38120399 14.3249
38120499 14.309
38120599 14.3546
38120699 14.4246
38120799 14.4107
38120899 14.5137
38120999 14.6311
38121099 14.7517
38121199 14.8513
38121299 14.9137
38121399 15.0161
38121499 15.1144
38121599 15.2395
38121699 15.2922
38121799 15.2159
38121899 15.1689
38121999 15.1238
38122099 15.0031
38122199 14.8944
38122299 14.8325
38122399 14.7549
38122499 14.6461
38122599 14.5341
38122699 14.432
38122799 14.3997
38122899 14.4228
38122999 14.5351
38123099 14.6754
38123199 14.7916
38123299 14.926
38123399 15.0448
38123499 15.0854
38123599 15.0786
38123699 15.0661
38123799 14.9984
38123899 14.953
38123999 14.8661
38124099 14.9006
38124199 14.8738
38124299 14.8361
38124399 14.8136
38124499 14.921
38124599 15.0445
38124699 15.1535
38124799 15.2548
38124899 15.3788
38124999 15.4331
38125099 15.4152
38125199 15.3232
38125299 15.2757
38125399 15.2134
38125499 15.1635
38125599 15.0946
38125699 15.0116
38125799 14.899
38125899 14.8687
38125999 14.8781
38126099 14.9001
38126199 14.7916
38126299 14.7281
38126399 14.6166
38126499 14.6026
38126599 14.632
38126699 14.5613
38126799 14.4444
38126899 14.3485
38126999 14.2397
38127099 14.1364
38127199 14.1395
38127299 14.278
38127399 14.2873
38127499 14.2304
38127599 14.2448
38127699 14.1961
38127799 14.2661
38127899 14.2854
38127999 14.2445
38128099 14.1393
38128199 14.0266
38128299 13.9568
38128399 13.9566
38128499 13.9618
38128599 13.925
38128699 13.8893
38128799 13.8764
38128899 13.8738
38128999 13.7948
38129099 13.7625
38129199 13.8383
38129299 13.9651
38129399 14.098
38129499 14.1953
38129599 14.2682
38129699 14.3227
38129799 14.394
38129899 14.449
38129999 14.5422
38130099 14.6515
38130199 14.7648
38130299 14.8636
38130399 14.9707
38130499 15.0718
38130599 15.0402
38130699 15.0232
38130799 14.9464
38130899 14.8518
38130999 14.7752
38131099 14.7514
38131199 14.7073
38131299 14.7272
38131399 14.8021
38131499 14.8596
38131599 14.9296
38131699 15.0285
38131799 15.1091
38131899 15.1884
38131999 15.2777
38132099 15.3867
38132199 15.5133
38132299 15.584
38132399 15.6769
38132499 15.7945
38132599 15.8889
38132699 16.0062
38132799 16.0538
38132899 16.0586
38132999 16.0847
38133099 16.0355
38133199 15.9608
38133299 15.8358
38133399 15.8168
38133499 15.9223
38133599 16.0165
38133699 16.1053
38133799 16.1841
38133899 16.1676
38133999 16.193
38134099 16.2725
38134199 16.3629
38134299 16.4181
38134399 16.4433
38134499 16.5006
38134599 16.4914
38134699 16.5476
38134799 16.6
38134899 16.5918
38134999 16.6345
38135099 16.7392
38135199 16.8431
38135299 16.9202
38135399 16.9748
38135499 16.9053
38135599 16.8049
38135699 16.6759
38135799 16.5836
38135899 16.5632
38135999 16.5853
38136099 16.6729
38136199 16.7055
38136299 16.7923
38136399 16.8346
38136499 16.917
38136599 16.9556
38136699 17.0189
38136799 17.0529
38136899 17.1122
38136999 17.1407
38137099 17.1222
38137199 17.0694
38137299 17.0446
38137399 16.9631
38137499 16.824
38137599 16.7071
38137699 16.5741
38137799 16.4393
38137899 16.3711
38137999 16.3256
38138099 16.2788
38138199 16.1664
38138299 16.0498
38138399 15.9133
38138499 15.9172
38138599 15.9175
38138699 15.9619
38138799 16.0669
38138899 16.1162
38138999 16.0735
38139099 15.9948
38139199 15.9326
38139299 15.9188
38139399 15.928
38139499 15.871
38139599 15.7716
38139699 15.6933
38139799 15.5795
38139899 15.4993
38139999 15.4335
38140099 15.3279
38140199 15.1995
38140299 15.1214
38140399 15.0855
38140499 15.0478
38140599 15.0936
38140699 15.2015
38140799 15.289
38140899 15.3731
38140999 15.4826
38141099 15.4868
38141199 15.4254
38141299 15.3515
38141399 15.2625
38141499 15.1546
38141599 15.0491
38141699 15.0016
38141799 15.0207
38141899 14.9378
38141999 14.912
38142099 14.9452
38142199 14.9844
38142299 14.9849
38142399 14.9616
38142499 14.8847
38142599 14.7787
38142699 14.6923
38142799 14.7067
38142899 14.822
38142999 14.9141
38143099 15.0234
38143199 15.1523
38143299 15.2112
38143399 15.2159
38143499 15.2524
38143599 15.246
38143699 15.2733
38143799 15.197
38143899 15.0825
38143999 15.0508
38144099 15.1023
38144199 15.0542
38144299 14.9496
38144399 14.8691
38144499 14.7695
38144599 14.6408
38144699 14.5864
38144799 14.6657
38144899 14.7173
38144999 14.6087
38145099 14.5078
38145199 14.3932
38145299 14.3076
38145399 14.2892
38145499 14.1782
38145599 14.164
38145699 14.1421
38145799 14.1237
38145899 14.1265
38145999 14.2021
38146099 14.3231
38146199 14.4233
38146299 14.5106
38146399 14.6118
38146499 14.7379
38146599 14.854
38146699 14.8755
38146799 14.778
38146899 14.702
38146999 14.6385
38147099 14.6019
38147199 14.6193
38147299 14.6062
38147399 14.7309
38147499 14.8163
38147599 14.9303
38147699 15.0203
38147799 15.133
38147899 15.2137
38147999 15.1729
38148099 15.0842
38148199 15.0348
38148299 15.0003
38148399 15.0504
38148499 15.1465
38148599 15.2473
38148699 15.3345
38148799 15.4591
38148899 15.436
38148999 15.3288
38149099 15.2178
38149199 15.1565
38149299 15.1955
38149399 15.1742
38149499 15.0554
38149599 14.9497
38149699 14.8348
38149799 14.7689
38149899 14.848
38149999 14.8922
38150099 14.9932
38150199 15.1175
38150299 15.2291
38150399 15.3342
38150499 15.3727
38150599 15.2705
38150699 15.1459
38150799 15.0423
38150899 14.9603
38150999 14.8532
38151099 14.743
38151199 14.6503
38151299 14.5744
38151399 14.4726
38151499 14.3771
38151599 14.2789
38151699 14.249
38151799 14.2925
38151899 14.4176
38151999 14.4881
38152099 14.6128
38152199 14.7134
38152299 14.7196
38152399 14.6992
38152499 14.7134
38152599 14.8006
38152699 14.9251
38152799 14.9852
38152899 14.9861
38152999 15.0241
38153099 15.0793
38153199 15.098
38153299 15.0224
38153399 14.9936
38153499 14.974
38153599 15.021
38153699 15.0751
38153799 15.1948
38153899 15.2473
38153999 15.2008
38154099 15.1837
38154199 15.0872
38154299 15.0216
38154399 14.9457
38154499 14.9511
38154599 14.8352
38154699 14.7142
38154799 14.62
38154899 14.518
38154999 14.5122
38155099 14.5439
38155199 14.4487
38155299 14.3542
38155399 14.3905
38155499 14.4975
38155599 14.43
38155699 14.305
38155799 14.1948
38155899 14.1444
38155999 14.1438
38156099 14.0957
38156199 13.9884
38156299 13.882
38156399 13.8891
38156499 13.8431
38156599 13.7835
38156699 13.7245
38156799 13.6905
38156899 13.7383
38156999 13.689
38157099 13.5833
38157199 13.4838
38157299 13.3803
38157399 13.2744
38157499 13.1627
38157599 13.0605
38157699 12.9991
38157799 13.0026
38157899 13.13
38157999 13.1418
38158099 13.1629
38158199 13.1396
38158299 13.1128
38158399 13.0393
38158499 13.0129
38158599 13.0094
38158699 12.908
38158799 12.8066
38158899 12.7271
38158999 12.6353
38159099 12.5609
38159199 12.5004
38159299 12.4689
38159399 12.4314
38159499 12.3783
38159599 12.4349
38159699 12.5613
38159799 12.7133
38159899 12.8547
38159999 12.9771
38160099 13.0645
38160199 13.1856
38160299 13.3021
38160399 13.4328
38160499 13.3961
38160599 13.46
38160699 13.591
38160799 13.7068
38160899 13.801
38160999 13.945
38161099 14.0098
38161199 13.9795
38161299 13.9205
38161399 13.8775
38161499 13.9064
38161599 13.8751
38161699 13.8862
38161799 13.8836
38161899 13.8581
38161999 13.8677
38162099 13.8945
38162199 13.91
38162299 13.9375
38162399 13.844
38162499 13.7482
38162599 13.6644
38162699 13.6005
38162799 13.5941
38162899 13.5922
38162999 13.5749
38163099 13.4957
38163199 13.3909
38163299 13.2996
38163399 13.319
38163499 13.228
38163599 13.1684
38163699 13.1416
38163799 13.1336
38163899 13.0428
38163999 12.9555
38164099 12.843
38164199 12.7731
38164299 12.6739
38164399 12.6286
38164499 12.5253
38164599 12.4741
38164699 12.5075
38164799 12.5968
38164899 12.6101
38164999 12.5279
38165099 12.4654
38165199 12.3754
38165299 12.29
38165399 12.2087
38165499 12.1326
38165599 12.0665
38165699 12.0405
38165799 12.0304
38165899 12.1194
38165999 12.2428
38166099 12.3779
38166199 12.5204
38166299 12.5968
38166399 12.6249
38166499 12.6493
38166599 12.7558
38166699 12.8689
38166799 12.9851
38166899 12.9391
38166999 12.8618
38167099 12.7723
38167199 12.747
38167299 12.809
38167399 12.9326
38167499 12.9501
38167599 13.0158
38167699 13.0586
38167799 13.0727
38167899 13.0418
38167999 12.9614
38168099 12.9936
38168199 13.05
38168299 13.1823
38168399 13.3254
38168499 13.437
38168599 13.5489
38168699 13.6226
38168799 13.7259
38168899 13.8356
38168999 13.8533
38169099 13.7963
38169199 13.7615
38169299 13.7296
38169399 13.687
38169499 13.5904
38169599 13.4747
38169699 13.385
38169799 13.4355
38169899 13.4707
38169999 13.548
38170099 13.6256
38170199 13.6033
38170299 13.5845
38170399 13.499
38170499 13.53
38170599 13.4944
38170699 13.5373
38170799 13.5356
38170899 13.5003
38170999 13.4507
38171099 13.3999
38171199 13.4216
38171299 13.5386
38171399 13.6383
38171499 13.7687
38171599 13.7985
38171699 13.7671
38171799 13.8165
38171899 13.9289
38171999 14.0151
38172099 14.0065
38172199 14.1386
38172299 14.2698
38172399 14.3691
38172499 14.4801
38172599 14.5917
38172699 14.6141
38172799 14.6713
38172899 14.7542
38172999 14.8698
38173099 14.942
38173199 14.9634
38173299 15.0375
38173399 15.0987
38173499 15.1273
38173599 15.2462
38173699 15.3104
38173799 15.2728
38173899 15.177
38173999 15.0689
38174099 14.9436
38174199 14.8261
38174299 14.7679
38174399 14.8159
38174499 14.8396
38174599 14.8246
38174699 14.8538
38174799 14.9227
38174899 14.8923
38174999 14.8132
38175099 14.8542
38175199 14.9571
38175299 14.9816
38175399 14.9583
38175499 14.9928
38175599 15.1052
38175699 15.1356
38175799 15.1882
38175899 15.2303
38175999 15.2138
38176099 15.2441
38176199 15.2279
38176299 15.1637
38176399 15.0699
38176499 14.9834
38176599 14.9088
38176699 14.8026
38176799 14.6874
38176899 14.5951
38176999 14.4811
38177099 14.3909
38177199 14.3471
38177299 14.3245
38177399 14.4166
38177499 14.5083
38177599 14.6114
38177699 14.6928
38177799 14.8323
38177899 14.9317
38177999 14.8537
38178099 14.8494
38178199 14.799
38178299 14.8189
38178399 14.8236
38178499 14.6966
38178599 14.5794
38178699 14.461
38178799 14.3524
38178899 14.2591
38178999 14.2342
38179099 14.2292
38179199 14.1566
38179299 14.0763
38179399 14.043
38179499 13.9928
38179599 13.9351
38179699 13.9594
38179799 14.0905
38179899 14.2123
38179999 14.3236
38180099 14.4216
38180199 14.5518
38180299 14.6681
38180399 14.7376
38180499 14.8393
38180599 14.9146
38180699 15.0094
38180799 15.1417
38180899 15.2659
38180999 15.3789
38181099 15.3535
38181199 15.2667
38181299 15.1629
38181399 15.1728
38181499 15.2139
38181599 15.2233
38181699 15.2547
38181799 15.2987
38181899 15.3559
38181999 15.3028
38182099 15.206
38182199 15.1937
38182299 15.2009
38182399 15.1436
38182499 15.0479
38182599 14.9286
38182699 14.8476
38182799 14.8104
38182899 14.7802
38182999 14.6861
38183099 14.6466
38183199 14.5599
38183299 14.4667
38183399 14.3798
38183499 14.4033
38183599 14.467
38183699 14.5793
38183799 14.638
38183899 14.6573
38183999 14.6347
38184099 14.556
38184199 14.4509
38184299 14.354
38184399 14.2961
38184499 14.2797
38184599 14.33
38184699 14.4067
38184799 14.5046
38184899 14.5097
38184999 14.4719
38185099 14.3946
38185199 14.2819
38185299 14.1664
38185399 14.0679
38185499 14.0154
38185599 13.9266
38185699 13.9128
38185799 13.9844
38185899 14.0552
38185999 14.1595
38186099 14.2944
38186199 14.3709
38186299 14.314
38186399 14.223
38186499 14.1259
38186599 14.0841
38186699 14.0583
38186799 13.958
38186899 13.9011
38186999 13.8094
38187099 13.7111
38187199 13.6505
38187299 13.5544
38187399 13.4928
38187499 13.3961
38187599 13.4246
38187699 13.4657
38187799 13.4993
38187899 13.476
38187999 13.5168
38188099 13.5607
38188199 13.504
38188299 13.4647
38188399 13.4268
38188499 13.3601
38188599 13.3449
38188699 13.3573
38188799 13.4108
38188899 13.5419
38188999 13.6466
38189099 13.764
38189199 13.9073
38189299 14.0436
38189399 14.1713
38189499 14.2949
38189599 14.3598
38189699 14.4114
38189799 14.5163
38189899 14.6266
38189999 14.7119
38190099 14.835
38190199 14.8811
38190299 14.8901
38190399 14.9151
38190499 14.9244
38190599 14.9853
38190699 15.0515
38190799 15.1459
38190899 15.2427
38190999 15.3268
38191099 15.4473
38191199 15.5634
38191299 15.5297
38191399 15.4639
38191499 15.4175
38191599 15.3925
38191699 15.4161
38191799 15.4282
38191899 15.3882
38191999 15.3797
38192099 15.3579
38192199 15.3426
38192299 15.3703
38192399 15.2969
38192499 15.1848
38192599 15.1036
38192699 15.1634
38192799 15.2554
38192899 15.3228
38192999 15.3892
38193099 15.5128
38193199 15.6328
38193299 15.7376
38193399 15.7933
38193499 15.8284
38193599 15.8246
38193699 15.7992
38193799 15.7442
38193899 15.6859
38193999 15.5979
38194099 15.6197
38194199 15.7166
38194299 15.7869
38194399 15.7078
38194499 15.6018
38194599 15.5277
38194699 15.4647
38194799 15.3745
38194899 15.4433
38194999 15.5295
38195099 15.6249
38195199 15.6484
38195299 15.5585
38195399 15.5496
38195499 15.5209
38195599 15.6239
38195699 15.7473
38195799 15.8544
38195899 15.9392
38195999 15.9574
38196099 16.0228
38196199 16.1027
38196299 16.1797
38196399 16.1996
38196499 16.1283
38196599 16.0028
38196699 15.8819
38196799 15.7391
38196899 15.6868
38196999 15.5803
38197099 15.4906
38197199 15.4509
38197299 15.4144
38197399 15.3611
38197499 15.2526
38197599 15.2251
38197699 15.1637
38197799 15.0479
38197899 14.934
38197999 14.9511
38198099 14.9952
38198199 15.0657
38198299 15.0462
38198399 15.1114
38198499 15.1828
38198599 15.268
38198699 15.2716
38198799 15.3482
38198899 15.4593
38198999 15.4786
38199099 15.4297
38199199 15.4611
38199299 15.4783
38199399 15.4166
38199499 15.3006
38199599 15.1807
38199699 15.0569
38199799 14.9771
38199899 14.8941
38199999 14.7921
38200099 14.6871
38200199 14.6027
38200299 14.5984
38200399 14.6011
38200499 14.6656
38200599 14.7126
38200699 14.6301
38200799 14.5547
38200899 14.581
38200999 14.6535
38201099 14.6793
38201199 14.7878
38201299 14.8521
38201399 14.8658
38201499 14.8787
38201599 14.9292
38201699 14.9067
38201799 14.9468
38201899 15.0162
38201999 15.1102
38202099 15.2029
38202199 15.2974
38202299 15.3573
38202399 15.4071
38202499 15.4784
38202599 15.5692
38202699 15.6648
38202799 15.6468
38202899 15.6421
38202999 15.6596
38203099 15.7608
38203199 15.7929
38203299 15.8375
38203399 15.8959
38203499 15.8972
38203599 15.9222
38203699 16.023
38203799 16.0757
38203899 16.1544
38203999 16.2338
38204099 16.299
38204199 16.3922
38204299 16.4968
38204399 16.5305
38204499 16.4944
38204599 16.4867
38204699 16.4235
38204799 16.3595
38204899 16.2209
38204999 16.0961
38205099 15.9755
38205199 15.9465
38205299 15.8988
38205399 15.807
38205499 15.7322
38205599 15.8148
38205699 15.9257
38205799 15.9545
38205899 15.8324
38205999 15.6955
38206099 15.5887
38206199 15.5135
38206299 15.4361
38206399 15.3537
38206499 15.2959
38206599 15.2858
38206699 15.2388
38206799 15.1467
38206899 15.0409
38206999 15.0601
38207099 15.1269
38207199 15.1231
38207299 15.0938
38207399 15.132
38207499 15.2659
38207599 15.3226
38207699 15.381
38207799 15.5094
38207899 15.6393
38207999 15.7125
38208099 15.7606
38208199 15.8189
38208299 15.7754
38208399 15.7248
38208499 15.6406
38208599 15.5328
38208699 15.4308
38208799 15.3339
38208899 15.2364
38208999 15.19
38209099 15.1008
38209199 14.9961
38209299 14.8821
38209399 14.7746
38209499 14.656
38209599 14.5986
38209699 14.5943
38209799 14.55
38209899 14.4354
38209999 14.3559
38210099 14.2907
38210199 14.203
38210299 14.2625
38210399 14.3989
38210499 14.4817
38210599 14.5938
38210699 14.7236
38210799 14.6901
38210899 14.5746
38210999 14.4961
38211099 14.5388
38211199 14.6335
38211299 14.7056
38211399 14.7831
38211499 14.7211
38211599 14.6331
38211699 14.5382
38211799 14.4769
38211899 14.4279
38211999 14.3241
38212099 14.2098
38212199 14.1524
38212299 14.1138
38212399 14.1373
38212499 14.2494
38212599 14.2741
38212699 14.2521
38212799 14.1455
38212899 14.0366
38212999 13.9446
38213099 13.9045
38213199 13.858
38213299 13.7657
38213399 13.663
38213499 13.6171
38213599 13.592
38213699 13.5454
38213799 13.4412
38213899 13.348
38213999 13.2727
38214099 13.2269
38214199 13.2419
38214299 13.3433
38214399 13.4534
38214499 13.5573
38214599 13.6214
38214699 13.6168
38214799 13.7138
38214899 13.8445
38214999 13.9618
38215099 14.0834
38215199 14.2258
38215299 14.3133
38215399 14.2949
38215499 14.3106
38215599 14.4017
38215699 14.5275
38215799 14.6099
38215899 14.7203
38215999 14.8417
38216099 14.97
38216199 15.0952
38216299 15.2093
38216399 15.2621
38216499 15.1642
38216599 15.0507
38216699 15.0016
38216799 15.045
38216899 15.0197
38216999 14.9812
38217099 14.9041
38217199 14.8817
38217299 14.8197
38217399 14.8232
38217499 14.8405
38217599 14.9162
38217699 14.961
38217799 15.0237
38217899 15.0012
38217999 14.8841
38218099 14.7622
38218199 14.6562
38218299 14.6047
38218399 14.6477
38218499 14.6284
38218599 14.6018
38218699 14.5376
38218799 14.4629
38218899 14.4503
38218999 14.4307
38219099 14.4674
38219199 14.4444
38219299 14.5044
38219399 14.5227
38219499 14.4895
38219599 14.4538
38219699 14.4
38219799 14.2953
38219899 14.196
38219999 14.1307
38220099 14.0563
38220199 14.0797
38220299 14.0437
38220399 13.9811
38220499 13.8838
38220599 13.7731
38220699 13.6831
38220799 13.5976
38220899 13.6582
38220999 13.7034
38221099 13.8355
38221199 13.9798
38221299 14.0742
38221399 14.1291
38221499 14.2426
38221599 14.293
38221699 14.4303
38221799 14.5551
38221899 14.6798
38221999 14.777
38222099 14.8698
38222199 14.8763
38222299 14.9347
38222399 14.9395
38222499 14.8962
38222599 14.9383
38222699 14.8596
38222799 14.7353
38222899 14.633
38222999 14.5105
38223099 14.4937
38223199 14.5321
38223299 14.6426
38223399 14.7478
38223499 14.8478
38223599 14.9386
38223699 14.937
38223799 14.8317
38223899 14.7187
38223999 14.6843
38224099 14.6902
38224199 14.6583
38224299 14.5627
38224399 14.4487
38224499 14.3607
38224599 14.3021
38224699 14.408
38224799 14.5124
38224899 14.5291
38224999 14.5915
38225099 14.7095
38225199 14.7871
38225299 14.802
38225399 14.8423
38225499 14.8398
38225599 14.8186
38225699 14.7166
38225799 14.5972
38225899 14.6004
38225999 14.6321
38226099 14.6166
38226199 14.5984
38226299 14.4805
38226399 14.371
38226499 14.2597
38226599 14.1723
38226699 14.1305
38226799 14.0647
38226899 14.0587
38226999 14.0608
38227099 14.0349
38227199 14.0278
38227299 14.0187
38227399 13.9904
38227499 14.0132
38227599 14.1097
38227699 14.1418
38227799 14.2311
38227899 14.278
38227999 14.2909
38228099 14.3667
38228199 14.3615
38228299 14.2412
38228399 14.1798
38228499 14.2645
38228599 14.3204
38228699 14.4151
38228799 14.4387
38228899 14.4712
38228999 14.4709
38229099 14.3853
38229199 14.2865
38229299 14.1804
38229399 14.096
38229499 14.1094
38229599 14.1953
38229699 14.2927
38229799 14.2913
38229899 14.2775
38229999 14.2223
38230099 14.1113
38230199 14.1101
38230299 14.1249
38230399 14.1206
38230499 14.1351
38230599 14.0995
38230699 13.9937
38230799 13.8766
38230899 13.773
38230999 13.6604
38231099 13.5974
38231199 13.5882
38231299 13.552
38231399 13.4853
38231499 13.4678
38231599 13.4794
38231699 13.5249
38231799 13.5651
38231899 13.6318
38231999 13.6436
38232099 13.6725
38232199 13.649
38232299 13.6699
38232399 13.6903
38232499 13.8121
38232599 13.8699
38232699 13.923
38232799 13.9096
38232899 13.9044
38232999 14.0022
38233099 14.0919
38233199 14.1112
38233299 14.083
38233399 14.086
38233499 14.0992
38233599 14.1252
38233699 14.221
38233799 14.3007
38233899 14.3739
38233999 14.4886
38234099 14.508
38234199 14.4154
38234299 14.403
38234399 14.3901
38234499 14.3251
38234599 14.357
38234699 14.4427
38234799 14.4148
38234899 14.3595
38234999 14.3327
38235099 14.2573
38235199 14.2034
38235299 14.1128
38235399 14.0341
38235499 14.0615
38235599 14.1852
38235699 14.2542
38235799 14.1763
38235899 14.0602
38235999 14.009
38236099 13.891
38236199 13.7907
38236299 13.6975
38236399 13.671
38236499 13.6235
38236599 13.6056
38236699 13.6545
38236799 13.6464
38236899 13.5425
38236999 13.5528
38237099 13.6024
38237199 13.6199
38237299 13.6376
38237399 13.6141
38237499 13.565
38237599 13.4528
38237699 13.3544
38237799 13.401
38237899 13.4889
38237999 13.5077
38238099 13.5347
38238199 13.4627
38238299 13.3805
38238399 13.3267
38238499 13.316
38238599 13.335
38238699 13.4274
38238799 13.5582
38238899 13.5704
38238999 13.5583
38239099 13.498
38239199 13.4501
38239299 13.4504
38239399 13.5746
38239499 13.7209
38239599 13.8078
38239699 13.8781
38239799 14.0022
38239899 14.0931
38239999 14.132
38240099 14.2174
38240199 14.3079
38240299 14.4275
38240399 14.3979
38240499 14.3438
38240599 14.2621
38240699 14.2122
38240799 14.1057
38240899 14.0696
38240999 14.1915
38241099 14.3079
38241199 14.3757
38241299 14.4274
38241399 14.4818
38241499 14.5457
38241599 14.6721
38241699 14.8014
38241799 14.9173
38241899 14.9537
38241999 15.0473
38242099 15.1502
38242199 15.2726
38242299 15.3316
38242399 15.4361
38242499 15.5248
38242599 15.5114
38242699 15.5207
38242799 15.4613
38242899 15.3442
38242999 15.2955
38243099 15.3484
38243199 15.2451
38243299 15.1388
38243399 15.03
38243499 14.9166
38243599 14.8102
38243699 14.7628
38243799 14.8344
38243899 14.8317
38243999 14.8896
38244099 14.9678
38244199 15.0491
38244299 15.1719
38244399 15.1461
38244499 15.0327
38244599 14.9293
38244699 14.8135
38244799 14.6938
38244899 14.5987
38244999 14.5385
38245099 14.4222
38245199 14.3338
38245299 14.253
38245399 14.136
38245499 14.034
38245599 13.9266
38245699 13.8581
38245799 13.7842
38245899 13.7053
38245999 13.7143
38246099 13.8218
38246199 13.9518
38246299 14.0229
38246399 14.0278
38246499 13.9346
38246599 13.8796
38246699 13.859
38246799 13.8524
38246899 13.7927
38246999 13.6976
38247099 13.5987
38247199 13.5825
38247299 13.5216
38247399 13.4235
38247499 13.4264
38247599 13.4079
38247699 13.4895
38247799 13.6192
38247899 13.6941
38247999 13.8038
38248099 13.9048
38248199 14.0509
38248299 14.1723
38248399 14.2554
38248499 14.3044
38248599 14.3555
38248699 14.4012
38248799 14.4803
38248899 14.5605
38248999 14.5481
38249099 14.506
38249199 14.4484
38249299 14.5455
38249399 14.665
38249499 14.7641
38249599 14.8928
38249699 15.0121
38249799 15.015
38249899 15.098
38249999 15.2271
38250099 15.3268
38250199 15.3662
38250299 15.2662
38250399 15.2498
38250499 15.2863
38250599 15.394
38250699 15.4549
38250799 15.4221
38250899 15.3784
38250999 15.4068
38251099 15.4108
38251199 15.3884
38251299 15.3229
38251399 15.2076
38251499 15.0795
38251599 14.9535
38251699 14.8777
38251799 14.892
38251899 14.8806
38251999 14.8187
38252099 14.6918
38252199 14.5978
38252299 14.4824
38252399 14.3855
38252499 14.2689
38252599 14.2926
38252699 14.2428
38252799 14.186
38252899 14.2405
38252999 14.3416
38253099 14.4256
38253199 14.5292
38253299 14.6269
38253399 14.6629
38253499 14.7408
38253599 14.8469
38253699 14.8366
38253799 14.8701
38253899 14.7675
38253999 14.6449
38254099 14.5642
38254199 14.5836
38254299 14.5904
38254399 14.6706
38254499 14.7829
38254599 14.8287
38254699 14.8883
38254799 14.9406
38254899 14.9805
38254999 15.0525
38255099 15.1079
38255199 15.1297
38255299 15.187
38255399 15.2663
38255499 15.3759
38255599 15.4562
38255699 15.4954
38255799 15.5151
38255899 15.4646
38255999 15.3543
38256099 15.2557
38256199 15.1704
38256299 15.0389
38256399 15.0108
38256499 15.0675
38256599 15.0694
38256699 15.0615
38256799 15.0321
38256899 14.9982
38256999 14.9628
38257099 14.8392
38257199 14.7203
38257299 14.6323
38257399 14.5187
38257499 14.3967
38257599 14.2901
38257699 14.2379
38257799 14.1615
38257899 14.08
38257999 14.0551
38258099 14.1327
38258199 14.1774
38258299 14.1782
38258399 14.0928
38258499 13.9708
38258599 13.8887
38258699 13.8247
38258799 13.7162
38258899 13.6479
38258999 13.6954
38259099 13.802
38259199 13.904
38259299 13.9772
38259399 13.9951
38259499 13.9857
38259599 13.9698
38259699 13.9004
38259799 13.8322
38259899 13.8212
38259999 13.7523
38260099 13.7432
38260199 13.6468
38260299 13.5425
38260399 13.4338
38260499 13.3583
38260599 13.3569
38260699 13.3408
38260799 13.3772
38260899 13.4159
38260999 13.4584
38261099 13.4671
38261199 13.4159
38261299 13.4513
38261399 13.5573
38261499 13.6859
38261599 13.6301
38261699 13.5656
38261799 13.5268
38261899 13.5179
38261999 13.4371
38262099 13.3653
38262199 13.2634
38262299 13.214
38262399 13.1429
38262499 13.1168
38262599 13.1668
38262699 13.2627
38262799 13.2903
38262899 13.3001
38262999 13.2834
38263099 13.1971
38263199 13.274
38263299 13.3752
38263399 13.5019
38263499 13.6438
38263599 13.703
38263699 13.6293
38263799 13.517
38263899 13.4134
38263999 13.3027
38264099 13.2282
38264199 13.1447
38264299 13.1142
38264399 13.0066
38264499 12.9606
38264599 12.918
38264699 12.8295
38264799 12.7415
38264899 12.6508
38264999 12.5626
38265099 12.5825
38265199 12.6618
38265299 12.711
38265399 12.6768
38265499 12.6631
38265599 12.6635
38265699 12.6435
38265799 12.5939
38265899 12.5114
38265999 12.446
38266099 12.5187
38266199 12.637
38266299 12.7863
38266399 12.9258
38266499 13.0277
38266599 13.1729
38266699 13.2951
38266799 13.3869
38266899 13.4032
38266999 13.4299
38267099 13.4435
38267199 13.5241
38267299 13.6296
38267399 13.7371
38267499 13.8814
38267599 14.015
38267699 14.147
38267799 14.2755
38267899 14.379
38267999 14.4925
38268099 14.5911
38268199 14.6948
38268299 14.8127
38268399 14.9076
38268499 15.0014
38268599 15.0362
38268699 15.1192
38268799 15.1647
38268899 15.1811
38268999 15.2888
38269099 15.3897
38269199 15.4957
38269299 15.5945
38269399 15.6305
38269499 15.6628
38269599 15.742
38269699 15.8165
38269799 15.7584
38269899 15.6619
38269999 15.5533
38270099 15.4243
38270199 15.3715
38270299 15.3351
38270399 15.2645
38270499 15.2199
38270599 15.1934
38270699 15.2324
38270799 15.3322
38270899 15.4171
38270999 15.4318
38271099 15.4638
38271199 15.5796
38271299 15.641
38271399 15.7267
38271499 15.7779
38271599 15.8889
38271699 15.9278
38271799 15.9063
38271899 15.9545
38271999 15.896
38272099 15.788
38272199 15.7979
38272299 15.8571
38272399 15.9768
38272499 16.0763
38272599 16.1596
38272699 16.1996
38272799 16.2335
38272899 16.2377
38272999 16.1658
38273099 16.128
38273199 15.996
38273299 15.8742
38273399 15.7482
38273499 15.6084
38273599 15.4732
38273699 15.3614
38273799 15.2369
38273899 15.2065
38273999 15.1367
38274099 15.0321
38274199 14.9344
38274299 14.8198
38274399 14.7079
38274499 14.6403
38274599 14.5207
38274699 14.5596
38274799 14.6622
38274899 14.7633
38274999 14.8476
38275099 14.9573
38275199 14.9707
38275299 14.998
38275399 15.0211
38275499 15.0435
38275599 14.9409
38275699 14.8287
38275799 14.7055
38275899 14.6346
38275999 14.615
38276099 14.5386
38276199 14.4399
38276299 14.3762
38276399 14.2731
38276499 14.2407
38276599 14.2969
38276699 14.403
38276799 14.5311
38276899 14.5687
38276999 14.572
38277099 14.5973
38277199 14.6454
38277299 14.6069
38277399 14.6055
38277499 14.5961
38277599 14.4941
38277699 14.3795
38277799 14.2998
38277899 14.2363
38277999 14.1902
38278099 14.0739
38278199 13.9618
38278299 13.9102
38278399 13.8209
38278499 13.699
38278599 13.6398
38278699 13.6112
38278799 13.5556
38278899 13.509
38278999 13.4076
38279099 13.3337
38279199 13.3948
38279299 13.4301
38279399 13.4961
38279499 13.6031
38279599 13.6983
38279699 13.7184
38279799 13.6607
38279899 13.556
38279999 13.5185
38280099 13.4965
38280199 13.5386
38280299 13.6382
38280399 13.7765
38280499 13.918
38280599 14.0413
38280699 14.1155
38280799 14.2439
38280899 14.3492
38280999 14.4528
38281099 14.5075
38281199 14.5876
38281299 14.6191
38281399 14.689
38281499 14.8201
38281599 14.8868
38281699 14.9746
38281799 15.0452
38281899 15.0653
38281999 15.0853
38282099 15.1725
38282199 15.2386
38282299 15.3121
38282399 15.417
38282499 15.5362
38282599 15.6002
38282699 15.5381
38282799 15.449
38282899 15.3411
38282999 15.2143
38283099 15.1388
38283199 15.0941
38283299 14.9962
38283399 14.9056
38283499 14.802
38283599 14.7972
38283699 14.9274
38283799 14.9677
38283899 14.9082
38283999 14.856
38284099 14.7899
38284199 14.694
38284299 14.6677
38284399 14.6423
38284499 14.5356
38284599 14.4369
38284699 14.3668
38284799 14.3504
38284899 14.41
38284999 14.4794
38285099 14.5202
38285199 14.4885
38285299 14.4426
38285399 14.324
38285499 14.2469
38285599 14.1706
38285699 14.1847
38285799 14.2386
38285899 14.2433
38285999 14.2088
38286099 14.1699
38286199 14.1342
38286299 14.1231
38286399 14.1185
38286499 14.2209
38286599 14.3435
38286699 14.4454
38286799 14.5179
38286899 14.545
38286999 14.5248
38287099 14.4251
38287199 14.3352
38287299 14.2589
38287399 14.2518
38287499 14.2446
38287599 14.2245
38287699 14.1972
38287799 14.253
38287899 14.3654
38287999 14.4308
38288099 14.4334
38288199 14.4017
38288299 14.5102
38288399 14.5991
38288499 14.6503
38288599 14.618
38288699 14.6457
38288799 14.7382
38288899 14.7718
38288999 14.7563
38289099 14.7621
38289199 14.7868
38289299 14.8687
38289399 14.8281
38289499 14.7856
38289599 14.7589
38289699 14.6694
38289799 14.6156
38289899 14.5471
38289999 14.4378
38290099 14.321
38290199 14.2205
38290299 14.1515
38290399 14.2385
38290499 14.2784
38290599 14.3497
38290699 14.297
38290799 14.2534
38290899 14.1358
38290999 14.0595
38291099 14.1431
38291199 14.229
38291299 14.287
38291399 14.3861
38291499 14.4705
38291599 14.503
38291699 14.5834
38291799 14.5802
38291899 14.5747
38291999 14.6072
38292099 14.5513
38292199 14.429
38292299 14.3971
38292399 14.3374
38292499 14.2349
38292599 14.1733
38292699 14.1306
38292799 14.0316
38292899 13.9624
38292999 13.9727
38293099 13.915
38293199 13.8274
38293299 13.7308
38293399 13.6427
38293499 13.5605
38293599 13.4887
38293699 13.5613
38293799 13.5539
38293899 13.5556
38293999 13.5757
38294099 13.6242
38294199 13.7454
38294299 13.7923
38294399 13.7805
38294499 13.7228
38294599 13.7331
38294699 13.6683
38294799 13.6353
38294899 13.5429
38294999 13.4342
38295099 13.3403
38295199 13.29
38295299 13.205
38295399 13.1628
38295499 13.1264
38295599 13.1018
38295699 13.1038
38295799 13.1488
38295899 13.2439
38295999 13.3606
38296099 13.397
38296199 13.3563
38296299 13.2777
38296399 13.2742
38296499 13.3224
38296599 13.3549
38296699 13.4146
38296799 13.4112
38296899 13.4709
38296999 13.6145
38297099 13.7356
38297199 13.7433
38297299 13.751
38297399 13.8056
38297499 13.7031
38297599 13.6218
38297699 13.6162
38297799 13.6431
38297899 13.6801
38297999 13.7279
38298099 13.7516
38298199 13.729
38298299 13.8071
38298399 13.8199
38298499 13.8668
38298599 13.8768
38298699 13.895
38298799 13.8042
38298899 13.7267
38298999 13.6336
38299099 13.567
38299199 13.4948
38299299 13.3936
38299399 13.3137
38299499 13.2077
38299599 13.1055
38299699 13.0418
38299799 12.9442
38299899 12.9624
38299999 13.0502
38300099 13.1633
38300199 13.2318
38300299 13.1569
38300399 13.1877
38300499 13.293
38300599 13.3855
38300699 13.5087
38300799 13.6414
38300899 13.7049
38300999 13.7478
38301099 13.832
38301199 13.9669
38301299 14.0259
38301399 13.9772
38301499 13.8895
38301599 13.9685
38301699 14.0037
38301799 13.9724
38301899 13.8631
38301999 13.9177
38302099 13.883
38302199 13.9297
38302299 14.0661
38302399 14.14
38302499 14.2547
38302599 14.3611
38302699 14.4732
38302799 14.5036
38302899 14.6266
38302999 14.7437
38303099 14.8107
38303199 14.9289
38303299 15.0041
38303399 14.9741
38303499 14.8881
38303599 14.8041
38303699 14.7262
38303799 14.6141
38303899 14.4984
38303999 14.48
38304099 14.5491
38304199 14.6315
38304299 14.7107
38304399 14.8316
38304499 14.8779
38304599 14.8793
38304699 14.9172
38304799 15.0396
38304899 15.1419
38304999 15.2353
38305099 15.321
38305199 15.3253
38305299 15.2645
38305399 15.166
38305499 15.0593
38305599 14.9654
38305699 14.852
38305799 14.7492
38305899 14.6851
38305999 14.5832
38306099 14.5725
38306199 14.6759
38306299 14.7959
38306399 14.8416
38306499 14.9038
38306599 14.892
38306699 14.917
38306799 14.8785
38306899 14.7862
38306999 14.6938
38307099 14.616
38307199 14.5153
38307299 14.4673
38307399 14.5549
38307499 14.6766
38307599 14.792
38307699 14.8976
38307799 15.0225
38307899 15.0741
38307999 15.159
38308099 15.1976
38308199 15.2401
38308299 15.2361
38308399 15.2592
38308499 15.2693
38308599 15.1812
38308699 15.1023
38308799 14.9715
38308899 14.842
38308999 14.7178
38309099 14.6172
38309199 14.5093
38309299 14.4823
38309399 14.5286
38309499 14.6175
38309599 14.7322
38309699 14.8548
38309799 14.9822
38309899 15.06
38309999 15.1625
38310099 15.1879
38310199 15.1035
38310299 14.9902
38310399 14.9186
38310499 14.8037
38310599 14.6815
38310699 14.5713
38310799 14.4647
38310899 14.4785
38310999 14.4872
38311099 14.4545
38311199 14.3935
38311299 14.3909
38311399 14.3613
38311499 14.4421
38311599 14.4379
38311699 14.486
38311799 14.4471
38311899 14.3392
38311999 14.2515
38312099 14.1372
38312199 14.0358
38312299 14.0315
38312399 14.1551
38312499 14.2622
38312599 14.3333
38312699 14.386
38312799 14.3578
38312899 14.3937
38312999 14.4145
38313099 14.3824
38313199 14.286
38313299 14.1795
38313399 14.149
38313499 14.0261
38313599 13.9248
38313699 13.8831
38313799 13.9158
38313899 14.0308
38313999 14.153
38314099 14.1506
38314199 14.1516
38314299 14.2099
38314399 14.3322
38314499 14.3159
38314599 14.2075
38314699 14.1849
38314799 14.2279
38314899 14.2187
38314999 14.1951
38315099 14.2326
38315199 14.2649
38315299 14.3842
38315399 14.3992
38315499 14.3724
38315599 14.368
38315699 14.4085
38315799 14.4442
38315899 14.3901
38315999 14.3039
38316099 14.1882
38316199 14.1058
38316299 14.0211
38316399 13.9182
38316499 13.875
38316599 13.8185
38316699 13.7288
38316799 13.6184
38316899 13.5043
38316999 13.4038
38317099 13.3876
38317199 13.4599
38317299 13.498
38317399 13.4607
38317499 13.4158
38317599 13.4673
38317699 13.5992
38317799 13.6931
38317899 13.718
38317999 13.6811
38318099 13.725
38318199 13.741
38318299 13.7563
38318399 13.7208
38318499 13.7159
38318599 13.6565
38318699 13.5492
38318799 13.4375
38318899 13.3199
38318999 13.2118
38319099 13.1074
38319199 13.0005
38319299 12.891
38319399 12.81
38319499 12.8636
38319599 12.9263
38319699 12.9132
38319799 12.9108
38319899 13.0095
38319999 13.1449
38320099 13.2192
38320199 13.1435
38320299 13.0385
38320399 12.9321
38320499 12.8409
38320599 12.7598
38320699 12.7262
38320799 12.7017
38320899 12.6971
38320999 12.606
38321099 12.5074
38321199 12.41
38321299 12.3253
38321399 12.289
38321499 12.3327
38321599 12.4858
38321699 12.6075
38321799 12.7525
38321899 12.8779
38321999 12.9899
38322099 13.0951
38322199 13.0142
38322299 12.9351
38322399 12.8906
38322499 12.7853
38322599 12.7675
38322699 12.724
38322799 12.6241
38322899 12.5701
38322999 12.4719
38323099 12.3784
38323199 12.3373
38323299 12.3863
38323399 12.4744
38323499 12.4865
38323599 12.3823
38323699 12.2944
38323799 12.3267
38323899 12.3949
38323999 12.4923
38324099 12.5032
38324199 12.4428
38324299 12.4364
38324399 12.3882
38324499 12.3099
38324599 12.3297
38324699 12.4282
38324799 12.4544
38324899 12.4372
38324999 12.4409
38325099 12.3481
38325199 12.2465
38325299 12.1666
38325399 12.0655
38325499 11.9943
38325599 11.913
38325699 11.8637
38325799 11.8859
38325899 11.8908
38325999 11.9407
38326099 11.9698
38326199 12.0612
38326299 12.0049
38326399 12.0092
38326499 11.9947
38326599 11.9543
38326699 11.8645
38326799 11.7931
38326899 11.8035
38326999 11.8778
38327099 12.0367
38327199 12.1391
38327299 12.1523
38327399 12.0694
38327499 11.9878
38327599 11.9364
38327699 11.9383
38327799 11.9468
38327899 11.9458
38327999 11.9635
38328099 12.052
38328199 12.1703
38328299 12.1767
38328399 12.096
38328499 12.0532
38328599 12.0435
38328699 12.1675
38328799 12.3139
38328899 12.4461
38328999 12.5983
38329099 12.7553
38329199 12.866
38329299 12.9556
38329399 13.0441
38329499 13.0545
38329599 13.0106
38329699 13.0801
38329799 13.219
38329899 13.2374
38329999 13.2768
38330099 13.2848
38330199 13.2514
38330299 13.1648
38330399 13.1109
38330499 13.0614
38330599 12.9829
38330699 12.9105
38330799 12.8204
38330899 12.8317
38330999 12.9688
38331099 13.0174
38331199 13.022
38331299 13.0126
38331399 13.0166
38331499 12.9219
38331599 12.8131
38331699 12.7158
38331799 12.7611
38331899 12.8392
38331999 12.8484
38332099 12.8865
38332199 12.9413
38332299 13.0264
38332399 13.1481
38332499 13.2625
38332599 13.3962
38332699 13.4764
38332799 13.6182
38332899 13.6149
38332999 13.5548
38333099 13.462
38333199 13.3767
38333299 13.2692
38333399 13.1572
38333499 13.0464
38333599 12.9682
38333699 13.0147
38333799 13.1189
38333899 13.1936
38333999 13.2193
38334099 13.2807
38334199 13.3377
38334299 13.4446
38334399 13.582
38334499 13.7227
38334599 13.811
38334699 13.8002
38334799 13.7524
38334899 13.646
38334999 13.5372
38335099 13.4329
38335199 13.3294
38335299 13.2232
38335399 13.1955
38335499 13.2061
38335599 13.1417
38335699 13.0353
38335799 12.9673
38335899 12.9817
38335999 12.91
38336099 12.9373
38336199 13.0575
38336299 13.179
38336399 13.2923
38336499 13.3168
38336599 13.4057
38336699 13.4898
38336799 13.5417
38336899 13.5509
38336999 13.4814
38337099 13.4058
38337199 13.3103
38337299 13.2181
38337399 13.1412
38337499 13.0877
38337599 12.9902
38337699 13.0488
38337799 13.0664
38337899 13.0823
38337999 13.0749
38338099 13.0888
38338199 13.0199
38338299 12.983
38338399 12.8788
38338499 12.8154
38338599 12.7516
38338699 12.665
38338799 12.5704
38338899 12.4999
38338999 12.4415
38339099 12.3418
38339199 12.3219
38339299 12.3525
38339399 12.3066
38339499 12.2758
38339599 12.2714
38339699 12.2467
38339799 12.3074
38339899 12.2934
38339999 12.3387
38340099 12.3906
38340199 12.435
38340299 12.4734
38340399 12.4712
38340499 12.4502
38340599 12.3889
38340699 12.308
38340799 12.2543
38340899 12.167
38340999 12.0849
38341099 12.0515
38341199 12.083
38341299 12.0343
38341399 11.9543
38341499 11.9512
38341599 12.0266
38341699 12.0831
38341799 12.1066
38341899 12.222
38341999 12.2831
38342099 12.2123
38342199 12.1408
38342299 12.0622
38342399 12.0043
38342499 11.9026
38342599 11.8151
38342699 11.863
38342799 11.9504
38342899 12.0706
38342999 12.1368
38343099 12.1438
38343199 12.2562
38343299 12.3827
38343399 12.4849
38343499 12.6353
38343599 12.6879
38343699 12.6759
38343799 12.6632
38343899 12.5685
38343999 12.6011
38344099 12.6519
38344199 12.6461
38344299 12.6876
38344399 12.7454
38344499 12.8412
38344599 12.9932
38344699 13.0943
38344799 13.1787
38344899 13.3225
38344999 13.4528
38345099 13.5195
38345199 13.5322
38345299 13.5696
38345399 13.5818
38345499 13.5885
38345599 13.4764
38345699 13.3676
38345799 13.3145
38345899 13.2153
38345999 13.1437
38346099 13.0752
38346199 13.0851
38346299 13.1911
38346399 13.1929
38346499 13.2803
38346599 13.3881
38346699 13.4752
38346799 13.4772
38346899 13.5211
38346999 13.5191
38347099 13.5193
38347199 13.4747
38347299 13.4337
38347399 13.4017
38347499 13.3697
38347599 13.2845
38347699 13.1872
38347799 13.1697
38347899 13.1938
38347999 13.0972
38348099 13.0193
38348199 13.0172
38348299 12.9819
38348399 13.0151
38348499 13.104
38348599 13.1286
38348699 13.1464
38348799 13.0951
38348899 13.0072
38348999 12.9533
38349099 12.9701
38349199 13.0058
38349299 13.0103
38349399 13.0339
38349499 13.0793
38349599 13.1718
38349699 13.2082
38349799 13.2646
38349899 13.3305
38349999 13.4356
38350099 13.5659
38350199 13.7116
38350299 13.8562
38350399 13.9924
38350499 14.0766
38350599 14.1312
38350699 14.1476
38350799 14.2813
38350899 14.4054
38350999 14.5112
38351099 14.6096
38351199 14.6157
38351299 14.5427
38351399 14.4977
38351499 14.3883
38351599 14.3414
38351699 14.3169
38351799 14.2075
38351899 14.1001
38351999 14.0372
38352099 14.0793
38352199 14.1197
38352299 14.1303
38352399 14.1769
38352499 14.2589
38352599 14.3471
38352699 14.4794
38352799 14.55
38352899 14.4956
38352999 14.5681
38353099 14.6147
38353199 14.7051
38353299 14.7577
38353399 14.8111
38353499 14.9004
38353599 14.9264
38353699 15.0322
38353799 15.1074
38353899 15.0876
38353999 15.1
38354099 15.183
38354199 15.2027
38354299 15.1495
38354399 15.0815
38354499 15.135
38354599 15.1457
38354699 15.0438
38354799 14.9919
38354899 14.9522
38354999 14.9115
38355099 14.8532
38355199 14.8333
38355299 14.8234
38355399 14.8226
38355499 14.7674
38355599 14.7289
38355699 14.7232
38355799 14.7144
38355899 14.7097
38355999 14.7563
38356099 14.8666
38356199 14.9555
38356299 14.9851
38356399 14.9608
38356499 14.9004
38356599 14.8784
38356699 14.9241
38356799 14.9426
38356899 14.9565
38356999 14.8967
38357099 15.0002
38357199 15.1189
38357299 15.2211
38357399 15.3293
38357499 15.3983
38357599 15.4584
38357699 15.5421
38357799 15.6357
38357899 15.6746
38357999 15.677
38358099 15.6834
38358199 15.6171
38358299 15.4941
38358399 15.3989
38358499 15.4373
38358599 15.5243
38358699 15.5173
38358799 15.6127
38358899 15.7143
38358999 15.6958
38359099 15.5779
38359199 15.4599
38359299 15.34
38359399 15.2987
38359499 15.2523
38359599 15.1612
38359699 15.0511
38359799 14.9495
38359899 14.9811
38359999 15.0945
38360099 15.121
38360199 15.2365
38360299 15.3631
38360399 15.4863
38360499 15.5961
38360599 15.7174
38360699 15.7708
38360799 15.7925
38360899 15.7761
38360999 15.8536
38361099 15.9741
38361199 16.0631
38361299 16.1267
38361399 16.2063
38361499 16.2495
38361599 16.2753
38361699 16.3598
38361799 16.4107
38361899 16.5166
38361999 16.6156
38362099 16.6193
38362199 16.6599
38362299 16.7152
38362399 16.8141
38362499 16.7609
38362599 16.6409
38362699 16.5978
38362799 16.4962
38362899 16.4792
38362999 16.4159
38363099 16.2863
38363199 16.1603
38363299 16.1152
38363399 16.0695
38363499 15.9324
38363599 15.8649
38363699 15.9025
38363799 15.9654
38363899 16.0123
38363999 15.9757
38364099 15.9409
38364199 15.9421
38364299 16.01
38364399 16.1039
38364499 16.1989
38364599 16.263
38364699 16.3438
38364799 16.4198
38364899 16.4604
38364999 16.3884
38365099 16.3352
38365199 16.2455
38365299 16.1042
38365399 16.0594
38365499 16.0994
38365599 16.1824
38365699 16.2274
38365799 16.2888
38365899 16.3071
38365999 16.416
38366099 16.4541
38366199 16.5332
38366299 16.5349
38366399 16.4827
38366499 16.4479
38366599 16.4409
38366699 16.519
38366799 16.6173
38366899 16.658
38366999 16.6849
38367099 16.7145
38367199 16.8203
38367299 16.8094
38367399 16.735
38367499 16.7156
38367599 16.7761
38367699 16.8839
38367799 16.9564
38367899 17.013
38367999 16.979
38368099 17.0091
38368199 17.018
38368299 17.1023
38368399 17.2088
38368499 17.2329
38368599 17.1864
38368699 17.0995
38368799 16.9723
38368899 16.9076
38368999 16.8643
38369099 16.8305
38369199 16.823
38369299 16.8233
38369399 16.7934
38369499 16.7092
38369599 16.651
38369699 16.693
38369799 16.7822
38369899 16.8138
38369999 16.8172
38370099 16.7462
38370199 16.6136
38370299 16.5531
38370399 16.5432
38370499 16.6076
38370599 16.6847
38370699 16.7583
38370799 16.853
38370899 16.9605
38370999 17.0541
38371099 17.1442
38371199 17.2015
38371299 17.2166
38371399 17.2364
38371499 17.2432
38371599 17.269
38371699 17.2781
38371799 17.3507
38371899 17.4285
38371999 17.4968
38372099 17.5679
38372199 17.6125
38372299 17.6965
38372399 17.79
38372499 17.7819
38372599 17.7227
38372699 17.6088
38372799 17.573
38372899 17.5433
38372999 17.5612
38373099 17.6316
38373199 17.7314
38373299 17.8237
38373399 17.8981
38373499 17.93
38373599 18.0043
38373699 18.0151
38373799 18.037
38373899 18.0523
38373999 18.1344
38374099 18.199
38374199 18.2579
38374299 18.3289
38374399 18.3147
38374499 18.1935
38374599 18.0949
38374699 17.9407
38374799 17.7858
38374899 17.7228
38374999 17.6405
38375099 17.4848
38375199 17.3558
38375299 17.2925
38375399 17.2696
38375499 17.2498
38375599 17.119
38375699 16.9785
38375799 16.9055
38375899 16.7732
38375999 16.6516
38376099 16.5338
38376199 16.4991
38376299 16.4999
38376399 16.5012
38376499 16.4617
38376599 16.4071
38376699 16.2911
38376799 16.1845
38376899 16.1302
38376999 16.1229
38377099 16.1571
38377199 16.123
38377299 16.1016
38377399 16.0728
38377499 15.9425
38377599 15.9066
38377699 15.8431
38377799 15.8496
38377899 15.8358
38377999 15.942
38378099 15.9838
38378199 16.0054
38378299 15.999
38378399 15.8885
38378499 15.842
38378599 15.8366
38378699 15.8604
38378799 15.8126
38378899 15.7934
38378999 15.7933
38379099 15.6786
38379199 15.5644
38379299 15.4393
38379399 15.3336
38379499 15.1959
38379599 15.0854
38379699 14.9664
38379799 14.8584
38379899 14.7343
38379999 14.7431
38380099 14.7582
38380199 14.8563
38380299 14.9577
38380399 15.0076
38380499 15.0904
38380599 15.1783
38380699 15.2969
38380799 15.4062
38380899 15.5236
38380999 15.65
38381099 15.7728
38381199 15.8824
38381299 15.9936
38381399 16.0868
38381499 16.1199
38381599 16.1962
38381699 16.2693
38381799 16.2415
38381899 16.1874
38381999 16.1043
38382099 16.0443
38382199 15.9673
38382299 15.9305
38382399 15.8181
38382499 15.7651
38382599 15.7055
38382699 15.6628
38382799 15.6665
38382899 15.6406
38382999 15.6218
38383099 15.5089
38383199 15.3676
38383299 15.2486
38383399 15.1451
38383499 15.0133
38383599 14.9058
38383699 14.8038
38383799 14.702
38383899 14.6561
38383999 14.7119
38384099 14.8395
38384199 14.9372
38384299 15.0456
38384399 15.1426
38384499 15.0838
38384599 15.0662
38384699 15.0097
38384799 14.933
38384899 14.8094
38384999 14.6918
38385099 14.645
38385199 14.5468
38385299 14.4494
38385399 14.3561
38385499 14.3873
38385599 14.4208
38385699 14.5315
38385799 14.6012
38385899 14.664
38385999 14.7543
38386099 14.8405
38386199 14.9589
38386299 15.0717
38386399 15.1567
38386499 15.262
38386599 15.3478
38386699 15.3706
38386799 15.3067
38386899 15.2776
38386999 15.2926
38387099 15.3592
38387199 15.3596
38387299 15.4667
38387399 15.5366
38387499 15.549
38387599 15.623
38387699 15.6631
38387799 15.7008
38387899 15.7959
38387999 15.8413
38388099 15.8541
38388199 15.9226
38388299 16.0365
38388399 16.1487
38388499 16.259
38388599 16.3734
38388699 16.4452
38388799 16.5212
38388899 16.5484
38388999 16.4584
38389099 16.3183
38389199 16.2514
38389299 16.3205
38389399 16.386
38389499 16.3858
38389599 16.3278
38389699 16.2235
38389799 16.1395
38389899 16.0504
38389999 16.0938
38390099 16.1199
38390199 16.1041
38390299 16.0336
38390399 15.9913
38390499 16.0408
38390599 16.0332
38390699 15.9881
38390799 15.9208
38390899 15.8974
38390999 15.9254
38391099 15.97
38391199 16.0098
38391299 16.1287
38391399 16.2533
38391499 16.3419
38391599 16.4373
38391699 16.5211
38391799 16.5036
38391899 16.5175
38391999 16.432
38392099 16.3137
38392199 16.1743
38392299 16.0825
38392399 16.0707
38392499 15.9933
38392599 15.8999
38392699 15.7647
38392799 15.6745
38392899 15.6284
38392999 15.5608
38393099 15.4701
38393199 15.4627
38393299 15.5156
38393399 15.5938
38393499 15.6536
38393599 15.7558
38393699 15.7049
38393799 15.5752
38393899 15.4549
38393999 15.3659
38394099 15.2644
38394199 15.1704
38394299 15.0899
38394399 15.0217
38394499 14.9498
38394599 14.8955
38394699 14.8288
38394799 14.8901
38394899 14.9765
38394999 15.0565
38395099 15.0496
38395199 15.0273
38395299 15.0141
38395399 15.0455
38395499 15.0646
38395599 15.1275
38395699 15.2321
38395799 15.3489
38395899 15.4638
38395999 15.5778
38396099 15.6728
38396199 15.7374
38396299 15.7527
38396399 15.8623
38396499 15.9113
38396599 15.9376
38396699 15.8755
38396799 15.7598
38396899 15.6617
38396999 15.545
38397099 15.4296
38397199 15.4908
38397299 15.6093
38397399 15.7105
38397499 15.7983
38397599 15.7463
38397699 15.643
38397799 15.5836
38397899 15.4674
38397999 15.4013
38398099 15.3692
38398199 15.4614
38398299 15.5612
38398399 15.6601
38398499 15.7221
38398599 15.8319
38398699 15.9459
38398799 16.0515
38398899 16.112
38398999 16.1655
38399099 16.26
38399199 16.3546
38399299 16.4003
38399399 16.3234
38399499 16.1818
38399599 16.0554
38399699 15.9414
38399799 15.8183
38399899 15.7543
38399999 15.7002
38400099 15.7102
38400199 15.714
38400299 15.6123
38400399 15.5208
38400499 15.424
38400599 15.3398
38400699 15.2197
38400799 15.1201
38400899 15.0664
38400999 15.0252
38401099 14.9911
38401199 14.8698
38401299 14.7673
38401399 14.6527
38401499 14.5534
38401599 14.53
38401699 14.5771
38401799 14.6089
38401899 14.6977
38401999 14.745
38402099 14.7598
38402199 14.7437
38402299 14.7697
38402399 14.8651
38402499 14.9694
38402599 15.0815
38402699 15.2036
38402799 15.2922
38402899 15.3246
38402999 15.4162
38403099 15.4534
38403199 15.4559
38403299 15.4839
38403399 15.482
38403499 15.5709
38403599 15.6481
38403699 15.7167
38403799 15.7379
38403899 15.6363
38403999 15.5413
38404099 15.42
38404199 15.3547
38404299 15.3274
38404399 15.3183
38404499 15.3052
38404599 15.1969
38404699 15.1289
38404799 15.0952
38404899 15.0666
38404999 15.0773
38405099 15.0231
38405199 14.916
38405299 14.8094
38405399 14.6964
38405499 14.6063
38405599 14.569
38405699 14.5818
38405799 14.5185
38405899 14.4839
38405999 14.5824
38406099 14.6741
38406199 14.5716
38406299 14.4721
38406399 14.4106
38406499 14.4296
38406599 14.5549
38406699 14.6669
38406799 14.7368
38406899 14.6762
38406999 14.6173
38407099 14.5367
38407199 14.5284
38407299 14.5961
38407399 14.6897
38407499 14.8095
38407599 14.9146
38407699 15.021
38407799 15.0843
38407899 15.0687
38407999 14.9861
38408099 14.9428
38408199 14.9455
38408299 14.9623
38408399 15.0308
38408499 15.0943
38408599 15.1863
38408699 15.2297
38408799 15.2431
38408899 15.1851
38408999 15.0808
38409099 15.0237
38409199 14.9467
38409299 14.8789
38409399 14.8224
38409499 14.7744
38409599 14.6671
38409699 14.5751
38409799 14.599
38409899 14.5629
38409999 14.5037
38410099 14.3877
38410199 14.2865
38410299 14.2556
38410399 14.2974
38410499 14.4233
38410599 14.5259
38410699 14.5193
38410799 14.5227
38410899 14.6059
38410999 14.6765
38411099 14.7838
38411199 14.8862
38411299 14.9586
38411399 15.0256
38411499 15.0552
38411599 15.1719
38411699 15.2889
38411799 15.4149
38411899 15.4471
38411999 15.5336
38412099 15.6632
38412199 15.758
38412299 15.775
38412399 15.7812
38412499 15.8927
38412599 15.8955
38412699 15.8572
38412799 15.7726
38412899 15.6599
38412999 15.5941
38413099 15.4971
38413199 15.5091
38413299 15.567
38413399 15.6667
38413499 15.7739
38413599 15.8906
38413699 15.8855
38413799 15.8501
38413899 15.8029
38413999 15.6843
38414099 15.584
38414199 15.4869
38414299 15.3551
38414399 15.2427
38414499 15.1532
38414599 15.0261
38414699 14.91
38414799 14.8523
38414899 14.862
38414999 14.8244
38415099 14.7994
38415199 14.6782
38415299 14.5876
38415399 14.6087
38415499 14.7105
38415599 14.7755
38415699 14.8035
38415799 14.9086
38415899 15.0003
38415999 15.087
38416099 15.1458
38416199 15.1852
38416299 15.0649
38416399 14.9557
38416499 14.852
38416599 14.7975
38416699 14.6953
38416799 14.6383
38416899 14.5297
38416999 14.4657
38417099 14.4757
38417199 14.5389
38417299 14.4708
38417399 14.3469
38417499 14.2566
38417599 14.1397
38417699 14.0861
38417799 14.0908
38417899 14.1489
38417999 14.1277
38418099 14.0685
38418199 14.0062
38418299 13.9384
38418399 13.9556
38418499 14.079
38418599 14.1943
38418699 14.2913
38418799 14.3716
38418899 14.3835
38418999 14.4991
38419099 14.6027
38419199 14.7345
38419299 14.8366
38419399 14.9732
38419499 15.0684
38419599 15.178
38419699 15.2853
38419799 15.4141
38419899 15.5079
38419999 15.6006
38420099 15.6808
38420199 15.6554
38420299 15.5882
38420399 15.601
38420499 15.6297
38420599 15.742
38420699 15.8371
38420799 15.9194
38420899 15.9073
38420999 15.8251
38421099 15.7651
38421199 15.8342
38421299 15.9444
38421399 15.9995
38421499 16.0216
38421599 15.9534
38421699 15.845
38421799 15.8043
38421899 15.7656
38421999 15.8127
38422099 15.928
38422199 16.0174
38422299 16.1178
38422399 16.1765
38422499 16.1313
38422599 16.1054
38422699 16.1677
38422799 16.2714
38422899 16.2579
38422999 16.2319
38423099 16.3133
38423199 16.3174
38423299 16.3886
38423399 16.441
38423499 16.4889
38423599 16.5309
38423699 16.6225
38423799 16.7327
38423899 16.7522
38423999 16.8199
38424099 16.895
38424199 16.9904
38424299 16.9933
38424399 16.9577
38424499 16.8439
38424599 16.8185
38424699 16.8157
38424799 16.745
38424899 16.6438
38424999 16.5313
38425099 16.4495
38425199 16.3133
38425299 16.2722
38425399 16.3112
38425499 16.3036
38425599 16.2646
38425699 16.1706
38425799 16.0528
38425899 15.9346
38425999 15.818
38426099 15.7521
38426199 15.6623
38426299 15.5653
38426399 15.4464
38426499 15.3659
38426599 15.344
38426699 15.4479
38426799 15.5637
38426899 15.6203
38426999 15.535
38427099 15.4285
38427199 15.3058
38427299 15.1748
38427399 15.0834
38427499 15.0426
38427599 14.9829
38427699 14.9916
38427799 14.9561
38427899 15.017
38427999 15.0931
38428099 15.1667
38428199 15.2368
38428299 15.233
38428399 15.2314
38428499 15.2345
38428599 15.2286
38428699 15.1246
38428799 15.0246
38428899 14.9297
38428999 14.9027
38429099 14.9515
38429199 15.0311
38429299 15.0957
38429399 15.1151
38429499 15.1747
38429599 15.2402
38429699 15.3676
38429799 15.4704
38429899 15.4895
38429999 15.4781
38430099 15.425
38430199 15.4748
38430299 15.5605
38430399 15.5791
38430499 15.6874
38430599 15.7802
38430699 15.8409
38430799 15.9583
38430899 16.0506
38430999 16.1653
38431099 16.2376
38431199 16.2554
38431299 16.3502
38431399 16.4308
38431499 16.5007
38431599 16.5082
38431699 16.4567
38431799 16.3864
38431899 16.2925
38431999 16.1454
38432099 16.0553
38432199 16.0925
38432299 16.132
38432399 16.1176
38432499 16.1589
38432599 16.2617
38432699 16.3789
38432799 16.4731
38432899 16.4791
38432999 16.5431
38433099 16.6144
38433199 16.6477
38433299 16.7454
38433399 16.7783
38433499 16.7453
38433599 16.7885
38433699 16.8538
38433799 16.8549
38433899 16.9036
38433999 17.0103
38434099 17.1155
38434199 17.0235
38434299 16.8789
38434399 16.7364
38434499 16.6418
38434599 16.539
38434699 16.4064
38434799 16.2614
38434899 16.158
38434999 16.0456
38435099 15.939
38435199 15.8894
38435299 15.9098
38435399 15.9234
38435499 16.0115
38435599 16.0634
38435699 16.0362
38435799 15.9659
38435899 15.9373
38435999 15.9744
38436099 15.9493
38436199 16.0456
38436299 16.1497
38436399 16.2134
38436499 16.1994
38436599 16.2008
38436699 16.0765
38436799 15.9371
38436899 15.8115
38436999 15.7429
38437099 15.672
38437199 15.5385
38437299 15.4233
38437399 15.3017
38437499 15.2631
38437599 15.1754
38437699 15.083
38437799 14.9565
38437899 14.8304
38437999 14.7806
38438099 14.7654
38438199 14.7928
38438299 14.7807
38438399 14.7453
38438499 14.8114
38438599 14.8593
38438699 14.985
38438799 15.0219
38438899 15.0333
38438999 15.125
38439099 15.2299
38439199 15.2953
38439299 15.4003
38439399 15.5258
38439499 15.572
38439599 15.6479
38439699 15.7269
38439799 15.8246
38439899 15.8843
38439999 15.829
38440099 15.8362
38440199 15.8519
38440299 15.8245
38440399 15.8129
38440499 15.9252
38440599 16.0242
38440699 16.0972
38440799 16.0931
38440899 15.9733
38440999 15.8819
38441099 15.7444
38441199 15.6331
38441299 15.5246
38441399 15.4478
38441499 15.4211
38441599 15.4662
38441699 15.5527
38441799 15.6224
38441899 15.6187
38441999 15.529
38442099 15.499
38442199 15.3979
38442299 15.2723
38442399 15.2113
38442499 15.1114
38442599 15.0046
38442699 14.8762
38442799 14.8145
38442899 14.6888
38442999 14.6693
38443099 14.7694
38443199 14.8015
38443299 14.7092
38443399 14.6705
38443499 14.6239
38443599 14.542
38443699 14.4887
38443799 14.4119
38443899 14.3607
38443999 14.3265
38444099 14.2621
38444199 14.2158
38444299 14.3318
38444399 14.4603
38444499 14.5939
38444599 14.7166
38444699 14.8404
38444799 14.929
38444899 14.9381
38444999 14.9177
38445099 14.8318
38445199 14.7582
38445299 14.7521
38445399 14.8105
38445499 14.8688
38445599 15.0052
38445699 15.1053
38445799 15.1788
38445899 15.2961
38445999 15.3944
38446099 15.4718
38446199 15.5793
38446299 15.6154
38446399 15.5454
38446499 15.4318
38446599 15.3551
38446699 15.2645
38446799 15.1723
38446899 15.1008
38446999 15.1843
38447099 15.2794
38447199 15.3573
38447299 15.4444
38447399 15.3516
38447499 15.2201
38447599 15.1398
38447699 15.0757
38447799 15.1082
38447899 15.1746
38447999 15.2156
38448099 15.2511
38448199 15.2559
38448299 15.237
38448399 15.1974
38448499 15.2021
38448599 15.1291
38448699 15.0108
38448799 14.8925
38448899 14.7792
38448999 14.6936
38449099 14.7148
38449199 14.7332
38449299 14.8073
38449399 14.8824
38449499 14.8723
38449599 14.9842
38449699 15.115
38449799 15.2322
38449899 15.212
38449999 15.1596
38450099 15.0633
38450199 14.9335
38450299 14.8329
38450399 14.7267
38450499 14.6894
38450599 14.7633
38450699 14.8572
38450799 14.971
38450899 14.8943
38450999 14.7727
38451099 14.8383
38451199 14.8688
38451299 14.9453
38451399 15.0219
38451499 15.0823
38451599 15.1821
38451699 15.2432
38451799 15.2651
38451899 15.3366
38451999 15.4188
38452099 15.5291
38452199 15.637
38452299 15.7267
38452399 15.7083
38452499 15.6413
38452599 15.6241
38452699 15.6763
38452799 15.716
38452899 15.6695
38452999 15.6331
38453099 15.7282
38453199 15.8243
38453299 15.9123
38453399 16.0243
38453499 16.1225
38453599 16.2242
38453699 16.2787
38453799 16.3429
38453899 16.4185
38453999 16.4939
38454099 16.5061
38454199 16.508
38454299 16.502
38454399 16.549
38454499 16.5987
38454599 16.5372
38454699 16.4111
38454799 16.272
38454899 16.1294
38454999 16.017
38455099 15.8969
38455199 15.7972
38455299 15.7591
38455399 15.7346
38455499 15.6422
38455599 15.5231
38455699 15.4287
38455799 15.3195
38455899 15.1984
38455999 15.1732
38456099 15.0888
38456199 15.0369
38456299 14.9356
38456399 14.8648
38456499 14.7591
38456599 14.6711
38456699 14.572
38456799 14.4698
38456899 14.389
38456999 14.3392
38457099 14.2573
38457199 14.2404
38457299 14.2165
38457399 14.1363
38457499 14.0124
38457599 13.9209
38457699 13.87
38457799 13.86
38457899 13.7963
38457999 13.7107
38458099 13.6007
38458199 13.5421
38458299 13.4689
38458399 13.3678
38458499 13.2637
38458599 13.1761
38458699 13.1811
38458799 13.2738
38458899 13.3533
38458999 13.3668
38459099 13.469
38459199 13.5448
38459299 13.6132
38459399 13.7448
38459499 13.8768
38459599 13.9341
38459699 13.9175
38459799 13.9214
38459899 13.8571
38459999 13.8794
38460099 13.9777
38460199 14.1035
38460299 14.2195
38460399 14.2991
38460499 14.2947
38460599 14.2208
38460699 14.1618
38460799 14.0624
38460899 14.0219
38460999 13.9485
38461099 13.9637
38461199 14.026
38461299 14.1515
38461399 14.1844
38461499 14.2231
38461599 14.2802
38461699 14.2614
38461799 14.1883
38461899 14.1909
38461999 14.2489
38462099 14.2133
38462199 14.1816
38462299 14.0927
38462399 13.9793
38462499 13.9364
38462599 13.9931
38462699 14.061
38462799 14.1407
38462899 14.2553
38462999 14.2908
38463099 14.235
38463199 14.2612
38463299 14.1775
38463399 14.1013
38463499 14.0014
38463599 13.9047
38463699 13.8564
38463799 13.8253
38463899 13.7866
38463999 13.8269
38464099 13.9011
38464199 13.8387
38464299 13.7497
38464399 13.7102
38464499 13.7909
38464599 13.8287
38464699 13.8266
38464799 13.7566
38464899 13.6545
38464999 13.5541
38465099 13.4429
38465199 13.3334
38465299 13.2591
38465399 13.2301
38465499 13.2546
38465599 13.3784
38465699 13.4975
38465799 13.631
38465899 13.6806
38465999 13.7912
38466099 13.8952
38466199 13.8914
38466299 13.9117
38466399 13.9774
38466499 13.9772
38466599 13.9262
38466699 13.8592
38466799 13.7617
38466899 13.6531
38466999 13.5523
38467099 13.5018
38467199 13.5157
38467299 13.4381
38467399 13.369
38467499 13.2648
38467599 13.1651
38467699 13.0704
38467799 12.955
38467899 12.8827
38467999 12.7925
38468099 12.75
38468199 12.7447
38468299 12.8065
38468399 12.936
38468499 13.0475
38468599 13.1551
38468699 13.2577
38468799 13.2803
38468899 13.3229
38468999 13.4005
38469099 13.3945
38469199 13.3015
38469299 13.2594
38469399 13.1983
38469499 13.2645
38469599 13.3457
38469699 13.2834
38469799 13.2263
38469899 13.145
38469999 13.044
38470099 12.9592
38470199 12.8722
38470299 12.8332
38470399 12.8083
38470499 12.8225
38470599 12.9116
38470699 13.0002
38470799 12.9807
38470899 13.013
38470999 12.9469
38471099 12.9393
38471199 12.9431
38471299 12.9208
38471399 12.9436
38471499 13.0023
38471599 13.133
38471699 13.257
38471799 13.3986
38471899 13.5076
38471999 13.6167
38472099 13.7286
38472199 13.7533
38472299 13.8728
38472399 14.008
38472499 14.1107
38472599 14.2491
38472699 14.3846
38472799 14.4451
38472899 14.5218
38472999 14.6249
38473099 14.7139
38473199 14.74
38473299 14.709
38473399 14.6428
38473499 14.5307
38473599 14.5448
38473699 14.5352
38473799 14.4321
38473899 14.3474
38473999 14.2339
38474099 14.156
38474199 14.1316
38474299 14.1951
38474399 14.2897
38474499 14.4184
38474599 14.5194
38474699 14.4988
38474799 14.379
38474899 14.266
38474999 14.1627
38475099 14.0664
38475199 13.9513
38475299 13.8389
38475399 13.7678
38475499 13.6832
38475599 13.5785
38475699 13.5358
38475799 13.4373
38475899 13.3521
38475999 13.259
38476099 13.1898
38476199 13.2496
38476299 13.3374
38476399 13.3885
38476499 13.3145
38476599 13.2423
38476699 13.1885
38476799 13.1839
38476899 13.0863
38476999 12.9883
38477099 12.8894
38477199 12.7911
38477299 12.7577
38477399 12.7837
38477499 12.8301
38477599 12.9216
38477699 13.0669
38477799 13.148
38477899 13.2022
38477999 13.1884
38478099 13.285
38478199 13.4222
38478299 13.4854
38478399 13.5072
38478499 13.5904
38478599 13.6686
38478699 13.7618
38478799 13.8249
38478899 13.8474
38478999 13.922
38479099 13.9945
38479199 14.1017
38479299 14.2347
38479399 14.2255
38479499 14.1428
38479599 14.0458
38479699 14.0045
38479799 13.928
38479899 13.8939
38479999 13.9189
38480099 13.9489
38480199 13.9511
38480299 13.9206
38480399 13.9358
38480499 13.9519
38480599 13.9897
38480699 14.0851
38480799 14.0811
38480899 14.0922
38480999 13.9876
38481099 13.9274
38481199 13.9193
38481299 13.8408
38481399 13.8232
38481499 13.7798
38481599 13.7807
38481699 13.8706
38481799 14.0112
38481899 14.0757
38481999 14.0776
38482099 14.0811
38482199 14.1006
38482299 14.095
38482399 14.0558
38482499 13.9457
38482599 13.8353
38482699 13.7785
38482799 13.6916
38482899 13.6133
38482999 13.5401
38483099 13.4872
38483199 13.5206
38483299 13.603
38483399 13.6805
38483499 13.6526
38483599 13.6477
38483699 13.6477
38483799 13.7247
38483899 13.7929
38483999 13.9311
38484099 14.0457
38484199 14.1731
38484299 14.255
38484399 14.271
38484499 14.2428
38484599 14.329
38484699 14.385
38484799 14.4932
38484899 14.5035
38484999 14.5117
38485099 14.6222
38485199 14.6646
38485299 14.5668
38485399 14.4518
38485499 14.3945
38485599 14.3587
38485699 14.3217
38485799 14.2442
38485899 14.2182
38485999 14.13
38486099 14.0394
38486199 14.0161
38486299 14.084
38486399 14.1846
38486499 14.2629
38486599 14.3082
38486699 14.3115
38486799 14.2971
38486899 14.2371
38486999 14.1224
38487099 14.0154
38487199 13.9088
38487299 13.8893
38487399 13.996
38487499 14.0958
38487599 14.1915
38487699 14.1648
38487799 14.2179
38487899 14.2611
38487999 14.3382
38488099 14.2997
38488199 14.3324
38488299 14.4275
38488399 14.5599
38488499 14.686
38488599 14.7909
38488699 14.9115
38488799 15.0187
38488899 15.1156
38488999 15.1907
38489099 15.2475
38489199 15.3204
38489299 15.2932
38489399 15.232
38489499 15.1321
38489599 15.0272
38489699 14.9023
38489799 14.7745
38489899 14.699
38489999 14.6992
38490099 14.831
38490199 14.8779
38490299 14.837
38490399 14.8886
38490499 14.9509
38490599 15.044
38490699 15.1624
38490799 15.2884
38490899 15.3947
38490999 15.5187
38491099 15.5634
38491199 15.5693
38491299 15.6149
38491399 15.636
38491499 15.5796
38491599 15.5225
38491699 15.5111
38491799 15.4579
38491899 15.423
38491999 15.4944
38492099 15.5354
38492199 15.5927
38492299 15.7103
38492399 15.8325
38492499 15.9294
38492599 16.0498
38492699 16.1684
38492799 16.2766
38492899 16.3771
38492999 16.4139
38493099 16.4437
38493199 16.4647
38493299 16.4006
38493399 16.334
38493499 16.31
38493599 16.2729
38493699 16.217
38493799 16.1466
38493899 16.0534
38493999 15.9172
38494099 15.7789
38494199 15.6757
38494299 15.6092
38494399 15.6217
38494499 15.6975
38494599 15.7925
38494699 15.889
38494799 15.9886
38494899 16.0948
38494999 16.2015
38495099 16.3067
38495199 16.4073
38495299 16.519
38495399 16.6269
38495499 16.7309
38495599 16.8158
38495699 16.8731
38495799 16.9337
38495899 16.9986
38495999 17.0117
38496099 16.9218
38496199 16.8207
38496299 16.7725
38496399 16.8003
38496499 16.7286
38496599 16.6208
38496699 16.5418
38496799 16.5684
38496899 16.6693
38496999 16.77
38497099 16.8806
38497199 16.9704
38497299 16.9393
38497399 16.8187
38497499 16.722
38497599 16.7117
38497699 16.7042
38497799 16.6253
38497899 16.6532
38497999 16.6316
38498099 16.5732
38498199 16.4996
38498299 16.4598
38498399 16.4101
38498499 16.411
38498599 16.2819
38498699 16.1897
38498799 16.1807
38498899 16.1762
38498999 16.2243
38499099 16.3257
38499199 16.3545
38499299 16.2544
38499399 16.1169
38499499 15.9984
38499599 15.9523
38499699 15.9497
38499799 15.9018
38499899 15.8499
38499999 15.9062
38500099 16.0263
38500199 16.0494
38500299 15.9307
38500399 15.8326
38500499 15.7909
38500599 15.721
38500699 15.672
38500799 15.7289
38500899 15.8493
38500999 15.9608
38501099 16.0719
38501199 16.1431
38501299 16.2499
38501399 16.3572
38501499 16.4594
38501599 16.5382
38501699 16.5814
38501799 16.6783
38501899 16.7956
38501999 16.8881
38502099 16.9783
38502199 17.0109
38502299 17.05
38502399 17.1182
38502499 17.0864
38502599 16.9422
38502699 16.8356
38502799 16.6878
38502899 16.6641
38502999 16.6668
38503099 16.6271
38503199 16.5107
38503299 16.3968
38503399 16.3424
38503499 16.3614
38503599 16.4676
38503699 16.5019
38503799 16.4828
38503899 16.439
38503999 16.4958
38504099 16.583
38504199 16.6655
38504299 16.7284
38504399 16.7241
38504499 16.7568
38504599 16.8153
38504699 16.8223
38504799 16.8873
38504899 16.9889
38504999 17.0432
38505099 17.0196
38505199 17.0223
38505299 16.9956
38505399 16.9409
38505499 16.8772
38505599 16.8279
38505699 16.6801
38505799 16.5511
38505899 16.45
38505999 16.3712
38506099 16.3536
38506199 16.3414
38506299 16.241
38506399 16.1889
38506499 16.0993
38506599 16.0634
38506699 16.0384
38506799 16.0131
38506899 15.9208
38506999 15.7984
38507099 15.6646
38507199 15.5337
38507299 15.4385
38507399 15.3594
38507499 15.321
38507599 15.3249
38507699 15.4289
38507799 15.4787
38507899 15.5929
38507999 15.7197
38508099 15.79
38508199 15.689
38508299 15.6821
38508399 15.7208
38508499 15.7037
38508599 15.5957
38508699 15.542
38508799 15.503
38508899 15.4901
38508999 15.5165
38509099 15.5672
38509199 15.622
38509299 15.7023
38509399 15.7569
38509499 15.8511
38509599 15.8968
38509699 15.9466
38509799 16.0191
38509899 16.0915
38509999 16.0573
38510099 16.0495
38510199 16.0356
38510299 15.9332
38510399 15.8173
38510499 15.7584
38510599 15.7701
38510699 15.8413
38510799 15.9231
38510899 15.9923
38510999 16.091
38511099 16.1329
38511199 16.1573
38511299 16.1705
38511399 16.148
38511499 16.0874
38511599 16.0966
38511699 16.0435
38511799 15.9192
38511899 15.8778
38511999 15.901
38512099 15.9905
38512199 16.088
38512299 16.0675
38512399 16.0757
38512499 16.0554
38512599 15.9715
38512699 15.9106
38512799 15.9659
38512899 16.0357
38512999 16.0808
38513099 16.0481
38513199 15.9671
38513299 15.9247
38513399 15.9291
38513499 15.9582
38513599 16.0387
38513699 16.1466
38513799 16.2447
38513899 16.1866
38513999 16.0909
38514099 16.039
38514199 15.9516
38514299 15.837
38514399 15.7931
38514499 15.7893
38514599 15.8552
38514699 15.8882
38514799 15.9344
38514899 15.8792
38514999 15.8997
38515099 15.859
38515199 15.7213
38515299 15.665
38515399 15.664
38515499 15.588
38515599 15.5193
38515699 15.5394
38515799 15.5839
38515899 15.5651
38515999 15.4416
38516099 15.3088
38516199 15.182
38516299 15.0999
38516399 15.1192
38516499 15.199
38516599 15.2633
38516699 15.3729
38516799 15.4684
38516899 15.5454
38516999 15.523
38517099 15.4283
38517199 15.3719
38517299 15.297
38517399 15.2308
38517499 15.2827
38517599 15.3442
38517699 15.3868
38517799 15.3754
38517899 15.4553
38517999 15.552
38518099 15.656
38518199 15.6801
38518299 15.6065
38518399 15.524
38518499 15.4008
38518599 15.3081
38518699 15.2208
38518799 15.1014
38518899 14.9786
38518999 14.9082
38519099 14.862
38519199 14.811
38519299 14.7529
38519399 14.6811
38519499 14.5746
38519599 14.5014
38519699 14.4046
38519799 14.3771
38519899 14.4797
38519999 14.5134
38520099 14.5951
38520199 14.5822
38520299 14.4989
38520399 14.4325
38520499 14.3461
38520599 14.2883
38520699 14.2283
38520799 14.133
38520899 14.0354
38520999 13.944
38521099 13.8461
38521199 13.7965
38521299 13.8801
38521399 14.0061
38521499 14.1039
38521599 14.234
38521699 14.3321
38521799 14.3992
38521899 14.5393
38521999 14.6664
38522099 14.7957
38522199 14.8762
38522299 14.9073
38522399 15.0372
38522499 15.1653
38522599 15.2464
38522699 15.3184
38522799 15.4105
38522899 15.5003
38522999 15.519
38523099 15.612
38523199 15.7072
38523299 15.7383
38523399 15.7747
38523499 15.6728
38523599 15.5416
38523699 15.4932
38523799 15.4395
38523899 15.4498
38523999 15.4196
38524099 15.3016
38524199 15.1848
38524299 15.1093
38524399 15.0953
38524499 15.0714
38524599 14.9903
38524699 14.9233
38524799 14.8874
38524899 14.7688
38524999 14.6899
38525099 14.6099
38525199 14.6364
38525299 14.6357
38525399 14.6556
38525499 14.7665
38525599 14.8734
38525699 14.8939
38525799 14.9364
38525899 14.9138
38525999 14.7993
38526099 14.705
38526199 14.5799
38526299 14.4652
38526399 14.367
38526499 14.2711
38526599 14.2703
38526699 14.2609
38526799 14.267
38526899 14.1682
38526999 14.0513
38527099 13.999
38527199 13.9977
38527299 13.9253
38527399 13.9117
38527499 13.9446
38527599 14.0674
38527699 14.1708
38527799 14.2512
38527899 14.2585
38527999 14.3049
38528099 14.3651
38528199 14.4387
38528299 14.4388
38528399 14.3784
38528499 14.278
38528599 14.2564
38528699 14.2624
38528799 14.3236
38528899 14.4152
38528999 14.4888
38529099 14.6045
38529199 14.6491
38529299 14.6752
38529399 14.6965
38529499 14.7616
38529599 14.8792
38529699 14.9962
38529799 15.1129
38529899 15.2277
38529999 15.3114
38530099 15.2705
38530199 15.2473
38530299 15.1516
38530399 15.0305
38530499 14.9001
38530599 14.7868
38530699 14.6993
38530799 14.6571
38530899 14.741
38530999 14.854
38531099 14.9071
38531199 14.9844
38531299 15.0622
38531399 15.0138
38531499 14.9801
38531599 15.0848
38531699 15.2066
38531799 15.3124
38531899 15.3145
38531999 15.3616
38532099 15.3974
38532199 15.4011
38532299 15.426
38532399 15.3386
38532499 15.3236
38532599 15.3584
38532699 15.3467
38532799 15.3411
38532899 15.274
38532999 15.2499
38533099 15.2917
38533199 15.4024
38533299 15.5184
38533399 15.5507
38533499 15.6401
38533599 15.6895
38533699 15.7471
38533799 15.6287
38533899 15.5018
38533999 15.3715
38534099 15.2492
38534199 15.1298
38534299 15.0431
38534399 15.0113
38534499 15.0581
38534599 15.1768
38534699 15.2625
38534799 15.3676
38534899 15.4576
38534999 15.5791
38535099 15.641
38535199 15.6643
38535299 15.682
38535399 15.7639
38535499 15.785
38535599 15.855
38535699 15.9432
38535799 15.8775
38535899 15.7847
38535999 15.8176
38536099 15.8581
38536199 15.898
38536299 15.9196
38536399 15.9813
38536499 16.0685
38536599 16.1015
38536699 16.2064
38536799 16.2995
38536899 16.3041
38536999 16.331
38537099 16.3704
38537199 16.4397
38537299 16.5288
38537399 16.4509
38537499 16.3477
38537599 16.2226
38537699 16.127
38537799 16.0786
38537899 16.0643
38537999 16.1074
38538099 16.137
38538199 16.0622
38538299 15.9633
38538399 15.9598
38538499 15.943
38538599 15.9804
38538699 16.0696
38538799 16.1723
38538899 16.2866
38538999 16.3812
38539099 16.4797
38539199 16.5625
38539299 16.5846
38539399 16.5317
38539499 16.4859
38539599 16.5629
38539699 16.6762
38539799 16.7597
38539899 16.8428
38539999 16.9408
38540099 17.0297
38540199 17.058
38540299 17.025
38540399 16.9108
38540499 16.793
38540599 16.7872
38540699 16.8329
38540799 16.8537
38540899 16.8672
38540999 16.8308
38541099 16.7575
38541199 16.6266
38541299 16.4916
38541399 16.377
38541499 16.2994
38541599 16.2901
38541699 16.3033
38541799 16.2062
38541899 16.0613
38541999 15.9864
38542099 15.8801
38542199 15.8425
38542299 15.7774
38542399 15.7033
38542499 15.6811
38542599 15.7433
38542699 15.8078
38542799 15.9295
38542899 16.0134
38542999 15.9937
38543099 15.9428
38543199 15.9184
38543299 15.9325
38543399 15.8828
38543499 15.7699
38543599 15.6322
38543699 15.5039
38543799 15.3915
38543899 15.2824
38543999 15.2207
38544099 15.1923
38544199 15.1637
38544299 15.1341
38544399 15.2041
38544499 15.2751
38544599 15.3427
38544699 15.3843
38544799 15.421
38544899 15.3561
38544999 15.417
38545099 15.5016
38545199 15.4775
38545299 15.4166
38545399 15.4565
38545499 15.4732
38545599 15.383
38545699 15.2688
38545799 15.2859
38545899 15.3402
38545999 15.4009
38546099 15.4803
38546199 15.4736
38546299 15.5722
38546399 15.6644
38546499 15.7789
38546599 15.8018
38546699 15.8176
38546799 15.7493
38546899 15.7506
38546999 15.8066
38547099 15.8915
38547199 15.9247
38547299 15.8752
38547399 15.7942
38547499 15.7405
38547599 15.6082
38547699 15.4781
38547799 15.374
38547899 15.4153
38547999 15.4856
38548099 15.5359
38548199 15.6487
38548299 15.7397
38548399 15.8542
38548499 15.8655
38548599 15.897
38548699 15.9642
38548799 16.0302
38548899 16.1416
38548999 16.2338
38549099 16.2861
38549199 16.3652
38549299 16.4769
38549399 16.5011
38549499 16.4633
38549599 16.4086
38549699 16.3373
38549799 16.3801
38549899 16.4364
38549999 16.4288
38550099 16.4158
38550199 16.4048
38550299 16.456
38550399 16.5388
38550499 16.6151
38550599 16.6574
38550699 16.7601
38550799 16.82
38550899 16.9007
38550999 16.9669
38551099 17.0706
38551199 17.0818
38551299 17.0815
38551399 17.1359
38551499 17.1685
38551599 17.1478
38551699 17.1534
38551799 17.1716
38551899 17.1783
38551999 17.2454
38552099 17.2969
38552199 17.2307
38552299 17.2987
38552399 17.396
38552499 17.4302
38552599 17.4772
38552699 17.5245
38552799 17.5289
38552899 17.6237
38552999 17.698
38553099 17.733
38553199 17.7481
38553299 17.8319
38553399 17.8932
38553499 17.9162
38553599 17.9974
38553699 17.9729
38553799 17.9131
38553899 17.7819
38553999 17.6835
38554099 17.6576
38554199 17.7115
38554299 17.7751
38554399 17.8518
38554499 17.8832
38554599 17.8845
38554699 17.8505
38554799 17.7662
38554899 17.6472
38554999 17.5069
38555099 17.3862
38555199 17.3721
38555299 17.3636
38555399 17.3935
38555499 17.42
38555599 17.4979
38555699 17.5349
38555799 17.5388
38555899 17.6052
38555999 17.6441
38556099 17.6383
38556199 17.5396
38556299 17.4155
38556399 17.3284
38556499 17.2135
38556599 17.0804
38556699 16.9851
38556799 16.8806
38556899 16.732
38556999 16.6011
38557099 16.4854
38557199 16.4727
38557299 16.5773
38557399 16.6816
38557499 16.7351
38557599 16.801
38557699 16.8306
38557799 16.924
38557899 16.9671
38557999 17.0444
38558099 17.1477
38558199 17.2265
38558299 17.2934
38558399 17.3985
38558499 17.4892
38558599 17.5577
38558699 17.6203
38558799 17.7115
38558899 17.7388
38558999 17.6794
38559099 17.5481
38559199 17.4126
38559299 17.285
38559399 17.1718
38559499 17.1668
38559599 17.2284
38559699 17.2887
38559799 17.2955
38559899 17.2551
38559999 17.2341
38560099 17.1932
38560199 17.0489
38560299 16.9209
38560399 16.8437
38560499 16.7133
38560599 16.5877
38560699 16.4454
38560799 16.3055
38560899 16.1932
38560999 16.1608
38561099 16.1838
38561199 16.2552
38561299 16.3439
38561399 16.3807
38561499 16.3824
38561599 16.4358
38561699 16.4986
38561799 16.464
38561899 16.3827
38561999 16.2835
38562099 16.2144
38562199 16.1169
38562299 16.0139
38562399 15.9464
38562499 15.9293
38562599 15.945
38562699 15.9312
38562799 15.89
38562899 15.9134
38562999 16.0244
38563099 16.06
38563199 16.1033
38563299 16.0959
38563399 16.0248
38563499 15.988
38563599 16.0171
38563699 16.0725
38563799 16.1112
38563899 16.2128
38563999 16.3213
38564099 16.4253
38564199 16.5208
38564299 16.5712
38564399 16.5561
38564499 16.5479
38564599 16.5368
38564699 16.5175
38564799 16.5637
38564899 16.587
38564999 16.6148
38565099 16.5582
38565199 16.5378
38565299 16.4619
38565399 16.439
38565499 16.3321
38565599 16.1883
38565699 16.07
38565799 16.0573
38565899 15.9527
38565999 15.9369
38566099 15.899
38566199 15.9056
38566299 15.8817
38566399 15.8397
38566499 15.7342
38566599 15.7347
38566699 15.7971
38566799 15.8907
38566899 16.0047
38566999 16.0696
38567099 16.1112
38567199 16.1901
38567299 16.2881
38567399 16.2616
38567499 16.3696
38567599 16.4315
38567699 16.5082
38567799 16.5874
38567899 16.6167
38567999 16.6081
38568099 16.7036
38568199 16.8099
38568299 16.8053
38568399 16.8184
38568499 16.7367
38568599 16.7381
38568699 16.6692
38568799 16.6469
38568899 16.6115
38568999 16.5449
38569099 16.5394
38569199 16.5977
38569299 16.6011
38569399 16.6597
38569499 16.7299
38569599 16.7696
38569699 16.6864
38569799 16.5811
38569899 16.4492
38569999 16.3168
38570099 16.238
38570199 16.1155
38570299 15.9996
38570399 15.884
38570499 15.759
38570599 15.643
38570699 15.5325
38570799 15.4874
38570899 15.4799
38570999 15.4544
38571099 15.545
38571199 15.6476
38571299 15.6175
38571399 15.5495
38571499 15.442
38571599 15.3339
38571699 15.3063
38571799 15.3679
38571899 15.4056
38571999 15.3844
38572099 15.4799
38572199 15.4804
38572299 15.3817
38572399 15.2481
38572499 15.1496
38572599 15.0843
38572699 14.9885
38572799 14.8751
38572899 14.7631
38572999 14.6851
38573099 14.7883
38573199 14.8495
38573299 14.8627
38573399 14.8999
38573499 14.9418
38573599 15.0517
38573699 15.1616
38573799 15.2448
38573899 15.2129
38573999 15.2889
38574099 15.3638
38574199 15.4126
38574299 15.5269
38574399 15.6062
38574499 15.6799
38574599 15.7334
38574699 15.688
38574799 15.6337
38574899 15.5205
38574999 15.5099
38575099 15.5566
38575199 15.6138
38575299 15.7042
38575399 15.832
38575499 15.9516
38575599 16.0151
38575699 16.0243
38575799 16.0569
38575899 16.0809
38575999 16.1574
38576099 16.2395
38576199 16.3152
38576299 16.409
38576399 16.4903
38576499 16.5738
38576599 16.6718
38576699 16.7496
38576799 16.6904
38576899 16.5657
38576999 16.4289
38577099 16.308
38577199 16.2013
38577299 16.0823
38577399 16.0289
38577499 16.0438
38577599 16.0675
38577699 16.1525
38577799 16.1753
38577899 16.1143
38577999 16.0846
38578099 16.0609
38578199 16.011
38578299 16.0491
38578399 16.0282
38578499 16.1005
38578599 16.2007
38578699 16.32
38578799 16.4194
38578899 16.4806
38578999 16.4947
38579099 16.53
38579199 16.6062
38579299 16.7003
38579399 16.7056
38579499 16.5769
38579599 16.4389
38579699 16.3103
38579799 16.1653
38579899 16.0332
38579999 15.9165
38580099 15.8043
38580199 15.8438
38580299 15.9505
38580399 16.0226
38580499 16.0745
38580599 16.1371
38580699 16.0755
38580799 15.9548
38580899 15.8367
38580999 15.8512
38581099 15.932
38581199 15.9475
38581299 15.8424
38581399 15.7035
38581499 15.569
38581599 15.4646
38581699 15.339
38581799 15.2318
38581899 15.1093
38581999 15.0767
38582099 15.0813
38582199 15.1008
38582299 15.2085
38582399 15.3368
38582499 15.4598
38582599 15.5554
38582699 15.6287
38582799 15.7314
38582899 15.8233
38582999 15.8891
38583099 15.9357
38583199 16.0387
38583299 16.1609
38583399 16.2752
38583499 16.3827
38583599 16.4933
38583699 16.5089
38583799 16.4407
38583899 16.4731
38583999 16.5399
38584099 16.5622
38584199 16.548
38584299 16.5399
38584399 16.5971
38584499 16.6691
38584599 16.6955
38584699 16.6956
38584799 16.5809
38584899 16.459
38584999 16.4009
38585099 16.3526
38585199 16.3083
38585299 16.2861
38585399 16.2947
38585499 16.367
38585599 16.4663
38585699 16.5503
38585799 16.6367
38585899 16.7174
38585999 16.8049
38586099 16.9104
38586199 17.0122
38586299 17.0613
38586399 17.0623
38586499 17.0062
38586599 17.0527
38586699 17.1423
38586799 17.2056
38586899 17.257
38586999 17.3178
38587099 17.2205
38587199 17.0918
38587299 16.9588
38587399 16.8482
38587499 16.7462
38587599 16.6166
38587699 16.4894
38587799 16.3685
38587899 16.2959
38587999 16.1894
38588099 16.1214
38588199 16.1937
38588299 16.2021
38588399 16.2708
38588499 16.243
38588599 16.1722
38588699 16.1398
38588799 16.0761
38588899 15.9871
38588999 15.8516
38589099 15.8416
38589199 15.8426
38589299 15.8223
38589399 15.7052
38589499 15.5685
38589599 15.4396
38589699 15.3492
38589799 15.2527
38589899 15.2063
38589999 15.1145
38590099 15.0276
38590199 14.9839
38590299 14.9251
38590399 14.8377
38590499 14.7544
38590599 14.801
38590699 14.8897
38590799 14.9264
38590899 14.9982
38590999 15.0721
38591099 15.1315
38591199 15.1613
38591299 15.2438
38591399 15.2599
38591499 15.1675
38591599 15.0341
38591699 14.9071
38591799 14.7923
38591899 14.8235
38591999 14.8781
38592099 14.9523
38592199 15.069
38592299 15.1686
38592399 15.2744
38592499 15.3742
38592599 15.5046
38592699 15.6212
38592799 15.6449
38592899 15.638
38592999 15.6235
38593099 15.5526
38593199 15.4813
38593299 15.44
38593399 15.3202
38593499 15.2449
38593599 15.3332
38593699 15.4469
38593799 15.558
38593899 15.6396
38593999 15.6643
38594099 15.597
38594199 15.5353
38594299 15.4331
38594399 15.4221
38594499 15.3947
38594599 15.3071
38594699 15.2136
38594799 15.1547
38594899 15.1463
38594999 15.1366
38595099 15.0915
38595199 15.0707
38595299 14.997
38595399 14.8605
38595499 14.7396
38595599 14.6145
38595699 14.5329
38595799 14.5206
38595899 14.5155
38595999 14.566
38596099 14.6483
38596199 14.6362
38596299 14.7621
38596399 14.8454
38596499 14.9159
38596599 14.8707
38596699 14.8373
38596799 14.8326
38596899 14.8373
38596999 14.8704
38597099 14.9126
38597199 14.9296
38597299 14.9271
38597399 14.8984
38597499 14.8608
38597599 14.7337
38597699 14.6136
38597799 14.5122
38597899 14.4365
38597999 14.3706
38598099 14.2633
38598199 14.2608
38598299 14.292
38598399 14.4263
38598499 14.5447
38598599 14.6767
38598699 14.7787
38598799 14.8858
38598899 14.8858
38598999 14.8587
38599099 14.9271
38599199 14.9502
38599299 15.0288
38599399 15.1524
38599499 15.2562
38599599 15.3622
38599699 15.4664
38599799 15.4627
38599899 15.4087
38599999 15.3387
38600099 15.3008
38600199 15.2756
38600299 15.2208
38600399 15.0974
38600499 14.9754
38600599 14.9074
38600699 14.9394
38600799 14.8601
38600899 14.748
38600999 14.6783
38601099 14.6979
38601199 14.7915
38601299 14.8881
38601399 15.0114
38601499 15.0497
38601599 15.1392
38601699 15.1878
38601799 15.2627
38601899 15.3572
38601999 15.3781
38602099 15.3331
38602199 15.387
38602299 15.3932
38602399 15.3743
38602499 15.4004
38602599 15.4634
38602699 15.3706
38602799 15.2616
38602899 15.1314
38602999 15.0395
38603099 15.0663
38603199 14.9876
38603299 14.9128
38603399 14.7923
38603499 14.6797
38603599 14.6256
38603699 14.5114
38603799 14.4157
38603899 14.3472
38603999 14.3362
38604099 14.3707
38604199 14.3571
38604299 14.3953
38604399 14.4672
38604499 14.5574
38604599 14.674
38604699 14.8012
38604799 14.9271
38604899 15.031
38604999 15.0179
38605099 15.0423
38605199 15.0674
38605299 15.0959
38605399 15.1819
38605499 15.3037
38605599 15.3518
38605699 15.4351
38605799 15.5252
38605899 15.6258
38605999 15.7318
38606099 15.7848
38606199 15.7604
38606299 15.7523
38606399 15.8471
38606499 15.9306
38606599 16.0203
38606699 16.0905
38606799 16.1894
38606899 16.2599
38606999 16.3318
38607099 16.4125
38607199 16.5145
38607299 16.6004
38607399 16.6708
38607499 16.6809
38607599 16.7317
38607699 16.7578
38607799 16.7196
38607899 16.7287
38607999 16.7886
38608099 16.7627
38608199 16.6273
38608299 16.5347
38608399 16.554
38608499 16.6234
38608599 16.6255
38608699 16.6544
38608799 16.747
38608899 16.8276
38608999 16.9046
38609099 16.9419
38609199 16.9274
38609299 16.9145
38609399 17.0115
38609499 17.0768
38609599 17.0482
38609699 16.9979
38609799 17.0823
38609899 17.0002
38609999 16.8681
38610099 16.7222
38610199 16.6224
38610299 16.638
38610399 16.7283
38610499 16.7763
38610599 16.8682
38610699 16.8604
38610799 16.8603
38610899 16.831
38610999 16.7814
38611099 16.6999
38611199 16.5814
38611299 16.4544
38611399 16.3345
38611499 16.2434
38611599 16.2061
38611699 16.2722
38611799 16.3032
38611899 16.1661
38611999 16.04
38612099 15.9989
38612199 16.0263
38612299 16.0552
38612399 16.0967
38612499 16.1638
38612599 16.2001
38612699 16.2309
38612799 16.3242
38612899 16.4111
38612999 16.4697
38613099 16.4829
38613199 16.5308
38613299 16.6429
38613399 16.7206
38613499 16.7321
38613599 16.7599
38613699 16.8438
38613799 16.9214
38613899 16.9991
38613999 17.1045
38614099 17.0841
38614199 17.063
38614299 17.1337
38614399 17.2358
38614499 17.2735
38614599 17.3428
38614699 17.4088
38614799 17.3982
38614899 17.2749
38614999 17.1372
38615099 17.0041
38615199 16.8797
38615299 16.8405
38615399 16.8888
38615499 16.9867
38615599 17.0541
38615699 17.0202
38615799 16.9865
38615899 16.9903
38615999 17.0055
38616099 16.9821
38616199 16.9919
38616299 16.9952
38616399 16.8711
38616499 16.8069
38616599 16.7276
38616699 16.7891
38616799 16.8426
38616899 16.9176
38616999 16.8603
38617099 16.7882
38617199 16.6923
38617299 16.5933
38617399 16.4859
38617499 16.3735
38617599 16.2463
38617699 16.1071
38617799 15.9765
38617899 15.8638
38617999 15.7384
38618099 15.6148
38618199 15.4849
38618299 15.354
38618399 15.2211
38618499 15.1028
38618599 14.9847
38618699 14.8721
38618799 14.7505
38618899 14.6313
38618999 14.5339
38619099 14.5643
38619199 14.6144
38619299 14.6986
38619399 14.7576
38619499 14.7677
38619599 14.6599
38619699 14.5867
38619799 14.6928
38619899 14.8092
38619999 14.9302
38620099 14.9221
38620199 14.9174
38620299 14.9859
38620399 15.0375
38620499 15.0575
38620599 14.9713
38620699 14.8506
38620799 14.7228
38620899 14.5973
38620999 14.5004
38621099 14.467
38621199 14.4933
38621299 14.4844
38621399 14.4609
38621499 14.3595
38621599 14.2525
38621699 14.207
38621799 14.2594
38621899 14.3559
38621999 14.4732
38622099 14.5614
38622199 14.6657
38622299 14.6632
38622399 14.5959
38622499 14.5512
38622599 14.5035
38622699 14.3941
38622799 14.2762
38622899 14.1748
38622999 14.0743
38623099 14.0137
38623199 13.9209
38623299 13.8578
38623399 13.8282
38623499 13.9404
38623599 14.0106
38623699 14.0244
38623799 14.1042
38623899 14.2157
38623999 14.3044
38624099 14.2498
38624199 14.1669
38624299 14.0703
38624399 13.9889
38624499 13.8803
38624599 13.7707
38624699 13.6647
38624799 13.5562
38624899 13.4434
38624999 13.3432
38625099 13.338
38625199 13.4733
38625299 13.6077
38625399 13.7245
38625499 13.8624
38625599 13.9986
38625699 14.1332
38625799 14.2442
38625899 14.237
38625999 14.1607
38626099 14.1383
38626199 14.0584
38626299 13.9541
38626399 13.8698
38626499 13.7969
38626599 13.7191
38626699 13.6367
38626799 13.6047
38626899 13.5108
38626999 13.4344
38627099 13.3408
38627199 13.2404
38627299 13.1485
38627399 13.1541
38627499 13.1861
38627599 13.2902
38627699 13.3965
38627799 13.5291
38627899 13.591
38627999 13.5471
38628099 13.4935
38628199 13.4091
38628299 13.2969
38628399 13.2353
38628499 13.2835
38628599 13.3861
38628699 13.4128
38628799 13.3825
38628899 13.3163
38628999 13.4206
38629099 13.5459
38629199 13.5775
38629299 13.6312
38629399 13.7146
38629499 13.7173
38629599 13.7693
38629699 13.8136
38629799 13.8938
38629899 13.9933
38629999 14.1136
38630099 14.1665
38630199 14.1952
38630299 14.2975
38630399 14.3906
38630499 14.4749
38630599 14.6026
38630699 14.7279
38630799 14.8457
38630899 14.9323
38630999 14.9887
38631099 15.0673
38631199 15.1483
38631299 15.2411
38631399 15.3345
38631499 15.413
38631599 15.4641
38631699 15.5183
38631799 15.5626
38631899 15.5554
38631999 15.4868
38632099 15.4806
38632199 15.6005
38632299 15.7084
38632399 15.7781
38632499 15.8943
38632599 15.9939
38632699 15.9736
38632799 15.9639
38632899 15.9196
38632999 15.9198
38633099 15.8656
38633199 15.8761
38633299 15.8031
38633399 15.7125
38633499 15.6273
38633599 15.5896
38633699 15.6045
38633799 15.6435
38633899 15.6662
38633999 15.6196
38634099 15.5204
38634199 15.4012
38634299 15.2756
38634399 15.2119
38634499 15.1072
38634599 14.9751
38634699 14.8942
38634799 14.9624
38634899 15.043
38634999 15.1626
38635099 15.2717
38635199 15.3308
38635299 15.2542
38635399 15.1323
38635499 15.0299
38635599 14.9183
38635699 14.8211
38635799 14.6959
38635899 14.5804
38635999 14.5258
38636099 14.506
38636199 14.4909
38636299 14.5902
38636399 14.7002
38636499 14.811
38636599 14.9342
38636699 15.0615
38636799 15.1718
38636899 15.2767
38636999 15.3331
38637099 15.2622
38637199 15.2319
38637299 15.1366
38637399 15.1364
38637499 15.177
38637599 15.2018
38637699 15.214
38637799 15.2782
38637899 15.3709
38637999 15.4435
38638099 15.4991
38638199 15.5898
38638299 15.5637
38638399 15.4793
38638499 15.4094
38638599 15.3089
38638699 15.1923
38638799 15.101
38638899 15.0139
38638999 14.9194
38639099 14.9732
38639199 15.0512
38639299 15.0296
38639399 14.9183
38639499 14.8868
38639599 14.9181
38639699 14.9286
38639799 14.9715
38639899 15.0199
38639999 14.969
38640099 14.9422
38640199 14.8373
38640299 14.7604
38640399 14.7771
38640499 14.8242
38640599 14.8518
38640699 14.8581
38640799 14.9469
38640899 15.0628
38640999 15.0662
38641099 14.9705
38641199 14.9247
38641299 14.9512
38641399 14.9375
38641499 14.9046
38641599 14.9341
38641699 15.0118
38641799 15.1164
38641899 15.2131
38641999 15.3208
38642099 15.4098
38642199 15.5029
38642299 15.5704
38642399 15.588
38642499 15.5868
38642599 15.6373
38642699 15.6121
38642799 15.4777
38642899 15.5044
38642999 15.5747
38643099 15.6648
38643199 15.7606
38643299 15.8561
38643399 15.911
38643499 15.937
38643599 15.9291
38643699 15.9149
38643799 15.8716
38643899 15.7415
38643999 15.6307
38644099 15.5809
38644199 15.6437
38644299 15.731
38644399 15.8503
38644499 15.9384
38644599 15.9861
38644699 16.0531
38644799 16.1243
38644899 16.1448
38644999 16.0644
38645099 15.9448
38645199 15.8146
38645299 15.6819
38645399 15.6269
38645499 15.6107
38645599 15.6664
38645699 15.762
38645799 15.8585
38645899 15.9093
38645999 15.9467
38646099 15.9889
38646199 15.9755
38646299 15.8915
38646399 15.7754
38646499 15.6893
38646599 15.6922
38646699 15.6523
38646799 15.5565
38646899 15.5172
38646999 15.5129
38647099 15.4653
38647199 15.3499
38647299 15.2409
38647399 15.1862
38647499 15.1681
38647599 15.1569
38647699 15.1147
38647799 15.0758
38647899 14.9924
38647999 14.9408
38648099 14.9654
38648199 15.0206
38648299 15.0089
38648399 14.887
38648499 14.8656
38648599 14.8914
38648699 14.9646
38648799 15.0404
38648899 15.0857
38648999 15.1146
38649099 15.1596
38649199 15.2047
38649299 15.2422
38649399 15.2677
38649499 15.3646
38649599 15.4826
38649699 15.5656
38649799 15.5943
38649899 15.6688
38649999 15.7101
38650099 15.7256
38650199 15.707
38650299 15.7505
38650399 15.8378
38650499 15.9112
38650599 15.9982
38650699 16.0131
38650799 16.0017
38650899 16.0122
38650999 15.9965
38651099 15.8687
38651199 15.807
38651299 15.7235
38651399 15.6641
38651499 15.6853
38651599 15.6944
38651699 15.768
38651799 15.8695
38651899 15.9926
38651999 16.1131
38652099 16.2164
38652199 16.1595
38652299 16.0612
38652399 15.9467
38652499 15.8263
38652599 15.7912
38652699 15.7773
38652799 15.7548
38652899 15.7752
38652999 15.7693
38653099 15.7432
38653199 15.7953
38653299 15.8964
38653399 15.9184
38653499 15.9952
38653599 16.0713
38653699 16.0618
38653799 16.1369
38653899 16.1191
38653999 16.045
38654099 15.9031
38654199 15.7683
38654299 15.6512
38654399 15.523
38654499 15.3934
38654599 15.2764
38654699 15.2369
38654799 15.234
38654899 15.3292
38654999 15.4415
38655099 15.5256
38655199 15.6484
38655299 15.7415
38655399 15.7765
38655499 15.6967
38655599 15.5802
38655699 15.4986
38655799 15.5607
38655899 15.5672
38655999 15.6164
38656099 15.6759
38656199 15.6537
38656299 15.5888
38656399 15.4832
38656499 15.3764
38656599 15.2465
38656699 15.1572
38656799 15.1571
38656899 15.1064
38656999 15.019
38657099 14.9111
38657199 14.7877
38657299 14.71
38657399 14.6729
38657499 14.7388
38657599 14.8468
38657699 14.9625
38657799 14.9938
38657899 14.884
38657999 14.808
38658099 14.679
38658199 14.5531
38658299 14.4789
38658399 14.4412
38658499 14.3952
38658599 14.2705
38658699 14.2135
38658799 14.3155
38658899 14.4218
38658999 14.4491
38659099 14.5314
38659199 14.6304
38659299 14.6305
38659399 14.6659
38659499 14.6019
38659599 14.5714
38659699 14.5553
38659799 14.5039
38659899 14.4776
38659999 14.5004
38660099 14.5622
38660199 14.6523
38660299 14.7503
38660399 14.8809
38660499 14.9999
38660599 15.0642
38660699 15.0647
38660799 15.0402
38660899 15.1415
38660999 15.2024
38661099 15.2605
38661199 15.3149
38661299 15.3299
38661399 15.2265
38661499 15.1126
38661599 14.9913
38661699 14.9807
38661799 15.0826
38661899 15.2
38661999 15.3115
38662099 15.4187
38662199 15.5398
38662299 15.6175
38662399 15.7482
38662499 15.8487
38662599 15.9448
38662699 16.0366
38662799 16.0914
38662899 16.2004
38662999 16.2867
38663099 16.2387
38663199 16.151
38663299 16.0924
38663399 15.9848
38663499 15.9225
38663599 15.8043
38663699 15.6833
38663799 15.5779
38663899 15.4426
38663999 15.3312
38664099 15.2146
38664199 15.2088
38664299 15.2017
38664399 15.0839
38664499 14.9634
38664599 14.8881
38664699 14.7899
38664799 14.6922
38664899 14.6616
38664999 14.674
38665099 14.6369
38665199 14.6353
38665299 14.5386
38665399 14.5221
38665499 14.4273
38665599 14.4106
38665699 14.4073
38665799 14.3413
38665899 14.2272
38665999 14.1377
38666099 14.0975
38666199 14.0425
38666299 13.9784
38666399 13.874
38666499 13.7628
38666599 13.6512
38666699 13.5826
38666799 13.4678
38666899 13.5455
38666999 13.6771
38667099 13.6712
38667199 13.5805
38667299 13.5115
38667399 13.404
38667499 13.2962
38667599 13.1974
38667699 13.0881
38667799 13.0097
38667899 12.968
38667999 12.9131
38668099 12.9104
38668199 12.847
38668299 12.8272
38668399 12.8898
38668499 12.9138
38668599 13.0251
38668699 13.1467
38668799 13.2091
38668899 13.2091
38668999 13.1611
38669099 13.1653
38669199 13.2303
38669299 13.2729
38669399 13.2812
38669499 13.3268
38669599 13.4376
38669699 13.4167
38669799 13.323
38669899 13.213
38669999 13.1205
38670099 13.0811
38670199 13.1707
38670299 13.2613
38670399 13.3447
38670499 13.4299
38670599 13.3515
38670699 13.2627
38670799 13.2693
38670899 13.3839
38670999 13.5131
38671099 13.6124
38671199 13.648
38671299 13.7284
38671399 13.8503
38671499 13.9522
38671599 13.9834
38671699 13.9805
38671799 14.0291
38671899 14.0186
38671999 14.0842
38672099 14.1547
38672199 14.2151
38672299 14.3083
38672399 14.3399
38672499 14.458
38672599 14.5889
38672699 14.7103
38672799 14.7437
38672899 14.641
38672999 14.571
38673099 14.4735
38673199 14.3634
38673299 14.2935
38673399 14.2146
38673499 14.1492
38673599 14.1123
38673699 14.0429
38673799 14.0317
38673899 14.0425
38673999 14.1782
38674099 14.2803
38674199 14.3693
38674299 14.4626
38674399 14.474
38674499 14.4717
38674599 14.4936
38674699 14.5977
38674799 14.7346
38674899 14.8469
38674999 14.9123
38675099 14.9675
38675199 14.9415
38675299 14.9244
38675399 14.8836
38675499 14.8571
38675599 14.7477
38675699 14.6517
38675799 14.5379
38675899 14.4931
38675999 14.3846
38676099 14.2917
38676199 14.1755
38676299 14.0661
38676399 13.9596
38676499 13.9392
38676599 13.8975
38676699 13.8911
38676799 13.8837
38676899 13.8332
38676999 13.7752
38677099 13.7958
38677199 13.8005
38677299 13.8229
38677399 13.7568
38677499 13.7229
38677599 13.7918
38677699 13.8451
38677799 13.8535
38677899 13.9316
38677999 13.9997
38678099 14.0777
38678199 14.1098
38678299 14.1535
38678399 14.1939
38678499 14.123
38678599 14.008
38678699 13.9137
38678799 13.8914
38678899 13.793
38678999 13.6792
38679099 13.6024
38679199 13.5021
38679299 13.4027
38679399 13.3914
38679499 13.3376
38679599 13.2817
38679699 13.2755
38679799 13.3319
38679899 13.4541
38679999 13.5927
38680099 13.7265
38680199 13.7781
38680299 13.803
38680399 13.7122
38680499 13.6481
38680599 13.5842
38680699 13.5866
38680799 13.6303
38680899 13.7387
38680999 13.7388
38681099 13.7531
38681199 13.7903
38681299 13.7017
38681399 13.6888
38681499 13.6288
38681599 13.5237
38681699 13.4983
38681799 13.5317
38681899 13.4799
38681999 13.3753
38682099 13.381
38682199 13.3708
38682299 13.3673
38682399 13.31
38682499 13.3438
38682599 13.4229
38682699 13.4977
38682799 13.5932
38682899 13.6888
38682999 13.6826
38683099 13.5763
38683199 13.5055
38683299 13.518
38683399 13.423
38683499 13.354
38683599 13.4004
38683699 13.4854
38683799 13.6039
38683899 13.6692
38683999 13.6424
38684099 13.5503
38684199 13.4861
38684299 13.3954
38684399 13.3741
38684499 13.3448
38684599 13.2868
38684699 13.2237
38684799 13.1368
38684899 13.107
38684999 13.1025
38685099 13.0471
38685199 12.9653
38685299 12.9771
38685399 12.9945
38685499 12.9143
38685599 12.8538
38685699 12.9078
38685799 13.0181
38685899 13.1201
38685999 13.1946
38686099 13.263
38686199 13.1818
38686299 13.0787
38686399 13.0964
38686499 13.214
38686599 13.2259
38686699 13.2654
38686799 13.3416
38686899 13.4421
38686999 13.5309
38687099 13.6577
38687199 13.7168
38687299 13.6394
38687399 13.6831
38687499 13.7413
38687599 13.8126
38687699 13.8502
38687799 13.9547
38687899 13.9687
38687999 13.9517
38688099 13.9473
38688199 14.0042
38688299 14.0881
38688399 14.1427
38688499 14.1446
38688599 14.2076
38688699 14.3109
38688799 14.415
38688899 14.5314
38688999 14.5146
38689099 14.5721
38689199 14.6554
38689299 14.7679
38689399 14.7758
38689499 14.7116
38689599 14.5997
38689699 14.5297
38689799 14.4823
38689899 14.4477
38689999 14.5726
38690099 14.6879
38690199 14.7322
38690299 14.733
38690399 14.7302
38690499 14.6703
38690599 14.7405
38690699 14.8361
38690799 14.8511
38690899 14.8358
38690999 14.7628
38691099 14.8439
38691199 14.9519
38691299 15.0562
38691399 15.151
38691499 15.1718
38691599 15.1368
38691699 15.2625
38691799 15.3105
38691899 15.3417
38691999 15.3814
38692099 15.3759
38692199 15.3029
38692299 15.225
38692399 15.1521
38692499 15.1445
38692599 15.1121
38692699 15.1226
38692799 15.1709
38692899 15.1373
38692999 15.0683
38693099 14.9856
38693199 14.9116
38693299 14.9293
38693399 14.9954
38693499 15.1155
38693599 15.2016
38693699 15.2643
38693799 15.3576
38693899 15.4418
38693999 15.4265
38694099 15.4085
38694199 15.3819
38694299 15.3465
38694399 15.4366
38694499 15.4925
38694599 15.4838
38694699 15.45
38694799 15.3492
38694899 15.2536
38694999 15.2515
38695099 15.2409
38695199 15.2517
38695299 15.1947
38695399 15.1187
38695499 15.0681
38695599 15.1492
38695699 15.1344
38695799 15.0182
38695899 14.9295
38695999 14.8884
38696099 14.8345
38696199 14.8155
38696299 14.6941
38696399 14.6307
38696499 14.5469
38696599 14.4361
38696699 14.3599
38696799 14.2909
38696899 14.2777
38696999 14.3652
38697099 14.4763
38697199 14.5505
38697299 14.6625
38697399 14.7516
38697499 14.8298
38697599 14.8026
38697699 14.7577
38697799 14.7577
38697899 14.6514
38697999 14.5414
38698099 14.4277
38698199 14.3737
38698299 14.436
38698399 14.5352
38698499 14.656
38698599 14.7727
38698699 14.8437
38698799 14.8903
38698899 14.901
38698999 14.8019
38699099 14.6775
38699199 14.5592
38699299 14.5049
38699399 14.4828
38699499 14.5173
38699599 14.5479
38699699 14.6049
38699799 14.6682
38699899 14.7313
38699999 14.8159
38700099 14.8086
38700199 14.7239
38700299 14.6538
38700399 14.5948
38700499 14.5458
38700599 14.4227
38700699 14.3143
38700799 14.2047
38700899 14.0985
38700999 14.0515
38701099 13.9774
38701199 13.8797
38701299 13.8779
38701399 13.8108
38701499 13.8417
38701599 13.9296
38701699 14.0461
38701799 14.1179
38701899 14.2274
38701999 14.3594
38702099 14.489
38702199 14.6166
38702299 14.7292
38702399 14.8311
38702499 14.9429
38702599 14.9483
38702699 14.8572
38702799 14.752
38702899 14.6342
38702999 14.6048
38703099 14.6161
38703199 14.7439
38703299 14.8716
38703399 14.9881
38703499 15.0798
38703599 15.0762
38703699 15.0282
38703799 15.1029
38703899 15.0408
38703999 15.0216
38704099 15.042
38704199 15.0244
38704299 14.9829
38704399 15.0657
38704499 15.1945
38704599 15.2915
38704699 15.4074
38704799 15.494
38704899 15.4457
38704999 15.3183
38705099 15.2083
38705199 15.1737
38705299 15.1973
38705399 15.1036
38705499 14.9947
38705599 14.969
38705699 14.9888
38705799 15.1093
38705899 15.217
38705999 15.3273
38706099 15.3897
38706199 15.3502
38706299 15.2379
38706399 15.1707
38706499 15.0711
38706599 14.9587
38706699 14.904
38706799 14.7962
38706899 14.6791
38706999 14.6184
38707099 14.6279
38707199 14.5961
38707299 14.5044
38707399 14.421
38707499 14.4873
38707599 14.6028
38707699 14.7225
38707799 14.8135
38707899 14.7709
38707999 14.6891
38708099 14.6188
38708199 14.5861
38708299 14.5576
38708399 14.4317
38708499 14.3249
38708599 14.2553
38708699 14.1422
38708799 14.0326
38708899 13.9107
38708999 13.8082
38709099 13.6996
38709199 13.6067
38709299 13.524
38709399 13.4969
38709499 13.5028
38709599 13.5171
38709699 13.4995
38709799 13.4233
38709899 13.4577
38709999 13.5247
38710099 13.5981
38710199 13.6599
38710299 13.7404
38710399 13.8095
38710499 13.8476
38710599 13.8166
38710699 13.8022
38710799 13.904
38710899 14.0448
38710999 14.136
38711099 14.1479
38711199 14.0941
38711299 13.9924
38711399 13.9689
38711499 14.0151
38711599 14.0541
38711699 14.1248
38711799 14.2232
38711899 14.256
38711999 14.2484
38712099 14.212
38712199 14.1412
38712299 14.1956
38712399 14.2624
38712499 14.2503
38712599 14.1664
38712699 14.1085
38712799 14.124
38712899 14.1614
38712999 14.2119
38713099 14.2107
38713199 14.2975
38713299 14.2493
38713399 14.1747
38713499 14.0953
38713599 14.0763
38713699 14.1546
38713799 14.2824
38713899 14.3783
38713999 14.3617
38714099 14.3228
38714199 14.2583
38714299 14.1385
38714399 14.0285
38714499 13.9236
38714599 13.8668
38714699 13.8547
38714799 13.8478
38714899 13.8579
38714999 13.8976
38715099 13.9015
38715199 13.8293
38715299 13.8653
38715399 13.8805
38715499 13.8612
38715599 13.8425
38715699 13.8181
38715799 13.7483
38715899 13.8601
38715999 13.9305
38716099 13.9511
38716199 14.0501
38716299 14.182
38716399 14.2521
38716499 14.2898
38716599 14.3888
38716699 14.4464
38716799 14.4204
38716899 14.3111
38716999 14.2113
38717099 14.1074
38717199 14.0283
38717299 13.9694
38717399 13.897
38717499 13.8328
38717599 13.7777
38717699 13.7197
38717799 13.6544
38717899 13.5766
38717999 13.5702
38718099 13.6484
38718199 13.7527
38718299 13.8738
38718399 13.9214
38718499 13.8606
38718599 13.8274
38718699 13.8251
38718799 13.7919
38718899 13.6945
38718999 13.5918
38719099 13.5275
38719199 13.4931
38719299 13.4384
38719399 13.3312
38719499 13.2958
38719599 13.2153
38719699 13.1149
38719799 13.0686
38719899 13.0034
38719999 12.9477
38720099 12.8563
38720199 12.8063
38720299 12.8135
38720399 12.9037
38720499 13.0176
38720599 13.1401
38720699 13.195
38720799 13.1957
38720899 13.1703
38720999 13.2569
38721099 13.3657
38721199 13.4205
38721299 13.4603
38721399 13.4977
38721499 13.6211
38721599 13.6521
38721699 13.5841
38721799 13.4919
38721899 13.3823
38721999 13.274
38722099 13.2157
38722199 13.1831
38722299 13.2516
38722399 13.3596
38722499 13.4702
38722599 13.5897
38722699 13.6131
38722799 13.6908
38722899 13.7589
38722999 13.8153
38723099 13.9032
38723199 13.9548
38723299 13.9954
38723399 14.0497
38723499 14.0007
38723599 13.994
38723699 14.1057
38723799 14.157
38723899 14.1236
38723999 14.037
38724099 13.9768
38724199 13.9061
38724299 13.8104
38724399 13.6942
38724499 13.6447
38724599 13.7066
38724699 13.7637
38724799 13.895
38724899 14.0337
38724999 14.1679
38725099 14.2273
38725199 14.2403
38725299 14.2007
38725399 14.1486
38725499 14.1076
38725599 14.05
38725699 13.9566
38725799 13.8533
38725899 13.8575
38725999 13.9143
38726099 13.9363
38726199 14.0423
38726299 14.1083
38726399 14.1998
38726499 14.2971
38726599 14.3719
38726699 14.2884
38726799 14.1682
38726899 14.0871
38726999 14.0053
38727099 13.9427
38727199 13.9007
38727299 13.803
38727399 13.7142
38727499 13.7451
38727599 13.7974
38727699 13.807
38727799 13.7648
38727899 13.6752
38727999 13.5639
38728099 13.5434
38728199 13.4985
38728299 13.3955
38728399 13.2925
38728499 13.2837
38728599 13.4132
38728699 13.5411
38728799 13.6771
38728899 13.8192
38728999 13.9676
38729099 14.0925
38729199 14.2063
38729299 14.3087
38729399 14.4317
38729499 14.4772
38729599 14.4923
38729699 14.4638
38729799 14.4443
38729899 14.4886
38729999 14.5895
38730099 14.657
38730199 14.774
38730299 14.8626
38730399 14.8746
38730499 14.9366
38730599 14.9935
38730699 15.1031
38730799 15.2186
38730899 15.2228
38730999 15.245
38731099 15.2862
38731199 15.32
38731299 15.3887
38731399 15.5119
38731499 15.6361
38731599 15.7315
38731699 15.8237
38731799 15.8936
38731899 15.9132
38731999 15.9435
38732099 15.8818
38732199 15.8613
38732299 15.9071
38732399 16.0249
38732499 16.0197
38732599 15.8994
38732699 15.8246
38732799 15.7831
38732899 15.8848
38732999 16.0069
38733099 16.0759
38733199 16.0612
38733299 16.0245
38733399 15.9656
38733499 15.8385
38733599 15.704
38733699 15.5754
38733799 15.4468
38733899 15.3199
38733999 15.2013
38734099 15.0796
38734199 15.0427
38734299 15.096
38734399 15.1964
38734499 15.2901
38734599 15.3826
38734699 15.4739
38734799 15.4803
38734899 15.5339
38734999 15.636
38735099 15.689
38735199 15.7521
38735299 15.8227
38735399 15.8529
38735499 15.7909
38735599 15.672
38735699 15.5469
38735799 15.5216
38735899 15.4975
38735999 15.3774
38736099 15.2652
38736199 15.1551
38736299 15.0296
38736399 14.9479
38736499 14.9582
38736599 14.9649
38736699 15.032
38736799 15.1114
38736899 15.218
38736999 15.2412
38737099 15.2097
38737199 15.1561
38737299 15.1162
38737399 15.0907
38737499 14.9806
38737599 14.864
38737699 14.8255
38737799 14.8767
38737899 14.851
38737999 14.7287
38738099 14.6068
38738199 14.6334
38738299 14.7314
38738399 14.8295
38738499 14.8113
38738599 14.8154
38738699 14.9182
38738799 14.9896
38738899 14.9948
38738999 15.101
38739099 15.2203
38739199 15.2689
38739299 15.3602
38739399 15.4139
38739499 15.4919
38739599 15.5393
38739699 15.4406
38739799 15.3263
38739899 15.2251
38739999 15.104
38740099 15.0093
38740199 15.0027
38740299 14.9362
38740399 14.8624
38740499 14.8065
38740599 14.8225
38740699 14.8146
38740799 14.8774
38740899 14.9636
38740999 14.9655
38741099 14.9866
38741199 15.0968
38741299 15.1779
38741399 15.2949
38741499 15.392
38741599 15.4217
38741699 15.401
38741799 15.3096
38741899 15.243
38741999 15.1206
38742099 15.0224
38742199 14.927
38742299 14.8093
38742399 14.6912
38742499 14.6081
38742599 14.5929
38742699 14.6528
38742799 14.7229
38742899 14.7457
38742999 14.7671
38743099 14.6735
38743199 14.5655
38743299 14.4706
38743399 14.4008
38743499 14.3789
38743599 14.3769
38743699 14.3864
38743799 14.4946
38743899 14.6264
38743999 14.7588
38744099 14.8738
38744199 14.9689
38744299 15.0547
38744399 15.1724
38744499 15.2785
38744599 15.3984
38744699 15.4345
38744799 15.4388
38744899 15.3815
38744999 15.325
38745099 15.2118
38745199 15.1138
38745299 14.9888
38745399 14.99
38745499 15.1032
38745599 15.2177
38745699 15.3209
38745799 15.4285
38745899 15.5299
38745999 15.6234
38746099 15.7006
38746199 15.6684
38746299 15.6737
38746399 15.6855
38746499 15.6422
38746599 15.5768
38746699 15.465
38746799 15.3408
38746899 15.2568
38746999 15.2096
38747099 15.2213
38747199 15.3231
38747299 15.4079
38747399 15.4849
38747499 15.5451
38747599 15.5337
38747699 15.6249
38747799 15.7467
38747899 15.8609
38747999 15.8913
38748099 15.9465
38748199 15.9041
38748299 15.8169
38748399 15.7971
38748499 15.7345
38748599 15.6696
38748699 15.5673
38748799 15.5279
38748899 15.6062
38748999 15.7021
38749099 15.7968
38749199 15.9163
38749299 15.9677
38749399 15.908
38749499 15.8907
38749599 15.942
38749699 15.9608
38749799 15.9604
38749899 15.9879
38749999 16.0832
38750099 16.1682
38750199 16.1919
38750299 16.149
38750399 16.1775
38750499 16.2154
38750599 16.2515
38750699 16.2719
38750799 16.2527
38750899 16.1584
38750999 16.0237
38751099 15.8894
38751199 15.7637
38751299 15.652
38751399 15.5113
38751499 15.4205
38751599 15.2876
38751699 15.2026
38751799 15.0794
38751899 14.97
38751999 14.8846
38752099 14.8054
38752199 14.7203
38752299 14.7001
38752399 14.7259
38752499 14.8603
38752599 14.9529
38752699 15.0285
38752799 15.1452
38752899 15.1972
38752999 15.1372
38753099 15.0274
38753199 14.9329
38753299 14.8891
38753399 14.8455
38753499 14.7183
38753599 14.6113
38753699 14.6659
38753799 14.7261
38753899 14.8246
38753999 14.757
38754099 14.666
38754199 14.6208
38754299 14.53
38754399 14.4778
38754499 14.436
38754599 14.3259
38754699 14.2317
38754799 14.31
38754899 14.3729
38754999 14.3527
38755099 14.2359
38755199 14.1493
38755299 14.2348
38755399 14.3244
38755499 14.2884
38755599 14.1783
38755699 14.0922
38755799 14.1234
38755899 14.211
38755999 14.2704
38756099 14.356
38756199 14.3916
38756299 14.2955
38756399 14.2675
38756499 14.1781
38756599 14.2081
38756699 14.2685
38756799 14.3093
38756899 14.2666
38756999 14.2363
38757099 14.167
38757199 14.0475
38757299 13.9551
38757399 13.903
38757499 13.8472
38757599 13.7832
38757699 13.7369
38757799 13.6387
38757899 13.5614
38757999 13.5815
38758099 13.687
38758199 13.8115
38758299 13.8788
38758399 13.9898
38758499 13.996
38758599 13.9596
38758699 13.9929
38758799 14.0327
38758899 13.9954
38758999 13.9336
38759099 13.8349
38759199 13.784
38759299 13.7265
38759399 13.7889
38759499 13.927
38759599 14.0594
38759699 14.1661
38759799 14.1866
38759899 14.1119
38759999 14.0314
38760099 13.9588
38760199 13.8742
38760299 13.8364
38760399 13.8841
38760499 14.0075
38760599 14.1078
38760699 14.2144
38760799 14.2378
38760899 14.243
38760999 14.3186
38761099 14.3498
38761199 14.4267
38761299 14.3767
38761399 14.2955
38761499 14.2699
38761599 14.2949
38761699 14.3856
38761799 14.4644
38761899 14.4734
38761999 14.4383
38762099 14.4844
38762199 14.4737
38762299 14.3582
38762399 14.2819
38762499 14.2599
38762599 14.3274
38762699 14.4369
38762799 14.5418
38762899 14.5742
38762999 14.5761
38763099 14.5984
38763199 14.6989
38763299 14.8086
38763399 14.9364
38763499 15.0462
38763599 15.1625
38763699 15.2289
38763799 15.2842
38763899 15.3228
38763999 15.3908
38764099 15.4643
38764199 15.578
38764299 15.6018
38764399 15.4999
38764499 15.4755
38764599 15.5516
38764699 15.6274
38764799 15.7005
38764899 15.6362
38764999 15.5008
38765099 15.3858
38765199 15.2734
38765299 15.2492
38765399 15.3438
38765499 15.462
38765599 15.5241
38765699 15.4621
38765799 15.4507
38765899 15.4033
38765999 15.3853
38766099 15.4125
38766199 15.4192
38766299 15.4506
38766399 15.5184
38766499 15.5788
38766599 15.612
38766699 15.7045
38766799 15.7591
38766899 15.7255
38766999 15.6739
38767099 15.7259
38767199 15.8069
38767299 15.8671
38767399 15.9692
38767499 16.0675
38767599 16.1337
38767699 16.257
38767799 16.3456
38767899 16.397
38767999 16.4905
38768099 16.433
38768199 16.335
38768299 16.295
38768399 16.2661
38768499 16.1463
38768599 16.0622
38768699 16.1081
38768799 16.196
38768899 16.2372
38768999 16.2871
38769099 16.2605
38769199 16.1958
38769299 16.0744
38769399 15.9456
38769499 15.836
38769599 15.7295
38769699 15.5948
38769799 15.4573
38769899 15.3504
38769999 15.2498
38770099 15.1267
38770199 15.0072
38770299 14.9228
38770399 14.8682
38770499 14.8916
38770599 15.0006
38770699 15.0452
38770799 15.0457
38770899 15.017
38770999 14.9414
38771099 14.838
38771199 14.8334
38771299 14.933
38771399 15.0335
38771499 15.0935
38771599 15.1152
38771699 15.197
38771799 15.1986
38771899 15.1378
38771999 15.0887
38772099 15.0137
38772199 14.9318
38772299 14.9046
38772399 14.9304
38772499 14.9382
38772599 14.9342
38772699 15.0053
38772799 15.0222
38772899 14.9663
38772999 14.9998
38773099 14.938
38773199 14.8561
38773299 14.9525
38773399 15.0071
38773499 14.921
38773599 14.8509
38773699 14.7818
38773799 14.7914
38773899 14.8943
38773999 15.0154
38774099 15.1291
38774199 15.2414
38774299 15.3283
38774399 15.3787
38774499 15.4887
38774599 15.5585
38774699 15.5547
38774799 15.4692
38774899 15.5043
38774999 15.5642
38775099 15.6479
38775199 15.6478
38775299 15.5388
38775399 15.4087
38775499 15.2804
38775599 15.1462
38775699 15.0679
38775799 15.0591
38775899 15.0651
38775999 15.1173
38776099 15.1922
38776199 15.32
38776299 15.4224
38776399 15.5034
38776499 15.6186
38776599 15.6551
38776699 15.6083
38776799 15.532
38776899 15.4453
38776999 15.3126
38777099 15.1922
38777199 15.0824
38777299 14.9968
38777399 14.9046
38777499 14.8398
38777599 14.727
38777699 14.6616
38777799 14.5443
38777899 14.4512
38777999 14.4381
38778099 14.4481
38778199 14.4526
38778299 14.55
38778399 14.5037
38778499 14.4865
38778599 14.4779
38778699 14.493
38778799 14.4674
38778899 14.3849
38778999 14.2873
38779099 14.1828
38779199 14.092
38779299 14.0752
38779399 13.9794
38779499 13.9872
38779599 14.0699
38779699 14.1304
38779799 14.2342
38779899 14.2924
38779999 14.3989
38780099 14.4452
38780199 14.5423
38780299 14.5773
38780399 14.6094
38780499 14.6494
38780599 14.7577
38780699 14.7924
38780799 14.8032
38780899 14.8575
38780999 14.8534
38781099 14.9594
38781199 15.053
38781299 15.1633
38781399 15.2522
38781499 15.3316
38781599 15.3585
38781699 15.3272
38781799 15.4043
38781899 15.4295
38781999 15.4587
38782099 15.5626
38782199 15.6395
38782299 15.7247
38782399 15.8049
38782499 15.8688
38782599 15.9486
38782699 15.8563
38782799 15.7592
38782899 15.6286
38782999 15.6422
38783099 15.7074
38783199 15.7678
38783299 15.8152
38783399 15.9204
38783499 16.0166
38783599 16.1115
38783699 16.2216
38783799 16.3248
38783899 16.3245
38783999 16.2749
38784099 16.2887
38784199 16.3575
38784299 16.3396
38784399 16.29
38784499 16.1721
38784599 16.0938
38784699 16.0125
38784799 15.9407
38784899 15.86
38784999 15.8512
38785099 15.8445
38785199 15.8818
38785299 15.9573
38785399 16.0538
38785499 16.1666
38785599 16.2782
38785699 16.3809
38785799 16.4588
38785899 16.5127
38785999 16.5356
38786099 16.56
38786199 16.5677
38786299 16.5761
38786399 16.6651
38786499 16.7581
38786599 16.8684
38786699 16.9638
38786799 17.0448
38786899 17.1292
38786999 17.1843
38787099 17.2679
38787199 17.2488
38787299 17.1887
38787399 17.1213
38787499 17.0195
38787599 16.9116
38787699 16.8356
38787799 16.7107
38787899 16.5778
38787999 16.4566
38788099 16.3274
38788199 16.3323
38788299 16.4209
38788399 16.5026
38788499 16.5977
38788599 16.5655
38788699 16.5742
38788799 16.6588
38788899 16.6966
38788999 16.6648
38789099 16.6153
38789199 16.5367
38789299 16.4035
38789399 16.2787
38789499 16.208
38789599 16.1736
38789699 16.2115
38789799 16.2325
38789899 16.2172
38789999 16.2308
38790099 16.2415
38790199 16.307
38790299 16.3652
38790399 16.41
38790499 16.4109
38790599 16.4639
38790699 16.5556
38790799 16.5517
38790899 16.4185
38790999 16.2787
38791099 16.1416
38791199 16.1036
38791299 16.1344
38791399 16.2344
38791499 16.3442
38791599 16.4206
38791699 16.4917
38791799 16.5822
38791899 16.6541
38791999 16.6044
38792099 16.4779
38792199 16.344
38792299 16.2475
38792399 16.1635
38792499 16.1052
38792599 15.9954
38792699 15.8732
38792799 15.7651
38792899 15.7631
38792999 15.7428
38793099 15.7153
38793199 15.7326
38793299 15.8209
38793399 15.9208
38793499 16.011
38793599 16.1
38793699 16.1529
38793799 16.1173
38793899 15.9985
38793999 15.9964
38794099 16.112
38794199 16.2054
38794299 16.2558
38794399 16.2254
38794499 16.1329
38794599 16.0318
38794699 15.9055
38794799 15.8275
38794899 15.6941
38794999 15.6222
38795099 15.5764
38795199 15.5791
38795299 15.6223
38795399 15.6448
38795499 15.7054
38795599 15.7922
38795699 15.8705
38795799 15.9101
38795899 16.0241
38795999 16.0845
38796099 16.0855
38796199 15.9878
38796299 15.8892
38796399 15.8001
38796499 15.6743
38796599 15.6072
38796699 15.655
38796799 15.7066
38796899 15.8005
38796999 15.9183
38797099 16.0308
38797199 16.1341
38797299 16.2538
38797399 16.3435
38797499 16.3716
38797599 16.3688
38797699 16.3808
38797799 16.2856
38797899 16.1611
38797999 16.0232
38798099 15.8971
38798199 15.7673
38798299 15.7329
38798399 15.68
38798499 15.6005
38798599 15.4734
38798699 15.3618
38798799 15.2377
38798899 15.1347
38798999 15.1048
38799099 15.2135
38799199 15.2922
38799299 15.2666
38799399 15.1931
38799499 15.0637
38799599 14.939
38799699 14.8597
38799799 14.7533
38799899 14.6246
38799999 14.5003
38800099 14.4706
38800199 14.3728
38800299 14.2815
38800399 14.2715
38800499 14.3229
38800599 14.3484
38800699 14.2501
38800799 14.2519
38800899 14.336
38800999 14.4276
38801099 14.5124
38801199 14.6181
38801299 14.7486
38801399 14.8434
38801499 14.886
38801599 14.9458
38801699 14.9301
38801799 14.9046
38801899 14.8598
38801999 14.8771
38802099 14.9093
38802199 14.9648
38802299 14.9751
38802399 15.0802
38802499 15.1912
38802599 15.3074
38802699 15.4084
38802799 15.4567
38802899 15.4619
38802999 15.513
38803099 15.5688
38803199 15.6128
38803299 15.5654
38803399 15.562
38803499 15.6167
38803599 15.7322
38803699 15.8109
38803799 15.781
38803899 15.8377
38803999 15.8909
38804099 15.9078
38804199 15.8333
38804299 15.706
38804399 15.5937
38804499 15.4999
38804599 15.3989
38804699 15.3943
38804799 15.4104
38804899 15.4396
38804999 15.5417
38805099 15.6512
38805199 15.7077
38805299 15.776
38805399 15.8775
38805499 15.9875
38805599 16.0379
38805699 16.0435
38805799 16.1265
38805899 16.1944
38805999 16.302
38806099 16.3816
38806199 16.3717
38806299 16.4737
38806399 16.5352
38806499 16.4391
38806599 16.3321
38806699 16.2282
38806799 16.1855
38806899 16.2055
38806999 16.231
38807099 16.2178
38807199 16.1264
38807299 16.019
38807399 15.919
38807499 15.8405
38807599 15.7813
38807699 15.6647
38807799 15.526
38807899 15.4702
38807999 15.4437
38808099 15.4431
38808199 15.3927
38808299 15.3278
38808399 15.2098
38808499 15.154
38808599 15.0647
38808699 14.9552
38808799 14.854
38808899 14.8474
38808999 14.8588
38809099 14.9394
38809199 14.9729
38809299 14.8833
38809399 14.8089
38809499 14.716
38809599 14.7553
38809699 14.7942
38809799 14.7954
38809899 14.8254
38809999 14.901
38810099 15.0102
38810199 15.1195
38810299 15.2371
38810399 15.2602
38810499 15.2945
38810599 15.3803
38810699 15.4899
38810799 15.5068
38810899 15.5076
38810999 15.5779
38811099 15.6941
38811199 15.7934
38811299 15.8976
38811399 15.9268
38811499 15.9468
38811599 15.9351
38811699 15.9533
38811799 15.9104
38811899 15.8827
38811999 15.9294
38812099 16.04
38812199 16.1094
38812299 16.086
38812399 16.128
38812499 16.1343
38812599 16.0686
38812699 15.9829
38812799 15.8652
38812899 15.7912
38812999 15.7458
38813099 15.679
38813199 15.6409
38813299 15.732
38813399 15.848
38813499 15.9374
38813599 15.9832
38813699 16.072
38813799 16.1463
38813899 16.0434
38813999 15.9105
38814099 15.8276
38814199 15.7405
38814299 15.6187
38814399 15.4941
38814499 15.4244
38814599 15.5097
38814699 15.5913
38814799 15.6462
38814899 15.6632
38814999 15.7602
38815099 15.862
38815199 15.9145
38815299 15.884
38815399 15.9075
38815499 16.0087
38815599 16.1142
38815699 16.1745
38815799 16.0686
38815899 15.9404
38815999 15.8359
38816099 15.7328
38816199 15.7324
38816299 15.7358
38816399 15.8338
38816499 15.9358
38816599 15.9734
38816699 15.8712
38816799 15.7687
38816899 15.7667
38816999 15.8154
38817099 15.7789
38817199 15.8036
38817299 15.8929
38817399 15.9686
38817499 15.9992
38817599 16.0616
38817699 16.076
38817799 16.1891
38817899 16.2991
38817999 16.3441
38818099 16.3986
38818199 16.4629
38818299 16.5527
38818399 16.6116
38818499 16.6411
38818599 16.6324
38818699 16.7082
38818799 16.765
38818899 16.841
38818999 16.9523
38819099 17.0044
38819199 17.0495
38819299 17.1104
38819399 17.1502
38819499 17.246
38819599 17.2965
38819699 17.3815
38819799 17.4464
38819899 17.5222
38819999 17.5193
38820099 17.5879
38820199 17.6541
38820299 17.6306
38820399 17.6839
38820499 17.7403
38820599 17.8368
38820699 17.8959
38820799 17.8862
38820899 17.956
38820999 18.0153
38821099 18.0191
38821199 17.8595
38821299 17.7012
38821399 17.6084
38821499 17.5605
38821599 17.421
38821699 17.3193
38821799 17.1772
38821899 17.0303
38821999 16.8813
38822099 16.7479
38822199 16.607
38822299 16.4887
38822399 16.4222
38822499 16.3001
38822599 16.1928
38822699 16.0968
38822799 16.0733
38822899 16.088
38822999 16.0742
38823099 16.0584
38823199 16.1058
38823299 16.1891
38823399 16.2703
38823499 16.3448
38823599 16.369
38823699 16.2559
38823799 16.1157
38823899 16.0561
38823999 16.1033
38824099 16.0941
38824199 16.0032
38824299 15.9848
38824399 16.0012
38824499 16.0362
38824599 16.1399
38824699 16.232
38824799 16.2604
38824899 16.223
38824999 16.2097
38825099 16.147
38825199 16.052
38825299 15.9547
38825399 15.9005
38825499 15.9706
38825599 16.0704
38825699 16.1026
38825799 16.0554
38825899 16.1117
38825999 16.1188
38826099 16.0193
38826199 15.9335
38826299 15.8143
38826399 15.6862
38826499 15.5543
38826599 15.4946
38826699 15.4589
38826799 15.4388
38826899 15.368
38826999 15.2594
38827099 15.2878
38827199 15.3707
38827299 15.4677
38827399 15.4423
38827499 15.3456
38827599 15.2586
38827699 15.1415
38827799 15.115
38827899 15.2137
38827999 15.2677
38828099 15.2418
38828199 15.1376
38828299 15.0228
38828399 14.9364
38828499 14.8264
38828599 14.7032
38828699 14.6938
38828799 14.7124
38828899 14.7579
38828999 14.8275
38829099 14.9292
38829199 15.0512
38829299 15.1679
38829399 15.2737
38829499 15.385
38829599 15.3876
38829699 15.4866
38829799 15.4988
38829899 15.5681
38829999 15.6148
38830099 15.6539
38830199 15.6306
38830299 15.5229
38830399 15.4057
38830499 15.3795
38830599 15.39
38830699 15.46
38830799 15.5228
38830899 15.6215
38830999 15.7145
38831099 15.766
38831199 15.8736
38831299 15.9435
38831399 16.0238
38831499 16.061
38831599 15.9872
38831699 15.9181
38831799 15.8018
38831899 15.6926
38831999 15.5552
38832099 15.4364
38832199 15.338
38832299 15.2971
38832399 15.3954
38832499 15.4784
38832599 15.4926
38832699 15.5843
38832799 15.7036
38832899 15.7906
38832999 15.8692
38833099 15.933
38833199 15.9252
38833299 15.9633
38833399 15.9509
38833499 16.0219
38833599 16.0403
38833699 16.1435
38833799 16.1392
38833899 16.1528
38833999 16.2241
38834099 16.262
38834199 16.168
38834299 16.0983
38834399 16.061
38834499 15.9774
38834599 15.8397
38834699 15.7179
38834799 15.5971
38834899 15.478
38834999 15.3426
38835099 15.2257
38835199 15.0956
38835299 14.9772
38835399 14.8716
38835499 14.7593
38835599 14.654
38835699 14.6193
38835799 14.5119
38835899 14.3939
38835999 14.2946
38836099 14.2032
38836199 14.1163
38836299 14.0127
38836399 13.923
38836499 13.8602
38836599 13.8753
38836699 13.8276
38836799 13.7304
38836899 13.6785
38836999 13.6243
38837099 13.5678
38837199 13.4666
38837299 13.3879
38837399 13.3408
38837499 13.4591
38837599 13.5833
38837699 13.7168
38837799 13.8503
38837899 13.9715
38837999 14.002
38838099 14.0284
38838199 13.9774
38838299 13.9806
38838399 13.9658
38838499 13.99
38838599 14.0759
38838699 14.1809
38838799 14.2687
38838899 14.2357
38838999 14.2612
38839099 14.2035
38839199 14.1345
38839299 14.2155
38839399 14.2694
38839499 14.2433
38839599 14.2651
38839699 14.1858
38839799 14.1603
38839899 14.0815
38839999 13.9651
38840099 13.902
38840199 13.9049
38840299 13.8766
38840399 13.8739
38840499 13.8974
38840599 13.9161
38840699 13.8397
38840799 13.7709
38840899 13.7573
38840999 13.8294
38841099 13.8422
38841199 13.7826
38841299 13.7474
38841399 13.6521
38841499 13.5705
38841599 13.5193
38841699 13.5327
38841799 13.6207
38841899 13.6186
38841999 13.5926
38842099 13.694
38842199 13.8238
38842299 13.94
38842399 14.0517
38842499 14.191
38842599 14.3232
38842699 14.449
38842799 14.5496
38842899 14.6775
38842999 14.7281
38843099 14.7029
38843199 14.6168
38843299 14.5087
38843399 14.5314
38843499 14.5698
38843599 14.5422
38843699 14.5544
38843799 14.649
38843899 14.7265
38843999 14.7314
38844099 14.6482
38844199 14.5278
38844299 14.4854
38844399 14.4412
38844499 14.3208
38844599 14.2107
38844699 14.2192
38844799 14.328
38844899 14.4274
38844999 14.3917
38845099 14.3467
38845199 14.2611
38845299 14.2259
38845399 14.2672
38845499 14.3284
38845599 14.4021
38845699 14.4149
38845799 14.5122
38845899 14.5733
38845999 14.6951
38846099 14.7161
38846199 14.6885
38846299 14.6801
38846399 14.7637
38846499 14.7497
38846599 14.7528
38846699 14.7389
38846799 14.739
38846899 14.6937
38846999 14.6175
38847099 14.5505
38847199 14.4279
38847299 14.3924
38847399 14.3133
38847499 14.246
38847599 14.2796
38847699 14.4096
38847799 14.4136
38847899 14.3749
38847999 14.3103
38848099 14.2057
38848199 14.1202
38848299 14.0241
38848399 13.9169
38848499 13.8501
38848599 13.833
38848699 13.8816
38848799 13.8595
38848899 13.8774
38848999 13.9935
38849099 14.1133
38849199 14.2491
38849299 14.3399
38849399 14.4525
38849499 14.5325
38849599 14.5771
38849699 14.5976
38849799 14.5571
38849899 14.4568
38849999 14.4468
38850099 14.4289
38850199 14.3627
38850299 14.2402
38850399 14.1392
38850499 14.0288
38850599 14.0556
38850699 14.1607
38850799 14.2415
38850899 14.357
38850999 14.4666
38851099 14.5563
38851199 14.6552
38851299 14.7472
38851399 14.7595
38851499 14.7442
38851599 14.7665
38851699 14.8214
38851799 14.8897
38851899 14.8132
38851999 14.6857
38852099 14.6075
38852199 14.4927
38852299 14.3869
38852399 14.2953
38852499 14.1907
38852599 14.1343
38852699 14.1835
38852799 14.2988
38852899 14.4061
38852999 14.5436
38853099 14.659
38853199 14.7304
38853299 14.6836
38853399 14.5945
38853499 14.4802
38853599 14.4068
38853699 14.3983
38853799 14.4729
38853899 14.5815
38853999 14.6146
38854099 14.6055
38854199 14.64
38854299 14.7046
38854399 14.7145
38854499 14.6256
38854599 14.5306
38854699 14.4238
38854799 14.3208
38854899 14.2048
38854999 14.1405
38855099 14.152
38855199 14.1915
38855299 14.2267
38855399 14.1863
38855499 14.2414
38855599 14.2396
38855699 14.2313
38855799 14.176
38855899 14.1377
38855999 14.0423
38856099 13.9989
38856199 14.0043
38856299 14.0514
38856399 14.0634
38856499 14.0859
38856599 14.0826
38856699 14.0972
38856799 14.1442
38856899 14.0467
38856999 13.9476
38857099 13.8409
38857199 13.7499
38857299 13.6675
38857399 13.6057
38857499 13.5064
38857599 13.4845
38857699 13.4631
38857799 13.3564
38857899 13.2654
38857999 13.1848
38858099 13.1311
38858199 13.0326
38858299 12.9388
38858399 13.0189
38858499 13.0011
38858599 13.0851
38858699 13.2152
38858799 13.3361
38858899 13.4667
38858999 13.5523
38859099 13.5978
38859199 13.6279
38859299 13.6343
38859399 13.6233
38859499 13.639
38859599 13.6862
38859699 13.7148
38859799 13.7563
38859899 13.7907
38859999 13.8738
38860099 13.9792
38860199 14.0532
38860299 14.1468
38860399 14.2244
38860499 14.3261
38860599 14.437
38860699 14.4763
38860799 14.3959
38860899 14.3259
38860999 14.2372
38861099 14.1315
38861199 14.0378
38861299 13.9716
38861399 13.9311
38861499 13.8644
38861599 13.7784
38861699 13.724
38861799 13.6701
38861899 13.6193
38861999 13.5064
38862099 13.5028
38862199 13.6405
38862299 13.7619
38862399 13.866
38862499 13.9354
38862599 13.9678
38862699 14.0099
38862799 14.0584
38862899 14.1459
38862999 14.2177
38863099 14.2077
38863199 14.0894
38863299 14.0435
38863399 14.0495
38863499 14.0438
38863599 13.999
38863699 13.9428
38863799 13.8511
38863899 13.7854
38863999 13.6996
38864099 13.6532
38864199 13.6574
38864299 13.7188
38864399 13.7559
38864499 13.7081
38864599 13.6822
38864699 13.7942
38864799 13.8157
38864899 13.8131
38864999 13.9328
38865099 14.0048
38865199 14.1136
38865299 14.1963
38865399 14.308
38865499 14.4358
38865599 14.5287
38865699 14.4881
38865799 14.382
38865899 14.2752
38865999 14.2749
38866099 14.262
38866199 14.2235
38866299 14.1342
38866399 14.0491
38866499 13.9473
38866599 13.8501
38866699 13.7551
38866799 13.6913
38866899 13.6909
38866999 13.6149
38867099 13.5817
38867199 13.4929
38867299 13.4089
38867399 13.316
38867499 13.224
38867599 13.2007
38867699 13.2073
38867799 13.1322
38867899 13.0747
38867999 13.162
38868099 13.1996
38868199 13.2693
38868299 13.3762
38868399 13.499
38868499 13.5133
38868599 13.6064
38868699 13.7187
38868799 13.7433
38868899 13.6728
38868999 13.5956
38869099 13.5321
38869199 13.5934
38869299 13.659
38869399 13.6297
38869499 13.5713
38869599 13.5554
38869699 13.5836
38869799 13.5156
38869899 13.5878
38869999 13.7154
38870099 13.7921
38870199 13.8981
38870299 14.0316
38870399 14.1534
38870499 14.2167
38870599 14.3241
38870699 14.3517
38870799 14.3816
38870899 14.4567
38870999 14.5224
38871099 14.6181
38871199 14.7123
38871299 14.8111
38871399 14.9399
38871499 15.0388
38871599 15.1549
38871699 15.2341
38871799 15.3348
38871899 15.4585
38871999 15.5568
38872099 15.5755
38872199 15.5478
38872299 15.5224
38872399 15.4405
38872499 15.4765
38872599 15.5992
38872699 15.692
38872799 15.8136
38872899 15.8839
38872999 15.9731
38873099 15.9812
38873199 15.9875
38873299 15.939
38873399 15.8286
38873499 15.7559
38873599 15.6368
38873699 15.505
38873799 15.3882
38873899 15.3264
38873999 15.3378
38874099 15.2865
38874199 15.1834
38874299 15.1477
38874399 15.1637
38874499 15.1434
38874599 15.0961
38874699 14.9894
38874799 14.8767
38874899 14.7691
38874999 14.683
38875099 14.6546
38875199 14.5626
38875299 14.5034
38875399 14.4592
38875499 14.3444
38875599 14.2751
38875699 14.299
38875799 14.3025
38875899 14.2401
38875999 14.2123
38876099 14.2832
38876199 14.26
38876299 14.213
38876399 14.2217
38876499 14.2971
38876599 14.3171
38876699 14.443
38876799 14.5648
38876899 14.6987
38876999 14.711
38877099 14.7127
38877199 14.7047
38877299 14.5862
38877399 14.4689
38877499 14.3435
38877599 14.253
38877699 14.2668
38877799 14.1712
38877899 14.0632
38877999 14.0367
38878099 13.994
38878199 14.0398
38878299 14.1319
38878399 14.2785
38878499 14.2942
38878599 14.3491
38878699 14.3816
38878799 14.5083
38878899 14.6263
38878999 14.7105
38879099 14.7693
38879199 14.8183
38879299 14.7674
38879399 14.6526
38879499 14.5779
38879599 14.5576
38879699 14.6033
38879799 14.66
38879899 14.7285
38879999 14.8153
38880099 14.8857
38880199 15.0157
38880299 15.1395
38880399 15.2416
38880499 15.2577
38880599 15.2881
38880699 15.1749
38880799 15.1581
38880899 15.0564
38880999 15.0067
38881099 15.0096
38881199 15.0334
38881299 15.0575
38881399 15.0611
38881499 14.9314
38881599 14.852
38881699 14.7607
38881799 14.6719
38881899 14.5988
38881999 14.5235
38882099 14.5373
38882199 14.5901
38882299 14.6553
38882399 14.7644
38882499 14.8749
38882599 14.9395
38882699 15.061
38882799 15.1734
38882899 15.2604
38882999 15.3546
38883099 15.4678
38883199 15.524
38883299 15.5128
38883399 15.6234
38883499 15.706
38883599 15.7766
38883699 15.8912
38883799 15.8861
38883899 15.8233
38883999 15.8084
38884099 15.8277
38884199 15.8433
38884299 15.8739
38884399 15.9284
38884499 16.0233
38884599 16.0583
38884699 16.0568
38884799 16.1522
38884899 16.2344
38884999 16.2378
38885099 16.1279
38885199 16.0549
38885299 16.0539
38885399 16.1267
38885499 16.2288
38885599 16.3439
38885699 16.3549
38885799 16.3441
38885899 16.4351
38885999 16.4096
38886099 16.3419
38886199 16.3595
38886299 16.4664
38886399 16.5036
38886499 16.5379
38886599 16.6494
38886699 16.67
38886799 16.5494
38886899 16.4134
38886999 16.2711
38887099 16.132
38887199 16.0036
38887299 15.9781
38887399 15.9824
38887499 15.9746
38887599 15.9988
38887699 16.0271
38887799 16.0449
38887899 16.0381
38887999 16.0833
38888099 16.1674
38888199 16.1049
38888299 16.0108
38888399 16.0091
38888499 16.1059
38888599 16.1524
38888699 16.0963
38888799 15.9891
38888899 15.9253
38888999 15.821
38889099 15.7067
38889199 15.588
38889299 15.5239
38889399 15.5544
38889499 15.6243
38889599 15.5545
38889699 15.4619
38889799 15.4318
38889899 15.4972
38889999 15.5715
38890099 15.6019
38890199 15.5396
38890299 15.5512
38890399 15.5033
38890499 15.4575
38890599 15.4008
38890699 15.3038
38890799 15.2527
38890899 15.2845
38890999 15.3929
38891099 15.5043
38891199 15.5938
38891299 15.6557
38891399 15.6749
38891499 15.6498
38891599 15.6105
38891699 15.5048
38891799 15.4923
38891899 15.5356
38891999 15.5109
38892099 15.4163
38892199 15.3786
38892299 15.3462
38892399 15.4625
38892499 15.506
38892599 15.4546
38892699 15.3821
38892799 15.32
38892899 15.4055
38892999 15.4365
38893099 15.3962
38893199 15.3531
38893299 15.361
38893399 15.2673
38893499 15.1455
38893599 15.0385
38893699 14.9218
38893799 14.8142
38893899 14.7008
38893999 14.601
38894099 14.5432
38894199 14.5721
38894299 14.5308
38894399 14.5425
38894499 14.5726
38894599 14.6004
38894699 14.62
38894799 14.5718
38894899 14.4607
38894999 14.3894
38895099 14.3894
38895199 14.3706
38895299 14.3672
38895399 14.4697
38895499 14.5741
38895599 14.6506
38895699 14.6732
38895799 14.5799
38895899 14.5361
38895999 14.4486
38896099 14.3929
38896199 14.2937
38896299 14.2296
38896399 14.1564
38896499 14.0863
38896599 14.0043
38896699 13.9149
38896799 13.914
38896899 13.9179
38896999 13.9089
38897099 13.8324
38897199 13.7317
38897299 13.6773
38897399 13.8068
38897499 13.9215
38897599 14.0097
38897699 13.9357
38897799 13.898
38897899 13.9011
38897999 13.9324
38898099 14.0664
38898199 14.1925
38898299 14.2791
38898399 14.2589
38898499 14.321
38898599 14.4507
38898699 14.5657
38898799 14.6719
38898899 14.7972
38898999 14.9142
38899099 14.9305
38899199 15.0199
38899299 15.0583
38899399 15.0549
38899499 15.0442
38899599 14.9611
38899699 14.9809
38899799 15.0016
38899899 15.0279
38899999 14.9713
38900099 14.8754
38900199 14.8512
38900299 14.9204
38900399 14.8864
38900499 14.8061
38900599 14.7402
38900699 14.7158
38900799 14.7274
38900899 14.7252
38900999 14.7808
38901099 14.8272
38901199 14.9162
38901299 15.0292
38901399 15.1118
38901499 15.2157
38901599 15.3163
38901699 15.4229
38901799 15.5168
38901899 15.6114
38901999 15.657
38902099 15.5851
38902199 15.5133
38902299 15.4365
38902399 15.4366
38902499 15.4195
38902599 15.4223
38902699 15.3925
38902799 15.3341
38902899 15.2438
38902999 15.1981
38903099 15.0884
38903199 14.9938
38903299 14.8853
38903399 14.8409
38903499 14.8625
38903599 14.9157
38903699 14.9851
38903799 15.0067
38903899 15.0768
38903999 15.1828
38904099 15.2881
38904199 15.2799
38904299 15.2376
38904399 15.1857
38904499 15.0911
38904599 15.0276
38904699 15.1162
38904799 15.2185
38904899 15.3011
38904999 15.3588
38905099 15.4506
38905199 15.5521
38905299 15.6694
38905399 15.7535
38905499 15.8752
38905599 15.9924
38905699 16.0815
38905799 16.1904
38905899 16.2842
38905999 16.3549
38906099 16.3127
38906199 16.2095
38906299 16.1342
38906399 16.0134
38906499 16.011
38906599 16.0164
38906699 15.9392
38906799 15.8207
38906899 15.73
38906999 15.6029
38907099 15.4898
38907199 15.3587
38907299 15.3015
38907399 15.3412
38907499 15.4008
38907599 15.4184
38907699 15.3494
38907799 15.2466
38907899 15.2234
38907999 15.1769
38908099 15.1364
38908199 15.0769
38908299 15.024
38908399 14.9034
38908499 14.782
38908599 14.6848
38908699 14.6687
38908799 14.5874
38908899 14.5786
38908999 14.5786
38909099 14.6295
38909199 14.7192
38909299 14.66
38909399 14.5397
38909499 14.426
38909599 14.3125
38909699 14.2995
38909799 14.2169
38909899 14.1055
38909999 13.9943
38910099 13.9547
38910199 13.9456
38910299 14.0505
38910399 14.111
38910499 14.1406
38910599 14.1826
38910699 14.2912
38910799 14.3732
38910899 14.409
38910999 14.4903
38911099 14.6065
38911199 14.7337
38911299 14.8034
38911399 14.8607
38911499 14.979
38911599 15.1044
38911699 15.2023
38911799 15.2673
38911899 15.3763
38911999 15.3899
38912099 15.3177
38912199 15.2765
38912299 15.1765
38912399 15.0787
38912499 15.0168
38912599 14.9138
38912699 14.814
38912799 14.8535
38912899 14.9814
38912999 15.0605
38913099 15.0343
38913199 14.998
38913299 14.8741
38913399 14.7497
38913499 14.7747
38913599 14.846
38913699 14.889
38913799 14.9012
38913899 14.7786
38913999 14.6545
38914099 14.5266
38914199 14.408
38914299 14.3151
38914399 14.2059
38914499 14.1365
38914599 14.1381
38914699 14.1143
38914799 14.1008
38914899 14.1621
38914999 14.2014
38915099 14.2979
38915199 14.3265
38915299 14.3224
38915399 14.3294
38915499 14.4154
38915599 14.4004
38915699 14.356
38915799 14.396
38915899 14.5022
38915999 14.5461
38916099 14.6388
38916199 14.7434
38916299 14.833
38916399 14.7521
38916499 14.6998
38916599 14.68
38916699 14.5796
38916799 14.4646
38916899 14.3782
38916999 14.2686
38917099 14.2502
38917199 14.3625
38917299 14.4853
38917399 14.6102
38917499 14.7191
38917599 14.8446
38917699 14.8812
38917799 14.8362
38917899 14.7914
38917999 14.7636
38918099 14.7575
38918199 14.7224
38918299 14.8271
38918399 14.882
38918499 14.9236
38918599 14.8213
38918699 14.7048
38918799 14.6146
38918899 14.5571
38918999 14.5352
38919099 14.5825
38919199 14.5685
38919299 14.5294
38919399 14.5581
38919499 14.6638
38919599 14.7923
38919699 14.8117
38919799 14.8046
38919899 14.8136
38919999 14.7297
38920099 14.6167
38920199 14.5605
38920299 14.4699
38920399 14.3651
38920499 14.2627
38920599 14.1641
38920699 14.0525
38920799 14.0294
38920899 14.0511
38920999 14.1293
38921099 14.2612
38921199 14.3611
38921299 14.472
38921399 14.5409
38921499 14.5079
38921599 14.4471
38921699 14.3327
38921799 14.2185
38921899 14.1303
38921999 14.0148
38922099 13.8996
38922199 13.7973
38922299 13.7056
38922399 13.6384
38922499 13.5727
38922599 13.4715
38922699 13.3638
38922799 13.302
38922899 13.3363
38922999 13.3988
38923099 13.5396
38923199 13.588
38923299 13.6708
38923399 13.8025
38923499 13.8526
38923599 13.9152
38923699 14.007
38923799 14.1396
38923899 14.2371
38923999 14.3241
38924099 14.3311
38924199 14.2981
38924299 14.2759
38924399 14.2965
38924499 14.3313
38924599 14.4175
38924699 14.514
38924799 14.601
38924899 14.6234
38924999 14.5924
38925099 14.5898
38925199 14.5
38925299 14.4809
38925399 14.5025
38925499 14.546
38925599 14.514
38925699 14.4039
38925799 14.2933
38925899 14.1896
38925999 14.1434
38926099 14.1146
38926199 14.0721
38926299 13.958
38926399 13.8919
38926499 13.8395
38926599 13.7594
38926699 13.6537
38926799 13.5863
38926899 13.5025
38926999 13.3919
38927099 13.2727
38927199 13.2045
38927299 13.1232
38927399 13.0814
38927499 13.1404
38927599 13.2517
38927699 13.3975
38927799 13.4895
38927899 13.528
38927999 13.5733
38928099 13.4814
38928199 13.3768
38928299 13.2671
38928399 13.1908
38928499 13.1391
38928599 13.0418
38928699 12.9679
38928799 12.8951
38928899 12.7991
38928999 12.7017
38929099 12.639
38929199 12.5704
38929299 12.635
38929399 12.7695
38929499 12.8271
38929599 12.8544
38929699 12.9446
38929799 13.0467
38929899 13.1224
38929999 13.1309
38930099 13.1527
38930199 13.1344
38930299 13.1514
38930399 13.1222
38930499 13.0485
38930599 12.9976
38930699 12.9804
38930799 12.9531
38930899 12.9343
38930999 12.9116
38931099 12.8072
38931199 12.7018
38931299 12.6258
38931399 12.5319
38931499 12.549
38931599 12.5943
38931699 12.6345
38931799 12.6201
38931899 12.6037
38931999 12.5893
38932099 12.7227
38932199 12.8282
38932299 12.93
38932399 13.0707
38932499 13.2116
38932599 13.2947
38932699 13.2897
38932799 13.2157
38932899 13.2337
38932999 13.2539
38933099 13.224
38933199 13.1386
38933299 13.0879
38933399 13.1884
38933499 13.306
38933599 13.384
38933699 13.4483
38933799 13.5799
38933899 13.675
38933999 13.8046
38934099 13.8816
38934199 13.9693
38934299 14.0698
38934399 14.1446
38934499 14.2246
38934599 14.3474
38934699 14.4176
38934799 14.4067
38934899 14.5285
38934999 14.6583
38935099 14.7828
38935199 14.8849
38935299 14.9313
38935399 14.9757
38935499 15.0685
38935599 15.0856
38935699 15.137
38935799 15.1826
38935899 15.1185
38935999 15.0352
38936099 14.9797
38936199 14.8835
38936299 14.7764
38936399 14.685
38936499 14.6345
38936599 14.6161
38936699 14.5973
38936799 14.5316
38936899 14.5136
38936999 14.5956
38937099 14.5899
38937199 14.4885
38937299 14.3852
38937399 14.2755
38937499 14.2183
38937599 14.2189
38937699 14.2356
38937799 14.1589
38937899 14.0644
38937999 13.9545
38938099 13.8474
38938199 13.8625
38938299 13.9465
38938399 14.0371
38938499 14.1398
38938599 14.206
38938699 14.2044
38938799 14.134
38938899 14.063
38938999 13.9561
38939099 13.8583
38939199 13.8199
38939299 13.8236
38939399 13.7427
38939499 13.6395
38939599 13.565
38939699 13.5859
38939799 13.6673
38939899 13.75
38939999 13.8014
38940099 13.8654
38940199 13.909
38940299 13.8858
38940399 13.7727
38940499 13.6579
38940599 13.5701
38940699 13.4572
38940799 13.3861
38940899 13.2843
38940999 13.2002
38941099 13.1631
38941199 13.1434
38941299 13.1361
38941399 13.1601
38941499 13.1766
38941599 13.2899
38941699 13.3789
38941799 13.4783
38941899 13.6026
38941999 13.7245
38942099 13.8612
38942199 13.9479
38942299 13.95
38942399 13.9381
38942499 14.0314
38942599 14.1247
38942699 14.2229
38942799 14.348
38942899 14.434
38942999 14.5366
38943099 14.5899
38943199 14.5477
38943299 14.5326
38943399 14.5277
38943499 14.4545
38943599 14.4552
38943699 14.5442
38943799 14.6711
38943899 14.7833
38943999 14.8214
38944099 14.925
38944199 15.0032
38944299 15.0219
38944399 15.0748
38944499 15.0732
38944599 15.1204
38944699 15.209
38944799 15.2528
38944899 15.246
38944999 15.2374
38945099 15.2715
38945199 15.2545
38945299 15.1813
38945399 15.2428
38945499 15.3384
38945599 15.3541
38945699 15.2777
38945799 15.1509
38945899 15.042
38945999 14.9696
38946099 14.9175
38946199 14.8929
38946299 14.8311
38946399 14.7032
38946499 14.6639
38946599 14.6856
38946699 14.671
38946799 14.5938
38946899 14.4773
38946999 14.3883
38947099 14.4115
38947199 14.4005
38947299 14.4169
38947399 14.3692
38947499 14.2799
38947599 14.1686
38947699 14.0792
38947799 14.0531
38947899 14.0609
38947999 14.1721
38948099 14.2802
38948199 14.3774
38948299 14.4909
38948399 14.5832
38948499 14.6949
38948599 14.7755
38948699 14.8622
38948799 14.9911
38948899 15.0823
38948999 15.1764
38949099 15.2002
38949199 15.2173
38949299 15.2243
38949399 15.126
38949499 15.0011
38949599 14.8832
38949699 14.7945
38949799 14.7262
38949899 14.6073
38949999 14.5027
38950099 14.5521
38950199 14.6066
38950299 14.6611
38950399 14.7406
38950499 14.6493
38950599 14.577
38950699 14.5548
38950799 14.5552
38950899 14.6563
38950999 14.7472
38951099 14.8183
38951199 14.8386
38951299 14.8923
38951399 15.0087
38951499 15.0979
38951599 15.1647
38951699 15.1197
38951799 15.0198
38951899 15.0754
38951999 15.1959
38952099 15.3204
38952199 15.42
38952299 15.5346
38952399 15.6487
38952499 15.7137
38952599 15.8046
38952699 15.8523
38952799 15.9523
38952899 16.0504
38952999 16.0329
38953099 15.9718
38953199 15.931
38953299 15.8347
38953399 15.7473
38953499 15.6722
38953599 15.6396
38953699 15.5976
38953799 15.7033
38953899 15.7461
38953999 15.8355
38954099 15.9162
38954199 15.9222
38954299 15.9219
38954399 15.9734
38954499 16.0832
38954599 16.1348
38954699 16.2375
38954799 16.3287
38954899 16.3336
38954999 16.2962
38955099 16.2479
38955199 16.1223
38955299 16.0136
38955399 15.9193
38955499 15.8788
38955599 15.8328
38955699 15.7491
38955799 15.719
38955899 15.7056
38955999 15.7841
38956099 15.8343
38956199 15.7381
38956299 15.7005
38956399 15.6186
38956499 15.529
38956599 15.5395
38956699 15.6115
38956799 15.7203
38956899 15.8232
38956999 15.916
38957099 15.987
38957199 16.0618
38957299 16.0354
38957399 16.0248
38957499 16.0127
38957599 15.918
38957699 15.838
38957799 15.744
38957899 15.6398
38957999 15.5128
38958099 15.3875
38958199 15.2751
38958299 15.1709
38958399 15.0652
38958499 15.0588
38958599 15.0766
38958699 14.9691
38958799 14.9452
38958899 14.8766
38958999 14.7752
38959099 14.7189
38959199 14.628
38959299 14.5372
38959399 14.4303
38959499 14.3435
38959599 14.2273
38959699 14.1314
38959799 14.1391
38959899 14.2015
38959999 14.2985
38960099 14.4251
38960199 14.5631
38960299 14.6665
38960399 14.781
38960499 14.8403
38960599 14.9499
38960699 15.0767
38960799 15.1295
38960899 15.1121
38960999 14.9853
38961099 14.9638
38961199 14.945
38961299 14.9204
38961399 14.979
38961499 15.0792
38961599 15.2052
38961699 15.2787
38961799 15.386
38961899 15.5202
38961999 15.601
38962099 15.7087
38962199 15.7938
38962299 15.8375
38962399 15.8295
38962499 15.8569
38962599 15.7815
38962699 15.7428
38962799 15.6152
38962899 15.51
38962999 15.393
38963099 15.3285
38963199 15.3533
38963299 15.3794
38963399 15.3598
38963499 15.3077
38963599 15.2333
38963699 15.2301
38963799 15.3461
38963899 15.4306
38963999 15.5057
38964099 15.4832
38964199 15.5224
38964299 15.5536
38964399 15.6505
38964499 15.6772
38964599 15.5553
38964699 15.4694
38964799 15.4847
38964899 15.5762
38964999 15.6886
38965099 15.7948
38965199 15.8914
38965299 15.979
38965399 15.9745
38965499 15.8959
38965599 15.8027
38965699 15.7556
38965799 15.7623
38965899 15.7911
38965999 15.8386
38966099 15.8873
38966199 15.9647
38966299 15.9663
38966399 15.8581
38966499 15.7235
38966599 15.6049
38966699 15.5322
38966799 15.5808
38966899 15.6159
38966999 15.609
38967099 15.646
38967199 15.7006
38967299 15.7565
38967399 15.8365
38967499 15.9147
38967599 15.9667
38967699 16.0116
38967799 16.0348
38967899 16.0171
38967999 15.9802
38968099 16.0122
38968199 16.0547
38968299 15.9517
38968399 15.8551
38968499 15.8584
38968599 15.8882
38968699 15.9339
38968799 16.0577
38968899 16.1645
38968999 16.2081
38969099 16.1937
38969199 16.2195
38969299 16.1885
38969399 16.1299
38969499 16.0441
38969599 16.0343
38969699 16.048
38969799 16.1534
38969899 16.2438
38969999 16.182
38970099 16.0534
38970199 15.9236
38970299 15.8216
38970399 15.6998
38970499 15.5766
38970599 15.4722
38970699 15.3973
38970799 15.3383
38970899 15.2599
38970999 15.1988
38971099 15.2458
38971199 15.3458
38971299 15.4311
38971399 15.474
38971499 15.531
38971599 15.6319
38971699 15.7309
38971799 15.8169
38971899 15.9038
38971999 15.9248
38972099 15.9988
38972199 16.0559
38972299 15.9722
38972399 15.9665
38972499 15.9892
38972599 15.993
38972699 15.9897
38972799 16.0027
38972899 16.0741
38972999 16.0755
38973099 16.0785
38973199 16.1545
38973299 16.2124
38973399 16.2716
38973499 16.2643
38973599 16.2186
38973699 16.0954
38973799 15.9704
38973899 15.8392
38973999 15.7046
38974099 15.6757
38974199 15.7663
38974299 15.8873
38974399 15.9923
38974499 16.0911
38974599 16.171
38974699 16.1363
38974799 16.1012
38974899 16.0844
38974999 16.1149
38975099 16.2128
38975199 16.3096
38975299 16.41
38975399 16.4336
38975499 16.4391
38975599 16.4269
38975699 16.4991
38975799 16.6106
38975899 16.6785
38975999 16.7741
38976099 16.8827
38976199 16.9457
38976299 16.9338
38976399 16.9755
38976499 17.0818
38976599 17.1604
38976699 17.2582
38976799 17.316
38976899 17.4199
38976999 17.5046
38977099 17.5824
38977199 17.6531
38977299 17.7318
38977399 17.6793
38977499 17.6408
38977599 17.7104
38977699 17.7471
38977799 17.743
38977899 17.6375
38977999 17.5407
38978099 17.4831
38978199 17.3424
38978299 17.2421
38978399 17.1744
38978499 17.1338
38978599 17.0974
38978699 17.0109
38978799 16.8705
38978899 16.8095
38978999 16.7953
38979099 16.7534
38979199 16.6975
38979299 16.645
38979399 16.6798
38979499 16.6722
38979599 16.7067
38979699 16.7948
38979799 16.8078
38979899 16.8375
38979999 16.8408
38980099 16.911
38980199 16.9203
38980299 16.9799
38980399 17.0598
38980499 17.1452
38980599 17.1543
38980699 17.1049
38980799 17.0731
38980899 17.1394
38980999 17.2261
38981099 17.2526
38981199 17.2229
38981299 17.136
38981399 17.0222
38981499 16.8915
38981599 16.7645
38981699 16.6797
38981799 16.5857
38981899 16.5909
38981999 16.657
38982099 16.7127
38982199 16.7695
38982299 16.8005
38982399 16.7956
38982499 16.7599
38982599 16.7037
38982699 16.7912
38982799 16.8761
38982899 16.9493
38982999 17.052
38983099 17.1533
38983199 17.2096
38983299 17.2395
38983399 17.1955
38983499 17.1819
38983599 17.1657
38983699 17.0853
38983799 17.0365
38983899 16.9074
38983999 16.8309
38984099 16.8068
38984199 16.7395
38984299 16.6457
38984399 16.5102
38984499 16.4868
38984599 16.5496
38984699 16.6523
38984799 16.7121
38984899 16.6711
38984999 16.6478
38985099 16.6186
38985199 16.5289
38985299 16.3852
38985399 16.3135
38985499 16.2681
38985599 16.2978
38985699 16.4006
38985799 16.4767
38985899 16.4907
38985999 16.4946
38986099 16.5882
38986199 16.6594
38986299 16.6014
38986399 16.6203
38986499 16.701
38986599 16.797
38986699 16.906
38986799 16.9969
38986899 17.0253
38986999 17.0661
38987099 17.1493
38987199 17.2092
38987299 17.253
38987399 17.3156
38987499 17.2267
38987599 17.1287
38987699 17.1043
38987799 17.0601
38987899 16.9476
38987999 16.8066
38988099 16.7119
38988199 16.5814
38988299 16.5499
38988399 16.5287
38988499 16.6057
38988599 16.6481
38988699 16.6844
38988799 16.7065
38988899 16.639
38988999 16.5166
38989099 16.4036
38989199 16.286
38989299 16.1919
38989399 16.1857
38989499 16.2751
38989599 16.3863
38989699 16.4203
38989799 16.5225
38989899 16.6259
38989999 16.6914
38990099 16.7435
38990199 16.8217
38990299 16.9165
38990399 17.0197
38990499 17.0946
38990599 17.1555
38990699 17.2554
38990799 17.1641
38990899 17.0339
38990999 16.9172
38991099 16.8889
38991199 16.8754
38991299 16.7419
38991399 16.6777
38991499 16.6903
38991599 16.6624
38991699 16.5509
38991799 16.4172
38991899 16.2767
38991999 16.1607
38992099 16.1244
38992199 16.1443
38992299 16.2055
38992399 16.281
38992499 16.2722
38992599 16.1868
38992699 16.1153
38992799 16.0721
38992899 16.1417
38992999 16.1877
38993099 16.1883
38993199 16.2582
38993299 16.3426
38993399 16.4298
38993499 16.4612
38993599 16.4316
38993699 16.4639
38993799 16.4383
38993899 16.4348
38993999 16.486
38994099 16.5052
38994199 16.5808
38994299 16.6875
38994399 16.7348
38994499 16.6906
38994599 16.5718
38994699 16.528
38994799 16.4121
38994899 16.3585
38994999 16.3814
38995099 16.493
38995199 16.5238
38995299 16.4134
38995399 16.3074
38995499 16.1896
38995599 16.0714
38995699 15.964
38995799 15.8413
38995899 15.7751
38995999 15.7033
38996099 15.75
38996199 15.8209
38996299 15.9266
38996399 15.9371
38996499 15.8198
38996599 15.7113
38996699 15.6535
38996799 15.6506
38996899 15.6402
38996999 15.5369
38997099 15.4089
38997199 15.283
38997299 15.2011
38997399 15.1363
38997499 15.0532
38997599 14.9872
38997699 14.94
38997799 14.9362
38997899 14.8567
38997999 14.8076
38998099 14.7003
38998199 14.5841
38998299 14.4692
38998399 14.3584
38998499 14.2393
38998599 14.1212
38998699 14.0763
38998799 14.1131
38998899 14.1394
38998999 14.2077
38999099 14.1885
38999199 14.1357
38999299 14.0641
38999399 14.0238
38999499 13.9904
38999599 13.8897
38999699 13.8201
38999799 13.8307
38999899 13.8368
38999999 13.8767
39000099 13.8559
39000199 13.7804
39000299 13.6892
39000399 13.5832
39000499 13.4874
39000599 13.479
39000699 13.3829
39000799 13.3262
39000899 13.4452
39000999 13.5538
39001099 13.6715
39001199 13.8091
39001299 13.9402
39001399 14.0643
39001499 14.1934
39001599 14.2382
39001699 14.2126
39001799 14.1337
39001899 14.1584
39001999 14.2275
39002099 14.1759
39002199 14.1897
39002299 14.2864
39002399 14.3947
39002499 14.5064
39002599 14.63
39002699 14.7204
39002799 14.8319
39002899 14.9079
39002999 14.9831
39003099 14.9911
39003199 14.9042
39003299 14.9674
39003399 15.0956
39003499 15.2278
39003599 15.3526
39003699 15.4596
39003799 15.5287
39003899 15.5632
39003999 15.6333
39004099 15.7419
39004199 15.7795
39004299 15.8331
39004399 15.8972
39004499 15.9156
39004599 15.7973
39004699 15.6729
39004799 15.563
39004899 15.496
39004999 15.4734
39005099 15.4465
39005199 15.3324
39005299 15.2114
39005399 15.085
39005499 14.9802
39005599 14.8592
39005699 14.7506
39005799 14.6399
39005899 14.5329
39005999 14.5669
39006099 14.5831
39006199 14.6906
39006299 14.779
39006399 14.8828
39006499 14.9636
39006599 14.9362
39006699 14.9373
39006799 14.8514
39006899 14.7587
39006999 14.7415
39007099 14.665
39007199 14.5484
39007299 14.4626
39007399 14.3776
39007499 14.3133
39007599 14.3015
39007699 14.2946
39007799 14.3589
39007899 14.4849
39007999 14.5631
39008099 14.6536
39008199 14.7332
39008299 14.7384
39008399 14.7491
39008499 14.804
39008599 14.911
39008699 14.9864
39008799 15.0574
39008899 15.1386
39008999 15.2603
39009099 15.2878
39009199 15.367
39009299 15.424
39009399 15.4678
39009499 15.5084
39009599 15.5738
39009699 15.6732
39009799 15.719
39009899 15.7656
39009999 15.826
39010099 15.9166
39010199 16.0305
39010299 16.0897
39010399 16.1341
39010499 16.2335
39010599 16.3585
39010699 16.433
39010799 16.5347
39010899 16.6114
39010999 16.6472
39011099 16.7187
39011199 16.7467
39011299 16.6953
39011399 16.6439
39011499 16.4991
39011599 16.3607
39011699 16.25
39011799 16.1672
39011899 16.2105
39011999 16.3095
39012099 16.3798
39012199 16.4764
39012299 16.538
39012399 16.501
39012499 16.5093
39012599 16.509
39012699 16.4735
39012799 16.3516
39012899 16.2474
39012999 16.1942
39013099 16.064
39013199 15.9384
39013299 15.8424
39013399 15.8382
39013499 15.8513
39013599 15.8099
39013699 15.7912
39013799 15.767
39013899 15.6686
39013999 15.5742
39014099 15.4831
39014199 15.3599
39014299 15.2506
39014399 15.1418
39014499 15.0946
39014599 15.0422
39014699 14.9519
39014799 14.9216
39014899 14.9956
39014999 15.0493
39015099 15.0552
39015199 15.1307
39015299 15.1996
39015399 15.2817
39015499 15.3892
39015599 15.4047
39015699 15.2897
39015799 15.2551
39015899 15.3083
39015999 15.3586
39016099 15.355
39016199 15.3985
39016299 15.4312
39016399 15.3499
39016499 15.253
39016599 15.1553
39016699 15.0399
39016799 14.9821
39016899 14.9053
39016999 14.9455
39017099 15.0353
39017199 15.1396
39017299 15.1375
39017399 15.022
39017499 14.8892
39017599 14.8649
39017699 14.7582
39017799 14.6426
39017899 14.5285
39017999 14.4339
39018099 14.389
39018199 14.3091
39018299 14.277
39018399 14.187
39018499 14.0863
39018599 14.0456
39018699 13.9639
39018799 13.9203
39018899 13.9039
39018999 13.9685
39019099 14.0101
39019199 14.0649
39019299 14.1719
39019399 14.2503
39019499 14.3312
39019599 14.4666
39019699 14.569
39019799 14.6706
39019899 14.7112
39019999 14.7473
39020099 14.844
39020199 14.9221
39020299 14.8704
39020399 14.7452
39020499 14.7374
39020599 14.746
39020699 14.7771
39020799 14.8221
39020899 14.8016
39020999 14.8206
39021099 14.9093
39021199 14.9236
39021299 14.9299
39021399 14.9591
39021499 15.0048
39021599 15.0561
39021699 14.9854
39021799 14.8844
39021899 14.7734
39021999 14.6934
39022099 14.5769
39022199 14.4723
39022299 14.357
39022399 14.249
39022499 14.1522
39022599 14.0877
39022699 13.9717
39022799 13.901
39022899 13.8452
39022999 13.7817
39023099 13.6999
39023199 13.6605
39023299 13.6862
39023399 13.7378
39023499 13.7257
39023599 13.6379
39023699 13.5539
39023799 13.5387
39023899 13.6406
39023999 13.7153
39024099 13.649
39024199 13.5849
39024299 13.5187
39024399 13.4012
39024499 13.3046
39024599 13.2049
39024699 13.1413
39024799 13.1185
39024899 13.1468
39024999 13.2023
39025099 13.2625
39025199 13.3417
39025299 13.4785
39025399 13.6005
39025499 13.6986
39025599 13.7936
39025699 13.9323
39025799 14.0521
39025899 14.1761
39025999 14.2445
39026099 14.2967
39026199 14.4211
39026299 14.5511
39026399 14.6406
39026499 14.7588
39026599 14.8686
39026699 14.961
39026799 15.0512
39026899 15.0907
39026999 15.1501
39027099 15.2365
39027199 15.315
39027299 15.3344
39027399 15.4395
39027499 15.4784
39027599 15.4871
39027699 15.4559
39027799 15.3764
39027899 15.3637
39027999 15.3598
39028099 15.301
39028199 15.2154
39028299 15.113
39028399 15.0103
39028499 14.8912
39028599 14.8407
39028699 14.72
39028799 14.6411
39028899 14.6352
39028999 14.6324
39029099 14.5116
39029199 14.4162
39029299 14.2971
39029399 14.2619
39029499 14.2567
39029599 14.1825
39029699 14.0811
39029799 13.9917
39029899 13.8695
39029999 13.7743
39030099 13.7657
39030199 13.7538
39030299 13.8077
39030399 13.9174
39030499 13.9722
39030599 14.0454
39030699 14.1663
39030799 14.2592
39030899 14.3795
39030999 14.5164
39031099 14.5965
39031199 14.6247
39031299 14.5192
39031399 14.4364
39031499 14.4347
39031599 14.4033
39031699 14.4179
39031799 14.4924
39031899 14.5608
39031999 14.665
39032099 14.7625
39032199 14.8626
39032299 14.9348
39032399 14.9156
39032499 14.814
39032599 14.7379
39032699 14.6955
39032799 14.6283
39032899 14.5328
39032999 14.5268
39033099 14.6189
39033199 14.7268
39033299 14.7809
39033399 14.7754
39033499 14.7124
39033599 14.6039
39033699 14.4952
39033799 14.388
39033899 14.2685
39033999 14.1588
39034099 14.0496
39034199 13.9652
39034299 13.9443
39034399 13.9451
39034499 13.9454
39034599 14.083
39034699 14.1459
39034799 14.282
39034899 14.397
39034999 14.5151
39035099 14.5886
39035199 14.586
39035299 14.5141
39035399 14.4134
39035499 14.3279
39035599 14.2731
39035699 14.237
39035799 14.2016
39035899 14.1045
39035999 14.0087
39036099 13.9318
39036199 13.8284
39036299 13.8293
39036399 13.7924
39036499 13.6924
39036599 13.6623
39036699 13.646
39036799 13.5904
39036899 13.5964
39036999 13.7305
39037099 13.8216
39037199 13.9107
39037299 14.0093
39037399 14.1317
39037499 14.252
39037599 14.35
39037699 14.4717
39037799 14.5587
39037899 14.682
39037999 14.8189
39038099 14.9327
39038199 15.0458
39038299 15.1478
39038399 15.2459
39038499 15.3432
39038599 15.4504
39038699 15.5164
39038799 15.5969
39038899 15.673
39038999 15.604
39039099 15.5604
39039199 15.552
39039299 15.4291
39039399 15.3312
39039499 15.2415
39039599 15.1483
39039699 15.0682
39039799 15.0788
39039899 15.1824
39039999 15.2842
39040099 15.3956
39040199 15.4896
39040299 15.564
39040399 15.4558
39040499 15.348
39040599 15.348
39040699 15.3969
39040799 15.4704
39040899 15.5077
39040999 15.4043
39041099 15.3735
39041199 15.2565
39041299 15.1442
39041399 15.032
39041499 14.9246
39041599 14.9132
39041699 14.9135
39041799 14.9112
39041899 14.8735
39041999 14.905
39042099 14.822
39042199 14.7269
39042299 14.7325
39042399 14.7656
39042499 14.8013
39042599 14.7053
39042699 14.6212
39042799 14.673
39042899 14.71
39042999 14.7776
39043099 14.9105
39043199 15.0073
39043299 15.1166
39043399 15.2255
39043499 15.2317
39043599 15.2165
39043699 15.1731
39043799 15.0962
39043899 14.9785
39043999 14.8661
39044099 14.7818
39044199 14.6874
39044299 14.6534
39044399 14.5793
39044499 14.4554
39044599 14.4388
39044699 14.5527
39044799 14.6246
39044899 14.619
39044999 14.6387
39045099 14.7098
39045199 14.7281
39045299 14.7743
39045399 14.8946
39045499 15.0142
39045599 15.0533
39045699 15.0854
39045799 15.205
39045899 15.2403
39045999 15.2681
39046099 15.3448
39046199 15.3783
39046299 15.341
39046399 15.2613
39046499 15.1704
39046599 15.0585
39046699 15.0095
39046799 15.1014
39046899 15.2082
39046999 15.2335
39047099 15.1869
39047199 15.1226
39047299 15.0189
39047399 14.9737
39047499 14.865
39047599 14.7717
39047699 14.6656
39047799 14.567
39047899 14.4617
39047999 14.3907
39048099 14.2928
39048199 14.2167
39048299 14.167
39048399 14.2195
39048499 14.3365
39048599 14.4519
39048699 14.4936
39048799 14.4502
39048899 14.4069
39048999 14.4489
39049099 14.4344
39049199 14.4577
39049299 14.4939
39049399 14.4847
39049499 14.5003
39049599 14.5344
39049699 14.5682
39049799 14.5861
39049899 14.631
39049999 14.6973
39050099 14.705
39050199 14.6886
39050299 14.6285
39050399 14.5759
39050499 14.4913
39050599 14.4598
39050699 14.3617
39050799 14.2612
39050899 14.2109
39050999 14.1966
39051099 14.0814
39051199 14.0916
39051299 14.0126
39051399 13.9713
39051499 13.9312
39051599 13.9188
39051699 13.9882
39051799 14.1026
39051899 14.2278
39051999 14.3222
39052099 14.4469
39052199 14.4607
39052299 14.472
39052399 14.5728
39052499 14.6411
39052599 14.7765
39052699 14.8201
39052799 14.7916
39052899 14.7324
39052999 14.6156
39053099 14.5774
39053199 14.5429
39053299 14.5718
39053399 14.6659
39053499 14.7983
39053599 14.9028
39053699 14.974
39053799 15.0936
39053899 15.2163
39053999 15.291
39054099 15.4174
39054199 15.5281
39054299 15.6168
39054399 15.6755
39054499 15.678
39054599 15.6379
39054699 15.6355
39054799 15.6419
39054899 15.608
39054999 15.6461
39055099 15.7595
39055199 15.8343
39055299 15.7449
39055399 15.6107
39055499 15.5141
39055599 15.3821
39055699 15.2769
39055799 15.1659
39055899 15.0515
39055999 14.923
39056099 14.8047
39056199 14.6749
39056299 14.5477
39056399 14.478
39056499 14.5314
39056599 14.6306
39056699 14.6226
39056799 14.5482
39056899 14.5398
39056999 14.4772
39057099 14.4611
39057199 14.3551
39057299 14.2705
39057399 14.1707
39057499 14.0525
39057599 14.0158
39057699 13.9714
39057799 14.0626
39057899 14.062
39057999 14.1565
39058099 14.2293
39058199 14.218
39058299 14.163
39058399 14.1042
39058499 14.039
39058599 14.0624
39058699 14.0744
39058799 14.0585
39058899 14.1218
39058999 14.1016
39059099 14.0723
39059199 13.9601
39059299 13.9233
39059399 13.8539
39059499 13.7758
39059599 13.6994
39059699 13.6436
39059799 13.6841
39059899 13.7603
39059999 13.8532
39060099 13.9575
39060199 14.0941
39060299 14.1741
39060399 14.1903
39060499 14.2717
39060599 14.3441
39060699 14.4553
39060799 14.586
39060899 14.7051
39060999 14.8327
39061099 14.9666
39061199 15.0511
39061299 15.1734
39061399 15.2505
39061499 15.2972
39061599 15.3575
39061699 15.469
39061799 15.5851
39061899 15.6594
39061999 15.6602
39062099 15.6463
39062199 15.5777
39062299 15.4526
39062399 15.3224
39062499 15.1954
39062599 15.0701
39062699 14.9664
39062799 14.8436
39062899 14.76
39062999 14.7438
39063099 14.6764
39063199 14.6457
39063299 14.6057
39063399 14.567
39063499 14.6003
39063599 14.6547
39063699 14.7429
39063799 14.7494
39063899 14.6749
39063999 14.6909
39064099 14.5874
39064199 14.4669
39064299 14.3528
39064399 14.2333
39064499 14.2352
39064599 14.3325
39064699 14.4551
39064799 14.4803
39064899 14.3881
39064999 14.2755
39065099 14.1549
39065199 14.0353
39065299 13.9338
39065399 13.8226
39065499 13.7967
39065599 13.7981
39065699 13.8718
39065799 13.9107
39065899 13.9488
39065999 13.919
39066099 13.8608
39066199 13.8031
39066299 13.7131
39066399 13.6167
39066499 13.5093
39066599 13.4288
39066699 13.3509
39066799 13.2658
39066899 13.2164
39066999 13.2666
39067099 13.3193
39067199 13.2902
39067299 13.3573
39067399 13.3713
39067499 13.2819
39067599 13.2442
39067699 13.2356
39067799 13.2502
39067899 13.3129
39067999 13.4279
39068099 13.547
39068199 13.6645
39068299 13.7209
39068399 13.8166
39068499 13.9053
39068599 13.8272
39068699 13.7149
39068799 13.625
39068899 13.6307
39068999 13.6206
39069099 13.6175
39069199 13.6995
39069299 13.7124
39069399 13.7068
39069499 13.7608
39069599 13.848
39069699 13.8938
39069799 13.9608
39069899 14.0123
39069999 14.1412
39070099 14.1922
39070199 14.148
39070299 14.038
39070399 13.9392
39070499 13.8381
39070599 13.7334
39070699 13.6177
39070799 13.5026
39070899 13.4488
39070999 13.3656
39071099 13.3072
39071199 13.2439
39071299 13.152
39071399 13.0617
39071499 12.9685
39071599 12.9583
39071699 12.9205
39071799 12.854
39071899 12.7931
39071999 12.7643
39072099 12.8273
39072199 12.8841
39072299 12.874
39072399 12.7972
39072499 12.7477
39072599 12.737
39072699 12.6958
39072799 12.5896
39072899 12.5067
39072999 12.4411
39073099 12.4065
39073199 12.3143
39073299 12.2403
39073399 12.2674
39073499 12.1968
39073599 12.1481
39073699 12.1679
39073799 12.1686
39073899 12.1447
39073999 12.0555
39074099 11.9634
39074199 11.9571
39074299 11.9915
39074399 11.918
39074499 11.8518
39074599 11.7885
39074699 11.7069
39074799 11.6322
39074899 11.5586
39074999 11.4708
39075099 11.3782
39075199 11.3114
39075299 11.4004
39075399 11.5484
39075499 11.6917
39075599 11.8327
39075699 11.9502
39075799 12.0984
39075899 12.1887
39075999 12.1918
39076099 12.1143
39076199 12.021
39076299 11.9693
39076399 11.9983
39076499 12.1229
39076599 12.2358
39076699 12.3124
39076799 12.3577
39076899 12.371
39076999 12.3283
39077099 12.358
39077199 12.402
39077299 12.4677
39077399 12.5005
39077499 12.4048
39077599 12.4127
39077699 12.4612
39077799 12.4194
39077899 12.3419
39077999 12.2911
39078099 12.2008
39078199 12.1091
39078299 12.1318
39078399 12.0354
39078499 12.0341
39078599 12.0027
39078699 11.9645
39078799 11.9254
39078899 11.9254
39078999 11.9578
39079099 11.907
39079199 11.8397
39079299 11.7423
39079399 11.7153
39079499 11.6955
39079599 11.8103
39079699 11.9541
39079799 12.0431
39079899 12.0792
39079999 12.0579
39080099 12.1321
39080199 12.1427
39080299 12.1207
39080399 12.0904
39080499 12.1692
39080599 12.1933
39080699 12.1559
39080799 12.1034
39080899 12.0202
39080999 11.9774
39081099 12.0143
39081199 12.1193
39081299 12.2014
39081399 12.2476
39081499 12.3431
39081599 12.4673
39081699 12.5451
39081799 12.6604
39081899 12.5789
39081999 12.4916
39082099 12.3972
39082199 12.3358
39082299 12.2815
39082399 12.2095
39082499 12.1199
39082599 12.0733
39082699 11.9933
39082799 11.8959
39082899 11.8034
39082999 11.7573
39083099 11.7449
39083199 11.6765
39083299 11.6325
39083399 11.5574
39083499 11.4748
39083599 11.4413
39083699 11.4014
39083799 11.329
39083899 11.2418
39083999 11.1585
39084099 11.1146
39084199 11.1814
39084299 11.2616
39084399 11.4138
39084499 11.5232
39084599 11.6309
39084699 11.7037
39084799 11.8415
39084899 11.9892
39084999 12.07
39085099 12.2103
39085199 12.282
39085299 12.4116
39085399 12.5602
39085499 12.6458
39085599 12.7125
39085699 12.7459
39085799 12.6791
39085899 12.5891
39085999 12.5135
39086099 12.4526
39086199 12.362
39086299 12.356
39086399 12.2998
39086499 12.2327
39086599 12.1495
39086699 12.079
39086799 12.0195
39086899 11.9765
39086999 11.997
39087099 12.0497
39087199 12.1769
39087299 12.2365
39087399 12.3468
39087499 12.499
39087599 12.5751
39087699 12.705
39087799 12.8278
39087899 12.9827
39087999 13.1011
39088099 13.1616
39088199 13.2725
39088299 13.346
39088399 13.4885
39088499 13.6103
39088599 13.6567
39088699 13.7266
39088799 13.7394
39088899 13.6749
39088999 13.6929
39089099 13.6583
39089199 13.6423
39089299 13.6668
39089399 13.6713
39089499 13.6934
39089599 13.6504
39089699 13.6031
39089799 13.5818
39089899 13.5052
39089999 13.5188
39090099 13.654
39090199 13.7233
39090299 13.7399
39090399 13.651
39090499 13.5399
39090599 13.6022
39090699 13.7136
39090799 13.8448
39090899 13.9687
39090999 14.0018
39091099 14.0369
39091199 14.0326
39091299 14.0882
39091399 14.1662
39091499 14.2724
39091599 14.3183
39091699 14.2883
39091799 14.2307
39091899 14.122
39091999 14.0278
39092099 13.9335
39092199 13.8409
39092299 13.7196
39092399 13.6697
39092499 13.5996
39092599 13.4952
39092699 13.4526
39092799 13.4717
39092899 13.4898
39092999 13.5935
39093099 13.5442
39093199 13.4473
39093299 13.4832
39093399 13.4798
39093499 13.3893
39093599 13.2924
39093699 13.2061
39093799 13.1125
39093899 13.0251
39093999 12.9535
39094099 12.8757
39094199 12.8546
39094299 12.9743
39094399 13.1052
39094499 13.2256
39094599 13.338
39094699 13.3389
39094799 13.2944
39094899 13.2479
39094999 13.2217
39095099 13.1135
39095199 13.0878
39095299 13.1008
39095399 13.2187
39095499 13.3391
39095599 13.478
39095699 13.5598
39095799 13.5017
39095899 13.4423
39095999 13.3483
39096099 13.3089
39096199 13.2216
39096299 13.1255
39096399 13.0862
39096499 13.1738
39096599 13.3086
39096699 13.3544
39096799 13.3627
39096899 13.3738
39096999 13.3699
39097099 13.4704
39097199 13.5768
39097299 13.6671
39097399 13.7427
39097499 13.8448
39097599 13.9722
39097699 14.077
39097799 14.2026
39097899 14.3333
39097999 14.3664
39098099 14.4161
39098199 14.4973
39098299 14.5428
39098399 14.5705
39098499 14.6436
39098599 14.6796
39098699 14.7704
39098799 14.7469
39098899 14.7848
39098999 14.791
39099099 14.7743
39099199 14.6801
39099299 14.5777
39099399 14.5242
39099499 14.6539
39099599 14.6818
39099699 14.6793
39099799 14.6814
39099899 14.7817
39099999 14.8894
39100099 14.9797
39100199 15.0358
39100299 15.1191
39100399 15.2197
39100499 15.3377
39100599 15.4492
39100699 15.5625
39100799 15.6399
39100899 15.5586
39100999 15.4288
39101099 15.3524
39101199 15.4467
39101299 15.5564
39101399 15.6309
39101499 15.7479
39101599 15.8113
39101699 15.8133
39101799 15.7584
39101899 15.7403
39101999 15.8226
39102099 15.9071
39102199 15.9428
39102299 15.9012
39102399 15.8551
39102499 15.9235
39102599 15.9571
39102699 15.9901
39102799 16.0945
39102899 16.2034
39102999 16.3005
39103099 16.4076
39103199 16.4652
39103299 16.5107
39103399 16.4432
39103499 16.3261
39103599 16.2612
39103699 16.2203
39103799 16.2538
39103899 16.2944
39103999 16.309
39104099 16.3041
39104199 16.3144
39104299 16.4273
39104399 16.4924
39104499 16.5739
39104599 16.6836
39104699 16.769
39104799 16.769
39104899 16.7175
39104999 16.6589
39105099 16.5332
39105199 16.4656
39105299 16.3435
39105399 16.2017
39105499 16.111
39105599 16.0425
39105699 15.9637
39105799 15.926
39105899 15.9089
39105999 15.9649
39106099 16.0649
39106199 16.1675
39106299 16.2016
39106399 16.2911
39106499 16.3522
39106599 16.4203
39106699 16.4823
39106799 16.5209
39106899 16.5379
39106999 16.5262
39107099 16.4659
39107199 16.4233
39107299 16.2882
39107399 16.2012
39107499 16.1005
39107599 15.9807
39107699 15.8612
39107799 15.7808
39107899 15.6809
39107999 15.6635
39108099 15.7322
39108199 15.7916
39108299 15.9006
39108399 16.0092
39108499 16.0453
39108599 16.0544
39108699 16.0763
39108799 16.1691
39108899 16.2855
39108999 16.3585
39109099 16.3605
39109199 16.2755
39109299 16.2173
39109399 16.1684
39109499 16.1587
39109599 16.0398
39109699 15.9173
39109799 15.8833
39109899 15.8893
39109999 15.8068
39110099 15.6862
39110199 15.5545
39110299 15.4561
39110399 15.3473
39110499 15.2962
39110599 15.1918
39110699 15.1193
39110799 15.1221
39110899 15.1654
39110999 15.1916
39111099 15.1367
39111199 15.0761
39111299 14.977
39111399 14.8948
39111499 14.791
39111599 14.6969
39111699 14.6081
39111799 14.5019
39111899 14.436
39111999 14.3553
39112099 14.277
39112199 14.3678
39112299 14.4754
39112399 14.5693
39112499 14.6401
39112599 14.623
39112699 14.5643
39112799 14.6301
39112899 14.6991
39112999 14.7632
39113099 14.8933
39113199 15.023
39113299 15.1297
39113399 15.2266
39113499 15.2862
39113599 15.208
39113699 15.0851
39113799 14.9524
39113899 14.8336
39113999 14.7068
39114099 14.6282
39114199 14.6423
39114299 14.6892
39114399 14.7747
39114499 14.8106
39114599 14.8537
39114699 14.9615
39114799 15.0183
39114899 15.0995
39114999 15.1875
39115099 15.2655
39115199 15.3865
39115299 15.4566
39115399 15.4381
39115499 15.3993
39115599 15.3603
39115699 15.4559
39115799 15.5642
39115899 15.6607
39115999 15.7443
39116099 15.8726
39116199 15.9564
39116299 16.0527
39116399 16.1677
39116499 16.234
39116599 16.2023
39116699 16.1575
39116799 16.1433
39116899 16.0988
39116999 16.0542
39117099 15.9535
39117199 15.8295
39117299 15.7548
39117399 15.7434
39117499 15.8055
39117599 15.897
39117699 15.9572
39117799 15.957
39117899 16.0462
39117999 16.0763
39118099 16.104
39118199 16.0665
39118299 15.9874
39118399 15.9898
39118499 15.9731
39118599 15.9063
39118699 15.8602
39118799 15.8186
39118899 15.8794
39118999 15.8254
39119099 15.7215
39119199 15.6924
39119299 15.6458
39119399 15.6172
39119499 15.6975
39119599 15.7858
39119699 15.8901
39119799 15.9518
39119899 16.0287
39119999 16.1285
39120099 16.2308
39120199 16.2794
39120299 16.3568
39120399 16.4427
39120499 16.4982
39120599 16.4188
39120699 16.4585
39120799 16.5278
39120899 16.5221
39120999 16.5664
39121099 16.6351
39121199 16.6569
39121299 16.5907
39121399 16.5604
39121499 16.5459
39121599 16.5333
39121699 16.5209
39121799 16.4653
39121899 16.4326
39121999 16.3706
39122099 16.2346
39122199 16.1253
39122299 15.9854
39122399 15.9161
39122499 15.8984
39122599 15.8414
39122699 15.7247
39122799 15.6486
39122899 15.6768
39122999 15.7507
39123099 15.7255
39123199 15.6468
39123299 15.5666
39123399 15.522
39123499 15.4354
39123599 15.3852
39123699 15.4095
39123799 15.3826
39123899 15.4137
39123999 15.4368
39124099 15.3558
39124199 15.2397
39124299 15.1152
39124399 15.1024
39124499 15.189
39124599 15.138
39124699 15.0793
39124799 15.1007
39124899 15.2183
39124999 15.3455
39125099 15.4527
39125199 15.3744
39125299 15.286
39125399 15.1556
39125499 15.0335
39125599 14.9642
39125699 15.046
39125799 15.0375
39125899 15.0124
39125999 15.0147
39126099 15.0355
39126199 14.9716
39126299 14.9884
39126399 15.0993
39126499 15.1965
39126599 15.2683
39126699 15.3045
39126799 15.3939
39126899 15.5035
39126999 15.5673
39127099 15.6424
39127199 15.7404
39127299 15.7553
39127399 15.7962
39127499 15.8434
39127599 15.8475
39127699 15.7349
39127799 15.6613
39127899 15.5681
39127999 15.4745
39128099 15.3471
39128199 15.2929
39128299 15.2538
39128399 15.2588
39128499 15.3538
39128599 15.4516
39128699 15.488
39128799 15.515
39128899 15.4888
39128999 15.3662
39129099 15.2596
39129199 15.1689
39129299 15.0763
39129399 14.9626
39129499 14.9082
39129599 14.8858
39129699 14.8298
39129799 14.7245
39129899 14.6203
39129999 14.5999
39130099 14.7198
39130199 14.7931
39130299 14.887
39130399 15.0089
39130499 15.0962
39130599 15.1924
39130699 15.2345
39130799 15.3148
39130899 15.3746
39130999 15.4165
39131099 15.4931
39131199 15.5983
39131299 15.7041
39131399 15.8259
39131499 15.9243
39131599 16.0028
39131699 16.0512
39131799 16.0521
39131899 16.087
39131999 16.1859
39132099 16.2473
39132199 16.3584
39132299 16.4505
39132399 16.4952
39132499 16.5042
39132599 16.4896
39132699 16.4262
39132799 16.3913
39132899 16.4183
39132999 16.5325
39133099 16.6278
39133199 16.7004
39133299 16.6691
39133399 16.7272
39133499 16.8168
39133599 16.8313
39133699 16.8103
39133799 16.8813
39133899 16.8735
39133999 16.7953
39134099 16.8468
39134199 16.9527
39134299 17.0577
39134399 17.0962
39134499 17.1942
39134599 17.2633
39134699 17.3574
39134799 17.4567
39134899 17.5536
39134999 17.6145
39135099 17.6183
39135199 17.6394
39135299 17.6552
39135399 17.6193
39135499 17.6166
39135599 17.721
39135699 17.8188
39135799 17.882
39135899 17.9195
39135999 17.9236
39136099 17.9724
39136199 17.972
39136299 17.9723
39136399 17.8814
39136499 17.7326
39136599 17.6858
39136699 17.6083
39136799 17.5114
39136899 17.4713
39136999 17.4929
39137099 17.5636
39137199 17.5974
39137299 17.5977
39137399 17.5429
39137499 17.4875
39137599 17.4791
39137699 17.4879
39137799 17.4745
39137899 17.514
39137999 17.6018
39138099 17.5954
39138199 17.6858
39138299 17.7804
39138399 17.8638
39138499 17.931
39138599 17.9799
39138699 18.0557
39138799 18.1472
39138899 18.2184
39138999 18.2176
39139099 18.189
39139199 18.2304
39139299 18.2971
39139399 18.3438
39139499 18.4248
39139599 18.4724
39139699 18.4036
39139799 18.298
39139899 18.1936
39139999 18.2166
39140099 18.3042
39140199 18.3136
39140299 18.3778
39140399 18.473
39140499 18.5578
39140599 18.6018
39140699 18.6782
39140799 18.7545
39140899 18.8041
39140999 18.8901
39141099 18.9691
39141199 19.0571
39141299 19.084
39141399 19.1476
39141499 19.2315
39141599 19.2846
39141699 19.3162
39141799 19.3047
39141899 19.362
39141999 19.384
39142099 19.3099
39142199 19.1482
39142299 19.0219
39142399 18.8859
39142499 18.7358
39142599 18.62
39142699 18.5763
39142799 18.6278
39142899 18.6188
39142999 18.6712
39143099 18.7468
39143199 18.7983
39143299 18.7212
39143399 18.659
39143499 18.6262
39143599 18.6486
39143699 18.5689
39143799 18.4283
39143899 18.308
39143999 18.2483
39144099 18.2691
39144199 18.3575
39144299 18.4377
39144399 18.4071
39144499 18.3588
39144599 18.3528
39144699 18.3667
39144799 18.2887
39144899 18.2183
39144999 18.1725
39145099 18.0619
39145199 18.1201
39145299 18.1614
39145399 18.169
39145499 18.2576
39145599 18.2887
39145699 18.3253
39145799 18.3564
39145899 18.423
39145999 18.5138
39146099 18.561
39146199 18.5318
39146299 18.4548
39146399 18.316
39146499 18.1635
39146599 18.0114
39146699 17.8553
39146799 17.7017
39146899 17.6458
39146999 17.5363
39147099 17.4106
39147199 17.4391
39147299 17.5278
39147399 17.5269
39147499 17.5547
39147599 17.6504
39147699 17.7221
39147799 17.766
39147899 17.855
39147999 17.9486
39148099 18.0322
39148199 18.1122
39148299 18.0089
39148399 17.9751
39148499 17.9627
39148599 17.9894
39148699 18.0802
39148799 18.161
39148899 18.2587
39148999 18.3497
39149099 18.2725
39149199 18.2165
39149299 18.1464
39149399 18.0659
39149499 18.0791
39149599 18.0259
39149699 17.9564
39149799 17.9435
39149899 17.9906
39149999 18.0426
39150099 18.1121
39150199 18.1586
39150299 18.2198
39150399 18.2258
39150499 18.194
39150599 18.1551
39150699 18.1981
39150799 18.1861
39150899 18.1379
39150999 18.092
39151099 18.131
39151199 18.2064
39151299 18.2879
39151399 18.3286
39151499 18.282
39151599 18.1212
39151699 17.9656
39151799 17.8232
39151899 17.7715
39151999 17.6642
39152099 17.5211
39152199 17.3942
39152299 17.3612
39152399 17.2828
39152499 17.2164
39152599 17.0893
39152699 16.9488
39152799 16.8104
39152899 16.6816
39152999 16.5562
39153099 16.4846
39153199 16.3939
39153299 16.2882
39153399 16.2207
39153499 16.0982
39153599 15.9967
39153699 15.9592
39153799 15.9801
39153899 16.078
39153999 16.174
39154099 16.269
39154199 16.3039
39154299 16.4155
39154399 16.5246
39154499 16.5663
39154599 16.4807
39154699 16.3379
39154799 16.2016
39154899 16.0973
39154999 16.0126
39155099 15.8897
39155199 15.7555
39155299 15.6512
39155399 15.5241
39155499 15.5015
39155599 15.5107
39155699 15.5319
39155799 15.5445
39155899 15.596
39155999 15.7064
39156099 15.816
39156199 15.888
39156299 15.8991
39156399 15.9382
39156499 16.0243
39156599 16.0797
39156699 16.1904
39156799 16.2558
39156899 16.1963
39156999 16.1063
39157099 15.981
39157199 15.8782
39157299 15.7777
39157399 15.724
39157499 15.717
39157599 15.7221
39157699 15.6575
39157799 15.5939
39157899 15.6436
39157999 15.7163
39158099 15.7471
39158199 15.7158
39158299 15.7286
39158399 15.7408
39158499 15.7017
39158599 15.5723
39158699 15.4419
39158799 15.3515
39158899 15.2615
39158999 15.1983
39159099 15.1053
39159199 14.9972
39159299 14.8774
39159399 14.7453
39159499 14.6488
39159599 14.5566
39159699 14.4298
39159799 14.318
39159899 14.2384
39159999 14.1163
39160099 14.0176
39160199 13.9475
39160299 13.992
39160399 14.0459
39160499 14.1585
39160599 14.265
39160699 14.2914
39160799 14.3763
39160899 14.4703
39160999 14.5716
39161099 14.6532
39161199 14.7678
39161299 14.8628
39161399 14.9128
39161499 14.9712
39161599 14.9146
39161699 14.8634
39161799 14.7401
39161899 14.6236
39161999 14.6443
39162099 14.7725
39162199 14.8065
39162299 14.7689
39162399 14.6917
39162499 14.6557
39162599 14.5779
39162699 14.512
39162799 14.4609
39162899 14.361
39162999 14.2475
39163099 14.1263
39163199 14.0308
39163299 14.0192
39163399 14.014
39163499 13.9127
39163599 13.8069
39163699 13.7219
39163799 13.607
39163899 13.5174
39163999 13.4521
39164099 13.4266
39164199 13.4558
39164299 13.5511
39164399 13.6683
39164499 13.7187
39164599 13.7402
39164699 13.818
39164799 13.9273
39164899 13.9155
39164999 13.9857
39165099 14.0553
39165199 14.152
39165299 14.2718
39165399 14.394
39165499 14.5291
39165599 14.6092
39165699 14.5617
39165799 14.4676
39165899 14.3669
39165999 14.2742
39166099 14.1843
39166199 14.1529
39166299 14.1249
39166399 14.1396
39166499 14.0772
39166599 14.0988
39166699 14.0871
39166799 14.196
39166899 14.2713
39166999 14.2281
39167099 14.1515
39167199 14.0971
39167299 14.0225
39167399 13.9243
39167499 13.8297
39167599 13.7655
39167699 13.6478
39167799 13.5587
39167899 13.4582
39167999 13.4302
39168099 13.4999
39168199 13.5533
39168299 13.6603
39168399 13.7714
39168499 13.9048
39168599 14.0186
39168699 14.1236
39168799 14.2159
39168899 14.2691
39168999 14.294
39169099 14.3233
39169199 14.4461
39169299 14.4407
39169399 14.3654
39169499 14.2462
39169599 14.1333
39169699 14.0552
39169799 14.0167
39169899 14.1163
39169999 14.2286
39170099 14.2941
39170199 14.3444
39170299 14.3598
39170399 14.3272
39170499 14.3182
39170599 14.2923
39170699 14.3187
39170799 14.3527
39170899 14.3247
39170999 14.2426
39171099 14.1644
39171199 14.1508
39171299 14.1303
39171399 14.1504
39171499 14.0406
39171599 13.9499
39171699 13.8485
39171799 13.7346
39171899 13.6254
39171999 13.5067
39172099 13.435
39172199 13.3325
39172299 13.2304
39172399 13.1954
39172499 13.2214
39172599 13.3305
39172699 13.4421
39172799 13.5844
39172899 13.708
39172999 13.7568
39173099 13.7611
39173199 13.8637
39173299 13.846
39173399 13.8527
39173499 13.8783
39173599 13.8966
39173699 13.8719
39173799 13.7643
39173899 13.6614
39173999 13.5945
39174099 13.5714
39174199 13.6294
39174299 13.6973
39174399 13.8226
39174499 13.9481
39174599 14.0145
39174699 14.1031
39174799 14.1722
39174899 14.1731
39174999 14.2051
39175099 14.2409
39175199 14.2818
39175299 14.306
39175399 14.2985
39175499 14.2817
39175599 14.2413
39175699 14.2298
39175799 14.2695
39175899 14.3282
39175999 14.3835
39176099 14.4184
39176199 14.304
39176299 14.2731
39176399 14.2466
39176499 14.2922
39176599 14.3463
39176699 14.4396
39176799 14.5229
39176899 14.6349
39176999 14.6502
39177099 14.601
39177199 14.5972
39177299 14.573
39177399 14.5742
39177499 14.5997
39177599 14.652
39177699 14.6256
39177799 14.5019
39177899 14.3848
39177999 14.3724
39178099 14.3417
39178199 14.3122
39178299 14.3667
39178399 14.4996
39178499 14.6131
39178599 14.7304
39178699 14.826
39178799 14.8603
39178899 14.9208
39178999 15.0312
39179099 15.1398
39179199 15.1722
39179299 15.1233
39179399 15.0675
39179499 14.9887
39179599 15.0135
39179699 15.0547
39179799 15.0848
39179899 15.1802
39179999 15.1454
39180099 15.0703
39180199 14.9831
39180299 14.8722
39180399 14.8404
39180499 14.8081
39180599 14.7854
39180699 14.7133
39180799 14.6841
39180899 14.5917
39180999 14.5802
39181099 14.645
39181199 14.7261
39181299 14.852
39181399 14.869
39181499 14.7621
39181599 14.6634
39181699 14.6034
39181799 14.4881
39181899 14.3659
39181999 14.3277
39182099 14.2234
39182199 14.164
39182299 14.0959
39182399 14.0057
39182499 13.9181
39182599 13.9155
39182699 13.8666
39182799 13.9573
39182899 13.9527
39182999 13.8806
39183099 13.7681
39183199 13.6663
39183299 13.6289
39183399 13.5236
39183499 13.4534
39183599 13.4168
39183699 13.4676
39183799 13.5046
39183899 13.6147
39183999 13.7242
39184099 13.8022
39184199 13.7972
39184299 13.7123
39184399 13.677
39184499 13.5808
39184599 13.4634
39184699 13.3727
39184799 13.2737
39184899 13.1928
39184999 13.0825
39185099 12.9699
39185199 12.8659
39185299 12.7688
39185399 12.6875
39185499 12.5887
39185599 12.5894
39185699 12.64
39185799 12.7573
39185899 12.8162
39185999 12.8588
39186099 12.9024
39186199 13.0158
39186299 12.9994
39186399 13.0362
39186499 13.1554
39186599 13.2935
39186699 13.408
39186799 13.4848
39186899 13.5492
39186999 13.6635
39187099 13.7655
39187199 13.8665
39187299 13.9917
39187399 14.0899
39187499 14.161
39187599 14.2381
39187699 14.3268
39187799 14.465
39187899 14.5804
39187999 14.6241
39188099 14.6713
39188199 14.6675
39188299 14.6118
39188399 14.5181
39188499 14.4463
39188599 14.3977
39188699 14.3595
39188799 14.2675
39188899 14.2242
39188999 14.1852
39189099 14.1965
39189199 14.2367
39189299 14.2272
39189399 14.2467
39189499 14.3632
39189599 14.4624
39189699 14.549
39189799 14.5605
39189899 14.4867
39189999 14.3714
39190099 14.255
39190199 14.1706
39190299 14.1934
39190399 14.3029
39190499 14.4288
39190599 14.5439
39190699 14.6695
39190799 14.7782
39190899 14.7364
39190999 14.6547
39191099 14.5365
39191199 14.4143
39191299 14.3331
39191399 14.3306
39191499 14.2465
39191599 14.1513
39191699 14.032
39191799 13.9682
39191899 13.8953
39191999 13.8482
39192099 13.8385
39192199 13.8696
39192299 13.9873
39192399 14.0996
39192499 14.1049
39192599 14.1862
39192699 14.2907
39192799 14.4201
39192899 14.5221
39192999 14.6239
39193099 14.7231
39193199 14.8384
39193299 14.9562
39193399 15.0032
39193499 15.042
39193599 15.1623
39193699 15.2647
39193799 15.3726
39193899 15.3937
39193999 15.2809
39194099 15.1736
39194199 15.1432
39194299 15.1132
39194399 15.1031
39194499 15.228
39194599 15.2096
39194699 15.1267
39194799 15.008
39194899 14.9518
39194999 14.8656
39195099 14.7782
39195199 14.7055
39195299 14.6577
39195399 14.613
39195499 14.5065
39195599 14.4219
39195699 14.3692
39195799 14.3003
39195899 14.2161
39195999 14.0975
39196099 13.9809
39196199 13.9106
39196299 13.913
39196399 13.9769
39196499 13.9577
39196599 13.9469
39196699 13.8238
39196799 13.7411
39196899 13.7566
39196999 13.7383
39197099 13.6613
39197199 13.6493
39197299 13.5846
39197399 13.5741
39197499 13.4926
39197599 13.4682
39197699 13.409
39197799 13.329
39197899 13.2383
39197999 13.1882
39198099 13.1467
39198199 13.0391
39198299 12.9511
39198399 12.8559
39198499 12.7486
39198599 12.6884
39198699 12.606
39198799 12.5234
39198899 12.4359
39198999 12.4009
39199099 12.3339
39199199 12.3076
39199299 12.3935
39199399 12.5198
39199499 12.6168
39199599 12.6932
39199699 12.7952
39199799 12.9247
39199899 13.0252
39199999 13.1657
39200099 13.2884
39200199 13.3783
39200299 13.3887
39200399 13.3329
39200499 13.3187
39200599 13.269
39200699 13.2215
39200799 13.2273
39200899 13.2704
39200999 13.3774
39201099 13.5159
39201199 13.591
39201299 13.5421
39201399 13.4387
39201499 13.3985
39201599 13.3232
39201699 13.2301
39201799 13.1362
39201899 13.1289
39201999 13.1632
39202099 13.2115
39202199 13.304
39202299 13.375
39202399 13.4954
39202499 13.6016
39202599 13.7027
39202699 13.8218
39202799 13.9461
39202899 14.071
39202999 14.1383
39203099 14.2205
39203199 14.3336
39203299 14.4667
39203399 14.5682
39203499 14.5689
39203599 14.676
39203699 14.8045
39203799 14.899
39203899 14.8636
39203999 14.8526
39204099 14.7884
39204199 14.6788
39204299 14.5869
39204399 14.5491
39204499 14.5115
39204599 14.5632
39204699 14.6687
39204799 14.6858
39204899 14.7602
39204999 14.8626
39205099 14.9738
39205199 15.051
39205299 15.1373
39205399 15.0897
39205499 15.0044
39205599 14.9369
39205699 14.8626
39205799 14.8761
39205899 14.8414
39205999 14.8783
39206099 14.8818
39206199 14.8303
39206299 14.8384
39206399 14.8899
39206499 14.9909
39206599 15.0551
39206699 15.0582
39206799 15.0764
39206899 15.0207
39206999 15.0315
39207099 15.0072
39207199 15.0098
39207299 14.9037
39207399 14.8058
39207499 14.6915
39207599 14.6193
39207699 14.5139
39207799 14.398
39207899 14.3448
39207999 14.377
39208099 14.3541
39208199 14.4557
39208299 14.5799
39208399 14.6872
39208499 14.7888
39208599 14.8849
39208699 14.9762
39208799 15.0519
39208899 15.1578
39208999 15.2579
39209099 15.3057
39209199 15.2186
39209299 15.2107
39209399 15.2555
39209499 15.2044
39209599 15.1991
39209699 15.1975
39209799 15.1111
39209899 14.9809
39209999 14.9183
39210099 14.9598
39210199 15.0894
39210299 15.1814
39210399 15.2447
39210499 15.203
39210599 15.1492
39210699 15.1092
39210799 15.0392
39210899 14.9523
39210999 14.8419
39211099 14.7399
39211199 14.6687
39211299 14.6172
39211399 14.501
39211499 14.3707
39211599 14.3023
39211699 14.2624
39211799 14.1942
39211899 14.1973
39211999 14.2947
39212099 14.4064
39212199 14.3521
39212299 14.2875
39212399 14.2143
39212499 14.1004
39212599 13.98
39212699 13.9014
39212799 13.8864
39212899 13.769
39212999 13.6822
39213099 13.7249
39213199 13.7124
39213299 13.7176
39213399 13.6378
39213499 13.6463
39213599 13.7598
39213699 13.8513
39213799 13.9647
39213899 14.0667
39213999 14.1414
39214099 14.1398
39214199 14.2
39214299 14.2526
39214399 14.3657
39214499 14.4779
39214599 14.6087
39214699 14.6454
39214799 14.6956
39214899 14.7634
39214999 14.7337
39215099 14.6591
39215199 14.5706
39215299 14.454
39215399 14.3299
39215499 14.2595
39215599 14.3172
39215699 14.4362
39215799 14.5604
39215899 14.6839
39215999 14.7979
39216099 14.8466
39216199 14.9401
39216299 15.0513
39216399 15.1591
39216499 15.265
39216599 15.3785
39216699 15.469
39216799 15.4674
39216899 15.4143
39216999 15.4393
39217099 15.3908
39217199 15.307
39217299 15.215
39217399 15.1134
39217499 15.1202
39217599 15.2421
39217699 15.282
39217799 15.2128
39217899 15.3085
39217999 15.434
39218099 15.4635
39218199 15.3611
39218299 15.2306
39218399 15.1124
39218499 15.0453
39218599 14.9184
39218699 14.8175
39218799 14.7226
39218899 14.6583
39218999 14.5348
39219099 14.4498
39219199 14.4045
39219299 14.4141
39219399 14.4042
39219499 14.3893
39219599 14.4397
39219699 14.5636
39219799 14.6302
39219899 14.7187
39219999 14.8032
39220099 14.7937
39220199 14.8575
39220299 14.9731
39220399 15.0469
39220499 15.0849
39220599 15.0536
39220699 15.0269
39220799 14.982
39220899 14.9393
39220999 14.9299
39221099 14.9683
39221199 15.0032
39221299 15.0071
39221399 14.9361
39221499 15.0073
39221599 15.0952
39221699 15.1953
39221799 15.2634
39221899 15.199
39221999 15.1069
39222099 14.9852
39222199 14.8629
39222299 14.7887
39222399 14.7477
39222499 14.7093
39222599 14.6834
39222699 14.6134
39222799 14.5034
39222899 14.4027
39222999 14.299
39223099 14.2455
39223199 14.2563
39223299 14.2123
39223399 14.1495
39223499 14.0404
39223599 14.0449
39223699 14.1581
39223799 14.2788
39223899 14.4059
39223999 14.4813
39224099 14.5149
39224199 14.5158
39224299 14.5314
39224399 14.5543
39224499 14.5859
39224599 14.545
39224699 14.4466
39224799 14.3242
39224899 14.2202
39224999 14.1793
39225099 14.278
39225199 14.3615
39225299 14.4174
39225399 14.4201
39225499 14.4276
39225599 14.4426
39225699 14.43
39225799 14.3335
39225899 14.2471
39225999 14.153
39226099 14.0411
39226199 13.9671
39226299 13.8739
39226399 13.7977
39226499 13.6873
39226599 13.6025
39226699 13.5532
39226799 13.4993
39226899 13.4176
39226999 13.4615
39227099 13.5129
39227199 13.442
39227299 13.3487
39227399 13.2972
39227499 13.2499
39227599 13.3207
39227699 13.4609
39227799 13.5526
39227899 13.6164
39227999 13.7386
39228099 13.816
39228199 13.9143
39228299 13.9007
39228399 13.893
39228499 13.8841
39228599 13.875
39228699 13.8813
39228799 13.9417
39228899 14.0486
39228999 14.0692
39229099 13.9769
39229199 13.8856
39229299 13.7751
39229399 13.6786
39229499 13.5674
39229599 13.6073
39229699 13.7544
39229799 13.8875
39229899 13.8752
39229999 13.8437
39230099 13.8229
39230199 13.759
39230299 13.7207
39230399 13.6923
39230499 13.6732
39230599 13.6252
39230699 13.5939
39230799 13.502
39230899 13.3849
39230999 13.2844
39231099 13.2268
39231199 13.1155
39231299 13.0388
39231399 12.9694
39231499 12.8754
39231599 12.867
39231699 12.7848
39231799 12.7196
39231899 12.8047
39231999 12.9246
39232099 13.03
39232199 13.073
39232299 13.1919
39232399 13.3193
39232499 13.462
39232599 13.5728
39232699 13.5238
39232799 13.4045
39232899 13.3863
39232999 13.3237
39233099 13.3512
39233199 13.331
39233299 13.2848
39233399 13.2783
39233499 13.208
39233599 13.1529
39233699 13.2563
39233799 13.3145
39233899 13.3508
39233999 13.438
39234099 13.4853
39234199 13.5518
39234299 13.6593
39234399 13.7137
39234499 13.7087
39234599 13.6336
39234699 13.5642
39234799 13.4544
39234899 13.3643
39234999 13.3111
39235099 13.2273
39235199 13.1278
39235299 13.0521
39235399 13.0111
39235499 12.99
39235599 12.9886
39235699 12.9486
39235799 12.8786
39235899 12.8149
39235999 12.7373
39236099 12.8216
39236199 12.8752
39236299 12.7932
39236399 12.6946
39236499 12.5918
39236599 12.547
39236699 12.6128
39236799 12.7229
39236899 12.7793
39236999 12.729
39237099 12.6326
39237199 12.5745
39237299 12.5412
39237399 12.4981
39237499 12.5223
39237599 12.533
39237699 12.4614
39237799 12.3694
39237899 12.2748
39237999 12.2765
39238099 12.2772
39238199 12.2552
39238299 12.2144
39238399 12.2481
39238499 12.2308
39238599 12.1678
39238699 12.142
39238799 12.0597
39238899 11.9775
39238999 12.0116
39239099 12.0815
39239199 12.233
39239299 12.3796
39239399 12.4217
39239499 12.5099
39239599 12.6278
39239699 12.754
39239799 12.8644
39239899 12.9692
39239999 13.0647
39240099 13.1367
39240199 13.2796
39240299 13.4298
39240399 13.4564
39240499 13.4998
39240599 13.4866
39240699 13.4872
39240799 13.5007
39240899 13.5872
39240999 13.7149
39241099 13.8276
39241199 13.926
39241299 13.99
39241399 14.0556
39241499 14.1245
39241599 14.1752
39241699 14.2123
39241799 14.2439
39241899 14.3483
39241999 14.4335
39242099 14.5158
39242199 14.6196
39242299 14.5921
39242399 14.5095
39242499 14.3889
39242599 14.3134
39242699 14.2171
39242799 14.1201
39242899 14.0202
39242999 13.9506
39243099 13.875
39243199 13.8521
39243299 13.8622
39243399 13.9074
39243499 13.9996
39243599 14.1295
39243699 14.232
39243799 14.3569
39243899 14.4963
39243999 14.6117
39244099 14.6785
39244199 14.7563
39244299 14.7894
39244399 14.7759
39244499 14.7959
39244599 14.862
39244699 14.8709
39244799 14.8838
39244899 14.8876
39244999 14.8762
39245099 14.908
39245199 14.8345
39245299 14.8415
39245399 14.965
39245499 15.0428
39245599 15.0526
39245699 15.1713
39245799 15.1923
39245899 15.0735
39245999 14.9685
39246099 14.8568
39246199 14.8845
39246299 14.9255
39246399 14.9095
39246499 14.8602
39246599 14.7675
39246699 14.7486
39246799 14.8384
39246899 14.8495
39246999 14.7615
39247099 14.6938
39247199 14.6451
39247299 14.6926
39247399 14.6907
39247499 14.7357
39247599 14.7586
39247699 14.8435
39247799 14.9559
39247899 14.9575
39247999 14.8989
39248099 14.7872
39248199 14.7295
39248299 14.7538
39248399 14.8355
39248499 14.9373
39248599 15.0333
39248699 15.0559
39248799 15.1539
39248899 15.2394
39248999 15.2939
39249099 15.3844
39249199 15.3919
39249299 15.3618
39249399 15.297
39249499 15.1946
39249599 15.0931
39249699 14.9849
39249799 14.9989
39249899 15.0892
39249999 15.2162
39250099 15.2969
39250199 15.4053
39250299 15.5134
39250399 15.6256
39250499 15.718
39250599 15.7441
39250699 15.7332
39250799 15.6225
39250899 15.5296
39250999 15.5548
39251099 15.5512
39251199 15.546
39251299 15.5594
39251399 15.6795
39251499 15.7649
39251599 15.8315
39251699 15.9129
39251799 16.0112
39251899 16.0915
39251999 16.1084
39252099 16.1769
39252199 16.2867
39252299 16.3814
39252399 16.4216
39252499 16.5228
39252599 16.6316
39252699 16.6761
39252799 16.7536
39252899 16.8362
39252999 16.9351
39253099 16.9161
39253199 16.8532
39253299 16.8028
39253399 16.784
39253499 16.7557
39253599 16.6907
39253699 16.5635
39253799 16.4199
39253899 16.2837
39253999 16.1425
39254099 16.017
39254199 15.895
39254299 15.755
39254399 15.6244
39254499 15.5785
39254599 15.5734
39254699 15.6539
39254799 15.7599
39254899 15.8874
39254999 15.9577
39255099 15.9938
39255199 16.0469
39255299 16.0331
39255399 16.0113
39255499 15.9606
39255599 15.9353
39255699 15.8994
39255799 15.7841
39255899 15.6648
39255999 15.5892
39256099 15.5187
39256199 15.4326
39256299 15.3185
39256399 15.1962
39256499 15.1074
39256599 15.0149
39256699 14.9168
39256799 14.8362
39256899 14.9075
39256999 15.0109
39257099 15.0242
39257199 15.0115
39257299 15.0526
39257399 15.1539
39257499 15.2365
39257599 15.3474
39257699 15.3961
39257799 15.4355
39257899 15.5428
39257999 15.6294
39258099 15.7288
39258199 15.8219
39258299 15.9221
39258399 16.0305
39258499 16.1237
39258599 16.2159
39258699 16.2165
39258799 16.1127
39258899 15.9961
39258999 15.8838
39259099 15.754
39259199 15.6196
39259299 15.5004
39259399 15.3797
39259499 15.2664
39259599 15.1348
39259699 15.017
39259799 14.9181
39259899 14.8508
39259999 14.8216
39260099 14.7411
39260199 14.723
39260299 14.7568
39260399 14.8396
39260499 14.9024
39260599 14.859
39260699 14.8286
39260799 14.9208
39260899 14.9929
39260999 15.0551
39261099 15.1083
39261199 15.1304
39261299 15.0752
39261399 14.9819
39261499 14.924
39261599 14.8581
39261699 14.9533
39261799 15.0665
39261899 15.1876
39261999 15.2077
39262099 15.3144
39262199 15.4248
39262299 15.4579
39262399 15.4228
39262499 15.3649
39262599 15.2505
39262699 15.1567
39262799 15.0994
39262899 15.0141
39262999 14.904
39263099 14.8308
39263199 14.7097
39263299 14.6478
39263399 14.6362
39263499 14.647
39263599 14.597
39263699 14.5204
39263799 14.4408
39263899 14.3363
39263999 14.3435
39264099 14.3602
39264199 14.4652
39264299 14.5605
39264399 14.5766
39264499 14.512
39264599 14.4149
39264699 14.3201
39264799 14.2886
39264899 14.3378
39264999 14.4352
39265099 14.4319
39265199 14.381
39265299 14.2632
39265399 14.1882
39265499 14.1317
39265599 14.1842
39265699 14.2987
39265799 14.412
39265899 14.4867
39265999 14.6058
39266099 14.7027
39266199 14.8159
39266299 14.9157
39266399 14.9121
39266499 14.8278
39266599 14.737
39266699 14.7172
39266799 14.7257
39266899 14.7516
39266999 14.7614
39267099 14.7336
39267199 14.6834
39267299 14.5619
39267399 14.4522
39267499 14.3713
39267599 14.3219
39267699 14.2191
39267799 14.1108
39267899 13.9919
39267999 13.9125
39268099 13.8273
39268199 13.8058
39268299 13.7951
39268399 13.9009
39268499 14.0384
39268599 14.1547
39268699 14.1855
39268799 14.1808
39268899 14.1532
39268999 14.0732
39269099 14.0522
39269199 14.117
39269299 14.1916
39269399 14.2359
39269499 14.3558
39269599 14.4855
39269699 14.5528
39269799 14.6013
39269899 14.6446
39269999 14.6956
39270099 14.7869
39270199 14.8854
39270299 14.9886
39270399 15.0855
39270499 15.1792
39270599 15.276
39270699 15.347
39270799 15.4545
39270899 15.5358
39270999 15.6287
39271099 15.7409
39271199 15.8274
39271299 15.8512
39271399 15.8477
39271499 15.876
39271599 15.8407
39271699 15.9107
39271799 15.8837
39271899 15.8695
39271999 15.909
39272099 16.001
39272199 16.1154
39272299 16.2076
39272399 16.2361
39272499 16.2661
39272599 16.384
39272699 16.4807
39272799 16.496
39272899 16.4747
39272999 16.3764
39273099 16.2587
39273199 16.1524
39273299 16.0321
39273399 16
39273499 15.988
39273599 15.9992
39273699 16.0073
39273799 15.9399
39273899 15.7973
39273999 15.7098
39274099 15.7505
39274199 15.7665
39274299 15.7239
39274399 15.7092
39274499 15.7131
39274599 15.7585
39274699 15.834
39274799 15.8562
39274899 15.8623
39274999 15.8834
39275099 15.9987
39275199 16.0573
39275299 16.1303
39275399 16.2069
39275499 16.2857
39275599 16.3315
39275699 16.3623
39275799 16.3423
39275899 16.3569
39275999 16.428
39276099 16.412
39276199 16.3509
39276299 16.3062
39276399 16.2562
39276499 16.3017
39276599 16.2919
39276699 16.1611
39276799 16.0783
39276899 16.0551
39276999 16.0147
39277099 15.9558
39277199 15.8776
39277299 15.7861
39277399 15.6955
39277499 15.6897
39277599 15.6735
39277699 15.7461
39277799 15.7572
39277899 15.7061
39277999 15.7672
39278099 15.8677
39278199 15.9309
39278299 15.9363
39278399 15.8798
39278499 15.8124
39278599 15.7087
39278699 15.5965
39278799 15.5238
39278899 15.5021
39278999 15.4804
39279099 15.4292
39279199 15.3359
39279299 15.2276
39279399 15.1617
39279499 15.0622
39279599 14.9623
39279699 14.8648
39279799 14.7455
39279899 14.6433
39279999 14.5955
39280099 14.6107
39280199 14.5604
39280299 14.4713
39280399 14.415
39280499 14.2944
39280599 14.208
39280699 14.1063
39280799 13.9949
39280899 13.9014
39280999 13.8637
39281099 13.8261
39281199 13.8076
39281299 13.796
39281399 13.7651
39281499 13.6901
39281599 13.7219
39281699 13.6365
39281799 13.5273
39281899 13.5319
39281999 13.6231
39282099 13.6864
39282199 13.6917
39282299 13.7065
39282399 13.7577
39282499 13.8607
39282599 13.9441
39282699 14.0622
39282799 14.1353
39282899 14.2544
39282999 14.3922
39283099 14.5194
39283199 14.6402
39283299 14.7808
39283399 14.8688
39283499 14.9611
39283599 15.0778
39283699 15.1544
39283799 15.2292
39283899 15.3006
39283999 15.3756
39284099 15.4883
39284199 15.5834
39284299 15.6806
39284399 15.6242
39284499 15.6058
39284599 15.5692
39284699 15.536
39284799 15.4148
39284899 15.393
39284999 15.4634
39285099 15.5462
39285199 15.6
39285299 15.6981
39285399 15.7534
39285499 15.7629
39285599 15.8353
39285699 15.8438
39285799 15.7784
39285899 15.6604
39285999 15.5356
39286099 15.5495
39286199 15.6616
39286299 15.7855
39286399 15.884
39286499 16.0041
39286599 16.0601
39286699 16.1126
39286799 16.1878
39286899 16.2112
39286999 16.1285
39287099 16.0007
39287199 15.9509
39287299 16.001
39287399 15.929
39287499 15.8917
39287599 15.8314
39287699 15.8439
39287799 15.9221
39287899 15.9234
39287999 15.7866
39288099 15.6861
39288199 15.5969
39288299 15.5433
39288399 15.5217
39288499 15.4114
39288599 15.2835
39288699 15.1534
39288799 15.0405
39288899 14.9151
39288999 14.7981
39289099 14.679
39289199 14.6066
39289299 14.5999
39289399 14.6203
39289499 14.6027
39289599 14.5635
39289699 14.6153
39289799 14.5934
39289899 14.5015
39289999 14.4036
39290099 14.2851
39290199 14.1922
39290299 14.1061
39290399 14.0254
39290499 13.9298
39290599 13.8801
39290699 13.851
39290799 13.8712
39290899 13.9161
39290999 13.9609
39291099 13.9563
39291199 13.9571
39291299 13.8913
39291399 13.8679
39291499 13.7559
39291599 13.6497
39291699 13.6517
39291799 13.7807
39291899 13.8952
39291999 13.9407
39292099 14.0742
39292199 14.1926
39292299 14.2189
39292399 14.2833
39292499 14.3594
39292599 14.4621
39292699 14.4517
39292799 14.4555
39292899 14.5131
39292999 14.5864
39293099 14.7118
39293199 14.781
39293299 14.7351
39293399 14.6308
39293499 14.6185
39293599 14.6347
39293699 14.7368
39293799 14.8173
39293899 14.8252
39293999 14.7216
39294099 14.6168
39294199 14.628
39294299 14.5917
39294399 14.5703
39294499 14.4825
39294599 14.4275
39294699 14.4705
39294799 14.5104
39294899 14.4971
39294999 14.4331
39295099 14.4344
39295199 14.4948
39295299 14.5168
39295399 14.4772
39295499 14.3886
39295599 14.2812
39295699 14.2713
39295799 14.2484
39295899 14.2104
39295999 14.2645
39296099 14.2944
39296199 14.2675
39296299 14.1653
39296399 14.1926
39296499 14.2653
39296599 14.3085
39296699 14.3204
39296799 14.4272
39296899 14.5268
39296999 14.5646
39297099 14.6946
39297199 14.7115
39297299 14.6383
39297399 14.5789
39297499 14.5435
39297599 14.5658
39297699 14.4913
39297799 14.4445
39297899 14.4292
39297999 14.3611
39298099 14.2586
39298199 14.1563
39298299 14.0877
39298399 14.0131
39298499 13.9877
39298599 14.0677
39298699 14.2025
39298799 14.2663
39298899 14.3938
39298999 14.3877
39299099 14.3785
39299199 14.4522
39299299 14.4674
39299399 14.4917
39299499 14.499
39299599 14.5358
39299699 14.6016
39299799 14.6212
39299899 14.6564
39299999 14.735
39300099 14.862
39300199 14.9239
39300299 14.9816
39300399 15.0196
39300499 14.9643
39300599 14.9986
39300699 14.9561
39300799 14.8363
39300899 14.811
39300999 14.8758
39301099 14.9713
39301199 14.9678
39301299 14.9672
39301399 14.9462
39301499 14.9625
39301599 15.0345
39301699 15.143
39301799 15.1848
39301899 15.1769
39301999 15.1185
39302099 15.0752
39302199 15.0695
39302299 15.0995
39302399 14.9886
39302499 14.9353
39302599 14.9
39302699 14.9161
39302799 14.8814
39302899 14.8087
39302999 14.7086
39303099 14.7184
39303199 14.7612
39303299 14.8751
39303399 14.9931
39303499 15.0483
39303599 15.1446
39303699 15.2594
39303799 15.3408
39303899 15.3334
39303999 15.3605
39304099 15.3308
39304199 15.2798
39304299 15.287
39304399 15.1906
39304499 15.1493
39304599 15.1252
39304699 15.0153
39304799 14.8926
39304899 14.7821
39304999 14.6632
39305099 14.6048
39305199 14.6768
39305299 14.7465
39305399 14.8674
39305499 14.9823
39305599 15.1128
39305699 15.219
39305799 15.3107
39305899 15.431
39305999 15.5392
39306099 15.582
39306199 15.5297
39306299 15.5306
39306399 15.4426
39306499 15.339
39306599 15.2219
39306699 15.1115
39306799 14.9986
39306899 14.983
39306999 15.0658
39307099 15.0607
39307199 15.0241
39307299 15.1078
39307399 15.2093
39307499 15.3154
39307599 15.4452
39307699 15.538
39307799 15.492
39307899 15.4448
39307999 15.3782
39308099 15.3746
39308199 15.4741
39308299 15.5019
39308399 15.4356
39308499 15.3593
39308599 15.3376
39308699 15.2181
39308799 15.1424
39308899 15.1423
39308999 15.2484
39309099 15.3672
39309199 15.418
39309299 15.2979
39309399 15.1799
39309499 15.0812
39309599 15.0589
39309699 14.9998
39309799 14.9221
39309899 14.8612
39309999 14.7709
39310099 14.8335
39310199 14.8714
39310299 14.9468
39310399 14.957
39310499 14.9423
39310599 14.8921
39310699 14.9721
39310799 15.0887
39310899 15.1414
39310999 15.0362
39311099 14.954
39311199 14.8287
39311299 14.7092
39311399 14.7616
39311499 14.8723
39311599 14.9217
39311699 14.868
39311799 14.7595
39311899 14.8081
39311999 14.7979
39312099 14.7329
39312199 14.6241
39312299 14.5032
39312399 14.4648
39312499 14.4705
39312599 14.4025
39312699 14.4073
39312799 14.4054
39312899 14.444
39312999 14.5783
39313099 14.6975
39313199 14.8072
39313299 14.8321
39313399 14.9277
39313499 15.0142
39313599 15.0652
39313699 15.1925
39313799 15.2907
39313899 15.3955
39313999 15.5186
39314099 15.5772
39314199 15.5828
39314299 15.6951
39314399 15.769
39314499 15.7899
39314599 15.8281
39314699 15.9263
39314799 16.0328
39314899 16.1373
39314999 16.2115
39315099 16.2829
39315199 16.2488
39315299 16.1786
39315399 16.1189
39315499 16.0399
39315599 15.9291
39315699 15.8845
39315799 15.9261
39315899 15.981
39315999 16.0825
39316099 16.0563
39316199 15.943
39316299 15.8096
39316399 15.6738
39316499 15.5496
39316599 15.4192
39316699 15.3022
39316799 15.1887
39316899 15.1352
39316999 15.1154
39317099 15.1635
39317199 15.2209
39317299 15.3121
39317399 15.385
39317499 15.3995
39317599 15.4051
39317699 15.4399
39317799 15.4219
39317899 15.4479
39317999 15.4792
39318099 15.5122
39318199 15.6191
39318299 15.721
39318399 15.7675
39318499 15.6422
39318599 15.5744
39318699 15.5167
39318799 15.4919
39318899 15.4129
39318999 15.3192
39319099 15.3055
39319199 15.3393
39319299 15.3785
39319399 15.3148
39319499 15.2103
39319599 15.1495
39319699 15.1948
39319799 15.2687
39319899 15.2112
39319999 15.0984
39320099 15.0464
39320199 15.0955
39320299 15.1308
39320399 15.2279
39320499 15.2855
39320599 15.4038
39320699 15.5272
39320799 15.6105
39320899 15.6546
39320999 15.7706
39321099 15.8802
39321199 15.9462
39321299 16.0551
39321399 16.1646
39321499 16.2134
39321599 16.2626
39321699 16.3005
39321799 16.4123
39321899 16.5081
39321999 16.56
39322099 16.5161
39322199 16.4036
39322299 16.3265
39322399 16.3508
39322499 16.3615
39322599 16.3376
39322699 16.2423
39322799 16.1049
39322899 15.9813
39322999 15.8506
39323099 15.7227
39323199 15.6223
39323299 15.5906
39323399 15.6931
39323499 15.7871
39323599 15.8513
39323699 15.8856
39323799 15.8498
39323899 15.7529
39323999 15.6192
39324099 15.4924
39324199 15.3973
39324299 15.28
39324399 15.251
39324499 15.2735
39324599 15.3054
39324699 15.4012
39324799 15.4914
39324899 15.5411
39324999 15.4569
39325099 15.4418
39325199 15.4733
39325299 15.5406
39325399 15.5426
39325499 15.5237
39325599 15.5967
39325699 15.6115
39325799 15.5122
39325899 15.4102
39325999 15.2753
39326099 15.1444
39326199 15.0517
39326299 15.0282
39326399 14.9525
39326499 14.9192
39326599 15.0045
39326699 15.1257
39326799 15.2422
39326899 15.2346
39326999 15.148
39327099 15.0938
39327199 14.9737
39327299 14.8537
39327399 14.7506
39327499 14.6777
39327599 14.7959
39327699 14.9137
39327799 15.03
39327899 15.0826
39327999 15.1192
39328099 15.1766
39328199 15.2366
39328299 15.3303
39328399 15.3439
39328499 15.3468
39328599 15.2666
39328699 15.1594
39328799 15.1594
39328899 15.2071
39328999 15.2015
39329099 15.1136
39329199 15.1029
39329299 15.179
39329399 15.1371
39329499 15.0851
39329599 14.9802
39329699 14.9763
39329799 14.9936
39329899 15.0039
39329999 14.9098
39330099 14.8266
39330199 14.7505
39330299 14.6754
39330399 14.6462
39330499 14.6183
39330599 14.5332
39330699 14.4383
39330799 14.4299
39330899 14.4312
39330999 14.4023
39331099 14.3845
39331199 14.3564
39331299 14.2538
39331399 14.147
39331499 14.0369
39331599 14.0387
39331699 14.1064
39331799 14.1435
39331899 14.1518
39331999 14.2138
39332099 14.278
39332199 14.2804
39332299 14.3131
39332399 14.3255
39332499 14.3844
39332599 14.4872
39332699 14.528
39332799 14.5822
39332899 14.6128
39332999 14.62
39333099 14.671
39333199 14.7249
39333299 14.8098
39333399 14.8322
39333499 14.8375
39333599 14.9016
39333699 14.8554
39333799 14.7884
39333899 14.729
39333999 14.653
39334099 14.5745
39334199 14.4789
39334299 14.3963
39334399 14.3956
39334499 14.2903
39334599 14.1738
39334699 14.1255
39334799 14.0309
39334899 13.9172
39334999 13.8237
39335099 13.891
39335199 14.0278
39335299 14.1118
39335399 14.0349
39335499 13.9589
39335599 13.8651
39335699 13.8499
39335799 13.9374
39335899 14.0649
39335999 14.1529
39336099 14.1973
39336199 14.1052
39336299 14.0027
39336399 13.9804
39336499 13.926
39336599 13.8263
39336699 13.817
39336799 13.7767
39336899 13.69
39336999 13.623
39337099 13.6128
39337199 13.7168
39337299 13.8316
39337399 13.9167
39337499 13.9997
39337599 14.108
39337699 14.221
39337799 14.3055
39337899 14.3739
39337999 14.4313
39338099 14.4082
39338199 14.4262
39338299 14.3694
39338399 14.3294
39338499 14.2633
39338599 14.2426
39338699 14.2954
39338799 14.2274
39338899 14.1102
39338999 14.0159
39339099 13.9113
39339199 13.7977
39339299 13.683
39339399 13.6318
39339499 13.5823
39339599 13.5489
39339699 13.6399
39339799 13.6568
39339899 13.6205
39339999 13.5696
39340099 13.5763
39340199 13.474
39340299 13.3597
39340399 13.2509
39340499 13.1749
39340599 13.0616
39340699 12.9597
39340799 12.8603
39340899 12.7686
39340999 12.7133
39341099 12.7031
39341199 12.7581
39341299 12.6925
39341399 12.6813
39341499 12.6959
39341599 12.6005
39341699 12.5161
39341799 12.42
39341899 12.3577
39341999 12.2543
39342099 12.162
39342199 12.1354
39342299 12.1909
39342399 12.3183
39342499 12.4107
39342599 12.4404
39342699 12.4277
39342799 12.4328
39342899 12.5903
39342999 12.7143
39343099 12.8232
39343199 12.9358
39343299 13.0588
39343399 13.1417
39343499 13.0533
39343599 12.973
39343699 12.8914
39343799 12.8376
39343899 12.8108
39343999 12.9277
39344099 13.0422
39344199 13.167
39344299 13.2868
39344399 13.2848
39344499 13.2461
39344599 13.2547
39344699 13.3834
39344799 13.4815
39344899 13.5286
39344999 13.5593
39345099 13.5571
39345199 13.493
39345299 13.506
39345399 13.5302
39345499 13.4913
39345599 13.5177
39345699 13.5106
39345799 13.5263
39345899 13.6507
39345999 13.7203
39346099 13.7348
39346199 13.7096
39346299 13.6036
39346399 13.5254
39346499 13.5238
39346599 13.4267
39346699 13.3287
39346799 13.2794
39346899 13.2679
39346999 13.2068
39347099 13.1449
39347199 13.0817
39347299 13.0154
39347399 12.9351
39347499 12.9391
39347599 12.9504
39347699 13.0338
39347799 13.0726
39347899 12.9855
39347999 12.8908
39348099 12.8543
39348199 12.8791
39348299 12.8818
39348399 12.8451
39348499 12.7632
39348599 12.8409
39348699 12.9841
39348799 13.1171
39348899 13.2716
39348999 13.3796
39349099 13.5268
39349199 13.5641
39349299 13.6914
39349399 13.8177
39349499 13.8251
39349599 13.8652
39349699 13.8944
39349799 13.9085
39349899 13.9677
39349999 13.9863
39350099 14.0539
39350199 14.1383
39350299 14.1469
39350399 14.1719
39350499 14.2642
39350599 14.3917
39350699 14.4267
39350799 14.4318
39350899 14.429
39350999 14.4833
39351099 14.4387
39351199 14.3854
39351299 14.381
39351399 14.2863
39351499 14.218
39351599 14.2086
39351699 14.1704
39351799 14.1265
39351899 14.0941
39351999 14.0544
39352099 14.1278
39352199 14.1997
39352299 14.2937
39352399 14.3903
39352499 14.5057
39352599 14.5385
39352699 14.5535
39352799 14.5366
39352899 14.6101
39352999 14.652
39353099 14.7199
39353199 14.8031
39353299 14.8251
39353399 14.8659
39353499 14.9818
39353599 15.0956
39353699 15.1973
39353799 15.2635
39353899 15.3343
39353999 15.4197
39354099 15.5203
39354199 15.6045
39354299 15.693
39354399 15.7611
39354499 15.7718
39354599 15.7617
39354699 15.8436
39354799 15.9453
39354899 15.9608
39354999 15.9845
39355099 16.0397
39355199 16.1552
39355299 16.262
39355399 16.3363
39355499 16.4361
39355599 16.4394
39355699 16.4032
39355799 16.4381
39355899 16.5523
39355999 16.5841
39356099 16.6002
39356199 16.6045
39356299 16.6905
39356399 16.7399
39356499 16.6878
39356599 16.604
39356699 16.5774
39356799 16.5198
39356899 16.408
39356999 16.304
39357099 16.2089
39357199 16.2023
39357299 16.2116
39357399 16.2518
39357499 16.2808
39357599 16.2339
39357699 16.1304
39357799 15.9972
39357899 15.8828
39357999 15.8071
39358099 15.7984
39358199 15.8883
39358299 15.9776
39358399 16.0764
39358499 16.0457
39358599 16.0344
39358699 16.0069
39358799 15.9375
39358899 15.9066
39358999 15.9655
39359099 16.0767
39359199 16.1507
39359299 16.2224
39359399 16.3243
39359499 16.4296
39359599 16.5142
39359699 16.5193
39359799 16.4932
39359899 16.5533
39359999 16.5819
39360099 16.6677
39360199 16.7681
39360299 16.7808
39360399 16.7429
39360499 16.6965
39360599 16.7478
39360699 16.8157
39360799 16.7993
39360899 16.7784
39360999 16.7792
39361099 16.8453
39361199 16.8876
39361299 16.8684
39361399 16.7427
39361499 16.6192
39361599 16.5348
39361699 16.4463
39361799 16.4204
39361899 16.4393
39361999 16.5002
39362099 16.5778
39362199 16.6794
39362299 16.7516
39362399 16.8384
39362499 16.9413
39362599 16.9766
39362699 16.861
39362799 16.7916
39362899 16.6587
39362999 16.5762
39363099 16.6687
39363199 16.7698
39363299 16.8364
39363399 16.9315
39363499 16.9042
39363599 16.8205
39363699 16.6888
39363799 16.5511
39363899 16.434
39363999 16.3021
39364099 16.1847
39364199 16.1763
39364299 16.1632
39364399 16.2446
39364499 16.2808
39364599 16.2834
39364699 16.3246
39364799 16.2631
39364899 16.1378
39364999 16.039
39365099 16.0379
39365199 15.9781
39365299 15.9536
39365399 15.9009
39365499 15.7801
39365599 15.6569
39365699 15.6223
39365799 15.5963
39365899 15.6268
39365999 15.7362
39366099 15.8249
39366199 15.8871
39366299 15.9302
39366399 15.926
39366499 15.9291
39366599 16.0102
39366699 16.1245
39366799 16.2368
39366899 16.3488
39366999 16.3788
39367099 16.3335
39367199 16.3251
39367299 16.2377
39367399 16.1523
39367499 16.2039
39367599 16.2955
39367699 16.3691
39367799 16.4662
39367899 16.3979
39367999 16.3646
39368099 16.4722
39368199 16.5025
39368299 16.4964
39368399 16.3647
39368499 16.2319
39368599 16.0977
39368699 15.9846
39368799 15.9002
39368899 15.9126
39368999 15.9059
39369099 15.8995
39369199 16.0001
39369299 16.1084
39369399 16.1599
39369499 16.173
39369599 16.1508
39369699 16.0962
39369799 16.0608
39369899 16.0995
39369999 16.0444
39370099 16.015
39370199 16.0033
39370299 15.9069
39370399 15.8027
39370499 15.6664
39370599 15.5568
39370699 15.4274
39370799 15.3317
39370899 15.2861
39370999 15.2603
39371099 15.242
39371199 15.2101
39371299 15.1525
39371399 15.0857
39371499 14.9914
39371599 14.8762
39371699 14.7641
39371799 14.7576
39371899 14.7348
39371999 14.7839
39372099 14.7978
39372199 14.7736
39372299 14.7665
39372399 14.659
39372499 14.5857
39372599 14.6651
39372699 14.7738
39372799 14.8877
39372899 14.9887
39372999 15.0385
39373099 15.0793
39373199 15.0442
39373299 15.0666
39373399 15.1713
39373499 15.265
39373599 15.3314
39373699 15.3156
39373799 15.4002
39373899 15.4991
39373999 15.4742
39374099 15.454
39374199 15.4497
39374299 15.4793
39374399 15.4734
39374499 15.4257
39374599 15.4479
39374699 15.4164
39374799 15.4008
39374899 15.4563
39374999 15.3665
39375099 15.2704
39375199 15.173
39375299 15.1052
39375399 14.9731
39375499 14.8639
39375599 14.8567
39375699 14.8233
39375799 14.6976
39375899 14.5743
39375999 14.4728
39376099 14.3652
39376199 14.2636
39376299 14.1457
39376399 14.0349
39376499 13.9174
39376599 13.807
39376699 13.6905
39376799 13.5857
39376899 13.493
39376999 13.4503
39377099 13.5061
39377199 13.5539
39377299 13.5469
39377399 13.5658
39377499 13.5711
39377599 13.5225
39377699 13.4733
39377799 13.445
39377899 13.485
39377999 13.5203
39378099 13.6031
39378199 13.7101
39378299 13.8029
39378399 13.9072
39378499 14.0257
39378599 14.1483
39378699 14.2723
39378799 14.3637
39378899 14.2786
39378999 14.2015
39379099 14.2093
39379199 14.2001
39379299 14.1806
39379399 14.2691
39379499 14.4043
39379599 14.5068
39379699 14.5639
39379799 14.5926
39379899 14.553
39379999 14.4991
39380099 14.5441
39380199 14.6601
39380299 14.7408
39380399 14.8805
39380499 14.982
39380599 15.067
39380699 15.1119
39380799 15.0528
39380899 14.9477
39380999 14.8709
39381099 14.7822
39381199 14.6813
39381299 14.5739
39381399 14.4665
39381499 14.446
39381599 14.4514
39381699 14.5258
39381799 14.6224
39381899 14.6724
39381999 14.797
39382099 14.8762
39382199 14.8863
39382299 14.8499
39382399 14.7381
39382499 14.6412
39382599 14.5598
39382699 14.4755
39382799 14.3742
39382899 14.2769
39382999 14.1824
39383099 14.0884
39383199 14.0885
39383299 14.0156
39383399 13.909
39383499 13.8245
39383599 13.7474
39383699 13.7422
39383799 13.7951
39383899 13.8868
39383999 14.0046
39384099 14.09
39384199 14.215
39384299 14.3396
39384399 14.3262
39384499 14.3065
39384599 14.2867
39384699 14.3369
39384799 14.2404
39384899 14.1465
39384999 14.1479
39385099 14.1848
39385199 14.2755
39385299 14.3644
39385399 14.3891
39385499 14.3037
39385599 14.2806
39385699 14.4132
39385799 14.5336
39385899 14.663
39385999 14.7431
39386099 14.7367
39386199 14.6992
39386299 14.7627
39386399 14.8626
39386499 14.966
39386599 15.0715
39386699 15.0979
39386799 14.9883
39386899 14.8562
39386999 14.7272
39387099 14.645
39387199 14.5138
39387299 14.4158
39387399 14.3865
39387499 14.3648
39387599 14.3854
39387699 14.4333
39387799 14.5386
39387899 14.6323
39387999 14.6042
39388099 14.5895
39388199 14.5076
39388299 14.4572
39388399 14.4263
39388499 14.4114
39388599 14.3341
39388699 14.2999
39388799 14.3309
39388899 14.4057
39388999 14.5088
39389099 14.5975
39389199 14.6228
39389299 14.6317
39389399 14.5833
39389499 14.5267
39389599 14.4619
39389699 14.4035
39389799 14.3199
39389899 14.2405
39389999 14.1265
39390099 14.0415
39390199 14.0025
39390299 14.0434
39390399 14.0687
39390499 14.0748
39390599 14.0515
39390699 14.0767
39390799 14.2097
39390899 14.348
39390999 14.474
39391099 14.5984
39391199 14.7364
39391299 14.8407
39391399 14.9494
39391499 15.0211
39391599 15.0387
39391699 15.0813
39391799 15.1588
39391899 15.0901
39391999 15.0272
39392099 15.043
39392199 15.088
39392299 15.1182
39392399 15.1291
39392499 15.0617
39392599 14.9432
39392699 14.8526
39392799 14.737
39392899 14.6654
39392999 14.6728
39393099 14.7459
39393199 14.8662
39393299 14.9767
39393399 15.0657
39393499 15.0828
39393599 15.1169
39393699 15.2102
39393799 15.3174
39393899 15.2986
39393999 15.2696
39394099 15.1592
39394199 15.1017
39394299 15.0247
39394399 14.9986
39394499 14.9431
39394599 14.8631
39394699 14.8335
39394799 14.8161
39394899 14.7881
39394999 14.7362
39395099 14.6331
39395199 14.6376
39395299 14.6141
39395399 14.5211
39395499 14.4532
39395599 14.3332
39395699 14.2135
39395799 14.2147
39395899 14.1767
39395999 14.1545
39396099 14.0759
39396199 13.9996
39396299 13.9751
39396399 13.974
39396499 13.8607
39396599 13.7641
39396699 13.6973
39396799 13.7591
39396899 13.814
39396999 13.8534
39397099 13.8367
39397199 13.9607
39397299 14.0605
39397399 14.0946
39397499 14.0068
39397599 13.8974
39397699 13.8103
39397799 13.7451
39397899 13.7294
39397999 13.7798
39398099 13.8405
39398199 13.9744
39398299 14.0997
39398399 14.2319
39398499 14.3222
39398599 14.427
39398699 14.5561
39398799 14.6876
39398899 14.8145
39398999 14.9394
39399099 15.0306
39399199 15.136
39399299 15.2607
39399399 15.3483
39399499 15.4748
39399599 15.5835
39399699 15.6848
39399799 15.7243
39399899 15.7398
39399999 15.7559
39400099 15.7821
39400199 15.7891
39400299 15.7034
39400399 15.6046
39400499 15.5309
39400599 15.4991
39400699 15.3943
39400799 15.3594
39400899 15.3253
39400999 15.214
39401099 15.1174
39401199 15.1169
39401299 15.1629
39401399 15.1491
39401499 15.1793
39401599 15.1733
39401699 15.177
39401799 15.2613
39401899 15.3306
39401999 15.2512
39402099 15.1834
39402199 15.0975
39402299 14.9929
39402399 14.9148
39402499 14.9394
39402599 14.9734
39402699 15.0714
39402799 15.0776
39402899 14.9605
39402999 14.9366
39403099 14.8957
39403199 14.8549
39403299 14.8654
39403399 14.8691
39403499 14.8296
39403599 14.8248
39403699 14.7299
39403799 14.6218
39403899 14.5749
39403999 14.4857
39404099 14.5257
39404199 14.4623
39404299 14.4993
39404399 14.5357
39404499 14.6367
39404599 14.6081
39404699 14.555
39404799 14.5394
39404899 14.4886
39404999 14.4513
39405099 14.4769
39405199 14.5229
39405299 14.4835
39405399 14.3909
39405499 14.3183
39405599 14.386
39405699 14.3935
39405799 14.4256
39405899 14.4249
39405999 14.4052
39406099 14.4807
39406199 14.5809
39406299 14.5835
39406399 14.6554
39406499 14.7411
39406599 14.8073
39406699 14.7568
39406799 14.6468
39406899 14.5193
39406999 14.4517
39407099 14.3343
39407199 14.2306
39407299 14.1124
39407399 14.1117
39407499 14.1729
39407599 14.1901
39407699 14.2277
39407799 14.3405
39407899 14.4585
39407999 14.5574
39408099 14.4709
39408199 14.3767
39408299 14.2585
39408399 14.158
39408499 14.109
39408599 14.0204
39408699 13.9138
39408799 13.8202
39408899 13.726
39408999 13.6413
39409099 13.5215
39409199 13.411
39409299 13.3311
39409399 13.2426
39409499 13.2131
39409599 13.2323
39409699 13.2323
39409799 13.3379
39409899 13.3729
39409999 13.3987
39410099 13.4046
39410199 13.4232
39410299 13.4043
39410399 13.527
39410499 13.5895
39410599 13.7318
39410699 13.7503
39410799 13.7317
39410899 13.82
39410999 13.8692
39411099 13.9298
39411199 14.0568
39411299 14.136
39411399 14.1045
39411499 14.0983
39411599 14.1226
39411699 14.1013
39411799 14.1772
39411899 14.2498
39411999 14.3686
39412099 14.4794
39412199 14.5603
39412299 14.6024
39412399 14.7321
39412499 14.8036
39412599 14.7942
39412699 14.8207
39412799 14.8987
39412899 14.935
39412999 14.852
39413099 14.7737
39413199 14.8063
39413299 14.8356
39413399 14.9148
39413499 15.0072
39413599 15.0028
39413699 15.0438
39413799 15.0413
39413899 15.0325
39413999 14.9508
39414099 14.8278
39414199 14.765
39414299 14.7019
39414399 14.6583
39414499 14.7029
39414599 14.6827
39414699 14.6834
39414799 14.6157
39414899 14.5336
39414999 14.4736
39415099 14.384
39415199 14.2676
39415299 14.1803
39415399 14.2209
39415499 14.3139
39415599 14.2644
39415699 14.1768
39415799 14.0927
39415899 14.0234
39415999 13.912
39416099 13.8633
39416199 13.7791
39416299 13.7348
39416399 13.6699
39416499 13.6142
39416599 13.5811
39416699 13.5649
39416799 13.471
39416899 13.487
39416999 13.5096
39417099 13.5406
39417199 13.6812
39417299 13.8042
39417399 13.938
39417499 14.0678
39417599 14.2078
39417699 14.3267
39417799 14.4058
39417899 14.527
39417999 14.6009
39418099 14.5634
39418199 14.4786
39418299 14.3733
39418399 14.2663
39418499 14.1557
39418599 14.0671
39418699 14.1068
39418799 14.2224
39418899 14.3109
39418999 14.3773
39419099 14.4979
39419199 14.6188
39419299 14.7462
39419399 14.8411
39419499 14.7737
39419599 14.6692
39419699 14.5661
39419799 14.4452
39419899 14.3285
39419999 14.2394
39420099 14.135
39420199 14.0599
39420299 14.0605
39420399 14.1169
39420499 14.0984
39420599 14.1636
39420699 14.2958
39420799 14.3935
39420899 14.462
39420999 14.5569
39421099 14.6751
39421199 14.7152
39421299 14.8402
39421399 14.8815
39421499 14.9943
39421599 15.106
39421699 15.1134
39421799 15.0837
39421899 15.1437
39421999 15.2547
39422099 15.3493
39422199 15.4325
39422299 15.5517
39422399 15.604
39422499 15.6187
39422599 15.521
39422699 15.4063
39422799 15.2733
39422899 15.1652
39422999 15.0417
39423099 15.0494
39423199 14.9979
39423299 14.8684
39423399 14.7583
39423499 14.6367
39423599 14.6127
39423699 14.6954
39423799 14.8293
39423899 14.8841
39423999 14.8984
39424099 14.8519
39424199 14.8235
39424299 14.8247
39424399 14.7208
39424499 14.62
39424599 14.5021
39424699 14.4223
39424799 14.4867
39424899 14.5854
39424999 14.7069
39425099 14.8249
39425199 14.914
39425299 15.0329
39425399 15.0687
39425499 15.0036
39425599 14.8891
39425699 14.7751
39425799 14.7012
39425899 14.6322
39425999 14.609
39426099 14.5224
39426199 14.4901
39426299 14.4962
39426399 14.5416
39426499 14.6727
39426599 14.7896
39426699 14.8653
39426799 14.9687
39426899 14.9804
39426999 14.896
39427099 14.8297
39427199 14.8216
39427299 14.7432
39427399 14.6558
39427499 14.5971
39427599 14.4704
39427699 14.4337
39427799 14.4782
39427899 14.4682
39427999 14.4671
39428099 14.4487
39428199 14.377
39428299 14.3861
39428399 14.4626
39428499 14.5852
39428599 14.7118
39428699 14.743
39428799 14.8302
39428899 14.959
39428999 15.0584
39429099 15.1156
39429199 15.1399
39429299 15.0995
39429399 14.969
39429499 14.8659
39429599 14.7694
39429699 14.6626
39429799 14.5982
39429899 14.5791
39429999 14.5467
39430099 14.4702
39430199 14.438
39430299 14.3626
39430399 14.3214
39430499 14.3712
39430599 14.4968
39430699 14.5501
39430799 14.6184
39430899 14.7427
39430999 14.8649
39431099 14.9656
39431199 15.0838
39431299 15.1476
39431399 15.1658
39431499 15.1847
39431599 15.2792
39431699 15.4036
39431799 15.4685
39431899 15.4531
39431999 15.3626
39432099 15.2374
39432199 15.1943
39432299 15.1788
39432399 15.1383
39432499 15.1005
39432599 15.0333
39432699 14.9285
39432799 14.8474
39432899 14.8362
39432999 14.78
39433099 14.69
39433199 14.646
39433299 14.6598
39433399 14.592
39433499 14.558
39433599 14.5286
39433699 14.4565
39433799 14.4829
39433899 14.5052
39433999 14.5662
39434099 14.6591
39434199 14.7732
39434299 14.8486
39434399 14.7939
39434499 14.6937
39434599 14.6189
39434699 14.6304
39434799 14.6549
39434899 14.6273
39434999 14.5555
39435099 14.5979
39435199 14.7103
39435299 14.7793
39435399 14.7895
39435499 14.7037
39435599 14.5851
39435699 14.5054
39435799 14.4468
39435899 14.4659
39435999 14.5628
39436099 14.6696
39436199 14.7537
39436299 14.789
39436399 14.8118
39436499 14.8118
39436599 14.9119
39436699 14.9395
39436799 14.8619
39436899 14.7719
39436999 14.7157
39437099 14.7153
39437199 14.8221
39437299 14.9374
39437399 14.9425
39437499 14.9515
39437599 14.9835
39437699 15.0376
39437799 14.9998
39437899 14.9792
39437999 14.9745
39438099 14.922
39438199 14.8082
39438299 14.7384
39438399 14.69
39438499 14.6241
39438599 14.6611
39438699 14.7858
39438799 14.8925
39438899 14.9476
39438999 14.9919
39439099 14.9719
39439199 14.8959
39439299 14.904
39439399 14.8806
39439499 14.7672
39439599 14.6522
39439699 14.532
39439799 14.4116
39439899 14.3699
39439999 14.4311
39440099 14.4824
39440199 14.5136
39440299 14.5946
39440399 14.6458
39440499 14.7343
39440599 14.8632
39440699 14.8815
39440799 14.8759
39440899 14.7904
39440999 14.6747
39441099 14.5549
39441199 14.4524
39441299 14.3535
39441399 14.3038
39441499 14.2619
39441599 14.1666
39441699 14.0524
39441799 13.9455
39441899 13.8647
39441999 13.7701
39442099 13.6946
39442199 13.6518
39442299 13.669
39442399 13.6971
39442499 13.7349
39442599 13.8229
39442699 13.8619
39442799 13.8918
39442899 14.0132
39442999 14.0331
39443099 14.017
39443199 13.9778
39443299 13.8619
39443399 13.7611
39443499 13.6618
39443599 13.5672
39443699 13.4893
39443799 13.4377
39443899 13.3385
39443999 13.2687
39444099 13.2587
39444199 13.3353
39444299 13.3656
39444399 13.2986
39444499 13.2627
39444599 13.2384
39444699 13.1698
39444799 13.087
39444899 13.0161
39444999 13
39445099 12.9814
39445199 13.0832
39445299 13.1909
39445399 13.3378
39445499 13.452
39445599 13.591
39445699 13.7064
39445799 13.7577
39445899 13.7656
39445999 13.7301
39446099 13.6274
39446199 13.522
39446299 13.4467
39446399 13.4025
39446499 13.4226
39446599 13.4039
39446699 13.333
39446799 13.311
39446899 13.3699
39446999 13.4057
39447099 13.4387
39447199 13.4664
39447299 13.5096
39447399 13.4771
39447499 13.3922
39447599 13.3511
39447699 13.2685
39447799 13.1727
39447899 13.0721
39447999 13.0678
39448099 13.1262
39448199 13.0763
39448299 12.99
39448399 12.9081
39448499 12.8084
39448599 12.7103
39448699 12.6173
39448799 12.5772
39448899 12.6006
39448999 12.6831
39449099 12.7397
39449199 12.7965
39449299 12.9254
39449399 12.9866
39449499 12.9407
39449599 12.8828
39449699 12.9125
39449799 12.9385
39449899 12.9839
39449999 13.1256
39450099 13.2429
39450199 13.2864
39450299 13.2851
39450399 13.2987
39450499 13.3485
39450599 13.4395
39450699 13.5544
39450799 13.6287
39450899 13.6367
39450999 13.5515
39451099 13.4374
39451199 13.3259
39451299 13.2165
39451399 13.1289
39451499 13.1398
39451599 13.0735
39451699 13.0686
39451799 12.9975
39451899 12.894
39451999 12.8019
39452099 12.8337
39452199 12.9651
39452299 13.1078
39452399 13.2393
39452499 13.3699
39452599 13.5
39452699 13.5959
39452799 13.6399
39452899 13.63
39452999 13.571
39453099 13.4728
39453199 13.3645
39453299 13.2585
39453399 13.1603
39453499 13.1244
39453599 13.0272
39453699 12.9473
39453799 12.9512
39453899 12.9009
39453999 12.8828
39454099 12.8413
39454199 12.7417
39454299 12.6413
39454399 12.5554
39454499 12.4661
39454599 12.3804
39454699 12.285
39454799 12.1942
39454899 12.0971
39454999 12.004
39455099 11.9841
39455199 12.0135
39455299 12.1384
39455399 12.2451
39455499 12.2852
39455599 12.3016
39455699 12.2938
39455799 12.2583
39455899 12.1638
39455999 12.0933
39456099 12.0012
39456199 11.9436
39456299 12.022
39456399 12.1007
39456499 12.0888
39456599 12.0924
39456699 12.0308
39456799 11.9827
39456899 12.0252
39456999 12.0315
39457099 11.997
39457199 11.9762
39457299 11.9299
39457399 11.8628
39457499 11.9424
39457599 12.0789
39457699 12.1472
39457799 12.214
39457899 12.2569
39457999 12.2109
39458099 12.1106
39458199 12.0299
39458299 11.9584
39458399 12.0016
39458499 12.1261
39458599 12.2727
39458699 12.3972
39458799 12.4038
39458899 12.533
39458999 12.609
39459099 12.5766
39459199 12.6138
39459299 12.7565
39459399 12.8882
39459499 13.0451
39459599 13.1778
39459699 13.3164
39459799 13.4417
39459899 13.5667
39459999 13.6405
39460099 13.68
39460199 13.7752
39460299 13.8778
39460399 13.9181
39460499 14.0162
39460599 14.1602
39460699 14.2131
39460799 14.1762
39460899 14.113
39460999 14.1342
39461099 14.258
39461199 14.382
39461299 14.5007
39461399 14.5658
39461499 14.6224
39461599 14.5915
39461699 14.5646
39461799 14.4903
39461899 14.3802
39461999 14.3544
39462099 14.4384
39462199 14.566
39462299 14.6839
39462399 14.7968
39462499 14.9036
39462599 14.9385
39462699 15.0294
39462799 15.1254
39462899 15.1529
39462999 15.2176
39463099 15.2942
39463199 15.2922
39463299 15.2027
39463399 15.0732
39463499 14.9629
39463599 14.9061
39463699 14.8872
39463799 14.957
39463899 15.0504
39463999 15.0703
39464099 15.0577
39464199 14.9532
39464299 14.8326
39464399 14.7236
39464499 14.6126
39464599 14.5108
39464699 14.4685
39464799 14.3951
39464899 14.2908
39464999 14.3097
39465099 14.3419
39465199 14.3804
39465299 14.3144
39465399 14.2151
39465499 14.1621
39465599 14.1079
39465699 14.1262
39465799 14.183
39465899 14.2822
39465999 14.3655
39466099 14.3875
39466199 14.4923
39466299 14.6035
39466399 14.72
39466499 14.7575
39466599 14.8232
39466699 14.9145
39466799 15.0107
39466899 15.0963
39466999 15.1627
39467099 15.1918
39467199 15.2541
39467299 15.1401
39467399 15.0289
39467499 14.9249
39467599 14.8253
39467699 14.7614
39467799 14.7484
39467899 14.7421
39467999 14.7924
39468099 14.8654
39468199 14.8984
39468299 14.9593
39468399 15.0202
39468499 15.129
39468599 15.2406
39468699 15.3553
39468799 15.428
39468899 15.5188
39468999 15.6209
39469099 15.6685
39469199 15.551
39469299 15.4536
39469399 15.3298
39469499 15.2744
39469599 15.2435
39469699 15.3516
39469799 15.4371
39469899 15.4185
39469999 15.3734
39470099 15.2817
39470199 15.219
39470299 15.164
39470399 15.0698
39470499 15.0676
39470599 15.0648
39470699 14.9854
39470799 14.8782
39470899 14.8043
39470999 14.7256
39471099 14.6457
39471199 14.5542
39471299 14.4411
39471399 14.3808
39471499 14.2755
39471599 14.1671
39471699 14.1144
39471799 14.1057
39471899 14.1193
39471999 14.0956
39472099 14.1504
39472199 14.2264
39472299 14.3353
39472399 14.3596
39472499 14.3088
39472599 14.2475
39472699 14.2788
39472799 14.3986
39472899 14.5002
39472999 14.5254
39473099 14.4946
39473199 14.4213
39473299 14.4171
39473399 14.4757
39473499 14.5951
39473599 14.6151
39473699 14.7216
39473799 14.7865
39473899 14.8463
39473999 14.913
39474099 14.9441
39474199 14.9889
39474299 14.9718
39474399 14.9319
39474499 15.0117
39474599 15.0148
39474699 14.9766
39474799 14.9424
39474899 14.8216
39474999 14.7073
39475099 14.6035
39475199 14.5027
39475299 14.4532
39475399 14.4002
39475499 14.4636
39475599 14.5949
39475699 14.6531
39475799 14.7074
39475899 14.7915
39475999 14.9145
39476099 15.0069
39476199 15.1048
39476299 15.1593
39476399 15.0454
39476499 15.0038
39476599 15.1011
39476699 15.14
39476799 15.1818
39476899 15.2517
39476999 15.2597
39477099 15.2859
39477199 15.3069
39477299 15.4011
39477399 15.5019
39477499 15.5579
39477599 15.5964
39477699 15.7124
39477799 15.7728
39477899 15.8255
39477999 15.7893
39478099 15.766
39478199 15.6877
39478299 15.6698
39478399 15.6828
39478499 15.6833
39478599 15.6037
39478699 15.4742
39478799 15.3534
39478899 15.2645
39478999 15.3074
39479099 15.2138
39479199 15.12
39479299 15.0312
39479399 14.9678
39479499 14.883
39479599 14.8398
39479699 14.8929
39479799 15.0123
39479899 15.1152
39479999 15.212
39480099 15.1876
39480199 15.0579
39480299 15.0066
39480399 15.0293
39480499 15.1574
39480599 15.2463
39480699 15.2994
39480799 15.3359
39480899 15.413
39480999 15.4924
39481099 15.5815
39481199 15.6841
39481299 15.7674
39481399 15.8449
39481499 15.8255
39481599 15.8602
39481699 15.9648
39481799 16.0729
39481899 16.0895
39481999 16.0611
39482099 16.015
39482199 16.0135
39482299 15.9667
39482399 15.8827
39482499 15.7566
39482599 15.6809
39482699 15.5993
39482799 15.5364
39482899 15.4693
39482999 15.3769
39483099 15.2771
39483199 15.2553
39483299 15.2091
39483399 15.2572
39483499 15.378
39483599 15.5051
39483699 15.5916
39483799 15.6557
39483899 15.6749
39483999 15.6146
39484099 15.5106
39484199 15.3897
39484299 15.279
39484399 15.2099
39484499 15.1098
39484599 14.9794
39484699 14.9297
39484799 14.9046
39484899 14.9917
39484999 15.0594
39485099 15.1548
39485199 15.2607
39485299 15.3662
39485399 15.4693
39485499 15.5794
39485599 15.6393
39485699 15.7199
39485799 15.7768
39485899 15.7462
39485999 15.6468
39486099 15.5542
39486199 15.4358
39486299 15.3298
39486399 15.3058
39486499 15.2863
39486599 15.3302
39486699 15.2525
39486799 15.1463
39486899 15.0243
39486999 14.9264
39487099 14.7974
39487199 14.6756
39487299 14.6286
39487399 14.6761
39487499 14.7107
39487599 14.6303
39487699 14.5092
39487799 14.4017
39487899 14.3587
39487999 14.4513
39488099 14.5857
39488199 14.6951
39488299 14.7494
39488399 14.7952
39488499 14.8914
39488599 14.913
39488699 14.9432
39488799 15.0029
39488899 14.9081
39488999 14.8854
39489099 14.9838
39489199 14.9625
39489299 14.9536
39489399 14.9518
39489499 14.8864
39489599 14.8127
39489699 14.7068
39489799 14.6039
39489899 14.4828
39489999 14.4737
39490099 14.4018
39490199 14.4445
39490299 14.5004
39490399 14.5256
39490499 14.5974
39490599 14.6473
39490699 14.7304
39490799 14.8483
39490899 14.9589
39490999 14.9502
39491099 14.8714
39491199 14.8373
39491299 14.7809
39491399 14.6948
39491499 14.6053
39491599 14.5736
39491699 14.5231
39491799 14.4599
39491899 14.3951
39491999 14.4802
39492099 14.5864
39492199 14.5909
39492299 14.6239
39492399 14.6173
39492499 14.6775
39492599 14.6804
39492699 14.5799
39492799 14.4775
39492899 14.3627
39492999 14.2742
39493099 14.2195
39493199 14.2413
39493299 14.1764
39493399 14.1582
39493499 14.1035
39493599 14.0661
39493699 14.0388
39493799 14.0192
39493899 14.0822
39493999 14.1359
39494099 14.258
39494199 14.3942
39494299 14.5159
39494399 14.6535
39494499 14.7166
39494599 14.7167
39494699 14.6413
39494799 14.7033
39494899 14.7832
39494999 14.846
39495099 14.9485
39495199 14.9974
39495299 14.9867
39495399 14.9303
39495499 14.8754
39495599 14.8882
39495699 14.8934
39495799 14.9007
39495899 14.9621
39495999 15.0349
39496099 15.1606
39496199 15.2725
39496299 15.3066
39496399 15.26
39496499 15.2807
39496599 15.2718
39496699 15.3842
39496799 15.5034
39496899 15.589
39496999 15.6726
39497099 15.7523
39497199 15.7758
39497299 15.7963
39497399 15.8831
39497499 15.9622
39497599 15.9271
39497699 15.8351
39497799 15.7361
39497899 15.6975
39497999 15.7595
39498099 15.8551
39498199 15.9361
39498299 16.0266
39498399 16.108
39498499 16.1299
39498599 16.1093
39498699 16.1254
39498799 16.1684
39498899 16.2003
39498999 16.2916
39499099 16.3729
39499199 16.3831
39499299 16.3127
39499399 16.1963
39499499 16.1012
39499599 16.043
39499699 15.9368
39499799 15.8573
39499899 15.7311
39499999 15.5976
39500099 15.4613
39500199 15.3437
39500299 15.3315
39500399 15.3869
39500499 15.4586
39500599 15.5556
39500699 15.6775
39500799 15.7934
39500899 15.8898
39500999 15.989
39501099 16.0162
39501199 15.8833
39501299 15.7563
39501399 15.6304
39501499 15.5972
39501599 15.6039
39501699 15.5803
39501799 15.5562
39501899 15.4555
39501999 15.348
39502099 15.238
39502199 15.1216
39502299 15.0675
39502399 14.9755
39502499 14.9618
39502599 14.9142
39502699 14.8959
39502799 14.9615
39502899 14.9658
39502999 14.8613
39503099 14.757
39503199 14.6832
39503299 14.6001
39503399 14.5762
39503499 14.5128
39503599 14.4594
39503699 14.3656
39503799 14.346
39503899 14.4143
39503999 14.5306
39504099 14.6315
39504199 14.6568
39504299 14.603
39504399 14.487
39504499 14.387
39504599 14.2926
39504699 14.2067
39504799 14.2015
39504899 14.1037
39504999 14.0071
39505099 13.9353
39505199 13.9371
39505299 13.92
39505399 13.9482
39505499 13.938
39505599 13.83
39505699 13.7815
39505799 13.6965
39505899 13.63
39505999 13.6182
39506099 13.669
39506199 13.6479
39506299 13.5535
39506399 13.5168
39506499 13.5821
39506599 13.6154
39506699 13.6094
39506799 13.5632
39506899 13.4546
39506999 13.3856
39507099 13.4012
39507199 13.4646
39507299 13.5866
39507399 13.7115
39507499 13.8412
39507599 13.9441
39507699 13.9717
39507799 14.0011
39507899 13.9179
39507999 13.8178
39508099 13.803
39508199 13.7823
39508299 13.8429
39508399 13.9307
39508499 14.0175
39508599 14.0792
39508699 14.1562
39508799 14.1896
39508899 14.2161
39508999 14.1846
39509099 14.1316
39509199 14.2198
39509299 14.3058
39509399 14.3585
39509499 14.3992
39509599 14.4058
39509699 14.3901
39509799 14.3246
39509899 14.2497
39509999 14.2984
39510099 14.3302
39510199 14.3239
39510299 14.2681
39510399 14.2089
39510499 14.1735
39510599 14.2155
39510699 14.236
39510799 14.2649
39510899 14.2257
39510999 14.1184
39511099 14.0041
39511199 13.9917
39511299 14.1235
39511399 14.227
39511499 14.283
39511599 14.3563
39511699 14.3733
39511799 14.3
39511899 14.189
39511999 14.1244
39512099 14.0997
39512199 14.1991
39512299 14.2668
39512399 14.3352
39512499 14.4636
39512599 14.548
39512699 14.6478
39512799 14.7596
39512899 14.8808
39512999 14.9809
39513099 14.9918
39513199 15.0127
39513299 15.0614
39513399 15.0285
39513499 14.9501
39513599 14.864
39513699 14.7436
39513799 14.6267
39513899 14.5337
39513999 14.4204
39514099 14.2991
39514199 14.1955
39514299 14.1204
39514399 14.062
39514499 13.993
39514599 13.9504
39514699 13.9176
39514799 13.9475
39514899 13.9529
39514999 14.0196
39515099 14.0807
39515199 14.1444
39515299 14.2322
39515399 14.3319
39515499 14.455
39515599 14.5564
39515699 14.5871
39515799 14.6749
39515899 14.7987
39515999 14.9136
39516099 14.9656
39516199 15.0659
39516299 15.1559
39516399 15.2187
39516499 15.2995
39516599 15.3554
39516699 15.3774
39516799 15.4508
39516899 15.534
39516999 15.465
39517099 15.3991
39517199 15.3563
39517299 15.2842
39517399 15.1592
39517499 15.0463
39517599 14.9531
39517699 14.9187
39517799 14.886
39517899 14.7797
39517999 14.7072
39518099 14.6112
39518199 14.5458
39518299 14.5307
39518399 14.6034
39518499 14.6774
39518599 14.5991
39518699 14.5079
39518799 14.3953
39518899 14.3494
39518999 14.3553
39519099 14.4207
39519199 14.5217
39519299 14.6417
39519399 14.7483
39519499 14.785
39519599 14.7606
39519699 14.6477
39519799 14.5307
39519899 14.5352
39519999 14.5742
39520099 14.6551
39520199 14.7823
39520299 14.866
39520399 14.9912
39520499 15.1187
39520599 15.2236
39520699 15.306
39520799 15.311
39520899 15.378
39520999 15.4454
39521099 15.4377
39521199 15.4922
39521299 15.5629
39521399 15.6755
39521499 15.7976
39521599 15.9073
39521699 15.9759
39521799 15.8913
39521899 15.8813
39521999 15.9477
39522099 16.0151
39522199 16.1145
39522299 16.15
39522399 16.0332
39522499 15.9238
39522599 15.8907
39522699 15.9084
39522799 15.9044
39522899 15.9314
39522999 15.9655
39523099 15.9724
39523199 15.9573
39523299 15.8328
39523399 15.7452
39523499 15.7487
39523599 15.84
39523699 15.9244
39523799 15.9695
39523899 15.9869
39523999 15.9992
39524099 16.0242
39524199 16.0659
39524299 16.0511
39524399 15.9627
39524499 15.9389
39524599 15.9169
39524699 15.928
39524799 15.9882
39524899 16.0329
39524999 16.0997
39525099 16.1577
39525199 16.2072
39525299 16.3027
39525399 16.4051
39525499 16.5032
39525599 16.5404
39525699 16.6085
39525799 16.7032
39525899 16.7917
39525999 16.8314
39526099 16.9021
39526199 17.0011
39526299 17.1018
39526399 17.0967
39526499 17.0783
39526599 17.0638
39526699 17.1036
39526799 17.1108
39526899 17.0033
39526999 16.8759
39527099 16.7274
39527199 16.5842
39527299 16.5145
39527399 16.5142
39527499 16.3957
39527599 16.3798
39527699 16.3769
39527799 16.3923
39527899 16.4521
39527999 16.4761
39528099 16.5374
39528199 16.5044
39528299 16.4837
39528399 16.4045
39528499 16.2627
39528599 16.145
39528699 16.0766
39528799 16.0236
39528899 15.9238
39528999 15.8073
39529099 15.7269
39529199 15.7078
39529299 15.7526
39529399 15.8496
39529499 15.9659
39529599 16.0291
39529699 16.03
39529799 16.1115
39529899 16.1567
39529999 16.1723
39530099 16.0702
39530199 15.9869
39530299 15.9016
39530399 15.7998
39530499 15.691
39530599 15.619
39530699 15.5558
39530799 15.509
39530899 15.6017
39530999 15.7271
39531099 15.8174
39531199 15.9124
39531299 16.0112
39531399 16.1094
39531499 16.2206
39531599 16.258
39531699 16.2991
39531799 16.4031
39531899 16.5034
39531999 16.5818
39532099 16.6609
39532199 16.7666
39532299 16.8504
39532399 16.8767
39532499 16.8641
39532599 16.8082
39532699 16.7103
39532799 16.6745
39532899 16.6735
39532999 16.5724
39533099 16.4906
39533199 16.394
39533299 16.2888
39533399 16.1813
39533499 16.052
39533599 15.9284
39533699 15.8728
39533799 15.7469
39533899 15.6247
39533999 15.5271
39534099 15.4185
39534199 15.3792
39534299 15.2945
39534399 15.1991
39534499 15.2504
39534599 15.3557
39534699 15.4571
39534799 15.4934
39534899 15.4913
39534999 15.4378
39535099 15.3433
39535199 15.2629
39535299 15.2137
39535399 15.1287
39535499 15.0288
39535599 14.9659
39535699 14.8472
39535799 14.7256
39535899 14.634
39535999 14.5364
39536099 14.5918
39536199 14.6533
39536299 14.6595
39536399 14.6992
39536499 14.6648
39536599 14.6103
39536699 14.6139
39536799 14.6558
39536899 14.7352
39536999 14.8066
39537099 14.8033
39537199 14.7544
39537299 14.6312
39537399 14.5077
39537499 14.4174
39537599 14.4057
39537699 14.4372
39537799 14.4579
39537899 14.5264
39537999 14.6288
39538099 14.6647
39538199 14.7232
39538299 14.8346
39538399 14.8374
39538499 14.8007
39538599 14.771
39538699 14.7053
39538799 14.6246
39538899 14.5201
39538999 14.4571
39539099 14.4925
39539199 14.6026
39539299 14.6805
39539399 14.7976
39539499 14.8277
39539599 14.9327
39539699 15.0316
39539799 15.1292
39539899 15.1983
39539999 15.281
39540099 15.4065
39540199 15.4915
39540299 15.5683
39540399 15.4374
39540499 15.3189
39540599 15.2798
39540699 15.2591
39540799 15.205
39540899 15.0967
39540999 14.9987
39541099 14.9637
39541199 14.9752
39541299 14.9522
39541399 14.9435
39541499 14.9808
39541599 15.1027
39541699 15.1961
39541799 15.244
39541899 15.3111
39541999 15.2982
39542099 15.3102
39542199 15.3148
39542299 15.3925
39542399 15.4899
39542499 15.5477
39542599 15.5745
39542699 15.6057
39542799 15.6263
39542899 15.6421
39542999 15.5924
39543099 15.4716
39543199 15.381
39543299 15.3289
39543399 15.3879
39543499 15.4902
39543599 15.5661
39543699 15.5409
39543799 15.428
39543899 15.4853
39543999 15.5968
39544099 15.6686
39544199 15.7652
39544299 15.7614
39544399 15.7008
39544499 15.7124
39544599 15.8197
39544699 15.9432
39544799 16.0069
39544899 15.9795
39544999 15.9251
39545099 15.9478
39545199 16.0201
39545299 16.0856
39545399 16.1683
39545499 16.2595
39545599 16.2746
39545699 16.2105
39545799 16.1414
39545899 16.0169
39545999 15.891
39546099 15.7493
39546199 15.623
39546299 15.5026
39546399 15.3846
39546499 15.3211
39546599 15.2387
39546699 15.1365
39546799 15.047
39546899 14.9597
39546999 14.9213
39547099 14.8952
39547199 14.7802
39547299 14.6736
39547399 14.5859
39547499 14.4881
39547599 14.3953
39547699 14.3411
39547799 14.3242
39547899 14.2651
39547999 14.1899
39548099 14.1087
39548199 14.0446
39548299 13.9974
39548399 13.9164
39548499 13.8136
39548599 13.7969
39548699 13.8453
39548799 13.872
39548899 13.9923
39548999 14.1236
39549099 14.1331
39549199 14.1628
39549299 14.155
39549399 14.0849
39549499 14.0119
39549599 14.0903
39549699 14.1996
39549799 14.2985
39549899 14.3565
39549999 14.4887
39550099 14.5878
39550199 14.602
39550299 14.5456
39550399 14.4734
39550499 14.3807
39550599 14.2771
39550699 14.173
39550799 14.17
39550899 14.2022
39550999 14.3069
39551099 14.3531
39551199 14.2751
39551299 14.1518
39551399 14.0326
39551499 13.9302
39551599 13.8472
39551699 13.938
39551799 14.072
39551899 14.122
39551999 14.109
39552099 14.1089
39552199 14.1548
39552299 14.1354
39552399 14.1164
39552499 14.0434
39552599 13.9254
39552699 13.861
39552799 13.8268
39552899 13.7931
39552999 13.7962
39553099 13.7881
39553199 13.6908
39553299 13.6048
39553399 13.5412
39553499 13.5048
39553599 13.5228
39553699 13.5582
39553799 13.6382
39553899 13.751
39553999 13.8066
39554099 13.7843
39554199 13.7854
39554299 13.7262
39554399 13.6449
39554499 13.5794
39554599 13.46
39554699 13.3547
39554799 13.2465
39554899 13.1625
39554999 13.1172
39555099 13.1436
39555199 13.17
39555299 13.1626
39555399 13.1263
39555499 13.0963
39555599 13.0088
39555699 12.9723
39555799 12.9033
39555899 12.9511
39555999 13.0878
39556099 13.197
39556199 13.283
39556299 13.4012
39556399 13.4104
39556499 13.3873
39556599 13.3531
39556699 13.3176
39556799 13.2653
39556899 13.1612
39556999 13.1522
39557099 13.0946
39557199 13.0994
39557299 13.1157
39557399 13.1536
39557499 13.1804
39557599 13.3034
39557699 13.4112
39557799 13.4701
39557899 13.555
39557999 13.4978
39558099 13.578
39558199 13.7027
39558299 13.82
39558399 13.8756
39558499 13.9389
39558599 13.862
39558699 13.752
39558799 13.8263
39558899 13.9569
39558999 14.0883
39559099 14.2225
39559199 14.3532
39559299 14.4268
39559399 14.5226
39559499 14.6495
39559599 14.7708
39559699 14.8927
39559799 14.9777
39559899 15.0887
39559999 15.2078
39560099 15.2698
39560199 15.3467
39560299 15.3674
39560399 15.2646
39560499 15.1469
39560599 15.0544
39560699 15.018
39560799 15.0092
39560899 15.1357
39560999 15.2612
39561099 15.378
39561199 15.3529
39561299 15.2908
39561399 15.2009
39561499 15.1146
39561599 15.0126
39561699 14.9829
39561799 14.9948
39561899 14.9062
39561999 14.8151
39562099 14.7035
39562199 14.6342
39562299 14.5829
39562399 14.5562
39562499 14.4854
39562599 14.3771
39562699 14.2764
39562799 14.2901
39562899 14.303
39562999 14.3284
39563099 14.2621
39563199 14.2074
39563299 14.1533
39563399 14.0907
39563499 14.0907
39563599 14.1331
39563699 14.2216
39563799 14.2961
39563899 14.2982
39563999 14.2772
39564099 14.2673
39564199 14.2598
39564299 14.3642
39564399 14.4784
39564499 14.5471
39564599 14.5439
39564699 14.524
39564799 14.4272
39564899 14.4017
39564999 14.4767
39565099 14.4179
39565199 14.3523
39565299 14.2831
39565399 14.2369
39565499 14.2403
39565599 14.3063
39565699 14.3314
39565799 14.3258
39565899 14.2272
39565999 14.1405
39566099 14.0568
39566199 13.9884
39566299 13.8858
39566399 13.8152
39566499 13.8194
39566599 13.7284
39566699 13.663
39566799 13.623
39566899 13.5322
39566999 13.4441
39567099 13.4969
39567199 13.5102
39567299 13.534
39567399 13.5597
39567499 13.5714
39567599 13.6499
39567699 13.7543
39567799 13.7563
39567899 13.7556
39567999 13.7664
39568099 13.7624
39568199 13.7144
39568299 13.6489
39568399 13.5535
39568499 13.4515
39568599 13.3749
39568699 13.2791
39568799 13.2629
39568899 13.1796
39568999 13.2131
39569099 13.2981
39569199 13.3585
39569299 13.481
39569399 13.5886
39569499 13.7167
39569599 13.7744
39569699 13.8798
39569799 13.9075
39569899 13.8706
39569999 14.0077
39570099 14.0945
39570199 14.2204
39570299 14.3307
39570399 14.3561
39570499 14.3695
39570599 14.3668
39570699 14.3506
39570799 14.2509
39570899 14.1747
39570999 14.1142
39571099 14.1206
39571199 14.1316
39571299 14.1962
39571399 14.2056
39571499 14.1763
39571599 14.0723
39571699 13.9552
39571799 13.8514
39571899 13.8036
39571999 13.8902
39572099 13.8922
39572199 13.8909
39572299 13.9194
39572399 13.8973
39572499 13.8421
39572599 13.7292
39572699 13.6133
39572799 13.5507
39572899 13.4788
39572999 13.4042
39573099 13.3626
39573199 13.3536
39573299 13.3057
39573399 13.1997
39573499 13.1054
39573599 13.0606
39573699 13.0001
39573799 12.8895
39573899 12.8435
39573999 12.8436
39574099 12.751
39574199 12.6988
39574299 12.6066
39574399 12.5091
39574499 12.4081
39574599 12.3334
39574699 12.321
39574799 12.3301
39574899 12.4809
39574999 12.6267
39575099 12.6961
39575199 12.619
39575299 12.5255
39575399 12.4563
39575499 12.4856
39575599 12.5615
39575699 12.63
39575799 12.7671
39575899 12.8303
39575999 12.9624
39576099 13.1068
39576199 13.2526
39576299 13.3691
39576399 13.4678
39576499 13.5914
39576599 13.7067
39576699 13.8411
39576799 13.9754
39576899 14.0591
39576999 14.0866
39577099 14.0934
39577199 14.0306
39577299 13.9295
39577399 13.9412
39577499 14.079
39577599 14.1688
39577699 14.2729
39577799 14.409
39577899 14.4886
39577999 14.5548
39578099 14.6749
39578199 14.7482
39578299 14.699
39578399 14.6741
39578499 14.6517
39578599 14.5409
39578699 14.456
39578799 14.4336
39578899 14.4123
39578999 14.3466
39579099 14.299
39579199 14.3214
39579299 14.2988
39579399 14.249
39579499 14.2086
39579599 14.3119
39579699 14.4425
39579799 14.5577
39579899 14.639
39579999 14.7536
39580099 14.8625
39580199 14.9477
39580299 15.0095
39580399 15.0461
39580499 14.96
39580599 14.8666
39580699 14.767
39580799 14.7705
39580899 14.7044
39580999 14.5845
39581099 14.4678
39581199 14.345
39581299 14.2633
39581399 14.172
39581499 14.0535
39581599 13.9397
39581699 13.8258
39581799 13.7422
39581899 13.7587
39581999 13.7488
39582099 13.7454
39582199 13.754
39582299 13.6343
39582399 13.6149
39582499 13.5956
39582599 13.5967
39582699 13.5252
39582799 13.5704
39582899 13.5718
39582999 13.5352
39583099 13.4703
39583199 13.4547
39583299 13.4174
39583399 13.4121
39583499 13.5255
39583599 13.6148
39583699 13.6803
39583799 13.7425
39583899 13.8592
39583999 13.962
39584099 14.0344
39584199 13.9883
39584299 13.9529
39584399 13.8487
39584499 13.7984
39584599 13.8672
39584699 13.9487
39584799 14.0774
39584899 14.0399
39584999 13.9336
39585099 13.8933
39585199 13.874
39585299 13.8269
39585399 13.7479
39585499 13.6738
39585599 13.7652
39585699 13.8843
39585799 13.9377
39585899 13.9788
39585999 14.06
39586099 14.1911
39586199 14.2713
39586299 14.3241
39586399 14.3654
39586499 14.3676
39586599 14.2924
39586699 14.1759
39586799 14.0945
39586899 14.0367
39586999 13.9892
39587099 14.0234
39587199 14.1117
39587299 14.2003
39587399 14.302
39587499 14.3108
39587599 14.1962
39587699 14.1522
39587799 14.1918
39587899 14.2767
39587999 14.3247
39588099 14.2929
39588199 14.1654
39588299 14.1058
39588399 14.0921
39588499 14.1194
39588599 14.1109
39588699 14.0476
39588799 13.9951
39588899 14.0248
39588999 14.0888
39589099 14.1486
39589199 14.132
39589299 14.1697
39589399 14.2829
39589499 14.3557
39589599 14.453
39589699 14.4607
39589799 14.3657
39589899 14.3328
39589999 14.384
39590099 14.3454
39590199 14.3254
39590299 14.4318
39590399 14.4586
39590499 14.4285
39590599 14.417
39590699 14.4958
39590799 14.6165
39590899 14.743
39590999 14.8765
39591099 14.9755
39591199 14.9056
39591299 14.7949
39591399 14.776
39591499 14.7889
39591599 14.7979
39591699 14.6885
39591799 14.6122
39591899 14.5506
39591999 14.5079
39592099 14.3842
39592199 14.2731
39592299 14.1884
39592399 14.1457
39592499 14.1887
39592599 14.2128
39592699 14.1874
39592799 14.1696
39592899 14.317
39592999 14.4024
39593099 14.33
39593199 14.238
39593299 14.1975
39593399 14.265
39593499 14.3626
39593599 14.4673
39593699 14.5143
39593799 14.4372
39593899 14.3789
39593999 14.4696
39594099 14.508
39594199 14.6071
39594299 14.5967
39594399 14.6468
39594499 14.738
39594599 14.8529
39594699 14.8924
39594799 14.8679
39594899 14.8778
39594999 14.8396
39595099 14.8998
39595199 14.9753
39595299 14.9888
39595399 15.0033
39595499 15.0467
39595599 15.1676
39595699 15.2397
39595799 15.241
39595899 15.1792
39595999 15.0632
39596099 15.0495
39596199 15.1059
39596299 15.1037
39596399 15.0276
39596499 14.9424
39596599 14.814
39596699 14.7256
39596799 14.6453
39596899 14.5862
39596999 14.6509
39597099 14.7588
39597199 14.8594
39597299 14.9464
39597399 15.06
39597499 15.1567
39597599 15.2582
39597699 15.3438
39597799 15.3948
39597899 15.3696
39597999 15.3725
39598099 15.2858
39598199 15.168
39598299 15.0454
39598399 14.9311
39598499 14.8742
39598599 14.8077
39598699 14.6839
39598799 14.5591
39598899 14.4385
39598999 14.3748
39599099 14.2884
39599199 14.1866
39599299 14.1386
39599399 14.1756
39599499 14.2066
39599599 14.279
39599699 14.3749
39599799 14.4912
39599899 14.6188
39599999 14.6681
39600099 14.6501
39600199 14.7158
39600299 14.8209
39600399 14.8544
39600499 14.7578
39600599 14.7317
39600699 14.757
39600799 14.8583
39600899 14.9576
39600999 14.9764
39601099 14.9859
39601199 14.9986
39601299 14.978
39601399 14.924
39601499 14.8462
39601599 14.8002
39601699 14.6832
39601799 14.5746
39601899 14.487
39601999 14.4023
39602099 14.2795
39602199 14.1884
39602299 14.1044
39602399 14.1423
39602499 14.2437
39602599 14.2561
39602699 14.2882
39602799 14.3967
39602899 14.5138
39602999 14.6473
39603099 14.7186
39603199 14.7176
39603299 14.7803
39603399 14.7956
39603499 14.8894
39603599 14.9679
39603699 14.9198
39603799 14.8113
39603899 14.7113
39603999 14.765
39604099 14.8568
39604199 14.9664
39604299 14.9386
39604399 14.8523
39604499 14.7625
39604599 14.6924
39604699 14.572
39604799 14.4939
39604899 14.6044
39604999 14.734
39605099 14.8453
39605199 14.9715
39605299 15.0524
39605399 15.1621
39605499 15.2872
39605599 15.3442
39605699 15.3515
39605799 15.3597
39605899 15.3338
39605999 15.2752
39606099 15.2939
39606199 15.391
39606299 15.4531
39606399 15.547
39606499 15.6768
39606599 15.7446
39606699 15.6737
39606799 15.5672
39606899 15.5043
39606999 15.4482
39607099 15.4073
39607199 15.495
39607299 15.6039
39607399 15.6454
39607499 15.5536
39607599 15.4677
39607699 15.4202
39607799 15.4756
39607899 15.5845
39607999 15.65
39608099 15.7226
39608199 15.8327
39608299 15.8491
39608399 15.8108
39608499 15.7747
39608599 15.6978
39608699 15.619
39608799 15.5056
39608899 15.4183
39608999 15.3412
39609099 15.2273
39609199 15.1698
39609299 15.0461
39609399 14.9366
39609499 14.8328
39609599 14.7212
39609699 14.6094
39609799 14.5498
39609899 14.5611
39609999 14.4745
39610099 14.3943
39610199 14.286
39610299 14.2957
39610399 14.3213
39610499 14.3729
39610599 14.343
39610699 14.2539
39610799 14.1654
39610899 14.1026
39610999 14.0931
39611099 14.192
39611199 14.2575
39611299 14.2242
39611399 14.2508
39611499 14.3483
39611599 14.4548
39611699 14.5009
39611799 14.4092
39611899 14.2823
39611999 14.1617
39612099 14.0643
39612199 13.9801
39612299 14.0086
39612399 14.0038
39612499 13.9074
39612599 13.8338
39612699 13.8268
39612799 13.7662
39612899 13.8457
39612999 13.8883
39613099 13.8744
39613199 13.7922
39613299 13.7166
39613399 13.6763
39613499 13.5857
39613599 13.4978
39613699 13.4954
39613799 13.4753
39613899 13.5106
39613999 13.4724
39614099 13.3714
39614199 13.3849
39614299 13.3557
39614399 13.2778
39614499 13.2209
39614599 13.2231
39614699 13.1505
39614799 13.1007
39614899 13.0315
39614999 13.019
39615099 12.9962
39615199 13.012
39615299 13.0852
39615399 13.1283
39615499 13.2582
39615599 13.3604
39615699 13.4256
39615799 13.4719
39615899 13.4165
39615999 13.3089
39616099 13.2085
39616199 13.1455
39616299 13.117
39616399 13.0583
39616499 12.975
39616599 12.9138
39616699 12.8946
39616799 12.9154
39616899 12.8825
39616999 12.9366
39617099 13.0768
39617199 13.187
39617299 13.2985
39617399 13.3085
39617499 13.3602
39617599 13.4548
39617699 13.5743
39617799 13.5614
39617899 13.4575
39617999 13.4953
39618099 13.5635
39618199 13.59
39618299 13.5702
39618399 13.5207
39618499 13.4482
39618599 13.3665
39618699 13.2782
39618799 13.2824
39618899 13.3295
39618999 13.3846
39619099 13.4405
39619199 13.5173
39619299 13.4786
39619399 13.3867
39619499 13.3522
39619599 13.2554
39619699 13.1968
39619799 13.2195
39619899 13.3314
39619999 13.449
39620099 13.5038
39620199 13.4368
39620299 13.3983
39620399 13.4331
39620499 13.5241
39620599 13.6571
39620699 13.7871
39620799 13.8901
39620899 14.0044
39620999 14.0826
39621099 14.1582
39621199 14.2013
39621299 14.2224
39621399 14.2179
39621499 14.1572
39621599 14.1001
39621699 13.9924
39621799 13.8742
39621899 13.7576
39621999 13.7001
39622099 13.7637
39622199 13.8833
39622299 13.9895
39622399 14.0607
39622499 14.1595
39622599 14.2618
39622699 14.3034
39622799 14.4118
39622899 14.5229
39622999 14.5844
39623099 14.5591
39623199 14.5759
39623299 14.6705
39623399 14.7829
39623499 14.7154
39623599 14.6524
39623699 14.5629
39623799 14.57
39623899 14.5912
39623999 14.5082
39624099 14.4216
39624199 14.407
39624299 14.413
39624399 14.4863
39624499 14.5063
39624599 14.472
39624699 14.3643
39624799 14.2499
39624899 14.1689
39624999 14.0778
39625099 13.9834
39625199 13.8725
39625299 13.7521
39625399 13.7261
39625499 13.8214
39625599 13.8563
39625699 13.9114
39625799 14.0024
39625899 14.114
39625999 14.2076
39626099 14.2502
39626199 14.2833
39626299 14.3474
39626399 14.4453
39626499 14.4419
39626599 14.4806
39626699 14.5041
39626799 14.5587
39626899 14.5732
39626999 14.5384
39627099 14.4434
39627199 14.3464
39627299 14.3901
39627399 14.3372
39627499 14.2256
39627599 14.1399
39627699 14.0485
39627799 13.9582
39627899 13.8791
39627999 13.8428
39628099 13.8478
39628199 13.9128
39628299 14.0158
39628399 14.1052
39628499 14.1778
39628599 14.2424
39628699 14.3062
39628799 14.3557
39628899 14.4462
39628999 14.4532
39629099 14.4201
39629199 14.4608
39629299 14.4744
39629399 14.5026
39629499 14.6265
39629599 14.6152
39629699 14.5507
39629799 14.4239
39629899 14.3396
39629999 14.3274
39630099 14.3564
39630199 14.4688
39630299 14.6061
39630399 14.7398
39630499 14.8589
39630599 14.9364
39630699 14.9847
39630799 14.9925
39630899 14.8691
39630999 14.8012
39631099 14.7854
39631199 14.7821
39631299 14.8097
39631399 14.9032
39631499 14.9908
39631599 15.0992
39631699 15.1921
39631799 15.1965
39631899 15.1123
39631999 15.1008
39632099 15.1909
39632199 15.3183
39632299 15.4027
39632399 15.5143
39632499 15.5964
39632599 15.6787
39632699 15.6909
39632799 15.7642
39632899 15.8883
39632999 16.0058
39633099 16.1273
39633199 16.2347
39633299 16.2567
39633399 16.1406
39633499 16.0192
39633599 15.8959
39633699 15.8528
39633799 15.869
39633899 15.8835
39633999 15.9067
39634099 15.8752
39634199 15.8424
39634299 15.7256
39634399 15.6417
39634499 15.6982
39634599 15.735
39634699 15.7102
39634799 15.6748
39634899 15.6524
39634999 15.5397
39635099 15.4063
39635199 15.2761
39635299 15.2494
39635399 15.3479
39635499 15.4635
39635599 15.5593
39635699 15.5988
39635799 15.6023
39635899 15.5355
39635999 15.5394
39636099 15.6004
39636199 15.6234
39636299 15.7007
39636399 15.7781
39636499 15.8163
39636599 15.8708
39636699 15.9909
39636799 16.0989
39636899 16.215
39636999 16.2501
39637099 16.244
39637199 16.3049
39637299 16.3729
39637399 16.4696
39637499 16.3805
39637599 16.3046
39637699 16.1784
39637799 16.1233
39637899 16.1009
39637999 16.0277
39638099 15.9144
39638199 15.8939
39638299 15.9729
39638399 16.0639
39638499 16.1686
39638599 16.2335
39638699 16.3465
39638799 16.454
39638899 16.4993
39638999 16.5361
39639099 16.5711
39639199 16.6486
39639299 16.6709
39639399 16.5954
39639499 16.5112
39639599 16.4942
39639699 16.5191
39639799 16.4755
39639899 16.4016
39639999 16.3167
39640099 16.2285
39640199 16.1043
39640299 15.9633
39640399 15.8339
39640499 15.7023
39640599 15.6385
39640699 15.5212
39640799 15.5003
39640899 15.5078
39640999 15.5418
39641099 15.6483
39641199 15.6491
39641299 15.7342
39641399 15.7602
39641499 15.8053
39641599 15.9082
39641699 16.0252
39641799 16.1104
39641899 16.195
39641999 16.2892
39642099 16.3842
39642199 16.4568
39642299 16.5348
39642399 16.5842
39642499 16.5441
39642599 16.5883
39642699 16.6029
39642799 16.6042
39642899 16.6379
39642999 16.6031
39643099 16.6206
39643199 16.6411
39643299 16.6632
39643399 16.6047
39643499 16.5012
39643599 16.3711
39643699 16.267
39643799 16.1816
39643899 16.1933
39643999 16.1934
39644099 16.174
39644199 16.2313
39644299 16.3111
39644399 16.3514
39644499 16.4265
39644599 16.4489
39644699 16.3989
39644799 16.3448
39644899 16.2157
39644999 16.1566
39645099 16.1975
39645199 16.2234
39645299 16.1448
39645399 16.0873
39645499 16.0802
39645599 16.1776
39645699 16.2403
39645799 16.3202
39645899 16.364
39645999 16.4097
39646099 16.492
39646199 16.5586
39646299 16.6309
39646399 16.6682
39646499 16.6456
39646599 16.6077
39646699 16.5181
39646799 16.3873
39646899 16.3138
39646999 16.2439
39647099 16.246
39647199 16.3367
39647299 16.4008
39647399 16.4647
39647499 16.5664
39647599 16.6412
39647699 16.6993
39647799 16.7626
39647899 16.8353
39647999 16.9095
39648099 16.96
39648199 16.9882
39648299 17.0532
39648399 17.1162
39648499 17.1001
39648599 17.1247
39648699 17.072
39648799 17.0411
39648899 17.0796
39648999 17.0732
39649099 16.9772
39649199 16.8861
39649299 16.7815
39649399 16.6544
39649499 16.603
39649599 16.5734
39649699 16.5955
39649799 16.5019
39649899 16.3702
39649999 16.2959
39650099 16.354
39650199 16.3303
39650299 16.2751
39650399 16.1427
39650499 16.0276
39650599 16.0164
39650699 16.1253
39650799 16.2337
39650899 16.3438
39650999 16.4102
39651099 16.3158
39651199 16.2731
39651299 16.1996
39651399 16.1276
39651499 16.0019
39651599 15.9692
39651699 15.8982
39651799 15.8828
39651899 15.8823
39651999 15.8244
39652099 15.7613
39652199 15.8516
39652299 15.9624
39652399 16.0643
39652499 16.1639
39652599 16.2069
39652699 16.1657
39652799 16.0854
39652899 16.007
39652999 15.9939
39653099 16.0037
39653199 15.9054
39653299 15.8562
39653399 15.8789
39653499 15.9001
39653599 15.9436
39653699 15.9269
39653799 15.9165
39653899 15.9009
39653999 15.836
39654099 15.7031
39654199 15.5725
39654299 15.5691
39654399 15.6762
39654499 15.7805
39654599 15.8101
39654699 15.8977
39654799 15.9471
39654899 16.0097
39654999 16.0286
39655099 15.9735
39655199 15.9611
39655299 15.9631
39655399 15.8749
39655499 15.7912
39655599 15.8023
39655699 15.7485
39655799 15.703
39655899 15.5999
39655999 15.4917
39656099 15.4231
39656199 15.3704
39656299 15.2726
39656399 15.1511
39656499 15.041
39656599 14.9457
39656699 14.869
39656799 14.9822
39656899 15.029
39656999 15.0692
39657099 15.1452
39657199 15.2317
39657299 15.2507
39657399 15.3174
39657499 15.3452
39657599 15.2318
39657699 15.1752
39657799 15.1076
39657899 15.1456
39657999 15.2391
39658099 15.1555
39658199 15.0829
39658299 15.0185
39658399 14.9652
39658499 14.9116
39658599 14.9256
39658699 15.0095
39658799 15.0774
39658899 15.0263
39658999 15.0029
39659099 15.0742
39659199 15.1129
39659299 15.1919
39659399 15.216
39659499 15.1946
39659599 15.1931
39659699 15.132
39659799 15.1257
39659899 15.1971
39659999 15.123
39660099 15.0814
39660199 15.1483
39660299 15.2412
39660399 15.3362
39660499 15.451
39660599 15.4472
39660699 15.3327
39660799 15.2235
39660899 15.1066
39660999 15.0365
39661099 15.0215
39661199 14.9865
39661299 14.8684
39661399 14.7879
39661499 14.6984
39661599 14.6041
39661699 14.5283
39661799 14.4219
39661899 14.3605
39661999 14.2726
39662099 14.2395
39662199 14.2991
39662299 14.4393
39662399 14.5239
39662499 14.5447
39662599 14.4662
39662699 14.45
39662799 14.3775
39662899 14.254
39662999 14.1442
39663099 14.0262
39663199 13.9147
39663299 13.8184
39663399 13.706
39663499 13.6158
39663599 13.5189
39663699 13.4491
39663799 13.4132
39663899 13.4267
39663999 13.3563
39664099 13.3874
39664199 13.4718
39664299 13.4345
39664399 13.4149
39664499 13.4144
39664599 13.3733
39664699 13.421
39664799 13.5304
39664899 13.6362
39664999 13.6974
39665099 13.6687
39665199 13.6421
39665299 13.5323
39665399 13.4604
39665499 13.3527
39665599 13.3022
39665699 13.2529
39665799 13.2048
39665899 13.0999
39665999 13.0718
39666099 12.9935
39666199 12.9619
39666299 13.0087
39666399 13.1018
39666499 13.2133
39666599 13.3281
39666699 13.4124
39666799 13.3674
39666899 13.3347
39666999 13.3854
39667099 13.4256
39667199 13.509
39667299 13.6267
39667399 13.7294
39667499 13.8453
39667599 13.9454
39667699 14.0216
39667799 14.0704
39667899 14.1524
39667999 14.2741
39668099 14.3827
39668199 14.4703
39668299 14.4287
39668399 14.3629
39668499 14.3442
39668599 14.2442
39668699 14.1351
39668799 14.018
39668899 13.9255
39668999 13.8307
39669099 13.7126
39669199 13.6348
39669299 13.5961
39669399 13.516
39669499 13.5564
39669599 13.677
39669699 13.7709
39669799 13.8244
39669899 13.9554
39669999 14.0049
39670099 13.9667
39670199 13.8975
39670299 13.8724
39670399 13.8921
39670499 13.9565
39670599 14.1
39670699 14.177
39670799 14.2656
39670899 14.3316
39670999 14.4435
39671099 14.3881
39671199 14.3691
39671299 14.3737
39671399 14.3247
39671499 14.249
39671599 14.148
39671699 14.1106
39671799 14.0859
39671899 13.9662
39671999 13.8731
39672099 13.8749
39672199 13.8881
39672299 13.9755
39672399 14.0684
39672499 14.1633
39672599 14.0904
39672699 14.0077
39672799 13.954
39672899 13.939
39672999 14.0365
39673099 14.1736
39673199 14.2767
39673299 14.3441
39673399 14.3391
39673499 14.2809
39673599 14.2978
39673699 14.3477
39673799 14.4559
39673899 14.5526
39673999 14.6025
39674099 14.5643
39674199 14.4592
39674299 14.3425
39674399 14.2155
39674499 14.2044
39674599 14.2215
39674699 14.1975
39674799 14.2447
39674899 14.3833
39674999 14.5189
39675099 14.6323
39675199 14.7491
39675299 14.6931
39675399 14.5676
39675499 14.4399
39675599 14.3806
39675699 14.434
39675799 14.5371
39675899 14.5489
39675999 14.4568
39676099 14.4631
39676199 14.3973
39676299 14.3325
39676399 14.3248
39676499 14.3381
39676599 14.2444
39676699 14.1302
39676799 14.016
39676899 13.936
39676999 13.8709
39677099 13.7582
39677199 13.6415
39677299 13.6033
39677399 13.7308
39677499 13.8592
39677599 13.9244
39677699 13.9398
39677799 13.9896
39677899 13.9996
39677999 14.0984
39678099 14.1699
39678199 14.2315
39678299 14.3597
39678399 14.3917
39678499 14.4397
39678599 14.4866
39678699 14.5919
39678799 14.705
39678899 14.7688
39678999 14.8135
39679099 14.8083
39679199 14.7128
39679299 14.592
39679399 14.4789
39679499 14.386
39679599 14.3374
39679699 14.3734
39679799 14.3909
39679899 14.4123
39679999 14.4109
39680099 14.3455
39680199 14.2665
39680299 14.1588
39680399 14.1022
39680499 14.0806
39680599 13.983
39680699 13.8848
39680799 13.7655
39680899 13.6504
39680999 13.5394
39681099 13.4896
39681199 13.3839
39681299 13.3813
39681399 13.293
39681499 13.3128
39681599 13.4135
39681699 13.4551
39681799 13.5225
39681899 13.6532
39681999 13.7785
39682099 13.9065
39682199 14.035
39682299 14.1079
39682399 14.2403
39682499 14.3478
39682599 14.4674
39682699 14.5982
39682799 14.5839
39682899 14.4743
39682999 14.455
39683099 14.3421
39683199 14.2453
39683299 14.168
39683399 14.1853
39683499 14.2771
39683599 14.3867
39683699 14.5218
39683799 14.6463
39683899 14.6948
39683999 14.7529
39684099 14.8497
39684199 14.887
39684299 14.9141
39684399 14.9913
39684499 15.0708
39684599 15.1844
39684699 15.3044
39684799 15.3697
39684899 15.3246
39684999 15.3072
39685099 15.3807
39685199 15.4767
39685299 15.4756
39685399 15.4776
39685499 15.536
39685599 15.643
39685699 15.737
39685799 15.8372
39685899 15.929
39685999 15.9025
39686099 16.0095
39686199 16.1257
39686299 16.2215
39686399 16.2836
39686499 16.3839
39686599 16.3673
39686699 16.2445
39686799 16.1145
39686899 15.9869
39686999 15.8708
39687099 15.7608
39687199 15.6679
39687299 15.6444
39687399 15.7112
39687499 15.7995
39687599 15.9015
39687699 15.9142
39687799 15.9298
39687899 16.0183
39687999 16.1229
39688099 16.1859
39688199 16.2591
39688299 16.3461
39688399 16.4067
39688499 16.4039
39688599 16.4004
39688699 16.3884
39688799 16.3529
39688899 16.2227
39688999 16.0978
39689099 16.0576
39689199 16.1284
39689299 16.1936
39689399 16.2156
39689499 16.261
39689599 16.244
39689699 16.1654
39689799 16.0798
39689899 16.0883
39689999 16.125
39690099 16.0442
39690199 15.9295
39690299 15.8692
39690399 15.9035
39690499 15.8882
39690599 15.8415
39690699 15.7475
39690799 15.6839
39690899 15.5836
39690999 15.4824
39691099 15.4762
39691199 15.5519
39691299 15.593
39691399 15.604
39691499 15.7063
39691599 15.8155
39691699 15.9192
39691799 15.8675
39691899 15.8657
39691999 15.9606
39692099 16.0327
39692199 16.0668
39692299 16.09
39692399 16.1331
39692499 16.2142
39692599 16.2722
39692699 16.3696
39692799 16.443
39692899 16.4621
39692999 16.523
39693099 16.622
39693199 16.6975
39693299 16.7903
39693399 16.8466
39693499 16.9447
39693599 17.0439
39693699 17.1486
39693799 17.2192
39693899 17.1485
39693999 17.1426
39694099 17.1651
39694199 17.0611
39694299 16.9998
39694399 16.9869
39694499 16.9838
39694599 17.0445
39694699 17.0862
39694799 17.0883
39694899 17.1791
39694999 17.2591
39695099 17.3501
39695199 17.306
39695299 17.3233
39695399 17.4196
39695499 17.4366
39695599 17.3978
39695699 17.4478
39695799 17.5104
39695899 17.6051
39695999 17.689
39696099 17.6833
39696199 17.5822
39696299 17.4591
39696399 17.3346
39696499 17.2522
39696599 17.1732
39696699 17.1281
39696799 17.0044
39696899 16.8969
39696999 16.7952
39697099 16.6969
39697199 16.6744
39697299 16.6712
39697399 16.6439
39697499 16.7081
39697599 16.8055
39697699 16.911
39697799 17.0198
39697899 17.0177
39697999 16.8856
39698099 16.8031
39698199 16.6829
39698299 16.7024
39698399 16.7746
39698499 16.8559
39698599 16.8275
39698699 16.7053
39698799 16.6722
39698899 16.6965
39698999 16.6983
39699099 16.7454
39699199 16.8093
39699299 16.8186
39699399 16.6858
39699499 16.6004
39699599 16.4771
39699699 16.4947
39699799 16.5034
39699899 16.4548
39699999 16.3719
39700099 16.2607
39700199 16.2532
39700299 16.3245
39700399 16.4289
39700499 16.5389
39700599 16.6338
39700699 16.7115
39700799 16.78
39700899 16.8808
39700999 16.9694
39701099 16.9656
39701199 16.8845
39701299 16.7634
39701399 16.7792
39701499 16.8609
39701599 16.9583
39701699 17.04
39701799 16.9982
39701899 16.8656
39701999 16.8186
39702099 16.7597
39702199 16.8038
39702299 16.8991
39702399 16.9826
39702499 16.9855
39702599 17.041
39702699 17.0435
39702799 16.8963
39702899 16.7525
39702999 16.7089
39703099 16.7259
39703199 16.7327
39703299 16.7105
39703399 16.6684
39703499 16.6038
39703599 16.4703
39703699 16.3348
39703799 16.1955
39703899 16.1699
39703999 16.2599
39704099 16.37
39704199 16.3892
39704299 16.3131
39704399 16.1855
39704499 16.0986
39704599 15.9975
39704699 15.8996
39704799 15.8127
39704899 15.7921
39704999 15.7351
39705099 15.705
39705199 15.7468
39705299 15.8007
39705399 15.8829
39705499 15.9839
39705599 16.0742
39705699 16.1825
39705799 16.2725
39705899 16.3177
39705999 16.4144
39706099 16.4425
39706199 16.4797
39706299 16.5906
39706399 16.6908
39706499 16.7945
39706599 16.8781
39706699 16.9756
39706799 17.0156
39706899 17.0568
39706999 17.095
39707099 17.1855
39707199 17.2612
39707299 17.3447
39707399 17.4439
39707499 17.4577
39707599 17.519
39707699 17.5539
39707799 17.6095
39707899 17.6966
39707999 17.7074
39708099 17.6526
39708199 17.5108
39708299 17.3847
39708399 17.3626
39708499 17.4197
39708599 17.5236
39708699 17.599
39708799 17.6214
39708899 17.6079
39708999 17.5844
39709099 17.5738
39709199 17.4723
39709299 17.3799
39709399 17.3099
39709499 17.3582
39709599 17.3713
39709699 17.3009
39709799 17.2521
39709899 17.1152
39709999 16.9954
39710099 16.875
39710199 16.8071
39710299 16.8106
39710399 16.7355
39710499 16.6353
39710599 16.5677
39710699 16.5335
39710799 16.583
39710899 16.6252
39710999 16.7271
39711099 16.8061
39711199 16.8877
39711299 16.968
39711399 16.9338
39711499 16.801
39711599 16.6566
39711699 16.5382
39711799 16.4779
39711899 16.3993
39711999 16.3461
39712099 16.2295
39712199 16.0922
39712299 16.0217
39712399 15.8977
39712499 15.7704
39712599 15.7019
39712699 15.7972
39712799 15.7668
39712899 15.6362
39712999 15.5022
39713099 15.4522
39713199 15.49
39713299 15.4458
39713399 15.4633
39713499 15.4294
39713599 15.3165
39713699 15.3013
39713799 15.4178
39713899 15.4244
39713999 15.3368
39714099 15.2601
39714199 15.2262
39714299 15.2473
39714399 15.362
39714499 15.4625
39714599 15.5377
39714699 15.6505
39714799 15.7574
39714899 15.8368
39714999 15.8547
39715099 15.8937
39715199 15.9691
39715299 15.9587
39715399 15.93
39715499 15.8792
39715599 15.8352
39715699 15.7566
39715799 15.7053
39715899 15.7268
39715999 15.791
39716099 15.8664
39716199 15.9547
39716299 16.0501
39716399 16.0817
39716499 16.084
39716599 16.0898
39716699 16.0995
39716799 16.1589
39716899 16.1591
39716999 16.0723
39717099 15.929
39717199 15.812
39717299 15.736
39717399 15.7013
39717499 15.672
39717599 15.6816
39717699 15.6426
39717799 15.6316
39717899 15.6177
39717999 15.6318
39718099 15.7367
39718199 15.8599
39718299 15.8654
39718399 15.7999
39718499 15.68
39718599 15.5519
39718699 15.5155
39718799 15.537
39718899 15.5874
39718999 15.6303
39719099 15.756
39719199 15.8479
39719299 15.9187
39719399 15.9683
39719499 16.072
39719599 16.0512
39719699 16.1007
39719799 16.1192
39719899 16.0995
39719999 16.1022
39720099 16.1904
39720199 16.2872
39720299 16.3741
39720399 16.3981
39720499 16.3559
39720599 16.3871
39720699 16.3861
39720799 16.3121
39720899 16.2418
39720999 16.1053
39721099 16.009
39721199 15.9685
39721299 15.975
39721399 16.0287
39721499 16.1165
39721599 16.2216
39721699 16.1961
39721799 16.1897
39721899 16.0976
39721999 15.9962
39722099 15.8757
39722199 15.762
39722299 15.6363
39722399 15.5597
39722499 15.5714
39722599 15.6547
39722699 15.7067
39722799 15.7673
39722899 15.7759
39722999 15.8256
39723099 15.8453
39723199 15.9344
39723299 15.886
39723399 15.8083
39723499 15.6749
39723599 15.5723
39723699 15.4809
39723799 15.3987
39723899 15.3476
39723999 15.2142
39724099 15.1007
39724199 15.0682
39724299 14.9798
39724399 14.9573
39724499 15.0273
39724599 15.1251
39724699 15.2054
39724799 15.3209
39724899 15.4222
39724999 15.4967
39725099 15.4988
39725199 15.5962
39725299 15.693
39725399 15.7919
39725499 15.816
39725599 15.7626
39725699 15.7213
39725799 15.6133
39725899 15.5015
39725999 15.3889
39726099 15.2936
39726199 15.2253
39726299 15.1836
39726399 15.2991
39726499 15.4072
39726599 15.5274
39726699 15.6084
39726799 15.6387
39726899 15.5739
39726999 15.5199
39727099 15.4198
39727199 15.3405
39727299 15.2316
39727399 15.1139
39727499 15.0037
39727599 14.9127
39727699 14.8013
39727799 14.8212
39727899 14.8832
39727999 14.935
39728099 15
39728199 15.1304
39728299 15.2463
39728399 15.3421
39728499 15.375
39728599 15.4695
39728699 15.5972
39728799 15.6713
39728899 15.685
39728999 15.7214
39729099 15.7461
39729199 15.6818
39729299 15.5686
39729399 15.4681
39729499 15.3869
39729599 15.2836
39729699 15.3174
39729799 15.4012
39729899 15.5172
39729999 15.6157
39730099 15.6423
39730199 15.5574
39730299 15.4811
39730399 15.478
39730499 15.5853
39730599 15.6128
39730699 15.6755
39730799 15.6806
39730899 15.7114
39730999 15.6111
39731099 15.4949
39731199 15.3988
39731299 15.3875
39731399 15.3657
39731499 15.4424
39731599 15.4539
39731699 15.4845
39731799 15.4092
39731899 15.4088
39731999 15.3688
39732099 15.2987
39732199 15.3026
39732299 15.3154
39732399 15.3369
39732499 15.3137
39732599 15.3313
39732699 15.3338
39732799 15.3896
39732899 15.466
39732999 15.5941
39733099 15.7109
39733199 15.7912
39733299 15.8753
39733399 15.9665
39733499 16.0673
39733599 16.1246
39733699 16.1265
39733799 16.1157
39733899 16.0203
39733999 15.9306
39734099 15.896
39734199 15.9427
39734299 16.0364
39734399 16.0186
39734499 16.0079
39734599 16.0129
39734699 15.8898
39734799 15.7818
39734899 15.6543
39734999 15.5602
39735099 15.4299
39735199 15.3103
39735299 15.1869
39735399 15.0648
39735499 14.9536
39735599 14.8399
39735699 14.7486
39735799 14.6507
39735899 14.5469
39735999 14.4322
39736099 14.4426
39736199 14.572
39736299 14.6208
39736399 14.5612
39736499 14.5143
39736599 14.5473
39736699 14.599
39736799 14.7049
39736899 14.7536
39736999 14.702
39737099 14.6076
39737199 14.5374
39737299 14.4961
39737399 14.5078
39737499 14.5021
39737599 14.4346
39737699 14.4465
39737799 14.4577
39737899 14.5244
39737999 14.5601
39738099 14.5234
39738199 14.5286
39738299 14.6101
39738399 14.7239
39738499 14.7697
39738599 14.7382
39738699 14.6592
39738799 14.5522
39738899 14.4388
39738999 14.3236
39739099 14.1994
39739199 14.1214
39739299 14.0191
39739399 13.9414
39739499 13.9316
39739599 13.9577
39739699 14.0034
39739799 14.0075
39739899 13.8972
39739999 13.7843
39740099 13.7047
39740199 13.614
39740299 13.5162
39740399 13.4222
39740499 13.3983
39740599 13.4435
39740699 13.4606
39740799 13.3622
39740899 13.3274
39740999 13.3164
39741099 13.3847
39741199 13.5125
39741299 13.5647
39741399 13.5982
39741499 13.7016
39741599 13.8333
39741699 13.956
39741799 14.0128
39741899 14.0918
39741999 14.0483
39742099 14.0583
39742199 13.986
39742299 13.9384
39742399 14.0292
39742499 14.1659
39742599 14.1317
39742699 14.0154
39742799 14.0036
39742899 13.9629
39742999 14.0405
39743099 14.1602
39743199 14.2494
39743299 14.3096
39743399 14.4106
39743499 14.5274
39743599 14.631
39743699 14.5981
39743799 14.6023
39743899 14.4844
39743999 14.3593
39744099 14.2728
39744199 14.1785
39744299 14.0633
39744399 13.9879
39744499 13.9058
39744599 13.8238
39744699 13.7695
39744799 13.693
39744899 13.6035
39744999 13.6655
39745099 13.773
39745199 13.8596
39745299 13.8999
39745399 13.9815
39745499 14.1192
39745599 14.1795
39745699 14.1426
39745799 14.0531
39745899 13.9356
39745999 13.8387
39746099 13.7197
39746199 13.6417
39746299 13.5436
39746399 13.4361
39746499 13.3435
39746599 13.2525
39746699 13.1858
39746799 13.0869
39746899 13.0792
39746999 13.0596
39747099 12.9676
39747199 12.9199
39747299 12.9463
39747399 12.8479
39747499 12.737
39747599 12.645
39747699 12.6201
39747799 12.6498
39747899 12.643
39747999 12.5689
39748099 12.4678
39748199 12.3755
39748299 12.3087
39748399 12.3366
39748499 12.4007
39748599 12.4456
39748699 12.5639
39748799 12.6799
39748899 12.6326
39748999 12.5395
39749099 12.5331
39749199 12.6338
39749299 12.6048
39749399 12.5212
39749499 12.4359
39749599 12.3448
39749699 12.2992
39749799 12.35
39749899 12.442
39749999 12.5089
39750099 12.6129
39750199 12.7483
39750299 12.9001
39750399 13.005
39750499 13.02
39750599 13.0748
39750699 13.1439
39750799 13.1699
39750899 13.179
39750999 13.24
39751099 13.3198
39751199 13.4334
39751299 13.5261
39751399 13.6202
39751499 13.6946
39751599 13.6967
39751699 13.6805
39751799 13.7164
39751899 13.6996
39751999 13.639
39752099 13.5503
39752199 13.4943
39752299 13.5419
39752399 13.5983
39752499 13.5906
39752599 13.6141
39752699 13.671
39752799 13.7503
39752899 13.8218
39752999 13.9496
39753099 14.0541
39753199 14.0805
39753299 14.1104
39753399 14.0342
39753499 13.9363
39753599 13.8572
39753699 13.9128
39753799 13.9102
39753899 13.9147
39753999 13.9656
39754099 13.9368
39754199 13.8632
39754299 13.7751
39754399 13.7275
39754499 13.7392
39754599 13.8301
39754699 13.9129
39754799 14.0171
39754899 14.0236
39754999 14.1423
39755099 14.2629
39755199 14.3713
39755299 14.4495
39755399 14.4878
39755499 14.4154
39755599 14.3507
39755699 14.3102
39755799 14.3979
39755899 14.4635
39755999 14.3912
39756099 14.3094
39756199 14.273
39756299 14.1946
39756399 14.1674
39756499 14.1329
39756599 14.1297
39756699 14.0307
39756799 13.9753
39756899 13.9672
39756999 13.9616
39757099 13.8756
39757199 13.7773
39757299 13.7145
39757399 13.6151
39757499 13.6074
39757599 13.5753
39757699 13.486
39757799 13.4212
39757899 13.3408
39757999 13.2412
39758099 13.1545
39758199 13.1726
39758299 13.103
39758399 13.0205
39758499 13.0505
39758599 13.0587
39758699 13.026
39758799 12.9778
39758899 12.9266
39758999 12.8378
39759099 12.7496
39759199 12.6861
39759299 12.6705
39759399 12.6467
39759499 12.6128
39759599 12.5326
39759699 12.4476
39759799 12.3786
39759899 12.3513
39759999 12.2598
39760099 12.1732
39760199 12.0718
39760299 11.9841
39760399 11.8967
39760499 11.8222
39760599 11.7303
39760699 11.6616
39760799 11.6919
39760899 11.7308
39760999 11.6834
39761099 11.5972
39761199 11.5079
39761299 11.4516
39761399 11.4255
39761499 11.3365
39761599 11.2571
39761699 11.3236
39761799 11.4786
39761899 11.5355
39761999 11.5521
39762099 11.5979
39762199 11.7257
39762299 11.8583
39762399 11.8505
39762499 11.8002
39762599 11.7208
39762699 11.6455
39762799 11.5565
39762899 11.5542
39762999 11.6697
39763099 11.8218
39763199 11.9697
39763299 12.1069
39763399 12.2321
39763499 12.3614
39763599 12.4475
39763699 12.5288
39763799 12.664
39763899 12.6973
39763999 12.6082
39764099 12.5191
39764199 12.4764
39764299 12.4595
39764399 12.4226
39764499 12.3851
39764599 12.3844
39764699 12.3046
39764799 12.2812
39764899 12.3319
39764999 12.4796
39765099 12.5501
39765199 12.6317
39765299 12.6986
39765399 12.7483
39765499 12.83
39765599 12.9662
39765699 13.0303
39765799 13.1057
39765899 13.2435
39765999 13.3587
39766099 13.433
39766199 13.512
39766299 13.5895
39766399 13.5431
39766499 13.4646
39766599 13.3722
39766699 13.268
39766799 13.2123
39766899 13.1314
39766999 13.0637
39767099 13.0639
39767199 13.1127
39767299 13.0746
39767399 12.9928
39767499 12.9177
39767599 12.8463
39767699 12.7755
39767799 12.7089
39767899 12.603
39767999 12.517
39768099 12.4961
39768199 12.5728
39768299 12.6503
39768399 12.6566
39768499 12.6564
39768599 12.7311
39768699 12.8268
39768799 12.9107
39768899 12.8641
39768999 12.8094
39769099 12.8004
39769199 12.7388
39769299 12.6512
39769399 12.5629
39769499 12.5484
39769599 12.5172
39769699 12.4446
39769799 12.3657
39769899 12.3224
39769999 12.4629
39770099 12.598
39770199 12.7433
39770299 12.7978
39770399 12.9259
39770499 13.022
39770599 13.1024
39770699 13.1421
39770799 13.1138
39770899 13.0685
39770999 13.0396
39771099 13.0034
39771199 12.9035
39771299 12.8528
39771399 12.7829
39771499 12.6763
39771599 12.5811
39771699 12.5051
39771799 12.4758
39771899 12.4244
39771999 12.345
39772099 12.2674
39772199 12.1718
39772299 12.1378
39772399 12.2026
39772499 12.2033
39772599 12.285
39772699 12.3703
39772799 12.4117
39772899 12.3285
39772999 12.2618
39773099 12.2685
39773199 12.2255
39773299 12.1354
39773399 12.0737
39773499 12.0426
39773599 12.1752
39773699 12.3269
39773799 12.4653
39773899 12.6053
39773999 12.7612
39774099 12.8712
39774199 12.8724
39774299 12.7905
39774399 12.8493
39774499 12.8556
39774599 12.8261
39774699 12.794
39774799 12.7013
39774899 12.6435
39774999 12.5465
39775099 12.4825
39775199 12.5328
39775299 12.6435
39775399 12.6748
39775499 12.6467
39775599 12.6771
39775699 12.6736
39775799 12.6488
39775899 12.5715
39775999 12.513
39776099 12.4189
39776199 12.3289
39776299 12.2932
39776399 12.2382
39776499 12.1775
39776599 12.1086
39776699 12.038
39776799 11.9592
39776899 11.9179
39776999 11.8992
39777099 11.9538
39777199 12.1041
39777299 12.1869
39777399 12.2397
39777499 12.1985
39777599 12.1355
39777699 12.0488
39777799 11.9652
39777899 11.9136
39777999 11.8552
39778099 11.8205
39778199 11.7707
39778299 11.7617
39778399 11.6899
39778499 11.5968
39778599 11.5746
39778699 11.5131
39778799 11.4263
39778899 11.3563
39778999 11.3723
39779099 11.4414
39779199 11.4796
39779299 11.563
39779399 11.7152
39779499 11.8447
39779599 11.8457
39779699 11.8368
39779799 11.7741
39779899 11.748
39779999 11.7068
39780099 11.6268
39780199 11.5576
39780299 11.5033
39780399 11.5565
39780499 11.6992
39780599 11.8442
39780699 11.9957
39780799 12.1443
39780899 12.2801
39780999 12.4205
39781099 12.5459
39781199 12.6836
39781299 12.8232
39781399 12.9282
39781499 12.9348
39781599 12.9873
39781699 13.0895
39781799 13.2161
39781899 13.3499
39781999 13.4851
39782099 13.5338
39782199 13.6119
39782299 13.678
39782399 13.6363
39782499 13.5582
39782599 13.505
39782699 13.5323
39782799 13.4449
39782899 13.3469
39782999 13.2592
39783099 13.1986
39783199 13.0803
39783299 12.9881
39783399 12.8931
39783499 12.7827
39783599 12.7163
39783699 12.7087
39783799 12.7741
39783899 12.7796
39783999 12.7976
39784099 12.6978
39784199 12.6309
39784299 12.5501
39784399 12.4524
39784499 12.3535
39784599 12.2493
39784699 12.1666
39784799 12.0959
39784899 12.1199
39784999 12.1862
39785099 12.175
39785199 12.1946
39785299 12.3226
39785399 12.4624
39785499 12.6063
39785599 12.7062
39785699 12.8249
39785799 12.9358
39785899 12.9685
39785999 12.9834
39786099 12.9148
39786199 12.8412
39786299 12.754
39786399 12.6817
39786499 12.6648
39786599 12.7231
39786699 12.8463
39786799 12.9581
39786899 13.0085
39786999 12.9945
39787099 12.9021
39787199 12.8608
39787299 12.8568
39787399 12.7696
39787499 12.6976
39787599 12.658
39787699 12.6579
39787799 12.6511
39787899 12.6251
39787999 12.5761
39788099 12.544
39788199 12.6377
39788299 12.7543
39788399 12.753
39788499 12.6697
39788599 12.5888
39788699 12.5006
39788799 12.4289
39788899 12.3479
39788999 12.3162
39789099 12.2323
39789199 12.192
39789299 12.2005
39789399 12.2565
39789499 12.244
39789599 12.2441
39789699 12.3459
39789799 12.4832
39789899 12.6279
39789999 12.7687
39790099 12.8725
39790199 12.8488
39790299 12.8844
39790399 12.9705
39790499 13.0861
39790599 13.2083
39790699 13.3263
39790799 13.4227
39790899 13.4162
39790999 13.4403
39791099 13.4863
39791199 13.5464
39791299 13.4996
39791399 13.4773
39791499 13.5002
39791599 13.408
39791699 13.3076
39791799 13.2226
39791899 13.2042
39791999 13.2456
39792099 13.2738
39792199 13.3017
39792299 13.4079
39792399 13.5281
39792499 13.626
39792599 13.6736
39792699 13.7433
39792799 13.8465
39792899 13.9709
39792999 14.0542
39793099 14.0393
39793199 13.9346
39793299 13.8759
39793399 13.8783
39793499 13.7988
39793599 13.7613
39793699 13.7729
39793799 13.907
39793899 14.0422
39793999 14.1381
39794099 14.22
39794199 14.3236
39794299 14.4411
39794399 14.5219
39794499 14.5849
39794599 14.6776
39794699 14.7939
39794799 14.9185
39794899 14.9819
39794999 15.0699
39795099 15.0833
39795199 15.0705
39795299 15.1196
39795399 15.1884
39795499 15.2484
39795599 15.3656
39795699 15.408
39795799 15.405
39795899 15.3392
39795999 15.3116
39796099 15.3827
39796199 15.4832
39796299 15.6066
39796399 15.6532
39796499 15.6977
39796599 15.7931
39796699 15.6815
39796799 15.5636
39796899 15.5111
39796999 15.5957
39797099 15.6941
39797199 15.7069
39797299 15.6393
39797399 15.5301
39797499 15.4109
39797599 15.2997
39797699 15.1944
39797799 15.1741
39797899 15.0745
39797999 14.9855
39798099 14.9126
39798199 14.7869
39798299 14.6689
39798399 14.5765
39798499 14.4763
39798599 14.3756
39798699 14.3586
39798799 14.2671
39798899 14.1563
39798999 14.0368
39799099 13.9368
39799199 13.8537
39799299 13.7618
39799399 13.8153
39799499 13.9405
39799599 14.0324
39799699 14.1156
39799799 14.253
39799899 14.3913
39799999 14.5218
39800099 14.6303
39800199 14.7058
39800299 14.7782
39800399 14.7058
39800499 14.6192
39800599 14.5104
39800699 14.4387
39800799 14.3291
39800899 14.2753
39800999 14.3212
39801099 14.386
39801199 14.4755
39801299 14.492
39801399 14.4743
39801499 14.3893
39801599 14.2866
39801699 14.1719
39801799 14.1706
39801899 14.2622
39801999 14.3591
39802099 14.3694
39802199 14.3464
39802299 14.2536
39802399 14.1381
39802499 14.055
39802599 13.9758
39802699 13.8562
39802799 13.7401
39802899 13.637
39802999 13.5665
39803099 13.499
39803199 13.3969
39803299 13.3736
39803399 13.3532
39803499 13.3421
39803599 13.3657
39803699 13.4081
39803799 13.4348
39803899 13.4733
39803999 13.4048
39804099 13.3326
39804199 13.3948
39804299 13.539
39804399 13.6682
39804499 13.7
39804599 13.8311
39804699 13.957
39804799 14.0993
39804899 14.1398
39804999 14.0488
39805099 13.9461
39805199 13.8349
39805299 13.7932
39805399 13.7544
39805499 13.7274
39805599 13.6351
39805699 13.6232
39805799 13.6573
39805899 13.6349
39805999 13.5902
39806099 13.5115
39806199 13.4196
39806299 13.3164
39806399 13.2187
39806499 13.15
39806599 13.0381
39806699 12.9598
39806799 12.9046
39806899 12.8891
39806999 12.9601
39807099 13.0489
39807199 13.1841
39807299 13.2924
39807399 13.4096
39807499 13.5417
39807599 13.6505
39807699 13.6966
39807799 13.7525
39807899 13.8526
39807999 13.9351
39808099 14.0368
39808199 14.036
39808299 13.9353
39808399 13.9149
39808499 13.8834
39808599 13.9233
39808699 14.0199
39808799 14.0396
39808899 13.9743
39808999 14.0147
39809099 14.1084
39809199 14.1799
39809299 14.2502
39809399 14.2398
39809499 14.1964
39809599 14.1618
39809699 14.113
39809799 14.0038
39809899 13.9389
39809999 13.8732
39810099 13.9058
39810199 13.9823
39810299 14.0995
39810399 14.203
39810499 14.3225
39810599 14.3583
39810699 14.4556
39810799 14.4386
39810899 14.3411
39810999 14.2502
39811099 14.2779
39811199 14.291
39811299 14.3274
39811399 14.289
39811499 14.2216
39811599 14.1109
39811699 14.0182
39811799 13.9742
39811899 13.9947
39811999 13.9973
39812099 13.9814
39812199 13.9899
39812299 13.9081
39812399 13.8569
39812499 13.9098
39812599 13.9684
39812699 14.0822
39812799 14.1798
39812899 14.282
39812999 14.3181
39813099 14.244
39813199 14.1486
39813299 14.1773
39813399 14.2762
39813499 14.2903
39813599 14.3705
39813699 14.367
39813799 14.3603
39813899 14.3253
39813999 14.3359
39814099 14.3353
39814199 14.2727
39814299 14.2073
39814399 14.2062
39814499 14.1675
39814599 14.2035
39814699 14.2669
39814799 14.4091
39814899 14.5067
39814999 14.6127
39815099 14.7208
39815199 14.8248
39815299 14.7676
39815399 14.7308
39815499 14.6386
39815599 14.5249
39815699 14.4319
39815799 14.383
39815899 14.4343
39815999 14.5106
39816099 14.6321
39816199 14.6319
39816299 14.5091
39816399 14.4416
39816499 14.4024
39816599 14.4144
39816699 14.5194
39816799 14.577
39816899 14.5167
39816999 14.4492
39817099 14.5149
39817199 14.5521
39817299 14.6491
39817399 14.7356
39817499 14.6935
39817599 14.6319
39817699 14.5322
39817799 14.5062
39817899 14.5892
39817999 14.6856
39818099 14.8143
39818199 14.923
39818299 14.9941
39818399 15.075
39818499 15.1499
39818599 15.2535
39818699 15.3262
39818799 15.4017
39818899 15.5252
39818999 15.6098
39819099 15.6972
39819199 15.7938
39819299 15.8764
39819399 15.864
39819499 15.8697
39819599 15.9015
39819699 15.8948
39819799 15.8505
39819899 15.7422
39819999 15.6759
39820099 15.6058
39820199 15.6129
39820299 15.6122
39820399 15.6109
39820499 15.7108
39820599 15.8206
39820699 15.8908
39820799 15.9288
39820899 16.0319
39820999 16.1433
39821099 16.2214
39821199 16.308
39821299 16.3717
39821399 16.4029
39821499 16.4725
39821599 16.5154
39821699 16.5304
39821799 16.4959
39821899 16.3698
39821999 16.2748
39822099 16.1728
39822199 16.1209
39822299 16.1176
39822399 16.2016
39822499 16.2901
39822599 16.3978
39822699 16.4384
39822799 16.4801
39822899 16.5603
39822999 16.5712
39823099 16.5689
39823199 16.5262
39823299 16.418
39823399 16.2937
39823499 16.1902
39823599 16.1056
39823699 16.0779
39823799 16.0536
39823899 16.1039
39823999 16.1711
39824099 16.2245
39824199 16.3341
39824299 16.4447
39824399 16.5371
39824499 16.5568
39824599 16.5136
39824699 16.4985
39824799 16.4649
39824899 16.488
39824999 16.4273
39825099 16.3886
39825199 16.2978
39825299 16.1537
39825399 16.0713
39825499 16.0319
39825599 15.9104
39825699 15.8094
39825799 15.7414
39825899 15.7966
39825999 15.8925
39826099 15.9662
39826199 16.0657
39826299 16.1746
39826399 16.208
39826499 16.2289
39826599 16.2702
39826699 16.338
39826799 16.3442
39826899 16.3102
39826999 16.2458
39827099 16.121
39827199 16.0041
39827299 15.8732
39827399 15.7429
39827499 15.6623
39827599 15.5606
39827699 15.4663
39827799 15.4023
39827899 15.3158
39827999 15.2154
39828099 15.0943
39828199 15.0703
39828299 15.0752
39828399 15.1229
39828499 15.193
39828599 15.1583
39828699 15.0418
39828799 14.9726
39828899 14.9727
39828999 15.0879
39829099 15.1393
39829199 15.0381
39829299 14.9121
39829399 14.7896
39829499 14.6831
39829599 14.6361
39829699 14.5352
39829799 14.4251
39829899 14.4086
39829999 14.3153
39830099 14.2118
39830199 14.1358
39830299 14.1265
39830399 14.2087
39830499 14.261
39830599 14.318
39830699 14.259
39830799 14.2229
39830899 14.1241
39830999 14.0728
39831099 13.9729
39831199 13.8683
39831299 13.7871
39831399 13.7124
39831499 13.7476
39831599 13.8448
39831699 13.9682
39831799 14.0466
39831899 14.0628
39831999 14.0436
39832099 13.978
39832199 13.8604
39832299 13.7523
39832399 13.6553
39832499 13.6136
39832599 13.5218
39832699 13.4192
39832799 13.3747
39832899 13.3343
39832999 13.2876
39833099 13.2528
39833199 13.2747
39833299 13.4144
39833399 13.5278
39833499 13.5366
39833599 13.5138
39833699 13.4252
39833799 13.3783
39833899 13.3801
39833999 13.4199
39834099 13.4057
39834199 13.4993
39834299 13.5858
39834399 13.7111
39834499 13.8179
39834599 13.9438
39834699 14.0147
39834799 13.917
39834899 13.8763
39834999 13.8136
39835099 13.7223
39835199 13.6701
39835299 13.5665
39835399 13.4959
39835499 13.4844
39835599 13.3831
39835699 13.2729
39835799 13.1766
39835899 13.0783
39835999 12.9786
39836099 12.8726
39836199 12.8132
39836299 12.7271
39836399 12.6201
39836499 12.5361
39836599 12.4672
39836699 12.4368
39836799 12.449
39836899 12.44
39836999 12.4685
39837099 12.4502
39837199 12.4957
39837299 12.5048
39837399 12.5044
39837499 12.5421
39837599 12.6426
39837699 12.7731
39837799 12.8538
39837899 13.0014
39837999 13.1068
39838099 13.1995
39838199 13.2431
39838299 13.2331
39838399 13.1916
39838499 13.1115
39838599 13.1
39838699 13.1444
39838799 13.1707
39838899 13.2353
39838999 13.1282
39839099 13.0411
39839199 12.9836
39839299 12.987
39839399 12.9353
39839499 12.8946
39839599 12.9747
39839699 13.072
39839799 13.0863
39839899 13.1476
39839999 13.257
39840099 13.3903
39840199 13.4365
39840299 13.4243
39840399 13.3188
39840499 13.222
39840599 13.179
39840699 13.1321
39840799 13.1106
39840899 13.0666
39840999 13.0024
39841099 12.9736
39841199 12.9804
39841299 13.069
39841399 13.1263
39841499 13.1515
39841599 13.2138
39841699 13.1324
39841799 13.0614
39841899 12.9899
39841999 12.9939
39842099 12.8844
39842199 12.7765
39842299 12.6838
39842399 12.6397
39842499 12.6507
39842599 12.5584
39842699 12.5598
39842799 12.5402
39842899 12.509
39842999 12.5411
39843099 12.6746
39843199 12.7298
39843299 12.7831
39843399 12.8798
39843499 12.8814
39843599 12.9191
39843699 12.9104
39843799 12.9821
39843899 13.1026
39843999 13.2295
39844099 13.348
39844199 13.4708
39844299 13.5866
39844399 13.662
39844499 13.7696
39844599 13.8161
39844699 13.8117
39844799 13.7395
39844899 13.6503
39844999 13.5598
39845099 13.4578
39845199 13.3795
39845299 13.2855
39845399 13.2089
39845499 13.1463
39845599 13.2449
39845699 13.2983
39845799 13.3487
39845899 13.3157
39845999 13.2343
39846099 13.1548
39846199 13.0556
39846299 13.0867
39846399 13.2234
39846499 13.3269
39846599 13.2677
39846699 13.1866
39846799 13.0863
39846899 12.977
39846999 12.9174
39847099 12.9062
39847199 12.8569
39847299 12.8344
39847399 12.7809
39847499 12.6938
39847599 12.592
39847699 12.5342
39847799 12.4475
39847899 12.4074
39847999 12.419
39848099 12.3516
39848199 12.332
39848299 12.2468
39848399 12.1854
39848499 12.1278
39848599 12.0523
39848699 11.9799
39848799 11.9563
39848899 12.0147
39848999 12.1158
39849099 12.1675
39849199 12.2534
39849299 12.374
39849399 12.5211
39849499 12.6287
39849599 12.7326
39849699 12.8196
39849799 12.828
39849899 12.9461
39849999 13.0827
39850099 13.2136
39850199 13.3253
39850299 13.463
39850399 13.5398
39850499 13.6065
39850599 13.5672
39850699 13.5074
39850799 13.4169
39850899 13.3163
39850999 13.3571
39851099 13.4054
39851199 13.353
39851299 13.2539
39851399 13.2005
39851499 13.1673
39851599 13.262
39851699 13.3787
39851799 13.4788
39851899 13.4806
39851999 13.5876
39852099 13.708
39852199 13.7884
39852299 13.8427
39852399 13.8256
39852499 13.7679
39852599 13.7586
39852699 13.637
39852799 13.6221
39852899 13.575
39852999 13.5844
39853099 13.5715
39853199 13.4729
39853299 13.3956
39853399 13.354
39853499 13.2742
39853599 13.1739
39853699 13.0689
39853799 12.9573
39853899 12.8559
39853999 12.7776
39854099 12.7263
39854199 12.6662
39854299 12.5818
39854399 12.573
39854499 12.5043
39854599 12.4505
39854699 12.3896
39854799 12.2925
39854899 12.2169
39854999 12.1576
39855099 12.1026
39855199 12.0169
39855299 11.9307
39855399 11.8519
39855499 11.8386
39855599 11.8269
39855699 11.7788
39855799 11.6931
39855899 11.6087
39855999 11.596
39856099 11.644
39856199 11.7424
39856299 11.8593
39856399 11.9054
39856499 11.9046
39856599 11.9884
39856699 12.1261
39856799 12.28
39856899 12.3783
39856999 12.44
39857099 12.5403
39857199 12.623
39857299 12.7497
39857399 12.8669
39857499 12.9968
39857599 13.078
39857699 13.0837
39857799 12.9791
39857899 12.9269
39857999 12.8485
39858099 12.7692
39858199 12.6872
39858299 12.6947
39858399 12.7561
39858499 12.8409
39858599 12.9644
39858699 13.085
39858799 13.202
39858899 13.317
39858999 13.4616
39859099 13.5685
39859199 13.6173
39859299 13.6083
39859399 13.6354
39859499 13.6508
39859599 13.6856
39859699 13.686
39859799 13.6697
39859899 13.6354
39859999 13.7564
39860099 13.8525
39860199 13.944
39860299 14.0178
39860399 13.9431
39860499 13.9153
39860599 13.9353
39860699 13.9074
39860799 14.0259
39860899 14.1321
39860999 14.2406
39861099 14.3139
39861199 14.3174
39861299 14.4042
39861399 14.5156
39861499 14.5982
39861599 14.6896
39861699 14.7858
39861799 14.8586
39861899 14.9505
39861999 15.0496
39862099 15.1398
39862199 15.1446
39862299 15.1423
39862399 15.167
39862499 15.1034
39862599 15.0591
39862699 15.0953
39862799 15.2117
39862899 15.3272
39862999 15.3373
39863099 15.3241
39863199 15.2586
39863299 15.1525
39863399 15.1249
39863499 15.1554
39863599 15.1961
39863699 15.2482
39863799 15.2664
39863899 15.2474
39863999 15.1834
39864099 15.1161
39864199 15.0468
39864299 15.0212
39864399 14.9659
39864499 14.9017
39864599 14.9171
39864699 14.8867
39864799 14.8549
39864899 14.8521
39864999 14.8618
39865099 14.9486
39865199 15.0801
39865299 15.2087
39865399 15.3059
39865499 15.4243
39865599 15.5069
39865699 15.5314
39865799 15.5328
39865899 15.5799
39865999 15.642
39866099 15.683
39866199 15.7602
39866299 15.8127
39866399 15.7241
39866499 15.5869
39866599 15.4691
39866699 15.4578
39866799 15.579
39866899 15.6458
39866999 15.7472
39867099 15.7862
39867199 15.7382
39867299 15.7477
39867399 15.8226
39867499 15.8952
39867599 15.9758
39867699 15.9817
39867799 15.9298
39867899 15.8449
39867999 15.7671
39868099 15.6625
39868199 15.599
39868299 15.5373
39868399 15.4852
39868499 15.4403
39868599 15.3397
39868699 15.2473
39868799 15.1912
39868899 15.2196
39868999 15.2362
39869099 15.2816
39869199 15.2316
39869299 15.133
39869399 15.0105
39869499 14.8914
39869599 14.7645
39869699 14.7135
39869799 14.7818
39869899 14.9051
39869999 14.9308
39870099 14.8624
39870199 14.7913
39870299 14.8415
39870399 14.9584
39870499 15.0514
39870599 15.0066
39870699 14.8982
39870799 14.7751
39870899 14.6504
39870999 14.5279
39871099 14.407
39871199 14.2886
39871299 14.2324
39871399 14.1813
39871499 14.0817
39871599 13.9836
39871699 13.8808
39871799 13.7656
39871899 13.6603
39871999 13.6568
39872099 13.6463
39872199 13.7523
39872299 13.8754
39872399 13.9382
39872499 13.9487
39872599 13.899
39872699 13.8706
39872799 13.8529
39872899 13.8821
39872999 13.9349
39873099 13.9673
39873199 13.8719
39873299 13.7652
39873399 13.7176
39873499 13.7927
39873599 13.8808
39873699 13.9379
39873799 13.8707
39873899 13.858
39873999 13.8694
39874099 13.9719
39874199 14.0681
39874299 14.1108
39874399 14.0168
39874499 13.9033
39874599 13.8255
39874699 13.8528
39874799 13.8045
39874899 13.7341
39874999 13.746
39875099 13.8604
39875199 13.8979
39875299 13.7867
39875399 13.6933
39875499 13.5816
39875599 13.498
39875699 13.4139
39875799 13.3564
39875899 13.3472
39875999 13.3283
39876099 13.35
39876199 13.2798
39876299 13.2573
39876399 13.2691
39876499 13.3518
39876599 13.4562
39876699 13.5329
39876799 13.6511
39876899 13.7271
39876999 13.837
39877099 13.9561
39877199 13.9725
39877299 13.9972
39877399 14.0805
39877499 14.1678
39877599 14.1846
39877699 14.2296
39877799 14.3211
39877899 14.3899
39877999 14.506
39878099 14.5813
39878199 14.6075
39878299 14.5322
39878399 14.4338
39878499 14.3987
39878599 14.3648
39878699 14.2724
39878799 14.1641
39878899 14.0796
39878999 14.0403
39879099 13.9197
39879199 13.8326
39879299 13.7248
39879399 13.684
39879499 13.7703
39879599 13.8712
39879699 13.9895
39879799 14.0812
39879899 14.1378
39879999 14.2025
39880099 14.2985
39880199 14.4034
39880299 14.4966
39880399 14.5091
39880499 14.4413
39880599 14.331
39880699 14.2324
39880799 14.1607
39880899 14.0606
39880999 13.9995
39881099 13.9852
39881199 13.9033
39881299 13.8557
39881399 13.816
39881499 13.7524
39881599 13.648
39881699 13.593
39881799 13.505
39881899 13.4952
39881999 13.5366
39882099 13.6043
39882199 13.7224
39882299 13.8522
39882399 13.9407
39882499 14.0148
39882599 14.0721
39882699 14.0782
39882799 13.9781
39882899 13.9332
39882999 13.8899
39883099 13.8257
39883199 13.7286
39883299 13.6613
39883399 13.5529
39883499 13.4352
39883599 13.3499
39883699 13.2778
39883799 13.1726
39883899 13.0866
39883999 12.9756
39884099 12.8677
39884199 12.7833
39884299 12.7479
39884399 12.6834
39884499 12.6194
39884599 12.6597
39884699 12.6819
39884799 12.7331
39884899 12.8675
39884999 12.9858
39885099 13.0354
39885199 12.965
39885299 12.8585
39885399 12.767
39885499 12.6783
39885599 12.6051
39885699 12.5343
39885799 12.4663
39885899 12.3835
39885999 12.3063
39886099 12.25
39886199 12.1795
39886299 12.1602
39886399 12.1616
39886499 12.1572
39886599 12.184
39886699 12.1637
39886799 12.1686
39886899 12.2117
39886999 12.2758
39887099 12.3091
39887199 12.2361
39887299 12.1635
39887399 12.0675
39887499 12.0355
39887599 12.0517
39887699 12.0123
39887799 11.9762
39887899 11.9415
39887999 12.0278
39888099 12.1801
39888199 12.3164
39888299 12.3966
39888399 12.438
39888499 12.5722
39888599 12.5961
39888699 12.6227
39888799 12.715
39888899 12.8109
39888999 12.945
39889099 13.0319
39889199 13.1586
39889299 13.2509
39889399 13.3218
39889499 13.381
39889599 13.4418
39889699 13.5054
39889799 13.5238
39889899 13.5343
39889999 13.4378
39890099 13.3328
39890199 13.3238
39890299 13.4328
39890399 13.5653
39890499 13.5395
39890599 13.4547
39890699 13.4457
39890799 13.4574
39890899 13.4422
39890999 13.4477
39891099 13.5511
39891199 13.6872
39891299 13.7892
39891399 13.8818
39891499 13.9888
39891599 13.9579
39891699 13.8625
39891799 13.9176
39891899 14.0544
39891999 14.1902
39892099 14.3239
39892199 14.445
39892299 14.5278
39892399 14.5563
39892499 14.5952
39892599 14.589
39892699 14.4879
39892799 14.3912
39892899 14.2747
39892999 14.2435
39893099 14.2707
39893199 14.3075
39893299 14.2684
39893399 14.1851
39893499 14.0713
39893599 14.0058
39893699 14.0623
39893799 14.0498
39893899 13.998
39893999 13.9395
39894099 13.9888
39894199 14.077
39894299 14.1345
39894399 14.2605
39894499 14.385
39894599 14.4946
39894699 14.5979
39894799 14.7044
39894899 14.7958
39894999 14.8686
39895099 14.993
39895199 15.038
39895299 15.1403
39895399 15.2675
39895499 15.3527
39895599 15.4606
39895699 15.5376
39895799 15.535
39895899 15.5415
39895999 15.5523
39896099 15.5478
39896199 15.599
39896299 15.7111
39896399 15.6296
39896499 15.4961
39896599 15.3703
39896699 15.2992
39896799 15.2343
39896899 15.1471
39896999 15.1683
39897099 15.2096
39897199 15.2492
39897299 15.3209
39897399 15.3213
39897499 15.2728
39897599 15.2101
39897699 15.1267
39897799 15.0936
39897899 15.1143
39897999 15.2312
39898099 15.344
39898199 15.4693
39898299 15.5748
39898399 15.6756
39898499 15.783
39898599 15.8699
39898699 15.9496
39898799 16.0662
39898899 16.1261
39898999 16.1503
39899099 16.1861
39899199 16.2477
39899299 16.2543
39899399 16.2948
39899499 16.2788
39899599 16.2727
39899699 16.2979
39899799 16.28
39899899 16.2638
39899999 16.1839
39900099 16.0673
39900199 15.9575
39900299 15.9003
39900399 15.885
39900499 15.8613
39900599 15.9407
39900699 15.9193
39900799 15.9198
39900899 15.9917
39900999 16.0924
39901099 16.208
39901199 16.3117
39901299 16.4025
39901399 16.5089
39901499 16.5995
39901599 16.6738
39901699 16.6987
39901799 16.5786
39901899 16.4579
39901999 16.3268
39902099 16.182
39902199 16.1231
39902299 16.0218
39902399 15.9499
39902499 15.8103
39902599 15.6753
39902699 15.5494
39902799 15.468
39902899 15.4072
39902999 15.3655
39903099 15.3903
39903199 15.4041
39903299 15.4048
39903399 15.3315
39903499 15.2487
39903599 15.1275
39903699 15.196
39903799 15.2883
39903899 15.3719
39903999 15.5006
39904099 15.6136
39904199 15.7068
39904299 15.7277
39904399 15.7538
39904499 15.8344
39904599 15.9225
39904699 16.0292
39904799 16.1483
39904899 16.2378
39904999 16.3151
39905099 16.3475
39905199 16.2406
39905299 16.1028
39905399 15.9932
39905499 15.8916
39905599 15.8461
39905699 15.7793
39905799 15.7712
39905899 15.751
39905999 15.6545
39906099 15.6576
39906199 15.7745
39906299 15.8752
39906399 15.8423
39906499 15.7879
39906599 15.7613
39906699 15.7666
39906799 15.8439
39906899 15.9247
39906999 16.0247
39907099 16.1362
39907199 16.2373
39907299 16.3612
39907399 16.4509
39907499 16.4391
39907599 16.3712
39907699 16.2386
39907799 16.1157
39907899 16.0732
39907999 16.15
39908099 16.26
39908199 16.3753
39908299 16.4928
39908399 16.5716
39908499 16.6499
39908599 16.7117
39908699 16.8213
39908799 16.9064
39908899 16.9929
39908999 17.0376
39909099 17.12
39909199 17.1276
39909299 17.2186
39909399 17.2811
39909499 17.3164
39909599 17.4169
39909699 17.4423
39909799 17.4459
39909899 17.4759
39909999 17.5473
39910099 17.6306
39910199 17.6375
39910299 17.6035
39910399 17.5527
39910499 17.5199
39910599 17.4237
39910699 17.2837
39910799 17.2246
39910899 17.1538
39910999 17.0288
39911099 17.0927
39911199 17.072
39911299 17.0077
39911399 16.8563
39911499 16.706
39911599 16.5809
39911699 16.4647
39911799 16.3295
39911899 16.2348
39911999 16.1186
39912099 16.0213
39912199 16.0211
39912299 15.9929
39912399 15.9728
39912499 15.9279
39912599 15.7903
39912699 15.6627
39912799 15.5523
39912899 15.455
39912999 15.3504
39913099 15.2263
39913199 15.1572
39913299 15.1179
39913399 15.1535
39913499 15.1466
39913599 15.0597
39913699 14.9991
39913799 14.9955
39913899 15.0941
39913999 15.1824
39914099 15.1552
39914199 15.0743
39914299 15.0234
39914399 14.9601
39914499 15.0556
39914599 15.1618
39914699 15.1998
39914799 15.3303
39914899 15.3253
39914999 15.2072
39915099 15.0949
39915199 15.0259
39915299 14.9383
39915399 14.9172
39915499 14.8421
39915599 14.7662
39915699 14.6623
39915799 14.5514
39915899 14.4598
39915999 14.419
39916099 14.3725
39916199 14.3833
39916299 14.3943
39916399 14.3715
39916499 14.3013
39916599 14.1947
39916699 14.093
39916799 13.996
39916899 13.9092
39916999 13.8046
39917099 13.7279
39917199 13.6927
39917299 13.7016
39917399 13.7255
39917499 13.85
39917599 13.9485
39917699 14.0191
39917799 14.0491
39917899 13.9958
39917999 13.913
39918099 13.8336
39918199 13.8215
39918299 13.8204
39918399 13.8956
39918499 14.0297
39918599 14.1482
39918699 14.2423
39918799 14.2841
39918899 14.1715
39918999 14.1571
39919099 14.1652
39919199 14.1228
39919299 14.0147
39919399 13.9318
39919499 13.8222
39919599 13.7451
39919699 13.751
39919799 13.8903
39919899 14.0181
39919999 14.1248
39920099 14.2364
39920199 14.3472
39920299 14.453
39920399 14.5027
39920499 14.569
39920599 14.6969
39920699 14.8076
39920799 14.8789
39920899 14.929
39920999 15.0579
39921099 15.1723
39921199 15.218
39921299 15.295
39921399 15.2872
39921499 15.2678
39921599 15.2855
39921699 15.2282
39921799 15.1437
39921899 15.1335
39921999 15.0918
39922099 15.0536
39922199 14.943
39922299 14.8805
39922399 14.8476
39922499 14.8015
39922599 14.6939
39922699 14.5888
39922799 14.5999
39922899 14.668
39922999 14.7619
39923099 14.8717
39923199 14.9926
39923299 14.9443
39923399 14.8197
39923499 14.7824
39923599 14.736
39923699 14.6254
39923799 14.528
39923899 14.5798
39923999 14.662
39924099 14.7157
39924199 14.8266
39924299 14.9338
39924399 15.0561
39924499 15.187
39924599 15.2247
39924699 15.1653
39924799 15.0487
39924899 14.9319
39924999 14.8395
39925099 14.7837
39925199 14.7413
39925299 14.7807
39925399 14.8321
39925499 14.9313
39925599 14.9465
39925699 14.9058
39925799 14.8705
39925899 14.7607
39925999 14.663
39926099 14.5969
39926199 14.5888
39926299 14.6471
39926399 14.7237
39926499 14.6983
39926599 14.7187
39926699 14.7265
39926799 14.8426
39926899 14.9635
39926999 15.0891
39927099 15.1625
39927199 15.14
39927299 15.0297
39927399 14.9387
39927499 14.847
39927599 14.8693
39927699 14.9133
39927799 15.0172
39927899 15.0987
39927999 15.1333
39928099 15.2504
39928199 15.343
39928299 15.3156
39928399 15.317
39928499 15.3765
39928599 15.4099
39928699 15.3931
39928799 15.4489
39928899 15.4932
39928999 15.5955
39929099 15.6955
39929199 15.7423
39929299 15.7921
39929399 15.7837
39929499 15.6768
39929599 15.6494
39929699 15.6755
39929799 15.7452
39929899 15.8537
39929999 15.9191
39930099 15.995
39930199 15.9655
39930299 15.9846
39930399 15.9565
39930499 15.9052
39930599 15.8401
39930699 15.8203
39930799 15.8933
39930899 16.0096
39930999 16.0857
39931099 16.1941
39931199 16.2974
39931299 16.3466
39931399 16.3779
39931499 16.4043
39931599 16.4959
39931699 16.5579
39931799 16.6122
39931899 16.6787
39931999 16.7294
39932099 16.7933
39932199 16.9071
39932299 17.0122
39932399 17.1259
39932499 17.2192
39932599 17.2474
39932699 17.2149
39932799 17.0982
39932899 16.9827
39932999 16.9693
39933099 17.0342
39933199 17.1293
39933299 17.227
39933399 17.2789
39933499 17.3382
39933599 17.2757
39933699 17.1871
39933799 17.1214
39933899 17.0724
39933999 17.0242
39934099 17.1
39934199 17.1745
39934299 17.2157
39934399 17.3101
39934499 17.2692
39934599 17.1382
39934699 17.0553
39934799 16.9307
39934899 16.8919
39934999 16.9918
39935099 17.0345
39935199 17.0929
39935299 17.1089
39935399 17.0837
39935499 17.1586
39935599 17.2592
39935699 17.3398
39935799 17.4424
39935899 17.5356
39935999 17.5988
39936099 17.6782
39936199 17.6315
39936299 17.5472
39936399 17.4247
39936499 17.3363
39936599 17.352
39936699 17.3152
39936799 17.1696
39936899 17.0223
39936999 16.8999
39937099 16.8892
39937199 16.9785
39937299 17.0147
39937399 17.0256
39937499 16.9315
39937599 16.887
39937699 16.9166
39937799 17.0173
39937899 17.0915
39937999 17.1281
39938099 17.2138
39938199 17.2852
39938299 17.2472
39938399 17.1474
39938499 17.022
39938599 16.8741
39938699 16.7419
39938799 16.6431
39938899 16.5734
39938999 16.6244
39939099 16.673
39939199 16.7244
39939299 16.8222
39939399 16.9155
39939499 16.9903
39939599 17.0148
39939699 16.9822
39939799 17.0337
39939899 17.0499
39939999 16.9748
39940099 16.931
39940199 16.9228
39940299 16.8616
39940399 16.7332
39940499 16.6036
39940599 16.5281
39940699 16.4506
39940799 16.435
39940899 16.315
39940999 16.1904
39941099 16.0515
39941199 15.9412
39941299 15.8648
39941399 15.836
39941499 15.9303
39941599 16.0355
39941699 16.1215
39941799 16.0914
39941899 15.968
39941999 15.9445
39942099 15.9584
39942199 16.0511
39942299 16.1516
39942399 16.2155
39942499 16.2308
39942599 16.2011
39942699 16.0855
39942799 15.9477
39942899 15.8254
39942999 15.7061
39943099 15.6723
39943199 15.6813
39943299 15.757
39943399 15.8599
39943499 15.9407
39943599 16.0131
39943699 16.0622
39943799 16.1309
39943899 16.1305
39943999 16.0774
39944099 16.0879
39944199 15.9702
39944299 15.833
39944399 15.6992
39944499 15.575
39944599 15.4439
39944699 15.3184
39944799 15.2107
39944899 15.1452
39944999 15.0725
39945099 15.0036
39945199 14.9638
39945299 14.9231
39945399 14.8743
39945499 14.9074
39945599 14.9579
39945699 14.9707
39945799 14.9612
39945899 14.8745
39945999 14.7786
39946099 14.7869
39946199 14.8037
39946299 14.8577
39946399 14.9143
39946499 14.9484
39946599 15.0516
39946699 15.174
39946799 15.302
39946899 15.4163
39946999 15.5162
39947099 15.5494
39947199 15.5275
39947299 15.4745
39947399 15.421
39947499 15.3045
39947599 15.18
39947699 15.0657
39947799 14.9964
39947899 14.9926
39947999 14.9495
39948099 14.8281
39948199 14.7098
39948299 14.6134
39948399 14.5031
39948499 14.3842
39948599 14.2667
39948699 14.1977
39948799 14.134
39948899 14.0173
39948999 13.938
39949099 13.8222
39949199 13.7291
39949299 13.631
39949399 13.5502
39949499 13.4499
39949599 13.3427
39949699 13.2597
39949799 13.1793
39949899 13.1299
39949999 13.1054
39950099 13.1165
39950199 13.1975
39950299 13.2938
39950399 13.4026
39950499 13.5147
39950599 13.6372
39950699 13.7764
39950799 13.8608
39950899 13.9699
39950999 14.1083
39951099 14.2447
39951199 14.368
39951299 14.4904
39951399 14.6194
39951499 14.7274
39951599 14.8172
39951699 14.8828
39951799 14.9082
39951899 14.8962
39951999 14.8533
39952099 14.7255
39952199 14.6116
39952299 14.489
39952399 14.4206
39952499 14.3451
39952599 14.2677
39952699 14.2519
39952799 14.1718
39952899 14.0715
39952999 14.1366
39953099 14.2619
39953199 14.347
39953299 14.4775
39953399 14.5983
39953499 14.7191
39953599 14.6771
39953699 14.6243
39953799 14.5434
39953899 14.6036
39953999 14.6974
39954099 14.7631
39954199 14.7699
39954299 14.7664
39954399 14.8251
39954499 14.8324
39954599 14.723
39954699 14.6613
39954799 14.6081
39954899 14.6366
39954999 14.6072
39955099 14.5217
39955199 14.4834
39955299 14.4252
39955399 14.3462
39955499 14.3529
39955599 14.3201
39955699 14.204
39955799 14.0853
39955899 13.983
39955999 13.8748
39956099 13.7868
39956199 13.7092
39956299 13.6576
39956399 13.614
39956499 13.5246
39956599 13.501
39956699 13.5611
39956799 13.5968
39956899 13.6087
39956999 13.5571
39957099 13.4532
39957199 13.3921
39957299 13.3395
39957399 13.2356
39957499 13.1488
39957599 13.0513
39957699 12.9954
39957799 13.0426
39957899 13.0966
39957999 13.0569
39958099 13.0022
39958199 12.9371
39958299 12.9304
39958399 12.9633
39958499 12.9389
39958599 13.039
39958699 13.1176
39958799 13.181
39958899 13.3285
39958999 13.47
39959099 13.587
39959199 13.7187
39959299 13.7945
39959399 13.7735
39959499 13.7542
39959599 13.7205
39959699 13.7238
39959799 13.8242
39959899 13.9607
39959999 14.0976
39960099 14.1828
39960199 14.137
39960299 14.0455
39960399 13.9776
39960499 13.9841
39960599 13.9826
39960699 13.9369
39960799 13.8701
39960899 13.7644
39960999 13.6657
39961099 13.6327
39961199 13.6253
39961299 13.6019
39961399 13.5869
39961499 13.5002
39961599 13.4313
39961699 13.3172
39961799 13.2149
39961899 13.1197
39961999 13.1207
39962099 13.1872
39962199 13.2667
39962299 13.392
39962399 13.4481
39962499 13.5359
39962599 13.6264
39962699 13.7457
39962799 13.7861
39962899 13.7879
39962999 13.7874
39963099 13.6966
39963199 13.6347
39963299 13.5597
39963399 13.4488
39963499 13.3432
39963599 13.2629
39963699 13.1542
39963799 13.0863
39963899 13.031
39963999 12.9425
39964099 12.9531
39964199 12.9555
39964299 12.9696
39964399 13.0119
39964499 12.9998
39964599 13.0118
39964699 12.9857
39964799 12.9102
39964899 12.9667
39964999 13.0343
39965099 13.1759
39965199 13.2867
39965299 13.3873
39965399 13.3789
39965499 13.3052
39965599 13.2511
39965699 13.174
39965799 13.1155
39965899 13.0704
39965999 13.0516
39966099 12.9666
39966199 13.0206
39966299 13.142
39966399 13.1902
39966499 13.2453
39966599 13.3529
39966699 13.3517
39966799 13.3468
39966899 13.4108
39966999 13.5147
39967099 13.5621
39967199 13.6378
39967299 13.6673
39967399 13.6919
39967499 13.7555
39967599 13.7712
39967699 13.7236
39967799 13.6829
39967899 13.6035
39967999 13.4944
39968099 13.4116
39968199 13.3875
39968299 13.4325
39968399 13.4099
39968499 13.3009
39968599 13.2939
39968699 13.3141
39968799 13.3134
39968899 13.3432
39968999 13.332
39969099 13.4224
39969199 13.5467
39969299 13.644
39969399 13.7332
39969499 13.7544
39969599 13.7747
39969699 13.6881
39969799 13.5798
39969899 13.4809
39969999 13.4294
39970099 13.4039
39970199 13.4311
39970299 13.4773
39970399 13.5654
39970499 13.6416
39970599 13.7408
39970699 13.8347
39970799 13.8196
39970899 13.8251
39970999 13.7888
39971099 13.7371
39971199 13.621
39971299 13.5259
39971399 13.4631
39971499 13.4198
39971599 13.4029
39971699 13.295
39971799 13.1867
39971899 13.1526
39971999 13.2947
39972099 13.3972
39972199 13.2998
39972299 13.1931
39972399 13.1459
39972499 13.1289
39972599 13.1571
39972699 13.1965
39972799 13.1324
39972899 13.0575
39972999 13.0375
39973099 13.1302
39973199 13.2254
39973299 13.3403
39973399 13.4252
39973499 13.4199
39973599 13.4293
39973699 13.4205
39973799 13.438
39973899 13.4926
39973999 13.5286
39974099 13.569
39974199 13.5797
39974299 13.5405
39974399 13.4665
39974499 13.4352
39974599 13.3955
39974699 13.4198
39974799 13.518
39974899 13.6478
39974999 13.7861
39975099 13.9078
39975199 14.0439
39975299 14.1692
39975399 14.1712
39975499 14.1618
39975599 14.2121
39975699 14.2724
39975799 14.19
39975899 14.1076
39975999 14.0828
39976099 14.1929
39976199 14.3228
39976299 14.3634
39976399 14.3705
39976499 14.3607
39976599 14.3243
39976699 14.256
39976799 14.1604
39976899 14.0507
39976999 14.0211
39977099 14.0094
39977199 14.1308
39977299 14.2119
39977399 14.3391
39977499 14.4643
39977599 14.5137
39977699 14.4469
39977799 14.4254
39977899 14.4108
39977999 14.422
39978099 14.392
39978199 14.4074
39978299 14.4731
39978399 14.5734
39978499 14.6824
39978599 14.7552
39978699 14.836
39978799 14.9584
39978899 15.0264
39978999 15.0975
39979099 15.0956
39979199 15.1097
39979299 15.1062
39979399 15.1542
39979499 15.2701
39979599 15.356
39979699 15.4701
39979799 15.4739
39979899 15.3964
39979999 15.2752
39980099 15.1606
39980199 15.0901
39980299 15.133
39980399 15.2368
39980499 15.3432
39980599 15.407
39980699 15.4433
39980799 15.5344
39980899 15.5803
39980999 15.6126
39981099 15.724
39981199 15.8358
39981299 15.9435
39981399 16.0175
39981499 16.0726
39981599 16.193
39981699 16.2967
39981799 16.3957
39981899 16.4641
39981999 16.4202
39982099 16.3571
39982199 16.3837
39982299 16.4616
39982399 16.5623
39982499 16.6584
39982599 16.7192
39982699 16.7253
39982799 16.7693
39982899 16.8346
39982999 16.8913
39983099 16.9233
39983199 17.0217
39983299 17.1112
39983399 17.0895
39983499 16.9898
39983599 16.8992
39983699 16.8091
39983799 16.6663
39983899 16.5667
39983999 16.5879
39984099 16.5664
39984199 16.4575
39984299 16.3444
39984399 16.2326
39984499 16.2414
39984599 16.325
39984699 16.3401
39984799 16.4289
39984899 16.5338
39984999 16.5915
39985099 16.6544
39985199 16.7219
39985299 16.7823
39985399 16.7815
39985499 16.8264
39985599 16.9043
39985699 16.9856
39985799 17.0699
39985899 17.1538
39985999 17.2208
39986099 17.1932
39986199 17.1345
39986299 17.1976
39986399 17.2906
39986499 17.3226
39986599 17.3541
39986699 17.4157
39986799 17.3731
39986899 17.2776
39986999 17.2215
39987099 17.2199
39987199 17.2546
39987299 17.339
39987399 17.3991
39987499 17.4121
39987599 17.3805
39987699 17.2547
39987799 17.1235
39987899 17.0183
39987999 16.9148
39988099 16.7723
39988199 16.6275
39988299 16.5235
39988399 16.4711
39988499 16.4803
39988599 16.5757
39988699 16.6581
39988799 16.6882
39988899 16.5692
39988999 16.4734
39989099 16.4769
39989199 16.5536
39989299 16.6378
39989399 16.6921
39989499 16.7586
39989599 16.7029
39989699 16.5965
39989799 16.5234
39989899 16.5558
39989999 16.5534
39990099 16.5107
39990199 16.3889
39990299 16.3355
39990399 16.2086
39990499 16.1526
39990599 16.2484
39990699 16.3586
39990799 16.4385
39990899 16.4262
39990999 16.3897
39991099 16.3926
39991199 16.4985
39991299 16.6098
39991399 16.6817
39991499 16.736
39991599 16.8172
39991699 16.9245
39991799 16.9748
39991899 16.96
39991999 16.9001
39992099 16.7719
39992199 16.6315
39992299 16.4855
39992399 16.3766
39992499 16.2678
39992599 16.2847
39992699 16.369
39992799 16.4863
39992899 16.5936
39992999 16.5916
39993099 16.5081
39993199 16.3994
39993299 16.2965
39993399 16.1658
39993499 16.0253
39993599 15.928
39993699 15.8397
39993799 15.8065
39993899 15.7147
39993999 15.7097
39994099 15.8006
39994199 15.8949
39994299 15.9771
39994399 16.066
39994499 16.1408
39994599 16.0617
39994699 15.9838
39994799 15.9597
39994899 15.972
39994999 16.0721
39995099 16.1088
39995199 16.1253
39995299 16.0027
39995399 15.9096
39995499 15.8052
39995599 15.7101
39995699 15.6266
39995799 15.6881
39995899 15.6493
39995999 15.6153
39996099 15.6878
39996199 15.744
39996299 15.721
39996399 15.6861
39996499 15.6881
39996599 15.6199
39996699 15.491
39996799 15.4247
39996899 15.3362
39996999 15.2933
39997099 15.2076
39997199 15.0852
39997299 14.9633
39997399 14.8959
39997499 14.7846
39997599 14.765
39997699 14.8633
39997799 14.8871
39997899 14.8543
39997999 14.9163
39998099 14.9599
39998199 14.955
39998299 14.9024
39998399 14.8366
39998499 14.8264
39998599 14.8808
39998699 14.8357
39998799 14.7809
39998899 14.8301
39998999 14.8892
39999099 14.9069
39999199 14.9623
39999299 15.0499
39999399 15.0678
39999499 15.1157
39999599 15.2265
39999699 15.242
39999799 15.1318
39999899 15.0927
39999999 15.0493
40000099 14.9673
40000199 14.8687
40000299 14.8307
40000399 14.7735
40000499 14.7672
40000599 14.8014
40000699 14.891
40000799 15.001
40000899 15.0901
40000999 15.2146
40001099 15.3368
40001199 15.4549
40001299 15.5755
40001399 15.6275
40001499 15.7224
40001599 15.659
40001699 15.5232
40001799 15.4308
40001899 15.3271
40001999 15.2057
40002099 15.1047
40002199 15.0078
40002299 14.9673
40002399 14.8697
40002499 14.7451
40002599 14.6529
40002699 14.5314
40002799 14.5001
40002899 14.4437
40002999 14.3826
40003099 14.3117
40003199 14.2187
40003299 14.1494
40003399 14.0749
40003499 13.9843
40003599 13.9103
40003699 13.8724
40003799 13.7727
40003899 13.7444
40003999 13.7468
40004099 13.7342
40004199 13.6888
40004299 13.5865
40004399 13.5052
40004499 13.487
40004599 13.4134
40004699 13.4272
40004799 13.5512
40004899 13.6457
40004999 13.7006
40005099 13.75
40005199 13.7515
40005299 13.689
40005399 13.6711
40005499 13.5732
40005599 13.5572
40005699 13.5654
40005799 13.5198
40005899 13.5023
40005999 13.5854
40006099 13.6145
40006199 13.5401
40006299 13.5439
40006399 13.4809
40006499 13.3986
40006599 13.3032
40006699 13.2101
40006799 13.1144
40006899 13.0279
40006999 13.0469
40007099 13.0152
40007199 12.9171
40007299 12.8814
40007399 12.8285
40007499 12.8129
40007599 12.8577
40007699 12.9101
40007799 12.9437
40007899 13.0249
40007999 13.0614
40008099 13.0571
40008199 13.1097
40008299 13.2476
40008399 13.3743
40008499 13.4843
40008599 13.6184
40008699 13.6474
40008799 13.7613
40008899 13.8871
40008999 13.9237
40009099 13.9069
40009199 13.8267
40009299 13.7137
40009399 13.6352
40009499 13.5271
40009599 13.5303
40009699 13.6027
40009799 13.7253
40009899 13.7813
40009999 13.8844
40010099 14.0187
40010199 14.1408
40010299 14.2285
40010399 14.3387
40010499 14.4433
40010599 14.5493
40010699 14.6641
40010799 14.6662
40010899 14.6653
40010999 14.5439
40011099 14.4282
40011199 14.3312
40011299 14.3227
40011399 14.2946
40011499 14.2705
40011599 14.1603
40011699 14.0437
40011799 13.9387
40011899 13.8991
40011999 13.8153
40012099 13.8224
40012199 13.7813
40012299 13.8308
40012399 13.8783
40012499 13.9697
40012599 14.039
40012699 14.0928
40012799 14.0527
40012899 13.9631
40012999 13.877
40013099 13.7916
40013199 13.7433
40013299 13.8299
40013399 13.9249
40013499 13.9202
40013599 13.8353
40013699 13.78
40013799 13.7909
40013899 13.8174
40013999 13.9004
40014099 14.0012
40014199 14.1171
40014299 14.1743
40014399 14.1675
40014499 14.1733
40014599 14.0646
40014699 14.0293
40014799 14.034
40014899 13.9681
40014999 14.011
40015099 14.0706
40015199 14.1456
40015299 14.2137
40015399 14.2785
40015499 14.4021
40015599 14.5268
40015699 14.5309
40015799 14.5067
40015899 14.4176
40015999 14.3473
40016099 14.2574
40016199 14.1641
40016299 14.0981
40016399 14.0051
40016499 13.8914
40016599 13.8011
40016699 13.7151
40016799 13.6394
40016899 13.632
40016999 13.7193
40017099 13.8597
40017199 13.9598
40017299 14.0716
40017399 14.1482
40017499 14.1626
40017599 14.2374
40017699 14.3573
40017799 14.4311
40017899 14.518
40017999 14.63
40018099 14.708
40018199 14.7021
40018299 14.6694
40018399 14.6051
40018499 14.5596
40018599 14.5824
40018699 14.5471
40018799 14.5396
40018899 14.6436
40018999 14.7567
40019099 14.8566
40019199 14.9334
40019299 15.0453
40019399 15.1375
40019499 15.2463
40019599 15.3151
40019699 15.4183
40019799 15.4897
40019899 15.4982
40019999 15.4975
40020099 15.5003
40020199 15.5491
40020299 15.569
40020399 15.6451
40020499 15.7402
40020599 15.8046
40020699 15.8922
40020799 15.9882
40020899 16.0724
40020999 16.1873
40021099 16.2441
40021199 16.129
40021299 16.0557
40021399 15.941
40021499 15.8315
40021599 15.7996
40021699 15.7935
40021799 15.6991
40021899 15.6513
40021999 15.5447
40022099 15.466
40022199 15.4183
40022299 15.4632
40022399 15.5848
40022499 15.7039
40022599 15.8182
40022699 15.9313
40022799 16.0025
40022899 15.9833
40022999 15.9891
40023099 15.9981
40023199 15.9483
40023299 15.9712
40023399 16.0122
40023499 16.036
40023599 16.002
40023699 15.9362
40023799 15.8445
40023899 15.7293
40023999 15.5937
40024099 15.5124
40024199 15.4662
40024299 15.3797
40024399 15.3392
40024499 15.2389
40024599 15.1219
40024699 15.0122
40024799 14.896
40024899 14.8387
40024999 14.7606
40025099 14.694
40025199 14.6999
40025299 14.6743
40025399 14.6911
40025499 14.7608
40025599 14.791
40025699 14.8265
40025799 14.8718
40025899 14.9165
40025999 14.9389
40026099 15.0305
40026199 15.0935
40026299 15.104
40026399 15.1495
40026499 15.2516
40026599 15.3578
40026699 15.4821
40026799 15.5739
40026899 15.5863
40026999 15.5501
40027099 15.5483
40027199 15.5572
40027299 15.5937
40027399 15.679
40027499 15.6888
40027599 15.7235
40027699 15.8173
40027799 15.9278
40027899 15.957
40027999 15.9473
40028099 15.9885
40028199 16.0956
40028299 16.1446
40028399 16.2464
40028499 16.3515
40028599 16.3977
40028699 16.4652
40028799 16.5823
40028899 16.6902
40028999 16.7851
40029099 16.8078
40029199 16.8164
40029299 16.9095
40029399 17.0042
40029499 17.1111
40029599 17.1893
40029699 17.2589
40029799 17.3408
40029899 17.3453
40029999 17.3793
40030099 17.4536
40030199 17.4077
40030299 17.4671
40030399 17.5505
40030499 17.6171
40030599 17.6456
40030699 17.6989
40030799 17.7855
40030899 17.8737
40030999 17.9604
40031099 18.0541
40031199 18.1495
40031299 18.235
40031399 18.2893
40031499 18.3415
40031599 18.4169
40031699 18.4987
40031799 18.5558
40031899 18.5553
40031999 18.4697
40032099 18.336
40032199 18.2156
40032299 18.0921
40032399 17.9671
40032499 17.8645
40032599 17.8624
40032699 17.9488
40032799 18.04
40032899 18.0954
40032999 18.0857
40033099 17.9783
40033199 17.836
40033299 17.7626
40033399 17.6017
40033499 17.5841
40033599 17.658
40033699 17.7515
40033799 17.8091
40033899 17.8811
40033999 17.8879
40034099 17.9918
40034199 18.0545
40034299 18.0618
40034399 18.0595
40034499 18.0449
40034599 17.9735
40034699 17.8402
40034799 17.7292
40034899 17.6218
40034999 17.5676
40035099 17.5204
40035199 17.5443
40035299 17.5978
40035399 17.4947
40035499 17.4238
40035599 17.3379
40035699 17.2067
40035799 17.062
40035899 16.9247
40035999 16.7967
40036099 16.6613
40036199 16.6277
40036299 16.6156
40036399 16.6571
40036499 16.7102
40036599 16.7792
40036699 16.8342
40036799 16.901
40036899 16.9413
40036999 16.923
40037099 16.923
40037199 16.9947
40037299 16.9324
40037399 16.7909
40037499 16.6645
40037599 16.5256
40037699 16.4643
40037799 16.3287
40037899 16.223
40037999 16.1257
40038099 16.0259
40038199 15.9864
40038299 16.1033
40038399 16.1815
40038499 16.2895
40038599 16.3853
40038699 16.4807
40038799 16.5866
40038899 16.682
40038999 16.7198
40039099 16.7577
40039199 16.7742
40039299 16.7305
40039399 16.6877
40039499 16.622
40039599 16.5882
40039699 16.4985
40039799 16.453
40039899 16.4576
40039999 16.3381
40040099 16.1968
40040199 16.0846
40040299 15.9541
40040399 15.8616
40040499 15.7403
40040599 15.7065
40040699 15.7496
40040799 15.7608
40040899 15.7629
40040999 15.7598
40041099 15.7241
40041199 15.702
40041299 15.673
40041399 15.7731
40041499 15.8689
40041599 15.9165
40041699 15.8223
40041799 15.691
40041899 15.5653
40041999 15.5274
40042099 15.6244
40042199 15.7216
40042299 15.7942
40042399 15.8479
40042499 15.8793
40042599 15.9423
40042699 16.0035
40042799 15.9982
40042899 15.9744
40042999 15.8693
40043099 15.7403
40043199 15.6475
40043299 15.5784
40043399 15.5219
40043499 15.5482
40043599 15.5923
40043699 15.6734
40043799 15.7423
40043899 15.8003
40043999 15.9151
40044099 16.021
40044199 16.1024
40044299 16.1254
40044399 16.1391
40044499 16.2202
40044599 16.3033
40044699 16.2584
40044799 16.138
40044899 16.063
40044999 15.972
40045099 15.859
40045199 15.7583
40045299 15.6479
40045399 15.5694
40045499 15.5265
40045599 15.4153
40045699 15.2779
40045799 15.193
40045899 15.1759
40045999 15.1259
40046099 15.1187
40046199 15.1823
40046299 15.2876
40046399 15.3676
40046499 15.4705
40046599 15.5683
40046699 15.6575
40046799 15.7364
40046899 15.8424
40046999 15.9319
40047099 15.8993
40047199 15.7854
40047299 15.7155
40047399 15.6193
40047499 15.5105
40047599 15.4072
40047699 15.3837
40047799 15.4488
40047899 15.5643
40047999 15.6713
40048099 15.7578
40048199 15.8564
40048299 15.9285
40048399 15.9258
40048499 15.8724
40048599 15.9289
40048699 16.0134
40048799 16.0823
40048899 16.1818
40048999 16.257
40049099 16.3645
40049199 16.4616
40049299 16.4391
40049399 16.4794
40049499 16.5539
40049599 16.6543
40049699 16.7706
40049799 16.8493
40049899 16.8759
40049999 16.9012
40050099 16.9329
40050199 16.9318
40050299 16.8891
40050399 16.8599
40050499 16.8181
40050599 16.69
40050699 16.5715
40050799 16.4293
40050899 16.3708
40050999 16.3733
40051099 16.4216
40051199 16.4441
40051299 16.3915
40051399 16.2731
40051499 16.1513
40051599 16.1177
40051699 16.0768
40051799 16.0254
40051899 16.0387
40051999 16.1336
40052099 16.2362
40052199 16.3371
40052299 16.4406
40052399 16.5284
40052499 16.6201
40052599 16.627
40052699 16.6301
40052799 16.7274
40052899 16.8335
40052999 16.9034
40053099 16.9234
40053199 16.947
40053299 16.9187
40053399 16.8002
40053499 16.7091
40053599 16.6422
40053699 16.5093
40053799 16.3715
40053899 16.3137
40053999 16.3837
40054099 16.4961
40054199 16.6025
40054299 16.6947
40054399 16.7085
40054499 16.689
40054599 16.6155
40054699 16.4802
40054799 16.3817
40054899 16.2618
40054999 16.1625
40055099 16.1161
40055199 16.0076
40055299 15.9297
40055399 15.8078
40055499 15.6848
40055599 15.5507
40055699 15.4591
40055799 15.3623
40055899 15.3682
40055999 15.2602
40056099 15.1277
40056199 15.0003
40056299 14.8722
40056399 14.8302
40056499 14.8183
40056599 14.8265
40056699 14.7373
40056799 14.6336
40056899 14.5166
40056999 14.3987
40057099 14.3155
40057199 14.2345
40057299 14.1612
40057399 14.1036
40057499 14.0663
40057599 14.0596
40057699 14.1143
40057799 14.2119
40057899 14.3339
40057999 14.4636
40058099 14.5911
40058199 14.6507
40058299 14.6108
40058399 14.6016
40058499 14.5894
40058599 14.6199
40058699 14.7336
40058799 14.775
40058899 14.7213
40058999 14.6118
40059099 14.5871
40059199 14.6247
40059299 14.7399
40059399 14.8277
40059499 14.844
40059599 14.8593
40059699 14.9021
40059799 15.0193
40059899 15.1344
40059999 15.2253
40060099 15.3235
40060199 15.3471
40060299 15.2752
40060399 15.1627
40060499 15.0707
40060599 14.9735
40060699 14.8615
40060799 14.785
40060899 14.7938
40060999 14.8576
40061099 14.9693
40061199 15.0909
40061299 15.2139
40061399 15.2605
40061499 15.3265
40061599 15.4492
40061699 15.5671
40061799 15.6824
40061899 15.7764
40061999 15.8688
40062099 15.7546
40062199 15.6318
40062299 15.583
40062399 15.5353
40062499 15.5781
40062599 15.6662
40062699 15.796
40062799 15.8751
40062899 15.9224
40062999 16.0154
40063099 16.1262
40063199 16.2391
40063299 16.26
40063399 16.208
40063499 16.1201
40063599 16.0847
40063699 16.0282
40063799 15.9857
40063899 15.8687
40063999 15.775
40064099 15.7057
40064199 15.7399
40064299 15.8261
40064399 15.9305
40064499 15.9614
40064599 15.9129
40064699 15.8712
40064799 15.7944
40064899 15.7876
40064999 15.8115
40065099 15.821
40065199 15.8705
40065299 15.9765
40065399 16.0727
40065499 16.0014
40065599 15.9431
40065699 15.8734
40065799 15.7784
40065899 15.7605
40065999 15.7668
40066099 15.7648
40066199 15.869
40066299 15.8959
40066399 15.9704
40066499 16.0499
40066599 16.055
40066699 16.1212
40066799 16.2395
40066899 16.3557
40066999 16.4382
40067099 16.5271
40067199 16.565
40067299 16.6446
40067399 16.7479
40067499 16.814
40067599 16.8246
40067699 16.8527
40067799 16.7818
40067899 16.7243
40067999 16.7007
40068099 16.7553
40068199 16.7578
40068299 16.7421
40068399 16.7786
40068499 16.8089
40068599 16.8508
40068699 16.9227
40068799 16.9062
40068899 16.9355
40068999 16.9073
40069099 16.9289
40069199 16.9708
40069299 16.9051
40069399 16.816
40069499 16.7879
40069599 16.8248
40069699 16.8207
40069799 16.7662
40069899 16.6436
40069999 16.6494
40070099 16.7468
40070199 16.8479
40070299 16.9231
40070399 16.9781
40070499 17.0743
40070599 17.0643
40070699 17.0865
40070799 17.1853
40070899 17.2013
40070999 17.1488
40071099 17.1419
40071199 17.1695
40071299 17.1456
40071399 17.0284
40071499 16.9526
40071599 16.9004
40071699 16.7913
40071799 16.7588
40071899 16.7192
40071999 16.6938
40072099 16.7488
40072199 16.7122
40072299 16.6443
40072399 16.5752
40072499 16.445
40072599 16.3137
40072699 16.2336
40072799 16.1944
40072899 16.1997
40072999 16.2831
40073099 16.3645
40073199 16.4133
40073299 16.5202
40073399 16.5117
40073499 16.3796
40073599 16.2399
40073699 16.1002
40073799 16.0053
40073899 15.9911
40073999 16.0354
40074099 16.077
40074199 16.0718
40074299 16.1089
40074399 16.1908
40074499 16.2312
40074599 16.2257
40074699 16.2571
40074799 16.2432
40074899 16.1879
40074999 16.0929
40075099 16.0002
40075199 15.921
40075299 15.9046
40075399 15.8347
40075499 15.7088
40075599 15.6403
40075699 15.5577
40075799 15.4611
40075899 15.4284
40075999 15.512
40076099 15.5646
40076199 15.6247
40076299 15.7194
40076399 15.6827
40076499 15.5995
40076599 15.502
40076699 15.4055
40076799 15.3194
40076899 15.2623
40076999 15.1863
40077099 15.2156
40077199 15.1357
40077299 15.0656
40077399 15.0539
40077499 15.1708
40077599 15.2797
40077699 15.3522
40077799 15.4116
40077899 15.495
40077999 15.5264
40078099 15.3999
40078199 15.281
40078299 15.1568
40078399 15.0425
40078499 14.9262
40078599 14.8456
40078699 14.7454
40078799 14.6296
40078899 14.5627
40078999 14.6037
40079099 14.6181
40079199 14.5159
40079299 14.4133
40079399 14.4121
40079499 14.5414
40079599 14.6653
40079699 14.7626
40079799 14.8535
40079899 14.8429
40079999 14.7903
40080099 14.7245
40080199 14.6813
40080299 14.5646
40080399 14.4442
40080499 14.3538
40080599 14.3249
40080699 14.282
40080799 14.2717
40080899 14.2816
40080999 14.3174
40081099 14.4275
40081199 14.554
40081299 14.5722
40081399 14.5584
40081499 14.6161
40081599 14.6721
40081699 14.7242
40081799 14.7298
40081899 14.7267
40081999 14.8219
40082099 14.9417
40082199 15.0576
40082299 15.1464
40082399 15.2682
40082499 15.3744
40082599 15.4725
40082699 15.543
40082799 15.5512
40082899 15.5332
40082999 15.4446
40083099 15.3255
40083199 15.2629
40083299 15.2494
40083399 15.2408
40083499 15.2287
40083599 15.1805
40083699 15.179
40083799 15.2022
40083899 15.1579
40083999 15.2412
40084099 15.3052
40084199 15.3935
40084299 15.4287
40084399 15.3148
40084499 15.221
40084599 15.1132
40084699 14.9829
40084799 14.902
40084899 14.8703
40084999 14.8154
40085099 14.785
40085199 14.7232
40085299 14.6295
40085399 14.5321
40085499 14.507
40085599 14.4492
40085699 14.4531
40085799 14.3751
40085899 14.3022
40085999 14.2309
40086099 14.1314
40086199 14.1063
40086299 14.079
40086399 14.0172
40086499 13.9253
40086599 13.809
40086699 13.6936
40086799 13.5732
40086899 13.5104
40086999 13.5397
40087099 13.5453
40087199 13.5057
40087299 13.4235
40087399 13.377
40087499 13.3945
40087599 13.4546
40087699 13.4946
40087799 13.594
40087899 13.6638
40087999 13.5981
40088099 13.5888
40088199 13.5229
40088299 13.4322
40088399 13.3817
40088499 13.3274
40088599 13.3637
40088699 13.3953
40088799 13.5117
40088899 13.6443
40088999 13.7718
40089099 13.833
40089199 13.779
40089299 13.6724
40089399 13.5821
40089499 13.5092
40089599 13.4452
40089699 13.4292
40089799 13.3263
40089899 13.2886
40089999 13.2589
40090099 13.1758
40090199 13.0907
40090299 13.0455
40090399 13.0274
40090499 12.9784
40090599 13.0377
40090699 13.1033
40090799 13.1507
40090899 13.1871
40090999 13.299
40091099 13.4323
40091199 13.5745
40091299 13.6289
40091399 13.682
40091499 13.7732
40091599 13.8483
40091699 13.9395
40091799 14.0735
40091899 14.0994
40091999 14.1533
40092099 14.2573
40092199 14.3936
40092299 14.5164
40092399 14.6397
40092499 14.6834
40092599 14.8175
40092699 14.9081
40092799 14.9115
40092899 14.8217
40092999 14.7206
40093099 14.619
40093199 14.4983
40093299 14.3946
40093399 14.2742
40093499 14.1576
40093599 14.0674
40093699 13.9977
40093799 14.1098
40093899 14.2014
40093999 14.2302
40094099 14.1997
40094199 14.0791
40094299 13.9727
40094399 14.0528
40094499 14.1369
40094599 14.1666
40094699 14.1758
40094799 14.2178
40094899 14.3173
40094999 14.415
40095099 14.5527
40095199 14.6741
40095299 14.7776
40095399 14.8888
40095499 14.9902
40095599 15.0846
40095699 15.1678
40095799 15.2791
40095899 15.3963
40095999 15.4811
40096099 15.5556
40096199 15.5837
40096299 15.5695
40096399 15.5131
40096499 15.4177
40096599 15.294
40096699 15.2282
40096799 15.2751
40096899 15.3997
40096999 15.4008
40097099 15.3631
40097199 15.3262
40097299 15.1989
40097399 15.0929
40097499 15.1451
40097599 15.232
40097699 15.3476
40097799 15.4557
40097899 15.5625
40097999 15.6794
40098099 15.7396
40098199 15.7557
40098299 15.6814
40098399 15.6457
40098499 15.611
40098599 15.5644
40098699 15.5233
40098799 15.4693
40098899 15.4029
40098999 15.2688
40099099 15.1356
40099199 15.0343
40099299 14.9485
40099399 14.8467
40099499 14.7715
40099599 14.7524
40099699 14.7414
40099799 14.792
40099899 14.9014
40099999 14.9425
40100099 15.0239
40100199 15.1001
40100299 15.151
40100399 15.2041
40100499 15.2848
40100599 15.3524
40100699 15.4357
40100799 15.5577
40100899 15.6196
40100999 15.7079
40101099 15.7931
40101199 15.8962
40101299 15.9949
40101399 16.0911
40101499 16.1388
40101599 16.1075
40101699 16.0068
40101799 16.001
40101899 16.0173
40101999 16.0621
40102099 16.1443
40102199 16.1727
40102299 16.0867
40102399 16.1002
40102499 16.1779
40102599 16.245
40102699 16.3184
40102799 16.3392
40102899 16.3926
40102999 16.469
40103099 16.4648
40103199 16.3915
40103299 16.2805
40103399 16.1969
40103499 16.1351
40103599 16.0165
40103699 15.8784
40103799 15.7435
40103899 15.6272
40103999 15.5576
40104099 15.4506
40104199 15.3549
40104299 15.2528
40104399 15.2477
40104499 15.2489
40104599 15.2093
40104699 15.1536
40104799 15.1499
40104899 15.1625
40104999 15.1546
40105099 15.2346
40105199 15.3291
40105299 15.3893
40105399 15.2853
40105499 15.1799
40105599 15.1017
40105699 14.999
40105799 14.9095
40105899 14.8249
40105999 14.6987
40106099 14.6172
40106199 14.6424
40106299 14.6834
40106399 14.757
40106499 14.8657
40106599 14.9674
40106699 15.032
40106799 15.1666
40106899 15.2751
40106999 15.3929
40107099 15.5066
40107199 15.6166
40107299 15.7212
40107399 15.7922
40107499 15.8971
40107599 15.9802
40107699 16.0144
40107799 16.0112
40107899 15.903
40107999 15.8722
40108099 15.7458
40108199 15.6711
40108299 15.5648
40108399 15.4569
40108499 15.3289
40108599 15.2852
40108699 15.3224
40108799 15.3469
40108899 15.4439
40108999 15.5417
40109099 15.6632
40109199 15.7244
40109299 15.8046
40109399 15.837
40109499 15.7934
40109599 15.7792
40109699 15.8033
40109799 15.8145
40109899 15.9046
40109999 15.8843
40110099 15.9492
40110199 16.0635
40110299 16.1005
40110399 16.1033
40110499 15.985
40110599 15.9226
40110699 15.8243
40110799 15.7066
40110899 15.5685
40110999 15.4352
40111099 15.358
40111199 15.2495
40111299 15.1296
40111399 15.0179
40111499 14.9789
40111599 14.8678
40111699 14.7454
40111799 14.6629
40111899 14.6927
40111999 14.803
40112099 14.9164
40112199 15.0361
40112299 15.0806
40112399 15.029
40112499 14.9229
40112599 14.812
40112699 14.7207
40112799 14.6047
40112899 14.5122
40112999 14.5097
40113099 14.4627
40113199 14.3875
40113299 14.3318
40113399 14.3742
40113499 14.5067
40113599 14.6377
40113699 14.7191
40113799 14.7333
40113899 14.7198
40113999 14.7927
40114099 14.9018
40114199 15.0104
40114299 15.0686
40114399 15.1531
40114499 15.1803
40114599 15.192
40114699 15.2659
40114799 15.3375
40114899 15.2456
40114999 15.1715
40115099 15.0363
40115199 14.959
40115299 14.8515
40115399 14.768
40115499 14.7507
40115599 14.806
40115699 14.8915
40115799 14.9441
40115899 14.9604
40115999 14.9049
40116099 14.9677
40116199 14.977
40116299 14.8722
40116399 14.7423
40116499 14.6585
40116599 14.62
40116699 14.6091
40116799 14.5796
40116899 14.476
40116999 14.38
40117099 14.3717
40117199 14.3857
40117299 14.3189
40117399 14.2434
40117499 14.1459
40117599 14.0726
40117699 14.0626
40117799 14.1873
40117899 14.2896
40117999 14.3807
40118099 14.4927
40118199 14.5274
40118299 14.5701
40118399 14.6864
40118499 14.7929
40118599 14.8933
40118699 14.9956
40118799 15.0598
40118899 15.1836
40118999 15.274
40119099 15.33
40119199 15.2953
40119299 15.2578
40119399 15.2465
40119499 15.2263
40119599 15.2098
40119699 15.3055
40119799 15.4244
40119899 15.5209
40119999 15.6089
40120099 15.6855
40120199 15.8011
40120299 15.8628
40120399 15.892
40120499 15.8366
40120599 15.7143
40120699 15.6032
40120799 15.4825
40120899 15.3531
40120999 15.2194
40121099 15.1016
40121199 15.0679
40121299 15.0668
40121399 15.0742
40121499 15.1774
40121599 15.3047
40121699 15.2626
40121799 15.1455
40121899 15.027
40121999 14.9274
40122099 14.8574
40122199 14.9321
40122299 15.0312
40122399 15.1426
40122499 15.2689
40122599 15.3524
40122699 15.3016
40122799 15.1884
40122899 15.1345
40122999 15.0594
40123099 15.0056
40123199 15.1042
40123299 15.1629
40123399 15.2688
40123499 15.3703
40123599 15.4221
40123699 15.4933
40123799 15.5956
40123899 15.6566
40123999 15.6101
40124099 15.6933
40124199 15.7851
40124299 15.8101
40124399 15.7139
40124499 15.6099
40124599 15.4812
40124699 15.3889
40124799 15.3328
40124899 15.288
40124999 15.2278
40125099 15.217
40125199 15.2786
40125299 15.3992
40125399 15.5228
40125499 15.5649
40125599 15.5929
40125699 15.5893
40125799 15.6384
40125899 15.6525
40125999 15.6563
40126099 15.6531
40126199 15.5583
40126299 15.5547
40126399 15.5484
40126499 15.4661
40126599 15.4353
40126699 15.4457
40126799 15.3957
40126899 15.276
40126999 15.157
40127099 15.1635
40127199 15.2518
40127299 15.3401
40127399 15.3543
40127499 15.3912
40127599 15.4936
40127699 15.6029
40127799 15.674
40127899 15.6475
40127999 15.6281
40128099 15.6084
40128199 15.5826
40128299 15.6074
40128399 15.7121
40128499 15.8318
40128599 15.9508
40128699 15.9813
40128799 15.876
40128899 15.7614
40128999 15.6323
40129099 15.5535
40129199 15.5759
40129299 15.6207
40129399 15.6967
40129499 15.8092
40129599 15.8868
40129699 15.8578
40129799 15.8985
40129899 15.9818
40129999 15.9658
40130099 15.864
40130199 15.7632
40130299 15.6462
40130399 15.5242
40130499 15.4396
40130599 15.3118
40130699 15.1937
40130799 15.0895
40130899 15.1069
40130999 15.1902
40131099 15.2626
40131199 15.3676
40131299 15.4499
40131399 15.4667
40131499 15.4899
40131599 15.5994
40131699 15.7016
40131799 15.7984
40131899 15.8583
40131999 15.8973
40132099 15.9209
40132199 15.927
40132299 15.8779
40132399 15.7722
40132499 15.6884
40132599 15.6957
40132699 15.7578
40132799 15.8223
40132899 15.9125
40132999 15.9464
40133099 15.9128
40133199 15.9908
40133299 16.0916
40133399 16.1866
40133499 16.2925
40133599 16.4052
40133699 16.4736
40133799 16.5098
40133899 16.515
40133999 16.5316
40134099 16.5088
40134199 16.5111
40134299 16.5461
40134399 16.6407
40134499 16.7071
40134599 16.7883
40134699 16.8959
40134799 16.9983
40134899 17.0832
40134999 17.1328
40135099 17.2418
40135199 17.3317
40135299 17.4211
40135399 17.4607
40135499 17.4976
40135599 17.5179
40135699 17.4846
40135799 17.3701
40135899 17.3106
40135999 17.1803
40136099 17.0552
40136199 16.9203
40136299 16.8485
40136399 16.846
40136499 16.8692
40136599 16.8926
40136699 16.8816
40136799 16.8499
40136899 16.7635
40136999 16.6608
40137099 16.581
40137199 16.5077
40137299 16.3699
40137399 16.2528
40137499 16.1989
40137599 16.2273
40137699 16.2444
40137799 16.1734
40137899 16.1335
40137999 16.1785
40138099 16.2785
40138199 16.3493
40138299 16.4401
40138399 16.5348
40138499 16.6067
40138599 16.5977
40138699 16.6006
40138799 16.6151
40138899 16.5809
40138999 16.5028
40139099 16.3717
40139199 16.2888
40139299 16.2009
40139399 16.0792
40139499 15.9374
40139599 15.8368
40139699 15.7496
40139799 15.6958
40139899 15.5699
40139999 15.46
40140099 15.4762
40140199 15.5653
40140299 15.6818
40140399 15.79
40140499 15.8755
40140599 15.9869
40140699 16.0313
40140799 15.9218
40140899 15.9313
40140999 15.9877
40141099 16.0374
40141199 15.9464
40141299 15.8159
40141399 15.7126
40141499 15.743
40141599 15.763
40141699 15.7681
40141799 15.7448
40141899 15.7052
40141999 15.6302
40142099 15.4943
40142199 15.395
40142299 15.277
40142399 15.2411
40142499 15.2027
40142599 15.2488
40142699 15.2942
40142799 15.29
40142899 15.3437
40142999 15.2907
40143099 15.2
40143199 15.1246
40143299 15.1608
40143399 15.2294
40143499 15.268
40143599 15.3274
40143699 15.423
40143799 15.4988
40143899 15.5753
40143999 15.6505
40144099 15.6217
40144199 15.5213
40144299 15.5831
40144399 15.6953
40144499 15.7684
40144599 15.7488
40144699 15.8292
40144799 15.9053
40144899 15.9331
40144999 15.9848
40145099 16.1053
40145199 16.222
40145299 16.2659
40145399 16.2436
40145499 16.3567
40145599 16.4664
40145699 16.5715
40145799 16.5731
40145899 16.64
40145999 16.6985
40146099 16.6122
40146199 16.467
40146299 16.4393
40146399 16.5251
40146499 16.6254
40146599 16.7324
40146699 16.8242
40146799 16.7888
40146899 16.6959
40146999 16.6933
40147099 16.7777
40147199 16.884
40147299 16.9714
40147399 17.0166
40147499 17.0781
40147599 17.1729
40147699 17.2366
40147799 17.3148
40147899 17.334
40147999 17.4356
40148099 17.5094
40148199 17.5319
40148299 17.5994
40148399 17.5969
40148499 17.6838
40148599 17.775
40148699 17.8118
40148799 17.7693
40148899 17.6627
40148999 17.6084
40149099 17.694
40149199 17.7871
40149299 17.8229
40149399 17.7695
40149499 17.7864
40149599 17.8581
40149699 17.9206
40149799 17.8817
40149899 17.7981
40149999 17.6792
40150099 17.6908
40150199 17.7153
40150299 17.7158
40150399 17.6377
40150499 17.5222
40150599 17.4521
40150699 17.3399
40150799 17.2038
40150899 17.1779
40150999 17.1255
40151099 16.9974
40151199 16.8873
40151299 16.8225
40151399 16.7479
40151499 16.6219
40151599 16.4901
40151699 16.4125
40151799 16.3282
40151899 16.3579
40151999 16.3367
40152099 16.3899
40152199 16.4685
40152299 16.5577
40152399 16.6374
40152499 16.7473
40152599 16.8046
40152699 16.8958
40152799 16.9783
40152899 17.0418
40152999 17.0069
40153099 17.021
40153199 17.0295
40153299 17.071
40153399 17.1591
40153499 17.2568
40153599 17.2959
40153699 17.3233
40153799 17.3834
40153899 17.4319
40153999 17.4523
40154099 17.4296
40154199 17.3114
40154299 17.173
40154399 17.0563
40154499 17.0212
40154599 16.8874
40154699 16.7684
40154799 16.683
40154899 16.6819
40154999 16.6525
40155099 16.6262
40155199 16.6149
40155299 16.5197
40155399 16.4488
40155499 16.5092
40155599 16.5869
40155699 16.6166
40155799 16.712
40155899 16.788
40155999 16.8359
40156099 16.7286
40156199 16.6417
40156299 16.5162
40156399 16.4124
40156499 16.3764
40156599 16.357
40156699 16.2372
40156799 16.2345
40156899 16.3395
40156999 16.4357
40157099 16.5499
40157199 16.6223
40157299 16.6443
40157399 16.7217
40157499 16.8119
40157599 16.9176
40157699 16.9417
40157799 16.9467
40157899 17.0356
40157999 17.1066
40158099 17.2121
40158199 17.3121
40158299 17.3906
40158399 17.3739
40158499 17.4409
40158599 17.511
40158699 17.5581
40158799 17.5353
40158899 17.5094
40158999 17.4416
40159099 17.3537
40159199 17.2901
40159299 17.2269
40159399 17.1787
40159499 17.244
40159599 17.1987
40159699 17.0732
40159799 16.9297
40159899 16.8099
40159999 16.6775
40160099 16.5377
40160199 16.4187
40160299 16.405
40160399 16.4187
40160499 16.2931
40160599 16.1569
40160699 16.0939
40160799 16.0857
40160899 16.1086
40160999 16.1813
40161099 16.2327
40161199 16.2022
40161299 16.1178
40161399 16.1184
40161499 16.056
40161599 15.9458
40161699 15.915
40161799 15.7998
40161899 15.6684
40161999 15.5409
40162099 15.43
40162199 15.4033
40162299 15.3095
40162399 15.2167
40162499 15.1771
40162599 15.2703
40162699 15.3776
40162799 15.4865
40162899 15.4277
40162999 15.3247
40163099 15.3046
40163199 15.3616
40163299 15.4048
40163399 15.5213
40163499 15.5472
40163599 15.4382
40163699 15.3102
40163799 15.2109
40163899 15.1371
40163999 15.1265
40164099 15.1747
40164199 15.2624
40164299 15.2617
40164399 15.3461
40164499 15.31
40164599 15.1947
40164699 15.1529
40164799 15.1084
40164899 15.011
40164999 14.8757
40165099 14.7792
40165199 14.6662
40165299 14.5667
40165399 14.4447
40165499 14.3267
40165599 14.2299
40165699 14.137
40165799 14.0533
40165899 13.9722
40165999 14.0046
40166099 13.9974
40166199 14.1135
40166299 14.1047
40166399 14.1806
40166499 14.3237
40166599 14.4495
40166699 14.5407
40166799 14.6681
40166899 14.7432
40166999 14.8276
40167099 14.8725
40167199 14.9798
40167299 15.0799
40167399 15.1568
40167499 15.2143
40167599 15.3181
40167699 15.3686
40167799 15.3791
40167899 15.3887
40167999 15.4368
40168099 15.4987
40168199 15.5583
40168299 15.6402
40168399 15.6592
40168499 15.712
40168599 15.7901
40168699 15.7553
40168799 15.7914
40168899 15.7992
40168999 15.8368
40169099 15.9178
40169199 15.8913
40169299 15.8409
40169399 15.7048
40169499 15.595
40169599 15.5607
40169699 15.6098
40169799 15.7124
40169899 15.7555
40169999 15.8032
40170099 15.8881
40170199 16.0036
40170299 16.1127
40170399 16.2113
40170499 16.311
40170599 16.3479
40170699 16.2365
40170799 16.1172
40170899 15.9872
40170999 15.8469
40171099 15.7717
40171199 15.6981
40171299 15.6074
40171399 15.552
40171499 15.4826
40171599 15.3674
40171699 15.2706
40171799 15.1658
40171899 15.0495
40171999 14.9611
40172099 14.8914
40172199 14.8927
40172299 14.9151
40172399 14.8926
40172499 14.8506
40172599 14.9405
40172699 14.9604
40172799 14.9007
40172899 14.9173
40172999 14.9298
40173099 14.8567
40173199 14.7678
40173299 14.7922
40173399 14.7469
40173499 14.6566
40173599 14.542
40173699 14.438
40173799 14.3977
40173899 14.2847
40173999 14.176
40174099 14.0986
40174199 14.0942
40174299 14.1595
40174399 14.1667
40174499 14.1249
40174599 14.0463
40174699 13.9813
40174799 13.8798
40174899 13.7646
40174999 13.6524
40175099 13.5599
40175199 13.4603
40175299 13.4059
40175399 13.3038
40175499 13.2501
40175599 13.2859
40175699 13.3584
40175799 13.4716
40175899 13.5702
40175999 13.7005
40176099 13.8103
40176199 13.9444
40176299 14.0521
40176399 14.0633
40176499 14.0727
40176599 14.0457
40176699 13.9361
40176799 13.8707
40176899 13.8983
40176999 13.8177
40177099 13.8054
40177199 13.8553
40177299 13.8609
40177399 13.875
40177499 13.8328
40177599 13.8511
40177699 13.7972
40177799 13.8817
40177899 13.9375
40177999 13.8604
40178099 13.7723
40178199 13.6878
40178299 13.7062
40178399 13.6517
40178499 13.5844
40178599 13.5066
40178699 13.4072
40178799 13.3165
40178899 13.2129
40178999 13.1249
40179099 13.1589
40179199 13.2498
40179299 13.3046
40179399 13.3315
40179499 13.3226
40179599 13.2275
40179699 13.1398
40179799 13.0894
40179899 12.9918
40179999 12.9475
40180099 12.9096
40180199 12.9415
40180299 12.9426
40180399 12.9698
40180499 13.0196
40180599 13.0352
40180699 13.01
40180799 13.0566
40180899 13.1491
40180999 13.2267
40181099 13.2098
40181199 13.1228
40181299 13.0317
40181399 12.9416
40181499 12.8372
40181599 12.7504
40181699 12.6663
40181799 12.6262
40181899 12.6439
40181999 12.6499
40182099 12.6315
40182199 12.6191
40182299 12.6221
40182399 12.5883
40182499 12.4941
40182599 12.4023
40182699 12.3079
40182799 12.2251
40182899 12.1997
40182999 12.229
40183099 12.307
40183199 12.429
40183299 12.434
40183399 12.4988
40183499 12.5161
40183599 12.4722
40183699 12.4471
40183799 12.4859
40183899 12.611
40183999 12.7258
40184099 12.8722
40184199 13.024
40184299 13.1694
40184399 13.2984
40184499 13.3247
40184599 13.3722
40184699 13.4022
40184799 13.3873
40184899 13.3032
40184999 13.2067
40185099 13.1222
40185199 13.018
40185299 13.0665
40185399 13.1353
40185499 13.2668
40185599 13.384
40185699 13.5071
40185799 13.6304
40185899 13.7147
40185999 13.7946
40186099 13.8438
40186199 13.7957
40186299 13.8118
40186399 13.8653
40186499 13.8223
40186599 13.7393
40186699 13.7209
40186799 13.6616
40186899 13.5645
40186999 13.4514
40187099 13.3881
40187199 13.3281
40187299 13.2854
40187399 13.1925
40187499 13.0874
40187599 12.9991
40187699 12.9289
40187799 13.0168
40187899 13.043
40187999 13.0839
40188099 13.1833
40188199 13.2334
40188299 13.2296
40188399 13.3142
40188499 13.361
40188599 13.4455
40188699 13.4376
40188799 13.3305
40188899 13.2242
40188999 13.196
40189099 13.2931
40189199 13.3777
40189299 13.5132
40189399 13.6219
40189499 13.7258
40189599 13.7489
40189699 13.6562
40189799 13.5607
40189899 13.4971
40189999 13.3965
40190099 13.2857
40190199 13.1795
40190299 13.0773
40190399 12.9757
40190499 12.9333
40190599 12.9921
40190699 13.015
40190799 13.027
40190899 13.0209
40190999 12.9867
40191099 13.0373
40191199 13.1568
40191299 13.2743
40191399 13.3878
40191499 13.3845
40191599 13.4121
40191699 13.5093
40191799 13.5377
40191899 13.4423
40191999 13.3977
40192099 13.3281
40192199 13.2146
40192299 13.1132
40192399 13.0599
40192499 13.0331
40192599 12.9355
40192699 12.8582
40192799 12.8139
40192899 12.8799
40192999 12.8427
40193099 12.8041
40193199 12.7182
40193299 12.6363
40193399 12.5412
40193499 12.508
40193599 12.5772
40193699 12.7095
40193799 12.8068
40193899 12.9452
40193999 13.0926
40194099 13.2405
40194199 13.3551
40194299 13.4692
40194399 13.5758
40194499 13.6745
40194599 13.7861
40194699 13.9048
40194799 14.0098
40194899 14.0262
40194999 14.0634
40195099 14.0549
40195199 14.0624
40195299 13.9865
40195399 13.876
40195499 13.778
40195599 13.6987
40195699 13.613
40195799 13.5025
40195899 13.5041
40195999 13.5902
40196099 13.6532
40196199 13.6688
40196299 13.7011
40196399 13.7651
40196499 13.7832
40196599 13.7691
40196699 13.7476
40196799 13.7093
40196899 13.7321
40196999 13.7516
40197099 13.805
40197199 13.9087
40197299 13.9806
40197399 14.0013
40197499 14.1349
40197599 14.2644
40197699 14.3527
40197799 14.3331
40197899 14.2636
40197999 14.1555
40198099 14.0483
40198199 13.9961
40198299 13.9452
40198399 13.9109
40198499 13.8216
40198599 13.7667
40198699 13.8104
40198799 13.9201
40198899 14.0454
40198999 14.1688
40199099 14.1816
40199199 14.1195
40199299 14.0993
40199399 14.1636
40199499 14.2901
40199599 14.334
40199699 14.3238
40199799 14.286
40199899 14.3757
40199999 14.3753
40200099 14.408
40200199 14.4063
40200299 14.4593
40200399 14.5802
40200499 14.6398
40200599 14.5638
40200699 14.5069
40200799 14.4131
40200899 14.3505
40200999 14.2647
40201099 14.1962
40201199 14.117
40201299 14.0467
40201399 14.1347
40201499 14.0681
40201599 14.0074
40201699 13.9984
40201799 13.9088
40201899 13.8226
40201999 13.7665
40202099 13.7276
40202199 13.6738
40202299 13.6255
40202399 13.6105
40202499 13.5455
40202599 13.5091
40202699 13.4293
40202799 13.4108
40202899 13.5147
40202999 13.616
40203099 13.7404
40203199 13.8697
40203299 14.0011
40203399 14.0528
40203499 14.1743
40203599 14.2415
40203699 14.2113
40203799 14.1168
40203899 14.0801
40203999 14.1112
40204099 14.2215
40204199 14.3314
40204299 14.4769
40204399 14.5919
40204499 14.6236
40204599 14.6112
40204699 14.5867
40204799 14.4856
40204899 14.3946
40204999 14.318
40205099 14.2111
40205199 14.2206
40205299 14.345
40205399 14.4721
40205499 14.5319
40205599 14.5851
40205699 14.5623
40205799 14.4986
40205899 14.3916
40205999 14.335
40206099 14.2249
40206199 14.1085
40206299 14.0356
40206399 14.054
40206499 14.0102
40206599 14.138
40206699 14.1746
40206799 14.1672
40206899 14.2183
40206999 14.2846
40207099 14.225
40207199 14.177
40207299 14.086
40207399 13.984
40207499 13.8673
40207599 13.777
40207699 13.7414
40207799 13.7693
40207899 13.7624
40207999 13.7888
40208099 13.8609
40208199 13.9282
40208299 13.876
40208399 13.7605
40208499 13.7386
40208599 13.6698
40208699 13.5656
40208799 13.4455
40208899 13.3905
40208999 13.292
40209099 13.1874
40209199 13.0923
40209299 12.9886
40209399 12.9149
40209499 12.9124
40209599 13.0381
40209699 13.1302
40209799 13.2113
40209899 13.1908
40209999 13.1401
40210099 13.0902
40210199 13.134
40210299 13.196
40210399 13.2233
40210499 13.2645
40210599 13.2314
40210699 13.1856
40210799 13.0929
40210899 12.9928
40210999 12.8959
40211099 12.8482
40211199 12.9235
40211299 13.074
40211399 13.1827
40211499 13.2558
40211599 13.3405
40211699 13.3762
40211799 13.3054
40211899 13.2186
40211999 13.1284
40212099 13.0178
40212199 12.924
40212299 12.8349
40212399 12.8195
40212499 12.8711
40212599 12.9
40212699 12.8594
40212799 12.8234
40212899 12.7523
40212999 12.8276
40213099 12.9383
40213199 12.9941
40213299 12.9592
40213399 12.9013
40213499 12.8216
40213599 12.7327
40213699 12.6412
40213799 12.622
40213899 12.7247
40213999 12.8555
40214099 12.9719
40214199 12.9661
40214299 12.8673
40214399 12.775
40214499 12.6913
40214599 12.6483
40214699 12.6307
40214799 12.5636
40214899 12.4901
40214999 12.4869
40215099 12.5287
40215199 12.6507
40215299 12.8054
40215399 12.9077
40215499 13.0478
40215599 13.1954
40215699 13.3129
40215799 13.4101
40215899 13.4113
40215999 13.3943
40216099 13.3313
40216199 13.3044
40216299 13.3614
40216399 13.4629
40216499 13.5036
40216599 13.4887
40216699 13.4033
40216799 13.3216
40216899 13.224
40216999 13.1321
40217099 13.0552
40217199 13.0475
40217299 13.0702
40217399 13.1483
40217499 13.258
40217599 13.3762
40217699 13.3927
40217799 13.4373
40217899 13.5374
40217999 13.668
40218099 13.7887
40218199 13.7544
40218299 13.6662
40218399 13.5778
40218499 13.6028
40218599 13.6081
40218699 13.6096
40218799 13.5989
40218899 13.6238
40218999 13.6944
40219099 13.8264
40219199 13.9539
40219299 14.0297
40219399 14.1122
40219499 14.1841
40219599 14.3045
40219699 14.3183
40219799 14.2392
40219899 14.122
40219999 14.0097
40220099 13.9009
40220199 13.777
40220299 13.7488
40220399 13.7784
40220499 13.8931
40220599 13.9256
40220699 13.9797
40220799 14.1072
40220899 14.2142
40220999 14.297
40221099 14.3762
40221199 14.4284
40221299 14.4135
40221399 14.4096
40221499 14.5213
40221599 14.6546
40221699 14.7723
40221799 14.7934
40221899 14.8728
40221999 14.9792
40222099 15.0568
40222199 15.0735
40222299 15.0555
40222399 15.154
40222499 15.2021
40222599 15.2107
40222699 15.1712
40222799 15.0875
40222899 15.0066
40222999 14.92
40223099 14.7891
40223199 14.6667
40223299 14.5721
40223399 14.5391
40223499 14.5382
40223599 14.5826
40223699 14.6594
40223799 14.7736
40223899 14.8627
40223999 14.9507
40224099 15.0291
40224199 15.0705
40224299 15.1801
40224399 15.1971
40224499 15.1916
40224599 15.2774
40224699 15.3315
40224799 15.3028
40224899 15.2768
40224999 15.2494
40225099 15.1571
40225199 15.0664
40225299 15.0154
40225399 15.1138
40225499 15.0852
40225599 14.9898
40225699 14.8595
40225799 14.7821
40225899 14.6872
40225999 14.6831
40226099 14.6921
40226199 14.6914
40226299 14.5703
40226399 14.4746
40226499 14.4102
40226599 14.4156
40226699 14.3771
40226799 14.3713
40226899 14.3946
40226999 14.4887
40227099 14.5403
40227199 14.5243
40227299 14.5917
40227399 14.6918
40227499 14.7961
40227599 14.819
40227699 14.7964
40227799 14.8016
40227899 14.7229
40227999 14.5953
40228099 14.5345
40228199 14.4561
40228299 14.3766
40228399 14.2671
40228499 14.1736
40228599 14.1266
40228699 14.2143
40228799 14.3502
40228899 14.4139
40228999 14.4713
40229099 14.5434
40229199 14.5706
40229299 14.5666
40229399 14.5276
40229499 14.461
40229599 14.3925
40229699 14.3
40229799 14.2429
40229899 14.2004
40229999 14.1675
40230099 14.107
40230199 14.0356
40230299 13.9287
40230399 13.8065
40230499 13.7354
40230599 13.6337
40230699 13.543
40230799 13.4298
40230899 13.3215
40230999 13.2072
40231099 13.1477
40231199 13.139
40231299 13.1323
40231399 13.236
40231499 13.3669
40231599 13.3178
40231699 13.3403
40231799 13.4328
40231899 13.5597
40231999 13.702
40232099 13.836
40232199 13.9425
40232299 13.9736
40232399 13.924
40232499 13.8149
40232599 13.7701
40232699 13.7285
40232799 13.6341
40232899 13.5502
40232999 13.4518
40233099 13.3501
40233199 13.3167
40233299 13.2255
40233399 13.1435
40233499 13.1562
40233599 13.22
40233699 13.3468
40233799 13.4841
40233899 13.617
40233999 13.7288
40234099 13.8564
40234199 13.952
40234299 13.9563
40234399 13.9856
40234499 13.9491
40234599 13.8579
40234699 13.8081
40234799 13.696
40234899 13.5933
40234999 13.5656
40235099 13.6363
40235199 13.6824
40235299 13.7321
40235399 13.7408
40235499 13.7158
40235599 13.6713
40235699 13.5603
40235799 13.4973
40235899 13.5187
40235999 13.4548
40236099 13.4937
40236199 13.5576
40236299 13.5308
40236399 13.5422
40236499 13.5353
40236599 13.5475
40236699 13.577
40236799 13.7009
40236899 13.84
40236999 13.8536
40237099 13.7372
40237199 13.6596
40237299 13.5641
40237399 13.4603
40237499 13.387
40237599 13.3817
40237699 13.469
40237799 13.5988
40237899 13.6904
40237999 13.8206
40238099 13.9255
40238199 14.0356
40238299 14.1416
40238399 14.2719
40238499 14.2708
40238599 14.228
40238699 14.2485
40238799 14.3459
40238899 14.3528
40238999 14.3674
40239099 14.3675
40239199 14.3847
40239299 14.3989
40239399 14.4645
40239499 14.4321
40239599 14.3195
40239699 14.2048
40239799 14.1137
40239899 13.9928
40239999 13.9362
40240099 13.9796
40240199 13.9402
40240299 13.8268
40240399 13.7135
40240499 13.6503
40240599 13.544
40240699 13.4335
40240799 13.4112
40240899 13.3978
40240999 13.37
40241099 13.4017
40241199 13.5219
40241299 13.631
40241399 13.7572
40241499 13.8715
40241599 13.987
40241699 14.0552
40241799 14.1592
40241899 14.2666
40241999 14.2988
40242099 14.2323
40242199 14.2017
40242299 14.1575
40242399 14.1275
40242499 14.1318
40242599 14.0447
40242699 14.0816
40242799 14.1598
40242899 14.2289
40242999 14.3268
40243099 14.3307
40243199 14.315
40243299 14.4173
40243399 14.5308
40243499 14.6213
40243599 14.7138
40243699 14.8068
40243799 14.9153
40243899 14.9777
40243999 14.9773
40244099 14.8836
40244199 14.7993
40244299 14.7567
40244399 14.6741
40244499 14.6622
40244599 14.7666
40244699 14.7819
40244799 14.842
40244899 14.8691
40244999 14.8713
40245099 14.8258
40245199 14.8097
40245299 14.8149
40245399 14.8022
40245499 14.7434
40245599 14.6318
40245699 14.5172
40245799 14.465
40245899 14.4089
40245999 14.3594
40246099 14.3071
40246199 14.2682
40246299 14.2269
40246399 14.3272
40246499 14.4523
40246599 14.4811
40246699 14.3904
40246799 14.3127
40246899 14.2132
40246999 14.1245
40247099 14.0799
40247199 14.041
40247299 13.9412
40247399 14.0162
40247499 14.0869
40247599 14.1935
40247699 14.3085
40247799 14.4235
40247899 14.545
40247999 14.5716
40248099 14.5206
40248199 14.5236
40248299 14.5355
40248399 14.4535
40248499 14.3541
40248599 14.3818
40248699 14.4008
40248799 14.3402
40248899 14.2249
40248999 14.1361
40249099 14.12
40249199 14.18
40249299 14.2641
40249399 14.379
40249499 14.4554
40249599 14.4961
40249699 14.5412
40249799 14.5231
40249899 14.5373
40249999 14.625
40250099 14.7301
40250199 14.862
40250299 14.8753
40250399 14.8072
40250499 14.7557
40250599 14.7397
40250699 14.822
40250799 14.9197
40250899 15
40250999 15.0658
40251099 15.1538
40251199 15.2273
40251299 15.3541
40251399 15.4719
40251499 15.532
40251599 15.5048
40251699 15.5587
40251799 15.5963
40251899 15.6747
40251999 15.7865
40252099 15.841
40252199 15.894
40252299 15.9791
40252399 16.0605
40252499 16.1508
40252599 16.2439
40252699 16.3256
40252799 16.4455
40252899 16.5254
40252999 16.5861
40253099 16.5893
40253199 16.4729
40253299 16.3553
40253399 16.2385
40253499 16.104
40253599 16.0637
40253699 16.0218
40253799 16.0157
40253899 16.0338
40253999 16.1175
40254099 16.2024
40254199 16.149
40254299 16.0141
40254399 15.94
40254499 15.8345
40254599 15.7102
40254699 15.6027
40254799 15.4852
40254899 15.368
40254999 15.2787
40255099 15.3671
40255199 15.462
40255299 15.5047
40255399 15.4901
40255499 15.5328
40255599 15.6138
40255699 15.7042
40255799 15.6868
40255899 15.7007
40255999 15.7179
40256099 15.7475
40256199 15.7875
40256299 15.8357
40256399 15.9404
40256499 16.0071
40256599 16.0132
40256699 16.0312
40256799 16.0677
40256899 16.1775
40256999 16.2183
40257099 16.3021
40257199 16.407
40257299 16.4472
40257399 16.4672
40257499 16.4299
40257599 16.3043
40257699 16.2114
40257799 16.1161
40257899 15.9961
40257999 15.866
40258099 15.7322
40258199 15.6729
40258299 15.5732
40258399 15.5237
40258499 15.4948
40258599 15.4967
40258699 15.4825
40258799 15.4559
40258899 15.3577
40258999 15.2453
40259099 15.1326
40259199 15.0183
40259299 14.9228
40259399 14.8188
40259499 14.6891
40259599 14.6359
40259699 14.6187
40259799 14.6135
40259899 14.6097
40259999 14.6801
40260099 14.8047
40260199 14.9136
40260299 15.01
40260399 15.1151
40260499 15.1789
40260599 15.2506
40260699 15.3088
40260799 15.3914
40260899 15.4962
40260999 15.6042
40261099 15.6835
40261199 15.7839
40261299 15.8709
40261399 15.9712
40261499 16.0732
40261599 16.1866
40261699 16.2648
40261799 16.2772
40261899 16.2847
40261999 16.3672
40262099 16.3544
40262199 16.2619
40262299 16.1905
40262399 16.227
40262499 16.3136
40262599 16.349
40262699 16.3979
40262799 16.5149
40262899 16.5676
40262999 16.6581
40263099 16.7583
40263199 16.8509
40263299 16.9328
40263399 16.9717
40263499 17.0498
40263599 17.0716
40263699 17.0568
40263799 16.9614
40263899 16.8404
40263999 16.7204
40264099 16.6919
40264199 16.773
40264299 16.8544
40264399 16.9263
40264499 16.9942
40264599 17.0734
40264699 17.17
40264799 17.17
40264899 17.0857
40264999 17.0106
40265099 16.8919
40265199 16.7459
40265299 16.6511
40265399 16.5349
40265499 16.4146
40265599 16.2705
40265699 16.1844
40265799 16.2183
40265899 16.2938
40265999 16.3889
40266099 16.4648
40266199 16.5752
40266299 16.6629
40266399 16.7392
40266499 16.7543
40266599 16.7867
40266699 16.7968
40266799 16.7213
40266899 16.6618
40266999 16.5276
40267099 16.4032
40267199 16.2754
40267299 16.1367
40267399 16.042
40267499 15.9624
40267599 15.915
40267699 15.8053
40267799 15.7331
40267899 15.7844
40267999 15.826
40268099 15.9456
40268199 16.0338
40268299 16.085
40268399 16.0648
40268499 16.1146
40268599 16.2202
40268699 16.3105
40268799 16.2885
40268899 16.3303
40268999 16.4258
40269099 16.4419
40269199 16.4234
40269299 16.4726
40269399 16.5734
40269499 16.6564
40269599 16.7349
40269699 16.8308
40269799 16.9176
40269899 17.0212
40269999 17.0847
40270099 17.1407
40270199 17.236
40270299 17.3262
40270399 17.3537
40270499 17.2772
40270599 17.1469
40270699 17.0927
40270799 17.0604
40270899 16.9844
40270999 16.861
40271099 16.7747
40271199 16.7505
40271299 16.8005
40271399 16.8873
40271499 16.9461
40271599 16.924
40271699 16.903
40271799 16.8547
40271899 16.9049
40271999 16.9775
40272099 16.9552
40272199 16.9506
40272299 16.9326
40272399 16.9533
40272499 17.0362
40272599 17.071
40272699 17.0942
40272799 17.0623
40272899 16.9358
40272999 16.8608
40273099 16.794
40273199 16.7975
40273299 16.7413
40273399 16.7226
40273499 16.7537
40273599 16.8314
40273699 16.9436
40273799 17.0512
40273899 17.1606
40273999 17.2613
40274099 17.3307
40274199 17.2035
40274299 17.0837
40274399 17.0445
40274499 16.9907
40274599 16.8707
40274699 16.7484
40274799 16.6108
40274899 16.5611
40274999 16.5941
40275099 16.6736
40275199 16.7624
40275299 16.8447
40275399 16.9224
40275499 17.0235
40275599 17.0628
40275699 17.0836
40275799 17.1484
40275899 17.1617
40275999 17.1848
40276099 17.1652
40276199 17.1514
40276299 17.1497
40276399 17.0946
40276499 17.1024
40276599 17.0711
40276699 17.0904
40276799 17.1528
40276899 17.2036
40276999 17.1923
40277099 17.2039
40277199 17.2815
40277299 17.2945
40277399 17.2966
40277499 17.2485
40277599 17.2738
40277699 17.2289
40277799 17.2051
40277899 17.1986
40277999 17.107
40278099 16.9895
40278199 16.8554
40278299 16.7083
40278399 16.5687
40278499 16.443
40278599 16.3906
40278699 16.4253
40278799 16.5
40278899 16.5758
40278999 16.5234
40279099 16.5358
40279199 16.5128
40279299 16.3996
40279399 16.2772
40279499 16.1523
40279599 16.0221
40279699 15.8898
40279799 15.7792
40279899 15.6434
40279999 15.5081
40280099 15.375
40280199 15.2552
40280299 15.1379
40280399 15.0386
40280499 14.9465
40280599 14.8455
40280699 14.7939
40280799 14.7422
40280899 14.6346
40280999 14.5301
40281099 14.514
40281199 14.5099
40281299 14.5477
40281399 14.5904
40281499 14.7231
40281599 14.8472
40281699 14.9622
40281799 15.0386
40281899 15.1322
40281999 15.1604
40282099 15.234
40282199 15.3244
40282299 15.3822
40282399 15.3819
40282499 15.3274
40282599 15.2913
40282699 15.3225
40282799 15.3769
40282899 15.483
40282999 15.5866
40283099 15.6329
40283199 15.6551
40283299 15.6648
40283399 15.6786
40283499 15.6522
40283599 15.541
40283699 15.4264
40283799 15.2966
40283899 15.2024
40283999 15.103
40284099 14.9935
40284199 14.8802
40284299 14.783
40284399 14.8101
40284499 14.9036
40284599 14.9297
40284699 14.8995
40284799 14.8957
40284899 14.8136
40284999 14.7703
40285099 14.7282
40285199 14.6046
40285299 14.5156
40285399 14.5325
40285499 14.5242
40285599 14.559
40285699 14.5151
40285799 14.4007
40285899 14.2764
40285999 14.2479
40286099 14.2748
40286199 14.2674
40286299 14.201
40286399 14.203
40286499 14.3232
40286599 14.4432
40286699 14.4438
40286799 14.347
40286899 14.2882
40286999 14.2
40287099 14.1056
40287199 14.0404
40287299 14.0552
40287399 14.0471
40287499 14.095
40287599 14.2103
40287699 14.3442
40287799 14.4636
40287899 14.588
40287999 14.6923
40288099 14.7022
40288199 14.765
40288299 14.8624
40288399 14.9857
40288499 15.0541
40288599 15.0944
40288699 15.065
40288799 15.0133
40288899 14.9587
40288999 14.8871
40289099 14.9148
40289199 15.0433
40289299 15.1407
40289399 15.1696
40289499 15.1472
40289599 15.0375
40289699 14.9529
40289799 14.8325
40289899 14.7958
40289999 14.7728
40290099 14.662
40290199 14.5805
40290299 14.5143
40290399 14.4801
40290499 14.3789
40290599 14.3682
40290699 14.2938
40290799 14.2438
40290899 14.1952
40290999 14.0961
40291099 13.9997
40291199 13.8857
40291299 13.7933
40291399 13.7585
40291499 13.7567
40291599 13.6697
40291699 13.6745
40291799 13.7675
40291899 13.8405
40291999 13.9631
40292099 14.0539
40292199 14.0827
40292299 14.1276
40292399 14.1131
40292499 14.0487
40292599 13.971
40292699 13.8516
40292799 13.7495
40292899 13.6862
40292999 13.696
40293099 13.7123
40293199 13.7494
40293299 13.842
40293399 13.9728
40293499 14.0937
40293599 14.2006
40293699 14.3154
40293799 14.4459
40293899 14.5705
40293999 14.6667
40294099 14.7617
40294199 14.769
40294299 14.6603
40294399 14.5679
40294499 14.4469
40294599 14.376
40294699 14.3223
40294799 14.2783
40294899 14.3291
40294999 14.4557
40295099 14.5406
40295199 14.672
40295299 14.7753
40295399 14.8457
40295499 14.8805
40295599 14.9381
40295699 14.8676
40295799 14.7937
40295899 14.7483
40295999 14.6459
40296099 14.557
40296199 14.4585
40296299 14.3375
40296399 14.2189
40296499 14.1511
40296599 14.1649
40296699 14.1436
40296799 14.2364
40296899 14.3443
40296999 14.3534
40297099 14.323
40297199 14.352
40297299 14.4645
40297399 14.565
40297499 14.605
40297599 14.6584
40297699 14.7143
40297799 14.6329
40297899 14.551
40297999 14.628
40298099 14.7376
40298199 14.8432
40298299 14.9623
40298399 15.0477
40298499 15.0543
40298599 14.9433
40298699 14.884
40298799 14.7892
40298899 14.7079
40298999 14.6021
40299099 14.5453
40299199 14.5506
40299299 14.562
40299399 14.5152
40299499 14.5175
40299599 14.5447
40299699 14.5684
40299799 14.6251
40299899 14.5539
40299999 14.4466
40300099 14.3911
40300199 14.4069
40300299 14.4644
40300399 14.4997
40300499 14.5629
40300599 14.6742
40300699 14.7915
40300799 14.859
40300899 14.8776
40300999 14.8503
40301099 14.8074
40301199 14.8536
40301299 14.9203
40301399 14.8159
40301499 14.7003
40301599 14.5899
40301699 14.4699
40301799 14.3437
40301899 14.2202
40301999 14.1751
40302099 14.2482
40302199 14.2822
40302299 14.2918
40302399 14.3168
40302499 14.3805
40302599 14.3919
40302699 14.4976
40302799 14.5856
40302899 14.5779
40302999 14.5909
40303099 14.5287
40303199 14.4799
40303299 14.3958
40303399 14.2909
40303499 14.2003
40303599 14.1891
40303699 14.2503
40303799 14.3447
40303899 14.4611
40303999 14.5867
40304099 14.7022
40304199 14.7453
40304299 14.7846
40304399 14.8187
40304499 14.8917
40304599 14.9611
40304699 14.9953
40304799 15.0198
40304899 15.1315
40304999 15.2512
40305099 15.3449
40305199 15.3812
40305299 15.4579
40305399 15.5542
40305499 15.6364
40305599 15.7368
40305699 15.7456
40305799 15.7846
40305899 15.8189
40305999 15.7337
40306099 15.6017
40306199 15.562
40306299 15.5417
40306399 15.5996
40306499 15.6462
40306599 15.6727
40306699 15.667
40306799 15.7166
40306899 15.7505
40306999 15.79
40307099 15.8294
40307199 15.8321
40307299 15.7663
40307399 15.6644
40307499 15.5354
40307599 15.4943
40307699 15.4045
40307799 15.3829
40307899 15.308
40307999 15.1975
40308099 15.0875
40308199 15.0609
40308299 14.9533
40308399 14.8281
40308499 14.7389
40308599 14.6396
40308699 14.5191
40308799 14.431
40308899 14.3187
40308999 14.2456
40309099 14.1599
40309199 14.0673
40309299 14.0058
40309399 13.9686
40309499 13.8696
40309599 13.8276
40309699 13.7327
40309799 13.6196
40309899 13.5225
40309999 13.5296
40310099 13.5917
40310199 13.7064
40310299 13.8222
40310399 13.9437
40310499 14.0809
40310599 14.1187
40310699 14.1164
40310799 14.0522
40310899 13.9772
40310999 14.0753
40311099 14.1939
40311199 14.2812
40311299 14.3295
40311399 14.3072
40311499 14.3267
40311599 14.4444
40311699 14.5653
40311799 14.6418
40311899 14.6523
40311999 14.5564
40312099 14.4401
40312199 14.3914
40312299 14.3433
40312399 14.2507
40312499 14.1332
40312599 14.0272
40312699 13.9428
40312799 13.8562
40312899 13.7466
40312999 13.6639
40313099 13.6169
40313199 13.6112
40313299 13.651
40313399 13.7296
40313499 13.6655
40313599 13.5782
40313699 13.5038
40313799 13.4317
40313899 13.3247
40313999 13.2404
40314099 13.1487
40314199 13.1086
40314299 13.1222
40314399 13.0687
40314499 12.9828
40314599 12.9848
40314699 13.0818
40314799 13.2047
40314899 13.2694
40314999 13.3158
40315099 13.3683
40315199 13.3803
40315299 13.3037
40315399 13.2254
40315499 13.1791
40315599 13.0998
40315699 13.0557
40315799 13.0295
40315899 12.9402
40315999 12.8346
40316099 12.7596
40316199 12.793
40316299 12.9014
40316399 12.9946
40316499 13.0469
40316599 13.1963
40316699 13.3462
40316799 13.4642
40316899 13.5614
40316999 13.6728
40317099 13.7948
40317199 13.9157
40317299 14.0362
40317399 14.1364
40317499 14.1164
40317599 14.1316
40317699 14.1474
40317799 14.1955
40317899 14.3167
40317999 14.3567
40318099 14.4191
40318199 14.3933
40318299 14.2974
40318399 14.1965
40318499 14.0844
40318599 14.0038
40318699 13.8918
40318799 13.842
40318899 13.9307
40318999 14.0409
40319099 14.1059
40319199 14.1715
40319299 14.247
40319399 14.3447
40319499 14.3599
40319599 14.3484
40319699 14.2756
40319799 14.1666
40319899 14.1863
40319999 14.1883
40320099 14.0728
40320199 13.9613
40320299 13.8493
40320399 13.8245
40320499 13.9283
40320599 14.0527
40320699 14.1874
40320799 14.293
40320899 14.3231
40320999 14.2867
40321099 14.202
40321199 14.1174
40321299 14.0655
40321399 14.1097
40321499 14.1287
40321599 14.0448
40321699 13.9595
40321799 13.8443
40321899 13.7309
40321999 13.6387
40322099 13.5214
40322199 13.4479
40322299 13.4226
40322399 13.3132
40322499 13.2025
40322599 13.1589
40322699 13.2435
40322799 13.3853
40322899 13.4993
40322999 13.6135
40323099 13.732
40323199 13.7874
40323299 13.815
40323399 13.8264
40323499 13.8725
40323599 13.9239
40323699 14.033
40323799 14.1347
40323899 14.2108
40323999 14.2762
40324099 14.2539
40324199 14.157
40324299 14.0924
40324399 14.1378
40324499 14.0903
40324599 14.0902
40324699 14.0404
40324799 14.0818
40324899 14.0764
40324999 14.1955
40325099 14.2121
40325199 14.1114
40325299 13.9909
40325399 13.8842
40325499 13.7911
40325599 13.6909
40325699 13.5928
40325799 13.5044
40325899 13.4199
40325999 13.411
40326099 13.508
40326199 13.6255
40326299 13.7283
40326399 13.8318
40326499 13.912
40326599 13.9491
40326699 13.9877
40326799 13.9578
40326899 13.8998
40326999 13.9026
40327099 13.9382
40327199 14.0676
40327299 14.2039
40327399 14.3372
40327499 14.4693
40327599 14.5822
40327699 14.6972
40327799 14.7862
40327899 14.8279
40327999 14.8705
40328099 14.9414
40328199 15.0166
40328299 15.0208
40328399 14.9069
40328499 14.8041
40328599 14.7418
40328699 14.7499
40328799 14.8278
40328899 14.9502
40328999 15.087
40329099 15.1585
40329199 15.2527
40329299 15.3371
40329399 15.4147
40329499 15.5207
40329599 15.5477
40329699 15.4677
40329799 15.3466
40329899 15.2341
40329999 15.1885
40330099 15.2679
40330199 15.3654
40330299 15.493
40330399 15.6122
40330499 15.6451
40330599 15.677
40330699 15.7398
40330799 15.8059
40330899 15.7753
40330999 15.7291
40331099 15.8224
40331199 15.7882
40331299 15.725
40331399 15.6474
40331499 15.59
40331599 15.5118
40331699 15.3962
40331799 15.2669
40331899 15.1501
40331999 15.0843
40332099 14.984
40332199 14.8802
40332299 14.8652
40332399 14.8601
40332499 14.7856
40332599 14.6677
40332699 14.6162
40332799 14.6767
40332899 14.7745
40332999 14.8943
40333099 14.9956
40333199 15.0988
40333299 15.0839
40333399 14.9686
40333499 14.8758
40333599 14.7592
40333699 14.6805
40333799 14.6085
40333899 14.516
40333999 14.4599
40334099 14.394
40334199 14.3103
40334299 14.2089
40334399 14.1875
40334499 14.2363
40334599 14.3011
40334699 14.2956
40334799 14.2936
40334899 14.3319
40334999 14.4299
40335099 14.5478
40335199 14.5931
40335299 14.6784
40335399 14.7332
40335499 14.7064
40335599 14.7779
40335699 14.8749
40335799 14.9921
40335899 15.1169
40335999 15.1295
40336099 15.0983
40336199 15.006
40336299 14.9478
40336399 14.8539
40336499 14.8339
40336599 14.8646
40336699 14.8233
40336799 14.7588
40336899 14.7076
40336999 14.6806
40337099 14.6157
40337199 14.4931
40337299 14.3916
40337399 14.2892
40337499 14.1794
40337599 14.0823
40337699 14.0967
40337799 14.0447
40337899 14.0465
40337999 14.098
40338099 14.1877
40338199 14.2795
40338299 14.2901
40338399 14.3564
40338499 14.391
40338599 14.4413
40338699 14.5448
40338799 14.595
40338899 14.4918
40338999 14.3765
40339099 14.2621
40339199 14.2179
40339299 14.1725
40339399 14.0572
40339499 14.0256
40339599 13.9319
40339699 13.8904
40339799 13.8677
40339899 13.7619
40339999 13.7016
40340099 13.7509
40340199 13.8886
40340299 13.8981
40340399 13.8328
40340499 13.7173
40340599 13.6646
40340699 13.5566
40340799 13.4615
40340899 13.3637
40340999 13.2543
40341099 13.1688
40341199 13.0683
40341299 12.9997
40341399 12.9328
40341499 12.8406
40341599 12.7556
40341699 12.7249
40341799 12.692
40341899 12.6336
40341999 12.5873
40342099 12.5152
40342199 12.4538
40342299 12.4511
40342399 12.4622
40342499 12.4699
40342599 12.5383
40342699 12.6036
40342799 12.6961
40342899 12.8472
40342999 12.9695
40343099 13.0911
40343199 13.2279
40343299 13.3674
40343399 13.4234
40343499 13.4163
40343599 13.4475
40343699 13.4298
40343799 13.4864
40343899 13.618
40343999 13.7244
40344099 13.8166
40344199 13.8118
40344299 13.8426
40344399 13.9576
40344499 13.9974
40344599 14.0364
40344699 14.1143
40344799 14.167
40344899 14.2597
40344999 14.3389
40345099 14.4305
40345199 14.5481
40345299 14.6514
40345399 14.766
40345499 14.735
40345599 14.6343
40345699 14.5215
40345799 14.4081
40345899 14.296
40345999 14.2037
40346099 14.1128
40346199 14.142
40346299 14.2618
40346399 14.3188
40346499 14.288
40346599 14.1806
40346699 14.087
40346799 14.0203
40346899 13.9107
40346999 13.8166
40347099 13.8092
40347199 13.9036
40347299 13.9788
40347399 14.1106
40347499 14.2207
40347599 14.3527
40347699 14.4822
40347799 14.5367
40347899 14.4756
40347999 14.3554
40348099 14.2603
40348199 14.1462
40348299 14.0434
40348399 14.0468
40348499 14.0263
40348599 14.0181
40348699 13.9365
40348799 13.8545
40348899 13.9585
40348999 14.0294
40349099 14.0131
40349199 13.9175
40349299 13.8853
40349399 14.0109
40349499 14.122
40349599 14.2317
40349699 14.2253
40349799 14.128
40349899 14.0327
40349999 13.9415
40350099 13.9087
40350199 13.826
40350299 13.756
40350399 13.7439
40350499 13.7405
40350599 13.8424
40350699 13.9332
40350799 14.0569
40350899 14.1549
40350999 14.2588
40351099 14.2982
40351199 14.28
40351299 14.2349
40351399 14.1329
40351499 14.0694
40351599 14.0093
40351699 13.9009
40351799 13.7963
40351899 13.7336
40351999 13.8523
40352099 13.988
40352199 14.0507
40352299 14.0041
40352399 13.9231
40352499 13.8715
40352599 13.883
40352699 13.9345
40352799 13.9624
40352899 13.9396
40352999 13.9165
40353099 13.8464
40353199 13.7511
40353299 13.7733
40353399 13.7099
40353499 13.6867
40353599 13.6493
40353699 13.6086
40353799 13.5838
40353899 13.6674
40353999 13.809
40354099 13.9358
40354199 14.0529
40354299 14.1451
40354399 14.1851
40354499 14.2
40354599 14.2158
40354699 14.2426
40354799 14.2847
40354899 14.1793
40354999 14.102
40355099 13.9923
40355199 13.9517
40355299 13.8573
40355399 13.7409
40355499 13.6643
40355599 13.672
40355699 13.683
40355799 13.7367
40355899 13.7066
40355999 13.7958
40356099 13.8116
40356199 13.9059
40356299 14.0123
40356399 14.1099
40356499 14.0781
40356599 14.0343
40356699 13.9675
40356799 13.8838
40356899 13.8611
40356999 13.8996
40357099 13.9852
40357199 14.0164
40357299 14.1338
40357399 14.2149
40357499 14.3028
40357599 14.4205
40357699 14.4994
40357799 14.6058
40357899 14.6989
40357999 14.7795
40358099 14.7827
40358199 14.7314
40358299 14.7352
40358399 14.7741
40358499 14.7008
40358599 14.6026
40358699 14.568
40358799 14.6019
40358899 14.5842
40358999 14.5783
40359099 14.4576
40359199 14.411
40359299 14.3641
40359399 14.2719
40359499 14.2098
40359599 14.2878
40359699 14.3637
40359799 14.2696
40359899 14.2482
40359999 14.3813
40360099 14.4691
40360199 14.5143
40360299 14.5324
40360399 14.4876
40360499 14.4477
40360599 14.4648
40360699 14.5177
40360799 14.5814
40360899 14.6352
40360999 14.6905
40361099 14.7469
40361199 14.8437
40361299 14.9409
40361399 15.0231
40361499 15.13
40361599 15.1539
40361699 15.2327
40361799 15.3208
40361899 15.4131
40361999 15.5232
40362099 15.561
40362199 15.5423
40362299 15.417
40362399 15.3611
40362499 15.3242
40362599 15.2881
40362699 15.1932
40362799 15.0745
40362899 14.962
40362999 14.8404
40363099 14.7335
40363199 14.6439
40363299 14.5696
40363399 14.4776
40363499 14.3883
40363599 14.3582
40363699 14.2704
40363799 14.2559
40363899 14.1772
40363999 14.0612
40364099 13.9579
40364199 13.8554
40364299 13.7611
40364399 13.7018
40364499 13.7858
40364599 13.9175
40364699 14.0471
40364799 14.1888
40364899 14.3123
40364999 14.4412
40365099 14.5591
40365199 14.6199
40365299 14.7042
40365399 14.647
40365499 14.6325
40365599 14.7303
40365699 14.7307
40365799 14.8422
40365899 14.9692
40365999 15.0585
40366099 15.077
40366199 15.0408
40366299 14.9729
40366399 14.8565
40366499 14.7664
40366599 14.7495
40366699 14.7481
40366799 14.7586
40366899 14.7205
40366999 14.6542
40367099 14.6488
40367199 14.7113
40367299 14.7506
40367399 14.8367
40367499 14.8329
40367599 14.7674
40367699 14.7219
40367799 14.6398
40367899 14.6204
40367999 14.6475
40368099 14.5901
40368199 14.5331
40368299 14.4527
40368399 14.3377
40368499 14.2222
40368599 14.1251
40368699 14.0834
40368799 13.9801
40368899 13.8833
40368999 13.7884
40369099 13.7555
40369199 13.7477
40369299 13.7306
40369399 13.8411
40369499 13.9634
40369599 14.0628
40369699 14.1067
40369799 14.1032
40369899 14.0803
40369999 14.1495
40370099 14.2628
40370199 14.3059
40370299 14.2769
40370399 14.2745
40370499 14.2883
40370599 14.3319
40370699 14.3602
40370799 14.4352
40370899 14.4985
40370999 14.5151
40371099 14.4418
40371199 14.367
40371299 14.3317
40371399 14.4674
40371499 14.537
40371599 14.5683
40371699 14.4877
40371799 14.4845
40371899 14.6159
40371999 14.6888
40372099 14.8135
40372199 14.8555
40372299 14.8608
40372399 14.904
40372499 14.9203
40372599 14.8726
40372699 14.8267
40372799 14.8142
40372899 14.7286
40372999 14.6239
40373099 14.5464
40373199 14.5821
40373299 14.5052
40373399 14.3948
40373499 14.2999
40373599 14.2935
40373699 14.2951
40373799 14.2083
40373899 14.0903
40373999 14.0566
40374099 14.186
40374199 14.2814
40374299 14.2886
40374399 14.2767
40374499 14.3048
40374599 14.4262
40374699 14.5541
40374799 14.6759
40374899 14.7955
40374999 14.8766
40375099 14.8797
40375199 14.8765
40375299 14.9135
40375399 14.9143
40375499 14.7907
40375599 14.6607
40375699 14.5739
40375799 14.4514
40375899 14.3576
40375999 14.2649
40376099 14.1731
40376199 14.1139
40376299 14.0558
40376399 14.1035
40376499 14.1229
40376599 14.1386
40376699 14.2132
40376799 14.28
40376899 14.3359
40376999 14.3112
40377099 14.3257
40377199 14.4367
40377299 14.5524
40377399 14.6753
40377499 14.7718
40377599 14.8322
40377699 14.8589
40377799 14.9652
40377899 15.0711
40377999 15.1164
40378099 15.0882
40378199 15.0639
40378299 15.129
40378399 15.2097
40378499 15.3172
40378599 15.4483
40378699 15.5444
40378799 15.5033
40378899 15.5118
40378999 15.5635
40379099 15.6351
40379199 15.7095
40379299 15.7042
40379399 15.6106
40379499 15.5371
40379599 15.4166
40379699 15.2904
40379799 15.2211
40379899 15.2131
40379999 15.146
40380099 15.116
40380199 15.1386
40380299 15.2615
40380399 15.3428
40380499 15.3922
40380599 15.4676
40380699 15.5764
40380799 15.5963
40380899 15.5793
40380999 15.5145
40381099 15.4401
40381199 15.3742
40381299 15.2467
40381399 15.2042
40381499 15.2527
40381599 15.3504
40381699 15.4385
40381799 15.5626
40381899 15.6388
40381999 15.694
40382099 15.7
40382199 15.7808
40382299 15.8928
40382399 16.0089
40382499 16.1023
40382599 16.1536
40382699 16.2265
40382799 16.2274
40382899 16.1925
40382999 16.1522
40383099 16.0601
40383199 15.9827
40383299 15.9191
40383399 15.8566
40383499 15.7734
40383599 15.7794
40383699 15.7632
40383799 15.6936
40383899 15.5735
40383999 15.4411
40384099 15.3256
40384199 15.218
40384299 15.0889
40384399 14.966
40384499 14.8394
40384599 14.7324
40384699 14.6336
40384799 14.5739
40384899 14.5969
40384999 14.7046
40385099 14.7377
40385199 14.8042
40385299 14.9204
40385399 15.0483
40385499 15.1382
40385599 15.2006
40385699 15.2604
40385799 15.3677
40385899 15.4736
40385999 15.4937
40386099 15.4751
40386199 15.4901
40386299 15.4496
40386399 15.4897
40386499 15.3985
40386599 15.2963
40386699 15.2354
40386799 15.2871
40386899 15.283
40386999 15.3002
40387099 15.2577
40387199 15.323
40387299 15.4032
40387399 15.5056
40387499 15.6124
40387599 15.6701
40387699 15.7851
40387799 15.8912
40387899 15.9449
40387999 15.9214
40388099 15.8213
40388199 15.7638
40388299 15.7138
40388399 15.6032
40388499 15.477
40388599 15.4092
40388699 15.4397
40388799 15.5333
40388899 15.5682
40388999 15.6079
40389099 15.5713
40389199 15.4991
40389299 15.4538
40389399 15.3329
40389499 15.2306
40389599 15.1441
40389699 15.0338
40389799 14.9062
40389899 14.8474
40389999 14.7717
40390099 14.7057
40390199 14.6769
40390299 14.757
40390399 14.8545
40390499 14.8534
40390599 14.8001
40390699 14.688
40390799 14.6264
40390899 14.5909
40390999 14.548
40391099 14.4472
40391199 14.3561
40391299 14.3287
40391399 14.4186
40391499 14.5013
40391599 14.594
40391699 14.7175
40391799 14.8274
40391899 14.9398
40391999 15.0611
40392099 15.1865
40392199 15.2934
40392299 15.415
40392399 15.522
40392499 15.5708
40392599 15.5943
40392699 15.6845
40392799 15.7599
40392899 15.8773
40392999 15.972
40393099 16.0549
40393199 16.1676
40393299 16.2715
40393399 16.3142
40393499 16.3294
40393599 16.3175
40393699 16.3764
40393799 16.4821
40393899 16.5071
40393999 16.4846
40394099 16.3802
40394199 16.3047
40394299 16.2239
40394399 16.1411
40394499 16.0872
40394599 16.1158
40394699 16.081
40394799 15.9673
40394899 15.837
40394999 15.7038
40395099 15.5947
40395199 15.5962
40395299 15.6989
40395399 15.7843
40395499 15.8719
40395599 15.9691
40395699 16.0275
40395799 16.0985
40395899 16.1094
40395999 16.0898
40396099 16.024
40396199 15.9096
40396299 15.7724
40396399 15.6435
40396499 15.5477
40396599 15.4622
40396699 15.5284
40396799 15.5692
40396899 15.6149
40396999 15.6704
40397099 15.6862
40397199 15.6351
40397299 15.6134
40397399 15.7171
40397499 15.8254
40397599 15.8825
40397699 15.8868
40397799 15.8723
40397899 15.8544
40397999 15.7523
40398099 15.6857
40398199 15.624
40398299 15.6507
40398399 15.6352
40398499 15.6278
40398599 15.6622
40398699 15.6351
40398799 15.6182
40398899 15.5368
40398999 15.4125
40399099 15.3116
40399199 15.22
40399299 15.1602
40399399 15.113
40399499 15.1272
40399599 15.2453
40399699 15.3414
40399799 15.3663
40399899 15.3316
40399999 15.341
40400099 15.4399
40400199 15.5023
40400299 15.4779
40400399 15.3963
40400499 15.3089
40400599 15.3503
40400699 15.4729
40400799 15.5326
40400899 15.5941
40400999 15.6913
40401099 15.6816
40401199 15.6301
40401299 15.5333
40401399 15.4364
40401499 15.3209
40401599 15.1857
40401699 15.1177
40401799 15.0088
40401899 14.9229
40401999 14.8392
40402099 14.8714
40402199 14.9362
40402299 14.8943
40402399 14.8001
40402499 14.725
40402599 14.7141
40402699 14.6525
40402799 14.5682
40402899 14.4678
40402999 14.3913
40403099 14.3681
40403199 14.3553
40403299 14.2511
40403399 14.1495
40403499 14.0852
40403599 14.0864
40403699 14.0892
40403799 14.0399
40403899 13.9877
40403999 13.958
40404099 13.9671
40404199 13.9928
40404299 14.0283
40404399 14.1016
40404499 14.2189
40404599 14.2598
40404699 14.3454
40404799 14.4595
40404899 14.5796
40404999 14.698
40405099 14.8021
40405199 14.8975
40405299 14.9777
40405399 14.9455
40405499 14.8717
40405599 14.8051
40405699 14.7543
40405799 14.8176
40405899 14.8183
40405999 14.7926
40406099 14.6845
40406199 14.5666
40406299 14.4525
40406399 14.3697
40406499 14.2585
40406599 14.1354
40406699 14.0857
40406799 14.1151
40406899 14.1215
40406999 14.2507
40407099 14.3128
40407199 14.4218
40407299 14.5469
40407399 14.6361
40407499 14.7275
40407599 14.785
40407699 14.8044
40407799 14.8676
40407899 14.9702
40407999 15.0254
40408099 15.1427
40408199 15.2543
40408299 15.3531
40408399 15.3941
40408499 15.3084
40408599 15.2191
40408699 15.1181
40408799 15.1267
40408899 15.0835
40408999 15.0089
40409099 14.9898
40409199 14.9974
40409299 15.102
40409399 15.0687
40409499 14.949
40409599 14.8291
40409699 14.7514
40409799 14.7456
40409899 14.6943
40409999 14.6048
40410099 14.566
40410199 14.5801
40410299 14.498
40410399 14.4049
40410499 14.3214
40410599 14.2166
40410699 14.1666
40410799 14.2061
40410899 14.3165
40410999 14.4566
40411099 14.5149
40411199 14.6135
40411299 14.7172
40411399 14.8312
40411499 14.8204
40411599 14.7465
40411699 14.7118
40411799 14.7117
40411899 14.6242
40411999 14.511
40412099 14.4119
40412199 14.3188
40412299 14.2356
40412399 14.1365
40412499 14.0171
40412599 13.9051
40412699 13.8823
40412799 13.8043
40412899 13.6947
40412999 13.6097
40413099 13.5657
40413199 13.4911
40413299 13.4705
40413399 13.6024
40413499 13.5819
40413599 13.6477
40413699 13.7256
40413799 13.7729
40413899 13.7781
40413999 13.7581
40414099 13.7182
40414199 13.65
40414299 13.6296
40414399 13.5859
40414499 13.4912
40414599 13.4001
40414699 13.3514
40414799 13.2598
40414899 13.2068
40414999 13.1872
40415099 13.1563
40415199 13.061
40415299 13.0841
40415399 13.143
40415499 13.2177
40415599 13.2962
40415699 13.423
40415799 13.548
40415899 13.6295
40415999 13.6074
40416099 13.5129
40416199 13.4907
40416299 13.5207
40416399 13.6277
40416499 13.7227
40416599 13.6712
40416699 13.6073
40416799 13.5588
40416899 13.5357
40416999 13.4337
40417099 13.3839
40417199 13.4331
40417299 13.5135
40417399 13.5608
40417499 13.5512
40417599 13.4721
40417699 13.3972
40417799 13.3004
40417899 13.2152
40417999 13.243
40418099 13.2855
40418199 13.4063
40418299 13.4198
40418399 13.4198
40418499 13.4235
40418599 13.3286
40418699 13.2876
40418799 13.3283
40418899 13.301
40418999 13.2982
40419099 13.3267
40419199 13.2815
40419299 13.3546
40419399 13.4772
40419499 13.604
40419599 13.6684
40419699 13.7987
40419799 13.919
40419899 13.9891
40419999 14.119
40420099 14.1886
40420199 14.162
40420299 14.1536
40420399 14.2234
40420499 14.2522
40420599 14.3164
40420699 14.4243
40420799 14.5047
40420899 14.6198
40420999 14.7039
40421099 14.8274
40421199 14.8857
40421299 14.9796
40421399 15.0808
40421499 15.1958
40421599 15.2766
40421699 15.3296
40421799 15.3068
40421899 15.2725
40421999 15.194
40422099 15.0851
40422199 14.9543
40422299 14.8651
40422399 14.891
40422499 14.9572
40422599 15.0273
40422699 15.0343
40422799 14.9342
40422899 14.8485
40422999 14.772
40423099 14.71
40423199 14.6742
40423299 14.553
40423399 14.458
40423499 14.4381
40423599 14.5293
40423699 14.637
40423799 14.6473
40423899 14.6491
40423999 14.5776
40424099 14.5539
40424199 14.4591
40424299 14.3845
40424399 14.2835
40424499 14.2085
40424599 14.2037
40424699 14.2662
40424799 14.3527
40424899 14.4512
40424999 14.4964
40425099 14.5485
40425199 14.5054
40425299 14.4877
40425399 14.4512
40425499 14.4098
40425599 14.296
40425699 14.1944
40425799 14.1539
40425899 14.0448
40425999 13.9339
40426099 13.8919
40426199 13.9364
40426299 13.8961
40426399 13.8919
40426499 13.8934
40426599 13.8182
40426699 13.7437
40426799 13.6411
40426899 13.5397
40426999 13.4937
40427099 13.4372
40427199 13.4199
40427299 13.369
40427399 13.2735
40427499 13.2215
40427599 13.2107
40427699 13.1852
40427799 13.1885
40427899 13.1805
40427999 13.214
40428099 13.3507
40428199 13.4673
40428299 13.3931
40428399 13.2906
40428499 13.23
40428599 13.2853
40428699 13.3633
40428799 13.4573
40428899 13.5557
40428999 13.5388
40429099 13.4534
40429199 13.4128
40429299 13.3298
40429399 13.2335
40429499 13.2231
40429599 13.1988
40429699 13.1491
40429799 13.0486
40429899 12.9501
40429999 12.8396
40430099 12.7353
40430199 12.642
40430299 12.5393
40430399 12.5672
40430499 12.5667
40430599 12.5538
40430699 12.4734
40430799 12.4312
40430899 12.448
40430999 12.4654
40431099 12.3706
40431199 12.277
40431299 12.2444
40431399 12.2891
40431499 12.4252
40431599 12.4594
40431699 12.4311
40431799 12.3322
40431899 12.2486
40431999 12.1447
40432099 12.0764
40432199 12.0195
40432299 11.9639
40432399 11.9202
40432499 11.9714
40432599 12.0135
40432699 11.9727
40432799 11.8951
40432899 11.797
40432999 11.698
40433099 11.6116
40433199 11.5776
40433299 11.5956
40433399 11.694
40433499 11.759
40433599 11.6718
40433699 11.5987
40433799 11.6599
40433899 11.7303
40433999 11.8346
40434099 11.7784
40434199 11.8175
40434299 11.7903
40434399 11.7976
40434499 11.9293
40434599 12.0394
40434699 12.093
40434799 12.023
40434899 11.9645
40434999 11.8948
40435099 11.8993
40435199 11.8734
40435299 11.8413
40435399 11.8044
40435499 11.8208
40435599 11.8529
40435699 11.8753
40435799 11.8823
40435899 11.8488
40435999 11.7865
40436099 11.7941
40436199 11.7874
40436299 11.9183
40436399 12.0758
40436499 12.2258
40436599 12.2448
40436699 12.2145
40436799 12.1531
40436899 12.0685
40436999 11.9706
40437099 12.0357
40437199 12.1745
40437299 12.3
40437399 12.4229
40437499 12.5299
40437599 12.6514
40437699 12.7637
40437799 12.8857
40437899 12.9678
40437999 13.0081
40438099 13.0046
40438199 13.1204
40438299 13.2377
40438399 13.3145
40438499 13.3743
40438599 13.4775
40438699 13.5647
40438799 13.5811
40438899 13.6119
40438999 13.6198
40439099 13.5612
40439199 13.4964
40439299 13.4666
40439399 13.451
40439499 13.3964
40439599 13.3366
40439699 13.248
40439799 13.1517
40439899 13.1902
40439999 13.1368
40440099 13.0949
40440199 13.1041
40440299 13.1399
40440399 13.1
40440499 13.0372
40440599 12.9483
40440699 12.8393
40440799 12.7688
40440899 12.7765
40440999 12.742
40441099 12.837
40441199 12.95
40441299 12.9907
40441399 12.9239
40441499 12.9416
40441599 13.0543
40441699 13.1904
40441799 13.2445
40441899 13.298
40441999 13.242
40442099 13.2389
40442199 13.2647
40442299 13.3252
40442399 13.35
40442499 13.2964
40442599 13.2082
40442699 13.2376
40442799 13.3277
40442899 13.3514
40442999 13.3573
40443099 13.2845
40443199 13.205
40443299 13.1791
40443399 13.1177
40443499 13.1021
40443599 13.1412
40443699 13.1694
40443799 13.2659
40443899 13.2235
40443999 13.1492
40444099 13.1291
40444199 13.0336
40444299 12.9411
40444399 12.8323
40444499 12.7676
40444599 12.6959
40444699 12.5946
40444799 12.5379
40444899 12.5103
40444999 12.6238
40445099 12.7638
40445199 12.882
40445299 12.9614
40445399 13.0121
40445499 13.0809
40445599 13.1558
40445699 13.285
40445799 13.4148
40445899 13.4768
40445999 13.4975
40446099 13.5401
40446199 13.5875
40446299 13.6389
40446399 13.5628
40446499 13.474
40446599 13.513
40446699 13.4973
40446799 13.4471
40446899 13.4599
40446999 13.3794
40447099 13.2836
40447199 13.2892
40447299 13.2347
40447399 13.162
40447499 13.0614
40447599 13.0287
40447699 13.0677
40447799 13.0328
40447899 13.0158
40447999 12.9962
40448099 12.9102
40448199 12.8517
40448299 12.8933
40448399 12.8478
40448499 12.8882
40448599 13.0147
40448699 13.1449
40448799 13.1963
40448899 13.2618
40448999 13.3989
40449099 13.4189
40449199 13.3857
40449299 13.2951
40449399 13.2057
40449499 13.1212
40449599 13.0503
40449699 13.1563
40449799 13.2956
40449899 13.3005
40449999 13.3294
40450099 13.2434
40450199 13.163
40450299 13.0771
40450399 12.9897
40450499 12.9629
40450599 12.8869
40450699 12.7947
40450799 12.7401
40450899 12.659
40450999 12.676
40451099 12.7267
40451199 12.8498
40451299 12.9504
40451399 13.0927
40451499 13.2064
40451599 13.324
40451699 13.3841
40451799 13.3989
40451899 13.3887
40451999 13.3092
40452099 13.3173
40452199 13.2948
40452299 13.3543
40452399 13.3987
40452499 13.3362
40452599 13.238
40452699 13.1825
40452799 13.1481
40452899 13.0601
40452999 13.0155
40453099 13.0924
40453199 13.1736
40453299 13.2078
40453399 13.1538
40453499 13.0824
40453599 13.0629
40453699 13.0283
40453799 12.945
40453899 12.8343
40453999 12.74
40454099 12.6659
40454199 12.6758
40454299 12.6383
40454399 12.5771
40454499 12.4899
40454599 12.4424
40454699 12.3542
40454799 12.2779
40454899 12.1881
40454999 12.1299
40455099 12.137
40455199 12.0937
40455299 12.1518
40455399 12.224
40455499 12.3151
40455599 12.4111
40455699 12.4976
40455799 12.4596
40455899 12.3558
40455999 12.2514
40456099 12.1523
40456199 12.0657
40456299 11.9671
40456399 11.9062
40456499 11.85
40456599 11.8068
40456699 11.7859
40456799 11.7237
40456899 11.7346
40456999 11.8841
40457099 11.9313
40457199 11.9155
40457299 11.9282
40457399 11.9286
40457499 11.8926
40457599 11.8099
40457699 11.7251
40457799 11.7076
40457899 11.752
40457999 11.7544
40458099 11.6602
40458199 11.6288
40458299 11.7081
40458399 11.8563
40458499 11.9889
40458599 12.1066
40458699 12.1667
40458799 12.1793
40458899 12.2208
40458999 12.3327
40459099 12.4206
40459199 12.5663
40459299 12.6594
40459399 12.7079
40459499 12.622
40459599 12.5988
40459699 12.6861
40459799 12.7874
40459899 12.8375
40459999 12.8917
40460099 12.8794
40460199 12.831
40460299 12.9384
40460399 13.0645
40460499 13.1367
40460599 13.2621
40460699 13.4054
40460799 13.4996
40460899 13.6405
40460999 13.7818
40461099 13.892
40461199 14.0268
40461299 14.1419
40461399 14.1753
40461499 14.2663
40461599 14.3748
40461699 14.5007
40461799 14.5569
40461899 14.5247
40461999 14.4498
40462099 14.331
40462199 14.2568
40462299 14.1996
40462399 14.2848
40462499 14.3507
40462599 14.4113
40462699 14.4479
40462799 14.5393
40462899 14.5723
40462999 14.5342
40463099 14.4247
40463199 14.3354
40463299 14.3353
40463399 14.46
40463499 14.5891
40463599 14.706
40463699 14.8052
40463799 14.84
40463899 14.9292
40463999 15.0269
40464099 15.1106
40464199 15.1755
40464299 15.1617
40464399 15.2128
40464499 15.2751
40464599 15.3389
40464699 15.3604
40464799 15.4263
40464899 15.4944
40464999 15.5989
40465099 15.6992
40465199 15.7966
40465299 15.892
40465399 15.9643
40465499 15.9109
40465599 15.8198
40465699 15.7218
40465799 15.6494
40465899 15.5824
40465999 15.5
40466099 15.4175
40466199 15.3583
40466299 15.2551
40466399 15.1897
40466499 15.1488
40466599 15.0754
40466699 14.9612
40466799 14.8365
40466899 14.7284
40466999 14.64
40467099 14.5434
40467199 14.4224
40467299 14.3702
40467399 14.3375
40467499 14.2667
40467599 14.1726
40467699 14.0676
40467799 14.0239
40467899 14.0886
40467999 14.1939
40468099 14.2627
40468199 14.32
40468299 14.3012
40468399 14.228
40468499 14.1746
40468599 14.1093
40468699 14.0377
40468799 14.0822
40468899 14.1405
40468999 14.1554
40469099 14.2466
40469199 14.3842
40469299 14.5245
40469399 14.6079
40469499 14.7139
40469599 14.7025
40469699 14.6002
40469799 14.5226
40469899 14.4402
40469999 14.4467
40470099 14.3835
40470199 14.2947
40470299 14.2475
40470399 14.2188
40470499 14.2573
40470599 14.3403
40470699 14.3523
40470799 14.3871
40470899 14.4147
40470999 14.5328
40471099 14.6669
40471199 14.7769
40471299 14.827
40471399 14.8209
40471499 14.9354
40471599 15.0534
40471699 15.1476
40471799 15.2447
40471899 15.3608
40471999 15.4652
40472099 15.5845
40472199 15.6534
40472299 15.7223
40472399 15.7549
40472499 15.7687
40472599 15.8553
40472699 15.9739
40472799 16.0386
40472899 16.0129
40472999 16.0244
40473099 16.0331
40473199 15.9388
40473299 15.8039
40473399 15.6715
40473499 15.6075
40473599 15.5828
40473699 15.5036
40473799 15.4193
40473899 15.3646
40473999 15.3426
40474099 15.2875
40474199 15.1589
40474299 15.0289
40474399 14.9044
40474499 14.8263
40474599 14.7634
40474699 14.6545
40474799 14.6149
40474899 14.6126
40474999 14.7173
40475099 14.8276
40475199 14.9265
40475299 15.0397
40475399 15.1622
40475499 15.1985
40475599 15.071
40475699 14.9486
40475799 14.8732
40475899 14.8781
40475999 14.9434
40476099 14.9735
40476199 14.996
40476299 15.0148
40476399 15.1148
40476499 15.1728
40476599 15.1554
40476699 15.2062
40476799 15.2878
40476899 15.3876
40476999 15.4747
40477099 15.5487
40477199 15.6
40477299 15.6906
40477399 15.7096
40477499 15.7162
40477599 15.6494
40477699 15.6102
40477799 15.6766
40477899 15.7852
40477999 15.8923
40478099 15.8863
40478199 15.9423
40478299 16.0516
40478399 16.0915
40478499 16.0337
40478599 15.9517
40478699 15.9547
40478799 15.9389
40478899 15.9453
40478999 15.9241
40479099 15.9481
40479199 15.8874
40479299 15.8683
40479399 15.8274
40479499 15.7388
40479599 15.6351
40479699 15.552
40479799 15.4923
40479899 15.5558
40479999 15.5998
40480099 15.5868
40480199 15.4681
40480299 15.3884
40480399 15.3846
40480499 15.4714
40480599 15.5891
40480699 15.7138
40480799 15.805
40480899 15.8387
40480999 15.9008
40481099 15.9944
40481199 16.0145
40481299 15.8932
40481399 15.7629
40481499 15.6306
40481599 15.4943
40481699 15.3955
40481799 15.3766
40481899 15.4108
40481999 15.4155
40482099 15.5302
40482199 15.6299
40482299 15.7523
40482399 15.8609
40482499 15.9141
40482599 15.8981
40482699 15.7959
40482799 15.6828
40482899 15.617
40482999 15.6381
40483099 15.6415
40483199 15.5295
40483299 15.418
40483399 15.3549
40483499 15.3658
40483599 15.3397
40483699 15.2894
40483799 15.1745
40483899 15.0802
40483999 14.962
40484099 14.9445
40484199 15.0385
40484299 15.153
40484399 15.2215
40484499 15.2545
40484599 15.3288
40484699 15.366
40484799 15.4681
40484899 15.5199
40484999 15.6296
40485099 15.6826
40485199 15.7446
40485299 15.841
40485399 15.8247
40485499 15.7604
40485599 15.7782
40485699 15.878
40485799 15.9314
40485899 15.9445
40485999 15.9163
40486099 15.9058
40486199 15.9268
40486299 16.009
40486399 16.1127
40486499 16.22
40486599 16.2348
40486699 16.2412
40486799 16.3033
40486899 16.339
40486999 16.4316
40487099 16.4896
40487199 16.4815
40487299 16.4763
40487399 16.4608
40487499 16.4561
40487599 16.4489
40487699 16.3938
40487799 16.3637
40487899 16.347
40487999 16.2978
40488099 16.2915
40488199 16.278
40488299 16.2665
40488399 16.2349
40488499 16.1325
40488599 16.0357
40488699 15.9792
40488799 16.0792
40488899 16.0972
40488999 16.0421
40489099 15.9376
40489199 15.8432
40489299 15.8117
40489399 15.9053
40489499 16.0208
40489599 16.113
40489699 16.1932
40489799 16.3093
40489899 16.4053
40489999 16.5087
40490099 16.5798
40490199 16.5431
40490299 16.4861
40490399 16.5065
40490499 16.5702
40490599 16.6742
40490699 16.6992
40490799 16.7163
40490899 16.7769
40490999 16.785
40491099 16.702
40491199 16.5751
40491299 16.4633
40491399 16.398
40491499 16.4479
40491599 16.454
40491699 16.4054
40491799 16.3084
40491899 16.182
40491999 16.0697
40492099 15.9389
40492199 15.8505
40492299 15.7368
40492399 15.6651
40492499 15.5472
40492599 15.4217
40492699 15.2979
40492799 15.233
40492899 15.129
40492999 15.0728
40493099 15.0223
40493199 15.0431
40493299 14.9754
40493399 14.8826
40493499 14.7763
40493599 14.7917
40493699 14.8299
40493799 14.9376
40493899 15.0577
40493999 15.1919
40494099 15.3184
40494199 15.4167
40494299 15.3899
40494399 15.2523
40494499 15.1448
40494599 15.0439
40494699 14.9593
40494799 14.9642
40494899 14.8924
40494999 14.8758
40495099 14.9434
40495199 15.0406
40495299 15.0979
40495399 15.035
40495499 14.949
40495599 14.8628
40495699 14.7745
40495799 14.8339
40495899 14.8955
40495999 14.8092
40496099 14.8472
40496199 14.8352
40496299 14.8486
40496399 14.8857
40496499 14.9994
40496599 15.0854
40496699 15.1818
40496799 15.2605
40496899 15.3523
40496999 15.3512
40497099 15.2513
40497199 15.236
40497299 15.128
40497399 15.0134
40497499 14.9028
40497599 14.9165
40497699 14.9432
40497799 14.9062
40497899 14.9038
40497999 14.8876
40498099 14.8007
40498199 14.8003
40498299 14.7767
40498399 14.7076
40498499 14.7711
40498599 14.8841
40498699 14.9741
40498799 15.0542
40498899 15.1245
40498999 15.1723
40499099 15.1688
40499199 15.1669
40499299 15.2583
40499399 15.3173
40499499 15.3212
40499599 15.4343
40499699 15.552
40499799 15.6716
40499899 15.7886
40499999 15.903
40500099 16.0003
40500199 15.9964
40500299 15.9026
40500399 15.8393
40500499 15.8582
40500599 15.855
40500699 15.87
40500799 15.871
40500899 15.9107
40500999 15.8595
40501099 15.7922
40501199 15.7619
40501299 15.7811
40501399 15.8394
40501499 15.8185
40501599 15.8673
40501699 15.9412
40501799 15.8662
40501899 15.7987
40501999 15.6867
40502099 15.5905
40502199 15.6749
40502299 15.751
40502399 15.875
40502499 15.9614
40502599 15.9695
40502699 16.0668
40502799 16.1536
40502899 16.2092
40502999 16.1912
40503099 16.2744
40503199 16.3487
40503299 16.4632
40503399 16.5568
40503499 16.6542
40503599 16.7257
40503699 16.7078
40503799 16.6634
40503899 16.7141
40503999 16.6564
40504099 16.5487
40504199 16.4248
40504299 16.3072
40504399 16.1841
40504499 16.065
40504599 15.9503
40504699 15.8555
40504799 15.772
40504899 15.7819
40504999 15.8222
40505099 15.8212
40505199 15.7075
40505299 15.5893
40505399 15.4597
40505499 15.3741
40505599 15.2696
40505699 15.1413
40505799 15.1232
40505899 15.2023
40505999 15.3185
40506099 15.3498
40506199 15.4014
40506299 15.3854
40506399 15.362
40506499 15.2744
40506599 15.1512
40506699 15.1118
40506799 15.1078
40506899 15.1016
40506999 15.1196
40507099 15.0892
40507199 15.0245
40507299 14.9404
40507399 14.8602
40507499 14.7767
40507599 14.686
40507699 14.5984
40507799 14.5267
40507899 14.4557
40507999 14.3731
40508099 14.2617
40508199 14.2095
40508299 14.1634
40508399 14.0795
40508499 13.9607
40508599 13.8909
40508699 13.8215
40508799 13.7104
40508899 13.6028
40508999 13.4908
40509099 13.3965
40509199 13.3111
40509299 13.2313
40509399 13.2259
40509499 13.2773
40509599 13.3312
40509699 13.4365
40509799 13.4313
40509899 13.3672
40509999 13.3544
40510099 13.3746
40510199 13.4817
40510299 13.5827
40510399 13.7029
40510499 13.8253
40510599 13.9573
40510699 14.0739
40510799 14.1958
40510899 14.3346
40510999 14.4347
40511099 14.4514
40511199 14.397
40511299 14.3464
40511399 14.2974
40511499 14.2479
40511599 14.2964
40511699 14.3266
40511799 14.4504
40511899 14.5657
40511999 14.6134
40512099 14.585
40512199 14.5125
40512299 14.3964
40512399 14.3498
40512499 14.2586
40512599 14.1721
40512699 14.1889
40512799 14.2602
40512899 14.3654
40512999 14.4046
40513099 14.3626
40513199 14.288
40513299 14.2937
40513399 14.4001
40513499 14.5274
40513599 14.6444
40513699 14.6614
40513799 14.6527
40513899 14.6286
40513999 14.541
40514099 14.4565
40514199 14.4262
40514299 14.3393
40514399 14.2712
40514499 14.2349
40514599 14.1284
40514699 14.0794
40514799 14.0935
40514899 14.1021
40514999 14.015
40515099 13.902
40515199 13.9067
40515299 14.0171
40515399 14.1549
40515499 14.2743
40515599 14.3906
40515699 14.4507
40515799 14.4716
40515899 14.5907
40515999 14.5745
40516099 14.4589
40516199 14.3447
40516299 14.2627
40516399 14.1837
40516499 14.1772
40516599 14.1364
40516699 14.0828
40516799 14.0479
40516899 14.1331
40516999 14.2295
40517099 14.221
40517199 14.1511
40517299 14.2178
40517399 14.3404
40517499 14.4614
40517599 14.5622
40517699 14.684
40517799 14.7986
40517899 14.8548
40517999 14.8192
40518099 14.7742
40518199 14.8609
40518299 14.9838
40518399 15.089
40518499 15.0961
40518599 15.0844
40518699 15.0745
40518799 15.0644
40518899 15.0005
40518999 14.9119
40519099 14.7883
40519199 14.6673
40519299 14.5538
40519399 14.4337
40519499 14.3179
40519599 14.2209
40519699 14.1437
40519799 14.04
40519899 13.9876
40519999 14.003
40520099 13.998
40520199 14.0265
40520299 14.0449
40520399 14.0745
40520499 13.9596
40520599 13.8485
40520699 13.7684
40520799 13.7412
40520899 13.7346
40520999 13.7783
40521099 13.795
40521199 13.8968
40521299 14.0117
40521399 14.0861
40521499 14.0712
40521599 13.9889
40521699 13.9572
40521799 13.9063
40521899 13.8677
40521999 13.8021
40522099 13.8207
40522199 13.9047
40522299 13.9681
40522399 14.0488
40522499 14.1785
40522599 14.226
40522699 14.2159
40522799 14.1394
40522899 14.1799
40522999 14.1525
40523099 14.1353
40523199 14.0411
40523299 14.0122
40523399 13.8992
40523499 13.7829
40523599 13.6646
40523699 13.5595
40523799 13.47
40523899 13.3879
40523999 13.4041
40524099 13.3727
40524199 13.4238
40524299 13.5079
40524399 13.6273
40524499 13.7472
40524599 13.7813
40524699 13.7918
40524799 13.8818
40524899 13.988
40524999 14.1161
40525099 14.2459
40525199 14.3641
40525299 14.3685
40525399 14.2778
40525499 14.1812
40525599 14.0932
40525699 13.982
40525799 13.8661
40525899 13.8363
40525999 13.8726
40526099 13.9351
40526199 14.0545
40526299 14.153
40526399 14.2867
40526499 14.4117
40526599 14.5459
40526699 14.6765
40526799 14.7934
40526899 14.8975
40526999 14.8598
40527099 14.732
40527199 14.6064
40527299 14.4952
40527399 14.4327
40527499 14.3978
40527599 14.4319
40527699 14.4335
40527799 14.3552
40527899 14.2563
40527999 14.3103
40528099 14.4006
40528199 14.4732
40528299 14.5133
40528399 14.5796
40528499 14.6853
40528599 14.7781
40528699 14.9008
40528799 15.0025
40528899 15.1062
40528999 15.2066
40529099 15.297
40529199 15.3651
40529299 15.4437
40529399 15.506
40529499 15.4917
40529599 15.5306
40529699 15.5502
40529799 15.5766
40529899 15.5854
40529999 15.5921
40530099 15.5566
40530199 15.4616
40530299 15.3766
40530399 15.2812
40530499 15.2438
40530599 15.1567
40530699 15.119
40530799 15.1577
40530899 15.2662
40530999 15.3477
40531099 15.3394
40531199 15.3229
40531299 15.3766
40531399 15.3363
40531499 15.3731
40531599 15.4684
40531699 15.5474
40531799 15.5336
40531899 15.5319
40531999 15.5323
40532099 15.5447
40532199 15.5813
40532299 15.6763
40532399 15.7187
40532499 15.7691
40532599 15.8043
40532699 15.7036
40532799 15.5957
40532899 15.4655
40532999 15.3316
40533099 15.2241
40533199 15.0927
40533299 15.0314
40533399 15.0345
40533499 15.0485
40533599 15.0838
40533699 15.0508
40533799 14.9769
40533899 14.8907
40533999 14.8579
40534099 14.9231
40534199 15.0293
40534299 15.1563
40534399 15.2588
40534499 15.3572
40534599 15.4726
40534699 15.5553
40534799 15.5781
40534899 15.5391
40534999 15.5471
40535099 15.6553
40535199 15.7587
40535299 15.7404
40535399 15.784
40535499 15.8016
40535599 15.6737
40535699 15.5987
40535799 15.6601
40535899 15.7496
40535999 15.8089
40536099 15.7906
40536199 15.698
40536299 15.6065
40536399 15.5812
40536499 15.6288
40536599 15.5581
40536699 15.44
40536799 15.3128
40536899 15.2245
40536999 15.1724
40537099 15.1455
40537199 15.0443
40537299 14.9804
40537399 14.9988
40537499 15.1084
40537599 15.1941
40537699 15.317
40537799 15.4266
40537899 15.3832
40537999 15.2744
40538099 15.2183
40538199 15.3138
40538299 15.3032
40538399 15.3132
40538499 15.3317
40538599 15.373
40538699 15.2522
40538799 15.1536
40538899 15.1549
40538999 15.1418
40539099 15.0703
40539199 14.9586
40539299 14.8695
40539399 14.776
40539499 14.7354
40539599 14.7943
40539699 14.8641
40539799 14.9734
40539899 14.9822
40539999 15.0272
40540099 15.0179
40540199 15.0551
40540299 15.1145
40540399 15.1794
40540499 15.2555
40540599 15.3648
40540699 15.4736
40540799 15.5541
40540899 15.6499
40540999 15.6241
40541099 15.5513
40541199 15.4208
40541299 15.3234
40541399 15.2289
40541499 15.1755
40541599 15.0783
40541699 15.0301
40541799 14.91
40541899 14.7872
40541999 14.6787
40542099 14.736
40542199 14.8555
40542299 14.9766
40542399 15.0634
40542499 15.1601
40542599 15.2754
40542699 15.3638
40542799 15.4601
40542899 15.5794
40542999 15.639
40543099 15.7464
40543199 15.7928
40543299 15.7995
40543399 15.76
40543499 15.6956
40543599 15.5981
40543699 15.4675
40543799 15.3811
40543899 15.3731
40543999 15.3472
40544099 15.2677
40544199 15.1539
40544299 15.0335
40544399 14.9089
40544499 14.7848
40544599 14.7574
40544699 14.6638
40544799 14.5573
40544899 14.4948
40544999 14.4692
40545099 14.451
40545199 14.3521
40545299 14.2415
40545399 14.1421
40545499 14.0276
40545599 13.9225
40545699 13.8225
40545799 13.7819
40545899 13.7646
40545999 13.7117
40546099 13.7793
40546199 13.8917
40546299 14.0031
40546399 14.1146
40546499 14.202
40546599 14.2799
40546699 14.3765
40546799 14.5013
40546899 14.5906
40546999 14.5911
40547099 14.6923
40547199 14.7938
40547299 14.9198
40547399 15.0468
40547499 15.1259
40547599 15.0332
40547699 14.9241
40547799 14.834
40547899 14.8384
40547999 14.8263
40548099 14.8114
40548199 14.8345
40548299 14.7445
40548399 14.7357
40548499 14.7529
40548599 14.7227
40548699 14.599
40548799 14.4732
40548899 14.3719
40548999 14.289
40549099 14.1883
40549199 14.1149
40549299 14.0576
40549399 13.9975
40549499 13.9084
40549599 13.849
40549699 13.8099
40549799 13.8888
40549899 14.0156
40549999 14.1361
40550099 14.2358
40550199 14.3084
40550299 14.395
40550399 14.5055
40550499 14.5097
40550599 14.5768
40550699 14.6739
40550799 14.7749
40550899 14.8898
40550999 14.9865
40551099 15.0574
40551199 15.1143
40551299 15.1972
40551399 15.3109
40551499 15.4296
40551599 15.4658
40551699 15.5291
40551799 15.6094
40551899 15.6368
40551999 15.6298
40552099 15.569
40552199 15.4809
40552299 15.4005
40552399 15.3011
40552499 15.2547
40552599 15.1305
40552699 15.0297
40552799 14.9154
40552899 14.8496
40552999 14.8101
40553099 14.7857
40553199 14.7532
40553299 14.6486
40553399 14.531
40553499 14.4197
40553599 14.3141
40553699 14.2334
40553799 14.131
40553899 14.1116
40553999 14.0067
40554099 13.9077
40554199 13.8177
40554299 13.7978
40554399 13.7661
40554499 13.6584
40554599 13.6578
40554699 13.771
40554799 13.8424
40554899 13.8161
40554999 13.72
40555099 13.6785
40555199 13.722
40555299 13.7539
40555399 13.8009
40555499 13.8467
40555599 13.9263
40555699 13.9712
40555799 14.1028
40555899 14.1744
40555999 14.2542
40556099 14.2596
40556199 14.2243
40556299 14.3068
40556399 14.4276
40556499 14.5096
40556599 14.4854
40556699 14.4065
40556799 14.424
40556899 14.4475
40556999 14.493
40557099 14.5739
40557199 14.5586
40557299 14.5651
40557399 14.5796
40557499 14.62
40557599 14.6801
40557699 14.6045
40557799 14.4979
40557899 14.3852
40557999 14.2985
40558099 14.2521
40558199 14.2279
40558299 14.2046
40558399 14.1495
40558499 14.1029
40558599 13.9859
40558699 13.8738
40558799 13.8371
40558899 13.89
40558999 13.8376
40559099 13.7886
40559199 13.7826
40559299 13.7344
40559399 13.6287
40559499 13.5989
40559599 13.6488
40559699 13.7714
40559799 13.8958
40559899 14.0121
40559999 14.1349
40560099 14.1796
40560199 14.3081
40560299 14.4153
40560399 14.3851
40560499 14.3086
40560599 14.22
40560699 14.1412
40560799 14.0581
40560899 13.9918
40560999 13.946
40561099 14.0489
40561199 14.1464
40561299 14.2484
40561399 14.2733
40561499 14.358
40561599 14.3805
40561699 14.4196
40561799 14.5317
40561899 14.6243
40561999 14.7421
40562099 14.8009
40562199 14.8442
40562299 14.943
40562399 14.9008
40562499 14.8227
40562599 14.718
40562699 14.7263
40562799 14.799
40562899 14.8438
40562999 14.9351
40563099 14.9589
40563199 14.9473
40563299 14.9152
40563399 14.832
40563499 14.8091
40563599 14.8793
40563699 14.9768
40563799 15.1015
40563899 15.2226
40563999 15.319
40564099 15.3436
40564199 15.3626
40564299 15.2579
40564399 15.1725
40564499 15.2009
40564599 15.2426
40564699 15.2121
40564799 15.3019
40564899 15.2918
40564999 15.2572
40565099 15.1964
40565199 15.0844
40565299 15.0457
40565399 15.0352
40565499 15.142
40565599 15.1936
40565699 15.1843
40565799 15.1991
40565899 15.1887
40565999 15.2475
40566099 15.3542
40566199 15.3973
40566299 15.4581
40566399 15.4846
40566499 15.3856
40566599 15.2645
40566699 15.1748
40566799 15.0699
40566899 14.9637
40566999 14.9094
40567099 14.9921
40567199 15.1235
40567299 15.2425
40567399 15.3305
40567499 15.2896
40567599 15.1694
40567699 15.0608
40567799 15.0554
40567899 14.9948
40567999 14.9362
40568099 14.834
40568199 14.7722
40568299 14.6629
40568399 14.5983
40568499 14.5531
40568599 14.6475
40568699 14.6924
40568799 14.6964
40568899 14.7261
40568999 14.7111
40569099 14.711
40569199 14.655
40569299 14.5697
40569399 14.4812
40569499 14.3683
40569599 14.2944
40569699 14.2101
40569799 14.1884
40569899 14.1425
40569999 14.07
40570099 13.97
40570199 13.863
40570299 13.8015
40570399 13.7749
40570499 13.7575
40570599 13.6864
40570699 13.5759
40570799 13.5753
40570899 13.6426
40570999 13.7691
40571099 13.8838
40571199 13.993
40571299 14.1174
40571399 14.218
40571499 14.2951
40571599 14.4001
40571699 14.5298
40571799 14.6012
40571899 14.7122
40571999 14.7703
40572099 14.7979
40572199 14.8751
40572299 14.9662
40572399 14.9954
40572499 15.0321
40572599 15.101
40572699 15.1874
40572799 15.2578
40572899 15.2646
40572999 15.2817
40573099 15.2334
40573199 15.1694
40573299 15.0798
40573399 14.9829
40573499 15.0702
40573599 15.1836
40573699 15.2021
40573799 15.2249
40573899 15.1949
40573999 15.0706
40574099 14.9531
40574199 14.827
40574299 14.7157
40574399 14.6283
40574499 14.5812
40574599 14.5267
40574699 14.4848
40574799 14.4844
40574899 14.4984
40574999 14.6019
40575099 14.7032
40575199 14.7838
40575299 14.7569
40575399 14.8225
40575499 14.9039
40575599 14.9384
40575699 14.9631
40575799 15.0108
40575899 15.1004
40575999 15.1723
40576099 15.3075
40576199 15.3943
40576299 15.4597
40576399 15.5093
40576499 15.5276
40576599 15.5323
40576699 15.5367
40576799 15.4972
40576899 15.4288
40576999 15.3267
40577099 15.2375
40577199 15.1875
40577299 15.3026
40577399 15.3848
40577499 15.3667
40577599 15.3306
40577699 15.3375
40577799 15.241
40577899 15.1321
40577999 15.09
40578099 15.0735
40578199 14.9884
40578299 14.8748
40578399 14.7715
40578499 14.6591
40578599 14.575
40578699 14.493
40578799 14.3731
40578899 14.2855
40578999 14.1886
40579099 14.1121
40579199 13.9965
40579299 13.9036
40579399 13.8135
40579499 13.7991
40579599 13.8322
40579699 13.9232
40579799 13.9309
40579899 13.9684
40579999 14.0627
40580099 14.0664
40580199 13.9584
40580299 13.8875
40580399 13.8318
40580499 13.7619
40580599 13.6865
40580699 13.6786
40580799 13.6782
40580899 13.5942
40580999 13.5126
40581099 13.4353
40581199 13.3373
40581299 13.305
40581399 13.203
40581499 13.1126
40581599 13.0213
40581699 13.0083
40581799 13.0309
40581899 13.136
40581999 13.2167
40582099 13.2714
40582199 13.3597
40582299 13.4632
40582399 13.5072
40582499 13.6214
40582599 13.7589
40582699 13.8572
40582799 13.7794
40582899 13.6864
40582999 13.5744
40583099 13.4809
40583199 13.3653
40583299 13.3424
40583399 13.3997
40583499 13.4325
40583599 13.5181
40583699 13.6019
40583799 13.704
40583899 13.7194
40583999 13.6723
40584099 13.5718
40584199 13.4683
40584299 13.3828
40584399 13.3398
40584499 13.2661
40584599 13.2224
40584699 13.1558
40584799 13.1668
40584899 13.2661
40584999 13.3766
40585099 13.398
40585199 13.4377
40585299 13.5053
40585399 13.5411
40585499 13.5605
40585599 13.5715
40585699 13.593
40585799 13.6249
40585899 13.6028
40585999 13.6701
40586099 13.6206
40586199 13.5174
40586299 13.4199
40586399 13.3168
40586499 13.2339
40586599 13.1231
40586699 13.0455
40586799 12.9998
40586899 13.0314
40586999 13.1029
40587099 13.1595
40587199 13.2029
40587299 13.2147
40587399 13.3325
40587499 13.4418
40587599 13.4386
40587699 13.3634
40587799 13.2784
40587899 13.207
40587999 13.1124
40588099 12.9998
40588199 12.9024
40588299 12.8052
40588399 12.7532
40588499 12.7042
40588599 12.696
40588699 12.6528
40588799 12.6124
40588899 12.6409
40588999 12.7396
40589099 12.7706
40589199 12.7671
40589299 12.9098
40589399 13.0632
40589499 13.1851
40589599 13.3127
40589699 13.3947
40589799 13.3819
40589899 13.2862
40589999 13.1777
40590099 13.1867
40590199 13.2524
40590299 13.3631
40590399 13.4924
40590499 13.5554
40590599 13.6985
40590699 13.8255
40590799 13.914
40590899 14.0162
40590999 14.1041
40591099 14.1204
40591199 14.0724
40591299 13.9804
40591399 13.8918
40591499 13.8368
40591599 13.777
40591699 13.8461
40591799 13.9078
40591899 13.9534
40591999 14.0555
40592099 14.1367
40592199 14.1305
40592299 14.0303
40592399 13.9525
40592499 13.8406
40592599 13.8188
40592699 13.8876
40592799 14.003
40592899 14.135
40592999 14.2645
40593099 14.3565
40593199 14.3809
40593299 14.3354
40593399 14.3094
40593499 14.3106
40593599 14.3327
40593699 14.3245
40593799 14.2474
40593899 14.1519
40593999 14.1382
40594099 14.1819
40594199 14.1507
40594299 14.0971
40594399 14.08
40594499 14.0306
40594599 13.953
40594699 13.8798
40594799 13.8143
40594899 13.7171
40594999 13.7212
40595099 13.6546
40595199 13.5737
40595299 13.5812
40595399 13.6645
40595499 13.8107
40595599 13.9245
40595699 13.9562
40595799 13.9646
40595899 14.0753
40595999 14.1849
40596099 14.2372
40596199 14.2637
40596299 14.2543
40596399 14.2086
40596499 14.2055
40596599 14.1
40596699 14.0209
40596799 13.9589
40596899 13.8799
40596999 13.7868
40597099 13.7821
40597199 13.8783
40597299 14.0207
40597399 14.1141
40597499 14.1756
40597599 14.2865
40597699 14.3838
40597799 14.4548
40597899 14.4787
40597999 14.5032
40598099 14.5433
40598199 14.5915
40598299 14.6964
40598399 14.8202
40598499 14.9489
40598599 15.0669
40598699 15.107
40598799 15.1329
40598899 15.1209
40598999 15.0415
40599099 15.0798
40599199 15.1996
40599299 15.256
40599399 15.2851
40599499 15.2354
40599599 15.1145
40599699 15.0047
40599799 14.8915
40599899 14.795
40599999 14.7035
40600099 14.5872
40600199 14.5198
40600299 14.398
40600399 14.3129
40600499 14.2286
40600599 14.1979
40600699 14.1374
40600799 14.0894
40600899 14.1346
40600999 14.1807
40601099 14.1315
40601199 14.0219
40601299 13.9009
40601399 13.8508
40601499 13.7883
40601599 13.7718
40601699 13.7833
40601799 13.8496
40601899 13.8007
40601999 13.7346
40602099 13.6864
40602199 13.6865
40602299 13.606
40602399 13.5955
40602499 13.5306
40602599 13.4903
40602699 13.5995
40602799 13.7144
40602899 13.807
40602999 13.9342
40603099 14.0721
40603199 14.1402
40603299 14.0405
40603399 13.9449
40603499 13.9899
40603599 14.089
40603699 14.0727
40603799 14.089
40603899 14.0898
40603999 14.0098
40604099 13.9635
40604199 13.9646
40604299 14.0845
40604399 14.2193
40604499 14.3382
40604599 14.3729
40604699 14.2872
40604799 14.1795
40604899 14.076
40604999 13.9705
40605099 13.8886
40605199 13.8108
40605299 13.7611
40605399 13.6577
40605499 13.6128
40605599 13.636
40605699 13.5567
40605799 13.4763
40605899 13.3599
40605999 13.3157
40606099 13.4185
40606199 13.5067
40606299 13.5514
40606399 13.5218
40606499 13.5398
40606599 13.5924
40606699 13.7144
40606799 13.8126
40606899 13.9067
40606999 13.9063
40607099 13.7996
40607199 13.7053
40607299 13.6977
40607399 13.6969
40607499 13.7714
40607599 13.8427
40607699 13.9375
40607799 14.0304
40607899 14.133
40607999 14.2471
40608099 14.3498
40608199 14.4774
40608299 14.6119
40608399 14.7043
40608499 14.5899
40608599 14.4697
40608699 14.3537
40608799 14.2452
40608899 14.1274
40608999 14.0621
40609099 13.9903
40609199 13.9849
40609299 13.9406
40609399 13.8672
40609499 13.749
40609599 13.6976
40609699 13.7594
40609799 13.7974
40609899 13.8803
40609999 13.9767
40610099 14.0846
40610199 14.189
40610299 14.3136
40610399 14.4031
40610499 14.516
40610599 14.5611
40610699 14.5617
40610799 14.5651
40610899 14.578
40610999 14.6061
40611099 14.6315
40611199 14.5528
40611299 14.5369
40611399 14.6447
40611499 14.761
40611599 14.8076
40611699 14.8432
40611799 14.8021
40611899 14.682
40611999 14.5748
40612099 14.4603
40612199 14.4105
40612299 14.4415
40612399 14.5154
40612499 14.515
40612599 14.4536
40612699 14.3659
40612799 14.351
40612899 14.36
40612999 14.2458
40613099 14.135
40613199 14.0569
40613299 13.9558
40613399 13.9737
40613499 14.0035
40613599 14.0344
40613699 13.9913
40613799 14.0152
40613899 14.0343
40613999 14.118
40614099 14.1782
40614199 14.191
40614299 14.2684
40614399 14.3931
40614499 14.4938
40614599 14.6011
40614699 14.6788
40614799 14.7159
40614899 14.7942
40614999 14.8634
40615099 14.8598
40615199 14.848
40615299 14.8121
40615399 14.8156
40615499 14.8034
40615599 14.853
40615699 14.9503
40615799 15.0636
40615899 15.175
40615999 15.2469
40616099 15.3291
40616199 15.2698
40616299 15.2847
40616399 15.3632
40616499 15.4748
40616599 15.5624
40616699 15.6604
40616799 15.7487
40616899 15.8679
40616999 15.9451
40617099 16.0646
40617199 16.1836
40617299 16.2772
40617399 16.3785
40617499 16.4732
40617599 16.5793
40617699 16.6804
40617799 16.6293
40617899 16.5384
40617999 16.4792
40618099 16.4087
40618199 16.4537
40618299 16.5613
40618399 16.6414
40618499 16.7382
40618599 16.7424
40618699 16.7723
40618799 16.7548
40618899 16.7784
40618999 16.7811
40619099 16.8434
40619199 16.8347
40619299 16.7644
40619399 16.6627
40619499 16.5265
40619599 16.3938
40619699 16.3625
40619799 16.3268
40619899 16.2597
40619999 16.2407
40620099 16.2251
40620199 16.1826
40620299 16.2714
40620399 16.3555
40620499 16.3745
40620599 16.3971
40620699 16.408
40620799 16.4376
40620899 16.4375
40620999 16.4217
40621099 16.4092
40621199 16.3104
40621299 16.1698
40621399 16.0424
40621499 15.9578
40621599 15.8695
40621699 15.866
40621799 15.9331
40621899 16.0061
40621999 16.122
40622099 16.2213
40622199 16.333
40622299 16.4372
40622399 16.5424
40622499 16.6502
40622599 16.7512
40622699 16.7149
40622799 16.6911
40622899 16.614
40622999 16.6747
40623099 16.6904
40623199 16.6328
40623299 16.5432
40623399 16.4194
40623499 16.3674
40623599 16.3648
40623699 16.3769
40623799 16.46
40623899 16.5377
40623999 16.5726
40624099 16.4808
40624199 16.4249
40624299 16.345
40624399 16.4146
40624499 16.5108
40624599 16.5875
40624699 16.6036
40624799 16.5251
40624899 16.5444
40624999 16.6425
40625099 16.6923
40625199 16.7748
40625299 16.8126
40625399 16.9028
40625499 16.9926
40625599 17.0772
40625699 17.1684
40625799 17.2386
40625899 17.2896
40625999 17.3476
40626099 17.3922
40626199 17.4737
40626299 17.5589
40626399 17.6186
40626499 17.6778
40626599 17.6368
40626699 17.6295
40626799 17.606
40626899 17.4578
40626999 17.3871
40627099 17.4002
40627199 17.4694
40627299 17.5661
40627399 17.6696
40627499 17.7745
40627599 17.8659
40627699 17.9218
40627799 17.8463
40627899 17.8099
40627999 17.8758
40628099 17.93
40628199 17.9885
40628299 18.0306
40628399 18.0447
40628499 18.1176
40628599 18.1623
40628699 18.24
40628799 18.303
40628899 18.3388
40628999 18.3044
40629099 18.3449
40629199 18.347
40629299 18.3252
40629399 18.2873
40629499 18.1273
40629599 17.9887
40629699 17.917
40629799 17.8717
40629899 17.9121
40629999 17.9335
40630099 17.9767
40630199 17.9518
40630299 17.8733
40630399 17.8829
40630499 17.9865
40630599 17.9857
40630699 18.0294
40630799 18.1109
40630899 18.1808
40630999 18.2675
40631099 18.2931
40631199 18.3539
40631299 18.3867
40631399 18.3721
40631499 18.4123
40631599 18.502
40631699 18.5168
40631799 18.5143
40631899 18.5739
40631999 18.4991
40632099 18.3724
40632199 18.267
40632299 18.1459
40632399 18.0975
40632499 18.0674
40632599 18.03
40632699 18.0877
40632799 18.1127
40632899 18.1434
40632999 18.2148
40633099 18.2525
40633199 18.279
40633299 18.3374
40633399 18.3707
40633499 18.4222
40633599 18.4966
40633699 18.5293
40633799 18.6018
40633899 18.5996
40633999 18.6432
40634099 18.4995
40634199 18.3724
40634299 18.336
40634399 18.4063
40634499 18.4428
40634599 18.4666
40634699 18.4327
40634799 18.2885
40634899 18.1559
40634999 17.997
40635099 17.903
40635199 17.7652
40635299 17.6233
40635399 17.4679
40635499 17.3183
40635599 17.172
40635699 17.0649
40635799 16.9882
40635899 16.9827
40635999 16.9211
40636099 16.7771
40636199 16.6265
40636299 16.5254
40636399 16.3973
40636499 16.256
40636599 16.1507
40636699 16.0306
40636799 15.904
40636899 15.8594
40636999 15.8681
40637099 15.9038
40637199 15.8697
40637299 15.814
40637399 15.6932
40637499 15.5732
40637599 15.4634
40637699 15.3594
40637799 15.3296
40637899 15.2477
40637999 15.1811
40638099 15.1062
40638199 14.9748
40638299 14.8792
40638399 14.8139
40638499 14.822
40638599 14.9191
40638699 15.0311
40638799 15.1027
40638899 15.111
40638999 15.0973
40639099 15.1671
40639199 15.2502
40639299 15.3576
40639399 15.4387
40639499 15.5099
40639599 15.5762
40639699 15.5766
40639799 15.4717
40639899 15.3681
40639999 15.3831
40640099 15.4216
40640199 15.5342
40640299 15.6199
40640399 15.7197
40640499 15.735
40640599 15.712
40640699 15.684
40640799 15.596
40640899 15.5389
40640999 15.4625
40641099 15.5051
40641199 15.5658
40641299 15.6367
40641399 15.6838
40641499 15.7349
40641599 15.7702
40641699 15.7213
40641799 15.681
40641899 15.788
40641999 15.8062
40642099 15.6857
40642199 15.5791
40642299 15.4605
40642399 15.3235
40642499 15.2159
40642599 15.1113
40642699 15.1116
40642799 15.0306
40642899 14.9695
40642999 14.8533
40643099 14.7344
40643199 14.6441
40643299 14.6067
40643399 14.6432
40643499 14.6619
40643599 14.7262
40643699 14.8009
40643799 14.7413
40643899 14.6154
40643999 14.5615
40644099 14.4655
40644199 14.402
40644299 14.2798
40644399 14.172
40644499 14.064
40644599 13.9807
40644699 13.862
40644799 13.7988
40644899 13.8028
40644999 13.7935
40645099 13.7382
40645199 13.7409
40645299 13.6964
40645399 13.6231
40645499 13.5792
40645599 13.677
40645699 13.8171
40645799 13.9106
40645899 13.8867
40645999 13.7847
40646099 13.7073
40646199 13.7744
40646299 13.8851
40646399 13.9975
40646499 14.1334
40646599 14.2238
40646699 14.352
40646799 14.4405
40646899 14.4698
40646999 14.4451
40647099 14.5778
40647199 14.692
40647299 14.644
40647399 14.5552
40647499 14.5554
40647599 14.5743
40647699 14.4782
40647799 14.3737
40647899 14.267
40647999 14.3208
40648099 14.378
40648199 14.4742
40648299 14.4881
40648399 14.4062
40648499 14.3439
40648599 14.2667
40648699 14.2309
40648799 14.1718
40648899 14.1274
40648999 14.1707
40649099 14.0924
40649199 13.9952
40649299 13.8935
40649399 13.8696
40649499 13.8889
40649599 13.8728
40649699 13.9809
40649799 14.1095
40649899 14.2162
40649999 14.2159
40650099 14.2903
40650199 14.4142
40650299 14.5378
40650399 14.6621
40650499 14.7949
40650599 14.8595
40650699 14.873
40650799 14.9605
40650899 15.0736
40650999 15.1722
40651099 15.277
40651199 15.2951
40651299 15.3594
40651399 15.4515
40651499 15.5705
40651599 15.6406
40651699 15.6233
40651799 15.6363
40651899 15.5754
40651999 15.4423
40652099 15.3301
40652199 15.2167
40652299 15.1124
40652399 15.0085
40652499 14.8917
40652599 14.8995
40652699 14.9017
40652799 14.9395
40652899 15.0424
40652999 15.1313
40653099 15.1965
40653199 15.2211
40653299 15.2304
40653399 15.1385
40653499 15.0347
40653599 14.9496
40653699 14.8768
40653799 14.8783
40653899 14.8325
40653999 14.8983
40654099 14.9753
40654199 15.0467
40654299 15.116
40654399 15.2205
40654499 15.3235
40654599 15.4352
40654699 15.5136
40654799 15.5608
40654899 15.627
40654999 15.7236
40655099 15.8091
40655199 15.9156
40655299 15.8859
40655399 15.8286
40655499 15.8018
40655599 15.8168
40655699 15.8043
40655799 15.7381
40655899 15.8219
40655999 15.8891
40656099 15.9347
40656199 15.9428
40656299 15.8828
40656399 15.8058
40656499 15.782
40656599 15.808
40656699 15.7537
40656799 15.6282
40656899 15.497
40656999 15.4028
40657099 15.4011
40657199 15.496
40657299 15.6149
40657399 15.6307
40657499 15.6157
40657599 15.6021
40657699 15.525
40657799 15.462
40657899 15.3542
40657999 15.252
40658099 15.1688
40658199 15.1244
40658299 15.2117
40658399 15.3175
40658499 15.4334
40658599 15.5277
40658699 15.6322
40658799 15.6431
40658899 15.5264
40658999 15.4097
40659099 15.4358
40659199 15.4588
40659299 15.4708
40659399 15.5428
40659499 15.5333
40659599 15.4786
40659699 15.4781
40659799 15.4652
40659899 15.4564
40659999 15.4643
40660099 15.4983
40660199 15.4654
40660299 15.4182
40660399 15.3676
40660499 15.2634
40660599 15.1371
40660699 15.0556
40660799 14.9332
40660899 14.8075
40660999 14.7762
40661099 14.7922
40661199 14.8675
40661299 14.9883
40661399 15.1056
40661499 15.1125
40661599 15.1647
40661699 15.1265
40661799 15.0252
40661899 14.9091
40661999 14.7825
40662099 14.7421
40662199 14.8354
40662299 14.9045
40662399 15.0032
40662499 15.0399
40662599 14.9554
40662699 14.885
40662799 14.9179
40662899 14.9341
40662999 14.8723
40663099 14.7691
40663199 14.6665
40663299 14.6219
40663399 14.6541
40663499 14.6814
40663599 14.5901
40663699 14.5085
40663799 14.4366
40663899 14.3223
40663999 14.2733
40664099 14.3619
40664199 14.4424
40664299 14.395
40664399 14.3122
40664499 14.2289
40664599 14.1453
40664699 14.0753
40664799 13.9951
40664899 13.8784
40664999 13.7613
40665099 13.6407
40665199 13.5472
40665299 13.4685
40665399 13.3704
40665499 13.2751
40665599 13.1838
40665699 13.2419
40665799 13.3199
40665899 13.4129
40665999 13.544
40666099 13.6593
40666199 13.797
40666299 13.8444
40666399 13.9344
40666499 14.0154
40666599 14.0598
40666699 14.0892
40666799 14.1533
40666899 14.1637
40666999 14.1687
40667099 14.2428
40667199 14.3565
40667299 14.364
40667399 14.2535
40667499 14.2161
40667599 14.1647
40667699 14.0544
40667799 13.9958
40667899 13.9934
40667999 14.0679
40668099 14.1773
40668199 14.2691
40668299 14.2894
40668399 14.208
40668499 14.1488
40668599 14.1398
40668699 14.1594
40668799 14.1515
40668899 14.2638
40668999 14.3835
40669099 14.4912
40669199 14.4736
40669299 14.5143
40669399 14.6167
40669499 14.6806
40669599 14.786
40669699 14.8836
40669799 14.98
40669899 15.0471
40669999 15.0702
40670099 15.0278
40670199 14.9801
40670299 14.8724
40670399 14.7685
40670499 14.6918
40670599 14.5678
40670699 14.5394
40670799 14.6029
40670899 14.6773
40670999 14.8019
40671099 14.8888
40671199 14.9568
40671299 14.9752
40671399 14.9391
40671499 14.8292
40671599 14.825
40671699 14.8199
40671799 14.8024
40671899 14.7442
40671999 14.6391
40672099 14.6595
40672199 14.7506
40672299 14.8658
40672399 14.9648
40672499 15.0676
40672599 15.0824
40672699 14.9977
40672799 14.9167
40672899 14.9594
40672999 15.0889
40673099 15.146
40673199 15.1558
40673299 15.1745
40673399 15.0713
40673499 14.9875
40673599 14.9178
40673699 14.8363
40673799 14.7264
40673899 14.6538
40673999 14.6273
40674099 14.5509
40674199 14.5401
40674299 14.6286
40674399 14.7269
40674499 14.8399
40674599 14.9562
40674699 15.0728
40674799 15.1103
40674899 15.1169
40674999 15.1003
40675099 15.0127
40675199 14.9044
40675299 14.7807
40675399 14.6626
40675499 14.5424
40675599 14.4205
40675699 14.3219
40675799 14.3355
40675899 14.3606
40675999 14.4184
40676099 14.5323
40676199 14.618
40676299 14.7106
40676399 14.8374
40676499 14.8299
40676599 14.8526
40676699 14.9246
40676799 15.0519
40676899 15.1433
40676999 15.0865
40677099 15.0285
40677199 15.0294
40677299 15.0815
40677399 15.1358
40677499 15.2352
40677599 15.244
40677699 15.1962
40677799 15.0918
40677899 15.1393
40677999 15.2293
40678099 15.2853
40678199 15.3807
40678299 15.4927
40678399 15.6033
40678499 15.6904
40678599 15.7865
40678699 15.8837
40678799 15.9637
40678899 15.9423
40678999 15.9171
40679099 15.9099
40679199 15.982
40679299 16.0679
40679399 16.041
40679499 15.9309
40679599 15.8643
40679699 15.7771
40679799 15.692
40679899 15.5783
40679999 15.4711
40680099 15.3882
40680199 15.2982
40680299 15.1851
40680399 15.1656
40680499 15.2029
40680599 15.2881
40680699 15.3678
40680799 15.3945
40680899 15.4135
40680999 15.499
40681099 15.5459
40681199 15.5112
40681299 15.4052
40681399 15.3022
40681499 15.1925
40681599 15.1501
40681699 15.2054
40681799 15.3176
40681899 15.4299
40681999 15.5396
40682099 15.6388
40682199 15.6201
40682299 15.6093
40682399 15.6407
40682499 15.7251
40682599 15.8319
40682699 15.8213
40682799 15.7947
40682899 15.781
40682999 15.88
40683099 15.9428
40683199 16.0032
40683299 16.0935
40683399 16.2133
40683499 16.2196
40683599 16.2426
40683699 16.3318
40683799 16.4192
40683899 16.4982
40683999 16.4885
40684099 16.4951
40684199 16.5836
40684299 16.6813
40684399 16.7159
40684499 16.7106
40684599 16.6419
40684699 16.6143
40684799 16.6417
40684899 16.7323
40684999 16.7624
40685099 16.7812
40685199 16.8795
40685299 16.956
40685399 17.0172
40685499 17.0147
40685599 16.9106
40685699 16.777
40685799 16.6735
40685899 16.6263
40685999 16.5949
40686099 16.5532
40686199 16.4257
40686299 16.3913
40686399 16.4247
40686499 16.5055
40686599 16.4717
40686699 16.4203
40686799 16.417
40686899 16.4873
40686999 16.5089
40687099 16.4717
40687199 16.5518
40687299 16.6001
40687399 16.5874
40687499 16.5742
40687599 16.626
40687699 16.7042
40687799 16.7186
40687899 16.6932
40687999 16.6558
40688099 16.6822
40688199 16.6713
40688299 16.7006
40688399 16.7951
40688499 16.897
40688599 17.0012
40688699 17.0884
40688799 17.1043
40688899 17.1337
40688999 17.0591
40689099 16.9732
40689199 17.0228
40689299 17.0958
40689399 17.0988
40689499 17.08
40689599 17.1529
40689699 17.2413
40689799 17.2919
40689899 17.263
40689999 17.2696
40690099 17.2881
40690199 17.3244
40690299 17.1709
40690399 17.1485
40690499 17.1776
40690599 17.2538
40690699 17.3252
40690799 17.3346
40690899 17.3086
40690999 17.1663
40691099 17.1037
40691199 17.1426
40691299 17.1521
40691399 17.1467
40691499 17.1588
40691599 17.2278
40691699 17.3304
40691799 17.4289
40691899 17.508
40691999 17.5218
40692099 17.5591
40692199 17.5967
40692299 17.6001
40692399 17.6415
40692499 17.6953
40692599 17.6825
40692699 17.6472
40692799 17.5453
40692899 17.4349
40692999 17.3123
40693099 17.1916
40693199 17.1215
40693299 17.1115
40693399 17.1948
40693499 17.3006
40693599 17.3535
40693699 17.2398
40693799 17.0918
40693899 16.9729
40693999 16.8289
40694099 16.7094
40694199 16.6058
40694299 16.5371
40694399 16.4134
40694499 16.3055
40694599 16.1944
40694699 16.0587
40694799 15.9418
40694899 15.8353
40694999 15.8856
40695099 15.9174
40695199 15.95
40695299 15.8732
40695399 15.7379
40695499 15.601
40695599 15.6309
40695699 15.7271
40695799 15.7929
40695899 15.8413
40695999 15.9435
40696099 16.0452
40696199 16.1173
40696299 16.041
40696399 15.9635
40696499 15.8947
40696599 15.855
40696699 15.8336
40696799 15.9122
40696899 15.9805
40696999 15.9368
40697099 15.8326
40697199 15.7298
40697299 15.605
40697399 15.5064
40697499 15.4082
40697599 15.3305
40697699 15.2757
40697799 15.2299
40697899 15.2377
40697999 15.1672
40698099 15.0997
40698199 14.9675
40698299 14.84
40698399 14.7445
40698499 14.6428
40698599 14.5777
40698699 14.4694
40698799 14.4677
40698899 14.5484
40698999 14.6258
40699099 14.5869
40699199 14.5167
40699299 14.3989
40699399 14.2741
40699499 14.2572
40699599 14.3507
40699699 14.4694
40699799 14.5545
40699899 14.5636
40699999 14.5822
40700099 14.5446
40700199 14.4776
40700299 14.3721
40700399 14.3608
40700499 14.426
40700599 14.3943
40700699 14.2807
40700799 14.1907
40700899 14.0905
40700999 14.0257
40701099 13.9969
40701199 13.9165
40701299 13.8159
40701399 13.7232
40701499 13.6151
40701599 13.5144
40701699 13.4439
40701799 13.4182
40701899 13.3417
40701999 13.3281
40702099 13.2269
40702199 13.2288
40702299 13.1893
40702399 13.0943
40702499 13.0015
40702599 12.9321
40702699 12.8426
40702799 12.7479
40702899 12.6551
40702999 12.5827
40703099 12.4793
40703199 12.4435
40703299 12.4803
40703399 12.5133
40703499 12.5108
40703599 12.4594
40703699 12.3772
40703799 12.3724
40703899 12.2939
40703999 12.2455
40704099 12.1774
40704199 12.082
40704299 11.9973
40704399 11.9257
40704499 11.9578
40704599 12.0486
40704699 12.1253
40704799 12.1414
40704899 12.1121
40704999 12.1047
40705099 12.0981
40705199 12.1427
40705299 12.2711
40705399 12.3725
40705499 12.4698
40705599 12.4937
40705699 12.6481
40705799 12.6663
40705899 12.6314
40705999 12.613
40706099 12.6513
40706199 12.7157
40706299 12.744
40706399 12.6846
40706499 12.621
40706599 12.557
40706699 12.5043
40706799 12.5466
40706899 12.5878
40706999 12.6974
40707099 12.8124
40707199 12.9446
40707299 13.0694
40707399 13.1153
40707499 13.0737
40707599 13.1508
40707699 13.2871
40707799 13.3905
40707899 13.5294
40707999 13.6774
40708099 13.7918
40708199 13.7419
40708299 13.6384
40708399 13.534
40708499 13.4496
40708599 13.3474
40708699 13.2577
40708799 13.2076
40708899 13.1029
40708999 13.0112
40709099 12.9036
40709199 12.8203
40709299 12.7077
40709399 12.6195
40709499 12.5454
40709599 12.4889
40709699 12.524
40709799 12.6241
40709899 12.7737
40709999 12.929
40710099 13.0373
40710199 13.0764
40710299 13.1913
40710399 13.299
40710499 13.2968
40710599 13.2725
40710699 13.2577
40710799 13.1721
40710899 13.1273
40710999 13.1387
40711099 13.1412
40711199 13.1476
40711299 13.0414
40711399 12.9798
40711499 13.0104
40711599 12.9756
40711699 12.9312
40711799 12.8359
40711899 12.7562
40711999 12.6579
40712099 12.5673
40712199 12.5338
40712299 12.4405
40712399 12.3764
40712499 12.4486
40712599 12.528
40712699 12.6623
40712799 12.6429
40712899 12.559
40712999 12.4964
40713099 12.4493
40713199 12.3849
40713299 12.3344
40713399 12.2371
40713499 12.1875
40713599 12.1092
40713699 12.0122
40713799 11.9407
40713899 11.8544
40713999 11.8116
40714099 11.9223
40714199 12.0714
40714299 12.2201
40714399 12.3363
40714499 12.4833
40714599 12.627
40714699 12.7068
40714799 12.7223
40714899 12.7729
40714999 12.7926
40715099 12.8207
40715199 12.7869
40715299 12.7052
40715399 12.6112
40715499 12.5252
40715599 12.4749
40715699 12.3924
40715799 12.3605
40715899 12.2733
40715999 12.1759
40716099 12.1068
40716199 12.1279
40716299 12.2046
40716399 12.2984
40716499 12.431
40716599 12.4775
40716699 12.4768
40716799 12.5623
40716899 12.609
40716999 12.7209
40717099 12.8107
40717199 12.894
40717299 13.0276
40717399 13.1613
40717499 13.2658
40717599 13.3902
40717699 13.5241
40717799 13.6556
40717899 13.7901
40717999 13.8744
40718099 13.9743
40718199 14
40718299 13.9304
40718399 13.8227
40718499 13.7513
40718599 13.6885
40718699 13.5896
40718799 13.5104
40718899 13.5007
40718999 13.5275
40719099 13.4828
40719199 13.4284
40719299 13.3211
40719399 13.2591
40719499 13.2292
40719599 13.1317
40719699 13.0651
40719799 12.997
40719899 13.0097
40719999 13.0013
40720099 13.0069
40720199 12.9234
40720299 12.8596
40720399 12.8235
40720499 12.749
40720599 12.7508
40720699 12.6661
40720799 12.5885
40720899 12.4916
40720999 12.4897
40721099 12.5195
40721199 12.5056
40721299 12.4107
40721399 12.3307
40721499 12.2916
40721599 12.2544
40721699 12.2493
40721799 12.3813
40721899 12.4867
40721999 12.6042
40722099 12.5959
40722199 12.5229
40722299 12.5012
40722399 12.4163
40722499 12.3274
40722599 12.2268
40722699 12.134
40722799 12.1072
40722899 12.1276
40722999 12.256
40723099 12.3383
40723199 12.2827
40723299 12.2062
40723399 12.1168
40723499 12.1083
40723599 12.121
40723699 12.1355
40723799 12.1761
40723899 12.2342
40723999 12.3207
40724099 12.4471
40724199 12.5386
40724299 12.6663
40724399 12.8131
40724499 12.9636
40724599 13.0946
40724699 13.2316
40724799 13.3812
40724899 13.5
40724999 13.5439
40725099 13.4733
40725199 13.3771
40725299 13.3665
40725399 13.4009
40725499 13.4802
40725599 13.6186
40725699 13.7483
40725799 13.7754
40725899 13.9133
40725999 14.0393
40726099 14.1101
40726199 14.1383
40726299 14.0387
40726399 13.9518
40726499 13.9589
40726599 13.9663
40726699 13.9225
40726799 13.9209
40726899 13.8573
40726999 13.7682
40727099 13.6521
40727199 13.5475
40727299 13.4753
40727399 13.4177
40727499 13.3141
40727599 13.2794
40727699 13.286
40727799 13.3659
40727899 13.4099
40727999 13.3802
40728099 13.425
40728199 13.4838
40728299 13.524
40728399 13.5297
40728499 13.4362
40728599 13.3705
40728699 13.2897
40728799 13.2041
40728899 13.1154
40728999 13.0239
40729099 12.9373
40729199 12.8941
40729299 12.8552
40729399 12.926
40729499 12.9933
40729599 13.0275
40729699 13.1016
40729799 13.1567
40729899 13.2296
40729999 13.2164
40730099 13.2137
40730199 13.2521
40730299 13.3633
40730399 13.5082
40730499 13.624
40730599 13.7499
40730699 13.8754
40730799 13.9599
40730899 13.9442
40730999 13.8772
40731099 13.7975
40731199 13.7763
40731299 13.6822
40731399 13.6026
40731499 13.4953
40731599 13.4125
40731699 13.4528
40731799 13.5827
40731899 13.677
40731999 13.6786
40732099 13.5988
40732199 13.5746
40732299 13.6424
40732399 13.7186
40732499 13.6625
40732599 13.6575
40732699 13.7528
40732799 13.7846
40732899 13.8539
40732999 13.8639
40733099 13.7993
40733199 13.7435
40733299 13.6405
40733399 13.5333
40733499 13.4223
40733599 13.3312
40733699 13.2398
40733799 13.1359
40733899 13.0779
40733999 13.0128
40734099 12.9181
40734199 12.8042
40734299 12.7008
40734399 12.6405
40734499 12.5787
40734599 12.606
40734699 12.5672
40734799 12.585
40734899 12.555
40734999 12.5725
40735099 12.4957
40735199 12.4118
40735299 12.3859
40735399 12.3041
40735499 12.2045
40735599 12.1147
40735699 12.0556
40735799 11.9689
40735899 11.9744
40735999 12.0599
40736099 12.1245
40736199 12.1798
40736299 12.2752
40736399 12.3683
40736499 12.5075
40736599 12.6178
40736699 12.672
40736799 12.7244
40736899 12.7666
40736999 12.7652
40737099 12.8758
40737199 12.8713
40737299 12.7667
40737399 12.6634
40737499 12.6211
40737599 12.6608
40737699 12.7472
40737799 12.899
40737899 13.0039
40737999 13.1478
40738099 13.2928
40738199 13.4333
40738299 13.5666
40738399 13.7063
40738499 13.7463
40738599 13.7328
40738699 13.6545
40738799 13.6312
40738899 13.6101
40738999 13.6853
40739099 13.654
40739199 13.5653
40739299 13.514
40739399 13.4238
40739499 13.3512
40739599 13.2875
40739699 13.2862
40739799 13.4074
40739899 13.5352
40739999 13.6468
40740099 13.6891
40740199 13.7243
40740299 13.775
40740399 13.878
40740499 13.9646
40740599 14.0828
40740699 14.1439
40740799 14.1521
40740899 14.1179
40740999 14.0994
40741099 14.1159
40741199 14.1384
40741299 14.2208
40741399 14.2295
40741499 14.1272
40741599 14.1044
40741699 14.0928
40741799 14.1093
40741899 14.1554
40741999 14.1819
40742099 14.164
40742199 14.1096
40742299 14.0044
40742399 14.0488
40742499 14.0713
40742599 14.1213
40742699 14.1951
40742799 14.3048
40742899 14.4062
40742999 14.4794
40743099 14.575
40743199 14.6914
40743299 14.7251
40743399 14.6907
40743499 14.7442
40743599 14.7168
40743699 14.6937
40743799 14.6346
40743899 14.5859
40743999 14.516
40744099 14.4821
40744199 14.4225
40744299 14.3292
40744399 14.2033
40744499 14.139
40744599 14.0982
40744699 14.108
40744799 14.0291
40744899 14.0201
40744999 13.9693
40745099 13.9286
40745199 13.9297
40745299 14.0321
40745399 14.1539
40745499 14.2681
40745599 14.3237
40745699 14.3548
40745799 14.3937
40745899 14.4573
40745999 14.4741
40746099 14.4647
40746199 14.5023
40746299 14.5738
40746399 14.6878
40746499 14.657
40746599 14.5565
40746699 14.4924
40746799 14.379
40746899 14.3176
40746999 14.2059
40747099 14.229
40747199 14.2798
40747299 14.3263
40747399 14.3692
40747499 14.4293
40747599 14.4479
40747699 14.3614
40747799 14.2426
40747899 14.1536
40747999 14.0675
40748099 14.0077
40748199 13.9129
40748299 13.7943
40748399 13.6871
40748499 13.6399
40748599 13.743
40748699 13.79
40748799 13.8101
40748899 13.9384
40748999 14.0556
40749099 14.1341
40749199 14.2286
40749299 14.294
40749399 14.3501
40749499 14.2642
40749599 14.1607
40749699 14.1004
40749799 14.0528
40749899 14.0467
40749999 14.0591
40750099 14.0755
40750199 13.9864
40750299 13.9222
40750399 13.8133
40750499 13.7181
40750599 13.6601
40750699 13.5594
40750799 13.4942
40750899 13.457
40750999 13.4614
40751099 13.4923
40751199 13.5407
40751299 13.6306
40751399 13.7477
40751499 13.8001
40751599 13.7967
40751699 13.8328
40751799 13.8014
40751899 13.6982
40751999 13.6609
40752099 13.6958
40752199 13.7722
40752299 13.9109
40752399 14.0409
40752499 14.1502
40752599 14.2217
40752699 14.3493
40752799 14.4531
40752899 14.5576
40752999 14.6438
40753099 14.6089
40753199 14.4944
40753299 14.3968
40753399 14.3332
40753499 14.2198
40753599 14.0989
40753699 14.0633
40753799 13.9814
40753899 13.8777
40753999 13.7869
40754099 13.792
40754199 13.8824
40754299 13.9788
40754399 14.0879
40754499 14.0476
40754599 13.9408
40754699 13.8747
40754799 13.8744
40754899 13.8583
40754999 13.8998
40755099 13.9412
40755199 13.921
40755299 13.9428
40755399 14.0457
40755499 14.1035
40755599 14.1432
40755699 14.1187
40755799 14.0099
40755899 13.9171
40755999 13.8541
40756099 13.8575
40756199 13.8946
40756299 13.8597
40756399 13.7898
40756499 13.6752
40756599 13.5601
40756699 13.4491
40756799 13.3661
40756899 13.2969
40756999 13.2248
40757099 13.2365
40757199 13.2589
40757299 13.2543
40757399 13.3108
40757499 13.369
40757599 13.424
40757699 13.481
40757799 13.4884
40757899 13.5095
40757999 13.4583
40758099 13.3589
40758199 13.33
40758299 13.3847
40758399 13.4601
40758499 13.4724
40758599 13.4814
40758699 13.459
40758799 13.3665
40758899 13.3103
40758999 13.2093
40759099 13.127
40759199 13.0318
40759299 13.0034
40759399 13.0522
40759499 13.1485
40759599 13.1317
40759699 13.0542
40759799 13.0478
40759899 13.0062
40759999 12.9431
40760099 12.9282
40760199 12.9194
40760299 12.8187
40760399 12.8061
40760499 12.7917
40760599 12.737
40760699 12.737
40760799 12.7526
40760899 12.7896
40760999 12.905
40761099 13.0184
40761199 13.1219
40761299 13.1371
40761399 13.1303
40761499 13.1224
40761599 13.1381
40761699 13.1642
40761799 13.0969
40761899 13.0082
40761999 13.0014
40762099 12.9998
40762199 12.9583
40762299 12.8552
40762399 12.7806
40762499 12.7569
40762599 12.7872
40762699 12.8384
40762799 12.845
40762899 12.9395
40762999 13.0751
40763099 13.2109
40763199 13.3457
40763299 13.4929
40763399 13.616
40763499 13.7573
40763599 13.891
40763699 13.9851
40763799 14.0873
40763899 14.0494
40763999 14.0652
40764099 14.0428
40764199 14.1231
40764299 14.1712
40764399 14.2454
40764499 14.371
40764599 14.4198
40764699 14.5143
40764799 14.6141
40764899 14.6459
40764999 14.7082
40765099 14.782
40765199 14.7779
40765299 14.7611
40765399 14.6811
40765499 14.6557
40765599 14.6345
40765699 14.5376
40765799 14.4419
40765899 14.4123
40765999 14.489
40766099 14.6176
40766199 14.7472
40766299 14.8456
40766399 14.859
40766499 14.7544
40766599 14.6817
40766699 14.7496
40766799 14.7905
40766899 14.9148
40766999 14.9666
40767099 15.0681
40767199 15.0932
40767299 14.986
40767399 14.958
40767499 14.8712
40767599 14.7912
40767699 14.733
40767799 14.7124
40767899 14.6896
40767999 14.79
40768099 14.8868
40768199 15.0021
40768299 15.0709
40768399 15.0201
40768499 14.9692
40768599 14.8634
40768699 14.8174
40768799 14.7473
40768899 14.6406
40768999 14.5944
40769099 14.6921
40769199 14.786
40769299 14.9094
40769399 15.0291
40769499 15.1266
40769599 15.2307
40769699 15.2781
40769799 15.3476
40769899 15.4742
40769999 15.5889
40770099 15.6668
40770199 15.7729
40770299 15.8073
40770399 15.7944
40770499 15.8523
40770599 15.9229
40770699 15.9846
40770799 16.0078
40770899 16.0895
40770999 16.0681
40771099 15.9653
40771199 15.8698
40771299 15.9262
40771399 15.9533
40771499 16.0599
40771599 16.154
40771699 16.2642
40771799 16.3584
40771899 16.4111
40771999 16.4788
40772099 16.5489
40772199 16.4342
40772299 16.3644
40772399 16.3726
40772499 16.4456
40772599 16.4375
40772699 16.3362
40772799 16.2409
40772899 16.1373
40772999 16.044
40773099 15.9366
40773199 15.9071
40773299 15.9917
40773399 16.0942
40773499 16.2049
40773599 16.2944
40773699 16.3636
40773799 16.4547
40773899 16.546
40773999 16.6254
40774099 16.6334
40774199 16.6873
40774299 16.7374
40774399 16.7924
40774499 16.8933
40774599 16.9208
40774699 16.878
40774799 16.8816
40774899 16.8878
40774999 16.8117
40775099 16.864
40775199 16.9582
40775299 16.9626
40775399 16.9194
40775499 16.8131
40775599 16.6959
40775699 16.5913
40775799 16.4809
40775899 16.4387
40775999 16.4681
40776099 16.5713
40776199 16.6722
40776299 16.6934
40776399 16.6831
40776499 16.6498
40776599 16.5461
40776699 16.4261
40776799 16.3085
40776899 16.3327
40776999 16.4328
40777099 16.551
40777199 16.6699
40777299 16.7557
40777399 16.7735
40777499 16.798
40777599 16.7986
40777699 16.8042
40777799 16.824
40777899 16.7015
40777999 16.5719
40778099 16.545
40778199 16.4672
40778299 16.3395
40778399 16.1976
40778499 16.0839
40778599 16.0323
40778699 15.9724
40778799 15.8672
40778899 15.7533
40778999 15.6472
40779099 15.5687
40779199 15.4552
40779299 15.3726
40779399 15.2851
40779499 15.1826
40779599 15.0959
40779699 15.0479
40779799 14.9728
40779899 14.886
40779999 14.9161
40780099 14.974
40780199 14.9898
40780299 15.0219
40780399 14.9644
40780499 14.8405
40780599 14.7266
40780699 14.6
40780799 14.5092
40780899 14.4251
40780999 14.3459
40781099 14.2574
40781199 14.1444
40781299 14.0727
40781399 13.984
40781499 13.9892
40781599 13.8957
40781699 13.8011
40781799 13.7569
40781899 13.7308
40781999 13.7108
40782099 13.6569
40782199 13.6075
40782299 13.5102
40782399 13.4619
40782499 13.4895
40782599 13.4713
40782699 13.4652
40782799 13.4782
40782899 13.427
40782999 13.3194
40783099 13.2521
40783199 13.1854
40783299 13.0724
40783399 12.9912
40783499 12.9253
40783599 12.8433
40783699 12.7939
40783799 12.7104
40783899 12.6123
40783999 12.5231
40784099 12.4456
40784199 12.3931
40784299 12.3388
40784399 12.375
40784499 12.3393
40784599 12.2571
40784699 12.1612
40784799 12.0799
40784899 11.9834
40784999 11.9107
40785099 11.8411
40785199 11.7966
40785299 11.8804
40785399 11.9167
40785499 11.8997
40785599 11.8264
40785699 11.7551
40785799 11.7308
40785899 11.7678
40785999 11.7298
40786099 11.6677
40786199 11.6676
40786299 11.7981
40786399 11.9173
40786499 11.883
40786599 11.8026
40786699 11.774
40786799 11.8055
40786899 11.7991
40786999 11.7379
40787099 11.686
40787199 11.6003
40787299 11.5142
40787399 11.455
40787499 11.3896
40787599 11.3357
40787699 11.3053
40787799 11.291
40787899 11.2234
40787999 11.2367
40788099 11.3567
40788199 11.4773
40788299 11.6257
40788399 11.7542
40788499 11.9168
40788599 12.0194
40788699 12.1299
40788799 12.2618
40788899 12.3993
40788999 12.4489
40789099 12.5462
40789199 12.568
40789299 12.5714
40789399 12.4861
40789499 12.386
40789599 12.3135
40789699 12.3281
40789799 12.3052
40789899 12.2412
40789999 12.2215
40790099 12.1723
40790199 12.092
40790299 11.9944
40790399 11.9013
40790499 11.8176
40790599 11.7761
40790699 11.6875
40790799 11.6915
40790899 11.6856
40790999 11.6716
40791099 11.675
40791199 11.6978
40791299 11.6917
40791399 11.6287
40791499 11.5453
40791599 11.5675
40791699 11.6324
40791799 11.6583
40791899 11.5796
40791999 11.5202
40792099 11.4288
40792199 11.3491
40792299 11.2622
40792399 11.2325
40792499 11.2201
40792599 11.2132
40792699 11.1598
40792799 11.1984
40792899 11.3466
40792999 11.4945
40793099 11.6385
40793199 11.624
40793299 11.534
40793399 11.4946
40793499 11.4722
40793599 11.4717
40793699 11.5849
40793799 11.7361
40793899 11.8533
40793999 11.8954
40794099 11.9025
40794199 11.9431
40794299 12.1038
40794399 12.2618
40794499 12.4144
40794599 12.5253
40794699 12.6483
40794799 12.7227
40794899 12.6582
40794999 12.6017
40795099 12.5253
40795199 12.4552
40795299 12.4106
40795399 12.3404
40795499 12.3156
40795599 12.362
40795699 12.5231
40795799 12.6695
40795899 12.7565
40795999 12.888
40796099 13.0327
40796199 13.1273
40796299 13.2382
40796399 13.3272
40796499 13.3994
40796599 13.5203
40796699 13.5468
40796799 13.4962
40796899 13.4565
40796999 13.3559
40797099 13.2467
40797199 13.1708
40797299 13.1721
40797399 13.1584
40797499 13.1295
40797599 13.1139
40797699 13.1826
40797799 13.2743
40797899 13.3777
40797999 13.4572
40798099 13.5225
40798199 13.6028
40798299 13.7415
40798399 13.8674
40798499 13.9844
40798599 14.0955
40798699 14.1981
40798799 14.2708
40798899 14.3431
40798999 14.3117
40799099 14.22
40799199 14.1297
40799299 14.0064
40799399 13.9032
40799499 13.7858
40799599 13.717
40799699 13.6677
40799799 13.6419
40799899 13.6664
40799999 13.7039
40800099 13.8285
40800199 13.8543
40800299 13.833
40800399 13.869
40800499 13.9158
40800599 13.9476
40800699 13.9754
40800799 13.9447
40800899 13.9218
40800999 14.0204
40801099 14.1176
40801199 14.2252
40801299 14.3463
40801399 14.4521
40801499 14.5298
40801599 14.6178
40801699 14.7318
40801799 14.806
40801899 14.9071
40801999 15.0258
40802099 15.1078
40802199 15.1669
40802299 15.2361
40802399 15.3556
40802499 15.4061
40802599 15.4742
40802699 15.4798
40802799 15.4439
40802899 15.3276
40802999 15.2035
40803099 15.0807
40803199 14.9676
40803299 14.8494
40803399 14.8396
40803499 14.907
40803599 14.8377
40803699 14.7185
40803799 14.6613
40803899 14.6394
40803999 14.5961
40804099 14.4991
40804199 14.4027
40804299 14.3914
40804399 14.4336
40804499 14.4528
40804599 14.4932
40804699 14.5717
40804799 14.53
40804899 14.4721
40804999 14.4798
40805099 14.4896
40805199 14.4474
40805299 14.3669
40805399 14.3027
40805499 14.1941
40805599 14.2069
40805699 14.2293
40805799 14.1897
40805899 14.0928
40805999 14.0005
40806099 13.9151
40806199 13.8567
40806299 13.8355
40806399 13.8466
40806499 13.7722
40806599 13.6886
40806699 13.694
40806799 13.7915
40806899 13.929
40806999 14.0476
40807099 14.1247
40807199 14.1723
40807299 14.2285
40807399 14.2525
40807499 14.1963
40807599 14.2786
40807699 14.3025
40807799 14.2212
40807899 14.1384
40807999 14.1515
40808099 14.0836
40808199 14.0017
40808299 13.9106
40808399 13.84
40808499 13.7989
40808599 13.8296
40808699 13.8091
40808799 13.9019
40808899 13.9748
40808999 13.962
40809099 13.9658
40809199 14.0002
40809299 14.0509
40809399 14.1115
40809499 14.1797
40809599 14.2204
40809699 14.1342
40809799 14.0322
40809899 14.0145
40809999 13.985
40810099 13.8915
40810199 13.8681
40810299 13.8288
40810399 13.7579
40810499 13.7565
40810599 13.701
40810699 13.6219
40810799 13.5439
40810899 13.5512
40810999 13.5589
40811099 13.5291
40811199 13.5216
40811299 13.5219
40811399 13.4834
40811499 13.3858
40811599 13.3132
40811699 13.2205
40811799 13.1754
40811899 13.1415
40811999 13.1972
40812099 13.239
40812199 13.2438
40812299 13.2854
40812399 13.3679
40812499 13.488
40812599 13.5017
40812699 13.4228
40812799 13.4088
40812899 13.4331
40812999 13.531
40813099 13.6412
40813199 13.5756
40813299 13.5067
40813399 13.4976
40813499 13.4156
40813599 13.3163
40813699 13.3423
40813799 13.4444
40813899 13.5538
40813999 13.65
40814099 13.7735
40814199 13.9058
40814299 13.9852
40814399 14.0408
40814499 13.9966
40814599 13.9679
40814699 14.0802
40814799 14.1231
40814899 14.1834
40814999 14.1947
40815099 14.1892
40815199 14.2148
40815299 14.2175
40815399 14.1942
40815499 14.0813
40815599 13.9703
40815699 13.8675
40815799 13.7568
40815899 13.6415
40815999 13.5342
40816099 13.4477
40816199 13.3531
40816299 13.2546
40816399 13.2837
40816499 13.4174
40816599 13.4843
40816699 13.5787
40816799 13.6134
40816899 13.6208
40816999 13.7063
40817099 13.7995
40817199 13.9059
40817299 14.0468
40817399 14.1228
40817499 14.0788
40817599 14.0723
40817699 14.0902
40817799 14.1696
40817899 14.2798
40817999 14.4158
40818099 14.5374
40818199 14.5977
40818299 14.6728
40818399 14.7908
40818499 14.8499
40818599 14.8871
40818699 14.9553
40818799 15.0716
40818899 15.1591
40818999 15.2667
40819099 15.3977
40819199 15.4993
40819299 15.5658
40819399 15.5788
40819499 15.6466
40819599 15.7236
40819699 15.6957
40819799 15.6528
40819899 15.6452
40819999 15.5517
40820099 15.4364
40820199 15.4657
40820299 15.547
40820399 15.6188
40820499 15.6952
40820599 15.6898
40820699 15.7006
40820799 15.7003
40820899 15.6011
40820999 15.4952
40821099 15.3884
40821199 15.3999
40821299 15.4046
40821399 15.3818
40821499 15.2691
40821599 15.1408
40821699 15.0362
40821799 14.9673
40821899 14.8929
40821999 14.8388
40822099 14.845
40822199 14.8724
40822299 14.8665
40822399 14.8444
40822499 14.8095
40822599 14.7966
40822699 14.8607
40822799 14.9468
40822899 14.908
40822999 14.8355
40823099 14.7071
40823199 14.6552
40823299 14.6133
40823399 14.5311
40823499 14.4289
40823599 14.3299
40823699 14.2952
40823799 14.256
40823899 14.2462
40823999 14.1681
40824099 14.0659
40824199 14.0254
40824299 14.0618
40824399 14.1757
40824499 14.2849
40824599 14.3046
40824699 14.209
40824799 14.1229
40824899 14.1005
40824999 14.1246
40825099 14.1676
40825199 14.2677
40825299 14.3205
40825399 14.3826
40825499 14.5083
40825599 14.6372
40825699 14.7497
40825799 14.7971
40825899 14.7782
40825999 14.7136
40826099 14.6494
40826199 14.5893
40826299 14.5096
40826399 14.4123
40826499 14.3251
40826599 14.3713
40826699 14.4459
40826799 14.459
40826899 14.4971
40826999 14.5852
40827099 14.7118
40827199 14.7854
40827299 14.8376
40827399 14.8657
40827499 14.8858
40827599 14.7584
40827699 14.6323
40827799 14.5618
40827899 14.5192
40827999 14.4111
40828099 14.2963
40828199 14.2975
40828299 14.262
40828399 14.2134
40828499 14.1713
40828599 14.2641
40828699 14.3245
40828799 14.3025
40828899 14.4048
40828999 14.4715
40829099 14.4655
40829199 14.5359
40829299 14.6207
40829399 14.6754
40829499 14.6294
40829599 14.595
40829699 14.55
40829799 14.5072
40829899 14.409
40829999 14.3058
40830099 14.2777
40830199 14.3021
40830299 14.3192
40830399 14.3972
40830499 14.4274
40830599 14.4285
40830699 14.3898
40830799 14.3972
40830899 14.4392
40830999 14.538
40831099 14.5857
40831199 14.5614
40831299 14.4729
40831399 14.3453
40831499 14.2539
40831599 14.172
40831699 14.0725
40831799 14.1485
40831899 14.2795
40831999 14.3563
40832099 14.2616
40832199 14.1789
40832299 14.1683
40832399 14.1302
40832499 14.0319
40832599 13.9108
40832699 13.8036
40832799 13.7313
40832899 13.7047
40832999 13.7141
40833099 13.7547
40833199 13.7993
40833299 13.8436
40833399 13.9325
40833499 14.0404
40833599 14.0483
40833699 14.0969
40833799 14.1142
40833899 14.0622
40833999 13.9715
40834099 13.9521
40834199 14.0674
40834299 14.2019
40834399 14.295
40834499 14.3372
40834599 14.3799
40834699 14.2838
40834799 14.1646
40834899 14.0952
40834999 14.1785
40835099 14.1738
40835199 14.1164
40835299 14.0233
40835399 13.9355
40835499 13.9633
40835599 14.1059
40835699 14.2238
40835799 14.224
40835899 14.2444
40835999 14.3576
40836099 14.4735
40836199 14.5648
40836299 14.6278
40836399 14.6364
40836499 14.6628
40836599 14.66
40836699 14.7427
40836799 14.8325
40836899 14.9447
40836999 15.0413
40837099 15.0434
40837199 14.931
40837299 14.8342
40837399 14.7625
40837499 14.7456
40837599 14.7372
40837699 14.7243
40837799 14.7258
40837899 14.7391
40837999 14.7991
40838099 14.8433
40838199 14.8933
40838299 14.9346
40838399 14.9962
40838499 14.9657
40838599 14.8511
40838699 14.7893
40838799 14.7596
40838899 14.693
40838999 14.5799
40839099 14.4599
40839199 14.36
40839299 14.2585
40839399 14.1752
40839499 14.2168
40839599 14.3039
40839699 14.2777
40839799 14.245
40839899 14.1464
40839999 14.0887
40840099 13.9748
40840199 13.8882
40840299 13.8388
40840399 13.8204
40840499 13.7053
40840599 13.6054
40840699 13.6663
40840799 13.6535
40840899 13.6862
40840999 13.7835
40841099 13.8428
40841199 13.9306
40841299 14.0317
40841399 14.0972
40841499 14.0855
40841599 14.2038
40841699 14.3373
40841799 14.428
40841899 14.5643
40841999 14.6783
40842099 14.7626
40842199 14.8768
40842299 14.9791
40842399 15.0968
40842499 15.2113
40842599 15.3223
40842699 15.4031
40842799 15.4457
40842899 15.437
40842999 15.4022
40843099 15.2913
40843199 15.2125
40843299 15.1708
40843399 15.1329
40843499 15.1619
40843599 15.2795
40843699 15.3772
40843799 15.4586
40843899 15.5687
40843999 15.5593
40844099 15.5436
40844199 15.5038
40844299 15.526
40844399 15.4739
40844499 15.4326
40844599 15.3356
40844699 15.2276
40844799 15.1485
40844899 15.0732
40844999 14.975
40845099 14.8942
40845199 14.9331
40845299 14.9816
40845399 14.9264
40845499 14.8323
40845599 14.9233
40845699 15.0511
40845799 15.1384
40845899 15.149
40845999 15.0483
40846099 14.9864
40846199 14.9385
40846299 14.841
40846399 14.7208
40846499 14.6018
40846599 14.5026
40846699 14.3809
40846799 14.2618
40846899 14.1555
40846999 14.055
40847099 13.9539
40847199 13.8382
40847299 13.7225
40847399 13.6516
40847499 13.6126
40847599 13.5519
40847699 13.5581
40847799 13.5296
40847899 13.5065
40847999 13.5944
40848099 13.7076
40848199 13.7728
40848299 13.805
40848399 13.932
40848499 14.0629
40848599 14.2012
40848699 14.3007
40848799 14.4268
40848899 14.5642
40848999 14.6681
40849099 14.7769
40849199 14.8924
40849299 14.8921
40849399 14.9714
40849499 15.0613
40849599 15.1836
40849699 15.282
40849799 15.3753
40849899 15.4658
40849999 15.5795
40850099 15.6755
40850199 15.7856
40850299 15.8181
40850399 15.7997
40850499 15.7036
40850599 15.7174
40850699 15.7758
40850799 15.8415
40850899 15.9242
40850999 16.0102
40851099 16.1157
40851199 16.1652
40851299 16.0475
40851399 15.9458
40851499 15.8958
40851599 15.899
40851699 15.9211
40851799 15.9214
40851899 15.9067
40851999 15.9345
40852099 15.9302
40852199 15.9463
40852299 15.9309
40852399 15.9057
40852499 15.9064
40852599 15.8562
40852699 15.7444
40852799 15.6589
40852899 15.5946
40852999 15.4599
40853099 15.3405
40853199 15.267
40853299 15.2229
40853399 15.1748
40853499 15.0818
40853599 15.0349
40853699 14.929
40853799 14.8203
40853899 14.7436
40853999 14.631
40854099 14.509
40854199 14.4254
40854299 14.358
40854399 14.3448
40854499 14.3501
40854599 14.2808
40854699 14.221
40854799 14.1824
40854899 14.1294
40854999 14.1379
40855099 14.1064
40855199 14.0482
40855299 14.1188
40855399 14.1461
40855499 14.2089
40855599 14.2373
40855699 14.3469
40855799 14.4633
40855899 14.5497
40855999 14.5128
40856099 14.4847
40856199 14.4882
40856299 14.3997
40856399 14.287
40856499 14.1726
40856599 14.0712
40856699 13.9689
40856799 13.8619
40856899 13.7643
40856999 13.6745
40857099 13.6694
40857199 13.7702
40857299 13.8564
40857399 13.953
40857499 14.0338
40857599 13.9898
40857699 14.0133
40857799 14.046
40857899 14.0528
40857999 14.0773
40858099 14.146
40858199 14.1947
40858299 14.2384
40858399 14.2885
40858499 14.3025
40858599 14.2487
40858699 14.126
40858799 14.0781
40858899 14.0229
40858999 13.9269
40859099 13.8097
40859199 13.7607
40859299 13.7426
40859399 13.7685
40859499 13.7997
40859599 13.7531
40859699 13.7496
40859799 13.8257
40859899 13.8926
40859999 13.9798
40860099 14.001
40860199 13.9737
40860299 13.9883
40860399 14.0756
40860499 14.1689
40860599 14.2287
40860699 14.3105
40860799 14.3853
40860899 14.3894
40860999 14.2821
40861099 14.2314
40861199 14.2219
40861299 14.2508
40861399 14.2606
40861499 14.1847
40861599 14.086
40861699 14.0417
40861799 14.0244
40861899 14.1017
40861999 14.1336
40862099 14.1095
40862199 14.0081
40862299 13.9032
40862399 13.8883
40862499 13.8467
40862599 13.865
40862699 13.9336
40862799 14.0218
40862899 14.0745
40862999 14.0138
40863099 13.9588
40863199 13.8514
40863299 13.7744
40863399 13.7019
40863499 13.6263
40863599 13.6046
40863699 13.6081
40863799 13.5093
40863899 13.4311
40863999 13.3299
40864099 13.2901
40864199 13.3681
40864299 13.4904
40864399 13.5737
40864499 13.6168
40864599 13.7079
40864699 13.8286
40864799 13.9243
40864899 13.9861
40864999 14.0675
40865099 14.1636
40865199 14.2019
40865299 14.1936
40865399 14.1366
40865499 14.0553
40865599 14.0799
40865699 14.1047
40865799 14.2113
40865899 14.2563
40865999 14.2595
40866099 14.1673
40866199 14.0588
40866299 13.9571
40866399 13.8408
40866499 13.7359
40866599 13.6522
40866699 13.6032
40866799 13.5359
40866899 13.521
40866999 13.5408
40867099 13.4682
40867199 13.3612
40867299 13.2927
40867399 13.2343
40867499 13.2082
40867599 13.3139
40867699 13.448
40867799 13.5195
40867899 13.5451
40867999 13.4486
40868099 13.3468
40868199 13.3752
40868299 13.4494
40868399 13.4723
40868499 13.5454
40868599 13.6287
40868699 13.6267
40868799 13.5429
40868899 13.4442
40868999 13.356
40869099 13.3889
40869199 13.4574
40869299 13.5892
40869399 13.7242
40869499 13.8522
40869599 13.9482
40869699 13.9675
40869799 14.0142
40869899 14.0819
40869999 14.1314
40870099 14.2172
40870199 14.2871
40870299 14.2419
40870399 14.1612
40870499 14.1087
40870599 14.0244
40870699 13.9497
40870799 13.9009
40870899 13.8752
40870999 13.9883
40871099 14.0943
40871199 14.1421
40871299 14.1498
40871399 14.2212
40871499 14.3081
40871599 14.3739
40871699 14.4673
40871799 14.5716
40871899 14.6346
40871999 14.7125
40872099 14.6735
40872199 14.6587
40872299 14.6547
40872399 14.559
40872499 14.4472
40872599 14.3318
40872699 14.2397
40872799 14.1345
40872899 14.0874
40872999 13.9776
40873099 13.893
40873199 13.9841
40873299 13.9723
40873399 13.8881
40873499 13.8057
40873599 13.6921
40873699 13.6432
40873799 13.6686
40873899 13.7655
40873999 13.8218
40874099 13.8766
40874199 13.9937
40874299 13.9661
40874399 13.8917
40874499 13.7896
40874599 13.7577
40874699 13.851
40874799 13.9893
40874899 14.1148
40874999 14.2004
40875099 14.2611
40875199 14.342
40875299 14.4228
40875399 14.4199
40875499 14.4674
40875599 14.4426
40875699 14.5258
40875799 14.5699
40875899 14.6283
40875999 14.6648
40876099 14.7213
40876199 14.6494
40876299 14.5658
40876399 14.5828
40876499 14.659
40876599 14.7518
40876699 14.8269
40876799 14.8625
40876899 14.8145
40876999 14.7373
40877099 14.7062
40877199 14.7238
40877299 14.8394
40877399 14.9128
40877499 15.0225
40877599 15.1219
40877699 15.2043
40877799 15.2819
40877899 15.3008
40877999 15.3356
40878099 15.4362
40878199 15.4825
40878299 15.4818
40878399 15.4072
40878499 15.3776
40878599 15.3225
40878699 15.3659
40878799 15.4049
40878899 15.4216
40878999 15.2965
40879099 15.1812
40879199 15.1118
40879299 15.0166
40879399 14.8941
40879499 14.7687
40879599 14.6758
40879699 14.6091
40879799 14.496
40879899 14.382
40879999 14.2737
40880099 14.1548
40880199 14.1116
40880299 14.1496
40880399 14.1926
40880499 14.1823
40880599 14.0701
40880699 13.9979
40880799 13.902
40880899 13.8547
40880999 13.844
40881099 13.7481
40881199 13.6259
40881299 13.5923
40881399 13.5068
40881499 13.4134
40881599 13.3228
40881699 13.3007
40881799 13.3061
40881899 13.2951
40881999 13.3671
40882099 13.4348
40882199 13.5531
40882299 13.6773
40882399 13.7189
40882499 13.7024
40882599 13.6542
40882699 13.5956
40882799 13.5068
40882899 13.4435
40882999 13.3485
40883099 13.4174
40883199 13.4989
40883299 13.5485
40883399 13.6736
40883499 13.7699
40883599 13.8725
40883699 13.8074
40883799 13.7043
40883899 13.6058
40883999 13.5006
40884099 13.4472
40884199 13.5501
40884299 13.6541
40884399 13.7127
40884499 13.6138
40884599 13.5274
40884699 13.4525
40884799 13.4152
40884899 13.4236
40884999 13.3227
40885099 13.2437
40885199 13.1965
40885299 13.1148
40885399 13.1363
40885499 13.2477
40885599 13.3564
40885699 13.3983
40885799 13.4646
40885899 13.6066
40885999 13.6926
40886099 13.7725
40886199 13.8538
40886299 13.855
40886399 13.7847
40886499 13.6703
40886599 13.6389
40886699 13.5238
40886799 13.4595
40886899 13.5561
40886999 13.6337
40887099 13.5947
40887199 13.4806
40887299 13.4755
40887399 13.5059
40887499 13.5523
40887599 13.6086
40887699 13.641
40887799 13.5496
40887899 13.4746
40887999 13.4286
40888099 13.3361
40888199 13.2647
40888299 13.162
40888399 13.0886
40888499 12.9988
40888599 12.9025
40888699 12.9067
40888799 12.9088
40888899 12.9445
40888999 13.0758
40889099 13.1994
40889199 13.3212
40889299 13.463
40889399 13.5807
40889499 13.6983
40889599 13.6063
40889699 13.5756
40889799 13.5902
40889899 13.532
40889999 13.55
40890099 13.5902
40890199 13.699
40890299 13.7553
40890399 13.7566
40890499 13.6832
40890599 13.6102
40890699 13.5498
40890799 13.4392
40890899 13.3862
40890999 13.2921
40891099 13.1915
40891199 13.0997
40891299 13.0158
40891399 12.9556
40891499 12.8529
40891599 12.8015
40891699 12.7405
40891799 12.7859
40891899 12.8572
40891999 12.9748
40892099 13.0965
40892199 13.2087
40892299 13.3169
40892399 13.4558
40892499 13.5774
40892599 13.6348
40892699 13.6243
40892799 13.6214
40892899 13.656
40892999 13.6075
40893099 13.5164
40893199 13.4077
40893299 13.3439
40893399 13.2747
40893499 13.2583
40893599 13.3593
40893699 13.4215
40893799 13.4969
40893899 13.5834
40893999 13.6729
40894099 13.789
40894199 13.8782
40894299 13.9406
40894399 13.9542
40894499 13.9701
40894599 14.0941
40894699 14.21
40894799 14.3449
40894899 14.4326
40894999 14.5591
40895099 14.6883
40895199 14.8182
40895299 14.8911
40895399 14.9576
40895499 15.0665
40895599 15.0217
40895699 14.9303
40895799 14.8452
40895899 14.8809
40895999 14.9869
40896099 15.0766
40896199 15.114
40896299 15.1703
40896399 15.2163
40896499 15.2085
40896599 15.2604
40896699 15.3255
40896799 15.439
40896899 15.5428
40896999 15.6145
40897099 15.5466
40897199 15.4508
40897299 15.3448
40897399 15.2299
40897499 15.1296
40897599 15.0629
40897699 14.9569
40897799 14.8289
40897899 14.7296
40897999 14.704
40898099 14.7518
40898199 14.8215
40898299 14.9121
40898399 15.0361
40898499 15.1613
40898599 15.2888
40898699 15.3941
40898799 15.4626
40898899 15.5604
40898999 15.6798
40899099 15.7877
40899199 15.8819
40899299 15.9896
40899399 16.0934
40899499 16.2061
40899599 16.2983
40899699 16.3429
40899799 16.4245
40899899 16.447
40899999 16.4791
40900099 16.5621
40900199 16.6733
40900299 16.7816
40900399 16.8818
40900499 16.9838
40900599 16.9465
40900699 16.852
40900799 16.765
40900899 16.7371
40900999 16.7049
40901099 16.6669
40901199 16.7197
40901299 16.8145
40901399 16.9119
40901499 16.9179
40901599 16.7677
40901699 16.6434
40901799 16.497
40901899 16.3761
40901999 16.2926
40902099 16.1587
40902199 16.0214
40902299 15.8925
40902399 15.7549
40902499 15.6495
40902599 15.5202
40902699 15.4874
40902799 15.5712
40902899 15.6272
40902999 15.6835
40903099 15.5784
40903199 15.5642
40903299 15.4948
40903399 15.4578
40903499 15.439
40903599 15.4258
40903699 15.4693
40903799 15.4974
40903899 15.5506
40903999 15.619
40904099 15.6866
40904199 15.7571
40904299 15.7929
40904399 15.8722
40904499 15.999
40904599 16.0905
40904699 16.1463
40904799 16.2376
40904899 16.3435
40904999 16.4466
40905099 16.5265
40905199 16.5691
40905299 16.5833
40905399 16.5444
40905499 16.4242
40905599 16.3533
40905699 16.2568
40905799 16.1331
40905899 16.032
40905999 15.9654
40906099 15.9593
40906199 16.0363
40906299 16.0424
40906399 15.962
40906499 15.9595
40906599 15.9981
40906699 16.0318
40906799 16.0342
40906899 16.0942
40906999 16.0859
40907099 16.0797
40907199 16.0282
40907299 15.9063
40907399 15.7821
40907499 15.6602
40907599 15.5521
40907699 15.4216
40907799 15.2922
40907899 15.17
40907999 15.0545
40908099 14.9358
40908199 14.8286
40908299 14.7114
40908399 14.6147
40908499 14.5104
40908599 14.4506
40908699 14.3504
40908799 14.2959
40908899 14.2398
40908999 14.2306
40909099 14.3556
40909199 14.476
40909299 14.5347
40909399 14.5881
40909499 14.6438
40909599 14.758
40909699 14.8613
40909799 14.8855
40909899 14.7961
40909999 14.704
40910099 14.593
40910199 14.5289
40910299 14.4476
40910399 14.3212
40910499 14.2532
40910599 14.2714
40910699 14.3627
40910799 14.4468
40910899 14.52
40910999 14.5484
40911099 14.5016
40911199 14.4754
40911299 14.3782
40911399 14.328
40911499 14.3009
40911599 14.2422
40911699 14.2378
40911799 14.2572
40911899 14.2635
40911999 14.2296
40912099 14.185
40912199 14.0765
40912299 14.0023
40912399 13.8855
40912499 13.8146
40912599 13.807
40912699 13.8757
40912799 13.9198
40912899 14.024
40912999 14.0334
40913099 14.002
40913199 14.0572
40913299 14.1426
40913399 14.2535
40913499 14.3845
40913599 14.4392
40913699 14.52
40913799 14.6453
40913899 14.7626
40913999 14.8505
40914099 14.8531
40914199 14.9318
40914299 14.9704
40914399 15.0307
40914499 15.0415
40914599 15.1215
40914699 15.2116
40914799 15.174
40914899 15.1539
40914999 15.1959
40915099 15.3172
40915199 15.4371
40915299 15.486
40915399 15.5373
40915499 15.6418
40915599 15.7016
40915699 15.7455
40915799 15.7962
40915899 15.8519
40915999 15.8512
40916099 15.8379
40916199 15.8518
40916299 15.8339
40916399 15.7874
40916499 15.7675
40916599 15.7688
40916699 15.8625
40916799 15.9615
40916899 15.9473
40916999 15.9086
40917099 15.8765
40917199 15.8091
40917299 15.765
40917399 15.7498
40917499 15.7773
40917599 15.8247
40917699 15.8078
40917799 15.8746
40917899 15.8899
40917999 15.8517
40918099 15.8256
40918199 15.848
40918299 15.8227
40918399 15.8205
40918499 15.9078
40918599 15.9349
40918699 15.988
40918799 16.0759
40918899 16.1333
40918999 16.2411
40919099 16.3506
40919199 16.375
40919299 16.2503
40919399 16.21
40919499 16.2985
40919599 16.2915
40919699 16.2069
40919799 16.0757
40919899 15.9668
40919999 15.8454
40920099 15.7417
40920199 15.6111
40920299 15.4764
40920399 15.3502
40920499 15.2606
40920599 15.1427
40920699 15.0651
40920799 15.0398
40920899 15.048
40920999 15.1569
40921099 15.2644
40921199 15.3491
40921299 15.4007
40921399 15.4111
40921499 15.3399
40921599 15.2594
40921699 15.1538
40921799 15.2609
40921899 15.3529
40921999 15.41
40922099 15.4873
40922199 15.4667
40922299 15.4061
40922399 15.2941
40922499 15.3093
40922599 15.3385
40922699 15.3429
40922799 15.2544
40922899 15.1844
40922999 15.1144
40923099 15.053
40923199 15.0434
40923299 14.9246
40923399 14.8538
40923499 14.7713
40923599 14.6674
40923699 14.6393
40923799 14.6491
40923899 14.6292
40923999 14.6355
40924099 14.5914
40924199 14.4908
40924299 14.4449
40924399 14.4392
40924499 14.3747
40924599 14.3808
40924699 14.4849
40924799 14.5945
40924899 14.6864
40924999 14.7535
40925099 14.7624
40925199 14.7199
40925299 14.7188
40925399 14.8171
40925499 14.934
40925599 15.0431
40925699 15.1384
40925799 15.181
40925899 15.2175
40925999 15.3431
40926099 15.4266
40926199 15.4651
40926299 15.5113
40926399 15.5133
40926499 15.5117
40926599 15.6262
40926699 15.7304
40926799 15.8379
40926899 15.9006
40926999 15.9304
40927099 15.9515
40927199 16.0521
40927299 16.1421
40927399 16.2345
40927499 16.2505
40927599 16.2665
40927699 16.2204
40927799 16.139
40927899 16.0331
40927999 16.0037
40928099 16.0612
40928199 16.0654
40928299 15.9711
40928399 15.883
40928499 15.7859
40928599 15.7813
40928699 15.7715
40928799 15.7144
40928899 15.5803
40928999 15.4555
40929099 15.3378
40929199 15.2754
40929299 15.2632
40929399 15.3532
40929499 15.4533
40929599 15.5372
40929699 15.5419
40929799 15.5678
40929899 15.5335
40929999 15.5193
40930099 15.479
40930199 15.5692
40930299 15.6698
40930399 15.7688
40930499 15.8355
40930599 15.877
40930699 15.9193
40930799 15.9826
40930899 16.0428
40930999 16.0559
40931099 16.0368
40931199 15.9442
40931299 15.891
40931399 15.9578
40931499 16.0235
40931599 16.0723
40931699 16.1598
40931799 16.2655
40931899 16.3329
40931999 16.3747
40932099 16.3866
40932199 16.4259
40932299 16.3738
40932399 16.3698
40932499 16.4457
40932599 16.5461
40932699 16.617
40932799 16.7121
40932899 16.727
40932999 16.7535
40933099 16.8366
40933199 16.9004
40933299 16.9855
40933399 17.0464
40933499 17.1224
40933599 17.1444
40933699 17.1198
40933799 17.1453
40933899 17.2215
40933999 17.1056
40934099 16.9891
40934199 16.8443
40934299 16.694
40934399 16.5838
40934499 16.445
40934599 16.3252
40934699 16.3029
40934799 16.2917
40934899 16.33
40934999 16.3667
40935099 16.3254
40935199 16.2087
40935299 16.079
40935399 15.9534
40935499 15.8407
40935599 15.7967
40935699 15.707
40935799 15.5916
40935899 15.4823
40935999 15.4486
40936099 15.4283
40936199 15.4124
40936299 15.467
40936399 15.5325
40936499 15.61
40936599 15.654
40936699 15.722
40936799 15.7486
40936899 15.7979
40936999 15.8364
40937099 15.8935
40937199 15.951
40937299 16.0243
40937399 16.0765
40937499 16.1886
40937599 16.2812
40937699 16.3768
40937799 16.4547
40937899 16.5681
40937999 16.6252
40938099 16.6822
40938199 16.7704
40938299 16.8883
40938399 16.9241
40938499 16.9352
40938599 16.9259
40938699 16.9601
40938799 16.9598
40938899 16.9699
40938999 17.0186
40939099 17.1036
40939199 17.1193
40939299 17.185
40939399 17.2298
40939499 17.2129
40939599 17.2682
40939699 17.3528
40939799 17.4139
40939899 17.4306
40939999 17.4531
40940099 17.3498
40940199 17.2018
40940299 17.1123
40940399 17.0633
40940499 17.0428
40940599 17.029
40940699 16.9434
40940799 16.8844
40940899 16.8859
40940999 16.9123
40941099 16.8806
40941199 16.8645
40941299 16.8749
40941399 16.9285
40941499 16.9969
40941599 17.029
40941699 17.0676
40941799 17.0399
40941899 17.0133
40941999 17.0612
40942099 17.0562
40942199 16.922
40942299 16.807
40942399 16.6786
40942499 16.6687
40942599 16.5767
40942699 16.4526
40942799 16.3205
40942899 16.2117
40942999 16.0654
40943099 16.0428
40943199 16.0707
40943299 16.1906
40943399 16.2502
40943499 16.2962
40943599 16.325
40943699 16.3529
40943799 16.4611
40943899 16.5366
40943999 16.6095
40944099 16.6592
40944199 16.7171
40944299 16.6287
40944399 16.5692
40944499 16.4907
40944599 16.4039
40944699 16.2901
40944799 16.1796
40944899 16.1738
40944999 16.2061
40945099 16.2018
40945199 16.1808
40945299 16.1775
40945399 16.2528
40945499 16.2878
40945599 16.2774
40945699 16.2194
40945799 16.1396
40945899 16.1138
40945999 16.0678
40946099 16.0552
40946199 15.9351
40946299 15.806
40946399 15.7046
40946499 15.5946
40946599 15.5391
40946699 15.4662
40946799 15.3505
40946899 15.2277
40946999 15.1324
40947099 15.0573
40947199 14.9587
40947299 14.8543
40947399 14.7259
40947499 14.6164
40947599 14.5722
40947699 14.7003
40947799 14.7958
40947899 14.8822
40947999 14.9664
40948099 15.0717
40948199 15.1794
40948299 15.2374
40948399 15.3559
40948499 15.4652
40948599 15.5174
40948699 15.6047
40948799 15.5473
40948899 15.4262
40948999 15.4243
40949099 15.3775
40949199 15.3707
40949299 15.4467
40949399 15.4583
40949499 15.4068
40949599 15.3046
40949699 15.2559
40949799 15.147
40949899 15.0319
40949999 14.9476
40950099 14.8271
40950199 14.7555
40950299 14.8178
40950399 14.7957
40950499 14.7649
40950599 14.7674
40950699 14.7432
40950799 14.8164
40950899 14.8893
40950999 14.9955
40951099 15.1059
40951199 15.2194
40951299 15.312
40951399 15.4082
40951499 15.523
40951599 15.6195
40951699 15.6956
40951799 15.7749
40951899 15.8414
40951999 15.9258
40952099 15.9834
40952199 16.0893
40952299 16.2
40952399 16.3071
40952499 16.2713
40952599 16.1823
40952699 16.1468
40952799 16.193
40952899 16.2819
40952999 16.3731
40953099 16.4595
40953199 16.5654
40953299 16.5477
40953399 16.437
40953499 16.4131
40953599 16.3662
40953699 16.2763
40953799 16.1654
40953899 16.0387
40953999 15.9087
40954099 15.8207
40954199 15.7449
40954299 15.7402
40954399 15.7663
40954499 15.8025
40954599 15.8782
40954699 15.9749
40954799 16.0503
40954899 16.0987
40954999 16.1476
40955099 16.1938
40955199 16.2381
40955299 16.3052
40955399 16.2963
40955499 16.2369
40955599 16.1948
40955699 16.1696
40955799 16.1236
40955899 16.0585
40955999 16.0607
40956099 16.0515
40956199 16.0247
40956299 15.9906
40956399 15.8631
40956499 15.7511
40956599 15.6433
40956699 15.5197
40956799 15.4817
40956899 15.5218
40956999 15.5074
40957099 15.4244
40957199 15.3869
40957299 15.3423
40957399 15.2862
40957499 15.1806
40957599 15.0674
40957699 14.9672
40957799 14.8549
40957899 14.7335
40957999 14.6049
40958099 14.5054
40958199 14.4407
40958299 14.4258
40958399 14.4541
40958499 14.5055
40958599 14.4938
40958699 14.3857
40958799 14.3261
40958899 14.3863
40958999 14.436
40959099 14.4118
40959199 14.5022
40959299 14.5673
40959399 14.6427
40959499 14.7541
40959599 14.8335
40959699 14.9411
40959799 15.0477
40959899 15.1671
40959999 15.2361
40960099 15.3393
40960199 15.3841
40960299 15.4294
40960399 15.3582
40960499 15.2571
40960599 15.2195
40960699 15.172
40960799 15.1088
40960899 15.0632
40960999 14.9869
40961099 14.9115
40961199 14.7804
40961299 14.7415
40961399 14.6798
40961499 14.6264
40961599 14.5794
40961699 14.489
40961799 14.4637
40961899 14.4243
40961999 14.4154
40962099 14.444
40962199 14.5101
40962299 14.6307
40962399 14.6425
40962499 14.5416
40962599 14.4463
40962699 14.3584
40962799 14.3333
40962899 14.3386
40962999 14.2349
40963099 14.117
40963199 14.0468
40963299 13.9608
40963399 13.9991
40963499 14.1378
40963599 14.2262
40963699 14.3184
40963799 14.3683
40963899 14.3497
40963999 14.2708
40964099 14.175
40964199 14.1569
40964299 14.229
40964399 14.3536
40964499 14.4631
40964599 14.4558
40964699 14.5241
40964799 14.584
40964899 14.5068
40964999 14.4272
40965099 14.3561
40965199 14.2541
40965299 14.192
40965399 14.1582
40965499 14.1593
40965599 14.0653
40965699 13.9912
40965799 13.9615
40965899 13.9133
40965999 13.8381
40966099 13.7495
40966199 13.6439
40966299 13.5929
40966399 13.6031
40966499 13.5312
40966599 13.4352
40966699 13.3434
40966799 13.2396
40966899 13.1416
40966999 13.0625
40967099 13.0998
40967199 13.1302
40967299 13.2297
40967399 13.3564
40967499 13.4602
40967599 13.5521
40967699 13.6666
40967799 13.741
40967899 13.649
40967999 13.5508
40968099 13.4413
40968199 13.3216
40968299 13.2261
40968399 13.1592
40968499 13.0823
40968599 12.9777
40968699 12.9392
40968799 13.0193
40968899 13.1443
40968999 13.2591
40969099 13.3763
40969199 13.4851
40969299 13.6163
40969399 13.6645
40969499 13.7299
40969599 13.8651
40969699 13.9362
40969799 14.0494
40969899 14.1556
40969999 14.2607
40970099 14.3069
40970199 14.4156
40970299 14.5376
40970399 14.6247
40970499 14.6869
40970599 14.8028
40970699 14.8578
40970799 14.8291
40970899 14.7126
40970999 14.5876
40971099 14.5216
40971199 14.464
40971299 14.3792
40971399 14.3662
40971499 14.481
40971599 14.5904
40971699 14.6431
40971799 14.7484
40971899 14.8295
40971999 14.9261
40972099 15.0533
40972199 15.0898
40972299 15.1876
40972399 15.2609
40972499 15.259
40972599 15.1718
40972699 15.0445
40972799 14.9521
40972899 14.843
40972999 14.736
40973099 14.6196
40973199 14.5089
40973299 14.4142
40973399 14.2987
40973499 14.1848
40973599 14.1686
40973699 14.0743
40973799 13.9974
40973899 13.8832
40973999 13.8157
40974099 13.7633
40974199 13.7819
40974299 13.8916
40974399 13.9352
40974499 13.9835
40974599 13.986
40974699 14.022
40974799 14.156
40974899 14.2482
40974999 14.3194
40975099 14.2825
40975199 14.1864
40975299 14.0918
40975399 14.0661
40975499 13.9765
40975599 13.8617
40975699 13.8119
40975799 13.7542
40975899 13.6444
40975999 13.5401
40976099 13.4647
40976199 13.4551
40976299 13.4505
40976399 13.547
40976499 13.6778
40976599 13.7876
40976699 13.9365
40976799 14.0667
40976899 14.1361
40976999 14.2332
40977099 14.3227
40977199 14.3653
40977299 14.4192
40977399 14.4131
40977499 14.368
40977599 14.3913
40977699 14.4664
40977799 14.5671
40977899 14.6979
40977999 14.8055
40978099 14.8947
40978199 15.004
40978299 15.0332
40978399 15.1356
40978499 15.2366
40978599 15.3573
40978699 15.4764
40978799 15.4671
40978899 15.346
40978999 15.2368
40979099 15.141
40979199 15.0603
40979299 14.9653
40979399 14.9368
40979499 14.9912
40979599 15.0512
40979699 14.9575
40979799 14.8345
40979899 14.7561
40979999 14.653
40980099 14.5691
40980199 14.4551
40980299 14.3287
40980399 14.2458
40980499 14.1436
40980599 14.1571
40980699 14.2743
40980799 14.3638
40980899 14.3598
40980999 14.2695
40981099 14.2709
40981199 14.2163
40981299 14.1244
40981399 14.1072
40981499 14.0163
40981599 13.99
40981699 14.0327
40981799 14.1187
40981899 14.1436
40981999 14.1945
40982099 14.1664
40982199 14.1578
40982299 14.1794
40982399 14.1181
40982499 14.0354
40982599 13.9248
40982699 13.8421
40982799 13.814
40982899 13.7146
40982999 13.6102
40983099 13.5525
40983199 13.6069
40983299 13.6423
40983399 13.6664
40983499 13.7742
40983599 13.9017
40983699 13.9735
40983799 14.0625
40983899 14.1465
40983999 14.2543
40984099 14.2286
40984199 14.258
40984299 14.3228
40984399 14.4349
40984499 14.4535
40984599 14.4668
40984699 14.3897
40984799 14.41
40984899 14.4971
40984999 14.62
40985099 14.7557
40985199 14.8792
40985299 14.9421
40985399 14.8643
40985499 14.8209
40985599 14.7121
40985699 14.6169
40985799 14.5461
40985899 14.6553
40985999 14.7584
40986099 14.8438
40986199 14.8092
40986299 14.6944
40986399 14.6461
40986499 14.6719
40986599 14.6501
40986699 14.6095
40986799 14.5742
40986899 14.5553
40986999 14.445
40987099 14.3356
40987199 14.218
40987299 14.1399
40987399 14.0223
40987499 13.917
40987599 13.8761
40987699 13.9029
40987799 13.9185
40987899 13.9816
40987999 13.904
40988099 13.8973
40988199 13.8012
40988299 13.7577
40988399 13.6967
40988499 13.6593
40988599 13.7002
40988699 13.7503
40988799 13.737
40988899 13.6378
40988999 13.6067
40989099 13.6197
40989199 13.6802
40989299 13.6277
40989399 13.6574
40989499 13.8003
40989599 13.9054
40989699 13.9032
40989799 13.8183
40989899 13.7252
40989999 13.6359
40990099 13.5603
40990199 13.4653
40990299 13.3907
40990399 13.2937
40990499 13.2302
40990599 13.1422
40990699 13.0475
40990799 12.933
40990899 12.8956
40990999 12.8253
40991099 12.7299
40991199 12.6361
40991299 12.6069
40991399 12.5852
40991499 12.5414
40991599 12.4631
40991699 12.5259
40991799 12.6497
40991899 12.7943
40991999 12.9405
40992099 13.0817
40992199 13.2004
40992299 13.2116
40992399 13.2182
40992499 13.2795
40992599 13.3229
40992699 13.364
40992799 13.3896
40992899 13.3967
40992999 13.3831
40993099 13.4952
40993199 13.4913
40993299 13.4741
40993399 13.4483
40993499 13.3701
40993599 13.3035
40993699 13.1958
40993799 13.1228
40993899 13.0145
40993999 12.9036
40994099 12.8167
40994199 12.8363
40994299 12.8001
40994399 12.706
40994499 12.6597
40994599 12.7431
40994699 12.731
40994799 12.7034
40994899 12.6901
40994999 12.6477
40995099 12.5613
40995199 12.5319
40995299 12.5219
40995399 12.5529
40995499 12.5073
40995599 12.4058
40995699 12.3661
40995799 12.2877
40995899 12.2197
40995999 12.2332
40996099 12.1856
40996199 12.1323
40996299 12.0996
40996399 12.1257
40996499 12.1489
40996599 12.1443
40996699 12.1655
40996799 12.2564
40996899 12.3645
40996999 12.4307
40997099 12.5438
40997199 12.6734
40997299 12.7966
40997399 12.9194
40997499 12.9528
40997599 12.9319
40997699 12.9916
40997799 13.1208
40997899 13.2455
40997999 13.3883
40998099 13.5122
40998199 13.5634
40998299 13.6973
40998399 13.8122
40998499 13.9165
40998599 14.0194
40998699 14.1344
40998799 14.2625
40998899 14.3475
40998999 14.3477
40999099 14.3977
40999199 14.4866
40999299 14.5405
40999399 14.5291
40999499 14.4737
40999599 14.4635
40999699 14.4546
40999799 14.3604
40999899 14.2956
40999999 14.2911
41000099 14.3797
41000199 14.5042
41000299 14.5555
41000399 14.5768
41000499 14.6545
41000599 14.7711
41000699 14.8222
41000799 14.7729
41000899 14.6747
41000999 14.5687
41001099 14.4582
41001199 14.3388
41001299 14.3483
41001399 14.4213
41001499 14.5175
41001599 14.6274
41001699 14.7319
41001799 14.8436
41001899 14.8935
41001999 14.9094
41002099 14.8844
41002199 14.8194
41002299 14.7766
41002399 14.7432
41002499 14.7179
41002599 14.6063
41002699 14.4863
41002799 14.4013
41002899 14.3163
41002999 14.2616
41003099 14.2189
41003199 14.2245
41003299 14.1616
41003399 14.0885
41003499 14.2039
41003599 14.3345
41003699 14.3802
41003799 14.4489
41003899 14.5755
41003999 14.625
41004099 14.6759
41004199 14.7253
41004299 14.6721
41004399 14.6367
41004499 14.7332
41004599 14.8193
41004699 14.7211
41004799 14.6307
41004899 14.5188
41004999 14.3937
41005099 14.2931
41005199 14.2058
41005299 14.0814
41005399 14.0508
41005499 14.0229
41005599 13.9091
41005699 13.8051
41005799 13.733
41005899 13.6432
41005999 13.5966
41006099 13.5775
41006199 13.6365
41006299 13.6499
41006399 13.6631
41006499 13.6441
41006599 13.6449
41006699 13.6419
41006799 13.609
41006899 13.5089
41006999 13.4228
41007099 13.3461
41007199 13.2839
41007299 13.1902
41007399 13.1375
41007499 13.0405
41007599 12.9894
41007699 12.9177
41007799 12.8701
41007899 12.783
41007999 12.6993
41008099 12.7312
41008199 12.6843
41008299 12.6607
41008399 12.5979
41008499 12.5331
41008599 12.4751
41008699 12.3918
41008799 12.3006
41008899 12.197
41008999 12.1099
41009099 12.0537
41009199 12.0894
41009299 12.1694
41009399 12.197
41009499 12.2189
41009599 12.2077
41009699 12.2493
41009799 12.2294
41009899 12.2391
41009999 12.1856
41010099 12.1384
41010199 12.0583
41010299 11.974
41010399 11.9239
41010499 11.8746
41010599 11.914
41010699 12.0151
41010799 12.093
41010899 12.2065
41010999 12.3593
41011099 12.3469
41011199 12.3796
41011299 12.3855
41011399 12.5119
41011499 12.6581
41011599 12.7357
41011699 12.819
41011799 12.8847
41011899 12.9373
41011999 12.9535
41012099 12.982
41012199 13.0472
41012299 13.1576
41012399 13.2008
41012499 13.261
41012599 13.3638
41012699 13.4845
41012799 13.4916
41012899 13.5536
41012999 13.6457
41013099 13.7466
41013199 13.8239
41013299 13.9244
41013399 14.0518
41013499 14.1233
41013599 14.2465
41013699 14.3174
41013799 14.2747
41013899 14.1808
41013999 14.0734
41014099 13.9717
41014199 13.9056
41014299 13.8774
41014399 13.7697
41014499 13.6587
41014599 13.5698
41014699 13.4856
41014799 13.4615
41014899 13.5057
41014999 13.5308
41015099 13.4897
41015199 13.3875
41015299 13.3291
41015399 13.3133
41015499 13.2949
41015599 13.2406
41015699 13.1492
41015799 13.0471
41015899 13.0274
41015999 13.1546
41016099 13.2707
41016199 13.4094
41016299 13.5416
41016399 13.6692
41016499 13.7833
41016599 13.8952
41016699 13.9476
41016799 13.9844
41016899 14.0426
41016999 14.1585
41017099 14.2604
41017199 14.3132
41017299 14.3258
41017399 14.2206
41017499 14.1152
41017599 14.033
41017699 13.9885
41017799 13.9124
41017899 13.8183
41017999 13.7133
41018099 13.6653
41018199 13.6636
41018299 13.585
41018399 13.4719
41018499 13.429
41018599 13.4513
41018699 13.4249
41018799 13.4961
41018899 13.4948
41018999 13.4678
41019099 13.3639
41019199 13.394
41019299 13.381
41019399 13.3276
41019499 13.2419
41019599 13.145
41019699 13.0454
41019799 13.0442
41019899 13.1333
41019999 13.1814
41020099 13.2808
41020199 13.3527
41020299 13.4094
41020399 13.4358
41020499 13.3622
41020599 13.3375
41020699 13.3801
41020799 13.4906
41020899 13.6016
41020999 13.631
41021099 13.7343
41021199 13.8799
41021299 13.9849
41021399 14.0836
41021499 14.2019
41021599 14.1752
41021699 14.0904
41021799 13.9863
41021899 13.9169
41021999 13.9346
41022099 14.0476
41022199 14.0484
41022299 13.9908
41022399 13.9784
41022499 14.0549
41022599 14.1541
41022699 14.1727
41022799 14.2204
41022899 14.2702
41022999 14.3577
41023099 14.4503
41023199 14.5609
41023299 14.6437
41023399 14.7194
41023499 14.7427
41023599 14.7184
41023699 14.7565
41023799 14.8099
41023899 14.833
41023999 14.8151
41024099 14.8789
41024199 14.9872
41024299 15.0813
41024399 15.1865
41024499 15.2739
41024599 15.3004
41024699 15.2945
41024799 15.3515
41024899 15.3035
41024999 15.1934
41025099 15.0882
41025199 15.045
41025299 14.9373
41025399 14.8445
41025499 14.7307
41025599 14.6477
41025699 14.7334
41025799 14.7491
41025899 14.6995
41025999 14.6335
41026099 14.6912
41026199 14.7249
41026299 14.7185
41026399 14.6897
41026499 14.6967
41026599 14.7366
41026699 14.7867
41026799 14.8814
41026899 14.8752
41026999 14.8498
41027099 14.9668
41027199 15.0692
41027299 15.1949
41027399 15.2496
41027499 15.3039
41027599 15.3965
41027699 15.3789
41027799 15.4158
41027899 15.4394
41027999 15.4414
41028099 15.3761
41028199 15.2726
41028299 15.1776
41028399 15.1728
41028499 15.2398
41028599 15.1749
41028699 15.1827
41028799 15.2736
41028899 15.3066
41028999 15.2758
41029099 15.2405
41029199 15.2256
41029299 15.1303
41029399 15.0509
41029499 14.9278
41029599 14.8058
41029699 14.7191
41029799 14.602
41029899 14.4937
41029999 14.4218
41030099 14.3146
41030199 14.2
41030299 14.1142
41030399 14.0719
41030499 14.0148
41030599 13.9281
41030699 13.8479
41030799 13.8409
41030899 13.9252
41030999 13.9612
41031099 13.9642
41031199 14.05
41031299 14.1588
41031399 14.2575
41031499 14.3899
41031599 14.463
41031699 14.5911
41031799 14.7002
41031899 14.8033
41031999 14.8704
41032099 14.9989
41032199 15.1074
41032299 15.2087
41032399 15.2496
41032499 15.318
41032599 15.4166
41032699 15.5179
41032799 15.5972
41032899 15.6503
41032999 15.7191
41033099 15.8193
41033199 15.8541
41033299 15.8225
41033399 15.7515
41033499 15.6426
41033599 15.5277
41033699 15.5205
41033799 15.6183
41033899 15.6737
41033999 15.7693
41034099 15.8239
41034199 15.7802
41034299 15.8047
41034399 15.7965
41034499 15.7708
41034599 15.7241
41034699 15.7619
41034799 15.8788
41034899 15.9924
41034999 16.0795
41035099 16.0647
41035199 16.045
41035299 16.1072
41035399 16.2172
41035499 16.2962
41035599 16.3483
41035699 16.4547
41035799 16.532
41035899 16.53
41035999 16.4098
41036099 16.3872
41036199 16.4662
41036299 16.5262
41036399 16.6084
41036499 16.7051
41036599 16.8011
41036699 16.8268
41036799 16.934
41036899 16.9797
41036999 16.8534
41037099 16.7971
41037199 16.8892
41037299 16.9955
41037399 17.0276
41037499 17.0678
41037599 17.1697
41037699 17.2441
41037799 17.2025
41037899 17.2194
41037999 17.1489
41038099 17.1008
41038199 17.1071
41038299 17.1916
41038399 17.2401
41038499 17.2726
41038599 17.342
41038699 17.3729
41038799 17.4449
41038899 17.5325
41038999 17.6339
41039099 17.7069
41039199 17.6634
41039299 17.5994
41039399 17.5121
41039499 17.3758
41039599 17.2498
41039699 17.2155
41039799 17.178
41039899 17.0949
41039999 16.9643
41040099 16.8323
41040199 16.7536
41040299 16.7226
41040399 16.5838
41040499 16.4439
41040599 16.315
41040699 16.2555
41040799 16.1997
41040899 16.1925
41040999 16.2228
41041099 16.3371
41041199 16.4392
41041299 16.5093
41041399 16.5851
41041499 16.6719
41041599 16.7314
41041699 16.8304
41041799 16.8713
41041899 16.7822
41041999 16.6443
41042099 16.5138
41042199 16.4775
41042299 16.5466
41042399 16.6508
41042499 16.7596
41042599 16.7719
41042699 16.7288
41042799 16.65
41042899 16.5165
41042999 16.4435
41043099 16.3345
41043199 16.2029
41043299 16.0647
41043399 15.9493
41043499 15.8885
41043599 15.8301
41043699 15.8776
41043799 15.9239
41043899 15.8396
41043999 15.7939
41044099 15.7847
41044199 15.8324
41044299 15.9136
41044399 15.933
41044499 16.0244
41044599 15.9514
41044699 15.9162
41044799 15.9183
41044899 15.9096
41044999 15.9242
41045099 15.9684
41045199 16.0578
41045299 16.1343
41045399 16.2302
41045499 16.308
41045599 16.3936
41045699 16.3568
41045799 16.3368
41045899 16.3143
41045999 16.2799
41046099 16.3437
41046199 16.4595
41046299 16.5356
41046399 16.6358
41046499 16.6811
41046599 16.732
41046699 16.7915
41046799 16.8661
41046899 16.9663
41046999 17.0179
41047099 17.1189
41047199 17.21
41047299 17.2805
41047399 17.3299
41047499 17.4132
41047599 17.3911
41047699 17.345
41047799 17.2439
41047899 17.2482
41047999 17.1977
41048099 17.061
41048199 16.96
41048299 16.8625
41048399 16.8421
41048499 16.8532
41048599 16.8969
41048699 16.8883
41048799 16.8995
41048899 16.8756
41048999 16.8289
41049099 16.8729
41049199 16.9741
41049299 16.9884
41049399 17.0442
41049499 17.0682
41049599 17.075
41049699 17.0755
41049799 17.0797
41049899 17.0083
41049999 16.8903
41050099 16.7538
41050199 16.6107
41050299 16.469
41050399 16.3437
41050499 16.3822
41050599 16.3894
41050699 16.3729
41050799 16.3765
41050899 16.4688
41050999 16.535
41051099 16.626
41051199 16.7069
41051299 16.7322
41051399 16.7641
41051499 16.6241
41051599 16.5031
41051699 16.3659
41051799 16.2246
41051899 16.1509
41051999 16.1689
41052099 16.2615
41052199 16.2234
41052299 16.1119
41052399 15.9994
41052499 15.9661
41052599 15.848
41052699 15.7823
41052799 15.7804
41052899 15.6937
41052999 15.5623
41053099 15.476
41053199 15.4828
41053299 15.5057
41053399 15.5006
41053499 15.4574
41053599 15.3777
41053699 15.3571
41053799 15.3773
41053899 15.416
41053999 15.3638
41054099 15.2703
41054199 15.1415
41054299 15.0138
41054399 14.9212
41054499 14.8374
41054599 14.8234
41054699 14.9425
41054799 14.9718
41054899 14.9523
41054999 14.8668
41055099 14.7365
41055199 14.6933
41055299 14.74
41055399 14.8393
41055499 14.9685
41055599 15.0636
41055699 15.1247
41055799 15.1224
41055899 15.0238
41055999 14.9988
41056099 15.0522
41056199 15.1239
41056299 15.2256
41056399 15.256
41056499 15.3659
41056599 15.4222
41056699 15.3464
41056799 15.36
41056899 15.4515
41056999 15.5374
41057099 15.5765
41057199 15.664
41057299 15.7358
41057399 15.7926
41057499 15.8744
41057599 15.903
41057699 15.8732
41057799 15.7406
41057899 15.6851
41057999 15.5709
41058099 15.5304
41058199 15.515
41058299 15.508
41058399 15.5949
41058499 15.7001
41058599 15.7929
41058699 15.8635
41058799 15.905
41058899 15.8855
41058999 15.7522
41059099 15.7372
41059199 15.6964
41059299 15.6202
41059399 15.5111
41059499 15.3987
41059599 15.3102
41059699 15.2034
41059799 15.1092
41059899 15.0573
41059999 15.0417
41060099 15.0862
41060199 15.175
41060299 15.2967
41060399 15.4188
41060499 15.4827
41060599 15.5437
41060699 15.5931
41060799 15.5634
41060899 15.4857
41060999 15.466
41061099 15.3705
41061199 15.3337
41061299 15.4425
41061399 15.4321
41061499 15.3228
41061599 15.2656
41061699 15.2364
41061799 15.1166
41061899 15
41061999 14.9565
41062099 14.9992
41062199 15.1153
41062299 15.2346
41062399 15.2677
41062499 15.2166
41062599 15.2634
41062699 15.2506
41062799 15.1304
41062899 15.0154
41062999 15.0253
41063099 15.0023
41063199 15.0408
41063299 15.1418
41063399 15.2588
41063499 15.346
41063599 15.4617
41063699 15.5523
41063799 15.6257
41063899 15.6286
41063999 15.5178
41064099 15.4136
41064199 15.2886
41064299 15.2164
41064399 15.1724
41064499 15.0969
41064599 15.0674
41064699 15.0733
41064799 15.127
41064899 15.2264
41064999 15.348
41065099 15.4744
41065199 15.5709
41065299 15.6903
41065399 15.8047
41065499 15.9252
41065599 16.024
41065699 16.104
41065799 16.1593
41065899 16.1916
41065999 16.1573
41066099 16.0505
41066199 15.9531
41066299 15.8789
41066399 15.819
41066499 15.6986
41066599 15.6065
41066699 15.575
41066799 15.5068
41066899 15.4202
41066999 15.4037
41067099 15.3619
41067199 15.3042
41067299 15.3426
41067399 15.4528
41067499 15.5429
41067599 15.6366
41067699 15.7127
41067799 15.7164
41067899 15.7545
41067999 15.8666
41068099 15.9565
41068199 15.9556
41068299 15.9643
41068399 15.8968
41068499 15.8463
41068599 15.7912
41068699 15.7323
41068799 15.6281
41068899 15.541
41068999 15.5147
41069099 15.537
41069199 15.5399
41069299 15.5793
41069399 15.6737
41069499 15.6926
41069599 15.6951
41069699 15.6472
41069799 15.5131
41069899 15.4861
41069999 15.4776
41070099 15.5368
41070199 15.5638
41070299 15.4576
41070399 15.3518
41070499 15.2188
41070599 15.1055
41070699 15.0211
41070799 14.981
41070899 14.9703
41070999 14.9397
41071099 14.9554
41071199 14.879
41071299 14.8892
41071399 15.0053
41071499 15.1134
41071599 15.1816
41071699 15.2514
41071799 15.3502
41071899 15.3888
41071999 15.4043
41072099 15.4233
41072199 15.4374
41072299 15.4618
41072399 15.5646
41072499 15.5856
41072599 15.6574
41072699 15.7505
41072799 15.8735
41072899 15.9771
41072999 15.9925
41073099 16.0652
41073199 16.1355
41073299 16.1858
41073399 16.1835
41073499 16.2469
41073599 16.2981
41073699 16.3799
41073799 16.4764
41073899 16.5113
41073999 16.4761
41074099 16.4161
41074199 16.29
41074299 16.1702
41074399 16.081
41074499 15.996
41074599 16.0389
41074699 16.0509
41074799 16.107
41074899 16.12
41074999 16.0994
41075099 16.1003
41075199 16.1366
41075299 16.1636
41075399 16.2078
41075499 16.2921
41075599 16.3625
41075699 16.4465
41075799 16.5144
41075899 16.6244
41075999 16.6939
41076099 16.7654
41076199 16.8568
41076299 16.8227
41076399 16.8635
41076499 16.965
41076599 16.9785
41076699 16.8835
41076799 16.7431
41076899 16.6554
41076999 16.6375
41077099 16.6263
41077199 16.6606
41077299 16.6034
41077399 16.5989
41077499 16.6203
41077599 16.628
41077699 16.701
41077799 16.8078
41077899 16.8058
41077999 16.8711
41078099 16.9492
41078199 17.0422
41078299 17.1474
41078399 17.2294
41078499 17.2609
41078599 17.2347
41078699 17.2605
41078799 17.308
41078899 17.3339
41078999 17.302
41079099 17.2364
41079199 17.2286
41079299 17.1778
41079399 17.0629
41079499 16.9401
41079599 16.8092
41079699 16.7143
41079799 16.6234
41079899 16.5565
41079999 16.5962
41080099 16.5886
41080199 16.6055
41080299 16.633
41080399 16.6102
41080499 16.5538
41080599 16.4679
41080699 16.4596
41080799 16.5491
41080899 16.6141
41080999 16.7063
41081099 16.7939
41081199 16.8458
41081299 16.8789
41081399 16.8587
41081499 16.9219
41081599 16.9511
41081699 16.971
41081799 17.0072
41081899 16.9592
41081999 16.835
41082099 16.7277
41082199 16.5832
41082299 16.4827
41082399 16.3653
41082499 16.3133
41082599 16.2134
41082699 16.1025
41082799 15.9874
41082899 15.8538
41082999 15.7369
41083099 15.606
41083199 15.504
41083299 15.4293
41083399 15.3492
41083499 15.345
41083599 15.4152
41083699 15.5006
41083799 15.5754
41083899 15.6947
41083999 15.815
41084099 15.8807
41084199 15.8829
41084299 15.8312
41084399 15.9055
41084499 15.9985
41084599 16.0677
41084699 16.105
41084799 16.1107
41084899 16.073
41084999 16.1471
41085099 16.2052
41085199 16.2828
41085299 16.3264
41085399 16.3721
41085499 16.424
41085599 16.4472
41085699 16.5525
41085799 16.637
41085899 16.7212
41085999 16.7905
41086099 16.897
41086199 16.9224
41086299 16.8262
41086399 16.6891
41086499 16.616
41086599 16.5603
41086699 16.5125
41086799 16.4907
41086899 16.5241
41086999 16.5302
41087099 16.6017
41087199 16.6776
41087299 16.6982
41087399 16.6531
41087499 16.7276
41087599 16.756
41087699 16.7406
41087799 16.8246
41087899 16.9007
41087999 16.9962
41088099 17.0671
41088199 17.1655
41088299 17.2522
41088399 17.3339
41088499 17.4315
41088599 17.491
41088699 17.5186
41088799 17.5214
41088899 17.477
41088999 17.4458
41089099 17.4184
41089199 17.4939
41089299 17.5837
41089399 17.6674
41089499 17.6922
41089599 17.7394
41089699 17.7294
41089799 17.6235
41089899 17.5627
41089999 17.5565
41090099 17.578
41090199 17.5677
41090299 17.5371
41090399 17.4202
41090499 17.3253
41090599 17.2634
41090699 17.216
41090799 17.2917
41090899 17.3398
41090999 17.3526
41091099 17.3029
41091199 17.1947
41091299 17.0431
41091399 16.897
41091499 16.7803
41091599 16.7115
41091699 16.5886
41091799 16.4992
41091899 16.3819
41091999 16.3004
41092099 16.3783
41092199 16.3807
41092299 16.336
41092399 16.3341
41092499 16.2165
41092599 16.1102
41092699 16.0299
41092799 15.9417
41092899 15.9082
41092999 15.801
41093099 15.6816
41093199 15.5639
41093299 15.4688
41093399 15.3415
41093499 15.2719
41093599 15.266
41093699 15.3427
41093799 15.445
41093899 15.5117
41093999 15.5583
41094099 15.6255
41094199 15.6796
41094299 15.6422
41094399 15.5106
41094499 15.3853
41094599 15.2898
41094699 15.2152
41094799 15.1374
41094899 15.025
41094999 14.915
41095099 14.8479
41095199 14.7272
41095299 14.7144
41095399 14.7191
41095499 14.8046
41095599 14.9096
41095699 15.0033
41095799 15.0918
41095899 15.1497
41095999 15.244
41096099 15.3606
41096199 15.4596
41096299 15.5457
41096399 15.6409
41096499 15.6867
41096599 15.6985
41096699 15.7822
41096799 15.8693
41096899 15.9586
41096999 16.0639
41097099 16.1653
41097199 16.2457
41097299 16.3434
41097399 16.416
41097499 16.4013
41097599 16.408
41097699 16.4305
41097799 16.4002
41097899 16.4629
41097999 16.5301
41098099 16.5687
41098199 16.5606
41098299 16.5963
41098399 16.5763
41098499 16.5881
41098599 16.4561
41098699 16.3404
41098799 16.2598
41098899 16.2236
41098999 16.1526
41099099 16.0152
41099199 15.9151
41099299 15.8316
41099399 15.7182
41099499 15.6399
41099599 15.5895
41099699 15.5416
41099799 15.499
41099899 15.4571
41099999 15.434
41100099 15.414
41100199 15.3111
41100299 15.181
41100399 15.0871
41100499 15.0615
41100599 15.0354
41100699 15.0499
41100799 15.1145
41100899 15.2299
41100999 15.3304
41101099 15.4047
41101199 15.3962
41101299 15.3146
41101399 15.2259
41101499 15.2313
41101599 15.2814
41101699 15.3648
41101799 15.3909
41101899 15.435
41101999 15.4208
41102099 15.3265
41102199 15.2167
41102299 15.1464
41102399 15.0582
41102499 14.9311
41102599 14.8118
41102699 14.6981
41102799 14.6379
41102899 14.533
41102999 14.5625
41103099 14.6102
41103199 14.6512
41103299 14.7281
41103399 14.8292
41103499 14.9129
41103599 15.0273
41103699 15.1387
41103799 15.2161
41103899 15.3327
41103999 15.4191
41104099 15.5131
41104199 15.5275
41104299 15.6111
41104399 15.6966
41104499 15.6854
41104599 15.6279
41104699 15.6237
41104799 15.5413
41104899 15.4805
41104999 15.4473
41105099 15.4491
41105199 15.51
41105299 15.5185
41105399 15.5619
41105499 15.6662
41105599 15.7278
41105699 15.6686
41105799 15.5472
41105899 15.4601
41105999 15.3761
41106099 15.2522
41106199 15.1802
41106299 15.2258
41106399 15.2534
41106499 15.1526
41106599 15.0248
41106699 14.9041
41106799 14.8856
41106899 14.8337
41106999 14.7282
41107099 14.6309
41107199 14.5942
41107299 14.6689
41107399 14.6567
41107499 14.6339
41107599 14.6142
41107699 14.5539
41107799 14.5711
41107899 14.5794
41107999 14.4695
41108099 14.3847
41108199 14.2851
41108299 14.2443
41108399 14.1649
41108499 14.0689
41108599 14.0147
41108699 13.9692
41108799 13.9685
41108899 13.9391
41108999 13.8674
41109099 13.8444
41109199 13.8402
41109299 13.8652
41109399 13.9566
41109499 14.0373
41109599 14.1174
41109699 14.2412
41109799 14.2577
41109899 14.3561
41109999 14.4764
41110099 14.5469
41110199 14.5607
41110299 14.4943
41110399 14.3838
41110499 14.2727
41110599 14.1541
41110699 14.0883
41110799 14.0043
41110899 14.0228
41110999 14.0113
41111099 13.9243
41111199 13.8122
41111299 13.7168
41111399 13.6819
41111499 13.681
41111599 13.7276
41111699 13.864
41111799 13.9855
41111899 14.1024
41111999 14.2341
41112099 14.3196
41112199 14.4168
41112299 14.4871
41112399 14.4915
41112499 14.5508
41112599 14.6742
41112699 14.7484
41112799 14.7371
41112899 14.7142
41112999 14.8209
41113099 14.916
41113199 14.8988
41113299 14.8419
41113399 14.7888
41113499 14.7454
41113599 14.7795
41113699 14.7506
41113799 14.7353
41113899 14.6573
41113999 14.5584
41114099 14.5346
41114199 14.4407
41114299 14.4692
41114399 14.5705
41114499 14.6912
41114599 14.8077
41114699 14.9041
41114799 15.0043
41114899 15.1365
41114999 15.2474
41115099 15.2908
41115199 15.3852
41115299 15.4497
41115399 15.5095
41115499 15.6193
41115599 15.7228
41115699 15.7543
41115799 15.7774
41115899 15.7844
41115999 15.8675
41116099 15.9224
41116199 15.9492
41116299 15.9898
41116399 16.0024
41116499 16.0997
41116599 16.1767
41116699 16.2776
41116799 16.3598
41116899 16.445
41116999 16.5428
41117099 16.6408
41117199 16.7235
41117299 16.7947
41117399 16.8532
41117499 16.9159
41117599 17.0042
41117699 16.9965
41117799 16.8907
41117899 16.7684
41117999 16.6297
41118099 16.483
41118199 16.407
41118299 16.4335
41118399 16.4258
41118499 16.3617
41118599 16.3753
41118699 16.466
41118799 16.5008
41118899 16.5133
41118999 16.5021
41119099 16.4804
41119199 16.4664
41119299 16.4801
41119399 16.3818
41119499 16.2535
41119599 16.1426
41119699 16.141
41119799 16.1954
41119899 16.2955
41119999 16.4021
41120099 16.5122
41120199 16.6262
41120299 16.7284
41120399 16.8172
41120499 16.8857
41120599 16.9164
41120699 16.9723
41120799 17.0352
41120899 17.1033
41120999 17.1822
41121099 17.2809
41121199 17.3781
41121299 17.4427
41121399 17.3581
41121499 17.2583
41121599 17.1307
41121699 17.0702
41121799 16.9895
41121899 16.8724
41121999 16.8016
41122099 16.8628
41122199 16.9182
41122299 16.96
41122399 16.9802
41122499 17.0261
41122599 17.1067
41122699 17.1218
41122799 17.0648
41122899 16.9255
41122999 16.8206
41123099 16.8568
41123199 16.9273
41123299 16.9904
41123399 17.0672
41123499 17.119
41123599 17.2161
41123699 17.3215
41123799 17.4164
41123899 17.4066
41123999 17.4222
41124099 17.4347
41124199 17.3677
41124299 17.2371
41124399 17.1557
41124499 17.0602
41124599 16.9986
41124699 16.9518
41124799 17.0374
41124899 17.0728
41124999 17.012
41125099 17.0454
41125199 17.0918
41125299 17.171
41125399 17.2659
41125499 17.3391
41125599 17.41
41125699 17.4686
41125799 17.4986
41125899 17.5232
41125999 17.5619
41126099 17.5259
41126199 17.5613
41126299 17.5301
41126399 17.5435
41126499 17.4793
41126599 17.4037
41126699 17.3081
41126799 17.1948
41126899 17.0651
41126999 16.9169
41127099 16.773
41127199 16.6633
41127299 16.5414
41127399 16.4415
41127499 16.362
41127599 16.3562
41127699 16.3662
41127799 16.2944
41127899 16.1733
41127999 16.0401
41128099 15.96
41128199 15.9625
41128299 15.9693
41128399 16.0339
41128499 16.1102
41128599 16.2339
41128699 16.293
41128799 16.4077
41128899 16.4509
41128999 16.4729
41129099 16.4717
41129199 16.4409
41129299 16.4142
41129399 16.4294
41129499 16.4182
41129599 16.4722
41129699 16.5616
41129799 16.6167
41129899 16.5669
41129999 16.491
41130099 16.5211
41130199 16.5911
41130299 16.6297
41130399 16.6406
41130499 16.6443
41130599 16.563
41130699 16.5526
41130799 16.6542
41130899 16.687
41130999 16.5925
41131099 16.4848
41131199 16.4967
41131299 16.5892
41131399 16.7061
41131499 16.8131
41131599 16.8654
41131699 16.891
41131799 16.9893
41131899 17.0945
41131999 17.1792
41132099 17.2608
41132199 17.3035
41132299 17.3469
41132399 17.406
41132499 17.4597
41132599 17.4034
41132699 17.3022
41132799 17.1615
41132899 17.0225
41132999 16.8853
41133099 16.773
41133199 16.7209
41133299 16.6546
41133399 16.5866
41133499 16.4773
41133599 16.3576
41133699 16.3602
41133799 16.4273
41133899 16.4612
41133999 16.4702
41134099 16.3861
41134199 16.2678
41134299 16.1562
41134399 16.1196
41134499 16.028
41134599 16.0422
41134699 16.0426
41134799 15.9783
41134899 15.8534
41134999 15.7231
41135099 15.6045
41135199 15.485
41135299 15.374
41135399 15.2425
41135499 15.22
41135599 15.3247
41135699 15.3605
41135799 15.344
41135899 15.4222
41135999 15.5405
41136099 15.6282
41136199 15.6643
41136299 15.7452
41136399 15.8466
41136499 15.9287
41136599 15.895
41136699 15.8226
41136799 15.8202
41136899 15.8322
41136999 15.8912
41137099 16.0058
41137199 16.0434
41137299 15.9604
41137399 15.8461
41137499 15.7267
41137599 15.6663
41137699 15.6028
41137799 15.4891
41137899 15.4085
41137999 15.4778
41138099 15.5692
41138199 15.6493
41138299 15.6335
41138399 15.5113
41138499 15.3911
41138599 15.3403
41138699 15.284
41138799 15.2594
41138899 15.301
41138999 15.3483
41139099 15.4521
41139199 15.5426
41139299 15.6588
41139399 15.7808
41139499 15.8841
41139599 16.0048
41139699 16.0934
41139799 16.2021
41139899 16.25
41139999 16.2565
41140099 16.1318
41140199 16.0842
41140299 16.1619
41140399 16.193
41140499 16.1704
41140599 16.222
41140699 16.2693
41140799 16.3612
41140899 16.4046
41140999 16.3278
41141099 16.2188
41141199 16.093
41141299 16.0362
41141399 16.0245
41141499 16.0814
41141599 15.9984
41141699 15.898
41141799 15.8533
41141899 15.8463
41141999 15.8268
41142099 15.8761
41142199 15.8848
41142299 15.8838
41142399 15.8818
41142499 15.8427
41142599 15.7147
41142699 15.6746
41142799 15.6694
41142899 15.7387
41142999 15.7937
41143099 15.9087
41143199 16.022
41143299 16.0171
41143399 15.9372
41143499 15.9131
41143599 15.9026
41143699 15.8592
41143799 15.7287
41143899 15.6475
41143999 15.674
41144099 15.6812
41144199 15.6736
41144299 15.5921
41144399 15.491
41144499 15.5164
41144599 15.5776
41144699 15.6789
41144799 15.7401
41144899 15.7176
41144999 15.7029
41145099 15.7623
41145199 15.7287
41145299 15.6093
41145399 15.4816
41145499 15.4033
41145599 15.3357
41145699 15.2338
41145799 15.1746
41145899 15.0673
41145999 15.0946
41146099 15.1978
41146199 15.33
41146299 15.4223
41146399 15.4274
41146499 15.442
41146599 15.3943
41146699 15.3739
41146799 15.3411
41146899 15.3512
41146999 15.4618
41147099 15.4231
41147199 15.2952
41147299 15.2441
41147399 15.2591
41147499 15.2856
41147599 15.2977
41147699 15.3446
41147799 15.4306
41147899 15.5444
41147999 15.6202
41148099 15.5937
41148199 15.4606
41148299 15.4026
41148399 15.4441
41148499 15.5092
41148599 15.4967
41148699 15.4719
41148799 15.5205
41148899 15.616
41148999 15.6577
41149099 15.756
41149199 15.881
41149299 15.9669
41149399 16.078
41149499 16.1026
41149599 15.9652
41149699 15.8852
41149799 15.8825
41149899 15.8579
41149999 15.8061
41150099 15.8427
41150199 15.9401
41150299 16.0323
41150399 16.0875
41150499 16.1844
41150599 16.2968
41150699 16.3721
41150799 16.4668
41150899 16.5817
41150999 16.692
41151099 16.6661
41151199 16.5307
41151299 16.5325
41151399 16.5309
41151499 16.425
41151599 16.2999
41151699 16.1823
41151799 16.0683
41151899 15.9949
41151999 15.9434
41152099 15.8421
41152199 15.8313
41152299 15.7232
41152399 15.6042
41152499 15.4803
41152599 15.3648
41152699 15.2393
41152799 15.1739
41152899 15.1381
41152999 15.1789
41153099 15.2393
41153199 15.3573
41153299 15.4717
41153399 15.5973
41153499 15.7046
41153599 15.7161
41153699 15.7535
41153799 15.7823
41153899 15.7457
41153999 15.7388
41154099 15.7774
41154199 15.8146
41154299 15.8886
41154399 15.9892
41154499 16.0302
41154599 15.9082
41154699 15.792
41154799 15.7485
41154899 15.8171
41154999 15.8335
41155099 15.7718
41155199 15.7742
41155299 15.7707
41155399 15.7285
41155499 15.6318
41155599 15.502
41155699 15.369
41155799 15.2686
41155899 15.1907
41155999 15.2259
41156099 15.3441
41156199 15.4062
41156299 15.4803
41156399 15.5081
41156499 15.4728
41156599 15.3842
41156699 15.2674
41156799 15.2567
41156899 15.3378
41156999 15.4188
41157099 15.4445
41157199 15.4821
41157299 15.5207
41157399 15.6065
41157499 15.5816
41157599 15.4519
41157699 15.3227
41157799 15.2365
41157899 15.2859
41157999 15.4092
41158099 15.5127
41158199 15.6289
41158299 15.7141
41158399 15.8111
41158499 15.8959
41158599 15.9193
41158699 16.0102
41158799 15.969
41158899 15.8406
41158999 15.7369
41159099 15.7887
41159199 15.8009
41159299 15.9081
41159399 16.0331
41159499 16.1068
41159599 16.1782
41159699 16.2883
41159799 16.3921
41159899 16.4746
41159999 16.4934
41160099 16.4507
41160199 16.3355
41160299 16.2281
41160399 16.2163
41160499 16.2219
41160599 16.2635
41160699 16.3655
41160799 16.4331
41160899 16.4659
41160999 16.3881
41161099 16.2509
41161199 16.1535
41161299 16.1306
41161399 16.1281
41161499 16.1618
41161599 16.1625
41161699 16.1569
41161799 16.0258
41161899 15.9422
41161999 15.9395
41162099 15.9713
41162199 15.917
41162299 15.7786
41162399 15.6656
41162499 15.5492
41162599 15.4793
41162699 15.4149
41162799 15.3058
41162899 15.2115
41162999 15.2014
41163099 15.2018
41163199 15.1399
41163299 15.1071
41163399 15.0623
41163499 15.0171
41163599 14.9197
41163699 14.8226
41163799 14.7377
41163899 14.6434
41163999 14.5937
41164099 14.5254
41164199 14.4651
41164299 14.4759
41164399 14.465
41164499 14.3927
41164599 14.2745
41164699 14.1908
41164799 14.1214
41164899 14.0801
41164999 14.0455
41165099 13.9743
41165199 13.9827
41165299 14.0418
41165399 14.0381
41165499 14.0602
41165599 14.1269
41165699 14.2289
41165799 14.3492
41165899 14.4405
41165999 14.5284
41166099 14.5447
41166199 14.5118
41166299 14.4026
41166399 14.335
41166499 14.2526
41166599 14.1448
41166699 14.0395
41166799 13.939
41166899 13.894
41166999 13.8425
41167099 13.7479
41167199 13.6858
41167299 13.6553
41167399 13.7024
41167499 13.7103
41167599 13.7078
41167699 13.6345
41167799 13.5905
41167899 13.5417
41167999 13.4373
41168099 13.3785
41168199 13.4299
41168299 13.4978
41168399 13.6231
41168499 13.7463
41168599 13.7509
41168699 13.7597
41168799 13.8013
41168899 13.897
41168999 13.9511
41169099 13.9709
41169199 13.9616
41169299 14.0642
41169399 14.1939
41169499 14.2253
41169599 14.1242
41169699 14.0072
41169799 13.9193
41169899 13.9847
41169999 14.1128
41170099 14.2398
41170199 14.3162
41170299 14.3779
41170399 14.384
41170499 14.3082
41170599 14.2104
41170699 14.0886
41170799 13.9722
41170899 13.8494
41170999 13.7383
41171099 13.6294
41171199 13.5794
41171299 13.5169
41171399 13.4235
41171499 13.315
41171599 13.2238
41171699 13.1451
41171799 13.0495
41171899 12.9782
41171999 12.9641
41172099 12.9248
41172199 12.9737
41172299 13.066
41172399 13.1043
41172499 13.213
41172599 13.3318
41172699 13.4593
41172799 13.5335
41172899 13.6413
41172999 13.7561
41173099 13.8476
41173199 13.9511
41173299 14.0942
41173399 14.1953
41173499 14.2701
41173599 14.2787
41173699 14.1957
41173799 14.2032
41173899 14.2226
41173999 14.1488
41174099 14.1319
41174199 14.1875
41174299 14.3036
41174399 14.4385
41174499 14.5614
41174599 14.6228
41174699 14.6073
41174799 14.5242
41174899 14.4181
41174999 14.3484
41175099 14.2468
41175199 14.1585
41175299 14.2035
41175399 14.2594
41175499 14.2106
41175599 14.1726
41175699 14.2527
41175799 14.2934
41175899 14.2821
41175999 14.2683
41176099 14.2238
41176199 14.1373
41176299 14.1291
41176399 14.0594
41176499 13.9684
41176599 13.8626
41176699 13.7577
41176799 13.7042
41176899 13.6241
41176999 13.587
41177099 13.6518
41177199 13.7417
41177299 13.8185
41177399 13.9046
41177499 14.0214
41177599 14.1507
41177699 14.2779
41177799 14.3919
41177899 14.5172
41177999 14.6171
41178099 14.5813
41178199 14.5166
41178299 14.4562
41178399 14.3514
41178499 14.242
41178599 14.1345
41178699 14.0338
41178799 13.9801
41178899 13.982
41178999 14.0902
41179099 14.1662
41179199 14.3024
41179299 14.3864
41179399 14.3054
41179499 14.1797
41179599 14.1585
41179699 14.1747
41179799 14.1648
41179899 14.1384
41179999 14.1964
41180099 14.2136
41180199 14.1129
41180299 13.998
41180399 13.8856
41180499 13.7898
41180599 13.7397
41180699 13.6436
41180799 13.6046
41180899 13.4998
41180999 13.4215
41181099 13.4008
41181199 13.4225
41181299 13.5234
41181399 13.6694
41181499 13.7812
41181599 13.8412
41181699 13.7711
41181799 13.6575
41181899 13.5632
41181999 13.5428
41182099 13.6536
41182199 13.7012
41182299 13.711
41182399 13.768
41182499 13.8257
41182599 13.8531
41182699 13.874
41182799 13.7985
41182899 13.7225
41182999 13.6818
41183099 13.7235
41183199 13.821
41183299 13.8116
41183399 13.8634
41183499 13.9162
41183599 13.9543
41183699 13.9142
41183799 13.9097
41183899 13.969
41183999 13.9295
41184099 13.8743
41184199 13.9031
41184299 13.9849
41184399 13.9797
41184499 13.9423
41184599 13.9825
41184699 14.1081
41184799 14.1122
41184899 14.1611
41184999 14.2854
41185099 14.2995
41185199 14.2421
41185299 14.1696
41185399 14.0541
41185499 13.9985
41185599 14.0191
41185699 13.9335
41185799 13.8656
41185899 13.8097
41185999 13.7281
41186099 13.6755
41186199 13.679
41186299 13.6865
41186399 13.6234
41186499 13.6449
41186599 13.6943
41186699 13.7657
41186799 13.8877
41186899 13.99
41186999 14.0112
41187099 14.0529
41187199 14.0881
41187299 14.1448
41187399 14.1813
41187499 14.2185
41187599 14.1943
41187699 14.1849
41187799 14.2575
41187899 14.3793
41187999 14.5015
41188099 14.6097
41188199 14.7176
41188299 14.8022
41188399 14.861
41188499 14.9548
41188599 15.0635
41188699 15.075
41188799 14.9706
41188899 14.8664
41188999 14.7381
41189099 14.6369
41189199 14.5182
41189299 14.4404
41189399 14.4166
41189499 14.4228
41189599 14.4755
41189699 14.5498
41189799 14.654
41189899 14.7122
41189999 14.6812
41190099 14.5521
41190199 14.445
41190299 14.3306
41190399 14.2573
41190499 14.2021
41190599 14.1713
41190699 14.1456
41190799 14.1341
41190899 14.0468
41190999 14.0025
41191099 14.1275
41191199 14.1443
41191299 14.0803
41191399 13.9578
41191499 13.8542
41191599 13.7596
41191699 13.6823
41191799 13.5799
41191899 13.5481
41191999 13.4799
41192099 13.4361
41192199 13.3984
41192299 13.3448
41192399 13.2638
41192499 13.1685
41192599 13.1542
41192699 13.0412
41192799 12.9971
41192899 12.997
41192999 12.934
41193099 13.0126
41193199 13.0781
41193299 13.1013
41193399 13.1119
41193499 13.0703
41193599 13.1048
41193699 13.243
41193799 13.3489
41193899 13.4531
41193999 13.5805
41194099 13.7069
41194199 13.7869
41194299 13.7634
41194399 13.7235
41194499 13.6895
41194599 13.6271
41194699 13.5971
41194799 13.5878
41194899 13.6061
41194999 13.6122
41195099 13.7374
41195199 13.8529
41195299 13.9564
41195399 14.0862
41195499 14.1521
41195599 14.2404
41195699 14.3217
41195799 14.4193
41195899 14.47
41195999 14.4948
41196099 14.4035
41196199 14.34
41196299 14.3016
41196399 14.1976
41196499 14.0781
41196599 13.9994
41196699 13.896
41196799 13.886
41196899 13.946
41196999 14.0182
41197099 14.1083
41197199 14.1777
41197299 14.1621
41197399 14.1511
41197499 14.2052
41197599 14.3021
41197699 14.4043
41197799 14.5128
41197899 14.4718
41197999 14.3667
41198099 14.3514
41198199 14.2828
41198299 14.1906
41198399 14.0756
41198499 14.0107
41198599 14.0448
41198699 14.1785
41198799 14.2221
41198899 14.2311
41198999 14.3131
41199099 14.4318
41199199 14.546
41199299 14.6656
41199399 14.7205
41199499 14.8088
41199599 14.8852
41199699 14.9982
41199799 15.1176
41199899 15.2303
41199999 15.3013
41200099 15.3753
41200199 15.4946
41200299 15.5473
41200399 15.5858
41200499 15.6093
41200599 15.6704
41200699 15.7529
41200799 15.7624
41200899 15.7329
41200999 15.668
41201099 15.6205
41201199 15.6156
41201299 15.5057
41201399 15.3931
41201499 15.342
41201599 15.3229
41201699 15.3259
41201799 15.4155
41201899 15.512
41201999 15.5026
41202099 15.5327
41202199 15.6296
41202299 15.7048
41202399 15.7633
41202499 15.85
41202599 15.8967
41202699 15.8618
41202799 15.8487
41202899 15.7337
41202999 15.6407
41203099 15.5258
41203199 15.3976
41203299 15.309
41203399 15.1874
41203499 15.0764
41203599 14.9562
41203699 14.8517
41203799 14.8309
41203899 14.9177
41203999 14.9662
41204099 14.988
41204199 15.0068
41204299 15.0286
41204399 15.0753
41204499 15.1567
41204599 15.2788
41204699 15.4035
41204799 15.5124
41204899 15.5783
41204999 15.5315
41205099 15.3991
41205199 15.3132
41205299 15.24
41205399 15.1374
41205499 15.0289
41205599 14.9689
41205699 14.9348
41205799 14.8755
41205899 14.7881
41205999 14.6637
41206099 14.6497
41206199 14.7457
41206299 14.8754
41206399 14.9809
41206499 14.9913
41206599 14.9561
41206699 15.0184
41206799 15.1326
41206899 15.2481
41206999 15.3662
41207099 15.4846
41207199 15.5996
41207299 15.6516
41207399 15.7594
41207499 15.8472
41207599 15.8832
41207699 15.9067
41207799 15.9697
41207899 15.9735
41207999 16.0175
41208099 16.1314
41208199 16.2525
41208299 16.3483
41208399 16.4487
41208499 16.5224
41208599 16.6006
41208699 16.6312
41208799 16.6393
41208899 16.5491
41208999 16.4139
41209099 16.2825
41209199 16.2711
41209299 16.3207
41209399 16.4118
41209499 16.5115
41209599 16.5959
41209699 16.6549
41209799 16.7016
41209899 16.7461
41209999 16.8341
41210099 16.9362
41210199 17.0364
41210299 17.1122
41210399 17.2092
41210499 17.2981
41210599 17.3789
41210699 17.467
41210799 17.5044
41210899 17.5724
41210999 17.634
41211099 17.6887
41211199 17.7818
41211299 17.8378
41211399 17.8371
41211499 17.8114
41211599 17.8414
41211699 17.8733
41211799 17.9817
41211899 18.0514
41211999 18.0397
41212099 18.0404
41212199 18.0604
41212299 17.9705
41212399 17.9346
41212499 17.9719
41212599 18.0203
41212699 17.9585
41212799 17.9204
41212899 17.8724
41212999 17.7736
41213099 17.6311
41213199 17.4905
41213299 17.387
41213399 17.327
41213499 17.2067
41213599 17.1655
41213699 17.2363
41213799 17.326
41213899 17.4253
41213999 17.4643
41214099 17.4472
41214199 17.4178
41214299 17.4546
41214399 17.4701
41214499 17.4798
41214599 17.4157
41214699 17.4485
41214799 17.3373
41214899 17.1952
41214999 17.0714
41215099 16.9474
41215199 16.8522
41215299 16.7522
41215399 16.6878
41215499 16.6379
41215599 16.512
41215699 16.4442
41215799 16.403
41215899 16.4907
41215999 16.5658
41216099 16.6128
41216199 16.628
41216299 16.5749
41216399 16.4809
41216499 16.426
41216599 16.3861
41216699 16.2697
41216799 16.1675
41216899 16.1332
41216999 16.1065
41217099 16.0866
41217199 16.1841
41217299 16.2201
41217399 16.2754
41217499 16.3643
41217599 16.4225
41217699 16.3937
41217799 16.2922
41217899 16.3059
41217999 16.4121
41218099 16.5096
41218199 16.5285
41218299 16.4119
41218399 16.2722
41218499 16.1925
41218599 16.1976
41218699 16.2783
41218799 16.3705
41218899 16.4724
41218999 16.5444
41219099 16.6052
41219199 16.71
41219299 16.8117
41219399 16.8463
41219499 16.876
41219599 16.9041
41219699 16.9413
41219799 16.925
41219899 16.9072
41219999 16.8793
41220099 16.8075
41220199 16.6996
41220299 16.6427
41220399 16.6918
41220499 16.6953
41220599 16.6729
41220699 16.7617
41220799 16.8364
41220899 16.8848
41220999 16.9686
41221099 17.0532
41221199 17.1302
41221299 17.0768
41221399 17.0908
41221499 17.1534
41221599 17.2258
41221699 17.2507
41221799 17.3339
41221899 17.3901
41221999 17.4307
41222099 17.4992
41222199 17.6051
41222299 17.6786
41222399 17.7804
41222499 17.8752
41222599 17.9182
41222699 17.9905
41222799 18.0179
41222899 18.0597
41222999 18.1354
41223099 18.2248
41223199 18.3254
41223299 18.3846
41223399 18.4497
41223499 18.4528
41223599 18.4382
41223699 18.4505
41223799 18.5176
41223899 18.5792
41223999 18.6075
41224099 18.6602
41224199 18.7467
41224299 18.8339
41224399 18.8824
41224499 18.9524
41224599 19.0273
41224699 19.0611
41224799 19.1271
41224899 19.1594
41224999 19.1909
41225099 19.1799
41225199 19.0711
41225299 18.9484
41225399 18.8008
41225499 18.6354
41225599 18.5069
41225699 18.3861
41225799 18.2319
41225899 18.1067
41225999 18.0403
41226099 18.0321
41226199 17.9673
41226299 17.8763
41226399 17.7182
41226499 17.5851
41226599 17.4427
41226699 17.3845
41226799 17.4246
41226899 17.4065
41226999 17.366
41227099 17.365
41227199 17.4256
41227299 17.5237
41227399 17.6189
41227499 17.7074
41227599 17.6612
41227699 17.5452
41227799 17.4189
41227899 17.2923
41227999 17.2824
41228099 17.3668
41228199 17.4227
41228299 17.3744
41228399 17.2729
41228499 17.2505
41228599 17.2508
41228699 17.169
41228799 17.1843
41228899 17.1804
41228999 17.145
41229099 17.1218
41229199 16.9805
41229299 16.8545
41229399 16.7812
41229499 16.7849
41229599 16.8799
41229699 16.8765
41229799 16.8662
41229899 16.762
41229999 16.6391
41230099 16.5481
41230199 16.6044
41230299 16.6296
41230399 16.6812
41230499 16.745
41230599 16.8324
41230699 16.9042
41230799 16.996
41230899 17.0731
41230999 17.0626
41231099 17.0529
41231199 17.0327
41231299 17.088
41231399 17.1617
41231499 17.2447
41231599 17.3351
41231699 17.3253
41231799 17.4028
41231899 17.487
41231999 17.5904
41232099 17.688
41232199 17.7689
41232299 17.8455
41232399 17.8357
41232499 17.7239
41232599 17.6101
41232699 17.5229
41232799 17.3682
41232899 17.2585
41232999 17.1351
41233099 17.0234
41233199 16.91
41233299 16.7687
41233399 16.6548
41233499 16.5361
41233599 16.507
41233699 16.4648
41233799 16.4441
41233899 16.3973
41233999 16.3322
41234099 16.2431
41234199 16.1754
41234299 16.1244
41234399 16.1128
41234499 16.1533
41234599 16.1689
41234699 16.0677
41234799 15.9289
41234899 15.8009
41234999 15.6782
41235099 15.6156
41235199 15.5111
41235299 15.3743
41235399 15.3074
41235499 15.2276
41235599 15.1217
41235699 15.0497
41235799 15.0188
41235899 14.9792
41235999 14.997
41236099 15.0651
41236199 15.1897
41236299 15.2799
41236399 15.3159
41236499 15.3987
41236599 15.5168
41236699 15.6285
41236799 15.6683
41236899 15.6211
41236999 15.6615
41237099 15.6556
41237199 15.624
41237299 15.6585
41237399 15.7477
41237499 15.8363
41237599 15.8658
41237699 15.9466
41237799 16.0414
41237899 16.1526
41237999 16.2432
41238099 16.3032
41238199 16.3659
41238299 16.4263
41238399 16.4933
41238499 16.5837
41238599 16.6852
41238699 16.7612
41238799 16.8645
41238899 16.9589
41238999 16.9378
41239099 16.8304
41239199 16.6893
41239299 16.5429
41239399 16.453
41239499 16.4054
41239599 16.3087
41239699 16.2208
41239799 16.149
41239899 16.0971
41239999 15.9796
41240099 15.8593
41240199 15.758
41240299 15.7275
41240399 15.6299
41240499 15.5077
41240599 15.4676
41240699 15.4694
41240799 15.4435
41240899 15.5067
41240999 15.4533
41241099 15.3978
41241199 15.4328
41241299 15.4383
41241399 15.4293
41241499 15.5347
41241599 15.6005
41241699 15.7066
41241799 15.801
41241899 15.8958
41241999 16.0142
41242099 16.0684
41242199 16.1456
41242299 16.1912
41242399 16.1978
41242499 16.2447
41242599 16.2841
41242699 16.357
41242799 16.3787
41242899 16.4616
41242999 16.4133
41243099 16.3463
41243199 16.4469
41243299 16.5248
41243399 16.6244
41243499 16.7298
41243599 16.7371
41243699 16.7043
41243799 16.6957
41243899 16.7479
41243999 16.8366
41244099 16.9346
41244199 17.0394
41244299 17.1101
41244399 17.1791
41244499 17.1556
41244599 17.1255
41244699 17.2129
41244799 17.1996
41244899 17.1167
41244999 17.1349
41245099 17.1516
41245199 17.1511
41245299 17.0238
41245399 16.9409
41245499 16.9444
41245599 16.9338
41245699 16.9746
41245799 17.0292
41245899 17.0396
41245999 17.0306
41246099 16.9837
41246199 16.9187
41246299 16.9575
41246399 17.0458
41246499 17.1027
41246599 17.0125
41246699 16.8738
41246799 16.8053
41246899 16.7095
41246999 16.5707
41247099 16.4471
41247199 16.3229
41247299 16.2534
41247399 16.1442
41247499 16.0416
41247599 15.9097
41247699 15.8343
41247799 15.7329
41247899 15.6887
41247999 15.7951
41248099 15.8913
41248199 15.9211
41248299 16.0034
41248399 15.9047
41248499 15.7971
41248599 15.669
41248699 15.5901
41248799 15.624
41248899 15.5489
41248999 15.4417
41249099 15.3644
41249199 15.3011
41249299 15.2964
41249399 15.2439
41249499 15.1625
41249599 15.2199
41249699 15.2412
41249799 15.1628
41249899 15.0431
41249999 14.9281
41250099 14.8577
41250199 14.8202
41250299 14.7433
41250399 14.7262
41250499 14.6812
41250599 14.6954
41250699 14.6081
41250799 14.5642
41250899 14.6144
41250999 14.6205
41251099 14.6004
41251199 14.712
41251299 14.8096
41251399 14.8832
41251499 14.993
41251599 15.024
41251699 15.0372
41251799 14.9826
41251899 14.9013
41251999 14.8406
41252099 14.7859
41252199 14.7282
41252299 14.7715
41252399 14.8757
41252499 14.9349
41252599 15.0061
41252699 15.0957
41252799 15.2162
41252899 15.3329
41252999 15.3943
41253099 15.4806
41253199 15.5939
41253299 15.6943
41253399 15.7845
41253499 15.8124
41253599 15.8833
41253699 15.8953
41253799 15.9373
41253899 16.0176
41253999 16.1148
41254099 16.1516
41254199 16.1946
41254299 16.2537
41254399 16.2727
41254499 16.3256
41254599 16.3262
41254699 16.3496
41254799 16.3727
41254899 16.4796
41254999 16.5353
41255099 16.5826
41255199 16.5765
41255299 16.5385
41255399 16.44
41255499 16.3041
41255599 16.2113
41255699 16.0827
41255799 15.9485
41255899 15.8282
41255999 15.8004
41256099 15.7487
41256199 15.6545
41256299 15.5419
41256399 15.4515
41256499 15.364
41256599 15.2743
41256699 15.1666
41256799 15.1063
41256899 15.0663
41256999 15.0647
41257099 14.981
41257199 14.9921
41257299 15.0982
41257399 15.1234
41257499 15.1504
41257599 15.2263
41257699 15.239
41257799 15.2512
41257899 15.3016
41257999 15.3686
41258099 15.3243
41258199 15.231
41258299 15.1398
41258399 15.1167
41258499 15.063
41258599 15.0634
41258699 15.1124
41258799 15.2406
41258899 15.3585
41258999 15.4597
41259099 15.5178
41259199 15.5998
41259299 15.7028
41259399 15.8075
41259499 15.8771
41259599 15.9999
41259699 16.0667
41259799 16.1301
41259899 16.177
41259999 16.1716
41260099 16.1074
41260199 16.0703
41260299 16.0552
41260399 15.9891
41260499 15.8937
41260599 15.9258
41260699 15.9136
41260799 15.9071
41260899 15.7917
41260999 15.6903
41261099 15.6794
41261199 15.5938
41261299 15.4931
41261399 15.3702
41261499 15.2593
41261599 15.1667
41261699 15.0525
41261799 14.9539
41261899 14.8849
41261999 14.7696
41262099 14.6839
41262199 14.5761
41262299 14.4798
41262399 14.3722
41262499 14.2607
41262599 14.1542
41262699 14.0646
41262799 13.9694
41262899 13.9108
41262999 13.9815
41263099 14.1033
41263199 14.2237
41263299 14.2569
41263399 14.2518
41263499 14.2654
41263599 14.2695
41263699 14.287
41263799 14.3412
41263899 14.408
41263999 14.477
41264099 14.5868
41264199 14.6737
41264299 14.7524
41264399 14.7195
41264499 14.6309
41264599 14.5683
41264699 14.4723
41264799 14.4847
41264899 14.5026
41264999 14.4663
41265099 14.4176
41265199 14.3176
41265299 14.23
41265399 14.1664
41265499 14.1035
41265599 14.0421
41265699 13.9464
41265799 13.89
41265899 13.9372
41265999 13.987
41266099 14.1011
41266199 14.1928
41266299 14.2211
41266399 14.3079
41266499 14.4349
41266599 14.5619
41266699 14.6719
41266799 14.754
41266899 14.842
41266999 14.9098
41267099 14.9998
41267199 15.1371
41267299 15.2203
41267399 15.2299
41267499 15.228
41267599 15.1769
41267699 15.1932
41267799 15.2613
41267899 15.3239
41267999 15.3515
41268099 15.2684
41268199 15.153
41268299 15.1266
41268399 15.2069
41268499 15.2246
41268599 15.2881
41268699 15.3344
41268799 15.3959
41268899 15.4409
41268999 15.4296
41269099 15.3531
41269199 15.2712
41269299 15.1478
41269399 15.0417
41269499 14.9971
41269599 15.0717
41269699 15.1894
41269799 15.2218
41269899 15.2251
41269999 15.1371
41270099 15.068
41270199 15.0861
41270299 15.1635
41270399 15.2221
41270499 15.209
41270599 15.2987
41270699 15.4225
41270799 15.544
41270899 15.6566
41270999 15.7098
41271099 15.7122
41271199 15.8066
41271299 15.8932
41271399 15.8414
41271499 15.8789
41271599 15.9437
41271699 15.8769
41271799 15.8561
41271899 15.7426
41271999 15.6786
41272099 15.5936
41272199 15.4783
41272299 15.3666
41272399 15.28
41272499 15.2011
41272599 15.2069
41272699 15.2619
41272799 15.386
41272899 15.4845
41272999 15.4543
41273099 15.3914
41273199 15.3535
41273299 15.3096
41273399 15.1915
41273499 15.0745
41273599 14.9443
41273699 14.8423
41273799 14.7252
41273899 14.6642
41273999 14.7311
41274099 14.7536
41274199 14.7922
41274299 14.779
41274399 14.7303
41274499 14.7116
41274599 14.7783
41274699 14.8573
41274799 14.9223
41274899 15.0385
41274999 15.1376
41275099 15.2141
41275199 15.3337
41275299 15.4504
41275399 15.5643
41275499 15.6734
41275599 15.7802
41275699 15.8647
41275799 15.9676
41275899 16.0787
41275999 16.1864
41276099 16.1882
41276199 16.1806
41276299 16.2311
41276399 16.2815
41276499 16.3577
41276599 16.4592
41276699 16.5056
41276799 16.4288
41276899 16.3491
41276999 16.318
41277099 16.3024
41277199 16.3089
41277299 16.3571
41277399 16.3333
41277499 16.2724
41277599 16.165
41277699 16.0399
41277799 15.9049
41277899 15.7937
41277999 15.6688
41278099 15.5504
41278199 15.4756
41278299 15.4265
41278399 15.3769
41278499 15.3647
41278599 15.367
41278699 15.2643
41278799 15.2471
41278899 15.2688
41278999 15.2102
41279099 15.2896
41279199 15.3156
41279299 15.3406
41279399 15.3652
41279499 15.3941
41279599 15.4515
41279699 15.5597
41279799 15.6101
41279899 15.6183
41279999 15.5748
41280099 15.4739
41280199 15.3465
41280299 15.2346
41280399 15.1313
41280499 15.0682
41280599 14.9913
41280699 14.942
41280799 14.8847
41280899 14.8396
41280999 14.759
41281099 14.7764
41281199 14.8047
41281299 14.8066
41281399 14.8068
41281499 14.7129
41281599 14.5941
41281699 14.4799
41281799 14.3543
41281899 14.2775
41281999 14.253
41282099 14.1414
41282199 14.1097
41282299 14.0283
41282399 14.0131
41282499 14.1206
41282599 14.1555
41282699 14.2635
41282799 14.379
41282899 14.4902
41282999 14.5997
41283099 14.72
41283199 14.7539
41283299 14.7162
41283399 14.7678
41283499 14.888
41283599 15.0044
41283699 15.0017
41283799 15.0587
41283899 15.0422
41283999 15.1137
41284099 15.1526
41284199 15.1862
41284299 15.2871
41284399 15.3916
41284499 15.377
41284599 15.2628
41284699 15.1717
41284799 15.0876
41284899 14.9859
41284999 14.8668
41285099 14.8276
41285199 14.8809
41285299 14.9779
41285399 15.0255
41285499 15.1197
41285599 15.2245
41285699 15.3211
41285799 15.3367
41285899 15.3528
41285999 15.4668
41286099 15.5737
41286199 15.644
41286299 15.6758
41286399 15.6618
41286499 15.572
41286599 15.4471
41286699 15.3255
41286799 15.2731
41286899 15.1627
41286999 15.0781
41287099 14.9961
41287199 14.8696
41287299 14.7992
41287399 14.7769
41287499 14.7242
41287599 14.6024
41287699 14.4891
41287799 14.5767
41287899 14.5942
41287999 14.58
41288099 14.6085
41288199 14.6292
41288299 14.666
41288399 14.7058
41288499 14.8017
41288599 14.8914
41288699 14.9697
41288799 14.929
41288899 14.886
41288999 14.8568
41289099 14.8348
41289199 14.8703
41289299 14.8284
41289399 14.7145
41289499 14.6039
41289599 14.527
41289699 14.506
41289799 14.4736
41289899 14.5479
41289999 14.6676
41290099 14.7813
41290199 14.8651
41290299 14.8772
41290399 14.9412
41290499 15.0508
41290599 15.1691
41290699 15.1936
41290799 15.2777
41290899 15.4033
41290999 15.508
41291099 15.5413
41291199 15.5826
41291299 15.6753
41291399 15.7274
41291499 15.72
41291599 15.6985
41291699 15.679
41291799 15.7002
41291899 15.7026
41291999 15.7332
41292099 15.8146
41292199 15.7726
41292299 15.7434
41292399 15.7297
41292499 15.6097
41292599 15.5014
41292699 15.4016
41292799 15.4761
41292899 15.5481
41292999 15.6432
41293099 15.7143
41293199 15.746
41293299 15.7328
41293399 15.6553
41293499 15.6096
41293599 15.6103
41293699 15.6194
41293799 15.7005
41293899 15.8018
41293999 15.9136
41294099 15.9824
41294199 16.0103
41294299 15.9699
41294399 15.8774
41294499 15.8155
41294599 15.7324
41294699 15.6347
41294799 15.4946
41294899 15.3758
41294999 15.2419
41295099 15.1515
41295199 15.0362
41295299 14.9127
41295399 14.794
41295499 14.6855
41295599 14.5589
41295699 14.4337
41295799 14.3281
41295899 14.2564
41295999 14.2974
41296099 14.2718
41296199 14.1794
41296299 14.083
41296399 14.047
41296499 13.9451
41296599 13.8382
41296699 13.8522
41296799 13.9904
41296899 14.0965
41296999 14.1256
41297099 14.2261
41297199 14.3504
41297299 14.3118
41297399 14.2253
41297499 14.2054
41297599 14.2158
41297699 14.2519
41297799 14.3671
41297899 14.4135
41297999 14.4886
41298099 14.4871
41298199 14.413
41298299 14.3853
41298399 14.3219
41298499 14.3034
41298599 14.2716
41298699 14.2582
41298799 14.2528
41298899 14.3193
41298999 14.302
41299099 14.237
41299199 14.1239
41299299 14.0326
41299399 14.0173
41299499 14.06
41299599 14.1677
41299699 14.2864
41299799 14.3782
41299899 14.4815
41299999 14.6194
41300099 14.7285
41300199 14.8067
41300299 14.9002
41300399 14.9588
41300499 14.9639
41300599 14.9459
41300699 14.9313
41300799 14.875
41300899 14.8398
41300999 14.7937
41301099 14.8531
41301199 14.9622
41301299 14.9877
41301399 15.0267
41301499 15.0161
41301599 14.9034
41301699 14.815
41301799 14.6927
41301899 14.6413
41301999 14.5255
41302099 14.442
41302199 14.5051
41302299 14.5664
41302399 14.6192
41302499 14.719
41302599 14.7348
41302699 14.7131
41302799 14.6812
41302899 14.6625
41302999 14.5672
41303099 14.4988
41303199 14.4951
41303299 14.4721
41303399 14.4628
41303499 14.4274
41303599 14.3031
41303699 14.194
41303799 14.1318
41303899 14.0315
41303999 13.9113
41304099 13.8196
41304199 13.7156
41304299 13.6162
41304399 13.5141
41304499 13.4042
41304599 13.2998
41304699 13.1875
41304799 13.111
41304899 13.0754
41304999 13.0538
41305099 13.1163
41305199 13.1644
41305299 13.2234
41305399 13.2759
41305499 13.2857
41305599 13.1973
41305699 13.1708
41305799 13.202
41305899 13.3329
41305999 13.4444
41306099 13.5372
41306199 13.5477
41306299 13.5184
41306399 13.4848
41306499 13.4087
41306599 13.3362
41306699 13.4107
41306799 13.4901
41306899 13.5569
41306999 13.5833
41307099 13.4707
41307199 13.3676
41307299 13.3587
41307399 13.4019
41307499 13.3804
41307599 13.2754
41307699 13.196
41307799 13.1585
41307899 13.1334
41307999 13.1365
41308099 13.1505
41308199 13.094
41308299 12.9928
41308399 12.9628
41308499 12.9315
41308599 12.939
41308699 12.8608
41308799 12.7556
41308899 12.6889
41308999 12.6653
41309099 12.6833
41309199 12.6212
41309299 12.6313
41309399 12.7232
41309499 12.8494
41309599 12.9628
41309699 13.052
41309799 13.0708
41309899 13.1878
41309999 13.3061
41310099 13.4243
41310199 13.507
41310299 13.5085
41310399 13.4937
41310499 13.5309
41310599 13.5835
41310699 13.6602
41310799 13.7474
41310899 13.8465
41310999 13.9678
41311099 13.9923
41311199 13.9118
41311299 13.8347
41311399 13.7761
41311499 13.7131
41311599 13.6014
41311699 13.4981
41311799 13.4115
41311899 13.337
41311999 13.2675
41312099 13.2204
41312199 13.16
41312299 13.1035
41312399 13.0658
41312499 12.9948
41312599 12.9299
41312699 12.8415
41312799 12.7373
41312899 12.634
41312999 12.5373
41313099 12.4419
41313199 12.3771
41313299 12.3377
41313399 12.2858
41313499 12.2618
41313599 12.1756
41313699 12.1264
41313799 12.0543
41313899 11.9747
41313999 11.8825
41314099 11.8609
41314199 11.7816
41314299 11.7326
41314399 11.6593
41314499 11.5924
41314599 11.6398
41314699 11.6571
41314799 11.6409
41314899 11.5993
41314999 11.6483
41315099 11.7305
41315199 11.7284
41315299 11.6532
41315399 11.5626
41315499 11.6271
41315599 11.7315
41315699 11.8908
41315799 11.9967
41315899 12.0693
41315999 12.0103
41316099 11.9719
41316199 11.9859
41316299 11.9253
41316399 11.9072
41316499 11.8911
41316599 11.8682
41316699 11.784
41316799 11.6893
41316899 11.5939
41316999 11.5088
41317099 11.4265
41317199 11.3713
41317299 11.4509
41317399 11.4468
41317499 11.437
41317599 11.4793
41317699 11.5284
41317799 11.474
41317899 11.4368
41317999 11.4849
41318099 11.5882
41318199 11.6741
41318299 11.7746
41318399 11.7594
41318499 11.7998
41318599 11.8978
41318699 11.9513
41318799 11.9864
41318899 12.0289
41318999 12.1442
41319099 12.2776
41319199 12.3796
41319299 12.5025
41319399 12.5884
41319499 12.7395
41319599 12.8846
41319699 13.0158
41319799 13.1516
41319899 13.1952
41319999 13.2196
41320099 13.2418
41320199 13.296
41320299 13.3331
41320399 13.2756
41320499 13.1635
41320599 13.0903
41320699 13.0898
41320799 13.1262
41320899 13.1583
41320999 13.049
41321099 13.0151
41321199 12.9833
41321299 12.8925
41321399 12.8037
41321499 12.7656
41321599 12.7394
41321699 12.6541
41321799 12.592
41321899 12.5833
41321999 12.5968
41322099 12.6494
41322199 12.6007
41322299 12.5686
41322399 12.5388
41322499 12.5068
41322599 12.5069
41322699 12.5388
41322799 12.6062
41322899 12.5376
41322999 12.4426
41323099 12.3506
41323199 12.2551
41323299 12.1591
41323399 12.0846
41323499 11.9853
41323599 11.89
41323699 11.8679
41323799 11.9773
41323899 12.0918
41323999 12.1996
41324099 12.3503
41324199 12.4794
41324299 12.5456
41324399 12.5295
41324499 12.4761
41324599 12.3946
41324699 12.3095
41324799 12.205
41324899 12.1595
41324999 12.1011
41325099 12.0304
41325199 12.0314
41325299 12.0074
41325399 12.0361
41325499 12.0991
41325599 12.1228
41325699 12.2035
41325799 12.2805
41325899 12.4039
41325999 12.5292
41326099 12.638
41326199 12.7832
41326299 12.875
41326399 12.9563
41326499 12.9213
41326599 12.8406
41326699 12.8145
41326799 12.7764
41326899 12.7729
41326999 12.862
41327099 12.9215
41327199 13.0613
41327299 13.179
41327399 13.2078
41327499 13.1597
41327599 13.0633
41327699 13.0059
41327799 13.0396
41327899 13.0973
41327999 13.2227
41328099 13.3754
41328199 13.4742
41328299 13.4877
41328399 13.438
41328499 13.469
41328599 13.5155
41328699 13.4775
41328799 13.3695
41328899 13.2624
41328999 13.176
41329099 13.0777
41329199 12.9782
41329299 12.9523
41329399 12.9831
41329499 12.997
41329599 12.942
41329699 12.9636
41329799 13.0002
41329899 13.0668
41329999 13.0572
41330099 13.0717
41330199 13.0774
41330299 13.125
41330399 13.1081
41330499 13.0755
41330599 13.0165
41330699 12.9877
41330799 13.0241
41330899 12.9513
41330999 12.9142
41331099 13.0117
41331199 13.1502
41331299 13.286
41331399 13.37
41331499 13.2968
41331599 13.3447
41331699 13.4842
41331799 13.5752
41331899 13.669
41331999 13.7725
41332099 13.8591
41332199 13.9426
41332299 14.0348
41332399 14.1495
41332499 14.2482
41332599 14.2304
41332699 14.1559
41332799 14.146
41332899 14.2091
41332999 14.2268
41333099 14.2951
41333199 14.402
41333299 14.5443
41333399 14.5193
41333499 14.4044
41333599 14.3142
41333699 14.2783
41333799 14.2964
41333899 14.3701
41333999 14.4111
41334099 14.5187
41334199 14.6003
41334299 14.6746
41334399 14.7523
41334499 14.7355
41334599 14.7154
41334699 14.7956
41334799 14.7564
41334899 14.6579
41334999 14.5391
41335099 14.4145
41335199 14.3023
41335299 14.2264
41335399 14.1057
41335499 14.0461
41335599 14.0442
41335699 13.9949
41335799 14.0471
41335899 14.1818
41335999 14.2141
41336099 14.1876
41336199 14.2019
41336299 14.2063
41336399 14.1239
41336499 14.0118
41336599 13.9103
41336699 13.8093
41336799 13.6927
41336899 13.5774
41336999 13.4608
41337099 13.407
41337199 13.455
41337299 13.4373
41337399 13.3883
41337499 13.3069
41337599 13.2122
41337699 13.1194
41337799 13.0515
41337899 13.0189
41337999 12.9377
41338099 12.8608
41338199 12.8305
41338299 12.8432
41338399 12.9411
41338499 13.0718
41338599 13.2159
41338699 13.3223
41338799 13.3502
41338899 13.4368
41338999 13.4632
41339099 13.4267
41339199 13.3516
41339299 13.3331
41339399 13.3338
41339499 13.2747
41339599 13.1614
41339699 13.1084
41339799 13.0809
41339899 13.0535
41339999 13.0074
41340099 13.0555
41340199 13.0637
41340299 13.1443
41340399 13.2226
41340499 13.2323
41340599 13.2681
41340699 13.2994
41340799 13.4188
41340899 13.531
41340999 13.6255
41341099 13.6882
41341199 13.6867
41341299 13.6699
41341399 13.6614
41341499 13.5643
41341599 13.4828
41341699 13.3907
41341799 13.2908
41341899 13.1906
41341999 13.1333
41342099 13.0962
41342199 13.0076
41342299 13.0297
41342399 13.1629
41342499 13.3057
41342599 13.4474
41342699 13.5719
41342799 13.7041
41342899 13.8067
41342999 13.7715
41343099 13.7911
41343199 13.8205
41343299 13.9307
41343399 13.9852
41343499 14.038
41343599 14.1429
41343699 14.2635
41343799 14.3306
41343899 14.2601
41343999 14.2258
41344099 14.1654
41344199 14.2002
41344299 14.2615
41344399 14.23
41344499 14.3098
41344599 14.4072
41344699 14.5315
41344799 14.6357
41344899 14.5924
41344999 14.4901
41345099 14.4161
41345199 14.3176
41345299 14.2131
41345399 14.152
41345499 14.1101
41345599 14.1342
41345699 14.1031
41345799 14.0309
41345899 14.022
41345999 13.9959
41346099 13.9848
41346199 13.8973
41346299 13.8313
41346399 13.8188
41346499 13.8054
41346599 13.7343
41346699 13.6635
41346799 13.6209
41346899 13.5287
41346999 13.445
41347099 13.436
41347199 13.4866
41347299 13.59
41347399 13.6464
41347499 13.6448
41347599 13.5367
41347699 13.4607
41347799 13.4052
41347899 13.3203
41347999 13.2692
41348099 13.1854
41348199 13.1436
41348299 13.0632
41348399 13.0122
41348499 13.0188
41348599 12.9331
41348699 12.8763
41348799 12.8566
41348899 12.9122
41348999 13.0448
41349099 13.1814
41349199 13.2618
41349299 13.3486
41349399 13.4436
41349499 13.5334
41349599 13.5199
41349699 13.5195
41349799 13.6045
41349899 13.7285
41349999 13.8006
41350099 13.8063
41350199 13.804
41350299 13.9055
41350399 13.9847
41350499 14.0978
41350599 14.2133
41350699 14.2591
41350799 14.2776
41350899 14.3745
41350999 14.4223
41351099 14.4306
41351199 14.4727
41351299 14.571
41351399 14.6392
41351499 14.6952
41351599 14.7032
41351699 14.7079
41351799 14.8158
41351899 14.9079
41351999 14.9618
41352099 14.9963
41352199 15.0913
41352299 15.1961
41352399 15.3032
41352499 15.4241
41352599 15.5089
41352699 15.6223
41352799 15.7166
41352899 15.8192
41352999 15.8565
41353099 15.856
41353199 15.8408
41353299 15.7251
41353399 15.5943
41353499 15.4629
41353599 15.3497
41353699 15.3381
41353799 15.3433
41353899 15.4135
41353999 15.5224
41354099 15.6016
41354199 15.6703
41354299 15.6892
41354399 15.7175
41354499 15.7322
41354599 15.6601
41354699 15.5693
41354799 15.446
41354899 15.3952
41354999 15.3473
41355099 15.399
41355199 15.4475
41355299 15.4255
41355399 15.3771
41355499 15.4169
41355599 15.4107
41355699 15.3755
41355799 15.3719
41355899 15.3887
41355999 15.3711
41356099 15.2652
41356199 15.2165
41356299 15.2103
41356399 15.113
41356499 14.9886
41356599 14.8627
41356699 14.7482
41356799 14.6346
41356899 14.5362
41356999 14.4438
41357099 14.3944
41357199 14.3475
41357299 14.2334
41357399 14.1447
41357499 14.1977
41357599 14.2911
41357699 14.4069
41357799 14.4483
41357899 14.3353
41357999 14.3688
41358099 14.426
41358199 14.4475
41358299 14.5159
41358399 14.5954
41358499 14.6062
41358599 14.5788
41358699 14.4686
41358799 14.3701
41358899 14.3794
41358999 14.2958
41359099 14.1844
41359199 14.088
41359299 14.0207
41359399 13.9994
41359499 13.9648
41359599 14.0205
41359699 14.1331
41359799 14.1305
41359899 14.1424
41359999 14.2128
41360099 14.2781
41360199 14.2433
41360299 14.2441
41360399 14.1753
41360499 14.1805
41360599 14.1743
41360699 14.2141
41360799 14.324
41360899 14.3889
41360999 14.4067
41361099 14.5276
41361199 14.6179
41361299 14.6049
41361399 14.546
41361499 14.5557
41361599 14.6492
41361699 14.7087
41361799 14.662
41361899 14.6846
41361999 14.7017
41362099 14.6026
41362199 14.5283
41362299 14.5557
41362399 14.6461
41362499 14.5767
41362599 14.5408
41362699 14.6305
41362799 14.7066
41362899 14.7691
41362999 14.7251
41363099 14.7512
41363199 14.8266
41363299 14.9188
41363399 14.9318
41363499 14.8603
41363599 14.7322
41363699 14.665
41363799 14.6628
41363899 14.6486
41363999 14.6376
41364099 14.7453
41364199 14.8294
41364299 14.8674
41364399 14.8335
41364499 14.851
41364599 14.7769
41364699 14.7575
41364799 14.7117
41364899 14.7086
41364999 14.6933
41365099 14.7293
41365199 14.817
41365299 14.9439
41365399 15.0671
41365499 15.1674
41365599 15.2632
41365699 15.2947
41365799 15.4107
41365899 15.5199
41365999 15.6494
41366099 15.7455
41366199 15.8036
41366299 15.7737
41366399 15.7228
41366499 15.6707
41366599 15.6827
41366699 15.6872
41366799 15.7821
41366899 15.7857
41366999 15.7421
41367099 15.7212
41367199 15.7703
41367299 15.8271
41367399 15.9281
41367499 16.0361
41367599 16.0551
41367699 16.1049
41367799 16.1123
41367899 16.0601
41367999 15.9326
41368099 15.8752
41368199 15.8415
41368299 15.8797
41368399 15.7814
41368499 15.6957
41368599 15.5633
41368699 15.4293
41368799 15.3591
41368899 15.3435
41368999 15.3119
41369099 15.3203
41369199 15.4092
41369299 15.5225
41369399 15.5377
41369499 15.5324
41369599 15.4457
41369699 15.3292
41369799 15.2361
41369899 15.1554
41369999 15.0651
41370099 14.9463
41370199 14.8371
41370299 14.7364
41370399 14.6295
41370499 14.5026
41370599 14.4182
41370699 14.3925
41370799 14.3483
41370899 14.2232
41370999 14.1262
41371099 14.0249
41371199 13.9214
41371299 13.852
41371399 13.841
41371499 13.8081
41371599 13.77
41371699 13.7145
41371799 13.6247
41371899 13.5154
41371999 13.4157
41372099 13.4034
41372199 13.4699
41372299 13.6041
41372399 13.6935
41372499 13.7849
41372599 13.8915
41372699 13.9048
41372799 13.9597
41372899 14.1047
41372999 14.1873
41373099 14.1957
41373199 14.169
41373299 14.2615
41373399 14.2359
41373499 14.119
41373599 14.0042
41373699 13.8981
41373799 13.8077
41373899 13.8369
41373999 13.8508
41374099 13.7828
41374199 13.6631
41374299 13.573
41374399 13.5338
41374499 13.4625
41374599 13.3535
41374699 13.2609
41374799 13.1847
41374899 13.1107
41374999 13.0323
41375099 12.9605
41375199 12.9259
41375299 12.8794
41375399 12.8762
41375499 12.8619
41375599 12.8112
41375699 12.7077
41375799 12.6528
41375899 12.6521
41375999 12.722
41376099 12.8336
41376199 12.914
41376299 13.0412
41376399 13.1204
41376499 13.1562
41376599 13.1043
41376699 13.063
41376799 13.0105
41376899 12.941
41376999 12.879
41377099 12.7691
41377199 12.6737
41377299 12.5896
41377399 12.614
41377499 12.6128
41377599 12.5577
41377699 12.5546
41377799 12.667
41377899 12.6989
41377999 12.6094
41378099 12.5275
41378199 12.4446
41378299 12.4294
41378399 12.4268
41378499 12.4574
41378599 12.3749
41378699 12.2752
41378799 12.1806
41378899 12.1009
41378999 12.0365
41379099 11.9645
41379199 11.9818
41379299 11.9494
41379399 11.8965
41379499 11.7947
41379599 11.6994
41379699 11.6398
41379799 11.5993
41379899 11.5807
41379999 11.6535
41380099 11.6354
41380199 11.5659
41380299 11.4871
41380399 11.3993
41380499 11.3245
41380599 11.2854
41380699 11.1988
41380799 11.1847
41380899 11.1534
41380999 11.066
41381099 11.0024
41381199 10.9279
41381299 10.8646
41381399 10.7847
41381499 10.737
41381599 10.6681
41381699 10.637
41381799 10.6669
41381899 10.5914
41381999 10.5081
41382099 10.494
41382199 10.6364
41382299 10.6782
41382399 10.6978
41382499 10.729
41382599 10.8549
41382699 10.951
41382799 10.9666
41382899 10.8877
41382999 10.8152
41383099 10.8561
41383199 10.8703
41383299 10.9616
41383399 11.0216
41383499 10.9894
41383599 11.0933
41383699 11.2398
41383799 11.3253
41383899 11.3127
41383999 11.2662
41384099 11.2469
41384199 11.3237
41384299 11.4827
41384399 11.6351
41384499 11.7814
41384599 11.9099
41384699 11.9919
41384799 12.042
41384899 12.0716
41384999 12.1364
41385099 12.2798
41385199 12.426
41385299 12.577
41385399 12.6801
41385499 12.6826
41385599 12.6249
41385699 12.5279
41385799 12.4772
41385899 12.4989
41385999 12.4327
41386099 12.3985
41386199 12.3864
41386299 12.311
41386399 12.3569
41386499 12.4047
41386599 12.4827
41386699 12.5906
41386799 12.5539
41386899 12.468
41386999 12.4252
41387099 12.3369
41387199 12.2525
41387299 12.1501
41387399 12.0653
41387499 12.0191
41387599 12.0516
41387699 12.085
41387799 12.1508
41387899 12.2353
41387999 12.2011
41388099 12.1266
41388199 12.1673
41388299 12.2063
41388399 12.2106
41388499 12.2164
41388599 12.1389
41388699 12.0515
41388799 11.962
41388899 11.8663
41388999 11.7823
41389099 11.6912
41389199 11.6679
41389299 11.6692
41389399 11.6486
41389499 11.6024
41389599 11.5417
41389699 11.482
41389799 11.4583
41389899 11.3881
41389999 11.3423
41390099 11.4575
41390199 11.5284
41390299 11.5626
41390399 11.5426
41390499 11.5467
41390599 11.6075
41390699 11.6921
41390799 11.7832
41390899 11.7548
41390999 11.7939
41391099 11.8363
41391199 11.8024
41391299 11.7539
41391399 11.7719
41391499 11.7654
41391599 11.7732
41391699 11.8866
41391799 12.0294
41391899 12.1151
41391999 12.1528
41392099 12.1437
41392199 12.1921
41392299 12.2526
41392399 12.265
41392499 12.3125
41392599 12.2946
41392699 12.2835
41392799 12.3378
41392899 12.4348
41392999 12.5902
41393099 12.7348
41393199 12.8632
41393299 12.9661
41393399 13.0806
41393499 13.03
41393599 12.9844
41393699 13.0261
41393799 13.1823
41393899 13.2896
41393999 13.32
41394099 13.3661
41394199 13.497
41394299 13.6117
41394399 13.6356
41394499 13.5534
41394599 13.4452
41394699 13.3386
41394799 13.3167
41394899 13.3195
41394999 13.3399
41395099 13.3552
41395199 13.4117
41395299 13.5085
41395399 13.5367
41395499 13.5624
41395599 13.4879
41395699 13.5157
41395799 13.5596
41395899 13.5328
41395999 13.484
41396099 13.3788
41396199 13.2651
41396299 13.1583
41396399 13.0693
41396499 12.9978
41396599 12.9681
41396699 12.903
41396799 12.8108
41396899 12.7714
41396999 12.7589
41397099 12.7367
41397199 12.6553
41397299 12.7083
41397399 12.7484
41397499 12.7244
41397599 12.6512
41397699 12.6554
41397799 12.7328
41397899 12.7721
41397999 12.7532
41398099 12.7647
41398199 12.7193
41398299 12.6181
41398399 12.5327
41398499 12.5614
41398599 12.6494
41398699 12.6667
41398799 12.664
41398899 12.5971
41398999 12.5146
41399099 12.4156
41399199 12.3407
41399299 12.2473
41399399 12.1608
41399499 12.0977
41399599 12.0303
41399699 12.0128
41399799 11.9665
41399899 11.9909
41399999 11.9818
41400099 12.0378
41400199 12.0722
41400299 12.1186
41400399 12.2074
41400499 12.3632
41400599 12.5047
41400699 12.6258
41400799 12.7348
41400899 12.8706
41400999 12.9869
41401099 13.0722
41401199 13.1597
41401299 13.3001
41401399 13.4374
41401499 13.574
41401599 13.6732
41401699 13.6792
41401799 13.6859
41401899 13.6271
41401999 13.5829
41402099 13.4785
41402199 13.3671
41402299 13.2566
41402399 13.2061
41402499 13.2912
41402599 13.3369
41402699 13.3395
41402799 13.3323
41402899 13.2808
41402999 13.1938
41403099 13.0899
41403199 13.0038
41403299 12.9671
41403399 12.8959
41403499 12.8838
41403599 12.8596
41403699 12.8583
41403799 12.913
41403899 12.9306
41403999 12.9719
41404099 12.9265
41404199 12.8797
41404299 12.7829
41404399 12.7644
41404499 12.8009
41404599 12.8432
41404699 12.9817
41404799 13.1106
41404899 13.1848
41404999 13.3237
41405099 13.4187
41405199 13.4589
41405299 13.5491
41405399 13.5371
41405499 13.4365
41405599 13.3274
41405699 13.3027
41405799 13.4052
41405899 13.5366
41405999 13.6095
41406099 13.5716
41406199 13.5772
41406299 13.5487
41406399 13.5391
41406499 13.5
41406599 13.5745
41406699 13.7044
41406799 13.807
41406899 13.8749
41406999 13.8579
41407099 13.7627
41407199 13.7123
41407299 13.76
41407399 13.8426
41407499 13.9562
41407599 14.0841
41407699 14.1507
41407799 14.2066
41407899 14.2385
41407999 14.2607
41408099 14.2581
41408199 14.4015
41408299 14.4433
41408399 14.5805
41408499 14.678
41408599 14.7697
41408699 14.8643
41408799 14.9337
41408899 14.9532
41408999 14.8841
41409099 14.8352
41409199 14.9325
41409299 15.0175
41409399 15.1387
41409499 15.2206
41409599 15.2779
41409699 15.2647
41409799 15.1437
41409899 15.0283
41409999 14.9854
41410099 15.0068
41410199 15.0506
41410299 15.096
41410399 15.0809
41410499 15.1007
41410599 15.1127
41410699 15.199
41410799 15.3215
41410899 15.3705
41410999 15.3369
41411099 15.2178
41411199 15.1808
41411299 15.2499
41411399 15.333
41411499 15.4504
41411599 15.4839
41411699 15.46
41411799 15.4706
41411899 15.5884
41411999 15.6923
41412099 15.7854
41412199 15.8511
41412299 15.9644
41412399 16.0823
41412499 16.1868
41412599 16.3024
41412699 16.4152
41412799 16.384
41412899 16.3176
41412999 16.2557
41413099 16.258
41413199 16.2191
41413299 16.2336
41413399 16.2112
41413499 16.2212
41413599 16.2232
41413699 16.1712
41413799 16.0401
41413899 15.9139
41413999 15.791
41414099 15.7652
41414199 15.8428
41414299 15.8096
41414399 15.841
41414499 15.9371
41414599 15.9781
41414699 16.0154
41414799 16.0519
41414899 16.14
41414999 16.1951
41415099 16.2421
41415199 16.3514
41415299 16.449
41415399 16.5455
41415499 16.5752
41415599 16.6015
41415699 16.618
41415799 16.678
41415899 16.7406
41415999 16.808
41416099 16.8578
41416199 16.8621
41416299 16.7939
41416399 16.7496
41416499 16.7765
41416599 16.8654
41416699 16.8991
41416799 16.9871
41416899 17.041
41416999 17.0848
41417099 17.1238
41417199 17.149
41417299 17.1958
41417399 17.18
41417499 17.1626
41417599 17.1822
41417699 17.2616
41417799 17.3019
41417899 17.3012
41417999 17.3053
41418099 17.4134
41418199 17.511
41418299 17.5701
41418399 17.5833
41418499 17.6178
41418599 17.6791
41418699 17.7304
41418799 17.794
41418899 17.8875
41418999 17.9558
41419099 17.926
41419199 17.7965
41419299 17.6468
41419399 17.4889
41419499 17.3458
41419599 17.2888
41419699 17.2676
41419799 17.2115
41419899 17.0934
41419999 16.9547
41420099 16.8425
41420199 16.7226
41420299 16.6958
41420399 16.7695
41420499 16.8315
41420599 16.9427
41420699 17.0438
41420799 17.1136
41420899 17.0762
41420999 16.96
41421099 16.8592
41421199 16.7109
41421299 16.6108
41421399 16.599
41421499 16.537
41421599 16.4899
41421699 16.3838
41421799 16.2966
41421899 16.1901
41421999 16.1341
41422099 16.1359
41422199 16.2466
41422299 16.3615
41422399 16.417
41422499 16.538
41422599 16.5995
41422699 16.5523
41422799 16.4529
41422899 16.385
41422999 16.2784
41423099 16.1904
41423199 16.1863
41423299 16.182
41423399 16.1394
41423499 16.0128
41423599 15.9114
41423699 15.8654
41423799 15.8758
41423899 15.9122
41423999 15.985
41424099 16.1018
41424199 16.1993
41424299 16.3021
41424399 16.3666
41424499 16.4491
41424599 16.4874
41424699 16.5707
41424799 16.6626
41424899 16.6774
41424999 16.6577
41425099 16.6625
41425199 16.6499
41425299 16.6305
41425399 16.5687
41425499 16.5527
41425599 16.516
41425699 16.5647
41425799 16.6595
41425899 16.7269
41425999 16.7773
41426099 16.8318
41426199 16.9014
41426299 16.995
41426399 17.088
41426499 17.153
41426599 17.0898
41426699 16.9888
41426799 16.9221
41426899 16.7815
41426999 16.6754
41427099 16.6921
41427199 16.7903
41427299 16.8575
41427399 16.9282
41427499 17.0148
41427599 17.0693
41427699 17.1272
41427799 17.14
41427899 17.1968
41427999 17.1922
41428099 17.2021
41428199 17.2301
41428299 17.233
41428399 17.1115
41428499 17.0047
41428599 16.8996
41428699 16.8559
41428799 16.8925
41428899 16.876
41428999 16.8834
41429099 16.843
41429199 16.7047
41429299 16.5888
41429399 16.4828
41429499 16.4037
41429599 16.3172
41429699 16.2101
41429799 16.1148
41429899 15.9761
41429999 15.852
41430099 15.7545
41430199 15.6424
41430299 15.5664
41430399 15.4589
41430499 15.3711
41430599 15.2614
41430699 15.1711
41430799 15.1403
41430899 15.1768
41430999 15.1991
41431099 15.245
41431199 15.3564
41431299 15.4635
41431399 15.4749
41431499 15.4423
41431599 15.4218
41431699 15.3247
41431799 15.2299
41431899 15.1376
41431999 15.0114
41432099 14.8931
41432199 14.7678
41432299 14.7624
41432399 14.8745
41432499 14.9901
41432599 15.0054
41432699 14.9467
41432799 14.8252
41432899 14.8152
41432999 14.8388
41433099 14.8665
41433199 14.8747
41433299 14.7759
41433399 14.7267
41433499 14.8469
41433599 14.9253
41433699 14.9795
41433799 15.0586
41433899 15.098
41433999 15.1174
41434099 15.1589
41434199 15.1493
41434299 15.2007
41434399 15.2338
41434499 15.3482
41434599 15.4642
41434699 15.5756
41434799 15.6773
41434899 15.7818
41434999 15.882
41435099 16.0008
41435199 16.0785
41435299 16.1819
41435399 16.2882
41435499 16.4001
41435599 16.4841
41435699 16.4672
41435799 16.4576
41435899 16.4785
41435999 16.54
41436099 16.6392
41436199 16.6964
41436299 16.7563
41436399 16.8277
41436499 16.7766
41436599 16.6302
41436699 16.5632
41436799 16.5452
41436899 16.5293
41436999 16.5563
41437099 16.6078
41437199 16.6733
41437299 16.7389
41437399 16.852
41437499 16.9431
41437599 16.9551
41437699 16.9696
41437799 16.9393
41437899 16.9618
41437999 16.9997
41438099 16.945
41438199 16.8919
41438299 16.897
41438399 16.9849
41438499 17.0718
41438599 17.0421
41438699 16.9178
41438799 16.8364
41438899 16.8702
41438999 16.8695
41439099 16.8442
41439199 16.9021
41439299 16.932
41439399 16.9923
41439499 17.0573
41439599 17.127
41439699 17.1281
41439799 17.0994
41439899 17.0879
41439999 17.1786
41440099 17.2806
41440199 17.3076
41440299 17.3413
41440399 17.4059
41440499 17.4312
41440599 17.3344
41440699 17.2065
41440799 17.0952
41440899 17.0231
41440999 17.0845
41441099 17.1371
41441199 17.1391
41441299 17.162
41441399 17.119
41441499 16.9901
41441599 16.8631
41441699 16.946
41441799 17.0373
41441899 17.1445
41441999 17.1743
41442099 17.1895
41442199 17.2617
41442299 17.2658
41442399 17.2103
41442499 17.0663
41442599 17.0604
41442699 17.0459
41442799 17.0196
41442899 16.9482
41442999 16.876
41443099 16.7841
41443199 16.7044
41443299 16.5812
41443399 16.5589
41443499 16.5512
41443599 16.5366
41443699 16.4387
41443799 16.3556
41443899 16.221
41443999 16.1134
41444099 16.013
41444199 15.9293
41444299 15.97
41444399 16.0847
41444499 16.1531
41444599 16.1657
41444699 16.1362
41444799 16.1212
41444899 16.1391
41444999 16.2078
41445099 16.2427
41445199 16.2655
41445299 16.2438
41445399 16.2261
41445499 16.2111
41445599 16.2188
41445699 16.2171
41445799 16.1933
41445899 16.1898
41445999 16.2683
41446099 16.2331
41446199 16.1151
41446299 16.031
41446399 15.9305
41446499 15.8971
41446599 15.9869
41446699 16.03
41446799 15.9656
41446899 15.8396
41446999 15.7559
41447099 15.6366
41447199 15.5772
41447299 15.5467
41447399 15.6142
41447499 15.6396
41447599 15.6188
41447699 15.5641
41447799 15.5872
41447899 15.5838
41447999 15.4572
41448099 15.4857
41448199 15.5134
41448299 15.4366
41448399 15.3897
41448499 15.3673
41448599 15.4088
41448699 15.481
41448799 15.5406
41448899 15.6363
41448999 15.7523
41449099 15.8671
41449199 15.9005
41449299 15.8533
41449399 15.8441
41449499 15.7544
41449599 15.6296
41449699 15.523
41449799 15.3836
41449899 15.3104
41449999 15.2499
41450099 15.1811
41450199 15.0759
41450299 14.9433
41450399 14.8148
41450499 14.6849
41450599 14.565
41450699 14.4708
41450799 14.365
41450899 14.3217
41450999 14.415
41451099 14.4174
41451199 14.4731
41451299 14.5267
41451399 14.5007
41451499 14.528
41451599 14.566
41451699 14.6075
41451799 14.6646
41451899 14.6424
41451999 14.594
41452099 14.5278
41452199 14.4745
41452299 14.4255
41452399 14.3134
41452499 14.2025
41452599 14.1839
41452699 14.1575
41452799 14.0593
41452899 14.0754
41452999 13.9967
41453099 13.9565
41453199 13.9706
41453299 14.0897
41453399 14.1017
41453499 14.0251
41453599 13.9347
41453699 13.9797
41453799 14.0953
41453899 14.1795
41453999 14.1934
41454099 14.226
41454199 14.2865
41454299 14.3895
41454399 14.5066
41454499 14.6137
41454599 14.7291
41454699 14.8316
41454799 14.8994
41454899 14.9398
41454999 14.9375
41455099 15.0592
41455199 15.1535
41455299 15.2806
41455399 15.3274
41455499 15.3142
41455599 15.2256
41455699 15.2471
41455799 15.3455
41455899 15.4455
41455999 15.5177
41456099 15.627
41456199 15.6382
41456299 15.5709
41456399 15.472
41456499 15.3559
41456599 15.339
41456699 15.3377
41456799 15.323
41456899 15.2282
41456999 15.1145
41457099 15.1425
41457199 15.1541
41457299 15.1554
41457399 15.2066
41457499 15.2689
41457599 15.3934
41457699 15.5091
41457799 15.5879
41457899 15.5118
41457999 15.398
41458099 15.348
41458199 15.3836
41458299 15.4394
41458399 15.4279
41458499 15.3662
41458599 15.2381
41458699 15.1335
41458799 15.0322
41458899 14.9061
41458999 14.8031
41459099 14.7397
41459199 14.786
41459299 14.8747
41459399 14.8674
41459499 14.7507
41459599 14.6337
41459699 14.5724
41459799 14.5664
41459899 14.5504
41459999 14.6246
41460099 14.7289
41460199 14.8502
41460299 14.8856
41460399 14.8361
41460499 14.7505
41460599 14.6504
41460699 14.5614
41460799 14.5078
41460899 14.442
41460999 14.3507
41461099 14.2451
41461199 14.2669
41461299 14.4018
41461399 14.5244
41461499 14.6221
41461599 14.6529
41461699 14.7287
41461799 14.8074
41461899 14.8361
41461999 14.9269
41462099 15.0337
41462199 15.0983
41462299 15.1072
41462399 15.1229
41462499 15.073
41462599 14.9744
41462699 14.9429
41462799 14.8965
41462899 15.0152
41462999 15.1396
41463099 15.1624
41463199 15.1492
41463299 15.1183
41463399 15.1666
41463499 15.2372
41463599 15.2551
41463699 15.194
41463799 15.0763
41463899 15.018
41463999 15.0044
41464099 14.9687
41464199 14.9162
41464299 14.8912
41464399 14.7723
41464499 14.6517
41464599 14.5935
41464699 14.515
41464799 14.4189
41464899 14.3324
41464999 14.2817
41465099 14.2251
41465199 14.1329
41465299 14.0119
41465399 14.03
41465499 13.9847
41465599 13.89
41465699 13.8006
41465799 13.7018
41465899 13.6326
41465999 13.7407
41466099 13.7287
41466199 13.7522
41466299 13.7255
41466399 13.6848
41466499 13.6052
41466599 13.6583
41466699 13.6959
41466799 13.7492
41466899 13.7979
41466999 13.8788
41467099 13.9602
41467199 13.955
41467299 13.9105
41467399 13.85
41467499 13.8284
41467599 13.7903
41467699 13.7253
41467799 13.6648
41467899 13.6229
41467999 13.5897
41468099 13.5693
41468199 13.6859
41468299 13.7783
41468399 13.8083
41468499 13.8752
41468599 13.9423
41468699 14.0557
41468799 14.1693
41468899 14.2581
41468999 14.2889
41469099 14.4019
41469199 14.514
41469299 14.6422
41469399 14.75
41469499 14.7447
41469599 14.6455
41469699 14.5277
41469799 14.4087
41469899 14.3732
41469999 14.3334
41470099 14.2991
41470199 14.2786
41470299 14.187
41470399 14.1439
41470499 14.052
41470599 13.9464
41470699 13.9761
41470799 14.0718
41470899 14.0851
41470999 14.1087
41471099 14.2183
41471199 14.252
41471299 14.2246
41471399 14.1314
41471499 14.0642
41471599 13.9488
41471699 13.8546
41471799 13.7601
41471899 13.6554
41471999 13.6313
41472099 13.6729
41472199 13.7003
41472299 13.7657
41472399 13.8139
41472499 13.7657
41472599 13.6729
41472699 13.57
41472799 13.5366
41472899 13.4747
41472999 13.3672
41473099 13.2768
41473199 13.2121
41473299 13.1693
41473399 13.1603
41473499 13.1368
41473599 13.0369
41473699 12.9336
41473799 12.8664
41473899 12.7517
41473999 12.6546
41474099 12.5642
41474199 12.4715
41474299 12.457
41474399 12.4524
41474499 12.5227
41474599 12.6698
41474699 12.8153
41474799 12.9237
41474899 12.8988
41474999 12.8127
41475099 12.7343
41475199 12.6914
41475299 12.6079
41475399 12.5571
41475499 12.5476
41475599 12.4724
41475699 12.4109
41475799 12.34
41475899 12.2919
41475999 12.2309
41476099 12.2599
41476199 12.3185
41476299 12.3839
41476399 12.4001
41476499 12.4629
41476599 12.5303
41476699 12.575
41476799 12.4951
41476899 12.4017
41476999 12.2999
41477099 12.2007
41477199 12.1658
41477299 12.1829
41477399 12.1098
41477499 12.1236
41477599 12.134
41477699 12.0931
41477799 12.0078
41477899 11.926
41477999 11.8883
41478099 11.9625
41478199 12.015
41478299 12.1205
41478399 12.1757
41478499 12.1754
41478599 12.0823
41478699 12.0287
41478799 11.944
41478899 11.8635
41478999 11.7913
41479099 11.7521
41479199 11.6795
41479299 11.621
41479399 11.629
41479499 11.6521
41479599 11.6755
41479699 11.7598
41479799 11.7733
41479899 11.6883
41479999 11.5967
41480099 11.5851
41480199 11.6355
41480299 11.7819
41480399 11.9347
41480499 12.0077
41480599 12.1149
41480699 12.2683
41480799 12.4317
41480899 12.5698
41480999 12.6372
41481099 12.7118
41481199 12.6769
41481299 12.5891
41481399 12.5515
41481499 12.4835
41481599 12.4544
41481699 12.4367
41481799 12.4092
41481899 12.4284
41481999 12.4957
41482099 12.4395
41482199 12.4012
41482299 12.3249
41482399 12.232
41482499 12.208
41482599 12.2766
41482699 12.3506
41482799 12.3706
41482899 12.4444
41482999 12.6053
41483099 12.672
41483199 12.8073
41483299 12.9402
41483399 12.993
41483499 13.0037
41483599 13.0067
41483699 12.9273
41483799 12.8525
41483899 12.8927
41483999 12.9545
41484099 12.9654
41484199 12.8966
41484299 12.8073
41484399 12.7503
41484499 12.6736
41484599 12.5996
41484699 12.6046
41484799 12.6785
41484899 12.7431
41484999 12.8264
41485099 12.9461
41485199 13.0564
41485299 13.1254
41485399 13.1645
41485499 13.2041
41485599 13.2395
41485699 13.2552
41485799 13.2079
41485899 13.1176
41485999 13.0234
41486099 12.9414
41486199 12.8676
41486299 12.8053
41486399 12.7836
41486499 12.792
41486599 12.8271
41486699 12.9549
41486799 13.0004
41486899 12.9273
41486999 12.8158
41487099 12.7041
41487199 12.6098
41487299 12.522
41487399 12.4317
41487499 12.3289
41487599 12.2386
41487699 12.1433
41487799 12.0481
41487899 11.956
41487999 11.9031
41488099 11.8619
41488199 11.8388
41488299 11.774
41488399 11.7367
41488499 11.6691
41488599 11.5708
41488699 11.487
41488799 11.4977
41488899 11.4924
41488999 11.4787
41489099 11.5596
41489199 11.5623
41489299 11.4754
41489399 11.3854
41489499 11.424
41489599 11.5804
41489699 11.7315
41489799 11.8696
41489899 12.0192
41489999 12.1231
41490099 12.2093
41490199 12.2768
41490299 12.2913
41490399 12.3655
41490499 12.4947
41490599 12.6151
41490699 12.711
41490799 12.7815
41490899 12.9323
41490999 13.0555
41491099 13.1874
41491199 13.2389
41491299 13.2862
41491399 13.3409
41491499 13.3987
41491599 13.4781
41491699 13.5956
41491799 13.7155
41491899 13.744
41491999 13.7848
41492099 13.7934
41492199 13.8049
41492299 13.8636
41492399 13.8482
41492499 13.775
41492599 13.6926
41492699 13.7105
41492799 13.7205
41492899 13.7551
41492999 13.7718
41493099 13.8757
41493199 13.9864
41493299 14.0917
41493399 14.2175
41493499 14.2941
41493599 14.2415
41493699 14.1305
41493799 14.0635
41493899 14.0581
41493999 14.1053
41494099 14.1273
41494199 14.1498
41494299 14.226
41494399 14.3079
41494499 14.3032
41494599 14.3062
41494699 14.2677
41494799 14.1465
41494899 14.0312
41494999 14.0434
41495099 14.1174
41495199 14.0772
41495299 14.0047
41495399 13.986
41495499 14.0431
41495599 14.0775
41495699 14.0358
41495799 13.9687
41495899 13.8463
41495999 13.7559
41496099 13.6798
41496199 13.5808
41496299 13.485
41496399 13.4681
41496499 13.4594
41496599 13.5431
41496699 13.6658
41496799 13.7847
41496899 13.865
41496999 13.9887
41497099 14.0904
41497199 14.1551
41497299 14.2375
41497399 14.2167
41497499 14.113
41497599 14.0219
41497699 14.0105
41497799 14.1219
41497899 14.1736
41497999 14.0881
41498099 13.9986
41498199 13.9922
41498299 13.9633
41498399 13.9562
41498499 13.9724
41498599 14.0459
41498699 14.177
41498799 14.2552
41498899 14.3396
41498999 14.2817
41499099 14.2027
41499199 14.1812
41499299 14.1975
41499399 14.151
41499499 14.0421
41499599 13.9334
41499699 13.8382
41499799 13.7293
41499899 13.656
41499999 13.6322
41500099 13.6364
41500199 13.7012
41500299 13.7167
41500399 13.6953
41500499 13.6676
41500599 13.5975
41500699 13.4855
41500799 13.4011
41500899 13.3442
41500999 13.3403
41501099 13.4662
41501199 13.5936
41501299 13.6781
41501399 13.7832
41501499 13.9145
41501599 14.0336
41501699 14.1663
41501799 14.1643
41501899 14.0942
41501999 14.0205
41502099 13.9578
41502199 13.8772
41502299 13.8849
41502399 14.0053
41502499 14.1077
41502599 14.1269
41502699 14.1329
41502799 14.1128
41502899 14.0204
41502999 13.9215
41503099 13.8294
41503199 13.7314
41503299 13.7049
41503399 13.7588
41503499 13.6862
41503599 13.5791
41503699 13.4952
41503799 13.4996
41503899 13.4379
41503999 13.3925
41504099 13.322
41504199 13.253
41504299 13.2044
41504399 13.3152
41504499 13.4184
41504599 13.5321
41504699 13.6398
41504799 13.7612
41504899 13.8658
41504999 13.7825
41505099 13.7386
41505199 13.6957
41505299 13.6625
41505399 13.6271
41505499 13.721
41505599 13.7867
41505699 13.8698
41505799 13.9743
41505899 14.0344
41505999 14.1285
41506099 14.2542
41506199 14.3838
41506299 14.3787
41506399 14.2735
41506499 14.1684
41506599 14.0573
41506699 14.0079
41506799 14.0381
41506899 14.1009
41506999 14.1552
41507099 14.2731
41507199 14.3824
41507299 14.5044
41507399 14.6329
41507499 14.653
41507599 14.6089
41507699 14.4841
41507799 14.3824
41507899 14.2641
41507999 14.2004
41508099 14.1859
41508199 14.1837
41508299 14.1498
41508399 14.2353
41508499 14.3615
41508599 14.4296
41508699 14.5298
41508799 14.5845
41508899 14.5609
41508999 14.4878
41509099 14.3845
41509199 14.3357
41509299 14.3378
41509399 14.3497
41509499 14.2904
41509599 14.2096
41509699 14.1012
41509799 13.9963
41509899 13.9693
41509999 13.9574
41510099 13.8603
41510199 13.7446
41510299 13.7313
41510399 13.7881
41510499 13.8587
41510599 13.8414
41510699 13.8533
41510799 13.7683
41510899 13.7517
41510999 13.8386
41511099 13.9357
41511199 14.0201
41511299 14.0572
41511399 14.0568
41511499 13.9551
41511599 13.888
41511699 13.7998
41511799 13.7008
41511899 13.5829
41511999 13.4671
41512099 13.3599
41512199 13.3105
41512299 13.3008
41512399 13.2791
41512499 13.258
41512599 13.1884
41512699 13.0891
41512799 13.0454
41512899 13.1436
41512999 13.2193
41513099 13.3111
41513199 13.4578
41513299 13.5238
41513399 13.5463
41513499 13.5311
41513599 13.4455
41513699 13.358
41513799 13.2809
41513899 13.227
41513999 13.175
41514099 13.1854
41514199 13.1465
41514299 13.1635
41514399 13.2492
41514499 13.2754
41514599 13.3175
41514699 13.4039
41514799 13.3845
41514899 13.2709
41514999 13.1692
41515099 13.0853
41515199 13.0314
41515299 13.0002
41515399 12.9137
41515499 12.8912
41515599 12.8817
41515699 12.9666
41515799 13.1106
41515899 13.2578
41515999 13.383
41516099 13.4282
41516199 13.3478
41516299 13.2513
41516399 13.1555
41516499 13.0462
41516599 13.0059
41516699 12.918
41516799 12.8353
41516899 12.7583
41516999 12.703
41517099 12.6548
41517199 12.6165
41517299 12.6165
41517399 12.6017
41517499 12.5388
41517599 12.4614
41517699 12.4563
41517799 12.4135
41517899 12.3146
41517999 12.2355
41518099 12.2931
41518199 12.4009
41518299 12.4922
41518399 12.595
41518499 12.6376
41518599 12.6612
41518699 12.6827
41518799 12.7963
41518899 12.9467
41518999 13.0823
41519099 13.1271
41519199 13.173
41519299 13.1736
41519399 13.1219
41519499 13.1226
41519599 13.1602
41519699 13.2082
41519799 13.1552
41519899 13.0571
41519999 12.9778
41520099 13.0189
41520199 12.9494
41520299 12.9243
41520399 13.016
41520499 13.1727
41520599 13.3081
41520699 13.4424
41520799 13.5097
41520899 13.5981
41520999 13.7266
41521099 13.8609
41521199 13.9816
41521299 14.0465
41521399 14.1272
41521499 14.1768
41521599 14.1984
41521699 14.2829
41521799 14.3794
41521899 14.4325
41521999 14.5235
41522099 14.438
41522199 14.349
41522299 14.3048
41522399 14.3764
41522499 14.4668
41522599 14.5956
41522699 14.7234
41522799 14.8526
41522899 14.936
41522999 15.0344
41523099 15.084
41523199 15.069
41523299 15.0466
41523399 15.0235
41523499 15.0224
41523599 15.0694
41523699 15.1739
41523799 15.2834
41523899 15.3577
41523999 15.3913
41524099 15.5033
41524199 15.5584
41524299 15.6078
41524399 15.6936
41524499 15.7304
41524599 15.8029
41524699 15.8256
41524799 15.8488
41524899 15.7482
41524999 15.6143
41525099 15.4904
41525199 15.3635
41525299 15.2313
41525399 15.2426
41525499 15.2861
41525599 15.1992
41525699 15.1244
41525799 15.0091
41525899 14.9339
41525999 14.838
41526099 14.8701
41526199 14.867
41526299 14.9294
41526399 15.0191
41526499 15.1523
41526599 15.2478
41526699 15.3074
41526799 15.4122
41526899 15.5254
41526999 15.635
41527099 15.5942
41527199 15.5025
41527299 15.545
41527399 15.4957
41527499 15.4176
41527599 15.3841
41527699 15.3784
41527799 15.4228
41527899 15.4814
41527999 15.5662
41528099 15.681
41528199 15.7351
41528299 15.6641
41528399 15.6539
41528499 15.6574
41528599 15.6833
41528699 15.6779
41528799 15.6982
41528899 15.7922
41528999 15.9055
41529099 15.9802
41529199 16.0869
41529299 16.1937
41529399 16.2342
41529499 16.2453
41529599 16.2964
41529699 16.2575
41529799 16.1324
41529899 16.0125
41529999 15.8936
41530099 15.7669
41530199 15.632
41530299 15.5448
41530399 15.4891
41530499 15.5244
41530599 15.5946
41530699 15.6922
41530799 15.7833
41530899 15.8816
41530999 15.9531
41531099 16.036
41531199 16.109
41531299 16.1879
41531399 16.1499
41531499 16.0996
41531599 16.0169
41531699 15.9122
41531799 15.8494
41531899 15.8579
41531999 15.9316
41532099 15.9705
41532199 15.9472
41532299 15.8396
41532399 15.8027
41532499 15.7574
41532599 15.671
41532699 15.5487
41532799 15.4239
41532899 15.319
41532999 15.2347
41533099 15.1726
41533199 15.05
41533299 14.9216
41533399 14.7976
41533499 14.7601
41533599 14.8011
41533699 14.8729
41533799 14.9278
41533899 15.0136
41533999 15.0623
41534099 15.107
41534199 15.21
41534299 15.2763
41534399 15.3626
41534499 15.4397
41534599 15.5593
41534699 15.6656
41534799 15.7055
41534899 15.6553
41534999 15.6396
41535099 15.6917
41535199 15.6174
41535299 15.514
41535399 15.4053
41535499 15.4677
41535599 15.5821
41535699 15.6871
41535799 15.6643
41535899 15.7183
41535999 15.7976
41536099 15.914
41536199 16.0123
41536299 16.0438
41536399 16.0169
41536499 16.106
41536599 16.21
41536699 16.2963
41536799 16.3828
41536899 16.4883
41536999 16.5351
41537099 16.5753
41537199 16.5846
41537299 16.5175
41537399 16.4756
41537499 16.5208
41537599 16.6046
41537699 16.7232
41537799 16.8277
41537899 16.8349
41537999 16.8147
41538099 16.8733
41538199 16.9588
41538299 17.0477
41538399 17.1355
41538499 17.1437
41538599 17.0585
41538699 16.9747
41538799 16.842
41538899 16.7844
41538999 16.7207
41539099 16.6199
41539199 16.5724
41539299 16.6107
41539399 16.6368
41539499 16.6269
41539599 16.4826
41539699 16.3685
41539799 16.2434
41539899 16.1123
41539999 16.0066
41540099 15.9214
41540199 15.8051
41540299 15.7565
41540399 15.7442
41540499 15.8456
41540599 15.9552
41540699 16.0308
41540799 16.1118
41540899 16.1374
41540999 16.246
41541099 16.3584
41541199 16.4379
41541299 16.4181
41541399 16.3978
41541499 16.4483
41541599 16.5004
41541699 16.4836
41541799 16.5108
41541899 16.4767
41541999 16.3725
41542099 16.2337
41542199 16.1264
41542299 15.9876
41542399 15.9223
41542499 15.9043
41542599 15.938
41542699 15.9913
41542799 16.1027
41542899 16.1669
41542999 16.2378
41543099 16.3016
41543199 16.365
41543299 16.4772
41543399 16.5734
41543499 16.6522
41543599 16.7618
41543699 16.8293
41543799 16.926
41543899 17.0053
41543999 17.0198
41544099 16.9262
41544199 16.7814
41544299 16.6443
41544399 16.5152
41544499 16.4267
41544599 16.4105
41544699 16.3958
41544799 16.3871
41544899 16.4301
41544999 16.4454
41545099 16.4515
41545199 16.4891
41545299 16.4709
41545399 16.3703
41545499 16.2962
41545599 16.2625
41545699 16.2038
41545799 16.1603
41545899 16.1697
41545999 16.1793
41546099 16.2746
41546199 16.3728
41546299 16.4572
41546399 16.4886
41546499 16.544
41546599 16.585
41546699 16.6639
41546799 16.7334
41546899 16.6543
41546999 16.6782
41547099 16.7288
41547199 16.8169
41547299 16.9247
41547399 16.963
41547499 16.9303
41547599 16.858
41547699 16.8307
41547799 16.7176
41547899 16.6118
41547999 16.5218
41548099 16.5036
41548199 16.4705
41548299 16.5397
41548399 16.5567
41548499 16.5596
41548599 16.626
41548699 16.692
41548799 16.719
41548899 16.6637
41548999 16.6329
41549099 16.6995
41549199 16.8005
41549299 16.9033
41549399 16.9922
41549499 16.9674
41549599 16.8536
41549699 16.8086
41549799 16.6922
41549899 16.5563
41549999 16.4287
41550099 16.3678
41550199 16.2583
41550299 16.1349
41550399 16.0165
41550499 16.0176
41550599 16.1113
41550699 16.1384
41550799 16.0521
41550899 15.9395
41550999 15.8423
41551099 15.8365
41551199 15.7934
41551299 15.6584
41551399 15.5298
41551499 15.4173
41551599 15.313
41551699 15.2648
41551799 15.2653
41551899 15.2487
41551999 15.1512
41552099 15.0905
41552199 15.04
41552299 15.063
41552399 15.0862
41552499 15.0163
41552599 14.9384
41552699 14.8626
41552799 14.7588
41552899 14.6999
41552999 14.7354
41553099 14.7776
41553199 14.79
41553299 14.7988
41553399 14.7965
41553499 14.7697
41553599 14.6584
41553699 14.5406
41553799 14.461
41553899 14.366
41553999 14.3631
41554099 14.274
41554199 14.2277
41554299 14.2466
41554399 14.2599
41554499 14.1536
41554599 14.1516
41554699 14.1712
41554799 14.1862
41554899 14.2486
41554999 14.3466
41555099 14.425
41555199 14.5346
41555299 14.5798
41555399 14.5287
41555499 14.4522
41555599 14.4035
41555699 14.3706
41555799 14.3786
41555899 14.503
41555999 14.621
41556099 14.7483
41556199 14.8299
41556299 14.7735
41556399 14.8668
41556499 14.9981
41556599 15.0306
41556699 14.9949
41556799 14.9696
41556899 14.9638
41556999 14.953
41557099 14.8631
41557199 14.7943
41557299 14.8226
41557399 14.8746
41557499 15.0059
41557599 15.111
41557699 15.2098
41557799 15.3331
41557899 15.4531
41557999 15.5333
41558099 15.6094
41558199 15.665
41558299 15.7851
41558399 15.9082
41558499 16.023
41558599 16.1285
41558699 16.1797
41558799 16.2179
41558899 16.1452
41558999 16.0333
41559099 15.9426
41559199 15.9322
41559299 15.8605
41559399 15.8069
41559499 15.6911
41559599 15.5805
41559699 15.4697
41559799 15.4556
41559899 15.5071
41559999 15.5448
41560099 15.5604
41560199 15.4457
41560299 15.3471
41560399 15.2197
41560499 15.1839
41560599 15.225
41560699 15.2824
41560799 15.3068
41560899 15.3278
41560999 15.2769
41561099 15.2695
41561199 15.3813
41561299 15.4844
41561399 15.5816
41561499 15.6477
41561599 15.579
41561699 15.4609
41561799 15.3385
41561899 15.2081
41561999 15.1542
41562099 15.1429
41562199 15.1071
41562299 15.0666
41562399 14.9642
41562499 14.8419
41562599 14.7708
41562699 14.8633
41562799 14.9986
41562899 15.0677
41562999 15.0616
41563099 14.9692
41563199 14.9712
41563299 15.0961
41563399 15.196
41563499 15.2882
41563599 15.4077
41563699 15.5267
41563799 15.551
41563899 15.4353
41563999 15.3096
41564099 15.1853
41564199 15.0693
41564299 14.9447
41564399 14.8286
41564499 14.7013
41564599 14.58
41564699 14.5089
41564799 14.472
41564899 14.3707
41564999 14.2599
41565099 14.233
41565199 14.2585
41565299 14.2491
41565399 14.2878
41565499 14.3528
41565599 14.3101
41565699 14.1938
41565799 14.0826
41565899 13.9947
41565999 13.9501
41566099 13.8365
41566199 13.7337
41566299 13.6505
41566399 13.5874
41566499 13.5638
41566599 13.5289
41566699 13.5389
41566799 13.6672
41566899 13.797
41566999 13.9358
41567099 14.0563
41567199 14.1575
41567299 14.2403
41567399 14.2462
41567499 14.2427
41567599 14.1645
41567699 14.0943
41567799 14.0519
41567899 13.9576
41567999 13.8653
41568099 13.787
41568199 13.6681
41568299 13.5948
41568399 13.5018
41568499 13.411
41568599 13.33
41568699 13.2416
41568799 13.1471
41568899 13.097
41568999 13.1146
41569099 13.1668
41569199 13.2925
41569299 13.3843
41569399 13.4713
41569499 13.5893
41569599 13.67
41569699 13.7421
41569799 13.8316
41569899 13.8721
41569999 13.917
41570099 14.024
41570199 14.1606
41570299 14.2969
41570399 14.4341
41570499 14.5401
41570599 14.5857
41570699 14.5005
41570799 14.4125
41570899 14.297
41570999 14.1993
41571099 14.1957
41571199 14.2161
41571299 14.3042
41571399 14.3515
41571499 14.4197
41571599 14.4423
41571699 14.4324
41571799 14.3243
41571899 14.2531
41571999 14.2801
41572099 14.4089
41572199 14.5007
41572299 14.441
41572399 14.3794
41572499 14.2854
41572599 14.2261
41572699 14.1346
41572799 14.0975
41572899 14.1895
41572999 14.2683
41573099 14.3301
41573199 14.3898
41573299 14.3889
41573399 14.3955
41573499 14.4132
41573599 14.5166
41573699 14.6403
41573799 14.6901
41573899 14.6719
41573999 14.7153
41574099 14.7744
41574199 14.8718
41574299 14.9981
41574399 15.0633
41574499 15.1717
41574599 15.2809
41574699 15.3828
41574799 15.4233
41574899 15.376
41574999 15.3697
41575099 15.2863
41575199 15.2215
41575299 15.2074
41575399 15.1465
41575499 15.0302
41575599 14.9091
41575699 14.7883
41575799 14.7181
41575899 14.6408
41575999 14.5362
41576099 14.4193
41576199 14.3591
41576299 14.2825
41576399 14.2209
41576499 14.2034
41576599 14.1478
41576699 14.0614
41576799 13.9602
41576899 13.8813
41576999 13.8624
41577099 13.7509
41577199 13.6454
41577299 13.6065
41577399 13.6944
41577499 13.8357
41577599 13.9089
41577699 13.9322
41577799 13.9449
41577899 13.8778
41577999 13.7925
41578099 13.6912
41578199 13.5999
41578299 13.5229
41578399 13.4179
41578499 13.33
41578599 13.256
41578699 13.1689
41578799 13.0725
41578899 12.9935
41578999 12.8873
41579099 12.7851
41579199 12.7474
41579299 12.7726
41579399 12.8545
41579499 12.9697
41579599 13.0977
41579699 13.2332
41579799 13.3334
41579899 13.4235
41579999 13.4473
41580099 13.417
41580199 13.3889
41580299 13.4056
41580399 13.4132
41580499 13.5144
41580599 13.635
41580699 13.7775
41580799 13.92
41580899 14.0597
41580999 14.1279
41581099 14.2183
41581199 14.2965
41581299 14.404
41581399 14.503
41581499 14.5737
41581599 14.6006
41581699 14.6329
41581799 14.6356
41581899 14.6941
41581999 14.8208
41582099 14.8578
41582199 14.8297
41582299 14.8466
41582399 14.7946
41582499 14.696
41582599 14.6094
41582699 14.5557
41582799 14.482
41582899 14.3701
41582999 14.2683
41583099 14.2216
41583199 14.2134
41583299 14.2452
41583399 14.2964
41583499 14.365
41583599 14.4826
41583699 14.6092
41583799 14.6977
41583899 14.687
41583999 14.6662
41584099 14.6133
41584199 14.4974
41584299 14.3775
41584399 14.3018
41584499 14.2758
41584599 14.2012
41584699 14.1826
41584799 14.179
41584899 14.2218
41584999 14.2714
41585099 14.249
41585199 14.1308
41585299 14.0547
41585399 14.0259
41585499 14.0175
41585599 13.9628
41585699 13.8612
41585799 13.7555
41585899 13.6416
41585999 13.5367
41586099 13.4997
41586199 13.4767
41586299 13.4412
41586399 13.3887
41586499 13.3342
41586599 13.3177
41586699 13.4068
41586799 13.516
41586899 13.6565
41586999 13.7196
41587099 13.7816
41587199 13.9168
41587299 13.9926
41587399 13.9911
41587499 13.9621
41587599 13.9585
41587699 14.077
41587799 14.2174
41587899 14.2129
41587999 14.1733
41588099 14.1265
41588199 14.1132
41588299 14.0485
41588399 13.932
41588499 13.8168
41588599 13.7034
41588699 13.5952
41588799 13.5758
41588899 13.605
41588999 13.6213
41589099 13.6992
41589199 13.7921
41589299 13.8979
41589399 14.031
41589499 14.1574
41589599 14.2241
41589699 14.2949
41589799 14.3591
41589899 14.3197
41589999 14.2912
41590099 14.3994
41590199 14.5268
41590299 14.5623
41590399 14.5514
41590499 14.4714
41590599 14.453
41590699 14.451
41590799 14.3495
41590899 14.2571
41590999 14.1582
41591099 14.0437
41591199 14.0182
41591299 13.9689
41591399 13.8792
41591499 13.932
41591599 14.0429
41591699 14.0095
41591799 13.9159
41591899 13.8842
41591999 13.9543
41592099 14.0295
41592199 14.0512
41592299 14.0568
41592399 14.0427
41592499 13.94
41592599 13.8329
41592699 13.8066
41592799 13.8441
41592899 13.8453
41592999 13.8566
41593099 13.9186
41593199 14.0159
41593299 14.0921
41593399 14.1887
41593499 14.301
41593599 14.3841
41593699 14.398
41593799 14.2988
41593899 14.1825
41593999 14.1191
41594099 14.0181
41594199 13.9029
41594299 13.9167
41594399 13.8946
41594499 13.9564
41594599 14.0822
41594699 14.1716
41594799 14.2995
41594899 14.4173
41594999 14.4372
41595099 14.4347
41595199 14.4815
41595299 14.5441
41595399 14.5135
41595499 14.3945
41595599 14.2704
41595699 14.1819
41595799 14.063
41595899 14.0873
41595999 14.1771
41596099 14.3078
41596199 14.4437
41596299 14.5595
41596399 14.6686
41596499 14.7901
41596599 14.8964
41596699 14.9409
41596799 14.9925
41596899 15.0206
41596999 15.1398
41597099 15.2445
41597199 15.2882
41597299 15.387
41597399 15.4293
41597499 15.4436
41597599 15.455
41597699 15.4032
41597799 15.3246
41597899 15.2321
41597999 15.1706
41598099 15.0943
41598199 14.9782
41598299 14.9691
41598399 14.963
41598499 14.9575
41598599 14.9157
41598699 14.8584
41598799 14.7641
41598899 14.6488
41598999 14.5495
41599099 14.4642
41599199 14.425
41599299 14.496
41599399 14.6251
41599499 14.7551
41599599 14.8424
41599699 14.9225
41599799 14.996
41599899 15.1276
41599999 15.23
41600099 15.3275
41600199 15.3882
41600299 15.4316
41600399 15.5528
41600499 15.6539
41600599 15.6937
41600699 15.6976
41600799 15.7158
41600899 15.7755
41600999 15.7458
41601099 15.78
41601199 15.7847
41601299 15.6971
41601399 15.6001
41601499 15.492
41601599 15.4759
41601699 15.4755
41601799 15.5072
41601899 15.6133
41601999 15.7033
41602099 15.6511
41602199 15.5598
41602299 15.4318
41602399 15.3872
41602499 15.4798
41602599 15.5852
41602699 15.6175
41602799 15.5912
41602899 15.4872
41602999 15.3669
41603099 15.257
41603199 15.224
41603299 15.2762
41603399 15.265
41603499 15.2545
41603599 15.2476
41603699 15.1278
41603799 15.0378
41603899 14.9718
41603999 15.0184
41604099 15.0793
41604199 15.0715
41604299 15.0499
41604399 14.9396
41604499 14.9054
41604599 14.9671
41604699 14.9764
41604799 14.8638
41604899 14.7673
41604999 14.6878
41605099 14.724
41605199 14.8472
41605299 14.9429
41605399 15.0225
41605499 15.0555
41605599 15.0695
41605699 15.1663
41605799 15.2612
41605899 15.3698
41605999 15.412
41606099 15.4667
41606199 15.5105
41606299 15.6163
41606399 15.6938
41606499 15.6496
41606599 15.5976
41606699 15.4645
41606799 15.3748
41606899 15.3219
41606999 15.3116
41607099 15.2692
41607199 15.2634
41607299 15.3839
41607399 15.458
41607499 15.4466
41607599 15.4891
41607699 15.5685
41607799 15.6625
41607899 15.7497
41607999 15.6953
41608099 15.6589
41608199 15.6448
41608299 15.7058
41608399 15.775
41608499 15.869
41608599 15.9423
41608699 15.9793
41608799 15.9804
41608899 16.0064
41608999 15.9256
41609099 15.8412
41609199 15.7417
41609299 15.6469
41609399 15.5362
41609499 15.4597
41609599 15.5267
41609699 15.5436
41609799 15.5285
41609899 15.5443
41609999 15.5712
41610099 15.5954
41610199 15.6265
41610299 15.6198
41610399 15.7022
41610499 15.8281
41610599 15.9251
41610699 16.0194
41610799 16.0265
41610899 16.0398
41610999 16.0153
41611099 15.8879
41611199 15.7508
41611299 15.6233
41611399 15.5731
41611499 15.6419
41611599 15.6842
41611699 15.7777
41611799 15.8471
41611899 15.837
41611999 15.8279
41612099 15.7567
41612199 15.7049
41612299 15.6782
41612399 15.6846
41612499 15.7308
41612599 15.7276
41612699 15.6676
41612799 15.5771
41612899 15.526
41612999 15.4305
41613099 15.3072
41613199 15.2731
41613299 15.2374
41613399 15.2563
41613499 15.3435
41613599 15.4242
41613699 15.4842
41613799 15.4747
41613899 15.503
41613999 15.4808
41614099 15.42
41614199 15.3579
41614299 15.2976
41614399 15.1871
41614499 15.0787
41614599 15.0488
41614699 14.9459
41614799 14.8565
41614899 14.7724
41614999 14.6622
41615099 14.5859
41615199 14.5257
41615299 14.5118
41615399 14.4945
41615499 14.4528
41615599 14.3305
41615699 14.321
41615799 14.3035
41615899 14.1969
41615999 14.0871
41616099 13.9841
41616199 13.8703
41616299 13.9002
41616399 13.986
41616499 14.0427
41616599 14.1359
41616699 14.1773
41616799 14.1504
41616899 14.0895
41616999 14.0148
41617099 13.975
41617199 14.0034
41617299 14.0045
41617399 14.055
41617499 14.158
41617599 14.2793
41617699 14.39
41617799 14.5164
41617899 14.614
41617999 14.5479
41618099 14.4347
41618199 14.3285
41618299 14.2468
41618399 14.2845
41618499 14.344
41618599 14.3553
41618699 14.3942
41618799 14.3894
41618899 14.4238
41618999 14.547
41619099 14.655
41619199 14.6916
41619299 14.6736
41619399 14.6209
41619499 14.5619
41619599 14.4811
41619699 14.4035
41619799 14.3238
41619899 14.2353
41619999 14.1441
41620099 14.0767
41620199 14.0645
41620299 14.1668
41620399 14.2647
41620499 14.3389
41620599 14.4732
41620699 14.5287
41620799 14.5909
41620899 14.6697
41620999 14.6726
41621099 14.6937
41621199 14.7857
41621299 14.8657
41621399 14.8761
41621499 14.8454
41621599 14.8068
41621699 14.8077
41621799 14.7497
41621899 14.6876
41621999 14.6594
41622099 14.7495
41622199 14.842
41622299 14.9565
41622399 15.0182
41622499 14.9399
41622599 14.9365
41622699 14.9887
41622799 15.0186
41622899 15.0309
41622999 15.1598
41623099 15.2307
41623199 15.2109
41623299 15.1659
41623399 15.1841
41623499 15.1919
41623599 15.1866
41623699 15.1978
41623799 15.2948
41623899 15.4188
41623999 15.4113
41624099 15.4461
41624199 15.5084
41624299 15.538
41624399 15.614
41624499 15.7346
41624599 15.8173
41624699 15.8975
41624799 15.9187
41624899 15.9264
41624999 16.0343
41625099 16.1133
41625199 16.1585
41625299 16.1803
41625399 16.1845
41625499 16.1518
41625599 16.1795
41625699 16.2168
41625799 16.2713
41625899 16.3471
41625999 16.4352
41626099 16.4142
41626199 16.4818
41626299 16.6034
41626399 16.7039
41626499 16.8007
41626599 16.8409
41626699 16.8632
41626799 16.8296
41626899 16.8211
41626999 16.8951
41627099 16.9817
41627199 17.08
41627299 17.0511
41627399 17.0066
41627499 16.9666
41627599 16.8367
41627699 16.7029
41627799 16.5856
41627899 16.4812
41627999 16.4088
41628099 16.3401
41628199 16.3974
41628299 16.4208
41628399 16.4326
41628499 16.4047
41628599 16.4011
41628699 16.507
41628799 16.6216
41628899 16.7295
41628999 16.8114
41629099 16.8676
41629199 16.9018
41629299 16.8582
41629399 16.8689
41629499 16.7751
41629599 16.7047
41629699 16.6669
41629799 16.5682
41629899 16.522
41629999 16.4657
41630099 16.3247
41630199 16.2035
41630299 16.2088
41630399 16.29
41630499 16.3695
41630599 16.3914
41630699 16.4953
41630799 16.602
41630899 16.7069
41630999 16.8107
41631099 16.8601
41631199 16.9575
41631299 17.0001
41631399 17.0165
41631499 17.0509
41631599 17.0281
41631699 17.0208
41631799 16.9132
41631899 16.8731
41631999 16.7443
41632099 16.6231
41632199 16.5922
41632299 16.6555
41632399 16.7367
41632499 16.6928
41632599 16.6503
41632699 16.5478
41632799 16.4182
41632899 16.2902
41632999 16.2243
41633099 16.2995
41633199 16.3493
41633299 16.2922
41633399 16.1535
41633499 16.059
41633599 16.0065
41633699 15.9141
41633799 15.7736
41633899 15.6602
41633999 15.539
41634099 15.4234
41634199 15.296
41634299 15.2675
41634399 15.2825
41634499 15.261
41634599 15.1548
41634699 15.1106
41634799 15.1281
41634899 15.2338
41634999 15.3338
41635099 15.4425
41635199 15.4846
41635299 15.4694
41635399 15.4606
41635499 15.5858
41635599 15.7095
41635699 15.786
41635799 15.7913
41635899 15.8582
41635999 15.9509
41636099 15.9453
41636199 15.9817
41636299 16.0636
41636399 16.1047
41636499 16.1454
41636599 16.0965
41636699 16.0614
41636799 16.0676
41636899 16.0808
41636999 16.0474
41637099 16.0096
41637199 16.0548
41637299 16.1354
41637399 16.2429
41637499 16.2336
41637599 16.2281
41637699 16.3342
41637799 16.4075
41637899 16.3615
41637999 16.4404
41638099 16.4921
41638199 16.5915
41638299 16.6753
41638399 16.6637
41638499 16.6713
41638599 16.7496
41638699 16.7844
41638799 16.8673
41638899 16.9629
41638999 17.0058
41639099 17.0779
41639199 17.1824
41639299 17.2792
41639399 17.3305
41639499 17.3454
41639599 17.333
41639699 17.246
41639799 17.1563
41639899 17.1238
41639999 17.0096
41640099 16.862
41640199 16.7465
41640299 16.6308
41640399 16.5103
41640499 16.468
41640599 16.3996
41640699 16.2902
41640799 16.1812
41640899 16.1367
41640999 16.0054
41641099 15.8734
41641199 15.7729
41641299 15.7127
41641399 15.677
41641499 15.7378
41641599 15.8273
41641699 15.8914
41641799 15.8669
41641899 15.8119
41641999 15.7481
41642099 15.8031
41642199 15.7636
41642299 15.7864
41642399 15.8393
41642499 15.9344
41642599 16.0017
41642699 16.0479
41642799 16.0197
41642899 16.0086
41642999 15.9871
41643099 15.9507
41643199 15.9102
41643299 15.8246
41643399 15.859
41643499 15.9779
41643599 16.0619
41643699 16.1232
41643799 16.1005
41643899 15.9856
41643999 16.0187
41644099 16.1217
41644199 16.1458
41644299 16.0867
41644399 15.9959
41644499 15.8828
41644599 15.7583
41644699 15.8289
41644799 15.9286
41644899 16.0317
41644999 16.0062
41645099 15.9359
41645199 15.7968
41645299 15.6898
41645399 15.5792
41645499 15.4881
41645599 15.3561
41645699 15.2447
41645799 15.2266
41645899 15.3102
41645999 15.3444
41646099 15.3976
41646199 15.5133
41646299 15.6025
41646399 15.6879
41646499 15.8
41646599 15.9161
41646699 16.0096
41646799 16.0468
41646899 16.053
41646999 16.1343
41647099 16.0742
41647199 16.0546
41647299 16.0694
41647399 16.1349
41647499 16.1462
41647599 16.1471
41647699 16.0843
41647799 16.0023
41647899 15.958
41647999 15.9261
41648099 15.9512
41648199 15.9741
41648299 15.9667
41648399 15.8771
41648499 15.8287
41648599 15.8429
41648699 15.8577
41648799 15.9292
41648899 15.9643
41648999 16.0291
41649099 16.0394
41649199 16.0662
41649299 15.9361
41649399 15.865
41649499 15.7487
41649599 15.6286
41649699 15.512
41649799 15.4676
41649899 15.4268
41649999 15.4513
41650099 15.5218
41650199 15.619
41650299 15.7168
41650399 15.6478
41650499 15.5331
41650599 15.5181
41650699 15.4862
41650799 15.5275
41650899 15.6221
41650999 15.6986
41651099 15.7957
41651199 15.8116
41651299 15.8908
41651399 16.0037
41651499 16.0921
41651599 16.2025
41651699 16.2874
41651799 16.2857
41651899 16.1743
41651999 16.0708
41652099 15.9718
41652199 15.9433
41652299 16.0179
41652399 16.0741
41652499 16.1906
41652599 16.2754
41652699 16.2874
41652799 16.3313
41652899 16.3331
41652999 16.262
41653099 16.1588
41653199 16.0201
41653299 15.8918
41653399 15.7581
41653499 15.6478
41653599 15.5936
41653699 15.494
41653799 15.447
41653899 15.5007
41653999 15.6006
41654099 15.6954
41654199 15.7492
41654299 15.8453
41654399 15.9598
41654499 16.0527
41654599 16.1568
41654699 16.2747
41654799 16.3813
41654899 16.4794
41654999 16.5306
41655099 16.5552
41655199 16.5775
41655299 16.4652
41655399 16.3295
41655499 16.2444
41655599 16.1541
41655699 16.0144
41655799 15.9818
41655899 16.0555
41655999 16.09
41656099 16.0614
41656199 16.0935
41656299 16.0963
41656399 16.0112
41656499 15.8811
41656599 15.7458
41656699 15.6289
41656799 15.5493
41656899 15.5316
41656999 15.5531
41657099 15.6203
41657199 15.7377
41657299 15.8575
41657399 15.9038
41657499 15.8842
41657599 15.7756
41657699 15.768
41657799 15.7502
41657899 15.7071
41657999 15.5783
41658099 15.5606
41658199 15.5672
41658299 15.5048
41658399 15.5813
41658499 15.6789
41658599 15.6019
41658699 15.5143
41658799 15.436
41658899 15.5315
41658999 15.6063
41659099 15.6792
41659199 15.7353
41659299 15.8035
41659399 15.9201
41659499 16.0448
41659599 16.1504
41659699 16.2223
41659799 16.3129
41659899 16.3993
41659999 16.4423
41660099 16.4414
41660199 16.5362
41660299 16.6258
41660399 16.614
41660499 16.5061
41660599 16.4419
41660699 16.4631
41660799 16.5537
41660899 16.6449
41660999 16.7531
41661099 16.8576
41661199 16.8783
41661299 16.9202
41661399 16.9242
41661499 16.8596
41661599 16.7519
41661699 16.6635
41661799 16.7462
41661899 16.7828
41661999 16.7728
41662099 16.7278
41662199 16.8422
41662299 16.9355
41662399 17.0333
41662499 17.0876
41662599 17.0139
41662699 16.8844
41662799 16.8191
41662899 16.7475
41662999 16.7114
41663099 16.7086
41663199 16.7473
41663299 16.6863
41663399 16.608
41663499 16.5631
41663599 16.5258
41663699 16.4604
41663799 16.4608
41663899 16.5425
41663999 16.6209
41664099 16.6296
41664199 16.609
41664299 16.543
41664399 16.5313
41664499 16.5659
41664599 16.6531
41664699 16.766
41664799 16.8785
41664899 16.9452
41664999 16.9919
41665099 17.0515
41665199 17.1595
41665299 17.2276
41665399 17.3148
41665499 17.4073
41665599 17.4425
41665699 17.4898
41665799 17.4949
41665899 17.5093
41665999 17.406
41666099 17.2623
41666199 17.1563
41666299 17.1037
41666399 17.0449
41666499 16.9723
41666599 16.9583
41666699 16.9543
41666799 16.903
41666899 16.8514
41666999 16.8524
41667099 16.9234
41667199 16.8823
41667299 16.8079
41667399 16.7241
41667499 16.6205
41667599 16.6698
41667699 16.7043
41667799 16.6538
41667899 16.6615
41667999 16.7242
41668099 16.7898
41668199 16.8897
41668299 16.9354
41668399 17.0079
41668499 17.0759
41668599 17.1104
41668699 17.1254
41668799 17.1792
41668899 17.1884
41668999 17.1419
41669099 17.0012
41669199 16.9369
41669299 16.989
41669399 17.0779
41669499 17.1773
41669599 17.1943
41669699 17.1458
41669799 17.0204
41669899 16.8898
41669999 16.8293
41670099 16.8939
41670199 16.9744
41670299 17.0044
41670399 17.0623
41670499 17.089
41670599 17.2
41670699 17.2932
41670799 17.3192
41670899 17.3914
41670999 17.4425
41671099 17.4222
41671199 17.3256
41671299 17.1803
41671399 17.0392
41671499 16.9651
41671599 16.9473
41671699 16.9421
41671799 16.9799
41671899 17.051
41671999 17.0475
41672099 17.0303
41672199 16.8952
41672299 16.7899
41672399 16.6543
41672499 16.5611
41672599 16.4702
41672699 16.3466
41672799 16.2447
41672899 16.2164
41672999 16.1899
41673099 16.1734
41673199 16.0975
41673299 15.9952
41673399 15.9739
41673499 16.0226
41673599 16.1267
41673699 16.2198
41673799 16.3156
41673899 16.3817
41673999 16.4304
41674099 16.501
41674199 16.5056
41674299 16.4458
41674399 16.4852
41674499 16.5303
41674599 16.4974
41674699 16.3825
41674799 16.2375
41674899 16.153
41674999 16.1701
41675099 16.215
41675199 16.3232
41675299 16.4279
41675399 16.5374
41675499 16.6344
41675599 16.7188
41675699 16.8131
41675799 16.8456
41675899 16.8801
41675999 16.9103
41676099 16.9947
41676199 17.0803
41676299 17.1517
41676399 17.2411
41676499 17.3289
41676599 17.3202
41676699 17.2372
41676799 17.3067
41676899 17.3933
41676999 17.4702
41677099 17.5569
41677199 17.6275
41677299 17.7212
41677399 17.7933
41677499 17.8425
41677599 17.907
41677699 17.9818
41677799 17.9631
41677899 17.9945
41677999 18.0483
41678099 18.0957
41678199 18.1734
41678299 18.193
41678399 18.1486
41678499 18.0933
41678599 17.9492
41678699 17.8121
41678799 17.7816
41678899 17.8585
41678999 17.9399
41679099 18.0348
41679199 18.0257
41679299 18.0046
41679399 18.0309
41679499 18.0115
41679599 18.1027
41679699 18.153
41679799 18.1111
41679899 18.0425
41679999 18.1221
41680099 18.1706
41680199 18.2307
41680299 18.3037
41680399 18.3493
41680499 18.4023
41680599 18.4483
41680699 18.4721
41680799 18.5389
41680899 18.5594
41680999 18.5232
41681099 18.3951
41681199 18.3037
41681299 18.3557
41681399 18.431
41681499 18.515
41681599 18.4856
41681699 18.4464
41681799 18.4401
41681899 18.4135
41681999 18.4762
41682099 18.5612
41682199 18.6372
41682299 18.6732
41682399 18.6412
41682499 18.5348
41682599 18.4153
41682699 18.2581
41682799 18.0991
41682899 18.0067
41682999 17.9929
41683099 17.8871
41683199 17.7648
41683299 17.725
41683399 17.5949
41683499 17.4505
41683599 17.2928
41683699 17.1612
41683799 17.0944
41683899 17.0502
41683999 16.9759
41684099 16.8433
41684199 16.698
41684299 16.5951
41684399 16.4793
41684499 16.3484
41684599 16.2482
41684699 16.1204
41684799 16.1114
41684899 16.0979
41684999 16.0567
41685099 16.038
41685199 16.0351
41685299 16.1291
41685399 16.1345
41685499 16.0549
41685599 15.9624
41685699 15.8709
41685799 15.7371
41685899 15.619
41685999 15.5365
41686099 15.4414
41686199 15.3332
41686299 15.3477
41686399 15.4573
41686499 15.4771
41686599 15.382
41686699 15.2749
41686799 15.2143
41686899 15.1359
41686999 15.0535
41687099 14.9858
41687199 14.936
41687299 14.9044
41687399 14.9024
41687499 14.8828
41687599 14.9355
41687699 15.017
41687799 15.1157
41687899 15.2148
41687999 15.307
41688099 15.3759
41688199 15.469
41688299 15.4351
41688399 15.3369
41688499 15.2112
41688599 15.078
41688699 14.9613
41688799 14.9057
41688899 14.8042
41688999 14.7465
41689099 14.6219
41689199 14.5488
41689299 14.5808
41689399 14.6918
41689499 14.7267
41689599 14.7752
41689699 14.8295
41689799 14.932
41689899 15.0166
41689999 15.1124
41690099 15.1837
41690199 15.216
41690299 15.2231
41690399 15.2179
41690499 15.2069
41690599 15.2309
41690699 15.2553
41690799 15.2665
41690899 15.2195
41690999 15.1999
41691099 15.2349
41691199 15.2957
41691299 15.3922
41691399 15.493
41691499 15.5759
41691599 15.5895
41691699 15.5593
41691799 15.4346
41691899 15.3071
41691999 15.1951
41692099 15.0948
41692199 15.0856
41692299 15.1951
41692399 15.3119
41692499 15.3778
41692599 15.5025
41692699 15.5689
41692799 15.6352
41692899 15.6335
41692999 15.599
41693099 15.4972
41693199 15.4633
41693299 15.4486
41693399 15.364
41693499 15.4302
41693599 15.4795
41693699 15.4675
41693799 15.3551
41693899 15.2219
41693999 15.1201
41694099 15.0209
41694199 14.9381
41694299 14.8887
41694399 14.8039
41694499 14.8139
41694599 14.8195
41694699 14.844
41694799 14.8834
41694899 14.9337
41694999 14.9606
41695099 14.9633
41695199 14.9705
41695299 14.9832
41695399 14.8861
41695499 14.7789
41695599 14.7319
41695699 14.8363
41695799 14.966
41695899 15.0616
41695999 15.1619
41696099 15.2076
41696199 15.1309
41696299 15.0667
41696399 14.9544
41696499 14.9048
41696599 14.8169
41696699 14.8337
41696799 14.9567
41696899 15.0763
41696999 15.1289
41697099 15.192
41697199 15.1701
41697299 15.1495
41697399 15.1598
41697499 15.1674
41697599 15.1641
41697699 15.1306
41697799 15.0729
41697899 14.952
41697999 14.8884
41698099 14.8254
41698199 14.8186
41698299 14.832
41698399 14.8564
41698499 14.8519
41698599 14.8079
41698699 14.7695
41698799 14.7185
41698899 14.6752
41698999 14.6102
41699099 14.5353
41699199 14.5182
41699299 14.5519
41699399 14.6485
41699499 14.7704
41699599 14.8579
41699699 14.914
41699799 15.003
41699899 15.0215
41699999 15.0009
41700099 14.9225
41700199 14.8218
41700299 14.8695
41700399 14.9752
41700499 15.0548
41700599 15.1272
41700699 15.2292
41700799 15.2915
41700899 15.3045
41700999 15.2797
41701099 15.2445
41701199 15.2148
41701299 15.1739
41701399 15.0778
41701499 14.975
41701599 14.8693
41701699 14.7603
41701799 14.7127
41701899 14.693
41701999 14.5981
41702099 14.4889
41702199 14.449
41702299 14.3479
41702399 14.2508
41702499 14.143
41702599 14.1135
41702699 14.1444
41702799 14.1953
41702899 14.2579
41702999 14.2367
41703099 14.2278
41703199 14.1743
41703299 14.1364
41703399 14.037
41703499 13.9341
41703599 13.8333
41703699 13.7435
41703799 13.6659
41703899 13.7072
41703999 13.7494
41704099 13.7755
41704199 13.6815
41704299 13.596
41704399 13.5684
41704499 13.5433
41704599 13.5144
41704699 13.5265
41704799 13.5679
41704899 13.6738
41704999 13.7175
41705099 13.8278
41705199 13.9375
41705299 14.0684
41705399 14.179
41705499 14.2634
41705599 14.3118
41705699 14.2927
41705799 14.2329
41705899 14.1446
41705999 14.0334
41706099 14.0061
41706199 14.0164
41706299 14.1058
41706399 14.222
41706499 14.3503
41706599 14.4281
41706699 14.5278
41706799 14.5782
41706899 14.5977
41706999 14.6723
41707099 14.6695
41707199 14.6933
41707299 14.7954
41707399 14.9221
41707499 14.9347
41707599 14.9709
41707699 15.0475
41707799 15.1722
41707899 15.294
41707999 15.3641
41708099 15.3652
41708199 15.4274
41708299 15.5405
41708399 15.6022
41708499 15.6732
41708599 15.7466
41708699 15.7796
41708799 15.7851
41708899 15.7678
41708999 15.7348
41709099 15.8203
41709199 15.9222
41709299 15.9952
41709399 16.087
41709499 16.0632
41709599 15.959
41709699 15.83
41709799 15.7006
41709899 15.5998
41709999 15.4862
41710099 15.3501
41710199 15.2618
41710299 15.1669
41710399 15.0622
41710499 14.9692
41710599 15.0001
41710699 15.0542
41710799 15.0925
41710899 15.09
41710999 15.1047
41711099 14.9907
41711199 14.874
41711299 14.7557
41711399 14.6588
41711499 14.5369
41711599 14.4616
41711699 14.3841
41711799 14.4053
41711899 14.4221
41711999 14.5309
41712099 14.6583
41712199 14.7605
41712299 14.8218
41712399 14.7989
41712499 14.8004
41712599 14.8554
41712699 14.901
41712799 14.8988
41712899 14.9606
41712999 15.0893
41713099 15.215
41713199 15.3443
41713299 15.4665
41713399 15.5729
41713499 15.6628
41713599 15.6818
41713699 15.6497
41713799 15.7075
41713899 15.8111
41713999 15.9006
41714099 15.9212
41714199 15.8837
41714299 15.7771
41714399 15.8059
41714499 15.9131
41714599 16.0277
41714699 16.0994
41714799 16.0995
41714899 16.1471
41714999 16.2355
41715099 16.2119
41715199 16.2442
41715299 16.1943
41715399 16.0863
41715499 15.9636
41715599 15.8249
41715699 15.6838
41715799 15.6074
41715899 15.5576
41715999 15.4368
41716099 15.3257
41716199 15.2313
41716299 15.1929
41716399 15.2003
41716499 15.2281
41716599 15.3155
41716699 15.3333
41716799 15.3206
41716899 15.3783
41716999 15.49
41717099 15.4741
41717199 15.3924
41717299 15.3615
41717399 15.2856
41717499 15.3031
41717599 15.3497
41717699 15.463
41717799 15.5284
41717899 15.6414
41717999 15.7515
41718099 15.831
41718199 15.9397
41718299 16.0536
41718399 16.1493
41718499 16.2467
41718599 16.2964
41718699 16.3475
41718799 16.4415
41718899 16.5469
41718999 16.6241
41719099 16.7241
41719199 16.8388
41719299 16.9506
41719399 17.0246
41719499 17.1039
41719599 17.1835
41719699 17.2866
41719799 17.3247
41719899 17.2789
41719999 17.2407
41720099 17.2111
41720199 17.2248
41720299 17.3039
41720399 17.3635
41720499 17.368
41720599 17.3596
41720699 17.3525
41720799 17.4484
41720899 17.5536
41720999 17.6544
41721099 17.7294
41721199 17.7602
41721299 17.7966
41721399 17.8238
41721499 17.9121
41721599 17.9889
41721699 18.0461
41721799 17.9283
41721899 17.8388
41721999 17.7376
41722099 17.6916
41722199 17.5689
41722299 17.4344
41722399 17.349
41722499 17.2924
41722599 17.1906
41722699 17.0938
41722799 17.0503
41722899 17.0493
41722999 17.1098
41723099 17.1985
41723199 17.2955
41723299 17.3823
41723399 17.3425
41723499 17.3323
41723599 17.2671
41723699 17.1433
41723799 17.169
41723899 17.2408
41723999 17.3047
41724099 17.4054
41724199 17.5136
41724299 17.6029
41724399 17.6653
41724499 17.5622
41724599 17.435
41724699 17.3793
41724799 17.4711
41724899 17.5617
41724999 17.5935
41725099 17.5773
41725199 17.521
41725299 17.47
41725399 17.5363
41725499 17.5866
41725599 17.5989
41725699 17.5155
41725799 17.4988
41725899 17.436
41725999 17.4307
41726099 17.4228
41726199 17.3248
41726299 17.2427
41726399 17.2508
41726499 17.1834
41726599 17.161
41726699 17.1642
41726799 17.1524
41726899 17.1561
41726999 17.1557
41727099 17.2382
41727199 17.31
41727299 17.4084
41727399 17.5073
41727499 17.6122
41727599 17.6231
41727699 17.5442
41727799 17.5593
41727899 17.5229
41727999 17.4031
41728099 17.2519
41728199 17.154
41728299 17.1356
41728399 17.2297
41728499 17.3328
41728599 17.4074
41728699 17.4139
41728799 17.4433
41728899 17.4898
41728999 17.4718
41729099 17.4154
41729199 17.4031
41729299 17.3825
41729399 17.4058
41729499 17.4822
41729599 17.5647
41729699 17.6394
41729799 17.7316
41729899 17.8076
41729999 17.8402
41730099 17.8269
41730199 17.9069
41730299 17.8974
41730399 17.7786
41730499 17.6372
41730599 17.6288
41730699 17.6018
41730799 17.4577
41730899 17.3254
41730999 17.2296
41731099 17.1391
41731199 16.9902
41731299 16.8626
41731399 16.7554
41731499 16.7348
41731599 16.6184
41731699 16.4894
41731799 16.4511
41731899 16.4377
41731999 16.3493
41732099 16.4066
41732199 16.4675
41732299 16.4854
41732399 16.5696
41732499 16.6573
41732599 16.7577
41732699 16.8055
41732799 16.848
41732899 16.7663
41732999 16.7214
41733099 16.6066
41733199 16.5676
41733299 16.5814
41733399 16.5017
41733499 16.4274
41733599 16.3238
41733699 16.195
41733799 16.0975
41733899 15.9733
41733999 15.8536
41734099 15.7989
41734199 15.8089
41734299 15.6863
41734399 15.5569
41734499 15.4644
41734599 15.3499
41734699 15.2423
41734799 15.1949
41734899 15.1645
41734999 15.1576
41735099 15.0982
41735199 15.0066
41735299 14.942
41735399 15.0137
41735499 15.1305
41735599 15.1022
41735699 15.036
41735799 15.0838
41735899 15.0642
41735999 15.0038
41736099 14.9143
41736199 14.8373
41736299 14.7304
41736399 14.6426
41736499 14.7131
41736599 14.776
41736699 14.8547
41736799 14.8129
41736899 14.745
41736999 14.6933
41737099 14.6634
41737199 14.6626
41737299 14.6595
41737399 14.5352
41737499 14.4191
41737599 14.3375
41737699 14.2812
41737799 14.17
41737899 14.1542
41737999 14.1054
41738099 14.1995
41738199 14.2711
41738299 14.393
41738399 14.4928
41738499 14.589
41738599 14.6406
41738699 14.7315
41738799 14.862
41738899 14.9536
41738999 14.9888
41739099 14.9977
41739199 14.9065
41739299 14.7801
41739399 14.7466
41739499 14.7458
41739599 14.8103
41739699 14.8344
41739799 14.898
41739899 15.0231
41739999 15.1326
41740099 15.2252
41740199 15.2447
41740299 15.2586
41740399 15.1952
41740499 15.0612
41740599 14.9405
41740699 14.8758
41740799 14.928
41740899 15.0075
41740999 15.0566
41741099 15.0014
41741199 14.9287
41741299 14.8481
41741399 14.7303
41741499 14.6081
41741599 14.4832
41741699 14.4412
41741799 14.5031
41741899 14.4504
41741999 14.3507
41742099 14.2797
41742199 14.1945
41742299 14.1549
41742399 14.1537
41742499 14.2544
41742599 14.345
41742699 14.4313
41742799 14.5111
41742899 14.6256
41742999 14.7265
41743099 14.8195
41743199 14.9189
41743299 14.987
41743399 14.9107
41743499 14.8411
41743599 14.8432
41743699 14.8274
41743799 14.7381
41743899 14.6693
41743999 14.588
41744099 14.5473
41744199 14.5323
41744299 14.5148
41744399 14.4856
41744499 14.512
41744599 14.5865
41744699 14.633
41744799 14.6876
41744899 14.8203
41744999 14.8452
41745099 14.8306
41745199 14.8323
41745299 14.8307
41745399 14.7124
41745499 14.5924
41745599 14.5269
41745699 14.5984
41745799 14.7195
41745899 14.8384
41745999 14.9288
41746099 14.9989
41746199 15.104
41746299 15.176
41746399 15.1983
41746499 15.2375
41746599 15.3071
41746699 15.3804
41746799 15.4788
41746899 15.5636
41746999 15.557
41747099 15.4386
41747199 15.3142
41747299 15.215
41747399 15.1963
41747499 15.128
41747599 15.0144
41747699 14.9006
41747799 14.7696
41747899 14.6467
41747999 14.5824
41748099 14.4857
41748199 14.4543
41748299 14.5008
41748399 14.5216
41748499 14.5093
41748599 14.4195
41748699 14.3148
41748799 14.1949
41748899 14.1273
41748999 14.1296
41749099 14.1107
41749199 14.0487
41749299 13.9542
41749399 14.0049
41749499 14.1367
41749599 14.1888
41749699 14.1492
41749799 14.0592
41749899 13.9747
41749999 13.9756
41750099 13.9833
41750199 13.9859
41750299 13.9184
41750399 13.8139
41750499 13.7136
41750599 13.6808
41750699 13.6466
41750799 13.6859
41750899 13.7607
41750999 13.8849
41751099 14.0274
41751199 14.1388
41751299 14.239
41751399 14.3205
41751499 14.4039
41751599 14.4825
41751699 14.5127
41751799 14.5323
41751899 14.5566
41751999 14.5318
41752099 14.4205
41752199 14.3148
41752299 14.2909
41752399 14.3972
41752499 14.4968
41752599 14.5834
41752699 14.6643
41752799 14.7774
41752899 14.8773
41752999 14.93
41753099 14.991
41753199 14.9275
41753299 14.8089
41753399 14.7343
41753499 14.6791
41753599 14.5561
41753699 14.433
41753799 14.3379
41753899 14.314
41753999 14.2328
41754099 14.1557
41754199 14.0878
41754299 13.9869
41754399 13.895
41754499 13.7734
41754599 13.6687
41754699 13.5946
41754799 13.502
41754899 13.4027
41754999 13.3473
41755099 13.3768
41755199 13.4458
41755299 13.4883
41755399 13.535
41755499 13.6344
41755599 13.6702
41755699 13.7674
41755799 13.8604
41755899 13.9972
41755999 14.1156
41756099 14.2559
41756199 14.3794
41756299 14.4768
41756399 14.5022
41756499 14.396
41756599 14.2721
41756699 14.2056
41756799 14.2399
41756899 14.3773
41756999 14.4589
41757099 14.571
41757199 14.6391
41757299 14.6113
41757399 14.5335
41757499 14.516
41757599 14.534
41757699 14.5231
41757799 14.4547
41757899 14.3392
41757999 14.2873
41758099 14.1897
41758199 14.1428
41758299 14.0583
41758399 13.9489
41758499 13.8598
41758599 13.7783
41758699 13.7585
41758799 13.8002
41758899 13.8463
41758999 13.9798
41759099 14.1126
41759199 14.1737
41759299 14.2844
41759399 14.3444
41759499 14.3053
41759599 14.3029
41759699 14.3016
41759799 14.4026
41759899 14.4674
41759999 14.3881
41760099 14.3565
41760199 14.2737
41760299 14.1642
41760399 14.06
41760499 13.9665
41760599 13.8741
41760699 13.8259
41760799 13.7164
41760899 13.7244
41760999 13.8025
41761099 13.9162
41761199 13.9606
41761299 13.9067
41761399 13.853
41761499 13.8868
41761599 13.9189
41761699 13.9067
41761799 13.7941
41761899 13.7653
41761999 13.8142
41762099 13.9396
41762199 14.055
41762299 14.0709
41762399 14.1954
41762499 14.3274
41762599 14.3726
41762699 14.3868
41762799 14.3526
41762899 14.3428
41762999 14.297
41763099 14.2595
41763199 14.3115
41763299 14.4213
41763399 14.4923
41763499 14.398
41763599 14.2846
41763699 14.2109
41763799 14.1746
41763899 14.2189
41763999 14.3266
41764099 14.3654
41764199 14.4562
41764299 14.5562
41764399 14.6752
41764499 14.8074
41764599 14.8905
41764699 14.8902
41764799 14.8927
41764899 14.8108
41764999 14.8006
41765099 14.7775
41765199 14.8249
41765299 14.8235
41765399 14.7877
41765499 14.8275
41765599 14.9011
41765699 15.0118
41765799 15.0759
41765899 15.139
41765999 15.1484
41766099 15.1266
41766199 15.0693
41766299 15.1346
41766399 15.1454
41766499 15.26
41766599 15.3691
41766699 15.4207
41766799 15.3444
41766899 15.2171
41766999 15.1278
41767099 15.097
41767199 15.1611
41767299 15.2499
41767399 15.3507
41767499 15.3491
41767599 15.405
41767699 15.4756
41767799 15.5582
41767899 15.6681
41767999 15.7439
41768099 15.7691
41768199 15.703
41768299 15.6016
41768399 15.5312
41768499 15.4895
41768599 15.425
41768699 15.4313
41768799 15.4201
41768899 15.3281
41768999 15.3466
41769099 15.472
41769199 15.5772
41769299 15.6958
41769399 15.7132
41769499 15.6996
41769599 15.6355
41769699 15.5517
41769799 15.4773
41769899 15.4709
41769999 15.4159
41770099 15.3782
41770199 15.3583
41770299 15.3751
41770399 15.3402
41770499 15.3004
41770599 15.2796
41770699 15.2514
41770799 15.329
41770899 15.4386
41770999 15.447
41771099 15.4183
41771199 15.4044
41771299 15.4298
41771399 15.4396
41771499 15.4773
41771599 15.5009
41771699 15.6138
41771799 15.6547
41771899 15.5815
41771999 15.5191
41772099 15.4828
41772199 15.5125
41772299 15.5127
41772399 15.5606
41772499 15.6659
41772599 15.7239
41772699 15.7189
41772799 15.5956
41772899 15.4881
41772999 15.4379
41773099 15.338
41773199 15.3321
41773299 15.3059
41773399 15.1895
41773499 15.2221
41773599 15.3437
41773699 15.3519
41773799 15.3744
41773899 15.3273
41773999 15.2237
41774099 15.1184
41774199 15.1218
41774299 15.0636
41774399 15.0244
41774499 14.9613
41774599 14.8549
41774699 14.7679
41774799 14.663
41774899 14.5399
41774999 14.4749
41775099 14.4074
41775199 14.3608
41775299 14.3014
41775399 14.2356
41775499 14.2475
41775599 14.2916
41775699 14.2142
41775799 14.1098
41775899 14.0908
41775999 14.1351
41776099 14.2433
41776199 14.3742
41776299 14.477
41776399 14.5833
41776499 14.6397
41776599 14.7457
41776699 14.8216
41776799 14.7666
41776899 14.7331
41776999 14.6826
41777099 14.6803
41777199 14.8039
41777299 14.923
41777399 15.0197
41777499 15.0818
41777599 15.1843
41777699 15.2071
41777799 15.2889
41777899 15.3193
41777999 15.2755
41778099 15.2171
41778199 15.2121
41778299 15.2008
41778399 15.0932
41778499 15.0035
41778599 14.8834
41778699 14.8121
41778799 14.7594
41778899 14.6926
41778999 14.6563
41779099 14.7167
41779199 14.8221
41779299 14.8741
41779399 14.9863
41779499 15.0322
41779599 15.0347
41779699 14.9309
41779799 14.8102
41779899 14.7388
41779999 14.6886
41780099 14.6001
41780199 14.5456
41780299 14.5028
41780399 14.3942
41780499 14.3232
41780599 14.2162
41780699 14.1501
41780799 14.0322
41780899 13.9356
41780999 13.8165
41781099 13.7516
41781199 13.6881
41781299 13.63
41781399 13.5588
41781499 13.5093
41781599 13.4154
41781699 13.2992
41781799 13.2063
41781899 13.1121
41781999 13.0655
41782099 13.1222
41782199 13.2103
41782299 13.2518
41782399 13.3373
41782499 13.396
41782599 13.5039
41782699 13.5121
41782799 13.4193
41782899 13.323
41782999 13.226
41783099 13.1154
41783199 13.0022
41783299 12.952
41783399 13.014
41783499 13.1173
41783599 13.2368
41783699 13.378
41783799 13.53
41783899 13.6684
41783999 13.7633
41784099 13.8254
41784199 13.8894
41784299 13.873
41784399 13.7826
41784499 13.7373
41784599 13.7447
41784699 13.7681
41784799 13.8656
41784899 13.8957
41784999 14.0263
41785099 14.1057
41785199 14.2303
41785299 14.3504
41785399 14.4884
41785499 14.6082
41785599 14.7118
41785699 14.8049
41785799 14.9017
41785899 15.0184
41785999 15.1084
41786099 15.0494
41786199 15.0204
41786299 14.9406
41786399 14.9325
41786499 14.9174
41786599 14.8737
41786699 14.8142
41786799 14.7725
41786899 14.7232
41786999 14.7449
41787099 14.8101
41787199 14.8224
41787299 14.7363
41787399 14.7408
41787499 14.853
41787599 14.8892
41787699 14.8825
41787799 14.9177
41787899 15.0063
41787999 15.0986
41788099 15.1843
41788199 15.3082
41788299 15.3824
41788399 15.4063
41788499 15.3312
41788599 15.2027
41788699 15.0921
41788799 14.984
41788899 14.9185
41788999 14.8408
41789099 14.7381
41789199 14.6432
41789299 14.6476
41789399 14.6774
41789499 14.768
41789599 14.7868
41789699 14.7159
41789799 14.6052
41789899 14.4968
41789999 14.4468
41790099 14.4028
41790199 14.3016
41790299 14.2622
41790399 14.236
41790499 14.1909
41790599 14.2612
41790699 14.3981
41790799 14.4946
41790899 14.5782
41790999 14.7049
41791099 14.8329
41791199 14.9623
41791299 15.0605
41791399 15.1674
41791499 15.2833
41791599 15.3199
41791699 15.3814
41791799 15.3879
41791899 15.3262
41791999 15.2048
41792099 15.0765
41792199 14.962
41792299 14.8789
41792399 14.7764
41792499 14.6866
41792599 14.6348
41792699 14.5298
41792799 14.4417
41792899 14.3405
41792999 14.2313
41793099 14.2677
41793199 14.3597
41793299 14.472
41793399 14.4644
41793499 14.5362
41793599 14.6172
41793699 14.7098
41793799 14.8141
41793899 14.8502
41793999 14.7718
41794099 14.7841
41794199 14.7922
41794299 14.9059
41794399 15.0089
41794499 15.1336
41794599 15.2306
41794699 15.3119
41794799 15.3661
41794899 15.4557
41794999 15.4525
41795099 15.3256
41795199 15.2051
41795299 15.1092
41795399 15.0244
41795499 14.9491
41795599 14.9356
41795699 14.8288
41795799 14.7062
41795899 14.655
41795999 14.6007
41796099 14.6061
41796199 14.6311
41796299 14.6998
41796399 14.8106
41796499 14.8685
41796599 14.8732
41796699 14.9252
41796799 15.0257
41796899 15.066
41796999 15.0469
41797099 15.1209
41797199 15.1928
41797299 15.1616
41797399 15.1411
41797499 15.0655
41797599 14.9963
41797699 14.8804
41797799 14.7599
41797899 14.6538
41797999 14.5321
41798099 14.441
41798199 14.3383
41798299 14.2118
41798399 14.0878
41798499 13.9665
41798599 13.8843
41798699 13.9053
41798799 14.0403
41798899 14.1611
41798999 14.2959
41799099 14.422
41799199 14.5577
41799299 14.6822
41799399 14.7916
41799499 14.8406
41799599 14.872
41799699 14.9027
41799799 14.9391
41799899 14.8428
41799999 14.7968
41800099 14.7188
41800199 14.6621
41800299 14.6084
41800399 14.6029
41800499 14.6639
41800599 14.6509
41800699 14.7056
41800799 14.8316
41800899 14.8681
41800999 14.9523
41801099 15.0088
41801199 14.9514
41801299 15.0764
41801399 15.1878
41801499 15.249
41801599 15.1999
41801699 15.0985
41801799 15.0046
41801899 14.8868
41801999 14.9521
41802099 15.0841
41802199 15.2101
41802299 15.3423
41802399 15.4669
41802499 15.4847
41802599 15.4363
41802699 15.3331
41802799 15.2482
41802899 15.1469
41802999 15.1501
41803099 15.081
41803199 15.0341
41803299 14.9209
41803399 14.8303
41803499 14.7721
41803599 14.7338
41803699 14.6156
41803799 14.4994
41803899 14.3751
41803999 14.2897
41804099 14.2149
41804199 14.137
41804299 14.0502
41804399 13.9402
41804499 13.8471
41804599 13.7373
41804699 13.7046
41804799 13.6719
41804899 13.5595
41804999 13.5164
41805099 13.4748
41805199 13.3619
41805299 13.3106
41805399 13.2631
41805499 13.263
41805599 13.2657
41805699 13.2841
41805799 13.2057
41805899 13.1419
41805999 13.0615
41806099 13.0059
41806199 12.9254
41806299 12.8907
41806399 12.8258
41806499 12.7321
41806599 12.6751
41806699 12.6023
41806799 12.5248
41806899 12.4519
41806999 12.3929
41807099 12.3694
41807199 12.2874
41807299 12.1905
41807399 12.0915
41807499 12.1664
41807599 12.2478
41807699 12.3342
41807799 12.3444
41807899 12.4126
41807999 12.4995
41808099 12.4963
41808199 12.5733
41808299 12.6069
41808399 12.6382
41808499 12.689
41808599 12.6938
41808699 12.687
41808799 12.633
41808899 12.5576
41808999 12.5335
41809099 12.5754
41809199 12.5729
41809299 12.4829
41809399 12.3879
41809499 12.3339
41809599 12.3915
41809699 12.4793
41809799 12.5612
41809899 12.6899
41809999 12.8258
41810099 12.9154
41810199 12.8475
41810299 12.7482
41810399 12.6737
41810499 12.7613
41810599 12.8492
41810699 12.982
41810799 13.1081
41810899 13.2121
41810999 13.2135
41811099 13.1964
41811199 13.1521
41811299 13.1061
41811399 13.0021
41811499 12.908
41811599 12.8476
41811699 12.7793
41811799 12.7039
41811899 12.6308
41811999 12.5295
41812099 12.4457
41812199 12.3613
41812299 12.278
41812399 12.2468
41812499 12.1645
41812599 12.0707
41812699 12.0421
41812799 12.1025
41812899 12.2236
41812999 12.3746
41813099 12.5211
41813199 12.6764
41813299 12.8006
41813399 12.8522
41813499 12.8483
41813599 12.7614
41813699 12.7568
41813799 12.8384
41813899 12.9659
41813999 13.0815
41814099 13.2209
41814199 13.2761
41814299 13.3279
41814399 13.4373
41814499 13.5401
41814599 13.6754
41814699 13.7819
41814799 13.7951
41814899 13.6902
41814999 13.6205
41815099 13.6195
41815199 13.6138
41815299 13.5294
41815399 13.5191
41815499 13.4314
41815599 13.3708
41815699 13.2792
41815799 13.2392
41815899 13.1239
41815999 13.0434
41816099 13.0772
41816199 13.2126
41816299 13.3584
41816399 13.4608
41816499 13.3995
41816599 13.4362
41816699 13.4817
41816799 13.503
41816899 13.6059
41816999 13.716
41817099 13.8169
41817199 13.9457
41817299 14.0739
41817399 14.1854
41817499 14.1812
41817599 14.1488
41817699 14.0966
41817799 14.0324
41817899 14.0029
41817999 13.9481
41818099 13.9592
41818199 14.0521
41818299 14.0825
41818399 14.0361
41818499 13.9374
41818599 13.8444
41818699 13.8329
41818799 13.9187
41818899 13.9694
41818999 14.0234
41819099 14.0701
41819199 14.1521
41819299 14.1903
41819399 14.0919
41819499 14.0041
41819599 14.0148
41819699 14.0349
41819799 14.0911
41819899 14.1803
41819999 14.1593
41820099 14.0793
41820199 14.0083
41820299 13.95
41820399 13.8384
41820499 13.807
41820599 13.7497
41820699 13.8367
41820799 13.9372
41820899 14.0631
41820999 14.198
41821099 14.3086
41821199 14.4093
41821299 14.5032
41821399 14.5738
41821499 14.6795
41821599 14.7591
41821699 14.8074
41821799 14.7815
41821899 14.7446
41821999 14.7938
41822099 14.8164
41822199 14.7026
41822299 14.5874
41822399 14.6197
41822499 14.6633
41822599 14.6313
41822699 14.5481
41822799 14.5374
41822899 14.6606
41822999 14.7752
41823099 14.8933
41823199 14.9882
41823299 15.1008
41823399 15.1331
41823499 15.104
41823599 15.1153
41823699 15.1616
41823799 15.1089
41823899 14.9953
41823999 14.872
41824099 14.7797
41824199 14.7127
41824299 14.6616
41824399 14.6594
41824499 14.5476
41824599 14.5626
41824699 14.5613
41824799 14.5385
41824899 14.5077
41824999 14.4203
41825099 14.3883
41825199 14.4234
41825299 14.3257
41825399 14.2074
41825499 14.1119
41825599 13.9956
41825699 13.874
41825799 13.7796
41825899 13.74
41825999 13.6653
41826099 13.5804
41826199 13.534
41826299 13.4464
41826399 13.43
41826499 13.5036
41826599 13.6161
41826699 13.6905
41826799 13.8134
41826899 13.9248
41826999 14.0573
41827099 14.1934
41827199 14.3198
41827299 14.3565
41827399 14.3246
41827499 14.2435
41827599 14.1346
41827699 14.0243
41827799 13.9527
41827899 13.9146
41827999 13.9003
41828099 13.9447
41828199 14.0577
41828299 14.186
41828399 14.312
41828499 14.411
41828599 14.513
41828699 14.646
41828799 14.6729
41828899 14.7505
41828999 14.7261
41829099 14.6512
41829199 14.5767
41829299 14.4691
41829399 14.4861
41829499 14.4811
41829599 14.3961
41829699 14.3188
41829799 14.3056
41829899 14.233
41829999 14.2715
41830099 14.3331
41830199 14.4183
41830299 14.4969
41830399 14.5172
41830499 14.5223
41830599 14.4619
41830699 14.4759
41830799 14.5664
41830899 14.6154
41830999 14.6855
41831099 14.818
41831199 14.9364
41831299 15.0288
41831399 15.1254
41831499 15.2172
41831599 15.2975
41831699 15.3897
41831799 15.4152
41831899 15.5133
41831999 15.5867
41832099 15.6267
41832199 15.6551
41832299 15.5853
41832399 15.4644
41832499 15.4586
41832599 15.4509
41832699 15.4875
41832799 15.5651
41832899 15.6569
41832999 15.7569
41833099 15.7727
41833199 15.735
41833299 15.6176
41833399 15.5072
41833499 15.4527
41833599 15.3337
41833699 15.2111
41833799 15.1116
41833899 14.9842
41833999 14.8993
41834099 14.9152
41834199 15.0278
41834299 15.0544
41834399 15.0559
41834499 15.1092
41834599 15.2195
41834699 15.3147
41834799 15.3987
41834899 15.4687
41834999 15.5819
41835099 15.6743
41835199 15.6989
41835299 15.7763
41835399 15.864
41835499 15.8959
41835599 15.8898
41835699 15.8909
41835799 15.7604
41835899 15.6668
41835999 15.7217
41836099 15.7443
41836199 15.6447
41836299 15.5181
41836399 15.4245
41836499 15.3165
41836599 15.186
41836699 15.0586
41836799 14.9599
41836899 15.0163
41836999 15.1147
41837099 15.1177
41837199 15.207
41837299 15.3181
41837399 15.3139
41837499 15.2194
41837599 15.1084
41837699 14.9907
41837799 14.8588
41837899 14.7613
41837999 14.6527
41838099 14.5361
41838199 14.4786
41838299 14.4661
41838399 14.3629
41838499 14.267
41838599 14.1608
41838699 14.1206
41838799 14.0356
41838899 14.0703
41838999 13.9913
41839099 13.9552
41839199 13.856
41839299 13.7645
41839399 13.6729
41839499 13.6369
41839599 13.6154
41839699 13.4964
41839799 13.4374
41839899 13.5458
41839999 13.6605
41840099 13.7946
41840199 13.9408
41840299 14.0734
41840399 14.1877
41840499 14.2228
41840599 14.1593
41840699 14.1072
41840799 14.0308
41840899 13.9411
41840999 13.8731
41841099 13.8511
41841199 13.8691
41841299 13.9134
41841399 14.0483
41841499 14.1454
41841599 14.2719
41841699 14.2904
41841799 14.2346
41841899 14.1977
41841999 14.1731
41842099 14.1946
41842199 14.2238
41842299 14.216
41842399 14.268
41842499 14.279
41842599 14.2788
41842699 14.2837
41842799 14.2859
41842899 14.3316
41842999 14.3795
41843099 14.41
41843199 14.4232
41843299 14.3462
41843399 14.2608
41843499 14.2547
41843599 14.3105
41843699 14.3983
41843799 14.4995
41843899 14.5983
41843999 14.7102
41844099 14.8298
41844199 14.8397
41844299 14.8098
41844399 14.8187
41844499 14.8399
41844599 14.7526
41844699 14.726
41844799 14.7946
41844899 14.8629
41844999 14.8838
41845099 14.9147
41845199 14.9714
41845299 15.081
41845399 15.1204
41845499 15.1412
41845599 15.1522
41845699 15.1498
41845799 15.1105
41845899 15.0249
41845999 15.0185
41846099 14.9937
41846199 14.8862
41846299 14.779
41846399 14.6889
41846499 14.6082
41846599 14.6983
41846699 14.786
41846799 14.7823
41846899 14.9062
41846999 15.0302
41847099 15.1416
41847199 15.2319
41847299 15.2249
41847399 15.1912
41847499 15.1052
41847599 15.0276
41847699 14.9072
41847799 14.804
41847899 14.68
41847999 14.5802
41848099 14.5191
41848199 14.3965
41848299 14.2841
41848399 14.1747
41848499 14.1102
41848599 14.023
41848699 13.9116
41848799 13.8182
41848899 13.7143
41848999 13.655
41849099 13.5996
41849199 13.5435
41849299 13.44
41849399 13.3555
41849499 13.2569
41849599 13.1593
41849699 13.2022
41849799 13.3352
41849899 13.448
41849999 13.5934
41850099 13.6658
41850199 13.7785
41850299 13.897
41850399 13.8899
41850499 13.8095
41850599 13.7507
41850699 13.7445
41850799 13.6766
41850899 13.5584
41850999 13.4767
41851099 13.372
41851199 13.2982
41851299 13.3276
41851399 13.3975
41851499 13.385
41851599 13.3452
41851699 13.3909
41851799 13.5462
41851899 13.695
41851999 13.8241
41852099 13.9479
41852199 14.0284
41852299 14.1406
41852399 14.1913
41852499 14.2387
41852599 14.224
41852699 14.1884
41852799 14.1185
41852899 14.2115
41852999 14.3318
41853099 14.4279
41853199 14.4195
41853299 14.3152
41853399 14.2147
41853499 14.1845
41853599 14.1271
41853699 14.0267
41853799 13.987
41853899 13.9618
41853999 13.9762
41854099 14.0566
41854199 14.1513
41854299 14.2254
41854399 14.3434
41854499 14.4249
41854599 14.3747
41854699 14.2804
41854799 14.2153
41854899 14.1094
41854999 14.0004
41855099 13.9215
41855199 13.8833
41855299 13.7932
41855399 13.6975
41855499 13.6136
41855599 13.5
41855699 13.3994
41855799 13.2856
41855899 13.2554
41855999 13.256
41856099 13.2913
41856199 13.4306
41856299 13.5281
41856399 13.5541
41856499 13.5806
41856599 13.6982
41856699 13.8306
41856799 13.959
41856899 14.0635
41856999 14.1743
41857099 14.231
41857199 14.2183
41857299 14.1096
41857399 14.0486
41857499 14.0192
41857599 13.9834
41857699 13.9707
41857799 14.0971
41857899 14.1094
41857999 14.1044
41858099 14.175
41858199 14.2048
41858299 14.2992
41858399 14.3815
41858499 14.5031
41858599 14.6025
41858699 14.6602
41858799 14.6058
41858899 14.4994
41858999 14.3859
41859099 14.3272
41859199 14.2559
41859299 14.2205
41859399 14.1598
41859499 14.0484
41859599 14.0356
41859699 14.1157
41859799 14.1791
41859899 14.2756
41859999 14.3768
41860099 14.3758
41860199 14.3158
41860299 14.225
41860399 14.1044
41860499 14.0167
41860599 13.9207
41860699 13.8603
41860799 13.8171
41860899 13.7089
41860999 13.6465
41861099 13.5646
41861199 13.4465
41861299 13.4161
41861399 13.4307
41861499 13.3608
41861599 13.2597
41861699 13.1666
41861799 13.153
41861899 13.132
41861999 13.2318
41862099 13.2427
41862199 13.1381
41862299 13.0327
41862399 12.9263
41862499 12.8288
41862599 12.7467
41862699 12.7184
41862799 12.7716
41862899 12.8038
41862999 12.95
41863099 13.0835
41863199 13.1842
41863299 13.2974
41863399 13.3692
41863499 13.4252
41863599 13.4171
41863699 13.422
41863799 13.5416
41863899 13.6697
41863999 13.7733
41864099 13.8038
41864199 13.8542
41864299 13.9757
41864399 14.0497
41864499 14.0239
41864599 13.9693
41864699 14.021
41864799 14.1365
41864899 14.2676
41864999 14.3945
41865099 14.4779
41865199 14.5022
41865299 14.4173
41865399 14.3148
41865499 14.1928
41865599 14.0711
41865699 13.954
41865799 13.8833
41865899 13.8425
41865999 13.7955
41866099 13.7572
41866199 13.8058
41866299 13.8653
41866399 13.9223
41866499 13.9548
41866599 13.8382
41866699 13.7284
41866799 13.651
41866899 13.5608
41866999 13.503
41867099 13.5062
41867199 13.5461
41867299 13.5447
41867399 13.6261
41867499 13.7331
41867599 13.7536
41867699 13.6757
41867799 13.6421
41867899 13.7149
41867999 13.8408
41868099 13.8625
41868199 13.9042
41868299 13.8401
41868399 13.7294
41868499 13.648
41868599 13.5414
41868699 13.4255
41868799 13.3276
41868899 13.2517
41868999 13.1681
41869099 13.0923
41869199 13.0197
41869299 12.9212
41869399 12.819
41869499 12.7559
41869599 12.652
41869699 12.5475
41869799 12.4524
41869899 12.366
41869999 12.3342
41870099 12.3441
41870199 12.4177
41870299 12.5316
41870399 12.6251
41870499 12.7787
41870599 12.9078
41870699 13.0612
41870799 13.1803
41870899 13.3197
41870999 13.3276
41871099 13.3272
41871199 13.3366
41871299 13.3097
41871399 13.276
41871499 13.3999
41871599 13.504
41871699 13.6362
41871799 13.7734
41871899 13.9029
41871999 13.9633
41872099 13.9468
41872199 14.0025
41872299 13.9998
41872399 14.063
41872499 14.1883
41872599 14.2498
41872699 14.2692
41872799 14.3196
41872899 14.3867
41872999 14.5042
41873099 14.611
41873199 14.7187
41873299 14.734
41873399 14.7098
41873499 14.7486
41873599 14.6611
41873699 14.6214
41873799 14.6472
41873899 14.6461
41873999 14.6559
41874099 14.532
41874199 14.4195
41874299 14.3446
41874399 14.3467
41874499 14.4522
41874599 14.5212
41874699 14.527
41874799 14.5417
41874899 14.4868
41874999 14.3823
41875099 14.3478
41875199 14.3374
41875299 14.3931
41875399 14.5288
41875499 14.6406
41875599 14.7599
41875699 14.8712
41875799 14.9852
41875899 15.0418
41875999 15.0873
41876099 15.1304
41876199 15.1884
41876299 15.1676
41876399 15.0461
41876499 14.9372
41876599 15.0083
41876699 15.0824
41876799 15.1154
41876899 15.1199
41876999 15.0931
41877099 14.9744
41877199 14.9698
41877299 15.0068
41877399 15.1233
41877499 15.216
41877599 15.3011
41877699 15.3623
41877799 15.4396
41877899 15.5449
41877999 15.5894
41878099 15.6776
41878199 15.7057
41878299 15.7361
41878399 15.8589
41878499 15.961
41878599 15.9643
41878699 15.9038
41878799 15.7748
41878899 15.7266
41878999 15.661
41879099 15.6815
41879199 15.7344
41879299 15.7502
41879399 15.6622
41879499 15.6368
41879599 15.6948
41879699 15.7373
41879799 15.6812
41879899 15.6163
41879999 15.5596
41880099 15.5192
41880199 15.588
41880299 15.6276
41880399 15.6289
41880499 15.614
41880599 15.5892
41880699 15.454
41880799 15.394
41880899 15.2805
41880999 15.1529
41881099 15.0695
41881199 15.0192
41881299 14.999
41881399 15.0153
41881499 15.0261
41881599 15.1114
41881699 15.21
41881799 15.3074
41881899 15.4313
41881999 15.5027
41882099 15.3986
41882199 15.2848
41882299 15.1944
41882399 15.1476
41882499 15.0468
41882599 14.9569
41882699 14.9152
41882799 14.8168
41882899 14.8384
41882999 14.9069
41883099 14.8972
41883199 14.8011
41883299 14.6839
41883399 14.6117
41883499 14.5381
41883599 14.4732
41883699 14.3919
41883799 14.3884
41883899 14.3984
41883999 14.5128
41884099 14.6307
41884199 14.6819
41884299 14.7109
41884399 14.6155
41884499 14.5271
41884599 14.4092
41884699 14.3066
41884799 14.2555
41884899 14.2443
41884999 14.3241
41885099 14.3113
41885199 14.2186
41885299 14.128
41885399 14.1411
41885499 14.2159
41885599 14.1957
41885699 14.1461
41885799 14.0952
41885899 14.0381
41885999 13.9693
41886099 13.8525
41886199 13.7862
41886299 13.765
41886399 13.6772
41886499 13.6131
41886599 13.5247
41886699 13.409
41886799 13.2961
41886899 13.2081
41886999 13.1567
41887099 13.1456
41887199 13.163
41887299 13.2728
41887399 13.3913
41887499 13.5112
41887599 13.6093
41887699 13.6236
41887799 13.5214
41887899 13.4818
41887999 13.4393
41888099 13.4234
41888199 13.3673
41888299 13.2683
41888399 13.1644
41888499 13.1374
41888599 13.1441
41888699 13.0488
41888799 12.9637
41888899 12.9059
41888999 12.8508
41889099 12.8283
41889199 12.818
41889299 12.8199
41889399 12.7503
41889499 12.6438
41889599 12.575
41889699 12.5976
41889799 12.5428
41889899 12.4399
41889999 12.35
41890099 12.3302
41890199 12.3869
41890299 12.403
41890399 12.4965
41890499 12.5378
41890599 12.6318
41890699 12.7136
41890799 12.7237
41890899 12.77
41890999 12.9116
41891099 13.0251
41891199 13.0182
41891299 12.9776
41891399 12.945
41891499 12.861
41891599 12.855
41891699 12.841
41891799 12.7844
41891899 12.9048
41891999 13.0295
41892099 13.1516
41892199 13.2641
41892299 13.3865
41892399 13.4676
41892499 13.4724
41892599 13.4472
41892699 13.5382
41892799 13.5358
41892899 13.5093
41892999 13.5782
41893099 13.6959
41893199 13.8245
41893299 13.9454
41893399 14.0798
41893499 14.1927
41893599 14.2877
41893699 14.3663
41893799 14.332
41893899 14.3584
41893999 14.4536
41894099 14.4547
41894199 14.466
41894299 14.4632
41894399 14.5459
41894499 14.6747
41894599 14.6844
41894699 14.682
41894799 14.7077
41894899 14.666
41894999 14.5627
41895099 14.4879
41895199 14.39
41895299 14.292
41895399 14.176
41895499 14.1513
41895599 14.2417
41895699 14.2658
41895799 14.2007
41895899 14.1735
41895999 14.1731
41896099 14.1557
41896199 14.2086
41896299 14.3151
41896399 14.3781
41896499 14.4204
41896599 14.5531
41896699 14.6724
41896799 14.7866
41896899 14.8489
41896999 14.8091
41897099 14.8079
41897199 14.8906
41897299 14.9285
41897399 15.0386
41897499 15.1501
41897599 15.1785
41897699 15.0739
41897799 14.9945
41897899 15.0374
41897999 15.1291
41898099 15.1087
41898199 15.0763
41898299 15.0704
41898399 15.0069
41898499 14.9056
41898599 14.78
41898699 14.6679
41898799 14.6352
41898899 14.5341
41898999 14.4344
41899099 14.3813
41899199 14.2881
41899299 14.1786
41899399 14.0693
41899499 14.0247
41899599 14.1297
41899699 14.2203
41899799 14.3409
41899899 14.436
41899999 14.532
41900099 14.5888
41900199 14.6099
41900299 14.5497
41900399 14.5149
41900499 14.5494
41900599 14.5531
41900699 14.5061
41900799 14.5355
41900899 14.5823
41900999 14.702
41901099 14.7293
41901199 14.6648
41901299 14.5679
41901399 14.5642
41901499 14.6287
41901599 14.7309
41901699 14.7942
41901799 14.778
41901899 14.6799
41901999 14.5738
41902099 14.4878
41902199 14.4377
41902299 14.4832
41902399 14.4389
41902499 14.3745
41902599 14.4877
41902699 14.5822
41902799 14.594
41902899 14.5467
41902999 14.5659
41903099 14.5545
41903199 14.594
41903299 14.5685
41903399 14.4912
41903499 14.4299
41903599 14.3594
41903699 14.4687
41903799 14.5406
41903899 14.4726
41903999 14.3941
41904099 14.3363
41904199 14.336
41904299 14.2428
41904399 14.1564
41904499 14.1509
41904599 14.2621
41904699 14.3915
41904799 14.5225
41904899 14.6502
41904999 14.785
41905099 14.8846
41905199 14.9899
41905299 15.0925
41905399 15.217
41905499 15.3072
41905599 15.2762
41905699 15.1614
41905799 15.0495
41905899 14.9188
41905999 14.8138
41906099 14.725
41906199 14.7372
41906299 14.7815
41906399 14.8591
41906499 14.95
41906599 14.981
41906699 15.0218
41906799 15.1336
41906899 15.1904
41906999 15.1426
41907099 15.0432
41907199 14.9201
41907299 14.7934
41907399 14.6936
41907499 14.6821
41907599 14.7202
41907699 14.8251
41907799 14.9474
41907899 15.0044
41907999 15.1175
41908099 15.1636
41908199 15.0615
41908299 14.9373
41908399 14.8325
41908499 14.7226
41908599 14.6647
41908699 14.5687
41908799 14.4719
41908899 14.3705
41908999 14.333
41909099 14.2381
41909199 14.1989
41909299 14.2304
41909399 14.35
41909499 14.4713
41909599 14.5843
41909699 14.6439
41909799 14.7598
41909899 14.8628
41909999 14.8342
41910099 14.8761
41910199 14.9719
41910299 15.1029
41910399 15.2149
41910499 15.3282
41910599 15.4264
41910699 15.4988
41910799 15.5748
41910899 15.5977
41910999 15.6743
41911099 15.6175
41911199 15.496
41911299 15.3669
41911399 15.3242
41911499 15.3207
41911599 15.268
41911699 15.217
41911799 15.1141
41911899 14.9955
41911999 14.8736
41912099 14.8574
41912199 14.878
41912299 14.8708
41912399 14.8177
41912499 14.7087
41912599 14.6016
41912699 14.4709
41912799 14.4328
41912899 14.4689
41912999 14.4774
41913099 14.3702
41913199 14.2942
41913299 14.2987
41913399 14.3515
41913499 14.4444
41913599 14.4483
41913699 14.4279
41913799 14.4736
41913899 14.503
41913999 14.5472
41914099 14.5856
41914199 14.6429
41914299 14.7714
41914399 14.8449
41914499 14.8387
41914599 14.8622
41914699 14.9135
41914799 14.9721
41914899 14.9173
41914999 14.9637
41915099 15.07
41915199 15.0778
41915299 15.0397
41915399 14.9128
41915499 14.8091
41915599 14.7422
41915699 14.6583
41915799 14.577
41915899 14.6313
41915999 14.7148
41916099 14.7879
41916199 14.8213
41916299 14.8374
41916399 14.8519
41916499 14.8037
41916599 14.7107
41916699 14.6015
41916799 14.5044
41916899 14.4056
41916999 14.3046
41917099 14.2876
41917199 14.3623
41917299 14.4526
41917399 14.4644
41917499 14.4165
41917599 14.3482
41917699 14.2321
41917799 14.1458
41917899 14.1001
41917999 14.1308
41918099 14.177
41918199 14.2741
41918299 14.31
41918399 14.3498
41918499 14.4448
41918599 14.5635
41918699 14.6796
41918799 14.7429
41918899 14.8732
41918999 14.9752
41919099 15.0248
41919199 15.0437
41919299 15.107
41919399 15.1096
41919499 15.1136
41919599 15.1726
41919699 15.1814
41919799 15.065
41919899 14.9425
41919999 14.8324
41920099 14.7524
41920199 14.772
41920299 14.7799
41920399 14.7417
41920499 14.6636
41920599 14.6348
41920699 14.7303
41920799 14.8075
41920899 14.8001
41920999 14.8676
41921099 14.9958
41921199 15.0063
41921299 14.9252
41921399 14.9549
41921499 14.8954
41921599 14.7922
41921699 14.722
41921799 14.6705
41921899 14.5518
41921999 14.4461
41922099 14.3294
41922199 14.2278
41922299 14.1787
41922399 14.0689
41922499 13.9815
41922599 13.9023
41922699 13.8024
41922799 13.7054
41922899 13.6221
41922999 13.5724
41923099 13.5331
41923199 13.4582
41923299 13.3465
41923399 13.2395
41923499 13.1353
41923599 13.0308
41923699 12.955
41923799 12.9983
41923899 12.9652
41923999 12.9118
41924099 12.8962
41924199 12.8796
41924299 12.9072
41924399 12.8867
41924499 12.8016
41924599 12.7336
41924699 12.6584
41924799 12.5896
41924899 12.585
41924999 12.5177
41925099 12.4702
41925199 12.4294
41925299 12.3748
41925399 12.4129
41925499 12.3886
41925599 12.3113
41925699 12.2302
41925799 12.1366
41925899 12.092
41925999 12.1126
41926099 12.0266
41926199 11.9805
41926299 12.0081
41926399 12.0981
41926499 12.2346
41926599 12.3521
41926699 12.5007
41926799 12.6518
41926899 12.7703
41926999 12.908
41927099 13.0149
41927199 13.0748
41927299 12.9725
41927399 12.8851
41927499 12.8071
41927599 12.806
41927699 12.9411
41927799 13.031
41927899 13.0186
41927999 12.9181
41928099 12.8386
41928199 12.755
41928299 12.8014
41928399 12.9282
41928499 12.9201
41928599 12.881
41928699 12.7997
41928799 12.7799
41928899 12.7505
41928999 12.7442
41929099 12.8565
41929199 12.9745
41929299 13.0861
41929399 13.1286
41929499 13.109
41929599 13.1012
41929699 13.113
41929799 13.1729
41929899 13.2811
41929999 13.4032
41930099 13.5473
41930199 13.6772
41930299 13.7519
41930399 13.7305
41930499 13.7268
41930599 13.8185
41930699 13.9352
41930799 14.0299
41930899 13.9914
41930999 13.9112
41931099 13.8227
41931199 13.8851
41931299 14.0149
41931399 14.0986
41931499 14.212
41931599 14.3092
41931699 14.3653
41931799 14.371
41931899 14.4347
41931999 14.5326
41932099 14.5427
41932199 14.5425
41932299 14.5972
41932399 14.6704
41932499 14.6315
41932599 14.6801
41932699 14.737
41932799 14.8208
41932899 14.9333
41932999 15.0412
41933099 15.1273
41933199 15.252
41933299 15.3352
41933399 15.4582
41933499 15.5774
41933599 15.655
41933699 15.6578
41933799 15.7286
41933899 15.6941
41933999 15.6482
41934099 15.6115
41934199 15.5846
41934299 15.5657
41934399 15.5961
41934499 15.5437
41934599 15.5094
41934699 15.5366
41934799 15.6171
41934899 15.5428
41934999 15.4395
41935099 15.3401
41935199 15.2929
41935299 15.1926
41935399 15.0699
41935499 14.9743
41935599 14.9831
41935699 14.9866
41935799 15.0882
41935899 15.2086
41935999 15.289
41936099 15.4131
41936199 15.4978
41936299 15.5951
41936399 15.6134
41936499 15.6522
41936599 15.7692
41936699 15.8236
41936799 15.8297
41936899 15.7934
41936999 15.7332
41937099 15.6619
41937199 15.5617
41937299 15.5295
41937399 15.459
41937499 15.3515
41937599 15.229
41937699 15.0933
41937799 15.0209
41937899 14.9976
41937999 14.8896
41938099 14.7795
41938199 14.6543
41938299 14.5595
41938399 14.565
41938499 14.6404
41938599 14.707
41938699 14.8232
41938799 14.9182
41938899 14.9311
41938999 15.0215
41939099 15.04
41939199 15.1328
41939299 15.1286
41939399 15.1062
41939499 15.0759
41939599 15.1549
41939699 15.2426
41939799 15.3418
41939899 15.423
41939999 15.5083
41940099 15.6024
41940199 15.6943
41940299 15.7541
41940399 15.7986
41940499 15.8748
41940599 15.987
41940699 16.104
41940799 16.2057
41940899 16.2637
41940999 16.3135
41941099 16.2916
41941199 16.2133
41941299 16.1169
41941399 15.9779
41941499 15.8394
41941599 15.709
41941699 15.6799
41941799 15.6133
41941899 15.5063
41941999 15.4712
41942099 15.3554
41942199 15.2474
41942299 15.1637
41942399 15.1205
41942499 15.143
41942599 15.2505
41942699 15.3388
41942799 15.4574
41942899 15.5129
41942999 15.406
41943099 15.3179
41943199 15.2007
41943299 15.084
41943399 15.0001
41943499 14.8777
41943599 14.7738
41943699 14.7114
41943799 14.6183
41943899 14.5199
41943999 14.4233
41944099 14.3419
41944199 14.2391
41944299 14.1307
41944399 14.0651
41944499 14.0343
41944599 14.0494
41944699 14.0973
41944799 14.1892
41944899 14.3287
41944999 14.4424
41945099 14.4917
41945199 14.54
41945299 14.6467
41945399 14.7056
41945499 14.7539
41945599 14.849
41945699 14.9693
41945799 15.033
41945899 14.983
41945999 14.9289
41946099 14.8782
41946199 14.9677
41946299 15.0474
41946399 15.0609
41946499 15.0745
41946599 15.0409
41946699 14.9525
41946799 14.8586
41946899 14.7362
41946999 14.6919
41947099 14.6147
41947199 14.5061
41947299 14.4346
41947399 14.4141
41947499 14.5063
41947599 14.6124
41947699 14.7395
41947799 14.7986
41947899 14.881
41947999 14.8587
41948099 14.7712
41948199 14.7323
41948299 14.7996
41948399 14.9194
41948499 15.023
41948599 15.1568
41948699 15.2123
41948799 15.1257
41948899 15.1727
41948999 15.1876
41949099 15.1985
41949199 15.1093
41949299 14.9812
41949399 14.8684
41949499 14.9096
41949599 14.9851
41949699 15.0971
41949799 15.1608
41949899 15.2668
41949999 15.3673
41950099 15.4338
41950199 15.5092
41950299 15.61
41950399 15.6645
41950499 15.7032
41950599 15.8101
41950699 15.909
41950799 16.0148
41950899 16.0658
41950999 15.9607
41951099 15.949
41951199 15.8342
41951299 15.7182
41951399 15.5949
41951499 15.507
41951599 15.4535
41951699 15.4263
41951799 15.525
41951899 15.5907
41951999 15.7116
41952099 15.8357
41952199 15.8681
41952299 15.8038
41952399 15.6816
41952499 15.5763
41952599 15.4475
41952699 15.324
41952799 15.2412
41952899 15.1133
41952999 15.0392
41953099 15.1483
41953199 15.2634
41953299 15.3844
41953399 15.4899
41953499 15.4494
41953599 15.3486
41953699 15.2624
41953799 15.2749
41953899 15.269
41953999 15.1991
41954099 15.1251
41954199 15.0217
41954299 14.9323
41954399 14.8464
41954499 14.7421
41954599 14.6411
41954699 14.5504
41954799 14.4438
41954899 14.3984
41954999 14.4992
41955099 14.6135
41955199 14.726
41955299 14.7761
41955399 14.7861
41955499 14.8666
41955599 14.9081
41955699 14.9227
41955799 14.9265
41955899 15.0106
41955999 15.031
41956099 15.0437
41956199 15.0015
41956299 14.9114
41956399 14.7929
41956499 14.663
41956599 14.5701
41956699 14.5473
41956799 14.5281
41956899 14.5123
41956999 14.5541
41957099 14.6043
41957199 14.628
41957299 14.6898
41957399 14.7125
41957499 14.6515
41957599 14.5807
41957699 14.4827
41957799 14.4382
41957899 14.5069
41957999 14.5833
41958099 14.6284
41958199 14.5311
41958299 14.4359
41958399 14.3605
41958499 14.2701
41958599 14.2495
41958699 14.2181
41958799 14.1437
41958899 14.0752
41958999 13.9906
41959099 13.9305
41959199 13.9177
41959299 13.875
41959399 13.8431
41959499 13.9234
41959599 13.9801
41959699 14.0157
41959799 14.0203
41959899 14.0475
41959999 14.1239
41960099 14.1458
41960199 14.1614
41960299 14.1052
41960399 14.0981
41960499 14.0428
41960599 13.9617
41960699 13.9158
41960799 13.8437
41960899 13.7446
41960999 13.6844
41961099 13.6056
41961199 13.5097
41961299 13.4118
41961399 13.4348
41961499 13.5474
41961599 13.6597
41961699 13.7834
41961799 13.8237
41961899 13.7305
41961999 13.6647
41962099 13.701
41962199 13.8154
41962299 13.9353
41962399 14.0201
41962499 14.017
41962599 14.0512
41962699 14.1198
41962799 14.1244
41962899 14.1315
41962999 14.1845
41963099 14.1889
41963199 14.2013
41963299 14.2736
41963399 14.3277
41963499 14.282
41963599 14.2815
41963699 14.3008
41963799 14.3226
41963899 14.3776
41963999 14.5016
41964099 14.6307
41964199 14.7485
41964299 14.8817
41964399 15.0036
41964499 15.1111
41964599 15.1325
41964699 15.1344
41964799 15.0266
41964899 14.9432
41964999 14.9611
41965099 14.9714
41965199 15.0189
41965299 14.974
41965399 14.9497
41965499 14.8377
41965599 14.7971
41965699 14.8854
41965799 14.9064
41965899 14.8289
41965999 14.7062
41966099 14.6262
41966199 14.4979
41966299 14.3917
41966399 14.3257
41966499 14.2877
41966599 14.2103
41966699 14.0995
41966799 14.0263
41966899 13.9488
41966999 13.9168
41967099 13.8414
41967199 13.7376
41967299 13.6375
41967399 13.5238
41967499 13.4334
41967599 13.3451
41967699 13.3168
41967799 13.3481
41967899 13.3784
41967999 13.3937
41968099 13.5281
41968199 13.6207
41968299 13.6611
41968399 13.696
41968499 13.7405
41968599 13.8333
41968699 13.8733
41968799 13.8959
41968899 13.8135
41968999 13.7491
41969099 13.801
41969199 13.8445
41969299 13.7864
41969399 13.6786
41969499 13.6086
41969599 13.5412
41969699 13.4316
41969799 13.3455
41969899 13.2563
41969999 13.2827
41970099 13.2645
41970199 13.2466
41970299 13.2243
41970399 13.1291
41970499 13.1077
41970599 13.137
41970699 13.1498
41970799 13.1946
41970899 13.2308
41970999 13.3219
41971099 13.3941
41971199 13.5076
41971299 13.5913
41971399 13.6782
41971499 13.8102
41971599 13.8232
41971699 13.7243
41971799 13.6909
41971899 13.6471
41971999 13.5935
41972099 13.6054
41972199 13.7264
41972299 13.8502
41972399 13.9924
41972499 14.1046
41972599 14.1201
41972699 14.0764
41972799 14.0243
41972899 13.924
41972999 13.8009
41973099 13.6986
41973199 13.643
41973299 13.7287
41973399 13.805
41973499 13.7505
41973599 13.7778
41973699 13.8861
41973799 14.0349
41973899 14.1355
41973999 14.1891
41974099 14.299
41974199 14.424
41974299 14.5493
41974399 14.6249
41974499 14.664
41974599 14.5551
41974699 14.4997
41974799 14.4965
41974899 14.4228
41974999 14.4183
41975099 14.342
41975199 14.3665
41975299 14.3919
41975399 14.3337
41975499 14.3181
41975599 14.38
41975699 14.4458
41975799 14.572
41975899 14.6814
41975999 14.741
41976099 14.6861
41976199 14.5907
41976299 14.545
41976399 14.521
41976499 14.6212
41976599 14.7062
41976699 14.7713
41976799 14.7868
41976899 14.6871
41976999 14.6368
41977099 14.6443
41977199 14.6011
41977299 14.4846
41977399 14.3949
41977499 14.3104
41977599 14.2981
41977699 14.4234
41977799 14.5534
41977899 14.6815
41977999 14.7715
41978099 14.8729
41978199 14.9455
41978299 14.8519
41978399 14.7755
41978499 14.8305
41978599 14.9438
41978699 15.0731
41978799 15.1709
41978899 15.2792
41978999 15.3551
41979099 15.4358
41979199 15.5257
41979299 15.6275
41979399 15.7209
41979499 15.7758
41979599 15.8794
41979699 15.9928
41979799 16.1051
41979899 16.1315
41979999 16.0307
41980099 15.898
41980199 15.8654
41980299 15.8023
41980399 15.6696
41980499 15.5978
41980599 15.5029
41980699 15.433
41980799 15.4557
41980899 15.4834
41980999 15.5295
41981099 15.493
41981199 15.4805
41981299 15.5871
41981399 15.6037
41981499 15.484
41981599 15.3585
41981699 15.3488
41981799 15.3638
41981899 15.3079
41981999 15.1814
41982099 15.1351
41982199 15.1517
41982299 15.0941
41982399 15.0013
41982499 14.9248
41982599 14.8074
41982699 14.7409
41982799 14.6427
41982899 14.5735
41982999 14.6359
41983099 14.5274
41983199 14.4483
41983299 14.4387
41983399 14.3744
41983499 14.3388
41983599 14.2551
41983699 14.1353
41983799 14.0125
41983899 13.9259
41983999 13.9449
41984099 14.0254
41984199 14.0943
41984299 14.1832
41984399 14.3086
41984499 14.3351
41984599 14.3703
41984699 14.4376
41984799 14.4935
41984899 14.467
41984999 14.3467
41985099 14.3379
41985199 14.3991
41985299 14.3398
41985399 14.2843
41985499 14.3434
41985599 14.405
41985699 14.3399
41985799 14.2273
41985899 14.1031
41985999 13.9885
41986099 13.8656
41986199 13.7842
41986299 13.6859
41986399 13.7479
41986499 13.8559
41986599 13.7925
41986699 13.6879
41986799 13.6058
41986899 13.5626
41986999 13.4634
41987099 13.4552
41987199 13.5126
41987299 13.5047
41987399 13.4165
41987499 13.3298
41987599 13.303
41987699 13.2336
41987799 13.2828
41987899 13.4344
41987999 13.5591
41988099 13.6103
41988199 13.7163
41988299 13.7973
41988399 13.9042
41988499 14.03
41988599 14.1216
41988699 14.1749
41988799 14.1308
41988899 14.1008
41988999 14.1339
41989099 14.2006
41989199 14.2991
41989299 14.3534
41989399 14.3198
41989499 14.3417
41989599 14.4045
41989699 14.4964
41989799 14.4908
41989899 14.5651
41989999 14.5377
41990099 14.5365
41990199 14.588
41990299 14.7014
41990399 14.7793
41990499 14.8685
41990599 14.9856
41990699 15.0792
41990799 15.1719
41990899 15.2712
41990999 15.2864
41991099 15.3596
41991199 15.427
41991299 15.5322
41991399 15.6431
41991499 15.7464
41991599 15.8555
41991699 15.936
41991799 15.9273
41991899 15.8398
41991999 15.7239
41992099 15.6413
41992199 15.7008
41992299 15.7405
41992399 15.6939
41992499 15.6513
41992599 15.6754
41992699 15.7084
41992799 15.6879
41992899 15.5772
41992999 15.4804
41993099 15.4188
41993199 15.3311
41993299 15.2904
41993399 15.2093
41993499 15.1054
41993599 15.0366
41993699 14.9676
41993799 14.9071
41993899 14.8997
41993999 14.9461
41994099 15.0387
41994199 15.1444
41994299 15.25
41994399 15.3833
41994499 15.4055
41994599 15.3735
41994699 15.2986
41994799 15.273
41994899 15.175
41994999 15.0479
41995099 14.9649
41995199 14.9552
41995299 14.9521
41995399 14.9087
41995499 14.9034
41995599 14.8725
41995699 14.7579
41995799 14.7305
41995899 14.6442
41995999 14.5608
41996099 14.5426
41996199 14.5206
41996299 14.4337
41996399 14.3086
41996499 14.224
41996599 14.1872
41996699 14.1621
41996799 14.1531
41996899 14.1848
41996999 14.2297
41997099 14.3127
41997199 14.375
41997299 14.4996
41997399 14.5689
41997499 14.6952
41997599 14.7883
41997699 14.894
41997799 14.958
41997899 14.9841
41997999 14.9784
41998099 14.8956
41998199 14.7815
41998299 14.6563
41998399 14.6667
41998499 14.7934
41998599 14.8845
41998699 15.0092
41998799 15.0888
41998899 15.1801
41998999 15.275
41999099 15.2854
41999199 15.2927
41999299 15.2348
41999399 15.1585
41999499 15.0588
41999599 15.0377
41999699 15.1634
41999799 15.264
41999899 15.3767
41999999 15.3611
42000099 15.2686
42000199 15.1728
42000299 15.0394
42000399 14.9719
42000499 14.9335
42000599 14.8425
42000699 14.7929
42000799 14.8177
42000899 14.9178
42000999 14.9163
42001099 14.8659
42001199 14.828
42001299 14.8305
42001399 14.8764
42001499 14.9235
42001599 14.9474
42001699 14.947
42001799 14.9255
42001899 14.9251
42001999 14.9357
42002099 14.879
42002199 14.8492
42002299 14.9242
42002399 15.0522
42002499 15.082
42002599 15.0894
42002699 15.1026
42002799 15.046
42002899 14.9834
42002999 14.9083
42003099 14.8121
42003199 14.6986
42003299 14.5837
42003399 14.5246
42003499 14.4448
42003599 14.5486
42003699 14.6223
42003799 14.5396
42003899 14.4594
42003999 14.4041
42004099 14.3684
42004199 14.4366
42004299 14.5084
42004399 14.5376
42004499 14.5763
42004599 14.5557
42004699 14.6063
42004799 14.735
42004899 14.8403
42004999 14.8916
42005099 14.8174
42005199 14.7211
42005299 14.655
42005399 14.5412
42005499 14.4238
42005599 14.3185
42005699 14.2286
42005799 14.1314
42005899 14.1796
42005999 14.2563
42006099 14.3604
42006199 14.4893
42006299 14.554
42006399 14.5352
42006499 14.4386
42006599 14.3446
42006699 14.3245
42006799 14.2195
42006899 14.1012
42006999 13.9792
42007099 13.8595
42007199 13.7765
42007299 13.7171
42007399 13.6199
42007499 13.5152
42007599 13.4769
42007699 13.4077
42007799 13.3164
42007899 13.3465
42007999 13.3999
42008099 13.3128
42008199 13.2139
42008299 13.1551
42008399 13.1132
42008499 13.012
42008599 12.9136
42008699 12.9035
42008799 13.0377
42008899 13.1584
42008999 13.2369
42009099 13.3846
42009199 13.5251
42009299 13.6516
42009399 13.7404
42009499 13.7933
42009599 13.8422
42009699 13.9012
42009799 13.9547
42009899 13.9598
42009999 13.9653
42010099 13.9066
42010199 13.8418
42010299 13.8254
42010399 13.7434
42010499 13.6483
42010599 13.5999
42010699 13.5552
42010799 13.4749
42010899 13.5209
42010999 13.6322
42011099 13.7287
42011199 13.7049
42011299 13.5863
42011399 13.4978
42011499 13.4207
42011599 13.332
42011699 13.2321
42011799 13.1451
42011899 13.078
42011999 13.0006
42012099 12.8951
42012199 12.7827
42012299 12.721
42012399 12.7143
42012499 12.6895
42012599 12.706
42012699 12.6867
42012799 12.5937
42012899 12.5571
42012999 12.6401
42013099 12.7825
42013199 12.9141
42013299 13.0546
42013399 13.1646
42013499 13.1995
42013599 13.241
42013699 13.3193
42013799 13.4581
42013899 13.5052
42013999 13.4752
42014099 13.4255
42014199 13.3733
42014299 13.3129
42014399 13.3131
42014499 13.2927
42014599 13.2252
42014699 13.1209
42014799 13.0628
42014899 13.0786
42014999 13.0304
42015099 12.9321
42015199 12.8409
42015299 12.771
42015399 12.6752
42015499 12.578
42015599 12.4872
42015699 12.4128
42015799 12.3487
42015899 12.48
42015999 12.6246
42016099 12.7739
42016199 12.8821
42016299 12.9678
42016399 13.1036
42016499 13.2287
42016599 13.2949
42016699 13.293
42016799 13.2766
42016899 13.3656
42016999 13.5132
42017099 13.6046
42017199 13.6313
42017299 13.6568
42017399 13.6182
42017499 13.5129
42017599 13.4142
42017699 13.3093
42017799 13.2046
42017899 13.2276
42017999 13.2699
42018099 13.3505
42018199 13.4795
42018299 13.6005
42018399 13.7155
42018499 13.8473
42018599 13.9742
42018699 14.0804
42018799 14.0189
42018899 13.9099
42018999 13.949
42019099 14.0721
42019199 14.1339
42019299 14.0572
42019399 13.9702
42019499 13.8845
42019599 13.8239
42019699 13.722
42019799 13.6585
42019899 13.7081
42019999 13.6793
42020099 13.6564
42020199 13.6497
42020299 13.6291
42020399 13.6193
42020499 13.5437
42020599 13.4348
42020699 13.3369
42020799 13.2365
42020899 13.1286
42020999 13.094
42021099 12.9975
42021199 12.8863
42021299 12.817
42021399 12.7319
42021499 12.772
42021599 12.8194
42021699 12.9185
42021799 12.9381
42021899 12.9532
42021999 13.0174
42022099 13.0804
42022199 13.222
42022299 13.2852
42022399 13.2725
42022499 13.3102
42022599 13.3819
42022699 13.5013
42022799 13.6361
42022899 13.7078
42022999 13.6938
42023099 13.6445
42023199 13.6283
42023299 13.6682
42023399 13.6984
42023499 13.6823
42023599 13.696
42023699 13.7607
42023799 13.883
42023899 13.9063
42023999 13.9299
42024099 14.0453
42024199 14.1468
42024299 14.274
42024399 14.3671
42024499 14.419
42024599 14.5339
42024699 14.5424
42024799 14.6382
42024899 14.6767
42024999 14.6975
42025099 14.7259
42025199 14.6756
42025299 14.5744
42025399 14.4595
42025499 14.3547
42025599 14.2422
42025699 14.1349
42025799 14.0174
42025899 13.901
42025999 13.8056
42026099 13.7152
42026199 13.6086
42026299 13.5249
42026399 13.4815
42026499 13.4005
42026599 13.397
42026699 13.4776
42026799 13.5957
42026899 13.7339
42026999 13.8666
42027099 13.9746
42027199 14.0247
42027299 13.971
42027399 13.8872
42027499 13.7931
42027599 13.7405
42027699 13.7337
42027799 13.7016
42027899 13.6405
42027999 13.574
42028099 13.4677
42028199 13.4542
42028299 13.4535
42028399 13.4482
42028499 13.477
42028599 13.6112
42028699 13.7458
42028799 13.86
42028899 13.9556
42028999 14.0843
42029099 14.2079
42029199 14.2162
42029299 14.2324
42029399 14.176
42029499 14.161
42029599 14.0687
42029699 13.9684
42029799 13.8979
42029899 13.8527
42029999 13.7558
42030099 13.658
42030199 13.5572
42030299 13.4456
42030399 13.3427
42030499 13.2947
42030599 13.3376
42030699 13.4335
42030799 13.5586
42030899 13.6596
42030999 13.657
42031099 13.5405
42031199 13.4474
42031299 13.3812
42031399 13.2846
42031499 13.1801
42031599 13.1853
42031699 13.2103
42031799 13.1802
42031899 13.0727
42031999 12.9822
42032099 12.9094
42032199 12.8308
42032299 12.7926
42032399 12.808
42032499 12.7303
42032599 12.6883
42032699 12.6899
42032799 12.7044
42032899 12.7237
42032999 12.725
42033099 12.6608
42033199 12.5584
42033299 12.4597
42033399 12.4632
42033499 12.6316
42033599 12.7675
42033699 12.9139
42033799 12.9708
42033899 13.0668
42033999 13.1989
42034099 13.3482
42034199 13.4916
42034299 13.6364
42034399 13.7349
42034499 13.8049
42034599 13.829
42034699 13.809
42034799 13.8876
42034899 13.9747
42034999 14.0799
42035099 14.2043
42035199 14.3467
42035299 14.4824
42035399 14.5965
42035499 14.6824
42035599 14.8021
42035699 14.8218
42035799 14.753
42035899 14.6295
42035999 14.5795
42036099 14.6572
42036199 14.7791
42036299 14.8829
42036399 14.9288
42036499 14.9899
42036599 15.1123
42036699 15.2234
42036799 15.3286
42036899 15.3664
42036999 15.2759
42037099 15.1929
42037199 15.2555
42037299 15.3177
42037399 15.3094
42037499 15.2529
42037599 15.1425
42037699 15.0131
42037799 14.8926
42037899 14.7715
42037999 14.6544
42038099 14.6697
42038199 14.7384
42038299 14.8594
42038399 14.9629
42038499 15.0144
42038599 15.0761
42038699 15.1732
42038799 15.2377
42038899 15.3263
42038999 15.4085
42039099 15.3411
42039199 15.3353
42039299 15.4344
42039399 15.4967
42039499 15.5903
42039599 15.6433
42039699 15.7063
42039799 15.8004
42039899 15.8706
42039999 15.9562
42040099 15.9453
42040199 16.0422
42040299 16.0938
42040399 16.1271
42040499 16.0735
42040599 15.9545
42040699 15.9828
42040799 16.0679
42040899 16.1844
42040999 16.2687
42041099 16.2858
42041199 16.281
42041299 16.3538
42041399 16.4614
42041499 16.4956
42041599 16.4083
42041699 16.2716
42041799 16.1635
42041899 16.1525
42041999 16.2001
42042099 16.2497
42042199 16.3469
42042299 16.4396
42042399 16.5091
42042499 16.5691
42042599 16.637
42042699 16.7016
42042799 16.7073
42042899 16.7312
42042999 16.6698
42043099 16.534
42043199 16.4123
42043299 16.2904
42043399 16.1913
42043499 16.0571
42043599 15.9936
42043699 15.9512
42043799 15.8604
42043899 15.845
42043999 15.7385
42044099 15.6258
42044199 15.6216
42044299 15.6329
42044399 15.6827
42044499 15.802
42044599 15.9187
42044699 16.0442
42044799 16.1197
42044899 16.1279
42044999 16.1308
42045099 16.1983
42045199 16.2781
42045299 16.2676
42045399 16.2886
42045499 16.3419
42045599 16.4403
42045699 16.4775
42045799 16.4507
42045899 16.4313
42045999 16.45
42046099 16.4168
42046199 16.4827
42046299 16.5605
42046399 16.5846
42046499 16.6226
42046599 16.657
42046699 16.6878
42046799 16.6805
42046899 16.7115
42046999 16.817
42047099 16.9141
42047199 16.9284
42047299 17.0068
42047399 17.0772
42047499 17.0876
42047599 17.0823
42047699 17.1047
42047799 17.0697
42047899 17.1208
42047999 17.1107
42048099 17.0466
42048199 17.0948
42048299 17.1463
42048399 17.1282
42048499 17.1119
42048599 17.0504
42048699 17.0145
42048799 17.0459
42048899 17.0312
42048999 16.9816
42049099 16.9732
42049199 16.9128
42049299 16.951
42049399 16.9686
42049499 16.9483
42049599 17.0211
42049699 17.0741
42049799 17.1431
42049899 17.1645
42049999 17.1954
42050099 17.2709
42050199 17.3069
42050299 17.4059
42050399 17.4984
42050499 17.5743
42050599 17.5695
42050699 17.4665
42050799 17.4686
42050899 17.3918
42050999 17.2422
42051099 17.0966
42051199 16.9463
42051299 16.8133
42051399 16.7067
42051499 16.6369
42051599 16.5015
42051699 16.3639
42051799 16.2543
42051899 16.1767
42051999 16.0924
42052099 16.0611
42052199 16.0348
42052299 16.096
42052399 16.1984
42052499 16.2723
42052599 16.3796
42052699 16.383
42052799 16.3001
42052899 16.192
42052999 16.0586
42053099 15.9268
42053199 15.7948
42053299 15.6768
42053399 15.6978
42053499 15.7419
42053599 15.7334
42053699 15.7954
42053799 15.7253
42053899 15.6995
42053999 15.7023
42054099 15.716
42054199 15.6293
42054299 15.5966
42054399 15.564
42054499 15.5329
42054599 15.4615
42054699 15.3495
42054799 15.2856
42054899 15.3062
42054999 15.3433
42055099 15.3642
42055199 15.3345
42055299 15.2505
42055399 15.2252
42055499 15.3212
42055599 15.4223
42055699 15.5186
42055799 15.5984
42055899 15.6599
42055999 15.7641
42056099 15.8511
42056199 15.7971
42056299 15.7817
42056399 15.866
42056499 15.985
42056599 16.0538
42056699 16.1139
42056799 16.1816
42056899 16.265
42056999 16.3733
42057099 16.4777
42057199 16.578
42057299 16.6121
42057399 16.5243
42057499 16.5772
42057599 16.6862
42057699 16.767
42057799 16.7649
42057899 16.8099
42057999 16.8684
42058099 16.9616
42058199 16.991
42058299 17.0394
42058399 17.0791
42058499 17.1381
42058599 17.0616
42058699 16.9733
42058799 16.9954
42058899 17.0297
42058999 17.0473
42059099 17.0538
42059199 17.1361
42059299 17.229
42059399 17.2872
42059499 17.3737
42059599 17.4639
42059699 17.5633
42059799 17.5921
42059899 17.6553
42059999 17.582
42060099 17.5205
42060199 17.4824
42060299 17.5651
42060399 17.6605
42060499 17.7428
42060599 17.8005
42060699 17.8704
42060799 17.9325
42060899 17.8211
42060999 17.7273
42061099 17.6699
42061199 17.5581
42061299 17.5025
42061399 17.4584
42061499 17.4437
42061599 17.4329
42061699 17.4871
42061799 17.556
42061899 17.6427
42061999 17.7022
42062099 17.8024
42062199 17.8978
42062299 17.974
42062399 18.0109
42062499 18.0501
42062599 18.1363
42062699 18.1747
42062799 18.1876
42062899 18.09
42062999 17.9496
42063099 17.8437
42063199 17.7532
42063299 17.637
42063399 17.5109
42063499 17.3585
42063599 17.2298
42063699 17.079
42063799 16.954
42063899 16.8209
42063999 16.6972
42064099 16.6483
42064199 16.6276
42064299 16.5701
42064399 16.5091
42064499 16.5485
42064599 16.6262
42064699 16.7087
42064799 16.7977
42064899 16.8928
42064999 17.0086
42065099 17.0582
42065199 16.9671
42065299 16.826
42065399 16.7022
42065499 16.5556
42065599 16.4613
42065699 16.3731
42065799 16.2782
42065899 16.1538
42065999 16.0297
42066099 15.9351
42066199 15.8318
42066299 15.7406
42066399 15.6285
42066499 15.554
42066599 15.4638
42066699 15.4067
42066799 15.381
42066899 15.4494
42066999 15.5298
42067099 15.478
42067199 15.4592
42067299 15.4294
42067399 15.3367
42067499 15.2178
42067599 15.1841
42067699 15.2046
42067799 15.3227
42067899 15.4496
42067999 15.4711
42068099 15.4921
42068199 15.5652
42068299 15.5609
42068399 15.5453
42068499 15.4224
42068599 15.3075
42068699 15.1855
42068799 15.0624
42068899 14.9356
42068999 14.8143
42069099 14.7063
42069199 14.687
42069299 14.701
42069399 14.6997
42069499 14.6908
42069599 14.6993
42069699 14.5838
42069799 14.5263
42069899 14.6466
42069999 14.7286
42070099 14.8259
42070199 14.824
42070299 14.9076
42070399 15.0017
42070499 15.125
42070599 15.2139
42070699 15.2811
42070799 15.2193
42070899 15.1563
42070999 15.1347
42071099 15.255
42071199 15.3243
42071299 15.3193
42071399 15.3451
42071499 15.3273
42071599 15.3406
42071699 15.2978
42071799 15.2106
42071899 15.2141
42071999 15.2945
42072099 15.3355
42072199 15.4516
42072299 15.5618
42072399 15.5893
42072499 15.6043
42072599 15.6344
42072699 15.6878
42072799 15.763
42072899 15.8803
42072999 15.9866
42073099 15.9516
42073199 15.8528
42073299 15.7237
42073399 15.6522
42073499 15.5653
42073599 15.4478
42073699 15.37
42073799 15.2466
42073899 15.1366
42073999 15.0745
42074099 15.0808
42074199 15.1063
42074299 15.1806
42074399 15.302
42074499 15.4046
42074599 15.5004
42074699 15.5765
42074799 15.6825
42074899 15.7835
42074999 15.8234
42075099 15.721
42075199 15.6055
42075299 15.4775
42075399 15.4516
42075499 15.4627
42075599 15.4556
42075699 15.3641
42075799 15.2918
42075899 15.2175
42075999 15.2774
42076099 15.3729
42076199 15.4299
42076299 15.4974
42076399 15.6005
42076499 15.5911
42076599 15.6335
42076699 15.7586
42076799 15.7865
42076899 15.874
42076999 15.9773
42077099 16.0766
42077199 16.1584
42077299 16.2101
42077399 16.1183
42077499 16.0621
42077599 16.1115
42077699 16.1321
42077799 16.2161
42077899 16.2737
42077999 16.3559
42078099 16.4275
42078199 16.4204
42078299 16.3123
42078399 16.2158
42078499 16.0795
42078599 15.9659
42078699 15.9956
42078799 16.0776
42078899 16.1885
42078999 16.2881
42079099 16.3328
42079199 16.3391
42079299 16.3505
42079399 16.32
42079499 16.2137
42079599 16.1557
42079699 16.0362
42079799 15.9627
42079899 15.9686
42079999 15.9965
42080099 15.8991
42080199 15.7863
42080299 15.6546
42080399 15.52
42080499 15.3946
42080599 15.3117
42080699 15.2895
42080799 15.2366
42080899 15.1745
42080999 15.0837
42081099 15.0326
42081199 14.9205
42081299 14.8657
42081399 14.7566
42081499 14.6962
42081599 14.5914
42081699 14.4829
42081799 14.4314
42081899 14.4294
42081999 14.5236
42082099 14.452
42082199 14.3343
42082299 14.2335
42082399 14.1788
42082499 14.0663
42082599 14.053
42082699 14.1274
42082799 14.1584
42082899 14.2365
42082999 14.353
42083099 14.3338
42083199 14.2734
42083299 14.1701
42083399 14.0729
42083499 14.111
42083599 14.2323
42083699 14.3513
42083799 14.4099
42083899 14.4365
42083999 14.5366
42084099 14.6171
42084199 14.6709
42084299 14.6602
42084399 14.5966
42084499 14.6907
42084599 14.7883
42084699 14.8138
42084799 14.777
42084899 14.6851
42084999 14.6792
42085099 14.8146
42085199 14.9453
42085299 15.0219
42085399 15.123
42085499 15.2431
42085599 15.3314
42085699 15.4347
42085799 15.471
42085899 15.4307
42085999 15.3447
42086099 15.2746
42086199 15.2146
42086299 15.1146
42086399 15.0705
42086499 15.1334
42086599 15.2612
42086699 15.3754
42086799 15.4964
42086899 15.5129
42086999 15.5791
42087099 15.6788
42087199 15.7624
42087299 15.7918
42087399 15.903
42087499 16.0137
42087599 16.1088
42087699 16.0743
42087799 15.9371
42087899 15.8003
42087999 15.6791
42088099 15.5559
42088199 15.4724
42088299 15.3939
42088399 15.281
42088499 15.2083
42088599 15.0999
42088699 14.9843
42088799 14.8839
42088899 14.8722
42088999 14.8493
42089099 14.8452
42089199 14.7758
42089299 14.6591
42089399 14.5331
42089499 14.4073
42089599 14.3102
42089699 14.2858
42089799 14.3043
42089899 14.2612
42089999 14.1726
42090099 14.1442
42090199 14.2158
42090299 14.3104
42090399 14.4348
42090499 14.534
42090599 14.5583
42090699 14.4852
42090799 14.4455
42090899 14.4915
42090999 14.6028
42091099 14.6497
42091199 14.5692
42091299 14.4738
42091399 14.3831
42091499 14.2654
42091599 14.1865
42091699 14.1637
42091799 14.114
42091899 14.124
42091999 14.166
42092099 14.2518
42092199 14.3691
42092299 14.4487
42092399 14.5232
42092499 14.4614
42092599 14.4926
42092699 14.4525
42092799 14.3989
42092899 14.3343
42092999 14.4519
42093099 14.5544
42093199 14.5858
42093299 14.5458
42093399 14.4736
42093499 14.3797
42093599 14.3917
42093699 14.2997
42093799 14.1808
42093899 14.1251
42093999 14.0998
42094099 14.0049
42094199 13.9266
42094299 13.8708
42094399 13.8185
42094499 13.8195
42094599 13.8519
42094699 13.9206
42094799 14.0283
42094899 14.1394
42094999 14.2546
42095099 14.2608
42095199 14.19
42095299 14.1107
42095399 14.0055
42095499 13.95
42095599 13.8549
42095699 13.7468
42095799 13.6443
42095899 13.5301
42095999 13.4489
42096099 13.3563
42096199 13.2537
42096299 13.1639
42096399 13.0815
42096499 12.9856
42096599 12.8749
42096699 12.8196
42096799 12.8483
42096899 12.9422
42096999 13.0458
42097099 13.1761
42097199 13.2539
42097299 13.2859
42097399 13.4079
42097499 13.4384
42097599 13.5372
42097699 13.6398
42097799 13.6968
42097899 13.7052
42097999 13.6802
42098099 13.6585
42098199 13.6585
42098299 13.7069
42098399 13.8054
42098499 13.8607
42098599 13.9514
42098699 14.0612
42098799 14.1926
42098899 14.2484
42098999 14.2051
42099099 14.1168
42099199 14.0137
42099299 14.0431
42099399 14.1024
42099499 14.18
42099599 14.2489
42099699 14.3683
42099799 14.4262
42099899 14.4356
42099999 14.3748
42100099 14.3422
42100199 14.2924
42100299 14.1977
42100399 14.1119
42100499 14.0578
42100599 14.0988
42100699 14.1098
42100799 14.0129
42100899 13.9817
42100999 13.975
42101099 14.0417
42101199 14.0997
42101299 14.1373
42101399 14.2331
42101499 14.355
42101599 14.4395
42101699 14.4757
42101799 14.4667
42101899 14.5086
42101999 14.612
42102099 14.6726
42102199 14.6439
42102299 14.6097
42102399 14.6118
42102499 14.651
42102599 14.6212
42102699 14.5703
42102799 14.6081
42102899 14.7014
42102999 14.7525
42103099 14.8537
42103199 14.9861
42103299 15.1128
42103399 15.167
42103499 15.222
42103599 15.2667
42103699 15.1819
42103799 15.1394
42103899 15.1353
42103999 15.1875
42104099 15.2946
42104199 15.379
42104299 15.4482
42104399 15.5489
42104499 15.6718
42104599 15.6499
42104699 15.6996
42104799 15.7945
42104899 15.8923
42104999 15.9736
42105099 15.9838
42105199 16.0804
42105299 16.1571
42105399 16.1917
42105499 16.145
42105599 16.1707
42105699 16.2559
42105799 16.2938
42105899 16.3444
42105999 16.4555
42106099 16.5705
42106199 16.6349
42106299 16.534
42106399 16.4134
42106499 16.3721
42106599 16.2993
42106699 16.2352
42106799 16.1626
42106899 16.0448
42106999 15.9129
42107099 15.7832
42107199 15.648
42107299 15.5354
42107399 15.4137
42107499 15.3515
42107599 15.2874
42107699 15.3557
42107799 15.3151
42107899 15.3717
42107999 15.4092
42108099 15.3683
42108199 15.3098
42108299 15.2609
42108399 15.2419
42108499 15.2393
42108599 15.2878
42108699 15.2604
42108799 15.2541
42108899 15.2523
42108999 15.2351
42109099 15.3244
42109199 15.3633
42109299 15.361
42109399 15.4613
42109499 15.4517
42109599 15.3512
42109699 15.231
42109799 15.1363
42109899 15.1284
42109999 15.1232
42110099 15.1635
42110199 15.2578
42110299 15.3191
42110399 15.3159
42110499 15.3017
42110599 15.3394
42110699 15.3506
42110799 15.3847
42110899 15.3468
42110999 15.2505
42111099 15.1275
42111199 15.0153
42111299 14.9896
42111399 14.9206
42111499 14.8102
42111599 14.7312
42111699 14.7533
42111799 14.8407
42111899 14.9396
42111999 15.022
42112099 15.011
42112199 14.9846
42112299 14.9157
42112399 14.8843
42112499 14.8524
42112599 14.7683
42112699 14.6617
42112799 14.5655
42112899 14.48
42112999 14.4497
42113099 14.4769
42113199 14.5327
42113299 14.6473
42113399 14.7248
42113499 14.8211
42113599 14.8129
42113699 14.9243
42113799 14.9852
42113899 15.0957
42113999 15.195
42114099 15.2007
42114199 15.1282
42114299 15.031
42114399 14.9802
42114499 14.8752
42114599 14.7484
42114699 14.6661
42114799 14.5731
42114899 14.5024
42114999 14.445
42115099 14.425
42115199 14.3712
42115299 14.3186
42115399 14.3242
42115499 14.2692
42115599 14.1792
42115699 14.078
42115799 13.9727
42115899 13.9021
42115999 13.8911
42116099 14.0005
42116199 14.0942
42116299 14.1773
42116399 14.2011
42116499 14.1808
42116599 14.1122
42116699 14.2128
42116799 14.2251
42116899 14.2237
42116999 14.2297
42117099 14.2978
42117199 14.385
42117299 14.4971
42117399 14.5626
42117499 14.6579
42117599 14.6776
42117699 14.5702
42117799 14.4789
42117899 14.3648
42117999 14.2495
42118099 14.1447
42118199 14.1551
42118299 14.1723
42118399 14.0813
42118499 13.9726
42118599 13.8899
42118699 13.828
42118799 13.7942
42118899 13.8562
42118999 13.8731
42119099 13.8573
42119199 13.9156
42119299 13.9188
42119399 13.8208
42119499 13.7093
42119599 13.5985
42119699 13.5666
42119799 13.5939
42119899 13.6555
42119999 13.7136
42120099 13.8076
42120199 13.9367
42120299 14.0753
42120399 14.1834
42120499 14.1219
42120599 14.0267
42120699 13.983
42120799 14.0194
42120899 14.1394
42120999 14.2138
42121099 14.3324
42121199 14.422
42121299 14.3747
42121399 14.2581
42121499 14.1424
42121599 14.0386
42121699 13.9801
42121799 13.9318
42121899 13.9536
42121999 13.8922
42122099 13.7961
42122199 13.6966
42122299 13.591
42122399 13.5464
42122499 13.527
42122599 13.5135
42122699 13.455
42122799 13.3597
42122899 13.3329
42122999 13.4009
42123099 13.4564
42123199 13.438
42123299 13.4397
42123399 13.3314
42123499 13.2956
42123599 13.2418
42123699 13.1669
42123799 13.2099
42123899 13.2224
42123999 13.1927
42124099 13.2781
42124199 13.3082
42124299 13.2962
42124399 13.2932
42124499 13.3036
42124599 13.303
42124699 13.3876
42124799 13.439
42124899 13.4791
42124999 13.5461
42125099 13.597
42125199 13.5767
42125299 13.5247
42125399 13.5439
42125499 13.6698
42125599 13.733
42125699 13.7598
42125799 13.7212
42125899 13.6265
42125999 13.5798
42126099 13.6253
42126199 13.7212
42126299 13.8354
42126399 13.8377
42126499 13.9426
42126599 14.0721
42126699 14.2082
42126799 14.3262
42126899 14.4459
42126999 14.565
42127099 14.645
42127199 14.6074
42127299 14.5503
42127399 14.5313
42127499 14.4951
42127599 14.3944
42127699 14.2725
42127799 14.1621
42127899 14.0813
42127999 14.0735
42128099 14.1056
42128199 14.0664
42128299 13.9748
42128399 13.9178
42128499 13.8044
42128599 13.7052
42128699 13.5959
42128799 13.4991
42128899 13.3856
42128999 13.2866
42129099 13.2567
42129199 13.2608
42129299 13.162
42129399 13.0812
42129499 12.983
42129599 12.891
42129699 12.7969
42129799 12.7003
42129899 12.6833
42129999 12.7088
42130099 12.7176
42130199 12.672
42130299 12.5791
42130399 12.5517
42130499 12.5373
42130599 12.5037
42130699 12.4258
42130799 12.3797
42130899 12.4584
42130999 12.6148
42131099 12.7193
42131199 12.6921
42131299 12.6462
42131399 12.6715
42131499 12.7327
42131599 12.8877
42131699 13.0188
42131799 13.1731
42131899 13.306
42131999 13.2996
42132099 13.3416
42132199 13.4351
42132299 13.5745
42132399 13.696
42132499 13.8284
42132599 13.9429
42132699 14.0418
42132799 14.1683
42132899 14.2638
42132999 14.2759
42133099 14.2096
42133199 14.105
42133299 14.0092
42133399 13.9572
42133499 14.0276
42133599 14.0957
42133699 14.1574
42133799 14.2831
42133899 14.3951
42133999 14.42
42134099 14.5087
42134199 14.5667
42134299 14.6963
42134399 14.7902
42134499 14.7869
42134599 14.7808
42134699 14.7935
42134799 14.7241
42134899 14.6378
42134999 14.5413
42135099 14.4369
42135199 14.3601
42135299 14.2959
42135399 14.3639
42135499 14.4644
42135599 14.6007
42135699 14.6992
42135799 14.8059
42135899 14.9333
42135999 15.0539
42136099 15.1503
42136199 15.2387
42136299 15.3228
42136399 15.3633
42136499 15.3562
42136599 15.3178
42136699 15.21
42136799 15.1383
42136899 15.0341
42136999 15.0928
42137099 15.1658
42137199 15.0762
42137299 15.0064
42137399 14.8805
42137499 14.8554
42137599 14.7752
42137699 14.7187
42137799 14.6187
42137899 14.5734
42137999 14.4586
42138099 14.3565
42138199 14.2874
42138299 14.1907
42138399 14.1092
42138499 14.0019
42138599 13.9027
42138699 13.8063
42138799 13.7279
42138899 13.6358
42138999 13.5439
42139099 13.4327
42139199 13.3708
42139299 13.2905
42139399 13.3034
42139499 13.259
42139599 13.2303
42139699 13.2362
42139799 13.164
42139899 13.0911
42139999 13.1618
42140099 13.2621
42140199 13.3778
42140299 13.4855
42140399 13.6234
42140499 13.7254
42140599 13.7035
42140699 13.6128
42140799 13.5703
42140899 13.5057
42140999 13.4652
42141099 13.3852
42141199 13.3388
42141299 13.353
42141399 13.4576
42141499 13.5224
42141599 13.6137
42141699 13.7253
42141799 13.6708
42141899 13.5917
42141999 13.5044
42142099 13.5172
42142199 13.503
42142299 13.4919
42142399 13.3918
42142499 13.3909
42142599 13.4031
42142699 13.4707
42142799 13.4708
42142899 13.3624
42142999 13.2834
42143099 13.2151
42143199 13.3211
42143299 13.4551
42143399 13.5409
42143499 13.6064
42143599 13.6736
42143699 13.6819
42143799 13.6096
42143899 13.5525
42143999 13.4653
42144099 13.3912
42144199 13.3595
42144299 13.2717
42144399 13.2865
42144499 13.2255
42144599 13.1773
42144699 13.215
42144799 13.3258
42144899 13.458
42144999 13.5992
42145099 13.6682
42145199 13.7902
42145299 13.8632
42145399 13.9847
42145499 14.0885
42145599 14.0952
42145699 14.0267
42145799 13.9398
42145899 13.8577
42145999 13.7978
42146099 13.7018
42146199 13.626
42146299 13.5892
42146399 13.4896
42146499 13.4991
42146599 13.5059
42146699 13.4854
42146799 13.4507
42146899 13.4805
42146999 13.4384
42147099 13.4297
42147199 13.5352
42147299 13.6265
42147399 13.7624
42147499 13.8975
42147599 13.9652
42147699 13.9504
42147799 13.9694
42147899 13.9763
42147999 13.8995
42148099 13.8467
42148199 13.8346
42148299 13.8783
42148399 13.9136
42148499 13.8673
42148599 13.8574
42148699 13.9072
42148799 14.0371
42148899 14.1653
42148999 14.268
42149099 14.2102
42149199 14.1892
42149299 14.187
42149399 14.2765
42149499 14.3045
42149599 14.3613
42149699 14.4162
42149799 14.5135
42149899 14.5751
42149999 14.6816
42150099 14.7695
42150199 14.8088
42150299 14.9138
42150399 15.0229
42150499 15.0627
42150599 15.0669
42150699 15.187
42150799 15.2909
42150899 15.3936
42150999 15.4574
42151099 15.4614
42151199 15.5225
42151299 15.5785
42151399 15.6858
42151499 15.6648
42151599 15.6081
42151699 15.5112
42151799 15.4335
42151899 15.4454
42151999 15.4917
42152099 15.4885
42152199 15.4358
42152299 15.3325
42152399 15.2086
42152499 15.117
42152599 15.0397
42152699 14.9776
42152799 15.0658
42152899 15.1862
42152999 15.3018
42153099 15.4034
42153199 15.45
42153299 15.554
42153399 15.6668
42153499 15.7515
42153599 15.7896
42153699 15.7368
42153799 15.6582
42153899 15.6212
42153999 15.5836
42154099 15.563
42154199 15.5593
42154299 15.5152
42154399 15.3852
42154499 15.2548
42154599 15.18
42154699 15.2118
42154799 15.2487
42154899 15.2971
42154999 15.4136
42155099 15.5326
42155199 15.6269
42155299 15.7332
42155399 15.7979
42155499 15.7213
42155599 15.6244
42155699 15.6782
42155799 15.5942
42155899 15.4725
42155999 15.3707
42156099 15.2746
42156199 15.2364
42156299 15.163
42156399 15.0552
42156499 14.9889
42156599 14.9953
42156699 14.9121
42156799 14.7997
42156899 14.7198
42156999 14.7858
42157099 14.8532
42157199 14.9372
42157299 14.9811
42157399 14.8944
42157499 14.7952
42157599 14.8071
42157699 14.8556
42157799 14.9294
42157899 14.994
42157999 14.9969
42158099 14.9111
42158199 14.8359
42158299 14.8003
42158399 14.7574
42158499 14.6936
42158599 14.6962
42158699 14.7013
42158799 14.8024
42158899 14.9153
42158999 14.9794
42159099 14.9952
42159199 15.031
42159299 15.0571
42159399 15.1385
42159499 15.0995
42159599 15.0672
42159699 15.0273
42159799 15.0316
42159899 15.0973
42159999 15.149
42160099 15.1962
42160199 15.1655
42160299 15.1336
42160399 15.206
42160499 15.289
42160599 15.277
42160699 15.1826
42160799 15.0696
42160899 15.0041
42160999 14.8856
42161099 14.7734
42161199 14.7116
42161299 14.7174
42161399 14.8167
42161499 14.9042
42161599 14.8919
42161699 14.8308
42161799 14.863
42161899 14.9718
42161999 15.1074
42162099 15.2233
42162199 15.3399
42162299 15.3994
42162399 15.5142
42162499 15.5688
42162599 15.609
42162699 15.5662
42162799 15.4545
42162899 15.3457
42162999 15.2791
42163099 15.3544
42163199 15.3787
42163299 15.3729
42163399 15.3172
42163499 15.2037
42163599 15.0847
42163699 14.9521
42163799 14.8536
42163899 14.8251
42163999 14.8831
42164099 14.9927
42164199 15.1194
42164299 15.2421
42164399 15.3599
42164499 15.4123
42164599 15.3974
42164699 15.3463
42164799 15.22
42164899 15.1243
42164999 15.0173
42165099 14.9919
42165199 14.9331
42165299 14.8785
42165399 14.7717
42165499 14.6479
42165599 14.5889
42165699 14.6373
42165799 14.7421
42165899 14.8178
42165999 14.7781
42166099 14.6748
42166199 14.5588
42166299 14.4525
42166399 14.3609
42166499 14.3695
42166599 14.4092
42166699 14.4938
42166799 14.6016
42166899 14.706
42166999 14.6701
42167099 14.5641
42167199 14.5275
42167299 14.4373
42167399 14.3541
42167499 14.2857
42167599 14.1958
42167699 14.1952
42167799 14.1134
42167899 14.028
42167999 13.9357
42168099 13.8499
42168199 13.7502
42168299 13.6439
42168399 13.5498
42168499 13.4808
42168599 13.5196
42168699 13.4614
42168799 13.3914
42168899 13.3546
42168999 13.3382
42169099 13.2344
42169199 13.1337
42169299 13.0396
42169399 12.9356
42169499 12.8547
42169599 12.7815
42169699 12.7359
42169799 12.7028
42169899 12.7322
42169999 12.7527
42170099 12.843
42170199 12.9065
42170299 12.8723
42170399 12.8365
42170499 12.8223
42170599 12.7649
42170699 12.6819
42170799 12.604
42170899 12.6091
42170999 12.6888
42171099 12.774
42171199 12.7893
42171299 12.7383
42171399 12.6494
42171499 12.6334
42171599 12.6499
42171699 12.5573
42171799 12.5028
42171899 12.4409
42171999 12.3444
42172099 12.2656
42172199 12.1778
42172299 12.0928
42172399 12.0858
42172499 12.1809
42172599 12.2631
42172699 12.3723
42172799 12.4865
42172899 12.6014
42172999 12.6469
42173099 12.72
42173199 12.671
42173299 12.5776
42173399 12.4779
42173499 12.4247
42173599 12.3473
42173699 12.3066
42173799 12.2801
42173899 12.2333
42173999 12.2223
42174099 12.3556
42174199 12.4414
42174299 12.3765
42174399 12.3498
42174499 12.3851
42174599 12.4902
42174699 12.5252
42174799 12.6261
42174899 12.6836
42174999 12.7581
42175099 12.7837
42175199 12.7763
42175299 12.8332
42175399 12.8942
42175499 12.8669
42175599 12.7847
42175699 12.6945
42175799 12.6814
42175899 12.689
42175999 12.6872
42176099 12.6559
42176199 12.6022
42176299 12.5507
42176399 12.4695
42176499 12.4787
42176599 12.5311
42176699 12.5818
42176799 12.5421
42176899 12.5467
42176999 12.5909
42177099 12.6434
42177199 12.6982
42177299 12.7626
42177399 12.7333
42177499 12.7626
42177599 12.8018
42177699 12.8418
42177799 12.8411
42177899 12.7887
42177999 12.7663
42178099 12.8579
42178199 12.9991
42178299 13.1257
42178399 13.255
42178499 13.3207
42178599 13.4054
42178699 13.4916
42178799 13.5905
42178899 13.6392
42178999 13.7402
42179099 13.8427
42179199 13.872
42179299 13.9413
42179399 13.9453
42179499 13.8821
42179599 13.7608
42179699 13.6501
42179799 13.5445
42179899 13.4287
42179999 13.3171
42180099 13.2079
42180199 13.11
42180299 13.0635
42180399 12.9817
42180499 12.8966
42180599 12.9473
42180699 13.0828
42180799 13.1932
42180899 13.3149
42180999 13.4542
42181099 13.5251
42181199 13.5236
42181299 13.57
42181399 13.6347
42181499 13.6574
42181599 13.5965
42181699 13.5191
42181799 13.4522
42181899 13.4254
42181999 13.5282
42182099 13.6401
42182199 13.7148
42182299 13.7802
42182399 13.8209
42182499 13.8424
42182599 13.9195
42182699 13.935
42182799 13.9589
42182899 13.913
42182999 13.8446
42183099 13.8127
42183199 13.7758
42183299 13.8661
42183399 13.9938
42183499 14.11
42183599 14.168
42183699 14.2311
42183799 14.2675
42183899 14.2925
42183999 14.2356
42184099 14.1655
42184199 14.076
42184299 14.0665
42184399 13.9691
42184499 13.849
42184599 13.7412
42184699 13.6841
42184799 13.7628
42184899 13.8718
42184999 13.9861
42185099 14.0866
42185199 14.01
42185299 13.945
42185399 13.8545
42185499 13.7516
42185599 13.6471
42185699 13.6065
42185799 13.528
42185899 13.4339
42185999 13.3356
42186099 13.2509
42186199 13.1682
42186299 13.0823
42186399 13.0209
42186499 12.948
42186599 12.9759
42186699 13.0281
42186799 13.0395
42186899 13.1006
42186999 13.2005
42187099 13.2643
42187199 13.2978
42187299 13.4162
42187399 13.4897
42187499 13.6089
42187599 13.7367
42187699 13.8321
42187799 13.9128
42187899 13.9844
42187999 14.0691
42188099 14.1776
42188199 14.3041
42188299 14.4324
42188399 14.5665
42188499 14.6699
42188599 14.7322
42188699 14.8491
42188799 14.9451
42188899 15.0326
42188999 15.1098
42189099 15.1641
42189199 15.1584
42189299 15.0472
42189399 15.064
42189499 15.1704
42189599 15.2964
42189699 15.3989
42189799 15.4813
42189899 15.5367
42189999 15.5055
42190099 15.5387
42190199 15.6325
42190299 15.6534
42190399 15.6499
42190499 15.7134
42190599 15.8162
42190699 15.8855
42190799 15.9702
42190899 16.0921
42190999 16.1582
42191099 16.1667
42191199 16.1637
42191299 16.1751
42191399 16.2693
42191499 16.3607
42191599 16.362
42191699 16.3357
42191799 16.3616
42191899 16.2791
42191999 16.1548
42192099 16.0187
42192199 15.8872
42192299 15.7698
42192399 15.6398
42192499 15.5289
42192599 15.5483
42192699 15.6312
42192799 15.6534
42192899 15.7206
42192999 15.7556
42193099 15.717
42193199 15.6532
42193299 15.6613
42193399 15.7288
42193499 15.7292
42193599 15.6969
42193699 15.7111
42193799 15.7344
42193899 15.6684
42193999 15.6928
42194099 15.7746
42194199 15.8518
42194299 15.7293
42194399 15.5964
42194499 15.4848
42194599 15.3726
42194699 15.297
42194799 15.2067
42194899 15.1102
42194999 14.9843
42195099 14.9205
42195199 14.8195
42195299 14.7835
42195399 14.8065
42195499 14.9107
42195599 14.9439
42195699 14.9328
42195799 14.9853
42195899 15.1068
42195999 15.191
42196099 15.2637
42196199 15.3319
42196299 15.4385
42196399 15.5542
42196499 15.6354
42196599 15.6837
42196699 15.742
42196799 15.703
42196899 15.6019
42196999 15.4776
42197099 15.3675
42197199 15.3422
42197299 15.2882
42197399 15.2436
42197499 15.2278
42197599 15.2036
42197699 15.1292
42197799 15.0207
42197899 15.0321
42197999 15.0925
42198099 15.1725
42198199 15.2573
42198299 15.2843
42198399 15.3217
42198499 15.4365
42198599 15.5073
42198699 15.5912
42198799 15.6937
42198899 15.8173
42198999 15.9074
42199099 16.0049
42199199 16.0538
42199299 16.1387
42199399 16.2462
42199499 16.3522
42199599 16.4663
42199699 16.5469
42199799 16.5333
42199899 16.4848
42199999 16.4431
42200099 16.4146
42200199 16.3705
42200299 16.2503
42200399 16.22
42200499 16.3083
42200599 16.419
42200699 16.5414
42200799 16.6541
42200899 16.7508
42200999 16.8031
42201099 16.8482
42201199 16.9273
42201299 17.0206
42201399 17.1274
42201499 17.1988
42201599 17.2891
42201699 17.2669
42201799 17.2499
42201899 17.2866
42201999 17.3782
42202099 17.4804
42202199 17.4641
42202299 17.3345
42202399 17.1817
42202499 17.0506
42202599 17.034
42202699 16.9982
42202799 16.8621
42202899 16.7345
42202999 16.669
42203099 16.6595
42203199 16.6833
42203299 16.7727
42203399 16.8912
42203499 16.9232
42203599 16.901
42203699 16.8885
42203799 16.964
42203899 17.0368
42203999 17.0997
42204099 17.1914
42204199 17.2483
42204299 17.3151
42204399 17.317
42204499 17.2643
42204599 17.166
42204699 17.0808
42204799 16.9296
42204899 16.8119
42204999 16.8054
42205099 16.8284
42205199 16.7434
42205299 16.6196
42205399 16.5419
42205499 16.5441
42205599 16.539
42205699 16.5737
42205799 16.6868
42205899 16.742
42205999 16.7247
42206099 16.6794
42206199 16.7337
42206299 16.7978
42206399 16.8397
42206499 16.9425
42206599 17.0287
42206699 16.9913
42206799 16.9324
42206899 16.8853
42206999 16.8577
42207099 16.8754
42207199 16.8247
42207299 16.7926
42207399 16.7825
42207499 16.7582
42207599 16.7889
42207699 16.8773
42207799 16.8529
42207899 16.7407
42207999 16.6878
42208099 16.5636
42208199 16.4232
42208299 16.2867
42208399 16.2633
42208499 16.2768
42208599 16.3773
42208699 16.43
42208799 16.4555
42208899 16.5179
42208999 16.6043
42209099 16.6418
42209199 16.7022
42209299 16.7466
42209399 16.6537
42209499 16.582
42209599 16.4951
42209699 16.4424
42209799 16.499
42209899 16.576
42209999 16.4845
42210099 16.4937
42210199 16.5551
42210299 16.4962
42210399 16.437
42210499 16.4448
42210599 16.3315
42210699 16.1959
42210799 16.1432
42210899 16.1779
42210999 16.2185
42211099 16.2844
42211199 16.2766
42211299 16.3029
42211399 16.2784
42211499 16.1733
42211599 16.2461
42211699 16.2639
42211799 16.2482
42211899 16.2366
42211999 16.3304
42212099 16.3788
42212199 16.4805
42212299 16.553
42212399 16.5468
42212499 16.5256
42212599 16.6356
42212699 16.687
42212799 16.6399
42212899 16.6138
42212999 16.5967
42213099 16.5503
42213199 16.414
42213299 16.3277
42213399 16.3362
42213499 16.354
42213599 16.3182
42213699 16.333
42213799 16.3329
42213899 16.2705
42213999 16.1686
42214099 16.0627
42214199 15.9269
42214299 15.8023
42214399 15.6939
42214499 15.5757
42214599 15.4708
42214699 15.4631
42214799 15.538
42214899 15.5919
42214999 15.6996
42215099 15.7832
42215199 15.858
42215299 15.9415
42215399 15.9621
42215499 15.9745
42215599 16.0408
42215699 16.157
42215799 16.2032
42215899 16.2763
42215999 16.3122
42216099 16.2436
42216199 16.0986
42216299 15.9802
42216399 15.9169
42216499 15.892
42216599 15.8728
42216699 15.8982
42216799 16.0027
42216899 16.1111
42216999 16.2214
42217099 16.3239
42217199 16.4238
42217299 16.4558
42217399 16.4977
42217499 16.5752
42217599 16.6427
42217699 16.7358
42217799 16.734
42217899 16.7473
42217999 16.7714
42218099 16.7227
42218199 16.7658
42218299 16.8678
42218399 16.916
42218499 17.0235
42218599 17.1185
42218699 17.1313
42218799 17.111
42218899 17.0458
42218999 16.9576
42219099 16.8353
42219199 16.7707
42219299 16.7074
42219399 16.5632
42219499 16.485
42219599 16.3451
42219699 16.2897
42219799 16.2695
42219899 16.278
42219999 16.1518
42220099 16.0275
42220199 15.9777
42220299 15.9503
42220399 15.8318
42220499 15.7196
42220599 15.5963
42220699 15.5539
42220799 15.6239
42220899 15.7247
42220999 15.8146
42221099 15.9218
42221199 16.0491
42221299 16.163
42221399 16.2838
42221499 16.3461
42221599 16.4226
42221699 16.5129
42221799 16.5313
42221899 16.4983
42221999 16.4951
42222099 16.5765
42222199 16.6033
42222299 16.6254
42222399 16.5949
42222499 16.5308
42222599 16.511
42222699 16.5905
42222799 16.6484
42222899 16.5685
42222999 16.5451
42223099 16.6326
42223199 16.6236
42223299 16.5487
42223399 16.4367
42223499 16.3466
42223599 16.3635
42223699 16.336
42223799 16.2024
42223899 16.1083
42223999 16.1229
42224099 16.2298
42224199 16.2957
42224299 16.3355
42224399 16.3086
42224499 16.3117
42224599 16.2354
42224699 16.3275
42224799 16.4144
42224899 16.4066
42224999 16.3384
42225099 16.1938
42225199 16.1863
42225299 16.273
42225399 16.2852
42225499 16.2828
42225599 16.1665
42225699 16.0495
42225799 15.9592
42225899 15.8965
42225999 15.8013
42226099 15.7742
42226199 15.7341
42226299 15.6111
42226399 15.4801
42226499 15.3834
42226599 15.2978
42226699 15.1884
42226799 15.0716
42226899 15.0147
42226999 14.9401
42227099 14.8251
42227199 14.7556
42227299 14.8307
42227399 14.9112
42227499 14.9695
42227599 15.0854
42227699 15.2166
42227799 15.3322
42227899 15.3635
42227999 15.4119
42228099 15.3968
42228199 15.4367
42228299 15.548
42228399 15.6057
42228499 15.5616
42228599 15.4857
42228699 15.4113
42228799 15.3493
42228899 15.2233
42228999 15.1235
42229099 15.0449
42229199 14.9355
42229299 14.8783
42229399 14.7681
42229499 14.703
42229599 14.6997
42229699 14.6592
42229799 14.6471
42229899 14.6315
42229999 14.6628
42230099 14.7094
42230199 14.7351
42230299 14.6317
42230399 14.5429
42230499 14.448
42230599 14.3381
42230699 14.279
42230799 14.2051
42230899 14.1053
42230999 14.013
42231099 13.8983
42231199 13.7802
42231299 13.6853
42231399 13.6708
42231499 13.6178
42231599 13.5141
42231699 13.4925
42231799 13.4233
42231899 13.3319
42231999 13.234
42232099 13.1682
42232199 13.1177
42232299 13.1592
42232399 13.1314
42232499 13.0251
42232599 13.0444
42232699 13.0942
42232799 13.0423
42232899 13.1023
42232999 13.1934
42233099 13.2566
42233199 13.3108
42233299 13.367
42233399 13.4801
42233499 13.5143
42233599 13.5132
42233699 13.5625
42233799 13.6259
42233899 13.6628
42233999 13.7382
42234099 13.8213
42234199 13.9215
42234299 13.9878
42234399 13.953
42234499 13.8689
42234599 13.7858
42234699 13.7673
42234799 13.8499
42234899 13.9699
42234999 13.9797
42235099 13.9005
42235199 13.8118
42235299 13.7521
42235399 13.7097
42235499 13.8175
42235599 13.9496
42235699 14.0755
42235799 14.2033
42235899 14.3283
42235999 14.4395
42236099 14.4664
42236199 14.5319
42236299 14.5416
42236399 14.5694
42236499 14.6278
42236599 14.7242
42236699 14.756
42236799 14.687
42236899 14.5661
42236999 14.4462
42237099 14.32
42237199 14.2646
42237299 14.1786
42237399 14.1049
42237499 14.0437
42237599 13.9581
42237699 13.8788
42237799 13.8305
42237899 13.885
42237999 13.8762
42238099 13.9208
42238199 14.0038
42238299 14.0385
42238399 14.0751
42238499 14.184
42238599 14.2827
42238699 14.3837
42238799 14.3755
42238899 14.474
42238999 14.6116
42239099 14.7431
42239199 14.8734
42239299 14.9445
42239399 15.0375
42239499 15.1482
42239599 15.1639
42239699 15.1208
42239799 15.0005
42239899 14.9155
42239999 14.8325
42240099 14.7747
42240199 14.6802
42240299 14.5704
42240399 14.5509
42240499 14.4996
42240599 14.4593
42240699 14.4622
42240799 14.5661
42240899 14.664
42240999 14.6684
42241099 14.6499
42241199 14.7093
42241299 14.7838
42241399 14.8935
42241499 14.9879
42241599 15.1119
42241699 15.0895
42241799 14.9741
42241899 14.9004
42241999 14.7765
42242099 14.6783
42242199 14.5561
42242299 14.4437
42242399 14.3188
42242499 14.1951
42242599 14.097
42242699 14.0318
42242799 13.9325
42242899 13.9529
42242999 14.0723
42243099 14.1934
42243199 14.3052
42243299 14.4211
42243399 14.4936
42243499 14.5626
42243599 14.5991
42243699 14.6601
42243799 14.7746
42243899 14.8724
42243999 14.9549
42244099 15.0123
42244199 15.1297
42244299 15.212
42244399 15.2693
42244499 15.3297
42244599 15.304
42244699 15.3139
42244799 15.3423
42244899 15.3835
42244999 15.4456
42245099 15.5588
42245199 15.6272
42245299 15.5928
42245399 15.6293
42245499 15.6007
42245599 15.6128
42245699 15.522
42245799 15.4288
42245899 15.4814
42245999 15.4872
42246099 15.43
42246199 15.4285
42246299 15.4659
42246399 15.45
42246499 15.3306
42246599 15.232
42246699 15.1846
42246799 15.1473
42246899 15.0504
42246999 14.9226
42247099 14.8062
42247199 14.8097
42247299 14.8009
42247399 14.8038
42247499 14.8858
42247599 15.0001
42247699 15.1281
42247799 15.2341
42247899 15.3559
42247999 15.4541
42248099 15.4406
42248199 15.52
42248299 15.6134
42248399 15.6769
42248499 15.75
42248599 15.7859
42248699 15.8708
42248799 15.8841
42248899 15.8662
42248999 15.9608
42249099 16.0116
42249199 16.0769
42249299 16.0514
42249399 16.0116
42249499 15.9654
42249599 15.9945
42249699 16.0895
42249799 16.1556
42249899 16.2058
42249999 16.2493
42250099 16.2596
42250199 16.3063
42250299 16.4035
42250399 16.5178
42250499 16.6053
42250599 16.5913
42250699 16.588
42250799 16.6307
42250899 16.7134
42250999 16.7077
42251099 16.715
42251199 16.6782
42251299 16.5762
42251399 16.5258
42251499 16.4869
42251599 16.3698
42251699 16.238
42251799 16.1186
42251899 16.0257
42251999 15.9984
42252099 16.056
42252199 16.0847
42252299 16.0347
42252399 15.9568
42252499 15.8288
42252599 15.7133
42252699 15.577
42252799 15.4594
42252899 15.3597
42252999 15.2738
42253099 15.3124
42253199 15.4264
42253299 15.4898
42253399 15.4666
42253499 15.5011
42253599 15.5992
42253699 15.6096
42253799 15.5837
42253899 15.563
42253999 15.6697
42254099 15.78
42254199 15.8768
42254299 15.9697
42254399 16.0804
42254499 16.1935
42254599 16.2598
42254699 16.3065
42254799 16.2851
42254899 16.2041
42254999 16.1662
42255099 16.1241
42255199 15.9987
42255299 15.9046
42255399 15.8416
42255499 15.8764
42255599 15.9594
42255699 16.0666
42255799 16.0739
42255899 16.0959
42255999 16.1499
42256099 16.1692
42256199 16.2642
42256299 16.3262
42256399 16.2388
42256499 16.1247
42256599 16.005
42256699 15.8648
42256799 15.7671
42256899 15.6943
42256999 15.6563
42257099 15.5919
42257199 15.4739
42257299 15.3999
42257399 15.3797
42257499 15.3054
42257599 15.3126
42257699 15.3677
42257799 15.4899
42257899 15.5435
42257999 15.6374
42258099 15.737
42258199 15.8493
42258299 15.9516
42258399 15.8469
42258499 15.7545
42258599 15.765
42258699 15.8681
42258799 15.9819
42258899 16.0829
42258999 16.1933
42259099 16.157
42259199 16.0284
42259299 15.8959
42259399 15.766
42259499 15.6521
42259599 15.58
42259699 15.5338
42259799 15.4027
42259899 15.2694
42259999 15.2326
42260099 15.2286
42260199 15.2523
42260299 15.3138
42260399 15.3842
42260499 15.4782
42260599 15.5033
42260699 15.522
42260799 15.6032
42260899 15.7062
42260999 15.826
42261099 15.9418
42261199 16.0088
42261299 16.067
42261399 16.0978
42261499 16.1917
42261599 16.2921
42261699 16.3363
42261799 16.346
42261899 16.4358
42261999 16.4875
42262099 16.4755
42262199 16.4066
42262299 16.297
42262399 16.1845
42262499 16.1056
42262599 16.1066
42262699 16.0732
42262799 15.9705
42262899 15.8581
42262999 15.7954
42263099 15.6803
42263199 15.5583
42263299 15.4236
42263399 15.4019
42263499 15.3724
42263599 15.3455
42263699 15.2694
42263799 15.2061
42263899 15.1136
42263999 15.0705
42264099 15.1134
42264199 15.1739
42264299 15.2936
42264399 15.2806
42264499 15.3251
42264599 15.3771
42264699 15.4551
42264799 15.4735
42264899 15.5791
42264999 15.6413
42265099 15.5961
42265199 15.5748
42265299 15.5855
42265399 15.6789
42265499 15.6721
42265599 15.6976
42265699 15.6964
42265799 15.5886
42265899 15.4571
42265999 15.3377
42266099 15.2506
42266199 15.1454
42266299 15.0422
42266399 15.0256
42266499 15.1167
42266599 15.2292
42266699 15.2925
42266799 15.3771
42266899 15.4721
42266999 15.4564
42267099 15.3581
42267199 15.4072
42267299 15.4577
42267399 15.4673
42267499 15.3504
42267599 15.2552
42267699 15.136
42267799 15.0192
42267899 14.949
42267999 14.8551
42268099 14.7778
42268199 14.6566
42268299 14.5883
42268399 14.4982
42268499 14.3882
42268599 14.3253
42268699 14.2202
42268799 14.1025
42268899 14.0982
42268999 14.1764
42269099 14.2889
42269199 14.2485
42269299 14.1448
42269399 14.041
42269499 13.9335
42269599 13.8335
42269699 13.749
42269799 13.6608
42269899 13.578
42269999 13.4683
42270099 13.3811
42270199 13.3553
42270299 13.3383
42270399 13.2672
42270499 13.2162
42270599 13.1869
42270699 13.0773
42270799 13.055
42270899 13.0553
42270999 13.0417
42271099 12.9405
42271199 12.8467
42271299 12.7553
42271399 12.7007
42271499 12.6801
42271599 12.7814
42271699 12.8826
42271799 13.0093
42271899 13.1286
42271999 13.2402
42272099 13.2635
42272199 13.3994
42272299 13.5395
42272399 13.5283
42272499 13.4941
42272599 13.5119
42272699 13.4468
42272799 13.4144
42272899 13.3916
42272999 13.323
42273099 13.2896
42273199 13.2306
42273299 13.1775
42273399 13.0957
42273499 12.9922
42273599 12.9254
42273699 12.8184
42273799 12.7556
42273899 12.7259
42273999 12.7191
42274099 12.8128
42274199 12.9533
42274299 13.101
42274399 13.2306
42274499 13.2881
42274599 13.277
42274699 13.1702
42274799 13.0839
42274899 13.043
42274999 12.9708
42275099 12.906
42275199 12.8262
42275299 12.7285
42275399 12.6651
42275499 12.5891
42275599 12.573
42275699 12.6298
42275799 12.6698
42275899 12.6255
42275999 12.5988
42276099 12.5082
42276199 12.4394
42276299 12.4549
42276399 12.4431
42276499 12.4368
42276599 12.4822
42276699 12.5405
42276799 12.4592
42276899 12.3689
42276999 12.2755
42277099 12.2225
42277199 12.1199
42277299 12.0313
42277399 12.0602
42277499 12.0837
42277599 12.0598
42277699 12.0038
42277799 12.0101
42277899 11.9157
42277999 11.823
42278099 11.7603
42278199 11.7071
42278299 11.6169
42278399 11.5385
42278499 11.4598
42278599 11.4229
42278699 11.5463
42278799 11.6642
42278899 11.7852
42278999 11.9204
42279099 12.0255
42279199 12.1776
42279299 12.2527
42279399 12.2899
42279499 12.3921
42279599 12.5327
42279699 12.5304
42279799 12.4257
42279899 12.3906
42279999 12.3508
42280099 12.2548
42280199 12.2123
42280299 12.2534
42280399 12.3208
42280499 12.4166
42280599 12.5443
42280699 12.676
42280799 12.7032
42280899 12.765
42280999 12.7782
42281099 12.8776
42281199 13.024
42281299 13.084
42281399 13.1937
42281499 13.2929
42281599 13.2841
42281699 13.1931
42281799 13.1628
42281899 13.2193
42281999 13.332
42282099 13.463
42282199 13.5947
42282299 13.6655
42282399 13.7419
42282499 13.8682
42282599 13.974
42282699 14.0867
42282799 14.1684
42282899 14.1325
42282999 14.0608
42283099 13.9446
42283199 13.8459
42283299 13.7531
42283399 13.6873
42283499 13.6456
42283599 13.7472
42283699 13.8722
42283799 13.9687
42283899 14.0545
42283999 14.1408
42284099 14.159
42284199 14.1707
42284299 14.1549
42284399 14.1516
42284499 14.1958
42284599 14.308
42284699 14.4159
42284799 14.5439
42284899 14.6301
42284999 14.7202
42285099 14.7981
42285199 14.8838
42285299 14.9455
42285399 15.0692
42285499 15.16
42285599 15.2202
42285699 15.3126
42285799 15.4276
42285899 15.5244
42285999 15.6394
42286099 15.7031
42286199 15.7845
42286299 15.9001
42286399 16.0102
42286499 16.1109
42286599 16.1767
42286699 16.264
42286799 16.3488
42286899 16.407
42286999 16.3989
42287099 16.4203
42287199 16.4219
42287299 16.3194
42287399 16.1898
42287499 16.0692
42287599 15.9314
42287699 15.8333
42287799 15.7833
42287899 15.6864
42287999 15.5757
42288099 15.4857
42288199 15.3545
42288299 15.3153
42288399 15.2947
42288499 15.19
42288599 15.1472
42288699 15.1036
42288799 15.0172
42288899 14.9
42288999 14.8243
42289099 14.727
42289199 14.6823
42289299 14.5811
42289399 14.4837
42289499 14.4071
42289599 14.4175
42289699 14.4777
42289799 14.5863
42289899 14.7099
42289999 14.7987
42290099 14.914
42290199 15.0061
42290299 15.0428
42290399 15.0401
42290499 14.9871
42290599 14.9651
42290699 15.0639
42290799 15.0493
42290899 14.9399
42290999 14.8576
42291099 14.8412
42291199 14.7546
42291299 14.7504
42291399 14.8204
42291499 14.9169
42291599 14.9382
42291699 14.831
42291799 14.7369
42291899 14.6343
42291999 14.6409
42292099 14.5609
42292199 14.4396
42292299 14.3203
42292399 14.2043
42292499 14.0988
42292599 13.9991
42292699 13.9035
42292799 13.8049
42292899 13.6853
42292999 13.6157
42293099 13.5818
42293199 13.583
42293299 13.6656
42293399 13.7684
42293499 13.8261
42293599 13.9246
42293699 14.0663
42293799 14.1868
42293899 14.3248
42293999 14.4454
42294099 14.549
42294199 14.5807
42294299 14.6189
42294399 14.6289
42294499 14.6046
42294599 14.616
42294699 14.6534
42294799 14.6929
42294899 14.6643
42294999 14.6463
42295099 14.5327
42295199 14.4506
42295299 14.3795
42295399 14.2534
42295499 14.1314
42295599 14.0167
42295699 13.9222
42295799 13.8151
42295899 13.7148
42295999 13.594
42296099 13.5233
42296199 13.4889
42296299 13.5202
42296399 13.5861
42296499 13.6154
42296599 13.675
42296699 13.6055
42296799 13.5379
42296899 13.4346
42296999 13.4258
42297099 13.421
42297199 13.3838
42297299 13.287
42297399 13.2368
42297499 13.2063
42297599 13.1962
42297699 13.1927
42297799 13.1091
42297899 12.9966
42297999 12.909
42298099 12.8715
42298199 12.8463
42298299 12.8471
42298399 12.8544
42298499 12.8767
42298599 12.9368
42298699 13.0734
42298799 13.1512
42298899 13.2162
42298999 13.3093
42299099 13.4027
42299199 13.4893
42299299 13.5522
42299399 13.6869
42299499 13.7108
42299599 13.6896
42299699 13.7897
42299799 13.8385
42299899 13.8161
42299999 13.8118
42300099 13.7118
42300199 13.6023
42300299 13.5062
42300399 13.4148
42300499 13.3577
42300599 13.2694
42300699 13.1904
42300799 13.1408
42300899 13.1969
42300999 13.3459
42301099 13.4896
42301199 13.6235
42301299 13.7502
42301399 13.866
42301499 13.9832
42301599 14.1243
42301699 14.2383
42301799 14.2629
42301899 14.1744
42301999 14.1093
42302099 14.0661
42302199 14.0576
42302299 14.109
42302399 14.1687
42302499 14.1895
42302599 14.2158
42302699 14.2136
42302799 14.2296
42302899 14.2323
42302999 14.2409
42303099 14.3013
42303199 14.2877
42303299 14.1974
42303399 14.096
42303499 14.0355
42303599 14.0215
42303699 14.0207
42303799 14.0585
42303899 14.1557
42303999 14.2142
42304099 14.2359
42304199 14.2614
42304299 14.2854
42304399 14.2953
42304499 14.3677
42304599 14.4783
42304699 14.5622
42304799 14.6367
42304899 14.7079
42304999 14.8011
42305099 14.815
42305199 14.8423
42305299 14.9567
42305399 15.0701
42305499 15.1937
42305599 15.3217
42305699 15.4308
42305799 15.5492
42305899 15.598
42305999 15.5273
42306099 15.4851
42306199 15.4668
42306299 15.3603
42306399 15.2352
42306499 15.1088
42306599 15.0855
42306699 15.1345
42306799 15.1449
42306899 15.229
42306999 15.2827
42307099 15.3392
42307199 15.3581
42307299 15.3159
42307399 15.4028
42307499 15.5168
42307599 15.6243
42307699 15.7131
42307799 15.7297
42307899 15.7216
42307999 15.7929
42308099 15.8582
42308199 15.8753
42308299 15.8367
42308399 15.8245
42308499 15.7857
42308599 15.7576
42308699 15.7146
42308799 15.7704
42308899 15.8956
42308999 15.9267
42309099 16.0205
42309199 16.0594
42309299 16.0085
42309399 15.8856
42309499 15.8106
42309599 15.8374
42309699 15.8703
42309799 15.8705
42309899 15.911
42309999 15.991
42310099 16.0684
42310199 16.1596
42310299 16.2088
42310399 16.1745
42310499 16.2327
42310599 16.3342
42310699 16.463
42310799 16.5686
42310899 16.4908
42310999 16.4345
42311099 16.3854
42311199 16.3704
42311299 16.3606
42311399 16.3436
42311499 16.3781
42311599 16.3727
42311699 16.2929
42311799 16.1913
42311899 16.0832
42311999 15.9777
42312099 15.9389
42312199 15.9044
42312299 15.8194
42312399 15.8609
42312499 15.8832
42312599 15.8306
42312699 15.8176
42312799 15.7913
42312899 15.7666
42312999 15.7198
42313099 15.8026
42313199 15.8765
42313299 15.9896
42313399 16.0484
42313499 16.0344
42313599 16.0175
42313699 16.051
42313799 16.1293
42313899 16.2356
42313999 16.2442
42314099 16.3331
42314199 16.4173
42314299 16.4891
42314399 16.508
42314499 16.5814
42314599 16.6279
42314699 16.7074
42314799 16.7464
42314899 16.8343
42314999 16.9204
42315099 16.9338
42315199 16.889
42315299 16.8715
42315399 16.9421
42315499 16.997
42315599 17.0137
42315699 16.967
42315799 16.8484
42315899 16.7697
42315999 16.6407
42316099 16.5273
42316199 16.5264
42316299 16.59
42316399 16.52
42316499 16.4567
42316599 16.4408
42316699 16.4022
42316799 16.3814
42316899 16.2799
42316999 16.261
42317099 16.242
42317199 16.1525
42317299 16.0712
42317399 15.9782
42317499 15.9688
42317599 16.0528
42317699 16.1619
42317799 16.22
42317899 16.322
42317999 16.3894
42318099 16.4298
42318199 16.3619
42318299 16.231
42318399 16.0984
42318499 16.0873
42318599 16.1599
42318699 16.2165
42318799 16.3156
42318899 16.3305
42318999 16.3638
42319099 16.3739
42319199 16.4514
42319299 16.5565
42319399 16.609
42319499 16.6801
42319599 16.7771
42319699 16.8733
42319799 16.9348
42319899 17.0011
42319999 17.0253
42320099 17.0945
42320199 17.0429
42320299 16.9192
42320399 16.7868
42320499 16.7242
42320599 16.6845
42320699 16.573
42320799 16.5475
42320899 16.4784
42320999 16.3639
42321099 16.2562
42321199 16.1379
42321299 16.0384
42321399 15.9102
42321499 15.7874
42321599 15.6587
42321699 15.554
42321799 15.467
42321899 15.3468
42321999 15.2101
42322099 15.0916
42322199 15.0204
42322299 14.9549
42322399 14.8387
42322499 14.7228
42322599 14.6006
42322699 14.4963
42322799 14.3779
42322899 14.3359
42322999 14.4458
42323099 14.5347
42323199 14.5514
42323299 14.5215
42323399 14.5447
42323499 14.5856
42323599 14.677
42323699 14.7723
42323799 14.8661
42323899 14.9318
42323999 14.828
42324099 14.8372
42324199 14.7401
42324299 14.6249
42324399 14.528
42324499 14.4654
42324599 14.5033
42324699 14.5931
42324799 14.6878
42324899 14.7538
42324999 14.6913
42325099 14.5687
42325199 14.4857
42325299 14.3936
42325399 14.3301
42325499 14.2521
42325599 14.2716
42325699 14.2353
42325799 14.1689
42325899 14.1624
42325999 14.1213
42326099 14.0259
42326199 13.9285
42326299 13.9146
42326399 13.9523
42326499 14.0516
42326599 14.1231
42326699 14.2266
42326799 14.2939
42326899 14.3973
42326999 14.4535
42327099 14.4949
42327199 14.5652
42327299 14.6434
42327399 14.6221
42327499 14.6338
42327599 14.7284
42327699 14.7762
42327799 14.834
42327899 14.9097
42327999 14.9764
42328099 15.087
42328199 15.162
42328299 15.25
42328399 15.2815
42328499 15.1613
42328599 15.0441
42328699 14.9389
42328799 14.8479
42328899 14.7673
42328999 14.8137
42329099 14.896
42329199 14.9937
42329299 15.1067
42329399 15.1651
42329499 15.1781
42329599 15.0895
42329699 14.9838
42329799 14.9357
42329899 14.93
42329999 15.0428
42330099 14.9988
42330199 14.9647
42330299 14.9568
42330399 14.837
42330499 14.825
42330599 14.7939
42330699 14.731
42330799 14.6584
42330899 14.5559
42330999 14.453
42331099 14.3595
42331199 14.3347
42331299 14.3515
42331399 14.4291
42331499 14.3818
42331599 14.2683
42331699 14.2344
42331799 14.197
42331899 14.1666
42331999 14.2149
42332099 14.3311
42332199 14.4587
42332299 14.5854
42332399 14.6716
42332499 14.7329
42332599 14.6827
42332699 14.557
42332799 14.4615
42332899 14.4195
42332999 14.3106
42333099 14.3126
42333199 14.3111
42333299 14.4188
42333399 14.3844
42333499 14.3108
42333599 14.3062
42333699 14.3079
42333799 14.1958
42333899 14.1459
42333999 14.1729
42334099 14.2204
42334199 14.1847
42334299 14.1981
42334399 14.2044
42334499 14.2389
42334599 14.2384
42334699 14.1476
42334799 14.1551
42334899 14.1352
42334999 14.0463
42335099 13.9937
42335199 14.0075
42335299 14.0176
42335399 14.0475
42335499 14.1382
42335599 14.1882
42335699 14.2616
42335799 14.3773
42335899 14.5043
42335999 14.5871
42336099 14.6235
42336199 14.7476
42336299 14.7922
42336399 14.8849
42336499 14.836
42336599 14.7239
42336699 14.6015
42336799 14.5202
42336899 14.4201
42336999 14.2978
42337099 14.223
42337199 14.2428
42337299 14.3537
42337399 14.4835
42337499 14.5614
42337599 14.5544
42337699 14.5137
42337799 14.4522
42337899 14.4494
42337999 14.4987
42338099 14.5455
42338199 14.534
42338299 14.4458
42338399 14.3229
42338499 14.2045
42338599 14.0827
42338699 14.0073
42338799 14.1186
42338899 14.2575
42338999 14.3524
42339099 14.4175
42339199 14.4193
42339299 14.38
42339399 14.2805
42339499 14.1542
42339599 14.0541
42339699 13.9899
42339799 13.9198
42339899 13.8278
42339999 13.8021
42340099 13.7632
42340199 13.8031
42340299 13.8832
42340399 14.0007
42340499 14.1412
42340599 14.2732
42340699 14.3812
42340799 14.488
42340899 14.6003
42340999 14.6614
42341099 14.7116
42341199 14.8273
42341299 14.9539
42341399 15.0677
42341499 15.1223
42341599 15.1493
42341699 15.2573
42341799 15.3901
42341899 15.4797
42341999 15.4827
42342099 15.4722
42342199 15.3937
42342299 15.3252
42342399 15.354
42342499 15.3631
42342599 15.3135
42342699 15.2647
42342799 15.2532
42342899 15.3155
42342999 15.3878
42343099 15.4207
42343199 15.4847
42343299 15.5815
42343399 15.7077
42343499 15.8128
42343599 15.873
42343699 15.9108
42343799 16.0241
42343899 16.0754
42343999 16.1343
42344099 16.2351
42344199 16.2305
42344299 16.2538
42344399 16.3082
42344499 16.3626
42344599 16.4809
42344699 16.5893
42344799 16.6928
42344899 16.7573
42344999 16.7953
42345099 16.7719
42345199 16.635
42345299 16.6195
42345399 16.7083
42345499 16.8183
42345599 16.9034
42345699 16.9837
42345799 16.9612
42345899 16.8333
42345999 16.6939
42346099 16.5986
42346199 16.6766
42346299 16.727
42346399 16.7583
42346499 16.7546
42346599 16.8373
42346699 16.9139
42346799 17.011
42346899 17.0874
42346999 17.1236
42347099 17.0617
42347199 17.0056
42347299 17.0171
42347399 17.0494
42347499 17.1046
42347599 17.0918
42347699 17.0231
42347799 16.9016
42347899 16.818
42347999 16.7395
42348099 16.7501
42348199 16.7906
42348299 16.7849
42348399 16.787
42348499 16.6871
42348599 16.6702
42348699 16.6134
42348799 16.6618
42348899 16.7666
42348999 16.8623
42349099 16.9063
42349199 16.8841
42349299 16.8827
42349399 16.9135
42349499 16.9094
42349599 16.9047
42349699 16.8972
42349799 16.917
42349899 17.0171
42349999 17.1156
42350099 17.1801
42350199 17.2738
42350299 17.3427
42350399 17.3766
42350499 17.4453
42350599 17.3317
42350699 17.1821
42350799 17.0457
42350899 16.907
42350999 16.7847
42351099 16.6441
42351199 16.4966
42351299 16.3533
42351399 16.2926
42351499 16.1836
42351599 16.052
42351699 16.0681
42351799 16.1488
42351899 16.1559
42351999 16.2214
42352099 16.1535
42352199 16.0098
42352299 15.8711
42352399 15.7803
42352499 15.7248
42352599 15.6467
42352699 15.5533
42352799 15.4294
42352899 15.3084
42352999 15.2536
42353099 15.2477
42353199 15.1734
42353299 15.1201
42353399 15.144
42353499 15.0952
42353599 15.0786
42353699 15.0858
42353799 15.1192
42353899 15.084
42353999 14.96
42354099 14.8648
42354199 14.8417
42354299 14.8862
42354399 14.9263
42354499 14.9414
42354599 15.0335
42354699 15.0881
42354799 15.0592
42354899 15.1638
42354999 15.2571
42355099 15.3252
42355199 15.4413
42355299 15.5649
42355399 15.6822
42355499 15.6981
42355599 15.7098
42355699 15.7433
42355799 15.7675
42355899 15.7506
42355999 15.6539
42356099 15.5271
42356199 15.4163
42356299 15.3031
42356399 15.205
42356499 15.2027
42356599 15.1867
42356699 15.189
42356799 15.2113
42356899 15.2652
42356999 15.358
42357099 15.3661
42357199 15.2543
42357299 15.1261
42357399 15.0156
42357499 14.9304
42357599 14.8992
42357699 14.8761
42357799 14.8528
42357899 14.745
42357999 14.718
42358099 14.6775
42358199 14.6775
42358299 14.6122
42358399 14.5835
42358499 14.6326
42358599 14.6756
42358699 14.7151
42358799 14.747
42358899 14.7683
42358999 14.6634
42359099 14.5884
42359199 14.5278
42359299 14.5163
42359399 14.5458
42359499 14.604
42359599 14.6176
42359699 14.7439
42359799 14.8608
42359899 14.9859
42359999 15.1076
42360099 15.2093
42360199 15.3134
42360299 15.4107
42360399 15.4511
42360499 15.5352
42360599 15.6301
42360699 15.7259
42360799 15.7841
42360899 15.7926
42360999 15.7042
42361099 15.5912
42361199 15.4805
42361299 15.4293
42361399 15.3496
42361499 15.2288
42361599 15.2042
42361699 15.0869
42361799 15.1163
42361899 15.1537
42361999 15.2581
42362099 15.2461
42362199 15.2383
42362299 15.3053
42362399 15.4029
42362499 15.4169
42362599 15.4871
42362699 15.5854
42362799 15.6871
42362899 15.6687
42362999 15.6317
42363099 15.5188
42363199 15.4127
42363299 15.2894
42363399 15.1778
42363499 15.1296
42363599 15.1606
42363699 15.1875
42363799 15.2614
42363899 15.3521
42363999 15.3565
42364099 15.4414
42364199 15.4873
42364299 15.4047
42364399 15.3211
42364499 15.2728
42364599 15.2249
42364699 15.1456
42364799 15.0286
42364899 15.0474
42364999 15.0242
42365099 15.0685
42365199 15.074
42365299 15.0464
42365399 15.0676
42365499 15.0519
42365599 15.061
42365699 15.1336
42365799 15.2445
42365899 15.363
42365999 15.4934
42366099 15.5999
42366199 15.7184
42366299 15.8322
42366399 15.8906
42366499 15.9269
42366599 15.9379
42366699 15.9954
42366799 16.0681
42366899 16.1545
42366999 16.1518
42367099 16.1008
42367199 16.1772
42367299 16.2894
42367399 16.3819
42367499 16.4483
42367599 16.4757
42367699 16.5345
42367799 16.5651
42367899 16.563
42367999 16.5632
42368099 16.6029
42368199 16.5239
42368299 16.4973
42368399 16.5533
42368499 16.5401
42368599 16.4962
42368699 16.3923
42368799 16.3268
42368899 16.2362
42368999 16.2281
42369099 16.2338
42369199 16.1338
42369299 16.0243
42369399 16.0344
42369499 16.1176
42369599 16.2067
42369699 16.2629
42369799 16.2856
42369899 16.3674
42369999 16.4653
42370099 16.485
42370199 16.5582
42370299 16.6505
42370399 16.7595
42370499 16.806
42370599 16.9125
42370699 17.0204
42370799 17.1089
42370899 17.1904
42370999 17.2664
42371099 17.1612
42371199 17.1034
42371299 17.0508
42371399 17.0687
42371499 16.9694
42371599 16.8504
42371699 16.7295
42371799 16.6592
42371899 16.722
42371999 16.7889
42372099 16.8806
42372199 16.9729
42372299 16.9935
42372399 17.0359
42372499 17.1268
42372599 17.1376
42372699 17.1253
42372799 17.0562
42372899 16.9118
42372999 16.7784
42373099 16.8253
42373199 16.9082
42373299 17.0037
42373399 17.0913
42373499 17.1757
42373599 17.2623
42373699 17.3481
42373799 17.3975
42373899 17.4185
42373999 17.4251
42374099 17.4885
42374199 17.5406
42374299 17.6294
42374399 17.6861
42374499 17.6671
42374599 17.7262
42374699 17.8025
42374799 17.8382
42374899 17.8802
42374999 17.9537
42375099 18.0248
42375199 18.0906
42375299 18.1674
42375399 18.1834
42375499 18.1195
42375599 17.9834
42375699 17.8412
42375799 17.8226
42375899 17.8381
42375999 17.7873
42376099 17.6848
42376199 17.5373
42376299 17.3984
42376399 17.2907
42376499 17.298
42376599 17.3813
42376699 17.4363
42376799 17.3533
42376899 17.2429
42376999 17.2139
42377099 17.1418
42377199 17.1414
42377299 17.1225
42377399 16.9936
42377499 16.8938
42377599 16.9166
42377699 16.9771
42377799 17.0512
42377899 17.1507
42377999 17.2272
42378099 17.3344
42378199 17.4302
42378299 17.4705
42378399 17.4814
42378499 17.5472
42378599 17.6322
42378699 17.6401
42378799 17.5678
42378899 17.471
42378999 17.3336
42379099 17.1902
42379199 17.0552
42379299 16.9205
42379399 16.7762
42379499 16.629
42379599 16.5032
42379699 16.3867
42379799 16.2567
42379899 16.1489
42379999 16.0713
42380099 15.9862
42380199 15.8836
42380299 15.8044
42380399 15.6876
42380499 15.6044
42380599 15.6869
42380699 15.6944
42380799 15.6532
42380899 15.5393
42380999 15.4838
42381099 15.4041
42381199 15.3599
42381299 15.3413
42381399 15.3159
42381499 15.237
42381599 15.1137
42381699 14.9865
42381799 14.858
42381899 14.7376
42381999 14.6198
42382099 14.5248
42382199 14.4541
42382299 14.3396
42382399 14.3111
42382499 14.2248
42382599 14.104
42382699 14.0686
42382799 14.0625
42382899 14.0801
42382999 14.1752
42383099 14.2815
42383199 14.374
42383299 14.4908
42383399 14.5464
42383499 14.4656
42383599 14.4273
42383699 14.42
42383799 14.393
42383899 14.2829
42383999 14.2268
42384099 14.2358
42384199 14.2481
42384299 14.1931
42384399 14.1319
42384499 14.1318
42384599 14.0609
42384699 14.0204
42384799 13.9986
42384899 14.0326
42384999 13.9948
42385099 13.9471
42385199 14.0482
42385299 14.191
42385399 14.2718
42385499 14.3518
42385599 14.3942
42385699 14.4332
42385799 14.4396
42385899 14.4961
42385999 14.4781
42386099 14.3979
42386199 14.2841
42386299 14.2008
42386399 14.101
42386499 14.0223
42386599 13.9585
42386699 13.9514
42386799 13.8995
42386899 13.823
42386999 13.7419
42387099 13.6752
42387199 13.6227
42387299 13.5349
42387399 13.4312
42387499 13.3386
42387599 13.2648
42387699 13.2606
42387799 13.3308
42387899 13.3752
42387999 13.3803
42388099 13.3843
42388199 13.4221
42388299 13.4042
42388399 13.3194
42388499 13.2341
42388599 13.1356
42388699 13.0336
42388799 12.9824
42388899 13.013
42388999 13.1299
42389099 13.2259
42389199 13.337
42389299 13.3243
42389399 13.2205
42389499 13.1353
42389599 13.0385
42389699 12.9342
42389799 12.8427
42389899 12.7804
42389999 12.776
42390099 12.8331
42390199 12.8461
42390299 12.7581
42390399 12.728
42390499 12.6609
42390599 12.6465
42390699 12.6348
42390799 12.6059
42390899 12.5203
42390999 12.44
42391099 12.3426
42391199 12.2709
42391299 12.2153
42391399 12.1663
42391499 12.1237
42391599 12.0512
42391699 11.9592
42391799 11.9281
42391899 11.9591
42391999 12.029
42392099 12.1304
42392199 12.2738
42392299 12.428
42392399 12.4947
42392499 12.418
42392599 12.3408
42392699 12.3347
42392799 12.2755
42392899 12.2003
42392999 12.1043
42393099 12.0199
42393199 12.0039
42393299 12.1421
42393399 12.2383
42393499 12.3573
42393599 12.4627
42393699 12.5331
42393799 12.5705
42393899 12.6283
42393999 12.643
42394099 12.6652
42394199 12.7747
42394299 12.8782
42394399 12.9553
42394499 13.0624
42394599 13.1995
42394699 13.3163
42394799 13.4238
42394899 13.4569
42394999 13.4673
42395099 13.5373
42395199 13.5911
42395299 13.6047
42395399 13.6452
42395499 13.59
42395599 13.4946
42395699 13.5222
42395799 13.5981
42395899 13.6102
42395999 13.6356
42396099 13.7446
42396199 13.7861
42396299 13.8599
42396399 13.9698
42396499 14.0417
42396599 14.1483
42396699 14.2038
42396799 14.2985
42396899 14.3792
42396999 14.3622
42397099 14.3096
42397199 14.2113
42397299 14.0987
42397399 13.9986
42397499 13.9903
42397599 14.0744
42397699 14.2132
42397799 14.321
42397899 14.4516
42397999 14.4301
42398099 14.3165
42398199 14.2635
42398299 14.1795
42398399 14.0903
42398499 13.9821
42398599 13.8996
42398699 13.7954
42398799 13.7123
42398899 13.6239
42398999 13.5496
42399099 13.6196
42399199 13.683
42399299 13.7796
42399399 13.9081
42399499 14.0097
42399599 14.091
42399699 14.1501
42399799 14.2637
42399899 14.3394
42399999 14.4408
42400099 14.4195
42400199 14.3541
42400299 14.3146
42400399 14.3108
42400499 14.372
42400599 14.4503
42400699 14.5774
42400799 14.6501
42400899 14.6084
42400999 14.6219
42401099 14.7023
42401199 14.7007
42401299 14.5826
42401399 14.4869
42401499 14.3837
42401599 14.2825
42401699 14.1674
42401799 14.0864
42401899 13.9999
42401999 14.0165
42402099 14.1136
42402199 14.2142
42402299 14.2724
42402399 14.2883
42402499 14.3479
42402599 14.463
42402699 14.5948
42402799 14.7005
42402899 14.7733
42402999 14.8398
42403099 14.9619
42403199 15.0678
42403299 15.1734
42403399 15.281
42403499 15.3768
42403599 15.4799
42403699 15.5633
42403799 15.6539
42403899 15.7668
42403999 15.8399
42404099 15.8999
42404199 15.8746
42404299 15.7524
42404399 15.7591
42404499 15.8381
42404599 15.8621
42404699 15.9451
42404799 15.9387
42404899 15.8877
42404999 15.8126
42405099 15.6882
42405199 15.5885
42405299 15.4898
42405399 15.3962
42405499 15.3614
42405599 15.3283
42405699 15.3733
42405799 15.4237
42405899 15.4251
42405999 15.4559
42406099 15.5661
42406199 15.6839
42406299 15.7626
42406399 15.7824
42406499 15.681
42406599 15.5906
42406699 15.5573
42406799 15.4617
42406899 15.3392
42406999 15.2513
42407099 15.1378
42407199 15.0355
42407299 14.9215
42407399 14.8332
42407499 14.7939
42407599 14.7173
42407699 14.6445
42407799 14.5481
42407899 14.5159
42407999 14.4179
42408099 14.3596
42408199 14.3354
42408299 14.3322
42408399 14.3569
42408499 14.3785
42408599 14.308
42408699 14.2722
42408799 14.3034
42408899 14.3657
42408999 14.3502
42409099 14.2867
42409199 14.1789
42409299 14.1909
42409399 14.2436
42409499 14.1826
42409599 14.1028
42409699 14.0356
42409799 14.0104
42409899 13.9827
42409999 13.8764
42410099 13.7658
42410199 13.6834
42410299 13.6328
42410399 13.5595
42410499 13.5004
42410599 13.426
42410699 13.3255
42410799 13.2522
42410899 13.2381
42410999 13.1782
42411099 13.1323
42411199 13.0979
42411299 13.2016
42411399 13.311
42411499 13.427
42411599 13.4733
42411699 13.6184
42411799 13.7477
42411899 13.8068
42411999 13.9272
42412099 14.0358
42412199 14.1689
42412299 14.2666
42412399 14.2197
42412499 14.1063
42412599 14.0403
42412699 14.1052
42412799 14.1889
42412899 14.3094
42412999 14.3413
42413099 14.4084
42413199 14.4457
42413299 14.4197
42413399 14.3415
42413499 14.2422
42413599 14.1831
42413699 14.1142
42413799 13.9923
42413899 13.9069
42413999 13.8599
42414099 13.9524
42414199 14.0555
42414299 14.1629
42414399 14.2863
42414499 14.4143
42414599 14.4953
42414699 14.5192
42414799 14.4761
42414899 14.3698
42414999 14.3028
42415099 14.2522
42415199 14.1613
42415299 14.117
42415399 14.1167
42415499 14.117
42415599 14.1107
42415699 14.1686
42415799 14.2653
42415899 14.3332
42415999 14.3691
42416099 14.4125
42416199 14.4244
42416299 14.4694
42416399 14.4834
42416499 14.5298
42416599 14.5081
42416699 14.4781
42416799 14.4572
42416899 14.5161
42416999 14.6284
42417099 14.7053
42417199 14.7871
42417299 14.8875
42417399 14.9291
42417499 14.9974
42417599 14.9327
42417699 14.819
42417799 14.7931
42417899 14.8481
42417999 14.9516
42418099 15.0386
42418199 15.1061
42418299 15.174
42418399 15.1874
42418499 15.1444
42418599 15.2275
42418699 15.2367
42418799 15.1896
42418899 15.2437
42418999 15.3057
42419099 15.4032
42419199 15.5005
42419299 15.6119
42419399 15.6559
42419499 15.6181
42419599 15.6729
42419699 15.7848
42419799 15.844
42419899 15.8592
42419999 15.8783
42420099 15.8966
42420199 15.7896
42420299 15.6865
42420399 15.7091
42420499 15.669
42420599 15.5912
42420699 15.5286
42420799 15.4361
42420899 15.306
42420999 15.2551
42421099 15.1532
42421199 15.1015
42421299 15.0362
42421399 15.0219
42421499 14.958
42421599 14.8305
42421699 14.7766
42421799 14.6772
42421899 14.6018
42421999 14.5276
42422099 14.4765
42422199 14.4149
42422299 14.3546
42422399 14.2805
42422499 14.1823
42422599 14.1066
42422699 14.0147
42422799 14.0023
42422899 13.9502
42422999 13.9073
42423099 13.8316
42423199 13.7177
42423299 13.6273
42423399 13.5472
42423499 13.5023
42423599 13.4832
42423699 13.445
42423799 13.3744
42423899 13.2886
42423999 13.2047
42424099 13.1258
42424199 13.1449
42424299 13.231
42424399 13.3614
42424499 13.3702
42424599 13.3298
42424699 13.2561
42424799 13.2946
42424899 13.3414
42424999 13.4582
42425099 13.544
42425199 13.6619
42425299 13.7922
42425399 13.9124
42425499 14.0434
42425599 14.1697
42425699 14.3081
42425799 14.3924
42425899 14.4654
42425999 14.5665
42426099 14.6543
42426199 14.7412
42426299 14.8426
42426399 14.8979
42426499 15.0284
42426599 15.1359
42426699 15.1678
42426799 15.1512
42426899 15.1908
42426999 15.2691
42427099 15.3191
42427199 15.2775
42427299 15.3855
42427399 15.4391
42427499 15.4673
42427599 15.5178
42427699 15.5151
42427799 15.5676
42427899 15.6181
42427999 15.5249
42428099 15.4562
42428199 15.4472
42428299 15.4024
42428399 15.2664
42428499 15.1327
42428599 15.0243
42428699 15.0002
42428799 15.1236
42428899 15.2329
42428999 15.3374
42429099 15.4349
42429199 15.5376
42429299 15.5441
42429399 15.4076
42429499 15.3423
42429599 15.2654
42429699 15.192
42429799 15.0579
42429899 14.9476
42429999 14.9852
42430099 15.0064
42430199 14.8855
42430299 14.7617
42430399 14.7084
42430499 14.5866
42430599 14.4879
42430699 14.4818
42430799 14.4855
42430899 14.4952
42430999 14.438
42431099 14.3292
42431199 14.2302
42431299 14.1315
42431399 14.0277
42431499 13.9376
42431599 13.8991
42431699 13.8438
42431799 13.7593
42431899 13.6766
42431999 13.6356
42432099 13.541
42432199 13.4699
42432299 13.364
42432399 13.3199
42432499 13.3398
42432599 13.3773
42432699 13.4679
42432799 13.6088
42432899 13.7383
42432999 13.8414
42433099 13.8614
42433199 13.8479
42433299 13.7898
42433399 13.7416
42433499 13.6357
42433599 13.5432
42433699 13.4983
42433799 13.5027
42433899 13.495
42433999 13.4333
42434099 13.4224
42434199 13.5239
42434299 13.619
42434399 13.7466
42434499 13.8826
42434599 13.9981
42434699 14.1077
42434799 14.213
42434899 14.2777
42434999 14.3048
42435099 14.358
42435199 14.446
42435299 14.4941
42435399 14.5972
42435499 14.6783
42435599 14.6699
42435699 14.7123
42435799 14.8351
42435899 14.9332
42435999 14.9338
42436099 14.8147
42436199 14.7026
42436299 14.5846
42436399 14.4669
42436499 14.3767
42436599 14.4041
42436699 14.3924
42436799 14.3529
42436899 14.3635
42436999 14.3656
42437099 14.3999
42437199 14.4266
42437299 14.3946
42437399 14.2953
42437499 14.22
42437599 14.1106
42437699 13.9907
42437799 13.8939
42437899 13.8212
42437999 13.7682
42438099 13.7436
42438199 13.7328
42438299 13.7642
42438399 13.7737
42438499 13.7277
42438599 13.7655
42438699 13.7903
42438799 13.6915
42438899 13.5853
42438999 13.5542
42439099 13.5254
42439199 13.4352
42439299 13.3381
42439399 13.2528
42439499 13.2571
42439599 13.2472
42439699 13.2328
42439799 13.153
42439899 13.0694
42439999 13.0367
42440099 13.0754
42440199 13.1959
42440299 13.3023
42440399 13.4385
42440499 13.5621
42440599 13.6984
42440699 13.8391
42440799 13.9769
42440899 14.0862
42440999 14.2036
42441099 14.1857
42441199 14.206
42441299 14.2763
42441399 14.3617
42441499 14.4625
42441599 14.4807
42441699 14.532
42441799 14.6379
42441899 14.6995
42441999 14.656
42442099 14.5799
42442199 14.4766
42442299 14.3711
42442399 14.2761
42442499 14.2169
42442599 14.115
42442699 14.0118
42442799 13.9306
42442899 13.9002
42442999 13.8884
42443099 13.8504
42443199 13.8484
42443299 13.8756
42443399 13.8429
42443499 13.7245
42443599 13.6729
42443699 13.6179
42443799 13.5296
42443899 13.4276
42443999 13.398
42444099 13.4989
42444199 13.632
42444299 13.7426
42444399 13.8797
42444499 13.9856
42444599 14.0914
42444699 14.1531
42444799 14.0718
42444899 14.0337
42444999 14.1574
42445099 14.2683
42445199 14.3567
42445299 14.4785
42445399 14.4378
42445499 14.3628
42445599 14.3392
42445699 14.3204
42445799 14.2632
42445899 14.1568
42445999 14.0334
42446099 14.0005
42446199 14.138
42446299 14.2564
42446399 14.3159
42446499 14.4328
42446599 14.558
42446699 14.6753
42446799 14.786
42446899 14.8678
42446999 14.9531
42447099 14.9552
42447199 14.9886
42447299 15.0915
42447399 15.1851
42447499 15.2664
42447599 15.3927
42447699 15.4543
42447799 15.4937
42447899 15.5512
42447999 15.4921
42448099 15.3673
42448199 15.3143
42448299 15.3705
42448399 15.4315
42448499 15.5135
42448599 15.5699
42448699 15.5455
42448799 15.4965
42448899 15.447
42448999 15.4377
42449099 15.5219
42449199 15.6201
42449299 15.6307
42449399 15.5166
42449499 15.4209
42449599 15.3093
42449699 15.1815
42449799 15.2006
42449899 15.2384
42449999 15.2362
42450099 15.2529
42450199 15.2588
42450299 15.3365
42450399 15.3729
42450499 15.4398
42450599 15.4867
42450699 15.4977
42450799 15.4467
42450899 15.3668
42450999 15.2851
42451099 15.1844
42451199 15.0573
42451299 14.9347
42451399 14.9142
42451499 15.0202
42451599 15.0755
42451699 15.1326
42451799 15.2509
42451899 15.2936
42451999 15.1979
42452099 15.1771
42452199 15.1005
42452299 15.0407
42452399 14.9165
42452499 14.8165
42452599 14.7112
42452699 14.6035
42452799 14.5575
42452899 14.5365
42452999 14.4376
42453099 14.3165
42453199 14.2013
42453299 14.0849
42453399 14.0373
42453499 13.9361
42453599 13.8653
42453699 13.7716
42453799 13.7605
42453899 13.7775
42453999 13.7826
42454099 13.7284
42454199 13.6279
42454299 13.5135
42454399 13.4382
42454499 13.4527
42454599 13.4226
42454699 13.5234
42454799 13.646
42454899 13.7777
42454999 13.7905
42455099 13.7429
42455199 13.7169
42455299 13.7081
42455399 13.683
42455499 13.6819
42455599 13.606
42455699 13.5089
42455799 13.4334
42455899 13.4145
42455999 13.3661
42456099 13.3208
42456199 13.2292
42456299 13.266
42456399 13.4068
42456499 13.5473
42456599 13.6463
42456699 13.6707
42456799 13.6952
42456899 13.7356
42456999 13.806
42457099 13.9298
42457199 14.0558
42457299 14.0912
42457399 14.1355
42457499 14.2174
42457599 14.2032
42457699 14.1246
42457799 14.076
42457899 14.106
42457999 14.1428
42458099 14.2321
42458199 14.3395
42458299 14.3434
42458399 14.3732
42458499 14.2873
42458599 14.2003
42458699 14.1032
42458799 14.0445
42458899 14.0208
42458999 14.0789
42459099 14.0851
42459199 14.0599
42459299 14.0016
42459399 13.9971
42459499 14.1055
42459599 14.2343
42459699 14.3559
42459799 14.4305
42459899 14.549
42459999 14.6298
42460099 14.6474
42460199 14.737
42460299 14.7702
42460399 14.6525
42460499 14.6185
42460599 14.5561
42460699 14.459
42460799 14.3302
42460899 14.2302
42460999 14.2159
42461099 14.2402
42461199 14.2683
42461299 14.2998
42461399 14.365
42461499 14.3815
42461599 14.4123
42461699 14.5013
42461799 14.5958
42461899 14.7186
42461999 14.7739
42462099 14.8685
42462199 14.9442
42462299 15.0344
42462399 15.0453
42462499 15.1519
42462599 15.2325
42462699 15.3185
42462799 15.3278
42462899 15.3085
42462999 15.2002
42463099 15.1055
42463199 15.0524
42463299 14.9328
42463399 14.8046
42463499 14.6741
42463599 14.5569
42463699 14.4809
42463799 14.4266
42463899 14.4914
42463999 14.5258
42464099 14.6028
42464199 14.6511
42464299 14.74
42464399 14.7857
42464499 14.8112
42464599 14.9152
42464699 14.9658
42464799 14.9724
42464899 15.0309
42464999 15.067
42465099 15.1047
42465199 15.1593
42465299 15.1539
42465399 15.1598
42465499 15.1609
42465599 15.2583
42465699 15.3013
42465799 15.2667
42465899 15.2801
42465999 15.345
42466099 15.3417
42466199 15.2562
42466299 15.1339
42466399 15.057
42466499 14.9718
42466599 14.8471
42466699 14.7437
42466799 14.7937
42466899 14.9105
42466999 15.0034
42467099 15.1324
42467199 15.1251
42467299 15.0759
42467399 14.9847
42467499 15.019
42467599 15.1003
42467699 15.1908
42467799 15.2392
42467899 15.3098
42467999 15.3616
42468099 15.4294
42468199 15.3971
42468299 15.4511
42468399 15.4962
42468499 15.4912
42468599 15.377
42468699 15.2419
42468799 15.1283
42468899 15.0041
42468999 14.8994
42469099 14.8192
42469199 14.7946
42469299 14.848
42469399 14.9581
42469499 15.0612
42469599 15.0895
42469699 15.1881
42469799 15.2894
42469899 15.409
42469999 15.4889
42470099 15.6002
42470199 15.6898
42470299 15.7941
42470399 15.8247
42470499 15.8821
42470599 15.9677
42470699 16.0202
42470799 16.0015
42470899 15.9541
42470999 15.8607
42471099 15.7575
42471199 15.7179
42471299 15.8155
42471399 15.9145
42471499 16.0054
42471599 16.1112
42471699 16.2009
42471799 16.2266
42471899 16.2755
42471999 16.2613
42472099 16.2584
42472199 16.3487
42472299 16.3871
42472399 16.488
42472499 16.5174
42472599 16.4646
42472699 16.5244
42472799 16.6076
42472899 16.6688
42472999 16.7249
42473099 16.7997
42473199 16.775
42473299 16.7261
42473399 16.712
42473499 16.7304
42473599 16.6819
42473699 16.5566
42473799 16.4486
42473899 16.3653
42473999 16.3869
42474099 16.3728
42474199 16.3397
42474299 16.3382
42474399 16.3065
42474499 16.2335
42474599 16.1491
42474699 16.1074
42474799 16.1919
42474899 16.2891
42474999 16.3782
42475099 16.4376
42475199 16.5458
42475299 16.6563
42475399 16.7371
42475499 16.7837
42475599 16.7726
42475699 16.7498
42475799 16.7473
42475899 16.7012
42475999 16.6002
42476099 16.6012
42476199 16.4999
42476299 16.3791
42476399 16.2779
42476499 16.2805
42476599 16.3105
42476699 16.2676
42476799 16.1992
42476899 16.2156
42476999 16.2652
42477099 16.3534
42477199 16.3891
42477299 16.3884
42477399 16.4732
42477499 16.5737
42477599 16.5811
42477699 16.5754
42477799 16.5413
42477899 16.553
42477999 16.6208
42478099 16.7106
42478199 16.765
42478299 16.8702
42478399 16.9187
42478499 16.9538
42478599 16.8624
42478699 16.7761
42478799 16.7993
42478899 16.906
42478999 16.9853
42479099 17.0201
42479199 16.9981
42479299 17.0613
42479399 17.0986
42479499 17.0739
42479599 17.0293
42479699 16.9154
42479799 16.7828
42479899 16.6994
42479999 16.6949
42480099 16.6761
42480199 16.7638
42480299 16.8529
42480399 16.8994
42480499 16.8614
42480599 16.9406
42480699 17.0006
42480799 16.9395
42480899 16.81
42480999 16.7167
42481099 16.7714
42481199 16.7884
42481299 16.8282
42481399 16.8969
42481499 17.0016
42481599 17.071
42481699 17.0975
42481799 17.0869
42481899 17.172
42481999 17.2549
42482099 17.1738
42482199 17.0562
42482299 17.1157
42482399 17.1865
42482499 17.2938
42482599 17.3036
42482699 17.2704
42482799 17.2774
42482899 17.3103
42482999 17.2374
42483099 17.1016
42483199 16.9658
42483299 16.897
42483399 16.9089
42483499 16.9136
42483599 16.8141
42483699 16.6834
42483799 16.5831
42483899 16.6158
42483999 16.6165
42484099 16.6454
42484199 16.741
42484299 16.8063
42484399 16.7444
42484499 16.6322
42484599 16.5076
42484699 16.4019
42484799 16.298
42484899 16.1852
42484999 16.0862
42485099 16.0142
42485199 15.8776
42485299 15.761
42485399 15.7568
42485499 15.7703
42485599 15.7623
42485699 15.7587
42485799 15.769
42485899 15.8037
42485999 15.8632
42486099 15.7993
42486199 15.7569
42486299 15.7386
42486399 15.636
42486499 15.548
42486599 15.4764
42486699 15.4596
42486799 15.4891
42486899 15.5856
42486999 15.6768
42487099 15.6729
42487199 15.714
42487299 15.7761
42487399 15.8713
42487499 15.9612
42487599 16.008
42487699 16.099
42487799 16.2111
42487899 16.2647
42487999 16.1845
42488099 16.0639
42488199 15.9281
42488299 15.8129
42488399 15.7303
42488499 15.6063
42488599 15.4784
42488699 15.3519
42488799 15.2966
42488899 15.3823
42488999 15.468
42489099 15.5781
42489199 15.6894
42489299 15.7771
42489399 15.8481
42489499 15.9431
42489599 16.0273
42489699 16.0642
42489799 16.052
42489899 15.9922
42489999 15.8621
42490099 15.746
42490199 15.6397
42490299 15.5773
42490399 15.5243
42490499 15.3946
42490599 15.3142
42490699 15.2671
42490799 15.156
42490899 15.16
42490999 15.1949
42491099 15.184
42491199 15.1417
42491299 15.0826
42491399 14.9826
42491499 14.9257
42491599 14.8555
42491699 14.8111
42491799 14.8193
42491899 14.9004
42491999 15.0061
42492099 15.0783
42492199 15.181
42492299 15.2636
42492399 15.2759
42492499 15.2348
42492599 15.134
42492699 15.0079
42492799 14.9073
42492899 14.8112
42492999 14.7523
42493099 14.6301
42493199 14.5059
42493299 14.4533
42493399 14.4346
42493499 14.4809
42493599 14.5216
42493699 14.4548
42493799 14.3421
42493899 14.243
42493999 14.1475
42494099 14.0485
42494199 13.978
42494299 13.897
42494399 13.891
42494499 13.8961
42494599 13.8653
42494699 13.8745
42494799 13.8549
42494899 13.878
42494999 13.9308
42495099 13.9445
42495199 13.9004
42495299 13.8206
42495399 13.8252
42495499 13.7629
42495599 13.6996
42495699 13.6118
42495799 13.5313
42495899 13.5218
42495999 13.5302
42496099 13.583
42496199 13.6338
42496299 13.7663
42496399 13.8787
42496499 14.0001
42496599 14.1261
42496699 14.2391
42496799 14.2781
42496899 14.333
42496999 14.33
42497099 14.3787
42497199 14.3359
42497299 14.357
42497399 14.3683
42497499 14.2741
42497599 14.1872
42497699 14.0927
42497799 14.1375
42497899 14.2245
42497999 14.3182
42498099 14.4454
42498199 14.5609
42498299 14.6352
42498399 14.7343
42498499 14.846
42498599 14.912
42498699 14.937
42498799 15.0585
42498899 15.185
42498999 15.2315
42499099 15.249
42499199 15.2277
42499299 15.2899
42499399 15.366
42499499 15.3406
42499599 15.298
42499699 15.3209
42499799 15.3668
42499899 15.4618
42499999 15.5638
42500099 15.5533
42500199 15.5343
42500299 15.4425
42500399 15.3212
42500499 15.1906
42500599 15.0695
42500699 14.9918
42500799 15.0385
42500899 15.0969
42500999 15.1857
42501099 15.2901
42501199 15.2811
42501299 15.2339
42501399 15.2644
42501499 15.3383
42501599 15.4565
42501699 15.5521
42501799 15.5885
42501899 15.6786
42501999 15.7977
42502099 15.8217
42502199 15.784
42502299 15.7273
42502399 15.7077
42502499 15.6452
42502599 15.5996
42502699 15.5954
42502799 15.6649
42502899 15.7652
42502999 15.7529
42503099 15.8253
42503199 15.9203
42503299 15.9783
42503399 15.9756
42503499 15.9208
42503599 15.8095
42503699 15.808
42503799 15.8389
42503899 15.9255
42503999 15.9665
42504099 15.9792
42504199 15.9779
42504299 16.069
42504399 16.073
42504499 16.0645
42504599 16.1656
42504699 16.2813
42504799 16.3672
42504899 16.4119
42504999 16.4348
42505099 16.4352
42505199 16.4066
42505299 16.2814
42505399 16.1407
42505499 16.0001
42505599 15.8544
42505699 15.8339
42505799 15.9038
42505899 15.9336
42505999 15.9651
42506099 16.0428
42506199 16.1404
42506299 16.1971
42506399 16.106
42506499 15.9763
42506599 15.8491
42506699 15.7782
42506799 15.6706
42506899 15.5471
42506999 15.4444
42507099 15.4633
42507199 15.4635
42507299 15.494
42507399 15.5392
42507499 15.5549
42507599 15.6287
42507699 15.7096
42507799 15.7938
42507899 15.8394
42507999 15.7404
42508099 15.6977
42508199 15.7916
42508299 15.9167
42508399 15.9684
42508499 16.0028
42508599 16.0162
42508699 16.0036
42508799 15.9457
42508899 15.859
42508999 15.7419
42509099 15.6113
42509199 15.4805
42509299 15.4123
42509399 15.3347
42509499 15.2183
42509599 15.1135
42509699 15.0978
42509799 15.2203
42509899 15.3139
42509999 15.4029
42510099 15.5199
42510199 15.5714
42510299 15.5722
42510399 15.6144
42510499 15.6284
42510599 15.6129
42510699 15.5779
42510799 15.5259
42510899 15.5751
42510999 15.5868
42511099 15.5973
42511199 15.55
42511299 15.4318
42511399 15.3604
42511499 15.4062
42511599 15.527
42511699 15.5993
42511799 15.6266
42511899 15.7111
42511999 15.6692
42512099 15.6375
42512199 15.6893
42512299 15.688
42512399 15.5723
42512499 15.4975
42512599 15.4801
42512699 15.5732
42512799 15.5847
42512899 15.6048
42512999 15.7024
42513099 15.7351
42513199 15.7509
42513299 15.6883
42513399 15.6199
42513499 15.5365
42513599 15.4623
42513699 15.3836
42513799 15.3056
42513899 15.1877
42513999 15.1286
42514099 15.0827
42514199 15.0669
42514299 15.1067
42514399 15.1964
42514499 15.2768
42514599 15.3528
42514699 15.4597
42514799 15.4701
42514899 15.3898
42514999 15.2814
42515099 15.1746
42515199 15.2086
42515299 15.3266
42515399 15.4137
42515499 15.4018
42515599 15.3857
42515699 15.3433
42515799 15.2946
42515899 15.3309
42515999 15.4525
42516099 15.5743
42516199 15.6422
42516299 15.7099
42516399 15.8207
42516499 15.8739
42516599 15.966
42516699 15.9843
42516799 15.97
42516899 15.8821
42516999 15.9348
42517099 15.9998
42517199 15.984
42517299 15.8848
42517399 15.8727
42517499 15.9893
42517599 16.0658
42517699 16.1455
42517799 16.244
42517899 16.3405
42517999 16.367
42518099 16.4655
42518199 16.4907
42518299 16.3891
42518399 16.2607
42518499 16.1219
42518599 15.9931
42518699 15.8551
42518799 15.7188
42518899 15.5967
42518999 15.504
42519099 15.4514
42519199 15.3977
42519299 15.3439
42519399 15.3143
42519499 15.4246
42519599 15.4815
42519699 15.469
42519799 15.5022
42519899 15.6062
42519999 15.7067
42520099 15.7026
42520199 15.6103
42520299 15.4929
42520399 15.4032
42520499 15.2784
42520599 15.1932
42520699 15.1524
42520799 15.081
42520899 14.955
42520999 14.8926
42521099 14.9009
42521199 14.91
42521299 14.8094
42521399 14.7163
42521499 14.7281
42521599 14.7433
42521699 14.8338
42521799 14.9518
42521899 15.0294
42521999 15.0243
42522099 15.0543
42522199 15.1021
42522299 15.1362
42522399 15.1346
42522499 15.0967
42522599 15.191
42522699 15.2315
42522799 15.2055
42522899 15.1234
42522999 15.1218
42523099 15.1678
42523199 15.1916
42523299 15.1858
42523399 15.2043
42523499 15.2326
42523599 15.3425
42523699 15.4523
42523799 15.5536
42523899 15.5811
42523999 15.5561
42524099 15.5508
42524199 15.6052
42524299 15.6403
42524399 15.6753
42524499 15.6805
42524599 15.7883
42524699 15.8586
42524799 15.8846
42524899 15.868
42524999 15.7459
42525099 15.6277
42525199 15.4957
42525299 15.3836
42525399 15.2791
42525499 15.2916
42525599 15.3683
42525699 15.357
42525799 15.3827
42525899 15.3148
42525999 15.2483
42526099 15.1401
42526199 15.0163
42526299 14.894
42526399 14.8456
42526499 14.8786
42526599 14.9724
42526699 15.0517
42526799 15.1114
42526899 15.0741
42526999 15.0776
42527099 15.1813
42527199 15.3039
42527299 15.3451
42527399 15.4063
42527499 15.5126
42527599 15.5379
42527699 15.5415
42527799 15.5865
42527899 15.5466
42527999 15.5303
42528099 15.5219
42528199 15.523
42528299 15.4519
42528399 15.3271
42528499 15.2078
42528599 15.1077
42528699 15.0017
42528799 14.876
42528899 14.7947
42528999 14.6857
42529099 14.5868
42529199 14.5047
42529299 14.4152
42529399 14.4084
42529499 14.501
42529599 14.588
42529699 14.7082
42529799 14.8173
42529899 14.8278
42529999 14.6985
42530099 14.5855
42530199 14.5237
42530299 14.5128
42530399 14.4059
42530499 14.3717
42530599 14.2836
42530699 14.1911
42530799 14.1171
42530899 14.1232
42530999 14.1778
42531099 14.2303
42531199 14.2708
42531299 14.2508
42531399 14.1903
42531499 14.0876
42531599 14.0242
42531699 14.001
42531799 14.0455
42531899 14.1181
42531999 14.1143
42532099 14.1109
42532199 14.1033
42532299 14.1378
42532399 14.26
42532499 14.3108
42532599 14.3366
42532699 14.4429
42532799 14.5279
42532899 14.5763
42532999 14.5234
42533099 14.586
42533199 14.6312
42533299 14.6217
42533399 14.4963
42533499 14.3716
42533599 14.2603
42533699 14.1813
42533799 14.1616
42533899 14.0748
42533999 13.9683
42534099 13.9157
42534199 13.9612
42534299 14.0512
42534399 14.117
42534499 14.1129
42534599 14.1336
42534699 14.1893
42534799 14.3198
42534899 14.4504
42534999 14.5611
42535099 14.6604
42535199 14.6774
42535299 14.5978
42535399 14.5981
42535499 14.7098
42535599 14.8037
42535699 14.9187
42535799 14.9879
42535899 15.1108
42535999 15.2323
42536099 15.2692
42536199 15.236
42536299 15.1487
42536399 15.1065
42536499 15.0006
42536599 14.9151
42536699 14.8265
42536799 14.7805
42536899 14.6572
42536999 14.5466
42537099 14.4328
42537199 14.3061
42537299 14.1952
42537399 14.1963
42537499 14.2967
42537599 14.3847
42537699 14.4555
42537799 14.4731
42537899 14.4712
42537999 14.4491
42538099 14.4643
42538199 14.4871
42538299 14.4941
42538399 14.5433
42538499 14.5814
42538599 14.6645
42538699 14.7316
42538799 14.7644
42538899 14.7622
42538999 14.7904
42539099 14.9213
42539199 15.0143
42539299 15.0528
42539399 15.1384
42539499 15.2354
42539599 15.2845
42539699 15.3478
42539799 15.2593
42539899 15.1579
42539999 15.0829
42540099 15.0328
42540199 15.0519
42540299 15.0469
42540399 15.0471
42540499 14.9943
42540599 14.911
42540699 14.8722
42540799 14.8538
42540899 14.9216
42540999 14.9753
42541099 15.1023
42541199 15.2208
42541299 15.3362
42541399 15.464
42541499 15.5297
42541599 15.446
42541699 15.3817
42541799 15.2972
42541899 15.1952
42541999 15.1292
42542099 15.0523
42542199 14.9872
42542299 14.9131
42542399 14.8275
42542499 14.7041
42542599 14.58
42542699 14.4588
42542799 14.3499
42542899 14.3496
42542999 14.3876
42543099 14.3772
42543199 14.4376
42543299 14.5625
42543399 14.6852
42543499 14.8021
42543599 14.9201
42543699 15.0411
42543799 15.0851
42543899 15.1247
42543999 15.2499
42544099 15.3786
42544199 15.4951
42544299 15.4067
42544399 15.2857
42544499 15.2222
42544599 15.131
42544699 15.009
42544799 14.8921
42544899 14.894
42544999 14.8147
42545099 14.7179
42545199 14.5965
42545299 14.4696
42545399 14.4273
42545499 14.3694
42545599 14.3802
42545699 14.3709
42545799 14.3526
42545899 14.3244
42545999 14.4158
42546099 14.461
42546199 14.5187
42546299 14.5565
42546399 14.6927
42546499 14.7838
42546599 14.9022
42546699 15.0194
42546799 15.0988
42546899 15.1971
42546999 15.3232
42547099 15.4079
42547199 15.4512
42547299 15.5088
42547399 15.612
42547499 15.7324
42547599 15.7985
42547699 15.8338
42547799 15.7997
42547899 15.7784
42547999 15.678
42548099 15.5622
42548199 15.5183
42548299 15.4904
42548399 15.4592
42548499 15.4969
42548599 15.5879
42548699 15.7015
42548799 15.7548
42548899 15.7846
42548999 15.852
42549099 15.7699
42549199 15.7426
42549299 15.7291
42549399 15.6936
42549499 15.707
42549599 15.6157
42549699 15.5057
42549799 15.4244
42549899 15.4539
42549999 15.4874
42550099 15.6076
42550199 15.7361
42550299 15.8458
42550399 15.9291
42550499 15.9523
42550599 15.9586
42550699 16.0349
42550799 16.1213
42550899 16.2407
42550999 16.2203
42551099 16.1854
42551199 16.0986
42551299 16.1416
42551399 16.1756
42551499 16.2344
42551599 16.3373
42551699 16.2905
42551799 16.1644
42551899 16.0513
42551999 15.9508
42552099 15.8893
42552199 15.8218
42552299 15.8473
42552399 15.8096
42552499 15.7891
42552599 15.8546
42552699 15.8629
42552799 15.8812
42552899 15.8764
42552999 15.9011
42553099 15.9139
42553199 15.9678
42553299 15.9998
42553399 16.0972
42553499 16.1517
42553599 16.1594
42553699 16.1486
42553799 16.1389
42553899 16.2317
42553999 16.3318
42554099 16.4429
42554199 16.5641
42554299 16.6588
42554399 16.6246
42554499 16.5934
42554599 16.5727
42554699 16.6614
42554799 16.7094
42554899 16.7255
42554999 16.763
42555099 16.8423
42555199 16.8397
42555299 16.8833
42555399 16.9609
42555499 17.0468
42555599 17.1209
42555699 17.1215
42555799 16.9929
42555899 16.927
42555999 16.8049
42556099 16.667
42556199 16.5234
42556299 16.3953
42556399 16.2747
42556499 16.1962
42556599 16.0996
42556699 16.1366
42556799 16.226
42556899 16.2327
42556999 16.2762
42557099 16.3302
42557199 16.3791
42557299 16.3315
42557399 16.3827
42557499 16.4677
42557599 16.5678
42557699 16.6812
42557799 16.7511
42557899 16.8358
42557999 16.9384
42558099 16.9471
42558199 16.8735
42558299 16.8222
42558399 16.9154
42558499 16.9788
42558599 16.8793
42558699 16.8215
42558799 16.7609
42558899 16.7397
42558999 16.8388
42559099 16.9246
42559199 16.9525
42559299 16.9836
42559399 17.0685
42559499 17.1158
42559599 17.0501
42559699 17.0743
42559799 17.1599
42559899 17.1988
42559999 17.0688
42560099 16.9274
42560199 16.798
42560299 16.7607
42560399 16.8356
42560499 16.9106
42560599 16.9461
42560699 17.0079
42560799 17.0611
42560899 17.1059
42560999 17.1514
42561099 17.06
42561199 17.0578
42561299 17.143
42561399 17.125
42561499 17.022
42561599 16.9487
42561699 16.7987
42561799 16.7042
42561899 16.7432
42561999 16.7741
42562099 16.7382
42562199 16.6326
42562299 16.5201
42562399 16.4304
42562499 16.3999
42562599 16.4004
42562699 16.3744
42562799 16.4668
42562899 16.5412
42562999 16.6291
42563099 16.7414
42563199 16.8488
42563299 16.9262
42563399 16.9139
42563499 16.922
42563599 16.9732
42563699 17.0211
42563799 17.0374
42563899 16.992
42563999 16.8873
42564099 16.7924
42564199 16.7386
42564299 16.6601
42564399 16.5791
42564499 16.5718
42564599 16.5427
42564699 16.5134
42564799 16.5669
42564899 16.522
42564999 16.4657
42565099 16.43
42565199 16.4662
42565299 16.5603
42565399 16.65
42565499 16.6588
42565599 16.5626
42565699 16.4315
42565799 16.3114
42565899 16.1881
42565999 16.1366
42566099 16.0228
42566199 15.9594
42566299 15.8886
42566399 15.7517
42566499 15.6961
42566599 15.6378
42566699 15.6213
42566799 15.7217
42566899 15.7709
42566999 15.6717
42567099 15.6374
42567199 15.5294
42567299 15.4577
42567399 15.3487
42567499 15.2174
42567599 15.1876
42567699 15.2168
42567799 15.1988
42567899 15.1549
42567999 15.0832
42568099 15.0825
42568199 15.0377
42568299 14.9941
42568399 15.0887
42568499 15.1935
42568599 15.2954
42568699 15.3294
42568799 15.3707
42568899 15.406
42568999 15.4454
42569099 15.4014
42569199 15.3944
42569299 15.4688
42569399 15.5646
42569499 15.623
42569599 15.6645
42569699 15.6089
42569799 15.5633
42569899 15.5949
42569999 15.6849
42570099 15.7167
42570199 15.8183
42570299 15.9313
42570399 15.9828
42570499 15.9908
42570599 15.9565
42570699 15.9978
42570799 16.0435
42570899 16.1545
42570999 16.1359
42571099 16.0368
42571199 15.9221
42571299 15.823
42571399 15.7876
42571499 15.7871
42571599 15.856
42571699 15.9164
42571799 15.989
42571899 16.0181
42571999 15.9748
42572099 15.8572
42572199 15.748
42572299 15.651
42572399 15.6203
42572499 15.7138
42572599 15.8283
42572699 15.9233
42572799 15.9067
42572899 15.8222
42572999 15.8006
42573099 15.8596
42573199 15.9685
42573299 16.0677
42573399 16.1664
42573499 16.2454
42573599 16.3449
42573699 16.4603
42573799 16.5654
42573899 16.6573
42573999 16.7471
42574099 16.8093
42574199 16.7335
42574299 16.6851
42574399 16.6159
42574499 16.6193
42574599 16.7073
42574699 16.7708
42574799 16.8065
42574899 16.8822
42574999 16.9922
42575099 16.9768
42575199 16.8638
42575299 16.7769
42575399 16.638
42575499 16.514
42575599 16.4613
42575699 16.4534
42575799 16.4004
42575899 16.2801
42575999 16.1415
42576099 16.047
42576199 15.9169
42576299 15.7903
42576399 15.6791
42576499 15.5938
42576599 15.5911
42576699 15.6657
42576799 15.678
42576899 15.7145
42576999 15.8116
42577099 15.8906
42577199 15.9835
42577299 16.0973
42577399 16.2028
42577499 16.2541
42577599 16.2053
42577699 16.2573
42577799 16.3022
42577899 16.3869
42577999 16.4695
42578099 16.526
42578199 16.5763
42578299 16.5803
42578399 16.6337
42578499 16.5697
42578599 16.4774
42578699 16.3376
42578799 16.2036
42578899 16.0721
42578999 15.9896
42579099 15.9586
42579199 15.9486
42579299 15.9453
42579399 15.9239
42579499 15.8844
42579599 15.8356
42579699 15.908
42579799 15.9922
42579899 16.0037
42579999 16.0325
42580099 16.0335
42580199 16.0783
42580299 16.1664
42580399 16.2424
42580499 16.2491
42580599 16.2941
42580699 16.3298
42580799 16.3498
42580899 16.3612
42580999 16.2939
42581099 16.1942
42581199 16.0807
42581299 15.9608
42581399 15.919
42581499 15.9124
42581599 15.9426
42581699 16.0413
42581799 16.1535
42581899 16.1418
42581999 16.0849
42582099 15.991
42582199 15.9124
42582299 15.8352
42582399 15.8223
42582499 15.8334
42582599 15.9139
42582699 15.9517
42582799 15.9341
42582899 15.954
42582999 16.0471
42583099 16.0548
42583199 16.051
42583299 16.1512
42583399 16.265
42583499 16.3352
42583599 16.3249
42583699 16.2004
42583799 16.0876
42583899 15.9642
42583999 15.8398
42584099 15.8436
42584199 15.8113
42584299 15.7935
42584399 15.7284
42584499 15.6659
42584599 15.6756
42584699 15.6857
42584799 15.785
42584899 15.8705
42584999 15.9717
42585099 16.0775
42585199 16.1873
42585299 16.293
42585399 16.3589
42585499 16.345
42585599 16.2594
42585699 16.1515
42585799 16.0726
42585899 15.9665
42585999 15.8414
42586099 15.7891
42586199 15.7064
42586299 15.6913
42586399 15.7465
42586499 15.8618
42586599 15.9265
42586699 15.993
42586799 16.0046
42586899 16.0557
42586999 16.1497
42587099 16.2277
42587199 16.188
42587299 16.2222
42587399 16.1899
42587499 16.2278
42587599 16.1404
42587699 16.0891
42587799 16.0731
42587899 16.0541
42587999 15.9378
42588099 15.8008
42588199 15.6768
42588299 15.6151
42588399 15.6115
42588499 15.489
42588599 15.364
42588699 15.2871
42588799 15.2011
42588899 15.1107
42588999 14.9868
42589099 14.88
42589199 14.7822
42589299 14.7102
42589399 14.6571
42589499 14.6029
42589599 14.6413
42589699 14.6801
42589799 14.7411
42589899 14.733
42589999 14.6705
42590099 14.5752
42590199 14.4813
42590299 14.3847
42590399 14.2647
42590499 14.1822
42590599 14.1533
42590699 14.1667
42590799 14.1933
42590899 14.2555
42590999 14.3194
42591099 14.332
42591199 14.2949
42591299 14.2707
42591399 14.2758
42591499 14.1996
42591599 14.1369
42591699 14.094
42591799 13.976
42591899 13.8713
42591999 13.8191
42592099 13.8315
42592199 13.8603
42592299 13.8491
42592399 13.772
42592499 13.7372
42592599 13.8185
42592699 13.9012
42592799 14.0212
42592899 14.1349
42592999 14.2199
42593099 14.2917
42593199 14.3572
42593299 14.3079
42593399 14.1922
42593499 14.0878
42593599 14.0727
42593699 14.0736
42593799 14.1205
42593899 14.0713
42593999 14.1043
42594099 14.2011
42594199 14.3223
42594299 14.365
42594399 14.462
42594499 14.5717
42594599 14.5961
42594699 14.5865
42594799 14.6975
42594899 14.8248
42594999 14.8328
42595099 14.7315
42595199 14.6442
42595299 14.6053
42595399 14.6732
42595499 14.7053
42595599 14.7133
42595699 14.7274
42595799 14.6675
42595899 14.6064
42595999 14.542
42596099 14.4374
42596199 14.3434
42596299 14.3159
42596399 14.2689
42596499 14.2753
42596599 14.2783
42596699 14.273
42596799 14.3336
42596899 14.2795
42596999 14.1724
42597099 14.1089
42597199 14.0106
42597299 13.9301
42597399 13.9037
42597499 13.9004
42597599 13.9557
42597699 14.0057
42597799 14.0309
42597899 14.0652
42597999 14.0946
42598099 14.174
42598199 14.2339
42598299 14.3122
42598399 14.4253
42598499 14.4859
42598599 14.5672
42598699 14.6996
42598799 14.8011
42598899 14.7933
42598999 14.8215
42599099 14.9025
42599199 14.9373
42599299 14.9739
42599399 15.0241
42599499 15.0074
42599599 14.9926
42599699 15.0277
42599799 15.0665
42599899 14.9496
42599999 14.898
42600099 14.7867
42600199 14.703
42600299 14.6265
42600399 14.5179
42600499 14.4353
42600599 14.3324
42600699 14.2372
42600799 14.1487
42600899 14.0386
42600999 13.9461
42601099 13.9008
42601199 13.9066
42601299 13.8862
42601399 13.8234
42601499 13.8772
42601599 14.014
42601699 14.059
42601799 14.139
42601899 14.1924
42601999 14.2605
42602099 14.2509
42602199 14.2577
42602299 14.3647
42602399 14.4246
42602499 14.5046
42602599 14.6068
42602699 14.7313
42602799 14.8348
42602899 14.9567
42602999 15.0163
42603099 15.1445
42603199 15.2318
42603299 15.3651
42603399 15.4783
42603499 15.5696
42603599 15.5807
42603699 15.5618
42603799 15.5798
42603899 15.681
42603999 15.7524
42604099 15.8523
42604199 15.9582
42604299 15.9803
42604399 16.074
42604499 16.1155
42604599 16.0489
42604699 15.921
42604799 15.8051
42604899 15.6699
42604999 15.5368
42605099 15.44
42605199 15.3482
42605299 15.2616
42605399 15.1551
42605499 15.1199
42605599 15.0036
42605699 14.8791
42605799 14.8065
42605899 14.8353
42605999 14.8965
42606099 14.9523
42606199 14.9863
42606299 15.0498
42606399 15.127
42606499 15.2045
42606599 15.1347
42606699 15.1169
42606799 15.0396
42606899 14.9789
42606999 14.9948
42607099 15.0029
42607199 15.1151
42607299 15.2246
42607399 15.27
42607499 15.3632
42607599 15.4472
42607699 15.4702
42607799 15.4814
42607899 15.5684
42607999 15.5975
42608099 15.5942
42608199 15.5767
42608299 15.4686
42608399 15.405
42608499 15.3972
42608599 15.2981
42608699 15.2022
42608799 15.1088
42608899 15.0619
42608999 15.0165
42609099 15.0393
42609199 15.1658
42609299 15.2378
42609399 15.2548
42609499 15.2522
42609599 15.2556
42609699 15.2301
42609799 15.1195
42609899 15.0126
42609999 14.9419
42610099 14.8978
42610199 14.8737
42610299 14.8658
42610399 14.8705
42610499 14.9388
42610599 14.9507
42610699 14.8936
42610799 14.8543
42610899 14.7361
42610999 14.6332
42611099 14.561
42611199 14.6824
42611299 14.793
42611399 14.8956
42611499 14.9763
42611599 14.9099
42611699 14.8091
42611799 14.7124
42611899 14.6323
42611999 14.5091
42612099 14.4094
42612199 14.4309
42612299 14.5402
42612399 14.5813
42612499 14.5199
42612599 14.5267
42612699 14.5374
42612799 14.617
42612899 14.7376
42612999 14.7685
42613099 14.7515
42613199 14.7264
42613299 14.7211
42613399 14.6249
42613499 14.509
42613599 14.4186
42613699 14.2989
42613799 14.2118
42613899 14.1187
42613999 14.0335
42614099 13.9999
42614199 14.0133
42614299 14.1042
42614399 14.1878
42614499 14.2622
42614599 14.3828
42614699 14.4588
42614799 14.5623
42614899 14.5898
42614999 14.6711
42615099 14.7278
42615199 14.6382
42615299 14.5935
42615399 14.6018
42615499 14.7248
42615599 14.7508
42615699 14.6585
42615799 14.5974
42615899 14.5158
42615999 14.5406
42616099 14.5335
42616199 14.5222
42616299 14.5398
42616399 14.466
42616499 14.3931
42616599 14.3963
42616699 14.3426
42616799 14.266
42616899 14.3172
42616999 14.3719
42617099 14.4084
42617199 14.4766
42617299 14.5897
42617399 14.6214
42617499 14.6247
42617599 14.5929
42617699 14.6024
42617799 14.682
42617899 14.6216
42617999 14.5693
42618099 14.6165
42618199 14.7087
42618299 14.7997
42618399 14.9192
42618499 14.9897
42618599 15.0184
42618699 15.006
42618799 14.9773
42618899 14.857
42618999 14.8712
42619099 14.9347
42619199 14.9864
42619299 15.0597
42619399 15.1245
42619499 15.1889
42619599 15.1989
42619699 15.2313
42619799 15.2942
42619899 15.4267
42619999 15.5285
42620099 15.6497
42620199 15.7706
42620299 15.8756
42620399 15.8551
42620499 15.8169
42620599 15.7357
42620699 15.6668
42620799 15.6404
42620899 15.6053
42620999 15.6393
42621099 15.7289
42621199 15.8445
42621299 15.9141
42621399 15.9926
42621499 16.1129
42621599 16.214
42621699 16.2992
42621799 16.3832
42621899 16.4916
42621999 16.5993
42622099 16.6512
42622199 16.6444
42622299 16.6773
42622399 16.7597
42622499 16.7762
42622599 16.7323
42622699 16.7513
42622799 16.7439
42622899 16.7188
42622999 16.6264
42623099 16.6076
42623199 16.5819
42623299 16.5549
42623399 16.6262
42623499 16.7002
42623599 16.7962
42623699 16.9007
42623799 16.9216
42623899 16.8922
42623999 16.8453
42624099 16.738
42624199 16.6392
42624299 16.6945
42624399 16.7429
42624499 16.7843
42624599 16.791
42624699 16.7342
42624799 16.7417
42624899 16.71
42624999 16.6566
42625099 16.7339
42625199 16.7675
42625299 16.6467
42625399 16.5493
42625499 16.4408
42625599 16.306
42625699 16.1691
42625799 16.105
42625899 16.0369
42625999 16.0678
42626099 16.1661
42626199 16.26
42626299 16.3583
42626399 16.4065
42626499 16.4257
42626599 16.4239
42626699 16.4508
42626799 16.4353
42626899 16.5156
42626999 16.5917
42627099 16.5869
42627199 16.4459
42627299 16.4015
42627399 16.4333
42627499 16.3587
42627599 16.3352
42627699 16.2654
42627799 16.2148
42627899 16.1281
42627999 16.0351
42628099 15.9052
42628199 15.7978
42628299 15.7671
42628399 15.6531
42628499 15.623
42628599 15.6403
42628699 15.6867
42628799 15.8037
42628899 15.9224
42628999 15.9849
42629099 15.9366
42629199 16.0025
42629299 16.0854
42629399 16.1924
42629499 16.2475
42629599 16.3224
42629699 16.3796
42629799 16.4593
42629899 16.366
42629999 16.2564
42630099 16.1497
42630199 16.0885
42630299 15.9551
42630399 15.8691
42630499 15.8244
42630599 15.7379
42630699 15.621
42630799 15.6648
42630899 15.7711
42630999 15.8866
42631099 15.9638
42631199 16.0798
42631299 16.1639
42631399 16.2511
42631499 16.2744
42631599 16.2622
42631699 16.3686
42631799 16.4381
42631899 16.5132
42631999 16.577
42632099 16.6713
42632199 16.7634
42632299 16.7947
42632399 16.8727
42632499 16.938
42632599 16.9992
42632699 17.0106
42632799 16.9743
42632899 16.9431
42632999 16.8257
42633099 16.7311
42633199 16.6695
42633299 16.6636
42633399 16.7174
42633499 16.7531
42633599 16.8155
42633699 16.842
42633799 16.8586
42633899 16.8724
42633999 16.9773
42634099 17.0759
42634199 17.154
42634299 17.1923
42634399 17.2293
42634499 17.3078
42634599 17.3466
42634699 17.3354
42634799 17.3996
42634899 17.4804
42634999 17.584
42635099 17.6724
42635199 17.7435
42635299 17.7563
42635399 17.7155
42635499 17.6418
42635599 17.6595
42635699 17.6333
42635799 17.5008
42635899 17.3575
42635999 17.2115
42636099 17.1885
42636199 17.25
42636299 17.2424
42636399 17.2482
42636499 17.2554
42636599 17.3432
42636699 17.4345
42636799 17.4909
42636899 17.5348
42636999 17.4842
42637099 17.3592
42637199 17.2594
42637299 17.1134
42637399 17.0286
42637499 16.9315
42637599 16.8182
42637699 16.7563
42637799 16.6456
42637899 16.515
42637999 16.4545
42638099 16.3772
42638199 16.2499
42638299 16.1247
42638399 16.1576
42638499 16.1995
42638599 16.2796
42638699 16.3579
42638799 16.4259
42638899 16.5315
42638999 16.6363
42639099 16.7411
42639199 16.8406
42639299 16.948
42639399 16.9639
42639499 16.9726
42639599 17.0511
42639699 17.142
42639799 17.1937
42639899 17.2498
42639999 17.3513
42640099 17.4508
42640199 17.5047
42640299 17.5737
42640399 17.6519
42640499 17.7524
42640599 17.8188
42640699 17.7985
42640799 17.6932
42640899 17.5836
42640999 17.4842
42641099 17.3815
42641199 17.3095
42641299 17.3342
42641399 17.3925
42641499 17.3947
42641599 17.4221
42641699 17.4789
42641799 17.4306
42641899 17.3485
42641999 17.2465
42642099 17.1804
42642199 17.0813
42642299 16.9949
42642399 16.9886
42642499 16.9425
42642599 16.9349
42642699 17.0234
42642799 17.011
42642899 17.104
42642999 17.1836
42643099 17.1682
42643199 17.0942
42643299 17.0354
42643399 16.9002
42643499 16.8036
42643599 16.7206
42643699 16.6229
42643799 16.5935
42643899 16.6395
42643999 16.7422
42644099 16.8522
42644199 16.91
42644299 16.8453
42644399 16.7633
42644499 16.6461
42644599 16.5375
42644699 16.4484
42644799 16.5017
42644899 16.5958
42644999 16.6935
42645099 16.7711
42645199 16.8716
42645299 16.9811
42645399 17.0777
42645499 17.1509
42645599 17.2086
42645699 17.2458
42645799 17.301
42645899 17.3989
42645999 17.4384
42646099 17.4556
42646199 17.5123
42646299 17.5645
42646399 17.5348
42646499 17.4205
42646599 17.3137
42646699 17.1927
42646799 17.0481
42646899 16.9217
42646999 16.7959
42647099 16.7449
42647199 16.738
42647299 16.6902
42647399 16.6357
42647499 16.5066
42647599 16.4014
42647699 16.3523
42647799 16.2981
42647899 16.2287
42647999 16.3163
42648099 16.4338
42648199 16.4898
42648299 16.507
42648399 16.5379
42648499 16.5693
42648599 16.6448
42648699 16.7552
42648799 16.8364
42648899 16.8359
42648999 16.8531
42649099 16.9612
42649199 17.0369
42649299 17.0272
42649399 17.0095
42649499 16.9079
42649599 16.8902
42649699 16.8899
42649799 16.8505
42649899 16.7702
42649999 16.6748
42650099 16.6153
42650199 16.5828
42650299 16.5232
42650399 16.4202
42650499 16.3066
42650599 16.1635
42650699 16.0452
42650799 16.0315
42650899 15.998
42650999 16.0137
42651099 16.1185
42651199 16.1924
42651299 16.2888
42651399 16.3459
42651499 16.2842
42651599 16.2807
42651699 16.3744
42651799 16.3089
42651899 16.2397
42651999 16.1633
42652099 16.157
42652199 16.1959
42652299 16.0631
42652399 15.9735
42652499 15.9254
42652599 15.8054
42652699 15.677
42652799 15.5859
42652899 15.4954
42652999 15.3901
42653099 15.2859
42653199 15.2953
42653299 15.3709
42653399 15.3793
42653499 15.3632
42653599 15.3505
42653699 15.3478
42653799 15.419
42653899 15.4955
42653999 15.602
42654099 15.7113
42654199 15.8306
42654299 15.9345
42654399 16.0005
42654499 16.0079
42654599 16.0719
42654699 16.1343
42654799 16.2037
42654899 16.313
42654999 16.3836
42655099 16.4552
42655199 16.56
42655299 16.6011
42655399 16.6407
42655499 16.6443
42655599 16.5853
42655699 16.5029
42655799 16.3696
42655899 16.2385
42655999 16.1959
42656099 16.205
42656199 16.1126
42656299 16.0702
42656399 16.0729
42656499 16.1116
42656599 16.2028
42656699 16.131
42656799 16.0181
42656899 15.8874
42656999 15.7633
42657099 15.6381
42657199 15.527
42657299 15.5372
42657399 15.4476
42657499 15.3859
42657599 15.2583
42657699 15.1268
42657799 15.0281
42657899 14.9214
42657999 14.8175
42658099 14.7182
42658199 14.6058
42658299 14.6118
42658399 14.6891
42658499 14.7554
42658599 14.7539
42658699 14.7406
42658799 14.8112
42658899 14.844
42658999 14.8831
42659099 14.9899
42659199 15.0543
42659299 15.0344
42659399 14.9303
42659499 14.8123
42659599 14.69
42659699 14.6761
42659799 14.7493
42659899 14.7364
42659999 14.6825
42660099 14.5994
42660199 14.5613
42660299 14.4738
42660399 14.5131
42660499 14.5175
42660599 14.5258
42660699 14.5607
42660799 14.4882
42660899 14.3631
42660999 14.2574
42661099 14.1526
42661199 14.0411
42661299 13.936
42661399 13.844
42661499 13.7797
42661599 13.8034
42661699 13.8978
42661799 13.8876
42661899 13.8048
42661999 13.7001
42662099 13.7135
42662199 13.8135
42662299 13.954
42662399 14.0297
42662499 14.1366
42662599 14.2641
42662699 14.3288
42662799 14.3711
42662899 14.3772
42662999 14.3686
42663099 14.4215
42663199 14.5227
42663299 14.6131
42663399 14.7213
42663499 14.8475
42663599 14.9638
42663699 15.0547
42663799 15.161
42663899 15.2764
42663999 15.3319
42664099 15.3819
42664199 15.4248
42664299 15.5294
42664399 15.5609
42664499 15.5336
42664599 15.5628
42664699 15.6301
42664799 15.7539
42664899 15.8037
42664999 15.8796
42665099 15.9464
42665199 15.9706
42665299 15.9366
42665399 15.9035
42665499 15.8739
42665599 15.8634
42665699 15.8653
42665799 15.945
42665899 16.009
42665999 16.0366
42666099 16.0115
42666199 16.0725
42666299 16.1915
42666399 16.3075
42666499 16.3887
42666599 16.48
42666699 16.5388
42666799 16.5101
42666899 16.4856
42666999 16.4399
42667099 16.4122
42667199 16.4611
42667299 16.5701
42667399 16.6317
42667499 16.7218
42667599 16.6816
42667699 16.7324
42667799 16.7409
42667899 16.7676
42667999 16.881
42668099 16.9624
42668199 16.9275
42668299 16.8677
42668399 16.7352
42668499 16.6296
42668599 16.6653
42668699 16.7488
42668799 16.8431
42668899 16.9393
42668999 17.0425
42669099 17.0491
42669199 17.1338
42669299 17.2191
42669399 17.1678
42669499 17.0908
42669599 16.9465
42669699 16.861
42669799 16.7278
42669899 16.6971
42669999 16.7056
42670099 16.7274
42670199 16.6844
42670299 16.5571
42670399 16.4955
42670499 16.404
42670599 16.268
42670699 16.1401
42670799 16.0902
42670899 16.0809
42670999 16.1191
42671099 16.1388
42671199 16.0815
42671299 16.0487
42671399 16.017
42671499 15.9706
42671599 15.8912
42671699 15.8537
42671799 15.7808
42671899 15.7251
42671999 15.8148
42672099 15.893
42672199 15.9725
42672299 15.9455
42672399 15.8903
42672499 15.8944
42672599 15.8355
42672699 15.7267
42672799 15.7208
42672899 15.7794
42672999 15.8572
42673099 15.9709
42673199 16.0204
42673299 16.0652
42673399 16.1492
42673499 16.2702
42673599 16.3582
42673699 16.4612
42673799 16.4706
42673899 16.4353
42673999 16.4147
42674099 16.3865
42674199 16.3946
42674299 16.4049
42674399 16.434
42674499 16.3362
42674599 16.2089
42674699 16.0986
42674799 16.021
42674899 16.001
42674999 15.9261
42675099 15.7951
42675199 15.6611
42675299 15.554
42675399 15.521
42675499 15.4652
42675599 15.4412
42675699 15.3506
42675799 15.2453
42675899 15.222
42675999 15.2164
42676099 15.2736
42676199 15.3788
42676299 15.4565
42676399 15.4227
42676499 15.3096
42676599 15.2117
42676699 15.1846
42676799 15.198
42676899 15.2056
42676999 15.132
42677099 15.045
42677199 14.9574
42677299 14.8689
42677399 14.8056
42677499 14.7104
42677599 14.6395
42677699 14.6599
42677799 14.6997
42677899 14.7525
42677999 14.8706
42678099 14.952
42678199 15.0064
42678299 15.0482
42678399 15.1761
42678499 15.2375
42678599 15.3403
42678699 15.4465
42678799 15.4753
42678899 15.4475
42678999 15.3989
42679099 15.4007
42679199 15.3955
42679299 15.3283
42679399 15.2766
42679499 15.2021
42679599 15.2799
42679699 15.3579
42679799 15.3485
42679899 15.3273
42679999 15.3184
42680099 15.3561
42680199 15.3986
42680299 15.4636
42680399 15.5884
42680499 15.6528
42680599 15.7615
42680699 15.8302
42680799 15.9305
42680899 16.036
42680999 16.0941
42681099 16.0918
42681199 16.0964
42681299 15.987
42681399 15.9667
42681499 15.9855
42681599 15.928
42681699 15.8882
42681799 15.8718
42681899 15.7993
42681999 15.6701
42682099 15.5922
42682199 15.4698
42682299 15.3707
42682399 15.359
42682499 15.407
42682599 15.5117
42682699 15.6296
42682799 15.7386
42682899 15.7725
42682999 15.7612
42683099 15.8034
42683199 15.8967
42683299 15.971
42683399 16.0274
42683499 16.1345
42683599 16.1976
42683699 16.227
42683799 16.2993
42683899 16.3847
42683999 16.5005
42684099 16.5011
42684199 16.4694
42684299 16.4014
42684399 16.4312
42684499 16.3862
42684599 16.2932
42684699 16.1641
42684799 16.1555
42684899 16.2108
42684999 16.2305
42685099 16.2627
42685199 16.325
42685299 16.3948
42685399 16.4433
42685499 16.553
42685599 16.6562
42685699 16.7357
42685799 16.8245
42685899 16.941
42685999 17.0435
42686099 17.134
42686199 17.1804
42686299 17.2828
42686399 17.3598
42686499 17.4022
42686599 17.45
42686699 17.4534
42686799 17.4342
42686899 17.4274
42686999 17.424
42687099 17.427
42687199 17.4218
42687299 17.5122
42687399 17.5428
42687499 17.5146
42687599 17.4668
42687699 17.3588
42687799 17.2355
42687899 17.094
42687999 16.9868
42688099 16.8832
42688199 16.745
42688299 16.6112
42688399 16.4845
42688499 16.4016
42688599 16.3163
42688699 16.2195
42688799 16.0945
42688899 15.9615
42688999 15.8365
42689099 15.7201
42689199 15.604
42689299 15.5016
42689399 15.3855
42689499 15.2581
42689599 15.1433
42689699 15.038
42689799 14.9194
42689899 14.8302
42689999 14.7341
42690099 14.6424
42690199 14.5767
42690299 14.4876
42690399 14.3927
42690499 14.402
42690599 14.3978
42690699 14.379
42690799 14.4461
42690899 14.5229
42690999 14.5318
42691099 14.52
42691199 14.4423
42691299 14.3318
42691399 14.222
42691499 14.1639
42691599 14.0951
42691699 13.9755
42691799 13.8929
42691899 13.932
42691999 14.0479
42692099 14.1759
42692199 14.2596
42692299 14.3947
42692399 14.4838
42692499 14.587
42692599 14.5578
42692699 14.5231
42692799 14.6081
42692899 14.6384
42692999 14.6762
42693099 14.7506
42693199 14.8607
42693299 14.9106
42693399 14.8201
42693499 14.7736
42693599 14.7376
42693699 14.8179
42693799 14.9261
42693899 14.9929
42693999 15.0624
42694099 15.1196
42694199 15.1773
42694299 15.2245
42694399 15.1787
42694499 15.0788
42694599 14.9774
42694699 14.8866
42694799 14.8386
42694899 14.8572
42694999 14.9336
42695099 14.9845
42695199 15.0083
42695299 14.9855
42695399 14.894
42695499 14.7831
42695599 14.7031
42695699 14.7214
42695799 14.7941
42695899 14.8965
42695999 14.941
42696099 14.8799
42696199 14.7642
42696299 14.7138
42696399 14.6418
42696499 14.5326
42696599 14.4266
42696699 14.3475
42696799 14.3983
42696899 14.4248
42696999 14.4782
42697099 14.5823
42697199 14.7056
42697299 14.7957
42697399 14.9037
42697499 15.0254
42697599 15.1067
42697699 15.1255
42697799 15.1771
42697899 15.1482
42697999 15.0213
42698099 14.8918
42698199 14.7942
42698299 14.6817
42698399 14.6391
42698499 14.6519
42698599 14.6173
42698699 14.6361
42698799 14.7415
42698899 14.8246
42698999 14.8774
42699099 14.9806
42699199 15.0506
42699299 14.9571
42699399 14.8519
42699499 14.8189
42699599 14.8731
42699699 14.9022
42699799 14.8466
42699899 14.7178
42699999 14.6546
42700099 14.6669
42700199 14.5777
42700299 14.4742
42700399 14.3599
42700499 14.2817
42700599 14.1738
42700699 14.0563
42700799 13.9879
42700899 13.9229
42700999 13.8169
42701099 13.7067
42701199 13.6725
42701299 13.5975
42701399 13.519
42701499 13.4557
42701599 13.354
42701699 13.2595
42701799 13.2123
42701899 13.2355
42701999 13.3565
42702099 13.406
42702199 13.389
42702299 13.3305
42702399 13.2356
42702499 13.2021
42702599 13.1627
42702699 13.1434
42702799 13.1452
42702899 13.1085
42702999 13.0597
42703099 13.1175
42703199 13.1663
42703299 13.2026
42703399 13.2207
42703499 13.2576
42703599 13.2439
42703699 13.1665
42703799 13.1112
42703899 13.0727
42703999 13.0185
42704099 13.0943
42704199 13.1433
42704299 13.0766
42704399 12.9713
42704499 12.8704
42704599 12.7716
42704699 12.7575
42704799 12.8007
42704899 12.7365
42704999 12.6618
42705099 12.6135
42705199 12.5563
42705299 12.5258
42705399 12.4503
42705499 12.4018
42705599 12.3494
42705699 12.2934
42705799 12.3024
42705899 12.366
42705999 12.486
42706099 12.5221
42706199 12.5217
42706299 12.6154
42706399 12.7382
42706499 12.8741
42706599 13.0022
42706699 13.1425
42706799 13.2549
42706899 13.3516
42706999 13.4815
42707099 13.6219
42707199 13.7336
42707299 13.8331
42707399 13.9061
42707499 13.8677
42707599 13.7554
42707699 13.7273
42707799 13.8026
42707899 13.8597
42707999 13.8509
42708099 13.8006
42708199 13.7336
42708299 13.7552
42708399 13.8422
42708499 13.8652
42708599 14.0049
42708699 14.1089
42708799 14.1022
42708899 14.1406
42708999 14.1028
42709099 14.1226
42709199 14.1525
42709299 14.1487
42709399 14.1922
42709499 14.2892
42709599 14.4007
42709699 14.495
42709799 14.6011
42709899 14.6612
42709999 14.6725
42710099 14.6733
42710199 14.697
42710299 14.6459
42710399 14.5689
42710499 14.4576
42710599 14.4083
42710699 14.3644
42710799 14.3985
42710899 14.4111
42710999 14.532
42711099 14.657
42711199 14.7837
42711299 14.9064
42711399 14.9084
42711499 14.8763
42711599 14.8041
42711699 14.7985
42711799 14.7635
42711899 14.8406
42711999 14.9775
42712099 15.0996
42712199 15.1552
42712299 15.1924
42712399 15.3068
42712499 15.3705
42712599 15.479
42712699 15.5418
42712799 15.6014
42712899 15.5797
42712999 15.4834
42713099 15.3631
42713199 15.33
42713299 15.3503
42713399 15.4074
42713499 15.5286
42713599 15.639
42713699 15.709
42713799 15.8087
42713899 15.9106
42713999 15.9334
42714099 15.9591
42714199 16.025
42714299 16.0353
42714399 15.9985
42714499 15.9774
42714599 16.0185
42714699 15.9729
42714799 15.9626
42714899 15.8722
42714999 15.8141
42715099 15.737
42715199 15.6051
42715299 15.5603
42715399 15.5348
42715499 15.567
42715599 15.6642
42715699 15.7849
42715799 15.8975
42715899 15.9829
42715999 16.0668
42716099 16.1816
42716199 16.2052
42716299 16.2042
42716399 16.3277
42716499 16.4062
42716599 16.4984
42716699 16.5446
42716799 16.546
42716899 16.5023
42716999 16.4676
42717099 16.4801
42717199 16.5036
42717299 16.6099
42717399 16.686
42717499 16.7613
42717599 16.8384
42717699 16.8653
42717799 16.825
42717899 16.8597
42717999 16.9143
42718099 16.9314
42718199 16.9785
42718299 16.9017
42718399 16.8638
42718499 16.9395
42718599 16.9804
42718699 16.958
42718799 16.9211
42718899 16.8653
42718999 16.8383
42719099 16.7607
42719199 16.6545
42719299 16.6042
42719399 16.6099
42719499 16.528
42719599 16.3836
42719699 16.2549
42719799 16.1958
42719899 16.1764
42719999 16.2508
42720099 16.3595
42720199 16.3862
42720299 16.4138
42720399 16.4927
42720499 16.538
42720599 16.461
42720699 16.3483
42720799 16.2118
42720899 16.0802
42720999 15.9774
42721099 15.8473
42721199 15.7551
42721299 15.6768
42721399 15.5639
42721499 15.4774
42721599 15.3684
42721699 15.2383
42721799 15.17
42721899 15.1176
42721999 15.0824
42722099 15.0983
42722199 15.1472
42722299 15.2312
42722399 15.338
42722499 15.4064
42722599 15.4645
42722699 15.4395
42722799 15.4082
42722899 15.36
42722999 15.3132
42723099 15.3402
42723199 15.3861
42723299 15.3757
42723399 15.2884
42723499 15.1856
42723599 15.136
42723699 15.082
42723799 15.0396
42723899 14.9423
42723999 14.9032
42724099 14.9435
42724199 15.0565
42724299 15.1884
42724399 15.2846
42724499 15.3371
42724599 15.4389
42724699 15.5203
42724799 15.6353
42724899 15.6787
42724999 15.7749
42725099 15.8497
42725199 15.9579
42725299 16.047
42725399 16.0563
42725499 16.123
42725599 16.2197
42725699 16.2644
42725799 16.2775
42725899 16.1714
42725999 16.0329
42726099 15.9008
42726199 15.7678
42726299 15.6783
42726399 15.6474
42726499 15.5643
42726599 15.4657
42726699 15.4126
42726799 15.4444
42726899 15.3826
42726999 15.353
42727099 15.2559
42727199 15.1397
42727299 15.0266
42727399 15.02
42727499 15.0274
42727599 14.9062
42727699 14.8158
42727799 14.7009
42727899 14.6055
42727999 14.5413
42728099 14.5173
42728199 14.4106
42728299 14.296
42728399 14.1759
42728499 14.0894
42728599 14.1757
42728699 14.2237
42728799 14.2123
42728899 14.132
42728999 14.0417
42729099 14.0085
42729199 13.9591
42729299 13.9629
42729399 13.963
42729499 13.8826
42729599 13.7814
42729699 13.7265
42729799 13.7877
42729899 13.9267
42729999 14.0531
42730099 14.1254
42730199 14.0906
42730299 14.0754
42730399 14.2009
42730499 14.306
42730599 14.3852
42730699 14.4682
42730799 14.5665
42730899 14.6525
42730999 14.7753
42731099 14.7776
42731199 14.6777
42731299 14.6579
42731399 14.7044
42731499 14.7415
42731599 14.69
42731699 14.593
42731799 14.4897
42731899 14.4564
42731999 14.3941
42732099 14.3235
42732199 14.2448
42732299 14.3065
42732399 14.419
42732499 14.515
42732599 14.6372
42732699 14.7589
42732799 14.7685
42732899 14.6759
42732999 14.6861
42733099 14.728
42733199 14.6941
42733299 14.6348
42733399 14.601
42733499 14.599
42733599 14.6313
42733699 14.6784
42733799 14.7521
42733899 14.8133
42733999 14.8754
42734099 14.9523
42734199 15.0053
42734299 15.0972
42734399 15.1238
42734499 15.0099
42734599 14.9458
42734699 14.9319
42734799 14.8713
42734899 14.847
42734999 14.9299
42735099 15.0086
42735199 15.1178
42735299 15.2009
42735399 15.2249
42735499 15.2162
42735599 15.2456
42735699 15.1554
42735799 15.0215
42735899 14.8997
42735999 14.7759
42736099 14.6617
42736199 14.655
42736299 14.6405
42736399 14.5663
42736499 14.5042
42736599 14.5371
42736699 14.6203
42736799 14.7183
42736899 14.779
42736999 14.8563
42737099 14.9044
42737199 14.8148
42737299 14.7039
42737399 14.5959
42737499 14.5662
42737599 14.6236
42737699 14.6247
42737799 14.7093
42737899 14.8089
42737999 14.8419
42738099 14.7778
42738199 14.726
42738299 14.639
42738399 14.5409
42738499 14.463
42738599 14.4256
42738699 14.4326
42738799 14.4118
42738899 14.3144
42738999 14.2468
42739099 14.1734
42739199 14.1544
42739299 14.2136
42739399 14.1826
42739499 14.1106
42739599 14.008
42739699 13.9421
42739799 13.8668
42739899 13.7589
42739999 13.6425
42740099 13.5523
42740199 13.49
42740299 13.4432
42740399 13.4628
42740499 13.6064
42740599 13.7574
42740699 13.8913
42740799 14.0203
42740899 14.1635
42740999 14.2695
42741099 14.341
42741199 14.3089
42741299 14.307
42741399 14.3766
42741499 14.376
42741599 14.3943
42741699 14.3161
42741799 14.205
42741899 14.1255
42741999 14.1897
42742099 14.3239
42742199 14.3165
42742299 14.33
42742399 14.4063
42742499 14.3765
42742599 14.3226
42742699 14.2328
42742799 14.1372
42742899 14.0322
42742999 13.9502
42743099 13.9299
42743199 13.9494
42743299 13.9559
42743399 13.9935
42743499 14.087
42743599 14.1774
42743699 14.2922
42743799 14.3274
42743899 14.437
42743999 14.4116
42744099 14.2989
42744199 14.2079
42744299 14.1548
42744399 14.1018
42744499 14.1111
42744599 14.0877
42744699 14.0078
42744799 13.8946
42744899 13.8115
42744999 13.7671
42745099 13.786
42745199 13.7027
42745299 13.6977
42745399 13.7625
42745499 13.8618
42745599 13.9784
42745699 14.099
42745799 14.1429
42745899 14.2752
42745999 14.397
42746099 14.4328
42746199 14.4422
42746299 14.5631
42746399 14.639
42746499 14.6215
42746599 14.543
42746699 14.4535
42746799 14.3426
42746899 14.2397
42746999 14.1479
42747099 14.1065
42747199 14.0034
42747299 14.013
42747399 14.0523
42747499 14.0455
42747599 14.0686
42747699 14.1907
42747799 14.3253
42747899 14.4158
42747999 14.5227
42748099 14.5891
42748199 14.6133
42748299 14.5458
42748399 14.4487
42748499 14.3747
42748599 14.4133
42748699 14.4048
42748799 14.3174
42748899 14.2706
42748999 14.2901
42749099 14.2733
42749199 14.2924
42749299 14.3898
42749399 14.5282
42749499 14.649
42749599 14.7634
42749699 14.8602
42749799 14.9804
42749899 14.9633
42749999 14.9204
42750099 14.8135
42750199 14.7125
42750299 14.6727
42750399 14.7606
42750499 14.8883
42750599 14.9457
42750699 14.8597
42750799 14.7418
42750899 14.689
42750999 14.6906
42751099 14.7663
42751199 14.8504
42751299 14.9031
42751399 14.9599
42751499 15.0642
42751599 15.0828
42751699 14.981
42751799 14.9261
42751899 14.8218
42751999 14.705
42752099 14.7138
42752199 14.8042
42752299 14.8911
42752399 14.9958
42752499 15.0937
42752599 15.1712
42752699 15.2826
42752799 15.3842
42752899 15.3679
42752999 15.2952
42753099 15.2253
42753199 15.2324
42753299 15.1907
42753399 15.229
42753499 15.3024
42753599 15.3533
42753699 15.4098
42753799 15.5291
42753899 15.6386
42753999 15.7565
42754099 15.7321
42754199 15.6225
42754299 15.5153
42754399 15.432
42754499 15.3788
42754599 15.2576
42754699 15.1846
42754799 15.1375
42754899 15.1338
42754999 15.0302
42755099 15.0607
42755199 15.1642
42755299 15.2823
42755399 15.3948
42755499 15.5005
42755599 15.5322
42755699 15.6083
42755799 15.714
42755899 15.8302
42755999 15.9554
42756099 16.0701
42756199 16.1266
42756299 16.0986
42756399 16.0856
42756499 16.1029
42756599 16.055
42756699 16.0231
42756799 15.994
42756899 15.9404
42756999 15.8592
42757099 15.7334
42757199 15.6294
42757299 15.5327
42757399 15.409
42757499 15.2999
42757599 15.1897
42757699 15.0886
42757799 15.007
42757899 14.9658
42757999 15.0387
42758099 15.064
42758199 15.06
42758299 15.1423
42758399 15.1759
42758499 15.1249
42758599 15.0239
42758699 14.9165
42758799 14.8532
42758899 14.797
42758999 14.7043
42759099 14.6838
42759199 14.6267
42759299 14.5287
42759399 14.442
42759499 14.4211
42759599 14.3816
42759699 14.3238
42759799 14.3678
42759899 14.399
42759999 14.495
42760099 14.6039
42760199 14.7045
42760299 14.812
42760399 14.86
42760499 14.7997
42760599 14.7288
42760699 14.8108
42760799 14.9333
42760899 15.0037
42760999 15.0349
42761099 15.1207
42761199 15.2041
42761299 15.241
42761399 15.3568
42761499 15.423
42761599 15.3253
42761699 15.2609
42761799 15.3243
42761899 15.4488
42761999 15.5687
42762099 15.67
42762199 15.7739
42762299 15.8529
42762399 15.8687
42762499 15.8106
42762599 15.74
42762699 15.6966
42762799 15.6765
42762899 15.7397
42762999 15.8534
42763099 15.9143
42763199 15.9831
42763299 16.0766
42763399 16.1104
42763499 16.1036
42763599 16.1704
42763699 16.1752
42763799 16.1536
42763899 16.073
42763999 15.9893
42764099 15.8653
42764199 15.7595
42764299 15.6702
42764399 15.5802
42764499 15.4487
42764599 15.3925
42764699 15.3745
42764799 15.3908
42764899 15.5059
42764999 15.5626
42765099 15.6342
42765199 15.6214
42765299 15.5153
42765399 15.3975
42765499 15.3839
42765599 15.2666
42765699 15.2464
42765799 15.3246
42765899 15.2963
42765999 15.1859
42766099 15.1159
42766199 15.122
42766299 15.1651
42766399 15.2624
42766499 15.2905
42766599 15.3349
42766699 15.3372
42766799 15.3186
42766899 15.4457
42766999 15.5648
42767099 15.6272
42767199 15.6479
42767299 15.5919
42767399 15.4725
42767499 15.3522
42767599 15.2169
42767699 15.0967
42767799 15.0352
42767899 15.1232
42767999 15.1218
42768099 15.0838
42768199 15.0555
42768299 15.0856
42768399 15.0974
42768499 15.1166
42768599 15.1364
42768699 15.2506
42768799 15.3679
42768899 15.4119
42768999 15.3792
42769099 15.3549
42769199 15.4342
42769299 15.5321
42769399 15.6172
42769499 15.6541
42769599 15.6852
42769699 15.7529
42769799 15.8478
42769899 15.8916
42769999 15.9845
42770099 16.0294
42770199 16.0559
42770299 16.0367
42770399 16.0255
42770499 15.9428
42770599 15.9409
42770699 15.9283
42770799 15.8422
42770899 15.8503
42770999 15.936
42771099 16.0238
42771199 16.0908
42771299 16.092
42771399 16.0802
42771499 16.1584
42771599 16.1782
42771699 16.2459
42771799 16.3241
42771899 16.4031
42771999 16.4864
42772099 16.4697
42772199 16.4111
42772299 16.5011
42772399 16.5284
42772499 16.6283
42772599 16.738
42772699 16.8411
42772799 16.8858
42772899 16.9707
42772999 17.0707
42773099 17.1192
42773199 17.1289
42773299 17.2249
42773399 17.2548
42773499 17.3033
42773599 17.3795
42773699 17.4665
42773799 17.4721
42773899 17.3454
42773999 17.3926
42774099 17.3729
42774199 17.3405
42774299 17.328
42774399 17.315
42774499 17.351
42774599 17.2303
42774699 17.1288
42774799 17.0192
42774899 16.8886
42774999 16.7795
42775099 16.6928
42775199 16.5519
42775299 16.4335
42775399 16.3348
42775499 16.2634
42775599 16.1566
42775699 16.0273
42775799 15.8915
42775899 15.782
42775999 15.6628
42776099 15.541
42776199 15.4557
42776299 15.5124
42776399 15.6125
42776499 15.6939
42776599 15.7245
42776699 15.7374
42776799 15.6742
42776899 15.5498
42776999 15.427
42777099 15.3199
42777199 15.2294
42777299 15.1731
42777399 15.0951
42777499 15.0569
42777599 15.0185
42777699 15.0114
42777799 15.0135
42777899 14.9026
42777999 14.7732
42778099 14.6563
42778199 14.5783
42778299 14.4862
42778399 14.368
42778499 14.3105
42778599 14.2302
42778699 14.2319
42778799 14.267
42778899 14.3078
42778999 14.4305
42779099 14.4367
42779199 14.3116
42779299 14.197
42779399 14.0735
42779499 13.9551
42779599 13.8631
42779699 13.9335
42779799 14.0042
42779899 14.0788
42779999 14.1051
42780099 14.0912
42780199 14.0086
42780299 13.9843
42780399 14.0384
42780499 14.1637
42780599 14.2282
42780699 14.1983
42780799 14.1706
42780899 14.0974
42780999 14.0509
42781099 13.9869
42781199 13.9683
42781299 13.8754
42781399 13.783
42781499 13.7519
42781599 13.6552
42781699 13.5617
42781799 13.5349
42781899 13.5912
42781999 13.634
42782099 13.7327
42782199 13.8385
42782299 13.8859
42782399 13.8646
42782499 13.782
42782599 13.7835
42782699 13.8805
42782799 14.015
42782899 14.0155
42782999 13.9786
42783099 13.9604
42783199 14.0647
42783299 14.1473
42783399 14.1893
42783499 14.1582
42783599 14.0514
42783699 13.985
42783799 13.9675
42783899 13.9131
42783999 13.8308
42784099 13.7501
42784199 13.6956
42784299 13.7929
42784399 13.9415
42784499 14.0365
42784599 14.146
42784699 14.2524
42784799 14.2924
42784899 14.199
42784999 14.0822
42785099 13.9806
42785199 13.8863
42785299 13.8298
42785399 13.8918
42785499 13.9982
42785599 14.1324
42785699 14.2373
42785799 14.3697
42785899 14.4782
42785999 14.6146
42786099 14.6593
42786199 14.609
42786299 14.6786
42786399 14.7851
42786499 14.7937
42786599 14.841
42786699 14.8932
42786799 14.919
42786899 14.8389
42786999 14.7092
42787099 14.5951
42787199 14.487
42787299 14.4486
42787399 14.5078
42787499 14.5925
42787599 14.6688
42787699 14.6804
42787799 14.7036
42787899 14.7261
42787999 14.721
42788099 14.713
42788199 14.7413
42788299 14.8647
42788399 14.8897
42788499 14.929
42788599 15.0648
42788699 15.1644
42788799 15.2625
42788899 15.2953
42788999 15.3213
42789099 15.2784
42789199 15.2496
42789299 15.348
42789399 15.3668
42789499 15.2786
42789599 15.2264
42789699 15.2467
42789799 15.3278
42789899 15.3375
42789999 15.3056
42790099 15.1811
42790199 15.0532
42790299 14.9611
42790399 14.8384
42790499 14.724
42790599 14.6086
42790699 14.5061
42790799 14.4395
42790899 14.4323
42790999 14.4375
42791099 14.4238
42791199 14.3928
42791299 14.3798
42791399 14.3833
42791499 14.449
42791599 14.4697
42791699 14.5364
42791799 14.641
42791899 14.7593
42791999 14.8479
42792099 14.8038
42792199 14.6986
42792299 14.5967
42792399 14.4801
42792499 14.4056
42792599 14.3361
42792699 14.2531
42792799 14.1273
42792899 14.0248
42792999 13.9638
42793099 13.9365
42793199 13.9979
42793299 14.0487
42793399 14.1443
42793499 14.1449
42793599 14.0475
42793699 13.9748
42793799 13.886
42793899 13.8303
42793999 13.8534
42794099 13.7852
42794199 13.6768
42794299 13.5771
42794399 13.4685
42794499 13.3722
42794599 13.3468
42794699 13.3649
42794799 13.3822
42794899 13.3946
42794999 13.3395
42795099 13.2298
42795199 13.1255
42795299 13.0499
42795399 12.9864
42795499 12.9414
42795599 12.9639
42795699 12.8888
42795799 12.8024
42795899 12.7488
42795999 12.6399
42796099 12.5438
42796199 12.531
42796299 12.5378
42796399 12.6157
42796499 12.7538
42796599 12.8934
42796699 13.0122
42796799 13.031
42796899 12.9882
42796999 12.9032
42797099 12.863
42797199 12.876
42797299 12.8813
42797399 12.8333
42797499 12.8036
42797599 12.7319
42797699 12.6942
42797799 12.6165
42797899 12.5568
42797999 12.5146
42798099 12.4784
42798199 12.4684
42798299 12.5667
42798399 12.5841
42798499 12.5047
42798599 12.4014
42798699 12.33
42798799 12.2865
42798899 12.3221
42798999 12.3316
42799099 12.3169
42799199 12.2543
42799299 12.1902
42799399 12.1607
42799499 12.0745
42799599 12.0212
42799699 12.0375
42799799 12.052
42799899 12.151
42799999 12.1357
42800099 12.2012
42800199 12.2203
42800299 12.2376
42800399 12.1561
42800499 12.0678
42800599 11.9804
42800699 11.9414
42800799 12.0339
42800899 12.1214
42800999 12.1631
42801099 12.2197
42801199 12.1805
42801299 12.0857
42801399 12.0936
42801499 12.1886
42801599 12.2337
42801699 12.3526
42801799 12.4949
42801899 12.6235
42801999 12.7631
42802099 12.8107
42802199 12.8094
42802299 12.7919
42802399 12.6942
42802499 12.6182
42802599 12.6161
42802699 12.5246
42802799 12.4344
42802899 12.3495
42802999 12.3579
42803099 12.3231
42803199 12.2845
42803299 12.2518
42803399 12.284
42803499 12.3728
42803599 12.5021
42803699 12.6368
42803799 12.7569
42803899 12.8283
42803999 12.9478
42804099 13.0812
42804199 13.1632
42804299 13.2891
42804399 13.3665
42804499 13.44
42804599 13.4303
42804699 13.3874
42804799 13.3455
42804899 13.2674
42804999 13.2355
42805099 13.2838
42805199 13.4278
42805299 13.5427
42805399 13.6894
42805499 13.8041
42805599 13.8437
42805699 13.9238
42805799 13.9777
42805899 13.9305
42805999 13.8886
42806099 13.9182
42806199 14.0258
42806299 14.1076
42806399 14.157
42806499 14.2748
42806599 14.4021
42806699 14.514
42806799 14.6176
42806899 14.6722
42806999 14.6869
42807099 14.7098
42807199 14.8014
42807299 14.8543
42807399 14.7542
42807499 14.6525
42807599 14.5494
42807699 14.4301
42807799 14.3294
42807899 14.2725
42807999 14.2828
42808099 14.3021
42808199 14.2316
42808299 14.1425
42808399 14.0823
42808499 13.964
42808599 13.8991
42808699 13.8013
42808799 13.7501
42808899 13.6837
42808999 13.5788
42809099 13.5411
42809199 13.554
42809299 13.6369
42809399 13.7049
42809499 13.7339
42809599 13.7062
42809699 13.6717
42809799 13.6218
42809899 13.544
42809999 13.5035
42810099 13.4812
42810199 13.439
42810299 13.4143
42810399 13.3298
42810499 13.2445
42810599 13.1937
42810699 13.1437
42810799 13.0889
42810899 13.0435
42810999 12.9851
42811099 12.9847
42811199 12.9708
42811299 12.896
42811399 12.7973
42811499 12.7316
42811599 12.6449
42811699 12.5706
42811799 12.5055
42811899 12.4495
42811999 12.4905
42812099 12.4343
42812199 12.3679
42812299 12.3194
42812399 12.2242
42812499 12.1548
42812599 12.0728
42812699 12.001
42812799 11.978
42812899 12.0167
42812999 12.0102
42813099 11.9606
42813199 11.8802
42813299 11.7863
42813399 11.7758
42813499 11.8082
42813599 11.7733
42813699 11.7284
42813799 11.7168
42813899 11.6715
42813999 11.5872
42814099 11.5395
42814199 11.5285
42814299 11.4568
42814399 11.3933
42814499 11.3045
42814599 11.2686
42814699 11.2061
42814799 11.1765
42814899 11.0973
42814999 11.0322
42815099 11.1123
42815199 11.1727
42815299 11.2422
42815399 11.2795
42815499 11.3565
42815599 11.4795
42815699 11.6241
42815799 11.744
42815899 11.8904
42815999 12.0354
42816099 12.1084
42816199 12.1973
42816299 12.2487
42816399 12.3856
42816499 12.4612
42816599 12.3975
42816699 12.3895
42816799 12.3109
42816899 12.2134
42816999 12.1299
42817099 12.1046
42817199 12.1396
42817299 12.192
42817399 12.1315
42817499 12.0642
42817599 11.9806
42817699 11.9998
42817799 12.0886
42817899 12.1811
42817999 12.2138
42818099 12.2192
42818199 12.3216
42818299 12.4068
42818399 12.4394
42818499 12.4258
42818599 12.3702
42818699 12.2955
42818799 12.2272
42818899 12.2071
42818999 12.3056
42819099 12.3898
42819199 12.4878
42819299 12.5774
42819399 12.6387
42819499 12.6735
42819599 12.7269
42819699 12.7598
42819799 12.8551
42819899 12.9224
42819999 13.0333
42820099 13.1879
42820199 13.3232
42820299 13.2462
42820399 13.1758
42820499 13.1545
42820599 13.1065
42820699 13.2007
42820799 13.3328
42820899 13.4722
42820999 13.5739
42821099 13.6571
42821199 13.7782
42821299 13.8971
42821399 13.9376
42821499 13.9715
42821599 14.0701
42821699 14.1838
42821799 14.2106
42821899 14.1879
42821999 14.2186
42822099 14.3468
42822199 14.4575
42822299 14.5773
42822399 14.694
42822499 14.7986
42822599 14.894
42822699 15.0238
42822799 15.1515
42822899 15.2306
42822999 15.3482
42823099 15.4542
42823199 15.5393
42823299 15.5683
42823399 15.4966
42823499 15.3764
42823599 15.3537
42823699 15.3911
42823799 15.4415
42823899 15.4577
42823999 15.4727
42824099 15.5547
42824199 15.5897
42824299 15.5984
42824399 15.5475
42824499 15.5731
42824599 15.6611
42824699 15.6633
42824799 15.6836
42824899 15.7436
42824999 15.8349
42825099 15.8947
42825199 15.9161
42825299 15.9102
42825399 15.9294
42825499 15.9762
42825599 16.0784
42825699 16.1408
42825799 16.1052
42825899 16.1539
42825999 16.1638
42826099 16.1789
42826199 16.2119
42826299 16.2622
42826399 16.2774
42826499 16.327
42826599 16.3816
42826699 16.3607
42826799 16.4617
42826899 16.5644
42826999 16.6354
42827099 16.7453
42827199 16.8231
42827299 16.916
42827399 17.0124
42827499 17.0509
42827599 17.0861
42827699 17.1545
42827799 17.267
42827899 17.34
42827999 17.3232
42828099 17.2582
42828199 17.2535
42828299 17.2598
42828399 17.2538
42828499 17.1907
42828599 17.1859
42828699 17.2767
42828799 17.3563
42828899 17.4506
42828999 17.5581
42829099 17.6472
42829199 17.7286
42829299 17.8004
42829399 17.7823
42829499 17.7061
42829599 17.554
42829699 17.4309
42829799 17.3307
42829899 17.3298
42829999 17.2073
42830099 17.0882
42830199 16.9828
42830299 16.9437
42830399 16.9652
42830499 16.9056
42830599 16.7881
42830699 16.6745
42830799 16.6454
42830899 16.6654
42830999 16.6919
42831099 16.7714
42831199 16.8783
42831299 16.9351
42831399 17.0262
42831499 17.0632
42831599 17.0024
42831699 16.9899
42831799 17.0123
42831899 16.992
42831999 16.9403
42832099 16.8137
42832199 16.7576
42832299 16.7839
42832399 16.7891
42832499 16.6966
42832599 16.5508
42832699 16.4794
42832799 16.474
42832899 16.3577
42832999 16.2185
42833099 16.0994
42833199 15.9905
42833299 15.9296
42833399 15.841
42833499 15.84
42833599 15.9242
42833699 15.9832
42833799 15.972
42833899 15.8775
42833999 15.8096
42834099 15.7248
42834199 15.6246
42834299 15.4905
42834399 15.379
42834499 15.2727
42834599 15.1722
42834699 15.2066
42834799 15.2538
42834899 15.2616
42834999 15.3107
42835099 15.4189
42835199 15.5317
42835299 15.6446
42835399 15.7271
42835499 15.8274
42835599 15.9438
42835699 16.0633
42835799 16.1691
42835899 16.2333
42835999 16.3049
42836099 16.3902
42836199 16.4357
42836299 16.3427
42836399 16.3259
42836499 16.4266
42836599 16.4875
42836699 16.5622
42836799 16.6506
42836899 16.7621
42836999 16.8484
42837099 16.9257
42837199 17.0284
42837299 17.1134
42837399 17.1476
42837499 17.2349
42837599 17.3107
42837699 17.3816
42837799 17.4693
42837899 17.571
42837999 17.6614
42838099 17.7399
42838199 17.759
42838299 17.8022
42838399 17.7491
42838499 17.668
42838599 17.672
42838699 17.7294
42838799 17.8105
42838899 17.9029
42838999 17.9774
42839099 18.0676
42839199 18.1281
42839299 18.031
42839399 18.0177
42839499 17.953
42839599 17.8125
42839699 17.7528
42839799 17.8379
42839899 17.9313
42839999 18.0284
42840099 18.0725
42840199 18.0309
42840299 17.9771
42840399 17.834
42840499 17.8805
42840599 17.9328
42840699 17.9891
42840799 17.9844
42840899 17.9955
42840999 18.0872
42841099 18.1158
42841199 18.1532
42841299 18.0984
42841399 18.1046
42841499 18.1941
42841599 18.2401
42841699 18.2794
42841799 18.3123
42841899 18.3888
42841999 18.4161
42842099 18.5049
42842199 18.5743
42842299 18.6277
42842399 18.6935
42842499 18.7282
42842599 18.6812
42842699 18.5874
42842799 18.4778
42842899 18.3211
42842999 18.1876
42843099 18.1154
42843199 18.1382
42843299 18.1332
42843399 18.0876
42843499 18.1415
42843599 18.2122
42843699 18.2257
42843799 18.1512
42843899 18.0345
42843999 17.9107
42844099 17.7615
42844199 17.6351
42844299 17.6078
42844399 17.6795
42844499 17.7123
42844599 17.8066
42844699 17.9123
42844799 18.0094
42844899 18.0737
42844999 18.1641
42845099 18.233
42845199 18.3252
42845299 18.36
42845399 18.3633
42845499 18.4068
42845599 18.4015
42845699 18.2921
42845799 18.1598
42845899 18.0226
42845999 17.948
42846099 17.8954
42846199 17.8032
42846299 17.7475
42846399 17.6242
42846499 17.568
42846599 17.4402
42846699 17.4197
42846799 17.507
42846899 17.5921
42846999 17.6772
42847099 17.7679
42847199 17.8738
42847299 17.9636
42847399 18.0556
42847499 18.1387
42847599 18.1989
42847699 18.2287
42847799 18.2676
42847899 18.3329
42847999 18.3833
42848099 18.4364
42848199 18.4045
42848299 18.2827
42848399 18.1982
42848499 18.1698
42848599 18.0592
42848699 17.912
42848799 17.8013
42848899 17.6859
42848999 17.5539
42849099 17.4381
42849199 17.3132
42849299 17.2252
42849399 17.0898
42849499 17.0817
42849599 17.0971
42849699 17.0951
42849799 17.0059
42849899 16.8915
42849999 16.8061
42850099 16.722
42850199 16.5872
42850299 16.4512
42850399 16.3188
42850499 16.3405
42850599 16.4197
42850699 16.5278
42850799 16.5776
42850899 16.6569
42850999 16.7565
42851099 16.8435
42851199 16.9085
42851299 16.9436
42851399 16.9322
42851499 16.9698
42851599 17.0385
42851699 17.0039
42851799 16.8918
42851899 16.7517
42851999 16.642
42852099 16.5183
42852199 16.3797
42852299 16.2802
42852399 16.2646
42852499 16.2489
42852599 16.3291
42852699 16.4161
42852799 16.5005
42852899 16.5406
42852999 16.4593
42853099 16.3207
42853199 16.2283
42853299 16.1279
42853399 16.0849
42853499 16.0605
42853599 15.956
42853699 15.8566
42853799 15.8115
42853899 15.6985
42853999 15.6398
42854099 15.6688
42854199 15.6525
42854299 15.7016
42854399 15.7289
42854499 15.825
42854599 15.8982
42854699 15.9405
42854799 15.9217
42854899 15.7982
42854999 15.6872
42855099 15.7111
42855199 15.6813
42855299 15.6622
42855399 15.6354
42855499 15.5325
42855599 15.4532
42855699 15.3722
42855799 15.3501
42855899 15.3073
42855999 15.1908
42856099 15.0883
42856199 14.9612
42856299 14.839
42856399 14.731
42856499 14.6531
42856599 14.5993
42856699 14.4821
42856799 14.3929
42856899 14.3901
42856999 14.3357
42857099 14.2672
42857199 14.2079
42857299 14.1012
42857399 14.0509
42857499 13.9281
42857599 13.808
42857699 13.7002
42857799 13.6108
42857899 13.5747
42857999 13.6161
42858099 13.6304
42858199 13.651
42858299 13.6416
42858399 13.6171
42858499 13.5883
42858599 13.6194
42858699 13.6806
42858799 13.6947
42858899 13.6642
42858999 13.6661
42859099 13.5842
42859199 13.5443
42859299 13.4967
42859399 13.3847
42859499 13.371
42859599 13.4827
42859699 13.5779
42859799 13.6445
42859899 13.7421
42859999 13.7539
42860099 13.6669
42860199 13.6281
42860299 13.6403
42860399 13.5561
42860499 13.5452
42860599 13.5152
42860699 13.4176
42860799 13.3302
42860899 13.3096
42860999 13.2627
42861099 13.3018
42861199 13.4263
42861299 13.5619
42861399 13.6439
42861499 13.7057
42861599 13.6892
42861699 13.7009
42861799 13.8222
42861899 13.8997
42861999 14.0208
42862099 14.1676
42862199 14.2216
42862299 14.3418
42862399 14.469
42862499 14.5886
42862599 14.7066
42862699 14.8012
42862799 14.7669
42862899 14.7982
42862999 14.8274
42863099 14.9384
42863199 15.0446
42863299 15.1601
42863399 15.206
42863499 15.1738
42863599 15.0587
42863699 14.9988
42863799 14.8805
42863899 14.7597
42863999 14.6596
42864099 14.6007
42864199 14.4911
42864299 14.401
42864399 14.2855
42864499 14.1922
42864599 14.1708
42864699 14.144
42864799 14.21
42864899 14.2896
42864999 14.3289
42865099 14.4565
42865199 14.4916
42865299 14.4738
42865399 14.5138
42865499 14.6458
42865599 14.781
42865699 14.8841
42865799 14.9417
42865899 14.8565
42865999 14.7276
42866099 14.6948
42866199 14.7265
42866299 14.8202
42866399 14.7826
42866499 14.726
42866599 14.677
42866699 14.7513
42866799 14.7453
42866899 14.7491
42866999 14.8514
42867099 14.9329
42867199 14.9974
42867299 14.9264
42867399 14.8013
42867499 14.7007
42867599 14.6203
42867699 14.5585
42867799 14.5245
42867899 14.4892
42867999 14.5603
42868099 14.6529
42868199 14.6336
42868299 14.5934
42868399 14.5096
42868499 14.4343
42868599 14.4444
42868699 14.5811
42868799 14.6508
42868899 14.709
42868999 14.7376
42869099 14.6882
42869199 14.6201
42869299 14.5795
42869399 14.6339
42869499 14.6723
42869599 14.7185
42869699 14.7903
42869799 14.8631
42869899 14.8347
42869999 14.7371
42870099 14.6768
42870199 14.5758
42870299 14.5634
42870399 14.5965
42870499 14.6147
42870599 14.7437
42870699 14.8424
42870799 14.9054
42870899 14.8085
42870999 14.7168
42871099 14.5913
42871199 14.4887
42871299 14.4041
42871399 14.3254
42871499 14.2829
42871599 14.2366
42871699 14.1298
42871799 14.085
42871899 13.9825
42871999 13.879
42872099 13.7633
42872199 13.7442
42872299 13.7268
42872399 13.8536
42872499 13.9407
42872599 13.9876
42872699 14.0458
42872799 14.0888
42872899 14.0286
42872999 14.003
42873099 14.0088
42873199 14.0869
42873299 14.0189
42873399 13.9276
42873499 13.9089
42873599 13.8216
42873699 13.7558
42873799 13.6534
42873899 13.5823
42873999 13.5486
42874099 13.5862
42874199 13.5432
42874299 13.5229
42874399 13.5238
42874499 13.5447
42874599 13.5447
42874699 13.5353
42874799 13.6663
42874899 13.7873
42874999 13.8187
42875099 13.8129
42875199 13.8907
42875299 13.9589
42875399 13.8834
42875499 13.8232
42875599 13.8999
42875699 13.9592
42875799 14.0168
42875899 14.0312
42875999 13.9916
42876099 13.9238
42876199 13.889
42876299 13.7701
42876399 13.6998
42876499 13.6994
42876599 13.7667
42876699 13.8489
42876799 13.8796
42876899 13.8321
42876999 13.7886
42877099 13.8196
42877199 13.9299
42877299 14.0478
42877399 14.1425
42877499 14.2522
42877599 14.2966
42877699 14.2373
42877799 14.1161
42877899 13.9992
42877999 13.9529
42878099 13.8962
42878199 13.8801
42878299 13.9923
42878399 14.1091
42878499 14.2134
42878599 14.3297
42878699 14.3671
42878799 14.3459
42878899 14.3447
42878999 14.4265
42879099 14.4877
42879199 14.6186
42879299 14.7297
42879399 14.8467
42879499 14.9416
42879599 15.0094
42879699 15.0801
42879799 15.1805
42879899 15.1825
42879999 15.1759
42880099 15.2207
42880199 15.2917
42880299 15.3321
42880399 15.3131
42880499 15.2889
42880599 15.3011
42880699 15.3896
42880799 15.4115
42880899 15.3787
42880999 15.2566
42881099 15.158
42881199 15.0972
42881299 15.0526
42881399 15.1385
42881499 15.1846
42881599 15.2905
42881699 15.4059
42881799 15.4885
42881899 15.5274
42881999 15.5734
42882099 15.544
42882199 15.4089
42882299 15.3335
42882399 15.201
42882499 15.1197
42882599 15.0255
42882699 14.921
42882799 14.8904
42882899 14.7921
42882999 14.7025
42883099 14.5763
42883199 14.4657
42883299 14.4573
42883399 14.349
42883499 14.2594
42883599 14.1559
42883699 14.1178
42883799 14.1769
42883899 14.1654
42883999 14.2474
42884099 14.3132
42884199 14.4261
42884299 14.5298
42884399 14.6242
42884499 14.6861
42884599 14.6397
42884699 14.7046
42884799 14.7875
42884899 14.7913
42884999 14.751
42885099 14.7339
42885199 14.8241
42885299 14.9028
42885399 14.8734
42885499 14.7926
42885599 14.7316
42885699 14.6316
42885799 14.5282
42885899 14.4324
42885999 14.3882
42886099 14.4669
42886199 14.6021
42886299 14.6435
42886399 14.6629
42886499 14.7865
42886599 14.9167
42886699 14.9897
42886799 14.9939
42886899 14.9505
42886999 14.8923
42887099 14.8705
42887199 14.8951
42887299 14.9509
42887399 15.0307
42887499 15.0613
42887599 15.0335
42887699 15.0528
42887799 15.0229
42887899 15.1093
42887999 15.2345
42888099 15.3218
42888199 15.4222
42888299 15.5413
42888399 15.6061
42888499 15.661
42888599 15.6451
42888699 15.7567
42888799 15.8263
42888899 15.9178
42888999 15.9258
42889099 15.9908
42889199 16.0997
42889299 16.171
42889399 16.2397
42889499 16.3026
42889599 16.3258
42889699 16.2692
42889799 16.2797
42889899 16.3826
42889999 16.4622
42890099 16.4589
42890199 16.4386
42890299 16.3795
42890399 16.3599
42890499 16.4335
42890599 16.5063
42890699 16.5979
42890799 16.6878
42890899 16.6886
42890999 16.6181
42891099 16.5008
42891199 16.4332
42891299 16.3391
42891399 16.2276
42891499 16.16
42891599 16.1411
42891699 16.1362
42891799 16.144
42891899 16.2181
42891999 16.3374
42892099 16.4371
42892199 16.5119
42892299 16.6282
42892399 16.6817
42892499 16.6192
42892599 16.4894
42892699 16.3648
42892799 16.4083
42892899 16.4098
42892999 16.314
42893099 16.2068
42893199 16.0814
42893299 15.9749
42893399 15.8535
42893499 15.7491
42893599 15.6199
42893699 15.6116
42893799 15.5775
42893899 15.5963
42893999 15.6467
42894099 15.6639
42894199 15.5944
42894299 15.5104
42894399 15.3876
42894499 15.2783
42894599 15.2756
42894699 15.2059
42894799 15.1299
42894899 15.12
42894999 15.1225
42895099 15.2089
42895199 15.2086
42895299 15.1595
42895399 15.064
42895499 14.9631
42895599 14.9014
42895699 14.7754
42895799 14.6775
42895899 14.5765
42895999 14.5581
42896099 14.5731
42896199 14.6317
42896299 14.6333
42896399 14.6435
42896499 14.618
42896599 14.6263
42896699 14.5943
42896799 14.5706
42896899 14.6254
42896999 14.72
42897099 14.8155
42897199 14.8949
42897299 14.9661
42897399 14.9811
42897499 14.9702
42897599 14.9705
42897699 15.0895
42897799 15.1903
42897899 15.2505
42897999 15.2159
42898099 15.1752
42898199 15.1469
42898299 15.1306
42898399 15.1005
42898499 14.9933
42898599 14.9847
42898699 15.0617
42898799 15.072
42898899 14.9821
42898999 14.8619
42899099 14.7427
42899199 14.7222
42899299 14.6193
42899399 14.4953
42899499 14.3828
42899599 14.3873
42899699 14.5121
42899799 14.633
42899899 14.7502
42899999 14.8448
42900099 14.9107
42900199 14.9445
42900299 14.9979
42900399 15.12
42900499 15.239
42900599 15.3427
42900699 15.4144
42900799 15.4589
42900899 15.53
42900999 15.6396
42901099 15.7479
42901199 15.8014
42901299 15.8393
42901399 15.7855
42901499 15.6906
42901599 15.6233
42901699 15.5648
42901799 15.4815
42901899 15.4082
42901999 15.3021
42902099 15.1801
42902199 15.0579
42902299 14.9335
42902399 14.8481
42902499 14.7542
42902599 14.7094
42902699 14.7358
42902799 14.8418
42902899 14.9287
42902999 14.9723
42903099 15.051
42903199 15.115
42903299 15.1076
42903399 15.1507
42903499 15.1984
42903599 15.1627
42903699 15.0389
42903799 15.0403
42903899 14.9644
42903999 14.8489
42904099 14.7328
42904199 14.6226
42904299 14.608
42904399 14.7329
42904499 14.8274
42904599 14.9198
42904699 14.942
42904799 14.8885
42904899 14.8608
42904999 14.9131
42905099 14.95
42905199 15.0212
42905299 15.1088
42905399 15.1427
42905499 15.2011
42905599 15.1912
42905699 15.1391
42905799 15.0477
42905899 14.9599
42905999 14.8806
42906099 14.8156
42906199 14.7351
42906299 14.6629
42906399 14.6007
42906499 14.5515
42906599 14.4731
42906699 14.3786
42906799 14.2651
42906899 14.1751
42906999 14.1111
42907099 14.0692
42907199 14.0908
42907299 14.0529
42907399 14.0475
42907499 13.9912
42907599 13.9484
42907699 13.9112
42907799 13.9852
42907899 14.0146
42907999 14.1313
42908099 14.2124
42908199 14.2883
42908299 14.3372
42908399 14.4608
42908499 14.5095
42908599 14.5516
42908699 14.6028
42908799 14.703
42908899 14.7144
42908999 14.6265
42909099 14.5472
42909199 14.5358
42909299 14.4795
42909399 14.3786
42909499 14.2652
42909599 14.1527
42909699 14.0806
42909799 14.0843
42909899 14.1284
42909999 14.1889
42910099 14.2112
42910199 14.1954
42910299 14.1767
42910399 14.0645
42910499 13.9643
42910599 13.891
42910699 13.8892
42910799 13.867
42910899 13.8149
42910999 13.7501
42911099 13.6704
42911199 13.6327
42911299 13.5841
42911399 13.4744
42911499 13.3744
42911599 13.2905
42911699 13.2687
42911799 13.1542
42911899 13.0507
42911999 12.9687
42912099 12.9616
42912199 12.966
42912299 12.959
42912399 12.9507
42912499 12.9728
42912599 13.093
42912699 13.2275
42912799 13.302
42912899 13.3239
42912999 13.2748
42913099 13.18
42913199 13.1109
42913299 13.1632
42913399 13.1545
42913499 13.1
42913599 12.9989
42913699 12.9002
42913799 12.8797
42913899 12.8784
42913999 12.8817
42914099 12.9519
42914199 13.0246
42914299 13.1715
42914399 13.2694
42914499 13.348
42914599 13.3867
42914699 13.4193
42914799 13.4674
42914899 13.5258
42914999 13.6105
42915099 13.5937
42915199 13.6016
42915299 13.6243
42915399 13.7526
42915499 13.8393
42915599 13.9149
42915699 14.0061
42915799 14.1298
42915899 14.2145
42915999 14.2569
42916099 14.3391
42916199 14.3088
42916299 14.2192
42916399 14.1207
42916499 14.0876
42916599 14.0915
42916699 14.0909
42916799 14.1169
42916899 14.1059
42916999 14.0558
42917099 13.9922
42917199 13.8847
42917299 13.855
42917399 13.9257
42917499 14.0696
42917599 14.1885
42917699 14.3049
42917799 14.4098
42917899 14.5271
42917999 14.6459
42918099 14.7647
42918199 14.8459
42918299 14.8439
42918399 14.792
42918499 14.7273
42918599 14.7746
42918699 14.8896
42918799 14.9485
42918899 15.0343
42918999 15.1048
42919099 15.1889
42919199 15.2416
42919299 15.349
42919399 15.4443
42919499 15.4666
42919599 15.4657
42919699 15.5009
42919799 15.4035
42919899 15.2666
42919999 15.1459
42920099 15.0804
42920199 14.9875
42920299 14.9419
42920399 14.8983
42920499 14.8446
42920599 14.7178
42920699 14.6049
42920799 14.4876
42920899 14.4655
42920999 14.4764
42921099 14.4925
42921199 14.5027
42921299 14.5251
42921399 14.5427
42921499 14.5759
42921599 14.4928
42921699 14.397
42921799 14.2998
42921899 14.2399
42921999 14.137
42922099 14.1152
42922199 14.0551
42922299 13.9715
42922399 13.933
42922499 14.0301
42922599 14.1641
42922699 14.3006
42922799 14.4067
42922899 14.5364
42922999 14.6413
42923099 14.7544
42923199 14.8646
42923299 14.9806
42923399 15.111
42923499 15.206
42923599 15.2532
42923699 15.2864
42923799 15.3069
42923899 15.3361
42923999 15.4103
42924099 15.506
42924199 15.5972
42924299 15.6878
42924399 15.7927
42924499 15.8494
42924599 15.8873
42924699 15.9565
42924799 15.9611
42924899 15.8597
42924999 15.7362
42925099 15.6237
42925199 15.5442
42925299 15.4497
42925399 15.3893
42925499 15.3325
42925599 15.2173
42925699 15.2119
42925799 15.2664
42925899 15.3504
42925999 15.4436
42926099 15.5458
42926199 15.575
42926299 15.4611
42926399 15.3439
42926499 15.3555
42926599 15.4309
42926699 15.5054
42926799 15.4514
42926899 15.3503
42926999 15.2234
42927099 15.1095
42927199 15.0358
42927299 15.0903
42927399 15.2058
42927499 15.318
42927599 15.3494
42927699 15.4414
42927799 15.5068
42927899 15.5351
42927999 15.484
42928099 15.4841
42928199 15.5333
42928299 15.6443
42928399 15.7326
42928499 15.8238
42928599 15.8753
42928699 15.9063
42928799 15.9229
42928899 15.9162
42928999 15.9815
42929099 16.0444
42929199 16.0903
42929299 15.9834
42929399 15.9137
42929499 15.8454
42929599 15.775
42929699 15.7534
42929799 15.7686
42929899 15.8678
42929999 15.9614
42930099 16.0767
42930199 16.1579
42930299 16.247
42930399 16.2714
42930499 16.2014
42930599 16.1394
42930699 16.0895
42930799 16.0877
42930899 16.097
42930999 15.9971
42931099 15.8956
42931199 15.958
42931299 15.9864
42931399 16.0084
42931499 16.0318
42931599 16.0336
42931699 16.0058
42931799 15.9103
42931899 15.8207
42931999 15.7767
42932099 15.8569
42932199 15.9616
42932299 16.0604
42932399 16.1582
42932499 16.1695
42932599 16.1505
42932699 16.1759
42932799 16.1296
42932899 16.0326
42932999 15.9375
42933099 15.8314
42933199 15.7098
42933299 15.6062
42933399 15.5064
42933499 15.3908
42933599 15.2843
42933699 15.2516
42933799 15.3031
42933899 15.2343
42933999 15.2003
42934099 15.1794
42934199 15.2122
42934299 15.1587
42934399 15.1938
42934499 15.2406
42934599 15.2238
42934699 15.1928
42934799 15.0819
42934899 14.9818
42934999 14.9392
42935099 14.9251
42935199 14.9328
42935299 14.9994
42935399 15.0869
42935499 15.1709
42935599 15.2751
42935699 15.3823
42935799 15.5098
42935899 15.5929
42935999 15.6235
42936099 15.6788
42936199 15.7898
42936299 15.8829
42936399 15.9782
42936499 15.9754
42936599 16.0441
42936699 16.1424
42936799 16.2239
42936899 16.31
42936999 16.3343
42937099 16.357
42937199 16.3307
42937299 16.335
42937399 16.4358
42937499 16.4675
42937599 16.4548
42937699 16.426
42937799 16.348
42937899 16.2386
42937999 16.1416
42938099 16.1079
42938199 16.0642
42938299 15.9571
42938399 15.8316
42938499 15.6976
42938599 15.5768
42938699 15.4718
42938799 15.3769
42938899 15.4338
42938999 15.4703
42939099 15.4948
42939199 15.5126
42939299 15.4528
42939399 15.3444
42939499 15.2649
42939599 15.2273
42939699 15.1933
42939799 15.1185
42939899 15.0196
42939999 14.9083
42940099 14.8108
42940199 14.7523
42940299 14.7287
42940399 14.653
42940499 14.5449
42940599 14.4618
42940699 14.3849
42940799 14.3287
42940899 14.2527
42940999 14.1639
42941099 14.0616
42941199 13.9528
42941299 13.849
42941399 13.7457
42941499 13.6486
42941599 13.6424
42941699 13.6471
42941799 13.6453
42941899 13.6871
42941999 13.6198
42942099 13.5316
42942199 13.4233
42942299 13.3272
42942399 13.2163
42942499 13.1236
42942599 13.0226
42942699 12.9472
42942799 12.9158
42942899 12.8926
42942999 12.9046
42943099 12.9024
42943199 13.0138
42943299 13.1568
42943399 13.2798
42943499 13.4222
42943599 13.4992
42943699 13.5533
42943799 13.6739
42943899 13.7006
42943999 13.6864
42944099 13.6174
42944199 13.5993
42944299 13.7393
42944399 13.8688
42944499 13.9858
42944599 14.103
42944699 14.1616
42944799 14.1489
42944899 14.1339
42944999 14.1609
42945099 14.1791
42945199 14.1284
42945299 14.1594
42945399 14.2686
42945499 14.3755
42945599 14.498
42945699 14.6171
42945799 14.6483
42945899 14.7037
42945999 14.768
42946099 14.89
42946199 14.9567
42946299 14.9484
42946399 14.9
42946499 14.8027
42946599 14.6959
42946699 14.6355
42946799 14.5334
42946899 14.437
42946999 14.3362
42947099 14.2546
42947199 14.2169
42947299 14.2082
42947399 14.2173
42947499 14.3309
42947599 14.4508
42947699 14.497
42947799 14.4556
42947899 14.4907
42947999 14.4949
42948099 14.5311
42948199 14.6279
42948299 14.7341
42948399 14.8393
42948499 14.9406
42948599 15.0301
42948699 15.1563
42948799 15.234
42948899 15.2868
42948999 15.345
42949099 15.2727
42949199 15.2373
42949299 15.202
42949399 15.1101
42949499 14.9854
42949599 14.9189
42949699 14.8083
42949799 14.7379
42949899 14.626
42949999 14.5266
42950099 14.4278
42950199 14.3081
42950299 14.1996
42950399 14.1003
42950499 14.0507
42950599 14.0626
42950699 14.0715
42950799 14.081
42950899 14.122
42950999 14.151
42951099 14.0641
42951199 14.0677
42951299 14.1878
42951399 14.3151
42951499 14.4555
42951599 14.5173
42951699 14.4366
42951799 14.3201
42951899 14.2032
42951999 14.1232
42952099 14.0508
42952199 13.9827
42952299 13.8797
42952399 13.8207
42952499 13.756
42952599 13.6514
42952699 13.5637
42952799 13.5661
42952899 13.5733
42952999 13.4736
42953099 13.4698
42953199 13.5233
42953299 13.5463
42953399 13.529
42953499 13.5132
42953599 13.4579
42953699 13.3642
42953799 13.349
42953899 13.4015
42953999 13.4038
42954099 13.3501
42954199 13.2512
42954299 13.2693
42954399 13.4079
42954499 13.5352
42954599 13.5799
42954699 13.6461
42954799 13.5762
42954899 13.5864
42954999 13.6271
42955099 13.7092
42955199 13.8029
42955299 13.9342
42955399 14.031
42955499 14.1415
42955599 14.1321
42955699 14.062
42955799 14.0308
42955899 13.9254
42955999 13.8135
42956099 13.7178
42956199 13.6583
42956299 13.719
42956399 13.8471
42956499 13.9569
42956599 13.9826
42956699 14.1091
42956799 14.2334
42956899 14.3742
42956999 14.4742
42957099 14.6043
42957199 14.7165
42957299 14.8321
42957399 14.9387
42957499 15.0494
42957599 15.0053
42957699 14.9876
42957799 14.9954
42957899 14.9982
42957999 14.9759
42958099 14.9099
42958199 14.7896
42958299 14.688
42958399 14.6117
42958499 14.5602
42958599 14.5945
42958699 14.644
42958799 14.6969
42958899 14.724
42958999 14.8094
42959099 14.7675
42959199 14.713
42959299 14.6051
42959399 14.532
42959499 14.4248
42959599 14.3638
42959699 14.2783
42959799 14.2293
42959899 14.1838
42959999 14.2064
42960099 14.2246
42960199 14.2073
42960299 14.1694
42960399 14.0544
42960499 13.9977
42960599 13.8825
42960699 13.7678
42960799 13.6529
42960899 13.5808
42960999 13.478
42961099 13.4118
42961199 13.3183
42961299 13.3468
42961399 13.4686
42961499 13.5438
42961599 13.5672
42961699 13.524
42961799 13.4981
42961899 13.4412
42961999 13.3786
42962099 13.4651
42962199 13.572
42962299 13.7163
42962399 13.8467
42962499 13.9326
42962599 13.957
42962699 13.9988
42962799 14.1017
42962899 14.2196
42962999 14.3132
42963099 14.4547
42963199 14.5769
42963299 14.6769
42963399 14.7751
42963499 14.8842
42963599 14.9925
42963699 15.0719
42963799 15.1717
42963899 15.2559
42963999 15.3151
42964099 15.3512
42964199 15.2753
42964299 15.2122
42964399 15.1238
42964499 15.0172
42964599 14.8883
42964699 14.7759
42964799 14.7058
42964899 14.6998
42964999 14.6948
42965099 14.674
42965199 14.7088
42965299 14.8236
42965399 14.8852
42965499 14.8949
42965599 14.8506
42965699 14.7755
42965799 14.7294
42965899 14.6838
42965999 14.6724
42966099 14.7078
42966199 14.7179
42966299 14.7385
42966399 14.7752
42966499 14.8848
42966599 14.9452
42966699 14.9596
42966799 15.0208
42966899 15.0396
42966999 15.1374
42967099 15.1949
42967199 15.2473
42967299 15.3198
42967399 15.3983
42967499 15.3759
42967599 15.2555
42967699 15.214
42967799 15.299
42967899 15.3599
42967999 15.3868
42968099 15.4609
42968199 15.392
42968299 15.4673
42968399 15.5701
42968499 15.6512
42968599 15.747
42968699 15.8591
42968799 15.8249
42968899 15.7235
42968999 15.7025
42969099 15.7615
42969199 15.8849
42969299 15.9893
42969399 16.1088
42969499 16.1782
42969599 16.2896
42969699 16.3886
42969799 16.3748
42969899 16.2484
42969999 16.1171
42970099 15.9829
42970199 15.8966
42970299 15.9012
42970399 15.8857
42970499 15.755
42970599 15.6429
42970699 15.5398
42970799 15.407
42970899 15.3126
42970999 15.2247
42971099 15.1093
42971199 15.0293
42971299 14.9016
42971399 14.786
42971499 14.6735
42971599 14.5578
42971699 14.4426
42971799 14.4021
42971899 14.3324
42971999 14.3266
42972099 14.2913
42972199 14.1996
42972299 14.1468
42972399 14.1851
42972499 14.2631
42972599 14.2899
42972699 14.1857
42972799 14.0662
42972899 13.9875
42972999 13.9531
42973099 13.9239
42973199 13.9886
42973299 14.0095
42973399 13.9383
42973499 13.8387
42973599 13.7435
42973699 13.6635
42973799 13.5843
42973899 13.4832
42973999 13.395
42974099 13.3296
42974199 13.3351
42974299 13.3608
42974399 13.4839
42974499 13.527
42974599 13.4303
42974699 13.3545
42974799 13.3002
42974899 13.2106
42974999 13.1209
42975099 13.0734
42975199 12.9792
42975299 12.9107
42975399 12.8234
42975499 12.7268
42975599 12.6721
42975699 12.6344
42975799 12.5493
42975899 12.4494
42975999 12.3441
42976099 12.2529
42976199 12.2078
42976299 12.2232
42976399 12.1559
42976499 12.0986
42976599 12.1302
42976699 12.1619
42976799 12.3133
42976899 12.4586
42976999 12.5567
42977099 12.5317
42977199 12.6011
42977299 12.6514
42977399 12.7432
42977499 12.8544
42977599 12.9013
42977699 12.8394
42977799 12.8438
42977899 12.9021
42977999 12.9796
42978099 12.9524
42978199 13.0792
42978299 13.1871
42978399 13.2186
42978499 13.2007
42978599 13.1565
42978699 13.0746
42978799 13.0907
42978899 13.1675
42978999 13.1262
42979099 13.1918
42979199 13.3177
42979299 13.4214
42979399 13.5534
42979499 13.6169
42979599 13.7049
42979699 13.8205
42979799 13.9398
42979899 14.0714
42979999 14.1208
42980099 14.0979
42980199 13.9954
42980299 13.9231
42980399 13.9055
42980499 13.9767
42980599 14.0951
42980699 14.1917
42980799 14.2765
42980899 14.1892
42980999 14.1563
42981099 14.2035
42981199 14.2281
42981299 14.2043
42981399 14.1406
42981499 14.1273
42981599 14.1387
42981699 14.1943
42981799 14.3031
42981899 14.428
42981999 14.5416
42982099 14.6516
42982199 14.7646
42982299 14.7544
42982399 14.8178
42982499 14.8101
42982599 14.813
42982699 14.863
42982799 14.8797
42982899 14.9129
42982999 14.9757
42983099 15.095
42983199 15.1588
42983299 15.2193
42983399 15.2942
42983499 15.3901
42983599 15.3882
42983699 15.3872
42983799 15.2775
42983899 15.2447
42983999 15.2087
42984099 15.124
42984199 15.029
42984299 14.9188
42984399 14.8007
42984499 14.7294
42984599 14.6572
42984699 14.7291
42984799 14.7953
42984899 14.8217
42984999 14.8977
42985099 15.0001
42985199 15.0872
42985299 15.1945
42985399 15.2651
42985499 15.2342
42985599 15.1714
42985699 15.1192
42985799 15.0431
42985899 15.0271
42985999 15.0798
42986099 15.1932
42986199 15.2784
42986299 15.3735
42986399 15.487
42986499 15.5715
42986599 15.6609
42986699 15.7262
42986799 15.8246
42986899 15.8359
42986999 15.7221
42987099 15.5939
42987199 15.4725
42987299 15.4939
42987399 15.5566
42987499 15.5132
42987599 15.4549
42987699 15.4895
42987799 15.47
42987899 15.5593
42987999 15.658
42988099 15.769
42988199 15.8744
42988299 15.9564
42988399 16.0353
42988499 16.1461
42988599 16.2472
42988699 16.319
42988799 16.412
42988899 16.5223
42988999 16.5894
42989099 16.6474
42989199 16.6953
42989299 16.7813
42989399 16.8157
42989499 16.8813
42989599 16.951
42989699 16.9948
42989799 16.9186
42989899 16.9554
42989999 17.002
42990099 17.0947
42990199 17.0647
42990299 17.0782
42990399 17.1549
42990499 17.256
42990599 17.362
42990699 17.4422
42990799 17.5345
42990899 17.6415
42990999 17.7253
42991099 17.6533
42991199 17.5115
42991299 17.4227
42991399 17.3182
42991499 17.2234
42991599 17.1345
42991699 17.0922
42991799 16.9674
42991899 16.9004
42991999 16.7608
42992099 16.6232
42992199 16.4951
42992299 16.3863
42992399 16.2986
42992499 16.1925
42992599 16.1278
42992699 16.0206
42992799 15.9697
42992899 15.8332
42992999 15.8168
42993099 15.8266
42993199 15.7763
42993299 15.6439
42993399 15.5185
42993499 15.5135
42993599 15.609
42993699 15.7104
42993799 15.7686
42993899 15.7219
42993999 15.7014
42994099 15.7979
42994199 15.9037
42994299 16.0165
42994399 15.9882
42994499 15.8591
42994599 15.7855
42994699 15.7591
42994799 15.7497
42994899 15.7966
42994999 15.8964
42995099 15.9847
42995199 16.0588
42995299 16.1489
42995399 16.2495
42995499 16.3015
42995599 16.2557
42995699 16.1221
42995799 16.029
42995899 15.934
42995999 15.8876
42996099 15.8543
42996199 15.734
42996299 15.656
42996399 15.6684
42996499 15.7437
42996599 15.8583
42996699 15.9556
42996799 16.0291
42996899 15.9528
42996999 15.8958
42997099 15.8292
42997199 15.7054
42997299 15.5868
42997399 15.5015
42997499 15.4684
42997599 15.4546
42997699 15.5336
42997799 15.528
42997899 15.5422
42997999 15.5116
42998099 15.4626
42998199 15.4197
42998299 15.4314
42998399 15.4578
42998499 15.4283
42998599 15.4668
42998699 15.5333
42998799 15.555
42998899 15.6209
42998999 15.7209
42999099 15.8396
42999199 15.9322
42999299 15.9952
42999399 15.9307
42999499 15.8937
42999599 15.9201
42999699 15.9625
42999799 16.0346
42999899 16.127
42999999 16.2212
43000099 16.2074
43000199 16.139
43000299 16.1164
43000399 16.1978
43000499 16.3226
43000599 16.3395
43000699 16.2261
43000799 16.0834
43000899 15.9509
43000999 15.9238
43001099 15.9355
43001199 15.8814
43001299 15.839
43001399 15.8025
43001499 15.7492
43001599 15.6692
43001699 15.7474
43001799 15.8257
43001899 15.8567
43001999 15.8346
43002099 15.9121
43002199 16.0186
43002299 16.0086
43002399 16.0003
43002499 15.9523
43002599 15.845
43002699 15.7335
43002799 15.6088
43002899 15.5445
43002999 15.6245
43003099 15.6474
43003199 15.7113
43003299 15.7971
43003399 15.8741
43003499 15.7904
43003599 15.689
43003699 15.5817
43003799 15.5377
43003899 15.5495
43003999 15.5085
43004099 15.4102
43004199 15.2968
43004299 15.2117
43004399 15.152
43004499 15.0964
43004599 15.0507
43004699 15.0329
43004799 14.9996
43004899 14.8802
43004999 14.8158
43005099 14.875
43005199 14.9468
43005299 15.0468
43005399 15.1588
43005499 15.2603
43005599 15.1821
43005699 15.0576
43005799 14.9992
43005899 14.9758
43005999 14.9668
43006099 15.0035
43006199 14.9701
43006299 14.8701
43006399 14.7882
43006499 14.68
43006599 14.5697
43006699 14.4594
43006799 14.3475
43006899 14.2849
43006999 14.2945
43007099 14.2822
43007199 14.3382
43007299 14.3887
43007399 14.5024
43007499 14.6188
43007599 14.6886
43007699 14.7966
43007799 14.8292
43007899 14.8072
43007999 14.8016
43008099 14.7899
43008199 14.6734
43008299 14.6589
43008399 14.6491
43008499 14.6977
43008599 14.7593
43008699 14.7533
43008799 14.7368
43008899 14.7054
43008999 14.589
43009099 14.4866
43009199 14.377
43009299 14.2641
43009399 14.171
43009499 14.052
43009599 13.9572
43009699 13.8976
43009799 13.8173
43009899 13.7391
43009999 13.7794
43010099 13.87
43010199 13.9884
43010299 14.1243
43010399 14.1865
43010499 14.2815
43010599 14.3439
43010699 14.4103
43010799 14.4509
43010899 14.4594
43010999 14.4847
43011099 14.3816
43011199 14.312
43011299 14.2507
43011399 14.1509
43011499 14.0304
43011599 14.007
43011699 14.0106
43011799 14.0407
43011899 14.0076
43011999 14.0166
43012099 14.0354
43012199 14.0593
43012299 14.1056
43012399 14.1301
43012499 14.1698
43012599 14.2301
43012699 14.3152
43012799 14.4183
43012899 14.5167
43012999 14.6298
43013099 14.727
43013199 14.7083
43013299 14.638
43013399 14.5459
43013499 14.4433
43013599 14.3921
43013699 14.3024
43013799 14.2128
43013899 14.1506
43013999 14.1223
43014099 14.1945
43014199 14.3101
43014299 14.3907
43014399 14.3726
43014499 14.3255
43014599 14.3148
43014699 14.3754
43014799 14.3719
43014899 14.3715
43014999 14.3238
43015099 14.2359
43015199 14.2065
43015299 14.236
43015399 14.3311
43015499 14.4466
43015599 14.5486
43015699 14.6211
43015799 14.6492
43015899 14.5935
43015999 14.6084
43016099 14.5392
43016199 14.4457
43016299 14.3948
43016399 14.3019
43016499 14.2428
43016599 14.1974
43016699 14.0811
43016799 14.0155
43016899 13.9942
43016999 13.9423
43017099 13.8312
43017199 13.7137
43017299 13.6573
43017399 13.6998
43017499 13.726
43017599 13.8182
43017699 13.9289
43017799 14.0602
43017899 14.1444
43017999 14.163
43018099 14.1408
43018199 14.0891
43018299 13.9907
43018399 13.8707
43018499 13.77
43018599 13.7246
43018699 13.6889
43018799 13.6059
43018899 13.5326
43018999 13.495
43019099 13.5266
43019199 13.4961
43019299 13.4873
43019399 13.611
43019499 13.599
43019599 13.4992
43019699 13.3945
43019799 13.3717
43019899 13.3042
43019999 13.3474
43020099 13.3433
43020199 13.2544
43020299 13.158
43020399 13.1025
43020499 13.1537
43020599 13.2633
43020699 13.387
43020799 13.3756
43020899 13.3793
43020999 13.346
43021099 13.3303
43021199 13.4162
43021299 13.5546
43021399 13.635
43021499 13.761
43021599 13.8622
43021699 13.8246
43021799 13.8145
43021899 13.8725
43021999 13.9968
43022099 14.1091
43022199 14.202
43022299 14.1897
43022399 14.1065
43022499 13.9908
43022599 13.9047
43022699 13.8782
43022799 13.8465
43022899 13.7438
43022999 13.6533
43023099 13.5473
43023199 13.5987
43023299 13.702
43023399 13.824
43023499 13.9529
43023599 14.0402
43023699 14.0154
43023799 13.9304
43023899 13.839
43023999 13.8982
43024099 14.0379
43024199 14.1553
43024299 14.1214
43024399 14.0599
43024499 14.0278
43024599 14.0566
43024699 14.0299
43024799 13.9624
43024899 13.9126
43024999 13.8965
43025099 13.9068
43025199 13.9402
43025299 13.9691
43025399 14.0127
43025499 13.963
43025599 13.8901
43025699 13.9749
43025799 13.9847
43025899 13.9722
43025999 13.87
43026099 13.7753
43026199 13.6824
43026299 13.5875
43026399 13.5761
43026499 13.548
43026599 13.6222
43026699 13.7356
43026799 13.8568
43026899 13.9596
43026999 14.02
43027099 13.9785
43027199 13.8917
43027299 13.9775
43027399 14.113
43027499 14.2179
43027599 14.3364
43027699 14.4167
43027799 14.372
43027899 14.2538
43027999 14.1363
43028099 14.0979
43028199 14.1047
43028299 14.144
43028399 14.1877
43028499 14.2051
43028599 14.3356
43028699 14.4592
43028799 14.55
43028899 14.6578
43028999 14.7354
43029099 14.8183
43029199 14.8965
43029299 15.0004
43029399 15.0868
43029499 15.0937
43029599 15.0964
43029699 15.0966
43029799 14.9868
43029899 14.8625
43029999 14.7924
43030099 14.8597
43030199 14.95
43030299 15.0247
43030399 15.0184
43030499 14.9939
43030599 14.9744
43030699 14.9577
43030799 14.9827
43030899 14.9864
43030999 15.0635
43031099 15.1387
43031199 15.2267
43031299 15.2572
43031399 15.3537
43031499 15.3642
43031599 15.2885
43031699 15.1902
43031799 15.0688
43031899 14.9591
43031999 14.8369
43032099 14.7185
43032199 14.6396
43032299 14.5991
43032399 14.6574
43032499 14.7018
43032599 14.7262
43032699 14.731
43032799 14.6827
43032899 14.5773
43032999 14.4491
43033099 14.3494
43033199 14.2735
43033299 14.3231
43033399 14.3925
43033499 14.4721
43033599 14.5866
43033699 14.6796
43033799 14.7978
43033899 14.9119
43033999 14.9327
43034099 14.8292
43034199 14.7783
43034299 14.7022
43034399 14.625
43034499 14.5577
43034599 14.4592
43034699 14.3578
43034799 14.2472
43034899 14.1783
43034999 14.0804
43035099 14.0387
43035199 14.0527
43035299 13.9802
43035399 13.893
43035499 13.8109
43035599 13.753
43035699 13.8055
43035799 13.7967
43035899 13.8092
43035999 13.8169
43036099 13.854
43036199 13.8633
43036299 13.8596
43036399 13.9143
43036499 14.0088
43036599 14.0173
43036699 14.0365
43036799 14.1482
43036899 14.2689
43036999 14.3813
43037099 14.4352
43037199 14.471
43037299 14.3939
43037399 14.3224
43037499 14.2292
43037599 14.1485
43037699 14.0284
43037799 13.9126
43037899 13.8484
43037999 13.7369
43038099 13.627
43038199 13.5319
43038299 13.4325
43038399 13.3238
43038499 13.2261
43038599 13.2143
43038699 13.2182
43038799 13.2247
43038899 13.1468
43038999 13.0428
43039099 13.008
43039199 12.9955
43039299 12.895
43039399 12.816
43039499 12.7235
43039599 12.7019
43039699 12.6202
43039799 12.5414
43039899 12.4668
43039999 12.3651
43040099 12.291
43040199 12.1906
43040299 12.1231
43040399 12.1231
43040499 12.1475
43040599 12.1308
43040699 12.0577
43040799 11.9939
43040899 12.0161
43040999 12.0074
43041099 12.0622
43041199 12.044
43041299 11.9685
43041399 11.9087
43041499 11.8811
43041599 11.876
43041699 11.8674
43041799 11.8021
43041899 11.7439
43041999 11.7482
43042099 11.784
43042199 11.8025
43042299 11.8553
43042399 11.8801
43042499 11.9101
43042599 11.8643
43042699 11.7999
43042799 11.7129
43042899 11.6876
43042999 11.7176
43043099 11.7193
43043199 11.6429
43043299 11.5534
43043399 11.4636
43043499 11.3662
43043599 11.3136
43043699 11.2744
43043799 11.2411
43043899 11.2331
43043999 11.2492
43044099 11.3413
43044199 11.5081
43044299 11.6704
43044399 11.7657
43044499 11.7928
43044599 11.7197
43044699 11.7326
43044799 11.7884
43044899 11.8618
43044999 12.0205
43045099 12.1403
43045199 12.1406
43045299 12.09
43045399 12.0316
43045499 12.0898
43045599 12.1041
43045699 12.0343
43045799 12.104
43045899 12.1862
43045999 12.2307
43046099 12.3056
43046199 12.389
43046299 12.4079
43046399 12.4049
43046499 12.382
43046599 12.4192
43046699 12.4444
43046799 12.4103
43046899 12.4213
43046999 12.5175
43047099 12.5989
43047199 12.7278
43047299 12.8507
43047399 12.9796
43047499 12.9522
43047599 12.8693
43047699 12.7747
43047799 12.6833
43047899 12.5997
43047999 12.512
43048099 12.4164
43048199 12.3315
43048299 12.2334
43048399 12.24
43048499 12.3125
43048599 12.3805
43048699 12.5087
43048799 12.6637
43048899 12.7842
43048999 12.8914
43049099 13.0188
43049199 13.1636
43049299 13.1948
43049399 13.2362
43049499 13.2789
43049599 13.2269
43049699 13.2856
43049799 13.3873
43049899 13.4589
43049999 13.5706
43050099 13.705
43050199 13.8337
43050299 13.9462
43050399 14.0793
43050499 14.2142
43050599 14.2716
43050699 14.3112
43050799 14.4348
43050899 14.5314
43050999 14.5716
43051099 14.6189
43051199 14.5701
43051299 14.495
43051399 14.4181
43051499 14.3125
43051599 14.2639
43051699 14.2689
43051799 14.2479
43051899 14.2166
43051999 14.1854
43052099 14.1938
43052199 14.1785
43052299 14.1063
43052399 14.1367
43052499 14.1625
43052599 14.0997
43052699 14.1031
43052799 14.0873
43052899 14.07
43052999 14.0661
43053099 14.0331
43053199 14.0063
43053299 13.9341
43053399 13.8745
43053499 13.7628
43053599 13.6673
43053699 13.6672
43053799 13.7983
43053899 13.9299
43053999 13.9972
43054099 14.0659
43054199 14.162
43054299 14.1878
43054399 14.1263
43054499 14.0406
43054599 14.0209
43054699 13.9943
43054799 13.9143
43054899 13.9129
43054999 13.8831
43055099 13.9931
43055199 14.1213
43055299 14.2456
43055399 14.2183
43055499 14.1536
43055599 14.0878
43055699 14.1325
43055799 14.0968
43055899 14.0217
43055999 13.9544
43056099 13.8718
43056199 13.7577
43056299 13.6962
43056399 13.6276
43056499 13.6333
43056599 13.607
43056699 13.5662
43056799 13.6545
43056899 13.793
43056999 13.9276
43057099 14.0654
43057199 14.1799
43057299 14.2987
43057399 14.3867
43057499 14.3993
43057599 14.31
43057699 14.2196
43057799 14.1163
43057899 14.0316
43057999 13.9087
43058099 13.8393
43058199 13.9107
43058299 13.9763
43058399 14.0629
43058499 14.0693
43058599 14.1834
43058699 14.314
43058799 14.454
43058899 14.549
43058999 14.6216
43059099 14.7075
43059199 14.8189
43059299 14.9319
43059399 14.973
43059499 14.9988
43059599 15.0548
43059699 15.1642
43059799 15.2722
43059899 15.3259
43059999 15.3732
43060099 15.3699
43060199 15.2751
43060299 15.1433
43060399 15.0319
43060499 15.0899
43060599 15.1751
43060699 15.2823
43060799 15.3949
43060899 15.4117
43060999 15.3751
43061099 15.4151
43061199 15.5367
43061299 15.5717
43061399 15.6357
43061499 15.6922
43061599 15.7624
43061699 15.8714
43061799 15.9675
43061899 16.0482
43061999 16.0803
43062099 16.1162
43062199 16.1093
43062299 16.1234
43062399 16.0224
43062499 15.9186
43062599 15.8166
43062699 15.6883
43062799 15.6047
43062899 15.5167
43062999 15.4321
43063099 15.3369
43063199 15.2907
43063299 15.2012
43063399 15.0977
43063499 15.0425
43063599 15.0075
43063699 15.0047
43063799 15.0491
43063899 15.1385
43063999 15.2583
43064099 15.2769
43064199 15.3319
43064299 15.4392
43064399 15.4803
43064499 15.4178
43064599 15.3541
43064699 15.4032
43064799 15.4685
43064899 15.5658
43064999 15.6902
43065099 15.755
43065199 15.8053
43065299 15.9178
43065399 15.9698
43065499 16.0747
43065599 16.1749
43065699 16.2723
43065799 16.3668
43065899 16.4692
43065999 16.5601
43066099 16.6732
43066199 16.7569
43066299 16.8504
43066399 16.901
43066499 16.9934
43066599 16.9794
43066699 16.956
43066799 16.8918
43066899 16.8339
43066999 16.7272
43067099 16.6295
43067199 16.5056
43067299 16.3835
43067399 16.2529
43067499 16.1514
43067599 16.0411
43067699 15.9456
43067799 15.8214
43067899 15.69
43067999 15.5506
43068099 15.4657
43068199 15.539
43068299 15.6419
43068399 15.758
43068499 15.8414
43068599 15.8575
43068699 15.7862
43068799 15.6647
43068899 15.5572
43068999 15.5545
43069099 15.5772
43069199 15.5514
43069299 15.4324
43069399 15.308
43069499 15.2439
43069599 15.1911
43069699 15.2652
43069799 15.3864
43069899 15.5194
43069999 15.6099
43070099 15.7162
43070199 15.8253
43070299 15.8887
43070399 15.8185
43070499 15.6861
43070599 15.5547
43070699 15.4768
43070799 15.3789
43070899 15.2736
43070999 15.1427
43071099 15.0638
43071199 15.0898
43071299 15.1236
43071399 15.149
43071499 15.1132
43071599 14.9947
43071699 14.8741
43071799 14.7635
43071899 14.6716
43071999 14.5632
43072099 14.4962
43072199 14.4337
43072299 14.3221
43072399 14.2141
43072499 14.1354
43072599 14.0569
43072699 13.9644
43072799 13.8741
43072899 13.7713
43072999 13.66
43073099 13.6732
43073199 13.7354
43073299 13.7181
43073399 13.7304
43073499 13.7432
43073599 13.7481
43073699 13.7251
43073799 13.7286
43073899 13.7414
43073999 13.8501
43074099 13.9482
43074199 14.0077
43074299 14.0887
43074399 14.1463
43074499 14.2544
43074599 14.2814
43074699 14.285
43074799 14.2559
43074899 14.1834
43074999 14.0902
43075099 13.9876
43075199 13.9741
43075299 14.0334
43075399 14.1288
43075499 14.224
43075599 14.2271
43075699 14.2909
43075799 14.4313
43075899 14.5384
43075999 14.6203
43076099 14.7014
43076199 14.6928
43076299 14.6686
43076399 14.666
43076499 14.5807
43076599 14.4625
43076699 14.3942
43076799 14.3261
43076899 14.2929
43076999 14.3576
43077099 14.4541
43077199 14.5683
43077299 14.7001
43077399 14.812
43077499 14.8731
43077599 14.9712
43077699 15.0588
43077799 15.074
43077899 15.1452
43077999 15.2272
43078099 15.328
43078199 15.4076
43078299 15.446
43078399 15.4607
43078499 15.4353
43078599 15.4451
43078699 15.5605
43078799 15.6617
43078899 15.7162
43078999 15.8305
43079099 15.8736
43079199 15.7605
43079299 15.7111
43079399 15.6286
43079499 15.5633
43079599 15.574
43079699 15.5896
43079799 15.605
43079899 15.6838
43079999 15.7851
43080099 15.8157
43080199 15.8341
43080299 15.8889
43080399 15.963
43080499 15.966
43080599 15.922
43080699 15.9042
43080799 15.8097
43080899 15.6983
43080999 15.5729
43081099 15.4439
43081199 15.3252
43081299 15.2145
43081399 15.0938
43081499 15.0616
43081599 15.0309
43081699 14.9443
43081799 14.821
43081899 14.8304
43081999 14.9446
43082099 15.0114
43082199 15.1411
43082299 15.175
43082399 15.092
43082499 14.9621
43082599 14.9353
43082699 14.9739
43082799 14.952
43082899 14.9715
43082999 14.9208
43083099 14.9894
43083199 15.0635
43083299 15.1364
43083399 15.199
43083499 15.2633
43083599 15.3142
43083699 15.4193
43083799 15.5138
43083899 15.6419
43083999 15.6843
43084099 15.593
43084199 15.476
43084299 15.348
43084399 15.2608
43084499 15.1876
43084599 15.0585
43084699 14.9271
43084799 14.9057
43084899 14.8918
43084999 14.9069
43085099 14.9459
43085199 14.9591
43085299 15.0483
43085399 14.9855
43085499 14.9243
43085599 14.9092
43085699 15.014
43085799 15.1304
43085899 15.2105
43085999 15.2544
43086099 15.3026
43086199 15.3909
43086299 15.4935
43086399 15.6027
43086499 15.6572
43086599 15.6537
43086699 15.5921
43086799 15.5594
43086899 15.5238
43086999 15.4224
43087099 15.3293
43087199 15.2021
43087299 15.1023
43087399 15.1252
43087499 15.19
43087599 15.264
43087699 15.3514
43087799 15.4261
43087899 15.502
43087999 15.5628
43088099 15.6373
43088199 15.7233
43088299 15.835
43088399 15.9037
43088499 16.0081
43088599 16.0458
43088699 16.0945
43088799 16.1722
43088899 16.1606
43088999 16.1052
43089099 16.1084
43089199 16.0405
43089299 15.9146
43089399 15.8141
43089499 15.8387
43089599 15.9025
43089699 15.8978
43089799 15.8134
43089899 15.7536
43089999 15.7664
43090099 15.8592
43090199 15.9635
43090299 16.069
43090399 16.1463
43090499 16.2513
43090599 16.3542
43090699 16.4379
43090799 16.5041
43090899 16.5602
43090999 16.6048
43091099 16.6551
43091199 16.5713
43091299 16.4502
43091399 16.3069
43091499 16.1881
43091599 16.1386
43091699 16.1694
43091799 16.2533
43091899 16.3611
43091999 16.459
43092099 16.5641
43092199 16.6297
43092299 16.6786
43092399 16.7798
43092499 16.8626
43092599 16.8688
43092699 16.9612
43092799 17.0015
43092899 17.0995
43092999 17.1629
43093099 17.2355
43093199 17.2387
43093299 17.1731
43093399 17.051
43093499 16.9008
43093599 16.777
43093699 16.6626
43093799 16.5539
43093899 16.4776
43093999 16.4001
43094099 16.3138
43094199 16.2625
43094299 16.1831
43094399 16.0528
43094499 15.9272
43094599 15.7923
43094699 15.7449
43094799 15.7207
43094899 15.6715
43094999 15.7077
43095099 15.6876
43095199 15.6785
43095299 15.6309
43095399 15.6391
43095499 15.7272
43095599 15.736
43095699 15.7207
43095799 15.7417
43095899 15.7607
43095999 15.84
43096099 15.8239
43096199 15.8578
43096299 15.9661
43096399 16.0621
43096499 16.0542
43096599 16.0123
43096699 15.9711
43096799 15.8538
43096899 15.7427
43096999 15.6633
43097099 15.561
43097199 15.4502
43097299 15.3407
43097399 15.2496
43097499 15.1657
43097599 15.1412
43097699 15.196
43097799 15.3035
43097899 15.3522
43097999 15.3967
43098099 15.4995
43098199 15.6181
43098299 15.7214
43098399 15.7704
43098499 15.8223
43098599 15.9285
43098699 16.0126
43098799 16.0578
43098899 16.0577
43098999 15.9582
43099099 15.9325
43099199 16.036
43099299 16.1202
43099399 16.2031
43099499 16.2822
43099599 16.2403
43099699 16.1796
43099799 16.0676
43099899 15.995
43099999 15.9126
43100099 15.8548
43100199 15.8531
43100299 15.925
43100399 15.9431
43100499 15.9547
43100599 16.0201
43100699 16.0936
43100799 16.1716
43100899 16.2467
43100999 16.2943
43101099 16.3277
43101199 16.4311
43101299 16.4137
43101399 16.3114
43101499 16.177
43101599 16.0596
43101699 15.9267
43101799 15.8077
43101899 15.7629
43101999 15.8375
43102099 15.9435
43102199 15.9946
43102299 16.0578
43102399 16.1495
43102499 16.1957
43102599 16.2976
43102699 16.3286
43102799 16.21
43102899 16.1598
43102999 16.2018
43103099 16.2986
43103199 16.3712
43103299 16.3947
43103399 16.4223
43103499 16.3275
43103599 16.2326
43103699 16.1316
43103799 16.0821
43103899 16.1072
43103999 16.0954
43104099 15.9646
43104199 15.8353
43104299 15.7047
43104399 15.6041
43104499 15.5326
43104599 15.5244
43104699 15.6243
43104799 15.6949
43104899 15.7996
43104999 15.8881
43105099 15.9643
43105199 16.0501
43105299 16.0972
43105399 15.9749
43105499 15.9533
43105599 15.9453
43105699 15.9834
43105799 16.0322
43105899 16.1323
43105999 16.229
43106099 16.271
43106199 16.2674
43106299 16.3576
43106399 16.4272
43106499 16.4434
43106599 16.3374
43106699 16.1903
43106799 16.0704
43106899 16.0054
43106999 15.9596
43107099 15.8499
43107199 15.7091
43107299 15.583
43107399 15.4673
43107499 15.3657
43107599 15.2892
43107699 15.2313
43107799 15.1075
43107899 15.0257
43107999 14.9575
43108099 14.884
43108199 14.786
43108299 14.6819
43108399 14.6753
43108499 14.7626
43108599 14.7771
43108699 14.7715
43108799 14.714
43108899 14.6929
43108999 14.7161
43109099 14.7168
43109199 14.7597
43109299 14.7452
43109399 14.7091
43109499 14.6339
43109599 14.5453
43109699 14.4505
43109799 14.3553
43109899 14.2563
43109999 14.1611
43110099 14.082
43110199 14.0177
43110299 14.0183
43110399 14.0001
43110499 14.0003
43110599 13.9269
43110699 13.8771
43110799 13.8266
43110899 13.7117
43110999 13.5916
43111099 13.4851
43111199 13.3795
43111299 13.3019
43111399 13.2536
43111499 13.1917
43111599 13.2017
43111699 13.2548
43111799 13.3203
43111899 13.3999
43111999 13.5241
43112099 13.5811
43112199 13.5595
43112299 13.6236
43112399 13.7377
43112499 13.7858
43112599 13.8237
43112699 13.888
43112799 13.8779
43112899 13.7615
43112999 13.6508
43113099 13.5386
43113199 13.4587
43113299 13.4043
43113399 13.3623
43113499 13.2698
43113599 13.1833
43113699 13.0814
43113799 13.0008
43113899 12.8975
43113999 12.816
43114099 12.7296
43114199 12.7765
43114299 12.9237
43114399 13.0582
43114499 13.1283
43114599 13.1559
43114699 13.2055
43114799 13.2865
43114899 13.3836
43114999 13.5173
43115099 13.6571
43115199 13.705
43115299 13.7209
43115399 13.7861
43115499 13.748
43115599 13.6552
43115699 13.5543
43115799 13.4477
43115899 13.3556
43115999 13.3245
43116099 13.2674
43116199 13.1836
43116299 13.1786
43116399 13.1844
43116499 13.1778
43116599 13.2385
43116699 13.1833
43116799 13.2722
43116899 13.3885
43116999 13.5241
43117099 13.6239
43117199 13.7154
43117299 13.7805
43117399 13.7725
43117499 13.7505
43117599 13.6486
43117699 13.6615
43117799 13.7764
43117899 13.9127
43117999 14.0357
43118099 14.1264
43118199 14.1298
43118299 14.0151
43118399 13.9216
43118499 13.8955
43118599 13.8805
43118699 13.8425
43118799 13.7781
43118899 13.7983
43118999 13.9104
43119099 14.028
43119199 14.1347
43119299 14.1148
43119399 14.1013
43119499 14.047
43119599 13.9848
43119699 13.9932
43119799 13.9622
43119899 13.9471
43119999 13.9244
43120099 13.9185
43120199 13.9732
43120299 14.076
43120399 14.1482
43120499 14.2311
43120599 14.2943
43120699 14.3508
43120799 14.3855
43120899 14.3975
43120999 14.3066
43121099 14.2874
43121199 14.2797
43121299 14.3201
43121399 14.4091
43121499 14.4646
43121599 14.516
43121699 14.6217
43121799 14.705
43121899 14.7571
43121999 14.7346
43122099 14.6697
43122199 14.6078
43122299 14.6031
43122399 14.6926
43122499 14.8183
43122599 14.8791
43122699 14.8248
43122799 14.705
43122899 14.63
43122999 14.5397
43123099 14.478
43123199 14.51
43123299 14.6248
43123399 14.707
43123499 14.6847
43123599 14.6713
43123699 14.6119
43123799 14.5076
43123899 14.4065
43123999 14.3518
43124099 14.3393
43124199 14.3986
43124299 14.4398
43124399 14.4758
43124499 14.5307
43124599 14.6238
43124699 14.617
43124799 14.5415
43124899 14.4702
43124999 14.4398
43125099 14.4389
43125199 14.518
43125299 14.65
43125399 14.7827
43125499 14.8605
43125599 14.9571
43125699 15.0702
43125799 15.1493
43125899 15.264
43125999 15.3242
43126099 15.2092
43126199 15.1177
43126299 15.0747
43126399 15.0479
43126499 15.0369
43126599 14.9929
43126699 14.9153
43126799 14.8746
43126899 14.7766
43126999 14.7366
43127099 14.709
43127199 14.6123
43127299 14.5454
43127399 14.622
43127499 14.7372
43127599 14.8654
43127699 14.9484
43127799 14.9575
43127899 14.8473
43127999 14.7974
43128099 14.7019
43128199 14.5845
43128299 14.4804
43128399 14.3581
43128499 14.2646
43128599 14.2025
43128699 14.2066
43128799 14.2841
43128899 14.384
43128999 14.3817
43129099 14.4263
43129199 14.5398
43129299 14.6748
43129399 14.808
43129499 14.9304
43129599 15.0676
43129699 15.1886
43129799 15.2331
43129899 15.126
43129999 15.1448
43130099 15.2054
43130199 15.2172
43130299 15.1812
43130399 15.0617
43130499 14.9853
43130599 14.9388
43130699 14.8879
43130799 14.7581
43130899 14.6446
43130999 14.6187
43131099 14.6866
43131199 14.7917
43131299 14.8946
43131399 14.981
43131499 15.057
43131599 15.1757
43131699 15.2835
43131799 15.3722
43131899 15.4193
43131999 15.3604
43132099 15.3752
43132199 15.3264
43132299 15.2986
43132399 15.3661
43132499 15.3945
43132599 15.3661
43132699 15.4296
43132799 15.4835
43132899 15.5935
43132999 15.7003
43133099 15.7583
43133199 15.6709
43133299 15.5602
43133399 15.447
43133499 15.3229
43133599 15.2189
43133699 15.2083
43133799 15.2164
43133899 15.192
43133999 15.2831
43134099 15.4054
43134199 15.4826
43134299 15.5535
43134399 15.5885
43134499 15.6027
43134599 15.6276
43134699 15.7187
43134799 15.7959
43134899 15.7124
43134999 15.7432
43135099 15.8315
43135199 15.8421
43135299 15.8359
43135399 15.7685
43135499 15.6817
43135599 15.6238
43135699 15.5058
43135799 15.4283
43135899 15.4289
43135999 15.4677
43136099 15.5899
43136199 15.6624
43136299 15.6255
43136399 15.5583
43136499 15.43
43136599 15.2978
43136699 15.2352
43136799 15.2426
43136899 15.2793
43136999 15.3558
43137099 15.4533
43137199 15.5642
43137299 15.661
43137399 15.6919
43137499 15.7056
43137599 15.6538
43137699 15.6631
43137799 15.5608
43137899 15.5579
43137999 15.5421
43138099 15.4336
43138199 15.3446
43138299 15.2436
43138399 15.2317
43138499 15.2216
43138599 15.1057
43138699 15.1144
43138799 15.1373
43138899 15.1635
43138999 15.1342
43139099 15.1475
43139199 15.1935
43139299 15.3085
43139399 15.3599
43139499 15.3823
43139599 15.4388
43139699 15.5202
43139799 15.5561
43139899 15.625
43139999 15.7352
43140099 15.7995
43140199 15.8158
43140299 15.9029
43140399 16.0156
43140499 16.047
43140599 16.1419
43140699 16.2478
43140799 16.3316
43140899 16.4331
43140999 16.511
43141099 16.5362
43141199 16.5834
43141299 16.6047
43141399 16.5932
43141499 16.5806
43141599 16.5068
43141699 16.3702
43141799 16.2557
43141899 16.2153
43141999 16.1761
43142099 16.2615
43142199 16.3424
43142299 16.3695
43142399 16.3741
43142499 16.3349
43142599 16.3173
43142699 16.2139
43142799 16.0829
43142899 16.0306
43142999 15.9819
43143099 16.0366
43143199 15.9818
43143299 15.9649
43143399 15.9609
43143499 15.8875
43143599 15.7977
43143699 15.6604
43143799 15.5329
43143899 15.4153
43143999 15.2873
43144099 15.2106
43144199 15.154
43144299 15.0454
43144399 14.943
43144499 14.8886
43144599 14.7935
43144699 14.708
43144799 14.6719
43144899 14.7049
43144999 14.7105
43145099 14.7525
43145199 14.8217
43145299 14.8469
43145399 14.9153
43145499 14.9859
43145599 15.0816
43145699 15.1975
43145799 15.244
43145899 15.2498
43145999 15.2332
43146099 15.1765
43146199 15.1052
43146299 15.0096
43146399 14.8966
43146499 14.8514
43146599 14.8935
43146699 14.8623
43146799 14.7643
43146899 14.6414
43146999 14.5178
43147099 14.4466
43147199 14.3665
43147299 14.3002
43147399 14.1806
43147499 14.0756
43147599 13.9658
43147699 13.8581
43147799 13.8187
43147899 13.7809
43147999 13.831
43148099 13.8813
43148199 13.8929
43148299 13.8054
43148399 13.8517
43148499 13.9311
43148599 13.91
43148699 13.8502
43148799 13.7988
43148899 13.7261
43148999 13.7462
43149099 13.8287
43149199 13.8821
43149299 13.8823
43149399 13.9184
43149499 14.0375
43149599 14.1446
43149699 14.2623
43149799 14.3915
43149899 14.4399
43149999 14.3793
43150099 14.2535
43150199 14.1482
43150299 14.0416
43150399 13.9231
43150499 13.8763
43150599 13.8936
43150699 13.985
43150799 14.0848
43150899 14.0609
43150999 13.9685
43151099 14.0563
43151199 14.1441
43151299 14.1798
43151399 14.2198
43151499 14.2119
43151599 14.2718
43151699 14.2648
43151799 14.2521
43151899 14.3232
43151999 14.3886
43152099 14.4045
43152199 14.3126
43152299 14.3283
43152399 14.3792
43152499 14.5093
43152599 14.5395
43152699 14.6421
43152799 14.6776
43152899 14.8128
43152999 14.9299
43153099 14.9496
43153199 14.988
43153299 15.0752
43153399 15.1694
43153499 15.2789
43153599 15.285
43153699 15.2016
43153799 15.0914
43153899 14.9871
43153999 14.9469
43154099 14.9484
43154199 15.0489
43154299 15.1708
43154399 15.2974
43154499 15.4035
43154599 15.4156
43154699 15.3204
43154799 15.2499
43154899 15.2797
43154999 15.2532
43155099 15.2419
43155199 15.2349
43155299 15.2669
43155399 15.3888
43155499 15.5092
43155599 15.6107
43155699 15.709
43155799 15.8198
43155899 15.9262
43155999 16.0282
43156099 16.1257
43156199 16.2357
43156299 16.2663
43156399 16.2485
43156499 16.2232
43156599 16.2923
43156699 16.3178
43156799 16.3031
43156899 16.3481
43156999 16.4382
43157099 16.4557
43157199 16.4926
43157299 16.5246
43157399 16.6171
43157499 16.7089
43157599 16.7972
43157699 16.8172
43157799 16.8792
43157899 16.9496
43157999 17.0112
43158099 17.0045
43158199 16.9245
43158299 16.8768
43158399 16.7959
43158499 16.8679
43158599 16.916
43158699 16.9479
43158799 17.0251
43158899 17.1011
43158999 17.1591
43159099 17.1845
43159199 17.1952
43159299 17.259
43159399 17.3338
43159499 17.3016
43159599 17.2923
43159699 17.3652
43159799 17.4022
43159899 17.4748
43159999 17.5619
43160099 17.6474
43160199 17.737
43160299 17.8385
43160399 17.9281
43160499 17.9415
43160599 17.8999
43160699 17.8035
43160799 17.7909
43160899 17.8146
43160999 17.8493
43161099 17.885
43161199 17.9367
43161299 17.9828
43161399 17.8955
43161499 17.8496
43161599 17.8495
43161699 17.9229
43161799 17.9646
43161899 17.9711
43161999 17.8561
43162099 17.7211
43162199 17.6067
43162299 17.4558
43162399 17.3185
43162499 17.2232
43162599 17.1694
43162699 17.1004
43162799 17.0026
43162899 17.0083
43162999 16.989
43163099 17.0608
43163199 17.0275
43163299 17.0055
43163399 16.9884
43163499 16.9495
43163599 16.9998
43163699 17.0825
43163799 17.1103
43163899 17.1754
43163999 17.2858
43164099 17.3905
43164199 17.4546
43164299 17.4512
43164399 17.4162
43164499 17.2659
43164599 17.1676
43164699 17.0419
43164799 16.9158
43164899 16.8185
43164999 16.6933
43165099 16.6028
43165199 16.5349
43165299 16.4481
43165399 16.357
43165499 16.2214
43165599 16.1064
43165699 15.9793
43165799 15.9976
43165899 16.0317
43165999 16.0122
43166099 16.0302
43166199 16.1085
43166299 16.096
43166399 16.1676
43166499 16.228
43166599 16.2948
43166699 16.3927
43166799 16.5109
43166899 16.5653
43166999 16.6115
43167099 16.6129
43167199 16.6737
43167299 16.7465
43167399 16.74
43167499 16.6623
43167599 16.5798
43167699 16.5523
43167799 16.566
43167899 16.5613
43167999 16.6471
43168099 16.6925
43168199 16.801
43168299 16.8984
43168399 16.9861
43168499 17.0754
43168599 17.1176
43168699 17.165
43168799 17.2065
43168899 17.2368
43168999 17.2847
43169099 17.3157
43169199 17.3908
43169299 17.347
43169399 17.3388
43169499 17.3341
43169599 17.3394
43169699 17.2501
43169799 17.138
43169899 17.2181
43169999 17.2921
43170099 17.2651
43170199 17.2645
43170299 17.2821
43170399 17.3356
43170499 17.393
43170599 17.3784
43170699 17.444
43170799 17.4637
43170899 17.449
43170999 17.398
43171099 17.4462
43171199 17.5135
43171299 17.5772
43171399 17.607
43171499 17.6663
43171599 17.6923
43171699 17.6752
43171799 17.6054
43171899 17.5644
43171999 17.5926
43172099 17.6504
43172199 17.6943
43172299 17.5726
43172399 17.5147
43172499 17.4205
43172599 17.3741
43172699 17.2695
43172799 17.1185
43172899 17.0026
43172999 17.0032
43173099 17.0428
43173199 17.1276
43173299 17.1446
43173399 17.2527
43173499 17.3421
43173599 17.4497
43173699 17.5394
43173799 17.6363
43173899 17.7263
43173999 17.8155
43174099 17.9193
43174199 18.0108
43174299 18.0029
43174399 17.9619
43174499 17.8507
43174599 17.8495
43174699 17.8926
43174799 17.8034
43174899 17.7341
43174999 17.7906
43175099 17.887
43175199 17.9419
43175299 17.836
43175399 17.7805
43175499 17.7658
43175599 17.6329
43175699 17.5228
43175799 17.4629
43175899 17.4326
43175999 17.4133
43176099 17.5041
43176199 17.6088
43176299 17.6803
43176399 17.6992
43176499 17.7283
43176599 17.6621
43176699 17.6149
43176799 17.5229
43176899 17.4477
43176999 17.4613
43177099 17.4663
43177199 17.5068
43177299 17.5618
43177399 17.5201
43177499 17.459
43177599 17.3749
43177699 17.423
43177799 17.4977
43177899 17.5833
43177999 17.683
43178099 17.7722
43178199 17.8352
43178299 17.8989
43178399 17.8447
43178499 17.708
43178599 17.5616
43178699 17.4919
43178799 17.4616
43178899 17.3265
43178999 17.1742
43179099 17.0866
43179199 17.1017
43179299 17.1881
43179399 17.203
43179499 17.212
43179599 17.2099
43179699 17.151
43179799 17.0725
43179899 16.9298
43179999 16.7925
43180099 16.6791
43180199 16.5386
43180299 16.3967
43180399 16.2591
43180499 16.1364
43180599 16.0169
43180699 15.9598
43180799 15.9204
43180899 15.8083
43180999 15.6666
43181099 15.6247
43181199 15.6304
43181299 15.6462
43181399 15.7391
43181499 15.7254
43181599 15.7653
43181699 15.7979
43181799 15.8658
43181899 15.8688
43181999 15.8616
43182099 15.8241
43182199 15.7159
43182299 15.6627
43182399 15.594
43182499 15.4609
43182599 15.3444
43182699 15.2806
43182799 15.2108
43182899 15.1628
43182999 15.0797
43183099 15.0017
43183199 14.8991
43183299 14.8015
43183399 14.6891
43183499 14.5918
43183599 14.5534
43183699 14.4688
43183799 14.3539
43183899 14.2407
43183999 14.1219
43184099 14.0624
43184199 14.07
43184299 14.1528
43184399 14.2747
43184499 14.384
43184599 14.4029
43184699 14.3859
43184799 14.2978
43184899 14.2858
43184999 14.3567
43185099 14.4055
43185199 14.4016
43185299 14.3842
43185399 14.3506
43185499 14.2544
43185599 14.171
43185699 14.0651
43185799 13.9737
43185899 13.9015
43185999 13.9223
43186099 13.8764
43186199 13.7756
43186299 13.6966
43186399 13.6469
43186499 13.7219
43186599 13.8278
43186699 13.9459
43186799 14.0804
43186899 14.2125
43186999 14.3278
43187099 14.4084
43187199 14.4187
43187299 14.3589
43187399 14.387
43187499 14.3629
43187599 14.315
43187699 14.4237
43187799 14.5614
43187899 14.6862
43187999 14.738
43188099 14.82
43188199 14.8573
43188299 14.8003
43188399 14.6972
43188499 14.6248
43188599 14.5237
43188699 14.411
43188799 14.3011
43188899 14.18
43188999 14.0969
43189099 13.9903
43189199 13.9124
43189299 14.0074
43189399 14.1167
43189499 14.2341
43189599 14.2881
43189699 14.2658
43189799 14.2316
43189899 14.1772
43189999 14.1012
43190099 14.0178
43190199 13.9448
43190299 13.9177
43190399 13.9235
43190499 14.0233
43190599 14.0536
43190699 14.0469
43190799 14.0855
43190899 14.2226
43190999 14.3139
43191099 14.4448
43191199 14.5702
43191299 14.6905
43191399 14.7489
43191499 14.753
43191599 14.8147
43191699 14.9123
43191799 15.023
43191899 15.1048
43191999 15.1726
43192099 15.2158
43192199 15.1912
43192299 15.0952
43192399 15.0188
43192499 15.0489
43192599 15.1574
43192699 15.2372
43192799 15.3192
43192899 15.2953
43192999 15.1943
43193099 15.1719
43193199 15.2087
43193299 15.2364
43193399 15.2202
43193499 15.3165
43193599 15.4146
43193699 15.5313
43193799 15.5713
43193899 15.5878
43193999 15.5345
43194099 15.5715
43194199 15.6881
43194299 15.7216
43194399 15.7466
43194499 15.7678
43194599 15.8289
43194699 15.8094
43194799 15.8547
43194899 15.8356
43194999 15.749
43195099 15.7468
43195199 15.8502
43195299 15.9421
43195399 15.9448
43195499 15.8934
43195599 15.917
43195699 16.0041
43195799 15.9933
43195899 15.9954
43195999 16.0394
43196099 16.0844
43196199 16.0721
43196299 15.9578
43196399 15.8633
43196499 15.8359
43196599 15.7881
43196699 15.7117
43196799 15.6957
43196899 15.7049
43196999 15.7784
43197099 15.8424
43197199 15.9462
43197299 16.0473
43197399 16.1321
43197499 16.2575
43197599 16.3302
43197699 16.3889
43197799 16.4215
43197899 16.5105
43197999 16.4432
43198099 16.3334
43198199 16.203
43198299 16.0738
43198399 15.9711
43198499 15.8724
43198599 15.7531
43198699 15.6801
43198799 15.6324
43198899 15.6185
43198999 15.7366
43199099 15.8397
43199199 15.8919
43199299 15.9983
43199399 16.0944
43199499 16.0475
43199599 16.0241
43199699 16.0278
43199799 16.0311
43199899 16.1213
43199999 16.1051
43200099 16.0408
43200199 15.9444
43200299 15.8219
43200399 15.7229
43200499 15.6203
43200599 15.5487
43200699 15.427
43200799 15.2954
43200899 15.1609
43200999 15.1312
43201099 15.1655
43201199 15.1698
43201299 15.1388
43201399 15.118
43201499 15.0181
43201599 14.9242
43201699 14.8339
43201799 14.7329
43201899 14.6319
43201999 14.5077
43202099 14.4582
43202199 14.388
43202299 14.288
43202399 14.1826
43202499 14.0603
43202599 14.0637
43202699 14.0415
43202799 13.9296
43202899 13.8635
43202999 13.7722
43203099 13.6791
43203199 13.6407
43203299 13.7483
43203399 13.8629
43203499 14.0041
43203599 14.1343
43203699 14.2513
43203799 14.3114
43203899 14.3095
43203999 14.3146
43204099 14.2871
43204199 14.2194
43204299 14.1992
43204399 14.285
43204499 14.384
43204599 14.4767
43204699 14.5836
43204799 14.6566
43204899 14.6903
43204999 14.7695
43205099 14.8131
43205199 14.8289
43205299 14.8242
43205399 14.8269
43205499 14.9253
43205599 15.0549
43205699 15.126
43205799 15.1421
43205899 15.0892
43205999 14.9748
43206099 14.897
43206199 14.7769
43206299 14.7009
43206399 14.5816
43206499 14.4592
43206599 14.3446
43206699 14.3362
43206799 14.3537
43206899 14.3511
43206999 14.2947
43207099 14.3216
43207199 14.4314
43207299 14.4852
43207399 14.5829
43207499 14.6868
43207599 14.712
43207699 14.6405
43207799 14.5603
43207899 14.549
43207999 14.6032
43208099 14.6789
43208199 14.8158
43208299 14.9474
43208399 15.0454
43208499 15.0747
43208599 15.0178
43208699 15.037
43208799 15.102
43208899 15.1767
43208999 15.2325
43209099 15.3607
43209199 15.4673
43209299 15.538
43209399 15.5972
43209499 15.6752
43209599 15.7812
43209699 15.9006
43209799 15.955
43209899 16.0107
43209999 16.0294
43210099 15.9255
43210199 15.8255
43210299 15.7214
43210399 15.5885
43210499 15.4652
43210599 15.3905
43210699 15.3621
43210799 15.3429
43210899 15.368
43210999 15.449
43211099 15.519
43211199 15.6043
43211299 15.6845
43211399 15.7516
43211499 15.75
43211599 15.6308
43211699 15.5038
43211799 15.3867
43211899 15.2561
43211999 15.1509
43212099 15.02
43212199 14.9114
43212299 14.8072
43212399 14.7214
43212499 14.6315
43212599 14.6
43212699 14.6691
43212799 14.6724
43212899 14.6783
43212999 14.7301
43213099 14.8453
43213199 14.9465
43213299 14.9369
43213399 14.8877
43213499 14.7628
43213599 14.6483
43213699 14.555
43213799 14.5599
43213899 14.4863
43213999 14.4597
43214099 14.4182
43214199 14.3792
43214299 14.2814
43214399 14.162
43214499 14.0479
43214599 14.1242
43214699 14.2524
43214799 14.3533
43214899 14.4793
43214999 14.5859
43215099 14.692
43215199 14.8046
43215299 14.9197
43215399 15.0181
43215499 15.1189
43215599 15.2246
43215699 15.2404
43215799 15.195
43215899 15.0947
43215999 15.059
43216099 15.1296
43216199 15.2267
43216299 15.3357
43216399 15.4276
43216499 15.5423
43216599 15.5832
43216699 15.5149
43216799 15.4608
43216899 15.3786
43216999 15.2453
43217099 15.116
43217199 15.0315
43217299 14.9432
43217399 14.8324
43217499 14.7254
43217599 14.6942
43217699 14.7128
43217799 14.783
43217899 14.9111
43217999 14.9963
43218099 14.9878
43218199 15.0292
43218299 15.0952
43218399 15.2048
43218499 15.3076
43218599 15.4174
43218699 15.4992
43218799 15.612
43218899 15.6902
43218999 15.8063
43219099 15.8853
43219199 15.9997
43219299 16.1087
43219399 16.1286
43219499 16.2293
43219599 16.33
43219699 16.4034
43219799 16.3764
43219899 16.231
43219999 16.0986
43220099 16.048
43220199 15.9988
43220299 15.91
43220399 15.7781
43220499 15.7152
43220599 15.6423
43220699 15.5304
43220799 15.4806
43220899 15.4185
43220999 15.3342
43221099 15.3181
43221199 15.2719
43221299 15.1444
43221399 15.0284
43221499 14.9199
43221599 14.8716
43221699 14.8396
43221799 14.8471
43221899 14.8964
43221999 14.9833
43222099 15.063
43222199 14.9872
43222299 14.9253
43222399 14.9725
43222499 15.0564
43222599 15.1266
43222699 15.2297
43222799 15.3317
43222899 15.426
43222999 15.5396
43223099 15.6184
43223199 15.7061
43223299 15.7089
43223399 15.6541
43223499 15.5285
43223599 15.3967
43223699 15.2656
43223799 15.1381
43223899 15.0319
43223999 14.9113
43224099 14.7941
43224199 14.6888
43224299 14.6465
43224399 14.6685
43224499 14.7781
43224599 14.8765
43224699 14.9
43224799 14.9092
43224899 14.8354
43224999 14.7457
43225099 14.6977
43225199 14.677
43225299 14.7322
43225399 14.8279
43225499 14.8696
43225599 14.865
43225699 14.8783
43225799 14.7897
43225899 14.8402
43225999 14.8775
43226099 14.8936
43226199 14.9359
43226299 15.0237
43226399 15.1535
43226499 15.2621
43226599 15.3365
43226699 15.3992
43226799 15.5309
43226899 15.6262
43226999 15.7333
43227099 15.8187
43227199 15.9009
43227299 15.9435
43227399 16.0076
43227499 16.1081
43227599 16.2084
43227699 16.3059
43227799 16.3297
43227899 16.2013
43227999 16.1107
43228099 15.9964
43228199 15.9036
43228299 15.8487
43228399 15.8049
43228499 15.7993
43228599 15.81
43228699 15.8944
43228799 15.9713
43228899 16.0162
43228999 15.9878
43229099 16.0732
43229199 16.1449
43229299 16.2266
43229399 16.3078
43229499 16.2637
43229599 16.2563
43229699 16.2898
43229799 16.3219
43229899 16.4292
43229999 16.4925
43230099 16.5842
43230199 16.5425
43230299 16.4732
43230399 16.3326
43230499 16.1913
43230599 16.073
43230699 15.958
43230799 15.8174
43230899 15.7349
43230999 15.7749
43231099 15.8005
43231199 15.7908
43231299 15.7385
43231399 15.6414
43231499 15.5406
43231599 15.4327
43231699 15.4048
43231799 15.4374
43231899 15.465
43231999 15.4587
43232099 15.3576
43232199 15.2768
43232299 15.2418
43232399 15.2234
43232499 15.1759
43232599 15.0645
43232699 14.9438
43232799 14.8213
43232899 14.6905
43232999 14.5786
43233099 14.5045
43233199 14.5187
43233299 14.5984
43233399 14.5582
43233499 14.4902
43233599 14.4473
43233699 14.3193
43233799 14.2259
43233899 14.1262
43233999 14.051
43234099 13.9654
43234199 13.8735
43234299 13.7862
43234399 13.7203
43234499 13.618
43234599 13.6067
43234699 13.5644
43234799 13.5298
43234899 13.421
43234999 13.3906
43235099 13.4316
43235199 13.5727
43235299 13.6462
43235399 13.7786
43235499 13.8372
43235599 13.8918
43235699 14.007
43235799 14.1152
43235899 14.1465
43235999 14.1263
43236099 14.1507
43236199 14.2187
43236299 14.2306
43236399 14.1798
43236499 14.1912
43236599 14.2498
43236699 14.2121
43236799 14.123
43236899 14.0144
43236999 13.9303
43237099 13.8257
43237199 13.7117
43237299 13.6265
43237399 13.5617
43237499 13.5828
43237599 13.6196
43237699 13.7055
43237799 13.7456
43237899 13.7382
43237999 13.8032
43238099 13.8549
43238199 13.9076
43238299 13.9087
43238399 13.8649
43238499 13.7796
43238599 13.689
43238699 13.598
43238799 13.5761
43238899 13.5869
43238999 13.53
43239099 13.5183
43239199 13.4864
43239299 13.4507
43239399 13.357
43239499 13.2691
43239599 13.2397
43239699 13.1662
43239799 13.1679
43239899 13.1857
43239999 13.1247
43240099 13.0314
43240199 13.0422
43240299 13.1575
43240399 13.2777
43240499 13.3805
43240599 13.41
43240699 13.408
43240799 13.323
43240899 13.2708
43240999 13.254
43241099 13.2058
43241199 13.1353
43241299 13.1
43241399 13.0161
43241499 13.0205
43241599 13.1174
43241699 13.2297
43241799 13.2968
43241899 13.3386
43241999 13.3323
43242099 13.3589
43242199 13.461
43242299 13.5152
43242399 13.5664
43242499 13.6316
43242599 13.5782
43242699 13.5269
43242799 13.5664
43242899 13.5001
43242999 13.4406
43243099 13.3962
43243199 13.3626
43243299 13.3382
43243399 13.2479
43243499 13.1374
43243599 13.0537
43243699 12.947
43243799 13.0049
43243899 13.0298
43243999 13.0574
43244099 13.2016
43244199 13.2692
43244299 13.3135
43244399 13.4558
43244499 13.571
43244599 13.6798
43244699 13.6891
43244799 13.6072
43244899 13.6157
43244999 13.7154
43245099 13.8076
43245199 13.7337
43245299 13.6521
43245399 13.6079
43245499 13.6224
43245599 13.6103
43245699 13.5327
43245799 13.5239
43245899 13.519
43245999 13.4587
43246099 13.3949
43246199 13.3824
43246299 13.3613
43246399 13.2806
43246499 13.1715
43246599 13.0656
43246699 12.9809
43246799 12.8709
43246899 12.8058
43246999 12.7057
43247099 12.6031
43247199 12.5067
43247299 12.4071
43247399 12.3098
43247499 12.2246
43247599 12.1272
43247699 12.0334
43247799 11.9854
43247899 11.9056
43247999 11.8223
43248099 11.7453
43248199 11.7139
43248299 11.7488
43248399 11.7753
43248499 11.8034
43248599 11.8524
43248699 11.965
43248799 12.1027
43248899 12.1475
43248999 12.072
43249099 12.0189
43249199 11.9461
43249299 11.8866
43249399 11.9217
43249499 11.9763
43249599 11.9925
43249699 11.9526
43249799 11.861
43249899 11.778
43249999 11.7469
43250099 11.7494
43250199 11.673
43250299 11.7318
43250399 11.7923
43250499 11.9099
43250599 12.0038
43250699 12.0705
43250799 12.0988
43250899 12.2066
43250999 12.3531
43251099 12.46
43251199 12.558
43251299 12.6838
43251399 12.788
43251499 12.8859
43251599 13.028
43251699 13.1459
43251799 13.284
43251899 13.3085
43251999 13.2666
43252099 13.3044
43252199 13.3525
43252299 13.303
43252399 13.2743
43252499 13.2944
43252599 13.2835
43252699 13.2951
43252799 13.3625
43252899 13.3855
43252999 13.377
43253099 13.4147
43253199 13.4183
43253299 13.3629
43253399 13.3761
43253499 13.3666
43253599 13.3412
43253699 13.3223
43253799 13.2237
43253899 13.1757
43253999 13.1846
43254099 13.238
43254199 13.2084
43254299 13.0969
43254399 13.085
43254499 13.1145
43254599 13.0783
43254699 13.019
43254799 13.0118
43254899 13.0647
43254999 13.0493
43255099 13.0033
43255199 12.9816
43255299 12.9489
43255399 13.0416
43255499 13.1399
43255599 13.1885
43255699 13.2869
43255799 13.3932
43255899 13.4925
43255999 13.6316
43256099 13.6966
43256199 13.6724
43256299 13.5757
43256399 13.5114
43256499 13.5916
43256599 13.619
43256699 13.607
43256799 13.5593
43256899 13.4509
43256999 13.3648
43257099 13.2708
43257199 13.174
43257299 13.0803
43257399 12.9993
43257499 12.9227
43257599 12.8519
43257699 12.7887
43257799 12.714
43257899 12.667
43257999 12.5809
43258099 12.5132
43258199 12.4361
43258299 12.3527
43258399 12.2838
43258499 12.2123
43258599 12.1569
43258699 12.0759
43258799 12.0068
43258899 12.1099
43258999 12.2127
43259099 12.3074
43259199 12.4248
43259299 12.467
43259399 12.5435
43259499 12.6769
43259599 12.709
43259699 12.6107
43259799 12.5304
43259899 12.4702
43259999 12.4857
43260099 12.3957
43260199 12.3356
43260299 12.3352
43260399 12.2618
43260499 12.3596
43260599 12.4593
43260699 12.4748
43260799 12.4598
43260899 12.5145
43260999 12.5839
43261099 12.6266
43261199 12.5829
43261299 12.563
43261399 12.4562
43261499 12.3927
43261599 12.4909
43261699 12.419
43261799 12.3649
43261899 12.4112
43261999 12.4697
43262099 12.5565
43262199 12.6781
43262299 12.7699
43262399 12.8271
43262499 12.9655
43262599 13.0946
43262699 13.1291
43262799 13.0359
43262899 12.9279
43262999 12.8465
43263099 12.8757
43263199 13.0095
43263299 12.9881
43263399 12.8991
43263499 12.7978
43263599 12.7108
43263699 12.6153
43263799 12.6011
43263899 12.6203
43263999 12.6379
43264099 12.5734
43264199 12.545
43264299 12.5095
43264399 12.4719
43264499 12.5044
43264599 12.4879
43264699 12.3911
43264799 12.3235
43264899 12.365
43264999 12.4201
43265099 12.5468
43265199 12.6792
43265299 12.7092
43265399 12.7459
43265499 12.8998
43265599 13.0401
43265699 13.1822
43265799 13.239
43265899 13.3014
43265999 13.4293
43266099 13.5401
43266199 13.5618
43266299 13.582
43266399 13.5561
43266499 13.5676
43266599 13.5384
43266699 13.4942
43266799 13.4846
43266899 13.5505
43266999 13.6583
43267099 13.7216
43267199 13.7727
43267299 13.818
43267399 13.8787
43267499 13.9623
43267599 14.0092
43267699 14.071
43267799 14.0595
43267899 14.1286
43267999 14.2188
43268099 14.2894
43268199 14.2541
43268299 14.257
43268399 14.3698
43268499 14.4707
43268599 14.4655
43268699 14.3852
43268799 14.2757
43268899 14.1655
43268999 14.0635
43269099 13.9857
43269199 13.9794
43269299 13.9653
43269399 13.9239
43269499 13.8915
43269599 13.8827
43269699 13.8752
43269799 13.7589
43269899 13.7095
43269999 13.6563
43270099 13.7175
43270199 13.8361
43270299 13.9375
43270399 14.031
43270499 14.1622
43270599 14.2562
43270699 14.3231
43270799 14.4002
43270899 14.3662
43270999 14.4254
43271099 14.4573
43271199 14.5317
43271299 14.659
43271399 14.6703
43271499 14.6078
43271599 14.5228
43271699 14.4052
43271799 14.3384
43271899 14.3347
43271999 14.3572
43272099 14.3059
43272199 14.2396
43272299 14.2539
43272399 14.3087
43272499 14.3532
43272599 14.4555
43272699 14.4892
43272799 14.4698
43272899 14.4096
43272999 14.3617
43273099 14.2568
43273199 14.2427
43273299 14.2903
43273399 14.3881
43273499 14.5005
43273599 14.5933
43273699 14.5917
43273799 14.6373
43273899 14.6111
43273999 14.5188
43274099 14.4067
43274199 14.2985
43274299 14.1901
43274399 14.0755
43274499 14.0137
43274599 14.0245
43274699 13.9844
43274799 13.9026
43274899 13.8512
43274999 13.7527
43275099 13.786
43275199 13.7964
43275299 13.8334
43275399 13.9246
43275499 14.0088
43275599 13.9972
43275699 13.907
43275799 13.8338
43275899 13.7299
43275999 13.6259
43276099 13.5637
43276199 13.5664
43276299 13.492
43276399 13.472
43276499 13.4449
43276599 13.3607
43276699 13.2901
43276799 13.1957
43276899 13.0874
43276999 13.0046
43277099 12.9322
43277199 12.8386
43277299 12.8003
43277399 12.7339
43277499 12.6346
43277599 12.5442
43277699 12.5293
43277799 12.5656
43277899 12.582
43277999 12.6054
43278099 12.6502
43278199 12.7648
43278299 12.8714
43278399 12.857
43278499 12.7667
43278599 12.6908
43278699 12.6096
43278799 12.6473
43278899 12.7869
43278999 12.9344
43279099 13.0634
43279199 13.1822
43279299 13.3029
43279399 13.3669
43279499 13.3196
43279599 13.2177
43279699 13.1217
43279799 13.0345
43279899 12.9577
43279999 12.9396
43280099 12.9667
43280199 13.089
43280299 13.1617
43280399 13.1776
43280499 13.1648
43280599 13.079
43280699 13.045
43280799 12.9932
43280899 12.9611
43280999 12.924
43281099 12.9938
43281199 13.0772
43281299 13.1645
43281399 13.1587
43281499 13.0983
43281599 13.1419
43281699 13.2853
43281799 13.3708
43281899 13.4284
43281999 13.4006
43282099 13.4088
43282199 13.4538
43282299 13.4985
43282399 13.4859
43282499 13.4425
43282599 13.4349
43282699 13.4006
43282799 13.4088
43282899 13.5169
43282999 13.6337
43283099 13.7527
43283199 13.8704
43283299 13.9674
43283399 14.104
43283499 14.1789
43283599 14.3009
43283699 14.4101
43283799 14.4441
43283899 14.363
43283999 14.2962
43284099 14.2847
43284199 14.3803
43284299 14.4226
43284399 14.39
43284499 14.3404
43284599 14.3552
43284699 14.4669
43284799 14.4324
43284899 14.4112
43284999 14.5047
43285099 14.5179
43285199 14.5163
43285299 14.5539
43285399 14.6017
43285499 14.6041
43285599 14.6421
43285699 14.737
43285799 14.83
43285899 14.9573
43285999 15.0262
43286099 15.125
43286199 15.2139
43286299 15.3269
43286399 15.42
43286499 15.5196
43286599 15.507
43286699 15.5006
43286799 15.6012
43286899 15.6892
43286999 15.8035
43287099 15.8873
43287199 15.8991
43287299 15.7838
43287399 15.6816
43287499 15.6865
43287599 15.7862
43287699 15.9063
43287799 15.9882
43287899 15.9645
43287999 15.9174
43288099 15.902
43288199 15.9494
43288299 15.9834
43288399 15.8725
43288499 15.8938
43288599 15.9655
43288699 15.9896
43288799 16.0283
43288899 16.0711
43288999 16.1007
43289099 16.1639
43289199 16.2538
43289299 16.3409
43289399 16.3971
43289499 16.487
43289599 16.5401
43289699 16.539
43289799 16.6235
43289899 16.5571
43289999 16.4798
43290099 16.4434
43290199 16.318
43290299 16.1756
43290399 16.0937
43290499 16.0717
43290599 16.1153
43290699 16.1458
43290799 16.2559
43290899 16.3571
43290999 16.4032
43291099 16.4125
43291199 16.4639
43291299 16.5521
43291399 16.6429
43291499 16.6367
43291599 16.5559
43291699 16.4892
43291799 16.4892
43291899 16.3897
43291999 16.2638
43292099 16.2602
43292199 16.3519
43292299 16.4293
43292399 16.5458
43292499 16.628
43292599 16.5805
43292699 16.5579
43292799 16.5297
43292899 16.5825
43292999 16.5707
43293099 16.4338
43293199 16.3642
43293299 16.2735
43293399 16.211
43293499 16.1492
43293599 16.0992
43293699 16.0578
43293799 16.1439
43293899 16.2263
43293999 16.2713
43294099 16.2908
43294199 16.2036
43294299 16.1349
43294399 16.1624
43294499 16.1958
43294599 16.2449
43294699 16.2627
43294799 16.3379
43294899 16.3615
43294999 16.3469
43295099 16.2365
43295199 16.1009
43295299 15.9724
43295399 15.9566
43295499 15.9516
43295599 15.9947
43295699 16.0701
43295799 16.0889
43295899 15.9719
43295999 15.8318
43296099 15.6924
43296199 15.6282
43296299 15.7134
43296399 15.8246
43296499 15.9108
43296599 15.9903
43296699 16.088
43296799 16.0785
43296899 15.9461
43296999 15.8065
43297099 15.695
43297199 15.7186
43297299 15.6818
43297399 15.5473
43297499 15.4516
43297599 15.4452
43297699 15.5266
43297799 15.5193
43297899 15.3968
43297999 15.2702
43298099 15.1669
43298199 15.0487
43298299 14.983
43298399 15.0359
43298499 15.1384
43298599 15.1253
43298699 15.0338
43298799 14.9871
43298899 14.9153
43298999 14.8091
43299099 14.8064
43299199 14.8485
43299299 14.9463
43299399 15.0468
43299499 15.1125
43299599 15.1982
43299699 15.2868
43299799 15.3898
43299899 15.5106
43299999 15.5809
43300099 15.6161
43300199 15.5934
43300299 15.4785
43300399 15.3688
43300499 15.2948
43300599 15.1953
43300699 15.1746
43300799 15.1398
43300899 15.0758
43300999 14.9526
43301099 14.8243
43301199 14.726
43301299 14.6324
43301399 14.5317
43301499 14.4624
43301599 14.3408
43301699 14.2854
43301799 14.2216
43301899 14.1548
43301999 14.081
43302099 14.0109
43302199 13.9911
43302299 13.9798
43302399 13.9883
43302499 14.0099
43302599 14.0497
43302699 14.1372
43302799 14.2138
43302899 14.3161
43302999 14.4275
43303099 14.5584
43303199 14.6489
43303299 14.7171
43303399 14.8149
43303499 14.8931
43303599 14.8923
43303699 14.8482
43303799 14.7685
43303899 14.6676
43303999 14.6337
43304099 14.5703
43304199 14.4806
43304299 14.3824
43304399 14.3264
43304499 14.3007
43304599 14.2963
43304699 14.3061
43304799 14.252
43304899 14.2087
43304999 14.2349
43305099 14.3103
43305199 14.3968
43305299 14.4458
43305399 14.4602
43305499 14.4081
43305599 14.3727
43305699 14.4132
43305799 14.417
43305899 14.3985
43305999 14.3103
43306099 14.1969
43306199 14.0867
43306299 13.9681
43306399 13.8641
43306499 13.8598
43306599 13.7778
43306699 13.7038
43306799 13.6808
43306899 13.6735
43306999 13.614
43307099 13.621
43307199 13.5241
43307299 13.4132
43307399 13.3213
43307499 13.2234
43307599 13.1602
43307699 13.1476
43307799 13.0619
43307899 13.0862
43307999 13.2275
43308099 13.331
43308199 13.4184
43308299 13.4878
43308399 13.5704
43308499 13.5368
43308599 13.4316
43308699 13.3293
43308799 13.2481
43308899 13.1685
43308999 13.1351
43309099 13.0481
43309199 12.9671
43309299 12.9012
43309399 12.7994
43309499 12.7061
43309599 12.6278
43309699 12.5625
43309799 12.5438
43309899 12.4652
43309999 12.4184
43310099 12.358
43310199 12.3065
43310299 12.2026
43310399 12.1617
43310499 12.0592
43310599 12.0223
43310699 11.9776
43310799 11.8828
43310899 11.7835
43310999 11.7199
43311099 11.6274
43311199 11.5439
43311299 11.5066
43311399 11.4296
43311499 11.3781
43311599 11.2841
43311699 11.1903
43311799 11.1071
43311899 11.0359
43311999 11.0318
43312099 11.0883
43312199 11.2184
43312299 11.2658
43312399 11.3695
43312499 11.4301
43312599 11.3849
43312699 11.3414
43312799 11.2845
43312899 11.2568
43312999 11.1932
43313099 11.1646
43313199 11.1986
43313299 11.1996
43313399 11.222
43313499 11.2688
43313599 11.3044
43313699 11.2602
43313799 11.2896
43313899 11.3262
43313999 11.4772
43314099 11.5352
43314199 11.5814
43314299 11.5735
43314399 11.5517
43314499 11.5065
43314599 11.4307
43314699 11.3961
43314799 11.4826
43314899 11.5325
43314999 11.6143
43315099 11.7691
43315199 11.9262
43315299 12.0422
43315399 12.0925
43315499 12.0053
43315599 11.9953
43315699 12.0328
43315799 12.0057
43315899 11.9918
43315999 11.9343
43316099 11.8577
43316199 11.8001
43316299 11.7197
43316399 11.6712
43316499 11.6241
43316599 11.6293
43316699 11.6452
43316799 11.5645
43316899 11.6004
43316999 11.5515
43317099 11.5417
43317199 11.4685
43317299 11.3801
43317399 11.3838
43317499 11.5323
43317599 11.5913
43317699 11.6575
43317799 11.7941
43317899 11.9238
43317999 12.0371
43318099 12.1102
43318199 12.2616
43318299 12.3565
43318399 12.3967
43318499 12.4869
43318599 12.5597
43318699 12.6947
43318799 12.833
43318899 12.9618
43318999 13.1025
43319099 13.2193
43319199 13.3025
43319299 13.335
43319399 13.3395
43319499 13.3204
43319599 13.2243
43319699 13.1229
43319799 13.0236
43319899 13.0141
43319999 13.0556
43320099 13.1801
43320199 13.2958
43320299 13.3717
43320399 13.3283
43320499 13.2235
43320599 13.1485
43320699 13.0538
43320799 12.9561
43320899 12.911
43320999 12.8663
43321099 12.7921
43321199 12.7818
43321299 12.8054
43321399 12.8718
43321499 12.9359
43321599 13.0683
43321699 13.1721
43321799 13.2792
43321899 13.3598
43321999 13.4401
43322099 13.5523
43322199 13.6646
43322299 13.6714
43322399 13.5721
43322499 13.4932
43322599 13.4813
43322699 13.3977
43322799 13.4527
43322899 13.4385
43322999 13.4569
43323099 13.5733
43323199 13.6767
43323299 13.6956
43323399 13.7088
43323499 13.6226
43323599 13.5084
43323699 13.4076
43323799 13.3045
43323899 13.2588
43323999 13.1699
43324099 13.1387
43324199 13.1592
43324299 13.129
43324399 13.0175
43324499 12.9367
43324599 12.8491
43324699 12.8283
43324799 12.8623
43324899 12.8114
43324999 12.7367
43325099 12.6822
43325199 12.6224
43325299 12.5988
43325399 12.5807
43325499 12.5242
43325599 12.4797
43325699 12.4355
43325799 12.4571
43325899 12.378
43325999 12.3478
43326099 12.2883
43326199 12.1989
43326299 12.1762
43326399 12.1402
43326499 12.0567
43326599 11.9647
43326699 11.8655
43326799 11.8365
43326899 11.7578
43326999 11.6768
43327099 11.6028
43327199 11.5227
43327299 11.4312
43327399 11.4047
43327499 11.3206
43327599 11.2305
43327699 11.2269
43327799 11.3438
43327899 11.4667
43327999 11.5558
43328099 11.553
43328199 11.4636
43328299 11.371
43328399 11.3471
43328499 11.3001
43328599 11.2659
43328699 11.2048
43328799 11.1155
43328899 11.0324
43328999 10.9632
43329099 10.8979
43329199 10.8268
43329299 10.7719
43329399 10.7771
43329499 10.7676
43329599 10.6971
43329699 10.6266
43329799 10.6287
43329899 10.6332
43329999 10.5681
43330099 10.5479
43330199 10.6299
43330299 10.7089
43330399 10.6465
43330499 10.5722
43330599 10.4964
43330699 10.4982
43330799 10.5853
43330899 10.608
43330999 10.5344
43331099 10.5249
43331199 10.5103
43331299 10.4404
43331399 10.433
43331499 10.5656
43331599 10.6897
43331699 10.8451
43331799 11.0078
43331899 11.0911
43331999 11.1073
43332099 11.0444
43332199 11.0353
43332299 11.11
43332399 11.2021
43332499 11.2804
43332599 11.3435
43332699 11.4363
43332799 11.5205
43332899 11.5061
43332999 11.446
43333099 11.4524
43333199 11.5141
43333299 11.6136
43333399 11.7678
43333499 11.8451
43333599 11.8687
43333699 12.0094
43333799 11.9743
43333899 11.8791
43333999 11.7966
43334099 11.7977
43334199 11.7212
43334299 11.6463
43334399 11.608
43334499 11.532
43334599 11.4409
43334699 11.3993
43334799 11.3877
43334899 11.4337
43334999 11.5166
43335099 11.5804
43335199 11.6221
43335299 11.6583
43335399 11.5894
43335499 11.5185
43335599 11.4744
43335699 11.4324
43335799 11.345
43335899 11.3324
43335999 11.2815
43336099 11.351
43336199 11.49
43336299 11.5192
43336399 11.6086
43336499 11.7492
43336599 11.7266
43336699 11.6862
43336799 11.7367
43336899 11.8822
43336999 12.0077
43337099 12.0441
43337199 12.0102
43337299 12.1261
43337399 12.2093
43337499 12.2858
43337599 12.4282
43337699 12.5032
43337799 12.5236
43337899 12.582
43337999 12.5832
43338099 12.4967
43338199 12.4313
43338299 12.3945
43338399 12.4037
43338499 12.3148
43338599 12.2374
43338699 12.1771
43338799 12.2189
43338899 12.3707
43338999 12.4965
43339099 12.5743
43339199 12.6021
43339299 12.5033
43339399 12.4053
43339499 12.4179
43339599 12.4395
43339699 12.5294
43339799 12.5645
43339899 12.5135
43339999 12.5028
43340099 12.4468
43340199 12.3704
43340299 12.3483
43340399 12.329
43340499 12.4463
43340599 12.5911
43340699 12.6714
43340799 12.6883
43340899 12.6614
43340999 12.6213
43341099 12.5705
43341199 12.525
43341299 12.4613
43341399 12.3978
43341499 12.2943
43341599 12.201
43341699 12.1141
43341799 12.1133
43341899 12.0448
43341999 11.9552
43342099 11.8572
43342199 11.8436
43342299 11.7685
43342399 11.6777
43342499 11.6045
43342599 11.595
43342699 11.5605
43342799 11.5684
43342899 11.4948
43342999 11.4476
43343099 11.4669
43343199 11.5052
43343299 11.5565
43343399 11.7001
43343499 11.842
43343599 11.8716
43343699 11.7777
43343799 11.6862
43343899 11.6688
43343999 11.6818
43344099 11.6346
43344199 11.5465
43344299 11.4609
43344399 11.3724
43344499 11.3367
43344599 11.3167
43344699 11.3856
43344799 11.4181
43344899 11.4145
43344999 11.4739
43345099 11.5241
43345199 11.4821
43345299 11.5418
43345399 11.6993
43345499 11.7881
43345599 11.9023
43345699 11.9984
43345799 12.0389
43345899 12.0717
43345999 12.0839
43346099 12.0958
43346199 12.0749
43346299 12.0415
43346399 12.0386
43346499 11.9467
43346599 11.8815
43346699 11.8149
43346799 11.7965
43346899 11.862
43346999 11.8849
43347099 11.831
43347199 11.7738
43347299 11.7395
43347399 11.6504
43347499 11.6655
43347599 11.7444
43347699 11.6871
43347799 11.6277
43347899 11.5704
43347999 11.5185
43348099 11.6375
43348199 11.7717
43348299 11.9166
43348399 12.0522
43348499 12.212
43348599 12.2886
43348699 12.3481
43348799 12.4397
43348899 12.4599
43348999 12.4402
43349099 12.3675
43349199 12.2639
43349299 12.1736
43349399 12.0844
43349499 11.9927
43349599 11.9102
43349699 11.8112
43349799 11.7497
43349899 11.8587
43349999 11.9911
43350099 12.0856
43350199 12.1256
43350299 12.066
43350399 12.0212
43350499 12.0282
43350599 11.9483
43350699 11.8705
43350799 11.9213
43350899 12.0719
43350999 12.1644
43351099 12.3134
43351199 12.4495
43351299 12.5177
43351399 12.4427
43351499 12.3542
43351599 12.2957
43351699 12.26
43351799 12.2471
43351899 12.3412
43351999 12.4936
43352099 12.6407
43352199 12.7612
43352299 12.8797
43352399 13
43352499 13.1182
43352599 13.202
43352699 13.3104
43352799 13.4369
43352899 13.5574
43352999 13.6958
43353099 13.7231
43353199 13.7092
43353299 13.7184
43353399 13.7716
43353499 13.859
43353599 13.9122
43353699 14.0294
43353799 14.1432
43353899 14.2684
43353999 14.3975
43354099 14.4975
43354199 14.5563
43354299 14.4871
43354399 14.3791
43354499 14.2708
43354599 14.1631
43354699 14.0541
43354799 13.9327
43354899 13.8123
43354999 13.7356
43355099 13.6791
43355199 13.5621
43355299 13.4474
43355399 13.3531
43355499 13.2578
43355599 13.1746
43355699 13.1476
43355799 13.0853
43355899 12.982
43355999 12.9418
43356099 13.0068
43356199 12.937
43356299 12.8913
43356399 12.9446
43356499 13.0527
43356599 13.1176
43356699 13.204
43356799 13.2485
43356899 13.3003
43356999 13.2672
43357099 13.3186
43357199 13.3215
43357299 13.2897
43357399 13.2618
43357499 13.3057
43357599 13.3925
43357699 13.5019
43357799 13.5644
43357899 13.6256
43357999 13.7449
43358099 13.8789
43358199 14.0122
43358299 14.0989
43358399 14.0843
43358499 14.1577
43358599 14.2627
43358699 14.3728
43358799 14.4695
43358899 14.3821
43358999 14.3151
43359099 14.2782
43359199 14.278
43359299 14.2055
43359399 14.19
43359499 14.0904
43359599 14.0704
43359699 14.0442
43359799 13.9624
43359899 13.8508
43359999 13.7475
43360099 13.6314
43360199 13.5467
43360299 13.5198
43360399 13.5465
43360499 13.4879
43360599 13.3863
43360699 13.3389
43360799 13.4271
43360899 13.4873
43360999 13.442
43361099 13.3431
43361199 13.2389
43361299 13.2251
43361399 13.1654
43361499 13.0672
43361599 13.0036
43361699 12.981
43361799 12.9131
43361899 12.8763
43361999 12.8033
43362099 12.7127
43362199 12.6138
43362299 12.5106
43362399 12.4222
43362499 12.3861
43362599 12.2866
43362699 12.2696
43362799 12.3941
43362899 12.5145
43362999 12.5693
43363099 12.5785
43363199 12.6356
43363299 12.7525
43363399 12.7941
43363499 12.708
43363599 12.6279
43363699 12.5786
43363799 12.5466
43363899 12.4816
43363999 12.5068
43364099 12.4295
43364199 12.3464
43364299 12.2426
43364399 12.1556
43364499 12.1185
43364599 12.0342
43364699 11.9648
43364799 11.8895
43364899 11.8221
43364999 11.7532
43365099 11.7387
43365199 11.6616
43365299 11.6258
43365399 11.6591
43365499 11.7405
43365599 11.7918
43365699 11.8785
43365799 12.0247
43365899 12.1284
43365999 12.2083
43366099 12.2756
43366199 12.3912
43366299 12.4152
43366399 12.3538
43366499 12.2876
43366599 12.2564
43366699 12.1937
43366799 12.1904
43366899 12.1425
43366999 12.0841
43367099 11.9817
43367199 11.9521
43367299 11.9124
43367399 11.893
43367499 11.9104
43367599 11.851
43367699 11.837
43367799 11.8145
43367899 11.7451
43367999 11.6774
43368099 11.6311
43368199 11.5927
43368299 11.5458
43368399 11.5391
43368499 11.5094
43368599 11.4534
43368699 11.3648
43368799 11.3159
43368899 11.2644
43368999 11.2615
43369099 11.3134
43369199 11.332
43369299 11.4074
43369399 11.5166
43369499 11.6013
43369599 11.6915
43369699 11.7349
43369799 11.8163
43369899 11.946
43369999 12.0419
43370099 12.1935
43370199 12.2735
43370299 12.2275
43370399 12.1559
43370499 12.122
43370599 12.0321
43370699 11.9474
43370799 11.9008
43370899 11.8791
43370999 11.8552
43371099 11.9028
43371199 12.037
43371299 12.0826
43371399 12.1496
43371499 12.2302
43371599 12.248
43371699 12.2492
43371799 12.3081
43371899 12.4518
43371999 12.5913
43372099 12.6601
43372199 12.6088
43372299 12.5473
43372399 12.5802
43372499 12.6321
43372599 12.6526
43372699 12.7548
43372799 12.8841
43372899 12.9677
43372999 13.0102
43373099 12.9518
43373199 12.8691
43373299 12.7626
43373399 12.665
43373499 12.5947
43373599 12.6019
43373699 12.7091
43373799 12.8236
43373899 12.9619
43373999 13.0852
43374099 13.2074
43374199 13.3227
43374299 13.322
43374399 13.2552
43374499 13.2128
43374599 13.1463
43374699 13.0727
43374799 13.0551
43374899 13.1939
43374999 13.2829
43375099 13.3422
43375199 13.4003
43375299 13.5287
43375399 13.6316
43375499 13.5729
43375599 13.5438
43375699 13.4511
43375799 13.3513
43375899 13.243
43375999 13.1688
43376099 13.0748
43376199 12.9755
43376299 13.0124
43376399 13.1634
43376499 13.2722
43376599 13.3674
43376699 13.4615
43376799 13.5075
43376899 13.5074
43376999 13.6171
43377099 13.7443
43377199 13.7859
43377299 13.8324
43377399 13.8774
43377499 13.7942
43377599 13.6993
43377699 13.5853
43377799 13.5239
43377899 13.4865
43377999 13.4061
43378099 13.337
43378199 13.2739
43378299 13.2714
43378399 13.3951
43378499 13.4335
43378599 13.432
43378699 13.4409
43378799 13.3531
43378899 13.3225
43378999 13.4079
43379099 13.533
43379199 13.6291
43379299 13.698
43379399 13.8229
43379499 13.8448
43379599 13.8438
43379699 13.8077
43379799 13.7989
43379899 13.7904
43379999 13.7695
43380099 13.7449
43380199 13.7266
43380299 13.6246
43380399 13.5437
43380499 13.4324
43380599 13.3683
43380699 13.2762
43380799 13.2633
43380899 13.258
43380999 13.2002
43381099 13.1481
43381199 13.1702
43381299 13.2435
43381399 13.313
43381499 13.4251
43381599 13.4145
43381699 13.3208
43381799 13.2169
43381899 13.1199
43381999 13.0422
43382099 13.0998
43382199 13.2245
43382299 13.3545
43382399 13.4681
43382499 13.605
43382599 13.6888
43382699 13.7406
43382799 13.8514
43382899 13.9702
43382999 14.0806
43383099 14.1502
43383199 14.2315
43383299 14.3479
43383399 14.3911
43383499 14.4192
43383599 14.455
43383699 14.507
43383799 14.424
43383899 14.3433
43383999 14.229
43384099 14.1247
43384199 14.0189
43384299 13.9554
43384399 13.9615
43384499 13.9738
43384599 13.9076
43384699 13.798
43384799 13.7278
43384899 13.6633
43384999 13.5633
43385099 13.5309
43385199 13.4743
43385299 13.4405
43385399 13.4794
43385499 13.5068
43385599 13.5371
43385699 13.522
43385799 13.5485
43385899 13.5583
43385999 13.6207
43386099 13.6003
43386199 13.5085
43386299 13.4142
43386399 13.3094
43386499 13.2156
43386599 13.1387
43386699 13.0553
43386799 13.0023
43386899 13.0983
43386999 13.2185
43387099 13.3487
43387199 13.4152
43387299 13.4674
43387399 13.5455
43387499 13.5353
43387599 13.5045
43387699 13.4701
43387799 13.5391
43387899 13.6588
43387999 13.7922
43388099 13.8831
43388199 13.9878
43388299 14.0057
43388399 13.9646
43388499 13.8641
43388599 13.8253
43388699 13.7579
43388799 13.6635
43388899 13.5964
43388999 13.5413
43389099 13.436
43389199 13.3293
43389299 13.2783
43389399 13.2786
43389499 13.3078
43389599 13.2245
43389699 13.1481
43389799 13.1106
43389899 13.1954
43389999 13.2808
43390099 13.3655
43390199 13.4971
43390299 13.6111
43390399 13.7436
43390499 13.8032
43390599 13.9035
43390699 14.0118
43390799 14.0934
43390899 14.0467
43390999 13.9355
43391099 13.8711
43391199 13.9754
43391299 14.0598
43391399 14.0748
43391499 14.1666
43391599 14.2343
43391699 14.2194
43391799 14.1357
43391899 14.1157
43391999 14.0944
43392099 14.03
43392199 13.9602
43392299 13.9082
43392399 13.9306
43392499 14.0212
43392599 14.1558
43392699 14.2737
43392799 14.3406
43392899 14.4686
43392999 14.4874
43393099 14.5001
43393199 14.5528
43393299 14.6207
43393399 14.6694
43393499 14.758
43393599 14.8764
43393699 14.9823
43393799 14.9846
43393899 15.0247
43393999 15.0935
43394099 15.1664
43394199 15.2388
43394299 15.2795
43394399 15.3596
43394499 15.4634
43394599 15.5078
43394699 15.4326
43394799 15.3734
43394899 15.2636
43394999 15.135
43395099 15.011
43395199 14.996
43395299 14.9962
43395399 15.057
43395499 15.1538
43395599 15.2164
43395699 15.1564
43395799 15.035
43395899 14.9324
43395999 14.8445
43396099 14.7893
43396199 14.7279
43396299 14.6181
43396399 14.5621
43396499 14.5313
43396599 14.5968
43396699 14.5942
43396799 14.6279
43396899 14.6551
43396999 14.6447
43397099 14.5648
43397199 14.451
43397299 14.3633
43397399 14.3087
43397499 14.3664
43397599 14.4569
43397699 14.5379
43397799 14.5567
43397899 14.5177
43397999 14.4683
43398099 14.413
43398199 14.312
43398299 14.2139
43398399 14.101
43398499 13.9908
43398599 13.8879
43398699 13.7867
43398799 13.6736
43398899 13.6165
43398999 13.6079
43399099 13.6659
43399199 13.7354
43399299 13.8209
43399399 13.8515
43399499 13.9552
43399599 13.9876
43399699 14.0367
43399799 14.1377
43399899 14.1984
43399999 14.2535
43400099 14.184
43400199 14.0962
43400299 14.0581
43400399 14.0705
43400499 14.116
43400599 14.2159
43400699 14.2775
43400799 14.3546
43400899 14.4538
43400999 14.4712
43401099 14.5705
43401199 14.7036
43401299 14.8369
43401399 14.9532
43401499 15.0073
43401599 15.1167
43401699 15.185
43401799 15.2313
43401899 15.1272
43401999 15.0653
43402099 15.0218
43402199 14.9431
43402299 14.8806
43402399 14.8825
43402499 14.9438
43402599 14.835
43402699 14.7377
43402799 14.727
43402899 14.8238
43402999 14.8554
43403099 14.8632
43403199 14.9114
43403299 15.0151
43403399 15.1435
43403499 15.2588
43403599 15.3071
43403699 15.3631
43403799 15.4705
43403899 15.5705
43403999 15.608
43404099 15.6581
43404199 15.7602
43404299 15.8482
43404399 15.9575
43404499 15.9702
43404599 15.9872
43404699 16.0348
43404799 16.0001
43404899 15.9623
43404999 15.9172
43405099 15.8045
43405199 15.6842
43405299 15.6323
43405399 15.5885
43405499 15.565
43405599 15.5208
43405699 15.5222
43405799 15.5176
43405899 15.3799
43405999 15.2607
43406099 15.1494
43406199 15.0448
43406299 14.9397
43406399 14.822
43406499 14.7238
43406599 14.7022
43406699 14.6476
43406799 14.5219
43406899 14.4208
43406999 14.3483
43407099 14.2375
43407199 14.149
43407299 14.0815
43407399 14.0684
43407499 14.0648
43407599 14.1398
43407699 14.2539
43407799 14.3897
43407899 14.4754
43407999 14.5266
43408099 14.4845
43408199 14.4872
43408299 14.5155
43408399 14.5818
43408499 14.6167
43408599 14.6603
43408699 14.7037
43408799 14.7456
43408899 14.8131
43408999 14.9209
43409099 14.9904
43409199 15.0872
43409299 15.1883
43409399 15.244
43409499 15.3157
43409599 15.3268
43409699 15.364
43409799 15.3677
43409899 15.3056
43409999 15.2556
43410099 15.2035
43410199 15.0931
43410299 14.9672
43410399 14.8386
43410499 14.7091
43410599 14.5868
43410699 14.507
43410799 14.4486
43410899 14.456
43410999 14.5138
43411099 14.5114
43411199 14.6036
43411299 14.6866
43411399 14.7209
43411499 14.6608
43411599 14.6428
43411699 14.6956
43411799 14.7425
43411899 14.7969
43411999 14.8219
43412099 14.7978
43412199 14.7683
43412299 14.7877
43412399 14.788
43412499 14.7747
43412599 14.8054
43412699 14.7974
43412799 14.7992
43412899 14.7247
43412999 14.7215
43413099 14.6352
43413199 14.5892
43413299 14.5682
43413399 14.4989
43413499 14.3895
43413599 14.2806
43413699 14.2131
43413799 14.2434
43413899 14.199
43413999 14.0792
43414099 13.9589
43414199 13.9067
43414299 13.9404
43414399 13.9044
43414499 13.8749
43414599 13.7899
43414699 13.6834
43414799 13.5848
43414899 13.4836
43414999 13.3884
43415099 13.2962
43415199 13.2567
43415299 13.1748
43415399 13.106
43415499 13.0394
43415599 13.0142
43415699 13.1028
43415799 13.067
43415899 12.9925
43415999 12.9042
43416099 12.9122
43416199 13.001
43416299 13.0911
43416399 13.2157
43416499 13.3359
43416599 13.4185
43416699 13.4859
43416799 13.4427
43416899 13.422
43416999 13.3734
43417099 13.3376
43417199 13.3259
43417299 13.2957
43417399 13.2785
43417499 13.1764
43417599 13.1688
43417699 13.2326
43417799 13.1809
43417899 13.0951
43417999 12.9887
43418099 12.9147
43418199 12.9357
43418299 13.0511
43418399 12.9881
43418499 12.891
43418599 12.9018
43418699 12.865
43418799 12.9449
43418899 12.9737
43418999 13.0318
43419099 12.9914
43419199 12.9644
43419299 12.8667
43419399 12.801
43419499 12.8599
43419599 12.9803
43419699 13.0745
43419799 13.101
43419899 13.0842
43419999 13.1264
43420099 13.2569
43420199 13.2566
43420299 13.2775
43420399 13.3215
43420499 13.3948
43420599 13.4735
43420699 13.4382
43420799 13.3642
43420899 13.3714
43420999 13.4382
43421099 13.5141
43421199 13.5571
43421299 13.6501
43421399 13.7855
43421499 13.8921
43421599 14.0094
43421699 14.0934
43421799 14.2324
43421899 14.3625
43421999 14.4592
43422099 14.386
43422199 14.3276
43422299 14.2815
43422399 14.1773
43422499 14.1021
43422599 14.0284
43422699 14.0568
43422799 14.0366
43422899 14.1367
43422999 14.1545
43423099 14.0662
43423199 13.992
43423299 13.9786
43423399 14.0384
43423499 14.0512
43423599 13.9322
43423699 13.8331
43423799 13.7219
43423899 13.7295
43423999 13.8459
43424099 13.9071
43424199 13.9487
43424299 14.0518
43424399 14.1717
43424499 14.2654
43424599 14.2904
43424699 14.3396
43424799 14.3343
43424899 14.2829
43424999 14.2672
43425099 14.2541
43425199 14.1422
43425299 14.1148
43425399 14.1891
43425499 14.2445
43425599 14.3242
43425699 14.4171
43425799 14.4139
43425899 14.3972
43425999 14.4893
43426099 14.5853
43426199 14.6585
43426299 14.6679
43426399 14.5995
43426499 14.5445
43426599 14.4591
43426699 14.3634
43426799 14.2735
43426899 14.2248
43426999 14.2009
43427099 14.2281
43427199 14.3599
43427299 14.4276
43427399 14.5345
43427499 14.6418
43427599 14.6701
43427699 14.7769
43427799 14.8266
43427899 14.8213
43427999 14.8109
43428099 14.7536
43428199 14.6739
43428299 14.5757
43428399 14.5127
43428499 14.4782
43428599 14.5076
43428699 14.423
43428799 14.4227
43428899 14.5424
43428999 14.5834
43429099 14.6501
43429199 14.7626
43429299 14.8501
43429399 14.9696
43429499 15.0818
43429599 15.1937
43429699 15.2392
43429799 15.3345
43429899 15.3895
43429999 15.4377
43430099 15.4908
43430199 15.6008
43430299 15.6373
43430399 15.6353
43430499 15.5615
43430599 15.4387
43430699 15.3134
43430799 15.2091
43430899 15.0856
43430999 15.0373
43431099 15.1146
43431199 15.2115
43431299 15.309
43431399 15.3967
43431499 15.477
43431599 15.5386
43431699 15.5211
43431799 15.4145
43431899 15.2784
43431999 15.1667
43432099 15.0417
43432199 14.9377
43432299 14.8371
43432399 14.7401
43432499 14.6339
43432599 14.59
43432699 14.581
43432799 14.4884
43432899 14.4539
43432999 14.482
43433099 14.4846
43433199 14.5444
43433299 14.6149
43433399 14.731
43433499 14.8495
43433599 14.9588
43433699 15.0099
43433799 15.0474
43433899 15.0917
43433999 15.19
43434099 15.2725
43434199 15.378
43434299 15.4772
43434399 15.574
43434499 15.654
43434599 15.7675
43434699 15.878
43434799 15.9912
43434899 15.971
43434999 15.8415
43435099 15.7154
43435199 15.6233
43435299 15.5561
43435399 15.4607
43435499 15.4141
43435599 15.3915
43435699 15.4281
43435799 15.4529
43435899 15.4716
43435999 15.563
43436099 15.6875
43436199 15.765
43436299 15.8101
43436399 15.9237
43436499 15.9396
43436599 15.8174
43436699 15.7315
43436799 15.6336
43436899 15.5471
43436999 15.5623
43437099 15.6426
43437199 15.6499
43437299 15.5814
43437399 15.5365
43437499 15.5607
43437599 15.5724
43437699 15.6645
43437799 15.7822
43437899 15.8313
43437999 15.8586
43438099 15.9412
43438199 16.0598
43438299 16.1593
43438399 16.2295
43438499 16.3313
43438599 16.4326
43438699 16.4821
43438799 16.3614
43438899 16.2358
43438999 16.1361
43439099 16.0361
43439199 15.9305
43439299 15.9103
43439399 15.9266
43439499 15.8185
43439599 15.7072
43439699 15.6428
43439799 15.6465
43439899 15.7033
43439999 15.7731
43440099 15.846
43440199 15.9348
43440299 15.9693
43440399 16.0581
43440499 16.0887
43440599 16.1315
43440699 16.2287
43440799 16.2968
43440899 16.2443
43440999 16.1253
43441099 16.0623
43441199 15.9342
43441299 15.8452
43441399 15.7792
43441499 15.7405
43441599 15.7139
43441699 15.6345
43441799 15.5107
43441899 15.4321
43441999 15.4139
43442099 15.3494
43442199 15.2318
43442299 15.1087
43442399 15.0006
43442499 14.8782
43442599 14.7629
43442699 14.6834
43442799 14.5735
43442899 14.4756
43442999 14.3607
43443099 14.2774
43443199 14.2199
43443299 14.1606
43443399 14.1434
43443499 14.1333
43443599 14.1932
43443699 14.1965
43443799 14.0796
43443899 13.9934
43443999 13.9373
43444099 13.8571
43444199 13.8087
43444299 13.9061
43444399 13.8449
43444499 13.7735
43444599 13.7248
43444699 13.6339
43444799 13.6485
43444899 13.6952
43444999 13.6133
43445099 13.5196
43445199 13.4323
43445299 13.3787
43445399 13.3777
43445499 13.4265
43445599 13.4868
43445699 13.5869
43445799 13.703
43445899 13.6941
43445999 13.6467
43446099 13.5816
43446199 13.4926
43446299 13.3784
43446399 13.2991
43446499 13.2969
43446599 13.3557
43446699 13.4276
43446799 13.438
43446899 13.3756
43446999 13.3833
43447099 13.4962
43447199 13.6165
43447299 13.7464
43447399 13.8521
43447499 13.7872
43447599 13.7852
43447699 13.9205
43447799 13.9822
43447899 13.9904
43447999 13.949
43448099 13.9154
43448199 13.8904
43448299 13.8669
43448399 13.846
43448499 13.8452
43448599 13.7927
43448699 13.7032
43448799 13.6263
43448899 13.6129
43448999 13.6871
43449099 13.6655
43449199 13.6374
43449299 13.5328
43449399 13.4411
43449499 13.3405
43449599 13.2264
43449699 13.14
43449799 13.0518
43449899 13.0308
43449999 12.947
43450099 12.8454
43450199 12.8424
43450299 12.8128
43450399 12.8131
43450499 12.795
43450599 12.7941
43450699 12.7517
43450799 12.6645
43450899 12.5612
43450999 12.4888
43451099 12.4162
43451199 12.3296
43451299 12.2968
43451399 12.3227
43451499 12.3226
43451599 12.299
43451699 12.3781
43451799 12.4386
43451899 12.4718
43451999 12.4448
43452099 12.425
43452199 12.3435
43452299 12.2893
43452399 12.2874
43452499 12.4298
43452599 12.5383
43452699 12.6529
43452799 12.6745
43452899 12.6309
43452999 12.557
43453099 12.4742
43453199 12.3723
43453299 12.3151
43453399 12.3176
43453499 12.4058
43453599 12.4068
43453699 12.3239
43453799 12.2836
43453899 12.2077
43453999 12.2141
43454099 12.1473
43454199 12.052
43454299 12.0139
43454399 12.0841
43454499 12.198
43454599 12.3182
43454699 12.4056
43454799 12.41
43454899 12.3896
43454999 12.3216
43455099 12.2271
43455199 12.1458
43455299 12.0812
43455399 11.9976
43455499 11.9233
43455599 11.8945
43455699 11.9573
43455799 11.9964
43455899 11.9829
43455999 12.066
43456099 12.1863
43456199 12.1716
43456299 12.1473
43456399 12.1839
43456499 12.2739
43456599 12.4203
43456699 12.5774
43456799 12.717
43456899 12.7402
43456999 12.6782
43457099 12.6771
43457199 12.716
43457299 12.795
43457399 12.9174
43457499 12.9441
43457599 12.9793
43457699 12.9853
43457799 12.8957
43457899 12.7894
43457999 12.7481
43458099 12.885
43458199 12.935
43458299 12.9662
43458399 12.9115
43458499 12.8447
43458599 12.7656
43458699 12.6843
43458799 12.7126
43458899 12.6743
43458999 12.6631
43459099 12.625
43459199 12.6266
43459299 12.6083
43459399 12.563
43459499 12.5492
43459599 12.4781
43459699 12.4114
43459799 12.3159
43459899 12.2769
43459999 12.3456
43460099 12.461
43460199 12.6015
43460299 12.7346
43460399 12.8559
43460499 12.9772
43460599 13.1046
43460699 13.1821
43460799 13.2258
43460899 13.1369
43460999 13.0893
43461099 13.0546
43461199 13.0271
43461299 12.9232
43461399 12.9654
43461499 13.1013
43461599 13.2039
43461699 13.2073
43461799 13.1798
43461899 13.1456
43461999 13.094
43462099 13.03
43462199 12.9454
43462299 13.0206
43462399 13.1105
43462499 13.1539
43462599 13.2148
43462699 13.2337
43462799 13.2234
43462899 13.3332
43462999 13.3637
43463099 13.4617
43463199 13.5942
43463299 13.706
43463399 13.7731
43463499 13.7486
43463599 13.68
43463699 13.6732
43463799 13.6634
43463899 13.6936
43463999 13.6953
43464099 13.6935
43464199 13.6911
43464299 13.5893
43464399 13.48
43464499 13.3932
43464599 13.3962
43464699 13.38
43464799 13.3387
43464899 13.2916
43464999 13.2319
43465099 13.1457
43465199 13.1795
43465299 13.2384
43465399 13.3623
43465499 13.4266
43465599 13.4927
43465699 13.5723
43465799 13.6724
43465899 13.8038
43465999 13.9014
43466099 13.9488
43466199 14.0578
43466299 14.1684
43466399 14.2554
43466499 14.3734
43466599 14.482
43466699 14.4961
43466799 14.504
43466899 14.5058
43466999 14.5706
43467099 14.6435
43467199 14.6469
43467299 14.6987
43467399 14.7855
43467499 14.8138
43467599 14.7648
43467699 14.6752
43467799 14.6007
43467899 14.6241
43467999 14.6829
43468099 14.7952
43468199 14.8049
43468299 14.8279
43468399 14.8418
43468499 14.859
43468599 14.8111
43468699 14.7436
43468799 14.7178
43468899 14.7717
43468999 14.784
43469099 14.8925
43469199 14.9161
43469299 15.0314
43469399 15.115
43469499 15.0765
43469599 15.098
43469699 15.1607
43469799 15.1897
43469899 15.2129
43469999 15.1433
43470099 15.0552
43470199 15.0768
43470299 15.188
43470399 15.2774
43470499 15.2238
43470599 15.321
43470699 15.358
43470799 15.4085
43470899 15.4832
43470999 15.5172
43471099 15.5084
43471199 15.4362
43471299 15.4467
43471399 15.415
43471499 15.2908
43471599 15.2195
43471699 15.1524
43471799 15.1083
43471899 15.1128
43471999 15.1575
43472099 15.188
43472199 15.1311
43472299 15.1666
43472399 15.2073
43472499 15.207
43472599 15.1173
43472699 15.0049
43472799 14.9863
43472899 15.059
43472999 15.1294
43473099 15.1865
43473199 15.2887
43473299 15.3979
43473399 15.4802
43473499 15.4645
43473599 15.3524
43473699 15.3356
43473799 15.3614
43473899 15.4234
43473999 15.503
43474099 15.6214
43474199 15.7242
43474299 15.8398
43474399 15.8528
43474499 15.8698
43474599 15.9476
43474699 15.9884
43474799 16.0712
43474899 16.1704
43474999 16.2818
43475099 16.3559
43475199 16.463
43475299 16.561
43475399 16.657
43475499 16.728
43475599 16.7703
43475699 16.7788
43475799 16.7831
43475899 16.754
43475999 16.8407
43476099 16.9518
43476199 17.0544
43476299 17.1032
43476399 17.1777
43476499 17.1987
43476599 17.1722
43476699 17.0782
43476799 16.9289
43476899 16.7846
43476999 16.6778
43477099 16.7122
43477199 16.6914
43477299 16.7161
43477399 16.7684
43477499 16.8143
43477599 16.8436
43477699 16.9213
43477799 17.0299
43477899 17.0143
43477999 16.9939
43478099 16.9383
43478199 16.8038
43478299 16.6845
43478399 16.5917
43478499 16.4923
43478599 16.418
43478699 16.3147
43478799 16.2668
43478899 16.3144
43478999 16.332
43479099 16.3506
43479199 16.2989
43479299 16.3465
43479399 16.4313
43479499 16.5271
43479599 16.5253
43479699 16.4355
43479799 16.2975
43479899 16.2205
43479999 16.2929
43480099 16.3015
43480199 16.2445
43480299 16.245
43480399 16.3145
43480499 16.3131
43480599 16.2084
43480699 16.0726
43480799 15.9432
43480899 15.8222
43480999 15.8589
43481099 15.9612
43481199 16.0529
43481299 16.1064
43481399 16.2261
43481499 16.3021
43481599 16.3125
43481699 16.2787
43481799 16.2833
43481899 16.3227
43481999 16.3792
43482099 16.3706
43482199 16.4041
43482299 16.4006
43482399 16.3461
43482499 16.393
43482599 16.4715
43482699 16.5101
43482799 16.4796
43482899 16.3939
43482999 16.4053
43483099 16.287
43483199 16.1498
43483299 16.0669
43483399 15.945
43483499 15.81
43483599 15.6792
43483699 15.5542
43483799 15.4659
43483899 15.3502
43483999 15.2358
43484099 15.1714
43484199 15.0846
43484299 14.9676
43484399 14.8587
43484499 14.8042
43484599 14.841
43484699 14.9269
43484799 14.9615
43484899 14.8636
43484999 14.7402
43485099 14.731
43485199 14.7032
43485299 14.6587
43485399 14.5943
43485499 14.5427
43485599 14.5616
43485699 14.561
43485799 14.5798
43485899 14.6738
43485999 14.7343
43486099 14.7366
43486199 14.6304
43486299 14.5207
43486399 14.3962
43486499 14.3462
43486599 14.2714
43486699 14.1803
43486799 14.106
43486899 14.0091
43486999 13.9135
43487099 13.8227
43487199 13.8575
43487299 13.9282
43487399 14.0362
43487499 14.1461
43487599 14.1775
43487699 14.1868
43487799 14.1609
43487899 14.0681
43487999 13.9831
43488099 13.8673
43488199 13.7588
43488299 13.6589
43488399 13.5773
43488499 13.5396
43488599 13.4726
43488699 13.4531
43488799 13.3563
43488899 13.2642
43488999 13.2846
43489099 13.3811
43489199 13.5076
43489299 13.6326
43489399 13.7423
43489499 13.736
43489599 13.6222
43489699 13.561
43489799 13.6367
43489899 13.6997
43489999 13.7216
43490099 13.7722
43490199 13.7768
43490299 13.7792
43490399 13.8948
43490499 14.0355
43490599 14.116
43490699 14.1469
43490799 14.1629
43490899 14.1714
43490999 14.2363
43491099 14.3444
43491199 14.4651
43491299 14.5371
43491399 14.644
43491499 14.7541
43491599 14.8321
43491699 14.826
43491799 14.7583
43491899 14.6538
43491999 14.55
43492099 14.4478
43492199 14.3967
43492299 14.3452
43492399 14.2511
43492499 14.1781
43492599 14.1034
43492699 14.025
43492799 13.9897
43492899 13.9475
43492999 13.9467
43493099 14.0547
43493199 14.1106
43493299 14.0509
43493399 14.0647
43493499 14.057
43493599 13.9821
43493699 13.8667
43493799 13.7511
43493899 13.6886
43493999 13.63
43494099 13.5337
43494199 13.4232
43494299 13.4346
43494399 13.4686
43494499 13.4371
43494599 13.4163
43494699 13.429
43494799 13.5526
43494899 13.6691
43494999 13.7547
43495099 13.8418
43495199 13.9669
43495299 14.0878
43495399 14.204
43495499 14.3328
43495599 14.4641
43495699 14.5632
43495799 14.5745
43495899 14.6026
43495999 14.6825
43496099 14.8026
43496199 14.9362
43496299 15.0021
43496399 14.9436
43496499 14.8272
43496599 14.7048
43496699 14.5757
43496799 14.4764
43496899 14.3661
43496999 14.2626
43497099 14.142
43497199 14.0285
43497299 13.9155
43497399 13.8065
43497499 13.7027
43497599 13.6008
43497699 13.4903
43497799 13.3997
43497899 13.335
43497999 13.3754
43498099 13.3006
43498199 13.2718
43498299 13.2065
43498399 13.1067
43498499 13.0336
43498599 13.0207
43498699 13.008
43498799 13.0028
43498899 12.9035
43498999 12.8074
43499099 12.7898
43499199 12.7742
43499299 12.6965
43499399 12.6443
43499499 12.5468
43499599 12.4647
43499699 12.4343
43499799 12.5168
43499899 12.4628
43499999 12.4203
43500099 12.4301
43500199 12.4169
43500299 12.3515
43500399 12.3118
43500499 12.2583
43500599 12.1843
43500699 12.1197
43500799 12.1009
43500899 12.0521
43500999 11.9566
43501099 11.8625
43501199 11.8997
43501299 12.05
43501399 12.1193
43501499 12.2194
43501599 12.248
43501699 12.3265
43501799 12.4766
43501899 12.5626
43501999 12.6769
43502099 12.7641
43502199 12.8218
43502299 12.9148
43502399 12.9868
43502499 13.1245
43502599 13.2521
43502699 13.3196
43502799 13.4583
43502899 13.5525
43502999 13.6738
43503099 13.8062
43503199 13.788
43503299 13.6702
43503399 13.5732
43503499 13.6146
43503599 13.6634
43503699 13.7409
43503799 13.8661
43503899 13.9044
43503999 13.9925
43504099 13.9936
43504199 14.0665
43504299 14.1632
43504399 14.2384
43504499 14.3541
43504599 14.4481
43504699 14.4244
43504799 14.4658
43504899 14.5413
43504999 14.6388
43505099 14.7158
43505199 14.7963
43505299 14.8226
43505399 14.8018
43505499 14.8324
43505599 14.7432
43505699 14.7441
43505799 14.7212
43505899 14.7101
43505999 14.8044
43506099 14.8857
43506199 14.9726
43506299 15.0669
43506399 15.0882
43506499 15.0455
43506599 15.0564
43506699 15.0339
43506799 14.9539
43506899 14.9124
43506999 14.9181
43507099 15.0048
43507199 15.0883
43507299 15.2123
43507399 15.331
43507499 15.4494
43507599 15.5462
43507699 15.5853
43507799 15.5975
43507899 15.5982
43507999 15.5952
43508099 15.5451
43508199 15.4432
43508299 15.4109
43508399 15.4805
43508499 15.4846
43508599 15.4983
43508699 15.4995
43508799 15.5085
43508899 15.5429
43508999 15.5533
43509099 15.5371
43509199 15.4491
43509299 15.3223
43509399 15.2161
43509499 15.1202
43509599 15.0068
43509699 14.9997
43509799 14.9431
43509899 14.846
43509999 14.763
43510099 14.6957
43510199 14.6794
43510299 14.7341
43510399 14.8333
43510499 14.9243
43510599 14.9639
43510699 14.942
43510799 14.894
43510899 14.8631
43510999 14.9071
43511099 15.0051
43511199 15.028
43511299 14.9481
43511399 14.8958
43511499 14.9193
43511599 14.9063
43511699 14.8461
43511799 14.8545
43511899 14.7804
43511999 14.7304
43512099 14.6579
43512199 14.6734
43512299 14.6678
43512399 14.6877
43512499 14.6911
43512599 14.6092
43512699 14.5095
43512799 14.4061
43512899 14.3761
43512999 14.3889
43513099 14.3805
43513199 14.4342
43513299 14.5275
43513399 14.5642
43513499 14.6544
43513599 14.6379
43513699 14.6789
43513799 14.7964
43513899 14.9289
43513999 15.0612
43514099 15.1614
43514199 15.246
43514299 15.3377
43514399 15.3723
43514499 15.3504
43514599 15.3115
43514699 15.3284
43514799 15.3357
43514899 15.4364
43514999 15.554
43515099 15.6665
43515199 15.7231
43515299 15.7074
43515399 15.689
43515499 15.632
43515599 15.634
43515699 15.7127
43515799 15.7674
43515899 15.8292
43515999 15.8303
43516099 15.8908
43516199 15.9785
43516299 16.0087
43516399 16.0479
43516499 16.0161
43516599 15.9404
43516699 15.8209
43516799 15.7785
43516899 15.8122
43516999 15.9177
43517099 16.009
43517199 16.1237
43517299 16.1732
43517399 16.1815
43517499 16.1962
43517599 16.2525
43517699 16.3189
43517799 16.3996
43517899 16.299
43517999 16.2036
43518099 16.1401
43518199 16.0331
43518299 15.8937
43518399 15.8189
43518499 15.7369
43518599 15.6425
43518699 15.5235
43518799 15.392
43518899 15.291
43518999 15.1784
43519099 15.0619
43519199 14.9543
43519299 14.9289
43519399 14.9956
43519499 15.0617
43519599 15.0865
43519699 15.0097
43519799 14.9459
43519899 15.0085
43519999 15.1338
43520099 15.1584
43520199 15.1297
43520299 15.0567
43520399 15.0708
43520499 15.033
43520599 14.9436
43520699 14.8929
43520799 14.8913
43520899 14.8147
43520999 14.6948
43521099 14.5777
43521199 14.5178
43521299 14.4375
43521399 14.3214
43521499 14.2151
43521599 14.1693
43521699 14.0786
43521799 13.9932
43521899 13.9169
43521999 13.8406
43522099 13.801
43522199 13.7742
43522299 13.7985
43522399 13.7772
43522499 13.7847
43522599 13.8008
43522699 13.7727
43522799 13.7208
43522899 13.7201
43522999 13.8556
43523099 13.9623
43523199 13.9781
43523299 13.9325
43523399 13.8505
43523499 13.8482
43523599 13.922
43523699 14.0355
43523799 14.1447
43523899 14.2112
43523999 14.247
43524099 14.2835
43524199 14.2399
43524299 14.1199
43524399 14.0201
43524499 13.901
43524599 13.7907
43524699 13.7343
43524799 13.766
43524899 13.8636
43524999 13.9347
43525099 14.0068
43525199 13.9464
43525299 13.8482
43525399 13.7551
43525499 13.6605
43525599 13.6322
43525699 13.6842
43525799 13.6643
43525899 13.6886
43525999 13.6826
43526099 13.5909
43526199 13.533
43526299 13.4911
43526399 13.5222
43526499 13.6477
43526599 13.716
43526699 13.8467
43526799 13.969
43526899 13.966
43526999 13.8653
43527099 13.7967
43527199 13.7313
43527299 13.7155
43527399 13.6734
43527499 13.6937
43527599 13.6925
43527699 13.6519
43527799 13.5472
43527899 13.4429
43527999 13.3632
43528099 13.3248
43528199 13.4071
43528299 13.5363
43528399 13.5334
43528499 13.5513
43528599 13.6597
43528699 13.7356
43528799 13.8126
43528899 13.9244
43528999 14.04
43529099 14.0708
43529199 13.9825
43529299 13.8842
43529399 13.8364
43529499 13.8048
43529599 13.7756
43529699 13.8102
43529799 13.9162
43529899 14.0505
43529999 13.9926
43530099 13.8736
43530199 13.7658
43530299 13.7296
43530399 13.7441
43530499 13.789
43530599 13.9027
43530699 13.986
43530799 14.0967
43530899 14.2289
43530999 14.2825
43531099 14.4045
43531199 14.4773
43531299 14.6084
43531399 14.7414
43531499 14.8097
43531599 14.7396
43531699 14.688
43531799 14.5912
43531899 14.5165
43531999 14.4184
43532099 14.3219
43532199 14.2069
43532299 14.1648
43532399 14.1368
43532499 14.0392
43532599 13.9795
43532699 13.9418
43532799 13.8795
43532899 13.7793
43532999 13.6994
43533099 13.6148
43533199 13.5052
43533299 13.4403
43533399 13.4066
43533499 13.4766
43533599 13.5832
43533699 13.6524
43533799 13.6156
43533899 13.5799
43533999 13.581
43534099 13.6494
43534199 13.6928
43534299 13.7953
43534399 13.9191
43534499 14.007
43534599 14.0907
43534699 14.1182
43534799 14.1601
43534899 14.1435
43534999 14.2256
43535099 14.2024
43535199 14.1304
43535299 14.0452
43535399 13.9506
43535499 13.922
43535599 14.0508
43535699 14.1781
43535799 14.2839
43535899 14.2827
43535999 14.301
43536099 14.3332
43536199 14.2965
43536299 14.2314
43536399 14.1951
43536499 14.1298
43536599 14.1819
43536699 14.2655
43536799 14.2562
43536899 14.2083
43536999 14.1261
43537099 14.0484
43537199 13.9551
43537299 13.8563
43537399 13.7406
43537499 13.6502
43537599 13.6318
43537699 13.5604
43537799 13.4557
43537899 13.3388
43537999 13.2318
43538099 13.1366
43538199 13.0808
43538299 12.9739
43538399 12.9003
43538499 12.887
43538599 12.7926
43538699 12.6821
43538799 12.5992
43538899 12.5023
43538999 12.4037
43539099 12.3296
43539199 12.2847
43539299 12.2014
43539399 12.1435
43539499 12.0405
43539599 12.0032
43539699 11.9948
43539799 12.0904
43539899 12.2523
43539999 12.3681
43540099 12.4801
43540199 12.5084
43540299 12.5459
43540399 12.5883
43540499 12.6895
43540599 12.7566
43540699 12.8009
43540799 12.8297
43540899 12.795
43540999 12.7456
43541099 12.6887
43541199 12.5847
43541299 12.492
43541399 12.3926
43541499 12.3033
43541599 12.2161
43541699 12.189
43541799 12.1331
43541899 12.0473
43541999 12.0276
43542099 12.0641
43542199 12.0656
43542299 11.9611
43542399 11.8921
43542499 11.8987
43542599 11.8453
43542699 11.8084
43542799 11.7175
43542899 11.6267
43542999 11.5479
43543099 11.5256
43543199 11.4899
43543299 11.5658
43543399 11.5968
43543499 11.5154
43543599 11.4443
43543699 11.3977
43543799 11.4472
43543899 11.5277
43543999 11.6629
43544099 11.7726
43544199 11.7742
43544299 11.6857
43544399 11.6157
43544499 11.5768
43544599 11.6037
43544699 11.5928
43544799 11.5985
43544899 11.5161
43544999 11.441
43545099 11.3786
43545199 11.3688
43545299 11.4002
43545399 11.3254
43545499 11.2616
43545599 11.294
43545699 11.2775
43545799 11.2104
43545899 11.1385
43545999 11.0565
43546099 10.9808
43546199 10.9736
43546299 10.9811
43546399 10.9878
43546499 11.0061
43546599 10.927
43546699 10.9099
43546799 10.9419
43546899 10.9086
43546999 10.8459
43547099 10.7828
43547199 10.7847
43547299 10.752
43547399 10.7948
43547499 10.842
43547599 10.8714
43547699 10.8628
43547799 10.882
43547899 10.9176
43547999 10.9429
43548099 10.9772
43548199 11.0982
43548299 11.2184
43548399 11.2646
43548499 11.221
43548599 11.1675
43548699 11.1579
43548799 11.1909
43548899 11.3022
43548999 11.2997
43549099 11.2762
43549199 11.2568
43549299 11.3417
43549399 11.4759
43549499 11.5905
43549599 11.5715
43549699 11.4853
43549799 11.444
43549899 11.4799
43549999 11.5237
43550099 11.6689
43550199 11.8099
43550299 11.9203
43550399 12.0727
43550499 12.0693
43550599 11.9874
43550699 11.9727
43550799 11.9092
43550899 11.8916
43550999 11.8951
43551099 11.9179
43551199 11.9877
43551299 12.0597
43551399 12.1451
43551499 12.2594
43551599 12.408
43551699 12.5457
43551799 12.6413
43551899 12.6807
43551999 12.7641
43552099 12.9048
43552199 13.0576
43552299 13.1301
43552399 13.1924
43552499 13.2397
43552599 13.2152
43552699 13.1805
43552799 13.1111
43552899 13.0454
43552999 12.9859
43553099 12.9455
43553199 12.9285
43553299 12.8373
43553399 12.763
43553499 12.7324
43553599 12.6477
43553699 12.5432
43553799 12.455
43553899 12.3528
43553999 12.2546
43554099 12.1734
43554199 12.104
43554299 12.0628
43554399 12.1121
43554499 12.1338
43554599 12.2733
43554699 12.3956
43554799 12.4429
43554899 12.3902
43554999 12.3079
43555099 12.2675
43555199 12.3558
43555299 12.4569
43555399 12.5579
43555499 12.6879
43555599 12.8244
43555699 12.8199
43555799 12.7584
43555899 12.7031
43555999 12.6231
43556099 12.5365
43556199 12.5213
43556299 12.5449
43556399 12.4894
43556499 12.39
43556599 12.3642
43556699 12.4306
43556799 12.5135
43556899 12.5483
43556999 12.5308
43557099 12.585
43557199 12.5061
43557299 12.4059
43557399 12.3211
43557499 12.2199
43557599 12.1327
43557699 12.0376
43557799 11.9778
43557899 11.9447
43557999 11.8461
43558099 11.8297
43558199 11.7772
43558299 11.7199
43558399 11.6703
43558499 11.6285
43558599 11.534
43558699 11.4424
43558799 11.4124
43558899 11.3612
43558999 11.3201
43559099 11.3755
43559199 11.3765
43559299 11.304
43559399 11.2314
43559499 11.151
43559599 11.0811
43559699 11.062
43559799 10.9779
43559899 10.9411
43559999 10.9528
43560099 10.873
43560199 10.8786
43560299 11.012
43560399 11.1264
43560499 11.0882
43560599 11.0509
43560699 11.094
43560799 11.0856
43560899 11.0454
43560999 11.0352
43561099 11.0693
43561199 11.0716
43561299 11.1991
43561399 11.2886
43561499 11.2838
43561599 11.2004
43561699 11.1964
43561799 11.2838
43561899 11.3941
43561999 11.4532
43562099 11.3775
43562199 11.2945
43562299 11.2609
43562399 11.2303
43562499 11.1358
43562599 11.0747
43562699 11.1028
43562799 11.119
43562899 11.0764
43562999 10.9928
43563099 10.9378
43563199 10.921
43563299 10.9294
43563399 10.9034
43563499 10.9046
43563599 11.06
43563699 11.2084
43563799 11.3008
43563899 11.4081
43563999 11.5242
43564099 11.6773
43564199 11.7735
43564299 11.9278
43564399 12.0377
43564499 12.1626
43564599 12.295
43564699 12.4247
43564799 12.5064
43564899 12.4568
43564999 12.4549
43565099 12.555
43565199 12.5769
43565299 12.5508
43565399 12.6211
43565499 12.7554
43565599 12.9039
43565699 12.9781
43565799 12.9309
43565899 12.9494
43565999 12.998
43566099 13.069
43566199 13.1483
43566299 13.1856
43566399 13.2365
43566499 13.1985
43566599 13.176
43566699 13.1378
43566799 13.1802
43566899 13.31
43566999 13.3652
43567099 13.4919
43567199 13.5964
43567299 13.6809
43567399 13.8192
43567499 13.7967
43567599 13.7564
43567699 13.6691
43567799 13.5515
43567899 13.4586
43567999 13.3652
43568099 13.3515
43568199 13.2431
43568299 13.145
43568399 13.0399
43568499 12.9375
43568599 12.8642
43568699 12.934
43568799 13.0356
43568899 13.1588
43568999 13.2862
43569099 13.3844
43569199 13.4847
43569299 13.6118
43569399 13.7154
43569499 13.8323
43569599 13.9319
43569699 14.0086
43569799 14.0393
43569899 13.9466
43569999 14.0051
43570099 14.1359
43570199 14.2605
43570299 14.3318
43570399 14.3873
43570499 14.4497
43570599 14.4842
43570699 14.4565
43570799 14.3603
43570899 14.2889
43570999 14.2355
43571099 14.1368
43571199 14.032
43571299 13.9394
43571399 13.8332
43571499 13.7758
43571599 13.7494
43571699 13.7335
43571799 13.7155
43571899 13.6743
43571999 13.6516
43572099 13.7281
43572199 13.8436
43572299 13.9731
43572399 14.0603
43572499 14.18
43572599 14.2895
43572699 14.3064
43572799 14.3495
43572899 14.4785
43572999 14.6086
43573099 14.707
43573199 14.8009
43573299 14.8998
43573399 14.9781
43573499 15.091
43573599 15.1342
43573699 15.2384
43573799 15.3493
43573899 15.4605
43573999 15.5627
43574099 15.5941
43574199 15.5523
43574299 15.5514
43574399 15.4694
43574499 15.3873
43574599 15.3562
43574699 15.3159
43574799 15.1849
43574899 15.124
43574999 15.2026
43575099 15.2214
43575199 15.3077
43575299 15.3786
43575399 15.4906
43575499 15.5752
43575599 15.5333
43575699 15.5053
43575799 15.4424
43575899 15.3431
43575999 15.2106
43576099 15.1426
43576199 15.0817
43576299 15.0473
43576399 15.0123
43576499 14.9
43576599 14.8387
43576699 14.7928
43576799 14.8078
43576899 14.9202
43576999 15.0438
43577099 15.0708
43577199 15.0421
43577299 15.0746
43577399 15.0277
43577499 14.9729
43577599 14.8689
43577699 14.8322
43577799 14.7526
43577899 14.6745
43577999 14.5811
43578099 14.507
43578199 14.4759
43578299 14.4879
43578399 14.6073
43578499 14.6848
43578599 14.6608
43578699 14.6385
43578799 14.5445
43578899 14.5169
43578999 14.542
43579099 14.6456
43579199 14.741
43579299 14.831
43579399 14.9548
43579499 15.037
43579599 15.1577
43579699 15.2096
43579799 15.2665
43579899 15.3809
43579999 15.3707
43580099 15.374
43580199 15.4123
43580299 15.4576
43580399 15.4188
43580499 15.3403
43580599 15.3994
43580699 15.4625
43580799 15.3769
43580899 15.3158
43580999 15.3369
43581099 15.2569
43581199 15.119
43581299 15.0244
43581399 14.9167
43581499 14.8453
43581599 14.7238
43581699 14.6833
43581799 14.6586
43581899 14.6442
43581999 14.6125
43582099 14.518
43582199 14.4697
43582299 14.4842
43582399 14.4433
43582499 14.5383
43582599 14.5895
43582699 14.665
43582799 14.7778
43582899 14.7949
43582999 14.8039
43583099 14.7446
43583199 14.7434
43583299 14.7413
43583399 14.7568
43583499 14.7133
43583599 14.6183
43583699 14.693
43583799 14.7698
43583899 14.8986
43583999 14.998
43584099 15.0945
43584199 15.1407
43584299 15.1445
43584399 15.1309
43584499 15.0975
43584599 15.1097
43584699 15.0727
43584799 15.0816
43584899 15.0438
43584999 15.0311
43585099 15.0288
43585199 14.955
43585299 14.8572
43585399 14.818
43585499 14.7896
43585599 14.7483
43585699 14.6524
43585799 14.5391
43585899 14.4236
43585999 14.3352
43586099 14.3291
43586199 14.3614
43586299 14.3356
43586399 14.4405
43586499 14.5661
43586599 14.6962
43586699 14.7784
43586799 14.7502
43586899 14.7789
43586999 14.7335
43587099 14.6779
43587199 14.585
43587299 14.511
43587399 14.4006
43587499 14.2871
43587599 14.1838
43587699 14.0857
43587799 13.9875
43587899 13.8986
43587999 13.8128
43588099 13.7439
43588199 13.6861
43588299 13.6181
43588399 13.5104
43588499 13.4423
43588599 13.4478
43588699 13.3901
43588799 13.3134
43588899 13.3727
43588999 13.4772
43589099 13.5974
43589199 13.6971
43589299 13.8318
43589399 13.8956
43589499 13.9996
43589599 14.0245
43589699 13.9876
43589799 13.8914
43589899 13.8121
43589999 13.7179
43590099 13.6739
43590199 13.6161
43590299 13.6043
43590399 13.5264
43590499 13.4525
43590599 13.4513
43590699 13.4672
43590799 13.5044
43590899 13.4947
43590999 13.4884
43591099 13.4324
43591199 13.4187
43591299 13.461
43591399 13.3576
43591499 13.2839
43591599 13.2073
43591699 13.1305
43591799 13.0794
43591899 13.012
43591999 13.0349
43592099 13.1365
43592199 13.2543
43592299 13.3612
43592399 13.4423
43592499 13.4536
43592599 13.4258
43592699 13.4109
43592799 13.3883
43592899 13.2926
43592999 13.2132
43593099 13.1818
43593199 13.1607
43593299 13.248
43593399 13.3931
43593499 13.5224
43593599 13.5858
43593699 13.606
43593799 13.6132
43593899 13.5455
43593999 13.441
43594099 13.3349
43594199 13.3114
43594299 13.288
43594399 13.1972
43594499 13.0848
43594599 13.0027
43594699 13.0372
43594799 13.1139
43594899 13.1432
43594999 13.1119
43595099 13.1567
43595199 13.2544
43595299 13.4029
43595399 13.5363
43595499 13.638
43595599 13.716
43595699 13.8077
43595799 13.9081
43595899 14.041
43595999 14.1503
43596099 14.2911
43596199 14.3843
43596299 14.489
43596399 14.5885
43596499 14.6793
43596599 14.7454
43596699 14.8351
43596799 14.8973
43596899 15.0036
43596999 15.0856
43597099 15.1895
43597199 15.221
43597299 15.2412
43597399 15.134
43597499 15.0864
43597599 14.9852
43597699 14.9491
43597799 14.8931
43597899 14.9289
43597999 14.8382
43598099 14.7417
43598199 14.621
43598299 14.4981
43598399 14.4163
43598499 14.3169
43598599 14.202
43598699 14.0861
43598799 14.0294
43598899 14.1085
43598999 14.1097
43599099 14.1294
43599199 14.1937
43599299 14.2677
43599399 14.3774
43599499 14.4297
43599599 14.5376
43599699 14.5516
43599799 14.5082
43599899 14.5121
43599999 14.4918
43600099 14.3819
43600199 14.2696
43600299 14.2208
43600399 14.2283
43600499 14.2386
43600599 14.1163
43600699 14.0139
43600799 13.9123
43600899 13.8014
43600999 13.719
43601099 13.6075
43601199 13.5803
43601299 13.6704
43601399 13.7237
43601499 13.7531
43601599 13.7083
43601699 13.6175
43601799 13.5219
43601899 13.4062
43601999 13.3842
43602099 13.3348
43602199 13.2737
43602299 13.2605
43602399 13.3102
43602499 13.377
43602599 13.4753
43602699 13.571
43602799 13.6723
43602899 13.8036
43602999 13.8881
43603099 13.8241
43603199 13.716
43603299 13.6179
43603399 13.5011
43603499 13.3947
43603599 13.2917
43603699 13.212
43603799 13.1041
43603899 12.993
43603999 12.884
43604099 12.7893
43604199 12.7273
43604299 12.7324
43604399 12.6698
43604499 12.5818
43604599 12.4782
43604699 12.3996
43604799 12.3129
43604899 12.2281
43604999 12.1382
43605099 12.1282
43605199 12.2166
43605299 12.3553
43605399 12.497
43605499 12.5985
43605599 12.6869
43605699 12.7036
43605799 12.7114
43605899 12.7712
43605999 12.7062
43606099 12.7212
43606199 12.8328
43606299 12.9835
43606399 13.1142
43606499 13.2098
43606599 13.3247
43606699 13.4419
43606799 13.5194
43606899 13.6213
43606999 13.7084
43607099 13.8082
43607199 13.94
43607299 14.0345
43607399 14.0039
43607499 13.9025
43607599 13.7838
43607699 13.6819
43607799 13.6296
43607899 13.5975
43607999 13.5254
43608099 13.5002
43608199 13.487
43608299 13.4702
43608399 13.4426
43608499 13.4086
43608599 13.3308
43608699 13.2606
43608799 13.1695
43608899 13.0997
43608999 13.0896
43609099 13.0844
43609199 13.1704
43609299 13.2707
43609399 13.3579
43609499 13.3707
43609599 13.4694
43609699 13.5043
43609799 13.4919
43609899 13.5963
43609999 13.6281
43610099 13.6747
43610199 13.7927
43610299 13.9256
43610399 14.0209
43610499 14.1179
43610599 14.1689
43610699 14.1018
43610799 14.0219
43610899 13.9403
43610999 13.8677
43611099 13.8195
43611199 13.8604
43611299 13.8994
43611399 13.9227
43611499 13.9997
43611599 14.101
43611699 14.2065
43611799 14.3277
43611899 14.332
43611999 14.35
43612099 14.3105
43612199 14.327
43612299 14.3674
43612399 14.4885
43612499 14.6192
43612599 14.7335
43612699 14.7508
43612799 14.6818
43612899 14.6085
43612999 14.4999
43613099 14.3987
43613199 14.3116
43613299 14.2362
43613399 14.1819
43613499 14.2226
43613599 14.3579
43613699 14.4508
43613799 14.5789
43613899 14.6179
43613999 14.68
43614099 14.7968
43614199 14.9278
43614299 14.9891
43614399 15.0114
43614499 14.9788
43614599 14.9185
43614699 14.8689
43614799 14.7606
43614899 14.7067
43614999 14.5804
43615099 14.4572
43615199 14.3776
43615299 14.3431
43615399 14.4182
43615499 14.5454
43615599 14.663
43615699 14.7881
43615799 14.8562
43615899 14.8271
43615999 14.8618
43616099 14.952
43616199 15.0033
43616299 15.0807
43616399 15.2076
43616499 15.1917
43616599 15.1157
43616699 15.0008
43616799 14.8969
43616899 14.7957
43616999 14.754
43617099 14.6848
43617199 14.6061
43617299 14.6168
43617399 14.6203
43617499 14.685
43617599 14.823
43617699 14.9125
43617799 14.9432
43617899 14.9563
43617999 14.9999
43618099 15.133
43618199 15.2258
43618299 15.246
43618399 15.2228
43618499 15.2352
43618599 15.2167
43618699 15.2707
43618799 15.3041
43618899 15.2861
43618999 15.33
43619099 15.4082
43619199 15.5068
43619299 15.5595
43619399 15.6773
43619499 15.7612
43619599 15.8305
43619699 15.9238
43619799 16.0287
43619899 16.0983
43619999 16.1769
43620099 16.2727
43620199 16.3573
43620299 16.4645
43620399 16.5714
43620499 16.6725
43620599 16.7549
43620699 16.7869
43620799 16.7828
43620899 16.7101
43620999 16.6448
43621099 16.6215
43621199 16.6432
43621299 16.6562
43621399 16.5763
43621499 16.5713
43621599 16.5824
43621699 16.5781
43621799 16.5338
43621899 16.5917
43621999 16.691
43622099 16.7538
43622199 16.7927
43622299 16.8269
43622399 16.9019
43622499 16.9532
43622599 16.9289
43622699 16.9617
43622799 16.9745
43622899 17.0251
43622999 17.1289
43623099 17.2355
43623199 17.3189
43623299 17.3137
43623399 17.3109
43623499 17.3997
43623599 17.4609
43623699 17.4932
43623799 17.4538
43623899 17.5016
43623999 17.5717
43624099 17.6661
43624199 17.7156
43624299 17.7835
43624399 17.8
43624499 17.7741
43624599 17.6791
43624699 17.5205
43624799 17.3994
43624899 17.3302
43624999 17.2858
43625099 17.2689
43625199 17.324
43625299 17.4119
43625399 17.4914
43625499 17.5898
43625599 17.6712
43625699 17.7558
43625799 17.826
43625899 17.7735
43625999 17.6569
43626099 17.5205
43626199 17.3726
43626299 17.2274
43626399 17.0823
43626499 16.9534
43626599 16.8233
43626699 16.743
43626799 16.7821
43626899 16.7305
43626999 16.6294
43627099 16.5186
43627199 16.4806
43627299 16.4951
43627399 16.4889
43627499 16.453
43627599 16.399
43627699 16.408
43627799 16.4118
43627899 16.4545
43627999 16.4585
43628099 16.5214
43628199 16.6018
43628299 16.7161
43628399 16.7538
43628499 16.7812
43628599 16.7216
43628699 16.5788
43628799 16.459
43628899 16.3239
43628999 16.1969
43629099 16.1785
43629199 16.0909
43629299 15.9499
43629399 15.8451
43629499 15.7939
43629599 15.7771
43629699 15.6803
43629799 15.5502
43629899 15.4296
43629999 15.3612
43630099 15.2477
43630199 15.1203
43630299 15.0247
43630399 14.9672
43630499 14.8814
43630599 14.7831
43630699 14.6675
43630799 14.6499
43630899 14.5451
43630999 14.4402
43631099 14.4471
43631199 14.5739
43631299 14.644
43631399 14.7265
43631499 14.6414
43631599 14.5203
43631699 14.4368
43631799 14.36
43631899 14.2392
43631999 14.1363
43632099 14.03
43632199 13.9186
43632299 13.8114
43632399 13.7424
43632499 13.6537
43632599 13.5417
43632699 13.4558
43632799 13.4142
43632899 13.4724
43632999 13.5496
43633099 13.5556
43633199 13.5399
43633299 13.4502
43633399 13.4923
43633499 13.6042
43633599 13.726
43633699 13.7821
43633799 13.7386
43633899 13.8078
43633999 13.9363
43634099 14.0025
43634199 14.028
43634299 14.0735
43634399 14.0099
43634499 13.9256
43634599 13.8478
43634699 13.73
43634799 13.6146
43634899 13.501
43634999 13.4278
43635099 13.4458
43635199 13.5396
43635299 13.5537
43635399 13.5401
43635499 13.5048
43635599 13.5143
43635699 13.5928
43635799 13.6406
43635899 13.5852
43635999 13.516
43636099 13.5772
43636199 13.6446
43636299 13.7193
43636399 13.7918
43636499 13.898
43636599 14.0362
43636699 14.1177
43636799 14.2149
43636899 14.3219
43636999 14.4132
43637099 14.3695
43637199 14.4739
43637299 14.6087
43637399 14.7418
43637499 14.8505
43637599 14.9032
43637699 14.9777
43637799 15.0382
43637899 15.1253
43637999 15.1779
43638099 15.2335
43638199 15.2425
43638299 15.2413
43638399 15.3247
43638499 15.3908
43638599 15.3325
43638699 15.2782
43638799 15.3165
43638899 15.3986
43638999 15.4205
43639099 15.4386
43639199 15.5342
43639299 15.6106
43639399 15.7135
43639499 15.7729
43639599 15.7526
43639699 15.8251
43639799 15.9399
43639899 16.0268
43639999 16.1045
43640099 16.1611
43640199 16.2207
43640299 16.3347
43640399 16.401
43640499 16.4809
43640599 16.5799
43640699 16.6562
43640799 16.7519
43640899 16.6675
43640999 16.556
43641099 16.5468
43641199 16.5822
43641299 16.4951
43641399 16.4138
43641499 16.3319
43641599 16.3232
43641699 16.2799
43641799 16.2006
43641899 16.1431
43641999 16.0278
43642099 15.9143
43642199 15.8315
43642299 15.7433
43642399 15.6842
43642499 15.7152
43642599 15.7078
43642699 15.5955
43642799 15.5322
43642899 15.5135
43642999 15.5328
43643099 15.5687
43643199 15.504
43643299 15.4332
43643399 15.3315
43643499 15.3373
43643599 15.2754
43643699 15.2902
43643799 15.3337
43643899 15.2627
43643999 15.1364
43644099 15.037
43644199 14.9166
43644299 14.8198
43644399 14.699
43644499 14.5795
43644599 14.5684
43644699 14.519
43644799 14.4464
43644899 14.336
43644999 14.2519
43645099 14.2257
43645199 14.204
43645299 14.1861
43645399 14.1701
43645499 14.0733
43645599 13.9942
43645699 13.9352
43645799 13.9471
43645899 13.9062
43645999 13.8086
43646099 13.7024
43646199 13.7016
43646299 13.7402
43646399 13.8663
43646499 13.9857
43646599 14.0021
43646699 14.0738
43646799 14.0833
43646899 14.1583
43646999 14.2474
43647099 14.2505
43647199 14.2439
43647299 14.3581
43647399 14.4454
43647499 14.4648
43647599 14.5146
43647699 14.524
43647799 14.5249
43647899 14.5644
43647999 14.4795
43648099 14.3583
43648199 14.3931
43648299 14.4824
43648399 14.5498
43648499 14.5094
43648599 14.5277
43648699 14.6327
43648799 14.7616
43648899 14.8665
43648999 14.9497
43649099 15.0708
43649199 15.1927
43649299 15.3112
43649399 15.423
43649499 15.5299
43649599 15.5994
43649699 15.7203
43649799 15.7654
43649899 15.8438
43649999 15.9309
43650099 16.029
43650199 16.091
43650299 16.1927
43650399 16.2692
43650499 16.2045
43650599 16.2444
43650699 16.3354
43650799 16.3555
43650899 16.2862
43650999 16.2112
43651099 16.1597
43651199 16.0593
43651299 15.9345
43651399 15.8062
43651499 15.7208
43651599 15.7004
43651699 15.6125
43651799 15.5002
43651899 15.5263
43651999 15.6
43652099 15.6067
43652199 15.611
43652299 15.5817
43652399 15.4844
43652499 15.4815
43652599 15.5677
43652699 15.6424
43652799 15.6034
43652899 15.6361
43652999 15.7585
43653099 15.8093
43653199 15.6832
43653299 15.5911
43653399 15.4561
43653499 15.3305
43653599 15.2049
43653699 15.099
43653799 14.9864
43653899 14.8573
43653999 14.7388
43654099 14.6381
43654199 14.5787
43654299 14.5531
43654399 14.5573
43654499 14.4526
43654599 14.3476
43654699 14.2184
43654799 14.1146
43654899 14.1206
43654999 14.2571
43655099 14.375
43655199 14.4355
43655299 14.5414
43655399 14.647
43655499 14.7025
43655599 14.6903
43655699 14.788
43655799 14.9084
43655899 14.9771
43655999 15.0669
43656099 15.1732
43656199 15.2892
43656299 15.3649
43656399 15.3332
43656499 15.3422
43656599 15.3303
43656699 15.3377
43656799 15.3745
43656899 15.4078
43656999 15.4471
43657099 15.5151
43657199 15.6
43657299 15.7207
43657399 15.819
43657499 15.9266
43657599 15.9514
43657699 15.9892
43657799 15.8746
43657899 15.7375
43657999 15.6452
43658099 15.5083
43658199 15.4206
43658299 15.4081
43658399 15.3301
43658499 15.2067
43658599 15.0852
43658699 14.9642
43658799 14.8402
43658899 14.7296
43658999 14.6049
43659099 14.5815
43659199 14.6639
43659299 14.773
43659399 14.8312
43659499 14.8872
43659599 14.9227
43659699 15.0067
43659799 15.0259
43659899 14.9627
43659999 14.844
43660099 14.8169
43660199 14.9038
43660299 14.9143
43660399 15.0217
43660499 15.1185
43660599 15.232
43660699 15.3315
43660799 15.4311
43660899 15.5248
43660999 15.6361
43661099 15.7477
43661199 15.8492
43661299 15.941
43661399 16.0499
43661499 16.1505
43661599 16.2364
43661699 16.2696
43661799 16.3253
43661899 16.3383
43661999 16.3495
43662099 16.431
43662199 16.5088
43662299 16.5005
43662399 16.5065
43662499 16.4773
43662599 16.4676
43662699 16.5073
43662799 16.5767
43662899 16.5898
43662999 16.6056
43663099 16.6139
43663199 16.5872
43663299 16.5206
43663399 16.3919
43663499 16.2793
43663599 16.3177
43663699 16.4354
43663799 16.5024
43663899 16.617
43663999 16.7146
43664099 16.7497
43664199 16.698
43664299 16.7608
43664399 16.8473
43664499 16.9511
43664599 17.012
43664699 17.0687
43664799 17.1487
43664899 17.1941
43664999 17.2136
43665099 17.2469
43665199 17.2557
43665299 17.2298
43665399 17.32
43665499 17.4069
43665599 17.4781
43665699 17.4798
43665799 17.3734
43665899 17.2412
43665999 17.2395
43666099 17.3442
43666199 17.4483
43666299 17.4659
43666399 17.5312
43666499 17.549
43666599 17.4733
43666699 17.3661
43666799 17.2357
43666899 17.1863
43666999 17.0433
43667099 16.9483
43667199 16.8662
43667299 16.8794
43667399 16.8962
43667499 16.8033
43667599 16.6685
43667699 16.5854
43667799 16.5146
43667899 16.4567
43667999 16.4434
43668099 16.4107
43668199 16.4477
43668299 16.4905
43668399 16.4289
43668499 16.3215
43668599 16.2554
43668699 16.1563
43668799 16.0179
43668899 15.8842
43668999 15.7693
43669099 15.7293
43669199 15.8016
43669299 15.8302
43669399 15.8563
43669499 15.875
43669599 15.9493
43669699 15.9404
43669799 15.9273
43669899 15.9755
43669999 16.0632
43670099 16.1176
43670199 16.1065
43670299 16.0489
43670399 15.9425
43670499 15.8533
43670599 15.7194
43670699 15.6688
43670799 15.6794
43670899 15.7255
43670999 15.7997
43671099 15.8945
43671199 16.0048
43671299 16.0505
43671399 15.9965
43671499 16.01
43671599 16.0519
43671699 16.0635
43671799 16.0042
43671899 15.9226
43671999 15.8035
43672099 15.7054
43672199 15.7161
43672299 15.7682
43672399 15.6748
43672499 15.6316
43672599 15.5982
43672699 15.5643
43672799 15.5728
43672899 15.6172
43672999 15.6298
43673099 15.5534
43673199 15.4393
43673299 15.3651
43673399 15.2884
43673499 15.1685
43673599 15.0442
43673699 14.9316
43673799 14.8402
43673899 14.7842
43673999 14.7101
43674099 14.596
43674199 14.5784
43674299 14.5632
43674399 14.5074
43674499 14.4296
43674599 14.4518
43674699 14.5384
43674799 14.6148
43674899 14.7012
43674999 14.7495
43675099 14.778
43675199 14.842
43675299 14.9399
43675399 15.0124
43675499 15.1293
43675599 15.2438
43675699 15.3249
43675799 15.412
43675899 15.5335
43675999 15.6193
43676099 15.6667
43676199 15.6767
43676299 15.6836
43676399 15.6375
43676499 15.6355
43676599 15.6557
43676699 15.6486
43676799 15.7621
43676899 15.8483
43676999 15.8128
43677099 15.7458
43677199 15.6667
43677299 15.5665
43677399 15.4287
43677499 15.2995
43677599 15.2087
43677699 15.0982
43677799 15.0727
43677899 14.9759
43677999 14.8754
43678099 14.8067
43678199 14.7144
43678299 14.6002
43678399 14.4911
43678499 14.3956
43678599 14.3854
43678699 14.4469
43678799 14.3418
43678899 14.3003
43678999 14.3884
43679099 14.51
43679199 14.5748
43679299 14.6076
43679399 14.6897
43679499 14.81
43679599 14.9356
43679699 15.0048
43679799 15.1115
43679899 15.182
43679999 15.2041
43680099 15.1214
43680199 15.1181
43680299 15.1976
43680399 15.2926
43680499 15.3972
43680599 15.4893
43680699 15.6025
43680799 15.6218
43680899 15.6094
43680999 15.5855
43681099 15.581
43681199 15.5965
43681299 15.5173
43681399 15.409
43681499 15.4043
43681599 15.495
43681699 15.4555
43681799 15.4291
43681899 15.4076
43681999 15.3782
43682099 15.4575
43682199 15.5669
43682299 15.626
43682399 15.7473
43682499 15.7998
43682599 15.8226
43682699 15.8338
43682799 15.7552
43682899 15.6763
43682999 15.7403
43683099 15.8092
43683199 15.8965
43683299 16.0153
43683399 16.1173
43683499 16.1589
43683599 16.2714
43683699 16.3195
43683799 16.2415
43683899 16.1144
43683999 16.0087
43684099 15.9613
43684199 15.9083
43684299 15.8758
43684399 15.7769
43684499 15.7264
43684599 15.7293
43684699 15.6671
43684799 15.5588
43684899 15.4702
43684999 15.4901
43685099 15.4435
43685199 15.3163
43685299 15.2039
43685399 15.2209
43685499 15.2356
43685599 15.2987
43685699 15.392
43685799 15.3741
43685899 15.3217
43685999 15.269
43686099 15.1642
43686199 15.1187
43686299 15.2011
43686399 15.3036
43686499 15.3883
43686599 15.4791
43686699 15.5049
43686799 15.5901
43686899 15.6873
43686999 15.7744
43687099 15.8367
43687199 15.9138
43687299 15.9773
43687399 15.9872
43687499 15.9863
43687599 16.0754
43687699 16.1737
43687799 16.1571
43687899 16.2086
43687999 16.3131
43688099 16.4236
43688199 16.5276
43688299 16.588
43688399 16.6037
43688499 16.5794
43688599 16.5702
43688699 16.5041
43688799 16.5423
43688899 16.6056
43688999 16.6571
43689099 16.7671
43689199 16.8676
43689299 16.8795
43689399 16.7929
43689499 16.6631
43689599 16.5373
43689699 16.4376
43689799 16.3202
43689899 16.1858
43689999 16.0818
43690099 15.9755
43690199 15.8876
43690299 15.8636
43690399 15.9575
43690499 16.0535
43690599 16.1298
43690699 16.0932
43690799 16.0225
43690899 15.9452
43690999 15.862
43691099 15.7524
43691199 15.739
43691299 15.7948
43691399 15.8784
43691499 15.9065
43691599 15.9336
43691699 15.9048
43691799 15.8753
43691899 15.9633
43691999 15.9296
43692099 15.8143
43692199 15.6859
43692299 15.5743
43692399 15.5301
43692499 15.5206
43692599 15.5708
43692699 15.6827
43692799 15.7822
43692899 15.8799
43692999 15.8633
43693099 15.8514
43693199 15.7389
43693299 15.6106
43693399 15.5079
43693499 15.3669
43693599 15.25
43693699 15.1432
43693799 15.024
43693899 14.9855
43693999 15.0598
43694099 15.1764
43694199 15.3
43694299 15.3999
43694399 15.5188
43694499 15.5964
43694599 15.7167
43694699 15.8137
43694799 15.855
43694899 15.8715
43694999 15.9484
43695099 16.0196
43695199 16.1103
43695299 16.2316
43695399 16.3365
43695499 16.3185
43695599 16.3261
43695699 16.2499
43695799 16.2151
43695899 16.273
43695999 16.3732
43696099 16.4362
43696199 16.451
43696299 16.4393
43696399 16.4083
43696499 16.3847
43696599 16.3481
43696699 16.3042
43696799 16.2505
43696899 16.1763
43696999 16.0701
43697099 15.9632
43697199 15.8943
43697299 15.8428
43697399 15.78
43697499 15.7497
43697599 15.6489
43697699 15.58
43697799 15.5693
43697899 15.6647
43697999 15.7383
43698099 15.6991
43698199 15.5981
43698299 15.6471
43698399 15.7528
43698499 15.8299
43698599 15.784
43698699 15.7726
43698799 15.8325
43698899 15.9293
43698999 16.027
43699099 16.0332
43699199 16.0375
43699299 16.1496
43699399 16.1559
43699499 16.1452
43699599 16.0779
43699699 16.006
43699799 15.8827
43699899 15.7802
43699999 15.6433
43700099 15.5174
43700199 15.397
43700299 15.2871
43700399 15.2185
43700499 15.2228
43700599 15.2435
43700699 15.3328
43700799 15.4077
43700899 15.4407
43700999 15.4146
43701099 15.3839
43701199 15.3205
43701299 15.2586
43701399 15.1474
43701499 15.084
43701599 14.9618
43701699 14.906
43701799 14.8087
43701899 14.7359
43701999 14.7105
43702099 14.6037
43702199 14.5234
43702299 14.485
43702399 14.4305
43702499 14.3135
43702599 14.2233
43702699 14.1657
43702799 14.0962
43702899 13.991
43702999 13.8894
43703099 13.8304
43703199 13.7666
43703299 13.7269
43703399 13.7421
43703499 13.7044
43703599 13.7256
43703699 13.7122
43703799 13.8011
43703899 13.868
43703999 13.9417
43704099 13.956
43704199 13.9031
43704299 13.8848
43704399 13.8432
43704499 13.8052
43704599 13.6881
43704699 13.5919
43704799 13.4966
43704899 13.5088
43704999 13.4721
43705099 13.3992
43705199 13.3056
43705299 13.3137
43705399 13.3343
43705499 13.3294
43705599 13.2225
43705699 13.1102
43705799 13.0059
43705899 12.9464
43705999 12.8463
43706099 12.762
43706199 12.6536
43706299 12.5782
43706399 12.4896
43706499 12.3899
43706599 12.3072
43706699 12.2093
43706799 12.1604
43706899 12.103
43706999 12.0225
43707099 12.044
43707199 12.0974
43707299 12.0486
43707399 11.959
43707499 11.8637
43707599 11.7863
43707699 11.7007
43707799 11.6265
43707899 11.5617
43707999 11.472
43708099 11.4238
43708199 11.3454
43708299 11.2621
43708399 11.2101
43708499 11.1173
43708599 11.0453
43708699 10.9705
43708799 10.9249
43708899 10.931
43708999 10.9928
43709099 11.0581
43709199 11.1764
43709299 11.2747
43709399 11.3014
43709499 11.3359
43709599 11.3897
43709699 11.5113
43709799 11.6486
43709899 11.8107
43709999 11.9621
43710099 12.0816
43710199 12.1829
43710299 12.3021
43710399 12.4449
43710499 12.4961
43710599 12.5959
43710699 12.6796
43710799 12.8418
43710899 12.9391
43710999 12.9292
43711099 12.9175
43711199 12.9338
43711299 13.0288
43711399 13.076
43711499 13.0507
43711599 13.072
43711699 12.9878
43711799 12.8839
43711899 12.847
43711999 12.9609
43712099 13.1044
43712199 13.24
43712299 13.3204
43712399 13.2666
43712499 13.2363
43712599 13.1803
43712699 13.1061
43712799 13.0218
43712899 12.9293
43712999 12.8462
43713099 12.7887
43713199 12.8088
43713299 12.8873
43713399 13.0181
43713499 13.1321
43713599 13.1594
43713699 13.1246
43713799 13.1469
43713899 13.2825
43713999 13.2659
43714099 13.2107
43714199 13.1283
43714299 13.0513
43714399 13.0837
43714499 13.1373
43714599 13.2119
43714699 13.3335
43714799 13.2865
43714899 13.1805
43714999 13.0754
43715099 12.9801
43715199 12.941
43715299 12.9887
43715399 13.0069
43715499 12.96
43715599 12.9214
43715699 12.8825
43715799 12.8561
43715899 12.772
43715999 12.7074
43716099 12.6864
43716199 12.6098
43716299 12.5065
43716399 12.4295
43716499 12.3433
43716599 12.3113
43716699 12.4476
43716799 12.6075
43716899 12.7568
43716999 12.8017
43717099 12.8116
43717199 12.8057
43717299 12.8244
43717399 12.8327
43717499 12.9199
43717599 13.0218
43717699 13.1386
43717799 13.2419
43717899 13.2399
43717999 13.2641
43718099 13.3108
43718199 13.2982
43718299 13.3277
43718399 13.3547
43718499 13.2811
43718599 13.3317
43718699 13.4511
43718799 13.5333
43718899 13.6598
43718999 13.7874
43719099 13.9159
43719199 13.9726
43719299 13.9631
43719399 13.9938
43719499 14.048
43719599 14.1105
43719699 14.1553
43719799 14.2587
43719899 14.3357
43719999 14.4316
43720099 14.5186
43720199 14.5262
43720299 14.5614
43720399 14.6605
43720499 14.7721
43720599 14.8918
43720699 14.9979
43720799 15.0055
43720899 14.9639
43720999 14.8437
43721099 14.7203
43721199 14.6043
43721299 14.4835
43721399 14.3588
43721499 14.3052
43721599 14.1966
43721699 14.0974
43721799 14.0235
43721899 13.9524
43721999 13.8993
43722099 13.7909
43722199 13.7189
43722299 13.6286
43722399 13.528
43722499 13.4288
43722599 13.3284
43722699 13.2164
43722799 13.1044
43722899 13.0452
43722999 13.1507
43723099 13.2746
43723199 13.3237
43723299 13.3409
43723399 13.3139
43723499 13.2773
43723599 13.218
43723699 13.1121
43723799 13.1658
43723899 13.2923
43723999 13.4375
43724099 13.5786
43724199 13.7057
43724299 13.7908
43724399 13.8458
43724499 13.9041
43724599 13.9737
43724699 14.1016
43724799 14.1043
43724899 14.0855
43724999 14.0993
43725099 14.0555
43725199 13.961
43725299 13.8472
43725399 13.7551
43725499 13.6899
43725599 13.5846
43725699 13.5188
43725799 13.5537
43725899 13.5104
43725999 13.4249
43726099 13.3337
43726199 13.2263
43726299 13.1313
43726399 13.0493
43726499 13.074
43726599 13.1583
43726699 13.2174
43726799 13.253
43726899 13.2801
43726999 13.374
43727099 13.4019
43727199 13.478
43727299 13.573
43727399 13.6662
43727499 13.7489
43727599 13.6733
43727699 13.6166
43727799 13.5141
43727899 13.4661
43727999 13.3543
43728099 13.2772
43728199 13.232
43728299 13.2764
43728399 13.3714
43728499 13.4444
43728599 13.4514
43728699 13.5071
43728799 13.5947
43728899 13.7303
43728999 13.8609
43729099 13.8661
43729199 13.8538
43729299 13.8412
43729399 13.9008
43729499 13.9977
43729599 14.0527
43729699 14.0861
43729799 14.0823
43729899 14.0005
43729999 13.9638
43730099 13.9269
43730199 13.9471
43730299 13.9095
43730399 13.8567
43730499 13.8991
43730599 13.9762
43730699 14.0784
43730799 14.212
43730899 14.2668
43730999 14.2358
43731099 14.1665
43731199 14.04
43731299 13.9401
43731399 13.8429
43731499 13.7778
43731599 13.6994
43731699 13.6191
43731799 13.6367
43731899 13.6027
43731999 13.5815
43732099 13.6136
43732199 13.738
43732299 13.8513
43732399 13.9669
43732499 13.9713
43732599 14.0285
43732699 14.1139
43732799 14.2253
43732899 14.3545
43732999 14.4529
43733099 14.5576
43733199 14.67
43733299 14.7584
43733399 14.7554
43733499 14.6647
43733599 14.5601
43733699 14.4338
43733799 14.3395
43733899 14.3037
43733999 14.1933
43734099 14.0707
43734199 13.9514
43734299 13.868
43734399 13.8428
43734499 13.8958
43734599 14.0144
43734699 14.1387
43734799 14.1648
43734899 14.0786
43734999 13.982
43735099 13.9019
43735199 13.7926
43735299 13.6774
43735399 13.6153
43735499 13.5352
43735599 13.4724
43735699 13.4705
43735799 13.5356
43735899 13.5554
43735999 13.4787
43736099 13.4123
43736199 13.3744
43736299 13.3037
43736399 13.2211
43736499 13.1245
43736599 13.0561
43736699 13.0435
43736799 12.9997
43736899 12.9024
43736999 12.8496
43737099 12.7758
43737199 12.6867
43737299 12.6231
43737399 12.5333
43737499 12.4318
43737599 12.3296
43737699 12.2324
43737799 12.1639
43737899 12.1014
43737999 12.0054
43738099 11.9115
43738199 11.9089
43738299 11.9086
43738399 11.935
43738499 11.9874
43738599 12.0803
43738699 12.1444
43738799 12.219
43738899 12.3147
43738999 12.3569
43739099 12.3998
43739199 12.5413
43739299 12.6524
43739399 12.7689
43739499 12.8845
43739599 12.9772
43739699 13.1134
43739799 13.2153
43739899 13.2647
43739999 13.3489
43740099 13.433
43740199 13.4717
43740299 13.5113
43740399 13.5573
43740499 13.5811
43740599 13.6753
43740699 13.7917
43740799 13.9084
43740899 14.0254
43740999 14.1554
43741099 14.2274
43741199 14.201
43741299 14.1164
43741399 14.0598
43741499 14.0241
43741599 13.9744
43741699 13.901
43741799 13.803
43741899 13.7432
43741999 13.6364
43742099 13.6063
43742199 13.6476
43742299 13.6673
43742399 13.7017
43742499 13.8084
43742599 13.7757
43742699 13.7397
43742799 13.814
43742899 13.9132
43742999 13.9356
43743099 13.9235
43743199 13.9741
43743299 14.0527
43743399 14.0862
43743499 14.1571
43743599 14.2626
43743699 14.3535
43743799 14.407
43743899 14.4082
43743999 14.4279
43744099 14.4325
43744199 14.3729
43744299 14.2549
43744399 14.1775
43744499 14.0733
43744599 13.9813
43744699 13.8826
43744799 13.7843
43744899 13.6826
43744999 13.6607
43745099 13.7506
43745199 13.8463
43745299 13.8191
43745399 13.8187
43745499 13.8183
43745599 13.7116
43745699 13.6914
43745799 13.7239
43745899 13.7918
43745999 13.9216
43746099 13.9493
43746199 13.8854
43746299 13.7827
43746399 13.734
43746499 13.6588
43746599 13.5528
43746699 13.4847
43746799 13.4075
43746899 13.423
43746999 13.5074
43747099 13.5665
43747199 13.5646
43747299 13.4681
43747399 13.3568
43747499 13.2712
43747599 13.2237
43747699 13.2559
43747799 13.2325
43747899 13.2066
43747999 13.2104
43748099 13.2106
43748199 13.273
43748299 13.2394
43748399 13.2214
43748499 13.1573
43748599 13.0543
43748699 12.9748
43748799 12.8843
43748899 12.843
43748999 12.8372
43749099 12.8477
43749199 12.8286
43749299 12.9071
43749399 12.9203
43749499 12.8212
43749599 12.7414
43749699 12.6422
43749799 12.5789
43749899 12.5716
43749999 12.5801
43750099 12.5873
43750199 12.5687
43750299 12.5829
43750399 12.6323
43750499 12.7169
43750599 12.774
43750699 12.8085
43750799 12.7994
43750899 12.698
43750999 12.6017
43751099 12.5455
43751199 12.5166
43751299 12.4422
43751399 12.4845
43751499 12.5658
43751599 12.6358
43751699 12.6955
43751799 12.759
43751899 12.8751
43751999 12.9837
43752099 12.9573
43752199 12.8706
43752299 12.9328
43752399 12.9185
43752499 12.8336
43752599 12.8668
43752699 12.8218
43752799 12.8172
43752899 12.8166
43752999 12.7546
43753099 12.6494
43753199 12.5481
43753299 12.4519
43753399 12.3736
43753499 12.4194
43753599 12.441
43753699 12.4389
43753799 12.4304
43753899 12.441
43753999 12.4991
43754099 12.6002
43754199 12.7172
43754299 12.7813
43754399 12.8898
43754499 12.9556
43754599 12.9868
43754699 12.9157
43754799 12.8785
43754899 12.7969
43754999 12.7366
43755099 12.7129
43755199 12.7042
43755299 12.7958
43755399 12.8859
43755499 12.8028
43755599 12.6966
43755699 12.5921
43755799 12.5573
43755899 12.5772
43755999 12.5264
43756099 12.446
43756199 12.3863
43756299 12.3193
43756399 12.3317
43756499 12.3764
43756599 12.4794
43756699 12.5228
43756799 12.5146
43756899 12.5171
43756999 12.5127
43757099 12.4383
43757199 12.4079
43757299 12.3938
43757399 12.4903
43757499 12.6119
43757599 12.5451
43757699 12.4686
43757799 12.3873
43757899 12.353
43757999 12.3818
43758099 12.382
43758199 12.527
43758299 12.6738
43758399 12.796
43758499 12.8669
43758599 12.9427
43758699 12.9808
43758799 13.0068
43758899 13.0892
43758999 13.1512
43759099 13.2467
43759199 13.4056
43759299 13.53
43759399 13.6451
43759499 13.7888
43759599 13.9319
43759699 14.0386
43759799 14.1314
43759899 14.1833
43759999 14.3061
43760099 14.3676
43760199 14.3425
43760299 14.2455
43760399 14.1453
43760499 14.1555
43760599 14.1929
43760699 14.2015
43760799 14.1838
43760899 14.2356
43760999 14.2559
43761099 14.1758
43761199 14.0865
43761299 14.1567
43761399 14.2381
43761499 14.2955
43761599 14.3976
43761699 14.4951
43761799 14.6274
43761899 14.7252
43761999 14.8361
43762099 14.9351
43762199 15.0222
43762299 15.14
43762399 15.2046
43762499 15.2276
43762599 15.2655
43762699 15.3174
43762799 15.3894
43762899 15.348
43762999 15.3788
43763099 15.4416
43763199 15.5378
43763299 15.5613
43763399 15.6527
43763499 15.7371
43763599 15.7749
43763699 15.8628
43763799 15.9421
43763899 16.0497
43763999 16.1149
43764099 16.1716
43764199 16.0507
43764299 15.9171
43764399 15.8169
43764499 15.7571
43764599 15.7943
43764699 15.9093
43764799 15.9753
43764899 15.9508
43764999 15.9235
43765099 15.9182
43765199 15.9262
43765299 15.9813
43765399 15.9721
43765499 15.8792
43765599 15.7556
43765699 15.7484
43765799 15.7307
43765899 15.6938
43765999 15.6415
43766099 15.5292
43766199 15.4591
43766299 15.4362
43766399 15.381
43766499 15.2875
43766599 15.2447
43766699 15.2188
43766799 15.1594
43766899 15.1247
43766999 15.0511
43767099 14.9657
43767199 15.0244
43767299 15.141
43767399 15.2536
43767499 15.3592
43767599 15.3681
43767699 15.3089
43767799 15.3041
43767899 15.3071
43767999 15.244
43768099 15.2026
43768199 15.1004
43768299 14.9889
43768399 14.8827
43768499 14.7533
43768599 14.6405
43768699 14.564
43768799 14.5649
43768899 14.505
43768999 14.4709
43769099 14.3707
43769199 14.2513
43769299 14.1326
43769399 14.0441
43769499 13.9725
43769599 13.8854
43769699 13.7886
43769799 13.6857
43769899 13.6999
43769999 13.8406
43770099 13.9182
43770199 13.9765
43770299 14.0787
43770399 14.1939
43770499 14.3282
43770599 14.4569
43770699 14.5593
43770799 14.6567
43770899 14.584
43770999 14.5071
43771099 14.4526
43771199 14.4236
43771299 14.4461
43771399 14.4086
43771499 14.4385
43771599 14.4938
43771699 14.5852
43771799 14.6046
43771899 14.5868
43771999 14.6171
43772099 14.6819
43772199 14.8154
43772299 14.9482
43772399 15.073
43772499 15.1137
43772599 15.0879
43772699 15.1177
43772799 15.2183
43772899 15.3207
43772999 15.441
43773099 15.5365
43773199 15.4995
43773299 15.3693
43773399 15.233
43773499 15.1068
43773599 14.9728
43773699 14.8414
43773799 14.7288
43773899 14.7011
43773999 14.7776
43774099 14.8655
43774199 14.8742
43774299 14.9353
43774399 14.9705
43774499 15.0139
43774599 15.0134
43774699 15.0931
43774799 15.1838
43774899 15.3177
43774999 15.4163
43775099 15.4085
43775199 15.4621
43775299 15.3676
43775399 15.3021
43775499 15.2832
43775599 15.2565
43775699 15.2709
43775799 15.297
43775899 15.2281
43775999 15.1662
43776099 15.2403
43776199 15.3136
43776299 15.3695
43776399 15.3978
43776499 15.4449
43776599 15.4986
43776699 15.473
43776799 15.5604
43776899 15.6753
43776999 15.7792
43777099 15.8545
43777199 15.9746
43777299 16.0619
43777399 16.0849
43777499 16.1176
43777599 16.1319
43777699 16.0345
43777799 15.9949
43777899 15.9349
43777999 15.8459
43778099 15.7237
43778199 15.6007
43778299 15.5083
43778399 15.4694
43778499 15.4996
43778599 15.5137
43778699 15.4439
43778799 15.3212
43778899 15.2392
43778999 15.2587
43779099 15.2959
43779199 15.3589
43779299 15.3424
43779399 15.3863
43779499 15.4382
43779599 15.5368
43779699 15.5343
43779799 15.4517
43779899 15.4792
43779999 15.4045
43780099 15.3072
43780199 15.2492
43780299 15.2552
43780399 15.3261
43780499 15.4116
43780599 15.5176
43780699 15.6343
43780799 15.7192
43780899 15.8247
43780999 15.9114
43781099 16.0197
43781199 16.1428
43781299 16.2575
43781399 16.3611
43781499 16.4601
43781599 16.4426
43781699 16.3361
43781799 16.2086
43781899 16.1517
43781999 16.1603
43782099 16.0976
43782199 15.9615
43782299 15.8808
43782399 15.7886
43782499 15.6546
43782599 15.5203
43782699 15.4072
43782799 15.2985
43782899 15.2405
43782999 15.2172
43783099 15.1978
43783199 15.2348
43783299 15.3384
43783399 15.4236
43783499 15.5044
43783599 15.5866
43783699 15.5681
43783799 15.6865
43783899 15.7957
43783999 15.8894
43784099 15.9834
43784199 16.0846
43784299 16.1992
43784399 16.2396
43784499 16.1913
43784599 16.0923
43784699 15.975
43784799 15.8537
43784899 15.7199
43784999 15.6726
43785099 15.6793
43785199 15.7737
43785299 15.8539
43785399 15.8493
43785499 15.8883
43785599 15.9007
43785699 15.8997
43785799 15.8727
43785899 15.8536
43785999 15.9317
43786099 16.0148
43786199 15.9935
43786299 16.0849
43786399 16.191
43786499 16.2875
43786599 16.3358
43786699 16.3101
43786799 16.26
43786899 16.1776
43786999 16.2295
43787099 16.3157
43787199 16.3495
43787299 16.4073
43787399 16.501
43787499 16.6021
43787599 16.6215
43787699 16.6228
43787799 16.6886
43787899 16.7594
43787999 16.8658
43788099 16.9671
43788199 17.0708
43788299 17.1707
43788399 17.2323
43788499 17.2864
43788599 17.3415
43788699 17.2561
43788799 17.2187
43788899 17.1747
43788999 17.0377
43789099 16.8953
43789199 16.7576
43789299 16.6775
43789399 16.5332
43789499 16.4307
43789599 16.3162
43789699 16.1923
43789799 16.0777
43789899 16.0545
43789999 16.0737
43790099 16.0812
43790199 16.1168
43790299 16.173
43790399 16.2299
43790499 16.2387
43790599 16.2405
43790699 16.2596
43790799 16.3546
43790899 16.4641
43790999 16.5781
43791099 16.6925
43791199 16.726
43791299 16.7236
43791399 16.6776
43791499 16.5932
43791599 16.5618
43791699 16.5512
43791799 16.5578
43791899 16.4325
43791999 16.4877
43792099 16.5431
43792199 16.6419
43792299 16.7368
43792399 16.8343
43792499 16.9245
43792599 16.983
43792699 17.0317
43792799 16.9846
43792899 16.8871
43792999 16.861
43793099 16.7629
43793199 16.652
43793299 16.6509
43793399 16.65
43793499 16.6344
43793599 16.6391
43793699 16.6657
43793799 16.543
43793899 16.4206
43793999 16.4236
43794099 16.5258
43794199 16.6381
43794299 16.7438
43794399 16.8182
43794499 16.8781
43794599 16.9429
43794699 16.978
43794799 16.9912
43794899 17.0642
43794999 17.1016
43795099 17.1817
43795199 17.2221
43795299 17.3154
43795399 17.3709
43795499 17.3695
43795599 17.3382
43795699 17.316
43795799 17.2679
43795899 17.2452
43795999 17.1649
43796099 17.088
43796199 17.1701
43796299 17.1173
43796399 16.9877
43796499 16.8669
43796599 16.751
43796699 16.6201
43796799 16.5565
43796899 16.4679
43796999 16.373
43797099 16.2559
43797199 16.2373
43797299 16.2804
43797399 16.3289
43797499 16.37
43797599 16.3449
43797699 16.3828
43797799 16.4739
43797899 16.5788
43797999 16.6884
43798099 16.7992
43798199 16.8878
43798299 16.9103
43798399 16.8901
43798499 16.8013
43798599 16.7056
43798699 16.6549
43798799 16.6751
43798899 16.7178
43798999 16.7585
43799099 16.8025
43799199 16.8028
43799299 16.7753
43799399 16.7267
43799499 16.7779
43799599 16.7658
43799699 16.6789
43799799 16.6176
43799899 16.6231
43799999 16.7312
43800099 16.8014
43800199 16.8074
43800299 16.8406
43800399 16.8402
43800499 16.8224
43800599 16.8701
43800699 16.9764
43800799 16.993
43800899 17.0243
43800999 16.9444
43801099 16.8786
43801199 16.7545
43801299 16.704
43801399 16.579
43801499 16.4952
43801599 16.4341
43801699 16.418
43801799 16.495
43801899 16.5646
43801999 16.6478
43802099 16.7376
43802199 16.8456
43802299 16.9414
43802399 17.0363
43802499 17.1104
43802599 17.1746
43802699 17.2726
43802799 17.379
43802899 17.4719
43802999 17.5508
43803099 17.6078
43803199 17.625
43803299 17.5497
43803399 17.3984
43803499 17.2449
43803599 17.1129
43803699 17.008
43803799 16.9011
43803899 16.7956
43803999 16.6585
43804099 16.5753
43804199 16.5363
43804299 16.4148
43804399 16.2873
43804499 16.1663
43804599 16.0491
43804699 15.9055
43804799 15.8825
43804899 15.8582
43804999 15.8846
43805099 15.9929
43805199 16.0904
43805299 16.1309
43805399 16.0683
43805499 15.9647
43805599 15.8477
43805699 15.7275
43805799 15.6027
43805899 15.583
43805999 15.5079
43806099 15.4147
43806199 15.3519
43806299 15.3079
43806399 15.2983
43806499 15.2483
43806599 15.1938
43806699 15.1609
43806799 15.0611
43806899 14.9745
43806999 14.888
43807099 14.7674
43807199 14.6929
43807299 14.6139
43807399 14.5255
43807499 14.4018
43807599 14.3493
43807699 14.2628
43807799 14.2022
43807899 14.1373
43807999 14.0349
43808099 13.9978
43808199 14.0034
43808299 13.9415
43808399 13.844
43808499 13.7269
43808599 13.6168
43808699 13.5174
43808799 13.4777
43808899 13.4856
43808999 13.3943
43809099 13.2948
43809199 13.3542
43809299 13.4434
43809399 13.585
43809499 13.7062
43809599 13.8247
43809699 13.9565
43809799 14.0708
43809899 14.2023
43809999 14.3192
43810099 14.438
43810199 14.5484
43810299 14.6083
43810399 14.5531
43810499 14.4914
43810599 14.3957
43810699 14.437
43810799 14.4713
43810899 14.4377
43810999 14.3381
43811099 14.2276
43811199 14.1754
43811299 14.1367
43811399 14.0846
43811499 13.9903
43811599 13.9621
43811699 13.9782
43811799 13.9432
43811899 13.9312
43811999 13.8234
43812099 13.7214
43812199 13.6719
43812299 13.6898
43812399 13.6864
43812499 13.6997
43812599 13.624
43812699 13.5474
43812799 13.4525
43812899 13.3633
43812999 13.286
43813099 13.1847
43813199 13.1186
43813299 13.0255
43813399 12.9728
43813499 13.0434
43813599 13.0345
43813699 12.9851
43813799 12.902
43813899 12.8317
43813999 12.7656
43814099 12.7949
43814199 12.8039
43814299 12.8886
43814399 12.8784
43814499 12.8138
43814599 12.8715
43814699 12.8275
43814799 12.7332
43814899 12.7508
43814999 12.7786
43815099 12.6879
43815199 12.5903
43815299 12.5183
43815399 12.431
43815499 12.4108
43815599 12.3249
43815699 12.2598
43815799 12.2653
43815899 12.3894
43815999 12.5343
43816099 12.5958
43816199 12.7153
43816299 12.8366
43816399 12.9511
43816499 13.014
43816599 12.9605
43816699 12.856
43816799 12.8815
43816899 12.9954
43816999 13.1331
43817099 13.2585
43817199 13.3335
43817299 13.4623
43817399 13.5651
43817499 13.6614
43817599 13.7594
43817699 13.7761
43817799 13.7031
43817899 13.6386
43817999 13.5747
43818099 13.4801
43818199 13.4274
43818299 13.4122
43818399 13.4274
43818499 13.4693
43818599 13.5792
43818699 13.6975
43818799 13.7414
43818899 13.6564
43818999 13.6343
43819099 13.744
43819199 13.8712
43819299 14.002
43819399 14.1089
43819499 14.202
43819599 14.2602
43819699 14.3455
43819799 14.4659
43819899 14.5645
43819999 14.5934
43820099 14.617
43820199 14.6321
43820299 14.7038
43820399 14.8075
43820499 14.8838
43820599 14.9177
43820699 14.8197
43820799 14.8623
43820899 14.9692
43820999 14.9944
43821099 15.0197
43821199 15.0545
43821299 15.1122
43821399 15.1404
43821499 15.1476
43821599 15.06
43821699 14.9493
43821799 14.8322
43821899 14.7562
43821999 14.6666
43822099 14.56
43822199 14.433
43822299 14.3203
43822399 14.23
43822499 14.138
43822599 14.0327
43822699 13.9564
43822799 13.8692
43822899 13.7915
43822999 13.7185
43823099 13.7122
43823199 13.6117
43823299 13.5209
43823399 13.5642
43823499 13.6797
43823599 13.7432
43823699 13.8513
43823799 13.9464
43823899 14.0466
43823999 14.1814
43824099 14.3074
43824199 14.4441
43824299 14.5663
43824399 14.6792
43824499 14.6971
43824599 14.6281
43824699 14.5363
43824799 14.4322
43824899 14.3327
43824999 14.2821
43825099 14.2041
43825199 14.2229
43825299 14.2011
43825399 14.164
43825499 14.1456
43825599 14.139
43825699 14.1551
43825799 14.2525
43825899 14.3633
43825999 14.4374
43826099 14.4925
43826199 14.5702
43826299 14.5472
43826399 14.5345
43826499 14.5584
43826599 14.574
43826699 14.4774
43826799 14.4021
43826899 14.2966
43826999 14.1723
43827099 14.0657
43827199 13.9859
43827299 14.0502
43827399 14.1807
43827499 14.242
43827599 14.2187
43827699 14.2595
43827799 14.224
43827899 14.1453
43827999 14.1314
43828099 14.11
43828199 14.058
43828299 13.9919
43828399 13.9087
43828499 13.8399
43828599 13.8629
43828699 13.9911
43828799 14.1122
43828899 14.093
43828999 14.0749
43829099 14.0724
43829199 14.1575
43829299 14.2222
43829399 14.2455
43829499 14.1568
43829599 14.0399
43829699 13.9359
43829799 13.8198
43829899 13.7414
43829999 13.6652
43830099 13.6005
43830199 13.5882
43830299 13.5306
43830399 13.5947
43830499 13.7186
43830599 13.855
43830699 13.988
43830799 14.1164
43830899 14.2338
43830999 14.2561
43831099 14.1518
43831199 14.0366
43831299 13.9476
43831399 13.8488
43831499 13.7492
43831599 13.7266
43831699 13.7164
43831799 13.7574
43831899 13.7839
43831999 13.6966
43832099 13.6642
43832199 13.6018
43832299 13.5882
43832399 13.555
43832499 13.5529
43832599 13.5218
43832699 13.4429
43832799 13.3513
43832899 13.3346
43832999 13.3814
43833099 13.3265
43833199 13.2491
43833299 13.1586
43833399 13.073
43833499 13.0129
43833599 13.0146
43833699 12.9792
43833799 12.8746
43833899 12.765
43833999 12.6707
43834099 12.5687
43834199 12.4989
43834299 12.447
43834399 12.3939
43834499 12.3916
43834599 12.3663
43834699 12.3327
43834799 12.3563
43834899 12.3056
43834999 12.3278
43835099 12.4604
43835199 12.5164
43835299 12.5076
43835399 12.4855
43835499 12.5003
43835599 12.424
43835699 12.3499
43835799 12.3617
43835899 12.2956
43835999 12.1946
43836099 12.1089
43836199 12.0446
43836299 11.9744
43836399 11.8864
43836499 11.8319
43836599 11.8279
43836699 11.8363
43836799 11.7957
43836899 11.7364
43836999 11.729
43837099 11.8098
43837199 11.9424
43837299 12.0958
43837399 12.2077
43837499 12.3304
43837599 12.4637
43837699 12.6008
43837799 12.7064
43837899 12.7725
43837999 12.8927
43838099 13.0338
43838199 13.0966
43838299 13.1667
43838399 13.3122
43838499 13.4038
43838599 13.4318
43838699 13.3998
43838799 13.3205
43838899 13.3536
43838999 13.4418
43839099 13.5366
43839199 13.6315
43839299 13.6579
43839399 13.7697
43839499 13.908
43839599 14.0318
43839699 14.0577
43839799 14.1756
43839899 14.3107
43839999 14.3901
43840099 14.414
43840199 14.4908
43840299 14.5627
43840399 14.6481
43840499 14.7035
43840599 14.8241
43840699 14.9383
43840799 15.0471
43840899 15.1766
43840999 15.3099
43841099 15.4082
43841199 15.3894
43841299 15.4348
43841399 15.4289
43841499 15.4292
43841599 15.4793
43841699 15.5457
43841799 15.6235
43841899 15.6544
43841999 15.6297
43842099 15.6083
43842199 15.6274
43842299 15.5595
43842399 15.5556
43842499 15.5951
43842599 15.6067
43842699 15.6573
43842799 15.6013
43842899 15.5134
43842999 15.3805
43843099 15.2625
43843199 15.1583
43843299 15.0361
43843399 14.9031
43843499 14.8344
43843599 14.8216
43843699 14.7526
43843799 14.6266
43843899 14.5263
43843999 14.4843
43844099 14.4021
43844199 14.4031
43844299 14.5218
43844399 14.6017
43844499 14.6985
43844599 14.7882
43844699 14.9054
43844799 14.9852
43844899 15.0845
43844999 15.1566
43845099 15.2542
43845199 15.3714
43845299 15.4096
43845399 15.3578
43845499 15.2321
43845599 15.1258
43845699 15.0766
43845799 15.1634
43845899 15.1885
43845999 15.2177
43846099 15.133
43846199 15.0398
43846299 15.0279
43846399 15.0588
43846499 15.0887
43846599 15.1861
43846699 15.1924
43846799 15.1813
43846899 15.1119
43846999 15.0124
43847099 14.9285
43847199 14.8149
43847299 14.6899
43847399 14.5894
43847499 14.4875
43847599 14.435
43847699 14.3202
43847799 14.2413
43847899 14.1247
43847999 14.0332
43848099 13.9204
43848199 13.8203
43848299 13.7093
43848399 13.634
43848499 13.5626
43848599 13.4854
43848699 13.458
43848799 13.4585
43848899 13.3878
43848999 13.3062
43849099 13.2043
43849199 13.0973
43849299 12.9949
43849399 12.9325
43849499 12.87
43849599 12.8088
43849699 12.8753
43849799 12.8639
43849899 12.8546
43849999 12.7828
43850099 12.7217
43850199 12.668
43850299 12.5885
43850399 12.5308
43850499 12.4548
43850599 12.478
43850699 12.5985
43850799 12.7206
43850899 12.8452
43850999 12.9972
43851099 13.0926
43851199 13.1351
43851299 13.1642
43851399 13.1494
43851499 13.1708
43851599 13.1566
43851699 13.2285
43851799 13.2222
43851899 13.1627
43851999 13.0582
43852099 12.9728
43852199 12.9224
43852299 12.8996
43852399 12.8868
43852499 12.9668
43852599 13.0613
43852699 13.1338
43852799 13.2635
43852899 13.4021
43852999 13.5105
43853099 13.5011
43853199 13.4294
43853299 13.3212
43853399 13.2188
43853499 13.108
43853599 13.0082
43853699 12.9052
43853799 12.8029
43853899 12.7079
43853999 12.6074
43854099 12.5105
43854199 12.4712
43854299 12.3822
43854399 12.3087
43854499 12.279
43854599 12.274
43854699 12.304
43854799 12.3371
43854899 12.3772
43854999 12.3099
43855099 12.2245
43855199 12.2173
43855299 12.269
43855399 12.3364
43855499 12.434
43855599 12.5348
43855699 12.6361
43855799 12.6492
43855899 12.5851
43855999 12.531
43856099 12.4235
43856199 12.3518
43856299 12.3121
43856399 12.3169
43856499 12.3918
43856599 12.4472
43856699 12.557
43856799 12.6938
43856899 12.8447
43856999 12.9876
43857099 13.1231
43857199 13.1367
43857299 13.1664
43857399 13.1746
43857499 13.1403
43857599 13.1198
43857699 13.1112
43857799 13.0284
43857899 12.9652
43857999 12.9544
43858099 12.8735
43858199 12.8364
43858299 12.8175
43858399 12.7652
43858499 12.6926
43858599 12.6502
43858699 12.5923
43858799 12.5915
43858899 12.5927
43858999 12.5113
43859099 12.4027
43859199 12.3191
43859299 12.2321
43859399 12.1489
43859499 12.1375
43859599 12.1484
43859699 12.1675
43859799 12.1954
43859899 12.2801
43859999 12.3821
43860099 12.489
43860199 12.5802
43860299 12.61
43860399 12.5506
43860499 12.5247
43860599 12.4897
43860699 12.41
43860799 12.3191
43860899 12.2417
43860999 12.1495
43861099 12.1465
43861199 12.1973
43861299 12.1814
43861399 12.1063
43861499 12.153
43861599 12.2043
43861699 12.3021
43861799 12.4339
43861899 12.5557
43861999 12.6543
43862099 12.7918
43862199 12.9299
43862299 13.0772
43862399 13.2023
43862499 13.2857
43862599 13.3701
43862699 13.3958
43862799 13.3307
43862899 13.2381
43862999 13.2665
43863099 13.2374
43863199 13.1192
43863299 13.0122
43863399 12.9157
43863499 12.8164
43863599 12.7227
43863699 12.6966
43863799 12.6702
43863899 12.607
43863999 12.6083
43864099 12.5188
43864199 12.4434
43864299 12.4689
43864399 12.4823
43864499 12.5308
43864599 12.4873
43864699 12.4217
43864799 12.3424
43864899 12.321
43864999 12.4558
43865099 12.5638
43865199 12.6888
43865299 12.8037
43865399 12.9518
43865499 13.0897
43865599 13.1544
43865699 13.2213
43865799 13.2293
43865899 13.3448
43865999 13.4477
43866099 13.5107
43866199 13.6444
43866299 13.7804
43866399 13.8844
43866499 13.9503
43866599 14.076
43866699 14.1775
43866799 14.2765
43866899 14.4169
43866999 14.5318
43867099 14.5965
43867199 14.6479
43867299 14.6878
43867399 14.7279
43867499 14.6664
43867599 14.5839
43867699 14.5197
43867799 14.4288
43867899 14.3256
43867999 14.2463
43868099 14.1234
43868199 14.0097
43868299 13.9614
43868399 13.9137
43868499 13.8247
43868599 13.7585
43868699 13.6842
43868799 13.6057
43868899 13.5246
43868999 13.424
43869099 13.3435
43869199 13.3119
43869299 13.3177
43869399 13.3617
43869499 13.3857
43869599 13.3576
43869699 13.3465
43869799 13.3775
43869899 13.4518
43869999 13.5579
43870099 13.5271
43870199 13.4226
43870299 13.3143
43870399 13.2352
43870499 13.224
43870599 13.2741
43870699 13.2605
43870799 13.2112
43870899 13.1537
43870999 13.1227
43871099 13.1092
43871199 13.1219
43871299 13.0952
43871399 13.0666
43871499 12.9944
43871599 12.9217
43871699 12.8971
43871799 12.9276
43871899 13.0392
43871999 13.149
43872099 13.2604
43872199 13.3687
43872299 13.4765
43872399 13.4709
43872499 13.5325
43872599 13.5973
43872699 13.6442
43872799 13.6251
43872899 13.5965
43872999 13.6247
43873099 13.6745
43873199 13.7506
43873299 13.8877
43873399 13.9948
43873499 14.0944
43873599 14.129
43873699 14.1771
43873799 14.2846
43873899 14.3855
43873999 14.2961
43874099 14.1964
43874199 14.0809
43874299 13.9633
43874399 13.8986
43874499 13.8231
43874599 13.7433
43874699 13.6901
43874799 13.6406
43874899 13.6242
43874999 13.6075
43875099 13.5892
43875199 13.6738
43875299 13.7519
43875399 13.6965
43875499 13.6522
43875599 13.6167
43875699 13.5571
43875799 13.544
43875899 13.5856
43875999 13.5405
43876099 13.5054
43876199 13.4236
43876299 13.3175
43876399 13.3339
43876499 13.4741
43876599 13.5905
43876699 13.707
43876799 13.8079
43876899 13.9197
43876999 14.0254
43877099 14.0426
43877199 14.0581
43877299 14.131
43877399 14.2641
43877499 14.4007
43877599 14.5153
43877699 14.6057
43877799 14.6917
43877899 14.728
43877999 14.7198
43878099 14.6511
43878199 14.5772
43878299 14.5273
43878399 14.5429
43878499 14.6161
43878599 14.5455
43878699 14.4289
43878799 14.3203
43878899 14.2074
43878999 14.1496
43879099 14.0337
43879199 13.9208
43879299 13.8709
43879399 13.8908
43879499 13.9876
43879599 14.0644
43879699 14.0535
43879799 13.9809
43879899 13.9064
43879999 13.8327
43880099 13.8114
43880199 13.7236
43880299 13.6416
43880399 13.5717
43880499 13.4706
43880599 13.3641
43880699 13.297
43880799 13.1971
43880899 13.1406
43880999 13.0916
43881099 13.1641
43881199 13.3008
43881299 13.4418
43881399 13.4116
43881499 13.3824
43881599 13.3589
43881699 13.4146
43881799 13.5118
43881899 13.6404
43881999 13.6835
43882099 13.7811
43882199 13.8691
43882299 13.8873
43882399 13.8333
43882499 13.7346
43882599 13.6482
43882699 13.5644
43882799 13.4648
43882899 13.3631
43882999 13.2737
43883099 13.1951
43883199 13.1433
43883299 13.1744
43883399 13.2472
43883499 13.3518
43883599 13.3929
43883699 13.4035
43883799 13.5176
43883899 13.5913
43883999 13.5687
43884099 13.456
43884199 13.3544
43884299 13.3166
43884399 13.3358
43884499 13.2991
43884599 13.2245
43884699 13.1374
43884799 13.0364
43884899 12.9515
43884999 12.9623
43885099 12.9654
43885199 12.9327
43885299 12.8379
43885399 12.8156
43885499 12.8488
43885599 12.9326
43885699 12.9786
43885799 12.9989
43885899 13.1025
43885999 13.1671
43886099 13.1724
43886199 13.1953
43886299 13.2356
43886399 13.1856
43886499 13.142
43886599 13.1456
43886699 13.1464
43886799 13.1747
43886899 13.145
43886999 13.2193
43887099 13.2519
43887199 13.3688
43887299 13.5098
43887399 13.6139
43887499 13.7419
43887599 13.8236
43887699 13.7728
43887799 13.6766
43887899 13.5983
43887999 13.5098
43888099 13.4712
43888199 13.4486
43888299 13.3702
43888399 13.3286
43888499 13.3674
43888599 13.3715
43888699 13.2726
43888799 13.2848
43888899 13.2981
43888999 13.3808
43889099 13.5181
43889199 13.6138
43889299 13.6229
43889399 13.6775
43889499 13.7516
43889599 13.8493
43889699 13.9344
43889799 14.0481
43889899 14.1134
43889999 14.1544
43890099 14.1337
43890199 14.1669
43890299 14.0815
43890399 14.0079
43890499 13.9718
43890599 13.9381
43890699 13.9494
43890799 14.0211
43890899 14.0783
43890999 13.9709
43891099 13.8568
43891199 13.7563
43891299 13.6659
43891399 13.6153
43891499 13.6625
43891599 13.6553
43891699 13.6505
43891799 13.6392
43891899 13.6252
43891999 13.6694
43892099 13.6739
43892199 13.5984
43892299 13.5591
43892399 13.476
43892499 13.5076
43892599 13.5166
43892699 13.4257
43892799 13.3309
43892899 13.2368
43892999 13.1287
43893099 13.1637
43893199 13.1432
43893299 13.1769
43893399 13.292
43893499 13.4046
43893599 13.5288
43893699 13.5772
43893799 13.6134
43893899 13.5927
43893999 13.5051
43894099 13.4417
43894199 13.3754
43894299 13.3017
43894399 13.2203
43894499 13.1222
43894599 13.1026
43894699 13.1406
43894799 13.2136
43894899 13.3306
43894999 13.3995
43895099 13.4152
43895199 13.4431
43895299 13.5564
43895399 13.6343
43895499 13.7247
43895599 13.7562
43895699 13.7959
43895799 13.9162
43895899 13.9849
43895999 13.9891
43896099 13.8812
43896199 13.7658
43896299 13.6745
43896399 13.6371
43896499 13.5987
43896599 13.5819
43896699 13.4892
43896799 13.3949
43896899 13.3149
43896999 13.2033
43897099 13.0962
43897199 13.0843
43897299 13.1408
43897399 13.1656
43897499 13.0946
43897599 12.9971
43897699 12.9207
43897799 12.9398
43897899 12.9462
43897999 12.8386
43898099 12.7418
43898199 12.6774
43898299 12.668
43898399 12.6971
43898499 12.7752
43898599 12.7067
43898699 12.621
43898799 12.5363
43898899 12.4615
43898999 12.371
43899099 12.2866
43899199 12.1885
43899299 12.125
43899399 12.0729
43899499 12.0383
43899599 11.9772
43899699 11.9109
43899799 11.8296
43899899 11.8891
43899999 11.997
43900099 11.9629
43900199 11.9289
43900299 11.9358
43900399 11.8799
43900499 11.8032
43900599 11.7809
43900699 11.8064
43900799 11.7482
43900899 11.6833
43900999 11.6838
43901099 11.6482
43901199 11.7732
43901299 11.923
43901399 12.0678
43901499 12.1809
43901599 12.2975
43901699 12.3882
43901799 12.4929
43901899 12.4631
43901999 12.4781
43902099 12.445
43902199 12.4548
43902299 12.4794
43902399 12.541
43902499 12.6662
43902599 12.7851
43902699 12.8849
43902799 12.8672
43902899 12.7929
43902999 12.7515
43903099 12.7448
43903199 12.7097
43903299 12.7558
43903399 12.7255
43903499 12.7594
43903599 12.8136
43903699 12.8925
43903799 13.0448
43903899 13.1891
43903999 13.2639
43904099 13.2953
43904199 13.2952
43904299 13.3159
43904399 13.3135
43904499 13.237
43904599 13.1312
43904699 13.0296
43904799 12.9287
43904899 12.8238
43904999 12.7734
43905099 12.7373
43905199 12.6915
43905299 12.6355
43905399 12.5423
43905499 12.484
43905599 12.3844
43905699 12.3011
43905799 12.2604
43905899 12.1727
43905999 12.1356
43906099 12.0464
43906199 11.9493
43906299 11.8882
43906399 11.8125
43906499 11.8109
43906599 11.8567
43906699 11.7837
43906799 11.6966
43906899 11.6051
43906999 11.557
43907099 11.4898
43907199 11.4657
43907299 11.4589
43907399 11.5395
43907499 11.6751
43907599 11.7061
43907699 11.6914
43907799 11.6406
43907899 11.5571
43907999 11.5039
43908099 11.444
43908199 11.4055
43908299 11.3694
43908399 11.3593
43908499 11.3112
43908599 11.3296
43908699 11.4439
43908799 11.4977
43908899 11.6296
43908999 11.7566
43909099 11.9024
43909199 12.0266
43909299 12.1818
43909399 12.2766
43909499 12.2866
43909599 12.2649
43909699 12.1733
43909799 12.1068
43909899 12.1273
43909999 12.125
43910099 12.0611
43910199 12.1211
43910299 12.103
43910399 12.0148
43910499 11.9645
43910599 11.9365
43910699 11.9795
43910799 12.031
43910899 12.1484
43910999 12.2911
43911099 12.335
43911199 12.359
43911299 12.4029
43911399 12.4162
43911499 12.4645
43911599 12.5619
43911699 12.6899
43911799 12.836
43911899 12.9876
43911999 13.1237
43912099 13.216
43912199 13.2388
43912299 13.2394
43912399 13.273
43912499 13.2787
43912599 13.2079
43912699 13.1061
43912799 13.0318
43912899 13.1275
43912999 13.2149
43913099 13.3288
43913199 13.3867
43913299 13.4436
43913399 13.3578
43913499 13.3425
43913599 13.3961
43913699 13.4844
43913799 13.6108
43913899 13.7344
43913999 13.8342
43914099 13.8669
43914199 13.9131
43914299 13.917
43914399 13.911
43914499 13.9591
43914599 14.0852
43914699 14.2073
43914799 14.2788
43914899 14.3295
43914999 14.402
43915099 14.4423
43915199 14.5634
43915299 14.6096
43915399 14.6135
43915499 14.6373
43915599 14.6301
43915699 14.6665
43915799 14.6516
43915899 14.6491
43915999 14.5945
43916099 14.5924
43916199 14.5196
43916299 14.4214
43916399 14.3753
43916499 14.4829
43916599 14.6115
43916699 14.7232
43916799 14.8041
43916899 14.817
43916999 14.7033
43917099 14.5915
43917199 14.4656
43917299 14.3511
43917399 14.2331
43917499 14.1139
43917599 14.022
43917699 13.9759
43917799 13.9579
43917899 13.9111
43917999 13.8295
43918099 13.8289
43918199 13.8512
43918299 13.8877
43918399 14.0076
43918499 14.1301
43918599 14.2534
43918699 14.3669
43918799 14.4325
43918899 14.4577
43918999 14.4203
43919099 14.3644
43919199 14.2834
43919299 14.1655
43919399 14.0494
43919499 13.9744
43919599 13.8871
43919699 13.9093
43919799 13.8779
43919899 13.8702
43919999 13.7996
43920099 13.82
43920199 13.8989
43920299 14.0246
43920399 14.1524
43920499 14.1781
43920599 14.2455
43920699 14.3708
43920799 14.4642
43920899 14.4517
43920999 14.3502
43921099 14.2296
43921199 14.1112
43921299 14.0382
43921399 13.9797
43921499 13.991
43921599 14.056
43921699 14.0767
43921799 14.1313
43921899 14.2556
43921999 14.3834
43922099 14.4736
43922199 14.5085
43922299 14.5265
43922399 14.6013
43922499 14.629
43922599 14.6351
43922699 14.7395
43922799 14.8489
43922899 14.9132
43922999 15.0076
43923099 14.9656
43923199 14.8399
43923299 14.7728
43923399 14.7712
43923499 14.7652
43923599 14.7954
43923699 14.847
43923799 14.9678
43923899 15.0999
43923999 15.2116
43924099 15.3265
43924199 15.3901
43924299 15.3989
43924399 15.3621
43924499 15.3118
43924599 15.296
43924699 15.2642
43924799 15.1486
43924899 15.0376
43924999 15.0441
43925099 15.0918
43925199 15.1586
43925299 15.1929
43925399 15.1793
43925499 15.1275
43925599 15.0192
43925699 14.9166
43925799 14.9161
43925899 14.9536
43925999 15.0556
43926099 15.0977
43926199 15.2268
43926299 15.3563
43926399 15.4779
43926499 15.5668
43926599 15.675
43926699 15.775
43926799 15.7884
43926899 15.7641
43926999 15.79
43927099 15.771
43927199 15.8633
43927299 15.9356
43927399 16.001
43927499 16.0693
43927599 15.9754
43927699 15.8671
43927799 15.815
43927899 15.7842
43927999 15.8472
43928099 15.9098
43928199 15.9504
43928299 16.0134
43928399 16.0217
43928499 15.9281
43928599 15.8095
43928699 15.6715
43928799 15.5318
43928899 15.4045
43928999 15.2684
43929099 15.2397
43929199 15.1877
43929299 15.1566
43929399 15.2086
43929499 15.321
43929599 15.3707
43929699 15.3623
43929799 15.4433
43929899 15.5575
43929999 15.6009
43930099 15.5074
43930199 15.4061
43930299 15.3123
43930399 15.1893
43930499 15.0637
43930599 14.9779
43930699 15.0036
43930799 15.0705
43930899 15.1866
43930999 15.2452
43931099 15.264
43931199 15.2291
43931299 15.2433
43931399 15.2551
43931499 15.2953
43931599 15.3576
43931699 15.3213
43931799 15.3567
43931899 15.4197
43931999 15.3255
43932099 15.2553
43932199 15.1371
43932299 15.0364
43932399 14.9757
43932499 14.9541
43932599 14.9057
43932699 14.8893
43932799 14.9097
43932899 14.9168
43932999 14.8809
43933099 14.808
43933199 14.8337
43933299 14.8134
43933399 14.7836
43933499 14.787
43933599 14.7073
43933699 14.739
43933799 14.8526
43933899 14.9109
43933999 14.9708
43934099 15.0107
43934199 15.0296
43934299 14.9075
43934399 14.8625
43934499 14.8893
43934599 14.9229
43934699 14.936
43934799 15.0044
43934899 14.96
43934999 14.984
43935099 14.9451
43935199 14.8277
43935299 14.7201
43935399 14.6149
43935499 14.5099
43935599 14.471
43935699 14.4904
43935799 14.5773
43935899 14.6314
43935999 14.729
43936099 14.8413
43936199 14.9534
43936299 15.0645
43936399 15.2044
43936499 15.2891
43936599 15.2622
43936699 15.1478
43936799 15.0483
43936899 15.0232
43936999 15.0608
43937099 15.1388
43937199 15.2069
43937299 15.2016
43937399 15.1349
43937499 15.0691
43937599 15.0752
43937699 14.9653
43937799 14.8632
43937899 14.7426
43937999 14.7112
43938099 14.6834
43938199 14.5671
43938299 14.4806
43938399 14.4314
43938499 14.4379
43938599 14.3724
43938699 14.2594
43938799 14.2267
43938899 14.2305
43938999 14.2473
43939099 14.232
43939199 14.165
43939299 14.2189
43939399 14.2215
43939499 14.1583
43939599 14.1226
43939699 14.0681
43939799 14.0305
43939899 14.1255
43939999 14.234
43940099 14.2942
43940199 14.422
43940299 14.5671
43940399 14.6731
43940499 14.7329
43940599 14.6762
43940699 14.5554
43940799 14.491
43940899 14.4584
43940999 14.3719
43941099 14.2816
43941199 14.1612
43941299 14.056
43941399 13.9774
43941499 13.8983
43941599 13.8711
43941699 13.8479
43941799 13.7555
43941899 13.6519
43941999 13.5805
43942099 13.5942
43942199 13.6281
43942299 13.6521
43942399 13.6314
43942499 13.6638
43942599 13.7335
43942699 13.8555
43942799 13.8963
43942899 13.803
43942999 13.7113
43943099 13.6213
43943199 13.5475
43943299 13.4332
43943399 13.3367
43943499 13.2724
43943599 13.1919
43943699 13.1084
43943799 13.0452
43943899 13.027
43943999 13.0106
43944099 12.9829
43944199 12.9505
43944299 12.9135
43944399 12.8237
43944499 12.7503
43944599 12.6823
43944699 12.5942
43944799 12.5474
43944899 12.4849
43944999 12.4477
43945099 12.5007
43945199 12.4749
43945299 12.3908
43945399 12.3836
43945499 12.4036
43945599 12.5186
43945699 12.6332
43945799 12.7626
43945899 12.9154
43945999 13.0529
43946099 13.1548
43946199 13.1853
43946299 13.1872
43946399 13.1158
43946499 13.0818
43946599 13.048
43946699 13.0077
43946799 13.0321
43946899 13.1385
43946999 13.2341
43947099 13.2611
43947199 13.1985
43947299 13.1196
43947399 13.1734
43947499 13.3088
43947599 13.4094
43947699 13.552
43947799 13.6377
43947899 13.7739
43947999 13.8929
43948099 14.0128
43948199 14.0971
43948299 14.1867
43948399 14.2973
43948499 14.2878
43948599 14.2334
43948699 14.227
43948799 14.1818
43948899 14.1933
43948999 14.1898
43949099 14.2301
43949199 14.2648
43949299 14.2624
43949399 14.286
43949499 14.2261
43949599 14.1972
43949699 14.3168
43949799 14.3038
43949899 14.2828
43949999 14.3117
43950099 14.2614
43950199 14.1712
43950299 14.1583
43950399 14.1708
43950499 14.163
43950599 14.1365
43950699 14.1329
43950799 14.0552
43950899 13.9834
43950999 13.9117
43951099 13.7974
43951199 13.7097
43951299 13.6633
43951399 13.6984
43951499 13.7729
43951599 13.8734
43951699 13.978
43951799 14.026
43951899 14.1523
43951999 14.2467
43952099 14.1353
43952199 14.0935
43952299 14.1211
43952399 14.2224
43952499 14.1738
43952599 14.1482
43952699 14.2266
43952799 14.3413
43952899 14.44
43952999 14.5234
43953099 14.5611
43953199 14.6766
43953299 14.7851
43953399 14.863
43953499 14.9191
43953599 14.9528
43953699 15.0029
43953799 15.0541
43953899 15.0444
43953999 15.0217
43954099 15.1198
43954199 15.0891
43954299 14.9966
43954399 14.8841
43954499 14.7527
43954599 14.6361
43954699 14.5345
43954799 14.4183
43954899 14.3021
43954999 14.2064
43955099 14.2171
43955199 14.2419
43955299 14.1601
43955399 14.066
43955499 14.0103
43955599 13.9039
43955699 13.7968
43955799 13.6883
43955899 13.7434
43955999 13.8415
43956099 13.9683
43956199 14.1127
43956299 14.1867
43956399 14.1672
43956499 14.2002
43956599 14.3105
43956699 14.3566
43956799 14.4609
43956899 14.558
43956999 14.6827
43957099 14.8117
43957199 14.8892
43957299 14.8499
43957399 14.7643
43957499 14.6652
43957599 14.7211
43957699 14.8101
43957799 14.8089
43957899 14.8009
43957999 14.8291
43958099 14.8632
43958199 14.9793
43958299 15.0083
43958399 14.9475
43958499 14.8481
43958599 14.7528
43958699 14.6647
43958799 14.5531
43958899 14.437
43958999 14.3178
43959099 14.2125
43959199 14.1338
43959299 14.0519
43959399 14.0529
43959499 14.1644
43959599 14.2014
43959699 14.1508
43959799 14.0971
43959899 13.9925
43959999 13.8946
43960099 13.7949
43960199 13.7461
43960299 13.7659
43960399 13.8934
43960499 13.9554
43960599 13.9232
43960699 13.9613
43960799 13.9913
43960899 14.0478
43960999 14.0227
43961099 13.9173
43961199 13.8441
43961299 13.7966
43961399 13.7558
43961499 13.7337
43961599 13.804
43961699 13.9124
43961799 13.9251
43961899 13.9007
43961999 13.8554
43962099 13.8078
43962199 13.7068
43962299 13.6342
43962399 13.5276
43962499 13.428
43962599 13.3633
43962699 13.3207
43962799 13.2304
43962899 13.1404
43962999 13.0281
43963099 12.9199
43963199 12.8407
43963299 12.805
43963399 12.7658
43963499 12.6894
43963599 12.5897
43963699 12.5112
43963799 12.6145
43963899 12.6893
43963999 12.7539
43964099 12.8839
43964199 13.0067
43964299 13.1285
43964399 13.2729
43964499 13.3873
43964599 13.4838
43964699 13.6276
43964799 13.6983
43964899 13.7123
43964999 13.6263
43965099 13.5142
43965199 13.4098
43965299 13.3031
43965399 13.2314
43965499 13.144
43965599 13.0464
43965699 12.9825
43965799 12.8887
43965899 12.7946
43965999 12.6874
43966099 12.5916
43966199 12.5977
43966299 12.5883
43966399 12.5309
43966499 12.5338
43966599 12.5285
43966699 12.4751
43966799 12.3838
43966899 12.3677
43966999 12.3474
43967099 12.283
43967199 12.2193
43967299 12.1529
43967399 12.1118
43967499 12.1361
43967599 12.1887
43967699 12.311
43967799 12.4139
43967899 12.5312
43967999 12.5722
43968099 12.5121
43968199 12.4054
43968299 12.3063
43968399 12.2357
43968499 12.1531
43968599 12.13
43968699 12.1222
43968799 12.1588
43968899 12.3036
43968999 12.4329
43969099 12.5257
43969199 12.5499
43969299 12.6032
43969399 12.6803
43969499 12.6759
43969599 12.7195
43969699 12.7605
43969799 12.7371
43969899 12.6735
43969999 12.5854
43970099 12.5334
43970199 12.6358
43970299 12.7598
43970399 12.8176
43970499 12.8477
43970599 12.8134
43970699 12.7296
43970799 12.6405
43970899 12.5583
43970999 12.5289
43971099 12.5991
43971199 12.7383
43971299 12.878
43971399 12.8253
43971499 12.7451
43971599 12.6474
43971699 12.6161
43971799 12.5414
43971899 12.6052
43971999 12.735
43972099 12.8125
43972199 12.8785
43972299 12.8952
43972399 13.0017
43972499 13.1386
43972599 13.2633
43972699 13.267
43972799 13.3788
43972899 13.5253
43972999 13.6388
43973099 13.6802
43973199 13.6936
43973299 13.6185
43973399 13.6174
43973499 13.7388
43973599 13.868
43973699 13.9981
43973799 14.1362
43973899 14.178
43973999 14.1972
43974099 14.2468
43974199 14.3215
43974299 14.445
43974399 14.5055
43974499 14.5928
43974599 14.6889
43974699 14.7326
43974799 14.828
43974899 14.845
43974999 14.8006
43975099 14.7238
43975199 14.6083
43975299 14.5756
43975399 14.6448
43975499 14.7244
43975599 14.8261
43975699 14.8842
43975799 14.9386
43975899 14.9478
43975999 14.9248
43976099 14.8605
43976199 14.7936
43976299 14.7339
43976399 14.7089
43976499 14.702
43976599 14.6923
43976699 14.6737
43976799 14.6977
43976899 14.691
43976999 14.6952
43977099 14.6887
43977199 14.6976
43977299 14.691
43977399 14.6736
43977499 14.6156
43977599 14.5134
43977699 14.4142
43977799 14.3139
43977899 14.2076
43977999 14.1528
43978099 14.2222
43978199 14.3115
43978299 14.3099
43978399 14.3738
43978499 14.4834
43978599 14.5788
43978699 14.649
43978799 14.5976
43978899 14.4733
43978999 14.3682
43979099 14.2955
43979199 14.3249
43979299 14.3514
43979399 14.295
43979499 14.2086
43979599 14.095
43979699 13.9905
43979799 13.891
43979899 13.8781
43979999 13.8663
43980099 13.7654
43980199 13.7217
43980299 13.6781
43980399 13.5781
43980499 13.4826
43980599 13.3898
43980699 13.2822
43980799 13.1724
43980899 13.1837
43980999 13.2311
43981099 13.1849
43981199 13.1901
43981299 13.2605
43981399 13.3593
43981499 13.3969
43981599 13.4643
43981699 13.5228
43981799 13.5309
43981899 13.594
43981999 13.7025
43982099 13.8143
43982199 13.9586
43982299 14.0753
43982399 14.1228
43982499 14.2457
43982599 14.36
43982699 14.4631
43982799 14.5813
43982899 14.7089
43982999 14.7446
43983099 14.7677
43983199 14.7103
43983299 14.6323
43983399 14.6264
43983499 14.6488
43983599 14.6614
43983699 14.5677
43983799 14.4559
43983899 14.3291
43983999 14.2661
43984099 14.1492
43984199 14.0918
43984299 14.1856
43984399 14.2453
43984499 14.3011
43984599 14.343
43984699 14.3507
43984799 14.2623
43984899 14.1765
43984999 14.1388
43985099 14.036
43985199 13.9155
43985299 13.841
43985399 13.9244
43985499 13.9957
43985599 14.0129
43985699 14.005
43985799 13.9797
43985899 13.8775
43985999 13.8196
43986099 13.8869
43986199 13.9161
43986299 13.9613
43986399 14.0227
43986499 14.068
43986599 14.087
43986699 14.187
43986799 14.2921
43986899 14.328
43986999 14.3603
43987099 14.4283
43987199 14.428
43987299 14.4934
43987399 14.4605
43987499 14.3414
43987599 14.2199
43987699 14.1134
43987799 14.0325
43987899 13.9209
43987999 13.863
43988099 13.8696
43988199 13.9849
43988299 13.9758
43988399 13.9994
43988499 14.0663
43988599 14.0824
43988699 13.9681
43988799 13.8631
43988899 13.7704
43988999 13.6782
43989099 13.7085
43989199 13.8187
43989299 13.8985
43989399 13.9824
43989499 13.9787
43989599 13.9549
43989699 13.866
43989799 13.7998
43989899 13.7135
43989999 13.6511
43990099 13.5689
43990199 13.4573
43990299 13.404
43990399 13.3519
43990499 13.2686
43990599 13.2545
43990699 13.1712
43990799 13.1962
43990899 13.2818
43990999 13.4012
43991099 13.3789
43991199 13.2614
43991299 13.2142
43991399 13.137
43991499 13.0267
43991599 12.9209
43991699 12.8625
43991799 12.8284
43991899 12.7471
43991999 12.6625
43992099 12.5629
43992199 12.4612
43992299 12.3616
43992399 12.3173
43992499 12.3472
43992599 12.4699
43992699 12.6187
43992799 12.7537
43992899 12.8452
43992999 12.821
43993099 12.7349
43993199 12.6537
43993299 12.5968
43993399 12.4935
43993499 12.4405
43993599 12.3704
43993699 12.2704
43993799 12.3087
43993899 12.4252
43993999 12.5761
43994099 12.733
43994199 12.8227
43994299 12.8868
43994399 12.9096
43994499 12.8966
43994599 12.7894
43994699 12.727
43994799 12.6768
43994899 12.6976
43994999 12.7094
43995099 12.7187
43995199 12.7044
43995299 12.802
43995399 12.9347
43995499 13.0497
43995599 13.1789
43995699 13.2754
43995799 13.3099
43995899 13.427
43995999 13.4923
43996099 13.5995
43996199 13.69
43996299 13.7965
43996399 13.9242
43996499 14.0246
43996599 14.1266
43996699 14.2469
43996799 14.3451
43996899 14.4312
43996999 14.4639
43997099 14.4828
43997199 14.4503
43997299 14.4071
43997399 14.288
43997499 14.2491
43997599 14.2283
43997699 14.2395
43997799 14.3396
43997899 14.4088
43997999 14.5108
43998099 14.6073
43998199 14.6317
43998299 14.5948
43998399 14.5628
43998499 14.5678
43998599 14.5973
43998699 14.6286
43998799 14.634
43998899 14.6805
43998999 14.8085
43999099 14.9094
43999199 14.9212
43999299 14.9684
43999399 15.013
43999499 14.8915
43999599 14.8157
43999699 14.844
43999799 14.9349
43999899 14.9737
43999999 14.8979
44000099 14.8395
44000199 14.9368
44000299 14.8836
44000399 14.8121
44000499 14.706
44000599 14.6826
44000699 14.5871
44000799 14.4938
44000899 14.5377
44000999 14.5846
44001099 14.4874
44001199 14.3826
44001299 14.2717
44001399 14.1502
44001499 14.0731
44001599 13.958
44001699 13.8521
44001799 13.7634
44001899 13.6494
44001999 13.5446
44002099 13.4403
44002199 13.3571
44002299 13.3235
44002399 13.2693
44002499 13.1927
44002599 13.1113
44002699 13.1415
44002799 13.2189
44002899 13.2334
44002999 13.3013
44003099 13.399
44003199 13.5237
44003299 13.6081
44003399 13.6959
44003499 13.7346
44003599 13.7828
44003699 13.8457
44003799 13.9264
44003899 14.0468
44003999 14.1903
44004099 14.2828
44004199 14.2942
44004299 14.2894
44004399 14.2872
44004499 14.3717
44004599 14.3528
44004699 14.318
44004799 14.2679
44004899 14.3183
44004999 14.288
44005099 14.2005
44005199 14.221
44005299 14.1823
44005399 14.2111
44005499 14.2837
44005599 14.4067
44005699 14.4505
44005799 14.4811
44005899 14.4115
44005999 14.2884
44006099 14.1929
44006199 14.0753
44006299 14.0249
44006399 14.0137
44006499 13.9121
44006599 13.8232
44006699 13.7683
44006799 13.7729
44006899 13.6819
44006999 13.5711
44007099 13.5022
44007199 13.4731
44007299 13.4433
44007399 13.455
44007499 13.5179
44007599 13.5973
44007699 13.6311
44007799 13.7118
44007899 13.7383
44007999 13.6276
44008099 13.5278
44008199 13.4493
44008299 13.3751
44008399 13.4016
44008499 13.3115
44008599 13.2082
44008699 13.1099
44008799 13.0286
44008899 12.953
44008999 13.0475
44009099 13.0752
44009199 13.087
44009299 13.0465
44009399 13.0331
44009499 13.058
44009599 13.1504
44009699 13.2533
44009799 13.3487
44009899 13.4206
44009999 13.5129
44010099 13.6582
44010199 13.7217
44010299 13.6774
44010399 13.586
44010499 13.6105
44010599 13.5988
44010699 13.5394
44010799 13.5439
44010899 13.5487
44010999 13.459
44011099 13.3522
44011199 13.2643
44011299 13.1517
44011399 13.0461
44011499 13.0098
44011599 12.9455
44011699 12.897
44011799 12.8244
44011899 12.719
44011999 12.6197
44012099 12.6165
44012199 12.6784
44012299 12.7307
44012399 12.8494
44012499 12.9672
44012599 13.0956
44012699 13.1638
44012799 13.096
44012899 12.9943
44012999 12.9179
44013099 12.9108
44013199 12.8709
44013299 12.9328
44013399 12.9906
44013499 13.0224
44013599 13.0957
44013699 13.2091
44013799 13.2847
44013899 13.3275
44013999 13.4051
44014099 13.5498
44014199 13.6379
44014299 13.6446
44014399 13.6339
44014499 13.6703
44014599 13.5743
44014699 13.4831
44014799 13.5124
44014899 13.5349
44014999 13.5695
44015099 13.502
44015199 13.3914
44015299 13.3513
44015399 13.3731
44015499 13.4488
44015599 13.5287
44015699 13.6572
44015799 13.7753
44015899 13.9098
44015999 14.0491
44016099 14.1586
44016199 14.2467
44016299 14.1966
44016399 14.1068
44016499 14.058
44016599 13.9693
44016699 13.8504
44016799 13.8067
44016899 13.8366
44016999 13.8062
44017099 13.7195
44017199 13.6278
44017299 13.5272
44017399 13.4232
44017499 13.3645
44017599 13.3206
44017699 13.3314
44017799 13.3736
44017899 13.5177
44017999 13.5727
44018099 13.6339
44018199 13.6916
44018299 13.7401
44018399 13.8403
44018499 13.9182
44018599 13.9267
44018699 13.8887
44018799 13.894
44018899 13.8648
44018999 13.766
44019099 13.7416
44019199 13.7307
44019299 13.7274
44019399 13.7368
44019499 13.6582
44019599 13.5523
44019699 13.4383
44019799 13.3321
44019899 13.2858
44019999 13.3249
44020099 13.3847
44020199 13.4075
44020299 13.3463
44020399 13.2548
44020499 13.1643
44020599 13.2208
44020699 13.325
44020799 13.4442
44020899 13.5007
44020999 13.4874
44021099 13.4511
44021199 13.3976
44021299 13.3341
44021399 13.3052
44021499 13.3372
44021599 13.3358
44021699 13.3253
44021799 13.3146
44021899 13.3502
44021999 13.488
44022099 13.6127
44022199 13.6891
44022299 13.8124
44022399 13.8997
44022499 13.9972
44022599 14.0454
44022699 14.0864
44022799 14.1528
44022899 14.2329
44022999 14.2803
44023099 14.3377
44023199 14.2844
44023299 14.1644
44023399 14.087
44023499 14.0495
44023599 13.9991
44023699 13.9993
44023799 14.1111
44023899 14.2512
44023999 14.3867
44024099 14.4646
44024199 14.5013
44024299 14.4851
44024399 14.4911
44024499 14.398
44024599 14.3164
44024699 14.2186
44024799 14.2314
44024899 14.3152
44024999 14.3916
44025099 14.4696
44025199 14.521
44025299 14.6334
44025399 14.7668
44025499 14.8822
44025599 15.0013
44025699 15.1037
44025799 15.2136
44025899 15.3279
44025999 15.4318
44026099 15.4925
44026199 15.4591
44026299 15.3819
44026399 15.4121
44026499 15.5092
44026599 15.6164
44026699 15.7064
44026799 15.7445
44026899 15.7491
44026999 15.7502
44027099 15.6538
44027199 15.5411
44027299 15.4596
44027399 15.4428
44027499 15.3948
44027599 15.3634
44027699 15.4005
44027799 15.4746
44027899 15.5765
44027999 15.6339
44028099 15.6568
44028199 15.6774
44028299 15.6727
44028399 15.5733
44028499 15.4434
44028599 15.4455
44028699 15.455
44028799 15.3247
44028899 15.1982
44028999 15.0703
44029099 14.9442
44029199 14.9173
44029299 14.8487
44029399 14.905
44029499 14.9831
44029599 15.0969
44029699 15.1857
44029799 15.308
44029899 15.4121
44029999 15.4109
44030099 15.4529
44030199 15.5633
44030299 15.5809
44030399 15.5012
44030499 15.4574
44030599 15.4924
44030699 15.5251
44030799 15.5383
44030899 15.4816
44030999 15.3708
44031099 15.2438
44031199 15.1529
44031299 15.0768
44031399 15.0381
44031499 14.9719
44031599 14.8718
44031699 14.7671
44031799 14.7162
44031899 14.6851
44031999 14.7665
44032099 14.8209
44032199 14.7663
44032299 14.6979
44032399 14.5935
44032499 14.4929
44032599 14.3698
44032699 14.3006
44032799 14.2248
44032899 14.1941
44032999 14.1166
44033099 14.0018
44033199 13.9061
44033299 13.8058
44033399 13.6963
44033499 13.6467
44033599 13.6058
44033699 13.5368
44033799 13.4497
44033899 13.3791
44033999 13.2949
44034099 13.2208
44034199 13.1329
44034299 13.0444
44034399 13.0142
44034499 13.0723
44034599 13.1984
44034699 13.2645
44034799 13.2195
44034899 13.1836
44034999 13.278
44035099 13.4225
44035199 13.546
44035299 13.6277
44035399 13.6908
44035499 13.7844
44035599 13.8583
44035699 13.9327
44035799 14.0458
44035899 14.0356
44035999 14.0013
44036099 13.9251
44036199 13.8552
44036299 13.8769
44036399 13.8166
44036499 13.8927
44036599 13.9911
44036699 13.9828
44036799 14.0818
44036899 14.1996
44036999 14.2798
44037099 14.4009
44037199 14.4776
44037299 14.571
44037399 14.6864
44037499 14.7922
44037599 14.8363
44037699 14.9201
44037799 15.0163
44037899 15.0529
44037999 15.1108
44038099 15.2256
44038199 15.3324
44038299 15.4404
44038399 15.4694
44038499 15.4424
44038599 15.4602
44038699 15.5328
44038799 15.6233
44038899 15.7212
44038999 15.7823
44039099 15.8949
44039199 15.9143
44039299 16.0109
44039399 16.1033
44039499 16.1996
44039599 16.2177
44039699 16.1929
44039799 16.0736
44039899 15.9364
44039999 15.8635
44040099 15.8566
44040199 15.8379
44040299 15.7925
44040399 15.7975
44040499 15.8281
44040599 15.8502
44040699 15.9278
44040799 15.8529
44040899 15.7446
44040999 15.6935
44041099 15.6923
44041199 15.5772
44041299 15.45
44041399 15.3608
44041499 15.2666
44041599 15.1389
44041699 15.0081
44041799 14.9557
44041899 14.9549
44041999 14.9826
44042099 15.1167
44042199 15.2167
44042299 15.2241
44042399 15.1569
44042499 15.1944
44042599 15.219
44042699 15.2802
44042799 15.2921
44042899 15.3955
44042999 15.3946
44043099 15.3595
44043199 15.2701
44043299 15.288
44043399 15.2692
44043499 15.2128
44043599 15.1238
44043699 15.0054
44043799 14.8834
44043899 14.875
44043999 14.9115
44044099 14.916
44044199 14.8112
44044299 14.7293
44044399 14.8036
44044499 14.9179
44044599 15.0069
44044699 15.0985
44044799 15.1423
44044899 15.1984
44044999 15.3202
44045099 15.4215
44045199 15.5361
44045299 15.6266
44045399 15.7029
44045499 15.7861
44045599 15.837
44045699 15.776
44045799 15.6387
44045899 15.5296
44045999 15.4177
44046099 15.3135
44046199 15.1879
44046299 15.0594
44046399 14.9803
44046499 14.9286
44046599 15
44046699 15.0796
44046799 15.208
44046899 15.3278
44046999 15.4305
44047099 15.4979
44047199 15.623
44047299 15.7283
44047399 15.839
44047499 15.9178
44047599 15.906
44047699 15.8682
44047799 15.9461
44047899 15.939
44047999 15.9899
44048099 16.0989
44048199 16.1954
44048299 16.2329
44048399 16.1397
44048499 16.053
44048599 15.9372
44048699 15.8997
44048799 15.9715
44048899 16.0904
44048999 16.1418
44049099 16.2491
44049199 16.3695
44049299 16.4805
44049399 16.5007
44049499 16.5387
44049599 16.6134
44049699 16.6743
44049799 16.7657
44049899 16.8835
44049999 16.9826
44050099 17.0599
44050199 17.1666
44050299 17.2581
44050399 17.325
44050499 17.3683
44050599 17.461
44050699 17.5316
44050799 17.4981
44050899 17.4135
44050999 17.3285
44051099 17.2405
44051199 17.1011
44051299 16.9756
44051399 16.8493
44051499 16.8092
44051599 16.7011
44051699 16.699
44051799 16.7941
44051899 16.8544
44051999 16.9023
44052099 16.9798
44052199 17.058
44052299 17.1617
44052399 17.2636
44052499 17.3208
44052599 17.3594
44052699 17.3589
44052799 17.4131
44052899 17.368
44052999 17.2626
44053099 17.14
44053199 17.1926
44053299 17.2968
44053399 17.3607
44053499 17.3534
44053599 17.3723
44053699 17.447
44053799 17.5192
44053899 17.5907
44053999 17.6659
44054099 17.7337
44054199 17.6932
44054299 17.7451
44054399 17.7858
44054499 17.8367
44054599 17.9144
44054699 17.8512
44054799 17.7008
44054899 17.5855
44054999 17.5311
44055099 17.5358
44055199 17.5781
44055299 17.5401
44055399 17.573
44055499 17.5782
44055599 17.6325
44055699 17.6686
44055799 17.6741
44055899 17.6085
44055999 17.5226
44056099 17.3823
44056199 17.234
44056299 17.2063
44056399 17.1733
44056499 17.0463
44056599 16.9042
44056699 16.7907
44056799 16.7642
44056899 16.8749
44056999 16.9026
44057099 16.9515
44057199 17.0147
44057299 17.1076
44057399 17.1708
44057499 17.2219
44057599 17.1812
44057699 17.0728
44057799 16.9484
44057899 16.8249
44057999 16.6988
44058099 16.6038
44058199 16.5567
44058299 16.5546
44058399 16.5643
44058499 16.6142
44058599 16.7072
44058699 16.685
44058799 16.6361
44058899 16.5711
44058999 16.4438
44059099 16.4291
44059199 16.3531
44059299 16.2397
44059399 16.137
44059499 16.0018
44059599 15.8979
44059699 15.8976
44059799 15.9088
44059899 16.0007
44059999 16.0768
44060099 16.1475
44060199 16.2676
44060299 16.3612
44060399 16.4301
44060499 16.4964
44060599 16.5767
44060699 16.6786
44060799 16.6737
44060899 16.6624
44060999 16.6219
44061099 16.4872
44061199 16.4377
44061299 16.3778
44061399 16.3281
44061499 16.3284
44061599 16.4245
44061699 16.4525
44061799 16.4272
44061899 16.3713
44061999 16.2599
44062099 16.131
44062199 16.1182
44062299 16.1351
44062399 16.1865
44062499 16.22
44062599 16.1804
44062699 16.1708
44062799 16.0689
44062899 15.9623
44062999 15.8542
44063099 15.8216
44063199 15.7735
44063299 15.8309
44063399 15.8259
44063499 15.8206
44063599 15.9007
44063699 15.9261
44063799 15.9518
44063899 15.9702
44063999 16.0716
44064099 16.1504
44064199 16.1481
44064299 16.0479
44064399 15.9878
44064499 15.9092
44064599 15.784
44064699 15.6985
44064799 15.6497
44064899 15.59
44064999 15.4874
44065099 15.4355
44065199 15.3817
44065299 15.3099
44065399 15.3007
44065499 15.3574
44065599 15.4597
44065699 15.5566
44065799 15.666
44065899 15.7787
44065999 15.787
44066099 15.6916
44066199 15.5874
44066299 15.6403
44066399 15.7607
44066499 15.8361
44066599 15.8922
44066699 15.9507
44066799 16.0445
44066899 16.0972
44066999 16.0864
44067099 16.1662
44067199 16.235
44067299 16.2064
44067399 16.2316
44067499 16.2629
44067599 16.2263
44067699 16.2049
44067799 16.1856
44067899 16.0778
44067999 15.947
44068099 15.8283
44068199 15.7522
44068299 15.717
44068399 15.6711
44068499 15.68
44068599 15.6744
44068699 15.7708
44068799 15.8527
44068899 15.908
44068999 15.8732
44069099 15.8994
44069199 15.9338
44069299 15.9103
44069399 15.8336
44069499 15.7781
44069599 15.6744
44069699 15.6015
44069799 15.5682
44069899 15.6171
44069999 15.6652
44070099 15.7268
44070199 15.8192
44070299 15.9331
44070399 16.0188
44070499 16.1023
44070599 16.2244
44070699 16.2948
44070799 16.3356
44070899 16.2929
44070999 16.1986
44071099 16.093
44071199 16.0392
44071299 15.9621
44071399 15.8692
44071499 15.9126
44071599 15.9307
44071699 15.9086
44071799 15.8469
44071899 15.7743
44071999 15.8797
44072099 15.9666
44072199 15.9978
44072299 16.0858
44072399 16.1365
44072499 16.131
44072599 16.0437
44072699 15.965
44072799 15.8651
44072899 15.7373
44072999 15.6182
44073099 15.5551
44073199 15.475
44073299 15.4267
44073399 15.3115
44073499 15.1865
44073599 15.0775
44073699 14.9983
44073799 14.8839
44073899 14.7612
44073999 14.6336
44074099 14.5136
44074199 14.444
44074299 14.3546
44074399 14.2344
44074499 14.1702
44074599 14.0842
44074699 13.992
44074799 13.916
44074899 13.8089
44074999 13.7048
44075099 13.647
44075199 13.5665
44075299 13.4606
44075399 13.4007
44075499 13.4672
44075599 13.542
44075699 13.6379
44075799 13.7695
44075899 13.8101
44075999 13.7014
44076099 13.6739
44076199 13.7599
44076299 13.8849
44076399 13.9921
44076499 14.0102
44076599 13.9869
44076699 13.8911
44076799 13.843
44076899 13.7892
44076999 13.7967
44077099 13.8833
44077199 13.9363
44077299 13.8879
44077399 13.8296
44077499 13.8196
44077599 13.9337
44077699 13.9591
44077799 13.9311
44077899 13.9814
44077999 14.0351
44078099 14.0803
44078199 14.1024
44078299 14.2136
44078399 14.2999
44078499 14.4125
44078599 14.4652
44078699 14.5063
44078799 14.6249
44078899 14.7269
44078999 14.7793
44079099 14.737
44079199 14.7902
44079299 14.81
44079399 14.794
44079499 14.8543
44079599 14.9624
44079699 15.0786
44079799 15.1293
44079899 15.0733
44079999 14.9795
44080099 14.9158
44080199 14.8101
44080299 14.7078
44080399 14.6022
44080499 14.5291
44080599 14.5558
44080699 14.6041
44080799 14.6294
44080899 14.5998
44080999 14.5233
44081099 14.4367
44081199 14.3944
44081299 14.3632
44081399 14.2824
44081499 14.2298
44081599 14.1316
44081699 14.0541
44081799 13.9535
44081899 13.846
44081999 13.7874
44082099 13.7384
44082199 13.6876
44082299 13.5911
44082399 13.4872
44082499 13.3864
44082599 13.4156
44082699 13.4977
44082799 13.6259
44082899 13.6959
44082999 13.7872
44083099 13.865
44083199 13.9429
44083299 13.9617
44083399 13.9075
44083499 13.796
44083599 13.7136
44083699 13.6366
44083799 13.5361
44083899 13.435
44083999 13.3794
44084099 13.4111
44084199 13.4137
44084299 13.4499
44084399 13.3505
44084499 13.2571
44084599 13.1489
44084699 13.0688
44084799 13.0243
44084899 12.9376
44084999 12.9179
44085099 12.8964
44085199 12.8133
44085299 12.7234
44085399 12.62
44085499 12.5797
44085599 12.5114
44085699 12.4575
44085799 12.3888
44085899 12.2981
44085999 12.2731
44086099 12.4133
44086199 12.5536
44086299 12.5639
44086399 12.5069
44086499 12.4175
44086599 12.3587
44086699 12.3527
44086799 12.2801
44086899 12.2523
44086999 12.2699
44087099 12.3191
44087199 12.2905
44087299 12.1895
44087399 12.1125
44087499 12.2179
44087599 12.3333
44087699 12.4397
44087799 12.5139
44087899 12.4611
44087999 12.4917
44088099 12.556
44088199 12.6337
44088299 12.6857
44088399 12.8016
44088499 12.8406
44088599 12.7887
44088699 12.8163
44088799 12.8765
44088899 12.99
44088999 13.0624
44089099 13.107
44089199 13.1857
44089299 13.3015
44089399 13.4154
44089499 13.5479
44089599 13.583
44089699 13.681
44089799 13.6738
44089899 13.6345
44089999 13.5614
44090099 13.5025
44090199 13.4968
44090299 13.4393
44090399 13.3723
44090499 13.3647
44090599 13.3389
44090699 13.311
44090799 13.2476
44090899 13.3601
44090999 13.491
44091099 13.563
44091199 13.657
44091299 13.7749
44091399 13.912
44091499 14.0291
44091599 14.0701
44091699 14.0653
44091799 14.0392
44091899 13.9604
44091999 13.8717
44092099 13.8527
44092199 13.828
44092299 13.8308
44092399 13.9025
44092499 14.0431
44092599 14.0428
44092699 14.0718
44092799 14.2002
44092899 14.3058
44092999 14.3477
44093099 14.4418
44093199 14.5662
44093299 14.6949
44093399 14.8
44093499 14.8538
44093599 14.9224
44093699 15.0033
44093799 15.1287
44093899 15.1653
44093999 15.2938
44094099 15.4013
44094199 15.3663
44094299 15.2476
44094399 15.1595
44094499 15.0434
44094599 14.9872
44094699 14.9797
44094799 15.0372
44094899 15.1101
44094999 15.2048
44095099 15.2574
44095199 15.3244
44095299 15.4329
44095399 15.5317
44095499 15.5681
44095599 15.4429
44095699 15.3459
44095799 15.3689
44095899 15.3951
44095999 15.3212
44096099 15.2002
44096199 15.1626
44096299 15.1196
44096399 15.0887
44096499 15.0962
44096599 15.1533
44096699 15.2631
44096799 15.3011
44096899 15.3356
44096999 15.2795
44097099 15.1605
44097199 15.0389
44097299 14.9313
44097399 14.8149
44097499 14.8317
44097599 14.932
44097699 15.0313
44097799 15.1338
44097899 15.1685
44097999 15.1343
44098099 15.16
44098199 15.155
44098299 15.2306
44098399 15.3324
44098499 15.4286
44098599 15.5423
44098699 15.6622
44098799 15.7582
44098899 15.8597
44098999 15.9049
44099099 15.9506
44099199 16.0457
44099299 16.0848
44099399 16.1635
44099499 16.2251
44099599 16.2866
44099699 16.3051
44099799 16.387
44099899 16.4858
44099999 16.5167
44100099 16.6038
44100199 16.6725
44100299 16.7136
44100399 16.7822
44100499 16.8594
44100599 16.8903
44100699 16.8027
44100799 16.7203
44100899 16.7286
44100999 16.7149
44101099 16.7433
44101199 16.7534
44101299 16.7702
44101399 16.8277
44101499 16.8682
44101599 16.9577
44101699 17.066
44101799 17.1551
44101899 17.2306
44101999 17.2423
44102099 17.1353
44102199 17.0317
44102299 17.0235
44102399 17.1094
44102499 17.1707
44102599 17.1792
44102699 17.1701
44102799 17.0251
44102899 16.8883
44102999 16.774
44103099 16.7245
44103199 16.6696
44103299 16.5484
44103399 16.5091
44103499 16.5148
44103599 16.5504
44103699 16.607
44103799 16.6218
44103899 16.5286
44103999 16.3903
44104099 16.2822
44104199 16.2351
44104299 16.1711
44104399 16.1808
44104499 16.1421
44104599 16.0035
44104699 15.8916
44104799 15.7581
44104899 15.6914
44104999 15.6881
44105099 15.7005
44105199 15.6436
44105299 15.534
44105399 15.4223
44105499 15.2929
44105599 15.162
44105699 15.0448
44105799 15.0155
44105899 14.9167
44105999 14.8421
44106099 14.742
44106199 14.6262
44106299 14.5682
44106399 14.5279
44106499 14.4109
44106599 14.3123
44106699 14.2151
44106799 14.173
44106899 14.206
44106999 14.2044
44107099 14.1355
44107199 14.0914
44107299 13.9927
44107399 13.8851
44107499 13.8303
44107599 13.735
44107699 13.6483
44107799 13.5929
44107899 13.5116
44107999 13.4207
44108099 13.371
44108199 13.2707
44108299 13.1855
44108399 13.1445
44108499 13.137
44108599 13.0756
44108699 12.9825
44108799 12.9094
44108899 12.8059
44108999 12.7028
44109099 12.6778
44109199 12.6872
44109299 12.6875
44109399 12.6426
44109499 12.5486
44109599 12.5004
44109699 12.397
44109799 12.3597
44109899 12.3489
44109999 12.3255
44110099 12.281
44110199 12.1891
44110299 12.1225
44110399 12.0519
44110499 11.9978
44110599 12.0236
44110699 12.062
44110799 12.1233
44110899 12.1889
44110999 12.1658
44111099 12.1291
44111199 12.0578
44111299 11.9627
44111399 11.8671
44111499 11.831
44111599 11.8016
44111699 11.7889
44111799 11.7623
44111899 11.8805
44111999 11.999
44112099 12.0518
44112199 11.9612
44112299 11.957
44112399 11.9874
44112499 12.0641
44112599 12.1741
44112699 12.3251
44112799 12.4385
44112899 12.5354
44112999 12.689
44113099 12.8317
44113199 12.9225
44113299 12.8772
44113399 12.7997
44113499 12.7139
44113599 12.6255
44113699 12.539
44113799 12.587
44113899 12.6709
44113999 12.7798
44114099 12.9328
44114199 13.054
44114299 13.1482
44114399 13.2755
44114499 13.4138
44114599 13.3964
44114699 13.3321
44114799 13.2462
44114899 13.1749
44114999 13.1956
44115099 13.3181
44115199 13.4185
44115299 13.5393
44115399 13.6735
44115499 13.8063
44115599 13.9264
44115699 14.0345
44115799 14.029
44115899 14.0454
44115999 13.976
44116099 13.8699
44116199 13.78
44116299 13.7629
44116399 13.8145
44116499 13.9435
44116599 14.0608
44116699 14.201
44116799 14.2625
44116899 14.309
44116999 14.2728
44117099 14.1849
44117199 14.1385
44117299 14.1604
44117399 14.1434
44117499 14.0544
44117599 13.9702
44117699 13.9583
44117799 14.0387
44117899 14.1489
44117999 14.2628
44118099 14.3259
44118199 14.3931
44118299 14.4802
44118399 14.5457
44118499 14.5249
44118599 14.5205
44118699 14.5336
44118799 14.4538
44118899 14.3606
44118999 14.2618
44119099 14.1386
44119199 14.1029
44119299 14.2122
44119399 14.3148
44119499 14.4336
44119599 14.5278
44119699 14.6562
44119799 14.7671
44119899 14.8986
44119999 14.9821
44120099 15.0461
44120199 15.127
44120299 15.2252
44120399 15.2951
44120499 15.3316
44120599 15.3932
44120699 15.4474
44120799 15.5186
44120899 15.4522
44120999 15.3321
44121099 15.2426
44121199 15.1614
44121299 15.1556
44121399 15.2246
44121499 15.34
44121599 15.3999
44121699 15.356
44121799 15.3695
44121899 15.4017
44121999 15.4062
44122099 15.4264
44122199 15.4695
44122299 15.5617
44122399 15.6145
44122499 15.6876
44122599 15.78
44122699 15.8752
44122799 15.9853
44122899 16.087
44122999 16.1909
44123099 16.2797
44123199 16.3628
44123299 16.4558
44123399 16.5419
44123499 16.6312
44123599 16.6925
44123699 16.7455
44123799 16.7933
44123899 16.8628
44123999 16.9291
44124099 16.8627
44124199 16.8464
44124299 16.746
44124399 16.6764
44124499 16.6178
44124599 16.5723
44124699 16.4984
44124799 16.3811
44124899 16.2615
44124999 16.1282
44125099 16.0493
44125199 15.9567
44125299 15.9204
44125399 15.8167
44125499 15.6942
44125599 15.7075
44125699 15.8147
44125799 15.8069
44125899 15.7746
44125999 15.7961
44126099 15.7827
44126199 15.6876
44126299 15.5726
44126399 15.5461
44126499 15.6094
44126599 15.6856
44126699 15.7935
44126799 15.8856
44126899 15.9772
44126999 16.0308
44127099 15.9707
44127199 15.9794
44127299 16.0103
44127399 16.0989
44127499 16.1508
44127599 16.1909
44127699 16.2957
44127799 16.3978
44127899 16.4911
44127999 16.5831
44128099 16.6748
44128199 16.6475
44128299 16.6901
44128399 16.7669
44128499 16.8067
44128599 16.8377
44128699 16.7572
44128799 16.6172
44128899 16.4879
44128999 16.3623
44129099 16.3093
44129199 16.23
44129299 16.1055
44129399 16.0564
44129499 16.0526
44129599 16.0201
44129699 15.9603
44129799 15.8756
44129899 15.7523
44129999 15.6636
44130099 15.6024
44130199 15.6152
44130299 15.7258
44130399 15.8455
44130499 15.9478
44130599 16.0499
44130699 16.1394
44130799 16.0882
44130899 15.9646
44130999 15.8577
44131099 15.729
44131199 15.6187
44131299 15.5314
44131399 15.4034
44131499 15.2886
44131599 15.167
44131699 15.1097
44131799 15.116
44131899 15.0149
44131999 14.945
44132099 14.983
44132199 15.0118
44132299 14.9976
44132399 14.9528
44132499 14.8701
44132599 14.7599
44132699 14.7288
44132799 14.716
44132899 14.6248
44132999 14.5223
44133099 14.4097
44133199 14.3475
44133299 14.319
44133399 14.2227
44133499 14.103
44133599 14.0236
44133699 13.9289
44133799 13.8574
44133899 13.7856
44133999 13.6995
44134099 13.6073
44134199 13.5108
44134299 13.4302
44134399 13.4137
44134499 13.5398
44134599 13.6625
44134699 13.7655
44134799 13.8229
44134899 13.798
44134999 13.7101
44135099 13.7593
44135199 13.905
44135299 14.0254
44135399 14.1627
44135499 14.2731
44135599 14.3807
44135699 14.4095
44135799 14.5333
44135899 14.6383
44135999 14.6865
44136099 14.7757
44136199 14.8886
44136299 14.971
44136399 15.0669
44136499 15.1616
44136599 15.236
44136699 15.223
44136799 15.1886
44136899 15.2625
44136999 15.3096
44137099 15.2414
44137199 15.1417
44137299 15.2038
44137399 15.2907
44137499 15.3604
44137599 15.4475
44137699 15.464
44137799 15.4707
44137899 15.3796
44137999 15.2614
44138099 15.14
44138199 15.0098
44138299 14.9014
44138399 14.8054
44138499 14.7275
44138599 14.6323
44138699 14.6173
44138799 14.6332
44138899 14.6821
44138999 14.6806
44139099 14.6351
44139199 14.5101
44139299 14.4288
44139399 14.3663
44139499 14.3478
44139599 14.4178
44139699 14.4899
44139799 14.4988
44139899 14.4922
44139999 14.4036
44140099 14.3471
44140199 14.2927
44140299 14.2031
44140399 14.2374
44140499 14.2956
44140599 14.3998
44140699 14.463
44140799 14.4048
44140899 14.3522
44140999 14.2478
44141099 14.1306
44141199 14.0337
44141299 13.9295
44141399 13.8221
44141499 13.7565
44141599 13.8262
44141699 13.903
44141799 13.9023
44141899 13.9952
44141999 14.0855
44142099 14.1299
44142199 14.1243
44142299 14.2416
44142399 14.2541
44142499 14.252
44142599 14.2189
44142699 14.3012
44142799 14.4109
44142899 14.4273
44142999 14.4803
44143099 14.5378
44143199 14.5823
44143299 14.6011
44143399 14.5972
44143499 14.5165
44143599 14.5277
44143699 14.613
44143799 14.7361
44143899 14.8506
44143999 14.9821
44144099 15.0471
44144199 15.0347
44144299 15.0431
44144399 15.0552
44144499 15.1388
44144599 15.1513
44144699 15.2123
44144799 15.3021
44144899 15.42
44144999 15.5476
44145099 15.527
44145199 15.446
44145299 15.335
44145399 15.2127
44145499 15.1061
44145599 15.032
44145699 14.9988
44145799 15.1017
44145899 15.1884
44145999 15.1367
44146099 15.1365
44146199 15.1138
44146299 15.1228
44146399 15.1194
44146499 15.1751
44146599 15.3062
44146699 15.4167
44146799 15.4633
44146899 15.4764
44146999 15.3685
44147099 15.2385
44147199 15.1199
44147299 15.0133
44147399 15.0036
44147499 15.0913
44147599 15.1944
44147699 15.3001
44147799 15.4152
44147899 15.4294
44147999 15.3197
44148099 15.1992
44148199 15.0695
44148299 14.9904
44148399 14.9148
44148499 14.8339
44148599 14.7691
44148699 14.6593
44148799 14.5555
44148899 14.4469
44148999 14.4364
44149099 14.4158
44149199 14.4996
44149299 14.6215
44149399 14.6755
44149499 14.6428
44149599 14.638
44149699 14.6464
44149799 14.5448
44149899 14.4361
44149999 14.3401
44150099 14.2376
44150199 14.1811
44150299 14.1447
44150399 14.0578
44150499 13.9886
44150599 13.9182
44150699 13.9142
44150799 13.9205
44150899 13.8174
44150999 13.7064
44151099 13.5934
44151199 13.4757
44151299 13.4022
44151399 13.3944
44151499 13.3776
44151599 13.277
44151699 13.2315
44151799 13.1575
44151899 13.044
44151999 12.9974
44152099 12.9359
44152199 12.9326
44152299 12.9198
44152399 12.8313
44152499 12.8244
44152599 12.8637
44152699 12.9186
44152799 12.9373
44152899 12.9715
44152999 13.0057
44153099 13.1302
44153199 13.1878
44153299 13.2786
44153399 13.3695
44153499 13.4683
44153599 13.526
44153699 13.4645
44153799 13.4312
44153899 13.3869
44153999 13.3188
44154099 13.2973
44154199 13.3346
44154299 13.4141
44154399 13.4914
44154499 13.5538
44154599 13.6394
44154699 13.7709
44154799 13.8235
44154899 13.92
44154999 13.9746
44155099 14.0271
44155199 14.0135
44155299 13.9746
44155399 13.9439
44155499 13.9351
44155599 13.9655
44155699 14.0081
44155799 14.1303
44155899 14.215
44155999 14.1597
44156099 14.038
44156199 14.0058
44156299 13.9985
44156399 14.0191
44156499 14.0328
44156599 14.0565
44156699 14.1162
44156799 14.1443
44156899 14.1787
44156999 14.2108
44157099 14.2934
44157199 14.4059
44157299 14.4861
44157399 14.4385
44157499 14.3404
44157599 14.2538
44157699 14.1788
44157799 14.1045
44157899 14.025
44157999 13.9241
44158099 13.8343
44158199 13.8683
44158299 13.9593
44158399 13.8824
44158499 13.8134
44158599 13.736
44158699 13.7664
44158799 13.8082
44158899 13.8471
44158999 13.814
44159099 13.8915
44159199 14.0053
44159299 14.032
44159399 13.9663
44159499 13.9474
44159599 13.8362
44159699 13.7261
44159799 13.6435
44159899 13.5502
44159999 13.5134
44160099 13.437
44160199 13.4357
44160299 13.374
44160399 13.3544
44160499 13.2725
44160599 13.1774
44160699 13.1408
44160799 13.1444
44160899 13.2037
44160999 13.2623
44161099 13.3014
44161199 13.3819
44161299 13.5025
44161399 13.5745
44161499 13.5556
44161599 13.5881
44161699 13.614
44161799 13.5411
44161899 13.4806
44161999 13.4875
44162099 13.614
44162199 13.6882
44162299 13.6825
44162399 13.6673
44162499 13.5689
44162599 13.5586
44162699 13.6502
44162799 13.7452
44162899 13.7792
44162999 13.7863
44163099 13.6929
44163199 13.6032
44163299 13.4893
44163399 13.3894
44163499 13.2955
44163599 13.2209
44163699 13.1412
44163799 13.054
44163899 12.9678
44163999 12.9128
44164099 12.9042
44164199 12.8931
44164299 12.9144
44164399 12.8542
44164499 12.7982
44164599 12.6973
44164699 12.6316
44164799 12.5452
44164899 12.4742
44164999 12.4246
44165099 12.4629
44165199 12.5511
44165299 12.6421
44165399 12.7826
44165499 12.8917
44165599 12.9944
44165699 13.0641
44165799 13.1563
44165899 13.2429
44165999 13.3774
44166099 13.4878
44166199 13.471
44166299 13.3978
44166399 13.3144
44166499 13.2063
44166599 13.1782
44166699 13.1855
44166799 13.2187
44166899 13.3345
44166999 13.4678
44167099 13.537
44167199 13.6372
44167299 13.7404
44167399 13.8001
44167499 13.8265
44167599 13.9003
44167699 13.9525
44167799 14.0417
44167899 14.1185
44167999 14.2019
44168099 14.2042
44168199 14.2187
44168299 14.3145
44168399 14.4078
44168499 14.5451
44168599 14.643
44168699 14.6758
44168799 14.7393
44168899 14.6971
44168999 14.6004
44169099 14.5781
44169199 14.6229
44169299 14.6281
44169399 14.712
44169499 14.8255
44169599 14.9488
44169699 15.0354
44169799 15.1501
44169899 15.2177
44169999 15.2885
44170099 15.1702
44170199 15.0588
44170299 15.0079
44170399 15.0061
44170499 15.0083
44170599 15.1287
44170699 15.196
44170799 15.2916
44170899 15.317
44170999 15.3097
44171099 15.2655
44171199 15.187
44171299 15.0815
44171399 15.1388
44171499 15.1492
44171599 15.1357
44171699 15.0345
44171799 14.9521
44171899 14.8273
44171999 14.8833
44172099 14.9421
44172199 14.9827
44172299 14.9203
44172399 14.8531
44172499 14.8397
44172599 14.866
44172699 14.9077
44172799 14.9735
44172899 14.9624
44172999 14.937
44173099 14.8603
44173199 14.8011
44173299 14.6907
44173399 14.5666
44173499 14.4598
44173599 14.3411
44173699 14.2969
44173799 14.2313
44173899 14.1317
44173999 14.0359
44174099 13.9993
44174199 13.9181
44174299 13.8184
44174399 13.7223
44174499 13.6104
44174599 13.5648
44174699 13.6029
44174799 13.6846
44174899 13.598
44174999 13.6497
44175099 13.7566
44175199 13.8618
44175299 13.9643
44175399 14.0968
44175499 14.1936
44175599 14.2869
44175699 14.4068
44175799 14.5399
44175899 14.6458
44175999 14.7208
44176099 14.7915
44176199 14.8488
44176299 14.9197
44176399 14.918
44176499 15.0218
44176599 15.1011
44176699 15.0627
44176799 14.9533
44176899 14.8882
44176999 14.7729
44177099 14.6477
44177199 14.5285
44177299 14.4661
44177399 14.3914
44177499 14.2797
44177599 14.1751
44177699 14.0694
44177799 14.0469
44177899 13.9735
44177999 13.9495
44178099 14.0047
44178199 14.057
44178299 14.1244
44178399 14.2646
44178499 14.3806
44178599 14.448
44178699 14.4934
44178799 14.6136
44178899 14.7382
44178999 14.8183
44179099 14.8616
44179199 14.8942
44179299 14.9711
44179399 15.0173
44179499 15.1261
44179599 15.1568
44179699 15.1354
44179799 15.0676
44179899 14.9492
44179999 14.8717
44180099 14.8297
44180199 14.7906
44180299 14.7542
44180399 14.7031
44180499 14.587
44180599 14.5506
44180699 14.6132
44180799 14.7366
44180899 14.6996
44180999 14.5919
44181099 14.5983
44181199 14.6805
44181299 14.8149
44181399 14.927
44181499 15.0398
44181599 15.1551
44181699 15.2361
44181799 15.3545
44181899 15.4829
44181999 15.5916
44182099 15.6696
44182199 15.6129
44182299 15.6068
44182399 15.637
44182499 15.5963
44182599 15.5877
44182699 15.6272
44182799 15.5792
44182899 15.4556
44182999 15.3243
44183099 15.2831
44183199 15.224
44183299 15.2962
44183399 15.4108
44183499 15.5079
44183599 15.5622
44183699 15.5432
44183799 15.4338
44183899 15.3149
44183999 15.2723
44184099 15.2772
44184199 15.2423
44184299 15.3054
44184399 15.4212
44184499 15.4765
44184599 15.564
44184699 15.6358
44184799 15.6744
44184899 15.6152
44184999 15.5285
44185099 15.4227
44185199 15.4375
44185299 15.4539
44185399 15.5712
44185499 15.6615
44185599 15.7198
44185699 15.7275
44185799 15.6012
44185899 15.5315
44185999 15.4661
44186099 15.339
44186199 15.2854
44186299 15.2713
44186399 15.3791
44186499 15.4248
44186599 15.3775
44186699 15.4009
44186799 15.3835
44186899 15.4408
44186999 15.5637
44187099 15.6764
44187199 15.6644
44187299 15.6847
44187399 15.5838
44187499 15.504
44187599 15.4084
44187699 15.3283
44187799 15.2195
44187899 15.1087
44187999 15.0444
44188099 14.9652
44188199 14.8357
44188299 14.7262
44188399 14.6409
44188499 14.6667
44188599 14.7391
44188699 14.8433
44188799 14.9448
44188899 15.0601
44188999 15.1612
44189099 15.2772
44189199 15.3926
44189299 15.4298
44189399 15.3838
44189499 15.3176
44189599 15.2991
44189699 15.237
44189799 15.1422
44189899 15.008
44189999 14.9019
44190099 14.8793
44190199 14.8465
44190299 14.9077
44190399 14.866
44190499 14.8703
44190599 14.8726
44190699 14.9448
44190799 15.0578
44190899 15.1727
44190999 15.2145
44191099 15.2654
44191199 15.3546
44191299 15.442
44191399 15.4393
44191499 15.4682
44191599 15.4291
44191699 15.435
44191799 15.4434
44191899 15.3951
44191999 15.3363
44192099 15.3022
44192199 15.3625
44192299 15.411
44192399 15.3717
44192499 15.389
44192599 15.4706
44192699 15.5831
44192799 15.6533
44192899 15.6257
44192999 15.623
44193099 15.6868
44193199 15.6462
44193299 15.6033
44193399 15.4899
44193499 15.4346
44193599 15.4899
44193699 15.5338
44193799 15.5281
44193899 15.4914
44193999 15.5388
44194099 15.6491
44194199 15.7386
44194299 15.6944
44194399 15.5654
44194499 15.4782
44194599 15.452
44194699 15.4826
44194799 15.5216
44194899 15.6113
44194999 15.6166
44195099 15.572
44195199 15.5238
44195299 15.5241
44195399 15.5339
44195499 15.6214
44195599 15.7086
44195699 15.8017
44195799 15.8454
44195899 15.7916
44195999 15.7797
44196099 15.6554
44196199 15.5813
44196299 15.5409
44196399 15.5374
44196499 15.5533
44196599 15.5344
44196699 15.4676
44196799 15.4583
44196899 15.4912
44196999 15.5746
44197099 15.6364
44197199 15.5594
44197299 15.4295
44197399 15.3229
44197499 15.3141
44197599 15.3451
44197699 15.3832
44197799 15.4619
44197899 15.4
44197999 15.2884
44198099 15.2115
44198199 15.1681
44198299 15.1104
44198399 15.1004
44198499 15.0709
44198599 15.1154
44198699 15.1484
44198799 15.0578
44198899 14.9413
44198999 14.8405
44199099 14.7619
44199199 14.8195
44199299 14.8931
44199399 14.8871
44199499 14.8211
44199599 14.7728
44199699 14.7916
44199799 14.7644
44199899 14.8434
44199999 14.9071
44200099 14.9645
44200199 15.0693
44200299 15.0365
44200399 14.9679
44200499 14.8917
44200599 14.7731
44200699 14.6909
44200799 14.637
44200899 14.6611
44200999 14.6023
44201099 14.514
44201199 14.3926
44201299 14.3093
44201399 14.288
44201499 14.193
44201599 14.0925
44201699 14.0574
44201799 14.0332
44201899 13.9193
44201999 13.8209
44202099 13.7629
44202199 13.8528
44202299 13.9775
44202399 14.1105
44202499 14.2381
44202599 14.344
44202699 14.4392
44202799 14.4717
44202899 14.4973
44202999 14.5846
44203099 14.5906
44203199 14.6023
44203299 14.6317
44203399 14.7214
44203499 14.8468
44203599 14.9609
44203699 15.0493
44203799 15.141
44203899 15.2383
44203999 15.292
44204099 15.3514
44204199 15.375
44204299 15.4056
44204399 15.4004
44204499 15.2754
44204599 15.2306
44204699 15.2758
44204799 15.3737
44204899 15.457
44204999 15.5522
44205099 15.5889
44205199 15.587
44205299 15.5859
44205399 15.6404
44205499 15.7573
44205599 15.8435
44205699 15.7467
44205799 15.6889
44205899 15.5771
44205999 15.4516
44206099 15.327
44206199 15.2167
44206299 15.1979
44206399 15.3181
44206499 15.4108
44206599 15.525
44206699 15.6001
44206799 15.5628
44206899 15.501
44206999 15.4431
44207099 15.4765
44207199 15.5371
44207299 15.4613
44207399 15.3683
44207499 15.3065
44207599 15.2966
44207699 15.2468
44207799 15.2235
44207899 15.2106
44207999 15.1919
44208099 15.269
44208199 15.3454
44208299 15.4456
44208399 15.5643
44208499 15.6723
44208599 15.7318
44208699 15.7084
44208799 15.6583
44208899 15.5949
44208999 15.5586
44209099 15.4187
44209199 15.3036
44209299 15.2398
44209399 15.1627
44209499 15.143
44209599 15.1104
44209699 15.0799
44209799 15.1434
44209899 15.1586
44209999 15.1627
44210099 15.1907
44210199 15.1842
44210299 15.092
44210399 14.9787
44210499 14.8495
44210599 14.7966
44210699 14.7834
44210799 14.75
44210899 14.6929
44210999 14.5762
44211099 14.5453
44211199 14.4381
44211299 14.3349
44211399 14.2492
44211499 14.2147
44211599 14.213
44211699 14.2488
44211799 14.3157
44211899 14.3954
44211999 14.5204
44212099 14.4801
44212199 14.3613
44212299 14.3103
44212399 14.3717
44212499 14.3225
44212599 14.2167
44212699 14.237
44212799 14.35
44212899 14.4951
44212999 14.5545
44213099 14.6245
44213199 14.5767
44213299 14.4671
44213399 14.4691
44213499 14.5234
44213599 14.6126
44213699 14.7213
44213799 14.8028
44213899 14.9273
44213999 15.0579
44214099 15.1378
44214199 15.1392
44214299 15.102
44214399 14.981
44214499 14.8946
44214599 14.9459
44214699 15.0393
44214799 15.0749
44214899 15.157
44214999 15.263
44215099 15.3755
44215199 15.4728
44215299 15.5278
44215399 15.6374
44215499 15.6688
44215599 15.644
44215699 15.5919
44215799 15.4873
44215899 15.4392
44215999 15.4062
44216099 15.3594
44216199 15.2754
44216299 15.1614
44216399 15.0578
44216499 14.9305
44216599 14.8201
44216699 14.7138
44216799 14.7227
44216899 14.7931
44216999 14.8999
44217099 14.9363
44217199 14.8188
44217299 14.6923
44217399 14.6465
44217499 14.7498
44217599 14.835
44217699 14.9703
44217799 14.9652
44217899 14.9094
44217999 14.8606
44218099 14.7437
44218199 14.6379
44218299 14.5949
44218399 14.5489
44218499 14.5254
44218599 14.536
44218699 14.4923
44218799 14.3708
44218899 14.276
44218999 14.1745
44219099 14.0985
44219199 14.0192
44219299 13.993
44219399 13.9406
44219499 13.9642
44219599 13.9985
44219699 14.0447
44219799 14.1458
44219899 14.2544
44219999 14.2484
44220099 14.2552
44220199 14.2319
44220299 14.2477
44220399 14.2324
44220499 14.1913
44220599 14.142
44220699 14.0732
44220799 13.9979
44220899 13.8872
44220999 13.8002
44221099 13.691
44221199 13.6372
44221299 13.559
44221399 13.5138
44221499 13.4276
44221599 13.3673
44221699 13.3411
44221799 13.2658
44221899 13.2538
44221999 13.3788
44222099 13.4654
44222199 13.549
44222299 13.6508
44222399 13.6942
44222499 13.663
44222599 13.5597
44222699 13.4552
44222799 13.3757
44222899 13.2716
44222999 13.1634
44223099 13.0697
44223199 13.0026
44223299 13.0441
44223399 13.0164
44223499 12.9188
44223599 12.8959
44223699 12.7935
44223799 12.7772
44223899 12.9114
44223999 13.0006
44224099 13.0705
44224199 13.1821
44224299 13.2581
44224399 13.3547
44224499 13.4793
44224599 13.5648
44224699 13.5628
44224799 13.4891
44224899 13.4064
44224999 13.4123
44225099 13.445
44225199 13.4479
44225299 13.5125
44225399 13.5238
44225499 13.5216
44225599 13.4288
44225699 13.3534
44225799 13.3733
44225899 13.4591
44225999 13.5605
44226099 13.696
44226199 13.8274
44226299 13.9581
44226399 14.0604
44226499 14.1853
44226599 14.2549
44226699 14.2375
44226799 14.1616
44226899 14.1584
44226999 14.2137
44227099 14.3248
44227199 14.4183
44227299 14.4512
44227399 14.4657
44227499 14.4309
44227599 14.3302
44227699 14.2219
44227799 14.2661
44227899 14.2943
44227999 14.2925
44228099 14.3767
44228199 14.4759
44228299 14.5951
44228399 14.5959
44228499 14.5615
44228599 14.6407
44228699 14.7457
44228799 14.8336
44228899 14.8551
44228999 14.7807
44229099 14.6937
44229199 14.6794
44229299 14.6995
44229399 14.7859
44229499 14.8038
44229599 14.8837
44229699 14.9907
44229799 15.1035
44229899 15.2069
44229999 15.2461
44230099 15.2179
44230199 15.1087
44230299 15.0266
44230399 14.9393
44230499 14.9298
44230599 14.8416
44230699 14.7176
44230799 14.6723
44230899 14.5736
44230999 14.5922
44231099 14.6712
44231199 14.7597
44231299 14.8062
44231399 14.9202
44231499 15.0017
44231599 15.0982
44231699 15.183
44231799 15.3134
44231899 15.4388
44231999 15.5527
44232099 15.6677
44232199 15.7757
44232299 15.8772
44232399 15.9867
44232499 16.0227
44232599 16.0076
44232699 16.0485
44232799 16.0132
44232899 16.0116
44232999 16.0837
44233099 16.1816
44233199 16.2012
44233299 16.2691
44233399 16.2889
44233499 16.2633
44233599 16.1625
44233699 16.0461
44233799 15.9752
44233899 15.9461
44233999 15.8508
44234099 15.7336
44234199 15.6845
44234299 15.7177
44234399 15.8038
44234499 15.8342
44234599 15.9575
44234699 16.0452
44234799 16.041
44234899 16.0628
44234999 16.1719
44235099 16.2315
44235199 16.1923
44235299 16.0958
44235399 15.9872
44235499 15.8733
44235599 15.7697
44235699 15.7371
44235799 15.6981
44235899 15.772
44235999 15.7708
44236099 15.6779
44236199 15.5587
44236299 15.4874
44236399 15.5084
44236499 15.5257
44236599 15.5824
44236699 15.6396
44236799 15.6848
44236899 15.7186
44236999 15.7517
44237099 15.7734
44237199 15.7204
44237299 15.78
44237399 15.8216
44237499 15.7603
44237599 15.712
44237699 15.6575
44237799 15.5627
44237899 15.4569
44237999 15.3191
44238099 15.1826
44238199 15.0554
44238299 14.9301
44238399 14.8661
44238499 14.9515
44238599 15.0608
44238699 15.1757
44238799 15.2437
44238899 15.2396
44238999 15.1624
44239099 15.1226
44239199 15.0623
44239299 14.9408
44239399 14.8643
44239499 14.8738
44239599 14.9235
44239699 14.9534
44239799 14.9358
44239899 14.8997
44239999 14.9777
44240099 15.0839
44240199 15.1121
44240299 15.2452
44240399 15.3574
44240499 15.4457
44240599 15.5415
44240699 15.6508
44240799 15.6209
44240899 15.6292
44240999 15.6885
44241099 15.7445
44241199 15.8439
44241299 15.9489
44241399 15.9993
44241499 16.0947
44241599 16.1763
44241699 16.1548
44241799 16.0619
44241899 15.9867
44241999 15.8569
44242099 15.7772
44242199 15.756
44242299 15.7692
44242399 15.7156
44242499 15.592
44242599 15.5496
44242699 15.5636
44242799 15.6347
44242899 15.634
44242999 15.6909
44243099 15.7133
44243199 15.699
44243299 15.7293
44243399 15.8382
44243499 15.8651
44243599 15.9254
44243699 15.9393
44243799 15.9314
44243899 15.9601
44243999 15.9691
44244099 15.9615
44244199 15.8454
44244299 15.7373
44244399 15.6687
44244499 15.6032
44244599 15.5331
44244699 15.4645
44244799 15.4879
44244899 15.5354
44244999 15.613
44245099 15.6083
44245199 15.5886
44245299 15.5086
44245399 15.3812
44245499 15.299
44245599 15.2976
44245699 15.2429
44245799 15.2041
44245899 15.2758
44245999 15.3611
44246099 15.3306
44246199 15.2614
44246299 15.231
44246399 15.1903
44246499 15.1554
44246599 15.1855
44246699 15.2367
44246799 15.3218
44246899 15.437
44246999 15.5307
44247099 15.6173
44247199 15.6474
44247299 15.5545
44247399 15.517
44247499 15.5567
44247599 15.6409
44247699 15.6512
44247799 15.6791
44247899 15.6733
44247999 15.6052
44248099 15.5006
44248199 15.4001
44248299 15.4086
44248399 15.476
44248499 15.5217
44248599 15.6173
44248699 15.7342
44248799 15.832
44248899 15.9489
44248999 16.0383
44249099 16.1184
44249199 16.0938
44249299 15.9716
44249399 15.9108
44249499 15.9592
44249599 16.0491
44249699 16.1513
44249799 16.2633
44249899 16.3778
44249999 16.3722
44250099 16.3867
44250199 16.489
44250299 16.5087
44250399 16.4404
44250499 16.3033
44250599 16.2111
44250699 16.1918
44250799 16.1066
44250899 16.0083
44250999 15.8882
44251099 15.7884
44251199 15.6768
44251299 15.5957
44251399 15.5368
44251499 15.5173
44251599 15.478
44251699 15.4149
44251799 15.4174
44251899 15.421
44251999 15.4731
44252099 15.5953
44252199 15.6663
44252299 15.7018
44252399 15.8016
44252499 15.922
44252599 16.032
44252699 16.1149
44252799 16.1788
44252899 16.2865
44252999 16.3579
44253099 16.4338
44253199 16.5438
44253299 16.6096
44253399 16.689
44253499 16.719
44253599 16.8119
44253699 16.8349
44253799 16.8283
44253899 16.8834
44253999 16.9503
44254099 16.9474
44254199 16.9545
44254299 16.9681
44254399 16.9646
44254499 16.9014
44254599 16.7913
44254699 16.654
44254799 16.527
44254899 16.4587
44254999 16.5554
44255099 16.6388
44255199 16.732
44255299 16.6432
44255399 16.4949
44255499 16.3619
44255599 16.2931
44255699 16.262
44255799 16.1761
44255899 16.0772
44255999 15.978
44256099 15.9209
44256199 15.8463
44256299 15.8538
44256399 15.9202
44256499 15.9242
44256599 15.9252
44256699 15.8371
44256799 15.6977
44256899 15.6061
44256999 15.5641
44257099 15.5672
44257199 15.6044
44257299 15.6593
44257399 15.6206
44257499 15.6131
44257599 15.6449
44257699 15.578
44257799 15.4664
44257899 15.3737
44257999 15.2724
44258099 15.1698
44258199 15.1096
44258299 15.064
44258399 14.9558
44258499 14.8245
44258599 14.713
44258699 14.6026
44258799 14.5548
44258899 14.5771
44258999 14.6903
44259099 14.7465
44259199 14.7004
44259299 14.591
44259399 14.4882
44259499 14.4453
44259599 14.5237
44259699 14.6476
44259799 14.7001
44259899 14.7478
44259999 14.7143
44260099 14.6407
44260199 14.5512
44260299 14.5087
44260399 14.5505
44260499 14.6697
44260599 14.7998
44260699 14.9118
44260799 15.0183
44260899 15.1112
44260999 15.1458
44261099 15.2669
44261199 15.383
44261299 15.3924
44261399 15.2797
44261499 15.1692
44261599 15.0581
44261699 14.9971
44261799 15.0721
44261899 15.1828
44261999 15.287
44262099 15.3848
44262199 15.4661
44262299 15.4151
44262399 15.3577
44262499 15.2432
44262599 15.1595
44262699 15.0955
44262799 15.0472
44262899 15.0099
44262999 14.8796
44263099 14.7602
44263199 14.7334
44263299 14.7786
44263399 14.8277
44263499 14.8239
44263599 14.7629
44263699 14.6729
44263799 14.5566
44263899 14.494
44263999 14.55
44264099 14.5955
44264199 14.6843
44264299 14.8102
44264399 14.9309
44264499 14.9619
44264599 14.9723
44264699 15.0322
44264799 15.1356
44264899 15.2087
44264999 15.2654
44265099 15.2452
44265199 15.1788
44265299 15.152
44265399 15.2157
44265499 15.2704
44265599 15.2831
44265699 15.2465
44265799 15.1642
44265899 15.0289
44265999 14.9769
44266099 15.0953
44266199 15.0825
44266299 15.0281
44266399 14.9192
44266499 14.8224
44266599 14.7519
44266699 14.6604
44266799 14.5905
44266899 14.5533
44266999 14.5067
44267099 14.4285
44267199 14.3948
44267299 14.3954
44267399 14.3894
44267499 14.3858
44267599 14.3939
44267699 14.3199
44267799 14.208
44267899 14.1642
44267999 14.0856
44268099 14.0377
44268199 14.1093
44268299 14.2448
44268399 14.366
44268499 14.4945
44268599 14.6162
44268699 14.7366
44268799 14.8504
44268899 14.9439
44268999 15.0133
44269099 15.0417
44269199 14.9846
44269299 14.9037
44269399 14.8963
44269499 14.9175
44269599 14.9145
44269699 14.934
44269799 14.9851
44269899 15.0111
44269999 14.9715
44270099 15.0254
44270199 15.1376
44270299 15.2329
44270399 15.307
44270499 15.3991
44270599 15.4684
44270699 15.5621
44270799 15.5635
44270899 15.455
44270999 15.3678
44271099 15.2578
44271199 15.1606
44271299 15.0485
44271399 14.9584
44271499 14.8331
44271599 14.7566
44271699 14.6414
44271799 14.5919
44271899 14.5305
44271999 14.4407
44272099 14.3462
44272199 14.3327
44272299 14.2898
44272399 14.2496
44272499 14.2606
44272599 14.3785
44272699 14.5029
44272799 14.6189
44272899 14.7437
44272999 14.8426
44273099 14.8769
44273199 14.8656
44273299 14.9046
44273399 14.978
44273499 14.9813
44273599 15.0804
44273699 15.1685
44273799 15.1423
44273899 15.192
44273999 15.2099
44274099 15.2709
44274199 15.2711
44274299 15.2499
44274399 15.2044
44274499 15.1106
44274599 15.0603
44274699 14.9324
44274799 14.8026
44274899 14.6835
44274999 14.5611
44275099 14.5618
44275199 14.5578
44275299 14.5678
44275399 14.6212
44275499 14.6168
44275599 14.622
44275699 14.599
44275799 14.5818
44275899 14.5432
44275999 14.4458
44276099 14.3683
44276199 14.3713
44276299 14.4648
44276399 14.4766
44276499 14.3678
44276599 14.3003
44276699 14.2722
44276799 14.2399
44276899 14.164
44276999 14.0435
44277099 13.9269
44277199 13.85
44277299 13.7974
44277399 13.7128
44277499 13.7
44277599 13.7205
44277699 13.7289
44277799 13.7896
44277899 13.7865
44277999 13.7347
44278099 13.6798
44278199 13.7666
44278299 13.8821
44278399 13.9347
44278499 14.0035
44278599 14.0789
44278699 14.2064
44278799 14.3167
44278899 14.3899
44278999 14.3802
44279099 14.3952
44279199 14.519
44279299 14.6267
44279399 14.7585
44279499 14.8489
44279599 14.9526
44279699 15.0738
44279799 15.1529
44279899 15.2026
44279999 15.0937
44280099 15.0648
44280199 15.0229
44280299 15.0094
44280399 14.9955
44280499 15.0909
44280599 15.1532
44280699 15.0834
44280799 15.0417
44280899 14.9907
44280999 14.9339
44281099 14.9293
44281199 15.0193
44281299 15.1383
44281399 15.2699
44281499 15.382
44281599 15.4497
44281699 15.5209
44281799 15.6103
44281899 15.7298
44281999 15.851
44282099 15.9495
44282199 16.0554
44282299 16.0906
44282399 16.018
44282499 15.8761
44282599 15.7504
44282699 15.7306
44282799 15.7362
44282899 15.7838
44282999 15.8071
44283099 15.7721
44283199 15.7683
44283299 15.7802
44283399 15.8841
44283499 15.9299
44283599 15.8808
44283699 15.7747
44283799 15.6632
44283899 15.6084
44283999 15.6733
44284099 15.7716
44284199 15.8275
44284299 15.8761
44284399 15.977
44284499 16.0259
44284599 16.0852
44284699 16.1149
44284799 16.1325
44284899 16.0778
44284999 16.063
44285099 16.1048
44285199 16.1159
44285299 16.0916
44285399 15.9947
44285499 15.9012
44285599 15.8184
44285699 15.7093
44285799 15.6493
44285899 15.517
44285999 15.3857
44286099 15.2702
44286199 15.1524
44286299 15.0991
44286399 15.0754
44286499 14.993
44286599 14.9694
44286699 14.8558
44286799 14.7295
44286899 14.6068
44286999 14.4819
44287099 14.378
44287199 14.2579
44287299 14.1505
44287399 14.1057
44287499 14.0865
44287599 13.9941
44287699 13.909
44287799 13.8958
44287899 13.8984
44287999 13.8378
44288099 13.7282
44288199 13.6611
44288299 13.6635
44288399 13.7807
44288499 13.8762
44288599 13.9054
44288699 13.9203
44288799 13.9374
44288899 13.8756
44288999 13.9105
44289099 14.0199
44289199 14.1351
44289299 14.2088
44289399 14.2098
44289499 14.12
44289599 14.0132
44289699 13.9405
44289799 13.8314
44289899 13.8074
44289999 13.7149
44290099 13.6042
44290199 13.4999
44290299 13.3853
44290399 13.3463
44290499 13.3239
44290599 13.3242
44290699 13.3826
44290799 13.4737
44290899 13.6028
44290999 13.7418
44291099 13.8633
44291199 13.9874
44291299 14.0762
44291399 14.1491
44291499 14.1963
44291599 14.3218
44291699 14.4477
44291799 14.5068
44291899 14.4657
44291999 14.3635
44292099 14.3569
44292199 14.481
44292299 14.6032
44292399 14.6948
44292499 14.809
44292599 14.9146
44292699 15.0404
44292799 15.1541
44292899 15.2775
44292999 15.3753
44293099 15.4956
44293199 15.6138
44293299 15.7039
44293399 15.692
44293499 15.691
44293599 15.7053
44293699 15.6985
44293799 15.6992
44293899 15.5798
44293999 15.4617
44294099 15.3725
44294199 15.3614
44294299 15.4057
44294399 15.5082
44294499 15.5997
44294599 15.6845
44294699 15.6958
44294799 15.7101
44294899 15.6361
44294999 15.5763
44295099 15.6552
44295199 15.7025
44295299 15.6641
44295399 15.5841
44295499 15.4754
44295599 15.3688
44295699 15.3247
44295799 15.2656
44295899 15.2422
44295999 15.1905
44296099 15.2382
44296199 15.1788
44296299 15.0557
44296399 15.0042
44296499 14.9527
44296599 14.8697
44296699 14.9263
44296799 14.9386
44296899 15.0217
44296999 15.0355
44297099 15.0723
44297199 15.0433
44297299 14.9209
44297399 14.8271
44297499 14.7412
44297599 14.6535
44297699 14.5971
44297799 14.5768
44297899 14.5339
44297999 14.5095
44298099 14.5075
44298199 14.4513
44298299 14.4091
44298399 14.3579
44298499 14.4645
44298599 14.554
44298699 14.6155
44298799 14.6733
44298899 14.6607
44298999 14.6254
44299099 14.555
44299199 14.5147
44299299 14.5602
44299399 14.633
44299499 14.718
44299599 14.8294
44299699 14.934
44299799 15.0384
44299899 15.154
44299999 15.2052
44300099 15.1385
44300199 15.1287
44300299 15.1587
44300399 15.2043
44300499 15.2491
44300599 15.3572
44300699 15.4617
44300799 15.5391
44300899 15.6153
44300999 15.7263
44301099 15.8331
44301199 15.9502
44301299 16.0619
44301399 16.0584
44301499 15.9877
44301599 15.9338
44301699 15.8454
44301799 15.741
44301899 15.6092
44301999 15.5144
44302099 15.4043
44302199 15.3139
44302299 15.3116
44302399 15.2768
44302499 15.2758
44302599 15.2876
44302699 15.3422
44302799 15.3586
44302899 15.3399
44302999 15.223
44303099 15.0999
44303199 15.0347
44303299 15.0737
44303399 15.1746
44303499 15.2988
44303599 15.2938
44303699 15.1776
44303799 15.0992
44303899 14.9757
44303999 14.961
44304099 15.0301
44304199 15.1348
44304299 15.2454
44304399 15.2776
44304499 15.3141
44304599 15.4454
44304699 15.548
44304799 15.6633
44304899 15.7501
44304999 15.7958
44305099 15.7922
44305199 15.8794
44305299 15.9886
44305399 16.0317
44305499 15.9551
44305599 15.8793
44305699 15.8327
44305799 15.8253
44305899 15.9256
44305999 15.9716
44306099 15.9983
44306199 16.1099
44306299 16.2277
44306399 16.3228
44306499 16.4173
44306599 16.5101
44306699 16.6136
44306799 16.7287
44306899 16.8041
44306999 16.8316
44307099 16.835
44307199 16.9085
44307299 17.0081
44307399 17.0561
44307499 17.0368
44307599 16.9806
44307699 16.9204
44307799 16.8179
44307899 16.7138
44307999 16.6309
44308099 16.5526
44308199 16.467
44308299 16.4278
44308399 16.3209
44308499 16.224
44308599 16.0858
44308699 15.972
44308799 15.8722
44308899 15.7588
44308999 15.7528
44309099 15.8433
44309199 15.9441
44309299 16.0379
44309399 16.0711
44309499 16.0217
44309599 15.9247
44309699 15.8163
44309799 15.7341
44309899 15.6878
44309999 15.735
44310099 15.824
44310199 15.8717
44310299 15.9342
44310399 15.9742
44310499 16.0006
44310599 16.0482
44310699 16.0177
44310799 15.9656
44310899 15.8587
44310999 15.7422
44311099 15.6357
44311199 15.5588
44311299 15.4617
44311399 15.3326
44311499 15.1998
44311599 15.0963
44311699 14.9971
44311799 14.9168
44311899 14.9521
44311999 14.9904
44312099 15.0221
44312199 15.0568
44312299 15.0557
44312399 15.0858
44312499 15.0432
44312599 14.9493
44312699 14.828
44312799 14.7437
44312899 14.7072
44312999 14.5964
44313099 14.537
44313199 14.4455
44313299 14.4105
44313399 14.4507
44313499 14.4595
44313599 14.4118
44313699 14.4488
44313799 14.5119
44313899 14.5797
44313999 14.6688
44314099 14.7745
44314199 14.7743
44314299 14.785
44314399 14.8427
44314499 14.9441
44314599 15.0391
44314699 15.1648
44314799 15.2554
44314899 15.3277
44314999 15.4304
44315099 15.5403
44315199 15.6273
44315299 15.6775
44315399 15.7921
44315499 15.8744
44315599 15.9068
44315699 15.8882
44315799 15.8395
44315899 15.7174
44315999 15.6583
44316099 15.6851
44316199 15.7453
44316299 15.8332
44316399 15.8679
44316499 15.7504
44316599 15.6505
44316699 15.5151
44316799 15.4432
44316899 15.3602
44316999 15.2555
44317099 15.2263
44317199 15.1492
44317299 15.1014
44317399 15.0383
44317499 15.0209
44317599 15.1275
44317699 15.2219
44317799 15.2046
44317899 15.0994
44317999 15.0434
44318099 14.9657
44318199 14.8472
44318299 14.7761
44318399 14.777
44318499 14.7894
44318599 14.8858
44318699 14.9503
44318799 15.0011
44318899 14.9504
44318999 14.8364
44319099 14.7311
44319199 14.6371
44319299 14.5421
44319399 14.4988
44319499 14.486
44319599 14.5264
44319699 14.6459
44319799 14.673
44319899 14.6064
44319999 14.5759
44320099 14.6291
44320199 14.6482
44320299 14.6853
44320399 14.7418
44320499 14.7985
44320599 14.7302
44320699 14.7411
44320799 14.7558
44320899 14.6866
44320999 14.6583
44321099 14.599
44321199 14.6351
44321299 14.68
44321399 14.6978
44321499 14.8163
44321599 14.9498
44321699 15.0849
44321799 15.1998
44321899 15.2987
44321999 15.2434
44322099 15.2147
44322199 15.2065
44322299 15.1635
44322399 15.1232
44322499 15.0247
44322599 14.9094
44322699 14.83
44322799 14.7853
44322899 14.6674
44322999 14.6359
44323099 14.6311
44323199 14.6937
44323299 14.8077
44323399 14.9064
44323499 14.975
44323599 14.9385
44323699 14.8211
44323799 14.7114
44323899 14.5912
44323999 14.4727
44324099 14.3974
44324199 14.3086
44324299 14.2408
44324399 14.177
44324499 14.1803
44324599 14.285
44324699 14.423
44324799 14.5013
44324899 14.5626
44324999 14.6888
44325099 14.7992
44325199 14.9091
44325299 14.9068
44325399 14.9206
44325499 14.8954
44325599 14.8529
44325699 14.779
44325799 14.6691
44325899 14.5569
44325999 14.4438
44326099 14.3856
44326199 14.347
44326299 14.3811
44326399 14.4991
44326499 14.4993
44326599 14.3739
44326699 14.2746
44326799 14.2046
44326899 14.2627
44326999 14.35
44327099 14.3343
44327199 14.244
44327299 14.162
44327399 14.05
44327499 14.0485
44327599 14.0141
44327699 14.0365
44327799 14.0024
44327899 13.9404
44327999 14.0247
44328099 14.0987
44328199 14.1788
44328299 14.291
44328399 14.4106
44328499 14.5199
44328599 14.4902
44328699 14.4692
44328799 14.4954
44328899 14.5938
44328999 14.684
44329099 14.8047
44329199 14.9178
44329299 14.9467
44329399 15.0113
44329499 15.0852
44329599 15.1749
44329699 15.2631
44329799 15.3586
44329899 15.3951
44329999 15.4274
44330099 15.5626
44330199 15.6626
44330299 15.7181
44330399 15.8376
44330499 15.9289
44330599 15.9915
44330699 16.1051
44330799 16.1991
44330899 16.1592
44330999 16.036
44331099 15.8957
44331199 15.7614
44331299 15.6469
44331399 15.554
44331499 15.4981
44331599 15.3798
44331699 15.3159
44331799 15.3539
44331899 15.407
44331999 15.353
44332099 15.3528
44332199 15.3238
44332299 15.3245
44332399 15.4065
44332499 15.5116
44332599 15.6239
44332699 15.6824
44332799 15.7395
44332899 15.8248
44332999 15.9474
44333099 16.0315
44333199 16.0123
44333299 16.0386
44333399 16.0944
44333499 16.0468
44333599 15.9269
44333699 15.8101
44333799 15.8236
44333899 15.9446
44333999 15.9509
44334099 15.9365
44334199 15.8452
44334299 15.8165
44334399 15.8456
44334499 15.8579
44334599 15.8493
44334699 15.8078
44334799 15.8142
44334899 15.8736
44334999 15.876
44335099 15.9182
44335199 15.9805
44335299 15.9727
44335399 15.8939
44335499 15.9218
44335599 15.9315
44335699 15.9687
44335799 16.0028
44335899 15.9847
44335999 15.9321
44336099 15.7977
44336199 15.6646
44336299 15.5821
44336399 15.4527
44336499 15.3248
44336599 15.2547
44336699 15.3002
44336799 15.3269
44336899 15.3185
44336999 15.312
44337099 15.2818
44337199 15.2053
44337299 15.1282
44337399 15.0541
44337499 15.0196
44337599 14.9831
44337699 14.9227
44337799 14.9312
44337899 14.8847
44337999 14.8122
44338099 14.7189
44338199 14.6163
44338299 14.4967
44338399 14.4607
44338499 14.4632
44338599 14.4408
44338699 14.326
44338799 14.2403
44338899 14.1645
44338999 14.1538
44339099 14.2485
44339199 14.2162
44339299 14.2913
44339399 14.2841
44339499 14.2147
44339599 14.1672
44339699 14.0898
44339799 14.1123
44339899 14.0608
44339999 14.0259
44340099 13.9853
44340199 13.9087
44340299 13.8191
44340399 13.7231
44340499 13.6862
44340599 13.7544
44340699 13.7424
44340799 13.8134
44340899 13.8409
44340999 13.7652
44341099 13.6796
44341199 13.6426
44341299 13.6069
44341399 13.5498
44341499 13.4627
44341599 13.4826
44341699 13.5284
44341799 13.5215
44341899 13.4345
44341999 13.4684
44342099 13.504
44342199 13.4745
44342299 13.4226
44342399 13.3772
44342499 13.3061
44342599 13.2544
44342699 13.2448
44342799 13.1574
44342899 13.0727
44342999 12.9821
44343099 12.8829
44343199 12.8041
44343299 12.7203
44343399 12.6509
44343499 12.5896
44343599 12.4838
44343699 12.4361
44343799 12.5158
44343899 12.6504
44343999 12.7317
44344099 12.7908
44344199 12.8976
44344299 12.9286
44344399 13.0247
44344499 13.059
44344599 13.0812
44344699 13.0984
44344799 13.2004
44344899 13.2996
44344999 13.338
44345099 13.3293
44345199 13.3793
44345299 13.4109
44345399 13.3436
44345499 13.258
44345599 13.2623
44345699 13.1812
44345799 13.11
44345899 13.0921
44345999 13.0157
44346099 12.9631
44346199 12.9247
44346299 12.9294
44346399 12.8339
44346499 12.75
44346599 12.6733
44346699 12.6078
44346799 12.5084
44346899 12.4113
44346999 12.3575
44347099 12.3537
44347199 12.2877
44347299 12.2021
44347399 12.1473
44347499 12.0909
44347599 11.998
44347699 11.9496
44347799 11.8752
44347899 11.7818
44347999 11.6854
44348099 11.6204
44348199 11.5509
44348299 11.5475
44348399 11.6157
44348499 11.6495
44348599 11.8012
44348699 11.9123
44348799 11.9756
44348899 12.0863
44348999 12.1601
44349099 12.1342
44349199 12.1516
44349299 12.1674
44349399 12.2268
44349499 12.3387
44349599 12.4809
44349699 12.6157
44349799 12.7591
44349899 12.8865
44349999 12.8525
44350099 12.7991
44350199 12.7142
44350299 12.646
44350399 12.6596
44350499 12.6772
44350599 12.7004
44350699 12.7009
44350799 12.6279
44350899 12.5395
44350999 12.5879
44351099 12.7161
44351199 12.8189
44351299 12.9559
44351399 13.0817
44351499 13.1777
44351599 13.217
44351699 13.2738
44351799 13.389
44351899 13.5071
44351999 13.5806
44352099 13.6699
44352199 13.7809
44352299 13.7992
44352399 13.825
44352499 13.9214
44352599 14.042
44352699 14.1346
44352799 14.2422
44352899 14.3356
44352999 14.4352
44353099 14.5503
44353199 14.6442
44353299 14.7218
44353399 14.7729
44353499 14.712
44353599 14.6071
44353699 14.5313
44353799 14.4049
44353899 14.3206
44353999 14.2118
44354099 14.1271
44354199 14.0712
44354299 13.9651
44354399 13.8555
44354499 13.7469
44354599 13.7772
44354699 13.8762
44354799 13.951
44354899 14.0775
44354999 14.211
44355099 14.3406
44355199 14.4735
44355299 14.5658
44355399 14.6454
44355499 14.6593
44355599 14.61
44355699 14.5047
44355799 14.398
44355899 14.2703
44355999 14.1642
44356099 14.1687
44356199 14.1899
44356299 14.2159
44356399 14.2857
44356499 14.313
44356599 14.3423
44356699 14.2834
44356799 14.1597
44356899 14.1074
44356999 14.1449
44357099 14.1439
44357199 14.0781
44357299 14.0866
44357399 14.0783
44357499 14.0184
44357599 13.9598
44357699 13.9706
44357799 13.8706
44357899 13.7814
44357999 13.75
44358099 13.8038
44358199 13.8486
44358299 13.8695
44358399 13.7642
44358499 13.7395
44358599 13.6403
44358699 13.5355
44358799 13.4299
44358899 13.3783
44358999 13.3569
44359099 13.3291
44359199 13.313
44359299 13.2967
44359399 13.2825
44359499 13.2699
44359599 13.3
44359699 13.3806
44359799 13.4515
44359899 13.482
44359999 13.4628
44360099 13.363
44360199 13.2542
44360299 13.1528
44360399 13.0489
44360499 12.9823
44360599 13.0738
44360699 12.98
44360799 12.9696
44360899 12.9795
44360999 12.9028
44361099 12.9519
44361199 12.9527
44361299 12.8583
44361399 12.7747
44361499 12.6965
44361599 12.5964
44361699 12.4974
44361799 12.4319
44361899 12.4391
44361999 12.4373
44362099 12.4201
44362199 12.4367
44362299 12.4698
44362399 12.389
44362499 12.308
44362599 12.2314
44362699 12.1408
44362799 12.0527
44362899 12.0062
44362999 11.9808
44363099 11.9854
44363199 12.064
44363299 12.156
44363399 12.162
44363499 12.1799
44363599 12.1932
44363699 12.2476
44363799 12.3
44363899 12.358
44363999 12.439
44364099 12.5653
44364199 12.7111
44364299 12.7653
44364399 12.7157
44364499 12.6974
44364599 12.8233
44364699 12.9404
44364799 12.9291
44364899 12.8968
44364999 12.8001
44365099 12.7059
44365199 12.6593
44365299 12.7464
44365399 12.8378
44365499 12.9439
44365599 13.0869
44365699 13.2209
44365799 13.3696
44365899 13.4843
44365999 13.551
44366099 13.5465
44366199 13.6073
44366299 13.6753
44366399 13.7169
44366499 13.7603
44366599 13.8198
44366699 13.8624
44366799 13.938
44366899 14.0342
44366999 14.1368
44367099 14.2568
44367199 14.2916
44367299 14.3367
44367399 14.3809
44367499 14.3983
44367599 14.3737
44367699 14.3538
44367799 14.2887
44367899 14.2058
44367999 14.1425
44368099 14.175
44368199 14.1907
44368299 14.2444
44368399 14.3212
44368499 14.2811
44368599 14.2287
44368699 14.2199
44368799 14.1705
44368899 14.0755
44368999 13.9821
44369099 13.9478
44369199 13.9755
44369299 14.0529
44369399 14.0679
44369499 14.05
44369599 13.9953
44369699 13.8923
44369799 13.7762
44369899 13.7293
44369999 13.7352
44370099 13.6784
44370199 13.5972
44370299 13.5235
44370399 13.4522
44370499 13.3979
44370599 13.3009
44370699 13.2073
44370799 13.0996
44370899 13.0234
44370999 12.9887
44371099 12.9892
44371199 12.8917
44371299 12.8227
44371399 12.7724
44371499 12.7362
44371599 12.7002
44371699 12.7911
44371799 12.9029
44371899 13.036
44371999 13.1686
44372099 13.2501
44372199 13.2977
44372299 13.2282
44372399 13.1595
44372499 13.1005
44372599 13.0867
44372699 13.0837
44372799 13.1166
44372899 13.0926
44372999 13.0198
44373099 13.0162
44373199 13.076
44373299 13.0303
44373399 12.9442
44373499 12.8874
44373599 12.8311
44373699 12.8101
44373799 12.7858
44373899 12.7304
44373999 12.6576
44374099 12.6234
44374199 12.5904
44374299 12.4939
44374399 12.4537
44374499 12.5338
44374599 12.6225
44374699 12.6753
44374799 12.7434
44374899 12.7845
44374999 12.7738
44375099 12.815
44375199 12.8782
44375299 13.008
44375399 13.1129
44375499 13.2283
44375599 13.2421
44375699 13.2318
44375799 13.1485
44375899 13.038
44375999 12.9561
44376099 12.8658
44376199 12.8209
44376299 12.739
44376399 12.6675
44376499 12.6837
44376599 12.7635
44376699 12.7893
44376799 12.7749
44376899 12.6978
44376999 12.6714
44377099 12.5774
44377199 12.53
44377299 12.4258
44377399 12.4294
44377499 12.4689
44377599 12.5203
44377699 12.5142
44377799 12.4757
44377899 12.4324
44377999 12.4466
44378099 12.5327
44378199 12.6768
44378299 12.7637
44378399 12.7986
44378499 12.9373
44378599 13.0159
44378699 13.0539
44378799 13.0474
44378899 13.0695
44378999 13.0907
44379099 13.1268
44379199 13.2385
44379299 13.319
44379399 13.3783
44379499 13.5006
44379599 13.5759
44379699 13.6993
44379799 13.8169
44379899 13.9337
44379999 13.9892
44380099 13.9898
44380199 13.97
44380299 14.0139
44380399 14.0237
44380499 13.96
44380599 13.8698
44380699 13.7515
44380799 13.6647
44380899 13.5597
44380999 13.4615
44381099 13.422
44381199 13.3885
44381299 13.2835
44381399 13.1674
44381499 13.1312
44381599 13.0912
44381699 13.0464
44381799 13.0014
44381899 13.0062
44381999 13.0319
44382099 13.1533
44382199 13.2187
44382299 13.339
44382399 13.4865
44382499 13.5763
44382599 13.5858
44382699 13.5484
44382799 13.4958
44382899 13.429
44382999 13.4566
44383099 13.5653
44383199 13.6611
44383299 13.7722
44383399 13.8946
44383499 13.9546
44383599 13.9749
44383699 14.0011
44383799 13.9937
44383899 14.0054
44383999 14.0783
44384099 14.215
44384199 14.3259
44384299 14.4358
44384399 14.5501
44384499 14.6411
44384599 14.7661
44384699 14.8071
44384799 14.7961
44384899 14.799
44384999 14.7886
44385099 14.8568
44385199 14.9368
44385299 14.9212
44385399 14.8393
44385499 14.7536
44385599 14.6784
44385699 14.6019
44385799 14.5498
44385899 14.4685
44385999 14.3942
44386099 14.3176
44386199 14.2043
44386299 14.0863
44386399 14.0128
44386499 13.9115
44386599 13.8338
44386699 13.7344
44386799 13.7237
44386899 13.8347
44386999 13.8854
44387099 13.9096
44387199 13.9681
44387299 14.076
44387399 14.2097
44387499 14.3311
44387599 14.4475
44387699 14.5322
44387799 14.6502
44387899 14.7703
44387999 14.8882
44388099 14.9654
44388199 15.0382
44388299 15.1636
44388399 15.2404
44388499 15.3639
44388599 15.4575
44388699 15.5234
44388799 15.5953
44388899 15.712
44388999 15.8363
44389099 15.9388
44389199 16.0481
44389299 16.1239
44389399 16.1789
44389499 16.2118
44389599 16.2656
44389699 16.3436
44389799 16.4085
44389899 16.3827
44389999 16.4529
44390099 16.5695
44390199 16.6372
44390299 16.5684
44390399 16.533
44390499 16.5411
44390599 16.5646
44390699 16.6758
44390799 16.6884
44390899 16.6124
44390999 16.5239
44391099 16.4172
44391199 16.3184
44391299 16.2153
44391399 16.1532
44391499 16.0302
44391599 15.8964
44391699 15.7708
44391799 15.6333
44391899 15.5261
44391999 15.3986
44392099 15.2767
44392199 15.1952
44392299 15.1129
44392399 15.0007
44392499 14.9851
44392599 14.9855
44392699 14.9602
44392799 15.0613
44392899 15.1819
44392999 15.3161
44393099 15.439
44393199 15.5053
44393299 15.5682
44393399 15.6421
44393499 15.764
44393599 15.8372
44393699 15.945
44393799 15.9882
44393899 16.0149
44393999 16.1166
44394099 16.1487
44394199 16.1244
44394299 16.1432
44394399 16.1198
44394499 16.0401
44394599 15.9376
44394699 15.9208
44394799 15.8748
44394899 15.8424
44394999 15.852
44395099 15.8332
44395199 15.8134
44395299 15.78
44395399 15.6591
44395499 15.5944
44395599 15.5008
44395699 15.3874
44395799 15.317
44395899 15.349
44395999 15.4294
44396099 15.5247
44396199 15.5959
44396299 15.6575
44396399 15.6731
44396499 15.7007
44396599 15.7421
44396699 15.7927
44396799 15.8075
44396899 15.8271
44396999 15.9315
44397099 16.0277
44397199 16.0306
44397299 15.99
44397399 15.9532
44397499 15.8318
44397599 15.7065
44397699 15.5684
44397799 15.4389
44397899 15.3207
44397999 15.2452
44398099 15.1711
44398199 15.0853
44398299 15.0997
44398399 15.0856
44398499 15.1018
44398599 15.1893
44398699 15.2374
44398799 15.281
44398899 15.3167
44398999 15.2655
44399099 15.2519
44399199 15.2543
44399299 15.3325
44399399 15.3421
44399499 15.2198
44399599 15.1512
44399699 15.1921
44399799 15.277
44399899 15.3129
44399999 15.4297
44400099 15.4194
44400199 15.4004
44400299 15.4407
44400399 15.3966
44400499 15.3532
44400599 15.217
44400699 15.0885
44400799 15.0202
44400899 14.9007
44400999 14.7782
44401099 14.7177
44401199 14.6429
44401299 14.5928
44401399 14.6485
44401499 14.6485
44401599 14.5889
44401699 14.4681
44401799 14.4291
44401899 14.4255
44401999 14.4713
44402099 14.4959
44402199 14.4391
44402299 14.3216
44402399 14.2008
44402499 14.1408
44402599 14.0843
44402699 14.0468
44402799 14.1123
44402899 14.178
44402999 14.1689
44403099 14.0917
44403199 14.0638
44403299 14.0332
44403399 13.9336
44403499 13.8494
44403599 13.7796
44403699 13.6954
44403799 13.5825
44403899 13.494
44403999 13.4124
44404099 13.4898
44404199 13.6235
44404299 13.7087
44404399 13.8355
44404499 13.9659
44404599 14.026
44404699 14.0572
44404799 14.0001
44404899 13.8974
44404999 13.7761
44405099 13.6745
44405199 13.6008
44405299 13.58
44405399 13.6344
44405499 13.6972
44405599 13.7774
44405699 13.8564
44405799 13.9718
44405899 14.0585
44405999 14.1761
44406099 14.1962
44406199 14.1079
44406299 14.0383
44406399 14.1578
44406499 14.2549
44406599 14.3804
44406699 14.4757
44406799 14.5759
44406899 14.6787
44406999 14.7099
44407099 14.7407
44407199 14.7282
44407299 14.6735
44407399 14.5968
44407499 14.4837
44407599 14.4113
44407699 14.4245
44407799 14.5122
44407899 14.5691
44407999 14.6904
44408099 14.8169
44408199 14.934
44408299 15.0364
44408399 15.1553
44408499 15.2547
44408599 15.343
44408699 15.2654
44408799 15.158
44408899 15.0641
44408999 14.9541
44409099 14.98
44409199 15.0926
44409299 15.1718
44409399 15.2759
44409499 15.3973
44409599 15.493
44409699 15.4745
44409799 15.4614
44409899 15.4875
44409999 15.5571
44410099 15.5597
44410199 15.5394
44410299 15.5601
44410399 15.6455
44410499 15.6689
44410599 15.705
44410699 15.8105
44410799 15.826
44410899 15.7425
44410999 15.6239
44411099 15.4859
44411199 15.3988
44411299 15.2844
44411399 15.2416
44411499 15.2509
44411599 15.2854
44411699 15.221
44411799 15.1489
44411899 15.0887
44411999 15.0724
44412099 15.1636
44412199 15.1944
44412299 15.227
44412399 15.3302
44412499 15.4356
44412599 15.5329
44412699 15.6336
44412799 15.7215
44412899 15.7957
44412999 15.7847
44413099 15.8163
44413199 15.8543
44413299 15.9273
44413399 15.9679
44413499 16.041
44413599 16.0917
44413699 16.1324
44413799 15.9885
44413899 15.865
44413999 15.7388
44414099 15.6884
44414199 15.6294
44414299 15.5471
44414399 15.6499
44414499 15.7687
44414599 15.8724
44414699 15.9902
44414799 16.115
44414899 16.2222
44414999 16.3308
44415099 16.3339
44415199 16.2173
44415299 16.09
44415399 16.0769
44415499 16.0881
44415599 16.0354
44415699 15.9512
44415799 15.8201
44415899 15.7037
44415999 15.6822
44416099 15.6573
44416199 15.5955
44416299 15.4829
44416399 15.3537
44416499 15.2387
44416599 15.1112
44416699 14.9788
44416799 14.8547
44416899 14.738
44416999 14.6217
44417099 14.5936
44417199 14.6151
44417299 14.7141
44417399 14.8002
44417499 14.8667
44417599 14.881
44417699 14.8897
44417799 14.8466
44417899 14.7665
44417999 14.6597
44418099 14.559
44418199 14.4397
44418299 14.3266
44418399 14.228
44418499 14.2183
44418599 14.1494
44418699 14.0432
44418799 13.938
44418899 13.818
44418999 13.7373
44419099 13.7018
44419199 13.7348
44419299 13.8529
44419399 13.9216
44419499 14.0424
44419599 14.1185
44419699 14.2001
44419799 14.3019
44419899 14.3716
44419999 14.4332
44420099 14.4958
44420199 14.5429
44420299 14.6006
44420399 14.5582
44420499 14.5221
44420599 14.4669
44420699 14.441
44420799 14.5092
44420899 14.6416
44420999 14.7689
44421099 14.7167
44421199 14.6002
44421299 14.5207
44421399 14.5343
44421499 14.5246
44421599 14.5459
44421699 14.5711
44421799 14.6907
44421899 14.7787
44421999 14.8842
44422099 14.9342
44422199 14.871
44422299 14.7737
44422399 14.6497
44422499 14.5799
44422599 14.5212
44422699 14.6243
44422799 14.749
44422899 14.8319
44422999 14.8269
44423099 14.7653
44423199 14.7931
44423299 14.8501
44423399 14.9279
44423499 14.9911
44423599 15.1005
44423699 15.2301
44423799 15.3284
44423899 15.4227
44423999 15.5042
44424099 15.5684
44424199 15.6341
44424299 15.604
44424399 15.6588
44424499 15.5515
44424599 15.4572
44424699 15.366
44424799 15.2828
44424899 15.2967
44424999 15.3676
44425099 15.489
44425199 15.6083
44425299 15.6905
44425399 15.7582
44425499 15.8103
44425599 15.8311
44425699 15.7733
44425799 15.6754
44425899 15.7032
44425999 15.7374
44426099 15.7496
44426199 15.8104
44426299 15.9128
44426399 15.9909
44426499 16.0873
44426599 16.1645
44426699 16.2021
44426799 16.3047
44426899 16.2711
44426999 16.1994
44427099 16.0662
44427199 15.9525
44427299 15.8683
44427399 15.7738
44427499 15.6705
44427599 15.5537
44427699 15.5614
44427799 15.5462
44427899 15.5937
44427999 15.6993
44428099 15.7992
44428199 15.8844
44428299 15.9448
44428399 15.9939
44428499 16.0236
44428599 16.074
44428699 16.09
44428799 16.1655
44428899 16.2203
44428999 16.139
44429099 16.0148
44429199 15.8893
44429299 15.7667
44429399 15.6714
44429499 15.6051
44429599 15.6079
44429699 15.6352
44429799 15.6144
44429899 15.5637
44429999 15.6322
44430099 15.749
44430199 15.8489
44430299 15.9346
44430399 16.0158
44430499 16.1113
44430599 16.0845
44430699 15.9537
44430799 15.8485
44430899 15.7286
44430999 15.6216
44431099 15.4982
44431199 15.3861
44431299 15.3619
44431399 15.2802
44431499 15.264
44431599 15.1601
44431699 15.0325
44431799 14.9242
44431899 14.8235
44431999 14.7114
44432099 14.6021
44432199 14.4811
44432299 14.3629
44432399 14.3457
44432499 14.4545
44432599 14.5557
44432699 14.6103
44432799 14.5656
44432899 14.4864
44432999 14.3667
44433099 14.2582
44433199 14.1682
44433299 14.1078
44433399 14.0894
44433499 14.1775
44433599 14.2789
44433699 14.3279
44433799 14.4025
44433899 14.4513
44433999 14.4881
44434099 14.4064
44434199 14.3195
44434299 14.2272
44434399 14.1301
44434499 14.0492
44434599 13.9441
44434699 13.9467
44434799 14.0477
44434899 14.0978
44434999 14.0983
44435099 14.0892
44435199 14.031
44435299 13.9658
44435399 13.9739
44435499 14.0501
44435599 14.1737
44435699 14.2497
44435799 14.2133
44435899 14.1114
44435999 14.0232
44436099 13.9319
44436199 13.9574
44436299 13.9646
44436399 13.8546
44436499 13.7353
44436599 13.6246
44436699 13.5265
44436799 13.4725
44436899 13.4009
44436999 13.2943
44437099 13.251
44437199 13.1876
44437299 13.1082
44437399 13.1394
44437499 13.2027
44437599 13.2981
44437699 13.3418
44437799 13.2559
44437899 13.1532
44437999 13.0669
44438099 13.0066
44438199 12.9251
44438299 12.8547
44438399 12.7634
44438499 12.682
44438599 12.7086
44438699 12.7991
44438799 12.9304
44438899 12.9681
44438999 12.9791
44439099 12.9791
44439199 13.0828
44439299 13.2356
44439399 13.3053
44439499 13.2742
44439599 13.2425
44439699 13.145
44439799 13.0585
44439899 12.9477
44439999 12.9404
44440099 12.9357
44440199 12.9463
44440299 12.9042
44440399 12.9478
44440499 12.8715
44440599 12.8071
44440699 12.7858
44440799 12.7726
44440899 12.6795
44440999 12.6036
44441099 12.5751
44441199 12.5086
44441299 12.5192
44441399 12.498
44441499 12.4067
44441599 12.3168
44441699 12.2254
44441799 12.2186
44441899 12.3021
44441999 12.4475
44442099 12.599
44442199 12.6863
44442299 12.7721
44442399 12.8384
44442499 12.8713
44442599 12.9113
44442699 12.9643
44442799 13.0674
44442899 13.1702
44442999 13.2805
44443099 13.3873
44443199 13.4314
44443299 13.5051
44443399 13.5906
44443499 13.6679
44443599 13.7479
44443699 13.7053
44443799 13.7481
44443899 13.7619
44443999 13.675
44444099 13.5884
44444199 13.5051
44444299 13.3978
44444399 13.306
44444499 13.2349
44444599 13.1959
44444699 13.1613
44444799 13.1363
44444899 13.0953
44444999 13.0947
44445099 13.1328
44445199 13.2019
44445299 13.2599
44445399 13.2532
44445499 13.2892
44445599 13.3085
44445699 13.3161
44445799 13.2921
44445899 13.2061
44445999 13.1971
44446099 13.2154
44446199 13.2629
44446299 13.3852
44446399 13.4637
44446499 13.5278
44446599 13.6658
44446699 13.8078
44446799 13.9389
44446899 14.057
44446999 14.1666
44447099 14.231
44447199 14.3088
44447299 14.2943
44447399 14.2862
44447499 14.3444
44447599 14.4323
44447699 14.5565
44447799 14.6359
44447899 14.6105
44447999 14.608
44448099 14.6802
44448199 14.809
44448299 14.9222
44448399 15.0093
44448499 15.1006
44448599 15.2097
44448699 15.2997
44448799 15.3635
44448899 15.4822
44448999 15.5549
44449099 15.5038
44449199 15.3873
44449299 15.332
44449399 15.3338
44449499 15.3276
44449599 15.4233
44449699 15.5331
44449799 15.6119
44449899 15.729
44449999 15.8192
44450099 15.936
44450199 16.0243
44450299 16.1134
44450399 16.2249
44450499 16.3342
44450599 16.3972
44450699 16.4357
44450799 16.4716
44450899 16.3996
44450999 16.2974
44451099 16.2251
44451199 16.1578
44451299 16.0309
44451399 15.9266
44451499 15.9578
44451599 16.0361
44451699 16.0902
44451799 16.0579
44451899 15.9452
44451999 15.9147
44452099 15.8821
44452199 15.8508
44452299 15.8838
44452399 15.865
44452499 15.9162
44452599 16.0038
44452699 16.0644
44452799 16.1099
44452899 16.209
44452999 16.2668
44453099 16.3803
44453199 16.4655
44453299 16.5042
44453399 16.6176
44453499 16.7207
44453599 16.8273
44453699 16.8828
44453799 16.9844
44453899 17.072
44453999 17.1599
44454099 17.2054
44454199 17.2771
44454299 17.3043
44454399 17.3924
44454499 17.4985
44454599 17.5158
44454699 17.4687
44454799 17.3946
44454899 17.3488
44454999 17.2945
44455099 17.1783
44455199 17.0412
44455299 16.925
44455399 16.8611
44455499 16.825
44455599 16.8957
44455699 16.947
44455799 17.041
44455899 17.0219
44455999 16.9002
44456099 16.8491
44456199 16.7774
44456299 16.641
44456399 16.5916
44456499 16.6566
44456599 16.6778
44456699 16.6012
44456799 16.5359
44456899 16.432
44456999 16.3043
44457099 16.1764
44457199 16.0709
44457299 15.9732
44457399 15.8812
44457499 15.8336
44457599 15.7737
44457699 15.6378
44457799 15.5281
44457899 15.4933
44457999 15.5243
44458099 15.5529
44458199 15.5894
44458299 15.6541
44458399 15.7673
44458499 15.8548
44458599 15.8501
44458699 15.826
44458799 15.8631
44458899 15.9099
44458999 15.9823
44459099 16.0949
44459199 16.1028
44459299 16.0998
44459399 16.0438
44459499 16.093
44459599 16.1767
44459699 16.1429
44459799 16.0381
44459899 15.9064
44459999 15.7626
44460099 15.6631
44460199 15.6179
44460299 15.6737
44460399 15.7355
44460499 15.7378
44460599 15.6342
44460699 15.5229
44460799 15.4738
44460899 15.4464
44460999 15.4158
44461099 15.4473
44461199 15.4959
44461299 15.5105
44461399 15.4532
44461499 15.4369
44461599 15.538
44461699 15.5627
44461799 15.5442
44461899 15.5207
44461999 15.4982
44462099 15.3731
44462199 15.3296
44462299 15.4483
44462399 15.5542
44462499 15.6177
44462599 15.6763
44462699 15.8019
44462799 15.8677
44462899 15.9289
44462999 16.0397
44463099 16.0602
44463199 16.0956
44463299 16.1445
44463399 16.1263
44463499 16.0645
44463599 15.9889
44463699 15.9705
44463799 15.8974
44463899 15.8035
44463999 15.6827
44464099 15.5995
44464199 15.5548
44464299 15.5754
44464399 15.5912
44464499 15.6711
44464599 15.6554
44464699 15.5529
44464799 15.5108
44464899 15.4608
44464999 15.389
44465099 15.3691
44465199 15.3181
44465299 15.2473
44465399 15.1329
44465499 15.1156
44465599 15.1367
44465699 15.0805
44465799 15.0233
44465899 15.0194
44465999 15.0757
44466099 15.0881
44466199 15.0402
44466299 14.9563
44466399 14.9162
44466499 14.9386
44466599 14.9565
44466699 14.9341
44466799 14.9533
44466899 15.0482
44466999 15.1848
44467099 15.2597
44467199 15.3559
44467299 15.482
44467399 15.54
44467499 15.6217
44467599 15.7013
44467699 15.7934
44467799 15.8987
44467899 15.97
44467999 15.9379
44468099 15.8477
44468199 15.8265
44468299 15.819
44468399 15.8332
44468499 15.9401
44468599 16.0558
44468699 16.1069
44468799 16.176
44468899 16.2047
44468999 16.1759
44469099 16.1462
44469199 16.0805
44469299 15.9967
44469399 15.958
44469499 15.8736
44469599 15.7716
44469699 15.6786
44469799 15.5647
44469899 15.4877
44469999 15.4684
44470099 15.3941
44470199 15.4601
44470299 15.4768
44470399 15.4544
44470499 15.4289
44470599 15.4596
44470699 15.5378
44470799 15.5803
44470899 15.5752
44470999 15.6801
44471099 15.7937
44471199 15.9033
44471299 16.0062
44471399 16.059
44471499 16.1749
44471599 16.2939
44471699 16.3242
44471799 16.3433
44471899 16.4473
44471999 16.5299
44472099 16.6244
44472199 16.7205
44472299 16.8144
44472399 16.9123
44472499 16.993
44472599 17.0766
44472699 17.1304
44472799 17.1791
44472899 17.2624
44472999 17.3484
44473099 17.4248
44473199 17.5106
44473299 17.4941
44473399 17.4234
44473499 17.3441
44473599 17.2579
44473699 17.1103
44473799 16.973
44473899 16.8583
44473999 16.8322
44474099 16.8825
44474199 16.8234
44474299 16.7066
44474399 16.5774
44474499 16.4378
44474599 16.3715
44474699 16.3397
44474799 16.4106
44474899 16.5036
44474999 16.6091
44475099 16.6484
44475199 16.6157
44475299 16.5218
44475399 16.4014
44475499 16.3005
44475599 16.2066
44475699 16.1357
44475799 16.1448
44475899 16.11
44475999 16.23
44476099 16.3298
44476199 16.4278
44476299 16.5093
44476399 16.5706
44476499 16.6295
44476599 16.5104
44476699 16.4114
44476799 16.4055
44476899 16.5122
44476999 16.5893
44477099 16.6674
44477199 16.7244
44477299 16.7999
44477399 16.8935
44477499 17.0052
44477599 17.1108
44477699 17.1896
44477799 17.2644
44477899 17.2023
44477999 17.05
44478099 16.9312
44478199 16.7905
44478299 16.6865
44478399 16.6017
44478499 16.464
44478599 16.3881
44478699 16.4159
44478799 16.4499
44478899 16.5319
44478999 16.6332
44479099 16.7387
44479199 16.7684
44479299 16.7331
44479399 16.7708
44479499 16.735
44479599 16.6762
44479699 16.659
44479799 16.659
44479899 16.6768
44479999 16.7535
44480099 16.7814
44480199 16.8094
44480299 16.7854
44480399 16.8295
44480499 16.9118
44480599 17.0194
44480699 17.1244
44480799 17.0612
44480899 16.9164
44480999 16.8491
44481099 16.9388
44481199 17.0403
44481299 17.1228
44481399 17.088
44481499 16.9886
44481599 16.8451
44481699 16.7315
44481799 16.6614
44481899 16.5295
44481999 16.4528
44482099 16.4099
44482199 16.2827
44482299 16.2248
44482399 16.1122
44482499 16.1956
44482599 16.2159
44482699 16.2361
44482799 16.3171
44482899 16.387
44482999 16.4458
44483099 16.5139
44483199 16.5854
44483299 16.6312
44483399 16.5782
44483499 16.4393
44483599 16.3908
44483699 16.2886
44483799 16.1655
44483899 16.0374
44483999 16.0092
44484099 16.0675
44484199 16.1208
44484299 16.1564
44484399 16.0895
44484499 15.9499
44484599 15.8281
44484699 15.7316
44484799 15.7789
44484899 15.8634
44484999 15.9525
44485099 16.0658
44485199 16.1637
44485299 16.2811
44485399 16.3169
44485499 16.2947
44485599 16.195
44485699 16.0876
44485799 15.9466
44485899 15.8515
44485999 15.7873
44486099 15.8192
44486199 15.9195
44486299 15.9348
44486399 15.9291
44486499 15.926
44486599 16.0057
44486699 16.0772
44486799 16.0464
44486899 16.0292
44486999 15.8961
44487099 15.7682
44487199 15.6596
44487299 15.5748
44487399 15.5472
44487499 15.548
44487599 15.5115
44487699 15.5243
44487799 15.5407
44487899 15.4924
44487999 15.3624
44488099 15.2424
44488199 15.1279
44488299 15.0258
44488399 14.8977
44488499 14.809
44488599 14.6903
44488699 14.5833
44488799 14.474
44488899 14.3655
44488999 14.2604
44489099 14.243
44489199 14.2375
44489299 14.1744
44489399 14.1055
44489499 14.0158
44489599 13.9558
44489699 13.8415
44489799 13.7407
44489899 13.7679
44489999 13.7572
44490099 13.7427
44490199 13.7557
44490299 13.7939
44490399 13.8756
44490499 13.9585
44490599 14.0829
44490699 14.1158
44490799 14.158
44490899 14.2007
44490999 14.2587
44491099 14.2839
44491199 14.2609
44491299 14.3537
44491399 14.4413
44491499 14.5559
44491599 14.6201
44491699 14.6406
44491799 14.6232
44491899 14.6001
44491999 14.5652
44492099 14.445
44492199 14.3632
44492299 14.2869
44492399 14.3091
44492499 14.3841
44492599 14.4608
44492699 14.573
44492799 14.6765
44492899 14.6853
44492999 14.6578
44493099 14.7669
44493199 14.8519
44493299 14.8757
44493399 14.8882
44493499 14.7949
44493599 14.6698
44493699 14.5855
44493799 14.5239
44493899 14.5004
44493999 14.4972
44494099 14.5837
44494199 14.6818
44494299 14.6018
44494399 14.5917
44494499 14.5736
44494599 14.507
44494699 14.4149
44494799 14.38
44494899 14.271
44494999 14.2013
44495099 14.2666
44495199 14.3815
44495299 14.4078
44495399 14.4756
44495499 14.5704
44495599 14.6899
44495699 14.703
44495799 14.736
44495899 14.6834
44495999 14.6395
44496099 14.6569
44496199 14.5605
44496299 14.4457
44496399 14.3384
44496499 14.2256
44496599 14.1281
44496699 14.0215
44496799 13.9087
44496899 13.8304
44496999 13.8327
44497099 13.8795
44497199 13.9659
44497299 14.0185
44497399 14.1173
44497499 14.2276
44497599 14.3356
44497699 14.4533
44497799 14.5014
44497899 14.4812
44497999 14.4638
44498099 14.4157
44498199 14.361
44498299 14.3209
44498399 14.2116
44498499 14.1341
44498599 14.0876
44498699 14.08
44498799 14.0498
44498899 13.9443
44498999 13.8331
44499099 13.7169
44499199 13.6336
44499299 13.6398
44499399 13.5849
44499499 13.6201
44499599 13.5976
44499699 13.6054
44499799 13.6219
44499899 13.5722
44499999 13.5047
44500099 13.4435
44500199 13.45
44500299 13.5591
44500399 13.6265
44500499 13.5477
44500599 13.5269
44500699 13.4923
44500799 13.5102
44500899 13.5209
44500999 13.4761
44501099 13.4603
44501199 13.5125
44501299 13.582
44501399 13.6751
44501499 13.7807
44501599 13.8322
44501699 13.8729
44501799 13.9786
44501899 14.0742
44501999 14.1389
44502099 14.2247
44502199 14.333
44502299 14.4702
44502399 14.5517
44502499 14.617
44502599 14.6573
44502699 14.75
44502799 14.8423
44502899 14.9491
44502999 15.0311
44503099 15.105
44503199 15.082
44503299 14.9952
44503399 14.9631
44503499 15.0511
44503599 15.1636
44503699 15.1527
44503799 15.0923
44503899 15.0747
44503999 15.1003
44504099 15.2118
44504199 15.2745
44504299 15.3119
44504399 15.3731
44504499 15.4722
44504599 15.5887
44504699 15.6897
44504799 15.7481
44504899 15.7099
44504999 15.6763
44505099 15.743
44505199 15.7756
44505299 15.866
44505399 15.9521
44505499 16.0674
44505599 16.1571
44505699 16.215
44505799 16.2529
44505899 16.3208
44505999 16.4259
44506099 16.5077
44506199 16.5391
44506299 16.5882
44506399 16.6907
44506499 16.8057
44506599 16.8536
44506699 16.8739
44506799 16.8892
44506899 16.8452
44506999 16.9059
44507099 16.973
44507199 17.0696
44507299 17.1251
44507399 17.1296
44507499 17.1887
44507599 17.2972
44507699 17.3314
44507799 17.3257
44507899 17.3209
44507999 17.2075
44508099 17.0857
44508199 16.9556
44508299 16.8196
44508399 16.6743
44508499 16.5342
44508599 16.4016
44508699 16.2703
44508799 16.175
44508899 16.061
44508999 15.9367
44509099 15.8578
44509199 15.7952
44509299 15.7305
44509399 15.6271
44509499 15.5372
44509599 15.4073
44509699 15.3191
44509799 15.3214
44509899 15.2908
44509999 15.256
44510099 15.1527
44510199 15.0401
44510299 14.9496
44510399 14.863
44510499 14.7391
44510599 14.6304
44510699 14.5867
44510799 14.5638
44510899 14.5994
44510999 14.6199
44511099 14.5642
44511199 14.5472
44511299 14.4792
44511399 14.3853
44511499 14.3244
44511599 14.334
44511699 14.3555
44511799 14.2821
44511899 14.2375
44511999 14.1923
44512099 14.0885
44512199 13.9878
44512299 13.9116
44512399 13.9342
44512499 14.0098
44512599 14.0292
44512699 13.9536
44512799 13.8445
44512899 13.7954
44512999 13.821
44513099 13.9192
44513199 14.0107
44513299 14.0809
44513399 14.2078
44513499 14.2457
44513599 14.3441
44513699 14.4711
44513799 14.5241
44513899 14.6487
44513999 14.6509
44514099 14.6337
44514199 14.5436
44514299 14.4403
44514399 14.346
44514499 14.2668
44514599 14.2996
44514699 14.4324
44514799 14.5579
44514899 14.6604
44514999 14.7486
44515099 14.8278
44515199 14.9459
44515299 15.0287
44515399 15.1343
44515499 15.1903
44515599 15.3095
44515699 15.4157
44515799 15.4374
44515899 15.4562
44515999 15.456
44516099 15.4686
44516199 15.4309
44516299 15.4015
44516399 15.4096
44516499 15.4361
44516599 15.4609
44516699 15.5697
44516799 15.6692
44516899 15.7693
44516999 15.8611
44517099 15.9792
44517199 16.0981
44517299 16.1702
44517399 16.2209
44517499 16.2418
44517599 16.2571
44517699 16.3174
44517799 16.394
44517899 16.4685
44517999 16.4712
44518099 16.4219
44518199 16.4652
44518299 16.4368
44518399 16.3613
44518499 16.3681
44518599 16.3977
44518699 16.3655
44518799 16.4076
44518899 16.3968
44518999 16.328
44519099 16.196
44519199 16.0678
44519299 15.9681
44519399 15.8857
44519499 15.837
44519599 15.7914
44519699 15.7498
44519799 15.6711
44519899 15.5988
44519999 15.5843
44520099 15.6142
44520199 15.6983
44520299 15.7641
44520399 15.8299
44520499 15.9384
44520599 16.0493
44520699 16.1669
44520799 16.2492
44520899 16.3545
44520999 16.4517
44521099 16.4209
44521199 16.2959
44521299 16.1952
44521399 16.087
44521499 15.9645
44521599 15.9944
44521699 16.0985
44521799 16.2113
44521899 16.2898
44521999 16.3703
44522099 16.408
44522199 16.3408
44522299 16.2318
44522399 16.1156
44522499 15.9834
44522599 15.8503
44522699 15.7332
44522799 15.643
44522899 15.6723
44522999 15.6558
44523099 15.6382
44523199 15.5156
44523299 15.3955
44523399 15.2668
44523499 15.1658
44523599 15.2023
44523699 15.2223
44523799 15.3186
44523899 15.3223
44523999 15.3663
44524099 15.3845
44524199 15.3257
44524299 15.3001
44524399 15.3286
44524499 15.4035
44524599 15.3845
44524699 15.2879
44524799 15.1839
44524899 15.1639
44524999 15.1606
44525099 15.1591
44525199 15.143
44525299 15.128
44525399 15.1253
44525499 15.0477
44525599 14.9877
44525699 14.8682
44525799 14.8433
44525899 14.8764
44525999 14.9401
44526099 15.0276
44526199 15.1209
44526299 15.1597
44526399 15.1627
44526499 15.0785
44526599 15.0168
44526699 14.9369
44526799 14.8681
44526899 14.7346
44526999 14.6209
44527099 14.5234
44527199 14.4143
44527299 14.31
44527399 14.2153
44527499 14.1683
44527599 14.0717
44527699 14.0329
44527799 14.0511
44527899 14.1104
44527999 14.2045
44528099 14.223
44528199 14.2628
44528299 14.3544
44528399 14.3665
44528499 14.3411
44528599 14.3864
44528699 14.4489
44528799 14.501
44528899 14.5032
44528999 14.5764
44529099 14.6711
44529199 14.6891
44529299 14.7748
44529399 14.7754
44529499 14.723
44529599 14.6474
44529699 14.6317
44529799 14.5979
44529899 14.4977
44529999 14.3818
44530099 14.3202
44530199 14.238
44530299 14.1236
44530399 14.0661
44530499 14.0169
44530599 14.0573
44530699 14.0342
44530799 13.995
44530899 14.0218
44530999 14.0516
44531099 14.0251
44531199 13.9801
44531299 13.9951
44531399 14.0124
44531499 13.998
44531599 14.0439
44531699 14.1817
44531799 14.287
44531899 14.2392
44531999 14.1431
44532099 14.0492
44532199 13.9553
44532299 13.852
44532399 13.7459
44532499 13.6748
44532599 13.6086
44532699 13.5314
44532799 13.4286
44532899 13.3559
44532999 13.3191
44533099 13.2903
44533199 13.2573
44533299 13.3547
44533399 13.4584
44533499 13.5866
44533599 13.711
44533699 13.8336
44533799 13.9452
44533899 14.0679
44533999 14.1738
44534099 14.276
44534199 14.3878
44534299 14.4651
44534399 14.4708
44534499 14.4037
44534599 14.2999
44534699 14.2206
44534799 14.1105
44534899 14.0503
44534999 13.978
44535099 13.8695
44535199 13.8412
44535299 13.8099
44535399 13.735
44535499 13.6844
44535599 13.7251
44535699 13.8399
44535799 13.9808
44535899 14.0864
44535999 14.2091
44536099 14.3324
44536199 14.314
44536299 14.3508
44536399 14.3047
44536499 14.2814
44536599 14.3569
44536699 14.4411
44536799 14.411
44536899 14.3294
44536999 14.2081
44537099 14.1667
44537199 14.169
44537299 14.0837
44537399 14.0194
44537499 13.9807
44537599 13.873
44537699 13.7731
44537799 13.6703
44537899 13.6549
44537999 13.6976
44538099 13.7643
44538199 13.8252
44538299 13.8002
44538399 13.7853
44538499 13.6859
44538599 13.6097
44538699 13.5555
44538799 13.4814
44538899 13.3855
44538999 13.2931
44539099 13.3593
44539199 13.4371
44539299 13.426
44539399 13.3389
44539499 13.2692
44539599 13.2119
44539699 13.1434
44539799 13.0392
44539899 12.9334
44539999 12.9325
44540099 13.0434
44540199 13.062
44540299 13.1969
44540399 13.2537
44540499 13.405
44540599 13.5101
44540699 13.6281
44540799 13.6096
44540899 13.4929
44540999 13.3878
44541099 13.294
44541199 13.1776
44541299 13.0847
44541399 12.9787
44541499 12.9536
44541599 12.9872
44541699 12.9476
44541799 12.859
44541899 12.8268
44541999 12.8494
44542099 12.7832
44542199 12.7109
44542299 12.7022
44542399 12.7907
44542499 12.8294
44542599 12.9119
44542699 12.9039
44542799 12.9061
44542899 12.9092
44542999 12.864
44543099 12.8364
44543199 12.7587
44543299 12.6887
44543399 12.58
44543499 12.4956
44543599 12.3922
44543699 12.3576
44543799 12.3148
44543899 12.2368
44543999 12.1808
44544099 12.1221
44544199 12.0294
44544299 11.9293
44544399 11.9313
44544499 11.8909
44544599 11.8163
44544699 11.773
44544799 11.7472
44544899 11.8254
44544999 11.9502
44545099 11.9471
44545199 11.911
44545299 11.831
44545399 11.7345
44545499 11.6534
44545599 11.5748
44545699 11.5932
44545799 11.6163
44545899 11.578
44545999 11.5256
44546099 11.4323
44546199 11.4337
44546299 11.5304
44546399 11.66
44546499 11.7713
44546599 11.8929
44546699 11.937
44546799 11.9874
44546899 12.0292
44546999 12.1277
44547099 12.155
44547199 12.0938
44547299 12.0493
44547399 12.0316
44547499 12.0334
44547599 12.1296
44547699 12.2384
44547799 12.3923
44547899 12.4979
44547999 12.5446
44548099 12.5107
44548199 12.5317
44548299 12.5442
44548399 12.562
44548499 12.5529
44548599 12.5174
44548699 12.4915
44548799 12.409
44548899 12.3514
44548999 12.3427
44549099 12.3417
44549199 12.2699
44549299 12.2789
44549399 12.3282
44549499 12.4698
44549599 12.6046
44549699 12.7161
44549799 12.7998
44549899 12.8387
44549999 12.8195
44550099 12.8598
44550199 12.8857
44550299 12.7855
44550399 12.6822
44550499 12.5788
44550599 12.5554
44550699 12.5669
44550799 12.5987
44550899 12.6862
44550999 12.6599
44551099 12.6802
44551199 12.8034
44551299 12.8916
44551399 13.0126
44551499 12.9636
44551599 12.8726
44551699 12.7911
44551799 12.7311
44551899 12.6762
44551999 12.5778
44552099 12.4763
44552199 12.3743
44552299 12.3416
44552399 12.361
44552499 12.4375
44552599 12.4288
44552699 12.4174
44552799 12.4885
44552899 12.5743
44552999 12.6529
44553099 12.7519
44553199 12.8656
44553299 12.9316
44553399 12.9516
44553499 12.871
44553599 12.7814
44553699 12.7289
44553799 12.6567
44553899 12.6012
44553999 12.5397
44554099 12.4718
44554199 12.3771
44554299 12.3756
44554399 12.3229
44554499 12.2399
44554599 12.2624
44554699 12.299
44554799 12.4494
44554899 12.5894
44554999 12.6666
44555099 12.7048
44555199 12.7822
44555299 12.8015
44555399 12.7658
44555499 12.6859
44555599 12.5853
44555699 12.5108
44555799 12.4455
44555899 12.4445
44555999 12.5168
44556099 12.6424
44556199 12.7563
44556299 12.7851
44556399 12.897
44556499 13.0154
44556599 13.0629
44556699 13.0542
44556799 13.0303
44556899 13.0749
44556999 13.1632
44557099 13.2102
44557199 13.1174
44557299 13.0053
44557399 12.9254
44557499 12.8528
44557599 12.7696
44557699 12.7012
44557799 12.8012
44557899 12.921
44557999 12.9605
44558099 12.9773
44558199 13.0546
44558299 13.0385
44558399 12.973
44558499 12.9391
44558599 12.8895
44558699 12.7857
44558799 12.695
44558899 12.6371
44558999 12.6446
44559099 12.7082
44559199 12.815
44559299 12.8588
44559399 12.8255
44559499 12.738
44559599 12.7126
44559699 12.8088
44559799 12.8478
44559899 12.9176
44559999 12.9972
44560099 13.0818
44560199 13.1357
44560299 13.1387
44560399 13.0403
44560499 12.9553
44560599 12.9541
44560699 12.9743
44560799 13.0272
44560899 13.1553
44560999 13.1907
44561099 13.3039
44561199 13.3819
44561299 13.4293
44561399 13.4295
44561499 13.4942
44561599 13.5512
44561699 13.6637
44561799 13.7944
44561899 13.906
44561999 14.0261
44562099 14.0741
44562199 14.001
44562299 13.9154
44562399 13.8199
44562499 13.7159
44562599 13.6467
44562699 13.6409
44562799 13.6338
44562899 13.6848
44562999 13.6754
44563099 13.612
44563199 13.5882
44563299 13.6518
44563399 13.757
44563499 13.7851
44563599 13.7163
44563699 13.6291
44563799 13.5659
44563899 13.4665
44563999 13.3684
44564099 13.4243
44564199 13.5341
44564299 13.648
44564399 13.7745
44564499 13.7975
44564599 13.7302
44564699 13.6188
44564799 13.5406
44564899 13.4949
44564999 13.4201
44565099 13.3452
44565199 13.3845
44565299 13.4384
44565399 13.4669
44565499 13.5441
44565599 13.6573
44565699 13.741
44565799 13.8682
44565899 13.9944
44565999 14.1131
44566099 14.2221
44566199 14.3156
44566299 14.4412
44566399 14.5585
44566499 14.623
44566599 14.7128
44566699 14.83
44566799 14.844
44566899 14.9095
44566999 15.0191
44567099 15.1196
44567199 15.1439
44567299 15.1532
44567399 15.2643
44567499 15.2811
44567599 15.3206
44567699 15.4361
44567799 15.544
44567899 15.6455
44567999 15.7453
44568099 15.7181
44568199 15.6024
44568299 15.4829
44568399 15.3948
44568499 15.3614
44568599 15.3264
44568699 15.3375
44568799 15.3708
44568899 15.2526
44568999 15.1192
44569099 14.9951
44569199 14.9257
44569299 14.878
44569399 14.9161
44569499 14.8077
44569599 14.7092
44569699 14.5858
44569799 14.5708
44569899 14.5612
44569999 14.4493
44570099 14.4307
44570199 14.4465
44570299 14.5326
44570399 14.6352
44570499 14.6353
44570599 14.6414
44570699 14.669
44570799 14.7272
44570899 14.8085
44570999 14.8047
44571099 14.8251
44571199 14.9489
44571299 14.9895
44571399 14.9357
44571499 14.8414
44571599 14.7218
44571699 14.626
44571799 14.6209
44571899 14.6433
44571999 14.6265
44572099 14.546
44572199 14.4755
44572299 14.4645
44572399 14.457
44572499 14.3554
44572599 14.2875
44572699 14.2046
44572799 14.1632
44572899 14.1689
44572999 14.1878
44573099 14.1556
44573199 14.1665
44573299 14.121
44573399 14.0157
44573499 13.9515
44573599 13.9731
44573699 14.0299
44573799 14.0727
44573899 14.0312
44573999 13.9702
44574099 14.0097
44574199 13.9428
44574299 13.8262
44574399 13.7314
44574499 13.7138
44574599 13.8424
44574699 13.9278
44574799 13.9958
44574899 14.103
44574999 14.1936
44575099 14.3029
44575199 14.3922
44575299 14.3546
44575399 14.3
44575499 14.2862
44575599 14.2487
44575699 14.2299
44575799 14.1911
44575899 14.1633
44575999 14.174
44576099 14.125
44576199 14.0074
44576299 13.9905
44576399 13.9778
44576499 14.0734
44576599 14.1498
44576699 14.1336
44576799 14.2636
44576899 14.3295
44576999 14.3716
44577099 14.4339
44577199 14.4699
44577299 14.4474
44577399 14.5156
44577499 14.6088
44577599 14.6171
44577699 14.5527
44577799 14.5004
44577899 14.4856
44577999 14.3994
44578099 14.4108
44578199 14.3305
44578299 14.3067
44578399 14.2953
44578499 14.416
44578599 14.5097
44578699 14.6373
44578799 14.6165
44578899 14.5631
44578999 14.4546
44579099 14.3509
44579199 14.3704
44579299 14.2798
44579399 14.2142
44579499 14.1839
44579599 14.1351
44579699 14.0668
44579799 14.0624
44579899 14.0582
44579999 14.0878
44580099 14.0263
44580199 14.0635
44580299 14.1046
44580399 14.1556
44580499 14.2615
44580599 14.3541
44580699 14.4157
44580799 14.5215
44580899 14.6167
44580999 14.6778
44581099 14.7653
44581199 14.8604
44581299 14.9932
44581399 15.0483
44581499 15.0681
44581599 15.029
44581699 15.0278
44581799 15.0384
44581899 15.0632
44581999 15.1511
44582099 15.2454
44582199 15.2487
44582299 15.2983
44582399 15.4121
44582499 15.4622
44582599 15.5281
44582699 15.5828
44582799 15.6506
44582899 15.6081
44582999 15.5868
44583099 15.6428
44583199 15.7594
44583299 15.8356
44583399 15.8497
44583499 15.8687
44583599 15.9569
44583699 15.9359
44583799 15.9943
44583899 16.0567
44583999 16.1384
44584099 16.1865
44584199 16.2657
44584299 16.338
44584399 16.4078
44584499 16.3829
44584599 16.2812
44584699 16.1691
44584799 16.1326
44584899 16.1531
44584999 16.1687
44585099 16.1239
44585199 15.9964
44585299 15.8791
44585399 15.8574
44585499 15.924
44585599 16.0232
44585699 16.1441
44585799 16.2289
44585899 16.1555
44585999 16.0258
44586099 15.9734
44586199 15.9976
44586299 16.0501
44586399 16.0266
44586499 15.9701
44586599 15.9861
44586699 16.0358
44586799 16.0938
44586899 16.1689
44586999 16.1878
44587099 16.2389
44587199 16.1645
44587299 16.1449
44587399 16.1085
44587499 16.1642
44587599 16.223
44587699 16.23
44587799 16.1597
44587899 16.0218
44587999 15.882
44588099 15.8192
44588199 15.9026
44588299 16.0119
44588399 15.9952
44588499 15.9271
44588599 15.8957
44588699 15.8218
44588799 15.7666
44588899 15.7919
44588999 15.8049
44589099 15.8454
44589199 15.9016
44589299 15.911
44589399 15.9424
44589499 15.9721
44589599 16.0173
44589699 16.1035
44589799 16.1413
44589899 16.0612
44589999 16.0599
44590099 16.1691
44590199 16.2631
44590299 16.379
44590399 16.3799
44590499 16.302
44590599 16.2089
44590699 16.0757
44590799 16.0125
44590899 15.9438
44590999 15.8603
44591099 15.783
44591199 15.7972
44591299 15.8494
44591399 15.9066
44591499 15.9448
44591599 15.8184
44591699 15.7606
44591799 15.6844
44591899 15.5604
44591999 15.5228
44592099 15.5778
44592199 15.6646
44592299 15.7628
44592399 15.8387
44592499 15.8977
44592599 15.869
44592699 15.744
44592799 15.6602
44592899 15.5365
44592999 15.444
44593099 15.3603
44593199 15.3555
44593299 15.3454
44593399 15.4026
44593499 15.5177
44593599 15.5759
44593699 15.6188
44593799 15.7349
44593899 15.8169
44593999 15.8558
44594099 15.9076
44594199 15.9983
44594299 16.0245
44594399 16.1219
44594499 16.1728
44594599 16.178
44594699 16.1536
44594799 16.1156
44594899 16.1767
44594999 16.2405
44595099 16.3152
44595199 16.3536
44595299 16.3421
44595399 16.3848
44595499 16.438
44595599 16.3495
44595699 16.2809
44595799 16.3213
44595899 16.3588
44595999 16.4417
44596099 16.4587
44596199 16.3865
44596299 16.3033
44596399 16.3566
44596499 16.4475
44596599 16.558
44596699 16.6667
44596799 16.7368
44596899 16.7572
44596999 16.7677
44597099 16.7629
44597199 16.7604
44597299 16.7639
44597399 16.7202
44597499 16.612
44597599 16.6278
44597699 16.6209
44597799 16.5954
44597899 16.6175
44597999 16.6563
44598099 16.6537
44598199 16.7283
44598299 16.8002
44598399 16.7633
44598499 16.7755
44598599 16.725
44598699 16.6548
44598799 16.6313
44598899 16.5795
44598999 16.4777
44599099 16.3911
44599199 16.3646
44599299 16.3334
44599399 16.2817
44599499 16.2055
44599599 16.0996
44599699 15.9867
44599799 15.925
44599899 15.8889
44599999 15.8791
44600099 15.9625
44600199 16.0559
44600299 16.1608
44600399 16.2813
44600499 16.382
44600599 16.4229
44600699 16.5056
44600799 16.5928
44600899 16.6058
44600999 16.5957
44601099 16.4511
44601199 16.4009
44601299 16.3572
44601399 16.41
44601499 16.4242
44601599 16.2995
44601699 16.2222
44601799 16.206
44601899 16.1064
44601999 16.0498
44602099 15.9769
44602199 15.8517
44602299 15.7977
44602399 15.7924
44602499 15.7063
44602599 15.5732
44602699 15.4383
44602799 15.3768
44602899 15.2576
44602999 15.1322
44603099 15.0256
44603199 14.9092
44603299 14.8218
44603399 14.7168
44603499 14.6113
44603599 14.5141
44603699 14.4435
44603799 14.4825
44603899 14.4397
44603999 14.4073
44604099 14.4157
44604199 14.4413
44604299 14.5411
44604399 14.5397
44604499 14.6297
44604599 14.7102
44604699 14.7087
44604799 14.7486
44604899 14.8378
44604999 14.886
44605099 14.9213
44605199 14.933
44605299 14.9239
44605399 14.9148
44605499 14.949
44605599 14.9949
44605699 15.1038
44605799 15.2234
44605899 15.334
44605999 15.377
44606099 15.3935
44606199 15.4962
44606299 15.5761
44606399 15.5877
44606499 15.6608
44606599 15.7753
44606699 15.8568
44606799 15.8194
44606899 15.7876
44606999 15.7959
44607099 15.8061
44607199 15.8186
44607299 15.869
44607399 15.911
44607499 15.9932
44607599 16.0587
44607699 16.0241
44607799 15.9988
44607899 15.9072
44607999 15.7925
44608099 15.688
44608199 15.5636
44608299 15.4592
44608399 15.4888
44608499 15.599
44608599 15.6752
44608699 15.7171
44608799 15.6328
44608899 15.5701
44608999 15.4836
44609099 15.3706
44609199 15.2886
44609299 15.2441
44609399 15.1164
44609499 14.9937
44609599 14.9032
44609699 14.8905
44609799 14.8943
44609899 14.9055
44609999 15.0198
44610099 15.0466
44610199 14.9912
44610299 14.9551
44610399 14.8872
44610499 14.8487
44610599 14.7452
44610699 14.6446
44610799 14.5275
44610899 14.464
44610999 14.4128
44611099 14.4953
44611199 14.5951
44611299 14.6771
44611399 14.809
44611499 14.9043
44611599 14.9734
44611699 14.9742
44611799 14.8921
44611899 14.7714
44611999 14.6558
44612099 14.579
44612199 14.561
44612299 14.4555
44612399 14.355
44612499 14.4214
44612599 14.5063
44612699 14.6137
44612799 14.7075
44612899 14.737
44612999 14.7835
44613099 14.7703
44613199 14.6587
44613299 14.5372
44613399 14.4435
44613499 14.3396
44613599 14.2545
44613699 14.1445
44613799 14.0295
44613899 13.9697
44613999 14.0238
44614099 13.9899
44614199 13.9714
44614299 13.9252
44614399 13.8446
44614499 13.8191
44614599 13.8704
44614699 14.0009
44614799 14.0773
44614899 14.198
44614999 14.3164
44615099 14.3312
44615199 14.3369
44615299 14.403
44615399 14.5219
44615499 14.6185
44615599 14.7474
44615699 14.8461
44615799 14.9579
44615899 14.9536
44615999 14.9171
44616099 14.9309
44616199 14.9217
44616299 14.9414
44616399 14.9897
44616499 14.969
44616599 15.062
44616699 15.1492
44616799 15.2551
44616899 15.3416
44616999 15.4126
44617099 15.4871
44617199 15.5586
44617299 15.6536
44617399 15.6691
44617499 15.6902
44617599 15.5957
44617699 15.5031
44617799 15.4597
44617899 15.4135
44617999 15.3545
44618099 15.2719
44618199 15.2256
44618299 15.2532
44618399 15.2416
44618499 15.2255
44618599 15.2992
44618699 15.4022
44618799 15.4537
44618899 15.5511
44618999 15.6295
44619099 15.5902
44619199 15.4842
44619299 15.3972
44619399 15.4595
44619499 15.4816
44619599 15.4487
44619699 15.3844
44619799 15.3209
44619899 15.2771
44619999 15.2061
44620099 15.1321
44620199 15.0269
44620299 14.9333
44620399 14.9006
44620499 14.7969
44620599 14.6824
44620699 14.6054
44620799 14.565
44620899 14.4985
44620999 14.5255
44621099 14.6009
44621199 14.7156
44621299 14.807
44621399 14.8949
44621499 14.9908
44621599 15.1089
44621699 15.2129
44621799 15.3278
44621899 15.4282
44621999 15.5422
44622099 15.6014
44622199 15.6625
44622299 15.7037
44622399 15.7282
44622499 15.676
44622599 15.6114
44622699 15.5108
44622799 15.4345
44622899 15.4404
44622999 15.4797
44623099 15.5892
44623199 15.702
44623299 15.7932
44623399 15.8776
44623499 15.9498
44623599 16.0417
44623699 16.1613
44623799 16.2724
44623899 16.3242
44623999 16.4245
44624099 16.4372
44624199 16.4175
44624299 16.3756
44624399 16.2314
44624499 16.1305
44624599 16.0943
44624699 16.0676
44624799 15.945
44624899 15.812
44624999 15.6897
44625099 15.6373
44625199 15.595
44625299 15.6228
44625399 15.6934
44625499 15.6335
44625599 15.4973
44625699 15.3719
44625799 15.2998
44625899 15.2581
44625999 15.2244
44626099 15.3257
44626199 15.4467
44626299 15.5477
44626399 15.6448
44626499 15.7467
44626599 15.8651
44626699 15.8522
44626799 15.8992
44626899 15.9796
44626999 16.1041
44627099 16.1931
44627199 16.2277
44627299 16.2684
44627399 16.2745
44627499 16.2324
44627599 16.1633
44627699 16.1796
44627799 16.2647
44627899 16.3373
44627999 16.403
44628099 16.5184
44628199 16.5811
44628299 16.6512
44628399 16.7485
44628499 16.8379
44628599 16.8892
44628699 16.8717
44628799 16.7499
44628899 16.6812
44628999 16.603
44629099 16.5106
44629199 16.4883
44629299 16.4297
44629399 16.4351
44629499 16.5125
44629599 16.4009
44629699 16.331
44629799 16.3297
44629899 16.2916
44629999 16.2953
44630099 16.2816
44630199 16.2914
44630299 16.3069
44630399 16.3218
44630499 16.3586
44630599 16.4759
44630699 16.5733
44630799 16.6638
44630899 16.7553
44630999 16.7503
44631099 16.7039
44631199 16.7276
44631299 16.7043
44631399 16.6354
44631499 16.4967
44631599 16.4544
44631699 16.4246
44631799 16.3347
44631899 16.3705
44631999 16.4363
44632099 16.5249
44632199 16.6383
44632299 16.7526
44632399 16.742
44632499 16.6672
44632599 16.7001
44632699 16.7683
44632799 16.8333
44632899 16.9461
44632999 17.0478
44633099 17.1387
44633199 17.2162
44633299 17.1985
44633399 17.1658
44633499 17.205
44633599 17.2084
44633699 17.208
44633799 17.1905
44633899 17.1873
44633999 17.1441
44634099 16.9946
44634199 16.8507
44634299 16.758
44634399 16.693
44634499 16.606
44634599 16.6097
44634699 16.5702
44634799 16.5921
44634899 16.5859
44634999 16.4924
44635099 16.3567
44635199 16.2272
44635299 16.1073
44635399 16.0495
44635499 15.9778
44635599 15.8803
44635699 15.7697
44635799 15.728
44635899 15.6912
44635999 15.7866
44636099 15.8741
44636199 15.9381
44636299 16.0023
44636399 16.0025
44636499 15.9798
44636599 16.02
44636699 16.1387
44636799 16.2401
44636899 16.3049
44636999 16.329
44637099 16.2675
44637199 16.1327
44637299 16.0089
44637399 15.9741
44637499 15.8674
44637599 15.7368
44637699 15.7198
44637799 15.7019
44637899 15.6216
44637999 15.5774
44638099 15.527
44638199 15.4315
44638299 15.3116
44638399 15.2017
44638499 15.0862
44638599 15.016
44638699 14.9599
44638799 14.8501
44638899 14.7383
44638999 14.7072
44639099 14.6984
44639199 14.6612
44639299 14.537
44639399 14.4146
44639499 14.3063
44639599 14.1978
44639699 14.0758
44639799 13.969
44639899 13.9279
44639999 13.8285
44640099 13.7595
44640199 13.6453
44640299 13.5464
44640399 13.4384
44640499 13.3465
44640599 13.266
44640699 13.2705
44640799 13.3553
44640899 13.4661
44640999 13.5964
44641099 13.7341
44641199 13.8639
44641299 13.9275
44641399 13.9612
44641499 14.0405
44641599 14.0936
44641699 14.1348
44641799 14.1925
44641899 14.0909
44641999 13.988
44642099 13.9267
44642199 13.8401
44642299 13.7283
44642399 13.6156
44642499 13.5023
44642599 13.444
44642699 13.4349
44642799 13.459
44642899 13.4536
44642999 13.352
44643099 13.2609
44643199 13.2267
44643299 13.1643
44643399 13.0616
44643499 13.0451
44643599 12.9604
44643699 12.8869
44643799 12.814
44643899 12.7667
44643999 12.7729
44644099 12.6798
44644199 12.5718
44644299 12.5094
44644399 12.527
44644499 12.571
44644599 12.6584
44644699 12.7813
44644799 12.8851
44644899 12.96
44644999 13.0379
44645099 13.0349
44645199 12.9345
44645299 12.8568
44645399 12.8101
44645499 12.8937
44645599 13.0009
44645699 13.0889
44645799 13.2107
44645899 13.3001
44645999 13.3657
44646099 13.4921
44646199 13.6005
44646299 13.6811
44646399 13.7259
44646499 13.6981
44646599 13.6132
44646699 13.5462
44646799 13.5027
44646899 13.4762
44646999 13.4514
44647099 13.4158
44647199 13.4908
44647299 13.4919
44647399 13.5062
44647499 13.5669
44647599 13.5974
44647699 13.6701
44647799 13.6936
44647899 13.7841
44647999 13.7943
44648099 13.7877
44648199 13.7942
44648299 13.7988
44648399 13.797
44648499 13.8398
44648599 13.8917
44648699 13.9091
44648799 13.8881
44648899 13.8397
44648999 13.8985
44649099 14.018
44649199 14.1415
44649299 14.2411
44649399 14.3253
44649499 14.3177
44649599 14.3975
44649699 14.4569
44649799 14.5585
44649899 14.674
44649999 14.775
44650099 14.8883
44650199 14.9815
44650299 15.0811
44650399 15.1699
44650499 15.2415
44650599 15.3596
44650699 15.4574
44650799 15.5612
44650899 15.6443
44650999 15.6652
44651099 15.6462
44651199 15.6397
44651299 15.6809
44651399 15.6077
44651499 15.5103
44651599 15.4136
44651699 15.3518
44651799 15.3577
44651899 15.4354
44651999 15.3747
44652099 15.2769
44652199 15.1855
44652299 15.1159
44652399 14.9967
44652499 14.9409
44652599 14.8634
44652699 14.7579
44652799 14.6357
44652899 14.5272
44652999 14.4261
44653099 14.3854
44653199 14.2732
44653299 14.1574
44653399 14.1035
44653499 14.1185
44653599 14.2029
44653699 14.24
44653799 14.3289
44653899 14.4247
44653999 14.5125
44654099 14.6028
44654199 14.682
44654299 14.7572
44654399 14.8504
44654499 14.9586
44654599 15.0899
44654699 15.172
44654799 15.2084
44654899 15.3366
44654999 15.4671
44655099 15.5444
44655199 15.5857
44655299 15.5589
44655399 15.4521
44655499 15.3525
44655599 15.2938
44655699 15.2698
44655799 15.2364
44655899 15.2315
44655999 15.2693
44656099 15.3052
44656199 15.3801
44656299 15.4758
44656399 15.5833
44656499 15.7046
44656599 15.7789
44656699 15.8952
44656799 15.9909
44656899 16.0841
44656999 16.1505
44657099 16.2528
44657199 16.3583
44657299 16.4628
44657399 16.521
44657499 16.601
44657599 16.7093
44657699 16.7579
44657799 16.7363
44657899 16.7048
44657999 16.6773
44658099 16.6706
44658199 16.6869
44658299 16.7238
44658399 16.646
44658499 16.6383
44658599 16.7115
44658699 16.7406
44658799 16.8319
44658899 16.8657
44658999 16.8109
44659099 16.8173
44659199 16.9017
44659299 16.8888
44659399 16.8688
44659499 16.8649
44659599 16.7762
44659699 16.7341
44659799 16.6226
44659899 16.4914
44659999 16.3685
44660099 16.372
44660199 16.3516
44660299 16.2471
44660399 16.1581
44660499 16.2441
44660599 16.3153
44660699 16.2509
44660799 16.1081
44660899 16.0202
44660999 15.9937
44661099 15.9807
44661199 15.9325
44661299 15.9034
44661399 15.7747
44661499 15.6408
44661599 15.524
44661699 15.4124
44661799 15.302
44661899 15.2544
44661999 15.1712
44662099 15.0476
44662199 14.9583
44662299 14.997
44662399 14.9737
44662499 14.9254
44662599 14.8518
44662699 14.7298
44662799 14.6303
44662899 14.5072
44662999 14.3913
44663099 14.3188
44663199 14.3923
44663299 14.5257
44663399 14.6163
44663499 14.5625
44663599 14.4782
44663699 14.3683
44663799 14.2892
44663899 14.2344
44663999 14.3298
44664099 14.4139
44664199 14.4822
44664299 14.5009
44664399 14.5385
44664499 14.5289
44664599 14.489
44664699 14.3683
44664799 14.2463
44664899 14.1496
44664999 14.1006
44665099 14.0782
44665199 14.0322
44665299 13.9639
44665399 13.9235
44665499 13.9221
44665599 13.8449
44665699 13.7372
44665799 13.7674
44665899 13.8842
44665999 14.0063
44666099 14.1516
44666199 14.2691
44666299 14.4056
44666399 14.5163
44666499 14.4511
44666599 14.3325
44666699 14.2517
44666799 14.1333
44666899 14.0352
44666999 13.9321
44667099 13.8254
44667199 13.7739
44667299 13.7007
44667399 13.6041
44667499 13.4882
44667599 13.3836
44667699 13.3008
44667799 13.362
44667899 13.4181
44667999 13.4459
44668099 13.4265
44668199 13.4195
44668299 13.4171
44668399 13.3135
44668499 13.2974
44668599 13.3348
44668699 13.41
44668799 13.4925
44668899 13.5392
44668999 13.5443
44669099 13.6521
44669199 13.764
44669299 13.871
44669399 13.9628
44669499 14.0335
44669599 14.1015
44669699 14.1738
44669799 14.1459
44669899 14.1469
44669999 14.1808
44670099 14.2697
44670199 14.3605
44670299 14.4415
44670399 14.5437
44670499 14.5683
44670599 14.5462
44670699 14.46
44670799 14.4673
44670899 14.379
44670999 14.2919
44671099 14.3578
44671199 14.3215
44671299 14.2365
44671399 14.1691
44671499 14.0806
44671599 13.9797
44671699 13.8859
44671799 13.8208
44671899 13.7265
44671999 13.6195
44672099 13.5524
44672199 13.5176
44672299 13.4558
44672399 13.3672
44672499 13.3914
44672599 13.3937
44672699 13.4985
44672799 13.5897
44672899 13.6526
44672999 13.7419
44673099 13.8539
44673199 13.9817
44673299 14.098
44673399 14.1936
44673499 14.3347
44673599 14.4036
44673699 14.4621
44673799 14.4376
44673899 14.3481
44673999 14.2674
44674099 14.2075
44674199 14.1071
44674299 14.0345
44674399 13.9867
44674499 13.9996
44674599 14.0813
44674699 14.0739
44674799 14.0816
44674899 14.1612
44674999 14.2093
44675099 14.2187
44675199 14.2767
44675299 14.3557
44675399 14.4927
44675499 14.6235
44675599 14.619
44675699 14.6571
44675799 14.7177
44675899 14.7355
44675999 14.7828
44676099 14.9052
44676199 15.0111
44676299 15.0627
44676399 15.0774
44676499 15.1962
44676599 15.2183
44676699 15.2509
44676799 15.286
44676899 15.3566
44676999 15.4001
44677099 15.4537
44677199 15.5557
44677299 15.6003
44677399 15.5967
44677499 15.6979
44677599 15.7439
44677699 15.6986
44677799 15.6168
44677899 15.5808
44677999 15.5309
44678099 15.5282
44678199 15.4298
44678299 15.3167
44678399 15.2001
44678499 15.1716
44678599 15.1761
44678699 15.2628
44678799 15.3169
44678899 15.3681
44678999 15.3872
44679099 15.4123
44679199 15.5335
44679299 15.6031
44679399 15.5822
44679499 15.448
44679599 15.3398
44679699 15.2526
44679799 15.1943
44679899 15.0774
44679999 14.9594
44680099 14.9404
44680199 15.0195
44680299 15.0511
44680399 14.9587
44680499 14.9064
44680599 14.9477
44680699 14.9602
44680799 14.8813
44680899 14.7825
44680999 14.6659
44681099 14.5391
44681199 14.4154
44681299 14.3126
44681399 14.3154
44681499 14.3813
44681599 14.421
44681699 14.3718
44681799 14.3919
44681899 14.4468
44681999 14.5102
44682099 14.6093
44682199 14.7207
44682299 14.7788
44682399 14.8961
44682499 14.9912
44682599 15.0693
44682699 15.1412
44682799 15.2574
44682899 15.3617
44682999 15.4638
44683099 15.545
44683199 15.6436
44683299 15.7314
44683399 15.8188
44683499 15.919
44683599 15.9856
44683699 15.9922
44683799 16.0781
44683899 16.1782
44683999 16.2056
44684099 16.2397
44684199 16.214
44684299 16.2006
44684399 16.1731
44684499 16.2101
44684599 16.3189
44684699 16.4056
44684799 16.4973
44684899 16.5838
44684999 16.5705
44685099 16.5351
44685199 16.4591
44685299 16.3582
44685399 16.2663
44685499 16.166
44685599 16.0526
44685699 16.1082
44685799 16.0606
44685899 15.9898
44685999 15.9452
44686099 15.9078
44686199 15.9842
44686299 16.0372
44686399 16.1441
44686499 16.1617
44686599 16.1604
44686699 16.1356
44686799 16.2016
44686899 16.2439
44686999 16.2544
44687099 16.1708
44687199 16.0427
44687299 16.0268
44687399 16.0974
44687499 16.0913
44687599 16.0011
44687699 15.996
44687799 16.0913
44687899 16.1365
44687999 16.1367
44688099 16.162
44688199 16.2681
44688299 16.3164
44688399 16.3727
44688499 16.4324
44688599 16.513
44688699 16.6103
44688799 16.6832
44688899 16.6664
44688999 16.6876
44689099 16.7446
44689199 16.8196
44689299 16.9197
44689399 16.9783
44689499 17.0733
44689599 17.1567
44689699 17.1662
44689799 17.1536
44689899 17.1834
44689999 17.2704
44690099 17.3229
44690199 17.3664
44690299 17.3445
44690399 17.3495
44690499 17.3335
44690599 17.2924
44690699 17.3105
44690799 17.21
44690899 17.0935
44690999 16.9575
44691099 16.8513
44691199 16.7223
44691299 16.6198
44691399 16.6329
44691499 16.5759
44691599 16.5877
44691699 16.6645
44691799 16.6516
44691899 16.604
44691999 16.483
44692099 16.3577
44692199 16.2472
44692299 16.1897
44692399 16.1395
44692499 16.1137
44692599 16.0542
44692699 15.9847
44692799 15.9893
44692899 15.9552
44692999 15.8283
44693099 15.7213
44693199 15.743
44693299 15.8512
44693399 15.9594
44693499 16.0712
44693599 16.188
44693699 16.2408
44693799 16.2246
44693899 16.1159
44693999 16.0789
44694099 16.0886
44694199 15.9933
44694299 15.9278
44694399 15.8544
44694499 15.7551
44694599 15.6189
44694699 15.4835
44694799 15.3829
44694899 15.2765
44694999 15.2112
44695099 15.1595
44695199 15.1663
44695299 15.2321
44695399 15.1676
44695499 15.0441
44695599 14.9363
44695699 14.8296
44695799 14.7792
44695899 14.7172
44695999 14.5963
44696099 14.5161
44696199 14.4653
44696299 14.4217
44696399 14.3374
44696499 14.2561
44696599 14.2059
44696699 14.1617
44696799 14.172
44696899 14.238
44696999 14.2893
44697099 14.4219
44697199 14.5439
44697299 14.6196
44697399 14.6214
44697499 14.5735
44697599 14.5777
44697699 14.5825
44697799 14.5862
44697899 14.536
44697999 14.55
44698099 14.6454
44698199 14.7558
44698299 14.8426
44698399 14.885
44698499 14.8707
44698599 14.7473
44698699 14.6473
44698799 14.5598
44698899 14.5893
44698999 14.6474
44699099 14.618
44699199 14.5511
44699299 14.4365
44699399 14.3245
44699499 14.2469
44699599 14.1559
44699699 14.0685
44699799 13.9537
44699899 13.8492
44699999 13.8092
44700099 13.8052
44700199 13.8846
44700299 13.8842
44700399 13.8471
44700499 13.8119
44700599 13.8039
44700699 13.7221
44700799 13.6483
44700899 13.6263
44700999 13.6215
44701099 13.6762
44701199 13.7754
44701299 13.7404
44701399 13.6731
44701499 13.5677
44701599 13.4751
44701699 13.5382
44701799 13.6472
44701899 13.7462
44701999 13.882
44702099 13.9929
44702199 14.063
44702299 14.1562
44702399 14.285
44702499 14.4053
44702599 14.5157
44702699 14.5623
44702799 14.5159
44702899 14.4755
44702999 14.4657
44703099 14.391
44703199 14.265
44703299 14.203
44703399 14.1876
44703499 14.1812
44703599 14.2018
44703699 14.1796
44703799 14.1266
44703899 14.1233
44703999 14.1144
44704099 14.0963
44704199 14.1161
44704299 14.0569
44704399 13.9568
44704499 13.9836
44704599 14.0729
44704699 14.1434
44704799 14.262
44704899 14.3504
44704999 14.4405
44705099 14.5644
44705199 14.6998
44705299 14.8262
44705399 14.9319
44705499 14.9757
44705599 14.9362
44705699 14.8078
44705799 14.7183
44705899 14.611
44705999 14.5193
44706099 14.4856
44706199 14.5386
44706299 14.5683
44706399 14.5393
44706499 14.4907
44706599 14.4124
44706699 14.3347
44706799 14.2212
44706899 14.1508
44706999 14.0344
44707099 13.995
44707199 14.1071
44707299 14.2407
44707399 14.2764
44707499 14.3932
44707599 14.4946
44707699 14.5627
44707799 14.5191
44707899 14.4104
44707999 14.3126
44708099 14.2013
44708199 14.1006
44708299 14.1056
44708399 14.0797
44708499 13.9814
44708599 14.0005
44708699 13.9339
44708799 13.8393
44708899 13.7525
44708999 13.7156
44709099 13.748
44709199 13.7166
44709299 13.6902
44709399 13.637
44709499 13.526
44709599 13.4467
44709699 13.3734
44709799 13.2845
44709899 13.2322
44709999 13.1272
44710099 13.0352
44710199 13.0274
44710299 13.0624
44710399 12.9709
44710499 12.8615
44710599 12.7914
44710699 12.7156
44710799 12.6282
44710899 12.5805
44710999 12.5936
44711099 12.5541
44711199 12.5369
44711299 12.5004
44711399 12.4757
44711499 12.4083
44711599 12.3146
44711699 12.2197
44711799 12.1382
44711899 12.0954
44711999 12.0886
44712099 12.089
44712199 12.0592
44712299 11.9921
44712399 11.9271
44712499 11.8391
44712599 11.7698
44712699 11.7527
44712799 11.8292
44712899 11.9544
44712999 12.0705
44713099 12.0261
44713199 12.0646
44713299 12.1851
44713399 12.3051
44713499 12.4174
44713599 12.5356
44713699 12.5345
44713799 12.4897
44713899 12.4731
44713999 12.5757
44714099 12.6976
44714199 12.8451
44714299 12.9915
44714399 13.1164
44714499 13.1652
44714599 13.2294
44714699 13.3266
44714799 13.4462
44714899 13.5379
44714999 13.5844
44715099 13.677
44715199 13.641
44715299 13.5398
44715399 13.4776
44715499 13.4715
44715599 13.5176
44715699 13.6322
44715799 13.7649
44715899 13.8763
44715999 13.861
44716099 13.7521
44716199 13.6853
44716299 13.6999
44716399 13.727
44716499 13.8193
44716599 13.8735
44716699 13.8602
44716799 13.8001
44716899 13.686
44716999 13.6137
44717099 13.6623
44717199 13.6624
44717299 13.5697
44717399 13.5462
44717499 13.6038
44717599 13.7385
44717699 13.868
44717799 14.0076
44717899 14.1387
44717999 14.253
44718099 14.2713
44718199 14.2502
44718299 14.3652
44718399 14.4937
44718499 14.6221
44718599 14.6746
44718699 14.573
44718799 14.465
44718899 14.3886
44718999 14.3506
44719099 14.2835
44719199 14.2095
44719299 14.1134
44719399 13.9902
44719499 13.8837
44719599 13.8154
44719699 13.7744
44719799 13.7232
44719899 13.6027
44719999 13.4983
44720099 13.4283
44720199 13.3471
44720299 13.2718
44720399 13.2253
44720499 13.153
44720599 13.0715
44720699 13.0526
44720799 13.1089
44720899 13.0604
44720999 12.9711
44721099 12.917
44721199 12.9672
44721299 13.0594
44721399 13.1929
44721499 13.3361
44721599 13.4376
44721699 13.4686
44721799 13.4204
44721899 13.3292
44721999 13.308
44722099 13.4098
44722199 13.5235
44722299 13.6598
44722399 13.7768
44722499 13.8255
44722599 13.8844
44722699 14.0209
44722799 14.0863
44722899 14.1749
44722999 14.1008
44723099 13.9973
44723199 13.8766
44723299 13.7766
44723399 13.7122
44723499 13.6347
44723599 13.6106
44723699 13.6525
44723799 13.6567
44723899 13.6261
44723999 13.6356
44724099 13.6917
44724199 13.6334
44724299 13.525
44724399 13.4096
44724499 13.3099
44724599 13.2537
44724699 13.158
44724799 13.1464
44724899 13.1719
44724999 13.2103
44725099 13.3206
44725199 13.4424
44725299 13.5136
44725399 13.6428
44725499 13.7199
44725599 13.6547
44725699 13.574
44725799 13.4697
44725899 13.3636
44725999 13.252
44726099 13.2103
44726199 13.2983
44726299 13.3941
44726399 13.4364
44726499 13.481
44726599 13.6045
44726699 13.6991
44726799 13.7155
44726899 13.7057
44726999 13.7146
44727099 13.7818
44727199 13.8728
44727299 14.0015
44727399 14.0441
44727499 14.1423
44727599 14.2467
44727699 14.29
44727799 14.3364
44727899 14.3559
44727999 14.3607
44728099 14.4039
44728199 14.4911
44728299 14.5851
44728399 14.7092
44728499 14.8441
44728599 14.9505
44728699 15.0418
44728799 15.1092
44728899 15.1812
44728999 15.3036
44729099 15.429
44729199 15.437
44729299 15.4417
44729399 15.5621
44729499 15.6693
44729599 15.7882
44729699 15.8982
44729799 15.9468
44729899 16.0234
44729999 16.0832
44730099 16.1042
44730199 16.1107
44730299 16.0575
44730399 16.137
44730499 16.2524
44730599 16.3479
44730699 16.449
44730799 16.5138
44730899 16.6292
44730999 16.6921
44731099 16.6982
44731199 16.779
44731299 16.8602
44731399 16.9197
44731499 16.8704
44731599 16.775
44731699 16.708
44731799 16.5944
44731899 16.5265
44731999 16.4526
44732099 16.3474
44732199 16.2415
44732299 16.193
44732399 16.2166
44732499 16.1292
44732599 16.0048
44732699 15.9869
44732799 16.0335
44732899 15.9875
44732999 15.9984
44733099 15.9142
44733199 15.82
44733299 15.9039
44733399 15.9259
44733499 15.9135
44733599 15.8988
44733699 15.9021
44733799 15.8934
44733899 15.7599
44733999 15.6199
44734099 15.4926
44734199 15.514
44734299 15.5288
44734399 15.494
44734499 15.5294
44734599 15.61
44734699 15.6422
44734799 15.6265
44734899 15.6759
44734999 15.7715
44735099 15.8829
44735199 15.9919
44735299 16.094
44735399 16.1062
44735499 16.1796
44735599 16.2751
44735699 16.3756
44735799 16.4874
44735899 16.5853
44735999 16.6513
44736099 16.6787
44736199 16.7427
44736299 16.8489
44736399 16.9148
44736499 16.9521
44736599 16.885
44736699 16.767
44736799 16.6863
44736899 16.5916
44736999 16.5695
44737099 16.6543
44737199 16.7313
44737299 16.742
44737399 16.6675
44737499 16.5279
44737599 16.3795
44737699 16.2442
44737799 16.133
44737899 16.0138
44737999 15.9321
44738099 15.8812
44738199 15.8005
44738299 15.7488
44738399 15.6546
44738499 15.5265
44738599 15.4312
44738699 15.3892
44738799 15.3902
44738899 15.453
44738999 15.3973
44739099 15.3314
44739199 15.2036
44739299 15.1166
44739399 15.0837
44739499 14.9962
44739599 14.9019
44739699 14.7993
44739799 14.6765
44739899 14.5747
44739999 14.512
44740099 14.5808
44740199 14.6692
44740299 14.7019
44740399 14.8051
44740499 14.8635
44740599 14.8025
44740699 14.8753
44740799 14.9162
44740899 14.9243
44740999 14.9281
44741099 14.9796
44741199 14.967
44741299 14.927
44741399 14.8329
44741499 14.7065
44741599 14.5907
44741699 14.522
44741799 14.419
44741899 14.3136
44741999 14.2151
44742099 14.1152
44742199 14.0113
44742299 14.0275
44742399 14.0622
44742499 13.9832
44742599 13.8754
44742699 13.839
44742799 13.7855
44742899 13.7037
44742999 13.6041
44743099 13.5419
44743199 13.5901
44743299 13.7331
44743399 13.8243
44743499 13.9597
44743599 14.0803
44743699 14.1341
44743799 14.1026
44743899 14.1876
44743999 14.2892
44744099 14.4004
44744199 14.531
44744299 14.6294
44744399 14.6841
44744499 14.7768
44744599 14.8611
44744699 14.8908
44744799 14.8553
44744899 14.8521
44744999 14.9755
44745099 15.0954
44745199 15.2286
44745299 15.3578
44745399 15.4626
44745499 15.5699
44745599 15.6561
44745699 15.7028
44745799 15.7308
44745899 15.8418
44745999 15.9502
44746099 16.0747
44746199 16.1544
44746299 16.2459
44746399 16.342
44746499 16.4197
44746599 16.5158
44746699 16.4818
44746799 16.4506
44746899 16.334
44746999 16.2488
44747099 16.2744
44747199 16.1472
44747299 16.0083
44747399 15.9527
44747499 15.8519
44747599 15.7781
44747699 15.8186
44747799 15.9127
44747899 15.9254
44747999 15.8242
44748099 15.7304
44748199 15.6106
44748299 15.4933
44748399 15.3716
44748499 15.248
44748599 15.1427
44748699 15.0197
44748799 14.901
44748899 14.8889
44748999 14.9105
44749099 14.8382
44749199 14.7255
44749299 14.7546
44749399 14.7456
44749499 14.7475
44749599 14.7135
44749699 14.6267
44749799 14.5691
44749899 14.5188
44749999 14.5642
44750099 14.6943
44750199 14.7267
44750299 14.8238
44750399 14.8853
44750499 14.8279
44750599 14.7912
44750699 14.7568
44750799 14.7094
44750899 14.7221
44750999 14.6821
44751099 14.6405
44751199 14.7185
44751299 14.7553
44751399 14.8092
44751499 14.8115
44751599 14.7462
44751699 14.6802
44751799 14.5638
44751899 14.4562
44751999 14.3588
44752099 14.235
44752199 14.138
44752299 14.0484
44752399 13.9798
44752499 13.9311
44752599 13.8503
44752699 13.7641
44752799 13.668
44752899 13.6216
44752999 13.6088
44753099 13.6298
44753199 13.5443
44753299 13.4367
44753399 13.3375
44753499 13.3404
44753599 13.2868
44753699 13.2165
44753799 13.1394
44753899 13.1916
44753999 13.3185
44754099 13.4253
44754199 13.4608
44754299 13.3982
44754399 13.3422
44754499 13.4792
44754599 13.5175
44754699 13.489
44754799 13.3998
44754899 13.3815
44754999 13.4482
44755099 13.5866
44755199 13.6643
44755299 13.753
44755399 13.8309
44755499 13.8895
44755599 13.8319
44755699 13.7289
44755799 13.6722
44755899 13.6588
44755999 13.6816
44756099 13.7312
44756199 13.8385
44756299 13.9283
44756399 13.9202
44756499 13.9328
44756599 13.8971
44756699 13.8049
44756799 13.7304
44756899 13.7704
44756999 13.8972
44757099 13.9296
44757199 13.9756
44757299 14.088
44757399 14.1483
44757499 14.1485
44757599 14.1358
44757699 14.1174
44757799 14.0382
44757899 14.0375
44757999 14.0874
44758099 14.1992
44758199 14.3389
44758299 14.4433
44758399 14.484
44758499 14.3652
44758599 14.3402
44758699 14.3615
44758799 14.3173
44758899 14.3648
44758999 14.2902
44759099 14.2418
44759199 14.1761
44759299 14.1333
44759399 14.1099
44759499 14.0073
44759599 13.9017
44759699 13.865
44759799 13.8879
44759899 13.9477
44759999 14.0795
44760099 14.1378
44760199 14.2463
44760299 14.3421
44760399 14.4293
44760499 14.5125
44760599 14.5203
44760699 14.5838
44760799 14.5214
44760899 14.4028
44760999 14.4187
44761099 14.455
44761199 14.4982
44761299 14.4995
44761399 14.5506
44761499 14.6685
44761599 14.7703
44761699 14.8268
44761799 14.9099
44761899 15.0351
44761999 15.1569
44762099 15.2678
44762199 15.3175
44762299 15.3288
44762399 15.3488
44762499 15.2993
44762599 15.2721
44762699 15.1829
44762799 15.079
44762899 15.0597
44762999 15.1485
44763099 15.252
44763199 15.376
44763299 15.4268
44763399 15.4191
44763499 15.3838
44763599 15.4332
44763699 15.533
44763799 15.6583
44763899 15.7687
44763999 15.8905
44764099 16.0011
44764199 16.1026
44764299 16.1327
44764399 16.089
44764499 16.13
44764599 16.193
44764699 16.2455
44764799 16.3688
44764899 16.4521
44764999 16.5576
44765099 16.632
44765199 16.6557
44765299 16.5654
44765399 16.5952
44765499 16.5483
44765599 16.472
44765699 16.4483
44765799 16.4164
44765899 16.3531
44765999 16.2189
44766099 16.0822
44766199 15.9523
44766299 15.8419
44766399 15.711
44766499 15.5984
44766599 15.5014
44766699 15.4308
44766799 15.3323
44766899 15.2138
44766999 15.1151
44767099 14.9931
44767199 14.9093
44767299 14.883
44767399 14.8077
44767499 14.7046
44767599 14.6615
44767699 14.6577
44767799 14.6022
44767899 14.5043
44767999 14.4756
44768099 14.4845
44768199 14.413
44768299 14.3302
44768399 14.2187
44768499 14.0971
44768599 13.978
44768699 13.8737
44768799 13.7554
44768899 13.689
44768999 13.7027
44769099 13.7608
44769199 13.9089
44769299 14.0068
44769399 14.0467
44769499 14.0613
44769599 14.0822
44769699 14.1082
44769799 14.2151
44769899 14.3095
44769999 14.3968
44770099 14.4874
44770199 14.5693
44770299 14.6354
44770399 14.7233
44770499 14.8011
44770599 14.7049
44770699 14.5973
44770799 14.4961
44770899 14.4431
44770999 14.3291
44771099 14.2137
44771199 14.1353
44771299 14.1794
44771399 14.1101
44771499 14.007
44771599 13.9114
44771699 13.8392
44771799 13.9109
44771899 14.0037
44771999 14.1265
44772099 14.1846
44772199 14.2392
44772299 14.3612
44772399 14.3685
44772499 14.3016
44772599 14.2994
44772699 14.2409
44772799 14.1833
44772899 14.1047
44772999 14.0577
44773099 14.0081
44773199 13.8886
44773299 13.7787
44773399 13.6952
44773499 13.5975
44773599 13.496
44773699 13.4592
44773799 13.3428
44773899 13.2449
44773999 13.1373
44774099 13.0953
44774199 13.2081
44774299 13.3292
44774399 13.4609
44774499 13.5763
44774599 13.5436
44774699 13.4322
44774799 13.3265
44774899 13.223
44774999 13.2041
44775099 13.2195
44775199 13.1947
44775299 13.1885
44775399 13.2087
44775499 13.1583
44775599 13.114
44775699 13.0483
44775799 12.9596
44775899 12.8728
44775999 12.8171
44776099 12.7441
44776199 12.6479
44776299 12.5653
44776399 12.474
44776499 12.4307
44776599 12.4432
44776699 12.4091
44776799 12.3459
44776899 12.4386
44776999 12.565
44777099 12.6839
44777199 12.7895
44777299 12.7619
44777399 12.6942
44777499 12.6124
44777599 12.5237
44777699 12.4676
44777799 12.3957
44777899 12.353
44777999 12.3609
44778099 12.3126
44778199 12.2551
44778299 12.1857
44778399 12.133
44778499 12.128
44778599 12.0412
44778699 12.0543
44778799 12.143
44778899 12.202
44778999 12.2934
44779099 12.4504
44779199 12.5479
44779299 12.7039
44779399 12.8277
44779499 12.8099
44779599 12.7758
44779699 12.6864
44779799 12.5931
44779899 12.5946
44779999 12.6854
44780099 12.7868
44780199 12.7765
44780299 12.7023
44780399 12.6467
44780499 12.6945
44780599 12.6506
44780699 12.5812
44780799 12.6981
44780899 12.8474
44780999 12.9967
44781099 13.1154
44781199 13.2138
44781299 13.3552
44781399 13.4687
44781499 13.5746
44781599 13.7078
44781699 13.8456
44781799 13.9654
44781899 13.973
44781999 13.9619
44782099 13.8454
44782199 13.7409
44782299 13.7395
44782399 13.7992
44782499 13.8817
44782599 13.8775
44782699 13.9338
44782799 13.8919
44782899 13.8877
44782999 13.9512
44783099 13.9832
44783199 14.0046
44783299 14.087
44783399 14.1549
44783499 14.2051
44783599 14.2776
44783699 14.3512
44783799 14.3844
44783899 14.4263
44783999 14.5003
44784099 14.5907
44784199 14.6697
44784299 14.7391
44784399 14.6654
44784499 14.6371
44784599 14.5818
44784699 14.5621
44784799 14.6464
44784899 14.6842
44784999 14.7385
44785099 14.7332
44785199 14.6361
44785299 14.5549
44785399 14.4422
44785499 14.3754
44785599 14.3727
44785699 14.4863
44785799 14.5659
44785899 14.6902
44785999 14.7429
44786099 14.8488
44786199 14.9165
44786299 14.9357
44786399 15.0496
44786499 15.1587
44786599 15.2702
44786699 15.391
44786799 15.5076
44786899 15.5918
44786999 15.6521
44787099 15.6725
44787199 15.5721
44787299 15.4388
44787399 15.3091
44787499 15.2857
44787599 15.2619
44787699 15.2491
44787799 15.2464
44787899 15.2251
44787999 15.2238
44788099 15.161
44788199 15.1421
44788299 15.0806
44788399 14.9965
44788499 15.0253
44788599 15.1024
44788699 15.1088
44788799 15.0865
44788899 14.9992
44788999 15.0001
44789099 14.9651
44789199 14.9662
44789299 14.9614
44789399 14.9359
44789499 14.9196
44789599 15.012
44789699 14.9261
44789799 14.8134
44789899 14.6936
44789999 14.7007
44790099 14.6514
44790199 14.5921
44790299 14.5807
44790399 14.6163
44790499 14.643
44790599 14.6542
44790699 14.6452
44790799 14.6978
44790899 14.7852
44790999 14.8358
44791099 14.8717
44791199 14.8315
44791299 14.8079
44791399 14.7764
44791499 14.7691
44791599 14.8621
44791699 14.9686
44791799 14.8982
44791899 14.7892
44791999 14.6888
44792099 14.5743
44792199 14.4881
44792299 14.3925
44792399 14.3014
44792499 14.1966
44792599 14.0949
44792699 14.0605
44792799 13.9389
44792899 13.8927
44792999 13.8744
44793099 13.9573
44793199 14.0677
44793299 14.1238
44793399 14.1425
44793499 14.2014
44793599 14.1073
44793699 14.0189
44793799 14.0934
44793899 14.2007
44793999 14.1867
44794099 14.0742
44794199 13.9657
44794299 13.8953
44794399 13.8389
44794499 13.744
44794599 13.6435
44794699 13.571
44794799 13.4957
44794899 13.476
44794999 13.5424
44795099 13.6626
44795199 13.6968
44795299 13.8253
44795399 13.9242
44795499 13.9412
44795599 13.8474
44795699 13.8229
44795799 13.7251
44795899 13.619
44795999 13.567
44796099 13.5708
44796199 13.6531
44796299 13.7812
44796399 13.8762
44796499 13.9551
44796599 14.051
44796699 14.1688
44796799 14.2433
44796899 14.1805
44796999 14.1012
44797099 14.1287
44797199 14.1331
44797299 14.0727
44797399 13.9764
44797499 13.8963
44797599 13.8128
44797699 13.7077
44797799 13.6353
44797899 13.5673
44797999 13.4572
44798099 13.3702
44798199 13.3148
44798299 13.3077
44798399 13.2605
44798499 13.1498
44798599 13.0533
44798699 13.0847
44798799 13.0957
44798899 13.065
44798999 13.0224
44799099 12.9167
44799199 12.9204
44799299 13.0402
44799399 13.1719
44799499 13.3133
44799599 13.4352
44799699 13.4975
44799799 13.5146
44799899 13.4127
44799999 13.3356
44800099 13.3411
44800199 13.3493
44800299 13.2862
44800399 13.1757
44800499 13.0712
44800599 12.9958
44800699 12.9813
44800799 13.1162
44800899 13.172
44800999 13.2766
44801099 13.4044
44801199 13.4811
44801299 13.6133
44801399 13.715
44801499 13.8206
44801599 13.9513
44801699 14.046
44801799 14.0221
44801899 13.9213
44801999 13.8603
44802099 13.7809
44802199 13.7035
44802299 13.7015
44802399 13.7602
44802499 13.8375
44802599 13.9697
44802699 14.0742
44802799 14.2019
44802899 14.322
44802999 14.3201
44803099 14.2488
44803199 14.1585
44803299 14.146
44803399 14.1066
44803499 14.1123
44803599 14.1615
44803699 14.1458
44803799 14.1405
44803899 14.1379
44803999 14.1384
44804099 14.2075
44804199 14.275
44804299 14.3259
44804399 14.274
44804499 14.1742
44804599 14.0825
44804699 14.141
44804799 14.1677
44804899 14.1073
44804999 14.1286
44805099 14.2591
44805199 14.3261
44805299 14.4339
44805399 14.4698
44805499 14.396
44805599 14.2811
44805699 14.1613
44805799 14.0708
44805899 13.963
44805999 13.8424
44806099 13.7263
44806199 13.6145
44806299 13.507
44806399 13.3998
44806499 13.367
44806599 13.4041
44806699 13.4814
44806799 13.6164
44806899 13.7413
44806999 13.8027
44807099 13.8001
44807199 13.8165
44807299 13.8595
44807399 13.9923
44807499 14.1292
44807599 14.2297
44807699 14.3481
44807799 14.4177
44807899 14.5276
44807999 14.6493
44808099 14.7682
44808199 14.865
44808299 14.9256
44808399 15.0361
44808499 15.0962
44808599 15.0533
44808699 14.9906
44808799 14.9105
44808899 14.828
44808999 14.819
44809099 14.7403
44809199 14.6292
44809299 14.5096
44809399 14.4041
44809499 14.3954
44809599 14.4978
44809699 14.4937
44809799 14.4822
44809899 14.3819
44809999 14.265
44810099 14.1752
44810199 14.1454
44810299 14.2458
44810399 14.3592
44810499 14.4251
44810599 14.5391
44810699 14.624
44810799 14.7056
44810899 14.8341
44810999 14.9397
44811099 15.0563
44811199 15.1013
44811299 15.1422
44811399 15.1923
44811499 15.2674
44811599 15.264
44811699 15.228
44811799 15.1975
44811899 15.1524
44811999 15.2339
44812099 15.3176
44812199 15.4249
44812299 15.5184
44812399 15.6351
44812499 15.7597
44812599 15.8388
44812699 15.7567
44812799 15.6667
44812899 15.6786
44812999 15.7114
44813099 15.8336
44813199 15.9427
44813299 15.9228
44813399 15.7822
44813499 15.6447
44813599 15.5321
44813699 15.4071
44813799 15.2802
44813899 15.1552
44813999 15.0423
44814099 15.0354
44814199 15.0221
44814299 15.0028
44814399 14.9734
44814499 14.9538
44814599 14.9011
44814699 14.8083
44814799 14.6801
44814899 14.6217
44814999 14.651
44815099 14.6674
44815199 14.6548
44815299 14.5879
44815399 14.4624
44815499 14.3698
44815599 14.2708
44815699 14.1608
44815799 14.1702
44815899 14.2168
44815999 14.2906
44816099 14.4092
44816199 14.5359
44816299 14.6126
44816399 14.697
44816499 14.7187
44816599 14.8136
44816699 14.9015
44816799 14.9981
44816899 15.0626
44816999 15.1086
44817099 15.1902
44817199 15.2768
44817299 15.3842
44817399 15.4917
44817499 15.6009
44817599 15.6875
44817699 15.6574
44817799 15.5913
44817899 15.6295
44817999 15.7037
44818099 15.7012
44818199 15.6672
44818299 15.6873
44818399 15.7934
44818499 15.8852
44818599 15.9122
44818699 15.816
44818799 15.697
44818899 15.5759
44818999 15.4748
44819099 15.3962
44819199 15.3826
44819299 15.4062
44819399 15.3311
44819499 15.2224
44819599 15.1958
44819699 15.1848
44819799 15.174
44819899 15.2478
44819999 15.3588
44820099 15.4179
44820199 15.513
44820299 15.4757
44820399 15.388
44820499 15.2772
44820599 15.1591
44820699 15.0937
44820799 15.0732
44820899 15.0646
44820999 15.0545
44821099 14.9635
44821199 14.9105
44821299 14.9296
44821399 14.9796
44821499 14.9357
44821599 14.9479
44821699 15.0809
44821799 15.1737
44821899 15.2889
44821999 15.3446
44822099 15.4125
44822199 15.4228
44822299 15.451
44822399 15.507
44822499 15.5157
44822599 15.4148
44822699 15.2841
44822799 15.1695
44822899 15.1622
44822999 15.2462
44823099 15.3515
44823199 15.4157
44823299 15.4372
44823399 15.4836
44823499 15.5933
44823599 15.6624
44823699 15.7192
44823799 15.8239
44823899 15.9271
44823999 16.0204
44824099 16.1295
44824199 16.2317
44824299 16.3322
44824399 16.3469
44824499 16.3319
44824599 16.3652
44824699 16.4634
44824799 16.5792
44824899 16.6822
44824999 16.7932
44825099 16.8702
44825199 16.9203
44825299 16.9417
44825399 16.9525
44825499 17.016
44825599 17.1235
44825699 17.2281
44825799 17.3217
44825899 17.4154
44825999 17.5005
44826099 17.6005
44826199 17.6785
44826299 17.755
44826399 17.8378
44826499 17.9305
44826599 17.9906
44826699 18.0784
44826799 18.162
44826899 18.2366
44826999 18.2874
44827099 18.2763
44827199 18.2275
44827299 18.2843
44827399 18.3636
44827499 18.4075
44827599 18.309
44827699 18.2422
44827799 18.1643
44827899 18.0584
44827999 17.9066
44828099 17.7572
44828199 17.6429
44828299 17.5481
44828399 17.4172
44828499 17.2754
44828599 17.1383
44828699 17.0055
44828799 16.9657
44828899 16.9976
44828999 16.975
44829099 16.8715
44829199 16.7329
44829299 16.6288
44829399 16.5401
44829499 16.5943
44829599 16.5959
44829699 16.6713
44829799 16.7815
44829899 16.8514
44829999 16.8708
44830099 16.787
44830199 16.68
44830299 16.6348
44830399 16.637
44830499 16.6959
44830599 16.7646
44830699 16.6471
44830799 16.5184
44830899 16.3855
44830999 16.2409
44831099 16.1151
44831199 16.0304
44831299 15.8974
44831399 15.7621
44831499 15.728
44831599 15.8162
44831699 15.9142
44831799 16.0142
44831899 16.0782
44831999 16.1084
44832099 16.1641
44832199 16.258
44832299 16.3763
44832399 16.4918
44832499 16.5161
44832599 16.4395
44832699 16.3134
44832799 16.2124
44832899 16.1018
44832999 16.0086
44833099 15.9971
44833199 16.0224
44833299 15.921
44833399 15.9041
44833499 15.9768
44833599 16.068
44833699 16.1431
44833799 16.2368
44833899 16.3397
44833999 16.4099
44834099 16.3553
44834199 16.3732
44834299 16.3901
44834399 16.3625
44834499 16.2255
44834599 16.1416
44834699 16.1176
44834799 16.0088
44834899 15.9797
44834999 15.9949
44835099 16.0572
44835199 16.0233
44835299 15.9056
44835399 15.7892
44835499 15.7235
44835599 15.6011
44835699 15.4892
44835799 15.4478
44835899 15.4123
44835999 15.3794
44836099 15.2463
44836199 15.1315
44836299 15.0032
44836399 14.9089
44836499 14.7957
44836599 14.7303
44836699 14.7312
44836799 14.7172
44836899 14.6938
44836999 14.6078
44837099 14.5313
44837199 14.4476
44837299 14.3429
44837399 14.2583
44837499 14.1634
44837599 14.0885
44837699 14.0369
44837799 13.9503
44837899 13.8442
44837999 13.7424
44838099 13.7285
44838199 13.7524
44838299 13.7107
44838399 13.6443
44838499 13.6528
44838599 13.6423
44838699 13.5975
44838799 13.491
44838899 13.4152
44838999 13.4291
44839099 13.3787
44839199 13.2909
44839299 13.2245
44839399 13.3325
44839499 13.4753
44839599 13.6218
44839699 13.6931
44839799 13.8007
44839899 13.9023
44839999 13.9505
44840099 13.941
44840199 13.9637
44840299 13.9781
44840399 14.0755
44840499 14.1012
44840599 14.09
44840699 14.0601
44840799 14.0283
44840899 13.9687
44840999 13.8653
44841099 13.7986
44841199 13.6879
44841299 13.5807
44841399 13.4726
44841499 13.4074
44841599 13.4458
44841699 13.5044
44841799 13.5629
44841899 13.5199
44841999 13.4155
44842099 13.3164
44842199 13.2406
44842299 13.1259
44842399 13.1083
44842499 13.2249
44842599 13.2923
44842699 13.4163
44842799 13.4756
44842899 13.4048
44842999 13.3144
44843099 13.2935
44843199 13.325
44843299 13.3427
44843399 13.3454
44843499 13.4051
44843599 13.4485
44843699 13.472
44843799 13.52
44843899 13.6241
44843999 13.7119
44844099 13.7662
44844199 13.6806
44844299 13.61
44844399 13.5936
44844499 13.6349
44844599 13.6661
44844699 13.6553
44844799 13.6626
44844899 13.7445
44844999 13.8757
44845099 13.9162
44845199 13.8845
44845299 13.8082
44845399 13.7591
44845499 13.7276
44845599 13.6862
44845699 13.6603
44845799 13.6239
44845899 13.6352
44845999 13.694
44846099 13.7948
44846199 13.8731
44846299 13.8714
44846399 13.8644
44846499 13.9715
44846599 13.9887
44846699 14.0201
44846799 14.0117
44846899 13.9074
44846999 13.7913
44847099 13.689
44847199 13.5933
44847299 13.5438
44847399 13.5265
44847499 13.434
44847599 13.3948
44847699 13.4777
44847799 13.5207
44847899 13.4472
44847999 13.422
44848099 13.3586
44848199 13.3727
44848299 13.4255
44848399 13.4506
44848499 13.4985
44848599 13.6008
44848699 13.6781
44848799 13.7021
44848899 13.724
44848999 13.6209
44849099 13.659
44849199 13.6777
44849299 13.7894
44849399 13.897
44849499 13.9883
44849599 13.9341
44849699 13.8505
44849799 13.7768
44849899 13.7278
44849999 13.7175
44850099 13.6969
44850199 13.7949
44850299 13.882
44850399 13.931
44850499 13.9767
44850599 13.9908
44850699 14.003
44850799 13.9349
44850899 13.8905
44850999 13.8279
44851099 13.8006
44851199 13.841
44851299 13.7508
44851399 13.6379
44851499 13.5411
44851599 13.563
44851699 13.7061
44851799 13.8312
44851899 13.9554
44851999 14.0037
44852099 14.113
44852199 14.2255
44852299 14.2846
44852399 14.3583
44852499 14.4933
44852599 14.5783
44852699 14.5681
44852799 14.5766
44852899 14.6833
44852999 14.7921
44853099 14.8782
44853199 14.9723
44853299 15.0622
44853399 15.1345
44853499 15.12
44853599 14.9994
44853699 14.8779
44853799 14.788
44853899 14.703
44853999 14.7717
44854099 14.8665
44854199 14.9573
44854299 14.9598
44854399 14.9295
44854499 14.8503
44854599 14.8141
44854699 14.7512
44854799 14.7008
44854899 14.6544
44854999 14.549
44855099 14.4757
44855199 14.4412
44855299 14.3379
44855399 14.2209
44855499 14.1874
44855599 14.2296
44855699 14.2976
44855799 14.3385
44855899 14.3664
44855999 14.2815
44856099 14.2188
44856199 14.2082
44856299 14.2172
44856399 14.1854
44856499 14.1523
44856599 14.245
44856699 14.3745
44856799 14.4839
44856899 14.5596
44856999 14.6412
44857099 14.6715
44857199 14.7743
44857299 14.8213
44857399 14.8441
44857499 14.8628
44857599 14.9636
44857699 15.0831
44857799 15.1858
44857899 15.2751
44857999 15.3984
44858099 15.5065
44858199 15.5034
44858299 15.4886
44858399 15.5834
44858499 15.6364
44858599 15.6342
44858699 15.7005
44858799 15.6953
44858899 15.6753
44858999 15.7256
44859099 15.8126
44859199 15.9275
44859299 16.0357
44859399 16.1214
44859499 16.1456
44859599 16.178
44859699 16.1161
44859799 16.0424
44859899 15.9555
44859999 15.8978
44860099 15.9043
44860199 15.7967
44860299 15.7395
44860399 15.7636
44860499 15.7779
44860599 15.7685
44860699 15.7039
44860799 15.5969
44860899 15.5767
44860999 15.5186
44861099 15.4401
44861199 15.4578
44861299 15.5055
44861399 15.5724
44861499 15.6322
44861599 15.7243
44861699 15.7797
44861799 15.8284
44861899 15.8347
44861999 15.8202
44862099 15.7297
44862199 15.6282
44862299 15.5407
44862399 15.4374
44862499 15.4791
44862599 15.5243
44862699 15.4855
44862799 15.4331
44862899 15.3751
44862999 15.3329
44863099 15.2282
44863199 15.122
44863299 15.0159
44863399 14.9159
44863499 14.8428
44863599 14.7521
44863699 14.6536
44863799 14.5549
44863899 14.4844
44863999 14.3938
44864099 14.3
44864199 14.1988
44864299 14.1354
44864399 14.1252
44864499 14.1227
44864599 14.1226
44864699 14.138
44864799 14.1029
44864899 14.0643
44864999 14.0119
44865099 13.9101
44865199 13.863
44865299 13.921
44865399 14.0309
44865499 14.0787
44865599 14.1316
44865699 14.1382
44865799 14.0964
44865899 13.9966
44865999 13.9719
44866099 14.0214
44866199 14.0763
44866299 14.104
44866399 14.1412
44866499 14.1987
44866599 14.3144
44866699 14.407
44866799 14.5057
44866899 14.633
44866999 14.7065
44867099 14.7994
44867199 14.8318
44867299 14.8613
44867399 14.8986
44867499 14.9045
44867599 14.9271
44867699 14.95
44867799 14.8531
44867899 14.8234
44867999 14.8825
44868099 14.9327
44868199 14.9648
44868299 14.9668
44868399 14.8605
44868499 14.7292
44868599 14.639
44868699 14.6598
44868799 14.7072
44868899 14.6061
44868999 14.5015
44869099 14.5519
44869199 14.6736
44869299 14.7333
44869399 14.7835
44869499 14.8745
44869599 14.983
44869699 14.9949
44869799 15.0454
44869899 15.1086
44869999 15.1488
44870099 15.1686
44870199 15.1586
44870299 15.043
44870399 14.9404
44870499 14.9028
44870599 14.9121
44870699 14.94
44870799 14.9174
44870899 14.9168
44870999 15.0168
44871099 15.137
44871199 15.1718
44871299 15.2036
44871399 15.3156
44871499 15.4132
44871599 15.4445
44871699 15.3714
44871799 15.2459
44871899 15.1543
44871999 15.0962
44872099 14.9727
44872199 14.8652
44872299 14.9129
44872399 14.9576
44872499 15.0638
44872599 15.1724
44872699 15.2992
44872799 15.3814
44872899 15.4703
44872999 15.5883
44873099 15.6593
44873199 15.7407
44873299 15.8174
44873399 15.9079
44873499 16.0258
44873599 16.0618
44873699 16.0039
44873799 15.9277
44873899 15.8119
44873999 15.7505
44874099 15.66
44874199 15.5821
44874299 15.4628
44874399 15.3363
44874499 15.23
44874599 15.1383
44874699 15.1911
44874799 15.1619
44874899 15.2244
44874999 15.3101
44875099 15.3221
44875199 15.3762
44875299 15.4513
44875399 15.3922
44875499 15.2734
44875599 15.1462
44875699 15.0197
44875799 14.9024
44875899 14.8478
44875999 14.8181
44876099 14.718
44876199 14.7189
44876299 14.6423
44876399 14.6558
44876499 14.6979
44876599 14.8308
44876699 14.945
44876799 15.0357
44876899 15.134
44876999 15.2012
44877099 15.2501
44877199 15.2735
44877299 15.3468
44877399 15.4684
44877499 15.5773
44877599 15.68
44877699 15.7781
44877799 15.7585
44877899 15.6363
44877999 15.5528
44878099 15.6067
44878199 15.7301
44878299 15.8482
44878399 15.9259
44878499 16.0169
44878599 16.049
44878699 15.9335
44878799 15.8733
44878899 15.7551
44878999 15.6525
44879099 15.611
44879199 15.5802
44879299 15.5455
44879399 15.6046
44879499 15.7002
44879599 15.7757
44879699 15.8818
44879799 15.9771
44879899 16.037
44879999 16.1017
44880099 16.2206
44880199 16.2463
44880299 16.223
44880399 16.2433
44880499 16.2828
44880599 16.2179
44880699 16.1158
44880799 16.1184
44880899 16.1991
44880999 16.1986
44881099 16.259
44881199 16.3492
44881299 16.4272
44881399 16.5158
44881499 16.5278
44881599 16.5933
44881699 16.6503
44881799 16.5949
44881899 16.5082
44881999 16.3879
44882099 16.2705
44882199 16.1459
44882299 16.0906
44882399 16.1234
44882499 16.1733
44882599 16.1853
44882699 16.1724
44882799 16.1968
44882899 16.2459
44882999 16.2703
44883099 16.2908
44883199 16.3626
44883299 16.4512
44883399 16.5425
44883499 16.6071
44883599 16.6242
44883699 16.592
44883799 16.6519
44883899 16.7177
44883999 16.726
44884099 16.7031
44884199 16.5904
44884299 16.4772
44884399 16.3825
44884499 16.2472
44884599 16.2169
44884699 16.2118
44884799 16.2929
44884899 16.3813
44884999 16.3507
44885099 16.3402
44885199 16.3824
44885299 16.3357
44885399 16.2308
44885499 16.0884
44885599 15.9578
44885699 15.9167
44885799 15.9457
44885899 15.9574
44885999 15.998
44886099 16.0188
44886199 16.115
44886299 16.1404
44886399 16.1406
44886499 16.1717
44886599 16.2713
44886699 16.2692
44886799 16.1866
44886899 16.13
44886999 16.0313
44887099 15.8913
44887199 15.8194
44887299 15.8167
44887399 15.7707
44887499 15.7359
44887599 15.6821
44887699 15.6054
44887799 15.503
44887899 15.4059
44887999 15.2685
44888099 15.2096
44888199 15.2352
44888299 15.2185
44888399 15.2496
44888499 15.2396
44888599 15.2667
44888699 15.3647
44888799 15.3356
44888899 15.233
44888999 15.2453
44889099 15.2279
44889199 15.211
44889299 15.2487
44889399 15.2458
44889499 15.2166
44889599 15.1711
44889699 15.0489
44889799 15.0084
44889899 15.0891
44889999 15.1257
44890099 15.1457
44890199 15.204
44890299 15.3202
44890399 15.4405
44890499 15.4828
44890599 15.4177
44890699 15.467
44890799 15.5742
44890899 15.6733
44890999 15.725
44891099 15.7729
44891199 15.7888
44891299 15.7872
44891399 15.6984
44891499 15.5777
44891599 15.4875
44891699 15.3956
44891799 15.2661
44891899 15.1366
44891999 15.0829
44892099 14.9973
44892199 14.9563
44892299 14.9856
44892399 15.0881
44892499 15.1816
44892599 15.2862
44892699 15.3023
44892799 15.2969
44892899 15.2185
44892999 15.1684
44893099 15.1814
44893199 15.2627
44893299 15.3639
44893399 15.4555
44893499 15.507
44893599 15.5194
44893699 15.505
44893799 15.3947
44893899 15.4004
44893999 15.4318
44894099 15.4039
44894199 15.3535
44894299 15.3301
44894399 15.3139
44894499 15.4045
44894599 15.4001
44894699 15.3926
44894799 15.3251
44894899 15.1982
44894999 15.0732
44895099 14.9658
44895199 14.9463
44895299 14.9288
44895399 14.9891
44895499 15.0874
44895599 15.1833
44895699 15.1838
44895799 15.0936
44895899 14.9998
44895999 14.9848
44896099 14.9925
44896199 14.9313
44896299 14.8133
44896399 14.747
44896499 14.7746
44896599 14.812
44896699 14.785
44896799 14.7836
44896899 14.7558
44896999 14.6473
44897099 14.5462
44897199 14.4322
44897299 14.4362
44897399 14.559
44897499 14.6832
44897599 14.8029
44897699 14.8369
44897799 14.9087
44897899 14.9514
44897999 15.0449
44898099 15.1035
44898199 15.114
44898299 15.1085
44898399 15.0858
44898499 15.1055
44898599 15.1672
44898699 15.2677
44898799 15.3749
44898899 15.4629
44898999 15.464
44899099 15.4844
44899199 15.4581
44899299 15.4276
44899399 15.4995
44899499 15.599
44899599 15.7035
44899699 15.8168
44899799 15.8879
44899899 15.9889
44899999 16.0981
44900099 16.1621
44900199 16.1722
44900299 16.2513
44900399 16.2027
44900499 16.1575
44900599 16.1649
44900699 16.2531
44900799 16.2988
44900899 16.3591
44900999 16.4544
44901099 16.4587
44901199 16.45
44901299 16.5226
44901399 16.6141
44901499 16.6963
44901599 16.6908
44901699 16.6901
44901799 16.6143
44901899 16.5142
44901999 16.5046
44902099 16.5595
44902199 16.6264
44902299 16.5791
44902399 16.5611
44902499 16.4951
44902599 16.4808
44902699 16.5334
44902799 16.5969
44902899 16.6748
44902999 16.7544
44903099 16.8621
44903199 16.9439
44903299 16.9132
44903399 16.8992
44903499 16.8366
44903599 16.7353
44903699 16.6136
44903799 16.5763
44903899 16.5401
44903999 16.4905
44904099 16.3925
44904199 16.282
44904299 16.1913
44904399 16.1884
44904499 16.2034
44904599 16.2136
44904699 16.2044
44904799 16.179
44904899 16.16
44904999 16.1035
44905099 16.0645
44905199 15.9771
44905299 16.0352
44905399 16.1194
44905499 16.1281
44905599 16.1763
44905699 16.2464
44905799 16.3519
44905899 16.3961
44905999 16.3499
44906099 16.3471
44906199 16.4153
44906299 16.4386
44906399 16.3722
44906499 16.2673
44906599 16.1389
44906699 16.0143
44906799 15.9025
44906899 15.8051
44906999 15.6686
44907099 15.551
44907199 15.502
44907299 15.4664
44907399 15.5079
44907499 15.5264
44907599 15.4644
44907699 15.3744
44907799 15.2928
44907899 15.1952
44907999 15.0583
44908099 14.9774
44908199 15.0078
44908299 15.1305
44908399 15.2561
44908499 15.3547
44908599 15.466
44908699 15.4428
44908799 15.3362
44908899 15.289
44908999 15.2346
44909099 15.1674
44909199 15.1195
44909299 15.0202
44909399 14.9217
44909499 14.8978
44909599 14.8378
44909699 14.7481
44909799 14.775
44909899 14.7843
44909999 14.7586
44910099 14.6444
44910199 14.5531
44910299 14.4512
44910399 14.3899
44910499 14.3354
44910599 14.2434
44910699 14.1386
44910799 14.0367
44910899 13.9322
44910999 13.8263
44911099 13.7715
44911199 13.8839
44911299 13.9986
44911399 14.0634
44911499 14.1708
44911599 14.2356
44911699 14.3384
44911799 14.3942
44911899 14.3397
44911999 14.2196
44912099 14.1846
44912199 14.2715
44912299 14.2689
44912399 14.2537
44912499 14.2436
44912599 14.1319
44912699 14.0723
44912799 14.0701
44912899 14.0915
44912999 14.1404
44913099 14.0722
44913199 13.9519
44913299 13.858
44913399 13.8033
44913499 13.8113
44913599 13.8266
44913699 13.8724
44913799 13.9407
44913899 13.9997
44913999 14.1201
44914099 14.2075
44914199 14.2813
44914299 14.3781
44914399 14.508
44914499 14.5756
44914599 14.5597
44914699 14.6701
44914799 14.7853
44914899 14.8396
44914999 14.8909
44915099 14.9477
44915199 15.0586
44915299 15.0558
44915399 15.0063
44915499 14.8786
44915599 14.7721
44915699 14.7449
44915799 14.6528
44915899 14.555
44915999 14.5195
44916099 14.5596
44916199 14.6563
44916299 14.7493
44916399 14.7745
44916499 14.8588
44916599 14.8621
44916699 14.8784
44916799 14.7876
44916899 14.7585
44916999 14.8193
44917099 14.9415
44917199 14.9677
44917299 14.9021
44917399 14.7887
44917499 14.6977
44917599 14.6361
44917699 14.5288
44917799 14.4413
44917899 14.3202
44917999 14.2858
44918099 14.2618
44918199 14.2886
44918299 14.2696
44918399 14.2766
44918499 14.3894
44918599 14.4363
44918699 14.3461
44918799 14.3071
44918899 14.1951
44918999 14.0841
44919099 13.9722
44919199 13.9341
44919299 13.8501
44919399 13.7944
44919499 13.6969
44919599 13.6144
44919699 13.6349
44919799 13.7152
44919899 13.7275
44919999 13.7543
44920099 13.8834
44920199 13.9782
44920299 14.0656
44920399 14.0579
44920499 14.0129
44920599 13.9765
44920699 14.0458
44920799 14.1106
44920899 14.2365
44920999 14.3276
44921099 14.3245
44921199 14.3551
44921299 14.3199
44921399 14.2527
44921499 14.2471
44921599 14.2838
44921699 14.3718
44921799 14.4576
44921899 14.5809
44921999 14.6835
44922099 14.7318
44922199 14.8468
44922299 14.9269
44922399 14.9747
44922499 14.9724
44922599 15.0089
44922699 15.0606
44922799 15.0398
44922899 14.9794
44922999 14.8997
44923099 14.9106
44923199 14.9538
44923299 15.0691
44923399 15.1828
44923499 15.1938
44923599 15.2557
44923699 15.3037
44923799 15.1937
44923899 15.0705
44923999 14.9594
44924099 14.9141
44924199 14.8038
44924299 14.6901
44924399 14.6124
44924499 14.4981
44924599 14.4124
44924699 14.3608
44924799 14.3554
44924899 14.3865
44924999 14.3595
44925099 14.2579
44925199 14.1638
44925299 14.1318
44925399 14.0301
44925499 13.9314
44925599 13.8408
44925699 13.7568
44925799 13.669
44925899 13.5773
44925999 13.4781
44926099 13.412
44926199 13.3256
44926299 13.2205
44926399 13.1666
44926499 13.2143
44926599 13.3075
44926699 13.2853
44926799 13.1803
44926899 13.0787
44926999 13.0506
44927099 12.9768
44927199 12.895
44927299 12.8352
44927399 12.7412
44927499 12.6335
44927599 12.5284
44927699 12.4377
44927799 12.3676
44927899 12.3034
44927999 12.3554
44928099 12.4189
44928199 12.4908
44928299 12.555
44928399 12.6103
44928499 12.6885
44928599 12.7975
44928699 12.9088
44928799 12.97
44928899 12.8858
44928999 12.8272
44929099 12.8098
44929199 12.7609
44929299 12.6689
44929399 12.6128
44929499 12.5479
44929599 12.584
44929699 12.6968
44929799 12.8488
44929899 12.9111
44929999 12.9588
44930099 13.0085
44930199 13.121
44930299 13.2469
44930399 13.3191
44930499 13.3638
44930599 13.3731
44930699 13.4473
44930799 13.5952
44930899 13.7193
44930999 13.8309
44931099 13.908
44931199 14.0397
44931299 14.1605
44931399 14.2583
44931499 14.3863
44931599 14.4503
44931699 14.4817
44931799 14.5629
44931899 14.6785
44931999 14.7877
44932099 14.8713
44932199 14.8901
44932299 14.904
44932399 15.0252
44932499 15.0416
44932599 14.9377
44932699 14.8634
44932799 14.8131
44932899 14.8794
44932999 14.8679
44933099 14.8033
44933199 14.7146
44933299 14.6312
44933399 14.5838
44933499 14.5184
44933599 14.5152
44933699 14.4849
44933799 14.5831
44933899 14.6164
44933999 14.5037
44934099 14.4041
44934199 14.2862
44934299 14.1773
44934399 14.2042
44934499 14.2198
44934599 14.2582
44934699 14.3423
44934799 14.4221
44934899 14.3718
44934999 14.3182
44935099 14.2742
44935199 14.2214
44935299 14.0995
44935399 14.0172
44935499 14.0559
44935599 14.1868
44935699 14.2947
44935799 14.3829
44935899 14.4463
44935999 14.5468
44936099 14.5822
44936199 14.6134
44936299 14.6866
44936399 14.7718
44936499 14.8805
44936599 14.9713
44936699 15.0869
44936799 15.1484
44936899 15.1851
44936999 15.1
44937099 14.9958
44937199 14.9107
44937299 14.8379
44937399 14.7356
44937499 14.6367
44937599 14.5214
44937699 14.4282
44937799 14.3337
44937899 14.2292
44937999 14.1453
44938099 14.0597
44938199 13.9766
44938299 13.9553
44938399 13.9519
44938499 13.8742
44938599 13.7742
44938699 13.7201
44938799 13.6247
44938899 13.5495
44938999 13.447
44939099 13.4029
44939199 13.3836
44939299 13.4121
44939399 13.4674
44939499 13.5478
44939599 13.6623
44939699 13.7226
44939799 13.6241
44939899 13.5204
44939999 13.4582
44940099 13.4241
44940199 13.3588
44940299 13.3561
44940399 13.3428
44940499 13.2533
44940599 13.1919
44940699 13.2092
44940799 13.2287
44940899 13.2705
44940999 13.3081
44941099 13.3398
44941199 13.3031
44941299 13.3149
44941399 13.3596
44941499 13.4561
44941599 13.5208
44941699 13.5477
44941799 13.6129
44941899 13.7369
44941999 13.8453
44942099 13.8811
44942199 13.8956
44942299 13.8794
44942399 13.8077
44942499 13.8182
44942599 13.9027
44942699 14.0253
44942799 14.091
44942899 14.0238
44942999 13.9513
44943099 13.9357
44943199 13.9708
44943299 13.9082
44943399 13.942
44943499 14.0136
44943599 13.9911
44943699 14.0439
44943799 14.1781
44943899 14.3149
44943999 14.4115
44944099 14.5218
44944199 14.5401
44944299 14.5747
44944399 14.6505
44944499 14.7645
44944599 14.843
44944699 14.9613
44944799 15.0827
44944899 15.2059
44944999 15.3276
44945099 15.4274
44945199 15.5488
44945299 15.6629
44945399 15.7514
44945499 15.8143
44945599 15.7414
44945699 15.6897
44945799 15.694
44945899 15.7132
44945999 15.753
44946099 15.7685
44946199 15.7889
44946299 15.8591
44946399 15.9063
44946499 15.8785
44946599 15.8724
44946699 15.8666
44946799 15.7321
44946899 15.6111
44946999 15.5588
44947099 15.4808
44947199 15.3573
44947299 15.3176
44947399 15.2552
44947499 15.1757
44947599 15.0765
44947699 14.9686
44947799 14.8419
44947899 14.7301
44947999 14.6083
44948099 14.5019
44948199 14.4245
44948299 14.3975
44948399 14.31
44948499 14.2183
44948599 14.1713
44948699 14.1819
44948799 14.2135
44948899 14.2531
44948999 14.3561
44949099 14.4926
44949199 14.6034
44949299 14.6571
44949399 14.6693
44949499 14.6048
44949599 14.5762
44949699 14.6249
44949799 14.6336
44949899 14.71
44949999 14.7392
44950099 14.6817
44950199 14.5903
44950299 14.4998
44950399 14.4421
44950499 14.4253
44950599 14.3675
44950699 14.252
44950799 14.1401
44950899 14.0365
44950999 13.9245
44951099 13.8472
44951199 13.7544
44951299 13.7009
44951399 13.7135
44951499 13.774
44951599 13.8268
44951699 13.9588
44951799 14.0949
44951899 14.2077
44951999 14.2975
44952099 14.3878
44952199 14.4556
44952299 14.54
44952399 14.6518
44952499 14.7559
44952599 14.8215
44952699 14.7786
44952799 14.6849
44952899 14.6735
44952999 14.6616
44953099 14.641
44953199 14.6376
44953299 14.6504
44953399 14.5329
44953499 14.4235
44953599 14.3349
44953699 14.259
44953799 14.1407
44953899 14.061
44953999 13.954
44954099 13.8763
44954199 13.7913
44954299 13.726
44954399 13.6502
44954499 13.595
44954599 13.5952
44954699 13.6704
44954799 13.7462
44954899 13.7957
44954999 13.9061
44955099 14.0369
44955199 14.1598
44955299 14.2682
44955399 14.3851
44955499 14.419
44955599 14.3881
44955699 14.388
44955799 14.3479
44955899 14.2325
44955999 14.1783
44956099 14.1965
44956199 14.223
44956299 14.2237
44956399 14.123
44956499 14.0157
44956599 13.9472
44956699 13.858
44956799 13.8424
44956899 13.9008
44956999 13.9743
44957099 14.1074
44957199 14.1962
44957299 14.2316
44957399 14.2857
44957499 14.2816
44957599 14.2405
44957699 14.2015
44957799 14.0925
44957899 13.9819
44957999 13.9095
44958099 13.8322
44958199 13.8908
44958299 13.8322
44958399 13.7511
44958499 13.7723
44958599 13.8467
44958699 13.9076
44958799 13.9396
44958899 13.9309
44958999 13.9235
44959099 13.995
44959199 14.1306
44959299 14.1913
44959399 14.3029
44959499 14.3611
44959599 14.4936
44959699 14.5782
44959799 14.6682
44959899 14.7564
44959999 14.7848
44960099 14.7923
44960199 14.6942
44960299 14.6299
44960399 14.6413
44960499 14.6986
44960599 14.7569
44960699 14.8281
44960799 14.8832
44960899 15.0157
44960999 15.1316
44961099 15.2125
44961199 15.3264
44961299 15.4431
44961399 15.4668
44961499 15.4327
44961599 15.4288
44961699 15.3859
44961799 15.3185
44961899 15.3208
44961999 15.3032
44962099 15.2922
44962199 15.3216
44962299 15.3851
44962399 15.5105
44962499 15.6233
44962599 15.7386
44962699 15.7691
44962799 15.7238
44962899 15.7264
44962999 15.7596
44963099 15.7848
44963199 15.9077
44963299 16.0203
44963399 16.1117
44963499 16.1238
44963599 16.0244
44963699 15.9801
44963799 15.9856
44963899 15.958
44963999 15.9653
44964099 16.0147
44964199 16.124
44964299 16.2318
44964399 16.2947
44964499 16.362
44964599 16.4069
44964699 16.3915
44964799 16.3671
44964899 16.3106
44964999 16.2112
44965099 16.1587
44965199 16.2129
44965299 16.2131
44965399 16.2135
44965499 16.1478
44965599 16.0982
44965699 16.0541
44965799 16.0544
44965899 16.1214
44965999 16.2367
44966099 16.334
44966199 16.412
44966299 16.4775
44966399 16.5691
44966499 16.668
44966599 16.7803
44966699 16.8443
44966799 16.9028
44966899 16.9744
44966999 17.0091
44967099 17.0845
44967199 17.1276
44967299 17.2338
44967399 17.249
44967499 17.248
44967599 17.1987
44967699 17.1335
44967799 16.9926
44967899 16.8677
44967999 16.7732
44968099 16.7498
44968199 16.7267
44968299 16.6899
44968399 16.6145
44968499 16.5934
44968599 16.603
44968699 16.6821
44968799 16.6119
44968899 16.6407
44968999 16.7268
44969099 16.8018
44969199 16.829
44969299 16.8865
44969399 16.8627
44969499 16.8184
44969599 16.8203
44969699 16.8342
44969799 16.8747
44969899 16.8209
44969999 16.7045
44970099 16.5846
44970199 16.462
44970299 16.4331
44970399 16.4469
44970499 16.4828
44970599 16.5633
44970699 16.6611
44970799 16.7638
44970899 16.7576
44970999 16.7063
44971099 16.7846
44971199 16.8733
44971299 16.9236
44971399 16.9571
44971499 16.9382
44971599 16.9518
44971699 16.9492
44971799 16.9129
44971899 16.9268
44971999 16.9726
44972099 17.0691
44972199 17.1517
44972299 17.1926
44972399 17.2394
44972499 17.3008
44972599 17.2272
44972699 17.0937
44972799 16.9603
44972899 16.8223
44972999 16.7247
44973099 16.5758
44973199 16.462
44973299 16.3216
44973399 16.2296
44973499 16.1983
44973599 16.2519
44973699 16.2978
44973799 16.3149
44973899 16.2878
44973999 16.1566
44974099 16.0199
44974199 15.8907
44974299 15.8212
44974399 15.8037
44974499 15.8723
44974599 15.8166
44974699 15.7229
44974799 15.6154
44974899 15.5318
44974999 15.4738
44975099 15.4239
44975199 15.4466
44975299 15.573
44975399 15.6863
44975499 15.7443
44975599 15.7577
44975699 15.788
44975799 15.8402
44975899 15.9602
44975999 16.0691
44976099 16.191
44976199 16.2866
44976299 16.326
44976399 16.3477
44976499 16.4436
44976599 16.3745
44976699 16.2384
44976799 16.1111
44976899 16.0883
44976999 16.1613
44977099 16.2578
44977199 16.3446
44977299 16.4045
44977399 16.4493
44977499 16.5644
44977599 16.6752
44977699 16.7608
44977799 16.8097
44977899 16.7722
44977999 16.6949
44978099 16.7105
44978199 16.8061
44978299 16.7947
44978399 16.747
44978499 16.6566
44978599 16.6772
44978699 16.7323
44978799 16.7783
44978899 16.8505
44978999 16.951
44979099 17.0415
44979199 17.0291
44979299 17.0033
44979399 16.9946
44979499 17.0433
44979599 17.0716
44979699 17.0645
44979799 17.0233
44979899 17.0567
44979999 17.0973
44980099 17.1475
44980199 17.2365
44980299 17.2519
44980399 17.2724
44980499 17.2648
44980599 17.1253
44980699 16.9902
44980799 16.9047
44980899 16.8954
44980999 16.8734
44981099 16.8307
44981199 16.8135
44981299 16.7019
44981399 16.6197
44981499 16.7118
44981599 16.7108
44981699 16.6411
44981799 16.5426
44981899 16.4441
44981999 16.3577
44982099 16.3636
44982199 16.277
44982299 16.1693
44982399 16.0325
44982499 15.9297
44982599 15.9683
44982699 15.9854
44982799 15.9567
44982899 15.8292
44982999 15.7565
44983099 15.8332
44983199 15.8912
44983299 15.8465
44983399 15.8178
44983499 15.9024
44983599 15.9911
44983699 15.9484
44983799 15.8872
44983899 15.948
44983999 15.9587
44984099 15.9019
44984199 15.7991
44984299 15.6645
44984399 15.558
44984499 15.4563
44984599 15.3504
44984699 15.2253
44984799 15.0973
44984899 15.0222
44984999 14.9671
44985099 14.9862
44985199 14.9714
44985299 14.9171
44985399 14.8707
44985499 14.813
44985599 14.8029
44985699 14.8128
44985799 14.7552
44985899 14.6573
44985999 14.5462
44986099 14.4446
44986199 14.3402
44986299 14.2565
44986399 14.1699
44986499 14.105
44986599 14.181
44986699 14.2585
44986799 14.2173
44986899 14.1448
44986999 14.1086
44987099 14.082
44987199 14.0474
44987299 13.9305
44987399 13.8151
44987499 13.6938
44987599 13.6243
44987699 13.5338
44987799 13.4945
44987899 13.4806
44987999 13.5077
44988099 13.5916
44988199 13.664
44988299 13.5799
44988399 13.4729
44988499 13.4125
44988599 13.3967
44988699 13.5174
44988799 13.5766
44988899 13.4696
44988999 13.3835
44989099 13.3976
44989199 13.3943
44989299 13.3435
44989399 13.2964
44989499 13.2312
44989599 13.2656
44989699 13.2616
44989799 13.1781
44989899 13.0691
44989999 13.0263
44990099 13.1066
44990199 13.2436
44990299 13.3021
44990399 13.4041
44990499 13.5392
44990599 13.6851
44990699 13.8073
44990799 13.9097
44990899 13.9791
44990999 14.0364
44991099 14.027
44991199 13.9496
44991299 13.9386
44991399 13.9513
44991499 13.971
44991599 13.9829
44991699 14.0019
44991799 13.9812
44991899 13.994
44991999 14.0946
44992099 14.0847
44992199 13.9939
44992299 13.8864
44992399 13.807
44992499 13.7102
44992599 13.6003
44992699 13.5507
44992799 13.4706
44992899 13.3891
44992999 13.3105
44993099 13.2678
44993199 13.1946
44993299 13.1368
44993399 13.2125
44993499 13.3097
44993599 13.4335
44993699 13.5386
44993799 13.5404
44993899 13.4529
44993999 13.4021
44994099 13.4656
44994199 13.5879
44994299 13.6301
44994399 13.6091
44994499 13.6432
44994599 13.7279
44994699 13.8442
44994799 13.8875
44994899 13.9525
44994999 14.0352
44995099 14.0774
44995199 14.0308
44995299 14.0963
44995399 14.1846
44995499 14.2781
44995599 14.3708
44995699 14.441
44995799 14.5564
44995899 14.6701
44995999 14.6423
44996099 14.6906
44996199 14.7496
44996299 14.7504
44996399 14.7011
44996499 14.7149
44996599 14.6922
44996699 14.6622
44996799 14.639
44996899 14.6574
44996999 14.6581
44997099 14.6156
44997199 14.5093
44997299 14.3832
44997399 14.2645
44997499 14.2059
44997599 14.2656
44997699 14.2516
44997799 14.1343
44997899 14.011
44997999 13.9166
44998099 13.853
44998199 13.8609
44998299 13.9367
44998399 14.0321
44998499 14.1495
44998599 14.1263
44998699 14.2087
44998799 14.3328
44998899 14.4476
44998999 14.5104
44999099 14.4615
44999199 14.3499
44999299 14.2313
44999399 14.1205
44999499 14.0094
44999599 14.0169
44999699 14.0653
44999799 14.1806
44999899 14.2973
44999999 14.3533
45000099 14.3137
45000199 14.251
45000299 14.3118
45000399 14.3478
45000499 14.3294
45000599 14.2894
45000699 14.1813
45000799 14.0676
45000899 13.9714
45000999 13.8745
45001099 13.7735
45001199 13.677
45001299 13.5567
45001399 13.5315
45001499 13.4564
45001599 13.3518
45001699 13.2851
45001799 13.175
45001899 13.1231
45001999 13.0311
45002099 12.9431
45002199 12.8582
45002299 12.7723
45002399 12.6801
45002499 12.5951
45002599 12.5015
45002699 12.4601
45002799 12.473
45002899 12.4786
45002999 12.4132
45003099 12.3174
45003199 12.2831
45003299 12.3429
45003399 12.3932
45003499 12.4855
45003599 12.5491
45003699 12.5376
45003799 12.4649
45003899 12.3647
45003999 12.2768
45004099 12.2261
45004199 12.2097
45004299 12.3331
45004399 12.4516
45004499 12.5896
45004599 12.6218
45004699 12.5864
45004799 12.5153
45004899 12.4606
45004999 12.5146
45005099 12.4625
45005199 12.4136
45005299 12.4556
45005399 12.4539
45005499 12.4322
45005599 12.4973
45005699 12.6492
45005799 12.7805
45005899 12.8902
45005999 12.8939
45006099 12.9278
45006199 12.9006
45006299 12.917
45006399 12.8322
45006499 12.8217
45006599 12.8079
45006699 12.8271
45006799 12.8885
45006899 12.8746
45006999 12.8277
45007099 12.8365
45007199 12.8659
45007299 12.7707
45007399 12.6693
45007499 12.5953
45007599 12.548
45007699 12.4877
45007799 12.3962
45007899 12.3145
45007999 12.2336
45008099 12.1481
45008199 12.1368
45008299 12.0708
45008399 11.9716
45008499 11.9394
45008599 11.9449
45008699 12.035
45008799 12.1121
45008899 12.2513
45008999 12.378
45009099 12.5012
45009199 12.6204
45009299 12.6871
45009399 12.7559
45009499 12.8046
45009599 12.8303
45009699 12.754
45009799 12.6987
45009899 12.6311
45009999 12.5722
45010099 12.6178
45010199 12.7416
45010299 12.8508
45010399 12.9108
45010499 12.9839
45010599 13.1263
45010699 13.1887
45010799 13.3239
45010899 13.3811
45010999 13.3263
45011099 13.3283
45011199 13.3468
45011299 13.2527
45011399 13.138
45011499 13.0628
45011599 12.978
45011699 12.9093
45011799 12.8371
45011899 12.7746
45011999 12.7584
45012099 12.6808
45012199 12.5933
45012299 12.5047
45012399 12.4631
45012499 12.4871
45012599 12.4114
45012699 12.3443
45012799 12.3125
45012899 12.3019
45012999 12.275
45013099 12.2311
45013199 12.1801
45013299 12.2405
45013399 12.3614
45013499 12.5181
45013599 12.6261
45013699 12.6558
45013799 12.7556
45013899 12.8233
45013999 12.966
45014099 13.0883
45014199 13.101
45014299 13.0495
45014399 12.9565
45014499 12.8615
45014599 12.838
45014699 12.9665
45014799 13.1154
45014899 13.2328
45014999 13.2768
45015099 13.275
45015199 13.1658
45015299 13.0545
45015399 13.0248
45015499 13.143
45015599 13.2887
45015699 13.4201
45015799 13.5108
45015899 13.5128
45015999 13.4493
45016099 13.4504
45016199 13.5264
45016299 13.5779
45016399 13.6823
45016499 13.7239
45016599 13.6729
45016699 13.6296
45016799 13.5646
45016899 13.4606
45016999 13.4045
45017099 13.3879
45017199 13.338
45017299 13.2714
45017399 13.2701
45017499 13.2435
45017599 13.3483
45017699 13.4721
45017799 13.5233
45017899 13.546
45017999 13.6508
45018099 13.5906
45018199 13.582
45018299 13.5237
45018399 13.4105
45018499 13.3104
45018599 13.2284
45018699 13.1596
45018799 13.1638
45018899 13.1887
45018999 13.1457
45019099 13.151
45019199 13.2185
45019299 13.3143
45019399 13.3845
45019499 13.3635
45019599 13.2813
45019699 13.1986
45019799 13.1005
45019899 13.0299
45019999 12.9386
45020099 12.836
45020199 12.7437
45020299 12.6842
45020399 12.6108
45020499 12.5136
45020599 12.4083
45020699 12.323
45020799 12.2499
45020899 12.1571
45020999 12.1795
45021099 12.2859
45021199 12.4267
45021299 12.426
45021399 12.3384
45021499 12.2781
45021599 12.1812
45021699 12.1521
45021799 12.088
45021899 12.0577
45021999 11.9824
45022099 11.9315
45022199 11.9231
45022299 11.9667
45022399 12.0596
45022499 12.099
45022599 12.1212
45022699 12.2252
45022799 12.3611
45022899 12.474
45022999 12.5865
45023099 12.6888
45023199 12.7883
45023299 12.8702
45023399 12.9903
45023499 13.0421
45023599 13.0756
45023699 13.0267
45023799 12.9758
45023899 12.9169
45023999 12.8708
45024099 12.7974
45024199 12.7209
45024299 12.7343
45024399 12.7863
45024499 12.7543
45024599 12.6454
45024699 12.6216
45024799 12.5588
45024899 12.4602
45024999 12.4482
45025099 12.3987
45025199 12.3189
45025299 12.2785
45025399 12.1837
45025499 12.102
45025599 12.0943
45025699 12.1287
45025799 12.219
45025899 12.2429
45025999 12.1796
45026099 12.1726
45026199 12.2139
45026299 12.2913
45026399 12.3672
45026499 12.4424
45026599 12.5715
45026699 12.6936
45026799 12.7392
45026899 12.7479
45026999 12.7305
45027099 12.7856
45027199 12.8064
45027299 12.9019
45027399 13.0344
45027499 13.1513
45027599 13.2843
45027699 13.418
45027799 13.4856
45027899 13.5088
45027999 13.4453
45028099 13.3841
45028199 13.3714
45028299 13.3794
45028399 13.3776
45028499 13.3849
45028599 13.3354
45028699 13.2922
45028799 13.2804
45028899 13.3172
45028999 13.3516
45029099 13.3604
45029199 13.3362
45029299 13.4338
45029399 13.5346
45029499 13.541
45029599 13.5052
45029699 13.5651
45029799 13.6787
45029899 13.7978
45029999 13.9066
45030099 14.0223
45030199 14.0088
45030299 13.9314
45030399 13.9203
45030499 13.8637
45030599 13.7996
45030699 13.7796
45030799 13.6668
45030899 13.6901
45030999 13.7784
45031099 13.8661
45031199 13.8584
45031299 13.8339
45031399 13.9196
45031499 13.9599
45031599 13.8778
45031699 13.7757
45031799 13.7267
45031899 13.7808
45031999 13.9064
45032099 14.0252
45032199 14.0455
45032299 13.9906
45032399 13.8905
45032499 13.8434
45032599 13.7827
45032699 13.7402
45032799 13.7228
45032899 13.7833
45032999 13.7907
45033099 13.8695
45033199 13.9204
45033299 13.8389
45033399 13.8853
45033499 14.008
45033599 14.0356
45033699 14.1491
45033799 14.171
45033899 14.0766
45033999 13.9908
45034099 13.9816
45034199 13.9867
45034299 13.9741
45034399 13.9294
45034499 13.8364
45034599 13.7667
45034699 13.7348
45034799 13.6337
45034899 13.5252
45034999 13.4354
45035099 13.3271
45035199 13.2754
45035299 13.1652
45035399 13.057
45035499 12.9516
45035599 12.8696
45035699 12.8538
45035799 12.8617
45035899 12.8658
45035999 12.8632
45036099 12.8676
45036199 12.892
45036299 12.8233
45036399 12.781
45036499 12.7571
45036599 12.6905
45036699 12.7055
45036799 12.7556
45036899 12.7553
45036999 12.7293
45037099 12.6983
45037199 12.7688
45037299 12.8223
45037399 12.7288
45037499 12.7398
45037599 12.8594
45037699 13.0127
45037799 13.1142
45037899 13.1442
45037999 13.1295
45038099 13.0363
45038199 12.9287
45038299 12.848
45038399 12.7528
45038499 12.6528
45038599 12.5881
45038699 12.5586
45038799 12.5962
45038899 12.7007
45038999 12.8398
45039099 12.9815
45039199 13.058
45039299 13.0275
45039399 12.9251
45039499 12.8213
45039599 12.7789
45039699 12.7938
45039799 12.8896
45039899 13.004
45039999 13.1524
45040099 13.2103
45040199 13.2379
45040299 13.291
45040399 13.2298
45040499 13.1392
45040599 13.0488
45040699 12.9626
45040799 12.8948
45040899 12.8604
45040999 12.8166
45041099 12.7913
45041199 12.8633
45041299 13.0025
45041399 13.0344
45041499 12.928
45041599 12.8314
45041699 12.7378
45041799 12.6541
45041899 12.6353
45041999 12.6376
45042099 12.762
45042199 12.8626
45042299 12.9399
45042399 12.9468
45042499 12.9143
45042599 12.9987
45042699 13.1258
45042799 13.2141
45042899 13.3352
45042999 13.4368
45043099 13.5287
45043199 13.6367
45043299 13.6852
45043399 13.8109
45043499 13.9548
45043599 14.0947
45043699 14.098
45043799 13.998
45043899 13.9193
45043999 13.8138
45044099 13.7375
45044199 13.6596
45044299 13.6366
45044399 13.6316
45044499 13.6557
45044599 13.7771
45044699 13.8604
45044799 13.8961
45044899 13.8995
45044999 13.8003
45045099 13.7152
45045199 13.6612
45045299 13.6159
45045399 13.5956
45045499 13.6135
45045599 13.6915
45045699 13.6887
45045799 13.7287
45045899 13.6842
45045999 13.6164
45046099 13.5161
45046199 13.4261
45046299 13.3757
45046399 13.3804
45046499 13.4121
45046599 13.556
45046699 13.4953
45046799 13.4921
45046899 13.5219
45046999 13.6571
45047099 13.7766
45047199 13.8995
45047299 14.0196
45047399 14.1277
45047499 14.0899
45047599 14.0252
45047699 13.9558
45047799 13.9692
45047899 14.0999
45047999 14.2137
45048099 14.1872
45048199 14.1316
45048299 14.075
45048399 14.0664
45048499 14.0313
45048599 13.9641
45048699 13.8702
45048799 13.8499
45048899 13.7416
45048999 13.729
45049099 13.7686
45049199 13.856
45049299 13.9267
45049399 14.0529
45049499 14.1541
45049599 14.133
45049699 14.1392
45049799 14.19
45049899 14.3141
45049999 14.4296
45050099 14.461
45050199 14.4021
45050299 14.4107
45050399 14.3427
45050499 14.2725
45050599 14.2776
45050699 14.2134
45050799 14.1434
45050899 14.0969
45050999 14.0822
45051099 13.9921
45051199 13.9712
45051299 13.9851
45051399 13.9723
45051499 14.0243
45051599 14.118
45051699 14.1971
45051799 14.3091
45051899 14.4127
45051999 14.4452
45052099 14.3811
45052199 14.2988
45052299 14.2305
45052399 14.2563
45052499 14.2727
45052599 14.3697
45052699 14.4473
45052799 14.5374
45052899 14.5439
45052999 14.4638
45053099 14.3848
45053199 14.3115
45053299 14.25
45053399 14.2338
45053499 14.2812
45053599 14.3154
45053699 14.2661
45053799 14.1523
45053899 14.0484
45053999 14.0137
45054099 13.9294
45054199 13.8263
45054299 13.7298
45054399 13.6826
45054499 13.6272
45054599 13.5593
45054699 13.4577
45054799 13.3786
45054899 13.2743
45054999 13.184
45055099 13.1206
45055199 13.0458
45055299 12.9573
45055399 12.8967
45055499 12.901
45055599 12.9834
45055699 13.1134
45055799 13.2604
45055899 13.4075
45055999 13.5156
45056099 13.4504
45056199 13.4165
45056299 13.3258
45056399 13.3307
45056499 13.3322
45056599 13.2719
45056699 13.2169
45056799 13.1003
45056899 12.9937
45056999 12.8872
45057099 12.8107
45057199 12.7909
45057299 12.8958
45057399 13.0218
45057499 13.1485
45057599 13.218
45057699 13.1642
45057799 13.0597
45057899 13.0033
45057999 12.913
45058099 12.8201
45058199 12.7457
45058299 12.6331
45058399 12.53
45058499 12.4522
45058599 12.3781
45058699 12.3248
45058799 12.2519
45058899 12.2561
45058999 12.2501
45059099 12.238
45059199 12.255
45059299 12.2534
45059399 12.1693
45059499 12.0846
45059599 12.0578
45059699 12.1667
45059799 12.2881
45059899 12.348
45059999 12.4539
45060099 12.6084
45060199 12.7505
45060299 12.8729
45060399 12.9129
45060499 12.8875
45060599 12.8553
45060699 12.8482
45060799 12.8198
45060899 12.7538
45060999 12.6947
45061099 12.6082
45061199 12.5058
45061299 12.4215
45061399 12.4198
45061499 12.4869
45061599 12.491
45061699 12.5116
45061799 12.635
45061899 12.7461
45061999 12.7892
45062099 12.7668
45062199 12.6809
45062299 12.7055
45062399 12.7677
45062499 12.8786
45062599 12.8826
45062699 12.9185
45062799 12.8975
45062899 12.8132
45062999 12.7678
45063099 12.8188
45063199 12.8496
45063299 12.8982
45063399 13.0235
45063499 13.1719
45063599 13.2448
45063699 13.3609
45063799 13.453
45063899 13.4605
45063999 13.4673
45064099 13.4685
45064199 13.3603
45064299 13.2678
45064399 13.2175
45064499 13.2303
45064599 13.257
45064699 13.2308
45064799 13.1429
45064899 13.0537
45064999 12.991
45065099 13.0485
45065199 13.1943
45065299 13.3365
45065399 13.413
45065499 13.4258
45065599 13.3478
45065699 13.3606
45065799 13.2773
45065899 13.1702
45065999 13.0746
45066099 13.0501
45066199 13.0537
45066299 13.0888
45066399 13.218
45066499 13.3531
45066599 13.4534
45066699 13.5127
45066799 13.5538
45066899 13.6151
45066999 13.6296
45067099 13.5252
45067199 13.442
45067299 13.5097
45067399 13.6151
45067499 13.6752
45067599 13.7073
45067699 13.7595
45067799 13.7813
45067899 13.7828
45067999 13.8184
45068099 13.7801
45068199 13.6657
45068299 13.5739
45068399 13.5165
45068499 13.4199
45068599 13.3164
45068699 13.2466
45068799 13.2181
45068899 13.2595
45068999 13.283
45069099 13.3831
45069199 13.5132
45069299 13.6494
45069399 13.7205
45069499 13.8123
45069599 13.877
45069699 13.8652
45069799 13.8775
45069899 13.9307
45069999 13.9423
45070099 13.9136
45070199 13.91
45070299 13.8897
45070399 13.7939
45070499 13.7062
45070599 13.666
45070699 13.6294
45070799 13.5262
45070899 13.4455
45070999 13.3801
45071099 13.3679
45071199 13.3283
45071299 13.2317
45071399 13.1641
45071499 13.0629
45071599 12.9599
45071699 12.8841
45071799 12.7906
45071899 12.7202
45071999 12.651
45072099 12.6675
45072199 12.6814
45072299 12.6392
45072399 12.5635
45072499 12.4794
45072599 12.4015
45072699 12.3073
45072799 12.2481
45072899 12.1751
45072999 12.155
45073099 12.0774
45073199 11.9822
45073299 11.8885
45073399 11.8955
45073499 12.0046
45073599 12.159
45073699 12.2385
45073799 12.266
45073899 12.3641
45073999 12.4345
45074099 12.4319
45074199 12.4308
45074299 12.4853
45074399 12.5706
45074499 12.6726
45074599 12.683
45074699 12.7
45074799 12.7239
45074899 12.7132
45074999 12.7031
45075099 12.6205
45075199 12.528
45075299 12.4236
45075399 12.3521
45075499 12.2928
45075599 12.3248
45075699 12.3683
45075799 12.4612
45075899 12.4842
45075999 12.4852
45076099 12.53
45076199 12.6132
45076299 12.7609
45076399 12.8946
45076499 13.0428
45076599 13.0495
45076699 13.0172
45076799 12.9477
45076899 12.8945
45076999 12.8084
45077099 12.7325
45077199 12.686
45077299 12.5829
45077399 12.6297
45077499 12.7603
45077599 12.9043
45077699 13.0539
45077799 13.1626
45077899 13.2662
45077999 13.3587
45078099 13.487
45078199 13.5546
45078299 13.6083
45078399 13.6821
45078499 13.795
45078599 13.9044
45078699 14.0088
45078799 14.1229
45078899 14.2654
45078999 14.3507
45079099 14.3562
45079199 14.3036
45079299 14.2127
45079399 14.1328
45079499 14.0669
45079599 14.0269
45079699 13.9526
45079799 13.8442
45079899 13.7258
45079999 13.6463
45080099 13.7325
45080199 13.8544
45080299 13.9854
45080399 14.0136
45080499 13.9304
45080599 13.8559
45080699 13.7411
45080799 13.661
45080899 13.6345
45080999 13.5716
45081099 13.4693
45081199 13.3665
45081299 13.2761
45081399 13.159
45081499 13.0817
45081599 12.9972
45081699 12.9516
45081799 12.9739
45081899 12.9428
45081999 13.0769
45082099 13.2072
45082199 13.3115
45082299 13.433
45082399 13.553
45082499 13.6377
45082599 13.7061
45082699 13.8437
45082799 13.9655
45082899 14.0953
45082999 14.1637
45083099 14.289
45083199 14.3763
45083299 14.4963
45083399 14.6015
45083499 14.6684
45083599 14.6714
45083699 14.7333
45083799 14.7887
45083899 14.852
45083999 14.9574
45084099 15.078
45084199 15.1647
45084299 15.0874
45084399 14.9711
45084499 14.8785
45084599 14.7793
45084699 14.8018
45084799 14.782
45084899 14.7897
45084999 14.7394
45085099 14.6313
45085199 14.531
45085299 14.4622
45085399 14.4757
45085499 14.5058
45085599 14.5716
45085699 14.6338
45085799 14.5543
45085899 14.6146
45085999 14.7376
45086099 14.7966
45086199 14.8456
45086299 14.9625
45086399 15.0272
45086499 15.1216
45086599 15.2232
45086699 15.3176
45086799 15.4253
45086899 15.5001
45086999 15.5764
45087099 15.5732
45087199 15.6475
45087299 15.7273
45087399 15.8151
45087499 15.794
45087599 15.6708
45087699 15.5686
45087799 15.4453
45087899 15.3231
45087999 15.2371
45088099 15.1541
45088199 15.1077
45088299 15.0173
45088399 14.8985
45088499 14.8209
45088599 14.8416
45088699 14.9081
45088799 15.0403
45088899 15.125
45088999 15.1439
45089099 15.1621
45089199 15.1762
45089299 15.2014
45089399 15.1349
45089499 15.0322
45089599 14.9288
45089699 14.8146
45089799 14.7031
45089899 14.6893
45089999 14.7095
45090099 14.6171
45090199 14.5015
45090299 14.4142
45090399 14.403
45090499 14.4258
45090599 14.5077
45090699 14.6317
45090799 14.7341
45090899 14.8074
45090999 14.8792
45091099 14.8669
45091199 14.8151
45091299 14.7497
45091399 14.6594
45091499 14.5323
45091599 14.4523
45091699 14.3948
45091799 14.2751
45091899 14.1642
45091999 14.0938
45092099 14.0322
45092199 14.0168
45092299 14.0491
45092399 14.1705
45092499 14.2855
45092599 14.389
45092699 14.4854
45092799 14.5928
45092899 14.5758
45092999 14.4752
45093099 14.3698
45093199 14.3026
45093299 14.2664
45093399 14.257
45093499 14.3401
45093599 14.4534
45093699 14.4837
45093799 14.5806
45093899 14.6857
45093999 14.7405
45094099 14.8633
45094199 14.964
45094299 15.0793
45094399 15.1392
45094499 15.1594
45094599 15.156
45094699 15.1952
45094799 15.2389
45094899 15.2433
45094999 15.2674
45095099 15.2932
45095199 15.4059
45095299 15.4591
45095399 15.4594
45095499 15.3654
45095599 15.2373
45095699 15.1185
45095799 15.0903
45095899 15.1276
45095999 15.1963
45096099 15.2685
45096199 15.3342
45096299 15.2936
45096399 15.2842
45096499 15.2205
45096599 15.1207
45096699 14.9904
45096799 14.8755
45096899 14.776
45096999 14.6801
45097099 14.5971
45097199 14.5089
45097299 14.4285
45097399 14.3898
45097499 14.2719
45097599 14.2188
45097699 14.1415
45097799 14.1974
45097899 14.321
45097999 14.367
45098099 14.4272
45098199 14.4591
45098299 14.4294
45098399 14.3429
45098499 14.269
45098599 14.17
45098699 14.1999
45098799 14.3243
45098899 14.4056
45098999 14.3088
45099099 14.1979
45099199 14.1067
45099299 14.0669
45099399 14.1753
45099499 14.2751
45099599 14.374
45099699 14.5061
45099799 14.6143
45099899 14.6553
45099999 14.6843
45100099 14.7332
45100199 14.8212
45100299 14.9237
45100399 14.9253
45100499 14.9129
45100599 14.9513
45100699 14.9693
45100799 14.9911
45100899 15.0577
45100999 15.1738
45101099 15.2045
45101199 15.2865
45101299 15.3737
45101399 15.3845
45101499 15.2979
45101599 15.1719
45101699 15.1174
45101799 15.0896
45101899 15.1466
45101999 15.2167
45102099 15.2827
45102199 15.3675
45102299 15.3232
45102399 15.1902
45102499 15.0749
45102599 14.9946
45102699 15.0388
45102799 14.9822
45102899 14.8664
45102999 14.8109
45103099 14.7414
45103199 14.6471
45103299 14.6183
45103399 14.6503
45103499 14.7683
45103599 14.8212
45103699 14.9057
45103799 15.012
45103899 15.0938
45103999 15.1239
45104099 15.1824
45104199 15.2712
45104299 15.3602
45104399 15.4343
45104499 15.5489
45104599 15.6467
45104699 15.7136
45104799 15.7793
45104899 15.7434
45104999 15.6764
45105099 15.7025
45105199 15.8065
45105299 15.9184
45105399 15.9817
45105499 15.9648
45105599 15.9336
45105699 15.8596
45105799 15.7378
45105899 15.655
45105999 15.6503
45106099 15.7526
45106199 15.8534
45106299 15.9487
45106399 16.0641
45106499 16.1729
45106599 16.2494
45106699 16.3025
45106799 16.3858
45106899 16.4872
45106999 16.5345
45107099 16.5999
45107199 16.7027
45107299 16.7716
45107399 16.825
45107499 16.8563
45107599 16.8914
45107699 16.922
45107799 17.0103
45107899 17.0752
45107999 17.136
45108099 17.2013
45108199 17.2801
45108299 17.3215
45108399 17.2884
45108499 17.2416
45108599 17.2932
45108699 17.1962
45108799 17.0934
45108899 17.0622
45108999 17.1024
45109099 17.1899
45109199 17.2194
45109299 17.1751
45109399 17.1437
45109499 17.1146
45109599 17.1408
45109699 17.1964
45109799 17.2505
45109899 17.2381
45109999 17.11
45110099 17.0045
45110199 16.8973
45110299 16.8466
45110399 16.8001
45110499 16.7391
45110599 16.5953
45110699 16.4767
45110799 16.4023
45110899 16.2939
45110999 16.2461
45111099 16.1765
45111199 16.0718
45111299 15.9793
45111399 15.9064
45111499 15.886
45111599 15.9356
45111699 16.0534
45111799 16.1114
45111899 16.129
45111999 16.1243
45112099 16.1832
45112199 16.2019
45112299 16.0992
45112399 16.0127
45112499 15.9754
45112599 15.8932
45112699 15.794
45112799 15.7464
45112899 15.6386
45112999 15.5529
45113099 15.5315
45113199 15.5756
45113299 15.6922
45113399 15.816
45113499 15.9337
45113599 16.0503
45113699 16.1296
45113799 16.1829
45113899 16.127
45113999 15.9881
45114099 15.8582
45114199 15.7908
45114299 15.6976
45114399 15.6402
45114499 15.5276
45114599 15.4957
45114699 15.4731
45114799 15.4056
45114899 15.3014
45114999 15.2093
45115099 15.0759
45115199 14.987
45115299 14.8712
45115399 14.7406
45115499 14.6321
45115599 14.6041
45115699 14.5896
45115799 14.4914
45115899 14.3629
45115999 14.2408
45116099 14.1965
45116199 14.2312
45116299 14.2231
45116399 14.1793
45116499 14.0853
45116599 13.981
45116699 14.0356
45116799 14.0528
45116899 13.9872
45116999 13.9107
45117099 13.8829
45117199 13.9262
45117299 14.0149
45117399 14.1451
45117499 14.2735
45117599 14.3732
45117699 14.4424
45117799 14.5659
45117899 14.6753
45117999 14.7836
45118099 14.8547
45118199 14.8455
45118299 14.9369
45118399 15.0136
45118499 14.9844
45118599 14.9276
45118699 14.8087
45118799 14.6975
45118899 14.6576
45118999 14.5809
45119099 14.5697
45119199 14.6378
45119299 14.7362
45119399 14.7387
45119499 14.6722
45119599 14.5689
45119699 14.4711
45119799 14.3648
45119899 14.2696
45119999 14.1949
45120099 14.2797
45120199 14.3519
45120299 14.3121
45120399 14.1986
45120499 14.0964
45120599 14.0152
45120699 13.9858
45120799 13.9431
45120899 13.9101
45120999 13.8426
45121099 13.7531
45121199 13.6441
45121299 13.5524
45121399 13.5314
45121499 13.4522
45121599 13.3848
45121699 13.3084
45121799 13.2182
45121899 13.1923
45121999 13.1321
45122099 13.0485
45122199 13.0084
45122299 13.001
45122399 12.9827
45122499 12.8945
45122599 12.8872
45122699 12.8847
45122799 12.8676
45122899 12.8362
45122999 12.7834
45123099 12.8193
45123199 12.8891
45123299 12.8569
45123399 12.7801
45123499 12.8973
45123599 12.9943
45123699 13.0194
45123799 13.0673
45123899 13.0778
45123999 13.086
45124099 13.0093
45124199 12.9649
45124299 12.9823
45124399 13.0384
45124499 13.1055
45124599 13.1291
45124699 13.0388
45124799 13.0206
45124899 12.9418
45124999 12.8844
45125099 12.8756
45125199 12.8644
45125299 12.8634
45125399 12.8192
45125499 12.7164
45125599 12.7082
45125699 12.6682
45125799 12.7286
45125899 12.8509
45125999 12.9708
45126099 13.0918
45126199 13.1382
45126299 13.106
45126399 13.1594
45126499 13.2708
45126599 13.387
45126699 13.491
45126799 13.6266
45126899 13.7689
45126999 13.8978
45127099 14.0069
45127199 14.1214
45127299 14.2211
45127399 14.2768
45127499 14.3412
45127599 14.447
45127699 14.572
45127799 14.646
45127899 14.6402
45127999 14.5613
45128099 14.484
45128199 14.4223
45128299 14.4925
45128399 14.4708
45128499 14.5113
45128599 14.6308
45128699 14.7221
45128799 14.6661
45128899 14.6221
45128999 14.606
45129099 14.567
45129199 14.6949
45129299 14.755
45129399 14.8274
45129499 14.9441
45129599 14.9313
45129699 15.0225
45129799 15.1232
45129899 15.2284
45129999 15.3412
45130099 15.4507
45130199 15.5659
45130299 15.6602
45130399 15.7377
45130499 15.8261
45130599 15.9392
45130699 15.9941
45130799 15.9366
45130899 15.9224
45130999 15.8174
45131099 15.7564
45131199 15.809
45131299 15.8558
45131399 15.7872
45131499 15.6836
45131599 15.6788
45131699 15.7696
45131799 15.797
45131899 15.8568
45131999 15.9069
45132099 15.8697
45132199 15.7582
45132299 15.7037
45132399 15.597
45132499 15.4799
45132599 15.3803
45132699 15.2853
45132799 15.1671
45132899 15.1432
45132999 15.2647
45133099 15.3727
45133199 15.3497
45133299 15.333
45133399 15.3316
45133499 15.3839
45133599 15.4688
45133699 15.5753
45133799 15.6911
45133899 15.8018
45133999 15.7804
45134099 15.6746
45134199 15.6395
45134299 15.5932
45134399 15.4798
45134499 15.4301
45134599 15.3573
45134699 15.2384
45134799 15.1331
45134899 15.0665
45134999 15.0223
45135099 14.9286
45135199 14.8555
45135299 14.7961
45135399 14.8365
45135499 14.9072
45135599 14.9526
45135699 14.9875
45135799 14.9255
45135899 14.8061
45135999 14.6853
45136099 14.5766
45136199 14.4839
45136299 14.3786
45136399 14.4218
45136499 14.5553
45136599 14.6806
45136699 14.7227
45136799 14.82
45136899 14.8827
45136999 14.8325
45137099 14.765
45137199 14.781
45137299 14.8071
45137399 14.7615
45137499 14.8027
45137599 14.7743
45137699 14.6715
45137799 14.5978
45137899 14.6313
45137999 14.66
45138099 14.6878
45138199 14.8005
45138299 14.9188
45138399 15.036
45138499 15.0882
45138599 15.2006
45138699 15.303
45138799 15.328
45138899 15.2907
45138999 15.2004
45139099 15.0808
45139199 15.0325
45139299 15.0043
45139399 15.0804
45139499 15.1405
45139599 15.2196
45139699 15.3381
45139799 15.4163
45139899 15.5159
45139999 15.6168
45140099 15.7335
45140199 15.8257
45140299 15.9038
45140399 15.9898
45140499 16.0109
45140599 15.9967
45140699 16.0365
45140799 16.1129
45140899 16.2083
45140999 16.3191
45141099 16.4412
45141199 16.5466
45141299 16.6054
45141399 16.5711
45141499 16.4763
45141599 16.3958
45141699 16.4431
45141799 16.4942
45141899 16.5271
45141999 16.6222
45142099 16.7065
45142199 16.7933
45142299 16.8246
45142399 16.8574
45142499 16.9177
45142599 16.9957
45142699 17.0729
45142799 17.1659
45142899 17.2662
45142999 17.2884
45143099 17.2612
45143199 17.14
45143299 16.9982
45143399 16.861
45143499 16.7252
45143599 16.585
45143699 16.4864
45143799 16.3822
45143899 16.2545
45143999 16.1192
45144099 16.0067
45144199 16.0564
45144299 16.0848
45144399 15.9732
45144499 15.8431
45144599 15.7082
45144699 15.5796
45144799 15.4988
45144899 15.4594
45144999 15.4709
45145099 15.5348
45145199 15.4668
45145299 15.3843
45145399 15.4285
45145499 15.4866
45145599 15.5096
45145699 15.5438
45145799 15.5081
45145899 15.406
45145999 15.4039
45146099 15.5091
45146199 15.5646
45146299 15.5777
45146399 15.4681
45146499 15.4198
45146599 15.4494
45146699 15.4675
45146799 15.4488
45146899 15.4282
45146999 15.3937
45147099 15.4681
45147199 15.386
45147299 15.2592
45147399 15.1384
45147499 15.0173
45147599 14.9616
45147699 14.9415
45147799 14.9255
45147899 14.9914
45147999 15.1072
45148099 15.2242
45148199 15.3487
45148299 15.3738
45148399 15.265
45148499 15.1398
45148599 15.1005
45148699 15.0498
45148799 15.0325
45148899 15.0538
45148999 15.0894
45149099 15.1069
45149199 15.077
45149299 14.9654
45149399 14.8849
45149499 14.7726
45149599 14.7029
45149699 14.6427
45149799 14.6427
45149899 14.6391
45149999 14.5919
45150099 14.557
45150199 14.4993
45150299 14.4055
45150399 14.3268
45150499 14.2202
45150599 14.2296
45150699 14.2789
45150799 14.3763
45150899 14.3928
45150999 14.3508
45151099 14.3666
45151199 14.4283
45151299 14.4492
45151399 14.4256
45151499 14.3873
45151599 14.3651
45151699 14.2764
45151799 14.1717
45151899 14.0775
45151999 13.9559
45152099 13.8917
45152199 13.9259
45152299 13.9814
45152399 14.0594
45152499 14.1173
45152599 14.1722
45152699 14.2957
45152799 14.3743
45152899 14.4422
45152999 14.5432
45153099 14.6534
45153199 14.6679
45153299 14.6628
45153399 14.5639
45153499 14.5211
45153599 14.414
45153699 14.4532
45153799 14.5084
45153899 14.5405
45153999 14.5467
45154099 14.5564
45154199 14.5713
45154299 14.6685
45154399 14.694
45154499 14.5914
45154599 14.5125
45154699 14.3974
45154799 14.2869
45154899 14.2166
45154999 14.1606
45155099 14.1613
45155199 14.0786
45155299 14.0243
45155399 14.1063
45155499 14.2375
45155599 14.3475
45155699 14.4361
45155799 14.4275
45155899 14.5015
45155999 14.6028
45156099 14.6478
45156199 14.7042
45156299 14.6491
45156399 14.593
45156499 14.5326
45156599 14.4141
45156699 14.3102
45156799 14.2502
45156899 14.179
45156999 14.085
45157099 14.0355
45157199 14.052
45157299 14.0505
45157399 13.9382
45157499 13.8414
45157599 13.849
45157699 13.9752
45157799 14.0638
45157899 14.126
45157999 14.211
45158099 14.3222
45158199 14.3379
45158299 14.2707
45158399 14.2121
45158499 14.2356
45158599 14.3706
45158699 14.5009
45158799 14.5932
45158899 14.5487
45158999 14.5627
45159099 14.5949
45159199 14.6073
45159299 14.73
45159399 14.8331
45159499 14.9502
45159599 14.9996
45159699 15.0101
45159799 14.9526
45159899 14.8561
45159999 14.7619
45160099 14.722
45160199 14.6498
45160299 14.6024
45160399 14.6379
45160499 14.7371
45160599 14.8318
45160699 14.9
45160799 15.0194
45160899 15.148
45160999 15.2598
45161099 15.3053
45161199 15.264
45161299 15.2617
45161399 15.3582
45161499 15.4156
45161599 15.5047
45161699 15.6191
45161799 15.7256
45161899 15.8343
45161999 15.8774
45162099 15.8086
45162199 15.7715
45162299 15.7148
45162399 15.6919
45162499 15.5624
45162599 15.4289
45162699 15.3093
45162799 15.177
45162899 15.0977
45162999 15.0035
45163099 14.9454
45163199 15.0674
45163299 15.116
45163399 15.2245
45163499 15.3129
45163599 15.3959
45163699 15.4669
45163799 15.4811
45163899 15.5454
45163999 15.5085
45164099 15.4742
45164199 15.4441
45164299 15.5047
45164399 15.5309
45164499 15.519
45164599 15.507
45164699 15.3925
45164799 15.2663
45164899 15.1556
45164999 15.0696
45165099 15.0717
45165199 15.123
45165299 15.133
45165399 15.2202
45165499 15.2538
45165599 15.2355
45165699 15.1597
45165799 15.0557
45165899 14.9997
45165999 14.8914
45166099 14.865
45166199 14.9005
45166299 14.9549
45166399 15.0015
45166499 15.1226
45166599 15.2419
45166699 15.3594
45166799 15.476
45166899 15.5384
45166999 15.5034
45167099 15.4733
45167199 15.4125
45167299 15.2803
45167399 15.1809
45167499 15.1748
45167599 15.2618
45167699 15.367
45167799 15.4356
45167899 15.4167
45167999 15.4182
45168099 15.4484
45168199 15.5365
45168299 15.6376
45168399 15.6719
45168499 15.587
45168599 15.4583
45168699 15.3542
45168799 15.2595
45168899 15.2352
45168999 15.143
45169099 15.0662
45169199 14.9706
45169299 14.8457
45169399 14.791
45169499 14.8481
45169599 14.877
45169699 14.9833
45169799 15.0346
45169899 15.0414
45169999 15.1414
45170099 15.2218
45170199 15.2056
45170299 15.2408
45170399 15.3012
45170499 15.2978
45170599 15.3344
45170699 15.2896
45170799 15.1993
45170899 15.1441
45170999 15.0556
45171099 14.9425
45171199 14.8402
45171299 14.8277
45171399 14.7386
45171499 14.6574
45171599 14.6703
45171699 14.6468
45171799 14.5709
45171899 14.5143
45171999 14.4247
45172099 14.2996
45172199 14.2296
45172299 14.2643
45172399 14.3393
45172499 14.368
45172599 14.3237
45172699 14.335
45172799 14.347
45172899 14.347
45172999 14.3596
45173099 14.3658
45173199 14.2772
45173299 14.1757
45173399 14.0541
45173499 14.0051
45173599 14.013
45173699 14.0701
45173799 14.1367
45173899 14.1421
45173999 14.1352
45174099 14.1649
45174199 14.2216
45174299 14.2823
45174399 14.3726
45174499 14.3789
45174599 14.4741
45174699 14.5736
45174799 14.541
45174899 14.4426
45174999 14.3554
45175099 14.3213
45175199 14.3519
45175299 14.3227
45175399 14.2724
45175499 14.2604
45175599 14.1982
45175699 14.1001
45175799 14.032
45175899 14.0017
45175999 14.0773
45176099 14.1963
45176199 14.2392
45176299 14.327
45176399 14.3921
45176499 14.4565
45176599 14.5177
45176699 14.6016
45176799 14.7044
45176899 14.7974
45176999 14.8727
45177099 14.9542
45177199 15.0418
45177299 15.1517
45177399 15.2564
45177499 15.3461
45177599 15.3077
45177699 15.2804
45177799 15.2385
45177899 15.1256
45177999 15.006
45178099 14.8912
45178199 14.7838
45178299 14.6819
45178399 14.5759
45178499 14.4798
45178599 14.365
45178699 14.287
45178799 14.1676
45178899 14.1852
45178999 14.1847
45179099 14.1364
45179199 14.0328
45179299 14.0465
45179399 14.1431
45179499 14.203
45179599 14.3012
45179699 14.4018
45179799 14.4785
45179899 14.5273
45179999 14.6526
45180099 14.7894
45180199 14.9228
45180299 15.0317
45180399 15.0384
45180499 15.0227
45180599 15.1333
45180699 15.187
45180799 15.1888
45180899 15.1509
45180999 15.036
45181099 14.9641
45181199 14.9246
45181299 14.8771
45181399 14.7759
45181499 14.6485
45181599 14.6284
45181699 14.7408
45181799 14.8515
45181899 14.8108
45181999 14.7575
45182099 14.7573
45182199 14.7706
45182299 14.7747
45182399 14.8456
45182499 14.9465
45182599 14.9586
45182699 14.8349
45182799 14.7164
45182899 14.7314
45182999 14.8118
45183099 14.8582
45183199 14.8631
45183299 14.8447
45183399 14.7168
45183499 14.6042
45183599 14.583
45183699 14.5763
45183799 14.4877
45183899 14.4301
45183999 14.4188
45184099 14.5066
45184199 14.6156
45184299 14.6855
45184399 14.7749
45184499 14.8387
45184599 14.884
45184699 14.992
45184799 15.0803
45184899 15.2037
45184999 15.3103
45185099 15.3194
45185199 15.3048
45185299 15.3827
45185399 15.4615
45185499 15.4812
45185599 15.5006
45185699 15.454
45185799 15.4286
45185899 15.401
45185999 15.3939
45186099 15.4925
45186199 15.5979
45186299 15.6639
45186399 15.666
45186499 15.6441
45186599 15.5107
45186699 15.4889
45186799 15.5223
45186899 15.6026
45186999 15.7253
45187099 15.8457
45187199 15.9601
45187299 15.9439
45187399 15.8981
45187499 15.7816
45187599 15.6767
45187699 15.5435
45187799 15.4544
45187899 15.4926
45187999 15.5753
45188099 15.6654
45188199 15.7105
45188299 15.7393
45188399 15.6992
45188499 15.7473
45188599 15.8257
45188699 15.8507
45188799 15.9533
45188899 16.0104
45188999 16.0272
45189099 16.1064
45189199 16.0918
45189299 16.0048
45189399 15.9547
45189499 15.8826
45189599 15.8777
45189699 15.757
45189799 15.6216
45189899 15.4957
45189999 15.3811
45190099 15.3359
45190199 15.2849
45190299 15.2114
45190399 15.0959
45190499 15.0396
45190599 14.9919
45190699 14.955
45190799 14.9391
45190899 14.8515
45190999 14.8329
45191099 14.8835
45191199 14.9686
45191299 15.0515
45191399 15.0378
45191499 14.934
45191599 14.8126
45191699 14.8123
45191799 14.8448
45191899 14.8401
45191999 14.9229
45192099 15.0412
45192199 15.1494
45192299 15.2441
45192399 15.3533
45192499 15.4499
45192599 15.5551
45192699 15.6485
45192799 15.721
45192899 15.7474
45192999 15.8377
45193099 15.9256
45193199 16.0157
45193299 16.1238
45193399 16.1805
45193499 16.2736
45193599 16.3689
45193699 16.4243
45193799 16.4547
45193899 16.4774
45193999 16.4513
45194099 16.3621
45194199 16.2484
45194299 16.2113
45194399 16.1143
45194499 16.0135
45194599 16.0157
45194699 16.0807
45194799 16.0673
45194899 16.1041
45194999 16.1116
45195099 16.2047
45195199 16.2544
45195299 16.2468
45195399 16.2514
45195499 16.1815
45195599 16.1804
45195699 16.2817
45195799 16.3588
45195899 16.355
45195999 16.3233
45196099 16.228
45196199 16.095
45196299 16.0992
45196399 16.0926
45196499 16.0663
45196599 16.0929
45196699 16.098
45196799 16.0549
45196899 16.0894
45196999 16.1832
45197099 16.2819
45197199 16.4006
45197299 16.4238
45197399 16.3159
45197499 16.1971
45197599 16.0995
45197699 16.0339
45197799 15.957
45197899 15.817
45197999 15.6874
45198099 15.5897
45198199 15.4995
45198299 15.4057
45198399 15.3102
45198499 15.348
45198599 15.4036
45198699 15.2962
45198799 15.2684
45198899 15.3476
45198999 15.4751
45199099 15.5947
45199199 15.6985
45199299 15.7643
45199399 15.8194
45199499 15.8361
45199599 15.7403
45199699 15.7747
45199799 15.8415
45199899 15.91
45199999 15.9906
45200099 16.0684
45200199 16.1841
45200299 16.28
45200399 16.3827
45200499 16.4596
45200599 16.5766
45200699 16.683
45200799 16.7494
45200899 16.8593
45200999 16.9629
45201099 17.0239
45201199 17.1122
45201299 17.1728
45201399 17.2084
45201499 17.2307
45201599 17.3276
45201699 17.3758
45201799 17.4399
45201899 17.4541
45201999 17.5093
45202099 17.5737
45202199 17.6079
45202299 17.5469
45202399 17.5195
45202499 17.5449
45202599 17.6191
45202699 17.6742
45202799 17.7191
45202899 17.5862
45202999 17.5363
45203099 17.5765
45203199 17.6759
45203299 17.7171
45203399 17.6841
45203499 17.6463
45203599 17.7189
45203699 17.8115
45203799 17.9079
45203899 17.9383
45203999 17.9601
45204099 17.9492
45204199 17.8606
45204299 17.7842
45204399 17.7881
45204499 17.7984
45204599 17.8176
45204699 17.8619
45204799 17.7606
45204899 17.6338
45204999 17.518
45205099 17.4645
45205199 17.3361
45205299 17.2547
45205399 17.114
45205499 17.0083
45205599 16.9712
45205699 16.8271
45205799 16.7092
45205899 16.5822
45205999 16.4599
45206099 16.3851
45206199 16.2442
45206299 16.1408
45206399 16.0065
45206499 15.8741
45206599 15.7464
45206699 15.6251
45206799 15.5093
45206899 15.4531
45206999 15.3558
45207099 15.3011
45207199 15.3227
45207299 15.3619
45207399 15.4798
45207499 15.5496
45207599 15.6429
45207699 15.7616
45207799 15.8608
45207899 15.9178
45207999 15.9106
45208099 15.8469
45208199 15.814
45208299 15.7442
45208399 15.6333
45208499 15.5873
45208599 15.5359
45208699 15.4966
45208799 15.5517
45208899 15.6584
45208999 15.7497
45209099 15.8563
45209199 15.902
45209299 15.9928
45209399 15.992
45209499 15.9316
45209599 15.8791
45209699 15.8561
45209799 15.758
45209899 15.6319
45209999 15.5081
45210099 15.4404
45210199 15.5033
45210299 15.6143
45210399 15.7241
45210499 15.8403
45210599 15.939
45210699 15.9416
45210799 15.8884
45210899 15.7588
45210999 15.6452
45211099 15.5585
45211199 15.4545
45211299 15.3807
45211399 15.3097
45211499 15.1954
45211599 15.184
45211699 15.1159
45211799 15.0158
45211899 15.0508
45211999 15.1257
45212099 15.1402
45212199 15.0676
45212299 15.0331
45212399 15.0864
45212499 15.0939
45212599 15.1811
45212699 15.2342
45212799 15.3604
45212899 15.4839
45212999 15.5954
45213099 15.717
45213199 15.7645
45213299 15.8429
45213399 15.9366
45213499 16.0331
45213599 16.1488
45213699 16.2046
45213799 16.3027
45213899 16.3829
45213999 16.3977
45214099 16.3992
45214199 16.4501
45214299 16.4233
45214399 16.3421
45214499 16.2942
45214599 16.2062
45214699 16.1067
45214799 16.0676
45214899 15.9978
45214999 15.9701
45215099 15.9531
45215199 15.9981
45215299 16.0818
45215399 16.1792
45215499 16.2374
45215599 16.2653
45215699 16.2736
45215799 16.245
45215899 16.149
45215999 16.0478
45216099 16.0888
45216199 16.1299
45216299 16.0853
45216399 15.9595
45216499 15.8362
45216599 15.7116
45216699 15.6789
45216799 15.5715
45216899 15.5798
45216999 15.6461
45217099 15.7579
45217199 15.8791
45217299 15.9619
45217399 16.0115
45217499 16.0986
45217599 16.1962
45217699 16.2412
45217799 16.2597
45217899 16.1703
45217999 16.0365
45218099 15.8997
45218199 15.766
45218299 15.6373
45218399 15.6015
45218499 15.5131
45218599 15.3894
45218699 15.2668
45218799 15.175
45218899 15.0454
45218999 14.9207
45219099 14.8554
45219199 14.7612
45219299 14.6924
45219399 14.5776
45219499 14.4539
45219599 14.3284
45219699 14.2437
45219799 14.1491
45219899 14.0486
45219999 13.9694
45220099 13.8526
45220199 13.7827
45220299 13.7341
45220399 13.7833
45220499 13.7707
45220599 13.6562
45220699 13.5349
45220799 13.4213
45220899 13.3168
45220999 13.3062
45221099 13.3855
45221199 13.4819
45221299 13.5893
45221399 13.635
45221499 13.7063
45221599 13.8208
45221699 13.9154
45221799 14.027
45221899 14.114
45221999 14.2375
45222099 14.2622
45222199 14.2664
45222299 14.2411
45222399 14.155
45222499 14.0375
45222599 13.9465
45222699 13.9439
45222799 14.0196
45222899 14.1328
45222999 14.2512
45223099 14.3459
45223199 14.4074
45223299 14.3918
45223399 14.4858
45223499 14.5728
45223599 14.6365
45223699 14.7086
45223799 14.7781
45223899 14.881
45223999 15.0059
45224099 15.1124
45224199 15.1016
45224299 14.9812
45224399 14.8758
45224499 14.7702
45224599 14.6473
45224699 14.5394
45224799 14.4335
45224899 14.3758
45224999 14.4011
45225099 14.5244
45225199 14.5004
45225299 14.4103
45225399 14.3522
45225499 14.2607
45225599 14.2004
45225699 14.295
45225799 14.3908
45225899 14.4374
45225999 14.4666
45226099 14.4285
45226199 14.3276
45226299 14.2006
45226399 14.0988
45226499 13.9898
45226599 13.9228
45226699 14.0245
45226799 14.0751
45226899 14.0519
45226999 13.9835
45227099 13.8836
45227199 13.7685
45227299 13.6779
45227399 13.5816
45227499 13.5554
45227599 13.6355
45227699 13.702
45227799 13.8054
45227899 13.9299
45227999 14.0077
45228099 13.919
45228199 13.8071
45228299 13.7556
45228399 13.6976
45228499 13.5905
45228599 13.4898
45228699 13.4542
45228799 13.3935
45228899 13.3074
45228999 13.2614
45229099 13.3034
45229199 13.3759
45229299 13.4813
45229399 13.5043
45229499 13.6038
45229599 13.6755
45229699 13.6646
45229799 13.6219
45229899 13.6797
45229999 13.7613
45230099 13.706
45230199 13.598
45230299 13.5139
45230399 13.5771
45230499 13.6349
45230599 13.7052
45230699 13.7753
45230799 13.8378
45230899 13.8932
45230999 13.9439
45231099 13.9969
45231199 13.9367
45231299 14.0364
45231399 14.0932
45231499 14.0972
45231599 14.1883
45231699 14.3167
45231799 14.3974
45231899 14.4102
45231999 14.3786
45232099 14.3044
45232199 14.2187
45232299 14.1962
45232399 14.1341
45232499 14.0878
45232599 14.0475
45232699 13.9964
45232799 14.0311
45232899 14.159
45232999 14.2831
45233099 14.4012
45233199 14.4084
45233299 14.3276
45233399 14.248
45233499 14.1448
45233599 14.0781
45233699 13.969
45233799 13.9153
45233899 13.8041
45233999 13.7022
45234099 13.5976
45234199 13.4844
45234299 13.3892
45234399 13.4629
45234499 13.5692
45234599 13.6204
45234699 13.7437
45234799 13.848
45234899 13.9561
45234999 14.0697
45235099 14.1537
45235199 14.2103
45235299 14.1991
45235399 14.1077
45235499 14.0061
45235599 13.9077
45235699 13.8159
45235799 13.716
45235899 13.6588
45235999 13.584
45236099 13.5313
45236199 13.5562
45236299 13.552
45236399 13.5104
45236499 13.4078
45236599 13.4057
45236699 13.4869
45236799 13.5368
45236899 13.6269
45236999 13.7504
45237099 13.8272
45237199 13.9557
45237299 14.0914
45237399 14.1901
45237499 14.3138
45237599 14.3112
45237699 14.3163
45237799 14.3162
45237899 14.3067
45237999 14.2835
45238099 14.2019
45238199 14.1608
45238299 14.2064
45238399 14.1644
45238499 14.0736
45238599 13.9918
45238699 13.9534
45238799 13.8515
45238899 13.7781
45238999 13.6925
45239099 13.643
45239199 13.7255
45239299 13.8136
45239399 13.8643
45239499 13.8337
45239599 13.7677
45239699 13.6828
45239799 13.6269
45239899 13.5398
45239999 13.4475
45240099 13.3397
45240199 13.2655
45240299 13.3071
45240399 13.2983
45240499 13.353
45240599 13.4123
45240699 13.4728
45240799 13.5958
45240899 13.7335
45240999 13.8715
45241099 14.01
45241199 14.1339
45241299 14.2436
45241399 14.3462
45241499 14.3965
45241599 14.3938
45241699 14.3671
45241799 14.2995
45241899 14.1887
45241999 14.0961
45242099 14.0724
45242199 14.1816
45242299 14.2707
45242399 14.3911
45242499 14.4851
45242599 14.4911
45242699 14.5753
45242799 14.7018
45242899 14.8158
45242999 14.9287
45243099 15.0515
45243199 15.1652
45243299 15.1787
45243399 15.2512
45243499 15.3694
45243599 15.4417
45243699 15.4958
45243799 15.4845
45243899 15.3681
45243999 15.2536
45244099 15.185
45244199 15.0571
45244299 14.9516
45244399 14.9109
45244499 15.013
45244599 15.0765
45244699 15.1467
45244799 15.1713
45244899 15.1489
45244999 15.1726
45245099 15.2702
45245199 15.353
45245299 15.4238
45245399 15.4542
45245499 15.4609
45245599 15.4756
45245699 15.5214
45245799 15.5522
45245899 15.5717
45245999 15.4803
45246099 15.3472
45246199 15.2424
45246299 15.1116
45246399 15.0029
45246499 14.9823
45246599 15.0175
45246699 15.1256
45246799 15.2267
45246899 15.2992
45246999 15.3675
45247099 15.355
45247199 15.2755
45247299 15.1755
45247399 15.0968
45247499 15.1098
45247599 15.1879
45247699 15.2236
45247799 15.1931
45247899 15.21
45247999 15.2262
45248099 15.2147
45248199 15.3348
45248299 15.4446
45248399 15.5432
45248499 15.6263
45248599 15.7491
45248699 15.8379
45248799 15.9007
45248899 15.8606
45248999 15.8577
45249099 15.9007
45249199 15.9427
45249299 15.9448
45249399 15.9687
45249499 16.0057
45249599 16.0598
45249699 16.1146
45249799 16.2067
45249899 16.2559
45249999 16.3515
45250099 16.4111
45250199 16.3806
45250299 16.3089
45250399 16.3171
45250499 16.2213
45250599 16.1759
45250699 16.2309
45250799 16.2742
45250899 16.2992
45250999 16.3958
45251099 16.2939
45251199 16.1711
45251299 16.0753
45251399 16.0124
45251499 16.104
45251599 16.0482
45251699 15.9229
45251799 15.79
45251899 15.6562
45251999 15.5298
45252099 15.3982
45252199 15.2864
45252299 15.1715
45252399 15.0937
45252499 15.2129
45252599 15.2673
45252699 15.2332
45252799 15.2181
45252899 15.1953
45252999 15.1863
45253099 15.209
45253199 15.2873
45253299 15.3612
45253399 15.4034
45253499 15.4727
45253599 15.435
45253699 15.3821
45253799 15.3137
45253899 15.3694
45253999 15.4907
45254099 15.5803
45254199 15.5666
45254299 15.5786
45254399 15.4909
45254499 15.4039
45254599 15.3612
45254699 15.245
45254799 15.1459
45254899 15.07
45254999 14.9686
45255099 14.8634
45255199 14.7707
45255299 14.6811
45255399 14.5804
45255499 14.4894
45255599 14.538
45255699 14.6164
45255799 14.6218
45255899 14.6921
45255999 14.7877
45256099 14.8885
45256199 14.9972
45256299 15.101
45256399 15.1663
45256499 15.1685
45256599 15.2514
45256699 15.2725
45256799 15.1779
45256899 15.1607
45256999 15.1698
45257099 15.1788
45257199 15.2796
45257299 15.3368
45257399 15.4512
45257499 15.5378
45257599 15.6487
45257699 15.7361
45257799 15.6837
45257899 15.5623
45257999 15.508
45258099 15.418
45258199 15.2825
45258299 15.1596
45258399 15.0714
45258499 15.048
45258599 15.0227
45258699 15.0185
45258799 15.0757
45258899 15.1796
45258999 15.3023
45259099 15.3983
45259199 15.44
45259299 15.4412
45259399 15.4513
45259499 15.4568
45259599 15.3795
45259699 15.249
45259799 15.1309
45259899 15.0166
45259999 14.9136
45260099 14.8027
45260199 14.7057
45260299 14.5892
45260399 14.5068
45260499 14.4781
45260599 14.3913
45260699 14.3133
45260799 14.2495
45260899 14.2194
45260999 14.1435
45261099 14.038
45261199 13.934
45261299 13.8349
45261399 13.8772
45261499 13.9247
45261599 13.9464
45261699 13.9986
45261799 14.1292
45261899 14.2601
45261999 14.3709
45262099 14.5189
45262199 14.6421
45262299 14.7183
45262399 14.8151
45262499 14.9326
45262599 15.0455
45262699 15.0403
45262799 15.003
45262899 15.0128
45262999 15.0376
45263099 15.1363
45263199 15.1798
45263299 15.2347
45263399 15.3047
45263499 15.292
45263599 15.2516
45263699 15.1764
45263799 15.0664
45263899 15.0201
45263999 14.9106
45264099 14.8292
45264199 14.7745
45264299 14.6712
45264399 14.582
45264499 14.4965
45264599 14.3757
45264699 14.2777
45264799 14.1656
45264899 14.1166
45264999 14.0293
45265099 13.9105
45265199 13.8641
45265299 13.7496
45265399 13.6374
45265499 13.6268
45265599 13.5703
45265699 13.5141
45265799 13.4942
45265899 13.4796
45265999 13.4671
45266099 13.4478
45266199 13.4309
45266299 13.3681
45266399 13.4736
45266499 13.5691
45266599 13.6419
45266699 13.7217
45266799 13.8535
45266899 13.9693
45266999 14.0728
45267099 14.1997
45267199 14.3156
45267299 14.2779
45267399 14.1906
45267499 14.0908
45267599 13.9911
45267699 13.8712
45267799 13.7793
45267899 13.7625
45267999 13.6838
45268099 13.586
45268199 13.5457
45268299 13.4838
45268399 13.4004
45268499 13.3601
45268599 13.2917
45268699 13.3124
45268799 13.3537
45268899 13.4237
45268999 13.4522
45269099 13.365
45269199 13.342
45269299 13.3906
45269399 13.5245
45269499 13.6014
45269599 13.7084
45269699 13.8074
45269799 13.8843
45269899 13.9072
45269999 13.8683
45270099 13.7648
45270199 13.6675
45270299 13.6387
45270399 13.766
45270499 13.9
45270599 14.004
45270699 14.1019
45270799 14.2314
45270899 14.3662
45270999 14.4993
45271099 14.6196
45271199 14.6988
45271299 14.8224
45271399 14.9227
45271499 14.9585
45271599 14.9316
45271699 14.9642
45271799 15.0588
45271899 15.179
45271999 15.2774
45272099 15.3859
45272199 15.5052
45272299 15.5729
45272399 15.584
45272499 15.489
45272599 15.4048
45272699 15.383
45272799 15.3184
45272899 15.237
45272999 15.2365
45273099 15.303
45273199 15.4194
45273299 15.5119
45273399 15.6256
45273499 15.6876
45273599 15.8122
45273699 15.9242
45273799 16.0257
45273899 16.1328
45273999 16.1674
45274099 16.0582
45274199 15.9399
45274299 15.9052
45274399 15.8176
45274499 15.7037
45274599 15.6295
45274699 15.5044
45274799 15.4379
45274899 15.3692
45274999 15.4421
45275099 15.4993
45275199 15.5845
45275299 15.5772
45275399 15.4776
45275499 15.3552
45275599 15.2519
45275699 15.1267
45275799 15.1285
45275899 15.1898
45275999 15.2794
45276099 15.3684
45276199 15.3802
45276299 15.4088
45276399 15.4273
45276499 15.511
45276599 15.6307
45276699 15.7475
45276799 15.8602
45276899 15.9523
45276999 16.0487
45277099 16.1706
45277199 16.2833
45277299 16.3759
45277399 16.494
45277499 16.5617
45277599 16.6353
45277699 16.74
45277799 16.848
45277899 16.9519
45277999 17.0483
45278099 17.1445
45278199 17.2413
45278299 17.323
45278399 17.4193
45278499 17.4775
45278599 17.4724
45278699 17.4312
45278799 17.3483
45278899 17.2311
45278999 17.0834
45279099 16.9388
45279199 16.8424
45279299 16.7077
45279399 16.6879
45279499 16.7214
45279599 16.7895
45279699 16.884
45279799 16.9614
45279899 17.0345
45279999 17.0218
45280099 17.0402
45280199 17.0672
45280299 17.0489
45280399 16.9655
45280499 16.8524
45280599 16.7924
45280699 16.7054
45280799 16.5815
45280899 16.449
45280999 16.3365
45281099 16.3196
45281199 16.3267
45281299 16.2493
45281399 16.1649
45281499 16.0389
45281599 15.9084
45281699 15.7844
45281799 15.6614
45281899 15.5479
45281999 15.4329
45282099 15.2984
45282199 15.1875
45282299 15.1095
45282399 15.053
45282499 15.1332
45282599 15.0845
45282699 15.0339
45282799 15.0429
45282899 15.034
45282999 15.005
45283099 15.0832
45283199 15.1833
45283299 15.2988
45283399 15.3838
45283499 15.4236
45283599 15.3972
45283699 15.3802
45283799 15.3486
45283899 15.3606
45283999 15.365
45284099 15.3624
45284199 15.2597
45284299 15.16
45284399 15.1266
45284499 15.076
45284599 15.0648
45284699 15.1811
45284799 15.3077
45284899 15.3628
45284999 15.2987
45285099 15.1776
45285199 15.081
45285299 15.002
45285399 14.9239
45285499 14.8241
45285599 14.7148
45285699 14.6051
45285799 14.499
45285899 14.3833
45285999 14.3156
45286099 14.2568
45286199 14.1569
45286299 14.2546
45286399 14.2457
45286499 14.1388
45286599 14.1072
45286699 14.0434
45286799 14.0007
45286899 13.8942
45286999 13.779
45287099 13.708
45287199 13.6378
45287299 13.609
45287399 13.5302
45287499 13.4534
45287599 13.477
45287699 13.5345
45287799 13.5078
45287899 13.4412
45287999 13.3657
45288099 13.2984
45288199 13.2049
45288299 13.116
45288399 13.1158
45288499 13.105
45288599 13.0352
45288699 13.1075
45288799 13.1885
45288899 13.2956
45288999 13.4119
45289099 13.4433
45289199 13.4411
45289299 13.5793
45289399 13.6003
45289499 13.6458
45289599 13.7667
45289699 13.8637
45289799 13.9044
45289899 13.9741
45289999 14.035
45290099 14.048
45290199 14.1012
45290299 14.2324
45290399 14.332
45290499 14.439
45290599 14.4924
45290699 14.5413
45290799 14.6514
45290899 14.7363
45290999 14.8218
45291099 14.9097
45291199 14.9107
45291299 14.8291
45291399 14.7219
45291499 14.631
45291599 14.5366
45291699 14.4722
45291799 14.3625
45291899 14.2696
45291999 14.2003
45292099 14.2264
45292199 14.2614
45292299 14.3395
45292399 14.3518
45292499 14.3169
45292599 14.2444
45292699 14.1267
45292799 14.0039
45292899 13.9061
45292999 13.8726
45293099 13.8377
45293199 13.8585
45293299 13.9731
45293399 14.0314
45293499 13.9561
45293599 13.8876
45293699 13.7922
45293799 13.8062
45293899 13.8793
45293999 13.9747
45294099 14.081
45294199 14.1994
45294299 14.3198
45294399 14.3273
45294499 14.2908
45294599 14.2589
45294699 14.2701
45294799 14.3724
45294899 14.4569
45294999 14.5204
45295099 14.6192
45295199 14.7374
45295299 14.839
45295399 14.951
45295499 15.0718
45295599 15.1602
45295699 15.2855
45295799 15.3941
45295899 15.4938
45295999 15.6248
45296099 15.7171
45296199 15.8026
45296299 15.8495
45296399 15.9225
45296499 15.9247
45296599 15.8674
45296699 15.8295
45296799 15.8492
45296899 15.9306
45296999 16.0266
45297099 16.04
45297199 15.951
45297299 15.8938
45297399 15.7944
45297499 15.6567
45297599 15.5396
45297699 15.4466
45297799 15.3719
45297899 15.2506
45297999 15.1481
45298099 15.0108
45298199 14.9356
45298299 14.9207
45298399 14.9434
45298499 15.0001
45298599 15.1213
45298699 15.2404
45298799 15.3665
45298899 15.4487
45298999 15.436
45299099 15.4642
45299199 15.5183
45299299 15.6124
45299399 15.6486
45299499 15.6673
45299599 15.6977
45299699 15.734
45299799 15.827
45299899 15.9454
45299999 16.045
45300099 16.1652
45300199 16.264
45300299 16.3568
45300399 16.453
45300499 16.4833
45300599 16.4525
45300699 16.3252
45300799 16.1899
45300899 16.0733
45300999 15.9778
45301099 15.9436
45301199 15.8791
45301299 15.8396
45301399 15.7761
45301499 15.6799
45301599 15.5495
45301699 15.4338
45301799 15.3084
45301899 15.1834
45301999 15.1234
45302099 15.0689
45302199 14.9889
45302299 14.8743
45302399 14.8344
45302499 14.7949
45302599 14.7493
45302699 14.6247
45302799 14.5656
45302899 14.5767
45302999 14.5832
45303099 14.4953
45303199 14.3862
45303299 14.4295
45303399 14.5327
45303499 14.5763
45303599 14.5752
45303699 14.4617
45303799 14.3747
45303899 14.3534
45303999 14.2718
45304099 14.2262
45304199 14.1467
45304299 14.0885
45304399 14.0067
45304499 13.8826
45304599 13.8037
45304699 13.7728
45304799 13.7882
45304899 13.9094
45304999 13.9471
45305099 14.0062
45305199 14.0197
45305299 14.1112
45305399 14.1607
45305499 14.1701
45305599 14.1189
45305699 13.9997
45305799 13.9011
45305899 13.8207
45305999 13.8473
45306099 13.9581
45306199 14.0224
45306299 14.0814
45306399 14.182
45306499 14.21
45306599 14.1206
45306699 14.0016
45306799 13.9741
45306899 13.8689
45306999 13.8627
45307099 13.9676
45307199 14.0976
45307299 14.1923
45307399 14.2578
45307499 14.383
45307599 14.5159
45307699 14.5929
45307799 14.6934
45307899 14.7652
45307999 14.83
45308099 14.9461
45308199 14.9921
45308299 15.0893
45308399 15.1663
45308499 15.2008
45308599 15.2645
45308699 15.3605
45308799 15.466
45308899 15.5279
45308999 15.6191
45309099 15.6422
45309199 15.6189
45309299 15.5372
45309399 15.4344
45309499 15.3715
45309599 15.3464
45309699 15.2741
45309799 15.1974
45309899 15.1844
45309999 15.1266
45310099 15.0326
45310199 14.9649
45310299 15.0607
45310399 15.1577
45310499 15.2643
45310599 15.3558
45310699 15.413
45310799 15.4646
45310899 15.3703
45310999 15.353
45311099 15.4663
45311199 15.578
45311299 15.6094
45311399 15.4976
45311499 15.3738
45311599 15.2463
45311699 15.137
45311799 15.0261
45311899 14.996
45311999 15.0055
45312099 15.0944
45312199 15.2053
45312299 15.3156
45312399 15.4142
45312499 15.4689
45312599 15.4926
45312699 15.5633
45312799 15.6758
45312899 15.776
45312999 15.8865
45313099 15.9751
45313199 15.9329
45313299 15.9065
45313399 15.9389
45313499 15.9874
45313599 15.9061
45313699 15.8867
45313799 15.8038
45313899 15.7765
45313999 15.7423
45314099 15.8145
45314199 15.8625
45314299 15.9656
45314399 16.05
45314499 16.0933
45314599 16.1531
45314699 16.2552
45314799 16.2869
45314899 16.2829
45314999 16.2254
45315099 16.1376
45315199 16.0251
45315299 15.895
45315399 15.8844
45315499 15.961
45315599 16.0267
45315699 16.0918
45315799 16.0756
45315899 16.0548
45315999 15.9906
45316099 15.8519
45316199 15.7658
45316299 15.8243
45316399 15.8774
45316499 15.8781
45316599 15.8258
45316699 15.7803
45316799 15.7469
45316899 15.8089
45316999 15.8925
45317099 15.9703
45317199 16.0487
45317299 16.0791
45317399 16.1511
45317499 16.2538
45317599 16.3306
45317699 16.4291
45317799 16.5273
45317899 16.622
45317999 16.7089
45318099 16.7869
45318199 16.8745
45318299 16.8779
45318399 16.738
45318499 16.6004
45318599 16.4783
45318699 16.3602
45318799 16.2314
45318899 16.2444
45318999 16.3054
45319099 16.3616
45319199 16.3949
45319299 16.45
45319399 16.4244
45319499 16.4235
45319599 16.3645
45319699 16.3534
45319799 16.3872
45319899 16.3905
45319999 16.3374
45320099 16.209
45320199 16.0927
45320299 15.9546
45320399 15.8211
45320499 15.6818
45320599 15.5712
45320699 15.4642
45320799 15.3686
45320899 15.2617
45320999 15.217
45321099 15.1748
45321199 15.1051
45321299 15.1114
45321399 15.0371
45321499 14.9691
45321599 14.9014
45321699 14.8392
45321799 14.7325
45321899 14.6363
45321999 14.5473
45322099 14.4826
45322199 14.3766
45322299 14.344
45322399 14.4055
45322499 14.5169
45322599 14.6204
45322699 14.575
45322799 14.4615
45322899 14.362
45322999 14.2737
45323099 14.2105
45323199 14.2158
45323299 14.2646
45323399 14.3914
45323499 14.5209
45323599 14.5936
45323699 14.6947
45323799 14.8172
45323899 14.8729
45323999 14.927
45324099 14.9388
45324199 14.8886
45324299 14.8485
45324399 14.8104
45324499 14.8037
45324599 14.8612
45324699 14.8297
45324799 14.8196
45324899 14.7935
45324999 14.6764
45325099 14.5909
45325199 14.5593
45325299 14.4354
45325399 14.3666
45325499 14.3992
45325599 14.4523
45325699 14.5065
45325799 14.5523
45325899 14.6613
45325999 14.7909
45326099 14.8891
45326199 14.9921
45326299 15.1109
45326399 15.1779
45326499 15.2298
45326599 15.317
45326699 15.3934
45326799 15.3713
45326899 15.3752
45326999 15.3795
45327099 15.2566
45327199 15.1559
45327299 15.2054
45327399 15.2683
45327499 15.2858
45327599 15.1837
45327699 15.0971
45327799 14.98
45327899 14.9414
45327999 14.8423
45328099 14.7597
45328199 14.7448
45328299 14.6958
45328399 14.7148
45328499 14.6577
45328599 14.6304
45328699 14.7046
45328799 14.7825
45328899 14.897
45328999 14.9241
45329099 14.9291
45329199 14.9473
45329299 15.0323
45329399 15.113
45329499 15.1081
45329599 15.0745
45329699 15.0476
45329799 15.1079
45329899 15.2162
45329999 15.2535
45330099 15.279
45330199 15.3885
45330299 15.455
45330399 15.5221
45330499 15.4927
45330599 15.5831
45330699 15.6437
45330799 15.6646
45330899 15.6217
45330999 15.5368
45331099 15.4255
45331199 15.3326
45331299 15.2741
45331399 15.2292
45331499 15.1616
45331599 15.0954
45331699 15.02
45331799 14.9429
45331899 14.8354
45331999 14.7095
45332099 14.6054
45332199 14.5968
45332299 14.6306
45332399 14.5421
45332499 14.4816
45332599 14.4644
45332699 14.4664
45332799 14.48
45332899 14.5257
45332999 14.5594
45333099 14.6313
45333199 14.6117
45333299 14.5427
45333399 14.414
45333499 14.3529
45333599 14.4478
45333699 14.5465
45333799 14.6249
45333899 14.696
45333999 14.8242
45334099 14.916
45334199 14.9792
45334299 15.1031
45334399 15.2233
45334499 15.2297
45334599 15.2001
45334699 15.2046
45334799 15.124
45334899 15.0043
45334999 14.9797
45335099 14.9806
45335199 14.9279
45335299 14.9314
45335399 14.8422
45335499 14.748
45335599 14.704
45335699 14.6701
45335799 14.6002
45335899 14.6088
45335999 14.6911
45336099 14.7431
45336199 14.7068
45336299 14.6433
45336399 14.5699
45336499 14.4956
45336599 14.3919
45336699 14.3486
45336799 14.4104
45336899 14.5058
45336999 14.5287
45337099 14.5861
45337199 14.6496
45337299 14.7437
45337399 14.6883
45337499 14.6541
45337599 14.5593
45337699 14.5464
45337799 14.585
45337899 14.5238
45337999 14.5454
45338099 14.6006
45338199 14.721
45338299 14.8532
45338399 14.8943
45338499 14.942
45338599 15.056
45338699 15.1736
45338799 15.2903
45338899 15.3276
45338999 15.3382
45339099 15.312
45339199 15.3012
45339299 15.2516
45339399 15.192
45339499 15.1297
45339599 15.1481
45339699 15.2672
45339799 15.3778
45339899 15.495
45339999 15.589
45340099 15.6081
45340199 15.6801
45340299 15.7337
45340399 15.7826
45340499 15.8491
45340599 15.9393
45340699 15.9471
45340799 15.9109
45340899 15.8284
45340999 15.707
45341099 15.6627
45341199 15.6018
45341299 15.5769
45341399 15.5239
45341499 15.4068
45341599 15.2883
45341699 15.1923
45341799 15.2191
45341899 15.2101
45341999 15.1529
45342099 15.0311
45342199 14.9086
45342299 14.8704
45342399 14.9404
45342499 15.018
45342599 14.9502
45342699 14.8422
45342799 14.8063
45342899 14.8808
45342999 14.9696
45343099 15.0946
45343199 15.1932
45343299 15.2742
45343399 15.3473
45343499 15.4383
45343599 15.5319
45343699 15.6572
45343799 15.7293
45343899 15.7491
45343999 15.7375
45344099 15.7691
45344199 15.8778
45344299 15.9706
45344399 16.0878
45344499 16.1782
45344599 16.2882
45344699 16.3173
45344799 16.3881
45344899 16.4718
45344999 16.5352
45345099 16.5413
45345199 16.5514
45345299 16.5712
45345399 16.5104
45345499 16.5648
45345599 16.6131
45345699 16.6124
45345799 16.677
45345899 16.7355
45345999 16.817
45346099 16.8766
45346199 16.9056
45346299 16.9215
45346399 16.8751
45346499 16.8959
45346599 16.9475
45346699 16.9569
45346799 16.9694
45346899 17.0451
45346999 17.1071
45347099 17.1352
45347199 17.2326
45347299 17.2966
45347399 17.3625
45347499 17.389
45347599 17.3856
45347699 17.3764
45347799 17.3566
45347899 17.328
45347999 17.3471
45348099 17.3014
45348199 17.2141
45348299 17.1868
45348399 17.1577
45348499 17.1759
45348599 17.1895
45348699 17.261
45348799 17.3672
45348899 17.4518
45348999 17.4181
45349099 17.3864
45349199 17.4048
45349299 17.422
45349399 17.3778
45349499 17.2719
45349599 17.1234
45349699 16.9957
45349799 17.0316
45349899 17.088
45349999 17.022
45350099 16.9966
45350199 16.8572
45350299 16.7168
45350399 16.5808
45350499 16.4698
45350599 16.3341
45350699 16.3224
45350799 16.2606
45350899 16.3503
45350999 16.4563
45351099 16.4722
45351199 16.3302
45351299 16.1952
45351399 16.1451
45351499 16.1421
45351599 16.2363
45351699 16.345
45351799 16.4494
45351899 16.5503
45351999 16.6235
45352099 16.7092
45352199 16.731
45352299 16.7278
45352399 16.6831
45352499 16.5462
45352599 16.475
45352699 16.389
45352799 16.26
45352899 16.1132
45352999 15.9935
45353099 15.9099
45353199 15.8001
45353299 15.6819
45353399 15.6104
45353499 15.5559
45353599 15.4602
45353699 15.3411
45353799 15.3316
45353899 15.4285
45353999 15.492
45354099 15.4702
45354199 15.4194
45354299 15.3569
45354399 15.2875
45354499 15.3178
45354599 15.4183
45354699 15.5017
45354799 15.5072
45354899 15.4757
45354999 15.457
45355099 15.4375
45355199 15.5255
45355299 15.6511
45355399 15.7517
45355499 15.8661
45355599 15.9793
45355699 16.0615
45355799 16.1584
45355899 16.2708
45355999 16.3632
45356099 16.4779
45356199 16.5373
45356299 16.5948
45356399 16.6983
45356499 16.7726
45356599 16.7436
45356699 16.6632
45356799 16.5918
45356899 16.4666
45356999 16.3396
45357099 16.2115
45357199 16.0989
45357299 16.0042
45357399 15.8758
45357499 15.8059
45357599 15.6853
45357699 15.5769
45357799 15.4599
45357899 15.3523
45357999 15.2593
45358099 15.2372
45358199 15.1797
45358299 15.0736
45358399 14.9637
45358499 14.853
45358599 14.8622
45358699 14.8585
45358799 14.7721
45358899 14.7922
45358999 14.875
45359099 14.9863
45359199 15.1044
45359299 15.1877
45359399 15.1637
45359499 15.21
45359599 15.2469
45359699 15.1785
45359799 15.0885
45359899 15.1029
45359999 15.0889
45360099 15.0571
45360199 15.0728
45360299 15.1692
45360399 15.2118
45360499 15.2422
45360599 15.3178
45360699 15.3387
45360799 15.3515
45360899 15.3558
45360999 15.4171
45361099 15.3717
45361199 15.3963
45361299 15.5024
45361399 15.6114
45361499 15.5654
45361599 15.4878
45361699 15.3802
45361799 15.2646
45361899 15.2074
45361999 15.1748
45362099 15.1424
45362199 15.1886
45362299 15.1517
45362399 15.0421
45362499 15.1181
45362599 15.2326
45362699 15.265
45362799 15.2192
45362899 15.1498
45362999 15.063
45363099 15.0733
45363199 15.0584
45363299 14.9538
45363399 14.8336
45363499 14.7122
45363599 14.5945
45363699 14.485
45363799 14.473
45363899 14.4569
45363999 14.4321
45364099 14.315
45364199 14.2816
45364299 14.2641
45364399 14.2818
45364499 14.2364
45364599 14.1576
45364699 14.1038
45364799 14.1314
45364899 14.2465
45364999 14.3668
45365099 14.4567
45365199 14.5089
45365299 14.5932
45365399 14.6971
45365499 14.7803
45365599 14.8501
45365699 14.93
45365799 14.9625
45365899 14.8853
45365999 14.8441
45366099 14.853
45366199 14.8568
45366299 14.8777
45366399 14.9743
45366499 15.0518
45366599 14.9646
45366699 14.8417
45366799 14.726
45366899 14.6317
45366999 14.5837
45367099 14.614
45367199 14.6962
45367299 14.7688
45367399 14.8435
45367499 14.8685
45367599 14.7923
45367699 14.8275
45367799 14.7823
45367899 14.7022
45367999 14.5912
45368099 14.4778
45368199 14.4746
45368299 14.458
45368399 14.4805
45368499 14.459
45368599 14.4981
45368699 14.589
45368799 14.6981
45368899 14.7818
45368999 14.8713
45369099 14.9376
45369199 14.9352
45369299 14.8674
45369399 14.7745
45369499 14.8437
45369599 14.9757
45369699 15.0751
45369799 15.1184
45369899 15.1565
45369999 15.208
45370099 15.2559
45370199 15.3624
45370299 15.4109
45370399 15.393
45370499 15.4111
45370599 15.4079
45370699 15.3463
45370799 15.3173
45370899 15.3424
45370999 15.4469
45371099 15.5602
45371199 15.6804
45371299 15.7705
45371399 15.8401
45371499 15.9059
45371599 15.9878
45371699 15.9945
45371799 15.9996
45371899 15.9889
45371999 15.9727
45372099 15.9123
45372199 15.8755
45372299 15.8429
45372399 15.8054
45372499 15.8425
45372599 15.7885
45372699 15.6603
45372799 15.5755
45372899 15.5653
45372999 15.6118
45373099 15.6373
45373199 15.6106
45373299 15.5728
45373399 15.5262
45373499 15.4447
45373599 15.3717
45373699 15.4043
45373799 15.318
45373899 15.2922
45373999 15.2819
45374099 15.3179
45374199 15.3414
45374299 15.3359
45374399 15.3966
45374499 15.4124
45374599 15.4717
45374699 15.5159
45374799 15.5556
45374899 15.5377
45374999 15.6261
45375099 15.7266
45375199 15.8195
45375299 15.8681
45375399 15.8076
45375499 15.6893
45375599 15.5809
45375699 15.5194
45375799 15.4205
45375899 15.3864
45375999 15.4521
45376099 15.3592
45376199 15.2415
45376299 15.1477
45376399 15.1179
45376499 15.0942
45376599 15.0206
45376699 15.0161
45376799 15.1107
45376899 15.1937
45376999 15.0912
45377099 15.0948
45377199 15.2078
45377299 15.2894
45377399 15.3766
45377499 15.4949
45377599 15.5194
45377699 15.5534
45377799 15.6623
45377899 15.7746
45377999 15.8704
45378099 15.9394
45378199 15.962
45378299 15.903
45378399 15.9693
45378499 16.0581
45378599 16.1179
45378699 16.1881
45378799 16.2976
45378899 16.4024
45378999 16.4846
45379099 16.5872
45379199 16.589
45379299 16.5806
45379399 16.5975
45379499 16.5776
45379599 16.467
45379699 16.3663
45379799 16.2617
45379899 16.1964
45379999 16.1107
45380099 16.1184
45380199 16.2234
45380299 16.2267
45380399 16.0944
45380499 15.9773
45380599 15.8602
45380699 15.7291
45380799 15.638
45380899 15.5854
45380999 15.4717
45381099 15.389
45381199 15.3667
45381299 15.4497
45381399 15.4894
45381499 15.5344
45381599 15.6254
45381699 15.7043
45381799 15.7468
45381899 15.8192
45381999 15.8687
45382099 15.8973
45382199 15.9785
45382299 15.9963
45382399 16.0998
45382499 16.2219
45382599 16.2616
45382699 16.281
45382799 16.3113
45382899 16.3149
45382999 16.2728
45383099 16.1553
45383199 16.025
45383299 15.9628
45383399 15.8918
45383499 15.7999
45383599 15.6716
45383699 15.5617
45383799 15.4309
45383899 15.3486
45383999 15.3242
45384099 15.3454
45384199 15.4441
45384299 15.4884
45384399 15.5894
45384499 15.6522
45384599 15.7049
45384699 15.8217
45384799 15.9228
45384899 15.9855
45384999 15.9846
45385099 15.9803
45385199 15.9507
45385299 15.9467
45385399 15.9021
45385499 15.9104
45385599 15.8643
45385699 15.8322
45385799 15.7604
45385899 15.6675
45385999 15.5543
45386099 15.4804
45386199 15.4461
45386299 15.3801
45386399 15.3182
45386499 15.1962
45386599 15.1034
45386699 14.9784
45386799 14.9211
45386899 14.9464
45386999 14.918
45387099 14.824
45387199 14.7298
45387299 14.7217
45387399 14.7526
45387499 14.8651
45387599 14.87
45387699 14.8742
45387799 14.8875
45387899 14.9223
45387999 14.9311
45388099 14.8523
45388199 14.7516
45388299 14.7114
45388399 14.806
45388499 14.8951
45388599 15.0169
45388699 15.0426
45388799 15.0441
45388899 15.0039
45388999 15.0536
45389099 15.1176
45389199 15.1966
45389299 15.2252
45389399 15.2372
45389499 15.2028
45389599 15.1159
45389699 15.0813
45389799 14.9749
45389899 14.9854
45389999 15.0032
45390099 14.9369
45390199 14.8666
45390299 14.7675
45390399 14.6435
45390499 14.5157
45390599 14.4031
45390699 14.3705
45390799 14.4213
45390899 14.4747
45390999 14.5772
45391099 14.5793
45391199 14.5513
45391299 14.5757
45391399 14.6012
45391499 14.5267
45391599 14.4508
45391699 14.3658
45391799 14.255
45391899 14.2334
45391999 14.3338
45392099 14.3051
45392199 14.2015
45392299 14.0916
45392399 14.1079
45392499 14.1454
45392599 14.1605
45392699 14.165
45392799 14.0686
45392899 13.9547
45392999 13.9401
45393099 13.9261
45393199 13.842
45393299 13.7661
45393399 13.6879
45393499 13.6501
45393599 13.5861
45393699 13.511
45393799 13.4624
45393899 13.4476
45393999 13.4233
45394099 13.4056
45394199 13.4122
45394299 13.5138
45394399 13.6006
45394499 13.7405
45394599 13.8442
45394699 13.9718
45394799 14.1042
45394899 14.1311
45394999 14.0664
45395099 14.1153
45395199 14.1711
45395299 14.2168
45395399 14.2248
45395499 14.2714
45395599 14.305
45395699 14.362
45395799 14.4663
45395899 14.5612
45395999 14.4947
45396099 14.3928
45396199 14.3582
45396299 14.3897
45396399 14.4811
45396499 14.6068
45396599 14.7285
45396699 14.8324
45396799 14.8184
45396899 14.7754
45396999 14.6827
45397099 14.5818
45397199 14.6089
45397299 14.6843
45397399 14.7947
45397499 14.892
45397599 14.9924
45397699 15.0624
45397799 14.9967
45397899 14.9734
45397999 14.8823
45398099 14.7868
45398199 14.6641
45398299 14.6246
45398399 14.584
45398499 14.4689
45398599 14.3686
45398699 14.3772
45398799 14.4948
45398899 14.6115
45398999 14.7362
45399099 14.8609
45399199 14.959
45399299 15.051
45399399 15.1813
45399499 15.3079
45399599 15.4055
45399699 15.5175
45399799 15.6186
45399899 15.7307
45399999 15.8432
45400099 15.8771
45400199 15.9392
45400299 15.8601
45400399 15.7337
45400499 15.6278
45400599 15.4971
45400699 15.3821
45400799 15.2761
45400899 15.1515
45400999 15.0888
45401099 15.0506
45401199 15.1178
45401299 15.1882
45401399 15.2092
45401499 15.2508
45401599 15.3048
45401699 15.289
45401799 15.3224
45401899 15.4165
45401999 15.5252
45402099 15.5288
45402199 15.5187
45402299 15.4811
45402399 15.3481
45402499 15.2309
45402599 15.1115
45402699 15.0171
45402799 14.9966
45402899 15.1052
45402999 15.2037
45403099 15.3055
45403199 15.3295
45403299 15.2556
45403399 15.1236
45403499 15.0198
45403599 14.9334
45403699 14.8087
45403799 14.699
45403899 14.6097
45403999 14.529
45404099 14.4633
45404199 14.4657
45404299 14.454
45404399 14.4956
45404499 14.5188
45404599 14.6215
45404699 14.6875
45404799 14.6865
45404899 14.7043
45404999 14.6199
45405099 14.5552
45405199 14.5044
45405299 14.4761
45405399 14.3736
45405499 14.3643
45405599 14.3201
45405699 14.2609
45405799 14.1556
45405899 14.0905
45405999 13.9657
45406099 13.8489
45406199 13.7796
45406299 13.779
45406399 13.8076
45406499 13.8582
45406599 13.9326
45406699 13.9896
45406799 14.0594
45406899 14.1475
45406999 14.0978
45407099 14.1025
45407199 14.158
45407299 14.2713
45407399 14.3609
45407499 14.3829
45407599 14.457
45407699 14.5872
45407799 14.7057
45407899 14.7287
45407999 14.8123
45408099 14.8162
45408199 14.8414
45408299 14.7411
45408399 14.655
45408499 14.6257
45408599 14.6005
45408699 14.5765
45408799 14.5586
45408899 14.4557
45408999 14.3384
45409099 14.2349
45409199 14.2024
45409299 14.1899
45409399 14.0952
45409499 13.9739
45409599 13.8672
45409699 13.7709
45409799 13.6622
45409899 13.5931
45409999 13.5421
45410099 13.5343
45410199 13.4577
45410299 13.423
45410399 13.378
45410499 13.3636
45410599 13.2683
45410699 13.1754
45410799 13.106
45410899 13.0323
45410999 13.1319
45411099 13.1642
45411199 13.1939
45411299 13.2311
45411399 13.2421
45411499 13.2859
45411599 13.3527
45411699 13.3944
45411799 13.4961
45411899 13.5987
45411999 13.6564
45412099 13.6675
45412199 13.7031
45412299 13.6687
45412399 13.614
45412499 13.5643
45412599 13.5004
45412699 13.5513
45412799 13.5982
45412899 13.6337
45412999 13.6718
45413099 13.7464
45413199 13.8611
45413299 13.8444
45413399 13.862
45413499 13.9013
45413599 14.0336
45413699 14.1527
45413799 14.2436
45413899 14.3085
45413999 14.4316
45414099 14.5227
45414199 14.5962
45414299 14.7139
45414399 14.8179
45414499 14.9319
45414599 15.0092
45414699 15.0966
45414799 15.1696
45414899 15.2701
45414999 15.3754
45415099 15.418
45415199 15.3042
45415299 15.1927
45415399 15.102
45415499 14.9748
45415599 14.8627
45415699 14.7652
45415799 14.7026
45415899 14.5974
45415999 14.5094
45416099 14.3929
45416199 14.2772
45416299 14.1586
45416399 14.0688
45416499 13.9628
45416599 13.8609
45416699 13.7695
45416799 13.6743
45416899 13.5834
45416999 13.5164
45417099 13.4465
45417199 13.3522
45417299 13.364
45417399 13.5004
45417499 13.628
45417599 13.6287
45417699 13.6508
45417799 13.6894
45417899 13.7678
45417999 13.8112
45418099 13.8698
45418199 13.9691
45418299 14.0242
45418399 14.0256
45418499 14.082
45418599 14.021
45418699 14.035
45418799 14.1601
45418899 14.2232
45418999 14.1396
45419099 14.2022
45419199 14.2212
45419299 14.1181
45419399 14.0573
45419499 14.075
45419599 14.0665
45419699 13.9901
45419799 13.8924
45419899 13.7916
45419999 13.729
45420099 13.6674
45420199 13.6819
45420299 13.6621
45420399 13.6078
45420499 13.57
45420599 13.615
45420699 13.662
45420799 13.7268
45420899 13.6757
45420999 13.6043
45421099 13.5434
45421199 13.558
45421299 13.6577
45421399 13.6465
45421499 13.5679
45421599 13.5297
45421699 13.4293
45421799 13.3976
45421899 13.4805
45421999 13.6099
45422099 13.7465
45422199 13.8851
45422299 13.9984
45422399 14.0968
45422499 14.1393
45422599 14.1966
45422699 14.2323
45422799 14.3209
45422899 14.2989
45422999 14.1924
45423099 14.0866
45423199 13.9648
45423299 13.8936
45423399 13.8935
45423499 13.9677
45423599 14.1027
45423699 14.2389
45423799 14.3484
45423899 14.421
45423999 14.4608
45424099 14.4613
45424199 14.3986
45424299 14.3107
45424399 14.2063
45424499 14.1527
45424599 14.0614
45424699 13.9886
45424799 13.9277
45424899 13.8439
45424999 13.8482
45425099 13.9391
45425199 14.0045
45425299 14.0515
45425399 14.0304
45425499 13.9338
45425599 13.8802
45425699 13.9152
45425799 13.9888
45425899 14.0613
45425999 14.1511
45426099 14.2045
45426199 14.3003
45426299 14.4339
45426399 14.5458
45426499 14.6261
45426599 14.6463
45426699 14.5539
45426799 14.5995
45426899 14.7264
45426999 14.8288
45427099 14.8449
45427199 14.8039
45427299 14.7065
45427399 14.6092
45427499 14.5216
45427599 14.475
45427699 14.4744
45427799 14.4633
45427899 14.4519
45427999 14.4026
45428099 14.4143
45428199 14.4413
45428299 14.4247
45428399 14.3279
45428499 14.2248
45428599 14.1354
45428699 14.1159
45428799 14.0915
45428899 14.0853
45428999 14.1646
45429099 14.2649
45429199 14.4
45429299 14.5291
45429399 14.6474
45429499 14.6992
45429599 14.6278
45429699 14.5722
45429799 14.4851
45429899 14.3735
45429999 14.3053
45430099 14.2685
45430199 14.2667
45430299 14.22
45430399 14.1933
45430499 14.0999
45430599 14.0231
45430699 14.0386
45430799 14.0475
45430899 14.1121
45430999 14.2313
45431099 14.3662
45431199 14.4926
45431299 14.5948
45431399 14.7121
45431499 14.7841
45431599 14.8237
45431699 14.8401
45431799 14.8607
45431899 14.8971
45431999 14.9114
45432099 15.001
45432199 15.1266
45432299 15.2444
45432399 15.3559
45432499 15.4438
45432599 15.4739
45432699 15.5716
45432799 15.6755
45432899 15.6932
45432999 15.5835
45433099 15.4704
45433199 15.402
45433299 15.3854
45433399 15.4329
45433499 15.3788
45433599 15.3586
45433699 15.4437
45433799 15.4553
45433899 15.417
45433999 15.3818
45434099 15.276
45434199 15.1806
45434299 15.0903
45434399 15.0071
45434499 14.9543
45434599 14.8497
45434699 14.7895
45434799 14.712
45434899 14.624
45434999 14.5319
45435099 14.4894
45435199 14.5696
45435299 14.6281
45435399 14.6732
45435499 14.7168
45435599 14.8318
45435699 14.9036
45435799 15.0157
45435899 15.1239
45435999 15.1246
45436099 15.0855
45436199 15.0638
45436299 15.0952
45436399 15.13
45436499 15.1147
45436599 14.9957
45436699 14.8711
45436799 14.7541
45436899 14.6984
45436999 14.6634
45437099 14.5751
45437199 14.5422
45437299 14.5373
45437399 14.4518
45437499 14.3325
45437599 14.228
45437699 14.1073
45437799 14.0994
45437899 14.1545
45437999 14.2389
45438099 14.311
45438199 14.4079
45438299 14.4853
45438399 14.5307
45438499 14.5554
45438599 14.5701
45438699 14.6701
45438799 14.7983
45438899 14.7763
45438999 14.7515
45439099 14.7444
45439199 14.7815
45439299 14.8211
45439399 14.8942
45439499 15.0169
45439599 15.1495
45439699 15.1865
45439799 15.1037
45439899 15.0189
45439999 14.944
45440099 14.863
45440199 14.815
45440299 14.7003
45440399 14.6819
45440499 14.7551
45440599 14.7502
45440699 14.769
45440799 14.8218
45440899 14.8129
45440999 14.7855
45441099 14.764
45441199 14.6863
45441299 14.619
45441399 14.527
45441499 14.4341
45441599 14.3366
45441699 14.2403
45441799 14.1237
45441899 14.0106
45441999 13.9059
45442099 13.8486
45442199 13.9204
45442299 14.015
45442399 14.1121
45442499 14.1784
45442599 14.2161
45442699 14.2004
45442799 14.1444
45442899 14.0437
45442999 13.9765
45443099 13.9097
45443199 13.8008
45443299 13.7142
45443399 13.6274
45443499 13.5666
45443599 13.4959
45443699 13.4858
45443799 13.4646
45443899 13.521
45443999 13.5723
45444099 13.6176
45444199 13.6572
45444299 13.6701
45444399 13.6981
45444499 13.7393
45444599 13.7572
45444699 13.7248
45444799 13.6262
45444899 13.5334
45444999 13.5731
45445099 13.5853
45445199 13.6029
45445299 13.6739
45445399 13.7724
45445499 13.8999
45445599 13.9686
45445699 13.9511
45445799 13.9879
45445899 14.0745
45445999 14.1425
45446099 14.2518
45446199 14.3827
45446299 14.5115
45446399 14.5641
45446499 14.4704
45446599 14.3475
45446699 14.2616
45446799 14.1864
45446899 14.1992
45446999 14.244
45447099 14.3026
45447199 14.2811
45447299 14.1833
45447399 14.1207
45447499 14.096
45447599 14.1089
45447699 14.1681
45447799 14.2888
45447899 14.3567
45447999 14.453
45448099 14.5711
45448199 14.5801
45448299 14.5759
45448399 14.6954
45448499 14.8218
45448599 14.9191
45448699 14.9986
45448799 15.1213
45448899 15.2187
45448999 15.2406
45449099 15.2523
45449199 15.2783
45449299 15.3113
45449399 15.4226
45449499 15.5279
45449599 15.563
45449699 15.5738
45449799 15.548
45449899 15.4227
45449999 15.304
45450099 15.2114
45450199 15.2679
45450299 15.3796
45450399 15.4577
45450499 15.4653
45450599 15.3609
45450699 15.2458
45450799 15.1145
45450899 15.0192
45450999 14.9735
45451099 14.9753
45451199 14.9742
45451299 14.9247
45451399 14.8386
45451499 14.813
45451599 14.7384
45451699 14.6571
45451799 14.5471
45451899 14.5041
45451999 14.3943
45452099 14.3121
45452199 14.2381
45452299 14.1397
45452399 14.059
45452499 13.9559
45452599 13.8861
45452699 13.9044
45452799 14.0187
45452899 14.0404
45452999 14.0136
45453099 13.9706
45453199 14.0021
45453299 14.1327
45453399 14.2457
45453499 14.3783
45453599 14.4471
45453699 14.5396
45453799 14.6578
45453899 14.768
45453999 14.8023
45454099 14.8151
45454199 14.8353
45454299 14.7964
45454399 14.749
45454499 14.741
45454599 14.7241
45454699 14.7978
45454799 14.8123
45454899 14.8585
45454999 14.8326
45455099 14.8018
45455199 14.7162
45455299 14.5981
45455399 14.4797
45455499 14.4374
45455599 14.3463
45455699 14.2473
45455799 14.2001
45455899 14.1343
45455999 14.0343
45456099 13.9983
45456199 14.049
45456299 14.1608
45456399 14.2896
45456499 14.395
45456599 14.5068
45456699 14.499
45456799 14.4244
45456899 14.3943
45456999 14.3458
45457099 14.3034
45457199 14.2637
45457299 14.3156
45457399 14.4041
45457499 14.3401
45457599 14.3025
45457699 14.2916
45457799 14.2835
45457899 14.4032
45457999 14.5339
45458099 14.6272
45458199 14.742
45458299 14.7929
45458399 14.7415
45458499 14.6576
45458599 14.5821
45458699 14.5968
45458799 14.6569
45458899 14.7293
45458999 14.8466
45459099 14.8963
45459199 14.916
45459299 15.0102
45459399 15.1256
45459499 15.2592
45459599 15.3776
45459699 15.4645
45459799 15.5494
45459899 15.628
45459999 15.6593
45460099 15.7415
45460199 15.7737
45460299 15.8213
45460399 15.9026
45460499 15.9422
45460599 15.9113
45460699 15.9364
45460799 16.0021
45460899 15.9878
45460999 15.9093
45461099 15.8823
45461199 15.848
45461299 15.8092
45461399 15.7209
45461499 15.5987
45461599 15.4733
45461699 15.3761
45461799 15.2687
45461899 15.1662
45461999 15.1805
45462099 15.1966
45462199 15.2907
45462299 15.2868
45462399 15.2724
45462499 15.2301
45462599 15.2527
45462699 15.3323
45462799 15.4498
45462899 15.5624
45462999 15.673
45463099 15.7575
45463199 15.7698
45463299 15.7195
45463399 15.5867
45463499 15.4912
45463599 15.426
45463699 15.3813
45463799 15.4118
45463899 15.501
45463999 15.6284
45464099 15.7372
45464199 15.842
45464299 15.9362
45464399 16.0412
45464499 16.138
45464599 16.2261
45464699 16.3351
45464799 16.3957
45464899 16.3594
45464999 16.2666
45465099 16.221
45465199 16.1746
45465299 16.0499
45465399 15.9229
45465499 15.7904
45465599 15.67
45465699 15.5781
45465799 15.4866
45465899 15.4305
45465999 15.4855
45466099 15.5923
45466199 15.6804
45466299 15.7871
45466399 15.912
45466499 15.9504
45466599 15.9384
45466699 15.9727
45466799 15.9288
45466899 15.8999
45466999 15.9551
45467099 16.0335
45467199 16.1204
45467299 16.1043
45467399 16.1495
45467499 16.2624
45467599 16.3739
45467699 16.4356
45467799 16.3968
45467899 16.3124
45467999 16.2093
45468099 16.2304
45468199 16.1951
45468299 16.0806
45468399 16.0033
45468499 15.9271
45468599 15.8499
45468699 15.7394
45468799 15.6764
45468899 15.6981
45468999 15.6997
45469099 15.7977
45469199 15.8905
45469299 16.0014
45469399 16.1168
45469499 16.1807
45469599 16.2781
45469699 16.3255
45469799 16.3484
45469899 16.4085
45469999 16.5257
45470099 16.6097
45470199 16.6053
45470299 16.6717
45470399 16.7323
45470499 16.6769
45470599 16.5842
45470699 16.4449
45470799 16.3225
45470899 16.2171
45470999 16.1345
45471099 16.0829
45471199 16.0849
45471299 16.1926
45471399 16.1845
45471499 16.1274
45471599 16.1199
45471699 16.1757
45471799 16.1237
45471899 16.1132
45471999 16.1342
45472099 16.1555
45472199 16.2625
45472299 16.2873
45472399 16.2457
45472499 16.1852
45472599 16.1494
45472699 16.1806
45472799 16.2883
45472899 16.3924
45472999 16.4698
45473099 16.5592
45473199 16.63
45473299 16.7387
45473399 16.8438
45473499 16.9092
45473599 16.9184
45473699 16.9551
45473799 16.9509
45473899 16.8404
45473999 16.711
45474099 16.6796
45474199 16.6948
45474299 16.6694
45474399 16.5557
45474499 16.4248
45474599 16.372
45474699 16.4673
45474799 16.5593
45474899 16.6461
45474999 16.711
45475099 16.7197
45475199 16.663
45475299 16.6044
45475399 16.4807
45475499 16.3425
45475599 16.2356
45475699 16.1278
45475799 15.989
45475899 15.8765
45475999 15.873
45476099 15.8595
45476199 15.8856
45476299 15.9015
45476399 15.8918
45476499 15.8468
45476599 15.8976
45476699 15.9292
45476799 15.9223
45476899 15.9223
45476999 15.8583
45477099 15.7297
45477199 15.6621
45477299 15.7175
45477399 15.81
45477499 15.8704
45477599 15.8292
45477699 15.7067
45477799 15.5742
45477899 15.5013
45477999 15.4112
45478099 15.3199
45478199 15.2471
45478299 15.1228
45478399 15.0336
45478499 14.9531
45478599 14.8831
45478699 14.8062
45478799 14.8088
45478899 14.8832
45478999 14.9383
45479099 15.0534
45479199 15.169
45479299 15.2689
45479399 15.3558
45479499 15.4044
45479599 15.4299
45479699 15.4951
45479799 15.6066
45479899 15.6911
45479999 15.7965
45480099 15.8296
45480199 15.8795
45480299 15.9163
45480399 15.9704
45480499 15.9689
45480599 15.9319
45480699 15.84
45480799 15.7494
45480899 15.6675
45480999 15.573
45481099 15.5431
45481199 15.4901
45481299 15.3869
45481399 15.288
45481499 15.1621
45481599 15.1639
45481699 15.1392
45481799 15.1464
45481899 15.2217
45481999 15.2838
45482099 15.3708
45482199 15.4077
45482299 15.3779
45482399 15.3376
45482499 15.272
45482599 15.2936
45482699 15.3609
45482799 15.3758
45482899 15.3651
45482999 15.3328
45483099 15.2538
45483199 15.2993
45483299 15.3906
45483399 15.4677
45483499 15.5792
45483599 15.6905
45483699 15.7656
45483799 15.8273
45483899 15.9403
45483999 16.0593
45484099 16.1683
45484199 16.175
45484299 16.246
45484399 16.3464
45484499 16.324
45484599 16.2053
45484699 16.0647
45484799 15.9399
45484899 15.9751
45484999 16.0671
45485099 16.1627
45485199 16.2841
45485299 16.3964
45485399 16.4316
45485499 16.4257
45485599 16.3535
45485699 16.2953
45485799 16.164
45485899 16.0356
45485999 15.8968
45486099 15.8248
45486199 15.8288
45486299 15.8565
45486399 15.9248
45486499 16.0396
45486599 16.0773
45486699 16.1182
45486799 16.1833
45486899 16.286
45486999 16.3708
45487099 16.3418
45487199 16.2391
45487299 16.1001
45487399 15.9668
45487499 15.8338
45487599 15.8256
45487699 15.8578
45487799 15.8665
45487899 15.872
45487999 15.858
45488099 15.8097
45488199 15.8035
45488299 15.7523
45488399 15.7327
45488499 15.7809
45488599 15.8653
45488699 15.9656
45488799 16.0448
45488899 16.0502
45488999 15.989
45489099 15.8853
45489199 15.8011
45489299 15.673
45489399 15.564
45489499 15.4479
45489599 15.3656
45489699 15.232
45489799 15.1137
45489899 15.023
45489999 14.9336
45490099 14.9865
45490199 15.0272
45490299 15.0335
45490399 15.125
45490499 15.0539
45490599 15.0061
45490699 15.0425
45490799 15.1224
45490899 15.0869
45490999 14.9806
45491099 14.9039
45491199 14.8017
45491299 14.6905
45491399 14.5686
45491499 14.5428
45491599 14.515
45491699 14.4842
45491799 14.471
45491899 14.5643
45491999 14.6678
45492099 14.7907
45492199 14.9318
45492299 14.9867
45492399 15.0745
45492499 15.1266
45492599 15.1761
45492699 15.2565
45492799 15.2371
45492899 15.254
45492999 15.3401
45493099 15.3269
45493199 15.32
45493299 15.4171
45493399 15.5349
45493499 15.6435
45493599 15.7387
45493699 15.8134
45493799 15.8145
45493899 15.8752
45493999 15.912
45494099 15.8274
45494199 15.767
45494299 15.709
45494399 15.6403
45494499 15.628
45494599 15.688
45494699 15.7227
45494799 15.7445
45494899 15.7239
45494999 15.6288
45495099 15.5581
45495199 15.5179
45495299 15.4652
45495399 15.4616
45495499 15.4176
45495599 15.3938
45495699 15.4074
45495799 15.3904
45495899 15.2749
45495999 15.1504
45496099 15.16
45496199 15.2416
45496299 15.3011
45496399 15.4203
45496499 15.5031
45496599 15.5976
45496699 15.5736
45496799 15.4654
45496899 15.3851
45496999 15.3658
45497099 15.4076
45497199 15.4587
45497299 15.465
45497399 15.5484
45497499 15.6108
45497599 15.708
45497699 15.8066
45497799 15.8882
45497899 15.8597
45497999 15.7968
45498099 15.6685
45498199 15.5865
45498299 15.5638
45498399 15.5801
45498499 15.5214
45498599 15.4655
45498699 15.3499
45498799 15.234
45498899 15.1497
45498999 15.1715
45499099 15.1687
45499199 15.1582
45499299 15.1637
45499399 15.0897
45499499 14.973
45499599 14.8576
45499699 14.8266
45499799 14.772
45499899 14.7771
45499999 14.8834
45500099 14.9808
45500199 15.0459
45500299 15.0817
45500399 15.1169
45500499 15.2241
45500599 15.3254
45500699 15.3935
45500799 15.4734
45500899 15.5096
45500999 15.5182
45501099 15.4915
45501199 15.4001
45501299 15.2868
45501399 15.1683
45501499 15.0983
45501599 15.0342
45501699 14.9404
45501799 14.8646
45501899 14.7986
45501999 14.7025
45502099 14.6152
45502199 14.6046
45502299 14.6256
45502399 14.6982
45502499 14.7952
45502599 14.8455
45502699 14.8504
45502799 14.7371
45502899 14.6494
45502999 14.6352
45503099 14.5972
45503199 14.5995
45503299 14.6835
45503399 14.7812
45503499 14.8825
45503599 14.9637
45503699 15.0669
45503799 15.0591
45503899 15.1207
45503999 15.2459
45504099 15.3156
45504199 15.2932
45504299 15.2155
45504399 15.0939
45504499 14.9744
45504599 14.8661
45504699 14.7589
45504799 14.6455
45504899 14.5514
45504999 14.4354
45505099 14.326
45505199 14.2249
45505299 14.2357
45505399 14.2569
45505499 14.2661
45505599 14.3214
45505699 14.4512
45505799 14.4729
45505899 14.4261
45505999 14.3105
45506099 14.2115
45506199 14.1522
45506299 14.1346
45506399 14.1823
45506499 14.2528
45506599 14.3662
45506699 14.4608
45506799 14.4709
45506899 14.5184
45506999 14.5811
45507099 14.6742
45507199 14.7397
45507299 14.6556
45507399 14.6065
45507499 14.6375
45507599 14.6357
45507699 14.586
45507799 14.5931
45507899 14.583
45507999 14.5616
45508099 14.5866
45508199 14.6774
45508299 14.8022
45508399 14.8744
45508499 14.9679
45508599 14.9431
45508699 14.8763
45508799 14.7976
45508899 14.7253
45508999 14.6888
45509099 14.6321
45509199 14.6155
45509299 14.5067
45509399 14.4687
45509499 14.5359
45509599 14.5344
45509699 14.4565
45509799 14.3577
45509899 14.2494
45509999 14.1364
45510099 14.0408
45510199 13.9795
45510299 13.9825
45510399 14.0923
45510499 14.2106
45510599 14.3452
45510699 14.4701
45510799 14.6013
45510899 14.7008
45510999 14.7424
45511099 14.7458
45511199 14.8524
45511299 14.9756
45511399 15.0663
45511499 15.1299
45511599 15.2142
45511699 15.3085
45511799 15.3237
45511899 15.2234
45511999 15.1128
45512099 15.0002
45512199 14.8914
45512299 14.7644
45512399 14.6412
45512499 14.5175
45512599 14.4004
45512699 14.2888
45512799 14.1878
45512899 14.1802
45512999 14.2453
45513099 14.2915
45513199 14.2768
45513299 14.3533
45513399 14.4861
45513499 14.6169
45513599 14.7097
45513699 14.6863
45513799 14.5753
45513899 14.4616
45513999 14.3548
45514099 14.4088
45514199 14.3442
45514299 14.2152
45514399 14.1676
45514499 14.1152
45514599 14.0092
45514699 13.9175
45514799 13.8055
45514899 13.6972
45514999 13.6156
45515099 13.5497
45515199 13.4533
45515299 13.3904
45515399 13.305
45515499 13.2649
45515599 13.1923
45515699 13.091
45515799 13.0158
45515899 12.914
45515999 12.8138
45516099 12.7698
45516199 12.7964
45516299 12.8135
45516399 12.8451
45516499 12.928
45516599 12.881
45516699 12.8161
45516799 12.8627
45516899 12.9906
45516999 13.1387
45517099 13.2666
45517199 13.3672
45517299 13.4378
45517399 13.5078
45517499 13.6421
45517599 13.7352
45517699 13.8102
45517799 13.9365
45517899 14.0608
45517999 14.1763
45518099 14.3001
45518199 14.4308
45518299 14.5604
45518399 14.6925
45518499 14.7246
45518599 14.6232
45518699 14.5449
45518799 14.4433
45518899 14.4424
45518999 14.4551
45519099 14.4861
45519199 14.4468
45519299 14.4455
45519399 14.3754
45519499 14.2622
45519599 14.164
45519699 14.0528
45519799 13.9414
45519899 13.8951
45519999 13.8482
45520099 13.8885
45520199 14.003
45520299 14.0929
45520399 14.2226
45520499 14.3369
45520599 14.4437
45520699 14.5344
45520799 14.6082
45520899 14.717
45520999 14.8283
45521099 14.8833
45521199 14.9558
45521299 15.0491
45521399 15.1721
45521499 15.2872
45521599 15.3946
45521699 15.5007
45521799 15.5135
45521899 15.3858
45521999 15.2679
45522099 15.1403
45522199 15.0402
45522299 14.9654
45522399 14.9464
45522499 14.9378
45522599 14.8806
45522699 14.7629
45522799 14.8138
45522899 14.8916
45522999 15.0147
45523099 15.1214
45523199 15.2395
45523299 15.3448
45523399 15.4321
45523499 15.533
45523599 15.6033
45523699 15.6451
45523799 15.6064
45523899 15.5144
45523999 15.3951
45524099 15.3247
45524199 15.358
45524299 15.3622
45524399 15.2533
45524499 15.2845
45524599 15.2512
45524699 15.2328
45524799 15.1749
45524899 15.1104
45524999 14.9872
45525099 14.8692
45525199 14.7426
45525299 14.6555
45525399 14.5505
45525499 14.5448
45525599 14.6253
45525699 14.715
45525799 14.7597
45525899 14.7471
45525999 14.7337
45526099 14.6929
45526199 14.6529
45526299 14.774
45526399 14.8128
45526499 14.8922
45526599 14.97
45526699 15.0011
45526799 14.9772
45526899 14.8685
45526999 14.7523
45527099 14.6473
45527199 14.5461
45527299 14.4528
45527399 14.3934
45527499 14.2788
45527599 14.223
45527699 14.2275
45527799 14.2561
45527899 14.2989
45527999 14.3532
45528099 14.3895
45528199 14.4026
45528299 14.3458
45528399 14.2407
45528499 14.1351
45528599 14.0751
45528699 14.0016
45528799 13.9892
45528899 13.9349
45528999 13.8498
45529099 13.8458
45529199 13.8505
45529299 13.7749
45529399 13.6601
45529499 13.6527
45529599 13.7023
45529699 13.7903
45529799 13.7656
45529899 13.7889
45529999 13.7331
45530099 13.6554
45530199 13.5996
45530299 13.5908
45530399 13.6073
45530499 13.636
45530599 13.7692
45530699 13.9031
45530799 14.0253
45530899 14.0489
45530999 13.9681
45531099 13.9268
45531199 13.8674
45531299 13.7837
45531399 13.676
45531499 13.5562
45531599 13.5792
45531699 13.6964
45531799 13.7679
45531899 13.8797
45531999 14.0173
45532099 14.1582
45532199 14.2653
45532299 14.3035
45532399 14.2303
45532499 14.126
45532599 14.0442
45532699 13.9797
45532799 13.9734
45532899 13.9795
45532999 14.0152
45533099 13.9688
45533199 13.9663
45533299 13.9385
45533399 13.8858
45533499 13.865
45533599 13.8067
45533699 13.6894
45533799 13.585
45533899 13.5075
45533999 13.4106
45534099 13.4638
45534199 13.5964
45534299 13.6625
45534399 13.6925
45534499 13.597
45534599 13.4987
45534699 13.4137
45534799 13.3447
45534899 13.2769
45534999 13.1905
45535099 13.1579
45535199 13.1231
45535299 13.0352
45535399 13.006
45535499 12.9031
45535599 12.8424
45535699 12.737
45535799 12.6617
45535899 12.7646
45535999 12.899
45536099 13.0523
45536199 13.1878
45536299 13.3064
45536399 13.3443
45536499 13.4098
45536599 13.3506
45536699 13.2431
45536799 13.1546
45536899 13.0594
45536999 13.0208
45537099 13.0536
45537199 13.1809
45537299 13.3021
45537399 13.3178
45537499 13.3656
45537599 13.4118
45537699 13.3944
45537799 13.3176
45537899 13.3006
45537999 13.3422
45538099 13.3666
45538199 13.3582
45538299 13.3793
45538399 13.4833
45538499 13.6271
45538599 13.7695
45538699 13.8459
45538799 13.9666
45538899 14.0409
45538999 14.0645
45539099 14.163
45539199 14.1905
45539299 14.1863
45539399 14.2961
45539499 14.4054
45539599 14.4978
45539699 14.5613
45539799 14.4813
45539899 14.5016
45539999 14.4994
45540099 14.5401
45540199 14.6045
45540299 14.6948
45540399 14.6961
45540499 14.6686
45540599 14.5512
45540699 14.441
45540799 14.3302
45540899 14.2903
45540999 14.2428
45541099 14.2298
45541199 14.2543
45541299 14.2661
45541399 14.2459
45541499 14.227
45541599 14.1884
45541699 14.0761
45541799 14.0025
45541899 14.0428
45541999 14.1745
45542099 14.2904
45542199 14.2381
45542299 14.2276
45542399 14.2071
45542499 14.1696
45542599 14.0929
45542699 14.0204
45542799 13.934
45542899 13.886
45542999 13.8708
45543099 13.8596
45543199 13.7438
45543299 13.6658
45543399 13.6314
45543499 13.5838
45543599 13.5069
45543699 13.419
45543799 13.3322
45543899 13.2729
45543999 13.259
45544099 13.2196
45544199 13.1505
45544299 13.1213
45544399 13.1503
45544499 13.0777
45544599 13.1125
45544699 13.2497
45544799 13.3801
45544899 13.4579
45544999 13.4735
45545099 13.4028
45545199 13.3039
45545299 13.317
45545399 13.3643
45545499 13.32
45545599 13.2821
45545699 13.2239
45545799 13.274
45545899 13.3496
45545999 13.4062
45546099 13.4237
45546199 13.4139
45546299 13.3487
45546399 13.3297
45546499 13.3889
45546599 13.4621
45546699 13.5951
45546799 13.7251
45546899 13.8358
45546999 13.9247
45547099 14.0652
45547199 14.1424
45547299 14.2591
45547399 14.3875
45547499 14.5125
45547599 14.6327
45547699 14.6433
45547799 14.5833
45547899 14.4581
45547999 14.362
45548099 14.2697
45548199 14.1846
45548299 14.193
45548399 14.241
45548499 14.3183
45548599 14.4106
45548699 14.462
45548799 14.4341
45548899 14.3227
45548999 14.1945
45549099 14.0801
45549199 13.9885
45549299 14.0353
45549399 14.1766
45549499 14.2742
45549599 14.3219
45549699 14.4476
45549799 14.5421
45549899 14.6357
45549999 14.7682
45550099 14.8798
45550199 14.9736
45550299 15.0472
45550399 15.1313
45550499 15.2337
45550599 15.3441
45550699 15.4046
45550799 15.4397
45550899 15.3942
45550999 15.3405
45551099 15.2241
45551199 15.1164
45551299 15.0326
45551399 14.9066
45551499 14.7997
45551599 14.7377
45551699 14.641
45551799 14.6611
45551899 14.7515
45551999 14.8593
45552099 14.9212
45552199 14.9995
45552299 15.0717
45552399 15.0385
45552499 15.0075
45552599 14.9835
45552699 14.8956
45552799 14.8023
45552899 14.6798
45552999 14.6272
45553099 14.6697
45553199 14.6541
45553299 14.5809
45553399 14.5919
45553499 14.6048
45553599 14.5662
45553699 14.4648
45553799 14.383
45553899 14.3991
45553999 14.5174
45554099 14.6227
45554199 14.6295
45554299 14.5251
45554399 14.5101
45554499 14.5253
45554599 14.5767
45554699 14.703
45554799 14.8252
45554899 14.9467
45554999 15.0553
45555099 15.1413
45555199 15.2623
45555299 15.3545
45555399 15.3827
45555499 15.3383
45555599 15.3262
45555699 15.2846
45555799 15.257
45555899 15.2424
45555999 15.1527
45556099 15.0266
45556199 14.9502
45556299 14.9515
45556399 14.8376
45556499 14.7418
45556599 14.7154
45556699 14.6819
45556799 14.5655
45556899 14.4918
45556999 14.4977
45557099 14.4788
45557199 14.4429
45557299 14.4437
45557399 14.5091
45557499 14.608
45557599 14.7312
45557699 14.7658
45557799 14.6648
45557899 14.5644
45557999 14.5023
45558099 14.3867
45558199 14.281
45558299 14.1663
45558399 14.0476
45558499 14.0734
45558599 14.1743
45558699 14.1311
45558799 14.0704
45558899 14.074
45558999 14.1594
45559099 14.2862
45559199 14.4152
45559299 14.505
45559399 14.6017
45559499 14.7059
45559599 14.7709
45559699 14.8597
45559799 14.8471
45559899 14.8259
45559999 14.7649
45560099 14.7937
45560199 14.8725
45560299 14.9635
45560399 15.0556
45560499 15.0313
45560599 15.021
45560699 15.0922
45560799 15.0448
45560899 14.9668
45560999 14.9791
45561099 15.0205
45561199 15.0655
45561299 15.1385
45561399 15.1996
45561499 15.2291
45561599 15.206
45561699 15.1715
45561799 15.1934
45561899 15.2623
45561999 15.3311
45562099 15.4156
45562199 15.4775
45562299 15.5234
45562399 15.5755
45562499 15.6493
45562599 15.745
45562699 15.8484
45562799 15.8516
45562899 15.8737
45562999 15.8641
45563099 15.9123
45563199 16.0342
45563299 16.1414
45563399 16.1914
45563499 16.1815
45563599 16.1697
45563699 16.2176
45563799 16.2328
45563899 16.184
45563999 16.1327
45564099 16.0503
45564199 16.0212
45564299 16.0391
45564399 16.1153
45564499 16.088
45564599 16.0781
45564699 16.1015
45564799 16.1752
45564899 16.2232
45564999 16.3029
45565099 16.3815
45565199 16.4592
45565299 16.4392
45565399 16.407
45565499 16.3412
45565599 16.2474
45565699 16.2476
45565799 16.2995
45565899 16.3988
45565999 16.4159
45566099 16.386
45566199 16.3717
45566299 16.3607
45566399 16.2799
45566499 16.1488
45566599 16.023
45566699 15.893
45566799 15.7531
45566899 15.6283
45566999 15.5238
45567099 15.4806
45567199 15.478
45567299 15.4476
45567399 15.3878
45567499 15.3721
45567599 15.4063
45567699 15.4267
45567799 15.3575
45567899 15.2341
45567999 15.1445
45568099 15.0517
45568199 14.9213
45568299 14.8542
45568399 14.7345
45568499 14.6091
45568599 14.582
45568699 14.4997
45568799 14.584
45568899 14.6829
45568999 14.7466
45569099 14.7767
45569199 14.7668
45569299 14.6536
45569399 14.5541
45569499 14.5457
45569599 14.4999
45569699 14.3816
45569799 14.3025
45569899 14.2847
45569999 14.2795
45570099 14.1795
45570199 14.0557
45570299 13.9335
45570399 13.8863
45570499 13.9173
45570599 14.0346
45570699 14.1108
45570799 14.1777
45570899 14.2336
45570999 14.2367
45571099 14.2669
45571199 14.2859
45571299 14.2872
45571399 14.2135
45571499 14.1189
45571599 13.9954
45571699 13.9124
45571799 13.9128
45571899 13.978
45571999 13.982
45572099 13.9847
45572199 14.1065
45572299 14.1845
45572399 14.2618
45572499 14.3699
45572599 14.4254
45572699 14.3824
45572799 14.3012
45572899 14.1844
45572999 14.0673
45573099 14.0563
45573199 14.1245
45573299 14.2532
45573399 14.3206
45573499 14.2615
45573599 14.1513
45573699 14.175
45573799 14.2809
45573899 14.3582
45573999 14.4209
45574099 14.4557
45574199 14.559
45574299 14.6263
45574399 14.5958
45574499 14.4936
45574599 14.4452
45574699 14.4077
45574799 14.448
45574899 14.5594
45574999 14.5792
45575099 14.4727
45575199 14.425
45575299 14.4105
45575399 14.3281
45575499 14.2287
45575599 14.1087
45575699 14.0498
45575799 14.0729
45575899 14.2
45575999 14.2696
45576099 14.2332
45576199 14.1785
45576299 14.1123
45576399 14.1299
45576499 14.2539
45576599 14.379
45576699 14.4966
45576799 14.5535
45576899 14.6122
45576999 14.7374
45577099 14.8592
45577199 14.9749
45577299 15.0556
45577399 15.1218
45577499 15.1998
45577599 15.3058
45577699 15.4175
45577799 15.5089
45577899 15.5965
45577999 15.6759
45578099 15.695
45578199 15.6937
45578299 15.7605
45578399 15.7822
45578499 15.8362
45578599 15.8843
45578699 15.9153
45578799 15.9737
45578899 16.0711
45578999 16.1884
45579099 16.288
45579199 16.2922
45579299 16.257
45579399 16.1943
45579499 16.1427
45579599 16.0738
45579699 16.0812
45579799 16.1173
45579899 16.1299
45579999 16.2061
45580099 16.2297
45580199 16.292
45580299 16.3564
45580399 16.3197
45580499 16.2274
45580599 16.1273
45580699 16.1032
45580799 16.0262
45580899 15.9133
45580999 15.8227
45581099 15.6891
45581199 15.5833
45581299 15.5803
45581399 15.5479
45581499 15.5443
45581599 15.4789
45581699 15.4954
45581799 15.6144
45581899 15.6517
45581999 15.6325
45582099 15.581
45582199 15.4862
45582299 15.418
45582399 15.3004
45582499 15.1901
45582599 15.0664
45582699 14.9886
45582799 15.0658
45582899 15.1171
45582999 15.1768
45583099 15.1853
45583199 15.1587
45583299 15.082
45583399 14.9958
45583499 14.9991
45583599 15.0967
45583699 15.156
45583799 15.2415
45583899 15.3286
45583999 15.4185
45584099 15.4121
45584199 15.4307
45584299 15.4464
45584399 15.5158
45584499 15.5678
45584599 15.6374
45584699 15.6993
45584799 15.7808
45584899 15.6891
45584999 15.5804
45585099 15.4776
45585199 15.4256
45585299 15.3081
45585399 15.26
45585499 15.2252
45585599 15.1631
45585699 15.0701
45585799 14.99
45585899 15.0079
45585999 15.1208
45586099 15.0829
45586199 14.9739
45586299 14.8816
45586399 14.8046
45586499 14.7685
45586599 14.7672
45586699 14.7675
45586799 14.821
45586899 14.8943
45586999 15.0229
45587099 15.1366
45587199 15.2009
45587299 15.2227
45587399 15.1907
45587499 15.1067
45587599 14.9998
45587699 14.9836
45587799 14.9275
45587899 14.8663
45587999 14.7763
45588099 14.6792
45588199 14.672
45588299 14.7979
45588399 14.9015
45588499 14.9442
45588599 14.8859
45588699 14.7835
45588799 14.7085
45588899 14.6159
45588999 14.5415
45589099 14.4596
45589199 14.4539
45589299 14.41
45589399 14.3261
45589499 14.261
45589599 14.1994
45589699 14.1663
45589799 14.2834
45589899 14.3499
45589999 14.2772
45590099 14.2104
45590199 14.1955
45590299 14.2254
45590399 14.2143
45590499 14.1196
45590599 14.0269
45590699 13.9406
45590799 13.8467
45590899 13.7464
45590999 13.7297
45591099 13.8057
45591199 13.9432
45591299 14.0864
45591399 14.1589
45591499 14.2156
45591599 14.189
45591699 14.0872
45591799 14.0452
45591899 14.0429
45591999 14.0937
45592099 14.2118
45592199 14.3322
45592299 14.4676
45592399 14.5274
45592499 14.5659
45592599 14.6277
45592699 14.5585
45592799 14.441
45592899 14.3452
45592999 14.2617
45593099 14.3675
45593199 14.4975
45593299 14.607
45593399 14.712
45593499 14.7295
45593599 14.7705
45593699 14.8404
45593799 14.9014
45593899 14.901
45593999 14.8725
45594099 14.8762
45594199 14.8852
45594299 14.9273
45594399 14.9819
45594499 15.0815
45594599 15.169
45594699 15.2947
45594799 15.4034
45594899 15.3929
45594999 15.288
45595099 15.197
45595199 15.0985
45595299 15.0142
45595399 14.9396
45595499 14.9178
45595599 14.9495
45595699 14.9843
45595799 14.9149
45595899 14.8002
45595999 14.6872
45596099 14.5729
45596199 14.4681
45596299 14.3951
45596399 14.2944
45596499 14.2476
45596599 14.2231
45596699 14.2352
45596799 14.1971
45596899 14.171
45596999 14.1767
45597099 14.146
45597199 14.0878
45597299 14.1557
45597399 14.2302
45597499 14.2637
45597599 14.3273
45597699 14.4413
45597799 14.5611
45597899 14.6476
45597999 14.7418
45598099 14.7962
45598199 14.8354
45598299 14.9381
45598399 15.0221
45598499 15.003
45598599 14.8699
45598699 14.7358
45598799 14.6696
45598899 14.6615
45598999 14.7031
45599099 14.8202
45599199 14.8934
45599299 14.9819
45599399 15.1005
45599499 15.1965
45599599 15.2423
45599699 15.1933
45599799 15.1205
45599899 15.0915
45599999 15.1953
45600099 15.3024
45600199 15.4166
45600299 15.4917
45600399 15.4974
45600499 15.5436
45600599 15.6497
45600699 15.7454
45600799 15.851
45600899 15.8615
45600999 15.7892
45601099 15.8651
45601199 15.9534
45601299 16.0628
45601399 16.1082
45601499 16.0856
45601599 16.0036
45601699 15.8985
45601799 15.9012
45601899 15.9949
45601999 16.0249
45602099 16.0213
45602199 16.0003
45602299 16.0525
45602399 16.0683
45602499 16.0385
45602599 16.0649
45602699 16.0048
45602799 15.9145
45602899 15.7981
45602999 15.6763
45603099 15.5741
45603199 15.4594
45603299 15.3279
45603399 15.2197
45603499 15.1254
45603599 15.0193
45603699 14.9115
45603799 14.7869
45603899 14.6604
45603999 14.5504
45604099 14.4228
45604199 14.3118
45604299 14.2839
45604399 14.3033
45604499 14.3361
45604599 14.3861
45604699 14.5015
45604799 14.6314
45604899 14.7578
45604999 14.7808
45605099 14.8865
45605199 14.9373
45605299 14.8236
45605399 14.7043
45605499 14.615
45605599 14.4956
45605699 14.3862
45605799 14.2789
45605899 14.1685
45605999 14.0633
45606099 13.986
45606199 13.9732
45606299 13.9044
45606399 13.8128
45606499 13.8105
45606599 13.9372
45606699 14.0102
45606799 14.1385
45606899 14.2292
45606999 14.3438
45607099 14.468
45607199 14.5437
45607299 14.6332
45607399 14.6372
45607499 14.6397
45607599 14.532
45607699 14.4919
45607799 14.4885
45607899 14.4342
45607999 14.3697
45608099 14.4505
45608199 14.5636
45608299 14.6088
45608399 14.5461
45608499 14.4532
45608599 14.4348
45608699 14.5354
45608799 14.6617
45608899 14.7656
45608999 14.8781
45609099 14.9729
45609199 15.0379
45609299 15.0815
45609399 15.132
45609499 15.2411
45609599 15.3467
45609699 15.4163
45609799 15.4793
45609899 15.5529
45609999 15.4921
45610099 15.3821
45610199 15.2757
45610299 15.2228
45610399 15.1328
45610499 15.0325
45610599 15.0014
45610699 14.913
45610799 14.7935
45610899 14.6805
45610999 14.5862
45611099 14.5096
45611199 14.4068
45611299 14.2906
45611399 14.2572
45611499 14.2289
45611599 14.1874
45611699 14.162
45611799 14.1489
45611899 14.0703
45611999 14.0941
45612099 14.0042
45612199 13.9009
45612299 13.8072
45612399 13.6905
45612499 13.5925
45612599 13.5327
45612699 13.6266
45612799 13.7471
45612899 13.8174
45612999 13.9032
45613099 14.0058
45613199 14.1392
45613299 14.1936
45613399 14.2606
45613499 14.338
45613599 14.2508
45613699 14.1366
45613799 14.1094
45613899 14.1057
45613999 14.1107
45614099 14.1883
45614199 14.3191
45614299 14.3852
45614399 14.4637
45614499 14.5814
45614599 14.679
45614699 14.7853
45614799 14.8967
45614899 14.9291
45614999 14.9409
45615099 14.9971
45615199 15.0688
45615299 15.1833
45615399 15.281
45615499 15.3922
45615599 15.4745
45615699 15.5244
45615799 15.6424
45615899 15.726
45615999 15.8012
45616099 15.9183
45616199 16.0165
45616299 16.1308
45616399 16.21
45616499 16.1951
45616599 16.0896
45616699 15.9501
45616799 15.8672
45616899 15.7908
45616999 15.8736
45617099 15.9163
45617199 15.9247
45617299 15.9832
45617399 16.0923
45617499 16.1316
45617599 16.2402
45617699 16.2774
45617799 16.2578
45617899 16.1604
45617999 16.1177
45618099 16.075
45618199 16.0414
45618299 15.9245
45618399 15.8409
45618499 15.7851
45618599 15.6839
45618699 15.579
45618799 15.5021
45618899 15.3869
45618999 15.2609
45619099 15.2577
45619199 15.3095
45619299 15.3089
45619399 15.1902
45619499 15.1546
45619599 15.1422
45619699 15.1443
45619799 15.1776
45619899 15.2797
45619999 15.3129
45620099 15.3034
45620199 15.1968
45620299 15.0835
45620399 14.982
45620499 14.9909
45620599 15.0735
45620699 15.2005
45620799 15.208
45620899 15.1775
45620999 15.2479
45621099 15.2893
45621199 15.3519
45621299 15.4491
45621399 15.5304
45621499 15.6301
45621599 15.6291
45621699 15.534
45621799 15.4081
45621899 15.3919
45621999 15.4718
45622099 15.5665
45622199 15.6821
45622299 15.7856
45622399 15.8354
45622499 15.867
45622599 15.9674
45622699 16.0328
45622799 16.0943
45622899 16.1175
45622999 16.0166
45623099 15.9358
45623199 15.8993
45623299 15.791
45623399 15.7584
45623499 15.7965
45623599 15.8803
45623699 15.9977
45623799 16.0998
45623899 16.187
45623999 16.2581
45624099 16.2724
45624199 16.3164
45624299 16.3948
45624399 16.505
45624499 16.581
45624599 16.5747
45624699 16.5113
45624799 16.4433
45624899 16.4155
45624999 16.3606
45625099 16.2676
45625199 16.1697
45625299 16.0708
45625399 16.0078
45625499 16.0055
45625599 15.9676
45625699 15.9433
45625799 15.8179
45625899 15.6914
45625999 15.605
45626099 15.5363
45626199 15.5052
45626299 15.4369
45626399 15.3391
45626499 15.2479
45626599 15.1743
45626699 15.0471
45626799 14.936
45626899 14.9767
45626999 15.0185
45627099 15.0275
45627199 14.9805
45627299 14.9726
45627399 15.0316
45627499 15.1093
45627599 15.242
45627699 15.2687
45627799 15.2928
45627899 15.3154
45627999 15.3646
45628099 15.4284
45628199 15.5036
45628299 15.5877
45628399 15.6402
45628499 15.6225
45628599 15.546
45628699 15.4704
45628799 15.373
45628899 15.3577
45628999 15.3585
45629099 15.3772
45629199 15.3656
45629299 15.3081
45629399 15.2779
45629499 15.1855
45629599 15.0834
45629699 14.9901
45629799 14.9473
45629899 14.8463
45629999 14.7358
45630099 14.6402
45630199 14.5156
45630299 14.5823
45630399 14.6338
45630499 14.5401
45630599 14.4458
45630699 14.3944
45630799 14.3656
45630899 14.4239
45630999 14.4933
45631099 14.5477
45631199 14.6524
45631299 14.7751
45631399 14.8911
45631499 15.0044
45631599 15.1085
45631699 15.2174
45631799 15.2946
45631899 15.3079
45631999 15.3031
45632099 15.3491
45632199 15.356
45632299 15.3881
45632399 15.3874
45632499 15.2738
45632599 15.1424
45632699 15.0575
45632799 15.0482
45632899 15.1402
45632999 15.2283
45633099 15.2828
45633199 15.3299
45633299 15.3538
45633399 15.4535
45633499 15.5541
45633599 15.6599
45633699 15.7585
45633799 15.8594
45633899 15.916
45633999 15.8864
45634099 15.7951
45634199 15.6706
45634299 15.636
45634399 15.5744
45634499 15.588
45634599 15.5655
45634699 15.6046
45634799 15.6818
45634899 15.7881
45634999 15.9069
45635099 16.0313
45635199 16.1494
45635299 16.1934
45635399 16.261
45635499 16.3299
45635599 16.3691
45635699 16.3577
45635799 16.2862
45635899 16.1803
45635999 16.0778
45636099 16.0513
45636199 16.0825
45636299 16.068
45636399 16.0148
45636499 15.9298
45636599 16.0054
45636699 16.0804
45636799 16.1681
45636899 16.1534
45636999 16.1031
45637099 15.9689
45637199 15.9024
45637299 15.8397
45637399 15.8923
45637499 15.9454
45637599 16.0247
45637699 16.1155
45637799 16.0949
45637899 16.034
45637999 16.1387
45638099 16.2135
45638199 16.2181
45638299 16.1787
45638399 16.1375
45638499 16.1786
45638599 16.2893
45638699 16.402
45638799 16.5087
45638899 16.5585
45638999 16.5576
45639099 16.4146
45639199 16.2744
45639299 16.1369
45639399 16.0195
45639499 15.8915
45639599 15.765
45639699 15.6504
45639799 15.5422
45639899 15.4936
45639999 15.422
45640099 15.4629
45640199 15.4745
45640299 15.4753
45640399 15.3954
45640499 15.2601
45640599 15.2009
45640699 15.1073
45640799 15.0191
45640899 14.9498
45640999 14.8172
45641099 14.7262
45641199 14.688
45641299 14.7125
45641399 14.7714
45641499 14.7304
45641599 14.716
45641699 14.6013
45641799 14.487
45641899 14.3834
45641999 14.2664
45642099 14.1602
45642199 14.1648
45642299 14.0774
45642399 13.9863
45642499 13.9577
45642599 14.0749
45642699 14.1715
45642799 14.2631
45642899 14.2197
45642999 14.1773
45643099 14.0732
45643199 13.97
45643299 13.8593
45643399 13.7709
45643499 13.7014
45643599 13.6219
45643699 13.5297
45643799 13.4563
45643899 13.36
45643999 13.2491
45644099 13.1411
45644199 13.0381
45644299 12.9444
45644399 12.8356
45644499 12.7613
45644599 12.666
45644699 12.5791
45644799 12.4879
45644899 12.4619
45644999 12.4723
45645099 12.4797
45645199 12.5808
45645299 12.6692
45645399 12.7939
45645499 12.9164
45645599 13.0538
45645699 13.1876
45645799 13.2961
45645899 13.4097
45645999 13.5265
45646099 13.5625
45646199 13.6607
45646299 13.7001
45646399 13.6414
45646499 13.6879
45646599 13.7763
45646699 13.8662
45646799 13.9682
45646899 14.0956
45646999 14.2308
45647099 14.3633
45647199 14.4898
45647299 14.5756
45647399 14.6367
45647499 14.7655
45647599 14.8261
45647699 14.9451
45647799 15.0085
45647899 14.9965
45647999 15.0721
45648099 15.1715
45648199 15.2985
45648299 15.4029
45648399 15.4828
45648499 15.5383
45648599 15.5581
45648699 15.5434
45648799 15.4856
45648899 15.4563
45648999 15.4826
45649099 15.4027
45649199 15.2904
45649299 15.1839
45649399 15.0882
45649499 14.979
45649599 14.8665
45649699 14.7799
45649799 14.7229
45649899 14.6614
45649999 14.5926
45650099 14.4765
45650199 14.4423
45650299 14.4498
45650399 14.5176
45650499 14.544
45650599 14.5262
45650699 14.4621
45650799 14.3834
45650899 14.3314
45650999 14.3561
45651099 14.3277
45651199 14.248
45651299 14.2254
45651399 14.1598
45651499 14.1683
45651599 14.1932
45651699 14.0993
45651799 13.9941
45651899 13.8816
45651999 13.7769
45652099 13.6835
45652199 13.5754
45652299 13.4614
45652399 13.3793
45652499 13.351
45652599 13.3261
45652699 13.3611
45652799 13.3832
45652899 13.4985
45652999 13.6342
45653099 13.7472
45653199 13.8394
45653299 13.9498
45653399 14.0656
45653499 14.1805
45653599 14.2122
45653699 14.3388
45653799 14.4509
45653899 14.5118
45653999 14.5457
45654099 14.4601
45654199 14.4347
45654299 14.4573
45654399 14.367
45654499 14.2542
45654599 14.1396
45654699 14.0853
45654799 14.0498
45654899 14.0292
45654999 14.0554
45655099 14.0235
45655199 13.9285
45655299 13.8312
45655399 13.8347
45655499 13.9762
45655599 14.09
45655699 14.2044
45655799 14.3066
45655899 14.2968
45655999 14.3156
45656099 14.3029
45656199 14.3338
45656299 14.3743
45656399 14.3583
45656499 14.3142
45656599 14.2665
45656699 14.2358
45656799 14.1752
45656899 14.0549
45656999 13.9334
45657099 13.8212
45657199 13.763
45657299 13.7633
45657399 13.7627
45657499 13.6676
45657599 13.5929
45657699 13.5781
45657799 13.5232
45657899 13.4244
45657999 13.3426
45658099 13.325
45658199 13.2809
45658299 13.2588
45658399 13.2345
45658499 13.231
45658599 13.1501
45658699 13.1068
45658799 13.0665
45658899 13.1158
45658999 13.1935
45659099 13.3293
45659199 13.4435
45659299 13.5311
45659399 13.619
45659499 13.6801
45659599 13.8171
45659699 13.9364
45659799 13.9315
45659899 13.9695
45659999 14.0365
45660099 13.9785
45660199 14.0006
45660299 14.0359
45660399 14.0604
45660499 14.0686
45660599 14.0057
45660699 13.9532
45660799 13.9061
45660899 13.874
45660999 13.803
45661099 13.8062
45661199 13.8325
45661299 13.8505
45661399 13.7791
45661499 13.7367
45661599 13.7027
45661699 13.7233
45661799 13.8092
45661899 13.9042
45661999 13.9791
45662099 14.1021
45662199 14.1323
45662299 14.238
45662399 14.3498
45662499 14.4634
45662599 14.561
45662699 14.5801
45662799 14.5382
45662899 14.6265
45662999 14.7383
45663099 14.7068
45663199 14.6472
45663299 14.6771
45663399 14.7663
45663499 14.8587
45663599 14.9376
45663699 15.04
45663799 15.1153
45663899 15.192
45663999 15.2849
45664099 15.3874
45664199 15.3977
45664299 15.4687
45664399 15.5729
45664499 15.6928
45664599 15.7584
45664699 15.8381
45664799 15.8297
45664899 15.7096
45664999 15.5829
45665099 15.5468
45665199 15.5474
45665299 15.6321
45665399 15.7371
45665499 15.8166
45665599 15.9303
45665699 15.9564
45665799 15.9066
45665899 15.8045
45665999 15.7322
45666099 15.7163
45666199 15.7581
45666299 15.8472
45666399 15.9015
45666499 15.9822
45666599 16.0627
45666699 16.1636
45666799 16.2609
45666899 16.3094
45666999 16.3958
45667099 16.4413
45667199 16.4722
45667299 16.485
45667399 16.54
45667499 16.5461
45667599 16.4325
45667699 16.2855
45667799 16.1801
45667899 16.0965
45667999 16.0153
45668099 15.9858
45668199 15.9832
45668299 15.9149
45668399 15.9603
45668499 16.0486
45668599 16.0285
45668699 16.071
45668799 16.1521
45668899 16.2038
45668999 16.1822
45669099 16.0748
45669199 15.9737
45669299 16.0523
45669399 16.1629
45669499 16.2626
45669599 16.3737
45669699 16.3827
45669799 16.3404
45669899 16.255
45669999 16.1453
45670099 16.0531
45670199 15.9177
45670299 15.7894
45670399 15.7081
45670499 15.761
45670599 15.8639
45670699 15.912
45670799 15.989
45670899 16.0483
45670999 16.1063
45671099 16.1833
45671199 16.2698
45671299 16.3065
45671399 16.2368
45671499 16.179
45671599 16.2054
45671699 16.2493
45671799 16.3107
45671899 16.4183
45671999 16.5215
45672099 16.5789
45672199 16.6521
45672299 16.7277
45672399 16.7934
45672499 16.8835
45672599 16.9703
45672699 17.0671
45672799 17.1291
45672899 17.1334
45672999 17.1281
45673099 17.0284
45673199 16.89
45673299 16.7487
45673399 16.6239
45673499 16.5696
45673599 16.4358
45673699 16.3048
45673799 16.2453
45673899 16.1829
45673999 16.1718
45674099 16.1252
45674199 16.124
45674299 16.0837
45674399 16.04
45674499 16.0564
45674599 16.0337
45674699 15.931
45674799 15.9688
45674899 15.9813
45674999 15.9113
45675099 15.9105
45675199 15.9081
45675299 15.8714
45675399 15.7588
45675499 15.7036
45675599 15.7817
45675699 15.8732
45675799 15.9822
45675899 16.0289
45675999 16.1364
45676099 16.1656
45676199 16.2071
45676299 16.2372
45676399 16.1755
45676499 16.0789
45676599 16.0213
45676699 16.0028
45676799 16.0763
45676899 16.1828
45676999 16.3023
45677099 16.3858
45677199 16.3931
45677299 16.329
45677399 16.3032
45677499 16.3033
45677599 16.3185
45677699 16.3232
45677799 16.3289
45677899 16.3863
45677999 16.4352
45678099 16.3732
45678199 16.2499
45678299 16.1468
45678399 16.0371
45678499 15.8993
45678599 15.7969
45678699 15.7704
45678799 15.6612
45678899 15.5936
45678999 15.5364
45679099 15.4141
45679199 15.3625
45679299 15.4496
45679399 15.5519
45679499 15.5996
45679599 15.5681
45679699 15.517
45679799 15.5243
45679899 15.428
45679999 15.3052
45680099 15.1821
45680199 15.0825
45680299 15.0008
45680399 14.8838
45680499 14.7771
45680599 14.7489
45680699 14.6236
45680799 14.5795
45680899 14.493
45680999 14.4523
45681099 14.4372
45681199 14.4968
45681299 14.5996
45681399 14.6163
45681499 14.5197
45681599 14.3987
45681699 14.2801
45681799 14.1774
45681899 14.0603
45681999 13.9677
45682099 13.8875
45682199 13.7823
45682299 13.7051
45682399 13.6982
45682499 13.6732
45682599 13.6956
45682699 13.8229
45682799 13.9497
45682899 14.0279
45682999 14.1195
45683099 14.211
45683199 14.309
45683299 14.3114
45683399 14.3367
45683499 14.4374
45683599 14.5736
45683699 14.7024
45683799 14.8053
45683899 14.9206
45683999 15.0377
45684099 15.065
45684199 15.1252
45684299 15.1848
45684399 15.1184
45684499 15.0314
45684599 14.9544
45684699 14.9967
45684799 15.0338
45684899 15.0835
45684999 15.1573
45685099 15.2479
45685199 15.3271
45685299 15.4282
45685399 15.4943
45685499 15.5292
45685599 15.4905
45685699 15.4084
45685799 15.3252
45685899 15.2257
45685999 15.2439
45686099 15.3295
45686199 15.3271
45686299 15.3702
45686399 15.466
45686499 15.4544
45686599 15.4763
45686699 15.5184
45686799 15.4922
45686899 15.4768
45686999 15.4857
45687099 15.5349
45687199 15.6051
45687299 15.6915
45687399 15.806
45687499 15.8799
45687599 15.9656
45687699 15.9493
45687799 15.9314
45687899 15.8408
45687999 15.7768
45688099 15.6817
45688199 15.6418
45688299 15.6995
45688399 15.8082
45688499 15.9194
45688599 16.0029
45688699 16.1066
45688799 16.1945
45688899 16.2142
45688999 16.17
45689099 16.0843
45689199 15.9665
45689299 15.848
45689399 15.7715
45689499 15.7215
45689599 15.7573
45689699 15.7516
45689799 15.695
45689899 15.6981
45689999 15.5764
45690099 15.4516
45690199 15.3245
45690299 15.2939
45690399 15.3062
45690499 15.3589
45690599 15.4166
45690699 15.4496
45690799 15.441
45690899 15.4182
45690999 15.4444
45691099 15.4793
45691199 15.5428
45691299 15.5302
45691399 15.4543
45691499 15.3954
45691599 15.4428
45691699 15.5276
45691799 15.5759
45691899 15.5961
45691999 15.4847
45692099 15.3928
45692199 15.273
45692299 15.205
45692399 15.0783
45692499 14.9642
45692599 14.8391
45692699 14.7128
45692799 14.6508
45692899 14.5931
45692999 14.5743
45693099 14.486
45693199 14.4871
45693299 14.5861
45693399 14.6916
45693499 14.7946
45693599 14.9215
45693699 15.0308
45693799 15.1391
45693899 15.2593
45693999 15.3696
45694099 15.3414
45694199 15.2661
45694299 15.1809
45694399 15.1882
45694499 15.2229
45694599 15.176
45694699 15.1512
45694799 15.2135
45694899 15.2973
45694999 15.2543
45695099 15.2826
45695199 15.3232
45695299 15.3387
45695399 15.414
45695499 15.5071
45695599 15.6294
45695699 15.7474
45695799 15.853
45695899 15.8892
45695999 15.7955
45696099 15.6748
45696199 15.5789
45696299 15.5942
45696399 15.5243
45696499 15.5257
45696599 15.4952
45696699 15.4261
45696799 15.331
45696899 15.2364
45696999 15.1265
45697099 15.061
45697199 14.9751
45697299 14.8987
45697399 14.9711
45697499 15.0241
45697599 14.9828
45697699 14.9417
45697799 14.8965
45697899 14.7784
45697999 14.6791
45698099 14.556
45698199 14.5088
45698299 14.5042
45698399 14.4974
45698499 14.4896
45698599 14.4118
45698699 14.3884
45698799 14.4088
45698899 14.4837
45698999 14.5042
45699099 14.5822
45699199 14.6833
45699299 14.7986
45699399 14.853
45699499 14.9272
45699599 15.0587
45699699 15.0799
45699799 15.0097
45699899 14.8983
45699999 14.9274
45700099 15.0147
45700199 15.0396
45700299 15.0072
45700399 14.9086
45700499 14.8507
45700599 14.8316
45700699 14.857
45700799 14.9417
45700899 15.0454
45700999 15.1534
45701099 15.2501
45701199 15.3474
45701299 15.4383
45701399 15.5628
45701499 15.633
45701599 15.6359
45701699 15.5686
45701799 15.468
45701899 15.3354
45701999 15.2446
45702099 15.1721
45702199 15.0852
45702299 15.0933
45702399 15.1512
45702499 15.2019
45702599 15.1023
45702699 14.9951
45702799 14.8985
45702899 14.7787
45702999 14.6441
45703099 14.5564
45703199 14.5221
45703299 14.4772
45703399 14.4332
45703499 14.3731
45703599 14.3631
45703699 14.3614
45703799 14.283
45703899 14.1717
45703999 14.093
45704099 13.9726
45704199 13.8736
45704299 13.7481
45704399 13.6796
45704499 13.6275
45704599 13.5416
45704699 13.4402
45704799 13.3268
45704899 13.2513
45704999 13.2241
45705099 13.2704
45705199 13.3419
45705299 13.3915
45705399 13.3961
45705499 13.3606
45705599 13.3138
45705699 13.2258
45705799 13.1198
45705899 13.1666
45705999 13.2847
45706099 13.4323
45706199 13.5798
45706299 13.6724
45706399 13.7058
45706499 13.7516
45706599 13.7849
45706699 13.8531
45706799 13.9462
45706899 13.9631
45706999 13.9829
45707099 14.0288
45707199 14.1298
45707299 14.1833
45707399 14.2005
45707499 14.1539
45707599 14.0682
45707699 14.054
45707799 14.079
45707899 14.0886
45707999 14.1762
45708099 14.2884
45708199 14.3637
45708299 14.3804
45708399 14.4223
45708499 14.4482
45708599 14.5541
45708699 14.6384
45708799 14.7652
45708899 14.8333
45708999 14.8723
45709099 14.8473
45709199 14.7458
45709299 14.7197
45709399 14.6368
45709499 14.5118
45709599 14.4396
45709699 14.4116
45709799 14.516
45709899 14.613
45709999 14.6913
45710099 14.6959
45710199 14.6085
45710299 14.5032
45710399 14.4227
45710499 14.3124
45710599 14.2741
45710699 14.293
45710799 14.3956
45710899 14.4467
45710999 14.3481
45711099 14.2734
45711199 14.2905
45711299 14.3334
45711399 14.4556
45711499 14.5457
45711599 14.4884
45711699 14.4127
45711799 14.3815
45711899 14.3566
45711999 14.3145
45712099 14.1996
45712199 14.0788
45712299 13.9656
45712399 13.8476
45712499 13.7889
45712599 13.7727
45712699 13.8286
45712799 13.9545
45712899 14.0956
45712999 14.2059
45713099 14.2392
45713199 14.3046
45713299 14.4301
45713399 14.5346
45713499 14.5458
45713599 14.4764
45713699 14.3787
45713799 14.3396
45713899 14.2924
45713999 14.2104
45714099 14.1144
45714199 14.0569
45714299 13.9577
45714399 13.9101
45714499 13.9524
45714599 13.9417
45714699 14.052
45714799 14.1538
45714899 14.2596
45714999 14.2509
45715099 14.2543
45715199 14.3554
45715299 14.4563
45715399 14.563
45715499 14.559
45715599 14.4594
45715699 14.4103
45715799 14.3554
45715899 14.2397
45715999 14.1301
45716099 14.0362
45716199 13.9862
45716299 13.995
45716399 13.9468
45716499 13.8587
45716599 13.7715
45716699 13.682
45716799 13.6477
45716899 13.6317
45716999 13.6405
45717099 13.6541
45717199 13.6894
45717299 13.7676
45717399 13.8051
45717499 13.8138
45717599 13.7968
45717699 13.6952
45717799 13.6097
45717899 13.578
45717999 13.529
45718099 13.4593
45718199 13.4339
45718299 13.4272
45718399 13.3368
45718499 13.2324
45718599 13.2477
45718699 13.3832
45718799 13.4972
45718899 13.5695
45718999 13.6904
45719099 13.7904
45719199 13.8061
45719299 13.8638
45719399 13.9718
45719499 14.0193
45719599 14.0144
45719699 13.9325
45719799 13.8423
45719899 13.9463
45719999 14.0863
45720099 14.1813
45720199 14.3008
45720299 14.4111
45720399 14.444
45720499 14.3592
45720599 14.2751
45720699 14.1656
45720799 14.0935
45720899 13.9959
45720999 13.8806
45721099 13.8033
45721199 13.8049
45721299 13.9011
45721399 14.0371
45721499 14.1509
45721599 14.1898
45721699 14.3149
45721799 14.397
45721899 14.4778
45721999 14.5343
45722099 14.5907
45722199 14.6092
45722299 14.7166
45722399 14.7554
45722499 14.6849
45722599 14.6171
45722699 14.5955
45722799 14.5996
45722899 14.5737
45722999 14.6113
45723099 14.686
45723199 14.7921
45723299 14.8739
45723399 14.9559
45723499 14.9008
45723599 14.8329
45723699 14.7922
45723799 14.6814
45723899 14.7388
45723999 14.8043
45724099 14.7168
45724199 14.5991
45724299 14.5129
45724399 14.5178
45724499 14.4993
45724599 14.4411
45724699 14.3318
45724799 14.2077
45724899 14.1444
45724999 14.0329
45725099 13.9628
45725199 13.8733
45725299 13.7545
45725399 13.6687
45725499 13.5553
45725599 13.4375
45725699 13.37
45725799 13.3645
45725899 13.3128
45725999 13.2215
45726099 13.1255
45726199 13.0238
45726299 12.925
45726399 12.8655
45726499 12.8553
45726599 12.8438
45726699 12.8394
45726799 12.7659
45726899 12.6623
45726999 12.5995
45727099 12.6211
45727199 12.6995
45727299 12.7179
45727399 12.7895
45727499 12.8577
45727599 12.9078
45727699 12.883
45727799 12.8514
45727899 12.7845
45727999 12.7258
45728099 12.7206
45728199 12.6243
45728299 12.5176
45728399 12.4122
45728499 12.3081
45728599 12.1994
45728699 12.1542
45728799 12.0734
45728899 12.0118
45728999 11.9842
45729099 11.9753
45729199 12.033
45729299 11.9918
45729399 11.9044
45729499 11.8498
45729599 11.7831
45729699 11.7134
45729799 11.6373
45729899 11.6491
45729999 11.6625
45730099 11.6607
45730199 11.6461
45730299 11.771
45730399 11.9201
45730499 12.0508
45730599 12.2074
45730699 12.3442
45730799 12.4582
45730899 12.544
45730999 12.6681
45731099 12.7712
45731199 12.6652
45731299 12.5745
45731399 12.5174
45731499 12.6428
45731599 12.7793
45731699 12.9122
45731799 13.044
45731899 13.1177
45731999 13.2019
45732099 13.28
45732199 13.3513
45732299 13.3934
45732399 13.4259
45732499 13.5343
45732599 13.6304
45732699 13.6105
45732799 13.6044
45732899 13.652
45732999 13.7029
45733099 13.8015
45733199 13.9083
45733299 14.0337
45733399 14.1412
45733499 14.2497
45733599 14.2515
45733699 14.3198
45733799 14.2822
45733899 14.2338
45733999 14.2133
45734099 14.2495
45734199 14.3318
45734299 14.3011
45734399 14.2207
45734499 14.1218
45734599 14.0406
45734699 13.9767
45734799 13.8645
45734899 13.7493
45734999 13.7278
45735099 13.7226
45735199 13.6734
45735299 13.5769
45735399 13.4856
45735499 13.4504
45735599 13.3792
45735699 13.358
45735799 13.2449
45735899 13.1492
45735999 13.1647
45736099 13.2082
45736199 13.237
45736299 13.2524
45736399 13.2728
45736499 13.3719
45736599 13.401
45736699 13.3228
45736799 13.2947
45736899 13.2903
45736999 13.3719
45737099 13.4019
45737199 13.5032
45737299 13.5293
45737399 13.5773
45737499 13.6371
45737599 13.6621
45737699 13.666
45737799 13.6419
45737899 13.5452
45737999 13.464
45738099 13.3763
45738199 13.2844
45738299 13.3053
45738399 13.3771
45738499 13.4815
45738599 13.6016
45738699 13.6874
45738799 13.738
45738899 13.7599
45738999 13.796
45739099 13.9008
45739199 14.0307
45739299 14.1435
45739399 14.2649
45739499 14.2888
45739599 14.3358
45739699 14.4447
45739799 14.5539
45739899 14.6755
45739999 14.7819
45740099 14.8759
45740199 14.9355
45740299 14.9942
45740399 15.0964
45740499 15.184
45740599 15.2714
45740699 15.381
45740799 15.4276
45740899 15.5137
45740999 15.5792
45741099 15.6283
45741199 15.6453
45741299 15.6559
45741399 15.6878
45741499 15.794
45741599 15.8903
45741699 15.9859
45741799 16.0058
45741899 15.9952
45741999 15.9693
45742099 15.9979
45742199 15.994
45742299 16.039
45742399 16.147
45742499 16.2478
45742599 16.2962
45742699 16.3103
45742799 16.4054
45742899 16.5094
45742999 16.6241
45743099 16.707
45743199 16.7188
45743299 16.6921
45743399 16.683
45743499 16.5855
45743599 16.4724
45743699 16.4432
45743799 16.4908
45743899 16.537
45743999 16.5579
45744099 16.6687
45744199 16.7085
45744299 16.6965
45744399 16.7824
45744499 16.8506
45744599 16.907
45744699 16.9955
45744799 17.0269
45744899 17.0412
45744999 17.0907
45745099 17.0659
45745199 17.0491
45745299 17.1273
45745399 17.1038
45745499 17.089
45745599 17.0532
45745699 17.0643
45745799 17.1347
45745899 17.2007
45745999 17.1748
45746099 17.1783
45746199 17.232
45746299 17.2982
45746399 17.2842
45746499 17.1739
45746599 17.0774
45746699 17.015
45746799 16.8784
45746899 16.7552
45746999 16.6439
45747099 16.6809
45747199 16.7574
45747299 16.8638
45747399 16.9241
45747499 16.8887
45747599 16.8203
45747699 16.8354
45747799 16.8752
45747899 16.9745
45747999 17.0801
45748099 17.1494
45748199 17.1441
45748299 17.0713
45748399 17.1428
45748499 17.2287
45748599 17.3061
45748699 17.3795
45748799 17.422
45748899 17.3125
45748999 17.1801
45749099 17.0704
45749199 16.9484
45749299 16.8311
45749399 16.7597
45749499 16.6252
45749599 16.5762
45749699 16.4926
45749799 16.4177
45749899 16.3602
45749999 16.2933
45750099 16.1653
45750199 16.0431
45750299 15.9757
45750399 15.9266
45750499 15.9436
45750599 15.896
45750699 15.7996
45750799 15.7873
45750899 15.8012
45750999 15.8882
45751099 15.9845
45751199 16.0406
45751299 16.096
45751399 16.1311
45751499 16.1356
45751599 16.1084
45751699 16.038
45751799 15.986
45751899 15.888
45751999 15.7576
45752099 15.6443
45752199 15.5577
45752299 15.4905
45752399 15.4536
45752499 15.3901
45752599 15.3731
45752699 15.4006
45752799 15.4044
45752899 15.4113
45752999 15.3207
45753099 15.2262
45753199 15.1846
45753299 15.295
45753399 15.4179
45753499 15.4851
45753599 15.5331
45753699 15.5593
45753799 15.6632
45753899 15.7717
45753999 15.819
45754099 15.7555
45754199 15.6247
45754299 15.5336
45754399 15.5143
45754499 15.514
45754599 15.4411
45754699 15.4633
45754799 15.5524
45754899 15.6179
45754999 15.6687
45755099 15.6582
45755199 15.672
45755299 15.604
45755399 15.545
45755499 15.4423
45755599 15.335
45755699 15.2838
45755799 15.2077
45755899 15.1126
45755999 14.9989
45756099 14.9836
45756199 15.0141
45756299 15.0495
45756399 15.115
45756499 15.2136
45756599 15.3342
45756699 15.4468
45756799 15.5662
45756899 15.6826
45756999 15.7775
45757099 15.8506
45757199 15.8951
45757299 15.8695
45757399 15.7847
45757499 15.6626
45757599 15.5629
45757699 15.4418
45757799 15.4357
45757899 15.4293
45757999 15.3453
45758099 15.269
45758199 15.2286
45758299 15.2027
45758399 15.1665
45758499 15.1999
45758599 15.203
45758699 15.2342
45758799 15.2409
45758899 15.1873
45758999 15.1391
45759099 15.1982
45759199 15.2841
45759299 15.2583
45759399 15.2562
45759499 15.2344
45759599 15.1851
45759699 15.1921
45759799 15.2464
45759899 15.2814
45759999 15.2797
45760099 15.1638
45760199 15.0841
45760299 15.116
45760399 15.1655
45760499 15.2816
45760599 15.3634
45760699 15.4415
45760799 15.5116
45760899 15.5273
45760999 15.4255
45761099 15.3154
45761199 15.2244
45761299 15.1241
45761399 15.0214
45761499 14.9844
45761599 14.9653
45761699 14.8961
45761799 14.8638
45761899 14.7552
45761999 14.6311
45762099 14.5494
45762199 14.4526
45762299 14.3442
45762399 14.3576
45762499 14.4407
45762599 14.5407
45762699 14.6466
45762799 14.6356
45762899 14.729
45762999 14.8423
45763099 14.9436
45763199 14.953
45763299 14.9332
45763399 14.9626
45763499 15.0035
45763599 15.1012
45763699 15.1064
45763799 15.079
45763899 15.1446
45763999 15.1717
45764099 15.1752
45764199 15.1858
45764299 15.2369
45764399 15.2329
45764499 15.1732
45764599 15.1136
45764699 14.9884
45764799 14.8688
45764899 14.7729
45764999 14.8649
45765099 14.9898
45765199 15.1168
45765299 15.2372
45765399 15.2478
45765499 15.2164
45765599 15.2612
45765699 15.3478
45765799 15.4586
45765899 15.4998
45765999 15.5381
45766099 15.5672
45766199 15.6253
45766299 15.7458
45766399 15.856
45766499 15.9196
45766599 16.006
45766699 16.0642
45766799 16.1401
45766899 16.2508
45766999 16.3304
45767099 16.4232
45767199 16.4583
45767299 16.4765
45767399 16.5108
45767499 16.5591
45767599 16.5767
45767699 16.5017
45767799 16.3886
45767899 16.3366
45767999 16.3654
45768099 16.3817
45768199 16.3386
45768299 16.3127
45768399 16.2851
45768499 16.1668
45768599 16.0394
45768699 15.907
45768799 15.8477
45768899 15.7442
45768999 15.6083
45769099 15.4737
45769199 15.3794
45769299 15.2555
45769399 15.134
45769499 15.0926
45769599 15.1295
45769699 15.2361
45769799 15.3127
45769899 15.3393
45769999 15.3198
45770099 15.3439
45770199 15.4277
45770299 15.5179
45770399 15.5844
45770499 15.6768
45770599 15.7084
45770699 15.7986
45770799 15.9161
45770899 15.9849
45770999 15.9268
45771099 15.8291
45771199 15.76
45771299 15.7872
45771399 15.7482
45771499 15.669
45771599 15.6158
45771699 15.5521
45771799 15.6177
45771899 15.6583
45771999 15.6507
45772099 15.6789
45772199 15.6244
45772299 15.5693
45772399 15.491
45772499 15.5042
45772599 15.5864
45772699 15.6408
45772799 15.7212
45772899 15.8387
45772999 15.9169
45773099 15.9752
45773199 15.9838
45773299 16.0085
45773399 16.0414
45773499 15.9552
45773599 15.878
45773699 15.9796
45773799 16.0445
45773899 16.1345
45773999 16.1704
45774099 16.1814
45774199 16.2582
45774299 16.3651
45774399 16.3319
45774499 16.3085
45774599 16.345
45774699 16.3794
45774799 16.411
45774899 16.4738
45774999 16.5269
45775099 16.5601
45775199 16.5797
45775299 16.6256
45775399 16.6045
45775499 16.5945
45775599 16.5059
45775699 16.4514
45775799 16.4332
45775899 16.3817
45775999 16.2521
45776099 16.1258
45776199 15.9989
45776299 15.9267
45776399 15.8797
45776499 15.8007
45776599 15.7399
45776699 15.7503
45776799 15.6803
45776899 15.7252
45776999 15.7484
45777099 15.7065
45777199 15.8034
45777299 15.8574
45777399 15.9209
45777499 15.9506
45777599 16.0321
45777699 16.122
45777799 16.1849
45777899 16.2154
45777999 16.2843
45778099 16.3606
45778199 16.4246
45778299 16.4653
45778399 16.5154
45778499 16.6204
45778599 16.6709
45778699 16.6567
45778799 16.659
45778899 16.6546
45778999 16.723
45779099 16.8163
45779199 16.8768
45779299 16.9815
45779399 17.0691
45779499 17.1444
45779599 17.0692
45779699 16.9174
45779799 16.8117
45779899 16.7707
45779999 16.8389
45780099 16.8357
45780199 16.7583
45780299 16.6136
45780399 16.4897
45780499 16.431
45780599 16.3365
45780699 16.1951
45780799 16.1053
45780899 16.1596
45780999 16.2656
45781099 16.3716
45781199 16.4438
45781299 16.4864
45781399 16.4495
45781499 16.3112
45781599 16.1724
45781699 16.1135
45781799 16.1417
45781899 16.2497
45781999 16.2732
45782099 16.2249
45782199 16.2517
45782299 16.2981
45782399 16.4104
45782499 16.5279
45782599 16.6312
45782699 16.6836
45782799 16.7188
45782899 16.6181
45782999 16.6499
45783099 16.7165
45783199 16.806
45783299 16.9052
45783399 16.9415
45783499 16.9004
45783599 16.857
45783699 16.7186
45783799 16.6616
45783899 16.6122
45783999 16.4808
45784099 16.3425
45784199 16.2276
45784299 16.1665
45784399 16.1326
45784499 15.9999
45784599 15.8711
45784699 15.7753
45784799 15.6466
45784899 15.5505
45784999 15.4636
45785099 15.4613
45785199 15.3308
45785299 15.2609
45785399 15.1645
45785499 15.1143
45785599 15.1236
45785699 15.0731
45785799 14.9706
45785899 14.8848
45785999 14.8278
45786099 14.8611
45786199 14.9089
45786299 14.9374
45786399 14.9007
45786499 14.8736
45786599 14.7608
45786699 14.6593
45786799 14.5624
45786899 14.4652
45786999 14.3571
45787099 14.2868
45787199 14.2269
45787299 14.1348
45787399 14.0471
45787499 14.0412
45787599 14.1524
45787699 14.289
45787799 14.384
45787899 14.4616
45787999 14.5602
45788099 14.482
45788199 14.3615
45788299 14.2343
45788399 14.1849
45788499 14.2524
45788599 14.3679
45788699 14.4792
45788799 14.4428
45788899 14.365
45788999 14.2735
45789099 14.2976
45789199 14.3365
45789299 14.3777
45789399 14.3518
45789499 14.3503
45789599 14.4416
45789699 14.4422
45789799 14.5345
45789899 14.6413
45789999 14.6292
45790099 14.5508
45790199 14.5741
45790299 14.5524
45790399 14.567
45790499 14.5333
45790599 14.545
45790699 14.5292
45790799 14.5386
45790899 14.5326
45790999 14.4408
45791099 14.3329
45791199 14.2243
45791299 14.2613
45791399 14.3742
45791499 14.4436
45791599 14.486
45791699 14.5373
45791799 14.531
45791899 14.5351
45791999 14.5034
45792099 14.439
45792199 14.4147
45792299 14.4353
45792399 14.5394
45792499 14.5716
45792599 14.5846
45792699 14.6134
45792799 14.7313
45792899 14.8485
45792999 14.8839
45793099 14.9746
45793199 15.074
45793299 15.1343
45793399 15.098
45793499 15.0697
45793599 15.0342
45793699 15.1435
45793799 15.1265
45793899 15.1021
45793999 15.0217
45794099 15.0271
45794199 15.0372
45794299 14.9359
45794399 14.8088
45794499 14.7092
45794599 14.777
45794699 14.8069
45794799 14.7873
45794899 14.768
45794999 14.6511
45795099 14.6469
45795199 14.6836
45795299 14.6139
45795399 14.5764
45795499 14.6818
45795599 14.6497
45795699 14.5639
45795799 14.4773
45795899 14.4349
45795999 14.4009
45796099 14.3771
45796199 14.4205
45796299 14.4481
45796399 14.498
45796499 14.5174
45796599 14.4297
45796699 14.3095
45796799 14.1971
45796899 14.2992
45796999 14.3121
45797099 14.2429
45797199 14.1198
45797299 14.0383
45797399 13.9618
45797499 13.961
45797599 14.0473
45797699 14.1623
45797799 14.2381
45797899 14.2552
45797999 14.3058
45798099 14.2637
45798199 14.2445
45798299 14.2364
45798399 14.1274
45798499 14.0362
45798599 13.9991
45798699 14.0347
45798799 14.1704
45798899 14.2527
45798999 14.2012
45799099 14.1042
45799199 14.0306
45799299 13.9205
45799399 13.84
45799499 13.873
45799599 13.958
45799699 14.0952
45799799 14.2049
45799899 14.3082
45799999 14.3506
45800099 14.4097
45800199 14.38
45800299 14.3304
45800399 14.3356
45800499 14.4239
45800599 14.5526
45800699 14.6085
45800799 14.617
45800899 14.6171
45800999 14.5523
45801099 14.4798
45801199 14.5203
45801299 14.5938
45801399 14.6103
45801499 14.544
45801599 14.4334
45801699 14.3159
45801799 14.2769
45801899 14.1673
45801999 14.0716
45802099 14.0903
45802199 14.139
45802299 14.2018
45802399 14.3285
45802499 14.4676
45802599 14.6058
45802699 14.7364
45802799 14.8351
45802899 14.9443
45802999 15.0406
45803099 15.1531
45803199 15.27
45803299 15.3466
45803399 15.4065
45803499 15.4438
45803599 15.3692
45803699 15.2397
45803799 15.1101
45803899 14.9829
45803999 14.9128
45804099 14.8936
45804199 14.848
45804299 14.7352
45804399 14.6211
45804499 14.4993
45804599 14.384
45804699 14.2668
45804799 14.1874
45804899 14.1869
45804999 14.2213
45805099 14.2045
45805199 14.2145
45805299 14.2766
45805399 14.357
45805499 14.4214
45805599 14.5005
45805699 14.6294
45805799 14.7306
45805899 14.8561
45805999 14.9923
45806099 15.1186
45806199 15.1772
45806299 15.2109
45806399 15.2404
45806499 15.2996
45806599 15.3767
45806699 15.4336
45806799 15.5125
45806899 15.5117
45806999 15.4517
45807099 15.4394
45807199 15.4399
45807299 15.5323
45807399 15.6412
45807499 15.738
45807599 15.8474
45807699 15.9474
45807799 15.9711
45807899 16.0346
45807999 16.1548
45808099 16.2387
45808199 16.2671
45808299 16.2424
45808399 16.2323
45808499 16.2228
45808599 16.1245
45808699 16.0632
45808799 16.0727
45808899 16.0431
45808999 15.9433
45809099 15.857
45809199 15.8076
45809299 15.6801
45809399 15.5729
45809499 15.4711
45809599 15.3624
45809699 15.2968
45809799 15.258
45809899 15.2593
45809999 15.1844
45810099 15.1858
45810199 15.1903
45810299 15.0955
45810399 15.0197
45810499 14.9535
45810599 14.9057
45810699 14.8053
45810799 14.6903
45810899 14.5719
45810999 14.5053
45811099 14.4669
45811199 14.4622
45811299 14.4344
45811399 14.4125
45811499 14.3575
45811599 14.3364
45811699 14.2566
45811799 14.1507
45811899 14.142
45811999 14.062
45812099 13.9538
45812199 13.9933
45812299 13.9718
45812399 13.8578
45812499 13.7844
45812599 13.7826
45812699 13.7657
45812799 13.7355
45812899 13.6393
45812999 13.5194
45813099 13.4373
45813199 13.3557
45813299 13.3386
45813399 13.3269
45813499 13.2719
45813599 13.1738
45813699 13.0901
45813799 12.9921
45813899 12.9414
45813999 12.8901
45814099 12.8675
45814199 12.8726
45814299 12.8911
45814399 12.9439
45814499 13.0248
45814599 13.1478
45814699 13.2434
45814799 13.348
45814899 13.4096
45814999 13.4875
45815099 13.6028
45815199 13.7446
45815299 13.8518
45815399 13.9641
45815499 14.092
45815599 14.1606
45815699 14.2526
45815799 14.3613
45815899 14.3984
45815999 14.3874
45816099 14.4036
45816199 14.3889
45816299 14.4238
45816399 14.5548
45816499 14.6833
45816599 14.6985
45816699 14.7664
45816799 14.7585
45816899 14.6803
45816999 14.5883
45817099 14.4683
45817199 14.3752
45817299 14.2979
45817399 14.2173
45817499 14.2003
45817599 14.1036
45817699 14.0176
45817799 13.92
45817899 13.8674
45817999 13.9551
45818099 14.0888
45818199 14.1797
45818299 14.2643
45818399 14.3226
45818499 14.2799
45818599 14.2471
45818699 14.3614
45818799 14.4445
45818899 14.5037
45818999 14.5995
45819099 14.6956
45819199 14.794
45819299 14.9233
45819399 15.0249
45819499 15.1328
45819599 15.2626
45819699 15.3833
45819799 15.4435
45819899 15.4301
45819999 15.4129
45820099 15.4654
45820199 15.5148
45820299 15.5376
45820399 15.6438
45820499 15.7448
45820599 15.8457
45820699 15.8967
45820799 15.9625
45820899 16.0711
45820999 16.1716
45821099 16.2117
45821199 16.2838
45821299 16.2247
45821399 16.1001
45821499 16.0095
45821599 16.0361
45821699 16.0095
45821799 15.9053
45821899 15.7728
45821999 15.6852
45822099 15.6301
45822199 15.603
45822299 15.5877
45822399 15.5159
45822499 15.4331
45822599 15.3926
45822699 15.4103
45822799 15.5058
45822899 15.5477
45822999 15.544
45823099 15.4988
45823199 15.4719
45823299 15.45
45823399 15.4733
45823499 15.4341
45823599 15.4645
45823699 15.4995
45823799 15.4956
45823899 15.5761
45823999 15.638
45824099 15.7305
45824199 15.8441
45824299 15.9392
45824399 15.9423
45824499 15.9017
45824599 15.7875
45824699 15.7694
45824799 15.7632
45824899 15.6394
45824999 15.5351
45825099 15.446
45825199 15.3527
45825299 15.2275
45825399 15.1317
45825499 15.0041
45825599 14.8845
45825699 14.8189
45825799 14.7443
45825899 14.6294
45825999 14.5214
45826099 14.4392
45826199 14.4457
45826299 14.4047
45826399 14.302
45826499 14.2218
45826599 14.2784
45826699 14.3966
45826799 14.5276
45826899 14.6421
45826999 14.6693
45827099 14.656
45827199 14.6939
45827299 14.794
45827399 14.7847
45827499 14.6748
45827599 14.5585
45827699 14.4997
45827799 14.5366
45827899 14.6483
45827999 14.7253
45828099 14.7529
45828199 14.7748
45828299 14.8171
45828399 14.7389
45828499 14.6326
45828599 14.5591
45828699 14.5681
45828799 14.6046
45828899 14.5499
45828999 14.5463
45829099 14.4608
45829199 14.3807
45829299 14.2889
45829399 14.2962
45829499 14.2643
45829599 14.1782
45829699 14.1396
45829799 14.0468
45829899 13.945
45829999 13.8457
45830099 13.7572
45830199 13.6455
45830299 13.5625
45830399 13.4921
45830499 13.3885
45830599 13.299
45830699 13.2753
45830799 13.1827
45830899 13.0743
45830999 12.9861
45831099 13.0201
45831199 13.1344
45831299 13.2521
45831399 13.3666
45831499 13.4538
45831599 13.5834
45831699 13.6685
45831799 13.6019
45831899 13.4832
45831999 13.4134
45832099 13.3513
45832199 13.2459
45832299 13.3043
45832399 13.3961
45832499 13.4616
45832599 13.5
45832699 13.4343
45832799 13.3338
45832899 13.23
45832999 13.2167
45833099 13.1898
45833199 13.1978
45833299 13.2517
45833399 13.193
45833499 13.0834
45833599 13.0151
45833699 12.9638
45833799 12.8634
45833899 12.8113
45833999 12.7665
45834099 12.6788
45834199 12.5729
45834299 12.4694
45834399 12.3859
45834499 12.3326
45834599 12.2646
45834699 12.1671
45834799 12.0793
45834899 12.0531
45834999 11.9906
45835099 11.9222
45835199 11.8963
45835299 11.8502
45835399 11.7682
45835499 11.6679
45835599 11.6396
45835699 11.6344
45835799 11.5732
45835899 11.5056
45835999 11.4267
45836099 11.361
45836199 11.4006
45836299 11.4386
45836399 11.4049
45836499 11.3325
45836599 11.2711
45836699 11.182
45836799 11.1302
45836899 11.0618
45836999 11.0089
45837099 10.9278
45837199 10.9161
45837299 10.9772
45837399 11.0274
45837499 11.0905
45837599 11.1029
45837699 11.2002
45837799 11.3005
45837899 11.4497
45837999 11.5669
45838099 11.697
45838199 11.8377
45838299 11.9562
45838399 12.0288
45838499 12.1081
45838599 12.1807
45838699 12.2628
45838799 12.3498
45838899 12.2612
45838999 12.2619
45839099 12.3908
45839199 12.5357
45839299 12.6346
45839399 12.5647
45839499 12.5079
45839599 12.4813
45839699 12.4463
45839799 12.435
45839899 12.5037
45839999 12.6289
45840099 12.7002
45840199 12.8035
45840299 12.7616
45840399 12.6536
45840499 12.5471
45840599 12.5171
45840699 12.4414
45840799 12.3504
45840899 12.2681
45840999 12.381
45841099 12.4406
45841199 12.5472
45841299 12.699
45841399 12.8286
45841499 12.9546
45841599 13.0869
45841699 13.2151
45841799 13.3555
45841899 13.494
45841999 13.5725
45842099 13.6966
45842199 13.8259
45842299 13.9521
45842399 13.9982
45842499 13.9651
45842599 13.8885
45842699 13.8229
45842799 13.8565
45842899 13.8244
45842999 13.732
45843099 13.628
45843199 13.5612
45843299 13.4638
45843399 13.3672
45843499 13.3682
45843599 13.4278
45843699 13.4816
45843799 13.6139
45843899 13.7209
45843999 13.8073
45844099 13.804
45844199 13.8512
45844299 13.9863
45844399 14.0712
45844499 13.9718
45844599 13.8635
45844699 13.7523
45844799 13.6638
45844899 13.5498
45844999 13.4347
45845099 13.3366
45845199 13.3512
45845299 13.3806
45845399 13.4905
45845499 13.5681
45845599 13.5339
45845699 13.6434
45845799 13.733
45845899 13.8093
45845999 13.8832
45846099 13.961
45846199 14.0903
45846299 14.2249
45846399 14.2111
45846499 14.121
45846599 14.0309
45846699 13.9466
45846799 13.9034
45846899 13.9213
45846999 13.888
45847099 13.8357
45847199 13.7433
45847299 13.6751
45847399 13.6717
45847499 13.7379
45847599 13.8525
45847699 14.0024
45847799 14.1113
45847899 14.1355
45847999 14.1282
45848099 14.2269
45848199 14.3393
45848299 14.3233
45848399 14.2671
45848499 14.1761
45848599 14.0836
45848699 14.0717
45848799 14.1936
45848899 14.3223
45848999 14.41
45849099 14.3275
45849199 14.2081
45849299 14.0992
45849399 14.0033
45849499 13.9936
45849599 13.9945
45849699 14.039
45849799 14.0895
45849899 14.2235
45849999 14.3575
45850099 14.4304
45850199 14.4469
45850299 14.5171
45850399 14.6333
45850499 14.7442
45850599 14.8263
45850699 14.9241
45850799 15.0366
45850899 15.1324
45850999 15.2616
45851099 15.3814
45851199 15.454
45851299 15.5342
45851399 15.6441
45851499 15.7595
45851599 15.8039
45851699 15.9161
45851799 16.0194
45851899 16.0477
45851999 16.0732
45852099 16.1058
45852199 16.202
45852299 16.3001
45852399 16.3449
45852499 16.3661
45852599 16.3635
45852699 16.4553
45852799 16.545
45852899 16.6529
45852999 16.7281
45853099 16.7882
45853199 16.8483
45853299 16.8615
45853399 16.7649
45853499 16.6417
45853599 16.526
45853699 16.5007
45853799 16.4711
45853899 16.4291
45853999 16.4784
45854099 16.5046
45854199 16.4707
45854299 16.4233
45854399 16.3089
45854499 16.1769
45854599 16.0546
45854699 15.9157
45854799 15.8139
45854899 15.8142
45854999 15.8846
45855099 15.9738
45855199 16.0601
45855299 16.079
45855399 16.1466
45855499 16.2333
45855599 16.1978
45855699 16.242
45855799 16.2489
45855899 16.2942
45855999 16.3665
45856099 16.4407
45856199 16.3817
45856299 16.3345
45856399 16.3802
45856499 16.3931
45856599 16.2988
45856699 16.182
45856799 16.1202
45856899 16.1776
45856999 16.1029
45857099 15.99
45857199 15.9396
45857299 15.8082
45857399 15.7095
45857499 15.6856
45857599 15.7134
45857699 15.7395
45857799 15.6982
45857899 15.5674
45857999 15.437
45858099 15.3774
45858199 15.3296
45858299 15.2552
45858399 15.1487
45858499 15.0598
45858599 15.146
45858699 15.2289
45858799 15.3395
45858899 15.4307
45858999 15.5068
45859099 15.6091
45859199 15.7236
45859299 15.8407
45859399 15.8978
45859499 15.9865
45859599 16.0778
45859699 16.131
45859799 16.1282
45859899 16.1805
45859999 16.2506
45860099 16.3385
45860199 16.3518
45860299 16.3346
45860399 16.3783
45860499 16.4928
45860599 16.5558
45860699 16.4954
45860799 16.3979
45860899 16.3064
45860999 16.3706
45861099 16.4692
45861199 16.4807
45861299 16.4139
45861399 16.2733
45861499 16.1413
45861599 16.1244
45861699 16.0968
45861799 16.0844
45861899 16.0383
45861999 15.9382
45862099 15.8456
45862199 15.7082
45862299 15.6101
45862399 15.5899
45862499 15.5124
45862599 15.5111
45862699 15.5987
45862799 15.7021
45862899 15.8137
45862999 15.8866
45863099 15.9644
45863199 15.9145
45863299 15.907
45863399 15.8861
45863499 15.8528
45863599 15.7851
45863699 15.6575
45863799 15.5411
45863899 15.5319
45863999 15.5841
45864099 15.6436
45864199 15.7292
45864299 15.7378
45864399 15.7942
45864499 15.8477
45864599 15.782
45864699 15.6481
45864799 15.5695
45864899 15.5055
45864999 15.3939
45865099 15.2869
45865199 15.1694
45865299 15.07
45865399 15.0939
45865499 15.2001
45865599 15.3042
45865699 15.4162
45865799 15.4912
45865899 15.581
45865999 15.5961
45866099 15.5247
45866199 15.5682
45866299 15.6417
45866399 15.6583
45866499 15.647
45866599 15.7049
45866699 15.7965
45866799 15.8723
45866899 15.8725
45866999 15.7545
45867099 15.676
45867199 15.718
45867299 15.8426
45867399 15.9369
45867499 16.0003
45867599 15.9028
45867699 15.787
45867799 15.7069
45867899 15.5738
45867999 15.4854
45868099 15.5405
45868199 15.6635
45868299 15.7654
45868399 15.7932
45868499 15.7058
45868599 15.5729
45868699 15.5111
45868799 15.4794
45868899 15.4512
45868999 15.3377
45869099 15.2941
45869199 15.228
45869299 15.0978
45869399 14.9776
45869499 14.8546
45869599 14.8379
45869699 14.8205
45869799 14.7576
45869899 14.6587
45869999 14.6578
45870099 14.7312
45870199 14.8524
45870299 14.9385
45870399 14.9559
45870499 15.0058
45870599 14.9915
45870699 14.9088
45870799 14.8759
45870899 14.8975
45870999 14.8873
45871099 14.9844
45871199 14.9661
45871299 14.8918
45871399 14.7816
45871499 14.7245
45871599 14.6993
45871699 14.7076
45871799 14.7556
45871899 14.7702
45871999 14.8321
45872099 14.961
45872199 15.0093
45872299 15.0806
45872399 15.1646
45872499 15.2643
45872599 15.3152
45872699 15.4329
45872799 15.5542
45872899 15.6461
45872999 15.7161
45873099 15.8214
45873199 15.914
45873299 15.9336
45873399 15.9788
45873499 16.1062
45873599 16.1623
45873699 16.1446
45873799 16.0167
45873899 15.9454
45873999 15.9566
45874099 15.9015
45874199 15.785
45874299 15.7258
45874399 15.7992
45874499 15.7681
45874599 15.6836
45874699 15.6588
45874799 15.5437
45874899 15.4434
45874999 15.3471
45875099 15.2428
45875199 15.1289
45875299 15.0408
45875399 14.9374
45875499 14.9198
45875599 14.945
45875699 14.946
45875799 15.0125
45875899 15.0421
45875999 14.9721
45876099 14.8921
45876199 14.7808
45876299 14.7173
45876399 14.6608
45876499 14.6922
45876599 14.6559
45876699 14.5617
45876799 14.5138
45876899 14.5172
45876999 14.4985
45877099 14.4532
45877199 14.4
45877299 14.2813
45877399 14.1811
45877499 14.0727
45877599 14.008
45877699 14.0159
45877799 14.0446
45877899 14.0057
45877999 13.8996
45878099 13.936
45878199 14.0329
45878299 14.1421
45878399 14.104
45878499 14.0084
45878599 14.1031
45878699 14.2312
45878799 14.3252
45878899 14.4631
45878999 14.5671
45879099 14.5884
45879199 14.6909
45879299 14.7623
45879399 14.7841
45879499 14.7508
45879599 14.6623
45879699 14.5401
45879799 14.4335
45879899 14.3494
45879999 14.3096
45880099 14.1904
45880199 14.07
45880299 14.0126
45880399 13.9482
45880499 13.8607
45880599 13.7704
45880699 13.726
45880799 13.6831
45880899 13.6852
45880999 13.6473
45881099 13.566
45881199 13.4929
45881299 13.4776
45881399 13.4994
45881499 13.5671
45881599 13.6341
45881699 13.6918
45881799 13.7694
45881899 13.7675
45881999 13.8165
45882099 13.9123
45882199 13.9786
45882299 14.0071
45882399 14.0828
45882499 14.2075
45882599 14.3344
45882699 14.3468
45882799 14.3052
45882899 14.2257
45882999 14.1036
45883099 14.0584
45883199 13.9671
45883299 13.8562
45883399 13.7535
45883499 13.6671
45883599 13.6309
45883699 13.5729
45883799 13.4799
45883899 13.4168
45883999 13.3172
45884099 13.2027
45884199 13.1038
45884299 13.047
45884399 12.9693
45884499 12.8891
45884599 12.9581
45884699 12.9992
45884799 12.9992
45884899 12.9971
45884999 13.0298
45885099 13.0497
45885199 13.094
45885299 13.0091
45885399 12.9658
45885499 12.8901
45885599 12.8107
45885699 12.7475
45885799 12.7626
45885899 12.7594
45885999 12.734
45886099 12.7193
45886199 12.7563
45886299 12.7518
45886399 12.8057
45886499 12.8607
45886599 12.9557
45886699 13.0419
45886799 13.096
45886899 13.0645
45886999 13.0285
45887099 13.0652
45887199 13.0349
45887299 13.0083
45887399 12.9013
45887499 12.8408
45887599 12.839
45887699 12.952
45887799 13.0004
45887899 13.0537
45887999 13.0696
45888099 13.0521
45888199 13.0328
45888299 12.9747
45888399 12.8905
45888499 12.7865
45888599 12.6899
45888699 12.5913
45888799 12.5614
45888899 12.4542
45888999 12.3815
45889099 12.3844
45889199 12.3158
45889299 12.2373
45889399 12.1606
45889499 12.0859
45889599 12.0867
45889699 12.1008
45889799 12.0881
45889899 12.0182
45889999 11.9755
45890099 11.886
45890199 11.861
45890299 11.8447
45890399 11.7753
45890499 11.713
45890599 11.722
45890699 11.7802
45890799 11.8523
45890899 11.9924
45890999 11.9874
45891099 11.9745
45891199 12.0777
45891299 12.1852
45891399 12.3302
45891499 12.4601
45891599 12.5444
45891699 12.6278
45891799 12.6935
45891899 12.7336
45891999 12.805
45892099 12.7579
45892199 12.8206
45892299 12.8594
45892399 12.8922
45892499 12.969
45892599 13.0535
45892699 12.9951
45892799 12.8937
45892899 12.8313
45892999 12.7991
45893099 12.85
45893199 12.9769
45893299 13.0963
45893399 13.1379
45893499 13.1716
45893599 13.0994
45893699 13.006
45893799 12.9021
45893899 12.7958
45893999 12.8003
45894099 12.885
45894199 12.9622
45894299 13.0337
45894399 13.0227
45894499 13.0099
45894599 12.9528
45894699 12.8797
45894799 12.7875
45894899 12.7093
45894999 12.7772
45895099 12.8909
45895199 12.983
45895299 13.0234
45895399 13.1302
45895499 13.2231
45895599 13.179
45895699 13.0952
45895799 13.0592
45895899 13.043
45895999 13.0632
45896099 13.0396
45896199 12.9668
45896299 12.8688
45896399 12.8683
45896499 12.9219
45896599 13.015
45896699 13.0422
45896799 13.1523
45896899 13.2967
45896999 13.4321
45897099 13.4953
45897199 13.5992
45897299 13.737
45897399 13.8484
45897499 13.7836
45897599 13.7349
45897699 13.7108
45897799 13.6791
45897899 13.5922
45897999 13.5089
45898099 13.5017
45898199 13.5248
45898299 13.4563
45898399 13.361
45898499 13.2683
45898599 13.1752
45898699 13.1414
45898799 13.088
45898899 12.9959
45898999 12.8958
45899099 12.9169
45899199 12.9633
45899299 13.055
45899399 13.1336
45899499 13.2675
45899599 13.3871
45899699 13.4746
45899799 13.6069
45899899 13.6154
45899999 13.6055
45900099 13.6514
45900199 13.769
45900299 13.9084
45900399 13.998
45900499 14.096
45900599 14.2278
45900699 14.3366
45900799 14.3425
45900899 14.4259
45900999 14.5077
45901099 14.6109
45901199 14.7208
45901299 14.8307
45901399 14.9509
45901499 14.9368
45901599 14.8375
45901699 14.7654
45901799 14.7001
45901899 14.7406
45901999 14.8667
45902099 14.9207
45902199 14.8806
45902299 14.7537
45902399 14.6572
45902499 14.5712
45902599 14.5396
45902699 14.5663
45902799 14.6231
45902899 14.709
45902999 14.8383
45903099 14.9576
45903199 15.0268
45903299 14.9479
45903399 14.8891
45903499 14.7862
45903599 14.7306
45903699 14.6288
45903799 14.562
45903899 14.5699
45903999 14.6672
45904099 14.7724
45904199 14.8134
45904299 14.7145
45904399 14.6954
45904499 14.7268
45904599 14.753
45904699 14.8093
45904799 14.8661
45904899 14.9356
45904999 14.9754
45905099 14.9002
45905199 14.9128
45905299 14.9912
45905399 15.0897
45905499 15.1003
45905599 15.0534
45905699 15.1377
45905799 15.2368
45905899 15.3416
45905999 15.4396
45906099 15.4245
45906199 15.3741
45906299 15.4682
45906399 15.5747
45906499 15.6276
45906599 15.754
45906699 15.8337
45906799 15.9515
45906899 16.0222
45906999 15.9975
45907099 15.9417
45907199 15.8602
45907299 15.7911
45907399 15.7583
45907499 15.8014
45907599 15.9059
45907699 15.9972
45907799 16.0835
45907899 16.1041
45907999 16.1844
45908099 16.287
45908199 16.3688
45908299 16.408
45908399 16.4925
45908499 16.5483
45908599 16.5792
45908699 16.5587
45908799 16.4524
45908899 16.3523
45908999 16.3414
45909099 16.3983
45909199 16.4789
45909299 16.5785
45909399 16.6209
45909499 16.7325
45909599 16.8145
45909699 16.9168
45909799 16.9903
45909899 17.054
45909999 17.0862
45910099 17.1518
45910199 17.2551
45910299 17.3503
45910399 17.4361
45910499 17.4739
45910599 17.464
45910699 17.4047
45910799 17.2977
45910899 17.2922
45910999 17.3092
45911099 17.3947
45911199 17.4897
45911299 17.5822
45911399 17.6778
45911499 17.7724
45911599 17.8546
45911699 17.8682
45911799 17.7735
45911899 17.7162
45911999 17.6659
45912099 17.545
45912199 17.4448
45912299 17.3979
45912399 17.2571
45912499 17.1433
45912599 17.2166
45912699 17.2898
45912799 17.3209
45912899 17.3659
45912999 17.4172
45913099 17.505
45913199 17.5604
45913299 17.6193
45913399 17.6272
45913499 17.6781
45913599 17.7341
45913699 17.648
45913799 17.5703
45913899 17.4512
45913999 17.3115
45914099 17.164
45914199 17.0977
45914299 17.0185
45914399 16.9844
45914499 16.8905
45914599 16.7599
45914699 16.7023
45914799 16.634
45914899 16.7157
45914999 16.7418
45915099 16.7602
45915199 16.7697
45915299 16.8535
45915399 16.9076
45915499 16.979
45915599 17.0821
45915699 17.1408
45915799 17.1268
45915899 17.1646
45915999 17.2138
45916099 17.197
45916199 17.098
45916299 16.9671
45916399 16.8862
45916499 16.7781
45916599 16.7118
45916699 16.5752
45916799 16.5148
45916899 16.5089
45916999 16.5917
45917099 16.6644
45917199 16.7163
45917299 16.792
45917399 16.8843
45917499 16.9675
45917599 17.0533
45917699 17.1099
45917799 17.0945
45917899 16.9696
45917999 16.8383
45918099 16.6902
45918199 16.5358
45918299 16.4529
45918399 16.3421
45918499 16.2199
45918599 16.2343
45918699 16.2244
45918799 16.1321
45918899 16.0218
45918999 15.915
45919099 15.8127
45919199 15.7123
45919299 15.654
45919399 15.6423
45919499 15.7722
45919599 15.8545
45919699 15.8937
45919799 15.885
45919899 15.8617
45919999 15.7658
45920099 15.6319
45920199 15.509
45920299 15.4007
45920399 15.2673
45920499 15.1384
45920599 15.0243
45920699 14.9349
45920799 14.9655
45920899 14.9573
45920999 14.8673
45921099 14.8378
45921199 14.799
45921299 14.6813
45921399 14.5712
45921499 14.5314
45921599 14.604
45921699 14.6856
45921799 14.7047
45921899 14.6716
45921999 14.5562
45922099 14.4298
45922199 14.3264
45922299 14.2329
45922399 14.186
45922499 14.1165
45922599 14.0472
45922699 13.9446
45922799 13.8443
45922899 13.7488
45922999 13.7305
45923099 13.7059
45923199 13.767
45923299 13.8843
45923399 13.9917
45923499 14.0443
45923599 14.158
45923699 14.2761
45923799 14.2648
45923899 14.1616
45923999 14.0434
45924099 13.9659
45924199 13.9075
45924299 13.8351
45924399 13.7924
45924499 13.7916
45924599 13.8143
45924699 13.88
45924799 13.9457
45924899 13.9324
45924999 13.8697
45925099 13.8064
45925199 13.7485
45925299 13.8062
45925399 13.7557
45925499 13.6402
45925599 13.5379
45925699 13.4198
45925799 13.3102
45925899 13.1996
45925999 13.1237
45926099 13.0583
45926199 12.9489
45926299 12.8484
45926399 12.7658
45926499 12.7067
45926599 12.6047
45926699 12.5765
45926799 12.5896
45926899 12.543
45926999 12.4956
45927099 12.4246
45927199 12.3583
45927299 12.2724
45927399 12.2152
45927499 12.1478
45927599 12.0973
45927699 12.0997
45927799 12.1336
45927899 12.1843
45927999 12.1148
45928099 12.0747
45928199 12.0816
45928299 12.0246
45928399 11.9448
45928499 11.8818
45928599 11.8777
45928699 11.9154
45928799 11.9262
45928899 11.8436
45928999 11.7834
45929099 11.8065
45929199 11.7678
45929299 11.7031
45929399 11.6864
45929499 11.7184
45929599 11.676
45929699 11.6305
45929799 11.6814
45929899 11.7346
45929999 11.7729
45930099 11.6797
45930199 11.5885
45930299 11.5243
45930399 11.4554
45930499 11.3899
45930599 11.3137
45930699 11.2315
45930799 11.1502
45930899 11.0675
45930999 11.0306
45931099 11.0264
45931199 10.9497
45931299 10.9073
45931399 10.9308
45931499 11.0988
45931599 11.2412
45931699 11.4093
45931799 11.5677
45931899 11.7038
45931999 11.7979
45932099 11.8367
45932199 11.8993
45932299 11.9091
45932399 11.8551
45932499 11.778
45932599 11.6977
45932699 11.619
45932799 11.5312
45932899 11.4555
45932999 11.4043
45933099 11.3811
45933199 11.2984
45933299 11.4038
45933399 11.5129
45933499 11.5501
45933599 11.539
45933699 11.5427
45933799 11.6053
45933899 11.5526
45933999 11.4708
45934099 11.4601
45934199 11.4218
45934299 11.3755
45934399 11.2899
45934499 11.2225
45934599 11.2148
45934699 11.2207
45934799 11.3206
45934899 11.4732
45934999 11.6295
45935099 11.7934
45935199 11.9198
45935299 12.048
45935399 12.1788
45935499 12.2566
45935599 12.3505
45935699 12.374
45935799 12.3839
45935899 12.4835
45935999 12.6208
45936099 12.7407
45936199 12.8428
45936299 12.9397
45936399 12.962
45936499 12.9383
45936599 12.9394
45936699 12.9401
45936799 12.9103
45936899 12.8569
45936999 12.8071
45937099 12.8868
45937199 12.9438
45937299 12.9826
45937399 13.1141
45937499 13.244
45937599 13.3684
45937699 13.3449
45937799 13.3014
45937899 13.3136
45937999 13.3357
45938099 13.4381
45938199 13.4027
45938299 13.4267
45938399 13.4439
45938499 13.4889
45938599 13.6136
45938699 13.7309
45938799 13.8306
45938899 13.9177
45938999 14.0414
45939099 14.0887
45939199 14.1189
45939299 14.2083
45939399 14.3003
45939499 14.3734
45939599 14.4116
45939699 14.3653
45939799 14.3151
45939899 14.2751
45939999 14.261
45940099 14.2243
45940199 14.1696
45940299 14.0776
45940399 14.0099
45940499 13.9414
45940599 13.8518
45940699 13.8043
45940799 13.831
45940899 13.9219
45940999 13.9227
45941099 13.9491
45941199 14.0151
45941299 14.1303
45941399 14.262
45941499 14.3744
45941599 14.4904
45941699 14.5284
45941799 14.47
45941899 14.5296
45941999 14.5663
45942099 14.5413
45942199 14.512
45942299 14.4311
45942399 14.3471
45942499 14.2642
45942599 14.1836
45942699 14.1506
45942799 14.1374
45942899 14.0582
45942999 13.9947
45943099 13.9907
45943199 14.0705
45943299 14.0926
45943399 14.1155
45943499 14.0315
45943599 13.9394
45943699 13.8229
45943799 13.7047
45943899 13.6071
45943999 13.544
45944099 13.4845
45944199 13.3822
45944299 13.3007
45944399 13.3087
45944499 13.2605
45944599 13.175
45944699 13.1075
45944799 13.0135
45944899 12.9182
45944999 12.8171
45945099 12.7608
45945199 12.8761
45945299 13.0056
45945399 13.0022
45945499 12.9456
45945599 12.8478
45945699 12.7622
45945799 12.7681
45945899 12.7669
45945999 12.7225
45946099 12.676
45946199 12.5715
45946299 12.481
45946399 12.4535
45946499 12.4564
45946599 12.5158
45946699 12.6071
45946799 12.7023
45946899 12.844
45946999 12.8984
45947099 12.8766
45947199 12.9531
45947299 13.0415
45947399 13.1312
45947499 13.2712
45947599 13.4014
45947699 13.468
45947799 13.5559
45947899 13.5441
45947999 13.5624
45948099 13.6042
45948199 13.5614
45948299 13.5045
45948399 13.4945
45948499 13.5237
45948599 13.5862
45948699 13.6846
45948799 13.7868
45948899 13.8648
45948999 13.822
45949099 13.7271
45949199 13.6453
45949299 13.531
45949399 13.424
45949499 13.3733
45949599 13.3634
45949699 13.4036
45949799 13.3271
45949899 13.2364
45949999 13.1748
45950099 13.0865
45950199 13.0166
45950299 13.0117
45950399 13.1012
45950499 13.15
45950599 13.0955
45950699 13.0185
45950799 13.0197
45950899 13.1459
45950999 13.2824
45951099 13.3884
45951199 13.3781
45951299 13.4006
45951399 13.5271
45951499 13.6118
45951599 13.5547
45951699 13.4767
45951799 13.3862
45951899 13.3261
45951999 13.268
45952099 13.2262
45952199 13.1743
45952299 13.1681
45952399 13.136
45952499 13.0472
45952599 12.9444
45952699 12.8433
45952799 12.8075
45952899 12.8716
45952999 12.9523
45953099 13.0634
45953199 13.1229
45953299 13.1388
45953399 13.2754
45953499 13.349
45953599 13.3672
45953699 13.4399
45953799 13.5585
45953899 13.6479
45953999 13.7196
45954099 13.7726
45954199 13.8582
45954299 13.9498
45954399 14.0537
45954499 13.963
45954599 13.85
45954699 13.7754
45954799 13.7062
45954899 13.5985
45954999 13.5252
45955099 13.4305
45955199 13.33
45955299 13.2368
45955399 13.1888
45955499 13.1976
45955599 13.1162
45955699 13.0037
45955799 12.9797
45955899 13.0831
45955999 13.1759
45956099 13.2928
45956199 13.3959
45956299 13.4326
45956399 13.4784
45956499 13.6011
45956599 13.7161
45956699 13.8121
45956799 13.9118
45956899 14.0237
45956999 14.101
45957099 14.1146
45957199 14.0578
45957299 14.0897
45957399 14.0112
45957499 13.8943
45957599 13.7994
45957699 13.6972
45957799 13.6925
45957899 13.6871
45957999 13.7151
45958099 13.8384
45958199 13.9752
45958299 14.109
45958399 14.2106
45958499 14.3348
45958599 14.4274
45958699 14.464
45958799 14.5388
45958899 14.5594
45958999 14.5034
45959099 14.5123
45959199 14.4804
45959299 14.4322
45959399 14.3455
45959499 14.4106
45959599 14.5027
45959699 14.5807
45959799 14.6899
45959899 14.8138
45959999 14.8426
45960099 14.835
45960199 14.8502
45960299 14.8323
45960399 14.7828
45960499 14.7686
45960599 14.838
45960699 14.9097
45960799 15.017
45960899 15.138
45960999 15.2539
45961099 15.2853
45961199 15.3225
45961299 15.3912
45961399 15.4566
45961499 15.5133
45961599 15.6045
45961699 15.6933
45961799 15.6734
45961899 15.6507
45961999 15.6648
45962099 15.6675
45962199 15.6208
45962299 15.7133
45962399 15.8168
45962499 15.9251
45962599 15.9317
45962699 15.9396
45962799 16.0044
45962899 15.9604
45962999 15.8396
45963099 15.7934
45963199 15.7992
45963299 15.7511
45963399 15.6247
45963499 15.5185
45963599 15.4392
45963699 15.4956
45963799 15.6032
45963899 15.6713
45963999 15.614
45964099 15.4992
45964199 15.4246
45964299 15.3564
45964399 15.2996
45964499 15.2264
45964599 15.0955
45964699 15.0657
45964799 14.9805
45964899 14.9454
45964999 14.9087
45965099 14.8956
45965199 14.85
45965299 14.7533
45965399 14.6431
45965499 14.6234
45965599 14.6593
45965699 14.703
45965799 14.7318
45965899 14.7419
45965999 14.778
45966099 14.9027
45966199 15.0151
45966299 15.0622
45966399 15.1438
45966499 15.0812
45966599 15.0028
45966699 15.0347
45966799 15.0857
45966899 15.1345
45966999 15.2509
45967099 15.3188
45967199 15.3414
45967299 15.4039
45967399 15.485
45967499 15.54
45967599 15.5305
45967699 15.4944
45967799 15.3778
45967899 15.2609
45967999 15.1698
45968099 15.1557
45968199 15.1931
45968299 15.2777
45968399 15.3518
45968499 15.4548
45968599 15.5728
45968699 15.5891
45968799 15.6009
45968899 15.5451
45968999 15.4487
45969099 15.3285
45969199 15.2123
45969299 15.1115
45969399 15.0959
45969499 15.1461
45969599 15.0821
45969699 15.0999
45969799 15.2131
45969899 15.2889
45969999 15.3038
45970099 15.2712
45970199 15.2616
45970299 15.2255
45970399 15.1247
45970499 15.1233
45970599 15.1373
45970699 15.118
45970799 15.1799
45970899 15.1932
45970999 15.1349
45971099 15.1132
45971199 15.1329
45971299 15.1231
45971399 15.1862
45971499 15.2565
45971599 15.1642
45971699 15.0683
45971799 15.0409
45971899 14.9696
45971999 14.8784
45972099 14.7901
45972199 14.7278
45972299 14.6558
45972399 14.6995
45972499 14.8056
45972599 14.905
45972699 14.9984
45972799 15.0871
45972899 15.174
45972999 15.1913
45973099 15.1958
45973199 15.1361
45973299 15.0206
45973399 14.9053
45973499 14.8217
45973599 14.7125
45973699 14.602
45973799 14.5215
45973899 14.4186
45973999 14.2952
45974099 14.2274
45974199 14.1416
45974299 14.1103
45974399 14.0881
45974499 14.0787
45974599 14.1964
45974699 14.2874
45974799 14.3813
45974899 14.4645
45974999 14.4856
45975099 14.3835
45975199 14.2863
45975299 14.1995
45975399 14.1025
45975499 14.0544
45975599 13.9734
45975699 13.9387
45975799 14.0095
45975899 14.099
45975999 14.1938
45976099 14.315
45976199 14.3508
45976299 14.3972
45976399 14.308
45976499 14.2192
45976599 14.2281
45976699 14.24
45976799 14.2021
45976899 14.0825
45976999 13.9806
45977099 13.9434
45977199 13.9042
45977299 13.977
45977399 14.031
45977499 14.0674
45977599 14.0526
45977699 13.9629
45977799 13.853
45977899 13.7332
45977999 13.6645
45978099 13.5565
45978199 13.4359
45978299 13.3389
45978399 13.253
45978499 13.1588
45978599 13.0442
45978699 13.0143
45978799 13.0578
45978899 13.055
45978999 13.1348
45979099 13.1667
45979199 13.176
45979299 13.1869
45979399 13.2098
45979499 13.2609
45979599 13.2742
45979699 13.2892
45979799 13.3101
45979899 13.3803
45979999 13.4763
45980099 13.4969
45980199 13.4466
45980299 13.5195
45980399 13.6343
45980499 13.7476
45980599 13.8131
45980699 13.9261
45980799 13.9871
45980899 14.0315
45980999 13.9837
45981099 13.9012
45981199 13.8619
45981299 13.9351
45981399 14.0674
45981499 14.1112
45981599 14.2126
45981699 14.2679
45981799 14.2689
45981899 14.225
45981999 14.1903
45982099 14.1488
45982199 14.0844
45982299 14.0019
45982399 13.9459
45982499 13.8884
45982599 13.8168
45982699 13.7105
45982799 13.6879
45982899 13.6012
45982999 13.5234
45983099 13.4285
45983199 13.3274
45983299 13.2242
45983399 13.1232
45983499 13.0313
45983599 12.9462
45983699 12.95
45983799 13.0648
45983899 13.1534
45983999 13.1916
45984099 13.1201
45984199 13.0861
45984299 13.0985
45984399 13.1938
45984499 13.2155
45984599 13.2364
45984699 13.2827
45984799 13.2907
45984899 13.3286
45984999 13.3217
45985099 13.3294
45985199 13.3892
45985299 13.5144
45985399 13.6408
45985499 13.6884
45985599 13.6581
45985699 13.5639
45985799 13.4668
45985899 13.4228
45985999 13.4026
45986099 13.4153
45986199 13.3937
45986299 13.409
45986399 13.5374
45986499 13.6487
45986599 13.6883
45986699 13.6756
45986799 13.5931
45986899 13.5014
45986999 13.5565
45987099 13.6009
45987199 13.7318
45987299 13.8461
45987399 13.8895
45987499 13.8713
45987599 13.8879
45987699 13.9466
45987799 14.007
45987899 13.9403
45987999 14.0401
45988099 14.1753
45988199 14.2892
45988299 14.4077
45988399 14.4872
45988499 14.5219
45988599 14.5782
45988699 14.6997
45988799 14.8198
45988899 14.9062
45988999 14.9135
45989099 14.8177
45989199 14.696
45989299 14.5806
45989399 14.4708
45989499 14.358
45989599 14.312
45989699 14.2753
45989799 14.3331
45989899 14.4276
45989999 14.5404
45990099 14.5059
45990199 14.3825
45990299 14.2757
45990399 14.2525
45990499 14.337
45990599 14.4142
45990699 14.4316
45990799 14.4724
45990899 14.5103
45990999 14.5298
45991099 14.5304
45991199 14.4537
45991299 14.3869
45991399 14.41
45991499 14.535
45991599 14.6332
45991699 14.7253
45991799 14.7857
45991899 14.7858
45991999 14.7651
45992099 14.67
45992199 14.6322
45992299 14.5976
45992399 14.5301
45992499 14.4801
45992599 14.36
45992699 14.289
45992799 14.2863
45992899 14.2006
45992999 14.0903
45993099 14.0043
45993199 13.941
45993299 13.9177
45993399 13.9995
45993499 14.0438
45993599 14.092
45993699 14.1307
45993799 14.2112
45993899 14.331
45993999 14.3834
45994099 14.4292
45994199 14.4774
45994299 14.3902
45994399 14.2619
45994499 14.2088
45994599 14.1382
45994699 14.1015
45994799 14.1381
45994899 14.1501
45994999 14.1239
45995099 14.0244
45995199 13.9062
45995299 13.8067
45995399 13.8285
45995499 13.909
45995599 14.0104
45995699 14.0559
45995799 14.0075
45995899 13.8972
45995999 13.794
45996099 13.7489
45996199 13.8311
45996299 13.9606
45996399 14.0999
45996499 14.2074
45996599 14.327
45996699 14.4458
45996799 14.5529
45996899 14.6413
45996999 14.5685
45997099 14.5999
45997199 14.6745
45997299 14.7397
45997399 14.8348
45997499 14.9033
45997599 15.0089
45997699 15.1178
45997799 15.2311
45997899 15.3168
45997999 15.386
45998099 15.2991
45998199 15.2238
45998299 15.1725
45998399 15.2004
45998499 15.3091
45998599 15.3301
45998699 15.2492
45998799 15.2255
45998899 15.183
45998999 15.1634
45999099 15.2289
45999199 15.2732
45999299 15.2832
45999399 15.198
45999499 15.2048
45999599 15.2734
45999699 15.3239
45999799 15.4257
45999899 15.4664
45999999 15.5361
46000099 15.6311
46000199 15.6804
46000299 15.7113
46000399 15.8296
46000499 15.9307
46000599 15.9404
46000699 15.8298
46000799 15.7244
46000899 15.6006
46000999 15.5698
46001099 15.4846
46001199 15.3684
46001299 15.2978
46001399 15.2619
46001499 15.1547
46001599 15.0401
46001699 14.9507
46001799 14.8249
46001899 14.7109
46001999 14.606
46002099 14.486
46002199 14.3897
46002299 14.4294
46002399 14.5149
46002499 14.5966
46002599 14.7153
46002699 14.7796
46002799 14.7776
46002899 14.8132
46002999 14.8137
46003099 14.9417
46003199 15.0339
46003299 15.102
46003399 15.0838
46003499 14.9856
46003599 14.8945
46003699 14.8418
46003799 14.784
46003899 14.7509
46003999 14.6675
46004099 14.5972
46004199 14.4769
46004299 14.3801
46004399 14.2979
46004499 14.1878
46004599 14.169
46004699 14.0985
46004799 13.9909
46004899 13.9371
46004999 13.8574
46005099 13.7512
46005199 13.6725
46005299 13.572
46005399 13.469
46005499 13.3631
46005599 13.2711
46005699 13.2481
46005799 13.2532
46005899 13.2284
46005999 13.3442
46006099 13.4787
46006199 13.5961
46006299 13.7259
46006399 13.7731
46006499 13.8566
46006599 13.855
46006699 13.8242
46006799 13.7289
46006899 13.6633
46006999 13.611
46007099 13.5126
46007199 13.4176
46007299 13.3561
46007399 13.3241
46007499 13.3751
46007599 13.4118
46007699 13.4924
46007799 13.5893
46007899 13.6358
46007999 13.6775
46008099 13.8152
46008199 13.9132
46008299 13.9901
46008399 13.911
46008499 13.8462
46008599 13.8752
46008699 13.8049
46008799 13.7454
46008899 13.675
46008999 13.5652
46009099 13.4508
46009199 13.3577
46009299 13.322
46009399 13.3469
46009499 13.3681
46009599 13.4002
46009699 13.4636
46009799 13.4093
46009899 13.4154
46009999 13.4022
46010099 13.3487
46010199 13.3135
46010299 13.3038
46010399 13.3914
46010499 13.4428
46010599 13.55
46010699 13.6552
46010799 13.7669
46010899 13.9026
46010999 13.9775
46011099 14.0842
46011199 14.1531
46011299 14.1423
46011399 14.0597
46011499 14.0154
46011599 14.0208
46011699 14.0618
46011799 14.0138
46011899 13.912
46011999 13.8154
46012099 13.8265
46012199 13.8936
46012299 13.9518
46012399 14.0528
46012499 14.14
46012599 14.2663
46012699 14.3867
46012799 14.5029
46012899 14.5211
46012999 14.5938
46013099 14.7259
46013199 14.8449
46013299 14.9736
46013399 15.0496
46013499 15.0936
46013599 15.0297
46013699 15.0722
46013799 15.0876
46013899 15.1989
46013999 15.3089
46014099 15.4254
46014199 15.4313
46014299 15.3997
46014399 15.3439
46014499 15.3086
46014599 15.3503
46014699 15.4502
46014799 15.5322
46014899 15.5509
46014999 15.4788
46015099 15.3866
46015199 15.2563
46015299 15.2083
46015399 15.199
46015499 15.2084
46015599 15.2714
46015699 15.3412
46015799 15.4219
46015899 15.46
46015999 15.3588
46016099 15.2461
46016199 15.1868
46016299 15.2724
46016399 15.3814
46016499 15.484
46016599 15.421
46016699 15.3956
46016799 15.4452
46016899 15.4908
46016999 15.5394
46017099 15.6505
46017199 15.7319
46017299 15.8477
46017399 15.9179
46017499 15.941
46017599 15.8718
46017699 15.7601
46017799 15.6478
46017899 15.5988
46017999 15.4888
46018099 15.4043
46018199 15.4099
46018299 15.4095
46018399 15.3556
46018499 15.3048
46018599 15.3026
46018699 15.2851
46018799 15.3224
46018899 15.3359
46018999 15.2713
46019099 15.2841
46019199 15.355
46019299 15.4483
46019399 15.4724
46019499 15.5036
46019599 15.615
46019699 15.6333
46019799 15.6055
46019899 15.5475
46019999 15.527
46020099 15.5726
46020199 15.6575
46020299 15.7479
46020399 15.8103
46020499 15.7702
46020599 15.6444
46020699 15.5234
46020799 15.4527
46020899 15.4057
46020999 15.3542
46021099 15.2933
46021199 15.2912
46021299 15.3313
46021399 15.3419
46021499 15.3641
46021599 15.3386
46021699 15.3216
46021799 15.3022
46021899 15.2222
46021999 15.2294
46022099 15.2201
46022199 15.245
46022299 15.2441
46022399 15.2907
46022499 15.2263
46022599 15.1044
46022699 15.1008
46022799 15.2197
46022899 15.3045
46022999 15.4101
46023099 15.5413
46023199 15.5756
46023299 15.6355
46023399 15.721
46023499 15.7144
46023599 15.6177
46023699 15.5045
46023799 15.428
46023899 15.3658
46023999 15.256
46024099 15.1747
46024199 15.0907
46024299 14.991
46024399 14.9077
46024499 14.8073
46024599 14.7029
46024699 14.6518
46024799 14.748
46024899 14.8351
46024999 14.9666
46025099 15.0891
46025199 15.1845
46025299 15.2811
46025399 15.4048
46025499 15.5183
46025599 15.6331
46025699 15.7106
46025799 15.7141
46025899 15.7328
46025999 15.7857
46026099 15.8615
46026199 15.9485
46026299 16.0514
46026399 16.0686
46026499 16.0158
46026599 16.046
46026699 16.1465
46026799 16.2618
46026899 16.3409
46026999 16.4406
46027099 16.4461
46027199 16.3892
46027299 16.4237
46027399 16.4422
46027499 16.393
46027599 16.3669
46027699 16.24
46027799 16.177
46027899 16.1759
46027999 16.2778
46028099 16.3689
46028199 16.4464
46028299 16.5433
46028399 16.6231
46028499 16.603
46028599 16.5306
46028699 16.3977
46028799 16.2942
46028899 16.2083
46028999 16.2258
46029099 16.3231
46029199 16.4027
46029299 16.3832
46029399 16.388
46029499 16.362
46029599 16.3361
46029699 16.2039
46029799 16.0738
46029899 15.9321
46029999 15.8782
46030099 15.8698
46030199 15.8198
46030299 15.7103
46030399 15.6672
46030499 15.6023
46030599 15.6226
46030699 15.6356
46030799 15.5988
46030899 15.6422
46030999 15.6137
46031099 15.5138
46031199 15.4052
46031299 15.3526
46031399 15.2541
46031499 15.134
46031599 15.0224
46031699 14.9544
46031799 14.9803
46031899 15.0249
46031999 14.9942
46032099 14.8878
46032199 14.814
46032299 14.8362
46032399 14.7879
46032499 14.7084
46032599 14.734
46032699 14.8498
46032799 14.9156
46032899 15.0219
46032999 15.0925
46033099 15.1368
46033199 15.1963
46033299 15.2596
46033399 15.202
46033499 15.0732
46033599 14.9808
46033699 14.8916
46033799 14.8419
46033899 14.7615
46033999 14.6713
46034099 14.5689
46034199 14.4978
46034299 14.527
46034399 14.5834
46034499 14.5315
46034599 14.4579
46034699 14.3476
46034799 14.3063
46034899 14.3387
46034999 14.447
46035099 14.5665
46035199 14.6994
46035299 14.8349
46035399 14.8716
46035499 14.9347
46035599 15.0403
46035699 15.0832
46035799 15.0047
46035899 14.8868
46035999 14.7961
46036099 14.7625
46036199 14.8001
46036299 14.8206
46036399 14.7495
46036499 14.6408
46036599 14.6247
46036699 14.5208
46036799 14.3958
46036899 14.2751
46036999 14.1692
46037099 14.059
46037199 13.9733
46037299 14.0159
46037399 14.1212
46037499 14.2404
46037599 14.3421
46037699 14.4738
46037799 14.5637
46037899 14.6766
46037999 14.7805
46038099 14.8776
46038199 14.91
46038299 14.9107
46038399 14.8297
46038499 14.71
46038599 14.6004
46038699 14.4812
46038799 14.4403
46038899 14.4751
46038999 14.4382
46039099 14.3387
46039199 14.2197
46039299 14.1253
46039399 14.0597
46039499 13.9699
46039599 13.8586
46039699 13.8206
46039799 13.7359
46039899 13.7948
46039999 13.9219
46040099 14.0288
46040199 14.1414
46040299 14.2514
46040399 14.394
46040499 14.5189
46040599 14.5923
46040699 14.5363
46040799 14.5526
46040899 14.5822
46040999 14.566
46041099 14.616
46041199 14.695
46041299 14.8207
46041399 14.9077
46041499 14.987
46041599 15.0319
46041699 15.0977
46041799 15.1036
46041899 15.0539
46041999 14.9448
46042099 14.8221
46042199 14.7164
46042299 14.6697
46042399 14.5607
46042499 14.4702
46042599 14.4096
46042699 14.3918
46042799 14.2901
46042899 14.1707
46042999 14.1365
46043099 14.1294
46043199 14.2071
46043299 14.2395
46043399 14.2269
46043499 14.1644
46043599 14.0855
46043699 14.0975
46043799 14.1306
46043899 14.0497
46043999 14.016
46044099 14.0537
46044199 14.1538
46044299 14.177
46044399 14.1295
46044499 14.1298
46044599 14.1916
46044699 14.3138
46044799 14.3226
46044899 14.3144
46044999 14.3714
46045099 14.4977
46045199 14.6291
46045299 14.752
46045399 14.8002
46045499 14.886
46045599 14.9983
46045699 15.0504
46045799 15.1732
46045899 15.2534
46045999 15.2179
46046099 15.2409
46046199 15.2417
46046299 15.1697
46046399 15.1219
46046499 15.0426
46046599 14.9253
46046699 14.8194
46046799 14.7903
46046899 14.812
46046999 14.9352
46047099 15.0378
46047199 15.1358
46047299 15.2297
46047399 15.2399
46047499 15.2515
46047599 15.322
46047699 15.3343
46047799 15.2472
46047899 15.148
46047999 15.0905
46048099 15.1829
46048199 15.2369
46048299 15.3101
46048399 15.3859
46048499 15.47
46048599 15.5334
46048699 15.6002
46048799 15.6717
46048899 15.6672
46048999 15.5477
46049099 15.4089
46049199 15.3063
46049299 15.2959
46049399 15.3
46049499 15.3975
46049599 15.4489
46049699 15.5581
46049799 15.6095
46049899 15.6486
46049999 15.6373
46050099 15.5755
46050199 15.4599
46050299 15.3594
46050399 15.2947
46050499 15.3264
46050599 15.37
46050699 15.4587
46050799 15.5472
46050899 15.648
46050999 15.6896
46051099 15.7965
46051199 15.8637
46051299 15.8704
46051399 15.9073
46051499 15.9351
46051599 15.9396
46051699 15.8713
46051799 15.8135
46051899 15.7351
46051999 15.6068
46052099 15.5069
46052199 15.4839
46052299 15.5722
46052399 15.664
46052499 15.7329
46052599 15.6493
46052699 15.5397
46052799 15.5223
46052899 15.4766
46052999 15.4499
46053099 15.4765
46053199 15.587
46053299 15.6847
46053399 15.797
46053499 15.9205
46053599 16.0217
46053699 16.006
46053799 16.0387
46053899 16.0937
46053999 16.0902
46054099 16.0361
46054199 15.944
46054299 15.8557
46054399 15.742
46054499 15.6187
46054599 15.4975
46054699 15.3703
46054799 15.2726
46054899 15.3232
46054999 15.4404
46055099 15.5031
46055199 15.6263
46055299 15.7519
46055399 15.8176
46055499 15.8768
46055599 15.9151
46055699 15.9522
46055799 15.8992
46055899 15.7828
46055999 15.649
46056099 15.6129
46056199 15.5399
46056299 15.5278
46056399 15.5556
46056499 15.6143
46056599 15.725
46056699 15.814
46056799 15.8475
46056899 15.8375
46056999 15.7888
46057099 15.792
46057199 15.7866
46057299 15.8654
46057399 15.9705
46057499 15.962
46057599 15.8619
46057699 15.7577
46057799 15.6243
46057899 15.5218
46057999 15.4216
46058099 15.2985
46058199 15.2243
46058299 15.2438
46058399 15.2853
46058499 15.4033
46058599 15.4076
46058699 15.2788
46058799 15.1483
46058899 15.0929
46058999 15.0248
46059099 15.0495
46059199 14.9921
46059299 14.9116
46059399 14.793
46059499 14.7814
46059599 14.8924
46059699 14.9067
46059799 14.9158
46059899 14.8971
46059999 14.8384
46060099 14.7256
46060199 14.6312
46060299 14.5402
46060399 14.4799
46060499 14.4512
46060599 14.4179
46060699 14.3517
46060799 14.3565
46060899 14.4445
46060999 14.5552
46061099 14.6828
46061199 14.7217
46061299 14.6397
46061399 14.5323
46061499 14.4854
46061599 14.3712
46061699 14.2705
46061799 14.2094
46061899 14.1194
46061999 13.9996
46062099 13.8954
46062199 13.7764
46062299 13.7019
46062399 13.59
46062499 13.4877
46062599 13.3863
46062699 13.2817
46062799 13.1748
46062899 13.0621
46062999 13.0122
46063099 13.118
46063199 13.2488
46063299 13.3407
46063399 13.4261
46063499 13.4695
46063599 13.4912
46063699 13.5005
46063799 13.5119
46063899 13.553
46063999 13.6098
46064099 13.6479
46064199 13.7757
46064299 13.8261
46064399 13.7974
46064499 13.7294
46064599 13.6338
46064699 13.6205
46064799 13.6017
46064899 13.5952
46064999 13.6205
46065099 13.6269
46065199 13.7646
46065299 13.7896
46065399 13.7135
46065499 13.5975
46065599 13.488
46065699 13.3681
46065799 13.2774
46065899 13.1886
46065999 13.1846
46066099 13.317
46066199 13.3877
46066299 13.3783
46066399 13.3906
46066499 13.4492
46066599 13.4972
46066699 13.4916
46066799 13.4131
46066899 13.3092
46066999 13.3367
46067099 13.3646
46067199 13.3931
46067299 13.4207
46067399 13.3605
46067499 13.2707
46067599 13.2036
46067699 13.1531
46067799 13.049
46067899 12.9512
46067999 12.9461
46068099 12.9251
46068199 13.0538
46068299 13.0264
46068399 12.9202
46068499 12.8486
46068599 12.9201
46068699 12.9575
46068799 12.8488
46068899 12.7433
46068999 12.6456
46069099 12.6045
46069199 12.5934
46069299 12.5302
46069399 12.4671
46069499 12.4281
46069599 12.5312
46069699 12.6398
46069799 12.7713
46069899 12.8899
46069999 12.9167
46070099 12.8717
46070199 12.8314
46070299 12.8998
46070399 13.0476
46070499 13.1805
46070599 13.2829
46070699 13.4139
46070799 13.5491
46070899 13.6696
46070999 13.729
46071099 13.8117
46071199 13.9285
46071299 14.0682
46071399 14.1852
46071499 14.2945
46071599 14.4322
46071699 14.5607
46071799 14.6501
46071899 14.7656
46071999 14.8071
46072099 14.8618
46072199 14.8856
46072299 14.9874
46072399 15.1008
46072499 15.1988
46072599 15.3093
46072699 15.4182
46072799 15.541
46072899 15.6143
46072999 15.7122
46073099 15.7976
46073199 15.8005
46073299 15.7435
46073399 15.7693
46073499 15.7451
46073599 15.7881
46073699 15.7611
46073799 15.7183
46073899 15.7212
46073999 15.7309
46074099 15.7778
46074199 15.8707
46074299 15.9658
46074399 16.0444
46074499 16.1708
46074599 16.213
46074699 16.2258
46074799 16.2652
46074899 16.3046
46074999 16.3314
46075099 16.3768
46075199 16.4087
46075299 16.3683
46075399 16.3845
46075499 16.4258
46075599 16.4679
46075699 16.5581
46075799 16.6153
46075899 16.7028
46075999 16.7905
46076099 16.863
46076199 16.8815
46076299 16.8294
46076399 16.7401
46076499 16.6495
46076599 16.5341
46076699 16.3986
46076799 16.2957
46076899 16.328
46076999 16.2334
46077099 16.1178
46077199 16.0129
46077299 15.8879
46077399 15.7485
46077499 15.6288
46077599 15.5226
46077699 15.4817
46077799 15.6013
46077899 15.6933
46077999 15.8035
46078099 15.8527
46078199 15.7677
46078299 15.7247
46078399 15.658
46078499 15.597
46078599 15.6163
46078699 15.5734
46078799 15.4516
46078899 15.3305
46078999 15.2276
46079099 15.1457
46079199 15.1843
46079299 15.2692
46079399 15.2949
46079499 15.3418
46079599 15.4099
46079699 15.4922
46079799 15.602
46079899 15.7269
46079999 15.7744
46080099 15.8472
46080199 15.9026
46080299 15.9396
46080399 16.0395
46080499 16.1119
46080599 16.1978
46080699 16.2444
46080799 16.3364
46080899 16.4534
46080999 16.4343
46081099 16.3543
46081199 16.2967
46081299 16.2485
46081399 16.1179
46081499 15.9894
46081599 15.8643
46081699 15.7468
46081799 15.6273
46081899 15.5105
46081999 15.3913
46082099 15.3027
46082199 15.2262
46082299 15.151
46082399 15.0815
46082499 14.994
46082599 14.9025
46082699 14.8598
46082799 14.8564
46082899 14.9118
46082999 14.9253
46083099 14.8725
46083199 14.7575
46083299 14.6551
46083399 14.6752
46083499 14.713
46083599 14.6805
46083699 14.6178
46083799 14.5083
46083899 14.3986
46083999 14.3002
46084099 14.2821
46084199 14.2655
46084299 14.1614
46084399 14.065
46084499 14.018
46084599 14.0239
46084699 14.0885
46084799 14.1968
46084899 14.3082
46084999 14.4123
46085099 14.545
46085199 14.5443
46085299 14.557
46085399 14.6224
46085499 14.7168
46085599 14.7845
46085699 14.8586
46085799 14.9874
46085899 15.1138
46085999 15.2378
46086099 15.3267
46086199 15.4342
46086299 15.5308
46086399 15.5482
46086499 15.644
46086599 15.651
46086699 15.5952
46086799 15.5818
46086899 15.6963
46086999 15.7818
46087099 15.865
46087199 15.981
46087299 16.0405
46087399 16.0582
46087499 15.9657
46087599 15.8664
46087699 15.8029
46087799 15.7237
46087899 15.6003
46087999 15.4842
46088099 15.3887
46088199 15.2938
46088299 15.2246
46088399 15.2295
46088499 15.26
46088599 15.3565
46088699 15.4193
46088799 15.5215
46088899 15.6338
46088999 15.737
46089099 15.8498
46089199 15.9512
46089299 16.0361
46089399 16.0385
46089499 15.8957
46089599 15.7668
46089699 15.6282
46089799 15.5168
46089899 15.3895
46089999 15.281
46090099 15.1758
46090199 15.0607
46090299 15.0514
46090399 15.1442
46090499 15.2121
46090599 15.122
46090699 15.0085
46090799 14.9566
46090899 14.9035
46090999 14.7931
46091099 14.6942
46091199 14.6773
46091299 14.6186
46091399 14.5186
46091499 14.4099
46091599 14.382
46091699 14.2717
46091799 14.1605
46091899 14.0621
46091999 14.0751
46092099 14.0058
46092199 13.9418
46092299 13.9957
46092399 14.0251
46092499 14.0315
46092599 13.9245
46092699 13.8833
46092799 13.9031
46092899 13.9612
46092999 14.0519
46093099 14.1853
46093199 14.2409
46093299 14.3053
46093399 14.4125
46093499 14.5483
46093599 14.6764
46093699 14.7856
46093799 14.8933
46093899 15.0097
46093999 15.1096
46094099 15.2261
46094199 15.2973
46094299 15.2039
46094399 15.1122
46094499 15.1658
46094599 15.2239
46094699 15.2231
46094799 15.2034
46094899 15.1276
46094999 15.0436
46095099 14.9287
46095199 14.8159
46095299 14.7343
46095399 14.7441
46095499 14.6384
46095599 14.533
46095699 14.5165
46095799 14.6158
46095899 14.706
46095999 14.8089
46096099 14.9296
46096199 15.0446
46096299 15.1546
46096399 15.2617
46096499 15.3534
46096599 15.3986
46096699 15.3532
46096799 15.2855
46096899 15.2508
46096999 15.1531
46097099 15.043
46097199 14.9678
46097299 14.8808
46097399 14.867
46097499 14.9703
46097599 15.0758
46097699 15.1671
46097799 15.2455
46097899 15.3307
46097999 15.3442
46098099 15.4396
46098199 15.4712
46098299 15.525
46098399 15.6239
46098499 15.7399
46098599 15.7741
46098699 15.8334
46098799 15.9352
46098899 16.0588
46098999 16.1368
46099099 16.181
46099199 16.2185
46099299 16.1661
46099399 16.1015
46099499 15.9882
46099599 15.8605
46099699 15.7847
46099799 15.6677
46099899 15.5674
46099999 15.5404
46100099 15.4096
46100199 15.2981
46100299 15.2546
46100399 15.2378
46100499 15.261
46100599 15.3596
46100699 15.4834
46100799 15.5464
46100899 15.6411
46100999 15.6348
46101099 15.5485
46101199 15.4603
46101299 15.4081
46101399 15.3329
46101499 15.2555
46101599 15.1587
46101699 15.053
46101799 15.0426
46101899 15.1454
46101999 15.256
46102099 15.2495
46102199 15.2775
46102299 15.2664
46102399 15.2452
46102499 15.2573
46102599 15.1978
46102699 15.1935
46102799 15.0917
46102899 14.9697
46102999 14.8491
46103099 14.7244
46103199 14.611
46103299 14.499
46103399 14.3938
46103499 14.2949
46103599 14.2533
46103699 14.2894
46103799 14.3854
46103899 14.495
46103999 14.6244
46104099 14.6934
46104199 14.8153
46104299 14.9422
46104399 15.0432
46104499 15.1104
46104599 15.2042
46104699 15.2448
46104799 15.234
46104899 15.1662
46104999 15.0574
46105099 14.9769
46105199 14.8678
46105299 14.7431
46105399 14.6124
46105499 14.5069
46105599 14.4445
46105699 14.3699
46105799 14.2963
46105899 14.2528
46105999 14.2597
46106099 14.2918
46106199 14.2658
46106299 14.1543
46106399 14.0393
46106499 14.0005
46106599 13.9708
46106699 13.9155
46106799 13.7996
46106899 13.7769
46106999 13.7244
46107099 13.7346
46107199 13.7094
46107299 13.6008
46107399 13.4823
46107499 13.445
46107599 13.5242
46107699 13.5513
46107799 13.6782
46107899 13.732
46107999 13.6698
46108099 13.6672
46108199 13.6723
46108299 13.7532
46108399 13.845
46108499 13.7942
46108599 13.8104
46108699 13.925
46108799 13.9421
46108899 13.9574
46108999 13.9937
46109099 13.903
46109199 13.7932
46109299 13.6832
46109399 13.6014
46109499 13.4814
46109599 13.3795
46109699 13.3552
46109799 13.3331
46109899 13.3421
46109999 13.373
46110099 13.4996
46110199 13.599
46110299 13.6403
46110399 13.7323
46110499 13.8733
46110599 13.9989
46110699 14.0951
46110799 14.092
46110899 14.0551
46110999 13.9611
46111099 13.881
46111199 13.8001
46111299 13.7368
46111399 13.6423
46111499 13.5494
46111599 13.4462
46111699 13.3601
46111799 13.243
46111899 13.1326
46111999 13.0257
46112099 12.9328
46112199 12.8305
46112299 12.7826
46112399 12.7358
46112499 12.6507
46112599 12.6262
46112699 12.5257
46112799 12.4964
46112899 12.4294
46112999 12.3315
46113099 12.3488
46113199 12.3512
46113299 12.3699
46113399 12.3351
46113499 12.2468
46113599 12.1651
46113699 12.178
46113799 12.1983
46113899 12.2147
46113999 12.3074
46114099 12.3699
46114199 12.4309
46114299 12.3999
46114399 12.3485
46114499 12.289
46114599 12.3066
46114699 12.3524
46114799 12.2733
46114899 12.1647
46114999 12.0823
46115099 12.0469
46115199 12.1087
46115299 12.2112
46115399 12.2369
46115499 12.2505
46115599 12.3741
46115699 12.5215
46115799 12.6419
46115899 12.779
46115999 12.9129
46116099 13.0507
46116199 13.1713
46116299 13.3095
46116399 13.4429
46116499 13.5314
46116599 13.5553
46116699 13.5063
46116799 13.5049
46116899 13.5231
46116999 13.5116
46117099 13.5633
46117199 13.5371
46117299 13.4781
46117399 13.3617
46117499 13.2787
46117599 13.213
46117699 13.1115
46117799 13.0138
46117899 12.9122
46117999 12.8709
46118099 12.865
46118199 12.9948
46118299 13.1088
46118399 13.1863
46118499 13.2761
46118599 13.2681
46118699 13.3218
46118799 13.451
46118899 13.5568
46118999 13.6559
46119099 13.6993
46119199 13.6952
46119299 13.6607
46119399 13.7006
46119499 13.8202
46119599 13.9459
46119699 13.9953
46119799 13.9928
46119899 14.0738
46119999 14.2035
46120099 14.2508
46120199 14.2656
46120299 14.3226
46120399 14.3006
46120499 14.2334
46120599 14.228
46120699 14.3214
46120799 14.3338
46120899 14.2385
46120999 14.1938
46121099 14.2113
46121199 14.2861
46121299 14.4056
46121399 14.3675
46121499 14.2469
46121599 14.1418
46121699 14.0587
46121799 14.05
46121899 14.1452
46121999 14.2804
46122099 14.4037
46122199 14.5436
46122299 14.6283
46122399 14.6576
46122499 14.6782
46122599 14.632
46122699 14.5726
46122799 14.5406
46122899 14.5921
46122999 14.7095
46123099 14.7567
46123199 14.7459
46123299 14.7461
46123399 14.8373
46123499 14.9362
46123599 14.9231
46123699 14.9782
46123799 14.866
46123899 14.7532
46123999 14.6393
46124099 14.578
46124199 14.6165
46124299 14.6457
46124399 14.7119
46124499 14.8068
46124599 14.812
46124699 14.7989
46124799 14.6898
46124899 14.5857
46124999 14.52
46125099 14.4924
46125199 14.4471
46125299 14.4604
46125399 14.531
46125499 14.5842
46125599 14.6738
46125699 14.6097
46125799 14.612
46125899 14.5349
46125999 14.4459
46126099 14.3399
46126199 14.2367
46126299 14.1815
46126399 14.167
46126499 14.161
46126599 14.226
46126699 14.2491
46126799 14.1643
46126899 14.1267
46126999 14.2025
46127099 14.2701
46127199 14.3195
46127299 14.4356
46127399 14.5657
46127499 14.6821
46127599 14.7963
46127699 14.8608
46127799 14.944
46127899 15.0666
46127999 15.1926
46128099 15.3135
46128199 15.4057
46128299 15.3921
46128399 15.3082
46128499 15.1885
46128599 15.0749
46128699 15.111
46128799 15.1993
46128899 15.2692
46128999 15.3427
46129099 15.4513
46129199 15.5237
46129299 15.4706
46129399 15.3384
46129499 15.2678
46129599 15.2221
46129699 15.1728
46129799 15.1993
46129899 15.2057
46129999 15.124
46130099 14.9926
46130199 14.9533
46130299 14.9341
46130399 14.9381
46130499 14.9859
46130599 15.0558
46130699 15.149
46130799 15.1904
46130899 15.1715
46130999 15.106
46131099 14.9759
46131199 14.8587
46131299 14.7355
46131399 14.6658
46131499 14.6004
46131599 14.4996
46131699 14.3979
46131799 14.4164
46131899 14.5023
46131999 14.6344
46132099 14.7538
46132199 14.864
46132299 14.9617
46132399 15.0659
46132499 15.1366
46132599 15.1766
46132699 15.1913
46132799 15.2968
46132899 15.4001
46132999 15.5248
46133099 15.6199
46133199 15.7335
46133299 15.8257
46133399 15.9202
46133499 15.9577
46133599 15.9583
46133699 16.0043
46133799 16.0957
46133899 16.1796
46133999 16.179
46134099 16.2434
46134199 16.3151
46134299 16.3685
46134399 16.3821
46134499 16.3033
46134599 16.1899
46134699 16.0666
46134799 15.9691
46134899 15.8787
46134999 15.9095
46135099 15.9653
46135199 16.014
46135299 16.0313
46135399 16.0853
46135499 16.0922
46135599 16.0459
46135699 15.9123
46135799 15.7994
46135899 15.6883
46135999 15.6052
46136099 15.6141
46136199 15.5252
46136299 15.3973
46136399 15.2772
46136499 15.239
46136599 15.2105
46136699 15.2133
46136799 15.2944
46136899 15.357
46136999 15.3697
46137099 15.2721
46137199 15.2199
46137299 15.2323
46137399 15.1624
46137499 15.0479
46137599 14.956
46137699 14.9381
46137799 14.9343
46137899 14.9196
46137999 14.9362
46138099 14.9962
46138199 15.12
46138299 15.2252
46138399 15.3069
46138499 15.3875
46138599 15.3801
46138699 15.4334
46138799 15.5181
46138899 15.5997
46138999 15.6991
46139099 15.7792
46139199 15.847
46139299 15.889
46139399 15.9561
46139499 16.0477
46139599 16.1439
46139699 16.2617
46139799 16.2438
46139899 16.1343
46139999 16.0478
46140099 16.0071
46140199 15.975
46140299 15.8773
46140399 15.7565
46140499 15.6355
46140599 15.5607
46140699 15.537
46140799 15.5453
46140899 15.4655
46140999 15.4044
46141099 15.3855
46141199 15.4115
46141299 15.4509
46141399 15.4574
46141499 15.5478
46141599 15.6554
46141699 15.6524
46141799 15.6093
46141899 15.5355
46141999 15.4159
46142099 15.2909
46142199 15.231
46142299 15.2563
46142399 15.1493
46142499 15.0583
46142599 14.9714
46142699 14.9343
46142799 14.8638
46142899 14.7597
46142999 14.744
46143099 14.8039
46143199 14.9264
46143299 15.0461
46143399 15.11
46143499 15.1275
46143599 15.1925
46143699 15.2562
46143799 15.3142
46143899 15.3461
46143999 15.3183
46144099 15.297
46144199 15.2134
46144299 15.1092
46144399 14.9978
46144499 14.8834
46144599 14.7711
46144699 14.7258
46144799 14.7199
46144899 14.7136
46144999 14.6991
46145099 14.6364
46145199 14.6425
46145299 14.7544
46145399 14.7942
46145499 14.7386
46145599 14.756
46145699 14.7796
46145799 14.9059
46145899 15.0291
46145999 15.1197
46146099 15.2169
46146199 15.2178
46146299 15.2266
46146399 15.2208
46146499 15.1523
46146599 15.0674
46146699 15.0238
46146799 15.0386
46146899 15.0058
46146999 14.9749
46147099 15.0479
46147199 15.0572
46147299 15.0917
46147399 15.1171
46147499 15.1118
46147599 15.0691
46147699 14.9482
46147799 14.8797
46147899 14.8048
46147999 14.7632
46148099 14.8403
46148199 14.9379
46148299 15.0701
46148399 15.1314
46148499 15.1911
46148599 15.3189
46148699 15.4356
46148799 15.4903
46148899 15.5237
46148999 15.6204
46149099 15.7482
46149199 15.8483
46149299 15.9628
46149399 15.9828
46149499 15.9136
46149599 15.7954
46149699 15.7396
46149799 15.6609
46149899 15.6953
46149999 15.6961
46150099 15.5814
46150199 15.4772
46150299 15.3514
46150399 15.2359
46150499 15.1197
46150599 15.0395
46150699 15.0361
46150799 15.1537
46150899 15.2713
46150999 15.3851
46151099 15.487
46151199 15.5767
46151299 15.6649
46151399 15.7104
46151499 15.7504
46151599 15.8188
46151699 15.9268
46151799 16.041
46151899 16.1498
46151999 16.2443
46152099 16.2581
46152199 16.2589
46152299 16.2211
46152399 16.3189
46152499 16.4223
46152599 16.4955
46152699 16.4939
46152799 16.4808
46152899 16.5815
46152999 16.6968
46153099 16.7857
46153199 16.8851
46153299 16.9254
46153399 16.9393
46153499 17.0111
46153599 17.0606
46153699 17.1043
46153799 17.174
46153899 17.1786
46153999 17.2595
46154099 17.2736
46154199 17.1503
46154299 17.0578
46154399 17.1127
46154499 17.2115
46154599 17.3141
46154699 17.3569
46154799 17.455
46154899 17.5326
46154999 17.628
46155099 17.6982
46155199 17.7085
46155299 17.7727
46155399 17.7583
46155499 17.7044
46155599 17.7326
46155699 17.7818
46155799 17.8418
46155899 17.8313
46155999 17.8484
46156099 17.8469
46156199 17.7805
46156299 17.6292
46156399 17.4918
46156499 17.3657
46156599 17.2285
46156699 17.1394
46156799 17.0386
46156899 16.9931
46156999 17.0503
46157099 17.1262
46157199 17.1784
46157299 17.2721
46157399 17.3665
46157499 17.4528
46157599 17.5021
46157699 17.5766
46157799 17.5981
46157899 17.6552
46157999 17.7474
46158099 17.8316
46158199 17.8048
46158299 17.7614
46158399 17.7303
46158499 17.7449
46158599 17.6848
46158699 17.5776
46158799 17.4862
46158899 17.4768
46158999 17.5763
46159099 17.6699
46159199 17.7716
46159299 17.8326
46159399 17.8165
46159499 17.853
46159599 17.8895
46159699 17.9522
46159799 17.9694
46159899 18.06
46159999 18.1361
46160099 18.2103
46160199 18.2774
46160299 18.3645
46160399 18.4461
46160499 18.4879
46160599 18.3747
46160699 18.3049
46160799 18.3163
46160899 18.345
46160999 18.4307
46161099 18.4722
46161199 18.378
46161299 18.2485
46161399 18.1776
46161499 18.0578
46161599 17.9097
46161699 17.7709
46161799 17.7072
46161899 17.5655
46161999 17.4062
46162099 17.2778
46162199 17.3037
46162299 17.3191
46162399 17.2457
46162499 17.1311
46162599 17.0097
46162699 16.9893
46162799 16.943
46162899 16.8361
46162999 16.7371
46163099 16.672
46163199 16.6455
46163299 16.7264
46163399 16.8332
46163499 16.9236
46163599 17.0329
46163699 17.0899
46163799 17.1571
46163899 17.2654
46163999 17.2649
46164099 17.1893
46164199 17.1271
46164299 16.9937
46164399 16.8785
46164499 16.8007
46164599 16.7917
46164699 16.7299
46164799 16.681
46164899 16.7401
46164999 16.7804
46165099 16.7847
46165199 16.7449
46165299 16.6953
46165399 16.5943
46165499 16.5306
46165599 16.5879
46165699 16.6768
46165799 16.7534
46165899 16.8603
46165999 16.9421
46166099 17.0266
46166199 17.1081
46166299 17.2029
46166399 17.2607
46166499 17.3228
46166599 17.3654
46166699 17.3146
46166799 17.2269
46166899 17.2551
46166999 17.332
46167099 17.4163
46167199 17.4826
46167299 17.5063
46167399 17.5017
46167499 17.4707
46167599 17.439
46167699 17.4742
46167799 17.395
46167899 17.2699
46167999 17.2196
46168099 17.1125
46168199 16.9692
46168299 16.8387
46168399 16.7077
46168499 16.6424
46168599 16.5494
46168699 16.4058
46168799 16.3576
46168899 16.2453
46168999 16.1052
46169099 16.006
46169199 15.8719
46169299 15.7572
46169399 15.7651
46169499 15.7418
46169599 15.6271
46169699 15.629
46169799 15.632
46169899 15.6692
46169999 15.6495
46170099 15.6266
46170199 15.6524
46170299 15.7567
46170399 15.7944
46170499 15.7563
46170599 15.7149
46170699 15.6837
46170799 15.6312
46170899 15.6096
46170999 15.6726
46171099 15.7472
46171199 15.8445
46171299 15.9429
46171399 16.0167
46171499 16.1239
46171599 16.2294
46171699 16.3329
46171799 16.3717
46171899 16.4163
46171999 16.4401
46172099 16.538
46172199 16.5995
46172299 16.6215
46172399 16.6655
46172499 16.7652
46172599 16.8851
46172699 16.9765
46172799 17.0637
46172899 17.142
46172999 17.0424
46173099 16.9023
46173199 16.7681
46173299 16.677
46173399 16.5587
46173499 16.4752
46173599 16.3725
46173699 16.355
46173799 16.3888
46173899 16.3938
46173999 16.3928
46174099 16.4816
46174199 16.4981
46174299 16.5012
46174399 16.4836
46174499 16.3755
46174599 16.2772
46174699 16.2277
46174799 16.1838
46174899 16.1374
46174999 16.1813
46175099 16.2858
46175199 16.3732
46175299 16.4862
46175399 16.5961
46175499 16.6939
46175599 16.736
46175699 16.8038
46175799 16.8732
46175899 16.9596
46175999 17.021
46176099 17.0131
46176199 16.988
46176299 17.0055
46176399 17.0416
46176499 17.0647
46176599 17.0677
46176699 17.1095
46176799 17.099
46176899 17.0864
46176999 17.1397
46177099 17.0654
46177199 17.0079
46177299 16.9828
46177399 16.9155
46177499 16.8113
46177599 16.7459
46177699 16.8486
46177799 16.8944
46177899 16.7674
46177999 16.6351
46178099 16.5101
46178199 16.3737
46178299 16.273
46178399 16.1699
46178499 16.059
46178599 16.121
46178699 16.2075
46178799 16.3147
46178899 16.4267
46178999 16.4689
46179099 16.5409
46179199 16.5404
46179299 16.4497
46179399 16.3348
46179499 16.3865
46179599 16.4516
46179699 16.4934
46179799 16.5528
46179899 16.6339
46179999 16.6958
46180099 16.7701
46180199 16.7999
46180299 16.8641
46180399 16.9077
46180499 16.8284
46180599 16.832
46180699 16.8869
46180799 16.9148
46180899 16.9742
46180999 16.9769
46181099 16.9383
46181199 16.9602
46181299 16.8822
46181399 16.76
46181499 16.6225
46181599 16.5355
46181699 16.5239
46181799 16.4263
46181899 16.322
46181999 16.1776
46182099 16.1256
46182199 16.0558
46182299 16.0033
46182399 15.9675
46182499 15.8429
46182599 15.7291
46182699 15.653
46182799 15.628
46182899 15.5767
46182999 15.5322
46183099 15.4124
46183199 15.2813
46183299 15.2809
46183399 15.3789
46183499 15.4214
46183599 15.5243
46183699 15.6063
46183799 15.6199
46183899 15.5245
46183999 15.4485
46184099 15.3671
46184199 15.2431
46184299 15.1916
46184399 15.2238
46184499 15.2122
46184599 15.2807
46184699 15.3202
46184799 15.2463
46184899 15.1308
46184999 15.0213
46185099 14.9521
46185199 14.932
46185299 14.9044
46185399 14.9147
46185499 14.8814
46185599 14.8151
46185699 14.8071
46185799 14.8291
46185899 14.8438
46185999 14.9573
46186099 15.0779
46186199 15.1694
46186299 15.2781
46186399 15.3791
46186499 15.4831
46186599 15.5306
46186699 15.488
46186799 15.4117
46186899 15.4269
46186999 15.4889
46187099 15.5383
46187199 15.5206
46187299 15.4102
46187399 15.2878
46187499 15.304
46187599 15.267
46187699 15.2559
46187799 15.1938
46187899 15.0833
46187999 15.0223
46188099 14.9682
46188199 14.8509
46188299 14.8386
46188399 14.9342
46188499 15.0582
46188599 15.114
46188699 15.176
46188799 15.206
46188899 15.2103
46188999 15.0876
46189099 14.9651
46189199 14.9025
46189299 14.9261
46189399 15.032
46189499 15.0345
46189599 14.922
46189699 14.7981
46189799 14.6962
46189899 14.6099
46189999 14.5656
46190099 14.5111
46190199 14.4422
46190299 14.4209
46190399 14.5109
46190499 14.4671
46190599 14.3437
46190699 14.2235
46190799 14.1245
46190899 14.0237
46190999 13.9401
46191099 13.865
46191199 13.7452
46191299 13.631
46191399 13.6162
46191499 13.6827
46191599 13.7623
46191699 13.8973
46191799 14.0062
46191899 14.0037
46191999 13.989
46192099 13.9471
46192199 13.8524
46192299 13.7462
46192399 13.7106
46192499 13.6318
46192599 13.5934
46192699 13.6906
46192799 13.7605
46192899 13.7641
46192999 13.6899
46193099 13.7236
46193199 13.8663
46193299 14.0113
46193399 14.1535
46193499 14.2396
46193599 14.3612
46193699 14.4842
46193799 14.6034
46193899 14.7326
46193999 14.8498
46194099 14.8411
46194199 14.9402
46194299 15.0647
46194399 15.1508
46194499 15.2292
46194599 15.2275
46194699 15.1267
46194799 15.0613
46194899 15.001
46194999 14.9038
46195099 14.8301
46195199 14.8555
46195299 14.9031
46195399 14.9086
46195499 14.811
46195599 14.7113
46195699 14.6216
46195799 14.5496
46195899 14.5038
46195999 14.4493
46196099 14.3312
46196199 14.2212
46196299 14.1035
46196399 14.0152
46196499 13.9043
46196599 13.7944
46196699 13.7306
46196799 13.7303
46196899 13.801
46196999 13.8889
46197099 13.8533
46197199 13.7784
46197299 13.7025
46197399 13.6321
46197499 13.5463
46197599 13.4471
46197699 13.4192
46197799 13.475
46197899 13.6084
46197999 13.7191
46198099 13.8304
46198199 13.895
46198299 14.0023
46198399 14.1278
46198499 14.2439
46198599 14.3581
46198699 14.3676
46198799 14.3177
46198899 14.309
46198999 14.2149
46199099 14.2013
46199199 14.147
46199299 14.0655
46199399 13.9559
46199499 13.8606
46199599 13.8518
46199699 13.8248
46199799 13.9384
46199899 14.0102
46199999 14.008
46200099 13.9496
46200199 13.8421
46200299 13.7686
46200399 13.7108
46200499 13.6771
46200599 13.6115
46200699 13.562
46200799 13.5371
46200899 13.5506
46200999 13.6415
46201099 13.6562
46201199 13.6553
46201299 13.6318
46201399 13.5728
46201499 13.5943
46201599 13.5925
46201699 13.5243
46201799 13.4982
46201899 13.4355
46201999 13.327
46202099 13.2135
46202199 13.1017
46202299 12.996
46202399 12.9092
46202499 12.8634
46202599 12.9085
46202699 12.9973
46202799 13.1087
46202899 13.2425
46202999 13.3606
46203099 13.4986
46203199 13.6152
46203299 13.7332
46203399 13.7661
46203499 13.6701
46203599 13.6369
46203699 13.7487
46203799 13.8833
46203899 14.0172
46203999 14.1312
46204099 14.2637
46204199 14.374
46204299 14.5063
46204399 14.593
46204499 14.5194
46204599 14.5837
46204699 14.7087
46204799 14.8095
46204899 14.9429
46204999 15.0469
46205099 15.1429
46205199 15.0539
46205299 14.9842
46205399 14.9154
46205499 14.8739
46205599 14.8556
46205699 14.826
46205799 14.9124
46205899 14.9476
46205999 15.0315
46206099 15.1389
46206199 15.2173
46206299 15.2664
46206399 15.2944
46206499 15.3546
46206599 15.4813
46206699 15.5991
46206799 15.7078
46206899 15.7765
46206999 15.8787
46207099 15.9919
46207199 16.1005
46207299 16.1753
46207399 16.1941
46207499 16.2019
46207599 16.251
46207699 16.2856
46207799 16.3352
46207899 16.3882
46207999 16.4823
46208099 16.4307
46208199 16.3271
46208299 16.3066
46208399 16.2105
46208499 16.0736
46208599 15.9814
46208699 15.8831
46208799 15.8395
46208899 15.8404
46208999 15.9424
46209099 16.0409
46209199 16.0929
46209299 16.1673
46209399 16.1988
46209499 16.2254
46209599 16.3117
46209699 16.3276
46209799 16.4035
46209899 16.3686
46209999 16.2606
46210099 16.1679
46210199 16.1305
46210299 16.1098
46210399 16.0245
46210499 15.9064
46210599 15.896
46210699 15.935
46210799 15.9042
46210899 15.7691
46210999 15.6394
46211099 15.5673
46211199 15.6194
46211299 15.7377
46211399 15.8245
46211499 15.8428
46211599 15.7469
46211699 15.6216
46211799 15.4998
46211899 15.3678
46211999 15.2428
46212099 15.1458
46212199 15.0623
46212299 14.9857
46212399 14.8561
46212499 14.7586
46212599 14.6562
46212699 14.5509
46212799 14.4432
46212899 14.3447
46212999 14.2987
46213099 14.385
46213199 14.4621
46213299 14.5791
46213399 14.6934
46213499 14.8205
46213599 14.9326
46213699 15.0215
46213799 15.0981
46213899 15.1961
46213999 15.3195
46214099 15.4234
46214199 15.5238
46214299 15.6383
46214399 15.7526
46214499 15.8438
46214599 15.9471
46214699 16.0401
46214799 16.1507
46214899 16.2488
46214999 16.3545
46215099 16.4196
46215199 16.5353
46215299 16.6071
46215399 16.6164
46215499 16.6874
46215599 16.6503
46215699 16.6621
46215799 16.6244
46215899 16.5841
46215999 16.464
46216099 16.3343
46216199 16.1953
46216299 16.0635
46216399 16.006
46216499 15.9394
46216599 15.8686
46216699 15.8058
46216799 15.7488
46216899 15.615
46216999 15.6121
46217099 15.6824
46217199 15.6623
46217299 15.5524
46217399 15.4168
46217499 15.3538
46217599 15.2657
46217699 15.1478
46217799 15.1718
46217899 15.3011
46217999 15.4055
46218099 15.5071
46218199 15.6262
46218299 15.7056
46218399 15.7867
46218499 15.8525
46218599 15.8566
46218699 15.8163
46218799 15.7362
46218899 15.786
46218999 15.7826
46219099 15.7864
46219199 15.7511
46219299 15.693
46219399 15.5767
46219499 15.4849
46219599 15.499
46219699 15.5405
46219799 15.5126
46219899 15.498
46219999 15.5689
46220099 15.6623
46220199 15.724
46220299 15.8431
46220399 15.879
46220499 15.8618
46220599 15.736
46220699 15.7126
46220799 15.6491
46220899 15.6522
46220999 15.6602
46221099 15.664
46221199 15.6861
46221299 15.6283
46221399 15.5255
46221499 15.4487
46221599 15.328
46221699 15.2402
46221799 15.1845
46221899 15.2772
46221999 15.3809
46222099 15.3404
46222199 15.2736
46222299 15.2608
46222399 15.2497
46222499 15.2052
46222599 15.1256
46222699 15.0328
46222799 15.0581
46222899 15.1196
46222999 15.0785
46223099 14.9499
46223199 14.8459
46223299 14.756
46223399 14.7275
46223499 14.6896
46223599 14.6404
46223699 14.5515
46223799 14.5476
46223899 14.5792
46223999 14.7006
46224099 14.8102
46224199 14.7716
46224299 14.6452
46224399 14.5354
46224499 14.451
46224599 14.345
46224699 14.2265
46224799 14.1392
46224899 14.0985
46224999 14.0437
46225099 13.9808
46225199 13.9674
46225299 13.9546
46225399 13.895
46225499 13.7949
46225599 13.7261
46225699 13.7019
46225799 13.6914
46225899 13.7582
46225999 13.867
46226099 13.9515
46226199 14.0689
46226299 14.1954
46226399 14.3216
46226499 14.4502
46226599 14.5621
46226699 14.68
46226799 14.7921
46226899 14.9118
46226999 14.9832
46227099 15.0711
46227199 15.184
46227299 15.2227
46227399 15.1658
46227499 15.0997
46227599 15.0798
46227699 15.0303
46227799 14.9051
46227899 14.8097
46227999 14.7984
46228099 14.8766
46228199 14.965
46228299 14.8922
46228399 14.8036
46228499 14.6966
46228599 14.5947
46228699 14.4734
46228799 14.3512
46228899 14.2609
46228999 14.1357
46229099 14.032
46229199 14.0234
46229299 14.1324
46229399 14.2422
46229499 14.3128
46229599 14.3162
46229699 14.374
46229799 14.4674
46229899 14.534
46229999 14.6678
46230099 14.7409
46230199 14.6305
46230299 14.5497
46230399 14.5674
46230499 14.5798
46230599 14.5522
46230699 14.5168
46230799 14.5897
46230899 14.7061
46230999 14.8067
46231099 14.9169
46231199 14.9861
46231299 15.0961
46231399 15.2109
46231499 15.3367
46231599 15.4581
46231699 15.5676
46231799 15.6123
46231899 15.6456
46231999 15.5887
46232099 15.5391
46232199 15.4405
46232299 15.3399
46232399 15.2532
46232499 15.2319
46232599 15.347
46232699 15.3981
46232799 15.3498
46232899 15.3503
46232999 15.4109
46233099 15.5281
46233199 15.5528
46233299 15.4482
46233399 15.3464
46233499 15.3291
46233599 15.4231
46233699 15.529
46233799 15.607
46233899 15.5801
46233999 15.4474
46234099 15.3509
46234199 15.29
46234299 15.2688
46234399 15.2734
46234499 15.3344
46234599 15.3766
46234699 15.3985
46234799 15.4514
46234899 15.4637
46234999 15.4123
46235099 15.3
46235199 15.1911
46235299 15.1565
46235399 15.0227
46235499 14.8931
46235599 14.8281
46235699 14.7207
46235799 14.7144
46235899 14.842
46235999 14.9659
46236099 15.0331
46236199 15.0025
46236299 15.0186
46236399 14.9816
46236499 14.9554
46236599 14.8614
46236699 14.7398
46236799 14.6238
46236899 14.5165
46236999 14.422
46237099 14.3186
46237199 14.2433
46237299 14.1399
46237399 14.1152
46237499 14.148
46237599 14.1673
46237699 14.1988
46237799 14.1812
46237899 14.176
46237999 14.1602
46238099 14.1742
46238199 14.2905
46238299 14.4113
46238399 14.4758
46238499 14.4649
46238599 14.5409
46238699 14.6562
46238799 14.7849
46238899 14.8204
46238999 14.8625
46239099 14.9349
46239199 14.9355
46239299 14.8591
46239399 14.853
46239499 14.9703
46239599 15.0411
46239699 15.1408
46239799 15.1123
46239899 15.0566
46239999 15.0286
46240099 15.0018
46240199 14.9947
46240299 14.9852
46240399 15.0616
46240499 15.1178
46240599 15.1206
46240699 15.0012
46240799 14.8712
46240899 14.7748
46240999 14.6754
46241099 14.6591
46241199 14.606
46241299 14.4992
46241399 14.4292
46241499 14.366
46241599 14.2777
46241699 14.2105
46241799 14.1672
46241899 14.1174
46241999 14.0628
46242099 13.951
46242199 13.9147
46242299 13.8738
46242399 13.7898
46242499 13.6754
46242599 13.5907
46242699 13.4894
46242799 13.3926
46242899 13.3377
46242999 13.2748
46243099 13.2849
46243199 13.3131
46243299 13.4381
46243399 13.5618
46243499 13.6723
46243599 13.7643
46243699 13.8258
46243799 13.8686
46243899 13.9571
46243999 13.9358
46244099 13.8334
46244199 13.7221
46244299 13.6356
46244399 13.6158
46244499 13.6145
46244599 13.5817
46244699 13.4688
46244799 13.3875
46244899 13.327
46244999 13.3537
46245099 13.3334
46245199 13.2856
46245299 13.2688
46245399 13.38
46245499 13.5103
46245599 13.6442
46245699 13.7712
46245799 13.8599
46245899 13.9755
46245999 14.1034
46246099 14.212
46246199 14.3026
46246299 14.4094
46246399 14.4942
46246499 14.6067
46246599 14.7048
46246699 14.6313
46246799 14.5057
46246899 14.4434
46246999 14.4794
46247099 14.5066
46247199 14.6299
46247299 14.7473
46247399 14.8193
46247499 14.9524
46247599 15.0772
46247699 15.1114
46247799 15.1073
46247899 15.028
46247999 15.0797
46248099 15.1967
46248199 15.3152
46248299 15.4018
46248399 15.4952
46248499 15.5824
46248599 15.6047
46248699 15.4868
46248799 15.3744
46248899 15.2821
46248999 15.219
46249099 15.1163
46249199 15.0091
46249299 14.968
46249399 15.0837
46249499 15.2012
46249599 15.2894
46249699 15.3937
46249799 15.5066
46249899 15.5902
46249999 15.607
46250099 15.6148
46250199 15.6144
46250299 15.527
46250399 15.4466
46250499 15.3924
46250599 15.3254
46250699 15.1913
46250799 15.0847
46250899 15.0513
46250999 15.0667
46251099 15.0435
46251199 14.9318
46251299 14.8059
46251399 14.6976
46251499 14.5958
46251599 14.4837
46251699 14.3667
46251799 14.3105
46251899 14.2028
46251999 14.1194
46252099 14.0193
46252199 13.9029
46252299 13.7903
46252399 13.72
46252499 13.617
46252599 13.5144
46252699 13.4423
46252799 13.3952
46252899 13.3424
46252999 13.3696
46253099 13.423
46253199 13.434
46253299 13.3514
46253399 13.2534
46253499 13.1577
46253599 13.0644
46253699 12.9719
46253799 12.9002
46253899 12.896
46253999 13.0045
46254099 12.9782
46254199 12.8993
46254299 12.8681
46254399 12.8381
46254499 12.7663
46254599 12.752
46254699 12.7246
46254799 12.6567
46254899 12.6743
46254999 12.7848
46255099 12.8222
46255199 12.8153
46255299 12.8508
46255399 12.7933
46255499 12.7746
46255599 12.879
46255699 12.952
46255799 13.087
46255899 13.2161
46255999 13.3169
46256099 13.4399
46256199 13.5614
46256299 13.669
46256399 13.6824
46256499 13.6458
46256599 13.5461
46256699 13.4313
46256799 13.348
46256899 13.2626
46256999 13.1928
46257099 13.1765
46257199 13.1798
46257299 13.1059
46257399 13.0166
46257499 13.0233
46257599 13.0362
46257699 13.0828
46257799 13.0915
46257899 13.19
46257999 13.3048
46258099 13.3599
46258199 13.412
46258299 13.4145
46258399 13.3206
46258499 13.2556
46258599 13.2506
46258699 13.1784
46258799 13.1907
46258899 13.314
46258999 13.3952
46259099 13.436
46259199 13.488
46259299 13.5887
46259399 13.684
46259499 13.7686
46259599 13.8567
46259699 13.9409
46259799 14.016
46259899 14.132
46259999 14.2371
46260099 14.2523
46260199 14.262
46260299 14.1839
46260399 14.1087
46260499 14.0233
46260599 14.003
46260699 13.9534
46260799 13.913
46260899 13.8876
46260999 13.8986
46261099 13.9668
46261199 13.9453
46261299 13.8394
46261399 13.7438
46261499 13.6513
46261599 13.5623
46261699 13.4567
46261799 13.3882
46261899 13.3539
46261999 13.2581
46262099 13.162
46262199 13.0646
46262299 12.9705
46262399 13.0188
46262499 13.0593
46262599 13.1019
46262699 13.2316
46262799 13.3741
46262899 13.4835
46262999 13.5908
46263099 13.6763
46263199 13.7347
46263299 13.8233
46263399 13.8887
46263499 14.0195
46263599 14.1153
46263699 14.2011
46263799 14.2786
46263899 14.3411
46263999 14.3743
46264099 14.4643
46264199 14.5341
46264299 14.6573
46264399 14.7912
46264499 14.8678
46264599 14.9042
46264699 14.8435
46264799 14.7441
46264899 14.6508
46264999 14.6488
46265099 14.7157
46265199 14.8385
46265299 14.9161
46265399 15.0475
46265499 15.1403
46265599 15.2014
46265699 15.1851
46265799 15.1623
46265899 15.1005
46265999 15.0806
46266099 15.1015
46266199 14.9879
46266299 14.9195
46266399 14.8015
46266499 14.6929
46266599 14.606
46266699 14.5623
46266799 14.5128
46266899 14.4734
46266999 14.3729
46267099 14.3022
46267199 14.3218
46267299 14.3835
46267399 14.4749
46267499 14.6059
46267599 14.7324
46267699 14.849
46267799 14.9198
46267899 15.0229
46267999 15.0405
46268099 15.0934
46268199 15.154
46268299 15.1644
46268399 15.2461
46268499 15.3695
46268599 15.3534
46268699 15.2372
46268799 15.1343
46268899 15.1183
46268999 15.0788
46269099 14.9951
46269199 15.0224
46269299 15.044
46269399 15.094
46269499 15.2126
46269599 15.318
46269699 15.2811
46269799 15.1788
46269899 15.2029
46269999 15.2902
46270099 15.347
46270199 15.3763
46270299 15.3231
46270399 15.2205
46270499 15.124
46270599 15.1241
46270699 15.2466
46270799 15.311
46270899 15.4234
46270999 15.5454
46271099 15.5517
46271199 15.4349
46271299 15.3107
46271399 15.2079
46271499 15.1605
46271599 15.1966
46271699 15.1949
46271799 15.1883
46271899 15.0736
46271999 14.972
46272099 14.8693
46272199 14.7536
46272299 14.8228
46272399 14.9384
46272499 15.0387
46272599 15.1078
46272699 15.219
46272799 15.3334
46272899 15.4334
46272999 15.5258
46273099 15.5894
46273199 15.6764
46273299 15.749
46273399 15.7872
46273499 15.7742
46273599 15.7264
46273699 15.6488
46273799 15.5224
46273899 15.4396
46273999 15.414
46274099 15.4461
46274199 15.3835
46274299 15.3475
46274399 15.3788
46274499 15.4788
46274599 15.5958
46274699 15.7097
46274799 15.7513
46274899 15.8254
46274999 15.9313
46275099 15.9278
46275199 15.9465
46275299 15.9657
46275399 15.8678
46275499 15.749
46275599 15.6479
46275699 15.6718
46275799 15.6831
46275899 15.6609
46275999 15.6358
46276099 15.5603
46276199 15.5326
46276299 15.5241
46276399 15.6395
46276499 15.6716
46276599 15.7459
46276699 15.7515
46276799 15.7014
46276899 15.6042
46276999 15.6296
46277099 15.6872
46277199 15.7347
46277299 15.8233
46277399 15.9132
46277499 15.922
46277599 15.9466
46277699 16.0521
46277799 16.1136
46277899 16.123
46277999 16.1455
46278099 16.1799
46278199 16.2355
46278299 16.1906
46278399 16.1199
46278499 16.0585
46278599 16.0553
46278699 16.0766
46278799 16.0003
46278899 15.919
46278999 15.8384
46279099 15.772
46279199 15.6619
46279299 15.6676
46279399 15.6414
46279499 15.6475
46279599 15.6623
46279699 15.6123
46279799 15.5902
46279899 15.6973
46279999 15.816
46280099 15.9084
46280199 15.937
46280299 15.8981
46280399 15.8073
46280499 15.6823
46280599 15.5669
46280699 15.4594
46280799 15.3537
46280899 15.3019
46280999 15.2344
46281099 15.155
46281199 15.0435
46281299 15.0327
46281399 15.0934
46281499 15.0889
46281599 15.0791
46281699 15.118
46281799 15.2128
46281899 15.2314
46281999 15.19
46282099 15.1384
46282199 15.1577
46282299 15.1943
46282399 15.1684
46282499 15.0846
46282599 15.0133
46282699 15.0955
46282799 15.1952
46282899 15.2939
46282999 15.4017
46283099 15.4856
46283199 15.5639
46283299 15.6776
46283399 15.774
46283499 15.8382
46283599 15.9548
46283699 16.0487
46283799 16.0844
46283899 16.1431
46283999 16.2589
46284099 16.3126
46284199 16.2347
46284299 16.1332
46284399 16.1032
46284499 16.1469
46284599 16.1486
46284699 16.0358
46284799 15.9366
46284899 15.8029
46284999 15.6908
46285099 15.5831
46285199 15.4785
46285299 15.4338
46285399 15.3915
46285499 15.4597
46285599 15.5347
46285699 15.5493
46285799 15.6509
46285899 15.7535
46285999 15.8681
46286099 15.9119
46286199 15.8958
46286299 15.8859
46286399 15.8464
46286499 15.901
46286599 15.9194
46286699 15.8701
46286799 15.9594
46286899 15.9623
46286999 15.8637
46287099 15.7743
46287199 15.7581
46287299 15.6438
46287399 15.632
46287499 15.7112
46287599 15.7493
46287699 15.8293
46287799 15.9093
46287899 15.8613
46287999 15.7689
46288099 15.6388
46288199 15.5146
46288299 15.4562
46288399 15.386
46288499 15.3687
46288599 15.4059
46288699 15.5082
46288799 15.5495
46288899 15.5503
46288999 15.5567
46289099 15.5972
46289199 15.6523
46289299 15.7371
46289399 15.7397
46289499 15.7764
46289599 15.8918
46289699 15.9963
46289799 15.9858
46289899 15.911
46289999 15.9072
46290099 15.8838
46290199 15.9343
46290299 16.0018
46290399 16.0155
46290499 15.9554
46290599 15.9262
46290699 15.8868
46290799 15.8625
46290899 15.8478
46290999 15.8826
46291099 15.8721
46291199 15.8245
46291299 15.6859
46291399 15.5633
46291499 15.4636
46291599 15.4146
46291699 15.4443
46291799 15.4786
46291899 15.571
46291999 15.6868
46292099 15.7777
46292199 15.8748
46292299 15.9203
46292399 16.013
46292499 16.0727
46292599 16.112
46292699 16.1962
46292799 16.2368
46292899 16.138
46292999 16.0629
46293099 16.1536
46293199 16.2568
46293299 16.3248
46293399 16.407
46293499 16.4502
46293599 16.4634
46293699 16.5057
46293799 16.5493
46293899 16.5206
46293999 16.4628
46294099 16.3533
46294199 16.2364
46294299 16.1997
46294399 16.1871
46294499 16.2112
46294599 16.2792
46294699 16.308
46294799 16.3337
46294899 16.2327
46294999 16.1888
46295099 16.0782
46295199 16.0059
46295299 15.8768
46295399 15.7533
46295499 15.6297
46295599 15.5366
46295699 15.4356
46295799 15.3912
46295899 15.3857
46295999 15.4227
46296099 15.4271
46296199 15.5375
46296299 15.6601
46296399 15.7534
46296499 15.857
46296599 15.9225
46296699 15.9817
46296799 16.086
46296899 16.0962
46296999 16.0563
46297099 16.0668
46297199 16.1718
46297299 16.2
46297399 16.1957
46297499 16.2798
46297599 16.3767
46297699 16.464
46297799 16.5532
46297899 16.6638
46297999 16.7281
46298099 16.7723
46298199 16.8658
46298299 16.9616
46298399 17.0609
46298499 17.1497
46298599 17.2599
46298699 17.3693
46298799 17.478
46298899 17.5487
46298999 17.5876
46299099 17.5817
46299199 17.65
46299299 17.6024
46299399 17.4959
46299499 17.3422
46299599 17.2067
46299699 17.0597
46299799 16.9687
46299899 16.8897
46299999 16.7689
46300099 16.69
46300199 16.5482
46300299 16.416
46300399 16.3558
46300499 16.3041
46300599 16.3187
46300699 16.4214
46300799 16.5311
46300899 16.6158
46300999 16.6869
46301099 16.7163
46301199 16.7511
46301299 16.8537
46301399 16.9047
46301499 16.9633
46301599 17.0608
46301699 17.1171
46301799 17.0531
46301899 16.9127
46301999 16.7728
46302099 16.6485
46302199 16.5974
46302299 16.6136
46302399 16.5408
46302499 16.4141
46302599 16.2993
46302699 16.1763
46302799 16.0308
46302899 15.9201
46302999 15.8263
46303099 15.6993
46303199 15.5635
46303299 15.4499
46303399 15.3954
46303499 15.2868
46303599 15.2335
46303699 15.112
46303799 15.0219
46303899 14.9099
46303999 14.9112
46304099 14.8751
46304199 14.8009
46304299 14.7575
46304399 14.6628
46304499 14.6023
46304599 14.5728
46304699 14.6108
46304799 14.616
46304899 14.5519
46304999 14.4878
46305099 14.4017
46305199 14.4269
46305299 14.3798
46305399 14.3037
46305499 14.2441
46305599 14.1338
46305699 14.0071
46305799 13.891
46305899 13.8375
46305999 13.8784
46306099 13.8707
46306199 13.8845
46306299 13.9806
46306399 13.9483
46306499 13.954
46306599 13.9441
46306699 13.9338
46306799 13.9845
46306899 14.1114
46306999 14.2472
46307099 14.3857
46307199 14.4595
46307299 14.4602
46307399 14.4989
46307499 14.5604
46307599 14.5629
46307699 14.5931
46307799 14.6588
46307899 14.7149
46307999 14.8042
46308099 14.7316
46308199 14.6574
46308299 14.6336
46308399 14.704
46308499 14.73
46308599 14.6597
46308699 14.5454
46308799 14.4441
46308899 14.3327
46308999 14.2668
46309099 14.176
46309199 14.1897
46309299 14.2315
46309399 14.2783
46309499 14.3365
46309599 14.4616
46309699 14.5981
46309799 14.7197
46309899 14.8408
46309999 14.831
46310099 14.7605
46310199 14.7458
46310299 14.6439
46310399 14.56
46310499 14.4499
46310599 14.3866
46310699 14.3366
46310799 14.3127
46310899 14.2649
46310999 14.1385
46311099 14.0372
46311199 14.0669
46311299 14.0985
46311399 14.0361
46311499 13.951
46311599 13.9271
46311699 13.9524
46311799 13.9991
46311899 14.007
46311999 14.0391
46312099 14.0754
46312199 14.1099
46312299 14.1675
46312399 14.1152
46312499 14.0452
46312599 14.0132
46312699 13.9234
46312799 13.8174
46312899 13.7826
46312999 13.8526
46313099 13.9836
46313199 14.0202
46313299 13.9667
46313399 13.9027
46313499 13.8381
46313599 13.7227
46313699 13.6147
46313799 13.5091
46313899 13.4097
46313999 13.3419
46314099 13.2432
46314199 13.2066
46314299 13.1052
46314399 13.1239
46314499 13.2257
46314599 13.3205
46314699 13.2967
46314799 13.2733
46314899 13.2015
46314999 13.1333
46315099 13.0755
46315199 13.0698
46315299 13.0614
46315399 13.0806
46315499 13.1208
46315599 13.1975
46315699 13.2822
46315799 13.2705
46315899 13.2038
46315999 13.1259
46316099 13.0203
46316199 12.9189
46316299 12.8783
46316399 12.8965
46316499 12.9131
46316599 12.9982
46316699 13.0425
46316799 13.081
46316899 13.0941
46316999 13.1465
46317099 13.1408
46317199 13.1517
46317299 13.27
46317399 13.3782
46317499 13.5007
46317599 13.5095
46317699 13.4114
46317799 13.4148
46317899 13.3669
46317999 13.3298
46318099 13.2674
46318199 13.2319
46318299 13.1425
46318399 13.0303
46318499 12.9718
46318599 12.8837
46318699 12.8278
46318799 12.7706
46318899 12.6824
46318999 12.6377
46319099 12.534
46319199 12.4379
46319299 12.3449
46319399 12.2603
46319499 12.1779
46319599 12.1502
46319699 12.1763
46319799 12.3141
46319899 12.3859
46319999 12.4962
46320099 12.5811
46320199 12.6897
46320299 12.6812
46320399 12.5952
46320499 12.6429
46320599 12.7713
46320699 12.9242
46320799 13.0178
46320899 13.1692
46320999 13.2924
46321099 13.4314
46321199 13.5808
46321299 13.6671
46321399 13.7835
46321499 13.9209
46321599 14.0177
46321699 14.0894
46321799 14.1305
46321899 14.1284
46321999 14.2432
46322099 14.2765
46322199 14.3792
46322299 14.4737
46322399 14.5529
46322499 14.674
46322599 14.7189
46322699 14.6875
46322799 14.5753
46322899 14.5075
46322999 14.5397
46323099 14.5399
46323199 14.5009
46323299 14.5009
46323399 14.4682
46323499 14.4907
46323599 14.472
46323699 14.4383
46323799 14.4005
46323899 14.3237
46323999 14.2466
46324099 14.1305
46324199 14.0734
46324299 14.0562
46324399 14.0758
46324499 14.1012
46324599 14.1883
46324699 14.2652
46324799 14.3205
46324899 14.3235
46324999 14.3432
46325099 14.3131
46325199 14.2271
46325299 14.1191
46325399 14.0068
46325499 13.9031
46325599 13.8683
46325699 13.8226
46325799 13.7802
46325899 13.7267
46325999 13.6164
46326099 13.5143
46326199 13.5742
46326299 13.7153
46326399 13.8429
46326499 13.9832
46326599 14.1111
46326699 14.2112
46326799 14.3471
46326899 14.4625
46326999 14.5409
46327099 14.5759
46327199 14.4855
46327299 14.3847
46327399 14.2978
46327499 14.2051
46327599 14.0915
46327699 13.9911
46327799 13.9915
46327899 13.9829
46327999 13.9113
46328099 13.8518
46328199 13.8446
46328299 13.8685
46328399 13.7842
46328499 13.6855
46328599 13.582
46328699 13.5099
46328799 13.4741
46328899 13.4303
46328999 13.3691
46329099 13.2707
46329199 13.1799
46329299 13.1806
46329399 13.2309
46329499 13.2804
46329599 13.3802
46329699 13.4982
46329799 13.6194
46329899 13.7489
46329999 13.7713
46330099 13.84
46330199 13.9422
46330299 14.0644
46330399 14.0436
46330499 13.9911
46330599 13.8908
46330699 13.8634
46330799 13.8468
46330899 13.8758
46330999 13.9305
46331099 13.9349
46331199 13.8372
46331299 13.774
46331399 13.6974
46331499 13.6035
46331599 13.5906
46331699 13.64
46331799 13.6122
46331899 13.5551
46331999 13.512
46332099 13.427
46332199 13.4568
46332299 13.451
46332399 13.4309
46332499 13.4242
46332599 13.3939
46332699 13.4025
46332799 13.4589
46332899 13.591
46332999 13.728
46333099 13.8675
46333199 13.941
46333299 14.0097
46333399 14.0718
46333499 14.0391
46333599 13.9338
46333699 13.838
46333799 13.7557
46333899 13.687
46333999 13.6781
46334099 13.636
46334199 13.5771
46334299 13.5467
46334399 13.5078
46334499 13.4189
46334599 13.3722
46334699 13.4303
46334799 13.4612
46334899 13.4106
46334999 13.4272
46335099 13.4643
46335199 13.5285
46335299 13.5623
46335399 13.581
46335499 13.5752
46335599 13.5937
46335699 13.6178
46335799 13.545
46335899 13.4615
46335999 13.3837
46336099 13.3132
46336199 13.3088
46336299 13.3045
46336399 13.3256
46336499 13.4301
46336599 13.4434
46336699 13.4415
46336799 13.4347
46336899 13.5109
46336999 13.6549
46337099 13.7842
46337199 13.8361
46337299 13.8487
46337399 13.9457
46337499 14.0814
46337599 14.189
46337699 14.284
46337799 14.4194
46337899 14.4741
46337999 14.3604
46338099 14.2494
46338199 14.1459
46338299 14.1237
46338399 14.1637
46338499 14.2636
46338599 14.3824
46338699 14.4882
46338799 14.6035
46338899 14.7294
46338999 14.8077
46339099 14.8951
46339199 14.8441
46339299 14.7453
46339399 14.7442
46339499 14.7017
46339599 14.5863
46339699 14.5265
46339799 14.4617
46339899 14.3401
46339999 14.2282
46340099 14.2102
46340199 14.233
46340299 14.1886
46340399 14.2021
46340499 14.1752
46340599 14.0743
46340699 13.9688
46340799 13.859
46340899 13.7886
46340999 13.747
46341099 13.7317
46341199 13.8482
46341299 13.902
46341399 13.8642
46341499 13.8039
46341599 13.699
46341699 13.593
46341799 13.509
46341899 13.4542
46341999 13.3852
46342099 13.4402
46342199 13.4924
46342299 13.6146
46342399 13.725
46342499 13.803
46342599 13.9377
46342699 14.0445
46342799 14.1769
46342899 14.2991
46342999 14.3171
46343099 14.3114
46343199 14.2324
46343299 14.129
46343399 14.0125
46343499 13.9942
46343599 13.9623
46343699 13.8958
46343799 13.8599
46343899 13.9302
46343999 14.0061
46344099 14.1326
46344199 14.2085
46344299 14.3099
46344399 14.3492
46344499 14.3008
46344599 14.2318
46344699 14.1528
46344799 14.1583
46344899 14.0495
46344999 14.0355
46345099 14.066
46345199 14.147
46345299 14.2177
46345399 14.2603
46345499 14.2553
46345599 14.2429
46345699 14.2766
46345799 14.3754
46345899 14.4972
46345999 14.5969
46346099 14.6404
46346199 14.7327
46346299 14.8325
46346399 14.9487
46346499 15.067
46346599 15.1331
46346699 15.0922
46346799 14.967
46346899 14.8472
46346999 14.7622
46347099 14.7263
46347199 14.7977
46347299 14.8432
46347399 14.8026
46347499 14.7832
46347599 14.721
46347699 14.7845
46347799 14.8379
46347899 14.9604
46347999 15.0695
46348099 15.1861
46348199 15.2757
46348299 15.4029
46348399 15.4147
46348499 15.299
46348599 15.174
46348699 15.0466
46348799 14.9178
46348899 14.8134
46348999 14.7595
46349099 14.6606
46349199 14.5427
46349299 14.4316
46349399 14.3183
46349499 14.2006
46349599 14.0938
46349699 13.9867
46349799 13.8986
46349899 13.7905
46349999 13.6971
46350099 13.685
46350199 13.6888
46350299 13.619
46350399 13.5408
46350499 13.506
46350599 13.5011
46350699 13.4735
46350799 13.3905
46350899 13.2886
46350999 13.1873
46351099 13.0888
46351199 12.9761
46351299 12.8942
46351399 12.862
46351499 12.8845
46351599 12.9958
46351699 13.1132
46351799 13.2044
46351899 13.2858
46351999 13.3796
46352099 13.3762
46352199 13.2766
46352299 13.2076
46352399 13.1306
46352499 13.1354
46352599 13.2114
46352699 13.3218
46352799 13.4057
46352899 13.3842
46352999 13.3517
46353099 13.304
46353199 13.2491
46353299 13.2526
46353399 13.3154
46353499 13.3163
46353599 13.2947
46353699 13.2971
46353799 13.2957
46353899 13.347
46353999 13.396
46354099 13.507
46354199 13.6476
46354299 13.7764
46354399 13.8716
46354499 13.9444
46354599 14.0419
46354699 14.1803
46354799 14.2119
46354899 14.1931
46354999 14.2292
46355099 14.1526
46355199 14.2594
46355299 14.3775
46355399 14.3954
46355499 14.3976
46355599 14.392
46355699 14.3297
46355799 14.2407
46355899 14.1204
46355999 14.035
46356099 14.0444
46356199 14.0508
46356299 13.9663
46356399 13.8559
46356499 13.783
46356599 13.7023
46356699 13.5884
46356799 13.5402
46356899 13.4502
46356999 13.3388
46357099 13.2266
46357199 13.1866
46357299 13.2248
46357399 13.2286
46357499 13.1746
46357599 13.1099
46357699 13.0533
46357799 12.9502
46357899 12.8573
46357999 12.7491
46358099 12.6462
46358199 12.5672
46358299 12.5225
46358399 12.4719
46358499 12.4133
46358599 12.3256
46358699 12.2926
46358799 12.3816
46358899 12.5246
46358999 12.607
46359099 12.6578
46359199 12.7085
46359299 12.6409
46359399 12.5914
46359499 12.5119
46359599 12.4417
46359699 12.444
46359799 12.4214
46359899 12.3435
46359999 12.2593
46360099 12.1564
46360199 12.0966
46360299 12.0337
46360399 12.0107
46360499 12.0049
46360599 11.9572
46360699 11.9335
46360799 11.9119
46360899 11.8557
46360999 11.7822
46361099 11.8627
46361199 12.0143
46361299 12.1754
46361399 12.3272
46361499 12.4686
46361599 12.5616
46361699 12.6988
46361799 12.8308
46361899 12.9093
46361999 12.9851
46362099 13.0611
46362199 13.0324
46362299 12.9321
46362399 12.8209
46362499 12.723
46362599 12.6725
46362699 12.6707
46362799 12.7212
46362899 12.7415
46362999 12.8629
46363099 12.9291
46363199 13.0577
46363299 13.1467
46363399 13.2779
46363499 13.3795
46363599 13.453
46363699 13.4497
46363799 13.4021
46363899 13.4517
46363999 13.5166
46364099 13.5691
46364199 13.6103
46364299 13.5992
46364399 13.6973
46364499 13.7714
46364599 13.7636
46364699 13.658
46364799 13.6773
46364899 13.7776
46364999 13.886
46365099 14.0145
46365199 14.0607
46365299 14.0506
46365399 13.9927
46365499 14.0632
46365599 14.1645
46365699 14.2869
46365799 14.4192
46365899 14.528
46365999 14.638
46366099 14.7563
46366199 14.8451
46366299 14.8369
46366399 14.8318
46366499 14.8695
46366599 14.9373
46366699 15.0562
46366799 15.1799
46366899 15.2636
46366999 15.2321
46367099 15.2427
46367199 15.1971
46367299 15.1058
46367399 15.0788
46367499 14.9896
46367599 15.0541
46367699 15.1628
46367799 15.1873
46367899 15.2495
46367999 15.2826
46368099 15.2296
46368199 15.1095
46368299 15.0926
46368399 15.1924
46368499 15.2825
46368599 15.3326
46368699 15.3083
46368799 15.1864
46368899 15.0742
46368999 14.9604
46369099 14.868
46369199 14.9214
46369299 14.9493
46369399 14.9475
46369499 15.038
46369599 15.0078
46369699 14.9243
46369799 14.9829
46369899 15.0585
46369999 15.0612
46370099 15.0045
46370199 14.9325
46370299 14.9014
46370399 14.8553
46370499 14.8086
46370599 14.8696
46370699 14.9078
46370799 14.8323
46370899 14.7803
46370999 14.7564
46371099 14.673
46371199 14.6248
46371299 14.5632
46371399 14.4509
46371499 14.3848
46371599 14.2937
46371699 14.2158
46371799 14.2674
46371899 14.3096
46371999 14.3205
46372099 14.3751
46372199 14.4948
46372299 14.5646
46372399 14.686
46372499 14.7538
46372599 14.8349
46372699 14.9042
46372799 14.9417
46372899 15.0214
46372999 14.9967
46373099 15.0604
46373199 15.1622
46373299 15.2543
46373399 15.3611
46373499 15.4615
46373599 15.506
46373699 15.5426
46373799 15.6555
46373899 15.7475
46373999 15.8248
46374099 15.827
46374199 15.7316
46374299 15.6113
46374399 15.53
46374499 15.4968
46374599 15.5135
46374699 15.5764
46374799 15.6403
46374899 15.696
46374999 15.6057
46375099 15.5875
46375199 15.5537
46375299 15.5881
46375399 15.6784
46375499 15.7704
46375599 15.8488
46375699 15.8794
46375799 15.8861
46375899 15.8965
46375999 15.8873
46376099 15.9298
46376199 16.0394
46376299 16.0993
46376399 16.115
46376499 16.0309
46376599 16.0126
46376699 16.0518
46376799 16.0654
46376899 16.0615
46376999 15.9387
46377099 15.8404
46377199 15.7226
46377299 15.5981
46377399 15.4748
46377499 15.4107
46377599 15.4571
46377699 15.5555
46377799 15.5511
46377899 15.5012
46377999 15.3753
46378099 15.2626
46378199 15.1453
46378299 15.0162
46378399 14.9192
46378499 14.8286
46378599 14.7265
46378699 14.6462
46378799 14.5383
46378899 14.4762
46378999 14.4083
46379099 14.3031
46379199 14.2267
46379299 14.1763
46379399 14.0971
46379499 14.1231
46379599 14.2285
46379699 14.328
46379799 14.3334
46379899 14.2553
46379999 14.362
46380099 14.4358
46380199 14.5486
46380299 14.5869
46380399 14.5703
46380499 14.4829
46380599 14.3836
46380699 14.3069
46380799 14.2928
46380899 14.2767
46380999 14.353
46381099 14.4493
46381199 14.4764
46381299 14.5468
46381399 14.6528
46381499 14.5882
46381599 14.5405
46381699 14.519
46381799 14.6155
46381899 14.663
46381999 14.7103
46382099 14.751
46382199 14.7149
46382299 14.7771
46382399 14.8606
46382499 14.8319
46382599 14.8954
46382699 14.9854
46382799 15.0382
46382899 15.0408
46382999 15.1568
46383099 15.2884
46383199 15.3915
46383299 15.4618
46383399 15.5572
46383499 15.5961
46383599 15.5942
46383699 15.6697
46383799 15.791
46383899 15.8257
46383999 15.7316
46384099 15.6455
46384199 15.5322
46384299 15.4863
46384399 15.532
46384499 15.5554
46384599 15.6643
46384699 15.7233
46384799 15.7865
46384899 15.8031
46384999 15.7933
46385099 15.7943
46385199 15.8351
46385299 15.9232
46385399 16.0201
46385499 16.1117
46385599 16.1628
46385699 16.1311
46385799 15.9934
46385899 15.872
46385999 15.7467
46386099 15.6438
46386199 15.5178
46386299 15.4004
46386399 15.3365
46386499 15.2608
46386599 15.2609
46386699 15.1481
46386799 15.0761
46386899 14.9744
46386999 14.8753
46387099 14.8392
46387199 14.7294
46387299 14.6838
46387399 14.6755
46387499 14.6928
46387599 14.6871
46387699 14.6741
46387799 14.5952
46387899 14.5601
46387999 14.5728
46388099 14.6101
46388199 14.7004
46388299 14.7481
46388399 14.8399
46388499 14.9626
46388599 15.0686
46388699 15.1827
46388799 15.313
46388899 15.3044
46388999 15.1799
46389099 15.1104
46389199 15.0811
46389299 14.9929
46389399 14.906
46389499 14.8457
46389599 14.7285
46389699 14.6055
46389799 14.4972
46389899 14.4135
46389999 14.357
46390099 14.3527
46390199 14.4121
46390299 14.4411
46390399 14.4362
46390499 14.429
46390599 14.3929
46390699 14.4792
46390799 14.6118
46390899 14.7327
46390999 14.8285
46391099 14.8661
46391199 14.8485
46391299 14.8324
46391399 14.7781
46391499 14.7278
46391599 14.6015
46391699 14.4795
46391799 14.4003
46391899 14.3851
46391999 14.4439
46392099 14.4609
46392199 14.4389
46392299 14.3153
46392399 14.1898
46392499 14.0852
46392599 14.0688
46392699 14.005
46392799 13.9876
46392899 13.9075
46392999 13.8181
46393099 13.7382
46393199 13.6837
46393299 13.5885
46393399 13.5927
46393499 13.7135
46393599 13.8187
46393699 13.7993
46393799 13.7606
46393899 13.708
46393999 13.6145
46394099 13.5182
46394199 13.4702
46394299 13.418
46394399 13.3435
46394499 13.2503
46394599 13.1743
46394699 13.1367
46394799 13.127
46394899 13.0894
46394999 13.0158
46395099 13.055
46395199 13.079
46395299 13.1748
46395399 13.2685
46395499 13.4109
46395599 13.4769
46395699 13.5793
46395799 13.6273
46395899 13.7213
46395999 13.7934
46396099 13.9031
46396199 13.823
46396299 13.7305
46396399 13.6957
46396499 13.7615
46396599 13.8399
46396699 13.816
46396799 13.7149
46396899 13.6895
46396999 13.6641
46397099 13.7423
46397199 13.8043
46397299 13.7693
46397399 13.7164
46397499 13.6317
46397599 13.5932
46397699 13.6021
46397799 13.591
46397899 13.4793
46397999 13.4045
46398099 13.4513
46398199 13.4643
46398299 13.4553
46398399 13.4621
46398499 13.555
46398599 13.6341
46398699 13.729
46398799 13.8657
46398899 13.9981
46398999 14.093
46399099 14.1121
46399199 14.1604
46399299 14.1957
46399399 14.177
46399499 14.1639
46399599 14.201
46399699 14.2969
46399799 14.3691
46399899 14.3625
46399999 14.3283
46400099 14.3751
46400199 14.3764
46400299 14.3708
46400399 14.3262
46400499 14.2439
46400599 14.2707
46400699 14.2055
46400799 14.149
46400899 14.1709
46400999 14.191
46401099 14.096
46401199 13.9836
46401299 13.8652
46401399 13.775
46401499 13.7037
46401599 13.6852
46401699 13.6597
46401799 13.5472
46401899 13.4418
46401999 13.4043
46402099 13.3083
46402199 13.2037
46402299 13.0965
46402399 12.9893
46402499 12.8901
46402599 12.789
46402699 12.7371
46402799 12.7744
46402899 12.8565
46402999 12.8602
46403099 12.872
46403199 12.8791
46403299 12.8706
46403399 12.8185
46403499 12.7945
46403599 12.802
46403699 12.8301
46403799 12.7546
46403899 12.6694
46403999 12.572
46404099 12.508
46404199 12.4186
46404299 12.3705
46404399 12.3861
46404499 12.3462
46404599 12.2461
46404699 12.1563
46404799 12.0591
46404899 12.071
46404999 12.1759
46405099 12.2182
46405199 12.247
46405299 12.3754
46405399 12.523
46405499 12.5898
46405599 12.528
46405699 12.4319
46405799 12.3643
46405899 12.3226
46405999 12.2539
46406099 12.1505
46406199 12.083
46406299 12.0134
46406399 11.9628
46406499 12.0239
46406599 12.0039
46406699 11.9841
46406799 11.9657
46406899 11.9417
46406999 11.9081
46407099 11.8648
46407199 11.9424
46407299 12.0618
46407399 12.1961
46407499 12.3416
46407599 12.4568
46407699 12.45
46407799 12.5013
46407899 12.5622
46407999 12.6069
46408099 12.5632
46408199 12.5418
46408299 12.5836
46408399 12.6139
46408499 12.6951
46408599 12.7102
46408699 12.626
46408799 12.5229
46408899 12.4313
46408999 12.3392
46409099 12.2368
46409199 12.1532
46409299 12.0787
46409399 12.0011
46409499 11.952
46409599 11.9479
46409699 11.966
46409799 12.0539
46409899 12.0987
46409999 12.1834
46410099 12.1893
46410199 12.109
46410299 12.0684
46410399 12.1416
46410499 12.2391
46410599 12.2753
46410699 12.2942
46410799 12.2816
46410899 12.3675
46410999 12.486
46411099 12.554
46411199 12.7005
46411299 12.8058
46411399 12.8947
46411499 12.9314
46411599 12.9914
46411699 13.1306
46411799 13.2799
46411899 13.3976
46411999 13.4464
46412099 13.4801
46412199 13.4206
46412299 13.3258
46412399 13.2484
46412499 13.3183
46412599 13.4264
46412699 13.532
46412799 13.5914
46412899 13.5926
46412999 13.6588
46413099 13.6414
46413199 13.5278
46413299 13.4589
46413399 13.366
46413499 13.2933
46413599 13.376
46413699 13.4222
46413799 13.4349
46413899 13.3818
46413999 13.3203
46414099 13.3006
46414199 13.3993
46414299 13.4764
46414399 13.526
46414499 13.6262
46414599 13.755
46414699 13.8957
46414799 14.0281
46414899 14.1688
46414999 14.2658
46415099 14.3715
46415199 14.4366
46415299 14.5259
46415399 14.6262
46415499 14.7351
46415599 14.7475
46415699 14.6387
46415799 14.5617
46415899 14.4537
46415999 14.3265
46416099 14.2091
46416199 14.138
46416299 14.0678
46416399 14.0709
46416499 14.1004
46416599 14.0943
46416699 13.997
46416799 13.8968
46416899 13.8097
46416999 13.6985
46417099 13.6863
46417199 13.7914
46417299 13.7909
46417399 13.7054
46417499 13.6169
46417599 13.5286
46417699 13.492
46417799 13.4694
46417899 13.4226
46417999 13.4023
46418099 13.314
46418199 13.2177
46418299 13.1299
46418399 13.0937
46418499 13.1805
46418599 13.1563
46418699 13.1362
46418799 13.1436
46418899 13.0676
46418999 12.9612
46419099 12.9388
46419199 12.8456
46419299 12.8178
46419399 12.8894
46419499 12.8986
46419599 12.9372
46419699 12.9711
46419799 13.0227
46419899 13.1251
46419999 13.2405
46420099 13.355
46420199 13.4544
46420299 13.5911
46420399 13.6928
46420499 13.7589
46420599 13.7646
46420699 13.7582
46420799 13.703
46420899 13.6262
46420999 13.6444
46421099 13.7353
46421199 13.8531
46421299 13.9053
46421399 13.899
46421499 13.8505
46421599 13.7498
46421699 13.6449
46421799 13.5523
46421899 13.4787
46421999 13.4642
46422099 13.4437
46422199 13.3752
46422299 13.2681
46422399 13.2195
46422499 13.1243
46422599 13.0141
46422699 12.934
46422799 12.8623
46422899 12.7614
46422999 12.6723
46423099 12.5935
46423199 12.5105
46423299 12.4415
46423399 12.4097
46423499 12.3648
46423599 12.3251
46423699 12.3027
46423799 12.2906
46423899 12.2255
46423999 12.2403
46424099 12.2616
46424199 12.1984
46424299 12.1075
46424399 12.1174
46424499 12.1247
46424599 12.1205
46424699 12.1016
46424799 12.016
46424899 11.953
46424999 11.8887
46425099 11.8079
46425199 11.7424
46425299 11.7884
46425399 11.7938
46425499 11.7736
46425599 11.7696
46425699 11.6899
46425799 11.6267
46425899 11.5895
46425999 11.6562
46426099 11.7094
46426199 11.792
46426299 11.8664
46426399 11.9012
46426499 11.9831
46426599 12.129
46426699 12.256
46426799 12.2876
46426899 12.347
46426999 12.3949
46427099 12.3997
46427199 12.3493
46427299 12.3204
46427399 12.424
46427499 12.5391
46427599 12.6507
46427699 12.7216
46427799 12.7642
46427899 12.8463
46427999 12.9237
46428099 12.9199
46428199 12.9592
46428299 13.0668
46428399 13.1837
46428499 13.3354
46428599 13.4513
46428699 13.5718
46428799 13.6708
46428899 13.7856
46428999 13.8649
46429099 13.9938
46429199 14.0725
46429299 14.1544
46429399 14.2275
46429499 14.3136
46429599 14.298
46429699 14.3748
46429799 14.4307
46429899 14.4978
46429999 14.5539
46430099 14.6178
46430199 14.6691
46430299 14.7782
46430399 14.867
46430499 14.9435
46430599 15.0638
46430699 15.1303
46430799 15.1108
46430899 15.0069
46430999 14.9265
46431099 14.8423
46431199 14.7292
46431299 14.6156
46431399 14.5213
46431499 14.4406
46431599 14.3317
46431699 14.2555
46431799 14.2504
46431899 14.3304
46431999 14.4247
46432099 14.4443
46432199 14.4664
46432299 14.5612
46432399 14.6264
46432499 14.7247
46432599 14.8409
46432699 14.9541
46432799 15.0688
46432899 15.1524
46432999 15.2678
46433099 15.3872
46433199 15.445
46433299 15.5407
46433399 15.6416
46433499 15.7477
46433599 15.8573
46433699 15.9733
46433799 16.0765
46433899 16.176
46433999 16.2511
46434099 16.302
46434199 16.304
46434299 16.3558
46434399 16.3877
46434499 16.4215
46434599 16.4538
46434699 16.5475
46434799 16.5577
46434899 16.4833
46434999 16.3989
46435099 16.3178
46435199 16.1732
46435299 16.0453
46435399 15.9417
46435499 15.8232
46435599 15.7364
46435699 15.6002
46435799 15.4726
46435899 15.3843
46435999 15.2541
46436099 15.1332
46436199 15.0217
46436299 14.9533
46436399 14.9251
46436499 15.0046
46436599 15.0362
46436699 15.0728
46436799 15.16
46436899 15.276
46436999 15.4028
46437099 15.5287
46437199 15.6422
46437299 15.7527
46437399 15.7557
46437499 15.801
46437599 15.8391
46437699 15.894
46437799 15.9604
46437899 15.9318
46437999 15.964
46438099 16.0227
46438199 15.9845
46438299 15.9842
46438399 15.9305
46438499 15.8204
46438599 15.8152
46438699 15.8777
46438799 15.8849
46438899 15.7598
46438999 15.6412
46439099 15.5211
46439199 15.4559
46439299 15.3956
46439399 15.3757
46439499 15.3768
46439599 15.2993
46439699 15.1996
46439799 15.2133
46439899 15.2797
46439999 15.2152
46440099 15.1047
46440199 15.0208
46440299 14.9292
46440399 14.8297
46440499 14.7846
46440599 14.7558
46440699 14.6392
46440799 14.6178
46440899 14.5227
46440999 14.4034
46441099 14.2821
46441199 14.177
46441299 14.156
46441399 14.0497
46441499 14.0826
46441599 14.1143
46441699 14.0289
46441799 13.918
46441899 13.8121
46441999 13.8248
46442099 13.9415
46442199 14.0067
46442299 14.1391
46442399 14.2734
46442499 14.4025
46442599 14.4702
46442699 14.5225
46442799 14.59
46442899 14.6807
46442999 14.783
46443099 14.9008
46443199 15.0196
46443299 15.145
46443399 15.25
46443499 15.3375
46443599 15.3988
46443699 15.4901
46443799 15.5285
46443899 15.6009
46443999 15.6919
46444099 15.7255
46444199 15.7663
46444299 15.8434
46444399 15.9227
46444499 15.9095
46444599 15.9089
46444699 15.8491
46444799 15.7714
46444899 15.7033
46444999 15.7287
46445099 15.7604
46445199 15.7949
46445299 15.9083
46445399 15.9588
46445499 16.0611
46445599 16.1358
46445699 16.1872
46445799 16.2519
46445899 16.3297
46445999 16.3565
46446099 16.2468
46446199 16.1313
46446299 16.005
46446399 15.8761
46446499 15.7471
46446599 15.6161
46446699 15.4889
46446799 15.3574
46446899 15.229
46446999 15.1219
46447099 15.0386
46447199 15.1305
46447299 15.1189
46447399 15.1395
46447499 15.1393
46447599 15.0947
46447699 15.0179
46447799 14.9043
46447899 14.8175
46447999 14.7832
46448099 14.8466
46448199 14.8675
46448299 14.9703
46448399 15.0622
46448499 15.1696
46448599 15.2737
46448699 15.2119
46448799 15.1399
46448899 15.1114
46448999 15.0496
46449099 14.9311
46449199 14.8155
46449299 14.717
46449399 14.7007
46449499 14.6255
46449599 14.5373
46449699 14.4599
46449799 14.4132
46449899 14.3428
46449999 14.2447
46450099 14.1458
46450199 14.1304
46450299 14.0552
46450399 13.936
46450499 13.9017
46450599 13.8154
46450699 13.7668
46450799 13.7282
46450899 13.6852
46450999 13.5854
46451099 13.5445
46451199 13.5903
46451299 13.6203
46451399 13.543
46451499 13.4726
46451599 13.4137
46451699 13.3478
46451799 13.3195
46451899 13.2506
46451999 13.1612
46452099 13.122
46452199 13.1701
46452299 13.1922
46452399 13.23
46452499 13.3469
46452599 13.4407
46452699 13.5038
46452799 13.5494
46452899 13.5433
46452999 13.4857
46453099 13.3972
46453199 13.3095
46453299 13.2652
46453399 13.1931
46453499 13.0968
46453599 13.0298
46453699 12.9808
46453799 13.0657
46453899 13.1692
46453999 13.3126
46454099 13.3135
46454199 13.2368
46454299 13.2873
46454399 13.2907
46454499 13.2339
46454599 13.1274
46454699 13.0383
46454799 12.9682
46454899 12.8839
46454999 12.8316
46455099 12.9313
46455199 12.9982
46455299 13.0317
46455399 12.9867
46455499 12.9443
46455599 12.9454
46455699 12.9153
46455799 12.8604
46455899 12.7818
46455999 12.7576
46456099 12.7947
46456199 12.9256
46456299 13.036
46456399 13.1091
46456499 13.0378
46456599 13.0959
46456699 13.2231
46456799 13.3263
46456899 13.4387
46456999 13.5764
46457099 13.6734
46457199 13.7727
46457299 13.7568
46457399 13.673
46457499 13.6153
46457599 13.6191
46457699 13.6392
46457799 13.6356
46457899 13.6534
46457999 13.6607
46458099 13.6777
46458199 13.7884
46458299 13.8955
46458399 13.9204
46458499 13.935
46458599 13.8631
46458699 13.784
46458799 13.6744
46458899 13.6281
46458999 13.5505
46459099 13.4571
46459199 13.411
46459299 13.3518
46459399 13.2477
46459499 13.2394
46459599 13.2363
46459699 13.3072
46459799 13.3742
46459899 13.4488
46459999 13.5745
46460099 13.6742
46460199 13.7467
46460299 13.7959
46460399 13.7389
46460499 13.702
46460599 13.7421
46460699 13.8147
46460799 13.9385
46460899 14.0386
46460999 14.1188
46461099 14.0956
46461199 14.0646
46461299 14
46461399 13.923
46461499 13.8401
46461599 13.751
46461699 13.6962
46461799 13.8068
46461899 13.8302
46461999 13.8157
46462099 13.759
46462199 13.7326
46462299 13.6127
46462399 13.563
46462499 13.6698
46462599 13.8039
46462699 13.8459
46462799 13.8315
46462899 13.7393
46462999 13.6337
46463099 13.5354
46463199 13.5045
46463299 13.5408
46463399 13.6409
46463499 13.7818
46463599 13.8867
46463699 13.9716
46463799 14.075
46463899 14.1191
46463999 14.1693
46464099 14.2377
46464199 14.3773
46464299 14.4283
46464399 14.3624
46464499 14.3031
46464599 14.3268
46464699 14.316
46464799 14.3613
46464899 14.4329
46464999 14.5052
46465099 14.6375
46465199 14.753
46465299 14.7971
46465399 14.8581
46465499 14.9694
46465599 15.0637
46465699 15.1485
46465799 15.1751
46465899 15.2309
46465999 15.2466
46466099 15.2266
46466199 15.3136
46466299 15.3897
46466399 15.3828
46466499 15.3332
46466599 15.3232
46466699 15.4331
46466799 15.4814
46466899 15.5769
46466999 15.6228
46467099 15.6795
46467199 15.7818
46467299 15.9026
46467399 16.0189
46467499 16.112
46467599 16.1742
46467699 16.2801
46467799 16.306
46467899 16.2888
46467999 16.1509
46468099 16.1033
46468199 16.1909
46468299 16.2971
46468399 16.3249
46468499 16.4036
46468599 16.4156
46468699 16.3111
46468799 16.1815
46468899 16.0955
46468999 16.1105
46469099 16.1266
46469199 16.1274
46469299 16.0746
46469399 16.0086
46469499 15.8778
46469599 15.7404
46469699 15.6069
46469799 15.4705
46469899 15.3495
46469999 15.2564
46470099 15.2862
46470199 15.2544
46470299 15.2712
46470399 15.3896
46470499 15.4868
46470599 15.5402
46470699 15.514
46470799 15.4725
46470899 15.3993
46470999 15.363
46471099 15.3108
46471199 15.3899
46471299 15.487
46471399 15.5364
46471499 15.5137
46471599 15.5302
46471699 15.4898
46471799 15.377
46471899 15.2862
46471999 15.1922
46472099 15.1367
46472199 15.0265
46472299 14.8966
46472399 14.8375
46472499 14.8492
46472599 14.8647
46472699 14.9563
46472799 15.0646
46472899 15.1318
46472999 15.2385
46473099 15.323
46473199 15.3099
46473299 15.2241
46473399 15.105
46473499 15.0249
46473599 14.9237
46473699 14.8689
46473799 14.8414
46473899 14.8067
46473999 14.7681
46474099 14.7404
46474199 14.6628
46474299 14.571
46474399 14.5116
46474499 14.5936
46474599 14.719
46474699 14.8205
46474799 14.9434
46474899 15.0708
46474999 15.1027
46475099 15.2242
46475199 15.3412
46475299 15.367
46475399 15.2664
46475499 15.2612
46475599 15.3429
46475699 15.4286
46475799 15.4792
46475899 15.4075
46475999 15.2976
46476099 15.2016
46476199 15.0862
46476299 15.0266
46476399 14.9571
46476499 14.8491
46476599 14.7818
46476699 14.6934
46476799 14.5945
46476899 14.5644
46476999 14.4811
46477099 14.4637
46477199 14.453
46477299 14.4799
46477399 14.4353
46477499 14.3491
46477599 14.2363
46477699 14.1283
46477799 14.0868
46477899 14.0332
46477999 13.9102
46478099 13.7911
46478199 13.6931
46478299 13.674
46478399 13.6519
46478499 13.6078
46478599 13.59
46478699 13.5555
46478799 13.4993
46478899 13.5918
46478999 13.7332
46479099 13.8701
46479199 13.9414
46479299 14.0158
46479399 14.0705
46479499 14.1582
46479599 14.2217
46479699 14.2518
46479799 14.2069
46479899 14.0969
46479999 13.9752
46480099 13.8693
46480199 13.781
46480299 13.8478
46480399 13.9199
46480499 13.9639
46480599 14.0588
46480699 14.0652
46480799 14.1096
46480899 14.2225
46480999 14.2376
46481099 14.342
46481199 14.428
46481299 14.5573
46481399 14.6892
46481499 14.7704
46481599 14.7245
46481699 14.6209
46481799 14.5047
46481899 14.3929
46481999 14.3194
46482099 14.2442
46482199 14.127
46482299 14.021
46482399 13.9224
46482499 13.9013
46482599 13.808
46482699 13.7146
46482799 13.751
46482899 13.8036
46482999 13.7429
46483099 13.749
46483199 13.7231
46483299 13.6453
46483399 13.5849
46483499 13.6299
46483599 13.6739
46483699 13.6052
46483799 13.5812
46483899 13.5598
46483999 13.5171
46484099 13.4788
46484199 13.4847
46484299 13.5304
46484399 13.5458
46484499 13.6553
46484599 13.7859
46484699 13.8836
46484799 13.8475
46484899 13.8892
46484999 13.8679
46485099 13.8546
46485199 13.8748
46485299 13.8736
46485399 13.9604
46485499 14.0421
46485599 14.0482
46485699 14.0256
46485799 14.0416
46485899 14.025
46485999 14.0276
46486099 13.9522
46486199 13.8479
46486299 13.768
46486399 13.6897
46486499 13.6221
46486599 13.5702
46486699 13.5411
46486799 13.5994
46486899 13.7003
46486999 13.8245
46487099 13.9217
46487199 14.0399
46487299 14.1554
46487399 14.1677
46487499 14.0906
46487599 14.0246
46487699 13.9807
46487799 13.9176
46487899 13.8778
46487999 13.7964
46488099 13.6782
46488199 13.5658
46488299 13.508
46488399 13.4354
46488499 13.5088
46488599 13.543
46488699 13.503
46488799 13.4506
46488899 13.4227
46488999 13.5112
46489099 13.5724
46489199 13.6545
46489299 13.7401
46489399 13.7067
46489499 13.7264
46489599 13.7932
46489699 13.9149
46489799 14.051
46489899 14.1848
46489999 14.3064
46490099 14.4442
46490199 14.5809
46490299 14.6825
46490399 14.6523
46490499 14.5474
46490599 14.4523
46490699 14.3447
46490799 14.2418
46490899 14.2787
46490999 14.3281
46491099 14.2257
46491199 14.1199
46491299 14.0106
46491399 13.937
46491499 13.9642
46491599 13.9802
46491699 14.0156
46491799 14.071
46491899 14.0627
46491999 13.959
46492099 13.8488
46492199 13.7782
46492299 13.6832
46492399 13.5731
46492499 13.4724
46492599 13.3609
46492699 13.2741
46492799 13.2208
46492899 13.2192
46492999 13.2228
46493099 13.1537
46493199 13.085
46493299 13.0323
46493399 13.0086
46493499 12.9856
46493599 13.0174
46493699 13.0739
46493799 13.1557
46493899 13.152
46493999 13.0428
46494099 12.9358
46494199 12.8704
46494299 12.7876
46494399 12.7
46494499 12.6323
46494599 12.6107
46494699 12.5366
46494799 12.4493
46494899 12.4034
46494999 12.5328
46495099 12.598
46495199 12.6078
46495299 12.6402
46495399 12.574
46495499 12.5477
46495599 12.5019
46495699 12.4176
46495799 12.3661
46495899 12.3887
46495999 12.4741
46496099 12.5072
46496199 12.5072
46496299 12.5731
46496399 12.7109
46496499 12.8601
46496599 12.9902
46496699 13.097
46496799 13.1868
46496899 13.2154
46496999 13.3302
46497099 13.4424
46497199 13.5349
46497299 13.6136
46497399 13.5945
46497499 13.5338
46497599 13.5115
46497699 13.5391
46497799 13.5324
46497899 13.583
46497999 13.631
46498099 13.6291
46498199 13.6297
46498299 13.6479
46498399 13.6102
46498499 13.665
46498599 13.7467
46498699 13.8399
46498799 13.923
46498899 14.0349
46498999 14.0901
46499099 14.222
46499199 14.2906
46499299 14.2944
46499399 14.3363
46499499 14.3229
46499599 14.3924
46499699 14.5005
46499799 14.6331
46499899 14.7394
46499999 14.7792
46500099 14.8136
46500199 14.771
46500299 14.6597
46500399 14.6344
46500499 14.5911
46500599 14.5241
46500699 14.4174
46500799 14.3293
46500899 14.2203
46500999 14.1795
46501099 14.1659
46501199 14.0865
46501299 14.0998
46501399 14.1201
46501499 14.2308
46501599 14.365
46501699 14.4411
46501799 14.4486
46501899 14.575
46501999 14.6766
46502099 14.7862
46502199 14.8207
46502299 14.902
46502399 14.8796
46502499 14.7626
46502599 14.6493
46502699 14.5529
46502799 14.4684
46502899 14.4157
46502999 14.3335
46503099 14.2805
46503199 14.2602
46503299 14.1982
46503399 14.1625
46503499 14.1354
46503599 14.1551
46503699 14.2786
46503799 14.3849
46503899 14.4574
46503999 14.5194
46504099 14.417
46504199 14.3093
46504299 14.3943
46504399 14.4323
46504499 14.4383
46504599 14.4456
46504699 14.5102
46504799 14.4812
46504899 14.3777
46504999 14.2966
46505099 14.2576
46505199 14.2284
46505299 14.2006
46505399 14.16
46505499 14.2128
46505599 14.3037
46505699 14.3605
46505799 14.4717
46505899 14.5152
46505999 14.5621
46506099 14.641
46506199 14.6891
46506299 14.7238
46506399 14.8087
46506499 14.898
46506599 14.9203
46506699 14.9512
46506799 14.9414
46506899 15.0121
46506999 15.1286
46507099 15.2169
46507199 15.2626
46507299 15.1997
46507399 15.1212
46507499 15.1766
46507599 15.1878
46507699 15.1218
46507799 15.1045
46507899 15.0568
46507999 14.9412
46508099 14.864
46508199 14.9263
46508299 14.9906
46508399 15.0714
46508499 15.1709
46508599 15.2793
46508699 15.3737
46508799 15.4753
46508899 15.5797
46508999 15.6856
46509099 15.7692
46509199 15.7265
46509299 15.6293
46509399 15.5741
46509499 15.6217
46509599 15.6984
46509699 15.8147
46509799 15.846
46509899 15.9118
46509999 16.0084
46510099 16.1105
46510199 16.213
46510299 16.2554
46510399 16.3228
46510499 16.3799
46510599 16.4566
46510699 16.4978
46510799 16.517
46510899 16.529
46510999 16.5663
46511099 16.6308
46511199 16.6645
46511299 16.7603
46511399 16.8271
46511499 16.8871
46511599 16.9594
46511699 17.0331
46511799 17.1251
46511899 17.1321
46511999 17.1121
46512099 17.0672
46512199 16.9301
46512299 16.8555
46512399 16.8062
46512499 16.7746
46512599 16.7183
46512699 16.6019
46512799 16.4959
46512899 16.4174
46512999 16.2772
46513099 16.17
46513199 16.0353
46513299 15.9358
46513399 15.8915
46513499 15.8264
46513599 15.8126
46513699 15.8057
46513799 15.8383
46513899 15.8944
46513999 15.9478
46514099 16.0488
46514199 16.1435
46514299 16.2161
46514399 16.2735
46514499 16.2068
46514599 16.0978
46514699 16.0582
46514799 15.9843
46514899 15.8885
46514999 15.7599
46515099 15.6495
46515199 15.5875
46515299 15.5218
46515399 15.6116
46515499 15.7039
46515599 15.7965
46515699 15.8873
46515799 15.9983
46515899 15.9873
46515999 15.9076
46516099 15.8543
46516199 15.7544
46516299 15.642
46516399 15.5198
46516499 15.4126
46516599 15.3328
46516699 15.3316
46516799 15.2466
46516899 15.1534
46516999 15.0397
46517099 14.9903
46517199 14.8868
46517299 14.9113
46517399 15.0271
46517499 15.1571
46517599 15.2044
46517699 15.1909
46517799 15.2495
46517899 15.361
46517999 15.4452
46518099 15.4967
46518199 15.4578
46518299 15.4748
46518399 15.572
46518499 15.6384
46518599 15.6706
46518699 15.7962
46518799 15.9053
46518899 15.9658
46518999 15.97
46519099 15.8789
46519199 15.7804
46519299 15.6541
46519399 15.5231
46519499 15.3913
46519599 15.2683
46519699 15.1645
46519799 15.0588
46519899 14.9355
46519999 14.8737
46520099 14.9405
46520199 15.0583
46520299 15.1727
46520399 15.2559
46520499 15.3792
46520599 15.4599
46520699 15.5717
46520799 15.6495
46520899 15.7552
46520999 15.754
46521099 15.8106
46521199 15.9087
46521299 16.0058
46521399 16.1097
46521499 16.0908
46521599 16.0402
46521699 15.9774
46521799 15.8581
46521899 15.7627
46521999 15.6978
46522099 15.6792
46522199 15.7565
46522299 15.8185
46522399 15.9242
46522499 15.9607
46522599 16.0324
46522699 15.9864
46522799 15.8831
46522899 15.8263
46522999 15.7459
46523099 15.7943
46523199 15.8968
46523299 15.956
46523399 16.052
46523499 16.124
46523599 16.1205
46523699 16.1023
46523799 16.034
46523899 16.0477
46523999 16.0657
46524099 16.0872
46524199 16.1946
46524299 16.2733
46524399 16.3914
46524499 16.4952
46524599 16.5367
46524699 16.5947
46524799 16.6989
46524899 16.7595
46524999 16.797
46525099 16.8267
46525199 16.8097
46525299 16.7525
46525399 16.7277
46525499 16.7665
46525599 16.8691
46525699 16.8671
46525799 16.8444
46525899 16.7874
46525999 16.6474
46526099 16.5494
46526199 16.403
46526299 16.2767
46526399 16.1442
46526499 16.0354
46526599 15.9544
46526699 15.8968
46526799 15.8458
46526899 15.8052
46526999 15.8515
46527099 15.9543
46527199 15.9755
46527299 15.8384
46527399 15.7199
46527499 15.6129
46527599 15.4882
46527699 15.3692
46527799 15.2591
46527899 15.2108
46527999 15.2016
46528099 15.1776
46528199 15.1286
46528299 15.1404
46528399 15.2184
46528499 15.3013
46528599 15.4081
46528699 15.4663
46528799 15.3846
46528899 15.2944
46528999 15.1714
46529099 15.0451
46529199 14.9483
46529299 14.8367
46529399 14.7446
46529499 14.695
46529599 14.6564
46529699 14.7672
46529799 14.8933
46529899 14.9858
46529999 15.0196
46530099 15.0098
46530199 14.9297
46530299 14.8203
46530399 14.6996
46530499 14.5854
46530599 14.5184
46530699 14.4126
46530799 14.2931
46530899 14.1959
46530999 14.1409
46531099 14.2063
46531199 14.3019
46531299 14.3329
46531399 14.2965
46531499 14.209
46531599 14.0905
46531699 13.9746
46531799 13.8564
46531899 13.7366
46531999 13.6495
46532099 13.5951
46532199 13.5725
46532299 13.5083
46532399 13.5331
46532499 13.6401
46532599 13.6895
46532699 13.7503
46532799 13.7849
46532899 13.7345
46532999 13.7002
46533099 13.6462
46533199 13.58
46533299 13.4804
46533399 13.3752
46533499 13.281
46533599 13.2261
46533699 13.2367
46533799 13.1716
46533899 13.0914
46533999 12.9865
46534099 12.9138
46534199 12.8517
46534299 12.7758
46534399 12.6746
46534499 12.5705
46534599 12.5466
46534699 12.523
46534799 12.447
46534899 12.3808
46534999 12.3589
46535099 12.3788
46535199 12.4127
46535299 12.3735
46535399 12.3503
46535499 12.3859
46535599 12.4022
46535699 12.479
46535799 12.6125
46535899 12.7426
46535999 12.8932
46536099 13.0364
46536199 13.1754
46536299 13.2838
46536399 13.3676
46536499 13.475
46536599 13.5866
46536699 13.5744
46536799 13.5566
46536899 13.6237
46536999 13.7431
46537099 13.787
46537199 13.8316
46537299 13.9184
46537399 14.0064
46537499 14.0395
46537599 13.9843
46537699 13.9302
46537799 13.9922
46537899 14.0939
46537999 14.196
46538099 14.1784
46538199 14.1142
46538299 14.1412
46538399 14.2335
46538499 14.3689
46538599 14.4823
46538699 14.5992
46538799 14.6129
46538899 14.5273
46538999 14.4674
46539099 14.3866
46539199 14.371
46539299 14.4582
46539399 14.5299
46539499 14.5749
46539599 14.7086
46539699 14.8244
46539799 14.8539
46539899 14.8517
46539999 14.8644
46540099 14.9171
46540199 14.9535
46540299 14.8541
46540399 14.8681
46540499 14.9687
46540599 15.0221
46540699 15.0255
46540799 15.0839
46540899 15.1532
46540999 15.1492
46541099 15.1338
46541199 15.0491
46541299 14.9442
46541399 14.8485
46541499 14.8285
46541599 14.8463
46541699 14.8747
46541799 14.7692
46541899 14.6974
46541999 14.7353
46542099 14.7004
46542199 14.6617
46542299 14.6013
46542399 14.4926
46542499 14.3949
46542599 14.2951
46542699 14.1846
46542799 14.0734
46542899 13.9705
46542999 13.8581
46543099 13.7446
46543199 13.6645
46543299 13.6948
46543399 13.7715
46543499 13.8974
46543599 14.0081
46543699 14.0871
46543799 14.0276
46543899 13.9872
46543999 14.0193
46544099 14.0443
46544199 13.9622
46544299 13.8825
46544399 13.8139
46544499 13.7168
46544599 13.7186
46544699 13.7512
46544799 13.8455
46544899 13.8762
46544999 13.9408
46545099 14.0732
46545199 14.2139
46545299 14.2969
46545399 14.2912
46545499 14.298
46545599 14.2145
46545699 14.1412
46545799 14.0751
46545899 14.0092
46545999 13.9612
46546099 13.8449
46546199 13.7792
46546299 13.7995
46546399 13.9227
46546499 13.9501
46546599 13.9471
46546699 13.8817
46546799 13.7779
46546899 13.6687
46546999 13.5595
46547099 13.4629
46547199 13.3936
46547299 13.2933
46547399 13.244
46547499 13.266
46547599 13.287
46547699 13.2647
46547799 13.2723
46547899 13.306
46547999 13.3281
46548099 13.4013
46548199 13.5496
46548299 13.635
46548399 13.598
46548499 13.5402
46548599 13.4278
46548699 13.3578
46548799 13.3872
46548899 13.4385
46548999 13.4056
46549099 13.3089
46549199 13.2629
46549299 13.194
46549399 13.085
46549499 12.9953
46549599 12.9693
46549699 12.8727
46549799 12.8195
46549899 12.8034
46549999 12.8447
46550099 12.9857
46550199 13.085
46550299 13.2418
46550399 13.3533
46550499 13.3088
46550599 13.2331
46550699 13.1991
46550799 13.2183
46550899 13.2811
46550999 13.4098
46551099 13.5568
46551199 13.6976
46551299 13.8265
46551399 13.8701
46551499 13.9743
46551599 14.0774
46551699 14.1664
46551799 14.2646
46551899 14.3779
46551999 14.4381
46552099 14.4729
46552199 14.5778
46552299 14.6686
46552399 14.7068
46552499 14.6992
46552599 14.6506
46552699 14.6709
46552799 14.6416
46552899 14.672
46552999 14.7243
46553099 14.8217
46553199 14.93
46553299 15.0092
46553399 15.0861
46553499 15.163
46553599 15.2736
46553699 15.3034
46553799 15.2409
46553899 15.2555
46553999 15.2001
46554099 15.12
46554199 15.0731
46554299 15.0454
46554399 14.9564
46554499 14.9282
46554599 14.8853
46554699 14.8782
46554799 14.8339
46554899 14.7273
46554999 14.6271
46555099 14.5191
46555199 14.4756
46555299 14.3918
46555399 14.3499
46555499 14.3941
46555599 14.4013
46555699 14.3654
46555799 14.3196
46555899 14.2191
46555999 14.1803
46556099 14.2082
46556199 14.2952
46556299 14.3414
46556399 14.3669
46556499 14.4902
46556599 14.5557
46556699 14.5845
46556799 14.7006
46556899 14.7672
46556999 14.8021
46557099 14.8116
46557199 14.7659
46557299 14.7159
46557399 14.6739
46557499 14.6065
46557599 14.6205
46557699 14.5958
46557799 14.6804
46557899 14.8128
46557999 14.9232
46558099 15.0484
46558199 15.1573
46558299 15.1533
46558399 15.1313
46558499 15.1296
46558599 15.2255
46558699 15.324
46558799 15.3325
46558899 15.3489
46558999 15.4172
46559099 15.5178
46559199 15.6118
46559299 15.7027
46559399 15.7431
46559499 15.8599
46559599 15.9649
46559699 16.0612
46559799 16.1659
46559899 16.2429
46559999 16.3026
46560099 16.3788
46560199 16.3749
46560299 16.4784
46560399 16.5805
46560499 16.6349
46560599 16.6668
46560699 16.7152
46560799 16.7504
46560899 16.8076
46560999 16.846
46561099 16.9165
46561199 16.9667
46561299 17.0456
46561399 17.0986
46561499 17.0449
46561599 16.9913
46561699 17.0111
46561799 17.0597
46561899 17.078
46561999 17.0452
46562099 17.0335
46562199 16.9659
46562299 16.8423
46562399 16.7362
46562499 16.6184
46562599 16.4954
46562699 16.3768
46562799 16.2736
46562899 16.2797
46562999 16.377
46563099 16.4159
46563199 16.4443
46563299 16.4543
46563399 16.5149
46563499 16.5121
46563599 16.5265
46563699 16.5844
46563799 16.568
46563899 16.5034
46563999 16.5664
46564099 16.6686
46564199 16.7662
46564299 16.7719
46564399 16.7756
46564499 16.7305
46564599 16.7062
46564699 16.6847
46564799 16.7245
46564899 16.8177
46564999 16.8945
46565099 16.9575
46565199 17.0043
46565299 17.0834
46565399 17.1875
46565499 17.2436
46565599 17.2091
46565699 17.1442
46565799 17.0111
46565899 16.8642
46565999 16.7177
46566099 16.5862
46566199 16.4689
46566299 16.3974
46566399 16.2932
46566499 16.1879
46566599 16.0813
46566699 16.0404
46566799 16.092
46566899 16.1025
46566999 16.1255
46567099 16.1241
46567199 16.0938
46567299 16.1199
46567399 16.207
46567499 16.2561
46567599 16.3217
46567699 16.4097
46567799 16.5199
46567899 16.6352
46567999 16.713
46568099 16.7246
46568199 16.7787
46568299 16.8491
46568399 16.882
46568499 16.8271
46568599 16.7118
46568699 16.6698
46568799 16.693
46568899 16.7292
46568999 16.713
46569099 16.7094
46569199 16.7964
46569299 16.8637
46569399 16.8709
46569499 16.74
46569599 16.6489
46569699 16.5548
46569799 16.4921
46569899 16.5494
46569999 16.6261
46570099 16.7144
46570199 16.8009
46570299 16.9039
46570399 16.9971
46570499 17.0701
46570599 17.1587
46570699 17.2478
46570799 17.3117
46570899 17.3833
46570999 17.4895
46571099 17.5874
46571199 17.6464
46571299 17.6505
46571399 17.6938
46571499 17.7419
46571599 17.6276
46571699 17.494
46571799 17.3472
46571899 17.2209
46571999 17.1144
46572099 17.004
46572199 16.9004
46572299 16.887
46572399 16.8567
46572499 16.9163
46572599 16.9662
46572699 16.9742
46572799 17.045
46572899 17.0885
46572999 16.9885
46573099 16.8599
46573199 16.7338
46573299 16.6107
46573399 16.5701
46573499 16.4742
46573599 16.4108
46573699 16.3254
46573799 16.2559
46573899 16.333
46573999 16.3087
46574099 16.2415
46574199 16.2141
46574299 16.2035
46574399 16.1889
46574499 16.1458
46574599 16.1931
46574699 16.2766
46574799 16.3468
46574899 16.351
46574999 16.4115
46575099 16.4861
46575199 16.5387
46575299 16.4959
46575399 16.4401
46575499 16.3802
46575599 16.3637
46575699 16.4402
46575799 16.5582
46575899 16.6571
46575999 16.7148
46576099 16.7546
46576199 16.8029
46576299 16.9059
46576399 16.9598
46576499 16.9333
46576599 16.8642
46576699 16.7896
46576799 16.7836
46576899 16.8192
46576999 16.9082
46577099 17.0179
46577199 17.0747
46577299 17.0331
46577399 16.9119
46577499 16.7962
46577599 16.661
46577699 16.526
46577799 16.3971
46577899 16.2586
46577999 16.2071
46578099 16.1915
46578199 16.1815
46578299 16.2215
46578399 16.3329
46578499 16.4476
46578599 16.5321
46578699 16.5966
46578799 16.6395
46578899 16.6382
46578999 16.5943
46579099 16.5141
46579199 16.4181
46579299 16.3449
46579399 16.3437
46579499 16.3019
46579599 16.3196
46579699 16.3829
46579799 16.4615
46579899 16.557
46579999 16.5986
46580099 16.6763
46580199 16.6947
46580299 16.7347
46580399 16.8423
46580499 16.9322
46580599 17.0075
46580699 17.013
46580799 17.0035
46580899 17.0615
46580999 17.1536
46581099 17.227
46581199 17.2887
46581299 17.3124
46581399 17.3818
46581499 17.4634
46581599 17.4932
46581699 17.4515
46581799 17.3883
46581899 17.3247
46581999 17.3641
46582099 17.446
46582199 17.5176
46582299 17.6213
46582399 17.6824
46582499 17.7751
46582599 17.7742
46582699 17.8169
46582799 17.823
46582899 17.8003
46582999 17.708
46583099 17.5895
46583199 17.4596
46583299 17.3797
46583399 17.3596
46583499 17.3757
46583599 17.2971
46583699 17.2565
46583799 17.2639
46583899 17.2381
46583999 17.228
46584099 17.2569
46584199 17.1351
46584299 16.9947
46584399 16.8885
46584499 16.9327
46584599 16.9817
46584699 17.0141
46584799 17.0397
46584899 17.0614
46584999 17.1204
46585099 17.1615
46585199 17.165
46585299 17.2016
46585399 17.2471
46585499 17.3467
46585599 17.3999
46585699 17.4072
46585799 17.5072
46585899 17.5955
46585999 17.654
46586099 17.5838
46586199 17.429
46586299 17.2722
46586399 17.1303
46586499 17.0881
46586599 17.0192
46586699 16.9832
46586799 16.891
46586899 16.7555
46586999 16.6707
46587099 16.6343
46587199 16.667
46587299 16.7415
46587399 16.7788
46587499 16.8561
46587599 16.8921
46587699 16.7871
46587799 16.6641
46587899 16.5263
46587999 16.4118
46588099 16.4267
46588199 16.4412
46588299 16.4567
46588399 16.4807
46588499 16.5703
46588599 16.6513
46588699 16.7268
46588799 16.7892
46588899 16.8751
46588999 16.9572
46589099 16.9509
46589199 16.9793
46589299 17.0615
46589399 17.1086
46589499 17.2027
46589599 17.3004
46589699 17.3908
46589799 17.437
46589899 17.3764
46589999 17.247
46590099 17.0962
46590199 16.9674
46590299 16.9635
46590399 16.9754
46590499 16.9923
46590599 17.0353
46590699 16.9584
46590799 16.8945
46590899 16.8022
46590999 16.7008
46591099 16.5584
46591199 16.4452
46591299 16.3575
46591399 16.2248
46591499 16.2056
46591599 16.1907
46591699 16.2893
46591799 16.3261
46591899 16.3872
46591999 16.3927
46592099 16.3519
46592199 16.3013
46592299 16.2338
46592399 16.106
46592499 15.9681
46592599 15.8308
46592699 15.7151
46592799 15.6337
46592899 15.5791
46592999 15.5708
46593099 15.527
46593199 15.5379
46593299 15.5285
46593399 15.533
46593499 15.6153
46593599 15.7218
46593699 15.7616
46593799 15.8233
46593899 15.8931
46593999 15.9574
46594099 16.0659
46594199 16.0785
46594299 16.0997
46594399 16.1089
46594499 16.0495
46594599 15.9201
46594699 15.7904
46594799 15.7047
46594899 15.6237
46594999 15.5709
46595099 15.5931
46595199 15.5962
46595299 15.589
46595399 15.5512
46595499 15.6197
46595599 15.7224
46595699 15.8244
46595799 15.9456
46595899 16.0072
46595999 15.9846
46596099 15.9633
46596199 15.8438
46596299 15.7649
46596399 15.6724
46596499 15.5422
46596599 15.4135
46596699 15.3167
46596799 15.2541
46596899 15.1607
46596999 15.0462
46597099 14.9501
46597199 14.88
46597299 14.7889
46597399 14.6874
46597499 14.5926
46597599 14.5832
46597699 14.5021
46597799 14.4426
46597899 14.4193
46597999 14.3297
46598099 14.2835
46598199 14.3302
46598299 14.4462
46598399 14.5052
46598499 14.4449
46598599 14.3308
46598699 14.2116
46598799 14.1104
46598899 13.9849
46598999 13.8684
46599099 13.7847
46599199 13.8283
46599299 13.9313
46599399 14.0539
46599499 14.1791
46599599 14.2704
46599699 14.3705
46599799 14.4078
46599899 14.5052
46599999 14.6091
46600099 14.6689
46600199 14.795
46600299 14.8427
46600399 14.8379
46600499 14.8661
46600599 14.909
46600699 14.7978
46600799 14.6879
46600899 14.6008
46600999 14.5123
46601099 14.4065
46601199 14.3853
46601299 14.3813
46601399 14.4672
46601499 14.5908
46601599 14.702
46601699 14.8259
46601799 14.936
46601899 15.0472
46601999 15.1439
46602099 15.1417
46602199 15.1335
46602299 15.0214
46602399 14.9345
46602499 14.8082
46602599 14.6931
46602699 14.5804
46602799 14.4688
46602899 14.3638
46602999 14.2473
46603099 14.1518
46603199 14.1527
46603299 14.2431
46603399 14.3626
46603499 14.4171
46603599 14.4796
46603699 14.6149
46603799 14.69
46603899 14.8041
46603999 14.9324
46604099 15.0548
46604199 15.1333
46604299 15.1822
46604399 15.2825
46604499 15.364
46604599 15.4777
46604699 15.5959
46604799 15.6195
46604899 15.6208
46604999 15.6018
46605099 15.5233
46605199 15.5096
46605299 15.455
46605399 15.4334
46605499 15.4772
46605599 15.5116
46605699 15.6263
46605799 15.7218
46605899 15.783
46605999 15.8123
46606099 15.832
46606199 15.7878
46606299 15.7424
46606399 15.7388
46606499 15.7463
46606599 15.7194
46606699 15.7408
46606799 15.6652
46606899 15.6219
46606999 15.6443
46607099 15.7313
46607199 15.7213
46607299 15.6043
46607399 15.5922
46607499 15.5833
46607599 15.518
46607699 15.3839
46607799 15.2993
46607899 15.1878
46607999 15.074
46608099 14.9641
46608199 14.9141
46608299 14.9076
46608399 14.965
46608499 15.0364
46608599 15.002
46608699 14.9067
46608799 14.8828
46608899 14.7818
46608999 14.6842
46609099 14.604
46609199 14.569
46609299 14.5058
46609399 14.4085
46609499 14.2952
46609599 14.1858
46609699 14.1418
46609799 14.0608
46609899 13.9488
46609999 13.8671
46610099 13.7579
46610199 13.7214
46610299 13.7423
46610399 13.7746
46610499 13.8963
46610599 14.0086
46610699 14.1241
46610799 14.2078
46610899 14.2244
46610999 14.1372
46611099 14.0267
46611199 13.9107
46611299 13.8517
46611399 13.8092
46611499 13.8469
46611599 13.8892
46611699 13.9552
46611799 13.9796
46611899 13.9336
46611999 13.8265
46612099 13.7833
46612199 13.7498
46612299 13.6361
46612399 13.5863
46612499 13.5205
46612599 13.4172
46612699 13.3198
46612799 13.2906
46612899 13.2525
46612999 13.2173
46613099 13.1566
46613199 13.0701
46613299 12.9809
46613399 12.9658
46613499 12.9059
46613599 12.8788
46613699 12.7995
46613799 12.7001
46613899 12.6032
46613999 12.5516
46614099 12.5799
46614199 12.5696
46614299 12.5613
46614399 12.5915
46614499 12.5446
46614599 12.564
46614699 12.4925
46614799 12.3976
46614899 12.3026
46614999 12.2103
46615099 12.1283
46615199 12.0621
46615299 11.9893
46615399 11.9753
46615499 12.0904
46615599 12.2403
46615699 12.3067
46615799 12.306
46615899 12.2962
46615999 12.3021
46616099 12.3042
46616199 12.2771
46616299 12.2339
46616399 12.1802
46616499 12.1393
46616599 12.1517
46616699 12.1535
46616799 12.0497
46616899 11.9512
46616999 11.8624
46617099 11.8129
46617199 11.7546
46617299 11.6544
46617399 11.6347
46617499 11.7113
46617599 11.8615
46617699 11.9748
46617799 12.0113
46617899 12.0458
46617999 12.1418
46618099 12.2465
46618199 12.3295
46618299 12.3492
46618399 12.2806
46618499 12.2192
46618599 12.265
46618699 12.2963
46618799 12.2911
46618899 12.3532
46618999 12.4477
46619099 12.5428
46619199 12.6853
46619299 12.8021
46619399 12.9144
46619499 13.0118
46619599 13.0816
46619699 13.1508
46619799 13.2193
46619899 13.2292
46619999 13.1356
46620099 13.1158
46620199 13.2154
46620299 13.343
46620399 13.4756
46620499 13.6138
46620599 13.646
46620699 13.6923
46620799 13.7474
46620899 13.7813
46620999 13.9136
46621099 14.0138
46621199 14.0947
46621299 14.1052
46621399 14.0565
46621499 14.1609
46621599 14.2267
46621699 14.206
46621799 14.1202
46621899 14.0902
46621999 14.1803
46622099 14.2852
46622199 14.4092
46622299 14.5299
46622399 14.6432
46622499 14.6865
46622599 14.7023
46622699 14.7303
46622799 14.6952
46622899 14.5956
46622999 14.5625
46623099 14.5846
46623199 14.633
46623299 14.7258
46623399 14.8322
46623499 14.9366
46623599 14.9206
46623699 14.8673
46623799 14.7501
46623899 14.6434
46623999 14.5515
46624099 14.4537
46624199 14.4477
46624299 14.4919
46624399 14.4659
46624499 14.3604
46624599 14.2741
46624699 14.3234
46624799 14.4455
46624899 14.5762
46624999 14.6886
46625099 14.7907
46625199 14.7377
46625299 14.6546
46625399 14.569
46625499 14.4765
46625599 14.4187
46625699 14.3257
46625799 14.294
46625899 14.2162
46625999 14.1028
46626099 14.0341
46626199 14.1092
46626299 14.2233
46626399 14.3515
46626499 14.4366
46626599 14.5203
46626699 14.6354
46626799 14.6843
46626899 14.7312
46626999 14.8279
46627099 14.8571
46627199 14.9312
46627299 15.0326
46627399 15.0804
46627499 15.116
46627599 15.164
46627699 15.115
46627799 15.0241
46627899 14.9187
46627999 14.9134
46628099 14.9687
46628199 15.0172
46628299 15.0655
46628399 15.1144
46628499 15.2261
46628599 15.2736
46628699 15.1986
46628799 15.0981
46628899 15.0185
46628999 14.9724
46629099 15.0705
46629199 15.1908
46629299 15.2206
46629399 15.1513
46629499 15.025
46629599 14.9072
46629699 14.7789
46629799 14.6651
46629899 14.5683
46629999 14.4903
46630099 14.5324
46630199 14.5957
46630299 14.6647
46630399 14.781
46630499 14.9048
46630599 15.0273
46630699 15.1433
46630799 15.237
46630899 15.302
46630999 15.2572
46631099 15.1551
46631199 15.1097
46631299 15.1921
46631399 15.2972
46631499 15.3719
46631599 15.481
46631699 15.5838
46631799 15.5443
46631899 15.4555
46631999 15.3751
46632099 15.4306
46632199 15.5306
46632299 15.5409
46632399 15.6337
46632499 15.7051
46632599 15.7134
46632699 15.6925
46632799 15.5905
46632899 15.5237
46632999 15.4439
46633099 15.3216
46633199 15.2429
46633299 15.12
46633399 15.0418
46633499 15.0279
46633599 14.9579
46633699 14.906
46633799 14.9052
46633899 14.9211
46633999 14.9643
46634099 14.9765
46634199 15.0702
46634299 15.2
46634399 15.301
46634499 15.4156
46634599 15.5293
46634699 15.6196
46634799 15.7241
46634899 15.815
46634999 15.8906
46635099 15.9857
46635199 16.0576
46635299 16.1448
46635399 16.186
46635499 16.1598
46635599 16.0959
46635699 16.1278
46635799 16.173
46635899 16.2353
46635999 16.2156
46636099 16.0909
46636199 16.0194
46636299 16.0965
46636399 16.1401
46636499 16.1123
46636599 15.9945
46636699 15.9459
46636799 15.9435
46636899 15.8936
46636999 15.9162
46637099 15.9066
46637199 15.8246
46637299 15.8386
46637399 15.9403
46637499 15.9172
46637599 15.852
46637699 15.7993
46637799 15.7374
46637899 15.6515
46637999 15.5954
46638099 15.5942
46638199 15.4725
46638299 15.407
46638399 15.4545
46638499 15.5137
46638599 15.5164
46638699 15.4664
46638799 15.4202
46638899 15.4278
46638999 15.4981
46639099 15.5899
46639199 15.7093
46639299 15.824
46639399 15.9201
46639499 15.9193
46639599 15.9482
46639699 16.0113
46639799 16.0742
46639899 16.1072
46639999 16.0303
46640099 15.9384
46640199 15.9428
46640299 15.9688
46640399 16.046
46640499 16.153
46640599 16.2477
46640699 16.2243
46640799 16.1253
46640899 16.0021
46640999 16.0292
46641099 16.1096
46641199 16.0804
46641299 15.9739
46641399 15.9563
46641499 15.9052
46641599 15.773
46641699 15.6909
46641799 15.6085
46641899 15.4892
46641999 15.3712
46642099 15.2562
46642199 15.1826
46642299 15.1788
46642399 15.1753
46642499 15.2325
46642599 15.3434
46642699 15.3992
46642799 15.5039
46642899 15.6267
46642999 15.7466
46643099 15.8604
46643199 15.9284
46643299 16.0283
46643399 16.0957
46643499 16.1966
46643599 16.2636
46643699 16.2253
46643799 16.0986
46643899 16.0583
46643999 16.0796
46644099 16.0717
46644199 16.0354
46644299 15.9696
46644399 15.8673
46644499 15.7279
46644599 15.6123
46644699 15.4838
46644799 15.3489
46644899 15.2339
46644999 15.1259
46645099 15.0758
46645199 14.9493
46645299 14.847
46645399 14.7229
46645499 14.6187
46645599 14.4967
46645699 14.4272
46645799 14.4133
46645899 14.3751
46645999 14.2545
46646099 14.1553
46646199 14.0746
46646299 14.0031
46646399 13.9735
46646499 14.0444
46646599 14.1789
46646699 14.2889
46646799 14.3723
46646899 14.3904
46646999 14.3157
46647099 14.2498
46647199 14.1788
46647299 14.0806
46647399 13.966
46647499 13.868
46647599 13.8613
46647699 13.8402
46647799 13.8792
46647899 13.9739
46647999 14.0776
46648099 14.1614
46648199 14.2768
46648299 14.3637
46648399 14.4554
46648499 14.5665
46648599 14.5514
46648699 14.5561
46648799 14.5599
46648899 14.4418
46648999 14.3408
46649099 14.275
46649199 14.1692
46649299 14.1284
46649399 14.0504
46649499 13.9774
46649599 13.8833
46649699 13.775
46649799 13.6607
46649899 13.5717
46649999 13.505
46650099 13.3965
46650199 13.36
46650299 13.2903
46650399 13.1855
46650499 13.1069
46650599 13.041
46650699 12.9379
46650799 12.85
46650899 12.7743
46650999 12.7621
46651099 12.728
46651199 12.6902
46651299 12.6277
46651399 12.5394
46651499 12.5536
46651599 12.6315
46651699 12.7348
46651799 12.8364
46651899 12.992
46651999 13.1419
46652099 13.2786
46652199 13.2939
46652299 13.2301
46652399 13.1308
46652499 13.0262
46652599 13.0547
46652699 13.0949
46652799 13.1618
46652899 13.2668
46652999 13.3283
46653099 13.3765
46653199 13.3686
46653299 13.3211
46653399 13.2811
46653499 13.3794
46653599 13.4599
46653699 13.4378
46653799 13.339
46653899 13.3268
46653999 13.3272
46654099 13.3043
46654199 13.3018
46654299 13.2944
46654399 13.3742
46654499 13.4868
46654599 13.6309
46654699 13.7522
46654799 13.848
46654899 13.9488
46654999 13.9803
46655099 13.9324
46655199 13.818
46655299 13.7109
46655399 13.5984
46655499 13.5332
46655599 13.5936
46655699 13.7088
46655799 13.8253
46655899 13.9241
46655999 14.0413
46656099 14.1705
46656199 14.2128
46656299 14.2845
46656399 14.3061
46656499 14.3936
46656599 14.5111
46656699 14.5857
46656799 14.5471
46656899 14.5751
46656999 14.563
46657099 14.5592
46657199 14.5475
46657299 14.581
46657399 14.5559
46657499 14.4871
46657599 14.4951
46657699 14.5469
46657799 14.567
46657899 14.4527
46657999 14.498
46658099 14.6325
46658199 14.6887
46658299 14.663
46658399 14.6361
46658499 14.5796
46658599 14.5405
46658699 14.4544
46658799 14.3831
46658899 14.3843
46658999 14.3328
46659099 14.3609
46659199 14.3499
46659299 14.3519
46659399 14.3257
46659499 14.2973
46659599 14.3909
46659699 14.4743
46659799 14.5651
46659899 14.6931
46659999 14.7781
46660099 14.8591
46660199 14.9197
46660299 14.9042
46660399 14.7805
46660499 14.7004
46660599 14.6678
46660699 14.6903
46660799 14.7656
46660899 14.8699
46660999 14.9757
46661099 15.0392
46661199 15.0498
46661299 15.129
46661399 15.1492
46661499 15.1814
46661599 15.1245
46661699 15.0564
46661799 15.0381
46661899 15.0618
46661999 14.9612
46662099 14.875
46662199 14.7919
46662299 14.811
46662399 14.8705
46662499 14.8396
46662599 14.8208
46662699 14.7134
46662799 14.5933
46662899 14.5291
46662999 14.4849
46663099 14.5116
46663199 14.5182
46663299 14.5672
46663399 14.6887
46663499 14.7806
46663599 14.9042
46663699 14.9922
46663799 15.0892
46663899 15.1495
46663999 15.1799
46664099 15.1181
46664199 15.0142
46664299 15.0082
46664399 15.1091
46664499 15.2386
46664599 15.2999
46664699 15.423
46664799 15.5088
46664899 15.6291
46664999 15.6815
46665099 15.6786
46665199 15.5639
46665299 15.4773
46665399 15.3795
46665499 15.2521
46665599 15.1305
46665699 15.1179
46665799 15.1776
46665899 15.2038
46665999 15.2143
46666099 15.239
46666199 15.3312
46666299 15.3679
46666399 15.4692
46666499 15.5105
46666599 15.4997
46666699 15.3722
46666799 15.2435
46666899 15.1313
46666999 15.1382
46667099 15.1723
46667199 15.1983
46667299 15.222
46667399 15.1725
46667499 15.0822
46667599 14.9938
46667699 14.8826
46667799 14.8085
46667899 14.7798
46667999 14.6897
46668099 14.64
46668199 14.5845
46668299 14.5454
46668399 14.5959
46668499 14.6743
46668599 14.7375
46668699 14.8667
46668799 14.8829
46668899 14.8429
46668999 14.7306
46669099 14.7343
46669199 14.8572
46669299 14.9811
46669399 15.0742
46669499 15.1727
46669599 15.2588
46669699 15.2945
46669799 15.3429
46669899 15.4348
46669999 15.4599
46670099 15.3658
46670199 15.2312
46670299 15.1129
46670399 15.066
46670499 15.1044
46670599 15.1563
46670699 15.1756
46670799 15.2523
46670899 15.2016
46670999 15.0929
46671099 15.0229
46671199 14.9807
46671299 14.9612
46671399 15.0602
46671499 15.1151
46671599 15.0808
46671699 15.1356
46671799 15.217
46671899 15.2382
46671999 15.3464
46672099 15.4185
46672199 15.5278
46672299 15.595
46672399 15.624
46672499 15.6817
46672599 15.7411
46672699 15.8332
46672799 15.9119
46672899 15.9026
46672999 15.907
46673099 15.8562
46673199 15.8413
46673299 15.8614
46673399 15.8511
46673499 15.9129
46673599 15.8103
46673699 15.808
46673799 15.8865
46673899 15.8608
46673999 15.7944
46674099 15.7376
46674199 15.7234
46674299 15.6312
46674399 15.5739
46674499 15.6264
46674599 15.6188
46674699 15.5807
46674799 15.5705
46674899 15.6448
46674999 15.7229
46675099 15.7813
46675199 15.8331
46675299 15.9295
46675399 15.9691
46675499 16.0541
46675599 16.1622
46675699 16.2444
46675799 16.2946
46675899 16.2899
46675999 16.2384
46676099 16.1196
46676199 16.1187
46676299 16.0702
46676399 15.9438
46676499 15.8627
46676599 15.7805
46676699 15.7459
46676799 15.7501
46676899 15.7007
46676999 15.5708
46677099 15.4614
46677199 15.3636
46677299 15.3638
46677399 15.4808
46677499 15.5913
46677599 15.6518
46677699 15.5946
46677799 15.5936
46677899 15.5235
46677999 15.3928
46678099 15.308
46678199 15.1866
46678299 15.0795
46678399 15.0149
46678499 15.0228
46678599 15.1377
46678699 15.0756
46678799 15.0282
46678899 14.9848
46678999 14.9624
46679099 14.8328
46679199 14.8124
46679299 14.8336
46679399 14.9198
46679499 15.0074
46679599 14.9542
46679699 14.8408
46679799 14.8037
46679899 14.7883
46679999 14.7646
46680099 14.7396
46680199 14.7299
46680299 14.7297
46680399 14.7847
46680499 14.8105
46680599 14.8581
46680699 14.9241
46680799 15.0156
46680899 15.077
46680999 15.0811
46681099 15.1218
46681199 15.1914
46681299 15.2537
46681399 15.3642
46681499 15.4079
46681599 15.4545
46681699 15.5678
46681799 15.6427
46681899 15.7339
46681999 15.7779
46682099 15.8098
46682199 15.8896
46682299 15.964
46682399 16.0839
46682499 16.1902
46682599 16.2865
46682699 16.3951
46682799 16.5066
46682899 16.6031
46682999 16.7019
46683099 16.7889
46683199 16.8998
46683299 17.003
46683399 17.0386
46683499 17.0916
46683599 17.1065
46683699 17.1006
46683799 17.1774
46683899 17.1925
46683999 17.2429
46684099 17.2873
46684199 17.2672
46684299 17.2472
46684399 17.2477
46684499 17.1508
46684599 17.1623
46684699 17.2317
46684799 17.275
46684899 17.2721
46684999 17.3385
46685099 17.4045
46685199 17.4388
46685299 17.5068
46685399 17.5832
46685499 17.6175
46685599 17.6739
46685699 17.6947
46685799 17.6684
46685899 17.571
46685999 17.5262
46686099 17.3807
46686199 17.2452
46686299 17.1162
46686399 16.9685
46686499 16.8742
46686599 16.762
46686699 16.7245
46686799 16.6469
46686899 16.5885
46686999 16.5581
46687099 16.6085
46687199 16.6758
46687299 16.6395
46687399 16.5256
46687499 16.3956
46687599 16.2792
46687699 16.2068
46687799 16.087
46687899 15.9541
46687999 15.8336
46688099 15.6971
46688199 15.5818
46688299 15.481
46688399 15.4029
46688499 15.3589
46688599 15.2519
46688699 15.1242
46688799 15.009
46688899 14.888
46688999 14.7712
46689099 14.6933
46689199 14.6237
46689299 14.5123
46689399 14.4272
46689499 14.3926
46689599 14.2898
46689699 14.3126
46689799 14.384
46689899 14.3701
46689999 14.4064
46690099 14.4168
46690199 14.3297
46690299 14.208
46690399 14.0871
46690499 13.9738
46690599 13.865
46690699 13.7664
46690799 13.6786
46690899 13.5937
46690999 13.515
46691099 13.4528
46691199 13.396
46691299 13.4253
46691399 13.3831
46691499 13.2791
46691599 13.177
46691699 13.0753
46691799 12.9788
46691899 12.9324
46691999 12.8669
46692099 12.7933
46692199 12.6908
46692299 12.713
46692399 12.8517
46692499 12.9783
46692599 13.1123
46692699 13.1792
46692799 13.214
46692899 13.3158
46692999 13.4229
46693099 13.5042
46693199 13.6455
46693299 13.7725
46693399 13.839
46693499 13.9751
46693599 14.0851
46693699 14.1001
46693799 14.0251
46693899 13.961
46693999 13.9013
46694099 13.8009
46694199 13.7256
46694299 13.7116
46694399 13.7529
46694499 13.8244
46694599 13.9093
46694699 13.9941
46694799 14.0937
46694899 14.2245
46694999 14.3595
46695099 14.4029
46695199 14.4004
46695299 14.3167
46695399 14.2557
46695499 14.287
46695599 14.3508
46695699 14.3559
46695799 14.3562
46695899 14.4037
46695999 14.5264
46696099 14.6239
46696199 14.6563
46696299 14.5763
46696399 14.4711
46696499 14.39
46696599 14.2943
46696699 14.1922
46696799 14.1225
46696899 14.151
46696999 14.2052
46697099 14.2718
46697199 14.3534
46697299 14.3111
46697399 14.2094
46697499 14.1628
46697599 14.2038
46697699 14.2242
46697799 14.2872
46697899 14.3508
46697999 14.4496
46698099 14.5171
46698199 14.5529
46698299 14.5191
46698399 14.3998
46698499 14.3491
46698599 14.2692
46698699 14.2094
46698799 14.2589
46698899 14.3815
46698999 14.4681
46699099 14.4626
46699199 14.4642
46699299 14.4653
46699399 14.4619
46699499 14.3884
46699599 14.3335
46699699 14.392
46699799 14.46
46699899 14.5618
46699999 14.6883
46700099 14.7724
46700199 14.8545
46700299 14.8782
46700399 14.9397
46700499 14.9814
46700599 15.0662
46700699 15.1043
46700799 15.1895
46700899 15.3059
46700999 15.3792
46701099 15.4335
46701199 15.5345
46701299 15.5011
46701399 15.4282
46701499 15.3581
46701599 15.2284
46701699 15.1439
46701799 15.0851
46701899 14.9999
46701999 14.8767
46702099 14.7615
46702199 14.704
46702299 14.5949
46702399 14.4955
46702499 14.4763
46702599 14.429
46702699 14.3765
46702799 14.2923
46702899 14.2583
46702999 14.3724
46703099 14.4582
46703199 14.5767
46703299 14.6451
46703399 14.77
46703499 14.8937
46703599 14.9585
46703699 15.0668
46703799 15.1881
46703899 15.2607
46703999 15.3472
46704099 15.4676
46704199 15.5506
46704299 15.5644
46704399 15.5286
46704499 15.5349
46704599 15.6454
46704699 15.7579
46704799 15.8108
46704899 15.7945
46704999 15.6805
46705099 15.5691
46705199 15.5004
46705299 15.4234
46705399 15.3357
46705499 15.3185
46705599 15.3502
46705699 15.4161
46705799 15.3659
46705899 15.2678
46705999 15.208
46706099 15.0853
46706199 14.9837
46706299 14.8815
46706399 14.7932
46706499 14.6779
46706599 14.6726
46706699 14.7915
46706799 14.8632
46706899 14.952
46706999 14.9683
46707099 14.8887
46707199 14.7946
46707299 14.7638
46707399 14.7111
46707499 14.7115
46707599 14.6604
46707699 14.612
46707799 14.588
46707899 14.5893
46707999 14.5878
46708099 14.6349
46708199 14.7256
46708299 14.828
46708399 14.9353
46708499 15.0633
46708599 15.176
46708699 15.2448
46708799 15.2367
46708899 15.3247
46708999 15.3831
46709099 15.4987
46709199 15.5521
46709299 15.5118
46709399 15.606
46709499 15.7037
46709599 15.7928
46709699 15.8432
46709799 15.8103
46709899 15.8089
46709999 15.7846
46710099 15.7104
46710199 15.6927
46710299 15.7849
46710399 15.8959
46710499 15.9758
46710599 16.0702
46710699 16.1811
46710799 16.2918
46710899 16.3557
46710999 16.4119
46711099 16.5056
46711199 16.5736
46711299 16.6643
46711399 16.7555
46711499 16.8352
46711599 16.9189
46711699 17.0154
46711799 17.0777
46711899 17.1464
46711999 17.1437
46712099 17.2101
46712199 17.1741
46712299 17.184
46712399 17.1894
46712499 17.239
46712599 17.1878
46712699 17.0544
46712799 16.9524
46712899 16.9008
46712999 16.9062
46713099 16.8882
46713199 16.8069
46713299 16.7487
46713399 16.6899
46713499 16.6152
46713599 16.5539
46713699 16.4344
46713799 16.3165
46713899 16.212
46713999 16.212
46714099 16.3119
46714199 16.4017
46714299 16.3457
46714399 16.2182
46714499 16.1105
46714599 16.111
46714699 16.1001
46714799 16.0236
46714899 15.9019
46714999 15.7688
46715099 15.6932
46715199 15.5796
46715299 15.5199
46715399 15.5118
46715499 15.5652
46715599 15.5687
46715699 15.6471
46715799 15.6771
46715899 15.7239
46715999 15.7388
46716099 15.7939
46716199 15.9022
46716299 16.0113
46716399 16.0614
46716499 16.135
46716599 16.1954
46716699 16.2473
46716799 16.3276
46716899 16.4073
46716999 16.4596
46717099 16.4734
46717199 16.5813
46717299 16.6887
46717399 16.7128
46717499 16.6067
46717599 16.468
46717699 16.3211
46717799 16.1875
46717899 16.1518
46717999 16.152
46718099 16.1607
46718199 16.1065
46718299 16.0205
46718399 15.9702
46718499 15.9217
46718599 16.0042
46718699 16.09
46718799 16.1679
46718899 16.2735
46718999 16.3833
46719099 16.4646
46719199 16.4617
46719299 16.3996
46719399 16.4727
46719499 16.5716
46719599 16.6525
46719699 16.6566
46719799 16.734
46719899 16.8022
46719999 16.9053
46720099 17.0125
46720199 17.1202
46720299 17.1666
46720399 17.2122
46720499 17.2887
46720599 17.3925
46720699 17.3791
46720799 17.2829
46720899 17.1659
46720999 17.0689
46721099 17.0834
46721199 17.1794
46721299 17.258
46721399 17.2784
46721499 17.3291
46721599 17.398
46721699 17.3092
46721799 17.2595
46721899 17.213
46721999 17.1585
46722099 17.0312
46722199 16.9813
46722299 17.0669
46722399 17.1678
46722499 17.2516
46722599 17.3127
46722699 17.3957
46722799 17.504
46722899 17.5948
46722999 17.671
46723099 17.6115
46723199 17.5017
46723299 17.3782
46723399 17.231
46723499 17.1706
46723599 17.048
46723699 16.9944
46723799 17.0401
46723899 17.0986
46723999 17.2043
46724099 17.2176
46724199 17.1656
46724299 17.0661
46724399 16.9858
46724499 16.8436
46724599 16.7105
46724699 16.5619
46724799 16.4208
46724899 16.3187
46724999 16.237
46725099 16.1979
46725199 16.1504
46725299 16.0772
46725399 15.9671
46725499 15.8901
46725599 15.8332
46725699 15.7569
46725799 15.6923
46725899 15.641
46725999 15.5664
46726099 15.5339
46726199 15.5097
46726299 15.5656
46726399 15.6876
46726499 15.7927
46726599 15.8732
46726699 15.9297
46726799 16.0417
46726899 16.1301
46726999 16.1748
46727099 16.2548
46727199 16.3073
46727299 16.3738
46727399 16.4347
46727499 16.4937
46727599 16.5683
46727699 16.5638
46727799 16.6472
46727899 16.7477
46727999 16.8531
46728099 16.8783
46728199 16.8996
46728299 16.9913
46728399 17.0473
46728499 17.0526
46728599 17.0033
46728699 16.9228
46728799 16.8693
46728899 16.791
46728999 16.7206
46729099 16.6824
46729199 16.7079
46729299 16.8055
46729399 16.8005
46729499 16.7572
46729599 16.7552
46729699 16.6967
46729799 16.5734
46729899 16.4531
46729999 16.3187
46730099 16.2226
46730199 16.0831
46730299 16.0157
46730399 15.9646
46730499 15.9328
46730599 15.9395
46730699 15.8944
46730799 15.8843
46730899 15.8323
46730999 15.911
46731099 16.0352
46731199 16.154
46731299 16.245
46731399 16.311
46731499 16.2879
46731599 16.2128
46731699 16.0937
46731799 15.9892
46731899 15.8804
46731999 15.7796
46732099 15.7029
46732199 15.6359
46732299 15.5188
46732399 15.4123
46732499 15.3218
46732599 15.3185
46732699 15.3282
46732799 15.3291
46732899 15.3443
46732999 15.34
46733099 15.4014
46733199 15.4178
46733299 15.3145
46733399 15.1881
46733499 15.0667
46733599 14.9838
46733699 14.9367
46733799 14.9758
46733899 15.0552
46733999 15.0712
46734099 15.0225
46734199 15.0516
46734299 15.1186
46734399 15.2373
46734499 15.3566
46734599 15.4659
46734699 15.5946
46734799 15.6774
46734899 15.7901
46734999 15.8838
46735099 15.9325
46735199 16.0429
46735299 16.1611
46735399 16.237
46735499 16.3045
46735599 16.3075
46735699 16.3055
46735799 16.3165
46735899 16.4106
46735999 16.4215
46736099 16.4506
46736199 16.4973
46736299 16.549
46736399 16.5959
46736499 16.6495
46736599 16.7507
46736699 16.8486
46736799 16.9227
46736899 17.0332
46736999 17.106
46737099 17.1982
46737199 17.2349
46737299 17.2031
46737399 17.1546
46737499 17.085
46737599 17.0949
46737699 17.0087
46737799 16.8882
46737899 16.8198
46737999 16.857
46738099 16.7832
46738199 16.6863
46738299 16.6422
46738399 16.5912
46738499 16.6541
46738599 16.7553
46738699 16.8526
46738799 16.9148
46738899 16.923
46738999 16.902
46739099 16.8253
46739199 16.9034
46739299 16.9778
46739399 17.0463
46739499 17.1476
46739599 17.2452
46739699 17.32
46739799 17.3993
46739899 17.4986
46739999 17.5183
46740099 17.5295
46740199 17.6339
46740299 17.6558
46740399 17.6689
46740499 17.7062
46740599 17.7463
46740699 17.8336
46740799 17.8949
46740899 17.7962
46740999 17.7127
46741099 17.681
46741199 17.7246
46741299 17.7364
46741399 17.7157
46741499 17.6971
46741599 17.6975
46741699 17.6752
46741799 17.6138
46741899 17.6184
46741999 17.561
46742099 17.5266
46742199 17.5943
46742299 17.6658
46742399 17.722
46742499 17.7849
46742599 17.8647
46742699 17.9282
46742799 18.0059
46742899 18.0038
46742999 17.9482
46743099 17.9626
46743199 17.9796
46743299 17.9506
46743399 17.8187
46743499 17.8208
46743599 17.8509
46743699 17.8956
46743799 17.9625
46743899 18.0281
46743999 18.125
46744099 18.2055
46744199 18.2195
46744299 18.207
46744399 18.0879
46744499 18.0574
46744599 18.0985
46744699 18.1447
46744799 18.1919
46744899 18.2394
46744999 18.1936
46745099 18.0551
46745199 17.9382
46745299 17.8726
46745399 17.8691
46745499 17.9562
46745599 18.0578
46745699 17.9805
46745799 17.8408
46745899 17.7437
46745999 17.6855
46746099 17.5705
46746199 17.5331
46746299 17.4293
46746399 17.2988
46746499 17.1657
46746599 17.0319
46746699 16.9191
46746799 16.8337
46746899 16.7798
46746999 16.7287
46747099 16.6269
46747199 16.4933
46747299 16.3577
46747399 16.2255
46747499 16.1348
46747599 16.0851
46747699 16.1713
46747799 16.2829
46747899 16.3598
46747999 16.4134
46748099 16.4806
46748199 16.4263
46748299 16.4055
46748399 16.4385
46748499 16.4851
46748599 16.4585
46748699 16.3153
46748799 16.1822
46748899 16.0907
46748999 15.993
46749099 15.9877
46749199 16.0233
46749299 16.0907
46749399 16.2014
46749499 16.3052
46749599 16.3062
46749699 16.3631
46749799 16.4526
46749899 16.4941
46749999 16.449
46750099 16.3752
46750199 16.2645
46750299 16.1836
46750399 16.1374
46750499 16.1254
46750599 16.0716
46750699 15.9364
46750799 15.8129
46750899 15.7823
46750999 15.8193
46751099 15.8765
46751199 15.9451
46751299 15.8863
46751399 15.8221
46751499 15.7831
46751599 15.7452
46751699 15.7243
46751799 15.6906
46751899 15.7308
46751999 15.8283
46752099 15.8638
46752199 15.9705
46752299 16.0833
46752399 16.1382
46752499 16.1221
46752599 16.1936
46752699 16.2695
46752799 16.3494
46752899 16.4452
46752999 16.547
46753099 16.6544
46753199 16.7183
46753299 16.7103
46753399 16.64
46753499 16.5275
46753599 16.4046
46753699 16.2739
46753799 16.1544
46753899 16.0122
46753999 15.9053
46754099 15.7744
46754199 15.6673
46754299 15.6005
46754399 15.5835
46754499 15.4808
46754599 15.3506
46754699 15.2362
46754799 15.1285
46754899 15.0637
46754999 15.047
46755099 15.0118
46755199 14.9969
46755299 15.1089
46755399 15.2184
46755499 15.249
46755599 15.2084
46755699 15.1196
46755799 15.0261
46755899 14.8943
46755999 14.776
46756099 14.6694
46756199 14.5546
46756299 14.4743
46756399 14.3931
46756499 14.3228
46756599 14.3522
46756699 14.3739
46756799 14.3649
46756899 14.3803
46756999 14.4247
46757099 14.5408
46757199 14.6221
46757299 14.7497
46757399 14.8489
46757499 14.9073
46757599 14.9121
46757699 14.8655
46757799 14.7545
46757899 14.6252
46757999 14.5536
46758099 14.56
46758199 14.5976
46758299 14.5461
46758399 14.455
46758499 14.3924
46758599 14.3788
46758699 14.3638
46758799 14.4247
46758899 14.5325
46758999 14.568
46759099 14.6004
46759199 14.6297
46759299 14.7231
46759399 14.8274
46759499 14.952
46759599 15.0688
46759699 15.1765
46759799 15.2714
46759899 15.3527
46759999 15.3776
46760099 15.2764
46760199 15.1599
46760299 15.118
46760399 15.053
46760499 14.9975
46760599 15.0358
46760699 15.1587
46760799 15.1877
46760899 15.2053
46760999 15.1761
46761099 15.1794
46761199 15.2573
46761299 15.3735
46761399 15.4875
46761499 15.5681
46761599 15.626
46761699 15.7366
46761799 15.8427
46761899 15.9449
46761999 15.9856
46762099 15.8913
46762199 15.7734
46762299 15.7302
46762399 15.7432
46762499 15.8109
46762599 15.9235
46762699 16.0104
46762799 16.0263
46762899 16.0797
46762999 16.1477
46763099 16.238
46763199 16.3167
46763299 16.3681
46763399 16.4685
46763499 16.4943
46763599 16.3896
46763699 16.2635
46763799 16.1263
46763899 15.9921
46763999 15.875
46764099 15.7424
46764199 15.7268
46764299 15.8382
46764399 15.9488
46764499 16.0153
46764599 16.0258
46764699 15.9809
46764799 15.9149
46764899 15.9312
46764999 15.9467
46765099 15.8936
46765199 15.8009
46765299 15.6841
46765399 15.564
46765499 15.4376
46765599 15.3358
46765699 15.202
46765799 15.0756
46765899 14.945
46765999 14.8859
46766099 14.7967
46766199 14.76
46766299 14.6666
46766399 14.5487
46766499 14.5504
46766599 14.675
46766699 14.799
46766799 14.912
46766899 15.0074
46766999 15.1339
46767099 15.1985
46767199 15.1433
46767299 15.0891
46767399 14.9598
46767499 14.8569
46767599 14.7624
46767699 14.6343
46767799 14.5216
46767899 14.3969
46767999 14.3402
46768099 14.2623
46768199 14.2601
46768299 14.3381
46768399 14.3597
46768499 14.4096
46768599 14.5084
46768699 14.5933
46768799 14.6892
46768899 14.8014
46768999 14.9143
46769099 14.9722
46769199 15.0044
46769299 14.9005
46769399 14.8297
46769499 14.8184
46769599 14.7798
46769699 14.7598
46769799 14.8455
46769899 14.8944
46769999 14.8959
46770099 14.8783
46770199 14.8571
46770299 14.8411
46770399 14.8471
46770499 14.8757
46770599 14.8391
46770699 14.8015
46770799 14.9026
46770899 15.0177
46770999 15.0974
46771099 15.1362
46771199 15.1607
46771299 15.1363
46771399 15.0361
46771499 15.0016
46771599 15.0541
46771699 15.1422
46771799 15.2055
46771899 15.2992
46771999 15.383
46772099 15.4659
46772199 15.5644
46772299 15.567
46772399 15.4836
46772499 15.3805
46772599 15.2962
46772699 15.1753
46772799 15.0543
46772899 14.9262
46772999 14.8314
46773099 14.7444
46773199 14.7807
46773299 14.8615
46773399 14.8093
46773499 14.7468
46773599 14.6416
46773699 14.536
46773799 14.4713
46773899 14.42
46773999 14.3513
46774099 14.2815
46774199 14.1782
46774299 14.16
46774399 14.2839
46774499 14.4046
46774599 14.4613
46774699 14.5993
46774799 14.6543
46774899 14.6527
46774999 14.6967
46775099 14.825
46775199 14.9494
46775299 15.0494
46775399 15.0827
46775499 15.1668
46775599 15.2798
46775699 15.3917
46775799 15.5034
46775899 15.5945
46775999 15.6979
46776099 15.7869
46776199 15.9004
46776299 15.9613
46776399 15.8976
46776499 15.9222
46776599 15.9279
46776699 15.9955
46776799 16.0401
46776899 16.0646
46776999 16.0683
46777099 15.9846
46777199 15.9617
46777299 15.9675
46777399 15.9049
46777499 15.8652
46777599 15.8851
46777699 15.8782
46777799 15.9236
46777899 15.8885
46777999 15.7973
46778099 15.8858
46778199 15.8664
46778299 15.7891
46778399 15.7367
46778499 15.6971
46778599 15.661
46778699 15.6683
46778799 15.6513
46778899 15.5802
46778999 15.4637
46779099 15.3492
46779199 15.2721
46779299 15.2262
46779399 15.1195
46779499 15.0104
46779599 14.891
46779699 14.8189
46779799 14.7717
46779899 14.7081
46779999 14.6564
46780099 14.5561
46780199 14.5162
46780299 14.4488
46780399 14.4835
46780499 14.6004
46780599 14.7021
46780699 14.7411
46780799 14.6835
46780899 14.5762
46780999 14.4656
46781099 14.4102
46781199 14.3536
46781299 14.2526
46781399 14.1607
46781499 14.1074
46781599 14.0644
46781699 14.09
46781799 13.9884
46781899 13.9039
46781999 13.8787
46782099 13.9238
46782199 13.858
46782299 13.7498
46782399 13.6494
46782499 13.5306
46782599 13.4265
46782699 13.3996
46782799 13.3817
46782899 13.2911
46782999 13.2034
46783099 13.1636
46783199 13.2107
46783299 13.2552
46783399 13.3083
46783499 13.3689
46783599 13.4982
46783699 13.6414
46783799 13.7541
46783899 13.8614
46783999 13.8066
46784099 13.7297
46784199 13.6242
46784299 13.5313
46784399 13.5216
46784499 13.4987
46784599 13.5106
46784699 13.4678
46784799 13.4659
46784899 13.4644
46784999 13.3687
46785099 13.3366
46785199 13.3492
46785299 13.317
46785399 13.3154
46785499 13.2445
46785599 13.1421
46785699 13.074
46785799 12.977
46785899 12.9055
46785999 12.9359
46786099 13.0093
46786199 13.0916
46786299 13.1949
46786399 13.2853
46786499 13.3853
46786599 13.5027
46786699 13.6255
46786799 13.7588
46786899 13.8763
46786999 13.9581
46787099 14.0133
46787199 13.9512
46787299 13.8575
46787399 13.7576
46787499 13.6532
46787599 13.557
46787699 13.5202
46787799 13.4524
46787899 13.4765
46787999 13.6116
46788099 13.7309
46788199 13.8482
46788299 13.9605
46788399 13.9658
46788499 13.8614
46788599 13.8
46788699 13.8129
46788799 13.8994
46788899 13.9511
46788999 13.9396
46789099 13.9338
46789199 13.9491
46789299 13.8449
46789399 13.7707
46789499 13.6768
46789599 13.6189
46789699 13.5977
46789799 13.63
46789899 13.7003
46789999 13.8173
46790099 13.9158
46790199 13.9308
46790299 14.0119
46790399 14.0935
46790499 14.1216
46790599 14.096
46790699 14.0565
46790799 14.076
46790899 14.1176
46790999 14.1334
46791099 14.0508
46791199 13.9395
46791299 13.833
46791399 13.7775
46791499 13.751
46791599 13.7615
46791699 13.8083
46791799 13.7928
46791899 13.8246
46791999 13.8817
46792099 13.9063
46792199 14.0348
46792299 14.1435
46792399 14.2586
46792499 14.2987
46792599 14.2881
46792699 14.2823
46792799 14.2283
46792899 14.2326
46792999 14.2524
46793099 14.3304
46793199 14.3293
46793299 14.3732
46793399 14.384
46793499 14.2994
46793599 14.2735
46793699 14.2019
46793799 14.0933
46793899 13.9827
46793999 13.8856
46794099 13.7947
46794199 13.7392
46794299 13.7407
46794399 13.7246
46794499 13.6628
46794599 13.6039
46794699 13.529
46794799 13.4131
46794899 13.2936
46794999 13.2352
46795099 13.2575
46795199 13.2911
46795299 13.3772
46795399 13.4313
46795499 13.5485
46795599 13.6781
46795699 13.8223
46795799 13.9441
46795899 13.9809
46795999 13.8764
46796099 13.7667
46796199 13.7163
46796299 13.635
46796399 13.5392
46796499 13.4791
46796599 13.4162
46796699 13.4602
46796799 13.5107
46796899 13.6387
46796999 13.7325
46797099 13.8421
46797199 13.9567
46797299 14.0114
46797399 14.0714
46797499 14.1508
46797599 14.1445
46797699 14.1939
46797799 14.2846
46797899 14.3854
46797999 14.4651
46798099 14.5661
46798199 14.6899
46798299 14.7115
46798399 14.7077
46798499 14.6994
46798599 14.7435
46798699 14.8605
46798799 14.9715
46798899 15.0825
46798999 15.1355
46799099 15.1826
46799199 15.2503
46799299 15.3512
46799399 15.3884
46799499 15.3596
46799599 15.3886
46799699 15.3711
46799799 15.2482
46799899 15.2071
46799999 15.148
46800099 15.0989
46800199 15.1077
46800299 15.1886
46800399 15.1888
46800499 15.1338
46800599 15.1399
46800699 15.2571
46800799 15.3723
46800899 15.422
46800999 15.5357
46801099 15.6428
46801199 15.7426
46801299 15.769
46801399 15.7572
46801499 15.719
46801599 15.6671
46801699 15.6266
46801799 15.6295
46801899 15.6444
46801999 15.6377
46802099 15.5441
46802199 15.4195
46802299 15.2863
46802399 15.2296
46802499 15.3199
46802599 15.4183
46802699 15.459
46802799 15.4209
46802899 15.5057
46802999 15.6154
46803099 15.6825
46803199 15.6014
46803299 15.5522
46803399 15.4962
46803499 15.441
46803599 15.4545
46803699 15.4594
46803799 15.4039
46803899 15.3929
46803999 15.4496
46804099 15.4456
46804199 15.3731
46804299 15.2902
46804399 15.2038
46804499 15.1924
46804599 15.2135
46804699 15.1295
46804799 15.0503
46804899 14.9538
46804999 14.8909
46805099 14.9097
46805199 14.9446
46805299 14.9869
46805399 14.908
46805499 14.7784
46805599 14.6643
46805699 14.5348
46805799 14.4308
46805899 14.3287
46805999 14.2245
46806099 14.1267
46806199 14.052
46806299 13.9512
46806399 13.9011
46806499 13.8002
46806599 13.7545
46806699 13.7852
46806799 13.7658
46806899 13.6987
46806999 13.6015
46807099 13.519
46807199 13.4237
46807299 13.3795
46807399 13.4015
46807499 13.4294
46807599 13.4428
46807699 13.4128
46807799 13.4012
46807899 13.387
46807999 13.3004
46808099 13.1972
46808199 13.1264
46808299 13.069
46808399 13.0665
46808499 13.008
46808599 12.9345
46808699 12.8392
46808799 12.8501
46808899 12.9675
46808999 13.0731
46809099 13.166
46809199 13.307
46809299 13.4262
46809399 13.5565
46809499 13.6396
46809599 13.6753
46809699 13.7491
46809799 13.793
46809899 13.7201
46809999 13.6432
46810099 13.5857
46810199 13.5094
46810299 13.4007
46810399 13.3042
46810499 13.2761
46810599 13.2095
46810699 13.1156
46810799 13.0176
46810899 12.9276
46810999 12.8696
46811099 12.8768
46811199 12.9016
46811299 12.8017
46811399 12.7901
46811499 12.7361
46811599 12.688
46811699 12.7387
46811799 12.7978
46811899 12.7766
46811999 12.7067
46812099 12.6364
46812199 12.5892
46812299 12.5397
46812399 12.4463
46812499 12.3452
46812599 12.3066
46812699 12.2984
46812799 12.3784
46812899 12.471
46812999 12.5838
46813099 12.6936
46813199 12.8245
46813299 12.9229
46813399 13.0234
46813499 13.1469
46813599 13.1726
46813699 13.1492
46813799 13.0586
46813899 12.9981
46813999 12.9725
46814099 12.9931
46814199 13.0117
46814299 12.9892
46814399 12.9336
46814499 12.9419
46814599 13.0583
46814699 13.1011
46814799 13.0646
46814899 13.0041
46814999 12.9809
46815099 12.9737
46815199 13.011
46815299 13.1036
46815399 13.1396
46815499 13.1555
46815599 13.1821
46815699 13.2699
46815799 13.4075
46815899 13.4064
46815999 13.3801
46816099 13.3674
46816199 13.3604
46816299 13.2818
46816399 13.2035
46816499 13.1018
46816599 13.0188
46816699 12.9304
46816799 12.9117
46816899 12.9861
46816999 13.1135
46817099 13.1885
46817199 13.3309
46817299 13.4656
46817399 13.6103
46817499 13.7198
46817599 13.7551
46817699 13.7094
46817799 13.618
46817899 13.5528
46817999 13.5004
46818099 13.471
46818199 13.4821
46818299 13.4264
46818399 13.3567
46818499 13.4175
46818599 13.4805
46818699 13.5169
46818799 13.6503
46818899 13.7567
46818999 13.7403
46819099 13.6626
46819199 13.5566
46819299 13.5275
46819399 13.5427
46819499 13.5712
46819599 13.6658
46819699 13.7888
46819799 13.87
46819899 13.8621
46819999 13.7717
46820099 13.6873
46820199 13.6603
46820299 13.5686
46820399 13.4586
46820499 13.3508
46820599 13.2803
46820699 13.2999
46820799 13.4152
46820899 13.552
46820999 13.6798
46821099 13.8021
46821199 13.8811
46821299 13.9034
46821399 13.8588
46821499 13.8558
46821599 13.8774
46821699 13.8748
46821799 13.8376
46821899 13.7851
46821999 13.704
46822099 13.6925
46822199 13.7396
46822299 13.8575
46822399 13.9748
46822499 13.9848
46822599 13.9881
46822699 14.0219
46822799 14.0643
46822899 14.0902
46822999 14.1055
46823099 14.0993
46823199 14.0524
46823299 14.0707
46823399 14.1755
46823499 14.2353
46823599 14.1976
46823699 14.1112
46823799 14.0193
46823899 14.0762
46823999 14.1553
46824099 14.1909
46824199 14.2536
46824299 14.1831
46824399 14.0733
46824499 13.9652
46824599 13.9339
46824699 13.9895
46824799 14.0192
46824899 14.0174
46824999 13.9455
46825099 13.8862
46825199 13.7895
46825299 13.716
46825399 13.7056
46825499 13.6893
46825599 13.703
46825699 13.8283
46825799 13.9571
46825899 14.083
46825999 14.1651
46826099 14.2857
46826199 14.3274
46826299 14.3536
46826399 14.3157
46826499 14.1883
46826599 14.0757
46826699 13.9693
46826799 13.8598
46826899 13.7742
46826999 13.7168
46827099 13.6096
46827199 13.5428
46827299 13.5446
46827399 13.5313
46827499 13.557
46827599 13.6321
46827699 13.6647
46827799 13.7227
46827899 13.8331
46827999 13.8978
46828099 13.8571
46828199 13.8265
46828299 13.7457
46828399 13.6516
46828499 13.5527
46828599 13.4333
46828699 13.329
46828799 13.2879
46828899 13.2455
46828999 13.3283
46829099 13.4123
46829199 13.5598
46829299 13.678
46829399 13.7664
46829499 13.8804
46829599 14.0074
46829699 14.1009
46829799 14.1995
46829899 14.2557
46829999 14.3953
46830099 14.4459
46830199 14.5086
46830299 14.5336
46830399 14.4705
46830499 14.4355
46830599 14.4766
46830699 14.5194
46830799 14.5728
46830899 14.6777
46830999 14.7726
46831099 14.7034
46831199 14.5863
46831299 14.4932
46831399 14.4151
46831499 14.3058
46831599 14.2692
46831699 14.3489
46831799 14.4328
46831899 14.5372
46831999 14.6097
46832099 14.6636
46832199 14.6903
46832299 14.6969
46832399 14.7882
46832499 14.8975
46832599 15.0063
46832699 15.1134
46832799 15.2161
46832899 15.1938
46832999 15.1522
46833099 15.0263
46833199 14.975
46833299 15.0027
46833399 14.9644
46833499 14.9303
46833599 15.0047
46833699 15.0558
46833799 14.9839
46833899 15.0493
46833999 15.1457
46834099 15.2048
46834199 15.2714
46834299 15.3668
46834399 15.4487
46834499 15.4649
46834599 15.5182
46834699 15.531
46834799 15.5094
46834899 15.3871
46834999 15.2642
46835099 15.1641
46835199 15.0815
46835299 14.97
46835399 14.859
46835499 14.733
46835599 14.6046
46835699 14.508
46835799 14.4821
46835899 14.557
46835999 14.6683
46836099 14.7649
46836199 14.8007
46836299 14.8891
46836399 15.0079
46836499 15.027
46836599 15.0795
46836699 15.0627
46836799 15.0859
46836899 15.105
46836999 15.1039
46837099 15.1169
46837199 15.1023
46837299 15.0783
46837399 15.0722
46837499 14.9933
46837599 14.9706
46837699 14.9661
46837799 14.9206
46837899 14.8056
46837999 14.6817
46838099 14.5922
46838199 14.4756
46838299 14.3508
46838399 14.2504
46838499 14.1366
46838599 14.0346
46838699 13.9769
46838799 13.9677
46838899 14.0346
46838999 14.0773
46839099 14.1881
46839199 14.2754
46839299 14.2877
46839399 14.2459
46839499 14.1858
46839599 14.0953
46839699 14.0677
46839799 14.0128
46839899 13.8956
46839999 13.8334
46840099 13.7812
46840199 13.6676
46840299 13.6723
46840399 13.6612
46840499 13.6253
46840599 13.6059
46840699 13.5535
46840799 13.5149
46840899 13.5278
46840999 13.6322
46841099 13.7383
46841199 13.7932
46841299 13.8499
46841399 13.9908
46841499 14.1252
46841599 14.2384
46841699 14.3611
46841799 14.4858
46841899 14.6141
46841999 14.6565
46842099 14.691
46842199 14.7922
46842299 14.8398
46842399 14.8948
46842499 14.9076
46842599 14.9171
46842699 14.9963
46842799 15.1122
46842899 15.1824
46842999 15.2695
46843099 15.374
46843199 15.4342
46843299 15.3411
46843399 15.2581
46843499 15.1386
46843599 15.049
46843699 15.0392
46843799 15.0803
46843899 15.2016
46843999 15.2624
46844099 15.2711
46844199 15.274
46844299 15.2832
46844399 15.2772
46844499 15.3641
46844599 15.4849
46844699 15.5391
46844799 15.637
46844899 15.751
46844999 15.8686
46845099 15.9787
46845199 15.9797
46845299 15.942
46845399 15.988
46845499 16.1
46845599 16.1676
46845699 16.1695
46845799 16.097
46845899 16.0374
46845999 15.934
46846099 15.7985
46846199 15.7176
46846299 15.6346
46846399 15.5107
46846499 15.4311
46846599 15.3582
46846699 15.2684
46846799 15.2737
46846899 15.3353
46846999 15.4288
46847099 15.5473
46847199 15.6617
46847299 15.7222
46847399 15.7168
46847499 15.6815
46847599 15.7475
46847699 15.8313
46847799 15.9335
46847899 15.9968
46847999 16.0641
46848099 16.1444
46848199 16.1818
46848299 16.1714
46848399 16.1497
46848499 16.1044
46848599 16.2026
46848699 16.3023
46848799 16.3776
46848899 16.4797
46848999 16.5728
46849099 16.6783
46849199 16.7906
46849299 16.8465
46849399 16.8951
46849499 16.9793
46849599 17.0535
46849699 17.134
46849799 17.2052
46849899 17.2813
46849999 17.2582
46850099 17.2222
46850199 17.1921
46850299 17.0998
46850399 16.9845
46850499 16.9094
46850599 16.9402
46850699 16.8115
46850799 16.7928
46850899 16.7559
46850999 16.6525
46851099 16.5578
46851199 16.4481
46851299 16.3291
46851399 16.1871
46851499 16.0716
46851599 15.9817
46851699 15.8543
46851799 15.75
46851899 15.6956
46851999 15.7001
46852099 15.5996
46852199 15.4918
46852299 15.37
46852399 15.2611
46852499 15.1634
46852599 15.0704
46852699 14.9563
46852799 14.9442
46852899 14.8907
46852999 14.8074
46853099 14.6887
46853199 14.5742
46853299 14.45
46853399 14.3311
46853499 14.2318
46853599 14.2573
46853699 14.2435
46853799 14.143
46853899 14.097
46853999 14.166
46854099 14.237
46854199 14.3126
46854299 14.3979
46854399 14.4572
46854499 14.4696
46854599 14.397
46854699 14.3472
46854799 14.2722
46854899 14.2499
46854999 14.1341
46855099 14.0543
46855199 14.0554
46855299 14.0819
46855399 14.0466
46855499 14.0836
46855599 14.1716
46855699 14.2941
46855799 14.4103
46855899 14.4807
46855999 14.5968
46856099 14.7121
46856199 14.8442
46856299 14.9758
46856399 15.0418
46856499 15.0584
46856599 15.068
46856699 15.1347
46856799 15.1447
46856899 15.17
46856999 15.234
46857099 15.1786
46857199 15.139
46857299 15.0463
46857399 14.9377
46857499 14.9103
46857599 15.016
46857699 15.1097
46857799 15.1948
46857899 15.2208
46857999 15.3295
46858099 15.4377
46858199 15.5435
46858299 15.6178
46858399 15.592
46858499 15.591
46858599 15.4983
46858699 15.3707
46858799 15.2321
46858899 15.1661
46858999 15.0827
46859099 14.984
46859199 14.9146
46859299 14.7962
46859399 14.7025
46859499 14.5906
46859599 14.561
46859699 14.4924
46859799 14.4858
46859899 14.3934
46859999 14.3341
46860099 14.3577
46860199 14.4908
46860299 14.5219
46860399 14.5559
46860499 14.4925
46860599 14.5326
46860699 14.5432
46860799 14.6132
46860899 14.6874
46860999 14.6926
46861099 14.5963
46861199 14.6204
46861299 14.6222
46861399 14.5214
46861499 14.4177
46861599 14.3388
46861699 14.2431
46861799 14.168
46861899 14.0928
46861999 14.0052
46862099 13.9077
46862199 13.8245
46862299 13.7362
46862399 13.6457
46862499 13.5684
46862599 13.5518
46862699 13.5415
46862799 13.4934
46862899 13.4831
46862999 13.4719
46863099 13.4987
46863199 13.5079
46863299 13.537
46863399 13.5623
46863499 13.6146
46863599 13.6818
46863699 13.7831
46863799 13.9105
46863899 13.9291
46863999 13.9139
46864099 13.8124
46864199 13.75
46864299 13.6632
46864399 13.613
46864499 13.5279
46864599 13.4625
46864699 13.4086
46864799 13.3268
46864899 13.2149
46864999 13.1042
46865099 13.0014
46865199 12.9017
46865299 12.8
46865399 12.7092
46865499 12.6646
46865599 12.6884
46865699 12.7616
46865799 12.9201
46865899 13.0244
46865999 13.1584
46866099 13.3013
46866199 13.3844
46866299 13.4269
46866399 13.4577
46866499 13.5005
46866599 13.4945
46866699 13.3934
46866799 13.3358
46866899 13.2675
46866999 13.1862
46867099 13.1204
46867199 13.0602
46867299 12.952
46867399 12.854
46867499 12.749
46867599 12.6804
46867699 12.6991
46867799 12.7497
46867899 12.858
46867999 12.9063
46868099 12.9112
46868199 12.8725
46868299 12.8955
46868399 12.9942
46868499 13.143
46868599 13.279
46868699 13.3542
46868799 13.483
46868899 13.5721
46868999 13.5566
46869099 13.5646
46869199 13.4825
46869299 13.3888
46869399 13.2823
46869499 13.1925
46869599 13.1854
46869699 13.1616
46869799 13.2629
46869899 13.3646
46869999 13.4003
46870099 13.3549
46870199 13.3322
46870299 13.3126
46870399 13.2653
46870499 13.3277
46870599 13.3889
46870699 13.3634
46870799 13.2626
46870899 13.1674
46870999 13.1104
46871099 13.0892
46871199 13.1646
46871299 13.2966
46871399 13.3672
46871499 13.387
46871599 13.3945
46871699 13.4285
46871799 13.3627
46871899 13.2655
46871999 13.1599
46872099 13.0496
46872199 12.9523
46872299 12.9757
46872399 13.0263
46872499 13.0111
46872599 13.0887
46872699 13.2408
46872799 13.3413
46872899 13.4587
46872999 13.5006
46873099 13.5626
46873199 13.6513
46873299 13.77
46873399 13.8267
46873499 13.8158
46873599 13.7713
46873699 13.7533
46873799 13.8146
46873899 13.9194
46873999 13.9469
46874099 13.9311
46874199 13.888
46874299 13.8822
46874399 13.9996
46874499 13.9935
46874599 13.9211
46874699 13.8079
46874799 13.6939
46874899 13.5892
46874999 13.5005
46875099 13.427
46875199 13.3254
46875299 13.2178
46875399 13.1102
46875499 13.0125
46875599 13.0266
46875699 13.0379
46875799 13.0796
46875899 13.1736
46875999 13.2684
46876099 13.4053
46876199 13.4959
46876299 13.5872
46876399 13.6191
46876499 13.6521
46876599 13.7526
46876699 13.8903
46876799 14.0222
46876899 14.1504
46876999 14.2581
46877099 14.3481
46877199 14.3227
46877299 14.2708
46877399 14.1548
46877499 14.0387
46877599 13.9413
46877699 13.9486
46877799 13.95
46877899 13.9005
46877999 13.8636
46878099 13.7531
46878199 13.6407
46878299 13.5437
46878399 13.5905
46878499 13.6991
46878599 13.8229
46878699 13.956
46878799 14.0709
46878899 14.1072
46878999 13.9969
46879099 13.9988
46879199 14.0209
46879299 14.0113
46879399 14.0909
46879499 14.2117
46879599 14.1814
46879699 14.0996
46879799 14.012
46879899 13.9328
46879999 13.8972
46880099 13.8713
46880199 13.8442
46880299 13.8501
46880399 13.8617
46880499 13.9071
46880599 13.984
46880699 14.007
46880799 14.0598
46880899 14.1053
46880999 14.1987
46881099 14.2569
46881199 14.1914
46881299 14.0745
46881399 13.989
46881499 13.8879
46881599 13.8367
46881699 13.7431
46881799 13.7353
46881899 13.8668
46881999 13.9291
46882099 14.0366
46882199 14.1731
46882299 14.2752
46882399 14.4021
46882499 14.4973
46882599 14.6171
46882699 14.7468
46882799 14.8636
46882899 14.9836
46882999 15.106
46883099 15.1963
46883199 15.1008
46883299 15.0434
46883399 15.0242
46883499 14.9868
46883599 14.9642
46883699 14.9819
46883799 15.0643
46883899 15.1696
46883999 15.2458
46884099 15.2279
46884199 15.3014
46884299 15.2906
46884399 15.2993
46884499 15.3738
46884599 15.4481
46884699 15.5514
46884799 15.5751
46884899 15.6526
46884999 15.7518
46885099 15.7339
46885199 15.6831
46885299 15.5741
46885399 15.58
46885499 15.6079
46885599 15.7068
46885699 15.7962
46885799 15.8438
46885899 15.94
46885999 16.0419
46886099 16.0592
46886199 16.0453
46886299 16.0503
46886399 16.0384
46886499 15.9389
46886599 15.9864
46886699 16.0765
46886799 16.1461
46886899 16.0921
46886999 16.0518
46887099 16.0292
46887199 15.8965
46887299 15.8028
46887399 15.7936
46887499 15.7637
46887599 15.7698
46887699 15.6825
46887799 15.6241
46887899 15.5058
46887999 15.3927
46888099 15.2938
46888199 15.1944
46888299 15.1123
46888399 14.987
46888499 14.9187
46888599 14.8362
46888699 14.8063
46888799 14.8289
46888899 14.8538
46888999 14.8524
46889099 14.76
46889199 14.7407
46889299 14.7966
46889399 14.9158
46889499 14.9911
46889599 15.0699
46889699 15.1146
46889799 15.2236
46889899 15.3424
46889999 15.3941
46890099 15.3117
46890199 15.2077
46890299 15.1427
46890399 15.2467
46890499 15.3603
46890599 15.41
46890699 15.3644
46890799 15.3065
46890899 15.2099
46890999 15.131
46891099 15.0713
46891199 14.9656
46891299 14.859
46891399 14.7792
46891499 14.7436
46891599 14.8198
46891699 14.918
46891799 15.0207
46891899 15.1344
46891999 15.221
46892099 15.3173
46892199 15.3872
46892299 15.4733
46892399 15.5774
46892499 15.6569
46892599 15.7113
46892699 15.7508
46892799 15.8133
46892899 15.8018
46892999 15.6795
46893099 15.6176
46893199 15.6276
46893299 15.6767
46893399 15.7179
46893499 15.7455
46893599 15.6934
46893699 15.6102
46893799 15.4897
46893899 15.4562
46893999 15.354
46894099 15.2558
46894199 15.1286
46894299 15.0063
46894399 14.9258
46894499 14.963
46894599 15.0594
46894699 15.1389
46894799 15.2518
46894899 15.2729
46894999 15.3436
46895099 15.453
46895199 15.5001
46895299 15.4864
46895399 15.42
46895499 15.4612
46895599 15.517
46895699 15.6231
46895799 15.6878
46895899 15.7057
46895999 15.7157
46896099 15.7616
46896199 15.8389
46896299 15.9196
46896399 15.9586
46896499 15.986
46896599 16.0386
46896699 16.0895
46896799 16.1443
46896899 16.1486
46896999 16.1442
46897099 16.1554
46897199 16.1487
46897299 16.1153
46897399 16.025
46897499 15.962
46897599 15.9634
46897699 16.0725
46897799 16.1983
46897899 16.2267
46897999 16.1824
46898099 16.0592
46898199 15.9167
46898299 15.7798
46898399 15.6422
46898499 15.5058
46898599 15.4116
46898699 15.319
46898799 15.2069
46898899 15.1013
46898999 15.0126
46899099 14.8872
46899199 14.789
46899299 14.6964
46899399 14.5828
46899499 14.537
46899599 14.4893
46899699 14.3792
46899799 14.2572
46899899 14.1593
46899999 14.0618
46900099 13.9738
46900199 13.9244
46900299 13.9321
46900399 13.9198
46900499 13.9485
46900599 14.0266
46900699 14.049
46900799 14.0175
46900899 14.0093
46900999 14.1081
46901099 14.2466
46901199 14.2929
46901299 14.3676
46901399 14.4651
46901499 14.455
46901599 14.3604
46901699 14.3624
46901799 14.4069
46901899 14.3894
46901999 14.3813
46902099 14.4783
46902199 14.6143
46902299 14.6676
46902399 14.6171
46902499 14.7485
46902599 14.855
46902699 14.8955
46902799 14.8816
46902899 14.9292
46902999 14.8686
46903099 14.7773
46903199 14.7499
46903299 14.6589
46903399 14.5801
46903499 14.4631
46903599 14.3787
46903699 14.2616
46903799 14.2133
46903899 14.3043
46903999 14.3358
46904099 14.3385
46904199 14.3476
46904299 14.4343
46904399 14.5464
46904499 14.552
46904599 14.5978
46904699 14.7316
46904799 14.8188
46904899 14.8312
46904999 14.8619
46905099 14.9537
46905199 15.0712
46905299 15.159
46905399 15.1783
46905499 15.1435
46905599 15.026
46905699 14.8989
46905799 14.795
46905899 14.7398
46905999 14.6982
46906099 14.574
46906199 14.467
46906299 14.5457
46906399 14.6427
46906499 14.7136
46906599 14.7981
46906699 14.8546
46906799 14.8458
46906899 14.7796
46906999 14.6507
46907099 14.6169
46907199 14.6672
46907299 14.7654
46907399 14.7723
46907499 14.7593
46907599 14.7039
46907699 14.6175
46907799 14.4924
46907899 14.4342
46907999 14.4
46908099 14.452
46908199 14.4966
46908299 14.4927
46908399 14.46
46908499 14.3829
46908599 14.2778
46908699 14.213
46908799 14.1435
46908899 14.2623
46908999 14.3091
46909099 14.32
46909199 14.241
46909299 14.1528
46909399 14.1804
46909499 14.1067
46909599 13.9974
46909699 13.8997
46909799 13.8452
46909899 13.7591
46909999 13.6943
46910099 13.5981
46910199 13.4841
46910299 13.4895
46910399 13.6174
46910499 13.748
46910599 13.8702
46910699 13.9926
46910799 13.9964
46910899 14.026
46910999 14.1052
46911099 14.0489
46911199 13.9827
46911299 13.8999
46911399 13.7822
46911499 13.7312
46911599 13.7561
46911699 13.7294
46911799 13.6425
46911899 13.541
46911999 13.4913
46912099 13.555
46912199 13.6044
46912299 13.6928
46912399 13.7957
46912499 13.8914
46912599 13.9601
46912699 14.0693
46912799 14.1924
46912899 14.3057
46912999 14.3643
46913099 14.3504
46913199 14.4261
46913299 14.5521
46913399 14.6592
46913499 14.684
46913599 14.6028
46913699 14.488
46913799 14.4573
46913899 14.3591
46913999 14.2367
46914099 14.1403
46914199 14.1516
46914299 14.06
46914399 13.9452
46914499 13.8537
46914599 13.764
46914699 13.6506
46914799 13.5486
46914899 13.4779
46914999 13.4111
46915099 13.3195
46915199 13.2096
46915299 13.1591
46915399 13.0742
46915499 12.9763
46915599 12.9225
46915699 12.8764
46915799 12.888
46915899 12.8433
46915999 12.7617
46916099 12.6915
46916199 12.6243
46916299 12.5968
46916399 12.6388
46916499 12.6889
46916599 12.672
46916699 12.6541
46916799 12.5453
46916899 12.4992
46916999 12.5333
46917099 12.575
46917199 12.6486
46917299 12.7053
46917399 12.7891
46917499 12.8704
46917599 12.895
46917699 12.9138
46917799 12.9552
46917899 12.9331
46917999 12.9595
46918099 12.9234
46918199 13.0037
46918299 13.1471
46918399 13.2054
46918499 13.1392
46918599 13.0859
46918699 13.1024
46918799 13.0563
46918899 12.9864
46918999 12.9953
46919099 13.1244
46919199 13.2366
46919299 13.3547
46919399 13.48
46919499 13.5935
46919599 13.7032
46919699 13.7958
46919799 13.8075
46919899 13.8942
46919999 14.0327
46920099 14.1194
46920199 14.2501
46920299 14.3404
46920399 14.4729
46920499 14.5812
46920599 14.7026
46920699 14.794
46920799 14.8512
46920899 14.8718
46920999 14.8376
46921099 14.7233
46921199 14.6292
46921299 14.5944
46921399 14.5266
46921499 14.4098
46921599 14.2917
46921699 14.1823
46921799 14.1072
46921899 14.0328
46921999 13.9522
46922099 13.8681
46922199 13.7559
46922299 13.6676
46922399 13.6583
46922499 13.6644
46922599 13.7077
46922699 13.7568
46922799 13.8466
46922899 13.9885
46922999 14.0565
46923099 14.1863
46923199 14.2954
46923299 14.4083
46923399 14.5084
46923499 14.6329
46923599 14.764
46923699 14.8101
46923799 14.8688
46923899 14.9956
46923999 15.1062
46924099 15.1852
46924199 15.2448
46924299 15.2888
46924399 15.2412
46924499 15.1629
46924599 15.0392
46924699 14.9268
46924799 14.9114
46924899 14.796
46924999 14.7392
46925099 14.7175
46925199 14.6125
46925299 14.4958
46925399 14.4047
46925499 14.3033
46925599 14.1858
46925699 14.068
46925799 13.9442
46925899 13.8655
46925999 13.7922
46926099 13.7109
46926199 13.7251
46926299 13.7404
46926399 13.6416
46926499 13.5499
46926599 13.4712
46926699 13.3833
46926799 13.382
46926899 13.4897
46926999 13.4843
46927099 13.4686
46927199 13.4705
46927299 13.3755
46927399 13.2653
46927499 13.1626
46927599 13.142
46927699 13.2303
46927799 13.3508
46927899 13.4309
46927999 13.5176
46928099 13.5941
46928199 13.6633
46928299 13.7244
46928399 13.7025
46928499 13.6561
46928599 13.7047
46928699 13.6545
46928799 13.5533
46928899 13.4511
46928999 13.3582
46929099 13.3691
46929199 13.3326
46929299 13.2385
46929399 13.1287
46929499 13.0458
46929599 12.964
46929699 12.922
46929799 12.9076
46929899 12.957
46929999 12.9232
46930099 12.8432
46930199 12.8774
46930299 12.8555
46930399 12.8034
46930499 12.7305
46930599 12.6574
46930699 12.6279
46930799 12.6497
46930899 12.7121
46930999 12.6736
46931099 12.5882
46931199 12.5368
46931299 12.4956
46931399 12.4261
46931499 12.3375
46931599 12.2561
46931699 12.1693
46931799 12.1656
46931899 12.1788
46931999 12.1585
46932099 12.1472
46932199 12.1633
46932299 12.1462
46932399 12.0662
46932499 11.9737
46932599 11.9704
46932699 12.0445
46932799 12.1361
46932899 12.2486
46932999 12.3587
46933099 12.4875
46933199 12.5776
46933299 12.6018
46933399 12.5818
46933499 12.4847
46933599 12.3987
46933699 12.3705
46933799 12.412
46933899 12.3233
46933999 12.2282
46934099 12.1806
46934199 12.217
46934299 12.3521
46934399 12.4129
46934499 12.3489
46934599 12.2551
46934699 12.2815
46934799 12.2437
46934899 12.1632
46934999 12.0982
46935099 12.0203
46935199 11.9918
46935299 12.0463
46935399 12.1747
46935499 12.3249
46935599 12.4054
46935699 12.4366
46935799 12.511
46935899 12.6184
46935999 12.7212
46936099 12.8586
46936199 12.9463
46936299 12.9455
46936399 12.8485
46936499 12.7762
46936599 12.7255
46936699 12.6326
46936799 12.5861
46936899 12.4992
46936999 12.3929
46937099 12.3183
46937199 12.3067
46937299 12.2674
46937399 12.3131
46937499 12.3366
46937599 12.2928
46937699 12.2218
46937799 12.2152
46937899 12.2084
46937999 12.2242
46938099 12.1985
46938199 12.2239
46938299 12.1657
46938399 12.0636
46938499 11.9819
46938599 11.8805
46938699 11.8356
46938799 11.8578
46938899 11.8596
46938999 11.8759
46939099 11.8979
46939199 11.9339
46939299 11.9914
46939399 12.0774
46939499 12.2109
46939599 12.2881
46939699 12.2832
46939799 12.2635
46939899 12.2676
46939999 12.2529
46940099 12.2685
46940199 12.3949
46940299 12.5401
46940399 12.5203
46940499 12.5042
46940599 12.6152
46940699 12.7622
46940799 12.8717
46940899 12.8636
46940999 12.8732
46941099 12.9686
46941199 13.0809
46941299 13.0807
46941399 13.0836
46941499 12.9826
46941599 12.8928
46941699 12.7925
46941799 12.6876
46941899 12.6212
46941999 12.5178
46942099 12.4283
46942199 12.336
46942299 12.2875
46942399 12.1921
46942499 12.0932
46942599 11.9973
46942699 11.8972
46942799 11.8261
46942899 11.7592
46942999 11.6635
46943099 11.5979
46943199 11.5099
46943299 11.4625
46943399 11.5236
46943499 11.469
46943599 11.3971
46943699 11.3177
46943799 11.2735
46943899 11.2278
46943999 11.2183
46944099 11.1828
46944199 11.1133
46944299 11.0346
46944399 11.0054
46944499 11.0763
46944599 11.0781
46944699 11.1291
46944799 11.1859
46944899 11.3234
46944999 11.4758
46945099 11.5444
46945199 11.6468
46945299 11.7102
46945399 11.6658
46945499 11.5701
46945599 11.4777
46945699 11.4665
46945799 11.5655
46945899 11.7257
46945999 11.8479
46946099 11.9623
46946199 12.1101
46946299 12.2536
46946399 12.4037
46946499 12.5462
46946599 12.5839
46946699 12.5111
46946799 12.4272
46946899 12.4904
46946999 12.611
46947099 12.7277
46947199 12.7952
46947299 12.8751
46947399 12.9893
46947499 13.1349
46947599 13.2634
46947699 13.3872
46947799 13.3982
46947899 13.3884
46947999 13.4164
46948099 13.4551
46948199 13.5344
46948299 13.6547
46948399 13.7748
46948499 13.897
46948599 13.9781
46948699 14.0809
46948799 14.2101
46948899 14.3393
46948999 14.4505
46949099 14.5155
46949199 14.5561
46949299 14.5699
46949399 14.5065
46949499 14.3859
46949599 14.2913
46949699 14.2069
46949799 14.1989
46949899 14.1938
46949999 14.1665
46950099 14.0707
46950199 13.9835
46950299 13.8843
46950399 13.7962
46950499 13.7982
46950599 13.8676
46950699 13.9847
46950799 14.0618
46950899 14.1432
46950999 14.2105
46951099 14.3096
46951199 14.4157
46951299 14.4954
46951399 14.6092
46951499 14.6002
46951599 14.5188
46951699 14.4106
46951799 14.3432
46951899 14.2332
46951999 14.1237
46952099 14.0473
46952199 13.9544
46952299 13.8537
46952399 13.7572
46952499 13.6997
46952599 13.6436
46952699 13.6121
46952799 13.5606
46952899 13.4684
46952999 13.3587
46953099 13.2577
46953199 13.1566
46953299 13.0447
46953399 12.9509
46953499 12.8571
46953599 12.7947
46953699 12.7342
46953799 12.6373
46953899 12.6199
46953999 12.6951
46954099 12.8284
46954199 12.8565
46954299 12.9313
46954399 13.066
46954499 13.1938
46954599 13.3368
46954699 13.4209
46954799 13.5644
46954899 13.6953
46954999 13.761
46955099 13.8929
46955199 14.0125
46955299 14.1355
46955399 14.2468
46955499 14.3176
46955599 14.4335
46955699 14.5641
46955799 14.6633
46955899 14.7762
46955999 14.889
46956099 14.9803
46956199 15.0424
46956299 15.0476
46956399 15.0174
46956499 15.1301
46956599 15.2349
46956699 15.2537
46956799 15.2079
46956899 15.131
46956999 15.0095
46957099 14.9406
46957199 14.8997
46957299 14.8154
46957399 14.7814
46957499 14.8965
46957599 15.0108
46957699 15.0281
46957799 15.0318
46957899 15.1307
46957999 15.2558
46958099 15.3241
46958199 15.429
46958299 15.5437
46958399 15.5975
46958499 15.618
46958599 15.5157
46958699 15.3947
46958799 15.3165
46958899 15.2854
46958999 15.2818
46959099 15.3722
46959199 15.4734
46959299 15.4972
46959399 15.6073
46959499 15.6784
46959599 15.7475
46959699 15.7717
46959799 15.7561
46959899 15.7167
46959999 15.6145
46960099 15.4926
46960199 15.4618
46960299 15.4775
46960399 15.5609
46960499 15.6633
46960599 15.7309
46960699 15.7416
46960799 15.8012
46960899 15.9157
46960999 16.0103
46961099 16.0925
46961199 16.0649
46961299 16.0494
46961399 16.1028
46961499 16.1168
46961599 16.0185
46961699 15.927
46961799 15.8778
46961899 15.7577
46961999 15.6363
46962099 15.5604
46962199 15.4999
46962299 15.3751
46962399 15.3564
46962499 15.4634
46962599 15.4533
46962699 15.4359
46962799 15.4378
46962899 15.5464
46962999 15.5591
46963099 15.4282
46963199 15.3018
46963299 15.1857
46963399 15.096
46963499 15.0749
46963599 15.1589
46963699 15.2581
46963799 15.2797
46963899 15.3277
46963999 15.3338
46964099 15.2731
46964199 15.1691
46964299 15.119
46964399 15.0354
46964499 14.9951
46964599 14.9203
46964699 14.8405
46964799 14.8094
46964899 14.7698
46964999 14.6632
46965099 14.547
46965199 14.4852
46965299 14.4255
46965399 14.3234
46965499 14.2441
46965599 14.1566
46965699 14.1291
46965799 14.1057
46965899 14.0738
46965999 14.053
46966099 13.9691
46966199 13.882
46966299 13.8343
46966399 13.8436
46966499 13.7767
46966599 13.6936
46966699 13.5799
46966799 13.4984
46966899 13.3955
46966999 13.4306
46967099 13.4396
46967199 13.4326
46967299 13.4252
46967399 13.3423
46967499 13.2269
46967599 13.1515
46967699 13.1531
46967799 13.1434
46967899 13.0902
46967999 13.0041
46968099 12.909
46968199 12.8803
46968299 12.9901
46968399 13.0383
46968499 13.0149
46968599 12.9094
46968699 12.848
46968799 12.8114
46968899 12.7037
46968999 12.666
46969099 12.6623
46969199 12.6027
46969299 12.5766
46969399 12.4861
46969499 12.3868
46969599 12.332
46969699 12.3082
46969799 12.2373
46969899 12.167
46969999 12.0651
46970099 12.0102
46970199 11.9691
46970299 11.9515
46970399 11.8543
46970499 11.7638
46970599 11.6929
46970699 11.667
46970799 11.616
46970899 11.5284
46970999 11.4393
46971099 11.4658
46971199 11.5673
46971299 11.6825
46971399 11.8132
46971499 11.9371
46971599 12.0175
46971699 12.0525
46971799 12.1873
46971899 12.3099
46971999 12.4436
46972099 12.5326
46972199 12.6055
46972299 12.614
46972399 12.6989
46972499 12.722
46972599 12.7401
46972699 12.7636
46972799 12.8204
46972899 12.9295
46972999 12.9055
46973099 12.8821
46973199 12.8861
46973299 12.8928
46973399 12.9022
46973499 12.833
46973599 12.7285
46973699 12.7399
46973799 12.8596
46973899 12.9068
46973999 12.9089
46974099 12.8789
46974199 12.8831
46974299 12.9977
46974399 13.1336
46974499 13.2761
46974599 13.3852
46974699 13.3797
46974799 13.4159
46974899 13.3589
46974999 13.2732
46975099 13.2426
46975199 13.1844
46975299 13.0881
46975399 13.0424
46975499 13.0556
46975599 13.0373
46975699 12.9592
46975799 12.9258
46975899 12.9178
46975999 12.8631
46976099 12.767
46976199 12.6833
46976299 12.6461
46976399 12.5682
46976499 12.5101
46976599 12.5035
46976699 12.4226
46976799 12.3346
46976899 12.2796
46976999 12.2084
46977099 12.153
46977199 12.1569
46977299 12.167
46977399 12.188
46977499 12.1986
46977599 12.1262
46977699 12.0331
46977799 12.0657
46977899 12.1417
46977999 12.2762
46978099 12.4098
46978199 12.5381
46978299 12.6687
46978399 12.7842
46978499 12.8617
46978599 12.8649
46978699 12.8436
46978799 12.7967
46978899 12.7113
46978999 12.7209
46979099 12.8255
46979199 12.8745
46979299 12.926
46979399 13.0657
46979499 13.1791
46979599 13.2789
46979699 13.3888
46979799 13.4416
46979899 13.4204
46979999 13.3949
46980099 13.5242
46980199 13.6331
46980299 13.7604
46980399 13.8939
46980499 13.9596
46980599 14.0422
46980699 14.0891
46980799 14.2058
46980899 14.2946
46980999 14.3051
46981099 14.2797
46981199 14.2942
46981299 14.3872
46981399 14.5181
46981499 14.6366
46981599 14.7577
46981699 14.8779
46981799 15.0059
46981899 15.1113
46981999 15.1115
46982099 15.1322
46982199 15.1166
46982299 15.06
46982399 15.0121
46982499 14.937
46982599 14.8617
46982699 14.8117
46982799 14.7843
46982899 14.8767
46982999 14.9839
46983099 15.0921
46983199 15.2173
46983299 15.2411
46983399 15.2078
46983499 15.0894
46983599 14.9605
46983699 14.8284
46983799 14.7179
46983899 14.6052
46983999 14.5443
46984099 14.5564
46984199 14.5586
46984299 14.507
46984399 14.4533
46984499 14.3659
46984599 14.4187
46984699 14.5016
46984799 14.563
46984899 14.5262
46984999 14.5032
46985099 14.494
46985199 14.5491
46985299 14.644
46985399 14.7611
46985499 14.8881
46985599 14.8644
46985699 14.7574
46985799 14.7342
46985899 14.8455
46985999 14.9356
46986099 15.0393
46986199 15.1529
46986299 15.2695
46986399 15.3778
46986499 15.4924
46986599 15.5738
46986699 15.5724
46986799 15.579
46986899 15.5534
46986999 15.6452
46987099 15.7316
46987199 15.8448
46987299 15.9268
46987399 16.0134
46987499 16.1336
46987599 16.2215
46987699 16.2694
46987799 16.3314
46987899 16.3915
46987999 16.3734
46988099 16.2672
46988199 16.1367
46988299 16.1302
46988399 16.2413
46988499 16.3301
46988599 16.4088
46988699 16.4592
46988799 16.3968
46988899 16.2583
46988999 16.1463
46989099 16.0789
46989199 15.9723
46989299 15.8606
46989399 15.8561
46989499 15.8784
46989599 15.8199
46989699 15.71
46989799 15.6077
46989899 15.522
46989999 15.4859
46990099 15.3735
46990199 15.2652
46990299 15.2317
46990399 15.14
46990499 15.1859
46990599 15.3055
46990699 15.4339
46990799 15.5417
46990899 15.6205
46990999 15.6878
46991099 15.8077
46991199 15.8443
46991299 15.8759
46991399 15.8713
46991499 15.8832
46991599 15.8372
46991699 15.7505
46991799 15.791
46991899 15.8255
46991999 15.7535
46992099 15.7137
46992199 15.6517
46992299 15.57
46992399 15.504
46992499 15.4102
46992599 15.3671
46992699 15.3052
46992799 15.1955
46992899 15.1281
46992999 15.0473
46993099 15.004
46993199 15.0846
46993299 15.1782
46993399 15.2645
46993499 15.3427
46993599 15.401
46993699 15.3842
46993799 15.3293
46993899 15.3658
46993999 15.366
46994099 15.4217
46994199 15.4948
46994299 15.5679
46994399 15.6279
46994499 15.7042
46994599 15.8066
46994699 15.9307
46994799 16.0423
46994899 16.0809
46994999 16.1228
46995099 16.1353
46995199 16.0933
46995299 16.0443
46995399 16.1222
46995499 16.185
46995599 16.2961
46995699 16.3487
46995799 16.3619
46995899 16.4122
46995999 16.4743
46996099 16.4683
46996199 16.4278
46996299 16.3322
46996399 16.2052
46996499 16.1379
46996599 16.1722
46996699 16.2418
46996799 16.2483
46996899 16.2511
46996999 16.23
46997099 16.2218
46997199 16.2691
46997299 16.3602
46997399 16.4645
46997499 16.5411
46997599 16.6593
46997699 16.7431
46997799 16.8036
46997899 16.7498
46997999 16.7893
46998099 16.8696
46998199 16.9565
46998299 16.9925
46998399 17.0783
46998499 17.1718
46998599 17.2265
46998699 17.2261
46998799 17.2289
46998899 17.2977
46998999 17.3785
46999099 17.4612
46999199 17.4412
46999299 17.4161
46999399 17.2953
46999499 17.2374
46999599 17.1188
46999699 17.0168
46999799 16.9047
46999899 16.8217
46999999 16.7024
47000099 16.5701
47000199 16.5292
47000299 16.5914
47000399 16.6698
47000499 16.7235
47000599 16.8053
47000699 16.9065
47000799 16.9941
47000899 17.0042
47000999 16.945
47001099 16.9488
47001199 16.9856
47001299 16.9432
47001399 16.8681
47001499 16.7964
47001599 16.7411
47001699 16.7413
47001799 16.7932
47001899 16.7484
47001999 16.6077
47002099 16.4749
47002199 16.4361
47002299 16.4599
47002399 16.46
47002499 16.4074
47002599 16.2925
47002699 16.1504
47002799 16.0092
47002899 15.9303
47002999 15.9544
47003099 15.9466
47003199 15.8301
47003299 15.7594
47003399 15.8279
47003499 15.934
47003599 16.0453
47003699 16.1507
47003799 16.2634
47003899 16.3268
47003999 16.2735
47004099 16.1409
47004199 16.0176
47004299 15.9283
47004399 15.822
47004499 15.7415
47004599 15.6039
47004699 15.4983
47004799 15.4644
47004899 15.4266
47004999 15.3631
47005099 15.2526
47005199 15.1798
47005299 15.191
47005399 15.2065
47005499 15.2952
47005599 15.4124
47005699 15.5137
47005799 15.6139
47005899 15.6962
47005999 15.7565
47006099 15.7581
47006199 15.7098
47006299 15.7248
47006399 15.7962
47006499 15.8734
47006599 15.955
47006699 15.9594
47006799 15.9478
47006899 16.0033
47006999 16.0293
47007099 16.1057
47007199 16.1982
47007299 16.2517
47007399 16.2031
47007499 16.1719
47007599 16.1349
47007699 16.0882
47007799 15.9736
47007899 15.895
47007999 15.8869
47008099 15.9289
47008199 15.8907
47008299 15.8584
47008399 15.8615
47008499 15.7578
47008599 15.6972
47008699 15.627
47008799 15.6
47008899 15.6279
47008999 15.6705
47009099 15.7554
47009199 15.8521
47009299 15.8833
47009399 15.925
47009499 16.0087
47009599 16.077
47009699 16.0926
47009799 16.1521
47009899 16.2258
47009999 16.3105
47010099 16.2992
47010199 16.2316
47010299 16.2948
47010399 16.2631
47010499 16.2382
47010599 16.2689
47010699 16.3118
47010799 16.3303
47010899 16.2097
47010999 16.0842
47011099 16.0462
47011199 16.1236
47011299 16.103
47011399 16.0092
47011499 15.932
47011599 15.9932
47011699 16.0549
47011799 16.1068
47011899 16.2241
47011999 16.2853
47012099 16.3449
47012199 16.3546
47012299 16.4137
47012399 16.5208
47012499 16.6033
47012599 16.6154
47012699 16.6791
47012799 16.6947
47012899 16.5709
47012999 16.5675
47013099 16.6715
47013199 16.7563
47013299 16.851
47013399 16.9397
47013499 17.014
47013599 17.07
47013699 17.0788
47013799 16.9492
47013899 16.8351
47013999 16.7518
47014099 16.6958
47014199 16.6407
47014299 16.6632
47014399 16.6061
47014499 16.5665
47014599 16.4878
47014699 16.3732
47014799 16.2583
47014899 16.2247
47014999 16.1753
47015099 16.1334
47015199 16.1732
47015299 16.2418
47015399 16.3508
47015499 16.4686
47015599 16.5399
47015699 16.623
47015799 16.7062
47015899 16.7912
47015999 16.8676
47016099 16.9166
47016199 16.9977
47016299 17.0568
47016399 17.1337
47016499 17.2139
47016599 17.296
47016699 17.3139
47016799 17.2196
47016899 17.0984
47016999 17.0151
47017099 17.0857
47017199 17.1746
47017299 17.2575
47017399 17.3465
47017499 17.4166
47017599 17.5167
47017699 17.5739
47017799 17.5812
47017899 17.5668
47017999 17.5317
47018099 17.4644
47018199 17.3543
47018299 17.2274
47018399 17.1254
47018499 17.0959
47018599 17.1069
47018699 17.1541
47018799 17.174
47018899 17.2053
47018999 17.228
47019099 17.1442
47019199 17.1524
47019299 17.1567
47019399 17.1223
47019499 17.1451
47019599 17.1945
47019699 17.2789
47019799 17.3143
47019899 17.3528
47019999 17.4288
47020099 17.5255
47020199 17.61
47020299 17.6612
47020399 17.666
47020499 17.6092
47020599 17.4894
47020699 17.3347
47020799 17.2121
47020899 17.1486
47020999 17.132
47021099 17.0878
47021199 17.0343
47021299 16.9054
47021399 16.7683
47021499 16.629
47021599 16.4971
47021699 16.3669
47021799 16.2824
47021899 16.147
47021999 16.0493
47022099 16.0132
47022199 15.903
47022299 15.8006
47022399 15.6988
47022499 15.5985
47022599 15.5215
47022699 15.4316
47022799 15.3086
47022899 15.2001
47022999 15.077
47023099 14.9603
47023199 14.8833
47023299 14.772
47023399 14.7334
47023499 14.6837
47023599 14.6137
47023699 14.6295
47023799 14.645
47023899 14.5818
47023999 14.6417
47024099 14.7403
47024199 14.7696
47024299 14.8114
47024399 14.7653
47024499 14.7182
47024599 14.7813
47024699 14.8847
47024799 14.9793
47024899 14.9619
47024999 14.8733
47025099 14.7656
47025199 14.74
47025299 14.6481
47025399 14.5899
47025499 14.6359
47025599 14.7428
47025699 14.808
47025799 14.7766
47025899 14.6964
47025999 14.5841
47026099 14.4707
47026199 14.3505
47026299 14.2302
47026399 14.1221
47026499 14.0339
47026599 14.0763
47026699 14.1413
47026799 14.1878
47026899 14.2834
47026999 14.4065
47027099 14.4876
47027199 14.5498
47027299 14.6688
47027399 14.7435
47027499 14.7441
47027599 14.8155
47027699 14.9447
47027799 15.072
47027899 15.1255
47027999 15.1596
47028099 15.2848
47028199 15.4175
47028299 15.4662
47028399 15.5047
47028499 15.5552
47028599 15.6605
47028699 15.7647
47028799 15.7017
47028899 15.6852
47028999 15.6069
47029099 15.5027
47029199 15.4257
47029299 15.5075
47029399 15.5371
47029499 15.4633
47029599 15.3881
47029699 15.2904
47029799 15.3366
47029899 15.3674
47029999 15.2741
47030099 15.1587
47030199 15.1707
47030299 15.2413
47030399 15.218
47030499 15.0983
47030599 14.9942
47030699 14.942
47030799 14.8612
47030899 14.8283
47030999 14.8896
47031099 14.9779
47031199 15.0406
47031299 15.0563
47031399 15.0686
47031499 15.118
47031599 15.2197
47031699 15.2626
47031799 15.3514
47031899 15.4507
47031999 15.4555
47032099 15.399
47032199 15.302
47032299 15.1741
47032399 15.0828
47032499 15.0493
47032599 14.9886
47032699 14.9792
47032799 14.9517
47032899 14.9109
47032999 14.9334
47033099 14.8842
47033199 14.7989
47033299 14.7045
47033399 14.6225
47033499 14.5523
47033599 14.5613
47033699 14.5567
47033799 14.4659
47033899 14.3476
47033999 14.233
47034099 14.1475
47034199 14.0388
47034299 13.9333
47034399 13.8491
47034499 13.7494
47034599 13.688
47034699 13.6692
47034799 13.7551
47034899 13.8207
47034999 13.9409
47035099 14.0387
47035199 14.1633
47035299 14.2625
47035399 14.3871
47035499 14.486
47035599 14.4659
47035699 14.3951
47035799 14.3006
47035899 14.3175
47035999 14.2416
47036099 14.2036
47036199 14.3159
47036299 14.4185
47036399 14.3886
47036499 14.2909
47036599 14.2584
47036699 14.2311
47036799 14.1583
47036899 14.1752
47036999 14.1409
47037099 14.134
47037199 14.1697
47037299 14.1061
47037399 14.0884
47037499 14.0843
47037599 14.0824
47037699 14.0628
47037799 14.0226
47037899 14.0966
47037999 14.2056
47038099 14.3009
47038199 14.4261
47038299 14.4865
47038399 14.4045
47038499 14.3004
47038599 14.194
47038699 14.0939
47038799 13.9879
47038899 13.8949
47038999 13.7926
47039099 13.7
47039199 13.6165
47039299 13.6005
47039399 13.5562
47039499 13.5503
47039599 13.4658
47039699 13.3912
47039799 13.3415
47039899 13.3034
47039999 13.1959
47040099 13.1975
47040199 13.2511
47040299 13.2944
47040399 13.363
47040499 13.486
47040599 13.4742
47040699 13.3896
47040799 13.3714
47040899 13.4171
47040999 13.538
47041099 13.6725
47041199 13.785
47041299 13.7419
47041399 13.6476
47041499 13.5638
47041599 13.4747
47041699 13.3791
47041799 13.3109
47041899 13.3603
47041999 13.4955
47042099 13.5472
47042199 13.6217
47042299 13.7551
47042399 13.7906
47042499 13.846
47042599 13.9628
47042699 14.0424
47042799 14.1416
47042899 14.2162
47042999 14.3339
47043099 14.4716
47043199 14.5979
47043299 14.6898
47043399 14.7378
47043499 14.8152
47043599 14.8983
47043699 14.934
47043799 14.9164
47043899 14.9041
47043999 14.9144
47044099 14.9146
47044199 14.9677
47044299 15.0609
47044399 15.177
47044499 15.1997
47044599 15.0904
47044699 14.9806
47044799 14.8695
47044899 14.7645
47044999 14.6821
47045099 14.5871
47045199 14.6168
47045299 14.6607
47045399 14.6909
47045499 14.8001
47045599 14.9161
47045699 15.0063
47045799 15.0985
47045899 15.1915
47045999 15.1776
47046099 15.1827
47046199 15.0574
47046299 14.9571
47046399 14.9311
47046499 14.8872
47046599 14.8288
47046699 14.8746
47046799 14.958
47046899 14.9672
47046999 14.9066
47047099 14.8634
47047199 14.94
47047299 14.9507
47047399 14.8669
47047499 14.7449
47047599 14.621
47047699 14.4931
47047799 14.3914
47047899 14.2757
47047999 14.1799
47048099 14.1193
47048199 14.1502
47048299 14.1505
47048399 14.2059
47048499 14.2242
47048599 14.319
47048699 14.414
47048799 14.5106
47048899 14.482
47048999 14.3613
47049099 14.2822
47049199 14.2608
47049299 14.3591
47049399 14.4876
47049499 14.5772
47049599 14.5894
47049699 14.5157
47049799 14.583
47049899 14.656
47049999 14.6158
47050099 14.6336
47050199 14.6409
47050299 14.522
47050399 14.4391
47050499 14.3489
47050599 14.3634
47050699 14.4706
47050799 14.568
47050899 14.6823
47050999 14.7832
47051099 14.8785
47051199 14.9112
47051299 14.8872
47051399 14.8541
47051499 14.7816
47051599 14.6792
47051699 14.5607
47051799 14.442
47051899 14.3878
47051999 14.3037
47052099 14.2761
47052199 14.3577
47052299 14.3725
47052399 14.381
47052499 14.3008
47052599 14.2102
47052699 14.1251
47052799 14.075
47052899 14.1446
47052999 14.2146
47053099 14.3398
47053199 14.4707
47053299 14.5295
47053399 14.5102
47053499 14.4233
47053599 14.3672
47053699 14.2431
47053799 14.2295
47053899 14.2427
47053999 14.3398
47054099 14.4529
47054199 14.5349
47054299 14.6595
47054399 14.7278
47054499 14.731
47054599 14.8404
47054699 14.9286
47054799 14.9241
47054899 14.9104
47054999 14.9702
47055099 15.046
47055199 14.9996
47055299 14.9147
47055399 14.9149
47055499 14.852
47055599 14.8273
47055699 14.9033
47055799 15.0247
47055899 15.1489
47055999 15.1473
47056099 15.1168
47056199 15.1237
47056299 15.148
47056399 15.2092
47056499 15.2898
47056599 15.4008
47056699 15.5116
47056799 15.5311
47056899 15.447
47056999 15.4535
47057099 15.448
47057199 15.4097
47057299 15.3313
47057399 15.3656
47057499 15.4479
47057599 15.5386
47057699 15.6167
47057799 15.6271
47057899 15.6272
47057999 15.7148
47058099 15.7908
47058199 15.8715
47058299 15.9162
47058399 16.0186
47058499 16.1297
47058599 16.1467
47058699 16.1219
47058799 16.1477
47058899 16.0849
47058999 15.9455
47059099 15.9095
47059199 15.981
47059299 16.0874
47059399 16.0846
47059499 15.9646
47059599 15.8542
47059699 15.7459
47059799 15.6209
47059899 15.5012
47059999 15.4253
47060099 15.445
47060199 15.4542
47060299 15.4632
47060399 15.5684
47060499 15.6637
47060599 15.7446
47060699 15.8258
47060799 15.9277
47060899 16.028
47060999 16.1402
47061099 16.2265
47061199 16.2686
47061299 16.2741
47061399 16.349
47061499 16.4022
47061599 16.4555
47061699 16.4968
47061799 16.5735
47061899 16.6664
47061999 16.7831
47062099 16.8522
47062199 16.9426
47062299 17.0519
47062399 17.1201
47062499 17.2178
47062599 17.2989
47062699 17.3108
47062799 17.252
47062899 17.1795
47062999 17.1875
47063099 17.2597
47063199 17.3313
47063299 17.3884
47063399 17.4868
47063499 17.5178
47063599 17.4558
47063699 17.3802
47063799 17.2565
47063899 17.1247
47063999 16.9836
47064099 16.8824
47064199 16.9113
47064299 16.9278
47064399 16.8899
47064499 16.7658
47064599 16.6961
47064699 16.6888
47064799 16.6839
47064899 16.7227
47064999 16.7627
47065099 16.6961
47065199 16.5966
47065299 16.567
47065399 16.4483
47065499 16.4072
47065599 16.29
47065699 16.1458
47065799 16.006
47065899 15.887
47065999 15.7556
47066099 15.6457
47066199 15.5963
47066299 15.5823
47066399 15.6178
47066499 15.729
47066599 15.8089
47066699 15.7667
47066799 15.6895
47066899 15.6723
47066999 15.6817
47067099 15.714
47067199 15.7179
47067299 15.6367
47067399 15.5118
47067499 15.3842
47067599 15.3006
47067699 15.1852
47067799 15.0951
47067899 15.1494
47067999 15.2818
47068099 15.3994
47068199 15.5124
47068299 15.592
47068399 15.5847
47068499 15.599
47068599 15.6135
47068699 15.5729
47068799 15.5149
47068899 15.5011
47068999 15.5774
47069099 15.6835
47069199 15.8089
47069299 15.89
47069399 15.8794
47069499 15.8008
47069599 15.7126
47069699 15.5897
47069799 15.5012
47069899 15.3915
47069999 15.2783
47070099 15.2328
47070199 15.3171
47070299 15.3201
47070399 15.3865
47070499 15.4633
47070599 15.5074
47070699 15.6028
47070799 15.7037
47070899 15.818
47070999 15.8598
47071099 15.8624
47071199 15.8456
47071299 15.8496
47071399 15.8417
47071499 15.793
47071599 15.768
47071699 15.7289
47071799 15.7802
47071899 15.7203
47071999 15.6217
47072099 15.561
47072199 15.4738
47072299 15.3779
47072399 15.2605
47072499 15.2518
47072599 15.2687
47072699 15.2357
47072799 15.2248
47072899 15.2408
47072999 15.1881
47073099 15.1562
47073199 15.1228
47073299 15.0494
47073399 14.9632
47073499 14.8535
47073599 14.915
47073699 14.9736
47073799 15.0287
47073899 15.0214
47073999 14.9492
47074099 14.898
47074199 14.8901
47074299 14.7898
47074399 14.6688
47074499 14.5814
47074599 14.4796
47074699 14.3633
47074799 14.2623
47074899 14.1544
47074999 14.0521
47075099 13.9804
47075199 13.8772
47075299 13.8518
47075399 13.876
47075499 13.9525
47075599 14.0129
47075699 14.0507
47075799 14.0798
47075899 14.0653
47075999 14.1334
47076099 14.2086
47076199 14.3357
47076299 14.4828
47076399 14.6006
47076499 14.6961
47076599 14.7235
47076699 14.606
47076799 14.5254
47076899 14.5323
47076999 14.6077
47077099 14.6226
47077199 14.6119
47077299 14.489
47077399 14.3666
47077499 14.3263
47077599 14.316
47077699 14.2957
47077799 14.3013
47077899 14.2992
47077999 14.348
47078099 14.3196
47078199 14.3072
47078299 14.2685
47078399 14.2652
47078499 14.3504
47078599 14.4019
47078699 14.3125
47078799 14.2889
47078899 14.3641
47078999 14.3545
47079099 14.2776
47079199 14.2783
47079299 14.2289
47079399 14.2961
47079499 14.3201
47079599 14.2472
47079699 14.1353
47079799 14.0241
47079899 14.0096
47079999 13.9513
47080099 13.9803
47080199 14.0338
47080299 14.1035
47080399 14.1466
47080499 14.2221
47080599 14.2745
47080699 14.2624
47080799 14.2164
47080899 14.1613
47080999 14.0615
47081099 13.9516
47081199 13.8367
47081299 13.7671
47081399 13.7574
47081499 13.6609
47081599 13.5993
47081699 13.6026
47081799 13.6166
47081899 13.5076
47081999 13.4391
47082099 13.3588
47082199 13.3721
47082299 13.4657
47082399 13.5111
47082499 13.5443
47082599 13.5984
47082699 13.5563
47082799 13.4588
47082899 13.3416
47082999 13.2429
47083099 13.188
47083199 13.0807
47083299 12.9776
47083399 12.9287
47083499 12.8655
47083599 12.8535
47083699 12.9268
47083799 13.0468
47083899 13.1982
47083999 13.3148
47084099 13.4119
47084199 13.4222
47084299 13.3315
47084399 13.292
47084499 13.2881
47084599 13.3448
47084699 13.4675
47084799 13.5789
47084899 13.7188
47084999 13.8539
47085099 13.9655
47085199 14.1004
47085299 14.1968
47085399 14.233
47085499 14.2125
47085599 14.1518
47085699 14.0934
47085799 14.0617
47085899 13.9567
47085999 13.8704
47086099 13.754
47086199 13.7934
47086299 13.8082
47086399 13.7562
47086499 13.6808
47086599 13.5763
47086699 13.5738
47086799 13.6794
47086899 13.7915
47086999 13.9229
47087099 14.0527
47087199 14.1479
47087299 14.2661
47087399 14.3417
47087499 14.3844
47087599 14.3446
47087699 14.2354
47087799 14.1244
47087899 14.1133
47087999 14.2311
47088099 14.3349
47088199 14.3688
47088299 14.3085
47088399 14.1971
47088499 14.1367
47088599 14.066
47088699 13.9678
47088799 13.8626
47088899 13.7902
47088999 13.8313
47089099 13.8412
47089199 13.767
47089299 13.7393
47089399 13.8637
47089499 13.9258
47089599 13.952
47089699 13.9817
47089799 13.9897
47089899 13.9134
47089999 13.9478
47090099 14.0183
47090199 14.0937
47090299 14.1304
47090399 14.1801
47090499 14.3112
47090599 14.295
47090699 14.1767
47090799 14.0607
47090899 14.0208
47090999 13.9195
47091099 13.8629
47091199 13.7607
47091299 13.6715
47091399 13.5959
47091499 13.5277
47091599 13.4356
47091699 13.339
47091799 13.3475
47091899 13.4146
47091999 13.4247
47092099 13.4744
47092199 13.5158
47092299 13.4375
47092399 13.3282
47092499 13.2741
47092599 13.2544
47092699 13.253
47092799 13.2444
47092899 13.2182
47092999 13.1586
47093099 13.0958
47093199 13.0304
47093299 12.9344
47093399 12.8632
47093499 12.8544
47093599 12.8399
47093699 12.8522
47093799 12.9815
47093899 13.1169
47093999 13.1615
47094099 13.104
47094199 13.0327
47094299 13.0352
47094399 12.9283
47094499 12.8182
47094599 12.7253
47094699 12.706
47094799 12.712
47094899 12.6733
47094999 12.6432
47095099 12.6709
47095199 12.7371
47095299 12.6801
47095399 12.5894
47095499 12.4945
47095599 12.4288
47095699 12.4042
47095799 12.4342
47095899 12.5559
47095999 12.6074
47096099 12.6394
47096199 12.729
47096299 12.8801
47096399 12.9517
47096499 13.0622
47096599 13.1767
47096699 13.2299
47096799 13.1721
47096899 13.154
47096999 13.0583
47097099 12.9985
47097199 13.0358
47097299 13.1743
47097399 13.2693
47097499 13.4097
47097599 13.4986
47097699 13.6112
47097799 13.6725
47097899 13.5623
47097999 13.5288
47098099 13.5926
47098199 13.5912
47098299 13.5681
47098399 13.4659
47098499 13.3921
47098599 13.4256
47098699 13.435
47098799 13.4517
47098899 13.5136
47098999 13.535
47099099 13.5911
47099199 13.675
47099299 13.7479
47099399 13.845
47099499 13.9116
47099599 14.0268
47099699 14.1561
47099799 14.2362
47099899 14.336
47099999 14.4059
47100099 14.5264
47100199 14.5847
47100299 14.7081
47100399 14.8212
47100499 14.9417
47100599 15.0603
47100699 15.186
47100799 15.2481
47100899 15.3543
47100999 15.4187
47101099 15.483
47101199 15.3969
47101299 15.3952
47101399 15.311
47101499 15.2326
47101599 15.1232
47101699 15.0203
47101799 14.9131
47101899 14.8335
47101999 14.7297
47102099 14.7004
47102199 14.6943
47102299 14.7932
47102399 14.9021
47102499 15.0246
47102599 15.0979
47102699 15.1577
47102799 15.2313
47102899 15.2781
47102999 15.2958
47103099 15.1953
47103199 15.0792
47103299 14.9602
47103399 14.8338
47103499 14.7282
47103599 14.7011
47103699 14.5972
47103799 14.5177
47103899 14.4145
47103999 14.4007
47104099 14.4277
47104199 14.456
47104299 14.5689
47104399 14.6846
47104499 14.8014
47104599 14.869
47104699 14.8561
47104799 14.9772
47104899 15.0551
47104999 15.1722
47105099 15.2394
47105199 15.1836
47105299 15.1102
47105399 14.9876
47105499 14.8547
47105599 14.7696
47105699 14.658
47105799 14.5626
47105899 14.4614
47105999 14.3462
47106099 14.2905
47106199 14.1974
47106299 14.1918
47106399 14.1509
47106499 14.0865
47106599 14.0384
47106699 14.0124
47106799 14.0658
47106899 14.1126
47106999 14.2169
47107099 14.3262
47107199 14.3813
47107299 14.4436
47107399 14.5194
47107499 14.6496
47107599 14.6019
47107699 14.4961
47107799 14.4201
47107899 14.316
47107999 14.2368
47108099 14.1873
47108199 14.1543
47108299 14.0914
47108399 14.0555
47108499 14.0137
47108599 13.9428
47108699 13.956
47108799 14.0066
47108899 14.1
47108999 14.1993
47109099 14.3107
47109199 14.4114
47109299 14.4191
47109399 14.3486
47109499 14.2357
47109599 14.1433
47109699 14.0504
47109799 14.0682
47109899 14.162
47109999 14.2349
47110099 14.3691
47110199 14.4881
47110299 14.613
47110399 14.7386
47110499 14.8687
47110599 14.9937
47110699 15.07
47110799 15.1675
47110899 15.1778
47110999 15.1433
47111099 15.0418
47111199 14.9406
47111299 14.8278
47111399 14.9385
47111499 15.0482
47111599 15.0271
47111699 14.9109
47111799 14.8031
47111899 14.6989
47111999 14.6084
47112099 14.6186
47112199 14.597
47112299 14.6177
47112399 14.6736
47112499 14.7021
47112599 14.7151
47112699 14.7296
47112799 14.6986
47112899 14.7378
47112999 14.7022
47113099 14.7146
47113199 14.7306
47113299 14.8471
47113399 14.9363
47113499 15.04
47113599 15.0676
47113699 14.9812
47113799 14.9069
47113899 14.7911
47113999 14.6972
47114099 14.6654
47114199 14.7344
47114299 14.8523
47114399 14.96
47114499 15.0837
47114599 15.2012
47114699 15.3303
47114799 15.4407
47114899 15.5016
47114999 15.4256
47115099 15.341
47115199 15.273
47115299 15.2276
47115399 15.1831
47115499 15.1604
47115599 15.1244
47115699 15.2319
47115799 15.3211
47115899 15.395
47115999 15.3917
47116099 15.3186
47116199 15.229
47116299 15.2173
47116399 15.2276
47116499 15.2582
47116599 15.2136
47116699 15.0909
47116799 15.0745
47116899 15.0571
47116999 15.0469
47117099 15.027
47117199 14.9717
47117299 14.9574
47117399 15.0037
47117499 15.0106
47117599 15.0508
47117699 15.0625
47117799 14.9324
47117899 14.8119
47117999 14.7794
47118099 14.8068
47118199 14.7926
47118299 14.8017
47118399 14.9237
47118499 14.9894
47118599 15.0442
47118699 15.1432
47118799 15.2177
47118899 15.248
47118999 15.2289
47119099 15.2791
47119199 15.3445
47119299 15.4522
47119399 15.5476
47119499 15.5941
47119599 15.6792
47119699 15.7501
47119799 15.8456
47119899 15.9418
47119999 16.0345
47120099 15.9434
47120199 15.8041
47120299 15.6764
47120399 15.5739
47120499 15.471
47120599 15.4653
47120699 15.4628
47120799 15.3459
47120899 15.3121
47120999 15.3014
47121099 15.1957
47121199 15.1219
47121299 15.0619
47121399 14.9942
47121499 14.9407
47121599 14.9113
47121699 14.8932
47121799 14.8957
47121899 14.9364
47121999 14.9593
47122099 14.9285
47122199 14.9511
47122299 14.9988
47122399 15.0878
47122499 15.1621
47122599 15.175
47122699 15.2185
47122799 15.2452
47122899 15.1745
47122999 15.0951
47123099 15.0855
47123199 15.172
47123299 15.1802
47123399 15.2526
47123499 15.2846
47123599 15.3651
47123699 15.4599
47123799 15.5902
47123899 15.7012
47123999 15.7155
47124099 15.6785
47124199 15.6202
47124299 15.4916
47124399 15.4512
47124499 15.4716
47124599 15.4023
47124699 15.3027
47124799 15.206
47124899 15.083
47124999 14.9772
47125099 14.8635
47125199 14.8495
47125299 14.7683
47125399 14.7402
47125499 14.7642
47125599 14.7483
47125699 14.6631
47125799 14.5656
47125899 14.5134
47125999 14.5176
47126099 14.6186
47126199 14.6431
47126299 14.6016
47126399 14.5157
47126499 14.4304
47126599 14.3393
47126699 14.2776
47126799 14.1544
47126899 14.0443
47126999 14.0282
47127099 14.0249
47127199 13.9216
47127299 13.8476
47127399 13.8578
47127499 13.9227
47127599 14.0026
47127699 14.0975
47127799 14.1713
47127899 14.2808
47127999 14.2674
47128099 14.2989
47128199 14.3392
47128299 14.4233
47128399 14.5148
47128499 14.6039
47128599 14.7276
47128699 14.7318
47128799 14.6801
47128899 14.6148
47128999 14.6487
47129099 14.6339
47129199 14.639
47129299 14.6885
47129399 14.6565
47129499 14.5768
47129599 14.5221
47129699 14.4071
47129799 14.3313
47129899 14.2645
47129999 14.1718
47130099 14.1388
47130199 14.0922
47130299 14.0296
47130399 13.9619
47130499 13.8825
47130599 13.7866
47130699 13.6708
47130799 13.5858
47130899 13.4942
47130999 13.5174
47131099 13.5942
47131199 13.7004
47131299 13.8166
47131399 13.8518
47131499 13.8993
47131599 13.9436
47131699 13.9088
47131799 13.8285
47131899 13.7211
47131999 13.6899
47132099 13.7349
47132199 13.6931
47132299 13.6674
47132399 13.7387
47132499 13.7999
47132599 13.8043
47132699 13.7238
47132799 13.6258
47132899 13.5208
47132999 13.5057
47133099 13.4915
47133199 13.5196
47133299 13.6522
47133399 13.7485
47133499 13.7587
47133599 13.8694
47133699 13.9359
47133799 13.8775
47133899 13.8012
47133999 13.7033
47134099 13.611
47134199 13.5004
47134299 13.4094
47134399 13.349
47134499 13.3565
47134599 13.3376
47134699 13.2971
47134799 13.2294
47134899 13.1202
47134999 13.0101
47135099 12.9351
47135199 12.8825
47135299 12.8006
47135399 12.7137
47135499 12.787
47135599 12.937
47135699 13.0131
47135799 13.087
47135899 13.2169
47135999 13.3519
47136099 13.4147
47136199 13.4812
47136299 13.5964
47136399 13.7071
47136499 13.8379
47136599 13.9746
47136699 14.1038
47136799 14.2216
47136899 14.331
47136999 14.3387
47137099 14.3232
47137199 14.3235
47137299 14.2747
47137399 14.1799
47137499 14.0795
47137599 14.0155
47137699 13.9866
47137799 14.0294
47137899 14.0563
47137999 14.1213
47138099 14.2463
47138199 14.3738
47138299 14.4136
47138399 14.383
47138499 14.333
47138599 14.358
47138699 14.3693
47138799 14.3918
47138899 14.3642
47138999 14.3869
47139099 14.4875
47139199 14.5996
47139299 14.7016
47139399 14.7922
47139499 14.9013
47139599 14.9909
47139699 15.0851
47139799 15.1371
47139899 15.2525
47139999 15.3319
47140099 15.369
47140199 15.333
47140299 15.3434
47140399 15.2983
47140499 15.1778
47140599 15.1162
47140699 15.0625
47140799 15.0446
47140899 14.9694
47140999 14.854
47141099 14.7359
47141199 14.6138
47141299 14.5212
47141399 14.4009
47141499 14.2762
47141599 14.1567
47141699 14.0379
47141799 13.9439
47141899 13.9168
47141999 14.0003
47142099 13.9599
47142199 13.8602
47142299 13.792
47142399 13.6873
47142499 13.6546
47142599 13.6292
47142699 13.5981
47142799 13.5317
47142899 13.4744
47142999 13.394
47143099 13.2979
47143199 13.2568
47143299 13.2031
47143399 13.1204
47143499 13.1568
47143599 13.2915
47143699 13.3991
47143799 13.5232
47143899 13.5692
47143999 13.5905
47144099 13.5364
47144199 13.4244
47144299 13.3189
47144399 13.2156
47144499 13.1672
47144599 13.0711
47144699 12.988
47144799 12.9611
47144899 12.9917
47144999 13.0173
47145099 13.1455
47145199 13.2542
47145299 13.362
47145399 13.3671
47145499 13.4443
47145599 13.547
47145699 13.6729
47145799 13.8076
47145899 13.8946
47145999 13.893
47146099 13.9919
47146199 14.0153
47146299 14.0441
47146399 14.0721
47146499 14.1285
47146599 14.2675
47146699 14.3649
47146799 14.3344
47146899 14.2813
47146999 14.2283
47147099 14.1555
47147199 14.1696
47147299 14.1476
47147399 14.1777
47147499 14.2699
47147599 14.236
47147699 14.1461
47147799 14.0978
47147899 14.0283
47147999 13.9267
47148099 13.8789
47148199 13.9538
47148299 13.9964
47148399 14.1086
47148499 14.2186
47148599 14.2458
47148699 14.258
47148799 14.3375
47148899 14.3153
47148999 14.2208
47149099 14.1854
47149199 14.0927
47149299 13.9743
47149399 13.86
47149499 13.8435
47149599 13.8167
47149699 13.8523
47149799 13.7706
47149899 13.7763
47149999 13.7503
47150099 13.8114
47150199 13.7741
47150299 13.6904
47150399 13.6944
47150499 13.6581
47150599 13.5809
47150699 13.4939
47150799 13.4604
47150899 13.4794
47150999 13.5214
47151099 13.5818
47151199 13.6587
47151299 13.7114
47151399 13.6074
47151499 13.5312
47151599 13.4357
47151699 13.3202
47151799 13.2213
47151899 13.1409
47151999 13.171
47152099 13.2726
47152199 13.4018
47152299 13.4467
47152399 13.4884
47152499 13.5049
47152599 13.6089
47152699 13.7225
47152799 13.8366
47152899 13.8532
47152999 13.7722
47153099 13.726
47153199 13.6544
47153299 13.5822
47153399 13.491
47153499 13.3963
47153599 13.3255
47153699 13.2819
47153799 13.1897
47153899 13.0871
47153999 13.0055
47154099 12.9258
47154199 12.9306
47154299 13.03
47154399 13.1377
47154499 13.2492
47154599 13.3869
47154699 13.5085
47154799 13.6098
47154899 13.6928
47154999 13.783
47155099 13.8983
47155199 13.9845
47155299 14.1038
47155399 14.1883
47155499 14.2054
47155599 14.2439
47155699 14.3014
47155799 14.3376
47155899 14.3032
47155999 14.1883
47156099 14.1451
47156199 14.137
47156299 14.1077
47156399 14.0944
47156499 14.0296
47156599 13.9817
47156699 14.0262
47156799 14.1152
47156899 14.1479
47156999 14.1764
47157099 14.1513
47157199 14.0666
47157299 13.9555
47157399 13.8376
47157499 13.7274
47157599 13.6262
47157699 13.5579
47157799 13.4797
47157899 13.4117
47157999 13.4089
47158099 13.3365
47158199 13.2344
47158299 13.2402
47158399 13.2362
47158499 13.3364
47158599 13.4607
47158699 13.5406
47158799 13.5273
47158899 13.4926
47158999 13.3967
47159099 13.3044
47159199 13.2194
47159299 13.1293
47159399 13.1279
47159499 13.2399
47159599 13.3583
47159699 13.4162
47159799 13.493
47159899 13.61
47159999 13.672
47160099 13.7243
47160199 13.8539
47160299 13.9407
47160399 14.0581
47160499 14.1733
47160599 14.2856
47160699 14.3977
47160799 14.4745
47160899 14.4802
47160999 14.4932
47161099 14.5
47161199 14.4834
47161299 14.4632
47161399 14.5622
47161499 14.6582
47161599 14.6971
47161699 14.7758
47161799 14.7913
47161899 14.6928
47161999 14.5983
47162099 14.5653
47162199 14.6075
47162299 14.5338
47162399 14.4613
47162499 14.3452
47162599 14.3252
47162699 14.267
47162799 14.1772
47162899 14.1018
47162999 14.1449
47163099 14.1926
47163199 14.2983
47163299 14.3321
47163399 14.4123
47163499 14.5197
47163599 14.5634
47163699 14.4723
47163799 14.528
47163899 14.5985
47163999 14.627
47164099 14.6311
47164199 14.5999
47164299 14.5725
47164399 14.4624
47164499 14.3464
47164599 14.2857
47164699 14.2541
47164799 14.1322
47164899 14.037
47164999 13.9234
47165099 13.8098
47165199 13.6942
47165299 13.5844
47165399 13.5303
47165499 13.4986
47165599 13.4529
47165699 13.3602
47165799 13.2489
47165899 13.1515
47165999 13.1736
47166099 13.1681
47166199 13.0762
47166299 12.9777
47166399 12.9444
47166499 12.9735
47166599 13.0093
47166699 12.9893
47166799 12.9167
47166899 12.8047
47166999 12.7074
47167099 12.6809
47167199 12.7655
47167299 12.8709
47167399 12.969
47167499 13.0076
47167599 13.062
47167699 13.1858
47167799 13.2334
47167899 13.2432
47167999 13.179
47168099 13.1474
47168199 13.2118
47168299 13.2589
47168399 13.3576
47168499 13.397
47168599 13.3521
47168699 13.2742
47168799 13.2401
47168899 13.1971
47168999 13.1036
47169099 13.005
47169199 12.9258
47169299 12.8905
47169399 12.9018
47169499 12.9243
47169599 12.9355
47169699 12.9415
47169799 12.9772
47169899 12.8973
47169999 12.8872
47170099 12.9147
47170199 12.9514
47170299 13.0188
47170399 13.0434
47170499 12.9728
47170599 12.8644
47170699 12.7558
47170799 12.6584
47170899 12.6316
47170999 12.7138
47171099 12.846
47171199 12.9304
47171299 13.0727
47171399 13.1861
47171499 13.3065
47171599 13.4324
47171699 13.5813
47171799 13.6855
47171899 13.6545
47171999 13.6091
47172099 13.5162
47172199 13.4089
47172299 13.3946
47172399 13.4939
47172499 13.6113
47172599 13.7247
47172699 13.7628
47172799 13.8433
47172899 13.949
47172999 14.0839
47173099 14.2211
47173199 14.305
47173299 14.3909
47173399 14.4655
47173499 14.5314
47173599 14.5831
47173699 14.6444
47173799 14.7268
47173899 14.7824
47173999 14.9148
47174099 14.9995
47174199 15.0306
47174299 15.084
47174399 15.1052
47174499 15.2061
47174599 15.3095
47174699 15.3251
47174799 15.3847
47174899 15.409
47174999 15.3425
47175099 15.2648
47175199 15.1585
47175299 15.1149
47175399 15.0716
47175499 14.996
47175599 14.934
47175699 14.8347
47175799 14.7088
47175899 14.5798
47175999 14.4667
47176099 14.4806
47176199 14.4649
47176299 14.4913
47176399 14.4451
47176499 14.3581
47176599 14.263
47176699 14.2405
47176799 14.1341
47176899 14.0459
47176999 13.9325
47177099 13.8175
47177199 13.7664
47177299 13.7229
47177399 13.7424
47177499 13.84
47177599 13.8317
47177699 13.7411
47177799 13.6383
47177899 13.5788
47177999 13.5709
47178099 13.6864
47178199 13.8152
47178299 13.8958
47178399 13.8949
47178499 13.8173
47178599 13.7354
47178699 13.6442
47178799 13.6094
47178899 13.5354
47178999 13.496
47179099 13.4916
47179199 13.5013
47179299 13.584
47179399 13.7095
47179499 13.8294
47179599 13.9739
47179699 14.0847
47179799 14.1768
47179899 14.2715
47179999 14.2874
47180099 14.2401
47180199 14.1387
47180299 14.0895
47180399 14.0637
47180499 14.0323
47180599 14.01
47180699 13.9055
47180799 13.8529
47180899 13.7403
47180999 13.6833
47181099 13.6874
47181199 13.8069
47181299 13.8486
47181399 13.8403
47181499 13.8881
47181599 13.9447
47181699 13.9317
47181799 13.9392
47181899 13.8812
47181999 13.769
47182099 13.7151
47182199 13.6536
47182299 13.5476
47182399 13.4354
47182499 13.3795
47182599 13.3066
47182699 13.1959
47182799 13.1609
47182899 13.2017
47182999 13.2637
47183099 13.3827
47183199 13.4779
47183299 13.4733
47183399 13.4929
47183499 13.5327
47183599 13.5705
47183699 13.5173
47183799 13.42
47183899 13.3706
47183999 13.2703
47184099 13.1651
47184199 13.1182
47184299 13.1479
47184399 13.2888
47184499 13.3982
47184599 13.4603
47184699 13.5698
47184799 13.6798
47184899 13.8011
47184999 13.9019
47185099 13.9501
47185199 13.9496
47185299 14.0713
47185399 14.1516
47185499 14.2084
47185599 14.1444
47185699 14.0754
47185799 14.1015
47185899 14.1345
47185999 14.2496
47186099 14.3131
47186199 14.3926
47186299 14.4641
47186399 14.5529
47186499 14.6263
47186599 14.6841
47186699 14.8101
47186799 14.8508
47186899 14.9442
47186999 14.9701
47187099 14.9566
47187199 14.9236
47187299 14.8319
47187399 14.7
47187499 14.6278
47187599 14.5323
47187699 14.4242
47187799 14.3039
47187899 14.1991
47187999 14.0975
47188099 14.1633
47188199 14.1683
47188299 14.2778
47188399 14.3868
47188499 14.4636
47188599 14.4328
47188699 14.3751
47188799 14.4951
47188899 14.6061
47188999 14.6373
47189099 14.7281
47189199 14.8539
47189299 14.9701
47189399 14.9983
47189499 14.9763
47189599 15.0368
47189699 15.1098
47189799 15.2233
47189899 15.3268
47189999 15.3589
47190099 15.411
47190199 15.4854
47190299 15.4635
47190399 15.4272
47190499 15.3882
47190599 15.3152
47190699 15.2569
47190799 15.2338
47190899 15.1906
47190999 15.1576
47191099 15.1813
47191199 15.2503
47191299 15.2272
47191399 15.1182
47191499 15.0042
47191599 14.8815
47191699 14.7707
47191799 14.7314
47191899 14.7541
47191999 14.858
47192099 14.9447
47192199 14.9685
47192299 15.0058
47192399 15.0871
47192499 15.2061
47192599 15.3022
47192699 15.3438
47192799 15.4304
47192899 15.5198
47192999 15.6133
47193099 15.572
47193199 15.4614
47193299 15.3432
47193399 15.2905
47193499 15.3436
47193599 15.2909
47193699 15.319
47193799 15.4148
47193899 15.4131
47193999 15.3349
47194099 15.2139
47194199 15.128
47194299 15.1831
47194399 15.246
47194499 15.3518
47194599 15.4524
47194699 15.535
47194799 15.6357
47194899 15.7504
47194999 15.8699
47195099 15.927
47195199 15.9706
47195299 15.9023
47195399 15.7942
47195499 15.6746
47195599 15.5704
47195699 15.4535
47195799 15.3402
47195899 15.2606
47195999 15.159
47196099 15.0583
47196199 14.943
47196299 14.8257
47196399 14.7501
47196499 14.7331
47196599 14.6846
47196699 14.678
47196799 14.7104
47196899 14.7624
47196999 14.7843
47197099 14.7672
47197199 14.8631
47197299 14.9855
47197399 15.0967
47197499 15.1213
47197599 15.0848
47197699 15.0784
47197799 15.1356
47197899 15.1144
47197999 15.0079
47198099 14.9501
47198199 14.8714
47198299 14.7697
47198399 14.7399
47198499 14.6389
47198599 14.5275
47198699 14.4023
47198799 14.3306
47198899 14.4135
47198999 14.4447
47199099 14.4227
47199199 14.3227
47199299 14.251
47199399 14.2604
47199499 14.2662
47199599 14.2244
47199699 14.1898
47199799 14.2491
47199899 14.3495
47199999 14.2557
47200099 14.1422
47200199 14.0365
47200299 13.9521
47200399 13.982
47200499 14.036
47200599 14.008
47200699 13.9948
47200799 14.0696
47200899 14.1068
47200999 14.1496
47201099 14.1461
47201199 14.0855
47201299 13.9937
47201399 13.8948
47201499 13.8082
47201599 13.7975
47201699 13.799
47201799 13.9131
47201899 13.996
47201999 13.9411
47202099 13.8207
47202199 13.7352
47202299 13.6258
47202399 13.5367
47202499 13.5116
47202599 13.5398
47202699 13.4873
47202799 13.3811
47202899 13.307
47202999 13.2342
47203099 13.2251
47203199 13.1407
47203299 13.0908
47203399 13.1624
47203499 13.26
47203599 13.3822
47203699 13.3963
47203799 13.403
47203899 13.5296
47203999 13.5631
47204099 13.4578
47204199 13.4074
47204299 13.4883
47204399 13.6251
47204499 13.7583
47204599 13.8912
47204699 14.025
47204799 14.0471
47204899 14.0699
47204999 14.1431
47205099 14.2087
47205199 14.2482
47205299 14.3232
47205399 14.4501
47205499 14.5692
47205599 14.7007
47205699 14.8182
47205799 14.8278
47205899 14.7446
47205999 14.6232
47206099 14.5141
47206199 14.4488
47206299 14.4964
47206399 14.5642
47206499 14.6202
47206599 14.7208
47206699 14.8078
47206799 14.8185
47206899 14.8019
47206999 14.7291
47207099 14.624
47207199 14.5314
47207299 14.5302
47207399 14.5747
47207499 14.6579
47207599 14.7557
47207699 14.861
47207799 14.9922
47207899 15.1275
47207999 15.1883
47208099 15.1646
47208199 15.0723
47208299 14.9454
47208399 14.8265
47208499 14.6979
47208599 14.5894
47208699 14.5114
47208799 14.4464
47208899 14.4746
47208999 14.4572
47209099 14.4729
47209199 14.4463
47209299 14.423
47209399 14.4704
47209499 14.5185
47209599 14.6113
47209699 14.609
47209799 14.5395
47209899 14.4578
47209999 14.352
47210099 14.2659
47210199 14.288
47210299 14.285
47210399 14.2777
47210499 14.3915
47210599 14.5037
47210699 14.6315
47210799 14.6984
47210899 14.6773
47210999 14.6949
47211099 14.7106
47211199 14.6961
47211299 14.7413
47211399 14.8275
47211499 14.8985
47211599 14.9817
47211699 15.0994
47211799 15.1544
47211899 15.2164
47211999 15.1563
47212099 15.0272
47212199 14.9162
47212299 14.7999
47212399 14.7788
47212499 14.7505
47212599 14.7142
47212699 14.739
47212799 14.7481
47212899 14.7955
47212999 14.8888
47213099 14.9582
47213199 15.0059
47213299 15.0952
47213399 15.214
47213499 15.3005
47213599 15.3154
47213699 15.3806
47213799 15.4629
47213899 15.5516
47213999 15.6422
47214099 15.6959
47214199 15.6895
47214299 15.7462
47214399 15.7919
47214499 15.887
47214599 15.8728
47214699 15.808
47214799 15.7539
47214899 15.7796
47214999 15.8523
47215099 15.9004
47215199 15.8588
47215299 15.7277
47215399 15.6339
47215499 15.5269
47215599 15.4981
47215699 15.5151
47215799 15.403
47215899 15.3529
47215999 15.4005
47216099 15.4239
47216199 15.3614
47216299 15.4486
47216399 15.4065
47216499 15.2735
47216599 15.1453
47216699 15.0822
47216799 15
47216899 14.8984
47216999 14.7848
47217099 14.7186
47217199 14.6978
47217299 14.7745
47217399 14.8189
47217499 14.9299
47217599 14.9817
47217699 14.8855
47217799 14.7951
47217899 14.669
47217999 14.5578
47218099 14.4465
47218199 14.3495
47218299 14.3225
47218399 14.3948
47218499 14.4905
47218599 14.6075
47218699 14.6636
47218799 14.7595
47218899 14.7621
47218999 14.7198
47219099 14.5985
47219199 14.5994
47219299 14.6781
47219399 14.7703
47219499 14.7991
47219599 14.7044
47219699 14.762
47219799 14.8425
47219899 14.8966
47219999 14.9941
47220099 15.009
47220199 14.9112
47220299 14.8016
47220399 14.8103
47220499 14.828
47220599 14.8244
47220699 14.7032
47220799 14.5861
47220899 14.4723
47220999 14.4018
47221099 14.3434
47221199 14.3578
47221299 14.3279
47221399 14.3366
47221499 14.3805
47221599 14.4303
47221699 14.4522
47221799 14.5019
47221899 14.6103
47221999 14.7324
47222099 14.725
47222199 14.6969
47222299 14.7195
47222399 14.7175
47222499 14.7868
47222599 14.828
47222699 14.8581
47222799 14.8538
47222899 14.8366
47222999 14.8649
47223099 14.8747
47223199 14.9049
47223299 14.9576
47223399 15.05
47223499 15.0489
47223599 15.0548
47223699 14.991
47223799 14.8711
47223899 14.8697
47223999 14.7801
47224099 14.7745
47224199 14.7861
47224299 14.7507
47224399 14.6608
47224499 14.5673
47224599 14.4849
47224699 14.3993
47224799 14.2862
47224899 14.1857
47224999 14.0644
47225099 13.9553
47225199 13.8384
47225299 13.7186
47225399 13.6313
47225499 13.6329
47225599 13.6145
47225699 13.7208
47225799 13.8414
47225899 13.9138
47225999 13.8474
47226099 13.7476
47226199 13.6838
47226299 13.5892
47226399 13.485
47226499 13.3807
47226599 13.3537
47226699 13.3561
47226799 13.3342
47226899 13.2808
47226999 13.2231
47227099 13.1484
47227199 13.1186
47227299 13.1306
47227399 13.1595
47227499 13.2585
47227599 13.3113
47227699 13.243
47227799 13.1361
47227899 13.0518
47227999 12.9455
47228099 12.8633
47228199 12.8348
47228299 12.7537
47228399 12.7178
47228499 12.6614
47228599 12.6645
47228699 12.7341
47228799 12.8492
47228899 12.9289
47228999 13.0314
47229099 13.1514
47229199 13.2212
47229299 13.2589
47229399 13.3064
47229499 13.3995
47229599 13.4445
47229699 13.3604
47229799 13.2512
47229899 13.1666
47229999 13.0656
47230099 12.9734
47230199 12.9797
47230299 12.9776
47230399 12.9205
47230499 12.8559
47230599 12.7573
47230699 12.7647
47230799 12.799
47230899 12.7846
47230999 12.7146
47231099 12.7582
47231199 12.7971
47231299 12.7966
47231399 12.7442
47231499 12.6651
47231599 12.6824
47231699 12.753
47231799 12.8048
47231899 12.949
47231999 13.0609
47232099 13.0736
47232199 13.0065
47232299 12.9526
47232399 12.9167
47232499 12.8567
47232599 12.9113
47232699 13.0072
47232799 12.9701
47232899 12.9206
47232999 12.867
47233099 12.8634
47233199 12.8076
47233299 12.7448
47233399 12.6417
47233499 12.5419
47233599 12.4732
47233699 12.4097
47233799 12.3197
47233899 12.2441
47233999 12.1756
47234099 12.1527
47234199 12.0913
47234299 12.0043
47234399 11.9059
47234499 11.8627
47234599 11.9154
47234699 11.9527
47234799 12.0383
47234899 12.0919
47234999 12.2015
47235099 12.3451
47235199 12.4816
47235299 12.5272
47235399 12.4758
47235499 12.3893
47235599 12.3022
47235699 12.2824
47235799 12.3766
47235899 12.4828
47235999 12.5242
47236099 12.5926
47236199 12.7358
47236299 12.826
47236399 12.9235
47236499 13.0305
47236599 13.1649
47236699 13.2834
47236799 13.3888
47236899 13.3758
47236999 13.2854
47237099 13.1735
47237199 13.1031
47237299 13.1455
47237399 13.1539
47237499 13.1901
47237599 13.2476
47237699 13.2985
47237799 13.3699
47237899 13.4186
47237999 13.5368
47238099 13.6209
47238199 13.6023
47238299 13.5831
47238399 13.5674
47238499 13.5491
47238599 13.5545
47238699 13.5731
47238799 13.5211
47238899 13.4842
47238999 13.4904
47239099 13.4091
47239199 13.3248
47239299 13.2256
47239399 13.2308
47239499 13.1518
47239599 13.1281
47239699 13.0732
47239799 12.9864
47239899 13.0067
47239999 13.0257
47240099 13.0281
47240199 12.935
47240299 12.8462
47240399 12.7554
47240499 12.6631
47240599 12.5624
47240699 12.475
47240799 12.3723
47240899 12.2951
47240999 12.1952
47241099 12.1315
47241199 12.039
47241299 11.9924
47241399 11.8933
47241499 11.8601
47241599 11.944
47241699 11.9713
47241799 11.9027
47241899 11.8091
47241999 11.7538
47242099 11.6816
47242199 11.6392
47242299 11.6413
47242399 11.5684
47242499 11.4796
47242599 11.393
47242699 11.3578
47242799 11.3207
47242899 11.2691
47242999 11.2343
47243099 11.2682
47243199 11.3387
47243299 11.455
47243399 11.6072
47243499 11.7463
47243599 11.899
47243699 12.0111
47243799 12.1432
47243899 12.2436
47243999 12.2708
47244099 12.2395
47244199 12.2133
47244299 12.1575
47244399 12.0974
47244499 12.0991
47244599 12.1337
47244699 12.2649
47244799 12.3885
47244899 12.4714
47244999 12.5863
47245099 12.6222
47245199 12.663
47245299 12.7772
47245399 12.8231
47245499 12.8286
47245599 12.7662
47245699 12.7805
47245799 12.7957
47245899 12.874
47245999 12.952
47246099 13.0769
47246199 13.2053
47246299 13.3442
47246399 13.4714
47246499 13.5911
47246599 13.6798
47246699 13.7373
47246799 13.7771
47246899 13.7997
47246999 13.7798
47247099 13.713
47247199 13.6165
47247299 13.507
47247399 13.4207
47247499 13.3305
47247599 13.223
47247699 13.1676
47247799 13.1598
47247899 13.2373
47247999 13.3188
47248099 13.3437
47248199 13.3636
47248299 13.4886
47248399 13.5905
47248499 13.6181
47248599 13.63
47248699 13.647
47248799 13.7367
47248899 13.782
47248999 13.9112
47249099 13.9505
47249199 14.006
47249299 13.9228
47249399 13.8873
47249499 13.9016
47249599 13.8473
47249699 13.7368
47249799 13.6651
47249899 13.6355
47249999 13.6834
47250099 13.8061
47250199 13.8932
47250299 13.9912
47250399 14.1103
47250499 14.1326
47250599 14.2651
47250699 14.358
47250799 14.4644
47250899 14.5503
47250999 14.4436
47251099 14.3265
47251199 14.2338
47251299 14.1266
47251399 14.0373
47251499 14.0291
47251599 14.0038
47251699 13.971
47251799 13.8655
47251899 13.782
47251999 13.7576
47252099 13.8445
47252199 13.9481
47252299 14.0749
47252399 14.1067
47252499 14.1595
47252599 14.1409
47252699 14.0626
47252799 13.9591
47252899 13.8774
47252999 13.7838
47253099 13.6671
47253199 13.5777
47253299 13.4943
47253399 13.4131
47253499 13.3364
47253599 13.2402
47253699 13.226
47253799 13.2208
47253899 13.2805
47253999 13.4275
47254099 13.5159
47254199 13.5514
47254299 13.5059
47254399 13.4668
47254499 13.4927
47254599 13.587
47254699 13.6426
47254799 13.6186
47254899 13.5062
47254999 13.4065
47255099 13.3518
47255199 13.2457
47255299 13.1909
47255399 13.2797
47255499 13.3888
47255599 13.3961
47255699 13.312
47255799 13.363
47255899 13.4311
47255999 13.4732
47256099 13.4802
47256199 13.6127
47256299 13.7519
47256399 13.8897
47256499 14.035
47256599 14.043
47256699 13.9272
47256799 13.8318
47256899 13.7501
47256999 13.6423
47257099 13.6057
47257199 13.6067
47257299 13.609
47257399 13.604
47257499 13.5487
47257599 13.4976
47257699 13.4042
47257799 13.4045
47257899 13.5412
47257999 13.6753
47258099 13.8087
47258199 13.8379
47258299 13.7741
47258399 13.6963
47258499 13.7275
47258599 13.8163
47258699 13.9416
47258799 13.9878
47258899 13.9202
47258999 13.8628
47259099 13.833
47259199 13.8727
47259299 13.8414
47259399 13.7896
47259499 13.7258
47259599 13.8093
47259699 13.8827
47259799 13.91
47259899 13.818
47259999 13.7261
47260099 13.6645
47260199 13.7112
47260299 13.7348
47260399 13.7594
47260499 13.7279
47260599 13.7365
47260699 13.8507
47260799 13.9866
47260899 14.1072
47260999 14.2288
47261099 14.3483
47261199 14.4641
47261299 14.5108
47261399 14.5756
47261499 14.6657
47261599 14.7425
47261699 14.8701
47261799 14.9408
47261899 14.9332
47261999 14.9355
47262099 14.9496
47262199 14.9411
47262299 14.9531
47262399 15.011
47262499 15.0964
47262599 15.1286
47262699 15.0312
47262799 14.9254
47262899 14.7955
47262999 14.6906
47263099 14.5791
47263199 14.5122
47263299 14.5887
47263399 14.7059
47263499 14.7582
47263599 14.8102
47263699 14.7882
47263799 14.8098
47263899 14.8742
47263999 14.9327
47264099 15.0438
47264199 15.0599
47264299 15.0709
47264399 15.0621
47264499 15.0289
47264599 15.086
47264699 15.1753
47264799 15.2467
47264899 15.2073
47264999 15.1594
47265099 15.1726
47265199 15.1437
47265299 15.1442
47265399 15.0236
47265499 14.997
47265599 15.0862
47265699 15.2111
47265799 15.3016
47265899 15.416
47265999 15.4578
47266099 15.5713
47266199 15.6755
47266299 15.7724
47266399 15.8069
47266499 15.893
47266599 15.8957
47266699 15.8003
47266799 15.8506
47266899 15.9702
47266999 16.024
47267099 16.0181
47267199 15.9291
47267299 15.8799
47267399 15.9101
47267499 15.9638
47267599 15.9165
47267699 15.8482
47267799 15.887
47267899 15.9957
47267999 16.1179
47268099 16.1854
47268199 16.1123
47268299 16.1452
47268399 16.2543
47268499 16.348
47268599 16.3933
47268699 16.4179
47268799 16.4272
47268899 16.3963
47268999 16.3603
47269099 16.2819
47269199 16.1552
47269299 16.0071
47269399 15.8641
47269499 15.7555
47269599 15.8184
47269699 15.9122
47269799 15.994
47269899 16.1053
47269999 16.2252
47270099 16.3088
47270199 16.3807
47270299 16.4549
47270399 16.5097
47270499 16.4491
47270599 16.3911
47270699 16.3182
47270799 16.2553
47270899 16.1784
47270999 16.1349
47271099 16.1433
47271199 16.2262
47271299 16.2252
47271399 16.2093
47271499 16.29
47271599 16.3157
47271699 16.3134
47271799 16.3605
47271899 16.4578
47271999 16.5728
47272099 16.615
47272199 16.6816
47272299 16.7653
47272399 16.8542
47272499 16.9196
47272599 17.0033
47272699 17.0358
47272799 17.0352
47272899 17.0066
47272999 16.909
47273099 16.9402
47273199 17.0236
47273299 17.086
47273399 17.1344
47273499 17.1871
47273599 17.126
47273699 17.0792
47273799 17.0588
47273899 17.1102
47273999 17.0263
47274099 16.9132
47274199 16.7976
47274299 16.6774
47274399 16.606
47274499 16.5492
47274599 16.5625
47274699 16.5064
47274799 16.4324
47274899 16.4836
47274999 16.4838
47275099 16.4289
47275199 16.3591
47275299 16.3619
47275399 16.4174
47275499 16.5132
47275599 16.5579
47275699 16.6036
47275799 16.6025
47275899 16.4817
47275999 16.3559
47276099 16.2421
47276199 16.1493
47276299 16.0174
47276399 15.8824
47276499 15.8307
47276599 15.7574
47276699 15.6884
47276799 15.6276
47276899 15.5058
47276999 15.3983
47277099 15.2788
47277199 15.1553
47277299 15.0617
47277399 15.0115
47277499 15.0026
47277599 15.1098
47277699 15.2342
47277799 15.3584
47277899 15.4508
47277999 15.5591
47278099 15.6578
47278199 15.7403
47278299 15.7864
47278399 15.845
47278499 15.8508
47278599 15.8694
47278699 15.8962
47278799 15.9142
47278899 15.8752
47278999 15.859
47279099 15.791
47279199 15.712
47279299 15.615
47279399 15.4993
47279499 15.4356
47279599 15.4794
47279699 15.4551
47279799 15.491
47279899 15.6045
47279999 15.7042
47280099 15.8015
47280199 15.8768
47280299 15.8785
47280399 15.8163
47280499 15.7865
47280599 15.7631
47280699 15.6876
47280799 15.5819
47280899 15.4662
47280999 15.357
47281099 15.2519
47281199 15.155
47281299 15.1437
47281399 15.1471
47281499 15.2415
47281599 15.3438
47281699 15.455
47281799 15.5621
47281899 15.6787
47281999 15.7676
47282099 15.8203
47282199 15.934
47282299 16.0368
47282399 16.1513
47282499 16.1979
47282599 16.2627
47282699 16.3123
47282799 16.2639
47282899 16.1507
47282999 16.02
47283099 15.9279
47283199 15.9462
47283299 16.0542
47283399 16.1006
47283499 16.1873
47283599 16.3011
47283699 16.3133
47283799 16.1942
47283899 16.0972
47283999 16.0037
47284099 15.8872
47284199 15.7605
47284299 15.6309
47284399 15.5198
47284499 15.43
47284599 15.4067
47284699 15.4273
47284799 15.4249
47284899 15.3975
47284999 15.2875
47285099 15.191
47285199 15.0817
47285299 15.0577
47285399 15.1494
47285499 15.0888
47285599 14.9722
47285699 14.8944
47285799 14.8526
47285899 14.8215
47285999 14.8601
47286099 14.8603
47286199 14.973
47286299 15.0484
47286399 15.1548
47286499 15.2695
47286599 15.3137
47286699 15.3259
47286799 15.345
47286899 15.2679
47286999 15.1644
47287099 15.0784
47287199 15.0492
47287299 15.0425
47287399 14.9541
47287499 14.8747
47287599 14.7617
47287699 14.6397
47287799 14.6167
47287899 14.6162
47287999 14.7138
47288099 14.846
47288199 14.9703
47288299 15.0061
47288399 15.0382
47288499 15.009
47288599 14.9386
47288699 14.8946
47288799 14.7999
47288899 14.6847
47288999 14.6573
47289099 14.651
47289199 14.6278
47289299 14.5582
47289399 14.459
47289499 14.4275
47289599 14.4027
47289699 14.449
47289799 14.5596
47289899 14.6526
47289999 14.7734
47290099 14.8702
47290199 14.962
47290299 14.9892
47290399 14.9267
47290499 14.9848
47290599 15.1063
47290699 15.2136
47290799 15.3054
47290899 15.3598
47290999 15.4065
47291099 15.4947
47291199 15.5744
47291299 15.5312
47291399 15.4147
47291499 15.2962
47291599 15.2443
47291699 15.1849
47291799 15.1446
47291899 15.1244
47291999 15.2209
47292099 15.3059
47292199 15.4023
47292299 15.4763
47292399 15.5288
47292499 15.4501
47292599 15.3454
47292699 15.2174
47292799 15.1892
47292899 15.1084
47292999 15.0153
47293099 14.9898
47293199 15.0068
47293299 14.9067
47293399 14.8255
47293499 14.7731
47293599 14.8257
47293699 14.953
47293799 15.0579
47293899 15.1697
47293999 15.2021
47294099 15.186
47294199 15.2732
47294299 15.3504
47294399 15.4469
47294499 15.5491
47294599 15.5424
47294699 15.4775
47294799 15.4009
47294899 15.389
47294999 15.3777
47295099 15.4543
47295199 15.4654
47295299 15.4957
47295399 15.5444
47295499 15.5333
47295599 15.5043
47295699 15.4073
47295799 15.313
47295899 15.3084
47295999 15.359
47296099 15.4344
47296199 15.5052
47296299 15.4899
47296399 15.5879
47296499 15.7074
47296599 15.8245
47296699 15.889
47296799 15.8988
47296899 15.8715
47296999 15.7896
47297099 15.6645
47297199 15.5988
47297299 15.4647
47297399 15.347
47297499 15.3079
47297599 15.3364
47297699 15.4042
47297799 15.4469
47297899 15.3794
47297999 15.263
47298099 15.1449
47298199 15.0907
47298299 15.103
47298399 15.0192
47298499 14.9084
47298599 14.8724
47298699 14.9369
47298799 15.0202
47298899 15.134
47298999 15.1414
47299099 15.0289
47299199 14.925
47299299 14.7933
47299399 14.6835
47299499 14.5823
47299599 14.6017
47299699 14.609
47299799 14.7
47299899 14.8349
47299999 14.9638
47300099 15.0828
47300199 15.213
47300299 15.3287
47300399 15.4271
47300499 15.4622
47300599 15.5138
47300699 15.5972
47300799 15.6282
47300899 15.4965
47300999 15.3662
47301099 15.2362
47301199 15.1223
47301299 15.138
47301399 15.177
47301499 15.2603
47301599 15.3797
47301699 15.4727
47301799 15.5302
47301899 15.4903
47301999 15.3603
47302099 15.2453
47302199 15.1798
47302299 15.246
47302399 15.2419
47302499 15.122
47302599 15.0722
47302699 15.0608
47302799 14.9379
47302899 14.8546
47302999 14.8542
47303099 14.9009
47303199 14.8376
47303299 14.7217
47303399 14.631
47303499 14.5095
47303599 14.388
47303699 14.2809
47303799 14.2047
47303899 14.198
47303999 14.1715
47304099 14.1621
47304199 14.1258
47304299 14.0267
47304399 13.9396
47304499 13.888
47304599 13.9308
47304699 14.0089
47304799 14.024
47304899 14.0119
47304999 14.0956
47305099 14.1457
47305199 14.0912
47305299 14.0672
47305399 14.0288
47305499 14.0138
47305599 13.9312
47305699 13.8226
47305799 13.7207
47305899 13.6289
47305999 13.5276
47306099 13.4151
47306199 13.329
47306299 13.2855
47306399 13.2246
47306499 13.2008
47306599 13.1344
47306699 13.0215
47306799 12.9232
47306899 12.9532
47306999 12.9414
47307099 12.9123
47307199 12.8599
47307299 12.8835
47307399 13.002
47307499 13.134
47307599 13.2525
47307699 13.3498
47307799 13.4388
47307899 13.4636
47307999 13.4535
47308099 13.3855
47308199 13.3725
47308299 13.2729
47308399 13.1658
47308499 13.0811
47308599 13.0754
47308699 13.0158
47308799 13.0561
47308899 13.1937
47308999 13.3286
47309099 13.4132
47309199 13.3346
47309299 13.2553
47309399 13.2284
47309499 13.2051
47309599 13.1914
47309699 13.1415
47309799 13.1139
47309899 13.1448
47309999 13.2616
47310099 13.3685
47310199 13.47
47310299 13.587
47310399 13.7136
47310499 13.8415
47310599 13.9767
47310699 14.0577
47310799 14.0842
47310899 14.1539
47310999 14.1587
47311099 14.118
47311199 14.0933
47311299 14.0663
47311399 14.0704
47311499 13.9929
47311599 13.9138
47311699 13.8154
47311799 13.7073
47311899 13.6491
47311999 13.5428
47312099 13.5663
47312199 13.6972
47312299 13.8147
47312399 13.931
47312499 14.0031
47312599 14.1123
47312699 14.2349
47312799 14.3414
47312899 14.414
47312999 14.4863
47313099 14.4501
47313199 14.3351
47313299 14.2818
47313399 14.2802
47313499 14.2476
47313599 14.2214
47313699 14.183
47313799 14.2123
47313899 14.1355
47313999 14.0693
47314099 14.0608
47314199 14.1352
47314299 14.2104
47314399 14.2197
47314499 14.307
47314599 14.2986
47314699 14.2624
47314799 14.1507
47314899 14.1222
47314999 14.1232
47315099 14.0463
47315199 14.0128
47315299 13.9928
47315399 13.9585
47315499 13.8874
47315599 13.8171
47315699 13.79
47315799 13.7392
47315899 13.658
47315999 13.631
47316099 13.557
47316199 13.4844
47316299 13.5248
47316399 13.5752
47316499 13.567
47316599 13.4896
47316699 13.3788
47316799 13.2635
47316899 13.1724
47316999 13.0639
47317099 12.9636
47317199 12.8596
47317299 12.8031
47317399 12.784
47317499 12.8787
47317599 12.8867
47317699 12.8127
47317799 12.7134
47317899 12.6263
47317999 12.5289
47318099 12.4793
47318199 12.3988
47318299 12.3188
47318399 12.326
47318499 12.409
47318599 12.4973
47318699 12.5868
47318799 12.7198
47318899 12.8545
47318999 12.9797
47319099 13.0989
47319199 13.0873
47319299 13.0691
47319399 13.0645
47319499 13.0516
47319599 12.9497
47319699 12.997
47319799 12.995
47319899 12.9376
47319999 12.8275
47320099 12.8434
47320199 12.8976
47320299 12.9833
47320399 13.0448
47320499 13.04
47320599 13.0097
47320699 12.9528
47320799 12.9052
47320899 12.8584
47320999 12.7683
47321099 12.7458
47321199 12.8359
47321299 12.9367
47321399 12.9729
47321499 13.1044
47321599 13.1637
47321699 13.2036
47321799 13.2458
47321899 13.3108
47321999 13.3024
47322099 13.2791
47322199 13.2816
47322299 13.2243
47322399 13.1293
47322499 13.0403
47322599 12.9729
47322699 12.9436
47322799 12.9314
47322899 12.9816
47322999 13.0035
47323099 13.0353
47323199 13.091
47323299 13.2317
47323399 13.3481
47323499 13.4723
47323599 13.5898
47323699 13.7085
47323799 13.8454
47323899 13.9732
47323999 14.0944
47324099 14.1815
47324199 14.2632
47324299 14.3812
47324399 14.3887
47324499 14.3118
47324599 14.2175
47324699 14.1181
47324799 14.0304
47324899 13.9143
47324999 13.8803
47325099 13.821
47325199 13.7315
47325299 13.6389
47325399 13.6526
47325499 13.7088
47325599 13.7923
47325699 13.8833
47325799 13.927
47325899 14.036
47325999 14.1277
47326099 14.2358
47326199 14.3526
47326299 14.457
47326399 14.5638
47326499 14.6491
47326599 14.7759
47326699 14.9059
47326799 14.9546
47326899 14.9505
47326999 14.9919
47327099 14.9529
47327199 14.8881
47327299 14.8967
47327399 14.8844
47327499 14.8913
47327599 14.9558
47327699 14.9106
47327799 14.8143
47327899 14.7263
47327999 14.6268
47328099 14.5382
47328199 14.4391
47328299 14.4415
47328399 14.4069
47328499 14.4289
47328599 14.5021
47328699 14.5447
47328799 14.6442
47328899 14.7564
47328999 14.874
47329099 14.9332
47329199 14.8843
47329299 14.766
47329399 14.6432
47329499 14.579
47329599 14.6023
47329699 14.6117
47329799 14.5653
47329899 14.5455
47329999 14.5613
47330099 14.5822
47330199 14.5183
47330299 14.4693
47330399 14.4214
47330499 14.3537
47330599 14.3326
47330699 14.3664
47330799 14.4015
47330899 14.4235
47330999 14.477
47331099 14.6028
47331199 14.6837
47331299 14.7902
47331399 14.8787
47331499 14.8404
47331599 14.8308
47331699 14.8141
47331799 14.8403
47331899 14.8249
47331999 14.7945
47332099 14.7883
47332199 14.8014
47332299 14.7617
47332399 14.7694
47332499 14.7732
47332599 14.6886
47332699 14.6473
47332799 14.5964
47332899 14.5635
47332999 14.6757
47333099 14.8017
47333199 14.882
47333299 14.9701
47333399 15.0033
47333499 15.0119
47333599 14.9142
47333699 14.8282
47333799 14.7945
47333899 14.7971
47333999 14.7633
47334099 14.7017
47334199 14.602
47334299 14.5644
47334399 14.5619
47334499 14.5344
47334599 14.4973
47334699 14.3959
47334799 14.377
47334899 14.3359
47334999 14.2663
47335099 14.207
47335199 14.1353
47335299 14.0599
47335399 14.1066
47335499 14.1634
47335599 14.2397
47335699 14.3156
47335799 14.409
47335899 14.5022
47335999 14.5315
47336099 14.4369
47336199 14.3402
47336299 14.29
47336399 14.3453
47336499 14.4366
47336599 14.5109
47336699 14.5168
47336799 14.5465
47336899 14.5993
47336999 14.6412
47337099 14.7494
47337199 14.7829
47337299 14.8677
47337399 14.9521
47337499 14.9481
47337599 14.9887
47337699 15.06
47337799 15.0426
47337899 15.0405
47337999 15.0975
47338099 15.2241
47338199 15.2968
47338299 15.3726
47338399 15.4797
47338499 15.5331
47338599 15.5961
47338699 15.6466
47338799 15.7241
47338899 15.8347
47338999 15.9226
47339099 16.0341
47339199 16.1255
47339299 16.1881
47339399 16.2898
47339499 16.2416
47339599 16.12
47339699 16.0621
47339799 16.0386
47339899 15.9521
47339999 15.8373
47340099 15.7675
47340199 15.6571
47340299 15.6155
47340399 15.6122
47340499 15.7128
47340599 15.8298
47340699 15.8845
47340799 15.9467
47340899 16.0197
47340999 16.1323
47341099 16.2222
47341199 16.2997
47341299 16.3419
47341399 16.419
47341499 16.52
47341599 16.6166
47341699 16.7042
47341799 16.8014
47341899 16.8884
47341999 16.9683
47342099 17.0454
47342199 17.112
47342299 17.1447
47342399 17.0972
47342499 17.0678
47342599 16.9472
47342699 16.8148
47342799 16.6786
47342899 16.5638
47342999 16.4623
47343099 16.3776
47343199 16.3146
47343299 16.3787
47343399 16.3545
47343499 16.2393
47343599 16.1155
47343699 16.0202
47343799 15.9247
47343899 15.7969
47343999 15.7131
47344099 15.6149
47344199 15.5132
47344299 15.4539
47344399 15.5281
47344499 15.6417
47344599 15.7248
47344699 15.8001
47344799 15.8202
47344899 15.7416
47344999 15.6954
47345099 15.7463
47345199 15.7142
47345299 15.576
47345399 15.4537
47345499 15.347
47345599 15.2411
47345699 15.1424
47345799 15.1158
47345899 15.0588
47345999 15.0418
47346099 14.9564
47346199 14.8928
47346299 14.7861
47346399 14.8666
47346499 14.9164
47346599 14.8932
47346699 14.8522
47346799 14.8382
47346899 14.8786
47346999 14.9951
47347099 15.0625
47347199 15.094
47347299 15.1516
47347399 15.1856
47347499 15.1816
47347599 15.272
47347699 15.3381
47347799 15.4333
47347899 15.5217
47347999 15.5945
47348099 15.6342
47348199 15.6211
47348299 15.5236
47348399 15.4103
47348499 15.2952
47348599 15.1769
47348699 15.0681
47348799 14.9951
47348899 15.0207
47348999 15.0614
47349099 15.1665
47349199 15.2837
47349299 15.2959
47349399 15.1763
47349499 15.0805
47349599 14.9617
47349699 14.8594
47349799 14.8017
47349899 14.6732
47349999 14.5587
47350099 14.4399
47350199 14.3166
47350299 14.2113
47350399 14.1551
47350499 14.0717
47350599 13.965
47350699 13.8713
47350799 13.8022
47350899 13.6913
47350999 13.6126
47351099 13.6121
47351199 13.597
47351299 13.6267
47351399 13.6401
47351499 13.5534
47351599 13.4829
47351699 13.416
47351799 13.3007
47351899 13.1855
47351999 13.086
47352099 12.9889
47352199 12.9149
47352299 12.827
47352399 12.7381
47352499 12.6509
47352599 12.5902
47352699 12.506
47352799 12.4712
47352899 12.4994
47352999 12.4485
47353099 12.4228
47353199 12.3889
47353299 12.3225
47353399 12.2435
47353499 12.1782
47353599 12.2055
47353699 12.3326
47353799 12.4041
47353899 12.4968
47353999 12.6419
47354099 12.7791
47354199 12.8975
47354299 12.8958
47354399 13.0229
47354499 13.1672
47354599 13.2895
47354699 13.4101
47354799 13.4685
47354899 13.405
47354999 13.323
47355099 13.3371
47355199 13.2389
47355299 13.146
47355399 13.1032
47355499 13.0348
47355599 13.0712
47355699 13.0329
47355799 13.0235
47355899 13.0726
47355999 13.1698
47356099 13.307
47356199 13.3885
47356299 13.4542
47356399 13.4316
47356499 13.4545
47356599 13.4378
47356699 13.3868
47356799 13.4282
47356899 13.5601
47356999 13.6985
47357099 13.8228
47357199 13.8345
47357299 13.7383
47357399 13.6233
47357499 13.5127
47357599 13.4544
47357699 13.4337
47357799 13.4352
47357899 13.5149
47357999 13.6105
47358099 13.6615
47358199 13.709
47358299 13.7691
47358399 13.7859
47358499 13.724
47358599 13.6808
47358699 13.7245
47358799 13.804
47358899 13.8458
47358999 13.7671
47359099 13.6589
47359199 13.5438
47359299 13.4606
47359399 13.4898
47359499 13.5866
47359599 13.7108
47359699 13.7785
47359799 13.7862
47359899 13.7376
47359999 13.8046
47360099 13.8959
47360199 14.0035
47360299 14.0916
47360399 14.1176
47360499 14.0376
47360599 13.9514
47360699 13.8911
47360799 13.811
47360899 13.7694
47360999 13.6844
47361099 13.7051
47361199 13.6967
47361299 13.7736
47361399 13.8459
47361499 13.8217
47361599 13.7759
47361699 13.8265
47361799 13.9471
47361899 14.0604
47361999 14.1809
47362099 14.3071
47362199 14.4188
47362299 14.4263
47362399 14.4005
47362499 14.3233
47362599 14.215
47362699 14.1916
47362799 14.1777
47362899 14.167
47362999 14.2397
47363099 14.3507
47363199 14.4651
47363299 14.4977
47363399 14.5536
47363499 14.5167
47363599 14.4691
47363699 14.4861
47363799 14.5064
47363899 14.6187
47363999 14.7253
47364099 14.8089
47364199 14.8378
47364299 14.8984
47364399 14.9823
47364499 15.0127
47364599 15.0781
47364699 15.1894
47364799 15.3121
47364899 15.4069
47364999 15.3718
47365099 15.2817
47365199 15.2839
47365299 15.2732
47365399 15.3394
47365499 15.2917
47365599 15.212
47365699 15.1246
47365799 15.0974
47365899 15.1889
47365999 15.2403
47366099 15.2543
47366199 15.3265
47366299 15.4324
47366399 15.5451
47366499 15.6017
47366599 15.669
47366699 15.5908
47366799 15.5532
47366899 15.5335
47366999 15.4606
47367099 15.4974
47367199 15.4995
47367299 15.4485
47367399 15.3973
47367499 15.4025
47367599 15.416
47367699 15.4757
47367799 15.4976
47367899 15.4283
47367999 15.3046
47368099 15.1716
47368199 15.0481
47368299 14.9276
47368399 14.8527
47368499 14.7954
47368599 14.6942
47368699 14.5906
47368799 14.5565
47368899 14.5306
47368999 14.4305
47369099 14.3442
47369199 14.2311
47369299 14.1585
47369399 14.1262
47369499 14.0824
47369599 14.02
47369699 14.0815
47369799 14.1537
47369899 14.2336
47369999 14.2804
47370099 14.3443
47370199 14.4231
47370299 14.4626
47370399 14.4505
47370499 14.526
47370599 14.6131
47370699 14.6545
47370799 14.6702
47370899 14.709
47370999 14.7515
47371099 14.7342
47371199 14.8127
47371299 14.8029
47371399 14.7822
47371499 14.6569
47371599 14.5406
47371699 14.4753
47371799 14.3738
47371899 14.286
47371999 14.3785
47372099 14.4484
47372199 14.4762
47372299 14.5791
47372399 14.6543
47372499 14.6666
47372599 14.7372
47372699 14.7316
47372799 14.678
47372899 14.5537
47372999 14.5047
47373099 14.4481
47373199 14.4263
47373299 14.4141
47373399 14.3257
47373499 14.2328
47373599 14.1856
47373699 14.0651
47373799 13.9905
47373899 13.9455
47373999 13.8473
47374099 13.745
47374199 13.6593
47374299 13.5444
47374399 13.4428
47374499 13.3715
47374599 13.338
47374699 13.3192
47374799 13.3292
47374899 13.2747
47374999 13.1831
47375099 13.0893
47375199 12.9868
47375299 12.8874
47375399 12.8296
47375499 12.7514
47375599 12.6996
47375699 12.7409
47375799 12.8572
47375899 12.9845
47375999 13.0988
47376099 13.221
47376199 13.3225
47376299 13.3325
47376399 13.2992
47376499 13.3383
47376599 13.3521
47376699 13.3276
47376799 13.3612
47376899 13.434
47376999 13.4981
47377099 13.6028
47377199 13.7225
47377299 13.8336
47377399 13.95
47377499 13.9679
47377599 13.9841
47377699 14.0475
47377799 14.1423
47377899 14.2502
47377999 14.3322
47378099 14.3689
47378199 14.3171
47378299 14.287
47378399 14.252
47378499 14.2436
47378599 14.2803
47378699 14.3459
47378799 14.4018
47378899 14.4608
47378999 14.4436
47379099 14.4751
47379199 14.5854
47379299 14.6907
47379399 14.7955
47379499 14.8521
47379599 14.8387
47379699 14.9097
47379799 15.0071
47379899 15.1086
47379999 15.2035
47380099 15.2377
47380199 15.2759
47380299 15.3565
47380399 15.4433
47380499 15.4432
47380599 15.3974
47380699 15.3059
47380799 15.2955
47380899 15.3159
47380999 15.3003
47381099 15.3158
47381199 15.275
47381299 15.232
47381399 15.1579
47381499 15.1452
47381599 15.1862
47381699 15.1193
47381799 15.0951
47381899 15.0439
47381999 15.0107
47382099 14.9959
47382199 14.9202
47382299 14.8585
47382399 14.9328
47382499 14.9769
47382599 15.0821
47382699 15.2032
47382799 15.316
47382899 15.4422
47382999 15.5667
47383099 15.6803
47383199 15.7091
47383299 15.6555
47383399 15.6541
47383499 15.6009
47383599 15.5392
47383699 15.5559
47383799 15.6707
47383899 15.7878
47383999 15.9085
47384099 15.9385
47384199 15.9306
47384299 15.9358
47384399 16.0235
47384499 16.1148
47384599 16.1457
47384699 16.1762
47384799 16.292
47384899 16.3136
47384999 16.3166
47385099 16.3033
47385199 16.3176
47385299 16.2956
47385399 16.2044
47385499 16.0681
47385599 15.9525
47385699 15.8451
47385799 15.7139
47385899 15.594
47385999 15.5099
47386099 15.4372
47386199 15.4389
47386299 15.5444
47386399 15.6434
47386499 15.7408
47386599 15.7159
47386699 15.7745
47386799 15.844
47386899 15.8866
47386999 15.8775
47387099 15.921
47387199 16.0163
47387299 16.0797
47387399 15.9953
47387499 15.9979
47387599 16.0055
47387699 15.9954
47387799 15.9202
47387899 15.8489
47387999 15.7529
47388099 15.6836
47388199 15.594
47388299 15.5152
47388399 15.4642
47388499 15.4528
47388599 15.5521
47388699 15.6692
47388799 15.7187
47388899 15.8233
47388999 15.9064
47389099 15.9688
47389199 16.0244
47389299 16.0488
47389399 16.0982
47389499 16.0883
47389599 16.1868
47389699 16.2767
47389799 16.3592
47389899 16.4502
47389999 16.5487
47390099 16.5896
47390199 16.6095
47390299 16.6283
47390399 16.609
47390499 16.5703
47390599 16.4514
47390699 16.3563
47390799 16.2311
47390899 16.1415
47390999 16.1254
47391099 16.0294
47391199 15.9658
47391299 15.9049
47391399 15.8427
47391499 15.7232
47391599 15.6344
47391699 15.6199
47391799 15.5201
47391899 15.5655
47391999 15.5973
47392099 15.5407
47392199 15.4471
47392299 15.3204
47392399 15.2141
47392499 15.2043
47392599 15.1635
47392699 15.0938
47392799 15.0034
47392899 14.8986
47392999 14.7825
47393099 14.6877
47393199 14.5977
47393299 14.5445
47393399 14.4948
47393499 14.4109
47393599 14.3285
47393699 14.2797
47393799 14.2086
47393899 14.1482
47393999 14.2191
47394099 14.2906
47394199 14.4205
47394299 14.5362
47394399 14.5385
47394499 14.4234
47394599 14.3493
47394699 14.3237
47394799 14.295
47394899 14.3684
47394999 14.5007
47395099 14.5713
47395199 14.6946
47395299 14.7734
47395399 14.8336
47395499 14.7849
47395599 14.6896
47395699 14.6219
47395799 14.5169
47395899 14.4892
47395999 14.5768
47396099 14.691
47396199 14.819
47396299 14.9304
47396399 15.0299
47396499 15.1364
47396599 15.2097
47396699 15.309
47396799 15.3485
47396899 15.3465
47396999 15.4461
47397099 15.5376
47397199 15.6525
47397299 15.7353
47397399 15.8442
47397499 15.8168
47397599 15.7727
47397699 15.7584
47397799 15.6237
47397899 15.5288
47397999 15.521
47398099 15.4115
47398199 15.3166
47398299 15.2414
47398399 15.1803
47398499 15.053
47398599 14.9234
47398699 14.9228
47398799 14.8726
47398899 14.761
47398999 14.6908
47399099 14.6144
47399199 14.6221
47399299 14.582
47399399 14.4875
47399499 14.3641
47399599 14.2489
47399699 14.166
47399799 14.0731
47399899 13.9605
47399999 13.9271
47400099 13.9111
47400199 13.8781
47400299 13.7955
47400399 13.7316
47400499 13.7219
47400599 13.8244
47400699 13.8731
47400799 13.8344
47400899 13.761
47400999 13.6721
47401099 13.5558
47401199 13.5318
47401299 13.5206
47401399 13.4669
47401499 13.3778
47401599 13.2802
47401699 13.2867
47401799 13.3669
47401899 13.5016
47401999 13.577
47402099 13.5749
47402199 13.4709
47402299 13.449
47402399 13.4161
47402499 13.3133
47402599 13.244
47402699 13.163
47402799 13.0635
47402899 12.9662
47402999 12.9578
47403099 13.0102
47403199 13.1168
47403299 13.2277
47403399 13.2522
47403499 13.2575
47403599 13.282
47403699 13.2408
47403799 13.1533
47403899 13.1078
47403999 13.0474
47404099 13.0311
47404199 12.9734
47404299 12.9643
47404399 12.9175
47404499 12.833
47404599 12.748
47404699 12.6651
47404799 12.5611
47404899 12.4646
47404999 12.4116
47405099 12.3145
47405199 12.2196
47405299 12.2009
47405399 12.2752
47405499 12.3833
47405599 12.3896
47405699 12.3487
47405799 12.2834
47405899 12.1868
47405999 12.1044
47406099 12.0053
47406199 11.9482
47406299 11.9576
47406399 12.0688
47406499 12.206
47406599 12.3444
47406699 12.4809
47406799 12.6041
47406899 12.673
47406999 12.6389
47407099 12.6906
47407199 12.781
47407299 12.7973
47407399 12.8903
47407499 13.0471
47407599 13.198
47407699 13.311
47407799 13.3729
47407899 13.3869
47407999 13.4045
47408099 13.4183
47408199 13.4744
47408299 13.4429
47408399 13.3682
47408499 13.2852
47408599 13.1821
47408699 13.1405
47408799 13.1411
47408899 13.2265
47408999 13.3698
47409099 13.5096
47409199 13.6458
47409299 13.7573
47409399 13.7497
47409499 13.6559
47409599 13.5545
47409699 13.5691
47409799 13.6546
47409899 13.7012
47409999 13.7178
47410099 13.7733
47410199 13.8111
47410299 13.7915
47410399 13.6824
47410499 13.575
47410599 13.529
47410699 13.5069
47410799 13.5044
47410899 13.4837
47410999 13.4759
47411099 13.3773
47411199 13.3696
47411299 13.4115
47411399 13.408
47411499 13.4286
47411599 13.5537
47411699 13.6595
47411799 13.714
47411899 13.7517
47411999 13.6778
47412099 13.6426
47412199 13.7007
47412299 13.6218
47412399 13.5126
47412499 13.4193
47412599 13.3587
47412699 13.3521
47412799 13.3557
47412899 13.3286
47412999 13.4238
47413099 13.5223
47413199 13.5964
47413299 13.6632
47413399 13.5956
47413499 13.4895
47413599 13.4401
47413699 13.341
47413799 13.2586
47413899 13.189
47413999 13.1137
47414099 13.0217
47414199 12.9674
47414299 12.936
47414399 12.8971
47414499 12.804
47414599 12.7234
47414699 12.6291
47414799 12.5999
47414899 12.5077
47414999 12.4808
47415099 12.4133
47415199 12.4207
47415299 12.5367
47415399 12.6151
47415499 12.7432
47415599 12.7939
47415699 12.7585
47415799 12.6619
47415899 12.6254
47415999 12.5988
47416099 12.6398
47416199 12.6766
47416299 12.7246
47416399 12.7775
47416499 12.8475
47416599 12.9822
47416699 13.0906
47416799 13.2241
47416899 13.326
47416999 13.4275
47417099 13.5668
47417199 13.7136
47417299 13.8487
47417399 13.832
47417499 13.9141
47417599 14.0383
47417699 14.1456
47417799 14.276
47417899 14.3822
47417999 14.4641
47418099 14.4434
47418199 14.3757
47418299 14.2721
47418399 14.1913
47418499 14.0766
47418599 13.9732
47418699 13.9062
47418799 13.8188
47418899 13.7041
47418999 13.5957
47419099 13.5037
47419199 13.4848
47419299 13.4733
47419399 13.564
47419499 13.6281
47419599 13.6224
47419699 13.5688
47419799 13.5578
47419899 13.4885
47419999 13.5221
47420099 13.4343
47420199 13.3361
47420299 13.2693
47420399 13.1588
47420499 13.0609
47420599 13.0014
47420699 12.9158
47420799 12.9454
47420899 12.9238
47420999 12.8935
47421099 12.8536
47421199 12.9246
47421299 13.0038
47421399 13.1456
47421499 13.261
47421599 13.2424
47421699 13.25
47421799 13.2549
47421899 13.2498
47421999 13.2351
47422099 13.2739
47422199 13.3499
47422299 13.4878
47422399 13.4862
47422499 13.4737
47422599 13.4724
47422699 13.5229
47422799 13.5735
47422899 13.5452
47422999 13.4297
47423099 13.3371
47423199 13.3542
47423299 13.4388
47423399 13.4448
47423499 13.4439
47423599 13.4092
47423699 13.4185
47423799 13.5221
47423899 13.599
47423999 13.6295
47424099 13.7137
47424199 13.7877
47424299 13.8636
47424399 13.9745
47424499 14.0266
47424599 14.0581
47424699 14.1243
47424799 14.2448
47424899 14.2811
47424999 14.3244
47425099 14.3464
47425199 14.4076
47425299 14.3948
47425399 14.2783
47425499 14.1836
47425599 14.0938
47425699 13.9893
47425799 13.9058
47425899 13.8724
47425999 13.9206
47426099 14.0112
47426199 14.1031
47426299 14.1603
47426399 14.1495
47426499 14.1185
47426599 14.1905
47426699 14.3017
47426799 14.3782
47426899 14.4815
47426999 14.5771
47427099 14.6886
47427199 14.6472
47427299 14.6055
47427399 14.6445
47427499 14.7137
47427599 14.8127
47427699 14.8045
47427799 14.795
47427899 14.8375
47427999 14.9173
47428099 14.9789
47428199 15.0816
47428299 15.0944
47428399 15.2048
47428499 15.2758
47428599 15.326
47428699 15.3651
47428799 15.3633
47428899 15.3078
47428999 15.2631
47429099 15.304
47429199 15.4089
47429299 15.5159
47429399 15.5852
47429499 15.6693
47429599 15.7814
47429699 15.8504
47429799 15.9353
47429899 16.0162
47429999 16.1156
47430099 16.1309
47430199 16.1442
47430299 16.0771
47430399 16.0511
47430499 16.0573
47430599 16.098
47430699 16.1217
47430799 16.177
47430899 16.2734
47430999 16.3561
47431099 16.3986
47431199 16.4556
47431299 16.46
47431399 16.5276
47431499 16.5155
47431599 16.4482
47431699 16.3932
47431799 16.2626
47431899 16.1773
47431999 16.2126
47432099 16.2483
47432199 16.2801
47432299 16.296
47432399 16.3797
47432499 16.396
47432599 16.4974
47432699 16.5839
47432799 16.6492
47432899 16.7049
47432999 16.7291
47433099 16.8291
47433199 16.8587
47433299 16.8392
47433399 16.9491
47433499 17.0458
47433599 17.0802
47433699 17.0811
47433799 17.124
47433899 17.2156
47433999 17.1886
47434099 17.1906
47434199 17.246
47434299 17.3225
47434399 17.3258
47434499 17.2678
47434599 17.3135
47434699 17.3607
47434799 17.4161
47434899 17.468
47434999 17.5593
47435099 17.6614
47435199 17.7263
47435299 17.8158
47435399 17.907
47435499 18.0056
47435599 18.1042
47435699 18.2038
47435799 18.2891
47435899 18.3672
47435999 18.446
47436099 18.4947
47436199 18.5102
47436299 18.5021
47436399 18.4736
47436499 18.4225
47436599 18.3954
47436699 18.2807
47436799 18.2175
47436899 18.2169
47436999 18.2074
47437099 18.1041
47437199 17.994
47437299 17.9115
47437399 17.8522
47437499 17.8809
47437599 17.8813
47437699 17.8287
47437799 17.717
47437899 17.601
47437999 17.4688
47438099 17.3868
47438199 17.2664
47438299 17.1515
47438399 17.0236
47438499 16.9036
47438599 16.8648
47438699 16.86
47438799 16.9106
47438899 17.0199
47438999 17.0564
47439099 17.0773
47439199 17.1376
47439299 17.2401
47439399 17.2996
47439499 17.3997
47439599 17.489
47439699 17.52
47439799 17.4561
47439899 17.3355
47439999 17.182
47440099 17.0555
47440199 16.9966
47440299 16.9265
47440399 16.8219
47440499 16.6921
47440599 16.5469
47440699 16.4051
47440799 16.3624
47440899 16.3667
47440999 16.2501
47441099 16.1167
47441199 16.0271
47441299 16.0324
47441399 16.0706
47441499 16.1793
47441599 16.2988
47441699 16.4122
47441799 16.5228
47441899 16.6369
47441999 16.7326
47442099 16.8082
47442199 16.7764
47442299 16.7816
47442399 16.8086
47442499 16.8808
47442599 16.9018
47442699 16.8671
47442799 16.9506
47442899 17.0452
47442999 17.085
47443099 17.1096
47443199 17.0819
47443299 16.9957
47443399 16.9335
47443499 16.9083
47443599 16.8105
47443699 16.6881
47443799 16.5828
47443899 16.5215
47443999 16.47
47444099 16.4674
47444199 16.5446
47444299 16.6297
47444399 16.6044
47444499 16.6762
47444599 16.6893
47444699 16.5744
47444799 16.4854
47444899 16.427
47444999 16.4025
47445099 16.3363
47445199 16.276
47445299 16.1639
47445399 16.071
47445499 15.9412
47445599 15.868
47445699 15.7536
47445799 15.6474
47445899 15.5253
47445999 15.48
47446099 15.4155
47446199 15.3743
47446299 15.3369
47446399 15.3992
47446499 15.5077
47446599 15.6232
47446699 15.6975
47446799 15.7526
47446899 15.8706
47446999 15.9609
47447099 16.0104
47447199 15.9311
47447299 15.8484
47447399 15.7822
47447499 15.7882
47447599 15.8354
47447699 15.9178
47447799 15.9266
47447899 15.9521
47447999 16.0653
47448099 16.1817
47448199 16.3018
47448299 16.417
47448399 16.5125
47448499 16.5877
47448599 16.5816
47448699 16.4574
47448799 16.3228
47448899 16.198
47448999 16.0711
47449099 15.9743
47449199 15.9459
47449299 15.9199
47449399 16.0067
47449499 16.1025
47449599 16.1661
47449699 16.181
47449799 16.2508
47449899 16.2904
47449999 16.2534
47450099 16.2246
47450199 16.2786
47450299 16.3167
47450399 16.407
47450499 16.4636
47450599 16.5538
47450699 16.6513
47450799 16.7567
47450899 16.8672
47450999 16.9514
47451099 16.9327
47451199 16.8541
47451299 16.789
47451399 16.7961
47451499 16.8561
47451599 16.9451
47451699 17.0297
47451799 17.0951
47451899 17.0551
47451999 16.9814
47452099 16.8775
47452199 16.8231
47452299 16.8162
47452399 16.7524
47452499 16.6578
47452599 16.552
47452699 16.5558
47452799 16.5823
47452899 16.5791
47452999 16.5824
47453099 16.6261
47453199 16.6636
47453299 16.7099
47453399 16.6857
47453499 16.7519
47453599 16.7712
47453699 16.7969
47453799 16.8973
47453899 16.996
47453999 17.0917
47454099 17.1545
47454199 17.1126
47454299 17.0336
47454399 16.8843
47454499 16.8095
47454599 16.8442
47454699 16.8113
47454799 16.7376
47454899 16.6241
47454999 16.617
47455099 16.5253
47455199 16.4222
47455299 16.3655
47455399 16.2633
47455499 16.2808
47455599 16.3752
47455699 16.3954
47455799 16.4276
47455899 16.5296
47455999 16.6057
47456099 16.7113
47456199 16.7979
47456299 16.8927
47456399 16.9783
47456499 17.0675
47456599 17.156
47456699 17.2343
47456799 17.2294
47456899 17.2239
47456999 17.2009
47457099 17.1658
47457199 17.0417
47457299 16.9074
47457399 16.7688
47457499 16.6224
47457599 16.4759
47457699 16.3774
47457799 16.3024
47457899 16.2604
47457999 16.2148
47458099 16.13
47458199 16.0286
47458299 15.9728
47458399 15.8484
47458499 15.7556
47458599 15.6546
47458699 15.6157
47458799 15.5978
47458899 15.6006
47458999 15.6406
47459099 15.6803
47459199 15.7007
47459299 15.7424
47459399 15.7011
47459499 15.5978
47459599 15.4882
47459699 15.3705
47459799 15.2973
47459899 15.2907
47459999 15.2237
47460099 15.1355
47460199 15.1804
47460299 15.2775
47460399 15.406
47460499 15.4805
47460599 15.5897
47460699 15.6959
47460799 15.8061
47460899 15.8701
47460999 15.962
47461099 16.0753
47461199 16.1627
47461299 16.1688
47461399 16.2634
47461499 16.3669
47461599 16.3891
47461699 16.4088
47461799 16.4311
47461899 16.3273
47461999 16.1885
47462099 16.0855
47462199 15.9429
47462299 15.8071
47462399 15.6911
47462499 15.5789
47462599 15.5576
47462699 15.5481
47462799 15.5622
47462899 15.5595
47462999 15.4978
47463099 15.4305
47463199 15.3609
47463299 15.3052
47463399 15.1943
47463499 15.1351
47463599 15.0594
47463699 14.9742
47463799 14.8508
47463899 14.8437
47463999 14.861
47464099 14.8644
47464199 14.9458
47464299 15.0612
47464399 15.0973
47464499 15.1185
47464599 15.05
47464699 15.0781
47464799 15.1159
47464899 15.2151
47464999 15.2366
47465099 15.3137
47465199 15.2765
47465299 15.2576
47465399 15.2691
47465499 15.2753
47465599 15.1867
47465699 15.0737
47465799 14.9724
47465899 14.9216
47465999 14.9339
47466099 15.0045
47466199 15.1131
47466299 15.1945
47466399 15.2435
47466499 15.3664
47466599 15.4109
47466699 15.4008
47466799 15.4844
47466899 15.5843
47466999 15.6325
47467099 15.6325
47467199 15.5522
47467299 15.4315
47467399 15.2998
47467499 15.1906
47467599 15.1121
47467699 15.1182
47467799 15.1367
47467899 15.1266
47467999 15.1676
47468099 15.2884
47468199 15.4146
47468299 15.5146
47468399 15.6081
47468499 15.6851
47468599 15.7806
47468699 15.8897
47468799 15.9926
47468899 16.0871
47468999 16.1903
47469099 16.2599
47469199 16.313
47469299 16.4181
47469399 16.5107
47469499 16.6221
47469599 16.7343
47469699 16.8208
47469799 16.9014
47469899 16.9483
47469999 16.8468
47470099 16.7468
47470199 16.7549
47470299 16.7832
47470399 16.7685
47470499 16.7122
47470599 16.5906
47470699 16.4452
47470799 16.3738
47470899 16.3207
47470999 16.1954
47471099 16.0646
47471199 15.9303
47471299 15.8083
47471399 15.7181
47471499 15.6824
47471599 15.6627
47471699 15.6593
47471799 15.6272
47471899 15.5634
47471999 15.4405
47472099 15.3542
47472199 15.3892
47472299 15.421
47472399 15.4936
47472499 15.5855
47472599 15.6692
47472699 15.7031
47472799 15.6239
47472899 15.5236
47472999 15.4185
47473099 15.3049
47473199 15.2348
47473299 15.1094
47473399 14.9786
47473499 14.8599
47473599 14.7438
47473699 14.6221
47473799 14.5419
47473899 14.5775
47473999 14.6232
47474099 14.6915
47474199 14.7979
47474299 14.8422
47474399 14.7741
47474499 14.6524
47474599 14.5332
47474699 14.4567
47474799 14.4378
47474899 14.399
47474999 14.3442
47475099 14.3119
47475199 14.2066
47475299 14.1316
47475399 14.0266
47475499 13.9209
47475599 13.8364
47475699 13.7628
47475799 13.7244
47475899 13.8394
47475999 13.9648
47476099 14.0195
47476199 14.0181
47476299 13.9892
47476399 13.9514
47476499 13.963
47476599 14.0158
47476699 14.0343
47476799 13.9386
47476899 13.9833
47476999 14.0761
47477099 14.1949
47477199 14.2752
47477299 14.3525
47477399 14.4263
47477499 14.4661
47477599 14.3686
47477699 14.2837
47477799 14.2289
47477899 14.2929
47477999 14.4222
47478099 14.4911
47478199 14.5339
47478299 14.4814
47478399 14.3756
47478499 14.2817
47478599 14.3352
47478699 14.4445
47478799 14.5712
47478899 14.6773
47478999 14.5783
47479099 14.5407
47479199 14.5793
47479299 14.6118
47479399 14.6036
47479499 14.5731
47479599 14.5338
47479699 14.5874
47479799 14.6052
47479899 14.6715
47479999 14.7894
47480099 14.8021
47480199 14.7968
47480299 14.8552
47480399 14.9111
47480499 15.04
47480599 15.1693
47480699 15.2774
47480799 15.3943
47480899 15.5218
47480999 15.6346
47481099 15.662
47481199 15.6958
47481299 15.686
47481399 15.6106
47481499 15.4987
47481599 15.4798
47481699 15.4904
47481799 15.4751
47481899 15.5396
47481999 15.6485
47482099 15.7501
47482199 15.8567
47482299 15.8313
47482399 15.805
47482499 15.8195
47482599 15.7809
47482699 15.7684
47482799 15.7548
47482899 15.6954
47482999 15.6092
47483099 15.5134
47483199 15.392
47483299 15.2566
47483399 15.1301
47483499 15.0103
47483599 14.9228
47483699 14.8771
47483799 14.9118
47483899 14.9491
47483999 14.8636
47484099 14.8137
47484199 14.7835
47484299 14.8186
47484399 14.7468
47484499 14.7477
47484599 14.8721
47484699 14.9818
47484799 15.0338
47484899 15.1206
47484999 15.129
47485099 15.2361
47485199 15.3275
47485299 15.3537
47485399 15.2558
47485499 15.1303
47485599 15.003
47485699 14.8905
47485799 14.7988
47485899 14.805
47485999 14.8222
47486099 14.9439
47486199 15.0124
47486299 14.9755
47486399 15.0239
47486499 15.0417
47486599 14.923
47486699 14.8325
47486799 14.7354
47486899 14.6236
47486999 14.5392
47487099 14.4695
47487199 14.5467
47487299 14.5638
47487399 14.4562
47487499 14.4147
47487599 14.2959
47487699 14.1737
47487799 14.1271
47487899 14.1806
47487999 14.303
47488099 14.4119
47488199 14.3502
47488299 14.2918
47488399 14.2727
47488499 14.2033
47488599 14.147
47488699 14.1712
47488799 14.1101
47488899 14.0449
47488999 14.0386
47489099 14.0137
47489199 13.9553
47489299 13.851
47489399 13.7351
47489499 13.6438
47489599 13.5692
47489699 13.5206
47489799 13.513
47489899 13.4353
47489999 13.4601
47490099 13.5665
47490199 13.5979
47490299 13.5208
47490399 13.4255
47490499 13.421
47490599 13.4353
47490699 13.4463
47490799 13.3604
47490899 13.2493
47490999 13.1965
47491099 13.1484
47491199 13.0773
47491299 13.0267
47491399 12.9427
47491499 12.9498
47491599 12.9825
47491699 12.9161
47491799 12.8124
47491899 12.7985
47491999 12.8705
47492099 12.9591
47492199 13.0493
47492299 13.1375
47492399 13.2791
47492499 13.3716
47492599 13.4977
47492699 13.6345
47492799 13.7727
47492899 13.8792
47492999 13.8585
47493099 13.8109
47493199 13.8072
47493299 13.7451
47493399 13.7716
47493499 13.886
47493599 13.9826
47493699 14.1114
47493799 14.0959
47493899 14.0526
47493999 13.9617
47494099 13.8475
47494199 13.7365
47494299 13.6689
47494399 13.5997
47494499 13.5292
47494599 13.4204
47494699 13.358
47494799 13.3764
47494899 13.4214
47494999 13.5388
47495099 13.6612
47495199 13.7455
47495299 13.8767
47495399 14.0053
47495499 14.0557
47495599 14.1719
47495699 14.2176
47495799 14.2756
47495899 14.3057
47495999 14.2739
47496099 14.2541
47496199 14.3242
47496299 14.4479
47496399 14.5756
47496499 14.6913
47496599 14.7831
47496699 14.8834
47496799 15.0169
47496899 15.1421
47496999 15.1782
47497099 15.1166
47497199 15.0775
47497299 15.1377
47497399 15.1832
47497499 15.2554
47497599 15.3526
47497699 15.455
47497799 15.5325
47497899 15.5844
47497999 15.6877
47498099 15.7677
47498199 15.8135
47498299 15.8501
47498399 15.9548
47498499 16.0679
47498599 16.1441
47498699 16.1631
47498799 16.0993
47498899 16.1104
47498999 16.1844
47499099 16.2786
47499199 16.3657
47499299 16.4252
47499399 16.5122
47499499 16.5261
47499599 16.5165
47499699 16.4548
47499799 16.3586
47499899 16.2663
47499999 16.2899
47500099 16.3436
47500199 16.4023
47500299 16.4876
47500399 16.5942
47500499 16.6685
47500599 16.7305
47500699 16.7652
47500799 16.8428
47500899 16.8486
47500999 16.8309
47501099 16.8214
47501199 16.8674
47501299 16.9317
47501399 16.9987
47501499 17.1032
47501599 17.2046
47501699 17.2432
47501799 17.1573
47501899 17.0055
47501999 16.8646
47502099 16.7597
47502199 16.7183
47502299 16.7024
47502399 16.6165
47502499 16.5465
47502599 16.5402
47502699 16.5359
47502799 16.4403
47502899 16.331
47502999 16.2434
47503099 16.1495
47503199 16.1183
47503299 16.1431
47503399 16.1996
47503499 16.2879
47503599 16.3629
47503699 16.3327
47503799 16.258
47503899 16.2445
47503999 16.3204
47504099 16.3122
47504199 16.3134
47504299 16.3404
47504399 16.4575
47504499 16.556
47504599 16.6519
47504699 16.7564
47504799 16.8096
47504899 16.8449
47504999 16.8493
47505099 16.8188
47505199 16.7731
47505299 16.7251
47505399 16.5824
47505499 16.4476
47505599 16.3379
47505699 16.2654
47505799 16.3368
47505899 16.423
47505999 16.5086
47506099 16.5952
47506199 16.6211
47506299 16.5933
47506399 16.4932
47506499 16.3818
47506599 16.2607
47506699 16.1343
47506799 16.0548
47506899 15.9514
47506999 15.8172
47507099 15.7441
47507199 15.7736
47507299 15.7968
47507399 15.8712
47507499 15.945
47507599 16.0189
47507699 16.0716
47507799 16.168
47507899 16.261
47507999 16.3299
47508099 16.2738
47508199 16.1428
47508299 16.1289
47508399 16.1217
47508499 16.0879
47508599 15.9583
47508699 15.8967
47508799 15.8901
47508899 15.8589
47508999 15.8343
47509099 15.717
47509199 15.6572
47509299 15.6314
47509399 15.5268
47509499 15.4115
47509599 15.315
47509699 15.322
47509799 15.391
47509899 15.5111
47509999 15.6243
47510099 15.7241
47510199 15.8379
47510299 15.9313
47510399 15.9974
47510499 16.0293
47510599 16.0691
47510699 16.1856
47510799 16.2151
47510899 16.2569
47510999 16.3038
47511099 16.4046
47511199 16.4962
47511299 16.563
47511399 16.6564
47511499 16.6612
47511599 16.5807
47511699 16.4414
47511799 16.3119
47511899 16.1993
47511999 16.1755
47512099 16.1804
47512199 16.2292
47512299 16.3012
47512399 16.2736
47512499 16.1885
47512599 16.0977
47512699 15.9659
47512799 15.8352
47512899 15.8332
47512999 15.9179
47513099 15.9184
47513199 15.8753
47513299 15.7938
47513399 15.7661
47513499 15.8503
47513599 15.8014
47513699 15.6728
47513799 15.5938
47513899 15.5284
47513999 15.4645
47514099 15.3957
47514199 15.2971
47514299 15.1642
47514399 15.044
47514499 14.997
47514599 14.9718
47514699 15.0633
47514799 15.1546
47514899 15.263
47514999 15.3286
47515099 15.4278
47515199 15.528
47515299 15.6416
47515399 15.6751
47515499 15.6304
47515599 15.597
47515699 15.6058
47515799 15.7061
47515899 15.8072
47515999 15.9185
47516099 15.9682
47516199 16.0011
47516299 15.9407
47516399 15.8188
47516499 15.6947
47516599 15.6313
47516699 15.6845
47516799 15.7796
47516899 15.7746
47516999 15.7945
47517099 15.896
47517199 15.9914
47517299 16.0788
47517399 16.1841
47517499 16.2941
47517599 16.4014
47517699 16.4747
47517799 16.5669
47517899 16.6135
47517999 16.7226
47518099 16.8346
47518199 16.9198
47518299 16.9828
47518399 17.0314
47518499 17.035
47518599 17.0421
47518699 16.99
47518799 16.8655
47518899 16.7548
47518999 16.6101
47519099 16.5012
47519199 16.3779
47519299 16.3947
47519399 16.3598
47519499 16.2541
47519599 16.1587
47519699 16.0367
47519799 15.9242
47519899 15.8097
47519999 15.7943
47520099 15.852
47520199 15.8968
47520299 15.9442
47520399 15.8685
47520499 15.7312
47520599 15.5932
47520699 15.4623
47520799 15.3832
47520899 15.4253
47520999 15.5109
47521099 15.6067
47521199 15.6897
47521299 15.7199
47521399 15.7663
47521499 15.8415
47521599 15.9327
47521699 15.9148
47521799 15.8177
47521899 15.7545
47521999 15.7035
47522099 15.6354
47522199 15.582
47522299 15.5812
47522399 15.5269
47522499 15.4717
47522599 15.4802
47522699 15.3787
47522799 15.2892
47522899 15.1921
47522999 15.0722
47523099 14.966
47523199 14.8774
47523299 14.8349
47523399 14.8225
47523499 14.7094
47523599 14.6072
47523699 14.483
47523799 14.4292
47523899 14.395
47523999 14.2804
47524099 14.1842
47524199 14.1396
47524299 14.0432
47524399 13.9799
47524499 14.0111
47524599 14.0689
47524699 14.0679
47524799 14.0816
47524899 14.046
47524999 13.992
47525099 13.9655
47525199 13.946
47525299 14.0143
47525399 14.0424
47525499 14.1231
47525599 14.094
47525699 14.1611
47525799 14.2565
47525899 14.2436
47525999 14.1319
47526099 14.0425
47526199 13.9584
47526299 13.9335
47526399 13.9146
47526499 13.8056
47526599 13.7181
47526699 13.6169
47526799 13.5351
47526899 13.4698
47526999 13.5672
47527099 13.6313
47527199 13.6152
47527299 13.7179
47527399 13.8312
47527499 13.943
47527599 14.0368
47527699 14.134
47527799 14.2038
47527899 14.1226
47527999 14.0412
47528099 13.9409
47528199 13.8438
47528299 13.8267
47528399 13.9103
47528499 14.01
47528599 14.1015
47528699 14.2252
47528799 14.3578
47528899 14.466
47528999 14.3758
47529099 14.2631
47529199 14.1464
47529299 14.0531
47529399 13.9694
47529499 13.9804
47529599 14.0089
47529699 14.008
47529799 13.9885
47529899 13.9446
47529999 13.8598
47530099 13.7611
47530199 13.6516
47530299 13.5534
47530399 13.5475
47530499 13.5207
47530599 13.4833
47530699 13.448
47530799 13.36
47530899 13.2762
47530999 13.2093
47531099 13.2687
47531199 13.3756
47531299 13.5209
47531399 13.6375
47531499 13.7782
47531599 13.8607
47531699 13.9771
47531799 14.0822
47531899 14.2095
47531999 14.3107
47532099 14.3012
47532199 14.2933
47532299 14.4031
47532399 14.4756
47532499 14.4627
47532599 14.4414
47532699 14.3544
47532799 14.2483
47532899 14.1825
47532999 14.0725
47533099 14.0074
47533199 13.9244
47533299 13.8188
47533399 13.7709
47533499 13.8142
47533599 13.8658
47533699 13.9076
47533799 14.0073
47533899 14.114
47533999 14.1222
47534099 14.1326
47534199 14.1272
47534299 14.1344
47534399 14.181
47534499 14.2217
47534599 14.2129
47534699 14.1116
47534799 14.0158
47534899 13.9392
47534999 13.8352
47535099 13.7103
47535199 13.6126
47535299 13.5034
47535399 13.4211
47535499 13.343
47535599 13.2637
47535699 13.2502
47535799 13.2364
47535899 13.1541
47535999 13.0668
47536099 12.9789
47536199 12.9838
47536299 13.0343
47536399 13.0518
47536499 13.049
47536599 13.1805
47536699 13.2939
47536799 13.4153
47536899 13.5624
47536999 13.6522
47537099 13.6867
47537199 13.7307
47537299 13.7796
47537399 13.8404
47537499 13.9632
47537599 14.0225
47537699 13.9689
47537799 13.8903
47537899 13.8686
47537999 13.8544
47538099 13.9283
47538199 14.0347
47538299 14.1615
47538399 14.2951
47538499 14.4186
47538599 14.5094
47538699 14.6176
47538799 14.6295
47538899 14.6998
47538999 14.7021
47539099 14.6283
47539199 14.5371
47539299 14.4498
47539399 14.4642
47539499 14.4624
47539599 14.4458
47539699 14.3973
47539799 14.333
47539899 14.2423
47539999 14.2535
47540099 14.2538
47540199 14.2347
47540299 14.2495
47540399 14.3377
47540499 14.3476
47540599 14.2456
47540699 14.1522
47540799 14.0392
47540899 13.9486
47540999 13.9561
47541099 13.9859
47541199 14.0213
47541299 13.9092
47541399 13.7999
47541499 13.6901
47541599 13.5916
47541699 13.4761
47541799 13.3921
47541899 13.4086
47541999 13.5197
47542099 13.6165
47542199 13.6665
47542299 13.7715
47542399 13.8797
47542499 14.015
47542599 14.0996
47542699 14.1804
47542799 14.0929
47542899 14.0465
47542999 14.0777
47543099 14.0879
47543199 13.992
47543299 13.8973
47543399 13.8003
47543499 13.7009
47543599 13.6149
47543699 13.5165
47543799 13.4104
47543899 13.3513
47543999 13.2611
47544099 13.1479
47544199 13.0594
47544299 13.0458
47544399 13.1074
47544499 13.2233
47544599 13.3522
47544699 13.483
47544799 13.601
47544899 13.7361
47544999 13.8326
47545099 13.8904
47545199 14.0101
47545299 14.0556
47545399 14.1604
47545499 14.2417
47545599 14.3061
47545699 14.4169
47545799 14.5395
47545899 14.6748
47545999 14.7661
47546099 14.8683
47546199 14.8571
47546299 14.8281
47546399 14.9439
47546499 15.0456
47546599 15.1041
47546699 15.1926
47546799 15.3204
47546899 15.3726
47546999 15.4187
47547099 15.5041
47547199 15.5472
47547299 15.5518
47547399 15.5685
47547499 15.5758
47547599 15.6418
47547699 15.7677
47547799 15.8815
47547899 15.9788
47547999 16.0346
47548099 15.9915
47548199 15.9323
47548299 15.9047
47548399 15.8108
47548499 15.6996
47548599 15.5919
47548699 15.4793
47548799 15.3821
47548899 15.2854
47548999 15.191
47549099 15.1506
47549199 15.2282
47549299 15.3566
47549399 15.4549
47549499 15.5629
47549599 15.6199
47549699 15.7128
47549799 15.6882
47549899 15.604
47549999 15.5722
47550099 15.5653
47550199 15.5149
47550299 15.5129
47550399 15.5656
47550499 15.6104
47550599 15.6307
47550699 15.5766
47550799 15.5176
47550899 15.4264
47550999 15.4125
47551099 15.5013
47551199 15.4825
47551299 15.3818
47551399 15.249
47551499 15.2304
47551599 15.331
47551699 15.3388
47551799 15.4364
47551899 15.5435
47551999 15.6366
47552099 15.694
47552199 15.7724
47552299 15.8798
47552399 15.8448
47552499 15.8186
47552599 15.8344
47552699 15.7476
47552799 15.6486
47552899 15.5883
47552999 15.6211
47553099 15.7228
47553199 15.7038
47553299 15.6099
47553399 15.5151
47553499 15.3905
47553599 15.2784
47553699 15.1456
47553799 15.0514
47553899 14.9533
47553999 14.8909
47554099 14.7621
47554199 14.6689
47554299 14.6009
47554399 14.499
47554499 14.3702
47554599 14.3211
47554699 14.2201
47554799 14.2243
47554899 14.2033
47554999 14.1434
47555099 14.0298
47555199 14.0613
47555299 14.1996
47555399 14.3372
47555499 14.4814
47555599 14.5901
47555699 14.7122
47555799 14.8367
47555899 14.9376
47555999 14.9801
47556099 14.9908
47556199 15.084
47556299 15.1772
47556399 15.2921
47556499 15.4024
47556599 15.5238
47556699 15.5789
47556799 15.5901
47556899 15.6829
47556999 15.7794
47557099 15.8366
47557199 15.8699
47557299 15.8961
47557399 15.7873
47557499 15.7049
47557599 15.7035
47557699 15.767
47557799 15.8693
47557899 15.9217
47557999 15.9836
47558099 16.069
47558199 16.1569
47558299 16.213
47558399 16.2262
47558499 16.2448
47558599 16.2634
47558699 16.3081
47558799 16.407
47558899 16.4991
47558999 16.545
47559099 16.5561
47559199 16.6243
47559299 16.5495
47559399 16.5835
47559499 16.5694
47559599 16.552
47559699 16.602
47559799 16.628
47559899 16.67
47559999 16.739
47560099 16.7837
47560199 16.8843
47560299 16.9576
47560399 17.0522
47560499 17.1438
47560599 17.2361
47560699 17.3071
47560799 17.3616
47560899 17.279
47560999 17.1951
47561099 17.1767
47561199 17.1276
47561299 17.0137
47561399 16.9842
47561499 16.9667
47561599 16.9049
47561699 16.8453
47561799 16.7267
47561899 16.585
47561999 16.4784
47562099 16.4318
47562199 16.3074
47562299 16.2045
47562399 16.1985
47562499 16.2194
47562599 16.1962
47562699 16.1591
47562799 16.098
47562899 16.0039
47562999 15.8854
47563099 15.7726
47563199 15.6722
47563299 15.6291
47563399 15.5326
47563499 15.4331
47563599 15.355
47563699 15.2426
47563799 15.1133
47563899 14.9968
47563999 14.901
47564099 14.8271
47564199 14.7137
47564299 14.7132
47564399 14.8285
47564499 14.9548
47564599 15.056
47564699 15.1883
47564799 15.2974
47564899 15.3794
47564999 15.3232
47565099 15.1979
47565199 15.1353
47565299 15.1285
47565399 15.0491
47565499 14.9518
47565599 14.9061
47565699 14.8437
47565799 14.7372
47565899 14.6604
47565999 14.5981
47566099 14.4791
47566199 14.4086
47566299 14.3507
47566399 14.4021
47566499 14.4613
47566599 14.4408
47566699 14.4761
47566799 14.5773
47566899 14.6775
47566999 14.8121
47567099 14.9354
47567199 15.0545
47567299 15.1586
47567399 15.1826
47567499 15.1848
47567599 15.2219
47567699 15.3276
47567799 15.409
47567899 15.531
47567999 15.5567
47568099 15.5028
47568199 15.5865
47568299 15.6833
47568399 15.6913
47568499 15.5719
47568599 15.5526
47568699 15.6098
47568799 15.6126
47568899 15.6328
47568999 15.6619
47569099 15.7478
47569199 15.8454
47569299 15.9329
47569399 16.0487
47569499 16.1486
47569599 16.1733
47569699 16.1153
47569799 16.0117
47569899 15.931
47569999 15.8585
47570099 15.7982
47570199 15.8072
47570299 15.7428
47570399 15.6513
47570499 15.6259
47570599 15.6528
47570699 15.659
47570799 15.6348
47570899 15.6291
47570999 15.6371
47571099 15.6192
47571199 15.5819
47571299 15.6097
47571399 15.6422
47571499 15.7355
47571599 15.6768
47571699 15.5592
47571799 15.4259
47571899 15.3043
47571999 15.2226
47572099 15.2533
47572199 15.1537
47572299 15.1374
47572399 15.0859
47572499 14.9695
47572599 14.9417
47572699 15.0283
47572799 15.0369
47572899 15.0473
47572999 15.0294
47573099 15.0321
47573199 15.1488
47573299 15.2664
47573399 15.3909
47573499 15.4084
47573599 15.3834
47573699 15.3195
47573799 15.3104
47573899 15.3165
47573999 15.3223
47574099 15.2846
47574199 15.3304
47574299 15.4432
47574399 15.5529
47574499 15.6017
47574599 15.6425
47574699 15.7086
47574799 15.7526
47574899 15.6733
47574999 15.5385
47575099 15.4045
47575199 15.2939
47575299 15.1993
47575399 15.1735
47575499 15.2469
47575599 15.262
47575699 15.3643
47575799 15.4718
47575899 15.5948
47575999 15.6698
47576099 15.6768
47576199 15.6
47576299 15.4948
47576399 15.4022
47576499 15.3201
47576599 15.2567
47576699 15.2044
47576799 15.1147
47576899 15.0008
47576999 14.9568
47577099 14.9223
47577199 15.0166
47577299 15.0916
47577399 15.1808
47577499 15.2677
47577599 15.3344
47577699 15.4074
47577799 15.4995
47577899 15.4663
47577999 15.3673
47578099 15.2578
47578199 15.1364
47578299 15.1332
47578399 15.1574
47578499 15.194
47578599 15.2452
47578699 15.278
47578799 15.2841
47578899 15.3503
47578999 15.4122
47579099 15.2945
47579199 15.2099
47579299 15.1673
47579399 15.2093
47579499 15.2514
47579599 15.3003
47579699 15.331
47579799 15.3037
47579899 15.2605
47579999 15.1503
47580099 15.0167
47580199 14.9165
47580299 14.8459
47580399 14.7897
47580499 14.7192
47580599 14.6186
47580699 14.5198
47580799 14.4061
47580899 14.2922
47580999 14.1916
47581099 14.1898
47581199 14.1361
47581299 14.0468
47581399 14.0428
47581499 14.0988
47581599 14.1184
47581699 14.0652
47581799 13.9555
47581899 13.8766
47581999 13.806
47582099 13.7827
47582199 13.7291
47582299 13.6953
47582399 13.6842
47582499 13.6692
47582599 13.7351
47582699 13.8315
47582799 13.9108
47582899 13.9527
47582999 14.0211
47583099 14.0412
47583199 14.0356
47583299 14.0392
47583399 14.1077
47583499 14.187
47583599 14.2702
47583699 14.2173
47583799 14.1213
47583899 14.0766
47583999 13.9962
47584099 13.8824
47584199 13.8339
47584299 13.7377
47584399 13.6537
47584499 13.557
47584599 13.564
47584699 13.662
47584799 13.7723
47584899 13.8292
47584999 13.8835
47585099 13.9793
47585199 13.9765
47585299 13.9241
47585399 14.0146
47585499 14.1383
47585599 14.2828
47585699 14.4175
47585799 14.5336
47585899 14.672
47585999 14.7513
47586099 14.8293
47586199 14.9432
47586299 15.0689
47586399 15.1422
47586499 15.2273
47586599 15.3281
47586699 15.4202
47586799 15.5056
47586899 15.4936
47586999 15.4294
47587099 15.3245
47587199 15.2263
47587299 15.1468
47587399 15.0605
47587499 15.0757
47587599 15.1833
47587699 15.3057
47587799 15.3557
47587899 15.3821
47587999 15.3826
47588099 15.3541
47588199 15.3248
47588299 15.3482
47588399 15.4718
47588499 15.5158
47588599 15.5471
47588699 15.6514
47588799 15.7535
47588899 15.8605
47588999 15.9307
47589099 15.9588
47589199 15.9382
47589299 16.0436
47589399 16.1565
47589499 16.2743
47589599 16.3628
47589699 16.4235
47589799 16.4376
47589899 16.4338
47589999 16.4536
47590099 16.5196
47590199 16.5419
47590299 16.4557
47590399 16.3765
47590499 16.3421
47590599 16.2583
47590699 16.1665
47590799 16.0818
47590899 15.9766
47590999 15.881
47591099 15.8312
47591199 15.6894
47591299 15.609
47591399 15.6522
47591499 15.6889
47591599 15.7785
47591699 15.8683
47591799 15.9841
47591899 16.0067
47591999 15.94
47592099 15.8477
47592199 15.7354
47592299 15.6469
47592399 15.6362
47592499 15.6155
47592599 15.5592
47592699 15.6195
47592799 15.593
47592899 15.4739
47592999 15.3896
47593099 15.3585
47593199 15.3984
47593299 15.5196
47593399 15.5891
47593499 15.6315
47593599 15.6422
47593699 15.6398
47593799 15.5967
47593899 15.4966
47593999 15.4113
47594099 15.2835
47594199 15.1983
47594299 15.0855
47594399 15.0304
47594499 14.9291
47594599 14.8033
47594699 14.7572
47594799 14.8102
47594899 14.8161
47594999 14.7864
47595099 14.74
47595199 14.6732
47595299 14.5914
47595399 14.5334
47595499 14.5214
47595599 14.5127
47595699 14.4185
47595799 14.3215
47595899 14.2089
47595999 14.0972
47596099 13.9804
47596199 13.9061
47596299 13.8167
47596399 13.7487
47596499 13.6995
47596599 13.6658
47596699 13.6748
47596799 13.6484
47596899 13.5854
47596999 13.5702
47597099 13.5094
47597199 13.5886
47597299 13.7139
47597399 13.8502
47597499 13.9355
47597599 13.9261
47597699 13.8845
47597799 13.8066
47597899 13.7078
47597999 13.6333
47598099 13.5351
47598199 13.442
47598299 13.3733
47598399 13.2873
47598499 13.1813
47598599 13.1241
47598699 13.1014
47598799 13.0264
47598899 12.9305
47598999 12.8765
47599099 12.7933
47599199 12.6906
47599299 12.619
47599399 12.576
47599499 12.5654
47599599 12.4876
47599699 12.3905
47599799 12.3584
47599899 12.3537
47599999 12.3512
47600099 12.321
47600199 12.4177
47600299 12.541
47600399 12.5921
47600499 12.5951
47600599 12.5951
47600699 12.5825
47600799 12.5828
47600899 12.6757
47600999 12.8076
47601099 12.9604
47601199 13.0899
47601299 13.1887
47601399 13.1343
47601499 13.1652
47601599 13.133
47601699 13.0597
47601799 12.9823
47601899 12.9914
47601999 13.0543
47602099 13.0981
47602199 13.0942
47602299 13.1514
47602399 13.2329
47602499 13.3765
47602599 13.4944
47602699 13.5629
47602799 13.6799
47602899 13.8222
47602999 13.9548
47603099 14.0745
47603199 14.107
47603299 14.1785
47603399 14.1911
47603499 14.1918
47603599 14.1982
47603699 14.2134
47603799 14.2567
47603899 14.2912
47603999 14.209
47604099 14.1715
47604199 14.1024
47604299 14.057
47604399 13.9897
47604499 13.8791
47604599 13.7861
47604699 13.7384
47604799 13.7558
47604899 13.8404
47604999 13.852
47605099 13.8247
47605199 13.8837
47605299 13.8838
47605399 13.9972
47605499 14.133
47605599 14.2491
47605699 14.3747
47605799 14.4794
47605899 14.5195
47605999 14.5577
47606099 14.5644
47606199 14.4906
47606299 14.457
47606399 14.5405
47606499 14.6382
47606599 14.6858
47606699 14.6192
47606799 14.6671
47606899 14.7497
47606999 14.8335
47607099 14.9386
47607199 14.8928
47607299 14.832
47607399 14.8228
47607499 14.8888
47607599 14.8337
47607699 14.7288
47607799 14.6931
47607899 14.5743
47607999 14.4604
47608099 14.3572
47608199 14.2494
47608299 14.2884
47608399 14.4008
47608499 14.475
47608599 14.4964
47608699 14.5312
47608799 14.6414
47608899 14.7402
47608999 14.836
47609099 14.9501
47609199 15.0535
47609299 15.1525
47609399 15.2672
47609499 15.3798
47609599 15.4696
47609699 15.476
47609799 15.4279
47609899 15.406
47609999 15.3738
47610099 15.3524
47610199 15.4263
47610299 15.4795
47610399 15.5432
47610499 15.6706
47610599 15.7442
47610699 15.7148
47610799 15.6649
47610899 15.5698
47610999 15.5686
47611099 15.6112
47611199 15.7098
47611299 15.773
47611399 15.8779
47611499 15.988
47611599 16.1043
47611699 16.1576
47611799 16.109
47611899 16.145
47611999 16.1766
47612099 16.0692
47612199 15.9493
47612299 15.8119
47612399 15.7345
47612499 15.6165
47612599 15.5597
47612699 15.4517
47612799 15.3806
47612899 15.4089
47612999 15.4759
47613099 15.3763
47613199 15.2852
47613299 15.2014
47613399 15.0983
47613499 14.9899
47613599 14.8839
47613699 14.8434
47613799 14.8695
47613899 14.9236
47613999 15.0138
47614099 15.0689
47614199 15.1334
47614299 15.2454
47614399 15.3617
47614499 15.3876
47614599 15.4279
47614699 15.451
47614799 15.4226
47614899 15.4404
47614999 15.5217
47615099 15.6359
47615199 15.7373
47615299 15.8316
47615399 15.8624
47615499 15.9275
47615599 16.0468
47615699 16.1742
47615799 16.2795
47615899 16.3559
47615999 16.4174
47616099 16.3925
47616199 16.2552
47616299 16.1603
47616399 16.1518
47616499 16.2042
47616599 16.1769
47616699 16.2025
47616799 16.1644
47616899 16.0329
47616999 15.9835
47617099 16.0368
47617199 16.1326
47617299 16.1302
47617399 16.0746
47617499 15.9904
47617599 15.9118
47617699 15.8654
47617799 15.8167
47617899 15.8392
47617999 15.8054
47618099 15.7772
47618199 15.7008
47618299 15.5752
47618399 15.4427
47618499 15.3777
47618599 15.4005
47618699 15.3228
47618799 15.2824
47618899 15.2089
47618999 15.1763
47619099 15.0584
47619199 14.9689
47619299 15.008
47619399 15.0483
47619499 15.0226
47619599 14.8969
47619699 14.7866
47619799 14.6927
47619899 14.7015
47619999 14.7599
47620099 14.8837
47620199 14.9899
47620299 15.0888
47620399 15.1056
47620499 15.0783
47620599 15.0159
47620699 14.9841
47620799 15.1082
47620899 15.1881
47620999 15.1891
47621099 15.1006
47621199 15.1135
47621299 15.0394
47621399 15.0153
47621499 15.1273
47621599 15.2476
47621699 15.3376
47621799 15.342
47621899 15.3543
47621999 15.3315
47622099 15.3194
47622199 15.3184
47622299 15.4313
47622399 15.5548
47622499 15.5994
47622599 15.7137
47622699 15.8142
47622799 15.911
47622899 16.0276
47622999 16.1011
47623099 16.1909
47623199 16.3076
47623299 16.4255
47623399 16.5055
47623499 16.455
47623599 16.5001
47623699 16.5963
47623799 16.5298
47623899 16.398
47623999 16.2831
47624099 16.2497
47624199 16.1772
47624299 16.1763
47624399 16.1143
47624499 16.1399
47624599 16.2401
47624699 16.3331
47624799 16.3937
47624899 16.4569
47624999 16.5759
47625099 16.6571
47625199 16.6714
47625299 16.69
47625399 16.5922
47625499 16.5094
47625599 16.4257
47625699 16.443
47625799 16.5465
47625899 16.5948
47625999 16.657
47626099 16.6037
47626199 16.5272
47626299 16.414
47626399 16.3103
47626499 16.2508
47626599 16.1207
47626699 15.9865
47626799 15.8826
47626899 15.8569
47626999 15.8618
47627099 15.9656
47627199 16.0658
47627299 16.1212
47627399 16.1205
47627499 16.1828
47627599 16.1503
47627699 16.0758
47627799 16.107
47627899 16.1356
47627999 16.1889
47628099 16.2886
47628199 16.3104
47628299 16.3863
47628399 16.4778
47628499 16.5711
47628599 16.5319
47628699 16.4054
47628799 16.3178
47628899 16.1792
47628999 16.1609
47629099 16.169
47629199 16.0781
47629299 15.9718
47629399 15.8606
47629499 15.724
47629599 15.6685
47629699 15.581
47629799 15.4876
47629899 15.3713
47629999 15.3036
47630099 15.2297
47630199 15.2013
47630299 15.1276
47630399 15.0636
47630499 15.0831
47630599 15.1841
47630699 15.2625
47630799 15.3856
47630899 15.4988
47630999 15.6207
47631099 15.7161
47631199 15.8196
47631299 15.9209
47631399 16.0263
47631499 16.1379
47631599 16.2337
47631699 16.284
47631799 16.3543
47631899 16.3944
47631999 16.291
47632099 16.1567
47632199 16.0265
47632299 15.8945
47632399 15.7877
47632499 15.6562
47632599 15.5863
47632699 15.4978
47632799 15.4135
47632899 15.3243
47632999 15.2728
47633099 15.2372
47633199 15.1203
47633299 15.0107
47633399 14.9281
47633499 14.8036
47633599 14.7348
47633699 14.8064
47633799 14.908
47633899 15.0078
47633999 15.1435
47634099 15.259
47634199 15.2846
47634299 15.3268
47634399 15.3957
47634499 15.4337
47634599 15.4715
47634699 15.5843
47634799 15.706
47634899 15.7072
47634999 15.6303
47635099 15.6911
47635199 15.7791
47635299 15.8428
47635399 15.9553
47635499 16.0551
47635599 16.1494
47635699 16.207
47635799 16.3186
47635899 16.4276
47635999 16.4691
47636099 16.5105
47636199 16.5664
47636299 16.5222
47636399 16.416
47636499 16.3174
47636599 16.2486
47636699 16.1558
47636799 16.11
47636899 15.985
47636999 15.8509
47637099 15.7834
47637199 15.7455
47637299 15.7896
47637399 15.8519
47637499 15.8553
47637599 15.9275
47637699 16.0126
47637799 16.0681
47637899 16.1044
47637999 16.2072
47638099 16.2694
47638199 16.1674
47638299 16.0773
47638399 16.1069
47638499 16.197
47638599 16.159
47638699 16.0562
47638799 15.9516
47638899 15.9078
47638999 15.8495
47639099 15.8177
47639199 15.8522
47639299 15.9051
47639399 15.9281
47639499 15.9324
47639599 15.8381
47639699 15.7515
47639799 15.6868
47639899 15.6345
47639999 15.5071
47640099 15.3669
47640199 15.2807
47640299 15.2637
47640399 15.3277
47640499 15.4156
47640599 15.5362
47640699 15.6276
47640799 15.7312
47640899 15.8445
47640999 15.9145
47641099 16.0098
47641199 16.0646
47641299 16.0125
47641399 15.8979
47641499 15.804
47641599 15.7101
47641699 15.5779
47641799 15.4818
47641899 15.4045
47641999 15.3497
47642099 15.2518
47642199 15.2294
47642299 15.1535
47642399 15.0416
47642499 14.9646
47642599 14.9051
47642699 14.8137
47642799 14.7163
47642899 14.5956
47642999 14.4806
47643099 14.4176
47643199 14.3201
47643299 14.3771
47643399 14.477
47643499 14.5767
47643599 14.5884
47643699 14.4782
47643799 14.4236
47643899 14.3374
47643999 14.2336
47644099 14.1766
47644199 14.2524
47644299 14.3357
47644399 14.3922
47644499 14.5155
47644599 14.6317
47644699 14.7544
47644799 14.8829
47644899 14.9954
47644999 15.0737
47645099 15.1171
47645199 15.0278
47645299 14.9055
47645399 14.7979
47645499 14.7923
47645599 14.8208
47645699 14.9368
47645799 15.0093
47645899 15.0518
47645999 15.1764
47646099 15.2828
47646199 15.312
47646299 15.2873
47646399 15.2583
47646499 15.2425
47646599 15.215
47646699 15.104
47646799 14.9946
47646899 14.9887
47646999 15.0689
47647099 15.1642
47647199 15.2252
47647299 15.2761
47647399 15.4026
47647499 15.4911
47647599 15.5676
47647699 15.6628
47647799 15.7719
47647899 15.8521
47647999 15.9544
47648099 15.9867
47648199 15.941
47648299 15.8502
47648399 15.7529
47648499 15.6661
47648599 15.5686
47648699 15.4592
47648799 15.3736
47648899 15.3167
47648999 15.2147
47649099 15.1464
47649199 15.0184
47649299 14.9545
47649399 14.9225
47649499 15
47649599 15.0976
47649699 15.1355
47649799 15.0621
47649899 14.9741
47649999 14.8441
47650099 14.8167
47650199 14.7836
47650299 14.6729
47650399 14.5758
47650499 14.5128
47650599 14.4475
47650699 14.3968
47650799 14.3948
47650899 14.2934
47650999 14.1994
47651099 14.0866
47651199 13.9927
47651299 13.9033
47651399 13.9302
47651499 13.949
47651599 13.9472
47651699 14.004
47651799 14.0289
47651899 13.9912
47651999 14.0623
47652099 14.1323
47652199 14.1916
47652299 14.2283
47652399 14.1738
47652499 14.1274
47652599 14.0773
47652699 14.0837
47652799 14.0919
47652899 14.0331
47652999 13.9189
47653099 13.8086
47653199 13.6901
47653299 13.6976
47653399 13.7214
47653499 13.712
47653599 13.7277
47653699 13.7844
47653799 13.9236
47653899 13.9983
47653999 14.0757
47654099 14.1279
47654199 14.0299
47654299 13.967
47654399 13.8644
47654499 13.7566
47654599 13.6383
47654699 13.5438
47654799 13.4439
47654899 13.4456
47654999 13.4911
47655099 13.5596
47655199 13.5689
47655299 13.5154
47655399 13.479
47655499 13.3746
47655599 13.2876
47655699 13.187
47655799 13.0858
47655899 12.9835
47655999 12.9315
47656099 12.8965
47656199 12.8254
47656299 12.8392
47656399 12.9979
47656499 13.0744
47656599 13.0573
47656699 13.0918
47656799 13.1551
47656899 13.1824
47656999 13.198
47657099 13.1803
47657199 13.0739
47657299 13.0887
47657399 13.2181
47657499 13.3099
47657599 13.3161
47657699 13.2524
47657799 13.2235
47657899 13.1414
47657999 13.1417
47658099 13.1684
47658199 13.2207
47658299 13.266
47658399 13.2414
47658499 13.1325
47658599 13.0525
47658699 12.9555
47658799 12.8959
47658899 12.9771
47658999 13.1239
47659099 13.1594
47659199 13.2444
47659299 13.3965
47659399 13.5246
47659499 13.5906
47659599 13.6491
47659699 13.582
47659799 13.4938
47659899 13.4852
47659999 13.4299
47660099 13.3329
47660199 13.2488
47660299 13.2043
47660399 13.099
47660499 13.1058
47660599 13.1157
47660699 13.0937
47660799 13.1971
47660899 13.3223
47660999 13.4583
47661099 13.5504
47661199 13.5558
47661299 13.5741
47661399 13.4911
47661499 13.4207
47661599 13.4869
47661699 13.475
47661799 13.5632
47661899 13.5639
47661999 13.5611
47662099 13.5364
47662199 13.5678
47662299 13.5969
47662399 13.6775
47662499 13.7695
47662599 13.8307
47662699 13.8716
47662799 13.8794
47662899 13.9987
47662999 14.1334
47663099 14.2076
47663199 14.3315
47663299 14.4127
47663399 14.4827
47663499 14.4142
47663599 14.4472
47663699 14.4541
47663799 14.4676
47663899 14.5243
47663999 14.6567
47664099 14.7429
47664199 14.8221
47664299 14.9031
47664399 14.99
47664499 15.0768
47664599 15.0672
47664699 14.9635
47664799 14.8947
47664899 14.8765
47664999 14.7745
47665099 14.6463
47665199 14.5228
47665299 14.4149
47665399 14.3083
47665499 14.1833
47665599 14.0764
47665699 13.9651
47665799 13.851
47665899 13.8719
47665999 13.9046
47666099 13.9733
47666199 14.0156
47666299 14.0045
47666399 14.03
47666499 14.1177
47666599 14.1909
47666699 14.1148
47666799 14.0742
47666899 14.0135
47666999 13.9564
47667099 13.8632
47667199 13.7975
47667299 13.757
47667399 13.8642
47667499 13.9264
47667599 13.9935
47667699 14.1078
47667799 14.2121
47667899 14.2947
47667999 14.2803
47668099 14.1914
47668199 14.2082
47668299 14.2315
47668399 14.3217
47668499 14.2765
47668599 14.1851
47668699 14.2726
47668799 14.2968
47668899 14.2313
47668999 14.2205
47669099 14.1618
47669199 14.1861
47669299 14.2726
47669399 14.397
47669499 14.4478
47669599 14.5113
47669699 14.6139
47669799 14.7175
47669899 14.831
47669999 14.8961
47670099 15.0007
47670199 15.0995
47670299 15.2018
47670399 15.3319
47670499 15.3945
47670599 15.469
47670699 15.528
47670799 15.6116
47670899 15.6878
47670999 15.6747
47671099 15.7475
47671199 15.8579
47671299 15.9306
47671399 16.0144
47671499 16.105
47671599 16.2007
47671699 16.3062
47671799 16.3563
47671899 16.4342
47671999 16.5047
47672099 16.5517
47672199 16.517
47672299 16.3853
47672399 16.2394
47672499 16.1112
47672599 15.9772
47672699 15.8682
47672799 15.7932
47672899 15.7
47672999 15.5995
47673099 15.5573
47673199 15.4834
47673299 15.359
47673399 15.2226
47673499 15.095
47673599 14.9676
47673699 14.8464
47673799 14.7276
47673899 14.6193
47673999 14.5291
47674099 14.4208
47674199 14.4242
47674299 14.5082
47674399 14.5837
47674499 14.6516
47674599 14.7619
47674699 14.8749
47674799 14.9181
47674899 14.9351
47674999 15.0365
47675099 15.1257
47675199 15.1792
47675299 15.1172
47675399 15.0172
47675499 14.9244
47675599 14.8589
47675699 14.7483
47675799 14.7005
47675899 14.6691
47675999 14.6482
47676099 14.6507
47676199 14.5753
47676299 14.5677
47676399 14.4782
47676499 14.3829
47676599 14.289
47676699 14.2283
47676799 14.1319
47676899 14.068
47676999 14.0112
47677099 14.0258
47677199 13.9658
47677299 13.8861
47677399 13.8784
47677499 13.8507
47677599 13.7936
47677699 13.7834
47677799 13.8163
47677899 13.9505
47677999 14.02
47678099 14.0674
47678199 14.0193
47678299 13.9328
47678399 13.8946
47678499 13.9772
47678599 14.1011
47678699 14.2049
47678799 14.2837
47678899 14.2933
47678999 14.27
47679099 14.2786
47679199 14.2336
47679299 14.1905
47679399 14.1092
47679499 14.0068
47679599 13.9968
47679699 13.9716
47679799 13.93
47679899 13.8272
47679999 13.7355
47680099 13.6411
47680199 13.5527
47680299 13.4505
47680399 13.3562
47680499 13.3561
47680599 13.4093
47680699 13.4556
47680799 13.5315
47680899 13.5485
47680999 13.6043
47681099 13.6064
47681199 13.5057
47681299 13.4285
47681399 13.4262
47681499 13.542
47681599 13.6864
47681699 13.792
47681799 13.8241
47681899 13.9379
47681999 14.0623
47682099 14.1786
47682199 14.2867
47682299 14.421
47682399 14.5503
47682499 14.6357
47682599 14.6248
47682699 14.6354
47682799 14.6079
47682899 14.5181
47682999 14.3916
47683099 14.2784
47683199 14.1712
47683299 14.1067
47683399 14.0806
47683499 14.0583
47683599 14.0862
47683699 14.2183
47683799 14.3226
47683899 14.4168
47683999 14.5217
47684099 14.6418
47684199 14.7181
47684299 14.7196
47684399 14.7836
47684499 14.7472
47684599 14.7576
47684699 14.798
47684799 14.7857
47684899 14.7623
47684999 14.7099
47685099 14.6193
47685199 14.5218
47685299 14.4146
47685399 14.3088
47685499 14.2766
47685599 14.2064
47685699 14.1655
47685799 14.1101
47685899 14.0621
47685999 13.9559
47686099 13.8997
47686199 13.7979
47686299 13.6781
47686399 13.5807
47686499 13.5151
47686599 13.5526
47686699 13.6321
47686799 13.7149
47686899 13.7755
47686999 13.7909
47687099 13.7679
47687199 13.7874
47687299 13.8424
47687399 13.9472
47687499 13.9211
47687599 13.8725
47687699 13.7745
47687799 13.6806
47687899 13.5754
47687999 13.4658
47688099 13.3653
47688199 13.3251
47688299 13.2336
47688399 13.2159
47688499 13.2472
47688599 13.2092
47688699 13.2563
47688799 13.3241
47688899 13.4203
47688999 13.4717
47689099 13.5295
47689199 13.6617
47689299 13.7122
47689399 13.7773
47689499 13.8489
47689599 13.9692
47689699 14.104
47689799 14.2485
47689899 14.388
47689999 14.5216
47690099 14.6325
47690199 14.6935
47690299 14.6639
47690399 14.6987
47690499 14.6042
47690599 14.5161
47690699 14.4284
47690799 14.3194
47690899 14.2059
47690999 14.2114
47691099 14.3116
47691199 14.277
47691299 14.1548
47691399 14.0392
47691499 13.9432
47691599 13.8382
47691699 13.7368
47691799 13.6344
47691899 13.5457
47691999 13.445
47692099 13.353
47692199 13.3141
47692299 13.4273
47692399 13.4644
47692499 13.5236
47692599 13.5887
47692699 13.6031
47692799 13.514
47692899 13.4732
47692999 13.4363
47693099 13.353
47693199 13.2957
47693299 13.2951
47693399 13.3137
47693499 13.3211
47693599 13.4282
47693699 13.5585
47693799 13.6783
47693899 13.7385
47693999 13.8698
47694099 13.9207
47694199 13.9237
47694299 14.0114
47694399 14.1481
47694499 14.2375
47694599 14.338
47694699 14.4641
47694799 14.5271
47694899 14.6218
47694999 14.6758
47695099 14.775
47695199 14.851
47695299 14.9425
47695399 15.064
47695499 15.1756
47695599 15.2017
47695699 15.0851
47695799 14.9844
47695899 14.9263
47695999 14.8304
47696099 14.7376
47696199 14.6466
47696299 14.523
47696399 14.4329
47696499 14.4493
47696599 14.4397
47696699 14.363
47696799 14.3135
47696899 14.2297
47696999 14.1165
47697099 14.0041
47697199 13.9341
47697299 13.9403
47697399 14.0064
47697499 14.0322
47697599 13.9702
47697699 13.9188
47697799 13.9664
47697899 13.98
47697999 14.0021
47698099 14.0639
47698199 14.1397
47698299 14.265
47698399 14.3738
47698499 14.4008
47698599 14.4271
47698699 14.5224
47698799 14.5197
47698899 14.4812
47698999 14.4413
47699099 14.4009
47699199 14.2805
47699299 14.1819
47699399 14.129
47699499 14.025
47699599 13.9528
47699699 13.8666
47699799 13.8366
47699899 13.8227
47699999 13.7558
47700099 13.6556
47700199 13.5824
47700299 13.5142
47700399 13.4385
47700499 13.3994
47700599 13.4526
47700699 13.4702
47700799 13.5154
47700899 13.5986
47700999 13.7234
47701099 13.7828
47701199 13.7233
47701299 13.669
47701399 13.6722
47701499 13.5706
47701599 13.46
47701699 13.3473
47701799 13.2483
47701899 13.17
47701999 13.0794
47702099 13.0344
47702199 13.0363
47702299 13.0853
47702399 13.1784
47702499 13.3104
47702599 13.3928
47702699 13.3412
47702799 13.4293
47702899 13.4546
47702999 13.5298
47703099 13.6163
47703199 13.5485
47703299 13.6019
47703399 13.7195
47703499 13.7877
47703599 13.8367
47703699 13.8915
47703799 13.9879
47703899 13.9652
47703999 13.9154
47704099 13.9014
47704199 14.0324
47704299 14.1478
47704399 14.2767
47704499 14.3983
47704599 14.5326
47704699 14.6513
47704799 14.7688
47704899 14.9005
47704999 14.9698
47705099 14.9969
47705199 14.9641
47705299 14.9278
47705399 14.9156
47705499 14.8561
47705599 14.7417
47705699 14.6304
47705799 14.5242
47705899 14.4985
47705999 14.4617
47706099 14.375
47706199 14.333
47706299 14.2705
47706399 14.2667
47706499 14.3263
47706599 14.3009
47706699 14.3805
47706799 14.4259
47706899 14.5264
47706999 14.6543
47707099 14.7792
47707199 14.9093
47707299 15.0119
47707399 15.0723
47707499 15.094
47707599 15.0343
47707699 14.9242
47707799 14.8227
47707899 14.8312
47707999 14.8856
47708099 14.88
47708199 14.7651
47708299 14.6383
47708399 14.529
47708499 14.4022
47708599 14.2834
47708699 14.2132
47708799 14.2342
47708899 14.2278
47708999 14.2177
47709099 14.2138
47709199 14.2082
47709299 14.1081
47709399 14.0707
47709499 14.0091
47709599 14.0363
47709699 14.1365
47709799 14.2663
47709899 14.3755
47709999 14.5094
47710099 14.6241
47710199 14.7369
47710299 14.8646
47710399 14.9959
47710499 14.9978
47710599 14.8789
47710699 14.7855
47710799 14.7346
47710899 14.8041
47710999 14.8867
47711099 14.917
47711199 15.0043
47711299 15.0723
47711399 15.1826
47711499 15.2835
47711599 15.396
47711699 15.4764
47711799 15.586
47711899 15.6719
47711999 15.6189
47712099 15.4838
47712199 15.4017
47712299 15.4081
47712399 15.4573
47712499 15.4228
47712599 15.393
47712699 15.3689
47712799 15.3084
47712899 15.3167
47712999 15.2381
47713099 15.1464
47713199 15.0632
47713299 14.9487
47713399 14.8597
47713499 14.7722
47713599 14.6456
47713699 14.5861
47713799 14.5966
47713899 14.6817
47713999 14.8121
47714099 14.9426
47714199 15.0431
47714299 15.1411
47714399 15.2685
47714499 15.3877
47714599 15.4482
47714699 15.4844
47714799 15.499
47714899 15.5996
47714999 15.5492
47715099 15.4413
47715199 15.3314
47715299 15.2166
47715399 15.1567
47715499 15.1782
47715599 15.29
47715699 15.2763
47715799 15.152
47715899 15.1301
47715999 15.0519
47716099 14.9692
47716199 14.8921
47716299 14.8786
47716399 14.9472
47716499 15.0753
47716599 15.1468
47716699 15.137
47716799 15.0222
47716899 14.9566
47716999 14.9849
47717099 14.9428
47717199 14.8255
47717299 14.7598
47717399 14.6719
47717499 14.5879
47717599 14.4798
47717699 14.4434
47717799 14.3273
47717899 14.3336
47717999 14.3647
47718099 14.3218
47718199 14.3264
47718299 14.3611
47718399 14.3788
47718499 14.4126
47718599 14.4885
47718699 14.6056
47718799 14.7443
47718899 14.8228
47718999 14.8279
47719099 14.9302
47719199 15.0429
47719299 15.1309
47719399 15.2597
47719499 15.3766
47719599 15.3683
47719699 15.2962
47719799 15.3026
47719899 15.3304
47719999 15.3123
47720099 15.2878
47720199 15.1903
47720299 15.0802
47720399 15.0277
47720499 14.934
47720599 14.8366
47720699 14.709
47720799 14.5838
47720899 14.5231
47720999 14.4835
47721099 14.4001
47721199 14.2971
47721299 14.2426
47721399 14.2182
47721499 14.2727
47721599 14.3869
47721699 14.457
47721799 14.5117
47721899 14.493
47721999 14.4976
47722099 14.5057
47722199 14.4481
47722299 14.3398
47722399 14.2197
47722499 14.1749
47722599 14.1315
47722699 14.1241
47722799 14.1024
47722899 14.1095
47722999 14.1909
47723099 14.3053
47723199 14.4257
47723299 14.5501
47723399 14.6859
47723499 14.8061
47723599 14.9048
47723699 14.9997
47723799 14.938
47723899 14.9466
47723999 15.0191
47724099 15.1188
47724199 15.1995
47724299 15.2569
47724399 15.339
47724499 15.462
47724599 15.5324
47724699 15.5628
47724799 15.5146
47724899 15.6062
47724999 15.7188
47725099 15.7914
47725199 15.7938
47725299 15.8438
47725399 15.9048
47725499 15.9384
47725599 16.0122
47725699 16.1129
47725799 16.2028
47725899 16.3055
47725999 16.3633
47726099 16.4579
47726199 16.5469
47726299 16.5567
47726399 16.5329
47726499 16.5648
47726599 16.5864
47726699 16.6347
47726799 16.7061
47726899 16.7895
47726999 16.8531
47727099 16.9477
47727199 17.0392
47727299 17.1297
47727399 17.237
47727499 17.3007
47727599 17.3751
47727699 17.451
47727799 17.464
47727899 17.4105
47727999 17.372
47728099 17.4126
47728199 17.5157
47728299 17.5723
47728399 17.5757
47728499 17.6499
47728599 17.7086
47728699 17.7926
47728799 17.8677
47728899 17.8978
47728999 17.9797
47729099 18.0575
47729199 18.1292
47729299 18.2205
47729399 18.2852
47729499 18.1631
47729599 18.0742
47729699 18.0272
47729799 18.0543
47729899 18.0846
47729999 18.0232
47730099 18.0121
47730199 18.0676
47730299 18.03
47730399 17.8894
47730499 17.7889
47730599 17.7521
47730699 17.6874
47730799 17.6397
47730899 17.6159
47730999 17.4922
47731099 17.3523
47731199 17.2915
47731299 17.212
47731399 17.0983
47731499 16.9871
47731599 16.8766
47731699 16.7741
47731799 16.6434
47731899 16.5713
47731999 16.5395
47732099 16.6287
47732199 16.7213
47732299 16.7386
47732399 16.6541
47732499 16.5262
47732599 16.4511
47732699 16.3828
47732799 16.4101
47732899 16.4222
47732999 16.4428
47733099 16.384
47733199 16.3632
47733299 16.4551
47733399 16.5474
47733499 16.6072
47733599 16.5995
47733699 16.6233
47733799 16.6901
47733899 16.7964
47733999 16.9027
47734099 17.0052
47734199 16.9894
47734299 16.9607
47734399 16.884
47734499 16.7719
47734599 16.773
47734699 16.7867
47734799 16.8495
47734899 16.8766
47734999 16.9437
47735099 17.0339
47735199 17.0781
47735299 17.054
47735399 16.9775
47735499 16.8369
47735599 16.7785
47735699 16.7105
47735799 16.6597
47735899 16.656
47735999 16.5856
47736099 16.5479
47736199 16.5274
47736299 16.3875
47736399 16.2539
47736499 16.2148
47736599 16.1038
47736699 15.9895
47736799 15.914
47736899 15.9041
47736999 15.9364
47737099 15.9041
47737199 15.8198
47737299 15.7211
47737399 15.6126
47737499 15.4843
47737599 15.3483
47737699 15.2489
47737799 15.26
47737899 15.2688
47737999 15.1482
47738099 15.024
47738199 14.9827
47738299 14.9274
47738399 14.9425
47738499 14.9335
47738599 14.8507
47738699 14.7369
47738799 14.6293
47738899 14.5763
47738999 14.4597
47739099 14.4002
47739199 14.489
47739299 14.6177
47739399 14.7328
47739499 14.8064
47739599 14.8166
47739699 14.7973
47739799 14.7367
47739899 14.7282
47739999 14.8071
47740099 14.8146
47740199 14.8675
47740299 14.9848
47740399 15.1044
47740499 15.1797
47740599 15.2245
47740699 15.2488
47740799 15.343
47740899 15.4311
47740999 15.5281
47741099 15.6333
47741199 15.7337
47741299 15.8186
47741399 15.9222
47741499 15.9828
47741599 15.9986
47741699 16.0326
47741799 15.9993
47741899 15.8808
47741999 15.7474
47742099 15.6233
47742199 15.5897
47742299 15.5911
47742399 15.5891
47742499 15.6004
47742599 15.7054
47742699 15.8177
47742799 15.9185
47742899 15.9784
47742999 16.0889
47743099 16.1739
47743199 16.2827
47743299 16.3802
47743399 16.3476
47743499 16.2335
47743599 16.1526
47743699 16.077
47743799 16.007
47743899 15.9407
47743999 15.8639
47744099 15.7535
47744199 15.6872
47744299 15.6209
47744399 15.5728
47744499 15.5256
47744599 15.4911
47744699 15.5134
47744799 15.568
47744899 15.6249
47744999 15.5874
47745099 15.471
47745199 15.3494
47745299 15.3073
47745399 15.414
47745499 15.5138
47745599 15.592
47745699 15.6927
47745799 15.7922
47745899 15.8362
47745999 15.7556
47746099 15.6216
47746199 15.4931
47746299 15.4128
47746399 15.3739
47746499 15.318
47746599 15.3693
47746699 15.4477
47746799 15.4734
47746899 15.58
47746999 15.6681
47747099 15.5844
47747199 15.5728
47747299 15.5174
47747399 15.395
47747499 15.2653
47747599 15.1668
47747699 15.0532
47747799 14.955
47747899 14.8502
47747999 14.7782
47748099 14.7718
47748199 14.7774
47748299 14.7444
47748399 14.6469
47748499 14.5533
47748599 14.4536
47748699 14.3557
47748799 14.3372
47748899 14.3569
47748999 14.3339
47749099 14.454
47749199 14.4717
47749299 14.5347
47749399 14.6255
47749499 14.6304
47749599 14.5742
47749699 14.5192
47749799 14.4335
47749899 14.437
47749999 14.48
47750099 14.5747
47750199 14.6329
47750299 14.7138
47750399 14.7893
47750499 14.8477
47750599 14.9261
47750699 15.0113
47750799 14.9869
47750899 14.9591
47750999 14.9451
47751099 14.817
47751199 14.6901
47751299 14.5687
47751399 14.4541
47751499 14.3635
47751599 14.2654
47751699 14.1692
47751799 14.0894
47751899 14.1221
47751999 14.0467
47752099 13.9627
47752199 13.8778
47752299 13.8244
47752399 13.7272
47752499 13.6142
47752599 13.5004
47752699 13.4323
47752799 13.3333
47752899 13.3086
47752999 13.4193
47753099 13.4864
47753199 13.598
47753299 13.7476
47753399 13.822
47753499 13.7978
47753599 13.7723
47753699 13.7787
47753799 13.8722
47753899 13.9972
47753999 14.1172
47754099 14.2319
47754199 14.3622
47754299 14.4921
47754399 14.5649
47754499 14.6388
47754599 14.684
47754699 14.659
47754799 14.6879
47754899 14.8166
47754999 14.9096
47755099 14.9258
47755199 14.9625
47755299 15.0611
47755399 15.1763
47755499 15.216
47755599 15.1737
47755699 15.1439
47755799 15.0613
47755899 14.9506
47755999 14.8255
47756099 14.775
47756199 14.8734
47756299 14.9968
47756399 15.109
47756499 15.2331
47756599 15.3159
47756699 15.4341
47756799 15.4677
47756899 15.4204
47756999 15.4033
47757099 15.3416
47757199 15.2154
47757299 15.0976
47757399 14.9783
47757499 14.9556
47757599 14.8459
47757699 14.7826
47757799 14.7501
47757899 14.6325
47757999 14.5291
47758099 14.4708
47758199 14.3561
47758299 14.2513
47758399 14.176
47758499 14.1675
47758599 14.2722
47758699 14.398
47758799 14.5118
47758899 14.6108
47758999 14.7325
47759099 14.8474
47759199 14.9561
47759299 14.9817
47759399 14.9218
47759499 14.7981
47759599 14.7984
47759699 14.8889
47759799 14.9229
47759899 14.9244
47759999 14.8565
47760099 14.7708
47760199 14.7494
47760299 14.7512
47760399 14.6876
47760499 14.5889
47760599 14.5334
47760699 14.4646
47760799 14.3464
47760899 14.3207
47760999 14.3688
47761099 14.3454
47761199 14.3518
47761299 14.347
47761399 14.3705
47761499 14.3392
47761599 14.2512
47761699 14.1437
47761799 14.054
47761899 13.975
47761999 13.9371
47762099 13.8895
47762199 13.792
47762299 13.6833
47762399 13.5959
47762499 13.5013
47762599 13.388
47762699 13.3048
47762799 13.2062
47762899 13.1006
47762999 13.0003
47763099 12.9352
47763199 12.953
47763299 12.9025
47763399 12.8879
47763499 12.8106
47763599 12.7636
47763699 12.6615
47763799 12.7179
47763899 12.8448
47763999 12.978
47764099 13.0211
47764199 13.0191
47764299 13.0353
47764399 13.0498
47764499 12.9841
47764599 12.909
47764699 12.8332
47764799 12.8354
47764899 12.8451
47764999 12.8328
47765099 12.861
47765199 12.8703
47765299 12.7841
47765399 12.7067
47765499 12.6817
47765599 12.6362
47765699 12.5903
47765799 12.5136
47765899 12.4678
47765999 12.5156
47766099 12.6053
47766199 12.6506
47766299 12.7324
47766399 12.667
47766499 12.5766
47766599 12.4809
47766699 12.3945
47766799 12.3853
47766899 12.4405
47766999 12.5694
47767099 12.7034
47767199 12.8285
47767299 12.9641
47767399 13.065
47767499 13.1001
47767599 13.0514
47767699 13.0915
47767799 13.137
47767899 13.1414
47767999 13.267
47768099 13.2341
47768199 13.2302
47768299 13.1974
47768399 13.1372
47768499 13.0627
47768599 13.0357
47768699 12.9806
47768799 12.9119
47768899 12.8339
47768999 12.8632
47769099 12.9302
47769199 13.0246
47769299 13.1352
47769399 13.2523
47769499 13.3357
47769599 13.3532
47769699 13.3784
47769799 13.377
47769899 13.3213
47769999 13.3101
47770099 13.2662
47770199 13.2351
47770299 13.1635
47770399 13.0989
47770499 13.0401
47770599 12.9356
47770699 12.8478
47770799 12.7445
47770899 12.7345
47770999 12.6749
47771099 12.6285
47771199 12.6169
47771299 12.5604
47771399 12.5133
47771499 12.508
47771599 12.475
47771699 12.3755
47771799 12.3013
47771899 12.2684
47771999 12.2866
47772099 12.278
47772199 12.1746
47772299 12.0828
47772399 12.0641
47772499 11.975
47772599 11.8887
47772699 11.8377
47772799 11.761
47772899 11.67
47772999 11.573
47773099 11.526
47773199 11.4797
47773299 11.4841
47773399 11.6274
47773499 11.7486
47773599 11.8418
47773699 11.7745
47773799 11.8039
47773899 11.7816
47773999 11.7405
47774099 11.6564
47774199 11.5726
47774299 11.5293
47774399 11.4949
47774499 11.4179
47774599 11.4381
47774699 11.4961
47774799 11.6094
47774899 11.736
47774999 11.8136
47775099 11.9689
47775199 12.0761
47775299 12.0461
47775399 11.9806
47775499 11.9026
47775599 11.8075
47775699 11.7493
47775799 11.6613
47775899 11.575
47775999 11.6239
47776099 11.6869
47776199 11.7373
47776299 11.7407
47776399 11.6968
47776499 11.6024
47776599 11.5059
47776699 11.4592
47776799 11.4092
47776899 11.365
47776999 11.3156
47777099 11.4109
47777199 11.3588
47777299 11.3458
47777399 11.4251
47777499 11.5229
47777599 11.6051
47777699 11.7413
47777799 11.8958
47777899 12.0089
47777999 12.126
47778099 12.2869
47778199 12.4259
47778299 12.5486
47778399 12.6336
47778499 12.6591
47778599 12.5862
47778699 12.5252
47778799 12.5466
47778899 12.5423
47778999 12.4862
47779099 12.4247
47779199 12.344
47779299 12.246
47779399 12.1824
47779499 12.2067
47779599 12.2606
47779699 12.2172
47779799 12.1356
47779899 12.0348
47779999 11.9412
47780099 11.8597
47780199 11.7823
47780299 11.7024
47780399 11.6765
47780499 11.7162
47780599 11.7328
47780699 11.6546
47780799 11.6364
47780899 11.5758
47780999 11.485
47781099 11.39
47781199 11.3045
47781299 11.2177
47781399 11.217
47781499 11.2971
47781599 11.3457
47781699 11.4241
47781799 11.5629
47781899 11.6964
47781999 11.6504
47782099 11.5598
47782199 11.5203
47782299 11.5159
47782399 11.5423
47782499 11.5405
47782599 11.5074
47782699 11.5485
47782799 11.6887
47782899 11.8159
47782999 11.8022
47783099 11.8663
47783199 12.0128
47783299 12.14
47783399 12.225
47783499 12.2431
47783599 12.2245
47783699 12.1776
47783799 12.2086
47783899 12.2985
47783999 12.3418
47784099 12.2379
47784199 12.1367
47784299 12.0486
47784399 12.0045
47784499 11.9827
47784599 11.9515
47784699 11.9022
47784799 11.8539
47784899 11.7721
47784999 11.7607
47785099 11.7997
47785199 11.7892
47785299 11.7422
47785399 11.6666
47785499 11.6481
47785599 11.6739
47785699 11.7982
47785799 11.9429
47785899 12.0659
47785999 12.1083
47786099 12.1569
47786199 12.1835
47786299 12.1862
47786399 12.144
47786499 12.1347
47786599 12.1319
47786699 12.0581
47786799 12.0629
47786899 12.0847
47786999 12.1049
47787099 12.115
47787199 12.0662
47787299 12.0959
47787399 12.183
47787499 12.1543
47787599 12.1078
47787699 12.2052
47787799 12.3456
47787899 12.4954
47787999 12.6091
47788099 12.7029
47788199 12.7532
47788299 12.7213
47788399 12.7103
47788499 12.8625
47788599 12.9736
47788699 13.0658
47788799 13.1957
47788899 13.2813
47788999 13.3779
47789099 13.4036
47789199 13.4103
47789299 13.3959
47789399 13.3336
47789499 13.27
47789599 13.3267
47789699 13.3733
47789799 13.4415
47789899 13.5302
47789999 13.643
47790099 13.7725
47790199 13.9117
47790299 13.9789
47790399 13.9799
47790499 13.8768
47790599 13.7667
47790699 13.6801
47790799 13.5939
47790899 13.5218
47790999 13.4278
47791099 13.3328
47791199 13.2534
47791299 13.2089
47791399 13.1845
47791499 13.1171
47791599 13.0589
47791699 13.0609
47791799 13.176
47791899 13.2842
47791999 13.3195
47792099 13.4066
47792199 13.533
47792299 13.6657
47792399 13.7267
47792499 13.8168
47792599 13.8397
47792699 13.8818
47792799 13.8887
47792899 13.8625
47792999 13.8371
47793099 13.7461
47793199 13.6244
47793299 13.5713
47793399 13.6222
47793499 13.743
47793599 13.8336
47793699 13.9669
47793799 14.0381
47793899 14.1349
47793999 14.2067
47794099 14.1839
47794199 14.0704
47794299 13.9678
47794399 13.9513
47794499 13.9728
47794599 13.9605
47794699 14.0541
47794799 14.1708
47794899 14.2255
47794999 14.158
47795099 14.1728
47795199 14.2892
47795299 14.3473
47795399 14.3845
47795499 14.4199
47795599 14.5207
47795699 14.532
47795799 14.5648
47795899 14.6603
47795999 14.7866
47796099 14.8976
47796199 14.9478
47796299 14.8828
47796399 14.8136
47796499 14.7895
47796599 14.6941
47796699 14.6497
47796799 14.7138
47796899 14.7034
47796999 14.6394
47797099 14.6302
47797199 14.6663
47797299 14.6067
47797399 14.4806
47797499 14.3526
47797599 14.2289
47797699 14.1077
47797799 14.0707
47797899 14.1568
47797999 14.1888
47798099 14.1345
47798199 14.2159
47798299 14.347
47798399 14.4823
47798499 14.5711
47798599 14.5819
47798699 14.6162
47798799 14.7197
47798899 14.8093
47798999 14.7909
47799099 14.674
47799199 14.5555
47799299 14.4679
47799399 14.4208
47799499 14.3414
47799599 14.2263
47799699 14.1236
47799799 14.034
47799899 13.9388
47799999 13.9302
47800099 13.9594
47800199 13.9745
47800299 13.9401
47800399 13.9206
47800499 13.8277
47800599 13.7149
47800699 13.7008
47800799 13.7586
47800899 13.7669
47800999 13.7372
47801099 13.7228
47801199 13.8081
47801299 13.9394
47801399 13.9281
47801499 13.8216
47801599 13.7754
47801699 13.7284
47801799 13.6232
47801899 13.5339
47801999 13.5505
47802099 13.6082
47802199 13.702
47802299 13.7678
47802399 13.8363
47802499 13.9608
47802599 14.1035
47802699 14.2078
47802799 14.2592
47802899 14.3584
47802999 14.4313
47803099 14.4407
47803199 14.4486
47803299 14.4021
47803399 14.412
47803499 14.4387
47803599 14.4526
47803699 14.3757
47803799 14.3479
47803899 14.3758
47803999 14.3641
47804099 14.3413
47804199 14.3517
47804299 14.4157
47804399 14.4814
47804499 14.5949
47804599 14.647
47804699 14.7228
47804799 14.8276
47804899 14.943
47804999 14.9984
47805099 14.9604
47805199 14.8667
47805299 14.8385
47805399 14.8463
47805499 14.7531
47805599 14.643
47805699 14.5286
47805799 14.4411
47805899 14.3257
47805999 14.2123
47806099 14.1449
47806199 14.0658
47806299 14.0163
47806399 14.0868
47806499 14.1089
47806599 14.1018
47806699 14.0484
47806799 14.0419
47806899 14.1373
47806999 14.2279
47807099 14.2698
47807199 14.3608
47807299 14.4331
47807399 14.3915
47807499 14.3762
47807599 14.3727
47807699 14.3069
47807799 14.2466
47807899 14.1399
47807999 14.0272
47808099 13.983
47808199 13.8748
47808299 13.7914
47808399 13.693
47808499 13.6514
47808599 13.7046
47808699 13.7325
47808799 13.8675
47808899 13.9905
47808999 14.0421
47809099 14.0329
47809199 13.9826
47809299 13.9561
47809399 14.0265
47809499 14.1294
47809599 14.1996
47809699 14.2872
47809799 14.4074
47809899 14.4925
47809999 14.573
47810099 14.6543
47810199 14.6687
47810299 14.622
47810399 14.6795
47810499 14.7706
47810599 14.8784
47810699 14.9875
47810799 15.0288
47810899 15.085
47810999 15.1291
47811099 15.0749
47811199 15.0014
47811299 14.9791
47811399 15.0838
47811499 15.1279
47811599 15.0305
47811699 14.9143
47811799 14.8641
47811899 14.8885
47811999 14.9177
47812099 14.9044
47812199 14.9265
47812299 14.9609
47812399 14.9154
47812499 14.8039
47812599 14.7047
47812699 14.6695
47812799 14.6853
47812899 14.6988
47812999 14.6267
47813099 14.5326
47813199 14.4577
47813299 14.375
47813399 14.26
47813499 14.1801
47813599 14.1569
47813699 14.2183
47813799 14.2162
47813899 14.1484
47813999 14.0843
47814099 14.0338
47814199 14.0186
47814299 14.0442
47814399 14.1115
47814499 14.1652
47814599 14.1638
47814699 14.1364
47814799 14.0699
47814899 14.1016
47814999 14.2323
47815099 14.3527
47815199 14.3849
47815299 14.2862
47815399 14.255
47815499 14.3486
47815599 14.4074
47815699 14.5191
47815799 14.6074
47815899 14.6444
47815999 14.7431
47816099 14.8228
47816199 14.867
47816299 14.9787
47816399 15.0629
47816499 15.1805
47816599 15.2016
47816699 15.2151
47816799 15.2697
47816899 15.3175
47816999 15.4397
47817099 15.5655
47817199 15.687
47817299 15.8119
47817399 15.911
47817499 15.9704
47817599 16.0147
47817699 16.1148
47817799 16.0884
47817899 16.086
47817999 16.0602
47818099 16.0449
47818199 16.0878
47818299 16.1389
47818399 16.2345
47818499 16.3036
47818599 16.3469
47818699 16.354
47818799 16.4037
47818899 16.3904
47818999 16.4035
47819099 16.4256
47819199 16.4743
47819299 16.5451
47819399 16.6127
47819499 16.6402
47819599 16.6711
47819699 16.7629
47819799 16.8624
47819899 16.9542
47819999 17.0337
47820099 17.0794
47820199 17.1001
47820299 17.1816
47820399 17.2717
47820499 17.3679
47820599 17.3851
47820699 17.4189
47820799 17.4032
47820899 17.3355
47820999 17.2891
47821099 17.1722
47821199 17.0381
47821299 16.9055
47821399 16.7926
47821499 16.6487
47821599 16.5698
47821699 16.5029
47821799 16.4401
47821899 16.3696
47821999 16.2469
47822099 16.1806
47822199 16.2364
47822299 16.2326
47822399 16.2327
47822499 16.17
47822599 16.0641
47822699 16.0243
47822799 16.0268
47822899 16.072
47822999 16.1448
47823099 16.1731
47823199 16.2049
47823299 16.1762
47823399 16.2054
47823499 16.2055
47823599 16.2853
47823699 16.3807
47823799 16.3579
47823899 16.3209
47823999 16.1973
47824099 16.059
47824199 15.9214
47824299 15.8746
47824399 15.8338
47824499 15.7434
47824599 15.6634
47824699 15.6082
47824799 15.5937
47824899 15.5861
47824999 15.6731
47825099 15.75
47825199 15.8286
47825299 15.9465
47825399 15.989
47825499 15.9718
47825599 15.9158
47825699 15.8919
47825799 15.8328
47825899 15.8419
47825999 15.8856
47826099 15.9754
47826199 16.0863
47826299 16.1795
47826399 16.1931
47826499 16.0916
47826599 16.0048
47826699 15.9204
47826799 15.8
47826899 15.6884
47826999 15.6426
47827099 15.7429
47827199 15.8312
47827299 15.8781
47827399 15.8802
47827499 15.9876
47827599 16.0794
47827699 16.1437
47827799 16.1631
47827899 16.178
47827999 16.2575
47828099 16.3319
47828199 16.4219
47828299 16.5199
47828399 16.5592
47828499 16.6422
47828599 16.665
47828699 16.7434
47828799 16.7667
47828899 16.7526
47828999 16.8266
47829099 16.9205
47829199 17.0007
47829299 17.0542
47829399 17.1171
47829499 17.1666
47829599 17.1009
47829699 17.0498
47829799 16.9736
47829899 16.89
47829999 16.9056
47830099 16.9316
47830199 16.9102
47830299 16.7815
47830399 16.6388
47830499 16.5242
47830599 16.4248
47830699 16.3925
47830799 16.2645
47830899 16.2482
47830999 16.3306
47831099 16.4235
47831199 16.4863
47831299 16.4529
47831399 16.4447
47831499 16.358
47831599 16.3934
47831699 16.4322
47831799 16.494
47831899 16.5711
47831999 16.6734
47832099 16.7045
47832199 16.7129
47832299 16.7151
47832399 16.7331
47832499 16.6469
47832599 16.5196
47832699 16.4536
47832799 16.4167
47832899 16.327
47832999 16.2055
47833099 16.0844
47833199 15.9756
47833299 15.8877
47833399 15.8513
47833499 15.8096
47833599 15.8162
47833699 15.7727
47833799 15.6969
47833899 15.6567
47833999 15.6059
47834099 15.5921
47834199 15.6726
47834299 15.772
47834399 15.8015
47834499 15.8979
47834599 15.9371
47834699 16.0137
47834799 16.0944
47834899 16.1247
47834999 16.2105
47835099 16.224
47835199 16.1131
47835299 16.0073
47835399 15.9885
47835499 16.0368
47835599 16.1224
47835699 16.1805
47835799 16.2098
47835899 16.0874
47835999 16.0918
47836099 16.1034
47836199 16.1963
47836299 16.2381
47836399 16.3072
47836499 16.3715
47836599 16.4704
47836699 16.5119
47836799 16.5432
47836899 16.5172
47836999 16.5029
47837099 16.5041
47837199 16.4494
47837299 16.3933
47837399 16.4078
47837499 16.4941
47837599 16.6078
47837699 16.6394
47837799 16.6181
47837899 16.5842
47837999 16.5579
47838099 16.5367
47838199 16.4679
47838299 16.3513
47838399 16.2682
47838499 16.2636
47838599 16.2541
47838699 16.2556
47838799 16.2914
47838899 16.4077
47838999 16.5207
47839099 16.6308
47839199 16.7193
47839299 16.7649
47839399 16.7951
47839499 16.8587
47839599 16.9315
47839699 16.9659
47839799 16.9052
47839899 16.8176
47839999 16.7738
47840099 16.8385
47840199 16.9134
47840299 16.9331
47840399 16.9381
47840499 17.0437
47840599 17.0762
47840699 17.0954
47840799 17.0037
47840899 16.8999
47840999 16.786
47841099 16.7259
47841199 16.6442
47841299 16.7116
47841399 16.7907
47841499 16.8594
47841599 16.9433
47841699 16.9757
47841799 17.0375
47841899 17.132
47841999 17.1161
47842099 17.0854
47842199 17.0353
47842299 17.0357
47842399 17.1184
47842499 17.1796
47842599 17.2569
47842699 17.3618
47842799 17.4206
47842899 17.447
47842999 17.5161
47843099 17.5496
47843199 17.638
47843299 17.6256
47843399 17.62
47843499 17.6115
47843599 17.4785
47843699 17.3314
47843799 17.195
47843899 17.0567
47843999 16.9294
47844099 16.8077
47844199 16.7023
47844299 16.7429
47844399 16.8262
47844499 16.9165
47844599 16.9535
47844699 16.9012
47844799 16.7787
47844899 16.7298
47844999 16.6587
47845099 16.591
47845199 16.5414
47845299 16.4363
47845399 16.3023
47845499 16.1564
47845599 16.0244
47845699 15.9309
47845799 15.8609
47845899 15.8027
47845999 15.6815
47846099 15.5799
47846199 15.5308
47846299 15.5593
47846399 15.6086
47846499 15.6045
47846599 15.6522
47846699 15.7103
47846799 15.7387
47846899 15.7953
47846999 15.7269
47847099 15.5881
47847199 15.5103
47847299 15.4835
47847399 15.5406
47847499 15.6196
47847599 15.5852
47847699 15.5232
47847799 15.4569
47847899 15.4235
47847999 15.3123
47848099 15.181
47848199 15.0734
47848299 14.9799
47848399 14.9576
47848499 14.9174
47848599 14.8148
47848699 14.7439
47848799 14.7923
47848899 14.7861
47848999 14.8321
47849099 14.837
47849199 14.7363
47849299 14.6455
47849399 14.5581
47849499 14.4662
47849599 14.3616
47849699 14.2728
47849799 14.1548
47849899 14.0442
47849999 13.9501
47850099 14.0357
47850199 14.1634
47850299 14.1674
47850399 14.173
47850499 14.2192
47850599 14.3296
47850699 14.4707
47850799 14.5546
47850899 14.6222
47850999 14.6708
47851099 14.7837
47851199 14.9105
47851299 15.0295
47851399 15.1229
47851499 15.2273
47851599 15.2898
47851699 15.3999
47851799 15.5072
47851899 15.6038
47851999 15.7213
47852099 15.7682
47852199 15.7261
47852299 15.6461
47852399 15.6935
47852499 15.6884
47852599 15.643
47852699 15.5614
47852799 15.5224
47852899 15.507
47852999 15.5302
47853099 15.5433
47853199 15.4474
47853299 15.3515
47853399 15.2777
47853499 15.2262
47853599 15.1309
47853699 15.164
47853799 15.1984
47853899 15.1877
47853999 15.1796
47854099 15.2528
47854199 15.2295
47854299 15.207
47854399 15.2538
47854499 15.3623
47854599 15.4734
47854699 15.5735
47854799 15.5622
47854899 15.6095
47854999 15.6637
47855099 15.7578
47855199 15.8044
47855299 15.8688
47855399 15.9685
47855499 16.0302
47855599 16.1408
47855699 16.2141
47855799 16.2511
47855899 16.3153
47855999 16.3328
47856099 16.2966
47856199 16.3381
47856299 16.3035
47856399 16.2563
47856499 16.2361
47856599 16.2858
47856699 16.3999
47856799 16.5144
47856899 16.5889
47856999 16.5143
47857099 16.4188
47857199 16.302
47857299 16.2629
47857399 16.1578
47857499 16.0418
47857599 15.9977
47857699 15.9949
47857799 16.0658
47857899 16.1637
47857999 16.1591
47858099 16.0652
47858199 15.9403
47858299 15.8416
47858399 15.7259
47858499 15.5923
47858599 15.4963
47858699 15.3737
47858799 15.3838
47858899 15.4644
47858999 15.5092
47859099 15.4476
47859199 15.3424
47859299 15.3246
47859399 15.3758
47859499 15.4685
47859599 15.591
47859699 15.7169
47859799 15.8047
47859899 15.8923
47859999 15.9857
47860099 16.0728
47860199 16.1899
47860299 16.2673
47860399 16.2958
47860499 16.2367
47860599 16.1118
47860699 16.0238
47860799 15.9109
47860899 15.8519
47860999 15.8041
47861099 15.8247
47861199 15.8575
47861299 15.7877
47861399 15.6804
47861499 15.5713
47861599 15.4715
47861699 15.3925
47861799 15.3985
47861899 15.4071
47861999 15.4544
47862099 15.4212
47862199 15.3382
47862299 15.2262
47862399 15.1149
47862499 14.9974
47862599 14.9795
47862699 14.8596
47862799 14.7345
47862899 14.6164
47862999 14.5554
47863099 14.5728
47863199 14.6709
47863299 14.7763
47863399 14.7734
47863499 14.8483
47863599 14.9069
47863699 14.9668
47863799 15.0023
47863899 15.0475
47863999 15.0307
47864099 14.9484
47864199 14.837
47864299 14.7186
47864399 14.684
47864499 14.7186
47864599 14.7728
47864699 14.7351
47864799 14.6286
47864899 14.5957
47864999 14.5773
47865099 14.6348
47865199 14.5949
47865299 14.6562
47865399 14.7808
47865499 14.8778
47865599 14.937
47865699 14.8735
47865799 14.7448
47865899 14.6669
47865999 14.6948
47866099 14.6782
47866199 14.7398
47866299 14.7847
47866399 14.7563
47866499 14.6863
47866599 14.6627
47866699 14.5956
47866799 14.5802
47866899 14.5939
47866999 14.4977
47867099 14.4191
47867199 14.3494
47867299 14.314
47867399 14.4066
47867499 14.5083
47867599 14.5359
47867699 14.4877
47867799 14.4917
47867899 14.496
47867999 14.4085
47868099 14.3431
47868199 14.3581
47868299 14.3912
47868399 14.3185
47868499 14.2654
47868599 14.2679
47868699 14.1847
47868799 14.0909
47868899 14.1611
47868999 14.2705
47869099 14.3731
47869199 14.4768
47869299 14.5094
47869399 14.6201
47869499 14.6992
47869599 14.73
47869699 14.8256
47869799 14.8627
47869899 14.8652
47869999 14.803
47870099 14.68
47870199 14.5655
47870299 14.4486
47870399 14.3554
47870499 14.2755
47870599 14.1699
47870699 14.0593
47870799 13.9988
47870899 13.9175
47870999 13.8031
47871099 13.6848
47871199 13.5767
47871299 13.4822
47871399 13.4061
47871499 13.3195
47871599 13.3159
47871699 13.3016
47871799 13.2076
47871899 13.1408
47871999 13.0353
47872099 12.9437
47872199 12.8466
47872299 12.7752
47872399 12.7018
47872499 12.7621
47872599 12.8607
47872699 12.7764
47872799 12.669
47872899 12.6548
47872999 12.7813
47873099 12.9317
47873199 13.0294
47873299 13.1495
47873399 13.2739
47873499 13.2847
47873599 13.1826
47873699 13.1492
47873799 13.1417
47873899 13.0964
47873999 13.1379
47874099 13.031
47874199 13.0858
47874299 13.2207
47874399 13.3277
47874499 13.4341
47874599 13.5168
47874699 13.508
47874799 13.4757
47874899 13.433
47874999 13.4114
47875099 13.378
47875199 13.3075
47875299 13.1953
47875399 13.166
47875499 13.0602
47875599 12.9732
47875699 12.9298
47875799 12.9011
47875899 12.858
47875999 12.8199
47876099 12.8432
47876199 12.9346
47876299 12.964
47876399 12.9619
47876499 13.0272
47876599 13.0977
47876699 13.2108
47876799 13.2579
47876899 13.2612
47876999 13.3537
47877099 13.3989
47877199 13.431
47877299 13.4367
47877399 13.5311
47877499 13.6032
47877599 13.721
47877699 13.7913
47877799 13.8812
47877899 13.9744
47877999 13.9987
47878099 14.0245
47878199 13.966
47878299 13.869
47878399 13.7627
47878499 13.7083
47878599 13.6299
47878699 13.5416
47878799 13.4366
47878899 13.35
47878999 13.3491
47879099 13.4271
47879199 13.5305
47879299 13.6417
47879399 13.7619
47879499 13.8822
47879599 14.0233
47879699 14.1441
47879799 14.2188
47879899 14.2653
47879999 14.2972
47880099 14.3392
47880199 14.3314
47880299 14.3692
47880399 14.3904
47880499 14.4237
47880599 14.5239
47880699 14.5346
47880799 14.523
47880899 14.5561
47880999 14.6412
47881099 14.7762
47881199 14.865
47881299 14.9491
47881399 14.9249
47881499 14.9057
47881599 14.8351
47881699 14.7888
47881799 14.7959
47881899 14.6935
47881999 14.5916
47882099 14.4757
47882199 14.3665
47882299 14.2432
47882399 14.1231
47882499 14.0577
47882599 13.9768
47882699 13.8733
47882799 13.7843
47882899 13.6805
47882999 13.5785
47883099 13.5272
47883199 13.4607
47883299 13.4341
47883399 13.3413
47883499 13.2755
47883599 13.3542
47883699 13.467
47883799 13.5136
47883899 13.5116
47883999 13.417
47884099 13.3241
47884199 13.2123
47884299 13.1217
47884399 13.033
47884499 12.9768
47884599 12.8729
47884699 12.7634
47884799 12.6701
47884899 12.658
47884999 12.7793
47885099 12.9168
47885199 12.9897
47885299 13.027
47885399 13.0778
47885499 13.0631
47885599 12.9936
47885699 12.9229
47885799 12.863
47885899 12.8475
47885999 12.8194
47886099 12.8227
47886199 12.7192
47886299 12.6219
47886399 12.5393
47886499 12.4725
47886599 12.3886
47886699 12.3014
47886799 12.2083
47886899 12.1488
47886999 12.1377
47887099 12.2685
47887199 12.3452
47887299 12.4362
47887399 12.5549
47887499 12.6767
47887599 12.7776
47887699 12.8315
47887799 12.8151
47887899 12.9148
47887999 12.9588
47888099 12.9857
47888199 13.0044
47888299 13.0088
47888399 13.007
47888499 12.9595
47888599 13.0013
47888699 13.1317
47888799 13.24
47888899 13.3439
47888999 13.4437
47889099 13.5838
47889199 13.6888
47889299 13.6634
47889399 13.582
47889499 13.4934
47889599 13.3882
47889699 13.2788
47889799 13.2706
47889899 13.3649
47889999 13.5067
47890099 13.627
47890199 13.7605
47890299 13.8819
47890399 14.0139
47890499 14.1484
47890599 14.242
47890699 14.252
47890799 14.3448
47890899 14.389
47890999 14.4565
47891099 14.5049
47891199 14.4123
47891299 14.2907
47891399 14.192
47891499 14.1275
47891599 14.0463
47891699 13.947
47891799 13.8346
47891899 13.7425
47891999 13.6623
47892099 13.5727
47892199 13.5636
47892299 13.611
47892399 13.58
47892499 13.5909
47892599 13.6586
47892699 13.6287
47892799 13.5262
47892899 13.437
47892999 13.3425
47893099 13.2432
47893199 13.1745
47893299 13.0957
47893399 12.9888
47893499 12.9234
47893599 12.8647
47893699 12.8619
47893799 12.9394
47893899 13.0505
47893999 13.0298
47894099 12.9244
47894199 12.8165
47894299 12.7686
47894399 12.8214
47894499 12.8627
47894599 12.8183
47894699 12.8304
47894799 12.8874
47894899 12.9382
47894999 13.0616
47895099 13.2045
47895199 13.34
47895299 13.3466
47895399 13.4749
47895499 13.4928
47895599 13.4536
47895699 13.3947
47895799 13.4247
47895899 13.4776
47895999 13.6006
47896099 13.7385
47896199 13.8205
47896299 13.8751
47896399 13.8542
47896499 13.8669
47896599 13.9625
47896699 14.0122
47896799 14.0217
47896899 13.9587
47896999 13.8541
47897099 13.787
47897199 13.6807
47897299 13.6391
47897399 13.6911
47897499 13.7336
47897599 13.639
47897699 13.5708
47897799 13.4883
47897899 13.4325
47897999 13.3719
47898099 13.3142
47898199 13.3443
47898299 13.3167
47898399 13.2299
47898499 13.1674
47898599 13.2478
47898699 13.3982
47898799 13.5206
47898899 13.6298
47898999 13.7406
47899099 13.813
47899199 13.9417
47899299 14.0301
47899399 13.9402
47899499 13.8314
47899599 13.7101
47899699 13.6407
47899799 13.6727
47899899 13.7226
47899999 13.8447
47900099 13.987
47900199 14.0919
47900299 14.2241
47900399 14.2893
47900499 14.2881
47900599 14.3024
47900699 14.3063
47900799 14.3693
47900899 14.284
47900999 14.1835
47901099 14.0644
47901199 13.9589
47901299 13.9201
47901399 13.901
47901499 13.8792
47901599 13.8686
47901699 13.8993
47901799 13.8761
47901899 13.7741
47901999 13.671
47902099 13.5693
47902199 13.4934
47902299 13.4803
47902399 13.4619
47902499 13.4833
47902599 13.5605
47902699 13.6737
47902799 13.8028
47902899 13.7821
47902999 13.7105
47903099 13.6065
47903199 13.5111
47903299 13.4207
47903399 13.3078
47903499 13.2222
47903599 13.2165
47903699 13.2705
47903799 13.3105
47903899 13.27
47903999 13.1746
47904099 13.0612
47904199 12.9594
47904299 12.8636
47904399 12.773
47904499 12.6961
47904599 12.6601
47904699 12.7084
47904799 12.8259
47904899 12.8408
47904999 12.8048
47905099 12.7118
47905199 12.6133
47905299 12.5137
47905399 12.4214
47905499 12.3572
47905599 12.3776
47905699 12.3803
47905799 12.4874
47905899 12.6221
47905999 12.743
47906099 12.8092
47906199 12.8957
47906299 12.9971
47906399 13.0789
47906499 13.2229
47906599 13.291
47906699 13.3581
47906799 13.4092
47906899 13.4377
47906999 13.3968
47907099 13.4403
47907199 13.3938
47907299 13.3277
47907399 13.2557
47907499 13.1808
47907599 13.2339
47907699 13.2466
47907799 13.1884
47907899 13.1424
47907999 13.1616
47908099 13.1199
47908199 13.128
47908299 13.2341
47908399 13.3608
47908499 13.4932
47908599 13.6293
47908699 13.6886
47908799 13.6949
47908899 13.6533
47908999 13.6918
47909099 13.6679
47909199 13.5686
47909299 13.4534
47909399 13.3486
47909499 13.3864
47909599 13.4933
47909699 13.5674
47909799 13.6522
47909899 13.7624
47909999 13.7882
47910099 13.8132
47910199 13.9037
47910299 13.9426
47910399 14.0274
47910499 14.1571
47910599 14.1176
47910699 14.0084
47910799 13.9484
47910899 13.9006
47910999 13.9262
47911099 13.954
47911199 13.9985
47911299 14.1135
47911399 14.2325
47911499 14.2254
47911599 14.1991
47911699 14.2654
47911799 14.3864
47911899 14.4847
47911999 14.4699
47912099 14.5139
47912199 14.5152
47912299 14.565
47912399 14.5536
47912499 14.5829
47912599 14.6138
47912699 14.517
47912799 14.3966
47912899 14.2739
47912999 14.2291
47913099 14.3412
47913199 14.4432
47913299 14.5398
47913399 14.6606
47913499 14.7365
47913599 14.8033
47913699 14.9063
47913799 14.9713
47913899 14.9451
47913999 14.8942
47914099 14.9536
47914199 15.0344
47914299 15.1305
47914399 15.1993
47914499 15.1558
47914599 15.0807
47914699 15.0329
47914799 15.0864
47914899 15.192
47914999 15.2937
47915099 15.3193
47915199 15.2047
47915299 15.0817
47915399 14.9578
47915499 14.8502
47915599 14.7299
47915699 14.6616
47915799 14.6684
47915899 14.7674
47915999 14.853
47916099 14.8296
47916199 14.8224
47916299 14.7785
47916399 14.7673
47916499 14.795
47916599 14.7928
47916699 14.7397
47916799 14.7273
47916899 14.8375
47916999 14.8792
47917099 14.9794
47917199 15.1059
47917299 15.2045
47917399 15.3224
47917499 15.4404
47917599 15.4005
47917699 15.3624
47917799 15.2465
47917899 15.1617
47917999 15.0451
47918099 14.9164
47918199 14.8029
47918299 14.7224
47918399 14.6427
47918499 14.534
47918599 14.4187
47918699 14.3958
47918799 14.4018
47918899 14.3586
47918999 14.2693
47919099 14.1501
47919199 14.0834
47919299 14.056
47919399 13.9482
47919499 13.8772
47919599 13.7834
47919699 13.6656
47919799 13.5628
47919899 13.4925
47919999 13.539
47920099 13.585
47920199 13.6002
47920299 13.6948
47920399 13.7019
47920499 13.7082
47920599 13.6829
47920699 13.6403
47920799 13.5874
47920899 13.6543
47920999 13.7833
47921099 13.7991
47921199 13.8198
47921299 13.818
47921399 13.7041
47921499 13.585
47921599 13.5327
47921699 13.5854
47921799 13.6287
47921899 13.6833
47921999 13.8028
47922099 13.8066
47922199 13.8008
47922299 13.8245
47922399 13.9288
47922499 14.0632
47922599 14.1923
47922699 14.312
47922799 14.4351
47922899 14.5615
47922999 14.6821
47923099 14.7365
47923199 14.782
47923299 14.7938
47923399 14.6927
47923499 14.5938
47923599 14.5257
47923699 14.412
47923799 14.3044
47923899 14.188
47923999 14.0694
47924099 13.9535
47924199 13.8483
47924299 13.733
47924399 13.6205
47924499 13.5368
47924599 13.5397
47924699 13.5816
47924799 13.6832
47924899 13.7779
47924999 13.8199
47925099 13.8002
47925199 13.8228
47925299 13.8218
47925399 13.83
47925499 13.898
47925599 13.9137
47925699 13.9363
47925799 13.8899
47925899 13.8831
47925999 13.9007
47926099 13.9208
47926199 13.9791
47926299 14.1001
47926399 14.0668
47926499 13.9543
47926599 13.8817
47926699 13.8581
47926799 13.7517
47926899 13.658
47926999 13.5683
47927099 13.4763
47927199 13.4258
47927299 13.3309
47927399 13.3334
47927499 13.3312
47927599 13.3238
47927699 13.3646
47927799 13.4188
47927899 13.4493
47927999 13.411
47928099 13.2974
47928199 13.199
47928299 13.1028
47928399 13.0229
47928499 12.9786
47928599 12.8762
47928699 12.8767
47928799 12.9928
47928899 13.1109
47928999 13.2183
47929099 13.2953
47929199 13.3226
47929299 13.3871
47929399 13.533
47929499 13.5957
47929599 13.6434
47929699 13.5934
47929799 13.5016
47929899 13.4513
47929999 13.5109
47930099 13.5932
47930199 13.6628
47930299 13.8097
47930399 13.9474
47930499 14.0003
47930599 14.087
47930699 14.1249
47930799 14.0602
47930899 14.0835
47930999 14.1133
47931099 14.0727
47931199 13.9513
47931299 13.8962
47931399 13.7958
47931499 13.7008
47931599 13.6292
47931699 13.5224
47931799 13.4273
47931899 13.4419
47931999 13.5532
47932099 13.6399
47932199 13.6427
47932299 13.5862
47932399 13.4772
47932499 13.439
47932599 13.3636
47932699 13.4001
47932799 13.472
47932899 13.4833
47932999 13.4339
47933099 13.5067
47933199 13.6254
47933299 13.6454
47933399 13.5684
47933499 13.4516
47933599 13.369
47933699 13.2774
47933799 13.1755
47933899 13.1834
47933999 13.2701
47934099 13.3753
47934199 13.4954
47934299 13.5373
47934399 13.604
47934499 13.741
47934599 13.8687
47934699 13.9818
47934799 14.0451
47934899 13.9413
47934999 13.8901
47935099 13.9541
47935199 14.0684
47935299 14.1529
47935399 14.2689
47935499 14.3837
47935599 14.4241
47935699 14.4971
47935799 14.5991
47935899 14.6066
47935999 14.5672
47936099 14.5298
47936199 14.579
47936299 14.6049
47936399 14.5959
47936499 14.4921
47936599 14.3709
47936699 14.2784
47936799 14.2051
47936899 14.1131
47936999 14.087
47937099 14.1236
47937199 14.2069
47937299 14.2769
47937399 14.3539
47937499 14.49
47937599 14.6166
47937699 14.7327
47937799 14.765
47937899 14.6821
47937999 14.5808
47938099 14.4627
47938199 14.4217
47938299 14.5078
47938399 14.556
47938499 14.6529
47938599 14.7464
47938699 14.7561
47938799 14.6786
47938899 14.5759
47938999 14.4533
47939099 14.3387
47939199 14.2891
47939299 14.3191
47939399 14.3236
47939499 14.2253
47939599 14.2061
47939699 14.2314
47939799 14.2683
47939899 14.3603
47939999 14.4424
47940099 14.3855
47940199 14.2719
47940299 14.2097
47940399 14.1978
47940499 14.2111
47940599 14.1935
47940699 14.1285
47940799 14.0046
47940899 13.91
47940999 13.84
47941099 13.7469
47941199 13.6639
47941299 13.5972
47941399 13.5566
47941499 13.5519
47941599 13.4945
47941699 13.4116
47941799 13.3339
47941899 13.3271
47941999 13.3883
47942099 13.4564
47942199 13.4561
47942299 13.3926
47942399 13.3032
47942499 13.2133
47942599 13.1199
47942699 13.0595
47942799 13.0337
47942899 13.0578
47942999 13.0537
47943099 13.0056
47943199 12.9341
47943299 12.8501
47943399 12.7637
47943499 12.6612
47943599 12.6058
47943699 12.5849
47943799 12.7165
47943899 12.8591
47943999 13.0105
47944099 13.1385
47944199 13.2278
47944299 13.2332
47944399 13.153
47944499 13.0489
47944599 12.9935
47944699 13.0228
47944799 13.0636
47944899 13.0521
47944999 13.0926
47945099 13.1661
47945199 13.2064
47945299 13.1612
47945399 13.0565
47945499 12.9724
47945599 12.8942
47945699 12.816
47945799 12.7305
47945899 12.6329
47945999 12.5384
47946099 12.4534
47946199 12.4467
47946299 12.4868
47946399 12.5425
47946499 12.6151
47946599 12.67
47946699 12.6793
47946799 12.6715
47946899 12.6888
47946999 12.7196
47947099 12.8082
47947199 12.9079
47947299 13.0002
47947399 13.0399
47947499 13.1134
47947599 13.2253
47947699 13.3056
47947799 13.4571
47947899 13.5397
47947999 13.5588
47948099 13.5151
47948199 13.4015
47948299 13.2903
47948399 13.1913
47948499 13.1908
47948599 13.2674
47948699 13.3176
47948799 13.3862
47948899 13.5327
47948999 13.6437
47949099 13.7772
47949199 13.8849
47949299 13.9346
47949399 13.9105
47949499 13.8249
47949599 13.8138
47949699 13.879
47949799 14.0103
47949899 14.0371
47949999 14.1315
47950099 14.2299
47950199 14.3369
47950299 14.4065
47950399 14.4734
47950499 14.4958
47950599 14.493
47950699 14.4423
47950799 14.3964
47950899 14.3107
47950999 14.2404
47951099 14.1772
47951199 14.0834
47951299 14.0812
47951399 14.0612
47951499 13.9937
47951599 13.9357
47951699 13.8225
47951799 13.7048
47951899 13.5957
47951999 13.5068
47952099 13.3949
47952199 13.3411
47952299 13.3445
47952399 13.2697
47952499 13.2362
47952599 13.2739
47952699 13.3425
47952799 13.3506
47952899 13.2586
47952999 13.1636
47953099 13.0769
47953199 13.0622
47953299 13.1055
47953399 13.0909
47953499 13.1332
47953599 13.1451
47953699 13.0475
47953799 12.9653
47953899 12.9237
47953999 12.8598
47954099 12.7825
47954199 12.7016
47954299 12.6895
47954399 12.7068
47954499 12.6908
47954599 12.605
47954699 12.5721
47954799 12.6121
47954899 12.5666
47954999 12.5049
47955099 12.4285
47955199 12.3226
47955299 12.217
47955399 12.1215
47955499 12.1078
47955599 12.0226
47955699 11.9591
47955799 11.9474
47955899 11.9147
47955999 11.822
47956099 11.7411
47956199 11.6697
47956299 11.6218
47956399 11.5329
47956499 11.4625
47956599 11.4185
47956699 11.3445
47956799 11.3241
47956899 11.3384
47956999 11.3362
47957099 11.3908
47957199 11.4987
47957299 11.6228
47957399 11.7317
47957499 11.8034
47957599 11.7893
47957699 11.7005
47957799 11.6237
47957899 11.5637
47957999 11.4975
47958099 11.5221
47958199 11.6152
47958299 11.7629
47958399 11.8525
47958499 11.8984
47958599 11.9008
47958699 11.8252
47958799 11.8006
47958899 11.7601
47958999 11.6783
47959099 11.5947
47959199 11.5443
47959299 11.5109
47959399 11.5618
47959499 11.7134
47959599 11.8475
47959699 11.9072
47959799 11.8689
47959899 11.8875
47959999 11.8638
47960099 11.8659
47960199 11.9442
47960299 11.9989
47960399 12.014
47960499 12.1171
47960599 12.186
47960699 12.2366
47960799 12.2647
47960899 12.2504
47960999 12.2305
47961099 12.1781
47961199 12.1058
47961299 12.0177
47961399 12.0153
47961499 11.942
47961599 11.8852
47961699 11.8131
47961799 11.7241
47961899 11.6447
47961999 11.5914
47962099 11.5826
47962199 11.5276
47962299 11.4762
47962399 11.4998
47962499 11.4408
47962599 11.3702
47962699 11.3782
47962799 11.3848
47962899 11.4262
47962999 11.5349
47963099 11.6559
47963199 11.7596
47963299 11.8903
47963399 12.0363
47963499 12.1888
47963599 12.2998
47963699 12.4237
47963799 12.5761
47963899 12.6527
47963999 12.6992
47964099 12.7349
47964199 12.8083
47964299 12.9168
47964399 13.0424
47964499 13.0712
47964599 13.132
47964699 13.2219
47964799 13.2999
47964899 13.2999
47964999 13.2952
47965099 13.1915
47965199 13.1091
47965299 13.0356
47965399 13.0036
47965499 13.0185
47965599 13.0186
47965699 13.0295
47965799 13.0521
47965899 13.0871
47965999 13.1679
47966099 13.3071
47966199 13.4139
47966299 13.4986
47966399 13.6161
47966499 13.7213
47966599 13.6878
47966699 13.6194
47966799 13.5172
47966899 13.4253
47966999 13.3791
47967099 13.3103
47967199 13.2767
47967299 13.1817
47967399 13.0769
47967499 12.9734
47967599 12.9117
47967699 12.9287
47967799 12.9048
47967899 12.8032
47967999 12.7063
47968099 12.6348
47968199 12.5697
47968299 12.5133
47968399 12.4655
47968499 12.5285
47968599 12.5196
47968699 12.524
47968799 12.6048
47968899 12.7477
47968999 12.859
47969099 12.8949
47969199 12.9321
47969299 13.0056
47969399 13.0941
47969499 13.2338
47969599 13.3602
47969699 13.4383
47969799 13.4242
47969899 13.3522
47969999 13.2768
47970099 13.1707
47970199 13.1171
47970299 13.1305
47970399 13.2095
47970499 13.2459
47970599 13.2165
47970699 13.2626
47970799 13.3896
47970899 13.4795
47970999 13.6007
47971099 13.7344
47971199 13.8483
47971299 13.9702
47971399 14.0751
47971499 14.0999
47971599 14.1694
47971699 14.2398
47971799 14.3562
47971899 14.491
47971999 14.5977
47972099 14.5903
47972199 14.4816
47972299 14.3805
47972399 14.3302
47972499 14.2693
47972599 14.2292
47972699 14.2376
47972799 14.2023
47972899 14.1064
47972999 14.0907
47973099 14.0518
47973199 14.1169
47973299 14.1145
47973399 14.0338
47973499 14.0577
47973599 14.0437
47973699 14.0942
47973799 14.2227
47973899 14.3477
47973999 14.4389
47974099 14.4886
47974199 14.4358
47974299 14.4194
47974399 14.4287
47974499 14.4361
47974599 14.571
47974699 14.6494
47974799 14.7824
47974899 14.7987
47974999 14.7667
47975099 14.7497
47975199 14.8087
47975299 14.9205
47975399 15.0418
47975499 15.1346
47975599 15.1928
47975699 15.3086
47975799 15.3568
47975899 15.4115
47975999 15.4971
47976099 15.5878
47976199 15.6549
47976299 15.764
47976399 15.8131
47976499 15.8473
47976599 15.8462
47976699 15.8539
47976799 15.9743
47976899 16.0765
47976999 16.1325
47977099 16.0748
47977199 15.9819
47977299 15.8459
47977399 15.7169
47977499 15.6887
47977599 15.6679
47977699 15.6411
47977799 15.5846
47977899 15.4703
47977999 15.3615
47978099 15.2965
47978199 15.2147
47978299 15.0865
47978399 14.9719
47978499 14.9831
47978599 15.0604
47978699 15.1679
47978799 15.2611
47978899 15.3364
47978999 15.4652
47979099 15.5879
47979199 15.6764
47979299 15.6944
47979399 15.7699
47979499 15.7764
47979599 15.7328
47979699 15.6709
47979799 15.5746
47979899 15.5048
47979999 15.4159
47980099 15.3357
47980199 15.405
47980299 15.5277
47980399 15.5955
47980499 15.6465
47980599 15.7159
47980699 15.7882
47980799 15.786
47980899 15.7803
47980999 15.7626
47981099 15.7707
47981199 15.8524
47981299 15.8038
47981399 15.7951
47981499 15.777
47981599 15.6951
47981699 15.6009
47981799 15.6372
47981899 15.7389
47981999 15.8042
47982099 15.8106
47982199 15.7539
47982299 15.6422
47982399 15.5398
47982499 15.4844
47982599 15.4559
47982699 15.3691
47982799 15.2617
47982899 15.1498
47982999 15.103
47983099 15.0529
47983199 15.0579
47983299 15.1401
47983399 15.1906
47983499 15.1402
47983599 15.031
47983699 14.9031
47983799 14.8365
47983899 14.7855
47983999 14.6765
47984099 14.6146
47984199 14.5719
47984299 14.5017
47984399 14.4055
47984499 14.2794
47984599 14.1667
47984699 14.1063
47984799 14.0249
47984899 14.0052
47984999 13.9072
47985099 13.9448
47985199 14.0455
47985299 14.1618
47985399 14.2248
47985499 14.1607
47985599 14.0452
47985699 13.9438
47985799 13.8654
47985899 13.9168
47985999 14.0431
47986099 14.1686
47986199 14.2969
47986299 14.4053
47986399 14.4979
47986499 14.5632
47986599 14.6548
47986699 14.7174
47986799 14.7961
47986899 14.8927
47986999 15.0248
47987099 15.099
47987199 15.0816
47987299 14.9793
47987399 14.849
47987499 14.7303
47987599 14.6214
47987699 14.5344
47987799 14.5257
47987899 14.5372
47987999 14.5777
47988099 14.6492
47988199 14.7324
47988299 14.7012
47988399 14.5855
47988499 14.4729
47988599 14.4051
47988699 14.3896
47988799 14.3751
47988899 14.3226
47988999 14.382
47989099 14.4946
47989199 14.5904
47989299 14.7002
47989399 14.8159
47989499 14.9058
47989599 14.9534
47989699 14.8919
47989799 14.9111
47989899 14.938
47989999 15.0452
47990099 15.1546
47990199 15.2222
47990299 15.285
47990399 15.3003
47990499 15.3202
47990599 15.4046
47990699 15.47
47990799 15.4552
47990899 15.3726
47990999 15.3436
47991099 15.419
47991199 15.5296
47991299 15.6134
47991399 15.5822
47991499 15.4778
47991599 15.4216
47991699 15.505
47991799 15.6106
47991899 15.6516
47991999 15.6083
47992099 15.5345
47992199 15.4433
47992299 15.4258
47992399 15.3939
47992499 15.2961
47992599 15.2264
47992699 15.2305
47992799 15.3263
47992899 15.3224
47992999 15.2529
47993099 15.1748
47993199 15.0536
47993299 14.9737
47993399 14.8913
47993499 14.9203
47993599 14.9319
47993699 14.8759
47993799 14.8499
47993899 14.8086
47993999 14.767
47994099 14.832
47994199 14.942
47994299 15.0415
47994399 15.1114
47994499 15.2007
47994599 15.3076
47994699 15.4129
47994799 15.4609
47994899 15.5382
47994999 15.655
47995099 15.7452
47995199 15.8508
47995299 15.9667
47995399 16.0859
47995499 16.1804
47995599 16.2001
47995699 16.2823
47995799 16.3864
47995899 16.4823
47995999 16.566
47996099 16.6442
47996199 16.6209
47996299 16.5207
47996399 16.4582
47996499 16.4781
47996599 16.4758
47996699 16.3839
47996799 16.348
47996899 16.3906
47996999 16.4961
47997099 16.5485
47997199 16.5394
47997299 16.4278
47997399 16.3239
47997499 16.204
47997599 16.0822
47997699 15.9579
47997799 15.8453
47997899 15.7812
47997999 15.7774
47998099 15.7416
47998199 15.7486
47998299 15.6841
47998399 15.5836
47998499 15.4601
47998599 15.3309
47998699 15.2125
47998799 15.1373
47998899 15.114
47998999 15.0996
47999099 15.1597
47999199 15.267
47999299 15.3121
47999399 15.3261
47999499 15.3184
47999599 15.3914
47999699 15.307
47999799 15.2261
47999899 15.1343
47999999 15.0358
48000099 14.9187
48000199 14.7996
48000299 14.683
48000399 14.6085
48000499 14.5065
48000599 14.4433
48000699 14.5036
48000799 14.6172
48000899 14.7375
48000999 14.854
48001099 14.9812
48001199 15.0838
48001299 15.2046
48001399 15.2997
48001499 15.2757
48001599 15.207
48001699 15.1563
48001799 15.1137
48001899 15.0953
48001999 15.0049
48002099 15.008
48002199 15.0558
48002299 15.1773
48002399 15.3024
48002499 15.3515
48002599 15.4633
48002699 15.566
48002799 15.6743
48002899 15.7412
48002999 15.6478
48003099 15.5842
48003199 15.5427
48003299 15.5186
48003399 15.5899
48003499 15.672
48003599 15.7346
48003699 15.8509
48003799 15.9506
48003899 16.0306
48003999 16.0916
48004099 16.1673
48004199 16.2359
48004299 16.3435
48004399 16.4508
48004499 16.5624
48004599 16.6616
48004699 16.7235
48004799 16.8195
48004899 16.8907
48004999 16.992
48005099 17.048
48005199 17.1301
48005299 17.1381
48005399 17.1755
48005499 17.228
48005599 17.2877
48005699 17.3942
48005799 17.4609
48005899 17.4447
48005999 17.2942
48006099 17.1578
48006199 17.0777
48006299 16.9372
48006399 16.8455
48006499 16.9193
48006599 17.028
48006699 17.0984
48006799 17.1709
48006899 17.227
48006999 17.2312
48007099 17.1557
48007199 17.1304
48007299 17.1504
48007399 17.2019
48007499 17.131
48007599 17.1696
48007699 17.1973
48007799 17.1942
48007899 17.2089
48007999 17.2015
48008099 17.1641
48008199 17.0302
48008299 16.8862
48008399 16.7682
48008499 16.7655
48008599 16.8237
48008699 16.8593
48008799 16.7687
48008899 16.7018
48008999 16.7899
48009099 16.838
48009199 16.8461
48009299 16.8577
48009399 16.8286
48009499 16.7502
48009599 16.6328
48009699 16.5543
48009799 16.5753
48009899 16.5749
48009999 16.6353
48010099 16.65
48010199 16.7311
48010299 16.6961
48010399 16.5845
48010499 16.441
48010599 16.3188
48010699 16.2642
48010799 16.1398
48010899 16.0313
48010999 16.017
48011099 15.9928
48011199 15.9672
48011299 16.0159
48011399 15.9279
48011499 15.7977
48011599 15.685
48011699 15.6909
48011799 15.7252
48011899 15.7313
48011999 15.6611
48012099 15.6474
48012199 15.6919
48012299 15.7864
48012399 15.8873
48012499 15.9636
48012599 16.0164
48012699 16.13
48012799 16.2092
48012899 16.2406
48012999 16.2819
48013099 16.3795
48013199 16.463
48013299 16.4723
48013399 16.5279
48013499 16.6243
48013599 16.7052
48013699 16.7699
48013799 16.8567
48013899 16.9431
48013999 17.0406
48014099 17.1228
48014199 17.1985
48014299 17.2861
48014399 17.2485
48014499 17.227
48014599 17.2898
48014699 17.3934
48014799 17.4703
48014899 17.4362
48014999 17.3032
48015099 17.1643
48015199 17.027
48015299 16.8775
48015399 16.7424
48015499 16.6799
48015599 16.6256
48015699 16.645
48015799 16.6984
48015899 16.6686
48015999 16.5408
48016099 16.423
48016199 16.2814
48016299 16.1668
48016399 16.0807
48016499 16.1143
48016599 16.1072
48016699 16.133
48016799 16.1441
48016899 16.2021
48016999 16.2786
48017099 16.3318
48017199 16.436
48017299 16.546
48017399 16.6343
48017499 16.7174
48017599 16.8181
48017699 16.8481
48017799 16.8992
48017899 16.7882
48017999 16.6845
48018099 16.6151
48018199 16.5102
48018299 16.3695
48018399 16.2261
48018499 16.0988
48018599 16.0057
48018699 16.0431
48018799 16.1265
48018899 16.1966
48018999 16.2952
48019099 16.3335
48019199 16.2649
48019299 16.2031
48019399 16.1302
48019499 16.038
48019599 16.1084
48019699 16.2042
48019799 16.2036
48019899 16.2255
48019999 16.3222
48020099 16.36
48020199 16.3189
48020299 16.2322
48020399 16.1632
48020499 16.1984
48020599 16.1601
48020699 16.0967
48020799 16.0161
48020899 15.9817
48020999 15.9473
48021099 15.9374
48021199 15.937
48021299 15.8527
48021399 15.7458
48021499 15.6745
48021599 15.577
48021699 15.4609
48021799 15.347
48021899 15.2392
48021999 15.1607
48022099 15.0808
48022199 15.0041
48022299 14.8884
48022399 14.8542
48022499 14.8868
48022599 14.8986
48022699 14.8832
48022799 14.9029
48022899 14.9561
48022999 14.989
48023099 15.0501
48023199 15.045
48023299 14.9556
48023399 14.8616
48023499 14.7455
48023599 14.653
48023699 14.5442
48023799 14.4907
48023899 14.3644
48023999 14.2746
48024099 14.3082
48024199 14.345
48024299 14.3452
48024399 14.2555
48024499 14.163
48024599 14.0554
48024699 13.9462
48024799 13.9002
48024899 13.9311
48024999 14.0512
48025099 14.1901
48025199 14.2334
48025299 14.264
48025399 14.3649
48025499 14.4795
48025599 14.5104
48025699 14.6079
48025799 14.7199
48025899 14.79
48025999 14.8881
48026099 14.9696
48026199 15.0273
48026299 15.0763
48026399 15.1908
48026499 15.2963
48026599 15.259
48026699 15.2353
48026799 15.2773
48026899 15.4051
48026999 15.5097
48027099 15.6256
48027199 15.7068
48027299 15.7118
48027399 15.7323
48027499 15.7551
48027599 15.7057
48027699 15.6731
48027799 15.6946
48027899 15.5998
48027999 15.4966
48028099 15.4781
48028199 15.4088
48028299 15.291
48028399 15.2909
48028499 15.3338
48028599 15.3482
48028699 15.4344
48028799 15.523
48028899 15.5892
48028999 15.6897
48029099 15.6981
48029199 15.7209
48029299 15.832
48029399 15.9191
48029499 15.9895
48029599 16.0112
48029699 16.0801
48029799 16.1062
48029899 16.0906
48029999 15.9707
48030099 15.8454
48030199 15.7291
48030299 15.6238
48030399 15.559
48030499 15.49
48030599 15.462
48030699 15.3779
48030799 15.3038
48030899 15.195
48030999 15.0692
48031099 15.0759
48031199 15.1357
48031299 15.2242
48031399 15.2203
48031499 15.3438
48031599 15.3666
48031699 15.3466
48031799 15.318
48031899 15.3228
48031999 15.2639
48032099 15.1513
48032199 15.0479
48032299 14.9315
48032399 14.8409
48032499 14.8203
48032599 14.7995
48032699 14.7974
48032799 14.7796
48032899 14.8007
48032999 14.8213
48033099 14.9026
48033199 14.8945
48033299 14.9029
48033399 14.8478
48033499 14.8713
48033599 14.9743
48033699 15.0243
48033799 15.1375
48033899 15.2172
48033999 15.3028
48034099 15.3955
48034199 15.3507
48034299 15.3087
48034399 15.287
48034499 15.3018
48034599 15.3495
48034699 15.4436
48034799 15.5378
48034899 15.6019
48034999 15.6592
48035099 15.7039
48035199 15.8036
48035299 15.9033
48035399 16.0151
48035499 16.0652
48035599 16.0396
48035699 15.9001
48035799 15.7835
48035899 15.6848
48035999 15.5707
48036099 15.4539
48036199 15.3814
48036299 15.4337
48036399 15.5458
48036499 15.655
48036599 15.7543
48036699 15.8006
48036799 15.818
48036899 15.7728
48036999 15.6819
48037099 15.6094
48037199 15.5948
48037299 15.6058
48037399 15.6546
48037499 15.7071
48037599 15.8246
48037699 15.8651
48037799 15.8779
48037899 15.8568
48037999 15.916
48038099 16.0108
48038199 16.0476
48038299 16.0102
48038399 15.9347
48038499 15.8538
48038599 15.8914
48038699 15.9247
48038799 15.8648
48038899 15.8889
48038999 16.0163
48039099 16.1337
48039199 16.2146
48039299 16.32
48039399 16.4178
48039499 16.4614
48039599 16.5163
48039699 16.583
48039799 16.5977
48039899 16.5361
48039999 16.3945
48040099 16.2574
48040199 16.2246
48040299 16.3011
48040399 16.3966
48040499 16.5143
48040599 16.6217
48040699 16.7275
48040799 16.8321
48040899 16.9012
48040999 16.9323
48041099 16.9831
48041199 17.0446
48041299 17.067
48041399 17.0708
48041499 17.0659
48041599 16.962
48041699 16.8702
48041799 16.8289
48041899 16.8647
48041999 16.9205
48042099 17.0149
48042199 17.1005
48042299 17.0401
48042399 17.1034
48042499 17.1175
48042599 17.0678
48042699 16.9525
48042799 16.8251
48042899 16.682
48042999 16.5417
48043099 16.4595
48043199 16.3558
48043299 16.224
48043399 16.1285
48043499 16.0013
48043599 15.8895
48043699 15.8517
48043799 15.7825
48043899 15.6501
48043999 15.5879
48044099 15.6002
48044199 15.6017
48044299 15.526
48044399 15.4276
48044499 15.3061
48044599 15.4006
48044699 15.5111
48044799 15.6081
48044899 15.6563
48044999 15.6305
48045099 15.6234
48045199 15.7373
48045299 15.7805
48045399 15.7167
48045499 15.6244
48045599 15.5606
48045699 15.6503
48045799 15.7649
48045899 15.8505
48045999 15.9098
48046099 15.8282
48046199 15.7187
48046299 15.6139
48046399 15.4917
48046499 15.3662
48046599 15.2854
48046699 15.1564
48046799 15.03
48046899 14.9005
48046999 14.808
48047099 14.7638
48047199 14.7007
48047299 14.5806
48047399 14.4667
48047499 14.3707
48047599 14.2983
48047699 14.1783
48047799 14.0577
48047899 14
48047999 14.0363
48048099 14.1123
48048199 14.2054
48048299 14.3184
48048399 14.323
48048499 14.3302
48048599 14.3102
48048699 14.4112
48048799 14.5267
48048899 14.6593
48048999 14.7572
48049099 14.8707
48049199 14.9741
48049299 15.0612
48049399 15.135
48049499 15.1935
48049599 15.2012
48049699 15.2257
48049799 15.1503
48049899 15.1936
48049999 15.2588
48050099 15.3241
48050199 15.349
48050299 15.3585
48050399 15.2547
48050499 15.1806
48050599 15.2004
48050699 15.1299
48050799 15.028
48050899 14.9356
48050999 14.8416
48051099 14.7285
48051199 14.6811
48051299 14.6697
48051399 14.5712
48051499 14.484
48051599 14.4155
48051699 14.3825
48051799 14.3812
48051899 14.4337
48051999 14.5079
48052099 14.6006
48052199 14.7283
48052299 14.7892
48052399 14.7981
48052499 14.7665
48052599 14.6686
48052699 14.6745
48052799 14.6811
48052899 14.6344
48052999 14.5991
48053099 14.4837
48053199 14.3697
48053299 14.2707
48053399 14.2268
48053499 14.2387
48053599 14.3039
48053699 14.4199
48053799 14.4812
48053899 14.4982
48053999 14.3738
48054099 14.2626
48054199 14.1903
48054299 14.0951
48054399 14.0222
48054499 13.9225
48054599 13.815
48054699 13.7873
48054799 13.7814
48054899 13.6677
48054999 13.588
48055099 13.5117
48055199 13.4644
48055299 13.45
48055399 13.4673
48055499 13.4472
48055599 13.3623
48055699 13.2754
48055799 13.1625
48055899 13.0695
48055999 12.984
48056099 12.9235
48056199 12.9553
48056299 13.0515
48056399 13.1418
48056499 13.202
48056599 13.1301
48056699 13.1039
48056799 13.0087
48056899 12.897
48056999 12.802
48057099 12.7222
48057199 12.6901
48057299 12.7519
48057399 12.891
48057499 13.0356
48057599 13.1696
48057699 13.3057
48057799 13.4166
48057899 13.4321
48057999 13.4972
48058099 13.5267
48058199 13.587
48058299 13.7027
48058399 13.842
48058499 13.9639
48058599 14.0834
48058699 14.1858
48058799 14.2903
48058899 14.3782
48058999 14.4673
48059099 14.5358
48059199 14.6409
48059299 14.766
48059399 14.859
48059499 14.9672
48059599 15.0474
48059699 15.0682
48059799 15.0772
48059899 15.1247
48059999 15.2353
48060099 15.2897
48060199 15.3726
48060299 15.4731
48060399 15.5444
48060499 15.605
48060599 15.6064
48060699 15.5601
48060799 15.5529
48060899 15.5592
48060999 15.4564
48061099 15.354
48061199 15.2489
48061299 15.1278
48061399 15.0808
48061499 15.03
48061599 15.0696
48061699 15.043
48061799 15.0503
48061899 15.0819
48061999 15.1732
48062099 15.2711
48062199 15.3888
48062299 15.502
48062399 15.6104
48062499 15.7307
48062599 15.8278
48062699 15.8131
48062799 15.8257
48062899 15.7903
48062999 15.7659
48063099 15.8149
48063199 15.9087
48063299 16.0166
48063399 16.0748
48063499 16.0701
48063599 16.1165
48063699 16.227
48063799 16.3212
48063899 16.4061
48063999 16.4524
48064099 16.4721
48064199 16.5332
48064299 16.6247
48064399 16.6971
48064499 16.8093
48064599 16.9108
48064699 17.012
48064799 17.0662
48064899 17.0167
48064999 16.9804
48065099 17.0076
48065199 17.0344
48065299 16.9937
48065399 16.907
48065499 16.8569
48065599 16.8066
48065699 16.8427
48065799 16.892
48065899 16.8469
48065999 16.7166
48066099 16.6916
48066199 16.6692
48066299 16.6811
48066399 16.7245
48066499 16.8022
48066599 16.7808
48066699 16.7142
48066799 16.5728
48066899 16.5091
48066999 16.4997
48067099 16.558
48067199 16.5026
48067299 16.3887
48067399 16.2791
48067499 16.3375
48067599 16.4265
48067699 16.4224
48067799 16.2943
48067899 16.1655
48067999 16.1022
48068099 16.1421
48068199 16.1984
48068299 16.2039
48068399 16.2652
48068499 16.3655
48068599 16.4561
48068699 16.5463
48068799 16.5799
48068899 16.5082
48068999 16.3969
48069099 16.3176
48069199 16.2195
48069299 16.1653
48069399 16.214
48069499 16.281
48069599 16.3328
48069699 16.3599
48069799 16.2387
48069899 16.1834
48069999 16.1798
48070099 16.2027
48070199 16.1676
48070299 16.032
48070399 15.9139
48070499 15.7861
48070599 15.6724
48070699 15.5993
48070799 15.4715
48070899 15.4013
48070999 15.4139
48071099 15.3531
48071199 15.2561
48071299 15.2629
48071399 15.2543
48071499 15.3177
48071599 15.4202
48071699 15.5166
48071799 15.636
48071899 15.7414
48071999 15.7281
48072099 15.6045
48072199 15.5043
48072299 15.375
48072399 15.3043
48072499 15.1933
48072599 15.1204
48072699 15.111
48072799 15.1193
48072899 15.0956
48072999 15.0905
48073099 15.1454
48073199 15.2313
48073299 15.2999
48073399 15.3864
48073499 15.4841
48073599 15.5514
48073699 15.6462
48073799 15.7553
48073899 15.8335
48073999 15.9567
48074099 16.0793
48074199 16.1419
48074299 16.2359
48074399 16.2549
48074499 16.2051
48074599 16.2342
48074699 16.2485
48074799 16.3189
48074899 16.28
48074999 16.1615
48075099 16.0387
48075199 15.9272
48075299 15.85
48075399 15.7385
48075499 15.6347
48075599 15.7198
48075699 15.8007
48075799 15.7738
48075899 15.6905
48075999 15.7177
48076099 15.7945
48076199 15.7836
48076299 15.8801
48076399 15.9841
48076499 16.0793
48076599 16.1457
48076699 16.1981
48076799 16.2365
48076899 16.2843
48076999 16.3668
48077099 16.4134
48077199 16.398
48077299 16.3968
48077399 16.3933
48077499 16.2983
48077599 16.1689
48077699 16.1056
48077799 15.9919
48077899 15.8613
48077999 15.7652
48078099 15.6358
48078199 15.6051
48078299 15.6814
48078399 15.805
48078499 15.8526
48078599 15.8516
48078699 15.769
48078799 15.6398
48078899 15.5106
48078999 15.3883
48079099 15.2669
48079199 15.1398
48079299 15.0091
48079399 14.9011
48079499 14.8399
48079599 14.8564
48079699 14.9207
48079799 15.0542
48079899 15.0815
48079999 14.9725
48080099 14.8883
48080199 14.8754
48080299 14.7684
48080399 14.6878
48080499 14.6604
48080599 14.5493
48080699 14.4242
48080799 14.4064
48080899 14.5197
48080999 14.6177
48081099 14.616
48081199 14.6623
48081299 14.7729
48081399 14.8158
48081499 14.8729
48081599 14.9153
48081699 14.9523
48081799 14.9448
48081899 14.848
48081999 14.737
48082099 14.6506
48082199 14.5313
48082299 14.4991
48082399 14.6063
48082499 14.6954
48082599 14.7929
48082699 14.8434
48082799 14.9466
48082899 15.0557
48082999 15.1563
48083099 15.1393
48083199 15.1285
48083299 15.251
48083399 15.3527
48083499 15.4024
48083599 15.4396
48083699 15.482
48083799 15.5207
48083899 15.5383
48083999 15.6131
48084099 15.5764
48084199 15.4733
48084299 15.356
48084399 15.2813
48084499 15.1782
48084599 15.0667
48084699 15.0698
48084799 15.0416
48084899 15.0624
48084999 15.0988
48085099 15.1789
48085199 15.2209
48085299 15.3154
48085399 15.4129
48085499 15.4534
48085599 15.4334
48085699 15.3889
48085799 15.2899
48085899 15.2369
48085999 15.1396
48086099 15.0677
48086199 15.019
48086299 14.9842
48086399 14.9866
48086499 14.9605
48086599 14.9189
48086699 14.8671
48086799 14.8067
48086899 14.8823
48086999 15.0112
48087099 15.1303
48087199 15.1992
48087299 15.2148
48087399 15.2
48087499 15.1498
48087599 15.0676
48087699 15.0364
48087799 15.0453
48087899 14.944
48087999 14.834
48088099 14.7611
48088199 14.7189
48088299 14.6086
48088399 14.4944
48088499 14.3714
48088599 14.248
48088699 14.1334
48088799 14.0563
48088899 13.9465
48088999 13.8744
48089099 13.9436
48089199 13.9652
48089299 14.0576
48089399 14.1469
48089499 14.2583
48089599 14.2872
48089699 14.2635
48089799 14.1729
48089899 14.0818
48089999 13.9881
48090099 13.8882
48090199 13.8062
48090299 13.7331
48090399 13.6232
48090499 13.5567
48090599 13.4593
48090699 13.4901
48090799 13.5909
48090899 13.5987
48090999 13.5365
48091099 13.5338
48091199 13.6183
48091299 13.6874
48091399 13.7834
48091499 13.8167
48091599 13.9073
48091699 14.0269
48091799 14.1557
48091899 14.2753
48091999 14.3711
48092099 14.4893
48092199 14.5346
48092299 14.5533
48092399 14.6035
48092499 14.6273
48092599 14.6819
48092699 14.7001
48092799 14.6202
48092899 14.5357
48092999 14.4979
48093099 14.4611
48093199 14.3385
48093299 14.2204
48093399 14.2304
48093499 14.3576
48093599 14.4664
48093699 14.4462
48093799 14.4004
48093899 14.3112
48093999 14.2519
48094099 14.3075
48094199 14.3984
48094299 14.4967
48094399 14.5268
48094499 14.591
48094599 14.5599
48094699 14.4379
48094799 14.3397
48094899 14.3802
48094999 14.3798
48095099 14.3203
48095199 14.2057
48095299 14.1086
48095399 14.001
48095499 13.9489
48095599 13.9323
48095699 13.9262
48095799 13.9281
48095899 13.8299
48095999 13.7662
48096099 13.6879
48096199 13.6484
48096299 13.7156
48096399 13.8324
48096499 13.9741
48096599 14.0492
48096699 14.0293
48096799 14.0329
48096899 14.0596
48096999 14.0572
48097099 13.9883
48097199 13.9034
48097299 13.8044
48097399 13.8937
48097499 14.0087
48097599 14.1384
48097699 14.1947
48097799 14.2741
48097899 14.353
48097999 14.4062
48098099 14.4537
48098199 14.4134
48098299 14.3586
48098399 14.402
48098499 14.3617
48098599 14.2967
48098699 14.2753
48098799 14.2027
48098899 14.2141
48098999 14.2892
48099099 14.3185
48099199 14.395
48099299 14.434
48099399 14.502
48099499 14.525
48099599 14.5972
48099699 14.6752
48099799 14.6721
48099899 14.6126
48099999 14.539
48100099 14.4241
48100199 14.4251
48100299 14.5387
48100399 14.649
48100499 14.6483
48100599 14.5381
48100699 14.4165
48100799 14.3646
48100899 14.2808
48100999 14.2082
48101099 14.1912
48101199 14.2292
48101299 14.2928
48101399 14.3302
48101499 14.3416
48101599 14.4457
48101699 14.4996
48101799 14.5577
48101899 14.5133
48101999 14.4615
48102099 14.4872
48102199 14.478
48102299 14.4858
48102399 14.5452
48102499 14.4979
48102599 14.4151
48102699 14.385
48102799 14.3308
48102899 14.3112
48102999 14.2421
48103099 14.2007
48103199 14.2247
48103299 14.2624
48103399 14.393
48103499 14.5126
48103599 14.5713
48103699 14.5659
48103799 14.5666
48103899 14.689
48103999 14.758
48104099 14.7359
48104199 14.6146
48104299 14.5154
48104399 14.506
48104499 14.545
48104599 14.5313
48104699 14.422
48104799 14.3167
48104899 14.2383
48104999 14.1792
48105099 14.1586
48105199 14.1332
48105299 14.0396
48105399 13.9327
48105499 13.823
48105599 13.7066
48105699 13.6194
48105799 13.5136
48105899 13.4637
48105999 13.3695
48106099 13.3706
48106199 13.51
48106299 13.5828
48106399 13.5412
48106499 13.5238
48106599 13.5236
48106699 13.549
48106799 13.5563
48106899 13.6105
48106999 13.6741
48107099 13.7449
48107199 13.8606
48107299 13.956
48107399 13.9987
48107499 14.0515
48107599 14.0879
48107699 14.0582
48107799 14.028
48107899 14.0058
48107999 14.0107
48108099 14.0233
48108199 14.0068
48108299 13.9206
48108399 13.8613
48108499 13.7603
48108599 13.8061
48108699 13.8544
48108799 13.9699
48108899 14.097
48108999 14.1446
48109099 14.1485
48109199 14.2031
48109299 14.3301
48109399 14.4704
48109499 14.5609
48109599 14.6437
48109699 14.761
48109799 14.8521
48109899 14.852
48109999 14.8339
48110099 14.8598
48110199 14.9237
48110299 14.9101
48110399 14.8554
48110499 14.7551
48110599 14.7023
48110699 14.6509
48110799 14.6045
48110899 14.5161
48110999 14.4347
48111099 14.3247
48111199 14.2389
48111299 14.1166
48111399 14.0439
48111499 13.9414
48111599 13.8538
48111699 13.7447
48111799 13.6325
48111899 13.5349
48111999 13.4347
48112099 13.3853
48112199 13.3898
48112299 13.4579
48112399 13.5324
48112499 13.6358
48112599 13.6692
48112699 13.6227
48112799 13.539
48112899 13.4497
48112999 13.3848
48113099 13.2925
48113199 13.2433
48113299 13.1681
48113399 13.1894
48113499 13.1906
48113599 13.216
48113699 13.1399
48113799 13.2408
48113899 13.2712
48113999 13.3024
48114099 13.387
48114199 13.4238
48114299 13.5498
48114399 13.6736
48114499 13.7208
48114599 13.8334
48114699 13.9687
48114799 14.0639
48114899 14.1236
48114999 14.1134
48115099 14.1751
48115199 14.1834
48115299 14.2684
48115399 14.383
48115499 14.4992
48115599 14.6171
48115699 14.7183
48115799 14.8375
48115899 14.9543
48115999 15.0226
48116099 15.0858
48116199 15.1033
48116299 14.99
48116399 14.8953
48116499 14.7842
48116599 14.6646
48116699 14.5425
48116799 14.5574
48116899 14.6171
48116999 14.659
48117099 14.6706
48117199 14.6563
48117299 14.6824
48117399 14.723
48117499 14.6928
48117599 14.7133
48117699 14.7077
48117799 14.6207
48117899 14.6419
48117999 14.7173
48118099 14.8241
48118199 14.9561
48118299 15.0764
48118399 15.1712
48118499 15.27
48118599 15.3546
48118699 15.3816
48118799 15.3935
48118899 15.3575
48118999 15.3351
48119099 15.2374
48119199 15.1094
48119299 15.0764
48119399 15.079
48119499 15.0714
48119599 15.0615
48119699 14.9396
48119799 14.8816
48119899 14.7945
48119999 14.6757
48120099 14.5582
48120199 14.4371
48120299 14.3137
48120399 14.2725
48120499 14.2485
48120599 14.2127
48120699 14.298
48120799 14.4031
48120899 14.4059
48120999 14.4116
48121099 14.4067
48121199 14.2957
48121299 14.2013
48121399 14.1437
48121499 14.1718
48121599 14.1959
48121699 14.2273
48121799 14.3362
48121899 14.4349
48121999 14.5387
48122099 14.6152
48122199 14.6935
48122299 14.7145
48122399 14.7597
48122499 14.8332
48122599 14.8045
48122699 14.7577
48122799 14.7261
48122899 14.648
48122999 14.5369
48123099 14.4791
48123199 14.4283
48123299 14.4331
48123399 14.49
48123499 14.5757
48123599 14.7069
48123699 14.8326
48123799 14.9019
48123899 15.0137
48123999 15.0893
48124099 15.0828
48124199 15.1232
48124299 15.2119
48124399 15.2229
48124499 15.1867
48124599 15.1904
48124699 15.1653
48124799 15.0673
48124899 14.9787
48124999 14.9079
48125099 14.9171
48125199 15.0407
48125299 15.1476
48125399 15.2724
48125499 15.3941
48125599 15.433
48125699 15.4673
48125799 15.566
48125899 15.682
48125999 15.6288
48126099 15.5106
48126199 15.4143
48126299 15.3875
48126399 15.4117
48126499 15.4115
48126599 15.3695
48126699 15.3064
48126799 15.201
48126899 15.1654
48126999 15.2547
48127099 15.2447
48127199 15.3131
48127299 15.3748
48127399 15.3564
48127499 15.2338
48127599 15.1198
48127699 15.0226
48127799 14.9238
48127899 14.8069
48127999 14.8017
48128099 14.7628
48128199 14.6634
48128299 14.5382
48128399 14.4438
48128499 14.337
48128599 14.3919
48128699 14.4271
48128799 14.337
48128899 14.268
48128999 14.2529
48129099 14.2764
48129199 14.2435
48129299 14.1973
48129399 14.1065
48129499 14.0859
48129599 14.0003
48129699 13.9053
48129799 13.7952
48129899 13.7034
48129999 13.595
48130099 13.5934
48130199 13.5441
48130299 13.5328
48130399 13.6593
48130499 13.7916
48130599 13.8703
48130699 13.9191
48130799 13.9263
48130899 13.9862
48130999 14.0065
48131099 13.9766
48131199 13.8851
48131299 13.7678
48131399 13.6965
48131499 13.7839
48131599 13.9039
48131699 13.9994
48131799 14.0246
48131899 14.0174
48131999 13.9878
48132099 13.954
48132199 13.8984
48132299 13.9413
48132399 13.9557
48132499 13.9742
48132599 14.0142
48132699 14.023
48132799 14.0115
48132899 13.9319
48132999 13.8145
48133099 13.7075
48133199 13.6131
48133299 13.552
48133399 13.5054
48133499 13.5777
48133599 13.6363
48133699 13.7588
48133799 13.8489
48133899 13.9806
48133999 14.1134
48134099 14.1768
48134199 14.2512
48134299 14.3623
48134399 14.5028
48134499 14.6076
48134599 14.6683
48134699 14.7258
48134799 14.8407
48134899 14.9623
48134999 15.0211
48135099 15.0645
48135199 15.072
48135299 15.1472
48135399 15.2158
48135499 15.328
48135599 15.3984
48135699 15.3516
48135799 15.3116
48135899 15.3328
48135999 15.3846
48136099 15.4077
48136199 15.3212
48136299 15.2692
48136399 15.3309
48136499 15.3779
48136599 15.4535
48136699 15.5547
48136799 15.626
48136899 15.6341
48136999 15.7132
48137099 15.6631
48137199 15.588
48137299 15.5641
48137399 15.5745
48137499 15.5483
48137599 15.5716
48137699 15.6805
48137799 15.6288
48137899 15.5089
48137999 15.434
48138099 15.3286
48138199 15.2239
48138299 15.1104
48138399 15.0681
48138499 15.0185
48138599 15.0329
48138699 15.0761
48138799 15.1173
48138899 15.1785
48138999 15.181
48139099 15.1717
48139199 15.0415
48139299 14.9253
48139399 14.8347
48139499 14.7233
48139599 14.622
48139699 14.5124
48139799 14.4044
48139899 14.3203
48139999 14.3472
48140099 14.4275
48140199 14.5272
48140299 14.5227
48140399 14.5725
48140499 14.6889
48140599 14.7804
48140699 14.8819
48140799 14.9516
48140899 15.0326
48140999 15.0472
48141099 15.0378
48141199 14.9458
48141299 14.826
48141399 14.7014
48141499 14.6797
48141599 14.6826
48141699 14.7518
48141799 14.8476
48141899 14.9381
48141999 14.9642
48142099 15.0621
48142199 15.0905
48142299 15.1972
48142399 15.3063
48142499 15.4245
48142599 15.4977
48142699 15.5587
48142799 15.6436
48142899 15.6676
48142999 15.6546
48143099 15.7493
48143199 15.8259
48143299 15.8321
48143399 15.8722
48143499 15.9704
48143599 16.0791
48143699 16.1843
48143799 16.2428
48143899 16.1982
48143999 16.1409
48144099 16.018
48144199 15.8942
48144299 15.8469
48144399 15.81
48144499 15.681
48144599 15.5729
48144699 15.5864
48144799 15.6627
48144899 15.7739
48144999 15.8434
48145099 15.8714
48145199 15.8815
48145299 15.9013
48145399 15.8731
48145499 15.7798
48145599 15.82
48145699 15.8365
48145799 15.8827
48145899 15.974
48145999 16.0064
48146099 16.0588
48146199 16.1065
48146299 16.1104
48146399 16.0465
48146499 16.0363
48146599 15.9507
48146699 15.8254
48146799 15.6866
48146899 15.5595
48146999 15.5089
48147099 15.4656
48147199 15.4422
48147299 15.4539
48147399 15.3726
48147499 15.2484
48147599 15.2604
48147699 15.37
48147799 15.4738
48147899 15.543
48147999 15.5393
48148099 15.5837
48148199 15.5967
48148299 15.6339
48148399 15.6813
48148499 15.675
48148599 15.7768
48148699 15.883
48148799 15.9961
48148899 16.1105
48148999 16.2185
48149099 16.3264
48149199 16.4332
48149299 16.5464
48149399 16.6305
48149499 16.7176
48149599 16.7877
48149699 16.8256
48149799 16.8906
48149899 16.9905
48149999 17.0224
48150099 16.9681
48150199 16.8313
48150299 16.7232
48150399 16.5907
48150499 16.4485
48150599 16.3181
48150699 16.2615
48150799 16.1537
48150899 16.0568
48150999 16.0509
48151099 16.081
48151199 16.0904
48151299 16.0687
48151399 16.0401
48151499 16.0091
48151599 15.99
48151699 15.8836
48151799 15.799
48151899 15.7566
48151999 15.7488
48152099 15.8121
48152199 15.9328
48152299 15.9949
48152399 15.9778
48152499 15.9489
48152599 15.9647
48152699 16.0098
48152799 16.0323
48152899 16.0356
48152999 16.0124
48153099 15.9265
48153199 15.8169
48153299 15.7496
48153399 15.6812
48153499 15.6878
48153599 15.7603
48153699 15.7935
48153799 15.7645
48153899 15.7765
48153999 15.8944
48154099 15.9256
48154199 15.8806
48154299 15.804
48154399 15.6936
48154499 15.6083
48154599 15.6012
48154699 15.6697
48154799 15.6969
48154899 15.6282
48154999 15.5316
48155099 15.4695
48155199 15.432
48155299 15.4269
48155399 15.3769
48155499 15.271
48155599 15.1721
48155699 15.0671
48155799 15.0278
48155899 15.0196
48155999 15.0455
48156099 14.9752
48156199 14.9234
48156299 14.8491
48156399 14.7334
48156499 14.6738
48156599 14.719
48156699 14.7079
48156799 14.6828
48156899 14.7117
48156999 14.6577
48157099 14.6618
48157199 14.7411
48157299 14.8607
48157399 14.9397
48157499 14.8922
48157599 14.8179
48157699 14.7237
48157799 14.7378
48157899 14.7375
48157999 14.8286
48158099 14.8531
48158199 14.7529
48158299 14.6586
48158399 14.5465
48158499 14.4643
48158599 14.3925
48158699 14.3323
48158799 14.2493
48158899 14.1742
48158999 14.1618
48159099 14.0992
48159199 13.99
48159299 13.9016
48159399 13.8056
48159499 13.7214
48159599 13.6888
48159699 13.7994
48159799 13.8762
48159899 13.9493
48159999 14.0064
48160099 13.9946
48160199 13.9711
48160299 13.9134
48160399 13.7978
48160499 13.8172
48160599 13.8467
48160699 13.9081
48160799 14.0113
48160899 14.1195
48160999 14.1864
48161099 14.2432
48161199 14.3588
48161299 14.4793
48161399 14.5806
48161499 14.665
48161599 14.7092
48161699 14.716
48161799 14.6373
48161899 14.5201
48161999 14.4356
48162099 14.3283
48162199 14.2268
48162299 14.1342
48162399 14.0532
48162499 14.0384
48162599 14.0986
48162699 14.2181
48162799 14.3425
48162899 14.4335
48162999 14.5098
48163099 14.453
48163199 14.3671
48163299 14.2916
48163399 14.2566
48163499 14.3044
48163599 14.2855
48163699 14.219
48163799 14.14
48163899 14.0319
48163999 13.9372
48164099 13.9014
48164199 13.8804
48164299 13.9046
48164399 13.9651
48164499 14.0239
48164599 14.1518
48164699 14.1679
48164799 14.0889
48164899 14.0409
48164999 13.9801
48165099 14.0454
48165199 14.1726
48165299 14.3028
48165399 14.3796
48165499 14.4285
48165599 14.4463
48165699 14.4915
48165799 14.447
48165899 14.3845
48165999 14.3234
48166099 14.2911
48166199 14.33
48166299 14.3324
48166399 14.3389
48166499 14.3583
48166599 14.3486
48166699 14.2836
48166799 14.2018
48166899 14.1717
48166999 14.0641
48167099 13.9692
48167199 13.8545
48167299 13.7483
48167399 13.6405
48167499 13.5369
48167599 13.4499
48167699 13.3861
48167799 13.4108
48167899 13.4916
48167999 13.5731
48168099 13.5724
48168199 13.5408
48168299 13.5992
48168399 13.6112
48168499 13.6416
48168599 13.7081
48168699 13.843
48168799 13.9654
48168899 14.0573
48168999 14.0278
48169099 14.0193
48169199 13.988
48169299 13.8759
48169399 13.7863
48169499 13.7541
48169599 13.7635
48169699 13.7022
48169799 13.6887
48169899 13.7354
48169999 13.622
48170099 13.5192
48170199 13.4652
48170299 13.4053
48170399 13.489
48170499 13.5487
48170599 13.5304
48170699 13.4417
48170799 13.499
48170899 13.506
48170999 13.5694
48171099 13.6963
48171199 13.8032
48171299 13.92
48171399 14.0312
48171499 14.1655
48171599 14.2757
48171699 14.383
48171799 14.4554
48171899 14.5733
48171999 14.689
48172099 14.7601
48172199 14.8177
48172299 14.8924
48172399 14.9978
48172499 15.1048
48172599 15.1279
48172699 15.138
48172799 15.1778
48172899 15.0967
48172999 15.0446
48173099 15.0052
48173199 14.9012
48173299 14.8277
48173399 14.7989
48173499 14.731
48173599 14.7447
48173699 14.772
48173799 14.753
48173899 14.6444
48173999 14.5582
48174099 14.4737
48174199 14.3602
48174299 14.2477
48174399 14.1875
48174499 14.1962
48174599 14.2076
48174699 14.1511
48174799 14.0889
48174899 14.142
48174999 14.143
48175099 14.0623
48175199 13.9961
48175299 13.9216
48175399 13.8242
48175499 13.7512
48175599 13.6947
48175699 13.6295
48175799 13.5247
48175899 13.4712
48175999 13.3864
48176099 13.2878
48176199 13.1831
48176299 13.1341
48176399 13.0743
48176499 12.9982
48176599 12.9064
48176699 12.8224
48176799 12.7587
48176899 12.7019
48176999 12.6642
48177099 12.588
48177199 12.5584
48177299 12.5998
48177399 12.7228
48177499 12.8642
48177599 12.952
48177699 13.081
48177799 13.1477
48177899 13.152
48177999 13.1108
48178099 13.0481
48178199 13.0975
48178299 13.2131
48178399 13.2565
48178499 13.2349
48178599 13.2697
48178699 13.3215
48178799 13.2658
48178899 13.3457
48178999 13.4142
48179099 13.3581
48179199 13.3434
48179299 13.4292
48179399 13.5467
48179499 13.6785
48179599 13.8104
48179699 13.8641
48179799 13.9353
48179899 14.0692
48179999 14.1617
48180099 14.2598
48180199 14.3651
48180299 14.4796
48180399 14.5582
48180499 14.5922
48180599 14.711
48180699 14.8202
48180799 14.9139
48180899 15.007
48180999 15.0824
48181099 15.1488
48181199 15.2547
48181299 15.1844
48181399 15.0993
48181499 14.9872
48181599 14.9012
48181699 14.798
48181799 14.6724
48181899 14.5836
48181999 14.5822
48182099 14.6785
48182199 14.7835
48182299 14.8845
48182399 14.9995
48182499 15.1241
48182599 15.1258
48182699 15.0761
48182799 14.9792
48182899 14.8692
48182999 14.7742
48183099 14.7145
48183199 14.7353
48183299 14.6288
48183399 14.5347
48183499 14.4768
48183599 14.3705
48183699 14.2664
48183799 14.2007
48183899 14.1367
48183999 14.037
48184099 14.0066
48184199 13.9969
48184299 14.0208
48184399 14.1076
48184499 14.1318
48184599 14.0508
48184699 13.9982
48184799 13.9862
48184899 13.8857
48184999 13.8439
48185099 13.9198
48185199 14.0106
48185299 14.149
48185399 14.2541
48185499 14.3566
48185599 14.4461
48185699 14.5374
48185799 14.5051
48185899 14.4288
48185999 14.3357
48186099 14.234
48186199 14.125
48186299 14.0556
48186399 13.9797
48186499 13.8694
48186599 13.8069
48186699 13.691
48186799 13.5849
48186899 13.5179
48186999 13.5393
48187099 13.5903
48187199 13.4852
48187299 13.4266
48187399 13.3799
48187499 13.3525
48187599 13.4179
48187699 13.5402
48187799 13.621
48187899 13.6364
48187999 13.6396
48188099 13.6726
48188199 13.6585
48188299 13.6006
48188399 13.5172
48188499 13.442
48188599 13.4322
48188699 13.38
48188799 13.3325
48188899 13.3275
48188999 13.2911
48189099 13.3003
48189199 13.3516
48189299 13.3148
48189399 13.2032
48189499 13.0917
48189599 12.9833
48189699 12.9431
48189799 12.9019
48189899 12.9325
48189999 12.9022
48190099 12.8301
48190199 12.7933
48190299 12.8467
48190399 12.9287
48190499 13.0001
48190599 13.1264
48190699 13.1624
48190799 13.2543
48190899 13.3468
48190999 13.3713
48191099 13.2777
48191199 13.166
48191299 13.1087
48191399 13.0098
48191499 12.9542
48191599 12.9153
48191699 12.8908
48191799 12.8481
48191899 12.8099
48191999 12.8702
48192099 12.9439
48192199 12.9403
48192299 13.0243
48192399 13.0993
48192499 13.1115
48192599 13.0717
48192699 13.0181
48192799 13.0064
48192899 12.9198
48192999 12.9168
48193099 12.9778
48193199 13.0696
48193299 13.0687
48193399 13.0562
48193499 12.9992
48193599 12.959
48193699 12.9116
48193799 12.843
48193899 12.7719
48193999 12.673
48194099 12.5809
48194199 12.5299
48194299 12.4777
48194399 12.5089
48194499 12.5526
48194599 12.5373
48194699 12.4687
48194799 12.3859
48194899 12.3039
48194999 12.2683
48195099 12.236
48195199 12.2016
48195299 12.1179
48195399 12.0575
48195499 12.1025
48195599 12.1577
48195699 12.203
48195799 12.1192
48195899 12.0479
48195999 12.0263
48196099 12.0478
48196199 12.0397
48196299 12.0959
48196399 12.1353
48196499 12.1266
48196599 12.0332
48196699 12.0197
48196799 11.9429
48196899 11.8623
48196999 11.8277
48197099 11.8495
48197199 11.9362
48197299 12.0572
48197399 12.0934
48197499 12.1148
48197599 12.031
48197699 11.9901
48197799 11.9426
48197899 11.9155
48197999 12.0312
48198099 12.0841
48198199 12.1437
48198299 12.2199
48198399 12.3072
48198499 12.3911
48198599 12.5371
48198699 12.648
48198799 12.7679
48198899 12.8943
48198999 12.9737
48199099 12.9667
48199199 12.9284
48199299 12.9267
48199399 13.007
48199499 13.0206
48199599 12.9807
48199699 12.9882
48199799 12.9891
48199899 12.9367
48199999 12.886
48200099 12.9638
48200199 13.1132
48200299 13.2484
48200399 13.3823
48200499 13.4892
48200599 13.592
48200699 13.6642
48200799 13.6359
48200899 13.537
48200999 13.4705
48201099 13.4678
48201199 13.4509
48201299 13.5743
48201399 13.6878
48201499 13.793
48201599 13.7359
48201699 13.7348
48201799 13.6639
48201899 13.5784
48201999 13.533
48202099 13.4246
48202199 13.3558
48202299 13.2787
48202399 13.1663
48202499 13.0629
48202599 13.0108
48202699 13.0471
48202799 13.155
48202899 13.269
48202999 13.2442
48203099 13.1616
48203199 13.1889
48203299 13.2809
48203399 13.3882
48203499 13.428
48203599 13.3599
48203699 13.2774
48203799 13.2632
48203899 13.2828
48203999 13.3561
48204099 13.3887
48204199 13.5184
48204299 13.5831
48204399 13.6071
48204499 13.6222
48204599 13.6325
48204699 13.7374
48204799 13.8103
48204899 13.8645
48204999 13.8632
48205099 13.8033
48205199 13.6943
48205299 13.5839
48205399 13.4867
48205499 13.4461
48205599 13.4082
48205699 13.307
48205799 13.2214
48205899 13.1531
48205999 13.1497
48206099 13.1392
48206199 13.0522
48206299 13.0461
48206399 13.1142
48206499 13.2175
48206599 13.3539
48206699 13.4587
48206799 13.532
48206899 13.5686
48206999 13.6407
48207099 13.6961
48207199 13.7869
48207299 13.9198
48207399 14.0036
48207499 14.0255
48207599 13.9541
48207699 13.8896
48207799 13.8865
48207899 13.789
48207999 13.7486
48208099 13.8137
48208199 13.8458
48208299 13.8857
48208399 13.8732
48208499 13.8197
48208599 13.9021
48208699 13.9531
48208799 13.9308
48208899 13.9858
48208999 14.0849
48209099 14.1456
48209199 14.2337
48209299 14.3441
48209399 14.4751
48209499 14.5348
48209599 14.5942
48209699 14.7038
48209799 14.784
48209899 14.8197
48209999 14.8037
48210099 14.7947
48210199 14.9195
48210299 15.0116
48210399 15.0289
48210499 15.1388
48210599 15.251
48210699 15.3036
48210799 15.4075
48210899 15.4275
48210999 15.4939
48211099 15.5308
48211199 15.5343
48211299 15.4981
48211399 15.5193
48211499 15.565
48211599 15.4909
48211699 15.4024
48211799 15.3302
48211899 15.3285
48211999 15.3844
48212099 15.4116
48212199 15.3027
48212299 15.1883
48212399 15.0613
48212499 15
48212599 15.0085
48212699 15.0223
48212799 15.1243
48212899 15.2032
48212999 15.2798
48213099 15.3613
48213199 15.4385
48213299 15.5222
48213399 15.6001
48213499 15.7031
48213599 15.7717
48213699 15.8516
48213799 15.95
48213899 15.961
48213999 15.9662
48214099 15.8778
48214199 15.8039
48214299 15.8251
48214399 15.7919
48214499 15.7248
48214599 15.6378
48214699 15.5196
48214799 15.3934
48214899 15.274
48214999 15.2374
48215099 15.168
48215199 15.0713
48215299 14.9712
48215399 14.9028
48215499 14.8149
48215599 14.75
48215699 14.6564
48215799 14.7344
48215899 14.8373
48215999 14.9603
48216099 15.0748
48216199 15.1743
48216299 15.1925
48216399 15.2188
48216499 15.2218
48216599 15.1296
48216699 15.0236
48216799 14.9414
48216899 14.903
48216999 14.8429
48217099 14.7168
48217199 14.676
48217299 14.6528
48217399 14.601
48217499 14.4971
48217599 14.4674
48217699 14.4424
48217799 14.4762
48217899 14.558
48217999 14.6373
48218099 14.704
48218199 14.829
48218299 14.9409
48218399 15.0455
48218499 15.1184
48218599 15.2225
48218699 15.2696
48218799 15.2268
48218899 15.096
48218999 15.0244
48219099 14.9784
48219199 14.9531
48219299 14.8708
48219399 14.7498
48219499 14.6223
48219599 14.4973
48219699 14.4948
48219799 14.4039
48219899 14.2937
48219999 14.1746
48220099 14.236
48220199 14.3231
48220299 14.3931
48220399 14.4858
48220499 14.6009
48220599 14.6539
48220699 14.7537
48220799 14.8396
48220899 14.8469
48220999 14.8931
48221099 14.9457
48221199 14.874
48221299 14.7754
48221399 14.7343
48221499 14.7239
48221599 14.7011
48221699 14.6976
48221799 14.6653
48221899 14.6808
48221999 14.718
48222099 14.6566
48222199 14.6084
48222299 14.5693
48222399 14.5265
48222499 14.6221
48222599 14.7276
48222699 14.8207
48222799 14.7598
48222899 14.6548
48222999 14.5535
48223099 14.601
48223199 14.7223
48223299 14.7377
48223399 14.7842
48223499 14.8745
48223599 14.9517
48223699 14.9647
48223799 15.0123
48223899 15.1271
48223999 15.2269
48224099 15.2647
48224199 15.1734
48224299 15.1173
48224399 15.134
48224499 15.036
48224599 14.9205
48224699 14.8229
48224799 14.7364
48224899 14.6538
48224999 14.5429
48225099 14.4929
48225199 14.4551
48225299 14.4165
48225399 14.3305
48225499 14.3144
48225599 14.3148
48225699 14.3134
48225799 14.3177
48225899 14.3314
48225999 14.2464
48226099 14.1383
48226199 14.0233
48226299 13.9089
48226399 13.8013
48226499 13.6911
48226599 13.5932
48226699 13.583
48226799 13.6627
48226899 13.6804
48226999 13.6245
48227099 13.5698
48227199 13.5794
48227299 13.5581
48227399 13.5908
48227499 13.6167
48227599 13.6401
48227699 13.6993
48227799 13.7137
48227899 13.6421
48227999 13.5359
48228099 13.5257
48228199 13.5621
48228299 13.6253
48228399 13.6855
48228499 13.7681
48228599 13.8078
48228699 13.8186
48228799 13.7079
48228899 13.6361
48228999 13.5959
48229099 13.5102
48229199 13.4169
48229299 13.3823
48229399 13.331
48229499 13.2889
48229599 13.3
48229699 13.3608
48229799 13.3935
48229899 13.4151
48229999 13.3258
48230099 13.2195
48230199 13.1265
48230299 13.0278
48230399 12.9447
48230499 12.9052
48230599 12.9974
48230699 13.1122
48230799 13.2341
48230899 13.3387
48230999 13.4168
48231099 13.5252
48231199 13.6639
48231299 13.7548
48231399 13.8521
48231499 13.8883
48231599 13.9261
48231699 13.9942
48231799 13.9863
48231899 13.9727
48231999 13.8737
48232099 13.7626
48232199 13.6568
48232299 13.7549
48232399 13.8415
48232499 13.958
48232599 14.1008
48232699 14.2419
48232799 14.3619
48232899 14.3466
48232999 14.2637
48233099 14.1669
48233199 14.0626
48233299 14.0518
48233399 14.0713
48233499 14.1713
48233599 14.2744
48233699 14.3965
48233799 14.4339
48233899 14.3335
48233999 14.2413
48234099 14.2422
48234199 14.2187
48234299 14.1591
48234399 14.0907
48234499 14.0087
48234599 13.9458
48234699 13.8856
48234799 13.9447
48234899 13.9364
48234999 13.9562
48235099 14.0426
48235199 14.0437
48235299 14.0241
48235399 13.9596
48235499 13.889
48235599 13.7979
48235699 13.6905
48235799 13.5848
48235899 13.5049
48235999 13.4602
48236099 13.3728
48236199 13.3668
48236299 13.3628
48236399 13.424
48236499 13.3394
48236599 13.2374
48236699 13.1354
48236799 13.0703
48236899 13.0347
48236999 13.0232
48237099 13.1376
48237199 13.1375
48237299 13.0957
48237399 13.1186
48237499 13.1517
48237599 13.0479
48237699 12.9407
48237799 12.8324
48237899 12.7305
48237999 12.6428
48238099 12.5381
48238199 12.4424
48238299 12.4106
48238399 12.5286
48238499 12.6777
48238599 12.7688
48238699 12.8393
48238799 12.9702
48238899 13.083
48238999 13.2196
48239099 13.3665
48239199 13.4677
48239299 13.4389
48239399 13.4371
48239499 13.4207
48239599 13.3904
48239699 13.3571
48239799 13.467
48239899 13.5798
48239999 13.6937
48240099 13.781
48240199 13.8519
48240299 13.9275
48240399 14.0524
48240499 14.0138
48240599 13.9204
48240699 13.9761
48240799 14.0058
48240899 13.9446
48240999 13.8327
48241099 13.7126
48241199 13.6144
48241299 13.6207
48241399 13.6517
48241499 13.7461
48241599 13.8829
48241699 13.9688
48241799 14.022
48241899 14.0138
48241999 13.9691
48242099 13.9442
48242199 13.9502
48242299 13.9787
48242399 14.0879
48242499 14.2173
48242599 14.3353
48242699 14.4243
48242799 14.4512
48242899 14.5677
48242999 14.7071
48243099 14.8003
48243199 14.8806
48243299 14.9763
48243399 15.0596
48243499 15.173
48243599 15.2924
48243699 15.415
48243799 15.5056
48243899 15.3957
48243999 15.269
48244099 15.1355
48244199 15.0234
48244299 14.9216
48244399 14.8603
48244499 14.8752
48244599 14.9049
48244699 15.0058
48244799 15.1324
48244899 15.2496
48244999 15.3264
48245099 15.4191
48245199 15.4647
48245299 15.481
48245399 15.465
48245499 15.5355
48245599 15.5769
48245699 15.6703
48245799 15.681
48245899 15.5841
48245999 15.5411
48246099 15.6567
48246199 15.7224
48246299 15.7117
48246399 15.7094
48246499 15.7461
48246599 15.7926
48246699 15.8631
48246799 15.9406
48246899 16.0594
48246999 16.1618
48247099 16.2404
48247199 16.323
48247299 16.3963
48247399 16.4848
48247499 16.5412
48247599 16.5373
48247699 16.419
48247799 16.3153
48247899 16.2177
48247999 16.1707
48248099 16.0611
48248199 16.0564
48248299 16.0183
48248399 16.032
48248499 16.0619
48248599 16.1097
48248699 16.2038
48248799 16.2553
48248899 16.2212
48248999 16.1417
48249099 16.1251
48249199 16.0917
48249299 15.9833
48249399 15.887
48249499 15.8046
48249599 15.7416
48249699 15.7076
48249799 15.7341
48249899 15.817
48249999 15.8771
48250099 15.9349
48250199 16.0274
48250299 16.1299
48250399 16.1132
48250499 16.1211
48250599 16.1533
48250699 16.1339
48250799 16.0142
48250899 15.9088
48250999 15.7759
48251099 15.6687
48251199 15.5411
48251299 15.4945
48251399 15.4805
48251499 15.4696
48251599 15.4112
48251699 15.2918
48251799 15.2029
48251899 15.14
48251999 15.0213
48252099 14.9019
48252199 14.7891
48252299 14.8076
48252399 14.7891
48252499 14.7782
48252599 14.8502
48252699 14.8935
48252799 14.9313
48252899 14.9989
48252999 15.021
48253099 14.9472
48253199 14.8681
48253299 14.9051
48253399 15.0024
48253499 14.9083
48253599 14.7802
48253699 14.7129
48253799 14.6045
48253899 14.6058
48253999 14.7006
48254099 14.8248
48254199 14.8859
48254299 14.9229
48254399 14.8668
48254499 14.7613
48254599 14.7106
48254699 14.7254
48254799 14.7377
48254899 14.7435
48254999 14.7012
48255099 14.684
48255199 14.7684
48255299 14.8829
48255399 14.9834
48255499 15.0843
48255599 15.159
48255699 15.2358
48255799 15.278
48255899 15.3433
48255999 15.3446
48256099 15.2422
48256199 15.1449
48256299 15.1061
48256399 15.0873
48256499 15.1155
48256599 15.1507
48256699 15.2444
48256799 15.3516
48256899 15.457
48256999 15.5161
48257099 15.5439
48257199 15.4931
48257299 15.3866
48257399 15.2881
48257499 15.2666
48257599 15.2993
48257699 15.4043
48257799 15.4856
48257899 15.51
48257999 15.5136
48258099 15.4619
48258199 15.3481
48258299 15.2457
48258399 15.2208
48258499 15.1663
48258599 15.0598
48258699 14.9396
48258799 14.8805
48258899 14.7778
48258999 14.7416
48259099 14.649
48259199 14.5559
48259299 14.5586
48259399 14.6225
48259499 14.7068
48259599 14.827
48259699 14.8884
48259799 14.9698
48259899 14.9993
48259999 14.94
48260099 14.886
48260199 14.7772
48260299 14.6624
48260399 14.6422
48260499 14.6788
48260599 14.7569
48260699 14.8464
48260799 14.8926
48260899 14.9385
48260999 14.8954
48261099 14.7878
48261199 14.7016
48261299 14.6208
48261399 14.5343
48261499 14.4066
48261599 14.2826
48261699 14.287
48261799 14.3579
48261899 14.465
48261999 14.5407
48262099 14.5274
48262199 14.4351
48262299 14.4268
48262399 14.5054
48262499 14.5854
48262599 14.7013
48262699 14.8396
48262799 14.9006
48262899 14.7823
48262999 14.6885
48263099 14.6262
48263199 14.6422
48263299 14.6264
48263399 14.5411
48263499 14.4423
48263599 14.3981
48263699 14.3997
48263799 14.3284
48263899 14.2213
48263999 14.1626
48264099 14.1024
48264199 14.081
48264299 13.9693
48264399 13.915
48264499 13.8969
48264599 13.893
48264699 13.8949
48264799 13.9701
48264899 13.8958
48264999 13.799
48265099 13.7176
48265199 13.6431
48265299 13.5283
48265399 13.4913
48265499 13.5731
48265599 13.7036
48265699 13.7579
48265799 13.8192
48265899 13.8942
48265999 14.0078
48266099 14.1197
48266199 14.1355
48266299 14.1265
48266399 14.1547
48266499 14.2252
48266599 14.1756
48266699 14.0749
48266799 14.0042
48266899 14.0173
48266999 14.0878
48267099 14.0786
48267199 13.9787
48267299 13.9941
48267399 13.9842
48267499 14.0106
48267599 14.0296
48267699 13.9456
48267799 13.8321
48267899 13.7595
48267999 13.6605
48268099 13.5479
48268199 13.4821
48268299 13.4528
48268399 13.3439
48268499 13.2615
48268599 13.1768
48268699 13.0943
48268799 13.0183
48268899 12.9379
48268999 12.8657
48269099 12.824
48269199 12.8932
48269299 13.0088
48269399 13.0413
48269499 13.1636
48269599 13.205
48269699 13.1932
48269799 13.1658
48269899 13.1059
48269999 13.0264
48270099 12.9639
48270199 12.8682
48270299 12.89
48270399 12.8736
48270499 12.8635
48270599 12.9093
48270699 12.9442
48270799 13.0787
48270899 13.1814
48270999 13.1495
48271099 13.0806
48271199 13.0255
48271299 13.0087
48271399 13.0341
48271499 12.9714
48271599 12.9041
48271699 12.805
48271799 12.7158
48271899 12.62
48271999 12.5441
48272099 12.4549
48272199 12.4202
48272299 12.4824
48272399 12.4522
48272499 12.4826
48272599 12.5027
48272699 12.4658
48272799 12.3687
48272899 12.3374
48272999 12.4291
48273099 12.57
48273199 12.6382
48273299 12.6651
48273399 12.7366
48273499 12.7488
48273599 12.6483
48273699 12.5735
48273799 12.5292
48273899 12.6167
48273999 12.7609
48274099 12.8543
48274199 12.9396
48274299 12.9477
48274399 13.0044
48274499 13.0388
48274599 12.9557
48274699 12.8517
48274799 12.7573
48274899 12.769
48274999 12.7743
48275099 12.6924
48275199 12.6194
48275299 12.611
48275399 12.5821
48275499 12.594
48275599 12.5933
48275699 12.5733
48275799 12.6198
48275899 12.7592
48275999 12.7866
48276099 12.7831
48276199 12.6867
48276299 12.6186
48276399 12.5377
48276499 12.4426
48276599 12.3711
48276699 12.3427
48276799 12.3388
48276899 12.4249
48276999 12.5742
48277099 12.6953
48277199 12.8223
48277299 12.9553
48277399 13.1
48277499 13.2387
48277599 13.3412
48277699 13.4761
48277799 13.4925
48277899 13.6172
48277999 13.6977
48278099 13.6853
48278199 13.7261
48278299 13.8168
48278399 13.9496
48278499 14.0922
48278599 14.1972
48278699 14.2854
48278799 14.3036
48278899 14.2979
48278999 14.3565
48279099 14.3323
48279199 14.327
48279299 14.229
48279399 14.156
48279499 14.0435
48279599 14.0169
48279699 14.0054
48279799 14.0326
48279899 14.037
48279999 13.9555
48280099 13.8661
48280199 13.8561
48280299 13.8988
48280399 13.9616
48280499 14.035
48280599 14.1366
48280699 14.1554
48280799 14.123
48280899 14.1362
48280999 14.1701
48281099 14.2796
48281199 14.3785
48281299 14.4649
48281399 14.5047
48281499 14.5835
48281599 14.5875
48281699 14.4685
48281799 14.358
48281899 14.2311
48281999 14.1192
48282099 14.0444
48282199 14.0291
48282299 14.0925
48282399 14.1256
48282499 14.2241
48282599 14.3572
48282699 14.4339
48282799 14.4789
48282899 14.5794
48282999 14.6818
48283099 14.7639
48283199 14.8543
48283299 14.9216
48283399 14.9351
48283499 14.9463
48283599 14.963
48283699 14.9337
48283799 14.9305
48283899 15.027
48283999 15.1401
48284099 15.2657
48284199 15.3559
48284299 15.4496
48284399 15.4932
48284499 15.4938
48284599 15.4153
48284699 15.3385
48284799 15.2216
48284899 15.1652
48284999 15.039
48285099 14.9749
48285199 14.8796
48285299 14.7901
48285399 14.681
48285499 14.6718
48285599 14.7632
48285699 14.8432
48285799 14.9354
48285899 15.0014
48285999 15.0981
48286099 15.1573
48286199 15.1866
48286299 15.284
48286399 15.3716
48286499 15.4444
48286599 15.4032
48286699 15.372
48286799 15.3244
48286899 15.2309
48286999 15.1145
48287099 15.0514
48287199 15.0193
48287299 14.9986
48287399 14.9718
48287499 14.8879
48287599 14.9452
48287699 15.0461
48287799 15.16
48287899 15.2561
48287999 15.3554
48288099 15.4583
48288199 15.5272
48288299 15.5564
48288399 15.5974
48288499 15.6294
48288599 15.5632
48288699 15.464
48288799 15.4329
48288899 15.4164
48288999 15.4704
48289099 15.418
48289199 15.2963
48289299 15.2053
48289399 15.2066
48289499 15.1356
48289599 15.0119
48289699 14.892
48289799 14.7935
48289899 14.743
48289999 14.6619
48290099 14.6046
48290199 14.5589
48290299 14.5128
48290399 14.4239
48290499 14.4419
48290599 14.4946
48290699 14.5597
48290799 14.6799
48290899 14.7997
48290999 14.844
48291099 14.8893
48291199 14.995
48291299 15.0884
48291399 15.1573
48291499 15.2193
48291599 15.2212
48291699 15.1871
48291799 15.0795
48291899 14.9791
48291999 14.8698
48292099 14.7728
48292199 14.6716
48292299 14.591
48292399 14.5755
48292499 14.5608
48292599 14.6572
48292699 14.7268
48292799 14.7275
48292899 14.7849
48292999 14.8975
48293099 15.0029
48293199 15.0992
48293299 15.1571
48293399 15.2115
48293499 15.1312
48293599 15.0373
48293699 14.9481
48293799 14.896
48293899 14.8336
48293999 14.7895
48294099 14.6993
48294199 14.5714
48294299 14.4899
48294399 14.4483
48294499 14.515
48294599 14.4501
48294699 14.3304
48294799 14.2306
48294899 14.1883
48294999 14.2658
48295099 14.3734
48295199 14.4506
48295299 14.5421
48295399 14.5284
48295499 14.5104
48295599 14.3962
48295699 14.3304
48295799 14.2663
48295899 14.2648
48295999 14.277
48296099 14.371
48296199 14.3846
48296299 14.3977
48296399 14.384
48296499 14.3757
48296599 14.3528
48296699 14.3858
48296799 14.4569
48296899 14.5044
48296999 14.4075
48297099 14.2915
48297199 14.1998
48297299 14.1022
48297399 14.0083
48297499 13.9755
48297599 14.1008
48297699 14.2261
48297799 14.3454
48297899 14.4076
48297999 14.4375
48298099 14.5473
48298199 14.6317
48298299 14.6716
48298399 14.7978
48298499 14.9136
48298599 15.0449
48298699 15.1304
48298799 15.1616
48298899 15.2138
48298999 15.2906
48299099 15.3034
48299199 15.3253
48299299 15.384
48299399 15.3839
48299499 15.4137
48299599 15.5383
48299699 15.5823
48299799 15.5753
48299899 15.4975
48299999 15.5598
48300099 15.6195
48300199 15.6203
48300299 15.4954
48300399 15.4225
48300499 15.3445
48300599 15.3274
48300699 15.4396
48300799 15.4899
48300899 15.5717
48300999 15.6329
48301099 15.6586
48301199 15.7157
48301299 15.8324
48301399 15.9021
48301499 15.9803
48301599 16.091
48301699 16.2131
48301799 16.3161
48301899 16.3629
48301999 16.3437
48302099 16.2556
48302199 16.1789
48302299 16.0806
48302399 15.9773
48302499 15.9586
48302599 15.9159
48302699 15.8701
48302799 15.8671
48302899 15.8252
48302999 15.8505
48303099 15.9677
48303199 16.0737
48303299 16.171
48303399 16.2811
48303499 16.3473
48303599 16.2859
48303699 16.272
48303799 16.2732
48303899 16.2153
48303999 16.1823
48304099 16.1567
48304199 16.0722
48304299 15.96
48304399 15.8744
48304499 15.9021
48304599 16.0097
48304699 16.0209
48304799 15.8921
48304899 15.7886
48304999 15.6504
48305099 15.5362
48305199 15.4975
48305299 15.3741
48305399 15.2583
48305499 15.2371
48305599 15.2787
48305699 15.2466
48305799 15.1885
48305899 15.1553
48305999 15.1395
48306099 15.1489
48306199 15.1382
48306299 15.0138
48306399 14.982
48306499 14.9328
48306599 14.8811
48306699 14.7669
48306799 14.6912
48306899 14.6524
48306999 14.5783
48307099 14.554
48307199 14.4784
48307299 14.3711
48307399 14.2812
48307499 14.1845
48307599 14.0642
48307699 13.9894
48307799 13.9262
48307899 13.9637
48307999 14.0478
48308099 14.1131
48308199 14.2305
48308299 14.3487
48308399 14.4789
48308499 14.5705
48308599 14.5718
48308699 14.6068
48308799 14.5893
48308899 14.5729
48308999 14.5863
48309099 14.5606
48309199 14.5637
48309299 14.5568
48309399 14.5131
48309499 14.4881
48309599 14.5581
48309699 14.665
48309799 14.7551
48309899 14.8005
48309999 14.9098
48310099 15.0226
48310199 15.0279
48310299 14.953
48310399 14.9089
48310499 14.8083
48310599 14.7204
48310699 14.639
48310799 14.6159
48310899 14.6916
48310999 14.6972
48311099 14.6876
48311199 14.5895
48311299 14.5507
48311399 14.5121
48311499 14.4942
48311599 14.5156
48311699 14.5575
48311799 14.562
48311899 14.446
48311999 14.3964
48312099 14.2898
48312199 14.2159
48312299 14.1668
48312399 14.1284
48312499 14.0537
48312599 14.1028
48312699 14.1927
48312799 14.2939
48312899 14.4017
48312999 14.5056
48313099 14.5741
48313199 14.5091
48313299 14.3953
48313399 14.2796
48313499 14.2236
48313599 14.182
48313699 14.1758
48313799 14.3049
48313899 14.4157
48313999 14.5186
48314099 14.6357
48314199 14.7332
48314299 14.8416
48314399 14.9441
48314499 14.9712
48314599 14.9387
48314699 14.9559
48314799 14.9095
48314899 14.7969
48314999 14.7464
48315099 14.8031
48315199 14.8889
48315299 15.0132
48315399 15.0682
48315499 15.0373
48315599 14.9503
48315699 14.9011
48315799 14.7944
48315899 14.7069
48315999 14.6451
48316099 14.546
48316199 14.5117
48316299 14.4229
48316399 14.434
48316499 14.4245
48316599 14.3572
48316699 14.2693
48316799 14.2368
48316899 14.1923
48316999 14.1445
48317099 14.0965
48317199 14.1263
48317299 14.2254
48317399 14.3522
48317499 14.404
48317599 14.451
48317699 14.5003
48317799 14.4075
48317899 14.3138
48317999 14.346
48318099 14.4178
48318199 14.4033
48318299 14.4594
48318399 14.5807
48318499 14.6319
48318599 14.5874
48318699 14.5332
48318799 14.4459
48318899 14.3382
48318999 14.2589
48319099 14.2606
48319199 14.3709
48319299 14.4606
48319399 14.4436
48319499 14.4875
48319599 14.5976
48319699 14.6948
48319799 14.6933
48319899 14.6708
48319999 14.6281
48320099 14.5249
48320199 14.4114
48320299 14.3205
48320399 14.2066
48320499 14.1556
48320599 14.0986
48320699 14.0001
48320799 14.0277
48320899 14.1357
48320999 14.2068
48321099 14.32
48321199 14.4583
48321299 14.5422
48321399 14.5212
48321499 14.4291
48321599 14.3367
48321699 14.2325
48321799 14.1141
48321899 13.9973
48321999 13.8826
48322099 13.7849
48322199 13.7888
48322299 13.7685
48322399 13.6903
48322499 13.6042
48322599 13.4922
48322699 13.401
48322799 13.2918
48322899 13.2893
48322999 13.3647
48323099 13.3732
48323199 13.3766
48323299 13.4017
48323399 13.5382
48323499 13.6133
48323599 13.5961
48323699 13.5866
48323799 13.5376
48323899 13.4211
48323999 13.361
48324099 13.3342
48324199 13.3631
48324299 13.5041
48324399 13.6268
48324499 13.7041
48324599 13.734
48324699 13.8454
48324799 13.9273
48324899 14.0636
48324999 14.2036
48325099 14.3295
48325199 14.459
48325299 14.5358
48325399 14.4539
48325499 14.3559
48325599 14.2547
48325699 14.311
48325799 14.4332
48325899 14.5521
48325999 14.6689
48326099 14.7238
48326199 14.6299
48326299 14.5486
48326399 14.4219
48326499 14.3928
48326599 14.4011
48326699 14.3613
48326799 14.409
48326899 14.5364
48326999 14.553
48327099 14.4611
48327199 14.3538
48327299 14.2374
48327399 14.1461
48327499 14.0921
48327599 14.0636
48327699 14.0514
48327799 14.1092
48327899 14.2368
48327999 14.3326
48328099 14.3585
48328199 14.256
48328299 14.138
48328399 14.0329
48328499 14.0307
48328599 14.0077
48328699 13.9329
48328799 13.9644
48328899 13.9842
48328999 13.9377
48329099 13.898
48329199 13.8724
48329299 13.7807
48329399 13.6754
48329499 13.6147
48329599 13.5086
48329699 13.4429
48329799 13.3546
48329899 13.2543
48329999 13.1821
48330099 13.1598
48330199 13.2502
48330299 13.3255
48330399 13.3649
48330499 13.3272
48330599 13.2594
48330699 13.3081
48330799 13.2849
48330899 13.2738
48330999 13.3288
48331099 13.4419
48331199 13.558
48331299 13.6601
48331399 13.7689
48331499 13.7686
48331599 13.7483
48331699 13.7086
48331799 13.6147
48331899 13.4979
48331999 13.385
48332099 13.4246
48332199 13.549
48332299 13.6467
48332399 13.6761
48332499 13.6559
48332599 13.7083
48332699 13.7273
48332799 13.8589
48332899 13.9405
48332999 14.0573
48333099 14.1799
48333199 14.2858
48333299 14.2685
48333399 14.1806
48333499 14.0975
48333599 13.9838
48333699 13.8635
48333799 13.8282
48333899 13.8052
48333999 13.8049
48334099 13.9004
48334199 13.8893
48334299 13.8011
48334399 13.7135
48334499 13.6757
48334599 13.6657
48334699 13.6972
48334799 13.6855
48334899 13.5743
48334999 13.4646
48335099 13.4422
48335199 13.4049
48335299 13.3282
48335399 13.357
48335499 13.2953
48335599 13.1917
48335699 13.1288
48335799 13.0898
48335899 13.1946
48335999 13.3395
48336099 13.347
48336199 13.253
48336299 13.149
48336399 13.0443
48336499 12.9682
48336599 12.9201
48336699 12.8693
48336799 12.7734
48336899 12.7828
48336999 12.83
48337099 12.9098
48337199 13.0262
48337299 13.1426
48337399 13.1204
48337499 13.0771
48337599 13.0355
48337699 13.1135
48337799 13.2121
48337899 13.2919
48337999 13.4229
48338099 13.5419
48338199 13.5335
48338299 13.5133
48338399 13.6538
48338499 13.7935
48338599 13.8884
48338699 13.9289
48338799 13.8889
48338899 13.8945
48338999 13.875
48339099 13.7885
48339199 13.7369
48339299 13.7301
48339399 13.7791
48339499 13.8759
48339599 13.8965
48339699 13.9706
48339799 14.0987
48339899 14.2066
48339999 14.2396
48340099 14.2745
48340199 14.3715
48340299 14.4877
48340399 14.585
48340499 14.62
48340599 14.6305
48340699 14.5664
48340799 14.4695
48340899 14.5064
48340999 14.6182
48341099 14.7472
48341199 14.8869
48341299 14.9992
48341399 15.0508
48341499 15.119
48341599 15.2294
48341699 15.2752
48341799 15.2521
48341899 15.219
48341999 15.1459
48342099 15.0578
48342199 14.9453
48342299 14.8637
48342399 14.9847
48342499 15.0949
48342599 15.1772
48342699 15.195
48342799 15.1069
48342899 15.0142
48342999 14.9287
48343099 14.9781
48343199 14.975
48343299 14.9984
48343399 15.1008
48343499 15.2165
48343599 15.3318
48343699 15.4267
48343799 15.545
48343899 15.5026
48343999 15.3764
48344099 15.3381
48344199 15.3245
48344299 15.2295
48344399 15.1697
48344499 15.1917
48344599 15.2663
48344699 15.3155
48344799 15.2119
48344899 15.097
48344999 14.979
48345099 14.942
48345199 14.973
48345299 14.9583
48345399 14.9968
48345499 15.0663
48345599 15.1543
48345699 15.192
48345799 15.1253
48345899 15.0177
48345999 14.9101
48346099 14.8679
48346199 14.855
48346299 14.9387
48346399 15.02
48346499 15.1318
48346599 15.2044
48346699 15.2951
48346799 15.3267
48346899 15.2788
48346999 15.1508
48347099 15.0492
48347199 14.9853
48347299 14.8782
48347399 14.8122
48347499 14.7521
48347599 14.6637
48347699 14.563
48347799 14.441
48347899 14.3184
48347999 14.2367
48348099 14.1163
48348199 14.0041
48348299 13.9225
48348399 13.8596
48348499 13.9698
48348599 14.0799
48348699 14.2024
48348799 14.2624
48348899 14.3856
48348999 14.5174
48349099 14.5845
48349199 14.6316
48349299 14.6719
48349399 14.7708
48349499 14.8565
48349599 14.9799
48349699 15.0984
48349799 15.178
48349899 15.1308
48349999 15.1344
48350099 15.1566
48350199 15.2035
48350299 15.148
48350399 15.0433
48350499 15.0096
48350599 14.9123
48350699 14.8035
48350799 14.7131
48350899 14.8049
48350999 14.9279
48351099 15.0063
48351199 15.0819
48351299 15.1757
48351399 15.268
48351499 15.3876
48351599 15.5003
48351699 15.5631
48351799 15.6749
48351899 15.7545
48351999 15.8156
48352099 15.9279
48352199 16.0281
48352299 16.1417
48352399 16.185
48352499 16.2357
48352599 16.3361
48352699 16.4254
48352799 16.5371
48352899 16.6435
48352999 16.6991
48353099 16.7098
48353199 16.7052
48353299 16.6219
48353399 16.5013
48353499 16.4022
48353599 16.2775
48353699 16.1624
48353799 16.0176
48353899 15.9891
48353999 16.0577
48354099 16.1301
48354199 16.1424
48354299 16.0425
48354399 15.9609
48354499 15.9505
48354599 16.0176
48354699 16.0719
48354799 16.0303
48354899 16.0383
48354999 16.0109
48355099 15.981
48355199 15.9782
48355299 16.094
48355399 16.1311
48355499 16.0988
48355599 16.1056
48355699 16.1799
48355799 16.1355
48355899 16.0509
48355999 15.9722
48356099 15.9284
48356199 15.809
48356299 15.6683
48356399 15.5424
48356499 15.4163
48356599 15.3076
48356699 15.2613
48356799 15.1686
48356899 15.0639
48356999 14.9508
48357099 14.8294
48357199 14.7174
48357299 14.6233
48357399 14.5028
48357499 14.4622
48357599 14.3726
48357699 14.2868
48357799 14.2817
48357899 14.298
48357999 14.3985
48358099 14.4815
48358199 14.4392
48358299 14.381
48358399 14.4377
48358499 14.4199
48358599 14.4718
48358699 14.5664
48358799 14.6511
48358899 14.7171
48358999 14.8402
48359099 14.9685
48359199 15.0816
48359299 15.1773
48359399 15.2502
48359499 15.3474
48359599 15.4307
48359699 15.5463
48359799 15.6411
48359899 15.7387
48359999 15.8515
48360099 15.9205
48360199 16.0319
48360299 16.121
48360399 16.212
48360499 16.3168
48360599 16.3784
48360699 16.3849
48360799 16.4076
48360899 16.4754
48360999 16.5505
48361099 16.5491
48361199 16.5744
48361299 16.5873
48361399 16.5984
48361499 16.5603
48361599 16.5011
48361699 16.4323
48361799 16.3393
48361899 16.2578
48361999 16.2388
48362099 16.333
48362199 16.4015
48362299 16.4015
48362399 16.4049
48362499 16.3565
48362599 16.2417
48362699 16.2392
48362799 16.1863
48362899 16.0816
48362999 15.9625
48363099 15.8576
48363199 15.8868
48363299 16.0043
48363399 16.0719
48363499 16.1871
48363599 16.263
48363699 16.3293
48363799 16.4084
48363899 16.3811
48363999 16.2704
48364099 16.1394
48364199 16.0658
48364299 15.9365
48364399 15.8421
48364499 15.8343
48364599 15.8888
48364699 15.9789
48364799 16.0697
48364899 16.016
48364999 15.9899
48365099 15.9208
48365199 15.7832
48365299 15.6653
48365399 15.6739
48365499 15.7443
48365599 15.7929
48365699 15.7115
48365799 15.652
48365899 15.6976
48365999 15.7821
48366099 15.8554
48366199 15.7491
48366299 15.6449
48366399 15.5352
48366499 15.5227
48366599 15.55
48366699 15.6131
48366799 15.6747
48366899 15.7241
48366999 15.7575
48367099 15.7784
48367199 15.8375
48367299 15.8625
48367399 15.7549
48367499 15.6553
48367599 15.628
48367699 15.6337
48367799 15.7142
48367899 15.7107
48367999 15.6906
48368099 15.648
48368199 15.6513
48368299 15.6922
48368399 15.6573
48368499 15.6612
48368599 15.6325
48368699 15.5305
48368799 15.4197
48368899 15.3106
48368999 15.2308
48369099 15.1297
48369199 15.0331
48369299 15.0096
48369399 14.945
48369499 14.9721
48369599 15.0172
48369699 15.0753
48369799 15.1775
48369899 15.2391
48369999 15.1316
48370099 14.9997
48370199 14.8943
48370299 14.8836
48370399 14.9275
48370499 14.9003
48370599 14.89
48370699 14.8718
48370799 14.9732
48370899 15.0629
48370999 15.1795
48371099 15.309
48371199 15.3088
48371299 15.2877
48371399 15.3384
48371499 15.4152
48371599 15.4481
48371699 15.4423
48371799 15.4089
48371899 15.3083
48371999 15.1843
48372099 15.0764
48372199 14.9688
48372299 14.9707
48372399 14.9631
48372499 14.8626
48372599 14.7545
48372699 14.6561
48372799 14.6279
48372899 14.6369
48372999 14.5425
48373099 14.4728
48373199 14.4787
48373299 14.4863
48373399 14.4059
48373499 14.376
48373599 14.3602
48373699 14.372
48373799 14.3386
48373899 14.2181
48373999 14.1296
48374099 14.0542
48374199 13.9787
48374299 13.8744
48374399 13.7697
48374499 13.7595
48374599 13.8146
48374699 13.8997
48374799 13.9442
48374899 14.0328
48374999 14.1224
48375099 14.2523
48375199 14.2585
48375299 14.2825
48375399 14.3242
48375499 14.342
48375599 14.2326
48375699 14.1178
48375799 14.0527
48375899 14.0493
48375999 13.9907
48376099 14.0501
48376199 14.0984
48376299 14.1429
48376399 14.1635
48376499 14.2635
48376599 14.3765
48376699 14.4997
48376799 14.5631
48376899 14.6003
48376999 14.5503
48377099 14.455
48377199 14.3556
48377299 14.333
48377399 14.4495
48377499 14.4764
48377599 14.3574
48377699 14.3143
48377799 14.2804
48377899 14.2236
48377999 14.1307
48378099 14.1431
48378199 14.1632
48378299 14.1433
48378399 14.1168
48378499 14.0576
48378599 13.9628
48378699 13.8642
48378799 13.8266
48378899 13.8626
48378999 13.896
48379099 13.9304
48379199 13.9414
48379299 13.9205
48379399 13.9537
48379499 14.0606
48379599 14.1844
48379699 14.2901
48379799 14.2971
48379899 14.3241
48379999 14.2732
48380099 14.1869
48380199 14.0659
48380299 13.9767
48380399 14.0397
48380499 14.1554
48380599 14.2844
48380699 14.4206
48380799 14.5431
48380899 14.6655
48380999 14.6921
48381099 14.7115
48381199 14.7277
48381299 14.8188
48381399 14.9307
48381499 15.0444
48381599 15.166
48381699 15.1825
48381799 15.2155
48381899 15.325
48381999 15.3871
48382099 15.4076
48382199 15.3938
48382299 15.4191
48382399 15.4674
48382499 15.4966
48382599 15.5004
48382699 15.5181
48382799 15.5116
48382899 15.5553
48382999 15.5966
48383099 15.5799
48383199 15.5439
48383299 15.5234
48383399 15.5571
48383499 15.5556
48383599 15.4643
48383699 15.399
48383799 15.3049
48383899 15.1886
48383999 15.0714
48384099 14.9769
48384199 14.8504
48384299 14.7341
48384399 14.6169
48384499 14.5265
48384599 14.45
48384699 14.329
48384799 14.2622
48384899 14.2005
48384999 14.2603
48385099 14.3155
48385199 14.3085
48385299 14.2461
48385399 14.137
48385499 14.0266
48385599 13.9857
48385699 13.9972
48385799 13.9202
48385899 13.8113
48385999 13.7616
48386099 13.766
48386199 13.763
48386299 13.7128
48386399 13.6549
48386499 13.5786
48386599 13.4706
48386699 13.4563
48386799 13.44
48386899 13.3735
48386999 13.2781
48387099 13.1704
48387199 13.0686
48387299 13.0397
48387399 13.0205
48387499 12.9772
48387599 12.8864
48387699 12.8022
48387799 12.7806
48387899 12.6956
48387999 12.603
48388099 12.6922
48388199 12.8039
48388299 12.9479
48388399 13.0791
48388499 13.2139
48388599 13.3537
48388699 13.4857
48388799 13.6066
48388899 13.6694
48388999 13.7797
48389099 13.8613
48389199 13.9621
48389299 13.8735
48389399 13.7871
48389499 13.6929
48389599 13.6388
48389699 13.5608
48389799 13.606
48389899 13.7488
48389999 13.8129
48390099 13.8026
48390199 13.6822
48390299 13.5818
48390399 13.5091
48390499 13.4643
48390599 13.3608
48390699 13.2477
48390799 13.1556
48390899 13.0615
48390999 12.9683
48391099 12.8984
48391199 12.7924
48391299 12.6908
48391399 12.5861
48391499 12.5133
48391599 12.464
48391699 12.3732
48391799 12.3916
48391899 12.4763
48391999 12.5591
48392099 12.5468
48392199 12.6459
48392299 12.7453
48392399 12.8588
48392499 12.9445
48392599 13.082
48392699 13.2261
48392799 13.3542
48392899 13.4314
48392999 13.5489
48393099 13.6172
48393199 13.6278
48393299 13.7568
48393399 13.8587
48393499 13.8716
48393599 13.8728
48393699 13.8325
48393799 13.7345
48393899 13.6794
48393999 13.6132
48394099 13.5535
48394199 13.4981
48394299 13.4989
48394399 13.5981
48394499 13.7384
48394599 13.8619
48394699 13.9498
48394799 13.992
48394899 14.0213
48394999 14.0601
48395099 14.1217
48395199 14.1985
48395299 14.3113
48395399 14.4494
48395499 14.5612
48395599 14.6711
48395699 14.7417
48395799 14.715
48395899 14.6218
48395999 14.5627
48396099 14.5427
48396199 14.6702
48396299 14.7493
48396399 14.729
48396499 14.7929
48396599 14.9144
48396699 14.9011
48396799 14.8664
48396899 14.9314
48396999 15.0393
48397099 15.1571
48397199 15.2772
48397299 15.3894
48397399 15.445
48397499 15.4626
48397599 15.375
48397699 15.2731
48397799 15.1708
48397899 15.0563
48397999 14.9369
48398099 14.8709
48398199 14.7683
48398299 14.6727
48398399 14.5693
48398499 14.456
48398599 14.3805
48398699 14.3328
48398799 14.3739
48398899 14.3933
48398999 14.453
48399099 14.5657
48399199 14.6325
48399299 14.6847
48399399 14.7335
48399499 14.7403
48399599 14.673
48399699 14.648
48399799 14.5453
48399899 14.5151
48399999 14.5045
48400099 14.5555
48400199 14.5254
48400299 14.4681
48400399 14.3915
48400499 14.2946
48400599 14.1913
48400699 14.1017
48400799 14.0081
48400899 13.8863
48400999 13.8083
48401099 13.8024
48401199 13.9041
48401299 13.9013
48401399 13.9152
48401499 13.9582
48401599 14.0558
48401699 14.1351
48401799 14.2201
48401899 14.2962
48401999 14.2896
48402099 14.2108
48402199 14.143
48402299 14.1266
48402399 14.0785
48402499 14.0446
48402599 14.1082
48402699 14.1446
48402799 14.1486
48402899 14.1111
48402999 14.0841
48403099 14.0445
48403199 13.9606
48403299 13.8986
48403399 13.8952
48403499 13.8271
48403599 13.7345
48403699 13.7009
48403799 13.8019
48403899 13.9379
48403999 14.0628
48404099 14.1589
48404199 14.2719
48404299 14.3775
48404399 14.4621
48404499 14.4959
48404599 14.4614
48404699 14.4806
48404799 14.5436
48404899 14.6669
48404999 14.7722
48405099 14.9026
48405199 15.0343
48405299 15.1391
48405399 15.2465
48405499 15.3486
48405599 15.4496
48405699 15.4913
48405799 15.3888
48405899 15.3347
48405999 15.3279
48406099 15.3257
48406199 15.3454
48406299 15.3151
48406399 15.1927
48406499 15.087
48406599 14.97
48406699 14.8736
48406799 14.7571
48406899 14.6395
48406999 14.5208
48407099 14.4062
48407199 14.3163
48407299 14.2545
48407399 14.2192
48407499 14.1516
48407599 14.0874
48407699 13.9729
48407799 13.8582
48407899 13.7523
48407999 13.6598
48408099 13.597
48408199 13.5541
48408299 13.5285
48408399 13.6068
48408499 13.7224
48408599 13.8218
48408699 13.873
48408799 13.853
48408899 13.883
48408999 13.9655
48409099 14.0772
48409199 14.1949
48409299 14.2705
48409399 14.3853
48409499 14.4607
48409599 14.5221
48409699 14.4846
48409799 14.3658
48409899 14.2879
48409999 14.323
48410099 14.2651
48410199 14.1742
48410299 14.072
48410399 13.9581
48410499 13.847
48410599 13.7409
48410699 13.6392
48410799 13.5445
48410899 13.5506
48410999 13.5862
48411099 13.6041
48411199 13.6045
48411299 13.6364
48411399 13.7256
48411499 13.843
48411599 13.9289
48411699 14.0631
48411799 14.1283
48411899 14.1494
48411999 14.239
48412099 14.3757
48412199 14.4904
48412299 14.6138
48412399 14.734
48412499 14.8045
48412599 14.8801
48412699 14.8531
48412799 14.8502
48412899 14.7894
48412999 14.7781
48413099 14.7589
48413199 14.8287
48413299 14.9274
48413399 15.0405
48413499 15.1639
48413599 15.251
48413699 15.3444
48413799 15.3299
48413899 15.3726
48413999 15.4903
48414099 15.5801
48414199 15.6822
48414299 15.7637
48414399 15.8258
48414499 15.8443
48414599 15.9216
48414699 15.9923
48414799 16.0077
48414899 16.0883
48414999 16.1994
48415099 16.294
48415199 16.3994
48415299 16.4729
48415399 16.4475
48415499 16.3482
48415599 16.203
48415699 16.0659
48415799 15.9319
48415899 15.8446
48415999 15.7406
48416099 15.6487
48416199 15.5569
48416299 15.4671
48416399 15.374
48416499 15.3509
48416599 15.3544
48416699 15.3678
48416799 15.2765
48416899 15.1796
48416999 15.1611
48417099 15.1549
48417199 15.07
48417299 14.9913
48417399 14.8928
48417499 14.8206
48417599 14.7224
48417699 14.6529
48417799 14.5698
48417899 14.5845
48417999 14.5791
48418099 14.5569
48418199 14.4644
48418299 14.4245
48418399 14.4912
48418499 14.5855
48418599 14.5996
48418699 14.6858
48418799 14.8009
48418899 14.8291
48418999 14.9245
48419099 15.0338
48419199 15.0562
48419299 14.9397
48419399 14.821
48419499 14.7457
48419599 14.7985
48419699 14.909
48419799 15.0191
48419899 15.0935
48419999 15.2007
48420099 15.3342
48420199 15.4601
48420299 15.5797
48420399 15.6986
48420499 15.8035
48420599 15.787
48420699 15.7804
48420799 15.8452
48420899 15.9331
48420999 16.0397
48421099 16.099
48421199 16.1805
48421299 16.2429
48421399 16.2682
48421499 16.2424
48421599 16.1747
48421699 16.0912
48421799 16.0849
48421899 16.0689
48421999 16.128
48422099 16.2373
48422199 16.2233
48422299 16.2395
48422399 16.2952
48422499 16.329
48422599 16.4158
48422699 16.5126
48422799 16.4897
48422899 16.5387
48422999 16.6401
48423099 16.7348
48423199 16.7645
48423299 16.8089
48423399 16.8989
48423499 17.0073
48423599 17.0562
48423699 17.0858
48423799 17.1528
48423899 17.1803
48423999 17.2663
48424099 17.2782
48424199 17.3613
48424299 17.4342
48424399 17.5143
48424499 17.5663
48424599 17.5149
48424699 17.5026
48424799 17.5728
48424899 17.6256
48424999 17.6783
48425099 17.6252
48425199 17.4862
48425299 17.3388
48425399 17.1882
48425499 17.0658
48425599 16.936
48425699 16.8062
48425799 16.668
48425899 16.5715
48425999 16.4896
48426099 16.4815
48426199 16.5192
48426299 16.631
48426399 16.6135
48426499 16.5443
48426599 16.4456
48426699 16.4363
48426799 16.5142
48426899 16.6215
48426999 16.5765
48427099 16.4667
48427199 16.3689
48427299 16.3116
48427399 16.249
48427499 16.2602
48427599 16.3625
48427699 16.4538
48427799 16.4963
48427899 16.5719
48427999 16.5847
48428099 16.6883
48428199 16.7722
48428299 16.7686
48428399 16.7452
48428499 16.7585
48428599 16.7666
48428699 16.8689
48428799 16.9501
48428899 16.9962
48428999 17.0838
48429099 17.1699
48429199 17.149
48429299 17.003
48429399 16.8648
48429499 16.7158
48429599 16.5862
48429699 16.5146
48429799 16.593
48429899 16.5926
48429999 16.6273
48430099 16.7297
48430199 16.8222
48430299 16.7696
48430399 16.6429
48430499 16.5382
48430599 16.5586
48430699 16.6597
48430799 16.6175
48430899 16.5017
48430999 16.4297
48431099 16.4105
48431199 16.4148
48431299 16.3191
48431399 16.1963
48431499 16.1241
48431599 16.1923
48431699 16.2783
48431799 16.3594
48431899 16.4066
48431999 16.4505
48432099 16.5029
48432199 16.5407
48432299 16.5603
48432399 16.554
48432499 16.6332
48432599 16.646
48432699 16.6616
48432799 16.753
48432899 16.8184
48432999 16.7671
48433099 16.6897
48433199 16.578
48433299 16.4697
48433399 16.4586
48433499 16.5151
48433599 16.5504
48433699 16.588
48433799 16.6741
48433899 16.7557
48433999 16.8359
48434099 16.9027
48434199 16.9371
48434299 16.8172
48434399 16.6698
48434499 16.5544
48434599 16.4317
48434699 16.3119
48434799 16.23
48434899 16.1812
48434999 16.0677
48435099 15.9545
48435199 15.8267
48435299 15.7706
48435399 15.8837
48435499 15.9955
48435599 16.1061
48435699 16.1443
48435799 16.1739
48435899 16.2203
48435999 16.3201
48436099 16.3339
48436199 16.3008
48436299 16.2132
48436399 16.0821
48436499 15.955
48436599 15.8778
48436699 15.8458
48436799 15.7228
48436899 15.6048
48436999 15.5093
48437099 15.3995
48437199 15.3721
48437299 15.4598
48437399 15.4673
48437499 15.4821
48437599 15.5187
48437699 15.5476
48437799 15.5191
48437899 15.5334
48437999 15.6427
48438099 15.6493
48438199 15.5421
48438299 15.4846
48438399 15.5365
48438499 15.594
48438599 15.6849
48438699 15.6807
48438799 15.5618
48438899 15.4339
48438999 15.3725
48439099 15.344
48439199 15.3392
48439299 15.3812
48439399 15.4825
48439499 15.5899
48439599 15.7135
48439699 15.7741
48439799 15.8237
48439899 15.8364
48439999 15.8439
48440099 15.8621
48440199 15.894
48440299 15.8545
48440399 15.7967
48440499 15.8441
48440599 15.8716
48440699 15.881
48440799 15.8873
48440899 15.8899
48440999 15.8228
48441099 15.8275
48441199 15.771
48441299 15.7043
48441399 15.653
48441499 15.5145
48441599 15.4229
48441699 15.3951
48441799 15.3393
48441899 15.3163
48441999 15.291
48442099 15.3476
48442199 15.3505
48442299 15.3157
48442399 15.227
48442499 15.1087
48442599 15.0236
48442699 14.9731
48442799 14.8683
48442899 14.8158
48442999 14.811
48443099 14.7991
48443199 14.8692
48443299 14.9726
48443399 14.9866
48443499 15.0943
48443599 15.1789
48443699 15.284
48443799 15.3794
48443899 15.4411
48443999 15.4142
48444099 15.3372
48444199 15.219
48444299 15.108
48444399 14.9898
48444499 14.8853
48444599 14.7608
48444699 14.738
48444799 14.7476
48444899 14.6414
48444999 14.531
48445099 14.4273
48445199 14.4325
48445299 14.4497
48445399 14.4321
48445499 14.4287
48445599 14.3836
48445699 14.3322
48445799 14.4538
48445899 14.4711
48445999 14.4861
48446099 14.5341
48446199 14.6237
48446299 14.6248
48446399 14.5601
48446499 14.5308
48446599 14.583
48446699 14.6209
48446799 14.6187
48446899 14.55
48446999 14.4526
48447099 14.3569
48447199 14.2602
48447299 14.1824
48447399 14.1789
48447499 14.1848
48447599 14.1553
48447699 14.218
48447799 14.2244
48447899 14.1259
48447999 14.0515
48448099 13.9802
48448199 13.8732
48448299 13.8963
48448399 13.8512
48448499 13.8926
48448599 13.9353
48448699 13.9349
48448799 13.8573
48448899 13.8536
48448999 13.7528
48449099 13.6666
48449199 13.5993
48449299 13.5269
48449399 13.4437
48449499 13.4218
48449599 13.4886
48449699 13.6154
48449799 13.7529
48449899 13.8872
48449999 14.0024
48450099 14.106
48450199 14.1252
48450299 14.1178
48450399 14.1177
48450499 14.1364
48450599 14.062
48450699 13.9775
48450799 13.9112
48450899 13.9436
48450999 14.0377
48451099 14.14
48451199 14.1556
48451299 14.1175
48451399 14.0363
48451499 14.0173
48451599 14.0552
48451699 14.1473
48451799 14.2728
48451899 14.3566
48451999 14.4507
48452099 14.4924
48452199 14.5281
48452299 14.4891
48452399 14.4263
48452499 14.4428
48452599 14.551
48452699 14.6008
48452799 14.6403
48452899 14.5507
48452999 14.5066
48453099 14.5893
48453199 14.7136
48453299 14.7795
48453399 14.694
48453499 14.6077
48453599 14.5873
48453699 14.574
48453799 14.4878
48453899 14.4128
48453999 14.3077
48454099 14.2527
48454199 14.2797
48454299 14.411
48454399 14.4768
48454499 14.4221
48454599 14.2994
48454699 14.3102
48454799 14.4381
48454899 14.5142
48454999 14.5045
48455099 14.4671
48455199 14.3785
48455299 14.3549
48455399 14.3188
48455499 14.2892
48455599 14.2274
48455699 14.1113
48455799 13.9994
48455899 13.9885
48455999 13.9574
48456099 13.9255
48456199 13.9844
48456299 14.1113
48456399 14.0912
48456499 13.9753
48456599 13.9138
48456699 13.8777
48456799 13.7825
48456899 13.6867
48456999 13.6238
48457099 13.5363
48457199 13.5466
48457299 13.659
48457399 13.7691
48457499 13.8592
48457599 13.9598
48457699 14.0897
48457799 14.2236
48457899 14.313
48457999 14.4387
48458099 14.5698
48458199 14.6238
48458299 14.6914
48458399 14.6788
48458499 14.575
48458599 14.4798
48458699 14.4716
48458799 14.5361
48458899 14.626
48458999 14.7071
48459099 14.8286
48459199 14.932
48459299 14.978
48459399 15.0271
48459499 15.0383
48459599 15.1293
48459699 15.2384
48459799 15.3337
48459899 15.3917
48459999 15.4123
48460099 15.3672
48460199 15.3853
48460299 15.4441
48460399 15.4433
48460499 15.3817
48460599 15.3627
48460699 15.3002
48460799 15.2844
48460899 15.3333
48460999 15.4088
48461099 15.4775
48461199 15.5117
48461299 15.5651
48461399 15.6104
48461499 15.6316
48461599 15.6087
48461699 15.6886
48461799 15.7443
48461899 15.6696
48461999 15.6462
48462099 15.5811
48462199 15.4746
48462299 15.367
48462399 15.3215
48462499 15.2062
48462599 15.099
48462699 15.1046
48462799 15.2157
48462899 15.2539
48462999 15.2666
48463099 15.2314
48463199 15.1533
48463299 15.0295
48463399 14.907
48463499 14.8003
48463599 14.7063
48463699 14.7521
48463799 14.8573
48463899 14.9415
48463999 15.0554
48464099 15.1348
48464199 15.0749
48464299 15.03
48464399 14.9102
48464499 14.8234
48464599 14.7799
48464699 14.7914
48464799 14.8099
48464899 14.8194
48464999 14.8366
48465099 14.8731
48465199 14.8072
48465299 14.7994
48465399 14.8579
48465499 14.934
48465599 15.0029
48465699 15.1104
48465799 15.2234
48465899 15.3458
48465999 15.328
48466099 15.2157
48466199 15.0822
48466299 14.9602
48466399 14.9
48466499 14.9299
48466599 14.9314
48466699 14.8532
48466799 14.7861
48466899 14.6844
48466999 14.5816
48467099 14.4644
48467199 14.4327
48467299 14.4428
48467399 14.376
48467499 14.2572
48467599 14.2521
48467699 14.2901
48467799 14.3647
48467899 14.4517
48467999 14.5814
48468099 14.6603
48468199 14.7324
48468299 14.7657
48468399 14.7729
48468499 14.7794
48468599 14.8049
48468699 14.8828
48468799 14.9194
48468899 14.9427
48468999 14.9244
48469099 14.9071
48469199 14.9756
48469299 15.09
48469399 15.1687
48469499 15.2763
48469599 15.3299
48469699 15.3225
48469799 15.2395
48469899 15.1641
48469999 15.0636
48470099 14.9642
48470199 14.8757
48470299 14.845
48470399 14.8291
48470499 14.8651
48470599 14.8321
48470699 14.7778
48470799 14.6961
48470899 14.6399
48470999 14.5729
48471099 14.5334
48471199 14.4809
48471299 14.3587
48471399 14.2611
48471499 14.178
48471599 14.1605
48471699 14.1465
48471799 14.0875
48471899 13.9881
48471999 13.8815
48472099 13.8001
48472199 13.7077
48472299 13.6125
48472399 13.6217
48472499 13.7174
48472599 13.751
48472699 13.7291
48472799 13.7476
48472899 13.7255
48472999 13.6561
48473099 13.6567
48473199 13.7651
48473299 13.8393
48473399 13.962
48473499 14.0299
48473599 13.9899
48473699 13.892
48473799 13.7854
48473899 13.6979
48473999 13.6278
48474099 13.5778
48474199 13.4839
48474299 13.4336
48474399 13.3569
48474499 13.2644
48474599 13.2438
48474699 13.2759
48474799 13.4026
48474899 13.5441
48474999 13.6173
48475099 13.6743
48475199 13.7887
48475299 13.801
48475399 13.6884
48475499 13.5973
48475599 13.5673
48475699 13.6079
48475799 13.6841
48475899 13.8176
48475999 13.8562
48476099 13.7942
48476199 13.7218
48476299 13.6921
48476399 13.7535
48476499 13.8659
48476599 13.9924
48476699 14.1004
48476799 14.0811
48476899 14.0332
48476999 14.0053
48477099 13.9982
48477199 14.0899
48477299 14.1
48477399 14.1389
48477499 14.2298
48477599 14.3052
48477699 14.3567
48477799 14.4525
48477899 14.5872
48477999 14.6739
48478099 14.7701
48478199 14.7859
48478299 14.6808
48478399 14.6203
48478499 14.5564
48478599 14.5529
48478699 14.6163
48478799 14.6692
48478899 14.6644
48478999 14.6287
48479099 14.5135
48479199 14.4018
48479299 14.2944
48479399 14.188
48479499 14.0725
48479599 14.0737
48479699 14.1035
48479799 14.1193
48479899 14.0245
48479999 14.0725
48480099 14.17
48480199 14.2654
48480299 14.3354
48480399 14.4261
48480499 14.5158
48480599 14.6041
48480699 14.6064
48480799 14.5281
48480899 14.4322
48480999 14.3803
48481099 14.2919
48481199 14.1868
48481299 14.0841
48481399 14.0065
48481499 13.9231
48481599 13.9172
48481699 13.9736
48481799 14.0194
48481899 14.0066
48481999 13.9068
48482099 13.847
48482199 13.8876
48482299 13.8136
48482399 13.7045
48482499 13.5968
48482599 13.5165
48482699 13.4028
48482799 13.3876
48482899 13.3639
48482999 13.3181
48483099 13.3384
48483199 13.3841
48483299 13.4147
48483399 13.3845
48483499 13.4137
48483599 13.4584
48483699 13.5268
48483799 13.6253
48483899 13.7084
48483999 13.8419
48484099 13.9665
48484199 14.0985
48484299 14.1947
48484399 14.2182
48484499 14.3132
48484599 14.3981
48484699 14.4504
48484799 14.5694
48484899 14.5832
48484999 14.6617
48485099 14.7785
48485199 14.869
48485299 14.9152
48485399 15.028
48485499 15.0886
48485599 15.1066
48485699 15.0383
48485799 15.1125
48485899 15.1751
48485999 15.1459
48486099 15.111
48486199 15.144
48486299 15.2001
48486399 15.285
48486499 15.3401
48486599 15.4503
48486699 15.534
48486799 15.6387
48486899 15.7256
48486999 15.8263
48487099 15.7421
48487199 15.6402
48487299 15.6573
48487399 15.7237
48487499 15.8432
48487599 15.9179
48487699 16.0204
48487799 16.0747
48487899 16.0625
48487999 16.0306
48488099 16.0621
48488199 16.1016
48488299 16.0363
48488399 15.9232
48488499 15.8336
48488599 15.7283
48488699 15.6808
48488799 15.6909
48488899 15.7798
48488999 15.8801
48489099 15.9187
48489199 16.0169
48489299 16.1207
48489399 16.2138
48489499 16.2612
48489599 16.2416
48489699 16.214
48489799 16.2812
48489899 16.3939
48489999 16.4482
48490099 16.5281
48490199 16.6171
48490299 16.7212
48490399 16.8219
48490499 16.9297
48490599 17.0437
48490699 17.1414
48490799 17.2404
48490899 17.2525
48490999 17.1996
48491099 17.1106
48491199 17.0837
48491299 17.1532
48491399 17.1478
48491499 17.1519
48491599 17.054
48491699 16.9234
48491799 16.8212
48491899 16.6835
48491999 16.59
48492099 16.4838
48492199 16.3819
48492299 16.3912
48492399 16.3471
48492499 16.2366
48492599 16.1225
48492699 16.0169
48492799 15.9263
48492899 15.797
48492999 15.7116
48493099 15.6839
48493199 15.6549
48493299 15.593
48493399 15.5138
48493499 15.484
48493599 15.5354
48493699 15.5942
48493799 15.5489
48493899 15.4184
48493999 15.3118
48494099 15.2336
48494199 15.132
48494299 15.0111
48494399 14.9107
48494499 14.837
48494599 14.7183
48494699 14.5991
48494799 14.4864
48494899 14.4298
48494999 14.4239
48495099 14.302
48495199 14.2389
48495299 14.3267
48495399 14.3229
48495499 14.291
48495599 14.2975
48495699 14.2199
48495799 14.1717
48495899 14.1695
48495999 14.2422
48496099 14.239
48496199 14.154
48496299 14.066
48496399 13.9872
48496499 13.93
48496599 13.932
48496699 14.0095
48496799 14.134
48496899 14.2084
48496999 14.2159
48497099 14.3121
48497199 14.2964
48497299 14.2348
48497399 14.2089
48497499 14.1042
48497599 14.0081
48497699 13.9149
48497799 13.8736
48497899 13.8702
48497999 13.9629
48498099 13.9486
48498199 13.9671
48498299 13.9876
48498399 13.8883
48498499 13.7864
48498599 13.7284
48498699 13.6214
48498799 13.6264
48498899 13.5313
48498999 13.4394
48499099 13.3541
48499199 13.3437
48499299 13.3592
48499399 13.2657
48499499 13.2239
48499599 13.2596
48499699 13.334
48499799 13.4356
48499899 13.514
48499999 13.6283
48500099 13.7277
48500199 13.75
48500299 13.7616
48500399 13.7587
48500499 13.7571
48500599 13.7413
48500699 13.7374
48500799 13.8419
48500899 13.9742
48500999 14.1035
48501099 14.2301
48501199 14.3688
48501299 14.4435
48501399 14.5612
48501499 14.6667
48501599 14.6867
48501699 14.7607
48501799 14.7148
48501899 14.6201
48501999 14.5005
48502099 14.4011
48502199 14.2832
48502299 14.1739
48502399 14.0818
48502499 13.9681
48502599 13.9264
48502699 13.8143
48502799 13.7073
48502899 13.6344
48502999 13.6519
48503099 13.7171
48503199 13.8127
48503299 13.8074
48503399 13.7891
48503499 13.7727
48503599 13.8184
48503699 13.8852
48503799 13.9038
48503899 14.0088
48503999 14.1347
48504099 14.2302
48504199 14.3671
48504299 14.5066
48504399 14.6079
48504499 14.6818
48504599 14.78
48504699 14.898
48504799 15.0112
48504899 15.0829
48504999 15.1554
48505099 15.1697
48505199 15.1057
48505299 14.9887
48505399 14.8723
48505499 14.8156
48505599 14.893
48505699 14.962
48505799 15.0067
48505899 15.0682
48505999 15.1196
48506099 15.1691
48506199 15.1807
48506299 15.1664
48506399 15.1898
48506499 15.2102
48506599 15.2664
48506699 15.3334
48506799 15.3789
48506899 15.2719
48506999 15.1463
48507099 15.0232
48507199 14.8989
48507299 14.8496
48507399 14.7566
48507499 14.7476
48507599 14.7276
48507699 14.8014
48507799 14.9194
48507899 14.9916
48507999 15.1042
48508099 15.1391
48508199 15.048
48508299 14.9926
48508399 15.0549
48508499 15.1664
48508599 15.265
48508699 15.3416
48508799 15.4107
48508899 15.4777
48508999 15.5758
48509099 15.6723
48509199 15.7336
48509299 15.6485
48509399 15.5766
48509499 15.6566
48509599 15.6592
48509699 15.5855
48509799 15.4828
48509899 15.4658
48509999 15.3819
48510099 15.252
48510199 15.1406
48510299 15.1183
48510399 15.1272
48510499 15.1631
48510599 15.1492
48510699 15.1078
48510799 15.0081
48510899 14.9146
48510999 14.7945
48511099 14.6751
48511199 14.5711
48511299 14.4705
48511399 14.3802
48511499 14.3207
48511599 14.2085
48511699 14.1298
48511799 14.0316
48511899 13.9569
48511999 13.9264
48512099 13.8349
48512199 13.8391
48512299 13.9187
48512399 13.961
48512499 13.978
48512599 13.9631
48512699 13.9354
48512799 13.9143
48512899 13.8595
48512999 13.8181
48513099 13.9379
48513199 14.0234
48513299 14.0368
48513399 14.1363
48513499 14.2531
48513599 14.3487
48513699 14.3556
48513799 14.3613
48513899 14.3336
48513999 14.2562
48514099 14.1408
48514199 14.0675
48514299 13.9818
48514399 14.0462
48514499 14.1659
48514599 14.2711
48514699 14.3881
48514799 14.4457
48514899 14.5184
48514999 14.5301
48515099 14.5423
48515199 14.5578
48515299 14.5511
48515399 14.4454
48515499 14.317
48515599 14.2014
48515699 14.1012
48515799 14.0185
48515899 14.0001
48515999 13.9059
48516099 13.8251
48516199 13.7405
48516299 13.7583
48516399 13.7747
48516499 13.9026
48516599 14.0379
48516699 14.1172
48516799 14.2023
48516899 14.293
48516999 14.3764
48517099 14.424
48517199 14.3331
48517299 14.249
48517399 14.2563
48517499 14.2363
48517599 14.1965
48517699 14.182
48517799 14.142
48517899 14.0395
48517999 13.9461
48518099 13.8511
48518199 13.795
48518299 13.8595
48518399 13.946
48518499 14.0123
48518599 13.9949
48518699 13.8878
48518799 13.7893
48518899 13.7114
48518999 13.6352
48519099 13.5575
48519199 13.4523
48519299 13.3641
48519399 13.2615
48519499 13.179
48519599 13.1165
48519699 13.1972
48519799 13.3417
48519899 13.4632
48519999 13.5782
48520099 13.696
48520199 13.7572
48520299 13.8503
48520399 13.9465
48520499 14.064
48520599 14.1851
48520699 14.2526
48520799 14.3322
48520899 14.4131
48520999 14.4808
48521099 14.4764
48521199 14.5095
48521299 14.4462
48521399 14.4026
48521499 14.2741
48521599 14.2698
48521699 14.2534
48521799 14.2355
48521899 14.2393
48521999 14.1624
48522099 14.0482
48522199 13.9756
48522299 13.9744
48522399 14.1161
48522499 14.2246
48522599 14.3129
48522699 14.4248
48522799 14.4711
48522899 14.5185
48522999 14.5354
48523099 14.5165
48523199 14.4592
48523299 14.3397
48523399 14.2449
48523499 14.1224
48523599 14.0762
48523699 14.0164
48523799 14.0955
48523899 14.2035
48523999 14.3422
48524099 14.3436
48524199 14.2833
48524299 14.3051
48524399 14.3488
48524499 14.2874
48524599 14.2629
48524699 14.2062
48524799 14.1051
48524899 13.9935
48524999 13.8864
48525099 13.7857
48525199 13.6941
48525299 13.7089
48525399 13.7388
48525499 13.6728
48525599 13.6094
48525699 13.511
48525799 13.4154
48525899 13.4411
48525999 13.5337
48526099 13.6784
48526199 13.8085
48526299 13.9253
48526399 14.0474
48526499 14.1425
48526599 14.1921
48526699 14.1433
48526799 14.0292
48526899 13.9674
48526999 13.9214
48527099 13.843
48527199 13.8654
48527299 13.9678
48527399 14.041
48527499 14.1274
48527599 14.2368
48527699 14.1891
48527799 14.1094
48527899 14.0985
48527999 14.1026
48528099 14.0029
48528199 13.9555
48528299 13.9691
48528399 13.9945
48528499 13.9917
48528599 14.0511
48528699 14.0751
48528799 14.1805
48528899 14.2856
48528999 14.345
48529099 14.2452
48529199 14.1238
48529299 14.0447
48529399 14.0084
48529499 14.0456
48529599 14.029
48529699 13.9506
48529799 13.8535
48529899 13.7769
48529999 13.6927
48530099 13.5885
48530199 13.4842
48530299 13.3859
48530399 13.2849
48530499 13.194
48530599 13.089
48530699 13.0238
48530799 12.9356
48530899 12.8663
48530999 12.8526
48531099 12.855
48531199 12.754
48531299 12.7471
48531399 12.7082
48531499 12.6069
48531599 12.5152
48531699 12.428
48531799 12.325
48531899 12.2253
48531999 12.1287
48532099 12.0247
48532199 11.9359
48532299 11.8483
48532399 11.7548
48532499 11.6778
48532599 11.6719
48532699 11.5821
48532799 11.5251
48532899 11.4382
48532999 11.3988
48533099 11.3113
48533199 11.2251
48533299 11.1925
48533399 11.195
48533499 11.2167
48533599 11.1899
48533699 11.1543
48533799 11.0702
48533899 10.9821
48533999 10.902
48534099 10.8444
48534199 10.7822
48534299 10.7372
48534399 10.6626
48534499 10.5932
48534599 10.5578
48534699 10.4969
48534799 10.4881
48534899 10.4496
48534999 10.3946
48535099 10.3747
48535199 10.3552
48535299 10.3191
48535399 10.3889
48535499 10.5255
48535599 10.6994
48535699 10.7444
48535799 10.7162
48535899 10.6528
48535999 10.6103
48536099 10.689
48536199 10.7995
48536299 10.9314
48536399 10.8784
48536499 10.7925
48536599 10.7261
48536699 10.7736
48536799 10.9473
48536899 11.0909
48536999 11.199
48537099 11.3026
48537199 11.4376
48537299 11.5704
48537399 11.7165
48537499 11.8642
48537599 12.0102
48537699 12.1478
48537799 12.2467
48537899 12.3621
48537999 12.5071
48538099 12.5796
48538199 12.6434
48538299 12.648
48538399 12.5793
48538499 12.5123
48538599 12.4296
48538699 12.3576
48538799 12.3656
48538899 12.4011
48538999 12.3548
48539099 12.2841
48539199 12.226
48539299 12.2022
48539399 12.1601
48539499 12.0735
48539599 12.0578
48539699 12.1354
48539799 12.2631
48539899 12.2996
48539999 12.3203
48540099 12.3333
48540199 12.368
48540299 12.3491
48540399 12.2976
48540499 12.1978
48540599 12.1054
48540699 12.1336
48540799 12.2383
48540899 12.3742
48540999 12.4829
48541099 12.5527
48541199 12.5472
48541299 12.4519
48541399 12.3638
48541499 12.2999
48541599 12.3284
48541699 12.4501
48541799 12.5857
48541899 12.6926
48541999 12.8255
48542099 12.9404
48542199 13.0503
48542299 13.1921
48542399 13.2969
48542499 13.3068
48542599 13.3226
48542699 13.3112
48542799 13.2412
48542899 13.1477
48542999 13.0779
48543099 13.0249
48543199 12.9207
48543299 12.8501
48543399 12.7748
48543499 12.7217
48543599 12.7711
48543699 12.859
48543799 12.9774
48543899 13.1291
48543999 13.2513
48544099 13.3331
48544199 13.4085
48544299 13.4545
48544399 13.5351
48544499 13.6352
48544599 13.7753
48544699 13.8916
48544799 13.9395
48544899 14.0035
48544999 14.1337
48545099 14.2091
48545199 14.3124
48545299 14.3056
48545399 14.3402
48545499 14.3635
48545599 14.3591
48545699 14.2698
48545799 14.2727
48545899 14.2359
48545999 14.1353
48546099 14.0222
48546199 13.9673
48546299 13.9906
48546399 13.978
48546499 13.9344
48546599 13.9239
48546699 13.8918
48546799 13.8548
48546899 13.8732
48546999 13.9349
48547099 14.0441
48547199 14.0728
48547299 14.1932
48547399 14.3043
48547499 14.4221
48547599 14.5165
48547699 14.5054
48547799 14.4735
48547899 14.4354
48547999 14.3773
48548099 14.3114
48548199 14.1913
48548299 14.0807
48548399 13.9758
48548499 13.8718
48548599 13.7802
48548699 13.8341
48548799 13.8617
48548899 13.9409
48548999 14.0276
48549099 14.1422
48549199 14.1772
48549299 14.1472
48549399 14.0339
48549499 13.9193
48549599 13.8193
48549699 13.7632
48549799 13.7068
48549899 13.7228
48549999 13.624
48550099 13.5159
48550199 13.4222
48550299 13.3305
48550399 13.2869
48550499 13.1824
48550599 13.0954
48550699 12.9829
48550799 12.8832
48550899 12.7813
48550999 12.6892
48551099 12.5807
48551199 12.4716
48551299 12.3954
48551399 12.3608
48551499 12.3714
48551599 12.4221
48551699 12.4074
48551799 12.4481
48551899 12.4505
48551999 12.3514
48552099 12.2518
48552199 12.17
48552299 12.0988
48552399 12.0168
48552499 11.9226
48552599 11.8464
48552699 11.7473
48552799 11.662
48552899 11.6541
48552999 11.6634
48553099 11.6397
48553199 11.6871
48553299 11.6339
48553399 11.6549
48553499 11.7777
48553599 11.7331
48553699 11.636
48553799 11.5417
48553899 11.5066
48553999 11.5495
48554099 11.5697
48554199 11.5582
48554299 11.5032
48554399 11.4297
48554499 11.3984
48554599 11.4248
48554699 11.3573
48554799 11.2891
48554899 11.2669
48554999 11.2191
48555099 11.1349
48555199 11.1197
48555299 11.1032
48555399 11.0226
48555499 11.0346
48555599 11.1017
48555699 11.1991
48555799 11.1686
48555899 11.0879
48555999 11.0233
48556099 11.004
48556199 10.9813
48556299 10.9233
48556399 10.9455
48556499 10.9462
48556599 10.941
48556699 10.9792
48556799 11.0261
48556899 11.1531
48556999 11.2967
48557099 11.425
48557199 11.4938
48557299 11.5878
48557399 11.7154
48557499 11.8801
48557599 11.9742
48557699 12.0752
48557799 12.1649
48557899 12.3016
48557999 12.3932
48558099 12.4569
48558199 12.4802
48558299 12.5228
48558399 12.6745
48558499 12.7939
48558599 12.8957
48558699 13.0344
48558799 13.1544
48558899 13.2513
48558999 13.3249
48559099 13.3898
48559199 13.4226
48559299 13.4907
48559399 13.5484
48559499 13.691
48559599 13.8119
48559699 13.8749
48559799 13.9649
48559899 13.9804
48559999 14.0418
48560099 14.1228
48560199 14.2625
48560299 14.3542
48560399 14.4373
48560499 14.5289
48560599 14.5847
48560699 14.5974
48560799 14.662
48560899 14.6883
48560999 14.7829
48561099 14.8926
48561199 15.0073
48561299 15.1003
48561399 15.1471
48561499 15.1736
48561599 15.1754
48561699 15.1357
48561799 15.0295
48561899 15.0526
48561999 15.075
48562099 15.1894
48562199 15.3159
48562299 15.4421
48562399 15.5358
48562499 15.4824
48562599 15.3627
48562699 15.2477
48562799 15.1398
48562899 15.007
48562999 14.8846
48563099 14.773
48563199 14.6676
48563299 14.5997
48563399 14.6036
48563499 14.5171
48563599 14.4361
48563699 14.332
48563799 14.2239
48563899 14.1199
48563999 14.1526
48564099 14.2745
48564199 14.319
48564299 14.3254
48564399 14.3419
48564499 14.2875
48564599 14.1825
48564699 14.0627
48564799 14.0327
48564899 14.0975
48564999 14.1921
48565099 14.308
48565199 14.4322
48565299 14.4826
48565399 14.4342
48565499 14.3732
48565599 14.3653
48565699 14.4153
48565799 14.4836
48565899 14.5692
48565999 14.6435
48566099 14.6073
48566199 14.6099
48566299 14.5785
48566399 14.525
48566499 14.437
48566599 14.3417
48566699 14.2293
48566799 14.1711
48566899 14.1581
48566999 14.1879
48567099 14.1274
48567199 14.0757
48567299 14.0267
48567399 14.0529
48567499 14.124
48567599 14.2292
48567699 14.3207
48567799 14.4356
48567899 14.5433
48567999 14.6617
48568099 14.7139
48568199 14.8028
48568299 14.9176
48568399 14.9891
48568499 15.0669
48568599 15.0927
48568699 15.0832
48568799 15.0774
48568899 14.9549
48568999 14.8705
48569099 14.8961
48569199 14.9711
48569299 15.0525
48569399 15.1631
48569499 15.1953
48569599 15.2613
48569699 15.3632
48569799 15.3364
48569899 15.3499
48569999 15.3905
48570099 15.3994
48570199 15.3347
48570299 15.251
48570399 15.1409
48570499 15.0618
48570599 14.9366
48570699 14.8539
48570799 14.7834
48570899 14.7539
48570999 14.6403
48571099 14.5588
48571199 14.5693
48571299 14.6555
48571399 14.6082
48571499 14.5724
48571599 14.5035
48571699 14.4346
48571799 14.3909
48571899 14.2899
48571999 14.2175
48572099 14.0981
48572199 13.9969
48572299 13.8894
48572399 13.8022
48572499 13.7764
48572599 13.7088
48572699 13.6878
48572799 13.6749
48572899 13.6431
48572999 13.7201
48573099 13.7987
48573199 13.7952
48573299 13.7268
48573399 13.7595
48573499 13.8409
48573599 13.9415
48573699 14.0488
48573799 14.1341
48573899 14.2057
48573999 14.1535
48574099 14.0963
48574199 14.014
48574299 14
48574399 14.0757
48574499 14.126
48574599 14.1134
48574699 14.0345
48574799 13.9993
48574899 14.0029
48574999 13.9838
48575099 13.9882
48575199 14.0649
48575299 14.138
48575399 14.1994
48575499 14.0921
48575599 13.9761
48575699 13.9239
48575799 13.8686
48575899 13.8173
48575999 13.7209
48576099 13.6414
48576199 13.651
48576299 13.6672
48576399 13.6033
48576499 13.5096
48576599 13.449
48576699 13.5061
48576799 13.5773
48576899 13.5477
48576999 13.5275
48577099 13.4245
48577199 13.3354
48577299 13.2956
48577399 13.3499
48577499 13.3975
48577599 13.54
48577699 13.6822
48577799 13.8049
48577899 13.8255
48577999 13.7981
48578099 13.7222
48578199 13.6745
48578299 13.6711
48578399 13.6111
48578499 13.5146
48578599 13.4549
48578699 13.3567
48578799 13.2585
48578899 13.1639
48578999 13.2192
48579099 13.3099
48579199 13.4487
48579299 13.5627
48579399 13.6694
48579499 13.7739
48579599 13.79
48579699 13.843
48579799 13.8516
48579899 13.9602
48579999 14.0316
48580099 14.137
48580199 14.1198
48580299 14.0286
48580399 13.9349
48580499 13.9073
48580599 13.8612
48580699 13.8021
48580799 13.7303
48580899 13.6573
48580999 13.5823
48581099 13.6158
48581199 13.6552
48581299 13.5853
48581399 13.5139
48581499 13.4932
48581599 13.3881
48581699 13.2839
48581799 13.1685
48581899 13.1161
48581999 13.1351
48582099 13.1922
48582199 13.2094
48582299 13.2328
48582399 13.3229
48582499 13.3273
48582599 13.4487
48582699 13.554
48582799 13.5876
48582899 13.5932
48582999 13.6222
48583099 13.6888
48583199 13.6621
48583299 13.6059
48583399 13.6553
48583499 13.7066
48583599 13.7182
48583699 13.6882
48583799 13.5973
48583899 13.5237
48583999 13.5984
48584099 13.5614
48584199 13.5066
48584299 13.4153
48584399 13.3097
48584499 13.2406
48584599 13.1848
48584699 13.1337
48584799 13.2429
48584899 13.3576
48584999 13.4674
48585099 13.5726
48585199 13.5794
48585299 13.571
48585399 13.6389
48585499 13.744
48585599 13.7981
48585699 13.8777
48585799 13.9898
48585899 14.1202
48585999 14.2424
48586099 14.2998
48586199 14.3012
48586299 14.1828
48586399 14.0792
48586499 13.9836
48586599 13.8672
48586699 13.8285
48586799 13.9228
48586899 13.9874
48586999 13.993
48587099 13.961
48587199 13.9054
48587299 13.7994
48587399 13.6888
48587499 13.6638
48587599 13.598
48587699 13.4835
48587799 13.4394
48587899 13.363
48587999 13.296
48588099 13.2174
48588199 13.1553
48588299 13.1669
48588399 13.1895
48588499 13.1393
48588599 13.0601
48588699 13.0391
48588799 13.1035
48588899 13.1157
48588999 13.1105
48589099 13.1197
48589199 13.2285
48589299 13.3417
48589399 13.3782
48589499 13.3143
48589599 13.2074
48589699 13.1096
48589799 13.0249
48589899 12.981
48589999 12.9863
48590099 13.0588
48590199 13.1492
48590299 13.2212
48590399 13.3259
48590499 13.2976
48590599 13.2646
48590699 13.2307
48590799 13.1476
48590899 13.1043
48590999 13.1138
48591099 13.2026
48591199 13.2829
48591299 13.3203
48591399 13.4314
48591499 13.4864
48591599 13.4455
48591699 13.3786
48591799 13.3031
48591899 13.3051
48591999 13.314
48592099 13.3588
48592199 13.3676
48592299 13.3421
48592399 13.3311
48592499 13.2768
48592599 13.1852
48592699 13.0736
48592799 12.9671
48592899 12.8696
48592999 12.7995
48593099 12.731
48593199 12.7178
48593299 12.7666
48593399 12.8703
48593499 13.0077
48593599 13.1472
48593699 13.2358
48593799 13.2821
48593899 13.3105
48593999 13.2665
48594099 13.2212
48594199 13.2265
48594299 13.2326
48594399 13.2112
48594499 13.1191
48594599 13.0375
48594699 13.0564
48594799 13.1021
48594899 13.1096
48594999 13.0797
48595099 13.0117
48595199 12.9741
48595299 12.9639
48595399 12.8737
48595499 12.8005
48595599 12.7144
48595699 12.6142
48595799 12.5975
48595899 12.576
48595999 12.592
48596099 12.6745
48596199 12.799
48596299 12.8524
48596399 12.757
48596499 12.7572
48596599 12.8631
48596699 12.8351
48596799 12.7508
48596899 12.748
48596999 12.7486
48597099 12.768
48597199 12.8467
48597299 12.9836
48597399 13.1004
48597499 13.0555
48597599 12.9605
48597699 12.8736
48597799 12.886
48597899 12.9436
48597999 12.9796
48598099 13.0152
48598199 13.1274
48598299 13.2621
48598399 13.3742
48598499 13.4463
48598599 13.5776
48598699 13.6669
48598799 13.6919
48598899 13.6367
48598999 13.5384
48599099 13.4587
48599199 13.4301
48599299 13.4172
48599399 13.4667
48599499 13.4526
48599599 13.4823
48599699 13.5778
48599799 13.5688
48599899 13.5662
48599999 13.688
48600099 13.8007
48600199 13.8479
48600299 13.7548
48600399 13.6778
48600499 13.6311
48600599 13.5338
48600699 13.4807
48600799 13.4123
48600899 13.318
48600999 13.2231
48601099 13.1814
48601199 13.0766
48601299 12.9691
48601399 12.8828
48601499 12.7944
48601599 12.7255
48601699 12.7061
48601799 12.6617
48601899 12.6352
48601999 12.557
48602099 12.4679
48602199 12.379
48602299 12.2876
48602399 12.2308
48602499 12.2844
48602599 12.4249
48602699 12.5593
48602799 12.6742
48602899 12.7969
48602999 12.9133
48603099 12.8638
48603199 12.8277
48603299 12.9499
48603399 13.0018
48603499 13.0659
48603599 13.1838
48603699 13.288
48603799 13.3372
48603899 13.4116
48603999 13.5291
48604099 13.6365
48604199 13.757
48604299 13.8932
48604399 14.0224
48604499 14.1525
48604599 14.2204
48604699 14.29
48604799 14.2927
48604899 14.3522
48604999 14.3551
48605099 14.4445
48605199 14.5579
48605299 14.5986
48605399 14.5777
48605499 14.481
48605599 14.3753
48605699 14.3246
48605799 14.2828
48605899 14.2679
48605999 14.2368
48606099 14.1689
48606199 14.0571
48606299 13.9662
48606399 13.8632
48606499 13.7728
48606599 13.7067
48606699 13.731
48606799 13.7039
48606899 13.6697
48606999 13.7169
48607099 13.7242
48607199 13.7688
48607299 13.8268
48607399 13.8928
48607499 14.0063
48607599 14.1286
48607699 14.2153
48607799 14.1282
48607899 14.0768
48607999 14.0786
48608099 14.1095
48608199 14.1626
48608299 14.295
48608399 14.4317
48608499 14.5427
48608599 14.6601
48608699 14.6472
48608799 14.603
48608899 14.5859
48608999 14.6068
48609099 14.7249
48609199 14.8475
48609299 14.883
48609399 14.8636
48609499 14.7687
48609599 14.6646
48609699 14.6127
48609799 14.7326
48609899 14.845
48609999 14.8948
48610099 14.9309
48610199 15.0201
48610299 14.984
48610399 14.909
48610499 14.8061
48610599 14.7689
48610699 14.8077
48610799 14.9285
48610899 15.04
48610999 15.1532
48611099 15.1985
48611199 15.1904
48611299 15.1528
48611399 15.1044
48611499 15.077
48611599 15.0274
48611699 15.0564
48611799 15.0862
48611899 15.0267
48611999 15.1057
48612099 15.2121
48612199 15.3186
48612299 15.4045
48612399 15.4487
48612499 15.5196
48612599 15.6131
48612699 15.6515
48612799 15.5638
48612899 15.4631
48612999 15.4148
48613099 15.499
48613199 15.5222
48613299 15.443
48613399 15.347
48613499 15.2349
48613599 15.1085
48613699 15.0339
48613799 14.9575
48613899 14.866
48613999 14.8882
48614099 14.8859
48614199 14.844
48614299 14.8533
48614399 14.8125
48614499 14.6872
48614599 14.6531
48614699 14.754
48614799 14.8168
48614899 14.8465
48614999 14.9683
48615099 15.0282
48615199 15.1072
48615299 15.1989
48615399 15.2189
48615499 15.2446
48615599 15.2857
48615699 15.3426
48615799 15.3824
48615899 15.4304
48615999 15.3194
48616099 15.1908
48616199 15.1103
48616299 15.0635
48616399 14.9974
48616499 15.0194
48616599 15.1228
48616699 15.183
48616799 15.1559
48616899 15.1879
48616999 15.2374
48617099 15.2472
48617199 15.3455
48617299 15.4153
48617399 15.4646
48617499 15.4442
48617599 15.501
48617699 15.6087
48617799 15.6127
48617899 15.5718
48617999 15.4612
48618099 15.3916
48618199 15.3324
48618299 15.3413
48618399 15.2412
48618499 15.1079
48618599 15.0815
48618699 15.1137
48618799 15.1392
48618899 15.1952
48618999 15.1583
48619099 15.0983
48619199 15.1089
48619299 15.2136
48619399 15.3385
48619499 15.4342
48619599 15.428
48619699 15.4282
48619799 15.3855
48619899 15.3205
48619999 15.2029
48620099 15.109
48620199 14.9789
48620299 14.8873
48620399 14.8703
48620499 14.9008
48620599 14.9853
48620699 15.0616
48620799 15.0442
48620899 14.9546
48620999 14.9415
48621099 15.0144
48621199 15.1137
48621299 15.1675
48621399 15.1975
48621499 15.1599
48621599 15.1025
48621699 15.0885
48621799 15.1269
48621899 15.1793
48621999 15.2565
48622099 15.3766
48622199 15.4554
48622299 15.546
48622399 15.6513
48622499 15.7505
48622599 15.8719
48622699 15.9095
48622799 15.9779
48622899 15.9841
48622999 15.9942
48623099 16.0525
48623199 16.1229
48623299 16.1913
48623399 16.2548
48623499 16.36
48623599 16.47
48623699 16.4932
48623799 16.5237
48623899 16.5148
48623999 16.5015
48624099 16.4962
48624199 16.5855
48624299 16.684
48624399 16.7844
48624499 16.8424
48624599 16.7848
48624699 16.7833
48624799 16.6792
48624899 16.571
48624999 16.4315
48625099 16.4486
48625199 16.4845
48625299 16.4594
48625399 16.4595
48625499 16.3816
48625599 16.318
48625699 16.3928
48625799 16.4917
48625899 16.5952
48625999 16.7014
48626099 16.7435
48626199 16.6934
48626299 16.5622
48626399 16.4877
48626499 16.3733
48626599 16.2582
48626699 16.1801
48626799 16.1245
48626899 16.0782
48626999 15.9942
48627099 15.969
48627199 15.914
48627299 15.8077
48627399 15.7189
48627499 15.5841
48627599 15.5551
48627699 15.4401
48627799 15.3138
48627899 15.2127
48627999 15.2128
48628099 15.1974
48628199 15.1817
48628299 15.1964
48628399 15.2172
48628499 15.2748
48628599 15.3101
48628699 15.3781
48628799 15.3936
48628899 15.485
48628999 15.5947
48629099 15.6992
48629199 15.7858
48629299 15.8912
48629399 15.9774
48629499 16.0218
48629599 16.0357
48629699 16.0311
48629799 16.0079
48629899 15.9866
48629999 16.0667
48630099 15.9694
48630199 15.9293
48630299 15.8665
48630399 15.8348
48630499 15.7581
48630599 15.6565
48630699 15.6687
48630799 15.7244
48630899 15.7268
48630999 15.7857
48631099 15.8561
48631199 15.8842
48631299 15.8408
48631399 15.8326
48631499 15.9306
48631599 16.0081
48631699 16.113
48631799 16.209
48631899 16.2852
48631999 16.395
48632099 16.4877
48632199 16.5893
48632299 16.5893
48632399 16.5842
48632499 16.5561
48632599 16.5086
48632699 16.4297
48632799 16.3233
48632899 16.272
48632999 16.2367
48633099 16.2346
48633199 16.3403
48633299 16.4139
48633399 16.3947
48633499 16.3748
48633599 16.3612
48633699 16.2967
48633799 16.191
48633899 16.2236
48633999 16.305
48634099 16.3184
48634199 16.2285
48634299 16.1729
48634399 16.0809
48634499 15.9704
48634599 15.9524
48634699 15.8673
48634799 15.8565
48634899 15.9007
48634999 16.0131
48635099 16.1051
48635199 16.1764
48635299 16.2131
48635399 16.2007
48635499 16.2906
48635599 16.3905
48635699 16.3627
48635799 16.2846
48635899 16.1775
48635999 16.0587
48636099 15.9254
48636199 15.8121
48636299 15.7197
48636399 15.62
48636499 15.5224
48636599 15.3931
48636699 15.2774
48636799 15.2123
48636899 15.1324
48636999 15.1319
48637099 15.1255
48637199 15.0564
48637299 15.0827
48637399 15.1764
48637499 15.2328
48637599 15.2826
48637699 15.2152
48637799 15.1521
48637899 15.0498
48637999 15.084
48638099 15.1097
48638199 15.0629
48638299 15.0079
48638399 14.9431
48638499 14.9075
48638599 14.9131
48638699 14.9873
48638799 15.1073
48638899 15.176
48638999 15.1912
48639099 15.2803
48639199 15.3731
48639299 15.3557
48639399 15.3371
48639499 15.3444
48639599 15.3056
48639699 15.3502
48639799 15.3299
48639899 15.3124
48639999 15.3552
48640099 15.3267
48640199 15.234
48640299 15.2174
48640399 15.2071
48640499 15.242
48640599 15.2867
48640699 15.2689
48640799 15.276
48640899 15.2425
48640999 15.2096
48641099 15.2179
48641199 15.1373
48641299 15.0684
48641399 15.0213
48641499 15.056
48641599 15.1735
48641699 15.2156
48641799 15.254
48641899 15.1984
48641999 15.1768
48642099 15.0881
48642199 15.0096
48642299 14.9065
48642399 14.8555
48642499 14.8524
48642599 14.7858
48642699 14.7814
48642799 14.8524
48642899 14.9642
48642999 15.0508
48643099 15.1269
48643199 15.0638
48643299 14.9521
48643399 14.8563
48643499 14.7452
48643599 14.6526
48643699 14.5499
48643799 14.4741
48643899 14.4853
48643999 14.5098
48644099 14.4673
48644199 14.4502
48644299 14.4138
48644399 14.3724
48644499 14.4353
48644599 14.4775
48644699 14.3675
48644799 14.2869
48644899 14.2578
48644999 14.2564
48645099 14.3137
48645199 14.3749
48645299 14.4832
48645399 14.5444
48645499 14.5736
48645599 14.5085
48645699 14.5437
48645799 14.564
48645899 14.516
48645999 14.4225
48646099 14.4387
48646199 14.4736
48646299 14.4413
48646399 14.4729
48646499 14.4033
48646599 14.2814
48646699 14.2343
48646799 14.2158
48646899 14.2129
48646999 14.1494
48647099 14.0957
48647199 14.0223
48647299 13.9555
48647399 13.9045
48647499 13.9373
48647599 13.9566
48647699 13.9874
48647799 14.0418
48647899 14.1795
48647999 14.3102
48648099 14.4056
48648199 14.5266
48648299 14.5983
48648399 14.5921
48648499 14.6367
48648599 14.7338
48648699 14.8222
48648799 14.8139
48648899 14.7269
48648999 14.6109
48649099 14.493
48649199 14.4057
48649299 14.2867
48649399 14.1806
48649499 14.0848
48649599 13.9782
48649699 13.9474
48649799 13.9478
48649899 13.9927
48649999 14.027
48650099 13.9967
48650199 13.9691
48650299 13.8586
48650399 13.7732
48650499 13.664
48650599 13.6046
48650699 13.5445
48650799 13.5728
48650899 13.7166
48650999 13.8188
48651099 13.7981
48651199 13.7958
48651299 13.8239
48651399 13.8984
48651499 13.9261
48651599 14.0288
48651699 14.16
48651799 14.2661
48651899 14.3121
48651999 14.3872
48652099 14.5094
48652199 14.6245
48652299 14.7025
48652399 14.6217
48652499 14.5245
48652599 14.4224
48652699 14.4155
48652799 14.4664
48652899 14.5718
48652999 14.6547
48653099 14.6771
48653199 14.6544
48653299 14.7152
48653399 14.6445
48653499 14.5506
48653599 14.4233
48653699 14.3044
48653799 14.2005
48653899 14.1127
48653999 14.0129
48654099 13.9258
48654199 13.8219
48654299 13.7214
48654399 13.6407
48654499 13.5587
48654599 13.4431
48654699 13.3552
48654799 13.296
48654899 13.2719
48654999 13.3527
48655099 13.4316
48655199 13.3583
48655299 13.29
48655399 13.2291
48655499 13.1579
48655599 13.1243
48655699 13.0932
48655799 13.0727
48655899 13.1452
48655999 13.1926
48656099 13.1314
48656199 13.1053
48656299 13.025
48656399 12.9881
48656499 12.9187
48656599 12.8144
48656699 12.7613
48656799 12.7431
48656899 12.7881
48656999 12.9397
48657099 13.0651
48657199 13.1559
48657299 13.2041
48657399 13.3315
48657499 13.4701
48657599 13.6018
48657699 13.7284
48657799 13.8529
48657899 13.9949
48657999 14.128
48658099 14.2499
48658199 14.2499
48658299 14.1671
48658399 14.0827
48658499 14.0597
48658599 14.1226
48658699 14.2481
48658799 14.3725
48658899 14.4662
48658999 14.5151
48659099 14.551
48659199 14.5983
48659299 14.4801
48659399 14.4043
48659499 14.4287
48659599 14.4977
48659699 14.6305
48659799 14.722
48659899 14.784
48659999 14.8947
48660099 15.0219
48660199 15.1504
48660299 15.2522
48660399 15.265
48660499 15.3152
48660599 15.3239
48660699 15.3258
48660799 15.3513
48660899 15.294
48660999 15.2306
48661099 15.1788
48661199 15.1691
48661299 15.1433
48661399 15.1782
48661499 15.2567
48661599 15.2883
48661699 15.2907
48661799 15.3549
48661899 15.4521
48661999 15.4488
48662099 15.401
48662199 15.432
48662299 15.549
48662399 15.6598
48662499 15.7124
48662599 15.6805
48662699 15.7225
48662799 15.833
48662899 15.9311
48662999 16.0174
48663099 16.1189
48663199 16.2073
48663299 16.2747
48663399 16.3368
48663499 16.2877
48663599 16.1982
48663699 16.1068
48663799 16.013
48663899 15.9998
48663999 16.0126
48664099 16.0368
48664199 15.9993
48664299 15.9504
48664399 15.9855
48664499 16.0619
48664599 16.0566
48664699 15.9832
48664799 15.9279
48664899 15.8966
48664999 15.9166
48665099 15.9885
48665199 16.0959
48665299 16.133
48665399 16.1854
48665499 16.2425
48665599 16.332
48665699 16.3401
48665799 16.4129
48665899 16.4683
48665999 16.4296
48666099 16.3011
48666199 16.1582
48666299 16.0577
48666399 16.0222
48666499 16.0445
48666599 16.0259
48666699 16.029
48666799 16.0389
48666899 16.1032
48666999 16.1767
48667099 16.2861
48667199 16.3889
48667299 16.4161
48667399 16.4802
48667499 16.5829
48667599 16.5954
48667699 16.6217
48667799 16.6452
48667899 16.6474
48667999 16.6238
48668099 16.6951
48668199 16.7633
48668299 16.7905
48668399 16.7263
48668499 16.6666
48668599 16.6367
48668699 16.5995
48668799 16.5383
48668899 16.4025
48668999 16.2676
48669099 16.149
48669199 16.0272
48669299 15.9144
48669399 15.7941
48669499 15.6946
48669599 15.6748
48669699 15.7932
48669799 15.8806
48669899 15.9329
48669999 16.0496
48670099 16.1084
48670199 16.2239
48670299 16.3252
48670399 16.3691
48670499 16.4192
48670599 16.5216
48670699 16.5898
48670799 16.6299
48670899 16.6557
48670999 16.5758
48671099 16.4328
48671199 16.3323
48671299 16.2708
48671399 16.1832
48671499 16.079
48671599 16.0134
48671699 15.9834
48671799 15.8883
48671899 15.8542
48671999 15.895
48672099 15.9257
48672199 15.9935
48672299 16.0795
48672399 16.1936
48672499 16.2943
48672599 16.3884
48672699 16.4981
48672799 16.57
48672899 16.5212
48672999 16.4785
48673099 16.3618
48673199 16.23
48673299 16.1161
48673399 16.0263
48673499 16.0491
48673599 16.092
48673699 16.1829
48673799 16.1965
48673899 16.2789
48673999 16.3866
48674099 16.4662
48674199 16.5554
48674299 16.5732
48674399 16.5239
48674499 16.4958
48674599 16.3501
48674699 16.2156
48674799 16.1061
48674899 15.9949
48674999 15.9164
48675099 15.7907
48675199 15.6633
48675299 15.5824
48675399 15.4789
48675499 15.3975
48675599 15.3085
48675699 15.1915
48675799 15.093
48675899 14.98
48675999 14.9009
48676099 14.8389
48676199 14.7651
48676299 14.6547
48676399 14.5921
48676499 14.5345
48676599 14.6275
48676699 14.7192
48676799 14.7555
48676899 14.8226
48676999 14.9051
48677099 14.9009
48677199 14.7947
48677299 14.6805
48677399 14.6367
48677499 14.5876
48677599 14.4621
48677699 14.3849
48677799 14.3903
48677899 14.4138
48677999 14.3738
48678099 14.4673
48678199 14.4987
48678299 14.5695
48678399 14.6038
48678499 14.5926
48678599 14.6025
48678699 14.6775
48678799 14.7983
48678899 14.862
48678999 14.8454
48679099 14.7658
48679199 14.6508
48679299 14.6383
48679399 14.6733
48679499 14.6867
48679599 14.7945
48679699 14.853
48679799 14.8673
48679899 14.9068
48679999 15.0123
48680099 15.1086
48680199 15.1916
48680299 15.2442
48680399 15.2347
48680499 15.1282
48680599 15.035
48680699 15.0442
48680799 15.0031
48680899 14.9981
48680999 15.0069
48681099 14.9562
48681199 14.8902
48681299 14.8163
48681399 14.7686
48681499 14.8451
48681599 14.9447
48681699 14.9899
48681799 14.8996
48681899 14.7952
48681999 14.8351
48682099 14.9557
48682199 15.0726
48682299 15.2071
48682399 15.331
48682499 15.4503
48682599 15.4575
48682699 15.4184
48682799 15.4081
48682899 15.5307
48682999 15.6464
48683099 15.7618
48683199 15.8672
48683299 15.9891
48683399 16.1017
48683499 16.1695
48683599 16.1909
48683699 16.1546
48683799 16.0351
48683899 15.9501
48683999 15.9383
48684099 15.9761
48684199 15.9892
48684299 15.8947
48684399 15.7669
48684499 15.6413
48684599 15.5674
48684699 15.5824
48684799 15.6011
48684899 15.6691
48684999 15.7708
48685099 15.8046
48685199 15.8986
48685299 15.9905
48685399 16.0376
48685499 16.0703
48685599 16.0441
48685699 15.9153
48685799 15.8348
48685899 15.7416
48685999 15.6797
48686099 15.543
48686199 15.4172
48686299 15.3291
48686399 15.2717
48686499 15.2425
48686599 15.1285
48686699 15.0415
48686799 14.9935
48686899 15.0336
48686999 15.1309
48687099 15.1966
48687199 15.2863
48687299 15.3922
48687399 15.481
48687499 15.5382
48687599 15.4705
48687699 15.3534
48687799 15.2196
48687899 15.1261
48687999 15.1176
48688099 15.0318
48688199 15.0055
48688299 15.093
48688399 15.1076
48688499 15.1252
48688599 15.0243
48688699 14.9923
48688799 14.9287
48688899 14.847
48688999 14.8067
48689099 14.7058
48689199 14.604
48689299 14.4908
48689399 14.3818
48689499 14.3025
48689599 14.2426
48689699 14.2247
48689799 14.2325
48689899 14.3001
48689999 14.2582
48690099 14.1439
48690199 14.0384
48690299 13.9192
48690399 13.8082
48690499 13.7657
48690599 13.7352
48690699 13.6606
48690799 13.5699
48690899 13.482
48690999 13.3898
48691099 13.2897
48691199 13.2432
48691299 13.196
48691399 13.1733
48691499 13.2127
48691599 13.3485
48691699 13.4039
48691799 13.3443
48691899 13.3834
48691999 13.4897
48692099 13.4826
48692199 13.4118
48692299 13.3619
48692399 13.2927
48692499 13.2678
48692599 13.2363
48692699 13.1458
48692799 13.074
48692899 13.0474
48692999 13.1117
48693099 13.1143
48693199 13.1943
48693299 13.2789
48693399 13.2334
48693499 13.2177
48693599 13.2682
48693699 13.3491
48693799 13.486
48693899 13.6022
48693999 13.6279
48694099 13.7206
48694199 13.828
48694299 13.9385
48694399 14.0812
48694499 14.1925
48694599 14.2449
48694699 14.2928
48694799 14.348
48694899 14.4018
48694999 14.4392
48695099 14.3507
48695199 14.3402
48695299 14.4618
48695399 14.5613
48695499 14.6009
48695599 14.698
48695699 14.7677
48695799 14.8975
48695899 15.0184
48695999 15.1209
48696099 15.2364
48696199 15.312
48696299 15.3577
48696399 15.3855
48696499 15.3445
48696599 15.238
48696699 15.1255
48696799 15.0835
48696899 15.0549
48696999 15.1579
48697099 15.2203
48697199 15.1924
48697299 15.1331
48697399 15.1643
48697499 15.2186
48697599 15.2553
48697699 15.1948
48697799 15.1994
48697899 15.1287
48697999 15.0756
48698099 15.0337
48698199 14.9828
48698299 14.8776
48698399 14.7992
48698499 14.8119
48698599 14.7487
48698699 14.6454
48698799 14.5779
48698899 14.54
48698999 14.4644
48699099 14.3516
48699199 14.2421
48699299 14.1228
48699399 14.0328
48699499 14.0031
48699599 13.9607
48699699 13.9146
48699799 13.8721
48699899 13.8346
48699999 13.874
48700099 13.9551
48700199 13.9074
48700299 13.8274
48700399 13.7312
48700499 13.7348
48700599 13.758
48700699 13.6576
48700799 13.5683
48700899 13.577
48700999 13.6542
48701099 13.778
48701199 13.8869
48701299 13.931
48701399 13.9152
48701499 13.8777
48701599 13.8125
48701699 13.7524
48701799 13.7823
48701899 13.7755
48701999 13.816
48702099 13.9249
48702199 13.9334
48702299 13.8595
48702399 13.7528
48702499 13.7421
48702599 13.8182
48702699 13.9184
48702799 14.0206
48702899 14.1037
48702999 14.2113
48703099 14.275
48703199 14.3393
48703299 14.3867
48703399 14.438
48703499 14.4798
48703599 14.434
48703699 14.322
48703799 14.2158
48703899 14.147
48703999 14.1045
48704099 14.0521
48704199 14.0498
48704299 14.1582
48704399 14.3002
48704499 14.3882
48704599 14.4752
48704699 14.4367
48704799 14.3194
48704899 14.2066
48704999 14.1876
48705099 14.2102
48705199 14.3264
48705299 14.4583
48705399 14.5749
48705499 14.6929
48705599 14.7881
48705699 14.8325
48705799 14.8089
48705899 14.7058
48705999 14.5858
48706099 14.4845
48706199 14.3629
48706299 14.2448
48706399 14.1996
48706499 14.2355
48706599 14.3196
48706699 14.4155
48706799 14.4347
48706899 14.506
48706999 14.6348
48707099 14.762
48707199 14.8873
48707299 15.0073
48707399 15.1015
48707499 15.1489
48707599 15.0616
48707699 14.9328
48707799 14.8458
48707899 14.8152
48707999 14.8497
48708099 14.9039
48708199 14.965
48708299 15.0495
48708399 15.1305
48708499 15.2334
48708599 15.3124
48708699 15.3851
48708799 15.4653
48708899 15.5402
48708999 15.5864
48709099 15.6797
48709199 15.7814
48709299 15.894
48709399 16.0126
48709499 16.1212
48709599 16.2047
48709699 16.2566
48709799 16.229
48709899 16.2387
48709999 16.3003
48710099 16.3133
48710199 16.2723
48710299 16.2724
48710399 16.349
48710499 16.2826
48710599 16.204
48710699 16.0961
48710799 15.9724
48710899 16.0024
48710999 16.1097
48711099 16.1952
48711199 16.2029
48711299 16.2389
48711399 16.3218
48711499 16.4366
48711599 16.4906
48711699 16.5185
48711799 16.5769
48711899 16.6894
48711999 16.7881
48712099 16.8911
48712199 16.9792
48712299 16.9919
48712399 17.056
48712499 17.0231
48712599 16.9194
48712699 16.9188
48712799 17.0156
48712899 17.0242
48712999 16.9146
48713099 16.8119
48713199 16.6689
48713299 16.597
48713399 16.6324
48713499 16.7079
48713599 16.761
48713699 16.7881
48713799 16.7921
48713899 16.7887
48713999 16.8091
48714099 16.7628
48714199 16.7102
48714299 16.6742
48714399 16.6814
48714499 16.7737
48714599 16.873
48714699 16.9297
48714799 16.8942
48714899 16.7646
48714999 16.6512
48715099 16.5673
48715199 16.4594
48715299 16.3469
48715399 16.2943
48715499 16.3144
48715599 16.2958
48715699 16.383
48715799 16.4174
48715899 16.4323
48715999 16.3653
48716099 16.2391
48716199 16.2129
48716299 16.2247
48716399 16.1539
48716499 16.0118
48716599 15.8999
48716699 15.7654
48716799 15.6411
48716899 15.5183
48716999 15.4289
48717099 15.4154
48717199 15.499
48717299 15.5762
48717399 15.6802
48717499 15.7678
48717599 15.8662
48717699 15.9561
48717799 15.9587
48717899 16.0042
48717999 16.0809
48718099 16.1798
48718199 16.2627
48718299 16.1521
48718399 16.0445
48718499 15.9759
48718599 15.9042
48718699 15.7894
48718799 15.7153
48718899 15.6654
48718999 15.6625
48719099 15.7445
48719199 15.8133
48719299 15.8208
48719399 15.8224
48719499 15.7821
48719599 15.72
48719699 15.6135
48719799 15.4942
48719899 15.4364
48719999 15.3355
48720099 15.2718
48720199 15.2805
48720299 15.2698
48720399 15.1882
48720499 15.0759
48720599 15.019
48720699 15.0168
48720799 15.0551
48720899 15.1488
48720999 15.1994
48721099 15.2201
48721199 15.251
48721299 15.2379
48721399 15.3372
48721499 15.452
48721599 15.5078
48721699 15.5978
48721799 15.672
48721899 15.6961
48721999 15.7868
48722099 15.8826
48722199 15.9176
48722299 15.8606
48722399 15.8459
48722499 15.8077
48722599 15.7493
48722699 15.752
48722799 15.7844
48722899 15.8359
48722999 15.9093
48723099 15.9976
48723199 16.1079
48723299 16.2042
48723399 16.2066
48723499 16.0779
48723599 16.0549
48723699 16.004
48723799 15.9376
48723899 15.8398
48723999 15.7759
48724099 15.7611
48724199 15.7606
48724299 15.7642
48724399 15.7425
48724499 15.6543
48724599 15.5395
48724699 15.5372
48724799 15.6355
48724899 15.6529
48724999 15.6369
48725099 15.5921
48725199 15.5326
48725299 15.5024
48725399 15.4308
48725499 15.297
48725599 15.1697
48725699 15.1142
48725799 15.1248
48725899 15.1808
48725999 15.2791
48726099 15.3892
48726199 15.3759
48726299 15.3142
48726399 15.4323
48726499 15.5463
48726599 15.6272
48726699 15.7115
48726799 15.641
48726899 15.509
48726999 15.4495
48727099 15.5138
48727199 15.5981
48727299 15.6505
48727399 15.7417
48727499 15.7145
48727599 15.6367
48727699 15.5904
48727799 15.4577
48727899 15.4483
48727999 15.5276
48728099 15.6373
48728199 15.7221
48728299 15.7085
48728399 15.689
48728499 15.656
48728599 15.6237
48728699 15.608
48728799 15.6311
48728899 15.6404
48728999 15.6365
48729099 15.6348
48729199 15.6826
48729299 15.6469
48729399 15.5588
48729499 15.512
48729599 15.4458
48729699 15.4182
48729799 15.4298
48729899 15.4648
48729999 15.3662
48730099 15.2435
48730199 15.1273
48730299 15.0507
48730399 15.1043
48730499 15.1993
48730599 15.3113
48730699 15.3814
48730799 15.4606
48730899 15.5568
48730999 15.5462
48731099 15.4367
48731199 15.315
48731299 15.2209
48731399 15.1039
48731499 15.0182
48731599 15.0242
48731699 15.0639
48731799 15.1098
48731899 15.0443
48731999 15.0886
48732099 15.1643
48732199 15.0848
48732299 14.9533
48732399 14.846
48732499 14.7702
48732599 14.6623
48732699 14.6784
48732799 14.7381
48732899 14.8057
48732999 14.7882
48733099 14.6855
48733199 14.5708
48733299 14.4901
48733399 14.5042
48733499 14.572
48733599 14.6303
48733699 14.6875
48733799 14.7889
48733899 14.8897
48733999 15.0154
48734099 15.0884
48734199 15.1127
48734299 15.1923
48734399 15.1707
48734499 15.0749
48734599 14.9536
48734699 14.8424
48734799 14.8087
48734899 14.8557
48734999 14.9781
48735099 15.0271
48735199 15.0977
48735299 15.1898
48735399 15.1664
48735499 15.1128
48735599 14.988
48735699 14.8675
48735799 14.7665
48735899 14.7734
48735999 14.791
48736099 14.7163
48736199 14.5918
48736299 14.5696
48736399 14.5305
48736499 14.4345
48736599 14.383
48736699 14.374
48736799 14.3945
48736899 14.3714
48736999 14.3998
48737099 14.4355
48737199 14.4354
48737299 14.3946
48737399 14.2823
48737499 14.1626
48737599 14.0704
48737699 14.0139
48737799 13.9411
48737899 14.0262
48737999 14.1684
48738099 14.2593
48738199 14.3169
48738299 14.2949
48738399 14.3188
48738499 14.2714
48738599 14.2436
48738699 14.2569
48738799 14.2653
48738899 14.3215
48738999 14.4305
48739099 14.4514
48739199 14.3979
48739299 14.2911
48739399 14.2614
48739499 14.2187
48739599 14.1603
48739699 14.0957
48739799 14.0924
48739899 14.0191
48739999 13.9261
48740099 13.8594
48740199 13.7513
48740299 13.646
48740399 13.5934
48740499 13.57
48740599 13.4638
48740699 13.3715
48740799 13.3633
48740899 13.4076
48740999 13.4239
48741099 13.4745
48741199 13.5853
48741299 13.6563
48741399 13.7312
48741499 13.7653
48741599 13.7642
48741699 13.8406
48741799 13.9638
48741899 14.0986
48741999 14.1394
48742099 14.0888
48742199 14.0037
48742299 13.9971
48742399 13.9876
48742499 13.9147
48742599 13.8535
48742699 13.8966
48742799 13.8969
48742899 13.7852
48742999 13.6692
48743099 13.5588
48743199 13.4564
48743299 13.3654
48743399 13.4036
48743499 13.4583
48743599 13.4777
48743699 13.4926
48743799 13.4517
48743899 13.4795
48743999 13.6048
48744099 13.7456
48744199 13.8418
48744299 13.8704
48744399 13.9898
48744499 14.0965
48744599 14.1556
48744699 14.0903
48744799 14.0305
48744899 13.9222
48744999 13.8783
48745099 13.842
48745199 13.7272
48745299 13.6344
48745399 13.5655
48745499 13.4616
48745599 13.3593
48745699 13.3405
48745799 13.2522
48745899 13.1456
48745999 13.0569
48746099 13.0062
48746199 12.9338
48746299 12.846
48746399 12.7847
48746499 12.7088
48746599 12.6425
48746699 12.569
48746799 12.6474
48746899 12.685
48746999 12.6981
48747099 12.7002
48747199 12.6232
48747299 12.5248
48747399 12.4435
48747499 12.4441
48747599 12.4288
48747699 12.4248
48747799 12.3419
48747899 12.2465
48747999 12.1786
48748099 12.2032
48748199 12.1999
48748299 12.1773
48748399 12.2111
48748499 12.179
48748599 12.197
48748699 12.2261
48748799 12.2164
48748899 12.2476
48748999 12.3578
48749099 12.3997
48749199 12.4086
48749299 12.3454
48749399 12.2519
48749499 12.1688
48749599 12.1422
48749699 12.1894
48749799 12.2833
48749899 12.3812
48749999 12.4912
48750099 12.6032
48750199 12.6974
48750299 12.7611
48750399 12.8728
48750499 12.9609
48750599 13.103
48750699 13.1627
48750799 13.0855
48750899 13.0141
48750999 13.005
48751099 13.0294
48751199 13.0706
48751299 13.1087
48751399 13.2358
48751499 13.3269
48751599 13.3711
48751699 13.3785
48751799 13.5126
48751899 13.5364
48751999 13.6256
48752099 13.6431
48752199 13.6593
48752299 13.6459
48752399 13.6503
48752499 13.7347
48752599 13.865
48752699 13.9868
48752799 14.0347
48752899 14.0618
48752999 14.0666
48753099 13.9578
48753199 13.8719
48753299 13.8543
48753399 13.8834
48753499 13.9766
48753599 14.0453
48753699 14.1256
48753799 14.148
48753899 14.2167
48753999 14.3372
48754099 14.3745
48754199 14.4499
48754299 14.4146
48754399 14.3208
48754499 14.3544
48754599 14.3799
48754699 14.4721
48754799 14.4989
48754899 14.4099
48754999 14.293
48755099 14.1734
48755199 14.0888
48755299 14.0521
48755399 14.0277
48755499 14.007
48755599 14.077
48755699 14.17
48755799 14.2666
48755899 14.3371
48755999 14.3498
48756099 14.447
48756199 14.4811
48756299 14.5278
48756399 14.5886
48756499 14.6771
48756599 14.782
48756699 14.8431
48756799 14.9728
48756899 15.0801
48756999 15.1785
48757099 15.2165
48757199 15.143
48757299 15.0239
48757399 14.9327
48757499 14.8398
48757599 14.7656
48757699 14.6675
48757799 14.6203
48757899 14.64
48757999 14.7667
48758099 14.8638
48758199 14.9244
48758299 14.9897
48758399 15.0477
48758499 14.9531
48758599 14.8844
48758699 14.9167
48758799 14.9353
48758899 15.0345
48758999 15.1553
48759099 15.2112
48759199 15.3146
48759299 15.3525
48759399 15.474
48759499 15.5177
48759599 15.4252
48759699 15.4009
48759799 15.4171
48759899 15.3174
48759999 15.2324
48760099 15.2614
48760199 15.3815
48760299 15.4242
48760399 15.3159
48760499 15.1973
48760599 15.1295
48760699 15.1934
48760799 15.3182
48760899 15.4222
48760999 15.5062
48761099 15.5844
48761199 15.6187
48761299 15.6599
48761399 15.7512
48761499 15.8677
48761599 15.9812
48761699 16.0134
48761799 16.0899
48761899 16.0997
48761999 16.1318
48762099 16.2073
48762199 16.2389
48762299 16.1691
48762399 16.1664
48762499 16.2659
48762599 16.3359
48762699 16.4445
48762799 16.5112
48762899 16.5047
48762999 16.4714
48763099 16.4197
48763199 16.2831
48763299 16.241
48763399 16.3449
48763499 16.4634
48763599 16.5757
48763699 16.6786
48763799 16.715
48763899 16.6984
48763999 16.6868
48764099 16.6543
48764199 16.6699
48764299 16.768
48764399 16.8067
48764499 16.8259
48764599 16.8918
48764699 16.9938
48764799 17.0903
48764899 17.1231
48764999 17.1519
48765099 17.2117
48765199 17.2512
48765299 17.3208
48765399 17.4173
48765499 17.4506
48765599 17.4455
48765699 17.4175
48765799 17.3051
48765899 17.167
48765999 17.0336
48766099 16.9803
48766199 16.9475
48766299 17.0188
48766399 17.1137
48766499 17.1723
48766599 17.1998
48766699 17.2396
48766799 17.2582
48766899 17.2645
48766999 17.3183
48767099 17.3824
48767199 17.442
48767299 17.4179
48767399 17.2885
48767499 17.2046
48767599 17.0715
48767699 16.9962
48767799 16.8836
48767899 16.7451
48767999 16.6492
48768099 16.5252
48768199 16.4163
48768299 16.3767
48768399 16.2582
48768499 16.2267
48768599 16.1809
48768699 16.1044
48768799 16.0083
48768899 15.884
48768999 15.7914
48769099 15.8129
48769199 15.85
48769299 15.9239
48769399 16.0075
48769499 16.0825
48769599 16.1845
48769699 16.1856
48769799 16.1017
48769899 15.956
48769999 15.8658
48770099 15.7879
48770199 15.7101
48770299 15.6387
48770399 15.5402
48770499 15.5938
48770599 15.6899
48770699 15.8112
48770799 15.8895
48770899 15.8722
48770999 15.8577
48771099 15.828
48771199 15.8424
48771299 15.9471
48771399 16.0316
48771499 16.135
48771599 16.2385
48771699 16.3406
48771799 16.4414
48771899 16.5552
48771999 16.6538
48772099 16.6988
48772199 16.6892
48772299 16.6745
48772399 16.6145
48772499 16.6292
48772599 16.6546
48772699 16.748
48772799 16.7994
48772899 16.9147
48772999 16.9883
48773099 16.96
48773199 16.9044
48773299 16.9323
48773399 16.9001
48773499 16.8073
48773599 16.7033
48773699 16.6962
48773799 16.7589
48773899 16.7915
48773999 16.885
48774099 16.9781
48774199 17.0657
48774299 17.1464
48774399 17.0962
48774499 16.9762
48774599 16.8984
48774699 16.7599
48774799 16.6149
48774899 16.5566
48774999 16.6214
48775099 16.6953
48775199 16.7187
48775299 16.7841
48775399 16.8884
48775499 16.9286
48775599 16.8483
48775699 16.8588
48775799 16.8808
48775899 16.9286
48775999 16.9343
48776099 16.9524
48776199 16.9781
48776299 17.0395
48776399 17.0524
48776499 16.9621
48776599 16.8122
48776699 16.6735
48776799 16.573
48776899 16.4958
48776999 16.4282
48777099 16.5335
48777199 16.6123
48777299 16.6952
48777399 16.7744
48777499 16.8363
48777599 16.8641
48777699 16.9112
48777799 16.965
48777899 16.9983
48777999 16.9448
48778099 16.8121
48778199 16.672
48778299 16.5571
48778399 16.4225
48778499 16.2996
48778599 16.1761
48778699 16.1123
48778799 16.0442
48778899 16.0382
48778999 15.9527
48779099 15.9907
48779199 16.0903
48779299 16.1757
48779399 16.2829
48779499 16.3499
48779599 16.3649
48779699 16.4297
48779799 16.3887
48779899 16.2569
48779999 16.1186
48780099 16.1242
48780199 16.1852
48780299 16.2007
48780399 16.2633
48780499 16.2696
48780599 16.3434
48780699 16.3935
48780799 16.4507
48780899 16.5048
48780999 16.5934
48781099 16.7027
48781199 16.771
48781299 16.7692
48781399 16.6594
48781499 16.5362
48781599 16.4657
48781699 16.411
48781799 16.3263
48781899 16.2278
48781999 16.2076
48782099 16.2591
48782199 16.3686
48782299 16.4669
48782399 16.5001
48782499 16.5015
48782599 16.5047
48782699 16.5008
48782799 16.51
48782899 16.5344
48782999 16.582
48783099 16.5493
48783199 16.4847
48783299 16.4263
48783399 16.3304
48783499 16.2046
48783599 16.1619
48783699 16.0908
48783799 15.9656
48783899 15.9432
48783999 15.9269
48784099 15.8727
48784199 15.753
48784299 15.6644
48784399 15.6789
48784499 15.7738
48784599 15.8707
48784699 15.924
48784799 15.8941
48784899 15.7817
48784999 15.729
48785099 15.7741
48785199 15.7486
48785299 15.7681
48785399 15.8216
48785499 15.778
48785599 15.6701
48785699 15.6569
48785799 15.7151
48785899 15.8064
48785999 15.9111
48786099 16.0053
48786199 16.0008
48786299 15.9501
48786399 15.9994
48786499 15.9617
48786599 15.8972
48786699 15.8404
48786799 15.8147
48786899 15.8164
48786999 15.8483
48787099 15.7453
48787199 15.6124
48787299 15.4843
48787399 15.4504
48787499 15.3653
48787599 15.2835
48787699 15.2645
48787799 15.2936
48787899 15.3331
48787999 15.4365
48788099 15.4928
48788199 15.6035
48788299 15.7149
48788399 15.8082
48788499 15.9145
48788599 15.991
48788699 16.0612
48788799 16.1712
48788899 16.2649
48788999 16.3368
48789099 16.4213
48789199 16.4931
48789299 16.4577
48789399 16.5011
48789499 16.551
48789599 16.64
48789699 16.6896
48789799 16.6727
48789899 16.5792
48789999 16.4761
48790099 16.3914
48790199 16.3176
48790299 16.172
48790399 16.097
48790499 16.0207
48790599 16.0193
48790699 16.1239
48790799 16.2203
48790899 16.1983
48790999 16.1423
48791099 16.0686
48791199 15.9721
48791299 15.8723
48791399 15.7544
48791499 15.6161
48791599 15.5068
48791699 15.4212
48791799 15.3863
48791899 15.3446
48791999 15.3254
48792099 15.2756
48792199 15.1605
48792299 15.0832
48792399 15.1344
48792499 15.2284
48792599 15.2475
48792699 15.2025
48792799 15.2066
48792899 15.1308
48792999 15.01
48793099 14.8922
48793199 14.7636
48793299 14.6524
48793399 14.5278
48793499 14.4026
48793599 14.2946
48793699 14.2843
48793799 14.2757
48793899 14.2195
48793999 14.2148
48794099 14.2491
48794199 14.3355
48794299 14.3844
48794399 14.4997
48794499 14.5638
48794599 14.6599
48794699 14.7549
48794799 14.8652
48794899 14.9549
48794999 14.885
48795099 14.8317
48795199 14.822
48795299 14.8909
48795399 14.9323
48795499 14.9965
48795599 15.0318
48795699 15.0669
48795799 15.1008
48795899 15.2039
48795999 15.2977
48796099 15.3258
48796199 15.3769
48796299 15.4955
48796399 15.5981
48796499 15.6919
48796599 15.7659
48796699 15.8639
48796799 15.9507
48796899 15.9938
48796999 15.8874
48797099 15.7969
48797199 15.6775
48797299 15.5422
48797399 15.4135
48797499 15.2899
48797599 15.1901
48797699 15.0667
48797799 15.0128
48797899 15.0632
48797999 15.1293
48798099 15.2551
48798199 15.3665
48798299 15.4327
48798399 15.5096
48798499 15.5784
48798599 15.6177
48798699 15.7103
48798799 15.8107
48798899 15.9134
48798999 15.9831
48799099 16.085
48799199 16.1122
48799299 16.109
48799399 16.1428
48799499 16.0255
48799599 15.8872
48799699 15.7569
48799799 15.6734
48799899 15.6741
48799999 15.7066
48800099 15.6421
48800199 15.7065
48800299 15.6839
48800399 15.7187
48800499 15.6904
48800599 15.6652
48800699 15.5787
48800799 15.465
48800899 15.4154
48800999 15.469
48801099 15.5802
48801199 15.563
48801299 15.5515
48801399 15.5167
48801499 15.5722
48801599 15.6503
48801699 15.7374
48801799 15.7918
48801899 15.7831
48801999 15.7225
48802099 15.7123
48802199 15.705
48802299 15.8233
48802399 15.9353
48802499 16.0014
48802599 16.0586
48802699 16.1755
48802799 16.2475
48802899 16.2966
48802999 16.3313
48803099 16.3433
48803199 16.2942
48803299 16.2122
48803399 16.1811
48803499 16.1298
48803599 16.2064
48803699 16.3075
48803799 16.2865
48803899 16.2375
48803999 16.2318
48804099 16.2752
48804199 16.2595
48804299 16.1839
48804399 16.1136
48804499 16.095
48804599 16.023
48804699 15.9216
48804799 15.88
48804899 15.7905
48804999 15.758
48805099 15.8662
48805199 15.9452
48805299 15.9617
48805399 16.0395
48805499 16.1264
48805599 16.2335
48805699 16.2502
48805799 16.345
48805899 16.4263
48805999 16.5391
48806099 16.5287
48806199 16.4242
48806299 16.3938
48806399 16.2808
48806499 16.1467
48806599 16.0779
48806699 16.0866
48806799 16.1496
48806899 16.1306
48806999 16.085
48807099 16.18
48807199 16.2904
48807299 16.4032
48807399 16.5109
48807499 16.6032
48807599 16.7041
48807699 16.7812
48807799 16.8173
48807899 16.8774
48807999 16.9366
48808099 17.014
48808199 17.0848
48808299 17.0519
48808399 16.9652
48808499 17.0366
48808599 17.0565
48808699 16.9063
48808799 16.7607
48808899 16.6471
48808999 16.5431
48809099 16.4578
48809199 16.3687
48809299 16.2495
48809399 16.1301
48809499 16.0617
48809599 15.9388
48809699 15.8016
48809799 15.6866
48809899 15.5654
48809999 15.4458
48810099 15.4421
48810199 15.4129
48810299 15.3278
48810399 15.2476
48810499 15.3333
48810599 15.4342
48810699 15.4505
48810799 15.4602
48810899 15.4633
48810999 15.3957
48811099 15.4227
48811199 15.4389
48811299 15.3111
48811399 15.1962
48811499 15.0878
48811599 15.008
48811699 14.9147
48811799 14.7983
48811899 14.8057
48811999 14.9028
48812099 15.0094
48812199 15.0008
48812299 14.9307
48812399 14.9487
48812499 14.9757
48812599 15.0315
48812699 15.1055
48812799 15.182
48812899 15.2593
48812999 15.3635
48813099 15.4457
48813199 15.5321
48813299 15.5002
48813399 15.4263
48813499 15.4027
48813599 15.3815
48813699 15.3149
48813799 15.1956
48813899 15.1567
48813999 15.1907
48814099 15.2246
48814199 15.27
48814299 15.328
48814399 15.4346
48814499 15.5288
48814599 15.5531
48814699 15.5858
48814799 15.6631
48814899 15.6922
48814999 15.7514
48815099 15.7853
48815199 15.7531
48815299 15.7235
48815399 15.6725
48815499 15.6304
48815599 15.6143
48815699 15.6326
48815799 15.6445
48815899 15.6131
48815999 15.5149
48816099 15.4417
48816199 15.538
48816299 15.572
48816399 15.5306
48816499 15.5117
48816599 15.6232
48816699 15.7409
48816799 15.8536
48816899 15.9654
48816999 16.0598
48817099 16.1118
48817199 16.213
48817299 16.2937
48817399 16.2906
48817499 16.2553
48817599 16.3289
48817699 16.429
48817799 16.4859
48817899 16.5604
48817999 16.6576
48818099 16.5949
48818199 16.4548
48818299 16.3097
48818399 16.1691
48818499 16.0319
48818599 15.9109
48818699 15.8185
48818799 15.7246
48818899 15.6704
48818999 15.6162
48819099 15.6235
48819199 15.6838
48819299 15.7525
48819399 15.8711
48819499 15.997
48819599 16.1127
48819699 16.1892
48819799 16.2742
48819899 16.3371
48819999 16.3833
48820099 16.3591
48820199 16.4001
48820299 16.4371
48820399 16.395
48820499 16.3688
48820599 16.4221
48820699 16.4806
48820799 16.5815
48820899 16.6399
48820999 16.6107
48821099 16.6457
48821199 16.7518
48821299 16.8203
48821399 16.8885
48821499 16.9945
48821599 17.0865
48821699 17.164
48821799 17.2378
48821899 17.3271
48821999 17.2964
48822099 17.2972
48822199 17.3598
48822299 17.4266
48822399 17.4879
48822499 17.561
48822599 17.6004
48822699 17.6023
48822799 17.6803
48822899 17.7614
48822999 17.7994
48823099 17.7547
48823199 17.7622
48823299 17.7192
48823399 17.6097
48823499 17.4908
48823599 17.411
48823699 17.3188
48823799 17.2724
48823899 17.3727
48823999 17.4385
48824099 17.5383
48824199 17.61
48824299 17.6677
48824399 17.7092
48824499 17.7939
48824599 17.8792
48824699 17.98
48824799 18.0598
48824899 18.1054
48824999 18.1956
48825099 18.3081
48825199 18.3765
48825299 18.4065
48825399 18.457
48825499 18.4095
48825599 18.2881
48825699 18.2265
48825799 18.2668
48825899 18.3037
48825999 18.2382
48826099 18.1952
48826199 18.239
48826299 18.1749
48826399 18.1476
48826499 18.1411
48826599 18.1575
48826699 18.2488
48826799 18.3351
48826899 18.3978
48826999 18.434
48827099 18.5116
48827199 18.5829
48827299 18.6749
48827399 18.7525
48827499 18.8403
48827599 18.9011
48827699 18.8855
48827799 18.951
48827899 19.0157
48827999 19.0162
48828099 18.8718
48828199 18.724
48828299 18.5727
48828399 18.4621
48828499 18.4419
48828599 18.3643
48828699 18.24
48828799 18.0968
48828899 18.0137
48828999 17.9059
48829099 17.8253
48829199 17.7292
48829299 17.7677
48829399 17.7956
48829499 17.8824
48829599 17.9029
48829699 17.9961
48829799 18.0674
48829899 18.1401
48829999 18.1193
48830099 17.9897
48830199 17.9296
48830299 17.9071
48830399 17.8129
48830499 17.7735
48830599 17.6271
48830699 17.5235
48830799 17.4405
48830899 17.3693
48830999 17.2835
48831099 17.1966
48831199 17.1864
48831299 17.1053
48831399 16.9808
48831499 16.8474
48831599 16.8063
48831699 16.7213
48831799 16.7003
48831899 16.7771
48831999 16.8364
48832099 16.9424
48832199 17.0009
48832299 17.0743
48832399 17.0584
48832499 16.9575
48832599 16.8463
48832699 16.7154
48832799 16.6017
48832899 16.4689
48832999 16.4857
48833099 16.5636
48833199 16.6719
48833299 16.7642
48833399 16.8632
48833499 16.9125
48833599 16.9755
48833699 17.0267
48833799 17.0267
48833899 17.0048
48833999 16.9363
48834099 16.8227
48834199 16.6846
48834299 16.5653
48834399 16.4257
48834499 16.3339
48834599 16.3041
48834699 16.2876
48834799 16.3224
48834899 16.3271
48834999 16.2764
48835099 16.1462
48835199 16.0147
48835299 15.9404
48835399 15.8355
48835499 15.7128
48835599 15.5819
48835699 15.4783
48835799 15.3698
48835899 15.3895
48835999 15.3924
48836099 15.3491
48836199 15.2231
48836299 15.1099
48836399 15.0007
48836499 14.9529
48836599 14.9453
48836699 14.8379
48836799 14.7548
48836899 14.6326
48836999 14.5562
48837099 14.5469
48837199 14.6388
48837299 14.7298
48837399 14.6378
48837499 14.5322
48837599 14.4145
48837699 14.3157
48837799 14.2312
48837899 14.133
48837999 14.0589
48838099 14.0378
48838199 13.9545
48838299 13.8629
48838399 13.8605
48838499 13.8779
48838599 13.8349
48838699 13.7284
48838799 13.6186
48838899 13.5353
48838999 13.4596
48839099 13.345
48839199 13.2819
48839299 13.2289
48839399 13.1797
48839499 13.0817
48839599 12.9931
48839699 12.9084
48839799 12.8246
48839899 12.7753
48839999 12.7443
48840099 12.6629
48840199 12.5868
48840299 12.6188
48840399 12.6739
48840499 12.5952
48840599 12.4896
48840699 12.4576
48840799 12.5205
48840899 12.6701
48840999 12.8088
48841099 12.9579
48841199 13.0772
48841299 13.2168
48841399 13.3476
48841499 13.4312
48841599 13.4705
48841699 13.428
48841799 13.3256
48841899 13.2239
48841999 13.1768
48842099 13.2269
48842199 13.2567
48842299 13.2425
48842399 13.2349
48842499 13.1666
48842599 13.1673
48842699 13.2099
48842799 13.2773
48842899 13.2482
48842999 13.1603
48843099 13.1087
48843199 13.2043
48843299 13.3153
48843399 13.4226
48843499 13.5503
48843599 13.6263
48843699 13.7291
48843799 13.8576
48843899 13.9212
48843999 13.9562
48844099 13.9908
48844199 14.0356
48844299 14.0911
48844399 14.2001
48844499 14.1523
48844599 14.2089
48844699 14.2698
48844799 14.2489
48844899 14.1621
48844999 14.2259
48845099 14.278
48845199 14.3347
48845299 14.3858
48845399 14.4638
48845499 14.5842
48845599 14.7115
48845699 14.8076
48845799 14.8381
48845899 14.9323
48845999 14.9542
48846099 15.0469
48846199 15.1681
48846299 15.2607
48846399 15.2671
48846499 15.1938
48846599 15.1445
48846699 15.1451
48846799 15.1698
48846899 15.2531
48846999 15.3588
48847099 15.4493
48847199 15.5474
48847299 15.5309
48847399 15.4131
48847499 15.367
48847599 15.4475
48847699 15.5585
48847799 15.6781
48847899 15.7781
48847999 15.8334
48848099 15.931
48848199 16.0339
48848299 16.1279
48848399 16.2031
48848499 16.3101
48848599 16.3318
48848699 16.2323
48848799 16.1673
48848899 16.1081
48848999 16.0548
48849099 15.9689
48849199 15.9235
48849299 15.8359
48849399 15.7777
48849499 15.7139
48849599 15.6874
48849699 15.7573
48849799 15.7455
48849899 15.8039
48849999 15.9019
48850099 15.9382
48850199 15.9906
48850299 16.0862
48850399 16.166
48850499 16.2271
48850599 16.2676
48850699 16.2492
48850799 16.1918
48850899 16.0535
48850999 16.0169
48851099 16.0979
48851199 16.1095
48851299 16.1417
48851399 16.1408
48851499 16.1952
48851599 16.2326
48851699 16.1826
48851799 16.0678
48851899 15.9853
48851999 15.8992
48852099 15.7651
48852199 15.6629
48852299 15.6287
48852399 15.6528
48852499 15.6847
48852599 15.6666
48852699 15.6919
48852799 15.8028
48852899 15.847
48852999 15.8654
48853099 15.9258
48853199 15.8814
48853299 15.7796
48853399 15.7069
48853499 15.6151
48853599 15.6762
48853699 15.7054
48853799 15.6116
48853899 15.5671
48853999 15.5272
48854099 15.4269
48854199 15.4337
48854299 15.4712
48854399 15.506
48854499 15.4352
48854599 15.3575
48854699 15.2879
48854799 15.2871
48854899 15.2827
48854999 15.3863
48855099 15.4321
48855199 15.4697
48855299 15.5449
48855399 15.5928
48855499 15.6321
48855599 15.6217
48855699 15.5405
48855799 15.4391
48855899 15.3162
48855999 15.2242
48856099 15.142
48856199 15.127
48856299 15.1512
48856399 15.1166
48856499 15.0557
48856599 15.0354
48856699 14.9772
48856799 15.0042
48856899 15.0047
48856999 15.0245
48857099 15.141
48857199 15.2119
48857299 15.2402
48857399 15.1701
48857499 15.1492
48857599 15.2191
48857699 15.2749
48857799 15.3162
48857899 15.2977
48857999 15.3085
48858099 15.1872
48858199 15.0971
48858299 15.111
48858399 15.1619
48858499 15.2816
48858599 15.3833
48858699 15.3384
48858799 15.2595
48858899 15.2744
48858999 15.3831
48859099 15.4668
48859199 15.5913
48859299 15.6795
48859399 15.6515
48859499 15.5364
48859599 15.4276
48859699 15.3425
48859799 15.3398
48859899 15.4342
48859999 15.5278
48860099 15.4191
48860199 15.2798
48860299 15.1519
48860399 15.0421
48860499 15.0328
48860599 15.1113
48860699 15.1787
48860799 15.2699
48860899 15.2971
48860999 15.1934
48861099 15.1015
48861199 15.0543
48861299 15.0652
48861399 15.0508
48861499 15.0588
48861599 15.0097
48861699 14.9175
48861799 14.8019
48861899 14.7018
48861999 14.7333
48862099 14.839
48862199 14.9697
48862299 15.043
48862399 15.0926
48862499 15.088
48862599 15.0653
48862699 15.0406
48862799 14.9477
48862899 14.8414
48862999 14.8258
48863099 14.8409
48863199 14.8686
48863299 14.8332
48863399 14.8296
48863499 14.7253
48863599 14.6128
48863699 14.5233
48863799 14.4752
48863899 14.3894
48863999 14.3162
48864099 14.2179
48864199 14.2039
48864299 14.269
48864399 14.4063
48864499 14.4794
48864599 14.5344
48864699 14.5293
48864799 14.524
48864899 14.5274
48864999 14.4829
48865099 14.484
48865199 14.5262
48865299 14.5485
48865399 14.483
48865499 14.3719
48865599 14.2559
48865699 14.1973
48865799 14.0959
48865899 13.9972
48865999 13.9405
48866099 13.9645
48866199 14.0488
48866299 14.162
48866399 14.2637
48866499 14.3238
48866599 14.3563
48866699 14.4145
48866799 14.4985
48866899 14.5539
48866999 14.6754
48867099 14.7611
48867199 14.7443
48867299 14.6412
48867399 14.5837
48867499 14.7108
48867599 14.7604
48867699 14.7513
48867799 14.8307
48867899 14.883
48867999 14.9494
48868099 14.9658
48868199 14.91
48868299 14.8163
48868399 14.7584
48868499 14.6457
48868599 14.5776
48868699 14.6235
48868799 14.6423
48868899 14.5574
48868999 14.4442
48869099 14.3288
48869199 14.2312
48869299 14.1259
48869399 14.0376
48869499 13.9582
48869599 13.9006
48869699 13.7961
48869799 13.7276
48869899 13.6231
48869999 13.5336
48870099 13.4488
48870199 13.3483
48870299 13.3061
48870399 13.227
48870499 13.1703
48870599 13.135
48870699 13.0522
48870799 12.9831
48870899 12.9822
48870999 12.95
48871099 12.9912
48871199 12.9559
48871299 12.9052
48871399 12.842
48871499 12.7662
48871599 12.6757
48871699 12.6383
48871799 12.6092
48871899 12.5236
48871999 12.4548
48872099 12.3818
48872199 12.294
48872299 12.205
48872399 12.1466
48872499 12.0801
48872599 12.0392
48872699 12.067
48872799 12.0602
48872899 12.0548
48872999 12.1324
48873099 12.1722
48873199 12.1926
48873299 12.2171
48873399 12.219
48873499 12.2049
48873599 12.1076
48873699 12.0315
48873799 12.0001
48873899 11.9768
48873999 11.9408
48874099 11.9265
48874199 11.9104
48874299 11.9997
48874399 12.1326
48874499 12.2882
48874599 12.4098
48874699 12.5229
48874799 12.6633
48874899 12.8111
48874999 12.9138
48875099 13.0522
48875199 13.1856
48875299 13.3079
48875399 13.4391
48875499 13.5572
48875599 13.6865
48875699 13.8291
48875799 13.8261
48875899 13.8399
48875999 13.7886
48876099 13.7166
48876199 13.6916
48876299 13.6662
48876399 13.6682
48876499 13.7238
48876599 13.8358
48876699 13.7903
48876799 13.7125
48876899 13.7148
48876999 13.7083
48877099 13.7471
48877199 13.6763
48877299 13.7669
48877399 13.8957
48877499 14.0196
48877599 14.0494
48877699 14.0026
48877799 13.8987
48877899 13.8014
48877999 13.6951
48878099 13.6783
48878199 13.7844
48878299 13.8771
48878399 13.8952
48878499 13.9452
48878599 14.0552
48878699 14.1754
48878799 14.3042
48878899 14.4375
48878999 14.5324
48879099 14.5174
48879199 14.4274
48879299 14.4023
48879399 14.3538
48879499 14.3491
48879599 14.3996
48879699 14.456
48879799 14.5701
48879899 14.6983
48879999 14.7377
48880099 14.6714
48880199 14.6704
48880299 14.7144
48880399 14.8015
48880499 14.9002
48880599 14.9585
48880699 14.9884
48880799 14.9156
48880899 14.8084
48880999 14.6856
48881099 14.5701
48881199 14.4777
48881299 14.5054
48881399 14.5074
48881499 14.567
48881599 14.6842
48881699 14.7743
48881799 14.8594
48881899 14.8555
48881999 14.7793
48882099 14.7896
48882199 14.8219
48882299 14.9326
48882399 15.0424
48882499 15.1514
48882599 15.2568
48882699 15.3223
48882799 15.3015
48882899 15.1902
48882999 15.1916
48883099 15.1485
48883199 15.1082
48883299 15.0195
48883399 14.891
48883499 14.8034
48883599 14.8094
48883699 14.7841
48883799 14.793
48883899 14.8446
48883999 14.9455
48884099 14.9712
48884199 15.0147
48884299 15.034
48884399 15.09
48884499 15.1245
48884599 15.1022
48884699 15.1317
48884799 15.2255
48884899 15.2473
48884999 15.2599
48885099 15.2973
48885199 15.3777
48885299 15.4233
48885399 15.4339
48885499 15.4018
48885599 15.3224
48885699 15.3819
48885799 15.5104
48885899 15.6406
48885999 15.7503
48886099 15.8212
48886199 15.8622
48886299 15.8668
48886399 15.9441
48886499 16.0377
48886599 16.0205
48886699 15.9748
48886799 15.8408
48886899 15.7107
48886999 15.613
48887099 15.4904
48887199 15.3718
48887299 15.2805
48887399 15.282
48887499 15.2718
48887599 15.2397
48887699 15.2034
48887799 15.1896
48887899 15.2208
48887999 15.2827
48888099 15.3675
48888199 15.485
48888299 15.5488
48888399 15.4942
48888499 15.4442
48888599 15.4321
48888699 15.491
48888799 15.4917
48888899 15.4588
48888999 15.3292
48889099 15.2389
48889199 15.2339
48889299 15.3552
48889399 15.4459
48889499 15.5711
48889599 15.6634
48889699 15.7823
48889799 15.8634
48889899 15.9609
48889999 15.9872
48890099 16.0608
48890199 16.1726
48890299 16.2681
48890399 16.2465
48890499 16.162
48890599 16.0323
48890699 15.9178
48890799 15.7871
48890899 15.6592
48890999 15.5452
48891099 15.4653
48891199 15.3845
48891299 15.3618
48891399 15.2612
48891499 15.1462
48891599 15.1679
48891699 15.2518
48891799 15.3481
48891899 15.4493
48891999 15.5471
48892099 15.6192
48892199 15.6234
48892299 15.6761
48892399 15.7443
48892499 15.8201
48892599 15.8259
48892699 15.7477
48892799 15.6237
48892899 15.4947
48892999 15.384
48893099 15.413
48893199 15.4699
48893299 15.4956
48893399 15.6045
48893499 15.6996
48893599 15.7097
48893699 15.7924
48893799 15.8739
48893899 15.9488
48893999 16.0308
48894099 16.1401
48894199 16.2415
48894299 16.2918
48894399 16.3985
48894499 16.512
48894599 16.5249
48894699 16.4598
48894799 16.376
48894899 16.2866
48894999 16.3806
48895099 16.4788
48895199 16.5639
48895299 16.6423
48895399 16.6972
48895499 16.7892
48895599 16.888
48895699 16.9584
48895799 16.9516
48895899 16.9157
48895999 16.8073
48896099 16.7259
48896199 16.5843
48896299 16.47
48896399 16.3683
48896499 16.2639
48896599 16.3016
48896699 16.4
48896799 16.4994
48896899 16.5825
48896999 16.6662
48897099 16.7428
48897199 16.8201
48897299 16.8712
48897399 16.865
48897499 16.8258
48897599 16.8503
48897699 16.9138
48897799 17.0032
48897899 17.1054
48897999 17.1014
48898099 17.0452
48898199 17.1419
48898299 17.2442
48898399 17.2104
48898499 17.1837
48898599 17.1633
48898699 17.2394
48898799 17.312
48898899 17.2762
48898999 17.1697
48899099 17.0715
48899199 16.95
48899299 16.8475
48899399 16.7301
48899499 16.5986
48899599 16.4787
48899699 16.3799
48899799 16.3219
48899899 16.268
48899999 16.2139
48900099 16.1786
48900199 16.2104
48900299 16.2393
48900399 16.1348
48900499 16.0845
48900599 16.0803
48900699 16.0711
48900799 16.0971
48900899 15.9847
48900999 15.8852
48901099 15.8979
48901199 15.8983
48901299 15.8799
48901399 15.8698
48901499 15.74
48901599 15.6145
48901699 15.5233
48901799 15.4027
48901899 15.2787
48901999 15.2113
48902099 15.1482
48902199 15.2415
48902299 15.3558
48902399 15.4313
48902499 15.4716
48902599 15.4927
48902699 15.5209
48902799 15.5575
48902899 15.5913
48902999 15.7102
48903099 15.8182
48903199 15.9294
48903299 16.0383
48903399 16.1266
48903499 16.1692
48903599 16.2283
48903699 16.2191
48903799 16.1406
48903899 16.1066
48903999 16.1426
48904099 16.221
48904199 16.2291
48904299 16.2723
48904399 16.3091
48904499 16.4276
48904599 16.5455
48904699 16.6124
48904799 16.627
48904899 16.6171
48904999 16.6241
48905099 16.7068
48905199 16.8165
48905299 16.9003
48905399 16.8744
48905499 16.9052
48905599 16.9744
48905699 17.0018
48905799 16.9863
48905899 16.9833
48905999 17.0025
48906099 16.9603
48906199 16.9126
48906299 16.8428
48906399 16.8508
48906499 16.8796
48906599 16.82
48906699 16.8819
48906799 16.9757
48906899 17.0024
48906999 17.0824
48907099 17.1632
48907199 17.2162
48907299 17.1463
48907399 17.0107
48907499 16.9335
48907599 16.9511
48907699 16.9621
48907799 17.0006
48907899 16.9946
48907999 16.9805
48908099 17.0096
48908199 17.1057
48908299 17.1891
48908399 17.177
48908499 17.2035
48908599 17.2337
48908699 17.2462
48908799 17.3287
48908899 17.4246
48908999 17.4849
48909099 17.3741
48909199 17.2545
48909299 17.1416
48909399 17.0252
48909499 17.019
48909599 16.9669
48909699 16.8399
48909799 16.7791
48909899 16.8069
48909999 16.8817
48910099 16.9878
48910199 17.0884
48910299 17.1307
48910399 17.1109
48910499 17.0583
48910599 16.9383
48910699 16.9092
48910799 16.8631
48910899 16.842
48910999 16.7088
48911099 16.5603
48911199 16.4161
48911299 16.3043
48911399 16.2035
48911499 16.245
48911599 16.3302
48911699 16.3149
48911799 16.2249
48911899 16.1795
48911999 16.2451
48912099 16.2387
48912199 16.1871
48912299 16.1323
48912399 16.0307
48912499 15.9142
48912599 15.792
48912699 15.7725
48912799 15.801
48912899 15.7606
48912999 15.6543
48913099 15.5848
48913199 15.4704
48913299 15.3352
48913399 15.2101
48913499 15.0786
48913599 14.9807
48913699 14.911
48913799 14.7839
48913899 14.7825
48913999 14.856
48914099 14.9482
48914199 15.0537
48914299 15.156
48914399 15.1919
48914499 15.1969
48914599 15.2352
48914699 15.2764
48914799 15.2488
48914899 15.1699
48914999 15.0585
48915099 14.9457
48915199 14.8345
48915299 14.7851
48915399 14.8623
48915499 14.9782
48915599 15.0453
48915699 15.1479
48915799 15.2642
48915899 15.365
48915999 15.4785
48916099 15.566
48916199 15.64
48916299 15.6601
48916399 15.7454
48916499 15.7821
48916599 15.6958
48916699 15.5592
48916799 15.4373
48916899 15.3229
48916999 15.1989
48917099 15.0755
48917199 14.9979
48917299 14.9434
48917399 14.9842
48917499 15.0504
48917599 15.1244
48917699 15.2316
48917799 15.2621
48917899 15.2916
48917999 15.2624
48918099 15.2089
48918199 15.1363
48918299 15.0962
48918399 15.0099
48918499 14.8784
48918599 14.7761
48918699 14.6766
48918799 14.5851
48918899 14.5723
48918999 14.6791
48919099 14.7179
48919199 14.6925
48919299 14.5933
48919399 14.5
48919499 14.4257
48919599 14.4181
48919699 14.4195
48919799 14.4578
48919899 14.5706
48919999 14.691
48920099 14.8219
48920199 14.9499
48920299 14.9272
48920399 14.8002
48920499 14.6862
48920599 14.5755
48920699 14.571
48920799 14.6882
48920899 14.7563
48920999 14.7183
48921099 14.6011
48921199 14.4898
48921299 14.4078
48921399 14.3865
48921499 14.3285
48921599 14.2114
48921699 14.1659
48921799 14.1896
48921899 14.3095
48921999 14.4413
48922099 14.5272
48922199 14.5279
48922299 14.5684
48922399 14.5539
48922499 14.529
48922599 14.4371
48922699 14.3361
48922799 14.2418
48922899 14.2064
48922999 14.3235
48923099 14.3083
48923199 14.3165
48923299 14.2499
48923399 14.1605
48923499 14.1912
48923599 14.1291
48923699 14.0185
48923799 13.9444
48923899 13.8664
48923999 13.7952
48924099 13.7036
48924199 13.689
48924299 13.6062
48924399 13.508
48924499 13.4884
48924599 13.5829
48924699 13.6976
48924799 13.7671
48924899 13.8726
48924999 13.9585
48925099 14.0119
48925199 14.094
48925299 14.1176
48925399 14.1301
48925499 14.1747
48925599 14.1794
48925699 14.2142
48925799 14.2252
48925899 14.2098
48925999 14.1242
48926099 14.0476
48926199 14.0053
48926299 13.9896
48926399 14.028
48926499 14.1167
48926599 14.2159
48926699 14.3044
48926799 14.3069
48926899 14.2813
48926999 14.2352
48927099 14.2761
48927199 14.387
48927299 14.5132
48927399 14.5764
48927499 14.668
48927599 14.7771
48927699 14.8156
48927799 14.8227
48927899 14.8509
48927999 14.9753
48928099 15.0879
48928199 15.1948
48928299 15.3016
48928399 15.3878
48928499 15.4801
48928599 15.5597
48928699 15.5813
48928799 15.4839
48928899 15.3983
48928999 15.3985
48929099 15.4369
48929199 15.5251
48929299 15.5678
48929399 15.5561
48929499 15.5954
48929599 15.7016
48929699 15.7965
48929799 15.9132
48929899 15.9918
48929999 16.1052
48930099 16.1455
48930199 16.1827
48930299 16.227
48930399 16.2563
48930499 16.32
48930599 16.3939
48930699 16.489
48930799 16.5146
48930899 16.6003
48930999 16.6438
48931099 16.6621
48931199 16.614
48931299 16.5448
48931399 16.537
48931499 16.4235
48931599 16.4069
48931699 16.4761
48931799 16.5887
48931899 16.6148
48931999 16.5275
48932099 16.4803
48932199 16.3572
48932299 16.2226
48932399 16.1636
48932499 16.1429
48932599 16.0797
48932699 15.9852
48932799 15.8943
48932899 15.8413
48932999 15.82
48933099 15.6911
48933199 15.6689
48933299 15.7501
48933399 15.7463
48933499 15.7057
48933599 15.8092
48933699 15.918
48933799 16.0401
48933899 16.0448
48933999 16.0442
48934099 16.0496
48934199 16.132
48934299 16.2172
48934399 16.2175
48934499 16.2208
48934599 16.2556
48934699 16.3062
48934799 16.2965
48934899 16.1943
48934999 16.1324
48935099 16.1592
48935199 16.1077
48935299 15.975
48935399 15.8649
48935499 15.7262
48935599 15.6694
48935699 15.6379
48935799 15.547
48935899 15.5165
48935999 15.6016
48936099 15.6061
48936199 15.5532
48936299 15.5683
48936399 15.6175
48936499 15.7033
48936599 15.7719
48936699 15.8949
48936799 15.9838
48936899 15.9745
48936999 15.9497
48937099 15.9139
48937199 15.8648
48937299 15.7349
48937399 15.661
48937499 15.7432
48937599 15.8544
48937699 15.9647
48937799 16.0875
48937899 16.0956
48937999 16.0575
48938099 16.0197
48938199 15.9027
48938299 15.8442
48938399 15.883
48938499 15.9384
48938599 15.9975
48938699 16.0522
48938799 16.0661
48938899 16.1176
48938999 16.2072
48939099 16.3211
48939199 16.3581
48939299 16.3464
48939399 16.377
48939499 16.3176
48939599 16.2471
48939699 16.2022
48939799 16.2186
48939899 16.2181
48939999 16.1428
48940099 16.0949
48940199 16.1717
48940299 16.2546
48940399 16.2535
48940499 16.1431
48940599 16.0636
48940699 16.0507
48940799 16.1092
48940899 16.2204
48940999 16.3074
48941099 16.4173
48941199 16.5341
48941299 16.6515
48941399 16.7332
48941499 16.8185
48941599 16.9197
48941699 16.9996
48941799 16.9952
48941899 17.0138
48941999 17.101
48942099 17.2028
48942199 17.2785
48942299 17.3418
48942399 17.3128
48942499 17.2625
48942599 17.1546
48942699 17.0909
48942799 17.1493
48942899 17.1096
48942999 16.9701
48943099 16.8771
48943199 16.8902
48943299 16.9457
48943399 17.0076
48943499 17.0968
48943599 17.1742
48943699 17.2534
48943799 17.1778
48943899 17.1043
48943999 17.0622
48944099 17.0557
48944199 17.0471
48944299 16.9947
48944399 17.0687
48944499 17.0945
48944599 17.085
48944699 17.1683
48944799 17.184
48944899 17.1691
48944999 17.1118
48945099 16.9795
48945199 16.8519
48945299 16.8365
48945399 16.7057
48945499 16.5782
48945599 16.5601
48945699 16.5966
48945799 16.698
48945899 16.7414
48945999 16.7188
48946099 16.6631
48946199 16.6089
48946299 16.5102
48946399 16.4927
48946499 16.5302
48946599 16.4796
48946699 16.4682
48946799 16.4055
48946899 16.2915
48946999 16.2287
48947099 16.1115
48947199 16.0182
48947299 15.9083
48947399 15.8144
48947499 15.7452
48947599 15.7236
48947699 15.6719
48947799 15.6935
48947899 15.7863
48947999 15.8807
48948099 15.9793
48948199 16.0926
48948299 16.1461
48948399 16.0679
48948499 16.0023
48948599 15.9339
48948699 15.954
48948799 15.9369
48948899 15.8249
48948999 15.7331
48949099 15.7676
48949199 15.8118
48949299 15.8536
48949399 15.9648
48949499 16.0867
48949599 16.1718
48949699 16.2771
48949799 16.3838
48949899 16.4654
48949999 16.5197
48950099 16.6226
48950199 16.6308
48950299 16.5781
48950399 16.5449
48950499 16.607
48950599 16.6226
48950699 16.4926
48950799 16.3537
48950899 16.2336
48950999 16.101
48951099 16.0391
48951199 15.9885
48951299 15.9052
48951399 15.7888
48951499 15.7327
48951599 15.7352
48951699 15.8074
48951799 15.9017
48951899 15.934
48951999 15.8975
48952099 15.79
48952199 15.6894
48952299 15.5714
48952399 15.5103
48952499 15.4839
48952599 15.5058
48952699 15.4296
48952799 15.4768
48952899 15.4124
48952999 15.283
48953099 15.1521
48953199 15.0322
48953299 14.9594
48953399 14.9522
48953499 14.835
48953599 14.835
48953699 14.8845
48953799 14.8258
48953899 14.8771
48953999 14.9987
48954099 15.0794
48954199 15.2041
48954299 15.2775
48954399 15.3773
48954499 15.4763
48954599 15.5543
48954699 15.6295
48954799 15.7282
48954899 15.8387
48954999 15.8472
48955099 15.8368
48955199 15.9585
48955299 16.0211
48955399 16.038
48955499 15.9953
48955599 15.9727
48955699 15.9756
48955799 15.8959
48955899 15.8052
48955999 15.7518
48956099 15.7812
48956199 15.8294
48956299 15.8524
48956399 15.8251
48956499 15.788
48956599 15.6876
48956699 15.5726
48956799 15.4382
48956899 15.3023
48956999 15.2266
48957099 15.1039
48957199 15.0152
48957299 14.8855
48957399 14.7624
48957499 14.6481
48957599 14.5688
48957699 14.4924
48957799 14.4024
48957899 14.2875
48957999 14.1665
48958099 14.0468
48958199 13.9469
48958299 13.9105
48958399 13.7987
48958499 13.7956
48958599 13.7984
48958699 13.7213
48958799 13.6175
48958899 13.6578
48958999 13.7365
48959099 13.6412
48959199 13.5837
48959299 13.4828
48959399 13.3719
48959499 13.2605
48959599 13.2462
48959699 13.266
48959799 13.3901
48959899 13.3875
48959999 13.2968
48960099 13.1916
48960199 13.1103
48960299 13.0016
48960399 12.9435
48960499 12.8854
48960599 12.9195
48960699 13.0469
48960799 13.1879
48960899 13.304
48960999 13.4158
48961099 13.5389
48961199 13.6189
48961299 13.7276
48961399 13.7942
48961499 13.7722
48961599 13.6953
48961699 13.7542
48961799 13.7921
48961899 13.8238
48961999 13.8416
48962099 13.8672
48962199 13.8265
48962299 13.788
48962399 13.759
48962499 13.6753
48962599 13.5967
48962699 13.5496
48962799 13.4753
48962899 13.3854
48962999 13.4611
48963099 13.4806
48963199 13.4344
48963299 13.3825
48963399 13.3924
48963499 13.4098
48963599 13.5358
48963699 13.6321
48963799 13.6813
48963899 13.6691
48963999 13.6924
48964099 13.6846
48964199 13.6396
48964299 13.5997
48964399 13.5587
48964499 13.5812
48964599 13.4996
48964699 13.3931
48964799 13.3312
48964899 13.2194
48964999 13.1089
48965099 13.0062
48965199 12.9215
48965299 12.8676
48965399 12.8349
48965499 12.8438
48965599 12.9402
48965699 13.0396
48965799 13.0965
48965899 13.1623
48965999 13.2517
48966099 13.3184
48966199 13.3863
48966299 13.4367
48966399 13.3496
48966499 13.2413
48966599 13.1949
48966699 13.0868
48966799 12.9844
48966899 12.9313
48966999 12.9198
48967099 12.9781
48967199 13.1059
48967299 13.2117
48967399 13.34
48967499 13.4722
48967599 13.5412
48967699 13.661
48967799 13.7755
48967899 13.8382
48967999 13.9638
48968099 14.0947
48968199 14.1552
48968299 14.1544
48968399 14.1272
48968499 14.1473
48968599 14.188
48968699 14.1185
48968799 14.0634
48968899 14.0259
48968999 13.9745
48969099 13.8849
48969199 13.7677
48969299 13.6533
48969399 13.5642
48969499 13.4971
48969599 13.5351
48969699 13.6232
48969799 13.6216
48969899 13.6528
48969999 13.7599
48970099 13.8981
48970199 14.0369
48970299 14.0976
48970399 14.0779
48970499 14.0763
48970599 14.1355
48970699 14.045
48970799 14.0095
48970899 13.9645
48970999 13.9739
48971099 14.0067
48971199 13.9621
48971299 13.8661
48971399 13.7473
48971499 13.6751
48971599 13.5873
48971699 13.4888
48971799 13.4122
48971899 13.3702
48971999 13.3342
48972099 13.2831
48972199 13.2556
48972299 13.2354
48972399 13.2772
48972499 13.3781
48972599 13.4362
48972699 13.3257
48972799 13.332
48972899 13.4042
48972999 13.3908
48973099 13.3319
48973199 13.2418
48973299 13.1864
48973399 13.1352
48973499 13.1656
48973599 13.0714
48973699 13.0212
48973799 12.9667
48973899 12.9991
48973999 12.9546
48974099 12.9103
48974199 12.9626
48974299 13.0103
48974399 13.0935
48974499 13.122
48974599 13.103
48974699 13.1534
48974799 13.19
48974899 13.2559
48974999 13.3059
48975099 13.3819
48975199 13.4723
48975299 13.5263
48975399 13.5258
48975499 13.5956
48975599 13.6097
48975699 13.7128
48975799 13.7642
48975899 13.7552
48975999 13.6989
48976099 13.6224
48976199 13.5306
48976299 13.4131
48976399 13.3034
48976499 13.1987
48976599 13.0999
48976699 12.9891
48976799 12.9137
48976899 12.8152
48976999 12.7417
48977099 12.7851
48977199 12.8129
48977299 12.9169
48977399 12.9944
48977499 13.021
48977599 13.1153
48977699 13.205
48977799 13.2659
48977899 13.3207
48977999 13.3937
48978099 13.479
48978199 13.4911
48978299 13.593
48978399 13.7282
48978499 13.769
48978599 13.6934
48978699 13.59
48978799 13.5728
48978899 13.6942
48978999 13.8198
48979099 13.8863
48979199 13.9696
48979299 13.9922
48979399 13.9383
48979499 13.866
48979599 13.7495
48979699 13.6409
48979799 13.5392
48979899 13.4367
48979999 13.3485
48980099 13.2783
48980199 13.2305
48980299 13.1394
48980399 13.109
48980499 13.2258
48980599 13.3293
48980699 13.3785
48980799 13.5198
48980899 13.594
48980999 13.7285
48981099 13.8335
48981199 13.8975
48981299 14.0092
48981399 13.9874
48981499 13.9301
48981599 13.854
48981699 13.8491
48981799 13.8451
48981899 13.843
48981999 13.8766
48982099 13.9734
48982199 14.0722
48982299 14.049
48982399 13.9573
48982499 13.9218
48982599 13.9444
48982699 13.9202
48982799 13.8593
48982899 13.8244
48982999 13.8127
48983099 13.8499
48983199 13.7757
48983299 13.69
48983399 13.6161
48983499 13.6062
48983599 13.6611
48983699 13.8161
48983799 13.9439
48983899 14.0252
48983999 14.01
48984099 13.9221
48984199 13.8121
48984299 13.7836
48984399 13.7046
48984499 13.7196
48984599 13.8536
48984699 13.8984
48984799 13.8145
48984899 13.7466
48984999 13.6364
48985099 13.5261
48985199 13.4287
48985299 13.3135
48985399 13.2322
48985499 13.2027
48985599 13.1167
48985699 13.0138
48985799 12.9093
48985899 12.8219
48985999 12.7441
48986099 12.6645
48986199 12.5772
48986299 12.5471
48986399 12.4597
48986499 12.4579
48986599 12.376
48986699 12.2903
48986799 12.1863
48986899 12.1071
48986999 12.0371
48987099 12.0726
48987199 12.1787
48987299 12.3058
48987399 12.446
48987499 12.5853
48987599 12.7177
48987699 12.7387
48987799 12.835
48987899 12.9271
48987999 13.0159
48988099 13.0318
48988199 12.92
48988299 12.8392
48988399 12.7577
48988499 12.7202
48988599 12.7114
48988699 12.7434
48988799 12.6743
48988899 12.6084
48988999 12.5413
48989099 12.4919
48989199 12.4039
48989299 12.3541
48989399 12.3004
48989499 12.2133
48989599 12.1647
48989699 12.1207
48989799 12.1496
48989899 12.2316
48989999 12.3876
48990099 12.5199
48990199 12.6672
48990299 12.8029
48990399 12.9585
48990499 13.095
48990599 13.2222
48990699 13.2163
48990799 13.1082
48990899 13.0477
48990999 13.1133
48991099 13.2336
48991199 13.3576
48991299 13.5024
48991399 13.6126
48991499 13.6097
48991599 13.6502
48991699 13.691
48991799 13.7295
48991899 13.8585
48991999 13.9794
48992099 14.0897
48992199 14.1871
48992299 14.2853
48992399 14.3194
48992499 14.4264
48992599 14.5005
48992699 14.4895
48992799 14.4272
48992899 14.3259
48992999 14.2456
48993099 14.2117
48993199 14.1066
48993299 14.0488
48993399 14.079
48993499 14.1211
48993599 14.1138
48993699 14.0523
48993799 13.9608
48993899 13.8583
48993999 13.7734
48994099 13.6794
48994199 13.5964
48994299 13.4855
48994399 13.4161
48994499 13.4201
48994599 13.4734
48994699 13.507
48994799 13.6099
48994899 13.7403
48994999 13.8148
48995099 13.8781
48995199 13.9493
48995299 14.0376
48995399 14.1556
48995499 14.2874
48995599 14.3945
48995699 14.4495
48995799 14.5647
48995899 14.653
48995999 14.7696
48996099 14.7975
48996199 14.8911
48996299 15.0194
48996399 15.1182
48996499 15.2019
48996599 15.2578
48996699 15.2893
48996799 15.2809
48996899 15.2601
48996999 15.1827
48997099 15.0632
48997199 14.9521
48997299 14.8461
48997399 14.7211
48997499 14.6431
48997599 14.7066
48997699 14.8026
48997799 14.8625
48997899 14.901
48997999 14.9485
48998099 15.074
48998199 15.1829
48998299 15.2725
48998399 15.392
48998499 15.4764
48998599 15.583
48998699 15.6617
48998799 15.7413
48998899 15.7995
48998999 15.7626
48999099 15.7117
48999199 15.6614
48999299 15.5904
48999399 15.6169
48999499 15.6612
48999599 15.7413
48999699 15.8131
48999799 15.7322
48999899 15.619
48999999 15.4983
49000099 15.369
49000199 15.2424
49000299 15.1546
49000399 15.0793
49000499 14.9996
49000599 14.9582
49000699 14.9035
49000799 14.8619
49000899 14.824
49000999 14.7095
49001099 14.667
49001199 14.5888
49001299 14.4717
49001399 14.3683
49001499 14.2959
49001599 14.1751
49001699 14.0761
49001799 14.037
49001899 14.034
49001999 14.0597
49002099 14.0905
49002199 14.0034
49002299 13.9551
49002399 13.8985
49002499 13.8807
49002599 13.8222
49002699 13.8208
49002799 13.8066
49002899 13.7322
49002999 13.6108
49003099 13.5615
49003199 13.5853
49003299 13.5903
49003399 13.5205
49003499 13.5007
49003599 13.5828
49003699 13.6421
49003799 13.6949
49003899 13.8343
49003999 13.9462
49004099 14.0679
49004199 14.1456
49004299 14.1894
49004399 14.2275
49004499 14.1741
49004599 14.101
49004699 14.0394
49004799 14.0188
49004899 14.1188
49004999 14.2376
49005099 14.3212
49005199 14.4514
49005299 14.5816
49005399 14.689
49005499 14.808
49005599 14.938
49005699 15.0257
49005799 15.0346
49005899 15.047
49005999 15.0066
49006099 14.9991
49006199 15.0834
49006299 15.153
49006399 15.2359
49006499 15.2465
49006599 15.1153
49006699 14.9898
49006799 14.904
49006899 14.8734
49006999 14.889
49007099 14.9818
49007199 15.0064
49007299 14.8821
49007399 14.7899
49007499 14.662
49007599 14.5736
49007699 14.5334
49007799 14.6038
49007899 14.6725
49007999 14.596
49008099 14.4808
49008199 14.4305
49008299 14.4038
49008399 14.3659
49008499 14.3692
49008599 14.4447
49008699 14.5691
49008799 14.6374
49008899 14.6736
49008999 14.6305
49009099 14.5418
49009199 14.5305
49009299 14.5807
49009399 14.6476
49009499 14.678
49009599 14.7892
49009699 14.8972
49009799 14.9228
49009899 14.9514
49009999 14.965
49010099 14.88
49010199 14.8017
49010299 14.7386
49010399 14.6681
49010499 14.5775
49010599 14.4617
49010699 14.3443
49010799 14.2387
49010899 14.2782
49010999 14.3359
49011099 14.3891
49011199 14.4954
49011299 14.6245
49011399 14.6624
49011499 14.608
49011599 14.5197
49011699 14.451
49011799 14.3862
49011899 14.3407
49011999 14.2431
49012099 14.1277
49012199 14.0241
49012299 13.9459
49012399 13.9644
49012499 14.029
49012599 13.9657
49012699 13.8651
49012799 13.8463
49012899 13.7817
49012999 13.6705
49013099 13.5635
49013199 13.4799
49013299 13.389
49013399 13.298
49013499 13.2677
49013599 13.2185
49013699 13.2169
49013799 13.3381
49013899 13.4601
49013999 13.4774
49014099 13.4108
49014199 13.303
49014299 13.2788
49014399 13.3398
49014499 13.3947
49014599 13.4381
49014699 13.5573
49014799 13.6332
49014899 13.6731
49014999 13.8038
49015099 13.9379
49015199 14.0516
49015299 14.1154
49015399 14.1136
49015499 14.2156
49015599 14.3175
49015699 14.4181
49015799 14.516
49015899 14.6385
49015999 14.7627
49016099 14.8107
49016199 14.7483
49016299 14.6244
49016399 14.5166
49016499 14.4052
49016599 14.3141
49016699 14.2209
49016799 14.1563
49016899 14.1021
49016999 14.0677
49017099 14.1657
49017199 14.2775
49017299 14.334
49017399 14.3927
49017499 14.3735
49017599 14.2605
49017699 14.1869
49017799 14.0766
49017899 13.9562
49017999 13.8554
49018099 13.7953
49018199 13.7562
49018299 13.6451
49018399 13.5523
49018499 13.5576
49018599 13.6038
49018699 13.6358
49018799 13.5315
49018899 13.4343
49018999 13.3586
49019099 13.2654
49019199 13.1657
49019299 13.1401
49019399 13.2032
49019499 13.3042
49019599 13.3826
49019699 13.368
49019799 13.3242
49019899 13.2851
49019999 13.2587
49020099 13.2721
49020199 13.25
49020299 13.2688
49020399 13.2238
49020499 13.1338
49020599 13.0683
49020699 12.974
49020799 12.9411
49020899 12.9258
49020999 12.9818
49021099 13.0745
49021199 13.1209
49021299 13.2173
49021399 13.3476
49021499 13.4779
49021599 13.6107
49021699 13.674
49021799 13.7586
49021899 13.7969
49021999 13.8238
49022099 13.8628
49022199 13.8796
49022299 13.7735
49022399 13.6577
49022499 13.5901
49022599 13.4758
49022699 13.4665
49022799 13.5089
49022899 13.5187
49022999 13.5643
49023099 13.6995
49023199 13.7487
49023299 13.6888
49023399 13.6578
49023499 13.6267
49023599 13.5935
49023699 13.5774
49023799 13.5371
49023899 13.5258
49023999 13.5287
49024099 13.449
49024199 13.3323
49024299 13.2795
49024399 13.2384
49024499 13.1995
49024599 13.1693
49024699 13.0894
49024799 13.0035
49024899 12.9513
49024999 13.0172
49025099 12.9296
49025199 12.8496
49025299 12.786
49025399 12.711
49025499 12.6085
49025599 12.4985
49025699 12.4079
49025799 12.3775
49025899 12.3212
49025999 12.2232
49026099 12.1301
49026199 12.0646
49026299 12.0158
49026399 11.9345
49026499 11.9347
49026599 11.9676
49026699 12.0967
49026799 12.2408
49026899 12.3231
49026999 12.3931
49027099 12.5282
49027199 12.6695
49027299 12.8121
49027399 12.9327
49027499 12.9312
49027599 12.8538
49027699 12.787
49027799 12.7028
49027899 12.646
49027999 12.552
49028099 12.5037
49028199 12.4443
49028299 12.4341
49028399 12.4062
49028499 12.4135
49028599 12.4239
49028699 12.4293
49028799 12.4467
49028899 12.4893
49028999 12.539
49029099 12.5393
49029199 12.5304
49029299 12.5013
49029399 12.4729
49029499 12.5754
49029599 12.6141
49029699 12.6855
49029799 12.8227
49029899 12.9612
49029999 13.1146
49030099 13.208
49030199 13.2217
49030299 13.2339
49030399 13.2076
49030499 13.093
49030599 13.0106
49030699 13.0137
49030799 13.1039
49030899 13.1134
49030999 13.053
49031099 13.0063
49031199 12.9852
49031299 12.98
49031399 13.0577
49031499 13.1402
49031599 13.1787
49031699 13.1082
49031799 13.1496
49031899 13.14
49031999 13.1356
49032099 13.0251
49032199 12.9364
49032299 12.8806
49032399 12.8917
49032499 12.8891
49032599 12.895
49032699 12.9064
49032799 12.9881
49032899 13.108
49032999 13.1699
49033099 13.2068
49033199 13.2808
49033299 13.3212
49033399 13.311
49033499 13.2898
49033599 13.2491
49033699 13.261
49033799 13.3025
49033899 13.4332
49033999 13.5342
49034099 13.6477
49034199 13.7386
49034299 13.8317
49034399 13.9009
49034499 13.9897
49034599 14.1327
49034699 14.213
49034799 14.3452
49034899 14.4592
49034999 14.5914
49035099 14.6635
49035199 14.6529
49035299 14.6612
49035399 14.6588
49035499 14.6645
49035599 14.7278
49035699 14.8255
49035799 14.9354
49035899 15.0562
49035999 15.1571
49036099 15.2412
49036199 15.3184
49036299 15.3192
49036399 15.2477
49036499 15.1334
49036599 15.0306
49036699 15.0134
49036799 15.0946
49036899 15.2071
49036999 15.348
49037099 15.4476
49037199 15.5575
49037299 15.6443
49037399 15.7345
49037499 15.7894
49037599 15.8779
49037699 15.8863
49037799 15.8603
49037899 15.7909
49037999 15.7147
49038099 15.6211
49038199 15.543
49038299 15.5456
49038399 15.6618
49038499 15.7818
49038599 15.8879
49038699 15.9493
49038799 15.9786
49038899 15.9808
49038999 15.9049
49039099 15.8638
49039199 15.877
49039299 15.8394
49039399 15.7524
49039499 15.6266
49039599 15.5815
49039699 15.5444
49039799 15.4995
49039899 15.4868
49039999 15.4795
49040099 15.4443
49040199 15.513
49040299 15.6228
49040399 15.6173
49040499 15.5451
49040599 15.4295
49040699 15.302
49040799 15.2314
49040899 15.1669
49040999 15.0642
49041099 14.9561
49041199 14.8224
49041299 14.696
49041399 14.5755
49041499 14.4629
49041599 14.3854
49041699 14.3541
49041799 14.2654
49041899 14.268
49041999 14.3677
49042099 14.5015
49042199 14.5125
49042299 14.5371
49042399 14.5534
49042499 14.5279
49042599 14.5196
49042699 14.6212
49042799 14.6859
49042899 14.7101
49042999 14.7298
49043099 14.7951
49043199 14.8961
49043299 15.0256
49043399 15.1363
49043499 15.2426
49043599 15.3685
49043699 15.4522
49043799 15.5087
49043899 15.5899
49043999 15.5059
49044099 15.3822
49044199 15.2689
49044299 15.1436
49044399 15.051
49044499 15.0312
49044599 15.0726
49044699 15.1515
49044799 15.1246
49044899 15.0422
49044999 15.0172
49045099 14.9932
49045199 14.935
49045299 14.8335
49045399 14.8172
49045499 14.9328
49045599 15.0565
49045699 15.1806
49045799 15.2327
49045899 15.2386
49045999 15.2576
49046099 15.2364
49046199 15.2816
49046299 15.3065
49046399 15.2242
49046499 15.0964
49046599 14.9787
49046699 14.8549
49046799 14.7851
49046899 14.7159
49046999 14.6289
49047099 14.5898
49047199 14.5893
49047299 14.6989
49047399 14.7665
49047499 14.8529
49047599 14.9398
49047699 14.9522
49047799 14.8628
49047899 14.7462
49047999 14.6202
49048099 14.5361
49048199 14.4267
49048299 14.3637
49048399 14.2707
49048499 14.2698
49048599 14.229
49048699 14.1253
49048799 14.1232
49048899 14.1346
49048999 14.1688
49049099 14.2777
49049199 14.2515
49049299 14.2568
49049399 14.2025
49049499 14.1504
49049599 14.1005
49049699 13.9963
49049799 13.9386
49049899 13.9136
49049999 13.792
49050099 13.7017
49050199 13.5871
49050299 13.5323
49050399 13.4656
49050499 13.4772
49050599 13.4971
49050699 13.4997
49050799 13.5151
49050899 13.6255
49050999 13.6196
49051099 13.5224
49051199 13.4395
49051299 13.4102
49051399 13.422
49051499 13.4295
49051599 13.3636
49051699 13.262
49051799 13.3576
49051899 13.4849
49051999 13.5613
49052099 13.6208
49052199 13.6278
49052299 13.546
49052399 13.4599
49052499 13.3708
49052599 13.2681
49052699 13.2068
49052799 13.3023
49052899 13.3749
49052999 13.3592
49053099 13.4064
49053199 13.3327
49053299 13.2752
49053399 13.2825
49053499 13.1899
49053599 13.0861
49053699 12.9829
49053799 12.8878
49053899 12.8143
49053999 12.7791
49054099 12.7744
49054199 12.7179
49054299 12.6314
49054399 12.5506
49054499 12.468
49054599 12.3911
49054699 12.3238
49054799 12.2252
49054899 12.1931
49054999 12.115
49055099 12.0217
49055199 12.038
49055299 12.0895
49055399 12.1743
49055499 12.3355
49055599 12.441
49055699 12.4851
49055799 12.5778
49055899 12.6656
49055999 12.7356
49056099 12.6864
49056199 12.5922
49056299 12.5529
49056399 12.4956
49056499 12.3978
49056599 12.2936
49056699 12.3171
49056799 12.4269
49056899 12.5698
49056999 12.7121
49057099 12.8352
49057199 12.9416
49057299 13.0409
49057399 13.1285
49057499 13.2454
49057599 13.3675
49057699 13.4229
49057799 13.4007
49057899 13.3911
49057999 13.3299
49058099 13.3443
49058199 13.3711
49058299 13.4572
49058399 13.4891
49058499 13.4651
49058599 13.4178
49058699 13.4171
49058799 13.3944
49058899 13.414
49058999 13.366
49059099 13.3755
49059199 13.3076
49059299 13.2034
49059399 13.1491
49059499 13.1149
49059599 13.11
49059699 13.1159
49059799 13.2133
49059899 13.2648
49059999 13.1913
49060099 13.1086
49060199 13.0088
49060299 12.9081
49060399 12.8496
49060499 12.9392
49060599 12.9851
49060699 13.0218
49060799 13.0571
49060899 13.1769
49060999 13.3245
49061099 13.3932
49061199 13.3254
49061299 13.323
49061399 13.2845
49061499 13.2018
49061599 13.1201
49061699 13.036
49061799 13.0545
49061899 13.1581
49061999 13.3023
49062099 13.3769
49062199 13.3812
49062299 13.388
49062399 13.3897
49062499 13.3387
49062599 13.3226
49062699 13.4151
49062799 13.5348
49062899 13.5878
49062999 13.6886
49063099 13.7984
49063199 13.7851
49063299 13.6819
49063399 13.6116
49063499 13.5916
49063599 13.5184
49063699 13.4097
49063799 13.2991
49063899 13.333
49063999 13.3521
49064099 13.3246
49064199 13.3291
49064299 13.4118
49064399 13.4699
49064499 13.5674
49064599 13.6326
49064699 13.6264
49064799 13.6239
49064899 13.695
49064999 13.7034
49065099 13.6057
49065199 13.5293
49065299 13.4515
49065399 13.3496
49065499 13.2677
49065599 13.1952
49065699 13.1767
49065799 13.2405
49065899 13.3713
49065999 13.4085
49066099 13.3438
49066199 13.2422
49066299 13.1433
49066399 13.1049
49066499 13.0111
49066599 12.9069
49066699 12.8285
49066799 12.7636
49066899 12.696
49066999 12.6172
49067099 12.5347
49067199 12.4725
49067299 12.4168
49067399 12.3372
49067499 12.2437
49067599 12.2452
49067699 12.3121
49067799 12.4556
49067899 12.5935
49067999 12.7062
49068099 12.7717
49068199 12.7095
49068299 12.6649
49068399 12.7841
49068499 12.9014
49068599 12.971
49068699 12.9267
49068799 12.8398
49068899 12.739
49068999 12.6409
49069099 12.5415
49069199 12.4643
49069299 12.4034
49069399 12.3055
49069499 12.2107
49069599 12.2108
49069699 12.3509
49069799 12.4856
49069899 12.5984
49069999 12.7006
49070099 12.8295
49070199 12.9441
49070299 12.9825
49070399 12.9726
49070499 12.9727
49070599 12.8782
49070699 12.7908
49070799 12.6951
49070899 12.6221
49070999 12.5742
49071099 12.5143
49071199 12.4745
49071299 12.4545
49071399 12.4671
49071499 12.5373
49071599 12.5549
49071699 12.543
49071799 12.616
49071899 12.6484
49071999 12.6848
49072099 12.6885
49072199 12.6493
49072299 12.7139
49072399 12.729
49072499 12.6652
49072599 12.6021
49072699 12.5089
49072799 12.4199
49072899 12.3342
49072999 12.257
49073099 12.1949
49073199 12.1868
49073299 12.2492
49073399 12.3152
49073499 12.4451
49073599 12.5888
49073699 12.7135
49073799 12.7671
49073899 12.849
49073999 12.9819
49074099 13.0995
49074199 13.1986
49074299 13.2647
49074399 13.3463
49074499 13.4749
49074599 13.466
49074699 13.4416
49074799 13.4597
49074899 13.3976
49074999 13.3618
49075099 13.2759
49075199 13.209
49075299 13.1542
49075399 13.0858
49075499 13.0097
49075599 12.9764
49075699 12.9191
49075799 12.917
49075899 12.8444
49075999 12.7976
49076099 12.6901
49076199 12.6221
49076299 12.5435
49076399 12.648
49076499 12.7061
49076599 12.8285
49076699 12.9397
49076799 12.9634
49076899 12.9219
49076999 12.9534
49077099 12.9683
49077199 12.977
49077299 12.9735
49077399 12.9738
49077499 13.091
49077599 13.1885
49077699 13.2872
49077799 13.2774
49077899 13.2218
49077999 13.2356
49078099 13.3328
49078199 13.4737
49078299 13.5831
49078399 13.6178
49078499 13.5378
49078599 13.4334
49078699 13.3896
49078799 13.2959
49078899 13.2093
49078999 13.2594
49079099 13.3877
49079199 13.4864
49079299 13.5162
49079399 13.4995
49079499 13.4289
49079599 13.3906
49079699 13.2937
49079799 13.2391
49079899 13.3105
49079999 13.3495
49080099 13.272
49080199 13.1591
49080299 13.0913
49080399 12.9918
49080499 12.8833
49080599 12.7912
49080699 12.7351
49080799 12.6893
49080899 12.6998
49080999 12.628
49081099 12.5278
49081199 12.5032
49081299 12.6141
49081399 12.6575
49081499 12.7331
49081599 12.7568
49081699 12.7227
49081799 12.6874
49081899 12.6716
49081999 12.6629
49082099 12.6637
49082199 12.5822
49082299 12.5434
49082399 12.4476
49082499 12.3514
49082599 12.2614
49082699 12.1861
49082799 12.1388
49082899 12.076
49082999 12.1024
49083099 12.0599
49083199 12.0796
49083299 12.175
49083399 12.2845
49083499 12.3404
49083599 12.4368
49083699 12.5492
49083799 12.6225
49083899 12.6123
49083999 12.6933
49084099 12.6775
49084199 12.6525
49084299 12.7056
49084399 12.8234
49084499 12.9474
49084599 13.0371
49084699 13.0455
49084799 13.0628
49084899 13.0444
49084999 12.9521
49085099 12.9437
49085199 12.8863
49085299 12.7758
49085399 12.6932
49085499 12.6298
49085599 12.6736
49085699 12.6864
49085799 12.6535
49085899 12.6686
49085999 12.5909
49086099 12.4879
49086199 12.4095
49086299 12.3313
49086399 12.2302
49086499 12.1732
49086599 12.2036
49086699 12.2919
49086799 12.301
49086899 12.2601
49086999 12.235
49087099 12.1421
49087199 12.0905
49087299 12.1885
49087399 12.336
49087499 12.4835
49087599 12.5899
49087699 12.7347
49087799 12.8698
49087899 12.9668
49087999 13.099
49088099 13.2003
49088199 13.2794
49088299 13.4005
49088399 13.5236
49088499 13.6455
49088599 13.7831
49088699 13.9166
49088799 14.0573
49088899 14.113
49088999 14.2392
49089099 14.3467
49089199 14.454
49089299 14.4806
49089399 14.4588
49089499 14.4066
49089599 14.3495
49089699 14.2986
49089799 14.222
49089899 14.1747
49089999 14.1321
49090099 14.0133
49090199 13.9285
49090299 14.0522
49090399 14.1415
49090499 14.2502
49090599 14.2814
49090699 14.3996
49090799 14.5108
49090899 14.5283
49090999 14.5239
49091099 14.4748
49091199 14.4157
49091299 14.3806
49091399 14.2708
49091499 14.1794
49091599 14.1325
49091699 14.1577
49091799 14.2044
49091899 14.2176
49091999 14.1781
49092099 14.2262
49092199 14.3544
49092299 14.4776
49092399 14.4988
49092499 14.507
49092599 14.6134
49092699 14.7363
49092799 14.7831
49092899 14.7709
49092999 14.762
49093099 14.6587
49093199 14.5816
49093299 14.4715
49093399 14.5489
49093499 14.5901
49093599 14.5674
49093699 14.4664
49093799 14.4048
49093899 14.3306
49093999 14.2838
49094099 14.2227
49094199 14.1271
49094299 14.0218
49094399 14.0101
49094499 13.9952
49094599 13.9791
49094699 13.9239
49094799 13.835
49094899 13.7347
49094999 13.6268
49095099 13.5403
49095199 13.4441
49095299 13.4395
49095399 13.4701
49095499 13.5387
49095599 13.6569
49095699 13.6608
49095799 13.6826
49095899 13.7098
49095999 13.8102
49096099 13.8835
49096199 13.98
49096299 14.0784
49096399 14.2049
49096499 14.3419
49096599 14.4386
49096699 14.5726
49096799 14.5978
49096899 14.5641
49096999 14.6033
49097099 14.6175
49097199 14.7286
49097299 14.8411
49097399 14.8758
49097499 14.8793
49097599 14.7858
49097699 14.7025
49097799 14.5995
49097899 14.4935
49097999 14.4246
49098099 14.3628
49098199 14.2584
49098299 14.3532
49098399 14.4821
49098499 14.5877
49098599 14.6492
49098699 14.6677
49098799 14.5792
49098899 14.4794
49098999 14.3742
49099099 14.2524
49099199 14.1296
49099299 14.104
49099399 14.1271
49099499 14.0341
49099599 13.935
49099699 13.8976
49099799 13.9161
49099899 13.9803
49099999 14.0392
49100099 14.0596
49100199 14.0786
49100299 14.0566
49100399 14.0274
49100499 13.9615
49100599 13.9008
49100699 13.9805
49100799 14.0876
49100899 14.2089
49100999 14.325
49101099 14.4304
49101199 14.5177
49101299 14.556
49101399 14.5485
49101499 14.535
49101599 14.5484
49101699 14.664
49101799 14.7578
49101899 14.8193
49101999 14.949
49102099 15.0638
49102199 15.0941
49102299 15.0016
49102399 15.0316
49102499 15.0491
49102599 15.1361
49102699 15.2134
49102799 15.3205
49102899 15.4077
49102999 15.4585
49103099 15.4049
49103199 15.3055
49103299 15.2396
49103399 15.2448
49103499 15.332
49103599 15.4129
49103699 15.5135
49103799 15.6065
49103899 15.7278
49103999 15.8139
49104099 15.9196
49104199 15.9867
49104299 16.0749
49104399 16.1506
49104499 16.1989
49104599 16.2387
49104699 16.2612
49104799 16.2452
49104899 16.1302
49104999 16.0708
49105099 15.9782
49105199 15.8512
49105299 15.7459
49105399 15.6567
49105499 15.7107
49105599 15.7703
49105699 15.8764
49105799 15.9541
49105899 15.9899
49105999 16.0551
49106099 16.0614
49106199 16.0126
49106299 15.9004
49106399 15.8062
49106499 15.7074
49106599 15.6186
49106699 15.5035
49106799 15.3767
49106899 15.2503
49106999 15.1468
49107099 15.1729
49107199 15.2754
49107299 15.3925
49107399 15.5213
49107499 15.6211
49107599 15.6749
49107699 15.6882
49107799 15.7624
49107899 15.795
49107999 15.8415
49108099 15.85
49108199 15.8215
49108299 15.8514
49108399 15.8546
49108499 15.8563
49108599 15.9055
49108699 15.9995
49108799 16.0045
49108899 16.02
49108999 16.0204
49109099 16.0864
49109199 16.1547
49109299 16.2177
49109399 16.3118
49109499 16.4173
49109599 16.5082
49109699 16.6272
49109799 16.7401
49109899 16.8501
49109999 16.9241
49110099 17.0199
49110199 17.1175
49110299 17.2127
49110399 17.3061
49110499 17.3465
49110599 17.3567
49110699 17.4396
49110799 17.516
49110899 17.6093
49110999 17.696
49111099 17.6761
49111199 17.657
49111299 17.7244
49111399 17.7232
49111499 17.6875
49111599 17.5814
49111699 17.458
49111799 17.3272
49111899 17.2043
49111999 17.0518
49112099 16.9428
49112199 16.8532
49112299 16.817
49112399 16.8082
49112499 16.7506
49112599 16.6752
49112699 16.612
49112799 16.6329
49112899 16.726
49112999 16.8171
49113099 16.8347
49113199 16.7937
49113299 16.7179
49113399 16.6317
49113499 16.4947
49113599 16.3526
49113699 16.2159
49113799 16.1622
49113899 16.0365
49113999 15.9107
49114099 15.8055
49114199 15.6843
49114299 15.5746
49114399 15.4551
49114499 15.3252
49114599 15.1945
49114699 15.1085
49114799 15.0735
49114899 14.9484
49114999 14.8221
49115099 14.718
49115199 14.7858
49115299 14.8369
49115399 14.95
49115499 15.0666
49115599 15.1948
49115699 15.3134
49115799 15.4199
49115899 15.5022
49115999 15.6063
49116099 15.6784
49116199 15.7964
49116299 15.8185
49116399 15.8939
49116499 15.8719
49116599 15.842
49116699 15.7146
49116799 15.6242
49116899 15.5088
49116999 15.4386
49117099 15.4507
49117199 15.3339
49117299 15.2374
49117399 15.1197
49117499 15.0226
49117599 15.0147
49117699 14.9983
49117799 14.9302
49117899 14.9095
49117999 14.9922
49118099 15.117
49118199 15.2248
49118299 15.3331
49118399 15.3365
49118499 15.2326
49118599 15.1316
49118699 15.0087
49118799 14.893
49118899 14.8092
49118999 14.7337
49119099 14.6886
49119199 14.5799
49119299 14.4724
49119399 14.3633
49119499 14.3516
49119599 14.3893
49119699 14.4608
49119799 14.5285
49119899 14.561
49119999 14.4719
49120099 14.3762
49120199 14.4179
49120299 14.546
49120399 14.5681
49120499 14.5851
49120599 14.65
49120699 14.6278
49120799 14.6182
49120899 14.6548
49120999 14.7695
49121099 14.8806
49121199 14.9509
49121299 15.0356
49121399 15.1197
49121499 15.2182
49121599 15.2965
49121699 15.3323
49121799 15.3651
49121899 15.375
49121999 15.3373
49122099 15.2829
49122199 15.2828
49122299 15.2978
49122399 15.2412
49122499 15.1311
49122599 15.0688
49122699 15.0335
49122799 14.9955
49122899 14.9316
49122999 14.8654
49123099 14.7729
49123199 14.7677
49123299 14.8268
49123399 14.8372
49123499 14.7477
49123599 14.7094
49123699 14.6146
49123799 14.515
49123899 14.4501
49123999 14.4555
49124099 14.5532
49124199 14.6315
49124299 14.6934
49124399 14.6654
49124499 14.6131
49124599 14.6372
49124699 14.6776
49124799 14.6682
49124899 14.692
49124999 14.7335
49125099 14.8097
49125199 14.9254
49125299 14.9623
49125399 15.0113
49125499 15.0876
49125599 15.1187
49125699 15.0626
49125799 15.0692
49125899 15.1636
49125999 15.2692
49126099 15.3523
49126199 15.4002
49126299 15.3721
49126399 15.3347
49126499 15.2726
49126599 15.2459
49126699 15.2411
49126799 15.1218
49126899 15.0429
49126999 14.9845
49127099 14.866
49127199 14.7468
49127299 14.6579
49127399 14.5697
49127499 14.5752
49127599 14.5993
49127699 14.6273
49127799 14.6242
49127899 14.6608
49127999 14.6414
49128099 14.7559
49128199 14.7603
49128299 14.7992
49128399 14.8313
49128499 14.8363
49128599 14.8583
49128699 14.7951
49128799 14.7038
49128899 14.6152
49128999 14.6329
49129099 14.6563
49129199 14.6197
49129299 14.689
49129399 14.8092
49129499 14.9043
49129599 15.0167
49129699 15.1414
49129799 15.2055
49129899 15.2831
49129999 15.3353
49130099 15.4474
49130199 15.5652
49130299 15.6328
49130399 15.7248
49130499 15.7563
49130599 15.7669
49130699 15.6395
49130799 15.5301
49130899 15.397
49130999 15.3088
49131099 15.2372
49131199 15.2179
49131299 15.1473
49131399 15.0546
49131499 14.9872
49131599 14.9538
49131699 15.0604
49131799 15.1631
49131899 15.257
49131999 15.3743
49132099 15.4975
49132199 15.5807
49132299 15.6266
49132399 15.7154
49132499 15.8247
49132599 15.9389
49132699 16.0517
49132799 16.1572
49132899 16.2568
49132999 16.3629
49133099 16.4544
49133199 16.5556
49133299 16.575
49133399 16.4583
49133499 16.3118
49133599 16.1742
49133699 16.0301
49133799 15.9775
49133899 16.0432
49133999 16.154
49134099 16.2656
49134199 16.3846
49134299 16.4648
49134399 16.5598
49134499 16.6636
49134599 16.661
49134699 16.6795
49134799 16.6466
49134899 16.5742
49134999 16.4523
49135099 16.3563
49135199 16.4021
49135299 16.5048
49135399 16.5714
49135499 16.5327
49135599 16.4519
49135699 16.4123
49135799 16.4239
49135899 16.4939
49135999 16.5709
49136099 16.6142
49136199 16.4915
49136299 16.3772
49136399 16.338
49136499 16.1951
49136599 16.1355
49136699 16.191
49136799 16.2522
49136899 16.2399
49136999 16.2001
49137099 16.1079
49137199 15.9676
49137299 15.8687
49137399 15.8214
49137499 15.8573
49137599 15.9297
49137699 15.9693
49137799 15.9225
49137899 15.789
49137999 15.6623
49138099 15.5667
49138199 15.4527
49138299 15.3316
49138399 15.2457
49138499 15.1742
49138599 15.1423
49138699 15.085
49138799 14.9678
49138899 14.8428
49138999 14.7304
49139099 14.6263
49139199 14.6049
49139299 14.7129
49139399 14.7572
49139499 14.8205
49139599 14.8304
49139699 14.8158
49139799 14.777
49139899 14.7479
49139999 14.6156
49140099 14.4965
49140199 14.4277
49140299 14.3318
49140399 14.2291
49140499 14.1315
49140599 14.1007
49140699 14.2
49140799 14.2824
49140899 14.3329
49140999 14.4073
49141099 14.513
49141199 14.5884
49141299 14.6845
49141399 14.7792
49141499 14.8973
49141599 15.0135
49141699 15.1467
49141799 15.2752
49141899 15.3969
49141999 15.506
49142099 15.56
49142199 15.6775
49142299 15.7316
49142399 15.7074
49142499 15.7271
49142599 15.8162
49142699 15.8619
49142799 15.8837
49142899 15.9966
49142999 16.0313
49143099 16.0519
49143199 15.9988
49143299 15.9375
49143399 15.909
49143499 15.9456
49143599 16.0306
49143699 15.965
49143799 15.8722
49143899 15.8758
49143999 15.9608
49144099 16.0754
49144199 16.147
49144299 16.2574
49144399 16.2769
49144499 16.3058
49144599 16.3141
49144699 16.2755
49144799 16.2057
49144899 16.1983
49144999 16.1794
49145099 16.1809
49145199 16.0852
49145299 16.0335
49145399 15.916
49145499 15.873
49145599 15.8035
49145699 15.6776
49145799 15.5565
49145899 15.5183
49145999 15.4899
49146099 15.5293
49146199 15.4547
49146299 15.3241
49146399 15.2284
49146499 15.1655
49146599 15.2347
49146699 15.3381
49146799 15.4292
49146899 15.5152
49146999 15.6004
49147099 15.6956
49147199 15.7787
49147299 15.7118
49147399 15.6233
49147499 15.5255
49147599 15.4188
49147699 15.3193
49147799 15.3132
49147899 15.3709
49147999 15.4501
49148099 15.5535
49148199 15.5798
49148299 15.4965
49148399 15.4169
49148499 15.3982
49148599 15.4118
49148699 15.4376
49148799 15.3884
49148899 15.2973
49148999 15.3198
49149099 15.4013
49149199 15.4728
49149299 15.4201
49149399 15.4212
49149499 15.3667
49149599 15.2789
49149699 15.194
49149799 15.0763
49149899 15.0033
49149999 14.8988
49150099 14.881
49150199 14.8711
49150299 14.933
49150399 15.0473
49150499 15.1412
49150599 15.2399
49150699 15.3516
49150799 15.4474
49150899 15.5442
49150999 15.5993
49151099 15.5855
49151199 15.4909
49151299 15.4537
49151399 15.431
49151499 15.4143
49151599 15.3973
49151699 15.3751
49151799 15.3395
49151899 15.3482
49151999 15.4261
49152099 15.3908
49152199 15.2979
49152299 15.2975
49152399 15.1917
49152499 15.1085
49152599 14.993
49152699 14.9006
49152799 14.7842
49152899 14.6761
49152999 14.5595
49153099 14.4604
49153199 14.3432
49153299 14.2373
49153399 14.19
49153499 14.1678
49153599 14.1256
49153699 14.1857
49153799 14.3036
49153899 14.3856
49153999 14.3237
49154099 14.3187
49154199 14.3333
49154299 14.3395
49154399 14.2264
49154499 14.1573
49154599 14.131
49154699 14.0616
49154799 14.037
49154899 14.0425
49154999 14.0369
49155099 13.9873
49155199 13.915
49155299 13.9003
49155399 13.8927
49155499 13.8523
49155599 13.8672
49155699 13.9555
49155799 14.0351
49155899 14.0186
49155999 14.0662
49156099 14.1827
49156199 14.3149
49156299 14.4166
49156399 14.5475
49156499 14.5971
49156599 14.6763
49156699 14.7682
49156799 14.8049
49156899 14.8785
49156999 14.9915
49157099 15.1097
49157199 15.2364
49157299 15.3149
49157399 15.3176
49157499 15.2986
49157599 15.3628
49157699 15.4355
49157799 15.5105
49157899 15.4858
49157999 15.4192
49158099 15.3756
49158199 15.3183
49158299 15.2549
49158399 15.2312
49158499 15.2543
49158599 15.147
49158699 15.0493
49158799 15.0042
49158899 14.9095
49158999 14.8405
49159099 14.9414
49159199 15.0678
49159299 15.0792
49159399 14.9595
49159499 14.8456
49159599 14.7388
49159699 14.7903
49159799 14.9093
49159899 15.0171
49159999 15.1209
49160099 15.1118
49160199 14.9935
49160299 14.9113
49160399 14.8526
49160499 14.8382
49160599 14.7725
49160699 14.7102
49160799 14.5948
49160899 14.5011
49160999 14.4116
49161099 14.4047
49161199 14.4468
49161299 14.4654
49161399 14.5029
49161499 14.4231
49161599 14.3803
49161699 14.485
49161799 14.6125
49161899 14.7369
49161999 14.8665
49162099 14.9255
49162199 14.9995
49162299 15.0618
49162399 15.0492
49162499 14.9731
49162599 14.8513
49162699 14.7438
49162799 14.7384
49162899 14.7572
49162999 14.7233
49163099 14.6207
49163199 14.5457
49163299 14.4766
49163399 14.4252
49163499 14.48
49163599 14.5686
49163699 14.6749
49163799 14.6861
49163899 14.59
49163999 14.4884
49164099 14.4454
49164199 14.4783
49164299 14.5904
49164399 14.6854
49164499 14.7967
49164599 14.9221
49164699 15.0272
49164799 15.053
49164899 15.1198
49164999 15.1036
49165099 15.0057
49165199 14.9467
49165299 14.8632
49165399 14.8208
49165499 14.7406
49165599 14.6329
49165699 14.5235
49165799 14.3957
49165899 14.3807
49165999 14.2664
49166099 14.1562
49166199 14.1033
49166299 14.0126
49166399 13.9439
49166499 13.9071
49166599 13.9098
49166699 13.9399
49166799 14.0324
49166899 14.1676
49166999 14.2487
49167099 14.2719
49167199 14.2699
49167299 14.2608
49167399 14.1857
49167499 14.127
49167599 14.0881
49167699 14.1217
49167799 14.02
49167899 13.9781
49167999 13.9176
49168099 13.8079
49168199 13.7434
49168299 13.6469
49168399 13.5864
49168499 13.5408
49168599 13.4352
49168699 13.3835
49168799 13.3047
49168899 13.2258
49168999 13.2406
49169099 13.2918
49169199 13.2954
49169299 13.2484
49169399 13.352
49169499 13.4971
49169599 13.5775
49169699 13.6715
49169799 13.7443
49169899 13.8214
49169999 13.8934
49170099 13.8948
49170199 13.9341
49170299 13.9401
49170399 13.9473
49170499 13.906
49170599 13.9468
49170699 14.0819
49170799 14.2047
49170899 14.2759
49170999 14.1981
49171099 14.1354
49171199 14.1775
49171299 14.2165
49171399 14.2187
49171499 14.1271
49171599 14.1326
49171699 14.2727
49171799 14.3942
49171899 14.4509
49171999 14.3689
49172099 14.2475
49172199 14.1495
49172299 14.0594
49172399 14.0544
49172499 14.0479
49172599 14.0652
49172699 14.032
49172799 13.9154
49172899 13.8075
49172999 13.7379
49173099 13.7787
49173199 13.7277
49173299 13.6429
49173399 13.6536
49173499 13.7273
49173599 13.7677
49173699 13.7675
49173799 13.8535
49173899 13.8754
49173999 13.9055
49174099 13.9149
49174199 13.9175
49174299 14.0091
49174399 14.1027
49174499 14.1548
49174599 14.2137
49174699 14.1756
49174799 14.1132
49174899 14.0454
49174999 14.0387
49175099 13.9899
49175199 13.8889
49175299 13.8398
49175399 13.8763
49175499 13.9399
49175599 14.0334
49175699 14.0507
49175799 14.0762
49175899 14.1772
49175999 14.2355
49176099 14.257
49176199 14.3659
49176299 14.5038
49176399 14.6092
49176499 14.6193
49176599 14.5287
49176699 14.4028
49176799 14.3339
49176899 14.2854
49176999 14.2022
49177099 14.1376
49177199 14.2275
49177299 14.2966
49177399 14.2733
49177499 14.1741
49177599 14.0827
49177699 13.9802
49177799 13.9017
49177899 13.8093
49177999 13.7062
49178099 13.6016
49178199 13.4971
49178299 13.3941
49178399 13.3797
49178499 13.4165
49178599 13.3782
49178699 13.4213
49178799 13.5125
49178899 13.5239
49178999 13.6519
49179099 13.782
49179199 13.9099
49179299 14.035
49179399 14.1384
49179499 14.0854
49179599 13.9708
49179699 13.9329
49179799 13.9039
49179899 13.942
49179999 13.9422
49180099 13.8409
49180199 13.8294
49180299 13.9431
49180399 13.9798
49180499 13.8933
49180599 13.7883
49180699 13.7031
49180799 13.7168
49180899 13.6491
49180999 13.5542
49181099 13.5874
49181199 13.7029
49181299 13.7678
49181399 13.8252
49181499 13.9316
49181599 13.9966
49181699 13.9579
49181799 13.8662
49181899 13.7639
49181999 13.716
49182099 13.6158
49182199 13.6157
49182299 13.6596
49182399 13.6097
49182499 13.5149
49182599 13.4196
49182699 13.3521
49182799 13.2572
49182899 13.2128
49182999 13.2235
49183099 13.3618
49183199 13.5061
49183299 13.5852
49183399 13.695
49183499 13.8258
49183599 13.9711
49183699 14.0702
49183799 14.1584
49183899 14.2303
49183999 14.3369
49184099 14.4612
49184199 14.5651
49184299 14.6531
49184399 14.7276
49184499 14.7981
49184599 14.9029
49184699 14.8779
49184799 14.827
49184899 14.7543
49184999 14.6971
49185099 14.7101
49185199 14.6418
49185299 14.5391
49185399 14.4731
49185499 14.3506
49185599 14.2566
49185699 14.1869
49185799 14.1516
49185899 14.0598
49185999 13.956
49186099 13.9899
49186199 14.016
49186299 13.9998
49186399 13.9818
49186499 13.9088
49186599 13.8402
49186699 13.7558
49186799 13.7166
49186899 13.6586
49186999 13.6701
49187099 13.7144
49187199 13.8106
49187299 13.8492
49187399 13.8179
49187499 13.7897
49187599 13.8177
49187699 13.9112
49187799 13.9507
49187899 13.8638
49187999 13.8098
49188099 13.7777
49188199 13.7483
49188299 13.7113
49188399 13.7945
49188499 13.8323
49188599 13.8548
49188699 13.8279
49188799 13.8169
49188899 13.8483
49188999 13.927
49189099 13.9682
49189199 14.0518
49189299 14.1899
49189399 14.3287
49189499 14.4259
49189599 14.4368
49189699 14.4029
49189799 14.3451
49189899 14.3613
49189999 14.3052
49190099 14.3144
49190199 14.3637
49190299 14.5007
49190399 14.6261
49190499 14.742
49190599 14.8479
49190699 14.9672
49190799 15.0582
49190899 15.0872
49190999 15.088
49191099 15.1065
49191199 15.203
49191299 15.2941
49191399 15.4001
49191499 15.4898
49191599 15.58
49191699 15.6418
49191799 15.6595
49191899 15.5394
49191999 15.5017
49192099 15.5297
49192199 15.5942
49192299 15.6949
49192399 15.7449
49192499 15.7358
49192599 15.7136
49192699 15.6196
49192799 15.5694
49192899 15.5765
49192999 15.6554
49193099 15.6608
49193199 15.55
49193299 15.4915
49193399 15.4289
49193499 15.3148
49193599 15.2292
49193699 15.1571
49193799 15.1831
49193899 15.2295
49193999 15.1262
49194099 14.9991
49194199 14.9091
49194299 14.8129
49194399 14.7399
49194499 14.7032
49194599 14.6097
49194699 14.5301
49194799 14.5542
49194899 14.5304
49194999 14.5516
49195099 14.6285
49195199 14.6749
49195299 14.7378
49195399 14.8556
49195499 14.9541
49195599 15.0649
49195699 15.1696
49195799 15.26
49195899 15.2659
49195999 15.3476
49196099 15.4324
49196199 15.4184
49196299 15.3423
49196399 15.3025
49196499 15.2661
49196599 15.1667
49196699 15.039
49196799 14.9949
49196899 15.0393
49196999 14.9346
49197099 14.8553
49197199 14.7368
49197299 14.6789
49197399 14.6696
49197499 14.5956
49197599 14.5643
49197699 14.6243
49197799 14.7325
49197899 14.7106
49197999 14.5889
49198099 14.4634
49198199 14.4261
49198299 14.4486
49198399 14.4709
49198499 14.3673
49198599 14.378
49198699 14.3773
49198799 14.4545
49198899 14.496
49198999 14.4439
49199099 14.3993
49199199 14.3941
49199299 14.4031
49199399 14.3331
49199499 14.2292
49199599 14.1697
49199699 14.0765
49199799 13.9729
49199899 13.8658
49199999 13.8145
49200099 13.7985
49200199 13.752
49200299 13.6508
49200399 13.5348
49200499 13.4833
49200599 13.3972
49200699 13.3177
49200799 13.3122
49200899 13.2213
49200999 13.2006
49201099 13.2715
49201199 13.3046
49201299 13.4394
49201399 13.5477
49201499 13.5594
49201599 13.5486
49201699 13.4378
49201799 13.333
49201899 13.2301
49201999 13.1877
49202099 13.1485
49202199 13.0651
49202299 12.9793
49202399 12.8838
49202499 12.8071
49202599 12.8134
49202699 12.816
49202799 12.803
49202899 12.7469
49202999 12.7415
49203099 12.6656
49203199 12.5816
49203299 12.5344
49203399 12.5411
49203499 12.4682
49203599 12.5613
49203699 12.6925
49203799 12.8084
49203899 12.9491
49203999 13.0378
49204099 13.0304
49204199 12.9938
49204299 12.8964
49204399 12.7963
49204499 12.7648
49204599 12.7663
49204699 12.6611
49204799 12.5691
49204899 12.4646
49204999 12.3993
49205099 12.319
49205199 12.223
49205299 12.2405
49205399 12.155
49205499 12.1339
49205599 12.1897
49205699 12.1858
49205799 12.2127
49205899 12.2086
49205999 12.2063
49206099 12.2549
49206199 12.279
49206299 12.3826
49206399 12.488
49206499 12.5383
49206599 12.4656
49206699 12.3985
49206799 12.4259
49206899 12.4124
49206999 12.3262
49207099 12.2656
49207199 12.1979
49207299 12.2221
49207399 12.3664
49207499 12.507
49207599 12.6069
49207699 12.7572
49207799 12.8598
49207899 12.972
49207999 13.1101
49208099 13.21
49208199 13.3416
49208299 13.4607
49208399 13.4638
49208499 13.347
49208599 13.2341
49208699 13.1245
49208799 13.0811
49208899 13.0752
49208999 13.1265
49209099 13.2439
49209199 13.2812
49209299 13.3038
49209399 13.2165
49209499 13.2016
49209599 13.2177
49209699 13.186
49209799 13.0758
49209899 13.0029
49209999 12.924
49210099 12.8105
49210199 12.7297
49210299 12.6346
49210399 12.6572
49210499 12.7498
49210599 12.8095
49210699 12.9059
49210799 13.0432
49210899 13.1704
49210999 13.2073
49211099 13.1671
49211199 13.2368
49211299 13.3431
49211399 13.4611
49211499 13.6001
49211599 13.7168
49211699 13.8491
49211799 13.9772
49211899 13.9795
49211999 13.9428
49212099 13.9976
49212199 14.0306
49212299 13.9863
49212399 13.9553
49212499 13.8444
49212599 13.7765
49212699 13.8103
49212799 13.9133
49212899 14.055
49212999 14.156
49213099 14.2149
49213199 14.2589
49213299 14.3548
49213399 14.421
49213499 14.462
49213599 14.4313
49213699 14.3402
49213799 14.3493
49213899 14.4305
49213999 14.4694
49214099 14.4771
49214199 14.4151
49214299 14.4046
49214399 14.3864
49214499 14.2802
49214599 14.1701
49214699 14.0771
49214799 13.967
49214899 13.8553
49214999 13.762
49215099 13.6485
49215199 13.5371
49215299 13.4927
49215399 13.4624
49215499 13.5081
49215599 13.6414
49215699 13.6729
49215799 13.7405
49215899 13.6767
49215999 13.5661
49216099 13.5121
49216199 13.4669
49216299 13.4727
49216399 13.4886
49216499 13.5363
49216599 13.6125
49216699 13.6845
49216799 13.6648
49216899 13.7082
49216999 13.8464
49217099 13.9671
49217199 14.0118
49217299 14.1571
49217399 14.2355
49217499 14.3299
49217599 14.4512
49217699 14.496
49217799 14.5539
49217899 14.6727
49217999 14.7967
49218099 14.8709
49218199 14.9487
49218299 15.004
49218399 15.0054
49218499 15.0728
49218599 15.0403
49218699 15.0604
49218799 15.0642
49218899 15.0889
49218999 15.1194
49219099 15.1409
49219199 15.1908
49219299 15.2458
49219399 15.3132
49219499 15.383
49219599 15.4498
49219699 15.525
49219799 15.5943
49219899 15.5506
49219999 15.4851
49220099 15.4863
49220199 15.5635
49220299 15.5114
49220399 15.4016
49220499 15.274
49220599 15.2076
49220699 15.1167
49220799 15.0488
49220899 14.9939
49220999 14.8757
49221099 14.7796
49221199 14.6517
49221299 14.5385
49221399 14.5195
49221499 14.4509
49221599 14.4035
49221699 14.428
49221799 14.5079
49221899 14.6238
49221999 14.7186
49222099 14.7424
49222199 14.8272
49222299 14.9185
49222399 14.9677
49222499 15.0717
49222599 15.1418
49222699 15.1799
49222799 15.2014
49222899 15.1146
49222999 15.0008
49223099 14.8928
49223199 14.921
49223299 15.0117
49223399 15.1297
49223499 15.2478
49223599 15.3736
49223699 15.4367
49223799 15.5464
49223899 15.6458
49223999 15.7513
49224099 15.8501
49224199 15.9738
49224299 16.0867
49224399 16.1573
49224499 16.1317
49224599 16.0319
49224699 15.9072
49224799 15.7948
49224899 15.6855
49224999 15.5848
49225099 15.5753
49225199 15.543
49225299 15.5129
49225399 15.4699
49225499 15.4471
49225599 15.4692
49225699 15.4332
49225799 15.341
49225899 15.209
49225999 15.1237
49226099 15.0761
49226199 15.0746
49226299 15.1836
49226399 15.2138
49226499 15.2093
49226599 15.202
49226699 15.1536
49226799 15.0831
49226899 15.0051
49226999 15.0136
49227099 14.9036
49227199 14.8086
49227299 14.8251
49227399 14.9357
49227499 14.904
49227599 14.8009
49227699 14.8408
49227799 14.8907
49227899 14.8968
49227999 14.893
49228099 14.8013
49228199 14.7225
49228299 14.6554
49228399 14.5409
49228499 14.4452
49228599 14.3611
49228699 14.2489
49228799 14.1342
49228899 14.0707
49228999 13.998
49229099 13.9045
49229199 13.9497
49229299 14.0118
49229399 14.1101
49229499 14.2469
49229599 14.3548
49229699 14.4301
49229799 14.52
49229899 14.6459
49229999 14.7786
49230099 14.9105
49230199 15.0448
49230299 15.1579
49230399 15.2265
49230499 15.2424
49230599 15.3519
49230699 15.4166
49230799 15.5359
49230899 15.6428
49230999 15.7489
49231099 15.7867
49231199 15.7687
49231299 15.7025
49231399 15.5984
49231499 15.512
49231599 15.4643
49231699 15.5657
49231799 15.6775
49231899 15.7138
49231999 15.696
49232099 15.6918
49232199 15.5909
49232299 15.5991
49232399 15.6098
49232499 15.5332
49232599 15.5223
49232699 15.599
49232799 15.6998
49232899 15.8087
49232999 15.9098
49233099 16.0086
49233199 16.027
49233299 15.9449
49233399 15.8181
49233499 15.6889
49233599 15.5476
49233699 15.4158
49233799 15.2938
49233899 15.182
49233999 15.1353
49234099 15.0167
49234199 14.9718
49234299 14.895
49234399 14.9701
49234499 15.0714
49234599 15.159
49234699 15.1809
49234799 15.2156
49234899 15.2534
49234999 15.2097
49235099 15.0881
49235199 14.9962
49235299 14.9242
49235399 14.8509
49235499 14.7724
49235599 14.6999
49235699 14.6196
49235799 14.4969
49235899 14.3853
49235999 14.3637
49236099 14.3
49236199 14.2172
49236299 14.1381
49236399 14.0774
49236499 14.0185
49236599 14.0939
49236699 14.1221
49236799 14.2108
49236899 14.3098
49236999 14.3155
49237099 14.205
49237199 14.1591
49237299 14.0661
49237399 13.9836
49237499 13.9027
49237599 13.7936
49237699 13.7223
49237799 13.6754
49237899 13.7609
49237999 13.8282
49238099 13.8993
49238199 13.9869
49238299 14.1074
49238399 14.1303
49238499 14.0632
49238599 13.96
49238699 13.8949
49238799 13.7867
49238899 13.6911
49238999 13.5827
49239099 13.4967
49239199 13.4749
49239299 13.4266
49239399 13.322
49239499 13.2257
49239599 13.1105
49239699 13.0851
49239799 13.1164
49239899 13.1857
49239999 13.279
49240099 13.3648
49240199 13.4628
49240299 13.5788
49240399 13.7179
49240499 13.8006
49240599 13.7825
49240699 13.7941
49240799 13.7976
49240899 13.838
49240999 13.8985
49241099 14.0166
49241199 14.1477
49241299 14.2693
49241399 14.407
49241499 14.4462
49241599 14.4232
49241699 14.3159
49241799 14.2326
49241899 14.1866
49241999 14.085
49242099 14.0644
49242199 14.1078
49242299 14.2357
49242399 14.3607
49242499 14.4431
49242599 14.5296
49242699 14.632
49242799 14.7139
49242899 14.7503
49242999 14.6719
49243099 14.5582
49243199 14.4372
49243299 14.3391
49243399 14.2751
49243499 14.2003
49243599 14.194
49243699 14.1067
49243799 13.9871
49243899 13.8697
49243999 13.7787
49244099 13.6947
49244199 13.6196
49244299 13.5247
49244399 13.5557
49244499 13.6038
49244599 13.6915
49244699 13.7348
49244799 13.7231
49244899 13.719
49244999 13.6462
49245099 13.5703
49245199 13.4805
49245299 13.5404
49245399 13.5021
49245499 13.4662
49245599 13.4087
49245699 13.3111
49245799 13.2184
49245899 13.2192
49245999 13.2224
49246099 13.2172
49246199 13.1174
49246299 13.0616
49246399 13.0653
49246499 13.1609
49246599 13.3026
49246699 13.3169
49246799 13.3201
49246899 13.3377
49246999 13.2468
49247099 13.1545
49247199 13.0813
49247299 12.9903
49247399 12.9057
49247499 12.9137
49247599 12.9402
49247699 12.9943
49247799 12.9712
49247899 12.9217
49247999 12.8168
49248099 12.768
49248199 12.744
49248299 12.6497
49248399 12.6275
49248499 12.5596
49248599 12.4688
49248699 12.4702
49248799 12.4065
49248899 12.3572
49248999 12.3531
49249099 12.2522
49249199 12.2495
49249299 12.2688
49249399 12.286
49249499 12.2068
49249599 12.1261
49249699 12.1258
49249799 12.0377
49249899 11.9339
49249999 11.8382
49250099 11.7657
49250199 11.6984
49250299 11.6674
49250399 11.6984
49250499 11.661
49250599 11.5741
49250699 11.4994
49250799 11.4202
49250899 11.3857
49250999 11.4187
49251099 11.5414
49251199 11.6125
49251299 11.5942
49251399 11.5151
49251499 11.4518
49251599 11.4526
49251699 11.4715
49251799 11.5834
49251899 11.6566
49251999 11.644
49252099 11.6754
49252199 11.6242
49252299 11.5606
49252399 11.6207
49252499 11.6637
49252599 11.6891
49252699 11.6662
49252799 11.6346
49252899 11.5707
49252999 11.5618
49253099 11.642
49253199 11.6695
49253299 11.7252
49253399 11.7723
49253499 11.8254
49253599 11.8594
49253699 11.9025
49253799 11.9484
49253899 12.0316
49253999 12.1372
49254099 12.1883
49254199 12.2659
49254299 12.3865
49254399 12.5
49254499 12.5989
49254599 12.7383
49254699 12.8755
49254799 12.9517
49254899 13.0886
49254999 13.1755
49255099 13.0892
49255199 13.009
49255299 13.129
49255399 13.2485
49255499 13.3521
49255599 13.3722
49255699 13.3874
49255799 13.3848
49255899 13.3045
49255999 13.2428
49256099 13.2541
49256199 13.29
49256299 13.2917
49256399 13.1907
49256499 13.0822
49256599 13.0018
49256699 13.0273
49256799 13.1601
49256899 13.2727
49256999 13.412
49257099 13.4602
49257199 13.3596
49257299 13.3105
49257399 13.3405
49257499 13.4227
49257599 13.5156
49257699 13.6417
49257799 13.7867
49257899 13.9149
49257999 14.0533
49258099 14.1915
49258199 14.2987
49258299 14.3487
49258399 14.3923
49258499 14.4364
49258599 14.4415
49258699 14.5031
49258799 14.6155
49258899 14.7078
49258999 14.7813
49259099 14.8991
49259199 14.9792
49259299 15.0736
49259399 15.1207
49259499 15.1521
49259599 15.2046
49259699 15.3008
49259799 15.3769
49259899 15.3346
49259999 15.2123
49260099 15.1828
49260199 15.2468
49260299 15.2974
49260399 15.3708
49260499 15.4498
49260599 15.5711
49260699 15.598
49260799 15.5238
49260899 15.4658
49260999 15.4573
49261099 15.4413
49261199 15.3659
49261299 15.2698
49261399 15.2959
49261499 15.3506
49261599 15.3214
49261699 15.2726
49261799 15.2399
49261899 15.2157
49261999 15.0875
49262099 14.9882
49262199 14.8608
49262299 14.7376
49262399 14.6632
49262499 14.5795
49262599 14.4594
49262699 14.4391
49262799 14.4929
49262899 14.4013
49262999 14.4316
49263099 14.5135
49263199 14.516
49263299 14.5354
49263399 14.5385
49263499 14.534
49263599 14.5047
49263699 14.3887
49263799 14.3192
49263899 14.2368
49263999 14.1289
49264099 14.1119
49264199 14.0876
49264299 14.1597
49264399 14.2014
49264499 14.1012
49264599 13.9836
49264699 13.8993
49264799 13.8072
49264899 13.8566
49264999 13.9116
49265099 14.0159
49265199 14.0776
49265299 14.1355
49265399 14.2178
49265499 14.3056
49265599 14.3289
49265699 14.3473
49265799 14.4662
49265899 14.5341
49265999 14.615
49266099 14.7222
49266199 14.6435
49266299 14.638
49266399 14.6136
49266499 14.5403
49266599 14.4885
49266699 14.5415
49266799 14.6037
49266899 14.5843
49266999 14.5477
49267099 14.538
49267199 14.6256
49267299 14.713
49267399 14.7392
49267499 14.7005
49267599 14.7116
49267699 14.8108
49267799 14.899
49267899 15.0239
49267999 15.1345
49268099 15.2067
49268199 15.2924
49268299 15.4053
49268399 15.5056
49268499 15.5908
49268599 15.7166
49268699 15.6946
49268799 15.6073
49268899 15.5663
49268999 15.4797
49269099 15.5171
49269199 15.6432
49269299 15.7379
49269399 15.8065
49269499 15.728
49269599 15.6393
49269699 15.5151
49269799 15.4634
49269899 15.4718
49269999 15.4824
49270099 15.5481
49270199 15.5607
49270299 15.5792
49270399 15.6647
49270499 15.6926
49270599 15.6632
49270699 15.7277
49270799 15.7813
49270899 15.8886
49270999 15.9348
49271099 16.0245
49271199 16.0633
49271299 16.084
49271399 16.1756
49271499 16.2378
49271599 16.2964
49271699 16.2874
49271799 16.2372
49271899 16.2505
49271999 16.2845
49272099 16.3556
49272199 16.4355
49272299 16.4993
49272399 16.5413
49272499 16.6357
49272599 16.68
49272699 16.6811
49272799 16.7534
49272899 16.7588
49272999 16.6998
49273099 16.5868
49273199 16.5329
49273299 16.5829
49273399 16.6507
49273499 16.7581
49273599 16.8267
49273699 16.8557
49273799 16.7725
49273899 16.6575
49273999 16.5321
49274099 16.4872
49274199 16.4443
49274299 16.3977
49274399 16.4337
49274499 16.5241
49274599 16.6087
49274699 16.6943
49274799 16.7908
49274899 16.8685
49274999 16.9763
49275099 16.9966
49275199 16.8692
49275299 16.7402
49275399 16.6042
49275499 16.5024
49275599 16.4585
49275699 16.3864
49275799 16.3036
49275899 16.1819
49275999 16.1139
49276099 16.0746
49276199 16.0503
49276299 16.0011
49276399 15.9806
49276499 15.942
49276599 15.8838
49276699 15.8628
49276799 15.7755
49276899 15.6717
49276999 15.5624
49277099 15.4305
49277199 15.3371
49277299 15.2961
49277399 15.2066
49277499 15.2466
49277599 15.2355
49277699 15.1443
49277799 15.0315
49277899 15.0132
49277999 14.995
49278099 14.9288
49278199 14.8151
49278299 14.7096
49278399 14.6008
49278499 14.5196
49278599 14.3984
49278699 14.3667
49278799 14.4233
49278899 14.4369
49278999 14.3735
49279099 14.3291
49279199 14.2078
49279299 14.0914
49279399 13.9746
49279499 13.9028
49279599 13.8483
49279699 13.7346
49279799 13.6252
49279899 13.5365
49279999 13.5774
49280099 13.524
49280199 13.4886
49280299 13.4747
49280399 13.4801
49280499 13.4695
49280599 13.4947
49280699 13.4738
49280799 13.4465
49280899 13.4529
49280999 13.5612
49281099 13.6967
49281199 13.8306
49281299 13.9422
49281399 13.9112
49281499 13.8179
49281599 13.7321
49281699 13.7617
49281799 13.8493
49281899 13.9885
49281999 14.1223
49282099 14.2306
49282199 14.2785
49282299 14.35
49282399 14.456
49282499 14.5575
49282599 14.6799
49282699 14.8074
49282799 14.8449
49282899 14.8144
49282999 14.7306
49283099 14.791
49283199 14.8892
49283299 15.0061
49283399 15.1014
49283499 15.226
49283599 15.3146
49283699 15.333
49283799 15.3979
49283899 15.5184
49283999 15.5898
49284099 15.6908
49284199 15.7851
49284299 15.8747
49284399 15.9722
49284499 16.0481
49284599 16.0857
49284699 16.1883
49284799 16.307
49284899 16.4026
49284999 16.4967
49285099 16.5989
49285199 16.7039
49285299 16.791
49285399 16.9023
49285499 16.9992
49285599 17.102
49285699 17.1869
49285799 17.2825
49285899 17.3885
49285999 17.475
49286099 17.5656
49286199 17.6602
49286299 17.7679
49286399 17.8539
49286499 17.9199
49286599 17.9279
49286699 17.8378
49286799 17.7265
49286899 17.6487
49286999 17.6312
49287099 17.6428
49287199 17.5978
49287299 17.6066
49287399 17.6767
49287499 17.6412
49287599 17.5049
49287699 17.4187
49287799 17.3805
49287899 17.3214
49287999 17.3284
49288099 17.223
49288199 17.2396
49288299 17.2759
49288399 17.3605
49288499 17.3462
49288599 17.3484
49288699 17.2776
49288799 17.2202
49288899 17.1068
49288999 16.9836
49289099 16.8407
49289199 16.704
49289299 16.5834
49289399 16.5193
49289499 16.5026
49289599 16.5715
49289699 16.6703
49289799 16.7193
49289899 16.7361
49289999 16.7375
49290099 16.7005
49290199 16.6
49290299 16.4605
49290399 16.4643
49290499 16.4106
49290599 16.2832
49290699 16.1507
49290799 16.0277
49290899 15.9702
49290999 15.9556
49291099 15.9489
49291199 16.0206
49291299 16.0901
49291399 16.1307
49291499 16.1375
49291599 16.0797
49291699 15.9745
49291799 15.9098
49291899 15.8927
49291999 15.9551
49292099 16.0728
49292199 16.1703
49292299 16.2634
49292399 16.3659
49292499 16.4098
49292599 16.385
49292699 16.253
49292799 16.1557
49292899 16.07
49292999 15.956
49293099 15.8199
49293199 15.7351
49293299 15.7599
49293399 15.7885
49293499 15.7636
49293599 15.637
49293699 15.6123
49293799 15.6262
49293899 15.7044
49293999 15.737
49294099 15.7241
49294199 15.7173
49294299 15.7248
49294399 15.818
49294499 15.9195
49294599 16.0157
49294699 16.0936
49294799 16.1789
49294899 16.2577
49294999 16.2468
49295099 16.1549
49295199 16.0716
49295299 15.9645
49295399 15.8243
49295499 15.6967
49295599 15.6154
49295699 15.6781
49295799 15.7795
49295899 15.8675
49295999 15.9741
49296099 15.9514
49296199 15.9079
49296299 15.8957
49296399 15.8753
49296499 15.7415
49296599 15.6268
49296699 15.5734
49296799 15.4681
49296899 15.3392
49296999 15.2197
49297099 15.1222
49297199 15.0184
49297299 14.9227
49297399 14.8349
49297499 14.7914
49297599 14.7969
49297699 14.7315
49297799 14.6239
49297899 14.5539
49297999 14.5089
49298099 14.4848
49298199 14.4293
49298299 14.3255
49298399 14.2631
49298499 14.2259
49298599 14.1957
49298699 14.1811
49298799 14.0881
49298899 14.0744
49298999 14.1213
49299099 14.1503
49299199 14.0514
49299299 13.9312
49299399 13.8538
49299499 13.8007
49299599 13.7345
49299699 13.7879
49299799 13.9162
49299899 13.981
49299999 14.0334
49300099 14.078
49300199 14.1334
49300299 14.1921
49300399 14.3012
49300499 14.3059
49300599 14.2516
49300699 14.2332
49300799 14.1521
49300899 14.0619
49300999 13.9534
49301099 13.8645
49301199 13.7989
49301299 13.8132
49301399 13.873
49301499 13.8588
49301599 13.9121
49301699 14.0326
49301799 14.0901
49301899 14.2122
49301999 14.2634
49302099 14.1569
49302199 14.053
49302299 13.9346
49302399 13.8243
49302499 13.719
49302599 13.692
49302699 13.7537
49302799 13.8299
49302899 13.8384
49302999 13.8932
49303099 13.9211
49303199 13.8463
49303299 13.7992
49303399 13.7654
49303499 13.7117
49303599 13.6185
49303699 13.5753
49303799 13.5882
49303899 13.7178
49303999 13.8528
49304099 13.9549
49304199 14.0817
49304299 14.1581
49304399 14.0424
49304499 13.9313
49304599 13.8534
49304699 13.7346
49304799 13.6493
49304899 13.5942
49304999 13.5773
49305099 13.606
49305199 13.6468
49305299 13.6521
49305399 13.6161
49305499 13.6598
49305599 13.5943
49305699 13.5185
49305799 13.4265
49305899 13.3266
49305999 13.2607
49306099 13.251
49306199 13.2693
49306299 13.2485
49306399 13.2319
49306499 13.2035
49306599 13.1061
49306699 13.1005
49306799 13.1025
49306899 13.0507
49306999 13.0286
49307099 12.9911
49307199 12.8867
49307299 12.7865
49307399 12.72
49307499 12.6274
49307599 12.5694
49307699 12.5205
49307799 12.4629
49307899 12.4132
49307999 12.3506
49308099 12.4455
49308199 12.5294
49308299 12.6741
49308399 12.811
49308499 12.9511
49308599 13.0262
49308699 13.0494
49308799 13.1021
49308899 13.128
49308999 13.1499
49309099 13.156
49309199 13.1006
49309299 13.005
49309399 12.933
49309499 12.8335
49309599 12.7849
49309699 12.8172
49309799 12.8629
49309899 12.7809
49309999 12.7186
49310099 12.7752
49310199 12.7197
49310299 12.6435
49310399 12.5567
49310499 12.5569
49310599 12.6127
49310699 12.5915
49310799 12.5442
49310899 12.4759
49310999 12.5579
49311099 12.6968
49311199 12.7967
49311299 12.8539
49311399 12.9349
49311499 13.0554
49311599 13.0613
49311699 12.9668
49311799 12.887
49311899 12.8187
49311999 12.8172
49312099 12.8553
49312199 12.8616
49312299 12.9796
49312399 13.1066
49312499 13.2045
49312599 13.3025
49312699 13.3114
49312799 13.2764
49312899 13.2811
49312999 13.2126
49313099 13.1762
49313199 13.126
49313299 13.0645
49313399 13.0479
49313499 12.9974
49313599 12.9181
49313699 12.9481
49313799 13.0098
49313899 12.9795
49313999 13.1073
49314099 13.2269
49314199 13.3454
49314299 13.4668
49314399 13.5817
49314499 13.6541
49314599 13.6867
49314699 13.7
49314799 13.6191
49314899 13.5013
49314999 13.4062
49315099 13.4067
49315199 13.3325
49315299 13.3063
49315399 13.2957
49315499 13.1897
49315599 13.1278
49315699 13.1043
49315799 13.0822
49315899 13.0017
49315999 13.0379
49316099 13.1729
49316199 13.3055
49316299 13.3633
49316399 13.3924
49316499 13.3456
49316599 13.2899
49316699 13.2003
49316799 13.2242
49316899 13.2831
49316999 13.3615
49317099 13.4811
49317199 13.5349
49317299 13.5962
49317399 13.5506
49317499 13.4367
49317599 13.3438
49317699 13.3125
49317799 13.2348
49317899 13.2187
49317999 13.335
49318099 13.3962
49318199 13.5092
49318299 13.5266
49318399 13.4269
49318499 13.3622
49318599 13.3157
49318699 13.2969
49318799 13.2693
49318899 13.1952
49318999 13.218
49319099 13.2477
49319199 13.3219
49319299 13.3807
49319399 13.5096
49319499 13.6413
49319599 13.7717
49319699 13.9187
49319799 14.0228
49319899 14.1022
49319999 14.227
49320099 14.2982
49320199 14.3853
49320299 14.4918
49320399 14.526
49320499 14.4791
49320599 14.4283
49320699 14.3344
49320799 14.4354
49320899 14.5407
49320999 14.5379
49321099 14.5102
49321199 14.575
49321299 14.5667
49321399 14.5196
49321499 14.404
49321599 14.356
49321699 14.3796
49321799 14.4731
49321899 14.518
49321999 14.5361
49322099 14.4672
49322199 14.3848
49322299 14.2836
49322399 14.164
49322499 14.0646
49322599 13.9531
49322699 13.8458
49322799 13.7918
49322899 13.7846
49322999 13.7503
49323099 13.6355
49323199 13.5652
49323299 13.4611
49323399 13.4393
49323499 13.5461
49323599 13.6227
49323699 13.7302
49323799 13.745
49323899 13.763
49323999 13.8162
49324099 13.7612
49324199 13.7357
49324299 13.7589
49324399 13.7628
49324499 13.7554
49324599 13.6668
49324699 13.5595
49324799 13.5161
49324899 13.5285
49324999 13.5237
49325099 13.5689
49325199 13.6682
49325299 13.7749
49325399 13.6846
49325499 13.6261
49325599 13.6744
49325699 13.759
49325799 13.7314
49325899 13.6248
49325999 13.5205
49326099 13.471
49326199 13.3705
49326299 13.264
49326399 13.1691
49326499 13.0604
49326599 12.9737
49326699 12.8932
49326799 12.804
49326899 12.6988
49326999 12.5982
49327099 12.5337
49327199 12.5552
49327299 12.6128
49327399 12.6181
49327499 12.6509
49327599 12.7759
49327699 12.8847
49327799 12.8955
49327899 12.8553
49327999 12.7501
49328099 12.7325
49328199 12.6676
49328299 12.5635
49328399 12.5068
49328499 12.5129
49328599 12.5151
49328699 12.4733
49328799 12.5362
49328899 12.5361
49328999 12.5887
49329099 12.7099
49329199 12.7169
49329299 12.6393
49329399 12.6597
49329499 12.6612
49329599 12.5639
49329699 12.4821
49329799 12.4436
49329899 12.3408
49329999 12.2631
49330099 12.1781
49330199 12.1573
49330299 12.2212
49330399 12.3474
49330499 12.4737
49330599 12.614
49330699 12.6827
49330799 12.7469
49330899 12.8132
49330999 12.7816
49331099 12.7417
49331199 12.6589
49331299 12.6167
49331399 12.5702
49331499 12.4862
49331599 12.4464
49331699 12.4443
49331799 12.5591
49331899 12.7091
49331999 12.8338
49332099 12.855
49332199 12.8162
49332299 12.7985
49332399 12.8781
49332499 12.8904
49332599 12.8614
49332699 12.8315
49332799 12.8287
49332899 12.9342
49332999 13.019
49333099 13.0885
49333199 13.1094
49333299 13.1978
49333399 13.2726
49333499 13.2515
49333599 13.1887
49333699 13.1684
49333799 13.1831
49333899 13.2587
49333999 13.3123
49334099 13.2407
49334199 13.1386
49334299 13.0465
49334399 12.9626
49334499 12.98
49334599 13.052
49334699 13.2044
49334799 13.2803
49334899 13.3649
49334999 13.4443
49335099 13.5758
49335199 13.6877
49335299 13.7893
49335399 13.834
49335499 13.887
49335599 13.8869
49335699 13.851
49335799 13.7947
49335899 13.6963
49335999 13.5923
49336099 13.4765
49336199 13.3907
49336299 13.3206
49336399 13.3345
49336499 13.2939
49336599 13.2282
49336699 13.186
49336799 13.1221
49336899 13.015
49336999 12.9016
49337099 12.7942
49337199 12.747
49337299 12.6982
49337399 12.6729
49337499 12.7787
49337599 12.7215
49337699 12.6332
49337799 12.5498
49337899 12.4619
49337999 12.5066
49338099 12.6461
49338199 12.7539
49338299 12.8183
49338399 12.8768
49338499 12.9356
49338599 12.8983
49338699 12.8496
49338799 12.8396
49338899 12.8043
49338999 12.7605
49339099 12.7142
49339199 12.8091
49339299 12.9468
49339399 13.074
49339499 13.1655
49339599 13.2845
49339699 13.4167
49339799 13.4879
49339899 13.6139
49339999 13.7103
49340099 13.7566
49340199 13.8181
49340299 13.8987
49340399 13.9306
49340499 13.9882
49340599 14.0865
49340699 14.0581
49340799 14.0845
49340899 14.0791
49340999 14.0615
49341099 14.0239
49341199 13.9995
49341299 13.9049
49341399 13.8117
49341499 13.8038
49341599 13.9002
49341699 14.045
49341799 14.1652
49341899 14.3038
49341999 14.4099
49342099 14.5138
49342199 14.5764
49342299 14.4968
49342399 14.4535
49342499 14.4598
49342599 14.5732
49342699 14.6961
49342799 14.8015
49342899 14.9136
49342999 15.0366
49343099 15.1553
49343199 15.2695
49343299 15.2651
49343399 15.1914
49343499 15.0785
49343599 15.0053
49343699 14.9857
49343799 15.0093
49343899 15.0576
49343999 15.1454
49344099 15.2622
49344199 15.3742
49344299 15.4452
49344399 15.5463
49344499 15.6313
49344599 15.7371
49344699 15.8152
49344799 15.9175
49344899 16.0256
49344999 16.1424
49345099 16.2142
49345199 16.144
49345299 16.0112
49345399 15.9678
49345499 15.9425
49345599 15.8403
49345699 15.7061
49345799 15.5958
49345899 15.6196
49345999 15.7237
49346099 15.7874
49346199 15.6875
49346299 15.637
49346399 15.5378
49346499 15.5322
49346599 15.6236
49346699 15.6734
49346799 15.7024
49346899 15.7686
49346999 15.878
49347099 16.0035
49347199 16.1002
49347299 16.2138
49347399 16.3349
49347499 16.45
49347599 16.4888
49347699 16.5826
49347799 16.6678
49347899 16.7518
49347999 16.7689
49348099 16.7611
49348199 16.8243
49348299 16.8366
49348399 16.8624
49348499 16.9463
49348599 16.988
49348699 16.9933
49348799 17.0237
49348899 17.0245
49348999 16.9015
49349099 16.784
49349199 16.66
49349299 16.5305
49349399 16.4758
49349499 16.3952
49349599 16.366
49349699 16.2418
49349799 16.1294
49349899 16.1059
49349999 16.1252
49350099 16.1685
49350199 16.259
49350299 16.27
49350399 16.3583
49350499 16.4484
49350599 16.4991
49350699 16.4402
49350799 16.3937
49350899 16.4473
49350999 16.5506
49351099 16.6143
49351199 16.7084
49351299 16.7845
49351399 16.7223
49351499 16.6973
49351599 16.6312
49351699 16.5232
49351799 16.4936
49351899 16.5316
49351999 16.5152
49352099 16.4368
49352199 16.3068
49352299 16.1784
49352399 16.0505
49352499 15.9173
49352599 15.8065
49352699 15.7848
49352799 15.8007
49352899 15.8557
49352999 15.9094
49353099 15.8962
49353199 15.8081
49353299 15.722
49353399 15.6092
49353499 15.4793
49353599 15.3418
49353699 15.2803
49353799 15.1911
49353899 15.1219
49353999 15.0993
49354099 15.0642
49354199 14.9574
49354299 14.8856
49354399 14.8174
49354499 14.8005
49354599 14.8368
49354699 14.748
49354799 14.6736
49354899 14.6359
49354999 14.5892
49355099 14.5343
49355199 14.4467
49355299 14.5392
49355399 14.6533
49355499 14.6757
49355599 14.6653
49355699 14.7358
49355799 14.832
49355899 14.9052
49355999 14.9887
49356099 15.0632
49356199 15.1293
49356299 15.1428
49356399 15.0306
49356499 14.9394
49356599 14.8949
49356699 14.8602
49356799 14.7651
49356899 14.6993
49356999 14.6101
49357099 14.5051
49357199 14.4175
49357299 14.3009
49357399 14.1838
49357499 14.1606
49357599 14.214
49357699 14.3092
49357799 14.3326
49357899 14.2132
49357999 14.1018
49358099 13.9845
49358199 13.8737
49358299 13.7572
49358399 13.6454
49358499 13.5417
49358599 13.439
49358699 13.3452
49358799 13.2449
49358899 13.1733
49358999 13.0726
49359099 12.9961
49359199 12.9341
49359299 12.8357
49359399 12.8392
49359499 12.8052
49359599 12.7486
49359699 12.7054
49359799 12.6307
49359899 12.5704
49359999 12.5233
49360099 12.4822
49360199 12.435
49360299 12.4197
49360399 12.4281
49360499 12.3683
49360599 12.3569
49360699 12.3828
49360799 12.3619
49360899 12.2757
49360999 12.1857
49361099 12.1073
49361199 12.0609
49361299 12.0003
49361399 11.9471
49361499 11.9645
49361599 12.0313
49361699 12.124
49361799 12.2794
49361899 12.4177
49361999 12.5436
49362099 12.6826
49362199 12.8172
49362299 12.9532
49362399 13.0522
49362499 13.0984
49362599 13.1596
49362699 13.218
49362799 13.1988
49362899 13.1417
49362999 13.0386
49363099 12.989
49363199 12.9306
49363299 12.8593
49363399 12.7813
49363499 12.7253
49363599 12.7353
49363699 12.6838
49363799 12.6662
49363899 12.6232
49363999 12.6648
49364099 12.6337
49364199 12.5279
49364299 12.5023
49364399 12.4976
49364499 12.4766
49364599 12.4133
49364699 12.3421
49364799 12.3705
49364899 12.3436
49364999 12.2603
49365099 12.2093
49365199 12.2117
49365299 12.1694
49365399 12.1753
49365499 12.2595
49365599 12.3062
49365699 12.4135
49365799 12.4772
49365899 12.5679
49365999 12.69
49366099 12.8223
49366199 12.9576
49366299 13.1044
49366399 13.2255
49366499 13.3185
49366599 13.448
49366699 13.5776
49366799 13.6883
49366899 13.7872
49366999 13.9179
49367099 14.0518
49367199 14.1796
49367299 14.2833
49367399 14.3711
49367499 14.3878
49367599 14.4132
49367699 14.4802
49367799 14.506
49367899 14.4891
49367999 14.4889
49368099 14.4645
49368199 14.4671
49368299 14.5533
49368399 14.6701
49368499 14.7557
49368599 14.7852
49368699 14.7112
49368799 14.6372
49368899 14.5679
49368999 14.4846
49369099 14.4699
49369199 14.5195
49369299 14.5264
49369399 14.6479
49369499 14.7374
49369599 14.8506
49369699 14.9784
49369799 15.1078
49369899 15.1273
49369999 15.1742
49370099 15.2124
49370199 15.1956
49370299 15.1232
49370399 14.9925
49370499 14.93
49370599 14.921
49370699 14.8951
49370799 14.7899
49370899 14.6777
49370999 14.5973
49371099 14.5875
49371199 14.6816
49371299 14.8029
49371399 14.9236
49371499 14.987
49371599 14.9977
49371699 14.9937
49371799 14.9106
49371899 14.8196
49371999 14.6882
49372099 14.6447
49372199 14.6436
49372299 14.7222
49372399 14.8525
49372499 14.9666
49372599 15.0928
49372699 15.1918
49372799 15.2577
49372899 15.3623
49372999 15.4616
49373099 15.5052
49373199 15.4327
49373299 15.3512
49373399 15.241
49373499 15.1791
49373599 15.1434
49373699 15.1844
49373799 15.2257
49373899 15.2033
49373999 15.0858
49374099 14.9956
49374199 14.8887
49374299 14.8193
49374399 14.7365
49374499 14.6539
49374599 14.7114
49374699 14.8436
49374799 14.9068
49374899 14.955
49374999 14.9956
49375099 15.0918
49375199 15.1591
49375299 15.1602
49375399 15.239
49375499 15.2845
49375599 15.2914
49375699 15.2836
49375799 15.2289
49375899 15.1178
49375999 14.9972
49376099 14.9049
49376199 14.8771
49376299 14.8858
49376399 14.9792
49376499 15.0891
49376599 15.1577
49376699 15.2778
49376799 15.3843
49376899 15.4996
49376999 15.6147
49377099 15.7066
49377199 15.6822
49377299 15.5854
49377399 15.5416
49377499 15.6128
49377599 15.6944
49377699 15.8132
49377799 15.8768
49377899 15.86
49377999 15.809
49378099 15.672
49378199 15.5665
49378299 15.5097
49378399 15.5245
49378499 15.5599
49378599 15.6805
49378699 15.7361
49378799 15.7824
49378899 15.75
49378999 15.6351
49379099 15.5749
49379199 15.5152
49379299 15.4625
49379399 15.4188
49379499 15.3924
49379599 15.3645
49379699 15.4431
49379799 15.5639
49379899 15.6905
49379999 15.8038
49380099 15.9063
49380199 15.9541
49380299 16.06
49380399 16.1223
49380499 16.1832
49380599 16.2598
49380699 16.3626
49380799 16.4017
49380899 16.3761
49380999 16.2619
49381099 16.1597
49381199 16.1289
49381299 16.0515
49381399 15.9091
49381499 15.8
49381599 15.6804
49381699 15.6036
49381799 15.5073
49381899 15.5342
49381999 15.5183
49382099 15.422
49382199 15.4459
49382299 15.463
49382399 15.4898
49382499 15.4631
49382599 15.5148
49382699 15.6328
49382799 15.7525
49382899 15.7847
49382999 15.7334
49383099 15.6192
49383199 15.5156
49383299 15.406
49383399 15.3488
49383499 15.2335
49383599 15.1152
49383699 14.9973
49383799 14.9026
49383899 14.7925
49383999 14.6905
49384099 14.5635
49384199 14.4752
49384299 14.3714
49384399 14.3758
49384499 14.3981
49384599 14.338
49384699 14.2846
49384799 14.1965
49384899 14.1781
49384999 14.1483
49385099 14.165
49385199 14.2943
49385299 14.3917
49385399 14.5283
49385499 14.6089
49385599 14.5799
49385699 14.6187
49385799 14.7202
49385899 14.8308
49385999 14.9185
49386099 14.9387
49386199 14.8992
49386299 14.8237
49386399 14.7512
49386499 14.8471
49386599 14.9712
49386699 15.0709
49386799 15.0208
49386899 14.9381
49386999 14.8906
49387099 14.8874
49387199 14.9195
49387299 15.0255
49387399 15.0788
49387499 15.1744
49387599 15.1877
49387699 15.0701
49387799 14.9427
49387899 14.8488
49387999 14.7636
49388099 14.7216
49388199 14.6877
49388299 14.6525
49388399 14.6393
49388499 14.6358
49388599 14.626
49388699 14.5033
49388799 14.4348
49388899 14.3876
49388999 14.3595
49389099 14.3973
49389199 14.3664
49389299 14.372
49389399 14.4747
49389499 14.6106
49389599 14.6751
49389699 14.6516
49389799 14.5797
49389899 14.6839
49389999 14.7593
49390099 14.7009
49390199 14.654
49390299 14.6297
49390399 14.5694
49390499 14.5184
49390599 14.4328
49390699 14.3471
49390799 14.2361
49390899 14.1844
49390999 14.1414
49391099 14.1692
49391199 14.2362
49391299 14.3415
49391399 14.4016
49391499 14.4741
49391599 14.5843
49391699 14.6723
49391799 14.7519
49391899 14.8066
49391999 14.78
49392099 14.6833
49392199 14.5994
49392299 14.5892
49392399 14.5306
49392499 14.5643
49392599 14.6911
49392699 14.8151
49392799 14.9007
49392899 14.8752
49392999 14.8484
49393099 14.7732
49393199 14.7068
49393299 14.8306
49393399 14.9425
49393499 15.0491
49393599 15.0482
49393699 15.0236
49393799 14.9714
49393899 14.9469
49393999 14.8938
49394099 14.7712
49394199 14.6738
49394299 14.5738
49394399 14.465
49394499 14.5082
49394599 14.6425
49394699 14.7448
49394799 14.8296
49394899 14.8631
49394999 14.8729
49395099 14.8346
49395199 14.752
49395299 14.7024
49395399 14.7126
49395499 14.6512
49395599 14.6527
49395699 14.5656
49395799 14.4905
49395899 14.594
49395999 14.7284
49396099 14.7884
49396199 14.8079
49396299 14.7897
49396399 14.7089
49396499 14.6787
49396599 14.5627
49396699 14.4471
49396799 14.4195
49396899 14.4955
49396999 14.6162
49397099 14.7181
49397199 14.8268
49397299 14.9272
49397399 14.9774
49397499 14.9862
49397599 15.0266
49397699 15.1351
49397799 15.2606
49397899 15.337
49397999 15.2461
49398099 15.148
49398199 15.0309
49398299 14.9624
49398399 15.0037
49398499 15.108
49398599 15.2322
49398699 15.3105
49398799 15.3202
49398899 15.2829
49398999 15.285
49399099 15.2541
49399199 15.245
49399299 15.331
49399399 15.4462
49399499 15.5663
49399599 15.6522
49399699 15.7442
49399799 15.6624
49399899 15.5668
49399999 15.4665
49400099 15.4712
49400199 15.3763
49400299 15.2984
49400399 15.2376
49400499 15.1204
49400599 15.0118
49400699 14.9209
49400799 14.8437
49400899 14.8139
49400999 14.7909
49401099 14.7896
49401199 14.761
49401299 14.6627
49401399 14.7305
49401499 14.7384
49401599 14.6873
49401699 14.6651
49401799 14.6425
49401899 14.668
49401999 14.7312
49402099 14.7254
49402199 14.7936
49402299 14.8836
49402399 14.8794
49402499 14.7543
49402599 14.6862
49402699 14.6267
49402799 14.5342
49402899 14.5244
49402999 14.6263
49403099 14.7441
49403199 14.7929
49403299 14.7466
49403399 14.651
49403499 14.5814
49403599 14.588
49403699 14.5857
49403799 14.4814
49403899 14.418
49403999 14.4221
49404099 14.537
49404199 14.6583
49404299 14.7199
49404399 14.8306
49404499 14.9594
49404599 15.0743
49404699 15.1882
49404799 15.268
49404899 15.2916
49404999 15.2685
49405099 15.224
49405199 15.2007
49405299 15.1339
49405399 15.0097
49405499 14.9825
49405599 15.0066
49405699 15.083
49405799 15.1514
49405899 15.1448
49405999 15.0776
49406099 15.1277
49406199 15.2501
49406299 15.3324
49406399 15.4224
49406499 15.4809
49406599 15.537
49406699 15.5442
49406799 15.5383
49406899 15.4509
49406999 15.3458
49407099 15.2376
49407199 15.1177
49407299 15.0139
49407399 14.9332
49407499 14.8717
49407599 14.7727
49407699 14.7405
49407799 14.7817
49407899 14.7478
49407999 14.7856
49408099 14.7796
49408199 14.7421
49408299 14.8249
49408399 14.8885
49408499 14.9936
49408599 14.9937
49408699 15.084
49408799 15.2106
49408899 15.2765
49408999 15.3952
49409099 15.4437
49409199 15.4735
49409299 15.5139
49409399 15.4687
49409499 15.4289
49409599 15.4912
49409699 15.5593
49409799 15.668
49409899 15.7237
49409999 15.7249
49410099 15.6789
49410199 15.6312
49410299 15.6578
49410399 15.7582
49410499 15.8627
49410599 15.9745
49410699 16.0966
49410799 16.1826
49410899 16.2662
49410999 16.3168
49411099 16.3718
49411199 16.3613
49411299 16.4197
49411399 16.5237
49411499 16.5822
49411599 16.5232
49411699 16.3913
49411799 16.2559
49411899 16.1388
49411999 16.0461
49412099 16.0051
49412199 16.1025
49412299 16.111
49412399 15.9948
49412499 15.8715
49412599 15.7622
49412699 15.7224
49412799 15.7178
49412899 15.6711
49412999 15.5804
49413099 15.5836
49413199 15.6884
49413299 15.7581
49413399 15.7835
49413499 15.8221
49413599 15.7565
49413699 15.6557
49413799 15.6809
49413899 15.5968
49413999 15.4925
49414099 15.3832
49414199 15.2486
49414299 15.2321
49414399 15.3207
49414499 15.4032
49414599 15.5306
49414699 15.5881
49414799 15.4958
49414899 15.4328
49414999 15.3967
49415099 15.371
49415199 15.27
49415299 15.2276
49415399 15.1401
49415499 15.0239
49415599 14.9391
49415699 14.9163
49415799 14.9818
49415899 15.0427
49415999 15.1387
49416099 15.2686
49416199 15.2761
49416299 15.206
49416399 15.1193
49416499 15.0006
49416599 14.9316
49416699 14.987
49416799 14.992
49416899 14.8866
49416999 14.7838
49417099 14.6907
49417199 14.6654
49417299 14.6425
49417399 14.7039
49417499 14.6833
49417599 14.6546
49417699 14.5426
49417799 14.4379
49417899 14.4311
49417999 14.4486
49418099 14.4036
49418199 14.3491
49418299 14.3222
49418399 14.4032
49418499 14.3999
49418599 14.3807
49418699 14.3439
49418799 14.2941
49418899 14.2267
49418999 14.1945
49419099 14.0845
49419199 13.974
49419299 13.8827
49419399 13.8157
49419499 13.7102
49419599 13.6413
49419699 13.5489
49419799 13.5011
49419899 13.3968
49419999 13.3739
49420099 13.4142
49420199 13.4397
49420299 13.4487
49420399 13.5041
49420499 13.6035
49420599 13.7138
49420699 13.8581
49420799 13.9018
49420899 14.0046
49420999 14.0867
49421099 14.1809
49421199 14.2089
49421299 14.305
49421399 14.3542
49421499 14.3264
49421599 14.3066
49421699 14.2013
49421799 14.1608
49421899 14.1858
49421999 14.2925
49422099 14.3921
49422199 14.4439
49422299 14.3537
49422399 14.3322
49422499 14.3066
49422599 14.3529
49422699 14.4871
49422799 14.6022
49422899 14.6982
49422999 14.7679
49423099 14.8027
49423199 14.8475
49423299 14.9114
49423399 14.9607
49423499 14.9727
49423599 14.8927
49423699 14.7773
49423799 14.7364
49423899 14.6121
49423999 14.5022
49424099 14.4618
49424199 14.4296
49424299 14.3983
49424399 14.3204
49424499 14.2087
49424599 14.0878
49424699 13.9934
49424799 13.9066
49424899 13.8314
49424999 13.792
49425099 13.684
49425199 13.6801
49425299 13.6233
49425399 13.5197
49425499 13.446
49425599 13.4663
49425699 13.5102
49425799 13.5048
49425899 13.4202
49425999 13.3118
49426099 13.2041
49426199 13.1012
49426299 12.9933
49426399 12.8916
49426499 12.7918
49426599 12.886
49426699 13.0037
49426799 13.1231
49426899 13.2533
49426999 13.3095
49427099 13.3809
49427199 13.4784
49427299 13.5152
49427399 13.609
49427499 13.7164
49427599 13.7271
49427699 13.6642
49427799 13.5556
49427899 13.5768
49427999 13.6774
49428099 13.7905
49428199 13.9271
49428299 14.0573
49428399 14.15
49428499 14.2569
49428599 14.39
49428699 14.4507
49428799 14.5772
49428899 14.6595
49428999 14.6575
49429099 14.6531
49429199 14.5859
49429299 14.5387
49429399 14.5287
49429499 14.587
49429599 14.6519
49429699 14.707
49429799 14.6165
49429899 14.4853
49429999 14.4224
49430099 14.3784
49430199 14.3485
49430299 14.2421
49430399 14.1342
49430499 14.1754
49430599 14.2856
49430699 14.3706
49430799 14.3857
49430899 14.4517
49430999 14.5686
49431099 14.6409
49431199 14.6936
49431299 14.6521
49431399 14.595
49431499 14.5807
49431599 14.5011
49431699 14.4226
49431799 14.3078
49431899 14.2278
49431999 14.1381
49432099 14.027
49432199 13.9881
49432299 14.0114
49432399 14.0557
49432499 14.0495
49432599 13.9435
49432699 13.8347
49432799 13.8309
49432899 13.8875
49432999 13.9502
49433099 14.0792
49433199 14.2109
49433299 14.2721
49433399 14.3549
49433499 14.4851
49433599 14.5973
49433699 14.6842
49433799 14.8026
49433899 14.9179
49433999 15.0014
49434099 15.028
49434199 14.9813
49434299 14.8902
49434399 14.873
49434499 14.9775
49434599 15.0647
49434699 15.1267
49434799 15.1854
49434899 15.2297
49434999 15.3116
49435099 15.4181
49435199 15.4501
49435299 15.3252
49435399 15.1988
49435499 15.0761
49435599 14.9625
49435699 14.8287
49435799 14.7088
49435899 14.6047
49435999 14.5271
49436099 14.4256
49436199 14.3491
49436299 14.2634
49436399 14.1718
49436499 14.1431
49436599 14.2439
49436699 14.3702
49436799 14.476
49436899 14.5848
49436999 14.6715
49437099 14.7935
49437199 14.836
49437299 14.9361
49437399 15.04
49437499 15.0531
49437599 15.0815
49437699 15.201
49437799 15.2748
49437899 15.3556
49437999 15.4612
49438099 15.5578
49438199 15.6373
49438299 15.7066
49438399 15.7913
49438499 15.836
49438599 15.9228
49438699 16.0172
49438799 16.1199
49438899 16.2425
49438999 16.3375
49439099 16.432
49439199 16.4531
49439299 16.4505
49439399 16.3811
49439499 16.439
49439599 16.4992
49439699 16.4769
49439799 16.4469
49439899 16.407
49439999 16.3507
49440099 16.2764
49440199 16.2277
49440299 16.2603
49440399 16.266
49440499 16.1551
49440599 16.1098
49440699 16.2058
49440799 16.2941
49440899 16.3624
49440999 16.4531
49441099 16.5371
49441199 16.6124
49441299 16.6979
49441399 16.7516
49441499 16.8042
49441599 16.7961
49441699 16.8935
49441799 16.8686
49441899 16.8435
49441999 16.9117
49442099 17.0125
49442199 17.0313
49442299 17.0299
49442399 17.0531
49442499 17.0742
49442599 17.0003
49442699 17.0053
49442799 17.0697
49442899 17.1693
49442999 17.2348
49443099 17.2523
49443199 17.1996
49443299 17.0846
49443399 16.9346
49443499 16.8429
49443599 16.7754
49443699 16.7035
49443799 16.6315
49443899 16.4989
49443999 16.3656
49444099 16.2262
49444199 16.235
49444299 16.2184
49444399 16.1492
49444499 16.1181
49444599 16.0571
49444699 15.9941
49444799 15.8615
49444899 15.7544
49444999 15.8225
49445099 15.9132
49445199 15.9723
49445299 16.0406
49445399 16.0423
49445499 15.911
49445599 15.8864
49445699 15.8287
49445799 15.7982
49445899 15.6986
49445999 15.624
49446099 15.6698
49446199 15.7666
49446299 15.8056
49446399 15.8707
49446499 15.9372
49446599 15.9349
49446699 15.9927
49446799 16.0343
49446899 16.1325
49446999 16.2214
49447099 16.2603
49447199 16.3418
49447299 16.365
49447399 16.4407
49447499 16.4072
49447599 16.3863
49447699 16.4067
49447799 16.3404
49447899 16.2459
49447999 16.1736
49448099 16.0446
49448199 15.9607
49448299 15.8351
49448399 15.7299
49448499 15.6127
49448599 15.556
49448699 15.5459
49448799 15.5338
49448899 15.5708
49448999 15.6381
49449099 15.7285
49449199 15.8152
49449299 15.9135
49449399 16.0177
49449499 16.0125
49449599 15.8746
49449699 15.7429
49449799 15.6999
49449899 15.6915
49449999 15.7266
49450099 15.7365
49450199 15.8163
49450299 15.8187
49450399 15.8199
49450499 15.8995
49450599 16.0138
49450699 16.1071
49450799 16.1892
49450899 16.2791
49450999 16.3693
49451099 16.346
49451199 16.3091
49451299 16.2038
49451399 16.2336
49451499 16.3094
49451599 16.2435
49451699 16.1704
49451799 16.0578
49451899 16.0718
49451999 16.1744
49452099 16.2309
49452199 16.3225
49452299 16.3734
49452399 16.3933
49452499 16.4578
49452599 16.4917
49452699 16.4924
49452799 16.3954
49452899 16.3125
49452999 16.1928
49453099 16.1026
49453199 16.0965
49453299 16.0608
49453399 16.0631
49453499 16.0817
49453599 16.1279
49453699 16.0622
49453799 16.0333
49453899 16.1029
49453999 16.1395
49454099 16.1028
49454199 15.9997
49454299 15.964
49454399 15.9354
49454499 15.9029
49454599 15.8926
49454699 15.8465
49454799 15.8216
49454899 15.8372
49454999 15.7566
49455099 15.666
49455199 15.5765
49455299 15.4824
49455399 15.3631
49455499 15.2302
49455599 15.1628
49455699 15.2233
49455799 15.3378
49455899 15.4234
49455999 15.4241
49456099 15.3669
49456199 15.3153
49456299 15.2618
49456399 15.2111
49456499 15.1673
49456599 15.0569
49456699 14.9618
49456799 14.8307
49456899 14.7246
49456999 14.7173
49457099 14.8063
49457199 14.8741
49457299 14.9464
49457399 14.9859
49457499 15.0209
49457599 15.0541
49457699 15.0023
49457799 15.0398
49457899 15.0964
49457999 15.2026
49458099 15.3136
49458199 15.3801
49458299 15.4346
49458399 15.3702
49458499 15.3337
49458599 15.3404
49458699 15.2612
49458799 15.1388
49458899 15.0772
49458999 15.0105
49459099 15.0437
49459199 15.1151
49459299 15.1179
49459399 15.0674
49459499 14.9736
49459599 14.8742
49459699 14.7751
49459799 14.7148
49459899 14.7227
49459999 14.68
49460099 14.5934
49460199 14.4754
49460299 14.401
49460399 14.383
49460499 14.2748
49460599 14.2185
49460699 14.2197
49460799 14.3001
49460899 14.3977
49460999 14.4728
49461099 14.5953
49461199 14.6865
49461299 14.6987
49461399 14.7582
49461499 14.8058
49461599 14.905
49461699 14.9508
49461799 15.0383
49461899 15.0648
49461999 15.0346
49462099 14.9491
49462199 14.8768
49462299 14.8142
49462399 14.7247
49462499 14.6379
49462599 14.6718
49462699 14.6925
49462799 14.7488
49462899 14.6612
49462999 14.5679
49463099 14.647
49463199 14.7659
49463299 14.8832
49463399 14.9393
49463499 14.9084
49463599 14.9138
49463699 14.96
49463799 15.075
49463899 15.1271
49463999 15.2214
49464099 15.2831
49464199 15.2199
49464299 15.118
49464399 14.9867
49464499 14.9382
49464599 14.8898
49464699 14.7834
49464799 14.6769
49464899 14.6084
49464999 14.7101
49465099 14.8369
49465199 14.9141
49465299 14.9417
49465399 14.9514
49465499 14.9713
49465599 14.915
49465699 14.8085
49465799 14.6901
49465899 14.6138
49465999 14.6384
49466099 14.6488
49466199 14.6935
49466299 14.724
49466399 14.7561
49466499 14.7115
49466599 14.7014
49466699 14.5942
49466799 14.5082
49466899 14.3936
49466999 14.2917
49467099 14.2078
49467199 14.1635
49467299 14.2483
49467399 14.2575
49467499 14.2209
49467599 14.1506
49467699 14.0327
49467799 13.9453
49467899 13.8465
49467999 13.7409
49468099 13.6382
49468199 13.6645
49468299 13.7541
49468399 13.7963
49468499 13.8878
49468599 13.9756
49468699 14.0808
49468799 14.1141
49468899 14.2325
49468999 14.3428
49469099 14.4476
49469199 14.5195
49469299 14.5656
49469399 14.5971
49469499 14.6421
49469599 14.5732
49469699 14.4793
49469799 14.3793
49469899 14.3151
49469999 14.3519
49470099 14.369
49470199 14.4256
49470299 14.5356
49470399 14.6137
49470499 14.7083
49470599 14.7369
49470699 14.8477
49470799 14.9334
49470899 15.0465
49470999 15.1219
49471099 15.2035
49471199 15.1547
49471299 15.0728
49471399 14.9923
49471499 14.8844
49471599 14.7509
49471699 14.6488
49471799 14.6648
49471899 14.7086
49471999 14.734
49472099 14.6744
49472199 14.7185
49472299 14.7963
49472399 14.9247
49472499 15.011
49472599 14.992
49472699 15.0903
49472799 15.204
49472899 15.2905
49472999 15.3698
49473099 15.4556
49473199 15.5478
49473299 15.6031
49473399 15.6482
49473499 15.7485
49473599 15.8747
49473699 15.9622
49473799 16.0132
49473899 16.0694
49473999 16.1779
49474099 16.2537
49474199 16.3444
49474299 16.4103
49474399 16.5048
49474499 16.5118
49474599 16.4725
49474699 16.5173
49474799 16.5885
49474899 16.6465
49474999 16.7238
49475099 16.8345
49475199 16.935
49475299 16.9928
49475399 17.0201
49475499 17.0553
49475599 17.1592
49475699 17.2709
49475799 17.3407
49475899 17.4233
49475999 17.5151
49476099 17.603
49476199 17.6897
49476299 17.7403
49476399 17.6525
49476499 17.5739
49476599 17.4243
49476699 17.2864
49476799 17.2088
49476899 17.1709
49476999 17.1651
49477099 17.085
49477199 17.0101
49477299 16.905
49477399 16.8978
49477499 16.8144
49477599 16.7482
49477699 16.6798
49477799 16.7012
49477899 16.7259
49477999 16.7916
49478099 16.7672
49478199 16.7098
49478299 16.7657
49478399 16.8663
49478499 16.9388
49478599 17.0348
49478699 17.1133
49478799 17.1921
49478899 17.2969
49478999 17.3623
49479099 17.399
49479199 17.4139
49479299 17.4817
49479399 17.4618
49479499 17.4824
49479599 17.5286
49479699 17.543
49479799 17.4692
49479899 17.4686
49479999 17.5675
49480099 17.6473
49480199 17.7392
49480299 17.7605
49480399 17.7635
49480499 17.7961
49480599 17.8808
49480699 17.9633
49480799 18.046
49480899 18.1431
49480999 18.2396
49481099 18.3097
49481199 18.3045
49481299 18.3007
49481399 18.2389
49481499 18.2398
49481599 18.2951
49481699 18.3609
49481799 18.3949
49481899 18.4627
49481999 18.5437
49482099 18.615
49482199 18.6746
49482299 18.7485
49482399 18.7875
49482499 18.8443
49482599 18.8615
49482699 18.9364
49482799 19.0158
49482899 19.0357
49482999 19.0181
49483099 18.9384
49483199 18.8259
49483299 18.6743
49483399 18.5166
49483499 18.4917
49483599 18.3526
49483699 18.1975
49483799 18.043
49483899 17.8859
49483999 17.7648
49484099 17.708
49484199 17.6529
49484299 17.6157
49484399 17.6604
49484499 17.6552
49484599 17.705
49484699 17.6808
49484799 17.5384
49484899 17.4546
49484999 17.3557
49485099 17.2067
49485199 17.1588
49485299 17.2209
49485399 17.3179
49485499 17.397
49485599 17.4911
49485699 17.4913
49485799 17.4515
49485899 17.3706
49485999 17.3576
49486099 17.439
49486199 17.4379
49486299 17.4273
49486399 17.3918
49486499 17.2687
49486599 17.2893
49486699 17.2715
49486799 17.2326
49486899 17.2205
49486999 17.1946
49487099 17.1453
49487199 17.0892
49487299 17.097
49487399 17.0416
49487499 16.9463
49487599 16.8339
49487699 16.6972
49487799 16.6047
49487899 16.5596
49487999 16.5374
49488099 16.5081
49488199 16.472
49488299 16.4744
49488399 16.5144
49488499 16.493
49488599 16.4753
49488699 16.5205
49488799 16.6259
49488899 16.7024
49488999 16.8125
49489099 16.8559
49489199 16.9277
49489299 16.9525
49489399 17.0369
49489499 17.1014
49489599 17.199
49489699 17.3048
49489799 17.3497
49489899 17.2921
49489999 17.1905
49490099 17.1282
49490199 17.0934
49490299 17.037
49490399 17.0811
49490499 17.0907
49490599 17.1443
49490699 17.1746
49490799 17.0609
49490899 16.9725
49490999 16.8747
49491099 16.7259
49491199 16.5984
49491299 16.5432
49491399 16.5116
49491499 16.57
49491599 16.5231
49491699 16.4155
49491799 16.2886
49491899 16.2231
49491999 16.16
49492099 16.0699
49492199 16.0377
49492299 16.0915
49492399 16.1427
49492499 16.1418
49492599 16.1848
49492699 16.2656
49492799 16.3591
49492899 16.341
49492999 16.218
49493099 16.0978
49493199 16.0291
49493299 15.9902
49493399 16.0046
49493499 16.0852
49493599 16.1719
49493699 16.1871
49493799 16.1493
49493899 16.1143
49493999 16.0056
49494099 15.8833
49494199 15.853
49494299 15.8779
49494399 15.9639
49494499 15.9985
49494599 15.9791
49494699 15.8866
49494799 15.8536
49494899 15.7876
49494999 15.6668
49495099 15.5771
49495199 15.4503
49495299 15.3576
49495399 15.2483
49495499 15.2739
49495599 15.3818
49495699 15.4873
49495799 15.5233
49495899 15.5741
49495999 15.4948
49496099 15.4422
49496199 15.43
49496299 15.3171
49496399 15.2591
49496499 15.1929
49496599 15.2509
49496699 15.3193
49496799 15.3333
49496899 15.3217
49496999 15.2991
49497099 15.2347
49497199 15.1339
49497299 15.1106
49497399 15.0662
49497499 15.012
49497599 15.0109
49497699 14.959
49497799 14.8845
49497899 14.8572
49497999 14.8804
49498099 14.8826
49498199 14.9443
49498299 15.0169
49498399 15.0486
49498499 15.014
49498599 14.8853
49498699 14.8071
49498799 14.7547
49498899 14.7076
49498999 14.6132
49499099 14.5877
49499199 14.6616
49499299 14.7287
49499399 14.8083
49499499 14.8436
49499599 14.8886
49499699 14.9973
49499799 15.0895
49499899 15.129
49499999 15.1673
49500099 15.2083
49500199 15.3191
49500299 15.3813
49500399 15.4986
49500499 15.6038
49500599 15.6212
49500699 15.6313
49500799 15.6707
49500899 15.6733
49500999 15.6562
49501099 15.6025
49501199 15.5454
49501299 15.4605
49501399 15.4692
49501499 15.5859
49501599 15.5868
49501699 15.5534
49501799 15.6182
49501899 15.6479
49501999 15.6032
49502099 15.5227
49502199 15.4726
49502299 15.4246
49502399 15.3934
49502499 15.4613
49502599 15.503
49502699 15.5825
49502799 15.6908
49502899 15.7772
49502999 15.7556
49503099 15.8249
49503199 15.9487
49503299 16.0375
49503399 16.0469
49503499 16.0264
49503599 15.9788
49503699 15.9052
49503799 15.8748
49503899 15.9251
49503999 15.9922
49504099 16.0194
49504199 16.0555
49504299 16.1041
49504399 16.2215
49504499 16.2121
49504599 16.0991
49504699 15.9835
49504799 15.8958
49504899 15.7769
49504999 15.6407
49505099 15.5774
49505199 15.6004
49505299 15.5082
49505399 15.5066
49505499 15.4981
49505599 15.4754
49505699 15.4431
49505799 15.4057
49505899 15.301
49505999 15.2325
49506099 15.1623
49506199 15.0713
49506299 14.9505
49506399 14.8781
49506499 14.8648
49506599 14.8478
49506699 14.9028
49506799 14.999
49506899 15.1241
49506999 15.2251
49507099 15.3047
49507199 15.369
49507299 15.4454
49507399 15.551
49507499 15.6525
49507599 15.5853
49507699 15.5888
49507799 15.6556
49507899 15.6658
49507999 15.7349
49508099 15.8358
49508199 15.905
49508299 15.983
49508399 15.9493
49508499 15.8316
49508599 15.7089
49508699 15.5822
49508799 15.5492
49508899 15.4174
49508999 15.2924
49509099 15.2559
49509199 15.311
49509299 15.3495
49509399 15.3931
49509499 15.3913
49509599 15.3694
49509699 15.252
49509799 15.1332
49509899 15.1846
49509999 15.2896
49510099 15.3953
49510199 15.4587
49510299 15.4212
49510399 15.4387
49510499 15.3371
49510599 15.2199
49510699 15.1895
49510799 15.2319
49510899 15.2631
49510999 15.1421
49511099 15.0829
49511199 14.968
49511299 14.8663
49511399 14.7362
49511499 14.6238
49511599 14.5353
49511699 14.4312
49511799 14.373
49511899 14.4216
49511999 14.3362
49512099 14.3031
49512199 14.4096
49512299 14.4375
49512399 14.5109
49512499 14.5648
49512599 14.6819
49512699 14.7097
49512799 14.6113
49512899 14.5265
49512999 14.5084
49513099 14.4425
49513199 14.3603
49513299 14.2638
49513399 14.2975
49513499 14.3154
49513599 14.2966
49513699 14.3557
49513799 14.4526
49513899 14.4489
49513999 14.438
49514099 14.4132
49514199 14.3333
49514299 14.25
49514399 14.2712
49514499 14.3758
49514599 14.5052
49514699 14.6417
49514799 14.7018
49514899 14.81
49514999 14.9062
49515099 14.9945
49515199 15.1008
49515299 15.1596
49515399 15.2558
49515499 15.349
49515599 15.3023
49515699 15.2015
49515799 15.2204
49515899 15.2051
49515999 15.2841
49516099 15.3954
49516199 15.4705
49516299 15.4534
49516399 15.3358
49516499 15.3507
49516599 15.3985
49516699 15.4017
49516799 15.4165
49516899 15.5201
49516999 15.6092
49517099 15.5936
49517199 15.4923
49517299 15.3584
49517399 15.2994
49517499 15.3767
49517599 15.3697
49517699 15.3
49517799 15.2065
49517899 15.1041
49517999 15.0786
49518099 14.9764
49518199 14.8556
49518299 14.7974
49518399 14.6812
49518499 14.5541
49518599 14.4445
49518699 14.3397
49518799 14.2539
49518899 14.1896
49518999 14.0847
49519099 14.0008
49519199 13.9513
49519299 13.8861
49519399 13.7882
49519499 13.6956
49519599 13.6564
49519699 13.693
49519799 13.7934
49519899 13.8191
49519999 13.9537
49520099 14.0839
49520199 14.2034
49520299 14.2991
49520399 14.4225
49520499 14.5356
49520599 14.5791
49520699 14.5288
49520799 14.4805
49520899 14.3896
49520999 14.4062
49521099 14.4074
49521199 14.3868
49521299 14.2955
49521399 14.1977
49521499 14.2871
49521599 14.3875
49521699 14.4908
49521799 14.6064
49521899 14.7285
49521999 14.7938
49522099 14.8769
49522199 14.8237
49522299 14.8578
49522399 14.8776
49522499 14.9904
49522599 14.9893
49522699 15.015
49522799 15.0888
49522899 15.0607
49522999 15.029
49523099 15.1352
49523199 15.219
49523299 15.2906
49523399 15.2466
49523499 15.2396
49523599 15.1636
49523699 15.1245
49523799 15.1272
49523899 15.252
49523999 15.3789
49524099 15.4691
49524199 15.5532
49524299 15.6538
49524399 15.7566
49524499 15.7432
49524599 15.6472
49524699 15.5293
49524799 15.4104
49524899 15.4148
49524999 15.5033
49525099 15.5913
49525199 15.6957
49525299 15.7961
49525399 15.7932
49525499 15.8643
49525599 15.971
49525699 15.9289
49525799 15.8125
49525899 15.7059
49525999 15.6727
49526099 15.7074
49526199 15.7562
49526299 15.8592
49526399 15.942
49526499 16.0464
49526599 16.1487
49526699 16.2311
49526799 16.2655
49526899 16.2686
49526999 16.1802
49527099 16.0478
49527199 15.9602
49527299 15.9193
49527399 15.916
49527499 15.9469
49527599 15.9842
49527699 16.0483
49527799 15.9741
49527899 15.9131
49527999 15.9708
49528099 16.0567
49528199 16.0677
49528299 16.0932
49528399 16.1963
49528499 16.2471
49528599 16.2522
49528699 16.2325
49528799 16.2876
49528899 16.3852
49528999 16.4947
49529099 16.4958
49529199 16.4904
49529299 16.5868
49529399 16.6167
49529499 16.6695
49529599 16.7685
49529699 16.7783
49529799 16.8566
49529899 16.8981
49529999 16.9013
49530099 16.8494
49530199 16.8403
49530299 16.7097
49530399 16.5936
49530499 16.546
49530599 16.407
49530699 16.282
49530799 16.2157
49530899 16.2142
49530999 16.2097
49531099 16.3076
49531199 16.3323
49531299 16.4309
49531399 16.4952
49531499 16.558
49531599 16.6772
49531699 16.7802
49531799 16.7772
49531899 16.7102
49531999 16.7116
49532099 16.7175
49532199 16.6112
49532299 16.5619
49532399 16.5139
49532499 16.4824
49532599 16.4557
49532699 16.4165
49532799 16.3934
49532899 16.3713
49532999 16.4179
49533099 16.4668
49533199 16.3701
49533299 16.3044
49533399 16.196
49533499 16.1359
49533599 16.1729
49533699 16.1851
49533799 16.255
49533899 16.3705
49533999 16.4632
49534099 16.4469
49534199 16.4317
49534299 16.4224
49534399 16.4137
49534499 16.4888
49534599 16.5763
49534699 16.6515
49534799 16.7102
49534899 16.7016
49534999 16.7667
49535099 16.8749
49535199 16.9781
49535299 16.9916
49535399 17.0067
49535499 16.8796
49535599 16.7559
49535699 16.7174
49535799 16.5713
49535899 16.432
49535999 16.4045
49536099 16.4207
49536199 16.4856
49536299 16.5477
49536399 16.6519
49536499 16.7318
49536599 16.8059
49536699 16.8323
49536799 16.7998
49536899 16.8235
49536999 16.8546
49537099 16.9198
49537199 17.0308
49537299 17.1153
49537399 17.1921
49537499 17.2502
49537599 17.2729
49537699 17.3337
49537799 17.3963
49537899 17.4563
49537999 17.5234
49538099 17.4575
49538199 17.3353
49538299 17.2647
49538399 17.2558
49538499 17.1448
49538599 17.0285
49538699 17.0129
49538799 17.0857
49538899 17.1823
49538999 17.2748
49539099 17.373
49539199 17.4614
49539299 17.5673
49539399 17.6066
49539499 17.6658
49539599 17.7632
49539699 17.8457
49539799 17.936
49539899 18.0011
49539999 18.0392
49540099 17.9496
49540199 17.8686
49540299 17.8127
49540399 17.7056
49540499 17.6503
49540599 17.6351
49540699 17.7132
49540799 17.7332
49540899 17.6846
49540999 17.5339
49541099 17.3927
49541199 17.3273
49541299 17.2161
49541399 17.0842
49541499 16.9685
49541599 16.9002
49541699 16.8282
49541799 16.699
49541899 16.6298
49541999 16.5809
49542099 16.6383
49542199 16.722
49542299 16.7435
49542399 16.7642
49542499 16.7684
49542599 16.6635
49542699 16.6267
49542799 16.7181
49542899 16.8255
49542999 16.9247
49543099 16.9955
49543199 17.0798
49543299 17.0673
49543399 17.0038
49543499 16.8962
49543599 16.7577
49543699 16.6162
49543799 16.4776
49543899 16.4341
49543999 16.4171
49544099 16.2793
49544199 16.1407
49544299 16.0578
49544399 15.9312
49544499 15.8173
49544599 15.6992
49544699 15.5686
49544799 15.4887
49544899 15.4121
49544999 15.3002
49545099 15.306
49545199 15.3533
49545299 15.4396
49545399 15.4594
49545499 15.481
49545599 15.5643
49545699 15.6601
49545799 15.7327
49545899 15.825
49545999 15.9099
49546099 15.9402
49546199 15.9585
49546299 15.9005
49546399 15.8156
49546499 15.7897
49546599 15.7947
49546699 15.8094
49546799 15.9114
49546899 16.0023
49546999 16.0768
49547099 16.1783
49547199 16.2575
49547299 16.3789
49547399 16.4609
49547499 16.5703
49547599 16.6586
49547699 16.6994
49547799 16.7585
49547899 16.818
49547999 16.8467
49548099 16.778
49548199 16.7384
49548299 16.6224
49548399 16.4981
49548499 16.368
49548599 16.2404
49548699 16.1439
49548799 16.0917
49548899 16.1276
49548999 16.1988
49549099 16.2509
49549199 16.2859
49549299 16.3986
49549399 16.5002
49549499 16.5962
49549599 16.6725
49549699 16.7506
49549799 16.7155
49549899 16.7025
49549999 16.7111
49550099 16.7922
49550199 16.8209
49550299 16.7629
49550399 16.7685
49550499 16.8706
49550599 16.941
49550699 16.9544
49550799 16.9258
49550899 16.9462
49550999 16.9924
49551099 16.9673
49551199 16.8902
49551299 16.7633
49551399 16.6945
49551499 16.6641
49551599 16.5273
49551699 16.4106
49551799 16.3197
49551899 16.2267
49551999 16.102
49552099 16.0202
49552199 15.9704
49552299 15.8717
49552399 15.9542
49552499 16.0757
49552599 16.1457
49552699 16.263
49552799 16.366
49552899 16.4532
49552999 16.4689
49553099 16.5488
49553199 16.5691
49553299 16.5721
49553399 16.6301
49553499 16.5712
49553599 16.4582
49553699 16.4665
49553799 16.4776
49553899 16.4824
49553999 16.545
49554099 16.4917
49554199 16.4085
49554299 16.2652
49554399 16.1315
49554499 16.0104
49554599 15.8925
49554699 15.7687
49554799 15.7158
49554899 15.6057
49554999 15.4925
49555099 15.4014
49555199 15.2754
49555299 15.154
49555399 15.0337
49555499 15.0206
49555599 14.9642
49555699 14.9986
49555799 15.1282
49555899 15.2467
49555999 15.3608
49556099 15.4062
49556199 15.3331
49556299 15.2384
49556399 15.1666
49556499 15.0809
49556599 14.986
49556699 14.9504
49556799 14.8547
49556899 14.7493
49556999 14.6559
49557099 14.5666
49557199 14.4891
49557299 14.4606
49557399 14.4096
49557499 14.2944
49557599 14.2282
49557699 14.2264
49557799 14.189
49557899 14.1132
49557999 14.1058
49558099 14.1427
49558199 14.144
49558299 14.1328
49558399 14.0756
49558499 14.0322
49558599 14.0159
49558699 13.9599
49558799 13.8497
49558899 13.7397
49558999 13.6649
49559099 13.5731
49559199 13.6112
49559299 13.687
49559399 13.7378
49559499 13.8479
49559599 13.9813
49559699 14.0861
49559799 14.1665
49559899 14.2786
49559999 14.3284
49560099 14.4113
49560199 14.4924
49560299 14.5251
49560399 14.5215
49560499 14.5819
49560599 14.5688
49560699 14.561
49560799 14.5353
49560899 14.4411
49560999 14.3692
49561099 14.2687
49561199 14.2125
49561299 14.2727
49561399 14.3776
49561499 14.5078
49561599 14.5989
49561699 14.6372
49561799 14.5442
49561899 14.4548
49561999 14.5043
49562099 14.5639
49562199 14.545
49562299 14.5631
49562399 14.6021
49562499 14.695
49562599 14.7925
49562699 14.7885
49562799 14.8029
49562899 14.8578
49562999 14.8685
49563099 14.7556
49563199 14.6336
49563299 14.5043
49563399 14.476
49563499 14.5062
49563599 14.5918
49563699 14.6624
49563799 14.5856
49563899 14.5472
49563999 14.5571
49564099 14.5296
49564199 14.4443
49564299 14.3726
49564399 14.3313
49564499 14.2261
49564599 14.118
49564699 14.0156
49564799 14.0205
49564899 14.0731
49564999 14.182
49565099 14.2833
49565199 14.3159
49565299 14.3073
49565399 14.2851
49565499 14.2164
49565599 14.1475
49565699 14.1355
49565799 14.1618
49565899 14.2107
49565999 14.2416
49566099 14.1673
49566199 14.1244
49566299 14.0999
49566399 14.044
49566499 14.0361
49566599 14.0633
49566699 14.1307
49566799 14.2308
49566899 14.2419
49566999 14.1538
49567099 14.25
49567199 14.3262
49567299 14.3952
49567399 14.4205
49567499 14.3199
49567599 14.1965
49567699 14.097
49567799 13.98
49567899 13.8875
49567999 13.8207
49568099 13.7786
49568199 13.7048
49568299 13.699
49568399 13.636
49568499 13.7017
49568599 13.7783
49568699 13.8699
49568799 13.9308
49568899 13.9612
49568999 14.0872
49569099 14.1931
49569199 14.3186
49569299 14.3929
49569399 14.4052
49569499 14.4859
49569599 14.5735
49569699 14.5817
49569799 14.4951
49569899 14.4397
49569999 14.386
49570099 14.297
49570199 14.2505
49570299 14.267
49570399 14.1804
49570499 14.0609
49570599 14.0138
49570699 13.9633
49570799 13.879
49570899 13.7977
49570999 13.7572
49571099 13.7662
49571199 13.8056
49571299 13.8913
49571399 14.0168
49571499 14.0225
49571599 13.9693
49571699 13.8566
49571799 13.7947
49571899 13.7827
49571999 13.7837
49572099 13.6978
49572199 13.599
49572299 13.4922
49572399 13.4874
49572499 13.6159
49572599 13.6841
49572699 13.8026
49572799 13.8284
49572899 13.8963
49572999 13.9242
49573099 13.8853
49573199 13.9427
49573299 13.9811
49573399 14.0047
49573499 14.0265
49573599 14.0629
49573699 14.0536
49573799 13.9831
49573899 13.8813
49573999 13.7749
49574099 13.707
49574199 13.6029
49574299 13.5232
49574399 13.5504
49574499 13.627
49574599 13.7003
49574699 13.764
49574799 13.8706
49574899 13.9151
49574999 13.9831
49575099 14.0292
49575199 14.0645
49575299 14.082
49575399 14.1024
49575499 14.1332
49575599 14.1391
49575699 14.0603
49575799 14.0127
49575899 14.0784
49575999 14.1394
49576099 14.1908
49576199 14.2439
49576299 14.3511
49576399 14.4829
49576499 14.6167
49576599 14.7222
49576699 14.7871
49576799 14.7268
49576899 14.6317
49576999 14.528
49577099 14.4376
49577199 14.3422
49577299 14.3067
49577399 14.1896
49577499 14.1015
49577599 14.0157
49577699 14.006
49577799 14.0691
49577899 14.0077
49577999 13.89
49578099 13.7695
49578199 13.6773
49578299 13.5686
49578399 13.4525
49578499 13.354
49578599 13.3083
49578699 13.3236
49578799 13.2734
49578899 13.172
49578999 13.0582
49579099 12.9416
49579199 12.8717
49579299 12.8888
49579399 12.927
49579499 12.9132
49579599 12.822
49579699 12.7458
49579799 12.6491
49579899 12.5557
49579999 12.4494
49580099 12.3426
49580199 12.3069
49580299 12.2595
49580399 12.1667
49580499 12.0651
49580599 11.9922
49580699 12.0142
49580799 11.996
49580899 11.9212
49580999 11.8655
49581099 11.8232
49581199 11.7256
49581299 11.6364
49581399 11.5714
49581499 11.4751
49581599 11.3995
49581699 11.3225
49581799 11.2762
49581899 11.2608
49581999 11.2285
49582099 11.1766
49582199 11.1504
49582299 11.1414
49582399 11.1459
49582499 11.0662
49582599 10.9886
49582699 10.9257
49582799 10.8976
49582899 10.8686
49582999 10.872
49583099 10.8198
49583199 10.7466
49583299 10.6884
49583399 10.6718
49583499 10.5968
49583599 10.5375
49583699 10.5647
49583799 10.5439
49583899 10.5197
49583999 10.5374
49584099 10.5639
49584199 10.5951
49584299 10.5349
49584399 10.5024
49584499 10.4282
49584599 10.3729
49584699 10.3556
49584799 10.3577
49584899 10.3078
49584999 10.2488
49585099 10.2738
49585199 10.2647
49585299 10.1843
49585399 10.1109
49585499 10.0541
49585599 10.0072
49585699 10.1158
49585799 10.1969
49585899 10.2885
49585999 10.4465
49586099 10.62
49586199 10.7868
49586299 10.8645
49586399 10.9933
49586499 11.0826
49586599 11.2011
49586699 11.333
49586799 11.4081
49586899 11.4488
49586999 11.3916
49587099 11.312
49587199 11.2212
49587299 11.1921
49587399 11.2903
49587499 11.4076
49587599 11.5423
49587699 11.6849
49587799 11.7983
49587899 11.8574
49587999 11.8589
49588099 11.8181
49588199 11.7681
49588299 11.6794
49588399 11.6314
49588499 11.6296
49588599 11.5931
49588699 11.5423
49588799 11.4549
49588899 11.3652
49588999 11.3141
49589099 11.282
49589199 11.2236
49589299 11.1673
49589399 11.1343
49589499 11.1631
49589599 11.2135
49589699 11.2294
49589799 11.2525
49589899 11.2726
49589999 11.2305
49590099 11.1474
49590199 11.0774
49590299 11.0143
49590399 11.0078
49590499 11.0318
49590599 11.1281
49590699 11.2732
49590799 11.3585
49590899 11.4058
49590999 11.5396
49591099 11.5523
49591199 11.4799
49591299 11.4496
49591399 11.4136
49591499 11.32
49591599 11.2245
49591699 11.1431
49591799 11.0721
49591899 11.0445
49591999 11.0229
49592099 11.0376
49592199 10.9655
49592299 10.894
49592399 10.8459
49592499 10.8355
49592599 10.8635
49592699 10.8953
49592799 10.9793
49592899 11.0788
49592999 11.1553
49593099 11.1368
49593199 11.0626
49593299 11.0219
49593399 10.9791
49593499 11.0028
49593599 11.0272
49593699 10.9598
49593799 10.8755
49593899 10.8038
49593999 10.795
49594099 10.9098
49594199 10.9643
49594299 11.0056
49594399 11.1016
49594499 11.2197
49594599 11.2788
49594699 11.2662
49594799 11.1839
49594899 11.1252
49594999 11.0509
49595099 10.9716
49595199 10.9233
49595299 10.9835
49595399 11.0693
49595499 11.1988
49595599 11.2325
49595699 11.2093
49595799 11.2495
49595899 11.257
49595999 11.2364
49596099 11.1883
49596199 11.1694
49596299 11.1322
49596399 11.1607
49596499 11.2788
49596599 11.4062
49596699 11.5488
49596799 11.6991
49596899 11.8578
49596999 12.0112
49597099 12.0558
49597199 12.0458
49597299 12.0279
49597399 12.0466
49597499 12.095
49597599 12.0419
49597699 11.9585
49597799 11.9047
49597899 11.9917
49597999 12.1345
49598099 12.2574
49598199 12.4101
49598299 12.4858
49598399 12.3993
49598499 12.3408
49598599 12.3173
49598699 12.305
49598799 12.2634
49598899 12.1944
49598999 12.1349
49599099 12.0424
49599199 12.0356
49599299 12.0328
49599399 11.9722
49599499 11.9145
49599599 11.8886
49599699 11.9165
49599799 11.8776
49599899 11.9269
49599999 11.9633
49600099 12.0243
49600199 12.094
49600299 12.1535
49600399 12.2249
49600499 12.3605
49600599 12.3905
49600699 12.3004
49600799 12.206
49600899 12.1075
49600999 12.0291
49601099 11.9658
49601199 12.0161
49601299 12.1104
49601399 12.2597
49601499 12.418
49601599 12.5142
49601699 12.4323
49601799 12.3391
49601899 12.2753
49601999 12.3266
49602099 12.373
49602199 12.4571
49602299 12.4982
49602399 12.6312
49602499 12.7739
49602599 12.9077
49602699 12.9856
49602799 13.067
49602899 13.1123
49602999 13.0875
49603099 13.1232
49603199 13.268
49603299 13.2962
49603399 13.2969
49603499 13.2292
49603599 13.1194
49603699 13.0371
49603799 13.0177
49603899 12.9665
49603999 12.8987
49604099 12.7883
49604199 12.7105
49604299 12.6796
49604399 12.7225
49604499 12.7498
49604599 12.7874
49604699 12.803
49604799 12.7738
49604899 12.7299
49604999 12.6831
49605099 12.6121
49605199 12.5306
49605299 12.453
49605399 12.411
49605499 12.4607
49605599 12.5758
49605699 12.7194
49605799 12.8021
49605899 12.8593
49605999 12.7995
49606099 12.7712
49606199 12.8073
49606299 12.8902
49606399 13.0274
49606499 13.0789
49606599 13.1551
49606699 13.2247
49606799 13.3221
49606899 13.3036
49606999 13.2635
49607099 13.3774
49607199 13.5006
49607299 13.563
49607399 13.6222
49607499 13.6537
49607599 13.5672
49607699 13.4674
49607799 13.3865
49607899 13.4097
49607999 13.5378
49608099 13.6339
49608199 13.7391
49608299 13.8673
49608399 13.9863
49608499 13.9239
49608599 13.8239
49608699 13.8847
49608799 13.9809
49608899 14.0878
49608999 14.073
49609099 13.9909
49609199 14.0159
49609299 14.0478
49609399 14.0822
49609499 14.0811
49609599 14.0071
49609699 13.9422
49609799 13.8373
49609899 13.7304
49609999 13.6515
49610099 13.563
49610199 13.6188
49610299 13.6231
49610399 13.5228
49610499 13.4309
49610599 13.4393
49610699 13.5728
49610799 13.6686
49610899 13.8025
49610999 13.8403
49611099 13.858
49611199 13.9604
49611299 14.0723
49611399 14.1918
49611499 14.2742
49611599 14.2769
49611699 14.2573
49611799 14.2469
49611899 14.1802
49611999 14.1692
49612099 14.1341
49612199 14.1922
49612299 14.2299
49612399 14.2541
49612499 14.2717
49612599 14.3793
49612699 14.5124
49612799 14.6471
49612899 14.7799
49612999 14.9157
49613099 15.033
49613199 15.0976
49613299 15.2114
49613399 15.257
49613499 15.2851
49613599 15.2409
49613699 15.1943
49613799 15.1768
49613899 15.215
49613999 15.2639
49614099 15.2756
49614199 15.3738
49614299 15.4832
49614399 15.5929
49614499 15.6964
49614599 15.816
49614699 15.9234
49614799 15.9688
49614899 16.0473
49614999 16.156
49615099 16.2413
49615199 16.2773
49615299 16.1704
49615399 16.1103
49615499 16.0011
49615599 15.8802
49615699 15.7568
49615799 15.6234
49615899 15.5087
49615999 15.4452
49616099 15.3925
49616199 15.2916
49616299 15.2618
49616399 15.2402
49616499 15.3239
49616599 15.4164
49616699 15.5315
49616799 15.5982
49616899 15.5659
49616999 15.5787
49617099 15.5998
49617199 15.6721
49617299 15.7819
49617399 15.8895
49617499 15.827
49617599 15.7455
49617699 15.6168
49617799 15.5057
49617899 15.4055
49617999 15.3428
49618099 15.3552
49618199 15.3384
49618299 15.3046
49618399 15.3283
49618499 15.3507
49618599 15.4131
49618699 15.5329
49618799 15.5918
49618899 15.6071
49618999 15.5262
49619099 15.4144
49619199 15.2897
49619299 15.2051
49619399 15.251
49619499 15.2737
49619599 15.2721
49619699 15.3095
49619799 15.3546
49619899 15.2596
49619999 15.1299
49620099 15.0005
49620199 14.9054
49620299 14.7732
49620399 14.6784
49620499 14.6629
49620599 14.542
49620699 14.5071
49620799 14.5862
49620899 14.6994
49620999 14.8109
49621099 14.8238
49621199 14.9144
49621299 14.9708
49621399 15.0195
49621499 14.9872
49621599 14.9791
49621699 14.9626
49621799 14.8693
49621899 14.7485
49621999 14.6273
49622099 14.5129
49622199 14.3986
49622299 14.2995
49622399 14.1899
49622499 14.0793
49622599 14.0488
49622699 14.0268
49622799 14.0168
49622899 13.9519
49622999 13.8607
49623099 13.7564
49623199 13.7582
49623299 13.7569
49623399 13.7632
49623499 13.7192
49623599 13.763
49623699 13.7822
49623799 13.9175
49623899 14.0452
49623999 14.1578
49624099 14.2901
49624199 14.4285
49624299 14.5217
49624399 14.536
49624499 14.5317
49624599 14.525
49624699 14.4851
49624799 14.4804
49624899 14.4443
49624999 14.4166
49625099 14.4096
49625199 14.469
49625299 14.5056
49625399 14.5756
49625499 14.6712
49625599 14.75
49625699 14.8313
49625799 14.9124
49625899 14.9547
49625999 15.0209
49626099 15.0475
49626199 15.0992
49626299 15.1309
49626399 15.0642
49626499 14.9883
49626599 14.9396
49626699 14.8686
49626799 14.8521
49626899 14.8711
49626999 14.9549
49627099 14.9953
49627199 14.9144
49627299 14.8426
49627399 14.7304
49627499 14.6885
49627599 14.7414
49627699 14.8214
49627799 14.9155
49627899 14.9765
49627999 14.9812
49628099 14.9262
49628199 14.8294
49628299 14.8064
49628399 14.7204
49628499 14.6722
49628599 14.6273
49628699 14.5765
49628799 14.5109
49628899 14.4913
49628999 14.3851
49629099 14.2772
49629199 14.1758
49629299 14.0595
49629399 13.9609
49629499 13.8856
49629599 13.7642
49629699 13.6422
49629799 13.597
49629899 13.7018
49629999 13.8148
49630099 13.9473
49630199 14.0957
49630299 14.2154
49630399 14.3236
49630499 14.2513
49630599 14.2729
49630699 14.1836
49630799 14.0614
49630899 13.9463
49630999 13.8561
49631099 13.825
49631199 13.8682
49631299 13.8717
49631399 13.8063
49631499 13.7873
49631599 13.804
49631699 13.7609
49631799 13.6673
49631899 13.5766
49631999 13.528
49632099 13.447
49632199 13.479
49632299 13.5961
49632399 13.7007
49632499 13.7876
49632599 13.9105
49632699 14.0416
49632799 14.1219
49632899 14.1486
49632999 14.2692
49633099 14.3976
49633199 14.5338
49633299 14.6477
49633399 14.6474
49633499 14.5847
49633599 14.4645
49633699 14.3989
49633799 14.3968
49633899 14.3938
49633999 14.4209
49634099 14.4368
49634199 14.3554
49634299 14.2858
49634399 14.2075
49634499 14.1512
49634599 14.2061
49634699 14.2746
49634799 14.3274
49634899 14.2821
49634999 14.1817
49635099 14.0705
49635199 14.0193
49635299 13.9945
49635399 14.011
49635499 13.9803
49635599 13.921
49635699 13.8133
49635799 13.7526
49635899 13.735
49635999 13.6571
49636099 13.5943
49636199 13.4956
49636299 13.3845
49636399 13.2993
49636499 13.2199
49636599 13.1287
49636699 13.0811
49636799 13.0198
49636899 12.9298
49636999 12.8873
49637099 12.774
49637199 12.6703
49637299 12.5818
49637399 12.5411
49637499 12.5456
49637599 12.5916
49637699 12.5789
49637799 12.6006
49637899 12.6413
49637999 12.7177
49638099 12.8046
49638199 12.8235
49638299 12.7814
49638399 12.6902
49638499 12.6103
49638599 12.5245
49638699 12.4307
49638799 12.3911
49638899 12.3414
49638999 12.2902
49639099 12.2499
49639199 12.1827
49639299 12.1439
49639399 12.0762
49639499 12.0578
49639599 11.9932
49639699 12.0159
49639799 12.0263
49639899 12.0562
49639999 12.145
49640099 12.1426
49640199 12.1507
49640299 12.1265
49640399 12.084
49640499 12.0606
49640599 12.0065
49640699 12.0504
49640799 12.1428
49640899 12.1957
49640999 12.2672
49641099 12.3354
49641199 12.3993
49641299 12.5439
49641399 12.6495
49641499 12.7181
49641599 12.7778
49641699 12.8418
49641799 12.9492
49641899 13.0583
49641999 13.077
49642099 13.0471
49642199 12.9948
49642299 12.9917
49642399 12.9888
49642499 12.9607
49642599 13.0719
49642699 13.2308
49642799 13.3581
49642899 13.449
49642999 13.5448
49643099 13.6835
49643199 13.8031
49643299 13.8585
49643399 13.8878
49643499 13.9686
49643599 14.0486
49643699 14.0498
49643799 14.0671
49643899 14.0503
49643999 14.0382
49644099 14.0676
49644199 14.1799
49644299 14.1562
49644399 14.0407
49644499 13.9583
49644599 13.864
49644699 13.8266
49644799 13.8346
49644899 13.8755
49644999 13.9752
49645099 14.1067
49645199 14.2213
49645299 14.2601
49645399 14.1672
49645499 14.0493
49645599 13.9454
49645699 13.8646
49645799 13.7676
49645899 13.6616
49645999 13.5715
49646099 13.4741
49646199 13.4084
49646299 13.299
49646399 13.2183
49646499 13.1602
49646599 13.0928
49646699 12.9897
49646799 12.8898
49646899 12.7848
49646999 12.7859
49647099 12.7825
49647199 12.8118
49647299 12.8588
49647399 12.9141
49647499 12.8875
49647599 12.9001
49647699 12.9358
49647799 12.9738
49647899 13.0671
49647999 13.1486
49648099 13.2443
49648199 13.3046
49648299 13.2245
49648399 13.1916
49648499 13.3055
49648599 13.4419
49648699 13.545
49648799 13.6067
49648899 13.5851
49648999 13.5185
49649099 13.5075
49649199 13.5117
49649299 13.5564
49649399 13.6641
49649499 13.7931
49649599 13.933
49649699 14.0571
49649799 14.1729
49649899 14.2925
49649999 14.3768
49650099 14.3695
49650199 14.4504
49650299 14.5797
49650399 14.7192
49650499 14.8543
49650599 14.9185
49650699 14.8373
49650799 14.7301
49650899 14.743
49650999 14.8597
49651099 14.9877
49651199 15.0792
49651299 15.1214
49651399 15.1514
49651499 15.2721
49651599 15.3984
49651699 15.4814
49651799 15.5761
49651899 15.638
49651999 15.5564
49652099 15.4548
49652199 15.3929
49652299 15.4918
49652399 15.5226
49652499 15.5469
49652599 15.649
49652699 15.7608
49652799 15.8109
49652899 15.9276
49652999 15.9268
49653099 15.8171
49653199 15.7149
49653299 15.637
49653399 15.5382
49653499 15.4562
49653599 15.394
49653699 15.2991
49653799 15.1831
49653899 15.0656
49653999 14.9509
49654099 14.9433
49654199 14.9418
49654299 14.9211
49654399 14.8325
49654499 14.7848
49654599 14.6681
49654699 14.6203
49654799 14.6544
49654899 14.7077
49654999 14.6815
49655099 14.6417
49655199 14.7305
49655299 14.8143
49655399 14.8714
49655499 14.7853
49655599 14.7023
49655699 14.6256
49655799 14.6832
49655899 14.7979
49655999 14.9146
49656099 15.0121
49656199 15.1217
49656299 15.2428
49656399 15.3044
49656499 15.269
49656599 15.1978
49656699 15.2693
49656799 15.2656
49656899 15.3483
49656999 15.4555
49657099 15.5339
49657199 15.5172
49657299 15.6038
49657399 15.5733
49657499 15.5033
49657599 15.4552
49657699 15.5451
49657799 15.6617
49657899 15.7709
49657999 15.8584
49658099 15.9043
49658199 16.0103
49658299 16.0751
49658399 16.0677
49658499 16.1167
49658599 16.2343
49658699 16.2415
49658799 16.2953
49658899 16.3463
49658999 16.4306
49659099 16.5011
49659199 16.5067
49659299 16.4262
49659399 16.3503
49659499 16.2442
49659599 16.1009
49659699 15.9788
49659799 15.8805
49659899 15.8692
49659999 15.9764
49660099 16.0726
49660199 16.161
49660299 16.2105
49660399 16.2434
49660499 16.3066
49660599 16.3758
49660699 16.4685
49660799 16.5267
49660899 16.5375
49660999 16.4783
49661099 16.4682
49661199 16.4155
49661299 16.3659
49661399 16.3953
49661499 16.3547
49661599 16.2709
49661699 16.2353
49661799 16.1347
49661899 16.0502
49661999 16.0945
49662099 16.1832
49662199 16.2857
49662299 16.3402
49662399 16.4118
49662499 16.5029
49662599 16.4713
49662699 16.4062
49662799 16.3858
49662899 16.3995
49662999 16.429
49663099 16.307
49663199 16.2235
49663299 16.1635
49663399 16.0912
49663499 16.0447
49663599 16.0157
49663699 16.0072
49663799 15.8636
49663899 15.7636
49663999 15.7372
49664099 15.6958
49664199 15.5909
49664299 15.5005
49664399 15.409
49664499 15.334
49664599 15.2406
49664699 15.1218
49664799 15.0357
49664899 14.9539
49664999 14.874
49665099 14.8688
49665199 14.9136
49665299 14.9914
49665399 15.0768
49665499 15.0595
49665599 15.1131
49665699 15.0891
49665799 14.9823
49665899 14.8645
49665999 14.778
49666099 14.7044
49666199 14.6029
49666299 14.5709
49666399 14.6673
49666499 14.7345
49666599 14.7897
49666699 14.8573
49666799 14.9122
49666899 14.9978
49666999 15.0894
49667099 15.1952
49667199 15.2785
49667299 15.2906
49667399 15.3545
49667499 15.2861
49667599 15.3012
49667699 15.3179
49667799 15.2603
49667899 15.1587
49667999 15.063
49668099 14.986
49668199 14.8853
49668299 14.7859
49668399 14.6751
49668499 14.5981
49668599 14.4729
49668699 14.3719
49668799 14.301
49668899 14.2912
49668999 14.3572
49669099 14.4854
49669199 14.5992
49669299 14.6948
49669399 14.7467
49669499 14.8183
49669599 14.8327
49669699 14.8004
49669799 14.7254
49669899 14.6064
49669999 14.4749
49670099 14.353
49670199 14.2491
49670299 14.1322
49670399 14.0376
49670499 13.9517
49670599 13.8567
49670699 13.752
49670799 13.6816
49670899 13.5858
49670999 13.507
49671099 13.4452
49671199 13.472
49671299 13.4668
49671399 13.3898
49671499 13.3069
49671599 13.2201
49671699 13.1118
49671799 13.0038
49671899 12.8987
49671999 12.8474
49672099 12.9708
49672199 13.1148
49672299 13.2302
49672399 13.3618
49672499 13.4977
49672599 13.6182
49672699 13.6594
49672799 13.7765
49672899 13.8856
49672999 13.9789
49673099 14.0413
49673199 14.0064
49673299 13.9424
49673399 13.906
49673499 13.8914
49673599 13.9013
49673699 13.8094
49673799 13.7401
49673899 13.7172
49673999 13.7575
49674099 13.7709
49674199 13.9044
49674299 14.0265
49674399 14.1134
49674499 14.1704
49674599 14.2994
49674699 14.3761
49674799 14.3909
49674899 14.502
49674999 14.6141
49675099 14.6851
49675199 14.8018
49675299 14.8842
49675399 14.8997
49675499 14.8545
49675599 14.8072
49675699 14.7018
49675799 14.6081
49675899 14.5298
49675999 14.429
49676099 14.3177
49676199 14.212
49676299 14.1467
49676399 14.1322
49676499 14.0584
49676599 13.9902
49676699 13.8718
49676799 13.7895
49676899 13.6952
49676999 13.6435
49677099 13.575
49677199 13.4829
49677299 13.4805
49677399 13.4346
49677499 13.3477
49677599 13.233
49677699 13.1451
49677799 13.0707
49677899 12.9871
49677999 12.8933
49678099 12.8855
49678199 12.9344
49678299 12.9253
49678399 12.9066
49678499 12.8406
49678599 12.7458
49678699 12.6489
49678799 12.6096
49678899 12.6322
49678999 12.6123
49679099 12.7218
49679199 12.8592
49679299 12.9533
49679399 12.8977
49679499 12.8282
49679599 12.9032
49679699 13.0075
49679799 13.1162
49679899 13.2338
49679999 13.3337
49680099 13.4432
49680199 13.5678
49680299 13.6838
49680399 13.7575
49680499 13.775
49680599 13.7655
49680699 13.7154
49680799 13.6049
49680899 13.4942
49680999 13.4731
49681099 13.3896
49681199 13.3414
49681299 13.3567
49681399 13.3762
49681499 13.387
49681599 13.4064
49681699 13.4676
49681799 13.4794
49681899 13.5346
49681999 13.5924
49682099 13.5697
49682199 13.5484
49682299 13.6482
49682399 13.753
49682499 13.8648
49682599 13.9483
49682699 14.0189
49682799 14.0529
49682899 14.1355
49682999 14.1589
49683099 14.2805
49683199 14.3598
49683299 14.4442
49683399 14.5337
49683499 14.6378
49683599 14.7503
49683699 14.803
49683799 14.8575
49683899 14.938
49683999 15.0433
49684099 15.0558
49684199 14.9376
49684299 14.8494
49684399 14.7276
49684499 14.6325
49684599 14.5706
49684699 14.6775
49684799 14.7696
49684899 14.8238
49684999 14.855
49685099 14.8096
49685199 14.7316
49685299 14.7531
49685399 14.7201
49685499 14.7475
49685599 14.7029
49685699 14.6543
49685799 14.5805
49685899 14.5981
49685999 14.7154
49686099 14.8473
49686199 14.9033
49686299 14.8613
49686399 14.7589
49686499 14.6344
49686599 14.515
49686699 14.4352
49686799 14.3378
49686899 14.2233
49686999 14.2599
49687099 14.393
49687199 14.4921
49687299 14.6076
49687399 14.682
49687499 14.5758
49687599 14.5572
49687699 14.4742
49687799 14.3689
49687899 14.2587
49687999 14.1895
49688099 14.1436
49688199 14.1685
49688299 14.0714
49688399 14.0602
49688499 13.9799
49688599 13.8718
49688699 13.7575
49688799 13.6389
49688899 13.571
49688999 13.4782
49689099 13.3812
49689199 13.2759
49689299 13.1915
49689399 13.0933
49689499 13.0012
49689599 12.9006
49689699 12.8283
49689799 12.9086
49689899 13.0358
49689999 13.1663
49690099 13.3097
49690199 13.3269
49690299 13.2803
49690399 13.1917
49690499 13.1718
49690599 13.2234
49690699 13.318
49690799 13.456
49690899 13.4276
49690999 13.4533
49691099 13.4334
49691199 13.4876
49691299 13.5146
49691399 13.4431
49691499 13.3698
49691599 13.2563
49691699 13.1843
49691799 13.1269
49691899 13.1576
49691999 13.1729
49692099 13.2671
49692199 13.3206
49692299 13.4083
49692399 13.4451
49692499 13.3671
49692599 13.288
49692699 13.2254
49692799 13.2034
49692899 13.0998
49692999 13.0058
49693099 12.9241
49693199 12.8614
49693299 12.8025
49693399 12.7028
49693499 12.7264
49693599 12.8504
49693699 12.9765
49693799 13.1005
49693899 13.0786
49693999 13.1406
49694099 13.2896
49694199 13.4268
49694299 13.4683
49694399 13.5259
49694499 13.5745
49694599 13.4961
49694699 13.3936
49694799 13.294
49694899 13.269
49694999 13.2683
49695099 13.2712
49695199 13.3521
49695299 13.3953
49695399 13.3083
49695499 13.2098
49695599 13.1118
49695699 13.1191
49695799 13.129
49695899 13.0548
49695999 12.9593
49696099 12.8756
49696199 12.7737
49696299 12.7896
49696399 12.8536
49696499 12.8843
49696599 12.9347
49696699 12.8864
49696799 12.8815
49696899 12.931
49696999 12.9214
49697099 12.9254
49697199 12.9134
49697299 12.9285
49697399 13.0049
49697499 13.1005
49697599 13.2195
49697699 13.2208
49697799 13.1621
49697899 13.056
49697999 12.9412
49698099 12.8911
49698199 12.8478
49698299 12.8355
49698399 12.8857
49698499 12.8963
49698599 12.8768
49698699 12.8315
49698799 12.7607
49698899 12.6822
49698999 12.5805
49699099 12.6006
49699199 12.5957
49699299 12.5393
49699399 12.5926
49699499 12.6986
49699599 12.8559
49699699 12.953
49699799 13.0214
49699899 13.1396
49699999 13.1249
49700099 13.0526
49700199 12.9899
49700299 12.9374
49700399 12.8428
49700499 12.7791
49700599 12.8366
49700699 12.9836
49700799 13.1257
49700899 13.2537
49700999 13.3388
49701099 13.3572
49701199 13.4584
49701299 13.5961
49701399 13.677
49701499 13.6847
49701599 13.646
49701699 13.5551
49701799 13.5506
49701899 13.6134
49701999 13.7032
49702099 13.6175
49702199 13.582
49702299 13.5654
49702399 13.5276
49702499 13.5571
49702599 13.5523
49702699 13.613
49702799 13.6092
49702899 13.5257
49702999 13.4285
49703099 13.3824
49703199 13.297
49703299 13.2449
49703399 13.3442
49703499 13.4695
49703599 13.5273
49703699 13.6086
49703799 13.7456
49703899 13.8729
49703999 13.9167
49704099 13.8144
49704199 13.7637
49704299 13.8071
49704399 13.9141
49704499 14.0501
49704599 14.155
49704699 14.2073
49704799 14.343
49704899 14.4569
49704999 14.5129
49705099 14.4228
49705199 14.3056
49705299 14.1924
49705399 14.1625
49705499 14.1503
49705599 14.2085
49705699 14.2124
49705799 14.1886
49705899 14.2286
49705999 14.2668
49706099 14.2084
49706199 14.1377
49706299 14.092
49706399 14.0187
49706499 13.9633
49706599 13.8762
49706699 13.8419
49706799 13.8308
49706899 13.8259
49706999 13.8245
49707099 13.9251
49707199 13.9612
49707299 14.0226
49707399 14.048
49707499 14.0446
49707599 13.9949
49707699 13.9062
49707799 13.8073
49707899 13.7646
49707999 13.6649
49708099 13.5961
49708199 13.5956
49708299 13.5979
49708399 13.6815
49708499 13.7383
49708599 13.6759
49708699 13.6504
49708799 13.5703
49708899 13.6013
49708999 13.6915
49709099 13.8203
49709199 13.9046
49709299 13.9836
49709399 13.9728
49709499 13.9019
49709599 13.8999
49709699 13.9702
49709799 14.0935
49709899 14.2133
49709999 14.3179
49710099 14.4201
49710199 14.5429
49710299 14.6575
49710399 14.7548
49710499 14.8183
49710599 14.8076
49710699 14.8073
49710799 14.716
49710899 14.6284
49710999 14.5399
49711099 14.4817
49711199 14.4061
49711299 14.3017
49711399 14.1833
49711499 14.0629
49711599 13.9565
49711699 13.8493
49711799 13.8072
49711899 13.7422
49711999 13.6895
49712099 13.675
49712199 13.6379
49712299 13.5604
49712399 13.5078
49712499 13.4229
49712599 13.3464
49712699 13.2735
49712799 13.2633
49712899 13.3346
49712999 13.3483
49713099 13.3319
49713199 13.2646
49713299 13.1886
49713399 13.1593
49713499 13.2693
49713599 13.3008
49713699 13.3596
49713799 13.4269
49713899 13.529
49713999 13.5569
49714099 13.545
49714199 13.6011
49714299 13.7146
49714399 13.806
49714499 13.8148
49714599 13.7432
49714699 13.6781
49714799 13.6042
49714899 13.6137
49714999 13.6379
49715099 13.7026
49715199 13.7764
49715299 13.9086
49715399 14.0045
49715499 14.0826
49715599 14.1092
49715699 14.0599
49715799 13.9988
49715899 13.8988
49715999 13.7804
49716099 13.6879
49716199 13.5664
49716299 13.4706
49716399 13.4441
49716499 13.3398
49716599 13.2354
49716699 13.1224
49716799 13.0296
49716899 13.0138
49716999 13.0599
49717099 13.1667
49717199 13.1298
49717299 13.1667
49717399 13.1786
49717499 13.1257
49717599 13.0533
49717699 12.9877
49717799 12.8867
49717899 12.7782
49717999 12.7336
49718099 12.7974
49718199 12.7653
49718299 12.8017
49718399 12.8644
49718499 12.8712
49718599 12.8073
49718699 12.7259
49718799 12.6511
49718899 12.5665
49718999 12.486
49719099 12.4191
49719199 12.3262
49719299 12.245
49719399 12.1748
49719499 12.1515
49719599 12.207
49719699 12.2596
49719799 12.3732
49719899 12.4927
49719999 12.5998
49720099 12.7268
49720199 12.7928
49720299 12.9034
49720399 13.0125
49720499 12.9964
49720599 12.9928
49720699 12.9206
49720799 12.8521
49720899 12.7497
49720999 12.6994
49721099 12.7098
49721199 12.6751
49721299 12.6838
49721399 12.769
49721499 12.8983
49721599 13.0122
49721699 13.0843
49721799 13.2188
49721899 13.3615
49721999 13.4992
49722099 13.6118
49722199 13.6086
49722299 13.5516
49722399 13.4567
49722499 13.3542
49722599 13.2532
49722699 13.18
49722799 13.1105
49722899 13.1113
49722999 13.1631
49723099 13.1822
49723199 13.1629
49723299 13.1287
49723399 13.1959
49723499 13.2263
49723599 13.1387
49723699 13.0633
49723799 13.0229
49723899 12.9344
49723999 12.9174
49724099 13.0321
49724199 13.1691
49724299 13.3126
49724399 13.4535
49724499 13.5691
49724599 13.7007
49724699 13.8351
49724799 13.9708
49724899 14.1149
49724999 14.2054
49725099 14.2828
49725199 14.3293
49725299 14.3146
49725399 14.2427
49725499 14.2266
49725599 14.266
49725699 14.3635
49725799 14.4512
49725899 14.4581
49725999 14.5303
49726099 14.5928
49726199 14.7054
49726299 14.8208
49726399 14.9465
49726499 15.0691
49726599 15.1629
49726699 15.2669
49726799 15.3778
49726899 15.3779
49726999 15.3811
49727099 15.3528
49727199 15.4384
49727299 15.5047
49727399 15.5439
49727499 15.6312
49727599 15.7217
49727699 15.8155
49727799 15.8472
49727899 15.7875
49727999 15.6777
49728099 15.5964
49728199 15.4864
49728299 15.4614
49728399 15.4577
49728499 15.509
49728599 15.4517
49728699 15.3706
49728799 15.3075
49728899 15.3294
49728999 15.2883
49729099 15.3547
49729199 15.4762
49729299 15.6057
49729399 15.7277
49729499 15.8253
49729599 15.9118
49729699 16.0073
49729799 16.0232
49729899 16.0506
49729999 16.1484
49730099 16.233
49730199 16.231
49730299 16.2124
49730399 16.277
49730499 16.382
49730599 16.4602
49730699 16.5369
49730799 16.5049
49730899 16.5488
49730999 16.64
49731099 16.7468
49731199 16.8343
49731299 16.9123
49731399 16.9299
49731499 16.8092
49731599 16.7235
49731699 16.6258
49731799 16.5374
49731899 16.4366
49731999 16.3557
49732099 16.3695
49732199 16.2908
49732299 16.1552
49732399 16.0437
49732499 15.9583
49732599 15.8375
49732699 15.7464
49732799 15.6032
49732899 15.5209
49732999 15.451
49733099 15.5242
49733199 15.6427
49733299 15.7488
49733399 15.8397
49733499 15.8253
49733599 15.8125
49733699 15.8691
49733799 15.9642
49733899 16.0657
49733999 16.0739
49734099 15.9957
49734199 16.0877
49734299 16.2104
49734399 16.2547
49734499 16.2589
49734599 16.3072
49734699 16.3542
49734799 16.3228
49734899 16.2199
49734999 16.1177
49735099 16.0192
49735199 15.9395
49735299 15.8879
49735399 15.8204
49735499 15.6948
49735599 15.5588
49735699 15.4768
49735799 15.3544
49735899 15.2347
49735999 15.1138
49736099 15.0795
49736199 15.1511
49736299 15.2212
49736399 15.199
49736499 15.1693
49736599 15.0988
49736699 15.0064
49736799 14.9265
49736899 14.8522
49736999 14.7779
49737099 14.6877
49737199 14.5879
49737299 14.5531
49737399 14.6337
49737499 14.6314
49737599 14.5383
49737699 14.5291
49737799 14.6023
49737899 14.6953
49737999 14.7712
49738099 14.8454
49738199 14.9375
49738299 15.0423
49738399 15.1482
49738499 15.2459
49738599 15.283
49738699 15.3827
49738799 15.4089
49738899 15.3039
49738999 15.1778
49739099 15.0692
49739199 14.9528
49739299 14.9114
49739399 14.7997
49739499 14.7352
49739599 14.6168
49739699 14.4983
49739799 14.3779
49739899 14.2773
49739999 14.2395
49740099 14.2858
49740199 14.4038
49740299 14.5401
49740399 14.6552
49740499 14.6944
49740599 14.7423
49740699 14.8811
49740799 15.0051
49740899 15.1051
49740999 15.1141
49741099 15.1543
49741199 15.2025
49741299 15.2062
49741399 15.1313
49741499 15.0265
49741599 14.9075
49741699 14.8081
49741799 14.7626
49741899 14.727
49741999 14.7431
49742099 14.7152
49742199 14.6534
49742299 14.5877
49742399 14.4788
49742499 14.3882
49742599 14.3905
49742699 14.2896
49742799 14.2118
49742899 14.2335
49742999 14.3039
49743099 14.311
49743199 14.295
49743299 14.3067
49743399 14.3657
49743499 14.3961
49743599 14.3313
49743699 14.2989
49743799 14.24
49743899 14.2589
49743999 14.2259
49744099 14.1304
49744199 14.0148
49744299 13.9274
49744399 13.8429
49744499 13.7592
49744599 13.6921
49744699 13.635
49744799 13.5545
49744899 13.4996
49744999 13.419
49745099 13.3901
49745199 13.2961
49745299 13.2615
49745399 13.1635
49745499 13.1113
49745599 13.126
49745699 13.0601
49745799 12.9591
49745899 12.9373
49745999 13.0015
49746099 13.1394
49746199 13.2902
49746299 13.418
49746399 13.5449
49746499 13.6574
49746599 13.7637
49746699 13.8054
49746799 13.8903
49746899 13.9833
49746999 14.0294
49747099 13.9351
49747199 13.8119
49747299 13.7052
49747399 13.591
49747499 13.5061
49747599 13.4336
49747699 13.4714
49747799 13.6072
49747899 13.7092
49747999 13.7417
49748099 13.7638
49748199 13.8809
49748299 13.9966
49748399 14.1025
49748499 14.195
49748599 14.3036
49748699 14.307
49748799 14.3
49748899 14.3527
49748999 14.45
49749099 14.547
49749199 14.6385
49749299 14.6313
49749399 14.6155
49749499 14.5793
49749599 14.6005
49749699 14.5809
49749799 14.5585
49749899 14.5713
49749999 14.6094
49750099 14.6771
49750199 14.6502
49750299 14.5618
49750399 14.4724
49750499 14.3668
49750599 14.3075
49750699 14.3519
49750799 14.3869
49750899 14.4362
49750999 14.4876
49751099 14.5728
49751199 14.6981
49751299 14.7377
49751399 14.6864
49751499 14.6197
49751599 14.6159
49751699 14.4996
49751799 14.4327
49751899 14.3388
49751999 14.2439
49752099 14.1517
49752199 14.0491
49752299 13.945
49752399 13.9124
49752499 13.9618
49752599 14.0454
49752699 14.1483
49752799 14.253
49752899 14.3447
49752999 14.4652
49753099 14.5659
49753199 14.6659
49753299 14.7211
49753399 14.7715
49753499 14.7722
49753599 14.7727
49753699 14.8861
49753799 14.9526
49753899 15.0219
49753999 15.0092
49754099 14.9759
49754199 14.9841
49754299 14.9743
49754399 14.9227
49754499 14.8596
49754599 14.8228
49754699 14.8032
49754799 14.7139
49754899 14.5915
49754999 14.4656
49755099 14.3571
49755199 14.3124
49755299 14.4233
49755399 14.4138
49755499 14.2956
49755599 14.1859
49755699 14.0774
49755799 13.9687
49755899 13.8492
49755999 13.7445
49756099 13.7231
49756199 13.6311
49756299 13.527
49756399 13.4247
49756499 13.3714
49756599 13.293
49756699 13.2464
49756799 13.17
49756899 13.0873
49756999 12.9998
49757099 12.9271
49757199 12.9156
49757299 12.9133
49757399 12.8642
49757499 12.8407
49757599 12.8361
49757699 12.9097
49757799 13.051
49757899 13.182
49757999 13.286
49758099 13.2555
49758199 13.1904
49758299 13.161
49758399 13.0537
49758499 12.9548
49758599 12.8603
49758699 12.7708
49758799 12.675
49758899 12.6549
49758999 12.6925
49759099 12.7683
49759199 12.8938
49759299 12.9769
49759399 12.9729
49759499 12.9201
49759599 12.9462
49759699 13.0731
49759799 13.1804
49759899 13.2703
49759999 13.3717
49760099 13.5023
49760199 13.4658
49760299 13.3653
49760399 13.2693
49760499 13.2358
49760599 13.2056
49760699 13.1277
49760799 13.0293
49760899 12.9253
49760999 12.8658
49761099 12.8274
49761199 12.7232
49761299 12.6351
49761399 12.541
49761499 12.5607
49761599 12.671
49761699 12.7083
49761799 12.7907
49761899 12.9142
49761999 12.942
49762099 12.91
49762199 12.9196
49762299 13.0087
49762399 13.1116
49762499 13.1809
49762599 13.2815
49762699 13.3851
49762799 13.5205
49762899 13.6528
49762999 13.6734
49763099 13.6775
49763199 13.7332
49763299 13.7957
49763399 13.8383
49763499 13.9527
49763599 14.085
49763699 14.1752
49763799 14.2299
49763899 14.2792
49763999 14.3223
49764099 14.3925
49764199 14.5334
49764299 14.6382
49764399 14.6902
49764499 14.6515
49764599 14.6834
49764699 14.7197
49764799 14.7216
49764899 14.6146
49764999 14.4979
49765099 14.4738
49765199 14.5363
49765299 14.5757
49765399 14.4931
49765499 14.4031
49765599 14.2899
49765699 14.2016
49765799 14.1527
49765899 14.0502
49765999 13.9573
49766099 13.9118
49766199 13.8681
49766299 13.9061
49766399 13.8762
49766499 13.7623
49766599 13.6698
49766699 13.6173
49766799 13.5444
49766899 13.4883
49766999 13.4519
49767099 13.4945
49767199 13.5222
49767299 13.4751
49767399 13.4139
49767499 13.3108
49767599 13.2112
49767699 13.114
49767799 13.038
49767899 13.0417
49767999 13.1051
49768099 13.2142
49768199 13.3268
49768299 13.3184
49768399 13.2506
49768499 13.2486
49768599 13.2362
49768699 13.1806
49768799 13.1232
49768899 13.0539
49768999 12.979
49769099 12.8893
49769199 12.8098
49769299 12.7215
49769399 12.6618
49769499 12.5962
49769599 12.5295
49769699 12.472
49769799 12.4575
49769899 12.5173
49769999 12.6183
49770099 12.7484
49770199 12.9061
49770299 13.0529
49770399 13.1907
49770499 13.3192
49770599 13.3915
49770699 13.3623
49770799 13.3147
49770899 13.2568
49770999 13.229
49771099 13.1269
49771199 13.0609
49771299 13.0764
49771399 13.0494
49771499 13.0268
49771599 12.9923
49771699 12.9152
49771799 12.8051
49771899 12.6998
49771999 12.6312
49772099 12.6382
49772199 12.6712
49772299 12.7452
49772399 12.8658
49772499 12.998
49772599 13.1153
49772699 13.1522
49772799 13.0978
49772899 13.0472
49772999 13.1222
49773099 13.2081
49773199 13.2088
49773299 13.2116
49773399 13.1978
49773499 13.1674
49773599 13.0802
49773699 13.0456
49773799 13.1092
49773899 13.109
49773999 13.021
49774099 12.9264
49774199 12.8336
49774299 12.7272
49774399 12.6771
49774499 12.7231
49774599 12.8284
49774699 12.8397
49774799 12.8667
49774899 12.8758
49774999 12.9256
49775099 13.0028
49775199 13.1148
49775299 13.2304
49775399 13.3002
49775499 13.3824
49775599 13.4347
49775699 13.4158
49775799 13.3161
49775899 13.2021
49775999 13.1153
49776099 13.0104
49776199 12.9522
49776299 12.9245
49776399 12.8758
49776499 12.8486
49776599 12.8705
49776699 12.9314
49776799 12.9623
49776899 12.9965
49776999 13.0746
49777099 13.136
49777199 13.1791
49777299 13.2472
49777399 13.251
49777499 13.2944
49777599 13.326
49777699 13.2979
49777799 13.2392
49777899 13.21
49777999 13.2636
49778099 13.3726
49778199 13.4631
49778299 13.5345
49778399 13.6013
49778499 13.6504
49778599 13.7854
49778699 13.8808
49778799 13.9028
49778899 13.8894
49778999 13.9263
49779099 14.0162
49779199 14.1318
49779299 14.261
49779399 14.3715
49779499 14.461
49779599 14.5648
49779699 14.5963
49779799 14.6765
49779899 14.7552
49779999 14.8177
49780099 14.907
49780199 14.9712
49780299 15.0525
49780399 15.0618
49780499 15.1042
49780599 15.1393
49780699 15.1598
49780799 15.2355
49780899 15.2767
49780999 15.3001
49781099 15.2514
49781199 15.1904
49781299 15.1027
49781399 15.1292
49781499 15.1312
49781599 15.2267
49781699 15.2896
49781799 15.4003
49781899 15.526
49781999 15.6319
49782099 15.6845
49782199 15.7246
49782299 15.7368
49782399 15.7465
49782499 15.809
49782599 15.8678
49782699 15.9661
49782799 15.951
49782899 15.9821
49782999 16.0498
49783099 16.1118
49783199 16.1958
49783299 16.1336
49783399 16.0146
49783499 15.9713
49783599 15.8803
49783699 15.7944
49783799 15.692
49783899 15.5718
49783999 15.5159
49784099 15.522
49784199 15.4891
49784299 15.452
49784399 15.3874
49784499 15.3546
49784599 15.3209
49784699 15.2872
49784799 15.3901
49784899 15.4946
49784999 15.5337
49785099 15.5936
49785199 15.5951
49785299 15.4893
49785399 15.4109
49785499 15.3812
49785599 15.4235
49785699 15.5266
49785799 15.4975
49785899 15.3906
49785999 15.2568
49786099 15.1734
49786199 15.0844
49786299 15.0071
49786399 14.9375
49786499 14.8146
49786599 14.7629
49786699 14.6945
49786799 14.6274
49786899 14.5693
49786999 14.5132
49787099 14.4869
49787199 14.482
49787299 14.5071
49787399 14.5109
49787499 14.4828
49787599 14.4454
49787699 14.3539
49787799 14.2522
49787899 14.1385
49787999 14.025
49788099 13.9178
49788199 13.831
49788299 13.834
49788399 13.9119
49788499 14.0362
49788599 14.1699
49788699 14.2854
49788799 14.3528
49788899 14.3065
49788999 14.2974
49789099 14.2406
49789199 14.2359
49789299 14.325
49789399 14.4161
49789499 14.5113
49789599 14.6211
49789699 14.6956
49789799 14.7977
49789899 14.9168
49789999 14.9792
49790099 14.9122
49790199 14.7963
49790299 14.7142
49790399 14.6838
49790499 14.6038
49790599 14.6104
49790699 14.6235
49790799 14.5625
49790899 14.5813
49790999 14.6143
49791099 14.6649
49791199 14.673
49791299 14.6618
49791399 14.6832
49791499 14.6787
49791599 14.5932
49791699 14.5477
49791799 14.529
49791899 14.4708
49791999 14.38
49792099 14.2773
49792199 14.2257
49792299 14.2597
49792399 14.3498
49792499 14.395
49792599 14.4384
49792699 14.5486
49792799 14.6183
49792899 14.6573
49792999 14.7095
49793099 14.6416
49793199 14.6045
49793299 14.5447
49793399 14.4437
49793499 14.3773
49793599 14.3934
49793699 14.4279
49793799 14.3627
49793899 14.3098
49793999 14.2894
49794099 14.3328
49794199 14.4188
49794299 14.5146
49794399 14.5234
49794499 14.4735
49794599 14.4263
49794699 14.5155
49794799 14.5694
49794899 14.5811
49794999 14.6664
49795099 14.709
49795199 14.8113
49795299 14.9294
49795399 14.9743
49795499 15.0391
49795599 15.1462
49795699 15.2514
49795799 15.3379
49795899 15.3429
49795999 15.3185
49796099 15.2306
49796199 15.184
49796299 15.1401
49796399 15.0753
49796499 15.0957
49796599 15.1585
49796699 15.1185
49796799 15.0672
49796899 15.0888
49796999 15.1403
49797099 15.2488
49797199 15.3238
49797299 15.3855
49797399 15.4922
49797499 15.5796
49797599 15.706
49797699 15.773
49797799 15.7527
49797899 15.7718
49797999 15.7931
49798099 15.8231
49798199 15.8028
49798299 15.7588
49798399 15.8067
49798499 15.7987
49798599 15.6915
49798699 15.5629
49798799 15.4785
49798899 15.5008
49798999 15.622
49799099 15.7272
49799199 15.7777
49799299 15.8452
49799399 15.9592
49799499 15.9759
49799599 15.9211
49799699 15.8865
49799799 15.8518
49799899 15.7686
49799999 15.6984
49800099 15.6558
49800199 15.6834
49800299 15.7865
49800399 15.8754
49800499 15.9871
49800599 16.0678
49800699 16.0666
49800799 16.1189
49800899 16.2052
49800999 16.3071
49801099 16.3992
49801199 16.3659
49801299 16.3287
49801399 16.2182
49801499 16.1877
49801599 16.0899
49801699 16.0101
49801799 16.0267
49801899 16.1018
49801999 16.2243
49802099 16.3214
49802199 16.3406
49802299 16.2874
49802399 16.2408
49802499 16.1203
49802599 16.077
49802699 16.0777
49802799 16.1006
49802899 16.1174
49802999 16.1229
49803099 16.1123
49803199 16.1955
49803299 16.3081
49803399 16.3985
49803499 16.4314
49803599 16.3848
49803699 16.3312
49803799 16.1946
49803899 16.0501
49803999 15.9423
49804099 15.8821
49804199 15.8949
49804299 15.8783
49804399 15.8845
49804499 15.9358
49804599 16.0501
49804699 16.1547
49804799 16.2583
49804899 16.2931
49804999 16.2181
49805099 16.089
49805199 15.9686
49805299 15.9462
49805399 15.9529
49805499 15.8929
49805599 15.8015
49805699 15.6953
49805799 15.6233
49805899 15.5839
49805999 15.5026
49806099 15.5196
49806199 15.5656
49806299 15.6556
49806399 15.6495
49806499 15.5456
49806599 15.4862
49806699 15.4452
49806799 15.4396
49806899 15.4698
49806999 15.5593
49807099 15.5904
49807199 15.6162
49807299 15.5534
49807399 15.4899
49807499 15.4143
49807599 15.3015
49807699 15.2456
49807799 15.2449
49807899 15.2978
49807999 15.3971
49808099 15.4267
49808199 15.3787
49808299 15.3425
49808399 15.3352
49808499 15.3313
49808599 15.3612
49808699 15.3749
49808799 15.3591
49808899 15.3069
49808999 15.2112
49809099 15.1071
49809199 14.997
49809299 14.9592
49809399 14.9332
49809499 14.8993
49809599 14.8888
49809699 14.9096
49809799 14.9821
49809899 15.0861
49809999 15.1982
49810099 15.2145
49810199 15.2213
49810299 15.17
49810399 15.1058
49810499 14.9796
49810599 14.878
49810699 14.7629
49810799 14.7413
49810899 14.7452
49810999 14.7935
49811099 14.8928
49811199 14.9018
49811299 14.9886
49811399 15.0944
49811499 15.1357
49811599 15.1311
49811699 15.1712
49811799 15.109
49811899 15.0009
49811999 14.931
49812099 14.8616
49812199 14.7544
49812299 14.6754
49812399 14.7341
49812499 14.8059
49812599 14.8794
49812699 14.9809
49812799 15.0898
49812899 15.2147
49812999 15.3219
49813099 15.4136
49813199 15.4392
49813299 15.3822
49813399 15.31
49813499 15.2224
49813599 15.2304
49813699 15.3169
49813799 15.3966
49813899 15.4079
49813999 15.3974
49814099 15.5089
49814199 15.6314
49814299 15.7162
49814399 15.7446
49814499 15.7964
49814599 15.8824
49814699 15.9064
49814799 15.9947
49814899 16.0891
49814999 16.142
49815099 16.0801
49815199 16.001
49815299 15.9089
49815399 15.8314
49815499 15.8629
49815599 15.943
49815699 15.991
49815799 15.9965
49815899 16.0161
49815999 16.0845
49816099 16.18
49816199 16.2524
49816299 16.3285
49816399 16.4068
49816499 16.5116
49816599 16.4606
49816699 16.4225
49816799 16.4293
49816899 16.3857
49816999 16.2866
49817099 16.1782
49817199 16.0801
49817299 16.0929
49817399 16.1576
49817499 16.1564
49817599 16.1591
49817699 16.2219
49817799 16.1714
49817899 16.2068
49817999 16.0943
49818099 16.0209
49818199 15.9739
49818299 15.9295
49818399 15.8992
49818499 15.9332
49818599 15.9264
49818699 15.9612
49818799 16.0576
49818899 16.1506
49818999 16.2494
49819099 16.3375
49819199 16.4189
49819299 16.4532
49819399 16.4321
49819499 16.3724
49819599 16.4087
49819699 16.4549
49819799 16.4952
49819899 16.5694
49819999 16.6568
49820099 16.6949
49820199 16.8042
49820299 16.9028
49820399 16.9802
49820499 17.061
49820599 17.0926
49820699 17.1824
49820799 17.1534
49820899 17.0375
49820999 17.0554
49821099 17.0553
49821199 17.0964
49821299 17.0675
49821399 17.0133
49821499 16.9829
49821599 16.935
49821699 16.806
49821799 16.6597
49821899 16.5124
49821999 16.4709
49822099 16.524
49822199 16.5388
49822299 16.5833
49822399 16.6883
49822499 16.7895
49822599 16.9051
49822699 16.9943
49822799 16.9646
49822899 16.8148
49822999 16.6721
49823099 16.5364
49823199 16.3944
49823299 16.2668
49823399 16.122
49823499 16.0924
49823599 16.0826
49823699 16.0139
49823799 15.9398
49823899 15.9293
49823999 15.9825
49824099 15.9911
49824199 16.0812
49824299 16.2049
49824399 16.303
49824499 16.3058
49824599 16.2215
49824699 16.2179
49824799 16.2769
49824899 16.3503
49824999 16.2973
49825099 16.1872
49825199 16.1141
49825299 16.0773
49825399 16.0789
49825499 15.9457
49825599 15.8236
49825699 15.7489
49825799 15.6344
49825899 15.5117
49825999 15.4046
49826099 15.3016
49826199 15.1853
49826299 15.0678
49826399 14.9465
49826499 14.8902
49826599 14.8945
49826699 14.867
49826799 14.768
49826899 14.7436
49826999 14.7505
49827099 14.7169
49827199 14.6205
49827299 14.5968
49827399 14.7117
49827499 14.8064
49827599 14.927
49827699 14.9605
49827799 15.0284
49827899 15.1133
49827999 15.1139
49828099 15.1065
49828199 15.0965
49828299 15.1251
49828399 15.1714
49828499 15.238
49828599 15.3318
49828699 15.3606
49828799 15.4103
49828899 15.4254
49828999 15.371
49829099 15.3072
49829199 15.2289
49829299 15.2648
49829399 15.2613
49829499 15.1662
49829599 15.0548
49829699 14.9423
49829799 14.8453
49829899 14.7566
49829999 14.6768
49830099 14.5764
49830199 14.4632
49830299 14.3545
49830399 14.2446
49830499 14.1541
49830599 14.0932
49830699 14.0329
49830799 14.1626
49830899 14.248
49830999 14.1871
49831099 14.1022
49831199 14.0126
49831299 13.9073
49831399 13.8132
49831499 13.7791
49831599 13.7796
49831699 13.8168
49831799 13.8871
49831899 13.9234
49831999 13.9467
49832099 13.8816
49832199 13.7711
49832299 13.67
49832399 13.5641
49832499 13.4878
49832599 13.3816
49832699 13.3891
49832799 13.4344
49832899 13.5468
49832999 13.597
49833099 13.5385
49833199 13.4624
49833299 13.4069
49833399 13.4201
49833499 13.3835
49833599 13.2672
49833699 13.1585
49833799 13.0478
49833899 12.9807
49833999 12.9095
49834099 12.8716
49834199 12.8126
49834299 12.7657
49834399 12.7366
49834499 12.8381
49834599 12.9499
49834699 13.0863
49834799 13.2337
49834899 13.3038
49834999 13.2739
49835099 13.1722
49835199 13.1398
49835299 13.159
49835399 13.2978
49835499 13.4295
49835599 13.5694
49835699 13.7119
49835799 13.8422
49835899 13.9652
49835999 14.0941
49836099 14.1474
49836199 14.1089
49836299 14.0493
49836399 13.9432
49836499 13.8847
49836599 13.8809
49836699 13.9876
49836799 14.0733
49836899 14.1977
49836999 14.3193
49837099 14.4155
49837199 14.4336
49837299 14.522
49837399 14.6033
49837499 14.7212
49837599 14.7801
49837699 14.7768
49837799 14.7909
49837899 14.7863
49837999 14.7674
49838099 14.7721
49838199 14.8681
49838299 14.9703
49838399 15.0364
49838499 15.1457
49838599 15.2344
49838699 15.2674
49838799 15.3039
49838899 15.3256
49838999 15.3911
49839099 15.4792
49839199 15.6053
49839299 15.7114
49839399 15.7613
49839499 15.8692
49839599 15.9877
49839699 16.0775
49839799 16.1532
49839899 16.2403
49839999 16.1717
49840099 16.0529
49840199 16.0273
49840299 16.0449
49840399 15.9738
49840499 15.8849
49840599 15.7771
49840699 15.6407
49840799 15.5268
49840899 15.5441
49840999 15.668
49841099 15.7825
49841199 15.882
49841299 16.0078
49841399 16.0553
49841499 16.0054
49841599 16.0394
49841699 16.1194
49841799 16.2186
49841899 16.29
49841999 16.2815
49842099 16.2567
49842199 16.2605
49842299 16.2242
49842399 16.2682
49842499 16.2596
49842599 16.2178
49842699 16.1793
49842799 16.0924
49842899 15.9987
49842999 15.9536
49843099 16.0336
49843199 16.129
49843299 16.2145
49843399 16.2953
49843499 16.3256
49843599 16.224
49843699 16.0937
49843799 16.0187
49843899 15.914
49843999 15.8403
49844099 15.812
49844199 15.7812
49844299 15.8538
49844399 15.9576
49844499 15.89
49844599 15.8245
49844699 15.8603
49844799 15.9738
49844899 16.0271
49844999 16.0459
49845099 16.0677
49845199 16.094
49845299 16.2044
49845399 16.3134
49845499 16.4204
49845599 16.4912
49845699 16.4407
49845799 16.3972
49845899 16.3659
49845999 16.3012
49846099 16.2911
49846199 16.251
49846299 16.2262
49846399 16.2537
49846499 16.1678
49846599 16.0292
49846699 15.8945
49846799 15.775
49846899 15.8045
49846999 15.8919
49847099 15.9942
49847199 16.0318
49847299 15.9522
49847399 15.8153
49847499 15.6828
49847599 15.712
49847699 15.748
49847799 15.8579
49847899 15.9475
49847999 16.0588
49848099 16.1427
49848199 16.2178
49848299 16.2692
49848399 16.316
49848499 16.3766
49848599 16.4023
49848699 16.4232
49848799 16.5358
49848899 16.6445
49848999 16.7436
49849099 16.7962
49849199 16.835
49849299 16.7642
49849399 16.6398
49849499 16.5
49849599 16.3606
49849699 16.2528
49849799 16.1382
49849899 16.0019
49849999 15.9498
49850099 15.8794
49850199 15.8146
49850299 15.7274
49850399 15.6707
49850499 15.5733
49850599 15.5041
49850699 15.4123
49850799 15.3078
49850899 15.2994
49850999 15.3406
49851099 15.3317
49851199 15.3859
49851299 15.4744
49851399 15.5779
49851499 15.6589
49851599 15.6688
49851699 15.6782
49851799 15.7548
49851899 15.789
49851999 15.8297
49852099 15.8156
49852199 15.7121
49852299 15.5999
49852399 15.4779
49852499 15.3821
49852599 15.3118
49852699 15.1955
49852799 15.1708
49852899 15.2623
49852999 15.3284
49853099 15.3268
49853199 15.3825
49853299 15.3512
49853399 15.2265
49853499 15.1439
49853599 15.0286
49853699 14.9064
49853799 14.7969
49853899 14.7595
49853999 14.7102
49854099 14.6085
49854199 14.5829
49854299 14.6341
49854399 14.7402
49854499 14.8668
49854599 14.9681
49854699 15.0606
49854799 15.1504
49854899 15.2718
49854999 15.3448
49855099 15.2797
49855199 15.1748
49855299 15.0696
49855399 14.9717
49855499 14.9719
49855599 14.9959
49855699 15.0566
49855799 15.1405
49855899 15.1598
49855999 15.2503
49856099 15.3613
49856199 15.367
49856299 15.3334
49856399 15.4092
49856499 15.4771
49856599 15.4736
49856699 15.4653
49856799 15.5037
49856899 15.5293
49856999 15.4501
49857099 15.3301
49857199 15.2544
49857299 15.2842
49857399 15.3779
49857499 15.4763
49857599 15.5505
49857699 15.6308
49857799 15.7357
49857899 15.7831
49857999 15.7366
49858099 15.5982
49858199 15.4741
49858299 15.3801
49858399 15.364
49858499 15.4357
49858599 15.4468
49858699 15.3306
49858799 15.2073
49858899 15.085
49858999 14.984
49859099 14.9077
49859199 14.7966
49859299 14.7014
49859399 14.6176
49859499 14.5213
49859599 14.4784
49859699 14.4333
49859799 14.3566
49859899 14.2371
49859999 14.227
49860099 14.2649
49860199 14.3449
49860299 14.3008
49860399 14.379
49860499 14.4293
49860599 14.5499
49860699 14.6007
49860799 14.7227
49860899 14.8325
49860999 14.9059
49861099 14.9734
49861199 15.098
49861299 15.2189
49861399 15.337
49861499 15.4466
49861599 15.5343
49861699 15.4629
49861799 15.3498
49861899 15.2904
49861999 15.3078
49862099 15.4298
49862199 15.5182
49862299 15.606
49862399 15.5848
49862499 15.5324
49862599 15.5707
49862699 15.6723
49862799 15.741
49862899 15.6767
49862999 15.6635
49863099 15.7179
49863199 15.7627
49863299 15.8599
49863399 15.9496
49863499 16.0196
49863599 16.0486
49863699 16.0736
49863799 16.1535
49863899 16.1898
49863999 16.1572
49864099 16.0615
49864199 15.9601
49864299 15.8881
49864399 15.8705
49864499 15.7697
49864599 15.74
49864699 15.8312
49864799 15.8339
49864899 15.8936
49864999 15.8884
49865099 15.8965
49865199 15.9565
49865299 16.0563
49865399 16.0897
49865499 16.0595
49865599 16.0044
49865699 16.0697
49865799 16.1161
49865899 16.2031
49865999 16.3126
49866099 16.3301
49866199 16.2614
49866299 16.2104
49866399 16.2172
49866499 16.2224
49866599 16.2138
49866699 16.2377
49866799 16.3375
49866899 16.3457
49866999 16.2552
49867099 16.1196
49867199 16.0168
49867299 15.9568
49867399 15.9758
49867499 15.9189
49867599 15.8213
49867699 15.8119
49867799 15.8639
49867899 15.9058
49867999 15.9498
49868099 16.0091
49868199 16.1033
49868299 16.148
49868399 16.1158
49868499 16.1321
49868599 16.109
49868699 16.1986
49868799 16.2371
49868899 16.2517
49868999 16.1991
49869099 16.1186
49869199 16.0419
49869299 15.9462
49869399 15.9941
49869499 15.9561
49869599 15.8564
49869699 15.8112
49869799 15.7916
49869899 15.8106
49869999 15.7647
49870099 15.6659
49870199 15.5709
49870299 15.4823
49870399 15.4995
49870499 15.5831
49870599 15.6404
49870699 15.6353
49870799 15.5228
49870899 15.421
49870999 15.3189
49871099 15.3125
49871199 15.2755
49871299 15.2179
49871399 15.0891
49871499 14.973
49871599 14.8556
49871699 14.7509
49871799 14.6996
49871899 14.641
49871999 14.5551
49872099 14.4534
49872199 14.3596
49872299 14.2943
49872399 14.2257
49872499 14.1875
49872599 14.3006
49872699 14.3463
49872799 14.3392
49872899 14.3056
49872999 14.1878
49873099 14.0668
49873199 13.9641
49873299 13.8879
49873399 13.7882
49873499 13.8138
49873599 13.8621
49873699 13.8633
49873799 13.8055
49873899 13.801
49873999 13.8978
49874099 14.0166
49874199 14.0852
49874299 14.1785
49874399 14.2901
49874499 14.4108
49874599 14.4263
49874699 14.3429
49874799 14.2863
49874899 14.2645
49874999 14.3125
49875099 14.438
49875199 14.5408
49875299 14.6507
49875399 14.7815
49875499 14.8179
49875599 14.8711
49875699 14.9199
49875799 14.9422
49875899 14.9727
49875999 15.0122
49876099 14.9771
49876199 14.9038
49876299 14.8806
49876399 14.9329
49876499 14.9681
49876599 15.0039
49876699 14.9771
49876799 14.9344
49876899 14.9848
49876999 14.9422
49877099 15.0162
49877199 15.087
49877299 15.2073
49877399 15.3271
49877499 15.4165
49877599 15.4973
49877699 15.5784
49877799 15.6039
49877899 15.5835
49877999 15.5832
49878099 15.5588
49878199 15.6349
49878299 15.6152
49878399 15.592
49878499 15.5999
49878599 15.4859
49878699 15.4976
49878799 15.4528
49878899 15.468
49878999 15.438
49879099 15.4015
49879199 15.466
49879299 15.5195
49879399 15.5652
49879499 15.6539
49879599 15.7534
49879699 15.8108
49879799 15.893
49879899 15.9679
49879999 16.0513
49880099 16.0761
49880199 16.1135
49880299 16.0917
49880399 16.0992
49880499 16.1041
49880599 16.1343
49880699 16.1228
49880799 16.1737
49880899 16.1616
49880999 16.1014
49881099 15.9796
49881199 15.8644
49881299 15.7794
49881399 15.7252
49881499 15.6286
49881599 15.5225
49881699 15.4235
49881799 15.2962
49881899 15.1971
49881999 15.0791
49882099 14.9998
49882199 14.9158
49882299 14.863
49882399 14.7852
49882499 14.6646
49882599 14.5449
49882699 14.4375
49882799 14.3823
49882899 14.4203
49882999 14.4873
49883099 14.5769
49883199 14.7011
49883299 14.7932
49883399 14.864
49883499 14.9551
49883599 14.9511
49883699 14.9229
49883799 14.9011
49883899 14.8676
49883999 14.8276
49884099 14.7822
49884199 14.675
49884299 14.5599
49884399 14.4625
49884499 14.3765
49884599 14.2829
49884699 14.1954
49884799 14.1332
49884899 14.043
49884999 14.0925
49885099 14.199
49885199 14.3231
49885299 14.3626
49885399 14.417
49885499 14.5079
49885599 14.6183
49885699 14.7425
49885799 14.8473
49885899 14.9439
49885999 15.0253
49886099 15.1183
49886199 15.2268
49886299 15.3297
49886399 15.3613
49886499 15.3824
49886599 15.3808
49886699 15.5011
49886799 15.5173
49886899 15.5003
49886999 15.5483
49887099 15.6607
49887199 15.7434
49887299 15.7726
49887399 15.8692
49887499 15.9556
49887599 16.0651
49887699 16.1491
49887799 16.0621
49887899 15.9977
49887999 15.9795
49888099 16.0415
49888199 16.0807
49888299 16.0742
49888399 15.9502
49888499 15.8723
49888599 15.75
49888699 15.627
49888799 15.5581
49888899 15.4487
49888999 15.3191
49889099 15.2219
49889199 15.1951
49889299 15.1507
49889399 15.0875
49889499 15.0093
49889599 14.9821
49889699 14.9362
49889799 14.9159
49889899 14.9127
49889999 15.0047
49890099 15.1113
49890199 15.1151
49890299 15.1049
49890399 15.1693
49890499 15.2043
49890599 15.314
49890699 15.3544
49890799 15.4034
49890899 15.4551
49890999 15.417
49891099 15.3606
49891199 15.4219
49891299 15.4767
49891399 15.5043
49891499 15.5578
49891599 15.5423
49891699 15.5211
49891799 15.4707
49891899 15.4316
49891999 15.4319
49892099 15.4151
49892199 15.292
49892299 15.2011
49892399 15.1399
49892499 15.0568
49892599 14.9707
49892699 14.8656
49892799 14.8082
49892899 14.7932
49892999 14.8016
49893099 14.7098
49893199 14.6012
49893299 14.5119
49893399 14.468
49893499 14.4228
49893599 14.3588
49893699 14.2351
49893799 14.1929
49893899 14.144
49893999 14.2327
49894099 14.2832
49894199 14.3811
49894299 14.4101
49894399 14.4798
49894499 14.5708
49894599 14.6796
49894699 14.7398
49894799 14.7276
49894899 14.6781
49894999 14.5879
49895099 14.5737
49895199 14.4606
49895299 14.3446
49895399 14.2878
49895499 14.2766
49895599 14.2846
49895699 14.3155
49895799 14.2981
49895899 14.3927
49895999 14.3858
49896099 14.3265
49896199 14.278
49896299 14.2425
49896399 14.1599
49896499 14.161
49896599 14.206
49896699 14.3148
49896799 14.4458
49896899 14.5185
49896999 14.484
49897099 14.4071
49897199 14.423
49897299 14.4099
49897399 14.4761
49897499 14.612
49897599 14.7201
49897699 14.733
49897799 14.7333
49897899 14.7579
49897999 14.6451
49898099 14.5783
49898199 14.6771
49898299 14.7402
49898399 14.786
49898499 14.7689
49898599 14.6577
49898699 14.6129
49898799 14.5191
49898899 14.4105
49898999 14.3096
49899099 14.1945
49899199 14.0912
49899299 14.1213
49899399 14.2407
49899499 14.3492
49899599 14.3865
49899699 14.4758
49899799 14.6106
49899899 14.6985
49899999 14.79
49900099 14.9108
49900199 15.0049
49900299 15.1028
49900399 15.0993
49900499 15.0317
49900599 14.9684
49900699 14.9486
49900799 14.8398
49900899 14.757
49900999 14.7174
49901099 14.6665
49901199 14.5548
49901299 14.463
49901399 14.4286
49901499 14.3653
49901599 14.2765
49901699 14.1934
49901799 14.1298
49901899 14.0711
49901999 13.9568
49902099 13.8677
49902199 13.9244
49902299 13.9602
49902399 13.9783
49902499 14.0828
49902599 14.1945
49902699 14.3277
49902799 14.3937
49902899 14.4758
49902999 14.5529
49903099 14.6116
49903199 14.5456
49903299 14.4995
49903399 14.439
49903499 14.3452
49903599 14.2293
49903699 14.1268
49903799 14.0467
49903899 13.9643
49903999 13.9992
49904099 14.1246
49904199 14.2384
49904299 14.2866
49904399 14.2077
49904499 14.1204
49904599 14.1055
49904699 14.1662
49904799 14.2482
49904899 14.2971
49904999 14.2305
49905099 14.1678
49905199 14.2562
49905299 14.3753
49905399 14.4437
49905499 14.4805
49905599 14.4568
49905699 14.3952
49905799 14.3701
49905899 14.4277
49905999 14.5043
49906099 14.6097
49906199 14.7228
49906299 14.7932
49906399 14.8968
49906499 14.9268
49906599 14.9402
49906699 14.8445
49906799 14.8235
49906899 14.8152
49906999 14.8584
49907099 14.9882
49907199 15.0384
49907299 15.0904
49907399 15.1916
49907499 15.2111
49907599 15.1413
49907699 15.0633
49907799 14.9439
49907899 14.8802
49907999 14.8993
49908099 14.9254
49908199 14.8982
49908299 14.9382
49908399 15.0434
49908499 15.1469
49908599 15.2282
49908699 15.2272
49908799 15.1337
49908899 15.0946
49908999 15.2034
49909099 15.2545
49909199 15.2592
49909299 15.1971
49909399 15.1168
49909499 15.0294
49909599 14.9268
49909699 14.9396
49909799 15.0294
49909899 15.1016
49909999 15.1151
49910099 15.1016
49910199 15.1818
49910299 15.2531
49910399 15.243
49910499 15.2044
49910599 15.1946
49910699 15.1706
49910799 15.2572
49910899 15.3417
49910999 15.4036
49911099 15.4574
49911199 15.5518
49911299 15.5861
49911399 15.6631
49911499 15.7771
49911599 15.8229
49911699 15.9026
49911799 15.9129
49911899 15.8918
49911999 15.9716
49912099 16.0531
49912199 16.1514
49912299 16.2306
49912399 16.3525
49912499 16.4576
49912599 16.5072
49912699 16.5757
49912799 16.6451
49912899 16.7442
49912999 16.7478
49913099 16.8143
49913199 16.9218
49913299 17.0188
49913399 17.0946
49913499 17.1525
49913599 17.1993
49913699 17.2567
49913799 17.3053
49913899 17.3524
49913999 17.4294
49914099 17.4894
49914199 17.4383
49914299 17.299
49914399 17.1892
49914499 17.0586
49914599 16.9396
49914699 16.8222
49914799 16.7525
49914899 16.8209
49914999 16.8893
49915099 16.9913
49915199 17.0494
49915299 17.1125
49915399 17.1533
49915499 17.192
49915599 17.2412
49915699 17.2684
49915799 17.3259
49915899 17.3268
49915999 17.349
49916099 17.3324
49916199 17.2904
49916299 17.2306
49916399 17.1385
49916499 16.9878
49916599 16.8613
49916699 16.7762
49916799 16.664
49916899 16.5315
49916999 16.3895
49917099 16.2725
49917199 16.2334
49917299 16.2237
49917399 16.2319
49917499 16.1233
49917599 16.089
49917699 16.157
49917799 16.2318
49917899 16.3065
49917999 16.4035
49918099 16.427
49918199 16.4868
49918299 16.5708
49918399 16.6034
49918499 16.5598
49918599 16.5112
49918699 16.5567
49918799 16.6032
49918899 16.6555
49918999 16.7107
49919099 16.6949
49919199 16.7293
49919299 16.705
49919399 16.7256
49919499 16.8232
49919599 16.9014
49919699 17.0046
49919799 17.0981
49919899 17.1562
49919999 17.2004
49920099 17.1741
49920199 17.1078
49920299 17.0085
49920399 16.8634
49920499 16.7404
49920599 16.6942
49920699 16.6776
49920799 16.6475
49920899 16.5879
49920999 16.4403
49921099 16.3184
49921199 16.2128
49921299 16.0738
49921399 15.9507
49921499 15.8418
49921599 15.7366
49921699 15.7045
49921799 15.6835
49921899 15.7231
49921999 15.8295
49922099 15.949
49922199 16.0389
49922299 16.0613
49922399 16.0607
49922499 16.1322
49922599 16.2375
49922699 16.3406
49922799 16.3544
49922899 16.3972
49922999 16.3678
49923099 16.3091
49923199 16.2286
49923299 16.155
49923399 16.0313
49923499 15.9501
49923599 15.8214
49923699 15.7025
49923799 15.6178
49923899 15.5433
49923999 15.4837
49924099 15.4055
49924199 15.3242
49924299 15.2738
49924399 15.151
49924499 15.0402
49924599 15.0475
49924699 15.1649
49924799 15.1879
49924899 15.1101
49924999 14.9934
49925099 14.88
49925199 14.7983
49925299 14.7618
49925399 14.8107
49925499 14.9403
49925599 15.0245
49925699 15.1463
49925799 15.2704
49925899 15.3674
49925999 15.3638
49926099 15.2942
49926199 15.204
49926299 15.1787
49926399 15.1139
49926499 14.991
49926599 14.8957
49926699 14.7926
49926799 14.6736
49926899 14.592
49926999 14.5785
49927099 14.5759
49927199 14.523
49927299 14.5145
49927399 14.4677
49927499 14.3465
49927599 14.3064
49927699 14.3211
49927799 14.3509
49927899 14.4321
49927999 14.4684
49928099 14.4308
49928199 14.4182
49928299 14.3469
49928399 14.2717
49928499 14.1486
49928599 14.0342
49928699 13.9804
49928799 13.9728
49928899 13.9986
49928999 14.1125
49929099 14.2349
49929199 14.3584
49929299 14.4808
49929399 14.5424
49929499 14.6121
49929599 14.6088
49929699 14.6368
49929799 14.7519
49929899 14.857
49929999 14.9572
49930099 15.0693
49930199 15.1957
49930299 15.2599
49930399 15.3569
49930499 15.4731
49930599 15.5512
49930699 15.6557
49930799 15.7241
49930899 15.7469
49930999 15.769
49931099 15.8021
49931199 15.8047
49931299 15.7553
49931399 15.6877
49931499 15.5854
49931599 15.5131
49931699 15.4206
49931799 15.3001
49931899 15.2173
49931999 15.1965
49932099 15.1658
49932199 15.0904
49932299 15.055
49932399 15.1752
49932499 15.2872
49932599 15.3247
49932699 15.3521
49932799 15.3536
49932899 15.4177
49932999 15.423
49933099 15.4872
49933199 15.5766
49933299 15.6856
49933399 15.6808
49933499 15.6461
49933599 15.5231
49933699 15.4153
49933799 15.3466
49933899 15.2329
49933999 15.1807
49934099 15.1553
49934199 15.0871
49934299 15.043
49934399 15.1523
49934499 15.1333
49934599 15.1182
49934699 15.0832
49934799 15.0122
49934899 14.8867
49934999 14.8038
49935099 14.6848
49935199 14.575
49935299 14.4777
49935399 14.3609
49935499 14.2559
49935599 14.2549
49935699 14.192
49935799 14.0903
49935899 14.0187
49935999 13.958
49936099 13.8508
49936199 13.7526
49936299 13.6524
49936399 13.54
49936499 13.4453
49936599 13.3488
49936699 13.3529
49936799 13.3605
49936899 13.4242
49936999 13.5195
49937099 13.5785
49937199 13.6671
49937299 13.7597
49937399 13.8615
49937499 13.9948
49937599 14.0956
49937699 14.118
49937799 14.059
49937899 13.9801
49937999 13.9243
49938099 13.8795
49938199 13.8376
49938299 13.7776
49938399 13.7515
49938499 13.7038
49938599 13.7105
49938699 13.8252
49938799 13.9515
49938899 14.0739
49938999 14.1894
49939099 14.2376
49939199 14.2138
49939299 14.1795
49939399 14.1521
49939499 14.166
49939599 14.1544
49939699 14.1379
49939799 14.1094
49939899 14.0284
49939999 14.0295
49940099 14.0638
49940199 14.1053
49940299 14.1582
49940399 14.1883
49940499 14.1519
49940599 14.2273
49940699 14.3311
49940799 14.25
49940899 14.1374
49940999 14.1173
49941099 14.0191
49941199 13.9388
49941299 13.9694
49941399 14.0893
49941499 14.2275
49941599 14.3253
49941699 14.4187
49941799 14.3763
49941899 14.3921
49941999 14.3889
49942099 14.4213
49942199 14.4334
49942299 14.4226
49942399 14.3362
49942499 14.232
49942599 14.2313
49942699 14.1879
49942799 14.201
49942899 14.1035
49942999 14.0163
49943099 13.8971
49943199 13.9259
49943299 13.9689
49943399 13.9195
49943499 13.819
49943599 13.7175
49943699 13.614
49943799 13.515
49943899 13.4153
49943999 13.3065
49944099 13.227
49944199 13.1924
49944299 13.1148
49944399 13.0148
49944499 12.9212
49944599 12.8237
49944699 12.7192
49944799 12.6194
49944899 12.5303
49944999 12.4624
49945099 12.4004
49945199 12.2991
49945299 12.3012
49945399 12.4398
49945499 12.5661
49945599 12.6473
49945699 12.7442
49945799 12.7871
49945899 12.6923
49945999 12.596
49946099 12.5054
49946199 12.579
49946299 12.7015
49946399 12.8545
49946499 12.9763
49946599 13.1148
49946699 13.2183
49946799 13.2895
49946899 13.4134
49946999 13.545
49947099 13.6468
49947199 13.7656
49947299 13.8755
49947399 13.965
49947499 13.9639
49947599 13.8763
49947699 13.8046
49947799 13.8155
49947899 13.8983
49947999 14.0093
49948099 14.1008
49948199 14.2041
49948299 14.1961
49948399 14.1314
49948499 14.1717
49948599 14.2539
49948699 14.3574
49948799 14.4568
49948899 14.5307
49948999 14.6536
49949099 14.7658
49949199 14.8716
49949299 14.972
49949399 15.098
49949499 15.207
49949599 15.3265
49949699 15.4506
49949799 15.5172
49949899 15.5408
49949999 15.5618
49950099 15.6561
49950199 15.7225
49950299 15.6406
49950399 15.5249
49950499 15.4339
49950599 15.4469
49950699 15.5692
49950799 15.6858
49950899 15.7799
49950999 15.8505
49951099 15.9297
49951199 15.9933
49951299 16.1014
49951399 16.1181
49951499 16.0116
49951599 15.9022
49951699 15.8341
49951799 15.7253
49951899 15.678
49951999 15.6553
49952099 15.6856
49952199 15.6985
49952299 15.7858
49952399 15.89
49952499 15.9692
49952599 15.9876
49952699 15.8968
49952799 15.7583
49952899 15.7357
49952999 15.7162
49953099 15.7155
49953199 15.7783
49953299 15.886
49953399 16.0024
49953499 16.1046
49953599 16.1262
49953699 16.162
49953799 16.2431
49953899 16.2283
49953999 16.3078
49954099 16.3602
49954199 16.3994
49954299 16.4462
49954399 16.5614
49954499 16.652
49954599 16.7233
49954699 16.6774
49954799 16.6471
49954899 16.6815
49954999 16.7637
49955099 16.8591
49955199 16.9377
49955299 17.0199
49955399 17.076
49955499 17.1544
49955599 17.2394
49955699 17.3362
49955799 17.3982
49955899 17.4565
49955999 17.4978
49956099 17.4568
49956199 17.3397
49956299 17.2168
49956399 17.0973
49956499 16.9837
49956599 16.9592
49956699 16.9997
49956799 17.0126
49956899 17.0137
49956999 16.9942
49957099 17.0076
49957199 17.1048
49957299 17.1831
49957399 17.2779
49957499 17.3742
49957599 17.4513
49957699 17.5189
49957799 17.5294
49957899 17.5502
49957999 17.4795
49958099 17.3879
49958199 17.2564
49958299 17.1145
49958399 17.049
49958499 17.1161
49958599 17.1844
49958699 17.2476
49958799 17.2672
49958899 17.3644
49958999 17.2872
49959099 17.2736
49959199 17.3155
49959299 17.4224
49959399 17.5102
49959499 17.5298
49959599 17.4741
49959699 17.4781
49959799 17.5642
49959899 17.6496
49959999 17.6447
49960099 17.5945
49960199 17.4898
49960299 17.4545
49960399 17.3943
49960499 17.263
49960599 17.145
49960699 17.0075
49960799 16.8768
49960899 16.8936
49960999 16.8625
49961099 16.8542
49961199 16.898
49961299 16.9408
49961399 16.9309
49961499 16.9365
49961599 16.909
49961699 16.8043
49961799 16.7036
49961899 16.6549
49961999 16.6733
49962099 16.7684
49962199 16.8269
49962299 16.8918
49962399 16.9685
49962499 16.9702
49962599 16.9486
49962699 16.9433
49962799 17.031
49962899 17.1287
49962999 17.1796
49963099 17.2727
49963199 17.2893
49963299 17.3402
49963399 17.424
49963499 17.4535
49963599 17.5166
49963699 17.6065
49963799 17.7107
49963899 17.7599
49963999 17.7005
49964099 17.6689
49964199 17.5554
49964299 17.5167
49964399 17.4144
49964499 17.3436
49964599 17.2077
49964699 17.0746
49964799 17.0102
49964899 17.0587
49964999 17.0133
49965099 16.8833
49965199 16.7366
49965299 16.6014
49965399 16.5873
49965499 16.6674
49965599 16.7576
49965699 16.7738
49965799 16.6767
49965899 16.5453
49965999 16.5327
49966099 16.5983
49966199 16.6367
49966299 16.6359
49966399 16.4907
49966499 16.3806
49966599 16.3366
49966699 16.3612
49966799 16.3426
49966899 16.4061
49966999 16.4388
49967099 16.5169
49967199 16.6188
49967299 16.722
49967399 16.7806
49967499 16.8504
49967599 16.8114
49967699 16.7692
49967799 16.8499
49967899 16.9291
49967999 17.0123
49968099 16.9978
49968199 16.8917
49968299 16.7485
49968399 16.6353
49968499 16.5436
49968599 16.5065
49968699 16.5354
49968799 16.582
49968899 16.5158
49968999 16.3786
49969099 16.252
49969199 16.1653
49969299 16.0948
49969399 16.0229
49969499 15.8977
49969599 15.881
49969699 15.9303
49969799 15.9974
49969899 16.0941
49969999 16.0378
49970099 16.0422
49970199 16.1319
49970299 16.2469
49970399 16.2896
49970499 16.3251
49970599 16.4382
49970699 16.4735
49970799 16.4984
49970899 16.4347
49970999 16.4199
49971099 16.4335
49971199 16.3485
49971299 16.2805
49971399 16.3492
49971499 16.4534
49971599 16.4521
49971699 16.4316
49971799 16.4359
49971899 16.5034
49971999 16.5111
49972099 16.4289
49972199 16.4288
49972299 16.4228
49972399 16.4305
49972499 16.3228
49972599 16.1878
49972699 16.1585
49972799 16.1772
49972899 16.2682
49972999 16.3785
49973099 16.449
49973199 16.5259
49973299 16.6361
49973399 16.7047
49973499 16.7143
49973599 16.6861
49973699 16.5913
49973799 16.4693
49973899 16.4148
49973999 16.303
49974099 16.1747
49974199 16.1305
49974299 16.0433
49974399 15.9307
49974499 15.85
49974599 15.7366
49974699 15.6655
49974799 15.5595
49974899 15.5192
49974999 15.3996
49975099 15.423
49975199 15.443
49975299 15.4426
49975399 15.4213
49975499 15.3982
49975599 15.3046
49975699 15.2121
49975799 15.1347
49975899 15.0118
49975999 14.8937
49976099 14.8235
49976199 14.7649
49976299 14.6653
49976399 14.5983
49976499 14.7337
49976599 14.8159
49976699 14.9135
49976799 15.0169
49976899 15.0735
49976999 15.056
49977099 15.0709
49977199 15.1917
49977299 15.2918
49977399 15.3962
49977499 15.4079
49977599 15.4076
49977699 15.4005
49977799 15.4162
49977899 15.3059
49977999 15.1899
49978099 15.0771
49978199 15.0056
49978299 14.8959
49978399 14.7843
49978499 14.6625
49978599 14.5507
49978699 14.515
49978799 14.4107
49978899 14.3028
49978999 14.1876
49979099 14.1914
49979199 14.299
49979299 14.4201
49979399 14.4593
49979499 14.5057
49979599 14.6038
49979699 14.7247
49979799 14.7695
49979899 14.8218
49979999 14.8767
49980099 14.8948
49980199 14.853
49980299 14.8596
49980399 14.8741
49980499 14.9128
49980599 14.9491
49980699 14.971
49980799 15.0258
49980899 15.0585
49980999 14.9867
49981099 14.9262
49981199 14.8962
49981299 14.8848
49981399 14.8591
49981499 14.8872
49981599 14.8239
49981699 14.7058
49981799 14.6531
49981899 14.5741
49981999 14.5062
49982099 14.554
49982199 14.6287
49982299 14.6785
49982399 14.6402
49982499 14.5751
49982599 14.5829
49982699 14.6025
49982799 14.6246
49982899 14.5796
49982999 14.6288
49983099 14.6222
49983199 14.5433
49983299 14.475
49983399 14.4418
49983499 14.455
49983599 14.553
49983699 14.6589
49983799 14.7611
49983899 14.7885
49983999 14.7739
49984099 14.85
49984199 14.9565
49984299 15.0767
49984399 15.1752
49984499 15.1796
49984599 15.1399
49984699 15.095
49984799 14.9931
49984899 14.9239
49984999 14.9403
49985099 15.0629
49985199 15.1702
49985299 15.228
49985399 15.285
49985499 15.381
49985599 15.4367
49985699 15.5677
49985799 15.6609
49985899 15.7392
49985999 15.8432
49986099 15.9049
49986199 15.9786
49986299 16.0413
49986399 16.0247
49986499 16.0661
49986599 16.1806
49986699 16.2762
49986799 16.3415
49986899 16.3321
49986999 16.3527
49987099 16.3828
49987199 16.4449
49987299 16.5036
49987399 16.5644
49987499 16.5455
49987599 16.6013
49987699 16.6902
49987799 16.7701
49987899 16.8614
49987999 16.968
49988099 16.995
49988199 16.8779
49988299 16.8586
49988399 16.9145
49988499 16.9656
49988599 17.0264
49988699 17.0762
49988799 16.9818
49988899 16.8509
49988999 16.7474
49989099 16.6695
49989199 16.625
49989299 16.5746
49989399 16.4393
49989499 16.2973
49989599 16.1617
49989699 16.0365
49989799 15.9897
49989899 15.9968
49989999 16.0589
49990099 16.1011
49990199 16.1596
49990299 16.2754
49990399 16.3355
49990499 16.3819
49990599 16.4234
49990699 16.4292
49990799 16.4933
49990899 16.5579
49990999 16.5731
49991099 16.5686
49991199 16.6564
49991299 16.7685
49991399 16.8726
49991499 16.8483
49991599 16.8386
49991699 16.8725
49991799 16.9459
49991899 16.907
49991999 16.8211
49992099 16.786
49992199 16.7915
49992299 16.7054
49992399 16.6083
49992499 16.537
49992599 16.521
49992699 16.6385
49992799 16.7418
49992899 16.7949
49992999 16.7326
49993099 16.6858
49993199 16.6159
49993299 16.5398
49993399 16.4705
49993499 16.495
49993599 16.585
49993699 16.5471
49993799 16.5626
49993899 16.6172
49993999 16.6725
49994099 16.7668
49994199 16.8445
49994299 16.924
49994399 16.9777
49994499 17.0304
49994599 17.0254
49994699 17.0291
49994799 17.0008
49994899 17.0281
49994999 17.0411
49995099 17.0307
49995199 17.0261
49995299 17.0373
49995399 16.9626
49995499 16.8766
49995599 16.7742
49995699 16.7099
49995799 16.6256
49995899 16.5315
49995999 16.5186
49996099 16.4938
49996199 16.4516
49996299 16.4144
49996399 16.4338
49996499 16.539
49996599 16.6429
49996699 16.7045
49996799 16.779
49996899 16.8514
49996999 16.9273
49997099 16.9523
49997199 16.9858
49997299 17.0821
49997399 17.1637
49997499 17.2637
49997599 17.3664
49997699 17.4274
49997799 17.4956
49997899 17.5917
49997999 17.6146
49998099 17.4793
49998199 17.4163
49998299 17.4689
49998399 17.558
49998499 17.5049
49998599 17.3968
49998699 17.2487
49998799 17.226
49998899 17.1865
49998999 17.172
49999099 17.2634
49999199 17.3371
49999299 17.4461
49999399 17.5213
49999499 17.5559
49999599 17.6
49999699 17.6704
49999799 17.5632
49999899 17.4177
49999999 17.2814
50000099 17.1364
50000199 17.002
50000299 16.8685
50000399 16.8192
50000499 16.8638
50000599 16.9298
50000699 16.9835
50000799 17.0024
50000899 16.9998
50000999 16.913
50001099 16.8209
50001199 16.7012
50001299 16.729
50001399 16.7766
50001499 16.7508
50001599 16.6708
50001699 16.5727
50001799 16.4442
50001899 16.431
50001999 16.4118
50002099 16.3462
50002199 16.2124
50002299 16.1618
50002399 16.1686
50002499 16.146
50002599 16.155
50002699 16.0966
50002799 16.0139
50002899 15.9144
50002999 15.806
50003099 15.6831
50003199 15.5814
50003299 15.4603
50003399 15.4055
50003499 15.4182
50003599 15.5154
50003699 15.5811
50003799 15.6522
50003899 15.7655
50003999 15.803
50004099 15.881
50004199 15.9244
50004299 16.0351
50004399 16.0935
50004499 16.1625
50004599 16.2277
50004699 16.2917
50004799 16.3526
50004899 16.2638
50004999 16.1383
50005099 16.0363
50005199 15.9038
50005299 15.7691
50005399 15.6699
50005499 15.5963
50005599 15.5096
50005699 15.6014
50005799 15.7051
50005899 15.7342
50005999 15.6743
50006099 15.6435
50006199 15.5779
50006299 15.5377
50006399 15.5613
50006499 15.6029
50006599 15.6616
50006699 15.77
50006799 15.8325
50006899 15.8712
50006999 15.8484
50007099 15.832
50007199 15.8702
50007299 15.9429
50007399 16.0551
50007499 16.0897
50007599 16.1312
50007699 16.1965
50007799 16.2828
50007899 16.3914
50007999 16.4412
50008099 16.43
50008199 16.4747
50008299 16.5433
50008399 16.4652
50008499 16.3247
50008599 16.2439
50008699 16.3095
50008799 16.3367
50008899 16.3292
50008999 16.2965
50009099 16.1848
50009199 16.1214
50009299 16.0635
50009399 15.9489
50009499 15.8775
50009599 15.9093
50009699 15.8184
50009799 15.6784
50009899 15.5559
50009999 15.4222
50010099 15.3602
50010199 15.3338
50010299 15.2934
50010399 15.2526
50010499 15.1882
50010599 15.0584
50010699 14.988
50010799 14.9342
50010899 14.8495
50010999 14.7424
50011099 14.6534
50011199 14.6657
50011299 14.6404
50011399 14.5182
50011499 14.4572
50011599 14.4868
50011699 14.5434
50011799 14.6148
50011899 14.7086
50011999 14.8415
50012099 14.9008
50012199 14.9506
50012299 14.9689
50012399 14.8985
50012499 14.7784
50012599 14.6809
50012699 14.6746
50012799 14.7776
50012899 14.9015
50012999 15.0235
50013099 15.0273
50013199 14.9054
50013299 14.8277
50013399 14.7254
50013499 14.6745
50013599 14.7082
50013699 14.8318
50013799 14.9613
50013899 15.0231
50013999 15.1089
50014099 15.2119
50014199 15.2667
50014299 15.1678
50014399 15.0802
50014499 15.0356
50014599 14.969
50014699 14.9299
50014799 14.9461
50014899 14.9921
50014999 14.9848
50015099 14.86
50015199 14.782
50015299 14.663
50015399 14.5433
50015499 14.5584
50015599 14.6248
50015699 14.5667
50015799 14.4533
50015899 14.4419
50015999 14.4127
50016099 14.2972
50016199 14.1727
50016299 14.0717
50016399 13.9795
50016499 14.0195
50016599 14.1515
50016699 14.2581
50016799 14.3482
50016899 14.4685
50016999 14.5313
50017099 14.521
50017199 14.561
50017299 14.6356
50017399 14.7445
50017499 14.8047
50017599 14.8888
50017699 15.0102
50017799 15.1281
50017899 15.197
50017999 15.2866
50018099 15.3629
50018199 15.4521
50018299 15.5631
50018399 15.6739
50018499 15.7961
50018599 15.833
50018699 15.8982
50018799 15.9443
50018899 15.9637
50018999 16.0595
50019099 16.154
50019199 16.193
50019299 16.207
50019399 16.2879
50019499 16.2095
50019599 16.1235
50019699 16.0372
50019799 16.0254
50019899 16.0382
50019999 16.0903
50020099 16.1748
50020199 16.2011
50020299 16.1549
50020399 16.1514
50020499 16.2123
50020599 16.2657
50020699 16.325
50020799 16.3244
50020899 16.2586
50020999 16.282
50021099 16.274
50021199 16.1696
50021299 16.1392
50021399 16.1218
50021499 16.0643
50021599 15.979
50021699 15.9253
50021799 15.816
50021899 15.7144
50021999 15.6361
50022099 15.5769
50022199 15.5423
50022299 15.5152
50022399 15.4354
50022499 15.3289
50022599 15.3011
50022699 15.2192
50022799 15.1146
50022899 14.997
50022999 14.9439
50023099 14.9552
50023199 14.9774
50023299 15.0634
50023399 15.1181
50023499 15.1229
50023599 15.103
50023699 15.149
50023799 15.2618
50023899 15.3176
50023999 15.3463
50024099 15.4394
50024199 15.504
50024299 15.5057
50024399 15.4893
50024499 15.5067
50024599 15.4921
50024699 15.5705
50024799 15.6544
50024899 15.7716
50024999 15.8277
50025099 15.7887
50025199 15.6513
50025299 15.5515
50025399 15.469
50025499 15.3611
50025599 15.2533
50025699 15.124
50025799 15.1009
50025899 15.1025
50025999 15.0798
50026099 15.0282
50026199 15.0879
50026299 15.1784
50026399 15.2953
50026499 15.4055
50026599 15.4309
50026699 15.4592
50026799 15.5285
50026899 15.4984
50026999 15.435
50027099 15.4277
50027199 15.5205
50027299 15.6331
50027399 15.7181
50027499 15.6778
50027599 15.5628
50027699 15.4511
50027799 15.4235
50027899 15.3362
50027999 15.2678
50028099 15.2003
50028199 15.1263
50028299 15.0087
50028399 14.8834
50028499 14.883
50028599 14.8605
50028699 14.7498
50028799 14.619
50028899 14.5253
50028999 14.4194
50029099 14.2952
50029199 14.19
50029299 14.1812
50029399 14.1791
50029499 14.0711
50029599 13.9897
50029699 13.9059
50029799 13.9266
50029899 13.9294
50029999 13.9489
50030099 13.9686
50030199 14.0538
50030299 14.182
50030399 14.2869
50030499 14.4029
50030599 14.5022
50030699 14.5836
50030799 14.4952
50030899 14.4416
50030999 14.3624
50031099 14.2626
50031199 14.1504
50031299 14.0536
50031399 13.9672
50031499 13.8736
50031599 13.7905
50031699 13.6946
50031799 13.6706
50031899 13.7219
50031999 13.8474
50032099 13.9908
50032199 14.1105
50032299 14.2487
50032399 14.3657
50032499 14.4591
50032599 14.5148
50032699 14.4368
50032799 14.318
50032899 14.2332
50032999 14.1172
50033099 14.0367
50033199 13.9585
50033299 13.9293
50033399 13.8612
50033499 13.7474
50033599 13.6544
50033699 13.5641
50033799 13.4734
50033899 13.4085
50033999 13.3121
50034099 13.2319
50034199 13.2324
50034299 13.1679
50034399 13.0566
50034499 12.9666
50034599 12.9433
50034699 12.9487
50034799 13.0615
50034899 13.184
50034999 13.2666
50035099 13.3992
50035199 13.4757
50035299 13.631
50035399 13.7425
50035499 13.8615
50035599 13.988
50035699 14.0484
50035799 14.1337
50035899 14.2371
50035999 14.2783
50036099 14.1899
50036199 14.0965
50036299 13.9903
50036399 13.88
50036499 13.7806
50036599 13.7741
50036699 13.7914
50036799 13.8285
50036899 13.8238
50036999 13.7082
50037099 13.6237
50037199 13.5792
50037299 13.5626
50037399 13.5911
50037499 13.5219
50037599 13.424
50037699 13.3137
50037799 13.2078
50037899 13.1272
50037999 13.0482
50038099 12.9727
50038199 12.9647
50038299 13.069
50038399 13.1448
50038499 13.2882
50038599 13.3994
50038699 13.5456
50038799 13.6426
50038899 13.6802
50038999 13.7776
50039099 13.9099
50039199 13.99
50039299 14.0161
50039399 13.9725
50039499 14.0604
50039599 14.1766
50039699 14.2317
50039799 14.2649
50039899 14.2222
50039999 14.1705
50040099 14.2534
50040199 14.3627
50040299 14.4641
50040399 14.5683
50040499 14.6794
50040599 14.7417
50040699 14.7934
50040799 14.8627
50040899 14.9676
50040999 15.0603
50041099 15.1459
50041199 15.2491
50041299 15.3618
50041399 15.4292
50041499 15.456
50041599 15.4851
50041699 15.4097
50041799 15.3363
50041899 15.3906
50041999 15.3805
50042099 15.3639
50042199 15.3175
50042299 15.3269
50042399 15.3964
50042499 15.3232
50042599 15.2855
50042699 15.1782
50042799 15.0919
50042899 15.1079
50042999 15.0198
50043099 14.9159
50043199 14.9128
50043299 14.8638
50043399 14.8646
50043499 14.8908
50043599 14.9621
50043699 14.9574
50043799 14.87
50043899 14.8261
50043999 14.8285
50044099 14.7458
50044199 14.7029
50044299 14.687
50044399 14.6873
50044499 14.7376
50044599 14.8001
50044699 14.7589
50044799 14.7648
50044899 14.705
50044999 14.5816
50045099 14.4679
50045199 14.3784
50045299 14.3389
50045399 14.4346
50045499 14.4799
50045599 14.4093
50045699 14.3303
50045799 14.2463
50045899 14.1921
50045999 14.2076
50046099 14.2757
50046199 14.3323
50046299 14.4225
50046399 14.478
50046499 14.5427
50046599 14.6092
50046699 14.5782
50046799 14.5037
50046899 14.395
50046999 14.3629
50047099 14.2478
50047199 14.1862
50047299 14.1242
50047399 14.0506
50047499 13.9565
50047599 13.8671
50047699 13.8375
50047799 13.9192
50047899 13.9517
50047999 13.9115
50048099 13.8448
50048199 13.8039
50048299 13.8008
50048399 13.8834
50048499 13.8657
50048599 13.7907
50048699 13.6796
50048799 13.6072
50048899 13.5701
50048999 13.5361
50049099 13.4659
50049199 13.4076
50049299 13.3366
50049399 13.239
50049499 13.1911
50049599 13.1062
50049699 13.0037
50049799 12.9148
50049899 12.9109
50049999 12.9416
50050099 12.9084
50050199 12.8866
50050299 12.9224
50050399 12.9815
50050499 13.1018
50050599 13.1437
50050699 13.2244
50050799 13.2684
50050899 13.3069
50050999 13.4482
50051099 13.5779
50051199 13.637
50051299 13.6458
50051399 13.6584
50051499 13.7264
50051599 13.778
50051699 13.7333
50051799 13.7344
50051899 13.7831
50051999 13.9201
50052099 14.0248
50052199 14.1176
50052299 14.2189
50052399 14.3374
50052499 14.4163
50052599 14.4842
50052699 14.563
50052799 14.68
50052899 14.7435
50052999 14.7635
50053099 14.7964
50053199 14.7874
50053299 14.7354
50053399 14.6347
50053499 14.6435
50053599 14.7115
50053699 14.7485
50053799 14.8111
50053899 14.885
50053999 14.9588
50054099 14.9561
50054199 15.0355
50054299 15.1202
50054399 15.2458
50054499 15.3371
50054599 15.4329
50054699 15.5459
50054799 15.63
50054899 15.7408
50054999 15.8
50055099 15.8441
50055199 15.9223
50055299 15.9986
50055399 16.1065
50055499 16.2126
50055599 16.2977
50055699 16.3678
50055799 16.2934
50055899 16.1578
50055999 16.0736
50056099 16.1261
50056199 16.2088
50056299 16.2474
50056399 16.2161
50056499 16.1704
50056599 16.123
50056699 16.2276
50056799 16.2922
50056899 16.3473
50056999 16.3876
50057099 16.4675
50057199 16.5472
50057299 16.6588
50057399 16.7273
50057499 16.7426
50057599 16.6115
50057699 16.491
50057799 16.3851
50057899 16.3162
50057999 16.1991
50058099 16.1599
50058199 16.2492
50058299 16.3521
50058399 16.419
50058499 16.5241
50058599 16.4992
50058699 16.5409
50058799 16.6298
50058899 16.6868
50058999 16.7146
50059099 16.6985
50059199 16.5998
50059299 16.48
50059399 16.4122
50059499 16.3264
50059599 16.1911
50059699 16.0669
50059799 15.9216
50059899 15.8304
50059999 15.7124
50060099 15.6581
50060199 15.5691
50060299 15.5053
50060399 15.4815
50060499 15.373
50060599 15.251
50060699 15.126
50060799 15.0403
50060899 14.9075
50060999 14.7963
50061099 14.6762
50061199 14.549
50061299 14.4319
50061399 14.3573
50061499 14.2758
50061599 14.1792
50061699 14.0953
50061799 14.013
50061899 13.8983
50061999 13.7981
50062099 13.779
50062199 13.7697
50062299 13.8319
50062399 13.8851
50062499 13.9695
50062599 14.1082
50062699 14.2403
50062799 14.2647
50062899 14.1852
50062999 14.0947
50063099 13.9935
50063199 13.8879
50063299 13.7951
50063399 13.7737
50063499 13.6647
50063599 13.6434
50063699 13.5731
50063799 13.5408
50063899 13.4403
50063999 13.3274
50064099 13.2387
50064199 13.1906
50064299 13.2383
50064399 13.2382
50064499 13.1714
50064599 13.2118
50064699 13.1683
50064799 13.0905
50064899 13.0543
50064999 13.0414
50065099 13.0721
50065199 13.1479
50065299 13.1269
50065399 13.0445
50065499 12.9495
50065599 12.8883
50065699 12.8439
50065799 12.8826
50065899 12.8945
50065999 12.8309
50066099 12.7539
50066199 12.6625
50066299 12.556
50066399 12.4565
50066499 12.3652
50066599 12.2641
50066699 12.1674
50066799 12.1109
50066899 12.1075
50066999 12.1084
50067099 12.1807
50067199 12.2507
50067299 12.2055
50067399 12.1688
50067499 12.3005
50067599 12.4074
50067699 12.4083
50067799 12.4399
50067899 12.4549
50067999 12.4379
50068099 12.4718
50068199 12.5039
50068299 12.6281
50068399 12.7566
50068499 12.8914
50068599 13.0361
50068699 13.1037
50068799 13.1005
50068899 13.1431
50068999 13.2018
50069099 13.2846
50069199 13.396
50069299 13.5291
50069399 13.6664
50069499 13.7613
50069599 13.7664
50069699 13.747
50069799 13.7468
50069899 13.76
50069999 13.7718
50070099 13.8296
50070199 13.9503
50070299 14.0054
50070399 13.9171
50070499 13.8051
50070599 13.7412
50070699 13.6285
50070799 13.5336
50070899 13.4193
50070999 13.3316
50071099 13.2198
50071199 13.1757
50071299 13.1452
50071399 13.0541
50071499 13.0012
50071599 12.9365
50071699 12.9148
50071799 12.8263
50071899 12.7267
50071999 12.6612
50072099 12.6512
50072199 12.6395
50072299 12.7212
50072399 12.8262
50072499 12.9636
50072599 13.0644
50072699 13.188
50072799 13.189
50072899 13.1884
50072999 13.2759
50073099 13.3851
50073199 13.5102
50073299 13.5872
50073399 13.5256
50073499 13.5787
50073599 13.6624
50073699 13.7325
50073799 13.777
50073899 13.8566
50073999 13.9812
50074099 14.0966
50074199 14.1721
50074299 14.2342
50074399 14.1492
50074499 14.0365
50074599 13.916
50074699 13.7987
50074799 13.7656
50074899 13.8258
50074999 13.884
50075099 13.8982
50075199 13.9349
50075299 14.0583
50075399 14.1916
50075499 14.3064
50075599 14.3638
50075699 14.384
50075799 14.4182
50075899 14.444
50075999 14.466
50076099 14.5197
50076199 14.5744
50076299 14.55
50076399 14.4664
50076499 14.3679
50076599 14.3016
50076699 14.2735
50076799 14.2239
50076899 14.2297
50076999 14.227
50077099 14.3031
50077199 14.4167
50077299 14.4694
50077399 14.5502
50077499 14.6427
50077599 14.762
50077699 14.8227
50077799 14.8619
50077899 14.966
50077999 15.0557
50078099 15.1904
50078199 15.3033
50078299 15.427
50078399 15.5387
50078499 15.5805
50078599 15.6906
50078699 15.8056
50078799 15.8986
50078899 15.9822
50078999 16.0955
50079099 16.1165
50079199 16.1262
50079299 16.1436
50079399 16.1025
50079499 16.0694
50079599 16.0101
50079699 15.8799
50079799 15.7475
50079899 15.7599
50079999 15.7341
50080099 15.7552
50080199 15.7579
50080299 15.755
50080399 15.7193
50080499 15.7289
50080599 15.7341
50080699 15.7153
50080799 15.6264
50080899 15.5156
50080999 15.4108
50081099 15.3277
50081199 15.2704
50081299 15.2561
50081399 15.2969
50081499 15.3291
50081599 15.3574
50081699 15.4601
50081799 15.505
50081899 15.5287
50081999 15.5462
50082099 15.5382
50082199 15.614
50082299 15.7207
50082399 15.7983
50082499 15.8385
50082599 15.8155
50082699 15.7433
50082799 15.7607
50082899 15.7047
50082999 15.7615
50083099 15.8215
50083199 15.8478
50083299 15.899
50083399 15.9704
50083499 15.9984
50083599 15.8885
50083699 15.7765
50083799 15.6823
50083899 15.5534
50083999 15.4559
50084099 15.4831
50084199 15.4794
50084299 15.3786
50084399 15.25
50084499 15.1288
50084599 15.0531
50084699 15.1188
50084799 15.1834
50084899 15.1696
50084999 15.1036
50085099 15.0066
50085199 14.8846
50085299 14.8148
50085399 14.8901
50085499 15.0157
50085599 15.1376
50085699 15.2345
50085799 15.3456
50085899 15.3934
50085999 15.3169
50086099 15.2108
50086199 15.0929
50086299 14.9617
50086399 14.8845
50086499 14.9461
50086599 15.0217
50086699 15.0539
50086799 15.1049
50086899 15.2304
50086999 15.282
50087099 15.2985
50087199 15.3464
50087299 15.3589
50087399 15.3793
50087499 15.3691
50087599 15.335
50087699 15.4033
50087799 15.4084
50087899 15.4619
50087999 15.5533
50088099 15.6266
50088199 15.703
50088299 15.8243
50088399 15.8965
50088499 15.9879
50088599 16.0099
50088699 16.0674
50088799 15.9695
50088899 15.8807
50088999 15.7675
50089099 15.6881
50089199 15.7236
50089299 15.7139
50089399 15.751
50089499 15.7641
50089599 15.6623
50089699 15.5579
50089799 15.4192
50089899 15.2877
50089999 15.1675
50090099 15.0672
50090199 15.0467
50090299 15.0144
50090399 14.9296
50090499 14.8649
50090599 14.8755
50090699 14.7927
50090799 14.741
50090899 14.6583
50090999 14.5727
50091099 14.4959
50091199 14.3735
50091299 14.2594
50091399 14.2237
50091499 14.2626
50091599 14.1784
50091699 14.1096
50091799 13.9879
50091899 13.875
50091999 13.7591
50092099 13.6507
50092199 13.5781
50092299 13.4681
50092399 13.4533
50092499 13.5111
50092599 13.536
50092699 13.4707
50092799 13.3747
50092899 13.2896
50092999 13.1942
50093099 13.0931
50093199 13.0291
50093299 12.9231
50093399 12.9438
50093499 13.0555
50093599 13.1835
50093699 13.3132
50093799 13.4577
50093899 13.5734
50093999 13.6875
50094099 13.8211
50094199 13.9657
50094299 14.0796
50094399 14.1402
50094499 14.2415
50094599 14.3
50094699 14.3699
50094799 14.4874
50094899 14.5995
50094999 14.7192
50095099 14.7257
50095199 14.6247
50095299 14.5163
50095399 14.4124
50095499 14.3579
50095599 14.2772
50095699 14.2905
50095799 14.2206
50095899 14.126
50095999 14.107
50096099 14.1339
50096199 14.098
50096299 14.1728
50096399 14.2451
50096499 14.3429
50096599 14.4703
50096699 14.5531
50096799 14.6733
50096899 14.7045
50096999 14.6845
50097099 14.6759
50097199 14.7592
50097299 14.8529
50097399 14.8692
50097499 14.8641
50097599 14.9094
50097699 14.8927
50097799 14.7944
50097899 14.6835
50097999 14.5828
50098099 14.4706
50098199 14.3598
50098299 14.2489
50098399 14.1806
50098499 14.0727
50098599 13.9625
50098699 13.9369
50098799 13.8715
50098899 13.7884
50098999 13.7023
50099099 13.6769
50099199 13.7193
50099299 13.8394
50099399 13.968
50099499 14.0631
50099599 14.1499
50099699 14.2301
50099799 14.3739
50099899 14.4983
50099999 14.6232
50100099 14.6167
50100199 14.5758
50100299 14.6064
50100399 14.5945
50100499 14.5514
50100599 14.4947
50100699 14.3776
50100799 14.2681
50100899 14.1762
50100999 14.177
50101099 14.2956
50101199 14.3625
50101299 14.4428
50101399 14.5001
50101499 14.4884
50101599 14.3872
50101699 14.2701
50101799 14.1521
50101899 14.0983
50101999 14.1809
50102099 14.3038
50102199 14.3948
50102299 14.5065
50102399 14.5301
50102499 14.6109
50102599 14.7406
50102699 14.8379
50102799 14.8275
50102899 14.9018
50102999 14.8709
50103099 14.8453
50103199 14.7703
50103299 14.7358
50103399 14.6767
50103499 14.6446
50103599 14.6018
50103699 14.5387
50103799 14.4467
50103899 14.3636
50103999 14.3679
50104099 14.3969
50104199 14.3518
50104299 14.3722
50104399 14.3583
50104499 14.3472
50104599 14.3641
50104699 14.3106
50104799 14.2364
50104899 14.2036
50104999 14.1393
50105099 14.1286
50105199 14.0983
50105299 14.0364
50105399 13.9278
50105499 13.8523
50105599 13.8268
50105699 13.8175
50105799 13.8164
50105899 13.7951
50105999 13.7584
50106099 13.8309
50106199 13.9565
50106299 14.0148
50106399 14.0474
50106499 14.1061
50106599 14.1354
50106699 14.1356
50106799 14.2173
50106899 14.3473
50106999 14.4576
50107099 14.5393
50107199 14.6486
50107299 14.7311
50107399 14.6881
50107499 14.7049
50107599 14.7715
50107699 14.7754
50107799 14.6519
50107899 14.5289
50107999 14.5061
50108099 14.4833
50108199 14.4239
50108299 14.4651
50108399 14.4672
50108499 14.5305
50108599 14.5529
50108699 14.6624
50108799 14.7738
50108899 14.8601
50108999 14.9235
50109099 14.9883
50109199 15.0383
50109299 15.0033
50109399 14.9423
50109499 14.8198
50109599 14.7407
50109699 14.7691
50109799 14.8288
50109899 14.7107
50109999 14.6796
50110099 14.7569
50110199 14.8907
50110299 14.9947
50110399 15.0934
50110499 15.2104
50110599 15.2921
50110699 15.3925
50110799 15.44
50110899 15.4667
50110999 15.5138
50111099 15.5794
50111199 15.5074
50111299 15.3821
50111399 15.2487
50111499 15.1976
50111599 15.1583
50111699 15.1098
50111799 15.1012
50111899 15.1367
50111999 15.2331
50112099 15.3488
50112199 15.3691
50112299 15.299
50112399 15.1991
50112499 15.0891
50112599 14.9987
50112699 15.0056
50112799 15.0717
50112899 15.0188
50112999 14.9589
50113099 14.9982
50113199 14.9385
50113299 14.8601
50113399 14.7418
50113499 14.6823
50113599 14.7119
50113699 14.7185
50113799 14.7111
50113899 14.7294
50113999 14.6395
50114099 14.528
50114199 14.4732
50114299 14.5732
50114399 14.6774
50114499 14.6971
50114599 14.6948
50114699 14.6736
50114799 14.6151
50114899 14.5527
50114999 14.4702
50115099 14.4122
50115199 14.2961
50115299 14.2172
50115399 14.2338
50115499 14.2682
50115599 14.2017
50115699 14.089
50115799 14.0822
50115899 14.0903
50115999 14.1826
50116099 14.271
50116199 14.368
50116299 14.4311
50116399 14.3903
50116499 14.2791
50116599 14.1894
50116699 14.1179
50116799 14.0119
50116899 13.9435
50116999 13.8825
50117099 13.8324
50117199 13.7296
50117299 13.6255
50117399 13.5089
50117499 13.465
50117599 13.3636
50117699 13.2593
50117799 13.2461
50117899 13.2256
50117999 13.1328
50118099 13.1241
50118199 13.0905
50118299 12.9884
50118399 12.9245
50118499 12.9237
50118599 12.9436
50118699 12.9619
50118799 12.8828
50118899 12.8778
50118999 12.8056
50119099 12.7388
50119199 12.699
50119299 12.6373
50119399 12.5956
50119499 12.6799
50119599 12.7184
50119699 12.8238
50119799 12.959
50119899 12.9984
50119999 12.9149
50120099 12.8312
50120199 12.8071
50120299 12.7504
50120399 12.6693
50120499 12.6152
50120599 12.562
50120699 12.4775
50120799 12.441
50120899 12.3822
50120999 12.3418
50121099 12.2749
50121199 12.224
50121299 12.1837
50121399 12.23
50121499 12.2331
50121599 12.2883
50121699 12.3391
50121799 12.3443
50121899 12.4169
50121999 12.5398
50122099 12.6444
50122199 12.695
50122299 12.6712
50122399 12.6407
50122499 12.5673
50122599 12.5034
50122699 12.4267
50122799 12.4495
50122899 12.5411
50122999 12.6042
50123099 12.6598
50123199 12.7852
50123299 12.8965
50123399 12.9194
50123499 12.9592
50123599 13.0138
50123699 12.928
50123799 12.8294
50123899 12.764
50123999 12.6835
50124099 12.6785
50124199 12.6932
50124299 12.7982
50124399 12.834
50124499 12.8007
50124599 12.8531
50124699 12.9827
50124799 12.9775
50124899 12.9424
50124999 12.9345
50125099 12.8486
50125199 12.7625
50125299 12.7036
50125399 12.6209
50125499 12.5403
50125599 12.4875
50125699 12.3856
50125799 12.337
50125899 12.3629
50125999 12.4553
50126099 12.586
50126199 12.6427
50126299 12.6933
50126399 12.6958
50126499 12.5919
50126599 12.6358
50126699 12.7046
50126799 12.7125
50126899 12.7017
50126999 12.6655
50127099 12.6806
50127199 12.679
50127299 12.6791
50127399 12.7361
50127499 12.6728
50127599 12.5772
50127699 12.4753
50127799 12.4594
50127899 12.4563
50127999 12.3606
50128099 12.3054
50128199 12.2387
50128299 12.2249
50128399 12.1498
50128499 12.1462
50128599 12.2618
50128699 12.4088
50128799 12.5449
50128899 12.5687
50128999 12.5699
50129099 12.4959
50129199 12.41
50129299 12.3191
50129399 12.2524
50129499 12.2357
50129599 12.1993
50129699 12.2366
50129799 12.2342
50129899 12.1584
50129999 12.1021
50130099 12.0051
50130199 11.9441
50130299 11.8657
50130399 11.8347
50130499 11.9061
50130599 11.9558
50130699 11.9637
50130799 12.1083
50130899 12.2295
50130999 12.3236
50131099 12.3996
50131199 12.4954
50131299 12.5945
50131399 12.6606
50131499 12.7013
50131599 12.6792
50131699 12.6569
50131799 12.6215
50131899 12.6168
50131999 12.6277
50132099 12.648
50132199 12.6356
50132299 12.6456
50132399 12.6779
50132499 12.6384
50132599 12.5362
50132699 12.4392
50132799 12.3649
50132899 12.2865
50132999 12.199
50133099 12.1478
50133199 12.0691
50133299 11.9821
50133399 11.8897
50133499 11.8436
50133599 11.8261
50133699 11.8677
50133799 11.944
50133899 12.0541
50133999 12.1921
50134099 12.1949
50134199 12.1842
50134299 12.0987
50134399 12.0515
50134499 11.9641
50134599 11.9752
50134699 11.9046
50134799 11.8014
50134899 11.7003
50134999 11.6268
50135099 11.5569
50135199 11.5901
50135299 11.6916
50135399 11.8317
50135499 11.9008
50135599 11.9999
50135699 12.1492
50135799 12.3099
50135899 12.3466
50135999 12.391
50136099 12.3689
50136199 12.2719
50136299 12.189
50136399 12.1038
50136499 12.0534
50136599 12.0438
50136699 11.9959
50136799 11.9967
50136899 12.1374
50136999 12.2739
50137099 12.3524
50137199 12.4752
50137299 12.6175
50137399 12.7656
50137499 12.9147
50137599 13.0109
50137699 13.0524
50137799 13.1496
50137899 13.2672
50137999 13.3678
50138099 13.5021
50138199 13.6005
50138299 13.6681
50138399 13.6725
50138499 13.6012
50138599 13.5243
50138699 13.5335
50138799 13.6661
50138899 13.8064
50138999 13.9468
50139099 14.0146
50139199 14.0977
50139299 14.211
50139399 14.3354
50139499 14.3717
50139599 14.4239
50139699 14.4428
50139799 14.3343
50139899 14.2514
50139999 14.1347
50140099 14.1236
50140199 14.2421
50140299 14.3712
50140399 14.472
50140499 14.4905
50140599 14.589
50140699 14.6068
50140799 14.584
50140899 14.5581
50140999 14.4992
50141099 14.39
50141199 14.336
50141299 14.2275
50141399 14.1328
50141499 14.0202
50141599 13.9123
50141699 13.8126
50141799 13.715
50141899 13.5979
50141999 13.4917
50142099 13.3921
50142199 13.3045
50142299 13.2201
50142399 13.1447
50142499 13.053
50142599 13.0067
50142699 13.0139
50142799 13.1489
50142899 13.2733
50142999 13.349
50143099 13.4319
50143199 13.5188
50143299 13.5115
50143399 13.4891
50143499 13.5963
50143599 13.6598
50143699 13.6475
50143799 13.6404
50143899 13.6289
50143999 13.6073
50144099 13.5579
50144199 13.4697
50144299 13.369
50144399 13.4247
50144499 13.5151
50144599 13.5349
50144699 13.5023
50144799 13.4018
50144899 13.374
50144999 13.3606
50145099 13.2522
50145199 13.2544
50145299 13.2418
50145399 13.1949
50145499 13.2084
50145599 13.3359
50145699 13.4037
50145799 13.3584
50145899 13.2773
50145999 13.2671
50146099 13.2094
50146199 13.1184
50146299 13.0491
50146399 12.9493
50146499 12.8839
50146599 12.8346
50146699 12.7718
50146799 12.8125
50146899 12.8101
50146999 12.774
50147099 12.6667
50147199 12.6448
50147299 12.5912
50147399 12.5625
50147499 12.5815
50147599 12.6217
50147699 12.7278
50147799 12.7914
50147899 12.8902
50147999 12.9838
50148099 13.0337
50148199 13.1198
50148299 13.2114
50148399 13.3525
50148499 13.4703
50148599 13.5733
50148699 13.661
50148799 13.7648
50148899 13.7254
50148999 13.642
50149099 13.646
50149199 13.6328
50149299 13.5528
50149399 13.5236
50149499 13.5281
50149599 13.472
50149699 13.4554
50149799 13.4549
50149899 13.4003
50149999 13.3572
50150099 13.284
50150199 13.308
50150299 13.3899
50150399 13.4972
50150499 13.6125
50150599 13.713
50150699 13.7808
50150799 13.8195
50150899 13.73
50150999 13.616
50151099 13.5109
50151199 13.467
50151299 13.3681
50151399 13.3218
50151499 13.3086
50151599 13.2205
50151699 13.1349
50151799 13.0438
50151899 13.1269
50151999 13.26
50152099 13.3964
50152199 13.542
50152299 13.6445
50152399 13.5732
50152499 13.5344
50152599 13.4741
50152699 13.3837
50152799 13.3251
50152899 13.2227
50152999 13.1643
50153099 13.151
50153199 13.0532
50153299 13.0251
50153399 12.9863
50153499 13.0248
50153599 12.9977
50153699 12.944
50153799 12.9497
50153899 12.8995
50153999 12.7944
50154099 12.7457
50154199 12.7403
50154299 12.6621
50154399 12.5718
50154499 12.4821
50154599 12.3927
50154699 12.2916
50154799 12.2302
50154899 12.1784
50154999 12.1995
50155099 12.2713
50155199 12.3525
50155299 12.3595
50155399 12.3947
50155499 12.4233
50155599 12.3752
50155699 12.2698
50155799 12.1826
50155899 12.1391
50155999 12.153
50156099 12.1144
50156199 12.0851
50156299 12.1012
50156399 12.2484
50156499 12.3672
50156599 12.4903
50156699 12.4859
50156799 12.4046
50156899 12.3757
50156999 12.3805
50157099 12.3853
50157199 12.3791
50157299 12.4324
50157399 12.4599
50157499 12.3988
50157599 12.3233
50157699 12.2858
50157799 12.2188
50157899 12.1183
50157999 12.037
50158099 11.9366
50158199 11.849
50158299 11.7651
50158399 11.6971
50158499 11.7
50158599 11.7063
50158699 11.6574
50158799 11.5934
50158899 11.5345
50158999 11.4443
50159099 11.374
50159199 11.3975
50159299 11.4991
50159399 11.6092
50159499 11.7388
50159599 11.8615
50159699 11.9747
50159799 12.0299
50159899 12.1267
50159999 12.2152
50160099 12.3498
50160199 12.3428
50160299 12.3949
50160399 12.4594
50160499 12.584
50160599 12.6593
50160699 12.5898
50160799 12.5034
50160899 12.4946
50160999 12.4675
50161099 12.4212
50161199 12.3458
50161299 12.2459
50161399 12.1494
50161499 12.148
50161599 12.2369
50161699 12.3401
50161799 12.476
50161899 12.5594
50161999 12.6096
50162099 12.7393
50162199 12.8446
50162299 12.8892
50162399 12.9074
50162499 12.9341
50162599 12.9322
50162699 12.9175
50162799 12.9164
50162899 12.825
50162999 12.7183
50163099 12.6145
50163199 12.5422
50163299 12.6219
50163399 12.768
50163499 12.8593
50163599 12.9824
50163699 13.1185
50163799 13.2508
50163899 13.3673
50163999 13.4825
50164099 13.5204
50164199 13.4331
50164299 13.4196
50164399 13.3378
50164499 13.2847
50164599 13.1684
50164699 13.1133
50164799 13.2206
50164899 13.3585
50164999 13.5108
50165099 13.6198
50165199 13.6892
50165299 13.7817
50165399 13.8567
50165499 13.931
50165599 14.0617
50165699 14.1187
50165799 14.0276
50165899 13.9406
50165999 13.8618
50166099 13.7529
50166199 13.7751
50166299 13.9176
50166399 14.0543
50166499 14.1604
50166599 14.2515
50166699 14.3528
50166799 14.4765
50166899 14.6147
50166999 14.7208
50167099 14.8435
50167199 14.9491
50167299 14.9567
50167399 14.9325
50167499 14.8627
50167599 14.8413
50167699 14.8047
50167799 14.724
50167899 14.6043
50167999 14.4818
50168099 14.3567
50168199 14.2999
50168299 14.3691
50168399 14.416
50168499 14.4788
50168599 14.5602
50168699 14.6508
50168799 14.7101
50168899 14.6272
50168999 14.4999
50169099 14.3903
50169199 14.3507
50169299 14.3547
50169399 14.4906
50169499 14.5683
50169599 14.5405
50169699 14.5055
50169799 14.4124
50169899 14.3571
50169999 14.293
50170099 14.3063
50170199 14.3426
50170299 14.4526
50170399 14.5214
50170499 14.6167
50170599 14.6578
50170699 14.7456
50170799 14.8543
50170899 14.9175
50170999 14.9347
50171099 14.9156
50171199 14.8843
50171299 14.7848
50171399 14.6646
50171499 14.5778
50171599 14.4696
50171699 14.5197
50171799 14.5163
50171899 14.4663
50171999 14.3545
50172099 14.2549
50172199 14.2811
50172299 14.3891
50172399 14.5011
50172499 14.5959
50172599 14.5949
50172699 14.645
50172799 14.7648
50172899 14.7716
50172999 14.8379
50173099 14.9194
50173199 15.0265
50173299 15.0242
50173399 14.8935
50173499 14.8067
50173599 14.8216
50173699 14.9035
50173799 14.9901
50173899 15.108
50173999 15.1399
50174099 15.2053
50174199 15.261
50174299 15.2505
50174399 15.3013
50174499 15.4342
50174599 15.5269
50174699 15.5657
50174799 15.5972
50174899 15.6587
50174999 15.7463
50175099 15.8502
50175199 15.9521
50175299 16.0655
50175399 16.1522
50175499 16.2348
50175599 16.2481
50175699 16.1938
50175799 16.2091
50175899 16.283
50175999 16.3489
50176099 16.4506
50176199 16.5598
50176299 16.6763
50176399 16.7744
50176499 16.8251
50176599 16.8856
50176699 16.9345
50176799 17.0363
50176899 17.1051
50176999 17.1392
50177099 17.1109
50177199 16.9877
50177299 16.8702
50177399 16.749
50177499 16.7549
50177599 16.8324
50177699 16.9264
50177799 17.0053
50177899 17.0707
50177999 17.0837
50178099 17.0955
50178199 17.0416
50178299 16.9514
50178399 16.8143
50178499 16.7306
50178599 16.6613
50178699 16.6267
50178799 16.5585
50178899 16.4623
50178999 16.337
50179099 16.2282
50179199 16.0893
50179299 15.9992
50179399 16.0169
50179499 16.1016
50179599 16.1834
50179699 16.2334
50179799 16.2278
50179899 16.1838
50179999 16.121
50180099 16.0661
50180199 16.0614
50180299 16.0532
50180399 16.0726
50180499 16.0741
50180599 16.1774
50180699 16.1799
50180799 16.0728
50180899 16.1343
50180999 16.2356
50181099 16.3437
50181199 16.3618
50181299 16.3494
50181399 16.3461
50181499 16.398
50181599 16.383
50181699 16.3732
50181799 16.2793
50181899 16.1379
50181999 16.0122
50182099 15.8855
50182199 15.7516
50182299 15.674
50182399 15.5857
50182499 15.4559
50182599 15.3393
50182699 15.2444
50182799 15.2138
50182899 15.1639
50182999 15.0565
50183099 14.9615
50183199 14.9393
50183299 14.9494
50183399 14.9958
50183499 15.0021
50183599 14.9485
50183699 14.9974
50183799 15.0349
50183899 15.0587
50183999 15.1458
50184099 15.2595
50184199 15.3326
50184299 15.4329
50184399 15.51
50184499 15.6304
50184599 15.6329
50184699 15.5932
50184799 15.5366
50184899 15.4165
50184999 15.2817
50185099 15.155
50185199 15.1343
50185299 15.2344
50185399 15.2151
50185499 15.2045
50185599 15.156
50185699 15.1423
50185799 15.1416
50185899 15.0674
50185999 14.9534
50186099 14.8419
50186199 14.7521
50186299 14.6454
50186399 14.5288
50186499 14.4078
50186599 14.3079
50186699 14.3067
50186799 14.371
50186899 14.342
50186999 14.2348
50187099 14.1818
50187199 14.1638
50187299 14.2205
50187399 14.2505
50187499 14.1573
50187599 14.0458
50187699 13.9265
50187799 13.8288
50187899 13.7272
50187999 13.6169
50188099 13.5338
50188199 13.5598
50188299 13.6306
50188399 13.693
50188499 13.8082
50188599 13.8407
50188699 13.81
50188799 13.8628
50188899 13.9051
50188999 13.9556
50189099 13.9632
50189199 13.915
50189299 13.8872
50189399 13.9036
50189499 13.8411
50189599 13.8129
50189699 13.8211
50189799 13.8946
50189899 13.8898
50189999 13.9373
50190099 13.8774
50190199 13.76
50190299 13.6968
50190399 13.6647
50190499 13.6016
50190599 13.5991
50190699 13.6909
50190799 13.6939
50190899 13.6628
50190999 13.7271
50191099 13.6495
50191199 13.5645
50191299 13.4842
50191399 13.3858
50191499 13.336
50191599 13.3655
50191699 13.5005
50191799 13.5679
50191899 13.6019
50191999 13.629
50192099 13.6707
50192199 13.6938
50192299 13.778
50192399 13.9122
50192499 14.0429
50192599 14.1517
50192699 14.1857
50192799 14.1159
50192899 14.0202
50192999 13.9781
50193099 13.9648
50193199 13.9831
50193299 14.1139
50193399 14.2428
50193499 14.3747
50193599 14.412
50193699 14.4257
50193799 14.352
50193899 14.2721
50193999 14.183
50194099 14.1337
50194199 14.199
50194299 14.1661
50194399 14.0782
50194499 14.0644
50194599 14.1828
50194699 14.3001
50194799 14.4189
50194899 14.4598
50194999 14.4174
50195099 14.3296
50195199 14.2777
50195299 14.1876
50195399 14.074
50195499 13.9624
50195599 13.8927
50195699 13.7924
50195799 13.7711
50195899 13.6755
50195999 13.6857
50196099 13.7481
50196199 13.7779
50196299 13.7125
50196399 13.6065
50196499 13.4971
50196599 13.406
50196699 13.3109
50196799 13.2276
50196899 13.2085
50196999 13.2611
50197099 13.3862
50197199 13.52
50197299 13.6382
50197399 13.7689
50197499 13.7615
50197599 13.6776
50197699 13.6252
50197799 13.531
50197899 13.5043
50197999 13.5028
50198099 13.4718
50198199 13.4463
50198299 13.4687
50198399 13.4142
50198499 13.3302
50198599 13.2659
50198699 13.2541
50198799 13.3078
50198899 13.2827
50198999 13.2636
50199099 13.2665
50199199 13.2804
50199299 13.397
50199399 13.4924
50199499 13.553
50199599 13.613
50199699 13.5906
50199799 13.5108
50199899 13.4317
50199999 13.3278
50200099 13.2183
50200199 13.1275
50200299 13.0982
50200399 13.0878
50200499 13.0896
50200599 13.1179
50200699 13.1997
50200799 13.2371
50200899 13.314
50200999 13.3125
50201099 13.2565
50201199 13.152
50201299 13.0407
50201399 12.9685
50201499 12.892
50201599 12.9151
50201699 13.0243
50201799 12.978
50201899 12.9561
50201999 13.0265
50202099 13.1787
50202199 13.3099
50202299 13.443
50202399 13.5703
50202499 13.6455
50202599 13.773
50202699 13.9094
50202799 14.0355
50202899 14.1235
50202999 14.132
50203099 14.0714
50203199 13.9507
50203299 13.8832
50203399 13.8107
50203499 13.7546
50203599 13.7809
50203699 13.766
50203799 13.6886
50203899 13.6303
50203999 13.7038
50204099 13.7355
50204199 13.7235
50204299 13.6758
50204399 13.5854
50204499 13.4679
50204599 13.4741
50204699 13.5702
50204799 13.6881
50204899 13.7338
50204999 13.6647
50205099 13.5738
50205199 13.4754
50205299 13.4562
50205399 13.5515
50205499 13.5777
50205599 13.5464
50205699 13.6597
50205799 13.7831
50205899 13.9143
50205999 13.9802
50206099 14.0998
50206199 14.2192
50206299 14.3383
50206399 14.4665
50206499 14.5512
50206599 14.5472
50206699 14.5612
50206799 14.5625
50206899 14.4962
50206999 14.5283
50207099 14.4843
50207199 14.583
50207299 14.7102
50207399 14.8352
50207499 14.958
50207599 15.0632
50207699 15.1243
50207799 15.2338
50207899 15.292
50207999 15.2855
50208099 15.239
50208199 15.1424
50208299 15.0975
50208399 15.1122
50208499 15.0414
50208599 14.9374
50208699 14.8593
50208799 14.822
50208899 14.8356
50208999 14.8854
50209099 14.8475
50209199 14.7641
50209299 14.6604
50209399 14.5734
50209499 14.4653
50209599 14.3455
50209699 14.224
50209799 14.1071
50209899 13.9904
50209999 13.9399
50210099 13.9658
50210199 13.8963
50210299 13.786
50210399 13.7057
50210499 13.6302
50210599 13.5896
50210699 13.618
50210799 13.5538
50210899 13.4745
50210999 13.3664
50211099 13.2806
50211199 13.2843
50211299 13.2845
50211399 13.3232
50211499 13.4468
50211599 13.5611
50211699 13.5681
50211799 13.4709
50211899 13.3684
50211999 13.2877
50212099 13.2586
50212199 13.2343
50212299 13.189
50212399 13.1537
50212499 13.1253
50212599 13.0202
50212699 12.954
50212799 12.9613
50212899 13.0814
50212999 13.2125
50213099 13.2878
50213199 13.2799
50213299 13.322
50213399 13.3566
50213499 13.3099
50213599 13.2491
50213699 13.1477
50213799 13.0842
50213899 13.0205
50213999 12.9827
50214099 12.9303
50214199 12.9438
50214299 12.9144
50214399 12.8649
50214499 12.773
50214599 12.6786
50214699 12.6729
50214799 12.7521
50214899 12.8623
50214999 12.9918
50215099 13.0667
50215199 13.1249
50215299 13.2232
50215399 13.3711
50215499 13.4205
50215599 13.3408
50215699 13.3704
50215799 13.2927
50215899 13.188
50215999 13.0745
50216099 13.011
50216199 12.9446
50216299 12.8604
50216399 12.7747
50216499 12.6837
50216599 12.5832
50216699 12.5032
50216799 12.4864
50216899 12.4319
50216999 12.3796
50217099 12.4899
50217199 12.5277
50217299 12.4883
50217399 12.5004
50217499 12.5636
50217599 12.659
50217699 12.8028
50217799 12.9536
50217899 13.0971
50217999 13.22
50218099 13.355
50218199 13.4536
50218299 13.5062
50218399 13.5932
50218499 13.5466
50218599 13.4346
50218699 13.3242
50218799 13.2445
50218899 13.1936
50218999 13.2947
50219099 13.4204
50219199 13.5509
50219299 13.5818
50219399 13.6371
50219499 13.7067
50219599 13.8274
50219699 13.8971
50219799 14.0152
50219899 14.0732
50219999 14.0378
50220099 13.9381
50220199 13.8185
50220299 13.7581
50220399 13.7321
50220499 13.6753
50220599 13.7938
50220699 13.87
50220799 13.9607
50220899 14.1076
50220999 14.0973
50221099 14.1259
50221199 14.2316
50221299 14.3512
50221399 14.4495
50221499 14.5242
50221599 14.5684
50221699 14.6142
50221799 14.7388
50221899 14.8669
50221999 14.9903
50222099 15.1106
50222199 15.1588
50222299 15.1648
50222399 15.1822
50222499 15.2136
50222599 15.3143
50222699 15.4176
50222799 15.5203
50222899 15.5879
50222999 15.7154
50223099 15.8024
50223199 15.9089
50223299 15.9558
50223399 16.0365
50223499 16.0307
50223599 15.9773
50223699 15.9512
50223799 15.8552
50223899 15.7301
50223999 15.6369
50224099 15.6674
50224199 15.7412
50224299 15.8619
50224399 15.8884
50224499 15.8215
50224599 15.696
50224699 15.558
50224799 15.4457
50224899 15.3535
50224999 15.2429
50225099 15.1107
50225199 15.0476
50225299 15.0256
50225399 15.1062
50225499 15.2083
50225599 15.2597
50225699 15.2818
50225799 15.317
50225899 15.4072
50225999 15.4491
50226099 15.3947
50226199 15.4468
50226299 15.5354
50226399 15.6292
50226499 15.7452
50226599 15.8501
50226699 15.9296
50226799 16.0053
50226899 15.9452
50226999 15.8383
50227099 15.7491
50227199 15.6815
50227299 15.5654
50227399 15.4353
50227499 15.3333
50227599 15.2393
50227699 15.1329
50227799 15.0748
50227899 14.9948
50227999 14.9179
50228099 14.894
50228199 14.9022
50228299 14.851
50228399 14.8098
50228499 14.8807
50228599 14.8745
50228699 14.9672
50228799 15.0068
50228899 15.0786
50228999 15.1097
50229099 15.2064
50229199 15.2354
50229299 15.1847
50229399 15.073
50229499 15.0119
50229599 14.8944
50229699 14.7723
50229799 14.6515
50229899 14.5674
50229999 14.5236
50230099 14.5531
50230199 14.652
50230299 14.7665
50230399 14.7759
50230499 14.8434
50230599 14.9278
50230699 14.967
50230799 15.0747
50230899 15.1685
50230999 15.2562
50231099 15.3501
50231199 15.3446
50231299 15.2262
50231399 15.135
50231499 15.1566
50231599 15.1224
50231699 15.0227
50231799 14.9834
50231899 15.0224
50231999 15.1313
50232099 15.1861
50232199 15.2282
50232299 15.2683
50232399 15.2312
50232499 15.1817
50232599 15.2387
50232699 15.248
50232799 15.1719
50232899 15.0532
50232999 14.9696
50233099 14.8708
50233199 14.7752
50233299 14.7917
50233399 14.874
50233499 14.8993
50233599 14.7835
50233699 14.6694
50233799 14.5642
50233899 14.4588
50233999 14.426
50234099 14.3737
50234199 14.2978
50234299 14.2717
50234399 14.2638
50234499 14.1731
50234599 14.09
50234699 14.0591
50234799 14.0422
50234899 14.0988
50234999 14.1447
50235099 14.2106
50235199 14.2913
50235299 14.3928
50235399 14.4494
50235499 14.5699
50235599 14.6225
50235699 14.6509
50235799 14.5488
50235899 14.4325
50235999 14.3545
50236099 14.3659
50236199 14.3743
50236299 14.4521
50236399 14.5314
50236499 14.5588
50236599 14.5442
50236699 14.4765
50236799 14.3807
50236899 14.2683
50236999 14.1983
50237099 14.107
50237199 14.0488
50237299 14.0072
50237399 13.9407
50237499 13.9351
50237599 13.9425
50237699 14.0103
50237799 14.1107
50237899 14.1933
50237999 14.3111
50238099 14.4494
50238199 14.5709
50238299 14.6742
50238399 14.7998
50238499 14.9186
50238599 14.9473
50238699 14.9249
50238799 14.842
50238899 14.718
50238999 14.6036
50239099 14.5513
50239199 14.4733
50239299 14.4252
50239399 14.5269
50239499 14.651
50239599 14.7202
50239699 14.7474
50239799 14.6572
50239899 14.5542
50239999 14.5428
50240099 14.5816
50240199 14.6461
50240299 14.7662
50240399 14.8706
50240499 14.8675
50240599 14.8751
50240699 14.9981
50240799 15.0872
50240899 15.0966
50240999 15.1883
50241099 15.2439
50241199 15.3098
50241299 15.4265
50241399 15.5409
50241499 15.6482
50241599 15.7347
50241699 15.7936
50241799 15.8636
50241899 15.843
50241999 15.817
50242099 15.8501
50242199 15.9081
50242299 15.9395
50242399 15.9928
50242499 16.019
50242599 16.0182
50242699 15.9744
50242799 15.9336
50242899 15.8607
50242999 15.8237
50243099 15.7586
50243199 15.7051
50243299 15.7118
50243399 15.7692
50243499 15.845
50243599 15.8567
50243699 15.7393
50243799 15.61
50243899 15.5455
50243999 15.5098
50244099 15.4044
50244199 15.2718
50244299 15.1463
50244399 15.0396
50244499 14.9143
50244599 14.8917
50244699 14.98
50244799 15.031
50244899 14.9334
50244999 14.8122
50245099 14.7515
50245199 14.8717
50245299 14.996
50245399 14.9871
50245499 14.8987
50245599 14.8029
50245699 14.7651
50245799 14.6922
50245899 14.6859
50245999 14.6049
50246099 14.4865
50246199 14.4336
50246299 14.3865
50246399 14.3952
50246499 14.3056
50246599 14.2185
50246699 14.1595
50246799 14.0505
50246899 13.9948
50246999 13.9573
50247099 13.9867
50247199 13.9115
50247299 13.8179
50247399 13.7186
50247499 13.651
50247599 13.678
50247699 13.7696
50247799 13.8477
50247899 13.7848
50247999 13.6936
50248099 13.6103
50248199 13.6513
50248299 13.7571
50248399 13.8677
50248499 13.9625
50248599 14.0413
50248699 14.1063
50248799 14.1583
50248899 14.2705
50248999 14.2882
50249099 14.2695
50249199 14.3118
50249299 14.3533
50249399 14.4149
50249499 14.4554
50249599 14.4176
50249699 14.4121
50249799 14.5174
50249899 14.6195
50249999 14.7417
50250099 14.875
50250199 14.9859
50250299 15.0977
50250399 15.1771
50250499 15.1298
50250599 15.1995
50250699 15.3018
50250799 15.29
50250899 15.2093
50250999 15.2679
50251099 15.3077
50251199 15.3978
50251299 15.4126
50251399 15.4098
50251499 15.407
50251599 15.327
50251699 15.1929
50251799 15.1022
50251899 14.9851
50251999 14.9002
50252099 14.8698
50252199 14.7759
50252299 14.6602
50252399 14.5635
50252499 14.4915
50252599 14.5134
50252699 14.5248
50252799 14.5967
50252899 14.6577
50252999 14.6492
50253099 14.565
50253199 14.5026
50253299 14.4218
50253399 14.4806
50253499 14.4253
50253599 14.3086
50253699 14.2303
50253799 14.1794
50253899 14.1688
50253999 14.1396
50254099 14.1305
50254199 14.1545
50254299 14.1547
50254399 14.0645
50254499 13.9918
50254599 13.9965
50254699 13.9156
50254799 13.8056
50254899 13.7505
50254999 13.6916
50255099 13.5943
50255199 13.5678
50255299 13.5343
50255399 13.5041
50255499 13.5628
50255599 13.6582
50255699 13.6939
50255799 13.6627
50255899 13.6986
50255999 13.7358
50256099 13.8585
50256199 13.9146
50256299 13.9647
50256399 14.0873
50256499 14.1432
50256599 14.2351
50256699 14.3686
50256799 14.4574
50256899 14.5002
50256999 14.5895
50257099 14.692
50257199 14.7985
50257299 14.8965
50257399 14.923
50257499 14.8784
50257599 14.7505
50257699 14.7067
50257799 14.7249
50257899 14.7288
50257999 14.8216
50258099 14.8956
50258199 14.9062
50258299 14.8903
50258399 14.8076
50258499 14.7928
50258599 14.843
50258699 14.8404
50258799 14.8963
50258899 14.8717
50258999 14.8591
50259099 14.901
50259199 14.9894
50259299 15.0682
50259399 15.1199
50259499 15.1984
50259599 15.2382
50259699 15.2047
50259799 15.1807
50259899 15.0832
50259999 15.0661
50260099 15.1803
50260199 15.1885
50260299 15.1996
50260399 15.2695
50260499 15.2505
50260599 15.2149
50260699 15.2437
50260799 15.2656
50260899 15.2118
50260999 15.0853
50261099 14.987
50261199 14.8737
50261299 14.7728
50261399 14.6578
50261499 14.5482
50261599 14.5263
50261699 14.4705
50261799 14.5297
50261899 14.6409
50261999 14.733
50262099 14.7937
50262199 14.7486
50262299 14.7026
50262399 14.7264
50262499 14.8131
50262599 14.8839
50262699 14.8922
50262799 14.8582
50262899 14.9275
50262999 14.9693
50263099 15.074
50263199 15.1758
50263299 15.2757
50263399 15.306
50263499 15.2962
50263599 15.3626
50263699 15.4734
50263799 15.5635
50263899 15.5567
50263999 15.4654
50264099 15.4456
50264199 15.3714
50264299 15.3244
50264399 15.283
50264499 15.24
50264599 15.1324
50264699 15.0229
50264799 14.9521
50264899 14.8885
50264999 14.7942
50265099 14.7061
50265199 14.633
50265299 14.6142
50265399 14.5231
50265499 14.4679
50265599 14.4284
50265699 14.4561
50265799 14.4722
50265899 14.4559
50265999 14.3975
50266099 14.3262
50266199 14.3209
50266299 14.4117
50266399 14.5486
50266499 14.6718
50266599 14.7388
50266699 14.7817
50266799 14.8999
50266899 15.0103
50266999 15.1079
50267099 15.2185
50267199 15.3401
50267299 15.4374
50267399 15.5598
50267499 15.6849
50267599 15.786
50267699 15.8999
50267799 15.9904
50267899 15.9893
50267999 16.0298
50268099 16.0884
50268199 15.9729
50268299 15.8501
50268399 15.7324
50268499 15.6784
50268599 15.5752
50268699 15.4659
50268799 15.3439
50268899 15.2238
50268999 15.1678
50269099 15.0633
50269199 15.0179
50269299 14.9227
50269399 14.8077
50269499 14.7187
50269599 14.5908
50269699 14.4825
50269799 14.3797
50269899 14.3346
50269999 14.2613
50270099 14.1641
50270199 14.1172
50270299 14.1577
50270399 14.2531
50270499 14.3558
50270599 14.4961
50270699 14.593
50270799 14.6043
50270899 14.5644
50270999 14.5416
50271099 14.4747
50271199 14.3641
50271299 14.2447
50271399 14.196
50271499 14.1607
50271599 14.2675
50271699 14.4028
50271799 14.4392
50271899 14.4408
50271999 14.3928
50272099 14.343
50272199 14.3334
50272299 14.2725
50272399 14.1576
50272499 14.0669
50272599 14.0055
50272699 13.9367
50272799 13.8831
50272899 13.8868
50272999 13.801
50273099 13.7373
50273199 13.704
50273299 13.647
50273399 13.5979
50273499 13.4869
50273599 13.4657
50273699 13.4707
50273799 13.429
50273899 13.3993
50273999 13.3037
50274099 13.1946
50274199 13.1131
50274299 13.0468
50274399 13.0186
50274499 12.9904
50274599 13.0324
50274699 13.1134
50274799 13.1462
50274899 13.1481
50274999 13.1523
50275099 13.077
50275199 13.0178
50275299 12.9704
50275399 12.9505
50275499 13.0557
50275599 13.1013
50275699 13.1199
50275799 13.1305
50275899 13.063
50275999 13.0552
50276099 12.9785
50276199 12.9307
50276299 13.0125
50276399 13.1466
50276499 13.1505
50276599 13.2114
50276699 13.3033
50276799 13.4089
50276899 13.5094
50276999 13.6142
50277099 13.6978
50277199 13.7822
50277299 13.8732
50277399 13.9806
50277499 14.0416
50277599 14.0872
50277699 14.1591
50277799 14.127
50277899 14.0608
50277999 13.9502
50278099 13.8683
50278199 13.7514
50278299 13.6311
50278399 13.5238
50278499 13.4353
50278599 13.4235
50278699 13.3212
50278799 13.2069
50278899 13.1155
50278999 13.0867
50279099 13.0155
50279199 13.0698
50279299 13.1182
50279399 13.1434
50279499 13.0897
50279599 12.9848
50279699 12.9022
50279799 12.8231
50279899 12.83
50279999 12.749
50280099 12.6591
50280199 12.6514
50280299 12.6852
50280399 12.6607
50280499 12.5975
50280599 12.6144
50280699 12.6972
50280799 12.7922
50280899 12.9025
50280999 13.0136
50281099 13.0797
50281199 13.1203
50281299 13.1598
50281399 13.1174
50281499 13.0103
50281599 12.9012
50281699 12.8732
50281799 12.9034
50281899 12.9213
50281999 12.9171
50282099 12.963
50282199 12.9658
50282299 12.8837
50282399 12.8651
50282499 13.0148
50282599 13.1337
50282699 13.2597
50282799 13.2605
50282899 13.1879
50282999 13.1076
50283099 13.0179
50283199 12.9231
50283299 12.8697
50283399 12.8119
50283499 12.7848
50283599 12.7427
50283699 12.6769
50283799 12.5728
50283899 12.4711
50283999 12.4169
50284099 12.4338
50284199 12.5028
50284299 12.6057
50284399 12.7066
50284499 12.7715
50284599 12.8939
50284699 12.9996
50284799 13.1025
50284899 13.2425
50284999 13.3467
50285099 13.2966
50285199 13.3583
50285299 13.3942
50285399 13.4165
50285499 13.4419
50285599 13.4486
50285699 13.4686
50285799 13.5018
50285899 13.539
50285999 13.6361
50286099 13.583
50286199 13.5214
50286299 13.4882
50286399 13.5307
50286499 13.5982
50286599 13.7214
50286699 13.8487
50286799 13.9544
50286899 13.9989
50286999 13.9582
50287099 13.8595
50287199 13.7444
50287299 13.6296
50287399 13.5263
50287499 13.5178
50287599 13.5684
50287699 13.6947
50287799 13.691
50287899 13.7506
50287999 13.7919
50288099 13.8321
50288199 13.7678
50288299 13.6731
50288399 13.5767
50288499 13.5562
50288599 13.541
50288699 13.4802
50288799 13.5306
50288899 13.5483
50288999 13.5315
50289099 13.5698
50289199 13.6927
50289299 13.805
50289399 13.9109
50289499 13.9351
50289599 13.9751
50289699 13.9728
50289799 13.91
50289899 13.8075
50289999 13.7848
50290099 13.7895
50290199 13.8841
50290299 14.0247
50290399 14.0702
50290499 13.9761
50290599 13.9012
50290699 13.8803
50290799 13.8677
50290899 13.9526
50290999 14.0079
50291099 13.9749
50291199 14.0368
50291299 14.1708
50291399 14.2745
50291499 14.351
50291599 14.4204
50291699 14.3996
50291799 14.3617
50291899 14.3636
50291999 14.3647
50292099 14.4515
50292199 14.562
50292299 14.6792
50292399 14.7988
50292499 14.8892
50292599 14.9775
50292699 15.0178
50292799 15.0713
50292899 15.1182
50292999 15.1841
50293099 15.2576
50293199 15.3683
50293299 15.4411
50293399 15.3441
50293499 15.2306
50293599 15.1071
50293699 15.0202
50293799 15.0376
50293899 15.0905
50293999 15.1092
50294099 15.0524
50294199 14.9481
50294299 14.8695
50294399 14.7597
50294499 14.7342
50294599 14.7894
50294699 14.8856
50294799 15.0202
50294899 15.0925
50294999 15.0117
50295099 15.0059
50295199 15.1203
50295299 15.1214
50295399 15.0316
50295499 14.9928
50295599 14.945
50295699 14.9162
50295799 14.9234
50295899 14.8569
50295999 14.7843
50296099 14.7303
50296199 14.6427
50296299 14.5743
50296399 14.5014
50296499 14.4091
50296599 14.3516
50296699 14.304
50296799 14.2859
50296899 14.2804
50296999 14.2939
50297099 14.3226
50297199 14.4428
50297299 14.5599
50297399 14.5701
50297499 14.5014
50297599 14.408
50297699 14.4273
50297799 14.5138
50297899 14.5704
50297999 14.6724
50298099 14.7511
50298199 14.7565
50298299 14.8516
50298399 14.9245
50298499 14.9761
50298599 14.9908
50298699 15.1075
50298799 15.2187
50298899 15.3247
50298999 15.3704
50299099 15.316
50299199 15.2936
50299299 15.3688
50299399 15.4859
50299499 15.5935
50299599 15.5886
50299699 15.5572
50299799 15.4965
50299899 15.362
50299999 15.2418
50300099 15.1322
50300199 15.0527
50300299 15.0767
50300399 15.0619
50300499 15.0055
50300599 14.8801
50300699 14.784
50300799 14.7498
50300899 14.7851
50300999 14.8559
50301099 14.9778
50301199 15.0356
50301299 14.9865
50301399 14.8725
50301499 14.7562
50301599 14.6703
50301699 14.6004
50301799 14.4796
50301899 14.4455
50301999 14.444
50302099 14.5489
50302199 14.6615
50302299 14.796
50302399 14.8365
50302499 14.8587
50302599 14.913
50302699 15.0056
50302799 15.0325
50302899 15.1239
50302999 15.2307
50303099 15.2822
50303199 15.1762
50303299 15.075
50303399 14.9578
50303499 14.8934
50303599 14.8065
50303699 14.7271
50303799 14.7555
50303899 14.7949
50303999 14.7677
50304099 14.7643
50304199 14.8644
50304299 14.9853
50304399 15.1039
50304499 15.2181
50304599 15.3361
50304699 15.4384
50304799 15.5581
50304899 15.6011
50304999 15.6721
50305099 15.6823
50305199 15.7305
50305299 15.7534
50305399 15.6201
50305499 15.4853
50305599 15.3913
50305699 15.3316
50305799 15.2565
50305899 15.2042
50305999 15.1584
50306099 15.0459
50306199 14.9572
50306299 14.8881
50306399 14.7664
50306499 14.666
50306599 14.5628
50306699 14.4612
50306799 14.3367
50306899 14.2566
50306999 14.2777
50307099 14.3699
50307199 14.4757
50307299 14.5018
50307399 14.4513
50307499 14.4848
50307599 14.5216
50307699 14.5895
50307799 14.6819
50307899 14.676
50307999 14.6432
50308099 14.622
50308199 14.5657
50308299 14.4788
50308399 14.3685
50308499 14.2562
50308599 14.3084
50308699 14.4403
50308799 14.5148
50308899 14.4065
50308999 14.3383
50309099 14.4166
50309199 14.54
50309299 14.6656
50309399 14.7823
50309499 14.9092
50309599 15.0245
50309699 15.0266
50309799 14.9793
50309899 14.9588
50309999 15.0674
50310099 15.1905
50310199 15.2356
50310299 15.2728
50310399 15.3881
50310499 15.4605
50310599 15.5147
50310699 15.5696
50310799 15.6843
50310899 15.7995
50310999 15.8495
50311099 15.874
50311199 15.8229
50311299 15.7066
50311399 15.6086
50311499 15.5876
50311599 15.4789
50311699 15.4848
50311799 15.5367
50311899 15.6091
50311999 15.7165
50312099 15.7973
50312199 15.9005
50312299 16.0148
50312399 16.0677
50312499 16.1164
50312599 16.1464
50312699 16.1764
50312799 16.1261
50312899 16.0246
50312999 15.9803
50313099 15.9929
50313199 16.0264
50313299 16.134
50313399 16.0866
50313499 16.0081
50313599 15.9282
50313699 15.86
50313799 15.9102
50313899 15.8325
50313999 15.6981
50314099 15.6282
50314199 15.5297
50314299 15.4071
50314399 15.295
50314499 15.1951
50314599 15.1026
50314699 14.992
50314799 14.8794
50314899 14.7576
50314999 14.6421
50315099 14.5994
50315199 14.6413
50315299 14.7619
50315399 14.8402
50315499 14.9536
50315599 15.0841
50315699 15.1351
50315799 15.2176
50315899 15.2234
50315999 15.2986
50316099 15.3777
50316199 15.4675
50316299 15.4954
50316399 15.5646
50316499 15.6454
50316599 15.7155
50316699 15.8054
50316799 15.7911
50316899 15.6608
50316999 15.5472
50317099 15.5437
50317199 15.5104
50317299 15.496
50317399 15.5046
50317499 15.4657
50317599 15.482
50317699 15.5406
50317799 15.4911
50317899 15.378
50317999 15.2784
50318099 15.1721
50318199 15.1024
50318299 15.1172
50318399 15.0809
50318499 15.0233
50318599 15.0127
50318699 15.0066
50318799 15.1167
50318899 15.172
50318999 15.1263
50319099 15.0067
50319199 14.9321
50319299 14.8841
50319399 14.7693
50319499 14.6989
50319599 14.6673
50319699 14.6381
50319799 14.5193
50319899 14.4084
50319999 14.3469
50320099 14.3134
50320199 14.1951
50320299 14.1935
50320399 14.1822
50320499 14.2613
50320599 14.2314
50320699 14.1331
50320799 14.0705
50320899 13.9609
50320999 13.8538
50321099 13.7353
50321199 13.6658
50321299 13.5637
50321399 13.4713
50321499 13.4973
50321599 13.5906
50321699 13.675
50321799 13.8113
50321899 13.9468
50321999 14.0418
50322099 14.1059
50322199 14.113
50322299 14.1176
50322399 14.0997
50322499 14.0817
50322599 14.1068
50322699 14.0999
50322799 14.1064
50322899 14.0452
50322999 13.9288
50323099 13.8878
50323199 13.8641
50323299 13.8709
50323399 13.9035
50323499 14.0007
50323599 14.0182
50323699 13.9733
50323799 13.9439
50323899 13.8722
50323999 13.847
50324099 13.8247
50324199 13.8742
50324299 13.9769
50324399 14.0978
50324499 14.2218
50324599 14.3464
50324699 14.424
50324799 14.4914
50324899 14.4775
50324999 14.4128
50325099 14.3283
50325199 14.2186
50325299 14.1005
50325399 14.0293
50325499 13.9922
50325599 13.979
50325699 13.9049
50325799 13.8545
50325899 13.7588
50325999 13.6611
50326099 13.5606
50326199 13.4585
50326299 13.3739
50326399 13.3293
50326499 13.3105
50326599 13.2438
50326699 13.206
50326799 13.2026
50326899 13.1525
50326999 13.0946
50327099 13.0964
50327199 13.0015
50327299 12.9194
50327399 12.8277
50327499 12.7679
50327599 12.748
50327699 12.665
50327799 12.603
50327899 12.5309
50327999 12.4356
50328099 12.3341
50328199 12.2302
50328299 12.1396
50328399 12.0559
50328499 11.9833
50328599 11.9839
50328699 12.1193
50328799 12.2676
50328899 12.4117
50328999 12.5231
50329099 12.6827
50329199 12.8289
50329299 12.9758
50329399 13.0845
50329499 13.2045
50329599 13.2804
50329699 13.3081
50329799 13.3459
50329899 13.3514
50329999 13.2958
50330099 13.2313
50330199 13.1259
50330299 13.0256
50330399 12.915
50330499 12.8024
50330599 12.7085
50330699 12.6687
50330799 12.7729
50330899 12.8085
50330999 12.7358
50331099 12.6407
50331199 12.6008
50331299 12.5715
50331399 12.5334
50331499 12.5164
50331599 12.4615
50331699 12.3833
50331799 12.4133
50331899 12.4695
50331999 12.4233
50332099 12.365
50332199 12.2985
50332299 12.2577
50332399 12.3329
50332499 12.4453
50332599 12.4366
50332699 12.3516
50332799 12.2905
50332899 12.2068
50332999 12.1449
50333099 12.0677
50333199 11.9728
50333299 11.8907
50333399 11.8255
50333499 11.7372
50333599 11.6659
50333699 11.5945
50333799 11.5306
50333899 11.5462
50333999 11.6036
50334099 11.7325
50334199 11.8373
50334299 11.8989
50334399 11.9339
50334499 11.8884
50334599 11.8141
50334699 11.8104
50334799 11.8972
50334899 11.9627
50334999 12.0299
50335099 12.1333
50335199 12.2424
50335299 12.3704
50335399 12.4959
50335499 12.5827
50335599 12.6587
50335699 12.7688
50335799 12.9125
50335899 13.0463
50335999 13.1753
50336099 13.2032
50336199 13.2417
50336299 13.2589
50336399 13.1922
50336499 13.1146
50336599 13.0924
50336699 12.9904
50336799 12.9623
50336899 12.8932
50336999 12.795
50337099 12.6865
50337199 12.6879
50337299 12.7449
50337399 12.7606
50337499 12.8177
50337599 12.9411
50337699 13.0392
50337799 13.1467
50337899 13.2073
50337999 13.2084
50338099 13.2212
50338199 13.3222
50338299 13.4265
50338399 13.5558
50338499 13.6543
50338599 13.7281
50338699 13.6519
50338799 13.5776
50338899 13.5559
50338999 13.5012
50339099 13.411
50339199 13.3146
50339299 13.2105
50339399 13.1325
50339499 13.128
50339599 13.0817
50339699 12.9751
50339799 12.9215
50339899 12.9506
50339999 13.0995
50340099 13.2272
50340199 13.3289
50340299 13.4278
50340399 13.5245
50340499 13.6528
50340599 13.7807
50340699 13.8528
50340799 13.9731
50340899 14.1116
50340999 14.2149
50341099 14.3419
50341199 14.4057
50341299 14.4806
50341399 14.5701
50341499 14.6888
50341599 14.8179
50341699 14.9137
50341799 14.9552
50341899 14.9644
50341999 14.9534
50342099 15.0296
50342199 15.1176
50342299 15.1418
50342399 15.1218
50342499 15.2161
50342599 15.2195
50342699 15.2051
50342799 15.2887
50342899 15.368
50342999 15.3875
50343099 15.3484
50343199 15.3551
50343299 15.3131
50343399 15.1799
50343499 15.1197
50343599 15.0805
50343699 14.9724
50343799 14.8971
50343899 14.8861
50343999 14.8995
50344099 14.9014
50344199 14.842
50344299 14.7721
50344399 14.6484
50344499 14.5308
50344599 14.4113
50344699 14.36
50344799 14.3291
50344899 14.2991
50344999 14.2687
50345099 14.2395
50345199 14.2474
50345299 14.2153
50345399 14.1317
50345499 14.0234
50345599 13.9681
50345699 14.065
50345799 14.1928
50345899 14.3333
50345999 14.4277
50346099 14.4981
50346199 14.6031
50346299 14.6432
50346399 14.7046
50346499 14.7154
50346599 14.7136
50346699 14.6807
50346799 14.6958
50346899 14.7013
50346999 14.7213
50347099 14.7516
50347199 14.8129
50347299 14.8223
50347399 14.9177
50347499 15.0188
50347599 15.0644
50347699 14.9932
50347799 14.9012
50347899 14.8148
50347999 14.7894
50348099 14.8322
50348199 14.9367
50348299 15.025
50348399 15.1381
50348499 15.2621
50348599 15.3571
50348699 15.3975
50348799 15.5134
50348899 15.6097
50348999 15.6751
50349099 15.7027
50349199 15.6844
50349299 15.6769
50349399 15.7445
50349499 15.7751
50349599 15.7814
50349699 15.7418
50349799 15.6291
50349899 15.5002
50349999 15.3677
50350099 15.2647
50350199 15.1673
50350299 15.0738
50350399 14.9469
50350499 14.8183
50350599 14.7678
50350699 14.7646
50350799 14.6665
50350899 14.5807
50350999 14.5728
50351099 14.625
50351199 14.734
50351299 14.7647
50351399 14.8516
50351499 14.9635
50351599 15.0876
50351699 15.1463
50351799 15.1533
50351899 15.1182
50351999 15.1004
50352099 15.0714
50352199 15.0678
50352299 15.1293
50352399 15.2324
50352499 15.3336
50352599 15.3395
50352699 15.2543
50352799 15.1894
50352899 15.1321
50352999 15.0319
50353099 14.9311
50353199 14.8106
50353299 14.7352
50353399 14.7187
50353499 14.6714
50353599 14.6596
50353699 14.7701
50353799 14.8497
50353899 14.923
50353999 15.0101
50354099 15.0617
50354199 15.0509
50354299 15.0593
50354399 15.0898
50354499 15.2196
50354599 15.2924
50354699 15.3576
50354799 15.4675
50354899 15.5301
50354999 15.5824
50355099 15.5866
50355199 15.6836
50355299 15.7864
50355399 15.8801
50355499 15.9494
50355599 15.9266
50355699 15.8266
50355799 15.7219
50355899 15.6436
50355999 15.6729
50356099 15.6255
50356199 15.583
50356299 15.6305
50356399 15.6585
50356499 15.6859
50356599 15.6783
50356699 15.545
50356799 15.4263
50356899 15.3093
50356999 15.2038
50357099 15.2064
50357199 15.2717
50357299 15.3705
50357399 15.4686
50357499 15.5723
50357599 15.5786
50357699 15.5053
50357799 15.4505
50357899 15.5009
50357999 15.5679
50358099 15.5966
50358199 15.7094
50358299 15.8196
50358399 15.8202
50358499 15.7607
50358599 15.7366
50358699 15.6163
50358799 15.4807
50358899 15.3867
50358999 15.319
50359099 15.1943
50359199 15.0927
50359299 15.1094
50359399 15.1032
50359499 15.0818
50359599 14.9974
50359699 14.9774
50359799 14.9431
50359899 14.8818
50359999 14.7644
50360099 14.6755
50360199 14.5592
50360299 14.4731
50360399 14.4607
50360499 14.5642
50360599 14.68
50360699 14.7539
50360799 14.8443
50360899 14.9281
50360999 14.9603
50361099 15.0151
50361199 15.0929
50361299 15.1828
50361399 15.1857
50361499 15.1438
50361599 15.0541
50361699 14.9628
50361799 14.8561
50361899 14.7314
50361999 14.6249
50362099 14.533
50362199 14.4585
50362299 14.3428
50362399 14.2551
50362499 14.1423
50362599 14.1216
50362699 14.2191
50362799 14.3204
50362899 14.4331
50362999 14.3753
50363099 14.261
50363199 14.2457
50363299 14.3545
50363399 14.4851
50363499 14.5855
50363599 14.7011
50363699 14.8285
50363799 14.8348
50363899 14.905
50363999 15.0345
50364099 15.1379
50364199 15.2445
50364299 15.3347
50364399 15.4071
50364499 15.3759
50364599 15.3626
50364699 15.408
50364799 15.5307
50364899 15.6468
50364999 15.7341
50365099 15.7831
50365199 15.8828
50365299 15.9424
50365399 16.0186
50365499 16.0946
50365599 16.1085
50365699 16.1609
50365799 16.1042
50365899 15.9612
50365999 15.8511
50366099 15.7955
50366199 15.6653
50366299 15.557
50366399 15.4423
50366499 15.3545
50366599 15.2485
50366699 15.1332
50366799 15.0363
50366899 14.9335
50366999 14.8325
50367099 14.7867
50367199 14.7806
50367299 14.725
50367399 14.656
50367499 14.5561
50367599 14.4462
50367699 14.3733
50367799 14.286
50367899 14.2596
50367999 14.3172
50368099 14.3178
50368199 14.2166
50368299 14.1108
50368399 13.9934
50368499 13.8806
50368599 13.8478
50368699 13.862
50368799 13.829
50368899 13.8101
50368999 13.7348
50369099 13.6554
50369199 13.5649
50369299 13.4577
50369399 13.3538
50369499 13.2986
50369599 13.2906
50369699 13.3405
50369799 13.3538
50369899 13.3778
50369999 13.2863
50370099 13.229
50370199 13.1936
50370299 13.2516
50370399 13.3994
50370499 13.5305
50370599 13.6658
50370699 13.8006
50370799 13.8029
50370899 13.8446
50370999 13.9715
50371099 14.0984
50371199 14.238
50371299 14.3757
50371399 14.4727
50371499 14.5942
50371599 14.7232
50371699 14.756
50371799 14.7971
50371899 14.795
50371999 14.8068
50372099 14.8343
50372199 14.7873
50372299 14.7226
50372399 14.6915
50372499 14.7277
50372599 14.8264
50372699 14.9049
50372799 14.9975
50372899 15.0814
50372999 15.1823
50373099 15.1763
50373199 15.0761
50373299 14.9567
50373399 14.8648
50373499 14.8144
50373599 14.8165
50373699 14.8797
50373799 14.9161
50373899 14.9898
50373999 14.9882
50374099 14.9045
50374199 14.7916
50374299 14.6848
50374399 14.5721
50374499 14.5401
50374599 14.4776
50374699 14.4548
50374799 14.3683
50374899 14.2501
50374999 14.1443
50375099 14.0414
50375199 13.9806
50375299 14.0446
50375399 14.0997
50375499 14.1983
50375599 14.2242
50375699 14.113
50375799 14.0557
50375899 14.0385
50375999 13.9463
50376099 13.8356
50376199 13.7183
50376299 13.6465
50376399 13.6396
50376499 13.5362
50376599 13.4283
50376699 13.3497
50376799 13.248
50376899 13.2273
50376999 13.1702
50377099 13.0872
50377199 13.0006
50377299 12.8928
50377399 12.8066
50377499 12.7097
50377599 12.6273
50377699 12.6416
50377799 12.6446
50377899 12.6191
50377999 12.5167
50378099 12.4261
50378199 12.3499
50378299 12.3242
50378399 12.303
50378499 12.2459
50378599 12.1552
50378699 12.0987
50378799 12.1702
50378899 12.158
50378999 12.1726
50379099 12.1731
50379199 12.1409
50379299 12.0555
50379399 11.9571
50379499 11.855
50379599 11.7751
50379699 11.6792
50379799 11.5954
50379899 11.5451
50379999 11.4706
50380099 11.4386
50380199 11.5753
50380299 11.7315
50380399 11.8253
50380499 11.9458
50380599 12.0301
50380699 12.0899
50380799 12.2364
50380899 12.3112
50380999 12.4423
50381099 12.4773
50381199 12.376
50381299 12.2795
50381399 12.2854
50381499 12.3353
50381599 12.4629
50381699 12.5655
50381799 12.5546
50381899 12.5803
50381999 12.6491
50382099 12.715
50382199 12.8281
50382299 12.8903
50382399 12.9581
50382499 13.0837
50382599 13.2254
50382699 13.3096
50382799 13.3914
50382899 13.472
50382999 13.4382
50383099 13.5174
50383199 13.5934
50383299 13.7165
50383399 13.8478
50383499 13.9677
50383599 13.9495
50383699 13.8603
50383799 13.7653
50383899 13.668
50383999 13.654
50384099 13.5837
50384199 13.532
50384299 13.4628
50384399 13.3892
50384499 13.3366
50384599 13.2738
50384699 13.2561
50384799 13.2044
50384899 13.1633
50384999 13.1668
50385099 13.261
50385199 13.3115
50385299 13.3925
50385399 13.51
50385499 13.6474
50385599 13.775
50385699 13.8849
50385799 13.9465
50385899 13.9517
50385999 14.0425
50386099 14.1174
50386199 14.0906
50386299 14.0319
50386399 13.9248
50386499 13.8526
50386599 13.8819
50386699 13.9923
50386799 14.1284
50386899 14.24
50386999 14.3349
50387099 14.455
50387199 14.4741
50387299 14.4516
50387399 14.5073
50387499 14.6305
50387599 14.7566
50387699 14.8802
50387799 14.9865
50387899 15.1152
50387999 15.1248
50388099 15.1091
50388199 15.0672
50388299 15.1441
50388399 15.2005
50388499 15.254
50388599 15.3364
50388699 15.4254
50388799 15.4569
50388899 15.56
50388999 15.6002
50389099 15.6231
50389199 15.717
50389299 15.7713
50389399 15.816
50389499 15.7322
50389599 15.6518
50389699 15.5885
50389799 15.4725
50389899 15.3868
50389999 15.3165
50390099 15.2816
50390199 15.3494
50390299 15.3652
50390399 15.3568
50390499 15.4097
50390599 15.3654
50390699 15.2733
50390799 15.236
50390899 15.2066
50390999 15.13
50391099 15.0084
50391199 14.9489
50391299 14.9025
50391399 14.8344
50391499 14.9226
50391599 14.9206
50391699 14.8433
50391799 14.884
50391899 14.9913
50391999 15.1112
50392099 15.1598
50392199 15.0925
50392299 15.0515
50392399 15.1186
50392499 15.1191
50392599 15.0829
50392699 15.1037
50392799 15.1424
50392899 15.2186
50392999 15.3166
50393099 15.355
50393199 15.3462
50393299 15.2876
50393399 15.1568
50393499 15.0522
50393599 15.0506
50393699 15.0429
50393799 14.9415
50393899 14.8225
50393999 14.7024
50394099 14.6134
50394199 14.6102
50394299 14.6548
50394399 14.7412
50394499 14.8569
50394599 14.8857
50394699 14.8762
50394799 14.8916
50394899 14.8188
50394999 14.7687
50395099 14.7859
50395199 14.7843
50395299 14.7285
50395399 14.7738
50395499 14.8862
50395599 15.0159
50395699 15.0904
50395799 15.1805
50395899 15.2523
50395999 15.2678
50396099 15.1652
50396199 15.1253
50396299 14.9988
50396399 14.9154
50396499 14.8695
50396599 14.8793
50396699 14.9476
50396799 15.0199
50396899 15.0101
50396999 14.944
50397099 14.9069
50397199 14.797
50397299 14.7066
50397399 14.6307
50397499 14.5569
50397599 14.4728
50397699 14.4291
50397799 14.447
50397899 14.5051
50397999 14.604
50398099 14.6809
50398199 14.6974
50398299 14.5734
50398399 14.5119
50398499 14.4786
50398599 14.4167
50398699 14.3143
50398799 14.2862
50398899 14.3292
50398999 14.4338
50399099 14.541
50399199 14.6219
50399299 14.6872
50399399 14.7508
50399499 14.8049
50399599 14.8764
50399699 14.9633
50399799 15.0823
50399899 15.1426
50399999 15.1577
50400099 15.0792
50400199 15.0269
50400299 15.0581
50400399 15.138
50400499 15.1756
50400599 15.2787
50400699 15.3949
50400799 15.4688
50400899 15.4518
50400999 15.3552
50401099 15.2634
50401199 15.2901
50401299 15.3422
50401399 15.2979
50401499 15.3247
50401599 15.3587
50401699 15.3703
50401799 15.3234
50401899 15.3095
50401999 15.3136
50402099 15.3324
50402199 15.3624
50402299 15.4422
50402399 15.5395
50402499 15.6571
50402599 15.7229
50402699 15.7929
50402799 15.8048
50402899 15.7882
50402999 15.6713
50403099 15.5662
50403199 15.4564
50403299 15.3388
50403399 15.2667
50403499 15.2112
50403599 15.0856
50403699 15.0297
50403799 15.0287
50403899 15.0495
50403999 15.0819
50404099 15.1506
50404199 15.2566
50404299 15.3334
50404399 15.2458
50404499 15.1316
50404599 15.0184
50404699 14.8886
50404799 14.8206
50404899 14.7196
50404999 14.5954
50405099 14.4793
50405199 14.3533
50405299 14.3161
50405399 14.3515
50405499 14.4588
50405599 14.5453
50405699 14.6292
50405799 14.6199
50405899 14.5177
50405999 14.4457
50406099 14.3479
50406199 14.2331
50406299 14.1283
50406399 14.0759
50406499 14.1383
50406599 14.0692
50406699 13.9703
50406799 13.8913
50406899 13.7907
50406999 13.6902
50407099 13.5861
50407199 13.5834
50407299 13.6314
50407399 13.6138
50407499 13.6138
50407599 13.6022
50407699 13.6244
50407799 13.5847
50407899 13.4757
50407999 13.3677
50408099 13.2517
50408199 13.1439
50408299 13.0485
50408399 12.9838
50408499 12.8728
50408599 12.7688
50408699 12.6735
50408799 12.5822
50408899 12.4946
50408999 12.4052
50409099 12.3315
50409199 12.325
50409299 12.3248
50409399 12.2255
50409499 12.1262
50409599 12.143
50409699 12.1841
50409799 12.2139
50409899 12.2172
50409999 12.2245
50410099 12.1945
50410199 12.1019
50410299 12.0352
50410399 12.016
50410499 12.0759
50410599 12.1365
50410699 12.1683
50410799 12.1826
50410899 12.1273
50410999 12.1227
50411099 12.1023
50411199 12.1534
50411299 12.2167
50411399 12.2785
50411499 12.3683
50411599 12.4765
50411699 12.592
50411799 12.7068
50411899 12.7528
50411999 12.8516
50412099 12.9496
50412199 13.0273
50412299 12.9976
50412399 12.9186
50412499 12.9108
50412599 12.9008
50412699 12.8189
50412799 12.7459
50412899 12.663
50412999 12.5955
50413099 12.5275
50413199 12.4594
50413299 12.5154
50413399 12.4668
50413499 12.376
50413599 12.3141
50413699 12.2531
50413799 12.2723
50413899 12.3245
50413999 12.4592
50414099 12.5885
50414199 12.7192
50414299 12.8705
50414399 12.9802
50414499 13.1062
50414599 13.2104
50414699 13.3327
50414799 13.4784
50414899 13.6205
50414999 13.7242
50415099 13.8477
50415199 13.8905
50415299 13.9299
50415399 13.9345
50415499 13.8892
50415599 13.9009
50415699 13.8715
50415799 13.7991
50415899 13.6991
50415999 13.6679
50416099 13.6267
50416199 13.5531
50416299 13.5328
50416399 13.555
50416499 13.5757
50416599 13.5565
50416699 13.4675
50416799 13.4256
50416899 13.3408
50416999 13.25
50417099 13.2157
50417199 13.1238
50417299 13.0705
50417399 13.0723
50417499 13.0956
50417599 13.1603
50417699 13.1832
50417799 13.1589
50417899 13.1232
50417999 13.0259
50418099 12.9174
50418199 12.8031
50418299 12.7117
50418399 12.7478
50418499 12.7624
50418599 12.7497
50418699 12.6742
50418799 12.6647
50418899 12.7176
50418999 12.7056
50419099 12.6911
50419199 12.6856
50419299 12.7875
50419399 12.9055
50419499 13.0439
50419599 13.1386
50419699 13.2621
50419799 13.3698
50419899 13.4819
50419999 13.5954
50420099 13.6123
50420199 13.6347
50420299 13.6488
50420399 13.5608
50420499 13.4759
50420599 13.4221
50420699 13.418
50420799 13.426
50420899 13.5106
50420999 13.5952
50421099 13.5981
50421199 13.4988
50421299 13.3855
50421399 13.3323
50421499 13.4071
50421599 13.4754
50421699 13.5831
50421799 13.6737
50421899 13.7688
50421999 13.8017
50422099 13.8865
50422199 14.0172
50422299 14.1215
50422399 14.2029
50422499 14.2655
50422599 14.3621
50422699 14.4136
50422799 14.3744
50422899 14.4167
50422999 14.4823
50423099 14.5783
50423199 14.6605
50423299 14.5683
50423399 14.4783
50423499 14.3638
50423599 14.278
50423699 14.3228
50423799 14.4567
50423899 14.4929
50423999 14.4663
50424099 14.3758
50424199 14.2622
50424299 14.2067
50424399 14.0909
50424499 13.9875
50424599 14.0061
50424699 14.1108
50424799 14.2318
50424899 14.343
50424999 14.4669
50425099 14.56
50425199 14.676
50425299 14.7989
50425399 14.9235
50425499 15.0466
50425599 15.1194
50425699 15.1266
50425799 15.1832
50425899 15.2399
50425999 15.3047
50426099 15.3952
50426199 15.4567
50426299 15.5204
50426399 15.5259
50426499 15.6114
50426599 15.6889
50426699 15.7979
50426799 15.8919
50426899 15.9874
50426999 16.0221
50427099 15.9774
50427199 15.8488
50427299 15.7114
50427399 15.5826
50427499 15.551
50427599 15.6477
50427699 15.588
50427799 15.5696
50427899 15.5583
50427999 15.6088
50428099 15.6946
50428199 15.7505
50428299 15.7813
50428399 15.8826
50428499 15.9755
50428599 16.0175
50428699 15.9974
50428799 16.1054
50428899 16.1705
50428999 16.2077
50429099 16.2855
50429199 16.3757
50429299 16.46
50429399 16.4665
50429499 16.4338
50429599 16.3615
50429699 16.245
50429799 16.1483
50429899 16.1265
50429999 16.0184
50430099 15.8826
50430199 15.7515
50430299 15.6925
50430399 15.632
50430499 15.6604
50430599 15.7151
50430699 15.7994
50430799 15.9197
50430899 16.0272
50430999 16.0678
50431099 16.0032
50431199 15.9408
50431299 16.0217
50431399 16.1161
50431499 16.234
50431599 16.3393
50431699 16.3899
50431799 16.4299
50431899 16.5396
50431999 16.5673
50432099 16.5699
50432199 16.513
50432299 16.4083
50432399 16.2742
50432499 16.1846
50432599 16.1209
50432699 16.092
50432799 16.1909
50432899 16.2979
50432999 16.4059
50433099 16.5003
50433199 16.5316
50433299 16.5196
50433399 16.5407
50433499 16.451
50433599 16.3415
50433699 16.1992
50433799 16.1306
50433899 16.1939
50433999 16.1674
50434099 16.1532
50434199 16.1511
50434299 16.1612
50434399 16.0793
50434499 15.957
50434599 15.851
50434699 15.7191
50434799 15.5926
50434899 15.5093
50434999 15.5209
50435099 15.4387
50435199 15.318
50435299 15.2115
50435399 15.1261
50435499 15.0423
50435599 15.0091
50435699 14.9493
50435799 14.8631
50435899 14.8495
50435999 14.7666
50436099 14.7377
50436199 14.8001
50436299 14.8718
50436399 14.9581
50436499 14.9843
50436599 14.95
50436699 14.9736
50436799 15.0703
50436899 15.2027
50436999 15.3058
50437099 15.3855
50437199 15.4648
50437299 15.5435
50437399 15.6629
50437499 15.6962
50437599 15.7823
50437699 15.8198
50437799 15.7877
50437899 15.815
50437999 15.8445
50438099 15.8966
50438199 15.9802
50438299 16.0686
50438399 16.1721
50438499 16.205
50438599 16.2829
50438699 16.3753
50438799 16.4871
50438899 16.5853
50438999 16.7011
50439099 16.7748
50439199 16.8085
50439299 16.8779
50439399 16.9083
50439499 16.9037
50439599 16.955
50439699 17.0231
50439799 17.1088
50439899 17.1937
50439999 17.2255
50440099 17.3078
50440199 17.3933
50440299 17.4418
50440399 17.4191
50440499 17.3564
50440599 17.2346
50440699 17.1334
50440799 17.0366
50440899 16.892
50440999 16.7977
50441099 16.6465
50441199 16.5033
50441299 16.3674
50441399 16.239
50441499 16.1477
50441599 16.1459
50441699 16.1985
50441799 16.3102
50441899 16.4125
50441999 16.4784
50442099 16.5152
50442199 16.5877
50442299 16.6501
50442399 16.7101
50442499 16.7614
50442599 16.7802
50442699 16.8697
50442799 16.9717
50442899 16.9375
50442999 16.9181
50443099 16.8917
50443199 16.9299
50443299 17.0042
50443399 17.076
50443499 17.1559
50443599 17.2062
50443699 17.2452
50443799 17.2669
50443899 17.2284
50443999 17.1008
50444099 16.9736
50444199 16.9192
50444299 16.9936
50444399 17.083
50444499 17.1539
50444599 17.2359
50444699 17.3097
50444799 17.3952
50444899 17.5034
50444999 17.5844
50445099 17.6498
50445199 17.7444
50445299 17.8045
50445399 17.8961
50445499 17.9618
50445599 18.0503
50445699 18.0466
50445799 18.0419
50445899 18.1296
50445999 18.1323
50446099 18.2028
50446199 18.2938
50446299 18.3795
50446399 18.4622
50446499 18.4531
50446599 18.3721
50446699 18.394
50446799 18.4611
50446899 18.5396
50446999 18.573
50447099 18.6436
50447199 18.6547
50447299 18.6031
50447399 18.5604
50447499 18.4972
50447599 18.4065
50447699 18.349
50447799 18.2865
50447899 18.3221
50447999 18.3435
50448099 18.2801
50448199 18.2077
50448299 18.092
50448399 17.9459
50448499 17.7878
50448599 17.627
50448699 17.5047
50448799 17.3519
50448899 17.3249
50448999 17.324
50449099 17.2118
50449199 17.0679
50449299 16.9624
50449399 16.8702
50449499 16.7589
50449599 16.6762
50449699 16.5285
50449799 16.3931
50449899 16.2716
50449999 16.1291
50450099 16.1209
50450199 16.1134
50450299 16.1075
50450399 16.1452
50450499 16.2056
50450599 16.284
50450699 16.3553
50450799 16.4648
50450899 16.5011
50450999 16.529
50451099 16.5944
50451199 16.6105
50451299 16.651
50451399 16.6811
50451499 16.6817
50451599 16.6344
50451699 16.5032
50451799 16.4017
50451899 16.2616
50451999 16.1831
50452099 16.2087
50452199 16.2824
50452299 16.2672
50452399 16.2622
50452499 16.1941
50452599 16.1492
50452699 16.2361
50452799 16.3147
50452899 16.3966
50452999 16.4765
50453099 16.5854
50453199 16.6927
50453299 16.7774
50453399 16.8782
50453499 16.9862
50453599 16.9218
50453699 16.8024
50453799 16.8938
50453899 16.9184
50453999 16.9357
50454099 16.9341
50454199 16.7996
50454299 16.6621
50454399 16.6094
50454499 16.6204
50454599 16.6035
50454699 16.6641
50454799 16.772
50454899 16.8491
50454999 16.9502
50455099 16.9774
50455199 16.9903
50455299 17.002
50455399 16.9638
50455499 17.019
50455599 17.0248
50455699 17.021
50455799 16.9618
50455899 16.9985
50455999 17.0648
50456099 17.0633
50456199 17.0586
50456299 17.0161
50456399 16.88
50456499 16.7524
50456599 16.6207
50456699 16.5063
50456799 16.4858
50456899 16.3913
50456999 16.3559
50457099 16.3596
50457199 16.3593
50457299 16.3713
50457399 16.3641
50457499 16.3431
50457599 16.2499
50457699 16.1181
50457799 16.048
50457899 15.9277
50457999 15.7878
50458099 15.691
50458199 15.6978
50458299 15.8044
50458399 15.8035
50458499 15.6901
50458599 15.6301
50458699 15.5576
50458799 15.4329
50458899 15.3542
50458999 15.3197
50459099 15.3406
50459199 15.3301
50459299 15.4137
50459399 15.408
50459499 15.3653
50459599 15.3854
50459699 15.3137
50459799 15.3399
50459899 15.438
50459999 15.5255
50460099 15.6058
50460199 15.7169
50460299 15.8007
50460399 15.9196
50460499 16.0177
50460599 16.1243
50460699 16.2112
50460799 16.3138
50460899 16.361
50460999 16.3717
50461099 16.406
50461199 16.4439
50461299 16.4955
50461399 16.5829
50461499 16.6688
50461599 16.7766
50461699 16.8428
50461799 16.9426
50461899 17.0224
50461999 17.1266
50462099 17.2074
50462199 17.253
50462299 17.2472
50462399 17.2176
50462499 17.2575
50462599 17.2119
50462699 17.1269
50462799 16.989
50462899 16.8597
50462999 16.7395
50463099 16.6462
50463199 16.551
50463299 16.4313
50463399 16.4417
50463499 16.3733
50463599 16.3004
50463699 16.2512
50463799 16.2176
50463899 16.101
50463999 15.9944
50464099 15.9146
50464199 15.8783
50464299 15.9439
50464399 16.0029
50464499 16.036
50464599 16.0548
50464699 16.1185
50464799 16.1723
50464899 16.2555
50464999 16.3691
50465099 16.4759
50465199 16.4609
50465299 16.3445
50465399 16.2598
50465499 16.1842
50465599 16.0524
50465699 15.9544
50465799 15.8239
50465899 15.746
50465999 15.6421
50466099 15.5077
50466199 15.42
50466299 15.3387
50466399 15.3133
50466499 15.3563
50466599 15.3297
50466699 15.2552
50466799 15.2649
50466899 15.2603
50466999 15.3126
50467099 15.4304
50467199 15.4722
50467299 15.5448
50467399 15.4868
50467499 15.4966
50467599 15.5335
50467699 15.5434
50467799 15.6024
50467899 15.6988
50467999 15.7328
50468099 15.7473
50468199 15.8156
50468299 15.9059
50468399 16.0112
50468499 16.1073
50468599 16.2205
50468699 16.3287
50468799 16.4178
50468899 16.4813
50468999 16.5274
50469099 16.5834
50469199 16.6397
50469299 16.6828
50469399 16.6663
50469499 16.5706
50469599 16.4465
50469699 16.3203
50469799 16.2196
50469899 16.116
50469999 16.0489
50470099 15.9658
50470199 15.8509
50470299 15.7195
50470399 15.5904
50470499 15.5614
50470599 15.5884
50470699 15.6979
50470799 15.6264
50470899 15.531
50470999 15.4126
50471099 15.2802
50471199 15.196
50471299 15.2028
50471399 15.1145
50471499 15.0095
50471599 15.0007
50471699 14.9344
50471799 14.882
50471899 14.7626
50471999 14.6947
50472099 14.6246
50472199 14.5113
50472299 14.435
50472399 14.4076
50472499 14.4042
50472599 14.446
50472699 14.5156
50472799 14.4378
50472899 14.3432
50472999 14.2607
50473099 14.2488
50473199 14.373
50473299 14.4704
50473399 14.5876
50473499 14.596
50473599 14.6285
50473699 14.6067
50473799 14.5762
50473899 14.6212
50473999 14.5759
50474099 14.4965
50474199 14.4461
50474299 14.4129
50474399 14.4063
50474499 14.3103
50474599 14.2616
50474699 14.2951
50474799 14.3505
50474899 14.3667
50474999 14.3564
50475099 14.3666
50475199 14.3922
50475299 14.5137
50475399 14.6412
50475499 14.7395
50475599 14.8224
50475699 14.826
50475799 14.7879
50475899 14.8084
50475999 14.8678
50476099 14.9958
50476199 15.1134
50476299 15.1954
50476399 15.1623
50476499 15.2007
50476599 15.2695
50476699 15.3321
50476799 15.4124
50476899 15.4524
50476999 15.556
50477099 15.6648
50477199 15.7148
50477299 15.7623
50477399 15.7888
50477499 15.7745
50477599 15.7432
50477699 15.6092
50477799 15.5146
50477899 15.5074
50477999 15.4488
50478099 15.5295
50478199 15.5451
50478299 15.4173
50478399 15.2924
50478499 15.1704
50478599 15.1041
50478699 14.9777
50478799 14.8713
50478899 14.7573
50478999 14.6398
50479099 14.5121
50479199 14.4521
50479299 14.4492
50479399 14.5108
50479499 14.5418
50479599 14.4483
50479699 14.3818
50479799 14.3116
50479899 14.1902
50479999 14.0872
50480099 14.0429
50480199 14.0121
50480299 13.9874
50480399 14.0488
50480499 14.1538
50480599 14.251
50480699 14.3675
50480799 14.4059
50480899 14.2898
50480999 14.2559
50481099 14.3329
50481199 14.3733
50481299 14.4212
50481399 14.542
50481499 14.673
50481599 14.689
50481699 14.5903
50481799 14.4795
50481899 14.3566
50481999 14.2522
50482099 14.2082
50482199 14.1745
50482299 14.0649
50482399 13.9784
50482499 13.923
50482599 13.9561
50482699 13.938
50482799 14.0397
50482899 14.0508
50482999 13.9483
50483099 13.8916
50483199 13.9108
50483299 13.8625
50483399 13.8409
50483499 13.8008
50483599 13.7565
50483699 13.8733
50483799 13.9904
50483899 14.035
50483999 14.1715
50484099 14.2752
50484199 14.3359
50484299 14.46
50484399 14.5774
50484499 14.6869
50484599 14.7881
50484699 14.8567
50484799 14.8119
50484899 14.7498
50484999 14.7389
50485099 14.7421
50485199 14.7964
50485299 14.8159
50485399 14.8522
50485499 14.9673
50485599 15.0246
50485699 15.0071
50485799 14.9212
50485899 14.8645
50485999 14.9126
50486099 14.9422
50486199 14.9257
50486299 14.8725
50486399 14.7547
50486499 14.7012
50486599 14.7497
50486699 14.8649
50486799 14.9088
50486899 14.9024
50486999 14.806
50487099 14.7096
50487199 14.5831
50487299 14.5091
50487399 14.5132
50487499 14.4335
50487599 14.3408
50487699 14.2691
50487799 14.1844
50487899 14.1228
50487999 14.1122
50488099 14.1466
50488199 14.2357
50488299 14.2639
50488399 14.3464
50488499 14.4455
50488599 14.4027
50488699 14.4129
50488799 14.4651
50488899 14.4407
50488999 14.4573
50489099 14.3834
50489199 14.2734
50489299 14.172
50489399 14.0794
50489499 14.0293
50489599 13.9856
50489699 13.9571
50489799 13.9145
50489899 13.8296
50489999 13.7867
50490099 13.689
50490199 13.5782
50490299 13.501
50490399 13.4828
50490499 13.4193
50490599 13.3179
50490699 13.3216
50490799 13.4401
50490899 13.4907
50490999 13.5105
50491099 13.5194
50491199 13.5247
50491299 13.6077
50491399 13.6393
50491499 13.6762
50491599 13.76
50491699 13.8057
50491799 13.9114
50491899 14.0306
50491999 14.0897
50492099 14.2217
50492199 14.3303
50492299 14.4568
50492399 14.5067
50492499 14.5966
50492599 14.6804
50492699 14.6988
50492799 14.7379
50492899 14.8484
50492999 14.943
50493099 15.0232
50493199 15.0549
50493299 15.0863
50493399 15.116
50493499 15.0955
50493599 15.1038
50493699 15.0344
50493799 14.9156
50493899 14.8997
50493999 14.9214
50494099 14.906
50494199 14.8038
50494299 14.7231
50494399 14.6261
50494499 14.5507
50494599 14.4584
50494699 14.3371
50494799 14.2195
50494899 14.1092
50494999 14.028
50495099 13.9239
50495199 13.8236
50495299 13.7049
50495399 13.6345
50495499 13.6717
50495599 13.5911
50495699 13.4829
50495799 13.3724
50495899 13.3368
50495999 13.221
50496099 13.1432
50496199 13.0682
50496299 13.1255
50496399 13.1927
50496499 13.3211
50496599 13.4292
50496699 13.4715
50496799 13.4838
50496899 13.5319
50496999 13.4371
50497099 13.3361
50497199 13.2572
50497299 13.2268
50497399 13.3027
50497499 13.4427
50497599 13.5623
50497699 13.6653
50497799 13.8015
50497899 13.9231
50497999 14.0162
50498099 14.151
50498199 14.2636
50498299 14.3423
50498399 14.4231
50498499 14.5239
50498599 14.6443
50498699 14.7277
50498799 14.7951
50498899 14.897
50498999 14.9611
50499099 15.0188
50499199 15.0051
50499299 14.9236
50499399 14.8901
50499499 14.7652
50499599 14.6573
50499699 14.6301
50499799 14.7564
50499899 14.8874
50499999 14.9575
50500099 15.0294
50500199 15.089
50500299 15.1478
50500399 15.1721
50500499 15.196
50500599 15.1941
50500699 15.2341
50500799 15.3409
50500899 15.4076
50500999 15.5177
50501099 15.5684
50501199 15.6276
50501299 15.7219
50501399 15.7908
50501499 15.9048
50501599 16.0068
50501699 16.0957
50501799 16.1058
50501899 16.1436
50501999 16.2558
50502099 16.334
50502199 16.3543
50502299 16.273
50502399 16.1587
50502499 16.038
50502599 15.9456
50502699 15.9034
50502799 15.8194
50502899 15.6875
50502999 15.625
50503099 15.5281
50503199 15.4062
50503299 15.3326
50503399 15.3895
50503499 15.4584
50503599 15.5298
50503699 15.5154
50503799 15.5156
50503899 15.4221
50503999 15.3774
50504099 15.2636
50504199 15.1823
50504299 15.1271
50504399 15.1638
50504499 15.1494
50504599 15.0869
50504699 15.1004
50504799 15.2097
50504899 15.3245
50504999 15.3709
50505099 15.4437
50505199 15.5325
50505299 15.6188
50505399 15.6017
50505499 15.4869
50505599 15.3733
50505699 15.2774
50505799 15.1937
50505899 15.1815
50505999 15.1802
50506099 15.2648
50506199 15.2818
50506299 15.221
50506399 15.2652
50506499 15.3862
50506599 15.5004
50506699 15.6003
50506799 15.6389
50506899 15.7448
50506999 15.8655
50507099 15.865
50507199 15.8154
50507299 15.8401
50507399 15.8508
50507499 15.8275
50507599 15.8845
50507699 15.9947
50507799 16.1056
50507899 16.2289
50507999 16.2201
50508099 16.1197
50508199 15.9769
50508299 15.8704
50508399 15.7686
50508499 15.6902
50508599 15.6301
50508699 15.5106
50508799 15.4723
50508899 15.4763
50508999 15.4932
50509099 15.5138
50509199 15.5059
50509299 15.5386
50509399 15.594
50509499 15.6418
50509599 15.6611
50509699 15.6351
50509799 15.5638
50509899 15.445
50509999 15.3981
50510099 15.2907
50510199 15.2187
50510299 15.2457
50510399 15.2868
50510499 15.3082
50510599 15.2103
50510699 15.0895
50510799 14.974
50510899 14.9023
50510999 14.7936
50511099 14.6751
50511199 14.5657
50511299 14.4463
50511399 14.3693
50511499 14.3821
50511599 14.36
50511699 14.3428
50511799 14.3126
50511899 14.345
50511999 14.4223
50512099 14.4735
50512199 14.5436
50512299 14.6297
50512399 14.6569
50512499 14.6698
50512599 14.639
50512699 14.5706
50512799 14.4777
50512899 14.3793
50512999 14.3438
50513099 14.321
50513199 14.268
50513299 14.1637
50513399 14.0742
50513499 13.9655
50513599 13.8599
50513699 13.7635
50513799 13.6662
50513899 13.5488
50513999 13.4779
50514099 13.4579
50514199 13.4492
50514299 13.559
50514399 13.6674
50514499 13.7299
50514599 13.8445
50514699 13.916
50514799 13.8831
50514899 13.9039
50514999 13.8627
50515099 13.7483
50515199 13.683
50515299 13.6734
50515399 13.7246
50515499 13.7908
50515599 13.8489
50515699 13.9126
50515799 14.0121
50515899 14.1282
50515999 14.2439
50516099 14.3715
50516199 14.4822
50516299 14.6042
50516399 14.6722
50516499 14.6898
50516599 14.7331
50516699 14.8502
50516799 14.9494
50516899 15.0316
50516999 15.1157
50517099 15.1066
50517199 14.9951
50517299 14.9076
50517399 14.7866
50517499 14.7084
50517599 14.6205
50517699 14.5026
50517799 14.4341
50517899 14.4398
50517999 14.4227
50518099 14.3938
50518199 14.4552
50518299 14.496
50518399 14.5618
50518499 14.5305
50518599 14.4913
50518699 14.5105
50518799 14.6057
50518899 14.6182
50518999 14.5111
50519099 14.4708
50519199 14.3511
50519299 14.2992
50519399 14.353
50519499 14.4702
50519599 14.5896
50519699 14.6523
50519799 14.6773
50519899 14.7758
50519999 14.8659
50520099 14.9167
50520199 14.9144
50520299 14.9889
50520399 15.0495
50520499 15.1633
50520599 15.2874
50520699 15.4021
50520799 15.4722
50520899 15.5747
50520999 15.6821
50521099 15.6786
50521199 15.576
50521299 15.4885
50521399 15.4116
50521499 15.3924
50521599 15.3546
50521699 15.2376
50521799 15.1555
50521899 15.0815
50521999 15.0837
50522099 15.1517
50522199 15.2534
50522299 15.3721
50522399 15.4769
50522499 15.5604
50522599 15.6702
50522699 15.762
50522799 15.7523
50522899 15.7284
50522999 15.767
50523099 15.862
50523199 15.978
50523299 16.0786
50523399 16.154
50523499 16.0634
50523599 16.0705
50523699 16.1375
50523799 16.1529
50523899 16.1401
50523999 16.1595
50524099 16.0451
50524199 15.9177
50524299 15.8176
50524399 15.7139
50524499 15.5993
50524599 15.4859
50524699 15.4062
50524799 15.2908
50524899 15.1617
50524999 15.0602
50525099 15.0513
50525199 15.1388
50525299 15.2215
50525399 15.3237
50525499 15.4412
50525599 15.5224
50525699 15.5618
50525799 15.5536
50525899 15.6388
50525999 15.7393
50526099 15.8332
50526199 15.9543
50526299 16.0503
50526399 16.1613
50526499 16.2283
50526599 16.3256
50526699 16.4303
50526799 16.4723
50526899 16.4023
50526999 16.3188
50527099 16.2307
50527199 16.1345
50527299 16.0203
50527399 15.9006
50527499 15.7817
50527599 15.6648
50527699 15.5454
50527799 15.4448
50527899 15.394
50527999 15.3638
50528099 15.2412
50528199 15.1201
50528299 15.0736
50528399 15.12
50528499 15.2291
50528599 15.2291
50528699 15.3068
50528799 15.4128
50528899 15.4817
50528999 15.4944
50529099 15.5819
50529199 15.6715
50529299 15.7468
50529399 15.8502
50529499 15.9201
50529599 16.0281
50529699 16.052
50529799 16.0303
50529899 15.9721
50529999 15.9949
50530099 15.8748
50530199 15.7497
50530299 15.6551
50530399 15.6753
50530499 15.6044
50530599 15.5539
50530699 15.5938
50530799 15.6185
50530899 15.6983
50530999 15.8098
50531099 15.8973
50531199 15.9961
50531299 16.0994
50531399 16.1898
50531499 16.2988
50531599 16.4076
50531699 16.5198
50531799 16.6242
50531899 16.7161
50531999 16.8314
50532099 16.8747
50532199 16.9158
50532299 16.9757
50532399 17.0214
50532499 17.0063
50532599 17.0008
50532699 17.056
50532799 17.0776
50532899 17.1438
50532999 17.2092
50533099 17.2243
50533199 17.2753
50533299 17.3481
50533399 17.3815
50533499 17.3289
50533599 17.2704
50533699 17.2611
50533799 17.2776
50533899 17.3541
50533999 17.4433
50534099 17.5297
50534199 17.5115
50534299 17.3945
50534399 17.2457
50534499 17.1216
50534599 17.1586
50534699 17.2474
50534799 17.351
50534899 17.4354
50534999 17.449
50535099 17.4648
50535199 17.5442
50535299 17.5396
50535399 17.5641
50535499 17.5746
50535599 17.5529
50535699 17.5133
50535799 17.5825
50535899 17.6703
50535999 17.7344
50536099 17.8232
50536199 17.7798
50536299 17.8027
50536399 17.8445
50536499 17.8895
50536599 17.855
50536699 17.7494
50536799 17.6043
50536899 17.478
50536999 17.342
50537099 17.2341
50537199 17.1906
50537299 17.1662
50537399 17.204
50537499 17.3107
50537599 17.373
50537699 17.3491
50537799 17.2218
50537899 17.0733
50537999 16.9363
50538099 16.8432
50538199 16.7575
50538299 16.6386
50538399 16.4892
50538499 16.4223
50538599 16.4002
50538699 16.3692
50538799 16.2882
50538899 16.2153
50538999 16.0892
50539099 15.97
50539199 15.8426
50539299 15.7097
50539399 15.6885
50539499 15.7362
50539599 15.7817
50539699 15.8226
50539799 15.9297
50539899 16.0344
50539999 16.0425
50540099 16.0994
50540199 16.1701
50540299 16.1895
50540399 16.1733
50540499 16.1387
50540599 16.123
50540699 16.108
50540799 16.1868
50540899 16.2946
50540999 16.304
50541099 16.203
50541199 16.1674
50541299 16.1229
50541399 16.1202
50541499 16.0139
50541599 15.8819
50541699 15.7861
50541799 15.6456
50541899 15.5165
50541999 15.4108
50542099 15.3081
50542199 15.2463
50542299 15.1804
50542399 15.2395
50542499 15.3219
50542599 15.346
50542699 15.3315
50542799 15.2858
50542899 15.3217
50542999 15.3565
50543099 15.3696
50543199 15.3254
50543299 15.2286
50543399 15.1557
50543499 15.1543
50543599 15.1553
50543699 15.1697
50543799 15.1887
50543899 15.15
50543999 15.1555
50544099 15.1847
50544199 15.141
50544299 15.1291
50544399 15.227
50544499 15.3179
50544599 15.4466
50544699 15.5483
50544799 15.5978
50544899 15.7149
50544999 15.8115
50545099 15.9113
50545199 15.9287
50545299 15.9431
50545399 15.831
50545499 15.7353
50545599 15.6999
50545699 15.617
50545799 15.5858
50545899 15.5385
50545999 15.5798
50546099 15.6689
50546199 15.7544
50546299 15.8688
50546399 15.9731
50546499 16.0226
50546599 15.9833
50546699 15.9341
50546799 15.832
50546899 15.7378
50546999 15.7049
50547099 15.8191
50547199 15.8902
50547299 15.9414
50547399 15.9871
50547499 16.0447
50547599 16.0428
50547699 16.0667
50547799 16.0643
50547899 16.1452
50547999 16.233
50548099 16.3478
50548199 16.4272
50548299 16.5255
50548399 16.5691
50548499 16.6325
50548599 16.6608
50548699 16.744
50548799 16.8608
50548899 16.9575
50548999 17.0518
50549099 17.0823
50549199 17.1565
50549299 17.2311
50549399 17.3046
50549499 17.3861
50549599 17.4575
50549699 17.564
50549799 17.6421
50549899 17.751
50549999 17.7804
50550099 17.8083
50550199 17.8014
50550299 17.833
50550399 17.7629
50550499 17.6374
50550599 17.527
50550699 17.3892
50550799 17.2676
50550899 17.2124
50550999 17.2398
50551099 17.2667
50551199 17.3568
50551299 17.3734
50551399 17.3724
50551499 17.2988
50551599 17.3429
50551699 17.4056
50551799 17.3604
50551899 17.254
50551999 17.206
50552099 17.1473
50552199 17.0589
50552299 16.9248
50552399 16.9658
50552499 17.0469
50552599 17.1174
50552699 17.231
50552799 17.3463
50552899 17.4271
50552999 17.503
50553099 17.5778
50553199 17.6688
50553299 17.7312
50553399 17.7436
50553499 17.8312
50553599 17.9218
50553699 18.0196
50553799 18.0703
50553899 18.0992
50553999 18.1564
50554099 18.208
50554199 18.2197
50554299 18.2212
50554399 18.295
50554499 18.2401
50554599 18.1119
50554699 17.9924
50554799 17.9137
50554899 17.9446
50554999 18.0126
50555099 18.1113
50555199 18.2112
50555299 18.2824
50555399 18.3709
50555499 18.4614
50555599 18.4813
50555699 18.5302
50555799 18.429
50555899 18.383
50555999 18.2928
50556099 18.1727
50556199 18.1619
50556299 18.0592
50556399 18.064
50556499 18.0267
50556599 17.8801
50556699 17.7458
50556799 17.6728
50556899 17.7025
50556999 17.753
50557099 17.7222
50557199 17.6571
50557299 17.6834
50557399 17.6677
50557499 17.567
50557599 17.4863
50557699 17.3937
50557799 17.3248
50557899 17.2585
50557999 17.309
50558099 17.3875
50558199 17.4804
50558299 17.5674
50558399 17.5692
50558499 17.6181
50558599 17.5844
50558699 17.6278
50558799 17.7304
50558899 17.8057
50558999 17.8883
50559099 17.9478
50559199 18.0486
50559299 18.1311
50559399 18.1988
50559499 18.2487
50559599 18.319
50559699 18.4071
50559799 18.4775
50559899 18.4712
50559999 18.4253
50560099 18.3129
50560199 18.2013
50560299 18.067
50560399 17.9533
50560499 17.8449
50560599 17.7227
50560699 17.6503
50560799 17.5594
50560899 17.5396
50560999 17.5634
50561099 17.5931
50561199 17.5958
50561299 17.6214
50561399 17.6553
50561499 17.6502
50561599 17.6208
50561699 17.5756
50561799 17.575
50561899 17.6336
50561999 17.7117
50562099 17.7829
50562199 17.8482
50562299 17.8981
50562399 17.9413
50562499 18.0442
50562599 18.1088
50562699 18.1971
50562799 18.2407
50562899 18.2212
50562999 18.0816
50563099 17.9218
50563199 17.7895
50563299 17.7198
50563399 17.7082
50563499 17.6871
50563599 17.5774
50563699 17.4457
50563799 17.3251
50563899 17.2236
50563999 17.0877
50564099 17.0402
50564199 17.1094
50564299 17.1389
50564399 17.211
50564499 17.2363
50564599 17.3028
50564699 17.404
50564799 17.4645
50564899 17.4732
50564999 17.3975
50565099 17.2685
50565199 17.2657
50565299 17.2541
50565399 17.3255
50565499 17.3275
50565599 17.3463
50565699 17.3938
50565799 17.4581
50565899 17.5384
50565999 17.6137
50566099 17.6963
50566199 17.7464
50566299 17.6735
50566399 17.5874
50566499 17.5323
50566599 17.4035
50566699 17.3521
50566799 17.2748
50566899 17.2009
50566999 17.1677
50567099 17.0289
50567199 16.9086
50567299 16.7864
50567399 16.6817
50567499 16.5423
50567599 16.4591
50567699 16.4211
50567799 16.3188
50567899 16.2278
50567999 16.2398
50568099 16.3283
50568199 16.3814
50568299 16.3898
50568399 16.2769
50568499 16.1728
50568599 16.2458
50568699 16.3497
50568799 16.4475
50568899 16.5153
50568999 16.5929
50569099 16.7075
50569199 16.7604
50569299 16.8062
50569399 16.7814
50569499 16.6698
50569599 16.5416
50569699 16.4743
50569799 16.4318
50569899 16.2861
50569999 16.1721
50570099 16.048
50570199 15.979
50570299 15.9261
50570399 15.9275
50570499 15.9276
50570599 15.8816
50570699 15.7754
50570799 15.6772
50570899 15.6068
50570999 15.5351
50571099 15.5822
50571199 15.6213
50571299 15.6227
50571399 15.5545
50571499 15.5141
50571599 15.4396
50571699 15.3387
50571799 15.2264
50571899 15.1592
50571999 15.2113
50572099 15.2497
50572199 15.3558
50572299 15.4405
50572399 15.4793
50572499 15.4446
50572599 15.3692
50572699 15.3622
50572799 15.3416
50572899 15.2656
50572999 15.1816
50573099 15.1324
50573199 15.174
50573299 15.1973
50573399 15.2283
50573499 15.2535
50573599 15.3584
50573699 15.4778
50573799 15.5522
50573899 15.6528
50573999 15.6685
50574099 15.592
50574199 15.5687
50574299 15.584
50574399 15.5312
50574499 15.3981
50574599 15.2729
50574699 15.1534
50574799 15.1394
50574899 15.1302
50574999 15.0355
50575099 14.9772
50575199 14.9592
50575299 14.9415
50575399 14.8737
50575499 14.7647
50575599 14.6591
50575699 14.5887
50575799 14.4976
50575899 14.3919
50575999 14.32
50576099 14.3344
50576199 14.2856
50576299 14.2723
50576399 14.2673
50576499 14.2522
50576599 14.1567
50576699 14.0887
50576799 14.0397
50576899 14.0261
50576999 14.0822
50577099 14.0653
50577199 14.0426
50577299 14.0568
50577399 14.1818
50577499 14.2226
50577599 14.1836
50577699 14.2915
50577799 14.2748
50577899 14.3275
50577999 14.4211
50578099 14.3796
50578199 14.2995
50578299 14.3525
50578399 14.4568
50578499 14.5455
50578599 14.5252
50578699 14.4172
50578799 14.298
50578899 14.2071
50578999 14.1889
50579099 14.1672
50579199 14.203
50579299 14.2712
50579399 14.4094
50579499 14.5164
50579599 14.6231
50579699 14.7221
50579799 14.7568
50579899 14.8083
50579999 14.8229
50580099 14.7957
50580199 14.713
50580299 14.6382
50580399 14.5455
50580499 14.4934
50580599 14.3838
50580699 14.3045
50580799 14.2061
50580899 14.1435
50580999 14.2148
50581099 14.3374
50581199 14.461
50581299 14.5203
50581399 14.5593
50581499 14.4956
50581599 14.4311
50581699 14.3574
50581799 14.2547
50581899 14.1691
50581999 14.1763
50582099 14.2395
50582199 14.3051
50582299 14.2137
50582399 14.1277
50582499 14.1622
50582599 14.2839
50582699 14.42
50582799 14.5423
50582899 14.6454
50582999 14.64
50583099 14.6569
50583199 14.722
50583299 14.839
50583399 14.924
50583499 15.0448
50583599 15.0948
50583699 15.1459
50583799 15.2727
50583899 15.38
50583999 15.5047
50584099 15.5968
50584199 15.6037
50584299 15.6441
50584399 15.6219
50584499 15.6498
50584599 15.6654
50584699 15.6258
50584799 15.5139
50584899 15.3961
50584999 15.3289
50585099 15.3418
50585199 15.294
50585299 15.277
50585399 15.2204
50585499 15.0923
50585599 15.0358
50585699 14.9533
50585799 14.8779
50585899 14.8123
50585999 14.7362
50586099 14.6436
50586199 14.5303
50586299 14.4036
50586399 14.3149
50586499 14.2796
50586599 14.2442
50586699 14.2007
50586799 14.1269
50586899 14.0948
50586999 14.2211
50587099 14.3473
50587199 14.475
50587299 14.5909
50587399 14.7061
50587499 14.8093
50587599 14.8832
50587699 14.983
50587799 15.0705
50587899 15.0614
50587999 15.0343
50588099 15.0248
50588199 15.0191
50588299 14.9231
50588399 14.831
50588499 14.7183
50588599 14.6043
50588699 14.492
50588799 14.3942
50588899 14.3096
50588999 14.2224
50589099 14.1013
50589199 14.0695
50589299 14.0424
50589399 14.0869
50589499 14.1001
50589599 14.1196
50589699 14.0705
50589799 13.9874
50589899 14.0319
50589999 14.101
50590099 14.1516
50590199 14.2086
50590299 14.24
50590399 14.3092
50590499 14.3997
50590599 14.4151
50590699 14.3233
50590799 14.2146
50590899 14.1153
50590999 14.1905
50591099 14.2589
50591199 14.1504
50591299 14.0677
50591399 13.9876
50591499 13.921
50591599 13.8681
50591699 13.7757
50591799 13.6868
50591899 13.6776
50591999 13.6333
50592099 13.655
50592199 13.6802
50592299 13.7104
50592399 13.766
50592499 13.7965
50592599 13.9055
50592699 13.9746
50592799 13.9679
50592899 13.8642
50592999 13.7579
50593099 13.719
50593199 13.6484
50593299 13.6554
50593399 13.7189
50593499 13.8028
50593599 13.9067
50593699 13.836
50593799 13.9171
50593899 13.9845
50593999 14.0922
50594099 14.0658
50594199 13.9511
50594299 13.899
50594399 13.7941
50594499 13.6851
50594599 13.6495
50594699 13.7008
50594799 13.7523
50594899 13.8555
50594999 13.9106
50595099 13.8662
50595199 13.7862
50595299 13.8107
50595399 13.8921
50595499 14.0096
50595599 14.0555
50595699 14.1314
50595799 14.2379
50595899 14.2429
50595999 14.2153
50596099 14.2425
50596199 14.3186
50596299 14.3393
50596399 14.3775
50596499 14.3239
50596599 14.2473
50596699 14.1565
50596799 14.0565
50596899 13.9554
50596999 13.8827
50597099 13.8952
50597199 14.0018
50597299 14.1336
50597399 14.1767
50597499 14.1232
50597599 14.1883
50597699 14.2912
50597799 14.3848
50597899 14.4411
50597999 14.4749
50598099 14.4177
50598199 14.3496
50598299 14.2611
50598399 14.1752
50598499 14.0858
50598599 14.0122
50598699 13.9156
50598799 13.8141
50598899 13.7222
50598999 13.6314
50599099 13.5363
50599199 13.4763
50599299 13.5077
50599399 13.5585
50599499 13.5558
50599599 13.5472
50599699 13.5532
50599799 13.5554
50599899 13.6054
50599999 13.629
50600099 13.6637
50600199 13.6994
50600299 13.7684
50600399 13.8732
50600499 13.9819
50600599 14.105
50600699 14.2363
50600799 14.3407
50600899 14.4601
50600999 14.5862
50601099 14.6499
50601199 14.7232
50601299 14.8325
50601399 14.8253
50601499 14.7592
50601599 14.6892
50601699 14.7591
50601799 14.7409
50601899 14.6804
50601999 14.5956
50602099 14.5071
50602199 14.4125
50602299 14.3478
50602399 14.2625
50602499 14.1881
50602599 14.1617
50602699 14.0942
50602799 14.0803
50602899 14.0188
50602999 13.9148
50603099 13.8356
50603199 13.7208
50603299 13.6597
50603399 13.5768
50603499 13.5724
50603599 13.6037
50603699 13.5587
50603799 13.6059
50603899 13.5687
50603999 13.5075
50604099 13.4605
50604199 13.3769
50604299 13.2632
50604399 13.1639
50604499 13.0836
50604599 13.0342
50604699 12.9487
50604799 12.9309
50604899 12.9914
50604999 13.1102
50605099 13.2505
50605199 13.3743
50605299 13.4798
50605399 13.5993
50605499 13.6905
50605599 13.7985
50605699 13.9226
50605799 14.0095
50605899 14.055
50605999 14.14
50606099 14.1789
50606199 14.1004
50606299 14.0127
50606399 13.9979
50606499 14.0754
50606599 14.1393
50606699 14.1468
50606799 14.1562
50606899 14.2395
50606999 14.3047
50607099 14.4389
50607199 14.5524
50607299 14.673
50607399 14.7909
50607499 14.9148
50607599 15.0338
50607699 14.9516
50607799 14.8387
50607899 14.7732
50607999 14.6996
50608099 14.6227
50608199 14.508
50608299 14.4109
50608399 14.3678
50608499 14.2882
50608599 14.2099
50608699 14.0967
50608799 14.0789
50608899 14.1539
50608999 14.1794
50609099 14.2251
50609199 14.1921
50609299 14.1561
50609399 14.1777
50609499 14.1437
50609599 14.2295
50609699 14.2521
50609799 14.1593
50609899 14.0499
50609999 13.9817
50610099 13.8755
50610199 13.8185
50610299 13.7707
50610399 13.7786
50610499 13.7192
50610599 13.6331
50610699 13.555
50610799 13.4842
50610899 13.3928
50610999 13.3187
50611099 13.2507
50611199 13.1694
50611299 13.0671
50611399 13.0965
50611499 13.1289
50611599 13.1103
50611699 13.0063
50611799 12.9219
50611899 12.8127
50611999 12.718
50612099 12.6429
50612199 12.6787
50612299 12.8015
50612399 12.8753
50612499 12.9598
50612599 13.0165
50612699 13.1213
50612799 13.26
50612899 13.3552
50612999 13.3624
50613099 13.3408
50613199 13.2609
50613299 13.2452
50613399 13.1696
50613499 13.1333
50613599 13.1366
50613699 13.2456
50613799 13.3291
50613899 13.4086
50613999 13.4091
50614099 13.345
50614199 13.2882
50614299 13.2062
50614399 13.1863
50614499 13.1545
50614599 13.1224
50614699 13.0802
50614799 13.1819
50614899 13.298
50614999 13.4269
50615099 13.5068
50615199 13.5779
50615299 13.6245
50615399 13.571
50615499 13.5714
50615599 13.5658
50615699 13.5678
50615799 13.4662
50615899 13.3792
50615999 13.2899
50616099 13.1957
50616199 13.1141
50616299 13.0219
50616399 13.0022
50616499 12.9459
50616599 12.8625
50616699 12.7565
50616799 12.6968
50616899 12.6069
50616999 12.6066
50617099 12.7207
50617199 12.8302
50617299 12.9515
50617399 13.0173
50617499 13.0441
50617599 13.0969
50617699 13.1718
50617799 13.2432
50617899 13.2649
50617999 13.2912
50618099 13.368
50618199 13.4739
50618299 13.5825
50618399 13.5301
50618499 13.4552
50618599 13.3619
50618699 13.358
50618799 13.4641
50618899 13.5939
50618999 13.7012
50619099 13.823
50619199 13.8128
50619299 13.7267
50619399 13.7037
50619499 13.721
50619599 13.7795
50619699 13.8833
50619799 14.0261
50619899 14.1074
50619999 14.1441
50620099 14.1217
50620199 14.1763
50620299 14.2864
50620399 14.4026
50620499 14.5404
50620599 14.652
50620699 14.6952
50620799 14.7735
50620899 14.81
50620999 14.7795
50621099 14.6718
50621199 14.5582
50621299 14.4366
50621399 14.3522
50621499 14.2628
50621599 14.1543
50621699 14.1308
50621799 14.1324
50621899 14.135
50621999 14.2133
50622099 14.3154
50622199 14.4119
50622299 14.4854
50622399 14.5458
50622499 14.5573
50622599 14.624
50622699 14.6713
50622799 14.5784
50622899 14.4931
50622999 14.5533
50623099 14.6556
50623199 14.7586
50623299 14.8659
50623399 14.9302
50623499 15.0356
50623599 15.1672
50623699 15.2923
50623799 15.4034
50623899 15.4859
50623999 15.5811
50624099 15.7019
50624199 15.8099
50624299 15.8361
50624399 15.8169
50624499 15.8142
50624599 15.7293
50624699 15.6192
50624799 15.4846
50624899 15.3612
50624999 15.3054
50625099 15.3093
50625199 15.273
50625299 15.1694
50625399 15.1673
50625499 15.1523
50625599 15.1395
50625699 15.2253
50625799 15.2103
50625899 15.0925
50625999 14.9706
50626099 14.8533
50626199 14.7281
50626299 14.6153
50626399 14.6036
50626499 14.4839
50626599 14.3764
50626699 14.2932
50626799 14.2004
50626899 14.1326
50626999 14.1103
50627099 14.1762
50627199 14.2863
50627299 14.3625
50627399 14.2715
50627499 14.2159
50627599 14.1645
50627699 14.1633
50627799 14.1824
50627899 14.2533
50627999 14.3761
50628099 14.4488
50628199 14.5084
50628299 14.6051
50628399 14.5947
50628499 14.4947
50628599 14.3927
50628699 14.3685
50628799 14.3594
50628899 14.2612
50628999 14.2276
50629099 14.149
50629199 14.0919
50629299 14.0867
50629399 14.0057
50629499 13.9156
50629599 13.7921
50629699 13.702
50629799 13.7769
50629899 13.8239
50629999 13.8021
50630099 13.7186
50630199 13.6862
50630299 13.6466
50630399 13.7423
50630499 13.8404
50630599 13.9655
50630699 14.1056
50630799 14.2217
50630899 14.3422
50630999 14.3796
50631099 14.4447
50631199 14.5716
50631299 14.6685
50631399 14.6725
50631499 14.6728
50631599 14.6956
50631699 14.7335
50631799 14.6927
50631899 14.6221
50631999 14.6265
50632099 14.7312
50632199 14.8582
50632299 14.8976
50632399 14.7871
50632499 14.6699
50632599 14.5452
50632699 14.4608
50632799 14.4768
50632899 14.4328
50632999 14.3349
50633099 14.2134
50633199 14.122
50633299 14.0064
50633399 13.9191
50633499 13.8387
50633599 13.7298
50633699 13.6577
50633799 13.608
50633899 13.5429
50633999 13.5053
50634099 13.5571
50634199 13.6616
50634299 13.7286
50634399 13.6887
50634499 13.6258
50634599 13.5678
50634699 13.4655
50634799 13.4434
50634899 13.3912
50634999 13.3548
50635099 13.2586
50635199 13.1601
50635299 13.1283
50635399 13.1429
50635499 13.2261
50635599 13.1585
50635699 13.0872
50635799 12.9884
50635899 12.8847
50635999 12.772
50636099 12.6949
50636199 12.6044
50636299 12.511
50636399 12.411
50636499 12.3324
50636599 12.2432
50636699 12.1634
50636799 12.116
50636899 12.0614
50636999 12.0074
50637099 11.9144
50637199 11.834
50637299 11.834
50637399 11.9574
50637499 12.0611
50637599 12.1673
50637699 12.2562
50637799 12.3382
50637899 12.3384
50637999 12.4184
50638099 12.5056
50638199 12.5638
50638299 12.6465
50638399 12.6233
50638499 12.5987
50638599 12.6008
50638699 12.6804
50638799 12.8136
50638899 12.965
50638999 13.0633
50639099 13.1653
50639199 13.2571
50639299 13.3681
50639399 13.5032
50639499 13.6478
50639599 13.7715
50639699 13.79
50639799 13.7717
50639899 13.8496
50639999 13.9896
50640099 14.1306
50640199 14.2414
50640299 14.3463
50640399 14.4722
50640499 14.486
50640599 14.4318
50640699 14.3427
50640799 14.2978
50640899 14.259
50640999 14.2505
50641099 14.1956
50641199 14.1414
50641299 14.1223
50641399 14.0965
50641499 14.0955
50641599 14.0948
50641699 14.1882
50641799 14.294
50641899 14.3893
50641999 14.3908
50642099 14.4076
50642199 14.3228
50642299 14.2768
50642399 14.237
50642499 14.205
50642599 14.2826
50642699 14.3255
50642799 14.3702
50642899 14.4423
50642999 14.5747
50643099 14.6691
50643199 14.7967
50643299 14.91
50643399 15.0118
50643499 15.1453
50643599 15.2534
50643699 15.3393
50643799 15.3492
50643899 15.3665
50643999 15.339
50644099 15.3263
50644199 15.2649
50644299 15.1847
50644399 15.0963
50644499 15.012
50644599 14.9626
50644699 14.9086
50644799 14.8181
50644899 14.6987
50644999 14.5985
50645099 14.4733
50645199 14.3455
50645299 14.2323
50645399 14.1794
50645499 14.0673
50645599 14.0229
50645699 14.1196
50645799 14.2274
50645899 14.2997
50645999 14.3456
50646099 14.3965
50646199 14.4004
50646299 14.3414
50646399 14.3822
50646499 14.3534
50646599 14.2452
50646699 14.139
50646799 14.0485
50646899 13.9384
50646999 13.9084
50647099 13.8555
50647199 13.8637
50647299 13.8962
50647399 13.9556
50647499 14.0127
50647599 14.0028
50647699 13.9824
50647799 13.8857
50647899 13.8248
50647999 13.8129
50648099 13.7195
50648199 13.6741
50648299 13.6822
50648399 13.655
50648499 13.5508
50648599 13.4621
50648699 13.4827
50648799 13.5538
50648899 13.6344
50648999 13.7337
50649099 13.8559
50649199 13.988
50649299 14.0752
50649399 14.1835
50649499 14.2806
50649599 14.3908
50649699 14.5218
50649799 14.6489
50649899 14.691
50649999 14.7697
50650099 14.8759
50650199 14.9844
50650299 15.0522
50650399 15.1033
50650499 15.1809
50650599 15.3051
50650699 15.3849
50650799 15.4359
50650899 15.533
50650999 15.6121
50651099 15.5974
50651199 15.5643
50651299 15.6607
50651399 15.7457
50651499 15.8267
50651599 15.9425
50651699 16.0388
50651799 16.147
50651899 16.194
50651999 16.2129
50652099 16.2584
50652199 16.3599
50652299 16.4737
50652399 16.5469
50652499 16.5933
50652599 16.5989
50652699 16.7032
50652799 16.7585
50652899 16.7538
50652999 16.7128
50653099 16.571
50653199 16.4957
50653299 16.4341
50653399 16.4102
50653499 16.3352
50653599 16.2784
50653699 16.215
50653799 16.2169
50653899 16.2675
50653999 16.3622
50654099 16.4826
50654199 16.5669
50654299 16.6158
50654399 16.6631
50654499 16.7208
50654599 16.8014
50654699 16.8946
50654799 16.9336
50654899 16.9486
50654999 16.962
50655099 16.9226
50655199 16.9064
50655299 16.984
50655399 17.0126
50655499 17.035
50655599 17.0864
50655699 16.9877
50655799 16.9035
50655899 16.7902
50655999 16.763
50656099 16.7469
50656199 16.6304
50656299 16.5301
50656399 16.4166
50656499 16.301
50656599 16.1657
50656699 16.0784
50656799 15.9683
50656899 15.8738
50656999 15.7595
50657099 15.6338
50657199 15.5037
50657299 15.3894
50657399 15.3461
50657499 15.3276
50657599 15.2696
50657699 15.2029
50657799 15.078
50657899 14.9782
50657999 14.9089
50658099 14.8061
50658199 14.7201
50658299 14.6944
50658399 14.7257
50658499 14.6863
50658599 14.6145
50658699 14.5356
50658799 14.4097
50658899 14.4061
50658999 14.3573
50659099 14.302
50659199 14.2926
50659299 14.319
50659399 14.3833
50659499 14.495
50659599 14.5434
50659699 14.6426
50659799 14.7438
50659899 14.7964
50659999 14.8353
50660099 14.8417
50660199 14.767
50660299 14.7402
50660399 14.7867
50660499 14.8265
50660599 14.7661
50660699 14.664
50660799 14.6198
50660899 14.5503
50660999 14.4734
50661099 14.3934
50661199 14.3124
50661299 14.3061
50661399 14.2037
50661499 14.1038
50661599 14.0412
50661699 14.0293
50661799 14.0832
50661899 14.2136
50661999 14.2709
50662099 14.1624
50662199 14.101
50662299 14.1726
50662399 14.1343
50662499 14.1302
50662599 14.1937
50662699 14.2118
50662799 14.2445
50662899 14.2005
50662999 14.1373
50663099 14.1221
50663199 14.1946
50663299 14.2718
50663399 14.2251
50663499 14.1751
50663599 14.1661
50663699 14.2365
50663799 14.3283
50663899 14.3575
50663999 14.3085
50664099 14.1875
50664199 14.1818
50664299 14.235
50664399 14.3438
50664499 14.3843
50664599 14.4019
50664699 14.3625
50664799 14.4442
50664899 14.567
50664999 14.6289
50665099 14.7184
50665199 14.7892
50665299 14.8198
50665399 14.8862
50665499 15.0171
50665599 15.0963
50665699 15.1551
50665799 15.2726
50665899 15.2847
50665999 15.264
50666099 15.3061
50666199 15.2961
50666299 15.2292
50666399 15.3426
50666499 15.4212
50666599 15.4464
50666699 15.5619
50666799 15.6643
50666899 15.7569
50666999 15.8292
50667099 15.8485
50667199 15.7379
50667299 15.6892
50667399 15.6675
50667499 15.6681
50667599 15.6319
50667699 15.6241
50667799 15.6754
50667899 15.6801
50667999 15.7426
50668099 15.8634
50668199 15.9472
50668299 16.0026
50668399 16.0931
50668499 16.069
50668599 16.0966
50668699 16.1128
50668799 16.1826
50668899 16.1836
50668999 16.1008
50669099 15.9731
50669199 15.8527
50669299 15.7953
50669399 15.781
50669499 15.8874
50669599 15.9767
50669699 16.0868
50669799 16.1706
50669899 16.2789
50669999 16.3842
50670099 16.4326
50670199 16.3183
50670299 16.2177
50670399 16.1682
50670499 16.19
50670599 16.3059
50670699 16.3921
50670799 16.5104
50670899 16.5758
50670999 16.6482
50671099 16.6932
50671199 16.7665
50671299 16.7914
50671399 16.7423
50671499 16.6933
50671599 16.6509
50671699 16.7315
50671799 16.796
50671899 16.8577
50671999 16.8961
50672099 16.9834
50672199 17.0833
50672299 17.1332
50672399 17.0826
50672499 16.9695
50672599 16.9889
50672699 17.0742
50672799 17.0534
50672899 17.0427
50672999 16.9116
50673099 16.7684
50673199 16.7071
50673299 16.6472
50673399 16.5926
50673499 16.5314
50673599 16.401
50673699 16.3053
50673799 16.2361
50673899 16.2226
50673999 16.2171
50674099 16.1284
50674199 15.9921
50674299 15.8714
50674399 15.8412
50674499 15.9072
50674599 16.0078
50674699 16.1242
50674799 16.1661
50674899 16.1181
50674999 16.0269
50675099 15.9117
50675199 15.7881
50675299 15.6914
50675399 15.6775
50675499 15.599
50675599 15.6148
50675699 15.6502
50675799 15.6206
50675899 15.5923
50675999 15.5515
50676099 15.446
50676199 15.3242
50676299 15.2514
50676399 15.1447
50676499 15.0556
50676599 15.0127
50676699 15.018
50676799 15.0729
50676899 15.1259
50676999 15.0718
50677099 14.9671
50677199 14.9431
50677299 14.9268
50677399 14.9473
50677499 15.0678
50677599 15.1619
50677699 15.2618
50677799 15.3047
50677899 15.3221
50677999 15.3466
50678099 15.4761
50678199 15.5399
50678299 15.5193
50678399 15.5913
50678499 15.6582
50678599 15.6787
50678699 15.631
50678799 15.5123
50678899 15.4003
50678999 15.2748
50679099 15.1799
50679199 15.1402
50679299 15.1146
50679399 15.1279
50679499 15.0962
50679599 15.1539
50679699 15.1527
50679799 15.0474
50679899 14.9594
50679999 14.8954
50680099 14.9022
50680199 14.915
50680299 14.8699
50680399 14.773
50680499 14.7733
50680599 14.7778
50680699 14.7223
50680799 14.6492
50680899 14.627
50680999 14.5797
50681099 14.5194
50681199 14.5318
50681299 14.5191
50681399 14.5335
50681499 14.581
50681599 14.7186
50681699 14.8486
50681799 14.9628
50681899 15.0725
50681999 15.1364
50682099 15.1872
50682199 15.2467
50682299 15.2442
50682399 15.173
50682499 15.0559
50682599 14.9494
50682699 14.9373
50682799 14.9118
50682899 14.8452
50682999 14.7445
50683099 14.7872
50683199 14.8567
50683299 14.8586
50683399 14.8684
50683499 14.871
50683599 14.84
50683699 14.8618
50683799 14.8609
50683899 14.8286
50683999 14.7375
50684099 14.6943
50684199 14.788
50684299 14.8731
50684399 14.8319
50684499 14.8668
50684599 14.9912
50684699 15.0931
50684799 15.2063
50684899 15.3214
50684999 15.3208
50685099 15.2224
50685199 15.2038
50685299 15.1227
50685399 14.9898
50685499 14.9072
50685599 14.842
50685699 14.82
50685799 14.9313
50685899 14.9842
50685999 14.9175
50686099 14.8202
50686199 14.7001
50686299 14.6559
50686399 14.7063
50686499 14.6761
50686599 14.6107
50686699 14.5941
50686799 14.594
50686899 14.6988
50686999 14.8049
50687099 14.9278
50687199 15.0478
50687299 15.1146
50687399 15.0951
50687499 15.0353
50687599 15.0331
50687699 14.9975
50687799 14.9636
50687899 14.8762
50687999 14.7628
50688099 14.6474
50688199 14.5569
50688299 14.5502
50688399 14.6505
50688499 14.7561
50688599 14.7586
50688699 14.8074
50688799 14.8116
50688899 14.9149
50688999 15.0279
50689099 15.1445
50689199 15.1467
50689299 15.0432
50689399 14.9274
50689499 14.805
50689599 14.6826
50689699 14.5728
50689799 14.5717
50689899 14.5176
50689999 14.4055
50690099 14.3536
50690199 14.2414
50690299 14.1818
50690399 14.2252
50690499 14.2396
50690599 14.3251
50690699 14.4324
50690799 14.4509
50690899 14.3547
50690999 14.3481
50691099 14.2823
50691199 14.2285
50691299 14.1455
50691399 14.0674
50691499 13.9922
50691599 13.8888
50691699 13.7939
50691799 13.6868
50691899 13.6481
50691999 13.7294
50692099 13.8724
50692199 14.0121
50692299 14.1532
50692399 14.2942
50692499 14.3406
50692599 14.4364
50692699 14.5736
50692799 14.6821
50692899 14.7951
50692999 14.8821
50693099 14.9676
50693199 14.9822
50693299 15.0816
50693399 15.0527
50693499 14.9239
50693599 14.8401
50693699 14.7498
50693799 14.7275
50693899 14.7392
50693999 14.8306
50694099 14.8428
50694199 14.8479
50694299 14.7798
50694399 14.7628
50694499 14.7384
50694599 14.7033
50694699 14.6572
50694799 14.5644
50694899 14.4536
50694999 14.3862
50695099 14.2835
50695199 14.1762
50695299 14.0903
50695399 13.9936
50695499 13.9007
50695599 13.7999
50695699 13.7571
50695799 13.7239
50695899 13.6864
50695999 13.7102
50696099 13.7944
50696199 13.9253
50696299 13.9745
50696399 13.8938
50696499 13.7881
50696599 13.7294
50696699 13.7295
50696799 13.6635
50696899 13.5526
50696999 13.6043
50697099 13.668
50697199 13.7116
50697299 13.7773
50697399 13.8407
50697499 13.7848
50697599 13.6829
50697699 13.5922
50697799 13.4894
50697899 13.3818
50697999 13.3031
50698099 13.2409
50698199 13.1827
50698299 13.1291
50698399 13.1118
50698499 13.0128
50698599 12.9144
50698699 12.9192
50698799 12.9365
50698899 12.9573
50698999 13.0733
50699099 13.2129
50699199 13.2801
50699299 13.4187
50699399 13.5422
50699499 13.5775
50699599 13.6438
50699699 13.767
50699799 13.8428
50699899 13.9559
50699999 13.9924
50700099 13.9535
50700199 13.8513
50700299 13.7568
50700399 13.637
50700499 13.649
50700599 13.7651
50700699 13.8913
50700799 13.992
50700899 14.1209
50700999 14.2271
50701099 14.3027
50701199 14.4134
50701299 14.5276
50701399 14.6421
50701499 14.73
50701599 14.8229
50701699 14.93
50701799 15.0477
50701899 15.1437
50701999 15.2109
50702099 15.2635
50702199 15.2403
50702299 15.3079
50702399 15.385
50702499 15.4007
50702599 15.4291
50702699 15.4688
50702799 15.5909
50702899 15.658
50702999 15.6369
50703099 15.6111
50703199 15.491
50703299 15.4081
50703399 15.3343
50703499 15.2414
50703599 15.1685
50703699 15.151
50703799 15.196
50703899 15.1162
50703999 15.0519
50704099 15.1092
50704199 15.1474
50704299 15.1171
50704399 15.0809
50704499 15.0467
50704599 15.0349
50704699 15.0365
50704799 15.0413
50704899 15.0412
50704999 14.9946
50705099 14.8978
50705199 14.8429
50705299 14.8458
50705399 14.9365
50705499 14.9294
50705599 14.9028
50705699 14.7948
50705799 14.6692
50705899 14.6208
50705999 14.6785
50706099 14.7417
50706199 14.7335
50706299 14.7352
50706399 14.6346
50706499 14.523
50706599 14.5043
50706699 14.4376
50706799 14.3226
50706899 14.224
50706999 14.1307
50707099 14.1088
50707199 14.1351
50707299 14.2013
50707399 14.3312
50707499 14.3756
50707599 14.3841
50707699 14.4783
50707799 14.5028
50707899 14.6035
50707999 14.7073
50708099 14.825
50708199 14.872
50708299 14.8684
50708399 14.8777
50708499 14.9238
50708599 14.8784
50708699 14.7768
50708799 14.725
50708899 14.7104
50708999 14.6949
50709099 14.6782
50709199 14.7119
50709299 14.7436
50709399 14.6751
50709499 14.6864
50709599 14.7193
50709699 14.7786
50709799 14.7759
50709899 14.8507
50709999 14.9233
50710099 14.9954
50710199 15.0363
50710299 15.0204
50710399 15.0853
50710499 15.1189
50710599 15.1308
50710699 15.1769
50710799 15.2541
50710899 15.2622
50710999 15.3857
50711099 15.5029
50711199 15.6266
50711299 15.72
50711399 15.8264
50711499 15.9318
50711599 15.9399
50711699 15.9913
50711799 15.9828
50711899 15.9975
50711999 15.9221
50712099 15.9068
50712199 15.8795
50712299 15.9429
50712399 16.0231
50712499 16.1349
50712599 16.2464
50712699 16.3024
50712799 16.1991
50712899 16.0808
50712999 15.9648
50713099 15.8786
50713199 15.7483
50713299 15.6717
50713399 15.6439
50713499 15.5391
50713599 15.4203
50713699 15.4136
50713799 15.4992
50713899 15.6272
50713999 15.7219
50714099 15.8381
50714199 15.9513
50714299 16.0267
50714399 16.058
50714499 15.9913
50714599 15.9911
50714699 15.9602
50714799 15.8843
50714899 15.8487
50714999 15.7813
50715099 15.761
50715199 15.7504
50715299 15.8007
50715399 15.87
50715499 15.9455
50715599 16.0327
50715699 16.0543
50715799 16.1624
50715899 16.2773
50715999 16.3901
50716099 16.4335
50716199 16.4434
50716299 16.4428
50716399 16.4538
50716499 16.5078
50716599 16.5618
50716699 16.6155
50716799 16.7151
50716899 16.7081
50716999 16.7287
50717099 16.7803
50717199 16.7512
50717299 16.6795
50717399 16.6013
50717499 16.5341
50717599 16.4174
50717699 16.283
50717799 16.1707
50717899 16.0564
50717999 15.9507
50718099 15.9185
50718199 15.9723
50718299 16.0849
50718399 16.1892
50718499 16.2478
50718599 16.3284
50718699 16.4352
50718799 16.515
50718899 16.6161
50718999 16.7087
50719099 16.8048
50719199 16.845
50719299 16.8828
50719399 16.9542
50719499 16.983
50719599 16.9858
50719699 17.0533
50719799 17.143
50719899 17.2462
50719999 17.3529
50720099 17.4538
50720199 17.5075
50720299 17.4995
50720399 17.5514
50720499 17.5618
50720599 17.6365
50720699 17.6628
50720799 17.6917
50720899 17.64
50720999 17.5481
50721099 17.4302
50721199 17.3566
50721299 17.2892
50721399 17.2046
50721499 17.1661
50721599 17.1949
50721699 17.1064
50721799 17.0237
50721899 16.8903
50721999 16.7369
50722099 16.5963
50722199 16.4848
50722299 16.3668
50722399 16.2325
50722499 16.1894
50722599 16.2019
50722699 16.2572
50722799 16.2778
50722899 16.2
50722999 16.1955
50723099 16.1775
50723199 16.0908
50723299 15.9524
50723399 15.8283
50723499 15.7182
50723599 15.6098
50723699 15.5127
50723799 15.3902
50723899 15.2934
50723999 15.2778
50724099 15.1828
50724199 15.0853
50724299 14.9743
50724399 14.8493
50724499 14.7364
50724599 14.6394
50724699 14.53
50724799 14.4071
50724899 14.3033
50724999 14.2093
50725099 14.1587
50725199 14.1167
50725299 14.1261
50725399 14.1606
50725499 14.1475
50725599 14.2447
50725699 14.3401
50725799 14.4454
50725899 14.5618
50725999 14.5685
50726099 14.6187
50726199 14.7276
50726299 14.7681
50726399 14.7233
50726499 14.6261
50726599 14.505
50726699 14.3867
50726799 14.2746
50726899 14.1596
50726999 14.1811
50727099 14.1556
50727199 14.0682
50727299 14.0114
50727399 14.1116
50727499 14.1263
50727599 14.1222
50727699 14.0668
50727799 13.999
50727899 13.9422
50727999 13.8722
50728099 13.7919
50728199 13.7617
50728299 13.7956
50728399 13.8531
50728499 13.9625
50728599 13.933
50728699 14.0049
50728799 14.0186
50728899 13.9992
50728999 13.9481
50729099 13.922
50729199 13.8124
50729299 13.8514
50729399 13.9831
50729499 14.118
50729599 14.1928
50729699 14.2834
50729799 14.2977
50729899 14.315
50729999 14.4219
50730099 14.4921
50730199 14.3781
50730299 14.2749
50730399 14.1575
50730499 14.048
50730599 13.9616
50730699 13.9709
50730799 14.0475
50730899 14.1839
50730999 14.2518
50731099 14.2039
50731199 14.126
50731299 14.1059
50731399 14.2068
50731499 14.3051
50731599 14.4151
50731699 14.467
50731799 14.5007
50731899 14.5928
50731999 14.6818
50732099 14.7643
50732199 14.8343
50732299 14.8976
50732399 14.9879
50732499 15.034
50732599 14.9737
50732699 14.8531
50732799 14.8032
50732899 14.7598
50732999 14.7364
50733099 14.7232
50733199 14.7346
50733299 14.7145
50733399 14.6383
50733499 14.5634
50733599 14.463
50733699 14.349
50733799 14.231
50733899 14.1181
50733999 14.0948
50734099 13.9834
50734199 13.8975
50734299 13.8235
50734399 13.7362
50734499 13.6237
50734599 13.5339
50734699 13.4638
50734799 13.3863
50734899 13.2828
50734999 13.1765
50735099 13.1428
50735199 13.1276
50735299 13.1803
50735399 13.3189
50735499 13.4712
50735599 13.6042
50735699 13.7282
50735799 13.7404
50735899 13.7873
50735999 13.8746
50736099 13.8844
50736199 13.8284
50736299 13.718
50736399 13.6887
50736499 13.6354
50736599 13.6188
50736699 13.6669
50736799 13.8044
50736899 13.8901
50736999 14.0104
50737099 14.1316
50737199 14.2077
50737299 14.2976
50737399 14.3309
50737499 14.2603
50737599 14.1623
50737699 14.0943
50737799 14.0076
50737899 13.9015
50737999 13.8479
50738099 13.8221
50738199 13.7988
50738299 13.7587
50738399 13.7022
50738499 13.6341
50738599 13.6253
50738699 13.6685
50738799 13.7
50738899 13.6856
50738999 13.7191
50739099 13.75
50739199 13.7943
50739299 13.8149
50739399 13.8889
50739499 14.0108
50739599 14.1371
50739699 14.264
50739799 14.344
50739899 14.3166
50739999 14.3652
50740099 14.4226
50740199 14.3954
50740299 14.3704
50740399 14.317
50740499 14.2001
50740599 14.1652
50740699 14.2272
50740799 14.357
50740899 14.4202
50740999 14.5275
50741099 14.5946
50741199 14.655
50741299 14.6562
50741399 14.5445
50741499 14.4507
50741599 14.3732
50741699 14.3574
50741799 14.3231
50741899 14.2893
50741999 14.3132
50742099 14.3425
50742199 14.2578
50742299 14.1501
50742399 14.0475
50742499 13.9559
50742599 14.0096
50742699 14.0613
50742799 14.1798
50742899 14.3093
50742999 14.4276
50743099 14.505
50743199 14.63
50743299 14.7383
50743399 14.8647
50743499 14.988
50743599 15.0276
50743699 15.0778
50743799 14.996
50743899 14.9232
50743999 14.8404
50744099 14.9132
50744199 15.0136
50744299 15.1132
50744399 15.1788
50744499 15.236
50744599 15.3282
50744699 15.4487
50744799 15.4416
50744899 15.4395
50744999 15.5004
50745099 15.5916
50745199 15.7067
50745299 15.7901
50745399 15.8229
50745499 15.8477
50745599 15.8048
50745699 15.7653
50745799 15.7336
50745899 15.6394
50745999 15.545
50746099 15.428
50746199 15.2955
50746299 15.1751
50746399 15.0982
50746499 15.0419
50746599 14.9309
50746699 14.8378
50746799 14.7142
50746899 14.6126
50746999 14.5276
50747099 14.4488
50747199 14.436
50747299 14.4271
50747399 14.4634
50747499 14.5069
50747599 14.4953
50747699 14.6013
50747799 14.7199
50747899 14.8104
50747999 14.8299
50748099 14.7655
50748199 14.7127
50748299 14.6034
50748399 14.5085
50748499 14.4014
50748599 14.2914
50748699 14.2284
50748799 14.3102
50748899 14.4375
50748999 14.5543
50749099 14.6789
50749199 14.7177
50749299 14.7742
50749399 14.89
50749499 15.0061
50749599 15.1322
50749699 15.1998
50749799 15.2401
50749899 15.1763
50749999 15.1234
50750099 15.1004
50750199 15.0337
50750299 14.9809
50750399 14.9143
50750499 14.8295
50750599 14.7098
50750699 14.7176
50750799 14.7977
50750899 14.9056
50750999 14.9887
50751099 14.9871
50751199 14.9364
50751299 14.8789
50751399 14.997
50751499 15.109
50751599 15.2312
50751699 15.3484
50751799 15.4708
50751899 15.5676
50751999 15.6604
50752099 15.7173
50752199 15.7131
50752299 15.6715
50752399 15.6259
50752499 15.6009
50752599 15.5894
50752699 15.4523
50752799 15.3611
50752899 15.2304
50752999 15.147
50753099 15.1114
50753199 15.1889
50753299 15.3139
50753399 15.4257
50753499 15.5397
50753599 15.6056
50753699 15.6793
50753799 15.7979
50753899 15.8665
50753999 15.8439
50754099 15.7698
50754199 15.6347
50754299 15.6504
50754399 15.6091
50754499 15.5712
50754599 15.4455
50754699 15.4007
50754799 15.3541
50754899 15.292
50754999 15.3287
50755099 15.3886
50755199 15.4072
50755299 15.2888
50755399 15.2102
50755499 15.2044
50755599 15.3089
50755699 15.4243
50755799 15.5226
50755899 15.6128
50755999 15.6335
50756099 15.632
50756199 15.6582
50756299 15.7553
50756399 15.8328
50756499 15.882
50756599 15.9328
50756699 15.8653
50756799 15.7665
50756899 15.6958
50756999 15.6343
50757099 15.673
50757199 15.7558
50757299 15.8581
50757399 15.906
50757499 15.9739
50757599 16.0723
50757699 16.1326
50757799 16.1745
50757899 16.208
50757999 16.1614
50758099 16.2434
50758199 16.2673
50758299 16.1874
50758399 16.1146
50758499 16.095
50758599 16.1287
50758699 16.1603
50758799 16.097
50758899 15.9693
50758999 15.8476
50759099 15.7116
50759199 15.6053
50759299 15.5182
50759399 15.4286
50759499 15.3492
50759599 15.2504
50759699 15.2472
50759799 15.2118
50759899 15.2371
50759999 15.2749
50760099 15.3309
50760199 15.3745
50760299 15.4008
50760399 15.4298
50760499 15.5385
50760599 15.6123
50760699 15.6933
50760799 15.8132
50760899 15.8539
50760999 15.8677
50761099 15.748
50761199 15.6907
50761299 15.6834
50761399 15.7269
50761499 15.8387
50761599 15.9303
50761699 15.9857
50761799 15.9459
50761899 15.8653
50761999 15.8124
50762099 15.6941
50762199 15.5812
50762299 15.571
50762399 15.6466
50762499 15.7692
50762599 15.8822
50762699 15.9592
50762799 16.0373
50762899 16.0898
50762999 16.0465
50763099 16.0796
50763199 16.1475
50763299 16.2538
50763399 16.3142
50763499 16.4048
50763599 16.5053
50763699 16.5441
50763799 16.5393
50763899 16.4606
50763999 16.3544
50764099 16.2487
50764199 16.1108
50764299 15.9812
50764399 15.889
50764499 15.8084
50764599 15.7376
50764699 15.6775
50764799 15.6075
50764899 15.5057
50764999 15.3772
50765099 15.2652
50765199 15.1557
50765299 15.0359
50765399 14.9363
50765499 14.856
50765599 14.8479
50765699 14.815
50765799 14.7908
50765899 14.7452
50765999 14.6578
50766099 14.539
50766199 14.4305
50766299 14.3135
50766399 14.2242
50766499 14.1196
50766599 14.0585
50766699 14.0461
50766799 14.0149
50766899 13.9278
50766999 13.899
50767099 13.8387
50767199 13.7435
50767299 13.6582
50767399 13.5641
50767499 13.5604
50767599 13.6439
50767699 13.7048
50767799 13.7003
50767899 13.707
50767999 13.6804
50768099 13.6611
50768199 13.6752
50768299 13.6781
50768399 13.682
50768499 13.7116
50768599 13.6187
50768699 13.5223
50768799 13.4118
50768899 13.3194
50768999 13.2322
50769099 13.1484
50769199 13.0419
50769299 12.9436
50769399 12.8501
50769499 12.7967
50769599 12.7741
50769699 12.7257
50769799 12.6896
50769899 12.7673
50769999 12.8128
50770099 12.9009
50770199 12.9881
50770299 13.072
50770399 13.0272
50770499 12.97
50770599 13.0793
50770699 13.2299
50770799 13.3693
50770899 13.4907
50770999 13.6184
50771099 13.6285
50771199 13.568
50771299 13.4808
50771399 13.4547
50771499 13.5026
50771599 13.486
50771699 13.5139
50771799 13.6196
50771899 13.7181
50771999 13.7532
50772099 13.8427
50772199 13.9497
50772299 14.0821
50772399 14.0936
50772499 13.9934
50772599 13.8737
50772699 13.7812
50772799 13.6913
50772899 13.6037
50772999 13.5965
50773099 13.5925
50773199 13.5731
50773299 13.5601
50773399 13.6112
50773499 13.6169
50773599 13.7039
50773699 13.7502
50773799 13.89
50773899 14.0222
50773999 14.1525
50774099 14.2858
50774199 14.3734
50774299 14.3416
50774399 14.2689
50774499 14.1775
50774599 14.088
50774699 13.9894
50774799 13.9487
50774899 13.9627
50774999 14.0505
50775099 14.1645
50775199 14.2954
50775299 14.4278
50775399 14.5273
50775499 14.6336
50775599 14.689
50775699 14.7471
50775799 14.7097
50775899 14.6086
50775999 14.5235
50776099 14.4483
50776199 14.4409
50776299 14.4139
50776399 14.3907
50776499 14.4425
50776599 14.5787
50776699 14.7026
50776799 14.7937
50776899 14.7441
50776999 14.6987
50777099 14.6686
50777199 14.5776
50777299 14.5573
50777399 14.4885
50777499 14.594
50777599 14.7171
50777699 14.8387
50777799 14.9648
50777899 15.087
50777999 15.1296
50778099 15.2297
50778199 15.3286
50778299 15.397
50778399 15.48
50778499 15.6078
50778599 15.7073
50778699 15.6904
50778799 15.6627
50778899 15.6308
50778999 15.7051
50779099 15.8182
50779199 15.9103
50779299 16.0083
50779399 16.007
50779499 16.0488
50779599 16.1276
50779699 16.0188
50779799 15.8824
50779899 15.8227
50779999 15.8117
50780099 15.885
50780199 16.0045
50780299 16.1147
50780399 16.2277
50780499 16.3098
50780599 16.3877
50780699 16.4593
50780799 16.4663
50780899 16.4187
50780999 16.3208
50781099 16.2687
50781199 16.1463
50781299 16.0072
50781399 15.992
50781499 16.0535
50781599 16.143
50781699 16.2671
50781799 16.3195
50781899 16.2652
50781999 16.1458
50782099 16.0991
50782199 16.0844
50782299 16.0431
50782399 16.0418
50782499 16.1081
50782599 16.2257
50782699 16.2986
50782799 16.3163
50782899 16.2007
50782999 16.085
50783099 15.9752
50783199 15.8644
50783299 15.7818
50783399 15.7223
50783499 15.6519
50783599 15.5153
50783699 15.4314
50783799 15.4614
50783899 15.5099
50783999 15.5353
50784099 15.4394
50784199 15.3144
50784299 15.2439
50784399 15.1108
50784499 15.0616
50784599 14.9673
50784699 14.8492
50784799 14.7245
50784899 14.6048
50784999 14.5231
50785099 14.3952
50785199 14.3463
50785299 14.2586
50785399 14.1396
50785499 14.0713
50785599 13.9587
50785699 13.902
50785799 13.8145
50785899 13.7214
50785999 13.6748
50786099 13.6565
50786199 13.6309
50786299 13.5366
50786399 13.4914
50786499 13.4977
50786599 13.485
50786699 13.4316
50786799 13.3903
50786899 13.2839
50786999 13.2934
50787099 13.3787
50787199 13.4509
50787299 13.4779
50787399 13.5091
50787499 13.5448
50787599 13.5213
50787699 13.4394
50787799 13.3654
50787899 13.3072
50787999 13.2528
50788099 13.1393
50788199 13.0378
50788299 12.9514
50788399 12.87
50788499 12.8786
50788599 13.0271
50788699 13.1123
50788799 13.1452
50788899 13.2506
50788999 13.3286
50789099 13.446
50789199 13.5383
50789299 13.6626
50789399 13.742
50789499 13.7556
50789599 13.8241
50789699 13.9651
50789799 14.023
50789899 14.1225
50789999 14.2417
50790099 14.348
50790199 14.3388
50790299 14.2918
50790399 14.2225
50790499 14.1298
50790599 14.0144
50790699 13.9629
50790799 13.8777
50790899 13.8108
50790999 13.753
50791099 13.7578
50791199 13.8552
50791299 13.9677
50791399 13.9091
50791499 13.7915
50791599 13.7122
50791699 13.6512
50791799 13.6472
50791899 13.6233
50791999 13.5187
50792099 13.4849
50792199 13.5878
50792299 13.6053
50792399 13.5403
50792499 13.4534
50792599 13.3907
50792699 13.3837
50792799 13.4216
50792899 13.3501
50792999 13.3648
50793099 13.4214
50793199 13.4547
50793299 13.3967
50793399 13.3893
50793499 13.3493
50793599 13.2608
50793699 13.1697
50793799 13.1014
50793899 13.0282
50793999 13.0459
50794099 12.9718
50794199 12.876
50794299 12.8532
50794399 12.8401
50794499 12.9468
50794599 12.9778
50794699 12.9542
50794799 13.0043
50794899 12.9405
50794999 12.8365
50795099 12.7781
50795199 12.8505
50795299 12.8521
50795399 12.8332
50795499 12.9112
50795599 13.0281
50795699 13.1253
50795799 13.1186
50795899 13.1406
50795999 13.1565
50796099 13.0633
50796199 12.9685
50796299 12.8737
50796399 12.7923
50796499 12.6963
50796599 12.6869
50796699 12.6477
50796799 12.552
50796899 12.4638
50796999 12.3873
50797099 12.3184
50797199 12.2683
50797299 12.3557
50797399 12.4463
50797499 12.3975
50797599 12.3715
50797699 12.3316
50797799 12.2926
50797899 12.2832
50797999 12.1988
50798099 12.1392
50798199 12.0436
50798299 11.9873
50798399 12.0998
50798499 12.0871
50798599 12.0733
50798699 11.9786
50798799 11.908
50798899 11.9297
50798999 11.9532
50799099 12.0119
50799199 12.1169
50799299 12.1967
50799399 12.1452
50799499 12.0715
50799599 12.033
50799699 11.9626
50799799 11.8897
50799899 11.7904
50799999 11.701
50800099 11.6028
50800199 11.5285
50800299 11.4447
50800399 11.3579
50800499 11.3705
50800599 11.4037
50800699 11.4617
50800799 11.6036
50800899 11.7268
50800999 11.71
50801099 11.7525
50801199 11.8024
50801299 11.7116
50801399 11.613
50801499 11.5399
50801599 11.5424
50801699 11.5167
50801799 11.5483
50801899 11.5098
50801999 11.4226
50802099 11.3319
50802199 11.2814
50802299 11.349
50802399 11.4897
50802499 11.6246
50802599 11.7585
50802699 11.9217
50802799 12.0522
50802899 12.0329
50802999 11.9386
50803099 11.8515
50803199 11.8261
50803299 11.8021
50803399 11.7117
50803499 11.6373
50803599 11.5508
50803699 11.5747
50803799 11.7062
50803899 11.8394
50803999 11.909
50804099 11.9889
50804199 12.0233
50804299 12.0131
50804399 11.9408
50804499 11.9739
50804599 12.0913
50804699 12.1033
50804799 12.0425
50804899 12.0052
50804999 11.9074
50805099 11.8186
50805199 11.7684
50805299 11.6925
50805399 11.6264
50805499 11.5692
50805599 11.4932
50805699 11.4508
50805799 11.4907
50805899 11.5659
50805999 11.6899
50806099 11.8142
50806199 11.8672
50806299 11.9497
50806399 12.0783
50806499 12.1861
50806599 12.2517
50806699 12.2918
50806799 12.3537
50806899 12.4012
50806999 12.4608
50807099 12.4609
50807199 12.3595
50807299 12.406
50807399 12.5044
50807499 12.6292
50807599 12.6799
50807699 12.7058
50807799 12.7339
50807899 12.7906
50807999 12.9279
50808099 12.9798
50808199 12.9102
50808299 12.8753
50808399 12.8628
50808499 12.7887
50808599 12.7053
50808699 12.6158
50808799 12.5792
50808899 12.6178
50808999 12.6624
50809099 12.7112
50809199 12.7998
50809299 12.8624
50809399 12.9845
50809499 13.0708
50809599 13.1749
50809699 13.2989
50809799 13.4413
50809899 13.4919
50809999 13.4361
50810099 13.4882
50810199 13.6278
50810299 13.7529
50810399 13.878
50810499 14.0027
50810599 14.0313
50810699 14.0373
50810799 14.0383
50810899 14.1655
50810999 14.2067
50811099 14.2202
50811199 14.2673
50811299 14.3909
50811399 14.4456
50811499 14.5243
50811599 14.5173
50811699 14.475
50811799 14.3769
50811899 14.2818
50811999 14.2351
50812099 14.1301
50812199 14.0346
50812299 13.9533
50812399 13.9413
50812499 13.9129
50812599 13.7942
50812699 13.759
50812799 13.7202
50812899 13.6443
50812999 13.6087
50813099 13.6315
50813199 13.6185
50813299 13.542
50813399 13.4462
50813499 13.3674
50813599 13.3523
50813699 13.4569
50813799 13.5413
50813899 13.53
50813999 13.4683
50814099 13.5471
50814199 13.6497
50814299 13.7037
50814399 13.7221
50814499 13.7515
50814599 13.8489
50814699 13.9479
50814799 14.0319
50814899 14.0655
50814999 14.0158
50815099 13.9134
50815199 13.8107
50815299 13.7335
50815399 13.7053
50815499 13.7931
50815599 13.9136
50815699 13.9663
50815799 14.0722
50815899 14.1471
50815999 14.1363
50816099 14.1915
50816199 14.1681
50816299 14.1086
50816399 14.041
50816499 14.0967
50816599 14.2293
50816699 14.3639
50816799 14.4733
50816899 14.5765
50816999 14.5856
50817099 14.4896
50817199 14.3963
50817299 14.2867
50817399 14.1844
50817499 14.0742
50817599 14.0166
50817699 14.0181
50817799 14.0823
50817899 14.1552
50817999 14.1104
50818099 14.0218
50818199 13.9164
50818299 13.8275
50818399 13.7691
50818499 13.6584
50818599 13.5558
50818699 13.4673
50818799 13.3737
50818899 13.2614
50818999 13.1833
50819099 13.141
50819199 13.136
50819299 13.136
50819399 13.1716
50819499 13.256
50819599 13.3734
50819699 13.5062
50819799 13.6351
50819899 13.7054
50819999 13.7723
50820099 13.6995
50820199 13.5939
50820299 13.4957
50820399 13.48
50820499 13.4979
50820599 13.51
50820699 13.4217
50820799 13.3775
50820899 13.2968
50820999 13.1941
50821099 13.1274
50821199 13.1247
50821299 13.1734
50821399 13.2803
50821499 13.3185
50821599 13.248
50821699 13.2238
50821799 13.1624
50821899 13.0887
50821999 13.0369
50822099 12.9892
50822199 13.0186
50822299 13.027
50822399 13.1079
50822499 13.161
50822599 13.1779
50822699 13.1486
50822799 13.1277
50822899 13.0836
50822999 13.0396
50823099 13.0153
50823199 13.0414
50823299 13.1373
50823399 13.1881
50823499 13.1854
50823599 13.2139
50823699 13.2073
50823799 13.104
50823899 13.0245
50823999 13.0292
50824099 12.9959
50824199 12.9816
50824299 13.0626
50824399 13.1619
50824499 13.2836
50824599 13.4099
50824699 13.4574
50824799 13.4758
50824899 13.4162
50824999 13.3301
50825099 13.2452
50825199 13.1542
50825299 13.0982
50825399 13.0221
50825499 12.9688
50825599 12.9046
50825699 12.8661
50825799 12.8166
50825899 12.7524
50825999 12.6446
50826099 12.5557
50826199 12.468
50826299 12.4464
50826399 12.4269
50826499 12.3421
50826599 12.3368
50826699 12.3354
50826799 12.3994
50826899 12.3275
50826999 12.2298
50827099 12.1466
50827199 12.1219
50827299 12.2567
50827399 12.3845
50827499 12.4089
50827599 12.3837
50827699 12.3067
50827799 12.3096
50827899 12.3747
50827999 12.4165
50828099 12.3107
50828199 12.2201
50828299 12.1201
50828399 12.1176
50828499 12.1844
50828599 12.3015
50828699 12.3439
50828799 12.3415
50828899 12.4077
50828999 12.5492
50829099 12.6888
50829199 12.8371
50829299 12.8924
50829399 12.9286
50829499 13.0273
50829599 13.1533
50829699 13.2699
50829799 13.333
50829899 13.3093
50829999 13.29
50830099 13.2893
50830199 13.324
50830299 13.4446
50830399 13.5688
50830499 13.7093
50830599 13.8261
50830699 13.789
50830799 13.7193
50830899 13.6167
50830999 13.5561
50831099 13.6282
50831199 13.7007
50831299 13.7767
50831399 13.7318
50831499 13.6236
50831599 13.5692
50831699 13.5269
50831799 13.5475
50831899 13.5443
50831999 13.5213
50832099 13.4716
50832199 13.369
50832299 13.2617
50832399 13.1743
50832499 13.1414
50832599 13.1126
50832699 13.1213
50832799 13.1288
50832899 13.1864
50832999 13.2417
50833099 13.1538
50833199 13.0505
50833299 12.9573
50833399 12.8717
50833499 12.7822
50833599 12.7002
50833699 12.6023
50833799 12.5155
50833899 12.4484
50833999 12.37
50834099 12.3317
50834199 12.2549
50834299 12.192
50834399 12.1588
50834499 12.0816
50834599 12.0071
50834699 11.9256
50834799 11.8711
50834899 11.835
50834999 11.8737
50835099 12.005
50835199 12.1079
50835299 12.1955
50835399 12.3102
50835499 12.3251
50835599 12.3187
50835699 12.3442
50835799 12.3749
50835899 12.5178
50835999 12.6616
50836099 12.8116
50836199 12.9188
50836299 12.9655
50836399 12.9768
50836499 13.0462
50836599 13.1131
50836699 13.2479
50836799 13.3885
50836899 13.4278
50836999 13.4017
50837099 13.4422
50837199 13.5434
50837299 13.6032
50837399 13.6231
50837499 13.6458
50837599 13.5719
50837699 13.5104
50837799 13.4334
50837899 13.5371
50837999 13.6737
50838099 13.8003
50838199 13.9349
50838299 14.0554
50838399 14.1793
50838499 14.2908
50838599 14.4071
50838699 14.5024
50838799 14.5725
50838899 14.6508
50838999 14.6096
50839099 14.4924
50839199 14.3913
50839299 14.2706
50839399 14.1656
50839499 14.0435
50839599 13.9479
50839699 13.8693
50839799 13.8484
50839899 13.8065
50839999 13.764
50840099 13.7535
50840199 13.7772
50840299 13.744
50840399 13.8447
50840499 13.9024
50840599 13.9466
50840699 13.9466
50840799 13.8724
50840899 13.7976
50840999 13.7857
50841099 13.7776
50841199 13.7851
50841299 13.8164
50841399 13.7784
50841499 13.7286
50841599 13.7899
50841699 13.792
50841799 13.7208
50841899 13.6512
50841999 13.6224
50842099 13.5893
50842199 13.5072
50842299 13.4806
50842399 13.481
50842499 13.3924
50842599 13.2896
50842699 13.2122
50842799 13.1473
50842899 13.065
50842999 13.042
50843099 12.9371
50843199 12.925
50843299 12.9211
50843399 12.8336
50843499 12.7905
50843599 12.816
50843699 12.8156
50843799 12.8707
50843899 12.9457
50843999 13.0862
50844099 13.1967
50844199 13.258
50844299 13.2484
50844399 13.1899
50844499 13.0886
50844599 13.0583
50844699 13.1054
50844799 13.2151
50844899 13.3399
50844999 13.4633
50845099 13.4306
50845199 13.3201
50845299 13.258
50845399 13.233
50845499 13.1606
50845599 13.0697
50845699 13.0355
50845799 13.0473
50845899 13.0648
50845999 13.1291
50846099 13.2504
50846199 13.3438
50846299 13.4569
50846399 13.4777
50846499 13.4757
50846599 13.373
50846699 13.2942
50846799 13.2095
50846899 13.1143
50846999 13.0071
50847099 12.9053
50847199 12.8358
50847299 12.7928
50847399 12.8281
50847499 12.8514
50847599 12.8768
50847699 12.9756
50847799 13.1081
50847899 13.2458
50847999 13.2473
50848099 13.1563
50848199 13.052
50848299 12.9529
50848399 12.8528
50848499 12.7648
50848599 12.7465
50848699 12.7622
50848799 12.792
50848899 12.7051
50848999 12.6097
50849099 12.5294
50849199 12.4257
50849299 12.3687
50849399 12.3116
50849499 12.2261
50849599 12.1244
50849699 12.0875
50849799 12.0484
50849899 12.0241
50849999 11.9496
50850099 11.8646
50850199 11.8209
50850299 11.9586
50850399 12.1056
50850499 12.2021
50850599 12.2077
50850699 12.1974
50850799 12.2759
50850899 12.3121
50850999 12.3569
50851099 12.3153
50851199 12.3395
50851299 12.4081
50851399 12.507
50851499 12.5953
50851599 12.6278
50851699 12.6939
50851799 12.6207
50851899 12.5257
50851999 12.4679
50852099 12.463
50852199 12.4937
50852299 12.4995
50852399 12.5696
50852499 12.6826
50852599 12.7674
50852699 12.8033
50852799 12.8277
50852899 12.857
50852999 12.8575
50853099 12.9355
50853199 12.9146
50853299 13.0198
50853399 13.1507
50853499 13.2021
50853599 13.2309
50853699 13.3174
50853799 13.267
50853899 13.1546
50853999 13.0435
50854099 12.9702
50854199 12.9
50854299 12.918
50854399 12.8525
50854499 12.8983
50854599 12.9664
50854699 13.1024
50854799 13.2296
50854899 13.3219
50854999 13.3007
50855099 13.2574
50855199 13.2108
50855299 13.1969
50855399 13.1326
50855499 13.0618
50855599 13.0337
50855699 12.9846
50855799 12.9397
50855899 12.8744
50855999 12.8179
50856099 12.736
50856199 12.734
50856299 12.8201
50856399 12.9338
50856499 13.0649
50856599 13.1956
50856699 13.3232
50856799 13.4202
50856899 13.5171
50856999 13.5379
50857099 13.5071
50857199 13.4851
50857299 13.4208
50857399 13.3599
50857499 13.3395
50857599 13.3889
50857699 13.3322
50857799 13.3065
50857899 13.2569
50857999 13.1531
50858099 13.0595
50858199 13.0091
50858299 12.9614
50858399 12.9253
50858499 12.9799
50858599 12.9739
50858699 12.8698
50858799 12.7721
50858899 12.6966
50858999 12.6225
50859099 12.5787
50859199 12.6008
50859299 12.5489
50859399 12.4562
50859499 12.3577
50859599 12.2624
50859699 12.1786
50859799 12.1178
50859899 12.0328
50859999 11.9977
50860099 11.9652
50860199 11.8741
50860299 11.7872
50860399 11.6927
50860499 11.6608
50860599 11.7499
50860699 11.807
50860799 11.827
50860899 11.8591
50860999 11.8005
50861099 11.7498
50861199 11.7205
50861299 11.6338
50861399 11.5484
50861499 11.4617
50861599 11.3719
50861699 11.3302
50861799 11.2497
50861899 11.1661
50861999 11.0844
50862099 11.0745
50862199 11.0098
50862299 11.0485
50862399 11.0982
50862499 11.1264
50862599 11.0551
50862699 10.9669
50862799 10.8895
50862899 10.817
50862999 10.7681
50863099 10.7744
50863199 10.6965
50863299 10.6199
50863399 10.5843
50863499 10.5577
50863599 10.495
50863699 10.4361
50863799 10.3838
50863899 10.338
50863999 10.3366
50864099 10.3338
50864199 10.3558
50864299 10.3927
50864399 10.4696
50864499 10.6103
50864599 10.6908
50864699 10.6757
50864799 10.669
50864899 10.7701
50864999 10.8604
50865099 10.9632
50865199 11.0703
50865299 11.1668
50865399 11.3211
50865499 11.4109
50865599 11.5492
50865699 11.6999
50865799 11.856
50865899 11.9866
50865999 12.0779
50866099 12.1515
50866199 12.2402
50866299 12.3103
50866399 12.4329
50866499 12.57
50866599 12.7116
50866699 12.7327
50866799 12.6495
50866899 12.6874
50866999 12.7656
50867099 12.804
50867199 12.8163
50867299 12.883
50867399 12.8797
50867499 12.96
50867599 13.0173
50867699 12.9723
50867799 12.8803
50867899 12.7795
50867999 12.6867
50868099 12.6046
50868199 12.516
50868299 12.4439
50868399 12.3584
50868499 12.2831
50868599 12.1828
50868699 12.0931
50868799 12.0265
50868899 11.9851
50868999 11.9335
50869099 11.8709
50869199 11.8225
50869299 11.8061
50869399 11.7135
50869499 11.6502
50869599 11.5753
50869699 11.5359
50869799 11.4902
50869899 11.4027
50869999 11.3433
50870099 11.2956
50870199 11.2415
50870299 11.1824
50870399 11.1739
50870499 11.1237
50870599 11.1064
50870699 11.21
50870799 11.3578
50870899 11.4685
50870999 11.6198
50871099 11.7122
50871199 11.7966
50871299 11.8812
50871399 11.9679
50871499 12.0472
50871599 12.1771
50871699 12.1922
50871799 12.1858
50871899 12.0946
50871999 12.0466
50872099 12.0381
50872199 12.0216
50872299 12.0192
50872399 11.9338
50872499 11.9524
50872599 11.9785
50872699 11.9629
50872799 11.9186
50872899 11.8667
50872999 11.981
50873099 12.0947
50873199 12.2048
50873299 12.202
50873399 12.2644
50873499 12.3989
50873599 12.5121
50873699 12.6229
50873799 12.6986
50873899 12.8378
50873999 12.9749
50874099 13.101
50874199 13.2257
50874299 13.3254
50874399 13.3818
50874499 13.4252
50874599 13.4876
50874699 13.5963
50874799 13.7082
50874899 13.7411
50874999 13.7657
50875099 13.7907
50875199 13.8098
50875299 13.866
50875399 13.988
50875499 14.0034
50875599 13.9772
50875699 13.9779
50875799 13.9976
50875899 13.9369
50875999 13.8276
50876099 13.7245
50876199 13.6107
50876299 13.5709
50876399 13.6539
50876499 13.7626
50876599 13.885
50876699 13.9677
50876799 13.9131
50876899 13.8157
50876999 13.7886
50877099 13.7643
50877199 13.7733
50877299 13.8149
50877399 13.9158
50877499 13.9994
50877599 14.1397
50877699 14.1864
50877799 14.2265
50877899 14.3172
50877999 14.4061
50878099 14.4389
50878199 14.4632
50878299 14.4639
50878399 14.4098
50878499 14.285
50878599 14.182
50878699 14.1468
50878799 14.234
50878899 14.3031
50878999 14.2956
50879099 14.2398
50879199 14.1561
50879299 14.0458
50879399 13.9539
50879499 13.8657
50879599 13.7868
50879699 13.7417
50879799 13.7699
50879899 13.6934
50879999 13.6202
50880099 13.5258
50880199 13.477
50880299 13.5055
50880399 13.4739
50880499 13.4235
50880599 13.4169
50880699 13.492
50880799 13.5181
50880899 13.5221
50880999 13.4888
50881099 13.436
50881199 13.5506
50881299 13.6746
50881399 13.7751
50881499 13.8473
50881599 13.9177
50881699 14.0414
50881799 14.0936
50881899 14.1216
50881999 14.1107
50882099 14.0184
50882199 13.9449
50882299 14.0007
50882399 14.1008
50882499 14.1929
50882599 14.3232
50882699 14.4253
50882799 14.5104
50882899 14.6391
50882999 14.6803
50883099 14.7542
50883199 14.843
50883299 14.8755
50883399 14.9401
50883499 14.9268
50883599 14.9473
50883699 15.0573
50883799 15.1517
50883899 15.2669
50883999 15.3829
50884099 15.4326
50884199 15.5285
50884299 15.6126
50884399 15.702
50884499 15.7237
50884599 15.7024
50884699 15.6638
50884799 15.5383
50884899 15.4161
50884999 15.3502
50885099 15.3172
50885199 15.3437
50885299 15.4351
50885399 15.4447
50885499 15.4158
50885599 15.3699
50885699 15.3594
50885799 15.3647
50885899 15.4675
50885999 15.5658
50886099 15.5889
50886199 15.5311
50886299 15.4246
50886399 15.4074
50886499 15.4165
50886599 15.4056
50886699 15.3795
50886799 15.4398
50886899 15.5585
50886999 15.6465
50887099 15.6942
50887199 15.5774
50887299 15.4466
50887399 15.3515
50887499 15.2517
50887599 15.1405
50887699 15.0896
50887799 15.0076
50887899 14.9065
50887999 14.8945
50888099 14.9842
50888199 15.0912
50888299 15.2143
50888399 15.2997
50888499 15.357
50888599 15.2866
50888699 15.1546
50888799 15.1449
50888899 15.2408
50888999 15.35
50889099 15.3131
50889199 15.2028
50889299 15.2281
50889399 15.2927
50889499 15.2826
50889599 15.3664
50889699 15.4337
50889799 15.3948
50889899 15.3951
50889999 15.4402
50890099 15.4283
50890199 15.3906
50890299 15.412
50890399 15.4903
50890499 15.5767
50890599 15.5756
50890699 15.5873
50890799 15.4926
50890899 15.386
50890999 15.2571
50891099 15.1464
50891199 15.0849
50891299 14.99
50891399 14.9063
50891499 14.7894
50891599 14.696
50891699 14.6944
50891799 14.6444
50891899 14.523
50891999 14.4153
50892099 14.4068
50892199 14.3273
50892299 14.252
50892399 14.2519
50892499 14.2044
50892599 14.2216
50892699 14.2527
50892799 14.1695
50892899 14.1075
50892999 14.0087
50893099 13.9223
50893199 13.8431
50893299 13.8281
50893399 13.8697
50893499 13.8934
50893599 13.8682
50893699 13.8743
50893799 13.9965
50893899 14.122
50893999 14.266
50894099 14.3487
50894199 14.3483
50894299 14.372
50894399 14.4221
50894499 14.4843
50894599 14.4106
50894699 14.3002
50894799 14.2013
50894899 14.1897
50894999 14.2886
50895099 14.4088
50895199 14.4795
50895299 14.5717
50895399 14.6152
50895499 14.6186
50895599 14.6935
50895699 14.7763
50895799 14.7851
50895899 14.8216
50895999 14.9096
50896099 14.9855
50896199 14.9188
50896299 14.795
50896399 14.6835
50896499 14.6116
50896599 14.558
50896699 14.6091
50896799 14.7248
50896899 14.8137
50896999 14.7759
50897099 14.6777
50897199 14.5704
50897299 14.4495
50897399 14.3718
50897499 14.2979
50897599 14.2284
50897699 14.1564
50897799 14.0688
50897899 13.9591
50897999 13.9043
50898099 13.8212
50898199 13.8613
50898299 13.9899
50898399 14.0814
50898499 14.1999
50898599 14.3066
50898699 14.3843
50898799 14.3918
50898899 14.3346
50898999 14.3376
50899099 14.4472
50899199 14.5591
50899299 14.6158
50899399 14.5123
50899499 14.4516
50899599 14.3984
50899699 14.4761
50899799 14.6117
50899899 14.7257
50899999 14.821
50900099 14.8726
50900199 14.9463
50900299 14.9071
50900399 14.8533
50900499 14.8
50900599 14.706
50900699 14.6174
50900799 14.6177
50900899 14.6641
50900999 14.7937
50901099 14.8587
50901199 14.8785
50901299 14.9747
50901399 15.0572
50901499 15.0565
50901599 14.9704
50901699 14.9097
50901799 14.9379
50901899 15.0092
50901999 15.1099
50902099 15.2006
50902199 15.3036
50902299 15.3949
50902399 15.4289
50902499 15.3036
50902599 15.2112
50902699 15.0849
50902799 15.0018
50902899 14.9798
50902999 14.98
50903099 15.048
50903199 14.9795
50903299 14.9215
50903399 14.9189
50903499 14.9082
50903599 14.9021
50903699 14.96
50903799 14.9038
50903899 14.7871
50903999 14.715
50904099 14.6667
50904199 14.6993
50904299 14.8266
50904399 14.9187
50904499 14.9893
50904599 14.9919
50904699 14.9451
50904799 14.9618
50904899 14.9904
50904999 15.0528
50905099 15.1727
50905199 15.254
50905299 15.3075
50905399 15.3467
50905499 15.3789
50905599 15.4824
50905699 15.5126
50905799 15.6044
50905899 15.6336
50905999 15.6197
50906099 15.6294
50906199 15.587
50906299 15.5545
50906399 15.5359
50906499 15.4882
50906599 15.3767
50906699 15.2572
50906799 15.1414
50906899 15.0539
50906999 14.9429
50907099 14.9796
50907199 15.0733
50907299 15.044
50907399 15.024
50907499 14.9989
50907599 14.9354
50907699 14.9067
50907799 14.9337
50907899 14.8888
50907999 14.9782
50908099 15.0887
50908199 15.2128
50908299 15.2476
50908399 15.2879
50908499 15.322
50908599 15.3268
50908699 15.3027
50908799 15.179
50908899 15.052
50908999 14.9715
50909099 14.9633
50909199 14.9325
50909299 14.8032
50909399 14.6941
50909499 14.573
50909599 14.4829
50909699 14.3695
50909799 14.3588
50909899 14.4072
50909999 14.4824
50910099 14.5418
50910199 14.6146
50910299 14.7146
50910399 14.7014
50910499 14.6908
50910599 14.6633
50910699 14.7366
50910799 14.8681
50910899 14.9959
50910999 15.1038
50911099 15.2032
50911199 15.2253
50911299 15.1468
50911399 15.0557
50911499 15.0567
50911599 14.9737
50911699 14.8564
50911799 14.7288
50911899 14.6208
50911999 14.5153
50912099 14.4234
50912199 14.4051
50912299 14.4652
50912399 14.5368
50912499 14.5526
50912599 14.4995
50912699 14.4644
50912799 14.4439
50912899 14.4011
50912999 14.3219
50913099 14.2561
50913199 14.2844
50913299 14.3128
50913399 14.251
50913499 14.1619
50913599 14.0879
50913699 14.0041
50913799 13.8994
50913899 13.8248
50913999 13.72
50914099 13.6261
50914199 13.5104
50914299 13.4807
50914399 13.5864
50914499 13.5853
50914599 13.5637
50914699 13.4805
50914799 13.3641
50914899 13.3067
50914999 13.2083
50915099 13.1356
50915199 13.0328
50915299 12.9554
50915399 12.8945
50915499 12.859
50915599 12.7685
50915699 12.6902
50915799 12.6557
50915899 12.6456
50915999 12.6741
50916099 12.7999
50916199 12.9197
50916299 13.0253
50916399 13.1359
50916499 13.271
50916599 13.3376
50916699 13.4278
50916799 13.4475
50916899 13.3797
50916999 13.3474
50917099 13.3759
50917199 13.3117
50917299 13.22
50917399 13.2182
50917499 13.1319
50917599 13.0573
50917699 13.1496
50917799 13.2584
50917899 13.3064
50917999 13.4162
50918099 13.4454
50918199 13.4315
50918299 13.4275
50918399 13.5115
50918499 13.6271
50918599 13.6986
50918699 13.8078
50918799 13.8798
50918899 14.0038
50918999 14.1168
50919099 14.2236
50919199 14.3106
50919299 14.2811
50919399 14.1982
50919499 14.0836
50919599 13.9931
50919699 13.9265
50919799 13.9133
50919899 13.9495
50919999 14.0674
50920099 14.2089
50920199 14.3214
50920299 14.3814
50920399 14.4655
50920499 14.5401
50920599 14.6035
50920699 14.5727
50920799 14.5115
50920899 14.5112
50920999 14.6011
50921099 14.7283
50921199 14.8115
50921299 14.8419
50921399 14.8219
50921499 14.8076
50921599 14.7822
50921699 14.7737
50921799 14.7125
50921899 14.6577
50921999 14.6107
50922099 14.5356
50922199 14.4573
50922299 14.4611
50922399 14.5614
50922499 14.681
50922599 14.7423
50922699 14.7327
50922799 14.6487
50922899 14.5235
50922999 14.4563
50923099 14.3335
50923199 14.2631
50923299 14.1502
50923399 14.0935
50923499 14.1127
50923599 14.1258
50923699 14.1391
50923799 14.2219
50923899 14.3221
50923999 14.3327
50924099 14.4473
50924199 14.5382
50924299 14.656
50924399 14.7106
50924499 14.7299
50924599 14.619
50924699 14.492
50924799 14.409
50924899 14.4589
50924999 14.5549
50925099 14.6847
50925199 14.8035
50925299 14.8692
50925399 14.8949
50925499 14.889
50925599 14.902
50925699 14.9631
50925799 14.9748
50925899 14.9459
50925999 14.8164
50926099 14.7197
50926199 14.623
50926299 14.5835
50926399 14.4803
50926499 14.4303
50926599 14.3466
50926699 14.304
50926799 14.2462
50926899 14.2428
50926999 14.3473
50927099 14.4597
50927199 14.5267
50927299 14.5493
50927399 14.6336
50927499 14.7299
50927599 14.8483
50927699 14.8285
50927799 14.737
50927899 14.6203
50927999 14.5279
50928099 14.4171
50928199 14.3385
50928299 14.3139
50928399 14.2204
50928499 14.112
50928599 14.044
50928699 14.0145
50928799 13.983
50928899 13.9662
50928999 13.9989
50929099 14.059
50929199 14.1101
50929299 14.0344
50929399 13.9726
50929499 13.9498
50929599 13.8402
50929699 13.7936
50929799 13.8134
50929899 13.8951
50929999 13.8843
50930099 13.8406
50930199 13.7798
50930299 13.6766
50930399 13.6421
50930499 13.6228
50930599 13.691
50930699 13.8108
50930799 13.8333
50930899 13.9183
50930999 13.9647
50931099 13.8976
50931199 13.8421
50931299 13.8347
50931399 13.8864
50931499 13.9851
50931599 13.9918
50931699 13.999
50931799 13.9678
50931899 13.9103
50931999 13.8249
50932099 13.7345
50932199 13.6912
50932299 13.6198
50932399 13.5173
50932499 13.4483
50932599 13.333
50932699 13.2525
50932799 13.1711
50932899 13.0796
50932999 13.0022
50933099 12.8993
50933199 12.8262
50933299 12.8148
50933399 12.7128
50933499 12.6821
50933599 12.7436
50933699 12.8185
50933799 12.7553
50933899 12.6549
50933999 12.6086
50934099 12.6636
50934199 12.6082
50934299 12.5347
50934399 12.4686
50934499 12.3627
50934599 12.2607
50934699 12.1724
50934799 12.1102
50934899 12.0979
50934999 12.1625
50935099 12.2616
50935199 12.2993
50935299 12.2846
50935399 12.1994
50935499 12.1608
50935599 12.1231
50935699 12.0534
50935799 12.0248
50935899 12.0021
50935999 12.0016
50936099 12.0543
50936199 12.0688
50936299 12.0847
50936399 12.1324
50936499 12.2315
50936599 12.2981
50936699 12.3741
50936799 12.3508
50936899 12.3644
50936999 12.4407
50937099 12.5154
50937199 12.6267
50937299 12.7612
50937399 12.8071
50937499 12.8013
50937599 12.7632
50937699 12.6803
50937799 12.6524
50937899 12.5728
50937999 12.4697
50938099 12.4337
50938199 12.5601
50938299 12.7024
50938399 12.7856
50938499 12.8347
50938599 12.8839
50938699 12.9431
50938799 12.9777
50938899 12.9799
50938999 12.9727
50939099 12.8933
50939199 12.8164
50939299 12.7199
50939399 12.6364
50939499 12.5775
50939599 12.5597
50939699 12.5184
50939799 12.4996
50939899 12.4843
50939999 12.4514
50940099 12.4029
50940199 12.3369
50940299 12.2399
50940399 12.1954
50940499 12.1251
50940599 12.0651
50940699 12.0918
50940799 12.0411
50940899 11.9857
50940999 11.9808
50941099 12.0523
50941199 12.0461
50941299 11.9923
50941399 11.9052
50941499 11.8322
50941599 11.8319
50941699 11.8396
50941799 11.8852
50941899 11.8852
50941999 11.897
50942099 11.8143
50942199 11.7175
50942299 11.6729
50942399 11.7179
50942499 11.7857
50942599 11.9037
50942699 12.0197
50942799 12.1317
50942899 12.2782
50942999 12.318
50943099 12.2296
50943199 12.1697
50943299 12.1148
50943399 12.0302
50943499 11.9726
50943599 11.9217
50943699 11.951
50943799 12.1087
50943899 12.2138
50943999 12.3043
50944099 12.3509
50944199 12.3584
50944299 12.2694
50944399 12.1903
50944499 12.1904
50944599 12.2897
50944699 12.4473
50944799 12.566
50944899 12.6247
50944999 12.6922
50945099 12.7618
50945199 12.8487
50945299 12.9667
50945399 13.1106
50945499 13.1835
50945599 13.17
50945699 13.1632
50945799 13.0978
50945899 13.001
50945999 12.8905
50946099 12.8165
50946199 12.7197
50946299 12.6503
50946399 12.5801
50946499 12.4781
50946599 12.3977
50946699 12.3884
50946799 12.4555
50946899 12.4574
50946999 12.4526
50947099 12.394
50947199 12.4258
50947299 12.5722
50947399 12.6775
50947499 12.6989
50947599 12.6793
50947699 12.6654
50947799 12.5845
50947899 12.5282
50947999 12.5232
50948099 12.4708
50948199 12.4825
50948299 12.5441
50948399 12.6596
50948499 12.7408
50948599 12.8348
50948699 12.8949
50948799 12.8133
50948899 12.7497
50948999 12.8347
50949099 12.9799
50949199 13.1028
50949299 13.2475
50949399 13.3578
50949499 13.4797
50949599 13.5934
50949699 13.6521
50949799 13.6775
50949899 13.6777
50949999 13.66
50950099 13.74
50950199 13.7406
50950299 13.6448
50950399 13.5639
50950499 13.5085
50950599 13.4273
50950699 13.3813
50950799 13.3209
50950899 13.2333
50950999 13.2232
50951099 13.213
50951199 13.1112
50951299 13.0069
50951399 12.944
50951499 12.8892
50951599 12.9715
50951699 13.1065
50951799 13.1948
50951899 13.1944
50951999 13.2365
50952099 13.2695
50952199 13.3784
50952299 13.4705
50952399 13.5177
50952499 13.6225
50952599 13.6488
50952699 13.5847
50952799 13.4792
50952899 13.3885
50952999 13.3584
50953099 13.4772
50953199 13.5976
50953299 13.7085
50953399 13.8161
50953499 13.8648
50953599 13.9602
50953699 14.0739
50953799 14.1144
50953899 14.1093
50953999 13.9895
50954099 13.8673
50954199 13.7574
50954299 13.6668
50954399 13.6559
50954499 13.5662
50954599 13.4709
50954699 13.4974
50954799 13.5897
50954899 13.6783
50954999 13.7724
50955099 13.9168
50955199 14.054
50955299 14.1106
50955399 14.1651
50955499 14.2131
50955599 14.341
50955699 14.4064
50955799 14.4794
50955899 14.5555
50955999 14.6336
50956099 14.6429
50956199 14.6553
50956299 14.6643
50956399 14.6075
50956499 14.5033
50956599 14.3887
50956699 14.3168
50956799 14.2092
50956899 14.1053
50956999 13.9938
50957099 13.9133
50957199 13.8201
50957299 13.7651
50957399 13.6704
50957499 13.5641
50957599 13.5448
50957699 13.5493
50957799 13.5247
50957899 13.5299
50957999 13.4877
50958099 13.3894
50958199 13.2801
50958299 13.2421
50958399 13.2646
50958499 13.2851
50958599 13.3121
50958699 13.4298
50958799 13.5731
50958899 13.6241
50958999 13.6195
50959099 13.6909
50959199 13.7999
50959299 13.8443
50959399 13.9071
50959499 13.9033
50959599 13.8996
50959699 13.9666
50959799 13.9558
50959899 13.9227
50959999 13.8459
50960099 13.7732
50960199 13.6807
50960299 13.5806
50960399 13.505
50960499 13.4267
50960599 13.332
50960699 13.2511
50960799 13.1467
50960899 13.0368
50960999 12.9482
50961099 12.8753
50961199 12.8296
50961299 12.8356
50961399 12.8014
50961499 12.8094
50961599 12.9288
50961699 12.9943
50961799 13.0025
50961899 13.0213
50961999 12.9514
50962099 12.943
50962199 13.0592
50962299 13.149
50962399 13.1877
50962499 13.1485
50962599 13.1179
50962699 13.0154
50962799 12.9145
50962899 12.819
50962999 12.7458
50963099 12.7812
50963199 12.7926
50963299 12.7057
50963399 12.6357
50963499 12.5493
50963599 12.4454
50963699 12.3575
50963799 12.2774
50963899 12.1869
50963999 12.1219
50964099 12.0199
50964199 11.9319
50964299 11.8395
50964399 11.7838
50964499 11.8152
50964599 11.7317
50964699 11.6295
50964799 11.5762
50964899 11.5168
50964999 11.5007
50965099 11.4733
50965199 11.5282
50965299 11.6075
50965399 11.7356
50965499 11.8632
50965599 11.9483
50965699 12.002
50965799 11.9754
50965899 11.9207
50965999 11.9129
50966099 11.8494
50966199 11.7603
50966299 11.678
50966399 11.5965
50966499 11.5357
50966599 11.621
50966699 11.7444
50966799 11.8768
50966899 12.0079
50966999 12.1405
50967099 12.2796
50967199 12.3243
50967299 12.2515
50967399 12.187
50967499 12.1785
50967599 12.2714
50967699 12.4216
50967799 12.5401
50967899 12.6581
50967999 12.7674
50968099 12.9093
50968199 13.0364
50968299 13.1308
50968399 13.2509
50968499 13.3691
50968599 13.4663
50968699 13.6025
50968799 13.7404
50968899 13.8435
50968999 13.905
50969099 14.0166
50969199 14.1003
50969299 14.2055
50969399 14.3214
50969499 14.3729
50969599 14.3723
50969699 14.3792
50969799 14.3746
50969899 14.4575
50969999 14.5239
50970099 14.496
50970199 14.5971
50970299 14.6488
50970399 14.7578
50970499 14.8844
50970599 14.9738
50970699 14.9786
50970799 14.8909
50970899 14.8325
50970999 14.8126
50971099 14.9097
50971199 15.0078
50971299 15.1053
50971399 15.2256
50971499 15.2772
50971599 15.2394
50971699 15.1194
50971799 14.9954
50971899 14.8904
50971999 14.8462
50972099 14.8191
50972199 14.9132
50972299 15.024
50972399 15.1472
50972499 15.2602
50972599 15.3726
50972699 15.4925
50972799 15.5533
50972899 15.6126
50972999 15.6602
50973099 15.5743
50973199 15.4556
50973299 15.401
50973399 15.3537
50973499 15.2965
50973599 15.3289
50973699 15.4283
50973799 15.5446
50973899 15.5224
50973999 15.4371
50974099 15.3997
50974199 15.4338
50974299 15.4545
50974399 15.491
50974499 15.5814
50974599 15.705
50974699 15.7668
50974799 15.8875
50974899 15.9992
50974999 16.0968
50975099 16.2022
50975199 16.2941
50975299 16.3855
50975399 16.4941
50975499 16.5585
50975599 16.5774
50975699 16.5292
50975799 16.407
50975899 16.2876
50975999 16.1903
50976099 16.1314
50976199 16.047
50976299 15.9418
50976399 15.9059
50976499 15.844
50976599 15.7901
50976699 15.7404
50976799 15.7605
50976899 15.8675
50976999 15.8853
50977099 15.7844
50977199 15.6729
50977299 15.5696
50977399 15.4848
50977499 15.3527
50977599 15.2293
50977699 15.1971
50977799 15.1944
50977899 15.1374
50977999 15.0365
50978099 14.9513
50978199 14.8272
50978299 14.7056
50978399 14.5982
50978499 14.6101
50978599 14.6634
50978699 14.6667
50978799 14.6498
50978899 14.621
50978999 14.7008
50979099 14.7836
50979199 14.8419
50979299 14.863
50979399 14.9711
50979499 15.0871
50979599 15.1979
50979699 15.2538
50979799 15.3287
50979899 15.3463
50979999 15.4543
50980099 15.5693
50980199 15.6145
50980299 15.7057
50980399 15.799
50980499 15.864
50980599 15.7981
50980699 15.7032
50980799 15.6061
50980899 15.5065
50980999 15.4954
50981099 15.5081
50981199 15.4948
50981299 15.3993
50981399 15.2915
50981499 15.3331
50981599 15.3841
50981699 15.449
50981799 15.5291
50981899 15.6208
50981999 15.5967
50982099 15.4788
50982199 15.4438
50982299 15.5585
50982399 15.6235
50982499 15.6802
50982599 15.7182
50982699 15.7621
50982799 15.8088
50982899 15.7854
50982999 15.6962
50983099 15.5603
50983199 15.5073
50983299 15.6005
50983399 15.6468
50983499 15.6028
50983599 15.6827
50983699 15.7488
50983799 15.8607
50983899 15.8808
50983999 15.7488
50984099 15.615
50984199 15.5018
50984299 15.4724
50984399 15.4014
50984499 15.2954
50984599 15.1822
50984699 15.0817
50984799 14.9803
50984899 14.904
50984999 14.9384
50985099 15.0674
50985199 15.1424
50985299 15.193
50985399 15.3156
50985499 15.4113
50985599 15.4285
50985699 15.5317
50985799 15.6204
50985899 15.6233
50985999 15.656
50986099 15.6866
50986199 15.7883
50986299 15.8521
50986399 15.9499
50986499 16.0407
50986599 16.1122
50986699 16.1106
50986799 16.0127
50986899 15.9203
50986999 15.9007
50987099 15.9276
50987199 16.0265
50987299 16.1031
50987399 16.2136
50987499 16.2692
50987599 16.336
50987699 16.3977
50987799 16.4654
50987899 16.4421
50987999 16.4389
50988099 16.5027
50988199 16.5852
50988299 16.6148
50988399 16.6059
50988499 16.5949
50988599 16.5977
50988699 16.6397
50988799 16.6568
50988899 16.6713
50988999 16.7017
50989099 16.7331
50989199 16.8095
50989299 16.875
50989399 16.78
50989499 16.6616
50989599 16.5248
50989699 16.4141
50989799 16.3152
50989899 16.1738
50989999 16.069
50990099 15.9347
50990199 15.7954
50990299 15.687
50990399 15.5791
50990499 15.5522
50990599 15.5868
50990699 15.656
50990799 15.7418
50990899 15.8545
50990999 15.9239
50991099 16.0264
50991199 16.1056
50991299 16.1869
50991399 16.1218
50991499 16.0492
50991599 16.0091
50991699 15.9823
50991799 16.0075
50991899 16.0147
50991999 16.0278
50992099 16.0238
50992199 16.0706
50992299 16.1529
50992399 16.2499
50992499 16.3467
50992599 16.4418
50992699 16.5206
50992799 16.4198
50992899 16.2884
50992999 16.2281
50993099 16.1466
50993199 16.0472
50993299 16.0585
50993399 16.0358
50993499 15.9151
50993599 15.8174
50993699 15.7627
50993799 15.7902
50993899 15.8666
50993999 15.9494
50994099 15.9709
50994199 15.9887
50994299 16.062
50994399 16.0964
50994499 16.1347
50994599 16.2129
50994699 16.3328
50994799 16.3619
50994899 16.2543
50994999 16.1523
50995099 16.0382
50995199 15.921
50995299 15.8453
50995399 15.8531
50995499 15.8515
50995599 15.7444
50995699 15.6195
50995799 15.5586
50995899 15.5563
50995999 15.5711
50996099 15.5744
50996199 15.5445
50996299 15.5554
50996399 15.582
50996499 15.5629
50996599 15.4648
50996699 15.475
50996799 15.5725
50996899 15.6806
50996999 15.7446
50997099 15.802
50997199 15.8216
50997299 15.8472
50997399 15.9194
50997499 15.9147
50997599 15.9081
50997699 15.9245
50997799 15.9864
50997899 16.0181
50997999 16.1053
50998099 16.1816
50998199 16.257
50998299 16.3182
50998399 16.3386
50998499 16.3249
50998599 16.3655
50998699 16.3142
50998799 16.2692
50998899 16.3463
50998999 16.4346
50999099 16.4341
50999199 16.3342
50999299 16.302
50999399 16.2892
50999499 16.3598
50999599 16.4692
50999699 16.5655
50999799 16.6463
50999899 16.5946
50999999 16.5977
51000099 16.6193
51000199 16.701
51000299 16.6698
51000399 16.6615
51000499 16.7478
51000599 16.7901
51000699 16.868
51000799 16.9499
51000899 16.9907
51000999 16.9993
51001099 17.0414
51001199 17.1464
51001299 17.2524
51001399 17.2607
51001499 17.1448
51001599 17.0239
51001699 17.1191
51001799 17.2252
51001899 17.2978
51001999 17.2845
51002099 17.1662
51002199 17.0394
51002299 16.9094
51002399 16.7791
51002499 16.6351
51002599 16.5712
51002699 16.4348
51002799 16.3275
51002899 16.3635
51002999 16.4416
51003099 16.4668
51003199 16.5697
51003299 16.6774
51003399 16.7684
51003499 16.816
51003599 16.7188
51003699 16.5882
51003799 16.4894
51003899 16.4347
51003999 16.427
51004099 16.4051
51004199 16.48
51004299 16.4311
51004399 16.4275
51004499 16.3677
51004599 16.2853
51004699 16.2037
51004799 16.0937
51004899 16.1148
51004999 16.1023
51005099 16.0415
51005199 15.9388
51005299 15.8959
51005399 15.9903
51005499 16.0146
51005599 16.029
51005699 16.1046
51005799 16.1777
51005899 16.1041
51005999 16.005
51006099 15.8791
51006199 15.7522
51006299 15.6099
51006399 15.5369
51006499 15.4424
51006599 15.3128
51006699 15.1956
51006799 15.1456
51006899 15.0756
51006999 14.9954
51007099 14.8867
51007199 14.8059
51007299 14.714
51007399 14.6882
51007499 14.7953
51007599 14.929
51007699 15.0546
51007799 15.1787
51007899 15.2937
51007999 15.2712
51008099 15.2595
51008199 15.3776
51008299 15.459
51008399 15.4371
51008499 15.506
51008599 15.5673
51008699 15.4942
51008799 15.3646
51008899 15.2539
51008999 15.135
51009099 15.0801
51009199 15.0493
51009299 15.0089
51009399 14.9205
51009499 14.8186
51009599 14.7072
51009699 14.5949
51009799 14.5452
51009899 14.4409
51009999 14.3571
51010099 14.2515
51010199 14.2497
51010299 14.3205
51010399 14.3317
51010499 14.2845
51010599 14.1621
51010699 14.0629
51010799 14.0259
51010899 14.0809
51010999 14.0644
51011099 14.0092
51011199 13.8927
51011299 13.8259
51011399 13.7298
51011499 13.6387
51011599 13.6478
51011699 13.7528
51011799 13.8805
51011899 14.0038
51011999 14.142
51012099 14.271
51012199 14.3526
51012299 14.4307
51012399 14.5099
51012499 14.4108
51012599 14.3062
51012699 14.1872
51012799 14.069
51012899 14.033
51012999 13.9798
51013099 13.8616
51013199 13.8207
51013299 13.8337
51013399 13.9051
51013499 14.0126
51013599 14.1319
51013699 14.2543
51013799 14.3665
51013899 14.4883
51013999 14.6029
51014099 14.6682
51014199 14.6469
51014299 14.6228
51014399 14.6319
51014499 14.5239
51014599 14.4072
51014699 14.3417
51014799 14.3064
51014899 14.1901
51014999 14.192
51015099 14.3109
51015199 14.4368
51015299 14.5384
51015399 14.6001
51015499 14.7197
51015599 14.8023
51015699 14.7371
51015799 14.6432
51015899 14.5342
51015999 14.4815
51016099 14.5458
51016199 14.6702
51016299 14.7724
51016399 14.8957
51016499 14.9505
51016599 15.0446
51016699 15.1072
51016799 15.227
51016899 15.2619
51016999 15.1848
51017099 15.2082
51017199 15.3289
51017299 15.3516
51017399 15.2852
51017499 15.226
51017599 15.1003
51017699 15.0081
51017799 14.9009
51017899 14.8537
51017999 14.8189
51018099 14.8199
51018199 14.7737
51018299 14.7096
51018399 14.7604
51018499 14.8612
51018599 14.884
51018699 15.0071
51018799 15.0244
51018899 14.9238
51018999 14.824
51019099 14.7724
51019199 14.7121
51019299 14.6468
51019399 14.658
51019499 14.7362
51019599 14.8214
51019699 14.901
51019799 14.9865
51019899 15.0461
51019999 15.0899
51020099 15.1849
51020199 15.3044
51020299 15.3898
51020399 15.4882
51020499 15.5933
51020599 15.6769
51020699 15.5992
51020799 15.4752
51020899 15.355
51020999 15.2293
51021099 15.1498
51021199 15.0859
51021299 14.966
51021399 14.846
51021499 14.8145
51021599 14.9015
51021699 14.9941
51021799 15.0049
51021899 15.0419
51021999 15.1271
51022099 15.2348
51022199 15.3249
51022299 15.3673
51022399 15.474
51022499 15.5474
51022599 15.4943
51022699 15.4513
51022799 15.3868
51022899 15.2914
51022999 15.1794
51023099 15.1763
51023199 15.1295
51023299 15.0066
51023399 14.8929
51023499 14.7675
51023599 14.6451
51023699 14.5363
51023799 14.4148
51023899 14.3007
51023999 14.2529
51024099 14.2039
51024199 14.1655
51024299 14.0816
51024399 14.0936
51024499 14.0512
51024599 14.0545
51024699 14.0998
51024799 14.1132
51024899 14.1865
51024999 14.3214
51025099 14.4081
51025199 14.4492
51025299 14.4745
51025399 14.5102
51025499 14.547
51025599 14.6016
51025699 14.6119
51025799 14.6857
51025899 14.7126
51025999 14.7671
51026099 14.7914
51026199 14.8091
51026299 14.812
51026399 14.8359
51026499 14.9482
51026599 15.081
51026699 15.2026
51026799 15.2662
51026899 15.3111
51026999 15.362
51027099 15.2911
51027199 15.1675
51027299 15.0667
51027399 14.938
51027499 14.8328
51027599 14.7204
51027699 14.6746
51027799 14.6621
51027899 14.6337
51027999 14.5203
51028099 14.5188
51028199 14.5877
51028299 14.6951
51028399 14.712
51028499 14.6534
51028599 14.6755
51028699 14.7145
51028799 14.7071
51028899 14.6955
51028999 14.6494
51029099 14.5369
51029199 14.4296
51029299 14.3136
51029399 14.1977
51029499 14.0904
51029599 13.9789
51029699 13.8796
51029799 13.766
51029899 13.7634
51029999 13.8524
51030099 13.9242
51030199 13.9107
51030299 13.8788
51030399 13.7972
51030499 13.7061
51030599 13.6964
51030699 13.7446
51030799 13.7874
51030899 13.8517
51030999 13.9768
51031099 14.0477
51031199 13.9907
51031299 13.8846
51031399 13.7754
51031499 13.6773
51031599 13.6211
51031699 13.6165
51031799 13.6847
51031899 13.749
51031999 13.8694
51032099 13.9858
51032199 14.0881
51032299 14.1328
51032399 14.0897
51032499 14.0444
51032599 14.0095
51032699 13.9481
51032799 13.8559
51032899 13.7469
51032999 13.6422
51033099 13.5621
51033199 13.5182
51033299 13.4336
51033399 13.3517
51033499 13.2547
51033599 13.1659
51033699 13.2038
51033799 13.3181
51033899 13.3976
51033999 13.3141
51034099 13.3137
51034199 13.4427
51034299 13.5793
51034399 13.6619
51034499 13.7543
51034599 13.7933
51034699 13.8989
51034799 13.9861
51034899 14.0518
51034999 14.1164
51035099 14.1621
51035199 14.1708
51035299 14.2699
51035399 14.2844
51035499 14.1812
51035599 14.0629
51035699 13.9681
51035799 13.9729
51035899 14.0377
51035999 14.1517
51036099 14.2862
51036199 14.414
51036299 14.5469
51036399 14.6581
51036499 14.7702
51036599 14.8801
51036699 14.9153
51036799 14.9482
51036899 14.9823
51036999 14.9603
51037099 15.004
51037199 15.1071
51037299 15.1934
51037399 15.2568
51037499 15.3346
51037599 15.3763
51037699 15.2908
51037799 15.2179
51037899 15.1062
51037999 15.0926
51038099 15.1816
51038199 15.2513
51038299 15.3618
51038399 15.4301
51038499 15.5462
51038599 15.6297
51038699 15.7436
51038799 15.8591
51038899 15.9187
51038999 15.9153
51039099 15.926
51039199 15.8927
51039299 15.867
51039399 15.9665
51039499 16.032
51039599 16.0804
51039699 16.0722
51039799 16.0226
51039899 15.931
51039999 15.8253
51040099 15.7341
51040199 15.6352
51040299 15.5792
51040399 15.5335
51040499 15.4625
51040599 15.3463
51040699 15.2278
51040799 15.1639
51040899 15.1446
51040999 15.0786
51041099 14.978
51041199 14.8746
51041299 14.8743
51041399 14.8745
51041499 14.7826
51041599 14.6627
51041699 14.6235
51041799 14.6319
51041899 14.7514
51041999 14.8499
51042099 14.9261
51042199 15.0395
51042299 15.0775
51042399 15.0707
51042499 15.0445
51042599 15.1344
51042699 15.2598
51042799 15.2966
51042899 15.2549
51042999 15.1305
51043099 15.0674
51043199 15.0256
51043299 14.9231
51043399 14.818
51043499 14.7007
51043599 14.5892
51043699 14.485
51043799 14.5199
51043899 14.4751
51043999 14.3502
51044099 14.2568
51044199 14.154
51044299 14.0457
51044399 13.9923
51044499 14.0593
51044599 14.1315
51044699 14.24
51044799 14.2509
51044899 14.2646
51044999 14.2567
51045099 14.2191
51045199 14.2496
51045299 14.3646
51045399 14.3675
51045499 14.3027
51045599 14.3247
51045699 14.4594
51045799 14.5204
51045899 14.454
51045999 14.3277
51046099 14.2821
51046199 14.4064
51046299 14.5027
51046399 14.4234
51046499 14.348
51046599 14.289
51046699 14.2035
51046799 14.0986
51046899 13.99
51046999 13.8764
51047099 13.7663
51047199 13.6553
51047299 13.5578
51047399 13.5079
51047499 13.5467
51047599 13.5813
51047699 13.6444
51047799 13.6982
51047899 13.7286
51047999 13.7934
51048099 13.9095
51048199 13.9683
51048299 14.046
51048399 14.1499
51048499 14.1621
51048599 14.0939
51048699 13.9991
51048799 13.8832
51048899 13.771
51048999 13.6642
51049099 13.5731
51049199 13.4757
51049299 13.3722
51049399 13.375
51049499 13.3923
51049599 13.4776
51049699 13.59
51049799 13.725
51049899 13.8394
51049999 13.9462
51050099 14.0429
51050199 14.0629
51050299 14.1541
51050399 14.287
51050499 14.3552
51050599 14.3858
51050699 14.398
51050799 14.437
51050899 14.4842
51050999 14.5259
51051099 14.625
51051199 14.6641
51051299 14.7677
51051399 14.793
51051499 14.7077
51051599 14.615
51051699 14.6296
51051799 14.6845
51051899 14.6933
51051999 14.6079
51052099 14.5959
51052199 14.5556
51052299 14.6431
51052399 14.7772
51052499 14.8762
51052599 14.998
51052699 15.1311
51052799 15.234
51052899 15.239
51052999 15.3327
51053099 15.3633
51053199 15.3472
51053299 15.2914
51053399 15.2234
51053499 15.096
51053599 14.9841
51053699 14.868
51053799 14.7579
51053899 14.6726
51053999 14.5764
51054099 14.4753
51054199 14.3745
51054299 14.3912
51054399 14.4447
51054499 14.4026
51054599 14.4616
51054699 14.5929
51054799 14.6973
51054899 14.7251
51054999 14.7696
51055099 14.8208
51055199 14.8032
51055299 14.7199
51055399 14.6218
51055499 14.6243
51055599 14.6639
51055699 14.5876
51055799 14.5827
51055899 14.5988
51055999 14.6397
51056099 14.5587
51056199 14.5747
51056299 14.6388
51056399 14.6222
51056499 14.6383
51056599 14.7396
51056699 14.8278
51056799 14.9403
51056899 14.9929
51056999 15.0261
51057099 15.1356
51057199 15.1285
51057299 15.0893
51057399 15.0501
51057499 14.9848
51057599 14.8658
51057699 14.7571
51057799 14.6653
51057899 14.6774
51057999 14.6619
51058099 14.6653
51058199 14.7581
51058299 14.829
51058399 14.9496
51058499 15.0699
51058599 15.1796
51058699 15.3052
51058799 15.3815
51058899 15.4908
51058999 15.5926
51059099 15.7123
51059199 15.7234
51059299 15.599
51059399 15.5258
51059499 15.4637
51059599 15.443
51059699 15.4385
51059799 15.4693
51059899 15.4793
51059999 15.5284
51060099 15.5883
51060199 15.5522
51060299 15.4694
51060399 15.3647
51060499 15.2473
51060599 15.2087
51060699 15.2957
51060799 15.3902
51060899 15.4689
51060999 15.5941
51061099 15.6731
51061199 15.7053
51061299 15.8002
51061399 15.9045
51061499 15.978
51061599 16.028
51061699 15.9991
51061799 15.9957
51061899 15.8735
51061999 15.8018
51062099 15.6808
51062199 15.5541
51062299 15.4684
51062399 15.4465
51062499 15.4956
51062599 15.6086
51062699 15.7268
51062799 15.847
51062899 15.8945
51062999 15.8579
51063099 15.7776
51063199 15.6597
51063299 15.6292
51063399 15.6555
51063499 15.7281
51063599 15.8148
51063699 15.8763
51063799 15.9056
51063899 15.942
51063999 16.0054
51064099 15.9363
51064199 15.8209
51064299 15.697
51064399 15.5994
51064499 15.47
51064599 15.427
51064699 15.4133
51064799 15.2886
51064899 15.1703
51064999 15.0329
51065099 14.9066
51065199 14.7803
51065299 14.6739
51065399 14.5619
51065499 14.4529
51065599 14.3317
51065699 14.222
51065799 14.1125
51065899 14.133
51065999 14.1532
51066099 14.2073
51066199 14.177
51066299 14.2077
51066399 14.3147
51066499 14.3405
51066599 14.3141
51066699 14.2604
51066799 14.3456
51066899 14.2915
51066999 14.1831
51067099 14.0767
51067199 14.0227
51067299 14.0289
51067399 14.116
51067499 14.1385
51067599 14.1546
51067699 14.2356
51067799 14.2986
51067899 14.2856
51067999 14.1989
51068099 14.1525
51068199 14.0522
51068299 13.9329
51068399 13.9145
51068499 14.0275
51068599 14.1542
51068699 14.2765
51068799 14.3665
51068899 14.4089
51068999 14.3916
51069099 14.3411
51069199 14.2311
51069299 14.1191
51069399 14.043
51069499 13.9756
51069599 13.9313
51069699 13.8315
51069799 13.7706
51069899 13.7056
51069999 13.6391
51070099 13.5349
51070199 13.5595
51070299 13.5261
51070399 13.5058
51070499 13.4238
51070599 13.328
51070699 13.3681
51070799 13.3835
51070899 13.283
51070999 13.1779
51071099 13.2268
51071199 13.2959
51071299 13.2824
51071399 13.3613
51071499 13.488
51071599 13.5602
51071699 13.5167
51071799 13.4688
51071899 13.3677
51071999 13.3871
51072099 13.4812
51072199 13.5365
51072299 13.5798
51072399 13.5961
51072499 13.533
51072599 13.5333
51072699 13.6292
51072799 13.7533
51072899 13.8589
51072999 13.9709
51073099 13.9875
51073199 13.9306
51073299 13.8244
51073399 13.7405
51073499 13.708
51073599 13.6391
51073699 13.533
51073799 13.4952
51073899 13.5628
51073999 13.6514
51074099 13.7233
51074199 13.8183
51074299 13.9003
51074399 13.9964
51074499 13.9993
51074599 14.0899
51074699 14.1784
51074799 14.2067
51074899 14.1436
51074999 14.0511
51075099 13.9599
51075199 13.9495
51075299 13.983
51075399 14.0635
51075499 14.1916
51075599 14.2712
51075699 14.2928
51075799 14.3352
51075899 14.3975
51075999 14.505
51076099 14.5787
51076199 14.7171
51076299 14.8213
51076399 14.865
51076499 14.9865
51076599 15.0397
51076699 15.0837
51076799 15.1745
51076899 15.2525
51076999 15.3625
51077099 15.4537
51077199 15.5568
51077299 15.6842
51077399 15.7892
51077499 15.8623
51077599 15.8483
51077699 15.8046
51077799 15.8269
51077899 15.814
51077999 15.7937
51078099 15.8201
51078199 15.8492
51078299 15.8781
51078399 15.908
51078499 16.0228
51078599 16.1384
51078699 16.2158
51078799 16.2343
51078899 16.1885
51078999 16.1626
51079099 16.0902
51079199 16.0284
51079299 15.949
51079399 15.826
51079499 15.7318
51079599 15.6027
51079699 15.5238
51079799 15.3979
51079899 15.3245
51079999 15.217
51080099 15.0984
51080199 15.1456
51080299 15.2732
51080399 15.3681
51080499 15.4496
51080599 15.5327
51080699 15.5953
51080799 15.6429
51080899 15.5853
51080999 15.5322
51081099 15.4824
51081199 15.3563
51081299 15.2996
51081399 15.2994
51081499 15.1895
51081599 15.1252
51081699 15.1715
51081799 15.0931
51081899 15.001
51081999 14.8916
51082099 14.8168
51082199 14.8012
51082299 14.7291
51082399 14.6275
51082499 14.5626
51082599 14.5343
51082699 14.599
51082799 14.7081
51082899 14.777
51082999 14.897
51083099 15.007
51083199 15.0148
51083299 14.9457
51083399 14.9367
51083499 14.8583
51083599 14.7512
51083699 14.8315
51083799 14.9348
51083899 14.9878
51083999 15.094
51084099 15.0886
51084199 15.0562
51084299 15.0049
51084399 14.8919
51084499 14.7859
51084599 14.7269
51084699 14.7023
51084799 14.7351
51084899 14.7829
51084999 14.8091
51085099 14.8196
51085199 14.7193
51085299 14.6011
51085399 14.6
51085499 14.6511
51085599 14.7537
51085699 14.8392
51085799 14.9581
51085899 15.0784
51085999 15.1429
51086099 15.1861
51086199 15.2399
51086299 15.3289
51086399 15.4384
51086499 15.437
51086599 15.4034
51086699 15.4087
51086799 15.327
51086899 15.2503
51086999 15.1614
51087099 15.1223
51087199 15.0662
51087299 14.9461
51087399 14.8207
51087499 14.7325
51087599 14.743
51087699 14.7217
51087799 14.6654
51087899 14.5783
51087999 14.5397
51088099 14.5169
51088199 14.4879
51088299 14.5438
51088399 14.5841
51088499 14.4779
51088599 14.3819
51088699 14.3388
51088799 14.3372
51088899 14.3492
51088999 14.2657
51089099 14.1959
51089199 14.2472
51089299 14.3758
51089399 14.391
51089499 14.2812
51089599 14.1658
51089699 14.0683
51089799 13.9584
51089899 13.8703
51089999 13.87
51090099 13.8285
51090199 13.7366
51090299 13.6991
51090399 13.7531
51090499 13.835
51090599 13.8905
51090699 13.8426
51090799 13.7551
51090899 13.8212
51090999 13.9176
51091099 14.0254
51091199 14.0355
51091299 14.0372
51091399 14.0483
51091499 13.9519
51091599 13.8617
51091699 13.7486
51091799 13.6588
51091899 13.5775
51091999 13.4712
51092099 13.363
51092199 13.2626
51092299 13.164
51092399 13.0959
51092499 12.9951
51092599 12.9124
51092699 12.928
51092799 12.9414
51092899 12.9859
51092999 13.0256
51093099 13.0292
51093199 13.0436
51093299 12.9731
51093399 12.9529
51093499 12.935
51093599 12.9607
51093699 13.0569
51093799 13.2084
51093899 13.2831
51093999 13.2412
51094099 13.2418
51094199 13.3262
51094299 13.4009
51094399 13.4221
51094499 13.3482
51094599 13.3611
51094699 13.3402
51094799 13.3965
51094899 13.4486
51094999 13.3968
51095099 13.3635
51095199 13.3334
51095299 13.407
51095399 13.4205
51095499 13.4554
51095599 13.349
51095699 13.2709
51095799 13.1993
51095899 13.2131
51095999 13.117
51096099 13.128
51096199 13.1803
51096299 13.2469
51096399 13.3308
51096499 13.3401
51096599 13.2785
51096699 13.1798
51096799 13.1081
51096899 13.0428
51096999 12.9361
51097099 12.8733
51097199 12.9383
51097299 13.0593
51097399 13.1997
51097499 13.3021
51097599 13.2516
51097699 13.1574
51097799 13.0566
51097899 12.9613
51097999 12.8886
51098099 12.7976
51098199 12.8382
51098299 12.965
51098399 13.0466
51098499 13.1281
51098599 13.2585
51098699 13.4002
51098799 13.5055
51098899 13.5714
51098999 13.7023
51099099 13.8097
51099199 13.9115
51099299 14.0379
51099399 14.1392
51099499 14.2611
51099599 14.3648
51099699 14.3848
51099799 14.3983
51099899 14.3619
51099999 14.3453
51100099 14.4375
51100199 14.5717
51100299 14.68
51100399 14.7419
51100499 14.7733
51100599 14.9065
51100699 15.0066
51100799 15.1277
51100899 15.2307
51100999 15.2767
51101099 15.3131
51101199 15.292
51101299 15.2122
51101399 15.2395
51101499 15.2938
51101599 15.3865
51101699 15.4868
51101799 15.4651
51101899 15.3547
51101999 15.2172
51102099 15.1017
51102199 14.9976
51102299 14.8724
51102399 14.8824
51102499 14.9612
51102599 15.0362
51102699 15.0847
51102799 15.0368
51102899 14.9356
51102999 14.898
51103099 14.8196
51103199 14.7411
51103299 14.6185
51103399 14.5539
51103499 14.552
51103599 14.4801
51103699 14.3645
51103799 14.2628
51103899 14.2561
51103999 14.2777
51104099 14.313
51104199 14.3655
51104299 14.4108
51104399 14.3793
51104499 14.3332
51104599 14.3521
51104699 14.2634
51104799 14.2637
51104899 14.1691
51104999 14.1033
51105099 14.0066
51105199 14.0067
51105299 13.9846
51105399 13.9654
51105499 13.8664
51105599 13.7446
51105699 13.6579
51105799 13.5544
51105899 13.4526
51105999 13.3728
51106099 13.2805
51106199 13.3491
51106299 13.4661
51106399 13.5434
51106499 13.5184
51106599 13.4687
51106699 13.4164
51106799 13.3126
51106899 13.2488
51106999 13.2249
51107099 13.2144
51107199 13.2385
51107299 13.2285
51107399 13.2459
51107499 13.2756
51107599 13.2069
51107699 13.1302
51107799 13.0369
51107899 12.9982
51107999 12.9004
51108099 12.8028
51108199 12.7252
51108299 12.711
51108399 12.8259
51108499 12.8605
51108599 12.9313
51108699 13.0163
51108799 13.1446
51108899 13.2734
51108999 13.4113
51109099 13.532
51109199 13.6701
51109299 13.811
51109399 13.9381
51109499 13.9933
51109599 13.9748
51109699 14.044
51109799 14.087
51109899 14.1297
51109999 14.1924
51110099 14.2562
51110199 14.3834
51110299 14.5171
51110399 14.6021
51110499 14.6084
51110599 14.6606
51110699 14.6934
51110799 14.6911
51110899 14.5759
51110999 14.454
51111099 14.3988
51111199 14.2732
51111299 14.1714
51111399 14.157
51111499 14.1913
51111599 14.3119
51111699 14.4412
51111799 14.5329
51111899 14.5428
51111999 14.4818
51112099 14.3708
51112199 14.2509
51112299 14.149
51112399 14.0957
51112499 14.054
51112599 14.1143
51112699 14.1086
51112799 14.0029
51112899 13.8906
51112999 13.7756
51113099 13.6869
51113199 13.5819
51113299 13.5121
51113399 13.4093
51113499 13.2982
51113599 13.1947
51113699 13.1489
51113799 13.0799
51113899 13.0705
51113999 13.0004
51114099 12.9049
51114199 12.8715
51114299 12.8817
51114399 12.8569
51114499 12.8874
51114599 13.0199
51114699 13.1227
51114799 13.2222
51114899 13.34
51114999 13.4106
51115099 13.4596
51115199 13.5725
51115299 13.7003
51115399 13.7484
51115499 13.8771
51115599 14.0123
51115699 14.1428
51115799 14.2764
51115899 14.3324
51115999 14.3117
51116099 14.2646
51116199 14.3424
51116299 14.3951
51116399 14.5056
51116499 14.5487
51116599 14.6065
51116699 14.6842
51116799 14.7637
51116899 14.8837
51116999 14.9801
51117099 15.0185
51117199 15.1311
51117299 15.2215
51117399 15.239
51117499 15.1562
51117599 15.0425
51117699 15.0059
51117799 15.0094
51117899 15.0981
51117999 15.2083
51118099 15.3123
51118199 15.4272
51118299 15.5187
51118399 15.6162
51118499 15.7264
51118599 15.7879
51118699 15.842
51118799 15.8525
51118899 15.9202
51118999 15.9502
51119099 15.985
51119199 16.0103
51119299 16.0494
51119399 16.1533
51119499 16.2612
51119599 16.3699
51119699 16.4032
51119799 16.3746
51119899 16.3188
51119999 16.2604
51120099 16.1501
51120199 16.0224
51120299 16.0461
51120399 16.1577
51120499 16.2705
51120599 16.3277
51120699 16.2104
51120799 16.073
51120899 15.9745
51120999 15.8878
51121099 15.7824
51121199 15.6793
51121299 15.6418
51121399 15.6296
51121499 15.66
51121599 15.7191
51121699 15.7742
51121799 15.8349
51121899 15.8643
51121999 15.8943
51122099 15.9965
51122199 16.1158
51122299 16.1601
51122399 16.1226
51122499 16.1049
51122599 16.1516
51122699 16.1494
51122799 16.141
51122899 16.0905
51122999 16.0091
51123099 15.9152
51123199 15.7896
51123299 15.6683
51123399 15.5681
51123499 15.4536
51123599 15.3762
51123699 15.2507
51123799 15.1863
51123899 15.2545
51123999 15.2993
51124099 15.2491
51124199 15.1721
51124299 15.0932
51124399 15.1268
51124499 15.2498
51124599 15.3426
51124699 15.4357
51124799 15.5601
51124899 15.5859
51124999 15.5422
51125099 15.4282
51125199 15.3277
51125299 15.3085
51125399 15.2377
51125499 15.1256
51125599 15.1915
51125699 15.218
51125799 15.2935
51125899 15.3837
51125999 15.494
51126099 15.5217
51126199 15.406
51126299 15.3737
51126399 15.2939
51126499 15.2344
51126599 15.1451
51126699 15.119
51126799 15.2111
51126899 15.2029
51126999 15.1551
51127099 15.1432
51127199 15.238
51127299 15.345
51127399 15.4678
51127499 15.514
51127599 15.5605
51127699 15.6548
51127799 15.7635
51127899 15.8746
51127999 15.9452
51128099 15.8579
51128199 15.7778
51128299 15.7352
51128399 15.6708
51128499 15.5659
51128599 15.4292
51128699 15.3187
51128799 15.2004
51128899 15.1289
51128999 15.0648
51129099 15.0506
51129199 14.932
51129299 14.8736
51129399 14.8815
51129499 14.8714
51129599 14.7464
51129699 14.6361
51129799 14.5794
51129899 14.573
51129999 14.6262
51130099 14.6683
51130199 14.758
51130299 14.8696
51130399 14.9467
51130499 14.9129
51130599 14.8698
51130699 14.9159
51130799 15.0122
51130899 15.0612
51130999 15.1059
51131099 15.1884
51131199 15.3036
51131299 15.4174
51131399 15.5111
51131499 15.6304
51131599 15.7367
51131699 15.844
51131799 15.9367
51131899 16.0284
51131999 16.0093
51132099 15.8776
51132199 15.764
51132299 15.79
51132399 15.8054
51132499 15.8112
51132599 15.8008
51132699 15.8531
51132799 15.8556
51132899 15.8181
51132999 15.7763
51133099 15.8614
51133199 15.9191
51133299 16.0141
51133399 16.0996
51133499 16.1429
51133599 16.0722
51133699 15.9816
51133799 15.8665
51133899 15.7594
51133999 15.6263
51134099 15.4953
51134199 15.4292
51134299 15.3172
51134399 15.2215
51134499 15.1295
51134599 15.1644
51134699 15.2204
51134799 15.3188
51134899 15.4087
51134999 15.5131
51135099 15.6102
51135199 15.6919
51135299 15.7627
51135399 15.8087
51135499 15.901
51135599 15.8227
51135699 15.7177
51135799 15.6583
51135899 15.6237
51135999 15.5596
51136099 15.6187
51136199 15.5727
51136299 15.4878
51136399 15.4999
51136499 15.5423
51136599 15.6519
51136699 15.7331
51136799 15.8474
51136899 15.949
51136999 16.0113
51137099 15.9521
51137199 15.8467
51137299 15.8534
51137399 15.9773
51137499 16.0844
51137599 16.1327
51137699 16.1625
51137799 16.2614
51137899 16.3498
51137999 16.3861
51138099 16.4075
51138199 16.3796
51138299 16.2699
51138399 16.1408
51138499 16.0105
51138599 15.8891
51138699 15.7527
51138799 15.6628
51138899 15.632
51138999 15.6347
51139099 15.7202
51139199 15.799
51139299 15.9011
51139399 16.0044
51139499 16.0527
51139599 16.0312
51139699 15.9631
51139799 15.8844
51139899 15.8076
51139999 15.729
51140099 15.7219
51140199 15.7533
51140299 15.7617
51140399 15.7936
51140499 15.9019
51140599 15.8788
51140699 15.7937
51140799 15.7341
51140899 15.7055
51140999 15.7232
51141099 15.666
51141199 15.5865
51141299 15.4731
51141399 15.3471
51141499 15.2601
51141599 15.1631
51141699 15.0718
51141799 15.0044
51141899 15.0547
51141999 15.155
51142099 15.2579
51142199 15.34
51142299 15.381
51142399 15.2718
51142499 15.1513
51142599 15.0427
51142699 14.9403
51142799 14.8859
51142899 14.8575
51142999 14.7645
51143099 14.6484
51143199 14.5217
51143299 14.4044
51143399 14.3104
51143499 14.3742
51143599 14.4426
51143699 14.4224
51143799 14.395
51143899 14.353
51143999 14.3266
51144099 14.2936
51144199 14.3456
51144299 14.2988
51144399 14.2045
51144499 14.2037
51144599 14.2439
51144699 14.3602
51144799 14.4804
51144899 14.6005
51144999 14.65
51145099 14.7746
51145199 14.8807
51145299 15.0038
51145399 15.1337
51145499 15.2354
51145599 15.2531
51145699 15.194
51145799 15.1278
51145899 15.0561
51145999 14.9397
51146099 14.9217
51146199 14.9281
51146299 14.9911
51146399 15.0669
51146499 15.1765
51146599 15.1904
51146699 15.1763
51146799 15.1786
51146899 15.2869
51146999 15.3969
51147099 15.5178
51147199 15.6341
51147299 15.7491
51147399 15.8371
51147499 15.8081
51147599 15.7156
51147699 15.7263
51147799 15.6817
51147899 15.671
51147999 15.6544
51148099 15.54
51148199 15.4226
51148299 15.297
51148399 15.2215
51148499 15.153
51148599 15.1017
51148699 15.0111
51148799 14.9978
51148899 15.0653
51148999 15.0711
51149099 15.0819
51149199 15.1789
51149299 15.2916
51149399 15.4094
51149499 15.4845
51149599 15.5976
51149699 15.6794
51149799 15.7104
51149899 15.7073
51149999 15.712
51150099 15.7751
51150199 15.8142
51150299 15.8985
51150399 16.0213
51150499 16.1391
51150599 16.2252
51150699 16.2235
51150799 16.1249
51150899 16.079
51150999 16.0925
51151099 16.0758
51151199 16.0306
51151299 15.9325
51151399 15.8687
51151499 15.8619
51151599 15.7881
51151699 15.6649
51151799 15.5789
51151899 15.478
51151999 15.4028
51152099 15.3256
51152199 15.2188
51152299 15.1009
51152399 15.0236
51152499 14.9113
51152599 14.8076
51152699 14.6818
51152799 14.5809
51152899 14.6167
51152999 14.6686
51153099 14.7583
51153199 14.7747
51153299 14.849
51153399 14.879
51153499 14.7736
51153599 14.713
51153699 14.663
51153799 14.6141
51153899 14.6155
51153999 14.5648
51154099 14.5852
51154199 14.6271
51154299 14.6157
51154399 14.717
51154499 14.8193
51154599 14.7893
51154699 14.7921
51154799 14.771
51154899 14.7239
51154999 14.6765
51155099 14.5976
51155199 14.4913
51155299 14.3944
51155399 14.3083
51155499 14.2009
51155599 14.1343
51155699 14.0657
51155799 13.9711
51155899 14.0292
51155999 14.1478
51156099 14.1795
51156199 14.1517
51156299 14.2092
51156399 14.323
51156499 14.3988
51156599 14.5289
51156699 14.6559
51156799 14.749
51156899 14.762
51156999 14.8439
51157099 14.8335
51157199 14.813
51157299 14.7479
51157399 14.6479
51157499 14.5725
51157599 14.4783
51157699 14.4467
51157799 14.4898
51157899 14.5525
51157999 14.6706
51158099 14.8027
51158199 14.9098
51158299 14.9638
51158399 14.9939
51158499 14.9498
51158599 14.8661
51158699 14.9871
51158799 15.1134
51158899 15.2078
51158999 15.2811
51159099 15.2713
51159199 15.1678
51159299 15.1068
51159399 15.1672
51159499 15.1898
51159599 15.0745
51159699 14.9538
51159799 14.8911
51159899 14.8135
51159999 14.6961
51160099 14.5968
51160199 14.5475
51160299 14.5359
51160399 14.5478
51160499 14.5889
51160599 14.5583
51160699 14.4725
51160799 14.4608
51160899 14.4324
51160999 14.4726
51161099 14.4003
51161199 14.3051
51161299 14.2274
51161399 14.1963
51161499 14.1113
51161599 14.0205
51161699 13.9473
51161799 13.8924
51161899 13.8572
51161999 13.821
51162099 13.7912
51162199 13.8567
51162299 13.9722
51162399 14.0384
51162499 14.0703
51162599 14.0859
51162699 14.184
51162799 14.3134
51162899 14.4353
51162999 14.5058
51163099 14.5932
51163199 14.5309
51163299 14.5029
51163399 14.4987
51163499 14.516
51163599 14.4191
51163699 14.303
51163799 14.2458
51163899 14.3519
51163999 14.4591
51164099 14.5549
51164199 14.6577
51164299 14.7792
51164399 14.8854
51164499 14.9916
51164599 15.0775
51164699 15.1665
51164799 15.2653
51164899 15.3549
51164999 15.4737
51165099 15.5833
51165199 15.6854
51165299 15.7402
51165399 15.8615
51165499 15.9714
51165599 16.0677
51165699 16.1673
51165799 16.2404
51165899 16.3244
51165999 16.4341
51166099 16.5453
51166199 16.6001
51166299 16.4864
51166399 16.3483
51166499 16.2651
51166599 16.2721
51166699 16.3216
51166799 16.2566
51166899 16.1409
51166999 16.0775
51167099 16.1691
51167199 16.2747
51167299 16.3946
51167399 16.4438
51167499 16.3558
51167599 16.2203
51167699 16.0913
51167799 16.1028
51167899 16.014
51167999 15.9715
51168099 15.8609
51168199 15.7355
51168299 15.716
51168399 15.8213
51168499 15.8793
51168599 15.9738
51168699 16.0659
51168799 16.1367
51168899 16.2189
51168999 16.2374
51169099 16.2978
51169199 16.3304
51169299 16.341
51169399 16.3107
51169499 16.2966
51169599 16.2343
51169699 16.1324
51169799 16.1438
51169899 16.2437
51169999 16.333
51170099 16.4171
51170199 16.5119
51170299 16.5983
51170399 16.6873
51170499 16.7553
51170599 16.8445
51170699 16.8298
51170799 16.7796
51170899 16.7687
51170999 16.6909
51171099 16.6171
51171199 16.5758
51171299 16.462
51171399 16.3599
51171499 16.3137
51171599 16.3147
51171699 16.3971
51171799 16.3849
51171899 16.3575
51171999 16.3596
51172099 16.44
51172199 16.4608
51172299 16.4624
51172399 16.3719
51172499 16.3219
51172599 16.3843
51172699 16.4911
51172799 16.5674
51172899 16.5939
51172999 16.6858
51173099 16.6768
51173199 16.6236
51173299 16.5659
51173399 16.4682
51173499 16.3813
51173599 16.3872
51173699 16.4607
51173799 16.5154
51173899 16.5943
51173999 16.7043
51174099 16.7093
51174199 16.7398
51174299 16.7903
51174399 16.8376
51174499 16.8611
51174599 16.7736
51174699 16.7005
51174799 16.5578
51174899 16.426
51174999 16.3203
51175099 16.2334
51175199 16.1704
51175299 16.1703
51175399 16.2399
51175499 16.3418
51175599 16.3741
51175699 16.358
51175799 16.3209
51175899 16.25
51175999 16.1181
51176099 16.0074
51176199 15.9174
51176299 15.7849
51176399 15.6951
51176499 15.6065
51176599 15.4918
51176699 15.3716
51176799 15.259
51176899 15.1424
51176999 15.03
51177099 14.9015
51177199 14.7898
51177299 14.7465
51177399 14.8231
51177499 14.9466
51177599 15.0649
51177699 15.1448
51177799 15.2543
51177899 15.3404
51177999 15.4561
51178099 15.5794
51178199 15.6417
51178299 15.7315
51178399 15.832
51178499 15.9336
51178599 15.951
51178699 15.9927
51178799 16.0368
51178899 16.0083
51178999 15.8757
51179099 15.7993
51179199 15.6875
51179299 15.5692
51179399 15.5388
51179499 15.4485
51179599 15.4073
51179699 15.4775
51179799 15.5829
51179899 15.6873
51179999 15.7374
51180099 15.7196
51180199 15.7177
51180299 15.649
51180399 15.5617
51180499 15.5789
51180599 15.5606
51180699 15.556
51180799 15.474
51180899 15.4114
51180999 15.2954
51181099 15.1811
51181199 15.0583
51181299 15.0236
51181399 14.999
51181499 14.98
51181599 15.0914
51181699 15.1121
51181799 15.1475
51181899 15.2633
51181999 15.3832
51182099 15.5035
51182199 15.6226
51182299 15.7278
51182399 15.7768
51182499 15.8101
51182599 15.8765
51182699 15.9366
51182799 15.9316
51182899 15.9135
51182999 15.9605
51183099 16.0631
51183199 16.1569
51183299 16.2527
51183399 16.2639
51183499 16.2217
51183599 16.1254
51183699 15.986
51183799 15.8486
51183899 15.7134
51183999 15.6154
51184099 15.5163
51184199 15.4296
51184299 15.3065
51184399 15.1808
51184499 15.054
51184599 14.9954
51184699 14.89
51184799 14.7588
51184899 14.7223
51184999 14.81
51185099 14.8808
51185199 14.9343
51185299 15.0304
51185399 15.134
51185499 15.228
51185599 15.309
51185699 15.3822
51185799 15.3898
51185899 15.2712
51185999 15.2659
51186099 15.2904
51186199 15.3384
51186299 15.4045
51186399 15.5101
51186499 15.6235
51186599 15.7096
51186699 15.8111
51186799 15.9102
51186899 16.0244
51186999 16.048
51187099 16.0134
51187199 15.9347
51187299 15.8095
51187399 15.7329
51187499 15.7646
51187599 15.8311
51187699 15.8499
51187799 15.8762
51187899 15.9314
51187999 15.927
51188099 15.8573
51188199 15.802
51188299 15.8225
51188399 15.8701
51188499 15.9005
51188599 15.9176
51188699 15.993
51188799 16.0918
51188899 16.1793
51188999 16.1713
51189099 16.2093
51189199 16.3271
51189299 16.4229
51189399 16.4557
51189499 16.3506
51189599 16.2518
51189699 16.1303
51189799 16.1088
51189899 16.2181
51189999 16.3106
51190099 16.3792
51190199 16.4764
51190299 16.5682
51190399 16.6209
51190499 16.6705
51190599 16.6346
51190699 16.6879
51190799 16.7471
51190899 16.7714
51190999 16.7578
51191099 16.6552
51191199 16.5719
51191299 16.4477
51191399 16.3392
51191499 16.2664
51191599 16.2609
51191699 16.3381
51191799 16.2898
51191899 16.19
51191999 16.1294
51192099 16.1128
51192199 16.0305
51192299 15.9152
51192399 15.7942
51192499 15.662
51192599 15.6193
51192699 15.665
51192799 15.7267
51192899 15.8322
51192999 15.873
51193099 15.8921
51193199 15.91
51193299 15.8925
51193399 15.8425
51193499 15.7749
51193599 15.839
51193699 15.825
51193799 15.7913
51193899 15.8172
51193999 15.8671
51194099 15.8441
51194199 15.9334
51194299 16.0133
51194399 16.0471
51194499 16.1186
51194599 16.2017
51194699 16.2202
51194799 16.1384
51194899 16.0524
51194999 15.9553
51195099 15.8194
51195199 15.6824
51195299 15.5989
51195399 15.6064
51195499 15.6604
51195599 15.6908
51195699 15.7127
51195799 15.6976
51195899 15.6851
51195999 15.7773
51196099 15.8967
51196199 16.013
51196299 16.1108
51196399 16.147
51196499 16.1711
51196599 16.1757
51196699 16.0991
51196799 15.9978
51196899 15.9252
51196999 15.8837
51197099 15.9736
51197199 15.8948
51197299 15.7889
51197399 15.659
51197499 15.6026
51197599 15.545
51197699 15.4825
51197799 15.3956
51197899 15.2695
51197999 15.1717
51198099 15.0739
51198199 15.0451
51198299 14.9631
51198399 14.8422
51198499 14.7859
51198599 14.6901
51198699 14.5663
51198799 14.4625
51198899 14.4701
51198999 14.4253
51199099 14.3192
51199199 14.2665
51199299 14.2269
51199399 14.1718
51199499 14.0862
51199599 14.0622
51199699 14.0642
51199799 14.0666
51199899 14.1388
51199999 14.1351
51200099 14.061
51200199 14.0398
51200299 14.0631
51200399 14.0677
51200499 14.1139
51200599 14.1613
51200699 14.2269
51200799 14.2208
51200899 14.2529
51200999 14.2978
51201099 14.2973
51201199 14.2645
51201299 14.1591
51201399 14.0482
51201499 14.0178
51201599 14.1117
51201699 14.1899
51201799 14.2017
51201899 14.2419
51201999 14.3322
51202099 14.4331
51202199 14.5039
51202299 14.5921
51202399 14.7279
51202499 14.8182
51202599 14.8075
51202699 14.8218
51202799 14.8459
51202899 14.9342
51202999 14.9808
51203099 15.016
51203199 15.0626
51203299 15.0021
51203399 14.9017
51203499 14.8328
51203599 14.7803
51203699 14.7803
51203799 14.8459
51203899 14.8939
51203999 14.8655
51204099 14.9503
51204199 14.9658
51204299 14.8766
51204399 14.7732
51204499 14.7603
51204599 14.7735
51204699 14.7364
51204799 14.713
51204899 14.7748
51204999 14.8676
51205099 14.9176
51205199 15.0136
51205299 15.0214
51205399 15.0029
51205499 14.9754
51205599 14.8634
51205699 14.7812
51205799 14.6871
51205899 14.6686
51205999 14.5764
51206099 14.6072
51206199 14.7102
51206299 14.7468
51206399 14.7031
51206499 14.5971
51206599 14.5028
51206699 14.3888
51206799 14.2698
51206899 14.1737
51206999 14.1743
51207099 14.2153
51207199 14.163
51207299 14.0888
51207399 14.0601
51207499 14.0694
51207599 13.994
51207699 13.8984
51207799 13.7933
51207899 13.6844
51207999 13.5878
51208099 13.5277
51208199 13.5233
51208299 13.4465
51208399 13.3594
51208499 13.3522
51208599 13.2612
51208699 13.1635
51208799 13.0946
51208899 13.0637
51208999 13.0254
51209099 12.9786
51209199 12.9949
51209299 13.0549
51209399 13.0305
51209499 13.0009
51209599 12.9697
51209699 12.9676
51209799 12.9947
51209899 13.0052
51209999 13.077
51210099 13.0818
51210199 12.9823
51210299 12.9632
51210399 12.9771
51210499 12.9175
51210599 12.8412
51210699 12.7778
51210799 12.7334
51210899 12.7315
51210999 12.7792
51211099 12.8022
51211199 12.823
51211299 12.7618
51211399 12.7836
51211499 12.8443
51211599 12.9254
51211699 13.0098
51211799 13.0344
51211899 13.0673
51211999 13.0184
51212099 13.0355
51212199 13.1552
51212299 13.2634
51212399 13.3821
51212499 13.4848
51212599 13.4732
51212699 13.4209
51212799 13.4333
51212899 13.4144
51212999 13.3217
51213099 13.363
51213199 13.4754
51213299 13.571
51213399 13.5682
51213499 13.6044
51213599 13.7241
51213699 13.8584
51213799 13.9757
51213899 14.1193
51213999 14.2088
51214099 14.2583
51214199 14.2151
51214299 14.1089
51214399 14.0439
51214499 14.1033
51214599 14.1478
51214699 14.0612
51214799 13.9569
51214899 13.9138
51214999 13.9449
51215099 14.033
51215199 14.1714
51215299 14.2821
51215399 14.3114
51215499 14.4401
51215599 14.5639
51215699 14.6827
51215799 14.7946
51215899 14.903
51215999 14.9922
51216099 15.0963
51216199 15.1616
51216299 15.2831
51216399 15.4128
51216499 15.5155
51216599 15.6189
51216699 15.7136
51216799 15.8325
51216899 15.8547
51216999 15.8726
51217099 15.9198
51217199 15.9989
51217299 16.0684
51217399 16.1799
51217499 16.2274
51217599 16.2899
51217699 16.3166
51217799 16.3007
51217899 16.3045
51217999 16.369
51218099 16.4707
51218199 16.5566
51218299 16.6458
51218399 16.623
51218499 16.5883
51218599 16.5503
51218699 16.5045
51218799 16.4422
51218899 16.4795
51218999 16.51
51219099 16.5532
51219199 16.4541
51219299 16.3591
51219399 16.2979
51219499 16.1994
51219599 16.081
51219699 15.9384
51219799 15.8037
51219899 15.6902
51219999 15.5728
51220099 15.4789
51220199 15.371
51220299 15.2683
51220399 15.1692
51220499 15.0716
51220599 14.9969
51220699 14.9084
51220799 14.8077
51220899 14.7103
51220999 14.7338
51221099 14.6781
51221199 14.5866
51221299 14.5244
51221399 14.4649
51221499 14.3524
51221599 14.2512
51221699 14.1503
51221799 14.0532
51221899 14.0629
51221999 14.1044
51222099 14.0707
51222199 14.0351
51222299 13.9508
51222399 13.8691
51222499 13.842
51222599 13.8088
51222699 13.7753
51222799 13.8282
51222899 13.8979
51222999 13.9625
51223099 13.9843
51223199 14.047
51223299 14.1505
51223399 14.285
51223499 14.3449
51223599 14.4093
51223699 14.3716
51223799 14.4594
51223899 14.5537
51223999 14.6179
51224099 14.6558
51224199 14.6902
51224299 14.6896
51224399 14.6641
51224499 14.739
51224599 14.8224
51224699 14.9378
51224799 15.0361
51224899 14.938
51224999 14.8221
51225099 14.7552
51225199 14.7065
51225299 14.5898
51225399 14.4885
51225499 14.4562
51225599 14.337
51225699 14.2201
51225799 14.0955
51225899 14.1245
51225999 14.1324
51226099 14.0832
51226199 14.1208
51226299 14.154
51226399 14.1106
51226499 14.0556
51226599 14.0569
51226699 14.1048
51226799 14.2068
51226899 14.2863
51226999 14.3337
51227099 14.391
51227199 14.3806
51227299 14.3216
51227399 14.2237
51227499 14.1658
51227599 14.2192
51227699 14.2891
51227799 14.3113
51227899 14.2816
51227999 14.2542
51228099 14.3252
51228199 14.4099
51228299 14.4538
51228399 14.5207
51228499 14.5431
51228599 14.6375
51228699 14.7404
51228799 14.7335
51228899 14.7651
51228999 14.7744
51229099 14.7417
51229199 14.6432
51229299 14.5735
51229399 14.5209
51229499 14.5128
51229599 14.505
51229699 14.5614
51229799 14.6542
51229899 14.6793
51229999 14.6932
51230099 14.5879
51230199 14.5689
51230299 14.6624
51230399 14.7359
51230499 14.8541
51230599 14.9539
51230699 15.0365
51230799 15.0926
51230899 15.0924
51230999 15.1412
51231099 15.2021
51231199 15.3007
51231299 15.424
51231399 15.5116
51231499 15.6286
51231599 15.6721
51231699 15.753
51231799 15.8039
51231899 15.8962
51231999 15.9792
51232099 16.0472
51232199 16.1375
51232299 16.1424
51232399 16.1902
51232499 16.256
51232599 16.215
51232699 16.1308
51232799 16.1397
51232899 16.2323
51232999 16.2474
51233099 16.2215
51233199 16.3019
51233299 16.3943
51233399 16.4341
51233499 16.5226
51233599 16.4726
51233699 16.3465
51233799 16.3284
51233899 16.351
51233999 16.4533
51234099 16.4527
51234199 16.3298
51234299 16.3122
51234399 16.3252
51234499 16.3122
51234599 16.3252
51234699 16.3777
51234799 16.47
51234899 16.5729
51234999 16.6793
51235099 16.7859
51235199 16.7866
51235299 16.6714
51235399 16.5271
51235499 16.4205
51235599 16.3303
51235699 16.2885
51235799 16.2036
51235899 16.1255
51235999 16.0353
51236099 15.9011
51236199 15.7888
51236299 15.7294
51236399 15.811
51236499 15.9062
51236599 15.9754
51236699 16.0871
51236799 16.1203
51236899 16.122
51236999 16.1603
51237099 16.1821
51237199 16.134
51237299 16.1098
51237399 16.0648
51237499 15.9876
51237599 15.8796
51237699 15.7986
51237799 15.781
51237899 15.8301
51237999 15.8835
51238099 16.0065
51238199 16.113
51238299 16.1122
51238399 15.9934
51238499 15.8829
51238599 15.8954
51238699 15.8687
51238799 15.7325
51238899 15.6415
51238999 15.6426
51239099 15.7062
51239199 15.7327
51239299 15.7973
51239399 15.8011
51239499 15.8712
51239599 15.9496
51239699 15.9947
51239799 16.0587
51239899 16.1522
51239999 16.224
51240099 16.3196
51240199 16.3621
51240299 16.2645
51240399 16.1328
51240499 15.996
51240599 15.8891
51240699 15.7533
51240799 15.6149
51240899 15.5043
51240999 15.3901
51241099 15.4
51241199 15.4495
51241299 15.5147
51241399 15.6114
51241499 15.72
51241599 15.7923
51241699 15.7071
51241799 15.5825
51241899 15.4987
51241999 15.4653
51242099 15.3526
51242199 15.2281
51242299 15.1343
51242399 15.0212
51242499 14.9431
51242599 14.8368
51242699 14.8795
51242799 14.972
51242899 14.8989
51242999 14.876
51243099 14.7876
51243199 14.6715
51243299 14.5882
51243399 14.5768
51243499 14.5191
51243599 14.4137
51243699 14.3015
51243799 14.2466
51243899 14.1688
51243999 14.138
51244099 14.0546
51244199 14.0322
51244299 14.0848
51244399 14.188
51244499 14.2901
51244599 14.4294
51244699 14.527
51244799 14.5541
51244899 14.5659
51244999 14.663
51245099 14.7031
51245199 14.6326
51245299 14.5062
51245399 14.4011
51245499 14.3874
51245599 14.2851
51245699 14.1641
51245799 14.139
51245899 14.1357
51245999 14.1346
51246099 14.2125
51246199 14.3202
51246299 14.4322
51246399 14.4984
51246499 14.5208
51246599 14.5864
51246699 14.6066
51246799 14.5267
51246899 14.4152
51246999 14.3352
51247099 14.2304
51247199 14.1516
51247299 14.1747
51247399 14.248
51247499 14.1785
51247599 14.0971
51247699 14.0503
51247799 13.9502
51247899 13.8807
51247999 13.8319
51248099 13.9221
51248199 14.0453
51248299 14.1335
51248399 14.1249
51248499 14.1029
51248599 14.0147
51248699 13.9135
51248799 13.8961
51248899 13.8993
51248999 13.9257
51249099 13.8756
51249199 13.7789
51249299 13.7704
51249399 13.876
51249499 13.9527
51249599 14.015
51249699 14.0548
51249799 14.1098
51249899 14.1181
51249999 14.1406
51250099 14.1098
51250199 14.0167
51250299 13.9111
51250399 13.8315
51250499 13.7563
51250599 13.6421
51250699 13.5512
51250799 13.5665
51250899 13.6184
51250999 13.6801
51251099 13.7063
51251199 13.6344
51251299 13.5952
51251399 13.6911
51251499 13.8081
51251599 13.796
51251699 13.8297
51251799 13.8774
51251899 13.9717
51251999 13.9892
51252099 13.9173
51252199 14.0053
51252299 14.1257
51252399 14.1162
51252499 14.1654
51252599 14.1291
51252699 14.1255
51252799 14.1197
51252899 14.2006
51252999 14.3433
51253099 14.3976
51253199 14.4588
51253299 14.5681
51253399 14.5365
51253499 14.4587
51253599 14.4281
51253699 14.4415
51253799 14.3978
51253899 14.2854
51253999 14.201
51254099 14.1325
51254199 14.1166
51254299 14.2022
51254399 14.3281
51254499 14.3437
51254599 14.2417
51254699 14.171
51254799 14.1003
51254899 14.1567
51254999 14.2304
51255099 14.3066
51255199 14.3824
51255299 14.4959
51255399 14.617
51255499 14.7183
51255599 14.8308
51255699 14.9227
51255799 14.9511
51255899 14.9605
51255999 14.9852
51256099 15.0446
51256199 15.157
51256299 15.2701
51256399 15.2894
51256499 15.2946
51256599 15.2035
51256699 15.1285
51256799 15.0999
51256899 15.1428
51256999 15.2263
51257099 15.3539
51257199 15.4637
51257299 15.5291
51257399 15.6157
51257499 15.7342
51257599 15.787
51257699 15.8305
51257799 15.9391
51257899 16.0607
51257999 16.0949
51258099 15.9872
51258199 15.9251
51258299 15.8278
51258399 15.7024
51258499 15.5904
51258599 15.4732
51258699 15.3415
51258799 15.3068
51258899 15.2096
51258999 15.0979
51259099 14.9652
51259199 14.8553
51259299 14.7597
51259399 14.7066
51259499 14.7018
51259599 14.6723
51259699 14.5968
51259799 14.4933
51259899 14.3845
51259999 14.3205
51260099 14.3659
51260199 14.4314
51260299 14.5541
51260399 14.6633
51260499 14.7613
51260599 14.8914
51260699 14.9442
51260799 15.0196
51260899 15.1147
51260999 15.1531
51261099 15.0902
51261199 15.0299
51261299 14.9625
51261399 14.9099
51261499 14.8192
51261599 14.6981
51261699 14.5881
51261799 14.504
51261899 14.4334
51261999 14.4125
51262099 14.3386
51262199 14.3788
51262299 14.3707
51262399 14.3011
51262499 14.2432
51262599 14.2109
51262699 14.2489
51262799 14.3485
51262899 14.4662
51262999 14.4895
51263099 14.4775
51263199 14.4867
51263299 14.5492
51263399 14.6675
51263499 14.7948
51263599 14.9126
51263699 14.9392
51263799 14.9371
51263899 15.0002
51263999 15.0822
51264099 15.1682
51264199 15.259
51264299 15.3316
51264399 15.4203
51264499 15.4851
51264599 15.6056
51264699 15.6292
51264799 15.6694
51264899 15.7013
51264999 15.7524
51265099 15.751
51265199 15.8316
51265299 15.9487
51265399 16.014
51265499 16.0724
51265599 16.1184
51265699 16.1881
51265799 16.1886
51265899 16.296
51265999 16.3841
51266099 16.4091
51266199 16.3782
51266299 16.3054
51266399 16.33
51266499 16.3034
51266599 16.2048
51266699 16.1083
51266799 16.048
51266899 16.0144
51266999 15.9373
51267099 15.9543
51267199 15.8873
51267299 15.8501
51267399 15.7694
51267499 15.6369
51267599 15.621
51267699 15.5981
51267799 15.5725
51267899 15.4518
51267999 15.3509
51268099 15.2214
51268199 15.1478
51268299 15.0517
51268399 14.9349
51268499 14.8215
51268599 14.7338
51268699 14.678
51268799 14.6193
51268899 14.5277
51268999 14.4404
51269099 14.3442
51269199 14.2467
51269299 14.184
51269399 14.2541
51269499 14.3983
51269599 14.4935
51269699 14.5771
51269799 14.6685
51269899 14.7806
51269999 14.9029
51270099 14.9874
51270199 15.0065
51270299 15.086
51270399 15.2122
51270499 15.2409
51270599 15.3446
51270699 15.4531
51270799 15.549
51270899 15.6717
51270999 15.7409
51271099 15.7423
51271199 15.6289
51271299 15.5442
51271399 15.429
51271499 15.437
51271599 15.4331
51271699 15.4217
51271799 15.4319
51271899 15.4964
51271999 15.5818
51272099 15.6885
51272199 15.8027
51272299 15.8082
51272399 15.8256
51272499 15.8208
51272599 15.8489
51272699 15.8336
51272799 15.7473
51272899 15.6141
51272999 15.5523
51273099 15.4839
51273199 15.4583
51273299 15.4333
51273399 15.4744
51273499 15.5582
51273599 15.5915
51273699 15.6001
51273799 15.545
51273899 15.6319
51273999 15.7497
51274099 15.85
51274199 15.9094
51274299 15.9345
51274399 15.8358
51274499 15.8103
51274599 15.854
51274699 15.8985
51274799 15.8529
51274899 15.7378
51274999 15.6195
51275099 15.5363
51275199 15.4647
51275299 15.4307
51275399 15.4625
51275499 15.5128
51275599 15.5626
51275699 15.6158
51275799 15.6891
51275899 15.7063
51275999 15.6488
51276099 15.5926
51276199 15.5315
51276299 15.5088
51276399 15.5179
51276499 15.4643
51276599 15.5133
51276699 15.6018
51276799 15.595
51276899 15.5793
51276999 15.6107
51277099 15.6523
51277199 15.6707
51277299 15.5742
51277399 15.4784
51277499 15.4947
51277599 15.5848
51277699 15.7085
51277799 15.7894
51277899 15.8729
51277999 15.9447
51278099 16.0577
51278199 16.1611
51278299 16.2388
51278399 16.1852
51278499 16.117
51278599 16.1252
51278699 16.1561
51278799 16.1529
51278899 16.2206
51278999 16.3406
51279099 16.4064
51279199 16.3967
51279299 16.3955
51279399 16.3356
51279499 16.2815
51279599 16.1631
51279699 16.1565
51279799 16.1784
51279899 16.2739
51279999 16.3878
51280099 16.4759
51280199 16.58
51280299 16.6635
51280399 16.6428
51280499 16.525
51280599 16.4323
51280699 16.3984
51280799 16.3856
51280899 16.3876
51280999 16.3435
51281099 16.3817
51281199 16.4751
51281299 16.5905
51281399 16.6655
51281499 16.6219
51281599 16.6401
51281699 16.7417
51281799 16.8466
51281899 16.93
51281999 16.9916
51282099 17.0329
51282199 17.1084
51282299 17.1802
51282399 17.2337
51282499 17.2561
51282599 17.1937
51282699 17.2153
51282799 17.2816
51282899 17.2502
51282999 17.2377
51283099 17.2806
51283199 17.2963
51283299 17.193
51283399 17.1111
51283499 16.9842
51283599 16.9225
51283699 16.9728
51283799 17.0511
51283899 17.0633
51283999 17.1191
51284099 17.1772
51284199 17.152
51284299 17.0599
51284399 17.049
51284499 17.0571
51284599 16.9684
51284699 17.0076
51284799 17.0517
51284899 16.9998
51284999 16.8808
51285099 16.7703
51285199 16.7855
51285299 16.8661
51285399 16.8964
51285499 16.9018
51285599 16.8897
51285699 16.8571
51285799 16.7131
51285899 16.5765
51285999 16.551
51286099 16.4858
51286199 16.3669
51286299 16.2867
51286399 16.2091
51286499 16.082
51286599 15.9641
51286699 15.9209
51286799 16.0002
51286899 16.1143
51286999 16.2176
51287099 16.3155
51287199 16.3523
51287299 16.2844
51287399 16.1791
51287499 16.0499
51287599 16.0038
51287699 15.9947
51287799 16.064
51287899 16.1783
51287999 16.2925
51288099 16.4015
51288199 16.5081
51288299 16.4926
51288399 16.4345
51288499 16.4169
51288599 16.3419
51288699 16.2387
51288799 16.1043
51288899 15.9818
51288999 15.8906
51289099 15.8824
51289199 15.8854
51289299 15.9271
51289399 16.04
51289499 16.1208
51289599 16.178
51289699 16.2353
51289799 16.1542
51289899 16.127
51289999 16.1109
51290099 16.0846
51290199 15.9789
51290299 15.8835
51290399 15.7831
51290499 15.6562
51290599 15.5555
51290699 15.5076
51290799 15.4782
51290899 15.5914
51290999 15.668
51291099 15.6304
51291199 15.5002
51291299 15.3692
51291399 15.3365
51291499 15.3219
51291599 15.3119
51291699 15.2306
51291799 15.1176
51291899 15.0602
51291999 15.0716
51292099 15.1684
51292199 15.2304
51292299 15.3364
51292399 15.4464
51292499 15.5368
51292599 15.6103
51292699 15.6203
51292799 15.6978
51292899 15.8186
51292999 15.8879
51293099 15.9844
51293199 16.0123
51293299 16.0739
51293399 16.1532
51293499 16.1696
51293599 16.0871
51293699 16.1152
51293799 16.1887
51293899 16.288
51293999 16.2577
51294099 16.1953
51294199 16.1774
51294299 16.2261
51294399 16.2639
51294499 16.3179
51294599 16.328
51294699 16.2224
51294799 16.1725
51294899 16.1745
51294999 16.16
51295099 16.2014
51295199 16.258
51295299 16.3062
51295399 16.4143
51295499 16.4955
51295599 16.5829
51295699 16.6391
51295799 16.7224
51295899 16.8286
51295999 16.9257
51296099 17.0332
51296199 17.0504
51296299 16.9303
51296399 16.8203
51296499 16.798
51296599 16.7119
51296699 16.705
51296799 16.6936
51296899 16.7133
51296999 16.8004
51297099 16.8746
51297199 16.929
51297299 16.9447
51297399 16.942
51297499 16.9136
51297599 16.8411
51297699 16.6928
51297799 16.5453
51297899 16.4003
51297999 16.2603
51298099 16.1243
51298199 16.0087
51298299 16.0196
51298399 16.0654
51298499 16.124
51298599 16.135
51298699 16.101
51298799 16.0852
51298899 15.9479
51298999 15.924
51299099 15.9153
51299199 15.9246
51299299 15.9963
51299399 16.1149
51299499 16.1841
51299599 16.2742
51299699 16.254
51299799 16.2252
51299899 16.2374
51299999 16.2272
51300099 16.3184
51300199 16.37
51300299 16.4358
51300399 16.5221
51300499 16.5797
51300599 16.6175
51300699 16.6848
51300799 16.5688
51300899 16.4887
51300999 16.3517
51301099 16.3091
51301199 16.198
51301299 16.1951
51301399 16.0705
51301499 15.9359
51301599 15.8346
51301699 15.7598
51301799 15.6479
51301899 15.5689
51301999 15.4732
51302099 15.3813
51302199 15.3296
51302299 15.2211
51302399 15.0981
51302499 14.97
51302599 14.8878
51302699 14.8112
51302799 14.8464
51302899 14.8304
51302999 14.8035
51303099 14.7672
51303199 14.709
51303299 14.6064
51303399 14.519
51303499 14.4569
51303599 14.4798
51303699 14.4586
51303799 14.4358
51303899 14.3672
51303999 14.2857
51304099 14.1635
51304199 14.1023
51304299 14.1428
51304399 14.1651
51304499 14.1934
51304599 14.2308
51304699 14.3042
51304799 14.3473
51304899 14.4371
51304999 14.4848
51305099 14.4839
51305199 14.4659
51305299 14.5184
51305399 14.568
51305499 14.6001
51305599 14.6373
51305699 14.5974
51305799 14.4864
51305899 14.3606
51305999 14.2844
51306099 14.3334
51306199 14.2479
51306299 14.1749
51306399 14.0967
51306499 14.0143
51306599 13.9781
51306699 13.9405
51306799 13.9477
51306899 13.8554
51306999 13.838
51307099 13.8098
51307199 13.8388
51307299 13.795
51307399 13.8507
51307499 13.7933
51307599 13.7745
51307699 13.8006
51307799 13.7663
51307899 13.7408
51307999 13.7
51308099 13.7113
51308199 13.6853
51308299 13.6364
51308399 13.5303
51308499 13.4294
51308599 13.3179
51308699 13.2884
51308799 13.3952
51308899 13.4412
51308999 13.3655
51309099 13.2678
51309199 13.1856
51309299 13.1369
51309399 13.2371
51309499 13.3688
51309599 13.4986
51309699 13.5401
51309799 13.6251
51309899 13.7357
51309999 13.8231
51310099 13.8035
51310199 13.8168
51310299 13.7708
51310399 13.7846
51310499 13.8146
51310599 13.9023
51310699 14.0287
51310799 14.1513
51310899 14.2725
51310999 14.3942
51311099 14.4514
51311199 14.488
51311299 14.4646
51311399 14.4634
51311499 14.4268
51311599 14.3175
51311699 14.2071
51311799 14.1367
51311899 14.1002
51311999 14.0437
51312099 14.0246
51312199 13.9311
51312299 13.8671
51312399 13.7976
51312499 13.8212
51312599 13.8216
51312699 13.82
51312799 13.8484
51312899 13.8028
51312999 13.7027
51313099 13.6431
51313199 13.5412
51313299 13.4997
51313399 13.507
51313499 13.5475
51313599 13.6627
51313699 13.7033
51313799 13.6871
51313899 13.6083
51313999 13.5177
51314099 13.4378
51314199 13.3661
51314299 13.3293
51314399 13.3275
51314499 13.2957
51314599 13.3773
51314699 13.497
51314799 13.616
51314899 13.7541
51314999 13.7278
51315099 13.6623
51315199 13.6878
51315299 13.7275
51315399 13.816
51315499 13.9341
51315599 14.0201
51315699 14.1574
51315799 14.2866
51315899 14.3919
51315999 14.4341
51316099 14.5017
51316199 14.5678
51316299 14.6229
51316399 14.6562
51316499 14.7154
51316599 14.8452
51316699 14.9603
51316799 14.9251
51316899 14.8928
51316999 14.8232
51317099 14.7165
51317199 14.6022
51317299 14.592
51317399 14.6336
51317499 14.7612
51317599 14.8714
51317699 14.9849
51317799 15.0174
51317899 15.084
51317999 15.137
51318099 15.0975
51318199 15.0977
51318299 15.045
51318399 14.9628
51318499 14.8768
51318599 14.753
51318699 14.7167
51318799 14.784
51318899 14.9053
51318999 14.951
51319099 15.0417
51319199 15.0561
51319299 15.0556
51319399 15.018
51319499 14.9675
51319599 14.9073
51319699 14.8585
51319799 14.8424
51319899 14.8103
51319999 14.9055
51320099 15.0179
51320199 15.0845
51320299 15.1268
51320399 15.2469
51320499 15.1851
51320599 15.1529
51320699 15.2401
51320799 15.3638
51320899 15.4655
51320999 15.5802
51321099 15.6351
51321199 15.7411
51321299 15.8625
51321399 15.9132
51321499 15.9581
51321599 16.0309
51321699 16.0385
51321799 16.0116
51321899 15.9354
51321999 15.8758
51322099 15.8767
51322199 15.8792
51322299 15.8157
51322399 15.6968
51322499 15.599
51322599 15.499
51322699 15.3844
51322799 15.3817
51322899 15.3494
51322999 15.3857
51323099 15.4393
51323199 15.4203
51323299 15.4404
51323399 15.5245
51323499 15.6467
51323599 15.758
51323699 15.8591
51323799 15.9049
51323899 15.9937
51323999 16.0926
51324099 16.1695
51324199 16.2656
51324299 16.293
51324399 16.2898
51324499 16.382
51324599 16.449
51324699 16.4618
51324799 16.5401
51324899 16.5869
51324999 16.5698
51325099 16.4402
51325199 16.3173
51325299 16.2148
51325399 16.1287
51325499 16.1914
51325599 16.2951
51325699 16.3981
51325799 16.5072
51325899 16.6168
51325999 16.7023
51326099 16.8094
51326199 16.8224
51326299 16.8364
51326399 16.8116
51326499 16.7767
51326599 16.7942
51326699 16.8634
51326799 16.9722
51326899 17.0678
51326999 17.1452
51327099 17.158
51327199 17.1671
51327299 17.2747
51327399 17.2707
51327499 17.2023
51327599 17.1338
51327699 16.9888
51327799 16.8621
51327899 16.8063
51327999 16.8235
51328099 16.8459
51328199 16.7661
51328299 16.6244
51328399 16.4906
51328499 16.3662
51328599 16.2623
51328699 16.3097
51328799 16.4088
51328899 16.4885
51328999 16.5631
51329099 16.6637
51329199 16.7246
51329299 16.7094
51329399 16.5692
51329499 16.4719
51329599 16.4968
51329699 16.596
51329799 16.6523
51329899 16.7013
51329999 16.7884
51330099 16.7647
51330199 16.7283
51330299 16.6303
51330399 16.4943
51330499 16.3888
51330599 16.2673
51330699 16.1748
51330799 16.189
51330899 16.1326
51330999 15.9963
51331099 15.9147
51331199 15.853
51331299 15.7719
51331399 15.6443
51331499 15.5114
51331599 15.4458
51331699 15.5077
51331799 15.6266
51331899 15.7367
51331999 15.8411
51332099 15.843
51332199 15.9055
51332299 16.0136
51332399 16.0004
51332499 15.9734
51332599 15.9101
51332699 15.9309
51332799 15.99
51332899 16.0822
51332999 16.1358
51333099 16.1601
51333199 16.0777
51333299 16.0415
51333399 16.0465
51333499 16.1191
51333599 16.2113
51333699 16.3202
51333799 16.404
51333899 16.5118
51333999 16.6118
51334099 16.6345
51334199 16.6997
51334299 16.7961
51334399 16.8966
51334499 16.9674
51334599 16.9234
51334699 16.8485
51334799 16.7692
51334899 16.681
51334999 16.5714
51335099 16.4386
51335199 16.3204
51335299 16.1829
51335399 16.0886
51335499 16.0421
51335599 16.0286
51335699 16.0222
51335799 16.134
51335899 16.1637
51335999 16.171
51336099 16.1934
51336199 16.2564
51336299 16.3608
51336399 16.4538
51336499 16.4352
51336599 16.3233
51336699 16.2102
51336799 16.1274
51336899 16.045
51336999 15.9174
51337099 15.8469
51337199 15.7853
51337299 15.7527
51337399 15.6739
51337499 15.5906
51337599 15.4919
51337699 15.4421
51337799 15.336
51337899 15.2748
51337999 15.2751
51338099 15.2495
51338199 15.3179
51338299 15.355
51338399 15.4294
51338499 15.5364
51338599 15.6147
51338699 15.6965
51338799 15.8158
51338899 15.8933
51338999 15.961
51339099 15.9616
51339199 15.875
51339299 15.8592
51339399 15.7445
51339499 15.6659
51339599 15.6891
51339699 15.7019
51339799 15.6039
51339899 15.4837
51339999 15.388
51340099 15.3466
51340199 15.3336
51340299 15.2418
51340399 15.1168
51340499 15.0532
51340599 15.0031
51340699 15.0428
51340799 15.0486
51340899 14.9535
51340999 14.8821
51341099 14.8217
51341199 14.8347
51341299 14.7539
51341399 14.6436
51341499 14.552
51341599 14.4495
51341699 14.3698
51341799 14.3817
51341899 14.3626
51341999 14.2852
51342099 14.213
51342199 14.1098
51342299 14.0142
51342399 13.9183
51342499 13.8133
51342599 13.7204
51342699 13.6192
51342799 13.6221
51342899 13.5687
51342999 13.4627
51343099 13.3806
51343199 13.3823
51343299 13.3417
51343399 13.2535
51343499 13.1785
51343599 13.1282
51343699 13.1813
51343799 13.2882
51343899 13.4185
51343999 13.5254
51344099 13.498
51344199 13.3808
51344299 13.2815
51344399 13.1997
51344499 13.1002
51344599 12.9948
51344699 12.99
51344799 13.0116
51344899 13.0309
51344999 13.0441
51345099 13.12
51345199 13.0742
51345299 12.962
51345399 12.8621
51345499 12.8055
51345599 12.7884
51345699 12.7839
51345799 12.746
51345899 12.7045
51345999 12.6646
51346099 12.6536
51346199 12.5701
51346299 12.4855
51346399 12.3923
51346499 12.341
51346599 12.2961
51346699 12.2284
51346799 12.1424
51346899 12.08
51346999 12.0122
51347099 12.0156
51347199 12.0798
51347299 12.1642
51347399 12.3073
51347499 12.4626
51347599 12.5836
51347699 12.6529
51347799 12.6958
51347899 12.8149
51347999 12.9185
51348099 13.0505
51348199 13.0944
51348299 13.1804
51348399 13.2765
51348499 13.427
51348599 13.5404
51348699 13.6522
51348799 13.7523
51348899 13.8798
51348999 14.001
51349099 14.0747
51349199 14.0711
51349299 14.022
51349399 14.0535
51349499 14.1506
51349599 14.2343
51349699 14.1653
51349799 14.0513
51349899 13.9641
51349999 13.8981
51350099 13.8203
51350199 13.8319
51350299 13.7416
51350399 13.7974
51350499 13.8885
51350599 13.9517
51350699 14.0408
51350799 14.1297
51350899 14.1726
51350999 14.1012
51351099 13.998
51351199 13.881
51351299 13.8723
51351399 13.8405
51351499 13.7302
51351599 13.7022
51351699 13.6556
51351799 13.5702
51351899 13.5257
51351999 13.4164
51352099 13.365
51352199 13.3276
51352299 13.2851
51352399 13.198
51352499 13.1437
51352599 13.125
51352699 13.144
51352799 13.1672
51352899 13.1639
51352999 13.274
51353099 13.2748
51353199 13.3324
51353299 13.3935
51353399 13.4302
51353499 13.392
51353599 13.4068
51353699 13.514
51353799 13.5528
51353899 13.5944
51353999 13.7328
51354099 13.825
51354199 13.8316
51354299 13.9297
51354399 14.0476
51354499 14.1592
51354599 14.2326
51354699 14.2576
51354799 14.3383
51354899 14.4738
51354999 14.5477
51355099 14.5729
51355199 14.598
51355299 14.6165
51355399 14.6689
51355499 14.8
51355599 14.8741
51355699 14.8246
51355799 14.8289
51355899 14.8568
51355999 14.7708
51356099 14.7418
51356199 14.7432
51356299 14.7262
51356399 14.7215
51356499 14.6453
51356599 14.5168
51356699 14.3957
51356799 14.2797
51356899 14.161
51356999 14.0593
51357099 13.9754
51357199 13.8799
51357299 13.8666
51357399 14.0039
51357499 14.0726
51357599 14.0583
51357699 13.947
51357799 13.8534
51357899 13.7461
51357999 13.634
51358099 13.5727
51358199 13.5112
51358299 13.4567
51358399 13.5144
51358499 13.5631
51358599 13.519
51358699 13.4729
51358799 13.5233
51358899 13.6486
51358999 13.785
51359099 13.9224
51359199 13.9952
51359299 14.0728
51359399 14.1506
51359499 14.1866
51359599 14.2518
51359699 14.287
51359799 14.2461
51359899 14.2331
51359999 14.2367
51360099 14.1248
51360199 14.0526
51360299 13.9503
51360399 13.8752
51360499 13.86
51360599 13.9245
51360699 13.9461
51360799 13.8828
51360899 13.8059
51360999 13.7384
51361099 13.6763
51361199 13.6234
51361299 13.59
51361399 13.5642
51361499 13.476
51361599 13.4552
51361699 13.5045
51361799 13.5314
51361899 13.5579
51361999 13.5414
51362099 13.6334
51362199 13.7228
51362299 13.8683
51362399 14.0026
51362499 14.0283
51362599 13.9626
51362699 13.8861
51362799 13.7751
51362899 13.675
51362999 13.6138
51363099 13.5401
51363199 13.427
51363299 13.318
51363399 13.2115
51363499 13.1382
51363599 13.1909
51363699 13.1907
51363799 13.2835
51363899 13.4202
51363999 13.5148
51364099 13.6157
51364199 13.7207
51364299 13.8521
51364399 13.9896
51364499 14.0966
51364599 14.1499
51364699 14.274
51364799 14.3428
51364899 14.3512
51364999 14.366
51365099 14.4452
51365199 14.5229
51365299 14.6432
51365399 14.7488
51365499 14.8387
51365599 14.9009
51365699 14.9078
51365799 14.9388
51365899 15.0201
51365999 15.0384
51366099 15.0555
51366199 15.1254
51366299 15.2181
51366399 15.3152
51366499 15.3526
51366599 15.3056
51366699 15.2563
51366799 15.1681
51366899 15.1308
51366999 15.2014
51367099 15.3086
51367199 15.2628
51367299 15.1525
51367399 15.0221
51367499 14.8929
51367599 14.7973
51367699 14.7359
51367799 14.7271
51367899 14.7234
51367999 14.6738
51368099 14.6806
51368199 14.6392
51368299 14.6326
51368399 14.5604
51368499 14.4394
51368599 14.3253
51368699 14.2232
51368799 14.1576
51368899 14.0687
51368999 13.9849
51369099 13.9007
51369199 13.8993
51369299 13.8229
51369399 13.7693
51369499 13.7405
51369599 13.6374
51369699 13.5263
51369799 13.4072
51369899 13.4071
51369999 13.3981
51370099 13.4041
51370199 13.4246
51370299 13.37
51370399 13.288
51370499 13.3321
51370599 13.4518
51370699 13.504
51370799 13.5447
51370899 13.588
51370999 13.5663
51371099 13.4578
51371199 13.5371
51371299 13.6764
51371399 13.681
51371499 13.7444
51371599 13.7823
51371699 13.8235
51371799 13.8361
51371899 13.9231
51371999 14.0142
51372099 14.0092
51372199 14.0355
51372299 14.1422
51372399 14.2497
51372499 14.3413
51372599 14.3189
51372699 14.2135
51372799 14.0936
51372899 13.9908
51372999 13.8892
51373099 13.8257
51373199 13.7836
51373299 13.8147
51373399 13.9155
51373499 13.9659
51373599 13.9737
51373699 13.9996
51373799 14.0519
51373899 14.1552
51373999 14.2795
51374099 14.3346
51374199 14.4698
51374299 14.5202
51374399 14.4414
51374499 14.3268
51374599 14.2416
51374699 14.1589
51374799 14.2345
51374899 14.3232
51374999 14.4098
51375099 14.3984
51375199 14.3439
51375299 14.2434
51375399 14.1327
51375499 14.092
51375599 14.1616
51375699 14.2401
51375799 14.3258
51375899 14.4586
51375999 14.5935
51376099 14.6744
51376199 14.6282
51376299 14.5925
51376399 14.5618
51376499 14.5883
51376599 14.6933
51376699 14.8037
51376799 14.8341
51376899 14.7707
51376999 14.6534
51377099 14.5511
51377199 14.4317
51377299 14.4666
51377399 14.5296
51377499 14.6003
51377599 14.7031
51377699 14.8037
51377799 14.8481
51377899 14.7675
51377999 14.7402
51378099 14.8289
51378199 14.9141
51378299 14.9859
51378399 15.0941
51378499 15.1563
51378599 15.1378
51378699 15.0185
51378799 14.8889
51378899 14.7977
51378999 14.7029
51379099 14.6236
51379199 14.5562
51379299 14.4758
51379399 14.5602
51379499 14.6842
51379599 14.8061
51379699 14.9224
51379799 15.0234
51379899 15.1251
51379999 15.2346
51380099 15.2895
51380199 15.2773
51380299 15.2208
51380399 15.1281
51380499 15.0361
51380599 14.911
51380699 14.8476
51380799 14.8171
51380899 14.8445
51380999 14.8197
51381099 14.7072
51381199 14.619
51381299 14.5174
51381399 14.5407
51381499 14.5193
51381599 14.4143
51381699 14.2971
51381799 14.1848
51381899 14.1663
51381999 14.1271
51382099 14.0845
51382199 14
51382299 13.9244
51382399 13.9373
51382499 13.9067
51382599 13.8707
51382699 13.8248
51382799 13.8091
51382899 13.7846
51382999 13.744
51383099 13.7809
51383199 13.8143
51383299 13.8471
51383399 13.8664
51383499 13.9627
51383599 14.0569
51383699 13.9855
51383799 13.8857
51383899 13.798
51383999 13.7251
51384099 13.7004
51384199 13.635
51384299 13.564
51384399 13.4676
51384499 13.3494
51384599 13.2876
51384699 13.3096
51384799 13.2606
51384899 13.1933
51384999 13.1611
51385099 13.1339
51385199 13.1339
51385299 13.0988
51385399 13.0615
51385499 13.0937
51385599 13.076
51385699 13.0459
51385799 13.0985
51385899 13.0472
51385999 13.0202
51386099 13.1098
51386199 13.0482
51386299 12.9707
51386399 12.9111
51386499 12.8301
51386599 12.736
51386699 12.6486
51386799 12.5807
51386899 12.5224
51386999 12.4754
51387099 12.4646
51387199 12.5377
51387299 12.6543
51387399 12.6933
51387499 12.6057
51387599 12.5091
51387699 12.4172
51387799 12.3353
51387899 12.3164
51387999 12.3004
51388099 12.386
51388199 12.4413
51388299 12.5898
51388399 12.7078
51388499 12.8543
51388599 12.952
51388699 12.9818
51388799 12.9188
51388899 12.9593
51388999 13.0601
51389099 13.1243
51389199 13.2177
51389299 13.2436
51389399 13.2278
51389499 13.1592
51389599 13.0574
51389699 12.9564
51389799 12.9303
51389899 12.9133
51389999 12.8448
51390099 12.7961
51390199 12.85
51390299 12.8399
51390399 12.8092
51390499 12.7554
51390599 12.6701
51390699 12.6037
51390799 12.6253
51390899 12.7141
51390999 12.8624
51391099 13.0061
51391199 13.1456
51391299 13.1939
51391399 13.2794
51391499 13.4055
51391599 13.5054
51391699 13.5631
51391799 13.478
51391899 13.4726
51391999 13.3969
51392099 13.3417
51392199 13.289
51392299 13.221
51392399 13.128
51392499 13.1368
51392599 13.1308
51392699 13.1627
51392799 13.0936
51392899 13.054
51392999 13.0111
51393099 12.9731
51393199 12.9223
51393299 12.9162
51393399 13.0039
51393499 13.1366
51393599 13.2658
51393699 13.2084
51393799 13.1374
51393899 13.1319
51393999 13.1505
51394099 13.0963
51394199 13.0345
51394299 13.0638
51394399 13.1073
51394499 13.149
51394599 13.1092
51394699 13.1012
51394799 13.1313
51394899 13.1356
51394999 13.0595
51395099 13.015
51395199 13.0373
51395299 13.11
51395399 13.1498
51395499 13.1291
51395599 13.0271
51395699 13.062
51395799 13.1013
51395899 13.1724
51395999 13.2672
51396099 13.2979
51396199 13.3767
51396299 13.2894
51396399 13.2327
51396499 13.2129
51396599 13.297
51396699 13.3613
51396799 13.3745
51396899 13.4869
51396999 13.5871
51397099 13.7092
51397199 13.8425
51397299 13.9138
51397399 14.0403
51397499 14.1793
51397599 14.283
51397699 14.34
51397799 14.3699
51397899 14.4191
51397999 14.4939
51398099 14.6153
51398199 14.7374
51398299 14.7356
51398399 14.6352
51398499 14.5122
51398599 14.4435
51398699 14.4942
51398799 14.544
51398899 14.57
51398999 14.6153
51399099 14.6561
51399199 14.6971
51399299 14.7347
51399399 14.6302
51399499 14.5496
51399599 14.4578
51399699 14.4984
51399799 14.6147
51399899 14.621
51399999 14.5047
51400099 14.4394
51400199 14.3956
51400299 14.281
51400399 14.2069
51400499 14.0886
51400599 13.9696
51400699 13.8543
51400799 13.7587
51400899 13.6751
51400999 13.5967
51401099 13.5243
51401199 13.4894
51401299 13.5062
51401399 13.4227
51401499 13.4024
51401599 13.437
51401699 13.542
51401799 13.5843
51401899 13.6138
51401999 13.5272
51402099 13.4112
51402199 13.3094
51402299 13.2451
51402399 13.3136
51402499 13.4513
51402599 13.5376
51402699 13.6298
51402799 13.6722
51402899 13.619
51402999 13.579
51403099 13.5249
51403199 13.4557
51403299 13.3505
51403399 13.2958
51403499 13.2423
51403599 13.2105
51403699 13.1954
51403799 13.1253
51403899 13.0323
51403999 12.9618
51404099 12.9374
51404199 12.9564
51404299 13.0429
51404399 13.0303
51404499 13.0449
51404599 12.95
51404699 12.891
51404799 12.8761
51404899 12.9286
51404999 13.0491
51405099 13.1645
51405199 13.2318
51405299 13.2901
51405399 13.3739
51405499 13.501
51405599 13.637
51405699 13.7546
51405799 13.8431
51405899 13.9637
51405999 14.0737
51406099 14.141
51406199 14.2296
51406299 14.3242
51406399 14.4028
51406499 14.5325
51406599 14.6581
51406699 14.766
51406799 14.887
51406899 15.0053
51406999 15.1338
51407099 15.1686
51407199 15.1759
51407299 15.2313
51407399 15.2903
51407499 15.2142
51407599 15.2436
51407699 15.1985
51407799 15.1168
51407899 15.0789
51407999 15.0063
51408099 14.998
51408199 14.9026
51408299 14.7771
51408399 14.677
51408499 14.5702
51408599 14.4573
51408699 14.3406
51408799 14.2257
51408899 14.1218
51408999 14.0593
51409099 14.0264
51409199 13.9672
51409299 13.8844
51409399 13.9015
51409499 13.8849
51409599 13.7928
51409699 13.8573
51409799 13.9531
51409899 14.0392
51409999 14.121
51410099 14.1785
51410199 14.1256
51410299 14.0624
51410399 13.969
51410499 13.914
51410599 13.8001
51410699 13.6832
51410799 13.5747
51410899 13.4931
51410999 13.3802
51411099 13.2713
51411199 13.1612
51411299 13.1071
51411399 13.0004
51411499 12.9056
51411599 12.9565
51411699 13.0483
51411799 13.0981
51411899 13.0579
51411999 12.9509
51412099 12.9082
51412199 12.8922
51412299 12.9407
51412399 12.9665
51412499 13.0682
51412599 13.196
51412699 13.2897
51412799 13.4275
51412899 13.5647
51412999 13.7041
51413099 13.8442
51413199 13.9389
51413299 14.0393
51413399 14.0424
51413499 14.0603
51413599 14.0376
51413699 13.9462
51413799 13.8298
51413899 13.7735
51413999 13.6906
51414099 13.5828
51414199 13.474
51414299 13.4938
51414399 13.4618
51414499 13.3927
51414599 13.3035
51414699 13.3178
51414799 13.4366
51414899 13.4893
51414999 13.5437
51415099 13.6291
51415199 13.6915
51415299 13.6845
51415399 13.6045
51415499 13.4981
51415599 13.431
51415699 13.3315
51415799 13.2847
51415899 13.2347
51415999 13.2691
51416099 13.2947
51416199 13.2981
51416299 13.26
51416399 13.2307
51416499 13.1905
51416599 13.2029
51416699 13.2047
51416799 13.3255
51416899 13.4268
51416999 13.4999
51417099 13.5873
51417199 13.5662
51417299 13.5099
51417399 13.4882
51417499 13.5206
51417599 13.469
51417699 13.3962
51417799 13.3229
51417899 13.3068
51417999 13.4339
51418099 13.5524
51418199 13.688
51418299 13.801
51418399 13.9059
51418499 14.0216
51418599 14.1396
51418699 14.2608
51418799 14.3917
51418899 14.4659
51418999 14.5008
51419099 14.5035
51419199 14.5135
51419299 14.5003
51419399 14.4884
51419499 14.5098
51419599 14.645
51419699 14.7402
51419799 14.7332
51419899 14.6246
51419999 14.52
51420099 14.3978
51420199 14.276
51420299 14.1594
51420399 14.063
51420499 14.0771
51420599 14.1638
51420699 14.2429
51420799 14.2471
51420899 14.2318
51420999 14.1594
51421099 14.2315
51421199 14.3139
51421299 14.4346
51421399 14.5323
51421499 14.5749
51421599 14.59
51421699 14.5396
51421799 14.5509
51421899 14.597
51421999 14.6851
51422099 14.7618
51422199 14.8365
51422299 14.8747
51422399 14.9629
51422499 15.036
51422599 15.0588
51422699 14.9723
51422799 14.8729
51422899 14.7917
51422999 14.7524
51423099 14.6484
51423199 14.6101
51423299 14.5702
51423399 14.5798
51423499 14.5836
51423599 14.6171
51423699 14.6814
51423799 14.79
51423899 14.8507
51423999 14.8157
51424099 14.8617
51424199 14.963
51424299 15.0788
51424399 15.1217
51424499 15.2263
51424599 15.3317
51424699 15.4257
51424799 15.4826
51424899 15.589
51424999 15.7078
51425099 15.7549
51425199 15.6997
51425299 15.5748
51425399 15.577
51425499 15.5981
51425599 15.5587
51425699 15.4797
51425799 15.4322
51425899 15.3408
51425999 15.2209
51426099 15.1123
51426199 15.1351
51426299 15.1844
51426399 15.2927
51426499 15.4157
51426599 15.4684
51426699 15.4682
51426799 15.4855
51426899 15.5315
51426999 15.6074
51427099 15.6395
51427199 15.6691
51427299 15.7784
51427399 15.8959
51427499 16.0105
51427599 16.1013
51427699 16.2061
51427799 16.3126
51427899 16.4042
51427999 16.4927
51428099 16.6013
51428199 16.6484
51428299 16.7112
51428399 16.708
51428499 16.7551
51428599 16.8582
51428699 16.8882
51428799 16.9965
51428899 17.1064
51428999 17.1206
51429099 17.0196
51429199 16.9143
51429299 16.8232
51429399 16.7502
51429499 16.6316
51429599 16.4903
51429699 16.4668
51429799 16.4662
51429899 16.4861
51429999 16.5897
51430099 16.5523
51430199 16.4284
51430299 16.2903
51430399 16.1689
51430499 16.0428
51430599 15.9715
51430699 15.9414
51430799 15.8265
51430899 15.7692
51430999 15.7195
51431099 15.6926
51431199 15.7677
51431299 15.8038
51431399 15.7565
51431499 15.6275
51431599 15.5163
51431699 15.4085
51431799 15.3222
51431899 15.2466
51431999 15.1558
51432099 15.0308
51432199 14.9061
51432299 14.8383
51432399 14.8369
51432499 14.8417
51432599 14.8886
51432699 14.7833
51432799 14.7705
51432899 14.7981
51432999 14.8558
51433099 14.9706
51433199 15.0527
51433299 15.0945
51433399 15.1951
51433499 15.2875
51433599 15.3057
51433699 15.3402
51433799 15.4488
51433899 15.524
51433999 15.6484
51434099 15.7551
51434199 15.8716
51434299 15.9739
51434399 16.071
51434499 16.116
51434599 16.1801
51434699 16.2758
51434799 16.3811
51434899 16.4371
51434999 16.4762
51435099 16.5842
51435199 16.6354
51435299 16.7366
51435399 16.8079
51435499 16.8967
51435599 16.9824
51435699 17.0771
51435799 17.1665
51435899 17.2719
51435999 17.2986
51436099 17.237
51436199 17.2162
51436299 17.1842
51436399 17.2609
51436499 17.2047
51436599 17.1023
51436699 17.0145
51436799 16.9291
51436899 16.8535
51436999 16.7845
51437099 16.7733
51437199 16.7229
51437299 16.7867
51437399 16.8538
51437499 16.818
51437599 16.7866
51437699 16.7039
51437799 16.5918
51437899 16.5899
51437999 16.675
51438099 16.7135
51438199 16.7767
51438299 16.8639
51438399 16.9159
51438499 16.9
51438599 16.9171
51438699 16.966
51438799 16.9143
51438899 16.903
51438999 16.8151
51439099 16.716
51439199 16.5939
51439299 16.4762
51439399 16.3495
51439499 16.2085
51439599 16.0813
51439699 16.052
51439799 16.0187
51439899 15.8898
51439999 15.7628
51440099 15.7729
51440199 15.7687
51440299 15.8131
51440399 15.8243
51440499 15.7664
51440599 15.7587
51440699 15.7348
51440799 15.672
51440899 15.5873
51440999 15.568
51441099 15.5965
51441199 15.6217
51441299 15.724
51441399 15.8066
51441499 15.9233
51441599 16.0019
51441699 16.0473
51441799 16.0071
51441899 15.9051
51441999 15.8123
51442099 15.7902
51442199 15.7799
51442299 15.7755
51442399 15.6726
51442499 15.5461
51442599 15.4319
51442699 15.4109
51442799 15.4908
51442899 15.5415
51442999 15.5032
51443099 15.541
51443199 15.5408
51443299 15.5073
51443399 15.5602
51443499 15.4995
51443599 15.4794
51443699 15.4927
51443799 15.4368
51443899 15.3488
51443999 15.3614
51444099 15.4774
51444199 15.5712
51444299 15.6661
51444399 15.6067
51444499 15.623
51444599 15.7439
51444699 15.7486
51444799 15.6774
51444899 15.5538
51444999 15.5475
51445099 15.6217
51445199 15.6812
51445299 15.7408
51445399 15.8065
51445499 15.8207
51445599 15.8126
51445699 15.9001
51445799 15.9989
51445899 16.0846
51445999 16.1534
51446099 16.2535
51446199 16.2842
51446299 16.1861
51446399 16.1189
51446499 15.9872
51446599 15.9697
51446699 15.99
51446799 15.9529
51446899 15.9433
51446999 15.8581
51447099 15.8634
51447199 15.9663
51447299 15.9603
51447399 15.8693
51447499 15.7475
51447599 15.6375
51447699 15.5508
51447799 15.5159
51447899 15.4248
51447999 15.298
51448099 15.1846
51448199 15.077
51448299 15.1159
51448399 15.0978
51448499 14.9922
51448599 14.8922
51448699 14.7617
51448799 14.6394
51448899 14.518
51448999 14.4306
51449099 14.3658
51449199 14.3376
51449299 14.3104
51449399 14.1911
51449499 14.1068
51449599 14.0825
51449699 14.0059
51449799 13.941
51449899 13.8775
51449999 13.8326
51450099 13.8655
51450199 13.9071
51450299 13.8489
51450399 13.7596
51450499 13.6546
51450599 13.554
51450699 13.4769
51450799 13.4498
51450899 13.4364
51450999 13.3614
51451099 13.2553
51451199 13.1768
51451299 13.1245
51451399 13.1563
51451499 13.2573
51451599 13.4018
51451699 13.5257
51451799 13.5267
51451899 13.5636
51451999 13.4711
51452099 13.3843
51452199 13.2975
51452299 13.3755
51452399 13.4841
51452499 13.5706
51452599 13.6982
51452699 13.8352
51452799 13.961
51452899 14.0846
51452999 14.1886
51453099 14.2607
51453199 14.247
51453299 14.2111
51453399 14.1777
51453499 14.0758
51453599 13.9697
51453699 13.8783
51453799 13.85
51453899 13.8706
51453999 14.0036
51454099 14.0672
51454199 14.0263
51454299 13.9403
51454399 13.9644
51454499 14.0247
51454599 13.9313
51454699 13.8226
51454799 13.7062
51454899 13.6067
51454999 13.5523
51455099 13.5685
51455199 13.6607
51455299 13.7996
51455399 13.9049
51455499 13.9323
51455599 13.8997
51455699 13.792
51455799 13.6796
51455899 13.5906
51455999 13.574
51456099 13.5971
51456199 13.6401
51456299 13.7164
51456399 13.8572
51456499 13.9741
51456599 14.0479
51456699 14.1406
51456799 14.2722
51456899 14.3898
51456999 14.4969
51457099 14.5844
51457199 14.6483
51457299 14.7014
51457399 14.7481
51457499 14.8767
51457599 15.0004
51457699 15.0901
51457799 15.1619
51457899 15.1393
51457999 15.104
51458099 15.1155
51458199 15.2253
51458299 15.3173
51458399 15.3404
51458499 15.2701
51458599 15.2146
51458699 15.261
51458799 15.3164
51458899 15.4209
51458999 15.4801
51459099 15.5624
51459199 15.6738
51459299 15.7245
51459399 15.6373
51459499 15.5558
51459599 15.5792
51459699 15.5785
51459799 15.4997
51459899 15.3699
51459999 15.3734
51460099 15.4349
51460199 15.3745
51460299 15.3141
51460399 15.2322
51460499 15.1369
51460599 15.0466
51460699 14.9238
51460799 14.8317
51460899 14.8106
51460999 14.8123
51461099 14.8563
51461199 14.8167
51461299 14.8094
51461399 14.8506
51461499 14.9526
51461599 15.0456
51461699 15.1627
51461799 15.2074
51461899 15.1418
51461999 15.0662
51462099 15.0986
51462199 15.2063
51462299 15.2393
51462399 15.2825
51462499 15.3478
51462599 15.4266
51462699 15.4802
51462799 15.5695
51462899 15.6106
51462999 15.538
51463099 15.4131
51463199 15.3483
51463299 15.3444
51463399 15.3467
51463499 15.2871
51463599 15.3073
51463699 15.3607
51463799 15.4685
51463899 15.5893
51463999 15.6328
51464099 15.7511
51464199 15.8648
51464299 15.9739
51464399 16.0894
51464499 16.1658
51464599 16.2644
51464699 16.3432
51464799 16.3848
51464899 16.3656
51464999 16.4347
51465099 16.4088
51465199 16.4406
51465299 16.5417
51465399 16.6424
51465499 16.673
51465599 16.7511
51465699 16.8327
51465799 16.9082
51465899 17
51465999 17.0347
51466099 16.9706
51466199 16.9378
51466299 16.8143
51466399 16.7367
51466499 16.7311
51466599 16.675
51466699 16.6228
51466799 16.6238
51466899 16.6944
51466999 16.7898
51467099 16.8881
51467199 16.9619
51467299 17.0431
51467399 17.125
51467499 17.2176
51467599 17.2463
51467699 17.206
51467799 17.2378
51467899 17.2689
51467999 17.2499
51468099 17.1983
51468199 17.0596
51468299 16.9148
51468399 16.7741
51468499 16.6806
51468599 16.5657
51468699 16.4518
51468799 16.312
51468899 16.1806
51468999 16.0464
51469099 15.9141
51469199 15.8789
51469299 15.9277
51469399 16.0365
51469499 16.0506
51469599 16.1428
51469699 16.1836
51469799 16.0701
51469899 15.9859
51469999 16.0132
51470099 15.9498
51470199 15.9397
51470299 15.9177
51470399 15.8148
51470499 15.7483
51470599 15.61
51470699 15.4844
51470799 15.4516
51470899 15.5566
51470999 15.6524
51471099 15.7511
51471199 15.7915
51471299 15.718
51471399 15.622
51471499 15.4863
51471599 15.3609
51471699 15.2324
51471799 15.1057
51471899 15.0568
51471999 15.1021
51472099 15.1699
51472199 15.2842
51472299 15.3441
51472399 15.4389
51472499 15.5545
51472599 15.658
51472699 15.7764
51472799 15.8716
51472899 16.0045
51472999 16.0828
51473099 16.1356
51473199 16.1681
51473299 16.1508
51473399 16.0933
51473499 16.048
51473599 15.9385
51473699 15.9202
51473799 15.9672
51473899 15.98
51473999 16.0001
51474099 16.0863
51474199 16.1793
51474299 16.2666
51474399 16.3595
51474499 16.4064
51474599 16.3873
51474699 16.2764
51474799 16.2071
51474899 16.2799
51474999 16.3331
51475099 16.3537
51475199 16.4005
51475299 16.4769
51475399 16.4739
51475499 16.5509
51475599 16.5546
51475699 16.4725
51475799 16.3393
51475899 16.2822
51475999 16.2741
51476099 16.3027
51476199 16.3239
51476299 16.379
51476399 16.4822
51476499 16.5638
51476599 16.5413
51476699 16.5653
51476799 16.5777
51476899 16.4523
51476999 16.3075
51477099 16.1837
51477199 16.0884
51477299 16.0491
51477399 16.0791
51477499 16.1998
51477599 16.2509
51477699 16.28
51477799 16.2939
51477899 16.3898
51477999 16.5023
51478099 16.582
51478199 16.6332
51478299 16.5641
51478399 16.4193
51478499 16.3296
51478599 16.2555
51478699 16.1657
51478799 16.058
51478899 15.9752
51478999 16.0036
51479099 16.1038
51479199 16.185
51479299 16.1856
51479399 16.1029
51479499 16.0993
51479599 16.1253
51479699 16.2414
51479799 16.2671
51479899 16.2103
51479999 16.084
51480099 15.9619
51480199 15.8247
51480299 15.6908
51480399 15.5565
51480499 15.4232
51480599 15.2972
51480699 15.2148
51480799 15.1173
51480899 14.9986
51480999 14.9035
51481099 14.7828
51481199 14.6661
51481299 14.5738
51481399 14.5229
51481499 14.4519
51481599 14.3529
51481699 14.2396
51481799 14.1463
51481899 14.0604
51481999 13.9677
51482099 13.8527
51482199 13.7654
51482299 13.7022
51482399 13.6803
51482499 13.7961
51482599 13.9287
51482699 14.0628
51482799 14.1918
51482899 14.2275
51482999 14.2216
51483099 14.1366
51483199 14.0662
51483299 13.9734
51483399 13.8675
51483499 13.7697
51483599 13.6556
51483699 13.5369
51483799 13.4383
51483899 13.4064
51483999 13.465
51484099 13.5247
51484199 13.6197
51484299 13.6711
51484399 13.7899
51484499 13.9193
51484599 13.9562
51484699 13.9125
51484799 13.9225
51484899 14.0005
51484999 13.949
51485099 13.8398
51485199 13.7287
51485299 13.6558
51485399 13.6536
51485499 13.6238
51485599 13.5178
51485699 13.4971
51485799 13.4147
51485899 13.3001
51485999 13.2371
51486099 13.3327
51486199 13.4156
51486299 13.5366
51486399 13.6644
51486499 13.7619
51486599 13.8707
51486699 13.951
51486799 14.0221
51486899 14.0579
51486999 14.02
51487099 13.9142
51487199 13.8404
51487299 13.8081
51487399 13.7035
51487499 13.605
51487599 13.4964
51487699 13.5043
51487799 13.6209
51487899 13.6743
51487999 13.6189
51488099 13.664
51488199 13.6969
51488299 13.635
51488399 13.526
51488499 13.4227
51488599 13.3331
51488699 13.2981
51488799 13.3341
51488899 13.266
51488999 13.1748
51489099 13.0822
51489199 13.0957
51489299 13.0689
51489399 12.9735
51489499 12.894
51489599 12.8727
51489699 12.9864
51489799 13.0816
51489899 13.1567
51489999 13.1299
51490099 13.0658
51490199 13.1058
51490299 13.0214
51490399 12.9286
51490499 12.8685
51490599 12.7689
51490699 12.7103
51490799 12.7102
51490899 12.6197
51490999 12.5116
51491099 12.4173
51491199 12.3941
51491299 12.292
51491399 12.1869
51491499 12.0927
51491599 12.0092
51491699 11.9892
51491799 11.9743
51491899 11.9731
51491999 12.0311
51492099 12.0997
51492199 12.0451
51492299 11.9438
51492399 11.8688
51492499 11.7984
51492599 11.7946
51492699 11.8381
51492799 11.9204
51492899 11.8757
51492999 11.8868
51493099 11.8988
51493199 11.9531
51493299 12.0431
51493399 12.1918
51493499 12.3388
51493599 12.4885
51493699 12.5958
51493799 12.6279
51493899 12.6267
51493999 12.5945
51494099 12.496
51494199 12.3902
51494299 12.3001
51494399 12.2273
51494499 12.1559
51494599 12.0686
51494699 11.9723
51494799 11.9002
51494899 11.9652
51494999 12.0998
51495099 12.252
51495199 12.3447
51495299 12.3332
51495399 12.3519
51495499 12.4437
51495599 12.4004
51495699 12.3242
51495799 12.2468
51495899 12.1595
51495999 12.0573
51496099 12.0248
51496199 12.1428
51496299 12.2857
51496399 12.4311
51496499 12.5712
51496599 12.6959
51496699 12.7593
51496799 12.7342
51496899 12.6648
51496999 12.6936
51497099 12.7071
51497199 12.7046
51497299 12.7833
51497399 12.943
51497499 13.0303
51497599 13.0208
51497699 12.9296
51497799 12.9246
51497899 12.9746
51497999 13.096
51498099 13.1445
51498199 13.261
51498299 13.4004
51498399 13.5217
51498499 13.6304
51498599 13.726
51498699 13.781
51498799 13.8026
51498899 13.837
51498999 13.9476
51499099 14.0334
51499199 14.1236
51499299 14.2279
51499399 14.3456
51499499 14.4554
51499599 14.575
51499699 14.6939
51499799 14.7762
51499899 14.8372
51499999 14.9257
51500099 14.9623
51500199 15.0876
51500299 15.1816
51500399 15.205
51500499 15.1629
51500599 15.1508
51500699 15.171
51500799 15.1624
51500899 15.0597
51500999 14.9444
51501099 14.8424
51501199 14.7548
51501299 14.7545
51501399 14.8799
51501499 14.9836
51501599 14.9176
51501699 14.7884
51501799 14.6814
51501899 14.5867
51501999 14.4891
51502099 14.5218
51502199 14.6414
51502299 14.7467
51502399 14.8076
51502499 14.8326
51502599 14.9179
51502699 15.0123
51502799 15.0256
51502899 15.0015
51502999 14.9874
51503099 15.0005
51503199 15.0759
51503299 15.131
51503399 15.0719
51503499 14.9476
51503599 14.8302
51503699 14.7607
51503799 14.6882
51503899 14.7209
51503999 14.6571
51504099 14.5449
51504199 14.4413
51504299 14.4558
51504399 14.5496
51504499 14.6573
51504599 14.7473
51504699 14.7446
51504799 14.7927
51504899 14.7873
51504999 14.6886
51505099 14.5597
51505199 14.474
51505299 14.401
51505399 14.4824
51505499 14.6047
51505599 14.6948
51505699 14.7636
51505799 14.6778
51505899 14.5795
51505999 14.4729
51506099 14.3904
51506199 14.3223
51506299 14.2439
51506399 14.2469
51506499 14.3277
51506599 14.4215
51506699 14.5192
51506799 14.5961
51506899 14.6866
51506999 14.7603
51507099 14.8911
51507199 14.9981
51507299 15.0818
51507399 15.2019
51507499 15.2874
51507599 15.4024
51507699 15.4473
51507799 15.385
51507899 15.3227
51507999 15.2367
51508099 15.1037
51508199 14.9845
51508299 14.8601
51508399 14.7481
51508499 14.6676
51508599 14.5444
51508699 14.4645
51508799 14.3861
51508899 14.2847
51508999 14.1651
51509099 14.08
51509199 14.099
51509299 14.0739
51509399 14.0057
51509499 13.9236
51509599 13.8251
51509699 13.7252
51509799 13.6996
51509899 13.6424
51509999 13.5482
51510099 13.4922
51510199 13.546
51510299 13.528
51510399 13.5381
51510499 13.5022
51510599 13.4387
51510699 13.4417
51510799 13.4498
51510899 13.5284
51510999 13.6674
51511099 13.7863
51511199 13.8906
51511299 14.0023
51511399 14.0969
51511499 14.2064
51511599 14.3361
51511699 14.4264
51511799 14.513
51511899 14.6047
51511999 14.7328
51512099 14.8596
51512199 14.9385
51512299 15.0114
51512399 15.0435
51512499 15.1025
51512599 14.9992
51512699 14.9797
51512799 15.0353
51512899 15.0834
51512999 15.0858
51513099 15.0776
51513199 15.1419
51513299 15.1721
51513399 15.231
51513499 15.1435
51513599 15.1067
51513699 15.1167
51513799 15.1366
51513899 15.043
51513999 14.9382
51514099 14.9135
51514199 14.8545
51514299 14.802
51514399 14.7884
51514499 14.8151
51514599 14.7823
51514699 14.7422
51514799 14.7861
51514899 14.8427
51514999 14.9709
51515099 15.0985
51515199 15.2061
51515299 15.1943
51515399 15.1026
51515499 15.0649
51515599 14.9396
51515699 14.8081
51515799 14.8141
51515899 14.8036
51515999 14.7178
51516099 14.7369
51516199 14.8483
51516299 14.9613
51516399 15.0525
51516499 15.1302
51516599 15.1381
51516699 15.1515
51516799 15.1772
51516899 15.0664
51516999 14.9494
51517099 14.847
51517199 14.7275
51517299 14.6002
51517399 14.4758
51517499 14.5148
51517599 14.6473
51517699 14.7606
51517799 14.7454
51517899 14.6915
51517999 14.7452
51518099 14.8135
51518199 14.7649
51518299 14.6509
51518399 14.5406
51518499 14.4663
51518599 14.4105
51518699 14.3489
51518799 14.4256
51518899 14.5042
51518999 14.5102
51519099 14.4973
51519199 14.478
51519299 14.4711
51519399 14.4844
51519499 14.5461
51519599 14.542
51519699 14.4489
51519799 14.3303
51519899 14.3119
51519999 14.4021
51520099 14.4914
51520199 14.4932
51520299 14.4133
51520399 14.364
51520499 14.2607
51520599 14.2184
51520699 14.2975
51520799 14.3218
51520899 14.3671
51520999 14.4702
51521099 14.6017
51521199 14.7119
51521299 14.7528
51521399 14.7945
51521499 14.8595
51521599 14.8862
51521699 14.8594
51521799 14.8755
51521899 14.9472
51521999 15.0323
51522099 15.1423
51522199 15.1977
51522299 15.1597
51522399 15.0501
51522499 14.9193
51522599 14.7975
51522699 14.7777
51522799 14.8221
51522899 14.7887
51522999 14.8143
51523099 14.8115
51523199 14.7461
51523299 14.6786
51523399 14.6001
51523499 14.4982
51523599 14.4954
51523699 14.4526
51523799 14.4313
51523899 14.4389
51523999 14.35
51524099 14.255
51524199 14.1928
51524299 14.1364
51524399 14.1152
51524499 14.0172
51524599 13.9445
51524699 13.8995
51524799 13.9445
51524899 14.0724
51524999 14.2045
51525099 14.3096
51525199 14.3271
51525299 14.4198
51525399 14.543
51525499 14.5953
51525599 14.5683
51525699 14.5627
51525799 14.5873
51525899 14.6659
51525999 14.7855
51526099 14.886
51526199 14.9163
51526299 14.8796
51526399 14.9666
51526499 15.075
51526599 15.2012
51526699 15.3193
51526799 15.3922
51526899 15.4961
51526999 15.5947
51527099 15.6846
51527199 15.6714
51527299 15.5804
51527399 15.6414
51527499 15.7546
51527599 15.7944
51527699 15.7726
51527799 15.7771
51527899 15.8216
51527999 15.8684
51528099 15.9002
51528199 15.9006
51528299 15.8296
51528399 15.8467
51528499 15.8757
51528599 15.8951
51528699 15.8861
51528799 15.859
51528899 15.843
51528999 15.92
51529099 16.0289
51529199 16.1293
51529299 16.2049
51529399 16.2456
51529499 16.321
51529599 16.4333
51529699 16.5411
51529799 16.6177
51529899 16.732
51529999 16.7439
51530099 16.6456
51530199 16.5733
51530299 16.588
51530399 16.5987
51530499 16.5333
51530599 16.4167
51530699 16.2932
51530799 16.1957
51530899 16.1362
51530999 16.1144
51531099 16.0075
51531199 15.8746
51531299 15.7559
51531399 15.7578
51531499 15.8333
51531599 15.9135
51531699 15.9953
51531799 16.0657
51531899 16.115
51531999 16.2314
51532099 16.3249
51532199 16.4376
51532299 16.4768
51532399 16.5747
51532499 16.683
51532599 16.7745
51532699 16.7997
51532799 16.8413
51532899 16.8398
51532999 16.8323
51533099 16.731
51533199 16.6719
51533299 16.7301
51533399 16.7545
51533499 16.7877
51533599 16.8524
51533699 16.9468
51533799 16.9782
51533899 16.8902
51533999 16.8433
51534099 16.9458
51534199 17.038
51534299 17.1134
51534399 17.1265
51534499 17.2202
51534599 17.3123
51534699 17.413
51534799 17.509
51534899 17.6116
51534999 17.6524
51535099 17.6718
51535199 17.7309
51535299 17.8083
51535399 17.8771
51535499 17.9482
51535599 17.9674
51535699 18.0073
51535799 18.0386
51535899 18.0966
51535999 18.0903
51536099 18.0298
51536199 18.0393
51536299 18.1093
51536399 18.1408
51536499 18.1966
51536599 18.274
51536699 18.3491
51536799 18.3993
51536899 18.3363
51536999 18.2315
51537099 18.1637
51537199 18.1954
51537299 18.2177
51537399 18.1985
51537499 18.1148
51537599 18.1613
51537699 18.1289
51537799 18.0609
51537899 17.9651
51537999 17.8888
51538099 17.7853
51538199 17.6463
51538299 17.5066
51538399 17.4342
51538499 17.5256
51538599 17.5776
51538699 17.5753
51538799 17.5804
51538899 17.4861
51538999 17.383
51539099 17.3429
51539199 17.271
51539299 17.1233
51539399 16.9766
51539499 16.8311
51539599 16.7045
51539699 16.6003
51539799 16.5746
51539899 16.5225
51539999 16.4063
51540099 16.3721
51540199 16.4497
51540299 16.5027
51540399 16.4395
51540499 16.3364
51540599 16.2021
51540699 16.1566
51540799 16.0828
51540899 15.9756
51540999 15.8647
51541099 15.8015
51541199 15.6908
51541299 15.5579
51541399 15.4909
51541499 15.5666
51541599 15.6339
51541699 15.6595
51541799 15.7033
51541899 15.7787
51541999 15.8339
51542099 15.8595
51542199 15.9784
51542299 16.0474
51542399 16.1432
51542499 16.1447
51542599 16.0785
51542699 15.95
51542799 15.8242
51542899 15.6897
51542999 15.5924
51543099 15.5238
51543199 15.5831
51543299 15.6812
51543399 15.7688
51543499 15.8681
51543599 15.9214
51543699 15.9905
51543799 16.0966
51543899 16.1941
51543999 16.1254
51544099 15.9991
51544199 15.8663
51544299 15.7573
51544399 15.7095
51544499 15.7447
51544599 15.8191
51544699 15.8714
51544799 15.8578
51544899 15.9629
51544999 16.017
51545099 16.0889
51545199 16.1486
51545299 16.1395
51545399 16.1351
51545499 16.1391
51545599 15.9958
51545699 15.8989
51545799 15.7685
51545899 15.6724
51545999 15.5417
51546099 15.417
51546199 15.3996
51546299 15.4831
51546399 15.5374
51546499 15.5222
51546599 15.5247
51546699 15.4749
51546799 15.5148
51546899 15.6009
51546999 15.6225
51547099 15.7273
51547199 15.8364
51547299 15.9034
51547399 15.8572
51547499 15.8101
51547599 15.8783
51547699 15.9304
51547799 15.8977
51547899 15.959
51547999 16.0721
51548099 16.1389
51548199 16.2292
51548299 16.3329
51548399 16.4159
51548499 16.4117
51548599 16.453
51548699 16.5546
51548799 16.6132
51548899 16.7119
51548999 16.7647
51549099 16.8451
51549199 16.9389
51549299 16.9411
51549399 16.9462
51549499 16.9363
51549599 16.8291
51549699 16.7523
51549799 16.8057
51549899 16.9231
51549999 16.9914
51550099 16.9992
51550199 16.9213
51550299 16.7837
51550399 16.6789
51550499 16.5379
51550599 16.4769
51550699 16.3962
51550799 16.3135
51550899 16.1829
51550999 16.0402
51551099 15.9386
51551199 15.8552
51551299 15.7351
51551399 15.6817
51551499 15.6421
51551599 15.5148
51551699 15.3792
51551799 15.3163
51551899 15.2034
51551999 15.1959
51552099 15.1876
51552199 15.1042
51552299 14.9777
51552399 14.9371
51552499 14.8932
51552599 14.8071
51552699 14.696
51552799 14.5951
51552899 14.5005
51552999 14.4496
51553099 14.447
51553199 14.3626
51553299 14.2507
51553399 14.1301
51553499 14.0953
51553599 14.0127
51553699 13.9174
51553799 13.8507
51553899 13.7922
51553999 13.7353
51554099 13.723
51554199 13.6264
51554299 13.5354
51554399 13.5288
51554499 13.5378
51554599 13.5397
51554699 13.54
51554799 13.4584
51554899 13.3589
51554999 13.2545
51555099 13.2268
51555199 13.2279
51555299 13.1889
51555399 13.1023
51555499 13.0237
51555599 13.0018
51555699 12.9773
51555799 12.9352
51555899 12.9369
51555999 12.943
51556099 12.9409
51556199 12.9611
51556299 13.0173
51556399 13.0628
51556499 13.0851
51556599 13.2146
51556699 13.3602
51556799 13.4786
51556899 13.5344
51556999 13.6421
51557099 13.7418
51557199 13.8721
51557299 13.9786
51557399 14.0969
51557499 14.1861
51557599 14.2891
51557699 14.3847
51557799 14.476
51557899 14.6038
51557999 14.6951
51558099 14.8108
51558199 14.776
51558299 14.6844
51558399 14.6722
51558499 14.7891
51558599 14.8905
51558699 15.0005
51558799 15.0742
51558899 15.1541
51558999 15.2071
51559099 15.2329
51559199 15.1965
51559299 15.0659
51559399 14.9747
51559499 14.972
51559599 14.9046
51559699 14.7834
51559799 14.6997
51559899 14.7971
51559999 14.8586
51560099 14.8599
51560199 14.7857
51560299 14.6776
51560399 14.5713
51560499 14.495
51560599 14.5114
51560699 14.6173
51560799 14.7216
51560899 14.7655
51560999 14.8796
51561099 14.993
51561199 15.0834
51561299 15.17
51561399 15.2026
51561499 15.1973
51561599 15.1899
51561699 15.29
51561799 15.3936
51561899 15.4748
51561999 15.5074
51562099 15.5516
51562199 15.6306
51562299 15.7325
51562399 15.6949
51562499 15.588
51562599 15.4519
51562699 15.3996
51562799 15.4168
51562899 15.3958
51562999 15.3555
51563099 15.2231
51563199 15.1211
51563299 15.0469
51563399 15.0587
51563499 15.0426
51563599 15.0832
51563699 15.1929
51563799 15.2952
51563899 15.363
51563999 15.3807
51564099 15.2669
51564199 15.1398
51564299 15.0155
51564399 14.8996
51564499 14.8156
51564599 14.7023
51564699 14.5942
51564799 14.4871
51564899 14.3691
51564999 14.2967
51565099 14.334
51565199 14.4476
51565299 14.5561
51565399 14.6144
51565499 14.61
51565599 14.646
51565699 14.6448
51565799 14.6062
51565899 14.4886
51565999 14.3742
51566099 14.272
51566199 14.1492
51566299 14.0855
51566399 14.0871
51566499 14.2146
51566599 14.3208
51566699 14.4186
51566799 14.45
51566899 14.4447
51566999 14.4847
51567099 14.5134
51567199 14.5039
51567299 14.4841
51567399 14.5179
51567499 14.4693
51567599 14.3923
51567699 14.4048
51567799 14.4123
51567899 14.3898
51567999 14.4397
51568099 14.5491
51568199 14.66
51568299 14.768
51568399 14.8617
51568499 14.9333
51568599 14.9457
51568699 14.9198
51568799 14.8786
51568899 14.9746
51568999 15.0466
51569099 15.0891
51569199 15.1974
51569299 15.2836
51569399 15.3185
51569499 15.3193
51569599 15.2352
51569699 15.2151
51569799 15.1375
51569899 15.1232
51569999 15.1675
51570099 15.2597
51570199 15.3563
51570299 15.4796
51570399 15.5949
51570499 15.6378
51570599 15.5528
51570699 15.4445
51570799 15.359
51570899 15.321
51570999 15.3025
51571099 15.2534
51571199 15.2792
51571299 15.3436
51571399 15.4357
51571499 15.4798
51571599 15.4514
51571699 15.4832
51571799 15.5416
51571899 15.6301
51571999 15.6225
51572099 15.5733
51572199 15.5203
51572299 15.4928
51572399 15.3815
51572499 15.2559
51572599 15.1643
51572699 15.1601
51572799 15.2054
51572899 15.2169
51572999 15.2873
51573099 15.3095
51573199 15.43
51573299 15.5469
51573399 15.6317
51573499 15.6117
51573599 15.5087
51573699 15.3982
51573799 15.3822
51573899 15.3015
51573999 15.1855
51574099 15.1421
51574199 15.1044
51574299 15.0063
51574399 14.9263
51574499 14.8299
51574599 14.7645
51574699 14.6481
51574799 14.5424
51574899 14.4218
51574999 14.3471
51575099 14.2971
51575199 14.3819
51575299 14.4625
51575399 14.4656
51575499 14.4857
51575599 14.6004
51575699 14.7148
51575799 14.8383
51575899 14.9436
51575999 15.0618
51576099 15.1462
51576199 15.2197
51576299 15.3321
51576399 15.3329
51576499 15.2289
51576599 15.1776
51576699 15.0988
51576799 15.118
51576899 15.1985
51576999 15.1653
51577099 15.2201
51577199 15.3388
51577299 15.3485
51577399 15.2396
51577499 15.2063
51577599 15.2169
51577699 15.2568
51577799 15.2886
51577899 15.3936
51577999 15.4448
51578099 15.4571
51578199 15.4026
51578299 15.419
51578399 15.4999
51578499 15.6026
51578599 15.7178
51578699 15.8195
51578799 15.9103
51578899 15.9626
51578999 16.0555
51579099 16.1307
51579199 16.2085
51579299 16.1759
51579399 16.1077
51579499 16.0283
51579599 15.9545
51579699 15.8437
51579799 15.8603
51579899 15.9787
51579999 16.0841
51580099 16.1616
51580199 16.2263
51580299 16.2892
51580399 16.3499
51580499 16.3659
51580599 16.3199
51580699 16.2839
51580799 16.1998
51580899 16.1195
51580999 16.0653
51581099 16.1015
51581199 16.1942
51581299 16.3012
51581399 16.3894
51581499 16.4893
51581599 16.5839
51581699 16.6674
51581799 16.761
51581899 16.8242
51581999 16.8183
51582099 16.8536
51582199 16.8912
51582299 16.9656
51582399 17.0296
51582499 17.111
51582599 17.1097
51582699 17.1776
51582799 17.2154
51582899 17.1977
51582999 17.2399
51583099 17.2441
51583199 17.2501
51583299 17.2996
51583399 17.3747
51583499 17.4043
51583599 17.4378
51583699 17.3973
51583799 17.2508
51583899 17.1871
51583999 17.0946
51584099 17.0149
51584199 16.8868
51584299 16.7714
51584399 16.7137
51584499 16.7307
51584599 16.7888
51584699 16.8636
51584799 16.942
51584899 16.969
51584999 17.0131
51585099 17.1117
51585199 17.1402
51585299 17.1105
51585399 17.1413
51585499 17.2352
51585599 17.2455
51585699 17.3102
51585799 17.3789
51585899 17.4649
51585999 17.4148
51586099 17.3005
51586199 17.1554
51586299 17.0049
51586399 16.9089
51586499 16.7763
51586599 16.6662
51586699 16.548
51586799 16.5064
51586899 16.3799
51586999 16.2438
51587099 16.1821
51587199 16.1055
51587299 16.0177
51587399 15.8933
51587499 15.7828
51587599 15.6709
51587699 15.5369
51587799 15.4169
51587899 15.3449
51587999 15.2533
51588099 15.1395
51588199 15.0415
51588299 15.0451
51588399 15.1073
51588499 15.1258
51588599 15.1824
51588699 15.2456
51588799 15.3328
51588899 15.3945
51588999 15.4894
51589099 15.5798
51589199 15.6757
51589299 15.7478
51589399 15.8554
51589499 15.97
51589599 16.06
51589699 16.1139
51589799 16.2072
51589899 16.1272
51589999 15.9942
51590099 15.8684
51590199 15.7646
51590299 15.7068
51590399 15.5911
51590499 15.4672
51590599 15.349
51590699 15.2413
51590799 15.2363
51590899 15.2982
51590999 15.4183
51591099 15.5333
51591199 15.6348
51591299 15.7194
51591399 15.6661
51591499 15.5971
51591599 15.7071
51591699 15.7863
51591799 15.7759
51591899 15.7199
51591999 15.6292
51592099 15.5571
51592199 15.4384
51592299 15.3936
51592399 15.3294
51592499 15.2279
51592599 15.2309
51592699 15.2397
51592799 15.2355
51592899 15.179
51592999 15.1498
51593099 15.0853
51593199 14.9677
51593299 14.8691
51593399 14.766
51593499 14.7859
51593599 14.814
51593699 14.7985
51593799 14.7431
51593899 14.6287
51593999 14.5219
51594099 14.4631
51594199 14.4611
51594299 14.4431
51594399 14.3298
51594499 14.2068
51594599 14.0853
51594699 13.9687
51594799 13.876
51594899 13.8237
51594999 13.74
51595099 13.6651
51595199 13.6677
51595299 13.6719
51595399 13.6398
51595499 13.5904
51595599 13.4814
51595699 13.4015
51595799 13.353
51595899 13.4124
51595999 13.5161
51596099 13.6435
51596199 13.6969
51596299 13.6999
51596399 13.7117
51596499 13.8188
51596599 13.8496
51596699 13.9466
51596799 14.0419
51596899 14.1495
51596999 14.1693
51597099 14.2643
51597199 14.3935
51597299 14.5168
51597399 14.5423
51597499 14.4403
51597599 14.3123
51597699 14.2436
51597799 14.1394
51597899 14.0633
51597999 13.9653
51598099 13.941
51598199 13.896
51598299 13.8506
51598399 13.8836
51598499 13.8434
51598599 13.8528
51598699 13.8553
51598799 13.9458
51598899 14.0597
51598999 14.1561
51599099 14.2054
51599199 14.2271
51599299 14.2218
51599399 14.2717
51599499 14.3821
51599599 14.475
51599699 14.6158
51599799 14.6785
51599899 14.7452
51599999 14.7259
51600099 14.6278
51600199 14.5768
51600299 14.6728
51600399 14.758
51600499 14.7426
51600599 14.6261
51600699 14.537
51600799 14.4794
51600899 14.5126
51600999 14.5637
51601099 14.5226
51601199 14.5039
51601299 14.4853
51601399 14.5563
51601499 14.6502
51601599 14.7777
51601699 14.8855
51601799 14.9495
51601899 15.0639
51601999 15.152
51602099 15.1953
51602199 15.241
51602299 15.36
51602399 15.4104
51602499 15.5017
51602599 15.5652
51602699 15.5659
51602799 15.6665
51602899 15.6703
51602999 15.6068
51603099 15.4943
51603199 15.3913
51603299 15.2791
51603399 15.1581
51603499 15.0555
51603599 14.9346
51603699 14.8063
51603799 14.6913
51603899 14.5804
51603999 14.5608
51604099 14.6219
51604199 14.6809
51604299 14.724
51604399 14.7867
51604499 14.7427
51604599 14.7333
51604699 14.6609
51604799 14.5696
51604899 14.4835
51604999 14.488
51605099 14.5839
51605199 14.7056
51605299 14.7838
51605399 14.7262
51605499 14.6123
51605599 14.5456
51605699 14.4793
51605799 14.412
51605899 14.3803
51605999 14.3685
51606099 14.3134
51606199 14.2351
51606299 14.2581
51606399 14.2095
51606499 14.2271
51606599 14.3373
51606699 14.3943
51606799 14.4463
51606899 14.5427
51606999 14.5173
51607099 14.3905
51607199 14.2907
51607299 14.1885
51607399 14.1773
51607499 14.2562
51607599 14.382
51607699 14.3615
51607799 14.3275
51607899 14.287
51607999 14.2472
51608099 14.1966
51608199 14.2063
51608299 14.2542
51608399 14.3504
51608499 14.4638
51608599 14.5407
51608699 14.652
51608799 14.7126
51608899 14.8408
51608999 14.8791
51609099 14.8719
51609199 14.7553
51609299 14.6289
51609399 14.5595
51609499 14.5203
51609599 14.5124
51609699 14.5768
51609799 14.6098
51609899 14.5764
51609999 14.5437
51610099 14.6405
51610199 14.653
51610299 14.6636
51610399 14.6644
51610499 14.6417
51610599 14.6112
51610699 14.6732
51610799 14.7981
51610899 14.9275
51610999 14.9593
51611099 14.9801
51611199 15.0001
51611299 15.1031
51611399 15.2364
51611499 15.3127
51611599 15.2961
51611699 15.3124
51611799 15.4085
51611899 15.5158
51611999 15.5814
51612099 15.497
51612199 15.4375
51612299 15.3414
51612399 15.2556
51612499 15.22
51612599 15.2273
51612699 15.2024
51612799 15.1323
51612899 15.0166
51612999 14.9172
51613099 14.9222
51613199 14.9891
51613299 15.071
51613399 15.0933
51613499 15.086
51613599 14.9777
51613699 14.8824
51613799 14.7654
51613899 14.6842
51613999 14.7056
51614099 14.6526
51614199 14.6816
51614299 14.804
51614399 14.8952
51614499 14.9987
51614599 15.1049
51614699 15.1285
51614799 15.0657
51614899 14.9758
51614999 14.9668
51615099 14.9832
51615199 15.0252
51615299 15.11
51615399 15.2024
51615499 15.3128
51615599 15.4266
51615699 15.4696
51615799 15.3904
51615899 15.4157
51615999 15.3993
51616099 15.3591
51616199 15.2942
51616299 15.1722
51616399 15.0873
51616499 15.0661
51616599 15.0473
51616699 14.9945
51616799 14.9277
51616899 14.8901
51616999 14.8346
51617099 14.7477
51617199 14.7934
51617299 14.9173
51617399 15.0139
51617499 15.0634
51617599 15.0841
51617699 15.072
51617799 15.0597
51617899 15.0458
51617999 15.0106
51618099 14.8998
51618199 14.7701
51618299 14.6665
51618399 14.5605
51618499 14.4826
51618599 14.3987
51618699 14.4149
51618799 14.3926
51618899 14.3521
51618999 14.3433
51619099 14.3086
51619199 14.2192
51619299 14.1022
51619399 13.9964
51619499 13.8829
51619599 13.7835
51619699 13.7479
51619799 13.721
51619899 13.7462
51619999 13.8086
51620099 13.8395
51620199 13.8004
51620299 13.7319
51620399 13.7416
51620499 13.6396
51620599 13.5371
51620699 13.4938
51620799 13.4823
51620899 13.4103
51620999 13.3201
51621099 13.2333
51621199 13.2291
51621299 13.3334
51621399 13.4251
51621499 13.5599
51621599 13.656
51621699 13.7778
51621799 13.8614
51621899 13.863
51621999 13.8167
51622099 13.7244
51622199 13.6304
51622299 13.5285
51622399 13.4248
51622499 13.323
51622599 13.2661
51622699 13.3126
51622799 13.3283
51622899 13.3061
51622999 13.2529
51623099 13.2014
51623199 13.088
51623299 13.0103
51623399 13.0158
51623499 13.0492
51623599 12.9624
51623699 12.9116
51623799 12.8844
51623899 12.8999
51623999 12.9526
51624099 12.9881
51624199 12.9526
51624299 13.0058
51624399 13.1144
51624499 13.1161
51624599 13.149
51624699 13.0796
51624799 13.0072
51624899 12.9331
51624999 12.8534
51625099 12.801
51625199 12.7923
51625299 12.7535
51625399 12.7468
51625499 12.8643
51625599 12.9768
51625699 13.09
51625799 13.2342
51625899 13.3783
51625999 13.4801
51626099 13.5841
51626199 13.6876
51626299 13.7749
51626399 13.8962
51626499 14.0327
51626599 14.0766
51626699 14.124
51626799 14.0268
51626899 13.9194
51626999 13.8059
51627099 13.7103
51627199 13.7034
51627299 13.6179
51627399 13.5024
51627499 13.3881
51627599 13.4347
51627699 13.4616
51627799 13.4739
51627899 13.5556
51627999 13.6382
51628099 13.7616
51628199 13.8768
51628299 13.9784
51628399 14.0601
51628499 14.078
51628599 14.1486
51628699 14.2646
51628799 14.3938
51628899 14.4292
51628999 14.3866
51629099 14.3523
51629199 14.4513
51629299 14.4989
51629399 14.6327
51629499 14.7255
51629599 14.7959
51629699 14.8886
51629799 15.0179
51629899 15.0612
51629999 15.1049
51630099 15.2303
51630199 15.3443
51630299 15.4487
51630399 15.5134
51630499 15.5763
51630599 15.6767
51630699 15.804
51630799 15.8292
51630899 15.89
51630999 15.9956
51631099 16.0693
51631199 16.1124
51631299 16.0487
51631399 16.0258
51631499 16.1209
51631599 16.1858
51631699 16.246
51631799 16.2561
51631899 16.3509
51631999 16.4078
51632099 16.3922
51632199 16.4909
51632299 16.5723
51632399 16.5597
51632499 16.624
51632599 16.7311
51632699 16.8194
51632799 16.9028
51632899 16.8956
51632999 16.8005
51633099 16.7046
51633199 16.7191
51633299 16.6644
51633399 16.5247
51633499 16.4054
51633599 16.3682
51633699 16.4111
51633799 16.4256
51633899 16.4332
51633999 16.4317
51634099 16.5356
51634199 16.6129
51634299 16.6081
51634399 16.4961
51634499 16.4819
51634599 16.496
51634699 16.4814
51634799 16.4812
51634899 16.505
51634999 16.41
51635099 16.391
51635199 16.3562
51635299 16.2422
51635399 16.2319
51635499 16.283
51635599 16.3735
51635699 16.4678
51635799 16.4549
51635899 16.3131
51635999 16.2042
51636099 16.1179
51636199 15.9987
51636299 15.9001
51636399 15.8505
51636499 15.7781
51636599 15.7424
51636699 15.6357
51636799 15.526
51636899 15.4834
51636999 15.4685
51637099 15.4016
51637199 15.2966
51637299 15.2103
51637399 15.1548
51637499 15.0844
51637599 15.0758
51637699 15.1433
51637799 15.1269
51637899 15.1518
51637999 15.1741
51638099 15.301
51638199 15.3707
51638299 15.4667
51638399 15.5928
51638499 15.6747
51638599 15.7731
51638699 15.8412
51638799 15.9119
51638899 15.8991
51638999 15.9131
51639099 15.8364
51639199 15.7058
51639299 15.6357
51639399 15.6255
51639499 15.6372
51639599 15.663
51639699 15.6834
51639799 15.7904
51639899 15.8304
51639999 15.8725
51640099 15.8711
51640199 15.8876
51640299 15.8673
51640399 15.7698
51640499 15.7666
51640599 15.8624
51640699 15.9546
51640799 16.0325
51640899 16.0156
51640999 16.0346
51641099 16.0645
51641199 16.099
51641299 16.1007
51641399 16.0387
51641499 16.0005
51641599 15.8693
51641699 15.7625
51641799 15.6822
51641899 15.5572
51641999 15.4188
51642099 15.3541
51642199 15.3909
51642299 15.4627
51642399 15.5436
51642499 15.615
51642599 15.6591
51642699 15.7709
51642799 15.8338
51642899 15.8791
51642999 15.9456
51643099 16.023
51643199 16.1158
51643299 16.1793
51643399 16.2266
51643499 16.2896
51643599 16.3061
51643699 16.2698
51643799 16.2143
51643899 16.1431
51643999 16.1174
51644099 16.119
51644199 15.9943
51644299 15.8708
51644399 15.7879
51644499 15.7365
51644599 15.6643
51644699 15.5825
51644799 15.4719
51644899 15.5127
51644999 15.6227
51645099 15.6288
51645199 15.5663
51645299 15.5308
51645399 15.4641
51645499 15.4493
51645599 15.3957
51645699 15.3105
51645799 15.2542
51645899 15.2823
51645999 15.2578
51646099 15.2931
51646199 15.4057
51646299 15.5274
51646399 15.65
51646499 15.7588
51646599 15.7441
51646699 15.6731
51646799 15.5361
51646899 15.4212
51646999 15.304
51647099 15.2161
51647199 15.2332
51647299 15.3124
51647399 15.4444
51647499 15.5586
51647599 15.6671
51647699 15.7434
51647799 15.8038
51647899 15.845
51647999 15.9374
51648099 15.9496
51648199 15.9238
51648299 15.8285
51648399 15.7859
51648499 15.7078
51648599 15.5889
51648699 15.485
51648799 15.3717
51648899 15.2617
51648999 15.1786
51649099 15.2105
51649199 15.2826
51649299 15.3265
51649399 15.2972
51649499 15.1776
51649599 15.1236
51649699 15.0569
51649799 15.1235
51649899 15.2252
51649999 15.3254
51650099 15.3287
51650199 15.2379
51650299 15.1103
51650399 15.1243
51650499 15.2058
51650599 15.2647
51650699 15.3654
51650799 15.4672
51650899 15.5631
51650999 15.6277
51651099 15.6296
51651199 15.68
51651299 15.6943
51651399 15.6861
51651499 15.6264
51651599 15.5101
51651699 15.5007
51651799 15.5042
51651899 15.564
51651999 15.564
51652099 15.553
51652199 15.501
51652299 15.3662
51652399 15.2381
51652499 15.1402
51652599 15.0617
51652699 14.9623
51652799 14.8493
51652899 14.7903
51652999 14.87
51653099 14.9809
51653199 15.0768
51653299 15.1786
51653399 15.2303
51653499 15.215
51653599 15.2886
51653699 15.2973
51653799 15.2487
51653899 15.1329
51653999 15.0067
51654099 14.8963
51654199 14.8003
51654299 14.7141
51654399 14.6993
51654499 14.7489
51654599 14.7731
51654699 14.8384
51654799 14.8957
51654899 15.0246
51654999 15.1561
51655099 15.2192
51655199 15.1754
51655299 15.1617
51655399 15.1731
51655499 15.1219
51655599 15.0563
51655699 15.1465
51655799 15.2431
51655899 15.2102
51655999 15.0919
51656099 15.0025
51656199 14.9784
51656299 15.0402
51656399 15.1175
51656499 15.1591
51656599 15.1797
51656699 15.2635
51656799 15.3775
51656899 15.4419
51656999 15.514
51657099 15.637
51657199 15.7395
51657299 15.8538
51657399 15.9515
51657499 16.0341
51657599 16.0476
51657699 15.9286
51657799 15.9213
51657899 15.9525
51657999 15.8378
51658099 15.7286
51658199 15.6202
51658299 15.5917
51658399 15.5654
51658499 15.478
51658599 15.4571
51658699 15.5482
51658799 15.5598
51658899 15.4747
51658999 15.3926
51659099 15.3035
51659199 15.2438
51659299 15.1848
51659399 15.0902
51659499 14.9886
51659599 14.8735
51659699 14.8282
51659799 14.8582
51659899 14.8506
51659999 14.9341
51660099 14.9643
51660199 14.9936
51660299 14.9236
51660399 14.8144
51660499 14.7775
51660599 14.8426
51660699 14.888
51660799 14.8032
51660899 14.7243
51660999 14.6887
51661099 14.568
51661199 14.4666
51661299 14.3919
51661399 14.2842
51661499 14.2452
51661599 14.1759
51661699 14.0624
51661799 13.9537
51661899 13.8437
51661999 13.7548
51662099 13.7089
51662199 13.7839
51662299 13.8449
51662399 13.8809
51662499 13.857
51662599 13.7875
51662699 13.6828
51662799 13.572
51662899 13.4728
51662999 13.3645
51663099 13.2678
51663199 13.2402
51663299 13.2434
51663399 13.3545
51663499 13.4414
51663599 13.5108
51663699 13.571
51663799 13.5941
51663899 13.4896
51663999 13.4991
51664099 13.4797
51664199 13.4303
51664299 13.4096
51664399 13.4613
51664499 13.6012
51664599 13.7173
51664699 13.8509
51664799 13.9697
51664899 14.0961
51664999 14.2224
51665099 14.3347
51665199 14.423
51665299 14.4484
51665399 14.4248
51665499 14.4708
51665599 14.6001
51665699 14.7022
51665799 14.721
51665899 14.8064
51665999 14.8183
51666099 14.8023
51666199 14.9017
51666299 15.0094
51666399 15.1381
51666499 15.2582
51666599 15.2987
51666699 15.2274
51666799 15.0949
51666899 14.9673
51666999 14.8657
51667099 14.8979
51667199 15.0253
51667299 15.0892
51667399 15.1387
51667499 15.1538
51667599 15.1638
51667699 15.1862
51667799 15.2504
51667899 15.2479
51667999 15.2041
51668099 15.1795
51668199 15.1678
51668299 15.1496
51668399 15.175
51668499 15.2113
51668599 15.2369
51668699 15.2826
51668799 15.2173
51668899 15.1567
51668999 15.0692
51669099 14.9505
51669199 14.8368
51669299 14.7338
51669399 14.6292
51669499 14.5779
51669599 14.5929
51669699 14.6397
51669799 14.6929
51669899 14.6234
51669999 14.4981
51670099 14.3822
51670199 14.292
51670299 14.1974
51670399 14.0793
51670499 13.9738
51670599 13.8741
51670699 13.7862
51670799 13.8461
51670899 13.903
51670999 13.8967
51671099 13.8932
51671199 13.9322
51671299 14.0502
51671399 14.16
51671499 14.2746
51671599 14.3632
51671699 14.3115
51671799 14.1939
51671899 14.1074
51671999 14.0031
51672099 13.9158
51672199 13.8176
51672299 13.7117
51672399 13.6301
51672499 13.5235
51672599 13.4199
51672699 13.3147
51672799 13.2861
51672899 13.3526
51672999 13.4195
51673099 13.4809
51673199 13.5223
51673299 13.5545
51673399 13.5661
51673499 13.4634
51673599 13.3677
51673699 13.3589
51673799 13.465
51673899 13.5875
51673999 13.6775
51674099 13.6969
51674199 13.6449
51674299 13.6175
51674399 13.5528
51674499 13.4691
51674599 13.4605
51674699 13.4559
51674799 13.4504
51674899 13.5364
51674999 13.6758
51675099 13.7457
51675199 13.7436
51675299 13.7153
51675399 13.7274
51675499 13.7224
51675599 13.7144
51675699 13.6707
51675799 13.5634
51675899 13.5228
51675999 13.4871
51676099 13.4537
51676199 13.3929
51676299 13.4276
51676399 13.5115
51676499 13.58
51676599 13.6965
51676699 13.8062
51676799 13.9082
51676899 13.9707
51676999 14.0276
51677099 14.0557
51677199 14.0144
51677299 14.0598
51677399 14.1936
51677499 14.2964
51677599 14.3768
51677699 14.4615
51677799 14.5582
51677899 14.591
51677999 14.6517
51678099 14.7848
51678199 14.8864
51678299 15.0195
51678399 15.1091
51678499 15.0954
51678599 15.0078
51678699 14.9681
51678799 14.9215
51678899 14.8725
51678999 14.8564
51679099 14.8722
51679199 14.922
51679299 15.0337
51679399 15.153
51679499 15.2675
51679599 15.3441
51679699 15.3521
51679799 15.3501
51679899 15.4135
51679999 15.5013
51680099 15.6172
51680199 15.6556
51680299 15.5971
51680399 15.4845
51680499 15.3856
51680599 15.2656
51680699 15.1955
51680799 15.1289
51680899 15.0533
51680999 15.0309
51681099 15.0059
51681199 14.902
51681299 14.7896
51681399 14.7483
51681499 14.6321
51681599 14.5793
51681699 14.5981
51681799 14.5605
51681899 14.5113
51681999 14.4417
51682099 14.3505
51682199 14.3084
51682299 14.2034
51682399 14.0884
51682499 13.9914
51682599 13.9728
51682699 14.0516
51682799 14.0897
51682899 14.184
51682999 14.3138
51683099 14.4464
51683199 14.5588
51683299 14.606
51683399 14.6444
51683499 14.6665
51683599 14.7146
51683699 14.8292
51683799 14.9567
51683899 15.0192
51683999 15.0488
51684099 15.1607
51684199 15.2487
51684299 15.2431
51684399 15.2162
51684499 15.1692
51684599 15.0994
51684699 14.9906
51684799 14.9088
51684899 14.7922
51684999 14.6891
51685099 14.5922
51685199 14.4751
51685299 14.4123
51685399 14.4333
51685499 14.4132
51685599 14.2913
51685699 14.204
51685799 14.2755
51685899 14.3648
51685999 14.383
51686099 14.4941
51686199 14.6173
51686299 14.7294
51686399 14.8476
51686499 14.9469
51686599 14.9219
51686699 14.7937
51686799 14.6859
51686899 14.5732
51686999 14.4978
51687099 14.3973
51687199 14.2836
51687299 14.2001
51687399 14.1115
51687499 14.0149
51687599 13.9398
51687699 13.8523
51687799 13.7823
51687899 13.6846
51687999 13.5871
51688099 13.5587
51688199 13.456
51688299 13.3545
51688399 13.263
51688499 13.187
51688599 13.0966
51688699 13.0038
51688799 12.9103
51688899 12.8792
51688999 12.9179
51689099 12.9328
51689199 12.8384
51689299 12.7344
51689399 12.6484
51689499 12.6289
51689599 12.6331
51689699 12.5635
51689799 12.5919
51689899 12.6237
51689999 12.7228
51690099 12.774
51690199 12.772
51690299 12.7159
51690399 12.6316
51690499 12.5301
51690599 12.4633
51690699 12.3646
51690799 12.3542
51690899 12.3911
51690999 12.4204
51691099 12.364
51691199 12.301
51691299 12.3035
51691399 12.2638
51691499 12.2658
51691599 12.2514
51691699 12.2403
51691799 12.3068
51691899 12.3022
51691999 12.2852
51692099 12.2142
51692199 12.1709
51692299 12.0722
51692399 12.0433
51692499 12.0604
51692599 12.0362
51692699 11.9374
51692799 11.8993
51692899 11.8315
51692999 11.7556
51693099 11.7249
51693199 11.7423
51693299 11.7715
51693399 11.8185
51693499 11.872
51693599 11.9706
51693699 12.063
51693799 12.0787
51693899 12.039
51693999 12.1379
51694099 12.2724
51694199 12.4081
51694299 12.493
51694399 12.5704
51694499 12.6762
51694599 12.7788
51694699 12.8549
51694799 12.8965
51694899 12.9039
51694999 12.9928
51695099 13.0391
51695199 13.177
51695299 13.3193
51695399 13.426
51695499 13.496
51695599 13.6249
51695699 13.745
51695799 13.8773
51695899 13.9385
51695999 13.8967
51696099 13.8099
51696199 13.8237
51696299 13.8714
51696399 13.9367
51696499 14.0394
51696599 14.1604
51696699 14.2453
51696799 14.2505
51696899 14.2547
51696999 14.2339
51697099 14.1941
51697199 14.1145
51697299 14.015
51697399 14.0368
51697499 14.1586
51697599 14.255
51697699 14.23
51697799 14.1434
51697899 14.114
51697999 14.1189
51698099 14.0376
51698199 13.922
51698299 13.8473
51698399 13.7514
51698499 13.7228
51698599 13.7785
51698699 13.792
51698799 13.7964
51698899 13.7965
51698999 13.9262
51699099 14.0665
51699199 14.1856
51699299 14.3155
51699399 14.4103
51699499 14.4275
51699599 14.4651
51699699 14.5426
51699799 14.6164
51699899 14.7408
51699999 14.8299
51700099 14.8026
51700199 14.7977
51700299 14.6889
51700399 14.6151
51700499 14.5127
51700599 14.4316
51700699 14.4322
51700799 14.5315
51700899 14.4534
51700999 14.3722
51701099 14.2635
51701199 14.1526
51701299 14.0384
51701399 13.9202
51701499 13.8325
51701599 13.7608
51701699 13.6562
51701799 13.5638
51701899 13.5145
51701999 13.4157
51702099 13.3223
51702199 13.223
51702299 13.1399
51702399 13.1199
51702499 13.1512
51702599 13.0791
51702699 13.0865
51702799 13.0611
51702899 13.1411
51702999 13.2789
51703099 13.3265
51703199 13.406
51703299 13.489
51703399 13.5142
51703499 13.5072
51703599 13.553
51703699 13.5876
51703799 13.5637
51703899 13.4509
51703999 13.3637
51704099 13.3991
51704199 13.3504
51704299 13.2707
51704399 13.1607
51704499 13.0583
51704599 13.0136
51704699 13.0123
51704799 13.0304
51704899 13.1075
51704999 13.2206
51705099 13.3211
51705199 13.3904
51705299 13.4146
51705399 13.3431
51705499 13.2989
51705599 13.2948
51705699 13.2392
51705799 13.2165
51705899 13.1858
51705999 13.1186
51706099 13.0378
51706199 12.943
51706299 12.8757
51706399 12.8108
51706499 12.7967
51706599 12.8828
51706699 12.9733
51706799 13.1157
51706899 13.1876
51706999 13.2478
51707099 13.3831
51707199 13.4391
51707299 13.4908
51707399 13.4947
51707499 13.5901
51707599 13.7161
51707699 13.791
51707799 13.9233
51707899 14.0555
51707999 14.1783
51708099 14.2935
51708199 14.4299
51708299 14.3987
51708399 14.3125
51708499 14.3309
51708599 14.4097
51708699 14.522
51708799 14.5746
51708899 14.642
51708999 14.7412
51709099 14.8508
51709199 14.955
51709299 15.0453
51709399 15.1461
51709499 15.2603
51709599 15.3492
51709699 15.4573
51709799 15.5372
51709899 15.6505
51709999 15.7048
51710099 15.7053
51710199 15.7259
51710299 15.6723
51710399 15.6228
51710499 15.5687
51710599 15.4598
51710699 15.3538
51710799 15.2435
51710899 15.1224
51710999 15.0695
51711099 14.951
51711199 14.8819
51711299 14.8511
51711399 14.8127
51711499 14.8007
51711599 14.7875
51711699 14.843
51711799 14.8418
51711899 14.8235
51711999 14.7727
51712099 14.6567
51712199 14.5314
51712299 14.4257
51712399 14.3208
51712499 14.2097
51712599 14.1067
51712699 14.0571
51712799 14.0367
51712899 13.9676
51712999 13.8805
51713099 13.7875
51713199 13.716
51713299 13.7147
51713399 13.712
51713499 13.7425
51713599 13.6775
51713699 13.743
51713799 13.8447
51713899 13.9231
51713999 14.0571
51714099 14.1892
51714199 14.3017
51714299 14.4223
51714399 14.4725
51714499 14.5933
51714599 14.6236
51714699 14.5709
51714799 14.5298
51714899 14.4559
51714999 14.3632
51715099 14.2455
51715199 14.14
51715299 14.0375
51715399 13.9249
51715499 13.8072
51715599 13.7235
51715699 13.6706
51715799 13.5738
51715899 13.5484
51715999 13.5039
51716099 13.5768
51716199 13.7137
51716299 13.8291
51716399 13.8334
51716499 13.8862
51716599 13.9915
51716699 14.1045
51716799 14.181
51716899 14.2578
51716999 14.3511
51717099 14.4697
51717199 14.5942
51717299 14.7058
51717399 14.75
51717499 14.8191
51717599 14.8571
51717699 14.9012
51717799 14.9216
51717899 14.9248
51717999 14.8251
51718099 14.7877
51718199 14.7929
51718299 14.7843
51718399 14.8382
51718499 14.9443
51718599 15.0689
51718699 15.1849
51718799 15.251
51718899 15.3472
51718999 15.4311
51719099 15.5008
51719199 15.6098
51719299 15.6781
51719399 15.679
51719499 15.6367
51719599 15.5717
51719699 15.5838
51719799 15.6203
51719899 15.6828
51719999 15.797
51720099 15.8778
51720199 15.8269
51720299 15.7315
51720399 15.5975
51720499 15.4727
51720599 15.3545
51720699 15.2507
51720799 15.199
51720899 15.1468
51720999 15.061
51721099 15.0152
51721199 15.0396
51721299 15.1508
51721399 15.2043
51721499 15.1477
51721599 15.1454
51721699 15.1883
51721799 15.2595
51721899 15.3332
51721999 15.4113
51722099 15.5347
51722199 15.5882
51722299 15.6729
51722399 15.7593
51722499 15.7806
51722599 15.7209
51722699 15.6757
51722799 15.7149
51722899 15.8185
51722999 15.7857
51723099 15.6787
51723199 15.5668
51723299 15.4983
51723399 15.4893
51723499 15.5928
51723599 15.7015
51723699 15.8118
51723799 15.903
51723899 15.9968
51723999 16.0252
51724099 16.0427
51724199 16.0234
51724299 16.0664
51724399 16.1233
51724499 16.1101
51724599 16.0697
51724699 16.0364
51724799 15.9417
51724899 15.9185
51724999 15.9582
51725099 16.009
51725199 15.9979
51725299 15.9518
51725399 15.9189
51725499 15.8944
51725599 15.9059
51725699 15.9834
51725799 16.0393
51725899 16.1444
51725999 16.1995
51726099 16.1898
51726199 16.0998
51726299 15.9986
51726399 15.968
51726499 15.9266
51726599 15.8416
51726699 15.7872
51726799 15.6801
51726899 15.567
51726999 15.5815
51727099 15.6054
51727199 15.5987
51727299 15.6503
51727399 15.7036
51727499 15.8206
51727599 15.9157
51727699 15.8593
51727799 15.7377
51727899 15.6577
51727999 15.5372
51728099 15.4203
51728199 15.3092
51728299 15.2398
51728399 15.2503
51728499 15.3159
51728599 15.3049
51728699 15.2573
51728799 15.1956
51728899 15.0663
51728999 14.9502
51729099 14.843
51729199 14.8469
51729299 14.9359
51729399 15.0669
51729499 15.1359
51729599 15.2532
51729699 15.371
51729799 15.4429
51729899 15.4727
51729999 15.4621
51730099 15.5131
51730199 15.5821
51730299 15.6079
51730399 15.6226
51730499 15.706
51730599 15.6761
51730699 15.6301
51730799 15.6566
51730899 15.6665
51730999 15.6393
51731099 15.5133
51731199 15.4628
51731299 15.5271
51731399 15.6104
51731499 15.6915
51731599 15.7236
51731699 15.6241
51731799 15.5355
51731899 15.5059
51731999 15.4887
51732099 15.5731
51732199 15.6417
51732299 15.7325
51732399 15.7691
51732499 15.7379
51732599 15.6197
51732699 15.5341
51732799 15.5467
51732899 15.4876
51732999 15.3855
51733099 15.3806
51733199 15.4091
51733299 15.4113
51733399 15.287
51733499 15.1583
51733599 15.034
51733699 15.0249
51733799 15.0301
51733899 14.9787
51733999 14.8837
51734099 14.8075
51734199 14.7748
51734299 14.6793
51734399 14.5702
51734499 14.4501
51734599 14.3446
51734699 14.2861
51734799 14.4068
51734899 14.5381
51734999 14.66
51735099 14.6874
51735199 14.7228
51735299 14.7967
51735399 14.7808
51735499 14.7021
51735599 14.5828
51735699 14.4746
51735799 14.3625
51735899 14.3346
51735999 14.3547
51736099 14.3353
51736199 14.2511
51736299 14.1461
51736399 14.0399
51736499 13.9205
51736599 13.8025
51736699 13.6921
51736799 13.6037
51736899 13.5286
51736999 13.5848
51737099 13.6832
51737199 13.82
51737299 13.9367
51737399 13.892
51737499 13.8017
51737599 13.7077
51737699 13.6103
51737799 13.6208
51737899 13.5277
51737999 13.4271
51738099 13.3821
51738199 13.2973
51738299 13.2208
51738399 13.1363
51738499 13.0374
51738599 13.0326
51738699 13.0801
51738799 13.0799
51738899 13.1947
51738999 13.2399
51739099 13.296
51739199 13.2746
51739299 13.1705
51739399 13.08
51739499 13.0729
51739599 13.0533
51739699 12.9732
51739799 12.8763
51739899 12.7955
51739999 12.6918
51740099 12.5826
51740199 12.4832
51740299 12.4042
51740399 12.414
51740499 12.3968
51740599 12.4265
51740699 12.5524
51740799 12.6435
51740899 12.5756
51740999 12.5091
51741099 12.4219
51741199 12.319
51741299 12.2503
51741399 12.1608
51741499 12.1037
51741599 12.1658
51741699 12.2992
51741799 12.4444
51741899 12.5849
51741999 12.7119
51742099 12.8141
51742199 12.9011
51742299 12.8655
51742399 12.9747
51742499 13.1124
51742599 13.241
51742699 13.2929
51742799 13.2011
51742899 13.133
51742999 13.1899
51743099 13.3303
51743199 13.4515
51743299 13.5028
51743399 13.5941
51743499 13.6864
51743599 13.6771
51743699 13.6221
51743799 13.5961
51743899 13.6415
51743999 13.607
51744099 13.6223
51744199 13.683
51744299 13.7744
51744399 13.8159
51744499 13.828
51744599 13.8193
51744699 13.7308
51744799 13.7428
51744899 13.6941
51744999 13.6882
51745099 13.7763
51745199 13.8632
51745299 13.8975
51745399 13.9157
51745499 13.8141
51745599 13.702
51745699 13.5891
51745799 13.4979
51745899 13.5167
51745999 13.6553
51746099 13.8061
51746199 13.9026
51746299 13.9966
51746399 14.0125
51746499 13.9761
51746599 13.8898
51746699 13.8242
51746799 13.7321
51746899 13.6208
51746999 13.5865
51747099 13.4824
51747199 13.4716
51747299 13.4103
51747399 13.3477
51747499 13.2386
51747599 13.1306
51747699 13.0254
51747799 12.9588
51747899 12.8511
51747999 12.7598
51748099 12.6532
51748199 12.5936
51748299 12.5173
51748399 12.4828
51748499 12.4305
51748599 12.4801
51748699 12.4884
51748799 12.4201
51748899 12.4327
51748999 12.34
51749099 12.237
51749199 12.1758
51749299 12.1383
51749399 12.2309
51749499 12.3159
51749599 12.4583
51749699 12.5429
51749799 12.5972
51749899 12.5719
51749999 12.5
51750099 12.4779
51750199 12.3977
51750299 12.4245
51750399 12.4622
51750499 12.4576
51750599 12.4334
51750699 12.4947
51750799 12.5645
51750899 12.6827
51750999 12.7886
51751099 12.87
51751199 12.869
51751299 12.8472
51751399 12.8329
51751499 12.7348
51751599 12.7143
51751699 12.6594
51751799 12.5974
51751899 12.5147
51751999 12.4147
51752099 12.3721
51752199 12.3169
51752299 12.2487
51752399 12.2555
51752499 12.1744
51752599 12.1544
51752699 12.1801
51752799 12.2205
51752899 12.159
51752999 12.1524
51753099 12.0673
51753199 12.1223
51753299 12.1377
51753399 12.2539
51753499 12.3188
51753599 12.3318
51753699 12.4047
51753799 12.4958
51753899 12.4498
51753999 12.4534
51754099 12.4884
51754199 12.528
51754299 12.6011
51754399 12.7041
51754499 12.7725
51754599 12.9198
51754699 13.0126
51754799 13.1136
51754899 13.1956
51754999 13.3235
51755099 13.4623
51755199 13.5671
51755299 13.7033
51755399 13.8181
51755499 13.9553
51755599 14.0915
51755699 14.1226
51755799 14.1665
51755899 14.1584
51755999 14.2222
51756099 14.2846
51756199 14.1858
51756299 14.1
51756399 14.0216
51756499 13.9363
51756599 13.8544
51756699 13.7361
51756799 13.637
51756899 13.5556
51756999 13.5759
51757099 13.5982
51757199 13.5461
51757299 13.4448
51757399 13.4134
51757499 13.4433
51757599 13.4765
51757699 13.45
51757799 13.4223
51757899 13.4431
51757999 13.534
51758099 13.6376
51758199 13.642
51758299 13.6304
51758399 13.6129
51758499 13.6199
51758599 13.6786
51758699 13.7831
51758799 13.9158
51758899 13.9574
51758999 14.0705
51759099 14.1327
51759199 14.2273
51759299 14.3271
51759399 14.4129
51759499 14.4776
51759599 14.5253
51759699 14.4426
51759799 14.3716
51759899 14.319
51759999 14.3233
51760099 14.336
51760199 14.3112
51760299 14.2651
51760399 14.1869
51760499 14.1032
51760599 14.0304
51760699 14.0095
51760799 14.0285
51760899 14.1002
51760999 14.1908
51761099 14.3125
51761199 14.4249
51761299 14.509
51761399 14.5321
51761499 14.4671
51761599 14.3958
51761699 14.284
51761799 14.1834
51761899 14.113
51761999 14.0705
51762099 13.9709
51762199 13.845
51762299 13.7431
51762399 13.6708
51762499 13.5873
51762599 13.5669
51762699 13.5089
51762799 13.4345
51762899 13.3282
51762999 13.2935
51763099 13.3114
51763199 13.3062
51763299 13.2646
51763399 13.1919
51763499 13.0802
51763599 13.079
51763699 13.1797
51763799 13.305
51763899 13.3056
51763999 13.3286
51764099 13.4301
51764199 13.5564
51764299 13.6925
51764399 13.7688
51764499 13.7943
51764599 13.7455
51764699 13.6347
51764799 13.5703
51764899 13.5414
51764999 13.5003
51765099 13.4546
51765199 13.3866
51765299 13.4733
51765399 13.5943
51765499 13.7346
51765599 13.7325
51765699 13.6906
51765799 13.5897
51765899 13.4765
51765999 13.36
51766099 13.2628
51766199 13.2343
51766299 13.1824
51766399 13.2081
51766499 13.2714
51766599 13.3589
51766699 13.498
51766799 13.6149
51766899 13.6754
51766999 13.7769
51767099 13.9025
51767199 13.9767
51767299 14.057
51767399 14.1772
51767499 14.302
51767599 14.4248
51767699 14.5289
51767799 14.6078
51767899 14.7173
51767999 14.8223
51768099 14.9491
51768199 15.0589
51768299 15.1024
51768399 15.1524
51768499 15.1419
51768599 15.0761
51768699 14.9962
51768799 14.8918
51768899 14.7677
51768999 14.6527
51769099 14.5366
51769199 14.4987
51769299 14.5848
51769399 14.5794
51769499 14.4873
51769599 14.438
51769699 14.3651
51769799 14.4022
51769899 14.39
51769999 14.3826
51770099 14.4079
51770199 14.4664
51770299 14.4711
51770399 14.5939
51770499 14.7173
51770599 14.8113
51770699 14.8833
51770799 14.9531
51770899 15.0569
51770999 15.1019
51771099 15.0619
51771199 14.972
51771299 14.9678
51771399 14.9508
51771499 14.9187
51771599 14.8543
51771699 14.8378
51771799 14.7921
51771899 14.731
51771999 14.6278
51772099 14.5369
51772199 14.6256
51772299 14.6573
51772399 14.625
51772499 14.6509
51772599 14.6133
51772699 14.5552
51772799 14.5566
51772899 14.6621
51772999 14.7755
51773099 14.8676
51773199 14.9901
51773299 15.1017
51773399 15.1667
51773499 15.151
51773599 15.2507
51773699 15.2407
51773799 15.1832
51773899 15.1065
51773999 15.1769
51774099 15.2488
51774199 15.2444
51774299 15.2704
51774399 15.3369
51774499 15.4315
51774599 15.5209
51774699 15.5691
51774799 15.6518
51774899 15.7118
51774999 15.8343
51775099 15.9223
51775199 16.0328
51775299 16.1407
51775399 16.2265
51775499 16.339
51775599 16.4011
51775699 16.4471
51775799 16.5195
51775899 16.5703
51775999 16.6785
51776099 16.753
51776199 16.8213
51776299 16.8569
51776399 16.9435
51776499 17.0239
51776599 17.0681
51776699 17.0902
51776799 17.0142
51776899 16.9174
51776999 16.8371
51777099 16.748
51777199 16.7324
51777299 16.7983
51777399 16.8694
51777499 16.8904
51777599 16.8743
51777699 16.8303
51777799 16.783
51777899 16.8352
51777999 16.927
51778099 16.9989
51778199 16.992
51778299 16.9199
51778399 16.8208
51778499 16.8014
51778599 16.6828
51778699 16.5656
51778799 16.4998
51778899 16.3767
51778999 16.2505
51779099 16.1222
51779199 16.0158
51779299 15.9537
51779399 15.9644
51779499 16.0564
51779599 16.1578
51779699 16.2651
51779799 16.3484
51779899 16.4464
51779999 16.5172
51780099 16.5887
51780199 16.6766
51780299 16.7718
51780399 16.8596
51780499 16.8739
51780599 16.9051
51780699 16.9352
51780799 16.9448
51780899 16.9163
51780999 16.8205
51781099 16.8345
51781199 16.9319
51781299 17.0091
51781399 17.0997
51781499 17.178
51781599 17.2742
51781699 17.3655
51781799 17.4373
51781899 17.4666
51781999 17.551
51782099 17.6177
51782199 17.6928
51782299 17.7475
51782399 17.7547
51782499 17.6927
51782599 17.7417
51782699 17.7326
51782799 17.7367
51782899 17.7528
51782999 17.7491
51783099 17.8179
51783199 17.8919
51783299 17.9575
51783399 18.0579
51783499 18.1379
51783599 18.2096
51783699 18.2017
51783799 18.0777
51783899 18.0366
51783999 18.0868
51784099 18.0073
51784199 17.8954
51784299 17.797
51784399 17.7261
51784499 17.7075
51784599 17.7092
51784699 17.7081
51784799 17.7187
51784899 17.7509
51784999 17.6355
51785099 17.4922
51785199 17.3518
51785299 17.2173
51785399 17.0871
51785499 17.0102
51785599 16.8991
51785699 16.8515
51785799 16.7888
51785899 16.7065
51785999 16.7022
51786099 16.7516
51786199 16.8527
51786299 16.8926
51786399 16.855
51786499 16.8177
51786599 16.7637
51786699 16.7812
51786799 16.8754
51786899 16.9683
51786999 17.0537
51787099 17.1067
51787199 17.1185
51787299 17.034
51787399 16.9345
51787499 16.9036
51787599 16.9867
51787699 17.0363
51787799 17.1275
51787899 17.2435
51787999 17.3117
51788099 17.3045
51788199 17.3147
51788299 17.3923
51788399 17.495
51788499 17.562
51788599 17.6379
51788699 17.6317
51788799 17.5545
51788899 17.4592
51788999 17.4001
51789099 17.4525
51789199 17.4494
51789299 17.4533
51789399 17.4579
51789499 17.5516
51789599 17.6531
51789699 17.7527
51789799 17.8288
51789899 17.9036
51789999 17.9525
51790099 18.0003
51790199 18.0562
51790299 18.0752
51790399 18.125
51790499 18.0941
51790599 18.0057
51790699 17.9499
51790799 17.9489
51790899 17.918
51790999 17.8947
51791099 17.9626
51791199 17.971
51791299 17.8709
51791399 17.7461
51791499 17.5988
51791599 17.4411
51791699 17.2873
51791799 17.1381
51791899 17.0123
51791999 16.9342
51792099 16.8826
51792199 16.9207
51792299 16.8986
51792399 16.9193
51792499 17.0235
51792599 17.0553
51792699 17.167
51792799 17.2635
51792899 17.3442
51792999 17.4224
51793099 17.5005
51793199 17.5757
51793299 17.4861
51793399 17.3658
51793499 17.2185
51793599 17.0687
51793699 16.9305
51793799 16.8085
51793899 16.6855
51793999 16.585
51794099 16.584
51794199 16.6351
51794299 16.7266
51794399 16.7725
51794499 16.8362
51794599 16.7216
51794699 16.6266
51794799 16.5933
51794899 16.4758
51794999 16.3392
51795099 16.2502
51795199 16.2379
51795299 16.3134
51795399 16.3507
51795499 16.3866
51795599 16.4465
51795699 16.4014
51795799 16.3466
51795899 16.264
51795999 16.1815
51796099 16.0601
51796199 15.9393
51796299 15.8964
51796399 15.921
51796499 16.0129
51796599 16.1145
51796699 16.2264
51796799 16.3178
51796899 16.4289
51796999 16.5092
51797099 16.4851
51797199 16.4045
51797299 16.3723
51797399 16.3531
51797499 16.3349
51797599 16.3891
51797699 16.4586
51797799 16.5668
51797899 16.6122
51797999 16.6165
51798099 16.4975
51798199 16.3955
51798299 16.3299
51798399 16.2471
51798499 16.1117
51798599 16.0403
51798699 15.966
51798799 15.8973
51798899 15.8415
51798999 15.7853
51799099 15.686
51799199 15.6905
51799299 15.7093
51799399 15.803
51799499 15.8205
51799599 15.7755
51799699 15.7145
51799799 15.6476
51799899 15.5627
51799999 15.5557
51800099 15.5524
51800199 15.5308
51800299 15.555
51800399 15.5364
51800499 15.5553
51800599 15.6311
51800699 15.6496
51800799 15.6571
51800899 15.598
51800999 15.6631
51801099 15.7082
51801199 15.793
51801299 15.91
51801399 16.0105
51801499 16.1268
51801599 16.2221
51801699 16.3198
51801799 16.4292
51801899 16.5208
51801999 16.5621
51802099 16.5223
51802199 16.3969
51802299 16.292
51802399 16.3339
51802499 16.4296
51802599 16.5294
51802699 16.6446
51802799 16.6757
51802899 16.7788
51802999 16.8705
51803099 16.9255
51803199 17.0168
51803299 17.1182
51803399 17.1864
51803499 17.2397
51803599 17.2995
51803699 17.4008
51803799 17.4922
51803899 17.5652
51803999 17.6327
51804099 17.6068
51804199 17.653
51804299 17.7476
51804399 17.8241
51804499 17.8769
51804599 17.938
51804699 17.9366
51804799 17.8533
51804899 17.7601
51804999 17.738
51805099 17.591
51805199 17.4564
51805299 17.3198
51805399 17.22
51805499 17.2743
51805599 17.3377
51805699 17.4139
51805799 17.4166
51805899 17.2919
51805999 17.1843
51806099 17.2121
51806199 17.1469
51806299 17.1295
51806399 17.0696
51806499 16.9225
51806599 16.8015
51806699 16.7137
51806799 16.5796
51806899 16.4574
51806999 16.4291
51807099 16.4029
51807199 16.4568
51807299 16.551
51807399 16.5624
51807499 16.6383
51807599 16.7116
51807699 16.8255
51807799 16.925
51807899 17.0196
51807999 17.0444
51808099 17.0325
51808199 16.9115
51808299 16.7718
51808399 16.6234
51808499 16.5491
51808599 16.4625
51808699 16.4482
51808799 16.3231
51808899 16.2602
51808999 16.3121
51809099 16.4226
51809199 16.5098
51809299 16.5269
51809399 16.4555
51809499 16.4741
51809599 16.5604
51809699 16.6097
51809799 16.5148
51809899 16.4055
51809999 16.2935
51810099 16.1955
51810199 16.0911
51810299 16.0159
51810399 15.9798
51810499 15.932
51810599 15.7898
51810699 15.6753
51810799 15.7532
51810899 15.8092
51810999 15.8599
51811099 15.8046
51811199 15.6853
51811299 15.547
51811399 15.4808
51811499 15.535
51811599 15.6207
51811699 15.6595
51811799 15.7505
51811899 15.874
51811999 15.947
51812099 15.9954
51812199 15.9641
51812299 15.8639
51812399 15.7415
51812499 15.6353
51812599 15.5359
51812699 15.4557
51812799 15.4234
51812899 15.4791
51812999 15.5225
51813099 15.5416
51813199 15.6383
51813299 15.7656
51813399 15.8173
51813499 15.9197
51813599 16.0047
51813699 16.0743
51813799 16.1628
51813899 16.2592
51813999 16.2939
51814099 16.3239
51814199 16.4138
51814299 16.5059
51814399 16.6097
51814499 16.6803
51814599 16.7121
51814699 16.7269
51814799 16.6684
51814899 16.5446
51814999 16.4703
51815099 16.3812
51815199 16.3807
51815299 16.4538
51815399 16.5496
51815499 16.5981
51815599 16.6959
51815699 16.7349
51815799 16.6364
51815899 16.5623
51815999 16.5337
51816099 16.4437
51816199 16.326
51816299 16.2028
51816399 16.1539
51816499 16.1938
51816599 16.1947
51816699 16.1285
51816799 15.9913
51816899 15.8861
51816999 15.809
51817099 15.7979
51817199 15.8566
51817299 15.8955
51817399 15.97
51817499 16.047
51817599 16.1355
51817699 16.2349
51817799 16.2699
51817899 16.3501
51817999 16.3147
51818099 16.2968
51818199 16.251
51818299 16.265
51818399 16.2402
51818499 16.1824
51818599 16.1311
51818699 16.0742
51818799 16.1092
51818899 15.9735
51818999 15.8812
51819099 15.8266
51819199 15.7131
51819299 15.6288
51819399 15.5383
51819499 15.4258
51819599 15.3606
51819699 15.2504
51819799 15.1372
51819899 15.0627
51819999 14.9418
51820099 14.8122
51820199 14.6937
51820299 14.5974
51820399 14.518
51820499 14.4305
51820599 14.5449
51820699 14.6545
51820799 14.7627
51820899 14.8256
51820999 14.8159
51821099 14.6954
51821199 14.5949
51821299 14.6509
51821399 14.7219
51821499 14.7469
51821599 14.656
51821699 14.5742
51821799 14.5457
51821899 14.62
51821999 14.7348
51822099 14.8104
51822199 14.8189
51822299 14.8792
51822399 14.8793
51822499 14.7922
51822599 14.7829
51822699 14.7424
51822799 14.6379
51822899 14.5296
51822999 14.4163
51823099 14.3311
51823199 14.312
51823299 14.3538
51823399 14.3729
51823499 14.378
51823599 14.3102
51823699 14.2025
51823799 14.1848
51823899 14.2101
51823999 14.227
51824099 14.2203
51824199 14.1736
51824299 14.1438
51824399 14.2397
51824499 14.3324
51824599 14.4584
51824699 14.49
51824799 14.6156
51824899 14.7503
51824999 14.8453
51825099 14.7936
51825199 14.685
51825299 14.6694
51825399 14.7905
51825499 14.8444
51825599 14.8185
51825699 14.8615
51825799 14.9186
51825899 14.966
51825999 15.0371
51826099 15.0298
51826199 14.9918
51826299 14.9513
51826399 14.9259
51826499 14.8015
51826599 14.6981
51826699 14.643
51826799 14.56
51826899 14.4709
51826999 14.4164
51827099 14.3683
51827199 14.367
51827299 14.3542
51827399 14.2962
51827499 14.1897
51827599 14.1102
51827699 14.205
51827799 14.2716
51827899 14.35
51827999 14.4489
51828099 14.5315
51828199 14.6501
51828299 14.7494
51828399 14.8123
51828499 14.9248
51828599 15.0282
51828699 15.115
51828799 15.1329
51828899 15.1902
51828999 15.2798
51829099 15.3012
51829199 15.2928
51829299 15.2792
51829399 15.2988
51829499 15.3323
51829599 15.3376
51829699 15.3361
51829799 15.4168
51829899 15.3831
51829999 15.3031
51830099 15.2404
51830199 15.261
51830299 15.365
51830399 15.4961
51830499 15.6225
51830599 15.7203
51830699 15.8185
51830799 15.8854
51830899 15.9423
51830999 16.0697
51831099 16.1845
51831199 16.2787
51831299 16.3045
51831399 16.1775
51831499 16.0999
51831599 15.9991
51831699 15.9039
51831799 15.8491
51831899 15.7678
51831999 15.7059
51832099 15.7495
51832199 15.8132
51832299 15.9009
51832399 15.943
51832499 15.8724
51832599 15.8993
51832699 16.0005
51832799 16.076
51832899 16.1502
51832999 16.0822
51833099 16.0145
51833199 16.0067
51833299 16.0602
51833399 16.0979
51833499 16.0623
51833599 16.032
51833699 15.948
51833799 15.9419
51833899 15.9702
51833999 16.0396
51834099 16.1107
51834199 16.1205
51834299 16.144
51834399 16.1202
51834499 16.1475
51834599 16.0653
51834699 15.9973
51834799 15.8723
51834899 15.7932
51834999 15.7008
51835099 15.5733
51835199 15.439
51835299 15.3085
51835399 15.2294
51835499 15.2756
51835599 15.3281
51835699 15.4424
51835799 15.527
51835899 15.5436
51835999 15.6271
51836099 15.705
51836199 15.8185
51836299 15.9264
51836399 15.9841
51836499 16.0376
51836599 16.144
51836699 16.256
51836799 16.3657
51836899 16.4433
51836999 16.5033
51837099 16.5386
51837199 16.4801
51837299 16.4629
51837399 16.4144
51837499 16.2993
51837599 16.2152
51837699 16.1068
51837799 16.1581
51837899 16.085
51837999 15.9487
51838099 15.843
51838199 15.7503
51838299 15.6462
51838399 15.5268
51838499 15.465
51838599 15.4094
51838699 15.2925
51838799 15.2415
51838899 15.2463
51838999 15.2632
51839099 15.3649
51839199 15.4665
51839299 15.5341
51839399 15.5124
51839499 15.4644
51839599 15.4474
51839699 15.4613
51839799 15.5488
51839899 15.5949
51839999 15.7053
51840099 15.8153
51840199 15.908
51840299 15.9885
51840399 16.0731
51840499 16.077
51840599 16.0821
51840699 16.1061
51840799 16.1374
51840899 16.2412
51840999 16.2812
51841099 16.3137
51841199 16.3943
51841299 16.5022
51841399 16.6224
51841499 16.6464
51841599 16.531
51841699 16.4261
51841799 16.299
51841899 16.1662
51841999 16.039
51842099 16.0486
51842199 16.1275
51842299 16.1822
51842399 16.2156
51842499 16.2709
51842599 16.242
51842699 16.1545
51842799 16.0906
51842899 16.0184
51842999 16.0023
51843099 16.0564
51843199 16.0048
51843299 16.0111
51843399 16.0937
51843499 16.2206
51843599 16.3175
51843699 16.4311
51843799 16.5504
51843899 16.6564
51843999 16.7345
51844099 16.8307
51844199 16.8746
51844299 16.9534
51844399 16.9494
51844499 17.0062
51844599 17.1199
51844699 17.204
51844799 17.1975
51844899 17.0883
51844999 16.9651
51845099 16.861
51845199 16.9067
51845299 16.9475
51845399 17.0362
51845499 17.1435
51845599 17.2314
51845699 17.2976
51845799 17.3223
51845899 17.4035
51845999 17.5075
51846099 17.5864
51846199 17.5766
51846299 17.525
51846399 17.3924
51846499 17.3934
51846599 17.4575
51846699 17.515
51846799 17.6032
51846899 17.6817
51846999 17.58
51847099 17.4363
51847199 17.2987
51847299 17.1462
51847399 17.0299
51847499 17.0735
51847599 17.0273
51847699 16.9508
51847799 16.9029
51847899 16.8051
51847999 16.6714
51848099 16.5327
51848199 16.3968
51848299 16.264
51848399 16.1371
51848499 16.0872
51848599 15.994
51848699 15.9198
51848799 15.9971
51848899 16.0395
51848999 15.9077
51849099 15.8236
51849199 15.7336
51849299 15.8343
51849399 15.9232
51849499 15.9362
51849599 15.9745
51849699 15.9778
51849799 15.9216
51849899 15.8794
51849999 15.9166
51850099 15.9961
51850199 16.0584
51850299 16.0388
51850399 15.9769
51850499 15.8455
51850599 15.7149
51850699 15.5719
51850799 15.4545
51850899 15.4035
51850999 15.407
51851099 15.3933
51851199 15.3394
51851299 15.2715
51851399 15.2933
51851499 15.2678
51851599 15.2605
51851699 15.2318
51851799 15.1659
51851899 15.1535
51851999 15.1166
51852099 15.1171
51852199 15.0799
51852299 15.1213
51852399 15.1825
51852499 15.1553
51852599 15.0255
51852699 14.9176
51852799 14.8715
51852899 14.8904
51852999 14.9371
51853099 15.0077
51853199 15.0649
51853299 15.1446
51853399 15.1179
51853499 15.0735
51853599 14.9835
51853699 14.8801
51853799 14.9362
51853899 15.0594
51853999 15.1615
51854099 15.2303
51854199 15.259
51854299 15.2214
51854399 15.1648
51854499 15.1486
51854599 15.1301
51854699 15.1458
51854799 15.2593
51854899 15.3793
51854999 15.5031
51855099 15.6176
51855199 15.7104
51855299 15.7508
51855399 15.8257
51855499 15.8769
51855599 15.8392
51855699 15.7107
51855799 15.5891
51855899 15.5044
51855999 15.4383
51856099 15.3308
51856199 15.2043
51856299 15.1159
51856399 15.0271
51856499 14.9127
51856599 14.8795
51856699 14.9461
51856799 15.0662
51856899 15.1849
51856999 15.3052
51857099 15.415
51857199 15.5255
51857299 15.5835
51857399 15.6838
51857499 15.789
51857599 15.8876
51857699 15.8828
51857799 15.8293
51857899 15.7814
51857999 15.8665
51858099 15.9624
51858199 16.0375
51858299 16.0874
51858399 16.157
51858499 16.1262
51858599 16.0949
51858699 16.0321
51858799 15.9743
51858899 16.0242
51858999 16.0828
51859099 16.1141
51859199 16.1104
51859299 16.1005
51859399 16.1096
51859499 16.0217
51859599 16.0339
51859699 16.0872
51859799 16.0625
51859899 15.9829
51859999 16.0321
51860099 16.1076
51860199 16.1952
51860299 16.1787
51860399 16.0572
51860499 15.9344
51860599 15.8271
51860699 15.765
51860799 15.7622
51860899 15.8116
51860999 15.8741
51861099 16.001
51861199 16.0828
51861299 16.0673
51861399 15.9616
51861499 15.9116
51861599 15.919
51861699 15.9809
51861799 16.0511
51861899 16.1502
51861999 16.2346
51862099 16.3208
51862199 16.372
51862299 16.284
51862399 16.1585
51862499 16.0236
51862599 15.9079
51862699 15.7888
51862799 15.672
51862899 15.5857
51862999 15.5876
51863099 15.5628
51863199 15.4907
51863299 15.5156
51863399 15.6165
51863499 15.6864
51863599 15.7374
51863699 15.8218
51863799 15.8904
51863899 15.9772
51863999 16.0716
51864099 16.0774
51864199 16.1091
51864299 16.2216
51864399 16.3377
51864499 16.4006
51864599 16.3814
51864699 16.4086
51864799 16.4789
51864899 16.5825
51864999 16.6641
51865099 16.7575
51865199 16.842
51865299 16.8498
51865399 16.8081
51865499 16.7035
51865599 16.6024
51865699 16.5191
51865799 16.3898
51865899 16.2969
51865999 16.2277
51866099 16.2544
51866199 16.2721
51866299 16.2187
51866399 16.127
51866499 16.1249
51866599 16.1472
51866699 16.1086
51866799 16.0547
51866899 15.9897
51866999 15.9774
51867099 16.0413
51867199 16.0955
51867299 16.1173
51867399 16.0048
51867499 15.8947
51867599 15.7838
51867699 15.6628
51867799 15.5832
51867899 15.4896
51867999 15.3976
51868099 15.4265
51868199 15.5063
51868299 15.5644
51868399 15.6382
51868499 15.76
51868599 15.8506
51868699 15.8073
51868799 15.7185
51868899 15.6841
51868999 15.6968
51869099 15.7323
51869199 15.8181
51869299 15.8866
51869399 15.8273
51869499 15.8132
51869599 15.8163
51869699 15.7291
51869799 15.7049
51869899 15.6363
51869999 15.5332
51870099 15.4867
51870199 15.3781
51870299 15.2594
51870399 15.2383
51870499 15.2461
51870599 15.1615
51870699 15.0772
51870799 15.0101
51870899 14.8971
51870999 14.7714
51871099 14.67
51871199 14.6346
51871299 14.6103
51871399 14.5944
51871499 14.673
51871599 14.7729
51871699 14.9038
51871799 15.0287
51871899 15.1346
51871999 15.1235
51872099 14.9977
51872199 14.927
51872299 14.9165
51872399 14.8203
51872499 14.7139
51872599 14.6208
51872699 14.5318
51872799 14.4118
51872899 14.3052
51872999 14.2482
51873099 14.2495
51873199 14.2762
51873299 14.2275
51873399 14.1542
51873499 14.0647
51873599 13.9913
51873699 13.8933
51873799 13.811
51873899 13.7993
51873999 13.7729
51874099 13.7115
51874199 13.7365
51874299 13.7087
51874399 13.6719
51874499 13.7566
51874599 13.7689
51874699 13.8518
51874799 13.9632
51874899 14.0893
51874999 14.2237
51875099 14.3376
51875199 14.4635
51875299 14.5814
51875399 14.5501
51875499 14.4389
51875599 14.3304
51875699 14.3176
51875799 14.2972
51875899 14.4138
51875999 14.5345
51876099 14.6094
51876199 14.6638
51876299 14.7318
51876399 14.7282
51876499 14.733
51876599 14.722
51876699 14.6212
51876799 14.5219
51876899 14.4392
51876999 14.4207
51877099 14.501
51877199 14.5789
51877299 14.6781
51877399 14.6925
51877499 14.6944
51877599 14.6477
51877699 14.6578
51877799 14.602
51877899 14.4908
51877999 14.4904
51878099 14.3861
51878199 14.28
51878299 14.164
51878399 14.1237
51878499 14.0561
51878599 14.0852
51878699 14.1026
51878799 14.1237
51878899 14.1648
51878999 14.2881
51879099 14.3869
51879199 14.5124
51879299 14.5968
51879399 14.6101
51879499 14.5858
51879599 14.5475
51879699 14.5919
51879799 14.7092
51879899 14.7958
51879999 14.827
51880099 14.8601
51880199 14.825
51880299 14.7665
51880399 14.7328
51880499 14.7416
51880599 14.8641
51880699 14.9918
51880799 15.0962
51880899 15.2101
51880999 15.3079
51881099 15.338
51881199 15.2521
51881299 15.2065
51881399 15.1275
51881499 15.0059
51881599 14.938
51881699 14.8374
51881799 14.7769
51881899 14.6884
51881999 14.6234
51882099 14.7082
51882199 14.7342
51882299 14.7015
51882399 14.6217
51882499 14.5453
51882599 14.4358
51882699 14.3327
51882799 14.2259
51882899 14.1364
51882999 14.0444
51883099 13.9288
51883199 13.8202
51883299 13.7119
51883399 13.6126
51883499 13.6738
51883599 13.792
51883699 13.9211
51883799 13.9356
51883899 13.9584
51883999 14.0637
51884099 14.1961
51884199 14.3177
51884299 14.3557
51884399 14.3614
51884499 14.3653
51884599 14.3612
51884699 14.3266
51884799 14.4088
51884899 14.4962
51884999 14.5764
51885099 14.6338
51885199 14.7248
51885299 14.7963
51885399 14.8294
51885499 14.7778
51885599 14.6509
51885699 14.5867
51885799 14.4745
51885899 14.3878
51885999 14.3165
51886099 14.2041
51886199 14.1073
51886299 13.9892
51886399 13.8949
51886499 13.8481
51886599 13.7709
51886699 13.6717
51886799 13.5854
51886899 13.4791
51886999 13.3692
51887099 13.2627
51887199 13.1572
51887299 13.06
51887399 12.9966
51887499 12.9523
51887599 12.9273
51887699 12.961
51887799 12.9315
51887899 12.8741
51887999 12.8037
51888099 12.7925
51888199 12.7404
51888299 12.6767
51888399 12.6455
51888499 12.6382
51888599 12.637
51888699 12.6578
51888799 12.7756
51888899 12.9228
51888999 13.0641
51889099 13.1876
51889199 13.3007
51889299 13.4447
51889399 13.5296
51889499 13.5943
51889599 13.6077
51889699 13.5958
51889799 13.6449
51889899 13.7833
51889999 13.8849
51890099 13.906
51890199 14.0042
51890299 14.1214
51890399 14.2297
51890499 14.3552
51890599 14.4783
51890699 14.5942
51890799 14.6998
51890899 14.7224
51890999 14.7751
51891099 14.8201
51891199 14.8105
51891299 14.8653
51891399 14.8533
51891499 14.7524
51891599 14.6336
51891699 14.5137
51891799 14.4777
51891899 14.4701
51891999 14.4223
51892099 14.3147
51892199 14.2019
51892299 14.0919
51892399 14.0273
51892499 13.9726
51892599 13.9468
51892699 13.9805
51892799 13.9836
51892899 13.9774
51892999 13.864
51893099 13.838
51893199 13.8558
51893299 13.8092
51893399 13.8013
51893499 13.84
51893599 13.9019
51893699 14.0228
51893799 14.1106
51893899 14.2088
51893999 14.3083
51894099 14.377
51894199 14.4147
51894299 14.4782
51894399 14.49
51894499 14.4081
51894599 14.2826
51894699 14.2
51894799 14.2011
51894899 14.3096
51894999 14.3795
51895099 14.4461
51895199 14.5377
51895299 14.6104
51895399 14.6932
51895499 14.8097
51895599 14.8335
51895699 14.8836
51895799 14.9839
51895899 15.1034
51895999 15.1669
51896099 15.1821
51896199 15.2377
51896299 15.3169
51896399 15.4162
51896499 15.3666
51896599 15.263
51896699 15.2284
51896799 15.327
51896899 15.3679
51896999 15.3831
51897099 15.2817
51897199 15.1952
51897299 15.191
51897399 15.1569
51897499 15.0363
51897599 14.9707
51897699 15.0547
51897799 15.1824
51897899 15.2737
51897999 15.3287
51898099 15.3899
51898199 15.4579
51898299 15.5074
51898399 15.5156
51898499 15.5852
51898599 15.6464
51898699 15.6464
51898799 15.623
51898899 15.5339
51898999 15.4202
51899099 15.3309
51899199 15.227
51899299 15.1044
51899399 14.9992
51899499 14.936
51899599 14.9335
51899699 15.009
51899799 15.1404
51899899 15.1894
51899999 15.1677
51900099 15.0694
51900199 14.9804
51900299 14.9058
51900399 14.83
51900499 14.7362
51900599 14.6883
51900699 14.6845
51900799 14.7079
51900899 14.799
51900999 14.8716
51901099 14.8993
51901199 15.0068
51901299 15.1165
51901399 15.2282
51901499 15.348
51901599 15.4498
51901699 15.4707
51901799 15.5031
51901899 15.5979
51901999 15.6929
51902099 15.8086
51902199 15.9162
51902299 16.0132
51902399 16.0972
51902499 16.1707
51902599 16.2179
51902699 16.3105
51902799 16.4157
51902899 16.5161
51902999 16.6177
51903099 16.7239
51903199 16.8363
51903299 16.9364
51903399 16.9895
51903499 17.0626
51903599 17.0473
51903699 16.9025
51903799 16.9532
51903899 17.0081
51903999 17.0748
51904099 17.1156
51904199 17.1737
51904299 17.2316
51904399 17.2382
51904499 17.2956
51904599 17.385
51904699 17.4919
51904799 17.586
51904899 17.675
51904999 17.7349
51905099 17.7958
51905199 17.8652
51905299 17.9658
51905399 18.0414
51905499 18.1322
51905599 18.196
51905699 18.2136
51905799 18.2988
51905899 18.3359
51905999 18.3954
51906099 18.4021
51906199 18.2893
51906299 18.1691
51906399 18.0108
51906499 17.8534
51906599 17.6941
51906699 17.6053
51906799 17.633
51906899 17.6804
51906999 17.7205
51907099 17.7907
51907199 17.893
51907299 17.9172
51907399 17.8881
51907499 17.7914
51907599 17.6694
51907699 17.5189
51907799 17.4893
51907899 17.4674
51907999 17.4531
51908099 17.3997
51908199 17.4194
51908299 17.4272
51908399 17.5081
51908499 17.6094
51908599 17.6968
51908699 17.7317
51908799 17.7504
51908899 17.7086
51908999 17.7175
51909099 17.6451
51909199 17.5076
51909299 17.4047
51909399 17.363
51909499 17.2777
51909599 17.1861
51909699 17.0876
51909799 17.0686
51909899 17.0259
51909999 17.0465
51910099 17.0845
51910199 17.0735
51910299 16.9991
51910399 16.9605
51910499 16.8237
51910599 16.6959
51910699 16.6802
51910799 16.5935
51910899 16.4734
51910999 16.4109
51911099 16.4331
51911199 16.4579
51911299 16.4601
51911399 16.4212
51911499 16.4412
51911599 16.3992
51911699 16.2732
51911799 16.1701
51911899 16.0516
51911999 15.9309
51912099 15.8388
51912199 15.7484
51912299 15.6378
51912399 15.5888
51912499 15.5132
51912599 15.3908
51912699 15.267
51912799 15.1867
51912899 15.1848
51912999 15.1376
51913099 15.0829
51913199 15.1035
51913299 15.177
51913399 15.2693
51913499 15.3563
51913599 15.4022
51913699 15.3599
51913799 15.3408
51913899 15.368
51913999 15.4665
51914099 15.5652
51914199 15.6609
51914299 15.7397
51914399 15.8505
51914499 15.9706
51914599 16.0835
51914699 16.1126
51914799 16.1578
51914899 16.2551
51914999 16.2521
51915099 16.1527
51915199 16.0588
51915299 15.9413
51915399 15.8223
51915499 15.7694
51915599 15.7304
51915699 15.6763
51915799 15.6232
51915899 15.4914
51915999 15.4722
51916099 15.4397
51916199 15.4928
51916299 15.5799
51916399 15.6573
51916499 15.711
51916599 15.8346
51916699 15.9205
51916799 15.972
51916899 16.0154
51916999 16.1081
51917099 16.2123
51917199 16.2844
51917299 16.3587
51917399 16.4726
51917499 16.5551
51917599 16.5905
51917699 16.555
51917799 16.5372
51917899 16.5874
51917999 16.6276
51918099 16.646
51918199 16.6326
51918299 16.625
51918399 16.7003
51918499 16.7365
51918599 16.7165
51918699 16.7131
51918799 16.8074
51918899 16.8769
51918999 16.8613
51919099 16.7362
51919199 16.658
51919299 16.5176
51919399 16.4746
51919499 16.4243
51919599 16.3825
51919699 16.2983
51919799 16.1592
51919899 16.151
51919999 16.1619
51920099 16.0581
51920199 15.9693
51920299 15.9432
51920399 15.9073
51920499 15.9259
51920599 16.0344
51920699 16.0897
51920799 16.0834
51920899 16.1622
51920999 16.2411
51921099 16.2469
51921199 16.1689
51921299 16.1934
51921399 16.263
51921499 16.298
51921599 16.3112
51921699 16.2754
51921799 16.1625
51921899 16.0492
51921999 15.9466
51922099 15.8319
51922199 15.7013
51922299 15.5812
51922399 15.4985
51922499 15.4115
51922599 15.4032
51922699 15.3762
51922799 15.2529
51922899 15.1268
51922999 15.0877
51923099 15.1462
51923199 15.1689
51923299 15.2332
51923399 15.3165
51923499 15.3968
51923599 15.4758
51923699 15.5255
51923799 15.5984
51923899 15.643
51923999 15.745
51924099 15.8535
51924199 15.9443
51924299 15.9745
51924399 15.9719
51924499 16.0706
51924599 16.1324
51924699 16.1011
51924799 16.0786
51924899 15.9735
51924999 15.8645
51925099 15.7955
51925199 15.6676
51925299 15.6519
51925399 15.5917
51925499 15.4822
51925599 15.371
51925699 15.2812
51925799 15.1598
51925899 15.0739
51925999 15.1394
51926099 15.1519
51926199 15.1497
51926299 15.2482
51926399 15.3717
51926499 15.4698
51926599 15.5128
51926699 15.5396
51926799 15.461
51926899 15.3364
51926999 15.2099
51927099 15.0844
51927199 14.9775
51927299 14.8475
51927399 14.7543
51927499 14.7654
51927599 14.7662
51927699 14.8342
51927799 14.9413
51927899 15.0442
51927999 15.1065
51928099 15.1875
51928199 15.1553
51928299 15.1446
51928399 15.078
51928499 14.9706
51928599 14.8816
51928699 14.9677
51928799 15.0107
51928899 15.0057
51928999 14.9201
51929099 14.8324
51929199 14.7537
51929299 14.6956
51929399 14.7349
51929499 14.8132
51929599 14.7648
51929699 14.6783
51929799 14.5999
51929899 14.4842
51929999 14.414
51930099 14.4995
51930199 14.6158
51930299 14.7129
51930399 14.7793
51930499 14.875
51930599 14.944
51930699 15.0321
51930799 15.1302
51930899 15.1365
51930999 15.0953
51931099 14.998
51931199 14.9611
51931299 14.8958
51931399 14.7806
51931499 14.6752
51931599 14.6246
51931699 14.6574
51931799 14.7748
51931899 14.8848
51931999 14.9502
51932099 14.9327
51932199 14.9456
51932299 15.045
51932399 15.1669
51932499 15.153
51932599 15.1339
51932699 15.0904
51932799 15.0007
51932899 14.9675
51932999 15.0078
51933099 15.0839
51933199 15.0425
51933299 15.1046
51933399 15.1726
51933499 15.1342
51933599 15.0748
51933699 15.0365
51933799 14.929
51933899 14.8953
51933999 14.9021
51934099 15.0304
51934199 15.1275
51934299 15.1488
51934399 15.189
51934499 15.1699
51934599 15.138
51934699 15.149
51934799 15.1858
51934899 15.1646
51934999 15.0615
51935099 14.9463
51935199 14.8383
51935299 14.7293
51935399 14.7444
51935499 14.6665
51935599 14.5568
51935699 14.4641
51935799 14.349
51935899 14.3126
51935999 14.3234
51936099 14.2347
51936199 14.1684
51936299 14.0692
51936399 13.9591
51936499 13.8499
51936599 13.8289
51936699 13.8837
51936799 13.9361
51936899 14.0375
51936999 14.0959
51937099 14.2061
51937199 14.2668
51937299 14.3556
51937399 14.3854
51937499 14.3034
51937599 14.2158
51937699 14.1635
51937799 14.1054
51937899 13.9984
51937999 13.8848
51938099 13.8098
51938199 13.7198
51938299 13.693
51938399 13.8207
51938499 13.9217
51938599 14.0255
51938699 14.0865
51938799 14.0772
51938899 14.0081
51938999 14.0353
51939099 13.979
51939199 13.9267
51939299 13.9227
51939399 13.936
51939499 14.0511
51939599 14.1554
51939699 14.1672
51939799 14.2338
51939899 14.2191
51939999 14.2477
51940099 14.3006
51940199 14.3369
51940299 14.3097
51940399 14.3343
51940499 14.3429
51940599 14.2751
51940699 14.2056
51940799 14.1874
51940899 14.2359
51940999 14.2771
51941099 14.2457
51941199 14.1219
51941299 14.0988
51941399 14.1165
51941499 14.2155
51941599 14.3402
51941699 14.4593
51941799 14.5583
51941899 14.6102
51941999 14.7049
51942099 14.8123
51942199 14.8877
51942299 15.0072
51942399 15.0703
51942499 15.1485
51942599 15.176
51942699 15.233
51942799 15.2684
51942899 15.2834
51942999 15.3073
51943099 15.4176
51943199 15.4237
51943299 15.4351
51943399 15.5462
51943499 15.5946
51943599 15.7031
51943699 15.8042
51943799 15.8648
51943899 15.8971
51943999 16.0093
51944099 16.0813
51944199 16.1915
51944299 16.1795
51944399 16.0494
51944499 16.0019
51944599 16.056
51944699 16.1349
51944799 16.2065
51944899 16.3154
51944999 16.3554
51945099 16.4218
51945199 16.4357
51945299 16.4168
51945399 16.4329
51945499 16.4299
51945599 16.3151
51945699 16.2207
51945799 16.1792
51945899 16.2003
51945999 16.2911
51946099 16.3155
51946199 16.3833
51946299 16.4841
51946399 16.5948
51946499 16.6854
51946599 16.7739
51946699 16.8484
51946799 16.8836
51946899 16.9524
51946999 17.0577
51947099 17.1613
51947199 17.2737
51947299 17.3608
51947399 17.466
51947499 17.5382
51947599 17.6119
51947699 17.5641
51947799 17.6061
51947899 17.5818
51947999 17.5243
51948099 17.5418
51948199 17.5843
51948299 17.6484
51948399 17.7148
51948499 17.7703
51948599 17.8329
51948699 17.8326
51948799 17.8684
51948899 17.8826
51948999 17.8329
51949099 17.8244
51949199 17.8606
51949299 17.91
51949399 17.9513
51949499 17.9559
51949599 17.8736
51949699 17.8163
51949799 17.678
51949899 17.5244
51949999 17.393
51950099 17.2376
51950199 17.1865
51950299 17.1661
51950399 17.1854
51950499 17.167
51950599 17.0563
51950699 17.0115
51950799 16.9631
51950899 16.9771
51950999 16.9564
51951099 16.9532
51951199 16.9774
51951299 17.0876
51951399 17.1628
51951499 17.1745
51951599 17.1664
51951699 17.2591
51951799 17.3308
51951899 17.4084
51951999 17.4769
51952099 17.5609
51952199 17.6386
51952299 17.6274
51952399 17.6077
51952499 17.5875
51952599 17.6569
51952699 17.7498
51952799 17.8262
51952899 17.9021
51952999 17.9347
51953099 17.9853
51953199 18.0624
51953299 18.1071
51953399 18.1005
51953499 18.1136
51953599 18.173
51953699 18.1639
51953799 18.1233
51953899 18.1042
51953999 18.0398
51954099 17.9658
51954199 17.9039
51954299 17.7964
51954399 17.8062
51954499 17.8454
51954599 17.747
51954699 17.6104
51954799 17.4865
51954899 17.3626
51954999 17.2834
51955099 17.3136
51955199 17.3645
51955299 17.4388
51955399 17.4249
51955499 17.4574
51955599 17.4784
51955699 17.5353
51955799 17.626
51955899 17.6379
51955999 17.6508
51956099 17.6666
51956199 17.7595
51956299 17.8343
51956399 17.8553
51956499 17.8657
51956599 17.7275
51956699 17.6303
51956799 17.6727
51956899 17.7146
51956999 17.7388
51957099 17.7281
51957199 17.6987
51957299 17.7701
51957399 17.8716
51957499 17.9479
51957599 18.0341
51957699 18.1266
51957799 18.1417
51957899 18.1172
51957999 18.0482
51958099 17.9296
51958199 17.8302
51958299 17.7787
51958399 17.6953
51958499 17.6505
51958599 17.6513
51958699 17.6454
51958799 17.6794
51958899 17.6982
51958999 17.5947
51959099 17.4917
51959199 17.3853
51959299 17.2797
51959399 17.232
51959499 17.261
51959599 17.2606
51959699 17.2783
51959799 17.2097
51959899 17.1077
51959999 17.0015
51960099 16.9829
51960199 16.9231
51960299 16.8274
51960399 16.7105
51960499 16.5907
51960599 16.5265
51960699 16.4744
51960799 16.4411
51960899 16.3167
51960999 16.1799
51961099 16.0744
51961199 15.9819
51961299 15.8932
51961399 15.8095
51961499 15.7625
51961599 15.8415
51961699 15.9618
51961799 16.0804
51961899 16.1803
51961999 16.2216
51962099 16.1674
51962199 16.0379
51962299 15.9612
51962399 15.8816
51962499 15.7859
51962599 15.6623
51962699 15.5801
51962799 15.4841
51962899 15.3668
51962999 15.3583
51963099 15.3419
51963199 15.3119
51963299 15.3654
51963399 15.4768
51963499 15.5142
51963599 15.4899
51963699 15.4521
51963799 15.5068
51963899 15.6159
51963999 15.7389
51964099 15.8467
51964199 15.9018
51964299 15.8852
51964399 15.9231
51964499 15.9569
51964599 15.9552
51964699 16.0228
51964799 16.0359
51964899 15.9387
51964999 15.8211
51965099 15.7894
51965199 15.8419
51965299 15.9348
51965399 15.9613
51965499 15.9985
51965599 15.9871
51965699 15.9667
51965799 16.0256
51965899 16.13
51965999 16.2206
51966099 16.3105
51966199 16.288
51966299 16.1764
51966399 16.0938
51966499 16.0786
51966599 16.0905
51966699 16.1219
51966799 16.1111
51966899 16.076
51966999 16.0131
51967099 15.9725
51967199 15.9535
51967299 15.9769
51967399 16.077
51967499 16.1453
51967599 16.215
51967699 16.2652
51967799 16.1654
51967899 16.087
51967999 15.9872
51968099 15.8572
51968199 15.7413
51968299 15.6724
51968399 15.6262
51968499 15.5427
51968599 15.439
51968699 15.319
51968799 15.187
51968899 15.0736
51968999 15.0674
51969099 15.1475
51969199 15.2552
51969299 15.3178
51969399 15.4048
51969499 15.387
51969599 15.3785
51969699 15.3814
51969799 15.4019
51969899 15.4866
51969999 15.5969
51970099 15.607
51970199 15.6816
51970299 15.7972
51970399 15.8909
51970499 15.9618
51970599 16.0673
51970699 16.1618
51970799 16.1925
51970899 16.1686
51970999 16.1201
51971099 16.1216
51971199 16.2528
51971299 16.3562
51971399 16.4062
51971499 16.384
51971599 16.289
51971699 16.1765
51971799 16.0626
51971899 15.943
51971999 15.8247
51972099 15.6936
51972199 15.5875
51972299 15.5253
51972399 15.4287
51972499 15.3563
51972599 15.4038
51972699 15.4647
51972799 15.4825
51972899 15.4508
51972999 15.4789
51973099 15.4893
51973199 15.4751
51973299 15.4094
51973399 15.3547
51973499 15.3267
51973599 15.2192
51973699 15.1085
51973799 14.9985
51973899 14.9132
51973999 14.9651
51974099 15.0859
51974199 15.1357
51974299 15.2152
51974399 15.1199
51974499 15.0398
51974599 15.0675
51974699 15.1363
51974799 15.2295
51974899 15.3346
51974999 15.4251
51975099 15.4571
51975199 15.4925
51975299 15.4054
51975399 15.3493
51975499 15.269
51975599 15.183
51975699 15.1308
51975799 15.0311
51975899 14.948
51975999 14.9081
51976099 14.9516
51976199 15.0664
51976299 15.1886
51976399 15.234
51976499 15.3453
51976599 15.4504
51976699 15.5302
51976799 15.6069
51976899 15.7036
51976999 15.7902
51977099 15.8468
51977199 15.882
51977299 15.9024
51977399 15.8575
51977499 15.8146
51977599 15.7017
51977699 15.5869
51977799 15.5414
51977899 15.6105
51977999 15.7234
51978099 15.8084
51978199 15.8123
51978299 15.8385
51978399 15.8276
51978499 15.7216
51978599 15.6007
51978699 15.4897
51978799 15.3631
51978899 15.2339
51978999 15.1127
51979099 14.9782
51979199 14.8499
51979299 14.793
51979399 14.7875
51979499 14.7944
51979599 14.7427
51979699 14.6569
51979799 14.5992
51979899 14.5453
51979999 14.6156
51980099 14.729
51980199 14.7569
51980299 14.7472
51980399 14.7772
51980499 14.8366
51980599 14.8075
51980699 14.6984
51980799 14.589
51980899 14.5958
51980999 14.5368
51981099 14.5525
51981199 14.6538
51981299 14.745
51981399 14.7881
51981499 14.8058
51981599 14.7047
51981699 14.6448
51981799 14.5594
51981899 14.4461
51981999 14.3595
51982099 14.2607
51982199 14.1864
51982299 14.1193
51982399 14.0917
51982499 14.0854
51982599 14.0169
51982699 13.9185
51982799 13.9354
51982899 13.9257
51982999 13.9165
51983099 13.9183
51983199 13.9935
51983299 14.09
51983399 14.123
51983499 14.1812
51983599 14.2488
51983699 14.3352
51983799 14.4682
51983899 14.5907
51983999 14.6376
51984099 14.6162
51984199 14.6079
51984299 14.6413
51984399 14.6616
51984499 14.6764
51984599 14.5682
51984699 14.4776
51984799 14.492
51984899 14.5073
51984999 14.4946
51985099 14.4849
51985199 14.4847
51985299 14.5619
51985399 14.5679
51985499 14.5996
51985599 14.6357
51985699 14.6983
51985799 14.7327
51985899 14.8225
51985999 14.937
51986099 15.0025
51986199 14.9578
51986299 14.8503
51986399 14.7521
51986499 14.7805
51986599 14.7927
51986699 14.7463
51986799 14.6424
51986899 14.5209
51986999 14.4173
51987099 14.3107
51987199 14.22
51987299 14.1279
51987399 14.1259
51987499 14.203
51987599 14.266
51987699 14.3123
51987799 14.3833
51987899 14.4608
51987999 14.5219
51988099 14.5142
51988199 14.4627
51988299 14.5263
51988399 14.6248
51988499 14.7592
51988599 14.8935
51988699 15.0124
51988799 15.1186
51988899 15.2047
51988999 15.2856
51989099 15.3467
51989199 15.2742
51989299 15.1644
51989399 15.2029
51989499 15.3029
51989599 15.4067
51989699 15.4921
51989799 15.5992
51989899 15.704
51989999 15.7334
51990099 15.7469
51990199 15.8424
51990299 15.9264
51990399 15.9801
51990499 15.9427
51990599 15.9219
51990699 15.8946
51990799 15.8518
51990899 15.827
51990999 15.8013
51991099 15.862
51991199 15.9447
51991299 16.0617
51991399 16.1512
51991499 16.2043
51991599 16.312
51991699 16.4123
51991799 16.4716
51991899 16.5211
51991999 16.6015
51992099 16.6235
51992199 16.7226
51992299 16.8072
51992399 16.845
51992499 16.8344
51992599 16.8663
51992699 16.9703
51992799 17.0195
51992899 16.9919
51992999 16.9537
51993099 17.0027
51993199 17.0674
51993299 17.0957
51993399 17.1636
51993499 17.2561
51993599 17.3501
51993699 17.4552
51993799 17.5581
51993899 17.6064
51993999 17.6213
51994099 17.6094
51994199 17.6134
51994299 17.5523
51994399 17.4243
51994499 17.3822
51994599 17.3239
51994699 17.3078
51994799 17.3053
51994899 17.1972
51994999 17.1155
51995099 17.1681
51995199 17.2561
51995299 17.3391
51995399 17.4151
51995499 17.522
51995599 17.5546
51995699 17.5207
51995799 17.3923
51995899 17.242
51995999 17.104
51996099 16.988
51996199 16.8592
51996299 16.7246
51996399 16.599
51996499 16.5061
51996599 16.3695
51996699 16.2281
51996799 16.0869
51996899 15.9491
51996999 15.8464
51997099 15.7785
51997199 15.702
51997299 15.6556
51997399 15.5692
51997499 15.5027
51997599 15.4823
51997699 15.5865
51997799 15.7064
51997899 15.7388
51997999 15.782
51998099 15.7822
51998199 15.805
51998299 15.7363
51998399 15.6472
51998499 15.548
51998599 15.5003
51998699 15.4915
51998799 15.417
51998899 15.3176
51998999 15.3716
51999099 15.4818
51999199 15.5983
51999299 15.6918
51999399 15.8087
51999499 15.9214
51999599 15.9252
51999699 15.8416
51999799 15.7327
51999899 15.6714
51999999 15.5358
52000099 15.4197
52000199 15.3926
52000299 15.4027
52000399 15.4018
52000499 15.3805
52000599 15.3988
52000699 15.3982
52000799 15.4439
52000899 15.5612
52000999 15.657
52001099 15.7655
52001199 15.8052
52001299 15.8431
52001399 15.9475
52001499 16.0298
52001599 16.0549
52001699 16.0291
52001799 16.0421
52001899 16.0481
52001999 15.9737
52002099 15.9025
52002199 15.7869
52002299 15.7618
52002399 15.7737
52002499 15.7541
52002599 15.7797
52002699 15.6865
52002799 15.5702
52002899 15.5125
52002999 15.4442
52003099 15.3525
52003199 15.2639
52003299 15.2106
52003399 15.1483
52003499 15.0295
52003599 14.9073
52003699 14.7995
52003799 14.6901
52003899 14.5773
52003999 14.4543
52004099 14.3355
52004199 14.2549
52004299 14.1947
52004399 14.1822
52004499 14.1563
52004599 14.0616
52004699 13.9694
52004799 13.9525
52004899 13.8519
52004999 13.7447
52005099 13.6681
52005199 13.6012
52005299 13.4918
52005399 13.3852
52005499 13.3091
52005599 13.2472
52005699 13.2349
52005799 13.2418
52005899 13.1911
52005999 13.1069
52006099 13.0311
52006199 13.0043
52006299 13.0196
52006399 13.1224
52006499 13.1299
52006599 13.2245
52006699 13.2868
52006799 13.4277
52006899 13.5096
52006999 13.6383
52007099 13.7446
52007199 13.8387
52007299 13.955
52007399 14.0349
52007499 14.0317
52007599 13.9369
52007699 13.9042
52007799 13.9618
52007899 13.9815
52007999 13.9798
52008099 14.0265
52008199 14.033
52008299 14.0101
52008399 13.922
52008499 13.8202
52008599 13.722
52008699 13.6156
52008799 13.51
52008899 13.4806
52008999 13.5086
52009099 13.5453
52009199 13.4884
52009299 13.4217
52009399 13.4235
52009499 13.3832
52009599 13.3029
52009699 13.2955
52009799 13.438
52009899 13.5444
52009999 13.6076
52010099 13.6804
52010199 13.7773
52010299 13.8998
52010399 14.0437
52010499 14.1269
52010599 14.1218
52010699 14.1169
52010799 14.1575
52010899 14.2869
52010999 14.3726
52011099 14.3503
52011199 14.3077
52011299 14.3617
52011399 14.4878
52011499 14.5921
52011599 14.5823
52011699 14.5134
52011799 14.4279
52011899 14.3697
52011999 14.3143
52012099 14.3183
52012199 14.289
52012299 14.3861
52012399 14.493
52012499 14.463
52012599 14.34
52012699 14.2453
52012799 14.171
52012899 14.0588
52012999 13.9699
52013099 14.034
52013199 14.0956
52013299 14.1213
52013399 14.0561
52013499 14.0242
52013599 13.9279
52013699 13.8677
52013799 13.8103
52013899 13.7192
52013999 13.6093
52014099 13.5043
52014199 13.4547
52014299 13.4821
52014399 13.519
52014499 13.5733
52014599 13.5423
52014699 13.4677
52014799 13.3903
52014899 13.3475
52014999 13.3469
52015099 13.4315
52015199 13.5363
52015299 13.6336
52015399 13.7495
52015499 13.8093
52015599 13.7276
52015699 13.7109
52015799 13.7559
52015899 13.8617
52015999 13.9062
52016099 13.9453
52016199 14.0632
52016299 14.1366
52016399 14.2526
52016499 14.3439
52016599 14.2906
52016699 14.18
52016799 14.1221
52016899 14.0996
52016999 14.069
52017099 14.0736
52017199 14.1782
52017299 14.2909
52017399 14.4121
52017499 14.553
52017599 14.6351
52017699 14.7303
52017799 14.7565
52017899 14.7579
52017999 14.7688
52018099 14.7205
52018199 14.6535
52018299 14.6832
52018399 14.7948
52018499 14.9128
52018599 14.9473
52018699 14.862
52018799 14.8116
52018899 14.8593
52018999 14.9105
52019099 15.0379
52019199 15.1192
52019299 15.2152
52019399 15.3101
52019499 15.4113
52019599 15.4994
52019699 15.6262
52019799 15.6388
52019899 15.5551
52019999 15.484
52020099 15.5154
52020199 15.5151
52020299 15.6117
52020399 15.7311
52020499 15.8286
52020599 15.9024
52020699 16.0229
52020799 16.0978
52020899 16.1461
52020999 16.1411
52021099 16.0563
52021199 15.9514
52021299 15.8246
52021399 15.6929
52021499 15.6056
52021599 15.5344
52021699 15.5088
52021799 15.5251
52021899 15.5724
52021999 15.6356
52022099 15.7082
52022199 15.7491
52022299 15.7226
52022399 15.6772
52022499 15.6961
52022599 15.6063
52022699 15.5135
52022799 15.4052
52022899 15.2904
52022999 15.2911
52023099 15.3606
52023199 15.4443
52023299 15.4435
52023399 15.3494
52023499 15.2427
52023599 15.1555
52023699 15.0854
52023799 14.9722
52023899 14.9587
52023999 14.9963
52024099 15.0935
52024199 15.1368
52024299 15.2059
52024399 15.2731
52024499 15.306
52024599 15.4035
52024699 15.4787
52024799 15.4128
52024899 15.3666
52024999 15.3495
52025099 15.3686
52025199 15.4095
52025299 15.488
52025399 15.6036
52025499 15.6838
52025599 15.7395
52025699 15.8011
52025799 15.832
52025899 15.8218
52025999 15.9307
52026099 16.0308
52026199 16.066
52026299 16.0232
52026399 15.9762
52026499 15.9777
52026599 16.0706
52026699 16.1525
52026799 16.2594
52026899 16.3622
52026999 16.4559
52027099 16.5406
52027199 16.6384
52027299 16.6709
52027399 16.6407
52027499 16.6523
52027599 16.6959
52027699 16.8008
52027799 16.8625
52027899 16.859
52027999 16.7723
52028099 16.6842
52028199 16.6047
52028299 16.4741
52028399 16.5167
52028499 16.6051
52028599 16.6289
52028699 16.6367
52028799 16.668
52028899 16.7304
52028999 16.7836
52029099 16.8572
52029199 16.8854
52029299 16.9147
52029399 16.9333
52029499 16.902
52029599 16.7719
52029699 16.634
52029799 16.5142
52029899 16.4968
52029999 16.5228
52030099 16.6085
52030199 16.7138
52030299 16.8249
52030399 16.9411
52030499 17.0337
52030599 17.1136
52030699 17.1685
52030799 17.2395
52030899 17.2374
52030999 17.19
52031099 17.2351
52031199 17.2922
52031299 17.3771
52031399 17.425
52031499 17.3166
52031599 17.1663
52031699 17.0327
52031799 16.8864
52031899 16.7458
52031999 16.7515
52032099 16.8267
52032199 16.8532
52032299 16.8572
52032399 16.9503
52032499 16.9405
52032599 16.8681
52032699 16.8819
52032799 16.9802
52032899 16.951
52032999 16.8271
52033099 16.7779
52033199 16.7567
52033299 16.6464
52033399 16.5799
52033499 16.6176
52033599 16.5832
52033699 16.5114
52033799 16.3876
52033899 16.3611
52033999 16.462
52034099 16.5478
52034199 16.6592
52034299 16.7563
52034399 16.821
52034499 16.9263
52034599 17.0221
52034699 17.066
52034799 17.0273
52034899 16.9687
52034999 16.8601
52035099 16.823
52035199 16.834
52035299 16.7424
52035399 16.6092
52035499 16.5188
52035599 16.4572
52035699 16.3576
52035799 16.3284
52035899 16.2705
52035999 16.1765
52036099 16.1325
52036199 16.006
52036299 15.8806
52036399 15.7823
52036499 15.7083
52036599 15.6459
52036699 15.5644
52036799 15.4837
52036899 15.3966
52036999 15.2719
52037099 15.1684
52037199 15.136
52037299 15.1517
52037399 15.1193
52037499 14.9907
52037599 14.8994
52037699 14.9113
52037799 15.0395
52037899 15.1235
52037999 15.1765
52038099 15.1375
52038199 15.0376
52038299 14.9397
52038399 14.9415
52038499 14.9737
52038599 14.9803
52038699 14.8993
52038799 14.7974
52038899 14.7121
52038999 14.6057
52039099 14.5011
52039199 14.4379
52039299 14.3213
52039399 14.2719
52039499 14.3206
52039599 14.4088
52039699 14.5022
52039799 14.6116
52039899 14.7074
52039999 14.8142
52040099 14.8592
52040199 14.8895
52040299 14.976
52040399 15.0889
52040499 15.204
52040599 15.3187
52040699 15.4476
52040799 15.5093
52040899 15.5617
52040999 15.6396
52041099 15.6524
52041199 15.7233
52041299 15.7529
52041399 15.7461
52041499 15.7117
52041599 15.5789
52041699 15.4493
52041799 15.3332
52041899 15.2422
52041999 15.1329
52042099 15.1649
52042199 15.1601
52042299 15.1725
52042399 15.1319
52042499 15.1365
52042599 15.2414
52042699 15.3642
52042799 15.4855
52042899 15.5886
52042999 15.6848
52043099 15.6731
52043199 15.6383
52043299 15.6406
52043399 15.523
52043499 15.5034
52043599 15.551
52043699 15.6082
52043799 15.6977
52043899 15.7414
52043999 15.6896
52044099 15.5745
52044199 15.4494
52044299 15.3573
52044399 15.2951
52044499 15.3228
52044599 15.439
52044699 15.5363
52044799 15.6512
52044899 15.7731
52044999 15.8504
52045099 15.9107
52045199 16.0116
52045299 16.1041
52045399 16.1968
52045499 16.2089
52045599 16.1163
52045699 16.0483
52045799 15.9862
52045899 15.8982
52045999 15.9083
52046099 15.888
52046199 15.864
52046299 15.9588
52046399 16.0601
52046499 16.1349
52046599 16.1784
52046699 16.1792
52046799 16.2849
52046899 16.3174
52046999 16.3656
52047099 16.4612
52047199 16.5496
52047299 16.6112
52047399 16.709
52047499 16.7199
52047599 16.5824
52047699 16.4435
52047799 16.3116
52047899 16.2312
52047999 16.2201
52048099 16.2854
52048199 16.3407
52048299 16.3485
52048399 16.3679
52048499 16.4777
52048599 16.5939
52048699 16.663
52048799 16.7161
52048899 16.767
52048999 16.765
52049099 16.8129
52049199 16.8733
52049299 16.9595
52049399 17.0374
52049499 17.119
52049599 17.2124
52049699 17.2013
52049799 17.1406
52049899 17.145
52049999 17.0803
52050099 17.0507
52050199 16.9852
52050299 16.8944
52050399 16.8305
52050499 16.8682
52050599 16.9141
52050699 16.9705
52050799 16.9383
52050899 16.8164
52050999 16.7064
52051099 16.5707
52051199 16.4297
52051299 16.3126
52051399 16.2854
52051499 16.2767
52051599 16.2765
52051699 16.2549
52051799 16.3132
52051899 16.4062
52051999 16.5204
52052099 16.6079
52052199 16.6941
52052299 16.7439
52052399 16.7088
52052499 16.6523
52052599 16.5706
52052699 16.5803
52052799 16.6507
52052899 16.7321
52052999 16.7552
52053099 16.8626
52053199 16.9391
52053299 17.0115
52053399 17.119
52053499 17.1818
52053599 17.1757
52053699 17.0635
52053799 16.9174
52053899 16.831
52053999 16.8869
52054099 16.9869
52054199 17.0954
52054299 17.1953
52054399 17.2496
52054499 17.2863
52054599 17.3821
52054699 17.4621
52054799 17.5044
52054899 17.5973
52054999 17.6073
52055099 17.6054
52055199 17.5532
52055299 17.4154
52055399 17.3796
52055499 17.3429
52055599 17.2271
52055699 17.1544
52055799 17.1268
52055899 17.2041
52055999 17.2952
52056099 17.3007
52056199 17.1616
52056299 17.0581
52056399 16.9325
52056499 16.7946
52056599 16.7869
52056699 16.8587
52056799 16.8092
52056899 16.7791
52056999 16.8155
52057099 16.8318
52057199 16.789
52057299 16.6697
52057399 16.5712
52057499 16.5328
52057599 16.5897
52057699 16.6107
52057799 16.647
52057899 16.7281
52057999 16.7782
52058099 16.8664
52058199 16.8872
52058299 16.9499
52058399 16.9543
52058499 16.955
52058599 16.868
52058699 16.7404
52058799 16.5969
52058899 16.4741
52058999 16.3689
52059099 16.2398
52059199 16.1086
52059299 15.9715
52059399 15.8413
52059499 15.7037
52059599 15.6005
52059699 15.5116
52059799 15.4223
52059899 15.3108
52059999 15.2759
52060099 15.2096
52060199 15.1954
52060299 15.1813
52060399 15.2338
52060499 15.1159
52060599 14.9959
52060699 14.9692
52060799 14.9557
52060899 14.8728
52060999 14.7816
52061099 14.7128
52061199 14.6409
52061299 14.6617
52061399 14.7296
52061499 14.7057
52061599 14.7805
52061699 14.8228
52061799 14.8091
52061899 14.6987
52061999 14.6269
52062099 14.5458
52062199 14.5725
52062299 14.6879
52062399 14.7737
52062499 14.8469
52062599 14.9514
52062699 15.0522
52062799 15.1233
52062899 15.0919
52062999 15.0423
52063099 15.0125
52063199 14.8942
52063299 14.7952
52063399 14.676
52063499 14.5485
52063599 14.5167
52063699 14.5358
52063799 14.489
52063899 14.4795
52063999 14.5687
52064099 14.6816
52064199 14.7811
52064299 14.8324
52064399 14.9136
52064499 15.0211
52064599 15.0849
52064699 15.2072
52064799 15.2624
52064899 15.3517
52064999 15.3857
52065099 15.3075
52065199 15.2341
52065299 15.1076
52065399 15.1103
52065499 15.227
52065599 15.26
52065699 15.3599
52065799 15.4636
52065899 15.5166
52065999 15.6217
52066099 15.7196
52066199 15.8332
52066299 15.938
52066399 16.029
52066499 16.1171
52066599 16.2219
52066699 16.3146
52066799 16.4388
52066899 16.514
52066999 16.6157
52067099 16.7144
52067199 16.8014
52067299 16.8544
52067399 16.8305
52067499 16.8025
52067599 16.8366
52067699 16.8613
52067799 16.7811
52067899 16.6912
52067999 16.5728
52068099 16.5071
52068199 16.4593
52068299 16.4768
52068399 16.5035
52068499 16.4185
52068599 16.2979
52068699 16.1861
52068799 16.0466
52068899 15.9416
52068999 15.9297
52069099 15.8861
52069199 15.8462
52069299 15.8255
52069399 15.8465
52069499 15.8548
52069599 15.874
52069699 15.8834
52069799 15.9212
52069899 15.9887
52069999 16.1052
52070099 16.2164
52070199 16.2861
52070299 16.3638
52070399 16.4022
52070499 16.3849
52070599 16.391
52070699 16.4148
52070799 16.4213
52070899 16.413
52070999 16.4305
52071099 16.5332
52071199 16.6493
52071299 16.7524
52071399 16.8358
52071499 16.8409
52071599 16.9531
52071699 16.9651
52071799 16.9489
52071899 16.9661
52071999 17.0382
52072099 17.0753
52072199 17.1408
52072299 17.135
52072399 17.124
52072499 17.0699
52072599 16.9794
52072699 16.8971
52072799 16.8418
52072899 16.8011
52072999 16.8175
52073099 16.796
52073199 16.757
52073299 16.6602
52073399 16.5352
52073499 16.406
52073599 16.3229
52073699 16.3146
52073799 16.2653
52073899 16.2098
52073999 16.1688
52074099 16.2364
52074199 16.286
52074299 16.3803
52074399 16.4031
52074499 16.3401
52074599 16.2899
52074699 16.3025
52074799 16.3942
52074899 16.4029
52074999 16.4562
52075099 16.4799
52075199 16.5093
52075299 16.485
52075399 16.529
52075499 16.6297
52075599 16.7089
52075699 16.7431
52075799 16.7443
52075899 16.8115
52075999 16.8786
52076099 16.9658
52076199 17.0494
52076299 17.1174
52076399 17.1901
52076499 17.1672
52076599 17.2003
52076699 17.2234
52076799 17.2141
52076899 17.0996
52076999 17.0316
52077099 16.9762
52077199 16.9836
52077299 17.0112
52077399 16.9915
52077499 16.9589
52077599 17.0018
52077699 17.0915
52077799 17.1828
52077899 17.2186
52077999 17.1417
52078099 17.08
52078199 17.1279
52078299 17.2199
52078399 17.2469
52078499 17.2753
52078599 17.2792
52078699 17.1687
52078799 17.0537
52078899 16.9669
52078999 16.8368
52079099 16.741
52079199 16.7154
52079299 16.6305
52079399 16.4958
52079499 16.3787
52079599 16.2532
52079699 16.1629
52079799 16.1142
52079899 16.0119
52079999 15.9026
52080099 15.794
52080199 15.7275
52080299 15.7077
52080399 15.6438
52080499 15.5907
52080599 15.6273
52080699 15.7124
52080799 15.8366
52080899 15.9358
52080999 16.0534
52081099 16.1385
52081199 16.2455
52081299 16.3088
52081399 16.3268
52081499 16.2489
52081599 16.1832
52081699 16.0934
52081799 16.0528
52081899 16.0365
52081999 16.091
52082099 16.143
52082199 16.0984
52082299 16.1644
52082399 16.2161
52082499 16.2553
52082599 16.2839
52082699 16.3488
52082799 16.4237
52082899 16.4816
52082999 16.5674
52083099 16.6505
52083199 16.7089
52083299 16.6669
52083399 16.5313
52083499 16.4015
52083599 16.264
52083699 16.2028
52083799 16.2015
52083899 16.2711
52083999 16.3388
52084099 16.2768
52084199 16.1687
52084299 16.0378
52084399 15.9976
52084499 15.9954
52084599 15.979
52084699 15.9068
52084799 15.7919
52084899 15.7355
52084999 15.644
52085099 15.5114
52085199 15.4346
52085299 15.3153
52085399 15.31
52085499 15.3444
52085599 15.3101
52085699 15.3404
52085799 15.4209
52085899 15.5461
52085999 15.6352
52086099 15.7239
52086199 15.8427
52086299 15.9267
52086399 16.0034
52086499 16.0458
52086599 15.9403
52086699 15.9358
52086799 16.0027
52086899 16.0033
52086999 15.9048
52087099 15.8103
52087199 15.7036
52087299 15.623
52087399 15.5138
52087499 15.4016
52087599 15.2934
52087699 15.1719
52087799 15.0524
52087899 14.9596
52087999 14.9626
52088099 14.9712
52088199 14.9933
52088299 15.0297
52088399 14.9947
52088499 14.9773
52088599 14.9697
52088699 14.9661
52088799 15.0247
52088899 15.1306
52088999 15.2481
52089099 15.3693
52089199 15.4928
52089299 15.5087
52089399 15.5238
52089499 15.5945
52089599 15.7107
52089699 15.8223
52089799 15.9323
52089899 16.0281
52089999 16.1411
52090099 16.2303
52090199 16.2747
52090299 16.358
52090399 16.3533
52090499 16.4095
52090599 16.4867
52090699 16.557
52090799 16.5468
52090899 16.4081
52090999 16.2655
52091099 16.2017
52091199 16.1445
52091299 16.0535
52091399 15.9434
52091499 15.8212
52091599 15.7042
52091699 15.6633
52091799 15.6413
52091899 15.7525
52091999 15.7377
52092099 15.6833
52092199 15.6173
52092299 15.5779
52092399 15.5032
52092499 15.3744
52092599 15.2782
52092699 15.162
52092799 15.054
52092899 15.0464
52092999 15.0247
52093099 15.0607
52093199 15.1582
52093299 15.2783
52093399 15.3752
52093499 15.2756
52093599 15.2026
52093699 15.1106
52093799 15.0135
52093899 15.0431
52093999 15.1613
52094099 15.2764
52094199 15.374
52094299 15.4834
52094399 15.601
52094499 15.7052
52094599 15.7784
52094699 15.7547
52094799 15.7797
52094899 15.8288
52094999 15.9414
52095099 15.9927
52095199 16.064
52095299 16.0127
52095399 15.8898
52095499 15.7513
52095599 15.7203
52095699 15.8144
52095799 15.916
52095899 16.0261
52095999 16.1311
52096099 16.1908
52096199 16.3017
52096299 16.4017
52096399 16.4735
52096499 16.4858
52096599 16.5414
52096699 16.641
52096799 16.7134
52096899 16.8176
52096999 16.8747
52097099 16.9206
52097199 16.9071
52097299 16.8774
52097399 16.8902
52097499 16.97
52097599 17.0806
52097699 17.0891
52097799 16.9752
52097899 16.9571
52097999 16.9086
52098099 16.9961
52098199 17.0385
52098299 17.0278
52098399 17.0188
52098499 16.9579
52098599 16.8567
52098699 16.8124
52098799 16.8103
52098899 16.7535
52098999 16.6218
52099099 16.4916
52099199 16.3839
52099299 16.4116
52099399 16.4907
52099499 16.5277
52099599 16.5638
52099699 16.6669
52099799 16.7686
52099899 16.7857
52099999 16.869
52100099 16.9186
52100199 16.9779
52100299 16.9713
52100399 17.027
52100499 17.069
52100599 17.0873
52100699 17.0007
52100799 16.9121
52100899 16.8382
52100999 16.7637
52101099 16.6162
52101199 16.4957
52101299 16.3861
52101399 16.2679
52101499 16.1325
52101599 16.006
52101699 16.0206
52101799 16.0144
52101899 15.9195
52101999 15.9013
52102099 16.0064
52102199 16.1086
52102299 16.1096
52102399 16.0563
52102499 15.9169
52102599 15.8461
52102699 15.9243
52102799 15.9806
52102899 16.0585
52102999 16.1723
52103099 16.2001
52103199 16.1551
52103299 16.0592
52103399 15.9789
52103499 15.8599
52103599 15.7667
52103699 15.7054
52103799 15.7529
52103899 15.7638
52103999 15.7932
52104099 15.821
52104199 15.8622
52104299 15.9252
52104399 15.9463
52104499 15.917
52104599 15.8187
52104699 15.7096
52104799 15.7197
52104899 15.6144
52104999 15.5777
52105099 15.6137
52105199 15.6
52105299 15.4704
52105399 15.4172
52105499 15.4146
52105599 15.399
52105699 15.3755
52105799 15.2612
52105899 15.196
52105999 15.2652
52106099 15.3809
52106199 15.4898
52106299 15.5957
52106399 15.6206
52106499 15.5874
52106599 15.5891
52106699 15.5836
52106799 15.494
52106899 15.3855
52106999 15.2916
52107099 15.2596
52107199 15.1477
52107299 15.0354
52107399 14.9045
52107499 14.7856
52107599 14.6986
52107699 14.6019
52107799 14.5765
52107899 14.5467
52107999 14.4863
52108099 14.4814
52108199 14.3743
52108299 14.2587
52108399 14.1393
52108499 14.0603
52108599 13.971
52108699 13.8791
52108799 13.8994
52108899 13.8465
52108999 13.781
52109099 13.6687
52109199 13.6403
52109299 13.6652
52109399 13.714
52109499 13.6703
52109599 13.5888
52109699 13.5494
52109799 13.6664
52109899 13.7802
52109999 13.8936
52110099 13.8465
52110199 13.7351
52110299 13.6897
52110399 13.7667
52110499 13.88
52110599 14.0049
52110699 14.1069
52110799 14.1849
52110899 14.1429
52110999 14.0248
52111099 13.9142
52111199 13.8321
52111299 13.8697
52111399 13.879
52111499 13.9636
52111599 14.0629
52111699 14.0513
52111799 14.0042
52111899 13.9755
52111999 14.0318
52112099 14.1132
52112199 14.2241
52112299 14.3277
52112399 14.4611
52112499 14.5121
52112599 14.6052
52112699 14.6971
52112799 14.7823
52112899 14.8401
52112999 14.8481
52113099 14.8296
52113199 14.7131
52113299 14.7378
52113399 14.8041
52113499 14.7789
52113599 14.6981
52113699 14.5868
52113799 14.5717
52113899 14.6908
52113999 14.8117
52114099 14.9171
52114199 14.9413
52114299 14.9233
52114399 15.0143
52114499 15.0538
52114599 15.1124
52114699 15.0429
52114799 14.962
52114899 14.834
52114999 14.7217
52115099 14.6709
52115199 14.5529
52115299 14.4307
52115399 14.3336
52115499 14.2379
52115599 14.1678
52115699 14.1564
52115799 14.0957
52115899 13.9913
52115999 13.9496
52116099 13.9236
52116199 13.841
52116299 13.8788
52116399 13.8597
52116499 13.8617
52116599 13.8186
52116699 13.7617
52116799 13.7839
52116899 13.8149
52116999 13.8483
52117099 13.8193
52117199 13.7664
52117299 13.7301
52117399 13.7997
52117499 13.8529
52117599 13.9475
52117699 14.0481
52117799 14.0882
52117899 14.2015
52117999 14.3283
52118099 14.4532
52118199 14.5649
52118299 14.6413
52118399 14.6369
52118499 14.5677
52118599 14.516
52118699 14.465
52118799 14.3672
52118899 14.3156
52118999 14.3777
52119099 14.4442
52119199 14.4804
52119299 14.5161
52119399 14.5882
52119499 14.6234
52119599 14.5642
52119699 14.4889
52119799 14.422
52119899 14.3079
52119999 14.1907
52120099 14.1066
52120199 14.0017
52120299 13.8986
52120399 13.831
52120499 13.7201
52120599 13.6148
52120699 13.5016
52120799 13.4091
52120899 13.3874
52120999 13.4918
52121099 13.5708
52121199 13.5701
52121299 13.5509
52121399 13.4739
52121499 13.3939
52121599 13.2827
52121699 13.1847
52121799 13.1084
52121899 13.1008
52121999 13.1454
52122099 13.171
52122199 13.3007
52122299 13.4096
52122399 13.5517
52122499 13.6774
52122599 13.8098
52122699 13.9007
52122799 14.0213
52122899 14.1561
52122999 14.1718
52123099 14.1714
52123199 14.1962
52123299 14.2986
52123399 14.4039
52123499 14.4694
52123599 14.5776
52123699 14.5549
52123799 14.4596
52123899 14.3989
52123999 14.3189
52124099 14.2057
52124199 14.1179
52124299 14.0705
52124399 13.9765
52124499 13.9228
52124599 13.8577
52124699 13.795
52124799 13.728
52124899 13.707
52124999 13.652
52125099 13.5393
52125199 13.4256
52125299 13.3479
52125399 13.2983
52125499 13.2282
52125599 13.218
52125699 13.2776
52125799 13.3968
52125899 13.5339
52125999 13.6565
52126099 13.7311
52126199 13.8551
52126299 13.9955
52126399 14.0974
52126499 14.2072
52126599 14.3404
52126699 14.4525
52126799 14.4688
52126899 14.5317
52126999 14.5987
52127099 14.7156
52127199 14.7073
52127299 14.6358
52127399 14.5138
52127499 14.4076
52127599 14.2996
52127699 14.1855
52127799 14.077
52127899 14.0465
52127999 14.072
52128099 14.078
52128199 14.106
52128299 14.0703
52128399 14.0316
52128499 14.0113
52128599 14.0336
52128699 14.13
52128799 14.2407
52128899 14.3191
52128999 14.4398
52129099 14.556
52129199 14.6848
52129299 14.7735
52129399 14.8552
52129499 14.9229
52129599 14.9507
52129699 14.9635
52129799 14.8746
52129899 14.8515
52129999 14.9102
52130099 14.8503
52130199 14.7229
52130299 14.7083
52130399 14.7742
52130499 14.821
52130599 14.9193
52130699 15.0427
52130799 15.1035
52130899 15.2262
52130999 15.2418
52131099 15.1639
52131199 15.1252
52131299 15.0346
52131399 14.9512
52131499 14.9359
52131599 14.947
52131699 14.9468
52131799 14.9271
52131899 14.8627
52131999 14.742
52132099 14.6166
52132199 14.5284
52132299 14.4587
52132399 14.4522
52132499 14.5361
52132599 14.6669
52132699 14.738
52132799 14.6524
52132899 14.5302
52132999 14.4511
52133099 14.4511
52133199 14.4272
52133299 14.3502
52133399 14.2817
52133499 14.3254
52133599 14.3732
52133699 14.4282
52133799 14.3931
52133899 14.3166
52133999 14.3149
52134099 14.2639
52134199 14.212
52134299 14.1304
52134399 14.1551
52134499 14.2921
52134599 14.3835
52134699 14.4613
52134799 14.557
52134899 14.6376
52134999 14.7119
52135099 14.6498
52135199 14.5595
52135299 14.547
52135399 14.5804
52135499 14.6794
52135599 14.7037
52135699 14.799
52135799 14.8484
52135899 14.8498
52135999 14.793
52136099 14.6896
52136199 14.5801
52136299 14.4554
52136399 14.4466
52136499 14.5139
52136599 14.6145
52136699 14.7258
52136799 14.8364
52136899 14.8534
52136999 14.9067
52137099 14.9839
52137199 15.0694
52137299 15.1773
52137399 15.2723
52137499 15.2822
52137599 15.3649
52137699 15.3957
52137799 15.5044
52137899 15.5962
52137999 15.6447
52138099 15.5875
52138199 15.4866
52138299 15.3849
52138399 15.349
52138499 15.3826
52138599 15.3683
52138699 15.3037
52138799 15.2538
52138899 15.2237
52138999 15.122
52139099 14.9955
52139199 14.9035
52139299 14.8743
52139399 14.8863
52139499 14.9526
52139599 14.9839
52139699 15.036
52139799 15.1534
52139899 15.2792
52139999 15.3926
52140099 15.3724
52140199 15.2485
52140299 15.1661
52140399 15.0692
52140499 14.9564
52140599 14.9432
52140699 14.9663
52140799 15.0809
52140899 15.1396
52140999 15.1681
52141099 15.073
52141199 14.9717
52141299 14.8713
52141399 14.7565
52141499 14.7675
52141599 14.8334
52141699 14.744
52141799 14.7306
52141899 14.7432
52141999 14.6831
52142099 14.6674
52142199 14.6231
52142299 14.6095
52142399 14.6057
52142499 14.6169
52142599 14.646
52142699 14.7124
52142799 14.7814
52142899 14.8642
52142999 14.8164
52143099 14.7937
52143199 14.7049
52143299 14.6584
52143399 14.6005
52143499 14.4745
52143599 14.3979
52143699 14.3338
52143799 14.2371
52143899 14.1348
52143999 14.0223
52144099 13.9314
52144199 13.9442
52144299 14.0556
52144399 14.1603
52144499 14.2218
52144599 14.1927
52144699 14.1104
52144799 14.1349
52144899 14.1356
52144999 14.231
52145099 14.2371
52145199 14.2358
52145299 14.2067
52145399 14.2582
52145499 14.3562
52145599 14.4876
52145699 14.5172
52145799 14.5177
52145899 14.4519
52145999 14.3352
52146099 14.221
52146199 14.1
52146299 14.0042
52146399 13.9965
52146499 13.9575
52146599 13.91
52146699 13.9403
52146799 13.9794
52146899 13.9648
52146999 13.9983
52147099 14.1144
52147199 14.164
52147299 14.1531
52147399 14.0582
52147499 13.9528
52147599 13.9072
52147699 13.9302
52147799 13.8322
52147899 13.7691
52147999 13.6621
52148099 13.5836
52148199 13.6492
52148299 13.6998
52148399 13.8192
52148499 13.9442
52148599 14.0773
52148699 14.1199
52148799 14.0978
52148899 14.1617
52148999 14.29
52149099 14.3963
52149199 14.5157
52149299 14.6359
52149399 14.6308
52149499 14.586
52149599 14.6339
52149699 14.731
52149799 14.757
52149899 14.7816
52149999 14.7942
52150099 14.9056
52150199 15.0324
52150299 15.1568
52150399 15.2612
52150499 15.3792
52150599 15.4768
52150699 15.5877
52150799 15.6756
52150899 15.7829
52150999 15.8499
52151099 15.7949
52151199 15.6893
52151299 15.5802
52151399 15.5462
52151499 15.4745
52151599 15.3617
52151699 15.2564
52151799 15.2107
52151899 15.1683
52151999 15.1236
52152099 15.0192
52152199 14.9066
52152299 14.8007
52152399 14.7244
52152499 14.6016
52152599 14.5261
52152699 14.5046
52152799 14.4087
52152899 14.3052
52152999 14.1939
52153099 14.1045
52153199 14.0428
52153299 13.9987
52153399 13.914
52153499 13.8361
52153599 13.812
52153699 13.803
52153799 13.84
52153899 13.7667
52153999 13.6868
52154099 13.6519
52154199 13.6855
52154299 13.7764
52154399 13.8826
52154499 13.9178
52154599 13.8722
52154699 13.8084
52154799 13.8036
52154899 13.8493
52154999 13.9477
52155099 14.0034
52155199 13.9809
52155299 13.8832
52155399 13.7695
52155499 13.6976
52155599 13.5841
52155699 13.4696
52155799 13.3776
52155899 13.2732
52155999 13.1971
52156099 13.0962
52156199 13.0771
52156299 13.133
52156399 13.1274
52156499 13.1229
52156599 13.2236
52156699 13.3222
52156799 13.4353
52156899 13.5701
52156999 13.6999
52157099 13.7343
52157199 13.7028
52157299 13.6042
52157399 13.5102
52157499 13.4017
52157599 13.3479
52157699 13.4054
52157799 13.4194
52157899 13.4635
52157999 13.5754
52158099 13.6904
52158199 13.7743
52158299 13.8472
52158399 13.9842
52158499 14.1224
52158599 14.2202
52158699 14.3399
52158799 14.4095
52158899 14.4346
52158999 14.4639
52159099 14.3763
52159199 14.3503
52159299 14.3217
52159399 14.2263
52159499 14.1114
52159599 14.0115
52159699 13.9978
52159799 13.923
52159899 13.8325
52159999 13.7934
52160099 13.8109
52160199 13.7473
52160299 13.8053
52160399 13.9122
52160499 13.9419
52160599 14.051
52160699 14.1593
52160799 14.2305
52160899 14.3233
52160999 14.4404
52161099 14.5387
52161199 14.6079
52161299 14.7348
52161399 14.8319
52161499 14.9086
52161599 14.9342
52161699 14.9564
52161799 14.94
52161899 14.8479
52161999 14.7697
52162099 14.7123
52162199 14.6608
52162299 14.6487
52162399 14.5939
52162499 14.658
52162599 14.766
52162699 14.8859
52162799 14.854
52162899 14.816
52162999 14.906
52163099 14.9793
52163199 14.9943
52163299 14.9813
52163399 15.1004
52163499 15.2123
52163599 15.2738
52163699 15.358
52163799 15.4676
52163899 15.5557
52163999 15.6031
52164099 15.6952
52164199 15.8109
52164299 15.9347
52164399 15.9818
52164499 16.0542
52164599 16.1172
52164699 16.1319
52164799 16.1221
52164899 16.0072
52164999 15.8866
52165099 15.7827
52165199 15.6663
52165299 15.5604
52165399 15.5581
52165499 15.6485
52165599 15.7686
52165699 15.8236
52165799 15.7406
52165899 15.6381
52165999 15.6126
52166099 15.5593
52166199 15.6815
52166299 15.7995
52166399 15.8984
52166499 16.0068
52166599 16.0857
52166699 16.1224
52166799 16.1396
52166899 16.1104
52166999 16.1972
52167099 16.2909
52167199 16.3913
52167299 16.4123
52167399 16.3584
52167499 16.2948
52167599 16.2591
52167699 16.1622
52167799 16.1082
52167899 16.0119
52167999 15.8992
52168099 15.9252
52168199 15.997
52168299 16.0723
52168399 16.1697
52168499 16.2527
52168599 16.3196
52168699 16.3618
52168799 16.4058
52168899 16.4867
52168999 16.5378
52169099 16.4847
52169199 16.4183
52169299 16.4167
52169399 16.3478
52169499 16.3083
52169599 16.2543
52169699 16.2224
52169799 16.3111
52169899 16.3752
52169999 16.4831
52170099 16.5566
52170199 16.5754
52170299 16.5161
52170399 16.4104
52170499 16.3378
52170599 16.2326
52170699 16.0999
52170799 15.976
52170899 15.924
52170999 15.9154
52171099 15.8956
52171199 15.8739
52171299 15.8381
52171399 15.8232
52171499 15.8497
52171599 15.8131
52171699 15.6816
52171799 15.6009
52171899 15.5461
52171999 15.5008
52172099 15.4783
52172199 15.466
52172299 15.4423
52172399 15.5455
52172499 15.6424
52172599 15.6761
52172699 15.6519
52172799 15.6243
52172899 15.6505
52172999 15.6006
52173099 15.516
52173199 15.4193
52173299 15.373
52173399 15.3117
52173499 15.2567
52173599 15.1367
52173699 15.0744
52173799 15.1837
52173899 15.2915
52173999 15.3112
52174099 15.2176
52174199 15.0863
52174299 14.974
52174399 14.9695
52174499 15.0129
52174599 15.0089
52174699 14.9525
52174799 15.0598
52174899 15.1928
52174999 15.3198
52175099 15.4099
52175199 15.5054
52175299 15.6181
52175399 15.6603
52175499 15.7203
52175599 15.7978
52175699 15.8025
52175799 15.73
52175899 15.6306
52175999 15.6012
52176099 15.6231
52176199 15.6303
52176299 15.6119
52176399 15.5696
52176499 15.5537
52176599 15.5817
52176699 15.5742
52176799 15.5606
52176899 15.5377
52176999 15.5645
52177099 15.6503
52177199 15.7028
52177299 15.8243
52177399 15.8376
52177499 15.7729
52177599 15.8015
52177699 15.8873
52177799 15.9724
52177899 16.0428
52177999 16.0366
52178099 15.9777
52178199 15.945
52178299 15.9372
52178399 15.8402
52178499 15.7528
52178599 15.6837
52178699 15.6485
52178799 15.7203
52178899 15.7024
52178999 15.7021
52179099 15.7677
52179199 15.8493
52179299 15.8359
52179399 15.8242
52179499 15.8194
52179599 15.8799
52179699 15.9992
52179799 16.0253
52179899 16.0511
52179999 16.04
52180099 16.0575
52180199 16.0941
52180299 16.0538
52180399 16.0146
52180499 16.0365
52180599 16.1553
52180699 16.2631
52180799 16.2334
52180899 16.1449
52180999 16.0077
52181099 15.9072
52181199 15.8301
52181299 15.7177
52181399 15.5943
52181499 15.5219
52181599 15.5255
52181699 15.4272
52181799 15.417
52181899 15.5389
52181999 15.6043
52182099 15.6318
52182199 15.584
52182299 15.5041
52182399 15.5906
52182499 15.6513
52182599 15.6812
52182699 15.6637
52182799 15.6176
52182899 15.665
52182999 15.7703
52183099 15.8852
52183199 15.9928
52183299 16.1181
52183399 16.1968
52183499 16.271
52183599 16.2855
52183699 16.2893
52183799 16.2708
52183899 16.1763
52183999 16.1229
52184099 16.0991
52184199 16.151
52184299 16.1536
52184399 16.1934
52184499 16.1464
52184599 16.0177
52184699 15.9216
52184799 15.8598
52184899 15.7439
52184999 15.6061
52185099 15.4853
52185199 15.3595
52185299 15.2539
52185399 15.2024
52185499 15.1981
52185599 15.1629
52185699 15.1021
52185799 15.059
52185899 14.9695
52185999 14.8649
52186099 14.8262
52186199 14.8387
52186299 14.8239
52186399 14.872
52186499 14.8637
52186599 14.7898
52186699 14.7777
52186799 14.7996
52186899 14.8035
52186999 14.7727
52187099 14.7697
52187199 14.6969
52187299 14.6144
52187399 14.581
52187499 14.5296
52187599 14.4262
52187699 14.3882
52187799 14.2808
52187899 14.2518
52187999 14.2101
52188099 14.2111
52188199 14.2389
52188299 14.1909
52188399 14.0882
52188499 14.0005
52188599 13.8894
52188699 13.85
52188799 13.831
52188899 13.8876
52188999 13.8494
52189099 13.7371
52189199 13.6524
52189299 13.6209
52189399 13.5654
52189499 13.4946
52189599 13.4075
52189699 13.4025
52189799 13.5027
52189899 13.6071
52189999 13.7089
52190099 13.787
52190199 13.7838
52190299 13.8258
52190399 13.9103
52190499 14.0271
52190599 14.1567
52190699 14.2044
52190799 14.3312
52190899 14.4273
52190999 14.5307
52191099 14.5825
52191199 14.6354
52191299 14.6514
52191399 14.6426
52191499 14.7386
52191599 14.6838
52191699 14.6059
52191799 14.5155
52191899 14.4997
52191999 14.4996
52192099 14.522
52192199 14.6504
52192299 14.7685
52192399 14.7741
52192499 14.8966
52192599 14.9399
52192699 15.0154
52192799 15.0761
52192899 15.1234
52192999 15.2122
52193099 15.3104
52193199 15.3392
52193299 15.4083
52193399 15.5004
52193499 15.5678
52193599 15.6732
52193699 15.7244
52193799 15.7117
52193899 15.7241
52193999 15.7082
52194099 15.7572
52194199 15.8657
52194299 15.9794
52194399 16.0821
52194499 16.1881
52194599 16.2744
52194699 16.3158
52194799 16.4106
52194899 16.5063
52194999 16.5274
52195099 16.6206
52195199 16.7009
52195299 16.7602
52195399 16.8069
52195499 16.9151
52195599 16.995
52195699 17.0517
52195799 17.1275
52195899 17.2177
52195999 17.197
52196099 17.1592
52196199 17.2187
52196299 17.316
52196399 17.3921
52196499 17.4094
52196599 17.424
52196699 17.5062
52196799 17.5839
52196899 17.6347
52196999 17.5827
52197099 17.5551
52197199 17.4759
52197299 17.3539
52197399 17.2639
52197499 17.1274
52197599 16.9813
52197699 16.9157
52197799 16.8216
52197899 16.8689
52197999 16.9727
52198099 17.0518
52198199 17.0593
52198299 17.1027
52198399 17.0945
52198499 17.0531
52198599 17.0292
52198699 16.9644
52198799 16.8657
52198899 16.881
52198999 16.8949
52199099 16.8633
52199199 16.7323
52199299 16.5998
52199399 16.5166
52199499 16.4692
52199599 16.533
52199699 16.6012
52199799 16.6673
52199899 16.5512
52199999 16.5912
52200099 16.5959
52200199 16.5659
52200299 16.4604
52200399 16.347
52200499 16.2333
52200599 16.1331
52200699 15.999
52200799 15.9122
52200899 15.813
52200999 15.7029
52201099 15.58
52201199 15.4581
52201299 15.3404
52201399 15.2229
52201499 15.1259
52201599 15.0355
52201699 14.929
52201799 14.7954
52201899 14.7649
52201999 14.7944
52202099 14.8385
52202199 14.8777
52202299 14.9265
52202399 14.9449
52202499 14.8488
52202599 14.8098
52202699 14.8035
52202799 14.8544
52202899 14.8777
52202999 14.9031
52203099 15.0156
52203199 15.1063
52203299 15.1322
52203399 15.1537
52203499 15.111
52203599 14.993
52203699 14.8804
52203799 14.7746
52203899 14.6733
52203999 14.6288
52204099 14.6085
52204199 14.5939
52204299 14.585
52204399 14.6038
52204499 14.6887
52204599 14.82
52204699 14.9291
52204799 14.9413
52204899 14.9467
52204999 14.9827
52205099 14.9257
52205199 14.7978
52205299 14.6759
52205399 14.5567
52205499 14.4485
52205599 14.42
52205699 14.3942
52205799 14.3102
52205899 14.2292
52205999 14.1573
52206099 14.123
52206199 14.1507
52206299 14.1057
52206399 14.1408
52206499 14.2622
52206599 14.2558
52206699 14.2919
52206799 14.2607
52206899 14.1916
52206999 14.0994
52207099 14.0453
52207199 14.009
52207299 14.0861
52207399 14.1952
52207499 14.3115
52207599 14.4161
52207699 14.4897
52207799 14.5507
52207899 14.675
52207999 14.7592
52208099 14.8675
52208199 14.9327
52208299 15.0219
52208399 15.1317
52208499 15.2503
52208599 15.3732
52208699 15.4829
52208799 15.5998
52208899 15.6973
52208999 15.6782
52209099 15.6858
52209199 15.7082
52209299 15.7702
52209399 15.8408
52209499 15.9371
52209599 16.0574
52209699 16.174
52209799 16.2354
52209899 16.2195
52209999 16.1603
52210099 16.1195
52210199 16.1333
52210299 16.0642
52210399 16.1397
52210499 16.1734
52210599 16.1051
52210699 15.9821
52210799 15.9062
52210899 15.8183
52210999 15.7127
52211099 15.6077
52211199 15.4881
52211299 15.386
52211399 15.3202
52211499 15.1919
52211599 15.1641
52211699 15.1625
52211799 15.0658
52211899 15.0031
52211999 14.9251
52212099 14.8846
52212199 14.8989
52212299 14.9312
52212399 15.0062
52212499 14.9739
52212599 14.8561
52212699 14.8337
52212799 14.855
52212899 14.8311
52212999 14.7358
52213099 14.6295
52213199 14.5294
52213299 14.5748
52213399 14.6717
52213499 14.8021
52213599 14.9353
52213699 15.0476
52213799 15.1547
52213899 15.2291
52213999 15.2561
52214099 15.3322
52214199 15.4013
52214299 15.4687
52214399 15.4386
52214499 15.358
52214599 15.253
52214699 15.1947
52214799 15.2267
52214899 15.2602
52214999 15.2134
52215099 15.158
52215199 15.1334
52215299 14.9986
52215399 14.869
52215499 14.7852
52215599 14.6614
52215699 14.6138
52215799 14.5762
52215899 14.501
52215999 14.5259
52216099 14.4863
52216199 14.4
52216299 14.3515
52216399 14.4213
52216499 14.555
52216599 14.6214
52216699 14.6748
52216799 14.6612
52216899 14.7537
52216999 14.8567
52217099 14.9378
52217199 15.0421
52217299 15.1249
52217399 15.2183
52217499 15.3434
52217599 15.4529
52217699 15.5601
52217799 15.5855
52217899 15.6163
52217999 15.5958
52218099 15.599
52218199 15.7203
52218299 15.7938
52218399 15.7641
52218499 15.7281
52218599 15.6789
52218699 15.6535
52218799 15.6754
52218899 15.5373
52218999 15.4036
52219099 15.3744
52219199 15.4565
52219299 15.5552
52219399 15.5026
52219499 15.5349
52219599 15.5558
52219699 15.6346
52219799 15.5852
52219899 15.4795
52219999 15.341
52220099 15.2831
52220199 15.2536
52220299 15.2101
52220399 15.2503
52220499 15.3418
52220599 15.364
52220699 15.3562
52220799 15.2662
52220899 15.2132
52220999 15.1821
52221099 15.0902
52221199 15.0604
52221299 15.0507
52221399 15.1093
52221499 15.2104
52221599 15.3092
52221699 15.3208
52221799 15.2288
52221899 15.1124
52221999 14.9982
52222099 14.8884
52222199 14.7869
52222299 14.7024
52222399 14.607
52222499 14.4984
52222599 14.5199
52222699 14.5493
52222799 14.5794
52222899 14.536
52222999 14.4757
52223099 14.3845
52223199 14.2615
52223299 14.1792
52223399 14.1334
52223499 14.0401
52223599 13.9542
52223699 13.9143
52223799 13.9534
52223899 13.999
52223999 13.9657
52224099 13.9512
52224199 13.9527
52224299 13.9671
52224399 13.9411
52224499 13.8933
52224599 13.993
52224699 14.0791
52224799 14.0295
52224899 14.0783
52224999 14.2031
52225099 14.3156
52225199 14.3846
52225299 14.4938
52225399 14.5881
52225499 14.674
52225599 14.7168
52225699 14.6747
52225799 14.665
52225899 14.601
52225999 14.4795
52226099 14.4114
52226199 14.2973
52226299 14.1856
52226399 14.1115
52226499 14.1417
52226599 14.0823
52226699 13.9731
52226799 13.865
52226899 13.8271
52226999 13.8075
52227099 13.8779
52227199 14.0018
52227299 14.0983
52227399 14.2154
52227499 14.3487
52227599 14.4536
52227699 14.5563
52227799 14.6305
52227899 14.7512
52227999 14.8768
52228099 14.9762
52228199 14.9879
52228299 15.0464
52228399 15.1338
52228499 15.238
52228599 15.3544
52228699 15.4633
52228799 15.5123
52228899 15.5158
52228999 15.5425
52229099 15.6345
52229199 15.7082
52229299 15.7056
52229399 15.6558
52229499 15.5956
52229599 15.587
52229699 15.4838
52229799 15.3774
52229899 15.255
52229999 15.1738
52230099 15.0864
52230199 14.9878
52230299 14.8649
52230399 14.7489
52230499 14.6214
52230599 14.6093
52230699 14.6427
52230799 14.6444
52230899 14.6743
52230999 14.6212
52231099 14.592
52231199 14.6514
52231299 14.6695
52231399 14.7487
52231499 14.8263
52231599 14.9539
52231699 14.9813
52231799 14.9247
52231899 14.7991
52231999 14.7013
52232099 14.6342
52232199 14.5296
52232299 14.4138
52232399 14.3521
52232499 14.2636
52232599 14.147
52232699 14.0315
52232799 13.9546
52232899 13.9278
52232999 13.8493
52233099 13.7531
52233199 13.6693
52233299 13.5518
52233399 13.4342
52233499 13.3491
52233599 13.3286
52233699 13.3342
52233799 13.358
52233899 13.4075
52233999 13.4907
52234099 13.465
52234199 13.5459
52234299 13.6791
52234399 13.7323
52234499 13.7481
52234599 13.8189
52234699 13.8871
52234799 14.0102
52234899 14.105
52234999 14.1592
52235099 14.1751
52235199 14.1302
52235299 14.0179
52235399 13.9101
52235499 13.8059
52235599 13.7707
52235699 13.831
52235799 13.8744
52235899 13.9266
52235999 13.9224
52236099 13.9666
52236199 13.9953
52236299 14.1067
52236399 14.2028
52236499 14.2624
52236599 14.3091
52236699 14.3069
52236799 14.3765
52236899 14.4924
52236999 14.565
52237099 14.6444
52237199 14.7343
52237299 14.8448
52237399 14.9468
52237499 15.0362
52237599 15.1589
52237699 15.2696
52237799 15.3634
52237899 15.4675
52237999 15.5875
52238099 15.5885
52238199 15.5863
52238299 15.6333
52238399 15.642
52238499 15.6575
52238599 15.659
52238699 15.7506
52238799 15.8195
52238899 15.9283
52238999 16.0331
52239099 16.1073
52239199 16.1682
52239299 16.2768
52239399 16.3631
52239499 16.4455
52239599 16.5266
52239699 16.5224
52239799 16.6138
52239899 16.6963
52239999 16.6819
52240099 16.707
52240199 16.7484
52240299 16.771
52240399 16.748
52240499 16.7678
52240599 16.8152
52240699 16.9052
52240799 16.8643
52240899 16.7996
52240999 16.7735
52241099 16.7582
52241199 16.6422
52241299 16.5171
52241399 16.3971
52241499 16.262
52241599 16.1451
52241699 16.0737
52241799 15.9938
52241899 15.88
52241999 15.8767
52242099 15.8424
52242199 15.7472
52242299 15.6388
52242399 15.5235
52242499 15.4214
52242599 15.3585
52242699 15.2899
52242799 15.377
52242899 15.4991
52242999 15.5792
52243099 15.6788
52243199 15.7452
52243299 15.705
52243399 15.5939
52243499 15.4635
52243599 15.3498
52243699 15.3218
52243799 15.2273
52243899 15.1131
52243999 15.0578
52244099 15.1635
52244199 15.2718
52244299 15.3333
52244399 15.3812
52244499 15.4757
52244599 15.5998
52244699 15.6954
52244799 15.8143
52244899 15.9152
52244999 15.9035
52245099 15.8072
52245199 15.7243
52245299 15.6343
52245399 15.7023
52245499 15.7113
52245599 15.802
52245699 15.8904
52245799 15.998
52245899 16.0824
52245999 16.1917
52246099 16.2921
52246199 16.3077
52246299 16.3447
52246399 16.3194
52246499 16.2304
52246599 16.0948
52246699 15.9724
52246799 15.8729
52246899 15.7747
52246999 15.6712
52247099 15.5376
52247199 15.5147
52247299 15.6095
52247399 15.6513
52247499 15.6887
52247599 15.7595
52247699 15.8067
52247799 15.8116
52247899 15.7566
52247999 15.6467
52248099 15.5581
52248199 15.4649
52248299 15.3674
52248399 15.2735
52248499 15.1561
52248599 15.085
52248699 14.9774
52248799 14.8738
52248899 14.7655
52248999 14.6686
52249099 14.6972
52249199 14.8002
52249299 14.8861
52249399 14.9604
52249499 14.9152
52249599 14.8967
52249699 14.8245
52249799 14.7465
52249899 14.6216
52249999 14.515
52250099 14.4459
52250199 14.4463
52250299 14.5142
52250399 14.6137
52250499 14.6306
52250599 14.6272
52250699 14.6725
52250799 14.7585
52250899 14.8485
52250999 14.9183
52251099 15.0191
52251199 15.1276
52251299 15.2159
52251399 15.2663
52251499 15.3385
52251599 15.4074
52251699 15.3089
52251799 15.1902
52251899 15.0599
52251999 14.9561
52252099 14.9074
52252199 14.838
52252299 14.812
52252399 14.8268
52252499 14.8427
52252599 14.7996
52252699 14.7139
52252799 14.6408
52252899 14.5925
52252999 14.594
52253099 14.5228
52253199 14.4067
52253299 14.43
52253399 14.4717
52253499 14.5758
52253599 14.6947
52253699 14.7572
52253799 14.8411
52253899 14.9417
52253999 14.9425
52254099 14.8848
52254199 14.9297
52254299 15.0431
52254399 15.1426
52254499 15.2077
52254599 15.2017
52254699 15.1619
52254799 15.1313
52254899 15.2004
52254999 15.2097
52255099 15.1608
52255199 15.0784
52255299 15.1166
52255399 15.2288
52255499 15.3378
52255599 15.3974
52255699 15.3716
52255799 15.3595
52255899 15.3517
52255999 15.4397
52256099 15.4866
52256199 15.5407
52256299 15.5615
52256399 15.5052
52256499 15.5074
52256599 15.4905
52256699 15.4551
52256799 15.4234
52256899 15.4828
52256999 15.4472
52257099 15.3188
52257199 15.2306
52257299 15.1601
52257399 15.0374
52257499 14.9484
52257599 14.8944
52257699 14.7751
52257799 14.667
52257899 14.6693
52257999 14.5916
52258099 14.4643
52258199 14.3459
52258299 14.2892
52258399 14.2487
52258499 14.2459
52258599 14.14
52258699 14.0345
52258799 13.9781
52258899 13.9066
52258999 13.7987
52259099 13.6814
52259199 13.5966
52259299 13.5033
52259399 13.4294
52259499 13.4731
52259599 13.6035
52259699 13.6834
52259799 13.7606
52259899 13.8327
52259999 13.8043
52260099 13.8037
52260199 13.8502
52260299 13.9601
52260399 14.044
52260499 14.1061
52260599 14.146
52260699 14.0721
52260799 14.0275
52260899 13.9564
52260999 13.8661
52261099 13.9124
52261199 14.0592
52261299 14.1889
52261399 14.3033
52261499 14.2731
52261599 14.196
52261699 14.1203
52261799 14.0425
52261899 13.9681
52261999 13.8991
52262099 13.7992
52262199 13.7145
52262299 13.6568
52262399 13.6175
52262499 13.5084
52262599 13.425
52262699 13.3537
52262799 13.2469
52262899 13.1289
52262999 13.0217
52263099 12.9158
52263199 12.8095
52263299 12.7211
52263399 12.6551
52263499 12.6069
52263599 12.5226
52263699 12.564
52263799 12.5123
52263899 12.5361
52263999 12.5803
52264099 12.6004
52264199 12.6423
52264299 12.6496
52264399 12.699
52264499 12.7768
52264599 12.8934
52264699 13.0252
52264799 13.1374
52264899 13.2811
52264999 13.3564
52265099 13.4237
52265199 13.4607
52265299 13.4268
52265399 13.3692
52265499 13.2778
52265599 13.1673
52265699 13.1349
52265799 13.1497
52265899 13.1172
52265999 13.1156
52266099 13.0842
52266199 12.9892
52266299 12.8749
52266399 12.8148
52266499 12.7491
52266599 12.7113
52266699 12.6108
52266799 12.5123
52266899 12.4103
52266999 12.3233
52267099 12.3351
52267199 12.4166
52267299 12.5517
52267399 12.6769
52267499 12.7679
52267599 12.8404
52267699 12.9164
52267799 13.0317
52267899 13.1546
52267999 13.2388
52268099 13.1949
52268199 13.0988
52268299 13.0839
52268399 13.121
52268499 13.1137
52268599 13.0612
52268699 12.9935
52268799 12.91
52268899 12.8136
52268999 12.7072
52269099 12.7286
52269199 12.7959
52269299 12.9361
52269399 13.0149
52269499 13.1065
52269599 13.2033
52269699 13.3183
52269799 13.432
52269899 13.5731
52269999 13.7007
52270099 13.7785
52270199 13.7719
52270299 13.7583
52270399 13.8618
52270499 13.9826
52270599 14.0245
52270699 14.1237
52270799 14.254
52270899 14.3505
52270999 14.4448
52271099 14.4359
52271199 14.3736
52271299 14.3678
52271399 14.4872
52271499 14.5843
52271599 14.6761
52271699 14.7342
52271799 14.7763
52271899 14.7448
52271999 14.819
52272099 14.8812
52272199 14.8188
52272299 14.8549
52272399 14.9417
52272499 14.8865
52272599 14.7677
52272699 14.6483
52272799 14.5645
52272899 14.4486
52272999 14.3784
52273099 14.2844
52273199 14.2741
52273299 14.362
52273399 14.5065
52273499 14.6243
52273599 14.7416
52273699 14.8664
52273799 14.9729
52273899 15.0811
52273999 15.1245
52274099 15.0817
52274199 15.1243
52274299 15.2406
52274399 15.2336
52274499 15.2157
52274599 15.1527
52274699 15.122
52274799 15.1374
52274899 15.0576
52274999 15.0373
52275099 15.0963
52275199 15.0776
52275299 15.0326
52275399 14.9031
52275499 14.785
52275599 14.6733
52275699 14.6418
52275799 14.5696
52275899 14.4416
52275999 14.3921
52276099 14.3864
52276199 14.355
52276299 14.2567
52276399 14.165
52276499 14.0617
52276599 14.0327
52276699 14.0098
52276799 13.9549
52276899 13.9021
52276999 13.8357
52277099 13.868
52277199 13.9407
52277299 14.0612
52277399 14.0938
52277499 14.0979
52277599 14.122
52277699 14.0815
52277799 14.0015
52277899 13.9218
52277999 13.8492
52278099 13.8315
52278199 13.7909
52278299 13.7439
52278399 13.7299
52278499 13.782
52278599 13.8314
52278699 13.8877
52278799 13.8929
52278899 13.7916
52278999 13.8062
52279099 13.7269
52279199 13.8261
52279299 13.9355
52279399 14.0613
52279499 14.1949
52279599 14.2143
52279699 14.2
52279799 14.2573
52279899 14.1973
52279999 14.0833
52280099 13.9818
52280199 13.8882
52280299 13.7787
52280399 13.6856
52280499 13.6938
52280599 13.7787
52280699 13.9192
52280799 14.0457
52280899 14.167
52280999 14.2641
52281099 14.2139
52281199 14.1175
52281299 14.04
52281399 14.041
52281499 14.1234
52281599 14.2546
52281699 14.3286
52281799 14.3043
52281899 14.2044
52281999 14.1373
52282099 14.1515
52282199 14.1599
52282299 14.0955
52282399 14.0068
52282499 13.9415
52282599 13.8367
52282699 13.902
52282799 13.9316
52282899 13.9682
52282999 14.0557
52283099 14.1788
52283199 14.1646
52283299 14.0841
52283399 14.0233
52283499 13.9727
52283599 13.9179
52283699 13.8892
52283799 13.7795
52283899 13.6715
52283999 13.6726
52284099 13.7667
52284199 13.8727
52284299 14.0022
52284399 14.072
52284499 14.092
52284599 14.0684
52284699 14.0302
52284799 14.0412
52284899 14.1314
52284999 14.1808
52285099 14.2207
52285199 14.2824
52285299 14.3233
52285399 14.3203
52285499 14.3018
52285599 14.204
52285699 14.106
52285799 14.0237
52285899 13.9975
52285999 13.9109
52286099 13.8029
52286199 13.7449
52286299 13.6697
52286399 13.6035
52286499 13.5708
52286599 13.5916
52286699 13.5343
52286799 13.4587
52286899 13.4402
52286999 13.355
52287099 13.2997
52287199 13.2147
52287299 13.115
52287399 13.0369
52287499 12.9933
52287599 12.9751
52287699 12.8704
52287799 12.7683
52287899 12.6746
52287999 12.6899
52288099 12.658
52288199 12.5561
52288299 12.5557
52288399 12.5088
52288499 12.4077
52288599 12.3674
52288699 12.3676
52288799 12.3445
52288899 12.2414
52288999 12.1856
52289099 12.1906
52289199 12.331
52289299 12.4464
52289399 12.5689
52289499 12.6942
52289599 12.6689
52289699 12.6858
52289799 12.7771
52289899 12.7081
52289999 12.6846
52290099 12.6557
52290199 12.6725
52290299 12.8211
52290399 12.9517
52290499 13.026
52290599 13.0618
52290699 13.0498
52290799 13.0346
52290899 13.0386
52290999 13.1572
52291099 13.2969
52291199 13.4284
52291299 13.499
52291399 13.5319
52291499 13.6094
52291599 13.7293
52291699 13.7554
52291799 13.8371
52291899 13.9623
52291999 14.0224
52292099 14.0305
52292199 14.0032
52292299 14.0444
52292399 13.9378
52292499 13.8585
52292599 13.8868
52292699 13.9551
52292799 13.998
52292899 14.055
52292999 14.0763
52293099 14.1551
52293199 14.2469
52293299 14.3625
52293399 14.4506
52293499 14.5295
52293599 14.5923
52293699 14.6346
52293799 14.583
52293899 14.5289
52293999 14.479
52294099 14.4537
52294199 14.4297
52294299 14.5373
52294399 14.6366
52294499 14.6696
52294599 14.5787
52294699 14.544
52294799 14.4917
52294899 14.467
52294999 14.518
52295099 14.6462
52295199 14.7248
52295299 14.6547
52295399 14.5879
52295499 14.5147
52295599 14.4566
52295699 14.4386
52295799 14.3634
52295899 14.2504
52295999 14.1661
52296099 14.0511
52296199 13.944
52296299 13.8546
52296399 13.8913
52296499 14.0318
52296599 14.1137
52296699 14.1885
52296799 14.2401
52296899 14.2992
52296999 14.3957
52297099 14.5002
52297199 14.4958
52297299 14.4765
52297399 14.4809
52297499 14.5766
52297599 14.6986
52297699 14.8183
52297799 14.9014
52297899 14.9642
52297999 15.0309
52298099 15.0486
52298199 15.0564
52298299 15.0123
52298399 14.8869
52298499 14.7686
52298599 14.6757
52298699 14.6478
52298799 14.637
52298899 14.6109
52298999 14.6419
52299099 14.7107
52299199 14.814
52299299 14.9274
52299399 15.0273
52299499 15.0595
52299599 15.0635
52299699 15.0615
52299799 14.9787
52299899 14.9064
52299999 14.8999
52300099 14.966
52300199 14.9865
52300299 14.989
52300399 14.8787
52300499 14.8214
52300599 14.8836
52300699 14.9561
52300799 14.9295
52300899 14.9105
52300999 14.9899
52301099 15.065
52301199 15.1171
52301299 15.1103
52301399 15.0522
52301499 15.0578
52301599 15.1339
52301699 15.2067
52301799 15.2411
52301899 15.3603
52301999 15.468
52302099 15.5492
52302199 15.6738
52302299 15.7675
52302399 15.7041
52302499 15.6366
52302599 15.4996
52302699 15.3981
52302799 15.2845
52302899 15.2031
52302999 15.1152
52303099 15.0528
52303199 14.9484
52303299 14.8287
52303399 14.7746
52303499 14.6573
52303599 14.5666
52303699 14.4642
52303799 14.3457
52303899 14.2249
52303999 14.1167
52304099 14.0193
52304199 13.9877
52304299 13.8847
52304399 13.8153
52304499 13.7347
52304599 13.6593
52304699 13.7166
52304799 13.7286
52304899 13.6813
52304999 13.6583
52305099 13.7633
52305199 13.8122
52305299 13.7902
52305399 13.7766
52305499 13.7539
52305599 13.6654
52305699 13.6455
52305799 13.7465
52305899 13.8854
52305999 13.9915
52306099 14.0696
52306199 14.187
52306299 14.2809
52306399 14.4131
52306499 14.5195
52306599 14.563
52306699 14.6128
52306799 14.6222
52306899 14.7261
52306999 14.8421
52307099 14.8609
52307199 14.7682
52307299 14.6477
52307399 14.5384
52307499 14.4559
52307599 14.3739
52307699 14.4185
52307799 14.4505
52307899 14.4538
52307999 14.4415
52308099 14.4672
52308199 14.4895
52308299 14.4999
52308399 14.5205
52308499 14.6388
52308599 14.753
52308699 14.8255
52308799 14.9295
52308899 15.0119
52308999 14.9994
52309099 15.0263
52309199 15.0389
52309299 15.0539
52309399 15.15
52309499 15.1546
52309599 15.1564
52309699 15.2152
52309799 15.2549
52309899 15.253
52309999 15.3638
52310099 15.3776
52310199 15.2577
52310299 15.2379
52310399 15.1585
52310499 15.0905
52310599 15.0243
52310699 14.9452
52310799 14.9341
52310899 14.999
52310999 14.9773
52311099 14.8635
52311199 14.7917
52311299 14.76
52311399 14.7427
52311499 14.7678
52311599 14.6964
52311699 14.5898
52311799 14.5148
52311899 14.4443
52311999 14.3559
52312099 14.2653
52312199 14.1508
52312299 14.0809
52312399 13.9917
52312499 13.9774
52312599 13.9673
52312699 13.8573
52312799 13.7405
52312899 13.6557
52312999 13.6176
52313099 13.639
52313199 13.6887
52313299 13.8139
52313399 13.9464
52313499 14.078
52313599 14.1282
52313699 14.1279
52313799 14.2258
52313899 14.2208
52313999 14.1197
52314099 14.0111
52314199 13.9191
52314299 13.9273
52314399 13.9577
52314499 13.9924
52314599 14.0723
52314699 14.1603
52314799 14.1763
52314899 14.2397
52314999 14.3043
52315099 14.3687
52315199 14.4903
52315299 14.5298
52315399 14.5901
52315499 14.6501
52315599 14.7501
52315699 14.8344
52315799 14.9013
52315899 14.8874
52315999 14.838
52316099 14.7921
52316199 14.8873
52316299 14.9334
52316399 14.8404
52316499 14.7236
52316599 14.6263
52316699 14.5414
52316799 14.5284
52316899 14.4664
52316999 14.3549
52317099 14.2977
52317199 14.2678
52317299 14.2848
52317399 14.3705
52317499 14.3208
52317599 14.3158
52317699 14.4017
52317799 14.4587
52317899 14.4474
52317999 14.3328
52318099 14.2165
52318199 14.1538
52318299 14.1206
52318399 14.0555
52318499 13.9925
52318599 13.9404
52318699 13.8979
52318799 13.9173
52318899 13.8887
52318999 13.9109
52319099 13.8383
52319199 13.804
52319299 13.8073
52319399 13.8103
52319499 13.8237
52319599 13.9023
52319699 14.0355
52319799 14.097
52319899 14.152
52319999 14.1001
52320099 13.9905
52320199 13.8886
52320299 13.7918
52320399 13.6962
52320499 13.6576
52320599 13.5757
52320699 13.4929
52320799 13.4019
52320899 13.405
52320999 13.3532
52321099 13.2649
52321199 13.1783
52321299 13.0776
52321399 12.9623
52321499 12.9178
52321599 12.9656
52321699 12.9476
52321799 12.8502
52321899 12.7482
52321999 12.6489
52322099 12.5762
52322199 12.579
52322299 12.5936
52322399 12.6555
52322499 12.6986
52322599 12.7251
52322699 12.8474
52322799 12.9361
52322899 13.0632
52322999 13.0393
52323099 12.9685
52323199 12.8801
52323299 12.8511
52323399 12.9587
52323499 13.0309
52323599 13.1421
52323699 13.2808
52323799 13.4144
52323899 13.4653
52323999 13.5415
52324099 13.6216
52324199 13.7325
52324299 13.7818
52324399 13.8722
52324499 13.9825
52324599 14.0496
52324699 14.0329
52324799 13.9321
52324899 13.8163
52324999 13.7769
52325099 13.6899
52325199 13.5725
52325299 13.5196
52325399 13.5162
52325499 13.4567
52325599 13.4714
52325699 13.4652
52325799 13.39
52325899 13.3222
52325999 13.2689
52326099 13.2972
52326199 13.2519
52326299 13.1886
52326399 13.1286
52326499 13.1173
52326599 13.055
52326699 12.9514
52326799 12.8545
52326899 12.7543
52326999 12.7408
52327099 12.7253
52327199 12.635
52327299 12.5401
52327399 12.4554
52327499 12.4139
52327599 12.3477
52327699 12.3181
52327799 12.3412
52327899 12.3694
52327999 12.4253
52328099 12.535
52328199 12.6402
52328299 12.7607
52328399 12.8826
52328499 12.9133
52328599 12.8447
52328699 12.7479
52328799 12.6438
52328899 12.6613
52328999 12.8115
52329099 12.9546
52329199 13.1071
52329299 13.1223
52329399 13.0424
52329499 13.1491
52329599 13.3007
52329699 13.4316
52329799 13.5157
52329899 13.5373
52329999 13.5231
52330099 13.658
52330199 13.7697
52330299 13.8338
52330399 13.8011
52330499 13.7172
52330599 13.6938
52330699 13.7754
52330799 13.8706
52330899 13.9854
52330999 14.0852
52331099 14.1708
52331199 14.1685
52331299 14.2172
52331399 14.3142
52331499 14.4288
52331599 14.5448
52331699 14.6397
52331799 14.6271
52331899 14.6771
52331999 14.7265
52332099 14.6636
52332199 14.5632
52332299 14.4579
52332399 14.3597
52332499 14.2835
52332599 14.1825
52332699 14.075
52332799 14.0483
52332899 13.9407
52332999 13.8302
52333099 13.7358
52333199 13.6283
52333299 13.5384
52333399 13.4365
52333499 13.3632
52333599 13.3516
52333699 13.2722
52333799 13.1602
52333899 13.0733
52333999 12.9865
52334099 13.0055
52334199 12.9333
52334299 12.8642
52334399 12.7585
52334499 12.7235
52334599 12.6597
52334699 12.5907
52334799 12.5825
52334899 12.5662
52334999 12.4663
52335099 12.4208
52335199 12.4254
52335299 12.5285
52335399 12.6541
52335499 12.7295
52335599 12.6813
52335699 12.6038
52335799 12.5376
52335899 12.5934
52335999 12.5266
52336099 12.4225
52336199 12.3687
52336299 12.386
52336399 12.4761
52336499 12.5702
52336599 12.6912
52336699 12.7953
52336799 12.9292
52336899 13.0449
52336999 13.1795
52337099 13.3026
52337199 13.3573
52337299 13.4478
52337399 13.4822
52337499 13.5333
52337599 13.5488
52337699 13.5627
52337799 13.603
52337899 13.7292
52337999 13.8777
52338099 14.0017
52338199 14.0695
52338299 14.0763
52338399 14.0044
52338499 13.9345
52338599 13.9538
52338699 14.079
52338799 14.147
52338899 14.1586
52338999 14.2712
52339099 14.3501
52339199 14.2609
52339299 14.1691
52339399 14.1047
52339499 14.0117
52339599 13.9345
52339699 13.8255
52339799 13.7366
52339899 13.6574
52339999 13.5733
52340099 13.5939
52340199 13.7112
52340299 13.8248
52340399 13.9282
52340499 14.0232
52340599 14.1328
52340699 14.2188
52340799 14.3433
52340899 14.4754
52340999 14.4452
52341099 14.3384
52341199 14.2568
52341299 14.1731
52341399 14.1206
52341499 14.0926
52341599 14.1515
52341699 14.1669
52341799 14.2041
52341899 14.2616
52341999 14.2743
52342099 14.2388
52342199 14.1505
52342299 14.0777
52342399 14.0178
52342499 13.9568
52342599 13.9422
52342699 13.9898
52342799 14.0491
52342899 14.1003
52342999 14.0922
52343099 14.0887
52343199 14.09
52343299 14.06
52343399 13.9593
52343499 13.9681
52343599 14.0813
52343699 14.198
52343799 14.3357
52343899 14.4628
52343999 14.5252
52344099 14.5628
52344199 14.5512
52344299 14.6194
52344399 14.719
52344499 14.778
52344599 14.773
52344699 14.757
52344799 14.7638
52344899 14.7853
52344999 14.89
52345099 14.976
52345199 14.9867
52345299 15.0242
52345399 15.0547
52345499 14.9979
52345599 14.9447
52345699 14.8241
52345799 14.6976
52345899 14.5831
52345999 14.4634
52346099 14.4833
52346199 14.5178
52346299 14.5666
52346399 14.6747
52346499 14.8063
52346599 14.9062
52346699 14.9997
52346799 15.0944
52346899 15.1603
52346999 15.1391
52347099 15.0735
52347199 14.9727
52347299 14.8517
52347399 14.7492
52347499 14.7821
52347599 14.9073
52347699 14.9244
52347799 14.8134
52347899 14.7085
52347999 14.6719
52348099 14.7048
52348199 14.7656
52348299 14.8425
52348399 14.8571
52348499 14.7572
52348599 14.64
52348699 14.5758
52348799 14.5776
52348899 14.5996
52348999 14.5755
52349099 14.667
52349199 14.798
52349299 14.8866
52349399 14.8682
52349499 14.7441
52349599 14.67
52349699 14.672
52349799 14.7389
52349899 14.8207
52349999 14.9097
52350099 14.9922
52350199 15.0633
52350299 15.1806
52350399 15.2747
52350499 15.3899
52350599 15.3687
52350699 15.3356
52350799 15.3176
52350899 15.2835
52350999 15.1814
52351099 15.0526
52351199 15.0271
52351299 15.1415
52351399 15.2461
52351499 15.2934
52351599 15.3904
52351699 15.4662
52351799 15.451
52351899 15.33
52351999 15.2324
52352099 15.1396
52352199 15.0153
52352299 14.8958
52352399 14.8682
52352499 14.7847
52352599 14.6822
52352699 14.589
52352799 14.5789
52352899 14.6242
52352999 14.6693
52353099 14.6429
52353199 14.5918
52353299 14.5063
52353399 14.4813
52353499 14.5673
52353599 14.5939
52353699 14.5689
52353799 14.5687
52353899 14.544
52353999 14.4426
52354099 14.3763
52354199 14.315
52354299 14.3085
52354399 14.2803
52354499 14.1891
52354599 14.0934
52354699 14.0534
52354799 14.1034
52354899 14.1956
52354999 14.2453
52355099 14.3665
52355199 14.4947
52355299 14.5263
52355399 14.6044
52355499 14.7136
52355599 14.8174
52355699 14.8226
52355799 14.7347
52355899 14.6337
52355999 14.5417
52356099 14.4739
52356199 14.3924
52356299 14.3382
52356399 14.2475
52356499 14.1604
52356599 14.0824
52356699 14.0233
52356799 13.9476
52356899 13.9102
52356999 13.8243
52357099 13.7501
52357199 13.6896
52357299 13.6217
52357399 13.548
52357499 13.5215
52357599 13.5411
52357699 13.4833
52357799 13.378
52357899 13.2783
52357999 13.1853
52358099 13.1628
52358199 13.2905
52358299 13.399
52358399 13.3919
52358499 13.3017
52358599 13.236
52358699 13.283
52358799 13.3009
52358899 13.2843
52358999 13.3109
52359099 13.3922
52359199 13.5087
52359299 13.6309
52359399 13.7341
52359499 13.8374
52359599 13.8587
52359699 13.8456
52359799 13.7428
52359899 13.6683
52359999 13.5635
52360099 13.5261
52360199 13.566
52360299 13.5583
52360399 13.4663
52360499 13.3567
52360599 13.2735
52360699 13.269
52360799 13.2604
52360899 13.3274
52360999 13.333
52361099 13.38
52361199 13.4437
52361299 13.5223
52361399 13.5861
52361499 13.6176
52361599 13.5128
52361699 13.4035
52361799 13.3527
52361899 13.259
52361999 13.1918
52362099 13.1378
52362199 13.0492
52362299 13.0394
52362399 13.0547
52362499 13.0772
52362599 13.1712
52362699 13.2833
52362799 13.4081
52362899 13.4621
52362999 13.4355
52363099 13.4797
52363199 13.5476
52363299 13.561
52363399 13.5398
52363499 13.4499
52363599 13.3746
52363699 13.2653
52363799 13.2102
52363899 13.1409
52363999 13.0552
52364099 13.0134
52364199 12.9724
52364299 12.8759
52364399 12.7687
52364499 12.709
52364599 12.7784
52364699 12.9153
52364799 13.0634
52364899 13.2075
52364999 13.3231
52365099 13.3286
52365199 13.2956
52365299 13.2986
52365399 13.3018
52365499 13.2984
52365599 13.2719
52365699 13.1826
52365799 13.159
52365899 13.2761
52365999 13.3812
52366099 13.4985
52366199 13.6174
52366299 13.6554
52366399 13.6573
52366499 13.5555
52366599 13.4512
52366699 13.3369
52366799 13.2231
52366899 13.1148
52366999 13.1092
52367099 13.0142
52367199 12.9308
52367299 12.9663
52367399 12.9094
52367499 12.856
52367599 12.7907
52367699 12.6936
52367799 12.5989
52367899 12.557
52367999 12.4982
52368099 12.4067
52368199 12.3106
52368299 12.274
52368399 12.1813
52368499 12.1113
52368599 12.0703
52368699 11.9882
52368799 11.9087
52368899 11.8618
52368999 11.8031
52369099 11.7386
52369199 11.6962
52369299 11.6564
52369399 11.6346
52369499 11.7606
52369599 11.8635
52369699 11.8575
52369799 11.7787
52369899 11.7181
52369999 11.6768
52370099 11.7108
52370199 11.827
52370299 11.9852
52370399 12.0849
52370499 12.1757
52370599 12.1774
52370699 12.1499
52370799 12.0951
52370899 12.0484
52370999 12.0539
52371099 12.0348
52371199 12.0272
52371299 12.0037
52371399 11.9392
52371499 11.9247
52371599 11.985
52371699 12.0371
52371799 12.0526
52371899 12.0298
52371999 11.9565
52372099 11.8978
52372199 11.8787
52372299 11.857
52372399 11.7775
52372499 11.7191
52372599 11.7594
52372699 11.8916
52372799 11.9975
52372899 12.1244
52372999 12.2138
52373099 12.3149
52373199 12.431
52373299 12.5649
52373399 12.7058
52373499 12.7924
52373599 12.8373
52373699 12.844
52373799 12.7698
52373899 12.8216
52373999 12.8505
52374099 12.8604
52374199 12.7995
52374299 12.7361
52374399 12.7161
52374499 12.6552
52374599 12.5798
52374699 12.581
52374799 12.6032
52374899 12.5751
52374999 12.6195
52375099 12.6135
52375199 12.5661
52375299 12.5116
52375399 12.4134
52375499 12.3201
52375599 12.2301
52375699 12.1514
52375799 12.163
52375899 12.1986
52375999 12.13
52376099 12.0465
52376199 11.9784
52376299 11.8986
52376399 11.7965
52376499 11.7268
52376599 11.7028
52376699 11.838
52376799 11.9744
52376899 12.0518
52376999 12.035
52377099 11.9788
52377199 11.9803
52377299 11.9734
52377399 11.9172
52377499 11.8814
52377599 11.8754
52377699 11.9842
52377799 12.1207
52377899 12.234
52377999 12.3705
52378099 12.4614
52378199 12.5495
52378299 12.5223
52378399 12.4886
52378499 12.4902
52378599 12.4206
52378699 12.3853
52378799 12.359
52378899 12.3406
52378999 12.2605
52379099 12.1583
52379199 12.061
52379299 12.0008
52379399 11.9057
52379499 11.8833
52379599 11.9039
52379699 11.8163
52379799 11.751
52379899 11.6568
52379999 11.6346
52380099 11.7676
52380199 11.8393
52380299 11.8986
52380399 11.9741
52380499 12.0633
52380599 12.0884
52380699 12.0084
52380799 11.9323
52380899 11.8475
52380999 11.8357
52381099 11.7535
52381199 11.742
52381299 11.8579
52381399 11.8963
52381499 11.8124
52381599 11.8184
52381699 11.8625
52381799 11.9339
52381899 12.0738
52381999 12.2148
52382099 12.3695
52382199 12.5209
52382299 12.6086
52382399 12.7303
52382499 12.8731
52382599 13.0053
52382699 13.0805
52382799 13.1003
52382899 13.0652
52382999 12.9858
52383099 12.8813
52383199 12.815
52383299 12.8145
52383399 12.7814
52383499 12.7266
52383599 12.7288
52383699 12.7321
52383799 12.7159
52383899 12.6397
52383999 12.7113
52384099 12.7846
52384199 12.7527
52384299 12.655
52384399 12.6077
52384499 12.5896
52384599 12.6343
52384699 12.7536
52384799 12.8128
52384899 12.7413
52384999 12.6393
52385099 12.545
52385199 12.4505
52385299 12.3646
52385399 12.2844
52385499 12.2544
52385599 12.287
52385699 12.3961
52385799 12.5145
52385899 12.6301
52385999 12.6872
52386099 12.7517
52386199 12.863
52386299 12.947
52386399 13.0064
52386499 13.1353
52386599 13.2192
52386699 13.3097
52386799 13.3241
52386899 13.2744
52386999 13.1951
52387099 13.1556
52387199 13.1226
52387299 13.1145
52387399 13.1701
52387499 13.1823
52387599 13.1424
52387699 13.0749
52387799 13.0014
52387899 12.9471
52387999 12.9177
52388099 12.9173
52388199 12.9527
52388299 13.0531
52388399 13.1807
52388499 13.3033
52388599 13.4093
52388699 13.5328
52388799 13.6849
52388899 13.8091
52388999 13.891
52389099 13.8397
52389199 13.7265
52389299 13.632
52389399 13.5451
52389499 13.5178
52389599 13.5435
52389699 13.4977
52389799 13.5278
52389899 13.5802
52389999 13.6631
52390099 13.7994
52390199 13.8915
52390299 13.9564
52390399 13.9373
52390499 13.9411
52390599 13.8772
52390699 13.8817
52390799 13.9604
52390899 14.0482
52390999 14.1039
52391099 14.1533
52391199 14.2124
52391299 14.2771
52391399 14.41
52391499 14.4933
52391599 14.4313
52391699 14.3223
52391799 14.2181
52391899 14.0997
52391999 14.042
52392099 13.9927
52392199 13.9175
52392299 14.0041
52392399 13.9861
52392499 13.8794
52392599 13.7682
52392699 13.666
52392799 13.5906
52392899 13.545
52392999 13.4381
52393099 13.3277
52393199 13.3166
52393299 13.3484
52393399 13.4202
52393499 13.5279
52393599 13.6421
52393699 13.7442
52393799 13.8429
52393899 13.9377
52393999 13.9939
52394099 14.0314
52394199 14.004
52394299 14.0231
52394399 14.0784
52394499 14.0194
52394599 13.9437
52394699 13.8468
52394799 13.7692
52394899 13.6758
52394999 13.6489
52395099 13.5726
52395199 13.4735
52395299 13.3953
52395399 13.3542
52395499 13.2719
52395599 13.2168
52395699 13.1606
52395799 13.0617
52395899 12.9839
52395999 12.9643
52396099 12.8846
52396199 12.8278
52396299 12.7856
52396399 12.7931
52396499 12.8031
52396599 12.867
52396699 12.8971
52396799 12.8218
52396899 12.7997
52396999 12.7167
52397099 12.6543
52397199 12.574
52397299 12.5753
52397399 12.5575
52397499 12.4854
52397599 12.4862
52397699 12.4058
52397799 12.3162
52397899 12.2371
52397999 12.145
52398099 12.094
52398199 11.9982
52398299 11.9451
52398399 11.9503
52398499 11.9921
52398599 12.1151
52398699 12.2585
52398799 12.4044
52398899 12.4264
52398999 12.3359
52399099 12.244
52399199 12.2347
52399299 12.2242
52399399 12.194
52399499 12.165
52399599 12.2341
52399699 12.3385
52399799 12.4989
52399899 12.6468
52399999 12.7982
52400099 12.8299
52400199 12.7822
52400299 12.7004
52400399 12.6129
52400499 12.6189
52400599 12.6286
52400699 12.6899
52400799 12.7248
52400899 12.7525
52400999 12.794
52401099 12.9039
52401199 12.9788
52401299 13.1013
52401399 13.2192
52401499 13.352
52401599 13.4637
52401699 13.4911
52401799 13.467
52401899 13.447
52401999 13.3382
52402099 13.2256
52402199 13.1194
52402299 13.0314
52402399 12.9228
52402499 12.8953
52402599 12.9284
52402699 13.0571
52402799 13.1936
52402899 13.3195
52402999 13.4264
52403099 13.4153
52403199 13.3612
52403299 13.3286
52403399 13.2295
52403499 13.1704
52403599 13.1411
52403699 13.0758
52403799 12.9724
52403899 12.9608
52403999 12.9339
52404099 12.8521
52404199 12.803
52404299 12.7764
52404399 12.7553
52404499 12.7391
52404599 12.7315
52404699 12.6852
52404799 12.6027
52404899 12.522
52404999 12.4275
52405099 12.4035
52405199 12.4503
52405299 12.3805
52405399 12.3155
52405499 12.2955
52405599 12.2595
52405699 12.2791
52405799 12.3158
52405899 12.3473
52405999 12.2899
52406099 12.2271
52406199 12.2006
52406299 12.2406
52406399 12.1938
52406499 12.234
52406599 12.3663
52406699 12.4417
52406799 12.4411
52406899 12.3765
52406999 12.3401
52407099 12.3401
52407199 12.423
52407299 12.4906
52407399 12.5451
52407499 12.585
52407599 12.6447
52407699 12.6672
52407799 12.6385
52407899 12.5349
52407999 12.4372
52408099 12.3935
52408199 12.3184
52408299 12.2214
52408399 12.1398
52408499 12.0634
52408599 11.9804
52408699 11.9939
52408799 12.0155
52408899 12.1238
52408999 12.2747
52409099 12.3785
52409199 12.4355
52409299 12.5316
52409399 12.6584
52409499 12.7639
52409599 12.7745
52409699 12.8947
52409799 13.0115
52409899 13.0945
52409999 13.2319
52410099 13.3326
52410199 13.4407
52410299 13.5894
52410399 13.7149
52410499 13.8454
52410599 13.9832
52410699 14.0448
52410799 14.0174
52410899 14.0471
52410999 14.1464
52411099 14.0953
52411199 13.9822
52411299 13.879
52411399 13.763
52411499 13.6661
52411599 13.582
52411699 13.6233
52411799 13.5253
52411899 13.484
52411999 13.4803
52412099 13.4774
52412199 13.4604
52412299 13.3481
52412399 13.2915
52412499 13.2915
52412599 13.396
52412699 13.4904
52412799 13.5335
52412899 13.4895
52412999 13.5086
52413099 13.6197
52413199 13.7731
52413299 13.8838
52413399 13.9322
52413499 13.8977
52413599 13.8441
52413699 13.7926
52413799 13.8098
52413899 13.8315
52413999 13.8068
52414099 13.8138
52414199 13.7447
52414299 13.655
52414399 13.5844
52414499 13.4922
52414599 13.3888
52414699 13.2802
52414799 13.2585
52414899 13.3352
52414999 13.4749
52415099 13.5576
52415199 13.5433
52415299 13.4845
52415399 13.4702
52415499 13.4077
52415599 13.376
52415699 13.2723
52415799 13.1662
52415899 13.1015
52415999 13.0568
52416099 12.967
52416199 12.9081
52416299 12.8467
52416399 12.8069
52416499 12.7348
52416599 12.7079
52416699 12.7792
52416799 12.901
52416899 12.8939
52416999 12.8022
52417099 12.702
52417199 12.7328
52417299 12.8824
52417399 12.9261
52417499 12.9196
52417599 12.9414
52417699 12.9433
52417799 12.8902
52417899 12.8831
52417999 12.7975
52418099 12.7375
52418199 12.6668
52418299 12.6737
52418399 12.6807
52418499 12.6977
52418599 12.7048
52418699 12.7105
52418799 12.8481
52418899 12.91
52418999 12.9858
52419099 13.1252
52419199 13.1148
52419299 13.0233
52419399 12.9302
52419499 12.8745
52419599 12.8881
52419699 12.9263
52419799 12.965
52419899 12.8911
52419999 12.7904
52420099 12.756
52420199 12.6819
52420299 12.5883
52420399 12.5004
52420499 12.43
52420599 12.3407
52420699 12.2579
52420799 12.2322
52420899 12.2224
52420999 12.2064
52421099 12.146
52421199 12.0903
52421299 12.1002
52421399 12.0827
52421499 12.0778
52421599 11.988
52421699 11.9171
52421799 11.8385
52421899 11.7554
52421999 11.6607
52422099 11.5933
52422199 11.5168
52422299 11.473
52422399 11.5198
52422499 11.4511
52422599 11.3835
52422699 11.3046
52422799 11.2321
52422899 11.1712
52422999 11.1295
52423099 11.1096
52423199 11.0863
52423299 11.0139
52423399 11.0018
52423499 11.053
52423599 11.2058
52423699 11.2429
52423799 11.173
52423899 11.089
52423999 11.0164
52424099 10.9888
52424199 11.1202
52424299 11.0753
52424399 11.0053
52424499 10.9489
52424599 11.0227
52424699 11.0908
52424799 11.0831
52424899 11.1372
52424999 11.2567
52425099 11.3621
52425199 11.4015
52425299 11.3267
52425399 11.2427
52425499 11.3312
52425599 11.4263
52425699 11.5487
52425799 11.6818
52425899 11.7535
52425999 11.7712
52426099 11.7519
52426199 11.7199
52426299 11.6595
52426399 11.607
52426499 11.5391
52426599 11.4606
52426699 11.4425
52426799 11.4831
52426899 11.4958
52426999 11.5777
52427099 11.5884
52427199 11.6497
52427299 11.7514
52427399 11.8518
52427499 11.8728
52427599 11.9052
52427699 12.0005
52427799 12.0941
52427899 12.1034
52427999 12.1736
52428099 12.3066
52428199 12.3978
52428299 12.3594
52428399 12.2977
52428499 12.2931
52428599 12.2541
52428699 12.2224
52428799 12.2484
52428899 12.2573
52428999 12.1944
52429099 12.2114
52429199 12.212
52429299 12.242
52429399 12.3864
52429499 12.488
52429599 12.5831
52429699 12.7142
52429799 12.8639
52429899 12.9254
52429999 12.8287
52430099 12.7365
52430199 12.6895
52430299 12.6741
52430399 12.6832
52430499 12.6937
52430599 12.6517
52430699 12.5507
52430799 12.4973
52430899 12.4557
52430999 12.4339
52431099 12.4633
52431199 12.5065
52431299 12.5328
52431399 12.5966
52431499 12.5917
52431599 12.6237
52431699 12.6687
52431799 12.7966
52431899 12.9112
52431999 12.9753
52432099 13.1086
52432199 13.1913
52432299 13.2378
52432399 13.2301
52432499 13.2189
52432599 13.2421
52432699 13.3538
52432799 13.4187
52432899 13.5189
52432999 13.6499
52433099 13.6488
52433199 13.5553
52433299 13.462
52433399 13.4011
52433499 13.2975
52433599 13.19
52433699 13.092
52433799 13.1374
52433899 13.1942
52433999 13.235
52434099 13.3232
52434199 13.3664
52434299 13.3019
52434399 13.2556
52434499 13.2978
52434599 13.3215
52434699 13.3115
52434799 13.265
52434899 13.2211
52434999 13.1977
52435099 13.2196
52435199 13.2229
52435299 13.2106
52435399 13.1923
52435499 13.1595
52435599 13.0998
52435699 13.1145
52435799 13.1996
52435899 13.2328
52435999 13.299
52436099 13.3918
52436199 13.5215
52436299 13.6485
52436399 13.7815
52436499 13.8751
52436599 13.9825
52436699 14.0913
52436799 14.1626
52436899 14.1462
52436999 14.0594
52437099 14.1024
52437199 14.2217
52437299 14.3264
52437399 14.4326
52437499 14.5549
52437599 14.6719
52437699 14.7389
52437799 14.8647
52437899 14.9868
52437999 15.0992
52438099 15.1796
52438199 15.1642
52438299 15.1749
52438399 15.1908
52438499 15.2554
52438599 15.3698
52438699 15.4956
52438799 15.6022
52438899 15.6225
52438999 15.7123
52439099 15.8271
52439199 15.9436
52439299 16.062
52439399 16.144
52439499 16.2068
52439599 16.174
52439699 16.0514
52439799 15.9167
52439899 15.792
52439999 15.6775
52440099 15.5952
52440199 15.526
52440299 15.4564
52440399 15.426
52440499 15.4268
52440599 15.4118
52440699 15.3761
52440799 15.3658
52440899 15.3734
52440999 15.4109
52441099 15.5195
52441199 15.626
52441299 15.6701
52441399 15.5832
52441499 15.5293
52441599 15.5731
52441699 15.6751
52441799 15.7663
52441899 15.8752
52441999 15.9286
52442099 15.9755
52442199 16.0414
52442299 16.012
52442399 15.9015
52442499 15.7657
52442599 15.6371
52442699 15.5675
52442799 15.5036
52442899 15.3871
52442999 15.2639
52443099 15.1585
52443199 15.0681
52443299 14.9392
52443399 14.8613
52443499 14.94
52443599 15.0507
52443699 15.087
52443799 15.0345
52443899 15.0544
52443999 15.1432
52444099 15.2581
52444199 15.3388
52444299 15.3632
52444399 15.4502
52444499 15.4704
52444599 15.423
52444699 15.3181
52444799 15.1986
52444899 15.082
52444999 15.0335
52445099 15.0848
52445199 15.1371
52445299 15.2567
52445399 15.3181
52445499 15.3377
52445599 15.2515
52445699 15.2144
52445799 15.1435
52445899 15.1344
52445999 15.1278
52446099 15.1734
52446199 15.244
52446299 15.314
52446399 15.3586
52446499 15.4642
52446599 15.5671
52446699 15.6527
52446799 15.7301
52446899 15.74
52446999 15.845
52447099 15.9118
52447199 15.9705
52447299 16.0754
52447399 16.1881
52447499 16.2381
52447599 16.2619
52447699 16.3251
52447799 16.3379
52447899 16.2841
52447999 16.16
52448099 16.0997
52448199 16.1453
52448299 16.1718
52448399 16.1005
52448499 15.964
52448599 15.8669
52448699 15.8211
52448799 15.7488
52448899 15.6347
52448999 15.5269
52449099 15.4901
52449199 15.3891
52449299 15.3091
52449399 15.1918
52449499 15.0591
52449599 14.9301
52449699 14.8911
52449799 14.9056
52449899 15.0162
52449999 15.1276
52450099 15.2596
52450199 15.3877
52450299 15.479
52450399 15.45
52450499 15.4826
52450599 15.4308
52450699 15.297
52450799 15.2001
52450899 15.0888
52450999 14.984
52451099 14.9361
52451199 14.9153
52451299 14.8496
52451399 14.7245
52451499 14.6374
52451599 14.6616
52451699 14.6902
52451799 14.6698
52451899 14.6366
52451999 14.5836
52452099 14.5142
52452199 14.4041
52452299 14.3093
52452399 14.2567
52452499 14.1706
52452599 14.1032
52452699 14.1713
52452799 14.2858
52452899 14.4007
52452999 14.5222
52453099 14.6002
52453199 14.5816
52453299 14.5363
52453399 14.448
52453499 14.3723
52453599 14.3039
52453699 14.2322
52453799 14.1779
52453899 14.1783
52453999 14.2499
52454099 14.3486
52454199 14.4287
52454299 14.4922
52454399 14.4308
52454499 14.3343
52454599 14.2802
52454699 14.2513
52454799 14.2572
52454899 14.2795
52454999 14.1909
52455099 14.1219
52455199 14.0221
52455299 13.9776
52455399 13.9888
52455499 14.0211
52455599 14.0966
52455699 14.1446
52455799 14.1116
52455899 14.0982
52455999 14.081
52456099 14.1715
52456199 14.2957
52456299 14.3773
52456399 14.4307
52456499 14.5514
52456599 14.5945
52456699 14.6862
52456799 14.8065
52456899 14.916
52456999 15.0349
52457099 15.1194
52457199 15.1518
52457299 15.2041
52457399 15.3127
52457499 15.2657
52457599 15.1406
52457699 15.0401
52457799 15.0431
52457899 15.0399
52457999 15.0211
52458099 15.0638
52458199 15.1445
52458299 15.1442
52458399 15.1835
52458499 15.1404
52458599 15.0138
52458699 14.886
52458799 14.7622
52458899 14.6434
52458999 14.532
52459099 14.4421
52459199 14.4174
52459299 14.3878
52459399 14.3546
52459499 14.2623
52459599 14.1626
52459699 14.0535
52459799 13.9568
52459899 13.8866
52459999 13.7845
52460099 13.669
52460199 13.5691
52460299 13.5278
52460399 13.4299
52460499 13.4901
52460599 13.5793
52460699 13.6899
52460799 13.7074
52460899 13.6118
52460999 13.5168
52461099 13.4153
52461199 13.355
52461299 13.259
52461399 13.2592
52461499 13.2385
52461599 13.1405
52461699 13.0419
52461799 12.9414
52461899 12.8444
52461999 12.7777
52462099 12.7682
52462199 12.6889
52462299 12.6654
52462399 12.7579
52462499 12.8384
52462599 12.8787
52462699 12.9014
52462799 12.9026
52462899 13.0061
52462999 13.0301
52463099 13.0401
52463199 12.9479
52463299 12.8587
52463399 12.8005
52463499 12.6942
52463599 12.6378
52463699 12.7053
52463799 12.7815
52463899 12.8539
52463999 12.9246
52464099 12.9902
52464199 12.9893
52464299 12.9332
52464399 12.8744
52464499 12.8778
52464599 12.8785
52464699 12.8923
52464799 12.9657
52464899 13.0712
52464999 13.183
52465099 13.2863
52465199 13.3426
52465299 13.3539
52465399 13.4205
52465499 13.4156
52465599 13.4158
52465699 13.5439
52465799 13.6485
52465899 13.7329
52465999 13.839
52466099 13.9159
52466199 13.9675
52466299 14.023
52466399 14.04
52466499 14.0607
52466599 13.9694
52466699 13.8927
52466799 13.8693
52466899 13.9771
52466999 14.1008
52467099 14.1616
52467199 14.2867
52467299 14.402
52467399 14.5193
52467499 14.5957
52467599 14.69
52467699 14.675
52467799 14.7179
52467899 14.7703
52467999 14.7899
52468099 14.8105
52468199 14.9202
52468299 14.9948
52468399 15.012
52468499 15.0611
52468599 15.1421
52468699 15.0945
52468799 14.9888
52468899 14.8726
52468999 14.7483
52469099 14.6738
52469199 14.613
52469299 14.6117
52469399 14.5033
52469499 14.3873
52469599 14.2692
52469699 14.1519
52469799 14.0572
52469899 13.9505
52469999 13.8928
52470099 13.9321
52470199 13.9917
52470299 13.993
52470399 13.9123
52470499 13.7969
52470599 13.7455
52470699 13.7905
52470799 13.9134
52470899 13.9508
52470999 13.9085
52471099 13.8688
52471199 13.7873
52471299 13.6904
52471399 13.5859
52471499 13.4714
52471599 13.3706
52471699 13.2775
52471799 13.3132
52471899 13.4417
52471999 13.5647
52472099 13.6728
52472199 13.7125
52472299 13.6549
52472399 13.6534
52472499 13.667
52472599 13.631
52472699 13.5407
52472799 13.458
52472899 13.3953
52472999 13.399
52473099 13.3875
52473199 13.3491
52473299 13.3414
52473399 13.2602
52473499 13.1523
52473599 13.0518
52473699 13.0229
52473799 12.949
52473899 12.9041
52473999 12.9109
52474099 12.8727
52474199 12.8306
52474299 12.9083
52474399 13.0504
52474499 13.1837
52474599 13.2858
52474699 13.339
52474799 13.4628
52474899 13.5879
52474999 13.7289
52475099 13.8481
52475199 13.8875
52475299 13.947
52475399 13.8408
52475499 13.7508
52475599 13.7208
52475699 13.7112
52475799 13.7692
52475899 13.7885
52475999 13.7815
52476099 13.7953
52476199 13.6883
52476299 13.5883
52476399 13.6409
52476499 13.7429
52476599 13.8142
52476699 13.8709
52476799 13.9638
52476899 14.0468
52476999 14.1238
52477099 14.2128
52477199 14.3386
52477299 14.3871
52477399 14.3949
52477499 14.4634
52477599 14.5585
52477699 14.6504
52477799 14.7619
52477899 14.8707
52477999 14.9639
52478099 14.9833
52478199 15.0104
52478299 15.0087
52478399 14.9714
52478499 14.9259
52478599 14.8053
52478699 14.8025
52478799 14.7504
52478899 14.6689
52478999 14.5698
52479099 14.4893
52479199 14.4124
52479299 14.3145
52479399 14.2401
52479499 14.1395
52479599 14.0653
52479699 14.0278
52479799 13.9571
52479899 13.905
52479999 13.8938
52480099 13.9494
52480199 13.9595
52480299 13.9426
52480399 13.9884
52480499 14.022
52480599 14.011
52480699 14.0259
52480799 14.126
52480899 14.2496
52480999 14.351
52481099 14.3629
52481199 14.487
52481299 14.5786
52481399 14.6944
52481499 14.7161
52481599 14.7413
52481699 14.8049
52481799 14.8337
52481899 14.9168
52481999 14.9965
52482099 15.0544
52482199 15.1235
52482299 15.0814
52482399 14.9498
52482499 14.8405
52482599 14.7505
52482699 14.632
52482799 14.5877
52482899 14.6148
52482999 14.606
52483099 14.6347
52483199 14.5685
52483299 14.4958
52483399 14.3819
52483499 14.2771
52483599 14.2481
52483699 14.162
52483799 14.1227
52483899 14.0678
52483999 14.0889
52484099 14.2268
52484199 14.2671
52484299 14.1779
52484399 14.1496
52484499 14.1315
52484599 14.1464
52484699 14.1574
52484799 14.2206
52484899 14.3418
52484999 14.4007
52485099 14.3923
52485199 14.5015
52485299 14.53
52485399 14.4696
52485499 14.5538
52485599 14.6253
52485699 14.6874
52485799 14.7699
52485899 14.8392
52485999 14.9677
52486099 15.0919
52486199 15.0828
52486299 14.989
52486399 14.9136
52486499 14.9627
52486599 15.0837
52486699 15.1879
52486799 15.3038
52486899 15.3706
52486999 15.4444
52487099 15.5337
52487199 15.6182
52487299 15.7293
52487399 15.7854
52487499 15.8966
52487599 16.0033
52487699 16.0035
52487799 15.9426
52487899 15.813
52487999 15.7083
52488099 15.629
52488199 15.7132
52488299 15.7633
52488399 15.8711
52488499 15.9864
52488599 16.0839
52488699 16.1785
52488799 16.1911
52488899 16.1671
52488999 16.1562
52489099 16.152
52489199 16.1615
52489299 16.2275
52489399 16.3235
52489499 16.4232
52489599 16.5228
52489699 16.6184
52489799 16.6816
52489899 16.7685
52489999 16.866
52490099 16.9459
52490199 16.9648
52490299 16.9877
52490399 17.0172
52490499 17.1083
52490599 17.1956
52490699 17.2782
52490799 17.3446
52490899 17.2868
52490999 17.2342
52491099 17.208
52491199 17.1183
52491299 16.9976
52491399 16.8666
52491499 16.7808
52491599 16.6569
52491699 16.5904
52491799 16.4993
52491899 16.4952
52491999 16.5395
52492099 16.647
52492199 16.6717
52492299 16.6891
52492399 16.6929
52492499 16.5723
52492599 16.4884
52492699 16.4152
52492799 16.2835
52492899 16.2429
52492999 16.2963
52493099 16.3441
52493199 16.4355
52493299 16.4537
52493399 16.511
52493499 16.5996
52493599 16.6984
52493699 16.7242
52493799 16.709
52493899 16.604
52493999 16.4939
52494099 16.4203
52494199 16.3224
52494299 16.2354
52494399 16.2088
52494499 16.1707
52494599 16.1583
52494699 16.1855
52494799 16.2198
52494899 16.2431
52494999 16.202
52495099 16.0826
52495199 15.9468
52495299 15.8846
52495399 15.7515
52495499 15.6331
52495599 15.5843
52495699 15.4598
52495799 15.3281
52495899 15.2105
52495999 15.1207
52496099 15.1019
52496199 15.1967
52496299 15.2451
52496399 15.2797
52496499 15.3772
52496599 15.4793
52496699 15.5197
52496799 15.4728
52496899 15.3673
52496999 15.3307
52497099 15.2096
52497199 15.0886
52497299 14.9669
52497399 14.963
52497499 15.0634
52497599 15.1359
52497699 15.137
52497799 15.1675
52497899 15.2856
52497999 15.3322
52498099 15.398
52498199 15.4368
52498299 15.5142
52498399 15.4772
52498499 15.3876
52498599 15.2602
52498699 15.158
52498799 15.1471
52498899 15.056
52498999 15.0166
52499099 14.9142
52499199 14.8176
52499299 14.7726
52499399 14.7905
52499499 14.7559
52499599 14.7795
52499699 14.8555
52499799 14.8874
52499899 14.8689
52499999 14.8422
52500099 14.8342
52500199 14.8022
52500299 14.6942
52500399 14.5729
52500499 14.5161
52500599 14.4664
52500699 14.3881
52500799 14.2941
52500899 14.2326
52500999 14.2478
52501099 14.267
52501199 14.3723
52501299 14.4465
52501399 14.4391
52501499 14.3744
52501599 14.388
52501699 14.3368
52501799 14.3444
52501899 14.2364
52501999 14.1637
52502099 14.0734
52502199 14.1322
52502299 14.267
52502399 14.4054
52502499 14.5317
52502599 14.6331
52502699 14.7465
52502799 14.8529
52502899 14.9876
52502999 15.1019
52503099 15.1664
52503199 15.2019
52503299 15.1627
52503399 15.2372
52503499 15.3528
52503599 15.4208
52503699 15.4243
52503799 15.3781
52503899 15.4446
52503999 15.5036
52504099 15.4714
52504199 15.3531
52504299 15.257
52504399 15.1418
52504499 15.0661
52504599 15.0739
52504699 15.0921
52504799 15.1591
52504899 15.1819
52504999 15.185
52505099 15.2899
52505199 15.357
52505299 15.4197
52505399 15.5428
52505499 15.6651
52505599 15.7653
52505699 15.8594
52505799 15.9474
52505899 16.0302
52505999 16.1344
52506099 16.2481
52506199 16.3341
52506299 16.4067
52506399 16.3464
52506499 16.2084
52506599 16.1098
52506699 15.9969
52506799 15.8653
52506899 15.7414
52506999 15.6061
52507099 15.4827
52507199 15.3585
52507299 15.2296
52507399 15.111
52507499 15.0763
52507599 15.1693
52507699 15.2376
52507799 15.2207
52507899 15.186
52507999 15.06
52508099 14.9793
52508199 14.9948
52508299 15.0659
52508399 15.1805
52508499 15.2899
52508599 15.2725
52508699 15.2497
52508799 15.233
52508899 15.2178
52508999 15.2776
52509099 15.3419
52509199 15.4351
52509299 15.5193
52509399 15.5378
52509499 15.4864
52509599 15.4167
52509699 15.3495
52509799 15.3977
52509899 15.4582
52509999 15.5364
52510099 15.6335
52510199 15.7166
52510299 15.7674
52510399 15.886
52510499 15.9754
52510599 16.0189
52510699 16.1046
52510799 16.1927
52510899 16.2916
52510999 16.3238
52511099 16.3449
52511199 16.3015
52511299 16.2682
52511399 16.2764
52511499 16.3625
52511599 16.4496
52511699 16.5467
52511799 16.6451
52511899 16.7385
52511999 16.8282
52512099 16.8817
52512199 16.9316
52512299 16.9869
52512399 17.03
52512499 17.0919
52512599 17.0464
52512699 17.0046
52512799 16.9943
52512899 16.9925
52512999 17.0515
52513099 17.1198
52513199 17.2227
52513299 17.2765
52513399 17.3501
52513499 17.3714
52513599 17.3653
52513699 17.3325
52513799 17.3726
52513899 17.4338
52513999 17.4363
52514099 17.3648
52514199 17.2748
52514299 17.1404
52514399 17.0018
52514499 16.8597
52514599 16.7374
52514699 16.6074
52514799 16.5307
52514899 16.4069
52514999 16.2756
52515099 16.1591
52515199 16.0964
52515299 16.1065
52515399 16.128
52515499 16.0208
52515599 15.8942
52515699 15.8893
52515799 16.0094
52515899 16.1019
52515999 16.2044
52516099 16.2057
52516199 16.1483
52516299 16.1227
52516399 16.101
52516499 16.1879
52516599 16.2899
52516699 16.3946
52516799 16.5119
52516899 16.6252
52516999 16.7232
52517099 16.8064
52517199 16.9004
52517299 16.9673
52517399 16.9582
52517499 16.9874
52517599 17.0831
52517699 17.1163
52517799 17.1405
52517899 17.0718
52517999 17.0729
52518099 17.1531
52518199 17.2231
52518299 17.2396
52518399 17.3452
52518499 17.4137
52518599 17.4923
52518699 17.5203
52518799 17.5338
52518899 17.6139
52518999 17.6989
52519099 17.6617
52519199 17.5133
52519299 17.4077
52519399 17.351
52519499 17.3169
52519599 17.323
52519699 17.2393
52519799 17.1302
52519899 16.9966
52519999 16.8574
52520099 16.8
52520199 16.8624
52520299 16.8973
52520399 16.9332
52520499 16.8997
52520599 16.8962
52520699 16.8256
52520799 16.7814
52520899 16.7858
52520999 16.6722
52521099 16.5706
52521199 16.5785
52521299 16.6445
52521399 16.7043
52521499 16.604
52521599 16.4687
52521699 16.3616
52521799 16.3302
52521899 16.279
52521999 16.1967
52522099 16.1473
52522199 16.1387
52522299 16.2211
52522399 16.2992
52522499 16.4024
52522599 16.5097
52522699 16.6158
52522799 16.7241
52522899 16.7694
52522999 16.8118
52523099 16.8872
52523199 16.9871
52523299 17.0835
52523399 17.1466
52523499 17.1735
52523599 17.0695
52523699 16.9456
52523799 16.8378
52523899 16.7432
52523999 16.6575
52524099 16.6394
52524199 16.6007
52524299 16.5089
52524399 16.58
52524499 16.5163
52524599 16.571
52524699 16.6713
52524799 16.7617
52524899 16.8083
52524999 16.7904
52525099 16.7309
52525199 16.614
52525299 16.4872
52525399 16.3647
52525499 16.283
52525599 16.3729
52525699 16.4155
52525799 16.3973
52525899 16.3733
52525999 16.3674
52526099 16.4822
52526199 16.5985
52526299 16.6854
52526399 16.7654
52526499 16.8761
52526599 16.9711
52526699 16.9619
52526799 16.8556
52526899 16.8408
52526999 16.8194
52527099 16.8553
52527199 16.9151
52527299 16.9594
52527399 16.995
52527499 17.0578
52527599 17.0768
52527699 17.0166
52527799 16.9139
52527899 16.8709
52527999 16.9371
52528099 16.9813
52528199 17.0501
52528299 17.1554
52528399 17.1788
52528499 17.1161
52528599 17.0609
52528699 16.9572
52528799 16.8249
52528899 16.6894
52528999 16.5582
52529099 16.4581
52529199 16.4028
52529299 16.3665
52529399 16.3092
52529499 16.2633
52529599 16.191
52529699 16.0682
52529799 15.9633
52529899 15.8642
52529999 15.7601
52530099 15.6327
52530199 15.4996
52530299 15.4157
52530399 15.3676
52530499 15.3284
52530599 15.371
52530699 15.4352
52530799 15.4404
52530899 15.4903
52530999 15.4468
52531099 15.4652
52531199 15.5044
52531299 15.6109
52531399 15.7262
52531499 15.7944
52531599 15.7026
52531699 15.5832
52531799 15.4767
52531899 15.3637
52531999 15.3049
52532099 15.1911
52532199 15.1333
52532299 15.1803
52532399 15.2118
52532499 15.2075
52532599 15.223
52532699 15.2169
52532799 15.331
52532899 15.4597
52532999 15.5476
52533099 15.568
52533199 15.5844
52533299 15.6486
52533399 15.7663
52533499 15.8617
52533599 15.901
52533699 15.9623
52533799 15.9481
52533899 15.8521
52533999 15.8068
52534099 15.9227
52534199 16.0481
52534299 16.1576
52534399 16.2163
52534499 16.3065
52534599 16.4134
52534699 16.4752
52534799 16.5212
52534899 16.4079
52534999 16.2747
52535099 16.1733
52535199 16.0778
52535299 16.1098
52535399 16.0193
52535499 15.8935
52535599 15.88
52535699 15.9644
52535799 16.0007
52535899 15.9495
52535999 15.959
52536099 15.9595
52536199 15.957
52536299 16.0494
52536399 16.0332
52536499 15.9858
52536599 15.8844
52536699 15.8374
52536799 15.7521
52536899 15.6703
52536999 15.54
52537099 15.4465
52537199 15.34
52537299 15.2829
52537399 15.3845
52537499 15.4735
52537599 15.5128
52537699 15.533
52537799 15.495
52537899 15.5392
52537999 15.5723
52538099 15.5821
52538199 15.561
52538299 15.5701
52538399 15.6533
52538499 15.6805
52538599 15.7291
52538699 15.8507
52538799 15.8845
52538899 15.9206
52538999 16.0144
52539099 16.0583
52539199 16.0642
52539299 15.9857
52539399 15.8995
52539499 15.7928
52539599 15.6602
52539699 15.5305
52539799 15.4138
52539899 15.2792
52539999 15.1922
52540099 15.1866
52540199 15.1626
52540299 15.1012
52540399 15.1041
52540499 15.1615
52540599 15.2365
52540699 15.3074
52540799 15.3947
52540899 15.4409
52540999 15.4729
52541099 15.5352
52541199 15.6569
52541299 15.7736
52541399 15.8094
52541499 15.8087
52541599 15.7821
52541699 15.8259
52541799 15.9468
52541899 16.0423
52541999 16.0225
52542099 16.0834
52542199 16.2005
52542299 16.3099
52542399 16.3967
52542499 16.4815
52542599 16.5981
52542699 16.6588
52542799 16.7573
52542899 16.843
52542999 16.8806
52543099 16.9535
52543199 16.9814
52543299 16.9314
52543399 16.832
52543499 16.802
52543599 16.696
52543699 16.5759
52543799 16.5428
52543899 16.6375
52543999 16.688
52544099 16.7714
52544199 16.8101
52544299 16.8737
52544399 16.96
52544499 17.0589
52544599 17.1067
52544699 17.1277
52544799 17.158
52544899 17.0899
52544999 17.1762
52545099 17.2487
52545199 17.3026
52545299 17.2629
52545399 17.2531
52545499 17.2675
52545599 17.3564
52545699 17.4499
52545799 17.517
52545899 17.6027
52545999 17.6841
52546099 17.7219
52546199 17.8073
52546299 17.9071
52546399 17.9764
52546499 18.0132
52546599 17.9927
52546699 17.9743
52546799 17.979
52546899 17.9296
52546999 17.7971
52547099 17.7365
52547199 17.678
52547299 17.7127
52547399 17.79
52547499 17.8726
52547599 17.9096
52547699 17.8573
52547799 17.7087
52547899 17.6665
52547999 17.6647
52548099 17.7473
52548199 17.8382
52548299 17.8865
52548399 17.963
52548499 18.0297
52548599 18.0641
52548699 18.139
52548799 18.0736
52548899 17.9577
52548999 17.9142
52549099 17.8391
52549199 17.7861
52549299 17.7738
52549399 17.8538
52549499 17.9329
52549599 17.9732
52549699 18.0431
52549799 18.1116
52549899 18.1875
52549999 18.1688
52550099 18.219
52550199 18.2811
52550299 18.3204
52550399 18.3797
52550499 18.4396
52550599 18.513
52550699 18.5533
52550799 18.6156
52550899 18.5348
52550999 18.471
52551099 18.4852
52551199 18.572
52551299 18.6515
52551399 18.6832
52551499 18.7229
52551599 18.7801
52551699 18.7932
52551799 18.8205
52551899 18.8678
52551999 18.9454
52552099 19.0019
52552199 19.0012
52552299 18.9648
52552399 18.982
52552499 18.9977
52552599 19.0404
52552699 19.0327
52552799 19.0206
52552899 19.075
52552999 19.1539
52553099 19.0622
52553199 18.9132
52553299 18.8423
52553399 18.8579
52553499 18.9246
52553599 18.9756
52553699 18.8317
52553799 18.6746
52553899 18.5645
52553999 18.4188
52554099 18.2896
52554199 18.2111
52554299 18.137
52554399 18.1247
52554499 18.2029
52554599 18.2935
52554699 18.3296
52554799 18.1953
52554899 18.0894
52554999 18.0999
52555099 18.0829
52555199 18.0607
52555299 18.0852
52555399 18.1174
52555499 18.1795
52555599 18.2197
52555699 18.2026
52555799 18.2358
52555899 18.1673
52555999 18.0116
52556099 17.9138
52556199 17.7597
52556299 17.614
52556399 17.5299
52556499 17.4636
52556599 17.3306
52556699 17.2274
52556799 17.0987
52556899 16.9759
52556999 16.9784
52557099 16.993
52557199 17.0333
52557299 17.0842
52557399 17.1381
52557499 17.2101
52557599 17.2583
52557699 17.301
52557799 17.3348
52557899 17.421
52557999 17.4725
52558099 17.4709
52558199 17.3629
52558299 17.3078
52558399 17.303
52558499 17.3901
52558599 17.4813
52558699 17.5151
52558799 17.5696
52558899 17.6656
52558999 17.7343
52559099 17.7954
52559199 17.6944
52559299 17.5692
52559399 17.5137
52559499 17.481
52559599 17.5317
52559699 17.6159
52559799 17.6496
52559899 17.6384
52559999 17.5517
52560099 17.4623
52560199 17.3369
52560299 17.2494
52560399 17.3381
52560499 17.4303
52560599 17.4806
52560699 17.5721
52560799 17.6687
52560899 17.7419
52560999 17.833
52561099 17.8721
52561199 17.8398
52561299 17.6837
52561399 17.578
52561499 17.4737
52561599 17.5224
52561699 17.5147
52561799 17.417
52561899 17.309
52561999 17.3065
52562099 17.4007
52562199 17.3782
52562299 17.2413
52562399 17.115
52562499 17.1709
52562599 17.253
52562699 17.3612
52562799 17.456
52562899 17.4959
52562999 17.5441
52563099 17.6377
52563199 17.6542
52563299 17.7173
52563399 17.7907
52563499 17.8775
52563599 17.8843
52563699 17.9227
52563799 17.9352
52563899 17.891
52563999 17.912
52564099 17.9456
52564199 17.956
52564299 17.9781
52564399 17.927
52564499 17.863
52564599 17.8618
52564699 17.8112
52564799 17.683
52564899 17.5929
52564999 17.4645
52565099 17.3234
52565199 17.1856
52565299 17.1902
52565399 17.2763
52565499 17.2382
52565599 17.1598
52565699 17.057
52565799 16.9891
52565899 17.0484
52565999 17.0419
52566099 16.9129
52566199 16.7713
52566299 16.6306
52566399 16.4895
52566499 16.3657
52566599 16.2477
52566699 16.1228
52566799 16.0723
52566899 16.0463
52566999 16.015
52567099 16.0635
52567199 16.1692
52567299 16.2638
52567399 16.3048
52567499 16.251
52567599 16.1695
52567699 16.046
52567799 15.9113
52567899 15.7816
52567999 15.6496
52568099 15.6267
52568199 15.5865
52568299 15.5307
52568399 15.5664
52568499 15.6563
52568599 15.7082
52568699 15.8216
52568799 15.9259
52568899 16.0348
52568999 16.1446
52569099 16.2334
52569199 16.1474
52569299 16.0167
52569399 15.9177
52569499 15.7999
52569599 15.691
52569699 15.5957
52569799 15.4617
52569899 15.3617
52569999 15.2355
52570099 15.1393
52570199 15.0583
52570299 14.9316
52570399 14.818
52570499 14.6957
52570599 14.6006
52570699 14.5323
52570799 14.4441
52570899 14.4058
52570999 14.4017
52571099 14.4127
52571199 14.5047
52571299 14.6118
52571399 14.7255
52571499 14.7949
52571599 14.7755
52571699 14.7047
52571799 14.7434
52571899 14.8375
52571999 14.9268
52572099 14.9479
52572199 14.9021
52572299 14.7912
52572399 14.6642
52572499 14.5416
52572599 14.4809
52572699 14.4091
52572799 14.3267
52572899 14.2228
52572999 14.1364
52573099 14.0378
52573199 13.9692
52573299 13.9016
52573399 13.9037
52573499 13.8744
52573599 13.7673
52573699 13.6467
52573799 13.5506
52573899 13.4587
52573999 13.3527
52574099 13.2643
52574199 13.1976
52574299 13.0872
52574399 13.0121
52574499 12.9667
52574599 12.9393
52574699 12.9025
52574799 12.9002
52574899 12.8751
52574999 12.9003
52575099 12.8746
52575199 12.8969
52575299 12.8772
52575399 12.8772
52575499 12.8544
52575599 12.8538
52575699 12.881
52575799 12.938
52575899 12.8834
52575999 12.8409
52576099 12.7877
52576199 12.7226
52576299 12.6881
52576399 12.6967
52576499 12.6375
52576599 12.5562
52576699 12.5514
52576799 12.4582
52576899 12.357
52576999 12.2855
52577099 12.2015
52577199 12.155
52577299 12.1489
52577399 12.1136
52577499 12.1128
52577599 12.1611
52577699 12.1789
52577799 12.1387
52577899 12.1306
52577999 12.0839
52578099 12.0001
52578199 11.9577
52578299 11.9054
52578399 11.8674
52578499 11.8142
52578599 11.7379
52578699 11.6771
52578799 11.6113
52578899 11.5426
52578999 11.484
52579099 11.5063
52579199 11.651
52579299 11.8068
52579399 11.9318
52579499 12.0049
52579599 12.1365
52579699 12.1457
52579799 12.082
52579899 12.0544
52579999 12.0388
52580099 11.9472
52580199 11.8552
52580299 11.772
52580399 11.6977
52580499 11.6543
52580599 11.6637
52580699 11.5854
52580799 11.4935
52580899 11.4246
52580999 11.3305
52581099 11.2404
52581199 11.1708
52581299 11.121
52581399 11.0957
52581499 11.0328
52581599 10.9894
52581699 11.0351
52581799 11.0982
52581899 11.0803
52581999 10.99
52582099 10.9906
52582199 10.9505
52582299 10.9063
52582399 10.8405
52582499 10.8028
52582599 10.7909
52582699 10.9181
52582799 11.0889
52582899 11.2622
52582999 11.3841
52583099 11.4947
52583199 11.5464
52583299 11.4661
52583399 11.3869
52583499 11.3231
52583599 11.3196
52583699 11.2611
52583799 11.1762
52583899 11.1764
52583999 11.2778
52584099 11.296
52584199 11.2451
52584299 11.2161
52584399 11.1486
52584499 11.1083
52584599 11.1315
52584699 11.1678
52584799 11.2655
52584899 11.4117
52584999 11.5356
52585099 11.6187
52585199 11.7097
52585299 11.8105
52585399 11.8423
52585499 11.8962
52585599 12.0395
52585699 12.17
52585799 12.2976
52585899 12.4577
52585999 12.6168
52586099 12.7404
52586199 12.7915
52586299 12.8695
52586399 13.0252
52586499 13.1185
52586599 13.2253
52586699 13.3114
52586799 13.2601
52586899 13.199
52586999 13.1969
52587099 13.3022
52587199 13.3687
52587299 13.4427
52587399 13.3945
52587499 13.3721
52587599 13.3177
52587699 13.2065
52587799 13.1323
52587899 13.0495
52587999 12.9788
52588099 12.9303
52588199 12.8394
52588299 12.7522
52588399 12.6512
52588499 12.543
52588599 12.4531
52588699 12.3786
52588799 12.3139
52588899 12.2372
52588999 12.1927
52589099 12.1123
52589199 12.0479
52589299 12.1482
52589399 12.3041
52589499 12.3716
52589599 12.3313
52589699 12.2667
52589799 12.1789
52589899 12.179
52589999 12.1348
52590099 12.0896
52590199 12.0032
52590299 11.9615
52590399 11.9884
52590499 11.98
52590599 12.0431
52590699 12.1701
52590799 12.3212
52590899 12.4535
52590999 12.5793
52591099 12.7262
52591199 12.8568
52591299 12.9307
52591399 13.0063
52591499 12.9243
52591599 12.8658
52591699 12.8072
52591799 12.7314
52591899 12.629
52591999 12.5458
52592099 12.4922
52592199 12.4766
52592299 12.389
52592399 12.3626
52592499 12.4119
52592599 12.5588
52592699 12.6867
52592799 12.7745
52592899 12.8817
52592999 12.9753
52593099 13.0325
52593199 13.0657
52593299 13.1639
52593399 13.2989
52593499 13.3047
52593599 13.2525
52593699 13.3357
52593799 13.464
52593899 13.5956
52593999 13.7007
52594099 13.8261
52594199 13.9437
52594299 14.0667
52594399 14.1855
52594499 14.2913
52594599 14.4279
52594699 14.5601
52594799 14.6278
52594899 14.6908
52594999 14.6978
52595099 14.8205
52595199 14.927
52595299 15.0303
52595399 15.1529
52595499 15.2614
52595599 15.2287
52595699 15.167
52595799 15.1187
52595899 15.1112
52595999 15.1167
52596099 15.1233
52596199 15.0278
52596299 14.9325
52596399 14.8074
52596499 14.8268
52596599 14.9403
52596699 14.9677
52596799 15.051
52596899 15.1368
52596999 15.2004
52597099 15.1276
52597199 15.109
52597299 15.1701
52597399 15.2851
52597499 15.3743
52597599 15.3062
52597699 15.1822
52597799 15.0792
52597899 14.9812
52597999 14.8558
52598099 14.8445
52598199 14.936
52598299 15.0621
52598399 15.0899
52598499 15.1357
52598599 15.2333
52598699 15.2647
52598799 15.2393
52598899 15.1347
52598999 15.2038
52599099 15.3191
52599199 15.3761
52599299 15.467
52599399 15.5869
52599499 15.6971
52599599 15.8183
52599699 15.9211
52599799 16.0316
52599899 16.1091
52599999 16.2144
52600099 16.3171
52600199 16.3457
52600299 16.4079
52600399 16.383
52600499 16.3021
52600599 16.238
52600699 16.1639
52600799 16.03
52600899 15.9067
52600999 15.8003
52601099 15.7024
52601199 15.6074
52601299 15.4904
52601399 15.3804
52601499 15.276
52601599 15.173
52601699 15.073
52601799 14.9465
52601899 14.8369
52601999 14.7477
52602099 14.6489
52602199 14.5487
52602299 14.4489
52602399 14.3765
52602499 14.3914
52602599 14.4743
52602699 14.4239
52602799 14.3644
52602899 14.2627
52602999 14.2155
52603099 14.2588
52603199 14.3704
52603299 14.4934
52603399 14.6082
52603499 14.6407
52603599 14.5415
52603699 14.5562
52603799 14.675
52603899 14.7911
52603999 14.9074
52604099 14.9248
52604199 14.9141
52604299 14.9084
52604399 14.952
52604499 14.9672
52604599 14.9607
52604699 14.9696
52604799 14.9784
52604899 14.9551
52604999 14.9519
52605099 15.0737
52605199 15.2006
52605299 15.2597
52605399 15.165
52605499 15.0626
52605599 15.0131
52605699 14.8945
52605799 14.871
52605899 14.836
52605999 14.7113
52606099 14.6477
52606199 14.6162
52606299 14.5929
52606399 14.5334
52606499 14.4436
52606599 14.3633
52606699 14.2934
52606799 14.2845
52606899 14.2836
52606999 14.3098
52607099 14.2584
52607199 14.2295
52607299 14.2226
52607399 14.2691
52607499 14.3825
52607599 14.5015
52607699 14.5824
52607799 14.6237
52607899 14.7471
52607999 14.8609
52608099 14.9545
52608199 14.9255
52608299 14.9229
52608399 14.8762
52608499 14.8103
52608599 14.7801
52608699 14.6723
52608799 14.5862
52608899 14.5148
52608999 14.4562
52609099 14.456
52609199 14.456
52609299 14.4714
52609399 14.4647
52609499 14.3867
52609599 14.2755
52609699 14.1691
52609799 14.0971
52609899 14.0012
52609999 14.0028
52610099 13.9129
52610199 13.8818
52610299 13.8761
52610399 13.8849
52610499 13.9478
52610599 14.0821
52610699 14.195
52610799 14.3186
52610899 14.306
52610999 14.1814
52611099 14.1147
52611199 14.0037
52611299 13.9596
52611399 14.0609
52611499 14.1757
52611599 14.3104
52611699 14.3762
52611799 14.5113
52611899 14.6256
52611999 14.6665
52612099 14.7135
52612199 14.688
52612299 14.7023
52612399 14.7467
52612499 14.8477
52612599 14.9216
52612699 15.0429
52612799 15.1493
52612899 15.2608
52612999 15.378
52613099 15.4008
52613199 15.4775
52613299 15.5813
52613399 15.5611
52613499 15.5342
52613599 15.5568
52613699 15.5756
52613799 15.6024
52613899 15.6475
52613999 15.5797
52614099 15.4608
52614199 15.3599
52614299 15.2684
52614399 15.2386
52614499 15.3305
52614599 15.4294
52614699 15.5115
52614799 15.6033
52614899 15.7123
52614999 15.7666
52615099 15.8544
52615199 15.8245
52615299 15.7354
52615399 15.6808
52615499 15.6214
52615599 15.5882
52615699 15.5646
52615799 15.5662
52615899 15.6157
52615999 15.6178
52616099 15.5829
52616199 15.5746
52616299 15.6029
52616399 15.5708
52616499 15.6582
52616599 15.6656
52616699 15.5386
52616799 15.427
52616899 15.2995
52616999 15.2277
52617099 15.1635
52617199 15.0697
52617299 14.9517
52617399 14.824
52617499 14.8353
52617599 14.944
52617699 15.067
52617799 15.1976
52617899 15.2754
52617999 15.2969
52618099 15.3735
52618199 15.4549
52618299 15.4583
52618399 15.4678
52618499 15.583
52618599 15.6834
52618699 15.7708
52618799 15.8846
52618899 15.9816
52618999 15.9672
52619099 15.8985
52619199 15.7718
52619299 15.6558
52619399 15.5345
52619499 15.4198
52619599 15.3087
52619699 15.184
52619799 15.1325
52619899 15.1114
52619999 15.0166
52620099 14.9844
52620199 14.9628
52620299 14.9549
52620399 14.8356
52620499 14.7263
52620599 14.7474
52620699 14.7599
52620799 14.7342
52620899 14.6686
52620999 14.5493
52621099 14.4222
52621199 14.4119
52621299 14.5012
52621399 14.6015
52621499 14.5156
52621599 14.4268
52621699 14.3761
52621799 14.384
52621899 14.4029
52621999 14.4406
52622099 14.445
52622199 14.4954
52622299 14.5504
52622399 14.6008
52622499 14.569
52622599 14.5503
52622699 14.4994
52622799 14.3796
52622899 14.2595
52622999 14.1527
52623099 14.0525
52623199 13.9808
52623299 13.9366
52623399 13.9573
52623499 14.0175
52623599 14.0326
52623699 13.9392
52623799 13.8299
52623899 13.76
52623999 13.7303
52624099 13.7032
52624199 13.8032
52624299 13.9073
52624399 14.0233
52624499 14.1531
52624599 14.1695
52624699 14.1826
52624799 14.1473
52624899 14.179
52624999 14.2345
52625099 14.1917
52625199 14.1296
52625299 14.0319
52625399 13.946
52625499 13.8241
52625599 13.7566
52625699 13.8
52625799 13.9211
52625899 14.0286
52625999 14.1419
52626099 14.277
52626199 14.369
52626299 14.3376
52626399 14.228
52626499 14.1742
52626599 14.1043
52626699 14.0257
52626799 13.9474
52626899 13.8844
52626999 13.7755
52627099 13.6876
52627199 13.6452
52627299 13.6465
52627399 13.7278
52627499 13.8255
52627599 13.8634
52627699 13.8431
52627799 13.864
52627899 13.8985
52627999 13.9466
52628099 14.0679
52628199 14.1936
52628299 14.3324
52628399 14.4259
52628499 14.5425
52628599 14.6312
52628699 14.6689
52628799 14.7921
52628899 14.8543
52628999 14.7936
52629099 14.6878
52629199 14.5867
52629299 14.5299
52629399 14.4987
52629499 14.3882
52629599 14.3325
52629699 14.3131
52629799 14.3941
52629899 14.3762
52629999 14.4008
52630099 14.5047
52630199 14.6313
52630299 14.7634
52630399 14.8141
52630499 14.8445
52630599 14.7925
52630699 14.6913
52630799 14.6372
52630899 14.6104
52630999 14.5983
52631099 14.6465
52631199 14.7748
52631299 14.8579
52631399 14.8879
52631499 14.9001
52631599 14.7924
52631699 14.7365
52631799 14.6433
52631899 14.5254
52631999 14.4545
52632099 14.3848
52632199 14.3315
52632299 14.2488
52632399 14.1302
52632499 14.0266
52632599 13.9907
52632699 13.9025
52632799 13.803
52632899 13.7891
52632999 13.8897
52633099 13.9803
52633199 14.0713
52633299 14.1772
52633399 14.3108
52633499 14.3862
52633599 14.4428
52633699 14.5025
52633799 14.5443
52633899 14.539
52633999 14.4724
52634099 14.3832
52634199 14.3524
52634299 14.2854
52634399 14.2136
52634499 14.1898
52634599 14.1553
52634699 14.1704
52634799 14.189
52634899 14.3074
52634999 14.4316
52635099 14.5506
52635199 14.6106
52635299 14.576
52635399 14.4698
52635499 14.4141
52635599 14.3637
52635699 14.2844
52635799 14.2172
52635899 14.188
52635999 14.253
52636099 14.3056
52636199 14.2015
52636299 14.1251
52636399 14.0461
52636499 13.9332
52636599 13.8413
52636699 13.8476
52636799 13.8887
52636899 13.9303
52636999 13.9743
52637099 13.9715
52637199 14.0872
52637299 14.1916
52637399 14.227
52637499 14.2408
52637599 14.2671
52637699 14.3692
52637799 14.4476
52637899 14.5253
52637999 14.6182
52638099 14.5408
52638199 14.4492
52638299 14.376
52638399 14.262
52638499 14.2214
52638599 14.1726
52638699 14.2489
52638799 14.3573
52638899 14.4882
52638999 14.6149
52639099 14.7179
52639199 14.7851
52639299 14.8399
52639399 14.8947
52639499 15.0264
52639599 15.1355
52639699 15.177
52639799 15.2173
52639899 15.334
52639999 15.4478
52640099 15.5533
52640199 15.6324
52640299 15.5931
52640399 15.6144
52640499 15.5766
52640599 15.592
52640699 15.6592
52640799 15.576
52640899 15.4452
52640999 15.3406
52641099 15.289
52641199 15.2719
52641299 15.2641
52641399 15.304
52641499 15.3528
52641599 15.437
52641699 15.547
52641799 15.6616
52641899 15.7538
52641999 15.8489
52642099 15.9536
52642199 16.0611
52642299 16.1536
52642399 16.2042
52642499 16.3076
52642599 16.3381
52642699 16.199
52642799 16.1261
52642899 16.0764
52642999 16.0722
52643099 16.1171
52643199 16.2271
52643299 16.2786
52643399 16.2289
52643499 16.2484
52643599 16.2668
52643699 16.2482
52643799 16.2274
52643899 16.2858
52643999 16.3766
52644099 16.4009
52644199 16.4975
52644299 16.5813
52644399 16.652
52644499 16.7256
52644599 16.7697
52644699 16.6683
52644799 16.6556
52644899 16.7251
52644999 16.6588
52645099 16.6979
52645199 16.7671
52645299 16.737
52645399 16.6093
52645499 16.4927
52645599 16.4968
52645699 16.5026
52645799 16.4936
52645899 16.4866
52645999 16.5062
52646099 16.5571
52646199 16.6388
52646299 16.6293
52646399 16.5095
52646499 16.4374
52646599 16.4163
52646699 16.5105
52646799 16.5337
52646899 16.4626
52646999 16.375
52647099 16.374
52647199 16.3652
52647299 16.3115
52647399 16.2205
52647499 16.1946
52647599 16.1162
52647699 16.0694
52647799 16.0287
52647899 16.071
52647999 16.0859
52648099 16.1172
52648199 16.1816
52648299 16.2552
52648399 16.3684
52648499 16.4812
52648599 16.4367
52648699 16.4244
52648799 16.3827
52648899 16.2981
52648999 16.271
52649099 16.2937
52649199 16.3556
52649299 16.4276
52649399 16.442
52649499 16.4399
52649599 16.4815
52649699 16.49
52649799 16.5183
52649899 16.3946
52649999 16.2653
52650099 16.2002
52650199 16.122
52650299 15.9929
52650399 15.8558
52650499 15.7553
52650599 15.7583
52650699 15.8696
52650799 15.9817
52650899 16.0753
52650999 16.0908
52651099 16.0951
52651199 16.0581
52651299 16.0247
52651399 16.0394
52651499 16.137
52651599 16.2303
52651699 16.2582
52651799 16.2186
52651899 16.2243
52651999 16.3301
52652099 16.4072
52652199 16.4454
52652299 16.4746
52652399 16.5204
52652499 16.5774
52652599 16.6243
52652699 16.7263
52652799 16.797
52652899 16.8988
52652999 16.9689
52653099 17.0031
52653199 16.9497
52653299 16.8154
52653399 16.6658
52653499 16.5874
52653599 16.6041
52653699 16.6723
52653799 16.7035
52653899 16.8057
52653999 16.8055
52654099 16.7394
52654199 16.5969
52654299 16.5416
52654399 16.5154
52654499 16.5866
52654599 16.6784
52654699 16.7268
52654799 16.6379
52654899 16.5152
52654999 16.3973
52655099 16.3047
52655199 16.2079
52655299 16.0942
52655399 16.0126
52655499 15.9715
52655599 15.8526
52655699 15.7644
52655799 15.6631
52655899 15.585
52655999 15.5775
52656099 15.6825
52656199 15.7916
52656299 15.8922
52656399 15.9743
52656499 15.9051
52656599 15.8259
52656699 15.8465
52656799 15.938
52656899 15.9747
52656999 15.8988
52657099 15.7872
52657199 15.7469
52657299 15.7513
52657399 15.7601
52657499 15.7284
52657599 15.6191
52657699 15.5063
52657799 15.4486
52657899 15.5029
52657999 15.6003
52658099 15.6499
52658199 15.5888
52658299 15.5522
52658399 15.5419
52658499 15.5779
52658599 15.6547
52658699 15.6315
52658799 15.5765
52658899 15.456
52658999 15.3407
52659099 15.2469
52659199 15.1842
52659299 15.1832
52659399 15.1965
52659499 15.2724
52659599 15.343
52659699 15.3517
52659799 15.2592
52659899 15.1902
52659999 15.0808
52660099 14.9792
52660199 14.848
52660299 14.7458
52660399 14.7318
52660499 14.7429
52660599 14.7895
52660699 14.8637
52660799 14.8002
52660899 14.7191
52660999 14.7639
52661099 14.884
52661199 14.9857
52661299 14.9843
52661399 15.0264
52661499 14.9841
52661599 14.893
52661699 14.7777
52661799 14.6687
52661899 14.5431
52661999 14.4368
52662099 14.3574
52662199 14.3021
52662299 14.1961
52662399 14.0799
52662499 13.966
52662599 13.8601
52662699 13.7395
52662799 13.6745
52662899 13.6206
52662999 13.5624
52663099 13.4693
52663199 13.3655
52663299 13.2851
52663399 13.3331
52663499 13.3783
52663599 13.4997
52663699 13.6376
52663799 13.672
52663899 13.6914
52663999 13.6573
52664099 13.6609
52664199 13.6493
52664299 13.6504
52664399 13.6977
52664499 13.7665
52664599 13.8037
52664699 13.8474
52664799 13.9078
52664899 13.9752
52664999 14.0671
52665099 14.1961
52665199 14.3065
52665299 14.3718
52665399 14.443
52665499 14.4495
52665599 14.5558
52665699 14.6417
52665799 14.6348
52665899 14.5432
52665999 14.4484
52666099 14.3296
52666199 14.236
52666299 14.1562
52666399 14.1233
52666499 14.1822
52666599 14.3016
52666699 14.3691
52666799 14.3912
52666899 14.4068
52666999 14.3353
52667099 14.376
52667199 14.4419
52667299 14.5379
52667399 14.5505
52667499 14.649
52667599 14.7469
52667699 14.885
52667799 14.999
52667899 15.0433
52667999 15.0001
52668099 14.901
52668199 14.8616
52668299 14.9674
52668399 15.0986
52668499 15.2146
52668599 15.324
52668699 15.431
52668799 15.5092
52668899 15.495
52668999 15.4654
52669099 15.4063
52669199 15.2984
52669299 15.2646
52669399 15.3371
52669499 15.4609
52669599 15.5671
52669699 15.6074
52669799 15.698
52669899 15.726
52669999 15.6256
52670099 15.5724
52670199 15.5959
52670299 15.5966
52670399 15.5843
52670499 15.4693
52670599 15.4226
52670699 15.4044
52670799 15.3717
52670899 15.246
52670999 15.1174
52671099 15.0598
52671199 15.088
52671299 15.1579
52671399 15.2689
52671499 15.3702
52671599 15.4766
52671699 15.5489
52671799 15.5143
52671899 15.4625
52671999 15.3687
52672099 15.2645
52672199 15.1667
52672299 15.0668
52672399 15.0909
52672499 15.1943
52672599 15.3115
52672699 15.443
52672799 15.529
52672899 15.6426
52672999 15.7106
52673099 15.8042
52673199 15.9213
52673299 16.0368
52673399 16.1263
52673499 16.1621
52673599 16.1606
52673699 16.2226
52673799 16.2138
52673899 16.1557
52673999 16.0706
52674099 16.0702
52674199 16.0354
52674299 16.0529
52674399 15.986
52674499 15.8807
52674599 15.8296
52674699 15.7094
52674799 15.5821
52674899 15.523
52674999 15.5178
52675099 15.4403
52675199 15.4486
52675299 15.495
52675399 15.5156
52675499 15.4086
52675599 15.2852
52675699 15.2233
52675799 15.1523
52675899 15.0181
52675999 14.8933
52676099 14.7755
52676199 14.6922
52676299 14.6899
52676399 14.6592
52676499 14.7366
52676599 14.8635
52676699 14.9947
52676799 15.1188
52676899 15.2275
52676999 15.3507
52677099 15.4703
52677199 15.5912
52677299 15.7013
52677399 15.7793
52677499 15.8042
52677599 15.7434
52677699 15.6633
52677799 15.6691
52677899 15.7467
52677999 15.8324
52678099 15.9268
52678199 15.9584
52678299 15.9363
52678399 15.9592
52678499 15.9887
52678599 16.0273
52678699 16.1182
52678799 16.2109
52678899 16.2809
52678999 16.3762
52679099 16.4869
52679199 16.5411
52679299 16.6091
52679399 16.6538
52679499 16.5479
52679599 16.4499
52679699 16.3763
52679799 16.3358
52679899 16.3291
52679999 16.3904
52680099 16.4955
52680199 16.5649
52680299 16.6802
52680399 16.7729
52680499 16.8698
52680599 16.9715
52680699 17.0252
52680799 17.1019
52680899 17.1222
52680999 17.0985
52681099 17.0877
52681199 17.0391
52681299 16.929
52681399 16.8097
52681499 16.7423
52681599 16.6483
52681699 16.6184
52681799 16.6029
52681899 16.5669
52681999 16.436
52682099 16.2974
52682199 16.1757
52682299 16.1623
52682399 16.2122
52682499 16.2468
52682599 16.2607
52682699 16.181
52682799 16.0391
52682899 15.9157
52682999 15.8158
52683099 15.7318
52683199 15.675
52683299 15.6317
52683399 15.589
52683499 15.5051
52683599 15.4836
52683699 15.3684
52683799 15.2711
52683899 15.1536
52683999 15.035
52684099 14.9148
52684199 14.8209
52684299 14.7681
52684399 14.6495
52684499 14.5451
52684599 14.4603
52684699 14.3694
52684799 14.3275
52684899 14.3213
52684999 14.2892
52685099 14.2556
52685199 14.1914
52685299 14.115
52685399 14.0333
52685499 13.9603
52685599 13.852
52685699 13.7433
52685799 13.6689
52685899 13.7806
52685999 13.9101
52686099 14.0296
52686199 13.9972
52686299 13.939
52686399 13.9627
52686499 14.0557
52686599 14.1552
52686699 14.2471
52686799 14.3232
52686899 14.4132
52686999 14.4972
52687099 14.6063
52687199 14.6844
52687299 14.8045
52687399 14.8843
52687499 14.9439
52687599 14.9479
52687699 15.0037
52687799 15.0366
52687899 14.9551
52687999 14.9124
52688099 14.9568
52688199 15.0288
52688299 15.1076
52688399 15.2126
52688499 15.3352
52688599 15.4449
52688699 15.5143
52688799 15.6195
52688899 15.6847
52688999 15.7431
52689099 15.7907
52689199 15.817
52689299 15.8932
52689399 15.9816
52689499 16.0475
52689599 16.0706
52689699 16.0812
52689799 16.0616
52689899 16.0322
52689999 15.9774
52690099 15.8585
52690199 15.7225
52690299 15.5942
52690399 15.509
52690499 15.4971
52690599 15.3987
52690699 15.2732
52690799 15.18
52690899 15.1154
52690999 15.0551
52691099 15.0048
52691199 14.9757
52691299 14.9523
52691399 15.0597
52691499 15.1401
52691599 15.2466
52691699 15.2954
52691799 15.3336
52691899 15.4026
52691999 15.4891
52692099 15.5962
52692199 15.6577
52692299 15.7728
52692399 15.8736
52692499 15.9502
52692599 16.0533
52692699 16.0694
52692799 16.0491
52692899 15.9961
52692999 15.8618
52693099 15.7272
52693199 15.6918
52693299 15.667
52693399 15.6105
52693499 15.5891
52693599 15.5453
52693699 15.5615
52693799 15.5888
52693899 15.6999
52693999 15.7429
52694099 15.7716
52694199 15.7954
52694299 15.7714
52694399 15.8399
52694499 15.9314
52694599 16.0361
52694699 16.1585
52694799 16.2388
52694899 16.3074
52694999 16.3763
52695099 16.4353
52695199 16.5268
52695299 16.6225
52695399 16.6648
52695499 16.7265
52695599 16.7742
52695699 16.8677
52695799 16.9541
52695899 16.9896
52695999 17.0894
52696099 17.1299
52696199 17.1101
52696299 17.1452
52696399 17.1908
52696499 17.2683
52696599 17.3486
52696699 17.4448
52696799 17.5457
52696899 17.6364
52696999 17.7124
52697099 17.8004
52697199 17.8867
52697299 17.9814
52697399 18.022
52697499 18.0908
52697599 18.1724
52697699 18.227
52697799 18.1995
52697899 18.2228
52697999 18.1752
52698099 18.0515
52698199 17.9784
52698299 17.9591
52698399 17.9461
52698499 17.8664
52698599 17.7659
52698699 17.6505
52698799 17.518
52698899 17.3897
52698999 17.294
52699099 17.1646
52699199 17.1368
52699299 17.0255
52699399 16.9571
52699499 16.9355
52699599 16.8591
52699699 16.7842
52699799 16.8049
52699899 16.8424
52699999 16.9352
52700099 16.9739
52700199 17.0191
52700299 17.1249
52700399 17.2097
52700499 17.3
52700599 17.3474
52700699 17.3824
52700799 17.3977
52700899 17.2489
52700999 17.1033
52701099 16.994
52701199 16.9705
52701299 16.9971
52701399 17.0627
52701499 17.0055
52701599 16.88
52701699 16.7433
52701799 16.6607
52701899 16.663
52701999 16.7458
52702099 16.7874
52702199 16.8026
52702299 16.6926
52702399 16.6595
52702499 16.6127
52702599 16.5355
52702699 16.4087
52702799 16.2773
52702899 16.2238
52702999 16.2669
52703099 16.3254
52703199 16.3058
52703299 16.3729
52703399 16.4286
52703499 16.486
52703599 16.4892
52703699 16.4143
52703799 16.3337
52703899 16.3751
52703999 16.4525
52704099 16.4823
52704199 16.5857
52704299 16.6755
52704399 16.7556
52704499 16.7581
52704599 16.7181
52704699 16.7288
52704799 16.7791
52704899 16.8206
52704999 16.9003
52705099 16.9835
52705199 17.0902
52705299 17.1344
52705399 17.0301
52705499 17.0048
52705599 16.9771
52705699 17.0113
52705799 17.0581
52705899 17.1431
52705999 17.2283
52706099 17.2631
52706199 17.1257
52706299 17.0418
52706399 16.9138
52706499 16.8223
52706599 16.8124
52706699 16.771
52706799 16.6382
52706899 16.5052
52706999 16.3914
52707099 16.2671
52707199 16.1237
52707299 15.9896
52707399 15.9445
52707499 15.8673
52707599 15.7623
52707699 15.7076
52707799 15.728
52707899 15.6878
52707999 15.7257
52708099 15.8207
52708199 15.883
52708299 15.949
52708399 16.0425
52708499 16.1519
52708599 16.2742
52708699 16.3302
52708799 16.2318
52708899 16.1936
52708999 16.1372
52709099 16.0394
52709199 15.9526
52709299 15.8294
52709399 15.7182
52709499 15.5828
52709599 15.4602
52709699 15.4028
52709799 15.3772
52709899 15.2622
52709999 15.1559
52710099 15.159
52710199 15.2051
52710299 15.2901
52710399 15.3891
52710499 15.4902
52710599 15.6023
52710699 15.6699
52710799 15.7794
52710899 15.8174
52710999 15.8922
52711099 15.9579
52711199 15.9167
52711299 15.8872
52711399 15.9757
52711499 16.0893
52711599 16.2067
52711699 16.2854
52711799 16.2205
52711899 16.1308
52711999 16.1235
52712099 16.0204
52712199 15.9219
52712299 15.9559
52712399 15.9707
52712499 16.0403
52712599 16.0214
52712699 15.9826
52712799 15.964
52712899 15.996
52712999 15.9713
52713099 15.9638
52713199 15.9343
52713299 15.8405
52713399 15.789
52713499 15.8461
52713599 15.9106
52713699 15.8765
52713799 15.7776
52713899 15.6829
52713999 15.5538
52714099 15.4519
52714199 15.4261
52714299 15.4466
52714399 15.5079
52714499 15.5675
52714599 15.6456
52714699 15.758
52714799 15.8283
52714899 15.8276
52714999 15.8472
52715099 15.9433
52715199 16.0362
52715299 16.1582
52715399 16.2295
52715499 16.3374
52715599 16.3642
52715699 16.2996
52715799 16.2812
52715899 16.3026
52715999 16.3735
52716099 16.4581
52716199 16.4268
52716299 16.352
52716399 16.3613
52716499 16.2865
52716599 16.16
52716699 16.0379
52716799 15.9321
52716899 15.9222
52716999 15.9126
52717099 15.8036
52717199 15.7466
52717299 15.6241
52717399 15.5023
52717499 15.3821
52717599 15.3576
52717699 15.3903
52717799 15.4765
52717899 15.5284
52717999 15.526
52718099 15.4417
52718199 15.3442
52718299 15.2637
52718399 15.1541
52718499 15.0438
52718599 15.0354
52718699 15.0592
52718799 15.165
52718899 15.2954
52718999 15.3967
52719099 15.3731
52719199 15.3277
52719299 15.2567
52719399 15.2487
52719499 15.1404
52719599 15.0403
52719699 14.9873
52719799 15.0364
52719899 15.1124
52719999 15.186
52720099 15.1707
52720199 15.0874
52720299 14.9619
52720399 14.8338
52720499 14.7113
52720599 14.6608
52720699 14.5616
52720799 14.4583
52720899 14.4371
52720999 14.3533
52721099 14.2348
52721199 14.1271
52721299 14.0465
52721399 13.9937
52721499 13.988
52721599 13.9104
52721699 13.8349
52721799 13.8695
52721899 13.9122
52721999 13.9883
52722099 14.045
52722199 14.0717
52722299 14.0686
52722399 14.0387
52722499 14.0914
52722599 14.1601
52722699 14.2432
52722799 14.3509
52722899 14.3363
52722999 14.2198
52723099 14.12
52723199 14.0451
52723299 13.9356
52723399 13.9333
52723499 13.9337
52723599 13.8634
52723699 13.8078
52723799 13.7217
52723899 13.6225
52723999 13.5109
52724099 13.4167
52724199 13.3515
52724299 13.312
52724399 13.3321
52724499 13.3545
52724599 13.3359
52724699 13.4068
52724799 13.5073
52724899 13.5335
52724999 13.6061
52725099 13.6133
52725199 13.5146
52725299 13.4111
52725399 13.3183
52725499 13.2455
52725599 13.2372
52725699 13.312
52725799 13.3664
52725899 13.3927
52725999 13.3741
52726099 13.3635
52726199 13.3629
52726299 13.2604
52726399 13.1779
52726499 13.1011
52726599 13.0353
52726699 12.9988
52726799 13.01
52726899 13.0147
52726999 13.0271
52727099 13.0949
52727199 13.2281
52727299 13.2821
52727399 13.3299
52727499 13.3749
52727599 13.444
52727699 13.4769
52727799 13.4896
52727899 13.3963
52727999 13.375
52728099 13.3772
52728199 13.3209
52728299 13.2356
52728399 13.133
52728499 13.0343
52728599 12.9951
52728699 12.9573
52728799 12.9187
52728899 12.9039
52728999 12.8793
52729099 12.8693
52729199 12.7968
52729299 12.9123
52729399 13.0541
52729499 13.1938
52729599 13.288
52729699 13.3508
52729799 13.3402
52729899 13.318
52729999 13.3425
52730099 13.4424
52730199 13.5415
52730299 13.6098
52730399 13.6676
52730499 13.6369
52730599 13.5563
52730699 13.5453
52730799 13.4664
52730899 13.3694
52730999 13.2666
52731099 13.1514
52731199 13.1611
52731299 13.1989
52731399 13.2335
52731499 13.1857
52731599 13.1656
52731699 13.2708
52731799 13.3471
52731899 13.4422
52731999 13.4872
52732099 13.496
52732199 13.5433
52732299 13.6557
52732399 13.7438
52732499 13.8277
52732599 13.9672
52732699 13.9462
52732799 13.8912
52732899 13.7891
52732999 13.6902
52733099 13.583
52733199 13.5269
52733299 13.4234
52733399 13.313
52733499 13.2285
52733599 13.2395
52733699 13.302
52733799 13.436
52733899 13.5623
52733999 13.6806
52734099 13.6869
52734199 13.7318
52734299 13.7519
52734399 13.7643
52734499 13.7801
52734599 13.8092
52734699 13.7451
52734799 13.6311
52734899 13.5441
52734999 13.6169
52735099 13.7113
52735199 13.7653
52735299 13.7759
52735399 13.7145
52735499 13.6024
52735599 13.5766
52735699 13.5746
52735799 13.6319
52735899 13.7698
52735999 13.891
52736099 13.9969
52736199 13.9535
52736299 13.9311
52736399 13.9179
52736499 13.8237
52736599 13.7172
52736699 13.7586
52736799 13.7937
52736899 13.7863
52736999 13.8052
52737099 13.7661
52737199 13.685
52737299 13.57
52737399 13.5183
52737499 13.5312
52737599 13.5239
52737699 13.5213
52737799 13.5197
52737899 13.4808
52737999 13.5207
52738099 13.4653
52738199 13.4224
52738299 13.3714
52738399 13.2703
52738499 13.1781
52738599 13.069
52738699 12.9903
52738799 12.9047
52738899 12.8709
52738999 12.9035
52739099 13.0016
52739199 13.0087
52739299 12.9509
52739399 12.949
52739499 12.9742
52739599 12.8817
52739699 12.7714
52739799 12.6902
52739899 12.6074
52739999 12.5042
52740099 12.4317
52740199 12.4535
52740299 12.4884
52740399 12.5937
52740499 12.7057
52740599 12.8507
52740699 12.9822
52740799 13.0834
52740899 13.2091
52740999 13.3212
52741099 13.4519
52741199 13.5656
52741299 13.6962
52741399 13.8103
52741499 13.907
52741599 14.0444
52741699 14.1443
52741799 14.196
52741899 14.0956
52741999 13.9913
52742099 13.9514
52742199 13.8733
52742299 13.7588
52742399 13.7264
52742499 13.825
52742599 13.8549
52742699 13.8401
52742799 13.906
52742899 14.0225
52742999 14.1
52743099 14.1686
52743199 14.0723
52743299 13.9691
52743399 13.9094
52743499 13.9128
52743599 14.024
52743699 14.024
52743799 13.9111
52743899 13.8442
52743999 13.7708
52744099 13.7677
52744199 13.8115
52744299 13.8629
52744399 13.9114
52744499 14.0119
52744599 14.128
52744699 14.2479
52744799 14.3634
52744899 14.4989
52744999 14.6353
52745099 14.7161
52745199 14.8137
52745299 14.8835
52745399 14.8751
52745499 14.7649
52745599 14.6364
52745699 14.5887
52745799 14.6404
52745899 14.6458
52745999 14.7076
52746099 14.7504
52746199 14.6874
52746299 14.5766
52746399 14.5125
52746499 14.3987
52746599 14.3104
52746699 14.2494
52746799 14.2051
52746899 14.0951
52746999 13.9879
52747099 13.8687
52747199 13.7946
52747299 13.6888
52747399 13.5783
52747499 13.5208
52747599 13.5077
52747699 13.4816
52747799 13.4474
52747899 13.3787
52747999 13.3976
52748099 13.5255
52748199 13.6632
52748299 13.7773
52748399 13.8459
52748499 13.836
52748599 13.8109
52748699 13.8894
52748799 13.9715
52748899 14.0022
52748999 14.0848
52749099 14.2042
52749199 14.2961
52749299 14.4148
52749399 14.4517
52749499 14.4235
52749599 14.3345
52749699 14.2442
52749799 14.1396
52749899 14.064
52749999 13.9599
52750099 13.8588
52750199 13.7832
52750299 13.68
52750399 13.6054
52750499 13.5567
52750599 13.4398
52750699 13.3342
52750799 13.279
52750899 13.2219
52750999 13.2171
52751099 13.2476
52751199 13.3163
52751299 13.4255
52751399 13.5505
52751499 13.6716
52751599 13.7976
52751699 13.9073
52751799 13.9619
52751899 14.039
52751999 14.1571
52752099 14.2278
52752199 14.2056
52752299 14.1305
52752399 14.1516
52752499 14.2482
52752599 14.3503
52752699 14.3455
52752799 14.3093
52752899 14.3506
52752999 14.48
52753099 14.607
52753199 14.6348
52753299 14.518
52753399 14.4014
52753499 14.3036
52753599 14.2116
52753699 14.1081
52753799 13.9853
52753899 13.8678
52753999 13.8343
52754099 13.8128
52754199 13.7322
52754299 13.7024
52754399 13.8021
52754499 13.8686
52754599 13.8831
52754699 13.8137
52754799 13.7797
52754899 13.8446
52754999 13.9605
52755099 14.0398
52755199 14.1321
52755299 14.2444
52755399 14.2804
52755499 14.2355
52755599 14.2492
52755699 14.2162
52755799 14.264
52755899 14.3436
52755999 14.4724
52756099 14.5711
52756199 14.7028
52756299 14.8121
52756399 14.9016
52756499 14.9359
52756599 14.9929
52756699 14.9214
52756799 14.8283
52756899 14.7561
52756999 14.7637
52757099 14.8803
52757199 15.0067
52757299 15.1306
52757399 15.256
52757499 15.3213
52757599 15.4334
52757699 15.5283
52757799 15.5242
52757899 15.4657
52757999 15.3694
52758099 15.2393
52758199 15.1839
52758299 15.2473
52758399 15.3615
52758499 15.4806
52758599 15.4889
52758699 15.401
52758799 15.3601
52758899 15.2838
52758999 15.1958
52759099 15.0854
52759199 14.9593
52759299 14.8372
52759399 14.7543
52759499 14.7318
52759599 14.6365
52759699 14.6097
52759799 14.6577
52759899 14.6658
52759999 14.7382
52760099 14.7305
52760199 14.7837
52760299 14.8239
52760399 14.9302
52760499 15.0329
52760599 14.9692
52760699 14.8786
52760799 14.7917
52760899 14.7633
52760999 14.8213
52761099 14.8914
52761199 15.0209
52761299 15.1186
52761399 15.1605
52761499 15.1838
52761599 15.0748
52761699 14.9882
52761799 14.8843
52761899 14.7751
52761999 14.6571
52762099 14.5782
52762199 14.6025
52762299 14.5324
52762399 14.539
52762499 14.5793
52762599 14.5788
52762699 14.5599
52762799 14.4967
52762899 14.3886
52762999 14.2925
52763099 14.1789
52763199 14.1255
52763299 14.053
52763399 14.0364
52763499 14.0721
52763599 14.203
52763699 14.3125
52763799 14.3621
52763899 14.3584
52763999 14.4106
52764099 14.4112
52764199 14.3199
52764299 14.2883
52764399 14.2468
52764499 14.1337
52764599 14.0244
52764699 13.9772
52764799 13.8842
52764899 13.8629
52764999 13.9407
52765099 13.928
52765199 13.9034
52765299 13.9448
52765399 13.9376
52765499 13.8365
52765599 13.7343
52765699 13.6691
52765799 13.6507
52765899 13.679
52765999 13.5749
52766099 13.5021
52766199 13.438
52766299 13.3528
52766399 13.3342
52766499 13.2385
52766599 13.1316
52766699 13.0462
52766799 12.9988
52766899 12.9028
52766999 12.81
52767099 12.7107
52767199 12.6153
52767299 12.5903
52767399 12.6586
52767499 12.7925
52767599 12.8382
52767699 12.9385
52767799 13.0023
52767899 12.9621
52767999 12.8982
52768099 12.8438
52768199 12.7501
52768299 12.6564
52768399 12.5631
52768499 12.4598
52768599 12.3869
52768699 12.3853
52768799 12.3925
52768899 12.3851
52768999 12.4228
52769099 12.5411
52769199 12.6891
52769299 12.7564
52769399 12.8235
52769499 12.7924
52769599 12.7545
52769699 12.672
52769799 12.5635
52769899 12.4607
52769999 12.3872
52770099 12.3932
52770199 12.4968
52770299 12.6132
52770399 12.6443
52770499 12.6686
52770599 12.6149
52770699 12.5162
52770799 12.4242
52770899 12.3314
52770999 12.2565
52771099 12.2391
52771199 12.273
52771299 12.4023
52771399 12.5272
52771499 12.6554
52771599 12.7676
52771699 12.8083
52771799 12.8424
52771899 12.8527
52771999 12.8957
52772099 12.9711
52772199 13.0673
52772299 13.0783
52772399 12.979
52772499 12.9041
52772599 12.8604
52772699 12.8075
52772799 12.7625
52772899 12.7478
52772999 12.6786
52773099 12.6698
52773199 12.7655
52773299 12.8919
52773399 12.9736
52773499 13.0009
52773599 13.062
52773699 13.0457
52773799 12.9432
52773899 12.8559
52773999 12.761
52774099 12.6596
52774199 12.5716
52774299 12.5958
52774399 12.6343
52774499 12.7315
52774599 12.7933
52774699 12.7491
52774799 12.689
52774899 12.6365
52774999 12.5699
52775099 12.5217
52775199 12.4654
52775299 12.4458
52775399 12.5208
52775499 12.67
52775599 12.7431
52775699 12.8758
52775799 12.983
52775899 12.9816
52775999 12.9738
52776099 13.0422
52776199 13.1051
52776299 13.0973
52776399 13.2006
52776499 13.3387
52776599 13.4318
52776699 13.3787
52776799 13.3239
52776899 13.2265
52776999 13.2132
52777099 13.2521
52777199 13.2436
52777299 13.2981
52777399 13.4324
52777499 13.5167
52777599 13.5513
52777699 13.6618
52777799 13.6546
52777899 13.5369
52777999 13.5147
52778099 13.5366
52778199 13.6045
52778299 13.7169
52778399 13.7334
52778499 13.7091
52778599 13.7986
52778699 13.9216
52778799 13.9378
52778899 13.9101
52778999 13.8076
52779099 13.7697
52779199 13.7965
52779299 13.8253
52779399 13.8404
52779499 13.7686
52779599 13.6629
52779699 13.5762
52779799 13.495
52779899 13.3888
52779999 13.3841
52780099 13.3535
52780199 13.3859
52780299 13.4701
52780399 13.4965
52780499 13.4513
52780599 13.3939
52780699 13.3916
52780799 13.4401
52780899 13.4906
52780999 13.6369
52781099 13.7381
52781199 13.827
52781299 13.9406
52781399 14.0205
52781499 14.0389
52781599 13.9887
52781699 13.9195
52781799 13.807
52781899 13.6955
52781999 13.6235
52782099 13.54
52782199 13.432
52782299 13.4033
52782399 13.3681
52782499 13.3155
52782599 13.2685
52782699 13.1625
52782799 13.091
52782899 13.0406
52782999 12.9282
52783099 12.912
52783199 12.9389
52783299 12.9484
52783399 12.8925
52783499 12.7908
52783599 12.7535
52783699 12.8569
52783799 12.9533
52783899 13.0567
52783999 13.1893
52784099 13.2923
52784199 13.406
52784299 13.4639
52784399 13.5903
52784499 13.732
52784599 13.8446
52784699 13.9174
52784799 14.0109
52784899 14.0899
52784999 14.2162
52785099 14.3438
52785199 14.3746
52785299 14.3726
52785399 14.3757
52785499 14.3512
52785599 14.2426
52785699 14.1605
52785799 14.2181
52785899 14.2797
52785999 14.3338
52786099 14.3975
52786199 14.4891
52786299 14.464
52786399 14.3383
52786499 14.2502
52786599 14.1711
52786699 14.1344
52786799 14.0258
52786899 13.922
52786999 13.803
52787099 13.7353
52787199 13.6252
52787299 13.531
52787399 13.4408
52787499 13.4583
52787599 13.4462
52787699 13.3642
52787799 13.3244
52787899 13.3813
52787999 13.5007
52788099 13.5036
52788199 13.4956
52788299 13.5005
52788399 13.5738
52788499 13.5809
52788599 13.6089
52788699 13.5775
52788799 13.5131
52788899 13.4242
52788999 13.3211
52789099 13.2064
52789199 13.1243
52789299 13.0124
52789399 12.9266
52789499 12.9246
52789599 13.0537
52789699 13.195
52789799 13.3239
52789899 13.447
52789999 13.4816
52790099 13.6237
52790199 13.756
52790299 13.8243
52790399 13.8282
52790499 13.9258
52790599 14.0292
52790699 13.9564
52790799 13.9065
52790899 13.8185
52790999 13.7651
52791099 13.7596
52791199 13.7714
52791299 13.8145
52791399 13.7851
52791499 13.6867
52791599 13.6537
52791699 13.6323
52791799 13.6701
52791899 13.7942
52791999 13.8533
52792099 13.8676
52792199 13.9222
52792299 14.0201
52792399 14.1324
52792499 14.2562
52792599 14.3567
52792699 14.3535
52792799 14.3954
52792899 14.422
52792999 14.4388
52793099 14.4567
52793199 14.552
52793299 14.6706
52793399 14.6498
52793499 14.541
52793599 14.5308
52793699 14.5181
52793799 14.5067
52793899 14.4126
52793999 14.3206
52794099 14.2543
52794199 14.2206
52794299 14.1256
52794399 14.0416
52794499 13.9257
52794599 13.8185
52794699 13.7605
52794799 13.7893
52794899 13.8495
52794999 13.9464
52795099 14.0214
52795199 14.0138
52795299 14.1182
52795399 14.2331
52795499 14.2776
52795599 14.3052
52795699 14.329
52795799 14.3211
52795899 14.2698
52795999 14.2174
52796099 14.2487
52796199 14.3383
52796299 14.435
52796399 14.4911
52796499 14.5587
52796599 14.6879
52796699 14.791
52796799 14.9029
52796899 14.9773
52796999 15.0886
52797099 15.106
52797199 15.0864
52797299 15.1385
52797399 15.2598
52797499 15.3835
52797599 15.4333
52797699 15.5037
52797799 15.5341
52797899 15.5627
52797999 15.4619
52798099 15.3287
52798199 15.2141
52798299 15.1261
52798399 15.0164
52798499 14.9943
52798599 15.0052
52798699 14.9896
52798799 14.8676
52798899 14.7822
52798999 14.806
52799099 14.9064
52799199 14.9725
52799299 14.9518
52799399 15.0098
52799499 15.0987
52799599 15.0583
52799699 14.9426
52799799 14.8134
52799899 14.6991
52799999 14.6805
52800099 14.6053
52800199 14.6062
52800299 14.5914
52800399 14.5749
52800499 14.6389
52800599 14.7133
52800699 14.8412
52800799 14.8745
52800899 14.9175
52800999 14.9491
52801099 14.9043
52801199 14.9007
52801299 14.987
52801399 15.0478
52801499 15.1666
52801599 15.2712
52801699 15.3656
52801799 15.4569
52801899 15.5305
52801999 15.5845
52802099 15.673
52802199 15.6905
52802299 15.6261
52802399 15.627
52802499 15.6124
52802599 15.6343
52802699 15.667
52802799 15.7095
52802899 15.6623
52802999 15.6037
52803099 15.4848
52803199 15.3768
52803299 15.2633
52803399 15.1713
52803499 15.076
52803599 15.0222
52803699 15.006
52803799 15.0007
52803899 14.9052
52803999 14.7795
52804099 14.6669
52804199 14.5474
52804299 14.4468
52804399 14.4608
52804499 14.51
52804599 14.5244
52804699 14.424
52804799 14.3078
52804899 14.2285
52804999 14.2072
52805099 14.2352
52805199 14.3265
52805299 14.4512
52805399 14.5144
52805499 14.5259
52805599 14.5552
52805699 14.6164
52805799 14.7186
52805899 14.8308
52805999 14.9022
52806099 14.9516
52806199 14.8919
52806299 14.7685
52806399 14.6644
52806499 14.6757
52806599 14.7829
52806699 14.9007
52806799 14.9941
52806899 14.9961
52806999 14.9521
52807099 14.8757
52807199 14.939
52807299 15.0506
52807399 15.1406
52807499 15.1978
52807599 15.2506
52807699 15.2449
52807799 15.243
52807899 15.2184
52807999 15.2007
52808099 15.1403
52808199 15.039
52808299 14.9323
52808399 14.817
52808499 14.7019
52808599 14.602
52808699 14.5038
52808799 14.3754
52808899 14.2881
52808999 14.202
52809099 14.1037
52809199 14.0225
52809299 13.9427
52809399 13.9153
52809499 13.94
52809599 14.0462
52809699 14.0859
52809799 14.0348
52809899 14.0161
52809999 13.9061
52810099 13.7953
52810199 13.7001
52810299 13.6101
52810399 13.5025
52810499 13.4106
52810599 13.3889
52810699 13.3743
52810799 13.3835
52810899 13.3605
52810999 13.3164
52811099 13.2674
52811199 13.1926
52811299 13.1009
52811399 13.0242
52811499 12.9541
52811599 12.8857
52811699 12.884
52811799 13.0214
52811899 13.0394
52811999 12.9476
52812099 12.841
52812199 12.7382
52812299 12.6431
52812399 12.5992
52812499 12.5518
52812599 12.4464
52812699 12.3505
52812799 12.261
52812899 12.1576
52812999 12.0828
52813099 12.1294
52813199 12.1515
52813299 12.1546
52813399 12.2811
52813499 12.4246
52813599 12.5069
52813699 12.5102
52813799 12.5048
52813899 12.5639
52813999 12.7124
52814099 12.8183
52814199 12.8755
52814299 12.925
52814399 12.8854
52814499 12.8853
52814599 12.8073
52814699 12.7778
52814799 12.8265
52814899 12.9238
52814999 13.0108
52815099 13.0498
52815199 13.0295
52815299 13.0597
52815399 13.0724
52815499 13.1375
52815599 13.1303
52815699 13.1625
52815799 13.2646
52815899 13.4027
52815999 13.4908
52816099 13.5261
52816199 13.5153
52816299 13.5035
52816399 13.4228
52816499 13.4629
52816599 13.5741
52816699 13.6932
52816799 13.6868
52816899 13.6255
52816999 13.5569
52817099 13.4692
52817199 13.3577
52817299 13.2863
52817399 13.244
52817499 13.2397
52817599 13.3011
52817699 13.4052
52817799 13.5212
52817899 13.6342
52817999 13.5949
52818099 13.5121
52818199 13.432
52818299 13.3526
52818399 13.2659
52818499 13.2058
52818599 13.0976
52818699 13.0883
52818799 13.0222
52818899 12.9288
52818999 12.8426
52819099 12.7461
52819199 12.6759
52819299 12.7964
52819399 12.8713
52819499 12.9039
52819599 12.9073
52819699 12.896
52819799 12.8373
52819899 12.7615
52819999 12.7623
52820099 12.8888
52820199 13.0237
52820299 13.1314
52820399 13.1441
52820499 13.0824
52820599 13.1525
52820699 13.2757
52820799 13.293
52820899 13.1985
52820999 13.1728
52821099 13.2019
52821199 13.1793
52821299 13.1447
52821399 13.0946
52821499 13.0676
52821599 13.0471
52821699 13.0735
52821799 13.1029
52821899 13.1538
52821999 13.2648
52822099 13.294
52822199 13.2699
52822299 13.2881
52822399 13.2861
52822499 13.3737
52822599 13.4199
52822699 13.3834
52822799 13.2704
52822899 13.1742
52822999 13.079
52823099 13.0065
52823199 12.9441
52823299 12.9298
52823399 12.9586
52823499 12.9318
52823599 12.8625
52823699 12.9657
52823799 12.9374
52823899 12.909
52823999 13.0357
52824099 13.1581
52824199 13.2624
52824299 13.4042
52824399 13.437
52824499 13.5469
52824599 13.6592
52824699 13.7988
52824799 13.9108
52824899 13.9588
52824999 13.9728
52825099 14.0486
52825199 14.0214
52825299 14.0281
52825399 14.103
52825499 14.1806
52825599 14.1614
52825699 14.1387
52825799 14.1693
52825899 14.1263
52825999 14.1507
52826099 14.2072
52826199 14.2288
52826299 14.2587
52826399 14.2909
52826499 14.3623
52826599 14.3694
52826699 14.2768
52826799 14.2167
52826899 14.1172
52826999 14.0576
52827099 14.0282
52827199 13.9825
52827299 13.876
52827399 13.7585
52827499 13.6784
52827599 13.6368
52827699 13.5654
52827799 13.5025
52827899 13.4067
52827999 13.4051
52828099 13.4797
52828199 13.5805
52828299 13.6713
52828399 13.7224
52828499 13.6439
52828599 13.5397
52828699 13.4786
52828799 13.425
52828899 13.3766
52828999 13.4065
52829099 13.4597
52829199 13.3793
52829299 13.3402
52829399 13.3103
52829499 13.2909
52829599 13.2798
52829699 13.3011
52829799 13.3995
52829899 13.4968
52829999 13.5313
52830099 13.5614
52830199 13.5474
52830299 13.4375
52830399 13.3297
52830499 13.2392
52830599 13.1703
52830699 13.0683
52830799 13.0215
52830899 13.0231
52830999 13.0558
52831099 13.1208
52831199 13.1541
52831299 13.103
52831399 13.1082
52831499 13.1994
52831599 13.2295
52831699 13.2531
52831799 13.2237
52831899 13.1466
52831999 13.0502
52832099 12.9578
52832199 12.8873
52832299 12.7844
52832399 12.6991
52832499 12.5969
52832599 12.501
52832699 12.4881
52832799 12.509
52832899 12.5486
52832999 12.5227
52833099 12.4374
52833199 12.3796
52833299 12.282
52833399 12.2038
52833499 12.2178
52833599 12.2429
52833699 12.2489
52833799 12.2323
52833899 12.2959
52833999 12.3266
52834099 12.2899
52834199 12.206
52834299 12.1078
52834399 12.025
52834499 12.0242
52834599 12.0787
52834699 12.1916
52834799 12.2952
52834899 12.3753
52834999 12.5208
52835099 12.6473
52835199 12.7937
52835299 12.9431
52835399 13.0779
52835499 13.1993
52835599 13.3341
52835699 13.4117
52835799 13.5062
52835899 13.5837
52835999 13.7208
52836099 13.8562
52836199 13.9188
52836299 13.9334
52836399 14.0472
52836499 14.1058
52836599 14.0631
52836699 14.0927
52836799 14.1718
52836899 14.2291
52836999 14.1452
52837099 14.0585
52837199 14.0285
52837299 13.9224
52837399 13.8006
52837499 13.7379
52837599 13.754
52837699 13.7623
52837799 13.7157
52837899 13.6968
52837999 13.7045
52838099 13.7644
52838199 13.8938
52838299 14.0067
52838399 14.0147
52838499 14.1154
52838599 14.2348
52838699 14.3868
52838799 14.4642
52838899 14.5847
52838999 14.6795
52839099 14.7587
52839199 14.8565
52839299 14.9493
52839399 14.9717
52839499 14.9101
52839599 14.7875
52839699 14.6681
52839799 14.6119
52839899 14.5053
52839999 14.4305
52840099 14.4517
52840199 14.4113
52840299 14.367
52840399 14.3398
52840499 14.2772
52840599 14.2655
52840699 14.2705
52840799 14.2294
52840899 14.1217
52840999 14.0398
52841099 14.0415
52841199 14.0578
52841299 14.0682
52841399 14.0222
52841499 13.942
52841599 13.8661
52841699 13.8564
52841799 13.8346
52841899 13.7581
52841999 13.7581
52842099 13.8452
52842199 13.9838
52842299 14.1211
52842399 14.2488
52842499 14.3611
52842599 14.4982
52842699 14.5096
52842799 14.4261
52842899 14.3153
52842999 14.197
52843099 14.1088
52843199 14.0882
52843299 14.0571
52843399 13.9857
52843499 13.9152
52843599 13.8025
52843699 13.7048
52843799 13.5921
52843899 13.4976
52843999 13.4652
52844099 13.3899
52844199 13.3751
52844299 13.4128
52844399 13.5023
52844499 13.5918
52844599 13.7139
52844699 13.732
52844799 13.7294
52844899 13.7078
52844999 13.6472
52845099 13.5919
52845199 13.4863
52845299 13.3738
52845399 13.2765
52845499 13.2152
52845599 13.1853
52845699 13.1326
52845799 13.08
52845899 12.9985
52845999 12.909
52846099 12.8545
52846199 12.8271
52846299 12.8135
52846399 12.7735
52846499 12.8018
52846599 12.8531
52846699 12.98
52846799 12.9727
52846899 12.9179
52846999 12.9973
52847099 13.121
52847199 13.1995
52847299 13.2649
52847399 13.344
52847499 13.4699
52847599 13.5416
52847699 13.5507
52847799 13.5023
52847899 13.3987
52847999 13.3114
52848099 13.2932
52848199 13.412
52848299 13.5488
52848399 13.5975
52848499 13.5015
52848599 13.4339
52848699 13.3629
52848799 13.2684
52848899 13.1733
52848999 13.1101
52849099 13.0104
52849199 12.9742
52849299 12.8842
52849399 12.7917
52849499 12.7193
52849599 12.6526
52849699 12.5969
52849799 12.5021
52849899 12.4655
52849999 12.514
52850099 12.5157
52850199 12.5
52850299 12.5181
52850399 12.469
52850499 12.4437
52850599 12.4079
52850699 12.3693
52850799 12.4721
52850899 12.5818
52850999 12.722
52851099 12.8328
52851199 12.8951
52851299 12.971
52851399 13.0027
52851499 12.912
52851599 12.8776
52851699 12.9043
52851799 13.0037
52851899 13.072
52851999 13.1131
52852099 13.1538
52852199 13.1135
52852299 13.0968
52852399 13.0355
52852499 13.1257
52852599 13.2651
52852699 13.3732
52852799 13.5028
52852899 13.5742
52852999 13.6969
52853099 13.7997
52853199 13.9231
52853299 13.994
52853399 14.0966
52853499 14.1789
52853599 14.1867
52853699 14.285
52853799 14.3035
52853899 14.2102
52853999 14.1032
52854099 13.9954
52854199 13.8849
52854299 13.8043
52854399 13.785
52854499 13.8529
52854599 13.9039
52854699 13.9547
52854799 14.0673
52854899 14.1751
52854999 14.2116
52855099 14.307
52855199 14.4459
52855299 14.5553
52855399 14.5809
52855499 14.5228
52855599 14.4105
52855699 14.2955
52855799 14.1871
52855899 14.0998
52855999 14.0677
52856099 14.0637
52856199 14.0489
52856299 13.9762
52856399 13.9121
52856499 13.912
52856599 13.9222
52856699 13.8091
52856799 13.7113
52856899 13.6603
52856999 13.576
52857099 13.4778
52857199 13.4764
52857299 13.4668
52857399 13.3779
52857499 13.2997
52857599 13.2201
52857699 13.227
52857799 13.1932
52857899 13.1358
52857999 13.1603
52858099 13.1515
52858199 13.0445
52858299 12.9919
52858399 12.9839
52858499 13.0416
52858599 13.1051
52858699 13.2332
52858799 13.3302
52858899 13.4365
52858999 13.5796
52859099 13.6933
52859199 13.7319
52859299 13.847
52859399 13.9807
52859499 14.0397
52859599 14.0997
52859699 14.2116
52859799 14.2964
52859899 14.3908
52859999 14.4351
52860099 14.5645
52860199 14.7028
52860299 14.7997
52860399 14.8567
52860499 14.9241
52860599 14.9406
52860699 14.9422
52860799 14.9775
52860899 15.0585
52860999 15.0979
52861099 15.1334
52861199 15.1064
52861299 15.1867
52861399 15.3079
52861499 15.4057
52861599 15.5294
52861699 15.5957
52861799 15.5921
52861899 15.6189
52861999 15.713
52862099 15.7934
52862199 15.8501
52862299 15.8711
52862399 15.9655
52862499 16.0187
52862599 15.9981
52862699 15.9845
52862799 15.8705
52862899 15.7478
52862999 15.6333
52863099 15.5091
52863199 15.4027
52863299 15.2826
52863399 15.193
52863499 15.1738
52863599 15.2413
52863699 15.2524
52863799 15.2157
52863899 15.2069
52863999 15.2919
52864099 15.3144
52864199 15.3226
52864299 15.3731
52864399 15.4143
52864499 15.4645
52864599 15.4813
52864699 15.5831
52864799 15.681
52864899 15.8022
52864999 15.8977
52865099 15.9936
52865199 16.0992
52865299 16.1982
52865399 16.2772
52865499 16.3022
52865599 16.3489
52865699 16.4437
52865799 16.5126
52865899 16.5631
52865999 16.6612
52866099 16.6646
52866199 16.7453
52866299 16.8419
52866399 16.9344
52866499 16.9374
52866599 16.9349
52866699 16.9938
52866799 17.0808
52866899 17.1862
52866999 17.2607
52867099 17.323
52867199 17.4128
52867299 17.5084
52867399 17.4259
52867499 17.3039
52867599 17.1625
52867699 17.0205
52867799 16.9643
52867899 16.8964
52867999 16.8479
52868099 16.8631
52868199 16.8389
52868299 16.7457
52868399 16.61
52868499 16.5014
52868599 16.4906
52868699 16.4677
52868799 16.5369
52868899 16.615
52868999 16.7007
52869099 16.8051
52869199 16.8839
52869299 16.9395
52869399 17.0283
52869499 17.0886
52869599 17.1348
52869699 17.1819
52869799 17.2904
52869899 17.3211
52869999 17.2795
52870099 17.2924
52870199 17.3865
52870299 17.4909
52870399 17.5387
52870499 17.6262
52870599 17.7227
52870699 17.7546
52870799 17.7289
52870899 17.6659
52870999 17.5211
52871099 17.3875
52871199 17.3119
52871299 17.2539
52871399 17.1243
52871499 17.007
52871599 16.8859
52871699 16.8019
52871799 16.6662
52871899 16.6102
52871999 16.4635
52872099 16.3889
52872199 16.3993
52872299 16.3421
52872399 16.366
52872499 16.3328
52872599 16.3569
52872699 16.4351
52872799 16.5532
52872899 16.6282
52872999 16.6901
52873099 16.7794
52873199 16.8678
52873299 16.8357
52873399 16.7521
52873499 16.7309
52873599 16.7163
52873699 16.721
52873799 16.664
52873899 16.5184
52873999 16.4225
52874099 16.376
52874199 16.3718
52874299 16.3754
52874399 16.3977
52874499 16.4063
52874599 16.4993
52874699 16.5431
52874799 16.5232
52874899 16.5492
52874999 16.6472
52875099 16.7193
52875199 16.6864
52875299 16.6029
52875399 16.5497
52875499 16.4534
52875599 16.3659
52875699 16.3718
52875799 16.4654
52875899 16.5076
52875999 16.4217
52876099 16.3759
52876199 16.3426
52876299 16.2231
52876399 16.1004
52876499 16.0926
52876599 16.0874
52876699 16.1295
52876799 16.2192
52876899 16.266
52876999 16.346
52877099 16.4318
52877199 16.4547
52877299 16.4084
52877399 16.2964
52877499 16.289
52877599 16.3689
52877699 16.479
52877799 16.584
52877899 16.673
52877999 16.7151
52878099 16.6507
52878199 16.5457
52878299 16.4397
52878399 16.3228
52878499 16.2226
52878599 16.0912
52878699 15.9546
52878799 15.8129
52878899 15.6743
52878999 15.545
52879099 15.4119
52879199 15.3109
52879299 15.1983
52879399 15.0802
52879499 14.9933
52879599 14.9071
52879699 14.9397
52879799 15.0524
52879899 15.1627
52879999 15.2085
52880099 15.2807
52880199 15.2857
52880299 15.3356
52880399 15.3419
52880499 15.3191
52880599 15.3737
52880699 15.4133
52880799 15.4032
52880899 15.3182
52880999 15.2584
52881099 15.1363
52881199 15.0081
52881299 14.952
52881399 14.9488
52881499 15.0315
52881599 15.0452
52881699 15.0388
52881799 15.0025
52881899 14.9639
52881999 14.934
52882099 14.8473
52882199 14.7742
52882299 14.6468
52882399 14.552
52882499 14.4774
52882599 14.3912
52882699 14.3155
52882799 14.3261
52882899 14.4347
52882999 14.5125
52883099 14.6306
52883199 14.6813
52883299 14.7549
52883399 14.7485
52883499 14.6682
52883599 14.7358
52883699 14.7261
52883799 14.8323
52883899 14.9639
52883999 15.0955
52884099 15.1822
52884199 15.29
52884299 15.3531
52884399 15.3084
52884499 15.2327
52884599 15.1624
52884699 15.1301
52884799 15.1591
52884899 15.0868
52884999 15.0195
52885099 14.9195
52885199 14.8835
52885299 14.7769
52885399 14.653
52885499 14.5447
52885599 14.5515
52885699 14.569
52885799 14.5438
52885899 14.6567
52885999 14.7382
52886099 14.8011
52886199 14.7354
52886299 14.6574
52886399 14.6918
52886499 14.7363
52886599 14.7577
52886699 14.8347
52886799 14.9441
52886899 15.0073
52886999 15.0898
52887099 15.1654
52887199 15.2672
52887299 15.3849
52887399 15.415
52887499 15.3824
52887599 15.3265
52887699 15.246
52887799 15.1231
52887899 14.9886
52887999 14.8813
52888099 14.8963
52888199 14.9777
52888299 15.0115
52888399 15.0289
52888499 15.1084
52888599 15.1005
52888699 15.0298
52888799 14.921
52888899 14.8416
52888999 14.7684
52889099 14.6701
52889199 14.5523
52889299 14.5745
52889399 14.605
52889499 14.7328
52889599 14.8484
52889699 14.9792
52889799 15.0591
52889899 15.0143
52889999 14.8944
52890099 14.8057
52890199 14.7182
52890299 14.6399
52890399 14.5519
52890499 14.4756
52890599 14.5676
52890699 14.6961
52890799 14.8057
52890899 14.9125
52890999 15.0136
52891099 15.0772
52891199 15.0706
52891299 15.0076
52891399 14.8948
52891499 14.7771
52891599 14.6784
52891699 14.7018
52891799 14.7502
52891899 14.853
52891999 14.8999
52892099 14.989
52892199 15.0764
52892299 15.1663
52892399 15.2359
52892499 15.3089
52892599 15.3341
52892699 15.3505
52892799 15.3158
52892899 15.3347
52892999 15.3576
52893099 15.3762
52893199 15.374
52893299 15.3471
52893399 15.2551
52893499 15.1394
52893599 15.1569
52893699 15.246
52893799 15.3118
52893899 15.2665
52893999 15.1774
52894099 15.0535
52894199 14.9616
52894299 14.8763
52894399 14.7624
52894499 14.7083
52894599 14.6544
52894699 14.5537
52894799 14.4349
52894899 14.3204
52894999 14.2294
52895099 14.1096
52895199 14.0086
52895299 13.9125
52895399 13.8455
52895499 13.7394
52895599 13.6644
52895699 13.5746
52895799 13.5027
52895899 13.3875
52895999 13.3394
52896099 13.4174
52896199 13.4761
52896299 13.4288
52896399 13.3357
52896499 13.312
52896599 13.2387
52896699 13.1422
52896799 13.0506
52896899 12.9622
52896999 12.9457
52897099 13.0675
52897199 13.1287
52897299 13.0838
52897399 12.979
52897499 12.9017
52897599 12.8526
52897699 12.9177
52897799 13.0279
52897899 13.1474
52897999 13.242
52898099 13.3154
52898199 13.4217
52898299 13.447
52898399 13.3662
52898499 13.3432
52898599 13.3512
52898699 13.2655
52898799 13.2262
52898899 13.157
52898999 13.0458
52899099 13.0294
52899199 13.0019
52899299 12.9198
52899399 12.8561
52899499 12.7672
52899599 12.7366
52899699 12.6392
52899799 12.5626
52899899 12.5351
52899999 12.4989
52900099 12.4197
52900199 12.3851
52900299 12.3825
52900399 12.4179
52900499 12.3963
52900599 12.3086
52900699 12.2308
52900799 12.1382
52900899 12.0615
52900999 11.994
52901099 11.942
52901199 11.8711
52901299 11.8472
52901399 11.8681
52901499 11.8581
52901599 11.8966
52901699 12.0091
52901799 12.1101
52901899 12.2365
52901999 12.3496
52902099 12.4571
52902199 12.5866
52902299 12.6763
52902399 12.6461
52902499 12.5928
52902599 12.5771
52902699 12.6031
52902799 12.5775
52902899 12.5004
52902999 12.4622
52903099 12.4439
52903199 12.3681
52903299 12.3125
52903399 12.3622
52903499 12.3788
52903599 12.4038
52903699 12.5005
52903799 12.6211
52903899 12.773
52903999 12.9011
52904099 13.0517
52904199 13.1623
52904299 13.2118
52904399 13.2271
52904499 13.2679
52904599 13.2905
52904699 13.3399
52904799 13.3877
52904899 13.3147
52904999 13.2233
52905099 13.1326
52905199 13.0857
52905299 13.0117
52905399 12.9309
52905499 12.8542
52905599 12.7484
52905699 12.7137
52905799 12.6308
52905899 12.5414
52905999 12.5041
52906099 12.4506
52906199 12.3614
52906299 12.3517
52906399 12.3763
52906499 12.5006
52906599 12.6019
52906699 12.7426
52906799 12.8385
52906899 12.9718
52906999 13.1154
52907099 13.2406
52907199 13.3124
52907299 13.2659
52907399 13.1711
52907499 13.0685
52907599 13.019
52907699 12.9569
52907799 12.8514
52907899 12.8138
52907999 12.9084
52908099 13.0172
52908199 13.1048
52908299 13.1283
52908399 13.2053
52908499 13.2762
52908599 13.3509
52908699 13.4129
52908799 13.3916
52908899 13.398
52908999 13.466
52909099 13.5836
52909199 13.6634
52909299 13.7304
52909399 13.795
52909499 13.8933
52909599 14.0039
52909699 14.1172
52909799 14.2039
52909899 14.2612
52909999 14.2591
52910099 14.2736
52910199 14.2902
52910299 14.2149
52910399 14.2625
52910499 14.383
52910599 14.4858
52910699 14.6222
52910799 14.7448
52910899 14.8405
52910999 14.7573
52911099 14.6802
52911199 14.764
52911299 14.7991
52911399 14.8163
52911499 14.769
52911599 14.7839
52911699 14.8001
52911799 14.8263
52911899 14.9038
52911999 15.0243
52912099 15.0316
52912199 14.9778
52912299 14.8685
52912399 14.7908
52912499 14.7282
52912599 14.6267
52912699 14.5242
52912799 14.4014
52912899 14.3637
52912999 14.4066
52913099 14.3364
52913199 14.2575
52913299 14.1684
52913399 14.2622
52913499 14.3961
52913599 14.521
52913699 14.6308
52913799 14.75
52913899 14.8399
52913999 14.8832
52914099 14.8304
52914199 14.7313
52914299 14.6216
52914399 14.5021
52914499 14.3926
52914599 14.3132
52914699 14.2792
52914799 14.293
52914899 14.2606
52914999 14.2193
52915099 14.1789
52915199 14.0698
52915299 14.0227
52915399 13.9559
52915499 13.9662
52915599 13.9486
52915699 13.8739
52915799 13.8796
52915899 13.9904
52915999 14.0555
52916099 14.1401
52916199 14.1879
52916299 14.2194
52916399 14.2078
52916499 14.2493
52916599 14.2479
52916699 14.1466
52916799 14.1371
52916899 14.2479
52916999 14.3581
52917099 14.453
52917199 14.5032
52917299 14.3939
52917399 14.2814
52917499 14.1835
52917599 14.1593
52917699 14.1251
52917799 14.0896
52917899 14.1307
52917999 14.2188
52918099 14.3534
52918199 14.4769
52918299 14.5117
52918399 14.5801
52918499 14.6949
52918599 14.8053
52918699 14.7899
52918799 14.6876
52918899 14.6145
52918999 14.6822
52919099 14.8186
52919199 14.9295
52919299 15.0389
52919399 15.1368
52919499 15.1905
52919599 15.2098
52919699 15.3355
52919799 15.4612
52919899 15.5234
52919999 15.4782
52920099 15.3745
52920199 15.3988
52920299 15.4954
52920399 15.5457
52920499 15.5306
52920599 15.4807
52920699 15.3523
52920799 15.2297
52920899 15.1938
52920999 15.138
52921099 15.0777
52921199 14.9847
52921299 14.8607
52921399 14.748
52921499 14.7013
52921599 14.7279
52921699 14.7388
52921799 14.8039
52921899 14.8656
52921999 14.9669
52922099 15.0882
52922199 15.2162
52922299 15.2194
52922399 15.1696
52922499 15.0457
52922599 14.9252
52922699 14.843
52922799 14.7607
52922899 14.6485
52922999 14.5557
52923099 14.4928
52923199 14.4215
52923299 14.3301
52923399 14.2498
52923499 14.2074
52923599 14.26
52923699 14.1935
52923799 14.1548
52923899 14.1474
52923999 14.2263
52924099 14.269
52924199 14.251
52924299 14.2159
52924399 14.3155
52924499 14.3861
52924599 14.487
52924699 14.5691
52924799 14.5959
52924899 14.7129
52924999 14.8397
52925099 14.9264
52925199 14.9751
52925299 15.084
52925399 15.1217
52925499 15.1342
52925599 15.0632
52925699 14.975
52925799 14.9859
52925899 15.0468
52925999 15.1707
52926099 15.209
52926199 15.1986
52926299 15.1711
52926399 15.1783
52926499 15.2012
52926599 15.2608
52926699 15.2077
52926799 15.1656
52926899 15.0841
52926999 14.9768
52927099 14.8609
52927199 14.7795
52927299 14.6857
52927399 14.5647
52927499 14.4628
52927599 14.4167
52927699 14.4553
52927799 14.4827
52927899 14.6105
52927999 14.673
52928099 14.6317
52928199 14.5513
52928299 14.4598
52928399 14.4271
52928499 14.5228
52928599 14.635
52928699 14.7701
52928799 14.8897
52928899 14.8965
52928999 14.8577
52929099 14.8609
52929199 14.7468
52929299 14.6743
52929399 14.743
52929499 14.7433
52929599 14.6307
52929699 14.5242
52929799 14.4671
52929899 14.5413
52929999 14.6212
52930099 14.7428
52930199 14.852
52930299 14.9811
52930399 15.0871
52930499 15.1057
52930599 15.2114
52930699 15.3046
52930799 15.4174
52930899 15.4387
52930999 15.3594
52931099 15.3344
52931199 15.3026
52931299 15.3201
52931399 15.395
52931499 15.4624
52931599 15.5857
52931699 15.6904
52931799 15.7458
52931899 15.6868
52931999 15.5484
52932099 15.4357
52932199 15.3029
52932299 15.1915
52932399 15.205
52932499 15.2577
52932599 15.3231
52932699 15.4329
52932799 15.5591
52932899 15.6874
52932999 15.7736
52933099 15.8785
52933199 15.9577
52933299 16.0303
52933399 16.0335
52933499 15.9864
52933599 15.8765
52933699 15.7545
52933799 15.6608
52933899 15.5761
52933999 15.5664
52934099 15.574
52934199 15.6594
52934299 15.7256
52934399 15.821
52934499 15.9318
52934599 16.039
52934699 16.1073
52934799 16.2186
52934899 16.3013
52934999 16.2559
52935099 16.2923
52935199 16.2708
52935299 16.2766
52935399 16.277
52935499 16.1531
52935599 16.0424
52935699 15.9203
52935799 15.8266
52935899 15.7282
52935999 15.6974
52936099 15.7695
52936199 15.7893
52936299 15.7233
52936399 15.6813
52936499 15.6412
52936599 15.6043
52936699 15.4936
52936799 15.3726
52936899 15.2991
52936999 15.2047
52937099 15.0987
52937199 15.0412
52937299 15.1341
52937399 15.2139
52937499 15.2379
52937599 15.287
52937699 15.3648
52937799 15.4826
52937899 15.5215
52937999 15.4553
52938099 15.3521
52938199 15.2755
52938299 15.1507
52938399 15.0346
52938499 14.9772
52938599 14.8646
52938699 14.7643
52938799 14.8204
52938899 14.9002
52938999 15.0001
52939099 15.0993
52939199 15.0316
52939299 14.9182
52939399 14.7902
52939499 14.6871
52939599 14.6286
52939699 14.5266
52939799 14.4056
52939899 14.2821
52939999 14.1635
52940099 14.0998
52940199 14.0681
52940299 14.0085
52940399 13.9307
52940499 13.8414
52940599 13.7346
52940699 13.6571
52940799 13.6459
52940899 13.6958
52940999 13.8282
52941099 13.8996
52941199 13.8094
52941299 13.7363
52941399 13.7109
52941499 13.7856
52941599 13.8013
52941699 13.7686
52941799 13.7732
52941899 13.8549
52941999 13.9905
52942099 14.0744
52942199 14.0635
52942299 14.0252
52942399 14.0081
52942499 13.9686
52942599 13.8524
52942699 13.861
52942799 13.9697
52942899 14.096
52942999 14.2212
52943099 14.3096
52943199 14.4034
52943299 14.4534
52943399 14.4975
52943499 14.5861
52943599 14.6934
52943699 14.7589
52943799 14.8507
52943899 14.9182
52943999 14.9384
52944099 14.9574
52944199 15.0057
52944299 14.9392
52944399 14.8151
52944499 14.6953
52944599 14.5774
52944699 14.4878
52944799 14.4122
52944899 14.2952
52944999 14.2044
52945099 14.1912
52945199 14.1908
52945299 14.2504
52945399 14.3381
52945499 14.3662
52945599 14.4247
52945699 14.4894
52945799 14.4863
52945899 14.4802
52945999 14.5154
52946099 14.6064
52946199 14.6839
52946299 14.7997
52946399 14.9263
52946499 15.0175
52946599 15.0821
52946699 15.1754
52946799 15.2954
52946899 15.3821
52946999 15.3401
52947099 15.3193
52947199 15.3447
52947299 15.3132
52947399 15.2798
52947499 15.2173
52947599 15.209
52947699 15.2718
52947799 15.3775
52947899 15.4191
52947999 15.3246
52948099 15.2436
52948199 15.2915
52948299 15.3187
52948399 15.403
52948499 15.5206
52948599 15.6087
52948699 15.7054
52948799 15.7771
52948899 15.8146
52948999 15.8118
52949099 15.8299
52949199 15.8084
52949299 15.7032
52949399 15.6055
52949499 15.566
52949599 15.4801
52949699 15.5041
52949799 15.5921
52949899 15.6059
52949999 15.5161
52950099 15.3871
52950199 15.2768
52950299 15.1755
52950399 15.0884
52950499 15.1201
52950599 15.2537
52950699 15.2931
52950799 15.2328
52950899 15.1373
52950999 15.0172
52951099 15.0309
52951199 15.0399
52951299 15.0066
52951399 15.0389
52951499 15.0884
52951599 15.1832
52951699 15.2709
52951799 15.3102
52951899 15.3126
52951999 15.3806
52952099 15.391
52952199 15.4039
52952299 15.5043
52952399 15.5994
52952499 15.6576
52952599 15.6262
52952699 15.6146
52952799 15.6081
52952899 15.6385
52952999 15.704
52953099 15.7608
52953199 15.8441
52953299 15.9104
52953399 15.8864
52953499 15.9561
52953599 15.9838
52953699 15.8757
52953799 15.8454
52953899 15.9133
52953999 15.9749
52954099 16.0329
52954199 16.144
52954299 16.2517
52954399 16.3564
52954499 16.4726
52954599 16.5859
52954699 16.637
52954799 16.6948
52954899 16.7547
52954999 16.7916
52955099 16.8747
52955199 16.963
52955299 17.0324
52955399 17.0759
52955499 17.1147
52955599 17.1257
52955699 17.2257
52955799 17.3323
52955899 17.439
52955999 17.5092
52956099 17.5365
52956199 17.4013
52956299 17.2977
52956399 17.1779
52956499 17.0807
52956599 17.003
52956699 16.9301
52956799 16.9974
52956899 16.9512
52956999 16.837
52957099 16.7077
52957199 16.6766
52957299 16.5619
52957399 16.4153
52957499 16.2998
52957599 16.1757
52957699 16.1157
52957799 16.1273
52957899 16.0566
52957999 15.9336
52958099 15.8196
52958199 15.7997
52958299 15.7528
52958399 15.6189
52958499 15.4814
52958599 15.3642
52958699 15.3701
52958799 15.4267
52958899 15.4674
52958999 15.5824
52959099 15.6515
52959199 15.6688
52959299 15.6841
52959399 15.7514
52959499 15.8525
52959599 15.8948
52959699 15.86
52959799 15.7349
52959899 15.7257
52959999 15.8219
52960099 15.9402
52960199 16.0584
52960299 16.1755
52960399 16.2907
52960499 16.4028
52960599 16.4489
52960699 16.4224
52960799 16.3757
52960899 16.2548
52960999 16.1403
52961099 16.0204
52961199 15.9445
52961299 15.8872
52961399 15.8589
52961499 15.9451
52961599 15.9883
52961699 16.036
52961799 16.1098
52961899 16.2229
52961999 16.287
52962099 16.3446
52962199 16.3733
52962299 16.3366
52962399 16.352
52962499 16.3745
52962599 16.4514
52962699 16.5535
52962799 16.6611
52962899 16.7488
52962999 16.7732
52963099 16.7385
52963199 16.7869
52963299 16.8857
52963399 16.9609
52963499 17.0124
52963599 16.945
52963699 16.8046
52963799 16.6628
52963899 16.6181
52963999 16.6206
52964099 16.6176
52964199 16.619
52964299 16.5673
52964399 16.5078
52964499 16.5255
52964599 16.577
52964699 16.572
52964799 16.451
52964899 16.3408
52964999 16.3327
52965099 16.4297
52965199 16.5467
52965299 16.611
52965399 16.6422
52965499 16.6294
52965599 16.5693
52965699 16.458
52965799 16.3645
52965899 16.385
52965999 16.3708
52966099 16.444
52966199 16.5188
52966299 16.5445
52966399 16.503
52966499 16.4725
52966599 16.4071
52966699 16.4021
52966799 16.4923
52966899 16.4483
52966999 16.326
52967099 16.2085
52967199 16.0658
52967299 15.9336
52967399 15.7989
52967499 15.6882
52967599 15.5755
52967699 15.464
52967799 15.3616
52967899 15.2389
52967999 15.1203
52968099 15.0035
52968199 15.0357
52968299 15.0825
52968399 15.2096
52968499 15.324
52968599 15.4344
52968699 15.4855
52968799 15.5103
52968899 15.4236
52968999 15.3041
52969099 15.181
52969199 15.0666
52969299 14.9544
52969399 14.8559
52969499 14.7325
52969599 14.6288
52969699 14.5466
52969799 14.5649
52969899 14.5851
52969999 14.4927
52970099 14.3721
52970199 14.304
52970299 14.2161
52970399 14.1211
52970499 14.0655
52970599 13.9976
52970699 13.9442
52970799 13.8332
52970899 13.7242
52970999 13.6449
52971099 13.5628
52971199 13.4645
52971299 13.3698
52971399 13.2707
52971499 13.2661
52971599 13.2834
52971699 13.4153
52971799 13.5404
52971899 13.6629
52971999 13.7839
52972099 13.9125
52972199 13.9938
52972299 14.1107
52972399 14.1976
52972499 14.1445
52972599 14.1903
52972699 14.2486
52972799 14.2327
52972899 14.1525
52972999 14.0435
52973099 13.9271
52973199 13.8467
52973299 13.7575
52973399 13.6443
52973499 13.5311
52973599 13.4313
52973699 13.3433
52973799 13.2712
52973899 13.3189
52973999 13.3079
52974099 13.286
52974199 13.2726
52974299 13.2196
52974399 13.1991
52974499 13.2578
52974599 13.3732
52974699 13.5082
52974799 13.6161
52974899 13.7424
52974999 13.8598
52975099 13.9432
52975199 13.9734
52975299 13.8966
52975399 13.8253
52975499 13.7981
52975599 13.706
52975699 13.5937
52975799 13.5069
52975899 13.4773
52975999 13.422
52976099 13.3846
52976199 13.4025
52976299 13.4175
52976399 13.3627
52976499 13.2626
52976599 13.1732
52976699 13.081
52976799 13.0481
52976899 13.0245
52976999 12.9935
52977099 13.0612
52977199 13.1587
52977299 13.2694
52977399 13.3244
52977499 13.3826
52977599 13.5242
52977699 13.6408
52977799 13.6431
52977899 13.7054
52977999 13.8264
52978099 13.9433
52978199 14.078
52978299 14.1132
52978399 14.0882
52978499 14.1184
52978599 14.1095
52978699 14.0835
52978799 14.0042
52978899 13.9759
52978999 13.9847
52979099 14.0238
52979199 14.1465
52979299 14.2799
52979399 14.3434
52979499 14.3426
52979599 14.3835
52979699 14.4775
52979799 14.552
52979899 14.5088
52979999 14.48
52980099 14.4161
52980199 14.2946
52980299 14.2245
52980399 14.1457
52980499 14.1043
52980599 14.2268
52980699 14.3489
52980799 14.3796
52980899 14.4408
52980999 14.4457
52981099 14.5395
52981199 14.5991
52981299 14.6425
52981399 14.6815
52981499 14.7921
52981599 14.8903
52981699 14.9571
52981799 15.0264
52981899 15.1519
52981999 15.2376
52982099 15.2495
52982199 15.238
52982299 15.2972
52982399 15.3633
52982499 15.4828
52982599 15.6003
52982699 15.7078
52982799 15.7327
52982899 15.6541
52982999 15.672
52983099 15.6964
52983199 15.679
52983299 15.7231
52983399 15.7991
52983499 15.9111
52983599 16.0213
52983699 16.0685
52983799 15.975
52983899 15.8771
52983999 15.8065
52984099 15.7727
52984199 15.7488
52984299 15.7433
52984399 15.8295
52984499 15.8954
52984599 15.8595
52984699 15.8457
52984799 15.8916
52984899 15.994
52984999 16.1034
52985099 16.2001
52985199 16.2482
52985299 16.3587
52985399 16.4333
52985499 16.4884
52985599 16.5705
52985699 16.6651
52985799 16.7483
52985899 16.7911
52985999 16.8716
52986099 16.9738
52986199 16.9849
52986299 16.9287
52986399 16.9143
52986499 16.9987
52986599 17.0733
52986699 17.1159
52986799 17.1876
52986899 17.2547
52986999 17.3158
52987099 17.3286
52987199 17.2254
52987299 17.1246
52987399 17.0175
52987499 16.8727
52987599 16.7873
52987699 16.7318
52987799 16.6837
52987899 16.5969
52987999 16.5074
52988099 16.4039
52988199 16.267
52988299 16.1431
52988399 16.056
52988499 16.04
52988599 15.9822
52988699 15.8677
52988799 15.7935
52988899 15.7298
52988999 15.6635
52989099 15.5342
52989199 15.4102
52989299 15.3147
52989399 15.4218
52989499 15.5097
52989599 15.541
52989699 15.4855
52989799 15.463
52989899 15.4336
52989999 15.3795
52990099 15.2641
52990199 15.1581
52990299 15.0218
52990399 14.9505
52990499 14.9365
52990599 14.9622
52990699 15.0449
52990799 15.012
52990899 14.9217
52990999 14.8899
52991099 14.9025
52991199 14.9678
52991299 15.05
52991399 14.9847
52991499 14.8744
52991599 14.773
52991699 14.6805
52991799 14.6552
52991899 14.5833
52991999 14.4581
52992099 14.3637
52992199 14.3081
52992299 14.1879
52992399 14.0868
52992499 14.0416
52992599 14.0874
52992699 14.1966
52992799 14.3282
52992899 14.4417
52992999 14.4745
52993099 14.4369
52993199 14.3741
52993299 14.3661
52993399 14.4888
52993499 14.5774
52993599 14.6765
52993699 14.6972
52993799 14.7641
52993899 14.7526
52993999 14.6625
52994099 14.58
52994199 14.4995
52994299 14.4185
52994399 14.4233
52994499 14.4257
52994599 14.4967
52994699 14.6273
52994799 14.7541
52994899 14.866
52994999 14.9393
52995099 15.0441
52995199 15.0848
52995299 15.0798
52995399 14.9984
52995499 14.8939
52995599 14.7817
52995699 14.7221
52995799 14.6503
52995899 14.5285
52995999 14.4504
52996099 14.3493
52996199 14.312
52996299 14.2741
52996399 14.1745
52996499 14.1445
52996599 14.1581
52996699 14.2826
52996799 14.3713
52996899 14.425
52996999 14.4784
52997099 14.4769
52997199 14.3937
52997299 14.332
52997399 14.3026
52997499 14.3621
52997599 14.4882
52997699 14.589
52997799 14.6352
52997899 14.5832
52997999 14.4631
52998099 14.3376
52998199 14.2813
52998299 14.244
52998399 14.2645
52998499 14.32
52998599 14.4293
52998699 14.4404
52998799 14.3877
52998899 14.381
52998999 14.4479
52999099 14.5862
52999199 14.7047
52999299 14.7907
52999399 14.8792
52999499 14.9159
52999599 15.0383
52999699 15.1355
52999799 15.1204
52999899 15.0004
52999999 14.8981
53000099 14.7665
53000199 14.7089
53000299 14.8004
53000399 14.904
53000499 15.0101
53000599 15.1224
53000699 15.2436
53000799 15.3359
53000899 15.2863
53000999 15.3665
53001099 15.4101
53001199 15.4026
53001299 15.4659
53001399 15.5765
53001499 15.6805
53001599 15.6983
53001699 15.796
53001799 15.911
53001899 16.0238
53001999 16.1133
53002099 16.1065
53002199 16.0674
53002299 16.02
53002399 16.0082
53002499 15.9293
53002599 15.9473
53002699 15.987
53002799 16.0381
53002899 16.0675
53002999 16.1029
53003099 16.1907
53003199 16.2692
53003299 16.2953
53003399 16.3463
53003499 16.3482
53003599 16.3231
53003699 16.305
53003799 16.1824
53003899 16.0384
53003999 15.9134
53004099 15.8991
53004199 15.846
53004299 15.8494
53004399 15.8855
53004499 15.9334
53004599 15.9137
53004699 15.8207
53004799 15.777
53004899 15.793
53004999 15.842
53005099 15.9369
53005199 16.0467
53005299 16.1299
53005399 16.1397
53005499 16.2026
53005599 16.2887
53005699 16.4096
53005799 16.4848
53005899 16.5232
53005999 16.6084
53006099 16.7054
53006199 16.7833
53006299 16.8704
53006399 16.9476
53006499 16.9238
53006599 16.9576
53006699 16.9882
53006799 17.0025
53006899 17.043
53006999 17.0212
53007099 17.0545
53007199 17.0574
53007299 17.1093
53007399 17.1777
53007499 17.2643
53007599 17.3237
53007699 17.3439
53007799 17.3589
53007899 17.388
53007999 17.3687
53008099 17.3083
53008199 17.2757
53008299 17.3571
53008399 17.3955
53008499 17.3885
53008599 17.3451
53008699 17.2114
53008799 17.0895
53008899 16.953
53008999 16.8281
53009099 16.7757
53009199 16.7819
53009299 16.7051
53009399 16.5757
53009499 16.4661
53009599 16.3416
53009699 16.2118
53009799 16.0755
53009899 15.9487
53009999 15.8447
53010099 15.9197
53010199 16.0403
53010299 16.0552
53010399 15.9235
53010499 15.7861
53010599 15.7049
53010699 15.6807
53010799 15.762
53010899 15.8676
53010999 15.9419
53011099 15.8917
53011199 15.8534
53011299 15.82
53011399 15.6881
53011499 15.5635
53011599 15.4419
53011699 15.454
53011799 15.5386
53011899 15.6035
53011999 15.5606
53012099 15.4319
53012199 15.345
53012299 15.2857
53012399 15.2282
53012499 15.2186
53012599 15.1927
53012699 15.116
53012799 15.019
53012899 14.9864
53012999 14.9093
53013099 14.7878
53013199 14.6837
53013299 14.5724
53013399 14.4949
53013499 14.4096
53013599 14.2891
53013699 14.1993
53013799 14.1174
53013899 14.0735
53013999 14.0715
53014099 14.0206
53014199 14.0934
53014299 14.1616
53014399 14.2892
53014499 14.4009
53014599 14.5275
53014699 14.6063
53014799 14.7021
53014899 14.8077
53014999 14.9338
53015099 15.0228
53015199 15.1392
53015299 15.2701
53015399 15.3781
53015499 15.3657
53015599 15.3175
53015699 15.257
53015799 15.1896
53015899 15.0755
53015999 15.0208
53016099 15.0642
53016199 15.1165
53016299 15.133
53016399 15.1023
53016499 15.0762
53016599 15.1163
53016699 15.1454
53016799 15.1488
53016899 15.1478
53016999 15.1128
53017099 15.0698
53017199 14.9965
53017299 14.8722
53017399 14.7439
53017499 14.666
53017599 14.6102
53017699 14.6394
53017799 14.7473
53017899 14.8557
53017999 14.9736
53018099 15.0829
53018199 15.1227
53018299 15.1221
53018399 15.2295
53018499 15.3156
53018599 15.4244
53018699 15.4403
53018799 15.5294
53018899 15.6167
53018999 15.6072
53019099 15.5588
53019199 15.5042
53019299 15.4226
53019399 15.3996
53019499 15.3599
53019599 15.2891
53019699 15.21
53019799 15.13
53019899 15.1612
53019999 15.2171
53020099 15.2617
53020199 15.3414
53020299 15.3373
53020399 15.2078
53020499 15.1242
53020599 15.0844
53020699 15.1144
53020799 15.1976
53020899 15.3228
53020999 15.4093
53021099 15.506
53021199 15.5789
53021299 15.6751
53021399 15.7183
53021499 15.7166
53021599 15.7333
53021699 15.6559
53021799 15.5666
53021899 15.5154
53021999 15.4171
53022099 15.3061
53022199 15.2379
53022299 15.1496
53022399 15.0201
53022499 14.9465
53022599 14.8808
53022699 14.7616
53022799 14.6503
53022899 14.5441
53022999 14.5604
53023099 14.6567
53023199 14.7452
53023299 14.8405
53023399 14.944
53023499 14.8959
53023599 14.782
53023699 14.678
53023799 14.5835
53023899 14.4609
53023999 14.3571
53024099 14.2485
53024199 14.1334
53024299 14.056
53024399 13.9498
53024499 13.8693
53024599 13.765
53024699 13.6712
53024799 13.5957
53024899 13.4796
53024999 13.4625
53025099 13.4677
53025199 13.5712
53025299 13.6783
53025399 13.7386
53025499 13.8491
53025599 13.8658
53025699 13.756
53025799 13.6592
53025899 13.5623
53025999 13.4611
53026099 13.3958
53026199 13.3039
53026299 13.2015
53026399 13.208
53026499 13.2768
53026599 13.3658
53026699 13.3926
53026799 13.3504
53026899 13.3396
53026999 13.3202
53027099 13.3262
53027199 13.3716
53027299 13.4961
53027399 13.603
53027499 13.6472
53027599 13.6489
53027699 13.5925
53027799 13.5771
53027899 13.5069
53027999 13.54
53028099 13.5738
53028199 13.4769
53028299 13.4458
53028399 13.4404
53028499 13.4846
53028599 13.5887
53028699 13.6677
53028799 13.715
53028899 13.7413
53028999 13.7774
53029099 13.7161
53029199 13.6332
53029299 13.6092
53029399 13.6952
53029499 13.8258
53029599 13.9417
53029699 13.9309
53029799 13.8257
53029899 13.7302
53029999 13.7013
53030099 13.6474
53030199 13.5415
53030299 13.4895
53030399 13.3968
53030499 13.3994
53030599 13.4649
53030699 13.4746
53030799 13.4912
53030899 13.431
53030999 13.3397
53031099 13.2477
53031199 13.1851
53031299 13.2173
53031399 13.2256
53031499 13.1749
53031599 13.0997
53031699 13.0754
53031799 13.0038
53031899 13.0151
53031999 13.1005
53032099 13.1965
53032199 13.1934
53032299 13.1254
53032399 13.0511
53032499 13.0106
53032599 13.0316
53032699 12.9443
53032799 12.8394
53032899 12.7466
53032999 12.7413
53033099 12.8032
53033199 12.9372
53033299 13.0696
53033399 13.1513
53033499 13.223
53033599 13.3051
53033699 13.3924
53033799 13.4498
53033899 13.493
53033999 13.4775
53034099 13.4327
53034199 13.4822
53034299 13.5285
53034399 13.4385
53034499 13.3508
53034599 13.2624
53034699 13.2098
53034799 13.1619
53034899 13.0817
53034999 12.9738
53035099 12.9309
53035199 12.9889
53035299 13.086
53035399 13.2309
53035499 13.3394
53035599 13.4735
53035699 13.5354
53035799 13.6602
53035899 13.7316
53035999 13.7825
53036099 13.8064
53036199 13.7376
53036299 13.7007
53036399 13.6631
53036499 13.6091
53036599 13.6771
53036699 13.8031
53036799 13.9011
53036899 13.9707
53036999 14.058
53037099 14.1375
53037199 14.1445
53037299 14.0485
53037399 13.9648
53037499 13.9183
53037599 13.8968
53037699 13.8842
53037799 13.841
53037899 13.8337
53037999 13.9047
53038099 13.9425
53038199 13.9255
53038299 13.9551
53038399 13.9359
53038499 13.9336
53038599 13.8818
53038699 13.8204
53038799 13.9114
53038899 14.0158
53038999 14.1295
53039099 14.2647
53039199 14.3448
53039299 14.4568
53039399 14.5018
53039499 14.4806
53039599 14.4945
53039699 14.5838
53039799 14.6372
53039899 14.5534
53039999 14.4411
53040099 14.3393
53040199 14.2958
53040299 14.37
53040399 14.3909
53040499 14.3051
53040599 14.24
53040699 14.1786
53040799 14.1688
53040899 14.2049
53040999 14.2342
53041099 14.354
53041199 14.4628
53041299 14.5153
53041399 14.4304
53041499 14.3225
53041599 14.2117
53041699 14.1531
53041799 14.0363
53041899 13.9439
53041999 13.9079
53042099 13.8321
53042199 13.7252
53042299 13.632
53042399 13.6017
53042499 13.617
53042599 13.6407
53042699 13.6416
53042799 13.6966
53042899 13.78
53042999 13.9035
53043099 13.9685
53043199 14.0515
53043299 14.0278
53043399 13.991
53043499 13.9978
53043599 13.9744
53043699 13.9222
53043799 13.8261
53043899 13.7957
53043999 13.8392
53044099 13.8715
53044199 13.9236
53044299 13.8974
53044399 13.8519
53044499 13.9164
53044599 14.053
53044699 14.1803
53044799 14.2783
53044899 14.3378
53044999 14.3288
53045099 14.3803
53045199 14.4951
53045299 14.5346
53045399 14.5505
53045499 14.4786
53045599 14.4023
53045699 14.3569
53045799 14.2844
53045899 14.2713
53045999 14.3434
53046099 14.3038
53046199 14.2052
53046299 14.0802
53046399 13.9599
53046499 13.868
53046599 13.7736
53046699 13.6582
53046799 13.5487
53046899 13.4623
53046999 13.5066
53047099 13.5492
53047199 13.6468
53047299 13.7568
53047399 13.7684
53047499 13.6903
53047599 13.6208
53047699 13.6382
53047799 13.7434
53047899 13.8222
53047999 13.7325
53048099 13.7013
53048199 13.7755
53048299 13.8925
53048399 13.9842
53048499 14.0925
53048599 14.2148
53048699 14.3381
53048799 14.4302
53048899 14.5491
53048999 14.6255
53049099 14.7248
53049199 14.7887
53049299 14.6974
53049399 14.58
53049499 14.4841
53049599 14.3858
53049699 14.3226
53049799 14.2377
53049899 14.1245
53049999 14.0298
53050099 13.9513
53050199 13.9433
53050299 14.0194
53050399 14.1021
53050499 14.2029
53050599 14.2737
53050699 14.2681
53050799 14.2153
53050899 14.1999
53050999 14.1728
53051099 14.0621
53051199 13.9512
53051299 13.8992
53051399 13.8958
53051499 13.9523
53051599 13.9737
53051699 13.9277
53051799 13.8517
53051899 13.9212
53051999 14.0547
53052099 14.187
53052199 14.2585
53052299 14.3532
53052399 14.4776
53052499 14.6045
53052599 14.7089
53052699 14.7959
53052799 14.8586
53052899 14.8803
53052999 14.9168
53053099 14.8645
53053199 14.8147
53053299 14.7597
53053399 14.7293
53053499 14.6517
53053599 14.5278
53053699 14.4894
53053799 14.488
53053899 14.4416
53053999 14.3851
53054099 14.275
53054199 14.1781
53054299 14.0869
53054399 13.9821
53054499 13.8914
53054599 13.9122
53054699 14.0298
53054799 14.1346
53054899 14.1765
53054999 14.1912
53055099 14.2862
53055199 14.3993
53055299 14.4485
53055399 14.4767
53055499 14.5688
53055599 14.6775
53055699 14.7087
53055799 14.6507
53055899 14.5716
53055999 14.5934
53056099 14.6848
53056199 14.7339
53056299 14.7073
53056399 14.7143
53056499 14.7976
53056599 14.9317
53056699 15.0291
53056799 15.074
53056899 15.0077
53056999 15.0409
53057099 15.0975
53057199 15.1271
53057299 15.1075
53057399 15.0327
53057499 15.0042
53057599 14.9655
53057699 14.8439
53057799 14.7634
53057899 14.788
53057999 14.8777
53058099 15.0021
53058199 15.1187
53058299 15.1546
53058399 15.1721
53058499 15.1991
53058599 15.2241
53058699 15.326
53058799 15.4385
53058899 15.5471
53058999 15.6357
53059099 15.6264
53059199 15.6401
53059299 15.5915
53059399 15.4697
53059499 15.3841
53059599 15.3779
53059699 15.4728
53059799 15.5403
53059899 15.6528
53059999 15.6809
53060099 15.6634
53060199 15.6902
53060299 15.6592
53060399 15.5707
53060499 15.4793
53060599 15.3636
53060699 15.2484
53060799 15.1729
53060899 15.0462
53060999 14.9991
53061099 14.9543
53061199 14.892
53061299 14.7802
53061399 14.6551
53061499 14.5433
53061599 14.4892
53061699 14.4059
53061799 14.2793
53061899 14.1703
53061999 14.1083
53062099 14.1143
53062199 14.1677
53062299 14.2751
53062399 14.3795
53062499 14.4956
53062599 14.6092
53062699 14.6785
53062799 14.7412
53062899 14.729
53062999 14.8245
53063099 14.9224
53063199 15.0503
53063299 15.1504
53063399 15.2641
53063499 15.3865
53063599 15.482
53063699 15.5666
53063799 15.5228
53063899 15.4197
53063999 15.2896
53064099 15.1812
53064199 15.0762
53064299 14.9618
53064399 14.8478
53064499 14.7705
53064599 14.686
53064699 14.5807
53064799 14.49
53064899 14.3946
53064999 14.3983
53065099 14.3609
53065199 14.2863
53065299 14.3314
53065399 14.4101
53065499 14.5059
53065599 14.6328
53065699 14.7371
53065799 14.8738
53065899 14.9253
53065999 14.8157
53066099 14.7145
53066199 14.652
53066299 14.625
53066399 14.6135
53066499 14.5147
53066599 14.4103
53066699 14.3218
53066799 14.2743
53066899 14.2255
53066999 14.1294
53067099 14.1055
53067199 14.1667
53067299 14.2496
53067399 14.3156
53067499 14.3721
53067599 14.4234
53067699 14.4933
53067799 14.5838
53067899 14.6505
53067999 14.6796
53068099 14.6159
53068199 14.5727
53068299 14.5026
53068399 14.4441
53068499 14.3415
53068599 14.2915
53068699 14.2005
53068799 14.1052
53068899 14.0478
53068999 13.9919
53069099 13.9057
53069199 13.8201
53069299 13.818
53069399 13.8922
53069499 13.9573
53069599 14.0243
53069699 13.9999
53069799 13.8882
53069899 13.8336
53069999 13.8617
53070099 13.9576
53070199 13.9784
53070299 14.0741
53070399 14.1385
53070499 14.2689
53070599 14.3831
53070699 14.5102
53070799 14.6439
53070899 14.688
53070999 14.6302
53071099 14.5178
53071199 14.4418
53071299 14.484
53071399 14.5497
53071499 14.566
53071599 14.4788
53071699 14.3552
53071799 14.2914
53071899 14.2219
53071999 14.2175
53072099 14.2388
53072199 14.2138
53072299 14.2604
53072399 14.2631
53072499 14.2715
53072599 14.2989
53072699 14.3625
53072799 14.3526
53072899 14.246
53072999 14.1669
53073099 14.0723
53073199 14.0868
53073299 14.1885
53073399 14.2882
53073499 14.3178
53073599 14.3482
53073699 14.3908
53073799 14.493
53073899 14.5447
53073999 14.6412
53074099 14.7209
53074199 14.7456
53074299 14.6882
53074399 14.5582
53074499 14.4364
53074599 14.3729
53074699 14.3133
53074799 14.2958
53074899 14.373
53074999 14.4855
53075099 14.6139
53075199 14.7318
53075299 14.8661
53075399 14.9756
53075499 15.0998
53075599 15.2048
53075699 15.1454
53075799 15.1398
53075899 15.1248
53075999 15.0658
53076099 14.9556
53076199 14.8472
53076299 14.7237
53076399 14.6044
53076499 14.4929
53076599 14.4145
53076699 14.415
53076799 14.3557
53076899 14.2481
53076999 14.2044
53077099 14.2904
53077199 14.3982
53077299 14.4984
53077399 14.6083
53077499 14.7345
53077599 14.8527
53077699 14.8132
53077799 14.7309
53077899 14.6464
53077999 14.6976
53078099 14.8181
53078199 14.94
53078299 15.0326
53078399 15.1131
53078499 15.2217
53078599 15.3546
53078699 15.4345
53078799 15.4058
53078899 15.2861
53078999 15.2161
53079099 15.204
53079199 15.1036
53079299 15.0045
53079399 14.9187
53079499 14.8734
53079599 14.7956
53079699 14.8252
53079799 14.8807
53079899 14.9203
53079999 14.8631
53080099 14.7544
53080199 14.6398
53080299 14.5231
53080399 14.4092
53080499 14.3877
53080599 14.4707
53080699 14.4566
53080799 14.4616
53080899 14.5643
53080999 14.6899
53081099 14.7565
53081199 14.8727
53081299 14.9585
53081399 14.9116
53081499 14.9104
53081599 14.9453
53081699 15.0225
53081799 15.0366
53081899 14.9784
53081999 14.8987
53082099 14.852
53082199 14.8117
53082299 14.7999
53082399 14.8351
53082499 14.9277
53082599 14.997
53082699 15.0277
53082799 14.9083
53082899 14.9085
53082999 14.9119
53083099 14.9443
53083199 14.9328
53083299 14.9449
53083399 14.9062
53083499 14.8101
53083599 14.7322
53083699 14.6795
53083799 14.7238
53083899 14.7988
53083999 14.7658
53084099 14.6827
53084199 14.6261
53084299 14.5186
53084399 14.4351
53084499 14.3228
53084599 14.2566
53084699 14.1496
53084799 14.0266
53084899 13.9332
53084999 13.8955
53085099 13.784
53085199 13.7308
53085299 13.6526
53085399 13.591
53085499 13.6526
53085599 13.7826
53085699 13.8644
53085799 13.9327
53085899 14.0348
53085999 14.161
53086099 14.2838
53086199 14.3467
53086299 14.4521
53086399 14.5585
53086499 14.6707
53086599 14.7908
53086699 14.8543
53086799 14.7644
53086899 14.6978
53086999 14.5907
53087099 14.4794
53087199 14.4287
53087299 14.3187
53087399 14.2186
53087499 14.2271
53087599 14.2514
53087699 14.355
53087799 14.3312
53087899 14.2459
53087999 14.1868
53088099 14.1511
53088199 14.1027
53088299 14.0352
53088399 13.9711
53088499 13.9609
53088599 13.9922
53088699 14.0667
53088799 14.1945
53088899 14.3045
53088999 14.3967
53089099 14.3893
53089199 14.4341
53089299 14.5432
53089399 14.6225
53089499 14.6413
53089599 14.7042
53089699 14.8072
53089799 14.8712
53089899 14.8257
53089999 14.6963
53090099 14.6122
53090199 14.5309
53090299 14.4144
53090399 14.2988
53090499 14.2212
53090599 14.1039
53090699 14.0207
53090799 13.9837
53090899 13.9433
53090999 13.8531
53091099 13.7337
53091199 13.6852
53091299 13.7715
53091399 13.9038
53091499 14.0086
53091599 14.0951
53091699 14.1385
53091799 14.1316
53091899 14.2203
53091999 14.2764
53092099 14.3382
53092199 14.4642
53092299 14.5535
53092399 14.653
53092499 14.7545
53092599 14.7657
53092699 14.8329
53092799 14.8771
53092899 14.8629
53092999 14.7926
53093099 14.727
53093199 14.6503
53093299 14.6575
53093399 14.6906
53093499 14.6819
53093599 14.6438
53093699 14.6528
53093799 14.5906
53093899 14.5475
53093999 14.4976
53094099 14.4409
53094199 14.3973
53094299 14.3042
53094399 14.2678
53094499 14.366
53094599 14.4469
53094699 14.4669
53094799 14.4567
53094899 14.4242
53094999 14.4162
53095099 14.4413
53095199 14.533
53095299 14.6421
53095399 14.7462
53095499 14.7909
53095599 14.8081
53095699 14.8115
53095799 14.8399
53095899 14.8581
53095999 14.9731
53096099 15.0798
53096199 15.1815
53096299 15.2928
53096399 15.3199
53096499 15.3966
53096599 15.4843
53096699 15.5768
53096799 15.5898
53096899 15.6342
53096999 15.6253
53097099 15.6045
53097199 15.5724
53097299 15.555
53097399 15.6492
53097499 15.7472
53097599 15.8676
53097699 15.8447
53097799 15.8135
53097899 15.807
53097999 15.6924
53098099 15.5758
53098199 15.4785
53098299 15.4157
53098399 15.3481
53098499 15.2534
53098599 15.3346
53098699 15.4198
53098799 15.4375
53098899 15.4386
53098999 15.414
53099099 15.5239
53099199 15.5424
53099299 15.5468
53099399 15.5879
53099499 15.707
53099599 15.8133
53099699 15.9372
53099799 16.0172
53099899 16.03
53099999 16.0162
53100099 16.0069
53100199 15.9446
53100299 15.8494
53100399 15.7523
53100499 15.6484
53100599 15.6265
53100699 15.7253
53100799 15.8178
53100899 15.7988
53100999 15.7268
53101099 15.6035
53101199 15.5538
53101299 15.6028
53101399 15.6938
53101499 15.7859
53101599 15.8537
53101699 15.8303
53101799 15.858
53101899 15.9478
53101999 16.0565
53102099 16.1283
53102199 16.1935
53102299 16.2601
53102399 16.361
53102499 16.467
53102599 16.4733
53102699 16.3728
53102799 16.2368
53102899 16.1113
53102999 16.0237
53103099 16.0235
53103199 15.9323
53103299 15.826
53103399 15.7119
53103499 15.6102
53103599 15.5518
53103699 15.4353
53103799 15.4074
53103899 15.5138
53103999 15.4603
53104099 15.3266
53104199 15.2507
53104299 15.2309
53104399 15.2205
53104499 15.2612
53104599 15.3206
53104699 15.4262
53104799 15.5111
53104899 15.6138
53104999 15.6755
53105099 15.7834
53105199 15.8851
53105299 15.8926
53105399 15.7895
53105499 15.6848
53105599 15.7293
53105699 15.7278
53105799 15.7739
53105899 15.895
53105999 15.9955
53106099 16.0427
53106199 16.0048
53106299 16.1034
53106399 16.1737
53106499 16.2589
53106599 16.3254
53106699 16.3692
53106799 16.3159
53106899 16.2283
53106999 16.0911
53107099 16.0109
53107199 15.9775
53107299 15.8704
53107399 15.7442
53107499 15.6423
53107599 15.6725
53107699 15.6966
53107799 15.5906
53107899 15.4623
53107999 15.361
53108099 15.3208
53108199 15.2332
53108299 15.1977
53108399 15.1184
53108499 15.0591
53108599 15.0377
53108699 15.1164
53108799 15.137
53108899 15.0157
53108999 14.9624
53109099 15.0537
53109199 15.1471
53109299 15.1371
53109399 15.207
53109499 15.2862
53109599 15.2827
53109699 15.3901
53109799 15.5187
53109899 15.6073
53109999 15.6466
53110099 15.5989
53110199 15.5766
53110299 15.5976
53110399 15.6565
53110499 15.6327
53110599 15.5119
53110699 15.4106
53110799 15.5216
53110899 15.6367
53110999 15.7557
53111099 15.8131
53111199 15.8638
53111299 15.8865
53111399 15.972
53111499 16.0715
53111599 16.0816
53111699 15.9588
53111799 15.8514
53111899 15.7625
53111999 15.6911
53112099 15.7473
53112199 15.6675
53112299 15.6785
53112399 15.7304
53112499 15.8275
53112599 15.8477
53112699 15.7836
53112799 15.747
53112899 15.6403
53112999 15.5409
53113099 15.4395
53113199 15.3337
53113299 15.2063
53113399 15.0797
53113499 14.9832
53113599 14.9098
53113699 14.8552
53113799 14.8618
53113899 14.9666
53113999 15.0557
53114099 15.1809
53114199 15.3114
53114299 15.319
53114399 15.3402
53114499 15.3211
53114599 15.3225
53114699 15.2369
53114799 15.1461
53114899 15.0631
53114999 15.0617
53115099 15.161
53115199 15.2538
53115299 15.3524
53115399 15.3951
53115499 15.5042
53115599 15.605
53115699 15.6622
53115799 15.7747
53115899 15.8764
53115999 15.8535
53116099 15.8753
53116199 15.9131
53116299 15.9096
53116399 15.8338
53116499 15.7847
53116599 15.8598
53116699 15.958
53116799 16.0542
53116899 16.1741
53116999 16.2985
53117099 16.4049
53117199 16.4668
53117299 16.4367
53117399 16.3705
53117499 16.3369
53117599 16.2319
53117699 16.1583
53117799 16.1919
53117899 16.2736
53117999 16.3304
53118099 16.4198
53118199 16.5301
53118299 16.6205
53118399 16.6894
53118499 16.7634
53118599 16.7915
53118699 16.7564
53118799 16.6192
53118899 16.4857
53118999 16.3685
53119099 16.2459
53119199 16.0984
53119299 15.9601
53119399 15.8387
53119499 15.7012
53119599 15.6181
53119699 15.6794
53119799 15.7818
53119899 15.8488
53119999 15.8341
53120099 15.7325
53120199 15.5947
53120299 15.535
53120399 15.4171
53120499 15.2966
53120599 15.2446
53120699 15.1782
53120799 15.0589
53120899 14.9522
53120999 14.8624
53121099 14.82
53121199 14.7601
53121299 14.6436
53121399 14.5448
53121499 14.43
53121599 14.3373
53121699 14.3025
53121799 14.2497
53121899 14.1872
53121999 14.115
53122099 14.0887
53122199 14.11
53122299 14.17
53122399 14.1085
53122499 14.0051
53122599 13.9176
53122699 13.8066
53122799 13.7147
53122899 13.8372
53122999 13.9046
53123099 13.9223
53123199 13.9114
53123299 13.818
53123399 13.7064
53123499 13.6358
53123599 13.5267
53123699 13.4401
53123799 13.3375
53123899 13.2943
53123999 13.2417
53124099 13.257
53124199 13.2209
53124299 13.1669
53124399 13.1443
53124499 13.0472
53124599 13.0419
53124699 12.9531
53124799 12.9288
53124899 12.8317
53124999 12.7322
53125099 12.6352
53125199 12.5372
53125299 12.4333
53125399 12.3452
53125499 12.3556
53125599 12.3829
53125699 12.289
53125799 12.2315
53125899 12.2429
53125999 12.3486
53126099 12.5089
53126199 12.5859
53126299 12.6597
53126399 12.723
53126499 12.8079
53126599 12.8857
53126699 12.9211
53126799 12.9965
53126899 13.1431
53126999 13.2104
53127099 13.18
53127199 13.0804
53127299 13.0454
53127399 12.9792
53127499 12.9942
53127599 13.1248
53127699 13.1725
53127799 13.1811
53127899 13.1382
53127999 13.1631
53128099 13.1431
53128199 13.1362
53128299 13.1258
53128399 13.048
53128499 12.9782
53128599 12.8851
53128699 12.8489
53128799 12.7869
53128899 12.681
53128999 12.6147
53129099 12.5258
53129199 12.4238
53129299 12.3632
53129399 12.3492
53129499 12.3571
53129599 12.4387
53129699 12.5201
53129799 12.5222
53129899 12.5021
53129999 12.5815
53130099 12.7292
53130199 12.8798
53130299 12.9407
53130399 12.9565
53130499 12.8878
53130599 12.777
53130699 12.697
53130799 12.6221
53130899 12.5265
53130999 12.4378
53131099 12.342
53131199 12.2547
53131299 12.2769
53131399 12.3026
53131499 12.2888
53131599 12.2993
53131699 12.339
53131799 12.3807
53131899 12.4623
53131999 12.5793
53132099 12.6887
53132199 12.8022
53132299 12.9152
53132399 13.0654
53132499 13.1916
53132599 13.2712
53132699 13.3621
53132799 13.4454
53132899 13.5423
53132999 13.6559
53133099 13.7299
53133199 13.7423
53133299 13.677
53133399 13.5836
53133499 13.4824
53133599 13.3778
53133699 13.3027
53133799 13.2101
53133899 13.114
53133999 13.0341
53134099 12.9951
53134199 12.953
53134299 12.9463
53134399 13.0465
53134499 13.1098
53134599 13.1334
53134699 13.1031
53134799 12.9971
53134899 12.8905
53134999 12.8034
53135099 12.7945
53135199 12.7618
53135299 12.6971
53135399 12.6667
53135499 12.6496
53135599 12.68
53135699 12.7662
53135799 12.8515
53135899 12.9088
53135999 13.0089
53136099 13.1368
53136199 13.272
53136299 13.3939
53136399 13.5346
53136499 13.6813
53136599 13.7323
53136699 13.6345
53136799 13.5241
53136899 13.4403
53136999 13.3517
53137099 13.2518
53137199 13.1413
53137299 13.0293
53137399 12.9449
53137499 12.8836
53137599 12.8331
53137699 12.8083
53137799 12.7929
53137899 12.8418
53137999 12.9298
53138099 12.9935
53138199 13.075
53138299 13.1854
53138399 13.2465
53138499 13.1548
53138599 13.0887
53138699 13.0834
53138799 13.0289
53138899 12.9977
53138999 12.9576
53139099 12.9338
53139199 12.9564
53139299 12.9753
53139399 13.0795
53139499 13.149
53139599 13.1787
53139699 13.1662
53139799 13.1965
53139899 13.1476
53139999 13.1672
53140099 13.1869
53140199 13.1617
53140299 13.0655
53140399 12.9732
53140499 12.8984
53140599 12.8512
53140699 12.7522
53140799 12.6492
53140899 12.56
53140999 12.4938
53141099 12.5695
53141199 12.6065
53141299 12.6158
53141399 12.6505
53141499 12.6145
53141599 12.5352
53141699 12.4274
53141799 12.393
53141899 12.3543
53141999 12.3308
53142099 12.253
53142199 12.153
53142299 12.1851
53142399 12.3225
53142499 12.4322
53142599 12.5655
53142699 12.7068
53142799 12.823
53142899 12.9509
53142999 13.0218
53143099 13.1727
53143199 13.2637
53143299 13.2781
53143399 13.2549
53143499 13.2027
53143599 13.2047
53143699 13.202
53143799 13.1095
53143899 13.0385
53143999 13.0886
53144099 13.2048
53144199 13.3138
53144299 13.3198
53144399 13.3379
53144499 13.3629
53144599 13.3687
53144699 13.3073
53144799 13.2404
53144899 13.274
53144999 13.2396
53145099 13.1605
53145199 13.1795
53145299 13.2109
53145399 13.3161
53145499 13.3689
53145599 13.3213
53145699 13.2152
53145799 13.1567
53145899 13.1149
53145999 13.1277
53146099 13.169
53146199 13.1819
53146299 13.175
53146399 13.1464
53146499 13.0637
53146599 12.9651
53146699 12.856
53146799 12.8106
53146899 12.7148
53146999 12.6061
53147099 12.5066
53147199 12.4325
53147299 12.4213
53147399 12.5552
53147499 12.6544
53147599 12.6973
53147699 12.7281
53147799 12.7773
53147899 12.765
53147999 12.7013
53148099 12.6309
53148199 12.5536
53148299 12.4859
53148399 12.4616
53148499 12.4629
53148599 12.4848
53148699 12.4724
53148799 12.4284
53148899 12.4223
53148999 12.5133
53149099 12.6161
53149199 12.7674
53149299 12.8866
53149399 12.8966
53149499 12.8568
53149599 12.829
53149699 12.7235
53149799 12.6271
53149899 12.5814
53149999 12.5733
53150099 12.5408
53150199 12.4497
53150299 12.4535
53150399 12.5564
53150499 12.7084
53150599 12.8233
53150699 12.9076
53150799 12.9679
53150899 13.0199
53150999 13.0723
53151099 13.135
53151199 13.1899
53151299 13.2913
53151399 13.3384
53151499 13.3079
53151599 13.2674
53151699 13.2216
53151799 13.3498
53151899 13.4878
53151999 13.6252
53152099 13.7633
53152199 13.8866
53152299 13.9899
53152399 14.0369
53152499 14.0233
53152599 14.0222
53152699 14.0225
53152799 13.9792
53152899 13.8791
53152999 13.7743
53153099 13.6798
53153199 13.5731
53153299 13.4661
53153399 13.3473
53153499 13.2853
53153599 13.26
53153699 13.3483
53153799 13.2885
53153899 13.2513
53153999 13.2835
53154099 13.3831
53154199 13.5266
53154299 13.6535
53154399 13.7686
53154499 13.8752
53154599 13.9972
53154699 14.0314
53154799 13.9299
53154899 13.8158
53154999 13.7266
53155099 13.6345
53155199 13.521
53155299 13.4049
53155399 13.3341
53155499 13.2691
53155599 13.2083
53155699 13.1772
53155799 13.1867
53155899 13.1896
53155999 13.215
53156099 13.3436
53156199 13.4712
53156299 13.5835
53156399 13.6967
53156499 13.8136
53156599 13.9401
53156699 14.0212
53156799 14.0781
53156899 14.1672
53156999 14.2908
53157099 14.4127
53157199 14.4998
53157299 14.6043
53157399 14.7036
53157499 14.8212
53157599 14.9269
53157699 15.0284
53157799 15.1599
53157899 15.2436
53157999 15.3322
53158099 15.4518
53158199 15.5821
53158299 15.6349
53158399 15.6607
53158499 15.6514
53158599 15.6186
53158699 15.5961
53158799 15.6615
53158899 15.7377
53158999 15.7876
53159099 15.8076
53159199 15.8942
53159299 15.9396
53159399 15.962
53159499 15.956
53159599 15.9397
53159699 16.0016
53159799 16.0905
53159899 16.2098
53159999 16.2165
53160099 16.0922
53160199 15.9938
53160299 15.8739
53160399 15.7972
53160499 15.7711
53160599 15.7805
53160699 15.7659
53160799 15.6475
53160899 15.5741
53160999 15.5536
53161099 15.4922
53161199 15.3841
53161299 15.3348
53161399 15.2813
53161499 15.1835
53161599 15.1061
53161699 14.9801
53161799 14.864
53161899 14.7828
53161999 14.7311
53162099 14.6914
53162199 14.6845
53162299 14.6857
53162399 14.7397
53162499 14.8126
53162599 14.8996
53162699 14.8508
53162799 14.7432
53162899 14.6352
53162999 14.6226
53163099 14.5791
53163199 14.5631
53163299 14.5838
53163399 14.6524
53163499 14.6612
53163599 14.7021
53163699 14.771
53163799 14.8572
53163899 14.9871
53163999 15.1018
53164099 15.1951
53164199 15.2675
53164299 15.2825
53164399 15.3154
53164499 15.3428
53164599 15.3411
53164699 15.4261
53164799 15.5438
53164899 15.5533
53164999 15.5135
53165099 15.5609
53165199 15.5777
53165299 15.5157
53165399 15.4748
53165499 15.4203
53165599 15.4117
53165699 15.4663
53165799 15.5133
53165899 15.3948
53165999 15.2893
53166099 15.1581
53166199 15.0306
53166299 14.9669
53166399 14.8676
53166499 14.8924
53166599 14.8326
53166699 14.7458
53166799 14.756
53166899 14.8502
53166999 14.9727
53167099 15.0118
53167199 15.1099
53167299 15.1843
53167399 15.1894
53167499 15.1599
53167599 15.1895
53167699 15.214
53167799 15.2423
53167899 15.191
53167999 15.0969
53168099 14.9698
53168199 14.8934
53168299 14.8554
53168399 14.7763
53168499 14.6794
53168599 14.6391
53168699 14.5918
53168799 14.648
53168899 14.7622
53168999 14.8846
53169099 14.9862
53169199 15.0729
53169299 15.1172
53169399 15.0905
53169499 15.0652
53169599 15.1042
53169699 15.202
53169799 15.315
53169899 15.3957
53169999 15.406
53170099 15.2845
53170199 15.1546
53170299 15.0276
53170399 14.9791
53170499 14.885
53170599 14.8258
53170699 14.8865
53170799 15.0008
53170899 15.0997
53170999 15.1668
53171099 15.233
53171199 15.339
53171299 15.4481
53171399 15.5307
53171499 15.5123
53171599 15.617
53171699 15.6863
53171799 15.7103
53171899 15.8224
53171999 15.8632
53172099 15.9163
53172199 15.9647
53172299 15.9922
53172399 15.9347
53172499 15.8247
53172599 15.7921
53172699 15.7409
53172799 15.8078
53172899 15.8882
53172999 16.0115
53173099 16.0863
53173199 16.1359
53173299 16.159
53173399 16.1551
53173499 16.2293
53173599 16.3355
53173699 16.4421
53173799 16.5279
53173899 16.5783
53173999 16.6185
53174099 16.6199
53174199 16.5784
53174299 16.6438
53174399 16.7341
53174499 16.7923
53174599 16.8595
53174699 16.8522
53174799 16.7733
53174899 16.6366
53174999 16.4975
53175099 16.45
53175199 16.3685
53175299 16.2921
53175399 16.2118
53175499 16.1167
53175599 15.9806
53175699 15.8795
53175799 15.8307
53175899 15.9173
53175999 15.9799
53176099 15.9322
53176199 15.8
53176299 15.7192
53176399 15.6598
53176499 15.5251
53176599 15.396
53176699 15.3158
53176799 15.2155
53176899 15.1139
53176999 15.0413
53177099 15.077
53177199 15.0979
53177299 15.0598
53177399 14.991
53177499 14.8677
53177599 14.7726
53177699 14.8309
53177799 14.8854
53177899 14.8589
53177999 14.8159
53178099 14.7761
53178199 14.6954
53178299 14.6022
53178399 14.494
53178499 14.4592
53178599 14.3647
53178699 14.2986
53178799 14.2192
53178899 14.1191
53178999 14.0253
53179099 13.9848
53179199 13.9091
53179299 13.8597
53179399 13.7764
53179499 13.7273
53179599 13.6442
53179699 13.5282
53179799 13.416
53179899 13.3651
53179999 13.329
53180099 13.2158
53180199 13.1428
53180299 13.1265
53180399 13.1952
53180499 13.3105
53180599 13.328
53180699 13.278
53180799 13.2572
53180899 13.2328
53180999 13.1965
53181099 13.1308
53181199 13.0343
53181299 12.9596
53181399 12.8569
53181499 12.7663
53181599 12.6705
53181699 12.5939
53181799 12.6029
53181899 12.6933
53181999 12.7161
53182099 12.6543
53182199 12.6144
53182299 12.5723
53182399 12.53
53182499 12.553
53182599 12.5513
53182699 12.5511
53182799 12.5367
53182899 12.4711
53182999 12.4433
53183099 12.4212
53183199 12.4761
53183299 12.5948
53183399 12.6603
53183499 12.7062
53183599 12.8056
53183699 12.811
53183799 12.7425
53183899 12.6551
53183999 12.6831
53184099 12.7625
53184199 12.9104
53184299 13.013
53184399 13.0945
53184499 13.1299
53184599 13.1596
53184699 13.183
53184799 13.2145
53184899 13.2193
53184999 13.1541
53185099 13.1794
53185199 13.2368
53185299 13.36
53185399 13.4763
53185499 13.6054
53185599 13.7027
53185699 13.7013
53185799 13.7696
53185899 13.8159
53185999 13.8887
53186099 13.8512
53186199 13.9128
53186299 13.861
53186399 13.8079
53186499 13.7343
53186599 13.626
53186699 13.5894
53186799 13.5349
53186899 13.5101
53186999 13.4729
53187099 13.4351
53187199 13.4286
53187299 13.4711
53187399 13.4599
53187499 13.3729
53187599 13.3927
53187699 13.5268
53187799 13.6392
53187899 13.758
53187999 13.8636
53188099 13.9933
53188199 14.0201
53188299 14.1129
53188399 14.248
53188499 14.3751
53188599 14.4618
53188699 14.5765
53188799 14.6143
53188899 14.6556
53188999 14.7668
53189099 14.8357
53189199 14.9506
53189299 15.0372
53189399 15.0589
53189499 14.9978
53189599 14.8873
53189699 14.8354
53189799 14.7952
53189899 14.7368
53189999 14.7684
53190099 14.7901
53190199 14.7463
53190299 14.8114
53190399 14.8118
53190499 14.7473
53190599 14.7873
53190699 14.7952
53190799 14.7902
53190899 14.7951
53190999 14.8802
53191099 14.9762
53191199 15.028
53191299 15.0434
53191399 15.0301
53191499 14.9291
53191599 14.8336
53191699 14.7827
53191799 14.6966
53191899 14.5949
53191999 14.5453
53192099 14.5691
53192199 14.5731
53192299 14.6299
53192399 14.7231
53192499 14.8459
53192599 14.9519
53192699 15.0177
53192799 15.0796
53192899 15.1567
53192999 15.2143
53193099 15.3064
53193199 15.3467
53193299 15.4049
53193399 15.4634
53193499 15.554
53193599 15.6327
53193699 15.7166
53193799 15.7236
53193899 15.6314
53193999 15.5343
53194099 15.4219
53194199 15.3928
53194299 15.397
53194399 15.4167
53194499 15.5267
53194599 15.6223
53194699 15.6386
53194799 15.532
53194899 15.4533
53194999 15.3335
53195099 15.2202
53195199 15.1334
53195299 15.1651
53195399 15.2693
53195499 15.3666
53195599 15.4905
53195699 15.5719
53195799 15.5469
53195899 15.5702
53195999 15.515
53196099 15.5226
53196199 15.5314
53196299 15.5703
53196399 15.6291
53196499 15.7387
53196599 15.7324
53196699 15.6962
53196799 15.7663
53196899 15.8719
53196999 15.9683
53197099 16.059
53197199 16.1025
53197299 16.1791
53197399 16.2154
53197499 16.1274
53197599 16.0271
53197699 15.9364
53197799 15.862
53197899 15.7564
53197999 15.6884
53198099 15.7963
53198199 15.9012
53198299 15.9778
53198399 15.9409
53198499 15.8882
53198599 15.8301
53198699 15.805
53198799 15.7583
53198899 15.6682
53198999 15.5416
53199099 15.5088
53199199 15.4038
53199299 15.2809
53199399 15.163
53199499 15.0537
53199599 14.9361
53199699 14.8381
53199799 14.7809
53199899 14.6611
53199999 14.6272
53200099 14.6445
53200199 14.5911
53200299 14.6709
53200399 14.7374
53200499 14.8588
53200599 14.9665
53200699 14.9885
53200799 14.9876
53200899 14.8989
53200999 14.8466
53201099 14.7991
53201199 14.7151
53201299 14.6432
53201399 14.5826
53201499 14.5607
53201599 14.646
53201699 14.745
53201799 14.8466
53201899 14.8748
53201999 14.9539
53202099 15.0046
53202199 15.0853
53202299 15.1959
53202399 15.3012
53202499 15.3915
53202599 15.5031
53202699 15.5399
53202799 15.545
53202899 15.4608
53202999 15.3676
53203099 15.259
53203199 15.166
53203299 15.0745
53203399 14.9717
53203499 14.9029
53203599 14.908
53203699 14.9374
53203799 14.9201
53203899 14.7978
53203999 14.6716
53204099 14.5958
53204199 14.4787
53204299 14.4102
53204399 14.4287
53204499 14.3637
53204599 14.2509
53204699 14.2047
53204799 14.152
53204899 14.0551
53204999 14.008
53205099 14.0795
53205199 14.1588
53205299 14.194
53205399 14.1766
53205499 14.1328
53205599 14.0838
53205699 14.0047
53205799 13.9592
53205899 13.9476
53205999 13.858
53206099 13.7409
53206199 13.6982
53206299 13.683
53206399 13.6431
53206499 13.7136
53206599 13.8055
53206699 13.8301
53206799 13.8312
53206899 13.7905
53206999 13.8528
53207099 13.993
53207199 14.1312
53207299 14.2662
53207399 14.2972
53207499 14.3438
53207599 14.384
53207699 14.4839
53207799 14.5164
53207899 14.5675
53207999 14.6166
53208099 14.6928
53208199 14.7472
53208299 14.7541
53208399 14.8339
53208499 14.9375
53208599 15.0312
53208699 15.1404
53208799 15.2359
53208899 15.2414
53208999 15.1702
53209099 15.0531
53209199 14.9258
53209299 14.8131
53209399 14.7579
53209499 14.7543
53209599 14.771
53209699 14.9026
53209799 14.9525
53209899 14.8715
53209999 14.7733
53210099 14.6852
53210199 14.6332
53210299 14.5332
53210399 14.4508
53210499 14.5166
53210599 14.5712
53210699 14.6352
53210799 14.5682
53210899 14.5072
53210999 14.3983
53211099 14.367
53211199 14.4126
53211299 14.5446
53211399 14.6663
53211499 14.6511
53211599 14.7103
53211699 14.8163
53211799 14.9196
53211899 14.9462
53211999 15.0561
53212099 15.1485
53212199 15.2428
53212299 15.2623
53212399 15.3337
53212499 15.4566
53212599 15.5431
53212699 15.6365
53212799 15.722
53212899 15.665
53212999 15.569
53213099 15.5399
53213199 15.5795
53213299 15.5896
53213399 15.4883
53213499 15.3611
53213599 15.2541
53213699 15.1473
53213799 15.0202
53213899 14.9379
53213999 14.9968
53214099 15.0748
53214199 15.1176
53214299 15.1121
53214399 15.0616
53214499 15.0114
53214599 14.9807
53214699 15.0735
53214799 15.1861
53214899 15.3013
53214999 15.4298
53215099 15.4974
53215199 15.5889
53215299 15.607
53215399 15.6271
53215499 15.6636
53215599 15.7651
53215699 15.7776
53215799 15.8063
53215899 15.7767
53215999 15.7585
53216099 15.823
53216199 15.8856
53216299 15.9196
53216399 16.0023
53216499 16.1023
53216599 16.1628
53216699 16.1441
53216799 16.1118
53216899 16.0101
53216999 15.8945
53217099 15.7823
53217199 15.6639
53217299 15.6592
53217399 15.7332
53217499 15.8438
53217599 15.9483
53217699 16.002
53217799 16.0302
53217899 15.9999
53217999 16.0498
53218099 16.1184
53218199 16.0652
53218299 16.0843
53218399 16.1071
53218499 16.2093
53218599 16.2991
53218699 16.4018
53218799 16.4668
53218899 16.568
53218999 16.6603
53219099 16.7587
53219199 16.8068
53219299 16.7166
53219399 16.5783
53219499 16.554
53219599 16.5798
53219699 16.6377
53219799 16.6369
53219899 16.7029
53219999 16.7197
53220099 16.8208
53220199 16.9197
53220299 16.9988
53220399 17.0208
53220499 17.0527
53220599 17.0218
53220699 17.0132
53220799 16.9348
53220899 16.8206
53220999 16.7603
53221099 16.8104
53221199 16.8675
53221299 16.9162
53221399 16.987
53221499 17.0775
53221599 17.1034
53221699 17.0973
53221799 17.0661
53221899 17.0158
53221999 16.9928
53222099 16.9696
53222199 16.9112
53222299 16.8
53222399 16.8014
53222499 16.8348
53222599 16.8715
53222699 16.9081
53222799 17.0145
53222899 17.1129
53222999 17.2012
53223099 17.2492
53223199 17.3321
53223299 17.4164
53223399 17.4206
53223499 17.3749
53223599 17.4136
53223699 17.4914
53223799 17.4695
53223899 17.4851
53223999 17.3851
53224099 17.2572
53224199 17.1347
53224299 17.0133
53224399 16.9621
53224499 16.9568
53224599 16.9624
53224699 16.9627
53224799 16.95
53224899 16.9059
53224999 16.8714
53225099 16.8027
53225199 16.8077
53225299 16.7197
53225399 16.7661
53225499 16.8439
53225599 16.9376
53225699 17.0216
53225799 17.1014
53225899 17.1098
53225999 17.192
53226099 17.247
53226199 17.2279
53226299 17.1998
53226399 17.0971
53226499 17.0528
53226599 17.0338
53226699 16.9049
53226799 16.7693
53226899 16.6352
53226999 16.4926
53227099 16.3738
53227199 16.2697
53227299 16.1787
53227399 16.119
53227499 16.1097
53227599 16.1562
53227699 16.1431
53227799 16.1968
53227899 16.1827
53227999 16.1009
53228099 15.9816
53228199 15.8868
53228299 15.7774
53228399 15.6574
53228499 15.5794
53228599 15.5103
53228699 15.4995
53228799 15.4466
53228899 15.381
53228999 15.3368
53229099 15.2526
53229199 15.2042
53229299 15.1572
53229399 15.2405
53229499 15.2267
53229599 15.1966
53229699 15.1321
53229799 15.12
53229899 15.1491
53229999 15.112
53230099 14.9943
53230199 14.9568
53230299 14.9757
53230399 14.928
53230499 14.8906
53230599 14.7742
53230699 14.6789
53230799 14.6394
53230899 14.6154
53230999 14.5213
53231099 14.463
53231199 14.3735
53231299 14.2867
53231399 14.1717
53231499 14.0545
53231599 13.9807
53231699 14.0034
53231799 14.0721
53231899 14.1872
53231999 14.3039
53232099 14.3974
53232199 14.4089
53232299 14.4187
53232399 14.3106
53232499 14.2126
53232599 14.1258
53232699 14.029
53232799 13.9166
53232899 13.9671
53232999 14.0515
53233099 14.1684
53233199 14.2359
53233299 14.3394
53233399 14.4328
53233499 14.5298
53233599 14.6277
53233699 14.7494
53233799 14.8186
53233899 14.8707
53233999 14.9663
53234099 15.0704
53234199 15.1821
53234299 15.275
53234399 15.3302
53234499 15.4178
53234599 15.544
53234699 15.6596
53234799 15.7366
53234899 15.768
53234999 15.7658
53235099 15.6396
53235199 15.5327
53235299 15.4128
53235399 15.3521
53235499 15.2651
53235599 15.1581
53235699 15.1474
53235799 15.2143
53235899 15.2273
53235999 15.3306
53236099 15.4261
53236199 15.5518
53236299 15.6051
53236399 15.6091
53236499 15.6333
53236599 15.6605
53236699 15.688
53236799 15.7889
53236899 15.8973
53236999 15.9439
53237099 16.0494
53237199 16.1253
53237299 16.23
53237399 16.3169
53237499 16.2943
53237599 16.336
53237699 16.4183
53237799 16.4939
53237899 16.5576
53237999 16.5334
53238099 16.4612
53238199 16.354
53238299 16.252
53238399 16.1568
53238499 16.047
53238599 15.9298
53238699 15.8416
53238799 15.8132
53238899 15.8752
53238999 15.9699
53239099 16.0071
53239199 15.8822
53239299 15.7841
53239399 15.7725
53239499 15.7428
53239599 15.8153
53239699 15.7956
53239799 15.6872
53239899 15.5632
53239999 15.461
53240099 15.3731
53240199 15.448
53240299 15.5294
53240399 15.5189
53240499 15.5575
53240599 15.6174
53240699 15.6436
53240799 15.7541
53240899 15.7567
53240999 15.6725
53241099 15.5433
53241199 15.4431
53241299 15.4522
53241399 15.5248
53241499 15.5674
53241599 15.5375
53241699 15.5124
53241799 15.5273
53241899 15.6482
53241999 15.7367
53242099 15.728
53242199 15.8023
53242299 15.918
53242399 16.0255
53242499 15.9689
53242599 15.9837
53242699 16.0998
53242799 16.2023
53242899 16.2747
53242999 16.2295
53243099 16.1057
53243199 16.0063
53243299 15.9437
53243399 15.8456
53243499 15.8367
53243599 15.8089
53243699 15.7632
53243799 15.6896
53243899 15.57
53243999 15.5113
53244099 15.4557
53244199 15.3916
53244299 15.2924
53244399 15.2106
53244499 15.2275
53244599 15.2733
53244699 15.2741
53244799 15.2982
53244899 15.3899
53244999 15.3928
53245099 15.3761
53245199 15.3811
53245299 15.4628
53245399 15.4756
53245499 15.3802
53245599 15.2675
53245699 15.1932
53245799 15.1552
53245899 15.1301
53245999 15.0762
53246099 15.0413
53246199 14.9806
53246299 14.9764
53246399 15.0732
53246499 15.03
53246599 14.959
53246699 14.9464
53246799 14.828
53246899 14.7152
53246999 14.621
53247099 14.5399
53247199 14.4523
53247299 14.3609
53247399 14.2834
53247499 14.1704
53247599 14.0845
53247699 13.9866
53247799 13.9459
53247899 13.9575
53247999 14.065
53248099 14.1495
53248199 14.2467
53248299 14.3128
53248399 14.3508
53248499 14.4103
53248599 14.5497
53248699 14.6871
53248799 14.7973
53248899 14.9236
53248999 15.0003
53249099 15.0594
53249199 15.0874
53249299 15.2019
53249399 15.331
53249499 15.4303
53249599 15.4702
53249699 15.4194
53249799 15.3224
53249899 15.2101
53249999 15.0871
53250099 15.0509
53250199 15.0782
53250299 15.0505
53250399 15.1042
53250499 15.0869
53250599 14.9844
53250699 14.8773
53250799 14.7787
53250899 14.6605
53250999 14.584
53251099 14.5034
53251199 14.3833
53251299 14.3382
53251399 14.4364
53251499 14.5044
53251599 14.6294
53251699 14.7635
53251799 14.8945
53251899 15.0305
53251999 15.1623
53252099 15.2799
53252199 15.3789
53252299 15.4844
53252399 15.5687
53252499 15.6648
53252599 15.789
53252699 15.7574
53252799 15.6602
53252899 15.5967
53252999 15.5509
53253099 15.5833
53253199 15.5815
53253299 15.5697
53253399 15.4456
53253499 15.3287
53253599 15.2887
53253699 15.2718
53253799 15.2486
53253899 15.1493
53253999 15.0277
53254099 15.0346
53254199 15.0051
53254299 15.1095
53254399 15.2066
53254499 15.3258
53254599 15.3774
53254699 15.409
53254799 15.3834
53254899 15.3046
53254999 15.3332
53255099 15.4501
53255199 15.5669
53255299 15.673
53255399 15.7395
53255499 15.614
53255599 15.5437
53255699 15.54
53255799 15.5227
53255899 15.5949
53255999 15.7164
53256099 15.8109
53256199 15.9163
53256299 15.996
53256399 16.0574
53256499 16.1374
53256599 16.2339
53256699 16.259
53256799 16.3512
53256899 16.4377
53256999 16.5427
53257099 16.6569
53257199 16.7024
53257299 16.7001
53257399 16.6542
53257499 16.5752
53257599 16.4893
53257699 16.3635
53257799 16.274
53257899 16.2561
53257999 16.1726
53258099 16.0678
53258199 15.9914
53258299 15.8723
53258399 15.7829
53258499 15.7642
53258599 15.7508
53258699 15.7907
53258799 15.8664
53258899 15.9109
53258999 15.9339
53259099 15.8511
53259199 15.7229
53259299 15.6059
53259399 15.564
53259499 15.5648
53259599 15.5395
53259699 15.6463
53259799 15.7717
53259899 15.8403
53259999 15.9464
53260099 16.0676
53260199 16.1413
53260299 16.1071
53260399 15.9929
53260499 15.8719
53260599 15.7504
53260699 15.6283
53260799 15.4933
53260899 15.3748
53260999 15.3808
53261099 15.4283
53261199 15.3173
53261299 15.1986
53261399 15.0796
53261499 14.9964
53261599 15.0396
53261699 15.0494
53261799 15.1588
53261899 15.2777
53261999 15.3814
53262099 15.4169
53262199 15.4797
53262299 15.5478
53262399 15.5869
53262499 15.6386
53262599 15.7287
53262699 15.829
53262799 15.8932
53262899 15.9343
53262999 15.9194
53263099 15.8803
53263199 15.9111
53263299 15.9715
53263399 15.9785
53263499 15.9814
53263599 16.0005
53263699 16.0166
53263799 15.9465
53263899 15.8416
53263999 15.7553
53264099 15.7314
53264199 15.7079
53264299 15.6696
53264399 15.5795
53264499 15.4822
53264599 15.3951
53264699 15.4651
53264799 15.4608
53264899 15.556
53264999 15.5948
53265099 15.6414
53265199 15.648
53265299 15.7359
53265399 15.7404
53265499 15.6847
53265599 15.6869
53265699 15.6045
53265799 15.472
53265899 15.364
53265999 15.2818
53266099 15.208
53266199 15.1854
53266299 15.134
53266399 15.1588
53266499 15.1356
53266599 15.0458
53266699 15.0128
53266799 14.887
53266899 14.8155
53266999 14.7302
53267099 14.6541
53267199 14.5453
53267299 14.4483
53267399 14.3584
53267499 14.2551
53267599 14.1688
53267699 14.1183
53267799 14.0246
53267899 13.9503
53267999 13.8578
53268099 13.7647
53268199 13.6694
53268299 13.5764
53268399 13.474
53268499 13.4878
53268599 13.4854
53268699 13.5591
53268799 13.5788
53268899 13.5775
53268999 13.5962
53269099 13.5884
53269199 13.6611
53269299 13.7494
53269399 13.8607
53269499 13.9395
53269599 14.0225
53269699 14.1149
53269799 14.2471
53269899 14.3696
53269999 14.4338
53270099 14.4972
53270199 14.596
53270299 14.7118
53270399 14.7481
53270499 14.8085
53270599 14.7996
53270699 14.9016
53270799 14.9917
53270899 15.0508
53270999 15.115
53271099 15.0259
53271199 14.9409
53271299 14.9303
53271399 14.9384
53271499 14.9386
53271599 14.9461
53271699 14.9544
53271799 15.0163
53271899 15.1405
53271999 15.2587
53272099 15.3519
53272199 15.4489
53272299 15.3904
53272399 15.2628
53272499 15.2559
53272599 15.2893
53272699 15.4038
53272799 15.5009
53272899 15.5891
53272999 15.6722
53273099 15.6942
53273199 15.6546
53273299 15.5341
53273399 15.4784
53273499 15.4085
53273599 15.3702
53273699 15.3383
53273799 15.2916
53273899 15.2195
53273999 15.1033
53274099 15.0776
53274199 15.1846
53274299 15.3135
53274399 15.4101
53274499 15.4453
53274599 15.3447
53274699 15.2109
53274799 15.0839
53274899 14.9607
53274999 14.8435
53275099 14.7864
53275199 14.6801
53275299 14.6157
53275399 14.6065
53275499 14.6704
53275599 14.7104
53275699 14.7709
53275799 14.8562
53275899 14.987
53275999 15.0945
53276099 15.2093
53276199 15.3059
53276299 15.3912
53276399 15.477
53276499 15.5628
53276599 15.6151
53276699 15.5797
53276799 15.6611
53276899 15.7327
53276999 15.7661
53277099 15.8597
53277199 15.9625
53277299 16.0375
53277399 16.0895
53277499 16.1984
53277599 16.2829
53277699 16.3946
53277799 16.5006
53277899 16.5507
53277999 16.5797
53278099 16.6489
53278199 16.7068
53278299 16.7686
53278399 16.8688
53278499 16.9082
53278599 16.99
53278699 17.0744
53278799 17.1678
53278899 17.2687
53278999 17.3518
53279099 17.4198
53279199 17.5164
53279299 17.4779
53279399 17.4897
53279499 17.4187
53279599 17.366
53279699 17.3617
53279799 17.2828
53279899 17.1352
53279999 17.0067
53280099 16.8926
53280199 16.8343
53280299 16.8213
53280399 16.8468
53280499 16.8221
53280599 16.8055
53280699 16.7982
53280799 16.8159
53280899 16.8811
53280999 16.9253
53281099 16.9871
53281199 17.0917
53281299 17.1848
53281399 17.2881
53281499 17.3806
53281599 17.4227
53281699 17.3884
53281799 17.2551
53281899 17.1631
53281999 17.1177
53282099 17.1338
53282199 17.1154
53282299 16.9686
53282399 16.8245
53282499 16.7333
53282599 16.6144
53282699 16.5381
53282799 16.4426
53282899 16.4301
53282999 16.3715
53283099 16.2961
53283199 16.162
53283299 16.061
53283399 15.9454
53283499 15.8789
53283599 15.8538
53283699 15.7804
53283799 15.6859
53283899 15.6773
53283999 15.606
53284099 15.4782
53284199 15.3655
53284299 15.2484
53284399 15.1552
53284499 15.0975
53284599 15.1178
53284699 15.1139
53284799 15.0926
53284899 14.9757
53284999 14.8501
53285099 14.7251
53285199 14.6155
53285299 14.504
53285399 14.3839
53285499 14.2954
53285599 14.1922
53285699 14.0767
53285799 13.9756
53285899 13.8675
53285999 13.7531
53286099 13.654
53286199 13.5492
53286299 13.4398
53286399 13.3572
53286499 13.32
53286599 13.2919
53286699 13.2503
53286799 13.1882
53286899 13.1087
53286999 13.1732
53287099 13.2467
53287199 13.366
53287299 13.4409
53287399 13.5276
53287499 13.6086
53287599 13.7548
53287699 13.844
53287799 13.9641
53287899 14.0692
53287999 14.0314
53288099 13.9327
53288199 13.8357
53288299 13.7566
53288399 13.8605
53288499 13.8911
53288599 13.8433
53288699 13.8317
53288799 13.8916
53288899 13.9874
53288999 14.0888
53289099 14.0298
53289199 13.9474
53289299 13.8745
53289399 13.7927
53289499 13.7173
53289599 13.7926
53289699 13.9224
53289799 14.0231
53289899 14.0726
53289999 14.033
53290099 13.9408
53290199 13.9174
53290299 13.8253
53290399 13.7675
53290499 13.789
53290599 13.9169
53290699 14.0441
53290799 14.1104
53290899 14.1689
53290999 14.1694
53291099 14.1671
53291199 14.2021
53291299 14.3333
53291399 14.4592
53291499 14.5447
53291599 14.57
53291699 14.5957
53291799 14.7192
53291899 14.7788
53291999 14.8981
53292099 15.0344
53292199 15.1446
53292299 15.2076
53292399 15.2308
53292499 15.1109
53292599 15.0339
53292699 15.0276
53292799 15.1035
53292899 15.1242
53292999 15.1891
53293099 15.1944
53293199 15.1985
53293299 15.1992
53293399 15.2088
53293499 15.2166
53293599 15.2793
53293699 15.363
53293799 15.4271
53293899 15.4225
53293999 15.3131
53294099 15.2482
53294199 15.1347
53294299 15.0652
53294399 15.0069
53294499 15.0496
53294599 15.1037
53294699 15.0819
53294799 15.1612
53294899 15.2867
53294999 15.3904
53295099 15.4489
53295199 15.5366
53295299 15.644
53295399 15.6072
53295499 15.5362
53295599 15.5009
53295699 15.426
53295799 15.4066
53295899 15.3209
53295999 15.2558
53296099 15.2083
53296199 15.1334
53296299 15.0573
53296399 14.9591
53296499 14.8427
53296599 14.7301
53296699 14.6174
53296799 14.5118
53296899 14.5448
53296999 14.6242
53297099 14.6755
53297199 14.7961
53297299 14.9254
53297399 14.9845
53297499 14.9475
53297599 14.9528
53297699 15.0097
53297799 15.107
53297899 15.2123
53297999 15.322
53298099 15.4236
53298199 15.4933
53298299 15.4243
53298399 15.4062
53298499 15.4398
53298599 15.3993
53298699 15.4075
53298799 15.4002
53298899 15.3463
53298999 15.3027
53299099 15.276
53299199 15.2892
53299299 15.2297
53299399 15.142
53299499 15.035
53299599 15.0364
53299699 15.0632
53299799 15.1697
53299899 15.2774
53299999 15.3527
53300099 15.4031
53300199 15.5017
53300299 15.5564
53300399 15.6504
53300499 15.7742
53300599 15.797
53300699 15.8176
53300799 15.8807
53300899 15.9434
53300999 15.903
53301099 15.8289
53301199 15.776
53301299 15.6864
53301399 15.5925
53301499 15.586
53301599 15.6661
53301699 15.7481
53301799 15.7816
53301899 15.8313
53301999 15.8635
53302099 15.8912
53302199 15.9844
53302299 16.0749
53302399 16.1275
53302499 16.1
53302599 15.982
53302699 15.8462
53302799 15.7459
53302899 15.6625
53302999 15.5352
53303099 15.4713
53303199 15.4473
53303299 15.4031
53303399 15.3693
53303499 15.4879
53303599 15.5887
53303699 15.6798
53303799 15.7275
53303899 15.7313
53303999 15.7244
53304099 15.7373
53304199 15.8486
53304299 15.9066
53304399 15.8594
53304499 15.7751
53304599 15.7726
53304699 15.8855
53304799 15.9048
53304899 15.9498
53304999 15.9855
53305099 15.9898
53305199 16.0046
53305299 16.0853
53305399 16.178
53305499 16.2607
53305599 16.3678
53305699 16.464
53305799 16.5047
53305899 16.392
53305999 16.265
53306099 16.125
53306199 15.9875
53306299 15.9013
53306399 15.8396
53306499 15.6994
53306599 15.574
53306699 15.4685
53306799 15.383
53306899 15.2862
53306999 15.2273
53307099 15.1315
53307199 15.145
53307299 15.2515
53307399 15.3747
53307499 15.4974
53307599 15.5938
53307699 15.5738
53307799 15.5553
53307899 15.6278
53307999 15.6837
53308099 15.6554
53308199 15.6912
53308299 15.7642
53308399 15.8279
53308499 15.9231
53308599 15.9804
53308699 16.0554
53308799 16.1126
53308899 16.1449
53308999 16.2166
53309099 16.3313
53309199 16.413
53309299 16.5193
53309399 16.6016
53309499 16.6353
53309599 16.5878
53309699 16.6947
53309799 16.7343
53309899 16.6464
53309999 16.5653
53310099 16.4833
53310199 16.4681
53310299 16.4071
53310399 16.4087
53310499 16.4484
53310599 16.3796
53310699 16.403
53310799 16.3722
53310899 16.2703
53310999 16.1266
53311099 16.0115
53311199 15.9971
53311299 15.8882
53311399 15.7994
53311499 15.6922
53311599 15.6156
53311699 15.6806
53311799 15.7471
53311899 15.6876
53311999 15.5811
53312099 15.4737
53312199 15.3568
53312299 15.2229
53312399 15.1133
53312499 15.0071
53312599 14.9174
53312699 14.8654
53312799 14.7534
53312899 14.6351
53312999 14.5159
53313099 14.4344
53313199 14.379
53313299 14.2572
53313399 14.2312
53313499 14.1817
53313599 14.135
53313699 14.2073
53313799 14.2482
53313899 14.2551
53313999 14.2745
53314099 14.3878
53314199 14.5054
53314299 14.6315
53314399 14.7573
53314499 14.8787
53314599 14.9664
53314699 15.0593
53314799 15.1344
53314899 15.2329
53314999 15.2795
53315099 15.3009
53315199 15.2496
53315299 15.2481
53315399 15.29
53315499 15.3308
53315599 15.4629
53315699 15.5476
53315799 15.6538
53315899 15.782
53315999 15.8796
53316099 15.9603
53316199 15.9403
53316299 15.8197
53316399 15.7748
53316499 15.6704
53316599 15.6656
53316699 15.661
53316799 15.642
53316899 15.6007
53316999 15.5421
53317099 15.4587
53317199 15.4458
53317299 15.39
53317399 15.2649
53317499 15.1541
53317599 15.1241
53317699 15.1814
53317799 15.2115
53317899 15.284
53317999 15.3251
53318099 15.3061
53318199 15.2038
53318299 15.1059
53318399 15.0179
53318499 14.9552
53318599 15.072
53318699 15.1729
53318799 15.235
53318899 15.3305
53318999 15.442
53319099 15.5466
53319199 15.5889
53319299 15.4758
53319399 15.3494
53319499 15.2337
53319599 15.1343
53319699 15.1762
53319799 15.2015
53319899 15.208
53319999 15.2491
53320099 15.2303
53320199 15.1677
53320299 15.1077
53320399 15.029
53320499 15.0801
53320599 15.1852
53320699 15.2173
53320799 15.0996
53320899 15.0879
53320999 15.1183
53321099 15.1693
53321199 15.2453
53321299 15.2692
53321399 15.3532
53321499 15.3094
53321599 15.178
53321699 15.0608
53321799 15.0392
53321899 15.0006
53321999 15.0424
53322099 15.1498
53322199 15.2517
53322299 15.2485
53322399 15.2007
53322499 15.144
53322599 15.0192
53322699 14.903
53322799 14.8808
53322899 14.9659
53322999 14.9775
53323099 14.9542
53323199 14.8275
53323299 14.7759
53323399 14.768
53323499 14.8844
53323599 14.9766
53323699 14.9872
53323799 14.9354
53323899 14.8391
53323999 14.7157
53324099 14.5908
53324199 14.4716
53324299 14.3825
53324399 14.304
53324499 14.214
53324599 14.1751
53324699 14.112
53324799 14.1089
53324899 14.1054
53324999 13.9927
53325099 14.0025
53325199 14.1318
53325299 14.2514
53325399 14.326
53325499 14.3599
53325599 14.39
53325699 14.4136
53325799 14.4201
53325899 14.3325
53325999 14.2468
53326099 14.2138
53326199 14.2491
53326299 14.3697
53326399 14.4903
53326499 14.6066
53326599 14.7172
53326699 14.7112
53326799 14.6521
53326899 14.6711
53326999 14.7421
53327099 14.814
53327199 14.7571
53327299 14.745
53327399 14.8209
53327499 14.733
53327599 14.6781
53327699 14.7038
53327799 14.7267
53327899 14.7245
53327999 14.7238
53328099 14.7169
53328199 14.7002
53328299 14.7443
53328399 14.8703
53328499 15.0026
53328599 15.0497
53328699 14.9951
53328799 14.9214
53328899 14.9142
53328999 14.9791
53329099 15.0688
53329199 15.1939
53329299 15.2709
53329399 15.3359
53329499 15.3365
53329599 15.4263
53329699 15.4894
53329799 15.5554
53329899 15.6751
53329999 15.7751
53330099 15.8688
53330199 15.931
53330299 16.0375
53330399 16.1568
53330499 16.2089
53330599 16.0909
53330699 15.9569
53330799 15.8439
53330899 15.7916
53330999 15.8513
53331099 15.9714
53331199 16.0532
53331299 16.0633
53331399 15.9654
53331499 15.8869
53331599 15.8918
53331699 15.8703
53331799 15.8452
53331899 15.7989
53331999 15.7562
53332099 15.7112
53332199 15.6781
53332299 15.5899
53332399 15.6353
53332499 15.7257
53332599 15.8308
53332699 15.8928
53332799 16.006
53332899 16.108
53332999 16.2117
53333099 16.2833
53333199 16.289
53333299 16.3021
53333399 16.1961
53333499 16.1005
53333599 15.9873
53333699 15.8562
53333799 15.7284
53333899 15.6261
53333999 15.5013
53334099 15.4102
53334199 15.3069
53334299 15.2531
53334399 15.2901
53334499 15.363
53334599 15.4578
53334699 15.4121
53334799 15.3794
53334899 15.4905
53334999 15.6024
53335099 15.6182
53335199 15.6664
53335299 15.5961
53335399 15.4989
53335499 15.4838
53335599 15.5446
53335699 15.575
53335799 15.5886
53335899 15.5384
53335999 15.4941
53336099 15.5204
53336199 15.5884
53336299 15.6633
53336399 15.6629
53336499 15.7332
53336599 15.8139
53336699 15.7302
53336799 15.5913
53336899 15.5263
53336999 15.4343
53337099 15.3708
53337199 15.2691
53337299 15.1595
53337399 15.0578
53337499 14.9403
53337599 14.8069
53337699 14.6877
53337799 14.5929
53337899 14.4892
53337999 14.5034
53338099 14.5117
53338199 14.4512
53338299 14.3318
53338399 14.2343
53338499 14.15
53338599 14.1009
53338699 14.0355
53338799 13.9211
53338899 13.8389
53338999 13.7417
53339099 13.6599
53339199 13.6092
53339299 13.5284
53339399 13.4959
53339499 13.5583
53339599 13.5129
53339699 13.4107
53339799 13.3018
53339899 13.202
53339999 13.1872
53340099 13.2486
53340199 13.3527
53340299 13.5004
53340399 13.6284
53340499 13.7107
53340599 13.7765
53340699 13.8821
53340799 13.9721
53340899 14.071
53340999 14.1928
53341099 14.3143
53341199 14.3945
53341299 14.508
53341399 14.6196
53341499 14.7384
53341599 14.7531
53341699 14.7875
53341799 14.8676
53341899 14.9985
53341999 15.1125
53342099 15.2191
53342199 15.2269
53342299 15.2963
53342399 15.3693
53342499 15.4912
53342599 15.6203
53342699 15.7176
53342799 15.8074
53342899 15.8855
53342999 15.936
53343099 16.0008
53343199 16.0806
53343299 16.1064
53343399 16.1435
53343499 16.2304
53343599 16.245
53343699 16.1993
53343799 16.1697
53343899 16.1749
53343999 16.24
53344099 16.3203
53344199 16.4205
53344299 16.5132
53344399 16.6236
53344499 16.7149
53344599 16.7901
53344699 16.8176
53344799 16.8687
53344899 16.9269
53344999 16.9961
53345099 17.0945
53345199 17.1191
53345299 17.1387
53345399 17.2118
53345499 17.187
53345599 17.1761
53345699 17.171
53345799 17.1751
53345899 17.0578
53345999 16.9701
53346099 16.912
53346199 16.8052
53346299 16.7573
53346399 16.8003
53346499 16.7149
53346599 16.636
53346699 16.5212
53346799 16.3871
53346899 16.2778
53346999 16.1418
53347099 16.0124
53347199 15.8948
53347299 15.8735
53347399 15.9426
53347499 16.066
53347599 16.1514
53347699 16.2408
53347799 16.2974
53347899 16.3754
53347999 16.4884
53348099 16.5955
53348199 16.6743
53348299 16.7802
53348399 16.8777
53348499 16.8629
53348599 16.8972
53348699 16.9124
53348799 16.9349
53348899 16.8915
53348999 16.8868
53349099 16.9125
53349199 16.9846
53349299 16.8997
53349399 16.7686
53349499 16.6382
53349599 16.5473
53349699 16.6065
53349799 16.687
53349899 16.7179
53349999 16.7327
53350099 16.6413
53350199 16.5673
53350299 16.5416
53350399 16.571
53350499 16.6822
53350599 16.7858
53350699 16.8407
53350799 16.8955
53350899 16.9941
53350999 17.083
53351099 17.1916
53351199 17.1311
53351299 17.0441
53351399 17.0134
53351499 16.9826
53351599 16.9914
53351699 16.9958
53351799 16.9167
53351899 16.7991
53351999 16.7051
53352099 16.6699
53352199 16.6266
53352299 16.6075
53352399 16.5703
53352499 16.6525
53352599 16.6795
53352699 16.6165
53352799 16.4762
53352899 16.3541
53352999 16.261
53353099 16.158
53353199 16.0235
53353299 15.8909
53353399 15.7788
53353499 15.659
53353599 15.5361
53353699 15.4422
53353799 15.3986
53353899 15.4033
53353999 15.364
53354099 15.2659
53354199 15.1338
53354299 15.0726
53354399 15.1378
53354499 15.1673
53354599 15.2488
53354699 15.3288
53354799 15.4141
53354899 15.5127
53354999 15.6139
53355099 15.6565
53355199 15.7426
53355299 15.8253
53355399 15.8628
53355499 15.9681
53355599 15.9112
53355699 15.9529
53355799 16.0084
53355899 16.0188
53355999 16.1184
53356099 16.145
53356199 16.2268
53356299 16.3404
53356399 16.3876
53356499 16.4017
53356599 16.2875
53356699 16.1862
53356799 16.1999
53356899 16.2647
53356999 16.242
53357099 16.1782
53357199 16.151
53357299 16.1384
53357399 16.1381
53357499 16.2142
53357599 16.3171
53357699 16.401
53357799 16.4903
53357899 16.5507
53357999 16.5863
53358099 16.5397
53358199 16.474
53358299 16.3604
53358399 16.2244
53358499 16.1049
53358599 15.9827
53358699 15.8736
53358799 15.8511
53358899 15.9234
53358999 15.9141
53359099 15.8065
53359199 15.7889
53359299 15.7766
53359399 15.8036
53359499 15.8458
53359599 15.9582
53359699 16.0531
53359799 16.1524
53359899 16.1732
53359999 16.1608
53360099 16.2056
53360199 16.275
53360299 16.3316
53360399 16.4342
53360499 16.4928
53360599 16.4629
53360699 16.3241
53360799 16.2209
53360899 16.0869
53360999 15.9581
53361099 15.8274
53361199 15.7022
53361299 15.5756
53361399 15.5039
53361499 15.455
53361599 15.5107
53361699 15.6361
53361799 15.7461
53361899 15.8571
53361999 15.9029
53362099 15.9254
53362199 16.0267
53362299 16.0617
53362399 16.0864
53362499 16.1958
53362599 16.2797
53362699 16.3084
53362799 16.3492
53362899 16.2768
53362999 16.3174
53363099 16.4232
53363199 16.5068
53363299 16.6214
53363399 16.7173
53363499 16.8177
53363599 16.9154
53363699 17.0071
53363799 17.0856
53363899 17.0473
53363999 16.9627
53364099 16.9261
53364199 16.8151
53364299 16.6898
53364399 16.5576
53364499 16.4902
53364599 16.3628
53364699 16.2778
53364799 16.2318
53364899 16.149
53364999 16.0775
53365099 15.9637
53365199 15.8649
53365299 15.8108
53365399 15.7748
53365499 15.7521
53365599 15.6632
53365699 15.625
53365799 15.566
53365899 15.4709
53365999 15.3777
53366099 15.3508
53366199 15.2375
53366299 15.1481
53366399 15.1021
53366499 15.0074
53366599 14.8945
53366699 14.8265
53366799 14.8315
53366899 14.9577
53366999 15.0788
53367099 15.1174
53367199 15.0548
53367299 14.9436
53367399 14.854
53367499 14.8068
53367599 14.8075
53367699 14.8016
53367799 14.7736
53367899 14.8417
53367999 14.9621
53368099 15.0822
53368199 15.1469
53368299 15.1894
53368399 15.279
53368499 15.3725
53368599 15.4062
53368699 15.4224
53368799 15.3877
53368899 15.3328
53368999 15.2295
53369099 15.1444
53369199 15.1014
53369299 15.151
53369399 15.2192
53369499 15.3213
53369599 15.4328
53369699 15.5545
53369799 15.6579
53369899 15.7678
53369999 15.8384
53370099 15.8649
53370199 15.8483
53370299 15.7995
53370399 15.7423
53370499 15.608
53370599 15.5044
53370699 15.4352
53370799 15.492
53370899 15.5773
53370999 15.6391
53371099 15.692
53371199 15.7377
53371299 15.8296
53371399 15.9331
53371499 16.0562
53371599 16.1702
53371699 16.2435
53371799 16.3161
53371899 16.2589
53371999 16.2646
53372099 16.2065
53372199 16.2161
53372299 16.3066
53372399 16.4027
53372499 16.4681
53372599 16.5778
53372699 16.6849
53372799 16.7756
53372899 16.8446
53372999 16.9209
53373099 16.9755
53373199 17.0391
53373299 17.0495
53373399 17.0651
53373499 16.9827
53373599 16.8783
53373699 16.786
53373799 16.7311
53373899 16.6947
53373999 16.7426
53374099 16.7612
53374199 16.8019
53374299 16.8135
53374399 16.7969
53374499 16.7618
53374599 16.7022
53374699 16.655
53374799 16.5998
53374899 16.563
53374999 16.5552
53375099 16.5226
53375199 16.4419
53375299 16.3262
53375399 16.2683
53375499 16.2175
53375599 16.1009
53375699 16.1454
53375799 16.2323
53375899 16.3318
53375999 16.3841
53376099 16.327
53376199 16.2677
53376299 16.2212
53376399 16.184
53376499 16.0888
53376599 16.0069
53376699 15.8805
53376799 15.7647
53376899 15.6892
53376999 15.6081
53377099 15.5646
53377199 15.4881
53377299 15.5912
53377399 15.6944
53377499 15.7194
53377599 15.7904
53377699 15.7988
53377799 15.7823
53377899 15.8015
53377999 15.8305
53378099 15.8371
53378199 15.7748
53378299 15.6646
53378399 15.5532
53378499 15.4625
53378599 15.4224
53378699 15.3696
53378799 15.2847
53378899 15.382
53378999 15.3822
53379099 15.3565
53379199 15.3452
53379299 15.2798
53379399 15.2489
53379499 15.1321
53379599 15.0529
53379699 15.0974
53379799 15.0622
53379899 15.0327
53379999 14.9203
53380099 14.8103
53380199 14.7532
53380299 14.6534
53380399 14.5454
53380499 14.4639
53380599 14.4234
53380699 14.475
53380799 14.5357
53380899 14.6109
53380999 14.605
53381099 14.6669
53381199 14.7859
53381299 14.9019
53381399 14.9543
53381499 15.0624
53381599 15.1579
53381699 15.0612
53381799 14.963
53381899 14.9345
53381999 14.9149
53382099 14.946
53382199 14.9662
53382299 15.0669
53382399 15.1783
53382499 15.239
53382599 15.2812
53382699 15.3235
53382799 15.3698
53382899 15.4236
53382999 15.5526
53383099 15.6659
53383199 15.7582
53383299 15.7805
53383399 15.875
53383499 15.9073
53383599 15.947
53383699 16.0426
53383799 16.1338
53383899 16.194
53383999 16.2654
53384099 16.363
53384199 16.4253
53384299 16.517
53384399 16.6061
53384499 16.6786
53384599 16.7065
53384699 16.7735
53384799 16.7848
53384899 16.7881
53384999 16.8473
53385099 16.8689
53385199 16.9119
53385299 16.883
53385399 16.8319
53385499 16.7448
53385599 16.6341
53385699 16.5881
53385799 16.5096
53385899 16.477
53385999 16.4636
53386099 16.397
53386199 16.2894
53386299 16.2216
53386399 16.2326
53386499 16.2795
53386599 16.3176
53386699 16.3034
53386799 16.1725
53386899 16.0416
53386999 15.966
53387099 15.9303
53387199 15.9127
53387299 15.8873
53387399 15.7816
53387499 15.7488
53387599 15.7263
53387699 15.7351
53387799 15.8031
53387899 15.8072
53387999 15.7639
53388099 15.8464
53388199 15.9091
53388299 15.8948
53388399 15.9311
53388499 16.0193
53388599 16.139
53388699 16.1971
53388799 16.1465
53388899 16.1239
53388999 16.1782
53389099 16.2739
53389199 16.3161
53389299 16.3311
53389399 16.3276
53389499 16.4046
53389599 16.4666
53389699 16.3666
53389799 16.2501
53389899 16.1085
53389999 16.0033
53390099 15.9145
53390199 15.7759
53390299 15.641
53390399 15.5172
53390499 15.3936
53390599 15.3851
53390699 15.3344
53390799 15.2819
53390899 15.189
53390999 15.12
53391099 14.9964
53391199 14.8702
53391299 14.752
53391399 14.6828
53391499 14.6919
53391599 14.6246
53391699 14.5617
53391799 14.5052
53391899 14.4717
53391999 14.4121
53392099 14.456
53392199 14.5051
53392299 14.6092
53392399 14.6674
53392499 14.6769
53392599 14.7268
53392699 14.8571
53392799 14.975
53392899 15.0126
53392999 14.9107
53393099 14.8244
53393199 14.7377
53393299 14.6773
53393399 14.5608
53393499 14.4724
53393599 14.3819
53393699 14.3016
53393799 14.2128
53393899 14.2215
53393999 14.2384
53394099 14.1969
53394199 14.1044
53394299 14.1137
53394399 14.0743
53394499 14.0305
53394599 13.9825
53394699 13.9004
53394799 13.7769
53394899 13.7178
53394999 13.6789
53395099 13.5669
53395199 13.4595
53395299 13.3661
53395399 13.368
53395499 13.3326
53395599 13.2686
53395699 13.1669
53395799 13.0609
53395899 13.005
53395999 12.9511
53396099 12.8484
53396199 12.7535
53396299 12.7308
53396399 12.6362
53396499 12.583
53396599 12.6379
53396699 12.778
53396799 12.9076
53396899 12.9668
53396999 13.0857
53397099 13.1963
53397199 13.312
53397299 13.4493
53397399 13.5135
53397499 13.5704
53397599 13.4692
53397699 13.4353
53397799 13.4691
53397899 13.569
53397999 13.6455
53398099 13.7781
53398199 13.8195
53398299 13.8828
53398399 13.9921
53398499 14.0058
53398599 13.9418
53398699 13.8875
53398799 13.8831
53398899 13.8122
53398999 13.7309
53399099 13.6419
53399199 13.5426
53399299 13.4939
53399399 13.4514
53399499 13.4748
53399599 13.4781
53399699 13.5127
53399799 13.4287
53399899 13.3619
53399999 13.2548
53400099 13.2176
53400199 13.1404
53400299 13.0322
53400399 12.9477
53400499 12.9827
53400599 13.0537
53400699 13.0462
53400799 13.0645
53400899 13.1882
53400999 13.2893
53401099 13.3963
53401199 13.5272
53401299 13.6568
53401399 13.7849
53401499 13.8911
53401599 13.9873
53401699 13.9775
53401799 13.8889
53401899 13.8407
53401999 13.8455
53402099 13.8084
53402199 13.7646
53402299 13.7515
53402399 13.7255
53402499 13.7399
53402599 13.7623
53402699 13.8009
53402799 13.8658
53402899 13.9835
53402999 14.0118
53403099 14.0855
53403199 14.0254
53403299 13.908
53403399 13.8621
53403499 13.9054
53403599 13.9753
53403699 14.0905
53403799 14.2094
53403899 14.3464
53403999 14.476
53404099 14.6012
53404199 14.6894
53404299 14.7388
53404399 14.7412
53404499 14.7299
53404599 14.7728
53404699 14.817
53404799 14.8537
53404899 14.9511
53404999 14.9851
53405099 15.0969
53405199 15.1987
53405299 15.1617
53405399 15.0801
53405499 14.982
53405599 14.9124
53405699 14.9067
53405799 14.9795
53405899 15.1133
53405999 15.1764
53406099 15.1819
53406199 15.1067
53406299 15.0338
53406399 15.0373
53406499 14.9565
53406599 14.8661
53406699 14.7683
53406799 14.6619
53406899 14.6114
53406999 14.5849
53407099 14.5159
53407199 14.4741
53407299 14.3925
53407399 14.324
53407499 14.3584
53407599 14.3726
53407699 14.2521
53407799 14.1382
53407899 14.0619
53407999 14.0717
53408099 14.0371
53408199 13.9388
53408299 13.8429
53408399 13.7422
53408499 13.6913
53408599 13.7027
53408699 13.7592
53408799 13.7879
53408899 13.7759
53408999 13.7307
53409099 13.7068
53409199 13.6869
53409299 13.6923
53409399 13.6455
53409499 13.5598
53409599 13.4782
53409699 13.4802
53409799 13.461
53409899 13.4113
53409999 13.4034
53410099 13.3295
53410199 13.2975
53410299 13.2604
53410399 13.1844
53410499 13.0915
53410599 13.0378
53410699 13.0894
53410799 13.1357
53410899 13.0579
53410999 12.9917
53411099 12.8997
53411199 12.7917
53411299 12.7006
53411399 12.6251
53411499 12.6114
53411599 12.5274
53411699 12.461
53411799 12.4354
53411899 12.4111
53411999 12.3529
53412099 12.2799
53412199 12.1997
53412299 12.1283
53412399 12.0765
53412499 11.9989
53412599 11.9062
53412699 11.8636
53412799 11.814
53412899 11.7557
53412999 11.6831
53413099 11.6531
53413199 11.6309
53413299 11.7458
53413399 11.8745
53413499 11.834
53413599 11.7417
53413699 11.6566
53413799 11.5712
53413899 11.4857
53413999 11.4003
53414099 11.3419
53414199 11.3068
53414299 11.2448
53414399 11.1766
53414499 11.2518
53414599 11.3763
53414699 11.4877
53414799 11.614
53414899 11.7233
53414999 11.8378
53415099 11.9515
53415199 12.0749
53415299 12.1245
53415399 12.0794
53415499 12.0038
53415599 11.9577
53415699 11.93
53415799 11.9558
53415899 11.9257
53415999 11.8876
53416099 11.7949
53416199 11.7824
53416299 11.9368
53416399 11.9856
53416499 11.9004
53416599 11.8773
53416699 11.8091
53416799 11.7734
53416899 11.769
53416999 11.7124
53417099 11.7288
53417199 11.826
53417299 11.9868
53417399 12.1365
53417499 12.2475
53417599 12.2899
53417699 12.3858
53417799 12.5329
53417899 12.5473
53417999 12.4544
53418099 12.3634
53418199 12.2851
53418299 12.2262
53418399 12.1739
53418499 12.2355
53418599 12.2573
53418699 12.206
53418799 12.1437
53418899 12.0695
53418999 11.9745
53419099 11.892
53419199 11.8449
53419299 11.8281
53419399 11.7549
53419499 11.7414
53419599 11.7302
53419699 11.8238
53419799 11.9323
53419899 12.048
53419999 12.1727
53420099 12.1148
53420199 12.1292
53420299 12.0832
53420399 11.9905
53420499 11.9525
53420599 11.9471
53420699 11.8804
53420799 11.8159
53420899 11.8198
53420999 11.9102
53421099 12.0721
53421199 12.1809
53421299 12.2632
53421399 12.4077
53421499 12.549
53421599 12.6868
53421699 12.8095
53421799 12.9284
53421899 13.0236
53421999 13.1335
53422099 13.225
53422199 13.3306
53422299 13.4374
53422399 13.467
53422499 13.5181
53422599 13.6386
53422699 13.7714
53422799 13.8566
53422899 13.9923
53422999 14.119
53423099 14.2611
53423199 14.3848
53423299 14.5103
53423399 14.636
53423499 14.7604
53423599 14.8306
53423699 14.9071
53423799 15.0069
53423899 15.0238
53423999 15.0882
53424099 15.132
53424199 15.073
53424299 14.9672
53424399 14.9392
53424499 14.9388
53424599 14.9323
53424699 14.9863
53424799 15.1019
53424899 15.1615
53424999 15.2337
53425099 15.2452
53425199 15.231
53425299 15.1672
53425399 15.2268
53425499 15.3399
53425599 15.4279
53425699 15.5318
53425799 15.6262
53425899 15.6711
53425999 15.6727
53426099 15.63
53426199 15.5505
53426299 15.4709
53426399 15.3666
53426499 15.2754
53426599 15.1746
53426699 15.0682
53426799 14.983
53426899 14.9172
53426999 14.8538
53427099 14.7527
53427199 14.6697
53427299 14.5575
53427399 14.4383
53427499 14.4754
53427599 14.4636
53427699 14.3537
53427799 14.2975
53427899 14.3156
53427999 14.3145
53428099 14.4242
53428199 14.5532
53428299 14.6713
53428399 14.6993
53428499 14.6818
53428599 14.6491
53428699 14.6033
53428799 14.6543
53428899 14.7756
53428999 14.8602
53429099 14.8973
53429199 14.9507
53429299 14.9825
53429399 14.9862
53429499 14.951
53429599 14.9883
53429699 15.0958
53429799 15.1753
53429899 15.2882
53429999 15.3774
53430099 15.4217
53430199 15.4785
53430299 15.5146
53430399 15.5593
53430499 15.6311
53430599 15.6761
53430699 15.7701
53430799 15.8801
53430899 15.9841
53430999 16.0756
53431099 16.0267
53431199 15.8975
53431299 15.7924
53431399 15.8065
53431499 15.8026
53431599 15.8861
53431699 15.9402
53431799 16.0063
53431899 16.015
53431999 16.0255
53432099 16.1152
53432199 16.07
53432299 16.1223
53432399 16.24
53432499 16.2294
53432599 16.1613
53432699 16.1334
53432799 16.1237
53432899 16.0602
53432999 15.935
53433099 15.8217
53433199 15.7161
53433299 15.6062
53433399 15.6493
53433499 15.7747
53433599 15.8848
53433699 15.9294
53433799 16.0167
53433899 16.1212
53433999 16.1371
53434099 16.1287
53434199 16.1895
53434299 16.2945
53434399 16.3636
53434499 16.44
53434599 16.4685
53434699 16.5387
53434799 16.5313
53434899 16.4676
53434999 16.399
53435099 16.4318
53435199 16.5093
53435299 16.598
53435399 16.6598
53435499 16.6832
53435599 16.6527
53435699 16.7207
53435799 16.8067
53435899 16.8783
53435999 16.9715
53436099 17.0651
53436199 17.0976
53436299 17.1105
53436399 17.0732
53436499 17.0898
53436599 17.1228
53436699 17.1817
53436799 17.2806
53436899 17.2854
53436999 17.2242
53437099 17.1289
53437199 17.0218
53437299 17.0587
53437399 17.1397
53437499 17.2458
53437599 17.3309
53437699 17.381
53437799 17.4364
53437899 17.4857
53437999 17.576
53438099 17.543
53438199 17.4105
53438299 17.2859
53438399 17.2374
53438499 17.2451
53438599 17.2142
53438699 17.197
53438799 17.1819
53438899 17.1341
53438999 17.1705
53439099 17.2479
53439199 17.2886
53439299 17.2921
53439399 17.3193
53439499 17.2346
53439599 17.1194
53439699 17.021
53439799 16.871
53439899 16.7351
53439999 16.6773
53440099 16.6146
53440199 16.54
53440299 16.4483
53440399 16.3151
53440499 16.229
53440599 16.0922
53440699 15.9877
53440799 15.8597
53440899 15.8235
53440999 15.8467
53441099 15.9019
53441199 15.8848
53441299 15.8058
53441399 15.8151
53441499 15.7837
53441599 15.7516
53441699 15.6654
53441799 15.589
53441899 15.6153
53441999 15.713
53442099 15.7931
53442199 15.914
53442299 15.9907
53442399 16.0653
53442499 16.1483
53442599 16.2544
53442699 16.3373
53442799 16.4217
53442899 16.5257
53442999 16.5509
53443099 16.5647
53443199 16.5657
53443299 16.5993
53443399 16.568
53443499 16.4584
53443599 16.3213
53443699 16.2076
53443799 16.1981
53443899 16.2212
53443999 16.3082
53444099 16.407
53444199 16.486
53444299 16.5914
53444399 16.5743
53444499 16.4552
53444599 16.3374
53444699 16.366
53444799 16.4136
53444899 16.345
53444999 16.2446
53445099 16.1225
53445199 16.0401
53445299 15.9086
53445399 15.8779
53445499 15.9474
53445599 15.878
53445699 15.7515
53445799 15.6847
53445899 15.5671
53445999 15.5486
53446099 15.6342
53446199 15.6662
53446299 15.6068
53446399 15.5632
53446499 15.5563
53446599 15.5171
53446699 15.3862
53446799 15.2609
53446899 15.1356
53446999 15.0681
53447099 14.9909
53447199 14.887
53447299 14.7744
53447399 14.7087
53447499 14.7478
53447599 14.8443
53447699 14.9006
53447799 14.9705
53447899 15.0571
53447999 15.0546
53448099 15.0293
53448199 15.0462
53448299 15.0102
53448399 15.0247
53448499 15.1301
53448599 15.249
53448699 15.361
53448799 15.45
53448899 15.44
53448999 15.3542
53449099 15.2806
53449199 15.1853
53449299 15.0664
53449399 14.9609
53449499 14.9047
53449599 14.9757
53449699 15.0666
53449799 15.1807
53449899 15.2557
53449999 15.3338
53450099 15.2484
53450199 15.1293
53450299 15.0331
53450399 15.0252
53450499 15.1121
53450599 15.2129
53450699 15.2574
53450799 15.2438
53450899 15.2137
53450999 15.2892
53451099 15.4041
53451199 15.4629
53451299 15.4908
53451399 15.5788
53451499 15.6897
53451599 15.8198
53451699 15.9269
53451799 16.0357
53451899 16.0764
53451999 16.1274
53452099 16.1185
53452199 16.0195
53452299 15.9205
53452399 15.8045
53452499 15.7214
53452599 15.7882
53452699 15.8913
53452799 15.8766
53452899 15.7924
53452999 15.6695
53453099 15.5681
53453199 15.5348
53453299 15.5299
53453399 15.4411
53453499 15.369
53453599 15.2876
53453699 15.2568
53453799 15.171
53453899 15.0707
53453999 15.0457
53454099 14.973
53454199 14.854
53454299 14.7794
53454399 14.7561
53454499 14.642
53454599 14.5862
53454699 14.5332
53454799 14.4955
53454899 14.4317
53454999 14.3522
53455099 14.3032
53455199 14.2218
53455299 14.2379
53455399 14.2423
53455499 14.1952
53455599 14.0911
53455699 13.9834
53455799 14.0117
53455899 14.0809
53455999 14.1795
53456099 14.2535
53456199 14.24
53456299 14.1415
53456399 14.1622
53456499 14.2942
53456599 14.4181
53456699 14.5552
53456799 14.6526
53456899 14.6577
53456999 14.5982
53457099 14.586
53457199 14.5696
53457299 14.5013
53457399 14.391
53457499 14.2892
53457599 14.1764
53457699 14.1345
53457799 14.0383
53457899 14.0005
53457999 13.9652
53458099 13.928
53458199 13.8773
53458299 13.8099
53458399 13.8839
53458499 13.9659
53458599 14.0682
53458699 14.1621
53458799 14.2089
53458899 14.3062
53458999 14.434
53459099 14.5528
53459199 14.6234
53459299 14.674
53459399 14.6959
53459499 14.6895
53459599 14.7115
53459699 14.7382
53459799 14.7585
53459899 14.7995
53459999 14.776
53460099 14.7016
53460199 14.8215
53460299 14.925
53460399 15.0072
53460499 15.0928
53460599 15.0716
53460699 15.045
53460799 15.0351
53460899 15.1354
53460999 15.258
53461099 15.3265
53461199 15.3935
53461299 15.5169
53461399 15.5794
53461499 15.5337
53461599 15.5747
53461699 15.6095
53461799 15.7037
53461899 15.8029
53461999 15.9144
53462099 15.9744
53462199 16.0701
53462299 16.1881
53462399 16.3024
53462499 16.4096
53462599 16.4912
53462699 16.5976
53462799 16.6697
53462899 16.7593
53462999 16.8668
53463099 16.9571
53463199 16.9313
53463299 16.7872
53463399 16.6531
53463499 16.5153
53463599 16.3778
53463699 16.3542
53463799 16.3989
53463899 16.4079
53463999 16.4712
53464099 16.5074
53464199 16.4966
53464299 16.5685
53464399 16.6109
53464499 16.6742
53464599 16.7334
53464699 16.6286
53464799 16.5115
53464899 16.3897
53464999 16.2571
53465099 16.1334
53465199 16.0016
53465299 15.8718
53465399 15.7806
53465499 15.745
53465599 15.8508
53465699 15.928
53465799 16.014
53465899 16.1142
53465999 16.1531
53466099 16.1126
53466199 16.0499
53466299 15.9477
53466399 15.8124
53466499 15.7155
53466599 15.5989
53466699 15.5594
53466799 15.4741
53466899 15.4332
53466999 15.5057
53467099 15.6131
53467199 15.6404
53467299 15.6392
53467399 15.5928
53467499 15.6874
53467599 15.7561
53467699 15.736
53467799 15.7587
53467899 15.7724
53467999 15.74
53468099 15.7276
53468199 15.7009
53468299 15.6176
53468399 15.4899
53468499 15.3864
53468599 15.2682
53468699 15.2228
53468799 15.2443
53468899 15.2166
53468999 15.1881
53469099 15.2342
53469199 15.3501
53469299 15.3692
53469399 15.3218
53469499 15.1968
53469599 15.113
53469699 15.0693
53469799 15.0316
53469899 14.9539
53469999 14.8245
53470099 14.7132
53470199 14.6437
53470299 14.6131
53470399 14.5783
53470499 14.4571
53470599 14.3911
53470699 14.2868
53470799 14.28
53470899 14.2902
53470999 14.3211
53471099 14.3784
53471199 14.4118
53471299 14.3754
53471399 14.4014
53471499 14.496
53471599 14.542
53471699 14.5358
53471799 14.5027
53471899 14.4048
53471999 14.4214
53472099 14.5557
53472199 14.6666
53472299 14.6847
53472399 14.6811
53472499 14.7469
53472599 14.8484
53472699 14.8787
53472799 14.8741
53472899 14.8102
53472999 14.8172
53473099 14.9343
53473199 14.9982
53473299 15.0041
53473399 14.9419
53473499 14.8583
53473599 14.7362
53473699 14.6258
53473799 14.5184
53473899 14.3956
53473999 14.2887
53474099 14.2275
53474199 14.1217
53474299 14.001
53474399 13.9875
53474499 14.0766
53474599 14.1985
53474699 14.2714
53474799 14.2958
53474899 14.4323
53474999 14.5545
53475099 14.6118
53475199 14.6472
53475299 14.6472
53475399 14.6993
53475499 14.754
53475599 14.8067
53475699 14.9083
53475799 14.9559
53475899 15.0629
53475999 15.1502
53476099 15.2809
53476199 15.4036
53476299 15.5026
53476399 15.6179
53476499 15.7107
53476599 15.754
53476699 15.7779
53476799 15.7645
53476899 15.6408
53476999 15.5521
53477099 15.456
53477199 15.3535
53477299 15.2639
53477399 15.2946
53477499 15.3194
53477599 15.303
53477699 15.3532
53477799 15.4122
53477899 15.5311
53477999 15.5955
53478099 15.5515
53478199 15.5279
53478299 15.5431
53478399 15.543
53478499 15.5016
53478599 15.4335
53478699 15.3255
53478799 15.2161
53478899 15.2255
53478999 15.2365
53479099 15.261
53479199 15.1528
53479299 15.0264
53479399 14.9441
53479499 14.89
53479599 14.7789
53479699 14.682
53479799 14.5681
53479899 14.5267
53479999 14.4914
53480099 14.4504
53480199 14.4108
53480299 14.4112
53480399 14.5033
53480499 14.5788
53480599 14.6129
53480699 14.6952
53480799 14.7669
53480899 14.8016
53480999 14.6884
53481099 14.6226
53481199 14.5785
53481299 14.4628
53481399 14.3471
53481499 14.2639
53481599 14.2322
53481699 14.2758
53481799 14.2314
53481899 14.2162
53481999 14.3228
53482099 14.443
53482199 14.4382
53482299 14.3575
53482399 14.2396
53482499 14.1494
53482599 14.065
53482699 14.1471
53482799 14.2658
53482899 14.4036
53482999 14.5113
53483099 14.6072
53483199 14.7068
53483299 14.823
53483399 14.9437
53483499 15.024
53483599 15.0484
53483699 15.0568
53483799 15.0802
53483899 15.054
53483999 14.9905
53484099 14.8715
53484199 14.8042
53484299 14.8522
53484399 14.9696
53484499 15.024
53484599 15.1187
53484699 15.2391
53484799 15.3633
53484899 15.4884
53484999 15.5991
53485099 15.5916
53485199 15.6556
53485299 15.6382
53485399 15.6505
53485499 15.7289
53485599 15.8595
53485699 15.954
53485799 15.9389
53485899 15.8683
53485999 15.846
53486099 15.7717
53486199 15.6836
53486299 15.5831
53486399 15.5044
53486499 15.4923
53486599 15.428
53486699 15.4032
53486799 15.3668
53486899 15.2626
53486999 15.2528
53487099 15.255
53487199 15.2641
53487299 15.1797
53487399 15.1311
53487499 15.1307
53487599 15.0953
53487699 15.118
53487799 15.1113
53487899 15.0606
53487999 14.9534
53488099 14.8386
53488199 14.7428
53488299 14.6403
53488399 14.5167
53488499 14.4769
53488599 14.4691
53488699 14.4731
53488799 14.5838
53488899 14.5586
53488999 14.5231
53489099 14.4295
53489199 14.3573
53489299 14.2474
53489399 14.1317
53489499 14.0319
53489599 14.0135
53489699 13.9378
53489799 13.937
53489899 13.9047
53489999 13.8725
53490099 13.8828
53490199 13.8243
53490299 13.7827
53490399 13.7048
53490499 13.6274
53490599 13.5757
53490699 13.5983
53490799 13.7326
53490899 13.8619
53490999 13.9652
53491099 14.0506
53491199 14.1775
53491299 14.2623
53491399 14.3714
53491499 14.3919
53491599 14.4555
53491699 14.4884
53491799 14.5634
53491899 14.4961
53491999 14.4121
53492099 14.3577
53492199 14.3774
53492299 14.4319
53492399 14.5337
53492499 14.5725
53492599 14.6659
53492699 14.763
53492799 14.8578
53492899 14.9861
53492999 15.0876
53493099 15.185
53493199 15.2326
53493299 15.2387
53493399 15.2127
53493499 15.1107
53493599 15.0109
53493699 14.964
53493799 15.0644
53493899 15.1022
53493999 15.0139
53494099 14.9078
53494199 14.8146
53494299 14.8066
53494399 14.9309
53494499 14.9903
53494599 14.9879
53494699 15.0798
53494799 15.1536
53494899 15.2566
53494999 15.3579
53495099 15.3957
53495199 15.4484
53495299 15.3697
53495399 15.2628
53495499 15.1621
53495599 15.0418
53495699 14.9219
53495799 14.8399
53495899 14.8522
53495999 14.8581
53496099 14.9336
53496199 15.0096
53496299 15.0141
53496399 15.0553
53496499 15.1243
53496599 15.1867
53496699 15.2659
53496799 15.3941
53496899 15.514
53496999 15.6419
53497099 15.727
53497199 15.7507
53497299 15.8062
53497399 15.8704
53497499 15.9842
53497599 16.0835
53497699 16.1536
53497799 16.1369
53497899 16.1832
53497999 16.2788
53498099 16.3104
53498199 16.4038
53498299 16.5081
53498399 16.522
53498499 16.4908
53498599 16.4396
53498699 16.3049
53498799 16.1889
53498899 16.1418
53498999 16.0299
53499099 16.0034
53499199 16.0431
53499299 16.1064
53499399 16.212
53499499 16.2716
53499599 16.3063
53499699 16.3
53499799 16.2557
53499899 16.1419
53499999 16.0082
53500099 15.891
53500199 15.7763
53500299 15.6457
53500399 15.5782
53500499 15.6173
53500599 15.6958
53500699 15.8038
53500799 15.7686
53500899 15.6591
53500999 15.5351
53501099 15.4142
53501199 15.4003
53501299 15.4791
53501399 15.5246
53501499 15.5648
53501599 15.6522
53501699 15.6382
53501799 15.6282
53501899 15.7308
53501999 15.8097
53502099 15.8468
53502199 15.9316
53502299 15.9338
53502399 15.9152
53502499 15.8551
53502599 15.9248
53502699 16.0082
53502799 16.0383
53502899 15.9512
53502999 15.8212
53503099 15.6908
53503199 15.5855
53503299 15.4538
53503399 15.3239
53503499 15.2181
53503599 15.12
53503699 15.0103
53503799 14.886
53503899 14.8759
53503999 14.8321
53504099 14.7161
53504199 14.6434
53504299 14.5688
53504399 14.5314
53504499 14.442
53504599 14.4179
53504699 14.4125
53504799 14.3598
53504899 14.2736
53504999 14.1779
53505099 14.0985
53505199 14.0326
53505299 14.1383
53505399 14.247
53505499 14.2799
53505599 14.3398
53505699 14.3426
53505799 14.2623
53505899 14.1496
53505999 14.1165
53506099 14.1324
53506199 14.0857
53506299 14.0955
53506399 14.1074
53506499 14.0395
53506599 14.0145
53506699 14.1185
53506799 14.214
53506899 14.3469
53506999 14.4236
53507099 14.4495
53507199 14.4351
53507299 14.4092
53507399 14.3343
53507499 14.2813
53507599 14.1659
53507699 14.093
53507799 14.0984
53507899 14.1476
53507999 14.1697
53508099 14.1414
53508199 14.0489
53508299 13.929
53508399 13.8702
53508499 13.8096
53508599 13.8292
53508699 13.7249
53508799 13.6338
53508899 13.6164
53508999 13.5179
53509099 13.4704
53509199 13.4947
53509299 13.5101
53509399 13.6365
53509499 13.7708
53509599 13.9016
53509699 14.0351
53509799 14.1671
53509899 14.2963
53509999 14.4013
53510099 14.4299
53510199 14.4098
53510299 14.34
53510399 14.217
53510499 14.2364
53510599 14.3014
53510699 14.3125
53510799 14.305
53510899 14.2806
53510999 14.2491
53511099 14.1588
53511199 14.0563
53511299 14.0637
53511399 14.1197
53511499 14.1801
53511599 14.269
53511699 14.3356
53511799 14.2902
53511899 14.2047
53511999 14.176
53512099 14.1318
53512199 14.0391
53512299 13.9621
53512399 13.8571
53512499 13.7651
53512599 13.7143
53512699 13.6398
53512799 13.5387
53512899 13.4945
53512999 13.5171
53513099 13.5221
53513199 13.4938
53513299 13.5007
53513399 13.4546
53513499 13.4115
53513599 13.3412
53513699 13.3313
53513799 13.4731
53513899 13.6074
53513999 13.6931
53514099 13.6959
53514199 13.7504
53514299 13.7767
53514399 13.7262
53514499 13.7438
53514599 13.726
53514699 13.6491
53514799 13.6687
53514899 13.7067
53514999 13.7114
53515099 13.7584
53515199 13.8554
53515299 13.9129
53515399 14.022
53515499 14.0819
53515599 14.1688
53515699 14.2597
53515799 14.2412
53515899 14.1954
53515999 14.1925
53516099 14.2021
53516199 14.2332
53516299 14.2627
53516399 14.1556
53516499 14.0884
53516599 14.1254
53516699 14.0984
53516799 14.0009
53516899 13.8803
53516999 13.7968
53517099 13.7558
53517199 13.6794
53517299 13.7205
53517399 13.8099
53517499 13.9263
53517599 14.0304
53517699 14.129
53517799 14.2465
53517899 14.3797
53517999 14.475
53518099 14.5922
53518199 14.6542
53518299 14.5958
53518399 14.5434
53518499 14.4534
53518599 14.417
53518699 14.4007
53518799 14.4316
53518899 14.4922
53518999 14.5923
53519099 14.5472
53519199 14.4608
53519299 14.4286
53519399 14.4074
53519499 14.3851
53519599 14.4375
53519699 14.4925
53519799 14.5423
53519899 14.5226
53519999 14.4876
53520099 14.4051
53520199 14.3131
53520299 14.2208
53520399 14.1495
53520499 14.1542
53520599 14.1995
53520699 14.1998
53520799 14.2086
53520899 14.2819
53520999 14.3146
53521099 14.3329
53521199 14.229
53521299 14.1256
53521399 14.0135
53521499 13.9079
53521599 13.8566
53521699 13.7588
53521799 13.6487
53521899 13.5803
53521999 13.5993
53522099 13.6055
53522199 13.6586
53522299 13.604
53522399 13.4853
53522499 13.3876
53522599 13.3063
53522699 13.3085
53522799 13.374
53522899 13.486
53522999 13.578
53523099 13.6807
53523199 13.7529
53523299 13.7796
53523399 13.7688
53523499 13.7411
53523599 13.6353
53523699 13.5797
53523799 13.6018
53523899 13.6768
53523999 13.8052
53524099 13.9299
53524199 14.0562
53524299 14.1934
53524399 14.293
53524499 14.4147
53524599 14.5321
53524699 14.6362
53524799 14.725
53524899 14.8239
53524999 14.9514
53525099 14.9456
53525199 14.8849
53525299 14.9079
53525399 14.8573
53525499 14.8482
53525599 14.9186
53525699 14.9735
53525799 15.0848
53525899 15.1706
53525999 15.2635
53526099 15.1724
53526199 15.044
53526299 15.0014
53526399 15.0351
53526499 15.0657
53526599 15.1132
53526699 15.2293
53526799 15.2973
53526899 15.3447
53526999 15.2334
53527099 15.1572
53527199 15.1226
53527299 15.1309
53527399 15.1747
53527499 15.2077
53527599 15.225
53527699 15.1539
53527799 15.1088
53527899 14.9795
53527999 14.8635
53528099 14.8048
53528199 14.6982
53528299 14.5907
53528399 14.4861
53528499 14.3737
53528599 14.2631
53528699 14.1405
53528799 14.1018
53528899 14.0792
53528999 14.0365
53529099 13.9459
53529199 13.8806
53529299 13.8963
53529399 14.021
53529499 14.0945
53529599 14.1649
53529699 14.2819
53529799 14.3868
53529899 14.4528
53529999 14.5487
53530099 14.5387
53530199 14.4173
53530299 14.3017
53530399 14.1864
53530499 14.0858
53530599 14.0395
53530699 13.9738
53530799 13.8887
53530899 13.7775
53530999 13.7297
53531099 13.6676
53531199 13.6414
53531299 13.6853
53531399 13.6461
53531499 13.5944
53531599 13.585
53531699 13.665
53531799 13.7823
53531899 13.8421
53531999 13.814
53532099 13.7147
53532199 13.6845
53532299 13.7616
53532399 13.8759
53532499 14.0126
53532599 14.0918
53532699 14.1096
53532799 14.2308
53532899 14.3659
53532999 14.5022
53533099 14.6138
53533199 14.6984
53533299 14.78
53533399 14.8155
53533499 14.9075
53533599 14.9813
53533699 15.0816
53533799 15.1745
53533899 15.2654
53533999 15.2161
53534099 15.1209
53534199 14.9905
53534299 14.863
53534399 14.7548
53534499 14.6497
53534599 14.6493
53534699 14.6295
53534799 14.5538
53534899 14.4493
53534999 14.3569
53535099 14.2788
53535199 14.1624
53535299 14.0604
53535399 13.9723
53535499 13.889
53535599 13.8183
53535699 13.8048
53535799 13.8524
53535899 13.9911
53535999 14.0689
53536099 14.1119
53536199 14.1619
53536299 14.2456
53536399 14.2875
53536499 14.3442
53536599 14.4527
53536699 14.5517
53536799 14.671
53536899 14.7482
53536999 14.853
53537099 14.9288
53537199 15.0388
53537299 15.0392
53537399 14.9602
53537499 14.9652
53537599 14.8668
53537699 14.7548
53537799 14.6906
53537899 14.677
53537999 14.5994
53538099 14.5342
53538199 14.5283
53538299 14.5879
53538399 14.6409
53538499 14.6277
53538599 14.7058
53538699 14.8065
53538799 14.8825
53538899 14.9049
53538999 15.0132
53539099 15.1381
53539199 15.244
53539299 15.3515
53539399 15.4368
53539499 15.5313
53539599 15.5684
53539699 15.6223
53539799 15.7252
53539899 15.8436
53539999 15.9001
53540099 15.8847
53540199 15.8625
53540299 15.8809
53540399 15.9643
53540499 16.0302
53540599 15.9833
53540699 15.9622
53540799 15.8729
53540899 15.8298
53540999 15.8223
53541099 15.7689
53541199 15.6857
53541299 15.6616
53541399 15.7721
53541499 15.8807
53541599 15.9852
53541699 16.0585
53541799 16.0568
53541899 16.0039
53541999 15.8846
53542099 15.8063
53542199 15.6905
53542299 15.6196
53542399 15.566
53542499 15.547
53542599 15.6449
53542699 15.7454
53542799 15.8384
53542899 15.8102
53542999 15.6906
53543099 15.5566
53543199 15.4985
53543299 15.5674
53543399 15.5998
53543499 15.5531
53543599 15.6004
53543699 15.6818
53543799 15.7653
53543899 15.8583
53543999 15.9075
53544099 15.9968
53544199 16.1005
53544299 16.1058
53544399 16.1651
53544499 16.2422
53544599 16.3373
53544699 16.3892
53544799 16.4501
53544899 16.492
53544999 16.5887
53545099 16.6607
53545199 16.693
53545299 16.7285
53545399 16.7664
53545499 16.815
53545599 16.893
53545699 16.9958
53545799 17.1062
53545899 17.193
53545999 17.274
53546099 17.2721
53546199 17.1896
53546299 17.0572
53546399 17.0569
53546499 17.1612
53546599 17.247
53546699 17.3279
53546799 17.3279
53546899 17.2722
53546999 17.163
53547099 17.1912
53547199 17.2434
53547299 17.2476
53547399 17.2619
53547499 17.2055
53547599 17.1145
53547699 17.0475
53547799 16.9453
53547899 16.8156
53547999 16.6926
53548099 16.6667
53548199 16.6082
53548299 16.5231
53548399 16.4609
53548499 16.3433
53548599 16.3032
53548699 16.3739
53548799 16.4739
53548899 16.5829
53548999 16.6526
53549099 16.6801
53549199 16.6919
53549299 16.7077
53549399 16.6691
53549499 16.5563
53549599 16.4338
53549699 16.3594
53549799 16.2933
53549899 16.2666
53549999 16.1683
53550099 16.0464
53550199 15.9089
53550299 15.7758
53550399 15.7049
53550499 15.5873
53550599 15.523
53550699 15.4335
53550799 15.3257
53550899 15.2701
53550999 15.1602
53551099 15.2205
53551199 15.349
53551299 15.4761
53551399 15.5234
53551499 15.5897
53551599 15.6667
53551699 15.6604
53551799 15.7131
53551899 15.6588
53551999 15.587
53552099 15.5139
53552199 15.4426
53552299 15.4613
53552399 15.5248
53552499 15.6505
53552599 15.7787
53552699 15.8652
53552799 15.9371
53552899 15.9037
53552999 15.7921
53553099 15.6563
53553199 15.5268
53553299 15.3906
53553399 15.2719
53553499 15.1387
53553599 15.0354
53553699 14.9515
53553799 14.9409
53553899 14.9554
53553999 14.976
53554099 15.0459
53554199 15.0831
53554299 15.0052
53554399 14.9115
53554499 14.9217
53554599 14.8862
53554699 14.8573
53554799 14.7565
53554899 14.786
53554999 14.9023
53555099 14.9756
53555199 15.0488
53555299 15.1345
53555399 15.2481
53555499 15.3731
53555599 15.4904
53555699 15.5851
53555799 15.6002
53555899 15.7083
53555999 15.8194
53556099 15.9124
53556199 16.0196
53556299 16.1122
53556399 16.1796
53556499 16.2583
53556599 16.3581
53556699 16.4608
53556799 16.4175
53556899 16.2874
53556999 16.2781
53557099 16.2756
53557199 16.2213
53557299 16.1957
53557399 16.219
53557499 16.2214
53557599 16.1478
53557699 16.1583
53557799 16.2648
53557899 16.3711
53557999 16.4762
53558099 16.5843
53558199 16.6338
53558299 16.7145
53558399 16.7939
53558499 16.778
53558599 16.7497
53558699 16.6979
53558799 16.6784
53558899 16.6635
53558999 16.5964
53559099 16.4966
53559199 16.4502
53559299 16.5352
53559399 16.6511
53559499 16.7371
53559599 16.7266
53559699 16.6882
53559799 16.7003
53559899 16.6071
53559999 16.5504
53560099 16.527
53560199 16.5785
53560299 16.6447
53560399 16.6637
53560499 16.7106
53560599 16.6743
53560699 16.5805
53560799 16.5
53560899 16.3749
53560999 16.3317
53561099 16.2292
53561199 16.1194
53561299 16.0187
53561399 15.8965
53561499 15.7705
53561599 15.6296
53561699 15.5413
53561799 15.4913
53561899 15.5334
53561999 15.6181
53562099 15.7165
53562199 15.732
53562299 15.6818
53562399 15.6653
53562499 15.6815
53562599 15.7186
53562699 15.7865
53562799 15.7105
53562899 15.6776
53562999 15.6295
53563099 15.5489
53563199 15.4428
53563299 15.4096
53563399 15.3843
53563499 15.2814
53563599 15.2555
53563699 15.2098
53563799 15.2082
53563899 15.1014
53563999 15.0306
53564099 15.0735
53564199 15.0781
53564299 15.019
53564399 14.9033
53564499 14.8128
53564599 14.8635
53564699 14.8627
53564799 14.7716
53564899 14.6515
53564999 14.5472
53565099 14.4318
53565199 14.3073
53565299 14.2527
53565399 14.1594
53565499 14.0523
53565599 13.9417
53565699 13.9525
53565799 14.0395
53565899 14.1489
53565999 14.2721
53566099 14.3542
53566199 14.462
53566299 14.4803
53566399 14.3751
53566499 14.3466
53566599 14.3144
53566699 14.4315
53566799 14.5064
53566899 14.4396
53566999 14.4865
53567099 14.6004
53567199 14.645
53567299 14.6246
53567399 14.5402
53567499 14.4411
53567599 14.3376
53567699 14.2613
53567799 14.3042
53567899 14.4057
53567999 14.544
53568099 14.6666
53568199 14.767
53568299 14.7836
53568399 14.8448
53568499 14.9664
53568599 15.0551
53568699 15.1008
53568799 15.1236
53568899 15.1425
53568999 15.071
53569099 14.9837
53569199 14.9159
53569299 14.7866
53569399 14.6845
53569499 14.5723
53569599 14.46
53569699 14.343
53569799 14.2391
53569899 14.1309
53569999 14.0218
53570099 13.9239
53570199 13.8415
53570299 13.9183
53570399 13.9924
53570499 14.084
53570599 14.1839
53570699 14.1485
53570799 14.2217
53570899 14.3537
53570999 14.346
53571099 14.2769
53571199 14.3308
53571299 14.3353
53571399 14.3519
53571499 14.2847
53571599 14.2054
53571699 14.1199
53571799 14.0862
53571899 14.0907
53571999 14.0647
53572099 13.9519
53572199 13.9406
53572299 13.9168
53572399 13.9481
53572499 14.0545
53572599 14.1412
53572699 14.0919
53572799 13.9775
53572899 13.9391
53572999 13.8865
53573099 13.7977
53573199 13.8404
53573299 13.7986
53573399 13.7265
53573499 13.7153
53573599 13.6797
53573699 13.5738
53573799 13.4621
53573899 13.3511
53573999 13.289
53574099 13.3222
53574199 13.4537
53574299 13.5541
53574399 13.6081
53574499 13.7334
53574599 13.8069
53574699 13.8568
53574799 13.9359
53574899 13.9919
53574999 14.0725
53575099 14.1336
53575199 14.2607
53575299 14.3334
53575399 14.3933
53575499 14.4267
53575599 14.3676
53575699 14.2833
53575799 14.1929
53575899 14.1086
53575999 14.016
53576099 13.937
53576199 13.8584
53576299 13.8163
53576399 13.7995
53576499 13.8629
53576599 13.9589
53576699 14.0524
53576799 14.0423
53576899 13.9666
53576999 13.9201
53577099 13.8835
53577199 13.9079
53577299 13.9195
53577399 13.866
53577499 13.9122
53577599 13.9546
53577699 13.9873
53577799 14.0077
53577899 14.0316
53577999 13.9751
53578099 13.8681
53578199 13.8186
53578299 13.8553
53578399 13.9243
53578499 13.9147
53578599 13.9157
53578699 13.8458
53578799 13.7399
53578899 13.6877
53578999 13.6986
53579099 13.7954
53579199 13.8992
53579299 14.0176
53579399 14.0918
53579499 14.2172
53579599 14.2345
53579699 14.2255
53579799 14.2301
53579899 14.2081
53579999 14.2789
53580099 14.3361
53580199 14.4608
53580299 14.5975
53580399 14.679
53580499 14.7806
53580599 14.833
53580699 14.7768
53580799 14.7793
53580899 14.7991
53580999 14.7357
53581099 14.6865
53581199 14.6405
53581299 14.5489
53581399 14.517
53581499 14.5969
53581599 14.7125
53581699 14.8262
53581799 14.922
53581899 15.0001
53581999 15.1122
53582099 15.2249
53582199 15.2389
53582299 15.2976
53582399 15.4212
53582499 15.5352
53582599 15.6325
53582699 15.726
53582799 15.8389
53582899 15.8822
53582999 15.8967
53583099 15.9306
53583199 15.9965
53583299 16.0554
53583399 16.1007
53583499 16.1713
53583599 16.2617
53583699 16.3116
53583799 16.309
53583899 16.3855
53583999 16.4831
53584099 16.585
53584199 16.6689
53584299 16.6194
53584399 16.6587
53584499 16.6928
53584599 16.7382
53584699 16.7064
53584799 16.6305
53584899 16.5046
53584999 16.3803
53585099 16.2366
53585199 16.1185
53585299 16.0094
53585399 15.8823
53585499 15.7933
53585599 15.8515
53585699 15.8764
53585799 15.8493
53585899 15.8324
53585999 15.8344
53586099 15.8228
53586199 15.8757
53586299 15.9567
53586399 15.957
53586499 16.0093
53586599 16.0855
53586699 16.1748
53586799 16.2472
53586899 16.3392
53586999 16.4478
53587099 16.5046
53587199 16.6201
53587299 16.6931
53587399 16.7933
53587499 16.8567
53587599 16.9177
53587699 16.9432
53587799 17.0164
53587899 17.1122
53587999 17.1694
53588099 17.1803
53588199 17.1533
53588299 17.1788
53588399 17.1376
53588499 17.0232
53588599 16.927
53588699 16.8119
53588799 16.6647
53588899 16.5302
53588999 16.4027
53589099 16.2789
53589199 16.1595
53589299 16.0212
53589399 15.9122
53589499 15.7852
53589599 15.6557
53589699 15.5793
53589799 15.5326
53589899 15.466
53589999 15.3619
53590099 15.2362
53590199 15.1161
53590299 14.9915
53590399 14.8764
53590499 14.78
53590599 14.6692
53590699 14.5487
53590799 14.4324
53590899 14.333
53590999 14.2353
53591099 14.2265
53591199 14.2736
53591299 14.3352
53591399 14.3867
53591499 14.5066
53591599 14.6091
53591699 14.7405
53591799 14.8105
53591899 14.9088
53591999 15.0277
53592099 15.1364
53592199 15.2388
53592299 15.3396
53592399 15.4433
53592499 15.5616
53592599 15.6698
53592699 15.794
53592799 15.8796
53592899 15.9129
53592999 15.9037
53593099 15.9555
53593199 16.0183
53593299 16.0688
53593399 16.1513
53593499 16.2543
53593599 16.3368
53593699 16.4245
53593799 16.5239
53593899 16.6301
53593999 16.6655
53594099 16.5836
53594199 16.5672
53594299 16.5562
53594399 16.4262
53594499 16.345
53594599 16.3819
53594699 16.4597
53594799 16.495
53594899 16.5085
53594999 16.5891
53595099 16.6665
53595199 16.6603
53595299 16.5378
53595399 16.4116
53595499 16.2844
53595599 16.2529
53595699 16.2719
53595799 16.2811
53595899 16.2422
53595999 16.1127
53596099 15.9806
53596199 15.8445
53596299 15.7392
53596399 15.6019
53596499 15.4834
53596599 15.3591
53596699 15.2451
53596799 15.1863
53596899 15.0631
53596999 14.935
53597099 14.8088
53597199 14.7063
53597299 14.6016
53597399 14.5299
53597499 14.4526
53597599 14.3248
53597699 14.22
53597799 14.1091
53597899 14.0371
53597999 14.0113
53598099 13.943
53598199 13.8646
53598299 13.8569
53598399 13.9089
53598499 13.9853
53598599 13.9744
53598699 13.8599
53598799 13.7557
53598899 13.6606
53598999 13.5863
53599099 13.5672
53599199 13.6231
53599299 13.7345
53599399 13.7854
53599499 13.8134
53599599 13.8187
53599699 13.8233
53599799 13.7313
53599899 13.6916
53599999 13.7369
53600099 13.8135
53600199 13.9424
53600299 13.9772
53600399 13.9323
53600499 13.9486
53600599 14.0613
53600699 14.1817
53600799 14.2635
53600899 14.3771
53600999 14.4725
53601099 14.5377
53601199 14.6069
53601299 14.6756
53601399 14.7657
53601499 14.826
53601599 14.8407
53601699 14.8778
53601799 14.9703
53601899 15.0427
53601999 15.0876
53602099 15.0359
53602199 15.0213
53602299 14.9988
53602399 15.0106
53602499 14.9167
53602599 14.8107
53602699 14.6915
53602799 14.6418
53602899 14.534
53602999 14.4363
53603099 14.3274
53603199 14.2259
53603299 14.1196
53603399 14.0348
53603499 13.9667
53603599 13.9571
53603699 13.8863
53603799 13.8698
53603899 13.9365
53603999 14.0147
53604099 14.0491
53604199 14.0961
53604299 14.1335
53604399 14.1125
53604499 14.0824
53604599 14.0979
53604699 14.0657
53604799 14.0681
53604899 14.136
53604999 14.2585
53605099 14.3858
53605199 14.4925
53605299 14.5179
53605399 14.4574
53605499 14.3603
53605599 14.2638
53605699 14.1681
53605799 14.087
53605899 13.971
53605999 13.8634
53606099 13.7554
53606199 13.6867
53606299 13.6423
53606399 13.612
53606499 13.5431
53606599 13.4288
53606699 13.3271
53606799 13.2388
53606899 13.2349
53606999 13.1937
53607099 13.0894
53607199 13.1099
53607299 13.2292
53607399 13.3769
53607499 13.4357
53607599 13.3505
53607699 13.3531
53607799 13.3696
53607899 13.3569
53607999 13.2633
53608099 13.2316
53608199 13.3384
53608299 13.4604
53608399 13.5896
53608499 13.7123
53608599 13.7473
53608699 13.6684
53608799 13.5536
53608899 13.4569
53608999 13.439
53609099 13.4601
53609199 13.4848
53609299 13.5339
53609399 13.6446
53609499 13.5905
53609599 13.5154
53609699 13.529
53609799 13.5033
53609899 13.466
53609999 13.4931
53610099 13.5143
53610199 13.5587
53610299 13.6447
53610399 13.7299
53610499 13.724
53610599 13.698
53610699 13.7408
53610799 13.8277
53610899 13.8112
53610999 13.77
53611099 13.6949
53611199 13.6245
53611299 13.6391
53611399 13.6818
53611499 13.8076
53611599 13.9508
53611699 14.0685
53611799 14.0578
53611899 14.1027
53611999 14.1822
53612099 14.251
53612199 14.2717
53612299 14.2584
53612399 14.1826
53612499 14.0905
53612599 13.9735
53612699 13.8784
53612799 13.7994
53612899 13.8407
53612999 13.9677
53613099 14.1085
53613199 14.2117
53613299 14.3179
53613399 14.4499
53613499 14.5685
53613599 14.6793
53613699 14.7686
53613799 14.8736
53613899 14.9816
53613999 15.0142
53614099 14.9007
53614199 14.8107
53614299 14.7705
53614399 14.6813
53614499 14.6362
53614599 14.6645
53614699 14.6603
53614799 14.7021
53614899 14.6961
53614999 14.6454
53615099 14.5485
53615199 14.4507
53615299 14.4505
53615399 14.3995
53615499 14.3854
53615599 14.4329
53615699 14.5231
53615799 14.624
53615899 14.704
53615999 14.6496
53616099 14.5231
53616199 14.3979
53616299 14.3064
53616399 14.3087
53616499 14.312
53616599 14.3661
53616699 14.3849
53616799 14.3427
53616899 14.3234
53616999 14.2768
53617099 14.2117
53617199 14.1508
53617299 14.0458
53617399 13.9244
53617499 13.8468
53617599 13.8393
53617699 13.7781
53617799 13.9036
53617899 13.9938
53617999 14.0329
53618099 14.0385
53618199 14.0283
53618299 14.0754
53618399 14.2039
53618499 14.2973
53618599 14.3117
53618699 14.2756
53618799 14.226
53618899 14.1792
53618999 14.2062
53619099 14.2785
53619199 14.3975
53619299 14.466
53619399 14.5498
53619499 14.6446
53619599 14.6978
53619699 14.6368
53619799 14.6205
53619899 14.5553
53619999 14.5025
53620099 14.4979
53620199 14.5916
53620299 14.7206
53620399 14.8426
53620499 14.906
53620599 14.9864
53620699 15.0762
53620799 15.1401
53620899 15.087
53620999 15.0975
53621099 15.0994
53621199 15.1084
53621299 15.1099
53621399 15.1564
53621499 15.238
53621599 15.3695
53621699 15.4548
53621799 15.572
53621899 15.6478
53621999 15.6315
53622099 15.6061
53622199 15.6441
53622299 15.617
53622399 15.5228
53622499 15.4123
53622599 15.4263
53622699 15.3735
53622799 15.3449
53622899 15.4437
53622999 15.5259
53623099 15.5721
53623199 15.647
53623299 15.7235
53623399 15.8254
53623499 15.9256
53623599 16.0211
53623699 16.1153
53623799 16.1008
53623899 15.9733
53623999 15.9404
53624099 15.9308
53624199 15.9766
53624299 15.9161
53624399 15.7919
53624499 15.7324
53624599 15.6383
53624699 15.6026
53624799 15.5884
53624899 15.5389
53624999 15.4491
53625099 15.4865
53625199 15.587
53625299 15.6945
53625399 15.745
53625499 15.7159
53625599 15.6084
53625699 15.5271
53625799 15.3933
53625899 15.298
53625999 15.3448
53626099 15.3403
53626199 15.4395
53626299 15.5353
53626399 15.6216
53626499 15.6793
53626599 15.7365
53626699 15.8216
53626799 15.8814
53626899 15.9707
53626999 15.9868
53627099 15.9094
53627199 15.8015
53627299 15.8715
53627399 15.9631
53627499 16.0655
53627599 16.1181
53627699 16.1598
53627799 16.2308
53627899 16.3478
53627999 16.4496
53628099 16.5464
53628199 16.6268
53628299 16.6776
53628399 16.6311
53628499 16.5056
53628599 16.4021
53628699 16.3148
53628799 16.1955
53628899 16.0662
53628999 15.967
53629099 15.9306
53629199 15.8475
53629299 15.8601
53629399 15.8548
53629499 15.888
53629599 15.9383
53629699 16.0568
53629799 16.1711
53629899 16.2446
53629999 16.2844
53630099 16.2278
53630199 16.1529
53630299 16.0415
53630399 15.9512
53630499 15.8333
53630599 15.7046
53630699 15.5764
53630799 15.4782
53630899 15.4747
53630999 15.5418
53631099 15.646
53631199 15.715
53631299 15.7923
53631399 15.8882
53631499 15.9997
53631599 16.0287
53631699 16.1297
53631799 16.2244
53631899 16.3327
53631999 16.4227
53632099 16.5219
53632199 16.6184
53632299 16.7251
53632399 16.8033
53632499 16.8793
53632599 16.8975
53632699 16.9571
53632799 17.0419
53632899 17.1376
53632999 17.1947
53633099 17.3025
53633199 17.3984
53633299 17.4631
53633399 17.4985
53633499 17.4395
53633599 17.4154
53633699 17.3735
53633799 17.4413
53633899 17.4265
53633999 17.4048
53634099 17.2697
53634199 17.14
53634299 17.0382
53634399 16.9728
53634499 16.894
53634599 16.8807
53634699 16.8729
53634799 16.9178
53634899 16.9702
53634999 17.0284
53635099 17.0074
53635199 17.0931
53635299 17.1288
53635399 17.1159
53635499 17.0502
53635599 17.0003
53635699 16.9293
53635799 16.856
53635899 16.8359
53635999 16.7407
53636099 16.6258
53636199 16.5174
53636299 16.4606
53636399 16.3493
53636499 16.223
53636599 16.0894
53636699 16.0514
53636799 16.148
53636899 16.2136
53636999 16.304
53637099 16.2458
53637199 16.1821
53637299 16.1438
53637399 16.0246
53637499 15.9173
53637599 15.7953
53637699 15.6757
53637799 15.6036
53637899 15.5816
53637999 15.5104
53638099 15.4521
53638199 15.3875
53638299 15.2733
53638399 15.1465
53638499 15.0251
53638599 14.9445
53638699 14.8387
53638799 14.8146
53638899 14.771
53638999 14.761
53639099 14.7413
53639199 14.685
53639299 14.5994
53639399 14.544
53639499 14.6029
53639599 14.7033
53639699 14.796
53639799 14.8776
53639899 14.9413
53639999 15.0581
53640099 15.1103
53640199 15.1772
53640299 15.1043
53640399 15.0105
53640499 14.9659
53640599 14.9222
53640699 14.9275
53640799 15.0092
53640899 15.1283
53640999 15.2429
53641099 15.3152
53641199 15.3489
53641299 15.4016
53641399 15.4207
53641499 15.4939
53641599 15.4783
53641699 15.482
53641799 15.4831
53641899 15.4749
53641999 15.4123
53642099 15.3311
53642199 15.2107
53642299 15.1903
53642399 15.147
53642499 15.0656
53642599 14.9569
53642699 14.8829
53642799 14.8677
53642899 14.9777
53642999 15.0683
53643099 15.059
53643199 14.9811
53643299 14.8613
53643399 14.796
53643499 14.8091
53643599 14.8006
53643699 14.6929
53643799 14.5946
53643899 14.6034
53643999 14.5914
53644099 14.5355
53644199 14.5418
53644299 14.5948
53644399 14.5036
53644499 14.3994
53644599 14.2886
53644699 14.1749
53644799 14.2092
53644899 14.231
53644999 14.3538
53645099 14.4239
53645199 14.4595
53645299 14.3711
53645399 14.3111
53645499 14.239
53645599 14.1435
53645699 14.0616
53645799 13.9779
53645899 13.962
53645999 14.077
53646099 14.0716
53646199 13.988
53646299 13.9819
53646399 14.0296
53646499 14.0004
53646599 13.9762
53646699 13.8964
53646799 13.7872
53646899 13.6724
53646999 13.5601
53647099 13.4757
53647199 13.4235
53647299 13.3418
53647399 13.3484
53647499 13.4403
53647599 13.5635
53647699 13.587
53647799 13.6926
53647899 13.7614
53647999 13.9074
53648099 13.9506
53648199 13.9086
53648299 13.8584
53648399 13.9161
53648499 14.0448
53648599 14.1732
53648699 14.3018
53648799 14.3983
53648899 14.5206
53648999 14.6303
53649099 14.7426
53649199 14.8644
53649299 14.9818
53649399 15.0694
53649499 15.1431
53649599 15.1813
53649699 15.2416
53649799 15.365
53649899 15.4698
53649999 15.5655
53650099 15.6216
53650199 15.685
53650299 15.7531
53650399 15.8627
53650499 15.9747
53650599 16.0604
53650699 16.1156
53650799 16.17
53650899 16.2686
53650999 16.2851
53651099 16.2925
53651199 16.2383
53651299 16.0995
53651399 16.0439
53651499 16.0216
53651599 16.0888
53651699 16.1759
53651799 16.2406
53651899 16.3396
53651999 16.2912
53652099 16.2982
53652199 16.3126
53652299 16.3676
53652399 16.3826
53652499 16.3699
53652599 16.3501
53652699 16.2818
53652799 16.2088
53652899 16.178
53652999 16.1045
53653099 16.0034
53653199 15.9239
53653299 15.8318
53653399 15.7467
53653499 15.6893
53653599 15.7076
53653699 15.6717
53653799 15.6399
53653899 15.576
53653999 15.4835
53654099 15.4478
53654199 15.3194
53654299 15.2805
53654399 15.3872
53654499 15.4634
53654599 15.4542
53654699 15.3829
53654799 15.3361
53654899 15.303
53654999 15.2351
53655099 15.1671
53655199 15.1936
53655299 15.1557
53655399 15.1006
53655499 15.0317
53655599 15.0341
53655699 15.0994
53655799 15.2166
53655899 15.2477
53655999 15.3141
53656099 15.3927
53656199 15.4945
53656299 15.5186
53656399 15.6207
53656499 15.6677
53656599 15.7528
53656699 15.8612
53656799 15.9811
53656899 16.0612
53656999 16.091
53657099 16.0957
53657199 16.0772
53657299 15.9952
53657399 15.9203
53657499 15.8373
53657599 15.7128
53657699 15.595
53657799 15.5391
53657899 15.4677
53657999 15.3979
53658099 15.2611
53658199 15.1574
53658299 15.0758
53658399 14.9601
53658499 14.8553
53658599 14.8482
53658699 14.9466
53658799 14.9209
53658899 14.8832
53658999 14.7964
53659099 14.8051
53659199 14.7091
53659299 14.6054
53659399 14.5287
53659499 14.4069
53659599 14.3596
53659699 14.3445
53659799 14.2778
53659899 14.2633
53659999 14.1592
53660099 14.0501
53660199 13.9328
53660299 13.9595
53660399 13.9528
53660499 13.9297
53660599 13.8807
53660699 13.8465
53660799 13.831
53660899 13.8943
53660999 13.8355
53661099 13.7562
53661199 13.654
53661299 13.5599
53661399 13.471
53661499 13.4826
53661599 13.5421
53661699 13.6688
53661799 13.7869
53661899 13.9116
53661999 14.0459
53662099 14.1401
53662199 14.198
53662299 14.2777
53662399 14.3452
53662499 14.3858
53662599 14.3354
53662699 14.2157
53662799 14.1521
53662899 14.1174
53662999 14.0919
53663099 14.1438
53663199 14.1517
53663299 14.1445
53663399 14.1102
53663499 14.0716
53663599 13.9619
53663699 13.9818
53663799 13.9901
53663899 13.9428
53663999 13.9258
53664099 13.9792
53664199 14.0892
53664299 14.1519
53664399 14.267
53664499 14.3858
53664599 14.4885
53664699 14.5284
53664799 14.4903
53664899 14.3971
53664999 14.3039
53665099 14.2596
53665199 14.3332
53665299 14.4567
53665399 14.5831
53665499 14.6962
53665599 14.8087
53665699 14.9445
53665799 15.037
53665899 15.0295
53665999 15.0447
53666099 15.1106
53666199 15.2101
53666299 15.2978
53666399 15.4206
53666499 15.4864
53666599 15.473
53666699 15.5815
53666799 15.6751
53666899 15.7941
53666999 15.8918
53667099 15.9793
53667199 15.931
53667299 15.9389
53667399 16.0483
53667499 16.1283
53667599 16.231
53667699 16.3269
53667799 16.3953
53667899 16.4447
53667999 16.409
53668099 16.3002
53668199 16.1574
53668299 16.0579
53668399 15.9769
53668499 15.8801
53668599 15.8053
53668699 15.7502
53668799 15.6813
53668899 15.7363
53668999 15.8322
53669099 15.8624
53669199 15.9188
53669299 16.0203
53669399 16.0711
53669499 16.0096
53669599 16.036
53669699 16.1231
53669799 16.2087
53669899 16.2002
53669999 16.2419
53670099 16.3439
53670199 16.4303
53670299 16.4548
53670399 16.3409
53670499 16.2088
53670599 16.1979
53670699 16.2397
53670799 16.2507
53670899 16.3158
53670999 16.3473
53671099 16.3438
53671199 16.3526
53671299 16.4616
53671399 16.5005
53671499 16.4869
53671599 16.5572
53671699 16.5751
53671799 16.5985
53671899 16.6116
53671999 16.7126
53672099 16.8106
53672199 16.8613
53672299 16.8576
53672399 16.9339
53672499 17.0472
53672599 17.1562
53672699 17.2222
53672799 17.2628
53672899 17.2208
53672999 17.2034
53673099 17.1571
53673199 17.0651
53673299 17.0025
53673399 16.8794
53673499 16.7848
53673599 16.7776
53673699 16.7724
53673799 16.6799
53673899 16.5321
53673999 16.3884
53674099 16.2502
53674199 16.1552
53674299 16.0165
53674399 15.9305
53674499 15.8236
53674599 15.7097
53674699 15.5996
53674799 15.5174
53674899 15.4156
53674999 15.3854
53675099 15.3943
53675199 15.487
53675299 15.577
53675399 15.6598
53675499 15.7596
53675599 15.861
53675699 15.9736
53675799 16.0913
53675899 16.1673
53675999 16.2004
53676099 16.2167
53676199 16.2958
53676299 16.3845
53676399 16.4105
53676499 16.4457
53676599 16.4811
53676699 16.5009
53676799 16.5735
53676899 16.6783
53676999 16.7589
53677099 16.7566
53677199 16.6879
53677299 16.646
53677399 16.5085
53677499 16.406
53677599 16.4364
53677699 16.5484
53677799 16.6422
53677899 16.5876
53677999 16.5124
53678099 16.4196
53678199 16.3242
53678299 16.1931
53678399 16.0683
53678499 15.9855
53678599 15.8752
53678699 15.8666
53678799 15.9348
53678899 15.9309
53678999 15.9507
53679099 15.917
53679199 15.8118
53679299 15.7129
53679399 15.5982
53679499 15.4763
53679599 15.467
53679699 15.4831
53679799 15.4486
53679899 15.4171
53679999 15.31
53680099 15.2466
53680199 15.3289
53680299 15.423
53680399 15.5096
53680499 15.5928
53680599 15.6768
53680699 15.7385
53680799 15.8044
53680899 15.849
53680999 15.8136
53681099 15.6992
53681199 15.5841
53681299 15.5642
53681399 15.6328
53681499 15.6862
53681599 15.7283
53681699 15.716
53681799 15.7755
53681899 15.8445
53681999 15.8145
53682099 15.688
53682199 15.5705
53682299 15.4453
53682399 15.3451
53682499 15.2601
53682599 15.2955
53682699 15.3913
53682799 15.5015
53682899 15.5425
53682999 15.5982
53683099 15.6308
53683199 15.5745
53683299 15.5054
53683399 15.5489
53683499 15.5356
53683599 15.5466
53683699 15.6529
53683799 15.6779
53683899 15.6159
53683999 15.5495
53684099 15.5135
53684199 15.4832
53684299 15.4501
53684399 15.4336
53684499 15.3909
53684599 15.2672
53684699 15.2082
53684799 15.1152
53684899 14.9895
53684999 14.8691
53685099 14.8285
53685199 14.931
53685299 15.0333
53685399 15.1247
53685499 15.2054
53685599 15.2726
53685699 15.3851
53685799 15.4202
53685899 15.3337
53685999 15.3355
53686099 15.3932
53686199 15.3505
53686299 15.2311
53686399 15.1746
53686499 15.1331
53686599 15.1399
53686699 15.2162
53686799 15.309
53686899 15.4211
53686999 15.5342
53687099 15.5785
53687199 15.626
53687299 15.5878
53687399 15.4659
53687499 15.43
53687599 15.3343
53687699 15.2478
53687799 15.1985
53687899 15.2024
53687999 15.2495
53688099 15.3036
53688199 15.3603
53688299 15.4509
53688399 15.5606
53688499 15.5912
53688599 15.5031
53688699 15.449
53688799 15.5455
53688899 15.6005
53688999 15.5993
53689099 15.4806
53689199 15.3446
53689299 15.2671
53689399 15.2205
53689499 15.105
53689599 14.9965
53689699 14.8999
53689799 14.7714
53689899 14.6479
53689999 14.6214
53690099 14.7463
53690199 14.8629
53690299 14.9746
53690399 15.0801
53690499 15.1114
53690599 15.0152
53690699 14.9836
53690799 14.9753
53690899 14.8643
53690999 14.7418
53691099 14.69
53691199 14.584
53691299 14.4855
53691399 14.4608
53691499 14.467
53691599 14.5003
53691699 14.5822
53691799 14.6752
53691899 14.697
53691999 14.7062
53692099 14.6783
53692199 14.7325
53692299 14.8476
53692399 14.9305
53692499 14.9334
53692599 14.9445
53692699 15.0395
53692799 15.1718
53692899 15.3035
53692999 15.247
53693099 15.1162
53693199 14.9939
53693299 14.886
53693399 14.7885
53693499 14.6697
53693599 14.5414
53693699 14.4609
53693799 14.4095
53693899 14.3418
53693999 14.274
53694099 14.281
53694199 14.2631
53694299 14.2849
53694399 14.3619
53694499 14.3104
53694599 14.2407
53694699 14.1642
53694799 14.0521
53694899 13.9957
53694999 13.9158
53695099 13.9124
53695199 13.9338
53695299 13.9941
53695399 14.0864
53695499 14.2053
53695599 14.2451
53695699 14.2975
53695799 14.4058
53695899 14.4704
53695999 14.4298
53696099 14.346
53696199 14.2314
53696299 14.1537
53696399 14.0621
53696499 13.9449
53696599 13.9549
53696699 14.0321
53696799 14.1278
53696899 14.1221
53696999 14.0277
53697099 13.9827
53697199 13.9519
53697299 13.8797
53697399 13.7883
53697499 13.7
53697599 13.6388
53697699 13.6411
53697799 13.5864
53697899 13.6037
53697999 13.6836
53698099 13.7517
53698199 13.8684
53698299 13.8723
53698399 13.8641
53698499 13.8986
53698599 13.9866
53698699 13.9893
53698799 13.8778
53698899 13.829
53698999 13.9302
53699099 14.056
53699199 14.1694
53699299 14.268
53699399 14.3888
53699499 14.4988
53699599 14.6246
53699699 14.6603
53699799 14.6746
53699899 14.7085
53699999 14.7378
53700099 14.6965
53700199 14.6652
53700299 14.7233
53700399 14.8125
53700499 14.8683
53700599 14.8162
53700699 14.7565
53700799 14.7227
53700899 14.7745
53700999 14.8491
53701099 14.8694
53701199 14.9152
53701299 15.0144
53701399 15.1145
53701499 15.0911
53701599 14.9861
53701699 14.9379
53701799 14.9145
53701899 14.9969
53701999 14.9154
53702099 14.8865
53702199 14.8492
53702299 14.7574
53702399 14.6566
53702499 14.5567
53702599 14.4907
53702699 14.3813
53702799 14.3064
53702899 14.2104
53702999 14.1419
53703099 14.1659
53703199 14.2402
53703299 14.3645
53703399 14.466
53703499 14.581
53703599 14.6249
53703699 14.6785
53703799 14.7157
53703899 14.7482
53703999 14.7664
53704099 14.7728
53704199 14.8108
53704299 14.8401
53704399 14.9324
53704499 15.0091
53704599 14.9197
53704699 14.8902
53704799 14.9398
53704899 15.061
53704999 15.1202
53705099 15.1676
53705199 15.2919
53705299 15.3121
53705399 15.4102
53705499 15.5017
53705599 15.4455
53705699 15.3844
53705799 15.3604
53705899 15.247
53705999 15.1366
53706099 15.0567
53706199 14.9584
53706299 14.8456
53706399 14.7586
53706499 14.6515
53706599 14.5632
53706699 14.4477
53706799 14.3288
53706899 14.2302
53706999 14.2365
53707099 14.2261
53707199 14.3291
53707299 14.4611
53707399 14.5893
53707499 14.6778
53707599 14.7121
53707699 14.6967
53707799 14.5881
53707899 14.4774
53707999 14.3789
53708099 14.2668
53708199 14.1765
53708299 14.1269
53708399 14.1201
53708499 14.1243
53708599 14.1905
53708699 14.3098
53708799 14.3381
53708899 14.3889
53708999 14.4394
53709099 14.4168
53709199 14.311
53709299 14.2034
53709399 14.1052
53709499 14.0075
53709599 13.9145
53709699 13.8318
53709799 13.7396
53709899 13.6717
53709999 13.7017
53710099 13.8116
53710199 13.9421
53710299 14.0769
53710399 14.1282
53710499 14.1907
53710599 14.216
53710699 14.2655
53710799 14.3376
53710899 14.4454
53710999 14.5696
53711099 14.635
53711199 14.6428
53711299 14.6494
53711399 14.7709
53711499 14.8959
53711599 14.9974
53711699 15.1273
53711799 15.2122
53711899 15.1658
53711999 15.1335
53712099 15.1631
53712199 15.2304
53712299 15.235
53712399 15.3346
53712499 15.3863
53712599 15.3252
53712699 15.2483
53712799 15.1301
53712899 15.0095
53712999 14.8834
53713099 14.7517
53713199 14.6765
53713299 14.6586
53713399 14.6195
53713499 14.6022
53713599 14.5464
53713699 14.4607
53713799 14.3415
53713899 14.2142
53713999 14.1156
53714099 14.0005
53714199 13.8984
53714299 13.8153
53714399 13.7489
53714499 13.7009
53714599 13.755
53714699 13.8654
53714799 13.9299
53714899 14.0388
53714999 14.1317
53715099 14.2567
53715199 14.3252
53715299 14.4011
53715399 14.4347
53715499 14.4927
53715599 14.537
53715699 14.6463
53715799 14.7745
53715899 14.8232
53715999 14.7631
53716099 14.643
53716199 14.6139
53716299 14.546
53716399 14.4845
53716499 14.3824
53716599 14.2732
53716699 14.1673
53716799 14.07
53716899 13.9596
53716999 13.8675
53717099 13.7784
53717199 13.8078
53717299 13.9121
53717399 14.0156
53717499 14.0255
53717599 13.9324
53717699 13.8191
53717799 13.738
53717899 13.6315
53717999 13.5608
53718099 13.472
53718199 13.3586
53718299 13.2465
53718399 13.1829
53718499 13.0997
53718599 13.1367
53718699 13.2663
53718799 13.3865
53718899 13.3781
53718999 13.412
53719099 13.4245
53719199 13.5158
53719299 13.6201
53719399 13.7458
53719499 13.8549
53719599 13.9603
53719699 14.088
53719799 14.2067
53719899 14.2917
53719999 14.3926
53720099 14.3748
53720199 14.3866
53720299 14.3415
53720399 14.2659
53720499 14.1939
53720599 14.1704
53720699 14.2539
53720799 14.3302
53720899 14.3909
53720999 14.501
53721099 14.4978
53721199 14.4424
53721299 14.4175
53721399 14.3557
53721499 14.3126
53721599 14.327
53721699 14.3844
53721799 14.5166
53721899 14.629
53721999 14.7573
53722099 14.8485
53722199 14.8649
53722299 14.858
53722399 14.8075
53722499 14.8428
53722599 14.8523
53722699 14.8597
53722799 14.7986
53722899 14.7217
53722999 14.6108
53723099 14.5407
53723199 14.4845
53723299 14.3643
53723399 14.2642
53723499 14.1964
53723599 14.0892
53723699 14.0018
53723799 13.9459
53723899 13.9439
53723999 13.8686
53724099 13.7673
53724199 13.6587
53724299 13.6162
53724399 13.5383
53724499 13.4312
53724599 13.3415
53724699 13.3827
53724799 13.5028
53724899 13.536
53724999 13.5377
53725099 13.5724
53725199 13.5151
53725299 13.459
53725399 13.453
53725499 13.3774
53725599 13.2914
53725699 13.2421
53725799 13.1367
53725899 13.1139
53725999 13.0063
53726099 12.9465
53726199 12.8672
53726299 12.8262
53726399 12.7509
53726499 12.6934
53726599 12.6018
53726699 12.618
53726799 12.6375
53726899 12.5952
53726999 12.4891
53727099 12.3823
53727199 12.3004
53727299 12.2315
53727399 12.1759
53727499 12.1032
53727599 12.0292
53727699 12.0873
53727799 12.1335
53727899 12.1554
53727999 12.2547
53728099 12.4101
53728199 12.5387
53728299 12.5629
53728399 12.6027
53728499 12.6446
53728599 12.7088
53728699 12.8052
53728799 12.9392
53728899 12.9772
53728999 12.9155
53729099 12.8274
53729199 12.7491
53729299 12.6436
53729399 12.5576
53729499 12.5302
53729599 12.5349
53729699 12.5534
53729799 12.707
53729899 12.8552
53729999 12.8526
53730099 12.8006
53730199 12.6995
53730299 12.6008
53730399 12.5075
53730499 12.4757
53730599 12.457
53730699 12.3983
53730799 12.3953
53730899 12.3974
53730999 12.3481
53731099 12.2952
53731199 12.2805
53731299 12.2487
53731399 12.242
53731499 12.2445
53731599 12.2504
53731699 12.3805
53731799 12.5316
53731899 12.6236
53731999 12.5644
53732099 12.5056
53732199 12.5501
53732299 12.7051
53732399 12.8566
53732499 12.9612
53732599 13.0958
53732699 13.2158
53732799 13.1559
53732899 13.1195
53732999 13.1926
53733099 13.1774
53733199 13.1967
53733299 13.285
53733399 13.3134
53733499 13.3727
53733599 13.3632
53733699 13.2928
53733799 13.2732
53733899 13.2862
53733999 13.3451
53734099 13.397
53734199 13.4523
53734299 13.3683
53734399 13.2569
53734499 13.159
53734599 13.098
53734699 13.0785
53734799 13.0771
53734899 13.0291
53734999 12.95
53735099 12.8917
53735199 12.8559
53735299 12.884
53735399 12.9974
53735499 13.0925
53735599 13.1893
53735699 13.2659
53735799 13.1646
53735899 13.1065
53735999 13.1141
53736099 13.1378
53736199 13.1509
53736299 13.0622
53736399 12.9885
53736499 12.9213
53736599 12.9403
53736699 13.0184
53736799 13.1178
53736899 13.2133
53736999 13.3177
53737099 13.4507
53737199 13.5918
53737299 13.6977
53737399 13.8102
53737499 13.7726
53737599 13.6981
53737699 13.6082
53737799 13.5955
53737899 13.6044
53737999 13.5157
53738099 13.4436
53738199 13.5061
53738299 13.6176
53738399 13.7475
53738499 13.842
53738599 13.9041
53738699 13.8971
53738799 13.9788
53738899 14.0227
53738999 14.0046
53739099 13.8943
53739199 13.8371
53739299 13.7844
53739399 13.8087
53739499 13.7565
53739599 13.6743
53739699 13.5932
53739799 13.4838
53739899 13.4279
53739999 13.3793
53740099 13.4029
53740199 13.4587
53740299 13.57
53740399 13.6636
53740499 13.657
53740599 13.554
53740699 13.4758
53740799 13.3671
53740899 13.2805
53740999 13.1785
53741099 13.0718
53741199 12.9948
53741299 13.0216
53741399 12.9544
53741499 12.922
53741599 12.9192
53741699 12.8984
53741799 12.8258
53741899 12.724
53741999 12.6549
53742099 12.5804
53742199 12.5379
53742299 12.477
53742399 12.4014
53742499 12.308
53742599 12.2901
53742699 12.3221
53742799 12.3185
53742899 12.323
53742999 12.2416
53743099 12.1662
53743199 12.0886
53743299 12.0756
53743399 11.9962
53743499 11.9077
53743599 11.8085
53743699 11.7282
53743799 11.7245
53743899 11.6782
53743999 11.5897
53744099 11.562
53744199 11.6152
53744299 11.7158
53744399 11.7719
53744499 11.7574
53744599 11.676
53744699 11.5867
53744799 11.5299
53744899 11.6386
53744999 11.7388
53745099 11.7039
53745199 11.7059
53745299 11.8258
53745399 11.9493
53745499 12.1055
53745599 12.224
53745699 12.3684
53745799 12.4935
53745899 12.621
53745999 12.7584
53746099 12.8993
53746199 13.0307
53746299 13.0902
53746399 13.0841
53746499 13.2266
53746599 13.3817
53746699 13.5251
53746799 13.5864
53746899 13.6812
53746999 13.8005
53747099 13.8277
53747199 13.917
53747299 14.0357
53747399 14.1359
53747499 14.2839
53747599 14.388
53747699 14.5184
53747799 14.646
53747899 14.749
53747999 14.8181
53748099 14.9276
53748199 15.0419
53748299 15.0821
53748399 15.2019
53748499 15.32
53748599 15.3908
53748699 15.3138
53748799 15.1806
53748899 15.072
53748999 15.0039
53749099 15.021
53749199 15.0126
53749299 15.0267
53749399 15.0953
53749499 15.1504
53749599 15.1127
53749699 15.0311
53749799 14.9318
53749899 14.8043
53749999 14.7412
53750099 14.633
53750199 14.6155
53750299 14.6391
53750399 14.5458
53750499 14.4949
53750599 14.4256
53750699 14.4186
53750799 14.3081
53750899 14.24
53750999 14.1234
53751099 14.101
53751199 14.0874
53751299 14.0743
53751399 14.1509
53751499 14.2546
53751599 14.3297
53751699 14.4614
53751799 14.5995
53751899 14.7047
53751999 14.7521
53752099 14.7384
53752199 14.7587
53752299 14.7723
53752399 14.8474
53752499 14.9354
53752599 14.9523
53752699 14.8791
53752799 14.774
53752899 14.7238
53752999 14.6995
53753099 14.6332
53753199 14.6324
53753299 14.6975
53753399 14.821
53753499 14.9476
53753599 15.0767
53753699 15.187
53753799 15.2801
53753899 15.332
53753999 15.3818
53754099 15.3115
53754199 15.3457
53754299 15.4564
53754399 15.5445
53754499 15.6017
53754599 15.6399
53754699 15.5802
53754799 15.5751
53754899 15.5033
53754999 15.3929
53755099 15.3501
53755199 15.4321
53755299 15.5262
53755399 15.6102
53755499 15.6192
53755599 15.4954
53755699 15.3677
53755799 15.2383
53755899 15.2352
53755999 15.3676
53756099 15.3872
53756199 15.2669
53756299 15.1683
53756399 15.2196
53756499 15.3196
53756599 15.4408
53756699 15.4626
53756799 15.3523
53756899 15.3259
53756999 15.4215
53757099 15.481
53757199 15.5692
53757299 15.6182
53757399 15.6406
53757499 15.644
53757599 15.6605
53757699 15.7239
53757799 15.7197
53757899 15.7284
53757999 15.7866
53758099 15.8872
53758199 15.9866
53758299 16.1017
53758399 16.2284
53758499 16.3345
53758599 16.3979
53758699 16.4738
53758799 16.527
53758899 16.632
53758999 16.7091
53759099 16.679
53759199 16.6346
53759299 16.5994
53759399 16.4828
53759499 16.3937
53759599 16.3147
53759699 16.2483
53759799 16.151
53759899 16.0668
53759999 16.0134
53760099 15.9127
53760199 15.805
53760299 15.6891
53760399 15.5579
53760499 15.5017
53760599 15.4162
53760699 15.3939
53760799 15.4372
53760899 15.5279
53760999 15.5327
53761099 15.5411
53761199 15.659
53761299 15.7341
53761399 15.7649
53761499 15.8066
53761599 15.7281
53761699 15.6355
53761799 15.5549
53761899 15.4439
53761999 15.3098
53762099 15.199
53762199 15.2044
53762299 15.272
53762399 15.3516
53762499 15.4033
53762599 15.5006
53762699 15.612
53762799 15.7065
53762899 15.7843
53762999 15.8961
53763099 15.9943
53763199 16.0079
53763299 15.9567
53763399 15.9012
53763499 15.8905
53763599 15.8961
53763699 15.7691
53763799 15.7435
53763899 15.7868
53763999 15.892
53764099 15.9934
53764199 16.0515
53764299 16.0724
53764399 16.1879
53764499 16.2949
53764599 16.4078
53764699 16.5113
53764799 16.5194
53764899 16.4803
53764999 16.4799
53765099 16.3624
53765199 16.258
53765299 16.2658
53765399 16.1739
53765499 16.0359
53765599 15.9357
53765699 15.8942
53765799 15.8929
53765899 15.8725
53765999 15.8258
53766099 15.8671
53766199 15.9628
53766299 16.0005
53766399 15.8736
53766499 15.778
53766599 15.6786
53766699 15.5547
53766799 15.4461
53766899 15.3309
53766999 15.2267
53767099 15.1067
53767199 14.9782
53767299 14.8822
53767399 14.8499
53767499 14.951
53767599 15.0603
53767699 15.111
53767799 15.0988
53767899 15.1094
53767999 15.0811
53768099 15.106
53768199 15.122
53768299 15.1623
53768399 15.245
53768499 15.2351
53768599 15.1551
53768699 15.0899
53768799 15.0663
53768899 15.1252
53768999 15.1672
53769099 15.1466
53769199 15.0274
53769299 14.9509
53769399 14.9397
53769499 14.8145
53769599 14.7419
53769699 14.6436
53769799 14.5385
53769899 14.4271
53769999 14.3292
53770099 14.2873
53770199 14.1715
53770299 14.0744
53770399 14.0426
53770499 14.0354
53770599 14.0807
53770699 14.101
53770799 14.1275
53770899 14.2606
53770999 14.2846
53771099 14.3124
53771199 14.3386
53771299 14.3516
53771399 14.4667
53771499 14.5314
53771599 14.4591
53771699 14.3684
53771799 14.4324
53771899 14.5393
53771999 14.6316
53772099 14.5499
53772199 14.4299
53772299 14.3138
53772399 14.2063
53772499 14.1637
53772599 14.18
53772699 14.2516
53772799 14.285
53772899 14.3973
53772999 14.514
53773099 14.6
53773199 14.6689
53773299 14.6806
53773399 14.7076
53773499 14.8156
53773599 14.9073
53773699 15.0204
53773799 15.0572
53773899 15.1701
53773999 15.1738
53774099 15.0703
53774199 15.0137
53774299 14.8948
53774399 14.779
53774499 14.6959
53774599 14.6489
53774699 14.6671
53774799 14.7747
53774899 14.8858
53774999 14.9222
53775099 14.8624
53775199 14.7404
53775299 14.6192
53775399 14.5901
53775499 14.571
53775599 14.5156
53775699 14.5002
53775799 14.5436
53775899 14.5791
53775999 14.5593
53776099 14.5083
53776199 14.4914
53776299 14.588
53776399 14.645
53776499 14.7317
53776599 14.8198
53776699 14.8481
53776799 14.9489
53776899 15.0574
53776999 15.1664
53777099 15.1602
53777199 15.0498
53777299 14.9585
53777399 14.905
53777499 14.9051
53777599 14.9513
53777699 15.0509
53777799 15.1497
53777899 15.2397
53777999 15.2938
53778099 15.3555
53778199 15.46
53778299 15.5041
53778399 15.607
53778499 15.6683
53778599 15.7032
53778699 15.7752
53778799 15.8701
53778899 15.9086
53778999 15.8603
53779099 15.7272
53779199 15.5931
53779299 15.485
53779399 15.3825
53779499 15.336
53779599 15.3348
53779699 15.3506
53779799 15.4239
53779899 15.407
53779999 15.2816
53780099 15.1729
53780199 15.0644
53780299 14.9674
53780399 14.8819
53780499 14.7759
53780599 14.7001
53780699 14.5977
53780799 14.638
53780899 14.7614
53780999 14.7843
53781099 14.7327
53781199 14.6475
53781299 14.5881
53781399 14.6067
53781499 14.6712
53781599 14.7847
53781699 14.9093
53781799 15.0133
53781899 15.139
53781999 15.2425
53782099 15.353
53782199 15.4608
53782299 15.5724
53782399 15.6274
53782499 15.5249
53782599 15.4044
53782699 15.2704
53782799 15.1858
53782899 15.1875
53782999 15.2349
53783099 15.1426
53783199 15.0254
53783299 14.9255
53783399 14.8187
53783499 14.7431
53783599 14.7523
53783699 14.7511
53783799 14.6917
53783899 14.6932
53783999 14.7288
53784099 14.8502
53784199 14.9268
53784299 14.9099
53784399 14.7875
53784499 14.7843
53784599 14.8271
53784699 14.9302
53784799 15.0575
53784899 15.1857
53784999 15.2657
53785099 15.1685
53785199 15.0619
53785299 15.0531
53785399 15.0275
53785499 15.0052
53785599 14.9878
53785699 15.083
53785799 15.1712
53785899 15.1943
53785999 15.1784
53786099 15.2547
53786199 15.3754
53786299 15.4799
53786399 15.5082
53786499 15.4442
53786599 15.4415
53786699 15.3843
53786799 15.2558
53786899 15.1274
53786999 15.0214
53787099 14.9309
53787199 14.9458
53787299 15.0092
53787399 15.0772
53787499 15.0559
53787599 14.9397
53787699 14.8342
53787799 14.7619
53787899 14.6559
53787999 14.5448
53788099 14.4151
53788199 14.2973
53788299 14.189
53788399 14.1143
53788499 14.1628
53788599 14.2812
53788699 14.3904
53788799 14.4901
53788899 14.4649
53788999 14.3817
53789099 14.2721
53789199 14.259
53789299 14.3777
53789399 14.4661
53789499 14.5179
53789599 14.5896
53789699 14.7193
53789799 14.8339
53789899 14.9552
53789999 15.0459
53790099 15.135
53790199 15.2436
53790299 15.3256
53790399 15.4059
53790499 15.4414
53790599 15.4784
53790699 15.5574
53790799 15.6582
53790899 15.7242
53790999 15.6874
53791099 15.5533
53791199 15.4237
53791299 15.3056
53791399 15.3676
53791499 15.4898
53791599 15.5976
53791699 15.5821
53791799 15.4494
53791899 15.3434
53791999 15.3545
53792099 15.4682
53792199 15.5453
53792299 15.6532
53792399 15.7603
53792499 15.8563
53792599 15.9768
53792699 16.0924
53792799 16.1071
53792899 16.0836
53792999 16.0878
53793099 16.0099
53793199 15.9969
53793299 15.9526
53793399 15.8141
53793499 15.758
53793599 15.6689
53793699 15.6485
53793799 15.6395
53793899 15.6427
53793999 15.7504
53794099 15.827
53794199 15.8854
53794299 15.9381
53794399 15.9841
53794499 16.0617
53794599 16.172
53794699 16.2549
53794799 16.1984
53794899 16.1669
53794999 16.1195
53795099 16.0042
53795199 16.01
53795299 16.0847
53795399 16.154
53795499 16.2627
53795599 16.3491
53795699 16.439
53795799 16.5044
53795899 16.6111
53795999 16.7209
53796099 16.8218
53796199 16.9036
53796299 17.0104
53796399 17.1036
53796499 17.2103
53796599 17.2244
53796699 17.134
53796799 17.0132
53796899 17.0186
53796999 17.0031
53797099 16.9573
53797199 17.0308
53797299 17.0699
53797399 16.9972
53797499 16.9352
53797599 16.7947
53797699 16.6973
53797799 16.6462
53797899 16.6205
53797999 16.5227
53798099 16.4
53798199 16.2665
53798299 16.1537
53798399 16.2238
53798499 16.3382
53798599 16.4221
53798699 16.5298
53798799 16.638
53798899 16.7431
53798999 16.8346
53799099 16.902
53799199 16.7904
53799299 16.6638
53799399 16.5252
53799499 16.4076
53799599 16.297
53799699 16.195
53799799 16.1572
53799899 16.2147
53799999 16.2969
53800099 16.2999
53800199 16.2919
53800299 16.3521
53800399 16.3919
53800499 16.3944
53800599 16.3292
53800699 16.2198
53800799 16.2713
53800899 16.2744
53800999 16.2498
53801099 16.197
53801199 16.129
53801299 16.003
53801399 15.8685
53801499 15.8177
53801599 15.8465
53801699 15.9575
53801799 16.0754
53801899 16.1834
53801999 16.283
53802099 16.3891
53802199 16.4757
53802299 16.4603
53802399 16.3794
53802499 16.2709
53802599 16.1346
53802699 15.9943
53802799 15.8757
53802899 15.8762
53802999 15.9458
53803099 15.9738
53803199 16.012
53803299 16.0855
53803399 16.1348
53803499 16.1436
53803599 16.2298
53803699 16.3341
53803799 16.3948
53803899 16.5057
53803999 16.6053
53804099 16.6992
53804199 16.7926
53804299 16.8914
53804399 16.9628
53804499 17.0096
53804599 17.0768
53804699 17.1211
53804799 17.1626
53804899 17.2287
53804999 17.2831
53805099 17.2837
53805199 17.235
53805299 17.2312
53805399 17.0915
53805499 17.0815
53805599 17.1379
53805699 17.1815
53805799 17.2398
53805899 17.2961
53805999 17.291
53806099 17.2456
53806199 17.1175
53806299 16.9709
53806399 16.8369
53806499 16.7678
53806599 16.6887
53806699 16.6328
53806799 16.5238
53806899 16.4606
53806999 16.4152
53807099 16.4673
53807199 16.4473
53807299 16.3758
53807399 16.2882
53807499 16.2012
53807599 16.1519
53807699 16.0346
53807799 15.9333
53807899 15.8403
53807999 15.8808
53808099 15.9628
53808199 16.0418
53808299 16.1129
53808399 16.2284
53808499 16.3117
53808599 16.224
53808699 16.0942
53808799 16.0847
53808899 16.189
53808999 16.2761
53809099 16.3746
53809199 16.4604
53809299 16.5227
53809399 16.5509
53809499 16.5604
53809599 16.5104
53809699 16.4401
53809799 16.4023
53809899 16.3363
53809999 16.2897
53810099 16.2778
53810199 16.2991
53810299 16.3462
53810399 16.3421
53810499 16.2775
53810599 16.2268
53810699 16.3094
53810799 16.4082
53810899 16.5244
53810999 16.6371
53811099 16.7067
53811199 16.6814
53811299 16.5688
53811399 16.5012
53811499 16.4544
53811599 16.4387
53811699 16.3427
53811799 16.2548
53811899 16.1293
53811999 16.0146
53812099 15.8866
53812199 15.7458
53812299 15.6386
53812399 15.5555
53812499 15.4592
53812599 15.3546
53812699 15.286
53812799 15.1961
53812899 15.076
53812999 14.9696
53813099 14.8565
53813199 14.7822
53813299 14.7189
53813399 14.6135
53813499 14.4992
53813599 14.3709
53813699 14.2579
53813799 14.2047
53813899 14.2302
53813999 14.24
53814099 14.217
53814199 14.1617
53814299 14.0712
53814399 14.0046
53814499 13.9459
53814599 13.9121
53814699 13.8127
53814799 13.7024
53814899 13.5969
53814999 13.5158
53815099 13.4003
53815199 13.3118
53815299 13.2918
53815399 13.423
53815499 13.511
53815599 13.6399
53815699 13.7698
53815799 13.7674
53815899 13.793
53815999 13.8128
53816099 13.7779
53816199 13.703
53816299 13.6427
53816399 13.6239
53816499 13.6807
53816599 13.6992
53816699 13.6834
53816799 13.7528
53816899 13.8639
53816999 14.0022
53817099 14.1481
53817199 14.2782
53817299 14.3005
53817399 14.3269
53817499 14.2724
53817599 14.1989
53817699 14.1789
53817799 14.1823
53817899 14.1861
53817999 14.2194
53818099 14.1785
53818199 14.0739
53818299 13.9605
53818399 13.8629
53818499 13.785
53818599 13.6875
53818699 13.617
53818799 13.5913
53818899 13.5346
53818999 13.5225
53819099 13.5669
53819199 13.6857
53819299 13.8218
53819399 13.939
53819499 14.0605
53819599 14.1549
53819699 14.1774
53819799 14.0601
53819899 13.9765
53819999 13.9561
53820099 13.9516
53820199 13.948
53820299 13.9345
53820399 13.8821
53820499 13.9015
53820599 13.8485
53820699 13.7933
53820799 13.7332
53820899 13.6382
53820999 13.5431
53821099 13.4404
53821199 13.3295
53821299 13.2449
53821399 13.1719
53821499 13.105
53821599 13.0648
53821699 13.0514
53821799 12.9694
53821899 12.8753
53821999 12.7986
53822099 12.712
53822199 12.6578
53822299 12.7425
53822399 12.7519
53822499 12.8398
53822599 12.9646
53822699 13.0922
53822799 13.15
53822899 13.2228
53822999 13.3215
53823099 13.4126
53823199 13.5345
53823299 13.6131
53823399 13.6642
53823499 13.7571
53823599 13.8913
53823699 14.0135
53823799 14.0623
53823899 14.0341
53823999 14.0127
53824099 13.8872
53824199 13.7739
53824299 13.6643
53824399 13.562
53824499 13.5154
53824599 13.4372
53824699 13.3239
53824799 13.218
53824899 13.1076
53824999 13.0128
53825099 13.0096
53825199 12.9935
53825299 12.9602
53825399 13.0068
53825499 13.0825
53825599 13.1964
53825699 13.3235
53825799 13.4412
53825899 13.524
53825999 13.5673
53826099 13.5711
53826199 13.6206
53826299 13.7663
53826399 13.8502
53826499 13.9039
53826599 13.9634
53826699 13.9456
53826799 13.8462
53826899 13.7667
53826999 13.6642
53827099 13.6609
53827199 13.7671
53827299 13.8517
53827399 13.8843
53827499 13.8192
53827599 13.7574
53827699 13.6426
53827799 13.6125
53827899 13.5474
53827999 13.4539
53828099 13.4211
53828199 13.3292
53828299 13.2776
53828399 13.197
53828499 13.1148
53828599 13.0232
53828699 12.9131
53828799 12.8139
53828899 12.7767
53828999 12.8244
53829099 12.7464
53829199 12.6703
53829299 12.5848
53829399 12.4961
53829499 12.3936
53829599 12.2937
53829699 12.3428
53829799 12.3822
53829899 12.321
53829999 12.2797
53830099 12.2694
53830199 12.2376
53830299 12.199
53830399 12.1876
53830499 12.2194
53830599 12.2628
53830699 12.1957
53830799 12.1085
53830899 12.0294
53830999 11.9826
53831099 11.9298
53831199 11.8456
53831299 11.8285
53831399 11.8932
53831499 12.0334
53831599 12.0979
53831699 12.2369
53831799 12.3906
53831899 12.4947
53831999 12.5726
53832099 12.7022
53832199 12.8014
53832299 12.885
53832399 12.9366
53832499 13.048
53832599 13.0338
53832699 13.021
53832799 13.1146
53832899 13.2285
53832999 13.3671
53833099 13.4977
53833199 13.6248
53833299 13.6996
53833399 13.8333
53833499 13.9563
53833599 14.0701
53833699 14.2051
53833799 14.2911
53833899 14.4107
53833999 14.5041
53834099 14.569
53834199 14.5386
53834299 14.4474
53834399 14.3641
53834499 14.2484
53834599 14.1827
53834699 14.1972
53834799 14.2013
53834899 14.2664
53834999 14.3912
53835099 14.4901
53835199 14.5197
53835299 14.4752
53835399 14.5175
53835499 14.5996
53835599 14.7217
53835699 14.7756
53835799 14.7861
53835899 14.6719
53835999 14.5852
53836099 14.5116
53836199 14.4093
53836299 14.3245
53836399 14.2938
53836499 14.201
53836599 14.0812
53836699 13.9978
53836799 13.8867
53836899 13.8616
53836999 13.8369
53837099 13.7616
53837199 13.676
53837299 13.6207
53837399 13.5915
53837499 13.555
53837599 13.4704
53837699 13.4369
53837799 13.4681
53837899 13.5817
53837999 13.6841
53838099 13.7553
53838199 13.8016
53838299 13.7993
53838399 13.8255
53838499 13.7953
53838599 13.7601
53838699 13.7391
53838799 13.6474
53838899 13.6166
53838999 13.6785
53839099 13.8145
53839199 13.9315
53839299 13.9907
53839399 14.0296
53839499 13.9875
53839599 13.887
53839699 13.7866
53839799 13.7372
53839899 13.7716
53839999 13.7263
53840099 13.7325
53840199 13.8691
53840299 14.0077
53840399 14.1248
53840499 14.2401
53840599 14.3105
53840699 14.404
53840799 14.5276
53840899 14.636
53840999 14.7698
53841099 14.8832
53841199 14.9999
53841299 15.0651
53841399 15.05
53841499 15.0304
53841599 14.9792
53841699 14.9253
53841799 14.8146
53841899 14.6952
53841999 14.6022
53842099 14.5302
53842199 14.4083
53842299 14.3345
53842399 14.272
53842499 14.2526
53842599 14.2916
53842699 14.2929
53842799 14.2525
53842899 14.2385
53842999 14.2323
53843099 14.2203
53843199 14.301
53843299 14.4189
53843399 14.508
53843499 14.593
53843599 14.6696
53843699 14.7756
53843799 14.904
53843899 15.0128
53843999 15.1068
53844099 15.2064
53844199 15.2552
53844299 15.2903
53844399 15.3696
53844499 15.4746
53844599 15.5908
53844699 15.6498
53844799 15.6551
53844899 15.6676
53844999 15.6985
53845099 15.7479
53845199 15.7869
53845299 15.8757
53845399 15.9734
53845499 16.0781
53845599 16.1791
53845699 16.1855
53845799 16.2303
53845899 16.3293
53845999 16.4007
53846099 16.4935
53846199 16.5895
53846299 16.6435
53846399 16.6532
53846499 16.5628
53846599 16.4178
53846699 16.3889
53846799 16.3593
53846899 16.2996
53846999 16.2357
53847099 16.1176
53847199 16.0202
53847299 15.9517
53847399 15.8189
53847499 15.6912
53847599 15.5737
53847699 15.4578
53847799 15.3509
53847899 15.3277
53847999 15.377
53848099 15.4606
53848199 15.524
53848299 15.6052
53848399 15.6821
53848499 15.7532
53848599 15.7536
53848699 15.6489
53848799 15.5278
53848899 15.4323
53848999 15.3792
53849099 15.251
53849199 15.1482
53849299 15.0737
53849399 15.0892
53849499 15.0838
53849599 15.0583
53849699 14.9562
53849799 14.8292
53849899 14.7289
53849999 14.6201
53850099 14.5269
53850199 14.4672
53850299 14.3971
53850399 14.295
53850499 14.2136
53850599 14.1542
53850699 14.1954
53850799 14.1959
53850899 14.2085
53850999 14.2567
53851099 14.2472
53851199 14.2209
53851299 14.2145
53851399 14.3538
53851499 14.4241
53851599 14.4591
53851699 14.4647
53851799 14.4041
53851899 14.4652
53851999 14.5751
53852099 14.6937
53852199 14.7079
53852299 14.6626
53852399 14.7445
53852499 14.8464
53852599 14.9582
53852699 15.0466
53852799 15.0472
53852899 15.0714
53852999 15.0252
53853099 14.9129
53853199 14.868
53853299 14.8664
53853399 14.8862
53853499 14.9681
53853599 15.0395
53853699 15.0079
53853799 15.0263
53853899 15.0137
53853999 14.941
53854099 14.8568
53854199 14.7586
53854299 14.7688
53854399 14.744
53854499 14.6272
53854599 14.5683
53854699 14.5064
53854799 14.4727
53854899 14.4413
53854999 14.5512
53855099 14.6069
53855199 14.685
53855299 14.6859
53855399 14.6893
53855499 14.6567
53855599 14.6255
53855699 14.6786
53855799 14.8135
53855899 14.9171
53855999 15.0211
53856099 15.1468
53856199 15.2267
53856299 15.318
53856399 15.4174
53856499 15.4458
53856599 15.4746
53856699 15.5814
53856799 15.5789
53856899 15.61
53856999 15.7309
53857099 15.7229
53857199 15.7284
53857299 15.7269
53857399 15.7066
53857499 15.6503
53857599 15.6052
53857699 15.5933
53857799 15.6859
53857899 15.7109
53857999 15.8018
53858099 15.9014
53858199 15.9865
53858299 16.076
53858399 16.1638
53858499 16.2687
53858599 16.3777
53858699 16.3847
53858799 16.3218
53858899 16.2696
53858999 16.245
53859099 16.3194
53859199 16.3877
53859299 16.4615
53859399 16.5561
53859499 16.6005
53859599 16.6149
53859699 16.596
53859799 16.6191
53859899 16.6863
53859999 16.677
53860099 16.6665
53860199 16.673
53860299 16.7051
53860399 16.7922
53860499 16.8931
53860599 16.9515
53860699 17.0273
53860799 17.1092
53860899 17.1886
53860999 17.2129
53861099 17.1513
53861199 17.1016
53861299 17.1692
53861399 17.2498
53861499 17.1897
53861599 17.0835
53861699 16.954
53861799 16.9353
53861899 16.9729
53861999 16.9469
53862099 16.8717
53862199 16.7311
53862299 16.5987
53862399 16.5119
53862499 16.3648
53862599 16.2905
53862699 16.2498
53862799 16.2099
53862899 16.2078
53862999 16.0922
53863099 15.9635
53863199 15.842
53863299 15.7229
53863399 15.6395
53863499 15.7315
53863599 15.8061
53863699 15.8587
53863799 15.9709
53863899 16.0919
53863999 16.1082
53864099 16.0779
53864199 16.1738
53864299 16.2441
53864399 16.2266
53864499 16.241
53864599 16.3235
53864699 16.3275
53864799 16.4277
53864899 16.5019
53864999 16.555
53865099 16.6259
53865199 16.708
53865299 16.6923
53865399 16.6052
53865499 16.5067
53865599 16.3771
53865699 16.3433
53865799 16.3987
53865899 16.4503
53865999 16.4789
53866099 16.4073
53866199 16.2694
53866299 16.1388
53866399 15.9962
53866499 15.8621
53866599 15.7579
53866699 15.6898
53866799 15.5982
53866899 15.4704
53866999 15.3334
53867099 15.2048
53867199 15.1152
53867299 15.1211
53867399 15.2145
53867499 15.2656
53867599 15.297
53867699 15.2701
53867799 15.3781
53867899 15.4338
53867999 15.3537
53868099 15.2603
53868199 15.19
53868299 15.1224
53868399 15.0794
53868499 15.0509
53868599 15.0487
53868699 15.1194
53868799 15.1934
53868899 15.1121
53868999 14.9868
53869099 14.8779
53869199 14.7881
53869299 14.6691
53869399 14.5668
53869499 14.5273
53869599 14.4836
53869699 14.4028
53869799 14.4373
53869899 14.5182
53869999 14.6119
53870099 14.7378
53870199 14.8186
53870299 14.7731
53870399 14.7019
53870499 14.6186
53870599 14.5296
53870699 14.419
53870799 14.2989
53870899 14.1769
53870999 14.194
53871099 14.1942
53871199 14.2059
53871299 14.2688
53871399 14.4005
53871499 14.456
53871599 14.3775
53871699 14.2547
53871799 14.1415
53871899 14.098
53871999 14.0095
53872099 14.0037
53872199 14.0365
53872299 14.0527
53872399 14.049
53872499 13.9398
53872599 13.8402
53872699 13.7793
53872799 13.7635
53872899 13.667
53872999 13.5727
53873099 13.4697
53873199 13.4986
53873299 13.5265
53873399 13.5179
53873499 13.4546
53873599 13.4266
53873699 13.4543
53873799 13.3657
53873899 13.2824
53873999 13.1949
53874099 13.1768
53874199 13.0918
53874299 13.0768
53874399 13.0324
53874499 12.9449
53874599 12.8869
53874699 12.8822
53874799 12.858
53874899 12.8196
53874999 12.8131
53875099 12.7916
53875199 12.7189
53875299 12.7039
53875399 12.7086
53875499 12.7885
53875599 12.8922
53875699 12.9761
53875799 13.0875
53875899 13.2348
53875999 13.3753
53876099 13.4527
53876199 13.4065
53876299 13.3091
53876399 13.3809
53876499 13.5241
53876599 13.661
53876699 13.6883
53876799 13.5823
53876899 13.466
53876999 13.3877
53877099 13.2808
53877199 13.1954
53877299 13.0996
53877399 13.0468
53877499 13.0459
53877599 13.1613
53877699 13.2422
53877799 13.3327
53877899 13.473
53877999 13.5535
53878099 13.5241
53878199 13.4376
53878299 13.4279
53878399 13.423
53878499 13.3853
53878599 13.3995
53878699 13.5268
53878799 13.6616
53878899 13.7538
53878999 13.7502
53879099 13.6959
53879199 13.6684
53879299 13.6203
53879399 13.525
53879499 13.43
53879599 13.4961
53879699 13.6358
53879799 13.6242
53879899 13.663
53879999 13.7694
53880099 13.8928
53880199 13.9303
53880299 13.8481
53880399 13.7344
53880499 13.6404
53880599 13.645
53880699 13.6172
53880799 13.5888
53880899 13.5429
53880999 13.4387
53881099 13.3379
53881199 13.2798
53881299 13.1788
53881399 13.0749
53881499 13.0722
53881599 13.1089
53881699 13.1833
53881799 13.2896
53881899 13.3424
53881999 13.3764
53882099 13.4478
53882199 13.5446
53882299 13.6693
53882399 13.7134
53882499 13.6869
53882599 13.7872
53882699 13.8333
53882799 13.8514
53882899 13.9415
53882999 14.0553
53883099 14.1192
53883199 14.1746
53883299 14.2395
53883399 14.3274
53883499 14.414
53883599 14.334
53883699 14.2463
53883799 14.2241
53883899 14.1765
53883999 14.1325
53884099 14.1425
53884199 14.1943
53884299 14.2638
53884399 14.3693
53884499 14.495
53884599 14.6188
53884699 14.6635
53884799 14.7273
53884899 14.7797
53884999 14.7275
53885099 14.6152
53885199 14.5124
53885299 14.4575
53885399 14.3523
53885499 14.2705
53885599 14.2567
53885699 14.1786
53885799 14.1837
53885899 14.2596
53885999 14.2778
53886099 14.2281
53886199 14.1454
53886299 14.0281
53886399 13.9598
53886499 13.8783
53886599 13.8082
53886699 13.6957
53886799 13.612
53886899 13.5483
53886999 13.5455
53887099 13.5433
53887199 13.5112
53887299 13.5596
53887399 13.6339
53887499 13.7272
53887599 13.8549
53887699 13.9716
53887799 14.039
53887899 14.0023
53887999 13.9256
53888099 13.8599
53888199 13.7799
53888299 13.6773
53888399 13.5892
53888499 13.6363
53888599 13.6334
53888699 13.6951
53888799 13.8295
53888899 13.9658
53888999 14.0821
53889099 14.0737
53889199 13.9872
53889299 13.932
53889399 13.9118
53889499 13.8188
53889599 13.6974
53889699 13.7251
53889799 13.8238
53889899 13.9002
53889999 13.9327
53890099 13.911
53890199 13.8199
53890299 13.8096
53890399 13.8631
53890499 13.8536
53890599 13.7673
53890699 13.6548
53890799 13.6424
53890899 13.7092
53890999 13.7271
53891099 13.6333
53891199 13.5277
53891299 13.4585
53891399 13.4876
53891499 13.4498
53891599 13.3503
53891699 13.3087
53891799 13.2895
53891899 13.2616
53891999 13.1976
53892099 13.0957
53892199 12.9947
53892299 12.884
53892399 12.786
53892499 12.7279
53892599 12.7294
53892699 12.6618
53892799 12.6762
53892899 12.7453
53892999 12.8365
53893099 12.918
53893199 13.0078
53893299 13.1546
53893399 13.2971
53893499 13.3878
53893599 13.3903
53893699 13.4507
53893799 13.515
53893899 13.5648
53893999 13.6118
53894099 13.697
53894199 13.8383
53894299 13.9502
53894399 14.071
53894499 14.1244
53894599 14.1124
53894699 14.0722
53894799 13.9886
53894899 13.8978
53894999 13.8296
53895099 13.782
53895199 13.707
53895299 13.7019
53895399 13.7431
53895499 13.8368
53895599 13.9687
53895699 14.0618
53895799 14.0585
53895899 14.0067
53895999 13.99
53896099 13.9743
53896199 13.922
53896299 13.8202
53896399 13.7628
53896499 13.7323
53896599 13.7141
53896699 13.7222
53896799 13.7862
53896899 13.8957
53896999 14.0216
53897099 14.1417
53897199 14.2313
53897299 14.1866
53897399 14.1627
53897499 14.1504
53897599 14.1452
53897699 14.0636
53897799 13.9578
53897899 13.8732
53897999 13.8892
53898099 13.9289
53898199 14.0451
53898299 14.1576
53898399 14.2379
53898499 14.2509
53898599 14.2607
53898699 14.1586
53898799 14.0926
53898899 14.06
53898999 14.0078
53899099 13.9126
53899199 13.7995
53899299 13.6844
53899399 13.6871
53899499 13.7137
53899599 13.826
53899699 13.9666
53899799 14.0863
53899899 14.1897
53899999 14.3116
53900099 14.4343
53900199 14.5375
53900299 14.638
53900399 14.7254
53900499 14.7831
53900599 14.8721
53900699 14.9911
53900799 15.0627
53900899 15.0069
53900999 15.032
53901099 15.1056
53901199 15.1256
53901299 15.1965
53901399 15.3132
53901499 15.4221
53901599 15.3988
53901699 15.3672
53901799 15.475
53901899 15.5769
53901999 15.657
53902099 15.6903
53902199 15.7251
53902299 15.6407
53902399 15.5192
53902499 15.4667
53902599 15.4691
53902699 15.3907
53902799 15.3537
53902899 15.3667
53902999 15.4283
53903099 15.3473
53903199 15.2608
53903299 15.1665
53903399 15.1014
53903499 15.0045
53903599 15.0191
53903699 14.9892
53903799 14.9354
53903899 14.8582
53903999 14.7422
53904099 14.6902
53904199 14.7451
53904299 14.8148
53904399 14.8441
53904499 14.9499
53904599 15.0473
53904699 15.1423
53904799 15.2117
53904899 15.1771
53904999 15.0688
53905099 14.9398
53905199 14.8741
53905299 14.7635
53905399 14.7247
53905499 14.8208
53905599 14.9321
53905699 14.9558
53905799 14.8889
53905899 14.8911
53905999 14.8016
53906099 14.707
53906199 14.6104
53906299 14.5273
53906399 14.574
53906499 14.6013
53906599 14.6603
53906699 14.592
53906799 14.5037
53906899 14.4251
53906999 14.3918
53907099 14.3955
53907199 14.3928
53907299 14.4099
53907399 14.3836
53907499 14.3627
53907599 14.44
53907699 14.4547
53907799 14.4724
53907899 14.4541
53907999 14.4123
53908099 14.4727
53908199 14.5601
53908299 14.6707
53908399 14.7223
53908499 14.7788
53908599 14.8265
53908699 14.7527
53908799 14.6331
53908899 14.5669
53908999 14.5414
53909099 14.5939
53909199 14.7245
53909299 14.829
53909399 14.9121
53909499 15.015
53909599 15.0558
53909699 15.0187
53909799 15.0078
53909899 15.106
53909999 15.1982
53910099 15.1574
53910199 15.0498
53910299 15.0378
53910399 14.9711
53910499 14.9922
53910599 15.0252
53910699 15.1304
53910799 15.1409
53910899 15.2289
53910999 15.3183
53911099 15.3793
53911199 15.4937
53911299 15.5806
53911399 15.6064
53911499 15.5997
53911599 15.6189
53911699 15.6053
53911799 15.6293
53911899 15.5606
53911999 15.4742
53912099 15.4286
53912199 15.4091
53912299 15.375
53912399 15.4215
53912499 15.3834
53912599 15.2862
53912699 15.208
53912799 15.1951
53912899 15.156
53912999 15.0598
53913099 14.9594
53913199 14.932
53913299 14.8785
53913399 14.8766
53913499 14.9316
53913599 14.9946
53913699 14.9189
53913799 14.8427
53913899 14.8152
53913999 14.8751
53914099 14.9795
53914199 15.0696
53914299 15.0747
53914399 15.1039
53914499 15.1886
53914599 15.2731
53914699 15.3429
53914799 15.4054
53914899 15.4753
53914999 15.4319
53915099 15.3535
53915199 15.2707
53915299 15.2178
53915399 15.1553
53915499 15.0454
53915599 14.9149
53915699 14.8279
53915799 14.8086
53915899 14.7159
53915999 14.5929
53916099 14.4758
53916199 14.4064
53916299 14.3647
53916399 14.2941
53916499 14.213
53916599 14.1953
53916699 14.2826
53916799 14.4033
53916899 14.4715
53916999 14.5596
53917099 14.6061
53917199 14.6488
53917299 14.6426
53917399 14.6382
53917499 14.709
53917599 14.8148
53917699 14.849
53917799 14.8416
53917899 14.8957
53917999 15.0201
53918099 15.0331
53918199 15.0894
53918299 15.1453
53918399 15.0869
53918499 14.9622
53918599 14.8433
53918699 14.7276
53918799 14.6657
53918899 14.6791
53918999 14.7862
53919099 14.7608
53919199 14.6702
53919299 14.5435
53919399 14.447
53919499 14.3486
53919599 14.2455
53919699 14.1622
53919799 14.2248
53919899 14.3374
53919999 14.4684
53920099 14.5706
53920199 14.6719
53920299 14.7232
53920399 14.6702
53920499 14.6171
53920599 14.577
53920699 14.5515
53920799 14.5083
53920899 14.4478
53920999 14.4768
53921099 14.5271
53921199 14.466
53921299 14.371
53921399 14.2632
53921499 14.1454
53921599 14.0511
53921699 13.9314
53921799 13.919
53921899 14.017
53921999 14.0525
53922099 14.1229
53922199 14.2054
53922299 14.3399
53922399 14.4559
53922499 14.55
53922599 14.6085
53922699 14.5834
53922799 14.4801
53922899 14.372
53922999 14.2474
53923099 14.1283
53923199 14.0267
53923299 13.942
53923399 13.8291
53923499 13.7107
53923599 13.6049
53923699 13.5294
53923799 13.5246
53923899 13.5606
53923999 13.5885
53924099 13.5823
53924199 13.6046
53924299 13.6515
53924399 13.6137
53924499 13.5172
53924599 13.4525
53924699 13.5213
53924799 13.6278
53924899 13.6669
53924999 13.686
53925099 13.6133
53925199 13.5327
53925299 13.4197
53925399 13.3194
53925499 13.2802
53925599 13.351
53925699 13.5033
53925799 13.5929
53925899 13.6578
53925999 13.7926
53926099 13.9254
53926199 14.042
53926299 14.0632
53926399 14.1637
53926499 14.2683
53926599 14.4062
53926699 14.4373
53926799 14.4232
53926899 14.5278
53926999 14.6426
53927099 14.7499
53927199 14.8752
53927299 15.0014
53927399 15.1138
53927499 15.1399
53927599 15.0684
53927699 14.958
53927799 14.8867
53927899 14.8052
53927999 14.8033
53928099 14.7139
53928199 14.6681
53928299 14.7153
53928399 14.7862
53928499 14.7877
53928599 14.6981
53928699 14.6639
53928799 14.6755
53928899 14.7574
53928999 14.8191
53929099 14.8368
53929199 14.8669
53929299 14.9298
53929399 14.988
53929499 15.0721
53929599 15.1166
53929699 15.1952
53929799 15.3084
53929899 15.4382
53929999 15.5028
53930099 15.5273
53930199 15.5064
53930299 15.4087
53930399 15.2766
53930499 15.1499
53930599 15.0358
53930699 14.9267
53930799 14.8538
53930899 14.7363
53930999 14.6126
53931099 14.5307
53931199 14.4627
53931299 14.3764
53931399 14.3138
53931499 14.2211
53931599 14.1179
53931699 14.0239
53931799 13.9241
53931899 13.8732
53931999 13.8173
53932099 13.8401
53932199 13.9474
53932299 14.0713
53932399 14.1816
53932499 14.2856
53932599 14.3789
53932699 14.428
53932799 14.5278
53932899 14.6374
53932999 14.7011
53933099 14.8206
53933199 14.7996
53933299 14.6763
53933399 14.6278
53933499 14.7336
53933599 14.8113
53933699 14.8746
53933799 14.9854
53933899 15.017
53933999 14.9194
53934099 14.8103
53934199 14.7298
53934299 14.6516
53934399 14.5767
53934499 14.5458
53934599 14.4641
53934699 14.5149
53934799 14.5899
53934899 14.6703
53934999 14.7576
53935099 14.7913
53935199 14.7583
53935299 14.6359
53935399 14.5378
53935499 14.464
53935599 14.3697
53935699 14.3866
53935799 14.4812
53935899 14.5151
53935999 14.4098
53936099 14.2984
53936199 14.1874
53936299 14.1923
53936399 14.2779
53936499 14.3432
53936599 14.391
53936699 14.3086
53936799 14.2539
53936899 14.1928
53936999 14.0859
53937099 14.1509
53937199 14.2206
53937299 14.1847
53937399 14.1069
53937499 14.0264
53937599 14.1039
53937699 14.2245
53937799 14.3495
53937899 14.4573
53937999 14.5564
53938099 14.642
53938199 14.7067
53938299 14.7242
53938399 14.7677
53938499 14.6712
53938599 14.5696
53938699 14.4974
53938799 14.4188
53938899 14.3051
53938999 14.1934
53939099 14.0809
53939199 13.976
53939299 13.9599
53939399 14.0098
53939499 14.06
53939599 14.1343
53939699 14.2362
53939799 14.292
53939899 14.3651
53939999 14.4833
53940099 14.6018
53940199 14.6762
53940299 14.7936
53940399 14.9111
53940499 14.9917
53940599 15.0493
53940699 15.0815
53940799 15.0371
53940899 14.9346
53940999 14.8408
53941099 14.7932
53941199 14.6813
53941299 14.5852
53941399 14.5628
53941499 14.5632
53941599 14.5645
53941699 14.512
53941799 14.4098
53941899 14.3716
53941999 14.4563
53942099 14.5488
53942199 14.6326
53942299 14.7406
53942399 14.743
53942499 14.6338
53942599 14.6264
53942699 14.6503
53942799 14.7199
53942899 14.8246
53942999 14.9405
53943099 14.9736
53943199 14.8926
53943299 14.7619
53943399 14.6285
53943499 14.5246
53943599 14.4634
53943699 14.4422
53943799 14.4538
53943899 14.3343
53943999 14.306
53944099 14.2875
53944199 14.3131
53944299 14.3354
53944399 14.3509
53944499 14.3044
53944599 14.2058
53944699 14.1063
53944799 14.0014
53944899 13.9013
53944999 13.8439
53945099 13.8058
53945199 13.7321
53945299 13.7056
53945399 13.6448
53945499 13.659
53945599 13.6679
53945699 13.6321
53945799 13.566
53945899 13.47
53945999 13.3768
53946099 13.2649
53946199 13.1707
53946299 13.0878
53946399 13.0726
53946499 12.9824
53946599 13.0232
53946699 13.0199
53946799 13.0941
53946899 13.0936
53946999 13.069
53947099 13.1015
53947199 13.1619
53947299 13.2479
53947399 13.3719
53947499 13.4852
53947599 13.5964
53947699 13.7217
53947799 13.79
53947899 13.8354
53947999 13.9028
53948099 13.9709
53948199 14.0309
53948299 14.0083
53948399 14.002
53948499 14.1039
53948599 14.2091
53948699 14.3386
53948799 14.4691
53948899 14.5542
53948999 14.6765
53949099 14.7751
53949199 14.8213
53949299 14.8101
53949399 14.7426
53949499 14.6203
53949599 14.5279
53949699 14.4322
53949799 14.381
53949899 14.3188
53949999 14.2231
53950099 14.153
53950199 14.2286
53950299 14.3068
53950399 14.4068
53950499 14.4855
53950599 14.5492
53950699 14.5102
53950799 14.4178
53950899 14.3088
53950999 14.1897
53951099 14.0739
53951199 13.9887
53951299 13.9011
53951399 13.8063
53951499 13.8217
53951599 13.8522
53951699 13.8345
53951799 13.8625
53951899 13.9075
53951999 13.9048
53952099 13.9055
53952199 13.9852
53952299 14.1214
53952399 14.2515
53952499 14.2947
53952599 14.3459
53952699 14.3457
53952799 14.4753
53952899 14.591
53952999 14.6371
53953099 14.6949
53953199 14.8089
53953299 14.9427
53953399 15.0537
53953499 14.9774
53953599 14.8494
53953699 14.7983
53953799 14.8099
53953899 14.7992
53953999 14.778
53954099 14.7474
53954199 14.6475
53954299 14.5326
53954399 14.5437
53954499 14.6614
53954599 14.7099
53954699 14.654
53954799 14.613
53954899 14.5062
53954999 14.3884
53955099 14.3198
53955199 14.2041
53955299 14.1103
53955399 14.0259
53955499 14.0501
53955599 14.0937
53955699 14.0653
53955799 14.0609
53955899 14.0265
53955999 13.9422
53956099 13.8246
53956199 13.7415
53956299 13.7235
53956399 13.7004
53956499 13.6973
53956599 13.6207
53956699 13.5246
53956799 13.4586
53956899 13.3673
53956999 13.278
53957099 13.2688
53957199 13.3498
53957299 13.4253
53957399 13.5104
53957499 13.5443
53957599 13.6238
53957699 13.6547
53957799 13.6987
53957899 13.7314
53957999 13.8102
53958099 13.8715
53958199 13.8538
53958299 13.8702
53958399 13.8676
53958499 13.8739
53958599 13.9735
53958699 14.1066
53958799 14.2047
53958899 14.2892
53958999 14.3463
53959099 14.3214
53959199 14.2695
53959299 14.2373
53959399 14.2961
53959499 14.4234
53959599 14.5423
53959699 14.5851
53959799 14.5886
53959899 14.5549
53959999 14.5129
53960099 14.4921
53960199 14.5835
53960299 14.7204
53960399 14.755
53960499 14.8686
53960599 15.0049
53960699 15.1155
53960799 15.1984
53960899 15.3193
53960999 15.4478
53961099 15.5638
53961199 15.6486
53961299 15.7664
53961399 15.8725
53961499 15.9711
53961599 16.0009
53961699 16.0897
53961799 16.0737
53961899 15.9595
53961999 15.8292
53962099 15.7624
53962199 15.8253
53962299 15.8941
53962399 15.9058
53962499 15.9698
53962599 15.9787
53962699 15.991
53962799 16.0675
53962899 16.0877
53962999 16.0694
53963099 16.0857
53963199 16.1121
53963299 16.1229
53963399 16.1362
53963499 16.1896
53963599 16.2732
53963699 16.3336
53963799 16.4291
53963899 16.4921
53963999 16.5997
53964099 16.5852
53964199 16.5141
53964299 16.5658
53964399 16.6327
53964499 16.7433
53964599 16.8478
53964699 16.8944
53964799 16.8603
53964899 16.9315
53964999 17.0231
53965099 17.079
53965199 17.1684
53965299 17.2601
53965399 17.2493
53965499 17.2199
53965599 17.1469
53965699 17.0133
53965799 16.9378
53965899 16.8511
53965999 16.7159
53966099 16.5699
53966199 16.4261
53966299 16.3148
53966399 16.221
53966499 16.1925
53966599 16.169
53966699 16.1888
53966799 16.2363
53966899 16.218
53966999 16.1917
53967099 16.0829
53967199 15.9605
53967299 15.8214
53967399 15.718
53967499 15.6347
53967599 15.5097
53967699 15.4441
53967799 15.4635
53967899 15.5288
53967999 15.5867
53968099 15.637
53968199 15.666
53968299 15.6443
53968399 15.6021
53968499 15.5518
53968599 15.4222
53968699 15.4546
53968799 15.5002
53968899 15.5124
53968999 15.5659
53969099 15.6824
53969199 15.6455
53969299 15.6339
53969399 15.5896
53969499 15.5428
53969599 15.5465
53969699 15.6067
53969799 15.7241
53969899 15.7827
53969999 15.7702
53970099 15.6984
53970199 15.6368
53970299 15.6056
53970399 15.633
53970499 15.7117
53970599 15.8054
53970699 15.9157
53970799 16.0081
53970899 16.0954
53970999 16.0926
53971099 16.0641
53971199 15.9495
53971299 15.8383
53971399 15.7413
53971499 15.7416
53971599 15.7661
53971699 15.6657
53971799 15.5575
53971899 15.4478
53971999 15.428
53972099 15.3338
53972199 15.2122
53972299 15.1743
53972399 15.1087
53972499 15.0148
53972599 14.8934
53972699 14.8338
53972799 14.8749
53972899 14.9966
53972999 15.1123
53973099 15.1728
53973199 15.1192
53973299 14.9914
53973399 14.9029
53973499 14.8556
53973599 14.922
53973699 15.0302
53973799 15.1184
53973899 15.1434
53973999 15.1356
53974099 15.0358
53974199 14.9246
53974299 14.7952
53974399 14.6654
53974499 14.551
53974599 14.4454
53974699 14.4395
53974799 14.4373
53974899 14.4212
53974999 14.4306
53975099 14.467
53975199 14.4254
53975299 14.3456
53975399 14.2363
53975499 14.1462
53975599 14.1361
53975699 14.1709
53975799 14.1723
53975899 14.2389
53975999 14.3382
53976099 14.435
53976199 14.5399
53976299 14.6167
53976399 14.6857
53976499 14.7366
53976599 14.8029
53976699 14.8526
53976799 14.9231
53976899 14.9925
53976999 15.0208
53977099 15.1127
53977199 15.2219
53977299 15.2897
53977399 15.3763
53977499 15.4778
53977599 15.5851
53977699 15.6798
53977799 15.7969
53977899 15.8903
53977999 15.9951
53978099 16.0894
53978199 16.1612
53978299 16.2048
53978399 16.2262
53978499 16.1754
53978599 16.1572
53978699 16.0955
53978799 15.9634
53978899 15.863
53978999 15.7972
53979099 15.6539
53979199 15.5402
53979299 15.4896
53979399 15.4426
53979499 15.4533
53979599 15.3814
53979699 15.3191
53979799 15.2787
53979899 15.1904
53979999 15.0879
53980099 15.0581
53980199 15.1532
53980299 15.2674
53980399 15.378
53980499 15.4856
53980599 15.4429
53980699 15.4854
53980799 15.5121
53980899 15.477
53980999 15.3983
53981099 15.2701
53981199 15.2355
53981299 15.2381
53981399 15.2762
53981499 15.4028
53981599 15.4733
53981699 15.5709
53981799 15.6861
53981899 15.7858
53981999 15.8118
53982099 15.7313
53982199 15.6014
53982299 15.4681
53982399 15.3337
53982499 15.2678
53982599 15.1421
53982699 15.0481
53982799 15.0461
53982899 15.1676
53982999 15.2726
53983099 15.2508
53983199 15.2209
53983299 15.159
53983399 15.0576
53983499 14.966
53983599 14.9708
53983699 15.0785
53983799 15.2022
53983899 15.3288
53983999 15.3837
53984099 15.3647
53984199 15.3207
53984299 15.1997
53984399 15.0986
53984499 14.9792
53984599 14.8571
53984699 14.8113
53984799 14.9303
53984899 15.0259
53984999 15.1045
53985099 15.2218
53985199 15.3259
53985299 15.3984
53985399 15.5097
53985499 15.6116
53985599 15.7342
53985699 15.8589
53985799 15.9534
53985899 16.0344
53985999 16.1033
53986099 16.1977
53986199 16.2909
53986299 16.3498
53986399 16.4439
53986499 16.5019
53986599 16.5128
53986699 16.5729
53986799 16.6239
53986899 16.6523
53986999 16.6966
53987099 16.7798
53987199 16.8617
53987299 16.9417
53987399 17.0287
53987499 17.1166
53987599 17.0862
53987699 17.0084
53987799 16.9342
53987899 16.7942
53987999 16.6866
53988099 16.6368
53988199 16.6498
53988299 16.6106
53988399 16.496
53988499 16.3703
53988599 16.266
53988699 16.1415
53988799 16.0033
53988899 15.9
53988999 15.8367
53989099 15.7886
53989199 15.692
53989299 15.5732
53989399 15.6124
53989499 15.6718
53989599 15.7517
53989699 15.8337
53989799 15.7289
53989899 15.6061
53989999 15.4947
53990099 15.3964
53990199 15.2965
53990299 15.1725
53990399 15.1258
53990499 15.0939
53990599 15.0632
53990699 15.1175
53990799 15.1372
53990899 15.1099
53990999 15.0031
53991099 14.9801
53991199 14.9315
53991299 14.8515
53991399 14.7206
53991499 14.5944
53991599 14.5361
53991699 14.4254
53991799 14.373
53991899 14.4284
53991999 14.4679
53992099 14.4597
53992199 14.4316
53992299 14.3285
53992399 14.2338
53992499 14.1705
53992599 14.0911
53992699 14.0154
53992799 13.9364
53992899 13.9061
53992999 13.9939
53993099 14.0973
53993199 14.1798
53993299 14.2678
53993399 14.378
53993499 14.4102
53993599 14.4055
53993699 14.4293
53993799 14.4678
53993899 14.577
53993999 14.6926
53994099 14.7413
53994199 14.8662
53994299 14.978
53994399 14.9862
53994499 14.9419
53994599 14.9464
53994699 15.0317
53994799 15.0334
53994899 15.0549
53994999 15.1574
53995099 15.2709
53995199 15.315
53995299 15.325
53995399 15.2723
53995499 15.1997
53995599 15.164
53995699 15.2302
53995799 15.2858
53995899 15.4091
53995999 15.5293
53996099 15.633
53996199 15.753
53996299 15.8074
53996399 15.7769
53996499 15.7229
53996599 15.7076
53996699 15.7115
53996799 15.669
53996899 15.5958
53996999 15.5142
53997099 15.5561
53997199 15.6474
53997299 15.7442
53997399 15.7902
53997499 15.8603
53997599 15.9325
53997699 16.0372
53997799 16.13
53997899 16.1339
53997999 16.1096
53998099 16.0698
53998199 15.9649
53998299 15.9149
53998399 16.0291
53998499 16.0577
53998599 16.0229
53998699 16.0163
53998799 16.0461
53998899 15.9638
53998999 15.913
53999099 15.841
53999199 15.8085
53999299 15.7253
53999399 15.6329
53999499 15.5192
53999599 15.4202
53999699 15.3708
53999799 15.2651
53999899 15.1909
53999999 15.1174
54000099 15.0236
54000199 14.917
54000299 14.8279
54000399 14.9384
54000499 15.0192
54000599 15.0221
54000699 14.9067
54000799 14.7863
54000899 14.6677
54000999 14.5502
54001099 14.4332
54001199 14.3454
54001299 14.2763
54001399 14.2778
54001499 14.2767
54001599 14.279
54001699 14.1897
54001799 14.1362
54001899 14.0827
54001999 14.0296
54002099 13.9942
54002199 13.9606
54002299 14.0068
54002399 14.1283
54002499 14.2419
54002599 14.248
54002699 14.2627
54002799 14.3031
54002899 14.2619
54002999 14.2518
54003099 14.3306
54003199 14.2451
54003299 14.1692
54003399 14.0476
54003499 13.9608
54003599 13.9162
54003699 13.8209
54003799 13.7713
54003899 13.6656
54003999 13.557
54004099 13.4814
54004199 13.4522
54004299 13.3838
54004399 13.2733
54004499 13.1745
54004599 13.1365
54004699 13.2332
54004799 13.3371
54004899 13.4782
54004999 13.5424
54005099 13.6785
54005199 13.7486
54005299 13.8038
54005399 13.8418
54005499 13.8853
54005599 13.9715
54005699 13.9664
54005799 14.0138
54005899 14.0032
54005999 13.9247
54006099 13.9855
54006199 14.0434
54006299 14.0409
54006399 14.1575
54006499 14.2453
54006599 14.3668
54006699 14.4858
54006799 14.605
54006899 14.7342
54006999 14.8557
54007099 14.828
54007199 14.8082
54007299 14.9172
54007399 15.0296
54007499 15.1007
54007599 15.1934
54007699 15.2604
54007799 15.3201
54007899 15.3098
54007999 15.3441
54008099 15.4381
54008199 15.4365
54008299 15.4556
54008399 15.5362
54008499 15.5319
54008599 15.5221
54008699 15.5833
54008799 15.6477
54008899 15.5755
54008999 15.5479
54009099 15.4569
54009199 15.3429
54009299 15.2404
54009399 15.1575
54009499 15.1398
54009599 15.0732
54009699 14.9656
54009799 14.8471
54009899 14.7543
54009999 14.6796
54010099 14.7421
54010199 14.7742
54010299 14.85
54010399 14.977
54010499 15.0864
54010599 15.0976
54010699 15.0965
54010799 15.1798
54010899 15.2329
54010999 15.2093
54011099 15.1661
54011199 15.1913
54011299 15.2307
54011399 15.2603
54011499 15.2662
54011599 15.2111
54011699 15.2255
54011799 15.3138
54011899 15.4168
54011999 15.5002
54012099 15.5568
54012199 15.6481
54012299 15.7371
54012399 15.7418
54012499 15.6237
54012599 15.5132
54012699 15.4012
54012799 15.3326
54012899 15.2365
54012999 15.2269
54013099 15.1567
54013199 15.039
54013299 14.9186
54013399 14.8122
54013499 14.7648
54013599 14.8017
54013699 14.7689
54013799 14.6688
54013899 14.5538
54013999 14.4472
54014099 14.3464
54014199 14.3136
54014299 14.3675
54014399 14.3823
54014499 14.3189
54014599 14.299
54014699 14.3972
54014799 14.5162
54014899 14.6501
54014999 14.7519
54015099 14.7448
54015199 14.7691
54015299 14.8943
54015399 14.9983
54015499 15.0831
54015599 15.096
54015699 14.9987
54015799 14.9359
54015899 14.8412
54015999 14.7765
54016099 14.8148
54016199 14.9145
54016299 15.0304
54016399 15.1576
54016499 15.2765
54016599 15.3233
54016699 15.3506
54016799 15.3597
54016899 15.2657
54016999 15.164
54017099 15.0987
54017199 15.026
54017299 15.0859
54017399 15.131
54017499 15.0913
54017599 14.9756
54017699 14.8484
54017799 14.7269
54017899 14.6372
54017999 14.5559
54018099 14.511
54018199 14.4909
54018299 14.5017
54018399 14.527
54018499 14.6119
54018599 14.7202
54018699 14.8044
54018799 14.7714
54018899 14.8013
54018999 14.8316
54019099 14.7367
54019199 14.6366
54019299 14.5272
54019399 14.4048
54019499 14.3273
54019599 14.2865
54019699 14.2918
54019799 14.2855
54019899 14.2357
54019999 14.255
54020099 14.3086
54020199 14.2796
54020299 14.3815
54020399 14.485
54020499 14.432
54020599 14.3477
54020699 14.3492
54020799 14.272
54020899 14.1687
54020999 14.1134
54021099 13.9916
54021199 13.9266
54021299 13.9085
54021399 13.9326
54021499 14.0357
54021599 14.1427
54021699 14.1243
54021799 14.0249
54021899 13.9336
54021999 13.9297
54022099 13.9366
54022199 14.0428
54022299 14.1491
54022399 14.141
54022499 14.2505
54022599 14.3605
54022699 14.3794
54022799 14.3885
54022899 14.3606
54022999 14.2998
54023099 14.3035
54023199 14.3636
54023299 14.3929
54023399 14.4048
54023499 14.361
54023599 14.2583
54023699 14.1799
54023799 14.0855
54023899 13.9923
54023999 13.9275
54024099 13.9553
54024199 14.0298
54024299 14.1222
54024399 14.2216
54024499 14.3171
54024599 14.3057
54024699 14.2038
54024799 14.0899
54024899 14.0645
54024999 14.1411
54025099 14.2773
54025199 14.4182
54025299 14.5092
54025399 14.5013
54025499 14.5074
54025599 14.528
54025699 14.5191
54025799 14.6021
54025899 14.6917
54025999 14.7194
54026099 14.7602
54026199 14.8601
54026299 14.9672
54026399 15.0496
54026499 15.1551
54026599 15.2794
54026699 15.3864
54026799 15.372
54026899 15.3371
54026999 15.3561
54027099 15.314
54027199 15.274
54027299 15.2345
54027399 15.2331
54027499 15.2396
54027599 15.2251
54027699 15.1357
54027799 15.0269
54027899 14.9954
54027999 15.0748
54028099 15.1738
54028199 15.2938
54028299 15.3724
54028399 15.3096
54028499 15.2637
54028599 15.2339
54028699 15.196
54028799 15.1356
54028899 15.1213
54028999 15.0405
54029099 14.9642
54029199 14.9543
54029299 15.0095
54029399 14.9849
54029499 14.9567
54029599 14.8591
54029699 14.7944
54029799 14.7103
54029899 14.711
54029999 14.7692
54030099 14.8305
54030199 14.9266
54030299 14.9828
54030399 14.953
54030499 14.9631
54030599 15.0343
54030699 15.1532
54030799 15.1799
54030899 15.1833
54030999 15.1032
54031099 14.9885
54031199 14.8877
54031299 14.7952
54031399 14.773
54031499 14.7675
54031599 14.7526
54031699 14.7669
54031799 14.8047
54031899 14.7788
54031999 14.764
54032099 14.7484
54032199 14.6583
54032299 14.5422
54032399 14.4477
54032499 14.4538
54032599 14.4173
54032699 14.4073
54032799 14.3487
54032899 14.2313
54032999 14.1417
54033099 14.0734
54033199 14.0838
54033299 14.1083
54033399 14.121
54033499 14.0836
54033599 14.0002
54033699 13.9501
54033799 13.9097
54033899 13.8222
54033999 13.706
54034099 13.6723
54034199 13.619
54034299 13.69
54034399 13.6837
54034499 13.5805
54034599 13.5561
54034699 13.4777
54034799 13.4149
54034899 13.4574
54034999 13.5632
54035099 13.5827
54035199 13.6563
54035299 13.7275
54035399 13.7007
54035499 13.5865
54035599 13.4856
54035699 13.4044
54035799 13.308
54035899 13.196
54035999 13.1144
54036099 13.1673
54036199 13.26
54036299 13.399
54036399 13.47
54036499 13.5011
54036599 13.6267
54036699 13.7386
54036799 13.7776
54036899 13.6771
54036999 13.5603
54037099 13.4995
54037199 13.4707
54037299 13.5187
54037399 13.6294
54037499 13.7754
54037599 13.9089
54037699 14.032
54037799 14.1437
54037899 14.2324
54037999 14.3706
54038099 14.4824
54038199 14.4964
54038299 14.5766
54038399 14.6447
54038499 14.6925
54038599 14.7025
54038699 14.7085
54038799 14.7982
54038899 14.908
54038999 15.0142
54039099 15.0396
54039199 15.05
54039299 14.9981
54039399 14.8772
54039499 14.7879
54039599 14.679
54039699 14.6029
54039799 14.5176
54039899 14.5513
54039999 14.6741
54040099 14.7478
54040199 14.815
54040299 14.8826
54040399 14.9586
54040499 15.038
54040599 15.1095
54040699 15.2261
54040799 15.3442
54040899 15.4615
54040999 15.5802
54041099 15.6902
54041199 15.8073
54041299 15.9214
54041399 15.9795
54041499 16.0568
54041599 16.1222
54041699 16.1212
54041799 16.1097
54041899 16.1148
54041999 16.1131
54042099 16.1908
54042199 16.3144
54042299 16.415
54042399 16.5026
54042499 16.6036
54042599 16.7108
54042699 16.7102
54042799 16.6341
54042899 16.5187
54042999 16.4451
54043099 16.3593
54043199 16.2446
54043299 16.261
54043399 16.2472
54043499 16.2142
54043599 16.2008
54043699 16.0989
54043799 16.0552
54043899 16.052
54043999 16.0252
54044099 16.0333
54044199 15.9961
54044299 15.9595
54044399 15.9297
54044499 15.852
54044599 15.7412
54044699 15.6238
54044799 15.6244
54044899 15.6667
54044999 15.6325
54045099 15.6681
54045199 15.7286
54045299 15.6811
54045399 15.6512
54045499 15.6498
54045599 15.6017
54045699 15.4882
54045799 15.3656
54045899 15.3293
54045999 15.2762
54046099 15.2076
54046199 15.1074
54046299 15.0375
54046399 14.9233
54046499 14.853
54046599 14.8356
54046699 14.8287
54046799 14.9149
54046899 15.0405
54046999 15.1298
54047099 15.2218
54047199 15.1704
54047299 15.0575
54047399 14.9318
54047499 14.8531
54047599 14.8266
54047699 14.8609
54047799 14.8678
54047899 14.8775
54047999 14.905
54048099 14.924
54048199 14.8581
54048299 14.8378
54048399 14.7681
54048499 14.7022
54048599 14.6077
54048699 14.4963
54048799 14.4031
54048899 14.4233
54048999 14.5173
54049099 14.6276
54049199 14.7378
54049299 14.7494
54049399 14.6592
54049499 14.5714
54049599 14.5947
54049699 14.5906
54049799 14.6142
54049899 14.654
54049999 14.6991
54050099 14.758
54050199 14.8236
54050299 14.8868
54050399 14.9779
54050499 15.0267
54050599 15.0462
54050699 15.0827
54050799 15.1348
54050899 15.2455
54050999 15.37
54051099 15.4488
54051199 15.5664
54051299 15.6592
54051399 15.6941
54051499 15.7685
54051599 15.8853
54051699 15.9492
54051799 15.9893
54051899 16.0869
54051999 16.1561
54052099 16.1284
54052199 16.0305
54052299 15.9598
54052399 15.8388
54052499 15.7855
54052599 15.8548
54052699 15.9404
54052799 16.045
54052899 16.1189
54052999 16.1092
54053099 16.0271
54053199 15.9625
54053299 16.0449
54053399 16.0885
54053499 16.0887
54053599 16.0152
54053699 15.9757
54053799 15.9132
54053899 15.7803
54053999 15.6507
54054099 15.5367
54054199 15.4131
54054299 15.2909
54054399 15.2853
54054499 15.3914
54054599 15.4482
54054699 15.5328
54054799 15.5941
54054899 15.6306
54054999 15.6829
54055099 15.6887
54055199 15.7225
54055299 15.826
54055399 15.857
54055499 15.8301
54055599 15.7702
54055699 15.6621
54055799 15.6819
54055899 15.6459
54055999 15.6976
54056099 15.7904
54056199 15.8928
54056299 15.8941
54056399 15.8118
54056499 15.6903
54056599 15.5565
54056699 15.4418
54056799 15.4078
54056899 15.3176
54056999 15.2786
54057099 15.2191
54057199 15.1096
54057299 14.9868
54057399 14.851
54057499 14.7488
54057599 14.7446
54057699 14.6813
54057799 14.713
54057899 14.8334
54057999 14.9634
54058099 15.1006
54058199 15.2228
54058299 15.2851
54058399 15.3043
54058499 15.3818
54058599 15.4461
54058699 15.4298
54058799 15.3611
54058899 15.2725
54058999 15.2502
54059099 15.2309
54059199 15.142
54059299 15.1169
54059399 15.1226
54059499 15.2283
54059599 15.3616
54059699 15.4576
54059799 15.5698
54059899 15.6023
54059999 15.681
54060099 15.7784
54060199 15.8184
54060299 15.8335
54060399 15.8422
54060499 15.9252
54060599 16.047
54060699 16.1435
54060799 16.2343
54060899 16.2747
54060999 16.2744
54061099 16.312
54061199 16.3283
54061299 16.3844
54061399 16.4638
54061499 16.4847
54061599 16.4287
54061699 16.3353
54061799 16.2188
54061899 16.1575
54061999 16.1781
54062099 16.2281
54062199 16.2001
54062299 16.1848
54062399 16.2145
54062499 16.2906
54062599 16.4041
54062699 16.4657
54062799 16.4876
54062899 16.497
54062999 16.554
54063099 16.6291
54063199 16.7425
54063299 16.7249
54063399 16.5832
54063499 16.4549
54063599 16.3428
54063699 16.2792
54063799 16.1986
54063899 16.0757
54063999 15.9464
54064099 15.8382
54064199 15.7198
54064299 15.6924
54064399 15.6677
54064499 15.6707
54064599 15.5816
54064699 15.4586
54064799 15.3757
54064899 15.3582
54064999 15.3412
54065099 15.3837
54065199 15.3621
54065299 15.3138
54065399 15.2581
54065499 15.1321
54065599 15.0259
54065699 14.9269
54065799 14.8699
54065899 14.7474
54065999 14.6497
54066099 14.6474
54066199 14.6236
54066299 14.5113
54066399 14.4157
54066499 14.3318
54066599 14.2066
54066699 14.1143
54066799 14.0111
54066899 13.9643
54066999 14.005
54067099 14.0993
54067199 14.1476
54067299 14.1131
54067399 14.0805
54067499 13.9791
54067599 13.8792
54067699 13.7785
54067799 13.6876
54067899 13.6199
54067999 13.6447
54068099 13.6291
54068199 13.6735
54068299 13.6445
54068399 13.5389
54068499 13.5236
54068599 13.5437
54068699 13.6121
54068799 13.7543
54068899 13.7877
54068999 13.794
54069099 13.8116
54069199 13.8342
54069299 13.7782
54069399 13.6734
54069499 13.7557
54069599 13.894
54069699 14.0268
54069799 14.1457
54069899 14.2639
54069999 14.3967
54070099 14.528
54070199 14.6499
54070299 14.6935
54070399 14.7382
54070499 14.7112
54070599 14.7485
54070699 14.8396
54070799 14.9677
54070899 15.017
54070999 15.0533
54071099 14.9939
54071199 14.8669
54071299 14.7708
54071399 14.7225
54071499 14.7699
54071599 14.8399
54071699 14.9102
54071799 14.9456
54071899 14.9749
54071999 15.0745
54072099 15.1567
54072199 15.2675
54072299 15.3214
54072399 15.4033
54072499 15.4007
54072599 15.3952
54072699 15.4202
54072799 15.5067
54072899 15.5803
54072999 15.6222
54073099 15.5345
54073199 15.5965
54073299 15.5856
54073399 15.447
54073499 15.3245
54073599 15.2165
54073699 15.108
54073799 15.1062
54073899 15.049
54073999 14.9962
54074099 14.9081
54074199 14.8901
54074299 14.8225
54074399 14.7183
54074499 14.7268
54074599 14.7094
54074699 14.6827
54074799 14.6673
54074899 14.5731
54074999 14.5127
54075099 14.467
54075199 14.3689
54075299 14.2572
54075399 14.167
54075499 14.1092
54075599 14.0793
54075699 14.017
54075799 13.9312
54075899 13.8474
54075999 13.7681
54076099 13.6557
54076199 13.5464
54076299 13.4772
54076399 13.4399
54076499 13.3436
54076599 13.2463
54076699 13.1424
54076799 13.069
54076899 12.9885
54076999 12.9912
54077099 13.0045
54077199 13.1378
54077299 13.2539
54077399 13.3981
54077499 13.5312
54077599 13.6677
54077699 13.7313
54077799 13.8597
54077899 13.9704
54077999 14.0972
54078099 14.2163
54078199 14.3098
54078299 14.3422
54078399 14.4186
54078499 14.4536
54078599 14.4454
54078699 14.5476
54078799 14.6638
54078899 14.7694
54078999 14.8959
54079099 14.961
54079199 14.9643
54079299 14.9581
54079399 14.9913
54079499 14.93
54079599 14.9513
54079699 14.896
54079799 14.9052
54079899 14.8548
54079999 14.8869
54080099 14.9279
54080199 14.9616
54080299 14.9978
54080399 15.0997
54080499 15.1284
54080599 15.0302
54080699 14.9054
54080799 14.7771
54080899 14.661
54080999 14.5464
54081099 14.4768
54081199 14.3581
54081299 14.2725
54081399 14.213
54081499 14.1006
54081599 14.0823
54081699 14.1415
54081799 14.2172
54081899 14.1939
54081999 14.2402
54082099 14.2359
54082199 14.2128
54082299 14.1296
54082399 14.0626
54082499 14.0134
54082599 13.9536
54082699 13.9061
54082799 13.7876
54082899 13.684
54082999 13.5813
54083099 13.5047
54083199 13.3931
54083299 13.3929
54083399 13.482
54083499 13.5159
54083599 13.5269
54083699 13.6367
54083799 13.7792
54083899 13.9086
54083999 14.007
54084099 14.0898
54084199 14.1788
54084299 14.3081
54084399 14.4358
54084499 14.4766
54084599 14.4792
54084699 14.3967
54084799 14.3067
54084899 14.1961
54084999 14.1391
54085099 14.1505
54085199 14.0979
54085299 14.0364
54085399 14.0528
54085499 14.0455
54085599 13.9798
54085699 14.0057
54085799 14.1076
54085899 14.2396
54085999 14.3578
54086099 14.4564
54086199 14.5146
54086299 14.5565
54086399 14.6613
54086499 14.719
54086599 14.667
54086699 14.5413
54086799 14.4153
54086899 14.3252
54086999 14.3359
54087099 14.294
54087199 14.2419
54087299 14.2115
54087399 14.2508
54087499 14.2362
54087599 14.1423
54087699 14.1659
54087799 14.2728
54087899 14.3633
54087999 14.4029
54088099 14.3896
54088199 14.3458
54088299 14.4108
54088399 14.4718
54088499 14.4761
54088599 14.5131
54088699 14.5161
54088799 14.6116
54088899 14.6569
54088999 14.671
54089099 14.7213
54089199 14.809
54089299 14.8895
54089399 14.8472
54089499 14.9082
54089599 14.9522
54089699 14.9545
54089799 15.0008
54089899 15.1019
54089999 15.2263
54090099 15.3421
54090199 15.449
54090299 15.5699
54090399 15.5855
54090499 15.5183
54090599 15.5643
54090699 15.6904
54090799 15.8141
54090899 15.9004
54090999 15.9302
54091099 15.9588
54091199 15.9654
54091299 15.9507
54091399 15.825
54091499 15.7592
54091599 15.7752
54091699 15.7096
54091799 15.6131
54091899 15.5135
54091999 15.3984
54092099 15.2691
54092199 15.1516
54092299 15.1905
54092399 15.2758
54092499 15.3482
54092599 15.3954
54092699 15.291
54092799 15.1803
54092899 15.0896
54092999 15.059
54093099 15.0001
54093199 14.9643
54093299 14.9912
54093399 15.047
54093499 15.1412
54093599 15.228
54093699 15.3176
54093799 15.3285
54093899 15.3181
54093999 15.3553
54094099 15.2778
54094199 15.2206
54094299 15.1245
54094399 15.1289
54094499 15.1361
54094599 15.1799
54094699 15.3033
54094799 15.3672
54094899 15.3902
54094999 15.4814
54095099 15.4983
54095199 15.4634
54095299 15.5218
54095399 15.6159
54095499 15.6629
54095599 15.7467
54095699 15.7346
54095799 15.6271
54095899 15.5577
54095999 15.5434
54096099 15.5576
54096199 15.5466
54096299 15.6422
54096399 15.6897
54096499 15.641
54096599 15.5897
54096699 15.5267
54096799 15.4738
54096899 15.4799
54096999 15.5936
54097099 15.6646
54097199 15.6693
54097299 15.6647
54097399 15.7067
54097499 15.7056
54097599 15.7002
54097699 15.6757
54097799 15.7117
54097899 15.7831
54097999 15.8461
54098099 15.8698
54098199 15.8696
54098299 15.9077
54098399 15.9976
54098499 16.0971
54098599 16.1637
54098699 16.1098
54098799 15.9883
54098899 15.9336
54098999 15.8532
54099099 15.8708
54099199 15.835
54099299 15.8716
54099399 15.8239
54099499 15.7161
54099599 15.6585
54099699 15.6248
54099799 15.58
54099899 15.5609
54099999 15.5225
54100099 15.4467
54100199 15.3404
54100299 15.2222
54100399 15.1007
54100499 15.0945
54100599 15.1472
54100699 15.1572
54100799 15.0552
54100899 14.9999
54100999 15.0775
54101099 15.1599
54101199 15.2389
54101299 15.229
54101399 15.1286
54101499 15.0685
54101599 15.0321
54101699 15.1452
54101799 15.0998
54101899 14.9759
54101999 14.9354
54102099 14.8585
54102199 14.7656
54102299 14.693
54102399 14.5725
54102499 14.5117
54102599 14.604
54102699 14.6099
54102799 14.6092
54102899 14.7086
54102999 14.809
54103099 14.7947
54103199 14.7526
54103299 14.7639
54103399 14.8793
54103499 14.8847
54103599 14.8047
54103699 14.7531
54103799 14.7175
54103899 14.6958
54103999 14.6401
54104099 14.6037
54104199 14.5333
54104299 14.4424
54104399 14.4278
54104499 14.5124
54104599 14.6303
54104699 14.762
54104799 14.8768
54104899 14.9975
54104999 14.9674
54105099 14.9015
54105199 14.8503
54105299 14.7676
54105399 14.7006
54105499 14.6205
54105599 14.6566
54105699 14.6611
54105799 14.7093
54105899 14.757
54105999 14.7325
54106099 14.7079
54106199 14.6631
54106299 14.5623
54106399 14.4761
54106499 14.4652
54106599 14.4385
54106699 14.3295
54106799 14.225
54106899 14.1275
54106999 14.19
54107099 14.3098
54107199 14.3505
54107299 14.349
54107399 14.2877
54107499 14.1782
54107599 14.0765
54107699 14.0065
54107799 13.9782
54107899 13.9961
54107999 14.046
54108099 14.0897
54108199 14.2028
54108299 14.3136
54108399 14.3766
54108499 14.4
54108599 14.3182
54108699 14.1937
54108799 14.0716
54108899 13.9987
54108999 13.8806
54109099 13.9111
54109199 14.0034
54109299 14.0675
54109399 13.9798
54109499 13.8627
54109599 13.7816
54109699 13.8594
54109799 13.969
54109899 13.9344
54109999 13.8498
54110099 13.8147
54110199 13.835
54110299 13.8232
54110399 13.932
54110499 13.9641
54110599 13.9286
54110699 13.933
54110799 14.0103
54110899 14.0376
54110999 14.0862
54111099 14.2116
54111199 14.3161
54111299 14.4144
54111399 14.5262
54111499 14.5212
54111599 14.4208
54111699 14.3728
54111799 14.3256
54111899 14.3157
54111999 14.4479
54112099 14.5375
54112199 14.6599
54112299 14.706
54112399 14.7395
54112499 14.808
54112599 14.7364
54112699 14.6709
54112799 14.67
54112899 14.7297
54112999 14.823
54113099 14.9248
54113199 15.033
54113299 15.0914
54113399 15.2057
54113499 15.3377
54113599 15.4325
54113699 15.5021
54113799 15.5956
54113899 15.6518
54113999 15.7433
54114099 15.7531
54114199 15.6463
54114299 15.5174
54114399 15.3893
54114499 15.266
54114599 15.2188
54114699 15.2859
54114799 15.4037
54114899 15.4956
54114999 15.6039
54115099 15.7155
54115199 15.8301
54115299 15.8403
54115399 15.7801
54115499 15.8101
54115599 15.8034
54115699 15.7707
54115799 15.7551
54115899 15.7364
54115999 15.7343
54116099 15.684
54116199 15.5731
54116299 15.4475
54116399 15.3144
54116499 15.1805
54116599 15.0574
54116699 14.9972
54116799 15.0925
54116899 15.2156
54116999 15.3195
54117099 15.4036
54117199 15.4128
54117299 15.4059
54117399 15.4371
54117499 15.5351
54117599 15.6308
54117699 15.6155
54117799 15.6699
54117899 15.6747
54117999 15.6927
54118099 15.7194
54118199 15.7254
54118299 15.6686
54118399 15.5431
54118499 15.4386
54118599 15.419
54118699 15.3914
54118799 15.3742
54118899 15.3976
54118999 15.3979
54119099 15.3032
54119199 15.1864
54119299 15.126
54119399 15.0223
54119499 14.9538
54119599 14.9216
54119699 14.9506
54119799 14.976
54119899 14.9347
54119999 14.921
54120099 14.9124
54120199 14.9254
54120299 14.8325
54120399 14.7871
54120499 14.7073
54120599 14.5924
54120699 14.5462
54120799 14.4852
54120899 14.369
54120999 14.2834
54121099 14.1869
54121199 14.0854
54121299 14.006
54121399 13.9165
54121499 13.8793
54121599 13.8176
54121699 13.7854
54121799 13.8666
54121899 13.9898
54121999 14.0959
54122099 14.1888
54122199 14.2795
54122299 14.4115
54122399 14.5049
54122499 14.6075
54122599 14.7318
54122699 14.8256
54122799 14.9439
54122899 15.0297
54122999 14.9716
54123099 14.867
54123199 14.8274
54123299 14.8217
54123399 14.7602
54123499 14.6762
54123599 14.5911
54123699 14.4781
54123799 14.3921
54123899 14.2867
54123999 14.1769
54124099 14.0719
54124199 14.0249
54124299 13.9583
54124399 13.8439
54124499 13.7331
54124599 13.6289
54124699 13.6042
54124799 13.7142
54124899 13.8053
54124999 13.7888
54125099 13.8353
54125199 13.8243
54125299 13.8024
54125399 13.7407
54125499 13.6341
54125599 13.5488
54125699 13.4523
54125799 13.3475
54125899 13.2567
54125999 13.1526
54126099 13.0828
54126199 13.0702
54126299 12.9754
54126399 12.8827
54126499 12.8115
54126599 12.8796
54126699 13.016
54126799 13.1461
54126899 13.2445
54126999 13.3112
54127099 13.4332
54127199 13.5441
54127299 13.5095
54127399 13.4135
54127499 13.3158
54127599 13.2091
54127699 13.1237
54127799 13.0215
54127899 12.9762
54127999 12.9466
54128099 12.9899
54128199 13.0058
54128299 12.9995
54128399 13.0831
54128499 13.2186
54128599 13.2798
54128699 13.3096
54128799 13.4113
54128899 13.5325
54128999 13.5956
54129099 13.6733
54129199 13.7864
54129299 13.8046
54129399 13.8547
54129499 13.8712
54129599 13.7812
54129699 13.6803
54129799 13.5995
54129899 13.5898
54129999 13.6253
54130099 13.6291
54130199 13.6022
54130299 13.6483
54130399 13.7189
54130499 13.7614
54130599 13.7792
54130699 13.8689
54130799 13.9404
54130899 14.0379
54130999 14.1382
54131099 14.2372
54131199 14.2568
54131299 14.2851
54131399 14.3414
54131499 14.4343
54131599 14.5294
54131699 14.552
54131799 14.6365
54131899 14.6912
54131999 14.7254
54132099 14.6911
54132199 14.6749
54132299 14.7036
54132399 14.7672
54132499 14.8551
54132599 14.9042
54132699 14.8741
54132799 14.8498
54132899 14.7516
54132999 14.6396
54133099 14.5213
54133199 14.4293
54133299 14.4029
54133399 14.2953
54133499 14.2381
54133599 14.2063
54133699 14.0995
54133799 13.9883
54133899 13.8786
54133999 13.846
54134099 13.9328
54134199 13.9959
54134299 14.1172
54134399 14.2529
54134499 14.3093
54134599 14.1966
54134699 14.1853
54134799 14.1377
54134899 14.0406
54134999 13.9182
54135099 13.8887
54135199 13.9193
54135299 13.9614
54135399 14.0018
54135499 14.0973
54135599 14.1943
54135699 14.2985
54135799 14.4166
54135899 14.5417
54135999 14.5853
54136099 14.5448
54136199 14.4634
54136299 14.379
54136399 14.3235
54136499 14.2606
54136599 14.1857
54136699 14.068
54136799 14.0136
54136899 13.9734
54136999 13.8583
54137099 13.7399
54137199 13.6696
54137299 13.5786
54137399 13.5083
54137499 13.5447
54137599 13.6186
54137699 13.6224
54137799 13.6732
54137899 13.5937
54137999 13.4934
54138099 13.4016
54138199 13.4084
54138299 13.5294
54138399 13.6439
54138499 13.7257
54138599 13.8044
54138699 13.8424
54138799 13.9441
54138899 14.0802
54138999 14.1801
54139099 14.2385
54139199 14.2202
54139299 14.2924
54139399 14.4023
54139499 14.496
54139599 14.5931
54139699 14.6429
54139799 14.7461
54139899 14.8297
54139999 14.8608
54140099 14.9025
54140199 15.0198
54140299 15.1468
54140399 15.2374
54140499 15.2578
54140599 15.328
54140699 15.3221
54140799 15.374
54140899 15.4863
54140999 15.4997
54141099 15.4584
54141199 15.368
54141299 15.2769
54141399 15.2125
54141499 15.1947
54141599 15.1552
54141699 15.1891
54141799 15.2467
54141899 15.3159
54141999 15.3058
54142099 15.3183
54142199 15.3573
54142299 15.3029
54142399 15.1926
54142499 15.1327
54142599 15.1087
54142699 15.08
54142799 14.9644
54142899 14.8588
54142999 14.7508
54143099 14.6278
54143199 14.5467
54143299 14.5188
54143399 14.5342
54143499 14.5812
54143599 14.6101
54143699 14.7316
54143799 14.8361
54143899 14.9153
54143999 15.009
54144099 15.1235
54144199 15.2354
54144299 15.3183
54144399 15.398
54144499 15.4681
54144599 15.5314
54144699 15.5836
54144799 15.5778
54144899 15.5281
54144999 15.5433
54145099 15.5737
54145199 15.6397
54145299 15.7029
54145399 15.8211
54145499 15.9252
54145599 16.0298
54145699 16.1396
54145799 16.2358
54145899 16.3397
54145999 16.3652
54146099 16.3746
54146199 16.2959
54146299 16.2365
54146399 16.2743
54146499 16.2862
54146599 16.2187
54146699 16.178
54146799 16.2085
54146899 16.2947
54146999 16.3903
54147099 16.4922
54147199 16.5669
54147299 16.5985
54147399 16.6797
54147499 16.7673
54147599 16.7875
54147699 16.8616
54147799 16.9203
54147899 16.9427
54147999 16.9684
54148099 16.9267
54148199 16.8158
54148299 16.682
54148399 16.5697
54148499 16.4575
54148599 16.3629
54148699 16.2826
54148799 16.2151
54148899 16.1416
54148999 16.0224
54149099 15.964
54149199 15.9082
54149299 15.8949
54149399 15.9012
54149499 15.9576
54149599 16.0304
54149699 16.1229
54149799 16.1827
54149899 16.2377
54149999 16.2992
54150099 16.3904
54150199 16.4338
54150299 16.4321
54150399 16.4289
54150499 16.3867
54150599 16.4039
54150699 16.4892
54150799 16.5782
54150899 16.5355
54150999 16.3944
54151099 16.2856
54151199 16.2497
54151299 16.1263
54151399 15.9981
54151499 15.8916
54151599 15.7866
54151699 15.67
54151799 15.69
54151899 15.771
54151999 15.8169
54152099 15.803
54152199 15.7697
54152299 15.7072
54152399 15.7125
54152499 15.7262
54152599 15.6755
54152699 15.729
54152799 15.8069
54152899 15.8444
54152999 15.8357
54153099 15.7682
54153199 15.8033
54153299 15.8056
54153399 15.9105
54153499 15.9855
54153599 15.9997
54153699 16.0046
54153799 16.0465
54153899 16.0371
54153999 16.0292
54154099 15.9476
54154199 15.8653
54154299 15.745
54154399 15.6114
54154499 15.4958
54154599 15.3858
54154699 15.2765
54154799 15.1526
54154899 15.0273
54154999 14.949
54155099 14.8506
54155199 14.7761
54155299 14.8071
54155399 14.8158
54155499 14.7913
54155599 14.757
54155699 14.7822
54155799 14.7954
54155899 14.6806
54155999 14.5553
54156099 14.47
54156199 14.3589
54156299 14.2487
54156399 14.2138
54156499 14.3086
54156599 14.4327
54156699 14.5132
54156799 14.6154
54156899 14.6645
54156999 14.7448
54157099 14.825
54157199 14.9252
54157299 15.037
54157399 15.07
54157499 14.9473
54157599 14.8367
54157699 14.7683
54157799 14.7151
54157899 14.6097
54157999 14.4914
54158099 14.379
54158199 14.2941
54158299 14.2055
54158399 14.0933
54158499 14.0122
54158599 14.0108
54158699 13.9992
54158799 14.0589
54158899 14.0277
54158999 13.9723
54159099 13.908
54159199 13.9167
54159299 13.9037
54159399 13.8746
54159499 13.8129
54159599 13.7321
54159699 13.6169
54159799 13.5647
54159899 13.5882
54159999 13.56
54160099 13.4649
54160199 13.391
54160299 13.3049
54160399 13.2298
54160499 13.183
54160599 13.2118
54160699 13.2522
54160799 13.1873
54160899 13.246
54160999 13.3907
54161099 13.5267
54161199 13.6531
54161299 13.6908
54161399 13.5913
54161499 13.4832
54161599 13.4346
54161699 13.462
54161799 13.5074
54161899 13.4892
54161999 13.4082
54162099 13.4555
54162199 13.5503
54162299 13.6781
54162399 13.7474
54162499 13.8109
54162599 13.8556
54162699 13.9247
54162799 13.9923
54162899 14.0147
54162999 13.9327
54163099 13.9111
54163199 13.8138
54163299 13.6964
54163399 13.6439
54163499 13.7631
54163599 13.8939
54163699 13.9774
54163799 13.925
54163899 13.9367
54163999 13.9626
54164099 14.0864
54164199 14.1941
54164299 14.2615
54164399 14.3083
54164499 14.3703
54164599 14.4693
54164699 14.5641
54164799 14.6735
54164899 14.7544
54164999 14.8664
54165099 14.9827
54165199 15.1001
54165299 15.2042
54165399 15.3079
54165499 15.3443
54165599 15.3822
54165699 15.4596
54165799 15.5294
54165899 15.5532
54165999 15.4687
54166099 15.3774
54166199 15.3138
54166299 15.2455
54166399 15.1171
54166499 15.0153
54166599 14.9174
54166699 14.8626
54166799 14.8286
54166899 14.8656
54166999 14.9104
54167099 14.9535
54167199 15.0441
54167299 15.148
54167399 15.2577
54167499 15.3523
54167599 15.3817
54167699 15.3327
54167799 15.233
54167899 15.2293
54167999 15.2429
54168099 15.3431
54168199 15.4567
54168299 15.5669
54168399 15.6096
54168499 15.6987
54168599 15.7774
54168699 15.8215
54168799 15.7792
54168899 15.7877
54168999 15.743
54169099 15.7065
54169199 15.7718
54169299 15.791
54169399 15.679
54169499 15.5845
54169599 15.4566
54169699 15.356
54169799 15.268
54169899 15.2244
54169999 15.1386
54170099 15.0876
54170199 15.0062
54170299 14.8987
54170399 14.7922
54170499 14.7474
54170599 14.7204
54170699 14.704
54170799 14.6615
54170899 14.5788
54170999 14.4955
54171099 14.4688
54171199 14.5505
54171299 14.5981
54171399 14.7296
54171499 14.8547
54171599 14.9829
54171699 15.0883
54171799 15.1905
54171899 15.2183
54171999 15.334
54172099 15.4494
54172199 15.4327
54172299 15.3848
54172399 15.4443
54172499 15.561
54172599 15.6658
54172699 15.6667
54172799 15.6838
54172899 15.7192
54172999 15.8211
54173099 15.9251
54173199 15.9422
54173299 15.9858
54173399 16.1103
54173499 16.2232
54173599 16.3373
54173699 16.3973
54173799 16.4761
54173899 16.513
54173999 16.5726
54174099 16.6586
54174199 16.7579
54174299 16.8153
54174399 16.8412
54174499 16.9211
54174599 16.9655
54174699 16.9528
54174799 16.9644
54174899 16.9878
54174999 17.043
54175099 16.9783
54175199 16.8974
54175299 16.8534
54175399 16.8354
54175499 16.7978
54175599 16.7377
54175699 16.7007
54175799 16.6414
54175899 16.6101
54175999 16.6489
54176099 16.6975
54176199 16.6676
54176299 16.5353
54176399 16.3982
54176499 16.2576
54176599 16.1294
54176699 16.0099
54176799 15.9475
54176899 15.9951
54176999 15.9956
54177099 15.9578
54177199 15.8298
54177299 15.7404
54177399 15.727
54177499 15.6444
54177599 15.5121
54177699 15.3845
54177799 15.3452
54177899 15.3739
54177999 15.4522
54178099 15.4761
54178199 15.5521
54178299 15.5346
54178399 15.501
54178499 15.3951
54178599 15.2671
54178699 15.142
54178799 15.0273
54178899 14.9007
54178999 14.7943
54179099 14.6897
54179199 14.5783
54179299 14.5442
54179399 14.6082
54179499 14.59
54179599 14.4791
54179699 14.358
54179799 14.2972
54179899 14.181
54179999 14.0748
54180099 13.9834
54180199 13.9535
54180299 13.9478
54180399 13.9774
54180499 14.0648
54180599 14.1432
54180699 14.2272
54180799 14.3345
54180899 14.38
54180999 14.487
54181099 14.4534
54181199 14.4167
54181299 14.4046
54181399 14.4248
54181499 14.4383
54181599 14.417
54181699 14.4481
54181799 14.4461
54181899 14.4764
54181999 14.4652
54182099 14.5452
54182199 14.5426
54182299 14.4873
54182399 14.4919
54182499 14.4625
54182599 14.5092
54182699 14.5525
54182799 14.6195
54182899 14.6139
54182999 14.6941
54183099 14.8126
54183199 14.897
54183299 14.9634
54183399 15.0538
54183499 15.07
54183599 14.9923
54183699 14.99
54183799 15.0512
54183899 15.1328
54183999 15.2519
54184099 15.3686
54184199 15.4554
54184299 15.4879
54184399 15.4889
54184499 15.467
54184599 15.3787
54184699 15.2759
54184799 15.1482
54184899 15.091
54184999 15.0835
54185099 15.1861
54185199 15.3139
54185299 15.4139
54185399 15.5179
54185499 15.5727
54185599 15.6322
54185699 15.6967
54185799 15.6872
54185899 15.5957
54185999 15.5864
54186099 15.7047
54186199 15.8
54186299 15.8509
54186399 15.8441
54186499 15.7751
54186599 15.6716
54186699 15.7035
54186799 15.7116
54186899 15.6942
54186999 15.68
54187099 15.6702
54187199 15.7757
54187299 15.7982
54187399 15.7729
54187499 15.779
54187599 15.6701
54187699 15.6262
54187799 15.5345
54187899 15.4977
54187999 15.5334
54188099 15.6214
54188199 15.7297
54188299 15.8146
54188399 15.8992
54188499 15.9843
54188599 16.0687
54188699 16.0316
54188799 15.9789
54188899 15.908
54188999 15.8406
54189099 15.8868
54189199 15.9958
54189299 16.0833
54189399 16.1259
54189499 16.1766
54189599 16.0601
54189699 15.9682
54189799 15.8422
54189899 15.723
54189999 15.6479
54190099 15.5741
54190199 15.5217
54190299 15.4599
54190399 15.4529
54190499 15.4848
54190599 15.4873
54190699 15.4429
54190799 15.3334
54190899 15.244
54190999 15.1204
54191099 15.0017
54191199 14.8848
54191299 14.794
54191399 14.8619
54191499 14.918
54191599 14.9719
54191699 15.1034
54191799 15.1979
54191899 15.3194
54191999 15.3584
54192099 15.4565
54192199 15.579
54192299 15.6086
54192399 15.5124
54192499 15.4127
54192599 15.2964
54192699 15.2163
54192799 15.1021
54192899 14.9669
54192999 14.9134
54193099 14.9682
54193199 15.058
54193299 15.0741
54193399 14.9749
54193499 14.8664
54193599 14.8492
54193699 14.8574
54193799 14.9493
54193899 14.9671
54193999 15.0381
54194099 15.104
54194199 15.1854
54194299 15.2538
54194399 15.2012
54194499 15.0841
54194599 14.9557
54194699 14.8314
54194799 14.7202
54194899 14.6054
54194999 14.6013
54195099 14.7197
54195199 14.7697
54195299 14.7477
54195399 14.7581
54195499 14.7456
54195599 14.7844
54195699 14.8978
54195799 14.9724
54195899 15.0275
54195999 15.0375
54196099 15.0231
54196199 15.1433
54196299 15.1729
54196399 15.2257
54196499 15.3123
54196599 15.3793
54196699 15.3944
54196799 15.3531
54196899 15.2288
54196999 15.1491
54197099 15.1958
54197199 15.2694
54197299 15.3424
54197399 15.3929
54197499 15.3782
54197599 15.3651
54197699 15.3282
54197799 15.2462
54197899 15.1315
54197999 15.0499
54198099 15.0424
54198199 14.9916
54198299 14.867
54198399 14.7684
54198499 14.6617
54198599 14.6337
54198699 14.5682
54198799 14.4722
54198899 14.3569
54198999 14.244
54199099 14.1818
54199199 14.0638
54199299 13.9833
54199399 13.9421
54199499 14.0408
54199599 14.1759
54199699 14.3115
54199799 14.4065
54199899 14.4418
54199999 14.486
54200099 14.554
54200199 14.5834
54200299 14.5108
54200399 14.4614
54200499 14.3672
54200599 14.264
54200699 14.1555
54200799 14.1411
54200899 14.1821
54200999 14.2886
54201099 14.3997
54201199 14.5117
54201299 14.6086
54201399 14.6592
54201499 14.7843
54201599 14.8402
54201699 14.8954
54201799 14.9259
54201899 14.9232
54201999 14.8334
54202099 14.7228
54202199 14.6158
54202299 14.5253
54202399 14.406
54202499 14.3349
54202599 14.2844
54202699 14.1759
54202799 14.1487
54202899 14.2193
54202999 14.3443
54203099 14.4359
54203199 14.5271
54203299 14.6573
54203399 14.7553
54203499 14.7451
54203599 14.733
54203699 14.8433
54203799 14.8716
54203899 14.9816
54203999 15.0984
54204099 15.1174
54204199 15.0732
54204299 15.0126
54204399 15.0243
54204499 14.9492
54204599 14.9807
54204699 15.0799
54204799 15.1553
54204899 15.1651
54204999 15.1151
54205099 15.0964
54205199 15.1361
54205299 15.1268
54205399 15.0243
54205499 15.0292
54205599 15.0761
54205699 15.0422
54205799 15.0244
54205899 15.0716
54205999 15.0612
54206099 15.0213
54206199 14.9917
54206299 15.0655
54206399 15.1133
54206499 15.1591
54206599 15.1603
54206699 15.2097
54206799 15.1869
54206899 15.1172
54206999 15.0118
54207099 14.988
54207199 15.0308
54207299 15.0088
54207399 14.9139
54207499 14.9465
54207599 14.924
54207699 14.8265
54207799 14.788
54207899 14.7221
54207999 14.6743
54208099 14.6185
54208199 14.61
54208299 14.4975
54208399 14.4192
54208499 14.4821
54208599 14.4799
54208699 14.5515
54208799 14.5211
54208899 14.5281
54208999 14.5097
54209099 14.4178
54209199 14.3149
54209299 14.2245
54209399 14.1151
54209499 14.031
54209599 13.9506
54209699 13.8556
54209799 13.7473
54209899 13.6686
54209999 13.5916
54210099 13.5165
54210199 13.4491
54210299 13.4095
54210399 13.3702
54210499 13.3997
54210599 13.4595
54210699 13.5067
54210799 13.5863
54210899 13.6095
54210999 13.686
54211099 13.8014
54211199 13.8732
54211299 13.8526
54211399 13.8116
54211499 13.7813
54211599 13.7918
54211699 13.8083
54211799 13.8411
54211899 13.9468
54211999 14.0731
54212099 14.1692
54212199 14.216
54212299 14.2461
54212399 14.2095
54212499 14.1536
54212599 14.1612
54212699 14.2865
54212799 14.3855
54212899 14.447
54212999 14.534
54213099 14.6648
54213199 14.7405
54213299 14.8118
54213399 14.872
54213499 14.9502
54213599 15.0656
54213699 15.1911
54213799 15.2475
54213899 15.2582
54213999 15.2193
54214099 15.1367
54214199 15.0191
54214299 14.8967
54214399 14.8377
54214499 14.8227
54214599 14.8714
54214699 14.9801
54214799 15.09
54214899 15.2137
54214999 15.1917
54215099 15.1231
54215199 15.1119
54215299 15.2365
54215399 15.3114
54215499 15.3783
54215599 15.476
54215699 15.5712
54215799 15.683
54215899 15.7094
54215999 15.7014
54216099 15.8114
54216199 15.8715
54216299 15.9186
54216399 15.8181
54216499 15.7695
54216599 15.7865
54216699 15.9026
54216799 15.9031
54216899 15.8255
54216999 15.7387
54217099 15.6333
54217199 15.5194
54217299 15.4259
54217399 15.3455
54217499 15.3201
54217599 15.2861
54217699 15.2793
54217799 15.2285
54217899 15.2437
54217999 15.3073
54218099 15.4176
54218199 15.5077
54218299 15.6164
54218399 15.7396
54218499 15.8395
54218599 15.943
54218699 16.0166
54218799 16.0815
54218899 15.9666
54218999 15.8376
54219099 15.724
54219199 15.6128
54219299 15.4903
54219399 15.3556
54219499 15.23
54219599 15.1028
54219699 15.0054
54219799 14.9382
54219899 14.898
54219999 14.8534
54220099 14.7694
54220199 14.7782
54220299 14.8012
54220399 14.8417
54220499 14.9064
54220599 15.0102
54220699 15.1293
54220799 15.2327
54220899 15.2118
54220999 15.1777
54221099 15.265
54221199 15.3915
54221299 15.4914
54221399 15.4278
54221499 15.3249
54221599 15.1935
54221699 15.0653
54221799 14.9534
54221899 14.8688
54221999 14.7867
54222099 14.6965
54222199 14.6946
54222299 14.6471
54222399 14.691
54222499 14.7908
54222599 14.8535
54222699 14.9089
54222799 14.9981
54222899 15.0509
54222999 15.0031
54223099 14.9046
54223199 14.8214
54223299 14.886
54223399 14.9543
54223499 15.0417
54223599 15.1029
54223699 15.1216
54223799 15.1423
54223899 15.2097
54223999 15.1786
54224099 15.0729
54224199 15.0647
54224299 15.0467
54224399 14.9843
54224499 14.9659
54224599 14.9863
54224699 15.0575
54224799 15.1221
54224899 15.1196
54224999 15.1302
54225099 15.1607
54225199 15.2008
54225299 15.296
54225399 15.4085
54225499 15.4205
54225599 15.516
54225699 15.5447
54225799 15.5464
54225899 15.5572
54225999 15.6304
54226099 15.7265
54226199 15.7848
54226299 15.8546
54226399 15.8052
54226499 15.8228
54226599 15.8737
54226699 15.9481
54226799 16.0668
54226899 16.1724
54226999 16.2284
54227099 16.3159
54227199 16.4009
54227299 16.4578
54227399 16.455
54227499 16.4315
54227599 16.3647
54227699 16.3102
54227799 16.2041
54227899 16.0761
54227999 15.9874
54228099 15.8594
54228199 15.7417
54228299 15.6098
54228399 15.5532
54228499 15.5711
54228599 15.5591
54228699 15.4891
54228799 15.3869
54228899 15.3609
54228999 15.4255
54229099 15.4987
54229199 15.4727
54229299 15.4885
54229399 15.5193
54229499 15.4538
54229599 15.3502
54229699 15.3115
54229799 15.2748
54229899 15.3123
54229999 15.3999
54230099 15.4783
54230199 15.5818
54230299 15.6784
54230399 15.7693
54230499 15.8602
54230599 15.962
54230699 16.0251
54230799 16.0382
54230899 16.1197
54230999 16.1135
54231099 16.0811
54231199 16.0707
54231299 16.0929
54231399 16.0216
54231499 15.9456
54231599 15.9113
54231699 15.8159
54231799 15.6856
54231899 15.5436
54231999 15.4331
54232099 15.4489
54232199 15.5176
54232299 15.4994
54232399 15.4737
54232499 15.3747
54232599 15.2798
54232699 15.1927
54232799 15.0845
54232899 14.975
54232999 14.8444
54233099 14.7445
54233199 14.778
54233299 14.8973
54233399 15.0359
54233499 15.1438
54233599 15.2401
54233699 15.3438
54233799 15.4487
54233899 15.5792
54233999 15.6549
54234099 15.6636
54234199 15.6746
54234299 15.6856
54234399 15.7414
54234499 15.8236
54234599 15.9296
54234699 16.0464
54234799 16.0985
54234899 16.1651
54234999 16.1322
54235099 15.9991
54235199 15.8773
54235299 15.7643
54235399 15.6753
54235499 15.6845
54235599 15.8039
54235699 15.9167
54235799 16.0127
54235899 16.0659
54235999 16.1615
54236099 16.2747
54236199 16.35
54236299 16.396
54236399 16.454
54236499 16.3768
54236599 16.2713
54236699 16.2088
54236799 16.1414
54236899 16.0128
54236999 15.9033
54237099 15.7746
54237199 15.6725
54237299 15.6288
54237399 15.5316
54237499 15.4613
54237599 15.3526
54237699 15.3594
54237799 15.2797
54237899 15.1596
54237999 15.0598
54238099 14.9471
54238199 14.8277
54238299 14.706
54238399 14.5819
54238499 14.4624
54238599 14.395
54238699 14.328
54238799 14.2074
54238899 14.1001
54238999 14.0368
54239099 14.0033
54239199 14.0321
54239299 14.1618
54239399 14.2769
54239499 14.3759
54239599 14.5021
54239699 14.5482
54239799 14.5952
54239899 14.5698
54239999 14.5079
54240099 14.3949
54240199 14.34
54240299 14.2779
54240399 14.1869
54240499 14.1659
54240599 14.1423
54240699 14.2351
54240799 14.2547
54240899 14.1827
54240999 14.0757
54241099 14.0144
54241199 14.0091
54241299 13.9317
54241399 13.8916
54241499 13.9269
54241599 14.035
54241699 14.0362
54241799 14.0085
54241899 14.0434
54241999 14.1512
54242099 14.2857
54242199 14.3974
54242299 14.4967
54242399 14.5732
54242499 14.4853
54242599 14.3562
54242699 14.2408
54242799 14.1345
54242899 14.0163
54242999 13.9751
54243099 13.9665
54243199 13.927
54243299 13.9096
54243399 14
54243499 14.0728
54243599 14.1891
54243699 14.2696
54243799 14.3686
54243899 14.3824
54243999 14.4027
54244099 14.4893
54244199 14.5679
54244299 14.6888
54244399 14.7976
54244499 14.9354
54244599 15.0524
54244699 15.1381
54244799 15.0837
54244899 14.9791
54244999 14.9384
54245099 14.9565
54245199 15.0209
54245299 15.0643
54245399 15.0928
54245499 15.1591
54245599 15.1764
54245699 15.2465
54245799 15.2882
54245899 15.3314
54245999 15.359
54246099 15.4597
54246199 15.5497
54246299 15.6401
54246399 15.7458
54246499 15.7797
54246599 15.7837
54246699 15.8241
54246799 15.7719
54246899 15.7985
54246999 15.8496
54247099 15.9151
54247199 16.0022
54247299 15.9889
54247399 15.9126
54247499 15.9512
54247599 16.043
54247699 16.1115
54247799 16.2271
54247899 16.3212
54247999 16.375
54248099 16.4026
54248199 16.4231
54248299 16.4959
54248399 16.5781
54248499 16.524
54248599 16.4542
54248699 16.3887
54248799 16.3899
54248899 16.4395
54248999 16.5039
54249099 16.625
54249199 16.7202
54249299 16.6986
54249399 16.7937
54249499 16.8648
54249599 16.9648
54249699 17.0518
54249799 17.0769
54249899 17.0916
54249999 17.0151
54250099 16.8994
54250199 16.7493
54250299 16.6295
54250399 16.5881
54250499 16.6302
54250599 16.729
54250699 16.812
54250799 16.8763
54250899 16.8916
54250999 16.8292
54251099 16.72
54251199 16.6258
54251299 16.5545
54251399 16.4313
54251499 16.3527
54251599 16.2551
54251699 16.1549
54251799 16.1837
54251899 16.2685
54251999 16.2901
54252099 16.3352
54252199 16.4392
54252299 16.5501
54252399 16.5799
54252499 16.5385
54252599 16.4591
54252699 16.4052
54252799 16.4569
54252899 16.4297
54252999 16.4691
54253099 16.4386
54253199 16.2932
54253299 16.1567
54253399 16.1514
54253499 16.2467
54253599 16.3146
54253699 16.4089
54253799 16.4808
54253899 16.598
54253999 16.6956
54254099 16.8069
54254199 16.8725
54254299 16.9041
54254399 16.8746
54254499 16.7481
54254599 16.6408
54254699 16.6374
54254799 16.6416
54254899 16.6863
54254999 16.7221
54255099 16.8003
54255199 16.8311
54255299 16.9208
54255399 16.9968
54255499 17.0506
54255599 17.1253
54255699 17.0912
54255799 16.9828
54255899 16.8351
54255999 16.7496
54256099 16.6146
54256199 16.524
54256299 16.5198
54256399 16.4988
54256499 16.4456
54256599 16.306
54256699 16.1687
54256799 16.0348
54256899 15.8991
54256999 15.8197
54257099 15.7044
54257199 15.5773
54257299 15.4767
54257399 15.3557
54257499 15.2401
54257599 15.136
54257699 15.0789
54257799 15.0411
54257899 15.0058
54257999 14.9718
54258099 15.0626
54258199 15.1755
54258299 15.2127
54258399 15.2289
54258499 15.149
54258599 15.0746
54258699 15.085
54258799 15.091
54258899 15.0746
54258999 14.9654
54259099 14.8401
54259199 14.7202
54259299 14.648
54259399 14.676
54259499 14.7717
54259599 14.7409
54259699 14.7184
54259799 14.7539
54259899 14.8758
54259999 14.9643
54260099 15.0873
54260199 15.1328
54260299 15.0896
54260399 14.9637
54260499 14.9146
54260599 14.863
54260699 14.8244
54260799 14.9174
54260899 15.0373
54260999 15.1598
54261099 15.293
54261199 15.3648
54261299 15.3047
54261399 15.2206
54261499 15.0891
54261599 14.9814
54261699 14.9996
54261799 14.9888
54261899 14.925
54261999 14.9006
54262099 14.9418
54262199 14.9256
54262299 14.8533
54262399 14.7374
54262499 14.703
54262599 14.7638
54262699 14.6737
54262799 14.6081
54262899 14.6727
54262999 14.7292
54263099 14.8086
54263199 14.859
54263299 14.9365
54263399 15.0056
54263499 15.1031
54263599 15.2146
54263699 15.3133
54263799 15.4386
54263899 15.4903
54263999 15.5529
54264099 15.6693
54264199 15.7918
54264299 15.901
54264399 16.0117
54264499 15.9598
54264599 15.819
54264699 15.7391
54264799 15.6475
54264899 15.5951
54264999 15.5979
54265099 15.5304
54265199 15.4942
54265299 15.4198
54265399 15.2889
54265499 15.1982
54265599 15.1181
54265699 15.1478
54265799 15.1452
54265899 15.1396
54265999 15.1969
54266099 15.2529
54266199 15.2473
54266299 15.3375
54266399 15.4556
54266499 15.5685
54266599 15.6483
54266699 15.7741
54266799 15.8599
54266899 15.8736
54266999 15.8139
54267099 15.7295
54267199 15.6128
54267299 15.4943
54267399 15.3711
54267499 15.2553
54267599 15.1415
54267699 15.1164
54267799 15.1388
54267899 15.1336
54267999 15.1831
54268099 15.2709
54268199 15.312
54268299 15.2927
54268399 15.3688
54268499 15.4302
54268599 15.4182
54268699 15.4037
54268799 15.4782
54268899 15.5071
54268999 15.4013
54269099 15.2816
54269199 15.1572
54269299 15.0478
54269399 14.9991
54269499 14.9526
54269599 14.8319
54269699 14.7555
54269799 14.7502
54269899 14.8074
54269999 14.7546
54270099 14.6654
54270199 14.6776
54270299 14.789
54270399 14.9147
54270499 15.0225
54270599 15.137
54270699 15.1605
54270799 15.053
54270899 14.9282
54270999 14.8067
54271099 14.7134
54271199 14.7774
54271299 14.9042
54271399 15.0278
54271499 15.1288
54271599 15.1795
54271699 15.2948
54271799 15.3925
54271899 15.4887
54271999 15.5187
54272099 15.4891
54272199 15.4355
54272299 15.3616
54272399 15.3088
54272499 15.2414
54272599 15.2247
54272699 15.154
54272799 15.0787
54272899 14.9686
54272999 14.9597
54273099 14.9201
54273199 14.8434
54273299 14.721
54273399 14.6064
54273499 14.488
54273599 14.4374
54273699 14.3883
54273799 14.4083
54273899 14.4491
54273999 14.527
54274099 14.6278
54274199 14.7517
54274299 14.8878
54274399 14.9295
54274499 14.9564
54274599 14.9717
54274699 15.0873
54274799 15.1204
54274899 15.1407
54274999 15.2599
54275099 15.3654
54275199 15.4404
54275299 15.5546
54275399 15.6587
54275499 15.7748
54275599 15.8137
54275699 15.8064
54275799 15.8379
54275899 15.9269
54275999 16.0389
54276099 16.1467
54276199 16.247
54276299 16.3327
54276399 16.3488
54276499 16.4055
54276599 16.3799
54276699 16.3397
54276799 16.4176
54276899 16.5163
54276999 16.6036
54277099 16.6976
54277199 16.7811
54277299 16.8391
54277399 16.9206
54277499 16.9467
54277599 17.023
54277699 17.0981
54277799 17.1629
54277899 17.0796
54277999 17.0051
54278099 16.9056
54278199 16.7666
54278299 16.649
54278399 16.5148
54278499 16.3741
54278599 16.2444
54278699 16.1372
54278799 16.0097
54278899 15.9135
54278999 15.8178
54279099 15.7679
54279199 15.676
54279299 15.6162
54279399 15.6509
54279499 15.7033
54279599 15.7312
54279699 15.7089
54279799 15.6201
54279899 15.5266
54279999 15.4418
54280099 15.5317
54280199 15.6492
54280299 15.7246
54280399 15.7633
54280499 15.762
54280599 15.7447
54280699 15.6557
54280799 15.6278
54280899 15.5235
54280999 15.5563
54281099 15.6459
54281199 15.652
54281299 15.534
54281399 15.4334
54281499 15.4037
54281599 15.3969
54281699 15.3289
54281799 15.2326
54281899 15.1254
54281999 15.0428
54282099 15.1213
54282199 15.1704
54282299 15.1502
54282399 15.1804
54282499 15.2161
54282599 15.2994
54282699 15.4111
54282799 15.4095
54282899 15.5238
54282999 15.5939
54283099 15.6268
54283199 15.6663
54283299 15.6903
54283399 15.7927
54283499 15.8596
54283599 15.8826
54283699 15.8438
54283799 15.8772
54283899 15.8938
54283999 15.9198
54284099 15.921
54284199 15.8201
54284299 15.9102
54284399 15.9828
54284499 16.1021
54284599 16.2159
54284699 16.3228
54284799 16.3872
54284899 16.3934
54284999 16.2894
54285099 16.1675
54285199 16.0839
54285299 15.9889
54285399 15.9634
54285499 16.0414
54285599 16.1225
54285699 16.1274
54285799 16.0414
54285899 15.927
54285999 15.8854
54286099 15.9584
54286199 16.0566
54286299 16.1635
54286399 16.2462
54286499 16.2783
54286599 16.2901
54286699 16.2456
54286799 16.3313
54286899 16.3726
54286999 16.4192
54287099 16.5222
54287199 16.5113
54287299 16.4933
54287399 16.5425
54287499 16.5806
54287599 16.5964
54287699 16.629
54287799 16.5247
54287899 16.42
54287999 16.4555
54288099 16.5632
54288199 16.6133
54288299 16.6236
54288399 16.6268
54288499 16.7016
54288599 16.7927
54288699 16.7315
54288799 16.6207
54288899 16.5132
54288999 16.3983
54289099 16.3145
54289199 16.2256
54289299 16.1019
54289399 15.9633
54289499 15.8309
54289599 15.6956
54289699 15.5963
54289799 15.5008
54289899 15.3763
54289999 15.278
54290099 15.1521
54290199 15.1422
54290299 15.1395
54290399 15.1643
54290499 15.2315
54290599 15.2926
54290699 15.2432
54290799 15.196
54290899 15.1707
54290999 15.2498
54291099 15.3581
54291199 15.479
54291299 15.5755
54291399 15.6505
54291499 15.6899
54291599 15.7557
54291699 15.8245
54291799 15.8797
54291899 15.8579
54291999 15.8305
54292099 15.7053
54292199 15.5877
54292299 15.4789
54292399 15.3468
54292499 15.2552
54292599 15.2591
54292699 15.368
54292799 15.4713
54292899 15.5222
54292999 15.4934
54293099 15.4387
54293199 15.3738
54293299 15.324
54293399 15.2666
54293499 15.2409
54293599 15.1174
54293699 15.0206
54293799 14.9832
54293899 14.9403
54293999 14.9114
54294099 14.9732
54294199 15.015
54294299 14.9314
54294399 14.9002
54294499 14.9619
54294599 14.9622
54294699 14.9689
54294799 14.994
54294899 14.9259
54294999 14.843
54295099 14.8143
54295199 14.7869
54295299 14.7517
54295399 14.6983
54295499 14.603
54295599 14.5972
54295699 14.5479
54295799 14.4276
54295899 14.312
54295999 14.2221
54296099 14.2314
54296199 14.3326
54296299 14.4417
54296399 14.3647
54296499 14.2809
54296599 14.2184
54296699 14.2041
54296799 14.1224
54296899 14.0105
54296999 13.938
54297099 13.8582
54297199 13.8735
54297299 13.8366
54297399 13.8303
54297499 13.7734
54297599 13.6658
54297699 13.6717
54297799 13.6719
54297899 13.6393
54297999 13.6551
54298099 13.5491
54298199 13.4382
54298299 13.3587
54298399 13.2795
54298499 13.1996
54298599 13.1337
54298699 13.0772
54298799 13.0739
54298899 13.0141
54298999 12.9526
54299099 12.9641
54299199 12.999
54299299 13.0218
54299399 13
54299499 13.0437
54299599 13.0707
54299699 13.0021
54299799 12.9921
54299899 12.9164
54299999 12.8888
54300099 12.916
54300199 12.9365
54300299 12.9962
54300399 12.9831
54300499 12.9409
54300599 12.8499
54300699 12.7387
54300799 12.641
54300899 12.5656
54300999 12.5034
54301099 12.5211
54301199 12.5483
54301299 12.5995
54301399 12.7394
54301499 12.8444
54301599 12.8157
54301699 12.8237
54301799 12.9218
54301899 13.0388
54301999 13.1663
54302099 13.2098
54302199 13.2499
54302299 13.3219
54302399 13.3352
54302499 13.4371
54302599 13.5404
54302699 13.6501
54302799 13.704
54302899 13.6741
54302999 13.701
54303099 13.794
54303199 13.8948
54303299 13.9423
54303399 13.9882
54303499 14.0416
54303599 14.0875
54303699 14.091
54303799 14.1454
54303899 14.2603
54303999 14.3869
54304099 14.4179
54304199 14.4129
54304299 14.4204
54304399 14.4235
54304499 14.4297
54304599 14.5421
54304699 14.6582
54304799 14.7853
54304899 14.9084
54304999 15.0324
54305099 15.1167
54305199 15.1925
54305299 15.2359
54305399 15.1991
54305499 15.0756
54305599 14.9589
54305699 14.9241
54305799 14.904
54305899 14.8691
54305999 14.8639
54306099 14.8962
54306199 14.9489
54306299 14.8376
54306399 14.7483
54306499 14.8246
54306599 14.8986
54306699 14.8919
54306799 14.9602
54306899 15.0599
54306999 15.1408
54307099 15.1598
54307199 15.1335
54307299 15.1964
54307399 15.2786
54307499 15.171
54307599 15.1042
54307699 15.0548
54307799 15.0029
54307899 14.9437
54307999 14.919
54308099 14.8873
54308199 14.777
54308299 14.6588
54308399 14.6133
54308499 14.5771
54308599 14.5123
54308699 14.4144
54308799 14.3069
54308899 14.2966
54308999 14.3016
54309099 14.378
54309199 14.4564
54309299 14.5539
54309399 14.5719
54309499 14.6245
54309599 14.7237
54309699 14.8504
54309799 14.9615
54309899 15.0474
54309999 15.0437
54310099 14.989
54310199 14.9666
54310299 14.9847
54310399 14.9785
54310499 15.006
54310599 15.0288
54310699 15.0724
54310799 15.1786
54310899 15.2844
54310999 15.3965
54311099 15.4721
54311199 15.5711
54311299 15.6548
54311399 15.7237
54311499 15.7491
54311599 15.677
54311699 15.5674
54311799 15.5615
54311899 15.5184
54311999 15.4159
54312099 15.3375
54312199 15.2963
54312299 15.2553
54312399 15.3037
54312499 15.3306
54312599 15.3597
54312699 15.404
54312799 15.4882
54312899 15.5683
54312999 15.6718
54313099 15.7529
54313199 15.7912
54313299 15.7325
54313399 15.6416
54313499 15.62
54313599 15.5991
54313699 15.633
54313799 15.6362
54313899 15.5898
54313999 15.4784
54314099 15.3576
54314199 15.2327
54314299 15.1014
54314399 14.9997
54314499 14.9438
54314599 14.8383
54314699 14.7174
54314799 14.6077
54314899 14.5775
54314999 14.6279
54315099 14.6879
54315199 14.7605
54315299 14.8583
54315399 14.9871
54315499 15.0992
54315599 15.15
54315699 15.1909
54315799 15.2042
54315899 15.27
54315999 15.3367
54316099 15.4249
54316199 15.368
54316299 15.2682
54316399 15.1705
54316499 15.0525
54316599 14.9701
54316699 14.9659
54316799 15.0001
54316899 15.0463
54316999 15.0631
54317099 15.1416
54317199 15.268
54317299 15.3812
54317399 15.4008
54317499 15.3406
54317599 15.3276
54317699 15.3484
54317799 15.2662
54317899 15.1628
54317999 15.065
54318099 14.958
54318199 14.8731
54318299 14.8126
54318399 14.6991
54318499 14.6176
54318599 14.5261
54318699 14.4595
54318799 14.4783
54318899 14.5652
54318999 14.6781
54319099 14.7849
54319199 14.8595
54319299 14.9687
54319399 15.0697
54319499 15.1197
54319599 15.1311
54319699 15.0252
54319799 14.9197
54319899 14.8089
54319999 14.8283
54320099 14.9341
54320199 14.9659
54320299 14.9411
54320399 14.8539
54320499 14.7396
54320599 14.6623
54320699 14.5833
54320799 14.6175
54320899 14.5317
54320999 14.4768
54321099 14.3644
54321199 14.2425
54321299 14.2306
54321399 14.2881
54321499 14.4095
54321599 14.5337
54321699 14.654
54321799 14.7789
54321899 14.9009
54321999 15.0273
54322099 15.1391
54322199 15.2243
54322299 15.1954
54322399 15.1319
54322499 15.0381
54322599 14.9721
54322699 15.0448
54322799 15.0921
54322899 15.1456
54322999 15.0992
54323099 15.0688
54323199 15.0033
54323299 14.9442
54323399 14.8723
54323499 14.7523
54323599 14.6267
54323699 14.5158
54323799 14.4656
54323899 14.5194
54323999 14.561
54324099 14.5241
54324199 14.5825
54324299 14.6996
54324399 14.6898
54324499 14.6052
54324599 14.5003
54324699 14.3864
54324799 14.3043
54324899 14.3224
54324999 14.3777
54325099 14.2858
54325199 14.207
54325299 14.1561
54325399 14.0584
54325499 14.061
54325599 14.104
54325699 14.0435
54325799 14.0103
54325899 14.0459
54325999 14.0823
54326099 14.1197
54326199 14.1531
54326299 14.2739
54326399 14.3646
54326499 14.4901
54326599 14.6118
54326699 14.731
54326799 14.8574
54326899 14.9494
54326999 14.898
54327099 14.7892
54327199 14.6723
54327299 14.5746
54327399 14.4829
54327499 14.3945
54327599 14.2955
54327699 14.1819
54327799 14.0982
54327899 14.0093
54327999 13.9722
54328099 13.9654
54328199 14.0568
54328299 14.1271
54328399 14.1747
54328499 14.1241
54328599 14.0198
54328699 13.9046
54328799 13.8187
54328899 13.8564
54328999 13.8441
54329099 13.792
54329199 13.7447
54329299 13.7139
54329399 13.8028
54329499 13.9008
54329599 13.8096
54329699 13.7333
54329799 13.6993
54329899 13.7375
54329999 13.8668
54330099 14.003
54330199 14.1169
54330299 14.2389
54330399 14.2983
54330499 14.336
54330599 14.471
54330699 14.5512
54330799 14.6103
54330899 14.6587
54330999 14.6802
54331099 14.7203
54331199 14.6497
54331299 14.5961
54331399 14.526
54331499 14.4124
54331599 14.3484
54331699 14.3396
54331799 14.28
54331899 14.2715
54331999 14.325
54332099 14.402
54332199 14.441
54332299 14.5264
54332399 14.6505
54332499 14.7407
54332599 14.8665
54332699 14.9506
54332799 15.0721
54332899 15.1697
54332999 15.1728
54333099 15.081
54333199 15.0684
54333299 15.1269
54333399 15.2175
54333499 15.3315
54333599 15.3588
54333699 15.2497
54333799 15.1234
54333899 15.0326
54333999 14.9793
54334099 14.9625
54334199 15.0451
54334299 15.1691
54334399 15.2864
54334499 15.407
54334599 15.4346
54334699 15.411
54334799 15.4457
54334899 15.4807
54334999 15.5094
54335099 15.5
54335199 15.5155
54335299 15.5826
54335399 15.5934
54335499 15.5601
54335599 15.5081
54335699 15.5646
54335799 15.4678
54335899 15.3721
54335999 15.3235
54336099 15.2633
54336199 15.251
54336299 15.3635
54336399 15.3859
54336499 15.3114
54336599 15.3525
54336699 15.352
54336799 15.265
54336899 15.1401
54336999 15.0466
54337099 15.0166
54337199 14.9929
54337299 14.9468
54337399 14.8656
54337499 14.7509
54337599 14.6476
54337699 14.5443
54337799 14.4515
54337899 14.3723
54337999 14.3188
54338099 14.3649
54338199 14.4128
54338299 14.4546
54338399 14.4691
54338499 14.3791
54338599 14.2715
54338699 14.1521
54338799 14.0327
54338899 13.9253
54338999 13.848
54339099 13.76
54339199 13.6568
54339299 13.5722
54339399 13.5182
54339499 13.4408
54339599 13.398
54339699 13.4319
54339799 13.5245
54339899 13.588
54339999 13.6402
54340099 13.7583
54340199 13.7133
54340299 13.6918
54340399 13.6485
54340499 13.6486
54340599 13.6541
54340699 13.7134
54340799 13.8156
54340899 13.9471
54340999 14.0658
54341099 14.104
54341199 14.1474
54341299 14.1168
54341399 14.126
54341499 14.2103
54341599 14.3405
54341699 14.3862
54341799 14.4142
54341899 14.5135
54341999 14.5897
54342099 14.6146
54342199 14.6389
54342299 14.6499
54342399 14.7277
54342499 14.8179
54342599 14.9295
54342699 15.0449
54342799 15.1444
54342899 15.1193
54342999 15.1665
54343099 15.2654
54343199 15.2942
54343299 15.3552
54343399 15.3634
54343499 15.3118
54343599 15.3187
54343699 15.4077
54343799 15.4791
54343899 15.5621
54343999 15.6767
54344099 15.7876
54344199 15.8833
54344299 15.9704
54344399 16.0641
54344499 16.1101
54344599 16.1677
54344699 16.1825
54344799 16.071
54344899 15.9871
54344999 15.8907
54345099 15.813
54345199 15.8126
54345299 15.7481
54345399 15.6232
54345499 15.5039
54345599 15.379
54345699 15.2641
54345799 15.1442
54345899 15.1129
54345999 15.0971
54346099 15.0836
54346199 15.1341
54346299 15.1828
54346399 15.1566
54346499 15.2109
54346599 15.1994
54346699 15.0962
54346799 15.0615
54346899 15.0352
54346999 14.909
54347099 14.8393
54347199 14.8075
54347299 14.7083
54347399 14.6958
54347499 14.7241
54347599 14.7699
54347699 14.8332
54347799 14.9435
54347899 14.954
54347999 14.9159
54348099 14.8204
54348199 14.7472
54348299 14.6624
54348399 14.5464
54348499 14.4966
54348599 14.4712
54348699 14.3596
54348799 14.2618
54348899 14.151
54348999 14.0943
54349099 14.1682
54349199 14.2715
54349299 14.3126
54349399 14.3126
54349499 14.2503
54349599 14.1356
54349699 14.0717
54349799 14.0514
54349899 14.0997
54349999 14.1105
54350099 14.0048
54350199 13.9156
54350299 13.8793
54350399 13.8442
54350499 13.9246
54350599 14.0424
54350699 14.1594
54350799 14.1642
54350899 14.0555
54350999 13.9525
54351099 13.8792
54351199 13.794
54351299 13.7515
54351399 13.6564
54351499 13.7119
54351599 13.8415
54351699 13.9707
54351799 14.0888
54351899 14.0637
54351999 13.9934
54352099 13.9172
54352199 13.8213
54352299 13.7168
54352399 13.6584
54352499 13.6221
54352599 13.5696
54352699 13.5088
54352799 13.4861
54352899 13.5908
54352999 13.6824
54353099 13.602
54353199 13.5799
54353299 13.5166
54353399 13.479
54353499 13.4404
54353599 13.4747
54353699 13.6052
54353799 13.7214
54353899 13.7702
54353999 13.8985
54354099 14.0342
54354199 14.1292
54354299 14.094
54354399 13.9766
54354499 13.9232
54354599 13.9982
54354699 14.0244
54354799 14.0192
54354899 14.1018
54354999 14.2109
54355099 14.2917
54355199 14.3841
54355299 14.4436
54355399 14.5581
54355499 14.6912
54355599 14.7591
54355699 14.8192
54355799 14.9498
54355899 15.0798
54355999 15.16
54356099 15.2546
54356199 15.3315
54356299 15.3397
54356399 15.4149
54356499 15.4763
54356599 15.465
54356699 15.3933
54356799 15.3262
54356899 15.34
54356999 15.3454
54357099 15.3305
54357199 15.428
54357299 15.4821
54357399 15.5891
54357499 15.6628
54357599 15.6973
54357699 15.697
54357799 15.6373
54357899 15.5076
54357999 15.4146
54358099 15.3468
54358199 15.3082
54358299 15.2519
54358399 15.1445
54358499 15.1048
54358599 15.07
54358699 15.1302
54358799 15.1672
54358899 15.2709
54358999 15.3769
54359099 15.3985
54359199 15.2826
54359299 15.1729
54359399 15.0743
54359499 14.9624
54359599 14.8886
54359699 14.8965
54359799 14.986
54359899 14.9736
54359999 15.0224
54360099 15.1446
54360199 15.229
54360299 15.2328
54360399 15.2735
54360499 15.3676
54360599 15.3786
54360699 15.3449
54360799 15.3523
54360899 15.3308
54360999 15.2338
54361099 15.1394
54361199 15.0443
54361299 15.0478
54361399 15.181
54361499 15.3078
54361599 15.4071
54361699 15.4955
54361799 15.5831
54361899 15.648
54361999 15.7357
54362099 15.6666
54362199 15.577
54362299 15.5711
54362399 15.469
54362499 15.3389
54362599 15.2064
54362699 15.1724
54362799 15.1015
54362899 15.1632
54362999 15.2591
54363099 15.3507
54363199 15.3906
54363299 15.2704
54363399 15.1733
54363499 15.0776
54363599 15.052
54363699 15.0783
54363799 15.0274
54363899 15.0198
54363999 15.0034
54364099 15.0314
54364199 15.0876
54364299 15.1781
54364399 15.2601
54364499 15.3047
54364599 15.3597
54364699 15.3377
54364799 15.3595
54364899 15.4093
54364999 15.5051
54365099 15.6025
54365199 15.6783
54365299 15.7698
54365399 15.8711
54365499 15.931
54365599 16.018
54365699 16.1224
54365799 16.2303
54365899 16.3473
54365999 16.4161
54366099 16.5155
54366199 16.6308
54366299 16.7322
54366399 16.8224
54366499 16.8256
54366599 16.7734
54366699 16.7425
54366799 16.7735
54366899 16.7928
54366999 16.8154
54367099 16.7847
54367199 16.645
54367299 16.5048
54367399 16.3967
54367499 16.2769
54367599 16.1609
54367699 16.1154
54367799 15.9898
54367899 15.8464
54367999 15.7363
54368099 15.6197
54368199 15.5342
54368299 15.4537
54368399 15.41
54368499 15.3504
54368599 15.3131
54368699 15.3015
54368799 15.2731
54368899 15.1978
54368999 15.1303
54369099 15.1706
54369199 15.2803
54369299 15.3651
54369399 15.4461
54369499 15.5606
54369599 15.6704
54369699 15.6932
54369799 15.7294
54369899 15.7042
54369999 15.6354
54370099 15.6137
54370199 15.5331
54370299 15.4107
54370399 15.3191
54370499 15.2202
54370599 15.1234
54370699 15.0519
54370799 14.9975
54370899 14.9957
54370999 15.0744
54371099 15.1492
54371199 15.1295
54371299 15.1195
54371399 15.1054
54371499 15.0298
54371599 14.9834
54371699 14.8807
54371799 14.7639
54371899 14.6708
54371999 14.7816
54372099 14.8694
54372199 14.8959
54372299 14.8798
54372399 14.8387
54372499 14.8655
54372599 14.9431
54372699 15.0494
54372799 15.1323
54372899 15.0713
54372999 14.959
54373099 14.8287
54373199 14.7578
54373299 14.7338
54373399 14.6643
54373499 14.5821
54373599 14.4812
54373699 14.3761
54373799 14.306
54373899 14.243
54373999 14.1918
54374099 14.1495
54374199 14.099
54374299 13.987
54374399 13.9027
54374499 13.8921
54374599 13.9431
54374699 13.9405
54374799 13.9773
54374899 13.9169
54374999 13.8423
54375099 13.7574
54375199 13.673
54375299 13.5674
54375399 13.5247
54375499 13.5056
54375599 13.5517
54375699 13.6753
54375799 13.8172
54375899 13.952
54375999 14.0917
54376099 14.215
54376199 14.3173
54376299 14.3117
54376399 14.2306
54376499 14.2839
54376599 14.3928
54376699 14.4498
54376799 14.5197
54376899 14.4661
54376999 14.3742
54377099 14.3341
54377199 14.31
54377299 14.3021
54377399 14.3397
54377499 14.4274
54377599 14.5426
54377699 14.6737
54377799 14.7282
54377899 14.6728
54377999 14.5674
54378099 14.4913
54378199 14.3654
54378299 14.2661
54378399 14.2972
54378499 14.3782
54378599 14.3359
54378699 14.274
54378799 14.2413
54378899 14.2098
54378999 14.2175
54379099 14.2276
54379199 14.2684
54379299 14.3541
54379399 14.4081
54379499 14.5371
54379599 14.6157
54379699 14.6842
54379799 14.8118
54379899 14.8727
54379999 14.9168
54380099 15.0179
54380199 15.1198
54380299 15.1939
54380399 15.2962
54380499 15.3089
54380599 15.1928
54380699 15.072
54380799 14.9747
54380899 14.8654
54380999 14.7373
54381099 14.6181
54381199 14.52
54381299 14.5249
54381399 14.5983
54381499 14.5899
54381599 14.5656
54381699 14.4899
54381799 14.376
54381899 14.3225
54381999 14.2573
54382099 14.2519
54382199 14.2171
54382299 14.2353
54382399 14.3031
54382499 14.3263
54382599 14.397
54382699 14.5057
54382799 14.6231
54382899 14.7186
54382999 14.7802
54383099 14.8205
54383199 14.7724
54383299 14.679
54383399 14.6043
54383499 14.5291
54383599 14.4574
54383699 14.4129
54383799 14.4379
54383899 14.3786
54383999 14.3692
54384099 14.3083
54384199 14.3609
54384299 14.4267
54384399 14.4867
54384499 14.4979
54384599 14.4361
54384699 14.3887
54384799 14.2755
54384899 14.1843
54384999 14.1577
54385099 14.0456
54385199 13.94
54385299 13.9081
54385399 13.8077
54385499 13.7603
54385599 13.7296
54385699 13.7448
54385799 13.7505
54385899 13.7197
54385999 13.6158
54386099 13.5347
54386199 13.566
54386299 13.5776
54386399 13.546
54386499 13.4527
54386599 13.3807
54386699 13.3977
54386799 13.5049
54386899 13.6264
54386999 13.7558
54387099 13.7665
54387199 13.6779
54387299 13.5859
54387399 13.534
54387499 13.511
54387599 13.4895
54387699 13.4161
54387799 13.4215
54387899 13.4061
54387999 13.3562
54388099 13.3732
54388199 13.302
54388299 13.2428
54388399 13.1951
54388499 13.1644
54388599 13.1809
54388699 13.2398
54388799 13.3559
54388899 13.383
54388999 13.3676
54389099 13.3414
54389199 13.3093
54389299 13.4239
54389399 13.5668
54389499 13.6827
54389599 13.7748
54389699 13.7866
54389799 13.8093
54389899 13.8428
54389999 13.9117
54390099 14.0304
54390199 14.1038
54390299 14.1639
54390399 14.2008
54390499 14.1652
54390599 14.2002
54390699 14.2575
54390799 14.3886
54390899 14.4987
54390999 14.5698
54391099 14.6766
54391199 14.7938
54391299 14.8699
54391399 14.8857
54391499 14.8722
54391599 14.9199
54391699 15.0238
54391799 15.0873
54391899 15.1734
54391999 15.1627
54392099 15.1562
54392199 15.1012
54392299 15.035
54392399 15.1285
54392499 15.1159
54392599 15.025
54392699 14.9263
54392799 14.9651
54392899 14.9913
54392999 14.8978
54393099 14.8267
54393199 14.7858
54393299 14.6857
54393399 14.5976
54393499 14.5226
54393599 14.4127
54393699 14.2879
54393799 14.1706
54393899 14.0611
54393999 13.9807
54394099 14.0421
54394199 14.1378
54394299 14.239
54394399 14.3533
54394499 14.4839
54394599 14.4935
54394699 14.5486
54394799 14.6765
54394899 14.7955
54394999 14.7938
54395099 14.7563
54395199 14.8061
54395299 14.8903
54395399 15.0181
54395499 14.9818
54395599 14.8772
54395699 14.7863
54395799 14.7598
54395899 14.7766
54395999 14.6949
54396099 14.5965
54396199 14.5228
54396299 14.4233
54396399 14.4839
54396499 14.55
54396599 14.5939
54396699 14.6122
54396799 14.6332
54396899 14.7493
54396999 14.7641
54397099 14.7665
54397199 14.723
54397299 14.6322
54397399 14.5652
54397499 14.5142
54397599 14.4761
54397699 14.4927
54397799 14.5468
54397899 14.6315
54397999 14.5991
54398099 14.5455
54398199 14.521
54398299 14.5352
54398399 14.5735
54398499 14.7098
54398599 14.8477
54398699 14.8524
54398799 14.756
54398899 14.8094
54398999 14.8632
54399099 14.8852
54399199 14.9322
54399299 14.9777
54399399 15.0307
54399499 15.1089
54399599 15.226
54399699 15.3474
54399799 15.4557
54399899 15.5142
54399999 15.5873
54400099 15.5794
54400199 15.4832
54400299 15.3909
54400399 15.3309
54400499 15.3407
54400599 15.4444
54400699 15.4975
54400799 15.5625
54400899 15.5313
54400999 15.4517
54401099 15.3705
54401199 15.3428
54401299 15.3859
54401399 15.3346
54401499 15.3317
54401599 15.297
54401699 15.1826
54401799 15.0602
54401899 14.9816
54401999 14.9506
54402099 14.8678
54402199 14.7818
54402299 14.6715
54402399 14.5522
54402499 14.5379
54402599 14.5554
54402699 14.4892
54402799 14.3977
54402899 14.2819
54402999 14.1654
54403099 14.0598
54403199 14.1248
54403299 14.1897
54403399 14.2552
54403499 14.2271
54403599 14.1066
54403699 13.9916
54403799 13.9065
54403899 13.8314
54403999 13.8454
54404099 13.9453
54404199 14.0471
54404299 14.178
54404399 14.3052
54404499 14.3723
54404599 14.3843
54404699 14.4878
54404799 14.4958
54404899 14.4404
54404999 14.5296
54405099 14.5948
54405199 14.6311
54405299 14.654
54405399 14.6134
54405499 14.513
54405599 14.4903
54405699 14.5998
54405799 14.611
54405899 14.7001
54405999 14.797
54406099 14.8723
54406199 14.8997
54406299 14.9377
54406399 14.9015
54406499 14.7965
54406599 14.7226
54406699 14.6971
54406799 14.6772
54406899 14.6594
54406999 14.6009
54407099 14.6776
54407199 14.7795
54407299 14.7622
54407399 14.7739
54407499 14.8576
54407599 14.9696
54407699 15.0974
54407799 15.2187
54407899 15.3219
54407999 15.3908
54408099 15.4453
54408199 15.558
54408299 15.5959
54408399 15.5849
54408499 15.5676
54408599 15.4404
54408699 15.3399
54408799 15.2122
54408899 15.201
54408999 15.3117
54409099 15.4398
54409199 15.5205
54409299 15.6111
54409399 15.7337
54409499 15.8332
54409599 15.8812
54409699 15.947
54409799 15.8476
54409899 15.7332
54409999 15.6213
54410099 15.553
54410199 15.4229
54410299 15.331
54410399 15.2115
54410499 15.2066
54410599 15.2565
54410699 15.2122
54410799 15.206
54410899 15.1438
54410999 15.0244
54411099 14.9467
54411199 14.8299
54411299 14.7884
54411399 14.7584
54411499 14.7595
54411599 14.7571
54411699 14.8157
54411799 14.8269
54411899 14.8628
54411999 14.9241
54412099 15.0267
54412199 15.095
54412299 15.1718
54412399 15.2507
54412499 15.3257
54412599 15.341
54412699 15.3436
54412799 15.2556
54412899 15.1828
54412999 15.1077
54413099 15.0358
54413199 15.0518
54413299 15.1212
54413399 15.2298
54413499 15.3479
54413599 15.4634
54413699 15.5564
54413799 15.6014
54413899 15.5866
54413999 15.5458
54414099 15.4903
54414199 15.4194
54414299 15.294
54414399 15.1606
54414499 15.0544
54414599 14.9354
54414699 14.8719
54414799 14.8612
54414899 14.7727
54414999 14.6729
54415099 14.5733
54415199 14.5395
54415299 14.4578
54415399 14.3817
54415499 14.3694
54415599 14.319
54415699 14.2725
54415799 14.3076
54415899 14.4051
54415999 14.4405
54416099 14.3951
54416199 14.4658
54416299 14.5766
54416399 14.6874
54416499 14.7979
54416599 14.9341
54416699 15.0459
54416799 15.0484
54416899 14.9328
54416999 14.798
54417099 14.7081
54417199 14.7533
54417299 14.8616
54417399 14.9601
54417499 14.9432
54417599 14.9659
54417699 14.9427
54417799 14.9012
54417899 14.7973
54417999 14.6694
54418099 14.6245
54418199 14.6883
54418299 14.7031
54418399 14.7195
54418499 14.6789
54418599 14.6074
54418699 14.5396
54418799 14.5763
54418899 14.5821
54418999 14.5673
54419099 14.5873
54419199 14.5741
54419299 14.5797
54419399 14.6165
54419499 14.6866
54419599 14.7719
54419699 14.7842
54419799 14.8208
54419899 14.8919
54419999 14.9907
54420099 15.0638
54420199 15.143
54420299 15.2526
54420399 15.3376
54420499 15.4645
54420599 15.5704
54420699 15.6569
54420799 15.697
54420899 15.6292
54420999 15.5304
54421099 15.5269
54421199 15.5157
54421299 15.4461
54421399 15.4224
54421499 15.3241
54421599 15.2683
54421699 15.2773
54421799 15.3598
54421899 15.4758
54421999 15.5969
54422099 15.7074
54422199 15.7994
54422299 15.9127
54422399 16.0344
54422499 16.1479
54422599 16.2551
54422699 16.295
54422799 16.3672
54422899 16.4769
54422999 16.5417
54423099 16.5609
54423199 16.5144
54423299 16.5055
54423399 16.5944
54423499 16.6982
54423599 16.7861
54423699 16.8629
54423799 16.9276
54423899 16.9694
54423999 17.0425
54424099 17.0536
54424199 17.1
54424299 17.1702
54424399 17.2008
54424499 17.1805
54424599 17.1975
54424699 17.176
54424799 17.1134
54424899 17.0938
54424999 17.1534
54425099 17.0868
54425199 16.9415
54425299 16.8153
54425399 16.6687
54425499 16.5861
54425599 16.5644
54425699 16.5088
54425799 16.3684
54425899 16.312
54425999 16.2823
54426099 16.2721
54426199 16.2871
54426299 16.3968
54426399 16.4246
54426499 16.4232
54426599 16.4775
54426699 16.4701
54426799 16.3477
54426899 16.2236
54426999 16.0925
54427099 15.9594
54427199 15.852
54427299 15.7241
54427399 15.6036
54427499 15.4789
54427599 15.3615
54427699 15.2324
54427799 15.1104
54427899 15.0045
54427999 14.9396
54428099 14.8196
54428199 14.7755
54428299 14.7491
54428399 14.6901
54428499 14.5843
54428599 14.5524
54428699 14.5093
54428799 14.5677
54428899 14.5727
54428999 14.6455
54429099 14.7519
54429199 14.8481
54429299 14.8645
54429399 14.9284
54429499 14.972
54429599 14.9887
54429699 14.9219
54429799 14.842
54429899 14.8149
54429999 14.8753
54430099 14.9704
54430199 15.0696
54430299 15.1252
54430399 15.0893
54430499 14.9914
54430599 14.879
54430699 14.7887
54430799 14.7143
54430899 14.6559
54430999 14.6655
54431099 14.6007
54431199 14.5839
54431299 14.658
54431399 14.6879
54431499 14.7297
54431599 14.7553
54431699 14.7855
54431799 14.7346
54431899 14.7432
54431999 14.7781
54432099 14.7052
54432199 14.6212
54432299 14.5588
54432399 14.5935
54432499 14.5734
54432599 14.4741
54432699 14.3928
54432799 14.3821
54432899 14.3453
54432999 14.2559
54433099 14.1658
54433199 14.1892
54433299 14.3131
54433399 14.44
54433499 14.531
54433599 14.5703
54433699 14.5498
54433799 14.5022
54433899 14.4896
54433999 14.5243
54434099 14.6186
54434199 14.7473
54434299 14.8499
54434399 14.9526
54434499 15.0772
54434599 15.1636
54434699 15.2003
54434799 15.1553
54434899 15.1976
54434999 15.3142
54435099 15.3827
54435199 15.4497
54435299 15.482
54435399 15.4042
54435499 15.3277
54435599 15.2195
54435699 15.1498
54435799 15.0637
54435899 14.94
54435999 14.8193
54436099 14.7338
54436199 14.6731
54436299 14.6391
54436399 14.5852
54436499 14.5241
54436599 14.5367
54436699 14.6389
54436799 14.7429
54436899 14.8335
54436999 14.8993
54437099 14.9637
54437199 15.0548
54437299 15.1886
54437399 15.3059
54437499 15.3899
54437599 15.4853
54437699 15.425
54437799 15.2916
54437899 15.1957
54437999 15.1071
54438099 14.9851
54438199 14.8583
54438299 14.7337
54438399 14.6258
54438499 14.5063
54438599 14.414
54438699 14.3423
54438799 14.4247
54438899 14.4464
54438999 14.3622
54439099 14.2431
54439199 14.1341
54439299 14.0266
54439399 13.9639
54439499 14.0567
54439599 14.1592
54439699 14.2819
54439799 14.3998
54439899 14.5177
54439999 14.6285
54440099 14.7403
54440199 14.8528
54440299 14.9749
54440399 15.1079
54440499 15.212
54440599 15.301
54440699 15.3751
54440799 15.3997
54440899 15.3227
54440999 15.2089
54441099 15.0928
54441199 15.0238
54441299 14.9563
54441399 14.8312
54441499 14.7572
54441599 14.683
54441699 14.5809
54441799 14.4591
54441899 14.3827
54441999 14.4025
54442099 14.4989
54442199 14.5758
54442299 14.6624
54442399 14.6357
54442499 14.51
54442599 14.4164
54442699 14.3505
54442799 14.3311
54442899 14.3456
54442999 14.3282
54443099 14.2293
54443199 14.124
54443299 14.0364
54443399 13.9632
54443499 13.9759
54443599 13.9979
54443699 13.9842
54443799 13.8894
54443899 13.9422
54443999 13.9203
54444099 13.9685
54444199 13.9556
54444299 13.9281
54444399 13.9286
54444499 13.9665
54444599 14.0277
54444699 14.1385
54444799 14.1958
54444899 14.3011
54444999 14.2878
54445099 14.2166
54445199 14.1303
54445299 14.0244
54445399 13.9499
54445499 13.8739
54445599 13.828
54445699 13.8131
54445799 13.7465
54445899 13.6908
54445999 13.5916
54446099 13.5013
54446199 13.4114
54446299 13.3059
54446399 13.2101
54446499 13.0955
54446599 13.0014
54446699 12.9012
54446799 12.8202
54446899 12.7568
54446999 12.7467
54447099 12.7191
54447199 12.6584
54447299 12.6377
54447399 12.6646
54447499 12.7046
54447599 12.8221
54447699 12.9611
54447799 13.0596
54447899 13.1917
54447999 13.3023
54448099 13.4351
54448199 13.4576
54448299 13.495
54448399 13.5192
54448499 13.5501
54448599 13.6327
54448699 13.6368
54448799 13.5947
54448899 13.5525
54448999 13.4547
54449099 13.3686
54449199 13.2871
54449299 13.2068
54449399 13.2225
54449499 13.3675
54449599 13.486
54449699 13.5664
54449799 13.6273
54449899 13.7279
54449999 13.8589
54450099 13.9877
54450199 14.1039
54450299 14.1095
54450399 14.1841
54450499 14.2873
54450599 14.2617
54450699 14.1864
54450799 14.2192
54450899 14.2949
54450999 14.4139
54451099 14.5402
54451199 14.6231
54451299 14.6981
54451399 14.6468
54451499 14.5588
54451599 14.5074
54451699 14.388
54451799 14.2714
54451899 14.2659
54451999 14.2881
54452099 14.1978
54452199 14.1067
54452299 14.0064
54452399 14.0303
54452499 14.0134
54452599 13.9947
54452699 13.9056
54452799 13.9624
54452899 13.8537
54452999 13.7772
54453099 13.729
54453199 13.7529
54453299 13.8351
54453399 13.8548
54453499 13.7462
54453599 13.6271
54453699 13.5819
54453799 13.5001
54453899 13.4642
54453999 13.4528
54454099 13.5111
54454199 13.5177
54454299 13.5685
54454399 13.6713
54454499 13.6365
54454599 13.6333
54454699 13.631
54454799 13.7372
54454899 13.7232
54454999 13.8084
54455099 13.9126
54455199 13.9805
54455299 14.0598
54455399 14.1793
54455499 14.321
54455599 14.409
54455699 14.3727
54455799 14.2944
54455899 14.2478
54455999 14.2391
54456099 14.2405
54456199 14.2314
54456299 14.324
54456399 14.4168
54456499 14.4627
54456599 14.4623
54456699 14.3605
54456799 14.3055
54456899 14.2501
54456999 14.2782
54457099 14.2809
54457199 14.2096
54457299 14.1495
54457399 14.1941
54457499 14.1484
54457599 14.1348
54457699 14.2045
54457799 14.3119
54457899 14.4516
54457999 14.5567
54458099 14.559
54458199 14.5364
54458299 14.4936
54458399 14.4716
54458499 14.3669
54458599 14.2519
54458699 14.138
54458799 14.0417
54458899 13.9597
54458999 13.9324
54459099 13.94
54459199 13.9843
54459299 14.0876
54459399 14.175
54459499 14.1852
54459599 14.0829
54459699 13.984
54459799 13.8858
54459899 13.7856
54459999 13.6654
54460099 13.5621
54460199 13.5097
54460299 13.4624
54460399 13.369
54460499 13.2637
54460599 13.1851
54460699 13.0783
54460799 12.9732
54460899 12.8905
54460999 12.7832
54461099 12.7113
54461199 12.7125
54461299 12.6442
54461399 12.6367
54461499 12.683
54461599 12.6262
54461699 12.5768
54461799 12.4971
54461899 12.4696
54461999 12.5273
54462099 12.6452
54462199 12.779
54462299 12.8522
54462399 12.8402
54462499 12.7539
54462599 12.7114
54462699 12.6931
54462799 12.5886
54462899 12.4918
54462999 12.4082
54463099 12.3717
54463199 12.3595
54463299 12.3482
54463399 12.2979
54463499 12.1976
54463599 12.1422
54463699 12.1589
54463799 12.1244
54463899 12.1182
54463999 12.0577
54464099 12.1265
54464199 12.2559
54464299 12.2926
54464399 12.2856
54464499 12.3819
54464599 12.5124
54464699 12.5384
54464799 12.561
54464899 12.5416
54464999 12.4458
54465099 12.3677
54465199 12.2584
54465299 12.1727
54465399 12.1463
54465499 12.0583
54465599 11.9735
54465699 11.9792
54465799 11.9865
54465899 11.9235
54465999 11.8289
54466099 11.7457
54466199 11.651
54466299 11.5987
54466399 11.5058
54466499 11.4484
54466599 11.3987
54466699 11.471
54466799 11.4936
54466899 11.512
54466999 11.4804
54467099 11.4459
54467199 11.4468
54467299 11.365
54467399 11.2706
54467499 11.1923
54467599 11.1881
54467699 11.169
54467799 11.083
54467899 11.0198
54467999 10.9982
54468099 10.9553
54468199 10.9301
54468299 10.9454
54468399 10.8692
54468499 10.9415
54468599 10.9595
54468699 10.9857
54468799 11.0242
54468899 11.1051
54468999 11.1787
54469099 11.3434
54469199 11.3697
54469299 11.29
54469399 11.2419
54469499 11.2172
54469599 11.1806
54469699 11.2536
54469799 11.3594
54469899 11.4949
54469999 11.5954
54470099 11.7277
54470199 11.7966
54470299 11.9134
54470399 11.9855
54470499 12.0932
54470599 12.2478
54470699 12.3919
54470799 12.5234
54470899 12.6681
54470999 12.8183
54471099 12.9607
54471199 13.1007
54471299 13.1932
54471399 13.1752
54471499 13.095
54471599 13.0085
54471699 12.9087
54471799 12.821
54471899 12.8317
54471999 12.9471
54472099 13.0799
54472199 13.135
54472299 13.1109
54472399 13.0109
54472499 12.9269
54472599 12.8836
54472699 12.7957
54472799 12.7222
54472899 12.6613
54472999 12.5993
54473099 12.5108
54473199 12.4727
54473299 12.4789
54473399 12.5276
54473499 12.5448
54473599 12.4834
54473699 12.3781
54473799 12.2962
54473899 12.3289
54473999 12.4769
54474099 12.5321
54474199 12.6186
54474299 12.76
54474399 12.8046
54474499 12.7853
54474599 12.7764
54474699 12.8103
54474799 12.858
54474899 12.9643
54474999 13.0803
54475099 13.2083
54475199 13.3046
54475299 13.4
54475399 13.4241
54475499 13.4929
54475599 13.5679
54475699 13.5493
54475799 13.4511
54475899 13.368
54475999 13.3493
54476099 13.3806
54476199 13.4817
54476299 13.4889
54476399 13.4528
54476499 13.417
54476599 13.4526
54476699 13.5803
54476799 13.7025
54476899 13.8331
54476999 13.9581
54477099 14.0338
54477199 14.0791
54477299 14.0914
54477399 14.0049
54477499 13.9085
54477599 13.9312
54477699 13.9727
54477799 13.9592
54477899 14.0043
54477999 14.0963
54478099 14.1902
54478199 14.3094
54478299 14.4442
54478399 14.566
54478499 14.7022
54478599 14.82
54478699 14.9109
54478799 15.0071
54478899 15.1255
54478999 15.2396
54479099 15.2313
54479199 15.229
54479299 15.1719
54479399 15.2102
54479499 15.3209
54479599 15.3956
54479699 15.4298
54479799 15.4933
54479899 15.5728
54479999 15.52
54480099 15.5588
54480199 15.6239
54480299 15.6599
54480399 15.7093
54480499 15.821
54480599 15.9465
54480699 16.058
54480799 16.1604
54480899 16.2154
54480999 16.2637
54481099 16.3497
54481199 16.408
54481299 16.4343
54481399 16.4869
54481499 16.5974
54481599 16.6742
54481699 16.7161
54481799 16.7502
54481899 16.7353
54481999 16.64
54482099 16.6581
54482199 16.7649
54482299 16.853
54482399 16.8484
54482499 16.734
54482599 16.7525
54482699 16.8113
54482799 16.8789
54482899 16.9587
54482999 17.0579
54483099 17.1416
54483199 17.2456
54483299 17.2769
54483399 17.2954
54483499 17.3506
54483599 17.3578
54483699 17.4411
54483799 17.5041
54483899 17.4895
54483999 17.3742
54484099 17.2321
54484199 17.0915
54484299 17.0732
54484399 16.9574
54484499 16.8846
54484599 16.875
54484699 16.8499
54484799 16.7778
54484899 16.6562
54484999 16.5287
54485099 16.4516
54485199 16.3896
54485299 16.3213
54485399 16.2629
54485499 16.2327
54485599 16.2136
54485699 16.2245
54485799 16.1067
54485899 15.9754
54485999 15.8373
54486099 15.7249
54486199 15.732
54486299 15.7924
54486399 15.8812
54486499 15.9391
54486599 16.0476
54486699 16.116
54486799 16.2011
54486899 16.2247
54486999 16.1729
54487099 16.1791
54487199 16.2436
54487299 16.3592
54487399 16.4132
54487499 16.4052
54487599 16.4463
54487699 16.4515
54487799 16.4209
54487899 16.4916
54487999 16.5591
54488099 16.5956
54488199 16.7022
54488299 16.7977
54488399 16.8917
54488499 16.9601
54488599 17.0372
54488699 17.0992
54488799 17.1828
54488899 17.1823
54488999 17.1682
54489099 17.1044
54489199 17.033
54489299 17.0111
54489399 17.0675
54489499 17.1014
54489599 17.1306
54489699 17.1037
54489799 17.0133
54489899 16.8734
54489999 16.7419
54490099 16.6834
54490199 16.6022
54490299 16.5956
54490399 16.644
54490499 16.7149
54490599 16.7527
54490699 16.6988
54490799 16.578
54490899 16.5827
54490999 16.6434
54491099 16.7347
54491199 16.7869
54491299 16.8182
54491399 16.8568
54491499 16.8869
54491599 16.89
54491699 16.8803
54491799 16.8791
54491899 16.929
54491999 16.8839
54492099 16.7714
54492199 16.6611
54492299 16.5241
54492399 16.4374
54492499 16.3452
54492599 16.208
54492699 16.0875
54492799 16.0484
54492899 16.0148
54492999 16.0406
54493099 16.1112
54493199 16.0588
54493299 15.939
54493399 15.8039
54493499 15.7049
54493599 15.6913
54493699 15.7301
54493799 15.842
54493899 15.9496
54493999 16.0065
54494099 16.0776
54494199 16.1122
54494299 16.0332
54494399 15.8925
54494499 15.7932
54494599 15.8098
54494699 15.8522
54494799 15.9245
54494899 16.0341
54494999 16.1499
54495099 16.2685
54495199 16.384
54495299 16.4356
54495399 16.4317
54495499 16.4639
54495599 16.5314
54495699 16.6115
54495799 16.6469
54495899 16.7566
54495999 16.7903
54496099 16.7963
54496199 16.6949
54496299 16.6169
54496399 16.5856
54496499 16.4692
54496599 16.3263
54496699 16.2341
54496799 16.1282
54496899 16.0802
54496999 15.9806
54497099 15.9909
54497199 16.0018
54497299 16.0163
54497399 15.9914
54497499 15.9557
54497599 15.8498
54497699 15.7474
54497799 15.6388
54497899 15.5401
54497999 15.4873
54498099 15.5526
54498199 15.6419
54498299 15.7566
54498399 15.8809
54498499 15.96
54498599 15.9479
54498699 15.8312
54498799 15.7446
54498899 15.6625
54498999 15.5544
54499099 15.4597
54499199 15.329
54499299 15.2335
54499399 15.1215
54499499 15.0326
54499599 14.9239
54499699 14.9663
54499799 14.9341
54499899 14.9811
54499999 15.0813
54500099 15.1803
54500199 15.2282
54500299 15.2248
54500399 15.271
54500499 15.3956
54500599 15.498
54500699 15.546
54500799 15.5093
54500899 15.5138
54500999 15.5246
54501099 15.606
54501199 15.6614
54501299 15.682
54501399 15.6917
54501499 15.7787
54501599 15.8805
54501699 15.9828
54501799 16.0898
54501899 16.1923
54501999 16.2776
54502099 16.3232
54502199 16.3509
54502299 16.3585
54502399 16.4462
54502499 16.5137
54502599 16.4349
54502699 16.464
54502799 16.5461
54502899 16.6498
54502999 16.7413
54503099 16.7552
54503199 16.7483
54503299 16.754
54503399 16.8277
54503499 16.8833
54503599 16.8872
54503699 16.8941
54503799 16.9267
54503899 16.971
54503999 16.9737
54504099 16.9244
54504199 16.8731
54504299 16.76
54504399 16.6542
54504499 16.6328
54504599 16.5979
54504699 16.5215
54504799 16.4998
54504899 16.489
54504999 16.5152
54505099 16.5593
54505199 16.531
54505299 16.4929
54505399 16.5414
54505499 16.5994
54505599 16.6684
54505699 16.7187
54505799 16.7888
54505899 16.878
54505999 16.8274
54506099 16.7768
54506199 16.7395
54506299 16.7164
54506399 16.5941
54506499 16.5432
54506599 16.4887
54506699 16.4585
54506799 16.5656
54506899 16.6496
54506999 16.6737
54507099 16.6947
54507199 16.7117
54507299 16.7145
54507399 16.6315
54507499 16.4947
54507599 16.397
54507699 16.4333
54507799 16.4859
54507899 16.5939
54507999 16.6772
54508099 16.7843
54508199 16.8893
54508299 17.0085
54508399 17.0419
54508499 17.0338
54508599 16.9933
54508699 16.9115
54508799 16.8258
54508899 16.775
54508999 16.7652
54509099 16.8361
54509199 16.8997
54509299 16.9221
54509399 16.9838
54509499 16.921
54509599 16.87
54509699 16.888
54509799 16.8135
54509899 16.7557
54509999 16.693
54510099 16.7246
54510199 16.6966
54510299 16.7072
54510399 16.8102
54510499 16.9235
54510599 17.0297
54510699 17.1425
54510799 17.166
54510899 17.2046
54510999 17.2718
54511099 17.323
54511199 17.4286
54511299 17.5243
54511399 17.5221
54511499 17.6166
54511599 17.6232
54511699 17.6044
54511799 17.6689
54511899 17.7045
54511999 17.659
54512099 17.5613
54512199 17.4926
54512299 17.3717
54512399 17.2981
54512499 17.2141
54512599 17.1199
54512699 16.9849
54512799 16.8648
54512899 16.7456
54512999 16.6859
54513099 16.6856
54513199 16.6659
54513299 16.6008
54513399 16.5066
54513499 16.4066
54513599 16.3654
54513699 16.255
54513799 16.1709
54513899 16.0338
54513999 15.9004
54514099 15.7815
54514199 15.6471
54514299 15.6186
54514399 15.6114
54514499 15.6215
54514599 15.6584
54514699 15.6665
54514799 15.6939
54514899 15.7185
54514999 15.6798
54515099 15.5578
54515199 15.4946
54515299 15.4024
54515399 15.3331
54515499 15.2989
54515599 15.2138
54515699 15.2212
54515799 15.2093
54515899 15.2168
54515999 15.243
54516099 15.2586
54516199 15.1792
54516299 15.0465
54516399 14.9239
54516499 14.8393
54516599 14.7849
54516699 14.6725
54516799 14.5661
54516899 14.4437
54516999 14.3536
54517099 14.2737
54517199 14.3506
54517299 14.4581
54517399 14.5739
54517499 14.6743
54517599 14.7783
54517699 14.8975
54517799 14.9848
54517899 15.1025
54517999 15.1596
54518099 15.1919
54518199 15.178
54518299 15.1182
54518399 14.9938
54518499 14.9764
54518599 15.0759
54518699 15.1837
54518799 15.2316
54518899 15.2881
54518999 15.4075
54519099 15.5289
54519199 15.6447
54519299 15.6504
54519399 15.6752
54519499 15.6308
54519599 15.5259
54519699 15.3925
54519799 15.4163
54519899 15.5215
54519999 15.6299
54520099 15.6844
54520199 15.7388
54520299 15.6913
54520399 15.5719
54520499 15.4916
54520599 15.492
54520699 15.5252
54520799 15.4917
54520899 15.4324
54520999 15.3795
54521099 15.249
54521199 15.1532
54521299 15.1024
54521399 14.9988
54521499 14.9067
54521599 14.7831
54521699 14.7219
54521799 14.6012
54521899 14.4823
54521999 14.3939
54522099 14.3016
54522199 14.2499
54522299 14.1672
54522399 14.0942
54522499 14.1664
54522599 14.281
54522699 14.3995
54522799 14.5281
54522899 14.6601
54522999 14.7346
54523099 14.8409
54523199 14.9268
54523299 14.985
54523399 15.0922
54523499 15.2256
54523599 15.352
54523699 15.4469
54523799 15.53
54523899 15.566
54523999 15.5292
54524099 15.6053
54524199 15.6933
54524299 15.7885
54524399 15.8697
54524499 15.8819
54524599 15.8522
54524699 15.8536
54524799 15.8604
54524899 15.8333
54524999 15.8695
54525099 15.9792
54525199 15.9873
54525299 16.013
54525399 16.0293
54525499 16.0534
54525599 16.0935
54525699 16.1472
54525799 16.2117
54525899 16.1847
54525999 16.0643
54526099 15.9587
54526199 15.8435
54526299 15.7415
54526399 15.671
54526499 15.5462
54526599 15.4659
54526699 15.3681
54526799 15.2588
54526899 15.2183
54526999 15.1501
54527099 15.1171
54527199 15.1735
54527299 15.1444
54527399 15.0581
54527499 14.9627
54527599 14.851
54527699 14.8218
54527799 14.8256
54527899 14.7419
54527999 14.6675
54528099 14.6762
54528199 14.6869
54528299 14.6943
54528399 14.583
54528499 14.5135
54528599 14.4003
54528699 14.3094
54528799 14.3246
54528899 14.4197
54528999 14.5418
54529099 14.5976
54529199 14.5368
54529299 14.451
54529399 14.4593
54529499 14.5431
54529599 14.6399
54529699 14.6231
54529799 14.5096
54529899 14.4684
54529999 14.4007
54530099 14.3448
54530199 14.2506
54530299 14.1521
54530399 14.0445
54530499 13.9476
54530599 13.8313
54530699 13.7381
54530799 13.659
54530899 13.5486
54530999 13.4434
54531099 13.4457
54531199 13.532
54531299 13.6753
54531399 13.7845
54531499 13.8287
54531599 13.8232
54531699 13.8789
54531799 13.8401
54531899 13.7663
54531999 13.7538
54532099 13.8869
54532199 14.0248
54532299 14.1177
54532399 14.2144
54532499 14.3506
54532599 14.4803
54532699 14.5941
54532799 14.612
54532899 14.5762
54532999 14.5297
54533099 14.5593
54533199 14.5832
54533299 14.4541
54533399 14.3901
54533499 14.2695
54533599 14.1829
54533699 14.057
54533799 13.9821
54533899 13.8586
54533999 13.7773
54534099 13.8025
54534199 13.8361
54534299 13.8214
54534399 13.7516
54534499 13.6385
54534599 13.5206
54534699 13.4383
54534799 13.341
54534899 13.2672
54534999 13.1837
54535099 13.0758
54535199 13.036
54535299 13.0291
54535399 12.9253
54535499 12.94
54535599 13.0166
54535699 13.095
54535799 13.0401
54535899 12.9373
54535999 12.8428
54536099 12.7973
54536199 12.7906
54536299 12.7382
54536399 12.6428
54536499 12.5451
54536599 12.4437
54536699 12.3534
54536799 12.2763
54536899 12.1862
54536999 12.1894
54537099 12.2666
54537199 12.3058
54537299 12.2639
54537399 12.2365
54537499 12.1733
54537599 12.2213
54537699 12.2804
54537799 12.4042
54537899 12.5349
54537999 12.5193
54538099 12.4947
54538199 12.5632
54538299 12.7139
54538399 12.8298
54538499 12.9434
54538599 13.0071
54538699 13.0827
54538799 13.1149
54538899 13.0877
54538999 13.0531
54539099 12.997
54539199 12.9845
54539299 12.9873
54539399 12.9742
54539499 12.9371
54539599 12.8706
54539699 12.797
54539799 12.7677
54539899 12.7866
54539999 12.8748
54540099 12.999
54540199 13.103
54540299 13.236
54540399 13.3748
54540499 13.5045
54540599 13.5914
54540699 13.5851
54540799 13.4953
54540899 13.4459
54540999 13.4715
54541099 13.5653
54541199 13.6749
54541299 13.6852
54541399 13.5876
54541499 13.4776
54541599 13.3727
54541699 13.3497
54541799 13.2943
54541899 13.1957
54541999 13.0831
54542099 13.0474
54542199 12.9657
54542299 12.8578
54542399 12.7638
54542499 12.6822
54542599 12.6019
54542699 12.6707
54542799 12.6907
54542899 12.7192
54542999 12.7278
54543099 12.632
54543199 12.701
54543299 12.8498
54543399 12.9967
54543499 13.1156
54543599 13.2216
54543699 13.343
54543799 13.4867
54543899 13.5286
54543999 13.5363
54544099 13.4623
54544199 13.4029
54544299 13.3694
54544399 13.3363
54544499 13.2506
54544599 13.1603
54544699 13.1064
54544799 13.1319
54544899 13.2234
54544999 13.2945
54545099 13.4062
54545199 13.4008
54545299 13.4183
54545399 13.5034
54545499 13.6291
54545599 13.6895
54545699 13.7343
54545799 13.7727
54545899 13.8947
54545999 13.9982
54546099 14.0315
54546199 13.9807
54546299 13.8783
54546399 13.925
54546499 14.0135
54546599 14.1158
54546699 14.0529
54546799 14.0674
54546899 14.0262
54546999 13.9623
54547099 13.9422
54547199 14.0065
54547299 14.1373
54547399 14.2365
54547499 14.2423
54547599 14.1968
54547699 14.2349
54547799 14.3413
54547899 14.4605
54547999 14.5217
54548099 14.5726
54548199 14.6191
54548299 14.541
54548399 14.5064
54548499 14.5545
54548599 14.5896
54548699 14.553
54548799 14.5588
54548899 14.6204
54548999 14.7441
54549099 14.8601
54549199 14.936
54549299 15.0419
54549399 15.1079
54549499 15.1534
54549599 15.1997
54549699 15.2226
54549799 15.113
54549899 14.9989
54549999 14.9026
54550099 14.9298
54550199 14.985
54550299 15.0467
54550399 15.0726
54550499 15.1614
54550599 15.2727
54550699 15.3592
54550799 15.3347
54550899 15.2204
54550999 15.1173
54551099 15.022
54551199 14.9361
54551299 14.8637
54551399 14.7746
54551499 14.7306
54551599 14.791
54551699 14.913
54551799 14.9529
54551899 14.9245
54551999 15.0122
54552099 15.1038
54552199 15.2013
54552299 15.2911
54552399 15.3872
54552499 15.3597
54552599 15.2788
54552699 15.2135
54552799 15.0864
54552899 15.0235
54552999 15.0134
54553099 15.0447
54553199 15.0215
54553299 15.0345
54553399 15.1029
54553499 15.0782
54553599 15.0202
54553699 14.9449
54553799 14.8842
54553899 14.8014
54553999 14.7011
54554099 14.6077
54554199 14.4908
54554299 14.396
54554399 14.4158
54554499 14.454
54554599 14.4722
54554699 14.4937
54554799 14.5422
54554899 14.4896
54554999 14.3735
54555099 14.2913
54555199 14.1991
54555299 14.1715
54555399 14.141
54555499 14.0364
54555599 14.0076
54555699 14.0793
54555799 14.2029
54555899 14.3177
54555999 14.4523
54556099 14.5794
54556199 14.6241
54556299 14.7309
54556399 14.6931
54556499 14.597
54556599 14.56
54556699 14.5226
54556799 14.4751
54556899 14.3743
54556999 14.3297
54557099 14.3309
54557199 14.4125
54557299 14.4713
54557399 14.476
54557499 14.4518
54557599 14.4783
54557699 14.4279
54557799 14.3263
54557899 14.226
54557999 14.1108
54558099 14.1307
54558199 14.0767
54558299 13.981
54558399 13.8679
54558499 13.7981
54558599 13.8155
54558699 13.913
54558799 13.9917
54558899 14.0256
54558999 14.1002
54559099 14.1409
54559199 14.1351
54559299 14.091
54559399 13.983
54559499 13.8928
54559599 13.9051
54559699 13.9462
54559799 14.0167
54559899 13.9847
54559999 13.8885
54560099 13.8036
54560199 13.7875
54560299 13.7104
54560399 13.7098
54560499 13.7987
54560599 13.8733
54560699 13.7781
54560799 13.7077
54560899 13.701
54560999 13.6139
54561099 13.5425
54561199 13.5371
54561299 13.6576
54561399 13.7771
54561499 13.7946
54561599 13.8117
54561699 13.8687
54561799 13.9569
54561899 13.8556
54561999 13.7999
54562099 13.7266
54562199 13.6546
54562299 13.6215
54562399 13.6273
54562499 13.707
54562599 13.8302
54562699 13.9556
54562799 14.0842
54562899 14.1136
54562999 14.1442
54563099 14.1481
54563199 14.2346
54563299 14.3543
54563399 14.4863
54563499 14.6134
54563599 14.7024
54563699 14.685
54563799 14.6936
54563899 14.7391
54563999 14.6806
54564099 14.624
54564199 14.5126
54564299 14.3955
54564399 14.2794
54564499 14.1642
54564599 14.0454
54564699 13.956
54564799 13.8548
54564899 13.8444
54564999 13.8445
54565099 13.8081
54565199 13.7664
54565299 13.7493
54565399 13.6829
54565499 13.5701
54565599 13.5884
54565699 13.6437
54565799 13.7457
54565899 13.8695
54565999 13.9566
54566099 14.0475
54566199 14.1166
54566299 14.2061
54566399 14.272
54566499 14.3121
54566599 14.4311
54566699 14.515
54566799 14.6178
54566899 14.7411
54566999 14.7975
54567099 14.8889
54567199 15.0187
54567299 15.0088
54567399 14.9493
54567499 14.8772
54567599 14.7698
54567699 14.6741
54567799 14.6878
54567899 14.6829
54567999 14.7037
54568099 14.7429
54568199 14.7984
54568299 14.9194
54568399 15.0045
54568499 15.0408
54568599 15.0884
54568699 15.1701
54568799 15.2941
54568899 15.3631
54568999 15.2505
54569099 15.1419
54569199 15.0953
54569299 15.0766
54569399 15.1048
54569499 15.205
54569599 15.2317
54569699 15.2428
54569799 15.1615
54569899 15.1329
54569999 15.1325
54570099 15.2497
54570199 15.2107
54570299 15.2049
54570399 15.298
54570499 15.3664
54570599 15.4414
54570699 15.4807
54570799 15.5331
54570899 15.5839
54570999 15.701
54571099 15.8238
54571199 15.8563
54571299 15.902
54571399 15.929
54571499 16.0228
54571599 16.0364
54571699 16.0522
54571799 16.0645
54571899 15.9757
54571999 15.8689
54572099 15.8317
54572199 15.8806
54572299 15.876
54572399 15.7991
54572499 15.7972
54572599 15.8353
54572699 15.9505
54572799 16.0624
54572899 16.1175
54572999 16.0498
54573099 15.9322
54573199 15.9478
54573299 15.9084
54573399 15.8441
54573499 15.7301
54573599 15.6512
54573699 15.6311
54573799 15.6038
54573899 15.5308
54573999 15.5204
54574099 15.5953
54574199 15.698
54574299 15.7855
54574399 15.8993
54574499 16.0121
54574599 16.0603
54574699 16.0152
54574799 15.9426
54574899 15.8384
54574999 15.7271
54575099 15.642
54575199 15.5957
54575299 15.5115
54575399 15.4259
54575499 15.3867
54575599 15.2824
54575699 15.2765
54575799 15.2756
54575899 15.3593
54575999 15.4477
54576099 15.5543
54576199 15.6169
54576299 15.7134
54576399 15.8361
54576499 15.8512
54576599 15.7253
54576699 15.6621
54576799 15.7272
54576899 15.8293
54576999 15.9369
54577099 15.9908
54577199 15.9963
54577299 15.9912
54577399 15.9803
54577499 15.9226
54577599 15.8608
54577699 15.8264
54577799 15.9044
54577899 16.0138
54577999 16.1181
54578099 16.2277
54578199 16.3098
54578299 16.338
54578399 16.3045
54578499 16.2861
54578599 16.3054
54578699 16.4081
54578799 16.5005
54578899 16.5725
54578999 16.5737
54579099 16.4617
54579199 16.329
54579299 16.2046
54579399 16.066
54579499 15.9532
54579599 15.8956
54579699 15.951
54579799 15.9055
54579899 15.9483
54579999 16.0105
54580099 16.0906
54580199 16.1417
54580299 16.1594
54580399 16.1081
54580499 16.1046
54580599 16.1375
54580699 16.2218
54580799 16.3452
54580899 16.4108
54580999 16.4027
54581099 16.4889
54581199 16.5773
54581299 16.6627
54581399 16.6873
54581499 16.6444
54581599 16.6968
54581699 16.7291
54581799 16.7147
54581899 16.6812
54581999 16.691
54582099 16.7841
54582199 16.8735
54582299 16.8769
54582399 16.9416
54582499 16.973
54582599 17.0571
54582699 17.0754
54582799 17.1025
54582899 17.0898
54582999 17.089
54583099 17.035
54583199 16.9218
54583299 16.8132
54583399 16.7884
54583499 16.8109
54583599 16.8684
54583699 16.9381
54583799 16.9131
54583899 16.7859
54583999 16.6424
54584099 16.5259
54584199 16.4643
54584299 16.4227
54584399 16.3766
54584499 16.2587
54584599 16.1295
54584699 16.0486
54584799 15.9237
54584899 15.8632
54584999 15.7714
54585099 15.7737
54585199 15.873
54585299 15.967
54585399 16.0352
54585499 16.0905
54585599 16.0648
54585699 16.0959
54585799 16.1551
54585899 16.2015
54585999 16.3218
54586099 16.3964
54586199 16.4834
54586299 16.5938
54586399 16.683
54586499 16.7867
54586599 16.8498
54586699 16.9105
54586799 16.9799
54586899 16.9672
54586999 16.9146
54587099 16.9504
54587199 16.9742
54587299 17.0131
54587399 17.1039
54587499 17.1361
54587599 17.1567
54587699 17.2249
54587799 17.3139
54587899 17.366
54587999 17.4502
54588099 17.4663
54588199 17.5385
54588299 17.6264
54588399 17.6881
54588499 17.7813
54588599 17.8705
54588699 17.89
54588799 17.8295
54588899 17.8491
54588999 17.7739
54589099 17.7215
54589199 17.7281
54589299 17.7408
54589399 17.736
54589499 17.7115
54589599 17.7639
54589699 17.8298
54589799 17.8828
54589899 17.964
54589999 18.0334
54590099 17.9935
54590199 17.9676
54590299 18.0029
54590399 18.0133
54590499 18.0573
54590599 18.1446
54590699 18.2015
54590799 18.2809
54590899 18.3443
54590999 18.3689
54591099 18.3894
54591199 18.417
54591299 18.4256
54591399 18.4965
54591499 18.5832
54591599 18.6661
54591699 18.7554
54591799 18.7078
54591899 18.7597
54591999 18.8252
54592099 18.777
54592199 18.6634
54592299 18.5481
54592399 18.3916
54592499 18.2275
54592599 18.087
54592699 17.9891
54592799 17.847
54592899 17.7089
54592999 17.6433
54593099 17.6443
54593199 17.7362
54593299 17.8094
54593399 17.8837
54593499 17.8641
54593599 17.7344
54593699 17.6076
54593799 17.4986
54593899 17.4216
54593999 17.4208
54594099 17.3912
54594199 17.3762
54594299 17.3165
54594399 17.2268
54594499 17.0758
54594599 16.9727
54594699 16.887
54594799 16.7736
54594899 16.6294
54594999 16.5034
54595099 16.4453
54595199 16.4144
54595299 16.3826
54595399 16.4277
54595499 16.4912
54595599 16.4774
54595699 16.3496
54595799 16.2855
54595899 16.2339
54595999 16.1253
54596099 16.0625
54596199 16.0075
54596299 15.9215
54596399 15.8255
54596499 15.7337
54596599 15.6337
54596699 15.5115
54596799 15.3896
54596899 15.4066
54596999 15.5101
54597099 15.5647
54597199 15.5637
54597299 15.6057
54597399 15.6967
54597499 15.7437
54597599 15.693
54597699 15.7352
54597799 15.7135
54597899 15.6157
54597999 15.5208
54598099 15.3972
54598199 15.3181
54598299 15.2397
54598399 15.263
54598499 15.359
54598599 15.4453
54598699 15.4501
54598799 15.5031
54598899 15.4882
54598999 15.4082
54599099 15.3836
54599199 15.475
54599299 15.5784
54599399 15.6826
54599499 15.7576
54599599 15.8358
54599699 15.8189
54599799 15.7791
54599899 15.8651
54599999 15.9162
54600099 15.8077
54600199 15.7514
54600299 15.6687
54600399 15.5408
54600499 15.4126
54600599 15.3199
54600699 15.2499
54600799 15.2873
54600899 15.3868
54600999 15.4555
54601099 15.3648
54601199 15.2502
54601299 15.1603
54601399 15.0326
54601499 14.9425
54601599 15.0255
54601699 15.1052
54601799 15.1602
54601899 15.205
54601999 15.1719
54602099 15.1654
54602199 15.1913
54602299 15.2301
54602399 15.2512
54602499 15.2918
54602599 15.297
54602699 15.22
54602799 15.1383
54602899 15.041
54602999 14.9113
54603099 14.7968
54603199 14.7835
54603299 14.7337
54603399 14.7993
54603499 14.9185
54603599 15.0307
54603699 15.0973
54603799 15.1737
54603899 15.2609
54603999 15.3827
54604099 15.5004
54604199 15.5933
54604299 15.6725
54604399 15.7245
54604499 15.7683
54604599 15.8689
54604699 15.9228
54604799 16.0299
54604899 16.0377
54604999 16.0491
54605099 16.095
54605199 16.0815
54605299 16.1316
54605399 16.2334
54605499 16.2735
54605599 16.1824
54605699 16.0941
54605799 16.0366
54605899 15.9116
54605999 15.8651
54606099 15.7869
54606199 15.7023
54606299 15.6659
54606399 15.5561
54606499 15.5235
54606599 15.5321
54606699 15.539
54606799 15.5374
54606899 15.4801
54606999 15.3773
54607099 15.3213
54607199 15.3341
54607299 15.3516
54607399 15.3697
54607499 15.429
54607599 15.3956
54607699 15.2666
54607799 15.153
54607899 15.0897
54607999 14.9769
54608099 14.9062
54608199 14.8113
54608299 14.7062
54608399 14.5792
54608499 14.4655
54608599 14.3682
54608699 14.3084
54608799 14.3565
54608899 14.3084
54608999 14.2186
54609099 14.1934
54609199 14.1646
54609299 14.1001
54609399 14.1425
54609499 14.1783
54609599 14.1809
54609699 14.09
54609799 14.0348
54609899 14.0248
54609999 14.0206
54610099 13.9725
54610199 13.8611
54610299 13.9085
54610399 13.9294
54610499 13.8537
54610599 13.7478
54610699 13.7457
54610799 13.7265
54610899 13.7279
54610999 13.6997
54611099 13.6019
54611199 13.5028
54611299 13.4279
54611399 13.3409
54611499 13.2583
54611599 13.1559
54611699 13.0675
54611799 13.1027
54611899 13.2013
54611999 13.2303
54612099 13.1386
54612199 13.0392
54612299 12.9669
54612399 12.9958
54612499 13.0433
54612599 13.0701
54612699 13.1827
54612799 13.2491
54612899 13.2579
54612999 13.2157
54613099 13.1638
54613199 13.1201
54613299 13.0548
54613399 13.0298
54613499 12.9672
54613599 12.8615
54613699 12.7565
54613799 12.7103
54613899 12.7799
54613999 12.9004
54614099 12.9793
54614199 13.0366
54614299 13.0988
54614399 13.2011
54614499 13.3533
54614599 13.4001
54614699 13.3209
54614799 13.2058
54614899 13.1137
54614999 13.0023
54615099 12.9477
54615199 12.8786
54615299 12.7807
54615399 12.6876
54615499 12.6111
54615599 12.5139
54615699 12.4555
54615799 12.4043
54615899 12.3147
54615999 12.2708
54616099 12.198
54616199 12.1466
54616299 12.2174
54616399 12.3543
54616499 12.4715
54616599 12.5576
54616699 12.6261
54616799 12.5789
54616899 12.505
54616999 12.4231
54617099 12.3954
54617199 12.514
54617299 12.5523
54617399 12.6472
54617499 12.7733
54617599 12.8658
54617699 13.0069
54617799 13.1319
54617899 13.2757
54617999 13.407
54618099 13.5477
54618199 13.6821
54618299 13.7737
54618399 13.9028
54618499 14.0375
54618599 14.1291
54618699 14.1587
54618799 14.2363
54618899 14.3727
54618999 14.4519
54619099 14.4992
54619199 14.4408
54619299 14.3721
54619399 14.3956
54619499 14.4756
54619599 14.5789
54619699 14.7043
54619799 14.7454
54619899 14.7404
54619999 14.8254
54620099 14.9081
54620199 14.9164
54620299 14.8774
54620399 14.872
54620499 14.8593
54620599 14.8431
54620699 14.8195
54620799 14.8074
54620899 14.7219
54620999 14.7042
54621099 14.7025
54621199 14.7659
54621299 14.6977
54621399 14.5914
54621499 14.5557
54621599 14.5307
54621699 14.4772
54621799 14.3822
54621899 14.398
54621999 14.4587
54622099 14.4859
54622199 14.5049
54622299 14.5843
54622399 14.6579
54622499 14.6245
54622599 14.5015
54622699 14.3946
54622799 14.3112
54622899 14.2704
54622999 14.1824
54623099 14.0805
54623199 13.9781
54623299 13.9296
54623399 13.9438
54623499 13.9095
54623599 13.7946
54623699 13.7234
54623799 13.794
54623899 13.881
54623999 13.9834
54624099 14.1168
54624199 14.2432
54624299 14.3834
54624399 14.4334
54624499 14.3667
54624599 14.313
54624699 14.2862
54624799 14.1885
54624899 14.093
54624999 13.9985
54625099 13.9042
54625199 13.8023
54625299 13.8295
54625399 13.9542
54625499 14.0929
54625599 14.211
54625699 14.3336
54625799 14.437
54625899 14.5371
54625999 14.6209
54626099 14.5888
54626199 14.5468
54626299 14.5664
54626399 14.6379
54626499 14.7518
54626599 14.83
54626699 14.7285
54626799 14.7534
54626899 14.8447
54626999 14.9027
54627099 15.033
54627199 15.1076
54627299 15.0753
54627399 14.9719
54627499 14.8599
54627599 14.7352
54627699 14.6203
54627799 14.5034
54627899 14.4768
54627999 14.4767
54628099 14.4849
54628199 14.4446
54628299 14.3218
54628399 14.1982
54628499 14.085
54628599 14.0129
54628699 13.9983
54628799 14.0245
54628899 14.0679
54628999 14.152
54629099 14.2722
54629199 14.4102
54629299 14.4439
54629399 14.4455
54629499 14.5199
54629599 14.6424
54629699 14.7248
54629799 14.7648
54629899 14.7157
54629999 14.6183
54630099 14.5846
54630199 14.6389
54630299 14.6741
54630399 14.6383
54630499 14.5916
54630599 14.6781
54630699 14.7796
54630799 14.898
54630899 15.0092
54630999 15.1148
54631099 15.1511
54631199 15.1019
54631299 15.0189
54631399 14.9426
54631499 14.9419
54631599 14.9568
54631699 14.989
54631799 14.9968
54631899 14.9921
54631999 14.8711
54632099 14.8452
54632199 14.8423
54632299 14.9009
54632399 14.9211
54632499 14.9453
54632599 14.8651
54632699 14.7681
54632799 14.7732
54632899 14.8355
54632999 14.9272
54633099 15.0474
54633199 15.1591
54633299 15.2553
54633399 15.3673
54633499 15.4722
54633599 15.5752
54633699 15.6985
54633799 15.742
54633899 15.7675
54633999 15.8648
54634099 15.9668
54634199 16.0368
54634299 16.0756
54634399 16.1263
54634499 16.1949
54634599 16.2829
54634699 16.3289
54634799 16.3363
54634899 16.3394
54634999 16.3632
54635099 16.3423
54635199 16.2781
54635299 16.1853
54635399 16.1994
54635499 16.1487
54635599 16.1102
54635699 16.1417
54635799 16.2055
54635899 16.2826
54635999 16.2336
54636099 16.1488
54636199 16.1443
54636299 16.2085
54636399 16.2259
54636499 16.1697
54636599 16.0337
54636699 15.9966
54636799 15.982
54636899 15.9982
54636999 15.9625
54637099 15.8778
54637199 15.832
54637299 15.8524
54637399 15.912
54637499 15.9438
54637599 16.0412
54637699 16.157
54637799 16.2691
54637899 16.3709
54637999 16.4482
54638099 16.5367
54638199 16.6202
54638299 16.7152
54638399 16.8151
54638499 16.868
54638599 16.8701
54638699 16.776
54638799 16.679
54638899 16.6133
54638999 16.527
54639099 16.5568
54639199 16.5713
54639299 16.5047
54639399 16.4
54639499 16.2843
54639599 16.2625
54639699 16.1865
54639799 16.0571
54639899 15.9629
54639999 15.8429
54640099 15.7699
54640199 15.803
54640299 15.8505
54640399 15.9616
54640499 15.9958
54640599 16.0636
54640699 16.152
54640799 16.238
54640899 16.2788
54640999 16.3844
54641099 16.4675
54641199 16.4255
54641299 16.3565
54641399 16.3204
54641499 16.409
54641599 16.5293
54641699 16.6508
54641799 16.7128
54641899 16.7856
54641999 16.8518
54642099 16.9336
54642199 16.9568
54642299 16.9932
54642399 17.0455
54642499 17.1217
54642599 17.1788
54642699 17.2812
54642799 17.3697
54642899 17.442
54642999 17.4992
54643099 17.5817
54643199 17.6542
54643299 17.6886
54643399 17.7524
54643499 17.8558
54643599 17.8918
54643699 17.8792
54643799 17.8668
54643899 17.9153
54643999 17.8975
54644099 17.8568
54644199 17.8293
54644299 17.7931
54644399 17.8214
54644499 17.8143
54644599 17.8289
54644699 17.8554
54644799 17.8707
54644899 17.8718
54644999 17.8278
54645099 17.6923
54645199 17.5571
54645299 17.4897
54645399 17.4906
54645499 17.3595
54645599 17.2651
54645699 17.192
54645799 17.1519
54645899 17.0331
54645999 16.8802
54646099 16.7292
54646199 16.6051
54646299 16.4657
54646399 16.3606
54646499 16.2985
54646599 16.2107
54646699 16.1533
54646799 16.1648
54646899 16.1075
54646999 16.1193
54647099 16.1841
54647199 16.2564
54647299 16.3569
54647399 16.3567
54647499 16.3969
54647599 16.439
54647699 16.3906
54647799 16.4361
54647899 16.4868
54647999 16.4977
54648099 16.4802
54648199 16.4678
54648299 16.5653
54648399 16.6595
54648499 16.756
54648599 16.7707
54648699 16.7342
54648799 16.702
54648899 16.7115
54648999 16.7716
54649099 16.7224
54649199 16.6066
54649299 16.4767
54649399 16.3948
54649499 16.4259
54649599 16.5095
54649699 16.5246
54649799 16.5969
54649899 16.6855
54649999 16.7506
54650099 16.8101
54650199 16.9008
54650299 16.9886
54650399 17.0472
54650499 17.051
54650599 17.11
54650699 17.2178
54650799 17.2057
54650899 17.0697
54650999 16.9951
54651099 16.8517
54651199 16.7257
54651299 16.636
54651399 16.5501
54651499 16.4666
54651599 16.4351
54651699 16.4306
54651799 16.4735
54651899 16.5869
54651999 16.5699
54652099 16.4844
54652199 16.3547
54652299 16.2241
54652399 16.1406
54652499 16.0555
54652599 15.9815
54652699 15.9403
54652799 15.8452
54652899 15.734
54652999 15.6959
54653099 15.7497
54653199 15.8554
54653299 15.9382
54653399 15.9775
54653499 16.0113
54653599 15.9351
54653699 15.8345
54653799 15.7345
54653899 15.613
54653999 15.5338
54654099 15.5806
54654199 15.6745
54654299 15.7875
54654399 15.8644
54654499 15.9709
54654599 16.0617
54654699 16.1666
54654799 16.2232
54654899 16.1714
54654999 16.2334
54655099 16.3283
54655199 16.4105
54655299 16.3902
54655399 16.3691
54655499 16.3688
54655599 16.4084
54655699 16.3953
54655799 16.2669
54655899 16.1878
54655999 16.22
54656099 16.2539
54656199 16.3298
54656299 16.4039
54656399 16.4141
54656499 16.3834
54656599 16.2656
54656699 16.2029
54656799 16.1529
54656899 16.0898
54656999 16.0558
54657099 15.9608
54657199 15.8826
54657299 15.9714
54657399 16.0776
54657499 16.1767
54657599 16.2501
54657699 16.3153
54657799 16.4232
54657899 16.4309
54657999 16.3908
54658099 16.348
54658199 16.3031
54658299 16.2664
54658399 16.2494
54658499 16.2635
54658599 16.3151
54658699 16.3814
54658799 16.3681
54658899 16.3683
54658999 16.345
54659099 16.2217
54659199 16.2646
54659299 16.2805
54659399 16.2711
54659499 16.2466
54659599 16.2372
54659699 16.2972
54659799 16.3019
54659899 16.2711
54659999 16.1461
54660099 16.1302
54660199 16.1865
54660299 16.1066
54660399 16.2
54660499 16.3179
54660599 16.3605
54660699 16.4486
54660799 16.5068
54660899 16.52
54660999 16.4196
54661099 16.2925
54661199 16.2233
54661299 16.2005
54661399 16.2304
54661499 16.2392
54661599 16.1925
54661699 16.1447
54661799 16.1383
54661899 16.1074
54661999 16.0154
54662099 15.9735
54662199 16.0773
54662299 16.1561
54662399 16.2111
54662499 16.2754
54662599 16.3577
54662699 16.3792
54662799 16.2975
54662899 16.1725
54662999 16.0777
54663099 16.087
54663199 16.1624
54663299 16.2435
54663399 16.28
54663499 16.2351
54663599 16.2385
54663699 16.2917
54663799 16.3503
54663899 16.3282
54663999 16.3047
54664099 16.2039
54664199 16.2125
54664299 16.2642
54664399 16.3816
54664499 16.4289
54664599 16.4806
54664699 16.5745
54664799 16.605
54664899 16.5891
54664999 16.6653
54665099 16.6759
54665199 16.6283
54665299 16.6584
54665399 16.6867
54665499 16.7698
54665599 16.8546
54665699 16.9507
54665799 16.9935
54665899 17.0218
54665999 16.9993
54666099 16.9872
54666199 17.0289
54666299 16.9407
54666399 16.8094
54666499 16.6657
54666599 16.5708
54666699 16.5554
54666799 16.5292
54666899 16.4493
54666999 16.4197
54667099 16.4374
54667199 16.3275
54667299 16.3025
54667399 16.3955
54667499 16.5158
54667599 16.6253
54667699 16.6731
54667799 16.7283
54667899 16.7997
54667999 16.9072
54668099 16.999
54668199 17.0644
54668299 17.0904
54668399 17.0705
54668499 16.9812
54668599 17.0744
54668699 17.0662
54668799 17.0098
54668899 16.9037
54668999 16.8376
54669099 16.8548
54669199 16.8922
54669299 16.942
54669399 17.0281
54669499 17.0539
54669599 17.0957
54669699 17.0361
54669799 17.0188
54669899 17.0611
54669999 17.0475
54670099 17.124
54670199 17.1956
54670299 17.2317
54670399 17.2626
54670499 17.3481
54670599 17.417
54670699 17.4344
54670799 17.538
54670899 17.5946
54670999 17.6491
54671099 17.7362
54671199 17.7546
54671299 17.8197
54671399 17.9034
54671499 17.9051
54671599 17.9782
54671699 18.0051
54671799 17.9883
54671899 18.0596
54671999 18.0531
54672099 17.9535
54672199 17.9799
54672299 17.9757
54672399 18.0494
54672499 18.1239
54672599 18.1947
54672699 18.239
54672799 18.3313
54672899 18.4008
54672999 18.4522
54673099 18.5435
54673199 18.614
54673299 18.6949
54673399 18.7387
54673499 18.791
54673599 18.8671
54673699 18.9298
54673799 18.9153
54673899 18.89
54673999 18.8791
54674099 18.7588
54674199 18.6178
54674299 18.4755
54674399 18.3469
54674499 18.3202
54674599 18.2967
54674699 18.1941
54674799 18.1251
54674899 18.0206
54674999 17.8696
54675099 17.7293
54675199 17.6231
54675299 17.5726
54675399 17.4706
54675499 17.3284
54675599 17.1886
54675699 17.0516
54675799 16.9105
54675899 16.7607
54675999 16.6865
54676099 16.7047
54676199 16.7256
54676299 16.7027
54676399 16.6386
54676499 16.5296
54676599 16.4035
54676699 16.3294
54676799 16.2556
54676899 16.2661
54676999 16.2822
54677099 16.2687
54677199 16.2285
54677299 16.243
54677399 16.3301
54677499 16.4309
54677599 16.5322
54677699 16.6152
54677799 16.7003
54677899 16.7302
54677999 16.7011
54678099 16.5848
54678199 16.5577
54678299 16.5122
54678399 16.5874
54678499 16.6232
54678599 16.6336
54678699 16.5498
54678799 16.5004
54678899 16.4163
54678999 16.4449
54679099 16.5041
54679199 16.5655
54679299 16.5953
54679399 16.5017
54679499 16.4649
54679599 16.4567
54679699 16.3264
54679799 16.2114
54679899 16.1257
54679999 16.017
54680099 15.9005
54680199 15.8191
54680299 15.6967
54680399 15.6026
54680499 15.4871
54680599 15.3633
54680699 15.3288
54680799 15.3119
54680899 15.2784
54680999 15.2803
54681099 15.3067
54681199 15.3908
54681299 15.4106
54681399 15.2996
54681499 15.2866
54681599 15.3139
54681699 15.3671
54681799 15.4405
54681899 15.5091
54681999 15.5976
54682099 15.7197
54682199 15.7831
54682299 15.7069
54682399 15.668
54682499 15.6624
54682599 15.659
54682699 15.6745
54682799 15.6807
54682899 15.7101
54682999 15.8158
54683099 15.9205
54683199 15.9427
54683299 16.05
54683399 16.0618
54683499 16.0865
54683599 16.1214
54683699 16.1633
54683799 16.2708
54683899 16.2611
54683999 16.3162
54684099 16.4231
54684199 16.4581
54684299 16.4456
54684399 16.3779
54684499 16.2986
54684599 16.2245
54684699 16.1774
54684799 16.1544
54684899 16.1441
54684999 16.2526
54685099 16.2983
54685199 16.3814
54685299 16.4277
54685399 16.3867
54685499 16.3054
54685599 16.2134
54685699 16.1415
54685799 16.1183
54685899 16.0855
54685999 16.0476
54686099 15.9814
54686199 15.9215
54686299 15.9224
54686399 15.9525
54686499 16.0654
54686599 16.1589
54686699 16.2542
54686799 16.1813
54686899 16.079
54686999 16.0203
54687099 15.9265
54687199 15.9649
54687299 16.0136
54687399 16.0707
54687499 16.0763
54687599 15.971
54687699 15.8874
54687799 15.7462
54687899 15.6197
54687999 15.5228
54688099 15.4022
54688199 15.3924
54688299 15.5128
54688399 15.5429
54688499 15.5162
54688599 15.4013
54688699 15.2754
54688799 15.1824
54688899 15.0949
54688999 15.0031
54689099 14.9743
54689199 15.0622
54689299 15.1253
54689399 15.1475
54689499 15.1274
54689599 15.1718
54689699 15.1677
54689799 15.2039
54689899 15.2342
54689999 15.2527
54690099 15.2432
54690199 15.1725
54690299 15.1757
54690399 15.1899
54690499 15.1802
54690599 15.1853
54690699 15.234
54690799 15.2985
54690899 15.3198
54690999 15.2704
54691099 15.1525
54691199 15.052
54691299 14.9517
54691399 14.8276
54691499 14.7068
54691599 14.5994
54691699 14.4998
54691799 14.3793
54691899 14.3431
54691999 14.3815
54692099 14.4227
54692199 14.4579
54692299 14.4307
54692399 14.3558
54692499 14.2505
54692599 14.1898
54692699 14.1544
54692799 14.1066
54692899 14.1482
54692999 14.135
54693099 14.0437
54693199 13.9462
54693299 13.8726
54693399 13.9213
54693499 13.9883
54693599 14.0205
54693699 14.0785
54693799 14.1941
54693899 14.3103
54693999 14.3793
54694099 14.5204
54694199 14.5866
54694299 14.6765
54694399 14.664
54694499 14.6704
54694599 14.7656
54694699 14.7588
54694799 14.7426
54694899 14.6896
54694999 14.5947
54695099 14.5341
54695199 14.547
54695299 14.5091
54695399 14.4127
54695499 14.3035
54695599 14.3133
54695699 14.3374
54695799 14.2989
54695899 14.2028
54695999 14.1234
54696099 14.0078
54696199 13.889
54696299 13.8103
54696399 13.7116
54696499 13.6763
54696599 13.562
54696699 13.4937
54696799 13.552
54696899 13.6182
54696999 13.5282
54697099 13.4177
54697199 13.3966
54697299 13.4722
54697399 13.5331
54697499 13.6092
54697599 13.6908
54697699 13.8144
54697799 13.934
54697899 14.0149
54697999 14.0515
54698099 13.9931
54698199 13.9825
54698299 13.9422
54698399 13.9061
54698499 13.834
54698599 13.8142
54698699 13.7479
54698799 13.7907
54698899 13.8715
54698999 13.9411
54699099 14.0224
54699199 14.105
54699299 14.1396
54699399 14.2273
54699499 14.1788
54699599 14.127
54699699 14.052
54699799 13.9486
54699899 13.8605
54699999 13.7825
54700099 13.6768
54700199 13.5663
54700299 13.496
54700399 13.4345
54700499 13.3247
54700599 13.2243
54700699 13.1721
54700799 13.0765
54700899 13.0112
54700999 13.0589
54701099 13.0637
54701199 13.1055
54701299 13.1547
54701399 13.0908
54701499 13.027
54701599 13.0235
54701699 13.0088
54701799 13.0922
54701899 13.1938
54701999 13.2632
54702099 13.1811
54702199 13.0762
54702299 12.9805
54702399 12.9723
54702499 13.1193
54702599 13.2343
54702699 13.2969
54702799 13.4218
54702899 13.5148
54702999 13.4551
54703099 13.378
54703199 13.2822
54703299 13.2408
54703399 13.1809
54703499 13.0848
54703599 12.9943
54703699 12.8998
54703799 12.8034
54703899 12.7226
54703999 12.6454
54704099 12.712
54704199 12.7305
54704299 12.6371
54704399 12.5686
54704499 12.4801
54704599 12.3883
54704699 12.3123
54704799 12.3129
54704899 12.3917
54704999 12.456
54705099 12.4456
54705199 12.4294
54705299 12.3526
54705399 12.2581
54705499 12.1777
54705599 12.0963
54705699 12.0366
54705799 11.9912
54705899 11.9255
54705999 11.8826
54706099 11.8298
54706199 11.7485
54706299 11.7064
54706399 11.7259
54706499 11.7388
54706599 11.7438
54706699 11.6997
54706799 11.6177
54706899 11.527
54706999 11.4254
54707099 11.3761
54707199 11.3874
54707299 11.5059
54707399 11.604
54707499 11.7217
54707599 11.8751
54707699 12.0055
54707799 12.0824
54707899 12.086
54707999 12.0305
54708099 11.9794
54708199 11.9036
54708299 11.8433
54708399 11.7753
54708499 11.8114
54708599 11.8725
54708699 12.0324
54708799 12.1252
54708899 12.1826
54708999 12.236
54709099 12.2716
54709199 12.2423
54709299 12.31
54709399 12.4316
54709499 12.5782
54709599 12.7346
54709699 12.8855
54709799 13.0036
54709899 13.1271
54709999 13.1238
54710099 13.0673
54710199 13.0974
54710299 13.0986
54710399 13.0427
54710499 12.9464
54710599 12.8944
54710699 12.8521
54710799 12.8428
54710899 12.8312
54710999 12.7776
54711099 12.7181
54711199 12.6583
54711299 12.5854
54711399 12.4823
54711499 12.4161
54711599 12.329
54711699 12.2323
54711799 12.1572
54711899 12.1642
54711999 12.2037
54712099 12.2454
54712199 12.3586
54712299 12.4823
54712399 12.58
54712499 12.6403
54712599 12.6568
54712699 12.5703
54712799 12.5372
54712899 12.4761
54712999 12.4536
54713099 12.3977
54713199 12.3969
54713299 12.4423
54713399 12.5708
54713499 12.6015
54713599 12.6139
54713699 12.5645
54713799 12.53
54713899 12.5326
54713999 12.4525
54714099 12.3821
54714199 12.4329
54714299 12.5476
54714399 12.6237
54714499 12.7434
54714599 12.8698
54714699 12.9432
54714799 12.9933
54714899 12.9004
54714999 12.8322
54715099 12.8422
54715199 12.8085
54715299 12.7196
54715399 12.6626
54715499 12.5982
54715599 12.5033
54715699 12.4081
54715799 12.312
54715899 12.2271
54715999 12.2422
54716099 12.4001
54716199 12.5206
54716299 12.5983
54716399 12.6932
54716499 12.7226
54716599 12.8583
54716699 12.9865
54716799 13.1328
54716899 13.2541
54716999 13.3769
54717099 13.5099
54717199 13.5853
54717299 13.706
54717399 13.8213
54717499 13.8901
54717599 14.003
54717699 14.1227
54717799 14.2279
54717899 14.1885
54717999 14.1723
54718099 14.1769
54718199 14.1457
54718299 14.0908
54718399 14.0102
54718499 13.9962
54718599 13.9662
54718699 13.9624
54718799 14.0132
54718899 14.0531
54718999 13.9581
54719099 13.8919
54719199 13.8326
54719299 13.8541
54719399 13.94
54719499 14.0284
54719599 14.1315
54719699 14.2595
54719799 14.3562
54719899 14.4365
54719999 14.437
54720099 14.416
54720199 14.3094
54720299 14.2085
54720399 14.0931
54720499 14.1629
54720599 14.2679
54720699 14.3288
54720799 14.3347
54720899 14.378
54720999 14.3202
54721099 14.2192
54721199 14.1531
54721299 14.0452
54721399 13.9467
54721499 13.8755
54721599 13.7927
54721699 13.7128
54721799 13.709
54721899 13.8123
54721999 13.9103
54722099 14.0185
54722199 14.0859
54722299 14.1703
54722399 14.2525
54722499 14.3724
54722599 14.467
54722699 14.5808
54722799 14.6983
54722899 14.8081
54722999 14.9163
54723099 14.9773
54723199 14.9258
54723299 14.8045
54723399 14.7167
54723499 14.6106
54723599 14.4871
54723699 14.3943
54723799 14.3374
54723899 14.2969
54723999 14.2435
54724099 14.1973
54724199 14.1807
54724299 14.1956
54724399 14.1341
54724499 14.0331
54724599 13.9184
54724699 13.8132
54724799 13.7017
54724899 13.5863
54724999 13.487
54725099 13.4593
54725199 13.3996
54725299 13.3134
54725399 13.1964
54725499 13.1037
54725599 13.108
54725699 13.0812
54725799 13.0516
54725899 12.9936
54725999 13.0176
54726099 12.9507
54726199 12.8781
54726299 12.7926
54726399 12.7713
54726499 12.8181
54726599 12.9097
54726699 13.0382
54726799 13.134
54726899 13.2784
54726999 13.3748
54727099 13.5097
54727199 13.6387
54727299 13.7648
54727399 13.8479
54727499 13.9551
54727599 14.0816
54727699 14.0944
54727799 14.0054
54727899 13.9533
54727999 13.8892
54728099 13.7861
54728199 13.6702
54728299 13.5805
54728399 13.4761
54728499 13.3871
54728599 13.2945
54728699 13.1847
54728799 13.1013
54728899 13.1357
54728999 13.2465
54729099 13.327
54729199 13.4491
54729299 13.5451
54729399 13.5738
54729499 13.6119
54729599 13.565
54729699 13.4552
54729799 13.3534
54729899 13.2836
54729999 13.3532
54730099 13.4868
54730199 13.5863
54730299 13.6976
54730399 13.8147
54730499 13.925
54730599 14.0347
54730699 14.158
54730799 14.2919
54730899 14.3521
54730999 14.3814
54731099 14.3928
54731199 14.4251
54731299 14.481
54731399 14.5457
54731499 14.5893
54731599 14.6512
54731699 14.7624
54731799 14.8001
54731899 14.8463
54731999 14.7789
54732099 14.7059
54732199 14.764
54732299 14.8815
54732399 14.8566
54732499 14.7786
54732599 14.7306
54732699 14.7108
54732799 14.8237
54732899 14.8164
54732999 14.7021
54733099 14.6488
54733199 14.6376
54733299 14.6409
54733399 14.5846
54733499 14.6522
54733599 14.7215
54733699 14.8457
54733799 14.9449
54733899 15.0529
54733999 15.0873
54734099 15.0567
54734199 15.0657
54734299 15.1187
54734399 15.1656
54734499 15.2819
54734599 15.3992
54734699 15.5012
54734799 15.6215
54734899 15.6698
54734999 15.6317
54735099 15.6388
54735199 15.6664
54735299 15.7214
54735399 15.7243
54735499 15.6276
54735599 15.5245
54735699 15.4861
54735799 15.579
54735899 15.7027
54735999 15.8018
54736099 15.9065
54736199 15.9711
54736299 15.9704
54736399 16.0411
54736499 16.1159
54736599 16.1844
54736699 16.2839
54736799 16.2837
54736899 16.2663
54736999 16.2798
54737099 16.3815
54737199 16.4601
54737299 16.5622
54737399 16.6655
54737499 16.7165
54737599 16.8187
54737699 16.907
54737799 16.9814
54737899 17.0713
54737999 17.1344
54738099 17.1809
54738199 17.2641
54738299 17.3071
54738399 17.2709
54738499 17.1662
54738599 17.0258
54738699 16.9672
54738799 17.034
54738899 17.1453
54738999 17.2315
54739099 17.3077
54739199 17.413
54739299 17.5163
54739399 17.5802
54739499 17.6539
54739599 17.6983
54739699 17.7684
54739799 17.8528
54739899 17.872
54739999 17.8447
54740099 17.7318
54740199 17.5862
54740299 17.5118
54740399 17.3817
54740499 17.2628
54740599 17.1519
54740699 17.0476
54740799 16.9379
54740899 16.9171
54740999 16.8811
54741099 16.7534
54741199 16.6504
54741299 16.5558
54741399 16.6121
54741499 16.706
54741599 16.8206
54741699 16.9231
54741799 17.0353
54741899 17.123
54741999 17.1062
54742099 17.0696
54742199 16.9248
54742299 16.8575
54742399 16.7653
54742499 16.6517
54742599 16.6199
54742699 16.6641
54742799 16.7532
54742899 16.8572
54742999 16.9259
54743099 16.953
54743199 16.9737
54743299 17.065
54743399 17.0561
54743499 17.0524
54743599 16.9972
54743699 16.9096
54743799 16.777
54743899 16.7207
54743999 16.6675
54744099 16.7157
54744199 16.748
54744299 16.7583
54744399 16.7903
54744499 16.7855
54744599 16.7271
54744699 16.6019
54744799 16.5387
54744899 16.5701
54744999 16.6469
54745099 16.6349
54745199 16.5811
54745299 16.6164
54745399 16.7017
54745499 16.8039
54745599 16.7994
54745699 16.8352
54745799 16.9235
54745899 16.9893
54745999 17.0573
54746099 17.1341
54746199 17.1546
54746299 17.2069
54746399 17.2539
54746499 17.2753
54746599 17.2123
54746699 17.0666
54746799 16.9142
54746899 16.8649
54746999 16.7991
54747099 16.7596
54747199 16.6682
54747299 16.5286
54747399 16.3966
54747499 16.2915
54747599 16.1955
54747699 16.1745
54747799 16.0967
54747899 16.0478
54747999 16.0202
54748099 16.0325
54748199 16.1559
54748299 16.2443
54748399 16.362
54748499 16.4719
54748599 16.536
54748699 16.5027
54748799 16.5883
54748899 16.6681
54748999 16.6821
54749099 16.6837
54749199 16.7357
54749299 16.8088
54749399 16.8153
54749499 16.8914
54749599 16.992
54749699 17.0664
54749799 17.1492
54749899 17.1852
54749999 17.1765
54750099 17.1628
54750199 17.1075
54750299 17.0978
54750399 17.0869
54750499 17.0985
54750599 17.0858
54750699 17.0207
54750799 16.9125
54750899 16.7681
54750999 16.6409
54751099 16.6989
54751199 16.809
54751299 16.9047
54751399 17.0125
54751499 17.0864
54751599 17.1311
54751699 17.1852
54751799 17.2677
54751899 17.3373
54751999 17.394
54752099 17.4167
54752199 17.5024
54752299 17.5533
54752399 17.4079
54752499 17.2635
54752599 17.2266
54752699 17.1909
54752799 17.2524
54752899 17.3441
54752999 17.4436
54753099 17.5221
54753199 17.5098
54753299 17.5456
54753399 17.4969
54753499 17.4102
54753599 17.3342
54753699 17.1839
54753799 17.0329
54753899 16.8841
54753999 16.7628
54754099 16.6785
54754199 16.6983
54754299 16.7769
54754399 16.8737
54754499 16.9708
54754599 17.0546
54754699 17.0882
54754799 17.1765
54754899 17.2285
54754999 17.3064
54755099 17.3366
54755199 17.296
54755299 17.2606
54755399 17.1354
54755499 16.9978
54755599 16.8595
54755699 16.7343
54755799 16.6366
54755899 16.6373
54755999 16.5516
54756099 16.4636
54756199 16.4201
54756299 16.443
54756399 16.4805
54756499 16.5318
54756599 16.4908
54756699 16.4817
54756799 16.4028
54756899 16.2852
54756999 16.1529
54757099 16.0551
54757199 16.0174
54757299 15.894
54757399 15.8666
54757499 15.9629
54757599 16.0729
54757699 16.1515
54757799 16.1197
54757899 16.0558
54757999 15.9876
54758099 16.0353
54758199 16.134
54758299 16.1394
54758399 16.167
54758499 16.2071
54758599 16.2088
54758699 16.1785
54758799 16.1999
54758899 16.201
54758999 16.0842
54759099 16.0925
54759199 16.15
54759299 16.16
54759399 16.0457
54759499 16.0309
54759599 16.0313
54759699 16.0466
54759799 15.9592
54759899 15.9085
54759999 15.7883
54760099 15.6938
54760199 15.5587
54760299 15.4393
54760399 15.3361
54760499 15.2328
54760599 15.1427
54760699 15.0837
54760799 15.0607
54760899 15.0133
54760999 14.9028
54761099 14.878
54761199 14.7838
54761299 14.6889
54761399 14.5619
54761499 14.4488
54761599 14.4134
54761699 14.3421
54761799 14.258
54761899 14.2398
54761999 14.2874
54762099 14.2967
54762199 14.3766
54762299 14.4949
54762399 14.5083
54762499 14.5098
54762599 14.5332
54762699 14.5265
54762799 14.6359
54762899 14.7379
54762999 14.8604
54763099 14.9155
54763199 15.0116
54763299 15.1181
54763399 15.2293
54763499 15.3547
54763599 15.4338
54763699 15.4638
54763799 15.4614
54763899 15.5028
54763999 15.5541
54764099 15.611
54764199 15.6553
54764299 15.6053
54764399 15.5659
54764499 15.4762
54764599 15.3867
54764699 15.2874
54764799 15.3588
54764899 15.3211
54764999 15.2072
54765099 15.0956
54765199 14.9751
54765299 14.8629
54765399 14.7634
54765499 14.7386
54765599 14.662
54765699 14.7183
54765799 14.8472
54765899 14.9763
54765999 15.046
54766099 15.1293
54766199 15.2541
54766299 15.3826
54766399 15.3958
54766499 15.2763
54766599 15.1802
54766699 15.0525
54766799 14.9346
54766899 14.8796
54766999 14.9003
54767099 14.9504
54767199 14.999
54767299 15.042
54767399 15.0966
54767499 15.0651
54767599 14.9501
54767699 14.928
54767799 14.8883
54767899 14.8337
54767999 14.7182
54768099 14.6964
54768199 14.7559
54768299 14.8521
54768399 14.7945
54768499 14.7892
54768599 14.8994
54768699 15.0144
54768799 15.048
54768899 14.9822
54768999 15.0809
54769099 15.2036
54769199 15.181
54769299 15.25
54769399 15.3219
54769499 15.3492
54769599 15.2343
54769699 15.1484
54769799 15.0576
54769899 14.9856
54769999 14.857
54770099 14.7318
54770199 14.6014
54770299 14.4847
54770399 14.3827
54770499 14.2699
54770599 14.203
54770699 14.2109
54770799 14.1663
54770899 14.066
54770999 13.964
54771099 13.8641
54771199 13.8298
54771299 13.8121
54771399 13.7164
54771499 13.5996
54771599 13.5188
54771699 13.4182
54771799 13.4468
54771899 13.4778
54771999 13.5081
54772099 13.5359
54772199 13.5729
54772299 13.5645
54772399 13.6077
54772499 13.5692
54772599 13.5185
54772699 13.415
54772799 13.3291
54772899 13.2697
54772999 13.2643
54773099 13.3026
54773199 13.3241
54773299 13.3326
54773399 13.3997
54773499 13.5051
54773599 13.5307
54773699 13.6495
54773799 13.7959
54773899 13.916
54773999 13.9991
54774099 14.1235
54774199 14.2328
54774299 14.242
54774399 14.1966
54774499 14.1997
54774599 14.1828
54774699 14.0914
54774799 14.0089
54774899 13.945
54774999 13.8646
54775099 13.8761
54775199 13.9914
54775299 14.097
54775399 14.1231
54775499 14.0334
54775599 13.9174
54775699 13.8151
54775799 13.7026
54775899 13.6161
54775999 13.5414
54776099 13.456
54776199 13.3613
54776299 13.3224
54776399 13.3206
54776499 13.3231
54776599 13.3811
54776699 13.3707
54776799 13.34
54776899 13.2634
54776999 13.1752
54777099 13.0672
54777199 12.9862
54777299 13.0457
54777399 13.1709
54777499 13.3121
54777599 13.4277
54777699 13.495
54777799 13.5783
54777899 13.5334
54777999 13.5261
54778099 13.5882
54778199 13.6649
54778299 13.5968
54778399 13.4919
54778499 13.3821
54778599 13.2825
54778699 13.261
54778799 13.2342
54778899 13.1503
54778999 13.0964
54779099 13.036
54779199 12.9577
54779299 12.8969
54779399 12.8274
54779499 12.73
54779599 12.6356
54779699 12.6075
54779799 12.5651
54779899 12.5666
54779999 12.5815
54780099 12.5486
54780199 12.5187
54780299 12.5808
54780399 12.6765
54780499 12.8111
54780599 12.8379
54780699 12.8426
54780799 12.9711
54780899 13.1157
54780999 13.1195
54781099 13.0641
54781199 12.971
54781299 12.9087
54781399 12.8793
54781499 12.8314
54781599 12.8181
54781699 12.8084
54781799 12.7379
54781899 12.7923
54781999 12.8867
54782099 12.9205
54782199 12.9519
54782299 12.993
54782399 13.0962
54782499 13.2094
54782599 13.353
54782699 13.4497
54782799 13.5008
54782899 13.5958
54782999 13.5699
54783099 13.5505
54783199 13.5838
54783299 13.6282
54783399 13.7024
54783499 13.7096
54783599 13.7036
54783699 13.709
54783799 13.7302
54783899 13.6453
54783999 13.5331
54784099 13.4544
54784199 13.3411
54784299 13.2406
54784399 13.1552
54784499 13.0885
54784599 12.9847
54784699 12.8889
54784799 12.795
54784899 12.7458
54784999 12.8033
54785099 12.9068
54785199 12.9621
54785299 13.0344
54785399 12.9298
54785499 12.841
54785599 12.7445
54785699 12.6551
54785799 12.5916
54785899 12.5615
54785999 12.6065
54786099 12.541
54786199 12.5106
54786299 12.5037
54786399 12.5565
54786499 12.6006
54786599 12.6985
54786699 12.8265
54786799 12.9042
54786899 12.9336
54786999 12.9112
54787099 12.8264
54787199 12.765
54787299 12.7241
54787399 12.6654
54787499 12.6404
54787599 12.6104
54787699 12.5175
54787799 12.4413
54787899 12.4324
54787999 12.4649
54788099 12.5878
54788199 12.7359
54788299 12.8584
54788399 12.9833
54788499 12.9986
54788599 12.9528
54788699 12.904
54788799 12.9622
54788899 13.0477
54788999 13.1868
54789099 13.2989
54789199 13.413
54789299 13.5515
54789399 13.6643
54789499 13.7705
54789599 13.8832
54789699 14.0147
54789799 14.1214
54789899 14.2431
54789999 14.3621
54790099 14.4834
54790199 14.6062
54790299 14.6712
54790399 14.7665
54790499 14.8353
54790599 14.8572
54790699 14.9025
54790799 14.944
54790899 14.9644
54790999 14.9544
54791099 14.8953
54791199 14.8182
54791299 14.8254
54791399 14.8447
54791499 14.824
54791599 14.8441
54791699 14.8925
54791799 14.8784
54791899 14.883
54791999 14.8577
54792099 14.8705
54792199 14.9025
54792299 14.8716
54792399 14.762
54792499 14.7164
54792599 14.769
54792699 14.8089
54792799 14.9366
54792899 15.0625
54792999 15.0951
54793099 15.2119
54793199 15.2955
54793299 15.336
54793399 15.4491
54793499 15.5426
54793599 15.6637
54793699 15.7801
54793799 15.8062
54793899 15.8105
54793999 15.6898
54794099 15.5622
54794199 15.4932
54794299 15.4396
54794399 15.5021
54794499 15.501
54794599 15.4906
54794699 15.3978
54794799 15.2853
54794899 15.1688
54794999 15.0562
54795099 14.9754
54795199 14.9504
54795299 14.8544
54795399 14.7562
54795499 14.6711
54795599 14.5637
54795699 14.5857
54795799 14.6856
54795899 14.7346
54795999 14.7235
54796099 14.6372
54796199 14.549
54796299 14.4419
54796399 14.4605
54796499 14.5078
54796599 14.5737
54796699 14.6891
54796799 14.8175
54796899 14.8122
54796999 14.691
54797099 14.5981
54797199 14.4981
54797299 14.4125
54797399 14.3616
54797499 14.4527
54797599 14.5314
54797699 14.6326
54797799 14.704
54797899 14.6509
54797999 14.608
54798099 14.6119
54798199 14.6511
54798299 14.6647
54798399 14.6708
54798499 14.6858
54798599 14.635
54798699 14.6032
54798799 14.472
54798899 14.3465
54798999 14.2383
54799099 14.1292
54799199 14.1161
54799299 14.1685
54799399 14.1435
54799499 14.1314
54799599 14.1887
54799699 14.2552
54799799 14.3391
54799899 14.4382
54799999 14.5019
54800099 14.5693
54800199 14.6028
54800299 14.6698
54800399 14.6007
54800499 14.5507
54800599 14.4915
54800699 14.4115
54800799 14.3826
54800899 14.3372
54800999 14.3232
54801099 14.2428
54801199 14.1273
54801299 14.1472
54801399 14.2515
54801499 14.3334
54801599 14.3372
54801699 14.3526
54801799 14.3604
54801899 14.4323
54801999 14.525
54802099 14.5882
54802199 14.5657
54802299 14.4799
54802399 14.3834
54802499 14.2839
54802599 14.1665
54802699 14.0892
54802799 14.0706
54802899 14.1037
54802999 14.1661
54803099 14.281
54803199 14.396
54803299 14.4867
54803399 14.5659
54803499 14.684
54803599 14.7286
54803699 14.6263
54803799 14.5033
54803899 14.4684
54803999 14.3894
54804099 14.2834
54804199 14.185
54804299 14.1205
54804399 14.0827
54804499 14.066
54804599 13.9985
54804699 13.9452
54804799 14.0087
54804899 14.0439
54804999 14.1657
54805099 14.2685
54805199 14.3613
54805299 14.4639
54805399 14.5456
54805499 14.4972
54805599 14.424
54805699 14.4339
54805799 14.5574
54805899 14.6406
54805999 14.6064
54806099 14.5289
54806199 14.543
54806299 14.5163
54806399 14.4457
54806499 14.3425
54806599 14.2164
54806699 14.163
54806799 14.0612
54806899 14.0091
54806999 14.0418
54807099 14.1418
54807199 14.2474
54807299 14.3306
54807399 14.4062
54807499 14.4824
54807599 14.5646
54807699 14.5815
54807799 14.6292
54807899 14.5904
54807999 14.5011
54808099 14.4025
54808199 14.3855
54808299 14.3977
54808399 14.4722
54808499 14.5642
54808599 14.5902
54808699 14.5442
54808799 14.4989
54808899 14.4004
54808999 14.2887
54809099 14.1794
54809199 14.0906
54809299 14.1141
54809399 14.1916
54809499 14.3147
54809599 14.4192
54809699 14.4548
54809799 14.5013
54809899 14.4479
54809999 14.3626
54810099 14.3242
54810199 14.3516
54810299 14.3893
54810399 14.5228
54810499 14.6142
54810599 14.5662
54810699 14.4713
54810799 14.3963
54810899 14.2826
54810999 14.2992
54811099 14.3031
54811199 14.3561
54811299 14.3837
54811399 14.472
54811499 14.5004
54811599 14.4575
54811699 14.4184
54811799 14.3284
54811899 14.3175
54811999 14.4324
54812099 14.4932
54812199 14.6131
54812299 14.7395
54812399 14.8594
54812499 14.9635
54812599 15.0308
54812699 15.0433
54812799 15.0381
54812899 14.9517
54812999 14.9788
54813099 15.0197
54813199 15.1209
54813299 15.2364
54813399 15.325
54813499 15.4021
54813599 15.5206
54813699 15.5864
54813799 15.5952
54813899 15.5199
54813999 15.4506
54814099 15.3458
54814199 15.2601
54814299 15.305
54814399 15.31
54814499 15.3856
54814599 15.4896
54814699 15.5952
54814799 15.717
54814899 15.8391
54814999 15.9454
54815099 15.998
54815199 15.9601
54815299 15.8411
54815399 15.7179
54815499 15.5994
54815599 15.5602
54815699 15.6052
54815799 15.6809
54815899 15.6554
54815999 15.5899
54816099 15.4735
54816199 15.3815
54816299 15.279
54816399 15.2619
54816499 15.2064
54816599 15.1048
54816699 14.9713
54816799 14.8655
54816899 14.7692
54816999 14.6423
54817099 14.5379
54817199 14.4191
54817299 14.3127
54817399 14.2349
54817499 14.1329
54817599 14.0311
54817699 13.9524
54817799 13.843
54817899 13.7413
54817999 13.6566
54818099 13.5648
54818199 13.4582
54818299 13.4179
54818399 13.3675
54818499 13.4559
54818599 13.4671
54818699 13.4767
54818799 13.5373
54818899 13.4657
54818999 13.3981
54819099 13.3575
54819199 13.3124
54819299 13.2178
54819399 13.1261
54819499 13.0839
54819599 13.0491
54819699 13.1483
54819799 13.1589
54819899 13.155
54819999 13.1679
54820099 13.1008
54820199 13.0585
54820299 12.9541
54820399 12.8437
54820499 12.7979
54820599 12.7512
54820699 12.6769
54820799 12.6621
54820899 12.6118
54820999 12.5402
54821099 12.5155
54821199 12.5841
54821299 12.6522
54821399 12.6754
54821499 12.6033
54821599 12.4976
54821699 12.4816
54821799 12.4237
54821899 12.3285
54821999 12.2738
54822099 12.2414
54822199 12.1713
54822299 12.1424
54822399 12.1772
54822499 12.3005
54822599 12.3318
54822699 12.2996
54822799 12.3191
54822899 12.2763
54822999 12.2308
54823099 12.1859
54823199 12.1176
54823299 12.0355
54823399 12.0631
54823499 12.0792
54823599 12.0657
54823699 12.0569
54823799 11.9661
54823899 11.8688
54823999 11.7881
54824099 11.7104
54824199 11.6727
54824299 11.6651
54824399 11.7465
54824499 11.8295
54824599 11.9392
54824699 12.0368
54824799 12.1363
54824899 12.2815
54824999 12.4332
54825099 12.5595
54825199 12.6863
54825299 12.802
54825399 12.8548
54825499 12.8846
54825599 12.9735
54825699 13.0387
54825799 13.1166
54825899 13.1401
54825999 13.2089
54826099 13.2497
54826199 13.3437
54826299 13.4693
54826399 13.6214
54826499 13.6856
54826599 13.6486
54826699 13.6571
54826799 13.7597
54826899 13.7422
54826999 13.7573
54827099 13.856
54827199 13.9383
54827299 13.9989
54827399 14.1045
54827499 14.1486
54827599 14.0723
54827699 13.9643
54827799 13.8488
54827899 13.7815
54827999 13.7553
54828099 13.7453
54828199 13.7064
54828299 13.6241
54828399 13.5439
54828499 13.4872
54828599 13.4695
54828699 13.4025
54828799 13.3054
54828899 13.3391
54828999 13.4407
54829099 13.4836
54829199 13.5634
54829299 13.5981
54829399 13.5519
54829499 13.4635
54829599 13.3583
54829699 13.3937
54829799 13.5346
54829899 13.6656
54829999 13.7951
54830099 13.883
54830199 13.9882
54830299 14.062
54830399 14.0334
54830499 13.9277
54830599 13.8421
54830699 13.7447
54830799 13.6771
54830899 13.6095
54830999 13.6057
54831099 13.5182
54831199 13.4256
54831299 13.3629
54831399 13.3338
54831499 13.2483
54831599 13.1899
54831699 13.1939
54831799 13.2464
54831899 13.2663
54831999 13.2203
54832099 13.2016
54832199 13.1574
54832299 13.0555
54832399 12.9539
54832499 12.9372
54832599 12.8971
54832699 12.8971
54832799 12.892
54832899 12.9221
54832999 13.0723
54833099 13.1191
54833199 13.1443
54833299 13.2448
54833399 13.3512
54833499 13.4714
54833599 13.5272
54833699 13.5778
54833799 13.6376
54833899 13.7254
54833999 13.7874
54834099 13.8072
54834199 13.7398
54834299 13.6549
54834399 13.5561
54834499 13.532
54834599 13.5266
54834699 13.4397
54834799 13.326
54834899 13.2215
54834999 13.1601
54835099 13.1152
54835199 13.1166
54835299 13.1509
54835399 13.1788
54835499 13.2094
54835599 13.2296
54835699 13.2223
54835799 13.3572
54835899 13.4173
54835999 13.4113
54836099 13.5293
54836199 13.6368
54836299 13.7667
54836399 13.8532
54836499 13.8142
54836599 13.7582
54836699 13.6669
54836799 13.5755
54836899 13.5344
54836999 13.5605
54837099 13.6834
54837199 13.8077
54837299 13.8758
54837399 14.0176
54837499 14.1233
54837599 14.1936
54837699 14.2
54837799 14.093
54837899 14.0065
54837999 13.8953
54838099 13.8172
54838199 13.7597
54838299 13.7296
54838399 13.7014
54838499 13.5868
54838599 13.4949
54838699 13.4245
54838799 13.3272
54838899 13.2353
54838999 13.1288
54839099 13.0285
54839199 12.939
54839299 12.9279
54839399 12.8695
54839499 12.8348
54839599 12.7574
54839699 12.6601
54839799 12.6307
54839899 12.6126
54839999 12.5469
54840099 12.5383
54840199 12.4483
54840299 12.3691
54840399 12.3209
54840499 12.2701
54840599 12.2834
54840699 12.2832
54840799 12.2798
54840899 12.2509
54840999 12.1592
54841099 12.1876
54841199 12.3155
54841299 12.3658
54841399 12.2968
54841499 12.2515
54841599 12.2922
54841699 12.4304
54841799 12.5792
54841899 12.6224
54841999 12.5365
54842099 12.4485
54842199 12.3648
54842299 12.2635
54842399 12.1586
54842499 12.0723
54842599 12.0273
54842699 12.0862
54842799 12.2065
54842899 12.2754
54842999 12.2736
54843099 12.3354
54843199 12.3678
54843299 12.275
54843399 12.1988
54843499 12.1106
54843599 12.023
54843699 11.9328
54843799 11.8552
54843899 11.7597
54843999 11.7066
54844099 11.7207
54844199 11.8071
54844299 11.9123
54844399 11.9288
54844499 11.9642
54844599 12.0369
54844699 12.1479
54844799 12.214
54844899 12.2319
54844999 12.25
54845099 12.318
54845199 12.3706
54845299 12.346
54845399 12.2573
54845499 12.179
54845599 12.1304
54845699 12.1612
54845799 12.2345
54845899 12.345
54845999 12.4168
54846099 12.4701
54846199 12.5127
54846299 12.5503
54846399 12.5564
54846499 12.6976
54846599 12.7158
54846699 12.6918
54846799 12.6875
54846899 12.6422
54846999 12.5803
54847099 12.6134
54847199 12.6658
54847299 12.6042
54847399 12.5995
54847499 12.5394
54847599 12.4684
54847699 12.4202
54847799 12.3671
54847899 12.2773
54847999 12.266
54848099 12.318
54848199 12.2963
54848299 12.2422
54848399 12.2357
54848499 12.2116
54848599 12.2792
54848699 12.369
54848799 12.4319
54848899 12.3962
54848999 12.3467
54849099 12.3165
54849199 12.2693
54849299 12.1777
54849399 12.1816
54849499 12.3249
54849599 12.3806
54849699 12.3573
54849799 12.2852
54849899 12.1916
54849999 12.1307
54850099 12.1073
54850199 12.1053
54850299 12.1734
54850399 12.304
54850499 12.4229
54850599 12.5085
54850699 12.5466
54850799 12.492
54850899 12.3914
54850999 12.294
54851099 12.2198
54851199 12.1305
54851299 12.0866
54851399 12.0046
54851499 12.0123
54851599 11.938
54851699 11.8457
54851799 11.7888
54851899 11.8048
54851999 11.8309
54852099 11.8793
54852199 11.9078
54852299 11.8883
54852399 11.981
54852499 12.0429
54852599 12.0815
54852699 12.0375
54852799 11.9939
54852899 12.0268
54852999 12.1002
54853099 12.0762
54853199 11.9796
54853299 11.9098
54853399 11.8591
54853499 11.8958
54853599 12.0077
54853699 12.1067
54853799 12.227
54853899 12.2547
54853999 12.3601
54854099 12.4926
54854199 12.6135
54854299 12.6788
54854399 12.6575
54854499 12.6615
54854599 12.8026
54854699 12.8469
54854799 12.8106
54854899 12.8798
54854999 13.0184
54855099 13.1512
54855199 13.2871
54855299 13.4163
54855399 13.5388
54855499 13.6664
54855599 13.7921
54855699 13.8761
54855799 13.9142
54855899 13.8762
54855999 13.7606
54856099 13.6781
54856199 13.5811
54856299 13.4797
54856399 13.4097
54856499 13.3035
54856599 13.2223
54856699 13.1996
54856799 13.2422
54856899 13.3792
54856999 13.4508
54857099 13.496
54857199 13.586
54857299 13.5633
54857399 13.5008
54857499 13.4017
54857599 13.2918
54857699 13.2156
54857799 13.243
54857899 13.2514
54857999 13.17
54858099 13.1485
54858199 13.096
54858299 13.0077
54858399 12.9769
54858499 12.9955
54858599 13.0462
54858699 13.139
54858799 13.2749
54858899 13.3423
54858999 13.4042
54859099 13.481
54859199 13.5843
54859299 13.6771
54859399 13.7441
54859499 13.8752
54859599 13.9913
54859699 14.1272
54859799 14.2535
54859899 14.3101
54859999 14.3914
54860099 14.4264
54860199 14.5215
54860299 14.5498
54860399 14.5156
54860499 14.6005
54860599 14.72
54860699 14.8312
54860799 14.8379
54860899 14.9255
54860999 14.9308
54861099 14.9125
54861199 14.9507
54861299 15.0569
54861399 15.1579
54861499 15.2287
54861599 15.2888
54861699 15.3482
54861799 15.3926
54861899 15.4741
54861999 15.5587
54862099 15.6707
54862199 15.728
54862299 15.7627
54862399 15.8303
54862499 15.9301
54862599 16.0209
54862699 16.1349
54862799 16.1924
54862899 16.1301
54862999 16.0948
54863099 16.07
54863199 16.0466
54863299 15.9581
54863399 15.8785
54863499 15.8932
54863599 15.794
54863699 15.771
54863799 15.7859
54863899 15.8362
54863999 15.8018
54864099 15.723
54864199 15.7727
54864299 15.8648
54864399 15.9213
54864499 15.9673
54864599 15.9632
54864699 15.9704
54864799 16.0577
54864899 16.1573
54864999 16.2671
54865099 16.3596
54865199 16.4646
54865299 16.582
54865399 16.6164
54865499 16.6247
54865599 16.7199
54865699 16.7796
54865799 16.8232
54865899 16.8917
54865999 16.9905
54866099 17.094
54866199 17.1984
54866299 17.2587
54866399 17.2776
54866499 17.2746
54866599 17.3209
54866699 17.3439
54866799 17.3489
54866899 17.4438
54866999 17.5459
54867099 17.5921
54867199 17.5658
54867299 17.476
54867399 17.3323
54867499 17.2438
54867599 17.2128
54867699 17.3105
54867799 17.4057
54867899 17.4333
54867999 17.5159
54868099 17.6011
54868199 17.6858
54868299 17.7751
54868399 17.8415
54868499 17.9348
54868599 17.9997
54868699 18.051
54868799 18.0457
54868899 18.1247
54868999 18.219
54869099 18.3191
54869199 18.4013
54869299 18.4892
54869399 18.5017
54869499 18.4355
54869599 18.4076
54869699 18.3594
54869799 18.2804
54869899 18.1898
54869999 18.0559
54870099 17.8968
54870199 17.7777
54870299 17.6396
54870399 17.5059
54870499 17.4312
54870599 17.3775
54870699 17.3006
54870799 17.2444
54870899 17.2763
54870999 17.2984
54871099 17.3783
54871199 17.4257
54871299 17.3497
54871399 17.2348
54871499 17.1152
54871599 16.9695
54871699 16.8403
54871799 16.7194
54871899 16.6025
54871999 16.4729
54872099 16.3785
54872199 16.2681
54872299 16.2563
54872399 16.3291
54872499 16.4463
54872599 16.5453
54872699 16.6028
54872799 16.6692
54872899 16.628
54872999 16.5362
54873099 16.5796
54873199 16.6749
54873299 16.7267
54873399 16.8228
54873499 16.8942
54873599 16.8009
54873699 16.7536
54873799 16.6712
54873899 16.5669
54873999 16.5511
54874099 16.5806
54874199 16.5787
54874299 16.5248
54874399 16.428
54874499 16.4572
54874599 16.4574
54874699 16.4406
54874799 16.4987
54874899 16.524
54874999 16.4294
54875099 16.2956
54875199 16.2311
54875299 16.1971
54875399 16.142
54875499 16.1483
54875599 16.0622
54875699 15.9847
54875799 15.8625
54875899 15.7312
54875999 15.6476
54876099 15.5163
54876199 15.4452
54876299 15.3839
54876399 15.268
54876499 15.1424
54876599 15.0135
54876699 14.9044
54876799 14.8051
54876899 14.7811
54876999 14.7821
54877099 14.8735
54877199 14.988
54877299 15.1038
54877399 15.227
54877499 15.2835
54877599 15.3303
54877699 15.3924
54877799 15.3647
54877899 15.3199
54877999 15.2464
54878099 15.173
54878199 15.0599
54878299 14.9876
54878399 14.9197
54878499 14.9124
54878599 14.9233
54878699 14.9669
54878799 15.0682
54878899 15.0671
54878999 14.9949
54879099 14.9808
54879199 14.8788
54879299 14.8036
54879399 14.7795
54879499 14.7972
54879599 14.9085
54879699 14.919
54879799 14.8413
54879899 14.764
54879999 14.6423
54880099 14.5507
54880199 14.4355
54880299 14.3276
54880399 14.2688
54880499 14.2721
54880599 14.2196
54880699 14.2248
54880799 14.1288
54880899 14.0907
54880999 14.0729
54881099 14.06
54881199 14.0494
54881299 13.969
54881399 13.9651
54881499 13.966
54881599 13.8476
54881699 13.7318
54881799 13.6465
54881899 13.5493
54881999 13.4777
54882099 13.4484
54882199 13.3589
54882299 13.2718
54882399 13.1671
54882499 13.0861
54882599 13.039
54882699 13.1332
54882799 13.2586
54882899 13.3734
54882999 13.4066
54883099 13.4558
54883199 13.478
54883299 13.5591
54883399 13.6071
54883499 13.6173
54883599 13.6166
54883699 13.6635
54883799 13.7037
54883899 13.6407
54883999 13.5582
54884099 13.5534
54884199 13.4929
54884299 13.5868
54884399 13.7114
54884499 13.7906
54884599 13.7692
54884699 13.7364
54884799 13.7381
54884899 13.633
54884999 13.6453
54885099 13.5877
54885199 13.5473
54885299 13.4435
54885399 13.3836
54885499 13.4364
54885599 13.5151
54885699 13.5764
54885799 13.6589
54885899 13.7933
54885999 13.87
54886099 13.9923
54886199 14.1039
54886299 14.2233
54886399 14.3466
54886499 14.4632
54886599 14.5756
54886699 14.6981
54886799 14.7367
54886899 14.6518
54886999 14.5429
54887099 14.5278
54887199 14.4462
54887299 14.3231
54887399 14.2036
54887499 14.1039
54887599 14.0135
54887699 13.8931
54887799 13.7798
54887899 13.6651
54887999 13.6566
54888099 13.6067
54888199 13.5979
54888299 13.4963
54888399 13.3963
54888499 13.3469
54888599 13.3467
54888699 13.307
54888799 13.2283
54888899 13.2701
54888999 13.4099
54889099 13.5538
54889199 13.6756
54889299 13.7796
54889399 13.8171
54889499 13.6966
54889599 13.5873
54889699 13.6027
54889799 13.623
54889899 13.5375
54889999 13.4758
54890099 13.4201
54890199 13.3672
54890299 13.2821
54890399 13.178
54890499 13.1098
54890599 13.0044
54890699 12.9202
54890799 12.8179
54890899 12.7443
54890999 12.697
54891099 12.6385
54891199 12.5505
54891299 12.4901
54891399 12.5501
54891499 12.6177
54891599 12.6502
54891699 12.7508
54891799 12.9026
54891899 13.0242
54891999 13.169
54892099 13.2474
54892199 13.1728
54892299 13.1555
54892399 13.2617
54892499 13.3661
54892599 13.3866
54892699 13.4089
54892799 13.5064
54892899 13.6339
54892999 13.6357
54893099 13.6802
54893199 13.726
54893299 13.8064
54893399 13.8169
54893499 13.7715
54893599 13.7572
54893699 13.6682
54893799 13.5928
54893899 13.4972
54893999 13.3996
54894099 13.3179
54894199 13.2303
54894299 13.129
54894399 13.0981
54894499 13.0804
54894599 13.0837
54894699 13.1158
54894799 13.0969
54894899 13.138
54894999 13.2295
54895099 13.364
54895199 13.4455
54895299 13.5004
54895399 13.6157
54895499 13.7077
54895599 13.7193
54895699 13.8024
54895799 13.8793
54895899 13.8857
54895999 13.9644
54896099 13.9958
54896199 14.1092
54896299 14.2122
54896399 14.1754
54896499 14.0916
54896599 13.9797
54896699 13.8759
54896799 13.7833
54896899 13.7112
54896999 13.6937
54897099 13.7342
54897199 13.805
54897299 13.9342
54897399 14.0541
54897499 14.1791
54897599 14.3066
54897699 14.295
54897799 14.203
54897899 14.0926
54897999 13.9838
54898099 13.8814
54898199 13.7956
54898299 13.6895
54898399 13.58
54898499 13.5593
54898599 13.5924
54898699 13.6714
54898799 13.7204
54898899 13.8489
54898999 13.9385
54899099 13.9556
54899199 13.9274
54899299 13.9988
54899399 14.0364
54899499 14.0036
54899599 14.0529
54899699 14.0681
54899799 14.0661
54899899 14.0701
54899999 14.1175
54900099 14.2372
54900199 14.3545
54900299 14.4645
54900399 14.5716
54900499 14.699
54900599 14.8061
54900699 14.9029
54900799 14.9745
54900899 15.0416
54900999 14.9427
54901099 14.824
54901199 14.713
54901299 14.6219
54901399 14.5505
54901499 14.4589
54901599 14.4479
54901699 14.4158
54901799 14.4271
54901899 14.4497
54901999 14.5083
54902099 14.485
54902199 14.3691
54902299 14.3123
54902399 14.2238
54902499 14.1641
54902599 14.2015
54902699 14.3362
54902799 14.4171
54902899 14.454
54902999 14.4966
54903099 14.4652
54903199 14.347
54903299 14.2282
54903399 14.1692
54903499 14.1466
54903599 14.0532
54903699 13.9738
54903799 13.9938
54903899 14.1134
54903999 14.2188
54904099 14.3464
54904199 14.3902
54904299 14.3141
54904399 14.2345
54904499 14.1611
54904599 14.0631
54904699 14.029
54904799 14.0803
54904899 14.1344
54904999 14.2729
54905099 14.3956
54905199 14.529
54905299 14.6609
54905399 14.7795
54905499 14.9063
54905599 15.0215
54905699 15.1495
54905799 15.2222
54905899 15.245
54905999 15.2575
54906099 15.1788
54906199 15.0746
54906299 14.9729
54906399 14.8732
54906499 14.8347
54906599 14.7292
54906699 14.6052
54906799 14.5043
54906899 14.383
54906999 14.2793
54907099 14.2698
54907199 14.2485
54907299 14.1766
54907399 14.0608
54907499 13.9567
54907599 13.8612
54907699 13.7845
54907799 13.7031
54907899 13.589
54907999 13.5082
54908099 13.4313
54908199 13.4322
54908299 13.4646
54908399 13.4643
54908499 13.4708
54908599 13.5186
54908699 13.5012
54908799 13.4821
54908899 13.4967
54908999 13.5095
54909099 13.5717
54909199 13.6272
54909299 13.5509
54909399 13.481
54909499 13.472
54909599 13.5123
54909699 13.6388
54909799 13.7444
54909899 13.8238
54909999 13.8936
54910099 14.0326
54910199 14.1538
54910299 14.1662
54910399 14.2411
54910499 14.3319
54910599 14.4173
54910699 14.4457
54910799 14.3432
54910899 14.2185
54910999 14.1493
54911099 14.109
54911199 14.2082
54911299 14.2892
54911399 14.2329
54911499 14.1322
54911599 14.0385
54911699 13.9514
54911799 13.8366
54911899 13.7581
54911999 13.7347
54912099 13.7464
54912199 13.8588
54912299 13.9825
54912399 14.1144
54912499 14.1712
54912599 14.2141
54912699 14.1824
54912799 14.078
54912899 14.0186
54912999 13.9627
54913099 13.8576
54913199 13.785
54913299 13.7633
54913399 13.7595
54913499 13.8188
54913599 13.9255
54913699 14.0578
54913799 14.1078
54913899 14.0157
54913999 13.9146
54914099 13.8782
54914199 13.8113
54914299 13.7035
54914399 13.6793
54914499 13.7528
54914599 13.8644
54914699 13.8383
54914799 13.753
54914899 13.6623
54914999 13.5459
54915099 13.4479
54915199 13.4136
54915299 13.3991
54915399 13.3776
54915499 13.3264
54915599 13.2243
54915699 13.1157
54915799 13.019
54915899 13.0449
54915999 13.1319
54916099 13.1785
54916199 13.1784
54916299 13.0933
54916399 13.0415
54916499 12.9335
54916599 12.8832
54916699 12.8863
54916799 12.915
54916899 13.0097
54916999 13.1236
54917099 13.2455
54917199 13.3224
54917299 13.3067
54917399 13.3143
54917499 13.3427
54917599 13.4662
54917699 13.5979
54917799 13.699
54917899 13.7878
54917999 13.8422
54918099 13.9364
54918199 14.0446
54918299 14.0434
54918399 14.1082
54918499 14.2101
54918599 14.3016
54918699 14.3638
54918799 14.326
54918899 14.2851
54918999 14.2081
54919099 14.1101
54919199 14.0197
54919299 14.0091
54919399 14.0557
54919499 14.1401
54919599 14.1969
54919699 14.3236
54919799 14.4614
54919899 14.5348
54919999 14.5332
54920099 14.5463
54920199 14.5289
54920299 14.4243
54920399 14.3552
54920499 14.2444
54920599 14.1289
54920699 14.0457
54920799 13.9883
54920899 14.0249
54920999 13.9884
54921099 13.8977
54921199 13.8082
54921299 13.7455
54921399 13.6591
54921499 13.576
54921599 13.6059
54921699 13.6318
54921799 13.6072
54921899 13.5063
54921999 13.4572
54922099 13.48
54922199 13.511
54922299 13.6337
54922399 13.7716
54922499 13.8373
54922599 13.9519
54922699 13.9776
54922799 13.9523
54922899 13.8649
54922999 13.9001
54923099 14.037
54923199 14.1691
54923299 14.2494
54923399 14.272
54923499 14.3628
54923599 14.4017
54923699 14.3519
54923799 14.2657
54923899 14.1568
54923999 14.0653
54924099 14.0587
54924199 14.0688
54924299 14.1605
54924399 14.2181
54924499 14.2524
54924599 14.3768
54924699 14.4475
54924799 14.4427
54924899 14.3395
54924999 14.218
54925099 14.126
54925199 14.0412
54925299 14.0477
54925399 14.1289
54925499 14.1976
54925599 14.1941
54925699 14.1543
54925799 14.1658
54925899 14.2235
54925999 14.3291
54926099 14.4512
54926199 14.5539
54926299 14.6022
54926399 14.6142
54926499 14.5758
54926599 14.4917
54926699 14.4427
54926799 14.4416
54926899 14.4443
54926999 14.4306
54927099 14.3713
54927199 14.3195
54927299 14.3237
54927399 14.4027
54927499 14.5307
54927599 14.6455
54927699 14.6744
54927799 14.7079
54927899 14.6394
54927999 14.6145
54928099 14.7088
54928199 14.8019
54928299 14.7767
54928399 14.6778
54928499 14.5519
54928599 14.4238
54928699 14.3823
54928799 14.2941
54928899 14.2419
54928999 14.2322
54929099 14.2266
54929199 14.2109
54929299 14.1057
54929399 13.9867
54929499 13.8737
54929599 13.7874
54929699 13.7141
54929799 13.6221
54929899 13.6175
54929999 13.6779
54930099 13.736
54930199 13.8124
54930299 13.8858
54930399 13.9846
54930499 14.0778
54930599 14.1731
54930699 14.1727
54930799 14.1953
54930899 14.3188
54930999 14.4129
54931099 14.4103
54931199 14.4432
54931299 14.5391
54931399 14.6625
54931499 14.678
54931599 14.755
54931699 14.8443
54931799 14.8432
54931899 14.8157
54931999 14.6987
54932099 14.6038
54932199 14.5591
54932299 14.4746
54932399 14.4086
54932499 14.3489
54932599 14.2746
54932699 14.1751
54932799 14.0973
54932899 14.1569
54932999 14.2801
54933099 14.3599
54933199 14.4045
54933299 14.3867
54933399 14.3918
54933499 14.4813
54933599 14.5938
54933699 14.7169
54933799 14.855
54933899 14.9778
54933999 15.1105
54934099 15.1886
54934199 15.1688
54934299 15.0662
54934399 15.0116
54934499 14.9078
54934599 14.8249
54934699 14.8464
54934799 14.8865
54934899 14.9971
54934999 15.0968
54935099 15.1865
54935199 15.2477
54935299 15.2007
54935399 15.0763
54935499 14.9493
54935599 14.8259
54935699 14.7334
54935799 14.7831
54935899 14.8896
54935999 15.0016
54936099 15.0837
54936199 15.1924
54936299 15.2112
54936399 15.1802
54936499 15.1704
54936599 15.2018
54936699 15.2212
54936799 15.2777
54936899 15.3984
54936999 15.4509
54937099 15.5182
54937199 15.5749
54937299 15.4752
54937399 15.3517
54937499 15.2706
54937599 15.3047
54937699 15.3494
54937799 15.3843
54937899 15.4047
54937999 15.4435
54938099 15.5067
54938199 15.4815
54938299 15.4818
54938399 15.5154
54938499 15.5169
54938599 15.4161
54938699 15.2798
54938799 15.1517
54938899 15.1228
54938999 15.0878
54939099 14.9595
54939199 14.9105
54939299 14.8153
54939399 14.7218
54939499 14.6442
54939599 14.5837
54939699 14.5579
54939799 14.6386
54939899 14.6619
54939999 14.7255
54940099 14.7931
54940199 14.7982
54940299 14.7729
54940399 14.7792
54940499 14.7847
54940599 14.8913
54940699 15.0072
54940799 15.0478
54940899 15.094
54940999 15.1882
54941099 15.2954
54941199 15.4137
54941299 15.5258
54941399 15.5826
54941499 15.4851
54941599 15.3514
54941699 15.2343
54941799 15.2317
54941899 15.3329
54941999 15.4616
54942099 15.5666
54942199 15.6906
54942299 15.8116
54942399 15.9231
54942499 16.0339
54942599 16.1331
54942699 16.1624
54942799 16.074
54942899 15.9365
54942999 15.8131
54943099 15.7519
54943199 15.836
54943299 15.9377
54943399 16.0013
54943499 15.9813
54943599 15.9824
54943699 16.0821
54943799 16.1566
54943899 16.1904
54943999 16.1352
54944099 16.1108
54944199 16.1497
54944299 16.0879
54944399 15.9549
54944499 15.8215
54944599 15.7796
54944699 15.6691
54944799 15.5791
54944899 15.4443
54944999 15.3704
54945099 15.2972
54945199 15.2175
54945299 15.1595
54945399 15.1806
54945499 15.2443
54945599 15.2801
54945699 15.2375
54945799 15.2222
54945899 15.2333
54945999 15.245
54946099 15.2982
54946199 15.3959
54946299 15.4337
54946399 15.4235
54946499 15.467
54946599 15.4084
54946699 15.3475
54946799 15.2189
54946899 15.1143
54946999 15.0101
54947099 15.0111
54947199 15.0129
54947299 15.0135
54947399 15.0235
54947499 15.0376
54947599 15.0421
54947699 14.9341
54947799 14.8423
54947899 14.7497
54947999 14.6363
54948099 14.5351
54948199 14.5514
54948299 14.6017
54948399 14.6053
54948499 14.6654
54948599 14.7528
54948699 14.8368
54948799 14.9145
54948899 14.9812
54948999 15.0895
54949099 15.1634
54949199 15.2613
54949299 15.2612
54949399 15.1626
54949499 15.0728
54949599 14.9972
54949699 14.9473
54949799 14.9165
54949899 14.8897
54949999 14.9406
54950099 15.0026
54950199 15.1258
54950299 15.222
54950399 15.3197
54950499 15.3682
54950599 15.3608
54950699 15.4625
54950799 15.5863
54950899 15.6091
54950999 15.5445
54951099 15.4345
54951199 15.3138
54951299 15.1992
54951399 15.0726
54951499 15.0097
54951599 15.01
54951699 15.0449
54951799 15.1745
54951899 15.2591
54951999 15.2926
54952099 15.2792
54952199 15.2751
54952299 15.337
54952399 15.4638
54952499 15.5636
54952599 15.6705
54952699 15.6685
54952799 15.6478
54952899 15.5228
54952999 15.466
54953099 15.426
54953199 15.3156
54953299 15.1981
54953399 15.1266
54953499 15.1447
54953599 15.1926
54953699 15.2509
54953799 15.2351
54953899 15.1897
54953999 15.1898
54954099 15.2597
54954199 15.3373
54954299 15.2336
54954399 15.1054
54954499 14.9937
54954599 14.8716
54954699 14.7614
54954799 14.672
54954899 14.6363
54954999 14.5195
54955099 14.4655
54955199 14.5209
54955299 14.6005
54955399 14.653
54955499 14.6196
54955599 14.5444
54955699 14.4663
54955799 14.3601
54955899 14.3373
54955999 14.254
54956099 14.2024
54956199 14.2437
54956299 14.302
54956399 14.3726
54956499 14.4915
54956599 14.6024
54956699 14.5749
54956799 14.5238
54956899 14.5784
54956999 14.6616
54957099 14.7077
54957199 14.7617
54957299 14.8839
54957399 14.9799
54957499 15.0194
54957599 15.0498
54957699 15.1342
54957799 15.253
54957899 15.2688
54957999 15.1778
54958099 15.1424
54958199 15.0339
54958299 14.9783
54958399 14.9706
54958499 14.859
54958599 14.7363
54958699 14.6287
54958799 14.5208
54958899 14.4045
54958999 14.2817
54959099 14.1763
54959199 14.186
54959299 14.3083
54959399 14.4066
54959499 14.5173
54959599 14.6286
54959699 14.6524
54959799 14.6739
54959899 14.736
54959999 14.8428
54960099 14.9736
54960199 15.0792
54960299 15.1643
54960399 15.2284
54960499 15.3364
54960599 15.4557
54960699 15.5675
54960799 15.6687
54960899 15.7668
54960999 15.8881
54961099 15.9782
54961199 16.088
54961299 16.1646
54961399 16.2692
54961499 16.3094
54961599 16.3262
54961699 16.3078
54961799 16.2063
54961899 16.0759
54961999 15.9571
54962099 15.8625
54962199 15.8148
54962299 15.7418
54962399 15.6747
54962499 15.6719
54962599 15.593
54962699 15.5456
54962799 15.5146
54962899 15.4516
54962999 15.4412
54963099 15.3857
54963199 15.2946
54963299 15.3212
54963399 15.361
54963499 15.4542
54963599 15.5746
54963699 15.6698
54963799 15.637
54963899 15.601
54963999 15.6244
54964099 15.6596
54964199 15.6739
54964299 15.6308
54964399 15.5121
54964499 15.4001
54964599 15.3018
54964699 15.2057
54964799 15.121
54964899 15.0132
54964999 14.8801
54965099 14.7578
54965199 14.7142
54965299 14.6768
54965399 14.6195
54965499 14.5304
54965599 14.4615
54965699 14.4573
54965799 14.4917
54965899 14.5016
54965999 14.4313
54966099 14.4142
54966199 14.3215
54966299 14.2518
54966399 14.2176
54966499 14.1127
54966599 13.9912
54966699 13.8924
54966799 13.779
54966899 13.6997
54966999 13.5978
54967099 13.5002
54967199 13.4592
54967299 13.461
54967399 13.4513
54967499 13.3851
54967599 13.2998
54967699 13.2001
54967799 13.1293
54967899 13.0825
54967999 13.0063
54968099 12.9808
54968199 12.9928
54968299 13.099
54968399 13.1787
54968499 13.3093
54968599 13.4118
54968699 13.4632
54968799 13.5737
54968899 13.6487
54968999 13.6826
54969099 13.7436
54969199 13.8652
54969299 13.9902
54969399 14.0498
54969499 14.1495
54969599 14.1355
54969699 14.1015
54969799 14.0122
54969899 13.8998
54969999 13.7802
54970099 13.6772
54970199 13.5804
54970299 13.4948
54970399 13.4018
54970499 13.332
54970599 13.2919
54970699 13.1938
54970799 13.0992
54970899 13.0064
54970999 12.9875
54971099 12.9218
54971199 12.8469
54971299 12.7738
54971399 12.7579
54971499 12.7149
54971599 12.6818
54971699 12.6694
54971799 12.7108
54971899 12.7564
54971999 12.7844
54972099 12.7884
54972199 12.808
54972299 12.8706
54972399 13.0005
54972499 13.0967
54972599 13.0677
54972699 13.0203
54972799 13.0184
54972899 13.0114
54972999 12.9994
54973099 12.9788
54973199 12.9139
54973299 12.9037
54973399 12.8206
54973499 12.7462
54973599 12.7665
54973699 12.8083
54973799 12.7146
54973899 12.6313
54973999 12.5607
54974099 12.5709
54974199 12.658
54974299 12.7081
54974399 12.7076
54974499 12.6849
54974599 12.6416
54974699 12.5839
54974799 12.5241
54974899 12.4422
54974999 12.3583
54975099 12.2674
54975199 12.1924
54975299 12.0926
54975399 12.042
54975499 12.0195
54975599 11.9933
54975699 11.9888
54975799 11.9109
54975899 11.8667
54975999 11.9962
54976099 12.1531
54976199 12.265
54976299 12.3922
54976399 12.3499
54976499 12.2791
54976599 12.2341
54976699 12.3346
54976799 12.4683
54976899 12.5836
54976999 12.7372
54977099 12.8717
54977199 12.883
54977299 12.8031
54977399 12.7268
54977499 12.6325
54977599 12.532
54977699 12.445
54977799 12.4212
54977899 12.3977
54977999 12.2984
54978099 12.2054
54978199 12.1223
54978299 12.0433
54978399 12.0215
54978499 12.0424
54978599 12.0391
54978699 12.1437
54978799 12.2633
54978899 12.3665
54978999 12.4922
54979099 12.5628
54979199 12.6143
54979299 12.6719
54979399 12.6436
54979499 12.5911
54979599 12.6271
54979699 12.6027
54979799 12.6169
54979899 12.7557
54979999 12.8557
54980099 12.8535
54980199 12.8791
54980299 12.8349
54980399 12.8562
54980499 12.9613
54980599 12.9841
54980699 12.9593
54980799 13.0306
54980899 13.0854
54980999 12.9985
54981099 12.8985
54981199 12.8546
54981299 12.9235
54981399 12.9623
54981499 12.9226
54981599 12.9554
54981699 12.9195
54981799 12.8554
54981899 12.7645
54981999 12.6768
54982099 12.63
54982199 12.5831
54982299 12.609
54982399 12.6348
54982499 12.7589
54982599 12.8741
54982699 12.8672
54982799 12.8024
54982899 12.7691
54982999 12.7428
54983099 12.8541
54983199 12.9984
54983299 13.1308
54983399 13.1928
54983499 13.2687
54983599 13.4085
54983699 13.5453
54983799 13.63
54983899 13.7517
54983999 13.8303
54984099 13.8634
54984199 13.9385
54984299 14.0693
54984399 14.167
54984499 14.1577
54984599 14.1145
54984699 14.0887
54984799 14.1361
54984899 14.0815
54984999 13.9581
54985099 13.8398
54985199 13.7399
54985299 13.7663
54985399 13.8246
54985499 13.8036
54985599 13.8829
54985699 14.0222
54985799 14.118
54985899 14.0912
54985999 14.0481
54986099 13.9581
54986199 13.9377
54986299 13.9791
54986399 14.0647
54986499 14.1079
54986599 14.0307
54986699 13.9369
54986799 13.8487
54986899 13.7378
54986999 13.6169
54987099 13.5712
54987199 13.6471
54987299 13.7535
54987399 13.8442
54987499 13.9564
54987599 13.9995
54987699 14.1095
54987799 14.2202
54987899 14.2919
54987999 14.3756
54988099 14.4085
54988199 14.3216
54988299 14.2365
54988399 14.1431
54988499 14.0793
54988599 14.1198
54988699 14.1973
54988799 14.2711
54988899 14.3596
54988999 14.486
54989099 14.5275
54989199 14.6052
54989299 14.6429
54989399 14.6503
54989499 14.5715
54989599 14.4543
54989699 14.3419
54989799 14.2861
54989899 14.2209
54989999 14.1349
54990099 14.0582
54990199 13.9942
54990299 14.0627
54990399 14.1543
54990499 14.2332
54990599 14.3596
54990699 14.4762
54990799 14.6063
54990899 14.6819
54990999 14.5919
54991099 14.588
54991199 14.6807
54991299 14.6929
54991399 14.5981
54991499 14.548
54991599 14.4533
54991699 14.3233
54991799 14.2654
54991899 14.2129
54991999 14.1713
54992099 14.1728
54992199 14.2651
54992299 14.3613
54992399 14.4436
54992499 14.4843
54992599 14.5389
54992699 14.6121
54992799 14.66
54992899 14.7539
54992999 14.8818
54993099 14.9563
54993199 15.0571
54993299 15.1192
54993399 15.0858
54993499 15.0306
54993599 14.92
54993699 14.8629
54993799 14.7927
54993899 14.7326
54993999 14.6867
54994099 14.5664
54994199 14.4804
54994299 14.3621
54994399 14.3756
54994499 14.3635
54994599 14.4194
54994699 14.3658
54994799 14.3644
54994899 14.4185
54994999 14.5285
54995099 14.5516
54995199 14.5011
54995299 14.4557
54995399 14.4946
54995499 14.4776
54995599 14.4268
54995699 14.3941
54995799 14.3151
54995899 14.3001
54995999 14.3086
54996099 14.3006
54996199 14.2444
54996299 14.2029
54996399 14.113
54996499 14.0303
54996599 13.9936
54996699 13.8976
54996799 13.8869
54996899 13.9948
54996999 14.1067
54997099 14.2157
54997199 14.3084
54997299 14.416
54997399 14.4911
54997499 14.5886
54997599 14.67
54997699 14.662
54997799 14.5721
54997899 14.4637
54997999 14.3463
54998099 14.2754
54998199 14.1886
54998299 14.185
54998399 14.2361
54998499 14.3602
54998599 14.4655
54998699 14.5
54998799 14.4742
54998899 14.3856
54998999 14.2629
54999099 14.2467
54999199 14.3154
54999299 14.3951
54999399 14.4168
54999499 14.4689
54999599 14.5209
54999699 14.4597
54999799 14.3532
54999899 14.257
54999999 14.244
55000099 14.3611
55000199 14.4435
55000299 14.4315
55000399 14.4362
55000499 14.3979
55000599 14.4351
55000699 14.4157
55000799 14.469
55000899 14.5491
55000999 14.6701
55001099 14.7727
55001199 14.8897
55001299 14.8868
55001399 14.8283
55001499 14.8776
55001599 14.8539
55001699 14.7399
55001799 14.7045
55001899 14.6779
55001999 14.6368
55002099 14.6546
55002199 14.729
55002299 14.7915
55002399 14.8751
55002499 14.8635
55002599 14.7852
55002699 14.7344
55002799 14.6449
55002899 14.5425
55002999 14.469
55003099 14.5191
55003199 14.6289
55003299 14.6271
55003399 14.6053
55003499 14.6403
55003599 14.5885
55003699 14.5925
55003799 14.7007
55003899 14.6544
55003999 14.5431
55004099 14.4286
55004199 14.3306
55004299 14.266
55004399 14.2111
55004499 14.2221
55004599 14.252
55004699 14.2246
55004799 14.2034
55004899 14.2906
55004999 14.3674
55005099 14.473
55005199 14.6009
55005299 14.7158
55005399 14.8275
55005499 14.9325
55005599 14.994
55005699 15.0873
55005799 15.2137
55005899 15.3383
55005999 15.3839
55006099 15.3308
55006199 15.2222
55006299 15.0945
55006399 15.0312
55006499 15.1038
55006599 15.0458
55006699 15.0274
55006799 15.1511
55006899 15.2692
55006999 15.38
55007099 15.4694
55007199 15.5461
55007299 15.6071
55007399 15.7304
55007499 15.8486
55007599 15.9014
55007699 15.9551
55007799 15.9168
55007899 15.9151
55007999 15.8587
55008099 15.731
55008199 15.6115
55008299 15.5523
55008399 15.5003
55008499 15.5466
55008599 15.5152
55008699 15.5367
55008799 15.608
55008899 15.5414
55008999 15.4587
55009099 15.4173
55009199 15.3166
55009299 15.2399
55009399 15.2205
55009499 15.2551
55009599 15.2876
55009699 15.2426
55009799 15.2075
55009899 15.2041
55009999 15.2833
55010099 15.4008
55010199 15.5292
55010299 15.6209
55010399 15.6176
55010499 15.5968
55010599 15.6566
55010699 15.6563
55010799 15.7248
55010899 15.7831
55010999 15.8867
55011099 15.9615
55011199 15.9356
55011299 15.8317
55011399 15.7766
55011499 15.8026
55011599 15.7363
55011699 15.7138
55011799 15.6846
55011899 15.6769
55011999 15.638
55012099 15.584
55012199 15.5409
55012299 15.4744
55012399 15.416
55012499 15.3464
55012599 15.2626
55012699 15.1639
55012799 15.1361
55012899 15.1439
55012999 15.162
55013099 15.2024
55013199 15.2549
55013299 15.2702
55013399 15.2914
55013499 15.3892
55013599 15.4858
55013699 15.5535
55013799 15.5361
55013899 15.4832
55013999 15.4488
55014099 15.3798
55014199 15.2595
55014299 15.1321
55014399 15.0398
55014499 14.9172
55014599 14.7969
55014699 14.7581
55014799 14.8378
55014899 14.8679
55014999 14.869
55015099 14.8579
55015199 14.8066
55015299 14.7591
55015399 14.6879
55015499 14.6355
55015599 14.5377
55015699 14.4608
55015799 14.4238
55015899 14.3768
55015999 14.3866
55016099 14.3177
55016199 14.2837
55016299 14.2489
55016399 14.2555
55016499 14.1583
55016599 14.0556
55016699 13.9526
55016799 13.8963
55016899 13.8833
55016999 13.8166
55017099 13.8386
55017199 13.8102
55017299 13.7604
55017399 13.667
55017499 13.6059
55017599 13.583
55017699 13.6047
55017799 13.5791
55017899 13.5365
55017999 13.4377
55018099 13.3879
55018199 13.3826
55018299 13.3783
55018399 13.3141
55018499 13.2251
55018599 13.1952
55018699 13.1622
55018799 13.1295
55018899 13.0429
55018999 12.9715
55019099 12.9083
55019199 12.8808
55019299 12.779
55019399 12.7114
55019499 12.7495
55019599 12.8877
55019699 13.0007
55019799 13.1504
55019899 13.2263
55019999 13.1417
55020099 13.0558
55020199 12.9694
55020299 12.9452
55020399 12.8646
55020499 12.7666
55020599 12.807
55020699 12.762
55020799 12.7072
55020899 12.7031
55020999 12.6305
55021099 12.6798
55021199 12.8164
55021299 12.9043
55021399 12.9518
55021499 13.0503
55021599 13.1621
55021699 13.2675
55021799 13.3288
55021899 13.3722
55021999 13.3944
55022099 13.515
55022199 13.6377
55022299 13.774
55022399 13.8687
55022499 14.0109
55022599 14.1511
55022699 14.2081
55022799 14.3171
55022899 14.4279
55022999 14.5241
55023099 14.5522
55023199 14.6059
55023299 14.6754
55023399 14.7048
55023499 14.7121
55023599 14.8228
55023699 14.9446
55023799 15.0099
55023899 15.129
55023999 15.197
55024099 15.2442
55024199 15.2831
55024299 15.2973
55024399 15.2348
55024499 15.1177
55024599 14.9868
55024699 14.8541
55024799 14.8037
55024899 14.7335
55024999 14.6132
55025099 14.6267
55025199 14.7541
55025299 14.8436
55025399 14.9144
55025499 14.9203
55025599 14.9536
55025699 14.9512
55025799 14.9394
55025899 15.0556
55025999 15.1167
55026099 15.2169
55026199 15.2099
55026299 15.1638
55026399 15.0361
55026499 14.906
55026599 14.891
55026699 15.0208
55026799 15.1091
55026899 15.1161
55026999 15.0582
55027099 15.0702
55027199 15.0068
55027299 14.8838
55027399 14.7923
55027499 14.7653
55027599 14.7552
55027699 14.7555
55027799 14.7726
55027899 14.8784
55027999 14.8755
55028099 14.7924
55028199 14.8022
55028299 14.7124
55028399 14.6536
55028499 14.6412
55028599 14.6954
55028699 14.7232
55028799 14.6532
55028899 14.5877
55028999 14.5213
55029099 14.5297
55029199 14.6171
55029299 14.7324
55029399 14.8566
55029499 14.9632
55029599 15.0753
55029699 15.1977
55029799 15.3166
55029899 15.3782
55029999 15.4299
55030099 15.5015
55030199 15.4189
55030299 15.4497
55030399 15.5485
55030499 15.6542
55030599 15.6088
55030699 15.4898
55030799 15.3741
55030899 15.291
55030999 15.1681
55031099 15.0727
55031199 14.9706
55031299 14.8554
55031399 14.783
55031499 14.7156
55031599 14.5983
55031699 14.5987
55031799 14.5554
55031899 14.4879
55031999 14.5224
55032099 14.5586
55032199 14.5947
55032299 14.578
55032399 14.5179
55032499 14.5631
55032599 14.5327
55032699 14.4821
55032799 14.4695
55032899 14.43
55032999 14.3091
55033099 14.1891
55033199 14.1454
55033299 14.0891
55033399 14.0132
55033499 13.9638
55033599 13.9214
55033699 13.9152
55033799 13.8603
55033899 13.7628
55033999 13.8083
55034099 13.9224
55034199 13.9891
55034299 14.0868
55034399 14.2208
55034499 14.3514
55034599 14.482
55034699 14.5887
55034799 14.599
55034899 14.5377
55034999 14.5626
55035099 14.6572
55035199 14.7466
55035299 14.7089
55035399 14.6866
55035499 14.6578
55035599 14.6106
55035699 14.6443
55035799 14.7329
55035899 14.7809
55035999 14.7128
55036099 14.7248
55036199 14.7274
55036299 14.6983
55036399 14.6135
55036499 14.5265
55036599 14.4992
55036699 14.4382
55036799 14.3382
55036899 14.2528
55036999 14.1473
55037099 14.2173
55037199 14.306
55037299 14.3569
55037399 14.41
55037499 14.5269
55037599 14.615
55037699 14.6634
55037799 14.7193
55037899 14.8422
55037999 14.9024
55038099 14.983
55038199 15.0698
55038299 15.2029
55038399 15.2552
55038499 15.3794
55038599 15.4854
55038699 15.5709
55038799 15.6851
55038899 15.787
55038999 15.8593
55039099 15.9314
55039199 15.9757
55039299 16.0185
55039399 16.0173
55039499 15.8992
55039599 15.7695
55039699 15.6736
55039799 15.6687
55039899 15.7514
55039999 15.7987
55040099 15.7221
55040199 15.6964
55040299 15.6598
55040399 15.7541
55040499 15.8656
55040599 15.9687
55040699 16.0294
55040799 16.0891
55040899 16.1779
55040999 16.2677
55041099 16.3651
55041199 16.4518
55041299 16.5027
55041399 16.4503
55041499 16.3282
55041599 16.197
55041699 16.1294
55041799 16.0622
55041899 15.9949
55041999 15.9894
55042099 15.9127
55042199 15.7768
55042299 15.6418
55042399 15.5059
55042499 15.3971
55042599 15.2729
55042699 15.1684
55042799 15.0899
55042899 15.0064
55042999 14.9781
55043099 15.0814
55043199 15.2124
55043299 15.2594
55043399 15.3299
55043499 15.4089
55043599 15.4531
55043699 15.5144
55043799 15.5979
55043899 15.7126
55043999 15.8129
55044099 15.8449
55044199 15.8892
55044299 15.8761
55044399 15.8211
55044499 15.7861
55044599 15.6899
55044699 15.7179
55044799 15.7741
55044899 15.75
55044999 15.7259
55045099 15.8219
55045199 15.9017
55045299 15.9898
55045399 15.9917
55045499 16.0362
55045599 16.1234
55045699 16.213
55045799 16.2845
55045899 16.3436
55045999 16.3605
55046099 16.3484
55046199 16.4427
55046299 16.4848
55046399 16.5577
55046499 16.6596
55046599 16.7553
55046699 16.7872
55046799 16.8742
55046899 16.9381
55046999 16.8982
55047099 16.8116
55047199 16.6917
55047299 16.5714
55047399 16.5008
55047499 16.4364
55047599 16.2954
55047699 16.1958
55047799 16.0972
55047899 15.9586
55047999 15.8414
55048099 15.8402
55048199 15.9387
55048299 16.0378
55048399 16.0256
55048499 16.0369
55048599 15.9832
55048699 15.8691
55048799 15.7648
55048899 15.7407
55048999 15.7086
55049099 15.6506
55049199 15.5859
55049299 15.4681
55049399 15.3656
55049499 15.246
55049599 15.1548
55049699 15.1537
55049799 15.2615
55049899 15.3561
55049999 15.3636
55050099 15.284
55050199 15.1596
55050299 15.0364
55050399 14.9155
55050499 14.8168
55050599 14.7894
55050699 14.726
55050799 14.6443
55050899 14.5561
55050999 14.5271
55051099 14.4698
55051199 14.3994
55051299 14.3174
55051399 14.2253
55051499 14.1705
55051599 14.2274
55051699 14.2303
55051799 14.3089
55051899 14.3433
55051999 14.3294
55052099 14.3154
55052199 14.343
55052299 14.3592
55052399 14.4077
55052499 14.4517
55052599 14.3659
55052699 14.3635
55052799 14.3831
55052899 14.4652
55052999 14.5726
55053099 14.6551
55053199 14.7824
55053299 14.8958
55053399 14.9466
55053499 14.9797
55053599 14.987
55053699 14.8816
55053799 14.7669
55053899 14.7315
55053999 14.8523
55054099 14.9575
55054199 14.997
55054299 15.0818
55054399 15.1467
55054499 15.2213
55054599 15.3356
55054699 15.439
55054799 15.4651
55054899 15.3643
55054999 15.3145
55055099 15.31
55055199 15.2266
55055299 15.1275
55055399 15.1486
55055499 15.1513
55055599 15.1512
55055699 15.2367
55055799 15.3654
55055899 15.4688
55055999 15.5852
55056099 15.7034
55056199 15.7401
55056299 15.7907
55056399 15.9071
55056499 15.9859
55056599 15.9696
55056699 15.8644
55056799 15.7462
55056899 15.6439
55056999 15.5172
55057099 15.4308
55057199 15.4751
55057299 15.5304
55057399 15.483
55057499 15.3815
55057599 15.2737
55057699 15.1572
55057799 15.0446
55057899 14.9139
55057999 14.8051
55058099 14.7094
55058199 14.6716
55058299 14.6946
55058399 14.7927
55058499 14.888
55058599 14.9537
55058699 15.0559
55058799 15.0901
55058899 15.0299
55058999 14.9863
55059099 14.8767
55059199 14.8437
55059299 14.8409
55059399 14.7969
55059499 14.6834
55059599 14.6578
55059699 14.5481
55059799 14.5416
55059899 14.5676
55059999 14.4894
55060099 14.4292
55060199 14.3551
55060299 14.2506
55060399 14.1373
55060499 14.0616
55060599 14.0338
55060699 13.9524
55060799 13.8685
55060899 13.7555
55060999 13.6789
55061099 13.6474
55061199 13.6579
55061299 13.6639
55061399 13.5603
55061499 13.4464
55061599 13.3737
55061699 13.4171
55061799 13.5469
55061899 13.6842
55061999 13.7662
55062099 13.8262
55062199 13.7824
55062299 13.6828
55062399 13.5783
55062499 13.4805
55062599 13.3871
55062699 13.3317
55062799 13.3013
55062899 13.2929
55062999 13.3739
55063099 13.447
55063199 13.4834
55063299 13.4294
55063399 13.3619
55063499 13.2786
55063599 13.2509
55063699 13.2145
55063799 13.1058
55063899 13.0404
55063999 13.0259
55064099 13.0765
55064199 13.0488
55064299 12.9652
55064399 12.8687
55064499 12.7761
55064599 12.6976
55064699 12.7964
55064799 12.9379
55064899 13.0154
55064999 13.0375
55065099 13.018
55065199 12.9989
55065299 12.9201
55065399 12.9009
55065499 13.0459
55065599 13.1645
55065699 13.1005
55065799 13.0242
55065899 13.0557
55065999 12.9886
55066099 12.9084
55066199 12.8467
55066299 12.8039
55066399 12.711
55066499 12.6107
55066599 12.5216
55066699 12.4529
55066799 12.3751
55066899 12.3497
55066999 12.4416
55067099 12.5662
55067199 12.677
55067299 12.789
55067399 12.823
55067499 12.8145
55067599 12.7052
55067699 12.7139
55067799 12.7639
55067899 12.7101
55067999 12.6632
55068099 12.5874
55068199 12.5678
55068299 12.5462
55068399 12.6268
55068499 12.7371
55068599 12.8413
55068699 12.8248
55068799 12.7485
55068899 12.6404
55068999 12.5402
55069099 12.4715
55069199 12.3882
55069299 12.3223
55069399 12.2178
55069499 12.1843
55069599 12.1266
55069699 12.0564
55069799 11.986
55069899 11.9688
55069999 11.9284
55070099 11.8524
55070199 11.7585
55070299 11.6819
55070399 11.6489
55070499 11.6312
55070599 11.612
55070699 11.5533
55070799 11.5329
55070899 11.5397
55070999 11.4672
55071099 11.3835
55071199 11.311
55071299 11.2468
55071399 11.1801
55071499 11.0941
55071599 11.0048
55071699 10.9692
55071799 10.9721
55071899 10.9375
55071999 10.8526
55072099 10.7813
55072199 10.8135
55072299 10.8094
55072399 10.7449
55072499 10.8613
55072599 11.022
55072699 11.1584
55072799 11.1797
55072899 11.152
55072999 11.128
55073099 11.0723
55073199 11.0413
55073299 10.9719
55073399 10.9209
55073499 10.8327
55073599 10.7506
55073699 10.7
55073799 10.6503
55073899 10.5998
55073999 10.6442
55074099 10.6507
55074199 10.5839
55074299 10.5138
55074399 10.4645
55074499 10.4378
55074599 10.385
55074699 10.4211
55074799 10.5
55074899 10.6083
55074999 10.7408
55075099 10.8959
55075199 11.0094
55075299 11.1827
55075399 11.24
55075499 11.256
55075599 11.3525
55075699 11.4715
55075799 11.5429
55075899 11.5502
55075999 11.6129
55076099 11.7033
55076199 11.85
55076299 11.9866
55076399 12.0774
55076499 12.1758
55076599 12.1848
55076699 12.1792
55076799 12.2038
55076899 12.3206
55076999 12.4502
55077099 12.5885
55077199 12.7097
55077299 12.6949
55077399 12.6645
55077499 12.6172
55077599 12.6163
55077699 12.5094
55077799 12.4668
55077899 12.5343
55077999 12.5482
55078099 12.5124
55078199 12.4056
55078299 12.3222
55078399 12.2557
55078499 12.2809
55078599 12.2572
55078699 12.2481
55078799 12.1565
55078899 12.0813
55078999 12.0754
55079099 12.0991
55079199 12.0994
55079299 12.1794
55079399 12.1602
55079499 12.1176
55079599 12.1114
55079699 12.1796
55079799 12.2616
55079899 12.386
55079999 12.4552
55080099 12.5829
55080199 12.7144
55080299 12.7458
55080399 12.7413
55080499 12.8159
55080599 12.9182
55080699 12.9563
55080799 12.8982
55080899 12.7961
55080999 12.6897
55081099 12.667
55081199 12.6429
55081299 12.6962
55081399 12.7057
55081499 12.724
55081599 12.7731
55081699 12.9159
55081799 13.0143
55081899 13.146
55081999 13.186
55082099 13.2559
55082199 13.3967
55082299 13.5258
55082399 13.6318
55082499 13.7265
55082599 13.8075
55082699 13.9352
55082799 14.0497
55082899 14.0502
55082999 13.9694
55083099 13.8719
55083199 13.7636
55083299 13.6584
55083399 13.5671
55083499 13.4739
55083599 13.4099
55083699 13.3052
55083799 13.2239
55083899 13.1517
55083999 13.1857
55084099 13.1907
55084199 13.1842
55084299 13.2458
55084399 13.3696
55084499 13.475
55084599 13.5552
55084699 13.6554
55084799 13.7445
55084899 13.8286
55084999 13.8808
55085099 13.9917
55085199 14.0799
55085299 14.1769
55085399 14.2932
55085499 14.3275
55085599 14.3993
55085699 14.4649
55085799 14.5454
55085899 14.5926
55085999 14.6575
55086099 14.7012
55086199 14.7901
55086299 14.8876
55086399 14.998
55086499 15.0661
55086599 15.175
55086699 15.2853
55086799 15.3841
55086899 15.3837
55086999 15.3951
55087099 15.4935
55087199 15.5956
55087299 15.6455
55087399 15.6872
55087499 15.7632
55087599 15.8296
55087699 15.9401
55087799 15.8844
55087899 15.9167
55087999 15.985
55088099 16.1003
55088199 16.0773
55088299 15.9527
55088399 15.8682
55088499 15.7448
55088599 15.6365
55088699 15.6623
55088799 15.7333
55088899 15.7885
55088999 15.7893
55089099 15.7747
55089199 15.7768
55089299 15.8084
55089399 15.8236
55089499 15.7084
55089599 15.6102
55089699 15.4862
55089799 15.3642
55089899 15.2341
55089999 15.1215
55090099 15.0682
55090199 15.048
55090299 15.083
55090399 15.1494
55090499 15.2662
55090599 15.3804
55090699 15.4013
55090799 15.3809
55090899 15.2638
55090999 15.1541
55091099 15.034
55091199 14.9186
55091299 14.8193
55091399 14.7185
55091499 14.5931
55091599 14.4962
55091699 14.4176
55091799 14.3703
55091899 14.2947
55091999 14.1717
55092099 14.062
55092199 13.9938
55092299 13.9993
55092399 14.12
55092499 14.2469
55092599 14.3014
55092699 14.3275
55092799 14.3306
55092899 14.4328
55092999 14.558
55093099 14.6136
55093199 14.6539
55093299 14.7319
55093399 14.7742
55093499 14.7473
55093599 14.6969
55093699 14.6054
55093799 14.5652
55093899 14.5123
55093999 14.4165
55094099 14.3579
55094199 14.2555
55094299 14.1606
55094399 14.102
55094499 14.1404
55094599 14.2208
55094699 14.3419
55094799 14.4612
55094899 14.5666
55094999 14.6393
55095099 14.7111
55095199 14.833
55095299 14.9359
55095399 15.0567
55095499 15.1797
55095599 15.2844
55095699 15.4082
55095799 15.5174
55095899 15.5426
55095999 15.5793
55096099 15.6265
55096199 15.5921
55096299 15.5729
55096399 15.6058
55096499 15.6795
55096599 15.7767
55096699 15.871
55096799 15.9738
55096899 15.9124
55096999 15.7925
55097099 15.6909
55097199 15.6605
55097299 15.5861
55097399 15.5394
55097499 15.573
55097599 15.6047
55097699 15.6815
55097799 15.725
55097899 15.663
55097999 15.5788
55098099 15.4799
55098199 15.3666
55098299 15.3078
55098399 15.3013
55098499 15.2787
55098599 15.3849
55098699 15.4942
55098799 15.5117
55098899 15.5157
55098999 15.6241
55099099 15.6251
55099199 15.6279
55099299 15.733
55099399 15.8439
55099499 15.8984
55099599 15.9843
55099699 16.0839
55099799 16.1109
55099899 16.126
55099999 16.1592
55100099 16.0455
55100199 15.9746
55100299 15.9631
55100399 16.0233
55100499 16.1253
55100599 16.2348
55100699 16.3271
55100799 16.3748
55100899 16.3069
55100999 16.1603
55101099 16.0909
55101199 16.178
55101299 16.2669
55101399 16.3488
55101499 16.3787
55101599 16.4482
55101699 16.5392
55101799 16.6409
55101899 16.6299
55101999 16.5178
55102099 16.4164
55102199 16.3607
55102299 16.2756
55102399 16.1357
55102499 16.0387
55102599 16.0139
55102699 15.9471
55102799 15.8378
55102899 15.7079
55102999 15.587
55103099 15.5747
55103199 15.5403
55103299 15.6048
55103399 15.6808
55103499 15.7662
55103599 15.7931
55103699 15.7355
55103799 15.7034
55103899 15.6687
55103999 15.535
55104099 15.4057
55104199 15.3419
55104299 15.2743
55104399 15.2331
55104499 15.187
55104599 15.1988
55104699 15.202
55104799 15.2726
55104899 15.3813
55104999 15.4363
55105099 15.4782
55105199 15.5138
55105299 15.5588
55105399 15.6178
55105499 15.7032
55105599 15.6635
55105699 15.7324
55105799 15.8354
55105899 15.8925
55105999 15.8947
55106099 15.9827
55106199 16.0961
55106299 16.121
55106399 16.1223
55106499 16.1382
55106599 16.2063
55106699 16.3166
55106799 16.4082
55106899 16.5113
55106999 16.5082
55107099 16.4336
55107199 16.4144
55107299 16.5083
55107399 16.5654
55107499 16.6197
55107599 16.5396
55107699 16.4914
55107799 16.4246
55107899 16.347
55107999 16.2175
55108099 16.0775
55108199 15.9391
55108299 15.8189
55108399 15.6901
55108499 15.5628
55108599 15.4578
55108699 15.4103
55108799 15.4206
55108899 15.5253
55108999 15.5822
55109099 15.682
55109199 15.774
55109299 15.8209
55109399 15.7981
55109499 15.8641
55109599 15.9643
55109699 16.0648
55109799 16.1791
55109899 16.2663
55109999 16.3174
55110099 16.4037
55110199 16.5109
55110299 16.4945
55110399 16.5127
55110499 16.554
55110599 16.5779
55110699 16.6444
55110799 16.6099
55110899 16.4681
55110999 16.3361
55111099 16.2043
55111199 16.1254
55111299 16.0531
55111399 15.991
55111499 15.9586
55111599 15.8753
55111699 15.8935
55111799 15.8595
55111899 15.7746
55111999 15.6583
55112099 15.6763
55112199 15.6657
55112299 15.5969
55112399 15.4882
55112499 15.4089
55112599 15.3347
55112699 15.2004
55112799 15.0762
55112899 15.0475
55112999 15.0282
55113099 15.0201
55113199 15.0278
55113299 15.0609
55113399 15.0949
55113499 15.1631
55113599 15.274
55113699 15.352
55113799 15.2399
55113899 15.2378
55113999 15.2913
55114099 15.3948
55114199 15.4972
55114299 15.5882
55114399 15.6379
55114499 15.6211
55114599 15.6128
55114699 15.5565
55114799 15.4542
55114899 15.3469
55114999 15.2711
55115099 15.3343
55115199 15.2823
55115299 15.1615
55115399 15.0312
55115499 14.9337
55115599 14.8808
55115699 14.7539
55115799 14.629
55115899 14.5816
55115999 14.5241
55116099 14.5011
55116199 14.4927
55116299 14.4599
55116399 14.4315
55116499 14.364
55116599 14.3565
55116699 14.3641
55116799 14.2707
55116899 14.218
55116999 14.2089
55117099 14.1559
55117199 14.0895
55117299 14.053
55117399 13.9894
55117499 13.8707
55117599 13.7851
55117699 13.7383
55117799 13.6298
55117899 13.579
55117999 13.5431
55118099 13.5822
55118199 13.6987
55118299 13.797
55118399 13.8959
55118499 14.0273
55118599 14.1338
55118699 14.2623
55118799 14.2626
55118899 14.2102
55118999 14.1573
55119099 14.2726
55119199 14.3724
55119299 14.322
55119399 14.2015
55119499 14.1181
55119599 14.0635
55119699 14.1003
55119799 14.161
55119899 14.2137
55119999 14.1439
55120099 14.0508
55120199 14.0368
55120299 13.9586
55120399 13.9957
55120499 14.0864
55120599 14.0289
55120699 13.9097
55120799 13.7958
55120899 13.6777
55120999 13.5684
55121099 13.4827
55121199 13.4899
55121299 13.563
55121399 13.545
55121499 13.4942
55121599 13.4708
55121699 13.5236
55121799 13.5215
55121899 13.5413
55121999 13.6304
55122099 13.7423
55122199 13.8379
55122299 13.8676
55122399 13.9062
55122499 13.9068
55122599 13.9142
55122699 13.8686
55122799 13.8255
55122899 13.853
55122999 13.9279
55123099 14.0285
55123199 14.0849
55123299 14.1138
55123399 14.1341
55123499 14.1923
55123599 14.2855
55123699 14.3947
55123799 14.4661
55123899 14.4421
55123999 14.407
55124099 14.329
55124199 14.2239
55124299 14.1673
55124399 14.0841
55124499 14.0046
55124599 13.953
55124699 13.8458
55124799 13.7967
55124899 13.8743
55124999 13.9982
55125099 14.0971
55125199 14.1644
55125299 14.1899
55125399 14.1097
55125499 14.0887
55125599 14.2184
55125699 14.3553
55125799 14.4575
55125899 14.5913
55125999 14.7218
55126099 14.8011
55126199 14.9029
55126299 15.006
55126399 15.0587
55126499 15.1814
55126599 15.2359
55126699 15.3141
55126799 15.3636
55126899 15.3669
55126999 15.4494
55127099 15.567
55127199 15.6922
55127299 15.7208
55127399 15.596
55127499 15.4719
55127599 15.353
55127699 15.3011
55127799 15.3349
55127899 15.3463
55127999 15.3918
55128099 15.5016
55128199 15.6228
55128299 15.7449
55128399 15.8352
55128499 15.9217
55128599 15.9427
55128699 15.9352
55128799 15.863
55128899 15.7586
55128999 15.7214
55129099 15.6792
55129199 15.563
55129299 15.4295
55129399 15.3739
55129499 15.3061
55129599 15.1718
55129699 15.1061
55129799 15.0042
55129899 15.0372
55129999 15.0012
55130099 14.9692
55130199 15.0015
55130299 14.9887
55130399 14.9862
55130499 14.9025
55130599 14.7737
55130699 14.6852
55130799 14.5772
55130899 14.4771
55130999 14.409
55131099 14.4718
55131199 14.5889
55131299 14.7267
55131399 14.8088
55131499 14.8726
55131599 14.9978
55131699 15.1224
55131799 15.2326
55131899 15.3084
55131999 15.3105
55132099 15.1954
55132199 15.174
55132299 15.0541
55132399 14.9949
55132499 14.9992
55132599 14.9432
55132699 14.9109
55132799 14.8852
55132899 14.8604
55132999 14.8234
55133099 14.7874
55133199 14.703
55133299 14.5893
55133399 14.4709
55133499 14.382
55133599 14.3714
55133699 14.3545
55133799 14.35
55133899 14.3374
55133999 14.2798
55134099 14.3281
55134199 14.3227
55134299 14.2711
55134399 14.3049
55134499 14.2326
55134599 14.1493
55134699 14.0786
55134799 13.97
55134899 13.9357
55134999 13.964
55135099 14.0451
55135199 14.1335
55135299 14.2337
55135399 14.3466
55135499 14.4805
55135599 14.5717
55135699 14.6234
55135799 14.6183
55135899 14.6379
55135999 14.6215
55136099 14.647
55136199 14.7548
55136299 14.8313
55136399 14.8781
55136499 14.9752
55136599 15.0747
55136699 15.1665
55136799 15.2577
55136899 15.3695
55136999 15.4761
55137099 15.5651
55137199 15.6775
55137299 15.7726
55137399 15.8604
55137499 15.959
55137599 16.0326
55137699 15.9634
55137799 15.8334
55137899 15.7366
55137999 15.6319
55138099 15.519
55138199 15.4136
55138299 15.2798
55138399 15.2357
55138499 15.1682
55138599 15.2018
55138699 15.3149
55138799 15.4083
55138899 15.428
55138999 15.3396
55139099 15.3027
55139199 15.3349
55139299 15.4428
55139399 15.5389
55139499 15.6028
55139599 15.6201
55139699 15.7244
55139799 15.8463
55139899 15.8469
55139999 15.7864
55140099 15.6713
55140199 15.5624
55140299 15.5242
55140399 15.4263
55140499 15.2947
55140599 15.1804
55140699 15.0638
55140799 14.9574
55140899 14.9207
55140999 14.9762
55141099 15.0903
55141199 15.2127
55141299 15.3118
55141399 15.3551
55141499 15.4129
55141599 15.5018
55141699 15.6122
55141799 15.7228
55141899 15.8301
55141999 15.9233
55142099 15.9637
55142199 16.0172
55142299 16.0709
55142399 16.1733
55142499 16.2455
55142599 16.3361
55142699 16.4271
55142799 16.4741
55142899 16.5242
55142999 16.6207
55143099 16.6704
55143199 16.6596
55143299 16.564
55143399 16.4145
55143499 16.3135
55143599 16.1933
55143699 16.0768
55143799 16.0024
55143899 15.9322
55143999 15.8909
55144099 15.9104
55144199 16.0084
55144299 16.0912
55144399 16.1645
55144499 16.1672
55144599 16.0452
55144699 16.0053
55144799 16.0434
55144899 16.0406
55144999 15.9943
55145099 15.9085
55145199 15.7748
55145299 15.6685
55145399 15.6001
55145499 15.5223
55145599 15.3895
55145699 15.3096
55145799 15.1893
55145899 15.0928
55145999 14.9672
55146099 14.8775
55146199 14.8583
55146299 14.8029
55146399 14.7119
55146499 14.7653
55146599 14.8561
55146699 14.94
55146799 15.0412
55146899 15.0903
55146999 15.0482
55147099 14.9901
55147199 14.9055
55147299 14.8407
55147399 14.7868
55147499 14.7896
55147599 14.7609
55147699 14.8263
55147799 14.8713
55147899 14.9328
55147999 14.9019
55148099 14.8586
55148199 14.8168
55148299 14.7075
55148399 14.5876
55148499 14.4651
55148599 14.3569
55148699 14.2592
55148799 14.1475
55148899 14.0882
55148999 14.1133
55149099 14.2043
55149199 14.3157
55149299 14.3511
55149399 14.3603
55149499 14.4285
55149599 14.572
55149699 14.6556
55149799 14.5978
55149899 14.4827
55149999 14.3817
55150099 14.3674
55150199 14.3571
55150299 14.4352
55150399 14.5407
55150499 14.6264
55150599 14.6109
55150699 14.6083
55150799 14.6103
55150899 14.6767
55150999 14.7587
55151099 14.8166
55151199 14.9346
55151299 14.9454
55151399 14.8731
55151499 14.7735
55151599 14.6716
55151699 14.5876
55151799 14.472
55151899 14.4053
55151999 14.4464
55152099 14.4172
55152199 14.3119
55152299 14.2617
55152399 14.3291
55152499 14.4063
55152599 14.4309
55152699 14.4076
55152799 14.3299
55152899 14.3627
55152999 14.413
55153099 14.4728
55153199 14.3812
55153299 14.3075
55153399 14.3067
55153499 14.2866
55153599 14.2317
55153699 14.1451
55153799 14.0955
55153899 14.0145
55153999 13.905
55154099 13.8153
55154199 13.6995
55154299 13.6124
55154399 13.6404
55154499 13.7423
55154599 13.8807
55154699 13.962
55154799 13.9936
55154899 13.9045
55154999 13.7857
55155099 13.6795
55155199 13.6499
55155299 13.6407
55155399 13.6264
55155499 13.5684
55155599 13.5363
55155699 13.4364
55155799 13.3381
55155899 13.2306
55155999 13.1411
55156099 13.0891
55156199 13.0887
55156299 13.0236
55156399 12.9857
55156499 12.9231
55156599 12.8574
55156699 12.7715
55156799 12.6842
55156899 12.621
55156999 12.5898
55157099 12.4886
55157199 12.5641
55157299 12.6963
55157399 12.7693
55157499 12.8458
55157599 12.8348
55157699 12.8188
55157799 12.8461
55157899 12.9519
55157999 13.0161
55158099 13.0497
55158199 13.0732
55158299 13.125
55158399 13.1894
55158499 13.2895
55158599 13.3809
55158699 13.5112
55158799 13.6469
55158899 13.7332
55158999 13.7861
55159099 13.7052
55159199 13.6147
55159299 13.6008
55159399 13.5377
55159499 13.454
55159599 13.3506
55159699 13.2582
55159799 13.1756
55159899 13.0911
55159999 13.0734
55160099 13.1535
55160199 13.2517
55160299 13.3745
55160399 13.4623
55160499 13.5701
55160599 13.6049
55160699 13.7
55160799 13.8313
55160899 13.7764
55160999 13.6822
55161099 13.6398
55161199 13.5329
55161299 13.4669
55161399 13.4383
55161499 13.5654
55161599 13.6601
55161699 13.804
55161799 13.8922
55161899 13.9158
55161999 13.8725
55162099 13.8755
55162199 13.9314
55162299 14.0248
55162399 14.1249
55162499 14.1886
55162599 14.3021
55162699 14.3284
55162799 14.4391
55162899 14.49
55162999 14.5755
55163099 14.537
55163199 14.4229
55163299 14.3016
55163399 14.2796
55163499 14.3859
55163599 14.5055
55163699 14.6347
55163799 14.7121
55163899 14.7266
55163999 14.7306
55164099 14.7227
55164199 14.8397
55164299 14.9572
55164399 15.0794
55164499 15.1529
55164599 15.1325
55164699 15.1036
55164799 15.0906
55164899 15.0477
55164999 15.0049
55165099 14.9313
55165199 14.938
55165299 14.942
55165399 14.9868
55165499 15.0932
55165599 15.2159
55165699 15.2868
55165799 15.399
55165899 15.4439
55165999 15.4097
55166099 15.3441
55166199 15.2261
55166299 15.1935
55166399 15.2739
55166499 15.3931
55166599 15.4774
55166699 15.5529
55166799 15.6016
55166899 15.4999
55166999 15.3899
55167099 15.2703
55167199 15.1724
55167299 15.1046
55167399 15.1292
55167499 15.2239
55167599 15.313
55167699 15.432
55167799 15.4071
55167899 15.3893
55167999 15.2939
55168099 15.1982
55168199 15.1044
55168299 15.0153
55168399 15.1013
55168499 15.2094
55168599 15.2838
55168699 15.4014
55168799 15.4972
55168899 15.6185
55168999 15.6815
55169099 15.6739
55169199 15.5822
55169299 15.4547
55169399 15.3207
55169499 15.2121
55169599 15.2333
55169699 15.3074
55169799 15.3945
55169899 15.4847
55169999 15.5376
55170099 15.6464
55170199 15.7619
55170299 15.8274
55170399 15.9271
55170499 16.0414
55170599 16.1419
55170699 16.2167
55170799 16.3322
55170899 16.4028
55170999 16.4055
55171099 16.2817
55171199 16.2155
55171299 16.1636
55171399 16.1004
55171499 16.0066
55171599 15.9112
55171699 15.7759
55171799 15.6758
55171899 15.6401
55171999 15.653
55172099 15.6795
55172199 15.7021
55172299 15.6853
55172399 15.6283
55172499 15.6621
55172599 15.7094
55172699 15.8069
55172799 15.8248
55172899 15.8424
55172999 15.8924
55173099 15.9677
55173199 15.9486
55173299 16.0018
55173399 15.995
55173499 16.0334
55173599 16.1416
55173699 16.1113
55173799 16.1784
55173899 16.2832
55173999 16.3676
55174099 16.4628
55174199 16.5612
55174299 16.6002
55174399 16.6298
55174499 16.6856
55174599 16.7307
55174699 16.7044
55174799 16.6384
55174899 16.5187
55174999 16.4129
55175099 16.3924
55175199 16.3696
55175299 16.3084
55175399 16.2551
55175499 16.316
55175599 16.3001
55175699 16.1964
55175799 16.0978
55175899 15.9844
55175999 15.9846
55176099 16.0736
55176199 16.1945
55176299 16.3154
55176399 16.4177
55176499 16.5059
55176599 16.5252
55176699 16.5608
55176799 16.6113
55176899 16.684
55176999 16.75
55177099 16.8185
55177199 16.8466
55177299 16.9283
55177399 17.0261
55177499 17.121
55177599 17.1669
55177699 17.075
55177799 16.979
55177899 16.9783
55177999 16.8821
55178099 16.7469
55178199 16.6707
55178299 16.56
55178399 16.415
55178499 16.2917
55178599 16.1531
55178699 16.0145
55178799 15.8931
55178899 15.7517
55178999 15.7322
55179099 15.8296
55179199 15.861
55179299 15.9231
55179399 15.8429
55179499 15.711
55179599 15.5909
55179699 15.5774
55179799 15.5643
55179899 15.5267
55179999 15.6343
55180099 15.7144
55180199 15.7625
55180299 15.8537
55180399 15.9128
55180499 15.9306
55180599 15.9855
55180699 16.0825
55180799 16.1111
55180899 16.0513
55180999 15.9322
55181099 15.8069
55181199 15.7324
55181299 15.6177
55181399 15.4851
55181499 15.3746
55181599 15.2895
55181699 15.2462
55181799 15.2157
55181899 15.2015
55181999 15.2458
55182099 15.2596
55182199 15.2969
55182299 15.4197
55182399 15.5406
55182499 15.6616
55182599 15.699
55182699 15.6953
55182799 15.5938
55182899 15.4867
55182999 15.4432
55183099 15.3739
55183199 15.3683
55183299 15.3563
55183399 15.3571
55183499 15.3063
55183599 15.2947
55183699 15.2007
55183799 15.1177
55183899 15.0128
55183999 14.8921
55184099 14.893
55184199 15.0108
55184299 15.1015
55184399 15.1837
55184499 15.2916
55184599 15.3226
55184699 15.2921
55184799 15.2893
55184899 15.3895
55184999 15.4993
55185099 15.5463
55185199 15.5549
55185299 15.5676
55185399 15.5115
55185499 15.4339
55185599 15.3786
55185699 15.3764
55185799 15.2995
55185899 15.2306
55185999 15.2455
55186099 15.2993
55186199 15.2896
55186299 15.2928
55186399 15.223
55186499 15.119
55186599 15.0039
55186699 14.949
55186799 14.9186
55186899 14.8924
55186999 14.8985
55187099 15.0115
55187199 15.1242
55187299 15.1695
55187399 15.2261
55187499 15.3201
55187599 15.44
55187699 15.4598
55187799 15.414
55187899 15.3826
55187999 15.2656
55188099 15.176
55188199 15.0992
55188299 14.99
55188399 14.9226
55188499 14.8461
55188599 14.8205
55188699 14.723
55188799 14.6689
55188899 14.6737
55188999 14.6585
55189099 14.529
55189199 14.4821
55189299 14.3898
55189399 14.2734
55189499 14.1926
55189599 14.0809
55189699 14.0294
55189799 13.9737
55189899 13.8665
55189999 13.8514
55190099 13.8307
55190199 13.8562
55190299 13.8261
55190399 13.721
55190499 13.6727
55190599 13.6717
55190699 13.6308
55190799 13.5567
55190899 13.4685
55190999 13.3839
55191099 13.2854
55191199 13.1972
55191299 13.0925
55191399 13.0233
55191499 12.9786
55191599 12.8771
55191699 12.8347
55191799 12.8032
55191899 12.8914
55191999 12.9616
55192099 13.0672
55192199 13.1934
55192299 13.3056
55192399 13.4421
55192499 13.5531
55192599 13.561
55192699 13.491
55192799 13.4005
55192899 13.3674
55192999 13.3727
55193099 13.4288
55193199 13.388
55193299 13.3269
55193399 13.2391
55193499 13.1864
55193599 13.3015
55193699 13.4312
55193799 13.5052
55193899 13.548
55193999 13.6443
55194099 13.7468
55194199 13.8848
55194299 13.9391
55194399 14.0291
55194499 14.1132
55194599 14.1887
55194699 14.2908
55194799 14.3024
55194899 14.32
55194999 14.2235
55195099 14.2483
55195199 14.3345
55195299 14.3645
55195399 14.2525
55195499 14.236
55195599 14.1439
55195699 14.0971
55195799 14.1085
55195899 14.1852
55195999 14.2591
55196099 14.3224
55196199 14.4564
55196299 14.4927
55196399 14.3999
55196499 14.332
55196599 14.2929
55196699 14.1851
55196799 14.1061
55196899 13.9949
55196999 13.9548
55197099 13.9773
55197199 14.0367
55197299 14.0162
55197399 14.1112
55197499 14.2281
55197599 14.3479
55197699 14.3533
55197799 14.3646
55197899 14.2747
55197999 14.3116
55198099 14.2771
55198199 14.2898
55198299 14.3336
55198399 14.3812
55198499 14.2923
55198599 14.179
55198699 14.0913
55198799 14.0757
55198899 14.0961
55198999 14.1848
55199099 14.2992
55199199 14.4325
55199299 14.5353
55199399 14.6562
55199499 14.7394
55199599 14.8648
55199699 14.9256
55199799 14.9859
55199899 15.0813
55199999 15.1695
55200099 15.2964
55200199 15.3795
55200299 15.3577
55200399 15.3904
55200499 15.4951
55200599 15.5775
55200699 15.5994
55200799 15.5929
55200899 15.6455
55200999 15.6738
55201099 15.7786
55201199 15.8315
55201299 15.8754
55201399 15.9155
55201499 15.9603
55201599 16.061
55201699 16.1692
55201799 16.2716
55201899 16.3683
55201999 16.4209
55202099 16.422
55202199 16.4369
55202299 16.424
55202399 16.3961
55202499 16.2775
55202599 16.2006
55202699 16.1126
55202799 15.9923
55202899 15.9049
55202999 15.8044
55203099 15.6632
55203199 15.5598
55203299 15.4356
55203399 15.3425
55203499 15.2149
55203599 15.1103
55203699 14.987
55203799 14.874
55203899 14.763
55203999 14.6983
55204099 14.6306
55204199 14.6835
55204299 14.7129
55204399 14.5965
55204499 14.4948
55204599 14.4612
55204699 14.4445
55204799 14.3543
55204899 14.2909
55204999 14.2808
55205099 14.3198
55205199 14.3123
55205299 14.2781
55205399 14.2966
55205499 14.3153
55205599 14.2743
55205699 14.176
55205799 14.1118
55205899 14.1761
55205999 14.3115
55206099 14.4316
55206199 14.555
55206299 14.6508
55206399 14.7239
55206499 14.7548
55206599 14.8275
55206699 14.9471
55206799 15.0734
55206899 15.1313
55206999 15.1504
55207099 15.2428
55207199 15.315
55207299 15.3806
55207399 15.4576
55207499 15.4669
55207599 15.4355
55207699 15.3319
55207799 15.2407
55207899 15.2428
55207999 15.1106
55208099 15.0505
55208199 15.0623
55208299 15.0192
55208399 15.0116
55208499 14.97
55208599 14.9409
55208699 14.9229
55208799 14.8592
55208899 14.8565
55208999 14.8917
55209099 14.9348
55209199 14.9174
55209299 15.0356
55209399 15.079
55209499 14.9918
55209599 14.9212
55209699 14.8152
55209799 14.7492
55209899 14.642
55209999 14.5211
55210099 14.408
55210199 14.3424
55210299 14.3297
55210399 14.2657
55210499 14.1728
55210599 14.1202
55210699 14.1623
55210799 14.1841
55210899 14.2103
55210999 14.2847
55211099 14.2952
55211199 14.2538
55211299 14.2091
55211399 14.2608
55211499 14.3038
55211599 14.3594
55211699 14.4423
55211799 14.5671
55211899 14.6818
55211999 14.664
55212099 14.6412
55212199 14.6578
55212299 14.6046
55212399 14.546
55212499 14.4422
55212599 14.3892
55212699 14.429
55212799 14.5051
55212899 14.6364
55212999 14.7504
55213099 14.7997
55213199 14.7312
55213299 14.7171
55213399 14.6645
55213499 14.5963
55213599 14.5682
55213699 14.4519
55213799 14.4101
55213899 14.3845
55213999 14.3349
55214099 14.2849
55214199 14.3888
55214299 14.4861
55214399 14.5714
55214499 14.6011
55214599 14.5586
55214699 14.4957
55214799 14.3772
55214899 14.2665
55214999 14.1772
55215099 14.1334
55215199 14.1425
55215299 14.0758
55215399 13.9681
55215499 13.9135
55215599 13.8458
55215699 13.7662
55215799 13.7891
55215899 13.7386
55215999 13.7173
55216099 13.8199
55216199 13.9224
55216299 13.9681
55216399 13.9892
55216499 14.0816
55216599 14.197
55216699 14.2741
55216799 14.3168
55216899 14.3578
55216999 14.3371
55217099 14.3749
55217199 14.4575
55217299 14.4732
55217399 14.5606
55217499 14.5928
55217599 14.5273
55217699 14.4134
55217799 14.3001
55217899 14.2866
55217999 14.2227
55218099 14.1739
55218199 14.2151
55218299 14.2666
55218399 14.3857
55218499 14.4738
55218599 14.6027
55218699 14.7188
55218799 14.7507
55218899 14.7241
55218999 14.6205
55219099 14.542
55219199 14.4324
55219299 14.3234
55219399 14.2103
55219499 14.1773
55219599 14.1073
55219699 14.0357
55219799 13.9398
55219899 13.8342
55219999 13.7365
55220099 13.6277
55220199 13.5165
55220299 13.4166
55220399 13.328
55220499 13.2897
55220599 13.2341
55220699 13.2018
55220799 13.2099
55220899 13.2596
55220999 13.334
55221099 13.3136
55221199 13.2158
55221299 13.196
55221399 13.2083
55221499 13.1628
55221599 13.1867
55221699 13.178
55221799 13.0638
55221899 12.9606
55221999 12.9494
55222099 13.0873
55222199 13.2067
55222299 13.2772
55222399 13.3985
55222499 13.5165
55222599 13.6596
55222699 13.7473
55222799 13.8039
55222899 13.8738
55222999 13.78
55223099 13.7421
55223199 13.6977
55223299 13.5937
55223399 13.4796
55223499 13.3908
55223599 13.3118
55223699 13.2017
55223799 13.0968
55223899 13.0162
55223999 12.9139
55224099 12.8319
55224199 12.7641
55224299 12.6921
55224399 12.6176
55224499 12.6911
55224599 12.8285
55224699 12.9109
55224799 12.993
55224899 13.0452
55224999 13.1424
55225099 13.2251
55225199 13.248
55225299 13.2667
55225399 13.233
55225499 13.2645
55225599 13.3215
55225699 13.235
55225799 13.176
55225899 13.2337
55225999 13.2245
55226099 13.2526
55226199 13.2296
55226299 13.2363
55226399 13.288
55226499 13.404
55226599 13.4851
55226699 13.6194
55226799 13.7367
55226899 13.8521
55226999 13.9598
55227099 13.9709
55227199 13.8731
55227299 13.8318
55227399 13.771
55227499 13.7022
55227599 13.6102
55227699 13.6699
55227799 13.7213
55227899 13.7188
55227999 13.6526
55228099 13.5724
55228199 13.5333
55228299 13.5276
55228399 13.4557
55228499 13.3641
55228599 13.3199
55228699 13.3042
55228799 13.1959
55228899 13.1025
55228999 13.0712
55229099 12.9656
55229199 12.9193
55229299 12.8207
55229399 12.7204
55229499 12.6504
55229599 12.555
55229699 12.4935
55229799 12.4396
55229899 12.4661
55229999 12.6202
55230099 12.7092
55230199 12.7432
55230299 12.7139
55230399 12.6344
55230499 12.5972
55230599 12.5774
55230699 12.5415
55230799 12.5997
55230899 12.672
55230999 12.7599
55231099 12.9042
55231199 13.0049
55231299 13.0994
55231399 13.1676
55231499 13.2604
55231599 13.4053
55231699 13.5291
55231799 13.6537
55231899 13.7996
55231999 13.9067
55232099 13.9359
55232199 13.9943
55232299 14.1054
55232399 14.2288
55232499 14.3316
55232599 14.4111
55232699 14.3767
55232799 14.3756
55232899 14.4329
55232999 14.4632
55233099 14.5167
55233199 14.4411
55233299 14.4108
55233399 14.5135
55233499 14.5628
55233599 14.6748
55233699 14.7932
55233799 14.9019
55233899 14.9235
55233999 14.9419
55234099 14.9896
55234199 15.0456
55234299 15.1134
55234399 15.2268
55234499 15.3447
55234599 15.4494
55234699 15.5345
55234799 15.6288
55234899 15.6554
55234999 15.5594
55235099 15.4329
55235199 15.3313
55235299 15.2309
55235399 15.1069
55235499 15.0247
55235599 14.9795
55235699 14.8644
55235799 14.7411
55235899 14.6165
55235999 14.5114
55236099 14.4875
55236199 14.4987
55236299 14.5181
55236399 14.4683
55236499 14.4036
55236599 14.4106
55236699 14.4512
55236799 14.5684
55236899 14.6759
55236999 14.7373
55237099 14.7174
55237199 14.7438
55237299 14.8754
55237399 14.9813
55237499 15.069
55237599 15.0718
55237699 15.1128
55237799 15.0792
55237899 14.9643
55237999 14.8342
55238099 14.7303
55238199 14.6365
55238299 14.6138
55238399 14.546
55238499 14.5292
55238599 14.5285
55238699 14.4918
55238799 14.4392
55238899 14.336
55238999 14.2704
55239099 14.2212
55239199 14.1978
55239299 14.2663
55239399 14.3074
55239499 14.2979
55239599 14.1952
55239699 14.1363
55239799 14.0391
55239899 13.9326
55239999 13.8599
55240099 13.7401
55240199 13.664
55240299 13.6821
55240399 13.8225
55240499 13.9592
55240599 14.0732
55240699 14.2094
55240799 14.3286
55240899 14.3352
55240999 14.2469
55241099 14.1388
55241199 14.0212
55241299 13.9874
55241399 13.9672
55241499 13.8792
55241599 13.7995
55241699 13.7464
55241799 13.6846
55241899 13.651
55241999 13.5845
55242099 13.5163
55242199 13.4384
55242299 13.4281
55242399 13.5592
55242499 13.6779
55242599 13.7713
55242699 13.7787
55242799 13.7436
55242899 13.6468
55242999 13.5467
55243099 13.432
55243199 13.3354
55243299 13.2812
55243399 13.2051
55243499 13.12
55243599 13.0653
55243699 13.1697
55243799 13.3111
55243899 13.4406
55243999 13.5746
55244099 13.6671
55244199 13.6876
55244299 13.7084
55244399 13.8051
55244499 13.8188
55244599 13.8576
55244699 13.984
55244799 14.1154
55244899 14.2292
55244999 14.2695
55245099 14.2253
55245199 14.2224
55245299 14.2871
55245399 14.3732
55245499 14.4894
55245599 14.593
55245699 14.724
55245799 14.8165
55245899 14.9169
55245999 14.9869
55246099 15.0768
55246199 15.1219
55246299 15.1969
55246399 15.3085
55246499 15.4249
55246599 15.5216
55246699 15.5665
55246799 15.5467
55246899 15.4267
55246999 15.2969
55247099 15.1839
55247199 15.0761
55247299 15.0427
55247399 14.9415
55247499 14.9547
55247599 14.9939
55247699 15.0195
55247799 15.0287
55247899 14.9565
55247999 14.9176
55248099 14.9816
55248199 14.9523
55248299 14.8456
55248399 14.7227
55248499 14.6828
55248599 14.7931
55248699 14.8748
55248799 14.8412
55248899 14.7783
55248999 14.6832
55249099 14.7033
55249199 14.7559
55249299 14.8679
55249399 14.9563
55249499 14.9024
55249599 14.9215
55249699 15.0404
55249799 15.0949
55249899 15.1187
55249999 15.1841
55250099 15.2157
55250199 15.2991
55250299 15.3943
55250399 15.4943
55250499 15.5099
55250599 15.4056
55250699 15.37
55250799 15.3062
55250899 15.1783
55250999 15.0617
55251099 14.9517
55251199 14.8406
55251299 14.8341
55251399 14.8037
55251499 14.8294
55251599 14.8525
55251699 14.9522
55251799 15.002
55251899 14.9666
55251999 14.9992
55252099 15.1283
55252199 15.1674
55252299 15.2233
55252399 15.2292
55252499 15.2545
55252599 15.2498
55252699 15.1474
55252799 15.0713
55252899 15.0761
55252999 15.0506
55253099 15.1528
55253199 15.2824
55253299 15.324
55253399 15.3901
55253499 15.503
55253599 15.5426
55253699 15.5678
55253799 15.5842
55253899 15.4543
55253999 15.3548
55254099 15.2948
55254199 15.2196
55254299 15.1738
55254399 15.238
55254499 15.1633
55254599 15.0542
55254699 14.9384
55254799 14.8515
55254899 14.7996
55254999 14.7575
55255099 14.8319
55255199 14.8706
55255299 14.7623
55255399 14.7135
55255499 14.6475
55255599 14.5369
55255699 14.4145
55255799 14.3111
55255899 14.3236
55255999 14.2343
55256099 14.1261
55256199 14.0582
55256299 13.9469
55256399 13.9506
55256499 13.9588
55256599 14.024
55256699 14.1212
55256799 14.1689
55256899 14.2096
55256999 14.1601
55257099 14.1041
55257199 14.127
55257299 14.1674
55257399 14.2488
55257499 14.3813
55257599 14.4696
55257699 14.588
55257799 14.6626
55257899 14.7982
55257999 14.9302
55258099 15.0477
55258199 15.1497
55258299 15.1803
55258399 15.175
55258499 15.1463
55258599 15.2025
55258699 15.2878
55258799 15.376
55258899 15.4887
55258999 15.5662
55259099 15.5554
55259199 15.4511
55259299 15.3259
55259399 15.2417
55259499 15.1629
55259599 15.1156
55259699 15.0403
55259799 15.0585
55259899 15.0443
55259999 14.992
55260099 14.942
55260199 14.8328
55260299 14.7025
55260399 14.5782
55260499 14.4944
55260599 14.3773
55260699 14.2669
55260799 14.1466
55260899 14.0273
55260999 13.9147
55261099 13.8434
55261199 13.8553
55261299 13.9804
55261399 13.9802
55261499 13.9507
55261599 13.863
55261699 13.7938
55261799 13.6767
55261899 13.5643
55261999 13.4521
55262099 13.3686
55262199 13.2817
55262299 13.1772
55262399 13.095
55262499 13.02
55262599 12.9943
55262699 13.1192
55262799 13.2438
55262899 13.3772
55262999 13.4645
55263099 13.4941
55263199 13.5928
55263299 13.6654
55263399 13.6569
55263499 13.6985
55263599 13.6349
55263699 13.5431
55263799 13.5201
55263899 13.5773
55263999 13.6163
55264099 13.7046
55264199 13.8387
55264299 13.9323
55264399 13.9865
55264499 13.9852
55264599 13.9659
55264699 13.8931
55264799 13.8134
55264899 13.7673
55264999 13.6817
55265099 13.6266
55265199 13.5236
55265299 13.4348
55265399 13.3275
55265499 13.2179
55265599 13.1747
55265699 13.1027
55265799 13.013
55265899 12.9175
55265999 12.8319
55266099 12.7547
55266199 12.7488
55266299 12.7665
55266399 12.7739
55266499 12.7349
55266599 12.6593
55266699 12.562
55266799 12.4562
55266899 12.3628
55266999 12.2823
55267099 12.2401
55267199 12.2662
55267299 12.385
55267399 12.4762
55267499 12.5652
55267599 12.6816
55267699 12.8154
55267799 12.8495
55267899 12.8095
55267999 12.9088
55268099 13.0453
55268199 13.1964
55268299 13.2752
55268399 13.313
55268499 13.3871
55268599 13.3282
55268699 13.3296
55268799 13.2986
55268899 13.2955
55268999 13.2162
55269099 13.1606
55269199 13.0483
55269299 12.9528
55269399 12.8663
55269499 12.8419
55269599 12.8249
55269699 12.8781
55269799 13.0072
55269899 13.1367
55269999 13.2339
55270099 13.3189
55270199 13.4629
55270299 13.6055
55270399 13.6736
55270499 13.638
55270599 13.5508
55270699 13.4777
55270799 13.3884
55270899 13.3448
55270999 13.3888
55271099 13.3989
55271199 13.2943
55271299 13.2335
55271399 13.1773
55271499 13.1813
55271599 13.1449
55271699 13.1714
55271799 13.2115
55271899 13.3276
55271999 13.4137
55272099 13.5625
55272199 13.683
55272299 13.7985
55272399 13.9427
55272499 14.0672
55272599 14.1519
55272699 14.2234
55272799 14.2525
55272899 14.2468
55272999 14.2952
55273099 14.4106
55273199 14.4847
55273299 14.5333
55273399 14.5549
55273499 14.4873
55273599 14.4814
55273699 14.5478
55273799 14.5945
55273899 14.6002
55273999 14.662
55274099 14.8019
55274199 14.8178
55274299 14.8948
55274399 14.8892
55274499 14.7932
55274599 14.7405
55274699 14.6706
55274799 14.557
55274899 14.5044
55274999 14.4896
55275099 14.4108
55275199 14.3295
55275299 14.2834
55275399 14.2631
55275499 14.1637
55275599 14.0507
55275699 13.928
55275799 13.86
55275899 13.8115
55275999 13.827
55276099 13.919
55276199 14.0352
55276299 14.1377
55276399 14.2613
55276499 14.3172
55276599 14.42
55276699 14.4574
55276799 14.4615
55276899 14.5027
55276999 14.4874
55277099 14.4743
55277199 14.3988
55277299 14.4451
55277399 14.4681
55277499 14.5889
55277599 14.695
55277699 14.8205
55277799 14.9042
55277899 14.9318
55277999 15.0094
55278099 15.1065
55278199 15.2311
55278299 15.3476
55278399 15.4095
55278499 15.4839
55278599 15.5228
55278699 15.5737
55278799 15.5623
55278899 15.6245
55278999 15.7037
55279099 15.8172
55279199 15.9297
55279299 16.0373
55279399 16.1079
55279499 16.1475
55279599 16.1118
55279699 16.0461
55279799 15.9309
55279899 15.862
55279999 15.7427
55280099 15.6106
55280199 15.4993
55280299 15.4154
55280399 15.2854
55280499 15.151
55280599 15.1077
55280699 15.0998
55280799 15.1414
55280899 15.1622
55280999 15.1392
55281099 15.142
55281199 15.092
55281299 14.9637
55281399 14.8396
55281499 14.7422
55281599 14.6369
55281699 14.5675
55281799 14.4748
55281899 14.3962
55281999 14.2836
55282099 14.1585
55282199 14.0646
55282299 14.0139
55282399 14.0647
55282499 14.0865
55282599 14.0954
55282699 14.1478
55282799 14.2671
55282899 14.3679
55282999 14.2971
55283099 14.1958
55283199 14.1894
55283299 14.2961
55283399 14.3607
55283499 14.4049
55283599 14.4089
55283699 14.509
55283799 14.6495
55283899 14.7695
55283999 14.7821
55284099 14.7905
55284199 14.8513
55284299 14.9254
55284399 15.012
55284499 15.0755
55284599 15.0421
55284699 15.0457
55284799 15.0421
55284899 14.9705
55284999 14.8435
55285099 14.7278
55285199 14.6908
55285299 14.5707
55285399 14.4806
55285499 14.3846
55285599 14.3659
55285699 14.3238
55285799 14.2791
55285899 14.2764
55285999 14.2262
55286099 14.1476
55286199 14.073
55286299 13.977
55286399 13.8937
55286499 13.78
55286599 13.7377
55286699 13.8153
55286799 13.8109
55286899 13.7893
55286999 13.8611
55287099 13.7452
55287199 13.6298
55287299 13.5796
55287399 13.582
55287499 13.4763
55287599 13.3977
55287699 13.3331
55287799 13.2628
55287899 13.1808
55287999 13.1367
55288099 13.1363
55288199 13.0804
55288299 12.9927
55288399 12.9182
55288499 12.8789
55288599 12.8629
55288699 12.8367
55288799 12.7624
55288899 12.7715
55288999 12.8424
55289099 12.9848
55289199 13.0856
55289299 13.0648
55289399 13.114
55289499 13.1694
55289599 13.1645
55289699 13.0874
55289799 13.0022
55289899 12.9715
55289999 12.9248
55290099 12.8267
55290199 12.7158
55290299 12.6313
55290399 12.6082
55290499 12.6602
55290599 12.741
55290699 12.8804
55290799 12.9165
55290899 12.8936
55290999 12.7902
55291099 12.8511
55291199 12.9611
55291299 13.0856
55291399 13.1977
55291499 13.256
55291599 13.305
55291699 13.3472
55291799 13.4259
55291899 13.3827
55291999 13.3178
55292099 13.3032
55292199 13.2608
55292299 13.1945
55292399 13.1814
55292499 13.1493
55292599 13.1007
55292699 13.0343
55292799 13.0447
55292899 13.0733
55292999 13.0238
55293099 12.9707
55293199 12.9343
55293299 12.8983
55293399 12.9393
55293499 12.9283
55293599 12.9481
55293699 13.0033
55293799 13.1375
55293899 13.1921
55293999 13.2551
55294099 13.3916
55294199 13.5014
55294299 13.5021
55294399 13.4807
55294499 13.3681
55294599 13.2811
55294699 13.1755
55294799 13.0964
55294899 13.0921
55294999 13.03
55295099 12.9696
55295199 12.9119
55295299 12.9034
55295399 12.8374
55295499 12.8008
55295599 12.7036
55295699 12.6003
55295799 12.4915
55295899 12.4616
55295999 12.5175
55296099 12.6632
55296199 12.8119
55296299 12.9351
55296399 13.0785
55296499 13.2224
55296599 13.3585
55296699 13.4442
55296799 13.5063
55296899 13.5834
55296999 13.6994
55297099 13.8145
55297199 13.8963
55297299 14.0297
55297399 14.1174
55297499 14.2506
55297599 14.3899
55297699 14.4748
55297799 14.4686
55297899 14.4733
55297999 14.5242
55298099 14.5716
55298199 14.5217
55298299 14.4823
55298399 14.397
55298499 14.3396
55298599 14.3608
55298699 14.3596
55298799 14.4268
55298899 14.43
55298999 14.4324
55299099 14.4343
55299199 14.356
55299299 14.2377
55299399 14.166
55299499 14.0642
55299599 14.0244
55299699 14.0068
55299799 14.036
55299899 14.047
55299999 13.9583
55300099 13.8422
55300199 13.771
55300299 13.7803
55300399 13.8274
55300499 13.8699
55300599 13.9092
55300699 14.0023
55300799 14.1323
55300899 14.1345
55300999 14.0785
55301099 14.1841
55301199 14.2702
55301299 14.3155
55301399 14.3317
55301499 14.3301
55301599 14.2673
55301699 14.1669
55301799 14.0574
55301899 13.9482
55301999 13.8565
55302099 13.829
55302199 13.7415
55302299 13.6639
55302399 13.5593
55302499 13.4899
55302599 13.3727
55302699 13.2599
55302799 13.1732
55302899 13.1369
55302999 13.154
55303099 13.2622
55303199 13.3195
55303299 13.2746
55303399 13.1841
55303499 13.073
55303599 12.98
55303699 12.8974
55303799 12.8129
55303899 12.7703
55303999 12.8494
55304099 12.975
55304199 12.9938
55304299 12.9826
55304399 12.9623
55304499 12.9808
55304599 13.0563
55304699 13.1338
55304799 13.1278
55304899 13.1264
55304999 13.0487
55305099 12.95
55305199 12.863
55305299 12.7573
55305399 12.6599
55305499 12.5723
55305599 12.5576
55305699 12.5401
55305799 12.5328
55305899 12.4612
55305999 12.3661
55306099 12.2733
55306199 12.2145
55306299 12.1935
55306399 12.2197
55306499 12.2854
55306599 12.3671
55306699 12.4184
55306799 12.5073
55306899 12.4453
55306999 12.3498
55307099 12.2728
55307199 12.1921
55307299 12.1025
55307399 12.0061
55307499 12.0205
55307599 12.0884
55307699 12.2074
55307799 12.3319
55307899 12.4627
55307999 12.518
55308099 12.6263
55308199 12.7626
55308299 12.8751
55308399 12.9275
55308499 13.0252
55308599 13.1082
55308699 13.2514
55308799 13.3566
55308899 13.4739
55308999 13.5869
55309099 13.642
55309199 13.6276
55309299 13.5872
55309399 13.6313
55309499 13.717
55309599 13.8462
55309699 13.8758
55309799 13.937
55309899 13.9907
55309999 13.8962
55310099 13.8818
55310199 13.992
55310299 14.0956
55310399 14.1292
55310499 14.17
55310599 14.2506
55310699 14.3503
55310799 14.3914
55310899 14.4853
55310999 14.5546
55311099 14.5154
55311199 14.4144
55311299 14.3152
55311399 14.2141
55311499 14.112
55311599 14.0437
55311699 13.932
55311799 13.8763
55311899 13.816
55311999 13.7974
55312099 13.7038
55312199 13.5943
55312299 13.5227
55312399 13.4443
55312499 13.4158
55312599 13.4399
55312699 13.4722
55312799 13.5778
55312899 13.6421
55312999 13.7436
55313099 13.8476
55313199 13.9604
55313299 14.0982
55313399 14.2272
55313499 14.3388
55313599 14.4666
55313699 14.5876
55313799 14.6956
55313899 14.7624
55313999 14.8432
55314099 14.9559
55314199 15.0726
55314299 15.1244
55314399 15.1356
55314499 15.2281
55314599 15.2551
55314699 15.3554
55314799 15.4626
55314899 15.4392
55314999 15.3891
55315099 15.3235
55315199 15.2079
55315299 15.0757
55315399 14.9837
55315499 14.9733
55315599 15.0828
55315699 15.1665
55315799 15.2797
55315899 15.351
55315999 15.4285
55316099 15.412
55316199 15.3457
55316299 15.3779
55316399 15.4093
55316499 15.3809
55316599 15.306
55316699 15.2499
55316799 15.2841
55316899 15.2263
55316999 15.1008
55317099 14.9929
55317199 15.0423
55317299 15.1174
55317399 15.2048
55317499 15.2469
55317599 15.3757
55317699 15.503
55317799 15.5993
55317899 15.6301
55317999 15.6726
55318099 15.7379
55318199 15.7959
55318299 15.8503
55318399 15.8306
55318499 15.7177
55318599 15.6789
55318699 15.77
55318799 15.8759
55318899 15.9681
55318999 16.0636
55319099 16.1443
55319199 16.1814
55319299 16.2899
55319399 16.3047
55319499 16.2374
55319599 16.201
55319699 16.2762
55319799 16.3528
55319899 16.4236
55319999 16.4479
55320099 16.3395
55320199 16.257
55320299 16.2078
55320399 16.2667
55320499 16.3863
55320599 16.457
55320699 16.4584
55320799 16.4323
55320899 16.352
55320999 16.2949
55321099 16.1858
55321199 16.0591
55321299 15.9579
55321399 15.9139
55321499 15.8487
55321599 15.7179
55321699 15.6081
55321799 15.57
55321899 15.5954
55321999 15.7087
55322099 15.8244
55322199 15.9094
55322299 15.8616
55322399 15.85
55322499 15.9242
55322599 16.0171
55322699 16.1026
55322799 16.2099
55322899 16.3185
55322999 16.4227
55323099 16.43
55323199 16.3603
55323299 16.253
55323399 16.1322
55323499 16.0271
55323599 15.9005
55323699 15.8076
55323799 15.7513
55323899 15.7109
55323999 15.5871
55324099 15.4717
55324199 15.3861
55324299 15.2881
55324399 15.1916
55324499 15.0895
55324599 14.9564
55324699 14.8377
55324799 14.7497
55324899 14.6753
55324999 14.5645
55325099 14.4433
55325199 14.3517
55325299 14.3693
55325399 14.4934
55325499 14.5474
55325599 14.5902
55325699 14.5332
55325799 14.5473
55325899 14.6088
55325999 14.7096
55326099 14.832
55326199 14.9353
55326299 15.0585
55326399 15.1465
55326499 15.1405
55326599 15.0845
55326699 15.031
55326799 15.0766
55326899 15.1615
55326999 15.2605
55327099 15.342
55327199 15.3538
55327299 15.3364
55327399 15.2418
55327499 15.1312
55327599 15.008
55327699 14.936
55327799 14.8938
55327899 14.8148
55327999 14.8489
55328099 14.8701
55328199 14.9523
55328299 15.0681
55328399 15.1797
55328499 15.2854
55328599 15.4023
55328699 15.4821
55328799 15.6006
55328899 15.676
55328999 15.7424
55329099 15.8253
55329199 15.8621
55329299 15.9662
55329399 16.0373
55329499 16.101
55329599 16.1982
55329699 16.2519
55329799 16.2208
55329899 16.1432
55329999 16.0917
55330099 16.0677
55330199 16.0444
55330299 16.0166
55330399 15.9915
55330499 15.9157
55330599 15.7896
55330699 15.6586
55330799 15.5283
55330899 15.4078
55330999 15.2782
55331099 15.1572
55331199 15.0294
55331299 14.9561
55331399 14.9031
55331499 14.821
55331599 14.8761
55331699 14.8427
55331799 14.767
55331899 14.8459
55331999 14.787
55332099 14.6972
55332199 14.5745
55332299 14.4489
55332399 14.3367
55332499 14.3481
55332599 14.386
55332699 14.4576
55332799 14.5046
55332899 14.4719
55332999 14.501
55333099 14.6189
55333199 14.7036
55333299 14.8139
55333399 14.9384
55333499 14.97
55333599 15.0255
55333699 15.0694
55333799 15.0684
55333899 15.0758
55333999 15.115
55334099 15.1509
55334199 15.2071
55334299 15.2589
55334399 15.3152
55334499 15.309
55334599 15.2663
55334699 15.2451
55334799 15.2042
55334899 15.1685
55334999 15.039
55335099 14.9849
55335199 14.879
55335299 14.8127
55335399 14.8712
55335499 14.9976
55335599 15.0956
55335699 15.125
55335799 15.034
55335899 15.0066
55335999 15.1123
55336099 15.2267
55336199 15.2919
55336299 15.2918
55336399 15.3768
55336499 15.4679
55336599 15.5756
55336699 15.6852
55336799 15.783
55336899 15.9013
55336999 15.9604
55337099 16.0093
55337199 16.0013
55337299 15.9763
55337399 16.0254
55337499 16.0661
55337599 16.0094
55337699 15.9798
55337799 15.9377
55337899 15.828
55337999 15.7193
55338099 15.6471
55338199 15.5623
55338299 15.467
55338399 15.3719
55338499 15.3258
55338599 15.2603
55338699 15.1796
55338799 15.1514
55338899 15.174
55338999 15.2705
55339099 15.3974
55339199 15.5117
55339299 15.5259
55339399 15.6272
55339499 15.7341
55339599 15.779
55339699 15.6638
55339799 15.6066
55339899 15.5866
55339999 15.6036
55340099 15.5553
55340199 15.4473
55340299 15.354
55340399 15.2779
55340499 15.1957
55340599 15.1977
55340699 15.2544
55340799 15.3542
55340899 15.4816
55340999 15.5807
55341099 15.6908
55341199 15.7258
55341299 15.6799
55341399 15.6347
55341499 15.6079
55341599 15.5681
55341699 15.5372
55341799 15.5116
55341899 15.4783
55341999 15.3732
55342099 15.3443
55342199 15.3193
55342299 15.3868
55342399 15.4957
55342499 15.4824
55342599 15.4634
55342699 15.458
55342799 15.5124
55342899 15.5972
55342999 15.6139
55343099 15.6546
55343199 15.6669
55343299 15.6229
55343399 15.6052
55343499 15.6369
55343599 15.6546
55343699 15.7615
55343799 15.8553
55343899 15.9559
55343999 15.9625
55344099 16.0168
55344199 16.0184
55344299 15.9298
55344399 15.8305
55344499 15.7856
55344599 15.745
55344699 15.7519
55344799 15.8115
55344899 15.9288
55344999 16.0025
55345099 16.0845
55345199 16.1368
55345299 16.0187
55345399 15.9238
55345499 15.8114
55345599 15.7763
55345699 15.811
55345799 15.8515
55345899 15.7583
55345999 15.6948
55346099 15.6842
55346199 15.6151
55346299 15.5109
55346399 15.3971
55346499 15.2753
55346599 15.1525
55346699 15.0309
55346799 14.9137
55346899 14.8492
55346999 14.8259
55347099 14.7548
55347199 14.6327
55347299 14.5105
55347399 14.4248
55347499 14.3319
55347599 14.2563
55347699 14.2174
55347799 14.2158
55347899 14.268
55347999 14.3075
55348099 14.4102
55348199 14.5056
55348299 14.5266
55348399 14.4597
55348499 14.4009
55348599 14.4156
55348699 14.4012
55348799 14.5025
55348899 14.6314
55348999 14.7237
55349099 14.7614
55349199 14.8355
55349299 14.8581
55349399 14.7775
55349499 14.7184
55349599 14.6224
55349699 14.5086
55349799 14.4865
55349899 14.5596
55349999 14.5759
55350099 14.5301
55350199 14.4125
55350299 14.3322
55350399 14.2481
55350499 14.2786
55350599 14.386
55350699 14.4875
55350799 14.6
55350899 14.619
55350999 14.52
55351099 14.4168
55351199 14.3184
55351299 14.387
55351399 14.4918
55351499 14.6094
55351599 14.578
55351699 14.4899
55351799 14.4201
55351899 14.3638
55351999 14.3586
55352099 14.4714
55352199 14.5971
55352299 14.6488
55352399 14.6159
55352499 14.5156
55352599 14.4895
55352699 14.498
55352799 14.615
55352899 14.7271
55352999 14.843
55353099 14.9578
55353199 14.9338
55353299 14.8883
55353399 14.8296
55353499 14.712
55353599 14.6114
55353699 14.5385
55353799 14.4201
55353899 14.3351
55353999 14.3364
55354099 14.2464
55354199 14.1861
55354299 14.1517
55354399 14.0632
55354499 13.9566
55354599 13.9575
55354699 13.9476
55354799 13.8598
55354899 13.8504
55354999 13.8697
55355099 13.9824
55355199 14.082
55355299 14.165
55355399 14.1504
55355499 14.1414
55355599 14.1007
55355699 14.0168
55355799 13.9387
55355899 13.8543
55355999 13.7453
55356099 13.6451
55356199 13.5742
55356299 13.5626
55356399 13.6618
55356499 13.7242
55356599 13.716
55356699 13.6946
55356799 13.6687
55356899 13.7148
55356999 13.713
55357099 13.743
55357199 13.6694
55357299 13.5532
55357399 13.4393
55357499 13.3283
55357599 13.296
55357699 13.1912
55357799 13.1073
55357899 13.0374
55357999 13.0649
55358099 13.1756
55358199 13.2794
55358299 13.3712
55358399 13.4285
55358499 13.4919
55358599 13.5909
55358699 13.6855
55358799 13.7501
55358899 13.665
55358999 13.6104
55359099 13.7129
55359199 13.7451
55359299 13.7352
55359399 13.7642
55359499 13.7298
55359599 13.6685
55359699 13.5726
55359799 13.4799
55359899 13.5067
55359999 13.4712
55360099 13.3981
55360199 13.452
55360299 13.4502
55360399 13.4056
55360499 13.3413
55360599 13.3285
55360699 13.2625
55360799 13.2017
55360899 13.1154
55360999 13.0443
55361099 13.0026
55361199 12.9055
55361299 12.8274
55361399 12.8157
55361499 12.7989
55361599 12.7542
55361699 12.6491
55361799 12.6035
55361899 12.6159
55361999 12.6745
55362099 12.752
55362199 12.8731
55362299 12.9976
55362399 13.1011
55362499 13.1077
55362599 13.1053
55362699 13.1427
55362799 13.2221
55362899 13.1329
55362999 13.1348
55363099 13.1344
55363199 13.1111
55363299 13.1284
55363399 13.2399
55363499 13.346
55363599 13.265
55363699 13.1481
55363799 13.0621
55363899 12.9965
55363999 13.0025
55364099 13.1104
55364199 13.2462
55364299 13.3925
55364399 13.5328
55364499 13.6264
55364599 13.6026
55364699 13.5645
55364799 13.4979
55364899 13.4132
55364999 13.4177
55365099 13.3632
55365199 13.2703
55365299 13.22
55365399 13.2797
55365499 13.2294
55365599 13.1214
55365699 13.0387
55365799 12.9553
55365899 12.8656
55365999 12.8603
55366099 12.8071
55366199 12.7038
55366299 12.6206
55366399 12.534
55366499 12.4448
55366599 12.362
55366699 12.2644
55366799 12.2113
55366899 12.1219
55366999 12.0714
55367099 12.0206
55367199 12.1057
55367299 12.2376
55367399 12.3579
55367499 12.4061
55367599 12.3754
55367699 12.4154
55367799 12.5077
55367899 12.6602
55367999 12.7898
55368099 12.8767
55368199 12.8958
55368299 12.9042
55368399 12.8393
55368499 12.7725
55368599 12.6738
55368699 12.5911
55368799 12.4936
55368899 12.4235
55368999 12.344
55369099 12.3492
55369199 12.3182
55369299 12.2688
55369399 12.2334
55369499 12.3
55369599 12.3836
55369699 12.4957
55369799 12.5898
55369899 12.7363
55369999 12.8625
55370099 12.9793
55370199 13.0975
55370299 13.1697
55370399 13.2238
55370499 13.2357
55370599 13.3342
55370699 13.4337
55370799 13.5562
55370899 13.7008
55370999 13.7985
55371099 13.9173
55371199 13.9351
55371299 13.9898
55371399 14.0765
55371499 14.1881
55371599 14.2898
55371699 14.408
55371799 14.539
55371899 14.6515
55371999 14.7742
55372099 14.838
55372199 14.9025
55372299 15.0311
55372399 15.1156
55372499 15.1446
55372599 15.1271
55372699 15.057
55372799 14.9353
55372899 14.8198
55372999 14.6959
55373099 14.5875
55373199 14.552
55373299 14.5331
55373399 14.5421
55373499 14.5733
55373599 14.7047
55373699 14.7786
55373799 14.7688
55373899 14.6684
55373999 14.5641
55374099 14.5166
55374199 14.4033
55374299 14.2907
55374399 14.1668
55374499 14.0726
55374599 14.0487
55374699 14.0949
55374799 14.188
55374899 14.299
55374999 14.4083
55375099 14.5252
55375199 14.6567
55375299 14.7822
55375399 14.9142
55375499 15.002
55375599 14.9903
55375699 14.9172
55375799 14.9002
55375899 14.9449
55375999 14.9491
55376099 14.8892
55376199 14.7904
55376299 14.6727
55376399 14.551
55376499 14.427
55376599 14.3909
55376699 14.39
55376799 14.4506
55376899 14.511
55376999 14.5114
55377099 14.5092
55377199 14.4815
55377299 14.5412
55377399 14.5864
55377499 14.4795
55377599 14.3793
55377699 14.2821
55377799 14.2767
55377899 14.3457
55377999 14.3671
55378099 14.4116
55378199 14.4815
55378299 14.5761
55378399 14.6453
55378499 14.7565
55378599 14.855
55378699 14.9568
55378799 15.0859
55378899 15.2002
55378999 15.2392
55379099 15.3253
55379199 15.4024
55379299 15.4765
55379399 15.597
55379499 15.714
55379599 15.7889
55379699 15.7825
55379799 15.8657
55379899 15.9638
55379999 16.021
55380099 16.1307
55380199 16.1922
55380299 16.1347
55380399 15.9946
55380499 15.9512
55380599 15.9043
55380699 15.8537
55380799 15.7849
55380899 15.751
55380999 15.6258
55381099 15.5025
55381199 15.4241
55381299 15.3521
55381399 15.2257
55381499 15.1322
55381599 15.0355
55381699 14.9949
55381799 14.9977
55381899 15.0572
55381999 15.1696
55382099 15.236
55382199 15.3402
55382299 15.4157
55382399 15.4765
55382499 15.4942
55382599 15.5743
55382699 15.6674
55382799 15.7281
55382899 15.7231
55382999 15.7123
55383099 15.788
55383199 15.8984
55383299 15.9878
55383399 16.0107
55383499 15.9923
55383599 15.9554
55383699 15.9581
55383799 15.9461
55383899 15.8465
55383999 15.7044
55384099 15.6281
55384199 15.5817
55384299 15.6056
55384399 15.725
55384499 15.7383
55384599 15.7104
55384699 15.599
55384799 15.5072
55384899 15.5043
55384999 15.462
55385099 15.3911
55385199 15.2635
55385299 15.2165
55385399 15.2723
55385499 15.2088
55385599 15.1061
55385699 14.9996
55385799 15.0118
55385899 15.1236
55385999 15.2266
55386099 15.2995
55386199 15.2813
55386299 15.215
55386399 15.1132
55386499 15.06
55386599 14.9418
55386699 14.8169
55386799 14.7003
55386899 14.6213
55386999 14.5263
55387099 14.4096
55387199 14.2921
55387299 14.2081
55387399 14.1235
55387499 14.0499
55387599 14.0231
55387699 13.9391
55387799 13.8338
55387899 13.775
55387999 13.8473
55388099 13.9725
55388199 14.0818
55388299 14.1728
55388399 14.2575
55388499 14.2411
55388599 14.2297
55388699 14.2324
55388799 14.3401
55388899 14.4558
55388999 14.4997
55389099 14.5913
55389199 14.6878
55389299 14.8148
55389399 14.9368
55389499 15.0301
55389599 15.158
55389699 15.271
55389799 15.3995
55389899 15.4992
55389999 15.5237
55390099 15.51
55390199 15.5321
55390299 15.4938
55390399 15.5192
55390499 15.487
55390599 15.3682
55390699 15.2432
55390799 15.1206
55390899 15.0198
55390999 14.9913
55391099 14.9946
55391199 15.017
55391299 15.0288
55391399 14.9984
55391499 14.9855
55391599 14.9325
55391699 14.8099
55391799 14.7113
55391899 14.7128
55391999 14.7978
55392099 14.8941
55392199 14.9818
55392299 15.053
55392399 15.0779
55392499 15.1891
55392599 15.3171
55392699 15.4377
55392799 15.5647
55392899 15.6475
55392999 15.6647
55393099 15.745
55393199 15.8185
55393299 15.8157
55393399 15.8104
55393499 15.8091
55393599 15.7871
55393699 15.7667
55393799 15.6556
55393899 15.5335
55393999 15.4158
55394099 15.3607
55394199 15.2521
55394299 15.1964
55394399 15.1271
55394499 15.0553
55394599 15.0123
55394699 15.0726
55394799 15.1658
55394899 15.1108
55394999 15.0203
55395099 14.9385
55395199 14.9547
55395299 15.0392
55395399 15.1478
55395499 15.2521
55395599 15.2856
55395699 15.3947
55395799 15.4279
55395899 15.4145
55395999 15.3092
55396099 15.2781
55396199 15.3388
55396299 15.2846
55396399 15.1709
55396499 15.0405
55396599 15.0034
55396699 15.0448
55396799 15.0007
55396899 14.9295
55396999 14.8715
55397099 14.8793
55397199 14.9177
55397299 14.8816
55397399 14.7688
55397499 14.7143
55397599 14.6839
55397699 14.6179
55397799 14.5748
55397899 14.5947
55397999 14.5928
55398099 14.6003
55398199 14.5835
55398299 14.6098
55398399 14.6165
55398499 14.6462
55398599 14.7059
55398699 14.6945
55398799 14.5978
55398899 14.5468
55398999 14.4676
55399099 14.3656
55399199 14.2665
55399299 14.1499
55399399 14.0605
55399499 14.0639
55399599 14.1162
55399699 14.2321
55399799 14.1689
55399899 14.0907
55399999 13.9805
55400099 13.9257
55400199 13.8167
55400299 13.7556
55400399 13.6537
55400499 13.6281
55400599 13.5594
55400699 13.5426
55400799 13.6345
55400899 13.6655
55400999 13.6562
55401099 13.5777
55401199 13.4759
55401299 13.3812
55401399 13.2895
55401499 13.2544
55401599 13.2485
55401699 13.2033
55401799 13.1787
55401899 13.1017
55401999 12.9942
55402099 12.9314
55402199 12.91
55402299 13.0246
55402399 13.1308
55402499 13.1294
55402599 13.0413
55402699 12.999
55402799 12.9997
55402899 12.9893
55402999 13.0762
55403099 13.1793
55403199 13.2745
55403299 13.2907
55403399 13.2369
55403499 13.2142
55403599 13.1153
55403699 13.0205
55403799 12.9275
55403899 12.8491
55403999 12.8012
55404099 12.8279
55404199 12.8515
55404299 12.7895
55404399 12.7063
55404499 12.6419
55404599 12.6733
55404699 12.7651
55404799 12.8082
55404899 12.8196
55404999 12.8095
55405099 12.8489
55405199 12.9674
55405299 12.9909
55405399 12.9627
55405499 12.876
55405599 12.8059
55405699 12.7357
55405799 12.6632
55405899 12.5821
55405999 12.5514
55406099 12.4948
55406199 12.4569
55406299 12.3691
55406399 12.2714
55406499 12.2171
55406599 12.1824
55406699 12.2089
55406799 12.1343
55406899 12.1517
55406999 12.2754
55407099 12.4077
55407199 12.5489
55407299 12.7127
55407399 12.8035
55407499 12.895
55407599 13.0367
55407699 13.1378
55407799 13.1435
55407899 13.0872
55407999 13.0187
55408099 12.9892
55408199 12.9239
55408299 12.9079
55408399 12.852
55408499 12.7549
55408599 12.7108
55408699 12.6542
55408799 12.6592
55408899 12.6552
55408999 12.6002
55409099 12.5546
55409199 12.5075
55409299 12.4439
55409399 12.4195
55409499 12.3708
55409599 12.3296
55409699 12.2923
55409799 12.3297
55409899 12.3962
55409999 12.478
55410099 12.5713
55410199 12.6084
55410299 12.5868
55410399 12.5305
55410499 12.4292
55410599 12.3808
55410699 12.3483
55410799 12.4543
55410899 12.5665
55410999 12.5461
55411099 12.6126
55411199 12.6549
55411299 12.6062
55411399 12.5036
55411499 12.451
55411599 12.359
55411699 12.3834
55411799 12.4953
55411899 12.6485
55411999 12.7521
55412099 12.7811
55412199 12.7217
55412299 12.741
55412399 12.6341
55412499 12.5445
55412599 12.4676
55412699 12.4101
55412799 12.4892
55412899 12.6176
55412999 12.7282
55413099 12.8622
55413199 12.9478
55413299 13.0771
55413399 13.2119
55413499 13.3275
55413599 13.4351
55413699 13.4822
55413799 13.5785
55413899 13.707
55413999 13.8403
55414099 13.9404
55414199 13.9341
55414299 13.9251
55414399 14.0297
55414499 14.0385
55414599 14.0093
55414699 13.9051
55414799 13.91
55414899 13.8975
55414999 13.8246
55415099 13.8067
55415199 13.8198
55415299 13.7516
55415399 13.6458
55415499 13.5534
55415599 13.4877
55415699 13.5248
55415799 13.5984
55415899 13.5971
55415999 13.4859
55416099 13.5152
55416199 13.6179
55416299 13.7616
55416399 13.8302
55416499 13.8299
55416599 13.7252
55416699 13.6399
55416799 13.6151
55416899 13.5875
55416999 13.5462
55417099 13.4437
55417199 13.4233
55417299 13.4493
55417399 13.4206
55417499 13.4609
55417599 13.4684
55417699 13.4571
55417799 13.4135
55417899 13.3974
55417999 13.475
55418099 13.5206
55418199 13.5036
55418299 13.3997
55418399 13.3187
55418499 13.3971
55418599 13.4817
55418699 13.6152
55418799 13.6961
55418899 13.728
55418999 13.778
55419099 13.8512
55419199 13.9499
55419299 13.9759
55419399 13.9455
55419499 13.9236
55419599 13.878
55419699 13.8587
55419799 13.8303
55419899 13.8576
55419999 13.9738
55420099 14.1055
55420199 14.2237
55420299 14.3575
55420399 14.4463
55420499 14.5054
55420599 14.5989
55420699 14.5512
55420799 14.6117
55420899 14.727
55420999 14.7674
55421099 14.6687
55421199 14.6066
55421299 14.4996
55421399 14.4653
55421499 14.4184
55421599 14.32
55421699 14.2579
55421799 14.178
55421899 14.109
55421999 14.0004
55422099 13.9651
55422199 13.9449
55422299 13.8524
55422399 13.7885
55422499 13.7453
55422599 13.773
55422699 13.7564
55422799 13.7566
55422899 13.662
55422999 13.5522
55423099 13.445
55423199 13.3773
55423299 13.3792
55423399 13.4284
55423499 13.3835
55423599 13.3321
55423699 13.3165
55423799 13.3776
55423899 13.4698
55423999 13.527
55424099 13.4679
55424199 13.467
55424299 13.5723
55424399 13.6986
55424499 13.7397
55424599 13.7664
55424699 13.7207
55424799 13.7087
55424899 13.7728
55424999 13.7711
55425099 13.71
55425199 13.7039
55425299 13.6428
55425399 13.6555
55425499 13.7209
55425599 13.7175
55425699 13.6082
55425799 13.5233
55425899 13.5713
55425999 13.6519
55426099 13.7713
55426199 13.9016
55426299 14.002
55426399 14.1275
55426499 14.1784
55426599 14.2154
55426699 14.1428
55426799 14.1496
55426899 14.2115
55426999 14.2908
55427099 14.4161
55427199 14.515
55427299 14.5364
55427399 14.6329
55427499 14.7011
55427599 14.8161
55427699 14.8265
55427799 14.871
55427899 14.9927
55427999 15.0903
55428099 15.1885
55428199 15.2821
55428299 15.3114
55428399 15.3517
55428499 15.382
55428599 15.4321
55428699 15.52
55428799 15.6028
55428899 15.677
55428999 15.7803
55429099 15.8465
55429199 15.9025
55429299 15.9644
55429399 15.9757
55429499 16.0219
55429599 16.1146
55429699 16.1792
55429799 16.1988
55429899 16.2246
55429999 16.238
55430099 16.1188
55430199 16.0259
55430299 15.9815
55430399 15.9121
55430499 15.8149
55430599 15.7088
55430699 15.6231
55430799 15.5892
55430899 15.5193
55430999 15.5101
55431099 15.4908
55431199 15.5729
55431299 15.6731
55431399 15.7921
55431499 15.8804
55431599 15.9313
55431699 15.9729
55431799 15.975
55431899 15.9549
55431999 15.9518
55432099 15.8727
55432199 15.8767
55432299 15.9388
55432399 15.9314
55432499 15.8898
55432599 15.9076
55432699 15.9026
55432799 15.8823
55432899 15.9775
55432999 16.0554
55433099 16.0851
55433199 16.0185
55433299 15.9511
55433399 15.9527
55433499 15.93
55433599 15.8021
55433699 15.6935
55433799 15.5794
55433899 15.4845
55433999 15.4933
55434099 15.4853
55434199 15.4896
55434299 15.4624
55434399 15.3445
55434499 15.246
55434599 15.1329
55434699 15.0742
55434799 15.0266
55434899 15.0469
55434999 15.1108
55435099 15.1616
55435199 15.1575
55435299 15.1639
55435399 15.119
55435499 15.1939
55435599 15.2349
55435699 15.2787
55435799 15.3002
55435899 15.3828
55435999 15.5058
55436099 15.5578
55436199 15.5961
55436299 15.4902
55436399 15.3717
55436499 15.2702
55436599 15.1454
55436699 15.0245
55436799 14.9799
55436899 14.9381
55436999 14.9351
55437099 14.9639
55437199 15.0179
55437299 15.0999
55437399 15.1586
55437499 15.2309
55437599 15.2934
55437699 15.4041
55437799 15.5093
55437899 15.6193
55437999 15.7222
55438099 15.786
55438199 15.7078
55438299 15.6449
55438399 15.5952
55438499 15.4845
55438599 15.3926
55438699 15.3795
55438799 15.288
55438899 15.1663
55438999 15.0855
55439099 15.0814
55439199 15.0636
55439299 14.9801
55439399 14.8558
55439499 14.7432
55439599 14.6571
55439699 14.6889
55439799 14.6994
55439899 14.6966
55439999 14.5986
55440099 14.5989
55440199 14.6001
55440299 14.5789
55440399 14.5091
55440499 14.4353
55440599 14.3407
55440699 14.2592
55440799 14.3271
55440899 14.4356
55440999 14.5582
55441099 14.5989
55441199 14.6943
55441299 14.6523
55441399 14.75
55441499 14.8582
55441599 14.9045
55441699 14.85
55441799 14.75
55441899 14.679
55441999 14.6077
55442099 14.49
55442199 14.4345
55442299 14.5006
55442399 14.6135
55442499 14.6543
55442599 14.6523
55442699 14.5567
55442799 14.4405
55442899 14.3902
55442999 14.3505
55443099 14.3229
55443199 14.2495
55443299 14.1533
55443399 14.0623
55443499 13.982
55443599 13.8622
55443699 13.7703
55443799 13.6685
55443899 13.5536
55443999 13.4472
55444099 13.3527
55444199 13.2636
55444299 13.2502
55444399 13.1591
55444499 13.0561
55444599 13.0645
55444699 13.188
55444799 13.3327
55444899 13.4328
55444999 13.5368
55445099 13.5163
55445199 13.5379
55445299 13.679
55445399 13.7814
55445499 13.9044
55445599 13.9634
55445699 14.0334
55445799 14.0426
55445899 14.1138
55445999 14.1616
55446099 14.0893
55446199 14.0704
55446299 14.0582
55446399 13.9798
55446499 13.9346
55446599 13.8796
55446699 13.8612
55446799 13.8509
55446899 13.8043
55446999 13.8061
55447099 13.7268
55447199 13.6842
55447299 13.7769
55447399 13.9155
55447499 13.9566
55447599 13.9415
55447699 13.9208
55447799 13.9916
55447899 14.1127
55447999 14.2035
55448099 14.2528
55448199 14.1911
55448299 14.1026
55448399 13.9914
55448499 13.9713
55448599 14.0201
55448699 14.0956
55448799 14.2064
55448899 14.3417
55448999 14.3772
55449099 14.4773
55449199 14.5015
55449299 14.4486
55449399 14.442
55449499 14.4413
55449599 14.5099
55449699 14.6183
55449799 14.7454
55449899 14.8593
55449999 14.9568
55450099 15.0748
55450199 15.1938
55450299 15.264
55450399 15.3135
55450499 15.4213
55450599 15.5061
55450699 15.5897
55450799 15.6908
55450899 15.7582
55450999 15.828
55451099 15.8852
55451199 15.9268
55451299 15.9541
55451399 16.0112
55451499 16.0607
55451599 16.1675
55451699 16.2621
55451799 16.3763
55451899 16.4191
55451999 16.455
55452099 16.4218
55452199 16.3216
55452299 16.2271
55452399 16.1015
55452499 15.9904
55452599 15.9918
55452699 16.0867
55452799 16.2094
55452899 16.2543
55452999 16.2325
55453099 16.3093
55453199 16.3983
55453299 16.3926
55453399 16.4187
55453499 16.4617
55453599 16.3427
55453699 16.2041
55453799 16.0708
55453899 15.943
55453999 15.8847
55454099 15.7543
55454199 15.6199
55454299 15.4933
55454399 15.4034
55454499 15.3153
55454599 15.1814
55454699 15.0502
55454799 14.9516
55454899 14.8226
55454999 14.699
55455099 14.5728
55455199 14.4537
55455299 14.3727
55455399 14.4005
55455499 14.5049
55455599 14.6181
55455699 14.6775
55455799 14.7956
55455899 14.8285
55455999 14.7875
55456099 14.8019
55456199 14.8815
55456299 14.9042
55456399 14.8284
55456499 14.7084
55456599 14.7136
55456699 14.7988
55456799 14.6741
55456899 14.5937
55456999 14.5801
55457099 14.5262
55457199 14.4043
55457299 14.3011
55457399 14.3414
55457499 14.4316
55457599 14.4457
55457699 14.3999
55457799 14.3415
55457899 14.2509
55457999 14.2236
55458099 14.1234
55458199 14.0131
55458299 13.9067
55458399 13.8239
55458499 13.7708
55458599 13.7701
55458699 13.7987
55458799 13.9119
55458899 14.0125
55458999 14.0085
55459099 14.0108
55459199 13.9766
55459299 13.8826
55459399 13.9232
55459499 13.9885
55459599 14.052
55459699 14.0761
55459799 14.0337
55459899 14.0864
55459999 14.1327
55460099 14.2447
55460199 14.3276
55460299 14.354
55460399 14.4098
55460499 14.5053
55460599 14.5855
55460699 14.5903
55460799 14.4888
55460899 14.4965
55460999 14.5185
55461099 14.6184
55461199 14.6717
55461299 14.7004
55461399 14.6473
55461499 14.5482
55461599 14.4542
55461699 14.3716
55461799 14.2714
55461899 14.2145
55461999 14.1097
55462099 14.0816
55462199 14.0421
55462299 14.0173
55462399 14.0391
55462499 14.1097
55462599 14.1088
55462699 14.1383
55462799 14.163
55462899 14.1371
55462999 14.0227
55463099 13.9749
55463199 13.946
55463299 13.835
55463399 13.751
55463499 13.6834
55463599 13.5735
55463699 13.4686
55463799 13.4298
55463899 13.4255
55463999 13.4076
55464099 13.3795
55464199 13.3294
55464299 13.2462
55464399 13.1512
55464499 13.0742
55464599 13.1312
55464699 13.2258
55464799 13.2949
55464899 13.2467
55464999 13.2049
55465099 13.1694
55465199 13.1366
55465299 13.2029
55465399 13.3303
55465499 13.4607
55465599 13.599
55465699 13.7253
55465799 13.7358
55465899 13.6801
55465999 13.6121
55466099 13.5455
55466199 13.4651
55466299 13.3599
55466399 13.2818
55466499 13.2036
55466599 13.1853
55466699 13.2084
55466799 13.1338
55466899 13.1368
55466999 13.1481
55467099 13.1477
55467199 13.1395
55467299 13.1581
55467399 13.2538
55467499 13.3503
55467599 13.3467
55467699 13.3519
55467799 13.288
55467899 13.2316
55467999 13.1926
55468099 13.207
55468199 13.2454
55468299 13.3081
55468399 13.4065
55468499 13.5323
55468599 13.6406
55468699 13.7334
55468799 13.8203
55468899 13.9018
55468999 13.9617
55469099 14.0302
55469199 14.1726
55469299 14.2884
55469399 14.3758
55469499 14.4848
55469599 14.5211
55469699 14.4985
55469799 14.4885
55469899 14.5
55469999 14.5375
55470099 14.6615
55470199 14.7945
55470299 14.8884
55470399 14.9297
55470499 15.0114
55470599 15.109
55470699 15.1735
55470799 15.2595
55470899 15.3733
55470999 15.3865
55471099 15.4396
55471199 15.3199
55471299 15.2336
55471399 15.2934
55471499 15.4125
55471599 15.3971
55471699 15.394
55471799 15.4146
55471899 15.5206
55471999 15.5749
55472099 15.6506
55472199 15.7561
55472299 15.8622
55472399 15.9758
55472499 16.0912
55472599 16.1793
55472699 16.3032
55472799 16.3676
55472899 16.4683
55472999 16.4774
55473099 16.5281
55473199 16.6437
55473299 16.7281
55473399 16.7885
55473499 16.8796
55473599 16.9102
55473699 16.8693
55473799 16.7904
55473899 16.8104
55473999 16.9075
55474099 16.9478
55474199 17.0092
55474299 16.9617
55474399 16.8471
55474499 16.7327
55474599 16.6425
55474699 16.5571
55474799 16.4149
55474899 16.3063
55474999 16.2979
55475099 16.3839
55475199 16.3885
55475299 16.2676
55475399 16.2124
55475499 16.2075
55475599 16.1631
55475699 16.1664
55475799 16.2507
55475899 16.3636
55475999 16.4638
55476099 16.5563
55476199 16.6603
55476299 16.6114
55476399 16.4645
55476499 16.3428
55476599 16.3151
55476699 16.3709
55476799 16.4696
55476899 16.5614
55476999 16.651
55477099 16.761
55477199 16.7933
55477299 16.7082
55477399 16.5709
55477499 16.4906
55477599 16.4615
55477699 16.3637
55477799 16.3368
55477899 16.3859
55477999 16.4121
55478099 16.4057
55478199 16.3873
55478299 16.4623
55478399 16.4217
55478499 16.3903
55478599 16.3859
55478699 16.4743
55478799 16.5828
55478899 16.6125
55478999 16.6251
55479099 16.7235
55479199 16.8192
55479299 16.9128
55479399 16.9677
55479499 16.9339
55479599 16.8224
55479699 16.6939
55479799 16.5524
55479899 16.4089
55479999 16.279
55480099 16.2096
55480199 16.0991
55480299 16.049
55480399 15.9673
55480499 15.8546
55480599 15.7886
55480699 15.6831
55480799 15.5928
55480899 15.5505
55480999 15.657
55481099 15.7458
55481199 15.6591
55481299 15.536
55481399 15.5025
55481499 15.3996
55481599 15.3899
55481699 15.3343
55481799 15.3072
55481899 15.2724
55481999 15.1951
55482099 15.0905
55482199 14.9756
55482299 15.0043
55482399 15.0806
55482499 15.1891
55482599 15.3022
55482699 15.4259
55482799 15.5066
55482899 15.5733
55482999 15.6317
55483099 15.733
55483199 15.7933
55483299 15.7714
55483399 15.7072
55483499 15.6623
55483599 15.5487
55483699 15.4382
55483799 15.3463
55483899 15.3109
55483999 15.2331
55484099 15.1598
55484199 15.1781
55484299 15.2408
55484399 15.3141
55484499 15.2683
55484599 15.1431
55484699 15.0205
55484799 14.9148
55484899 14.8563
55484999 14.8397
55485099 14.8053
55485199 14.7424
55485299 14.6463
55485399 14.5374
55485499 14.5401
55485599 14.536
55485699 14.4882
55485799 14.4035
55485899 14.3302
55485999 14.4044
55486099 14.5312
55486199 14.6611
55486299 14.7725
55486399 14.8757
55486499 15.0013
55486599 15.1136
55486699 15.2351
55486799 15.3178
55486899 15.405
55486999 15.4586
55487099 15.5565
55487199 15.6712
55487299 15.775
55487399 15.8643
55487499 15.9249
55487599 15.9805
55487699 16.1009
55487799 16.2022
55487899 16.2787
55487999 16.3881
55488099 16.3992
55488199 16.3474
55488299 16.2597
55488399 16.1427
55488499 16.0366
55488599 16.0711
55488699 16.0352
55488799 15.9302
55488899 15.8408
55488999 15.729
55489099 15.6145
55489199 15.4954
55489299 15.3935
55489399 15.4392
55489499 15.4161
55489599 15.4034
55489699 15.3888
55489799 15.408
55489899 15.4455
55489999 15.5076
55490099 15.4774
55490199 15.415
55490299 15.3579
55490399 15.3597
55490499 15.362
55490599 15.2875
55490699 15.222
55490799 15.1484
55490899 15.0313
55490999 14.9016
55491099 14.7795
55491199 14.6518
55491299 14.5412
55491399 14.4356
55491499 14.379
55491599 14.2802
55491699 14.2312
55491799 14.204
55491899 14.1728
55491999 14.1685
55492099 14.1428
55492199 14.1193
55492299 14.2046
55492399 14.332
55492499 14.4287
55492599 14.4609
55492699 14.5819
55492799 14.6796
55492899 14.7916
55492999 14.8948
55493099 15.0094
55493199 15.1068
55493299 15.2045
55493399 15.1825
55493499 15.11
55493599 15.0165
55493699 14.9602
55493799 14.9398
55493899 15.0124
55493999 14.9769
55494099 14.8644
55494199 14.7783
55494299 14.6663
55494399 14.6336
55494499 14.6173
55494599 14.6055
55494699 14.6158
55494799 14.5946
55494899 14.6799
55494999 14.8084
55495099 14.9282
55495199 15.0545
55495299 15.1791
55495399 15.289
55495499 15.3208
55495599 15.361
55495699 15.3607
55495799 15.301
55495899 15.2533
55495999 15.2418
55496099 15.3608
55496199 15.4673
55496299 15.5333
55496399 15.6357
55496499 15.5947
55496599 15.5254
55496699 15.4562
55496799 15.3717
55496899 15.3999
55496999 15.4125
55497099 15.5191
55497199 15.537
55497299 15.5669
55497399 15.5551
55497499 15.5133
55497599 15.5713
55497699 15.6913
55497799 15.8093
55497899 15.904
55497999 16.0274
55498099 16.0768
55498199 16.0449
55498299 15.9638
55498399 15.8348
55498499 15.7927
55498599 15.8111
55498699 15.7736
55498799 15.7274
55498899 15.6894
55498999 15.6451
55499099 15.6449
55499199 15.7476
55499299 15.8376
55499399 15.8631
55499499 15.8156
55499599 15.7678
55499699 15.7873
55499799 15.7979
55499899 15.723
55499999 15.6517
55500099 15.6237
55500199 15.5204
55500299 15.4133
55500399 15.2898
55500499 15.1621
55500599 15.0501
55500699 14.9266
55500799 14.8338
55500899 14.7355
55500999 14.6118
55501099 14.4895
55501199 14.385
55501299 14.2895
55501399 14.1754
55501499 14.1062
55501599 14.0391
55501699 13.9704
55501799 13.8668
55501899 13.8202
55501999 13.8455
55502099 13.9355
55502199 14.018
55502299 14.1083
55502399 14.2067
55502499 14.3386
55502599 14.4447
55502699 14.5506
55502799 14.5994
55502899 14.5559
55502999 14.5043
55503099 14.5303
55503199 14.656
55503299 14.7849
55503399 14.802
55503499 14.8727
55503599 14.8578
55503699 14.7769
55503799 14.6446
55503899 14.6101
55503999 14.6705
55504099 14.7698
55504199 14.8286
55504299 14.9337
55504399 15.0594
55504499 15.1742
55504599 15.1937
55504699 15.2172
55504799 15.2686
55504899 15.3284
55504999 15.3606
55505099 15.4349
55505199 15.5044
55505299 15.5002
55505399 15.4111
55505499 15.4046
55505599 15.4669
55505699 15.5256
55505799 15.5698
55505899 15.6592
55505999 15.7524
55506099 15.7755
55506199 15.7034
55506299 15.6594
55506399 15.7373
55506499 15.8298
55506599 15.9221
55506699 16.0398
55506799 16.1495
55506899 16.2338
55506999 16.2515
55507099 16.2562
55507199 16.2346
55507299 16.3142
55507399 16.3741
55507499 16.4591
55507599 16.562
55507699 16.673
55507799 16.7591
55507899 16.6507
55507999 16.5132
55508099 16.3785
55508199 16.2708
55508299 16.1501
55508399 16.0497
55508499 16.001
55508599 15.9838
55508699 16.0326
55508799 16.0711
55508899 16.176
55508999 16.1997
55509099 16.2178
55509199 16.2479
55509299 16.1542
55509399 16.0338
55509499 15.985
55509599 15.9346
55509699 15.8389
55509799 15.8194
55509899 15.7949
55509999 15.7633
55510099 15.7417
55510199 15.6421
55510299 15.535
55510399 15.483
55510499 15.4016
55510599 15.2805
55510699 15.1679
55510799 15.0421
55510899 14.9751
55510999 14.866
55511099 14.7693
55511199 14.647
55511299 14.5381
55511399 14.4284
55511499 14.3321
55511599 14.2733
55511699 14.2006
55511799 14.1128
55511899 14.0378
55511999 13.9936
55512099 14.0017
55512199 13.992
55512299 13.9932
55512399 13.9427
55512499 13.9201
55512599 13.9373
55512699 14.0053
55512799 14.09
55512899 14.1421
55512999 14.1355
55513099 14.1153
55513199 14.203
55513299 14.2736
55513399 14.3711
55513499 14.4496
55513599 14.5462
55513699 14.656
55513799 14.7923
55513899 14.8786
55513999 14.891
55514099 14.8018
55514199 14.6895
55514299 14.5659
55514399 14.4977
55514499 14.3895
55514599 14.2685
55514699 14.184
55514799 14.0935
55514899 14.0403
55514999 14.0153
55515099 13.9161
55515199 13.8137
55515299 13.7484
55515399 13.6754
55515499 13.5862
55515599 13.5068
55515699 13.426
55515799 13.3943
55515899 13.4874
55515999 13.6277
55516099 13.7545
55516199 13.892
55516299 13.9509
55516399 13.9194
55516499 13.887
55516599 13.8879
55516699 13.9196
55516799 13.9858
55516899 14.0687
55516999 14.0838
55517099 14.2025
55517199 14.3285
55517299 14.4463
55517399 14.5605
55517499 14.6093
55517599 14.7351
55517699 14.8578
55517799 14.9577
55517899 15.0803
55517999 15.1718
55518099 15.1736
55518199 15.1309
55518299 15.0437
55518399 15.0768
55518499 15.0523
55518599 14.9598
55518699 14.8508
55518799 14.7464
55518899 14.7196
55518999 14.7408
55519099 14.655
55519199 14.5952
55519299 14.555
55519399 14.6233
55519499 14.6807
55519599 14.7778
55519699 14.8207
55519799 14.7685
55519899 14.7544
55519999 14.7685
55520099 14.7955
55520199 14.7634
55520299 14.6707
55520399 14.6007
55520499 14.5907
55520599 14.5761
55520699 14.537
55520799 14.4893
55520899 14.371
55520999 14.2653
55521099 14.2012
55521199 14.293
55521299 14.4023
55521399 14.4542
55521499 14.5104
55521599 14.621
55521699 14.7422
55521799 14.7639
55521899 14.8173
55521999 14.932
55522099 15.0081
55522199 15.0536
55522299 15.0904
55522399 15.204
55522499 15.2993
55522599 15.3657
55522699 15.468
55522799 15.5046
55522899 15.4719
55522999 15.4774
55523099 15.4532
55523199 15.3582
55523299 15.2265
55523399 15.109
55523499 14.9957
55523599 14.927
55523699 14.9981
55523799 15.1204
55523899 15.1858
55523999 15.2756
55524099 15.3062
55524199 15.2421
55524299 15.1512
55524399 15.1384
55524499 15.0777
55524599 15.0599
55524699 14.9964
55524799 14.8877
55524899 14.8345
55524999 14.8144
55525099 14.7444
55525199 14.7009
55525299 14.6668
55525399 14.5454
55525499 14.4797
55525599 14.4187
55525699 14.3614
55525799 14.2826
55525899 14.2503
55525999 14.3287
55526099 14.4073
55526199 14.5433
55526299 14.671
55526399 14.7498
55526499 14.773
55526599 14.875
55526699 14.9056
55526799 14.9933
55526899 14.9314
55526999 14.8874
55527099 14.8473
55527199 14.7921
55527299 14.7333
55527399 14.6954
55527499 14.632
55527599 14.5961
55527699 14.514
55527799 14.4028
55527899 14.2815
55527999 14.2761
55528099 14.228
55528199 14.1663
55528299 14.2533
55528399 14.3875
55528499 14.4977
55528599 14.5759
55528699 14.6998
55528799 14.832
55528899 14.9489
55528999 15.0168
55529099 15.0837
55529199 15.0899
55529299 15.0225
55529399 14.9555
55529499 14.838
55529599 14.7191
55529699 14.5934
55529799 14.5203
55529899 14.55
55529999 14.6385
55530099 14.7138
55530199 14.8038
55530299 14.9195
55530399 14.9295
55530499 14.8375
55530599 14.732
55530699 14.6086
55530799 14.5101
55530899 14.3836
55530999 14.3033
55531099 14.2225
55531199 14.1553
55531299 14.1145
55531399 14.0309
55531499 13.9136
55531599 13.8191
55531699 13.7141
55531799 13.6295
55531899 13.5907
55531999 13.5448
55532099 13.4646
55532199 13.4536
55532299 13.4698
55532399 13.4028
55532499 13.2888
55532599 13.2737
55532699 13.3984
55532799 13.5218
55532899 13.6249
55532999 13.7615
55533099 13.8983
55533199 13.9246
55533299 13.8905
55533399 13.8277
55533499 13.7907
55533599 13.7535
55533699 13.6752
55533799 13.6248
55533899 13.5867
55533999 13.4931
55534099 13.4426
55534199 13.341
55534299 13.2428
55534399 13.1546
55534499 13.1261
55534599 13.0272
55534699 13.0033
55534799 13.0023
55534899 12.9225
55534999 12.8716
55535099 12.8484
55535199 12.8502
55535299 12.7884
55535399 12.6796
55535499 12.5704
55535599 12.5086
55535699 12.5526
55535799 12.6674
55535899 12.766
55535999 12.7715
55536099 12.8651
55536199 12.9606
55536299 13.1142
55536399 13.244
55536499 13.3768
55536599 13.4659
55536699 13.5108
55536799 13.425
55536899 13.3414
55536999 13.2391
55537099 13.1635
55537199 13.0803
55537299 13.0756
55537399 13.1416
55537499 13.197
55537599 13.1754
55537699 13.0824
55537799 13.0046
55537899 12.8977
55537999 12.807
55538099 12.8086
55538199 12.7186
55538299 12.6251
55538399 12.5609
55538499 12.6155
55538599 12.5128
55538699 12.4144
55538799 12.3983
55538899 12.4617
55538999 12.5293
55539099 12.5577
55539199 12.6814
55539299 12.8135
55539399 12.9514
55539499 13.0955
55539599 13.186
55539699 13.2921
55539799 13.4082
55539899 13.5021
55539999 13.4825
55540099 13.3707
55540199 13.2654
55540299 13.1621
55540399 13.0468
55540499 12.967
55540599 12.9272
55540699 12.923
55540799 12.9698
55540899 12.9739
55540999 12.9644
55541099 13.0677
55541199 13.1879
55541299 13.3323
55541399 13.457
55541499 13.5593
55541599 13.6332
55541699 13.7444
55541799 13.874
55541899 13.9905
55541999 14.1117
55542099 14.2409
55542199 14.2888
55542299 14.3642
55542399 14.494
55542499 14.5889
55542599 14.6813
55542699 14.7055
55542799 14.6366
55542899 14.5241
55542999 14.4354
55543099 14.3899
55543199 14.3817
55543299 14.3118
55543399 14.2404
55543499 14.1284
55543599 14.1019
55543699 14.0672
55543799 13.9637
55543899 13.9105
55543999 13.8404
55544099 13.7484
55544199 13.6743
55544299 13.6855
55544399 13.6554
55544499 13.5789
55544599 13.5829
55544699 13.6137
55544799 13.6279
55544899 13.7596
55544999 13.8935
55545099 13.958
55545199 13.875
55545299 13.777
55545399 13.7309
55545499 13.7382
55545599 13.8285
55545699 13.9556
55545799 14.0633
55545899 14.1355
55545999 14.1539
55546099 14.1275
55546199 14.0599
55546299 13.9633
55546399 13.859
55546499 13.8465
55546599 13.8726
55546699 13.8839
55546799 13.9958
55546899 14.0658
55546999 14.1792
55547099 14.1797
55547199 14.209
55547299 14.1257
55547399 14.0356
55547499 13.9998
55547599 13.9526
55547699 13.8521
55547799 13.848
55547899 13.8809
55547999 13.9587
55548099 14.0886
55548199 14.225
55548299 14.3143
55548399 14.4433
55548499 14.5459
55548599 14.6259
55548699 14.6464
55548799 14.6518
55548899 14.6481
55548999 14.6833
55549099 14.7453
55549199 14.6615
55549299 14.625
55549399 14.5181
55549499 14.4439
55549599 14.3894
55549699 14.3421
55549799 14.3749
55549899 14.377
55549999 14.4339
55550099 14.4233
55550199 14.4308
55550299 14.4491
55550399 14.4718
55550499 14.4631
55550599 14.3811
55550699 14.387
55550799 14.4932
55550899 14.5939
55550999 14.7082
55551099 14.8225
55551199 14.9572
55551299 15.0271
55551399 14.9868
55551499 14.9044
55551599 14.8406
55551699 14.7246
55551799 14.6113
55551899 14.4986
55551999 14.3996
55552099 14.3364
55552199 14.364
55552299 14.3881
55552399 14.3855
55552499 14.2894
55552599 14.228
55552699 14.1614
55552799 14.0908
55552899 14.107
55552999 14.2172
55553099 14.3194
55553199 14.285
55553299 14.1872
55553399 14.1842
55553499 14.1732
55553599 14.0588
55553699 13.9665
55553799 13.9796
55553899 14.1094
55553999 14.1019
55554099 14.0133
55554199 13.9527
55554299 14.0545
55554399 14.1355
55554499 14.1099
55554599 14.0364
55554699 14.0231
55554799 13.9467
55554899 13.8741
55554999 13.8112
55555099 13.7142
55555199 13.6902
55555299 13.6713
55555399 13.5696
55555499 13.4529
55555599 13.4204
55555699 13.3285
55555799 13.2729
55555899 13.3045
55555999 13.3312
55556099 13.4013
55556199 13.512
55556299 13.576
55556399 13.4736
55556499 13.4923
55556599 13.4956
55556699 13.4958
55556799 13.4601
55556899 13.3882
55556999 13.3978
55557099 13.4188
55557199 13.3406
55557299 13.3146
55557399 13.2503
55557499 13.3561
55557599 13.3697
55557699 13.2943
55557799 13.2217
55557899 13.1844
55557999 13.1265
55558099 13.0426
55558199 12.9798
55558299 12.9171
55558399 12.8069
55558499 12.7216
55558599 12.624
55558699 12.5219
55558799 12.5034
55558899 12.5108
55558999 12.4118
55559099 12.3939
55559199 12.4598
55559299 12.5358
55559399 12.6648
55559499 12.8008
55559599 12.9067
55559699 12.9906
55559799 13.1238
55559899 13.1844
55559999 13.2227
55560099 13.265
55560199 13.2153
55560299 13.1999
55560399 13.2521
55560499 13.2929
55560599 13.4081
55560699 13.4414
55560799 13.4727
55560899 13.4599
55560999 13.3658
55561099 13.2505
55561199 13.1825
55561299 13.156
55561399 13.186
55561499 13.2357
55561599 13.2315
55561699 13.1948
55561799 13.2153
55561899 13.2494
55561999 13.3145
55562099 13.262
55562199 13.1811
55562299 13.0935
55562399 13.1027
55562499 13.2234
55562599 13.3263
55562699 13.3488
55562799 13.4618
55562899 13.6051
55562999 13.7258
55563099 13.8343
55563199 13.974
55563299 14.0632
55563399 14.2087
55563499 14.3191
55563599 14.301
55563699 14.1827
55563799 14.1065
55563899 14.058
55563999 14.0266
55564099 13.9663
55564199 13.9566
55564299 13.9021
55564399 13.8986
55564499 13.9821
55564599 14.0926
55564699 14.1589
55564799 14.2316
55564899 14.2354
55564999 14.3572
55565099 14.4645
55565199 14.5207
55565299 14.5354
55565399 14.5363
55565499 14.5025
55565599 14.5077
55565699 14.6099
55565799 14.724
55565899 14.8486
55565999 14.8862
55566099 14.9063
55566199 14.9662
55566299 15.0712
55566399 15.1582
55566499 15.2652
55566599 15.3636
55566699 15.3528
55566799 15.2523
55566899 15.1311
55566999 15.1187
55567099 15.1364
55567199 15.1103
55567299 14.994
55567399 14.8905
55567499 14.7868
55567599 14.7208
55567699 14.6358
55567799 14.5412
55567899 14.4403
55567999 14.3283
55568099 14.2221
55568199 14.1368
55568299 14.0993
55568399 14.001
55568499 13.891
55568599 13.7847
55568699 13.68
55568799 13.6048
55568899 13.5232
55568999 13.4945
55569099 13.5011
55569199 13.5903
55569299 13.6992
55569399 13.8333
55569499 13.9626
55569599 13.9964
55569699 14.1071
55569799 14.1881
55569899 14.2869
55569999 14.413
55570099 14.5126
55570199 14.5913
55570299 14.6711
55570399 14.762
55570499 14.8109
55570599 14.9199
55570699 15.0373
55570799 15.1647
55570899 15.1713
55570999 15.0799
55571099 15.0427
55571199 15.097
55571299 15.2094
55571399 15.3138
55571499 15.3587
55571599 15.364
55571699 15.4155
55571799 15.5102
55571899 15.6315
55571999 15.7394
55572099 15.8434
55572199 15.9169
55572299 15.9191
55572399 15.9372
55572499 15.877
55572599 15.7892
55572699 15.7145
55572799 15.633
55572899 15.5357
55572999 15.4955
55573099 15.4389
55573199 15.3919
55573299 15.4128
55573399 15.5198
55573499 15.6302
55573599 15.7074
55573699 15.6104
55573799 15.4838
55573899 15.377
55573999 15.331
55574099 15.2385
55574199 15.1346
55574299 15.1068
55574399 15.0299
55574499 14.9076
55574599 14.8546
55574699 14.8826
55574799 14.9884
55574899 15.1088
55574999 15.2009
55575099 15.2905
55575199 15.3096
55575299 15.212
55575399 15.0845
55575499 14.9517
55575599 14.8269
55575699 14.7615
55575799 14.6876
55575899 14.5894
55575999 14.6097
55576099 14.7364
55576199 14.8465
55576299 14.8144
55576399 14.7851
55576499 14.7597
55576599 14.824
55576699 14.8583
55576799 14.8955
55576899 14.8959
55576999 14.8201
55577099 14.7518
55577199 14.7899
55577299 14.8958
55577399 14.9341
55577499 14.8795
55577599 14.9349
55577699 14.8606
55577799 14.7415
55577899 14.6251
55577999 14.5218
55578099 14.4946
55578199 14.3842
55578299 14.316
55578399 14.2612
55578499 14.2569
55578599 14.2524
55578699 14.3587
55578799 14.4648
55578899 14.5629
55578999 14.5852
55579099 14.6369
55579199 14.6633
55579299 14.6915
55579399 14.7622
55579499 14.7403
55579599 14.733
55579699 14.7525
55579799 14.8192
55579899 14.8428
55579999 14.8321
55580099 14.835
55580199 14.8904
55580299 14.9421
55580399 14.9578
55580499 14.9866
55580599 14.928
55580699 14.8115
55580799 14.8026
55580899 14.8503
55580999 14.8044
55581099 14.7045
55581199 14.7477
55581299 14.8341
55581399 14.9626
55581499 15.0722
55581599 15.1121
55581699 15.1568
55581799 15.1652
55581899 15.0913
55581999 14.9662
55582099 14.8742
55582199 14.7768
55582299 14.6566
55582399 14.5823
55582499 14.5549
55582599 14.5299
55582699 14.4919
55582799 14.4316
55582899 14.4756
55582999 14.5485
55583099 14.6073
55583199 14.6489
55583299 14.7332
55583399 14.8243
55583499 14.9451
55583599 15.0675
55583699 15.1616
55583799 15.2304
55583899 15.3048
55583999 15.4187
55584099 15.5015
55584199 15.482
55584299 15.5414
55584399 15.5424
55584499 15.4153
55584599 15.2892
55584699 15.1697
55584799 15.0699
55584899 14.9707
55584999 14.8385
55585099 14.7614
55585199 14.705
55585299 14.6271
55585399 14.693
55585499 14.7006
55585599 14.6585
55585699 14.6868
55585799 14.6265
55585899 14.6336
55585999 14.7363
55586099 14.7588
55586199 14.726
55586299 14.6547
55586399 14.5655
55586499 14.453
55586599 14.4043
55586699 14.403
55586799 14.3769
55586899 14.3702
55586999 14.3987
55587099 14.4291
55587199 14.5442
55587299 14.6589
55587399 14.7644
55587499 14.7656
55587599 14.7389
55587699 14.707
55587799 14.5817
55587899 14.4788
55587999 14.3983
55588099 14.4405
55588199 14.4298
55588299 14.4373
55588399 14.3336
55588499 14.2353
55588599 14.1881
55588699 14.1077
55588799 14.0136
55588899 13.9078
55588999 13.7996
55589099 13.7633
55589199 13.8396
55589299 13.9093
55589399 14.0265
55589499 14.1386
55589599 14.1614
55589699 14.1558
55589799 14.1622
55589899 14.1079
55589999 14.0948
55590099 14.0263
55590199 13.9102
55590299 13.847
55590399 13.8305
55590499 13.8227
55590599 13.8112
55590699 13.8168
55590799 13.8598
55590899 13.977
55590999 14.023
55591099 14.1033
55591199 14.1871
55591299 14.204
55591399 14.2538
55591499 14.3188
55591599 14.3382
55591699 14.3438
55591799 14.3978
55591899 14.5131
55591999 14.6351
55592099 14.6301
55592199 14.5177
55592299 14.4213
55592399 14.3057
55592499 14.2124
55592599 14.1387
55592699 14.0229
55592799 13.979
55592899 14.1149
55592999 14.214
55593099 14.3498
55593199 14.3989
55593299 14.3262
55593399 14.2243
55593499 14.1364
55593599 14.048
55593699 14.0766
55593799 14.1119
55593899 14.2032
55593999 14.1345
55594099 14.0183
55594199 13.9048
55594299 13.7932
55594399 13.6846
55594499 13.6286
55594599 13.5266
55594699 13.5053
55594799 13.5329
55594899 13.6684
55594999 13.7044
55595099 13.6333
55595199 13.5396
55595299 13.4929
55595399 13.4611
55595499 13.3787
55595599 13.3029
55595699 13.2237
55595799 13.1988
55595899 13.1769
55595999 13.2045
55596099 13.34
55596199 13.4618
55596299 13.5604
55596399 13.6052
55596499 13.6065
55596599 13.6047
55596699 13.5922
55596799 13.6641
55596899 13.7009
55596999 13.767
55597099 13.917
55597199 14.0141
55597299 13.9815
55597399 13.9163
55597499 13.8883
55597599 13.9288
55597699 14.0067
55597799 14.0369
55597899 14.0463
55597999 14.0577
55598099 14.0848
55598199 14.1085
55598299 14.1728
55598399 14.2819
55598499 14.4134
55598599 14.5238
55598699 14.4915
55598799 14.3902
55598899 14.3983
55598999 14.5261
55599099 14.6201
55599199 14.7146
55599299 14.7239
55599399 14.7302
55599499 14.6329
55599599 14.5202
55599699 14.5339
55599799 14.5983
55599899 14.7209
55599999 14.7908
55600099 14.8803
55600199 14.9349
55600299 14.9836
55600399 15.0119
55600499 15.1011
55600599 15.1302
55600699 15.1021
55600799 15.0462
55600899 14.9393
55600999 14.8171
55601099 14.7055
55601199 14.595
55601299 14.5196
55601399 14.4042
55601499 14.2898
55601599 14.2156
55601699 14.1152
55601799 14.0948
55601899 14.1144
55601999 14.0498
55602099 13.9994
55602199 13.8954
55602299 13.8789
55602399 13.8507
55602499 13.8448
55602599 13.8263
55602699 13.9284
55602799 14.0649
55602899 14.0801
55602999 13.971
55603099 13.9043
55603199 13.8195
55603299 13.7213
55603399 13.6424
55603499 13.6047
55603599 13.5667
55603699 13.538
55603799 13.4533
55603899 13.3629
55603999 13.2793
55604099 13.2088
55604199 13.1608
55604299 13.0789
55604399 12.9759
55604499 12.8828
55604599 12.7907
55604699 12.6909
55604799 12.5851
55604899 12.556
55604999 12.6062
55605099 12.6873
55605199 12.7296
55605299 12.7569
55605399 12.8042
55605499 12.8266
55605599 12.8015
55605699 12.769
55605799 12.7505
55605899 12.7119
55605999 12.6471
55606099 12.5641
55606199 12.4839
55606299 12.4541
55606399 12.4499
55606499 12.4422
55606599 12.3824
55606699 12.3321
55606799 12.3225
55606899 12.348
55606999 12.3048
55607099 12.2616
55607199 12.2921
55607299 12.2605
55607399 12.2851
55607499 12.3343
55607599 12.4129
55607699 12.5438
55607799 12.6278
55607899 12.6076
55607999 12.5519
55608099 12.4656
55608199 12.4301
55608299 12.347
55608399 12.2592
55608499 12.1647
55608599 12.1277
55608699 12.0778
55608799 12.0054
55608899 12.0304
55608999 12.0533
55609099 11.9781
55609199 11.9557
55609299 12.0155
55609399 12.1445
55609499 12.2529
55609599 12.3585
55609699 12.4245
55609799 12.4576
55609899 12.4103
55609999 12.4521
55610099 12.51
55610199 12.6427
55610299 12.6677
55610399 12.7627
55610499 12.8167
55610599 12.8546
55610699 12.8757
55610799 12.8637
55610899 12.785
55610999 12.8462
55611099 12.9419
55611199 13.0107
55611299 13.0383
55611399 12.9593
55611499 12.9224
55611599 13.0085
55611699 13.1255
55611799 13.2418
55611899 13.3651
55611999 13.4613
55612099 13.6023
55612199 13.7229
55612299 13.8449
55612399 13.9121
55612499 13.8377
55612599 13.7384
55612699 13.7547
55612799 13.8143
55612899 13.9155
55612999 13.9458
55613099 13.9474
55613199 14.0411
55613299 14.1417
55613399 14.2004
55613499 14.2951
55613599 14.4007
55613699 14.4918
55613799 14.5986
55613899 14.5441
55613999 14.4299
55614099 14.3092
55614199 14.2489
55614299 14.2138
55614399 14.1637
55614499 14.157
55614599 14.1038
55614699 14.0323
55614799 13.9545
55614899 13.9235
55614999 13.994
55615099 13.9659
55615199 13.8498
55615299 13.7418
55615399 13.6465
55615499 13.5602
55615599 13.5403
55615699 13.5903
55615799 13.493
55615899 13.4242
55615999 13.3215
55616099 13.2224
55616199 13.1226
55616299 13.0765
55616399 13.0575
55616499 13.0061
55616599 12.8959
55616699 12.8464
55616799 12.7911
55616899 12.7498
55616999 12.8652
55617099 12.939
55617199 12.9777
55617299 12.9847
55617399 12.8911
55617499 12.7887
55617599 12.6946
55617699 12.6337
55617799 12.5514
55617899 12.576
55617999 12.6074
55618099 12.6607
55618199 12.7562
55618299 12.8233
55618399 12.8588
55618499 12.7912
55618599 12.721
55618699 12.693
55618799 12.6336
55618899 12.5337
55618999 12.4309
55619099 12.3915
55619199 12.3061
55619299 12.3397
55619399 12.4228
55619499 12.402
55619599 12.3702
55619699 12.3853
55619799 12.4452
55619899 12.4289
55619999 12.3783
55620099 12.3182
55620199 12.224
55620299 12.1313
55620399 12.0383
55620499 11.9998
55620599 12.0334
55620699 12.0675
55620799 12.1365
55620899 12.0752
55620999 11.9796
55621099 11.8826
55621199 11.7839
55621299 11.6897
55621399 11.6422
55621499 11.7137
55621599 11.749
55621699 11.8115
55621799 11.9242
55621899 11.9274
55621999 11.8531
55622099 11.8182
55622199 11.7503
55622299 11.7661
55622399 11.8416
55622499 11.9437
55622599 11.9812
55622699 12.0836
55622799 12.2095
55622899 12.1813
55622999 12.0942
55623099 12.0889
55623199 12.0226
55623299 11.9702
55623399 11.9826
55623499 11.9741
55623599 12.0371
55623699 12.0692
55623799 12.0625
55623899 12.0399
55623999 12.0823
55624099 12.1388
55624199 12.0631
55624299 11.9903
55624399 11.9078
55624499 11.8202
55624599 11.7474
55624699 11.6711
55624799 11.6124
55624899 11.5361
55624999 11.5036
55625099 11.4968
55625199 11.5819
55625299 11.689
55625399 11.8137
55625499 11.947
55625599 12.087
55625699 12.0909
55625799 12.0442
55625899 11.9494
55625999 11.8857
55626099 11.9004
55626199 11.8812
55626299 11.843
55626399 11.752
55626499 11.7753
55626599 11.7788
55626699 11.7124
55626799 11.725
55626899 11.7015
55626999 11.6385
55627099 11.5458
55627199 11.4614
55627299 11.3836
55627399 11.3433
55627499 11.4999
55627599 11.6259
55627699 11.6856
55627799 11.6483
55627899 11.6214
55627999 11.5514
55628099 11.4608
55628199 11.4323
55628299 11.4421
55628399 11.3503
55628499 11.309
55628599 11.2282
55628699 11.2637
55628799 11.3772
55628899 11.4952
55628999 11.6283
55629099 11.7888
55629199 11.929
55629299 12.0959
55629399 12.2339
55629499 12.3723
55629599 12.4242
55629699 12.4674
55629799 12.48
55629899 12.4
55629999 12.2986
55630099 12.2713
55630199 12.2079
55630299 12.1722
55630399 12.109
55630499 12.0369
55630599 12.0146
55630699 11.9482
55630799 12.0335
55630899 12.1524
55630999 12.2972
55631099 12.3373
55631199 12.2719
55631299 12.2842
55631399 12.3581
55631499 12.4183
55631599 12.432
55631699 12.493
55631799 12.5519
55631899 12.6763
55631999 12.7043
55632099 12.6393
55632199 12.633
55632299 12.6752
55632399 12.7624
55632499 12.8149
55632599 12.7319
55632699 12.6564
55632799 12.6955
55632899 12.8404
55632999 12.9513
55633099 13.0636
55633199 13.1682
55633299 13.2883
55633399 13.3585
55633499 13.4373
55633599 13.5312
55633699 13.6365
55633799 13.7304
55633899 13.8466
55633999 13.9508
55634099 13.94
55634199 13.9142
55634299 13.9214
55634399 13.946
55634499 14.0077
55634599 14.117
55634699 14.247
55634799 14.359
55634899 14.4808
55634999 14.5891
55635099 14.6749
55635199 14.759
55635299 14.7574
55635399 14.7454
55635499 14.7247
55635599 14.7086
55635699 14.6766
55635799 14.5659
55635899 14.4485
55635999 14.356
55636099 14.3118
55636199 14.2871
55636299 14.1879
55636399 14.0734
55636499 14.088
55636599 14.2262
55636699 14.3599
55636799 14.4741
55636899 14.5325
55636999 14.5382
55637099 14.4464
55637199 14.335
55637299 14.219
55637399 14.1129
55637499 14.1004
55637599 14.0631
55637699 14.0142
55637799 14.0408
55637899 14.0359
55637999 14.1006
55638099 14.1655
55638199 14.2424
55638299 14.3236
55638399 14.3683
55638499 14.349
55638599 14.3392
55638699 14.3439
55638799 14.342
55638899 14.4645
55638999 14.5857
55639099 14.7169
55639199 14.8434
55639299 14.8269
55639399 14.7177
55639499 14.5995
55639599 14.4743
55639699 14.3914
55639799 14.3102
55639899 14.2374
55639999 14.1704
55640099 14.1442
55640199 14.1487
55640299 14.1081
55640399 14.1054
55640499 14.1252
55640599 14.2397
55640699 14.3731
55640799 14.4618
55640899 14.3831
55640999 14.2949
55641099 14.3259
55641199 14.4436
55641299 14.5386
55641399 14.6639
55641499 14.7383
55641599 14.804
55641699 14.8244
55641799 14.889
55641899 14.971
55641999 15.0629
55642099 15.1752
55642199 15.2182
55642299 15.2347
55642399 15.3173
55642499 15.4279
55642599 15.5223
55642699 15.475
55642799 15.5394
55642899 15.6194
55642999 15.694
55643099 15.7631
55643199 15.7363
55643299 15.7635
55643399 15.8272
55643499 15.9428
55643599 16.0559
55643699 16.1715
55643799 16.2864
55643899 16.33
55643999 16.4135
55644099 16.4251
55644199 16.4286
55644299 16.3929
55644399 16.3203
55644499 16.371
55644599 16.4064
55644699 16.4332
55644799 16.501
55644899 16.5426
55644999 16.6403
55645099 16.7085
55645199 16.6669
55645299 16.5757
55645399 16.4514
55645499 16.315
55645599 16.1986
55645699 16.0784
55645799 15.9449
55645899 15.8559
55645999 15.7342
55646099 15.6739
55646199 15.6506
55646299 15.7078
55646399 15.7652
55646499 15.771
55646599 15.6786
55646699 15.5813
55646799 15.5084
55646899 15.4398
55646999 15.3756
55647099 15.352
55647199 15.3054
55647299 15.2844
55647399 15.3661
55647499 15.4642
55647599 15.5697
55647699 15.6634
55647799 15.7848
55647899 15.8405
55647999 15.7598
55648099 15.765
55648199 15.809
55648299 15.7335
55648399 15.6083
55648499 15.4863
55648599 15.3895
55648699 15.257
55648799 15.1623
55648899 15.0875
55648999 14.9881
55649099 14.8702
55649199 14.7515
55649299 14.6362
55649399 14.538
55649499 14.4331
55649599 14.3271
55649699 14.3261
55649799 14.4398
55649899 14.5428
55649999 14.672
55650099 14.7712
55650199 14.8422
55650299 14.832
55650399 14.8771
55650499 14.9796
55650599 15.0472
55650699 15.0854
55650799 15.1186
55650899 15.1074
55650999 15.1722
55651099 15.2931
55651199 15.2541
55651299 15.1742
55651399 15.2116
55651499 15.2863
55651599 15.4026
55651699 15.4962
55651799 15.5443
55651899 15.6662
55651999 15.7866
55652099 15.9036
55652199 15.9985
55652299 16.0817
55652399 16.0992
55652499 16.0211
55652599 15.9096
55652699 15.8452
55652799 15.7108
55652899 15.6151
55652999 15.513
55653099 15.487
55653199 15.4511
55653299 15.4499
55653399 15.4768
55653499 15.4762
55653599 15.5363
55653699 15.6482
55653799 15.7302
55653899 15.8519
55653999 15.9537
55654099 15.9872
55654199 16.0472
55654299 16.153
55654399 16.2647
55654499 16.3503
55654599 16.4484
55654699 16.4954
55654799 16.5779
55654899 16.596
55654999 16.4588
55655099 16.3611
55655199 16.3655
55655299 16.3789
55655399 16.4716
55655499 16.4708
55655599 16.3929
55655699 16.3572
55655799 16.4234
55655899 16.5065
55655999 16.5552
55656099 16.6733
55656199 16.7767
55656299 16.8755
55656399 16.9809
55656499 17.0924
55656599 17.2065
55656699 17.2736
55656799 17.2916
55656899 17.3325
55656999 17.2772
55657099 17.2051
55657199 17.1394
55657299 17.1608
55657399 17.0935
55657499 17.1436
55657599 17.2194
55657699 17.1948
55657799 17.194
55657899 17.2418
55657999 17.2743
55658099 17.2684
55658199 17.2613
55658299 17.2287
55658399 17.0811
55658499 16.9958
55658599 16.9342
55658699 16.7969
55658799 16.6582
55658899 16.5225
55658999 16.407
55659099 16.2881
55659199 16.1677
55659299 16.1082
55659399 16.0245
55659499 15.926
55659599 15.8351
55659699 15.6939
55659799 15.5584
55659899 15.442
55659999 15.3187
55660099 15.2574
55660199 15.1443
55660299 15.0913
55660399 15.1498
55660499 15.1498
55660599 15.1919
55660699 15.2869
55660799 15.3875
55660899 15.4363
55660999 15.3674
55661099 15.3272
55661199 15.3883
55661299 15.4364
55661399 15.3333
55661499 15.2153
55661599 15.1287
55661699 15.0282
55661799 14.9051
55661899 14.8249
55661999 14.8046
55662099 14.6891
55662199 14.6929
55662299 14.8026
55662399 14.8786
55662499 14.8542
55662599 14.8617
55662699 14.9323
55662799 14.9913
55662899 14.9529
55662999 14.8407
55663099 14.7344
55663199 14.6267
55663299 14.5147
55663399 14.4567
55663499 14.3813
55663599 14.2777
55663699 14.2213
55663799 14.2751
55663899 14.2974
55663999 14.2666
55664099 14.1703
55664199 14.193
55664299 14.1187
55664399 14.0084
55664499 13.9141
55664599 13.8448
55664699 13.7568
55664799 13.6462
55664899 13.5754
55664999 13.4628
55665099 13.3833
55665199 13.3212
55665299 13.3204
55665399 13.4227
55665499 13.5164
55665599 13.6388
55665699 13.7224
55665799 13.7057
55665899 13.6262
55665999 13.5227
55666099 13.5044
55666199 13.4858
55666299 13.3987
55666399 13.3315
55666499 13.2521
55666599 13.1911
55666699 13.1398
55666799 13.107
55666899 13.1383
55666999 13.1268
55667099 13.1667
55667199 13.2372
55667299 13.3724
55667399 13.4786
55667499 13.5025
55667599 13.5397
55667699 13.4522
55667799 13.3715
55667899 13.3577
55667999 13.3947
55668099 13.2997
55668199 13.2277
55668299 13.1573
55668399 13.2353
55668499 13.3432
55668599 13.2653
55668699 13.166
55668799 13.0811
55668899 12.983
55668999 12.8901
55669099 12.8271
55669199 12.7341
55669299 12.7277
55669399 12.6681
55669499 12.7818
55669599 12.9265
55669699 12.9523
55669799 13.0237
55669899 13.0622
55669999 12.9937
55670099 12.9189
55670199 12.9021
55670299 12.9696
55670399 13.0471
55670499 13.0861
55670599 13.1943
55670699 13.2799
55670799 13.2994
55670899 13.2231
55670999 13.1232
55671099 13.0669
55671199 13.0997
55671299 13.1042
55671399 13.1101
55671499 13.215
55671599 13.2686
55671699 13.3161
55671799 13.2464
55671899 13.1441
55671999 13.0386
55672099 12.9338
55672199 12.8743
55672299 12.7855
55672399 12.6806
55672499 12.5852
55672599 12.5179
55672699 12.4242
55672799 12.3371
55672899 12.267
55672999 12.1735
55673099 12.0741
55673199 11.9837
55673299 11.8944
55673399 11.8231
55673499 11.7271
55673599 11.6359
55673699 11.5628
55673799 11.4786
55673899 11.3995
55673999 11.3034
55674099 11.2284
55674199 11.1637
55674299 11.1672
55674399 11.1399
55674499 11.0482
55674599 10.9684
55674699 10.8886
55674799 10.8138
55674899 10.7733
55674999 10.8668
55675099 10.9077
55675199 10.8555
55675299 10.8034
55675399 10.7256
55675499 10.7299
55675599 10.8585
55675699 10.9939
55675799 11.1589
55675899 11.296
55675999 11.3226
55676099 11.3556
55676199 11.426
55676299 11.5478
55676399 11.6822
55676499 11.8255
55676599 11.935
55676699 12.0041
55676799 12.0903
55676899 12.2139
55676999 12.362
55677099 12.4675
55677199 12.611
55677299 12.7526
55677399 12.8569
55677499 13.002
55677599 13.1413
55677699 13.2571
55677799 13.3402
55677899 13.4407
55677999 13.4948
55678099 13.4665
55678199 13.4659
55678299 13.5379
55678399 13.6323
55678499 13.6305
55678599 13.6481
55678699 13.6469
55678799 13.7037
55678899 13.6986
55678999 13.7506
55679099 13.7949
55679199 13.7793
55679299 13.8919
55679399 14.0282
55679499 14.119
55679599 14.1183
55679699 14.0588
55679799 14.0844
55679899 14.1144
55679999 14.0376
55680099 13.993
55680199 13.9479
55680299 13.864
55680399 13.7529
55680499 13.6675
55680599 13.5751
55680699 13.4793
55680799 13.4029
55680899 13.3366
55680999 13.3569
55681099 13.4936
55681199 13.5734
55681299 13.631
55681399 13.6634
55681499 13.6264
55681599 13.5151
55681699 13.4194
55681799 13.4283
55681899 13.4702
55681999 13.488
55682099 13.4443
55682199 13.3661
55682299 13.3015
55682399 13.2857
55682499 13.2656
55682599 13.1881
55682699 13.0912
55682799 13.0308
55682899 12.9621
55682999 12.8546
55683099 12.7649
55683199 12.6756
55683299 12.5792
55683399 12.4794
55683499 12.3974
55683599 12.3308
55683699 12.2465
55683799 12.1642
55683899 12.1034
55683999 12.114
55684099 12.119
55684199 12.0247
55684299 11.9637
55684399 11.995
55684499 12.001
55684599 12.0395
55684699 12.0317
55684799 12.0286
55684899 11.9365
55684999 11.8495
55685099 11.756
55685199 11.7317
55685299 11.7108
55685399 11.6356
55685499 11.5994
55685599 11.6394
55685699 11.6532
55685799 11.6226
55685899 11.6172
55685999 11.5542
55686099 11.4844
55686199 11.4005
55686299 11.3335
55686399 11.2418
55686499 11.2443
55686599 11.3458
55686699 11.4529
55686799 11.5271
55686899 11.5079
55686999 11.5371
55687099 11.6877
55687199 11.7792
55687299 11.7772
55687399 11.8924
55687499 12.0259
55687599 12.1811
55687699 12.1999
55687799 12.1197
55687899 12.0216
55687999 11.9446
55688099 11.8511
55688199 11.8186
55688299 11.793
55688399 11.734
55688499 11.6419
55688599 11.5772
55688699 11.5031
55688799 11.493
55688899 11.4733
55688999 11.3897
55689099 11.3053
55689199 11.2119
55689299 11.1463
55689399 11.1781
55689499 11.097
55689599 11.0321
55689699 10.9626
55689799 10.9321
55689899 10.9935
55689999 11.1197
55690099 11.2663
55690199 11.3826
55690299 11.5304
55690399 11.6793
55690499 11.821
55690599 11.947
55690699 12.0332
55690799 12.1475
55690899 12.2212
55690999 12.3193
55691099 12.3846
55691199 12.5147
55691299 12.6402
55691399 12.6578
55691499 12.7617
55691599 12.8831
55691699 12.9897
55691799 13.1144
55691899 13.2584
55691999 13.3695
55692099 13.3923
55692199 13.4831
55692299 13.6116
55692399 13.7191
55692499 13.7867
55692599 13.882
55692699 14.0053
55692799 14.1272
55692899 14.2234
55692999 14.336
55693099 14.4394
55693199 14.4134
55693299 14.4791
55693399 14.5525
55693499 14.572
55693599 14.6751
55693699 14.7731
55693799 14.8954
55693899 14.9471
55693999 14.9553
55694099 14.9278
55694199 14.8239
55694299 14.7943
55694399 14.8698
55694499 14.9282
55694599 15.0113
55694699 15.0204
55694799 15.0448
55694899 15.0985
55694999 15.1349
55695099 15.0122
55695199 14.9119
55695299 14.8648
55695399 14.8821
55695499 14.8553
55695599 14.784
55695699 14.7761
55695799 14.7301
55695899 14.742
55695999 14.8156
55696099 14.9174
55696199 15.0161
55696299 15.0608
55696399 15.0882
55696499 15.01
55696599 14.9443
55696699 14.9682
55696799 15.0049
55696899 14.8972
55696999 14.864
55697099 14.8835
55697199 14.9841
55697299 15.0261
55697399 15.0477
55697499 15.0576
55697599 15.1005
55697699 15.0398
55697799 14.9701
55697899 14.8855
55697999 14.883
55698099 14.8119
55698199 14.7614
55698299 14.7243
55698399 14.6402
55698499 14.6105
55698599 14.6168
55698699 14.7164
55698799 14.7405
55698899 14.7817
55698999 14.787
55699099 14.7319
55699199 14.7065
55699299 14.7022
55699399 14.8031
55699499 14.7887
55699599 14.7919
55699699 14.8598
55699799 14.9047
55699899 14.9276
55699999 14.9296
55700099 14.914
55700199 14.9015
55700299 14.937
55700399 15.0211
55700499 15.1277
55700599 15.2459
55700699 15.3414
55700799 15.4265
55700899 15.5036
55700999 15.5865
55701099 15.6934
55701199 15.802
55701299 15.8747
55701399 15.8262
55701499 15.7025
55701599 15.5875
55701699 15.5524
55701799 15.6204
55701899 15.6684
55701999 15.747
55702099 15.8006
55702199 15.7752
55702299 15.7046
55702399 15.8009
55702499 15.8283
55702599 15.9136
55702699 15.9911
55702799 15.9982
55702899 15.9754
55702999 16.0223
55703099 16.1191
55703199 16.1563
55703299 16.1571
55703399 16.2029
55703499 16.2033
55703599 16.1676
55703699 16.232
55703799 16.3386
55703899 16.4425
55703999 16.5587
55704099 16.6499
55704199 16.6975
55704299 16.7873
55704399 16.8009
55704499 16.7205
55704599 16.6006
55704699 16.5218
55704799 16.3963
55704899 16.3066
55704999 16.2033
55705099 16.0834
55705199 16.0757
55705299 16.0543
55705399 15.9189
55705499 15.8534
55705599 15.902
55705699 15.8513
55705799 15.7475
55705899 15.6566
55705999 15.5439
55706099 15.428
55706199 15.3392
55706299 15.2679
55706399 15.16
55706499 15.044
55706599 14.936
55706699 14.9089
55706799 14.9077
55706899 14.8348
55706999 14.7924
55707099 14.7083
55707199 14.6567
55707299 14.6193
55707399 14.6305
55707499 14.7178
55707599 14.7559
55707699 14.7894
55707799 14.8587
55707899 14.9269
55707999 14.8634
55708099 14.8689
55708199 14.9067
55708299 14.938
55708399 14.99
55708499 15.0949
55708599 15.2167
55708699 15.315
55708799 15.3926
55708899 15.3075
55708999 15.2468
55709099 15.1541
55709199 15.0384
55709299 14.9358
55709399 14.8644
55709499 14.7918
55709599 14.7759
55709699 14.73
55709799 14.6378
55709899 14.5393
55709999 14.5208
55710099 14.5977
55710199 14.6067
55710299 14.6677
55710399 14.7657
55710499 14.8814
55710599 14.9839
55710699 14.9317
55710799 14.8095
55710899 14.6797
55710999 14.5647
55711099 14.4951
55711199 14.5346
55711299 14.6235
55711399 14.7097
55711499 14.6995
55711599 14.6342
55711699 14.5489
55711799 14.4366
55711899 14.3312
55711999 14.2099
55712099 14.1162
55712199 14.1423
55712299 14.0693
55712399 13.9714
55712499 13.8591
55712599 13.8482
55712699 13.9453
55712799 14.0546
55712899 14.0754
55712999 14.0822
55713099 14.0232
55713199 13.9057
55713299 13.8015
55713399 13.7317
55713499 13.6889
55713599 13.6939
55713699 13.7064
55713799 13.653
55713899 13.632
55713999 13.7076
55714099 13.8373
55714199 13.9234
55714299 13.9469
55714399 13.996
55714499 14.0629
55714599 14.0935
55714699 14.0582
55714799 14.0275
55714899 14.0484
55714999 14.0261
55715099 14.087
55715199 14.1706
55715299 14.1953
55715399 14.2638
55715499 14.2683
55715599 14.1947
55715699 14.1167
55715799 14.0205
55715899 14.0136
55715999 13.9651
55716099 13.8845
55716199 13.908
55716299 13.9014
55716399 13.8053
55716499 13.7163
55716599 13.7601
55716699 13.8237
55716799 13.8239
55716899 13.8277
55716999 13.8228
55717099 13.8602
55717199 13.8845
55717299 13.9324
55717399 13.8513
55717499 13.7611
55717599 13.6498
55717699 13.5502
55717799 13.453
55717899 13.3857
55717999 13.3383
55718099 13.3283
55718199 13.395
55718299 13.4753
55718399 13.5557
55718499 13.616
55718599 13.7052
55718699 13.71
55718799 13.6479
55718899 13.5375
55718999 13.455
55719099 13.3601
55719199 13.2532
55719299 13.1698
55719399 13.0612
55719499 12.993
55719599 12.9208
55719699 12.8744
55719799 12.8736
55719899 12.8027
55719999 12.7053
55720099 12.6896
55720199 12.6263
55720299 12.5974
55720399 12.6144
55720499 12.5115
55720599 12.4313
55720699 12.4214
55720799 12.3933
55720899 12.3032
55720999 12.2126
55721099 12.1106
55721199 12.0226
55721299 11.9425
55721399 11.8528
55721499 11.7623
55721599 11.7148
55721699 11.662
55721799 11.6416
55721899 11.7186
55721999 11.8243
55722099 11.9665
55722199 12.122
55722299 12.2734
55722399 12.3414
55722499 12.2863
55722599 12.23
55722699 12.2964
55722799 12.399
55722899 12.3991
55722999 12.3969
55723099 12.4929
55723199 12.5131
55723299 12.6483
55723399 12.7998
55723499 12.9287
55723599 13.0409
55723699 13.0543
55723799 13.1368
55723899 13.2584
55723999 13.3897
55724099 13.5238
55724199 13.6485
55724299 13.7042
55724399 13.642
55724499 13.5423
55724599 13.4366
55724699 13.3504
55724799 13.4216
55724899 13.5086
55724999 13.6557
55725099 13.7618
55725199 13.8937
55725299 14.0264
55725399 14.1527
55725499 14.2704
55725599 14.3927
55725699 14.5122
55725799 14.5694
55725899 14.6894
55725999 14.7926
55726099 14.8646
55726199 14.9625
55726299 15.0181
55726399 15.1229
55726499 15.131
55726599 15.0018
55726699 14.9087
55726799 14.7885
55726899 14.7746
55726999 14.7561
55727099 14.7172
55727199 14.6094
55727299 14.5819
55727399 14.5991
55727499 14.5206
55727599 14.3946
55727699 14.3606
55727799 14.2721
55727899 14.1577
55727999 14.1306
55728099 14.1718
55728199 14.2688
55728299 14.365
55728399 14.4623
55728499 14.5787
55728599 14.6046
55728699 14.6442
55728799 14.7457
55728899 14.7231
55728999 14.61
55729099 14.5129
55729199 14.4049
55729299 14.2927
55729399 14.1797
55729499 14.0735
55729599 14.0156
55729699 13.9702
55729799 13.9056
55729899 13.7943
55729999 13.7225
55730099 13.6327
55730199 13.5325
55730299 13.4434
55730399 13.4257
55730499 13.4828
55730599 13.4905
55730699 13.493
55730799 13.5019
55730899 13.6074
55730999 13.7355
55731099 13.8447
55731199 13.9465
55731299 14.0645
55731399 14.0933
55731499 14.0878
55731599 14.1963
55731699 14.312
55731799 14.3779
55731899 14.4183
55731999 14.4707
55732099 14.4435
55732199 14.3789
55732299 14.414
55732399 14.4281
55732499 14.5081
55732599 14.5999
55732699 14.7064
55732799 14.8194
55732899 14.9487
55732999 15.0649
55733099 15.1234
55733199 15.1804
55733299 15.2068
55733399 15.2461
55733499 15.1434
55733599 15.0305
55733699 14.9777
55733799 14.9584
55733899 14.8532
55733999 14.7633
55734099 14.6671
55734199 14.6152
55734299 14.6794
55734399 14.7497
55734499 14.8327
55734599 14.8778
55734699 14.8243
55734799 14.7993
55734899 14.8265
55734999 14.8399
55735099 14.8162
55735199 14.7649
55735299 14.7172
55735399 14.66
55735499 14.5448
55735599 14.5661
55735699 14.5642
55735799 14.4876
55735899 14.413
55735999 14.4055
55736099 14.4109
55736199 14.4307
55736299 14.4424
55736399 14.3834
55736499 14.3573
55736599 14.3359
55736699 14.2669
55736799 14.2269
55736899 14.1143
55736999 14.033
55737099 14.1428
55737199 14.2457
55737299 14.3568
55737399 14.4977
55737499 14.6195
55737599 14.6376
55737699 14.6245
55737799 14.5373
55737899 14.4204
55737999 14.3343
55738099 14.2203
55738199 14.123
55738299 14.0424
55738399 14.0291
55738499 14.0468
55738599 14.0809
55738699 14.1187
55738799 14.1565
55738899 14.2193
55738999 14.321
55739099 14.4093
55739199 14.4864
55739299 14.5434
55739399 14.5867
55739499 14.5265
55739599 14.3994
55739699 14.3199
55739799 14.2462
55739899 14.1728
55739999 14.0971
55740099 14.0086
55740199 13.9284
55740299 13.8639
55740399 13.8166
55740499 13.8394
55740599 13.858
55740699 13.9037
55740799 14.034
55740899 14.1187
55740999 14.1546
55741099 14.2124
55741199 14.3044
55741299 14.3466
55741399 14.4477
55741499 14.5189
55741599 14.5518
55741699 14.6334
55741799 14.6796
55741899 14.6534
55741999 14.7539
55742099 14.8376
55742199 14.9283
55742299 15.0117
55742399 15.0841
55742499 15.1682
55742599 15.2878
55742699 15.4042
55742799 15.4914
55742899 15.6142
55742999 15.7322
55743099 15.8033
55743199 15.8676
55743299 15.9118
55743399 15.892
55743499 15.8022
55743599 15.6637
55743699 15.5355
55743799 15.4378
55743899 15.3524
55743999 15.3383
55744099 15.4056
55744199 15.5178
55744299 15.6113
55744399 15.681
55744499 15.7361
55744599 15.8482
55744699 15.9554
55744799 16.0522
55744899 16.1668
55744999 16.1858
55745099 16.1264
55745199 16.0423
55745299 15.9664
55745399 15.9068
55745499 15.8448
55745599 15.726
55745699 15.6504
55745799 15.5928
55745899 15.6886
55745999 15.6719
55746099 15.6881
55746199 15.7093
55746299 15.6327
55746399 15.516
55746499 15.4034
55746599 15.2817
55746699 15.1746
55746799 15.0662
55746899 14.9607
55746999 14.8759
55747099 14.772
55747199 14.727
55747299 14.7539
55747399 14.6787
55747499 14.6187
55747599 14.5009
55747699 14.3762
55747799 14.2492
55747899 14.1482
55747999 14.1397
55748099 14.0755
55748199 14.0504
55748299 14.0604
55748399 14.1034
55748499 14.1738
55748599 14.2825
55748699 14.3977
55748799 14.5266
55748899 14.6542
55748999 14.7779
55749099 14.8683
55749199 14.9168
55749299 14.9426
55749399 14.9684
55749499 15.0041
55749599 15.0872
55749699 15.0995
55749799 15.046
55749899 14.9719
55749999 14.9189
55750099 14.8051
55750199 14.729
55750299 14.6469
55750399 14.6629
55750499 14.7513
55750599 14.8651
55750699 14.9871
55750799 15.0841
55750899 15.1222
55750999 15.1505
55751099 15.1574
55751199 15.2214
55751299 15.3261
55751399 15.4401
55751499 15.5154
55751599 15.4716
55751699 15.4018
55751799 15.3079
55751899 15.3202
55751999 15.421
55752099 15.4265
55752199 15.5127
55752299 15.633
55752399 15.7433
55752499 15.8459
55752599 15.9173
55752699 16.0026
55752799 16.0848
55752899 16.1857
55752999 16.2077
55753099 16.177
55753199 16.112
55753299 16.122
55753399 16.1379
55753499 16.1785
55753599 16.2623
55753699 16.3672
55753799 16.4525
55753899 16.5459
55753999 16.6405
55754099 16.6179
55754199 16.6124
55754299 16.6208
55754399 16.6694
55754499 16.7305
55754599 16.8328
55754699 16.9047
55754799 16.9473
55754899 16.9539
55754999 17.0295
55755099 17.0462
55755199 16.9789
55755299 16.9045
55755399 16.9286
55755499 17.007
55755599 17.0649
55755699 16.9403
55755799 16.8387
55755899 16.7192
55755999 16.6054
55756099 16.469
55756199 16.3309
55756299 16.1986
55756399 16.1759
55756499 16.1984
55756599 16.2268
55756699 16.2586
55756799 16.2974
55756899 16.3608
55756999 16.472
55757099 16.5861
55757199 16.6734
55757299 16.7519
55757399 16.8509
55757499 16.9016
55757599 16.9664
55757699 16.9909
55757799 17.0414
55757899 17.14
55757999 17.2203
55758099 17.2308
55758199 17.2353
55758299 17.289
55758399 17.3685
55758499 17.4086
55758599 17.4769
55758699 17.5149
55758799 17.4281
55758899 17.285
55758999 17.1306
55759099 17.0098
55759199 16.9634
55759299 17.0608
55759399 17.168
55759499 17.2302
55759599 17.259
55759699 17.1888
55759799 17.057
55759899 16.9241
55759999 16.8141
55760099 16.6914
55760199 16.6001
55760299 16.599
55760399 16.5538
55760499 16.5941
55760599 16.6453
55760699 16.7478
55760799 16.825
55760899 16.8244
55760999 16.7642
55761099 16.7883
55761199 16.8516
55761299 16.9581
55761399 17.0353
55761499 17.133
55761599 17.1466
55761699 17.0911
55761799 16.9878
55761899 16.9335
55761999 16.9383
55762099 16.9604
55762199 17.0452
55762299 17.1354
55762399 17.1764
55762499 17.1476
55762599 17.0896
55762699 16.9401
55762799 16.8087
55762899 16.6731
55762999 16.6066
55763099 16.6013
55763199 16.5192
55763299 16.4095
55763399 16.2676
55763499 16.1294
55763599 15.9867
55763699 15.8751
55763799 15.7987
55763899 15.6612
55763999 15.5629
55764099 15.4829
55764199 15.3929
55764299 15.3069
55764399 15.2984
55764499 15.2332
55764599 15.1886
55764699 15.1155
55764799 14.9877
55764899 14.8548
55764999 14.7307
55765099 14.664
55765199 14.7612
55765299 14.8279
55765399 14.9313
55765499 14.9086
55765599 14.7842
55765699 14.6797
55765799 14.5609
55765899 14.4634
55765999 14.4816
55766099 14.4278
55766199 14.3436
55766299 14.2708
55766399 14.2563
55766499 14.3102
55766599 14.3766
55766699 14.4137
55766799 14.4199
55766899 14.4262
55766999 14.5497
55767099 14.6155
55767199 14.685
55767299 14.8006
55767399 14.857
55767499 14.8999
55767599 14.989
55767699 15.0457
55767799 15.0325
55767899 15.0096
55767999 15.0696
55768099 15.179
55768199 15.1947
55768299 15.2007
55768399 15.2902
55768499 15.3696
55768599 15.3129
55768699 15.2333
55768799 15.1267
55768899 15.0436
55768999 15.1104
55769099 15.2244
55769199 15.353
55769299 15.4065
55769399 15.4503
55769499 15.5291
55769599 15.4373
55769699 15.4387
55769799 15.4853
55769899 15.5517
55769999 15.6184
55770099 15.7328
55770199 15.8062
55770299 15.696
55770399 15.5837
55770499 15.5331
55770599 15.4869
55770699 15.4112
55770799 15.3091
55770899 15.2647
55770999 15.2935
55771099 15.384
55771199 15.466
55771299 15.557
55771399 15.6458
55771499 15.7466
55771599 15.844
55771699 15.873
55771799 15.887
55771899 15.9087
55771999 15.8577
55772099 15.822
55772199 15.8112
55772299 15.7704
55772399 15.7018
55772499 15.5665
55772599 15.4365
55772699 15.3747
55772799 15.4204
55772899 15.5189
55772999 15.6131
55773099 15.6211
55773199 15.6433
55773299 15.7065
55773399 15.7629
55773499 15.8456
55773599 15.945
55773699 15.9834
55773799 16.0629
55773899 16.1173
55773999 16.2033
55774099 16.1908
55774199 16.2069
55774299 16.2505
55774399 16.3038
55774499 16.3767
55774599 16.3245
55774699 16.2422
55774799 16.1294
55774899 15.9946
55774999 15.8701
55775099 15.8016
55775199 15.681
55775299 15.5897
55775399 15.4753
55775499 15.4268
55775599 15.4863
55775699 15.6046
55775799 15.6834
55775899 15.6209
55775999 15.5955
55776099 15.5401
55776199 15.5926
55776299 15.7151
55776399 15.8373
55776499 15.8961
55776599 15.918
55776699 15.9173
55776799 15.8674
55776899 15.8153
55776999 15.7821
55777099 15.6667
55777199 15.5948
55777299 15.6371
55777399 15.6653
55777499 15.6258
55777599 15.536
55777699 15.4995
55777799 15.4633
55777899 15.4678
55777999 15.4579
55778099 15.5519
55778199 15.6528
55778299 15.7731
55778399 15.8664
55778499 15.9326
55778599 16.0377
55778699 16.1223
55778799 16.1291
55778899 16.065
55778999 15.9407
55779099 15.8124
55779199 15.6794
55779299 15.5735
55779399 15.4667
55779499 15.5015
55779599 15.5999
55779699 15.6429
55779799 15.6711
55779899 15.6867
55779999 15.6907
55780099 15.7785
55780199 15.8559
55780299 15.9109
55780399 15.9457
55780499 15.9128
55780599 15.8356
55780699 15.7398
55780799 15.6368
55780899 15.5294
55780999 15.3968
55781099 15.2641
55781199 15.1457
55781299 15.0467
55781399 14.9781
55781499 14.8621
55781599 14.7712
55781699 14.6808
55781799 14.6182
55781899 14.5233
55781999 14.4615
55782099 14.5072
55782199 14.6321
55782299 14.7238
55782399 14.7711
55782499 14.7438
55782599 14.6879
55782699 14.7046
55782799 14.6559
55782899 14.5447
55782999 14.5003
55783099 14.407
55783199 14.4373
55783299 14.537
55783399 14.6243
55783499 14.6122
55783599 14.5407
55783699 14.4606
55783799 14.5044
55783899 14.5119
55783999 14.5987
55784099 14.6213
55784199 14.6517
55784299 14.728
55784399 14.8299
55784499 14.8445
55784599 14.7905
55784699 14.7424
55784799 14.745
55784899 14.8574
55784999 14.8937
55785099 14.9108
55785199 14.8331
55785299 14.8374
55785399 14.9461
55785499 14.9947
55785599 15.0817
55785699 15.1579
55785799 15.1112
55785899 15.0124
55785999 14.8917
55786099 14.7726
55786199 14.6625
55786299 14.5315
55786399 14.4282
55786499 14.3347
55786599 14.2691
55786699 14.2564
55786799 14.2831
55786899 14.2681
55786999 14.2517
55787099 14.1678
55787199 14.0676
55787299 13.9658
55787399 13.92
55787499 14.0438
55787599 14.1457
55787699 14.2466
55787799 14.2639
55787899 14.2831
55787999 14.3868
55788099 14.5142
55788199 14.6133
55788299 14.6893
55788399 14.6798
55788499 14.7129
55788599 14.7373
55788699 14.7252
55788799 14.6893
55788899 14.6866
55788999 14.6465
55789099 14.5978
55789199 14.5056
55789299 14.5053
55789399 14.5646
55789499 14.5733
55789599 14.5136
55789699 14.4192
55789799 14.3644
55789899 14.2592
55789999 14.1646
55790099 14.0885
55790199 14.0849
55790299 14.0462
55790399 14.014
55790499 14.03
55790599 13.9277
55790699 13.8552
55790799 13.8471
55790899 13.8824
55790999 14.0016
55791099 14.0634
55791199 14.0884
55791299 14.1117
55791399 14.1887
55791499 14.2177
55791599 14.1739
55791699 14.2038
55791799 14.2278
55791899 14.2563
55791999 14.295
55792099 14.2449
55792199 14.1718
55792299 14.0719
55792399 13.9841
55792499 13.8834
55792599 13.7787
55792699 13.6741
55792799 13.5637
55792899 13.5042
55792999 13.4841
55793099 13.4782
55793199 13.393
55793299 13.2907
55793399 13.1945
55793499 13.0873
55793599 12.9827
55793699 12.9267
55793799 12.8935
55793899 12.8345
55793999 12.8839
55794099 12.9573
55794199 13.0841
55794299 13.2279
55794399 13.3468
55794499 13.4802
55794599 13.6176
55794699 13.7458
55794799 13.8377
55794899 13.8934
55794999 13.9537
55795099 13.9791
55795199 14.0362
55795299 14.1357
55795399 14.2663
55795499 14.3837
55795599 14.4798
55795699 14.5324
55795799 14.4918
55795899 14.4037
55795999 14.3809
55796099 14.4186
55796199 14.5298
55796299 14.5652
55796399 14.6573
55796499 14.6606
55796599 14.5963
55796699 14.509
55796799 14.4095
55796899 14.3504
55796999 14.2432
55797099 14.1433
55797199 14.0589
55797299 13.9427
55797399 13.8388
55797499 13.8822
55797599 14.0038
55797699 14.109
55797799 14.1973
55797899 14.2879
55797999 14.3012
55798099 14.3568
55798199 14.4653
55798299 14.486
55798399 14.4675
55798499 14.4423
55798599 14.4458
55798699 14.3786
55798799 14.2827
55798899 14.1821
55798999 14.0809
55799099 14.0045
55799199 13.9515
55799299 13.847
55799399 13.8003
55799499 13.7462
55799599 13.6949
55799699 13.7124
55799799 13.728
55799899 13.6328
55799999 13.5272
55800099 13.5069
55800199 13.4554
55800299 13.4685
55800399 13.5279
55800499 13.5459
55800599 13.5901
55800699 13.606
55800799 13.6345
55800899 13.6618
55800999 13.6596
55801099 13.6376
55801199 13.5982
55801299 13.5661
55801399 13.5683
55801499 13.5286
55801599 13.4258
55801699 13.3597
55801799 13.2563
55801899 13.1603
55801999 13.0753
55802099 12.9946
55802199 12.8959
55802299 12.9055
55802399 12.962
55802499 13.0605
55802599 13.2069
55802699 13.287
55802799 13.3139
55802899 13.3266
55802999 13.3524
55803099 13.3845
55803199 13.4899
55803299 13.5163
55803399 13.5151
55803499 13.5777
55803599 13.653
55803699 13.6799
55803799 13.7179
55803899 13.7334
55803999 13.7131
55804099 13.6475
55804199 13.6102
55804299 13.5294
55804399 13.5347
55804499 13.5065
55804599 13.6158
55804699 13.7269
55804799 13.7426
55804899 13.734
55804999 13.8109
55805099 13.9115
55805199 13.9519
55805299 14.0639
55805399 14.1831
55805499 14.3005
55805599 14.4277
55805699 14.4707
55805799 14.5129
55805899 14.5775
55805999 14.6279
55806099 14.5954
55806199 14.6665
55806299 14.6953
55806399 14.7834
55806499 14.9076
55806599 15.0215
55806699 15.1365
55806799 15.2532
55806899 15.3735
55806999 15.4502
55807099 15.5639
55807199 15.6566
55807299 15.759
55807399 15.8596
55807499 15.9118
55807599 15.995
55807699 16.0813
55807799 16.1585
55807899 16.0998
55807999 15.9677
55808099 15.8499
55808199 15.756
55808299 15.6888
55808399 15.652
55808499 15.6777
55808599 15.71
55808699 15.7795
55808799 15.8012
55808899 15.8177
55808999 15.7272
55809099 15.6884
55809199 15.7301
55809299 15.7167
55809399 15.657
55809499 15.6253
55809599 15.5133
55809699 15.5848
55809799 15.6798
55809899 15.7039
55809999 15.6531
55810099 15.5658
55810199 15.4749
55810299 15.3568
55810399 15.2424
55810499 15.1302
55810599 15.0614
55810699 15.086
55810799 15.0181
55810899 14.8905
55810999 14.7646
55811099 14.642
55811199 14.5861
55811299 14.4751
55811399 14.3788
55811499 14.2627
55811599 14.1675
55811699 14.0637
55811799 14.1033
55811899 14.2277
55811999 14.3455
55812099 14.4679
55812199 14.5487
55812299 14.5882
55812399 14.6877
55812499 14.7648
55812599 14.8422
55812699 14.9408
55812799 14.9934
55812899 14.9914
55812999 14.9008
55813099 14.9128
55813199 14.9698
55813299 15.0238
55813399 15.0008
55813499 14.9623
55813599 14.9799
55813699 15.0212
55813799 15.0668
55813899 15.0939
55813999 15.14
55814099 15.2385
55814199 15.3361
55814299 15.4224
55814399 15.5356
55814499 15.546
55814599 15.441
55814699 15.343
55814799 15.2696
55814899 15.1437
55814999 15.066
55815099 15.1148
55815199 15.2171
55815299 15.3126
55815399 15.3865
55815499 15.5014
55815599 15.543
55815699 15.5273
55815799 15.535
55815899 15.6605
55815999 15.7731
55816099 15.8744
55816199 15.9898
55816299 16.0875
55816399 16.1517
55816499 16.2017
55816599 16.1331
55816699 16.1813
55816799 16.2738
55816899 16.3666
55816999 16.4126
55817099 16.521
55817199 16.6092
55817299 16.6664
55817399 16.6951
55817499 16.6438
55817599 16.5781
55817699 16.5786
55817799 16.5814
55817899 16.5278
55817999 16.4733
55818099 16.4511
55818199 16.5459
55818299 16.5869
55818399 16.5971
55818499 16.5081
55818599 16.373
55818699 16.3471
55818799 16.3487
55818899 16.4524
55818999 16.4986
55819099 16.4746
55819199 16.4579
55819299 16.5042
55819399 16.392
55819499 16.366
55819599 16.3001
55819699 16.189
55819799 16.1214
55819899 16.0011
55819999 15.8626
55820099 15.7469
55820199 15.6589
55820299 15.6843
55820399 15.7216
55820499 15.72
55820599 15.6148
55820699 15.637
55820799 15.7125
55820899 15.6933
55820999 15.6801
55821099 15.7779
55821199 15.8944
55821299 15.9924
55821399 15.992
55821499 15.9074
55821599 15.785
55821699 15.6714
55821799 15.5675
55821899 15.5024
55821999 15.4608
55822099 15.5418
55822199 15.6379
55822299 15.7088
55822399 15.7077
55822499 15.7045
55822599 15.7428
55822699 15.8165
55822799 15.8982
55822899 16.0223
55822999 16.1187
55823099 16.1226
55823199 16.054
55823299 15.9895
55823399 16.0562
55823499 16.165
55823599 16.2634
55823699 16.3216
55823799 16.4303
55823899 16.437
55823999 16.3518
55824099 16.215
55824199 16.1114
55824299 16.0927
55824399 16.0151
55824499 15.9877
55824599 15.8716
55824699 15.8974
55824799 15.9159
55824899 15.9114
55824999 15.9236
55825099 16.015
55825199 16.0564
55825299 16.1035
55825399 16.0784
55825499 15.9566
55825599 15.8416
55825699 15.7136
55825799 15.6201
55825899 15.5269
55825999 15.4265
55826099 15.3826
55826199 15.493
55826299 15.5559
55826399 15.5497
55826499 15.5421
55826599 15.6514
55826699 15.7174
55826799 15.6915
55826899 15.6587
55826999 15.6983
55827099 15.7464
55827199 15.7086
55827299 15.7407
55827399 15.7282
55827499 15.77
55827599 15.8671
55827699 15.982
55827799 16.0808
55827899 16.1905
55827999 16.2978
55828099 16.361
55828199 16.4505
55828299 16.448
55828399 16.4578
55828499 16.4475
55828599 16.4891
55828699 16.579
55828799 16.6769
55828899 16.7375
55828999 16.7645
55829099 16.7744
55829199 16.8269
55829299 16.8565
55829399 16.7723
55829499 16.6801
55829599 16.5432
55829699 16.4299
55829799 16.4854
55829899 16.4891
55829999 16.6066
55830099 16.7083
55830199 16.8166
55830299 16.8169
55830399 16.7419
55830499 16.6093
55830599 16.4723
55830699 16.3737
55830799 16.2994
55830899 16.248
55830999 16.328
55831099 16.4018
55831199 16.4793
55831299 16.4959
55831399 16.5485
55831499 16.504
55831599 16.3924
55831699 16.3458
55831799 16.3699
55831899 16.426
55831999 16.4763
55832099 16.4685
55832199 16.4223
55832299 16.2935
55832399 16.1574
55832499 16.0721
55832599 16.0758
55832699 16.172
55832799 16.2869
55832899 16.4057
55832999 16.5138
55833099 16.6249
55833199 16.7079
55833299 16.7092
55833399 16.7393
55833499 16.7855
55833599 16.886
55833699 16.9939
55833799 17.0981
55833899 17.1138
55833999 17.191
55834099 17.241
55834199 17.3304
55834299 17.4215
55834399 17.4989
55834499 17.5803
55834599 17.659
55834699 17.7108
55834799 17.7199
55834899 17.7164
55834999 17.7022
55835099 17.6678
55835199 17.6319
55835299 17.7036
55835399 17.7839
55835499 17.8751
55835599 17.9112
55835699 17.8504
55835799 17.8438
55835899 17.7637
55835999 17.6338
55836099 17.5003
55836199 17.4099
55836299 17.3103
55836399 17.1908
55836499 17.0645
55836599 16.9406
55836699 16.8251
55836799 16.7033
55836899 16.5563
55836999 16.4336
55837099 16.3215
55837199 16.322
55837299 16.3675
55837399 16.4248
55837499 16.4416
55837599 16.3664
55837699 16.2352
55837799 16.0955
55837899 16.0395
55837999 15.9629
55838099 15.8908
55838199 15.8665
55838299 15.8068
55838399 15.6968
55838499 15.5903
55838599 15.5083
55838699 15.49
55838799 15.5685
55838899 15.6697
55838999 15.7115
55839099 15.7354
55839199 15.7319
55839299 15.809
55839399 15.9096
55839499 16.0339
55839599 16.1354
55839699 16.2419
55839799 16.3477
55839899 16.3533
55839999 16.3611
55840099 16.3542
55840199 16.2901
55840299 16.2664
55840399 16.3314
55840499 16.4312
55840599 16.4777
55840699 16.5484
55840799 16.6338
55840899 16.6758
55840999 16.6655
55841099 16.5453
55841199 16.5198
55841299 16.4899
55841399 16.4018
55841499 16.382
55841599 16.324
55841699 16.3644
55841799 16.3664
55841899 16.3045
55841999 16.2457
55842099 16.2131
55842199 16.0773
55842299 16.0172
55842399 15.9645
55842499 15.8263
55842599 15.7174
55842699 15.6058
55842799 15.5085
55842899 15.4346
55842999 15.4087
55843099 15.3951
55843199 15.4277
55843299 15.5272
55843399 15.6239
55843499 15.6437
55843599 15.601
55843699 15.481
55843799 15.3658
55843899 15.4011
55843999 15.4331
55844099 15.342
55844199 15.2273
55844299 15.1061
55844399 14.9824
55844499 14.9091
55844599 14.8463
55844699 14.9365
55844799 15.0655
55844899 15.1873
55844999 15.2768
55845099 15.3375
55845199 15.4216
55845299 15.4709
55845399 15.5684
55845499 15.6508
55845599 15.7444
55845699 15.8515
55845799 15.9408
55845899 15.9023
55845999 15.9229
55846099 15.8646
55846199 15.8323
55846299 15.9349
55846399 16.039
55846499 16.0493
55846599 15.9536
55846699 15.8257
55846799 15.7311
55846899 15.6117
55846999 15.4859
55847099 15.3653
55847199 15.3207
55847299 15.2684
55847399 15.1681
55847499 15.201
55847599 15.2363
55847699 15.2888
55847799 15.2157
55847899 15.0993
55847999 14.9964
55848099 14.8872
55848199 14.8072
55848299 14.8362
55848399 14.8377
55848499 14.741
55848599 14.6168
55848699 14.5601
55848799 14.5678
55848899 14.5586
55848999 14.4694
55849099 14.4269
55849199 14.3381
55849299 14.2967
55849399 14.397
55849499 14.4446
55849599 14.5438
55849699 14.5997
55849799 14.7141
55849899 14.836
55849999 14.9693
55850099 15.0342
55850199 15.0752
55850299 15.16
55850399 15.2418
55850499 15.3536
55850599 15.4627
55850699 15.5557
55850799 15.6614
55850899 15.778
55850999 15.8749
55851099 15.9058
55851199 15.966
55851299 15.9875
55851399 16.0819
55851499 16.1691
55851599 16.1452
55851699 16.0798
55851799 16.0311
55851899 15.9717
55851999 15.8811
55852099 15.7571
55852199 15.7117
55852299 15.6796
55852399 15.7187
55852499 15.8357
55852599 15.9512
55852699 16.0587
55852799 16.1827
55852899 16.2968
55852999 16.3899
55853099 16.4536
55853199 16.4613
55853299 16.4398
55853399 16.4592
55853499 16.5181
55853599 16.5908
55853699 16.6291
55853799 16.6924
55853899 16.7168
55853999 16.8296
55854099 16.9338
55854199 17.0304
55854299 17.0557
55854399 17.0499
55854499 17.0638
55854599 17.1196
55854699 17.1995
55854799 17.2393
55854899 17.2316
55854999 17.196
55855099 17.1994
55855199 17.2634
55855299 17.3468
55855399 17.4214
55855499 17.3737
55855599 17.4072
55855699 17.4579
55855799 17.402
55855899 17.3775
55855999 17.3203
55856099 17.2464
55856199 17.2857
55856299 17.2213
55856399 17.0921
55856499 17.0676
55856599 17.0707
55856699 17.0922
55856799 17.1805
55856899 17.2706
55856999 17.3444
55857099 17.432
55857199 17.5404
55857299 17.611
55857399 17.6618
55857499 17.5811
55857599 17.4269
55857699 17.2715
55857799 17.1946
55857899 17.0818
55857999 16.9455
55858099 16.922
55858199 17.0238
55858299 17.1336
55858399 17.2267
55858499 17.2767
55858599 17.2536
55858699 17.2321
55858799 17.3085
55858899 17.3851
55858999 17.4912
55859099 17.5928
55859199 17.6934
55859299 17.7123
55859399 17.6528
55859499 17.5716
55859599 17.5158
55859699 17.5564
55859799 17.5723
55859899 17.5046
55859999 17.454
55860099 17.4366
55860199 17.4514
55860299 17.5471
55860399 17.5933
55860499 17.62
55860599 17.5739
55860699 17.5428
55860799 17.583
55860899 17.5714
55860999 17.5271
55861099 17.5464
55861199 17.6241
55861299 17.6687
55861399 17.7441
55861499 17.8097
55861599 17.8938
55861699 17.9555
55861799 18.0095
55861899 17.9516
55861999 17.8429
55862099 17.7517
55862199 17.6005
55862299 17.4708
55862399 17.3683
55862499 17.3515
55862599 17.2992
55862699 17.2007
55862799 17.071
55862899 17.066
55862999 17.0747
55863099 16.9975
55863199 16.9733
55863299 16.9805
55863399 16.9339
55863499 16.9162
55863599 16.8104
55863699 16.6967
55863799 16.5585
55863899 16.4503
55863999 16.4134
55864099 16.4121
55864199 16.5013
55864299 16.5072
55864399 16.4747
55864499 16.4684
55864599 16.5125
55864699 16.4521
55864799 16.3631
55864899 16.3081
55864999 16.332
55865099 16.2392
55865199 16.1517
55865299 16.1127
55865399 15.996
55865499 15.884
55865599 15.818
55865699 15.7695
55865799 15.6477
55865899 15.5782
55865999 15.592
55866099 15.6795
55866199 15.7814
55866299 15.8904
55866399 15.9692
55866499 16.0285
55866599 16.0839
55866699 16.0784
55866799 16.133
55866899 16.158
55866999 16.166
55867099 16.1811
55867199 16.1327
55867299 16.0176
55867399 15.9337
55867499 15.8197
55867599 15.7814
55867699 15.691
55867799 15.6383
55867899 15.6817
55867999 15.7692
55868099 15.8661
55868199 15.949
55868299 15.9446
55868399 15.9439
55868499 16.0129
55868599 16.1302
55868699 16.2263
55868799 16.1163
55868899 16.0255
55868999 15.9401
55869099 15.8483
55869199 15.727
55869299 15.6678
55869399 15.6985
55869499 15.7847
55869599 15.8609
55869699 15.8162
55869799 15.7215
55869899 15.612
55869999 15.5075
55870099 15.398
55870199 15.3885
55870299 15.3033
55870399 15.1745
55870499 15.0762
55870599 15.1165
55870699 15.2349
55870799 15.2983
55870899 15.3084
55870999 15.3925
55871099 15.4541
55871199 15.463
55871299 15.3667
55871399 15.3597
55871499 15.3789
55871599 15.4151
55871699 15.4654
55871799 15.5742
55871899 15.5666
55871999 15.4467
55872099 15.4429
55872199 15.5427
55872299 15.6031
55872399 15.6332
55872499 15.6712
55872599 15.6932
55872699 15.6511
55872799 15.5738
55872899 15.5415
55872999 15.6025
55873099 15.5378
55873199 15.419
55873299 15.289
55873399 15.1815
55873499 15.0891
55873599 15.0608
55873699 14.9991
55873799 14.8781
55873899 14.8041
55873999 14.7976
55874099 14.7835
55874199 14.7562
55874299 14.6816
55874399 14.5661
55874499 14.4739
55874599 14.4047
55874699 14.2808
55874799 14.2192
55874899 14.2753
55874999 14.4078
55875099 14.5213
55875199 14.6457
55875299 14.7527
55875399 14.8249
55875499 14.8647
55875599 14.8754
55875699 14.8729
55875799 14.8083
55875899 14.7392
55875999 14.6222
55876099 14.5265
55876199 14.4628
55876299 14.3391
55876399 14.2669
55876499 14.1674
55876599 14.1303
55876699 14.1968
55876799 14.2149
55876899 14.1798
55876999 14.0886
55877099 14.0719
55877199 14.118
55877299 14.1339
55877399 14.1499
55877499 14.1807
55877599 14.1564
55877699 14.0653
55877799 13.9723
55877899 13.9472
55877999 14.074
55878099 14.1729
55878199 14.2638
55878299 14.3836
55878399 14.5094
55878499 14.6122
55878599 14.6923
55878699 14.7405
55878799 14.7758
55878899 14.8494
55878999 14.9495
55879099 14.9509
55879199 14.984
55879299 15.0823
55879399 15.2042
55879499 15.3325
55879599 15.4342
55879699 15.5365
55879799 15.5587
55879899 15.6746
55879999 15.7774
55880099 15.8663
55880199 15.9386
55880299 16.0409
55880399 16.1461
55880499 16.1871
55880599 16.2461
55880699 16.3318
55880799 16.391
55880899 16.3884
55880999 16.4958
55881099 16.5829
55881199 16.6299
55881299 16.6308
55881399 16.6215
55881499 16.6865
55881599 16.6431
55881699 16.6477
55881799 16.6531
55881899 16.6873
55881999 16.7835
55882099 16.7806
55882199 16.7301
55882299 16.7015
55882399 16.5665
55882499 16.4591
55882599 16.448
55882699 16.368
55882799 16.3434
55882899 16.2885
55882999 16.1513
55883099 16.0221
55883199 15.8886
55883299 15.7608
55883399 15.6486
55883499 15.5226
55883599 15.4179
55883699 15.3405
55883799 15.3367
55883899 15.3746
55883999 15.4873
55884099 15.5154
55884199 15.4228
55884299 15.3133
55884399 15.2743
55884499 15.1796
55884599 15.0879
55884699 15.0871
55884799 15.1181
55884899 15.0828
55884999 14.9607
55885099 14.8901
55885199 14.8572
55885299 14.7775
55885399 14.7272
55885499 14.6285
55885599 14.518
55885699 14.4231
55885799 14.3028
55885899 14.2244
55885999 14.1274
55886099 14.101
55886199 14.0285
55886299 13.9822
55886399 13.959
55886499 13.9902
55886599 14.0042
55886699 14.0205
55886799 14.0602
55886899 14.0454
55886999 14.0304
55887099 14.148
55887199 14.2535
55887299 14.2521
55887399 14.2759
55887499 14.2885
55887599 14.3657
55887699 14.4895
55887799 14.5944
55887899 14.6198
55887999 14.5362
55888099 14.4289
55888199 14.3205
55888299 14.2417
55888399 14.209
55888499 14.1834
55888599 14.1858
55888699 14.1597
55888799 14.0867
55888899 14.0624
55888999 14.1863
55889099 14.2039
55889199 14.249
55889299 14.2042
55889399 14.1043
55889499 14.0389
55889599 14.0046
55889699 13.9919
55889799 14.0555
55889899 14.1812
55889999 14.2956
55890099 14.4057
55890199 14.4878
55890299 14.5948
55890399 14.6161
55890499 14.6053
55890599 14.6114
55890699 14.604
55890799 14.6111
55890899 14.5265
55890999 14.4253
55891099 14.403
55891199 14.3112
55891299 14.2416
55891399 14.148
55891499 14.0519
55891599 13.9539
55891699 13.8671
55891799 13.7574
55891899 13.6854
55891999 13.6184
55892099 13.6802
55892199 13.7412
55892299 13.7026
55892399 13.592
55892499 13.5242
55892599 13.5031
55892699 13.4088
55892799 13.3513
55892899 13.2478
55892999 13.1415
55893099 13.0644
55893199 12.988
55893299 12.9719
55893399 12.9277
55893499 12.9019
55893599 12.8289
55893699 12.7541
55893799 12.7003
55893899 12.6633
55893999 12.7072
55894099 12.7687
55894199 12.7997
55894299 12.8659
55894399 12.9463
55894499 13.0732
55894599 13.1753
55894699 13.1887
55894799 13.2115
55894899 13.196
55894999 13.1471
55895099 13.0518
55895199 12.9597
55895299 12.8795
55895399 12.841
55895499 12.9311
55895599 13.0478
55895699 13.1934
55895799 13.2977
55895899 13.3468
55895999 13.4815
55896099 13.6154
55896199 13.7224
55896299 13.8187
55896399 13.8745
55896499 14.0215
55896599 14.1312
55896699 14.2213
55896799 14.3418
55896899 14.4101
55896999 14.4949
55897099 14.6301
55897199 14.7034
55897299 14.7152
55897399 14.6236
55897499 14.5234
55897599 14.4403
55897699 14.3916
55897799 14.4442
55897899 14.5204
55897999 14.5567
55898099 14.6403
55898199 14.7035
55898299 14.7139
55898399 14.7989
55898499 14.9012
55898599 14.9742
55898699 15.0497
55898799 15.1732
55898899 15.277
55898999 15.3611
55899099 15.4345
55899199 15.426
55899299 15.418
55899399 15.438
55899499 15.3705
55899599 15.3643
55899699 15.3837
55899799 15.4346
55899899 15.4789
55899999 15.5659
55900099 15.6347
55900199 15.6708
55900299 15.6798
55900399 15.6799
55900499 15.6413
55900599 15.5914
55900699 15.6115
55900799 15.6369
55900899 15.6293
55900999 15.6024
55901099 15.7105
55901199 15.7634
55901299 15.8415
55901399 15.8905
55901499 15.8881
55901599 15.8729
55901699 15.8408
55901799 15.7416
55901899 15.7229
55901999 15.6668
55902099 15.6672
55902199 15.5966
55902299 15.487
55902399 15.4061
55902499 15.3027
55902599 15.2068
55902699 15.1156
55902799 15.0139
55902899 14.8886
55902999 14.7634
55903099 14.6785
55903199 14.5584
55903299 14.4618
55903399 14.3576
55903499 14.2473
55903599 14.1748
55903699 14.0852
55903799 14.0429
55903899 14.0576
55903999 14.0599
55904099 14.1081
55904199 14.0553
55904299 14.0021
55904399 14.004
55904499 13.9902
55904599 13.9819
55904699 13.9923
55904799 13.9905
55904899 13.9749
55904999 14.0935
55905099 14.1753
55905199 14.2101
55905299 14.1584
55905399 14.1444
55905499 14.1387
55905599 14.1876
55905699 14.1957
55905799 14.0934
55905899 14.0825
55905999 14.0097
55906099 13.9887
55906199 14.084
55906299 14.2063
55906399 14.3371
55906499 14.4377
55906599 14.5295
55906699 14.6125
55906799 14.5195
55906899 14.4128
55906999 14.4256
55907099 14.466
55907199 14.5669
55907299 14.6633
55907399 14.6618
55907499 14.6339
55907599 14.5584
55907699 14.5084
55907799 14.5437
55907899 14.6222
55907999 14.5692
55908099 14.48
55908199 14.3684
55908299 14.266
55908399 14.167
55908499 14.1394
55908599 14.1808
55908699 14.1294
55908799 14.135
55908899 14.111
55908999 14.0608
55909099 14.0518
55909199 14.1726
55909299 14.2899
55909399 14.3445
55909499 14.38
55909599 14.3919
55909699 14.3632
55909799 14.3606
55909899 14.3501
55909999 14.3377
55910099 14.3906
55910199 14.449
55910299 14.5214
55910399 14.6419
55910499 14.7332
55910599 14.8397
55910699 14.9302
55910799 15.034
55910899 15.0178
55910999 14.9586
55911099 14.8776
55911199 14.8121
55911299 14.7653
55911399 14.7013
55911499 14.6558
55911599 14.6239
55911699 14.617
55911799 14.6072
55911899 14.511
55911999 14.4035
55912099 14.3117
55912199 14.209
55912299 14.1754
55912399 14.1022
55912499 14.0755
55912599 14.0493
55912699 13.999
55912799 13.9332
55912899 13.8989
55912999 13.9985
55913099 14.1342
55913199 14.2689
55913299 14.3423
55913399 14.4434
55913499 14.5624
55913599 14.5377
55913699 14.4396
55913799 14.4593
55913899 14.411
55913999 14.3132
55914099 14.3157
55914199 14.369
55914299 14.4251
55914399 14.4462
55914499 14.3869
55914599 14.3272
55914699 14.2252
55914799 14.1178
55914899 14.0035
55914999 13.9097
55915099 13.9478
55915199 14.0503
55915299 14.1465
55915399 14.236
55915499 14.2662
55915599 14.2233
55915699 14.1526
55915799 14.0837
55915899 14.0203
55915999 13.9132
55916099 13.8319
55916199 13.7416
55916299 13.6342
55916399 13.5729
55916499 13.638
55916599 13.6803
55916699 13.6772
55916799 13.5815
55916899 13.4766
55916999 13.3679
55917099 13.336
55917199 13.2905
55917299 13.26
55917399 13.1945
55917499 13.1217
55917599 13.0325
55917699 12.945
55917799 12.9098
55917899 12.9742
55917999 13.0709
55918099 12.9766
55918199 12.9498
55918299 12.9139
55918399 12.8208
55918499 12.7705
55918599 12.7141
55918699 12.6558
55918799 12.626
55918899 12.5323
55918999 12.451
55919099 12.3712
55919199 12.3042
55919299 12.2221
55919399 12.1565
55919499 12.0624
55919599 11.9993
55919699 12.0832
55919799 12.148
55919899 12.186
55919999 12.2066
55920099 12.2037
55920199 12.2195
55920299 12.1628
55920399 12.1131
55920499 12.1294
55920599 12.1699
55920699 12.2172
55920799 12.3415
55920899 12.3975
55920999 12.3774
55921099 12.3016
55921199 12.3115
55921299 12.392
55921399 12.3938
55921499 12.3584
55921599 12.3965
55921699 12.4862
55921799 12.597
55921899 12.6728
55921999 12.651
55922099 12.6322
55922199 12.56
55922299 12.5217
55922399 12.442
55922499 12.3445
55922599 12.3074
55922699 12.4104
55922799 12.4701
55922899 12.4801
55922999 12.5076
55923099 12.4994
55923199 12.4959
55923299 12.4601
55923399 12.4713
55923499 12.4784
55923599 12.4366
55923699 12.4244
55923799 12.3845
55923899 12.2965
55923999 12.2779
55924099 12.2984
55924199 12.3539
55924299 12.5043
55924399 12.6581
55924499 12.7055
55924599 12.6867
55924699 12.698
55924799 12.7135
55924899 12.7476
55924999 12.7181
55925099 12.6586
55925199 12.5672
55925299 12.4735
55925399 12.4222
55925499 12.3397
55925599 12.3237
55925699 12.4487
55925799 12.5782
55925899 12.6954
55925999 12.806
55926099 12.962
55926199 13.0494
55926299 13.1643
55926399 13.2688
55926499 13.4043
55926599 13.5504
55926699 13.6756
55926799 13.8187
55926899 13.9213
55926999 13.9985
55927099 14.0975
55927199 14.1189
55927299 14.1488
55927399 14.1351
55927499 14.1325
55927599 14.0403
55927699 13.9575
55927799 13.8473
55927899 13.7454
55927999 13.6503
55928099 13.6309
55928199 13.7202
55928299 13.8135
55928399 13.9117
55928499 13.998
55928599 13.993
55928699 13.963
55928799 14.0588
55928899 14.1791
55928999 14.287
55929099 14.4154
55929199 14.5189
55929299 14.6229
55929399 14.6296
55929499 14.6329
55929599 14.6945
55929699 14.7036
55929799 14.6517
55929899 14.5868
55929999 14.544
55930099 14.4448
55930199 14.3678
55930299 14.254
55930399 14.2225
55930499 14.1449
55930599 14.1119
55930699 14.0286
55930799 13.9163
55930899 13.8039
55930999 13.6942
55931099 13.6163
55931199 13.6915
55931299 13.7561
55931399 13.7291
55931499 13.779
55931599 13.8175
55931699 13.7835
55931799 13.7547
55931899 13.6669
55931999 13.6895
55932099 13.7447
55932199 13.8117
55932299 13.9231
55932399 14.0573
55932499 14.1729
55932599 14.1906
55932699 14.1551
55932799 14.0514
55932899 13.9693
55932999 14.0436
55933099 14.149
55933199 14.2781
55933299 14.3845
55933399 14.3803
55933499 14.4149
55933599 14.4929
55933699 14.5951
55933799 14.6959
55933899 14.7188
55933999 14.7132
55934099 14.7985
55934199 14.9205
55934299 14.9897
55934399 15.0343
55934499 14.9385
55934599 14.8247
55934699 14.723
55934799 14.6119
55934899 14.5008
55934999 14.4304
55935099 14.3132
55935199 14.2582
55935299 14.2922
55935399 14.3054
55935499 14.2872
55935599 14.2907
55935699 14.2693
55935799 14.1618
55935899 14.064
55935999 13.9435
55936099 13.8278
55936199 13.7158
55936299 13.6265
55936399 13.5889
55936499 13.6527
55936599 13.7122
55936699 13.8093
55936799 13.9369
55936899 14.0042
55936999 14.0359
55937099 14.0782
55937199 14.1588
55937299 14.1893
55937399 14.2214
55937499 14.2663
55937599 14.282
55937699 14.2964
55937799 14.4095
55937899 14.5375
55937999 14.608
55938099 14.6648
55938199 14.6006
55938299 14.5894
55938399 14.6915
55938499 14.758
55938599 14.7385
55938699 14.812
55938799 14.939
55938899 15.0652
55938999 15.1757
55939099 15.2146
55939199 15.2639
55939299 15.3225
55939399 15.4275
55939499 15.5425
55939599 15.622
55939699 15.7343
55939799 15.7838
55939899 15.7693
55939999 15.6686
55940099 15.6399
55940199 15.6794
55940299 15.7894
55940399 15.8858
55940499 15.8902
55940599 15.8073
55940699 15.714
55940799 15.5815
55940899 15.454
55940999 15.4166
55941099 15.354
55941199 15.3577
55941299 15.451
55941399 15.449
55941499 15.337
55941599 15.2784
55941699 15.2546
55941799 15.1717
55941899 15.0481
55941999 14.9343
55942099 14.8394
55942199 14.7324
55942299 14.6228
55942399 14.5128
55942499 14.3921
55942599 14.4052
55942699 14.4514
55942799 14.4319
55942899 14.371
55942999 14.3386
55943099 14.2831
55943199 14.2328
55943299 14.1503
55943399 14.0934
55943499 14.0438
55943599 14.0219
55943699 14.0913
55943799 14.1742
55943899 14.1396
55943999 14.1582
55944099 14.2151
55944199 14.3128
55944299 14.4338
55944399 14.4252
55944499 14.3967
55944599 14.397
55944699 14.4716
55944799 14.5787
55944899 14.7158
55944999 14.8368
55945099 14.9429
55945199 15.0288
55945299 15.074
55945399 14.967
55945499 14.8995
55945599 14.7873
55945699 14.6958
55945799 14.6135
55945899 14.5726
55945999 14.5553
55946099 14.5654
55946199 14.5146
55946299 14.4582
55946399 14.4646
55946499 14.5321
55946599 14.5981
55946699 14.6161
55946799 14.5888
55946899 14.7089
55946999 14.8384
55947099 14.9452
55947199 14.9765
55947299 15.0675
55947399 15.0908
55947499 15.1595
55947599 15.2745
55947699 15.2645
55947799 15.2936
55947899 15.2547
55947999 15.2312
55948099 15.21
55948199 15.1719
55948299 15.0643
55948399 15.0469
55948499 15.1419
55948599 15.2602
55948699 15.372
55948799 15.4722
55948899 15.5186
55948999 15.5921
55949099 15.695
55949199 15.7789
55949299 15.8823
55949399 15.9671
55949499 16.0888
55949599 16.2095
55949699 16.3173
55949799 16.4261
55949899 16.5428
55949999 16.5831
55950099 16.4539
55950199 16.3361
55950299 16.213
55950399 16.0865
55950499 15.9757
55950599 15.872
55950699 15.778
55950799 15.6567
55950899 15.5633
55950999 15.5102
55951099 15.583
55951199 15.7023
55951299 15.7338
55951399 15.6296
55951499 15.6443
55951599 15.663
55951699 15.6436
55951799 15.6612
55951899 15.7602
55951999 15.8634
55952099 15.9711
55952199 16.0802
55952299 16.1751
55952399 16.2956
55952499 16.3541
55952599 16.3659
55952699 16.3835
55952799 16.4763
55952899 16.5074
55952999 16.5419
55953099 16.5125
55953199 16.4674
55953299 16.3582
55953399 16.2214
55953499 16.1075
55953599 16.0635
55953699 16.0505
55953799 16.1495
55953899 16.2444
55953999 16.3465
55954099 16.2966
55954199 16.1946
55954299 16.0602
55954399 15.9352
55954499 15.8771
55954599 15.7523
55954699 15.6311
55954799 15.5506
55954899 15.4939
55954999 15.4228
55955099 15.2895
55955199 15.292
55955299 15.4137
55955399 15.5343
55955499 15.5748
55955599 15.5718
55955699 15.5625
55955799 15.6087
55955899 15.6647
55955999 15.7346
55956099 15.7511
55956199 15.6972
55956299 15.6864
55956399 15.7287
55956499 15.7419
55956599 15.7792
55956699 15.8377
55956799 15.9138
55956899 15.8927
55956999 15.8275
55957099 15.7385
55957199 15.7954
55957299 15.9015
55957399 15.9998
55957499 16.05
55957599 15.9643
55957699 15.8451
55957799 15.7126
55957899 15.633
55957999 15.6335
55958099 15.6611
55958199 15.6919
55958299 15.7309
55958399 15.7831
55958499 15.8216
55958599 15.8509
55958699 15.9013
55958799 15.9053
55958899 15.9891
55958999 16.0249
55959099 16.1085
55959199 16.2022
55959299 16.3054
55959399 16.3949
55959499 16.482
55959599 16.5879
55959699 16.6771
55959799 16.6664
55959899 16.7486
55959999 16.8113
55960099 16.7973
55960199 16.6694
55960299 16.7101
55960399 16.724
55960499 16.7518
55960599 16.8485
55960699 16.9009
55960799 17.0037
55960899 17.0933
55960999 17.1046
55961099 17.1789
55961199 17.2675
55961299 17.357
55961399 17.3509
55961499 17.3171
55961599 17.2619
55961699 17.2256
55961799 17.2155
55961899 17.115
55961999 16.9888
55962099 16.8501
55962199 16.7531
55962299 16.6253
55962399 16.5701
55962499 16.5803
55962599 16.5392
55962699 16.5153
55962799 16.543
55962899 16.5548
55962999 16.5808
55963099 16.5532
55963199 16.4856
55963299 16.3808
55963399 16.3925
55963499 16.487
55963599 16.4671
55963699 16.4287
55963799 16.3543
55963899 16.2717
55963999 16.1877
55964099 16.1401
55964199 16.0494
55964299 16.0652
55964399 16.1361
55964499 16.2098
55964599 16.3084
55964699 16.3681
55964799 16.3884
55964899 16.4733
55964999 16.5627
55965099 16.5379
55965199 16.4692
55965299 16.3852
55965399 16.3396
55965499 16.3624
55965599 16.3632
55965699 16.3601
55965799 16.2436
55965899 16.1326
55965999 16.1069
55966099 16.1138
55966199 16.2134
55966299 16.2988
55966399 16.2968
55966499 16.3214
55966599 16.254
55966699 16.146
55966799 16.037
55966899 16.053
55966999 16.1041
55967099 16.0954
55967199 16.0598
55967299 16.1672
55967399 16.2103
55967499 16.168
55967599 16.0343
55967699 15.9292
55967799 15.8714
55967899 15.746
55967999 15.6131
55968099 15.559
55968199 15.4422
55968299 15.3609
55968399 15.2898
55968499 15.1795
55968599 15.2138
55968699 15.3424
55968799 15.4393
55968899 15.5176
55968999 15.557
55969099 15.6178
55969199 15.6527
55969299 15.7403
55969399 15.8269
55969499 15.878
55969599 15.8975
55969699 15.8645
55969799 15.7748
55969899 15.6651
55969999 15.5433
55970099 15.4236
55970199 15.295
55970299 15.2849
55970399 15.226
55970499 15.1533
55970599 15.2005
55970699 15.1898
55970799 15.1567
55970899 15.113
55970999 15.1747
55971099 15.2514
55971199 15.3385
55971299 15.4097
55971399 15.4849
55971499 15.4992
55971599 15.6043
55971699 15.6804
55971799 15.7596
55971899 15.8628
55971999 15.9218
55972099 15.9763
55972199 16.087
55972299 16.1683
55972399 16.075
55972499 15.9723
55972599 15.8746
55972699 15.7505
55972799 15.7202
55972899 15.8217
55972999 15.8919
55973099 15.8683
55973199 15.8159
55973299 15.8023
55973399 15.8119
55973499 15.8387
55973599 15.8353
55973699 15.7953
55973799 15.7931
55973899 15.8774
55973999 15.9806
55974099 16.0572
55974199 16.0778
55974299 16.0186
55974399 16.0069
55974499 16.0377
55974599 16.099
55974699 16.1589
55974799 16.0832
55974899 15.9786
55974999 16.011
55975099 16.0605
55975199 16.1261
55975299 16.1
55975399 16.0189
55975499 15.9013
55975599 15.8878
55975699 15.9847
55975799 15.9907
55975899 16.0745
55975999 16.0294
55976099 15.9839
55976199 15.9788
55976299 16.0366
55976399 16.1168
55976499 16.2222
55976599 16.3368
55976699 16.4486
55976799 16.5515
55976899 16.5904
55976999 16.465
55977099 16.3351
55977199 16.2029
55977299 16.0722
55977399 15.9427
55977499 15.828
55977599 15.758
55977699 15.8205
55977799 15.8829
55977899 15.9223
55977999 16.0337
55978099 16.1411
55978199 16.197
55978299 16.1571
55978399 16.2202
55978499 16.2518
55978599 16.2688
55978699 16.3554
55978799 16.3871
55978899 16.402
55978999 16.3699
55979099 16.4
55979199 16.411
55979299 16.3352
55979399 16.2236
55979499 16.1931
55979599 16.098
55979699 15.9578
55979799 15.8525
55979899 15.9329
55979999 16.0527
55980099 16.0839
55980199 16.0954
55980299 16.1613
55980399 16.2074
55980499 16.2613
55980599 16.2928
55980699 16.3314
55980799 16.3418
55980899 16.3346
55980999 16.3623
55981099 16.4685
55981199 16.5626
55981299 16.4859
55981399 16.3609
55981499 16.3325
55981599 16.3533
55981699 16.3628
55981799 16.314
55981899 16.2494
55981999 16.131
55982099 15.9923
55982199 15.8593
55982299 15.7653
55982399 15.6604
55982499 15.5321
55982599 15.4052
55982699 15.2966
55982799 15.2184
55982899 15.0977
55982999 14.9665
55983099 14.8714
55983199 14.7959
55983299 14.6776
55983399 14.558
55983499 14.5142
55983599 14.539
55983699 14.5218
55983799 14.5144
55983899 14.5065
55983999 14.6158
55984099 14.6662
55984199 14.6504
55984299 14.5392
55984399 14.4183
55984499 14.3493
55984599 14.3765
55984699 14.365
55984799 14.4642
55984899 14.5804
55984999 14.631
55985099 14.6268
55985199 14.5919
55985299 14.6311
55985399 14.6436
55985499 14.7223
55985599 14.7912
55985699 14.7856
55985799 14.6674
55985899 14.5917
55985999 14.5549
55986099 14.563
55986199 14.5262
55986299 14.4979
55986399 14.5147
55986499 14.4632
55986599 14.3474
55986699 14.3081
55986799 14.3831
55986899 14.4721
55986999 14.5442
55987099 14.6667
55987199 14.7548
55987299 14.7867
55987399 14.7998
55987499 14.9093
55987599 14.9938
55987699 15.0356
55987799 15.1533
55987899 15.2582
55987999 15.35
55988099 15.4597
55988199 15.5029
55988299 15.5934
55988399 15.5154
55988499 15.4075
55988599 15.267
55988699 15.1693
55988799 15.0803
55988899 15.1566
55988999 15.2293
55989099 15.1829
55989199 15.0766
55989299 15.0273
55989399 15.039
55989499 15.0326
55989599 15.1358
55989699 15.1718
55989799 15.257
55989899 15.3812
55989999 15.4654
55990099 15.548
55990199 15.4753
55990299 15.3961
55990399 15.2648
55990499 15.2179
55990599 15.2511
55990699 15.3051
55990799 15.332
55990899 15.3303
55990999 15.2779
55991099 15.2331
55991199 15.1635
55991299 15.0902
55991399 14.9746
55991499 14.9028
55991599 14.7787
55991699 14.6885
55991799 14.6631
55991899 14.7362
55991999 14.8674
55992099 14.9545
55992199 14.9079
55992299 14.8058
55992399 14.6881
55992499 14.5815
55992599 14.5548
55992699 14.5763
55992799 14.6765
55992899 14.7734
55992999 14.7805
55993099 14.6739
55993199 14.6014
55993299 14.5564
55993399 14.4473
55993499 14.3332
55993599 14.2161
55993699 14.1452
55993799 14.1438
55993899 14.241
55993999 14.3469
55994099 14.3974
55994199 14.4721
55994299 14.3981
55994399 14.2877
55994499 14.1705
55994599 14.0544
55994699 13.9662
55994799 13.9125
55994899 13.8633
55994999 13.8892
55995099 13.9134
55995199 13.8485
55995299 13.7617
55995399 13.6641
55995499 13.717
55995599 13.7799
55995699 13.8406
55995799 13.9047
55995899 13.9854
55995999 14.0345
55996099 14.039
55996199 14.1358
55996299 14.2491
55996399 14.2285
55996499 14.1704
55996599 14.1719
55996699 14.1195
55996799 14.1068
55996899 14.1753
55996999 14.2843
55997099 14.3281
55997199 14.3336
55997299 14.3027
55997399 14.2719
55997499 14.199
55997599 14.1022
55997699 14.0887
55997799 14.1671
55997899 14.1912
55997999 14.2279
55998099 14.2619
55998199 14.1985
55998299 14.1311
55998399 14.0554
55998499 13.9936
55998599 13.9121
55998699 13.8261
55998799 13.7437
55998899 13.7713
55998999 13.749
55999099 13.6497
55999199 13.5872
55999299 13.577
55999399 13.5534
55999499 13.4572
55999599 13.3947
55999699 13.4128
55999799 13.5325
55999899 13.6689
55999999 13.6216
56000099 13.54
56000199 13.4315
56000299 13.3836
56000399 13.3658
56000499 13.2566
56000599 13.1981
56000699 13.2311
56000799 13.3171
56000899 13.4606
56000999 13.5179
56001099 13.4511
56001199 13.3443
56001299 13.2579
56001399 13.2048
56001499 13.0995
56001599 13.0027
56001699 13.0386
56001799 13.0803
56001899 13.2221
56001999 13.2896
56002099 13.4235
56002199 13.4972
56002299 13.4401
56002399 13.3453
56002499 13.2775
56002599 13.2211
56002699 13.1153
56002799 13.0736
56002899 13.0645
56002999 13.1281
56003099 13.0853
56003199 13.0106
56003299 12.9191
56003399 12.8601
56003499 12.8656
56003599 12.9255
56003699 12.962
56003799 13.0245
56003899 12.9375
56003999 12.8291
56004099 12.7475
56004199 12.6531
56004299 12.5535
56004399 12.5736
56004499 12.5827
56004599 12.6234
56004699 12.5792
56004799 12.4932
56004899 12.392
56004999 12.3187
56005099 12.321
56005199 12.3117
56005299 12.2325
56005399 12.1507
56005499 12.0701
56005599 12.0438
56005699 12.0429
56005799 12.1295
56005899 12.2232
56005999 12.2331
56006099 12.1423
56006199 12.0638
56006299 12.0265
56006399 11.9522
56006499 11.8556
56006599 11.7968
56006699 11.8762
56006799 11.911
56006899 11.8527
56006999 11.9317
56007099 11.8635
56007199 11.7842
56007299 11.7361
56007399 11.6769
56007499 11.5997
56007599 11.5416
56007699 11.6329
56007799 11.6538
56007899 11.6489
56007999 11.6361
56008099 11.5669
56008199 11.5017
56008299 11.5105
56008399 11.4811
56008499 11.4458
56008599 11.5156
56008699 11.6351
56008799 11.7953
56008899 11.9161
56008999 11.999
56009099 12.104
56009199 12.1453
56009299 12.0992
56009399 12.006
56009499 11.9973
56009599 11.9604
56009699 11.9946
56009799 11.9392
56009899 11.8729
56009999 11.8725
56010099 11.8827
56010199 11.8366
56010299 11.7665
56010399 11.6859
56010499 11.6057
56010599 11.5477
56010699 11.5196
56010799 11.5228
56010899 11.4796
56010999 11.3865
56011099 11.3362
56011199 11.2613
56011299 11.2701
56011399 11.2502
56011499 11.1635
56011599 11.0788
56011699 11.0684
56011799 11.0747
56011899 11.1873
56011999 11.2313
56012099 11.165
56012199 11.1462
56012299 11.1767
56012399 11.2
56012499 11.3397
56012599 11.4587
56012699 11.588
56012799 11.7445
56012899 11.8887
56012999 11.9693
56013099 12.0733
56013199 12.2048
56013299 12.2893
56013399 12.3279
56013499 12.4081
56013599 12.4927
56013699 12.5053
56013799 12.4953
56013899 12.4722
56013999 12.3988
56014099 12.3275
56014199 12.2992
56014299 12.2274
56014399 12.2685
56014499 12.3751
56014599 12.5221
56014699 12.552
56014799 12.5759
56014899 12.5933
56014999 12.5572
56015099 12.4483
56015199 12.3392
56015299 12.2452
56015399 12.1474
56015499 12.0501
56015599 11.9759
56015699 11.9991
56015799 12.1347
56015899 12.281
56015999 12.4411
56016099 12.5798
56016199 12.5404
56016299 12.5103
56016399 12.5264
56016499 12.44
56016599 12.3942
56016699 12.3618
56016799 12.2733
56016899 12.2168
56016999 12.2027
56017099 12.1781
56017199 12.1757
56017299 12.1774
56017399 12.1568
56017499 12.117
56017599 12.0455
56017699 12.0419
56017799 12.0302
56017899 11.9466
56017999 11.9044
56018099 11.8409
56018199 11.8404
56018299 11.9399
56018399 12.0691
56018499 12.1669
56018599 12.2948
56018699 12.4416
56018799 12.5542
56018899 12.5022
56018999 12.4201
56019099 12.3597
56019199 12.3247
56019299 12.3305
56019399 12.398
56019499 12.5248
56019599 12.6515
56019699 12.5935
56019799 12.5044
56019899 12.4095
56019999 12.3514
56020099 12.3817
56020199 12.4347
56020299 12.4617
56020399 12.4395
56020499 12.5473
56020599 12.6107
56020699 12.6242
56020799 12.5173
56020899 12.4256
56020999 12.4901
56021099 12.6225
56021199 12.7536
56021299 12.9036
56021399 12.9821
56021499 13.0805
56021599 13.1788
56021699 13.2549
56021799 13.3445
56021899 13.4212
56021999 13.3564
56022099 13.3505
56022199 13.4086
56022299 13.4213
56022399 13.4302
56022499 13.419
56022599 13.3652
56022699 13.3916
56022799 13.5352
56022899 13.6183
56022999 13.5883
56023099 13.5491
56023199 13.6479
56023299 13.711
56023399 13.8311
56023499 13.9345
56023599 13.9649
56023699 13.9868
56023799 14.0514
56023899 14.1602
56023999 14.2598
56024099 14.3278
56024199 14.3648
56024299 14.4263
56024399 14.3769
56024499 14.3197
56024599 14.2322
56024699 14.138
56024799 14.081
56024899 14.0062
56024999 13.936
56025099 13.8746
56025199 13.7625
56025299 13.7578
56025399 13.8757
56025499 13.9827
56025599 14.0486
56025699 14.0843
56025799 14.2192
56025899 14.3557
56025999 14.4466
56026099 14.4423
56026199 14.468
56026299 14.4114
56026399 14.4723
56026499 14.592
56026599 14.6081
56026699 14.557
56026799 14.5165
56026899 14.5085
56026999 14.5748
56027099 14.656
56027199 14.6317
56027299 14.5484
56027399 14.4414
56027499 14.3279
56027599 14.2248
56027699 14.15
56027799 14.0736
56027899 13.971
56027999 13.9618
56028099 14.0361
56028199 14.103
56028299 14.0452
56028399 13.9305
56028499 13.8207
56028599 13.7821
56028699 13.6977
56028799 13.5947
56028899 13.4886
56028999 13.4085
56029099 13.3582
56029199 13.2573
56029299 13.2361
56029399 13.2153
56029499 13.2181
56029599 13.1671
56029699 13.0783
56029799 12.9834
56029899 12.8974
56029999 12.9414
56030099 12.9559
56030199 12.9144
56030299 12.8431
56030399 12.753
56030499 12.6468
56030599 12.5591
56030699 12.57
56030799 12.5341
56030899 12.5668
56030999 12.5655
56031099 12.5519
56031199 12.4431
56031299 12.3596
56031399 12.2612
56031499 12.1656
56031599 12.0791
56031699 12.0448
56031799 12.0538
56031899 12.0451
56031999 12.045
56032099 11.9452
56032199 11.87
56032299 11.8194
56032399 11.7942
56032499 11.7295
56032599 11.6483
56032699 11.6153
56032799 11.563
56032899 11.467
56032999 11.4045
56033099 11.457
56033199 11.5939
56033299 11.5492
56033399 11.4922
56033499 11.4457
56033599 11.4666
56033699 11.4685
56033799 11.5516
56033899 11.6962
56033999 11.8216
56034099 11.7864
56034199 11.757
56034299 11.7682
56034399 11.7663
56034499 11.7101
56034599 11.6447
56034699 11.6415
56034799 11.6101
56034899 11.5963
56034999 11.5108
56035099 11.4169
56035199 11.3815
56035299 11.4428
56035399 11.4961
56035499 11.5979
56035599 11.579
56035699 11.5647
56035799 11.6173
56035899 11.7554
56035999 11.8102
56036099 11.8187
56036199 11.7595
56036299 11.788
56036399 11.8174
56036499 11.7968
56036599 11.7309
56036699 11.6521
56036799 11.5526
56036899 11.5223
56036999 11.5074
56037099 11.5305
56037199 11.6369
56037299 11.7794
56037399 11.9283
56037499 12.0033
56037599 12.0424
56037699 12.0368
56037799 12.0117
56037899 12.0715
56037999 12.1296
56038099 12.1755
56038199 12.1244
56038299 12.2265
56038399 12.3825
56038499 12.5202
56038599 12.6595
56038699 12.7824
56038799 12.8223
56038899 12.8294
56038999 12.7378
56039099 12.6685
56039199 12.6804
56039299 12.7093
56039399 12.8319
56039499 12.977
56039599 13.1197
56039699 13.1787
56039799 13.1995
56039899 13.178
56039999 13.223
56040099 13.1784
56040199 13.0866
56040299 13.0915
56040399 13.0292
56040499 12.9877
56040599 13.019
56040699 13.0298
56040799 13.0251
56040899 13.0137
56040999 12.9923
56041099 13.0416
56041199 13.0905
56041299 13.166
56041399 13.2674
56041499 13.3206
56041599 13.4615
56041699 13.4952
56041799 13.4778
56041899 13.5063
56041999 13.3946
56042099 13.3645
56042199 13.4559
56042299 13.5209
56042399 13.5723
56042499 13.6314
56042599 13.6449
56042699 13.5744
56042799 13.5359
56042899 13.6434
56042999 13.6727
56043099 13.7588
56043199 13.8125
56043299 13.7946
56043399 13.8089
56043499 13.9115
56043599 14.0351
56043699 14.1193
56043799 14.215
56043899 14.2911
56043999 14.2995
56044099 14.389
56044199 14.5078
56044299 14.5413
56044399 14.5193
56044499 14.4905
56044599 14.4878
56044699 14.5451
56044799 14.5403
56044899 14.5147
56044999 14.5384
56045099 14.4741
56045199 14.3496
56045299 14.257
56045399 14.1665
56045499 14.0653
56045599 13.9463
56045699 13.8276
56045799 13.813
56045899 13.766
56045999 13.7314
56046099 13.643
56046199 13.5445
56046299 13.5047
56046399 13.4779
56046499 13.4581
56046599 13.5206
56046699 13.6081
56046799 13.7207
56046899 13.8046
56046999 13.8455
56047099 13.9718
56047199 14.077
56047299 14.1502
56047399 14.1252
56047499 14.1023
56047599 14.0384
56047699 13.928
56047799 13.8144
56047899 13.6937
56047999 13.5949
56048099 13.6077
56048199 13.5977
56048299 13.6149
56048399 13.5256
56048499 13.4387
56048599 13.3684
56048699 13.2971
56048799 13.1979
56048899 13.1028
56048999 13.0134
56049099 12.9284
56049199 12.9383
56049299 12.931
56049399 12.9133
56049499 12.8096
56049599 12.769
56049699 12.752
56049799 12.6882
56049899 12.603
56049999 12.5219
56050099 12.4223
56050199 12.3542
56050299 12.3907
56050399 12.4857
56050499 12.56
56050599 12.5983
56050699 12.7251
56050799 12.8233
56050899 12.9132
56050999 12.9726
56051099 12.9443
56051199 12.8921
56051299 12.9091
56051399 13.0348
56051499 13.1772
56051599 13.3102
56051699 13.3652
56051799 13.3465
56051899 13.3771
56051999 13.4593
56052099 13.608
56052199 13.694
56052299 13.8114
56052399 13.8287
56052499 13.8209
56052599 13.9166
56052699 14.0404
56052799 14.1542
56052899 14.2172
56052999 14.2763
56053099 14.2076
56053199 14.2402
56053299 14.3301
56053399 14.44
56053499 14.5799
56053599 14.6877
56053699 14.7167
56053799 14.7353
56053899 14.8412
56053999 14.9369
56054099 14.9571
56054199 15.0119
56054299 15.1014
56054399 15.2195
56054499 15.2751
56054599 15.336
56054699 15.3824
56054799 15.3151
56054899 15.2769
56054999 15.3041
56055099 15.3614
56055199 15.433
56055299 15.5232
56055399 15.6151
56055499 15.5988
56055599 15.495
56055699 15.3929
56055799 15.2785
56055899 15.1734
56055999 15.1133
56056099 15.0024
56056199 14.9031
56056299 14.8276
56056399 14.7969
56056499 14.7475
56056599 14.6994
56056699 14.6166
56056799 14.5663
56056899 14.5236
56056999 14.5821
56057099 14.7038
56057199 14.7824
56057299 14.8189
56057399 14.877
56057499 14.9898
56057599 15.0977
56057699 15.213
56057799 15.2935
56057899 15.2898
56057999 15.1878
56058099 15.0776
56058199 14.988
56058299 14.9239
56058399 14.8244
56058499 14.737
56058599 14.6235
56058699 14.5343
56058799 14.4326
56058899 14.361
56058999 14.3548
56059099 14.2852
56059199 14.1771
56059299 14.0701
56059399 13.9717
56059499 13.9011
56059599 13.8053
56059699 13.7119
56059799 13.6329
56059899 13.6212
56059999 13.6363
56060099 13.6537
56060199 13.6593
56060299 13.5651
56060399 13.4553
56060499 13.3461
56060599 13.3309
56060699 13.3564
56060799 13.4145
56060899 13.3497
56060999 13.3752
56061099 13.3968
56061199 13.407
56061299 13.4634
56061399 13.5561
56061499 13.6454
56061599 13.7142
56061699 13.7255
56061799 13.6793
56061899 13.5848
56061999 13.4876
56062099 13.4015
56062199 13.3464
56062299 13.234
56062399 13.1749
56062499 13.2232
56062599 13.2862
56062699 13.3224
56062799 13.3989
56062899 13.516
56062999 13.6195
56063099 13.7292
56063199 13.7753
56063299 13.7579
56063399 13.7631
56063499 13.8423
56063599 13.9161
56063699 13.97
56063799 13.9577
56063899 13.947
56063999 14.0792
56064099 14.2158
56064199 14.2738
56064299 14.379
56064399 14.4519
56064499 14.5669
56064599 14.6285
56064699 14.5908
56064799 14.5585
56064899 14.4691
56064999 14.3624
56065099 14.2595
56065199 14.1927
56065299 14.2137
56065399 14.3173
56065499 14.2805
56065599 14.2294
56065699 14.1599
56065799 14.0401
56065899 13.9352
56065999 13.899
56066099 13.8571
56066199 13.7568
56066299 13.6488
56066399 13.583
56066499 13.5282
56066599 13.4937
56066699 13.491
56066799 13.4465
56066899 13.3409
56066999 13.2258
56067099 13.1284
56067199 13.0869
56067299 13.0523
56067399 13.093
56067499 13.1996
56067599 13.3487
56067699 13.4526
56067799 13.5814
56067899 13.6721
56067999 13.7305
56068099 13.7191
56068199 13.6914
56068299 13.6538
56068399 13.7008
56068499 13.7464
56068599 13.783
56068699 13.9239
56068799 14.062
56068899 14.1195
56068999 14.1636
56069099 14.2376
56069199 14.2546
56069299 14.3079
56069399 14.4357
56069499 14.5576
56069599 14.674
56069699 14.7564
56069799 14.8675
56069899 14.972
56069999 15.0622
56070099 15.1257
56070199 15.1548
56070299 15.2679
56070399 15.3509
56070499 15.4406
56070599 15.3989
56070699 15.3231
56070799 15.3041
56070899 15.4058
56070999 15.5132
56071099 15.6255
56071199 15.7407
56071299 15.7884
56071399 15.7501
56071499 15.6472
56071599 15.6058
56071699 15.5558
56071799 15.4916
56071899 15.4889
56071999 15.5254
56072099 15.5162
56072199 15.4853
56072299 15.5144
56072399 15.6057
56072499 15.6088
56072599 15.5293
56072699 15.4599
56072799 15.3452
56072899 15.2387
56072999 15.124
56073099 15.0359
56073199 15.0089
56073299 14.9124
56073399 14.8215
56073499 14.8329
56073599 14.9414
56073699 15.0637
56073799 15.1162
56073899 15.2295
56073999 15.2636
56074099 15.3075
56074199 15.2734
56074299 15.1519
56074399 15.0676
56074499 14.9476
56074599 14.8893
56074699 14.8683
56074799 14.8941
56074899 14.9686
56074999 15.0311
56075099 15.0688
56075199 14.9952
56075299 14.8631
56075399 14.7456
56075499 14.7494
56075599 14.8549
56075699 14.878
56075799 14.7581
56075899 14.7573
56075999 14.8138
56076099 14.9049
56076199 15.0225
56076299 15.117
56076399 15.2176
56076499 15.2163
56076599 15.155
56076699 15.1033
56076799 15.0288
56076899 14.9186
56076999 14.8631
56077099 14.7405
56077199 14.7233
56077299 14.7416
56077399 14.6828
56077499 14.7726
56077599 14.8679
56077699 14.9558
56077799 15.0432
56077899 15.0364
56077999 15.0669
56078099 15.0634
56078199 15.0235
56078299 14.9222
56078399 14.8916
56078499 14.8451
56078599 14.8964
56078699 14.943
56078799 15.0518
56078899 15.1753
56078999 15.2749
56079099 15.3048
56079199 15.2739
56079299 15.22
56079399 15.1685
56079499 15.054
56079599 15.0353
56079699 15.1133
56079799 15.1595
56079899 15.1732
56079999 15.2222
56080099 15.287
56080199 15.4088
56080299 15.5009
56080399 15.5956
56080499 15.5842
56080599 15.4697
56080699 15.4237
56080799 15.3316
56080899 15.2499
56080999 15.1901
56081099 15.1869
56081199 15.0879
56081299 14.9851
56081399 14.9217
56081499 14.8272
56081599 14.8215
56081699 14.823
56081799 14.8505
56081899 14.9507
56081999 15.0349
56082099 15.0358
56082199 14.9819
56082299 14.9023
56082399 14.8421
56082499 14.8381
56082599 14.9331
56082699 15.0522
56082799 15.1411
56082899 15.2476
56082999 15.337
56083099 15.4151
56083199 15.4419
56083299 15.4474
56083399 15.5193
56083499 15.6015
56083599 15.7012
56083699 15.7369
56083799 15.7592
56083899 15.751
56083999 15.8247
56084099 15.921
56084199 15.9456
56084299 15.9772
56084399 16.0705
56084499 16.1474
56084599 16.1688
56084699 16.1128
56084799 16.1725
56084899 16.2807
56084999 16.3672
56085099 16.4422
56085199 16.5393
56085299 16.588
56085399 16.6498
56085499 16.7633
56085599 16.8726
56085699 16.8846
56085799 16.7471
56085899 16.6536
56085999 16.6526
56086099 16.714
56086199 16.7052
56086299 16.5963
56086399 16.5325
56086499 16.4013
56086599 16.2749
56086699 16.1524
56086799 16.0927
56086899 15.9968
56086999 15.8881
56087099 15.871
56087199 15.8653
56087299 15.8991
56087399 15.9347
56087499 16.0327
56087599 16.1098
56087699 16.1319
56087799 16.1341
56087899 16.2342
56087999 16.344
56088099 16.3498
56088199 16.2526
56088299 16.1122
56088399 15.9833
56088499 15.8872
56088599 15.7622
56088699 15.6599
56088799 15.6105
56088899 15.5235
56088999 15.4579
56089099 15.4548
56089199 15.352
56089299 15.2538
56089399 15.1311
56089499 15.0417
56089599 15.1103
56089699 15.2269
56089799 15.3513
56089899 15.4534
56089999 15.5635
56090099 15.6185
56090199 15.5112
56090299 15.377
56090399 15.2813
56090499 15.2543
56090599 15.2384
56090699 15.2077
56090799 15.2067
56090899 15.2748
56090999 15.2547
56091099 15.1594
56091199 15.0819
56091299 15.0501
56091399 15.0549
56091499 14.9837
56091599 14.9553
56091699 14.9453
56091799 14.9486
56091899 14.9183
56091999 14.8724
56092099 14.8223
56092199 14.8915
56092299 14.9198
56092399 14.8793
56092499 14.8985
56092599 14.8837
56092699 14.8909
56092799 14.8523
56092899 14.8819
56092999 14.9896
56093099 15.0816
56093199 15.1962
56093299 15.2383
56093399 15.2291
56093499 15.1979
56093599 15.1847
56093699 15.114
56093799 15.0318
56093899 14.9724
56093999 14.8523
56094099 14.7257
56094199 14.6385
56094299 14.5692
56094399 14.5248
56094499 14.4338
56094599 14.3695
56094699 14.2726
56094799 14.2415
56094899 14.1409
56094999 14.0488
56095099 13.9579
56095199 13.854
56095299 13.7662
56095399 13.6605
56095499 13.6063
56095599 13.5395
56095699 13.4983
56095799 13.5671
56095899 13.644
56095999 13.7279
56096099 13.7961
56096199 13.9353
56096299 13.9847
56096399 14.0113
56096499 14.0812
56096599 14.0093
56096699 13.9229
56096799 13.853
56096899 13.8415
56096999 13.7976
56097099 13.8323
56097199 13.9641
56097299 14.0287
56097399 14.0947
56097499 14.1727
56097599 14.2644
56097699 14.2769
56097799 14.2393
56097899 14.1362
56097999 14.1499
56098099 14.2361
56098199 14.3166
56098299 14.3733
56098399 14.4556
56098499 14.5826
56098599 14.5947
56098699 14.4736
56098799 14.4053
56098899 14.3679
56098999 14.3394
56099099 14.3624
56099199 14.4433
56099299 14.5086
56099399 14.5138
56099499 14.4553
56099599 14.407
56099699 14.3463
56099799 14.2461
56099899 14.1231
56099999 14.005
56100099 13.8969
56100199 13.786
56100299 13.7597
56100399 13.6969
56100499 13.6868
56100599 13.6916
56100699 13.6932
56100799 13.7044
56100899 13.747
56100999 13.8078
56101099 13.8953
56101199 13.8547
56101299 13.7903
56101399 13.7077
56101499 13.6295
56101599 13.6413
56101699 13.7704
56101799 13.8767
56101899 14.0204
56101999 14.0441
56102099 13.9642
56102199 13.8878
56102299 13.8373
56102399 13.7535
56102499 13.6743
56102599 13.6162
56102699 13.545
56102799 13.4543
56102899 13.4348
56102999 13.3835
56103099 13.4396
56103199 13.5437
56103299 13.5725
56103399 13.5741
56103499 13.5792
56103599 13.5695
56103699 13.5431
56103799 13.4294
56103899 13.3424
56103999 13.2585
56104099 13.1524
56104199 13.0547
56104299 13.0477
56104399 13.0667
56104499 12.9856
56104599 12.9026
56104699 12.8213
56104799 12.7433
56104899 12.7295
56104999 12.8357
56105099 12.8819
56105199 12.7881
56105299 12.6969
56105399 12.6207
56105499 12.5149
56105599 12.4502
56105699 12.3648
56105799 12.2669
56105899 12.2896
56105999 12.2765
56106099 12.3255
56106199 12.2926
56106299 12.197
56106399 12.0958
56106499 12.0244
56106599 11.9476
56106699 11.8897
56106799 11.8712
56106899 11.8131
56106999 11.7557
56107099 11.6951
56107199 11.6188
56107299 11.5688
56107399 11.5792
56107499 11.6212
56107599 11.7424
56107699 11.7132
56107799 11.6836
56107899 11.7251
56107999 11.7211
56108099 11.738
56108199 11.7649
56108299 11.8258
56108399 11.8183
56108499 11.7474
56108599 11.7443
56108699 11.7134
56108799 11.7085
56108899 11.6763
56108999 11.6202
56109099 11.5737
56109199 11.5317
56109299 11.5397
56109399 11.4944
56109499 11.4135
56109599 11.3483
56109699 11.3867
56109799 11.3573
56109899 11.3151
56109999 11.273
56110099 11.2689
56110199 11.2746
56110299 11.3449
56110399 11.4296
56110499 11.5249
56110599 11.6408
56110699 11.7994
56110799 11.9592
56110899 12.078
56110999 12.1669
56111099 12.2874
56111199 12.2849
56111299 12.1864
56111399 12.088
56111499 12.0812
56111599 12.1177
56111699 12.0252
56111799 11.9403
56111899 11.963
56111999 11.98
56112099 11.9755
56112199 11.9476
56112299 11.928
56112399 11.9199
56112499 11.8821
56112599 11.9016
56112699 11.9904
56112799 12.0215
56112899 12.1129
56112999 12.1607
56113099 12.1838
56113199 12.3041
56113299 12.4352
56113399 12.5913
56113499 12.728
56113599 12.874
56113699 13.0047
56113799 13.1493
56113899 13.2702
56113999 13.3049
56114099 13.3373
56114199 13.4138
56114299 13.451
56114399 13.3681
56114499 13.2885
56114599 13.2009
56114699 13.1038
56114799 13.0161
56114899 12.9194
56114999 12.8166
56115099 12.8649
56115199 12.9956
56115299 13.1124
56115399 13.2372
56115499 13.3567
56115599 13.4441
56115699 13.464
56115799 13.4902
56115899 13.5428
56115999 13.6628
56116099 13.7444
56116199 13.8094
56116299 13.9201
56116399 13.9198
56116499 13.9019
56116599 13.8801
56116699 13.8878
56116799 13.9036
56116899 13.9797
56116999 14.0134
56117099 13.9406
56117199 13.8324
56117299 13.7561
56117399 13.7415
56117499 13.765
56117599 13.8295
56117699 13.8398
56117799 13.8456
56117899 13.9102
56117999 13.9842
56118099 14.0879
56118199 14.1965
56118299 14.2089
56118399 14.1592
56118499 14.0701
56118599 13.9929
56118699 14.0118
56118799 13.9985
56118899 13.8935
56118999 13.7752
56119099 13.6629
56119199 13.5803
56119299 13.4966
56119399 13.4059
56119499 13.2942
56119599 13.2091
56119699 13.2077
56119799 13.2437
56119899 13.3541
56119999 13.4775
56120099 13.5911
56120199 13.6855
56120299 13.6291
56120399 13.63
56120499 13.5994
56120599 13.6489
56120699 13.7487
56120799 13.8697
56120899 13.9949
56120999 14.1017
56121099 14.1875
56121199 14.135
56121299 14.1795
56121399 14.1964
56121499 14.1831
56121599 14.1214
56121699 14.0764
56121799 14.1133
56121899 14.1472
56121999 14.2594
56122099 14.342
56122199 14.2527
56122299 14.153
56122399 14.1031
56122499 14.1106
56122599 14.1173
56122699 14.2097
56122799 14.3125
56122899 14.4076
56122999 14.5341
56123099 14.6274
56123199 14.662
56123299 14.6739
56123399 14.7382
56123499 14.8318
56123599 14.9599
56123699 14.9868
56123799 15.0361
56123899 15.1372
56123999 15.113
56124099 15.0457
56124199 14.9431
56124299 14.8129
56124399 14.696
56124499 14.5938
56124599 14.5861
56124699 14.6649
56124799 14.7498
56124899 14.7662
56124999 14.7283
56125099 14.6226
56125199 14.5825
56125299 14.6232
56125399 14.7398
56125499 14.8014
56125599 14.7559
56125699 14.6525
56125799 14.5396
56125899 14.4134
56125999 14.345
56126099 14.237
56126199 14.14
56126299 14.107
56126399 14.1048
56126499 14.0423
56126599 13.9948
56126699 14.0021
56126799 14.0916
56126899 14.2346
56126999 14.3749
56127099 14.4484
56127199 14.4918
56127299 14.5465
56127399 14.5449
56127499 14.5956
56127599 14.7045
56127699 14.7159
56127799 14.6718
56127899 14.6198
56127999 14.6673
56128099 14.7718
56128199 14.8952
56128299 14.9446
56128399 14.9951
56128499 15.0664
56128599 15.1479
56128699 15.1389
56128799 15.1426
56128899 15.0536
56128999 14.9318
56129099 14.805
56129199 14.6824
56129299 14.6146
56129399 14.7183
56129499 14.7673
56129599 14.7051
56129699 14.5941
56129799 14.5727
56129899 14.7014
56129999 14.8162
56130099 14.8853
56130199 14.9424
56130299 15.0263
56130399 15.059
56130499 14.9848
56130599 14.8702
56130699 14.7829
56130799 14.7713
56130899 14.7731
56130999 14.7696
56131099 14.7023
56131199 14.639
56131299 14.565
56131399 14.4547
56131499 14.3725
56131599 14.3247
56131699 14.2782
56131799 14.3414
56131899 14.4535
56131999 14.4933
56132099 14.567
56132199 14.6679
56132299 14.7689
56132399 14.8773
56132499 14.9332
56132599 14.9468
56132699 15.0218
56132799 15.1164
56132899 15.1666
56132999 15.1622
56133099 15.0946
56133199 14.9989
56133299 14.9918
56133399 14.953
56133499 14.9052
56133599 14.8286
56133699 14.7516
56133799 14.733
56133899 14.757
56133999 14.8375
56134099 14.9375
56134199 15.0183
56134299 15.1181
56134399 15.2186
56134499 15.3394
56134599 15.4486
56134699 15.458
56134799 15.3931
56134899 15.278
56134999 15.1788
56135099 15.0777
56135199 14.9961
56135299 14.8834
56135399 14.7739
56135499 14.7359
56135599 14.6308
56135699 14.5091
56135799 14.4351
56135899 14.3371
56135999 14.2303
56136099 14.2248
56136199 14.3075
56136299 14.4276
56136399 14.4986
56136499 14.6101
56136599 14.7319
56136699 14.8305
56136799 14.9441
56136899 15.0692
56136999 15.1925
56137099 15.3198
56137199 15.3986
56137299 15.4595
56137399 15.4869
56137499 15.5296
56137599 15.6178
56137699 15.7331
56137799 15.8213
56137899 15.9161
56137999 16.0269
56138099 16.1388
56138199 16.2408
56138299 16.3523
56138399 16.4062
56138499 16.4229
56138599 16.3113
56138699 16.309
56138799 16.3961
56138899 16.4065
56138999 16.3886
56139099 16.3171
56139199 16.1991
56139299 16.0823
56139399 16.0489
56139499 16.1344
56139599 16.2004
56139699 16.2388
56139799 16.2976
56139899 16.2497
56139999 16.1426
56140099 16.1629
56140199 16.2247
56140299 16.1733
56140399 16.2215
56140499 16.2264
56140599 16.1961
56140699 16.1526
56140799 16.1102
56140899 16.1993
56140999 16.2109
56141099 16.26
56141199 16.36
56141299 16.4512
56141399 16.5246
56141499 16.6125
56141599 16.6683
56141699 16.7369
56141799 16.7829
56141899 16.7135
56141999 16.693
56142099 16.7232
56142199 16.7377
56142299 16.707
56142399 16.7054
56142499 16.5697
56142599 16.4347
56142699 16.3044
56142799 16.1939
56142899 16.0626
56142999 16.0099
56143099 15.9773
56143199 15.924
56143299 15.9982
56143399 16.0354
56143499 15.9771
56143599 15.9207
56143699 15.9068
56143799 15.945
56143899 15.9805
56143999 16.0363
56144099 16.1058
56144199 16.1827
56144299 16.2897
56144399 16.37
56144499 16.3108
56144599 16.2601
56144699 16.1903
56144799 16.0752
56144899 15.9375
56144999 15.8303
56145099 15.711
56145199 15.6089
56145299 15.5102
56145399 15.4626
56145499 15.4752
56145599 15.57
56145699 15.6407
56145799 15.7454
56145899 15.8629
56145999 15.9826
56146099 16.0072
56146199 15.9683
56146299 15.9095
56146399 15.8101
56146499 15.7303
56146599 15.6445
56146699 15.5038
56146799 15.3714
56146899 15.2402
56146999 15.1128
56147099 14.99
56147199 15.0452
56147299 15.1568
56147399 15.214
56147499 15.1993
56147599 15.2336
56147699 15.3408
56147799 15.4304
56147899 15.5417
56147999 15.5262
56148099 15.4175
56148199 15.3202
56148299 15.2279
56148399 15.1134
56148499 15
56148599 14.8836
56148699 14.8093
56148799 14.7926
56148899 14.8768
56148999 14.9323
56149099 15.0359
56149199 15.1542
56149299 15.2656
56149399 15.3762
56149499 15.4807
56149599 15.4658
56149699 15.3368
56149799 15.2202
56149899 15.1443
56149999 15.0429
56150099 14.9326
56150199 14.8948
56150299 14.8578
56150399 14.8437
56150499 14.8984
56150599 14.89
56150699 14.8339
56150799 14.7435
56150899 14.6142
56150999 14.5692
56151099 14.6301
56151199 14.7557
56151299 14.7199
56151399 14.6392
56151499 14.5745
56151599 14.4882
56151699 14.3609
56151799 14.2636
56151899 14.2364
56151999 14.2703
56152099 14.2238
56152199 14.1155
56152299 14.0002
56152399 13.9066
56152499 13.7988
56152599 13.7466
56152699 13.8412
56152799 13.9231
56152899 14.0473
56152999 14.1054
56153099 14.1205
56153199 14.0071
56153299 13.8879
56153399 13.8074
56153499 13.6953
56153599 13.5944
56153699 13.5259
56153799 13.4796
56153899 13.5148
56153999 13.626
56154099 13.7044
56154199 13.7184
56154299 13.7196
56154399 13.6235
56154499 13.5835
56154599 13.6141
56154699 13.5568
56154799 13.4651
56154899 13.4453
56154999 13.4609
56155099 13.5863
56155199 13.6539
56155299 13.6196
56155399 13.5903
56155499 13.4949
56155599 13.4146
56155699 13.3022
56155799 13.2378
56155899 13.2172
56155999 13.264
56156099 13.3487
56156199 13.4651
56156299 13.5888
56156399 13.6684
56156499 13.7493
56156599 13.8613
56156699 13.9546
56156799 14.0323
56156899 14.121
56156999 14.2585
56157099 14.39
56157199 14.515
56157299 14.5489
56157399 14.5941
56157499 14.5512
56157599 14.445
56157699 14.4095
56157799 14.3963
56157899 14.3879
56157999 14.3516
56158099 14.3143
56158199 14.2127
56158299 14.1221
56158399 14.0275
56158499 14.0613
56158599 14.1303
56158699 14.0707
56158799 13.9884
56158899 13.9172
56158999 13.8004
56159099 13.7346
56159199 13.7224
56159299 13.7035
56159399 13.7823
56159499 13.7751
56159599 13.6774
56159699 13.6069
56159799 13.5306
56159899 13.5305
56159999 13.523
56160099 13.5406
56160199 13.5998
56160299 13.7281
56160399 13.7859
56160499 13.6986
56160599 13.5906
56160699 13.4831
56160799 13.3704
56160899 13.2657
56160999 13.1564
56161099 13.1304
56161199 13.1761
56161299 13.221
56161399 13.335
56161499 13.3372
56161599 13.3482
56161699 13.3624
56161799 13.2865
56161899 13.1755
56161999 13.0691
56162099 12.9635
56162199 12.8876
56162299 12.8815
56162399 12.8431
56162499 12.879
56162599 12.8919
56162699 12.9786
56162799 13.0619
56162899 13.1591
56162999 13.2671
56163099 13.359
56163199 13.4011
56163299 13.4541
56163399 13.5566
56163499 13.63
56163599 13.6324
56163699 13.6031
56163799 13.6037
56163899 13.5834
56163999 13.5475
56164099 13.5858
56164199 13.5496
56164299 13.4759
56164399 13.4869
56164499 13.4709
56164599 13.537
56164699 13.6753
56164799 13.7756
56164899 13.7755
56164999 13.7979
56165099 13.9128
56165199 14.0048
56165299 14.092
56165399 14.1956
56165499 14.2978
56165599 14.3812
56165699 14.3917
56165799 14.414
56165899 14.3508
56165999 14.4085
56166099 14.5418
56166199 14.6513
56166299 14.7413
56166399 14.8157
56166499 14.8394
56166599 14.7542
56166699 14.6415
56166799 14.5322
56166899 14.4268
56166999 14.3018
56167099 14.2407
56167199 14.2089
56167299 14.0987
56167399 14.0918
56167499 14.0657
56167599 14.0922
56167699 14.1864
56167799 14.2168
56167899 14.0941
56167999 13.9905
56168099 13.9667
56168199 14.0263
56168299 14.0518
56168399 14.1847
56168499 14.2783
56168599 14.2636
56168699 14.3289
56168799 14.42
56168899 14.3855
56168999 14.278
56169099 14.2163
56169199 14.1997
56169299 14.2589
56169399 14.2308
56169499 14.188
56169599 14.1994
56169699 14.2143
56169799 14.1407
56169899 14.1899
56169999 14.3143
56170099 14.29
56170199 14.1951
56170299 14.1811
56170399 14.1965
56170499 14.2875
56170599 14.3876
56170699 14.5021
56170799 14.5977
56170899 14.7292
56170999 14.8051
56171099 14.8176
56171199 14.8042
56171299 14.8193
56171399 14.9406
56171499 14.966
56171599 15.0136
56171699 15.1407
56171799 15.2454
56171899 15.2563
56171999 15.1409
56172099 15.0212
56172199 14.9733
56172299 14.9979
56172399 15.0933
56172499 15.2102
56172599 15.3047
56172699 15.3967
56172799 15.4779
56172899 15.561
56172999 15.5881
56173099 15.7009
56173199 15.7904
56173299 15.762
56173399 15.8657
56173499 15.941
56173599 15.9695
56173699 16.0295
56173799 16.1146
56173899 16.1288
56173999 16.1207
56174099 16.1553
56174199 16.242
56174299 16.151
56174399 16.0375
56174499 15.9272
56174599 15.8786
56174699 15.9796
56174799 16.0484
56174899 16.1505
56174999 16.2118
56175099 16.289
56175199 16.4027
56175299 16.4685
56175399 16.5413
56175499 16.6272
56175599 16.7391
56175699 16.8318
56175799 16.939
56175899 17.0359
56175999 17.1192
56176099 17.2277
56176199 17.3294
56176299 17.4229
56176399 17.4315
56176499 17.3014
56176599 17.1504
56176699 17.1142
56176799 17.2161
56176899 17.3188
56176999 17.3725
56177099 17.3473
56177199 17.3469
56177299 17.3788
56177399 17.4515
56177499 17.5013
56177599 17.5624
56177699 17.6056
56177799 17.6552
56177899 17.6464
56177999 17.5229
56178099 17.504
56178199 17.4543
56178299 17.4152
56178399 17.4182
56178499 17.4157
56178599 17.3888
56178699 17.451
56178799 17.5025
56178899 17.461
56178999 17.5141
56179099 17.5014
56179199 17.4439
56179299 17.3913
56179399 17.3956
56179499 17.3748
56179599 17.2875
56179699 17.1653
56179799 17.0518
56179899 16.9745
56179999 16.8963
56180099 16.8767
56180199 16.91
56180299 16.89
56180399 16.8275
56180499 16.6869
56180599 16.6546
56180699 16.5957
56180799 16.4565
56180899 16.3979
56180999 16.4432
56181099 16.458
56181199 16.4406
56181299 16.31
56181399 16.2269
56181499 16.1528
56181599 16.1096
56181699 16.0185
56181799 15.8843
56181899 15.7464
56181999 15.658
56182099 15.6685
56182199 15.768
56182299 15.754
56182399 15.6723
56182499 15.5744
56182599 15.6628
56182699 15.7518
56182799 15.8394
56182899 15.848
56182999 15.832
56183099 15.7655
56183199 15.663
56183299 15.5658
56183399 15.5146
56183499 15.5188
56183599 15.5874
56183699 15.6894
56183799 15.781
56183899 15.8922
56183999 15.9772
56184099 16.056
56184199 16.0927
56184299 16.134
56184399 16.0917
56184499 16.032
56184599 15.9571
56184699 15.8252
56184799 15.7399
56184899 15.7693
56184999 15.8894
56185099 16.0088
56185199 16.1189
56185299 16.1976
56185399 16.2859
56185499 16.3046
56185599 16.3182
56185699 16.3832
56185799 16.4568
56185899 16.4911
56185999 16.494
56186099 16.546
56186199 16.6473
56186299 16.7367
56186399 16.8352
56186499 16.9344
56186599 16.985
56186699 17.0244
56186799 17.1198
56186899 17.1861
56186999 17.244
56187099 17.3358
56187199 17.3509
56187299 17.4047
56187399 17.4295
56187499 17.479
56187599 17.545
56187699 17.5278
56187799 17.3945
56187899 17.2587
56187999 17.1485
56188099 17.0166
56188199 16.9695
56188299 16.975
56188399 16.9897
56188499 17.0335
56188599 16.9599
56188699 16.949
56188799 16.9249
56188899 16.9499
56188999 16.9712
56189099 16.9174
56189199 16.7994
56189299 16.7021
56189399 16.5587
56189499 16.4409
56189599 16.3116
56189699 16.2501
56189799 16.2859
56189899 16.3528
56189999 16.2865
56190099 16.2405
56190199 16.2643
56190299 16.2731
56190399 16.2747
56190499 16.3205
56190599 16.3712
56190699 16.3775
56190799 16.3066
56190899 16.2853
56190999 16.1912
56191099 16.0622
56191199 16.0837
56191299 16.1746
56191399 16.2645
56191499 16.2743
56191599 16.288
56191699 16.1952
56191799 16.1505
56191899 16.196
56191999 16.1457
56192099 16.093
56192199 16.0225
56192299 16.0224
56192399 16.0361
56192499 16.0007
56192599 15.8839
56192699 15.7685
56192799 15.7315
56192899 15.7804
56192999 15.8677
56193099 15.9608
56193199 16.0252
56193299 16.1132
56193399 16.2095
56193499 16.2514
56193599 16.2091
56193699 16.2673
56193799 16.2901
56193899 16.2912
56193999 16.2477
56194099 16.1642
56194199 16.0512
56194299 15.9097
56194399 15.8234
56194499 15.8192
56194599 15.934
56194699 16.0479
56194799 16.149
56194899 16.1318
56194999 16.1275
56195099 16.1766
56195199 16.2972
56195299 16.3851
56195399 16.4559
56195499 16.5024
56195599 16.5799
56195699 16.5424
56195799 16.5822
56195899 16.5419
56195999 16.4287
56196099 16.3012
56196199 16.2007
56196299 16.0881
56196399 15.9703
56196499 15.8658
56196599 15.8054
56196699 15.8072
56196799 15.793
56196899 15.8133
56196999 15.9301
56197099 16.0449
56197199 16.1545
56197299 16.1858
56197399 16.1396
56197499 16.0706
56197599 16.0235
56197699 15.9046
56197799 15.7957
56197899 15.6985
56197999 15.579
56198099 15.4544
56198199 15.3408
56198299 15.2451
56198399 15.2861
56198499 15.257
56198599 15.1822
56198699 15.1308
56198799 15.0769
56198899 15.0857
56198999 15.0629
56199099 14.9556
56199199 14.8453
56199299 14.7262
56199399 14.6174
56199499 14.5186
56199599 14.434
56199699 14.4527
56199799 14.4506
56199899 14.4514
56199999 14.4239
56200099 14.4398
56200199 14.4801
56200299 14.5142
56200399 14.6035
56200499 14.602
56200599 14.6543
56200699 14.7298
56200799 14.8415
56200899 14.9709
56200999 15.0558
56201099 15.1511
56201199 15.2563
56201299 15.3543
56201399 15.4213
56201499 15.4415
56201599 15.4617
56201699 15.4864
56201799 15.519
56201899 15.6152
56201999 15.6895
56202099 15.7314
56202199 15.7412
56202299 15.6909
56202399 15.6619
56202499 15.7044
56202599 15.7282
56202699 15.6621
56202799 15.554
56202899 15.4456
56202999 15.3743
56203099 15.3402
56203199 15.235
56203299 15.1164
56203399 15.0586
56203499 14.9882
56203599 14.8696
56203699 14.8166
56203799 14.8602
56203899 14.8992
56203999 14.924
56204099 14.8408
56204199 14.8318
56204299 14.8655
56204399 14.887
56204499 14.8281
56204599 14.711
56204699 14.5902
56204799 14.5446
56204899 14.5703
56204999 14.6684
56205099 14.7963
56205199 14.9086
56205299 14.9705
56205399 15.0542
56205499 15.1499
56205599 15.1761
56205699 15.2363
56205799 15.3461
56205899 15.4295
56205999 15.5505
56206099 15.6171
56206199 15.5366
56206299 15.4235
56206399 15.2968
56206499 15.2445
56206599 15.1903
56206699 15.0651
56206799 14.948
56206899 14.8277
56206999 14.7727
56207099 14.6891
56207199 14.7056
56207299 14.7254
56207399 14.809
56207499 14.9286
56207599 15.0519
56207699 15.1265
56207799 15.2331
56207899 15.3354
56207999 15.4423
56208099 15.5138
56208199 15.5516
56208299 15.5595
56208399 15.6383
56208499 15.7417
56208599 15.8057
56208699 15.8099
56208799 15.9192
56208899 16.0277
56208999 16.1292
56209099 16.2418
56209199 16.2197
56209299 16.0795
56209399 15.936
56209499 15.8
56209599 15.6894
56209699 15.5912
56209799 15.5296
56209899 15.5293
56209999 15.49
56210099 15.5513
56210199 15.6681
56210299 15.7878
56210399 15.9049
56210499 15.9663
56210599 15.9988
56210699 16.0806
56210799 16.1955
56210899 16.28
56210999 16.2977
56211099 16.2115
56211199 16.1558
56211299 16.0436
56211399 15.9052
56211499 15.7905
56211599 15.6879
56211699 15.7258
56211799 15.7391
56211899 15.6204
56211999 15.5021
56212099 15.4202
56212199 15.3702
56212299 15.4615
56212399 15.5505
56212499 15.5832
56212599 15.6801
56212699 15.6946
56212799 15.6092
56212899 15.5554
56212999 15.4929
56213099 15.4219
56213199 15.2959
56213299 15.1591
56213399 15.0528
56213499 15.0004
56213599 14.9103
56213699 14.8335
56213799 14.8702
56213899 14.86
56213999 14.7368
56214099 14.6413
56214199 14.648
56214299 14.773
56214399 14.8851
56214499 14.9471
56214599 14.9332
56214699 14.8681
56214799 14.8684
56214899 14.8682
56214999 14.8172
56215099 14.8219
56215199 14.8013
56215299 14.71
56215399 14.5826
56215499 14.4776
56215599 14.4054
56215699 14.3657
56215799 14.3681
56215899 14.3999
56215999 14.4574
56216099 14.5737
56216199 14.6896
56216299 14.7931
56216399 14.9079
56216499 15.026
56216599 15.1171
56216699 15.2302
56216799 15.2074
56216899 15.074
56216999 14.9466
56217099 14.8484
56217199 14.7539
56217299 14.642
56217399 14.5744
56217499 14.5054
56217599 14.4132
56217699 14.3368
56217799 14.2581
56217899 14.1581
56217999 14.1266
56218099 14.2153
56218199 14.3223
56218299 14.4162
56218399 14.5341
56218499 14.6192
56218599 14.6421
56218699 14.6462
56218799 14.605
56218899 14.5665
56218999 14.5353
56219099 14.6033
56219199 14.7136
56219299 14.7441
56219399 14.662
56219499 14.5482
56219599 14.4924
56219699 14.3956
56219799 14.3338
56219899 14.3271
56219999 14.3867
56220099 14.5109
56220199 14.578
56220299 14.6988
56220399 14.8109
56220499 14.8937
56220599 14.9732
56220699 15.0888
56220799 15.1678
56220899 15.1987
56220999 15.0842
56221099 15.0119
56221199 15.0492
56221299 15.1123
56221399 15.1958
56221499 15.1697
56221599 15.0497
56221699 14.9424
56221799 14.881
56221899 14.7947
56221999 14.8399
56222099 14.9426
56222199 14.9126
56222299 14.8252
56222399 14.7961
56222499 14.848
56222599 14.8444
56222699 14.8371
56222799 14.7566
56222899 14.6387
56222999 14.5466
56223099 14.432
56223199 14.3068
56223299 14.2015
56223399 14.1311
56223499 14.0599
56223599 13.9776
56223699 13.8707
56223799 13.7582
56223899 13.6554
56223999 13.5634
56224099 13.4701
56224199 13.4066
56224299 13.3975
56224399 13.4941
56224499 13.5507
56224599 13.6849
56224699 13.7721
56224799 13.7881
56224899 13.6777
56224999 13.6421
56225099 13.6517
56225199 13.6566
56225299 13.5851
56225399 13.554
56225499 13.5498
56225599 13.518
56225699 13.4333
56225799 13.331
56225899 13.2542
56225999 13.1968
56226099 13.1298
56226199 13.0447
56226299 13.0182
56226399 13.027
56226499 13.0122
56226599 12.9974
56226699 12.9382
56226799 12.8685
56226899 12.8241
56226999 12.7799
56227099 12.8717
56227199 12.8348
56227299 12.8122
56227399 12.8082
56227499 12.7708
56227599 12.7577
56227699 12.8677
56227799 12.9891
56227899 13.1
56227999 13.1974
56228099 13.2063
56228199 13.2194
56228299 13.2771
56228399 13.3798
56228499 13.4489
56228599 13.3842
56228699 13.4239
56228799 13.5374
56228899 13.6252
56228999 13.6632
56229099 13.7736
56229199 13.8347
56229299 13.8836
56229399 13.9678
56229499 14.0997
56229599 14.1216
56229699 14.1151
56229799 14.1706
56229899 14.258
56229999 14.384
56230099 14.5159
56230199 14.6398
56230299 14.7466
56230399 14.7304
56230499 14.6121
56230599 14.5074
56230699 14.4018
56230799 14.4681
56230899 14.527
56230999 14.6215
56231099 14.6584
56231199 14.6363
56231299 14.608
56231399 14.5632
56231499 14.5247
56231599 14.452
56231699 14.5101
56231799 14.6174
56231899 14.6826
56231999 14.695
56232099 14.6806
56232199 14.6507
56232299 14.598
56232399 14.5494
56232499 14.4754
56232599 14.3688
56232699 14.2463
56232799 14.1312
56232899 14.0741
56232999 14.0649
56233099 14.0972
56233199 14.0865
56233299 14.1071
56233399 14.1177
56233499 14.0704
56233599 13.9618
56233699 13.8834
56233799 13.9228
56233899 13.9862
56233999 14.1187
56234099 14.2463
56234199 14.3666
56234299 14.4907
56234399 14.5731
56234499 14.6359
56234599 14.7531
56234699 14.8348
56234799 14.9333
56234899 15.0222
56234999 15.1143
56235099 15.111
56235199 15.0532
56235299 14.9628
56235399 14.9224
56235499 14.8375
56235599 14.7257
56235699 14.6333
56235799 14.5244
56235899 14.4427
56235999 14.3845
56236099 14.3854
56236199 14.3353
56236299 14.2462
56236399 14.1613
56236499 14.0842
56236599 13.9679
56236699 13.908
56236799 13.7972
56236899 13.6801
56236999 13.6387
56237099 13.5484
56237199 13.4377
56237299 13.3275
56237399 13.2407
56237499 13.1327
56237599 13.0372
56237699 13.049
56237799 13.0901
56237899 13.023
56237999 12.9356
56238099 12.8501
56238199 12.7626
56238299 12.6958
56238399 12.7467
56238499 12.8287
56238599 12.9303
56238699 13.0212
56238799 13.1556
56238899 13.2796
56238999 13.3386
56239099 13.4583
56239199 13.5505
56239299 13.6005
56239399 13.6133
56239499 13.6296
56239599 13.6706
56239699 13.8044
56239799 13.8384
56239899 13.7872
56239999 13.6967
56240099 13.6129
56240199 13.5305
56240299 13.4903
56240399 13.3933
56240499 13.2948
56240599 13.3811
56240699 13.4457
56240799 13.4066
56240899 13.3713
56240999 13.2831
56241099 13.2139
56241199 13.1616
56241299 13.0607
56241399 12.9564
56241499 12.8644
56241599 12.8237
56241699 12.8258
56241799 12.7497
56241899 12.6505
56241999 12.5485
56242099 12.5419
56242199 12.6259
56242299 12.6757
56242399 12.755
56242499 12.8829
56242599 12.9919
56242699 12.997
56242799 12.9374
56242899 13.0394
56242999 13.1611
56243099 13.3073
56243199 13.4382
56243299 13.5591
56243399 13.6868
56243499 13.7748
56243599 13.9153
56243699 13.9893
56243799 13.9833
56243899 13.9308
56243999 13.8353
56244099 13.728
56244199 13.7233
56244299 13.7494
56244399 13.7524
56244499 13.8506
56244599 13.9834
56244699 14.0033
56244799 13.9816
56244899 13.9758
56244999 13.8884
56245099 13.7947
56245199 13.8032
56245299 13.8468
56245399 13.9775
56245499 14.0228
56245599 14.0062
56245699 14.0601
56245799 14.1012
56245899 14.1792
56245999 14.195
56246099 14.1868
56246199 14.0985
56246299 13.9822
56246399 13.8891
56246499 13.8276
56246599 13.7202
56246699 13.6103
56246799 13.493
56246899 13.4103
56246999 13.335
56247099 13.2635
56247199 13.2484
56247299 13.2717
56247399 13.2669
56247499 13.2153
56247599 13.1539
56247699 13.0855
56247799 13.0573
56247899 13.1596
56247999 13.311
56248099 13.4231
56248199 13.4938
56248299 13.5236
56248399 13.5228
56248499 13.4982
56248599 13.51
56248699 13.4874
56248799 13.4051
56248899 13.4092
56248999 13.4381
56249099 13.5472
56249199 13.611
56249299 13.6468
56249399 13.591
56249499 13.5461
56249599 13.5141
56249699 13.5071
56249799 13.4352
56249899 13.3738
56249999 13.4968
56250099 13.6028
56250199 13.708
56250299 13.8453
56250399 13.9828
56250499 14.0707
56250599 14.1983
56250699 14.254
56250799 14.2237
56250899 14.1111
56250999 14.013
56251099 13.9055
56251199 13.796
56251299 13.7295
56251399 13.6783
56251499 13.5853
56251599 13.5823
56251699 13.4853
56251799 13.4048
56251899 13.334
56251999 13.2356
56252099 13.1637
56252199 13.0792
56252299 13.0501
56252399 13.0605
56252499 12.9956
56252599 12.9243
56252699 12.8337
56252799 12.7499
56252899 12.6764
56252999 12.714
56253099 12.8004
56253199 12.8117
56253299 12.8536
56253399 12.8749
56253499 12.8944
56253599 12.868
56253699 12.8302
56253799 12.9055
56253899 13.0287
56253999 13.1263
56254099 13.0647
56254199 12.9817
56254299 12.9166
56254399 12.822
56254499 12.7493
56254599 12.6929
56254699 12.6981
56254799 12.7091
56254899 12.8268
56254999 12.9342
56255099 13.0159
56255199 13.0682
56255299 13.0701
56255399 13.051
56255499 13.0325
56255599 12.9637
56255699 12.9121
56255799 12.9267
56255899 12.9197
56255999 12.8725
56256099 12.8182
56256199 12.72
56256299 12.6347
56256399 12.5362
56256499 12.4373
56256599 12.3391
56256699 12.2827
56256799 12.2391
56256899 12.1563
56256999 12.0741
56257099 11.9783
56257199 11.8942
56257299 11.8696
56257399 11.8156
56257499 11.8377
56257599 11.8733
56257699 11.9118
56257799 11.8849
56257899 11.8928
56257999 11.9648
56258099 12.0227
56258199 12.1056
56258299 12.1819
56258399 12.3043
56258499 12.4475
56258599 12.6008
56258699 12.6726
56258799 12.7797
56258899 12.8588
56258999 12.9769
56259099 13.0839
56259199 13.2204
56259299 13.3576
56259399 13.4245
56259499 13.4741
56259599 13.5072
56259699 13.5718
56259799 13.6219
56259899 13.6626
56259999 13.5623
56260099 13.4468
56260199 13.4991
56260299 13.6307
56260399 13.7442
56260499 13.7779
56260599 13.7154
56260699 13.6166
56260799 13.5454
56260899 13.4445
56260999 13.3365
56261099 13.2841
56261199 13.1956
56261299 13.1138
56261399 13.0339
56261499 12.9808
56261599 12.991
56261699 13.0643
56261799 13.1702
56261899 13.2948
56261999 13.3911
56262099 13.4997
56262199 13.5551
56262299 13.5614
56262399 13.6101
56262499 13.5162
56262599 13.4294
56262699 13.403
56262799 13.3874
56262899 13.3881
56262999 13.4089
56263099 13.4166
56263199 13.3799
56263299 13.2714
56263399 13.178
56263499 13.1296
56263599 13.1533
56263699 13.0971
56263799 12.9912
56263899 12.9038
56263999 12.845
56264099 12.7811
56264199 12.7
56264299 12.6892
56264399 12.6509
56264499 12.6471
56264599 12.7351
56264699 12.8645
56264799 12.9032
56264899 12.8952
56264999 12.9341
56265099 12.9284
56265199 12.8152
56265299 12.7176
56265399 12.6714
56265499 12.65
56265599 12.6828
56265699 12.7141
56265799 12.7427
56265899 12.8161
56265999 12.966
56266099 13.104
56266199 13.2386
56266299 13.3829
56266399 13.5188
56266499 13.6313
56266599 13.7461
56266699 13.7652
56266799 13.6906
56266899 13.5768
56266999 13.4993
56267099 13.4165
56267199 13.3647
56267299 13.328
56267399 13.337
56267499 13.3411
56267599 13.3407
56267699 13.3065
56267799 13.2227
56267899 13.1182
56267999 13.0538
56268099 12.9924
56268199 12.8847
56268299 12.8048
56268399 12.7253
56268499 12.626
56268599 12.58
56268699 12.5937
56268799 12.6695
56268899 12.7584
56268999 12.8014
56269099 12.8772
56269199 12.9922
56269299 13.0116
56269399 12.9826
56269499 13.0003
56269599 13.0449
56269699 13.0108
56269799 12.9125
56269899 12.8192
56269999 12.7185
56270099 12.6248
56270199 12.5264
56270299 12.4206
56270399 12.3965
56270499 12.4762
56270599 12.5919
56270699 12.6139
56270799 12.6046
56270899 12.638
56270999 12.6497
56271099 12.7037
56271199 12.7502
56271299 12.729
56271399 12.6281
56271499 12.5615
56271599 12.6975
56271699 12.8421
56271799 12.9875
56271899 13.1366
56271999 13.2873
56272099 13.3831
56272199 13.4884
56272299 13.5562
56272399 13.5647
56272499 13.5913
56272599 13.7008
56272699 13.7898
56272799 13.8413
56272899 13.9032
56272999 14.0089
56273099 14.082
56273199 14.2045
56273299 14.1962
56273399 14.2164
56273499 14.2012
56273599 14.2135
56273699 14.3254
56273799 14.4342
56273899 14.4916
56273999 14.484
56274099 14.3955
56274199 14.3182
56274299 14.2057
56274399 14.1331
56274499 14.0771
56274599 14.0526
56274699 13.9315
56274799 13.8109
56274899 13.7535
56274999 13.7328
56275099 13.7021
56275199 13.675
56275299 13.677
56275399 13.7601
56275499 13.8623
56275599 13.9811
56275699 14.089
56275799 14.0975
56275899 14.1319
56275999 14.1205
56276099 14.0352
56276199 13.9784
56276299 13.8617
56276399 13.7591
56276499 13.7168
56276599 13.7521
56276699 13.6661
56276799 13.582
56276899 13.5287
56276999 13.4787
56277099 13.4828
56277199 13.477
56277299 13.51
56277399 13.4907
56277499 13.3942
56277599 13.2887
56277699 13.2188
56277799 13.1335
56277899 13.0464
56277999 12.9408
56278099 12.835
56278199 12.7595
56278299 12.7966
56278399 12.6925
56278499 12.5927
56278599 12.5405
56278699 12.4937
56278799 12.4655
56278899 12.549
56278999 12.587
56279099 12.6216
56279199 12.6072
56279299 12.5588
56279399 12.5015
56279499 12.5771
56279599 12.6824
56279699 12.8173
56279799 12.9608
56279899 12.9802
56279999 12.91
56280099 12.8751
56280199 12.931
56280299 12.9137
56280399 12.8413
56280499 12.8212
56280599 12.7552
56280699 12.6769
56280799 12.5982
56280899 12.5904
56280999 12.627
56281099 12.7281
56281199 12.8509
56281299 12.9729
56281399 13.0334
56281499 13.0784
56281599 12.9759
56281699 12.8897
56281799 12.8026
56281899 12.7674
56281999 12.8736
56282099 13.0052
56282199 13.1314
56282299 13.2727
56282399 13.3981
56282499 13.4824
56282599 13.5421
56282699 13.5152
56282799 13.4759
56282899 13.4337
56282999 13.4127
56283099 13.4204
56283199 13.4786
56283299 13.5651
56283399 13.6496
56283499 13.762
56283599 13.9068
56283699 14.019
56283799 14.1113
56283899 14.2241
56283999 14.3361
56284099 14.401
56284199 14.5111
56284299 14.5413
56284399 14.5648
56284499 14.5803
56284599 14.5785
56284699 14.4986
56284799 14.4321
56284899 14.312
56284999 14.222
56285099 14.117
56285199 14.0343
56285299 13.9204
56285399 13.8236
56285499 13.7925
56285599 13.812
56285699 13.8852
56285799 13.8794
56285899 13.9248
56285999 13.8843
56286099 13.7757
56286199 13.7278
56286299 13.6702
56286399 13.6177
56286499 13.5662
56286599 13.5452
56286699 13.5421
56286799 13.4948
56286899 13.4263
56286999 13.3273
56287099 13.228
56287199 13.1219
56287299 13.0157
56287399 12.9214
56287499 12.8746
56287599 12.8837
56287699 12.8613
56287799 12.7878
56287899 12.7548
56287999 12.6663
56288099 12.5784
56288199 12.5033
56288299 12.495
56288399 12.4286
56288499 12.4252
56288599 12.5481
56288699 12.685
56288799 12.7989
56288899 12.9441
56288999 13.0552
56289099 13.1337
56289199 13.1705
56289299 13.1792
56289399 13.201
56289499 13.3375
56289599 13.452
56289699 13.5341
56289799 13.5873
56289899 13.5796
56289999 13.5784
56290099 13.6137
56290199 13.6307
56290299 13.5406
56290399 13.4502
56290499 13.3446
56290599 13.394
56290699 13.4964
56290799 13.5945
56290899 13.7125
56290999 13.7819
56291099 13.8261
56291199 13.9235
56291299 14.0404
56291399 14.0981
56291499 14.1258
56291599 14.0579
56291699 13.9439
56291799 13.8311
56291899 13.7294
56291999 13.67
56292099 13.7171
56292199 13.8379
56292299 13.9386
56292399 13.918
56292499 13.8509
56292599 13.8564
56292699 13.9175
56292799 14.0515
56292899 14.1473
56292999 14.2172
56293099 14.2425
56293199 14.1431
56293299 14.137
56293399 14.1857
56293499 14.3063
56293599 14.3335
56293699 14.3489
56293799 14.4288
56293899 14.544
56293999 14.6224
56294099 14.6891
56294199 14.7449
56294299 14.7815
56294399 14.8011
56294499 14.833
56294599 14.8986
56294699 14.9761
56294799 15.0762
56294899 15.1916
56294999 15.313
56295099 15.3741
56295199 15.4891
56295299 15.6021
56295399 15.6982
56295499 15.7208
56295599 15.7306
56295699 15.7155
56295799 15.6214
56295899 15.5301
56295999 15.4192
56296099 15.3573
56296199 15.3916
56296299 15.4085
56296399 15.4412
56296499 15.5498
56296599 15.6612
56296699 15.732
56296799 15.7662
56296899 15.7271
56296999 15.6669
56297099 15.5428
56297199 15.4121
56297299 15.2811
56297399 15.1547
56297499 15.0605
56297599 15.0308
56297699 15.036
56297799 15.0098
56297899 14.953
56297999 14.8746
56298099 14.8145
56298199 14.7285
56298299 14.6066
56298399 14.495
56298499 14.3806
56298599 14.2663
56298699 14.1525
56298799 14.1665
56298899 14.1549
56298999 14.0774
56299099 13.9806
56299199 13.9659
56299299 13.9116
56299399 13.8587
56299499 13.7679
56299599 13.679
56299699 13.5913
56299799 13.6066
56299899 13.6781
56299999 13.7616
56300099 13.839
56300199 13.9103
56300299 14.0133
56300399 14.066
56300499 14.1767
56300599 14.2695
56300699 14.2049
56300799 14.0851
56300899 13.9819
56300999 13.9205
56301099 13.9341
56301199 13.9459
56301299 14.0011
56301399 14.0524
56301499 14.0343
56301599 14.0581
56301699 14.0911
56301799 14.1418
56301899 14.2145
56301999 14.3107
56302099 14.3693
56302199 14.3387
56302299 14.2667
56302399 14.1717
56302499 14.0851
56302599 14.1044
56302699 14.0489
56302799 14.0288
56302899 14.0358
56302999 14.0118
56303099 14.091
56303199 14.2205
56303299 14.3183
56303399 14.4129
56303499 14.5426
56303599 14.6159
56303699 14.7304
56303799 14.678
56303899 14.6788
56303999 14.79
56304099 14.9166
56304199 15.028
56304299 15.0748
56304399 15.1782
56304499 15.296
56304599 15.3763
56304699 15.4872
56304799 15.5744
56304899 15.5003
56304999 15.4692
56305099 15.5645
56305199 15.6678
56305299 15.7538
56305399 15.8686
56305499 15.9095
56305599 15.9538
56305699 15.9399
56305799 15.8388
56305899 15.7094
56305999 15.5781
56306099 15.4815
56306199 15.425
56306299 15.3946
56306399 15.3635
56306499 15.4059
56306599 15.3428
56306699 15.3293
56306799 15.2668
56306899 15.183
56306999 15.1128
56307099 15.0638
56307199 15.1024
56307299 15.21
56307399 15.3213
56307499 15.4056
56307599 15.439
56307699 15.433
56307799 15.4391
56307899 15.3837
56307999 15.2873
56308099 15.285
56308199 15.2948
56308299 15.2625
56308399 15.2846
56308499 15.3555
56308599 15.4482
56308699 15.4415
56308799 15.538
56308899 15.5655
56308999 15.6503
56309099 15.734
56309199 15.7882
56309299 15.8353
56309399 15.8662
56309499 15.8603
56309599 15.9839
56309699 16.0683
56309799 16.0689
56309899 16.0931
56309999 16.1636
56310099 16.1741
56310199 16.2441
56310299 16.3048
56310399 16.3424
56310499 16.2791
56310599 16.141
56310699 16.0189
56310799 15.9284
56310899 15.8328
56310999 15.721
56311099 15.582
56311199 15.4973
56311299 15.48
56311399 15.5838
56311499 15.7016
56311599 15.7863
56311699 15.7216
56311799 15.6455
56311899 15.5367
56311999 15.4187
56312099 15.3281
56312199 15.2828
56312299 15.2707
56312399 15.2672
56312499 15.3834
56312599 15.4564
56312699 15.5269
56312799 15.6453
56312899 15.7468
56312999 15.8564
56313099 15.9642
56313199 16.0337
56313299 16.0716
56313399 16.1063
56313499 16.0138
56313599 15.9481
56313699 15.9081
56313799 15.9664
56313899 16.0427
56313999 16.0521
56314099 16.0785
56314199 16.0729
56314299 16.0124
56314399 15.9637
56314499 15.8887
56314599 15.9319
56314699 15.9859
56314799 16.0052
56314899 16.0161
56314999 16.1058
56315099 16.2098
56315199 16.3006
56315299 16.3109
56315399 16.2824
56315499 16.2545
56315599 16.2091
56315699 16.0905
56315799 15.9636
56315899 15.8527
56315999 15.7183
56316099 15.5818
56316199 15.4446
56316299 15.3315
56316399 15.2436
56316499 15.1454
56316599 15.0237
56316699 14.9553
56316799 14.9049
56316899 14.8304
56316999 14.7176
56317099 14.6052
56317199 14.5154
56317299 14.4499
56317399 14.3588
56317499 14.2894
56317599 14.2769
56317699 14.2502
56317799 14.1516
56317899 14.0663
56317999 14.0376
56318099 14.0113
56318199 13.9352
56318299 14.0082
56318399 14.0982
56318499 14.1105
56318599 14.0841
56318699 14.0942
56318799 14.0542
56318899 13.9409
56318999 13.8394
56319099 13.7379
56319199 13.6613
56319299 13.6604
56319399 13.6049
56319499 13.5269
56319599 13.4759
56319699 13.4348
56319799 13.3806
56319899 13.3065
56319999 13.2074
56320099 13.1071
56320199 13.0007
56320299 12.8906
56320399 12.789
56320499 12.7151
56320599 12.6195
56320699 12.5183
56320799 12.4405
56320899 12.3696
56320999 12.2965
56321099 12.3086
56321199 12.3969
56321299 12.5411
56321399 12.6291
56321499 12.7146
56321599 12.7475
56321699 12.6874
56321799 12.5916
56321899 12.5617
56321999 12.5557
56322099 12.6241
56322199 12.7521
56322299 12.8558
56322399 12.9371
56322499 12.9201
56322599 12.8543
56322699 12.7496
56322799 12.6676
56322899 12.6326
56322999 12.5976
56323099 12.6049
56323199 12.7314
56323299 12.871
56323399 12.9709
56323499 13.0611
56323599 13.0226
56323699 12.99
56323799 12.9191
56323899 12.8189
56323999 12.7759
56324099 12.7311
56324199 12.6356
56324299 12.5568
56324399 12.5631
56324499 12.586
56324599 12.5613
56324699 12.5519
56324799 12.5713
56324899 12.5399
56324999 12.5074
56325099 12.5253
56325199 12.5326
56325299 12.6796
56325399 12.822
56325499 12.9029
56325599 12.8533
56325699 12.7619
56325799 12.7307
56325899 12.6759
56325999 12.5912
56326099 12.5066
56326199 12.4091
56326299 12.3656
56326399 12.3637
56326499 12.3076
56326599 12.244
56326699 12.1933
56326799 12.156
56326899 12.1267
56326999 12.1259
56327099 12.175
56327199 12.3052
56327299 12.3127
56327399 12.319
56327499 12.3505
56327599 12.4586
56327699 12.5431
56327799 12.5544
56327899 12.483
56327999 12.5618
56328099 12.6123
56328199 12.641
56328299 12.6524
56328399 12.6746
56328499 12.6145
56328599 12.5966
56328699 12.6492
56328799 12.6394
56328899 12.5659
56328999 12.4821
56329099 12.3988
56329199 12.3704
56329299 12.2974
56329399 12.2041
56329499 12.133
56329599 12.0878
56329699 12.0497
56329799 11.9517
56329899 11.8722
56329999 11.8191
56330099 11.8088
56330199 11.848
56330299 11.9175
56330399 11.9759
56330499 11.9834
56330599 11.8978
56330699 11.8548
56330799 11.8179
56330899 11.7477
56330999 11.7238
56331099 11.7175
56331199 11.8167
56331299 11.917
56331399 11.9599
56331499 12.0545
56331599 12.1769
56331699 12.1936
56331799 12.2934
56331899 12.3463
56331999 12.3085
56332099 12.4052
56332199 12.5433
56332299 12.6289
56332399 12.7585
56332499 12.8801
56332599 12.9774
56332699 13.1184
56332799 13.265
56332899 13.3069
56332999 13.2242
56333099 13.1431
56333199 13.0558
56333299 12.9656
56333399 12.8996
56333499 12.8438
56333599 12.8329
56333699 12.7554
56333799 12.6458
56333899 12.5599
56333999 12.4557
56334099 12.38
56334199 12.317
56334299 12.327
56334399 12.2931
56334499 12.3232
56334599 12.2704
56334699 12.2205
56334799 12.1591
56334899 12.1316
56334999 12.1414
56335099 12.1532
56335199 12.1769
56335299 12.2807
56335399 12.3674
56335499 12.4461
56335599 12.5795
56335699 12.6652
56335799 12.7229
56335899 12.775
56335999 12.8185
56336099 12.8557
56336199 12.8727
56336299 12.8659
56336399 12.8793
56336499 12.8345
56336599 12.8588
56336699 12.9313
56336799 13.0132
56336899 12.9738
56336999 12.9117
56337099 12.8193
56337199 12.7771
56337299 12.7864
56337399 12.8556
56337499 12.9634
56337599 13.0276
56337699 13.1105
56337799 13.2344
56337899 13.3606
56337999 13.4574
56338099 13.3844
56338199 13.2825
56338299 13.1918
56338399 13.1614
56338499 13.1896
56338599 13.2272
56338699 13.3618
56338799 13.4906
56338899 13.6342
56338999 13.7404
56339099 13.8645
56339199 13.9951
56339299 14.0889
56339399 14.0759
56339499 14.1119
56339599 14.1658
56339699 14.1503
56339799 14.2074
56339899 14.3454
56339999 14.4314
56340099 14.5491
56340199 14.5776
56340299 14.6707
56340399 14.785
56340499 14.8704
56340599 14.9289
56340699 14.9111
56340799 14.8533
56340899 14.8786
56340999 14.8288
56341099 14.7802
56341199 14.6676
56341299 14.5714
56341399 14.5015
56341499 14.5133
56341599 14.6008
56341699 14.626
56341799 14.5156
56341899 14.4058
56341999 14.3638
56342099 14.3671
56342199 14.2637
56342299 14.2248
56342399 14.2216
56342499 14.2244
56342599 14.1546
56342699 14.1915
56342799 14.2883
56342899 14.3607
56342999 14.4655
56343099 14.5679
56343199 14.6383
56343299 14.7649
56343399 14.8397
56343499 14.9463
56343599 14.9867
56343699 14.9971
56343799 14.9723
56343899 15.0145
56343999 15.0571
56344099 15.0632
56344199 15.0877
56344299 15.1488
56344399 15.2227
56344499 15.3147
56344599 15.3544
56344699 15.4646
56344799 15.5
56344899 15.4168
56344999 15.3018
56345099 15.1823
56345199 15.0921
56345299 15.0413
56345399 14.9587
56345499 14.8689
56345599 14.7785
56345699 14.7284
56345799 14.7215
56345899 14.7197
56345999 14.6567
56346099 14.5763
56346199 14.5179
56346299 14.4526
56346399 14.3615
56346499 14.358
56346599 14.3486
56346699 14.3646
56346799 14.4904
56346899 14.5941
56346999 14.6927
56347099 14.78
56347199 14.8772
56347299 14.9937
56347399 15.0204
56347499 15.0208
56347599 15.0096
56347699 15.0381
56347799 15.1068
56347899 15.1611
56347999 15.2401
56348099 15.2883
56348199 15.3335
56348299 15.4183
56348399 15.4815
56348499 15.5324
56348599 15.4744
56348699 15.3648
56348799 15.3588
56348899 15.4025
56348999 15.344
56349099 15.2511
56349199 15.1504
56349299 15.0244
56349399 14.9016
56349499 14.8264
56349599 14.7629
56349699 14.6904
56349799 14.6744
56349899 14.7829
56349999 14.8026
56350099 14.7349
56350199 14.6783
56350299 14.5712
56350399 14.4845
56350499 14.3674
56350599 14.2747
56350699 14.2097
56350799 14.1307
56350899 14.0412
56350999 13.9434
56351099 13.951
56351199 13.9325
56351299 13.9186
56351399 13.9211
56351499 13.8336
56351599 13.7799
56351699 13.675
56351799 13.5595
56351899 13.4417
56351999 13.3407
56352099 13.235
56352199 13.2301
56352299 13.1835
56352399 13.1698
56352499 13.1795
56352599 13.1072
56352699 13.0148
56352799 12.9106
56352899 12.8046
56352999 12.7076
56353099 12.5993
56353199 12.5162
56353299 12.4396
56353399 12.3635
56353499 12.2741
56353599 12.1818
56353699 12.1922
56353799 12.1157
56353899 12.0641
56353999 12.0361
56354099 12.0699
56354199 12.1352
56354299 12.2444
56354399 12.3433
56354499 12.437
56354599 12.5903
56354699 12.6774
56354799 12.8102
56354899 12.9432
56354999 13.096
56355099 13.1918
56355199 13.3209
56355299 13.372
56355399 13.3988
56355499 13.4496
56355599 13.4794
56355699 13.5879
56355799 13.685
56355899 13.7068
56355999 13.7532
56356099 13.7702
56356199 13.7565
56356299 13.6931
56356399 13.597
56356499 13.4975
56356599 13.4144
56356699 13.3583
56356799 13.2783
56356899 13.2091
56356999 13.2179
56357099 13.1814
56357199 13.2024
56357299 13.2788
56357399 13.2971
56357499 13.3422
56357599 13.4829
56357699 13.5905
56357799 13.7024
56357899 13.8091
56357999 13.875
56358099 14.0071
56358199 14.0034
56358299 13.9596
56358399 13.946
56358499 13.9083
56358599 13.8496
56358699 13.8081
56358799 13.7003
56358899 13.6106
56358999 13.5136
56359099 13.4666
56359199 13.4655
56359299 13.4493
56359399 13.4557
56359499 13.4895
56359599 13.5744
56359699 13.6585
56359799 13.7188
56359899 13.8144
56359999 13.9319
56360099 14.0044
56360199 13.9714
56360299 13.9459
56360399 13.9469
56360499 14.0363
56360599 14.1681
56360699 14.2628
56360799 14.3099
56360899 14.331
56360999 14.3967
56361099 14.5072
56361199 14.6374
56361299 14.7604
56361399 14.8294
56361499 14.91
56361599 14.9307
56361699 14.9289
56361799 14.9982
56361899 15.0123
56361999 15.0918
56362099 15.2165
56362199 15.3095
56362299 15.4069
56362399 15.4421
56362499 15.5058
56362599 15.599
56362699 15.7196
56362799 15.778
56362899 15.7036
56362999 15.5957
56363099 15.5641
56363199 15.5769
56363299 15.5863
56363399 15.606
56363499 15.6048
56363599 15.646
56363699 15.7241
56363799 15.8292
56363899 15.922
56363999 15.9208
56364099 15.9172
56364199 15.899
56364299 15.8251
56364399 15.6957
56364499 15.6022
56364599 15.4946
56364699 15.3764
56364799 15.3387
56364899 15.3779
56364999 15.3217
56365099 15.2427
56365199 15.1354
56365299 15.0826
56365399 15.1545
56365499 15.2248
56365599 15.195
56365699 15.1865
56365799 15.2529
56365899 15.1767
56365999 15.0586
56366099 15.0881
56366199 15.1755
56366299 15.1937
56366399 15.2438
56366499 15.3538
56366599 15.4454
56366699 15.5036
56366799 15.5464
56366899 15.6041
56366999 15.6309
56367099 15.7214
56367199 15.8449
56367299 15.9561
56367399 16.065
56367499 16.1108
56367599 16.1205
56367699 16.1382
56367799 16.2192
56367899 16.3082
56367999 16.314
56368099 16.2031
56368199 16.1466
56368299 16.0208
56368399 15.9023
56368499 15.8273
56368599 15.7339
56368699 15.642
56368799 15.616
56368899 15.5619
56368999 15.4518
56369099 15.4034
56369199 15.4017
56369299 15.3872
56369399 15.4613
56369499 15.4595
56369599 15.5106
56369699 15.5262
56369799 15.5432
56369899 15.5803
56369999 15.6231
56370099 15.6211
56370199 15.7164
56370299 15.7898
56370399 15.8087
56370499 15.7785
56370599 15.7784
56370699 15.6472
56370799 15.5226
56370899 15.4026
56370999 15.3486
56371099 15.335
56371199 15.2909
56371299 15.335
56371399 15.2906
56371499 15.2582
56371599 15.2476
56371699 15.1551
56371799 15.0351
56371899 14.9306
56371999 14.9087
56372099 14.832
56372199 14.8054
56372299 14.7532
56372399 14.7165
56372499 14.674
56372599 14.7164
56372699 14.7883
56372799 14.8492
56372899 14.8806
56372999 14.9342
56373099 14.932
56373199 14.9957
56373299 15.0893
56373399 15.1041
56373499 15.0564
56373599 15.1343
56373699 15.2463
56373799 15.3637
56373899 15.4138
56373999 15.4234
56374099 15.4992
56374199 15.6173
56374299 15.7333
56374399 15.8532
56374499 15.919
56374599 15.8965
56374699 15.8964
56374799 15.9229
56374899 16.0248
56374999 16.1271
56375099 16.2234
56375199 16.3285
56375299 16.2508
56375399 16.1547
56375499 16.1711
56375599 16.2117
56375699 16.281
56375799 16.3136
56375899 16.2707
56375999 16.3055
56376099 16.3814
56376199 16.3242
56376299 16.3198
56376399 16.3655
56376499 16.4302
56376599 16.5484
56376699 16.5338
56376799 16.419
56376899 16.3865
56376999 16.3285
56377099 16.214
56377199 16.1167
56377299 16.0878
56377399 16.0959
56377499 16.1399
56377599 16.2247
56377699 16.2931
56377799 16.3859
56377899 16.4052
56377999 16.3836
56378099 16.3329
56378199 16.2582
56378299 16.2386
56378399 16.2786
56378499 16.1621
56378599 16.0521
56378699 15.9395
56378799 15.8178
56378899 15.6941
56378999 15.5563
56379099 15.4683
56379199 15.3792
56379299 15.2854
56379399 15.2025
56379499 15.1993
56379599 15.2208
56379699 15.2149
56379799 15.214
56379899 15.1857
56379999 15.0839
56380099 14.9616
56380199 14.8474
56380299 14.7942
56380399 14.7726
56380499 14.699
56380599 14.6061
56380699 14.5174
56380799 14.5426
56380899 14.4737
56380999 14.4028
56381099 14.4103
56381199 14.4023
56381299 14.4505
56381399 14.4534
56381499 14.3732
56381599 14.3702
56381699 14.2722
56381799 14.2348
56381899 14.2255
56381999 14.2084
56382099 14.2871
56382199 14.4073
56382299 14.5234
56382399 14.6429
56382499 14.7088
56382599 14.6055
56382699 14.4868
56382799 14.4127
56382899 14.4033
56382999 14.5302
56383099 14.658
56383199 14.724
56383299 14.822
56383399 14.9152
56383499 15.0348
56383599 15.1474
56383699 15.2355
56383799 15.3407
56383899 15.463
56383999 15.5299
56384099 15.5644
56384199 15.6182
56384299 15.6781
56384399 15.6897
56384499 15.589
56384599 15.5337
56384699 15.504
56384799 15.5858
56384899 15.6885
56384999 15.7916
56385099 15.8828
56385199 15.9665
56385299 16.0043
56385399 16.1055
56385499 16.1279
56385599 16.1428
56385699 16.115
56385799 16.1298
56385899 16.119
56385999 16.144
56386099 16.244
56386199 16.3295
56386299 16.3678
56386399 16.4489
56386499 16.4726
56386599 16.3824
56386699 16.3636
56386799 16.4327
56386899 16.3913
56386999 16.4222
56387099 16.492
56387199 16.5926
56387299 16.7017
56387399 16.7719
56387499 16.7795
56387599 16.7423
56387699 16.6405
56387799 16.5822
56387899 16.5069
56387999 16.4481
56388099 16.4256
56388199 16.3505
56388299 16.2447
56388399 16.1743
56388499 16.2332
56388599 16.3094
56388699 16.3854
56388799 16.5055
56388899 16.5413
56388999 16.5546
56389099 16.5723
56389199 16.5941
56389299 16.6109
56389399 16.6419
56389499 16.7391
56389599 16.8149
56389699 16.9138
56389799 16.9194
56389899 16.9488
56389999 17.0262
56390099 17.0654
56390199 17.0346
56390299 16.9537
56390399 16.822
56390499 16.7045
56390599 16.605
56390699 16.551
56390799 16.5132
56390899 16.3837
56390999 16.3207
56391099 16.2467
56391199 16.2118
56391299 16.2537
56391399 16.2969
56391499 16.3834
56391599 16.4565
56391699 16.5285
56391799 16.5986
56391899 16.4896
56391999 16.369
56392099 16.2257
56392199 16.1405
56392299 16.0347
56392399 15.9075
56392499 15.8208
56392599 15.7688
56392699 15.678
56392799 15.5602
56392899 15.5003
56392999 15.5373
56393099 15.6276
56393199 15.7186
56393299 15.8017
56393399 15.8915
56393499 16.0048
56393599 16.0944
56393699 16.1329
56393799 16.1814
56393899 16.2522
56393999 16.3116
56394099 16.2859
56394199 16.2945
56394299 16.4084
56394399 16.4819
56394499 16.5577
56394599 16.6559
56394699 16.7258
56394799 16.7957
56394899 16.7975
56394999 16.7769
56395099 16.7024
56395199 16.5641
56395299 16.438
56395399 16.3102
56395499 16.1874
56395599 16.1697
56395699 16.0974
56395799 16.0608
56395899 16.1227
56395999 16.1998
56396099 16.235
56396199 16.303
56396299 16.3802
56396399 16.4915
56396499 16.5471
56396599 16.5218
56396699 16.4171
56396799 16.3276
56396899 16.3386
56396999 16.3016
56397099 16.2111
56397199 16.0872
56397299 16.0049
56397399 15.9839
56397499 15.883
56397599 15.7748
56397699 15.6955
56397799 15.6998
56397899 15.7283
56397999 15.7132
56398099 15.5791
56398199 15.5057
56398299 15.4204
56398399 15.3571
56398499 15.4766
56398599 15.5967
56398699 15.638
56398799 15.566
56398899 15.4796
56398999 15.4099
56399099 15.4055
56399199 15.5224
56399299 15.6281
56399399 15.7259
56399499 15.7737
56399599 15.8426
56399699 15.8971
56399799 15.9892
56399899 16.0797
56399999 16.2058
56400099 16.2942
56400199 16.3044
56400299 16.2857
56400399 16.2419
56400499 16.142
56400599 16.0254
56400699 15.8939
56400799 15.7583
56400899 15.6647
56400999 15.5717
56401099 15.4795
56401199 15.3997
56401299 15.3289
56401399 15.2818
56401499 15.1567
56401599 15.0415
56401699 14.933
56401799 14.8029
56401899 14.7242
56401999 14.6522
56402099 14.5886
56402199 14.4828
56402299 14.4421
56402399 14.4161
56402499 14.3452
56402599 14.4062
56402699 14.3527
56402799 14.2639
56402899 14.2276
56402999 14.1894
56403099 14.2586
56403199 14.3719
56403299 14.4017
56403399 14.4038
56403499 14.4413
56403599 14.4712
56403699 14.4982
56403799 14.4052
56403899 14.3953
56403999 14.4906
56404099 14.6192
56404199 14.7233
56404299 14.8002
56404399 14.9262
56404499 15.0478
56404599 15.1469
56404699 15.2197
56404799 15.2746
56404899 15.2327
56404999 15.154
56405099 15.1025
56405199 15.0819
56405299 15.0164
56405399 14.8865
56405499 14.8081
56405599 14.7365
56405699 14.6464
56405799 14.569
56405899 14.4692
56405999 14.4325
56406099 14.4033
56406199 14.2949
56406299 14.2436
56406399 14.3041
56406499 14.4082
56406599 14.539
56406699 14.6485
56406799 14.7658
56406899 14.8881
56406999 14.878
56407099 14.8814
56407199 14.8781
56407299 14.9063
56407399 14.9766
56407499 15.019
56407599 15.0986
56407699 15.2214
56407799 15.2779
56407899 15.351
56407999 15.4608
56408099 15.4316
56408199 15.4853
56408299 15.5471
56408399 15.5286
56408499 15.4301
56408599 15.3104
56408699 15.2134
56408799 15.1182
56408899 15.0932
56408999 15.1387
56409099 15.2491
56409199 15.368
56409299 15.4778
56409399 15.5185
56409499 15.6027
56409599 15.7164
56409699 15.8102
56409799 15.8535
56409899 15.9101
56409999 15.9897
56410099 16.0747
56410199 16.0386
56410299 15.9177
56410399 15.8926
56410499 15.8742
56410599 15.8243
56410699 15.6967
56410799 15.5773
56410899 15.4531
56410999 15.3368
56411099 15.2862
56411199 15.2879
56411299 15.3834
56411399 15.4728
56411499 15.4421
56411599 15.3312
56411699 15.1992
56411799 15.1094
56411899 15.1338
56411999 15.0695
56412099 14.954
56412199 14.8422
56412299 14.7284
56412399 14.7334
56412499 14.7713
56412599 14.7592
56412699 14.8497
56412799 14.9633
56412899 15.0862
56412999 15.1872
56413099 15.2055
56413199 15.2883
56413299 15.3724
56413399 15.4945
56413499 15.6215
56413599 15.7103
56413699 15.71
56413799 15.7234
56413899 15.7223
56413999 15.6788
56414099 15.6073
56414199 15.6334
56414299 15.7363
56414399 15.8011
56414499 15.8834
56414599 15.958
56414699 16.0368
56414799 16.1433
56414899 16.2437
56414999 16.2706
56415099 16.359
56415199 16.4374
56415299 16.5171
56415399 16.5976
56415499 16.6562
56415599 16.7647
56415699 16.8585
56415799 16.9774
56415899 17.0541
56415999 17.1411
56416099 17.2351
56416199 17.323
56416299 17.4165
56416399 17.4816
56416499 17.5685
56416599 17.6692
56416699 17.7297
56416799 17.8341
56416899 17.9178
56416999 18.0123
56417099 18.0926
56417199 18.1361
56417299 18.0093
56417399 17.8915
56417499 17.8467
56417599 17.8417
56417699 17.8532
56417799 17.8167
56417899 17.6645
56417999 17.5773
56418099 17.548
56418199 17.5708
56418299 17.5803
56418399 17.5106
56418499 17.4391
56418599 17.393
56418699 17.3339
56418799 17.2238
56418899 17.0985
56418999 17.0213
56419099 17.056
56419199 17.1497
56419299 17.2505
56419399 17.3468
56419499 17.3636
56419599 17.3867
56419699 17.3441
56419799 17.1918
56419899 17.0824
56419999 16.9768
56420099 16.8725
56420199 16.8338
56420299 16.7096
56420399 16.696
56420499 16.69
56420599 16.7005
56420699 16.6822
56420799 16.6663
56420899 16.7585
56420999 16.7688
56421099 16.6794
56421199 16.6178
56421299 16.5616
56421399 16.5653
56421499 16.6488
56421599 16.7402
56421699 16.7558
56421799 16.8069
56421899 16.8053
56421999 16.8109
56422099 16.7739
56422199 16.7222
56422299 16.6644
56422399 16.5523
56422499 16.4772
56422599 16.4428
56422699 16.3888
56422799 16.3143
56422899 16.2346
56422999 16.1192
56423099 16.0072
56423199 15.9562
56423299 15.9685
56423399 15.9526
56423499 15.8441
56423599 15.7274
56423699 15.6072
56423799 15.4706
56423899 15.3656
56423999 15.284
56424099 15.2158
56424199 15.1744
56424299 15.1889
56424399 15.1646
56424499 15.0797
56424599 14.9731
56424699 14.9078
56424799 14.8965
56424899 14.9251
56424999 14.8574
56425099 14.7461
56425199 14.7404
56425299 14.8251
56425399 14.8622
56425499 14.9811
56425599 15.0133
56425699 15.0704
56425799 15.1349
56425899 15.1704
56425999 15.1278
56426099 15.0007
56426199 14.918
56426299 14.8129
56426399 14.7339
56426499 14.768
56426599 14.8083
56426699 14.8512
56426799 14.937
56426899 14.9714
56426999 14.9568
56427099 14.8752
56427199 14.7557
56427299 14.6287
56427399 14.5424
56427499 14.5682
56427599 14.648
56427699 14.7361
56427799 14.8598
56427899 14.9788
56427999 15.0901
56428099 15.1868
56428199 15.3059
56428299 15.4211
56428399 15.5407
56428499 15.6411
56428599 15.7542
56428699 15.8479
56428799 15.8817
56428899 15.9825
56428999 16.0932
56429099 16.1296
56429199 16.2115
56429299 16.3097
56429399 16.3869
56429499 16.4497
56429599 16.476
56429699 16.3762
56429799 16.2371
56429899 16.1223
56429999 16.1563
56430099 16.276
56430199 16.3894
56430299 16.5063
56430399 16.5884
56430499 16.5424
56430599 16.4991
56430699 16.4073
56430799 16.3583
56430899 16.3552
56430999 16.327
56431099 16.3992
56431199 16.4374
56431299 16.502
56431399 16.5947
56431499 16.5672
56431599 16.5744
56431699 16.664
56431799 16.6512
56431899 16.7148
56431999 16.7753
56432099 16.7607
56432199 16.6957
56432299 16.6084
56432399 16.5528
56432499 16.4685
56432599 16.3571
56432699 16.2502
56432799 16.1124
56432899 16.0563
56432999 16.081
56433099 16.1554
56433199 16.2616
56433299 16.3444
56433399 16.4139
56433499 16.4816
56433599 16.3881
56433699 16.2895
56433799 16.2282
56433899 16.2924
56433999 16.3619
56434099 16.4318
56434199 16.516
56434299 16.6059
56434399 16.6745
56434499 16.7385
56434599 16.8416
56434699 16.8814
56434799 16.7815
56434899 16.7728
56434999 16.7873
56435099 16.8575
56435199 16.8184
56435299 16.7885
56435399 16.7556
56435499 16.6885
56435599 16.5612
56435699 16.4194
56435799 16.2749
56435899 16.1678
56435999 16.0304
56436099 15.9366
56436199 15.9266
56436299 15.9748
56436399 15.9244
56436499 15.8528
56436599 15.7745
56436699 15.7014
56436799 15.6809
56436899 15.6748
56436999 15.6377
56437099 15.6162
56437199 15.5491
56437299 15.4557
56437399 15.3389
56437499 15.2213
56437599 15.176
56437699 15.208
56437799 15.2482
56437899 15.3503
56437999 15.4594
56438099 15.5776
56438199 15.6757
56438299 15.7858
56438399 15.9062
56438499 15.8766
56438599 15.7492
56438699 15.6749
56438799 15.7438
56438899 15.8323
56438999 15.9435
56439099 15.9872
56439199 15.9972
56439299 15.9659
56439399 15.8831
56439499 15.7464
56439599 15.6341
56439699 15.5052
56439799 15.3802
56439899 15.2569
56439999 15.1934
56440099 15.0904
56440199 14.9637
56440299 14.9663
56440399 15.083
56440499 15.1261
56440599 15.1316
56440699 15.1467
56440799 15.1809
56440899 15.2949
56440999 15.3979
56441099 15.4789
56441199 15.4884
56441299 15.449
56441399 15.3493
56441499 15.294
56441599 15.2071
56441699 15.0825
56441799 14.9584
56441899 14.8806
56441999 14.8289
56442099 14.8027
56442199 14.8261
56442299 14.8163
56442399 14.6862
56442499 14.5607
56442599 14.4795
56442699 14.4804
56442799 14.5934
56442899 14.7165
56442999 14.8166
56443099 14.9368
56443199 15.0383
56443299 15.0721
56443399 15.0668
56443499 14.9401
56443599 14.8343
56443699 14.7121
56443799 14.598
56443899 14.4842
56443999 14.4752
56444099 14.4241
56444199 14.3501
56444299 14.274
56444399 14.2451
56444499 14.1978
56444599 14.1269
56444699 14.059
56444799 13.9954
56444899 13.9881
56444999 14.0695
56445099 14.1508
56445199 14.2243
56445299 14.3227
56445399 14.4371
56445499 14.49
56445599 14.5441
56445699 14.656
56445799 14.7918
56445899 14.9317
56445999 15.0341
56446099 15.1703
56446199 15.2866
56446299 15.3805
56446399 15.4183
56446499 15.4406
56446599 15.5219
56446699 15.6252
56446799 15.7356
56446899 15.8513
56446999 15.9557
56447099 16.0649
56447199 16.1023
56447299 16.1628
56447399 16.2221
56447499 16.2968
56447599 16.3979
56447699 16.4699
56447799 16.5569
56447899 16.6707
56447999 16.7647
56448099 16.8713
56448199 16.9445
56448299 16.975
56448399 16.9385
56448499 16.8852
56448599 16.9317
56448699 16.9807
56448799 17.0376
56448899 17.1004
56448999 17.1487
56449099 17.2515
56449199 17.3532
56449299 17.34
56449399 17.3378
56449499 17.2179
56449599 17.0784
56449699 16.9347
56449799 16.7892
56449899 16.6437
56449999 16.5364
56450099 16.425
56450199 16.3243
56450299 16.1899
56450399 16.1154
56450499 16.0673
56450599 15.9653
56450699 15.8542
56450799 15.7264
56450899 15.6335
56450999 15.6177
56451099 15.5986
56451199 15.5224
56451299 15.4381
56451399 15.4105
56451499 15.4846
56451599 15.5792
56451699 15.6724
56451799 15.7288
56451899 15.6518
56451999 15.5945
56452099 15.5604
56452199 15.5294
56452299 15.4101
56452399 15.2892
56452499 15.2092
56452599 15.1867
56452699 15.2373
56452799 15.2733
56452899 15.3961
56452999 15.4826
56453099 15.5879
56453199 15.5973
56453299 15.5568
56453399 15.6025
56453499 15.5961
56453599 15.5905
56453699 15.5984
56453799 15.6819
56453899 15.7874
56453999 15.8874
56454099 15.9996
56454199 16.1083
56454299 16.1079
56454399 16.0272
56454499 15.9478
56454599 15.8326
56454699 15.7991
56454799 15.7193
56454899 15.6537
56454999 15.5699
56455099 15.4448
56455199 15.3549
56455299 15.2734
56455399 15.1584
56455499 15.0959
56455599 15.0673
56455699 14.9469
56455799 14.8188
56455899 14.7075
56455999 14.6071
56456099 14.6109
56456199 14.5246
56456299 14.4273
56456399 14.4527
56456499 14.4941
56456599 14.5763
56456699 14.6937
56456799 14.833
56456899 14.9293
56456999 14.8781
56457099 14.7702
56457199 14.6422
56457299 14.5544
56457399 14.4428
56457499 14.3583
56457599 14.2491
56457699 14.2534
56457799 14.2414
56457899 14.2272
56457999 14.2608
56458099 14.2124
56458199 14.1443
56458299 14.1483
56458399 14.2605
56458499 14.3568
56458599 14.4053
56458699 14.3901
56458799 14.4591
56458899 14.5864
56458999 14.6253
56459099 14.666
56459199 14.6284
56459299 14.5613
56459399 14.4544
56459499 14.3481
56459599 14.3553
56459699 14.3907
56459799 14.3577
56459899 14.2952
56459999 14.2031
56460099 14.1272
56460199 14.0506
56460299 13.939
56460399 13.8896
56460499 13.9244
56460599 13.9986
56460699 14.0493
56460799 14.1296
56460899 14.2134
56460999 14.3468
56461099 14.473
56461199 14.582
56461299 14.6675
56461399 14.7929
56461499 14.8722
56461599 14.8631
56461699 14.9049
56461799 14.9547
56461899 14.9109
56461999 14.9127
56462099 14.8641
56462199 14.7489
56462299 14.6357
56462399 14.5329
56462499 14.4228
56462599 14.3062
56462699 14.2331
56462799 14.1124
56462899 14.0196
56462999 13.9242
56463099 13.8664
56463199 13.9109
56463299 13.9084
56463399 13.8299
56463499 13.7415
56463599 13.6343
56463699 13.5361
56463799 13.4788
56463899 13.5752
56463999 13.6791
56464099 13.7107
56464199 13.766
56464299 13.8093
56464399 13.9363
56464499 14.0795
56464599 14.2
56464699 14.3129
56464799 14.3938
56464899 14.4992
56464999 14.5078
56465099 14.5951
56465199 14.6962
56465299 14.8105
56465399 14.9214
56465499 15.0053
56465599 15.1038
56465699 15.1747
56465799 15.2607
56465899 15.2623
56465999 15.3371
56466099 15.4541
56466199 15.466
56466299 15.5346
56466399 15.6465
56466499 15.7389
56466599 15.8453
56466699 15.9522
56466799 16.0621
56466899 16.0751
56466999 16.004
56467099 16.032
56467199 16.1212
56467299 16.2332
56467399 16.3506
56467499 16.445
56467599 16.4699
56467699 16.5516
56467799 16.6314
56467899 16.7131
56467999 16.8227
56468099 16.907
56468199 16.9128
56468299 16.8318
56468399 16.7001
56468499 16.5716
56468599 16.4793
56468699 16.3905
56468799 16.3451
56468899 16.3877
56468999 16.4008
56469099 16.4182
56469199 16.4578
56469299 16.4779
56469399 16.4226
56469499 16.3383
56469599 16.3163
56469699 16.2785
56469799 16.1807
56469899 16.126
56469999 16.1487
56470099 16.1904
56470199 16.1938
56470299 16.1952
56470399 16.2012
56470499 16.2006
56470599 16.2756
56470699 16.3869
56470799 16.4624
56470899 16.4511
56470999 16.4835
56471099 16.5343
56471199 16.5448
56471299 16.5469
56471399 16.6504
56471499 16.7345
56471599 16.7355
56471699 16.614
56471799 16.6045
56471899 16.6539
56471999 16.6526
56472099 16.6422
56472199 16.722
56472299 16.7859
56472399 16.8757
56472499 16.9905
56472599 17.0736
56472699 17.1805
56472799 17.2809
56472899 17.2764
56472999 17.2793
56473099 17.3743
56473199 17.4254
56473299 17.5267
56473399 17.6212
56473499 17.6856
56473599 17.7811
56473699 17.8865
56473799 17.9815
56473899 18.0396
56473999 18.0804
56474099 18.0555
56474199 17.9183
56474299 17.783
56474399 17.6645
56474499 17.7521
56474599 17.8089
56474699 17.8568
56474799 17.9436
56474899 18.0205
56474999 18.0747
56475099 18.1282
56475199 18.1865
56475299 18.2681
56475399 18.359
56475499 18.4579
56475599 18.547
56475699 18.6275
56475799 18.6668
56475899 18.7308
56475999 18.8221
56476099 18.9101
56476199 18.9486
56476299 18.9704
56476399 18.9594
56476499 18.8524
56476599 18.6898
56476699 18.525
56476799 18.4183
56476899 18.2983
56476999 18.1859
56477099 18.0791
56477199 18.0201
56477299 17.9516
56477399 17.9352
56477499 17.82
56477599 17.6834
56477699 17.5471
56477799 17.4541
56477899 17.3876
56477999 17.2799
56478099 17.201
56478199 17.0943
56478299 16.9398
56478399 16.7922
56478499 16.6859
56478599 16.5611
56478699 16.435
56478799 16.2974
56478899 16.1738
56478999 16.0506
56479099 15.9578
56479199 15.8732
56479299 15.8336
56479399 15.8239
56479499 15.83
56479599 15.8452
56479699 15.8956
56479799 15.9899
56479899 15.9874
56479999 16.0158
56480099 16.0864
56480199 16.1579
56480299 16.2171
56480399 16.2681
56480499 16.3348
56480599 16.3746
56480699 16.4142
56480799 16.4049
56480899 16.3481
56480999 16.3225
56481099 16.31
56481199 16.3815
56481299 16.4883
56481399 16.5445
56481499 16.5069
56481599 16.4184
56481699 16.4119
56481799 16.5053
56481899 16.5984
56481999 16.543
56482099 16.4183
56482199 16.3026
56482299 16.2236
56482399 16.2818
56482499 16.3402
56482599 16.4267
56482699 16.4843
56482799 16.562
56482899 16.6614
56482999 16.6805
56483099 16.6499
56483199 16.6306
56483299 16.6028
56483399 16.6095
56483499 16.6968
56483599 16.7575
56483699 16.8333
56483799 16.8712
56483899 16.9536
56483999 16.9997
56484099 17.0143
56484199 17.0399
56484299 16.9799
56484399 16.8461
56484499 16.7207
56484599 16.5884
56484699 16.5023
56484799 16.5135
56484899 16.4623
56484999 16.4578
56485099 16.4078
56485199 16.2633
56485299 16.1521
56485399 16.0296
56485499 16.0003
56485599 16.0732
56485699 16.1364
56485799 16.196
56485899 16.1512
56485999 16.0352
56486099 15.9291
56486199 15.8559
56486299 15.7926
56486399 15.7457
56486499 15.6959
56486599 15.5686
56486699 15.4413
56486799 15.4235
56486899 15.4947
56486999 15.595
56487099 15.713
56487199 15.8361
56487299 15.912
56487399 15.9261
56487499 15.9478
56487599 15.8752
56487699 15.762
56487799 15.6912
56487899 15.6991
56487999 15.758
56488099 15.8344
56488199 15.9361
56488299 16.0183
56488399 16.1319
56488499 16.2139
56488599 16.2272
56488699 16.2186
56488799 16.1013
56488899 15.9801
56488999 15.858
56489099 15.7257
56489199 15.655
56489299 15.6325
56489399 15.6791
56489499 15.7862
56489599 15.827
56489699 15.7204
56489799 15.6853
56489899 15.6641
56489999 15.5494
56490099 15.4661
56490199 15.3519
56490299 15.2588
56490399 15.2004
56490499 15.1296
56490599 15.1151
56490699 15.1005
56490799 15.096
56490899 15.1648
56490999 15.2167
56491099 15.1874
56491199 15.0867
56491299 15.0007
56491399 14.9002
56491499 14.8017
56491599 14.6766
56491699 14.6535
56491799 14.6134
56491899 14.6052
56491999 14.5963
56492099 14.4931
56492199 14.3725
56492299 14.25
56492399 14.17
56492499 14.0691
56492599 13.9457
56492699 13.8691
56492799 13.861
56492899 13.873
56492999 13.8397
56493099 13.7336
56493199 13.6396
56493299 13.5333
56493399 13.4346
56493499 13.3487
56493599 13.2732
56493699 13.2947
56493799 13.3554
56493899 13.3995
56493999 13.4353
56494099 13.5355
56494199 13.6713
56494299 13.7751
56494399 13.8527
56494499 13.9522
56494599 13.9382
56494699 14.0142
56494799 14.1393
56494899 14.1973
56494999 14.1916
56495099 14.0972
56495199 14.064
56495299 13.9562
56495399 13.876
56495499 13.8457
56495599 13.7306
56495699 13.6478
56495799 13.6178
56495899 13.6278
56495999 13.7436
56496099 13.7575
56496199 13.6856
56496299 13.6254
56496399 13.6024
56496499 13.5099
56496599 13.3991
56496699 13.3307
56496799 13.3742
56496899 13.3832
56496999 13.4799
56497099 13.606
56497199 13.7051
56497299 13.684
56497399 13.6145
56497499 13.655
56497599 13.5589
56497699 13.4559
56497799 13.384
56497899 13.4445
56497999 13.5377
56498099 13.6264
56498199 13.7142
56498299 13.8346
56498399 13.89
56498499 13.9859
56498599 14.1041
56498699 14.1436
56498799 14.2091
56498899 14.27
56498999 14.2668
56499099 14.218
56499199 14.2423
56499299 14.2582
56499399 14.2714
56499499 14.215
56499599 14.1843
56499699 14.0822
56499799 13.985
56499899 13.9295
56499999 13.8646
56500099 13.7688
56500199 13.6946
56500299 13.6296
56500399 13.5367
56500499 13.4524
56500599 13.3802
56500699 13.3081
56500799 13.2091
56500899 13.2361
56500999 13.3095
56501099 13.2811
56501199 13.1756
56501299 13.076
56501399 12.979
56501499 12.9151
56501599 12.9186
56501699 13.0471
56501799 13.1822
56501899 13.2642
56501999 13.3142
56502099 13.3082
56502199 13.2035
56502299 13.1259
56502399 13.1964
56502499 13.2704
56502599 13.2723
56502699 13.3272
56502799 13.3695
56502899 13.3728
56502999 13.4439
56503099 13.5594
56503199 13.6978
56503299 13.8462
56503399 13.9915
56503499 14.0915
56503599 14.1783
56503699 14.2854
56503799 14.3556
56503899 14.3328
56503999 14.2775
56504099 14.1835
56504199 14.0684
56504299 14.0141
56504399 13.9588
56504499 13.8825
56504599 13.8015
56504699 13.7279
56504799 13.6415
56504899 13.6322
56504999 13.6152
56505099 13.553
56505199 13.4555
56505299 13.4503
56505399 13.4222
56505499 13.4402
56505599 13.5249
56505699 13.564
56505799 13.6121
56505899 13.5703
56505999 13.4548
56506099 13.3455
56506199 13.3551
56506299 13.3645
56506399 13.3221
56506499 13.2373
56506599 13.1951
56506699 13.3193
56506799 13.4143
56506899 13.5173
56506999 13.5144
56507099 13.4241
56507199 13.3391
56507299 13.283
56507399 13.3227
56507499 13.4367
56507599 13.5174
56507699 13.6134
56507799 13.7229
56507899 13.8642
56507999 13.9182
56508099 13.9394
56508199 13.9945
56508299 14.1118
56508399 14.2171
56508499 14.2686
56508599 14.3705
56508699 14.4372
56508799 14.4966
56508899 14.5976
56508999 14.6368
56509099 14.6856
56509199 14.6852
56509299 14.6907
56509399 14.6975
56509499 14.7343
56509599 14.7175
56509699 14.8245
56509799 14.9394
56509899 15.0615
56509999 15.1739
56510099 15.2947
56510199 15.4075
56510299 15.3776
56510399 15.3917
56510499 15.4962
56510599 15.518
56510699 15.5113
56510799 15.4783
56510899 15.4193
56510999 15.2988
56511099 15.2065
56511199 15.0766
56511299 14.9497
56511399 14.841
56511499 14.7449
56511599 14.6302
56511699 14.5265
56511799 14.519
56511899 14.6571
56511999 14.7389
56512099 14.7413
56512199 14.7465
56512299 14.7192
56512399 14.6129
56512499 14.6322
56512599 14.6898
56512699 14.7398
56512799 14.7895
56512899 14.8709
56512999 14.8312
56513099 14.7683
56513199 14.7154
56513299 14.6786
56513399 14.7551
56513499 14.845
56513599 14.9615
56513699 15.0637
56513799 15.0564
56513899 15.1182
56513999 15.1326
56514099 15.1622
56514199 15.1611
56514299 15.2059
56514399 15.2555
56514499 15.2991
56514599 15.3456
56514699 15.3566
56514799 15.3557
56514899 15.2544
56514999 15.1388
56515099 15.0113
56515199 14.967
56515299 14.8889
56515399 14.7727
56515499 14.6719
56515599 14.6344
56515699 14.6518
56515799 14.6189
56515899 14.5686
56515999 14.5697
56516099 14.488
56516199 14.4548
56516299 14.5221
56516399 14.6053
56516499 14.5336
56516599 14.4566
56516699 14.3593
56516799 14.2347
56516899 14.1454
56516999 14.0482
56517099 13.9361
56517199 13.838
56517299 13.7406
56517399 13.6848
56517499 13.7055
56517599 13.6389
56517699 13.5431
56517799 13.4456
56517899 13.3265
56517999 13.2159
56518099 13.127
56518199 13.0589
56518299 12.9542
56518399 12.8701
56518499 12.7827
56518599 12.7604
56518699 12.7658
56518799 12.7707
56518899 12.871
56518999 12.926
56519099 12.937
56519199 12.8594
56519299 12.7698
56519399 12.7311
56519499 12.8022
56519599 12.9499
56519699 13.0864
56519799 13.1649
56519899 13.1788
56519999 13.1609
56520099 13.0698
56520199 13.0064
56520299 13.0452
56520399 13.0434
56520499 13.0324
56520599 13.0038
56520699 12.9803
56520799 12.932
56520899 12.8946
56520999 12.9111
56521099 13.0115
56521199 13.0299
56521299 12.9373
56521399 12.9373
56521499 12.9692
56521599 13.098
56521699 13.2424
56521799 13.3879
56521899 13.5136
56521999 13.6395
56522099 13.7125
56522199 13.8217
56522299 13.9554
56522399 14.0175
56522499 14.0228
56522599 14.1385
56522699 14.2598
56522799 14.3153
56522899 14.3397
56522999 14.2778
56523099 14.267
56523199 14.2488
56523299 14.2543
56523399 14.2125
56523499 14.1128
56523599 14.033
56523699 13.9155
56523799 13.8621
56523899 13.9227
56523999 13.9846
56524099 14.0637
56524199 14.1451
56524299 14.2595
56524399 14.3385
56524499 14.3643
56524599 14.329
56524699 14.258
56524799 14.1686
56524899 14.0581
56524999 14.0176
56525099 14.0224
56525199 14.0291
56525299 14.0056
56525399 14.0173
56525499 14.125
56525599 14.249
56525699 14.3009
56525799 14.4
56525899 14.5319
56525999 14.5567
56526099 14.4656
56526199 14.3545
56526299 14.2375
56526399 14.1352
56526499 14.1017
56526599 13.9928
56526699 13.9122
56526799 13.805
56526899 13.6986
56526999 13.5874
56527099 13.5622
56527199 13.6578
56527299 13.7221
56527399 13.6318
56527499 13.5237
56527599 13.4929
56527699 13.5574
56527799 13.6547
56527899 13.7582
56527999 13.7056
56528099 13.7456
56528199 13.8642
56528299 13.9939
56528399 14.1406
56528499 14.2602
56528599 14.3254
56528699 14.3195
56528799 14.4034
56528899 14.4697
56528999 14.5393
56529099 14.5357
56529199 14.5361
56529299 14.5251
56529399 14.5061
56529499 14.4419
56529599 14.3923
56529699 14.2883
56529799 14.1844
56529899 14.1235
56529999 14.1495
56530099 14.1436
56530199 14.1105
56530299 14.0857
56530399 14.0344
56530499 13.9301
56530599 13.8229
56530699 13.7144
56530799 13.6269
56530899 13.6233
56530999 13.6513
56531099 13.5804
56531199 13.4916
56531299 13.4067
56531399 13.3227
56531499 13.2184
56531599 13.1339
56531699 13.0416
56531799 12.962
56531899 12.858
56531999 12.7765
56532099 12.8003
56532199 12.8648
56532299 12.9241
56532399 13.0334
56532499 13.094
56532599 13.2194
56532699 13.2375
56532799 13.2773
56532899 13.3532
56532999 13.4086
56533099 13.4282
56533199 13.5096
56533299 13.5902
56533399 13.4798
56533499 13.4858
56533599 13.5361
56533699 13.5686
56533799 13.512
56533899 13.4269
56533999 13.3466
56534099 13.3072
56534199 13.2222
56534299 13.1941
56534399 13.1016
56534499 13.0374
56534599 13.0256
56534699 12.9532
56534799 12.8687
56534899 12.8229
56534999 12.7687
56535099 12.6881
56535199 12.6023
56535299 12.5071
56535399 12.4398
56535499 12.3943
56535599 12.42
56535699 12.4863
56535799 12.5661
56535899 12.6731
56535999 12.6988
56536099 12.6841
56536199 12.7081
56536299 12.6189
56536399 12.5347
56536499 12.4741
56536599 12.396
56536699 12.3519
56536799 12.2811
56536899 12.2355
56536999 12.3511
56537099 12.4161
56537199 12.4591
56537299 12.4757
56537399 12.3892
56537499 12.3012
56537599 12.2077
56537699 12.1346
56537799 12.0543
56537899 11.9607
56537999 11.868
56538099 11.7897
56538199 11.7344
56538299 11.6828
56538399 11.5932
56538499 11.5047
56538599 11.4387
56538699 11.4483
56538799 11.493
56538899 11.4295
56538999 11.4869
56539099 11.5755
56539199 11.6556
56539299 11.638
56539399 11.6637
56539499 11.8025
56539599 11.9037
56539699 11.9154
56539799 11.9342
56539899 11.973
56539999 12.0764
56540099 12.1882
56540199 12.2969
56540299 12.3429
56540399 12.3927
56540499 12.3794
56540599 12.3462
56540699 12.2561
56540799 12.157
56540899 12.0813
56540999 12.0589
56541099 12.0093
56541199 11.934
56541299 11.9373
56541399 12.0078
56541499 12.0267
56541599 12.0463
56541699 11.9783
56541799 11.9489
56541899 11.8901
56541999 11.797
56542099 11.7191
56542199 11.6433
56542299 11.5971
56542399 11.5827
56542499 11.5587
56542599 11.6165
56542699 11.6674
56542799 11.696
56542899 11.8042
56542999 11.9164
56543099 11.8934
56543199 11.8189
56543299 11.7595
56543399 11.7164
56543499 11.785
56543599 11.8398
56543699 11.8543
56543799 11.9274
56543899 11.8752
56543999 11.7942
56544099 11.6981
56544199 11.6007
56544299 11.5218
56544399 11.5444
56544499 11.6952
56544599 11.8292
56544699 11.9217
56544799 11.9903
56544899 12.0499
56544999 12.1137
56545099 12.112
56545199 12.0926
56545299 11.9872
56545399 11.9669
56545499 11.9776
56545599 12.1172
56545699 12.195
56545799 12.2963
56545899 12.3885
56545999 12.4793
56546099 12.6249
56546199 12.7232
56546299 12.6988
56546399 12.671
56546499 12.713
56546599 12.8238
56546699 12.8876
56546799 12.7938
56546899 12.7368
56546999 12.8003
56547099 12.9482
56547199 13.0809
56547299 13.225
56547399 13.3415
56547499 13.348
56547599 13.2761
56547699 13.1858
56547799 13.1201
56547899 13.167
56547999 13.2407
56548099 13.3045
56548199 13.2981
56548299 13.2565
56548399 13.2572
56548499 13.1711
56548599 13.1088
56548699 13.0884
56548799 13.1232
56548899 13.1491
56548999 13.0982
56549099 12.9846
56549199 12.9279
56549299 12.8952
56549399 12.8534
56549499 12.9009
56549599 12.925
56549699 13.0309
56549799 13.0444
56549899 12.9586
56549999 12.9514
56550099 13.0133
56550199 13.094
56550299 13.2078
56550399 13.3451
56550499 13.4711
56550599 13.5793
56550699 13.5699
56550799 13.6377
56550899 13.6966
56550999 13.8167
56551099 13.9023
56551199 14.0206
56551299 14.0744
56551399 13.9892
56551499 13.8719
56551599 13.7808
56551699 13.7567
56551799 13.694
56551899 13.6611
56551999 13.6188
56552099 13.5295
56552199 13.4331
56552299 13.3778
56552399 13.2761
56552499 13.186
56552599 13.1269
56552699 13.0718
56552799 13.047
56552899 13.0656
56552999 13.0203
56553099 12.9248
56553199 12.8234
56553299 12.763
56553399 12.6951
56553499 12.6272
56553599 12.5315
56553699 12.4348
56553799 12.4176
56553899 12.4787
56553999 12.5774
56554099 12.7135
56554199 12.7462
56554299 12.6779
56554399 12.6489
56554499 12.613
56554599 12.7358
56554699 12.8572
56554799 12.9514
56554899 12.9753
56554999 12.9384
56555099 12.8974
56555199 12.839
56555299 12.8095
56555399 12.8309
56555499 12.9685
56555599 13.0927
56555699 13.1873
56555799 13.323
56555899 13.3919
56555999 13.2865
56556099 13.2062
56556199 13.0961
56556299 13.0871
56556399 13.0439
56556499 12.9625
56556599 12.8889
56556699 12.8373
56556799 12.8331
56556899 12.8
56556999 12.7633
56557099 12.7327
56557199 12.7198
56557299 12.7829
56557399 12.918
56557499 12.9939
56557599 12.9407
56557699 12.8583
56557799 12.7579
56557899 12.6555
56557999 12.5525
56558099 12.5579
56558199 12.5819
56558299 12.6762
56558399 12.6664
56558499 12.6583
56558599 12.6168
56558699 12.6387
56558799 12.6792
56558899 12.7814
56558999 12.8638
56559099 12.9104
56559199 12.8971
56559299 12.83
56559399 12.7773
56559499 12.8303
56559599 12.8584
56559699 12.7484
56559799 12.7125
56559899 12.7427
56559999 12.8741
56560099 13.0125
56560199 13.0727
56560299 13.1042
56560399 13.187
56560499 13.3251
56560599 13.4365
56560699 13.5563
56560799 13.5868
56560899 13.6548
56560999 13.7605
56561099 13.8941
56561199 13.9779
56561299 14.044
56561399 14.0975
56561499 14.2231
56561599 14.3426
56561699 14.4793
56561799 14.5727
56561899 14.6172
56561999 14.7072
56562099 14.8244
56562199 14.9082
56562299 15.0185
56562399 15.135
56562499 15.1986
56562599 15.2484
56562699 15.2499
56562799 15.2908
56562899 15.3121
56562999 15.3502
56563099 15.453
56563199 15.4533
56563299 15.3506
56563399 15.2944
56563499 15.1762
56563599 15.0647
56563699 15.0318
56563799 15.085
56563899 15.1923
56563999 15.2482
56564099 15.1663
56564199 15.0365
56564299 14.9302
56564399 14.8173
56564499 14.7709
56564599 14.6683
56564699 14.6125
56564799 14.5445
56564899 14.5261
56564999 14.583
56565099 14.6387
56565199 14.7238
56565299 14.846
56565399 14.9729
56565499 15.0948
56565599 15.0704
56565699 15.0514
56565799 15.0861
56565899 15.0717
56565999 15.0908
56566099 15.0299
56566199 14.9462
56566299 14.8669
56566399 14.777
56566499 14.7822
56566599 14.7797
56566699 14.7105
56566799 14.7096
56566899 14.6717
56566999 14.611
56567099 14.5148
56567199 14.5124
56567299 14.5988
56567399 14.7069
56567499 14.8351
56567599 14.922
56567699 14.9941
56567799 14.9862
56567899 14.914
56567999 14.8576
56568099 14.8003
56568199 14.7917
56568299 14.6992
56568399 14.6794
56568499 14.5986
56568599 14.4802
56568699 14.419
56568799 14.3248
56568899 14.2159
56568999 14.158
56569099 14.1004
56569199 14.0621
56569299 14.1359
56569399 14.2644
56569499 14.363
56569599 14.4584
56569699 14.4487
56569799 14.4192
56569899 14.3624
56569999 14.2913
56570099 14.1654
56570199 14.0475
56570299 13.9747
56570399 14.0356
56570499 14.14
56570599 14.2617
56570699 14.3807
56570799 14.4702
56570899 14.5738
56570999 14.6001
56571099 14.5078
56571199 14.427
56571299 14.404
56571399 14.3348
56571499 14.3185
56571599 14.2809
56571699 14.2811
56571799 14.3241
56571899 14.3861
56571999 14.3523
56572099 14.2458
56572199 14.1494
56572299 14.0308
56572399 13.9295
56572499 13.8452
56572599 13.8468
56572699 13.7621
56572799 13.6692
56572899 13.7194
56572999 13.774
56573099 13.8647
56573199 13.9241
56573299 13.9488
56573399 13.901
56573499 13.8339
56573599 13.792
56573699 13.7894
56573799 13.7004
56573899 13.6655
56573999 13.7208
56574099 13.8059
56574199 13.9512
56574299 14.0453
56574399 14.0891
56574499 14.1732
56574599 14.289
56574699 14.402
56574799 14.4926
56574899 14.5341
56574999 14.5995
56575099 14.7109
56575199 14.752
56575299 14.8597
56575399 14.9824
56575499 15.0389
56575599 15.1152
56575699 15.1872
56575799 15.2518
56575899 15.2815
56575999 15.3152
56576099 15.3115
56576199 15.2717
56576299 15.1852
56576399 15.1113
56576499 15.0064
56576599 15.067
56576699 15.1312
56576799 15.1724
56576899 15.2804
56576999 15.3326
56577099 15.4437
56577199 15.5132
56577299 15.543
56577399 15.5974
56577499 15.7136
56577599 15.786
56577699 15.8183
56577799 15.8726
56577899 15.875
56577999 15.7609
56578099 15.6262
56578199 15.5932
56578299 15.6728
56578399 15.7261
56578499 15.7996
56578599 15.7543
56578699 15.6738
56578799 15.5548
56578899 15.4388
56578999 15.3215
56579099 15.3156
56579199 15.3834
56579299 15.4963
56579399 15.5209
56579499 15.4759
56579599 15.3529
56579699 15.2738
56579799 15.3238
56579899 15.3701
56579999 15.4202
56580099 15.4537
56580199 15.4941
56580299 15.5555
56580399 15.6693
56580499 15.7856
56580599 15.8535
56580699 15.8377
56580799 15.6994
56580899 15.5813
56580999 15.448
56581099 15.3202
56581199 15.2607
56581299 15.1443
56581399 15.0287
56581499 14.9145
56581599 14.8507
56581699 14.8357
56581799 14.7573
56581899 14.645
56581999 14.6253
56582099 14.6597
56582199 14.6643
56582299 14.6122
56582399 14.5276
56582499 14.5063
56582599 14.4222
56582699 14.3861
56582799 14.4123
56582899 14.5275
56582999 14.6245
56583099 14.5218
56583199 14.4387
56583299 14.3504
56583399 14.2414
56583499 14.123
56583599 14.0535
56583699 14.0286
56583799 13.9556
56583899 13.8409
56583999 13.7946
56584099 13.7407
56584199 13.6255
56584299 13.5559
56584399 13.4931
56584499 13.4206
56584599 13.4011
56584699 13.3005
56584799 13.1914
56584899 13.1108
56584999 13.1035
56585099 13.2114
56585199 13.2797
56585299 13.3598
56585399 13.4265
56585499 13.3799
56585599 13.3267
56585699 13.2854
56585799 13.2619
56585899 13.2945
56585999 13.4059
56586099 13.537
56586199 13.6865
56586299 13.8344
56586399 13.971
56586499 14.0605
56586599 14.103
56586699 14.1634
56586799 14.2793
56586899 14.3632
56586999 14.3482
56587099 14.3719
56587199 14.3599
56587299 14.286
56587399 14.1844
56587499 14.0636
56587599 13.9598
56587699 13.8421
56587799 13.7661
56587899 13.694
56587999 13.6846
56588099 13.7068
56588199 13.7268
56588299 13.839
56588399 13.8553
56588499 13.8464
56588599 13.8593
56588699 13.8775
56588799 13.8841
56588899 13.8948
56588999 13.8685
56589099 13.8134
56589199 13.7737
56589299 13.902
56589399 13.9694
56589499 14.0002
56589599 14.0439
56589699 14.1091
56589799 14.1979
56589899 14.2866
56589999 14.3362
56590099 14.3386
56590199 14.4202
56590299 14.5486
56590399 14.607
56590499 14.6112
56590599 14.5249
56590699 14.4628
56590799 14.5501
56590899 14.643
56590999 14.7167
56591099 14.6425
56591199 14.5543
56591299 14.4733
56591399 14.3631
56591499 14.2664
56591599 14.1988
56591699 14.2113
56591799 14.1302
56591899 14.0807
56591999 13.9919
56592099 13.8744
56592199 13.7724
56592299 13.6551
56592399 13.5638
56592499 13.4925
56592599 13.3926
56592699 13.3092
56592799 13.2068
56592899 13.1044
56592999 13.0368
56593099 12.9473
56593199 12.8856
56593299 12.8145
56593399 12.762
56593499 12.7736
56593599 12.7231
56593699 12.6286
56593799 12.5293
56593899 12.4568
56593999 12.3901
56594099 12.3191
56594199 12.2458
56594299 12.143
56594399 12.0776
56594499 12.0331
56594599 12.0907
56594699 12.1145
56594799 12.1434
56594899 12.2061
56594999 12.3136
56595099 12.4132
56595199 12.5336
56595299 12.6155
56595399 12.6809
56595499 12.6562
56595599 12.6002
56595699 12.5359
56595799 12.4383
56595899 12.3711
56595999 12.299
56596099 12.2751
56596199 12.3204
56596299 12.4479
56596399 12.5672
56596499 12.6848
56596599 12.7713
56596699 12.8543
56596799 12.9258
56596899 13.0641
56596999 13.2105
56597099 13.3448
56597199 13.391
56597299 13.4218
56597399 13.3798
56597499 13.3224
56597599 13.3213
56597699 13.3697
56597799 13.4889
56597899 13.5932
56597999 13.6457
56598099 13.7075
56598199 13.812
56598299 13.8652
56598399 13.8236
56598499 13.7477
56598599 13.6318
56598699 13.5501
56598799 13.4403
56598899 13.3575
56598999 13.4262
56599099 13.5705
56599199 13.712
56599299 13.8431
56599399 13.9251
56599499 13.9239
56599599 13.909
56599699 13.9669
56599799 14.0759
56599899 14.186
56599999 14.2788
56600099 14.3595
56600199 14.4203
56600299 14.3456
56600399 14.3259
56600499 14.3931
56600599 14.471
56600699 14.4448
56600799 14.5415
56600899 14.6198
56600999 14.5876
56601099 14.6308
56601199 14.6943
56601299 14.7727
56601399 14.826
56601499 14.8653
56601599 14.9504
56601699 15.0106
56601799 14.9972
56601899 14.9843
56601999 14.9367
56602099 14.9213
56602199 14.9276
56602299 14.9397
56602399 15.0437
56602499 15.1604
56602599 15.2641
56602699 15.2945
56602799 15.3439
56602899 15.3837
56602999 15.265
56603099 15.1569
56603199 15.1089
56603299 15.0265
56603399 14.9114
56603499 14.7911
56603599 14.6979
56603699 14.5864
56603799 14.5512
56603899 14.6131
56603999 14.7294
56604099 14.8353
56604199 14.9522
56604299 15.0492
56604399 15.1313
56604499 15.2081
56604599 15.3005
56604699 15.4172
56604799 15.5207
56604899 15.6338
56604999 15.6412
56605099 15.5561
56605199 15.4802
56605299 15.4305
56605399 15.3112
56605499 15.303
56605599 15.293
56605699 15.199
56605799 15.1025
56605899 15.0633
56605999 15.0212
56606099 14.9573
56606199 14.9341
56606299 14.967
56606399 15.0849
56606499 15.1983
56606599 15.2491
56606699 15.1529
56606799 15.1211
56606899 15.0369
56606999 14.9233
56607099 14.7984
56607199 14.6798
56607299 14.5658
56607399 14.4667
56607499 14.3745
56607599 14.2929
56607699 14.1725
56607799 14.1248
56607899 14.0936
56607999 14.0061
56608099 13.8981
56608199 13.8312
56608299 13.7499
56608399 13.6945
56608499 13.6095
56608599 13.4911
56608699 13.3992
56608799 13.3494
56608899 13.4236
56608999 13.5337
56609099 13.6292
56609199 13.7188
56609299 13.694
56609399 13.6743
56609499 13.642
56609599 13.6725
56609699 13.8083
56609799 13.8738
56609899 13.8878
56609999 13.881
56610099 13.8565
56610199 13.7628
56610299 13.6575
56610399 13.6515
56610499 13.6997
56610599 13.7466
56610699 13.7898
56610799 13.9031
56610899 13.9961
56610999 14.0051
56611099 14.0048
56611199 13.9997
56611299 13.9521
56611399 13.8405
56611499 13.7854
56611599 13.6831
56611699 13.5672
56611799 13.5117
56611899 13.4747
56611999 13.5565
56612099 13.6473
56612199 13.7209
56612299 13.788
56612399 13.8748
56612499 13.9264
56612599 13.889
56612699 13.8199
56612799 13.8341
56612899 13.9073
56612999 13.9671
56613099 14.0734
56613199 14.2077
56613299 14.2823
56613399 14.255
56613499 14.2834
56613599 14.3308
56613699 14.2996
56613799 14.2138
56613899 14.2049
56613999 14.1368
56614099 14.0432
56614199 13.9675
56614299 13.9007
56614399 13.9073
56614499 13.9852
56614599 13.9954
56614699 13.9826
56614799 13.9475
56614899 13.8759
56614999 13.9879
56615099 14.1076
56615199 14.2439
56615299 14.3777
56615399 14.4774
56615499 14.5896
56615599 14.7034
56615699 14.7569
56615799 14.8176
56615899 14.8811
56615999 14.9954
56616099 14.9898
56616199 14.8912
56616299 14.8657
56616399 14.8577
56616499 14.9145
56616599 14.9892
56616699 15.0514
56616799 15.0899
56616899 15.1774
56616999 15.2434
56617099 15.2872
56617199 15.3144
56617299 15.4009
56617399 15.4446
56617499 15.4841
56617599 15.5319
56617699 15.4881
56617799 15.3844
56617899 15.3599
56617999 15.2757
56618099 15.2251
56618199 15.2014
56618299 15.1801
56618399 15.1465
56618499 15.0819
56618599 14.9675
56618699 14.9507
56618799 15.0114
56618899 15.1112
56618999 15.2221
56619099 15.2641
56619199 15.1762
56619299 15.1659
56619399 15.1921
56619499 15.1503
56619599 15.0506
56619699 14.9263
56619799 14.8977
56619899 14.7903
56619999 14.6718
56620099 14.5877
56620199 14.4741
56620299 14.4205
56620399 14.4962
56620499 14.5894
56620599 14.677
56620699 14.7543
56620799 14.8181
56620899 14.8512
56620999 14.8397
56621099 14.791
56621199 14.8115
56621299 14.9352
56621399 15.0361
56621499 15.1483
56621599 15.1407
56621699 15.0934
56621799 15.0769
56621899 15.0542
56621999 15.0654
56622099 15.1539
56622199 15.1196
56622299 15.0021
56622399 14.935
56622499 14.9921
56622599 14.9766
56622699 14.9768
56622799 15.0585
56622899 15.0533
56622999 15.0372
56623099 14.9746
56623199 14.8468
56623299 14.8236
56623399 14.9093
56623499 14.9123
56623599 14.8416
56623699 14.7779
56623799 14.663
56623899 14.5609
56623999 14.4466
56624099 14.3713
56624199 14.3306
56624299 14.3261
56624399 14.3173
56624499 14.3064
56624599 14.3402
56624699 14.3549
56624799 14.3908
56624899 14.4368
56624999 14.5466
56625099 14.6473
56625199 14.7756
56625299 14.7879
56625399 14.7736
56625499 14.7177
56625599 14.6119
56625699 14.5037
56625799 14.3962
56625899 14.2979
56625999 14.2053
56626099 14.2279
56626199 14.2593
56626299 14.1976
56626399 14.2263
56626499 14.2024
56626599 14.1022
56626699 14.0542
56626799 14.0273
56626899 14.055
56626999 14.0131
56627099 13.9211
56627199 13.8642
56627299 13.8836
56627399 13.8785
56627499 13.837
56627599 13.8099
56627699 13.8459
56627799 13.9251
56627899 14.0219
56627999 14.0931
56628099 14.12
56628199 14.0995
56628299 14.088
56628399 13.9992
56628499 13.8812
56628599 13.7904
56628699 13.8207
56628799 13.8981
56628899 13.9456
56628999 14.0664
56629099 14.1934
56629199 14.3161
56629299 14.4509
56629399 14.5496
56629499 14.6295
56629599 14.6677
56629699 14.7338
56629799 14.8145
56629899 14.8642
56629999 14.8586
56630099 14.7925
56630199 14.694
56630299 14.6772
56630399 14.7812
56630499 14.9013
56630599 15.0364
56630699 15.1457
56630799 15.2042
56630899 15.3183
56630999 15.4396
56631099 15.5649
56631199 15.6865
56631299 15.7837
56631399 15.8994
56631499 15.9926
56631599 16.0781
56631699 16.1145
56631799 16.057
56631899 16.0357
56631999 16.0006
56632099 16.1016
56632199 16.2074
56632299 16.2751
56632399 16.2789
56632499 16.2427
56632599 16.1943
56632699 16.1597
56632799 16.0403
56632899 15.9682
56632999 15.9217
56633099 15.8201
56633199 15.7369
56633299 15.61
56633399 15.5156
56633499 15.4942
56633599 15.6074
56633699 15.6421
56633799 15.7345
56633899 15.8541
56633999 15.934
56634099 16.0532
56634199 16.1139
56634299 16.073
56634399 16.0162
56634499 15.9459
56634599 15.9249
56634699 15.9344
56634799 15.963
56634899 16.0243
56634999 16.0453
56635099 15.9348
56635199 15.8605
56635299 15.7551
56635399 15.6727
56635499 15.5634
56635599 15.4724
56635699 15.3641
56635799 15.3181
56635899 15.2021
56635999 15.1383
56636099 15.0691
56636199 14.9537
56636299 14.8639
56636399 14.7454
56636499 14.6571
56636599 14.663
56636699 14.7413
56636799 14.7525
56636899 14.7742
56636999 14.7203
56637099 14.7296
56637199 14.7704
56637299 14.7929
56637399 14.8265
56637499 14.9447
56637599 15.0148
56637699 15.0525
56637799 15.0584
56637899 15.0954
56637999 15.1942
56638099 15.2551
56638199 15.3651
56638299 15.4484
56638399 15.5545
56638499 15.6398
56638599 15.7194
56638699 15.8165
56638799 15.8391
56638899 15.8547
56638999 15.9486
56639099 16.0032
56639199 15.9294
56639299 15.9
56639399 15.9984
56639499 16.0936
56639599 16.2145
56639699 16.3087
56639799 16.3128
56639899 16.3473
56639999 16.3496
56640099 16.3849
56640199 16.4174
56640299 16.3789
56640399 16.2711
56640499 16.1657
56640599 16.0619
56640699 16.0344
56640799 16.0125
56640899 15.9752
56640999 15.9589
56641099 15.9809
56641199 15.9607
56641299 15.956
56641399 15.9483
56641499 16.0664
56641599 16.1737
56641699 16.2311
56641799 16.2772
56641899 16.3772
56641999 16.3762
56642099 16.4162
56642199 16.4969
56642299 16.6051
56642399 16.6522
56642499 16.6775
56642599 16.7309
56642699 16.8111
56642799 16.8327
56642899 16.82
56642999 16.8157
56643099 16.9056
56643199 16.826
56643299 16.6767
56643399 16.5408
56643499 16.4489
56643599 16.339
56643699 16.2793
56643799 16.2265
56643899 16.1744
56643999 16.0452
56644099 15.9022
56644199 15.7705
56644299 15.6513
56644399 15.6097
56644499 15.4825
56644599 15.3623
56644699 15.2604
56644799 15.2862
56644899 15.3273
56644999 15.3949
56645099 15.4474
56645199 15.5606
56645299 15.6335
56645399 15.7457
56645499 15.8491
56645599 15.952
56645699 16.0079
56645799 16.1131
56645899 16.1793
56645999 16.2359
56646099 16.2849
56646199 16.282
56646299 16.337
56646399 16.4494
56646499 16.5426
56646599 16.6183
56646699 16.6475
56646799 16.5655
56646899 16.4809
56646999 16.3991
56647099 16.3503
56647199 16.2212
56647299 16.0842
56647399 15.9641
56647499 15.8523
56647599 15.7212
56647699 15.5956
56647799 15.4645
56647899 15.3586
56647999 15.2525
56648099 15.1768
56648199 15.0524
56648299 14.9666
56648399 14.9216
56648499 15.0139
56648599 15.116
56648699 15.207
56648799 15.3037
56648899 15.4015
56648999 15.5159
56649099 15.6294
56649199 15.6876
56649299 15.6697
56649399 15.6647
56649499 15.6604
56649599 15.5961
56649699 15.5697
56649799 15.5088
56649899 15.4158
56649999 15.3229
56650099 15.1988
56650199 15.1107
56650299 14.9844
56650399 14.8743
56650499 14.7978
56650599 14.7606
56650699 14.816
56650799 14.9207
56650899 15.0102
56650999 15.0136
56651099 14.91
56651199 14.7863
56651299 14.7246
56651399 14.636
56651499 14.6247
56651599 14.7538
56651699 14.837
56651799 14.9017
56651899 14.9973
56651999 15.1231
56652099 15.1546
56652199 15.0437
56652299 14.9332
56652399 14.8499
56652499 14.752
56652599 14.6329
56652699 14.6089
56652799 14.6013
56652899 14.5355
56652999 14.4562
56653099 14.4005
56653199 14.3964
56653299 14.4468
56653399 14.5749
56653499 14.6854
56653599 14.8023
56653699 14.8016
56653799 14.7484
56653899 14.668
56653999 14.5461
56654099 14.4244
56654199 14.3288
56654299 14.2226
56654399 14.1307
56654499 14.0434
56654599 13.9342
56654699 13.9056
56654799 13.9252
56654899 13.9332
56654999 13.961
56655099 14.006
56655199 14.1216
56655299 14.2221
56655399 14.3014
56655499 14.3848
56655599 14.4022
56655699 14.4615
56655799 14.5704
56655899 14.6306
56655999 14.6544
56656099 14.5338
56656199 14.4741
56656299 14.5208
56656399 14.6229
56656499 14.672
56656599 14.7452
56656699 14.8442
56656799 14.9579
56656899 15.0731
56656999 15.1917
56657099 15.2845
56657199 15.2767
56657299 15.3481
56657399 15.3554
56657499 15.3248
56657599 15.247
56657699 15.1539
56657799 15.059
56657899 14.9821
56657999 14.9667
56658099 15.008
56658199 15.0326
56658299 14.9372
56658399 14.8637
56658499 14.8489
56658599 14.9009
56658699 14.9528
56658799 14.9998
56658899 15.0236
56658999 15.1308
56659099 15.2442
56659199 15.3403
56659299 15.4521
56659399 15.5736
56659499 15.6919
56659599 15.7635
56659699 15.8065
56659799 15.8776
56659899 15.8781
56659999 15.835
56660099 15.8053
56660199 15.8359
56660299 15.8799
56660399 15.9263
56660499 15.951
56660599 15.9737
56660699 15.8434
56660799 15.724
56660899 15.6759
56660999 15.5918
56661099 15.5307
56661199 15.4943
56661299 15.4997
56661399 15.4002
56661499 15.2699
56661599 15.1431
56661699 15.0732
56661799 15.0025
56661899 14.9128
56661999 14.7866
56662099 14.6765
56662199 14.6007
56662299 14.5225
56662399 14.4291
56662499 14.3299
56662599 14.2618
56662699 14.2573
56662799 14.2416
56662899 14.1979
56662999 14.2503
56663099 14.3541
56663199 14.4205
56663299 14.5455
56663399 14.6677
56663499 14.733
56663599 14.7915
56663699 14.8763
56663799 14.8962
56663899 14.8924
56663999 14.8609
56664099 14.9144
56664199 15.0173
56664299 15.1032
56664399 15.1338
56664499 15.1941
56664599 15.2677
56664699 15.3459
56664799 15.4267
56664899 15.484
56664999 15.4677
56665099 15.4224
56665199 15.3053
56665299 15.197
56665399 15.1335
56665499 15.103
56665599 15.0917
56665699 15.187
56665799 15.2883
56665899 15.379
56665999 15.4942
56666099 15.5811
56666199 15.5965
56666299 15.6869
56666399 15.6997
56666499 15.8225
56666599 15.931
56666699 16.0315
56666799 16.133
56666899 16.2346
56666999 16.275
56667099 16.1893
56667199 16.0843
56667299 16.1479
56667399 16.0936
56667499 16.0274
56667599 16.0208
56667699 15.9757
56667799 15.9834
56667899 16.1014
56667999 16.1498
56668099 16.1091
56668199 16.0442
56668299 16.0278
56668399 15.9973
56668499 16.0585
56668599 16.1708
56668699 16.2793
56668799 16.2876
56668899 16.2662
56668999 16.2154
56669099 16.2606
56669199 16.3694
56669299 16.4689
56669399 16.5582
56669499 16.6329
56669599 16.7368
56669699 16.767
56669799 16.7603
56669899 16.8285
56669999 16.8517
56670099 16.9336
56670199 17.0364
56670299 17.1478
56670399 17.2416
56670499 17.1594
56670599 17.0072
56670699 16.9145
56670799 16.8396
56670899 16.7913
56670999 16.7928
56671099 16.8707
56671199 16.9426
56671299 17.0329
56671399 17.1253
56671499 17.1561
56671599 17.1477
56671699 17.137
56671799 17.2016
56671899 17.1884
56671999 17.1956
56672099 17.2509
56672199 17.2762
56672299 17.278
56672399 17.2467
56672499 17.2667
56672599 17.3021
56672699 17.3257
56672799 17.3553
56672899 17.4174
56672999 17.496
56673099 17.4964
56673199 17.4664
56673299 17.5462
56673399 17.6272
56673499 17.721
56673599 17.7849
56673699 17.792
56673799 17.7289
56673899 17.7254
56673999 17.6778
56674099 17.6586
56674199 17.6689
56674299 17.7097
56674399 17.7273
56674499 17.7793
56674599 17.6612
56674699 17.536
56674799 17.4015
56674899 17.3621
56674999 17.2805
56675099 17.2453
56675199 17.2551
56675299 17.2673
56675399 17.2031
56675499 17.0933
56675599 17.0663
56675699 17.134
56675799 17.234
56675899 17.3085
56675999 17.3659
56676099 17.4552
56676199 17.4721
56676299 17.3836
56676399 17.2765
56676499 17.1638
56676599 17.0177
56676699 16.9028
56676799 16.7793
56676899 16.7191
56676999 16.7114
56677099 16.6873
56677199 16.7833
56677299 16.8069
56677399 16.9185
56677499 16.9659
56677599 16.8916
56677699 16.9512
56677799 17.0149
56677899 17.0254
56677999 16.9279
56678099 16.881
56678199 16.8295
56678299 16.7156
56678399 16.5726
56678499 16.4713
56678599 16.3973
56678699 16.2901
56678799 16.2681
56678899 16.3077
56678999 16.4008
56679099 16.4994
56679199 16.5857
56679299 16.634
56679399 16.6436
56679499 16.6699
56679599 16.7362
56679699 16.8215
56679799 16.8404
56679899 16.9121
56679999 16.9555
56680099 16.9176
56680199 16.8958
56680299 16.7845
56680399 16.8062
56680499 16.7905
56680599 16.6733
56680699 16.5778
56680799 16.5614
56680899 16.6406
56680999 16.7135
56681099 16.7622
56681199 16.8472
56681299 16.9291
56681399 16.9866
56681499 17.0683
56681599 17.168
56681699 17.2265
56681799 17.2346
56681899 17.2429
56681999 17.2214
56682099 17.2411
56682199 17.2148
56682299 17.1569
56682399 17.0166
56682499 16.8766
56682599 16.8447
56682699 16.7689
56682799 16.6453
56682899 16.5497
56682999 16.5213
56683099 16.5823
56683199 16.6732
56683299 16.6899
56683399 16.607
56683499 16.5312
56683599 16.4925
56683699 16.5656
56683799 16.6149
56683899 16.6519
56683999 16.5394
56684099 16.4205
56684199 16.3543
56684299 16.3353
56684399 16.3906
56684499 16.4792
56684599 16.5825
56684699 16.6509
56684799 16.7501
56684899 16.865
56684999 16.9097
56685099 16.9002
56685199 16.8091
56685299 16.8271
56685399 16.7343
56685499 16.7436
56685599 16.6765
56685699 16.5494
56685799 16.475
56685899 16.4336
56685999 16.3119
56686099 16.1804
56686199 16.0638
56686299 15.9795
56686399 15.8721
56686499 15.7805
56686599 15.703
56686699 15.5814
56686799 15.5127
56686899 15.4267
56686999 15.4364
56687099 15.4657
56687199 15.3964
56687299 15.3316
56687399 15.3095
56687499 15.3068
56687599 15.363
56687699 15.4218
56687799 15.4281
56687899 15.3776
56687999 15.3525
56688099 15.3084
56688199 15.3197
56688299 15.4274
56688399 15.5026
56688499 15.6053
56688599 15.7007
56688699 15.7431
56688799 15.7176
56688899 15.6213
56688999 15.527
56689099 15.4178
56689199 15.3879
56689299 15.3668
56689399 15.3827
56689499 15.383
56689599 15.4786
56689699 15.5706
56689799 15.6687
56689899 15.7779
56689999 15.8805
56690099 15.8727
56690199 15.885
56690299 15.8865
56690399 15.9189
56690499 15.9375
56690599 15.9201
56690699 15.8922
56690799 15.8731
56690899 15.8825
56690999 15.8465
56691099 15.791
56691199 15.8269
56691299 15.8793
56691399 15.8655
56691499 15.8944
56691599 15.9793
56691699 16.0273
56691799 15.9821
56691899 16.0473
56691999 16.1549
56692099 16.1903
56692199 16.2369
56692299 16.2965
56692399 16.3853
56692499 16.4688
56692599 16.5648
56692699 16.6043
56692799 16.6985
56692899 16.792
56692999 16.8561
56693099 16.8007
56693199 16.7044
56693299 16.74
56693399 16.7038
56693499 16.6053
56693599 16.5105
56693699 16.3988
56693799 16.281
56693899 16.157
56693999 16.0774
56694099 16.0554
56694199 16.0402
56694299 16.1261
56694399 16.2516
56694499 16.3011
56694599 16.3703
56694699 16.3477
56694799 16.2217
56694899 16.1652
56694999 16.1637
56695099 16.0721
56695199 16.0238
56695299 15.9128
56695399 15.8348
56695499 15.8523
56695599 15.8606
56695699 15.8392
56695799 15.8451
56695899 15.8615
56695999 15.8545
56696099 15.9279
56696199 15.9446
56696299 15.9169
56696399 15.8337
56696499 15.7627
56696599 15.758
56696699 15.7659
56696799 15.8544
56696899 15.9533
56696999 16.0176
56697099 16.0151
56697199 16.1125
56697299 16.2061
56697399 16.2493
56697499 16.2388
56697599 16.1557
56697699 16.1093
56697799 16.1428
56697899 16.2223
56697999 16.2666
56698099 16.2177
56698199 16.2282
56698299 16.1866
56698399 16.1473
56698499 16.1061
56698599 16.0809
56698699 16.0722
56698799 16.1388
56698899 16.1047
56698999 16.0099
56699099 15.9441
56699199 15.9283
56699299 15.8541
56699399 15.7697
56699499 15.6372
56699599 15.5512
56699699 15.4643
56699799 15.3589
56699899 15.3145
56699999 15.3122
56700099 15.2208
56700199 15.1131
56700299 15.0841
56700399 15.1194
56700499 15.1572
56700599 15.26
56700699 15.3486
56700799 15.3504
56700899 15.3272
56700999 15.3434
56701099 15.3266
56701199 15.4025
56701299 15.5163
56701399 15.6271
56701499 15.7324
56701599 15.8485
56701699 15.9447
56701799 16.0267
56701899 16.0541
56701999 16.0002
56702099 15.9299
56702199 16.0299
56702299 16.1209
56702399 16.2037
56702499 16.1927
56702599 16.1341
56702699 16.0566
56702799 15.9225
56702899 15.7809
56702999 15.686
56703099 15.5919
56703199 15.4592
56703299 15.3303
56703399 15.2377
56703499 15.115
56703599 15.0172
56703699 14.931
56703799 14.8436
56703899 14.7201
56703999 14.6258
56704099 14.5121
56704199 14.4712
56704299 14.476
56704399 14.52
56704499 14.4526
56704599 14.3396
56704699 14.3466
56704799 14.3989
56704899 14.4686
56704999 14.4635
56705099 14.5518
56705199 14.6656
56705299 14.7505
56705399 14.8542
56705499 14.9761
56705599 15.0947
56705699 15.2132
56705799 15.3002
56705899 15.4061
56705999 15.4471
56706099 15.4376
56706199 15.4202
56706299 15.3703
56706399 15.2902
56706499 15.1664
56706599 15.0711
56706699 15.0785
56706799 15.1412
56706899 15.206
56706999 15.2148
56707099 15.0858
56707199 14.9864
56707299 15.012
56707399 15.0593
56707499 15.1694
56707599 15.2799
56707699 15.3855
56707799 15.2956
56707899 15.1746
56707999 15.1028
56708099 15.1971
56708199 15.2924
56708299 15.4091
56708399 15.4968
56708499 15.4557
56708599 15.3681
56708699 15.2578
56708799 15.2122
56708899 15.0867
56708999 14.9687
56709099 14.92
56709199 14.9262
56709299 14.8498
56709399 14.7207
56709499 14.6752
56709599 14.6481
56709699 14.541
56709799 14.4343
56709899 14.387
56709999 14.3044
56710099 14.2349
56710199 14.1662
56710299 14.063
56710399 13.9542
56710499 13.8571
56710599 13.9126
56710699 13.9924
56710799 13.9269
56710899 13.8388
56710999 13.7293
56711099 13.6342
56711199 13.5509
56711299 13.4891
56711399 13.4068
56711499 13.3046
56711599 13.2365
56711699 13.1448
56711799 13.0454
56711899 13.0127
56711999 12.9673
56712099 12.8957
56712199 12.8493
56712299 12.7894
56712399 12.7074
56712499 12.5976
56712599 12.5719
56712699 12.6567
56712799 12.7251
56712899 12.7595
56712999 12.7873
56713099 12.7101
56713199 12.7069
56713299 12.7843
56713399 12.8449
56713499 12.9008
56713599 12.9676
56713699 13.0826
56713799 13.2207
56713899 13.3335
56713999 13.4041
56714099 13.5441
56714199 13.6395
56714299 13.7713
56714399 13.8674
56714499 13.9692
56714599 14.0662
56714699 14.1256
56714799 14.211
56714899 14.2943
56714999 14.4236
56715099 14.5401
56715199 14.678
56715299 14.795
56715399 14.894
56715499 15.0118
56715599 15.127
56715699 15.1654
56715799 15.1633
56715899 15.154
56715999 15.2274
56716099 15.2807
56716199 15.2978
56716299 15.3209
56716399 15.4041
56716499 15.5089
56716599 15.5915
56716699 15.7074
56716799 15.7625
56716899 15.7264
56716999 15.7017
56717099 15.6941
56717199 15.5883
56717299 15.6453
56717399 15.7373
56717499 15.8579
56717599 15.928
56717699 16.0341
56717799 16.138
56717899 16.2189
56717999 16.3043
56718099 16.3557
56718199 16.4084
56718299 16.5085
56718399 16.5187
56718499 16.52
56718599 16.5998
56718699 16.6828
56718799 16.781
56718899 16.8847
56718999 16.9856
56719099 17.0737
56719199 17.1564
56719299 17.1719
56719399 17.1774
56719499 17.2294
56719599 17.3216
56719699 17.3353
56719799 17.3138
56719899 17.2726
56719999 17.2049
56720099 17.075
56720199 16.9479
56720299 16.8211
56720399 16.7083
56720499 16.5804
56720599 16.5254
56720699 16.5681
56720799 16.6512
56720899 16.7627
56720999 16.8086
56721099 16.6858
56721199 16.5589
56721299 16.4096
56721399 16.3339
56721499 16.2253
56721599 16.103
56721699 16.1402
56721799 16.2437
56721899 16.3494
56721999 16.4541
56722099 16.5546
56722199 16.629
56722299 16.722
56722399 16.7864
56722499 16.7914
56722599 16.717
56722699 16.5746
56722799 16.4651
56722899 16.3821
56722999 16.3014
56723099 16.2592
56723199 16.1885
56723299 16.1086
56723399 16.0627
56723499 16.1152
56723599 16.1788
56723699 16.2132
56723799 16.2034
56723899 16.1148
56723999 15.9778
56724099 15.861
56724199 15.7596
56724299 15.699
56724399 15.6967
56724499 15.7295
56724599 15.7499
56724699 15.6958
56724799 15.7349
56724899 15.6855
56724999 15.5773
56725099 15.474
56725199 15.3923
56725299 15.2733
56725399 15.2332
56725499 15.1706
56725599 15.1418
56725699 15.1721
56725799 15.2695
56725899 15.2504
56725999 15.2885
56726099 15.2824
56726199 15.3359
56726299 15.373
56726399 15.3285
56726499 15.3475
56726599 15.4348
56726699 15.4273
56726799 15.5001
56726899 15.6236
56726999 15.703
56727099 15.681
56727199 15.6196
56727299 15.5472
56727399 15.4281
56727499 15.308
56727599 15.2281
56727699 15.1053
56727799 15.0322
56727899 14.9307
56727999 14.816
56728099 14.7007
56728199 14.6415
56728299 14.5506
56728399 14.4658
56728499 14.5884
56728599 14.6996
56728699 14.8189
56728799 14.9204
56728899 15.035
56728999 15.1271
56729099 15.0844
56729199 14.9881
56729299 14.8649
56729399 14.7911
56729499 14.7385
56729599 14.7559
56729699 14.7626
56729799 14.828
56729899 14.9262
56729999 15.0288
56730099 15.0948
56730199 15.128
56730299 15.1949
56730399 15.2632
56730499 15.3204
56730599 15.294
56730699 15.3649
56730799 15.2881
56730899 15.1668
56730999 15.0871
56731099 15.0393
56731199 14.9389
56731299 14.8172
56731399 14.7584
56731499 14.6794
56731599 14.6619
56731699 14.7228
56731799 14.8534
56731899 14.985
56731999 15.0139
56732099 15.0385
56732199 15.0821
56732299 15.0719
56732399 15.0866
56732499 15.0582
56732599 15.083
56732699 15.1305
56732799 15.2138
56732899 15.2946
56732999 15.3706
56733099 15.3191
56733199 15.2346
56733299 15.2236
56733399 15.2302
56733499 15.1877
56733599 15.1354
56733699 15.0516
56733799 14.9553
56733899 14.9382
56733999 14.9098
56734099 14.9612
56734199 15.0058
56734299 14.9136
56734399 14.8141
56734499 14.7202
56734599 14.6049
56734699 14.4914
56734799 14.4735
56734899 14.506
56734999 14.4699
56735099 14.4661
56735199 14.4105
56735299 14.378
56735399 14.4089
56735499 14.4883
56735599 14.4881
56735699 14.4932
56735799 14.5859
56735899 14.6687
56735999 14.749
56736099 14.801
56736199 14.8499
56736299 14.8305
56736399 14.8316
56736499 14.8243
56736599 14.7894
56736699 14.674
56736799 14.592
56736899 14.4811
56736999 14.5174
56737099 14.5963
56737199 14.6169
56737299 14.597
56737399 14.5678
56737499 14.555
56737599 14.5667
56737699 14.5989
56737799 14.7059
56737899 14.7837
56737999 14.8181
56738099 14.793
56738199 14.6909
56738299 14.5856
56738399 14.593
56738499 14.4811
56738599 14.3795
56738699 14.2747
56738799 14.2869
56738899 14.2929
56738999 14.2444
56739099 14.1986
56739199 14.0845
56739299 14.0205
56739399 13.9147
56739499 13.8887
56739599 13.9261
56739699 13.9389
56739799 13.8843
56739899 13.7619
56739999 13.7594
56740099 13.7809
56740199 13.7707
56740299 13.7007
56740399 13.642
56740499 13.5796
56740599 13.5256
56740699 13.5644
56740799 13.6597
56740899 13.7862
56740999 13.8592
56741099 13.7881
56741199 13.6759
56741299 13.5913
56741399 13.6542
56741499 13.7632
56741599 13.8049
56741699 13.7213
56741799 13.6474
56741899 13.5699
56741999 13.4605
56742099 13.4372
56742199 13.5735
56742299 13.6867
56742399 13.8275
56742499 13.9426
56742599 13.9628
56742699 13.9966
56742799 14.1079
56742899 14.2167
56742999 14.185
56743099 14.188
56743199 14.3071
56743299 14.3834
56743399 14.4351
56743499 14.3984
56743599 14.3229
56743699 14.2401
56743799 14.154
56743899 14.0479
56743999 13.9601
56744099 13.8903
56744199 13.8849
56744299 13.8926
56744399 13.8569
56744499 13.7679
56744599 13.687
56744699 13.6598
56744799 13.7332
56744899 13.7927
56744999 13.8374
56745099 13.9773
56745199 14.1216
56745299 14.2386
56745399 14.3215
56745499 14.3888
56745599 14.4813
56745699 14.4122
56745799 14.2917
56745899 14.1713
56745999 14.1135
56746099 14.0914
56746199 14.1163
56746299 14.2227
56746399 14.2901
56746499 14.4002
56746599 14.4375
56746699 14.439
56746799 14.4915
56746899 14.5272
56746999 14.5036
56747099 14.3908
56747199 14.2792
56747299 14.172
56747399 14.0617
56747499 13.9495
56747599 13.8358
56747699 13.8202
56747799 13.8887
56747899 13.9427
56747999 14.0628
56748099 14.145
56748199 14.2169
56748299 14.224
56748399 14.1417
56748499 14.1527
56748599 14.212
56748699 14.323
56748799 14.3886
56748899 14.4875
56748999 14.5995
56749099 14.6851
56749199 14.678
56749299 14.5853
56749399 14.5418
56749499 14.4604
56749599 14.3818
56749699 14.3767
56749799 14.4255
56749899 14.4464
56749999 14.4213
56750099 14.3773
56750199 14.3014
56750299 14.2361
56750399 14.298
56750499 14.3074
56750599 14.2257
56750699 14.115
56750799 14.0027
56750899 13.8849
56750999 13.8155
56751099 13.7308
56751199 13.6303
56751299 13.5427
56751399 13.5318
56751499 13.6001
56751599 13.6429
56751699 13.732
56751799 13.8106
56751899 13.6949
56751999 13.5919
56752099 13.478
56752199 13.4293
56752299 13.5097
56752399 13.616
56752499 13.749
56752599 13.8842
56752699 13.9919
56752799 14.0946
56752899 14.2062
56752999 14.3228
56753099 14.3814
56753199 14.3481
56753299 14.4045
56753399 14.4848
56753499 14.4323
56753599 14.3133
56753699 14.2041
56753799 14.0954
56753899 14.0408
56753999 14.1101
56754099 14.2391
56754199 14.3173
56754299 14.2912
56754399 14.1904
56754499 14.0676
56754599 13.9781
56754699 13.9685
56754799 13.9912
56754899 14.1083
56754999 14.2096
56755099 14.2373
56755199 14.3355
56755299 14.4262
56755399 14.5089
56755499 14.5924
56755599 14.7056
56755699 14.7463
56755799 14.8579
56755899 14.9451
56755999 15.0479
56756099 15.1746
56756199 15.2793
56756299 15.3483
56756399 15.4065
56756499 15.4753
56756599 15.5485
56756699 15.5325
56756799 15.4933
56756899 15.4164
56756999 15.4496
56757099 15.5128
56757199 15.6331
56757299 15.6903
56757399 15.648
56757499 15.6315
56757599 15.7389
56757699 15.8577
56757799 15.9111
56757899 15.9179
56757999 15.9534
56758099 16.0221
56758199 16.1146
56758299 16.2166
56758399 16.3306
56758499 16.4412
56758599 16.5421
56758699 16.6523
56758799 16.7311
56758899 16.7707
56758999 16.7862
56759099 16.8304
56759199 16.8219
56759299 16.8879
56759399 16.8973
56759499 16.865
56759599 16.8382
56759699 16.8595
56759799 16.8784
56759899 16.7858
56759999 16.6463
56760099 16.5172
56760199 16.392
56760299 16.2852
56760399 16.3016
56760499 16.2836
56760599 16.2561
56760699 16.3251
56760799 16.3579
56760899 16.4365
56760999 16.4294
56761099 16.4158
56761199 16.4441
56761299 16.4439
56761399 16.4577
56761499 16.5452
56761599 16.5574
56761699 16.4792
56761799 16.34
56761899 16.2229
56761999 16.2104
56762099 16.2704
56762199 16.2647
56762299 16.1404
56762399 16.0383
56762499 15.9112
56762599 15.8021
56762699 15.6579
56762799 15.5287
56762899 15.4747
56762999 15.48
56763099 15.5772
56763199 15.6864
56763299 15.7197
56763399 15.7058
56763499 15.655
56763599 15.536
56763699 15.4848
56763799 15.4174
56763899 15.3071
56763999 15.2602
56764099 15.3065
56764199 15.3942
56764299 15.5077
56764399 15.5954
56764499 15.6503
56764599 15.7408
56764699 15.834
56764799 15.9456
56764899 16.0456
56764999 15.9794
56765099 15.9493
56765199 15.9008
56765299 15.819
56765399 15.6957
56765499 15.5829
56765599 15.4719
56765699 15.3447
56765799 15.2419
56765899 15.1686
56765999 15.1637
56766099 15.1898
56766199 15.1591
56766299 15.0415
56766399 14.9337
56766499 14.9837
56766599 15.0393
56766699 15.0762
56766799 15.1025
56766899 15.1934
56766999 15.3049
56767099 15.4147
56767199 15.4618
56767299 15.4298
56767399 15.4068
56767499 15.3424
56767599 15.2666
56767699 15.1778
56767799 15.0992
56767899 14.9908
56767999 14.8795
56768099 14.7686
56768199 14.6715
56768299 14.5726
56768399 14.5049
56768499 14.4543
56768599 14.4391
56768699 14.3464
56768799 14.2831
56768899 14.2082
56768999 14.1099
56769099 14.0373
56769199 13.9425
56769299 13.8294
56769399 13.7654
56769499 13.6815
56769599 13.5803
56769699 13.4639
56769799 13.3653
56769899 13.2505
56769999 13.1627
56770099 13.0674
56770199 13.0135
56770299 12.9427
56770399 12.8561
56770499 12.7889
56770599 12.7842
56770699 12.8626
56770799 12.9003
56770899 12.973
56770999 13.0979
56771099 13.2017
56771199 13.2419
56771299 13.2392
56771399 13.2555
56771499 13.3679
56771599 13.3961
56771699 13.4214
56771799 13.5364
56771899 13.648
56771999 13.7849
56772099 13.9084
56772199 13.9318
56772299 13.8639
56772399 13.7804
56772499 13.7211
56772599 13.7028
56772699 13.6455
56772799 13.5313
56772899 13.5067
56772999 13.4442
56773099 13.4144
56773199 13.3712
56773299 13.4153
56773399 13.4812
56773499 13.5991
56773599 13.7202
56773699 13.8441
56773799 13.9794
56773899 14.0815
56773999 14.1771
56774099 14.3131
56774199 14.4235
56774299 14.5429
56774399 14.646
56774499 14.7575
56774599 14.869
56774699 14.8948
56774799 14.9519
56774899 15.0642
56774999 15.1382
56775099 15.1732
56775199 15.1603
56775299 15.1811
56775399 15.1463
56775499 15.0313
56775599 14.944
56775699 14.8834
56775799 14.8087
56775899 14.7526
56775999 14.8033
56776099 14.8486
56776199 14.9335
56776299 15.0322
56776399 15.0976
56776499 15.1167
56776599 15.1593
56776699 15.2244
56776799 15.3294
56776899 15.4237
56776999 15.536
56777099 15.5729
56777199 15.6501
56777299 15.6324
56777399 15.6053
56777499 15.5182
56777599 15.4465
56777699 15.3347
56777799 15.3229
56777899 15.2891
56777999 15.1847
56778099 15.0749
56778199 14.9914
56778299 14.9141
56778399 14.7928
56778499 14.7111
56778599 14.6556
56778699 14.7258
56778799 14.7759
56778899 14.8333
56778999 14.9292
56779099 15.0389
56779199 15.0741
56779299 15.0598
56779399 14.9503
56779499 14.8428
56779599 14.7271
56779699 14.6477
56779799 14.5358
56779899 14.4712
56779999 14.4227
56780099 14.3161
56780199 14.2635
56780299 14.1412
56780399 14.0243
56780499 13.9341
56780599 13.8494
56780699 13.7342
56780799 13.7214
56780899 13.7954
56780999 13.8637
56781099 14.005
56781199 14.1128
56781299 14.1888
56781399 14.3178
56781499 14.399
56781599 14.4645
56781699 14.5184
56781799 14.5779
56781899 14.6746
56781999 14.7512
56782099 14.6504
56782199 14.5592
56782299 14.4411
56782399 14.3896
56782499 14.3051
56782599 14.1992
56782699 14.1131
56782799 14.0769
56782899 14.0758
56782999 14.0993
56783099 14.2025
56783199 14.2887
56783299 14.3797
56783399 14.4527
56783499 14.501
56783599 14.5008
56783699 14.4054
56783799 14.2937
56783899 14.1662
56783999 14.0503
56784099 13.9344
56784199 13.9239
56784299 14.0051
56784399 14.0547
56784499 14.1267
56784599 14.164
56784699 14.197
56784799 14.3217
56784899 14.4002
56784999 14.4962
56785099 14.6333
56785199 14.7331
56785299 14.8079
56785399 14.7562
56785499 14.711
56785599 14.749
56785699 14.7692
56785799 14.8301
56785899 14.9059
56785999 14.9029
56786099 14.8936
56786199 14.7641
56786299 14.6483
56786399 14.5675
56786499 14.4835
56786599 14.4137
56786699 14.3189
56786799 14.2246
56786899 14.1523
56786999 14.0381
56787099 13.9364
56787199 13.8775
56787299 13.7878
56787399 13.6927
56787499 13.6541
56787599 13.6663
56787699 13.6693
56787799 13.6025
56787899 13.5685
56787999 13.4962
56788099 13.4494
56788199 13.4422
56788299 13.4037
56788399 13.3306
56788499 13.2345
56788599 13.1736
56788699 13.1978
56788799 13.1696
56788899 13.2112
56788999 13.1897
56789099 13.2269
56789199 13.1924
56789299 13.0944
56789399 13.0003
56789499 12.9944
56789599 13.1278
56789699 13.2515
56789799 13.3788
56789899 13.5132
56789999 13.6282
56790099 13.7566
56790199 13.8476
56790299 13.9803
56790399 14.0653
56790499 14.1298
56790599 14.09
56790699 14.0031
56790799 13.9304
56790899 13.8638
56790999 13.8199
56791099 13.7201
56791199 13.6071
56791299 13.5624
56791399 13.5989
56791499 13.6704
56791599 13.713
56791699 13.7238
56791799 13.6335
56791899 13.5939
56791999 13.6003
56792099 13.5726
56792199 13.489
56792299 13.4569
56792399 13.3484
56792499 13.2622
56792599 13.3508
56792699 13.4198
56792799 13.4615
56792899 13.4378
56792999 13.4472
56793099 13.3698
56793199 13.3048
56793299 13.2694
56793399 13.2271
56793499 13.1153
56793599 13.0208
56793699 12.9252
56793799 12.8507
56793899 12.8937
56793999 13.0421
56794099 13.1784
56794199 13.2724
56794299 13.3623
56794399 13.3355
56794499 13.3028
56794599 13.2189
56794699 13.135
56794799 13.0548
56794899 12.9458
56794999 12.8584
56795099 12.769
56795199 12.7146
56795299 12.6983
56795399 12.7961
56795499 12.8297
56795599 12.7982
56795699 12.7226
56795799 12.6492
56795899 12.6319
56795999 12.5505
56796099 12.4856
56796199 12.4246
56796299 12.3737
56796399 12.2828
56796499 12.201
56796599 12.1263
56796699 12.1177
56796799 12.2247
56796899 12.3035
56796999 12.4503
56797099 12.5639
56797199 12.7135
56797299 12.8404
56797399 12.9195
56797499 12.9375
56797599 12.923
56797699 12.8302
56797799 12.7478
56797899 12.6686
56797999 12.6218
56798099 12.6333
56798199 12.5732
56798299 12.4966
56798399 12.3987
56798499 12.3261
56798599 12.2359
56798699 12.1768
56798799 12.0914
56798899 12.0024
56798999 11.9612
56799099 11.9387
56799199 11.8858
56799299 11.8194
56799399 11.7322
56799499 11.6557
56799599 11.5626
56799699 11.4723
56799799 11.3753
56799899 11.2994
56799999 11.2014
56800099 11.1123
56800199 11.0989
56800299 11.2088
56800399 11.3377
56800499 11.4591
56800599 11.5766
56800699 11.7211
56800799 11.7885
56800899 11.7973
56800999 11.8259
56801099 11.8228
56801199 11.7922
56801299 11.8951
56801399 12.0432
56801499 12.1529
56801599 12.1452
56801699 12.073
56801799 12.0754
56801899 12.095
56801999 12.1032
56802099 12.0205
56802199 11.9377
56802299 11.9215
56802399 11.8668
56802499 11.8214
56802599 11.7986
56802699 11.8397
56802799 11.9833
56802899 12.1335
56802999 12.2023
56803099 12.3055
56803199 12.4441
56803299 12.5514
56803399 12.6501
56803499 12.6027
56803599 12.5001
56803699 12.4035
56803799 12.3758
56803899 12.3314
56803999 12.2352
56804099 12.2677
56804199 12.417
56804299 12.5439
56804399 12.6634
56804499 12.7488
56804599 12.8367
56804699 12.9194
56804799 12.8738
56804899 12.7964
56804999 12.7545
56805099 12.6948
56805199 12.7474
56805299 12.7985
56805399 12.723
56805499 12.6655
56805599 12.5734
56805699 12.5044
56805799 12.4496
56805899 12.4094
56805999 12.3372
56806099 12.2578
56806199 12.2088
56806299 12.1657
56806399 12.1861
56806499 12.2267
56806599 12.24
56806699 12.251
56806799 12.3218
56806899 12.3563
56806999 12.2774
56807099 12.1867
56807199 12.1388
56807299 12.0814
56807399 12.0104
56807499 11.9435
56807599 11.8995
56807699 11.8627
56807799 11.8405
56807899 11.949
56807999 12.047
56808099 11.9722
56808199 11.9107
56808299 11.9362
56808399 11.9609
56808499 11.9017
56808599 11.8189
56808699 11.736
56808799 11.766
56808899 11.8415
56808999 11.851
56809099 11.7767
56809199 11.688
56809299 11.6663
56809399 11.72
56809499 11.7512
56809599 11.773
56809699 11.8523
56809799 11.9677
56809899 12.0177
56809999 12.0271
56810099 11.966
56810199 11.8636
56810299 11.8192
56810399 11.8018
56810499 11.7222
56810599 11.632
56810699 11.5905
56810799 11.6621
56810899 11.7559
56810999 11.898
56811099 12.0314
56811199 12.0995
56811299 12.1525
56811399 12.114
56811499 12.14
56811599 12.2017
56811699 12.2889
56811799 12.2963
56811899 12.2786
56811999 12.3911
56812099 12.5491
56812199 12.7064
56812299 12.8364
56812399 12.937
56812499 13.0365
56812599 13.1668
56812699 13.2946
56812799 13.4159
56812899 13.427
56812999 13.3419
56813099 13.2961
56813199 13.2778
56813299 13.2211
56813399 13.1349
56813499 13.0405
56813599 13.0688
56813699 13.0547
56813799 12.9553
56813899 12.848
56813999 12.7964
56814099 12.7332
56814199 12.6973
56814299 12.6191
56814399 12.5382
56814499 12.4499
56814599 12.3586
56814699 12.2605
56814799 12.1929
56814899 12.1795
56814999 12.2409
56815099 12.346
56815199 12.4342
56815299 12.4556
56815399 12.3893
56815499 12.327
56815599 12.3639
56815699 12.3914
56815799 12.4522
56815899 12.4691
56815999 12.4143
56816099 12.328
56816199 12.2239
56816299 12.1367
56816399 12.072
56816499 11.9874
56816599 11.9119
56816699 11.8727
56816799 11.8624
56816899 11.9739
56816999 12.0856
56817099 12.1016
56817199 12.0598
56817299 11.9855
56817399 11.898
56817499 11.8908
56817599 11.8291
56817699 11.7447
56817799 11.7258
56817899 11.641
56817999 11.6154
56818099 11.6927
56818199 11.8133
56818299 11.8639
56818399 11.9878
56818499 12.1454
56818599 12.3
56818699 12.4364
56818799 12.547
56818899 12.705
56818999 12.852
56819099 12.9778
56819199 13.1253
56819299 13.2507
56819399 13.3847
56819499 13.4929
56819599 13.5245
56819699 13.5077
56819799 13.5584
56819899 13.7051
56819999 13.8061
56820099 13.7559
56820199 13.6739
56820299 13.7413
56820399 13.7933
56820499 13.8926
56820599 13.9471
56820699 13.8732
56820799 13.7666
56820899 13.6653
56820999 13.6554
56821099 13.6726
56821199 13.7483
56821299 13.8393
56821399 13.9054
56821499 13.9168
56821599 13.8367
56821699 13.7682
56821799 13.784
56821899 13.7434
56821999 13.7141
56822099 13.6609
56822199 13.6554
56822299 13.6958
56822399 13.7619
56822499 13.785
56822599 13.6841
56822699 13.6027
56822799 13.4917
56822899 13.4103
56822999 13.3882
56823099 13.367
56823199 13.3837
56823299 13.2988
56823399 13.2728
56823499 13.3372
56823599 13.3719
56823699 13.3262
56823799 13.2603
56823899 13.2124
56823999 13.229
56824099 13.3006
56824199 13.4011
56824299 13.5022
56824399 13.6066
56824499 13.7052
56824599 13.7041
56824699 13.6519
56824799 13.5649
56824899 13.5476
56824999 13.5793
56825099 13.676
56825199 13.7635
56825299 13.713
56825399 13.6151
56825499 13.4972
56825599 13.4101
56825699 13.317
56825799 13.3643
56825899 13.4162
56825999 13.5198
56826099 13.6393
56826199 13.7661
56826299 13.8949
56826399 14.0336
56826499 14.1092
56826599 14.043
56826699 14.031
56826799 13.9514
56826899 13.9145
56826999 13.8063
56827099 13.8187
56827199 13.9585
56827299 14.0781
56827399 14.136
56827499 14.1064
56827599 14.0289
56827699 13.9638
56827799 13.9029
56827899 13.808
56827999 13.7591
56828099 13.7412
56828199 13.7501
56828299 13.6849
56828399 13.6235
56828499 13.5581
56828599 13.5133
56828699 13.4298
56828799 13.3144
56828899 13.203
56828999 13.1453
56829099 13.192
56829199 13.2659
56829299 13.3095
56829399 13.423
56829499 13.4231
56829599 13.343
56829699 13.2309
56829799 13.2111
56829899 13.1423
56829999 13.0726
56830099 13.0218
56830199 12.9358
56830299 12.8674
56830399 12.789
56830499 12.7252
56830599 12.6329
56830699 12.5521
56830799 12.4541
56830899 12.3883
56830999 12.3732
56831099 12.284
56831199 12.2108
56831299 12.1745
56831399 12.0747
56831499 11.9789
56831599 11.879
56831699 11.8106
56831799 11.7848
56831899 11.7394
56831999 11.813
56832099 11.883
56832199 12.0456
56832299 12.154
56832399 12.2779
56832499 12.4204
56832599 12.4871
56832699 12.4943
56832799 12.399
56832899 12.3253
56832999 12.2386
56833099 12.1352
56833199 12.0418
56833299 11.9562
56833399 11.9072
56833499 11.85
56833599 11.9119
56833699 11.9351
56833799 11.8512
56833899 11.779
56833999 11.7922
56834099 11.8597
56834199 11.9791
56834299 12.1197
56834399 12.2754
56834499 12.4353
56834599 12.5715
56834699 12.6113
56834799 12.6021
56834899 12.5821
56834999 12.5767
56835099 12.6346
56835199 12.7745
56835299 12.892
56835399 12.9232
56835499 12.9361
56835599 12.956
56835699 12.9024
56835799 12.8745
56835899 12.8289
56835999 12.7602
56836099 12.828
56836199 12.7705
56836299 12.6959
56836399 12.6001
56836499 12.4972
56836599 12.4342
56836699 12.5435
56836799 12.6119
56836899 12.5894
56836999 12.6427
56837099 12.767
56837199 12.8803
56837299 13.0383
56837399 13.144
56837499 13.2051
56837599 13.248
56837699 13.1748
56837799 13.1116
56837899 13.0345
56837999 12.9766
56838099 13.0722
56838199 13.1739
56838299 13.3077
56838399 13.436
56838499 13.529
56838599 13.5459
56838699 13.6566
56838799 13.7861
56838899 13.9029
56838999 14.0087
56839099 14.1364
56839199 14.2706
56839299 14.3729
56839399 14.4673
56839499 14.5422
56839599 14.5521
56839699 14.5256
56839799 14.4672
56839899 14.477
56839999 14.5761
56840099 14.5784
56840199 14.6477
56840299 14.7471
56840399 14.8455
56840499 14.952
56840599 15.0638
56840699 15.1498
56840799 15.2122
56840899 15.2994
56840999 15.355
56841099 15.3146
56841199 15.2573
56841299 15.1346
56841399 15.0758
56841499 14.966
56841599 14.8662
56841699 14.86
56841799 14.8646
56841899 14.9008
56841999 14.9988
56842099 15.0973
56842199 15.2233
56842299 15.3303
56842399 15.4251
56842499 15.5194
56842599 15.6216
56842699 15.713
56842799 15.7947
56842899 15.7856
56842999 15.6766
56843099 15.6399
56843199 15.5361
56843299 15.497
56843399 15.5282
56843499 15.5161
56843599 15.4094
56843699 15.3488
56843799 15.3119
56843899 15.216
56843999 15.0912
56844099 14.9994
56844199 15.0216
56844299 15.036
56844399 15.0951
56844499 15.1947
56844599 15.2838
56844699 15.3992
56844799 15.4395
56844899 15.435
56844999 15.3673
56845099 15.2377
56845199 15.1077
56845299 14.9868
56845399 14.8814
56845499 14.7783
56845599 14.8073
56845699 14.8447
56845799 14.8707
56845899 14.9101
56845999 14.8863
56846099 14.9438
56846199 14.9829
56846299 14.8909
56846399 14.7815
56846499 14.6695
56846599 14.6481
56846699 14.6926
56846799 14.6884
56846899 14.705
56846999 14.8007
56847099 14.8998
56847199 14.9739
56847299 15.0691
56847399 15.1698
56847499 15.1964
56847599 15.2053
56847699 15.244
56847799 15.3189
56847899 15.3999
56847999 15.4329
56848099 15.3692
56848199 15.2718
56848299 15.184
56848399 15.1782
56848499 15.1488
56848599 15.0911
56848699 15.1065
56848799 15.2136
56848899 15.2417
56848999 15.1708
56849099 15.0765
56849199 14.9747
56849299 14.9762
56849399 15.0442
56849499 15.1541
56849599 15.227
56849699 15.2738
56849799 15.2709
56849899 15.3157
56849999 15.2779
56850099 15.352
56850199 15.4605
56850299 15.5673
56850399 15.6307
56850499 15.6908
56850599 15.8033
56850699 15.9001
56850799 15.9421
56850899 16.0225
56850999 16.1128
56851099 16.2172
56851199 16.3148
56851299 16.3968
56851399 16.3354
56851499 16.2935
56851599 16.2325
56851699 16.1177
56851799 15.9976
56851899 15.9321
56851999 15.8859
56852099 15.9295
56852199 16.0149
56852299 16.1145
56852399 16.0851
56852499 15.9699
56852599 15.8477
56852699 15.8114
56852799 15.8016
56852899 15.8203
56852999 15.8657
56853099 15.7766
56853199 15.7534
56853299 15.7953
56853399 15.911
56853499 15.9997
56853599 16.1035
56853699 16.1924
56853799 16.2555
56853899 16.3329
56853999 16.4322
56854099 16.4804
56854199 16.4584
56854299 16.5344
56854399 16.636
56854499 16.7402
56854599 16.8436
56854699 16.9387
56854799 17.0025
56854899 17.1002
56854999 17.1174
56855099 17.1378
56855199 17.1404
56855299 17.0768
56855399 17.0111
56855499 17.0899
56855599 17.1802
56855699 17.2173
56855799 17.2142
56855899 17.1713
56855999 17.085
56856099 17.0584
56856199 17.0019
56856299 16.9362
56856399 16.882
56856499 16.8881
56856599 16.9777
56856699 16.9647
56856799 16.9648
56856899 16.9778
56856999 16.9028
56857099 16.8427
56857199 16.7377
56857299 16.6007
56857399 16.4612
56857499 16.3887
56857599 16.297
56857699 16.2776
56857799 16.3797
56857899 16.4921
56857999 16.5341
56858099 16.5906
56858199 16.5886
56858299 16.6122
56858399 16.5652
56858499 16.486
56858599 16.4359
56858699 16.4195
56858799 16.31
56858899 16.208
56858999 16.17
56859099 16.2674
56859199 16.3652
56859299 16.4682
56859399 16.5516
56859499 16.607
56859599 16.6366
56859699 16.7334
56859799 16.817
56859899 16.9126
56859999 16.9922
56860099 16.9708
56860199 16.985
56860299 17.0786
56860399 17.1563
56860499 17.0755
56860599 16.9506
56860699 16.8348
56860799 16.7061
56860899 16.6684
56860999 16.6372
56861099 16.5322
56861199 16.5094
56861299 16.4124
56861399 16.4283
56861499 16.3641
56861599 16.261
56861699 16.2248
56861799 16.1894
56861899 16.1572
56861999 16.1684
56862099 16.1677
56862199 16.2416
56862299 16.2294
56862399 16.31
56862499 16.3337
56862599 16.3362
56862699 16.3367
56862799 16.4423
56862899 16.4476
56862999 16.3212
56863099 16.2439
56863199 16.1432
56863299 16.0094
56863399 15.8934
56863499 15.8589
56863599 15.84
56863699 15.8362
56863799 15.8739
56863899 15.8775
56863999 15.8168
56864099 15.8213
56864199 15.8803
56864299 15.9723
56864399 16.0569
56864499 16.0909
56864599 16.1854
56864699 16.299
56864799 16.4078
56864899 16.4345
56864999 16.4727
56865099 16.4286
56865199 16.3132
56865299 16.2761
56865399 16.1803
56865499 16.0879
56865599 15.9931
56865699 15.9067
56865799 15.8376
56865899 15.8083
56865999 15.888
56866099 15.9222
56866199 15.8753
56866299 15.8548
56866399 15.9035
56866499 15.8955
56866599 15.8155
56866699 15.6981
56866799 15.6032
56866899 15.6021
56866999 15.6169
56867099 15.6668
56867199 15.7632
56867299 15.7868
56867399 15.7962
56867499 15.746
56867599 15.6345
56867699 15.6064
56867799 15.689
56867899 15.808
56867999 15.8962
56868099 16.0056
56868199 16.1076
56868299 16.1124
56868399 16.0474
56868499 15.9787
56868599 15.8653
56868699 15.7828
56868799 15.7304
56868899 15.6673
56868999 15.5878
56869099 15.5212
56869199 15.5134
56869299 15.4181
56869399 15.3052
56869499 15.1706
56869599 15.1379
56869699 15.2239
56869799 15.3274
56869899 15.346
56869999 15.2204
56870099 15.1597
56870199 15.0829
56870299 15.0997
56870399 15.1194
56870499 15.1756
56870599 15.2836
56870699 15.3961
56870799 15.4468
56870899 15.5238
56870999 15.6114
56871099 15.7064
56871199 15.6638
56871299 15.5755
56871399 15.5564
56871499 15.64
56871599 15.7569
56871699 15.872
56871799 15.9939
56871899 16.0616
56871999 16.0045
56872099 15.9774
56872199 15.9581
56872299 15.9029
56872399 15.8828
56872499 15.9297
56872599 15.9767
56872699 16.0851
56872799 16.1941
56872899 16.1747
56872999 16.1947
56873099 16.2998
56873199 16.3795
56873299 16.4622
56873399 16.5564
56873499 16.5202
56873599 16.3992
56873699 16.2629
56873799 16.166
56873899 16.1241
56873999 16.1481
56874099 16.1092
56874199 15.9767
56874299 15.8877
56874399 15.8048
56874499 15.7221
56874599 15.6561
56874699 15.5796
56874799 15.4775
56874899 15.4347
56874999 15.5198
56875099 15.5344
56875199 15.5425
56875299 15.5753
56875399 15.7035
56875499 15.7895
56875599 15.8979
56875699 15.9971
56875799 16.0277
56875899 15.9576
56875999 15.8968
56876099 15.7799
56876199 15.6575
56876299 15.5579
56876399 15.5459
56876499 15.5564
56876599 15.5232
56876699 15.5295
56876799 15.5838
56876899 15.5959
56876999 15.5084
56877099 15.4379
56877199 15.3361
56877299 15.2436
56877399 15.1308
56877499 15.089
56877599 15.0027
56877699 14.9214
56877799 14.8002
56877899 14.8519
56877999 14.9697
56878099 15.0272
56878199 15.1355
56878299 15.2436
56878399 15.33
56878499 15.3005
56878599 15.3198
56878699 15.4332
56878799 15.503
56878899 15.607
56878999 15.7105
56879099 15.7861
56879199 15.8782
56879299 15.9847
56879399 16.0605
56879499 16.1719
56879599 16.1924
56879699 16.164
56879799 16.1353
56879899 16.1633
56879999 16.1132
56880099 15.9789
56880199 15.924
56880299 15.8884
56880399 15.7598
56880499 15.6568
56880599 15.5802
56880699 15.5005
56880799 15.4709
56880899 15.4002
56880999 15.2921
56881099 15.1721
56881199 15.1
56881299 15.0134
56881399 15.0304
56881499 14.9722
56881599 14.8904
56881699 14.8029
56881799 14.7411
56881899 14.7269
56881999 14.6866
56882099 14.5645
56882199 14.4399
56882299 14.3339
56882399 14.208
56882499 14.1224
56882599 14.1108
56882699 14.1385
56882799 14.2204
56882899 14.3592
56882999 14.4963
56883099 14.6148
56883199 14.7453
56883299 14.8313
56883399 14.8193
56883499 14.7804
56883599 14.8884
56883699 14.945
56883799 15.058
56883899 15.1432
56883999 15.2186
56884099 15.2572
56884199 15.3045
56884299 15.2997
56884399 15.3892
56884499 15.3883
56884599 15.3473
56884699 15.3324
56884799 15.3107
56884899 15.327
56884999 15.2756
56885099 15.2349
56885199 15.1549
56885299 15.1092
56885399 15.197
56885499 15.276
56885599 15.1955
56885699 15.1011
56885799 15.1095
56885899 15.1787
56885999 15.1761
56886099 15.1087
56886199 15.0645
56886299 15.0711
56886399 15.1557
56886499 15.1472
56886599 15.2087
56886699 15.1889
56886799 15.1597
56886899 15.1741
56886999 15.2647
56887099 15.3167
56887199 15.3594
56887299 15.348
56887399 15.3191
56887499 15.2118
56887599 15.1221
56887699 15.1019
56887799 15.0833
56887899 14.9854
56887999 14.8961
56888099 14.8481
56888199 14.8197
56888299 14.849
56888399 14.9509
56888499 15.0056
56888599 14.9023
56888699 14.824
56888799 14.7147
56888899 14.6302
56888999 14.5343
56889099 14.4334
56889199 14.4199
56889299 14.4668
56889399 14.5364
56889499 14.6291
56889599 14.6868
56889699 14.7756
56889799 14.8649
56889899 14.9363
56889999 15.0443
56890099 15.1745
56890199 15.2936
56890299 15.4125
56890399 15.5099
56890499 15.5897
56890599 15.6408
56890699 15.7062
56890799 15.6681
56890899 15.5858
56890999 15.455
56891099 15.3566
56891199 15.2399
56891299 15.138
56891399 15.0808
56891499 14.9715
56891599 14.8589
56891699 14.7761
56891799 14.6546
56891899 14.5441
56891999 14.4616
56892099 14.4108
56892199 14.4121
56892299 14.4614
56892399 14.4622
56892499 14.3794
56892599 14.2642
56892699 14.1581
56892799 14.1293
56892899 14.1469
56892999 14.1766
56893099 14.2725
56893199 14.4006
56893299 14.486
56893399 14.5758
56893499 14.6753
56893599 14.6613
56893699 14.5756
56893799 14.4819
56893899 14.3737
56893999 14.2595
56894099 14.1607
56894199 14.0969
56894299 14.0205
56894399 14.0002
56894499 13.9149
56894599 13.822
56894699 13.7273
56894799 13.6232
56894899 13.5928
56894999 13.6408
56895099 13.6686
56895199 13.6663
56895299 13.5761
56895399 13.4891
56895499 13.4776
56895599 13.5119
56895699 13.5796
56895799 13.6868
56895899 13.813
56895999 13.8998
56896099 13.9758
56896199 13.9937
56896299 14.0753
56896399 14.1949
56896499 14.2834
56896599 14.3622
56896699 14.3947
56896799 14.3992
56896899 14.3696
56896999 14.4391
56897099 14.5727
56897199 14.6511
56897299 14.6862
56897399 14.6547
56897499 14.6401
56897599 14.673
56897699 14.7159
56897799 14.7167
56897899 14.6469
56897999 14.529
56898099 14.4506
56898199 14.4653
56898299 14.4365
56898399 14.3756
56898499 14.2817
56898599 14.1835
56898699 14.1097
56898799 14.1363
56898899 14.0512
56898999 13.9711
56899099 13.8927
56899199 13.7803
56899299 13.7283
56899399 13.6272
56899499 13.5591
56899599 13.4839
56899699 13.3982
56899799 13.3794
56899899 13.4148
56899999 13.5635
56900099 13.6549
56900199 13.7843
56900299 13.8136
56900399 13.7251
56900499 13.6426
56900599 13.5936
56900699 13.5396
56900799 13.5357
56900899 13.448
56900999 13.363
56901099 13.2984
56901199 13.2222
56901299 13.2053
56901399 13.1349
56901499 13.0335
56901599 13
56901699 13.0444
56901799 13.0374
56901899 12.9851
56901999 12.9559
56902099 12.9629
56902199 12.9475
56902299 12.8673
56902399 12.7968
56902499 12.7589
56902599 12.7175
56902699 12.6307
56902799 12.5453
56902899 12.4895
56902999 12.3956
56903099 12.3004
56903199 12.2629
56903299 12.2594
56903399 12.2011
56903499 12.1695
56903599 12.157
56903699 12.2329
56903799 12.3415
56903899 12.4435
56903999 12.4935
56904099 12.5327
56904199 12.5869
56904299 12.7185
56904399 12.8587
56904499 12.9819
56904599 13.0906
56904699 13.1968
56904799 13.2604
56904899 13.2045
56904999 13.0932
56905099 13.0108
56905199 12.9532
56905299 12.8488
56905399 12.7539
56905499 12.6776
56905599 12.6722
56905699 12.7257
56905799 12.8406
56905899 12.9667
56905999 13.0678
56906099 13.1992
56906199 13.3138
56906299 13.4021
56906399 13.5195
56906499 13.6614
56906599 13.7644
56906699 13.8668
56906799 13.947
56906899 13.9343
56906999 13.8177
56907099 13.7273
56907199 13.7399
56907299 13.7502
56907399 13.8467
56907499 13.9835
56907599 14.0997
56907699 14.2247
56907799 14.305
56907899 14.2816
56907999 14.2673
56908099 14.3364
56908199 14.2944
56908299 14.1875
56908399 14.0917
56908499 13.9938
56908599 13.9395
56908699 14.0059
56908799 14.1222
56908899 14.1834
56908999 14.2247
56909099 14.2927
56909199 14.4001
56909299 14.5147
56909399 14.6466
56909499 14.7625
56909599 14.8077
56909699 14.811
56909799 14.7572
56909899 14.6648
56909999 14.5919
56910099 14.5182
56910199 14.4683
56910299 14.3465
56910399 14.2198
56910499 14.1333
56910599 14.0542
56910699 13.9387
56910799 13.8254
56910899 13.7767
56910999 13.7523
56911099 13.7291
56911199 13.6285
56911299 13.5575
56911399 13.5827
56911499 13.6893
56911599 13.7939
56911699 13.8373
56911799 13.8387
56911899 13.8011
56911999 13.7722
56912099 13.7442
56912199 13.8557
56912299 13.9751
56912399 14.0801
56912499 14.1293
56912599 14.2122
56912699 14.3265
56912799 14.3452
56912899 14.302
56912999 14.2716
56913099 14.242
56913199 14.3074
56913299 14.4348
56913399 14.5646
56913499 14.6168
56913599 14.5109
56913699 14.45
56913799 14.4965
56913899 14.5779
56913999 14.5765
56914099 14.6644
56914199 14.7296
56914299 14.7466
56914399 14.8525
56914499 14.9472
56914599 14.9549
56914699 14.9253
56914799 14.8793
56914899 14.8566
56914999 14.7692
56915099 14.6635
56915199 14.5489
56915299 14.5529
56915399 14.5204
56915499 14.4594
56915599 14.4433
56915699 14.5575
56915799 14.6472
56915899 14.6327
56915999 14.5902
56916099 14.5797
56916199 14.6163
56916299 14.6426
56916399 14.5795
56916499 14.4875
56916599 14.4531
56916699 14.4178
56916799 14.3639
56916899 14.3497
56916999 14.3971
56917099 14.518
56917199 14.5169
56917299 14.4233
56917399 14.3159
56917499 14.3522
56917599 14.4687
56917699 14.5352
56917799 14.6514
56917899 14.7676
56917999 14.8332
56918099 14.8285
56918199 14.7742
56918299 14.8237
56918399 14.8708
56918499 14.9393
56918599 14.8449
56918699 14.7842
56918799 14.8204
56918899 14.8391
56918999 14.8855
56919099 15.0032
56919199 15.1037
56919299 15.1681
56919399 15.1784
56919499 15.2412
56919599 15.3559
56919699 15.3808
56919799 15.3338
56919899 15.2028
56919999 15.1258
56920099 15.0225
56920199 14.9497
56920299 14.8346
56920399 14.7879
56920499 14.8601
56920599 14.9076
56920699 14.9689
56920799 15.0847
56920899 15.1394
56920999 15.2194
56921099 15.3481
56921199 15.3823
56921299 15.4009
56921399 15.473
56921499 15.5649
56921599 15.5518
56921699 15.4579
56921799 15.3275
56921899 15.3484
56921999 15.3309
56922099 15.3216
56922199 15.2109
56922299 15.1231
56922399 15.0121
56922499 14.9465
56922599 14.8533
56922699 14.7452
56922799 14.6984
56922899 14.6936
56922999 14.6823
56923099 14.7488
56923199 14.8247
56923299 14.7516
56923399 14.6234
56923499 14.4983
56923599 14.4087
56923699 14.3711
56923799 14.3371
56923899 14.2684
56923999 14.158
56924099 14.043
56924199 13.9587
56924299 13.9762
56924399 14.0804
56924499 14.0665
56924599 13.9689
56924699 13.8735
56924799 13.9078
56924899 14.0396
56924999 14.081
56925099 13.995
56925199 13.945
56925299 13.8504
56925399 13.774
56925499 13.6779
56925599 13.6146
56925699 13.6259
56925799 13.5231
56925899 13.4075
56925999 13.3795
56926099 13.4053
56926199 13.4502
56926299 13.5399
56926399 13.672
56926499 13.7669
56926599 13.8775
56926699 14.0086
56926799 14.113
56926899 14.1962
56926999 14.2986
56927099 14.412
56927199 14.4592
56927299 14.5144
56927399 14.6464
56927499 14.7663
56927599 14.8271
56927699 14.8277
56927799 14.9014
56927899 14.9909
56927999 15.0965
56928099 15.1984
56928199 15.3205
56928299 15.4375
56928399 15.5598
56928499 15.6753
56928599 15.7899
56928699 15.9111
56928799 15.9882
56928899 16.0641
56928999 16.1659
56929099 16.2674
56929199 16.3297
56929299 16.3628
56929399 16.4312
56929499 16.5379
56929599 16.6217
56929699 16.6612
56929799 16.5541
56929899 16.4104
56929999 16.3506
56930099 16.3845
56930199 16.2744
56930299 16.1768
56930399 16.1013
56930499 16.0032
56930599 15.8771
56930699 15.7671
56930799 15.6701
56930899 15.6216
56930999 15.6381
56931099 15.6269
56931199 15.5275
56931299 15.4865
56931399 15.5662
56931499 15.6311
56931599 15.6704
56931699 15.7644
56931799 15.8767
56931899 15.9732
56931999 16.0261
56932099 16.0552
56932199 16.0117
56932299 16.0691
56932399 16.1387
56932499 16.1116
56932599 15.9901
56932699 15.8543
56932799 15.8129
56932899 15.8006
56932999 15.6997
56933099 15.5781
56933199 15.4526
56933299 15.3454
56933399 15.2168
56933499 15.0979
56933599 14.9671
56933699 14.8926
56933799 14.8773
56933899 14.9348
56933999 15.0433
56934099 15.1683
56934199 15.182
56934299 15.2111
56934399 15.1843
56934499 15.0599
56934599 14.9378
56934699 14.8829
56934799 14.8311
56934899 14.8433
56934999 14.9299
56935099 14.9201
56935199 14.9368
56935299 14.9881
56935399 15.0158
56935499 15.1001
56935599 15.2172
56935699 15.2822
56935799 15.2469
56935899 15.1614
56935999 15.0309
56936099 14.9151
56936199 14.8729
56936299 14.7575
56936399 14.6338
56936499 14.5217
56936599 14.4375
56936699 14.3177
56936799 14.199
56936899 14.0926
56936999 13.9823
56937099 13.9262
56937199 13.8411
56937299 13.7377
56937399 13.6574
56937499 13.6184
56937599 13.6002
56937699 13.5632
56937799 13.4804
56937899 13.4177
56937999 13.307
56938099 13.2257
56938199 13.1247
56938299 13.0402
56938399 12.9456
56938499 12.8636
56938599 12.8661
56938699 12.852
56938799 12.982
56938899 13.0879
56938999 13.129
56939099 13.1255
56939199 13.0403
56939299 12.974
56939399 12.8703
56939499 12.7719
56939599 12.7397
56939699 12.6341
56939799 12.5339
56939899 12.4431
56939999 12.4365
56940099 12.4144
56940199 12.3694
56940299 12.443
56940399 12.5707
56940499 12.6782
56940599 12.8155
56940699 12.8352
56940799 12.9479
56940899 13.0931
56940999 13.1742
56941099 13.2126
56941199 13.2275
56941299 13.1386
56941399 13.1087
56941499 13.1048
56941599 13.1479
56941699 13.1721
56941799 13.0863
56941899 13.0439
56941999 13.073
56942099 13.0122
56942199 13.0678
56942299 13.1225
56942399 13.1816
56942499 13.2227
56942599 13.3365
56942699 13.4576
56942799 13.5926
56942899 13.7118
56942999 13.779
56943099 13.9087
56943199 14.0348
56943299 14.1532
56943399 14.2654
56943499 14.2286
56943599 14.1697
56943699 14.0703
56943799 13.9523
56943899 13.8577
56943999 13.8607
56944099 13.874
56944199 13.8772
56944299 13.9178
56944399 13.9
56944499 13.8633
56944599 13.8208
56944699 13.8014
56944799 13.7724
56944899 13.7071
56944999 13.718
56945099 13.773
56945199 13.8403
56945299 13.969
56945399 14.042
56945499 14.1247
56945599 14.2472
56945699 14.3079
56945799 14.3749
56945899 14.4456
56945999 14.5782
56946099 14.6897
56946199 14.7076
56946299 14.7717
56946399 14.8532
56946499 14.9086
56946599 14.8125
56946699 14.7661
56946799 14.7812
56946899 14.8395
56946999 14.9051
56947099 14.9114
56947199 14.984
56947299 15.0118
56947399 14.9406
56947499 14.8958
56947599 14.8492
56947699 14.8395
56947799 14.9368
56947899 15.0059
56947999 15.0908
56948099 15.0916
56948199 15.1428
56948299 15.1556
56948399 15.1731
56948499 15.262
56948599 15.3371
56948699 15.2555
56948799 15.2371
56948899 15.2183
56948999 15.2197
56949099 15.1939
56949199 15.1544
56949299 15.2263
56949399 15.3322
56949499 15.4324
56949599 15.5489
56949699 15.649
56949799 15.7403
56949899 15.8197
56949999 15.8633
56950099 15.9387
56950199 16.0569
56950299 16.1549
56950399 16.2527
56950499 16.3127
56950599 16.4305
56950699 16.5372
56950799 16.597
56950899 16.6427
56950999 16.7526
56951099 16.8428
56951199 16.9336
56951299 17.0448
56951399 17.1201
56951499 17.1216
56951599 17.2019
56951699 17.2978
56951799 17.3819
56951899 17.4247
56951999 17.4236
56952099 17.4605
56952199 17.4876
56952299 17.4964
56952399 17.4709
56952499 17.509
56952599 17.5239
56952699 17.4888
56952799 17.4764
56952899 17.4209
56952999 17.313
56953099 17.1876
56953199 17.0437
56953299 16.9299
56953399 16.8144
56953499 16.744
56953599 16.6276
56953699 16.5147
56953799 16.4389
56953899 16.3488
56953999 16.2189
56954099 16.1092
56954199 16.0014
56954299 15.9031
56954399 15.8305
56954499 15.8177
56954599 15.8041
56954699 15.797
56954799 15.7772
56954899 15.7786
56954999 15.6698
56955099 15.5852
56955199 15.5452
56955299 15.5059
56955399 15.5123
56955499 15.4748
56955599 15.3831
56955699 15.2705
56955799 15.2533
56955899 15.2875
56955999 15.4012
56956099 15.5254
56956199 15.6474
56956299 15.7523
56956399 15.8237
56956499 15.8617
56956599 15.9201
56956699 15.8902
56956799 15.9671
56956899 16.0507
56956999 16.1487
56957099 16.1889
56957199 16.2576
56957299 16.3298
56957399 16.4284
56957499 16.5007
56957599 16.4636
56957699 16.505
56957799 16.5499
56957899 16.6543
56957999 16.7391
56958099 16.6839
56958199 16.6863
56958299 16.7126
56958399 16.7861
56958499 16.8934
56958599 16.9427
56958699 16.9872
56958799 17.0552
56958899 16.9631
56958999 16.9118
56959099 16.8841
56959199 16.9554
56959299 17.034
56959399 17.1223
56959499 17.2298
56959599 17.3176
56959699 17.3619
56959799 17.3371
56959899 17.2922
56959999 17.3486
56960099 17.3613
56960199 17.4322
56960299 17.4461
56960399 17.3511
56960499 17.2901
56960599 17.1568
56960699 17.0779
56960799 17.0357
56960899 17.0964
56960999 17.1397
56961099 17.093
56961199 17.0294
56961299 16.9369
56961399 16.8473
56961499 16.8802
56961599 16.9813
56961699 17.0399
56961799 17.0366
56961899 17.0384
56961999 17.0809
56962099 17.1321
56962199 17.1963
56962299 17.1554
56962399 17.1341
56962499 17.095
56962599 17.0581
56962699 17.0684
56962799 17.1335
56962899 17.2203
56962999 17.2615
56963099 17.2589
56963199 17.2335
56963299 17.1089
56963399 17.0687
56963499 17.0642
56963599 17.0476
56963699 17.0438
56963799 16.9881
56963899 16.8882
56963999 16.7396
56964099 16.5949
56964199 16.4509
56964299 16.316
56964399 16.2926
56964499 16.3866
56964599 16.4511
56964699 16.4728
56964799 16.4751
56964899 16.3937
56964999 16.4429
56965099 16.5009
56965199 16.5524
56965299 16.5216
56965399 16.4591
56965499 16.3357
56965599 16.199
56965699 16.1273
56965799 16.2099
56965899 16.3177
56965999 16.3661
56966099 16.3597
56966199 16.2942
56966299 16.3101
56966399 16.3297
56966499 16.3464
56966599 16.2386
56966699 16.2141
56966799 16.2238
56966899 16.2137
56966999 16.2121
56967099 16.2254
56967199 16.1529
56967299 16.0353
56967399 15.9656
56967499 15.9571
56967599 16.0252
56967699 16.1024
56967799 16.0119
56967899 15.9561
56967999 15.8483
56968099 15.7514
56968199 15.6342
56968299 15.562
56968399 15.5685
56968499 15.5991
56968599 15.5624
56968699 15.4437
56968799 15.3308
56968899 15.206
56968999 15.0784
56969099 14.977
56969199 14.8582
56969299 14.7349
56969399 14.6214
56969499 14.504
56969599 14.3755
56969699 14.2783
56969799 14.219
56969899 14.1914
56969999 14.2075
56970099 14.2934
56970199 14.2948
56970299 14.2134
56970399 14.0994
56970499 13.9743
56970599 13.8706
56970699 13.8043
56970799 13.7194
56970899 13.7044
56970999 13.6535
56971099 13.6378
56971199 13.5479
56971299 13.4554
56971399 13.4068
56971499 13.3991
56971599 13.3665
56971699 13.345
56971799 13.4137
56971899 13.4392
56971999 13.5091
56972099 13.4698
56972199 13.3747
56972299 13.2868
56972399 13.2288
56972499 13.148
56972599 13.0608
56972699 13.0293
56972799 13.1469
56972899 13.2157
56972999 13.2869
56973099 13.3814
56973199 13.5125
56973299 13.6119
56973399 13.6856
56973499 13.7951
56973599 13.8925
56973699 13.9994
56973799 14.1117
56973899 14.1769
56973999 14.1344
56974099 14.0812
56974199 14.0907
56974299 14.0005
56974399 13.8886
56974499 13.7797
56974599 13.682
56974699 13.7217
56974799 13.86
56974899 13.9228
56974999 13.9248
56975099 13.8671
56975199 13.7718
56975299 13.7293
56975399 13.7433
56975499 13.8568
56975599 13.9293
56975699 13.9236
56975799 13.8665
56975899 13.7728
56975999 13.6949
56976099 13.7273
56976199 13.7163
56976299 13.737
56976399 13.6828
56976499 13.6781
56976599 13.6955
56976699 13.6645
56976799 13.6949
56976899 13.6684
56976999 13.5906
56977099 13.4983
56977199 13.4756
56977299 13.4328
56977399 13.3939
56977499 13.3674
56977599 13.4105
56977699 13.3617
56977799 13.3005
56977899 13.384
56977999 13.4787
56978099 13.5068
56978199 13.5696
56978299 13.5544
56978399 13.4508
56978499 13.3398
56978599 13.2329
56978699 13.1346
56978799 13.0339
56978899 12.9549
56978999 12.9491
56979099 13.0539
56979199 13.1278
56979299 13.0849
56979399 13.1649
56979499 13.2838
56979599 13.4265
56979699 13.4967
56979799 13.5078
56979899 13.4429
56979999 13.4359
56980099 13.5578
56980199 13.6919
56980299 13.8161
56980399 13.9109
56980499 13.9916
56980599 14
56980699 13.9294
56980799 13.891
56980899 13.897
56980999 13.8662
56981099 13.7583
56981199 13.6959
56981299 13.6359
56981399 13.5494
56981499 13.492
56981599 13.427
56981699 13.3685
56981799 13.2611
56981899 13.2096
56981999 13.2812
56982099 13.4259
56982199 13.5638
56982299 13.6568
56982399 13.7236
56982499 13.8671
56982599 13.9866
56982699 13.9918
56982799 13.8905
56982899 13.8848
56982999 14.0001
56983099 14.1387
56983199 14.2687
56983299 14.384
56983399 14.3178
56983499 14.4161
56983599 14.5167
56983699 14.5904
56983799 14.6414
56983899 14.7109
56983999 14.8177
56984099 14.9244
56984199 15.0176
56984299 15.1231
56984399 15.2269
56984499 15.3358
56984599 15.3753
56984699 15.251
56984799 15.1746
56984899 15.1454
56984999 15.1102
56985099 15.1109
56985199 15.0971
56985299 15.0237
56985399 14.9124
56985499 14.8752
56985599 14.7678
56985699 14.6736
56985799 14.688
56985899 14.7192
56985999 14.6885
56986099 14.5683
56986199 14.5267
56986299 14.499
56986399 14.4807
56986499 14.5795
56986599 14.6376
56986699 14.5555
56986799 14.4583
56986899 14.463
56986999 14.4654
56987099 14.5105
56987199 14.5424
56987299 14.6041
56987399 14.6582
56987499 14.7439
56987599 14.8193
56987699 14.8723
56987799 14.7693
56987899 14.7522
56987999 14.7141
56988099 14.6283
56988199 14.5177
56988299 14.4051
56988399 14.3089
56988499 14.2039
56988599 14.1626
56988699 14.1195
56988799 14.0684
56988899 14.0592
56988999 14.1633
56989099 14.2335
56989199 14.2234
56989299 14.2052
56989399 14.154
56989499 14.1339
56989599 14.0611
56989699 13.9482
56989799 13.8511
56989899 13.7767
56989999 13.7042
56990099 13.7242
56990199 13.8188
56990299 13.9338
56990399 13.9644
56990499 13.9451
56990599 13.9223
56990699 13.9077
56990799 13.9859
56990899 14.0421
56990999 14.1099
56991099 14.0687
56991199 14.0681
56991299 14.1901
56991399 14.3052
56991499 14.3386
56991599 14.4022
56991699 14.4318
56991799 14.4144
56991899 14.4551
56991999 14.522
56992099 14.5911
56992199 14.629
56992299 14.5868
56992399 14.5917
56992499 14.5666
56992599 14.4498
56992699 14.3446
56992799 14.2492
56992899 14.1873
56992999 14.2054
56993099 14.3144
56993199 14.4321
56993299 14.5607
56993399 14.5857
56993499 14.5499
56993599 14.5858
56993699 14.5059
56993799 14.4208
56993899 14.3529
56993999 14.2437
56994099 14.156
56994199 14.0328
56994299 13.9896
56994399 13.9829
56994499 14.0546
56994599 14.106
56994699 14.1682
56994799 14.1111
56994899 14.1422
56994999 14.1888
56995099 14.3011
56995199 14.3395
56995299 14.3625
56995399 14.4323
56995499 14.4919
56995599 14.5645
56995699 14.6212
56995799 14.7265
56995899 14.7055
56995999 14.6431
56996099 14.5234
56996199 14.4485
56996299 14.429
56996399 14.3673
56996499 14.2645
56996599 14.2201
56996699 14.1903
56996799 14.2148
56996899 14.1887
56996999 14.1538
56997099 14.1261
56997199 14.0988
56997299 14.1007
56997399 14.1102
56997499 14.1481
56997599 14.1405
56997699 14.2071
56997799 14.2122
56997899 14.2035
56997999 14.1363
56998099 14.0314
56998199 13.9582
56998299 13.9272
56998399 13.8156
56998499 13.7401
56998599 13.6466
56998699 13.5436
56998799 13.4803
56998899 13.4524
56998999 13.4976
56999099 13.5782
56999199 13.6978
56999299 13.8337
56999399 13.9227
56999499 13.8759
56999599 13.7838
56999699 13.7226
56999799 13.7555
56999899 13.8303
56999999 13.9468
57000099 14.07
57000199 14.1683
57000299 14.2789
57000399 14.3908
57000499 14.4486
57000599 14.5539
57000699 14.6653
57000799 14.7544
57000899 14.8744
57000999 14.9833
57001099 15.0457
57001199 15.0756
57001299 15.0967
57001399 15.1022
57001499 15.099
57001599 14.978
57001699 14.8842
57001799 14.7728
57001899 14.6498
57001999 14.6015
57002099 14.5724
57002199 14.5699
57002299 14.4708
57002399 14.3684
57002499 14.2875
57002599 14.2895
57002699 14.3461
57002799 14.4642
57002899 14.5452
57002999 14.6561
57003099 14.7537
57003199 14.7602
57003299 14.6649
57003399 14.6207
57003499 14.511
57003599 14.4677
57003699 14.483
57003799 14.5859
57003899 14.7212
57003999 14.8188
57004099 14.9329
57004199 15.0437
57004299 15.0892
57004399 15.1836
57004499 15.2548
57004599 15.3591
57004699 15.4418
57004799 15.5285
57004899 15.493
57004999 15.5013
57005099 15.5064
57005199 15.5804
57005299 15.6897
57005399 15.8022
57005499 15.8191
57005599 15.8458
57005699 15.8572
57005799 15.909
57005899 15.9651
57005999 15.9771
57006099 15.9628
57006199 15.9103
57006299 15.8715
57006399 15.7979
57006499 15.6651
57006599 15.5691
57006699 15.4887
57006799 15.38
57006899 15.2674
57006999 15.2215
57007099 15.1627
57007199 15.1114
57007299 15.0297
57007399 14.94
57007499 14.832
57007599 14.768
57007699 14.6983
57007799 14.597
57007899 14.5912
57007999 14.676
57008099 14.8038
57008199 14.9098
57008299 14.9844
57008399 15.0504
57008499 15.1489
57008599 15.2375
57008699 15.2507
57008799 15.3481
57008899 15.4738
57008999 15.5694
57009099 15.6393
57009199 15.7468
57009299 15.7615
57009399 15.8479
57009499 15.9613
57009599 16.0671
57009699 16.1482
57009799 16.204
57009899 16.2438
57009999 16.2156
57010099 16.1591
57010199 16.0763
57010299 15.9554
57010399 15.8288
57010499 15.7001
57010599 15.5705
57010699 15.511
57010799 15.494
57010899 15.4835
57010999 15.3952
57011099 15.2993
57011199 15.2899
57011299 15.2148
57011399 15.108
57011499 14.9921
57011599 14.8793
57011699 14.7705
57011799 14.6883
57011899 14.6978
57011999 14.6824
57012099 14.7469
57012199 14.822
57012299 14.8878
57012399 14.9806
57012499 15.0631
57012599 15.1775
57012699 15.2862
57012799 15.3815
57012899 15.4719
57012999 15.5011
57013099 15.5682
57013199 15.5901
57013299 15.5482
57013399 15.4199
57013499 15.342
57013599 15.4131
57013699 15.4786
57013799 15.5906
57013899 15.6754
57013999 15.6937
57014099 15.6641
57014199 15.608
57014299 15.5551
57014399 15.4732
57014499 15.3374
57014599 15.2239
57014699 15.0968
57014799 14.9729
57014899 14.8758
57014999 14.8145
57015099 14.7561
57015199 14.753
57015299 14.7888
57015399 14.738
57015499 14.6897
57015599 14.6102
57015699 14.5785
57015799 14.5816
57015899 14.6263
57015999 14.681
57016099 14.6916
57016199 14.7002
57016299 14.6369
57016399 14.607
57016499 14.6982
57016599 14.8035
57016699 14.8381
57016799 14.8157
57016899 14.7595
57016999 14.7367
57017099 14.6988
57017199 14.5804
57017299 14.6037
57017399 14.7046
57017499 14.8173
57017599 14.9079
57017699 14.9504
57017799 14.9599
57017899 14.9017
57017999 14.8026
57018099 14.7315
57018199 14.7421
57018299 14.7091
57018399 14.7441
57018499 14.8616
57018599 14.9375
57018699 14.9472
57018799 14.9207
57018899 14.8572
57018999 14.8737
57019099 14.9075
57019199 14.8951
57019299 14.9098
57019399 14.8869
57019499 14.7936
57019599 14.6785
57019699 14.5772
57019799 14.4812
57019899 14.4287
57019999 14.48
57020099 14.5487
57020199 14.593
57020299 14.6203
57020399 14.6415
57020499 14.6146
57020599 14.5174
57020699 14.4572
57020799 14.4246
57020899 14.3111
57020999 14.2584
57021099 14.2848
57021199 14.3077
57021299 14.3219
57021399 14.3055
57021499 14.4101
57021599 14.5316
57021699 14.6518
57021799 14.7192
57021899 14.7397
57021999 14.6758
57022099 14.5979
57022199 14.5679
57022299 14.4507
57022399 14.3334
57022499 14.2672
57022599 14.1449
57022699 14.0461
57022799 14.0036
57022899 14.0329
57022999 13.9491
57023099 13.8307
57023199 13.7718
57023299 13.7901
57023399 13.7324
57023499 13.7457
57023599 13.6946
57023699 13.7414
57023799 13.8625
57023899 13.9788
57023999 14.0592
57024099 14.1242
57024199 14.1359
57024299 14.1769
57024399 14.3044
57024499 14.4295
57024599 14.5663
57024699 14.6204
57024799 14.647
57024899 14.6533
57024999 14.7095
57025099 14.7418
57025199 14.6905
57025299 14.5852
57025399 14.4751
57025499 14.4013
57025599 14.3065
57025699 14.1893
57025799 14.1223
57025899 14.0915
57025999 14.0149
57026099 13.916
57026199 13.8245
57026299 13.7208
57026399 13.6409
57026499 13.5507
57026599 13.4729
57026699 13.401
57026799 13.3953
57026899 13.3338
57026999 13.3156
57027099 13.4463
57027199 13.5692
57027299 13.695
57027399 13.7748
57027499 13.8896
57027599 13.9279
57027699 13.9342
57027799 14.0059
57027899 14.0775
57027999 14.1631
57028099 14.207
57028199 14.2066
57028299 14.1074
57028399 13.991
57028499 13.8989
57028599 13.8052
57028699 13.783
57028799 13.7768
57028899 13.8371
57028999 13.9232
57029099 14.0514
57029199 14.1587
57029299 14.1444
57029399 14.1694
57029499 14.1387
57029599 14.0629
57029699 13.9939
57029799 13.8976
57029899 13.8152
57029999 13.7366
57030099 13.6306
57030199 13.6358
57030299 13.6929
57030399 13.7665
57030499 13.8715
57030599 13.8755
57030699 13.8054
57030799 13.7489
57030899 13.6738
57030999 13.678
57031099 13.7385
57031199 13.7482
57031299 13.8462
57031399 13.9555
57031499 14.0883
57031599 14.2154
57031699 14.3278
57031799 14.4293
57031899 14.5336
57031999 14.6596
57032099 14.7308
57032199 14.8564
57032299 14.9376
57032399 14.9947
57032499 14.9773
57032599 14.888
57032699 14.8907
57032799 14.9422
57032899 14.99
57032999 15.0242
57033099 15.0807
57033199 15.0928
57033299 15.1122
57033399 15.0123
57033499 14.9181
57033599 14.8875
57033699 14.9205
57033799 14.9135
57033899 14.8091
57033999 14.7176
57034099 14.6552
57034199 14.5777
57034299 14.6478
57034399 14.7559
57034499 14.8729
57034599 14.8725
57034699 14.7491
57034799 14.6277
57034899 14.5028
57034999 14.4023
57035099 14.3364
57035199 14.3322
57035299 14.3204
57035399 14.2726
57035499 14.2546
57035599 14.2934
57035699 14.3498
57035799 14.2784
57035899 14.2242
57035999 14.2374
57036099 14.233
57036199 14.1697
57036299 14.2301
57036399 14.3398
57036499 14.3968
57036599 14.4514
57036699 14.4862
57036799 14.5524
57036899 14.6013
57036999 14.7
57037099 14.7815
57037199 14.7955
57037299 14.7373
57037399 14.7491
57037499 14.8375
57037599 14.9631
57037699 15.0747
57037799 15.1784
57037899 15.2828
57037999 15.3958
57038099 15.4908
57038199 15.5645
57038299 15.5924
57038399 15.482
57038499 15.4114
57038599 15.3876
57038699 15.2908
57038799 15.1939
57038899 15.0897
57038999 14.9731
57039099 14.9211
57039199 14.8722
57039299 14.8262
57039399 14.7699
57039499 14.795
57039599 14.8018
57039699 14.9173
57039799 14.9793
57039899 14.9615
57039999 14.9361
57040099 14.992
57040199 15.0939
57040299 15.1467
57040399 15.2377
57040499 15.3238
57040599 15.4121
57040699 15.5238
57040799 15.6382
57040899 15.7509
57040999 15.8637
57041099 15.8909
57041199 15.9018
57041299 15.8463
57041399 15.7368
57041499 15.6574
57041599 15.5705
57041699 15.5095
57041799 15.4908
57041899 15.4182
57041999 15.4227
57042099 15.4505
57042199 15.5667
57042299 15.6227
57042399 15.6307
57042499 15.6635
57042599 15.6829
57042699 15.7647
57042799 15.8751
57042899 15.9521
57042999 16.0502
57043099 16.1493
57043199 16.1915
57043299 16.1122
57043399 16.0256
57043499 15.9181
57043599 15.799
57043699 15.7439
57043799 15.7699
57043899 15.7499
57043999 15.7666
57044099 15.7702
57044199 15.7929
57044299 15.6674
57044399 15.534
57044499 15.4549
57044599 15.3411
57044699 15.258
57044799 15.1417
57044899 15.0634
57044999 14.9671
57045099 14.855
57045199 14.7475
57045299 14.6762
57045399 14.5516
57045499 14.4437
57045599 14.3211
57045699 14.2679
57045799 14.3184
57045899 14.4334
57045999 14.5492
57046099 14.6815
57046199 14.8011
57046299 14.8343
57046399 14.9483
57046499 14.9646
57046599 14.8615
57046699 14.7507
57046799 14.6438
57046899 14.5281
57046999 14.4327
57047099 14.3879
57047199 14.4251
57047299 14.3845
57047399 14.3391
57047499 14.2805
57047599 14.2327
57047699 14.3197
57047799 14.4551
57047899 14.5703
57047999 14.6893
57048099 14.7604
57048199 14.6875
57048299 14.5619
57048399 14.4575
57048499 14.4109
57048599 14.3253
57048699 14.2133
57048799 14.1035
57048899 13.9866
57048999 14.0286
57049099 14.1286
57049199 14.1837
57049299 14.2582
57049399 14.1563
57049499 14.0427
57049599 13.9492
57049699 13.9658
57049799 13.9725
57049899 14.0073
57049999 14.0772
57050099 14.1873
57050199 14.2753
57050299 14.3372
57050399 14.3665
57050499 14.4017
57050599 14.3864
57050699 14.3035
57050799 14.2815
57050899 14.2537
57050999 14.2442
57051099 14.1361
57051199 14.0689
57051299 13.9501
57051399 13.8929
57051499 13.8176
57051599 13.7035
57051699 13.6484
57051799 13.5921
57051899 13.5328
57051999 13.4768
57052099 13.4309
57052199 13.4801
57052299 13.5004
57052399 13.4289
57052499 13.4478
57052599 13.4777
57052699 13.5562
57052799 13.673
57052899 13.8115
57052999 13.9329
57053099 14.0463
57053199 14.0616
57053299 13.9792
57053399 13.9126
57053499 13.8429
57053599 13.8209
57053699 13.9096
57053799 13.9824
57053899 14.0774
57053999 14.1633
57054099 14.2451
57054199 14.2649
57054299 14.3527
57054399 14.4833
57054499 14.5185
57054599 14.4963
57054699 14.4295
57054799 14.3155
57054899 14.2542
57054999 14.2675
57055099 14.3034
57055199 14.4055
57055299 14.529
57055399 14.6381
57055499 14.7069
57055599 14.7705
57055699 14.8808
57055799 15.0043
57055899 15.0609
57055999 15.0636
57056099 15.0852
57056199 15.0624
57056299 14.9682
57056399 14.9118
57056499 14.8824
57056599 14.8998
57056699 14.9807
57056799 15.0193
57056899 15.071
57056999 15.0566
57057099 15.0294
57057199 14.9912
57057299 14.9736
57057399 14.9438
57057499 14.8666
57057599 14.8166
57057699 14.8013
57057799 14.6755
57057899 14.5686
57057999 14.4753
57058099 14.3759
57058199 14.2533
57058299 14.1321
57058399 14.025
57058499 13.9512
57058599 13.8578
57058699 13.908
57058799 13.9806
57058899 14.0778
57058999 14.1448
57059099 14.2486
57059199 14.2782
57059299 14.2355
57059399 14.2092
57059499 14.2642
57059599 14.38
57059699 14.4866
57059799 14.5909
57059899 14.6067
57059999 14.5616
57060099 14.5027
57060199 14.4833
57060299 14.5559
57060399 14.66
57060499 14.7344
57060599 14.8681
57060699 14.9907
57060799 15.0577
57060899 15.1756
57060999 15.2868
57061099 15.3619
57061199 15.369
57061299 15.2448
57061399 15.1675
57061499 15.0648
57061599 14.9888
57061699 14.9147
57061799 14.7978
57061899 14.734
57061999 14.7469
57062099 14.7389
57062199 14.6367
57062299 14.5615
57062399 14.4509
57062499 14.3328
57062599 14.2131
57062699 14.105
57062799 14.0342
57062899 13.9279
57062999 13.8228
57063099 13.707
57063199 13.5962
57063299 13.5326
57063399 13.486
57063499 13.5622
57063599 13.6975
57063699 13.8343
57063799 13.9711
57063899 14.0996
57063999 14.1383
57064099 14.2652
57064199 14.3865
57064299 14.4369
57064399 14.5455
57064499 14.6143
57064599 14.6858
57064699 14.7663
57064799 14.8845
57064899 14.9852
57064999 15.1125
57065099 15.1742
57065199 15.2202
57065299 15.3322
57065399 15.3963
57065499 15.4967
57065599 15.5793
57065699 15.6958
57065799 15.805
57065899 15.874
57065999 15.9756
57066099 15.9384
57066199 15.8942
57066299 15.876
57066399 15.8448
57066499 15.8518
57066599 15.8475
57066699 15.8288
57066799 15.698
57066899 15.5852
57066999 15.4712
57067099 15.3455
57067199 15.2381
57067299 15.1491
57067399 15.0304
57067499 14.9202
57067599 14.9307
57067699 14.9186
57067799 14.9298
57067899 15.0488
57067999 15.1385
57068099 15.1749
57068199 15.0738
57068299 15.0164
57068399 15.0332
57068499 15.1557
57068599 15.1577
57068699 15.1924
57068799 15.2067
57068899 15.1495
57068999 15.186
57069099 15.2212
57069199 15.1903
57069299 15.0731
57069399 14.9641
57069499 14.846
57069599 14.7267
57069699 14.6511
57069799 14.5441
57069899 14.5382
57069999 14.6591
57070099 14.7656
57070199 14.8267
57070299 14.9315
57070399 14.9466
57070499 14.9239
57070599 14.856
57070699 14.8728
57070799 14.8812
57070899 14.7733
57070999 14.8048
57071099 14.8797
57071199 14.9237
57071299 15.0425
57071399 15.1629
57071499 15.2708
57071599 15.3571
57071699 15.4771
57071799 15.6011
57071899 15.7068
57071999 15.7602
57072099 15.8532
57072199 15.9613
57072299 15.9522
57072399 15.9835
57072499 15.9909
57072599 15.8786
57072699 15.8092
57072799 15.7935
57072899 15.6841
57072999 15.6001
57073099 15.5945
57073199 15.6307
57073299 15.6141
57073399 15.6622
57073499 15.7598
57073599 15.8329
57073699 15.9357
57073799 16.017
57073899 16.0944
57073999 16.1973
57074099 16.2906
57074199 16.3714
57074299 16.4745
57074399 16.5706
57074499 16.6678
57074599 16.7838
57074699 16.8695
57074799 16.8913
57074899 16.8138
57074999 16.6655
57075099 16.5236
57075199 16.4087
57075299 16.3162
57075399 16.3689
57075499 16.4711
57075599 16.5677
57075699 16.6213
57075799 16.6827
57075899 16.728
57075999 16.7029
57076099 16.7574
57076199 16.7
57076299 16.5868
57076399 16.5209
57076499 16.4528
57076599 16.3667
57076699 16.2447
57076799 16.1559
57076899 16.035
57076999 15.9279
57077099 15.8189
57077199 15.7655
57077299 15.721
57077399 15.6945
57077499 15.5873
57077599 15.4548
57077699 15.3418
57077799 15.3964
57077899 15.5073
57077999 15.6266
57078099 15.6423
57078199 15.6116
57078299 15.5605
57078399 15.5557
57078499 15.5505
57078599 15.5599
57078699 15.652
57078799 15.7367
57078899 15.716
57078999 15.6824
57079099 15.6087
57079199 15.4904
57079299 15.3732
57079399 15.2484
57079499 15.122
57079599 15.0164
57079699 14.9048
57079799 14.7813
57079899 14.6628
57079999 14.6996
57080099 14.7588
57080199 14.7912
57080299 14.8287
57080399 14.844
57080499 14.8891
57080599 14.9809
57080699 14.9575
57080799 14.9055
57080899 14.9206
57080999 15.0483
57081099 15.1182
57081199 15.21
57081299 15.2887
57081399 15.3952
57081499 15.4056
57081599 15.3662
57081699 15.2437
57081799 15.1531
57081899 15.1748
57081999 15.2709
57082099 15.3282
57082199 15.3116
57082299 15.4229
57082399 15.5142
57082499 15.6146
57082599 15.6835
57082699 15.6901
57082799 15.6816
57082899 15.7769
57082999 15.8919
57083099 15.9868
57083199 15.9978
57083299 15.9302
57083399 15.8331
57083499 15.7822
57083599 15.6587
57083699 15.5301
57083799 15.425
57083899 15.3706
57083999 15.2702
57084099 15.2028
57084199 15.1296
57084299 15.1262
57084399 15.2146
57084499 15.2009
57084599 15.1548
57084699 15.0594
57084799 15.027
57084899 14.9183
57084999 14.8278
57085099 14.7217
57085199 14.6051
57085299 14.5533
57085399 14.5148
57085499 14.4948
57085599 14.5989
57085699 14.6958
57085799 14.6422
57085899 14.5646
57085999 14.5476
57086099 14.4369
57086199 14.4022
57086299 14.3934
57086399 14.3324
57086499 14.2608
57086599 14.2307
57086699 14.2279
57086799 14.1717
57086899 14.1359
57086999 14.095
57087099 14.0653
57087199 13.9692
57087299 13.8819
57087399 13.774
57087499 13.7056
57087599 13.6872
57087699 13.727
57087799 13.7206
57087899 13.7515
57087999 13.7177
57088099 13.6286
57088199 13.5869
57088299 13.578
57088399 13.6276
57088499 13.7177
57088599 13.8266
57088699 13.8372
57088799 13.8755
57088899 13.8776
57088999 13.9163
57089099 13.8835
57089199 13.8948
57089299 13.8861
57089399 13.7736
57089499 13.699
57089599 13.6278
57089699 13.5248
57089799 13.427
57089899 13.3532
57089999 13.2782
57090099 13.2471
57090199 13.3123
57090299 13.4018
57090399 13.4915
57090499 13.597
57090599 13.7112
57090699 13.7576
57090799 13.739
57090899 13.8724
57090999 13.9943
57091099 14.1042
57091199 14.2086
57091299 14.3117
57091399 14.3633
57091499 14.4758
57091599 14.5964
57091699 14.6459
57091799 14.7475
57091899 14.8765
57091999 14.9474
57092099 15.0207
57092199 15.0707
57092299 15.0713
57092399 15.0518
57092499 15.1066
57092599 15.2314
57092699 15.1692
57092799 15.0406
57092899 14.9446
57092999 14.8571
57093099 14.83
57093199 14.7971
57093299 14.6807
57093399 14.5891
57093499 14.5461
57093599 14.5186
57093699 14.515
57093799 14.6006
57093899 14.7068
57093999 14.79
57094099 14.9045
57094199 15.019
57094299 15.0233
57094399 14.9677
57094499 14.921
57094599 14.9104
57094699 14.9503
57094799 14.9619
57094899 15.0239
57094999 15.0663
57095099 15.0353
57095199 14.9809
57095299 14.8581
57095399 14.7272
57095499 14.6361
57095599 14.5657
57095699 14.4443
57095799 14.3253
57095899 14.2313
57095999 14.2437
57096099 14.2837
57096199 14.3559
57096299 14.3884
57096399 14.514
57096499 14.5867
57096599 14.5967
57096699 14.5308
57096799 14.4976
57096899 14.4646
57096999 14.4956
57097099 14.5956
57097199 14.7154
57097299 14.8314
57097399 14.9338
57097499 15.0048
57097599 15.0979
57097699 15.2038
57097799 15.3052
57097899 15.4254
57097999 15.5109
57098099 15.5881
57098199 15.6262
57098299 15.6841
57098399 15.7123
57098499 15.754
57098599 15.6968
57098699 15.5861
57098799 15.4715
57098899 15.3599
57098999 15.2682
57099099 15.2131
57099199 15.1941
57099299 15.198
57099399 15.1112
57099499 15.0202
57099599 14.932
57099699 14.9196
57099799 14.8499
57099899 14.771
57099999 14.7361
57100099 14.7054
57100199 14.67
57100299 14.5578
57100399 14.4665
57100499 14.5495
57100599 14.6543
57100699 14.6851
57100799 14.7071
57100899 14.6919
57100999 14.6371
57101099 14.5084
57101199 14.4213
57101299 14.3529
57101399 14.2915
57101499 14.3086
57101599 14.3672
57101699 14.4754
57101799 14.5898
57101899 14.6238
57101999 14.6605
57102099 14.7913
57102199 14.9232
57102299 14.9962
57102399 15.0893
57102499 15.2092
57102599 15.271
57102699 15.3905
57102799 15.4512
57102899 15.4423
57102999 15.3894
57103099 15.2661
57103199 15.1807
57103299 15.1846
57103399 15.1174
57103499 14.9981
57103599 14.9122
57103699 14.8236
57103799 14.6952
57103899 14.5809
57103999 14.4627
57104099 14.3597
57104199 14.2883
57104299 14.233
57104399 14.2414
57104499 14.303
57104599 14.3381
57104699 14.3886
57104799 14.4667
57104899 14.547
57104999 14.6529
57105099 14.7028
57105199 14.7271
57105299 14.7796
57105399 14.8653
57105499 14.9473
57105599 14.911
57105699 14.8076
57105799 14.679
57105899 14.5526
57105999 14.4429
57106099 14.4118
57106199 14.3808
57106299 14.3205
57106399 14.3092
57106499 14.3842
57106599 14.4268
57106699 14.4985
57106799 14.6021
57106899 14.6561
57106999 14.7021
57107099 14.7206
57107199 14.8396
57107299 14.9598
57107399 15.0828
57107499 15.1702
57107599 15.1585
57107699 15.2037
57107799 15.2788
57107899 15.3676
57107999 15.4537
57108099 15.5431
57108199 15.6115
57108299 15.6894
57108399 15.629
57108499 15.6955
57108599 15.7326
57108699 15.7536
57108799 15.8311
57108899 15.9244
57108999 16.0277
57109099 16.1236
57109199 16.1623
57109299 16.1524
57109399 16.0711
57109499 16.0416
57109599 15.9964
57109699 15.8774
57109799 15.752
57109899 15.6243
57109999 15.5172
57110099 15.4271
57110199 15.3523
57110299 15.2371
57110399 15.1163
57110499 15.0001
57110599 14.875
57110699 14.7793
57110799 14.7447
57110899 14.6623
57110999 14.5719
57111099 14.5214
57111199 14.4464
57111299 14.3268
57111399 14.2259
57111499 14.1308
57111599 14.0899
57111699 14.0388
57111799 13.9638
57111899 13.9711
57111999 13.926
57112099 13.8921
57112199 13.9478
57112299 13.9961
57112399 14.1336
57112499 14.2645
57112599 14.398
57112699 14.5394
57112799 14.6613
57112899 14.7886
57112999 14.8977
57113099 15.0179
57113199 15.1318
57113299 15.228
57113399 15.3248
57113499 15.4087
57113599 15.4772
57113699 15.5607
57113799 15.657
57113899 15.7337
57113999 15.8317
57114099 15.9466
57114199 15.9588
57114299 15.8842
57114399 15.7966
57114499 15.7395
57114599 15.6059
57114699 15.4687
57114799 15.3493
57114899 15.2273
57114999 15.1055
57115099 15.0368
57115199 14.9824
57115299 14.991
57115399 14.9567
57115499 14.8574
57115599 14.7663
57115699 14.7283
57115799 14.7428
57115899 14.7787
57115999 14.8736
57116099 14.9125
57116199 14.9446
57116299 14.9881
57116399 15.0077
57116499 14.9509
57116599 14.9446
57116699 14.9472
57116799 14.967
57116899 15.0591
57116999 15.1442
57117099 15.1403
57117199 15.0405
57117299 14.9568
57117399 14.886
57117499 14.8708
57117599 14.8725
57117699 14.9576
57117799 14.9586
57117899 14.9943
57117999 15.1087
57118099 15.2313
57118199 15.3419
57118299 15.411
57118399 15.3948
57118499 15.2706
57118599 15.1806
57118699 15.104
57118799 15.0265
57118899 14.942
57118999 14.8401
57119099 14.7266
57119199 14.6187
57119299 14.5689
57119399 14.478
57119499 14.4042
57119599 14.3118
57119699 14.3278
57119799 14.3155
57119899 14.3309
57119999 14.3595
57120099 14.3563
57120199 14.2593
57120299 14.1883
57120399 14.1058
57120499 13.9967
57120599 13.8878
57120699 13.7989
57120799 13.7219
57120899 13.6172
57120999 13.582
57121099 13.5044
57121199 13.4111
57121299 13.3073
57121399 13.2008
57121499 13.0991
57121599 13.0225
57121699 13.0263
57121799 13.0065
57121899 12.9635
57121999 12.9127
57122099 12.8399
57122199 12.7333
57122299 12.6664
57122399 12.6085
57122499 12.5457
57122599 12.5345
57122699 12.4758
57122799 12.5709
57122899 12.6764
57122999 12.7564
57123099 12.8288
57123199 12.9153
57123299 12.8899
57123399 12.8384
57123499 12.8403
57123599 12.8351
57123699 12.7706
57123799 12.8691
57123899 12.8394
57123999 12.8134
57124099 12.7517
57124199 12.6565
57124299 12.5635
57124399 12.4619
57124499 12.3861
57124599 12.3127
57124699 12.2295
57124799 12.1645
57124899 12.1201
57124999 12.0688
57125099 12.0586
57125199 12.0092
57125299 11.9164
57125399 11.831
57125499 11.8846
57125599 12.0219
57125699 12.1473
57125799 12.3005
57125899 12.3971
57125999 12.4914
57126099 12.5837
57126199 12.5729
57126299 12.4963
57126399 12.4375
57126499 12.3862
57126599 12.3121
57126699 12.2949
57126799 12.3287
57126899 12.449
57126999 12.5874
57127099 12.7005
57127199 12.8412
57127299 12.9915
57127399 13.1197
57127499 13.2374
57127599 13.3077
57127699 13.3241
57127799 13.2925
57127899 13.331
57127999 13.292
57128099 13.1885
57128199 13.1
57128299 13.0207
57128399 13.0992
57128499 13.2433
57128599 13.2706
57128699 13.3136
57128799 13.4231
57128899 13.5449
57128999 13.6013
57129099 13.6678
57129199 13.8031
57129299 13.9393
57129399 14.0716
57129499 14.2048
57129599 14.2357
57129699 14.2076
57129799 14.262
57129899 14.3233
57129999 14.3408
57130099 14.3696
57130199 14.3551
57130299 14.3044
57130399 14.2015
57130499 14.1237
57130599 14.0444
57130699 13.9425
57130799 13.8346
57130899 13.729
57130999 13.63
57131099 13.6112
57131199 13.6404
57131299 13.6522
57131399 13.5879
57131499 13.4894
57131599 13.4809
57131699 13.3827
57131799 13.3075
57131899 13.2853
57131999 13.3589
57132099 13.4879
57132199 13.6133
57132299 13.7355
57132399 13.8203
57132499 13.91
57132599 13.9917
57132699 14.0277
57132799 13.9794
57132899 13.9184
57132999 13.8776
57133099 13.7994
57133199 13.816
57133299 13.9339
57133399 14.0677
57133499 14.1445
57133599 14.2396
57133699 14.3019
57133799 14.4114
57133899 14.5272
57133999 14.6242
57134099 14.5885
57134199 14.6565
57134299 14.7491
57134399 14.7666
57134499 14.6826
57134599 14.6134
57134699 14.5404
57134799 14.4359
57134899 14.3768
57134999 14.4153
57135099 14.5234
57135199 14.6437
57135299 14.7673
57135399 14.8821
57135499 15.0004
57135599 15.1145
57135699 15.1598
57135799 15.2521
57135899 15.3647
57135999 15.3973
57136099 15.425
57136199 15.5284
57136299 15.5995
57136399 15.5645
57136499 15.5172
57136599 15.4354
57136699 15.3707
57136799 15.2553
57136899 15.1637
57136999 15.0504
57137099 14.9506
57137199 14.8495
57137299 14.8155
57137399 14.7475
57137499 14.6478
57137599 14.6319
57137699 14.5464
57137799 14.463
57137899 14.3449
57137999 14.2534
57138099 14.2714
57138199 14.3056
57138299 14.3635
57138399 14.3639
57138499 14.427
57138599 14.5094
57138699 14.4839
57138799 14.5974
57138899 14.7027
57138999 14.8081
57139099 14.9348
57139199 15.0453
57139299 15.1379
57139399 15.2229
57139499 15.2285
57139599 15.2328
57139699 15.1427
57139799 15.0244
57139899 14.8964
57139999 14.7967
57140099 14.7331
57140199 14.7353
57140299 14.7199
57140399 14.6047
57140499 14.4928
57140599 14.4133
57140699 14.3665
57140799 14.2939
57140899 14.3048
57140999 14.2772
57141099 14.1827
57141199 14.0807
57141299 13.9592
57141399 13.9455
57141499 13.9275
57141599 13.8996
57141699 13.8294
57141799 13.7329
57141899 13.6637
57141999 13.5719
57142099 13.5633
57142199 13.6783
57142299 13.6571
57142399 13.5533
57142499 13.4438
57142599 13.3532
57142699 13.2934
57142799 13.1956
57142899 13.1121
57142999 13.0972
57143099 13.1436
57143199 13.1915
57143299 13.2746
57143399 13.4013
57143499 13.4981
57143599 13.5797
57143699 13.6229
57143799 13.5931
57143899 13.4986
57143999 13.3922
57144099 13.314
57144199 13.2756
57144299 13.2559
57144399 13.1966
57144499 13.1683
57144599 13.2801
57144699 13.3929
57144799 13.4845
57144899 13.51
57144999 13.4473
57145099 13.3737
57145199 13.3784
57145299 13.3639
57145399 13.286
57145499 13.233
57145599 13.3064
57145699 13.4236
57145799 13.5323
57145899 13.6724
57145999 13.7943
57146099 13.9165
57146199 14.0421
57146299 14.1369
57146399 14.198
57146499 14.2273
57146599 14.2116
57146699 14.1935
57146799 14.1543
57146899 14.2208
57146999 14.3387
57147099 14.4255
57147199 14.3904
57147299 14.3594
57147399 14.3517
57147499 14.3836
57147599 14.4864
57147699 14.5986
57147799 14.6702
57147899 14.7269
57147999 14.8131
57148099 14.9326
57148199 14.9748
57148299 15.0594
57148399 15.0615
57148499 15.0253
57148599 14.9246
57148699 14.8004
57148799 14.7865
57148899 14.8346
57148999 14.8444
57149099 14.9319
57149199 14.8733
57149299 14.8425
57149399 14.8207
57149499 14.874
57149599 14.9752
57149699 15.0724
57149799 15.1505
57149899 15.1387
57149999 15.0566
57150099 14.9297
57150199 14.8034
57150299 14.6946
57150399 14.6515
57150499 14.6367
57150599 14.6993
57150699 14.7893
57150799 14.8369
57150899 14.7975
57150999 14.8002
57151099 14.826
57151199 14.8392
57151299 14.7665
57151399 14.7982
57151499 14.8053
57151599 14.7215
57151699 14.61
57151799 14.59
57151899 14.6279
57151999 14.6366
57152099 14.658
57152199 14.6607
57152299 14.6751
57152399 14.6391
57152499 14.5311
57152599 14.472
57152699 14.4023
57152799 14.3555
57152899 14.4102
57152999 14.4762
57153099 14.5109
57153199 14.5531
57153299 14.5967
57153399 14.5879
57153499 14.6216
57153599 14.7392
57153699 14.866
57153799 14.991
57153899 15.11
57153999 15.1879
57154099 15.252
57154199 15.297
57154299 15.3922
57154399 15.4237
57154499 15.3639
57154599 15.2636
57154699 15.1638
57154799 15.1052
57154899 15.1001
57154999 15.0341
57155099 14.9027
57155199 14.8694
57155299 14.8919
57155399 14.9222
57155499 14.947
57155599 14.9694
57155699 15.0509
57155799 15.103
57155899 15.0117
57155999 14.8868
57156099 14.7584
57156199 14.6631
57156299 14.562
57156399 14.4561
57156499 14.3473
57156599 14.235
57156699 14.2304
57156799 14.3402
57156899 14.2908
57156999 14.2689
57157099 14.2644
57157199 14.3957
57157299 14.5231
57157399 14.6293
57157499 14.7508
57157599 14.8683
57157699 14.9281
57157799 15.0033
57157899 15.0619
57157999 15.1733
57158099 15.192
57158199 15.1012
57158299 15.047
57158399 14.9669
57158499 14.8408
57158599 14.7841
57158699 14.6923
57158799 14.5808
57158899 14.5037
57158999 14.4475
57159099 14.4214
57159199 14.434
57159299 14.5436
57159399 14.6346
57159499 14.6587
57159599 14.7555
57159699 14.8515
57159799 14.9716
57159899 14.9755
57159999 14.8662
57160099 14.8036
57160199 14.7455
57160299 14.7135
57160399 14.6481
57160499 14.6519
57160599 14.6445
57160699 14.5444
57160799 14.4892
57160899 14.383
57160999 14.3332
57161099 14.2222
57161199 14.1531
57161299 14.0704
57161399 13.9693
57161499 13.8783
57161599 13.7719
57161699 13.6712
57161799 13.656
57161899 13.7543
57161999 13.817
57162099 13.801
57162199 13.711
57162299 13.6256
57162399 13.576
57162499 13.5281
57162599 13.544
57162699 13.5761
57162799 13.6854
57162899 13.8068
57162999 13.8591
57163099 13.7923
57163199 13.8244
57163299 13.8624
57163399 13.9844
57163499 14.1122
57163599 14.2413
57163699 14.3399
57163799 14.4284
57163899 14.3963
57163999 14.3913
57164099 14.2952
57164199 14.1727
57164299 14.0539
57164399 13.9444
57164499 13.8768
57164599 13.8451
57164699 13.7663
57164799 13.6949
57164899 13.6501
57164999 13.6238
57165099 13.6475
57165199 13.6638
57165299 13.6217
57165399 13.6506
57165499 13.697
57165599 13.7761
57165699 13.8675
57165799 13.9175
57165899 13.8795
57165999 13.9487
57166099 14.0851
57166199 14.2082
57166299 14.3272
57166399 14.43
57166499 14.5258
57166599 14.5022
57166699 14.4035
57166799 14.3143
57166899 14.2021
57166999 14.0988
57167099 13.9833
57167199 13.9485
57167299 13.8494
57167399 13.8279
57167499 13.8172
57167599 13.7611
57167699 13.741
57167799 13.8111
57167899 13.9219
57167999 14.0086
57168099 14.0607
57168199 14.1408
57168299 14.1568
57168399 14.0761
57168499 13.9831
57168599 13.9134
57168699 13.876
57168799 13.78
57168899 13.6614
57168999 13.5435
57169099 13.4472
57169199 13.3539
57169299 13.2563
57169399 13.1785
57169499 13.1472
57169599 13.1443
57169699 13.1247
57169799 13.0359
57169899 12.9924
57169999 12.9493
57170099 12.9402
57170199 12.881
57170299 12.9538
57170399 13.0656
57170499 13.2089
57170599 13.3281
57170699 13.444
57170799 13.4483
57170899 13.5404
57170999 13.6873
57171099 13.7556
57171199 13.8621
57171299 13.8522
57171399 13.9327
57171499 14.0356
57171599 14.0994
57171699 14.2286
57171799 14.2746
57171899 14.2802
57171999 14.4023
57172099 14.5095
57172199 14.5934
57172299 14.6691
57172399 14.7703
57172499 14.8176
57172599 14.9132
57172699 14.9859
57172799 15.0429
57172899 15.0307
57172999 15.0167
57173099 15.111
57173199 15.0776
57173299 15.1076
57173399 15.101
57173499 14.9958
57173599 14.9837
57173699 14.9778
57173799 14.8878
57173899 14.7775
57173999 14.6599
57174099 14.6429
57174199 14.7028
57174299 14.7982
57174399 14.8776
57174499 14.9524
57174599 15.0152
57174699 14.9115
57174799 14.8544
57174899 14.8429
57174999 14.7663
57175099 14.7136
57175199 14.6082
57175299 14.5095
57175399 14.5602
57175499 14.5896
57175599 14.6855
57175699 14.7508
57175799 14.7197
57175899 14.6765
57175999 14.5931
57176099 14.5941
57176199 14.5644
57176299 14.5988
57176399 14.6724
57176499 14.7901
57176599 14.9051
57176699 15.0294
57176799 15.0878
57176899 15.0809
57176999 15.0278
57177099 14.9541
57177199 14.889
57177299 14.9638
57177399 15.0624
57177499 15.1189
57177599 15.2363
57177699 15.2665
57177799 15.2583
57177899 15.2967
57177999 15.3355
57178099 15.2576
57178199 15.193
57178299 15.2523
57178399 15.2895
57178499 15.3804
57178599 15.4327
57178699 15.5276
57178799 15.6247
57178899 15.691
57178999 15.7967
57179099 15.9001
57179199 16.0134
57179299 16.0651
57179399 15.9718
57179499 15.9004
57179599 15.8276
57179699 15.7599
57179799 15.7826
57179899 15.8968
57179999 15.9996
57180099 16.1078
57180199 16.1838
57180299 16.1647
57180399 16.1991
57180499 16.2527
57180599 16.349
57180699 16.4702
57180799 16.5664
57180899 16.5175
57180999 16.4713
57181099 16.3609
57181199 16.2427
57181299 16.2252
57181399 16.2125
57181499 16.2101
57181599 16.2629
57181699 16.3329
57181799 16.3355
57181899 16.2924
57181999 16.2472
57182099 16.1833
57182199 16.1253
57182299 16.1235
57182399 16.1713
57182499 16.2634
57182599 16.3761
57182699 16.4604
57182799 16.5523
57182899 16.6446
57182999 16.6985
57183099 16.6973
57183199 16.5913
57183299 16.4742
57183399 16.4363
57183499 16.4734
57183599 16.5447
57183699 16.6522
57183799 16.694
57183899 16.6144
57183999 16.5601
57184099 16.4707
57184199 16.3364
57184299 16.1953
57184399 16.1285
57184499 16.1443
57184599 16.1289
57184699 16.063
57184799 15.94
57184899 15.8358
57184999 15.8781
57185099 15.9445
57185199 15.9995
57185299 16.1045
57185399 16.2139
57185499 16.3263
57185599 16.4064
57185699 16.4394
57185799 16.4274
57185899 16.3647
57185999 16.3211
57186099 16.2142
57186199 16.1512
57186299 16.1674
57186399 16.1618
57186499 16.1093
57186599 16.152
57186699 16.1145
57186799 16.0784
57186899 15.9811
57186999 15.9998
57187099 15.9789
57187199 15.9635
57187299 15.9532
57187399 15.8572
57187499 15.7244
57187599 15.6397
57187699 15.5682
57187799 15.4432
57187899 15.3398
57187999 15.245
57188099 15.1425
57188199 15.1411
57188299 15.1708
57188399 15.2393
57188499 15.2917
57188599 15.3507
57188699 15.4251
57188799 15.4581
57188899 15.4907
57188999 15.5245
57189099 15.4591
57189199 15.4365
57189299 15.4104
57189399 15.3257
57189499 15.2922
57189599 15.2906
57189699 15.2217
57189799 15.1737
57189899 15.1973
57189999 15.1863
57190099 15.2213
57190199 15.2743
57190299 15.3065
57190399 15.3546
57190499 15.4367
57190599 15.5185
57190699 15.4466
57190799 15.315
57190899 15.201
57190999 15.0806
57191099 15.0139
57191199 14.8969
57191299 14.7866
57191399 14.7808
57191499 14.7058
57191599 14.6628
57191699 14.577
57191799 14.4738
57191899 14.3523
57191999 14.2685
57192099 14.1602
57192199 14.0679
57192299 13.9557
57192399 13.88
57192499 13.7734
57192599 13.7029
57192699 13.6294
57192799 13.5487
57192899 13.5624
57192999 13.5539
57193099 13.6085
57193199 13.5978
57193299 13.5029
57193399 13.422
57193499 13.3446
57193599 13.3317
57193699 13.2588
57193799 13.2218
57193899 13.2257
57193999 13.3091
57194099 13.4116
57194199 13.4748
57194299 13.6162
57194399 13.7317
57194499 13.8759
57194599 13.9852
57194699 14.1083
57194799 14.2384
57194899 14.3496
57194999 14.4856
57195099 14.5373
57195199 14.5752
57195299 14.6196
57195399 14.7311
57195499 14.8189
57195599 14.9396
57195699 15.0442
57195799 15.1226
57195899 15.2246
57195999 15.344
57196099 15.4259
57196199 15.5284
57196299 15.6417
57196399 15.7007
57196499 15.8135
57196599 15.8881
57196699 15.9716
57196799 16.0552
57196899 16.0968
57196999 16.1366
57197099 16.176
57197199 16.1848
57197299 16.2613
57197399 16.3701
57197499 16.4146
57197599 16.4309
57197699 16.3629
57197799 16.2324
57197899 16.2453
57197999 16.3325
57198099 16.3426
57198199 16.3717
57198299 16.4464
57198399 16.5623
57198499 16.6435
57198599 16.7162
57198699 16.6399
57198799 16.5141
57198899 16.4387
57198999 16.4853
57199099 16.5083
57199199 16.4785
57199299 16.3725
57199399 16.2551
57199499 16.211
57199599 16.2623
57199699 16.1653
57199799 16.0577
57199899 15.9777
57199999 15.8637
57200099 15.7501
57200199 15.6308
57200299 15.5227
57200399 15.52
57200499 15.637
57200599 15.7114
57200699 15.8145
57200799 15.9238
57200899 15.983
57200999 15.9049
57201099 15.8317
57201199 15.9135
57201299 16.0182
57201399 16.1207
57201499 16.1319
57201599 16.158
57201699 16.2318
57201799 16.2834
57201899 16.3373
57201999 16.3649
57202099 16.3917
57202199 16.3679
57202299 16.2508
57202399 16.1066
57202499 15.9875
57202599 15.9517
57202699 15.9302
57202799 15.8681
57202899 15.7649
57202999 15.6862
57203099 15.6157
57203199 15.5228
57203299 15.3936
57203399 15.2599
57203499 15.2046
57203599 15.1238
57203699 15.0924
57203799 15.1605
57203899 15.2767
57203999 15.2412
57204099 15.1908
57204199 15.0966
57204299 14.9904
57204399 14.8683
57204499 14.7684
57204599 14.6418
57204699 14.5339
57204799 14.4395
57204899 14.4923
57204999 14.5257
57205099 14.6276
57205199 14.7188
57205299 14.7571
57205399 14.7086
57205499 14.6437
57205599 14.6969
57205699 14.6706
57205799 14.621
57205899 14.6356
57205999 14.748
57206099 14.8217
57206199 14.8711
57206299 14.986
57206399 15.1163
57206499 15.1138
57206599 15.1318
57206699 15.229
57206799 15.2668
57206899 15.2097
57206999 15.0931
57207099 14.9816
57207199 14.9535
57207299 14.9601
57207399 15.0201
57207499 15.129
57207599 15.2234
57207699 15.3369
57207799 15.32
57207899 15.2006
57207999 15.1559
57208099 15.0503
57208199 14.967
57208299 14.9664
57208399 14.9728
57208499 15.0715
57208599 15.1431
57208699 15.2175
57208799 15.3236
57208899 15.4494
57208999 15.5139
57209099 15.4871
57209199 15.4568
57209299 15.3655
57209399 15.2662
57209499 15.1609
57209599 15.077
57209699 14.972
57209799 14.908
57209899 14.7787
57209999 14.6733
57210099 14.5636
57210199 14.4645
57210299 14.5025
57210399 14.4975
57210499 14.4075
57210599 14.308
57210699 14.2238
57210799 14.1911
57210899 14.1886
57210999 14.206
57211099 14.2504
57211199 14.3355
57211299 14.3678
57211399 14.3137
57211499 14.2139
57211599 14.1886
57211699 14.2869
57211799 14.3016
57211899 14.3164
57211999 14.2125
57212099 14.1361
57212199 14.1128
57212299 14.1775
57212399 14.2753
57212499 14.3612
57212599 14.388
57212699 14.4014
57212799 14.4165
57212899 14.4841
57212999 14.4497
57213099 14.3402
57213199 14.2393
57213299 14.1538
57213399 14.1449
57213499 14.1404
57213599 14.1148
57213699 14.2151
57213799 14.3534
57213899 14.4876
57213999 14.5331
57214099 14.4773
57214199 14.3679
57214299 14.2539
57214399 14.1734
57214499 14.1074
57214599 14.0132
57214699 13.9741
57214799 14.02
57214899 14.0797
57214999 14.1675
57215099 14.2984
57215199 14.398
57215299 14.4914
57215399 14.5754
57215499 14.6844
57215599 14.748
57215699 14.7737
57215799 14.8793
57215899 14.9717
57215999 14.9973
57216099 15.0462
57216199 15.1664
57216299 15.2541
57216399 15.3508
57216499 15.3868
57216599 15.36
57216699 15.3446
57216799 15.3297
57216899 15.3189
57216999 15.4205
57217099 15.4748
57217199 15.4883
57217299 15.4936
57217399 15.4644
57217499 15.4626
57217599 15.5102
57217699 15.6025
57217799 15.6674
57217899 15.6546
57217999 15.6587
57218099 15.7798
57218199 15.8592
57218299 15.9517
57218399 15.9361
57218499 15.9061
57218599 15.9317
57218699 15.9953
57218799 15.9434
57218899 15.9304
57218999 15.9784
57219099 16.0713
57219199 16.1793
57219299 16.2715
57219399 16.2807
57219499 16.3054
57219599 16.2725
57219699 16.1361
57219799 16.0009
57219899 15.9007
57219999 15.8849
57220099 15.8017
57220199 15.6709
57220299 15.6446
57220399 15.6765
57220499 15.7017
57220599 15.8149
57220699 15.8008
57220799 15.8449
57220899 15.9063
57220999 15.9679
57221099 16.0507
57221199 16.1239
57221299 16.2184
57221399 16.2215
57221499 16.2565
57221599 16.3199
57221699 16.2953
57221799 16.2162
57221899 16.1378
57221999 16.0733
57222099 15.957
57222199 15.8618
57222299 15.7762
57222399 15.8221
57222499 15.8699
57222599 15.7699
57222699 15.6756
57222799 15.5632
57222899 15.4524
57222999 15.3375
57223099 15.2385
57223199 15.1276
57223299 14.9994
57223399 14.994
57223499 14.9461
57223599 14.8519
57223699 14.8418
57223799 14.8948
57223899 14.9138
57223999 14.9587
57224099 15.0426
57224199 15.0285
57224299 14.9788
57224399 14.8607
57224499 14.7612
57224599 14.6889
57224699 14.6674
57224799 14.5532
57224899 14.4392
57224999 14.3316
57225099 14.214
57225199 14.109
57225299 14.0392
57225399 13.919
57225499 13.8007
57225599 13.7213
57225699 13.6311
57225799 13.5631
57225899 13.6012
57225999 13.6404
57226099 13.6987
57226199 13.7487
57226299 13.748
57226399 13.8379
57226499 13.8629
57226599 13.7968
57226699 13.6818
57226799 13.5682
57226899 13.4886
57226999 13.3881
57227099 13.3603
57227199 13.3546
57227299 13.2496
57227399 13.213
57227499 13.207
57227599 13.1814
57227699 13.2122
57227799 13.2505
57227899 13.3647
57227999 13.4932
57228099 13.6308
57228199 13.754
57228299 13.8622
57228399 13.8734
57228499 13.7869
57228599 13.752
57228699 13.8013
57228799 13.8976
57228899 13.949
57228999 13.9989
57229099 14.0281
57229199 14.0881
57229299 14.0284
57229399 13.927
57229499 13.8951
57229599 13.8976
57229699 14.0181
57229799 14.1458
57229899 14.2796
57229999 14.3967
57230099 14.4418
57230199 14.4729
57230299 14.3893
57230399 14.2789
57230499 14.278
57230599 14.3346
57230699 14.4036
57230799 14.5144
57230899 14.6165
57230999 14.743
57231099 14.8244
57231199 14.9275
57231299 15.0238
57231399 15.093
57231499 15.0897
57231599 15.0248
57231699 14.9312
57231799 14.832
57231899 14.705
57231999 14.6235
57232099 14.6599
57232199 14.6864
57232299 14.677
57232399 14.6544
57232499 14.5734
57232599 14.4639
57232699 14.3518
57232799 14.2386
57232899 14.1187
57232999 14.04
57233099 14.0248
57233199 13.9845
57233299 13.9014
57233399 13.7878
57233499 13.7778
57233599 13.8415
57233699 13.8925
57233799 13.9682
57233899 13.9951
57233999 13.9294
57234099 13.8288
57234199 13.7932
57234299 13.894
57234399 13.9304
57234499 13.9778
57234599 14.0089
57234699 14.1301
57234799 14.2281
57234899 14.2402
57234999 14.215
57235099 14.1293
57235199 14.1511
57235299 14.1982
57235399 14.2532
57235499 14.3353
57235599 14.4562
57235699 14.5757
57235799 14.6708
57235899 14.6781
57235999 14.6969
57236099 14.8287
57236199 14.892
57236299 14.9355
57236399 15.062
57236499 15.1509
57236599 15.1964
57236699 15.1331
57236799 15.0912
57236899 15.0029
57236999 15.023
57237099 15.0888
57237199 15.0939
57237299 14.9765
57237399 14.9338
57237499 14.8172
57237599 14.6943
57237699 14.5706
57237799 14.4812
57237899 14.3633
57237999 14.2501
57238099 14.1572
57238199 14.0953
57238299 14.0721
57238399 14.0925
57238499 14.0132
57238599 13.9285
57238699 13.8138
57238799 13.7089
57238899 13.6359
57238999 13.6134
57239099 13.5203
57239199 13.4647
57239299 13.4426
57239399 13.4293
57239499 13.3919
57239599 13.2937
57239699 13.1874
57239799 13.1081
57239899 13.0625
57239999 13.067
57240099 13.0171
57240199 12.9085
57240299 12.8946
57240399 12.8957
57240499 12.8978
57240599 12.8088
57240699 12.7119
57240799 12.6209
57240899 12.5258
57240999 12.4583
57241099 12.384
57241199 12.3365
57241299 12.4195
57241399 12.5718
57241499 12.6945
57241599 12.7876
57241699 12.8124
57241799 12.8384
57241899 12.9186
57241999 13.066
57242099 13.1419
57242199 13.1971
57242299 13.2478
57242399 13.3417
57242499 13.4397
57242599 13.5471
57242699 13.587
57242799 13.6587
57242899 13.7063
57242999 13.6759
57243099 13.6665
57243199 13.6744
57243299 13.7441
57243399 13.847
57243499 13.9618
57243599 14.0901
57243699 14.1726
57243799 14.164
57243899 14.0807
57243999 14.0241
57244099 13.9912
57244199 13.8908
57244299 13.8976
57244399 13.9806
57244499 14.0378
57244599 14.1685
57244699 14.2941
57244799 14.4054
57244899 14.4273
57244999 14.5074
57245099 14.57
57245199 14.5864
57245299 14.675
57245399 14.7323
57245499 14.8386
57245599 14.9554
57245699 15.0409
57245799 15.1605
57245899 15.2859
57245999 15.3732
57246099 15.4431
57246199 15.4964
57246299 15.5888
57246399 15.5773
57246499 15.5398
57246599 15.4864
57246699 15.3743
57246799 15.2613
57246899 15.2724
57246999 15.3735
57247099 15.4292
57247199 15.5203
57247299 15.4764
57247399 15.4223
57247499 15.3707
57247599 15.4122
57247699 15.3959
57247799 15.3781
57247899 15.2824
57247999 15.1516
57248099 15.0456
57248199 15.0645
57248299 15.1281
57248399 15.2273
57248499 15.23
57248599 15.2951
57248699 15.375
57248799 15.3969
57248899 15.4344
57248999 15.4993
57249099 15.4795
57249199 15.3809
57249299 15.3081
57249399 15.2526
57249499 15.2766
57249599 15.376
57249699 15.5022
57249799 15.5746
57249899 15.6411
57249999 15.7044
57250099 15.7819
57250199 15.8942
57250299 15.9863
57250399 16.0981
57250499 16.1923
57250599 16.2926
57250699 16.3963
57250799 16.4466
57250899 16.5139
57250999 16.6039
57251099 16.7001
57251199 16.7825
57251299 16.8282
57251399 16.7899
57251499 16.7204
57251599 16.6818
57251699 16.5575
57251799 16.5506
57251899 16.4911
57251999 16.3667
57252099 16.2902
57252199 16.2628
57252299 16.3175
57252399 16.327
57252499 16.2969
57252599 16.2423
57252699 16.125
57252799 16.0597
57252899 16.0755
57252999 16.1404
57253099 16.1369
57253199 16.0937
57253299 15.9953
57253399 15.9231
57253499 15.8836
57253599 15.7424
57253699 15.646
57253799 15.5778
57253899 15.5569
57253999 15.47
57254099 15.3472
57254199 15.2778
57254299 15.3253
57254399 15.3638
57254499 15.372
57254599 15.3559
57254699 15.2973
57254799 15.1983
57254899 15.1326
57254999 15.1195
57255099 15.094
57255199 15.0877
57255299 15.1018
57255399 15.184
57255499 15.2658
57255599 15.3612
57255699 15.444
57255799 15.4567
57255899 15.5398
57255999 15.5814
57256099 15.5162
57256199 15.4807
57256299 15.4954
57256399 15.5591
57256499 15.6772
57256599 15.8014
57256699 15.8818
57256799 15.8828
57256899 15.8706
57256999 15.7869
57257099 15.7555
57257199 15.7856
57257299 15.7997
57257399 15.7552
57257499 15.8214
57257599 15.8896
57257699 15.8275
57257799 15.758
57257899 15.6842
57257999 15.568
57258099 15.4341
57258199 15.3246
57258299 15.1994
57258399 15.0727
57258499 14.961
57258599 14.8985
57258699 14.8612
57258799 14.7947
57258899 14.7789
57258999 14.7367
57259099 14.6415
57259199 14.588
57259299 14.6657
57259399 14.7942
57259499 14.8865
57259599 14.9337
57259699 15.0259
57259799 15.0493
57259899 15.067
57259999 15.1165
57260099 15.2096
57260199 15.3149
57260299 15.333
57260399 15.2343
57260499 15.1831
57260599 15.1185
57260699 15
57260799 14.883
57260899 14.8372
57260999 14.9496
57261099 15.0237
57261199 15.1172
57261299 15.2354
57261399 15.3188
57261499 15.4245
57261599 15.5005
57261699 15.5323
57261799 15.625
57261899 15.6883
57261999 15.6564
57262099 15.5606
57262199 15.5397
57262299 15.5282
57262399 15.5851
57262499 15.688
57262599 15.6819
57262699 15.7088
57262799 15.7405
57262899 15.8339
57262999 15.8128
57263099 15.7738
57263199 15.7841
57263299 15.7132
57263399 15.6305
57263499 15.5182
57263599 15.4366
57263699 15.3823
57263799 15.3455
57263899 15.2656
57263999 15.1505
57264099 15.1023
57264199 14.9803
57264299 14.8729
57264399 14.8009
57264499 14.7836
57264599 14.745
57264699 14.6215
57264799 14.5329
57264899 14.421
57264999 14.3298
57265099 14.3438
57265199 14.3967
57265299 14.3776
57265399 14.3573
57265499 14.2869
57265599 14.2511
57265699 14.1799
57265799 14.1716
57265899 14.2404
57265999 14.1857
57266099 14.1532
57266199 14.0503
57266299 13.9889
57266399 13.9796
57266499 13.9213
57266599 13.973
57266699 14.104
57266799 14.2016
57266899 14.2165
57266999 14.1469
57267099 14.0244
57267199 13.987
57267299 14.082
57267399 14.2123
57267499 14.3297
57267599 14.4112
57267699 14.4168
57267799 14.4421
57267899 14.467
57267999 14.4155
57268099 14.357
57268199 14.3107
57268299 14.326
57268399 14.3705
57268499 14.4813
57268599 14.6011
57268699 14.6689
57268799 14.7405
57268899 14.8319
57268999 14.9227
57269099 15.0479
57269199 15.161
57269299 15.1303
57269399 15.0558
57269499 15.0599
57269599 15.0101
57269699 14.9157
57269799 14.7925
57269899 14.7184
57269999 14.6328
57270099 14.5567
57270199 14.5308
57270299 14.6042
57270399 14.7341
57270499 14.8574
57270599 14.8648
57270699 14.7804
57270799 14.7017
57270899 14.6031
57270999 14.4963
57271099 14.3857
57271199 14.3508
57271299 14.4183
57271399 14.3442
57271499 14.2885
57271599 14.2561
57271699 14.1505
57271799 14.0386
57271899 14.003
57271999 14.0506
57272099 14.0105
57272199 13.9107
57272299 13.8989
57272399 13.8888
57272499 13.9022
57272599 13.9209
57272699 14.0248
57272799 14.0626
57272899 14.0748
57272999 14.1371
57273099 14.2269
57273199 14.239
57273299 14.2079
57273399 14.1358
57273499 14.0209
57273599 13.9115
57273699 13.8338
57273799 13.8481
57273899 13.7978
57273999 13.7074
57274099 13.6033
57274199 13.5048
57274299 13.4693
57274399 13.4951
57274499 13.5064
57274599 13.5285
57274699 13.5952
57274799 13.6124
57274899 13.572
57274999 13.4983
57275099 13.3881
57275199 13.3167
57275299 13.2275
57275399 13.184
57275499 13.2092
57275599 13.3129
57275699 13.4328
57275799 13.4464
57275899 13.3602
57275999 13.3109
57276099 13.2319
57276199 13.2123
57276299 13.1991
57276399 13.2244
57276499 13.2982
57276599 13.3476
57276699 13.3008
57276799 13.2776
57276899 13.2567
57276999 13.2535
57277099 13.2411
57277199 13.2729
57277299 13.2089
57277399 13.2171
57277499 13.2628
57277599 13.3229
57277699 13.4213
57277799 13.413
57277899 13.4151
57277999 13.3725
57278099 13.291
57278199 13.1821
57278299 13.0815
57278399 13.0359
57278499 13.0936
57278599 13.2112
57278699 13.3483
57278799 13.4654
57278899 13.5182
57278999 13.5026
57279099 13.5024
57279199 13.4707
57279299 13.4819
57279399 13.5184
57279499 13.5263
57279599 13.6176
57279699 13.7464
57279799 13.8613
57279899 13.9578
57279999 14.0223
57280099 14.1031
57280199 14.1255
57280299 14.1573
57280399 14.0868
57280499 13.9701
57280599 13.9625
57280699 13.9669
57280799 14.0734
57280899 14.113
57280999 14.1884
57281099 14.3037
57281199 14.3601
57281299 14.3911
57281399 14.4924
57281499 14.5177
57281599 14.6382
57281699 14.7644
57281799 14.8578
57281899 14.8883
57281999 14.9045
57282099 14.8841
57282199 14.9637
57282299 15.0559
57282399 15.0027
57282499 14.8766
57282599 14.7599
57282699 14.6662
57282799 14.6402
57282899 14.7123
57282999 14.8333
57283099 14.9061
57283199 14.9979
57283299 15.1093
57283399 15.2187
57283499 15.3376
57283599 15.44
57283699 15.4837
57283799 15.603
57283899 15.7193
57283999 15.8336
57284099 15.937
57284199 16.0543
57284299 16.1064
57284399 16.0867
57284499 15.9556
57284599 15.8349
57284699 15.7204
57284799 15.6457
57284899 15.5526
57284999 15.5691
57285099 15.6479
57285199 15.6823
57285299 15.6623
57285399 15.6748
57285499 15.7754
57285599 15.782
57285699 15.671
57285799 15.5805
57285899 15.47
57285999 15.3437
57286099 15.2289
57286199 15.2249
57286299 15.2793
57286399 15.2282
57286499 15.1958
57286599 15.1487
57286699 15.0709
57286799 14.9962
57286899 14.8872
57286999 14.7831
57287099 14.661
57287199 14.5403
57287299 14.4344
57287399 14.4169
57287499 14.3764
57287599 14.3534
57287699 14.3586
57287799 14.3201
57287899 14.2131
57287999 14.1101
57288099 14.0201
57288199 13.9412
57288299 13.8249
57288399 13.8171
57288499 13.8184
57288599 13.9061
57288699 14.0295
57288799 14.1491
57288899 14.2785
57288999 14.4112
57289099 14.4966
57289199 14.5568
57289299 14.586
57289399 14.5464
57289499 14.5376
57289599 14.563
57289699 14.6845
57289799 14.6594
57289899 14.7488
57289999 14.8118
57290099 14.9347
57290199 15.0169
57290299 15.0133
57290399 14.9697
57290499 14.9668
57290599 15.0587
57290699 15.1029
57290799 15.1256
57290899 15.0802
57290999 14.9793
57291099 14.8985
57291199 14.8249
57291299 14.7037
57291399 14.7129
57291499 14.7471
57291599 14.7776
57291699 14.8557
57291799 14.9786
57291899 15.1119
57291999 15.2266
57292099 15.3401
57292199 15.417
57292299 15.4734
57292399 15.5765
57292499 15.6737
57292599 15.702
57292699 15.5704
57292799 15.4556
57292899 15.3495
57292999 15.2667
57293099 15.1591
57293199 15.0454
57293299 14.9295
57293399 14.8728
57293499 14.8124
57293599 14.7013
57293699 14.6356
57293799 14.5439
57293899 14.4298
57293999 14.3322
57294099 14.3295
57294199 14.394
57294299 14.4982
57294399 14.5879
57294499 14.6069
57294599 14.6239
57294699 14.6471
57294799 14.6717
57294899 14.7041
57294999 14.7975
57295099 14.8072
57295199 14.7411
57295299 14.6387
57295399 14.5309
57295499 14.4067
57295599 14.2863
57295699 14.1969
57295799 14.2237
57295899 14.1293
57295999 14.0665
57296099 14.0784
57296199 14.1061
57296299 14.1042
57296399 14.0151
57296499 13.9516
57296599 14.0252
57296699 14.0493
57296799 14.0526
57296899 13.9673
57296999 13.8791
57297099 13.7916
57297199 13.6866
57297299 13.6682
57297399 13.7515
57297499 13.8434
57297599 13.9803
57297699 14.0686
57297799 14.1365
57297899 14.2388
57297999 14.2376
57298099 14.2565
57298199 14.2895
57298299 14.373
57298399 14.4003
57298499 14.4714
57298599 14.4082
57298699 14.3041
57298799 14.2029
57298899 14.1032
57298999 13.9929
57299099 13.9111
57299199 13.835
57299299 13.7587
57299399 13.6812
57299499 13.5685
57299599 13.4534
57299699 13.3434
57299799 13.3687
57299899 13.4399
57299999 13.5479
57300099 13.5316
57300199 13.5325
57300299 13.599
57300399 13.6849
57300499 13.8077
57300599 13.9275
57300699 13.9952
57300799 14.062
57300899 14.1517
57300999 14.2353
57301099 14.3402
57301199 14.4447
57301299 14.4053
57301399 14.3331
57301499 14.2205
57301599 14.1519
57301699 14.1643
57301799 14.1841
57301899 14.224
57301999 14.3049
57302099 14.3494
57302199 14.3126
57302299 14.3019
57302399 14.3168
57302499 14.3349
57302599 14.299
57302699 14.3648
57302799 14.3979
57302899 14.4682
57302999 14.5669
57303099 14.6107
57303199 14.6142
57303299 14.5132
57303399 14.396
57303499 14.4131
57303599 14.3773
57303699 14.3315
57303799 14.3952
57303899 14.5151
57303999 14.6414
57304099 14.7351
57304199 14.7711
57304299 14.9065
57304399 15.019
57304499 15.1136
57304599 15.1079
57304699 15.1219
57304799 15.1107
57304899 15.0221
57304999 14.9416
57305099 14.9276
57305199 14.8704
57305299 14.7935
57305399 14.6869
57305499 14.5995
57305599 14.5318
57305699 14.5102
57305799 14.4563
57305899 14.3813
57305999 14.3468
57306099 14.4387
57306199 14.5237
57306299 14.6102
57306399 14.7355
57306499 14.8324
57306599 14.9614
57306699 15.0839
57306799 15.103
57306899 15.0934
57306999 14.9835
57307099 14.8591
57307199 14.7385
57307299 14.6527
57307399 14.5441
57307499 14.4645
57307599 14.3909
57307699 14.3908
57307799 14.4405
57307899 14.5124
57307999 14.5008
57308099 14.4198
57308199 14.3355
57308299 14.2525
57308399 14.179
57308499 14.0829
57308599 14.0777
57308699 14.1955
57308799 14.3103
57308899 14.4259
57308999 14.54
57309099 14.6421
57309199 14.6928
57309299 14.7333
57309399 14.7814
57309499 14.7365
57309599 14.7349
57309699 14.7623
57309799 14.7462
57309899 14.7933
57309999 14.9062
57310099 15.0359
57310199 15.0843
57310299 15.0861
57310399 14.998
57310499 14.904
57310599 14.8312
57310699 14.7578
57310799 14.8282
57310899 14.9466
57310999 15.0243
57311099 15.0805
57311199 15.2076
57311299 15.2866
57311399 15.2871
57311499 15.2705
57311599 15.2097
57311699 15.0922
57311799 15.0643
57311899 15.0418
57311999 15.0076
57312099 15.006
57312199 15.1273
57312299 15.2237
57312399 15.3148
57312499 15.3855
57312599 15.444
57312699 15.5478
57312799 15.6376
57312899 15.7338
57312999 15.7717
57313099 15.7671
57313199 15.7425
57313299 15.7089
57313399 15.6824
57313499 15.6691
57313599 15.6411
57313699 15.6436
57313799 15.5713
57313899 15.5356
57313999 15.6099
57314099 15.6783
57314199 15.6296
57314299 15.6407
57314399 15.7203
57314499 15.6777
57314599 15.5464
57314699 15.4354
57314799 15.3257
57314899 15.2985
57314999 15.3711
57315099 15.3345
57315199 15.209
57315299 15.1044
57315399 14.9829
57315499 14.9762
57315599 15.0713
57315699 15.1804
57315799 15.158
57315899 15.0461
57315999 14.9317
57316099 14.8097
57316199 14.7036
57316299 14.576
57316399 14.4715
57316499 14.362
57316599 14.2545
57316699 14.1858
57316799 14.1529
57316899 14.0839
57316999 13.9622
57317099 13.871
57317199 13.8005
57317299 13.7148
57317399 13.6761
57317499 13.6002
57317599 13.5706
57317699 13.5835
57317799 13.6157
57317899 13.6585
57317999 13.7734
57318099 13.8437
57318199 13.9138
57318299 13.9578
57318399 13.9747
57318499 13.9954
57318599 13.9151
57318699 13.8532
57318799 13.7977
57318899 13.7854
57318999 13.8237
57319099 13.7385
57319199 13.6198
57319299 13.565
57319399 13.4646
57319499 13.4655
57319599 13.5969
57319699 13.6641
57319799 13.6564
57319899 13.6905
57319999 13.8234
57320099 13.9292
57320199 14.0701
57320299 14.1904
57320399 14.2343
57320499 14.2054
57320599 14.2063
57320699 14.3029
57320799 14.4046
57320899 14.5
57320999 14.621
57321099 14.6878
57321199 14.749
57321299 14.882
57321399 14.9509
57321499 14.9369
57321599 14.9077
57321699 14.7882
57321799 14.6686
57321899 14.5536
57321999 14.4477
57322099 14.3781
57322199 14.3308
57322299 14.2507
57322399 14.3188
57322499 14.4463
57322599 14.569
57322699 14.6384
57322799 14.6858
57322899 14.7401
57322999 14.8418
57323099 14.9711
57323199 15.0621
57323299 15.186
57323399 15.2376
57323499 15.2857
57323599 15.3371
57323699 15.4199
57323799 15.4989
57323899 15.3941
57323999 15.2863
57324099 15.2319
57324199 15.1523
57324299 15.0458
57324399 14.9415
57324499 14.9553
57324599 14.9639
57324699 14.9666
57324799 14.9651
57324899 14.9841
57324999 15.0826
57325099 15.1875
57325199 15.1036
57325299 14.9737
57325399 14.864
57325499 14.769
57325599 14.7364
57325699 14.6332
57325799 14.5231
57325899 14.4731
57325999 14.3724
57326099 14.3587
57326199 14.3878
57326299 14.3731
57326399 14.3742
57326499 14.4121
57326599 14.5054
57326699 14.5307
57326799 14.4822
57326899 14.3946
57326999 14.2689
57327099 14.1871
57327199 14.0947
57327299 14.1073
57327399 14.0519
57327499 13.9431
57327599 13.8437
57327699 13.8302
57327799 13.749
57327899 13.7349
57327999 13.7608
57328099 13.6592
57328199 13.5787
57328299 13.4713
57328399 13.3945
57328499 13.3466
57328599 13.2961
57328699 13.4088
57328799 13.4281
57328899 13.4139
57328999 13.3579
57329099 13.2571
57329199 13.1472
57329299 13.0746
57329399 13.0581
57329499 13.0025
57329599 13.0271
57329699 13.1307
57329799 13.2486
57329899 13.3923
57329999 13.5148
57330099 13.6106
57330199 13.6256
57330299 13.6704
57330399 13.7473
57330499 13.7979
57330599 13.8289
57330699 13.7856
57330799 13.7491
57330899 13.8564
57330999 13.9874
57331099 14.1173
57331199 14.2463
57331299 14.3741
57331399 14.4807
57331499 14.5289
57331599 14.4471
57331699 14.387
57331799 14.3107
57331899 14.231
57331999 14.1385
57332099 14.073
57332199 14.083
57332299 14.1963
57332399 14.2637
57332499 14.2585
57332599 14.3103
57332699 14.381
57332799 14.498
57332899 14.5121
57332999 14.5417
57333099 14.5076
57333199 14.5646
57333299 14.6557
57333399 14.7673
57333499 14.8642
57333599 14.9824
57333699 15.0893
57333799 15.2015
57333899 15.274
57333999 15.3446
57334099 15.4568
57334199 15.5528
57334299 15.6179
57334399 15.699
57334499 15.7675
57334599 15.8807
57334699 15.9919
57334799 16.0135
57334899 15.9494
57334999 15.8829
57335099 15.9031
57335199 16.0128
57335299 16.0965
57335399 16.1987
57335499 16.299
57335599 16.3186
57335699 16.2787
57335799 16.2953
57335899 16.3085
57335999 16.3665
57336099 16.4504
57336199 16.5401
57336299 16.6192
57336399 16.72
57336499 16.8211
57336599 16.8804
57336699 16.9786
57336799 16.9879
57336899 16.9265
57336999 16.881
57337099 16.8172
57337199 16.7489
57337299 16.6149
57337399 16.5329
57337499 16.399
57337599 16.278
57337699 16.1859
57337799 16.0526
57337899 15.9791
57337999 15.9507
57338099 16.0083
57338199 16.1279
57338299 16.2065
57338399 16.1848
57338499 16.1761
57338599 16.2748
57338699 16.3935
57338799 16.4993
57338899 16.6086
57338999 16.7221
57339099 16.8007
57339199 16.9051
57339299 16.9889
57339399 17.0432
57339499 17.1174
57339599 17.1488
57339699 17.2579
57339799 17.2636
57339899 17.3417
57339999 17.3876
57340099 17.359
57340199 17.271
57340299 17.1715
57340399 17.1484
57340499 17.178
57340599 17.2611
57340699 17.2972
57340799 17.376
57340899 17.4446
57340999 17.4213
57341099 17.2936
57341199 17.2155
57341299 17.1425
57341399 17.0149
57341499 16.914
57341599 16.8679
57341699 16.8623
57341799 16.7649
57341899 16.7413
57341999 16.7382
57342099 16.6727
57342199 16.5508
57342299 16.4349
57342399 16.3271
57342499 16.3495
57342599 16.4551
57342699 16.5592
57342799 16.6211
57342899 16.6661
57342999 16.6562
57343099 16.6267
57343199 16.5721
57343299 16.4691
57343399 16.3567
57343499 16.2254
57343599 16.0939
57343699 15.9616
57343799 15.877
57343899 15.7601
57343999 15.6582
57344099 15.5725
57344199 15.4606
57344299 15.4106
57344399 15.3733
57344499 15.3671
57344599 15.3148
57344699 15.2652
57344799 15.1454
57344899 15.1009
57344999 15.0149
57345099 15.0014
57345199 15.0911
57345299 15.2155
57345399 15.2362
57345499 15.3042
57345599 15.3048
57345699 15.2484
57345799 15.2326
57345899 15.1918
57345999 15.2068
57346099 15.2421
57346199 15.2302
57346299 15.3061
57346399 15.3352
57346499 15.3372
57346599 15.2269
57346699 15.1365
57346799 15.0316
57346899 14.9179
57346999 14.8923
57347099 14.8437
57347199 14.7333
57347299 14.6516
57347399 14.5765
57347499 14.5081
57347599 14.5668
57347699 14.6542
57347799 14.7791
57347899 14.8722
57347999 14.9367
57348099 15.0401
57348199 15.0708
57348299 15.1265
57348399 15.2476
57348499 15.3628
57348599 15.4902
57348699 15.6085
57348799 15.728
57348899 15.7409
57348999 15.756
57349099 15.848
57349199 15.8894
57349299 15.957
57349399 15.9998
57349499 15.9971
57349599 15.9959
57349699 15.9301
57349799 15.8951
57349899 15.871
57349999 15.8787
57350099 15.8702
57350199 15.908
57350299 15.9546
57350399 16.0087
57350499 16.0251
57350599 16.0065
57350699 16.0531
57350799 16.1599
57350899 16.2
57350999 16.2711
57351099 16.2545
57351199 16.2316
57351299 16.2743
57351399 16.2495
57351499 16.277
57351599 16.3845
57351699 16.4777
57351799 16.5167
57351899 16.5785
57351999 16.6659
57352099 16.6919
57352199 16.6388
57352299 16.4975
57352399 16.4225
57352499 16.4375
57352599 16.5308
57352699 16.6358
57352799 16.6926
57352899 16.6839
57352999 16.6347
57353099 16.5647
57353199 16.4626
57353299 16.3317
57353399 16.2442
57353499 16.1801
57353599 16.2217
57353699 16.2722
57353799 16.3059
57353899 16.3119
57353999 16.2691
57354099 16.3882
57354199 16.4407
57354299 16.4299
57354399 16.4889
57354499 16.5723
57354599 16.6141
57354699 16.6729
57354799 16.7326
57354899 16.6539
57354999 16.562
57355099 16.4489
57355199 16.3454
57355299 16.4006
57355399 16.5138
57355499 16.6017
57355599 16.7005
57355699 16.7931
57355799 16.8783
57355899 16.956
57355999 16.888
57356099 16.7952
57356199 16.7696
57356299 16.7298
57356399 16.6834
57356499 16.5848
57356599 16.4764
57356699 16.3913
57356799 16.4754
57356899 16.5574
57356999 16.6557
57357099 16.7445
57357199 16.7678
57357299 16.8353
57357399 16.955
57357499 17.0463
57357599 17.0783
57357699 17.1633
57357799 17.2493
57357899 17.2704
57357999 17.3553
57358099 17.4156
57358199 17.4095
57358299 17.354
57358399 17.2862
57358499 17.3364
57358599 17.3422
57358699 17.2546
57358799 17.1795
57358899 17.1007
57358999 17.0127
57359099 16.8897
57359199 16.8168
57359299 16.8764
57359399 16.9749
57359499 17.0519
57359599 17.1212
57359699 17.2185
57359799 17.2374
57359899 17.259
57359999 17.2878
57360099 17.1913
57360199 17.0578
57360299 16.9128
57360399 16.7717
57360499 16.642
57360599 16.5093
57360699 16.4247
57360799 16.3151
57360899 16.2119
57360999 16.1983
57361099 16.2338
57361199 16.2714
57361299 16.3654
57361399 16.4632
57361499 16.5301
57361599 16.5849
57361699 16.5316
57361799 16.5055
57361899 16.5046
57361999 16.4774
57362099 16.4986
57362199 16.5778
57362299 16.6384
57362399 16.6992
57362499 16.743
57362599 16.7837
57362699 16.7935
57362799 16.897
57362899 16.9414
57362999 16.9237
57363099 16.8691
57363199 16.7827
57363299 16.8492
57363399 16.7823
57363499 16.6706
57363599 16.5747
57363699 16.4526
57363799 16.4071
57363899 16.4691
57363999 16.5768
57364099 16.6036
57364199 16.4649
57364299 16.3255
57364399 16.2705
57364499 16.246
57364599 16.1611
57364699 16.0493
57364799 15.9274
57364899 15.9141
57364999 15.9153
57365099 15.9726
57365199 16.0898
57365299 16.1857
57365399 16.2689
57365499 16.3784
57365599 16.4632
57365699 16.5356
57365799 16.6371
57365899 16.6708
57365999 16.7324
57366099 16.7021
57366199 16.685
57366299 16.6735
57366399 16.6117
57366499 16.5792
57366599 16.6171
57366699 16.713
57366799 16.7449
57366899 16.683
57366999 16.5679
57367099 16.5001
57367199 16.5291
57367299 16.6148
57367399 16.7078
57367499 16.8024
57367599 16.898
57367699 16.9811
57367799 17.0809
57367899 17.1636
57367999 17.2423
57368099 17.2792
57368199 17.3549
57368299 17.434
57368399 17.5356
57368499 17.6328
57368599 17.7134
57368699 17.7758
57368799 17.7924
57368899 17.6527
57368999 17.5967
57369099 17.5241
57369199 17.6141
57369299 17.6887
57369399 17.6214
57369499 17.5078
57369599 17.4075
57369699 17.3395
57369799 17.2814
57369899 17.1377
57369999 16.9995
57370099 16.9253
57370199 16.8832
57370299 16.8546
57370399 16.8681
57370499 16.8761
57370599 16.9479
57370699 17.0026
57370799 17.1071
57370899 17.175
57370999 17.21
57371099 17.3118
57371199 17.2202
57371299 17.0724
57371399 16.9433
57371499 16.9195
57371599 16.8638
57371699 16.8183
57371799 16.7863
57371899 16.6504
57371999 16.6281
57372099 16.5323
57372199 16.4166
57372299 16.378
57372399 16.3391
57372499 16.2755
57372599 16.3334
57372699 16.4233
57372799 16.4631
57372899 16.4425
57372999 16.4358
57373099 16.5493
57373199 16.6201
57373299 16.6993
57373399 16.7231
57373499 16.7792
57373599 16.8593
57373699 16.8213
57373799 16.6956
57373899 16.6241
57373999 16.6077
57374099 16.5214
57374199 16.3807
57374299 16.2391
57374399 16.1348
57374499 16.0563
57374599 16.0805
57374699 16.1717
57374799 16.1909
57374899 16.1089
57374999 15.9734
57375099 15.8399
57375199 15.7665
57375299 15.7942
57375399 15.8506
57375499 15.8101
57375599 15.7746
57375699 15.6774
57375799 15.608
57375899 15.5327
57375999 15.4593
57376099 15.3439
57376199 15.3296
57376299 15.3951
57376399 15.4172
57376499 15.419
57376599 15.4045
57376699 15.4321
57376799 15.528
57376899 15.5715
57376999 15.5888
57377099 15.6348
57377199 15.6562
57377299 15.697
57377399 15.6939
57377499 15.6851
57377599 15.5995
57377699 15.4673
57377799 15.3949
57377899 15.4531
57377999 15.5478
57378099 15.6671
57378199 15.742
57378299 15.8514
57378399 15.9031
57378499 15.9075
57378599 15.8615
57378699 15.7381
57378799 15.708
57378899 15.7396
57378999 15.7288
57379099 15.6536
57379199 15.5739
57379299 15.5154
57379399 15.5473
57379499 15.5931
57379599 15.6392
57379699 15.6225
57379799 15.5082
57379899 15.4093
57379999 15.4496
57380099 15.5794
57380199 15.704
57380299 15.8123
57380399 15.8836
57380499 15.9785
57380599 15.9656
57380699 15.8438
57380799 15.7072
57380899 15.5995
57380999 15.4682
57381099 15.3427
57381199 15.2821
57381299 15.3233
57381399 15.4247
57381499 15.5219
57381599 15.562
57381699 15.6
57381799 15.6318
57381899 15.7421
57381999 15.8359
57382099 15.7909
57382199 15.704
57382299 15.6007
57382399 15.4972
57382499 15.3705
57382599 15.3529
57382699 15.3723
57382799 15.4082
57382899 15.4898
57382999 15.5374
57383099 15.6331
57383199 15.7459
57383299 15.8292
57383399 15.924
57383499 16.0073
57383599 16.1027
57383699 16.2192
57383799 16.3006
57383899 16.3931
57383999 16.4158
57384099 16.3814
57384199 16.33
57384299 16.2842
57384399 16.3537
57384499 16.4745
57384599 16.574
57384699 16.5979
57384799 16.5811
57384899 16.6196
57384999 16.6704
57385099 16.7373
57385199 16.7087
57385299 16.5826
57385399 16.4599
57385499 16.4238
57385599 16.4713
57385699 16.522
57385799 16.5127
57385899 16.4317
57385999 16.3363
57386099 16.2063
57386199 16.1321
57386299 16.0368
57386399 15.9544
57386499 15.9553
57386599 15.9896
57386699 15.9909
57386799 16.0411
57386899 16.1369
57386999 16.14
57387099 16.1984
57387199 16.1469
57387299 16.0194
57387399 15.8911
57387499 15.8208
57387599 15.6947
57387699 15.5816
57387799 15.4616
57387899 15.374
57387999 15.2778
57388099 15.1431
57388199 15.0445
57388299 15.0266
57388399 14.9453
57388499 14.8515
57388599 14.7247
57388699 14.6946
57388799 14.7093
57388899 14.6774
57388999 14.6811
57389099 14.7479
57389199 14.8252
57389299 14.9226
57389399 14.9001
57389499 14.9138
57389599 14.8823
57389699 14.8889
57389799 14.9493
57389899 14.9707
57389999 15.015
57390099 14.9839
57390199 14.9818
57390299 14.9788
57390399 14.9898
57390499 14.9012
57390599 14.8034
57390699 14.7507
57390799 14.7171
57390899 14.6675
57390999 14.6614
57391099 14.561
57391199 14.505
57391299 14.3915
57391399 14.2883
57391499 14.2231
57391599 14.2292
57391699 14.2527
57391799 14.2512
57391899 14.2734
57391999 14.2667
57392099 14.163
57392199 14.0658
57392299 13.998
57392399 13.8984
57392499 13.8324
57392599 13.7417
57392699 13.6593
57392799 13.685
57392899 13.7779
57392999 13.8555
57393099 13.9051
57393199 13.9575
57393299 13.9266
57393399 13.9991
57393499 14.1281
57393599 14.1998
57393699 14.2805
57393799 14.3182
57393899 14.3522
57393999 14.4064
57394099 14.5217
57394199 14.6135
57394299 14.6983
57394399 14.819
57394499 14.8793
57394599 14.9984
57394699 15.093
57394799 15.1957
57394899 15.3197
57394999 15.4076
57395099 15.4933
57395199 15.547
57395299 15.639
57395399 15.7011
57395499 15.7863
57395599 15.8706
57395699 15.9235
57395799 15.8992
57395899 15.8244
57395999 15.7306
57396099 15.6241
57396199 15.5429
57396299 15.4036
57396399 15.2734
57396499 15.1558
57396599 15.0475
57396699 14.9438
57396799 14.8475
57396899 14.8219
57396999 14.7928
57397099 14.7814
57397199 14.8327
57397299 14.8272
57397399 14.7369
57397499 14.6458
57397599 14.5911
57397699 14.4976
57397799 14.3977
57397899 14.3196
57397999 14.2075
57398099 14.1002
57398199 14.0122
57398299 13.9429
57398399 13.9867
57398499 14.1047
57398599 14.1961
57398699 14.3198
57398799 14.4083
57398899 14.5228
57398999 14.6338
57399099 14.7275
57399199 14.8066
57399299 14.9035
57399399 14.8713
57399499 14.883
57399599 14.9476
57399699 15.0192
57399799 15.1086
57399899 15.1814
57399999 15.1799
57400099 15.1148
57400199 14.9849
57400299 14.8938
57400399 14.8018
57400499 14.6995
57400599 14.5805
57400699 14.6025
57400799 14.6365
57400899 14.6558
57400999 14.6427
57401099 14.5366
57401199 14.4403
57401299 14.3306
57401399 14.2292
57401499 14.1855
57401599 14.2126
57401699 14.2446
57401799 14.2304
57401899 14.1723
57401999 14.0752
57402099 14.0024
57402199 13.8981
57402299 13.8027
57402399 13.7476
57402499 13.6904
57402599 13.6742
57402699 13.5737
57402799 13.5339
57402899 13.431
57402999 13.3823
57403099 13.3179
57403199 13.2312
57403299 13.1181
57403399 13.0431
57403499 13.0312
57403599 13.0708
57403699 13.1203
57403799 13.2637
57403899 13.3817
57403999 13.4992
57404099 13.6245
57404199 13.7332
57404299 13.7851
57404399 13.6839
57404499 13.6642
57404599 13.6421
57404699 13.6188
57404799 13.532
57404899 13.4336
57404999 13.3339
57405099 13.244
57405199 13.1751
57405299 13.1074
57405399 13.0896
57405499 13.1207
57405599 13.1376
57405699 13.1128
57405799 13.2029
57405899 13.3438
57405999 13.4208
57406099 13.5337
57406199 13.6569
57406299 13.7496
57406399 13.8097
57406499 13.8024
57406599 13.8952
57406699 14.0258
57406799 14.1215
57406899 14.2162
57406999 14.3199
57407099 14.444
57407199 14.5603
57407299 14.6658
57407399 14.7654
57407499 14.8319
57407599 14.9292
57407699 14.9335
57407799 14.904
57407899 14.9108
57407999 14.9731
57408099 15.0254
57408199 15.0981
57408299 15.0295
57408399 14.9407
57408499 14.8217
57408599 14.7193
57408699 14.6229
57408799 14.5627
57408899 14.5736
57408999 14.5814
57409099 14.5989
57409199 14.582
57409299 14.6001
57409399 14.5932
57409499 14.5298
57409599 14.4615
57409699 14.5116
57409799 14.6048
57409899 14.7319
57409999 14.8313
57410099 14.9479
57410199 15.0151
57410299 15.0926
57410399 15.2184
57410499 15.2823
57410599 15.2143
57410699 15.1217
57410799 15.0511
57410899 14.9743
57410999 14.8769
57411099 14.8417
57411199 14.8361
57411299 14.8245
57411399 14.7532
57411499 14.6384
57411599 14.5245
57411699 14.4288
57411799 14.3473
57411899 14.2484
57411999 14.1972
57412099 14.2421
57412199 14.2415
57412299 14.2271
57412399 14.2165
57412499 14.2822
57412599 14.3613
57412699 14.4623
57412799 14.4825
57412899 14.6108
57412999 14.7003
57413099 14.696
57413199 14.6268
57413299 14.5863
57413399 14.5658
57413499 14.6416
57413599 14.7202
57413699 14.8226
57413799 14.8728
57413899 14.9787
57413999 15.0268
57414099 14.9887
57414199 14.8729
57414299 14.879
57414399 14.9098
57414499 15.0373
57414599 15.0325
57414699 14.9512
57414799 14.8361
57414899 14.7325
57414999 14.6655
57415099 14.6065
57415199 14.638
57415299 14.6121
57415399 14.5621
57415499 14.4618
57415599 14.4
57415699 14.3234
57415799 14.3373
57415899 14.4669
57415999 14.5675
57416099 14.6455
57416199 14.647
57416299 14.6829
57416399 14.7189
57416499 14.7568
57416599 14.8367
57416699 14.8692
57416799 14.9815
57416899 15.1111
57416999 15.1387
57417099 15.0493
57417199 14.9422
57417299 14.9019
57417399 14.8983
57417499 14.8487
57417599 14.8641
57417699 14.8015
57417799 14.7297
57417899 14.6491
57417999 14.5711
57418099 14.5785
57418199 14.5903
57418299 14.7182
57418399 14.7718
57418499 14.7501
57418599 14.7482
57418699 14.7392
57418799 14.6234
57418899 14.521
57418999 14.4918
57419099 14.5308
57419199 14.581
57419299 14.5681
57419399 14.4794
57419499 14.392
57419599 14.3768
57419699 14.4656
57419799 14.5958
57419899 14.687
57419999 14.698
57420099 14.7885
57420199 14.9156
57420299 15.0234
57420399 15.0851
57420499 15.1857
57420599 15.2993
57420699 15.4177
57420799 15.4453
57420899 15.5171
57420999 15.5329
57421099 15.5149
57421199 15.5446
57421299 15.513
57421399 15.4426
57421499 15.4293
57421599 15.394
57421699 15.3004
57421799 15.2006
57421899 15.1163
57421999 15.0007
57422099 14.8807
57422199 14.7642
57422299 14.7446
57422399 14.7131
57422499 14.6412
57422599 14.6043
57422699 14.6038
57422799 14.5806
57422899 14.4791
57422999 14.5179
57423099 14.5283
57423199 14.5718
57423299 14.695
57423399 14.7925
57423499 14.9263
57423599 15.0581
57423699 15.1671
57423799 15.2567
57423899 15.348
57423999 15.3969
57424099 15.5108
57424199 15.5958
57424299 15.6528
57424399 15.6404
57424499 15.7287
57424599 15.8465
57424699 15.9682
57424799 16.0599
57424899 16.1259
57424999 16.0827
57425099 16.0772
57425199 16.0364
57425299 16.04
57425399 16.1036
57425499 16.1576
57425599 16.1469
57425699 16.1387
57425799 16.1137
57425899 16.1316
57425999 16.2138
57426099 16.25
57426199 16.1686
57426299 16.0507
57426399 15.927
57426499 15.8174
57426599 15.7363
57426699 15.7067
57426799 15.7087
57426899 15.7916
57426999 15.7859
57427099 15.6654
57427199 15.6495
57427299 15.7069
57427399 15.7926
57427499 15.8943
57427599 15.9422
57427699 15.9962
57427799 16.0115
57427899 15.9167
57427999 15.8003
57428099 15.712
57428199 15.7623
57428299 15.8661
57428399 15.8553
57428499 15.8294
57428599 15.8577
57428699 15.8053
57428799 15.7422
57428899 15.6164
57428999 15.5454
57429099 15.4277
57429199 15.385
57429299 15.2941
57429399 15.2734
57429499 15.3634
57429599 15.4002
57429699 15.4506
57429799 15.4858
57429899 15.5276
57429999 15.4361
57430099 15.3631
57430199 15.3945
57430299 15.4526
57430399 15.5812
57430499 15.6953
57430599 15.7499
57430699 15.6526
57430799 15.5367
57430899 15.4055
57430999 15.3634
57431099 15.3443
57431199 15.3473
57431299 15.296
57431399 15.2671
57431499 15.1778
57431599 15.1099
57431699 15.0098
57431799 14.9761
57431899 14.9518
57431999 14.9562
57432099 14.9307
57432199 14.8218
57432299 14.7048
57432399 14.5748
57432499 14.4773
57432599 14.4139
57432699 14.3629
57432799 14.2723
57432899 14.234
57432999 14.3204
57433099 14.3994
57433199 14.4426
57433299 14.4776
57433399 14.41
57433499 14.3449
57433599 14.3479
57433699 14.3248
57433799 14.3046
57433899 14.2013
57433999 14.1608
57434099 14.2417
57434199 14.3677
57434299 14.4771
57434399 14.5046
57434499 14.5222
57434599 14.465
57434699 14.3565
57434799 14.2349
57434899 14.1227
57434999 14.0083
57435099 13.915
57435199 13.831
57435299 13.7389
57435399 13.6492
57435499 13.5355
57435599 13.4704
57435699 13.4029
57435799 13.3326
57435899 13.2979
57435999 13.4147
57436099 13.4922
57436199 13.4395
57436299 13.3538
57436399 13.2923
57436499 13.2137
57436599 13.1244
57436699 13.029
57436799 12.976
57436899 12.9579
57436999 12.966
57437099 13.0195
57437199 13.1515
57437299 13.2515
57437399 13.3935
57437499 13.536
57437599 13.6792
57437699 13.8192
57437799 13.9315
57437899 14.0042
57437999 14.0846
57438099 14.1795
57438199 14.2367
57438299 14.2328
57438399 14.157
57438499 14.2394
57438599 14.3205
57438699 14.3993
57438799 14.4254
57438899 14.4076
57438999 14.3006
57439099 14.2491
57439199 14.1862
57439299 14.0663
57439399 13.977
57439499 13.8657
57439599 13.7967
57439699 13.7462
57439799 13.6366
57439899 13.5269
57439999 13.4707
57440099 13.4547
57440199 13.5199
57440299 13.6572
57440399 13.7994
57440499 13.8923
57440599 13.9681
57440699 14.0994
57440799 14.1899
57440899 14.2239
57440999 14.2987
57441099 14.4335
57441199 14.5667
57441299 14.664
57441399 14.6403
57441499 14.5401
57441599 14.4268
57441699 14.3101
57441799 14.2491
57441899 14.3273
57441999 14.3793
57442099 14.3798
57442199 14.4817
57442299 14.6003
57442399 14.7047
57442499 14.8187
57442599 14.9253
57442699 14.9217
57442799 14.9444
57442899 14.9077
57442999 14.8471
57443099 14.7561
57443199 14.6644
57443299 14.5666
57443399 14.456
57443499 14.3426
57443599 14.2398
57443699 14.1737
57443799 14.0606
57443899 14.0324
57443999 14.1457
57444099 14.261
57444199 14.2527
57444299 14.289
57444399 14.3644
57444499 14.4308
57444599 14.5541
57444699 14.6841
57444799 14.813
57444899 14.9276
57444999 15.0044
57445099 15.0373
57445199 15.0813
57445299 15.1415
57445399 15.1546
57445499 15.2005
57445599 15.2475
57445699 15.1477
57445799 15.0451
57445899 14.9848
57445999 14.9602
57446099 15.0774
57446199 15.2031
57446299 15.3313
57446399 15.4289
57446499 15.5206
57446599 15.6226
57446699 15.6928
57446799 15.7553
57446899 15.7671
57446999 15.8375
57447099 15.9108
57447199 15.9482
57447299 15.8383
57447399 15.7836
57447499 15.7265
57447599 15.7583
57447699 15.8329
57447799 15.7898
57447899 15.8062
57447999 15.9031
57448099 15.8855
57448199 15.8176
57448299 15.7296
57448399 15.5942
57448499 15.4748
57448599 15.3822
57448699 15.4537
57448799 15.5628
57448899 15.6815
57448999 15.7461
57449099 15.8265
57449199 15.9126
57449299 16.0108
57449399 16.0765
57449499 15.9923
57449599 15.8704
57449699 15.7373
57449799 15.6584
57449899 15.7552
57449999 15.8455
57450099 15.9346
57450199 16.047
57450299 16.1333
57450399 16.2386
57450499 16.2243
57450599 16.0812
57450699 15.9412
57450799 15.9024
57450899 15.9983
57450999 16.0704
57451099 16.0902
57451199 16.1342
57451299 16.212
57451399 16.2755
57451499 16.2376
57451599 16.194
57451699 16.1761
57451799 16.2159
57451899 16.2901
57451999 16.3739
57452099 16.4823
57452199 16.5993
57452299 16.7039
57452399 16.7671
57452499 16.6892
57452599 16.564
57452699 16.4819
57452799 16.3967
57452899 16.4088
57452999 16.4405
57453099 16.5379
57453199 16.6289
57453299 16.6795
57453399 16.6098
57453499 16.484
57453599 16.4571
57453699 16.418
57453799 16.3731
57453899 16.3613
57453999 16.4181
57454099 16.424
57454199 16.3775
57454299 16.2743
57454399 16.1466
57454499 16.0156
57454599 15.8993
57454699 15.8445
57454799 15.7912
57454899 15.7439
57454999 15.7828
57455099 15.7073
57455199 15.5932
57455299 15.4791
57455399 15.36
57455499 15.2632
57455599 15.1395
57455699 15.0209
57455799 14.9687
57455899 14.8838
57455999 14.7841
57456099 14.762
57456199 14.7491
57456299 14.6321
57456399 14.5504
57456499 14.4314
57456599 14.318
57456699 14.1997
57456799 14.1027
57456899 14.0054
57456999 13.9555
57457099 13.9187
57457199 13.8335
57457299 13.753
57457399 13.6796
57457499 13.6064
57457599 13.5926
57457699 13.5281
57457799 13.4229
57457899 13.3287
57457999 13.2473
57458099 13.224
57458199 13.2831
57458299 13.4126
57458399 13.4569
57458499 13.5714
57458599 13.6973
57458699 13.7488
57458799 13.8453
57458899 13.8509
57458999 13.9261
57459099 14.005
57459199 14.0625
57459299 14.1406
57459399 14.2483
57459499 14.2968
57459599 14.3941
57459699 14.4823
57459799 14.6037
57459899 14.733
57459999 14.8343
57460099 14.8208
57460199 14.8496
57460299 14.9101
57460399 14.8683
57460499 14.7506
57460599 14.7292
57460699 14.7537
57460799 14.8908
57460899 14.9861
57460999 15.0384
57461099 15.1041
57461199 15.2153
57461299 15.3115
57461399 15.3988
57461499 15.5173
57461599 15.6365
57461699 15.7406
57461799 15.8498
57461899 15.9506
57461999 16.0217
57462099 16.1231
57462199 16.1177
57462299 15.9995
57462399 15.8609
57462499 15.7391
57462599 15.7547
57462699 15.7942
57462799 15.8751
57462899 15.895
57462999 15.8072
57463099 15.7655
57463199 15.7374
57463299 15.7293
57463399 15.7129
57463499 15.5858
57463599 15.4967
57463699 15.4643
57463799 15.539
57463899 15.653
57463999 15.7414
57464099 15.783
57464199 15.8688
57464299 15.9815
57464399 16.0623
57464499 16.1249
57464599 16.1187
57464699 16.0471
57464799 16.0455
57464899 16.1551
57464999 16.2176
57465099 16.3042
57465199 16.3491
57465299 16.2748
57465399 16.2781
57465499 16.3907
57465599 16.4924
57465699 16.5988
57465799 16.6702
57465899 16.7728
57465999 16.8635
57466099 16.8277
57466199 16.8134
57466299 16.8462
57466399 16.9306
57466499 16.8773
57466599 16.778
57466699 16.6612
57466799 16.5138
57466899 16.3742
57466999 16.3014
57467099 16.2426
57467199 16.2321
57467299 16.3277
57467399 16.434
57467499 16.5327
57467599 16.5617
57467699 16.6411
57467799 16.7127
57467899 16.5981
57467999 16.4509
57468099 16.3558
57468199 16.2888
57468299 16.1927
57468399 16.0577
57468499 15.9673
57468599 15.8801
57468699 15.7676
57468799 15.6597
57468899 15.6636
57468999 15.6086
57469099 15.4728
57469199 15.3621
57469299 15.259
57469399 15.2448
57469499 15.3116
57469599 15.3883
57469699 15.4952
57469799 15.6124
57469899 15.6917
57469999 15.7788
57470099 15.7699
57470199 15.7436
57470299 15.7268
57470399 15.7001
57470499 15.6091
57470599 15.5263
57470699 15.5276
57470799 15.5097
57470899 15.5216
57470999 15.4915
57471099 15.5425
57471199 15.4554
57471299 15.3246
57471399 15.2884
57471499 15.338
57471599 15.4366
57471699 15.5294
57471799 15.5811
57471899 15.5137
57471999 15.3878
57472099 15.2543
57472199 15.145
57472299 15.0771
57472399 15.0308
57472499 14.9792
57472599 14.8919
57472699 14.7919
57472799 14.807
57472899 14.8682
57472999 14.9567
57473099 15.0881
57473199 15.1457
57473299 15.222
57473399 15.295
57473499 15.3211
57473599 15.272
57473699 15.3487
57473799 15.4371
57473899 15.4427
57473999 15.3315
57474099 15.1977
57474199 15.0868
57474299 14.983
57474399 14.8987
57474499 14.8463
57474599 14.761
57474699 14.8438
57474799 14.8601
57474899 14.9554
57474999 14.9631
57475099 14.9202
57475199 14.881
57475299 14.796
57475399 14.707
57475499 14.6435
57475599 14.7175
57475699 14.759
57475799 14.7338
57475899 14.6283
57475999 14.5005
57476099 14.4542
57476199 14.461
57476299 14.5073
57476399 14.5737
57476499 14.5446
57476599 14.5399
57476699 14.5743
57476799 14.6629
57476899 14.7951
57476999 14.895
57477099 14.9689
57477199 14.9805
57477299 14.8827
57477399 14.7955
57477499 14.7616
57477599 14.6969
57477699 14.6295
57477799 14.5788
57477899 14.5139
57477999 14.4538
57478099 14.4785
57478199 14.5503
57478299 14.5633
57478399 14.5723
57478499 14.6237
57478599 14.6582
57478699 14.589
57478799 14.5294
57478899 14.459
57478999 14.3344
57479099 14.2716
57479199 14.1981
57479299 14.0897
57479399 14.052
57479499 14.0292
57479599 14.0774
57479699 14.2017
57479799 14.3203
57479899 14.4131
57479999 14.4605
57480099 14.4994
57480199 14.6199
57480299 14.7466
57480399 14.8602
57480499 14.9014
57480599 14.8894
57480699 14.7974
57480799 14.7622
57480899 14.8138
57480999 14.9089
57481099 15.0046
57481199 15.1112
57481299 15.1993
57481399 15.2109
57481499 15.2172
57481599 15.2215
57481699 15.2924
57481799 15.3847
57481899 15.4727
57481999 15.558
57482099 15.5686
57482199 15.5424
57482299 15.4352
57482399 15.3971
57482499 15.3772
57482599 15.3925
57482699 15.4694
57482799 15.5162
57482899 15.528
57482999 15.5678
57483099 15.567
57483199 15.6716
57483299 15.6951
57483399 15.6697
57483499 15.6598
57483599 15.6814
57483699 15.7608
57483799 15.8613
57483899 15.9409
57483999 15.9902
57484099 16.0804
57484199 16.0959
57484299 16.0406
57484399 15.9133
57484499 15.8076
57484599 15.6829
57484699 15.5632
57484799 15.457
57484899 15.3443
57484999 15.2603
57485099 15.1585
57485199 15.2446
57485299 15.3669
57485399 15.4651
57485499 15.4269
57485599 15.3881
57485699 15.3847
57485799 15.4476
57485899 15.4223
57485999 15.4356
57486099 15.4448
57486199 15.4479
57486299 15.4375
57486399 15.5182
57486499 15.575
57486599 15.5226
57486699 15.4449
57486799 15.3629
57486899 15.2355
57486999 15.1365
57487099 15.141
57487199 15.207
57487299 15.2501
57487399 15.2568
57487499 15.2697
57487599 15.3044
57487699 15.2879
57487799 15.2152
57487899 15.1273
57487999 15.0548
57488099 15.0246
57488199 15.0099
57488299 15.0138
57488399 14.9769
57488499 14.9307
57488599 14.9125
57488699 14.8133
57488799 14.7054
57488899 14.6042
57488999 14.6295
57489099 14.6673
57489199 14.751
57489299 14.8493
57489399 14.9249
57489499 14.9708
57489599 14.9595
57489699 14.907
57489799 14.9218
57489899 14.945
57489999 14.9254
57490099 14.8987
57490199 14.7678
57490299 14.6444
57490399 14.534
57490499 14.416
57490599 14.322
57490699 14.3408
57490799 14.3086
57490899 14.221
57490999 14.1346
57491099 14.1099
57491199 14.0176
57491299 13.9584
57491399 13.9951
57491499 14.0823
57491599 14.0954
57491699 13.9889
57491799 13.8776
57491899 13.7867
57491999 13.7094
57492099 13.7919
57492199 13.8573
57492299 13.9596
57492399 14.0602
57492499 14.1442
57492599 14.1306
57492699 14.0236
57492799 13.931
57492899 13.9926
57492999 14.0994
57493099 14.134
57493199 14.1185
57493299 14.0498
57493399 13.9894
57493499 14.0237
57493599 14.1317
57493699 14.2483
57493799 14.3718
57493899 14.4531
57493999 14.5011
57494099 14.4601
57494199 14.4466
57494299 14.494
57494399 14.4865
57494499 14.4516
57494599 14.3707
57494699 14.3073
57494799 14.1951
57494899 14.104
57494999 14.068
57495099 14.0116
57495199 13.9029
57495299 13.802
57495399 13.76
57495499 13.843
57495599 13.8789
57495699 13.8673
57495799 13.8452
57495899 13.7839
57495999 13.77
57496099 13.8314
57496199 13.9053
57496299 14.0065
57496399 14.1397
57496499 14.2643
57496599 14.3838
57496699 14.4261
57496799 14.5042
57496899 14.6293
57496999 14.7007
57497099 14.633
57497199 14.5482
57497299 14.4255
57497399 14.316
57497499 14.2558
57497599 14.187
57497699 14.1285
57497799 14.0277
57497899 13.9059
57497999 13.7918
57498099 13.7065
57498199 13.6771
57498299 13.6066
57498399 13.6094
57498499 13.537
57498599 13.5003
57498699 13.4689
57498799 13.4021
57498899 13.2933
57498999 13.1933
57499099 13.0859
57499199 13.078
57499299 13.2052
57499399 13.3108
57499499 13.4219
57499599 13.4589
57499699 13.5551
57499799 13.682
57499899 13.7899
57499999 13.8081
57500099 13.7341
57500199 13.6625
57500299 13.5786
57500399 13.5453
57500499 13.4957
57500599 13.4774
57500699 13.5998
57500799 13.7131
57500899 13.7179
57500999 13.831
57501099 13.9492
57501199 14.0774
57501299 14.1202
57501399 14.107
57501499 14.0677
57501599 14.0241
57501699 13.9299
57501799 13.8145
57501899 13.6976
57501999 13.6074
57502099 13.5359
57502199 13.6193
57502299 13.7171
57502399 13.7638
57502499 13.6865
57502599 13.6546
57502699 13.6715
57502799 13.6775
57502899 13.7277
57502999 13.6601
57503099 13.5686
57503199 13.4838
57503299 13.4468
57503399 13.4379
57503499 13.427
57503599 13.3321
57503699 13.2289
57503799 13.1467
57503899 13.0438
57503999 12.9526
57504099 12.9143
57504199 12.8126
57504299 12.7389
57504399 12.654
57504499 12.7114
57504599 12.7941
57504699 12.8101
57504799 12.9039
57504899 12.9597
57504999 12.9951
57505099 13.089
57505199 13.2125
57505299 13.2946
57505399 13.2242
57505499 13.152
57505599 13.0877
57505699 13.0527
57505799 13.0861
57505899 13.0757
57505999 13.0202
57506099 12.9336
57506199 12.8846
57506299 12.8015
57506399 12.7615
57506499 12.6696
57506599 12.5957
57506699 12.5911
57506799 12.4927
57506899 12.4124
57506999 12.3587
57507099 12.323
57507199 12.2213
57507299 12.1974
57507399 12.2393
57507499 12.2564
57507599 12.3182
57507699 12.4067
57507799 12.5459
57507899 12.6641
57507999 12.7779
57508099 12.8393
57508199 12.7522
57508299 12.7196
57508399 12.6304
57508499 12.5437
57508599 12.5385
57508699 12.5912
57508799 12.5827
57508899 12.695
57508999 12.8351
57509099 12.9236
57509199 12.9208
57509299 13.0495
57509399 13.0925
57509499 13.0271
57509599 12.968
57509699 13.0385
57509799 13.1453
57509899 13.1811
57509999 13.2786
57510099 13.277
57510199 13.2743
57510299 13.2553
57510399 13.3171
57510499 13.4325
57510599 13.4823
57510699 13.5154
57510799 13.609
57510899 13.6974
57510999 13.7927
57511099 13.9389
57511199 14.0314
57511299 14.1534
57511399 14.2446
57511499 14.368
57511599 14.4793
57511699 14.5589
57511799 14.6589
57511899 14.7917
57511999 14.9094
57512099 14.962
57512199 14.968
57512299 14.8916
57512399 14.8201
57512499 14.7338
57512599 14.6339
57512699 14.5698
57512799 14.5809
57512899 14.5294
57512999 14.429
57513099 14.3422
57513199 14.3718
57513299 14.4273
57513399 14.3457
57513499 14.329
57513599 14.3043
57513699 14.348
57513799 14.3774
57513899 14.3898
57513999 14.3769
57514099 14.2603
57514199 14.1332
57514299 14.0285
57514399 13.9196
57514499 13.8782
57514599 13.9486
57514699 13.8716
57514799 13.8194
57514899 13.7078
57514999 13.6195
57515099 13.5789
57515199 13.5891
57515299 13.5101
57515399 13.4311
57515499 13.3878
57515599 13.4253
57515699 13.5039
57515799 13.5344
57515899 13.4804
57515999 13.3846
57516099 13.2812
57516199 13.2162
57516299 13.292
57516399 13.3482
57516499 13.4596
57516599 13.5715
57516699 13.5748
57516799 13.5885
57516899 13.6648
57516999 13.6492
57517099 13.5637
57517199 13.497
57517299 13.5662
57517399 13.6479
57517499 13.7402
57517599 13.8647
57517699 13.9454
57517799 14.0424
57517899 14.1602
57517999 14.2541
57518099 14.326
57518199 14.4305
57518299 14.4316
57518399 14.3847
57518499 14.3758
57518599 14.5053
57518699 14.629
57518799 14.664
57518899 14.5704
57518999 14.4651
57519099 14.5274
57519199 14.514
57519299 14.5239
57519399 14.5766
57519499 14.7068
57519599 14.8145
57519699 14.9276
57519799 15.002
57519899 15.0286
57519999 15.001
57520099 14.8741
57520199 14.806
57520299 14.7539
57520399 14.7337
57520499 14.6417
57520599 14.5201
57520699 14.4358
57520799 14.4762
57520899 14.6015
57520999 14.7294
57521099 14.8197
57521199 14.9041
57521299 15.0129
57521399 15.1121
57521499 15.1574
57521599 15.1396
57521699 15.0354
57521799 14.9348
57521899 14.8142
57521999 14.7042
57522099 14.618
57522199 14.5097
57522299 14.5076
57522399 14.5635
57522499 14.6604
57522599 14.7558
57522699 14.691
57522799 14.5644
57522899 14.5113
57522999 14.4397
57523099 14.4325
57523199 14.479
57523299 14.4924
57523399 14.4758
57523499 14.53
57523599 14.4909
57523699 14.4528
57523799 14.386
57523899 14.3622
57523999 14.36
57524099 14.2889
57524199 14.2035
57524299 14.1521
57524399 14.0389
57524499 13.9247
57524599 13.8917
57524699 13.8287
57524799 13.7598
57524899 13.7621
57524999 13.7962
57525099 13.8405
57525199 13.758
57525299 13.6631
57525399 13.6005
57525499 13.53
57525599 13.4249
57525699 13.3837
57525799 13.3998
57525899 13.3524
57525999 13.2439
57526099 13.171
57526199 13.2036
57526299 13.3331
57526399 13.4617
57526499 13.5371
57526599 13.4975
57526699 13.4313
57526799 13.3966
57526899 13.3996
57526999 13.532
57527099 13.6401
57527199 13.751
57527299 13.862
57527399 13.8534
57527499 13.8108
57527599 13.7809
57527699 13.6875
57527799 13.6129
57527899 13.5402
57527999 13.4308
57528099 13.3966
57528199 13.3501
57528299 13.2964
57528399 13.4034
57528499 13.5272
57528599 13.664
57528699 13.7725
57528799 13.8721
57528899 13.9729
57528999 14.0057
57529099 13.9544
57529199 13.9089
57529299 13.8739
57529399 13.7549
57529499 13.7108
57529599 13.7562
57529699 13.8351
57529799 13.9154
57529899 13.8811
57529999 13.8625
57530099 13.8026
57530199 13.7024
57530299 13.6223
57530399 13.5048
57530499 13.3854
57530599 13.3032
57530699 13.3618
57530799 13.4269
57530899 13.4531
57530999 13.5117
57531099 13.5858
57531199 13.5979
57531299 13.6379
57531399 13.6872
57531499 13.7185
57531599 13.8288
57531699 13.9281
57531799 13.9786
57531899 13.9992
57531999 13.9736
57532099 13.8708
57532199 13.7649
57532299 13.6877
57532399 13.6221
57532499 13.6617
57532599 13.7818
57532699 13.9282
57532799 13.9435
57532899 13.8769
57532999 13.8786
57533099 13.9841
57533199 14.0644
57533299 14.1534
57533399 14.2534
57533499 14.2859
57533599 14.2114
57533699 14.0889
57533799 13.9712
57533899 13.8627
57533999 13.751
57534099 13.6894
57534199 13.6678
57534299 13.6885
57534399 13.6699
57534499 13.6326
57534599 13.536
57534699 13.4607
57534799 13.5557
57534899 13.6292
57534999 13.7081
57535099 13.8222
57535199 13.9106
57535299 13.8558
57535399 13.7521
57535499 13.6353
57535599 13.5411
57535699 13.4301
57535799 13.3439
57535899 13.285
57535999 13.2543
57536099 13.2684
57536199 13.2619
57536299 13.3151
57536399 13.4455
57536499 13.5688
57536599 13.6537
57536699 13.636
57536799 13.5463
57536899 13.4652
57536999 13.4374
57537099 13.4923
57537199 13.4745
57537299 13.3671
57537399 13.2645
57537499 13.2548
57537599 13.2723
57537699 13.3107
57537799 13.3111
57537899 13.2575
57537999 13.1551
57538099 13.0455
57538199 12.9485
57538299 12.8465
57538399 12.7427
57538499 12.6951
57538599 12.683
57538699 12.6985
57538799 12.6609
57538899 12.5662
57538999 12.6278
57539099 12.7534
57539199 12.756
57539299 12.7331
57539399 12.6618
57539499 12.712
57539599 12.7505
57539699 12.8489
57539799 12.9025
57539899 12.8603
57539999 12.7604
57540099 12.6805
57540199 12.6732
57540299 12.7314
57540399 12.6513
57540499 12.5554
57540599 12.5587
57540699 12.6676
57540799 12.7493
57540899 12.8075
57540999 12.8826
57541099 12.9319
57541199 13.057
57541299 13.1863
57541399 13.2668
57541499 13.3813
57541599 13.5069
57541699 13.6267
57541799 13.7004
57541899 13.7673
57541999 13.6884
57542099 13.6058
57542199 13.5604
57542299 13.5722
57542399 13.6219
57542499 13.6146
57542599 13.5022
57542699 13.4385
57542799 13.4341
57542899 13.4346
57542999 13.4162
57543099 13.3628
57543199 13.2593
57543299 13.1564
57543399 13.1033
57543499 13.14
57543599 13.2458
57543699 13.3111
57543799 13.4085
57543899 13.4456
57543999 13.4295
57544099 13.4032
57544199 13.5252
57544299 13.6562
57544399 13.7898
57544499 13.913
57544599 14.0431
57544699 14.1807
57544799 14.1905
57544899 14.1885
57544999 14.1935
57545099 14.2645
57545199 14.3948
57545299 14.5305
57545399 14.639
57545499 14.6752
57545599 14.6702
57545699 14.6217
57545799 14.6825
57545899 14.7389
57545999 14.7595
57546099 14.8647
57546199 14.98
57546299 15.083
57546399 15.1299
57546499 15.1913
57546599 15.2929
57546699 15.3769
57546799 15.3477
57546899 15.2719
57546999 15.1931
57547099 15.0851
57547199 14.9788
57547299 14.89
57547399 14.7807
57547499 14.7104
57547599 14.7504
57547699 14.7907
57547799 14.8863
57547899 14.9045
57547999 14.8059
57548099 14.6894
57548199 14.6345
57548299 14.5168
57548399 14.4262
57548499 14.3352
57548599 14.347
57548699 14.3387
57548799 14.3277
57548899 14.3004
57548999 14.2691
57549099 14.2826
57549199 14.3178
57549299 14.2826
57549399 14.2695
57549499 14.3125
57549599 14.3297
57549699 14.2936
57549799 14.2369
57549899 14.244
57549999 14.2736
57550099 14.2998
57550199 14.3834
57550299 14.4681
57550399 14.5958
57550499 14.6943
57550599 14.8182
57550699 14.8995
57550799 14.9113
57550899 14.8864
57550999 14.8321
57551099 14.7437
57551199 14.621
57551299 14.5186
57551399 14.498
57551499 14.4752
57551599 14.3787
57551699 14.275
57551799 14.1841
57551899 14.126
57551999 14.0138
57552099 13.9097
57552199 13.841
57552299 13.798
57552399 13.7836
57552499 13.8623
57552599 13.9343
57552699 13.9609
57552799 13.8781
57552899 13.8569
57552999 13.849
57553099 13.8581
57553199 13.8867
57553299 13.8068
57553399 13.9177
57553499 14.0493
57553599 14.0071
57553699 13.9351
57553799 13.8559
57553899 13.7499
57553999 13.6331
57554099 13.5413
57554199 13.4374
57554299 13.3488
57554399 13.2788
57554499 13.2292
57554599 13.176
57554699 13.2764
57554799 13.3857
57554899 13.523
57554999 13.6396
57555099 13.6596
57555199 13.561
57555299 13.4544
57555399 13.365
57555499 13.3767
57555599 13.3393
57555699 13.2598
57555799 13.1583
57555899 13.1111
57555999 13.0279
57556099 12.9551
57556199 12.8984
57556299 12.9094
57556399 12.9018
57556499 12.9676
57556599 13.1007
57556699 13.2342
57556799 13.3557
57556899 13.4168
57556999 13.4892
57557099 13.5978
57557199 13.7214
57557299 13.8496
57557399 13.897
57557499 14
57557599 14.0697
57557699 14.1637
57557799 14.2582
57557899 14.3073
57557999 14.3591
57558099 14.4556
57558199 14.4728
57558299 14.5747
57558399 14.7001
57558499 14.808
57558599 14.9279
57558699 15.0481
57558799 15.1155
57558899 15.1223
57558999 15.118
57559099 15.0296
57559199 14.9043
57559299 14.7958
57559399 14.7526
57559499 14.6821
57559599 14.6966
57559699 14.778
57559799 14.7336
57559899 14.7597
57559999 14.7483
57560099 14.6801
57560199 14.7198
57560299 14.7386
57560399 14.6499
57560499 14.599
57560599 14.5566
57560699 14.5412
57560799 14.5658
57560899 14.6396
57560999 14.6716
57561099 14.5577
57561199 14.4333
57561299 14.3323
57561399 14.2287
57561499 14.2552
57561599 14.3542
57561699 14.3615
57561799 14.3905
57561899 14.4974
57561999 14.5542
57562099 14.5958
57562199 14.7121
57562299 14.6839
57562399 14.5982
57562499 14.5768
57562599 14.5797
57562699 14.5757
57562799 14.5322
57562899 14.457
57562999 14.3622
57563099 14.323
57563199 14.2511
57563299 14.2588
57563399 14.1912
57563499 14.0744
57563599 13.9987
57563699 13.8875
57563799 13.776
57563899 13.6829
57563999 13.6045
57564099 13.5184
57564199 13.4887
57564299 13.5471
57564399 13.5997
57564499 13.6838
57564599 13.7165
57564699 13.7296
57564799 13.7135
57564899 13.643
57564999 13.5991
57565099 13.6098
57565199 13.637
57565299 13.5491
57565399 13.5236
57565499 13.5624
57565599 13.5008
57565699 13.3867
57565799 13.2785
57565899 13.1667
57565999 13.0708
57566099 13.0025
57566199 12.9942
57566299 13.13
57566399 13.2476
57566499 13.3352
57566599 13.409
57566699 13.4592
57566799 13.4136
57566899 13.3541
57566999 13.3984
57567099 13.5346
57567199 13.6493
57567299 13.74
57567399 13.8829
57567499 14.0066
57567599 14.1339
57567699 14.2639
57567799 14.3733
57567899 14.3421
57567999 14.2474
57568099 14.1285
57568199 14.041
57568299 13.9466
57568399 13.8975
57568499 13.8817
57568599 13.9014
57568699 13.9437
57568799 14.0521
57568899 14.1598
57568999 14.2375
57569099 14.2487
57569199 14.2334
57569299 14.1867
57569399 14.1396
57569499 14.0496
57569599 13.987
57569699 14.0087
57569799 13.9972
57569899 14.0711
57569999 14.0979
57570099 14.1408
57570199 14.138
57570299 14.0992
57570399 14.142
57570499 14.092
57570599 14.0126
57570699 14.0253
57570799 14.1306
57570899 14.2583
57570999 14.3619
57571099 14.3929
57571199 14.4491
57571299 14.5776
57571399 14.6544
57571499 14.654
57571599 14.6419
57571699 14.682
57571799 14.7172
57571899 14.7415
57571999 14.8388
57572099 14.866
57572199 14.9041
57572299 14.9139
57572399 14.9825
57572499 14.9722
57572599 14.9527
57572699 14.9029
57572799 14.8346
57572899 14.7285
57572999 14.6467
57573099 14.5703
57573199 14.5838
57573299 14.575
57573399 14.4753
57573499 14.366
57573599 14.256
57573699 14.1457
57573799 14.1049
57573899 14.0368
57573999 14.0052
57574099 13.9459
57574199 13.8703
57574299 13.7942
57574399 13.8599
57574499 13.9169
57574599 13.8471
57574699 13.774
57574799 13.7575
57574899 13.7339
57574999 13.7006
57575099 13.7074
57575199 13.7055
57575299 13.8347
57575399 13.8627
57575499 13.8023
57575599 13.7701
57575699 13.7309
57575799 13.6762
57575899 13.7124
57575999 13.7798
57576099 13.8378
57576199 13.8988
57576299 14.0214
57576399 14.1177
57576499 14.175
57576599 14.2403
57576699 14.3269
57576799 14.3787
57576899 14.4931
57576999 14.595
57577099 14.6297
57577199 14.6829
57577299 14.6446
57577399 14.5755
57577499 14.5952
57577599 14.6537
57577699 14.6953
57577799 14.6734
57577899 14.6993
57577999 14.7859
57578099 14.8675
57578199 14.9917
57578299 15.0485
57578399 15.08
57578499 15.0026
57578599 14.9256
57578699 14.8078
57578799 14.6876
57578899 14.5701
57578999 14.4449
57579099 14.3402
57579199 14.2651
57579299 14.1886
57579399 14.1568
57579499 14.1468
57579599 14.1652
57579699 14.1159
57579799 14.1346
57579899 14.2064
57579999 14.2539
57580099 14.1809
57580199 14.1743
57580299 14.2029
57580399 14.2538
57580499 14.3289
57580599 14.4423
57580699 14.4529
57580799 14.4336
57580899 14.4882
57580999 14.5417
57581099 14.5923
57581199 14.6499
57581299 14.7218
57581399 14.8028
57581499 14.8512
57581599 14.9412
57581699 14.9818
57581799 14.9895
57581899 14.927
57581999 14.8513
57582099 14.7857
57582199 14.67
57582299 14.5513
57582399 14.4869
57582499 14.4121
57582599 14.3039
57582699 14.2015
57582799 14.0854
57582899 14.0235
57582999 14.0292
57583099 13.9572
57583199 13.8587
57583299 13.7684
57583399 13.6585
57583499 13.6802
57583599 13.79
57583699 13.8759
57583799 13.9819
57583899 14.0606
57583999 14.1609
57584099 14.2487
57584199 14.1931
57584299 14.1146
57584399 14.046
57584499 13.9339
57584599 13.8915
57584699 13.8547
57584799 13.8127
57584899 13.8941
57584999 13.9757
57585099 14.0728
57585199 14.1875
57585299 14.308
57585399 14.3325
57585499 14.4587
57585599 14.4958
57585699 14.435
57585799 14.4823
57585899 14.4878
57585999 14.4899
57586099 14.4664
57586199 14.3997
57586299 14.302
57586399 14.2218
57586499 14.1891
57586599 14.0863
57586699 13.962
57586799 13.8644
57586899 13.8115
57586999 13.8162
57587099 13.8389
57587199 13.7326
57587299 13.6799
57587399 13.6099
57587499 13.5768
57587599 13.5026
57587699 13.5793
57587799 13.6299
57587899 13.7026
57587999 13.7902
57588099 13.7465
57588199 13.6844
57588299 13.5971
57588399 13.5173
57588499 13.4039
57588599 13.3026
57588699 13.2511
57588799 13.2174
57588899 13.1249
57588999 13.1159
57589099 13.2201
57589199 13.3449
57589299 13.4077
57589399 13.5
57589499 13.524
57589599 13.4437
57589699 13.3499
57589799 13.259
57589899 13.152
57589999 13.0611
57590099 12.953
57590199 12.8651
57590299 12.8379
57590399 12.8072
57590499 12.8127
57590599 12.8826
57590699 12.9061
57590799 13.0334
57590899 13.1441
57590999 13.2849
57591099 13.4008
57591199 13.4719
57591299 13.5129
57591399 13.4856
57591499 13.4126
57591599 13.4648
57591699 13.5472
57591799 13.6658
57591899 13.7255
57591999 13.8072
57592099 13.8735
57592199 13.8211
57592299 13.7825
57592399 13.8312
57592499 13.9416
57592599 13.9953
57592699 14.0188
57592799 13.9524
57592899 13.8632
57592999 13.7499
57593099 13.6663
57593199 13.6264
57593299 13.5804
57593399 13.5666
57593499 13.4861
57593599 13.4172
57593699 13.4245
57593799 13.3601
57593899 13.293
57593999 13.2566
57594099 13.3617
57594199 13.4617
57594299 13.4706
57594399 13.393
57594499 13.3005
57594599 13.3875
57594699 13.491
57594799 13.6193
57594899 13.7452
57594999 13.7888
57595099 13.8049
57595199 13.7504
57595299 13.7733
57595399 13.7499
57595499 13.8497
57595599 13.9948
57595699 14.0946
57595799 14.1915
57595899 14.2907
57595999 14.3923
57596099 14.3673
57596199 14.3309
57596299 14.2235
57596399 14.1053
57596499 13.9931
57596599 13.9183
57596699 13.8242
57596799 13.7514
57596899 13.6625
57596999 13.5753
57597099 13.468
57597199 13.3873
57597299 13.4818
57597399 13.521
57597499 13.5599
57597599 13.5085
57597699 13.4008
57597799 13.3609
57597899 13.431
57597999 13.4851
57598099 13.4629
57598199 13.4263
57598299 13.3556
57598399 13.3413
57598499 13.2907
57598599 13.3298
57598699 13.4061
57598799 13.5333
57598899 13.6767
57598999 13.8083
57599099 13.8269
57599199 13.8316
57599299 13.7649
57599399 13.6968
57599499 13.7065
57599599 13.8426
57599699 13.9577
57599799 14.067
57599899 14.2017
57599999 14.3014
57600099 14.3548
57600199 14.4574
57600299 14.4436
57600399 14.4562
57600499 14.5593
57600599 14.6249
57600699 14.5506
57600799 14.5715
57600899 14.6616
57600999 14.7448
57601099 14.8482
57601199 14.8861
57601299 14.7948
57601399 14.711
57601499 14.6262
57601599 14.5169
57601699 14.3867
57601799 14.2655
57601899 14.1946
57601999 14.1248
57602099 14.0117
57602199 13.9341
57602299 13.8551
57602399 13.8775
57602499 13.9767
57602599 14.0944
57602699 14.2033
57602799 14.2889
57602899 14.3607
57602999 14.3393
57603099 14.2382
57603199 14.1784
57603299 14.1624
57603399 14.0755
57603499 13.9696
57603599 13.8752
57603699 13.7573
57603799 13.6403
57603899 13.5604
57603999 13.5814
57604099 13.642
57604199 13.7203
57604299 13.804
57604399 13.9022
57604499 14.0365
57604599 14.0823
57604699 14.1114
57604799 14.2197
57604899 14.3218
57604999 14.3731
57605099 14.4429
57605199 14.5673
57605299 14.6897
57605399 14.7874
57605499 14.8979
57605599 14.9607
57605699 14.9517
57605799 14.9281
57605899 15.0164
57605999 15.1113
57606099 15.2118
57606199 15.3055
57606299 15.3044
57606399 15.33
57606499 15.2527
57606599 15.1949
57606699 15.2767
57606799 15.3461
57606899 15.4406
57606999 15.5251
57607099 15.6407
57607199 15.7478
57607299 15.7861
57607399 15.8739
57607499 15.9578
57607599 15.9145
57607699 15.8314
57607799 15.7456
57607899 15.6961
57607999 15.6822
57608099 15.7218
57608199 15.8242
57608299 15.9144
57608399 15.9914
57608499 16.0056
57608599 16.0528
57608699 16.0331
57608799 15.9115
57608899 15.7977
57608999 15.6797
57609099 15.6443
57609199 15.5564
57609299 15.4292
57609399 15.2986
57609499 15.262
57609599 15.2985
57609699 15.2455
57609799 15.2577
57609899 15.2158
57609999 15.1189
57610099 15.0019
57610199 14.8829
57610299 14.9061
57610399 15.0189
57610499 15.0618
57610599 15.1428
57610699 15.238
57610799 15.3
57610899 15.3447
57610999 15.4619
57611099 15.447
57611199 15.3285
57611299 15.3047
57611399 15.2152
57611499 15.1304
57611599 15.1227
57611699 15.2417
57611799 15.3071
57611899 15.2674
57611999 15.1854
57612099 15.2032
57612199 15.3064
57612299 15.4063
57612399 15.4559
57612499 15.4321
57612599 15.4711
57612699 15.4788
57612799 15.5387
57612899 15.5428
57612999 15.5753
57613099 15.6748
57613199 15.7729
57613299 15.8887
57613399 15.9988
57613499 15.9754
57613599 15.936
57613699 15.8494
57613799 15.7563
57613899 15.7954
57613999 15.8738
57614099 15.9603
57614199 16.0261
57614299 15.9287
57614399 15.7914
57614499 15.6586
57614599 15.5914
57614699 15.6531
57614799 15.7705
57614899 15.8065
57614999 15.7811
57615099 15.6906
57615199 15.6
57615299 15.497
57615399 15.4474
57615499 15.3256
57615599 15.2035
57615699 15.183
57615799 15.1639
57615899 15.0986
57615999 14.9924
57616099 15.0613
57616199 15.1646
57616299 15.2717
57616399 15.2592
57616499 15.1316
57616599 15.0117
57616699 14.8865
57616799 14.7678
57616899 14.666
57616999 14.5656
57617099 14.4611
57617199 14.3593
57617299 14.368
57617399 14.3747
57617499 14.4028
57617599 14.4499
57617699 14.4398
57617799 14.3678
57617899 14.313
57617999 14.2231
57618099 14.1201
57618199 14.059
57618299 13.9864
57618399 13.9693
57618499 13.8583
57618599 13.7424
57618699 13.6389
57618799 13.5807
57618899 13.4873
57618999 13.3892
57619099 13.3486
57619199 13.344
57619299 13.2592
57619399 13.1554
57619499 13.1369
57619599 13.1348
57619699 13.132
57619799 13.1931
57619899 13.213
57619999 13.1758
57620099 13.1626
57620199 13.0685
57620299 12.9713
57620399 12.8834
57620499 12.8006
57620599 12.7597
57620699 12.6707
57620799 12.6297
57620899 12.5424
57620999 12.5027
57621099 12.5502
57621199 12.6307
57621299 12.6952
57621399 12.7616
57621499 12.8469
57621599 12.835
57621699 12.853
57621799 12.915
57621899 12.8905
57621999 12.7858
57622099 12.7557
57622199 12.6969
57622299 12.6177
57622399 12.5519
57622499 12.5138
57622599 12.4491
57622699 12.3859
57622799 12.3068
57622899 12.2494
57622999 12.2301
57623099 12.2956
57623199 12.42
57623299 12.5081
57623399 12.5343
57623499 12.6395
57623599 12.7722
57623699 12.8849
57623799 12.9744
57623899 12.9469
57623999 12.8826
57624099 12.8643
57624199 12.8379
57624299 12.7489
57624399 12.7045
57624499 12.7342
57624599 12.8008
57624699 12.7361
57624799 12.7054
57624899 12.6427
57624999 12.6469
57625099 12.7072
57625199 12.8053
57625299 12.9442
57625399 13.0676
57625499 13.1016
57625599 13.0329
57625699 13.0017
57625799 12.9247
57625899 12.8658
57625999 12.7867
57626099 12.7342
57626199 12.7379
57626299 12.7158
57626399 12.6879
57626499 12.692
57626599 12.776
57626699 12.7313
57626799 12.651
57626899 12.5577
57626999 12.463
57627099 12.3957
57627199 12.3002
57627299 12.3167
57627399 12.4617
57627499 12.6037
57627599 12.6498
57627699 12.7054
57627799 12.8222
57627899 12.9581
57627999 13.1032
57628099 13.2472
57628199 13.3831
57628299 13.4706
57628399 13.5446
57628499 13.5128
57628599 13.4507
57628699 13.4686
57628799 13.428
57628899 13.3835
57628999 13.3283
57629099 13.3145
57629199 13.4352
57629299 13.5301
57629399 13.5982
57629499 13.7472
57629599 13.885
57629699 13.9619
57629799 14.0299
57629899 14.0315
57629999 13.936
57630099 13.8321
57630199 13.7266
57630299 13.6172
57630399 13.523
57630499 13.4866
57630599 13.4341
57630699 13.4763
57630799 13.5182
57630899 13.6495
57630999 13.7879
57631099 13.9274
57631199 14.0196
57631299 14.133
57631399 14.2621
57631499 14.3669
57631599 14.3651
57631699 14.3359
57631799 14.389
57631899 14.5123
57631999 14.6175
57632099 14.7309
57632199 14.7462
57632299 14.7311
57632399 14.8087
57632499 14.8742
57632599 14.9256
57632699 14.8322
57632799 14.7368
57632899 14.7003
57632999 14.7986
57633099 14.8555
57633199 14.9215
57633299 15.0466
57633399 15.1576
57633499 15.2552
57633599 15.3661
57633699 15.4512
57633799 15.5145
57633899 15.5971
57633999 15.6251
57634099 15.692
57634199 15.8063
57634299 15.8999
57634399 15.9679
57634499 15.9606
57634599 15.9383
57634699 15.8905
57634799 15.9004
57634899 15.9515
57634999 15.9972
57635099 16.0292
57635199 15.9707
57635299 15.8863
57635399 15.7645
57635499 15.6719
57635599 15.6308
57635699 15.5835
57635799 15.4499
57635899 15.3944
57635999 15.3725
57636099 15.2941
57636199 15.174
57636299 15.0603
57636399 14.9628
57636499 14.8786
57636599 14.833
57636699 14.7098
57636799 14.6042
57636899 14.5537
57636999 14.5031
57637099 14.4644
57637199 14.3523
57637299 14.2534
57637399 14.1938
57637499 14.0837
57637599 14.0326
57637699 13.9921
57637799 13.8724
57637899 13.7928
57637999 13.7933
57638099 13.8917
57638199 14.0104
57638299 14.1003
57638399 14.2035
57638499 14.3077
57638599 14.294
57638699 14.185
57638799 14.0746
57638899 13.9762
57638999 13.9006
57639099 13.7979
57639199 13.7158
57639299 13.7165
57639399 13.8281
57639499 13.9644
57639599 14.0762
57639699 14.189
57639799 14.2916
57639899 14.4116
57639999 14.5276
57640099 14.6118
57640199 14.6042
57640299 14.6442
57640399 14.5962
57640499 14.4834
57640599 14.3739
57640699 14.2831
57640799 14.227
57640899 14.2119
57640999 14.2031
57641099 14.1829
57641199 14.2623
57641299 14.3507
57641399 14.4693
57641499 14.4248
57641599 14.3954
57641699 14.2928
57641799 14.2125
57641899 14.2369
57641999 14.2982
57642099 14.3212
57642199 14.3496
57642299 14.3512
57642399 14.3513
57642499 14.3643
57642599 14.4692
57642699 14.5754
57642799 14.6838
57642899 14.6893
57642999 14.5833
57643099 14.5675
57643199 14.6258
57643299 14.7379
57643399 14.745
57643499 14.7757
57643599 14.8141
57643699 14.8801
57643799 14.995
57643899 15.0337
57643999 14.9755
57644099 14.9096
57644199 14.9015
57644299 14.8531
57644399 14.7403
57644499 14.7047
57644599 14.731
57644699 14.8011
57644799 14.8823
57644899 14.9737
57644999 15.077
57645099 15.1391
57645199 15.1119
57645299 15.0644
57645399 14.9522
57645499 14.8713
57645599 14.8068
57645699 14.7142
57645799 14.6105
57645899 14.5177
57645999 14.3964
57646099 14.3257
57646199 14.3091
57646299 14.2842
57646399 14.3374
57646499 14.4133
57646599 14.5331
57646699 14.6376
57646799 14.5753
57646899 14.5139
57646999 14.4953
57647099 14.4975
57647199 14.4086
57647299 14.3841
57647399 14.4952
57647499 14.6011
57647599 14.6937
57647699 14.7997
57647799 14.9257
57647899 15.0432
57647999 15.172
57648099 15.2216
57648199 15.2628
57648299 15.2956
57648399 15.2452
57648499 15.2503
57648599 15.317
57648699 15.4265
57648799 15.472
57648899 15.4158
57648999 15.339
57649099 15.2473
57649199 15.1779
57649299 15.1244
57649399 15.1238
57649499 15.0737
57649599 15.0275
57649699 14.9734
57649799 15.0501
57649899 15.1679
57649999 15.2844
57650099 15.3849
57650199 15.4269
57650299 15.5377
57650399 15.6676
57650499 15.7251
57650599 15.8264
57650699 15.9399
57650799 15.9972
57650899 16.1131
57650999 16.1926
57651099 16.2621
57651199 16.2896
57651299 16.3993
57651399 16.4642
57651499 16.5721
57651599 16.6567
57651699 16.5807
57651799 16.5099
57651899 16.4214
57651999 16.4567
57652099 16.5154
57652199 16.5275
57652299 16.6305
57652399 16.7061
57652499 16.7396
57652599 16.7994
57652699 16.8671
57652799 16.881
57652899 16.9041
57652999 16.9645
57653099 16.958
57653199 17.0079
57653299 17.0763
57653399 17.1292
57653499 17.1749
57653599 17.1974
57653699 17.2654
57653799 17.353
57653899 17.3553
57653999 17.2521
57654099 17.1223
57654199 17.0529
57654299 17.0116
57654399 16.9294
57654499 16.9227
57654599 16.8241
57654699 16.6909
57654799 16.5503
57654899 16.5911
57654999 16.665
57655099 16.7387
57655199 16.7949
57655299 16.8363
57655399 16.8785
57655499 16.976
57655599 17.0677
57655699 17.1597
57655799 17.2562
57655899 17.3128
57655999 17.314
57656099 17.3375
57656199 17.3153
57656299 17.3471
57656399 17.362
57656499 17.3424
57656599 17.4094
57656699 17.4336
57656799 17.4696
57656899 17.5197
57656999 17.5848
57657099 17.6838
57657199 17.7687
57657299 17.7871
57657399 17.744
57657499 17.7691
57657599 17.797
57657699 17.8053
57657799 17.8112
57657899 17.7872
57657999 17.7162
57658099 17.6049
57658199 17.4857
57658299 17.4167
57658399 17.2624
57658499 17.1284
57658599 16.9986
57658699 16.9968
57658799 17.1086
57658899 17.2122
57658999 17.3171
57659099 17.4095
57659199 17.5086
57659299 17.6068
57659399 17.6052
57659499 17.6287
57659599 17.6986
57659699 17.6313
57659799 17.5616
57659899 17.5555
57659999 17.578
57660099 17.6069
57660199 17.6592
57660299 17.6998
57660399 17.724
57660499 17.7777
57660599 17.8359
57660699 17.9257
57660799 17.9873
57660899 18.0596
57660999 18.0473
57661099 18.0687
57661199 18.1305
57661299 18.0948
57661399 17.9678
57661499 17.8286
57661599 17.7063
57661699 17.5569
57661799 17.4057
57661899 17.262
57661999 17.1216
57662099 17.0473
57662199 16.9529
57662299 16.8646
57662399 16.786
57662499 16.6532
57662599 16.5232
57662699 16.4378
57662799 16.3616
57662899 16.2467
57662999 16.1761
57663099 16.0902
57663199 16.0788
57663299 16.0235
57663399 15.993
57663499 16.0205
57663599 16.1254
57663699 16.2313
57663799 16.2907
57663899 16.2987
57663999 16.3643
57664099 16.4006
57664199 16.4758
57664299 16.5245
57664399 16.537
57664499 16.6069
57664599 16.6634
57664699 16.7417
57664799 16.8427
57664899 16.9461
57664999 17.0303
57665099 17.054
57665199 17.0855
57665299 17.1602
57665399 17.1892
57665499 17.239
57665599 17.3001
57665699 17.3934
57665799 17.3693
57665899 17.225
57665999 17.1324
57666099 17.0608
57666199 16.9185
57666299 16.7755
57666399 16.731
57666499 16.827
57666599 16.8749
57666699 16.9714
57666799 17.0414
57666899 17.044
57666999 17.0268
57667099 16.9906
57667199 16.9968
57667299 16.9041
57667399 16.9165
57667499 16.9826
57667599 17.089
57667699 17.1677
57667799 17.1843
57667899 17.1646
57667999 17.1607
57668099 17.0848
57668199 17.1041
57668299 17.2144
57668399 17.2414
57668499 17.2981
57668599 17.3858
57668699 17.4714
57668799 17.4764
57668899 17.4533
57668999 17.5014
57669099 17.4743
57669199 17.394
57669299 17.3726
57669399 17.4255
57669499 17.4442
57669599 17.4466
57669699 17.5201
57669799 17.5562
57669899 17.5761
57669999 17.5696
57670099 17.4496
57670199 17.3149
57670299 17.2018
57670399 17.0543
57670499 16.9215
57670599 16.8162
57670699 16.7414
57670799 16.6432
57670899 16.5515
57670999 16.566
57671099 16.5846
57671199 16.6513
57671299 16.6864
57671399 16.7127
57671499 16.7822
57671599 16.8651
57671699 16.8758
57671799 16.9071
57671899 16.9985
57671999 17.026
57672099 17.1266
57672199 17.1903
57672299 17.2219
57672399 17.2554
57672499 17.2089
57672599 17.1776
57672699 17.0903
57672799 17.0354
57672899 16.99
57672999 16.9061
57673099 16.8027
57673199 16.752
57673299 16.6904
57673399 16.6354
57673499 16.5199
57673599 16.4087
57673699 16.3727
57673799 16.2537
57673899 16.1388
57673999 16.0017
57674099 15.8693
57674199 15.7391
57674299 15.6238
57674399 15.536
57674499 15.4152
57674599 15.3498
57674699 15.278
57674799 15.1865
57674899 15.0791
57674999 14.9666
57675099 14.8675
57675199 14.8216
57675299 14.7053
57675399 14.5937
57675499 14.5335
57675599 14.56
57675699 14.6393
57675799 14.7512
57675899 14.8435
57675999 14.9223
57676099 15.0426
57676199 15.1269
57676299 15.2026
57676399 15.2478
57676499 15.2997
57676599 15.3687
57676699 15.4417
57676799 15.4968
57676899 15.5015
57676999 15.6076
57677099 15.7073
57677199 15.8072
57677299 15.8945
57677399 15.9857
57677499 16.0807
57677599 16.0881
57677699 16.1472
57677799 16.1785
57677899 16.271
57677999 16.3678
57678099 16.4503
57678199 16.561
57678299 16.6383
57678399 16.6755
57678499 16.5834
57678599 16.4398
57678699 16.3187
57678799 16.1809
57678899 16.0953
57678999 16.0531
57679099 15.9455
57679199 15.8698
57679299 15.7754
57679399 15.6495
57679499 15.5309
57679599 15.582
57679699 15.6568
57679799 15.7472
57679899 15.8039
57679999 15.8276
57680099 15.8804
57680199 15.9626
57680299 15.9632
57680399 15.9889
57680499 16.0498
57680599 16.0698
57680699 16.071
57680799 16.1408
57680899 16.2569
57680999 16.2767
57681099 16.2518
57681199 16.2583
57681299 16.1962
57681399 16.118
57681499 16.0399
57681599 15.925
57681699 15.8174
57681799 15.6898
57681899 15.5671
57681999 15.5516
57682099 15.433
57682199 15.311
57682299 15.196
57682399 15.0984
57682499 15.0038
57682599 14.9754
57682699 15.0691
57682799 15.1889
57682899 15.2669
57682999 15.3099
57683099 15.4273
57683199 15.5327
57683299 15.6511
57683399 15.6943
57683499 15.6149
57683599 15.5147
57683699 15.5518
57683799 15.6188
57683899 15.6571
57683999 15.6483
57684099 15.64
57684199 15.6044
57684299 15.5446
57684399 15.4347
57684499 15.418
57684599 15.4333
57684699 15.3374
57684799 15.2198
57684899 15.1387
57684999 15.0707
57685099 15.0026
57685199 14.8891
57685299 14.8283
57685399 14.8338
57685499 14.8698
57685599 14.9072
57685699 15.0157
57685799 15.0903
57685899 15.0727
57685999 15.0928
57686099 15.0415
57686199 14.9927
57686299 14.932
57686399 14.8843
57686499 14.93
57686599 14.9945
57686699 15.0685
57686799 15.1628
57686899 15.2386
57686999 15.1957
57687099 15.08
57687199 14.9799
57687299 14.9171
57687399 14.9145
57687499 14.888
57687599 14.8828
57687699 14.9117
57687799 15.0136
57687899 15.0965
57687999 15.1488
57688099 15.2402
57688199 15.2833
57688299 15.3483
57688399 15.4655
57688499 15.5744
57688599 15.5941
57688699 15.6611
57688799 15.724
57688899 15.7446
57688999 15.8021
57689099 15.8784
57689199 15.9957
57689299 16.0967
57689399 16.1778
57689499 16.2769
57689599 16.3787
57689699 16.4755
57689799 16.5731
57689899 16.6098
57689999 16.5494
57690099 16.5253
57690199 16.4458
57690299 16.3483
57690399 16.3742
57690499 16.4321
57690599 16.3993
57690699 16.2654
57690799 16.1838
57690899 16.0377
57690999 15.9074
57691099 15.8757
57691199 15.9337
57691299 16.0161
57691399 16.0856
57691499 16.1667
57691599 16.2312
57691699 16.2923
57691799 16.3673
57691899 16.4222
57691999 16.5034
57692099 16.6171
57692199 16.7308
57692299 16.7877
57692399 16.6595
57692499 16.524
57692599 16.5097
57692699 16.5921
57692799 16.6967
57692899 16.7791
57692999 16.7922
57693099 16.767
57693199 16.7777
57693299 16.891
57693399 16.9773
57693499 17.0097
57693599 16.9872
57693699 16.8595
57693799 16.7523
57693899 16.6413
57693999 16.5814
57694099 16.5498
57694199 16.527
57694299 16.5517
57694399 16.5464
57694499 16.5682
57694599 16.6748
57694699 16.7764
57694799 16.8165
57694899 16.9096
57694999 16.8741
57695099 16.7585
57695199 16.6341
57695299 16.6626
57695399 16.6691
57695499 16.6317
57695599 16.5904
57695699 16.523
57695799 16.4348
57695899 16.3619
57695999 16.2406
57696099 16.1013
57696199 16.0895
57696299 16.1446
57696399 16.2323
57696499 16.306
57696599 16.3328
57696699 16.4381
57696799 16.5307
57696899 16.6204
57696999 16.7233
57697099 16.7334
57697199 16.8318
57697299 16.915
57697399 16.9478
57697499 16.968
57697599 17.0158
57697699 17.0778
57697799 17.0813
57697899 17.071
57697999 17.0883
57698099 17.1161
57698199 17.1707
57698299 17.2055
57698399 17.1644
57698499 17.0623
57698599 16.9177
57698699 16.7753
57698799 16.6403
57698899 16.6002
57698999 16.5168
57699099 16.3912
57699199 16.3484
57699299 16.3027
57699399 16.4068
57699499 16.5101
57699599 16.621
57699699 16.7068
57699799 16.8116
57699899 16.9005
57699999 16.9304
57700099 16.8674
57700199 16.7501
57700299 16.6635
57700399 16.5276
57700499 16.4271
57700599 16.2935
57700699 16.1569
57700799 16.0407
57700899 16.0402
57700999 16.0961
57701099 16.144
57701199 16.2296
57701299 16.2832
57701399 16.3528
57701499 16.4311
57701599 16.4574
57701699 16.3573
57701799 16.2113
57701899 16.1445
57701999 16.1557
57702099 16.1088
57702199 16.088
57702299 16.1208
57702399 16.1153
57702499 16.1372
57702599 16.1907
57702699 16.218
57702799 16.288
57702899 16.3864
57702999 16.4564
57703099 16.5508
57703199 16.6253
57703299 16.6473
57703399 16.6301
57703499 16.672
57703599 16.7114
57703699 16.661
57703799 16.6668
57703899 16.6255
57703999 16.5269
57704099 16.4204
57704199 16.285
57704299 16.1671
57704399 16.0658
57704499 15.9874
57704599 16.0039
57704699 16.0321
57704799 16.0372
57704899 15.9502
57704999 15.9362
57705099 15.9198
57705199 15.792
57705299 15.7306
57705399 15.7562
57705499 15.7806
57705599 15.8891
57705699 15.9912
57705799 16.0976
57705899 16.1727
57705999 16.2259
57706099 16.2917
57706199 16.3277
57706299 16.3344
57706399 16.2899
57706499 16.1703
57706599 16.1155
57706699 15.9965
57706799 15.892
57706899 15.7648
57706999 15.6501
57707099 15.5732
57707199 15.4777
57707299 15.4534
57707399 15.4474
57707499 15.4623
57707599 15.4394
57707699 15.3939
57707799 15.3318
57707899 15.4176
57707999 15.4461
57708099 15.4759
57708199 15.5297
57708299 15.6148
57708399 15.7212
57708499 15.784
57708599 15.8788
57708699 15.9302
57708799 15.832
57708899 15.6992
57708999 15.5861
57709099 15.4609
57709199 15.3397
57709299 15.2181
57709399 15.1458
57709499 15.0677
57709599 15.0199
57709699 15.0564
57709799 15.107
57709899 15.1525
57709999 15.145
57710099 15.079
57710199 15.0151
57710299 14.9769
57710399 14.9884
57710499 15.0864
57710599 15.1798
57710699 15.2757
57710799 15.3835
57710899 15.4111
57710999 15.4921
57711099 15.598
57711199 15.6105
57711299 15.6853
57711399 15.6717
57711499 15.6974
57711599 15.7666
57711699 15.7739
57711799 15.7168
57711899 15.6323
57711999 15.5711
57712099 15.5314
57712199 15.5087
57712299 15.4304
57712399 15.2984
57712499 15.1756
57712599 15.0474
57712699 14.9162
57712799 14.9065
57712899 14.8697
57712999 14.7957
57713099 14.7238
57713199 14.673
57713299 14.5559
57713399 14.4982
57713499 14.414
57713599 14.3199
57713699 14.2452
57713799 14.1245
57713899 14.0295
57713999 14.0168
57714099 14.0146
57714199 14.064
57714299 13.9756
57714399 13.8833
57714499 13.8056
57714599 13.7053
57714699 13.6985
57714799 13.7138
57714899 13.7458
57714999 13.6419
57715099 13.6513
57715199 13.6184
57715299 13.5482
57715399 13.6342
57715499 13.7678
57715599 13.8762
57715699 13.8179
57715799 13.8225
57715899 13.8333
57715999 13.903
57716099 13.9994
57716199 14.1263
57716299 14.2244
57716399 14.3315
57716499 14.4657
57716599 14.5577
57716699 14.6363
57716799 14.7526
57716899 14.8711
57716999 14.9906
57717099 15.1055
57717199 15.2052
57717299 15.3211
57717399 15.4195
57717499 15.524
57717599 15.5459
57717699 15.5474
57717799 15.5318
57717899 15.4595
57717999 15.3439
57718099 15.2376
57718199 15.1103
57718299 14.9825
57718399 14.926
57718499 14.844
57718599 14.7186
57718699 14.5981
57718799 14.5319
57718899 14.5013
57718999 14.5243
57719099 14.5511
57719199 14.6645
57719299 14.7443
57719399 14.7607
57719499 14.6472
57719599 14.5678
57719699 14.5645
57719799 14.5255
57719899 14.4542
57719999 14.3991
57720099 14.4224
57720199 14.5107
57720299 14.6359
57720399 14.7638
57720499 14.885
57720599 14.9966
57720699 15.0771
57720799 15.112
57720899 15.2007
57720999 15.2925
57721099 15.3649
57721199 15.4182
57721299 15.3654
57721399 15.2894
57721499 15.1733
57721599 15.1821
57721699 15.2628
57721799 15.3869
57721899 15.4608
57721999 15.4656
57722099 15.4234
57722199 15.3464
57722299 15.2156
57722399 15.1122
57722499 15.1568
57722599 15.2479
57722699 15.3268
57722799 15.4128
57722899 15.5227
57722999 15.6398
57723099 15.7649
57723199 15.8614
57723299 15.9417
57723399 16.0395
57723499 16.0506
57723599 15.9795
57723699 15.8609
57723799 15.7461
57723899 15.6119
57723999 15.4782
57724099 15.4189
57724199 15.304
57724299 15.2264
57724399 15.1811
57724499 15.0962
57724599 15.1437
57724699 15.1077
57724799 15.0607
57724899 15.0885
57724999 15.0533
57725099 14.9657
57725199 14.879
57725299 14.859
57725399 14.819
57725499 14.8841
57725599 14.9306
57725699 14.9433
57725799 15.0313
57725899 15.1502
57725999 15.2149
57726099 15.135
57726199 15.0297
57726299 15.0024
57726399 14.9048
57726499 14.807
57726599 14.7758
57726699 14.6694
57726799 14.5864
57726899 14.5746
57726999 14.5955
57727099 14.6301
57727199 14.6706
57727299 14.7732
57727399 14.8249
57727499 14.9248
57727599 15.0101
57727699 15.109
57727799 15.1338
57727899 15.1407
57727999 15.1361
57728099 15.1295
57728199 15.1666
57728299 15.2853
57728399 15.3704
57728499 15.5001
57728599 15.6257
57728699 15.6931
57728799 15.7717
57728899 15.8203
57728999 15.7507
57729099 15.6872
57729199 15.7345
57729299 15.8094
57729399 15.8846
57729499 15.9298
57729599 15.9597
57729699 15.9125
57729799 15.7911
57729899 15.7295
57729999 15.8227
57730099 15.9367
57730199 15.9955
57730299 16.0547
57730399 16.0747
57730499 16.1239
57730599 16.2448
57730699 16.3607
57730799 16.3622
57730899 16.3231
57730999 16.3645
57731099 16.4102
57731199 16.5039
57731299 16.5152
57731399 16.4307
57731499 16.4374
57731599 16.4331
57731699 16.355
57731799 16.2931
57731899 16.3063
57731999 16.3019
57732099 16.3002
57732199 16.2376
57732299 16.117
57732399 16.0159
57732499 15.9111
57732599 15.8334
57732699 15.7066
57732799 15.611
57732899 15.4829
57732999 15.368
57733099 15.24
57733199 15.1309
57733299 15.1959
57733399 15.1994
57733499 15.0945
57733599 14.9727
57733699 14.9113
57733799 14.9402
57733899 14.926
57733999 14.8904
57734099 14.8227
57734199 14.8382
57734299 14.9547
57734399 15.0612
57734499 15.125
57734599 15.1409
57734699 15.1411
57734799 15.0939
57734899 14.9874
57734999 14.8924
57735099 14.9393
57735199 15.008
57735299 15.1108
57735399 15.2371
57735499 15.342
57735599 15.42
57735699 15.5405
57735799 15.6204
57735899 15.6823
57735999 15.6937
57736099 15.712
57736199 15.647
57736299 15.5565
57736399 15.4838
57736499 15.5375
57736599 15.6459
57736699 15.7517
57736799 15.8562
57736899 15.897
57736999 15.9004
57737099 15.8881
57737199 15.9349
57737299 15.9259
57737399 15.8018
57737499 15.7276
57737599 15.6826
57737699 15.6828
57737799 15.5904
57737899 15.4794
57737999 15.4206
57738099 15.4112
57738199 15.4676
57738299 15.5373
57738399 15.4865
57738499 15.3743
57738599 15.3011
57738699 15.2419
57738799 15.3095
57738899 15.3305
57738999 15.3645
57739099 15.4385
57739199 15.5261
57739299 15.5399
57739399 15.5006
57739499 15.4126
57739599 15.3966
57739699 15.3947
57739799 15.4074
57739899 15.3513
57739999 15.226
57740099 15.0995
57740199 14.99
57740299 14.993
57740399 15.0389
57740499 15.0137
57740599 14.9887
57740699 15.0055
57740799 15.0276
57740899 15.0836
57740999 15.1987
57741099 15.2898
57741199 15.3618
57741299 15.4349
57741399 15.4
57741499 15.4457
57741599 15.5734
57741699 15.6941
57741799 15.8077
57741899 15.8076
57741999 15.6808
57742099 15.5916
57742199 15.524
57742299 15.4693
57742399 15.4556
57742499 15.3505
57742599 15.2526
57742699 15.1461
57742799 15.1685
57742899 15.203
57742999 15.2768
57743099 15.3371
57743199 15.3495
57743299 15.4792
57743399 15.5433
57743499 15.5757
57743599 15.5844
57743699 15.5591
57743799 15.4667
57743899 15.4454
57743999 15.4716
57744099 15.5719
57744199 15.616
57744299 15.7014
57744399 15.8106
57744499 15.8898
57744599 15.9718
57744699 15.9865
57744799 15.9032
57744899 15.791
57744999 15.6711
57745099 15.6159
57745199 15.5061
57745299 15.4
57745399 15.2842
57745499 15.1605
57745599 15.1564
57745699 15.0736
57745799 14.9521
57745899 14.8284
57745999 14.7094
57746099 14.6018
57746199 14.4864
57746299 14.3771
57746399 14.318
57746499 14.3262
57746599 14.3229
57746699 14.2942
57746799 14.3726
57746899 14.4836
57746999 14.5796
57747099 14.5515
57747199 14.5232
57747299 14.4375
57747399 14.3306
57747499 14.2215
57747599 14.1181
57747699 14.048
57747799 14.0277
57747899 13.921
57747999 13.9536
57748099 14.0687
57748199 14.1475
57748299 14.263
57748399 14.3492
57748499 14.2424
57748599 14.2024
57748699 14.0987
57748799 14.0379
57748899 13.9294
57748999 13.825
57749099 13.7169
57749199 13.6443
57749299 13.6121
57749399 13.6941
57749499 13.6748
57749599 13.6081
57749699 13.5106
57749799 13.3945
57749899 13.3116
57749999 13.2741
57750099 13.2654
57750199 13.3509
57750299 13.477
57750399 13.6021
57750499 13.6245
57750599 13.6193
57750699 13.6346
57750799 13.693
57750899 13.7963
57750999 13.8682
57751099 13.9674
57751199 14.0595
57751299 14.1167
57751399 14.1083
57751499 14.0342
57751599 13.9453
57751699 13.8352
57751799 13.7501
57751899 13.6976
57751999 13.5923
57752099 13.5299
57752199 13.4732
57752299 13.4163
57752399 13.4951
57752499 13.5826
57752599 13.6178
57752699 13.5572
57752799 13.521
57752899 13.475
57752999 13.5
57753099 13.4254
57753199 13.3326
57753299 13.2627
57753399 13.2336
57753499 13.315
57753599 13.4573
57753699 13.58
57753799 13.7089
57753899 13.8228
57753999 13.964
57754099 14.1099
57754199 14.2318
57754299 14.3162
57754399 14.389
57754499 14.4949
57754599 14.615
57754699 14.5844
57754799 14.5673
57754899 14.6464
57754999 14.6031
57755099 14.6291
57755199 14.713
57755299 14.8297
57755399 14.927
57755499 15.0227
57755599 15.1538
57755699 15.2195
57755799 15.2514
57755899 15.2857
57755999 15.3445
57756099 15.3512
57756199 15.4102
57756299 15.4705
57756399 15.5771
57756499 15.6553
57756599 15.6387
57756699 15.5704
57756799 15.471
57756899 15.3504
57756999 15.2658
57757099 15.2144
57757199 15.3038
57757299 15.3857
57757399 15.3736
57757499 15.4152
57757599 15.4658
57757699 15.5791
57757799 15.652
57757899 15.6387
57757999 15.6462
57758099 15.7426
57758199 15.8227
57758299 15.8958
57758399 15.9475
57758499 16.0304
57758599 16.0375
57758699 15.9955
57758799 15.9114
57758899 15.7894
57758999 15.6597
57759099 15.6528
57759199 15.764
57759299 15.8069
57759399 15.8877
57759499 15.9501
57759599 15.9303
57759699 15.8842
57759799 15.8091
57759899 15.7525
57759999 15.705
57760099 15.6436
57760199 15.5204
57760299 15.4303
57760399 15.4259
57760499 15.3776
57760599 15.3059
57760699 15.271
57760799 15.38
57760899 15.4565
57760999 15.5604
57761099 15.6139
57761199 15.6117
57761299 15.5727
57761399 15.4987
57761499 15.4132
57761599 15.2928
57761699 15.1904
57761799 15.0905
57761899 15.0181
57761999 14.9484
57762099 14.8931
57762199 14.7725
57762299 14.6837
57762399 14.5981
57762499 14.5115
57762599 14.3989
57762699 14.2746
57762799 14.1747
57762899 14.1931
57762999 14.2914
57763099 14.4206
57763199 14.5293
57763299 14.6458
57763399 14.7404
57763499 14.8599
57763599 14.9603
57763699 15.0508
57763799 15.1491
57763899 15.2732
57763999 15.3445
57764099 15.3273
57764199 15.2512
57764299 15.1363
57764399 15.0583
57764499 15.045
57764599 15.1029
57764699 15.0681
57764799 15.0955
57764899 15.06
57764999 14.9628
57765099 14.9025
57765199 14.9227
57765299 14.823
57765399 14.7031
57765499 14.6163
57765599 14.5406
57765699 14.5131
57765799 14.5566
57765899 14.6717
57765999 14.7071
57766099 14.681
57766199 14.6623
57766299 14.7133
57766399 14.8278
57766499 14.9394
57766599 15.0109
57766699 15.0964
57766799 15.1423
57766899 15.2412
57766999 15.2675
57767099 15.3625
57767199 15.418
57767299 15.5019
57767399 15.612
57767499 15.7135
57767599 15.7763
57767699 15.8377
57767799 15.9489
57767899 16.0252
57767999 16.0222
57768099 16.1128
57768199 16.0267
57768299 15.9352
57768399 15.9067
57768499 15.8966
57768599 15.7844
57768699 15.7445
57768799 15.6458
57768899 15.5932
57768999 15.5568
57769099 15.582
57769199 15.6538
57769299 15.752
57769399 15.8288
57769499 15.9387
57769599 16.0604
57769699 16.1733
57769799 16.2415
57769899 16.3245
57769999 16.4002
57770099 16.4336
57770199 16.5437
57770299 16.6343
57770399 16.6739
57770499 16.6395
57770599 16.6292
57770699 16.5097
57770799 16.386
57770899 16.2905
57770999 16.1966
57771099 16.1404
57771199 16.1608
57771299 16.2403
57771399 16.3537
57771499 16.4325
57771599 16.4692
57771699 16.4375
57771799 16.4763
57771899 16.5597
57771999 16.6551
57772099 16.7145
57772199 16.7482
57772299 16.7745
57772399 16.742
57772499 16.6162
57772599 16.5427
57772699 16.435
57772799 16.3458
57772899 16.2345
57772999 16.1057
57773099 15.9985
57773199 15.8877
57773299 15.7616
57773399 15.6476
57773499 15.5122
57773599 15.5239
57773699 15.6226
57773799 15.6702
57773899 15.7762
57773999 15.8781
57774099 15.8763
57774199 15.8237
57774299 15.7072
57774399 15.5796
57774499 15.4938
57774599 15.4257
57774699 15.3105
57774799 15.1889
57774899 15.1458
57774999 15.0706
57775099 15.0104
57775199 15.0662
57775299 15.086
57775399 15.1716
57775499 15.283
57775599 15.4
57775699 15.4074
57775799 15.4039
57775899 15.3743
57775999 15.3955
57776099 15.4868
57776199 15.6058
57776299 15.6825
57776399 15.7638
57776499 15.8868
57776599 15.9963
57776699 16.1057
57776799 16.2166
57776899 16.3096
57776999 16.3261
57777099 16.3812
57777199 16.4807
57777299 16.5869
57777399 16.6883
57777499 16.7952
57777599 16.8815
57777699 16.9078
57777799 17.0118
57777899 17.1026
57777999 17.206
57778099 17.275
57778199 17.3714
57778299 17.465
57778399 17.4894
57778499 17.5423
57778599 17.5788
57778699 17.5048
57778799 17.3834
57778899 17.2471
57778999 17.1349
57779099 17.1507
57779199 17.0966
57779299 16.9729
57779399 16.8494
57779499 16.718
57779599 16.6017
57779699 16.5375
57779799 16.5183
57779899 16.5389
57779999 16.5773
57780099 16.6345
57780199 16.5426
57780299 16.4388
57780399 16.3109
57780499 16.2215
57780599 16.107
57780699 16.0759
57780799 16.0368
57780899 15.974
57780999 15.8724
57781099 15.7883
57781199 15.6656
57781299 15.5722
57781399 15.5451
57781499 15.5197
57781599 15.5875
57781699 15.6092
57781799 15.5063
57781899 15.4349
57781999 15.395
57782099 15.3876
57782199 15.3844
57782299 15.4155
57782399 15.5386
57782499 15.6269
57782599 15.6893
57782699 15.7006
57782799 15.6216
57782899 15.6295
57782999 15.7073
57783099 15.6617
57783199 15.7395
57783299 15.8205
57783399 15.882
57783499 15.8877
57783599 15.9588
57783699 16.0455
57783799 16.1268
57783899 16.1596
57783999 16.1626
57784099 16.1517
57784199 16.1954
57784299 16.1642
57784399 16.1715
57784499 16.2049
57784599 16.276
57784699 16.3561
57784799 16.453
57784899 16.5533
57784999 16.5383
57785099 16.4047
57785199 16.2834
57785299 16.1663
57785399 16.0765
57785499 16.0661
57785599 16.0024
57785699 16.0676
57785799 16.1675
57785899 16.2801
57785999 16.3427
57786099 16.4549
57786199 16.5505
57786299 16.651
57786399 16.7599
57786499 16.8536
57786599 16.9164
57786699 17.0085
57786799 17.102
57786899 17.1811
57786999 17.101
57787099 17.0111
57787199 17.0245
57787299 17.041
57787399 16.9896
57787499 16.8743
57787599 16.8232
57787699 16.7876
57787799 16.8274
57787899 16.8413
57787999 16.7802
57788099 16.793
57788199 16.8127
57788299 16.7735
57788399 16.8293
57788499 16.9189
57788599 16.9905
57788699 16.9363
57788799 16.8838
57788899 16.8655
57788999 16.8023
57789099 16.8091
57789199 16.848
57789299 16.8857
57789399 16.9576
57789499 17.0411
57789599 17.1473
57789699 17.2203
57789799 17.2145
57789899 17.176
57789999 17.0735
57790099 17.0886
57790199 17.1504
57790299 17.24
57790399 17.2993
57790499 17.3998
57790599 17.4121
57790699 17.4897
57790799 17.5038
57790899 17.5543
57790999 17.5946
57791099 17.6772
57791199 17.6004
57791299 17.4639
57791399 17.4166
57791499 17.5001
57791599 17.5573
57791699 17.6615
57791799 17.6503
57791899 17.5722
57791999 17.5578
57792099 17.6197
57792199 17.6907
57792299 17.7589
57792399 17.754
57792499 17.6896
57792599 17.7028
57792699 17.775
57792799 17.8131
57792899 17.7212
57792999 17.5774
57793099 17.4239
57793199 17.2666
57793299 17.1431
57793399 17.0746
57793499 17.104
57793599 17.127
57793699 17.2164
57793799 17.2908
57793899 17.3351
57793999 17.3025
57794099 17.1875
57794199 17.0375
57794299 16.8949
57794399 16.7913
57794499 16.8355
57794599 16.8769
57794699 16.8932
57794799 16.8802
57794899 16.8685
57794999 16.9165
57795099 16.924
57795199 16.9591
57795299 16.863
57795399 16.7949
57795499 16.8117
57795599 16.8165
57795699 16.8041
57795799 16.9018
57795899 16.8731
57795999 16.7372
57796099 16.6195
57796199 16.5676
57796299 16.5027
57796399 16.377
57796499 16.2486
57796599 16.1362
57796699 16.079
57796799 16.0575
57796899 15.9796
57796999 15.9019
57797099 15.8289
57797199 15.714
57797299 15.6527
57797399 15.5857
57797499 15.5325
57797599 15.469
57797699 15.3655
57797799 15.2527
57797899 15.2496
57797999 15.1863
57798099 15.0606
57798199 14.9416
57798299 14.8421
57798399 14.8135
57798499 14.9367
57798599 15.0468
57798699 15.1497
57798799 15.2779
57798899 15.3206
57798999 15.2453
57799099 15.1452
57799199 15.0468
57799299 14.9682
57799399 14.8462
57799499 14.7374
57799599 14.7188
57799699 14.7605
57799799 14.7412
57799899 14.7519
57799999 14.7631
57800099 14.732
57800199 14.7218
57800299 14.75
57800399 14.6875
57800499 14.5883
57800599 14.5421
57800699 14.5284
57800799 14.631
57800899 14.7015
57800999 14.7181
57801099 14.7241
57801199 14.7046
57801299 14.811
57801399 14.9366
57801499 14.9785
57801599 14.9683
57801699 14.9202
57801799 14.8933
57801899 14.8145
57801999 14.7806
57802099 14.7632
57802199 14.6691
57802299 14.5907
57802399 14.5635
57802499 14.6725
57802599 14.6288
57802699 14.6299
57802799 14.6955
57802899 14.6932
57802999 14.6601
57803099 14.5511
57803199 14.5548
57803299 14.5173
57803399 14.5165
57803499 14.5394
57803599 14.6215
57803699 14.69
57803799 14.8014
57803899 14.9159
57803999 15.0269
57804099 15.0448
57804199 15.0376
57804299 15.0811
57804399 15.1396
57804499 15.1934
57804599 15.1059
57804699 15.0034
57804799 14.9149
57804899 14.9182
57804999 14.9805
57805099 14.9768
57805199 14.9265
57805299 14.8443
57805399 14.9428
57805499 15.015
57805599 15.1173
57805699 15.2253
57805799 15.3219
57805899 15.2761
57805999 15.255
57806099 15.2097
57806199 15.2282
57806299 15.3406
57806399 15.4287
57806499 15.5423
57806599 15.6609
57806699 15.7673
57806799 15.8438
57806899 15.8973
57806999 15.9624
57807099 15.9448
57807199 15.9798
57807299 16.0441
57807399 16.1078
57807499 16.1659
57807599 16.2811
57807699 16.3592
57807799 16.3265
57807899 16.4093
57807999 16.4968
57808099 16.4806
57808199 16.4009
57808299 16.2888
57808399 16.1741
57808499 16.1193
57808599 16.0678
57808699 16.1039
57808799 16.1897
57808899 16.2805
57808999 16.4034
57809099 16.4924
57809199 16.4904
57809299 16.4066
57809399 16.3326
57809499 16.2755
57809599 16.2351
57809699 16.1524
57809799 16.0322
57809899 15.9186
57809999 15.7963
57810099 15.6896
57810199 15.6111
57810299 15.5582
57810399 15.5993
57810499 15.6225
57810599 15.7465
57810699 15.7501
57810799 15.6636
57810899 15.5671
57810999 15.4929
57811099 15.4492
57811199 15.4461
57811299 15.3705
57811399 15.2943
57811499 15.2633
57811599 15.2554
57811699 15.3529
57811799 15.321
57811899 15.187
57811999 15.0647
57812099 14.9691
57812199 14.8826
57812299 14.781
57812399 14.7073
57812499 14.7293
57812599 14.8065
57812699 14.8449
57812799 14.7227
57812899 14.612
57812999 14.4844
57813099 14.3925
57813199 14.4307
57813299 14.4384
57813399 14.3872
57813499 14.3969
57813599 14.4333
57813699 14.4035
57813799 14.2944
57813899 14.1829
57813999 14.1174
57814099 14.051
57814199 14.0231
57814299 14.0181
57814399 13.9757
57814499 13.9078
57814599 13.8961
57814699 13.8219
57814799 13.7965
57814899 13.8084
57814999 13.7501
57815099 13.6829
57815199 13.5801
57815299 13.4974
57815399 13.4691
57815499 13.3712
57815599 13.3628
57815699 13.3876
57815799 13.4698
57815899 13.6076
57815999 13.7463
57816099 13.8399
57816199 13.8557
57816299 13.916
57816399 14.0408
57816499 14.1785
57816599 14.2513
57816699 14.2757
57816799 14.2614
57816899 14.1455
57816999 14.0383
57817099 13.9966
57817199 14.0805
57817299 14.1536
57817399 14.149
57817499 14.1807
57817599 14.1539
57817699 14.058
57817799 14.0066
57817899 13.9188
57817999 13.811
57818099 13.813
57818199 13.8608
57818299 13.9748
57818399 14.0435
57818499 14.0394
57818599 13.989
57818699 13.8939
57818799 13.7801
57818899 13.7245
57818999 13.7426
57819099 13.7921
57819199 13.855
57819299 13.9155
57819399 13.872
57819499 13.7858
57819599 13.7292
57819699 13.6938
57819799 13.604
57819899 13.5301
57819999 13.5004
57820099 13.5437
57820199 13.6465
57820299 13.7474
57820399 13.8275
57820499 13.8232
57820599 13.71
57820699 13.6767
57820799 13.7364
57820899 13.7171
57820999 13.6908
57821099 13.623
57821199 13.5972
57821299 13.5588
57821399 13.5353
57821499 13.4424
57821599 13.3825
57821699 13.2815
57821799 13.1832
57821899 13.0777
57821999 13.0271
57822099 12.9227
57822199 12.8167
57822299 12.7381
57822399 12.6944
57822499 12.6408
57822599 12.6621
57822699 12.667
57822799 12.6958
57822899 12.7886
57822999 12.8948
57823099 12.9894
57823199 13.1238
57823299 13.2125
57823399 13.2358
57823499 13.2553
57823599 13.2368
57823699 13.165
57823799 13.1766
57823899 13.1674
57823999 13.175
57824099 13.1427
57824199 13.2133
57824299 13.2791
57824399 13.2552
57824499 13.2898
57824599 13.3675
57824699 13.3649
57824799 13.3364
57824899 13.2599
57824999 13.1775
57825099 13.1852
57825199 13.2847
57825299 13.4228
57825399 13.5146
57825499 13.6381
57825599 13.7118
57825699 13.8319
57825799 13.9273
57825899 13.8652
57825999 13.8004
57826099 13.7259
57826199 13.6508
57826299 13.5686
57826399 13.5019
57826499 13.5171
57826599 13.5048
57826699 13.4356
57826799 13.3506
57826899 13.3987
57826999 13.466
57827099 13.4203
57827199 13.3112
57827299 13.3478
57827399 13.4615
57827499 13.5359
57827599 13.5836
57827699 13.6083
57827799 13.6702
57827899 13.7134
57827999 13.7808
57828099 13.7459
57828199 13.6711
57828299 13.5564
57828399 13.4522
57828499 13.3996
57828599 13.39
57828699 13.4739
57828799 13.6229
57828899 13.7528
57828999 13.8888
57829099 13.9961
57829199 14.1291
57829299 14.2097
57829399 14.3102
57829499 14.3783
57829599 14.4077
57829699 14.4679
57829799 14.5361
57829899 14.5304
57829999 14.594
57830099 14.7154
57830199 14.8119
57830299 14.9226
57830399 15.0424
57830499 15.1233
57830599 15.0962
57830699 15.1105
57830799 14.9876
57830899 14.8768
57830999 14.7844
57831099 14.7096
57831199 14.7332
57831299 14.8327
57831399 14.9668
57831499 15.0257
57831599 15.0843
57831699 15.1957
57831799 15.2083
57831899 15.1358
57831999 15.0775
57832099 15.1356
57832199 15.2625
57832299 15.3738
57832399 15.4842
57832499 15.5707
57832599 15.6246
57832699 15.5853
57832799 15.5668
57832899 15.563
57832999 15.5808
57833099 15.571
57833199 15.5432
57833299 15.4888
57833399 15.3617
57833499 15.2415
57833599 15.1998
57833699 15.2366
57833799 15.3335
57833899 15.4421
57833999 15.5261
57834099 15.5298
57834199 15.552
57834299 15.6514
57834399 15.6494
57834499 15.5731
57834599 15.5121
57834699 15.4188
57834799 15.4581
57834899 15.418
57834999 15.3587
57835099 15.2779
57835199 15.1669
57835299 15.0378
57835399 14.9018
57835499 14.774
57835599 14.65
57835699 14.547
57835799 14.4647
57835899 14.4892
57835999 14.5159
57836099 14.4829
57836199 14.4549
57836299 14.4364
57836399 14.3414
57836499 14.2428
57836599 14.1965
57836699 14.1482
57836799 14.1854
57836899 14.2124
57836999 14.2894
57837099 14.3008
57837199 14.3135
57837299 14.4372
57837399 14.5201
57837499 14.4896
57837599 14.4199
57837699 14.3133
57837799 14.2243
57837899 14.1572
57837999 14.1458
57838099 14.1023
57838199 14.022
57838299 14.0304
57838399 14.1424
57838499 14.235
57838599 14.285
57838699 14.2772
57838799 14.3152
57838899 14.3964
57838999 14.5113
57839099 14.6115
57839199 14.6636
57839299 14.6725
57839399 14.6833
57839499 14.6782
57839599 14.5811
57839699 14.5979
57839799 14.6928
57839899 14.7118
57839999 14.7425
57840099 14.8157
57840199 14.9208
57840299 15.0402
57840399 15.1143
57840499 15.0079
57840599 15.0022
57840699 14.9301
57840799 14.848
57840899 14.7467
57840999 14.7146
57841099 14.6617
57841199 14.6093
57841299 14.5399
57841399 14.4203
57841499 14.3423
57841599 14.2612
57841699 14.1517
57841799 14.055
57841899 13.9408
57841999 13.8415
57842099 13.7531
57842199 13.6942
57842299 13.6158
57842399 13.5535
57842499 13.5944
57842599 13.6298
57842699 13.6137
57842799 13.6012
57842899 13.5952
57842999 13.6102
57843099 13.6514
57843199 13.7896
57843299 13.9171
57843399 13.9288
57843499 13.8231
57843599 13.7197
57843699 13.6507
57843799 13.6118
57843899 13.6528
57843999 13.6364
57844099 13.6106
57844199 13.5004
57844299 13.4186
57844399 13.3302
57844499 13.3394
57844599 13.4474
57844699 13.5039
57844799 13.611
57844899 13.6956
57844999 13.6606
57845099 13.6132
57845199 13.6106
57845299 13.5875
57845399 13.5778
57845499 13.6602
57845599 13.697
57845699 13.635
57845799 13.6229
57845899 13.5735
57845999 13.4829
57846099 13.4461
57846199 13.35
57846299 13.3624
57846399 13.3781
57846499 13.4642
57846599 13.5937
57846699 13.7257
57846799 13.8212
57846899 13.9204
57846999 13.9998
57847099 14.05
57847199 14.1588
57847299 14.2848
57847399 14.3714
57847499 14.4727
57847599 14.5604
57847699 14.6535
57847799 14.7349
57847899 14.8063
57847999 14.8609
57848099 14.9725
57848199 15.06
57848299 15.1954
57848399 15.3187
57848499 15.4088
57848599 15.5198
57848699 15.5953
57848799 15.5735
57848899 15.4902
57848999 15.3673
57849099 15.2713
57849199 15.2116
57849299 15.2343
57849399 15.3023
57849499 15.3233
57849599 15.4441
57849699 15.4598
57849799 15.5155
57849899 15.5744
57849999 15.629
57850099 15.7179
57850199 15.8239
57850299 15.8665
57850399 15.7904
57850499 15.6774
57850599 15.5637
57850699 15.4575
57850799 15.3416
57850899 15.2348
57850999 15.1175
57851099 14.9944
57851199 14.8643
57851299 14.7656
57851399 14.7184
57851499 14.6578
57851599 14.6096
57851699 14.5719
57851799 14.4566
57851899 14.3815
57851999 14.3411
57852099 14.3589
57852199 14.3529
57852299 14.4115
57852399 14.454
57852499 14.5272
57852599 14.619
57852699 14.6174
57852799 14.6361
57852899 14.6261
57852999 14.593
57853099 14.5537
57853199 14.5544
57853299 14.5287
57853399 14.4387
57853499 14.3866
57853599 14.3219
57853699 14.2074
57853799 14.0988
57853899 14.0033
57853999 14.0181
57854099 14.1007
57854199 14.0744
57854299 14.0205
57854399 14.0448
57854499 14.1653
57854599 14.287
57854699 14.3339
57854799 14.4086
57854899 14.4859
57854999 14.4808
57855099 14.3755
57855199 14.2937
57855299 14.2094
57855399 14.2328
57855499 14.3106
57855599 14.4419
57855699 14.4874
57855799 14.4661
57855899 14.5016
57855999 14.5801
57856099 14.5834
57856199 14.4971
57856299 14.5416
57856399 14.6762
57856499 14.7111
57856599 14.621
57856699 14.5083
57856799 14.4023
57856899 14.3492
57856999 14.2791
57857099 14.2023
57857199 14.1363
57857299 14.0261
57857399 14.0098
57857499 14.052
57857599 14.1669
57857699 14.2402
57857799 14.2635
57857899 14.3887
57857999 14.5051
57858099 14.6155
57858199 14.7229
57858299 14.8232
57858399 14.9491
57858499 15.0453
57858599 15.1279
57858699 15.2447
57858799 15.3119
57858899 15.394
57858999 15.4142
57859099 15.4405
57859199 15.551
57859299 15.6761
57859399 15.8013
57859499 15.9161
57859599 16.0278
57859699 16.1328
57859799 16.2103
57859899 16.3146
57859999 16.3679
57860099 16.4776
57860199 16.5313
57860299 16.5911
57860399 16.698
57860499 16.8075
57860599 16.9127
57860699 16.9731
57860799 17.0367
57860899 17.0915
57860999 17.189
57861099 17.2677
57861199 17.3138
57861299 17.3777
57861399 17.471
57861499 17.569
57861599 17.6628
57861699 17.7631
57861799 17.859
57861899 17.9392
57861999 18.0337
57862099 18.1026
57862199 18.1543
57862299 18.1304
57862399 18.0463
57862499 17.9042
57862599 17.8194
57862699 17.7667
57862799 17.6134
57862899 17.4548
57862999 17.3554
57863099 17.2864
57863199 17.2469
57863299 17.3018
57863399 17.2913
57863499 17.2002
57863599 17.0812
57863699 17.0345
57863799 16.9582
57863899 16.8342
57863999 16.7467
57864099 16.6627
57864199 16.5445
57864299 16.4149
57864399 16.3059
57864499 16.3386
57864599 16.444
57864699 16.5185
57864799 16.5952
57864899 16.6394
57864999 16.7366
57865099 16.7498
57865199 16.7802
57865299 16.8388
57865399 16.9386
57865499 17.0341
57865599 17.1386
57865699 17.2249
57865799 17.3029
57865899 17.3978
57865999 17.4299
57866099 17.3681
57866199 17.2224
57866299 17.1143
57866399 17.0187
57866499 16.8854
57866599 16.7541
57866699 16.7423
57866799 16.7959
57866899 16.8438
57866999 16.845
57867099 16.819
57867199 16.8056
57867299 16.8257
57867399 16.905
57867499 16.9474
57867599 16.963
57867699 17.0428
57867799 17.1322
57867899 17.2294
57867999 17.3322
57868099 17.3339
57868199 17.2192
57868299 17.1418
57868399 17.0862
57868499 17.0033
57868599 16.9655
57868699 16.9788
57868799 17.0717
57868899 17.1717
57868999 17.1767
57869099 17.1835
57869199 17.2674
57869299 17.3538
57869399 17.3516
57869499 17.2782
57869599 17.2365
57869699 17.2522
57869799 17.3367
57869899 17.3999
57869999 17.405
57870099 17.4764
57870199 17.4792
57870299 17.3406
57870399 17.1937
57870499 17.0425
57870599 16.9338
57870699 16.8537
57870799 16.7993
57870899 16.7806
57870999 16.6855
57871099 16.6365
57871199 16.6276
57871299 16.6556
57871399 16.6677
57871499 16.671
57871599 16.597
57871699 16.4631
57871799 16.4658
57871899 16.5698
57871999 16.6873
57872099 16.7094
57872199 16.7431
57872299 16.833
57872399 16.9167
57872499 16.9752
57872599 16.9904
57872699 16.8913
57872799 16.8291
57872899 16.8472
57872999 16.8863
57873099 16.8764
57873199 16.8798
57873299 16.8757
57873399 16.8526
57873499 16.8572
57873599 16.9354
57873699 16.953
57873799 16.8875
57873899 16.7714
57873999 16.6434
57874099 16.5376
57874199 16.45
57874299 16.32
57874399 16.2146
57874499 16.1659
57874599 16.1066
57874699 16.1782
57874799 16.293
57874899 16.3107
57874999 16.1697
57875099 16.0445
57875199 15.9032
57875299 15.7789
57875399 15.6576
57875499 15.592
57875599 15.5128
57875699 15.4537
57875799 15.4158
57875899 15.2896
57875999 15.1565
57876099 15.0562
57876199 15.0269
57876299 14.9534
57876399 14.8459
57876499 14.7122
57876599 14.5878
57876699 14.5367
57876799 14.6356
57876899 14.7564
57876999 14.8783
57877099 14.992
57877199 14.9986
57877299 14.9033
57877399 14.8129
57877499 14.7827
57877599 14.7498
57877699 14.7946
57877799 14.746
57877899 14.6602
57877999 14.5356
57878099 14.4236
57878199 14.4051
57878299 14.4573
57878399 14.5204
57878499 14.515
57878599 14.5352
57878699 14.6332
57878799 14.7198
57878899 14.8357
57878999 14.9308
57879099 15.0346
57879199 15.0684
57879299 14.9857
57879399 14.8664
57879499 14.738
57879599 14.6714
57879699 14.5934
57879799 14.5445
57879899 14.5382
57879999 14.5338
57880099 14.4822
57880199 14.4456
57880299 14.4369
57880399 14.5076
57880499 14.4836
57880599 14.4106
57880699 14.3854
57880799 14.4171
57880899 14.4054
57880999 14.3589
57881099 14.3175
57881199 14.2364
57881299 14.1753
57881399 14.2831
57881499 14.3517
57881599 14.2603
57881699 14.1691
57881799 14.11
57881899 14.0095
57881999 13.9441
57882099 13.9882
57882199 13.9262
57882299 13.8211
57882399 13.8157
57882499 13.7775
57882599 13.7551
57882699 13.7061
57882799 13.7144
57882899 13.812
57882999 13.9025
57883099 13.9243
57883199 14.0358
57883299 14.0831
57883399 14.1738
57883499 14.2152
57883599 14.1644
57883699 14.1437
57883799 14.1272
57883899 14.0384
57883999 14.0788
57884099 14.1151
57884199 14.1529
57884299 14.1975
57884399 14.2024
57884499 14.1624
57884599 14.1542
57884699 14.1635
57884799 14.0826
57884899 13.9932
57884999 13.9304
57885099 13.8997
57885199 13.9096
57885299 13.8857
57885399 14.0054
57885499 14.0762
57885599 14.1725
57885699 14.3095
57885799 14.4061
57885899 14.5158
57885999 14.5982
57886099 14.7281
57886199 14.837
57886299 14.962
57886399 15.0242
57886499 14.9496
57886599 14.8876
57886699 14.7947
57886799 14.7013
57886899 14.6022
57886999 14.5478
57887099 14.4368
57887199 14.3503
57887299 14.3139
57887399 14.3016
57887499 14.3781
57887599 14.477
57887699 14.5688
57887799 14.6013
57887899 14.6349
57887999 14.6849
57888099 14.8062
57888199 14.8276
57888299 14.8518
57888399 14.9068
57888499 14.959
57888599 15.0732
57888699 15.1039
57888799 15.1238
57888899 15.0202
57888999 14.9798
57889099 14.9663
57889199 14.8749
57889299 14.7584
57889399 14.6715
57889499 14.6686
57889599 14.5596
57889699 14.4471
57889799 14.3694
57889899 14.3753
57889999 14.4491
57890099 14.5674
57890199 14.6843
57890299 14.8071
57890399 14.9049
57890499 14.9354
57890599 15.0373
57890699 15.1489
57890799 15.1689
57890899 15.1417
57890999 15.162
57891099 15.2329
57891199 15.2855
57891299 15.3068
57891399 15.3565
57891499 15.3631
57891599 15.3097
57891699 15.2072
57891799 15.088
57891899 14.9692
57891999 14.9137
57892099 14.9756
57892199 15.0595
57892299 15.1425
57892399 15.242
57892499 15.2753
57892599 15.3003
57892699 15.3787
57892799 15.4065
57892899 15.5035
57892999 15.5473
57893099 15.501
57893199 15.3953
57893299 15.3174
57893399 15.3806
57893499 15.4983
57893599 15.5813
57893699 15.6138
57893799 15.6656
57893899 15.551
57893999 15.4435
57894099 15.3559
57894199 15.3719
57894299 15.4829
57894399 15.5056
57894499 15.4283
57894599 15.3684
57894699 15.3043
57894799 15.1779
57894899 15.0446
57894999 14.9192
57895099 14.8065
57895199 14.6853
57895299 14.6518
57895399 14.5494
57895499 14.4614
57895599 14.5306
57895699 14.6626
57895799 14.7835
57895899 14.8876
57895999 14.9545
57896099 14.9703
57896199 14.9159
57896299 14.9847
57896399 15.0855
57896499 15.1802
57896599 15.3065
57896699 15.4179
57896799 15.5096
57896899 15.5605
57896999 15.5661
57897099 15.5677
57897199 15.5791
57897299 15.5969
57897399 15.6113
57897499 15.6034
57897599 15.6269
57897699 15.6052
57897799 15.5396
57897899 15.5809
57897999 15.6696
57898099 15.7779
57898199 15.8591
57898299 15.9342
57898399 15.9684
57898499 15.9751
57898599 15.9241
57898699 15.8903
57898799 15.766
57898899 15.6875
57898999 15.6268
57899099 15.5393
57899199 15.4393
57899299 15.3312
57899399 15.2421
57899499 15.2165
57899599 15.2808
57899699 15.3374
57899799 15.2954
57899899 15.3688
57899999 15.4386
57900099 15.5529
57900199 15.6551
57900299 15.7448
57900399 15.8472
57900499 15.9436
57900599 16.0341
57900699 16.1487
57900799 16.2004
57900899 16.2287
57900999 16.2733
57901099 16.1607
57901199 16.0215
57901299 15.9607
57901399 16.05
57901499 16.1563
57901599 16.2086
57901699 16.2232
57901799 16.2342
57901899 16.3416
57901999 16.4597
57902099 16.556
57902199 16.6308
57902299 16.7221
57902399 16.8129
57902499 16.8873
57902599 16.951
57902699 17.0185
57902799 17.0948
57902899 17.1416
57902999 17.183
57903099 17.2708
57903199 17.3495
57903299 17.4358
57903399 17.5274
57903499 17.5566
57903599 17.6158
57903699 17.6975
57903799 17.6327
57903899 17.4858
57903999 17.4006
57904099 17.2824
57904199 17.1917
57904299 17.1295
57904399 16.9994
57904499 16.9606
57904599 16.8513
57904699 16.7908
57904799 16.8027
57904899 16.8924
57904999 16.9552
57905099 16.9901
57905199 17.0382
57905299 17.0308
57905399 16.9229
57905499 16.7901
57905599 16.6506
57905699 16.5221
57905799 16.4566
57905899 16.3143
57905999 16.24
57906099 16.2111
57906199 16.2068
57906299 16.2061
57906399 16.3138
57906499 16.3093
57906599 16.3224
57906699 16.2925
57906799 16.299
57906899 16.3723
57906999 16.4055
57907099 16.4758
57907199 16.5712
57907299 16.6506
57907399 16.7249
57907499 16.8361
57907599 16.8706
57907699 16.8631
57907799 16.8004
57907899 16.6526
57907999 16.5046
57908099 16.4292
57908199 16.402
57908299 16.3429
57908399 16.2897
57908499 16.2162
57908599 16.1386
57908699 16.1223
57908799 16.1401
57908899 16.1741
57908999 16.2014
57909099 16.0727
57909199 15.9329
57909299 15.8617
57909399 15.8141
57909499 15.789
57909599 15.7157
57909699 15.5912
57909799 15.4612
57909899 15.3753
57909999 15.4727
57910099 15.5921
57910199 15.7082
57910299 15.8111
57910399 15.9167
57910499 16.0114
57910599 16.074
57910699 16.1618
57910799 16.1994
57910899 16.1071
57910999 15.9669
57911099 15.8807
57911199 15.8025
57911299 15.7444
57911399 15.7355
57911499 15.7275
57911599 15.669
57911699 15.7676
57911799 15.7633
57911899 15.7569
57911999 15.765
57912099 15.799
57912199 15.9101
57912299 15.9941
57912399 15.976
57912499 15.8863
57912599 15.776
57912699 15.6698
57912799 15.6425
57912899 15.6886
57912999 15.77
57913099 15.7747
57913199 15.8561
57913299 15.9674
57913399 16.0423
57913499 16.0877
57913599 16.0761
57913699 16.1643
57913799 16.1526
57913899 16.1775
57913999 16.1777
57914099 16.1392
57914199 16.1792
57914299 16.2746
57914399 16.3386
57914499 16.2578
57914599 16.1438
57914699 16.1171
57914799 16.1412
57914899 16.2477
57914999 16.3597
57915099 16.4664
57915199 16.5644
57915299 16.6846
57915399 16.7263
57915499 16.7662
57915599 16.8457
57915699 16.9492
57915799 17.0236
57915899 17.0713
57915999 17.0946
57916099 17.0761
57916199 16.9998
57916299 16.8523
57916399 16.7229
57916499 16.6201
57916599 16.5332
57916699 16.4198
57916799 16.3173
57916899 16.3157
57916999 16.352
57917099 16.3965
57917199 16.5095
57917299 16.5793
57917399 16.5579
57917499 16.5106
57917599 16.4094
57917699 16.2794
57917799 16.2337
57917899 16.2827
57917999 16.3644
57918099 16.4272
57918199 16.5149
57918299 16.518
57918399 16.4646
57918499 16.3453
57918599 16.2042
57918699 16.0771
57918799 16.0329
57918899 16.1254
57918999 16.2115
57919099 16.2601
57919199 16.3286
57919299 16.4073
57919399 16.4276
57919499 16.372
57919599 16.2253
57919699 16.0922
57919799 16.0506
57919899 15.9862
57919999 15.9815
57920099 16.0092
57920199 16.0165
57920299 16.0086
57920399 16.068
57920499 16.1348
57920599 16.2244
57920699 16.3278
57920799 16.4249
57920899 16.4029
57920999 16.4671
57921099 16.5603
57921199 16.5261
57921299 16.4822
57921399 16.4899
57921499 16.5015
57921599 16.5596
57921699 16.595
57921799 16.6994
57921899 16.8092
57921999 16.8655
57922099 16.948
57922199 16.8998
57922299 16.8186
57922399 16.7
57922499 16.5618
57922599 16.4241
57922699 16.3019
57922799 16.168
57922899 16.0243
57922999 15.9295
57923099 15.8344
57923199 15.7404
57923299 15.7015
57923399 15.6926
57923499 15.7653
57923599 15.8638
57923699 15.9295
57923799 15.8974
57923899 15.7851
57923999 15.679
57924099 15.5484
57924199 15.4555
57924299 15.3528
57924399 15.2535
57924499 15.1258
57924599 15.0042
57924699 15.0289
57924799 15.061
57924899 15.1302
57924999 15.1324
57925099 15.1459
57925199 15.0157
57925299 14.919
57925399 14.8759
57925499 14.9023
57925599 14.9803
57925699 14.9796
57925799 14.8628
57925899 14.7462
57925999 14.6516
57926099 14.562
57926199 14.4479
57926299 14.3552
57926399 14.2456
57926499 14.1731
57926599 14.1368
57926699 14.1144
57926799 14.0909
57926899 14.0512
57926999 13.9514
57927099 13.8345
57927199 13.8052
57927299 13.8213
57927399 13.7659
57927499 13.6751
57927599 13.637
57927699 13.6213
57927799 13.5259
57927899 13.443
57927999 13.4603
57928099 13.5383
57928199 13.673
57928299 13.8137
57928399 13.9242
57928499 13.951
57928599 13.9763
57928699 13.9109
57928799 13.8257
57928899 13.8965
57928999 14.0348
57929099 14.0841
57929199 14.2059
57929299 14.294
57929399 14.4136
57929499 14.5419
57929599 14.6118
57929699 14.5758
57929799 14.5065
57929899 14.4275
57929999 14.3695
57930099 14.2996
57930199 14.1986
57930299 14.0862
57930399 13.9923
57930499 13.9097
57930599 13.7925
57930699 13.7297
57930799 13.6222
57930899 13.6121
57930999 13.6585
57931099 13.7916
57931199 13.8519
57931299 13.9252
57931399 14.0257
57931499 14.0621
57931599 14.1535
57931699 14.1685
57931799 14.0967
57931899 14.0619
57931999 14.0846
57932099 14.1534
57932199 14.1859
57932299 14.0977
57932399 14.0661
57932499 14.0032
57932599 13.955
57932699 13.8411
57932799 13.7518
57932899 13.6729
57932999 13.5981
57933099 13.5162
57933199 13.504
57933299 13.4301
57933399 13.3618
57933499 13.2693
57933599 13.1622
57933699 13.0765
57933799 13.0535
57933899 13.0498
57933999 13.1094
57934099 13.157
57934199 13.0863
57934299 13.0176
57934399 13.0591
57934499 13.1631
57934599 13.2807
57934699 13.3915
57934799 13.5224
57934899 13.5815
57934999 13.5794
57935099 13.6643
57935199 13.806
57935299 13.9257
57935399 14.0628
57935499 14.1533
57935599 14.2628
57935699 14.3322
57935799 14.3753
57935899 14.3295
57935999 14.2474
57936099 14.1674
57936199 14.0706
57936299 13.9921
57936399 13.9196
57936499 13.8226
57936599 13.7949
57936699 13.6748
57936799 13.5594
57936899 13.4665
57936999 13.4286
57937099 13.3836
57937199 13.3103
57937299 13.2269
57937399 13.1505
57937499 13.0447
57937599 13.0633
57937699 13.0155
57937799 12.9316
57937899 12.8523
57937999 12.7679
57938099 12.6604
57938199 12.5582
57938299 12.467
57938399 12.3676
57938499 12.2724
57938599 12.174
57938699 12.2104
57938799 12.2667
57938899 12.3713
57938999 12.3307
57939099 12.2444
57939199 12.1965
57939299 12.1936
57939399 12.1022
57939499 12.0303
57939599 11.9394
57939699 11.8388
57939799 11.7753
57939899 11.8083
57939999 11.7752
57940099 11.7528
57940199 11.795
57940299 11.8099
57940399 11.864
57940499 11.936
57940599 12.0462
57940699 12.1596
57940799 12.3119
57940899 12.4602
57940999 12.5696
57941099 12.7025
57941199 12.8036
57941299 12.8641
57941399 12.9762
57941499 13.0777
57941599 13.1437
57941699 13.1319
57941799 13.1038
57941899 13.0873
57941999 13.0844
57942099 13.0225
57942199 12.9177
57942299 12.8083
57942399 12.7337
57942499 12.6296
57942599 12.5282
57942699 12.4355
57942799 12.3758
57942899 12.2822
57942999 12.2345
57943099 12.275
57943199 12.3583
57943299 12.405
57943399 12.3499
57943499 12.3025
57943599 12.2565
57943699 12.1696
57943799 12.0684
57943899 11.9659
57943999 11.8866
57944099 11.9052
57944199 12.0254
57944299 12.1401
57944399 12.2546
57944499 12.3845
57944599 12.3919
57944699 12.3236
57944799 12.2552
57944899 12.1553
57944999 12.0665
57945099 12.0568
57945199 12.1706
57945299 12.3028
57945399 12.4237
57945499 12.5009
57945599 12.569
57945699 12.5966
57945799 12.701
57945899 12.8283
57945999 12.9287
57946099 12.9209
57946199 12.8894
57946299 12.9161
57946399 12.9887
57946499 12.9864
57946599 12.9319
57946699 12.915
57946799 12.8939
57946899 12.9367
57946999 13.0447
57947099 13.138
57947199 13.2597
57947299 13.3969
57947399 13.4462
57947499 13.4763
57947599 13.4707
57947699 13.375
57947799 13.404
57947899 13.4772
57947999 13.6179
57948099 13.6896
57948199 13.7789
57948299 13.8428
57948399 13.906
57948499 13.9074
57948599 13.9026
57948699 13.7911
57948799 13.7747
57948899 13.8085
57948999 13.8532
57949099 13.9466
57949199 13.9813
57949299 14.0848
57949399 14.0616
57949499 13.9899
57949599 13.9345
57949699 14.0025
57949799 14.0942
57949899 14.1152
57949999 14.0955
57950099 14.0322
57950199 13.9411
57950299 13.9197
57950399 13.97
57950499 14.0399
57950599 14.0615
57950699 14.1457
57950799 14.0842
57950899 13.9742
57950999 13.967
57951099 14.0417
57951199 14.1616
57951299 14.2199
57951399 14.2235
57951499 14.1737
57951599 14.2248
57951699 14.271
57951799 14.3452
57951899 14.401
57951999 14.4935
57952099 14.5929
57952199 14.656
57952299 14.7285
57952399 14.8351
57952499 14.8615
57952599 14.8313
57952699 14.7289
57952799 14.6429
57952899 14.5312
57952999 14.4276
57953099 14.3858
57953199 14.3492
57953299 14.3798
57953399 14.4383
57953499 14.5062
57953599 14.6064
57953699 14.7271
57953799 14.783
57953899 14.8148
57953999 14.9009
57954099 14.9754
57954199 15.0836
57954299 15.1658
57954399 15.2231
57954499 15.2922
57954599 15.3304
57954699 15.348
57954799 15.4595
57954899 15.5736
57954999 15.6818
57955099 15.7277
57955199 15.8345
57955299 15.9366
57955399 15.9852
57955499 16.0796
57955599 16.1544
57955699 16.2535
57955799 16.3597
57955899 16.4042
57955999 16.3256
57956099 16.2342
57956199 16.12
57956299 16.0306
57956399 15.9372
57956499 15.8829
57956599 15.8021
57956699 15.6909
57956799 15.5756
57956899 15.5514
57956999 15.5903
57957099 15.6744
57957199 15.7477
57957299 15.7687
57957399 15.7859
57957499 15.7612
57957599 15.7171
57957699 15.6113
57957799 15.4977
57957899 15.5042
57957999 15.6097
57958099 15.6847
57958199 15.8056
57958299 15.8465
57958399 15.8203
57958499 15.783
57958599 15.7964
57958699 15.7733
57958799 15.7943
57958899 15.8967
57958999 16.0013
57959099 16.0564
57959199 16.0712
57959299 16.1412
57959399 16.2454
57959499 16.3429
57959599 16.3824
57959699 16.3981
57959799 16.3884
57959899 16.322
57959999 16.1954
57960099 16.0675
57960199 15.955
57960299 15.8737
57960399 15.7511
57960499 15.6537
57960599 15.6318
57960699 15.6102
57960799 15.5147
57960899 15.4691
57960999 15.3584
57961099 15.2347
57961199 15.1096
57961299 14.9862
57961399 14.8595
57961499 14.8183
57961599 14.9332
57961699 15.029
57961799 15.074
57961899 15.102
57961999 15.0996
57962099 15.0443
57962199 14.9263
57962299 14.8401
57962399 14.7456
57962499 14.7233
57962599 14.6635
57962699 14.5469
57962799 14.4593
57962899 14.341
57962999 14.2426
57963099 14.1537
57963199 14.0341
57963299 13.9286
57963399 13.823
57963499 13.7561
57963599 13.6529
57963699 13.5735
57963799 13.4844
57963899 13.5273
57963999 13.5511
57964099 13.4521
57964199 13.3636
57964299 13.2741
57964399 13.1575
57964499 13.1058
57964599 13.0913
57964699 13.0096
57964799 13.0304
57964899 13.1269
57964999 13.2621
57965099 13.3256
57965199 13.384
57965299 13.4578
57965399 13.5116
57965499 13.5642
57965599 13.5676
57965699 13.4829
57965799 13.4197
57965899 13.4473
57965999 13.3352
57966099 13.2238
57966199 13.1751
57966299 13.125
57966399 13.1793
57966499 13.3059
57966599 13.4124
57966699 13.3673
57966799 13.2855
57966899 13.2035
57966999 13.1199
57967099 13.0867
57967199 13.0157
57967299 13.0369
57967399 13.0756
57967499 13.1693
57967599 13.2869
57967699 13.4102
57967799 13.516
57967899 13.5618
57967999 13.6203
57968099 13.7422
57968199 13.8841
57968299 14.0062
57968399 14.119
57968499 14.232
57968599 14.3673
57968699 14.4195
57968799 14.397
57968899 14.3114
57968999 14.2101
57969099 14.126
57969199 14.0352
57969299 13.9628
57969399 13.9179
57969499 13.9153
57969599 13.8389
57969699 13.8033
57969799 13.7436
57969899 13.7515
57969999 13.835
57970099 13.8786
57970199 13.8619
57970299 13.7714
57970399 13.7784
57970499 13.8166
57970599 13.9063
57970699 14.0075
57970799 13.9649
57970899 13.9719
57970999 14.0529
57971099 14.1625
57971199 14.2497
57971299 14.2911
57971399 14.297
57971499 14.3968
57971599 14.5097
57971699 14.611
57971799 14.6677
57971899 14.672
57971999 14.6133
57972099 14.5421
57972199 14.4456
57972299 14.3286
57972399 14.2812
57972499 14.2735
57972599 14.295
57972699 14.3543
57972799 14.4425
57972899 14.5126
57972999 14.544
57973099 14.4561
57973199 14.3537
57973299 14.2658
57973399 14.1918
57973499 14.0741
57973599 13.9607
57973699 13.8593
57973799 13.7758
57973899 13.7747
57973999 13.8216
57974099 13.9406
57974199 13.9821
57974299 13.9101
57974399 13.7886
57974499 13.6868
57974599 13.7215
57974699 13.8521
57974799 13.9455
57974899 14.0381
57974999 14.1081
57975099 14.106
57975199 14.0326
57975299 13.9976
57975399 13.9112
57975499 13.9473
57975599 13.9749
57975699 13.9875
57975799 14.0054
57975899 14.0068
57975999 14.0143
57976099 14.0372
57976199 13.9471
57976299 13.9201
57976399 13.9135
57976499 13.8746
57976599 13.8015
57976699 13.7257
57976799 13.7041
57976899 13.6373
57976999 13.5839
57977099 13.6043
57977199 13.6576
57977299 13.6637
57977399 13.6
57977499 13.529
57977599 13.5383
57977699 13.5965
57977799 13.674
57977899 13.7896
57977999 13.8107
57978099 13.7954
57978199 13.897
57978299 14.0279
57978399 14.1558
57978499 14.2708
57978599 14.3445
57978699 14.4054
57978799 14.5209
57978899 14.4262
57978999 14.3601
57979099 14.2877
57979199 14.1747
57979299 14.0825
57979399 14.036
57979499 13.9461
57979599 13.8903
57979699 13.8808
57979799 13.9216
57979899 13.987
57979999 14.1058
57980099 14.2221
57980199 14.2782
57980299 14.3462
57980399 14.3845
57980499 14.3429
57980599 14.2484
57980699 14.1605
57980799 14.2527
57980899 14.3123
57980999 14.4015
57981099 14.494
57981199 14.6064
57981299 14.6752
57981399 14.7814
57981499 14.9004
57981599 14.9426
57981699 14.8908
57981799 14.8444
57981899 14.9306
57981999 14.977
57982099 14.9196
57982199 14.8092
57982299 14.6852
57982399 14.6884
57982499 14.7635
57982599 14.8466
57982699 14.8794
57982799 14.8528
57982899 14.8771
57982999 14.8884
57983099 14.8256
57983199 14.7864
57983299 14.7721
57983399 14.7538
57983499 14.6766
57983599 14.6242
57983699 14.515
57983799 14.4376
57983899 14.3315
57983999 14.2343
57984099 14.1171
57984199 14.0105
57984299 13.9177
57984399 13.8772
57984499 13.9454
57984599 14.027
57984699 14.1156
57984799 14.1925
57984899 14.2018
57984999 14.2115
57985099 14.3169
57985199 14.4544
57985299 14.526
57985399 14.5748
57985499 14.7083
57985599 14.7817
57985699 14.7567
57985799 14.6422
57985899 14.523
57985999 14.4784
57986099 14.5562
57986199 14.681
57986299 14.7805
57986399 14.8689
57986499 14.9783
57986599 15.083
57986699 15.2017
57986799 15.2425
57986899 15.1735
57986999 15.0893
57987099 15.0004
57987199 15.0567
57987299 15.1172
57987399 15.2006
57987499 15.3054
57987599 15.3826
57987699 15.3224
57987799 15.2111
57987899 15.1394
57987999 15.1139
57988099 15.1466
57988199 15.233
57988299 15.1861
57988399 15.2128
57988499 15.1973
57988599 15.2739
57988699 15.3058
57988799 15.2909
57988899 15.2484
57988999 15.1672
57989099 15.0521
57989199 14.9487
57989299 14.8471
57989399 14.8594
57989499 14.9535
57989599 14.9211
57989699 14.8087
57989799 14.7024
57989899 14.6927
57989999 14.6156
57990099 14.4974
57990199 14.3927
57990299 14.3442
57990399 14.2228
57990499 14.1219
57990599 14.0606
57990699 14.0284
57990799 14.063
57990899 14.0965
57990999 14.1797
57991099 14.279
57991199 14.2685
57991299 14.2532
57991399 14.2393
57991499 14.1883
57991599 14.1256
57991699 14.0702
57991799 14.0608
57991899 14.0902
57991999 14.1262
57992099 14.1078
57992199 14.0202
57992299 13.924
57992399 13.8333
57992499 13.7564
57992599 13.7679
57992699 13.8092
57992799 13.8454
57992899 13.8223
57992999 13.7548
57993099 13.6783
57993199 13.6901
57993299 13.7893
57993399 13.8597
57993499 13.8765
57993599 13.8839
57993699 13.8395
57993799 13.7426
57993899 13.6441
57993999 13.5485
57994099 13.4861
57994199 13.3924
57994299 13.3075
57994399 13.2094
57994499 13.1553
57994599 13.1201
57994699 13.0374
57994799 12.9301
57994899 12.8299
57994999 12.79
57995099 12.7612
57995199 12.7432
57995299 12.7554
57995399 12.8023
57995499 12.9282
57995599 13.0579
57995699 13.1699
57995799 13.2136
57995899 13.3395
57995999 13.4488
57996099 13.4887
57996199 13.5826
57996299 13.5431
57996399 13.5258
57996499 13.6241
57996599 13.6873
57996699 13.7642
57996799 13.8454
57996899 13.9649
57996999 14.0505
57997099 14.0496
57997199 13.9511
57997299 13.831
57997399 13.7267
57997499 13.6098
57997599 13.6117
57997699 13.733
57997799 13.8023
57997899 13.9047
57997999 14.0078
57998099 13.9903
57998199 14.1019
57998299 14.2205
57998399 14.2984
57998499 14.4166
57998599 14.5176
57998699 14.4815
57998799 14.3954
57998899 14.403
57998999 14.4846
57999099 14.5549
57999199 14.6237
57999299 14.6456
57999399 14.609
57999499 14.594
57999599 14.568
57999699 14.4615
57999799 14.3867
57999899 14.2764
57999999 14.1732
58000099 14.0618
58000199 13.9856
58000299 13.9258
58000399 13.9925
58000499 14.0873
58000599 14.2158
58000699 14.3383
58000799 14.4251
58000899 14.5347
58000999 14.6249
58001099 14.7442
58001199 14.8679
58001299 14.97
58001399 15.0617
58001499 15.1416
58001599 15.1901
58001699 15.2938
58001799 15.3581
58001899 15.4543
58001999 15.5395
58002099 15.6537
58002199 15.6854
58002299 15.6867
58002399 15.6716
58002499 15.6396
58002599 15.5909
58002699 15.5074
58002799 15.424
58002899 15.3203
58002999 15.1936
58003099 15.0985
58003199 15.0556
58003299 14.9982
58003399 15.0689
58003499 15.1647
58003599 15.2687
58003699 15.3771
58003799 15.4992
58003899 15.5871
58003999 15.6737
58004099 15.793
58004199 15.855
58004299 15.9359
58004399 16.0588
58004499 16.1571
58004599 16.2762
58004699 16.3682
58004799 16.4673
58004899 16.5383
58004999 16.565
58005099 16.5035
58005199 16.4809
58005299 16.4834
58005399 16.4946
58005499 16.471
58005599 16.3652
58005699 16.3048
58005799 16.2517
58005899 16.1659
58005999 16.1182
58006099 16.1591
58006199 16.1487
58006299 16.1302
58006399 16.1711
58006499 16.1785
58006599 16.1376
58006699 16.0036
58006799 15.9231
58006899 15.8272
58006999 15.7087
58007099 15.5865
58007199 15.5468
58007299 15.4441
58007399 15.3972
58007499 15.3439
58007599 15.2478
58007699 15.1273
58007799 15.0005
58007899 14.9422
58007999 14.9144
58008099 14.8279
58008199 14.7457
58008299 14.7206
58008399 14.773
58008499 14.8766
58008599 14.988
58008699 15.1155
58008799 15.2395
58008899 15.3396
58008999 15.458
58009099 15.5458
58009199 15.658
58009299 15.7604
58009399 15.8379
58009499 15.8469
58009599 15.8291
58009699 15.7098
58009799 15.5727
58009899 15.4416
58009999 15.3129
58010099 15.2306
58010199 15.1985
58010299 15.1158
58010399 14.9923
58010499 14.8745
58010599 14.7598
58010699 14.6425
58010799 14.5161
58010899 14.4209
58010999 14.3393
58011099 14.2724
58011199 14.2547
58011299 14.2529
58011399 14.2227
58011499 14.2606
58011599 14.3206
58011699 14.3665
58011799 14.4837
58011899 14.5827
58011999 14.6643
58012099 14.7623
58012199 14.8616
58012299 14.9053
58012399 14.9446
58012499 14.9358
58012599 14.8571
58012699 14.7294
58012799 14.6225
58012899 14.5093
58012999 14.385
58013099 14.2923
58013199 14.1941
58013299 14.1207
58013399 14.0534
58013499 13.9296
58013599 13.8407
58013699 13.7417
58013799 13.6857
58013899 13.6559
58013999 13.5635
58014099 13.4591
58014199 13.3437
58014299 13.3368
58014399 13.3425
58014499 13.3761
58014599 13.4731
58014699 13.5833
58014799 13.6244
58014899 13.5299
58014999 13.425
58015099 13.3406
58015199 13.2732
58015299 13.1716
58015399 13.1075
58015499 13.0312
58015599 12.9481
58015699 12.889
58015799 12.9198
58015899 12.9522
58015999 13.058
58016099 13.1845
58016199 13.2065
58016299 13.1999
58016399 13.1313
58016499 13.0442
58016599 13.0051
58016699 13.0338
58016799 13.0682
58016899 13.176
58016999 13.283
58017099 13.3204
58017199 13.3231
58017299 13.4186
58017399 13.4174
58017499 13.3838
58017599 13.3506
58017699 13.3552
58017799 13.3136
58017899 13.3009
58017999 13.3795
58018099 13.4714
58018199 13.5755
58018299 13.6215
58018399 13.57
58018499 13.4879
58018599 13.3872
58018699 13.2835
58018799 13.2036
58018899 13.1074
58018999 13.0387
58019099 13.0584
58019199 13.1774
58019299 13.3189
58019399 13.4561
58019499 13.5447
58019599 13.6112
58019699 13.6132
58019799 13.6159
58019899 13.5807
58019999 13.5813
58020099 13.5304
58020199 13.456
58020299 13.4491
58020399 13.5676
58020499 13.6524
58020599 13.769
58020699 13.8967
58020799 14.0312
58020899 14.1269
58020999 14.2621
58021099 14.3764
58021199 14.4755
58021299 14.5942
58021399 14.6594
58021499 14.766
58021599 14.8649
58021699 14.9194
58021799 15.0351
58021899 15.0887
58021999 15.1113
58022099 15.1783
58022199 15.1852
58022299 15.2363
58022399 15.3523
58022499 15.4751
58022599 15.5655
58022699 15.5294
58022799 15.4643
58022899 15.4231
58022999 15.5262
58023099 15.6375
58023199 15.7394
58023299 15.7759
58023399 15.746
58023499 15.7085
58023599 15.8045
58023699 15.8897
58023799 15.9706
58023899 16.0031
58023999 16.1069
58024099 16.0993
58024199 16.0951
58024299 16.1163
58024399 16.0621
58024499 16.0029
58024599 16.0737
58024699 16.056
58024799 16.0047
58024899 15.9884
58024999 15.8649
58025099 15.7383
58025199 15.7032
58025299 15.5975
58025399 15.4884
58025499 15.3694
58025599 15.259
58025699 15.2432
58025799 15.1839
58025899 15.0507
58025999 14.9239
58026099 14.8125
58026199 14.6817
58026299 14.743
58026399 14.8504
58026499 14.8373
58026599 14.8534
58026699 14.9078
58026799 14.9353
58026899 14.9582
58026999 14.9013
58027099 14.8084
58027199 14.7243
58027299 14.6007
58027399 14.4921
58027499 14.4045
58027599 14.3949
58027699 14.474
58027799 14.5798
58027899 14.6459
58027999 14.6005
58028099 14.4933
58028199 14.419
58028299 14.3324
58028399 14.3167
58028499 14.2076
58028599 14.088
58028699 13.9794
58028799 13.8668
58028899 13.8488
58028999 13.8842
58029099 13.8604
58029199 13.8043
58029299 13.7229
58029399 13.6451
58029499 13.6393
58029599 13.6642
58029699 13.7149
58029799 13.8165
58029899 13.8547
58029999 13.8446
58030099 13.7717
58030199 13.6698
58030299 13.5775
58030399 13.5125
58030499 13.4017
58030599 13.338
58030699 13.3657
58030799 13.5035
58030899 13.6368
58030999 13.742
58031099 13.7233
58031199 13.6591
58031299 13.6698
58031399 13.6514
58031499 13.5937
58031599 13.6325
58031699 13.7247
58031799 13.7643
58031899 13.6629
58031999 13.5858
58032099 13.6052
58032199 13.7378
58032299 13.8533
58032399 13.896
58032499 13.8046
58032599 13.8187
58032699 13.8951
58032799 14.0358
58032899 14.1392
58032999 14.2006
58033099 14.2415
58033199 14.3002
58033299 14.3219
58033399 14.2601
58033499 14.2104
58033599 14.1496
58033699 14.0682
58033799 13.9485
58033899 13.8322
58033999 13.7778
58034099 13.7597
58034199 13.7131
58034299 13.7055
58034399 13.7097
58034499 13.7293
58034599 13.7945
58034699 13.8064
58034799 13.7199
58034899 13.6242
58034999 13.5174
58035099 13.4587
58035199 13.4987
58035299 13.5994
58035399 13.7117
58035499 13.8492
58035599 13.9051
58035699 13.9913
58035799 14.0695
58035899 14.1995
58035999 14.2925
58036099 14.3856
58036199 14.4532
58036299 14.526
58036399 14.5264
58036499 14.6088
58036599 14.7157
58036699 14.7984
58036799 14.9146
58036899 15.0023
58036999 15.12
58037099 15.2366
58037199 15.3179
58037299 15.2844
58037399 15.2495
58037499 15.3357
58037599 15.3134
58037699 15.2438
58037799 15.1377
58037899 15.0834
58037999 15.0017
58038099 14.8871
58038199 14.8075
58038299 14.6864
58038399 14.5647
58038499 14.4732
58038599 14.3854
58038699 14.2772
58038799 14.1723
58038899 14.1171
58038999 14.0693
58039099 14.0561
58039199 14.0828
58039299 14.14
58039399 14.2249
58039499 14.2893
58039599 14.3381
58039699 14.4306
58039799 14.4435
58039899 14.4265
58039999 14.4727
58040099 14.5384
58040199 14.6269
58040299 14.688
58040399 14.7722
58040499 14.8774
58040599 14.9927
58040699 15.1062
58040799 15.1817
58040899 15.2358
58040999 15.2759
58041099 15.3407
58041199 15.3984
58041299 15.5193
58041399 15.5889
58041499 15.6835
58041599 15.7998
58041699 15.7681
58041799 15.7018
58041899 15.6457
58041999 15.5357
58042099 15.5039
58042199 15.4625
58042299 15.4701
58042399 15.4454
58042499 15.3255
58042599 15.2333
58042699 15.1563
58042799 15.1868
58042899 15.2609
58042999 15.1667
58043099 15.0535
58043199 14.9478
58043299 14.8921
58043399 14.9205
58043499 15.0097
58043599 15.0724
58043699 15.1312
58043799 15.1371
58043899 15.0532
58043999 14.9714
58044099 14.9312
58044199 14.9416
58044299 15.0568
58044399 15.1588
58044499 15.2258
58044599 15.2919
58044699 15.4064
58044799 15.5158
58044899 15.58
58044999 15.6685
58045099 15.6218
58045199 15.5926
58045299 15.6437
58045399 15.6222
58045499 15.6054
58045599 15.5266
58045699 15.4476
58045799 15.4568
58045899 15.3367
58045999 15.3094
58046099 15.3775
58046199 15.4684
58046299 15.56
58046399 15.6843
58046499 15.772
58046599 15.6822
58046699 15.5449
58046799 15.4495
58046899 15.4415
58046999 15.4868
58047099 15.5574
58047199 15.4821
58047299 15.4147
58047399 15.3489
58047499 15.2819
58047599 15.1667
58047699 15.1781
58047799 15.212
58047899 15.318
58047999 15.3792
58048099 15.4866
58048199 15.4775
58048299 15.3841
58048399 15.3667
58048499 15.2732
58048599 15.2393
58048699 15.2851
58048799 15.3726
58048899 15.3946
58048999 15.3628
58049099 15.3476
58049199 15.4439
58049299 15.51
58049399 15.5315
58049499 15.6172
58049599 15.7089
58049699 15.8311
58049799 15.9482
58049899 15.9411
58049999 15.8262
58050099 15.7074
58050199 15.6082
58050299 15.482
58050399 15.3853
58050499 15.2664
58050599 15.1666
58050699 15.2373
58050799 15.3613
58050899 15.4769
58050999 15.515
58051099 15.5294
58051199 15.6186
58051299 15.718
58051399 15.8252
58051499 15.9067
58051599 15.9079
58051699 15.8267
58051799 15.7394
58051899 15.6032
58051999 15.4944
58052099 15.3949
58052199 15.2775
58052299 15.1616
58052399 15.0945
58052499 15.0054
58052599 14.904
58052699 14.7751
58052799 14.7272
58052899 14.6708
58052999 14.5672
58053099 14.4665
58053199 14.3545
58053299 14.3292
58053399 14.2434
58053499 14.232
58053599 14.3061
58053699 14.3987
58053799 14.4461
58053899 14.5332
58053999 14.6452
58054099 14.7457
58054199 14.8144
58054299 14.8337
58054399 14.783
58054499 14.669
58054599 14.6113
58054699 14.5047
58054799 14.4139
58054899 14.4297
58054999 14.5259
58055099 14.5131
58055199 14.4307
58055299 14.3284
58055399 14.254
58055499 14.1876
58055599 14.2481
58055699 14.3315
58055799 14.4413
58055899 14.4343
58055999 14.451
58056099 14.4402
58056199 14.4201
58056299 14.4172
58056399 14.5278
58056499 14.6292
58056599 14.7351
58056699 14.8505
58056799 14.9146
58056899 14.9942
58056999 15.0049
58057099 15.0623
58057199 15
58057299 14.8868
58057399 14.8338
58057499 14.7907
58057599 14.7337
58057699 14.6675
58057799 14.5593
58057899 14.4446
58057999 14.3738
58058099 14.3075
58058199 14.2935
58058299 14.3023
58058399 14.2735
58058499 14.1788
58058599 14.1334
58058699 14.0915
58058799 14.0643
58058899 14.1177
58058999 14.2014
58059099 14.2184
58059199 14.2398
58059299 14.3063
58059399 14.2666
58059499 14.3201
58059599 14.3607
58059699 14.423
58059799 14.4221
58059899 14.2936
58059999 14.1741
58060099 14.0725
58060199 14.007
58060299 14.0148
58060399 14.0528
58060499 14.1654
58060599 14.2574
58060699 14.3669
58060799 14.4409
58060899 14.4014
58060999 14.4386
58061099 14.5351
58061199 14.6315
58061299 14.6761
58061399 14.716
58061499 14.7623
58061599 14.7224
58061699 14.8069
58061799 14.9043
58061899 14.9673
58061999 15.0749
58062099 15.0676
58062199 14.9615
58062299 14.9163
58062399 14.7936
58062499 14.6985
58062599 14.6482
58062699 14.6736
58062799 14.7737
58062899 14.8271
58062999 14.9287
58063099 15.0142
58063199 15.0939
58063299 15.1464
58063399 15.174
58063499 15.2598
58063599 15.3489
58063699 15.3412
58063799 15.3331
58063899 15.4105
58063999 15.5001
58064099 15.5659
58064199 15.5247
58064299 15.4371
58064399 15.3258
58064499 15.2532
58064599 15.1825
58064699 15.0738
58064799 14.9685
58064899 14.8828
58064999 14.851
58065099 14.7231
58065199 14.6435
58065299 14.5857
58065399 14.55
58065499 14.4861
58065599 14.4376
58065699 14.4826
58065799 14.5906
58065899 14.6977
58065999 14.7679
58066099 14.7586
58066199 14.681
58066299 14.5871
58066399 14.4882
58066499 14.3803
58066599 14.2837
58066699 14.2434
58066799 14.2056
58066899 14.1413
58066999 14.0482
58067099 13.9934
58067199 13.9024
58067299 13.7876
58067399 13.6802
58067499 13.5753
58067599 13.4746
58067699 13.3936
58067799 13.3224
58067899 13.2501
58067999 13.1881
58068099 13.2086
58068199 13.2593
58068299 13.3084
58068399 13.392
58068499 13.4722
58068599 13.4685
58068699 13.4574
58068799 13.3761
58068899 13.2892
58068999 13.3064
58069099 13.3214
58069199 13.2895
58069299 13.2337
58069399 13.1938
58069499 13.1963
58069599 13.1552
58069699 13.0466
58069799 12.9897
58069899 12.9171
58069999 12.8235
58070099 12.7822
58070199 12.7979
58070299 12.8424
58070399 12.9323
58070499 12.976
58070599 13.0333
58070699 13.1698
58070799 13.2752
58070899 13.2831
58070999 13.3838
58071099 13.4969
58071199 13.6076
58071299 13.7259
58071399 13.859
58071499 13.958
58071599 14.0348
58071699 14.0173
58071799 13.9156
58071899 13.9851
58071999 14.0545
58072099 14.1079
58072199 14.232
58072299 14.28
58072399 14.1723
58072499 14.0639
58072599 13.9527
58072699 13.8599
58072799 13.7957
58072899 13.7933
58072999 13.8948
58073099 13.8495
58073199 13.7952
58073299 13.8599
58073399 13.9707
58073499 14.104
58073599 14.2069
58073699 14.3271
58073799 14.4419
58073899 14.56
58073999 14.6019
58074099 14.5084
58074199 14.4409
58074299 14.3705
58074399 14.2577
58074499 14.186
58074599 14.0996
58074699 14.139
58074799 14.2474
58074899 14.295
58074999 14.3228
58075099 14.411
58075199 14.4687
58075299 14.4821
58075399 14.4925
58075499 14.5884
58075599 14.7148
58075699 14.8171
58075799 14.9149
58075899 15
58075999 15.0473
58076099 15.1482
58076199 15.2726
58076299 15.3511
58076399 15.4339
58076499 15.5603
58076599 15.6399
58076699 15.6587
58076799 15.6465
58076899 15.593
58076999 15.5254
58077099 15.4553
58077199 15.3813
58077299 15.312
58077399 15.3049
58077499 15.3147
58077599 15.3746
58077699 15.4654
58077799 15.4862
58077899 15.5668
58077999 15.651
58078099 15.6902
58078199 15.7027
58078299 15.7087
58078399 15.7194
58078499 15.7482
58078599 15.8112
58078699 15.9031
58078799 15.98
58078899 16.077
58078999 16.0767
58079099 16.0692
58079199 16.0413
58079299 15.9651
58079399 15.8533
58079499 15.8553
58079599 15.7915
58079699 15.6827
58079799 15.6139
58079899 15.4933
58079999 15.3662
58080099 15.2414
58080199 15.1126
58080299 14.9804
58080399 14.8964
58080499 14.8609
58080599 14.7814
58080699 14.6691
58080799 14.648
58080899 14.6701
58080999 14.7522
58081099 14.825
58081199 14.9358
58081299 15.0351
58081399 15.1357
58081499 15.2028
58081599 15.2762
58081699 15.3955
58081799 15.4886
58081899 15.59
58081999 15.6782
58082099 15.7974
58082199 15.8394
58082299 15.9279
58082399 16.0236
58082499 16.1312
58082599 16.0686
58082699 15.948
58082799 15.8743
58082899 15.8395
58082999 15.9393
58083099 15.9672
58083199 16.0792
58083299 16.1663
58083399 16.1966
58083499 16.2326
58083599 16.2131
58083699 16.1252
58083799 16.0382
58083899 15.9701
58083999 15.889
58084099 15.8691
58084199 15.8552
58084299 15.8183
58084399 15.9089
58084499 16.0164
58084599 16.1157
58084699 16.1435
58084799 16.0349
58084899 15.9607
58084999 15.819
58085099 15.7301
58085199 15.7523
58085299 15.808
58085399 15.82
58085499 15.8921
58085599 15.9554
58085699 15.8941
58085799 15.8211
58085899 15.765
58085999 15.6883
58086099 15.5658
58086199 15.4506
58086299 15.46
58086399 15.4782
58086499 15.542
58086599 15.5942
58086699 15.6615
58086799 15.675
58086899 15.6749
58086999 15.7509
58087099 15.7485
58087199 15.6832
58087299 15.5454
58087399 15.4834
58087499 15.5228
58087599 15.6227
58087699 15.6693
58087799 15.7531
58087899 15.8784
58087999 15.9755
58088099 16.0055
58088199 16.0714
58088299 16.1771
58088399 16.2218
58088499 16.2477
58088599 16.338
58088699 16.3947
58088799 16.4035
58088899 16.4711
58088999 16.5386
58089099 16.6145
58089199 16.6952
58089299 16.7293
58089399 16.8245
58089499 16.9327
58089599 17.0066
58089699 17.0865
58089799 17.1424
58089899 17.1437
58089999 17.0004
58090099 16.8639
58090199 16.783
58090299 16.6943
58090399 16.6319
58090499 16.5968
58090599 16.5392
58090699 16.4718
58090799 16.3357
58090899 16.2434
58090999 16.1177
58091099 15.9857
58091199 15.8806
58091299 15.7448
58091399 15.609
58091499 15.4944
58091599 15.3628
58091699 15.3242
58091799 15.2814
58091899 15.1642
58091999 15.0565
58092099 14.9643
58092199 14.8454
58092299 14.7283
58092399 14.6062
58092499 14.511
58092599 14.437
58092699 14.3395
58092799 14.2839
58092899 14.1995
58092999 14.1901
58093099 14.162
58093199 14.0681
58093299 13.9495
58093399 13.8457
58093499 13.7701
58093599 13.7897
58093699 13.7465
58093799 13.7383
58093899 13.8436
58093999 13.9515
58094099 13.9822
58094199 13.9686
58094299 13.9807
58094399 14.0645
58094499 14.106
58094599 14.1684
58094699 14.1712
58094799 14.0761
58094899 13.975
58094999 13.8661
58095099 13.7515
58095199 13.6777
58095299 13.6456
58095399 13.6387
58095499 13.5471
58095599 13.4499
58095699 13.3766
58095799 13.31
58095899 13.2668
58095999 13.2872
58096099 13.4101
58096199 13.4562
58096299 13.5234
58096399 13.6249
58096499 13.7411
58096599 13.8011
58096699 13.7647
58096799 13.7863
58096899 13.8583
58096999 13.9844
58097099 14.1261
58097199 14.1429
58097299 14.022
58097399 13.9692
58097499 13.9575
58097599 14.0132
58097699 14.0699
58097799 14.1745
58097899 14.1949
58097999 14.2747
58098099 14.3414
58098199 14.322
58098299 14.2953
58098399 14.1878
58098499 14.0628
58098599 13.9697
58098699 13.9416
58098799 13.9815
58098899 14.0207
58098999 13.9732
58099099 13.8683
58099199 13.8436
58099299 13.8146
58099399 13.6987
58099499 13.6021
58099599 13.5009
58099699 13.3873
58099799 13.2717
58099899 13.1705
58099999 13.0681
58100099 13.0296
58100199 12.9634
58100299 12.8966
58100399 12.9453
58100499 13.0883
58100599 13.2348
58100699 13.3549
58100799 13.4137
58100899 13.4511
58100999 13.5005
58101099 13.6194
58101199 13.7179
58101299 13.8273
58101399 13.964
58101499 14.0352
58101599 13.9836
58101699 14.0098
58101799 14.0515
58101899 14.1174
58101999 14.2051
58102099 14.2762
58102199 14.3345
58102299 14.3823
58102399 14.4205
58102499 14.4762
58102599 14.4636
58102699 14.4585
58102799 14.5595
58102899 14.6777
58102999 14.803
58103099 14.7927
58103199 14.7253
58103299 14.7929
58103399 14.916
58103499 14.9988
58103599 15.1085
58103699 15.1464
58103799 15.1398
58103899 15.1847
58103999 15.2518
58104099 15.2821
58104199 15.2524
58104299 15.2363
58104399 15.1256
58104499 15.0439
58104599 14.9469
58104699 14.8329
58104799 14.8033
58104899 14.9089
58104999 15.0038
58105099 15.0628
58105199 14.9961
58105299 14.9231
58105399 14.8744
58105499 14.9138
58105599 15.0102
58105699 15.069
58105799 15.1243
58105899 15.2037
58105999 15.3203
58106099 15.4038
58106199 15.5148
58106299 15.6257
58106399 15.7512
58106499 15.8452
58106599 15.9288
58106699 15.9896
58106799 16.0146
58106899 16.1191
58106999 16.1532
58107099 16.1531
58107199 16.1911
58107299 16.2814
58107399 16.4004
58107499 16.4703
58107599 16.4156
58107699 16.4779
58107799 16.5502
58107899 16.5662
58107999 16.6171
58108099 16.7151
58108199 16.8145
58108299 16.9238
58108399 17.0108
58108499 17.0527
58108599 16.9827
58108699 16.8759
58108799 16.7676
58108899 16.7105
58108999 16.737
58109099 16.8077
58109199 16.9049
58109299 16.9942
58109399 16.9473
58109499 16.8238
58109599 16.7111
58109699 16.6328
58109799 16.5054
58109899 16.3787
58109999 16.2529
58110099 16.1789
58110199 16.0571
58110299 15.9652
58110399 15.9915
58110499 16.0695
58110599 16.172
58110699 16.2434
58110799 16.2578
58110899 16.3037
58110999 16.4055
58111099 16.5128
58111199 16.6065
58111299 16.6847
58111399 16.7013
58111499 16.7616
58111599 16.8763
58111699 16.952
58111799 16.9696
58111899 17.0656
58111999 17.1545
58112099 17.1109
58112199 17.0035
58112299 16.9819
58112399 17.0706
58112499 17.1629
58112599 17.2648
58112699 17.369
58112799 17.4644
58112899 17.4149
58112999 17.3443
58113099 17.2114
58113199 17.1461
58113299 17.1141
58113399 17.0924
58113499 17.1608
58113599 17.2162
58113699 17.2478
58113799 17.3078
58113899 17.393
58113999 17.4756
58114099 17.5429
58114199 17.6297
58114299 17.6745
58114399 17.7097
58114499 17.7497
58114599 17.6775
58114699 17.5414
58114799 17.3915
58114899 17.31
58114999 17.1997
58115099 17.1631
58115199 17.1624
58115299 17.1568
58115399 17.0497
58115499 16.9504
58115599 16.8431
58115699 16.7886
58115799 16.6831
58115899 16.5532
58115999 16.4278
58116099 16.3365
58116199 16.2958
58116299 16.3579
58116399 16.4129
58116499 16.513
58116599 16.583
58116699 16.6797
58116799 16.7948
58116899 16.8274
58116999 16.7739
58117099 16.7355
58117199 16.7762
58117299 16.7976
58117399 16.8628
58117499 16.8583
58117599 16.8711
58117699 16.8288
58117799 16.7957
58117899 16.7441
58117999 16.6405
58118099 16.5832
58118199 16.5747
58118299 16.4738
58118399 16.451
58118499 16.443
58118599 16.3545
58118699 16.2147
58118799 16.0752
58118899 15.9646
58118999 15.9248
58119099 15.9705
58119199 16.0918
58119299 16.2066
58119399 16.3283
58119499 16.4406
58119599 16.524
58119699 16.6039
58119799 16.6897
58119899 16.762
58119999 16.7561
58120099 16.7626
58120199 16.8106
58120299 16.8111
58120399 16.9035
58120499 16.9664
58120599 17.0003
58120699 16.9458
58120799 16.8347
58120899 16.8241
58120999 16.7632
58121099 16.7957
58121199 16.7512
58121299 16.7496
58121399 16.8556
58121499 16.934
58121599 16.957
58121699 16.9546
58121799 16.9724
58121899 16.9395
58121999 16.8326
58122099 16.7722
58122199 16.7242
58122299 16.6836
58122399 16.606
58122499 16.5461
58122599 16.4674
58122699 16.3362
58122799 16.2027
58122899 16.1193
58122999 16.0092
58123099 15.8983
58123199 15.7875
58123299 15.6533
58123399 15.5364
58123499 15.431
58123599 15.3255
58123699 15.2849
58123799 15.3745
58123899 15.4945
58123999 15.6013
58124099 15.6805
58124199 15.7712
58124299 15.8547
58124399 15.784
58124499 15.6919
58124599 15.6739
58124699 15.7356
58124799 15.7664
58124899 15.7424
58124999 15.6574
58125099 15.5707
58125199 15.4882
58125299 15.5547
58125399 15.6708
58125499 15.7942
58125599 15.864
58125699 15.7933
58125799 15.708
58125899 15.6369
58125999 15.5843
58126099 15.4975
58126199 15.4933
58126299 15.5088
58126399 15.4433
58126499 15.3482
58126599 15.3733
58126699 15.3563
58126799 15.4373
58126899 15.4374
58126999 15.4586
58127099 15.5467
58127199 15.6355
58127299 15.7535
58127399 15.7903
58127499 15.7005
58127599 15.5986
58127699 15.4635
58127799 15.3547
58127899 15.2489
58127999 15.177
58128099 15.0469
58128199 14.934
58128299 14.8117
58128399 14.7247
58128499 14.6341
58128599 14.5143
58128699 14.4082
58128799 14.4618
58128899 14.4956
58128999 14.47
58129099 14.3815
58129199 14.2679
58129299 14.1965
58129399 14.1382
58129499 14.1406
58129599 14.1289
58129699 14.1715
58129799 14.2751
58129899 14.3263
58129999 14.3339
58130099 14.3662
58130199 14.4033
58130299 14.475
58130399 14.4461
58130499 14.3738
58130599 14.2973
58130699 14.2998
58130799 14.3741
58130899 14.4682
58130999 14.5478
58131099 14.6429
58131199 14.6464
58131299 14.5317
58131399 14.4262
58131499 14.4283
58131599 14.4274
58131699 14.3627
58131799 14.257
58131899 14.2082
58131999 14.1768
58132099 14.1895
58132199 14.1339
58132299 14.0859
58132399 14.1459
58132499 14.1615
58132599 14.0984
58132699 14.1028
58132799 14.0371
58132899 13.9176
58132999 13.807
58133099 13.7384
58133199 13.6591
58133299 13.6408
58133399 13.7435
58133499 13.8681
58133599 13.9897
58133699 14.1181
58133799 14.1928
58133899 14.3016
58133999 14.4191
58134099 14.472
58134199 14.5653
58134299 14.6865
58134399 14.7708
58134499 14.791
58134599 14.698
58134699 14.6126
58134799 14.5697
58134899 14.4873
58134999 14.4491
58135099 14.3623
58135199 14.2706
58135299 14.1575
58135399 14.0677
58135499 13.978
58135599 13.9265
58135699 13.8192
58135799 13.7211
58135899 13.6259
58135999 13.5815
58136099 13.4969
58136199 13.4019
58136299 13.2986
58136399 13.2909
58136499 13.3719
58136599 13.4836
58136699 13.5903
58136799 13.7094
58136899 13.8455
58136999 13.9479
58137099 13.9823
58137199 14.085
58137299 14.1789
58137399 14.2289
58137499 14.3497
58137599 14.4474
58137699 14.4534
58137799 14.4133
58137899 14.4159
58137999 14.5284
58138099 14.6477
58138199 14.7489
58138299 14.784
58138399 14.7101
58138499 14.6171
58138599 14.5201
58138699 14.4593
58138799 14.3828
58138899 14.3687
58138999 14.3332
58139099 14.3236
58139199 14.4044
58139299 14.5192
58139399 14.5638
58139499 14.5303
58139599 14.5414
58139699 14.4534
58139799 14.3623
58139899 14.2573
58139999 14.1838
58140099 14.1573
58140199 14.179
58140299 14.2993
58140399 14.4407
58140499 14.5609
58140599 14.5714
58140699 14.4791
58140799 14.3605
58140899 14.2362
58140999 14.1227
58141099 14.04
58141199 13.9803
58141299 13.9972
58141399 13.945
58141499 13.9171
58141599 13.9439
58141699 14.0037
58141799 14.1117
58141899 14.0465
58141999 13.9328
58142099 13.8194
58142199 13.7227
58142299 13.6417
58142399 13.5597
58142499 13.5683
58142599 13.597
58142699 13.6585
58142799 13.7277
58142899 13.7482
58142999 13.7652
58143099 13.778
58143199 13.7657
58143299 13.6553
58143399 13.5458
58143499 13.5526
58143599 13.5216
58143699 13.4312
58143799 13.3312
58143899 13.2287
58143999 13.1509
58144099 13.0452
58144199 12.9442
58144299 12.8572
58144399 12.8085
58144499 12.7663
58144599 12.7031
58144699 12.6454
58144799 12.5935
58144899 12.5478
58144999 12.5197
58145099 12.6092
58145199 12.6886
58145299 12.8314
58145399 12.9752
58145499 13.12
58145599 13.2431
58145699 13.3246
58145799 13.3531
58145899 13.3857
58145999 13.393
58146099 13.3163
58146199 13.3081
58146299 13.4368
58146399 13.4797
58146499 13.4041
58146599 13.289
58146699 13.207
58146799 13.1377
58146899 13.0862
58146999 13.1466
58147099 13.2678
58147199 13.3898
58147299 13.381
58147399 13.2913
58147499 13.3132
58147599 13.4218
58147699 13.5571
58147799 13.6962
58147899 13.8202
58147999 13.9469
58148099 14.0434
58148199 14.1593
58148299 14.2388
58148399 14.2678
58148499 14.2126
58148599 14.1841
58148699 14.2663
58148799 14.3857
58148899 14.4403
58148999 14.5785
58149099 14.6801
58149199 14.69
58149299 14.7129
58149399 14.691
58149499 14.6512
58149599 14.6234
58149699 14.6196
58149799 14.6682
58149899 14.7481
58149999 14.7942
58150099 14.8942
58150199 14.969
58150299 15.0063
58150399 15.1086
58150499 15.2344
58150599 15.2616
58150699 15.2466
58150799 15.2259
58150899 15.259
58150999 15.2888
58151099 15.2089
58151199 15.1896
58151299 15.245
58151399 15.3338
58151499 15.3593
58151599 15.2837
58151699 15.1979
58151799 15.075
58151899 14.9921
58151999 14.9971
58152099 14.9211
58152199 14.8639
58152299 14.8094
58152399 14.7725
58152499 14.6587
58152599 14.5423
58152699 14.526
58152799 14.502
58152899 14.4687
58152999 14.4697
58153099 14.4977
58153199 14.5908
58153299 14.6464
58153399 14.7606
58153499 14.8653
58153599 14.893
58153699 14.8505
58153799 14.7819
58153899 14.6859
58153999 14.6821
58154099 14.7521
58154199 14.7774
58154299 14.7923
58154399 14.7443
58154499 14.6339
58154599 14.6123
58154699 14.6828
58154799 14.7848
58154899 14.8114
58154999 14.721
58155099 14.6005
58155199 14.5101
58155299 14.4994
58155399 14.5225
58155499 14.5315
58155599 14.5728
58155699 14.7047
58155799 14.8371
58155899 14.9452
58155999 15.0505
58156099 15.079
58156199 15.0636
58156299 15.0664
58156399 15.0224
58156499 15.0674
58156599 15.1072
58156699 15.1612
58156799 15.2254
58156899 15.316
58156999 15.3969
58157099 15.5246
58157199 15.6087
58157299 15.6429
58157399 15.5802
58157499 15.5209
58157599 15.437
58157699 15.3735
58157799 15.3522
58157899 15.321
58157999 15.3967
58158099 15.4481
58158199 15.5727
58158299 15.6938
58158399 15.6612
58158499 15.6495
58158599 15.6003
58158699 15.5366
58158799 15.5524
58158899 15.6272
58158999 15.6973
58159099 15.7828
58159199 15.889
58159299 15.9683
58159399 16.0603
58159499 16.1497
58159599 16.1953
58159699 16.1559
58159799 16.1637
58159899 16.1859
58159999 16.1655
58160099 16.2184
58160199 16.3358
58160299 16.4144
58160399 16.4225
58160499 16.3827
58160599 16.4035
58160699 16.2587
58160799 16.1162
58160899 15.988
58160999 15.8521
58161099 15.7228
58161199 15.5917
58161299 15.4786
58161399 15.3934
58161499 15.2593
58161599 15.1753
58161699 15.2191
58161799 15.2421
58161899 15.313
58161999 15.396
58162099 15.4891
58162199 15.5317
58162299 15.5725
58162399 15.5916
58162499 15.6009
58162599 15.7106
58162699 15.8291
58162799 15.9015
58162899 16.0169
58162999 16.0495
58163099 16.0786
58163199 16.027
58163299 15.9987
58163399 15.9476
58163499 15.8836
58163599 15.7527
58163699 15.6136
58163799 15.5351
58163899 15.5628
58163999 15.4851
58164099 15.4544
58164199 15.4267
58164299 15.5261
58164399 15.6201
58164499 15.7391
58164599 15.8313
58164699 15.915
58164799 16.022
58164899 16.1017
58164999 16.1653
58165099 16.2206
58165199 16.2872
58165299 16.3915
58165399 16.3541
58165499 16.2988
58165599 16.3784
58165699 16.4644
58165799 16.5673
58165899 16.6689
58165999 16.7565
58166099 16.811
58166199 16.8683
58166299 16.945
58166399 17.0111
58166499 17.0975
58166599 17.0979
58166699 17.1518
58166799 17.1639
58166899 17.2239
58166999 17.3182
58167099 17.3887
58167199 17.4897
58167299 17.5511
58167399 17.583
58167499 17.6654
58167599 17.671
58167699 17.59
58167799 17.4931
58167899 17.4785
58167999 17.5483
58168099 17.6108
58168199 17.6344
58168299 17.6993
58168399 17.789
58168499 17.8296
58168599 17.7904
58168699 17.7324
58168799 17.6768
58168899 17.6215
58168999 17.4987
58169099 17.4029
58169199 17.2856
58169299 17.2168
58169399 17.075
58169499 16.9255
58169599 16.7844
58169699 16.6411
58169799 16.493
58169899 16.3797
58169999 16.305
58170099 16.1805
58170199 16.1354
58170299 16.1271
58170399 16.212
58170499 16.2265
58170599 16.3043
58170699 16.2832
58170799 16.3132
58170899 16.422
58170999 16.5035
58171099 16.5944
58171199 16.5732
58171299 16.5382
58171399 16.4227
58171499 16.3325
58171599 16.315
58171699 16.2441
58171799 16.1829
58171899 16.0637
58171999 16.0063
58172099 16.0409
58172199 16.0265
58172299 16.0264
58172399 15.9869
58172499 16.0193
58172599 16.0429
58172699 16.0295
58172799 15.9557
58172899 15.9339
58172999 16.021
58173099 16.0472
58173199 16.103
58173299 16.2006
58173399 16.3006
58173499 16.3349
58173599 16.3631
58173699 16.2841
58173799 16.2658
58173899 16.2704
58173999 16.1976
58174099 16.2071
58174199 16.2878
58174299 16.3986
58174399 16.5059
58174499 16.5609
58174599 16.6554
58174699 16.6677
58174799 16.6598
58174899 16.6198
58174999 16.6851
58175099 16.782
58175199 16.8987
58175299 17.005
58175399 17.0729
58175499 17.1795
58175599 17.161
58175699 17.0984
58175799 17.107
58175899 17.1222
58175999 17.2054
58176099 17.31
58176199 17.3429
58176299 17.299
58176399 17.3734
58176499 17.4236
58176599 17.2836
58176699 17.1335
58176799 17.0499
58176899 16.9464
58176999 16.8048
58177099 16.7448
58177199 16.7165
58177299 16.7057
58177399 16.6988
58177499 16.5746
58177599 16.4516
58177699 16.3114
58177799 16.1725
58177899 16.0518
58177999 15.9698
58178099 16.0249
58178199 16.0738
58178299 16.1411
58178399 16.2313
58178499 16.321
58178599 16.3358
58178699 16.2632
58178799 16.1412
58178899 16.0188
58178999 15.9801
58179099 15.9891
58179199 16.0579
58179299 16.0297
58179399 15.9528
58179499 15.8474
58179599 15.7438
58179699 15.645
58179799 15.56
58179899 15.4464
58179999 15.3101
58180099 15.2308
58180199 15.1323
58180299 14.9973
58180399 14.9252
58180499 14.954
58180599 14.9619
58180699 14.9313
58180799 14.9232
58180899 14.8216
58180999 14.7755
58181099 14.7677
58181199 14.8642
58181299 14.9362
58181399 14.9913
58181499 15.0922
58181599 15.0751
58181699 15.1224
58181799 15.2476
58181899 15.2407
58181999 15.1541
58182099 15.0994
58182199 15.1269
58182299 15.2407
58182399 15.341
58182499 15.4236
58182599 15.4455
58182699 15.4816
58182799 15.5244
58182899 15.5885
58182999 15.6836
58183099 15.7682
58183199 15.6886
58183299 15.6228
58183399 15.5294
58183499 15.4201
58183599 15.358
58183699 15.2752
58183799 15.2084
58183899 15.2707
58183999 15.3149
58184099 15.3287
58184199 15.3263
58184299 15.3871
58184399 15.4973
58184499 15.5864
58184599 15.6983
58184699 15.8121
58184799 15.9166
58184899 16.0296
58184999 16.1138
58185099 16.1843
58185199 16.2272
58185299 16.2448
58185399 16.2962
58185499 16.4024
58185599 16.4837
58185699 16.5551
58185799 16.5704
58185899 16.4783
58185999 16.3451
58186099 16.2192
58186199 16.1335
58186299 16.0781
58186399 16.0492
58186499 16.1165
58186599 16.091
58186699 15.9925
58186799 15.9764
58186899 15.993
58186999 16.088
58187099 16.1888
58187199 16.2965
58187299 16.3164
58187399 16.252
58187499 16.1782
58187599 16.1076
58187699 16.1138
58187799 16.1512
58187899 16.139
58187999 16.1744
58188099 16.1446
58188199 16.1774
58188299 16.1858
58188399 16.1259
58188499 16.0716
58188599 16.0134
58188699 15.9804
58188799 16.0329
58188899 16.1334
58188999 16.243
58189099 16.3505
58189199 16.4432
58189299 16.3849
58189399 16.2942
58189499 16.182
58189599 16.0595
58189699 15.9422
58189799 15.8364
58189899 15.7171
58189999 15.5928
58190099 15.4608
58190199 15.3487
58190299 15.2737
58190399 15.2354
58190499 15.2024
58190599 15.1143
58190699 15.0712
58190799 15.0122
58190899 14.8941
58190999 14.7888
58191099 14.7077
58191199 14.6996
58191299 14.7343
58191399 14.8288
58191499 14.9647
58191599 15.0722
58191699 15.1821
58191799 15.2494
58191899 15.2527
58191999 15.3381
58192099 15.3758
58192199 15.4526
58192299 15.5601
58192399 15.6153
58192499 15.5919
58192599 15.5747
58192699 15.6336
58192799 15.6924
58192899 15.7993
58192999 15.876
58193099 15.8765
58193199 15.9139
58193299 15.9835
58193399 16.0948
58193499 16.2022
58193599 16.2865
58193699 16.3004
58193799 16.2929
58193899 16.3063
58193999 16.4038
58194099 16.4177
58194199 16.2893
58194299 16.1835
58194399 16.2033
58194499 16.2948
58194599 16.217
58194699 16.1075
58194799 15.9693
58194899 15.8637
58194999 15.7596
58195099 15.6264
58195199 15.4989
58195299 15.3986
58195399 15.283
58195499 15.1689
58195599 15.1371
58195699 15.0901
58195799 14.9959
58195899 14.9223
58195999 14.8182
58196099 14.7165
58196199 14.6172
58196299 14.4917
58196399 14.4221
58196499 14.5525
58196599 14.6104
58196699 14.5767
58196799 14.529
58196899 14.5512
58196999 14.5943
58197099 14.5952
58197199 14.5861
58197299 14.6237
58197399 14.6981
58197499 14.7966
58197599 14.9074
58197699 15.02
58197799 15.0977
58197899 15.195
58197999 15.2618
58198099 15.3496
58198199 15.4787
58198299 15.5615
58198399 15.6928
58198499 15.8064
58198599 15.8723
58198699 15.9142
58198799 15.9826
58198899 16.0873
58198999 16.1993
58199099 16.3126
58199199 16.4041
58199299 16.386
58199399 16.3633
58199499 16.39
58199599 16.4931
58199699 16.5985
58199799 16.7023
58199899 16.8047
58199999 16.9137
58200099 17.0075
58200199 17.0796
58200299 17.1839
58200399 17.2618
58200499 17.208
58200599 17.093
58200699 16.9843
58200799 16.93
58200899 16.9632
58200999 17.0169
58201099 17.0335
58201199 17.0076
58201299 17.0316
58201399 17.0831
58201499 17.1791
58201599 17.2372
58201699 17.2621
58201799 17.3567
58201899 17.4594
58201999 17.5536
58202099 17.5848
58202199 17.6424
58202299 17.7444
58202399 17.7338
58202499 17.6816
58202599 17.6224
58202699 17.629
58202799 17.5737
58202899 17.4631
58202999 17.3658
58203099 17.2838
58203199 17.1893
58203299 17.1293
58203399 17.0179
58203499 17.0203
58203599 17.0971
58203699 17.1341
58203799 17.1529
58203899 17.073
58203999 16.9483
58204099 16.7992
58204199 16.6543
58204299 16.5667
58204399 16.4854
58204499 16.4046
58204599 16.4215
58204699 16.4656
58204799 16.495
58204899 16.5774
58204999 16.6643
58205099 16.7428
58205199 16.799
58205299 16.8647
58205399 16.8975
58205499 16.9709
58205599 17.0249
58205699 17.1171
58205799 17.1984
58205899 17.2612
58205999 17.3349
58206099 17.4008
58206199 17.3318
58206299 17.1967
58206399 17.1253
58206499 17.0632
58206599 17.0755
58206699 17.1671
58206799 17.2448
58206899 17.3121
58206999 17.4084
58207099 17.4933
58207199 17.4779
58207299 17.4954
58207399 17.5568
58207499 17.638
58207599 17.6223
58207699 17.5533
58207799 17.5337
58207899 17.6177
58207999 17.721
58208099 17.7779
58208199 17.819
58208299 17.9057
58208399 17.985
58208499 18.0537
58208599 18.1213
58208699 18.0481
58208799 17.9011
58208899 17.7965
58208999 17.6553
58209099 17.5086
58209199 17.3877
58209299 17.2341
58209399 17.1057
58209499 17.0238
58209599 17.0378
58209699 17.0055
58209799 17.0442
58209899 17.0817
58209999 17.1576
58210099 17.2271
58210199 17.122
58210299 17.0488
58210399 17.0331
58210499 17.0404
58210599 16.9959
58210699 16.9407
58210799 16.9614
58210899 16.8933
58210999 16.915
58211099 16.8871
58211199 16.82
58211299 16.6827
58211399 16.5438
58211499 16.4194
58211599 16.3126
58211699 16.1702
58211799 16.0828
58211899 16.0527
58211999 16.035
58212099 15.9129
58212199 15.8432
58212299 15.817
58212399 15.7547
58212499 15.634
58212599 15.556
58212699 15.5552
58212799 15.4547
58212899 15.3835
58212999 15.2868
58213099 15.1768
58213199 15.0915
58213299 14.976
58213399 14.8859
58213499 14.8802
58213599 14.9073
58213699 14.974
58213799 14.9938
58213899 15.0441
58213999 15.0696
58214099 15.171
58214199 15.2848
58214299 15.372
58214399 15.2873
58214499 15.2197
58214599 15.0982
58214699 14.971
58214799 14.8426
58214899 14.7193
58214999 14.6413
58215099 14.6148
58215199 14.6532
58215299 14.7483
58215399 14.8808
58215499 14.998
58215599 15.0769
58215699 15.0978
58215799 15.0432
58215899 15.0158
58215999 14.9935
58216099 14.9714
58216199 15.0134
58216299 15.1196
58216399 15.2398
58216499 15.3277
58216599 15.3766
58216699 15.3159
58216799 15.2776
58216899 15.2781
58216999 15.3125
58217099 15.3269
58217199 15.3096
58217299 15.2001
58217399 15.2248
58217499 15.2267
58217599 15.1892
58217699 15.1444
58217799 15.0556
58217899 15.0493
58217999 15.0278
58218099 15.0487
58218199 15.0231
58218299 15.0177
58218399 14.9652
58218499 14.8781
58218599 14.8602
58218699 14.9178
58218799 14.9947
58218899 14.9819
58218999 14.9634
58219099 14.8738
58219199 14.8154
58219299 14.7526
58219399 14.7372
58219499 14.7216
58219599 14.7398
58219699 14.7306
58219799 14.82
58219899 14.9337
58219999 15.0415
58220099 15.0069
58220199 14.937
58220299 15.0292
58220399 15.1347
58220499 15.2491
58220599 15.345
58220699 15.367
58220799 15.2951
58220899 15.2301
58220999 15.1782
58221099 15.126
58221199 15.1312
58221299 15.1756
58221399 15.2702
58221499 15.4076
58221599 15.503
58221699 15.6077
58221799 15.6384
58221899 15.7035
58221999 15.8051
58222099 15.8412
58222199 15.9557
58222299 15.9987
58222399 15.9772
58222499 15.8841
58222599 15.7594
58222699 15.7825
58222799 15.7372
58222899 15.6209
58222999 15.5071
58223099 15.4039
58223199 15.3141
58223299 15.2107
58223399 15.1503
58223499 15.0457
58223599 14.9325
58223699 14.8183
58223799 14.6966
58223899 14.6176
58223999 14.4895
58224099 14.3659
58224199 14.2508
58224299 14.2362
58224399 14.1661
58224499 14.2807
58224599 14.286
58224699 14.2813
58224799 14.2986
58224899 14.3136
58224999 14.2991
58225099 14.2143
58225199 14.2074
58225299 14.1759
58225399 14.109
58225499 14.0552
58225599 13.9526
58225699 13.8437
58225799 13.8533
58225899 13.9741
58225999 14.0711
58226099 14.194
58226199 14.2668
58226299 14.3563
58226399 14.4397
58226499 14.423
58226599 14.4809
58226699 14.5996
58226799 14.7137
58226899 14.8264
58226999 14.8948
58227099 14.9468
58227199 14.9845
58227299 15.022
58227399 15.0415
58227499 15.1235
58227599 15.1498
58227699 15.1628
58227799 15.1706
58227899 15.1676
58227999 15.1003
58228099 14.9752
58228199 14.844
58228299 14.7304
58228399 14.6406
58228499 14.5132
58228599 14.3953
58228699 14.2717
58228799 14.172
58228899 14.1112
58228999 14.1633
58229099 14.1792
58229199 14.1869
58229299 14.1179
58229399 14.0283
58229499 13.9531
58229599 13.9944
58229699 14.0401
58229799 14.0151
58229899 13.9186
58229999 13.9203
58230099 13.9432
58230199 13.8465
58230299 13.7783
58230399 13.6561
58230499 13.6094
58230599 13.5711
58230699 13.5516
58230799 13.4455
58230899 13.3435
58230999 13.2634
58231099 13.2149
58231199 13.1341
58231299 13.0268
58231399 13.0282
58231499 13.0919
58231599 13.2188
58231699 13.3341
58231799 13.2545
58231899 13.153
58231999 13.0976
58232099 13.1843
58232199 13.2931
58232299 13.4266
58232399 13.5647
58232499 13.6753
58232599 13.7964
58232699 13.8671
58232799 13.9124
58232899 13.8164
58232999 13.7245
58233099 13.7198
58233199 13.8067
58233299 13.7841
58233399 13.8381
58233499 13.9141
58233599 14.0262
58233699 14.1681
58233799 14.2606
58233899 14.3867
58233999 14.4552
58234099 14.4622
58234199 14.5032
58234299 14.4939
58234399 14.3668
58234499 14.2757
58234599 14.1887
58234699 14.0842
58234799 13.9943
58234899 13.9271
58234999 13.8695
58235099 13.8123
58235199 13.7489
58235299 13.7437
58235399 13.8619
58235499 14.0029
58235599 14.1009
58235699 14.0671
58235799 13.9569
58235899 13.9282
58235999 13.9546
58236099 14.0649
58236199 14.0674
58236299 14.0605
58236399 14.0542
58236499 14.0053
58236599 14.0336
58236699 14.0563
58236799 14.0821
58236899 14.0517
58236999 14.17
58237099 14.2717
58237199 14.3972
58237299 14.4855
58237399 14.5833
58237499 14.633
58237599 14.7339
58237699 14.8011
58237799 14.7624
58237899 14.6532
58237999 14.5454
58238099 14.4439
58238199 14.3287
58238299 14.2277
58238399 14.2525
58238499 14.3724
58238599 14.5023
58238699 14.5323
58238799 14.5779
58238899 14.6362
58238999 14.7646
58239099 14.8013
58239199 14.6822
58239299 14.5924
58239399 14.4958
58239499 14.4186
58239599 14.3292
58239699 14.2911
58239799 14.241
58239899 14.1296
58239999 14.0476
58240099 13.9973
58240199 14.0414
58240299 14.1072
58240399 14.2144
58240499 14.2741
58240599 14.2337
58240699 14.1464
58240799 14.0788
58240899 13.9803
58240999 13.9399
58241099 13.8981
58241199 13.8734
58241299 13.9246
58241399 13.9186
58241499 13.9042
58241599 13.8917
58241699 13.9339
58241799 14.0277
58241899 14.0771
58241999 14.0523
58242099 14.0222
58242199 14.0067
58242299 14.0778
58242399 14.0996
58242499 14.102
58242599 14.0026
58242699 13.9149
58242799 13.9331
58242899 13.9845
58242999 13.9038
58243099 13.8247
58243199 13.7435
58243299 13.6846
58243399 13.6173
58243499 13.5239
58243599 13.5083
58243699 13.5152
58243799 13.4273
58243899 13.3271
58243999 13.2425
58244099 13.1838
58244199 13.119
58244299 13.0796
58244399 13.1846
58244499 13.3203
58244599 13.4452
58244699 13.4985
58244799 13.5829
58244899 13.6819
58244999 13.7969
58245099 13.8389
58245199 13.7903
58245299 13.7911
58245399 13.8541
58245499 13.7667
58245599 13.6881
58245699 13.6395
58245799 13.6902
58245899 13.787
58245999 13.8888
58246099 13.954
58246199 13.9811
58246299 13.939
58246399 13.9339
58246499 13.926
58246599 13.9586
58246699 13.951
58246799 13.9993
58246899 13.9987
58246999 14.0339
58247099 14.0759
58247199 14.1248
58247299 14.0694
58247399 14.0608
58247499 14.171
58247599 14.3027
58247699 14.4155
58247799 14.5288
58247899 14.6441
58247999 14.764
58248099 14.8987
58248199 15.022
58248299 15.1079
58248399 15.217
58248499 15.324
58248599 15.3852
58248699 15.3796
58248799 15.3565
58248899 15.3851
58248999 15.4518
58249099 15.5354
58249199 15.6161
58249299 15.7259
58249399 15.8564
58249499 15.9114
58249599 15.8471
58249699 15.8098
58249799 15.7513
58249899 15.7198
58249999 15.8002
58250099 15.8367
58250199 15.8068
58250299 15.7544
58250399 15.6723
58250499 15.6379
58250599 15.5805
58250699 15.4909
58250799 15.3893
58250899 15.3925
58250999 15.3877
58251099 15.3127
58251199 15.2298
58251299 15.1089
58251399 15.0291
58251499 14.9159
58251599 14.8884
58251699 14.8693
58251799 14.8183
58251899 14.8574
58251999 14.8922
58252099 14.9629
58252199 14.9533
58252299 14.8851
58252399 14.7861
58252499 14.6965
58252599 14.5797
58252699 14.4959
58252799 14.4574
58252899 14.5004
58252999 14.6037
58253099 14.6066
58253199 14.596
58253299 14.711
58253399 14.8178
58253499 14.8999
58253599 15.0301
58253699 15.1279
58253799 15.1897
58253899 15.311
58253999 15.4241
58254099 15.4987
58254199 15.469
58254299 15.3943
58254399 15.3536
58254499 15.3746
58254599 15.3172
58254699 15.2186
58254799 15.1401
58254899 15.0271
58254999 15.0177
58255099 15.0014
58255199 14.9148
58255299 14.7992
58255399 14.6861
58255499 14.566
58255599 14.4914
58255699 14.5491
58255799 14.6154
58255899 14.61
58255999 14.5958
58256099 14.6237
58256199 14.6454
58256299 14.6147
58256399 14.5952
58256499 14.5424
58256599 14.586
58256699 14.6871
58256799 14.7402
58256899 14.7566
58256999 14.8004
58257099 14.7691
58257199 14.6945
58257299 14.6052
58257399 14.6203
58257499 14.6697
58257599 14.6631
58257699 14.6551
58257799 14.7468
58257899 14.8656
58257999 14.9472
58258099 14.8871
58258199 14.7858
58258299 14.7703
58258399 14.7265
58258499 14.7298
58258599 14.8532
58258699 14.9207
58258799 14.9277
58258899 14.9112
58258999 14.9926
58259099 15.084
58259199 15.1934
58259299 15.238
58259399 15.3566
58259499 15.3353
58259599 15.2615
58259699 15.168
58259799 15.1291
58259899 15.0104
58259999 14.8894
58260099 14.7973
58260199 14.8663
58260299 14.9825
58260399 15.0802
58260499 15.1999
58260599 15.3222
58260699 15.3685
58260799 15.4261
58260899 15.4211
58260999 15.4714
58261099 15.5105
58261199 15.5966
58261299 15.7082
58261399 15.7674
58261499 15.7961
58261599 15.8966
58261699 15.9726
58261799 16.0051
58261899 16.0163
58261999 15.938
58262099 15.8408
58262199 15.8065
58262299 15.8537
58262399 15.853
58262499 15.8223
58262599 15.8186
58262699 15.8244
58262799 15.8669
58262899 15.9482
58262999 15.9185
58263099 15.843
58263199 15.7465
58263299 15.6208
58263399 15.514
58263499 15.4687
58263599 15.4385
58263699 15.4999
58263799 15.6096
58263899 15.6862
58263999 15.8101
58264099 15.8698
58264199 15.8618
58264299 15.9509
58264399 16.0622
58264499 16.0727
58264599 16.052
58264699 15.9356
58264799 15.8097
58264899 15.7727
58264999 15.8668
58265099 15.9067
58265199 15.7937
58265299 15.7474
58265399 15.7012
58265499 15.6979
58265599 15.8038
58265699 15.9188
58265799 16.0191
58265899 16.1123
58265999 16.1289
58266099 16.1572
58266199 16.2115
58266299 16.0957
58266399 15.967
58266499 15.962
58266599 16.0141
58266699 16.0987
58266799 16.1834
58266899 16.245
58266999 16.1654
58267099 16.1061
58267199 16.1084
58267299 16.1963
58267399 16.1083
58267499 15.9757
58267599 15.8588
58267699 15.7814
58267799 15.8704
58267899 15.9874
58267999 16.054
58268099 16.1071
58268199 16.1974
58268299 16.2942
58268399 16.4137
58268499 16.5278
58268599 16.6107
58268699 16.5655
58268799 16.4767
58268899 16.3721
58268999 16.3319
58269099 16.2017
58269199 16.1144
58269299 16.1309
58269399 16.1193
58269499 16.1793
58269599 16.2818
58269699 16.3839
58269799 16.4993
58269899 16.5974
58269999 16.6918
58270099 16.6793
58270199 16.6157
58270299 16.4898
58270399 16.3737
58270499 16.294
58270599 16.2851
58270699 16.3514
58270799 16.3852
58270899 16.4346
58270999 16.503
58271099 16.5701
58271199 16.6381
58271299 16.7061
58271399 16.7315
58271499 16.7827
58271599 16.8068
58271699 16.8313
58271799 16.8985
58271899 17.0127
58271999 17.1053
58272099 17.1626
58272199 17.1913
58272299 17.1279
58272399 17.0587
58272499 17.0478
58272599 17.1483
58272699 17.2122
58272799 17.1929
58272899 17.159
58272999 17.17
58273099 17.2527
58273199 17.3206
58273299 17.299
58273399 17.2271
58273499 17.1915
58273599 17.115
58273699 16.9899
58273799 16.8779
58273899 16.7529
58273999 16.6716
58274099 16.6262
58274199 16.5569
58274299 16.5714
58274399 16.6771
58274499 16.7667
58274599 16.7909
58274699 16.72
58274799 16.7398
58274899 16.6772
58274999 16.6201
58275099 16.5478
58275199 16.4437
58275299 16.3538
58275399 16.2861
58275499 16.2241
58275599 16.2697
58275699 16.3641
58275799 16.3636
58275899 16.4257
58275999 16.3566
58276099 16.213
58276199 16.0864
58276299 16.0374
58276399 16.0484
58276499 16.1205
58276599 16.2119
58276699 16.2663
58276799 16.3207
58276899 16.3272
58276999 16.2713
58277099 16.3019
58277199 16.3116
58277299 16.1972
58277399 16.0575
58277499 15.9537
58277599 15.9807
58277699 15.9887
58277799 15.9688
58277899 15.9304
58277999 15.7882
58278099 15.7322
58278199 15.6309
58278299 15.5878
58278399 15.5528
58278499 15.5785
58278599 15.5709
58278699 15.5862
58278799 15.5458
58278899 15.5574
58278999 15.6085
58279099 15.707
58279199 15.771
58279299 15.7898
58279399 15.7655
58279499 15.7812
58279599 15.7652
58279699 15.7997
58279799 15.8819
58279899 15.9016
58279999 15.9655
58280099 15.9059
58280199 15.8433
58280299 15.7366
58280399 15.6447
58280499 15.6215
58280599 15.6681
58280699 15.7639
58280799 15.8521
58280899 15.9301
58280999 16.0392
58281099 16.0891
58281199 16.1121
58281299 16.1639
58281399 16.267
58281499 16.3654
58281599 16.3995
58281699 16.3092
58281799 16.2513
58281899 16.2982
58281999 16.2273
58282099 16.0839
58282199 15.9767
58282299 15.8507
58282399 15.7487
58282499 15.7021
58282599 15.5858
58282699 15.4991
58282799 15.3994
58282899 15.3753
58282999 15.3012
58283099 15.2279
58283199 15.2315
58283299 15.3393
58283399 15.4518
58283499 15.5331
58283599 15.4915
58283699 15.4304
58283799 15.4986
58283899 15.5533
58283999 15.5651
58284099 15.5685
58284199 15.5996
58284299 15.6878
58284399 15.7452
58284499 15.7916
58284599 15.7797
58284699 15.7873
58284799 15.7964
58284899 15.8108
58284999 15.8072
58285099 15.8251
58285199 15.9373
58285299 16.0068
58285399 16.1062
58285499 16.1012
58285599 16.0353
58285699 16.0373
58285799 16.0563
58285899 15.9877
58285999 15.8465
58286099 15.7459
58286199 15.6952
58286299 15.6141
58286399 15.4999
58286499 15.3888
58286599 15.3617
58286699 15.3992
58286799 15.3123
58286899 15.218
58286999 15.1089
58287099 15.0347
58287199 14.9617
58287299 14.8517
58287399 14.7433
58287499 14.6236
58287599 14.5998
58287699 14.7252
58287799 14.8131
58287899 14.872
58287999 14.8819
58288099 14.9747
58288199 15.0915
58288299 15.1261
58288399 15.1128
58288499 15.1379
58288599 15.1098
58288699 15.1901
58288799 15.2816
58288899 15.3448
58288999 15.4464
58289099 15.5317
58289199 15.553
58289299 15.6012
58289399 15.6749
58289499 15.6888
58289599 15.727
58289699 15.7908
58289799 15.8467
58289899 15.941
58289999 15.9881
58290099 16.0282
58290199 16.078
58290299 16.1653
58290399 16.2522
58290499 16.3017
58290599 16.3073
58290699 16.2821
58290799 16.3013
58290899 16.2359
58290999 16.122
58291099 15.9935
58291199 15.8751
58291299 15.7478
58291399 15.6226
58291499 15.5082
58291599 15.4609
58291699 15.4807
58291799 15.606
58291899 15.7049
58291999 15.749
58292099 15.7929
58292199 15.8688
58292299 15.9666
58292399 16.0699
58292499 16.1159
58292599 16.1594
58292699 16.201
58292799 16.2017
58292899 16.1525
58292999 16.0574
58293099 15.9239
58293199 15.8009
58293299 15.6896
58293399 15.5627
58293499 15.4572
58293599 15.4132
58293699 15.4357
58293799 15.4858
58293899 15.428
58293999 15.3815
58294099 15.3507
58294199 15.2599
58294299 15.1668
58294399 15.0469
58294499 15.0315
58294599 15.014
58294699 15.0996
58294799 15.1906
58294899 15.1948
58294999 15.1016
58295099 14.9932
58295199 14.8728
58295299 14.753
58295399 14.6621
58295499 14.687
58295599 14.7649
58295699 14.85
58295799 14.8119
58295899 14.7873
58295999 14.83
58296099 14.9497
58296199 15.0681
58296299 15.167
58296399 15.2655
58296499 15.2711
58296599 15.1706
58296699 15.078
58296799 14.9709
58296899 14.9269
58296999 14.9375
58297099 15.0291
58297199 15.1116
58297299 15.2324
58297399 15.3019
58297499 15.3157
58297599 15.3473
58297699 15.3472
58297799 15.4317
58297899 15.4705
58297999 15.4524
58298099 15.4836
58298199 15.5782
58298299 15.5407
58298399 15.4766
58298499 15.4382
58298599 15.3522
58298699 15.232
58298799 15.152
58298899 15.0892
58298999 15.2083
58299099 15.3169
58299199 15.4064
58299299 15.4868
58299399 15.5789
58299499 15.646
58299599 15.7138
58299699 15.8196
58299799 15.8681
58299899 15.92
58299999 15.9108
58300099 15.8798
58300199 15.8386
58300299 15.7909
58300399 15.7495
58300499 15.7781
58300599 15.862
58300699 15.9458
58300799 15.961
58300899 15.9605
58300999 15.9972
58301099 15.905
58301199 15.78
58301299 15.6454
58301399 15.5053
58301499 15.3816
58301599 15.2605
58301699 15.2264
58301799 15.2489
58301899 15.2121
58301999 15.1324
58302099 14.9991
58302199 14.8992
58302299 14.7872
58302399 14.6725
58302499 14.5498
58302599 14.4467
58302699 14.3297
58302799 14.2139
58302899 14.1078
58302999 13.9883
58303099 13.8797
58303199 13.7701
58303299 13.6594
58303399 13.595
58303499 13.6359
58303599 13.647
58303699 13.6833
58303799 13.6379
58303899 13.5325
58303999 13.4667
58304099 13.393
58304199 13.3418
58304299 13.272
58304399 13.1923
58304499 13.1142
58304599 13.0247
58304699 12.9688
58304799 12.8965
58304899 12.8177
58304999 12.7967
58305099 12.7888
58305199 12.8082
58305299 12.7252
58305399 12.7442
58305499 12.6499
58305599 12.5711
58305699 12.4953
58305799 12.4493
58305899 12.5164
58305999 12.6355
58306099 12.693
58306199 12.7748
58306299 12.8987
58306399 12.9045
58306499 12.8798
58306599 12.8853
58306699 12.9156
58306799 12.9416
58306899 12.9095
58306999 13.0184
58307099 13.1418
58307199 13.2349
58307299 13.3415
58307399 13.2809
58307499 13.2887
58307599 13.3175
58307699 13.3657
58307799 13.3591
58307899 13.278
58307999 13.1701
58308099 13.1358
58308199 13.0929
58308299 13.0929
58308399 13.0448
58308499 12.9839
58308599 12.9471
58308699 12.9694
58308799 12.9312
58308899 12.9036
58308999 12.8425
58309099 12.7857
58309199 12.6984
58309299 12.5981
58309399 12.5593
58309499 12.5781
58309599 12.6117
58309699 12.6351
58309799 12.6353
58309899 12.6768
58309999 12.6209
58310099 12.5831
58310199 12.5132
58310299 12.4408
58310399 12.3883
58310499 12.3041
58310599 12.2344
58310699 12.1614
58310799 12.1254
58310899 12.2012
58310999 12.3355
58311099 12.3904
58311199 12.4262
58311299 12.4789
58311399 12.5971
58311499 12.6874
58311599 12.7846
58311699 12.9003
58311799 12.9806
58311899 12.9926
58311999 13.0902
58312099 13.1103
58312199 13.0183
58312299 12.9291
58312399 12.8704
58312499 12.7756
58312599 12.6734
58312699 12.6341
58312799 12.6697
58312899 12.7236
58312999 12.732
58313099 12.7076
58313199 12.7378
58313299 12.8166
58313399 12.9073
58313499 13.0418
58313599 13.1724
58313699 13.2579
58313799 13.3667
58313899 13.3565
58313999 13.4314
58314099 13.5764
58314199 13.7181
58314299 13.834
58314399 13.9452
58314499 14.0814
58314599 14.1599
58314699 14.2829
58314799 14.396
58314899 14.5194
58314999 14.5402
58315099 14.4908
58315199 14.4945
58315299 14.4884
58315399 14.5072
58315499 14.5781
58315599 14.6947
58315699 14.8209
58315799 14.8607
58315899 14.8408
58315999 14.7277
58316099 14.6133
58316199 14.5037
58316299 14.554
58316399 14.6446
58316499 14.6745
58316599 14.5894
58316699 14.5089
58316799 14.4394
58316899 14.409
58316999 14.4241
58317099 14.3924
58317199 14.3246
58317299 14.23
58317399 14.1881
58317499 14.1316
58317599 14.1475
58317699 14.1956
58317799 14.3093
58317899 14.414
58317999 14.5306
58318099 14.5975
58318199 14.6278
58318299 14.646
58318399 14.644
58318499 14.7423
58318599 14.8419
58318699 14.9306
58318799 15.0582
58318899 15.1471
58318999 15.0781
58319099 14.9813
58319199 14.9362
58319299 14.9035
58319399 14.9523
58319499 14.9218
58319599 14.8219
58319699 14.7162
58319799 14.6297
58319899 14.5421
58319999 14.5226
58320099 14.6243
58320199 14.6681
58320299 14.6636
58320399 14.6653
58320499 14.663
58320599 14.7758
58320699 14.9014
58320799 15.0339
58320899 15.0408
58320999 15.0403
58321099 15.0589
58321199 15.1365
58321299 15.2075
58321399 15.2769
58321499 15.258
58321599 15.2147
58321699 15.1702
58321799 15.0825
58321899 15.0206
58321999 14.9491
58322099 15.0412
58322199 15.1355
58322299 15.1937
58322399 15.2056
58322499 15.1782
58322599 15.1099
58322699 15.1003
58322799 15.144
58322899 15.1613
58322999 15.0708
58323099 15.0196
58323199 14.9552
58323299 14.8974
58323399 14.7964
58323499 14.7726
58323599 14.6545
58323699 14.6175
58323799 14.6362
58323899 14.6491
58323999 14.6907
58324099 14.7641
58324199 14.8394
58324299 14.8774
58324399 14.9447
58324499 15.0652
58324599 15.1877
58324699 15.2451
58324799 15.2804
58324899 15.3928
58324999 15.488
58325099 15.529
58325199 15.5118
58325299 15.4386
58325399 15.4168
58325499 15.3824
58325599 15.2818
58325699 15.2065
58325799 15.1126
58325899 15.0058
58325999 14.8871
58326099 14.8224
58326199 14.8504
58326299 14.8663
58326399 14.8656
58326499 14.7897
58326599 14.7013
58326699 14.5963
58326799 14.5532
58326899 14.4601
58326999 14.3586
58327099 14.237
58327199 14.1842
58327299 14.2451
58327399 14.3734
58327499 14.4598
58327599 14.4419
58327699 14.3464
58327799 14.2471
58327899 14.2264
58327999 14.2821
58328099 14.2957
58328199 14.1777
58328299 14.0962
58328399 14.1364
58328499 14.0819
58328599 14.0775
58328699 14.0238
58328799 13.9068
58328899 13.7999
58328999 13.728
58329099 13.6952
58329199 13.7475
58329299 13.8001
58329399 13.791
58329499 13.788
58329599 13.8057
58329699 13.8104
58329799 13.9034
58329899 14.0223
58329999 14.0741
58330099 14.0728
58330199 13.9863
58330299 14.0157
58330399 13.9826
58330499 13.9735
58330599 13.9192
58330699 13.8575
58330799 13.8525
58330899 13.9239
58330999 13.9983
58331099 14.0247
58331199 13.9587
58331299 13.8451
58331399 13.7407
58331499 13.6451
58331599 13.5303
58331699 13.4637
58331799 13.4356
58331899 13.4562
58331999 13.4742
58332099 13.5983
58332199 13.6893
58332299 13.6301
58332399 13.5134
58332499 13.402
58332599 13.3701
58332699 13.4165
58332799 13.5067
58332899 13.5399
58332999 13.6217
58333099 13.6454
58333199 13.6492
58333299 13.5553
58333399 13.456
58333499 13.3584
58333599 13.2451
58333699 13.1391
58333799 13.0571
58333899 13.1298
58333999 13.2737
58334099 13.3882
58334199 13.5126
58334299 13.6058
58334399 13.5669
58334499 13.5009
58334599 13.413
58334699 13.3108
58334799 13.2461
58334899 13.2377
58334999 13.2242
58335099 13.2683
58335199 13.3402
58335299 13.2969
58335399 13.3003
58335499 13.439
58335599 13.57
58335699 13.6701
58335799 13.6161
58335899 13.7147
58335999 13.8228
58336099 13.9452
58336199 14.0522
58336299 14.1698
58336399 14.2208
58336499 14.218
58336599 14.1158
58336699 14.008
58336799 13.9247
58336899 13.9343
58336999 14.0605
58337099 14.1378
58337199 14.0854
58337299 14.0494
58337399 13.9939
58337499 14.0476
58337599 14.1164
58337699 14.228
58337799 14.3077
58337899 14.2589
58337999 14.1538
58338099 14.0995
58338199 14.0953
58338299 14.1659
58338399 14.2855
58338499 14.4009
58338599 14.4985
58338699 14.5945
58338799 14.7261
58338899 14.7983
58338999 14.8653
58339099 14.9264
58339199 14.953
58339299 14.9121
58339399 14.8269
58339499 14.7816
58339599 14.7448
58339699 14.6553
58339799 14.5394
58339899 14.4578
58339999 14.3456
58340099 14.2761
58340199 14.2369
58340299 14.3705
58340399 14.411
58340499 14.3069
58340599 14.1949
58340699 14.0947
58340799 13.9905
58340899 14.0442
58340999 14.1502
58341099 14.2046
58341199 14.1981
58341299 14.132
58341399 14.0725
58341499 13.9785
58341599 13.903
58341699 13.8406
58341799 13.8141
58341899 13.7805
58341999 13.7421
58342099 13.77
58342199 13.8118
58342299 13.8991
58342399 13.8361
58342499 13.8819
58342599 13.8642
58342699 13.8819
58342799 14.0207
58342899 14.1448
58342999 14.2522
58343099 14.3499
58343199 14.3802
58343299 14.3255
58343399 14.3313
58343499 14.4192
58343599 14.5421
58343699 14.671
58343799 14.7625
58343899 14.8559
58343999 14.9604
58344099 14.9604
58344199 14.9755
58344299 14.9971
58344399 14.8756
58344499 14.7986
58344599 14.6878
58344699 14.5629
58344799 14.445
58344899 14.3588
58344999 14.3275
58345099 14.3814
58345199 14.4734
58345299 14.5499
58345399 14.6373
58345499 14.6165
58345599 14.5669
58345699 14.5122
58345799 14.5352
58345899 14.599
58345999 14.6115
58346099 14.5587
58346199 14.449
58346299 14.3457
58346399 14.3311
58346499 14.3033
58346599 14.3757
58346699 14.3448
58346799 14.2963
58346899 14.3045
58346999 14.3476
58347099 14.3615
58347199 14.4006
58347299 14.3944
58347399 14.444
58347499 14.4992
58347599 14.4162
58347699 14.3771
58347799 14.3125
58347899 14.2506
58347999 14.2422
58348099 14.2443
58348199 14.1956
58348299 14.0814
58348399 14.0255
58348499 13.9593
58348599 13.8674
58348699 13.8526
58348799 13.8637
58348899 13.8455
58348999 13.8316
58349099 13.7333
58349199 13.6622
58349299 13.6197
58349399 13.5638
58349499 13.4697
58349599 13.4509
58349699 13.3849
58349799 13.3721
58349899 13.3534
58349999 13.3161
58350099 13.2073
58350199 13.0982
58350299 12.9915
58350399 12.8888
58350499 12.8401
58350599 12.9148
58350699 13.0428
58350799 13.1855
58350899 13.2717
58350999 13.3161
58351099 13.4093
58351199 13.5347
58351299 13.6675
58351399 13.673
58351499 13.7162
58351599 13.7966
58351699 13.9227
58351799 14.0369
58351899 14.1729
58351999 14.305
58352099 14.4379
58352199 14.5708
58352299 14.6398
58352399 14.7255
58352499 14.8512
58352599 14.95
58352699 14.9916
58352799 15.0052
58352899 15.1203
58352999 15.1776
58353099 15.1531
58353199 15.0337
58353299 14.9466
58353399 14.8934
58353499 14.8806
58353599 14.9055
58353699 14.9
58353799 14.8233
58353899 14.7333
58353999 14.7101
58354099 14.7056
58354199 14.6912
58354299 14.6361
58354399 14.5789
58354499 14.5644
58354599 14.5068
58354699 14.5499
58354799 14.6777
58354899 14.8094
58354999 14.8916
58355099 14.9371
58355199 14.9955
58355299 14.9646
58355399 14.9787
58355499 15.0374
58355599 15.0407
58355699 15.09
58355799 15.1754
58355899 15.2526
58355999 15.3681
58356099 15.4498
58356199 15.5602
58356299 15.6836
58356399 15.6874
58356499 15.5997
58356599 15.4721
58356699 15.4137
58356799 15.462
58356899 15.5472
58356999 15.665
58357099 15.7393
58357199 15.723
58357299 15.7697
58357399 15.7959
58357499 15.8318
58357599 15.9221
58357699 16.0002
58357799 15.9354
58357899 15.8187
58357999 15.8103
58358099 15.7714
58358199 15.6674
58358299 15.5857
58358399 15.5458
58358499 15.6257
58358599 15.7424
58358699 15.8053
58358799 15.8948
58358899 16.009
58358999 16.1287
58359099 16.2424
58359199 16.2472
58359299 16.2043
58359399 16.1155
58359499 16.008
58359599 15.9329
58359699 15.9556
58359799 16.0226
58359899 16.131
58359999 16.2092
58360099 16.2595
58360199 16.35
58360299 16.4577
58360399 16.5177
58360499 16.5232
58360599 16.4854
58360699 16.4644
58360799 16.5385
58360899 16.5866
58360999 16.5063
58361099 16.3987
58361199 16.2688
58361299 16.1773
58361399 16.0853
58361499 16.1108
58361599 16.2227
58361699 16.3151
58361799 16.3421
58361899 16.4309
58361999 16.5477
58362099 16.6468
58362199 16.6841
58362299 16.6476
58362399 16.5713
58362499 16.4932
58362599 16.4824
58362699 16.4163
58362799 16.4568
58362899 16.5479
58362999 16.6303
58363099 16.6869
58363199 16.7864
58363299 16.8711
58363399 16.9148
58363499 16.7911
58363599 16.6652
58363699 16.5724
58363799 16.539
58363899 16.4921
58363999 16.392
58364099 16.305
58364199 16.2528
58364299 16.1609
58364399 16.0452
58364499 15.9709
58364599 15.9602
58364699 15.9425
58364799 15.9407
58364899 16.0084
58364999 16.0537
58365099 16.0381
58365199 16.0902
58365299 16.1287
58365399 16.0954
58365499 16.0864
58365599 16.1751
58365699 16.2758
58365799 16.3972
58365899 16.4928
58365999 16.5918
58366099 16.6097
58366199 16.4817
58366299 16.3626
58366399 16.2931
58366499 16.1762
58366599 16.1134
58366699 16.1346
58366799 16.1447
58366899 16.1655
58366999 16.2548
58367099 16.331
58367199 16.3782
58367299 16.482
58367399 16.591
58367499 16.6745
58367599 16.7781
58367699 16.8146
58367799 16.8409
58367899 16.8717
58367999 16.9029
58368099 16.9354
58368199 17.009
58368299 17.029
58368399 17.138
58368499 17.136
58368599 17.2002
58368699 17.2921
58368799 17.3246
58368899 17.3202
58368999 17.3901
58369099 17.4503
58369199 17.5478
58369299 17.62
58369399 17.7076
58369499 17.7557
58369599 17.8104
58369699 17.7071
58369799 17.5483
58369899 17.5066
58369999 17.4191
58370099 17.3696
58370199 17.2839
58370299 17.3166
58370399 17.3907
58370499 17.464
58370599 17.5537
58370699 17.6331
58370799 17.7258
58370899 17.8178
58370999 17.8804
58371099 17.9727
58371199 18.0434
58371299 18.1157
58371399 18.1442
58371499 18.1176
58371599 18.0374
58371699 17.9733
58371799 17.8389
58371899 17.6931
58371999 17.5806
58372099 17.4277
58372199 17.2762
58372299 17.1243
58372399 16.9918
58372499 16.9264
58372599 16.793
58372699 16.7232
58372799 16.6455
58372899 16.5188
58372999 16.3874
58373099 16.28
58373199 16.1533
58373299 16.0268
58373399 15.9071
58373499 15.8045
58373599 15.7143
58373699 15.6108
58373799 15.5783
58373899 15.5087
58373999 15.3888
58374099 15.263
58374199 15.2499
58374299 15.2986
58374399 15.344
58374499 15.3957
58374599 15.4008
58374699 15.4172
58374799 15.49
58374899 15.555
58374999 15.6539
58375099 15.5711
58375199 15.5172
58375299 15.4789
58375399 15.5842
58375499 15.6653
58375599 15.7132
58375699 15.6924
58375799 15.7134
58375899 15.6932
58375999 15.6531
58376099 15.6852
58376199 15.797
58376299 15.9143
58376399 15.9717
58376499 15.9393
58376599 15.9489
58376699 16.0395
58376799 16.0866
58376899 16.1415
58376999 16.2563
58377099 16.369
58377199 16.462
58377299 16.5251
58377399 16.5387
58377499 16.6082
58377599 16.6294
58377699 16.6409
58377799 16.5892
58377899 16.5843
58377999 16.6202
58378099 16.5849
58378199 16.4904
58378299 16.3496
58378399 16.2635
58378499 16.1376
58378599 16.0169
58378699 15.8863
58378799 15.7634
58378899 15.6664
58378999 15.5701
58379099 15.55
58379199 15.5534
58379299 15.5748
58379399 15.5433
58379499 15.4976
58379599 15.5179
58379699 15.4408
58379799 15.325
58379899 15.2672
58379999 15.3293
58380099 15.4456
58380199 15.5209
58380299 15.6002
58380399 15.6414
58380499 15.6394
58380599 15.666
58380699 15.7125
58380799 15.6806
58380899 15.5871
58380999 15.5074
58381099 15.4056
58381199 15.3114
58381299 15.196
58381399 15.1351
58381499 15.1728
58381599 15.2267
58381699 15.2297
58381799 15.3197
58381899 15.3397
58381999 15.2366
58382099 15.1338
58382199 15.0283
58382299 14.9607
58382399 15.0238
58382499 15.1082
58382599 15.198
58382699 15.2827
58382799 15.3251
58382899 15.349
58382999 15.3675
58383099 15.3949
58383199 15.4663
58383299 15.5546
58383399 15.6572
58383499 15.7206
58383599 15.6909
58383699 15.6104
58383799 15.5126
58383899 15.4727
58383999 15.4393
58384099 15.4844
58384199 15.5205
58384299 15.4936
58384399 15.3996
58384499 15.2894
58384599 15.2022
58384699 15.1745
58384799 15.0774
58384899 14.9749
58384999 14.8446
58385099 14.7447
58385199 14.6674
58385299 14.6731
58385399 14.7615
58385499 14.8284
58385599 14.8798
58385699 14.9825
58385799 15.082
58385899 15.1637
58385999 15.2005
58386099 15.2798
58386199 15.2781
58386299 15.2082
58386399 15.1736
58386499 15.1493
58386599 15.1775
58386699 15.1615
58386799 15.2242
58386899 15.2537
58386999 15.2586
58387099 15.1446
58387199 15.0438
58387299 14.9461
58387399 14.8564
58387499 14.8399
58387599 14.8474
58387699 14.7922
58387799 14.7604
58387899 14.7015
58387999 14.6358
58388099 14.5204
58388199 14.4591
58388299 14.3889
58388399 14.349
58388499 14.2506
58388599 14.3267
58388699 14.4469
58388799 14.4743
58388899 14.5289
58388999 14.5624
58389099 14.5208
58389199 14.4529
58389299 14.4419
58389399 14.4605
58389499 14.4031
58389599 14.3
58389699 14.2531
58389799 14.2817
58389899 14.4062
58389999 14.529
58390099 14.5969
58390199 14.6969
58390299 14.7961
58390399 14.9101
58390499 14.9671
58390599 15.0722
58390699 15.1853
58390799 15.2364
58390899 15.3274
58390999 15.3422
58391099 15.4653
58391199 15.4948
58391299 15.4218
58391399 15.3372
58391499 15.2188
58391599 15.1313
58391699 15.0573
58391799 15.0144
58391899 14.9153
58391999 14.8127
58392099 14.7941
58392199 14.7327
58392299 14.6191
58392399 14.5048
58392499 14.4018
58392599 14.3263
58392699 14.3075
58392799 14.3737
58392899 14.493
58392999 14.6123
58393099 14.7099
58393199 14.748
58393299 14.8655
58393399 14.9802
58393499 15.0234
58393599 15.07
58393699 15.0987
58393799 15.1522
58393899 15.1905
58393999 15.2048
58394099 15.2124
58394199 15.3007
58394299 15.4097
58394399 15.5373
58394499 15.641
58394599 15.6596
58394699 15.6256
58394799 15.692
58394899 15.6387
58394999 15.6164
58395099 15.5417
58395199 15.4237
58395299 15.2969
58395399 15.1776
58395499 15.1017
58395599 15.1351
58395699 15.2006
58395799 15.3064
58395899 15.3896
58395999 15.5107
58396099 15.6386
58396199 15.7327
58396299 15.6407
58396399 15.5746
58396499 15.489
58396599 15.3749
58396699 15.2501
58396799 15.1594
58396899 15.0559
58396999 14.9771
58397099 15.0058
58397199 14.9706
58397299 15.0036
58397399 14.9554
58397499 14.9204
58397599 14.8922
58397699 15.0041
58397799 15.0827
58397899 15.1111
58397999 15.0943
58398099 15.0918
58398199 15.1509
58398299 15.1951
58398399 15.2407
58398499 15.3018
58398599 15.4046
58398699 15.386
58398799 15.3111
58398899 15.2122
58398999 15.0943
58399099 15.0323
58399199 15.0225
58399299 15.0292
58399399 14.9466
58399499 14.96
58399599 15.055
58399699 15.0777
58399799 15.1908
58399899 15.3124
58399999 15.3384
58400099 15.3934
58400199 15.4721
58400299 15.5851
58400399 15.6089
58400499 15.5294
58400599 15.4789
58400699 15.3717
58400799 15.2591
58400899 15.161
58400999 15.0407
58401099 14.9213
58401199 14.8037
58401299 14.6732
58401399 14.5475
58401499 14.4378
58401599 14.3218
58401699 14.3258
58401799 14.347
58401899 14.3005
58401999 14.2358
58402099 14.2158
58402199 14.1499
58402299 14.0729
58402399 14.0513
58402499 14.0929
58402599 14.2239
58402699 14.2638
58402799 14.3295
58402899 14.3932
58402999 14.3956
58403099 14.3004
58403199 14.2552
58403299 14.2615
58403399 14.3033
58403499 14.3948
58403599 14.4349
58403699 14.3791
58403799 14.325
58403899 14.2824
58403999 14.2646
58404099 14.2696
58404199 14.24
58404299 14.1969
58404399 14.2097
58404499 14.2729
58404599 14.3454
58404699 14.3822
58404799 14.4323
58404899 14.397
58404999 14.4362
58405099 14.4786
58405199 14.4053
58405299 14.3376
58405399 14.3064
58405499 14.2778
58405599 14.234
58405699 14.2094
58405799 14.1491
58405899 14.1516
58405999 14.0513
58406099 13.982
58406199 13.8865
58406299 13.8279
58406399 13.7896
58406499 13.8858
58406599 13.9659
58406699 14.0112
58406799 14.0222
58406899 14.0337
58406999 14.0427
58407099 13.9842
58407199 13.8882
58407299 13.8168
58407399 13.8133
58407499 13.8931
58407599 14.0073
58407699 14.0496
58407799 13.9331
58407899 13.8186
58407999 13.7121
58408099 13.6173
58408199 13.5447
58408299 13.4454
58408399 13.3775
58408499 13.3152
58408599 13.3549
58408699 13.4729
58408799 13.6138
58408899 13.7376
58408999 13.857
58409099 13.9456
58409199 13.9933
58409299 14.0697
58409399 14.1523
58409499 14.23
58409599 14.3188
58409699 14.4301
58409799 14.5461
58409899 14.6723
58409999 14.7624
58410099 14.8512
58410199 14.9807
58410299 15.099
58410399 15.145
58410499 15.1114
58410599 14.9982
58410699 14.9483
58410799 14.8642
58410899 14.8085
58410999 14.7502
58411099 14.7592
58411199 14.8469
58411299 14.986
58411399 15.0972
58411499 15.1874
58411599 15.2864
58411699 15.3661
58411799 15.3996
58411899 15.4391
58411999 15.4703
58412099 15.5022
58412199 15.5322
58412299 15.4819
58412399 15.3613
58412499 15.2594
58412599 15.2298
58412699 15.2337
58412799 15.1467
58412899 15.1104
58412999 15.1034
58413099 15.0545
58413199 15.0769
58413299 15.1582
58413399 15.2836
58413499 15.4019
58413599 15.4396
58413699 15.4112
58413799 15.3995
58413899 15.4082
58413999 15.3793
58414099 15.2755
58414199 15.2904
58414299 15.3993
58414399 15.4127
58414499 15.3513
58414599 15.3864
58414699 15.3506
58414799 15.245
58414899 15.1423
58414999 15.015
58415099 14.8924
58415199 14.7746
58415299 14.6956
58415399 14.5749
58415499 14.514
58415599 14.4061
58415699 14.3045
58415799 14.2453
58415899 14.2435
58415999 14.1939
58416099 14.0768
58416199 13.9638
58416299 13.8456
58416399 13.7412
58416499 13.6344
58416599 13.6023
58416699 13.6188
58416799 13.6706
58416899 13.7393
58416999 13.8473
58417099 13.968
58417199 14.1127
58417299 14.2163
58417399 14.3055
58417499 14.3978
58417599 14.4769
58417699 14.5449
58417799 14.5238
58417899 14.4443
58417999 14.3828
58418099 14.3127
58418199 14.2659
58418299 14.2699
58418399 14.2665
58418499 14.2522
58418599 14.1755
58418699 14.1043
58418799 14.0046
58418899 13.9704
58418999 13.9173
58419099 13.9744
58419199 14.0244
58419299 14.0864
58419399 14.1476
58419499 14.1867
58419599 14.086
58419699 13.9664
58419799 13.8901
58419899 13.8026
58419999 13.6943
58420099 13.6119
58420199 13.6149
58420299 13.6353
58420399 13.6693
58420499 13.708
58420599 13.6456
58420699 13.7214
58420799 13.8473
58420899 13.9799
58420999 14.1076
58421099 14.1462
58421199 14.1337
58421299 14.0454
58421399 13.9943
58421499 13.9006
58421599 13.7867
58421699 13.7183
58421799 13.6935
58421899 13.7539
58421999 13.8581
58422099 13.9675
58422199 14.0291
58422299 14.1275
58422399 14.2545
58422499 14.2432
58422599 14.3048
58422699 14.3733
58422799 14.344
58422899 14.4077
58422999 14.5154
58423099 14.6397
58423199 14.7588
58423299 14.7967
58423399 14.8126
58423499 14.869
58423599 14.9751
58423699 15.0263
58423799 15.0705
58423899 15.0891
58423999 15.0673
58424099 15.0864
58424199 15.1276
58424299 15.0663
58424399 14.9986
58424499 14.9097
58424599 14.7795
58424699 14.6641
58424799 14.5685
58424899 14.5122
58424999 14.4438
58425099 14.3338
58425199 14.216
58425299 14.0983
58425399 14.0327
58425499 13.9592
58425599 13.884
58425699 13.8453
58425799 13.7637
58425899 13.671
58425999 13.5648
58426099 13.4843
58426199 13.396
58426299 13.3695
58426399 13.3784
58426499 13.3828
58426599 13.2844
58426699 13.2908
58426799 13.3806
58426899 13.4909
58426999 13.5369
58427099 13.549
58427199 13.5378
58427299 13.4492
58427399 13.3997
58427499 13.3538
58427599 13.2745
58427699 13.1986
58427799 13.2052
58427899 13.3328
58427999 13.3962
58428099 13.4411
58428199 13.5627
58428299 13.6323
58428399 13.7275
58428499 13.7867
58428599 13.8115
58428699 13.8227
58428799 13.8164
58428899 13.9085
58428999 13.9343
58429099 14.0467
58429199 14.1905
58429299 14.3101
58429399 14.4224
58429499 14.5638
58429599 14.6765
58429699 14.6742
58429799 14.5474
58429899 14.4582
58429999 14.5041
58430099 14.5047
58430199 14.405
58430299 14.3082
58430399 14.2472
58430499 14.274
58430599 14.2813
58430699 14.3494
58430799 14.4089
58430899 14.5347
58430999 14.6602
58431099 14.7303
58431199 14.7106
58431299 14.7322
58431399 14.6665
58431499 14.6459
58431599 14.6042
58431699 14.482
58431799 14.3754
58431899 14.2788
58431999 14.1769
58432099 14.1288
58432199 14.0671
58432299 13.965
58432399 13.8606
58432499 13.7608
58432599 13.7459
58432699 13.8014
58432799 13.8531
58432899 13.8934
58432999 13.87
58433099 13.9245
58433199 14.0239
58433299 14.0597
58433399 14.0625
58433499 14.1359
58433599 14.2555
58433699 14.331
58433799 14.3151
58433899 14.218
58433999 14.1175
58434099 14.1227
58434199 14.1804
58434299 14.3141
58434399 14.4412
58434499 14.562
58434599 14.6928
58434699 14.8029
58434799 14.9256
58434899 14.9557
58434999 14.9112
58435099 14.9444
58435199 15.0403
58435299 15.1327
58435399 15.2659
58435499 15.3764
58435599 15.4226
58435699 15.3942
58435799 15.3837
58435899 15.3761
58435999 15.3884
58436099 15.3789
58436199 15.3949
58436299 15.3843
58436399 15.4239
58436499 15.395
58436599 15.3334
58436699 15.3189
58436799 15.4365
58436899 15.5633
58436999 15.6581
58437099 15.7156
58437199 15.8169
58437299 15.9199
58437399 16.0084
58437499 16.0932
58437599 16.1298
58437699 16.2055
58437799 16.219
58437899 16.2242
58437999 16.2828
58438099 16.2966
58438199 16.3593
58438299 16.4138
58438399 16.5213
58438499 16.6338
58438599 16.6575
58438699 16.5572
58438799 16.4853
58438899 16.3639
58438999 16.2396
58439099 16.1226
58439199 15.9845
58439299 15.866
58439399 15.7331
58439499 15.6707
58439599 15.7114
58439699 15.793
58439799 15.8839
58439899 15.9854
58439999 16.008
58440099 15.951
58440199 15.8951
58440299 15.8567
58440399 15.8223
58440499 15.8115
58440599 15.8344
58440699 15.9544
58440799 16.0229
58440899 16.0401
58440999 16.1258
58441099 16.2511
58441199 16.3435
58441299 16.3708
58441399 16.3489
58441499 16.2708
58441599 16.1443
58441699 16.0301
58441799 15.9087
58441899 15.8743
58441999 15.8639
58442099 15.8414
58442199 15.7896
58442299 15.7547
58442399 15.6442
58442499 15.5279
58442599 15.3914
58442699 15.259
58442799 15.1242
58442899 14.9936
58442999 14.8864
58443099 14.7964
58443199 14.8295
58443299 14.8819
58443399 14.9084
58443499 14.9644
58443599 14.9657
58443699 15.0166
58443799 14.9696
58443899 15.0368
58443999 15.1039
58444099 15.0889
58444199 14.9936
58444299 14.9137
58444399 14.9772
58444499 15.0844
58444599 15.1786
58444699 15.2825
58444799 15.369
58444899 15.4556
58444999 15.4495
58445099 15.4501
58445199 15.4247
58445299 15.4394
58445399 15.3788
58445499 15.2847
58445599 15.1683
58445699 15.101
58445799 15.0952
58445899 15.0049
58445999 14.8796
58446099 14.7585
58446199 14.6851
58446299 14.7174
58446399 14.6923
58446499 14.5868
58446599 14.5991
58446699 14.6791
58446799 14.7515
58446899 14.8476
58446999 14.9127
58447099 14.8279
58447199 14.7296
58447299 14.6262
58447399 14.6284
58447499 14.5785
58447599 14.5231
58447699 14.4346
58447799 14.4025
58447899 14.3951
58447999 14.4537
58448099 14.4602
58448199 14.4142
58448299 14.3094
58448399 14.2875
58448499 14.1908
58448599 14.1199
58448699 14.0382
58448799 13.9734
58448899 14.0584
58448999 14.1662
58449099 14.2813
58449199 14.2743
58449299 14.1875
58449399 14.0777
58449499 13.9652
58449599 13.9145
58449699 13.8681
58449799 13.7928
58449899 13.8459
58449999 13.959
58450099 14.0311
58450199 14.0527
58450299 14.0644
58450399 14.0987
58450499 14.2083
58450599 14.3339
58450699 14.4396
58450799 14.4307
58450899 14.3322
58450999 14.2373
58451099 14.1286
58451199 14.1722
58451299 14.2339
58451399 14.2177
58451499 14.1299
58451599 14.0899
58451699 14.0649
58451799 13.9607
58451899 13.8717
58451999 13.764
58452099 13.6916
58452199 13.6044
58452299 13.5343
58452399 13.4495
58452499 13.4343
58452599 13.3999
58452699 13.4585
58452799 13.5428
58452899 13.5533
58452999 13.5718
58453099 13.608
58453199 13.6472
58453299 13.7162
58453399 13.6854
58453499 13.5849
58453599 13.4937
58453699 13.4774
58453799 13.49
58453899 13.4738
58453999 13.4281
58454099 13.3926
58454199 13.3298
58454299 13.2143
58454399 13.105
58454499 13.0094
58454599 12.9089
58454699 12.8104
58454799 12.7317
58454899 12.6481
58454999 12.5667
58455099 12.6116
58455199 12.6789
58455299 12.7376
58455399 12.8632
58455499 12.997
58455599 13.0722
58455699 13.1116
58455799 13.2459
58455899 13.2874
58455999 13.2812
58456099 13.3293
58456199 13.4436
58456299 13.5157
58456399 13.6098
58456499 13.7257
58456599 13.8588
58456699 13.9706
58456799 13.9485
58456899 13.8398
58456999 13.7725
58457099 13.6928
58457199 13.5828
58457299 13.4918
58457399 13.4224
58457499 13.3296
58457599 13.2435
58457699 13.138
58457799 13.0293
58457899 12.9267
58457999 12.8193
58458099 12.8402
58458199 12.8489
58458299 12.9065
58458399 13.011
58458499 13.0551
58458599 12.9841
58458699 12.9038
58458799 12.9762
58458899 13.0378
58458999 13.0766
58459099 13.0547
58459199 13.0381
58459299 13.1541
58459399 13.2901
58459499 13.3971
58459599 13.4283
58459699 13.4581
58459799 13.4725
58459899 13.4195
58459999 13.306
58460099 13.1981
58460199 13.1386
58460299 13.1552
58460399 13.2753
58460499 13.404
58460599 13.538
58460699 13.6502
58460799 13.7824
58460899 13.9119
58460999 14.0424
58461099 14.1667
58461199 14.2678
58461299 14.3034
58461399 14.2763
58461499 14.377
58461599 14.5175
58461699 14.5904
58461799 14.5975
58461899 14.6972
58461999 14.832
58462099 14.9537
58462199 14.9929
58462299 15.0752
58462399 15.1519
58462499 15.131
58462599 15.151
58462699 15.1972
58462799 15.1785
58462899 15.0896
58462999 15.0334
58463099 15.0651
58463199 15.1923
58463299 15.2451
58463399 15.3347
58463499 15.3748
58463599 15.4065
58463699 15.385
58463799 15.3871
58463899 15.417
58463999 15.4733
58464099 15.5445
58464199 15.6302
58464299 15.7248
58464399 15.7857
58464499 15.7442
58464599 15.6141
58464699 15.5576
58464799 15.5539
58464899 15.5872
58464999 15.6707
58465099 15.7935
58465199 15.822
58465299 15.8311
58465399 15.9072
58465499 15.989
58465599 16.0933
58465699 16.1205
58465799 16.0579
58465899 15.9825
58465999 15.8787
58466099 15.7605
58466199 15.7108
58466299 15.7486
58466399 15.8031
58466499 15.7438
58466599 15.6291
58466699 15.5193
58466799 15.3891
58466899 15.3987
58466999 15.3184
58467099 15.1902
58467199 15.0768
58467299 14.9574
58467399 14.9156
58467499 14.822
58467599 14.854
58467699 14.9734
58467799 15.0377
58467899 14.9664
58467999 14.9442
58468099 14.8656
58468199 14.8334
58468299 14.7943
58468399 14.7321
58468499 14.6933
58468599 14.7411
58468699 14.8682
58468799 14.968
58468899 14.9681
58468999 14.9091
58469099 14.798
58469199 14.6751
58469299 14.5613
58469399 14.4567
58469499 14.3411
58469599 14.277
58469699 14.2288
58469799 14.1347
58469899 14.0942
58469999 14.1307
58470099 14.193
58470199 14.2943
58470299 14.2826
58470399 14.1743
58470499 14.1464
58470599 14.1573
58470699 14.0976
58470799 14.1293
58470899 14.203
58470999 14.328
58471099 14.3774
58471199 14.4223
58471299 14.5362
58471399 14.5716
58471499 14.6369
58471599 14.6444
58471699 14.5422
58471799 14.4413
58471899 14.3408
58471999 14.2361
58472099 14.1776
58472199 14.1273
58472299 14.0166
58472399 13.9496
58472499 13.836
58472599 13.8284
58472699 13.7889
58472799 13.7918
58472899 13.8481
58472999 13.8408
58473099 13.9421
58473199 14.0741
58473299 14.209
58473399 14.3415
58473499 14.4501
58473599 14.5634
58473699 14.6233
58473799 14.7049
58473899 14.8156
58473999 14.9385
58474099 15.0534
58474199 15.1743
58474299 15.2822
58474399 15.3702
58474499 15.4594
58474599 15.5326
58474699 15.4696
58474799 15.3643
58474899 15.3156
58474999 15.2968
58475099 15.1998
58475199 15.2339
58475299 15.334
58475399 15.4436
58475499 15.4329
58475599 15.3051
58475699 15.1998
58475799 15.1384
58475899 15.0347
58475999 14.9081
58476099 14.8108
58476199 14.7545
58476299 14.6838
58476399 14.6289
58476499 14.6022
58476599 14.6349
58476699 14.6846
58476799 14.6986
58476899 14.6637
58476999 14.6365
58477099 14.5233
58477199 14.41
58477299 14.3468
58477399 14.2931
58477499 14.1936
58477599 14.1128
58477699 14.0061
58477799 13.9921
58477899 14.0198
58477999 14.0858
58478099 14.1939
58478199 14.3171
58478299 14.4177
58478399 14.3916
58478499 14.3154
58478599 14.2304
58478699 14.1707
58478799 14.1642
58478899 14.2771
58478999 14.3732
58479099 14.4509
58479199 14.5648
58479299 14.6326
58479399 14.6519
58479499 14.6803
58479599 14.6437
58479699 14.5881
58479799 14.5955
58479899 14.6051
58479999 14.5743
58480099 14.5282
58480199 14.617
58480299 14.6363
58480399 14.6512
58480499 14.7565
58480599 14.8186
58480699 14.8558
58480799 14.8121
58480899 14.8572
58480999 14.9421
58481099 15.0233
58481199 15.0135
58481299 14.8986
58481399 14.8118
58481499 14.689
58481599 14.5912
58481699 14.5753
58481799 14.5446
58481899 14.4267
58481999 14.354
58482099 14.2359
58482199 14.1239
58482299 14.0315
58482399 14.0727
58482499 14.1438
58482599 14.187
58482699 14.1003
58482799 14.1154
58482899 14.2316
58482999 14.202
58483099 14.1257
58483199 14.0145
58483299 13.9022
58483399 13.7817
58483499 13.6758
58483599 13.5658
58483699 13.4704
58483799 13.3645
58483899 13.3258
58483999 13.3422
58484099 13.3865
58484199 13.475
58484299 13.5919
58484399 13.6693
58484499 13.7551
58484599 13.8088
58484699 13.7334
58484799 13.7259
58484899 13.8386
58484999 13.9745
58485099 14.001
58485199 13.9548
58485299 13.9216
58485399 13.9637
58485499 13.9699
58485599 13.892
58485699 13.8331
58485799 13.9087
58485899 14.0203
58485999 14.138
58486099 14.2648
58486199 14.3621
58486299 14.4222
58486399 14.5148
58486499 14.6196
58486599 14.7278
58486699 14.8318
58486799 14.946
58486899 14.939
58486999 14.8965
58487099 14.8666
58487199 14.7832
58487299 14.6557
58487399 14.5338
58487499 14.4277
58487599 14.3639
58487699 14.4329
58487799 14.542
58487899 14.6321
58487999 14.7498
58488099 14.8374
58488199 14.9497
58488299 15.0501
58488399 15.1768
58488499 15.2088
58488599 15.2008
58488699 15.0838
58488799 14.9739
58488899 14.9642
58488999 14.9714
58489099 14.8577
58489199 14.7646
58489299 14.7391
58489399 14.7281
58489499 14.7035
58489599 14.6867
58489699 14.722
58489799 14.8444
58489899 14.9575
58489999 15.0138
58490099 15.103
58490199 15.1739
58490299 15.2794
58490399 15.3794
58490499 15.4494
58490599 15.5387
58490699 15.5999
58490799 15.6347
58490899 15.5678
58490999 15.507
58491099 15.3836
58491199 15.2606
58491299 15.1962
58491399 15.1575
58491499 15.0861
58491599 15.0377
58491699 14.9937
58491799 15.0416
58491899 15.1284
58491999 15.2433
58492099 15.3069
58492199 15.4003
58492299 15.5075
58492399 15.6222
58492499 15.7294
58492599 15.7935
58492699 15.8748
58492799 15.9677
58492899 16.0579
58492999 16.1268
58493099 16.2297
58493199 16.3413
58493299 16.4126
58493399 16.5109
58493499 16.6057
58493599 16.7095
58493699 16.7195
58493799 16.7223
58493899 16.8005
58493999 16.802
58494099 16.768
58494199 16.7002
58494299 16.7087
58494399 16.6344
58494499 16.5202
58494599 16.4878
58494699 16.4903
58494799 16.57
58494899 16.6096
58494999 16.6883
58495099 16.7816
58495199 16.8501
58495299 16.9083
58495399 16.9224
58495499 16.9044
58495599 16.8458
58495699 16.8194
58495799 16.8031
58495899 16.8018
58495999 16.8058
58496099 16.8206
58496199 16.8738
58496299 16.9618
58496399 17.0408
58496499 17.0942
58496599 17.1965
58496699 17.2539
58496799 17.2312
58496899 17.2051
58496999 17.1849
58497099 17.1651
58497199 17.1052
58497299 16.9628
58497399 16.8322
58497499 16.7694
58497599 16.7389
58497699 16.749
58497799 16.8487
58497899 16.8977
58497999 16.8877
58498099 16.8869
58498199 16.9108
58498299 17.0071
58498399 17.0869
58498499 17.1508
58498599 17.2418
58498699 17.2412
58498799 17.2446
58498899 17.3289
58498999 17.3623
58499099 17.34
58499199 17.2581
58499299 17.0999
58499399 16.9449
58499499 16.8405
58499599 16.7425
58499699 16.6453
58499799 16.579
58499899 16.4381
58499999 16.3684
58500099 16.3545
58500199 16.2965
58500299 16.1621
58500399 16.1525
58500499 16.0515
58500599 15.9202
58500699 15.8111
58500799 15.7713
58500899 15.8188
58500999 15.8469
58501099 15.8978
58501199 15.9897
58501299 16.105
58501399 16.2244
58501499 16.3198
58501599 16.4171
58501699 16.4819
58501799 16.5848
58501899 16.6641
58501999 16.5993
58502099 16.4779
58502199 16.4304
58502299 16.3348
58502399 16.2361
58502499 16.1185
58502599 16.015
58502699 15.9256
58502799 15.8556
58502899 15.8649
58502999 15.7981
58503099 15.6757
58503199 15.6339
58503299 15.5187
58503399 15.4323
58503499 15.3768
58503599 15.263
58503699 15.2154
58503799 15.1527
58503899 15.0683
58503999 15.005
58504099 15.0791
58504199 15.2079
58504299 15.3027
58504399 15.4062
58504499 15.4809
58504599 15.5405
58504699 15.6335
58504799 15.7379
58504899 15.8413
58504999 15.9298
58505099 15.9431
58505199 15.852
58505299 15.7868
58505399 15.6957
58505499 15.5824
58505599 15.464
58505699 15.3684
58505799 15.343
58505899 15.3809
58505999 15.4941
58506099 15.5832
58506199 15.6749
58506299 15.7009
58506399 15.7466
58506499 15.6586
58506599 15.5436
58506699 15.4345
58506799 15.313
58506899 15.2493
58506999 15.175
58507099 15.0656
58507199 14.9504
58507299 14.8269
58507399 14.7417
58507499 14.6949
58507599 14.6432
58507699 14.5476
58507799 14.4383
58507899 14.3918
58507999 14.3826
58508099 14.3823
58508199 14.4148
58508299 14.4212
58508399 14.4337
58508499 14.3922
58508599 14.2764
58508699 14.1822
58508799 14.1647
58508899 14.0684
58508999 13.9713
58509099 13.9514
58509199 13.9427
58509299 13.9126
58509399 13.8057
58509499 13.7155
58509599 13.609
58509699 13.5161
58509799 13.4224
58509899 13.3208
58509999 13.2232
58510099 13.1583
58510199 13.0985
58510299 13.1112
58510399 13.1065
58510499 13.0753
58510599 12.9867
58510699 12.883
58510799 12.7742
58510899 12.7557
58510999 12.7223
58511099 12.7175
58511199 12.738
58511299 12.8354
58511399 12.766
58511499 12.6707
58511599 12.7259
58511699 12.7351
58511799 12.6828
58511899 12.7579
58511999 12.8417
58512099 12.9075
58512199 12.8648
58512299 12.77
58512399 12.7323
58512499 12.6722
58512599 12.5812
58512699 12.4778
58512799 12.4042
58512899 12.3318
58512999 12.2762
58513099 12.2003
58513199 12.1361
58513299 12.1731
58513399 12.2852
58513499 12.3279
58513599 12.234
58513699 12.1502
58513799 12.0626
58513899 11.9671
58513999 11.9677
58514099 12.0025
58514199 12.0379
58514299 12.1207
58514399 12.1587
58514499 12.1428
58514599 12.1601
58514699 12.2703
58514799 12.2926
58514899 12.3063
58514999 12.2891
58515099 12.3625
58515199 12.4058
58515299 12.433
58515399 12.4883
58515499 12.6329
58515599 12.7397
58515699 12.876
58515799 12.9695
58515899 13.0411
58515999 13.158
58516099 13.2935
58516199 13.4358
58516299 13.481
58516399 13.4808
58516499 13.4673
58516599 13.4341
58516699 13.4295
58516799 13.4583
58516899 13.4848
58516999 13.6213
58517099 13.693
58517199 13.6768
58517299 13.7063
58517399 13.6903
58517499 13.6058
58517599 13.5062
58517699 13.4468
58517799 13.4102
58517899 13.3172
58517999 13.2452
58518099 13.145
58518199 13.0905
58518299 13.0356
58518399 12.9425
58518499 12.849
58518599 12.7629
58518699 12.7312
58518799 12.7273
58518899 12.6585
58518999 12.5529
58519099 12.474
58519199 12.3792
58519299 12.3046
58519399 12.3897
58519499 12.5381
58519599 12.5311
58519699 12.5545
58519799 12.5872
58519899 12.5238
58519999 12.513
58520099 12.5557
58520199 12.6339
58520299 12.769
58520399 12.8575
58520499 12.9491
58520599 13.026
58520699 13.1636
58520799 13.2687
58520899 13.3904
58520999 13.5254
58521099 13.6654
58521199 13.7162
58521299 13.7591
58521399 13.7648
58521499 13.8365
58521599 13.9375
58521699 14.0701
58521799 14.1305
58521899 14.1394
58521999 14.2173
58522099 14.35
58522199 14.4665
58522299 14.5684
58522399 14.6407
58522499 14.686
58522599 14.8104
58522699 14.9069
58522799 15.0096
58522899 15.0643
58522999 15.0397
58523099 15.0076
58523199 15.0113
58523299 15.071
58523399 15.1285
58523499 15.2279
58523599 15.2996
58523699 15.4166
58523799 15.5238
58523899 15.6025
58523999 15.6736
58524099 15.7531
58524199 15.7355
58524299 15.7813
58524399 15.8998
58524499 15.9717
58524599 16.0288
58524699 16.101
58524799 16.2121
58524899 16.322
58524999 16.3802
58525099 16.3118
58525199 16.2404
58525299 16.2094
58525399 16.1635
58525499 16.1647
58525599 16.0494
58525699 15.9977
58525799 15.8679
58525899 15.7412
58525999 15.6732
58526099 15.5671
58526199 15.4628
58526299 15.3509
58526399 15.3665
58526499 15.3967
58526599 15.3431
58526699 15.2418
58526799 15.2304
58526899 15.1991
58526999 15.277
58527099 15.3923
58527199 15.5018
58527299 15.561
58527399 15.662
58527499 15.7703
58527599 15.8325
58527699 15.8414
58527799 15.8609
58527899 15.8661
58527999 15.8664
58528099 15.901
58528199 15.813
58528299 15.6789
58528399 15.5535
58528499 15.4273
58528599 15.3013
58528699 15.2291
58528799 15.1892
58528899 15.2642
58528999 15.3271
58529099 15.4011
58529199 15.4496
58529299 15.5751
58529399 15.6878
58529499 15.7441
58529599 15.6854
58529699 15.6474
58529799 15.6552
58529899 15.559
58529999 15.4624
58530099 15.4124
58530199 15.2877
58530299 15.2345
58530399 15.1765
58530499 15.1765
58530599 15.1766
58530699 15.1118
58530799 15.0701
58530899 15.0348
58530999 15.0462
58531099 14.9713
58531199 14.9435
58531299 14.9221
58531399 14.9259
58531499 14.962
58531599 15.0941
58531699 15.1947
58531799 15.2943
58531899 15.3483
58531999 15.4409
58532099 15.5162
58532199 15.4622
58532299 15.3897
58532399 15.4324
58532499 15.5253
58532599 15.5565
58532699 15.5731
58532799 15.488
58532899 15.4732
58532999 15.504
58533099 15.5076
58533199 15.5505
58533299 15.5901
58533399 15.7135
58533499 15.8036
58533599 15.8493
58533699 15.9059
58533799 15.9679
58533899 15.9786
58533999 15.9239
58534099 15.851
58534199 15.7245
58534299 15.5991
58534399 15.526
58534499 15.4255
58534599 15.3226
58534699 15.2715
58534799 15.2436
58534899 15.1596
58534999 15.1085
58535099 15.0128
58535199 14.9548
58535299 14.8476
58535399 14.7571
58535499 14.6588
58535599 14.6688
58535699 14.7954
58535799 14.8674
58535899 14.9813
58535999 15.0012
58536099 14.989
58536199 14.9255
58536299 14.8633
58536399 14.8362
58536499 14.9045
58536599 14.8867
58536699 14.7782
58536799 14.7688
58536899 14.8087
58536999 14.8828
58537099 15.0033
58537199 15.0902
58537299 15.1606
58537399 15.2435
58537499 15.3588
58537599 15.3996
58537699 15.4544
58537799 15.5469
58537899 15.5912
58537999 15.6878
58538099 15.6803
58538199 15.5711
58538299 15.4534
58538399 15.3134
58538499 15.198
58538599 15.1688
58538699 15.223
58538799 15.3486
58538899 15.4542
58538999 15.5713
58539099 15.6778
58539199 15.7044
58539299 15.7517
58539399 15.7012
58539499 15.5743
58539599 15.4883
58539699 15.4582
58539799 15.4485
58539899 15.5041
58539999 15.6184
58540099 15.6778
58540199 15.666
58540299 15.6718
58540399 15.7828
58540499 15.8961
58540599 15.9619
58540699 15.9373
58540799 15.9301
58540899 15.9211
58540999 16.0158
58541099 16.0132
58541199 16.0282
58541299 16.0171
58541399 16.0819
58541499 16.1876
58541599 16.2177
58541699 16.2549
58541799 16.3291
58541899 16.3093
58541999 16.2178
58542099 16.1104
58542199 15.984
58542299 15.9029
58542399 15.8991
58542499 15.9309
58542599 15.9656
58542699 15.9387
58542799 15.8129
58542899 15.7108
58542999 15.596
58543099 15.5675
58543199 15.6194
58543299 15.6761
58543399 15.7186
58543499 15.7966
58543599 15.8729
58543699 15.8373
58543799 15.7664
58543899 15.7222
58543999 15.724
58544099 15.852
58544199 15.9516
58544299 16.0557
58544399 16.1204
58544499 16.1578
58544599 16.1891
58544699 16.0554
58544799 15.9268
58544899 15.8244
58544999 15.7292
58545099 15.6476
58545199 15.5399
58545299 15.4079
58545399 15.3403
58545499 15.4065
58545599 15.3679
58545699 15.2801
58545799 15.1755
58545899 15.0659
58545999 14.9595
58546099 14.9008
58546199 14.9668
58546299 15.0355
58546399 15.0301
58546499 14.9434
58546599 14.8825
58546699 14.8801
58546799 14.9048
58546899 15.0076
58546999 15.0552
58547099 15.1093
58547199 15.2244
58547299 15.2551
58547399 15.284
58547499 15.3797
58547599 15.4448
58547699 15.539
58547799 15.6115
58547899 15.6641
58547999 15.6874
58548099 15.6336
58548199 15.527
58548299 15.4094
58548399 15.3569
58548499 15.4192
58548599 15.4504
58548699 15.4469
58548799 15.4388
58548899 15.4253
58548999 15.3813
58549099 15.3462
58549199 15.334
58549299 15.4511
58549399 15.5718
58549499 15.6623
58549599 15.7466
58549699 15.7751
58549799 15.7491
58549899 15.6391
58549999 15.5267
58550099 15.3964
58550199 15.2725
58550299 15.1402
58550399 15.0905
58550499 15.0123
58550599 14.9202
58550699 14.8143
58550799 14.8037
58550899 14.9309
58550999 15.0334
58551099 15.0101
58551199 14.9957
58551299 14.99
58551399 14.9742
58551499 14.9362
58551599 14.8507
58551699 14.795
58551799 14.7602
58551899 14.7317
58551999 14.7419
58552099 14.6586
58552199 14.5317
58552299 14.4287
58552399 14.3309
58552499 14.2963
58552599 14.1765
58552699 14.0512
58552799 13.9355
58552899 13.858
58552999 13.9386
58553099 13.9483
58553199 13.8983
58553299 13.8207
58553399 13.7041
58553499 13.6311
58553599 13.6155
58553699 13.6781
58553799 13.6289
58553899 13.5391
58553999 13.4703
58554099 13.5567
58554199 13.6145
58554299 13.639
58554399 13.6256
58554499 13.5296
58554599 13.4387
58554699 13.3259
58554799 13.4085
58554899 13.5029
58554999 13.6094
58555099 13.7162
58555199 13.7998
58555299 13.878
58555399 13.9259
58555499 13.9834
58555599 14.0788
58555699 14.0716
58555799 14.1866
58555899 14.3183
58555999 14.4059
58556099 14.5189
58556199 14.6233
58556299 14.7207
58556399 14.7603
58556499 14.8657
58556599 14.9606
58556699 15.0455
58556799 15.182
58556899 15.2317
58556999 15.2852
58557099 15.3909
58557199 15.4896
58557299 15.556
58557399 15.6741
58557499 15.7615
58557599 15.868
58557699 15.8632
58557799 15.8517
58557899 15.9259
58557999 15.9502
58558099 15.965
58558199 16.0125
58558299 16.0808
58558399 16.0489
58558499 16.0189
58558599 16.0965
58558699 16.2035
58558799 16.2795
58558899 16.3796
58558999 16.4248
58559099 16.4649
58559199 16.5419
58559299 16.6008
58559399 16.6911
58559499 16.7991
58559599 16.8822
58559699 16.9227
58559799 16.9804
58559899 17.0307
58559999 17.1144
58560099 17.0635
58560199 17.1043
58560299 17.1232
58560399 17.0644
58560499 17.0018
58560599 16.9867
58560699 16.9229
58560799 16.8594
58560899 16.8814
58560999 16.8551
58561099 16.7898
58561199 16.6546
58561299 16.5356
58561399 16.4485
58561499 16.3396
58561599 16.2851
58561699 16.2701
58561799 16.332
58561899 16.383
58561999 16.353
58562099 16.3725
58562199 16.4711
58562299 16.478
58562399 16.4588
58562499 16.5248
58562599 16.6356
58562699 16.6459
58562799 16.5305
58562899 16.3892
58562999 16.2496
58563099 16.1559
58563199 16.1385
58563299 16.035
58563399 15.9144
58563499 15.8568
58563599 15.8936
58563699 15.8837
58563799 15.8242
58563899 15.7204
58563999 15.5932
58564099 15.4917
58564199 15.5603
58564299 15.6308
58564399 15.7198
58564499 15.7012
58564599 15.7241
58564699 15.8077
58564799 15.9236
58564899 15.9876
58564999 15.9927
58565099 16.0335
58565199 16.1214
58565299 16.2101
58565399 16.3256
58565499 16.4271
58565599 16.5315
58565699 16.6104
58565799 16.6353
58565899 16.6557
58565999 16.7705
58566099 16.8799
58566199 16.9121
58566299 16.9704
58566399 17.068
58566499 17.1718
58566599 17.2708
58566699 17.3176
58566799 17.349
58566899 17.3375
58566999 17.3024
58567099 17.1644
58567199 17.1038
58567299 17.1301
58567399 17.1854
58567499 17.2632
58567599 17.3599
58567699 17.3294
58567799 17.1837
58567899 17.0735
58567999 17.029
58568099 16.9357
58568199 16.8821
58568299 16.8748
58568399 16.8927
58568499 16.874
58568599 16.9437
58568699 17.0186
58568799 17.0918
58568899 17.1614
58568999 17.2673
58569099 17.2954
58569199 17.2597
58569299 17.2256
58569399 17.102
58569499 17.054
58569599 16.9653
58569699 16.9914
58569799 17.0888
58569899 17.1842
58569999 17.1913
58570099 17.1274
58570199 17.1008
58570299 16.9924
58570399 16.8553
58570499 16.7245
58570599 16.5786
58570699 16.513
58570799 16.4705
58570899 16.3613
58570999 16.2704
58571099 16.1505
58571199 16.0983
58571299 16.0065
58571399 15.9395
58571499 15.8241
58571599 15.7036
58571699 15.5756
58571799 15.478
58571899 15.3768
58571999 15.2953
58572099 15.1713
58572199 15.0489
58572299 15.0061
58572399 15.012
58572499 15.0029
58572599 14.8931
58572699 14.7747
58572799 14.6884
58572899 14.598
58572999 14.5393
58573099 14.5324
58573199 14.5327
58573299 14.4543
58573399 14.4356
58573499 14.55
58573599 14.6704
58573699 14.7897
58573799 14.9128
58573899 14.9648
58573999 15.0147
58574099 14.9219
58574199 14.8029
58574299 14.7354
58574399 14.7926
58574499 14.926
58574599 15.0371
58574699 15.106
58574799 15.1884
58574899 15.3034
58574999 15.3999
58575099 15.455
58575199 15.5111
58575299 15.5964
58575399 15.6688
58575499 15.6662
58575599 15.6181
58575699 15.5795
58575799 15.5454
58575899 15.4526
58575999 15.4977
58576099 15.4835
58576199 15.4783
58576299 15.4781
58576399 15.4792
58576499 15.5142
58576599 15.4996
58576699 15.5101
58576799 15.5928
58576899 15.6423
58576999 15.7118
58577099 15.7902
58577199 15.8753
58577299 15.9406
58577399 16.0436
58577499 16.1327
58577599 16.1752
58577699 16.2102
58577799 16.2937
58577899 16.4027
58577999 16.38
58578099 16.3184
58578199 16.2093
58578299 16.0885
58578399 16.0669
58578499 16.1616
58578599 16.2359
58578699 16.2524
58578799 16.2783
58578899 16.2618
58578999 16.2143
58579099 16.2218
58579199 16.1988
58579299 16.1262
58579399 16.0002
58579499 15.8685
58579599 15.7613
58579699 15.7327
58579799 15.61
58579899 15.5085
58579999 15.4938
58580099 15.5152
58580199 15.6175
58580299 15.7147
58580399 15.7707
58580499 15.8479
58580599 15.9609
58580699 16.0684
58580799 16.1499
58580899 16.1635
58580999 16.1314
58581099 16.0315
58581199 15.9406
58581299 15.882
58581399 15.7787
58581499 15.7293
58581599 15.6329
58581699 15.5088
58581799 15.3984
58581899 15.3572
58581999 15.3918
58582099 15.4754
58582199 15.5148
58582299 15.5749
58582399 15.5781
58582499 15.5363
58582599 15.4827
58582699 15.3512
58582799 15.2738
58582899 15.1741
58582999 15.154
58583099 15.0468
58583199 14.9175
58583299 14.7952
58583399 14.7601
58583499 14.7241
58583599 14.7308
58583699 14.6499
58583799 14.574
58583899 14.4973
58583999 14.5359
58584099 14.5279
58584199 14.4584
58584299 14.3842
58584399 14.2667
58584499 14.2138
58584599 14.1095
58584699 14.0313
58584799 14.0386
58584899 14.0983
58584999 14.2249
58585099 14.3641
58585199 14.4565
58585299 14.5467
58585399 14.6707
58585499 14.7073
58585599 14.7783
58585699 14.8168
58585799 14.7177
58585899 14.7217
58585999 14.7169
58586099 14.6225
58586199 14.5566
58586299 14.4436
58586399 14.3533
58586499 14.2924
58586599 14.1953
58586699 14.1614
58586799 14.1154
58586899 14.2184
58586999 14.3453
58587099 14.354
58587199 14.2962
58587299 14.2837
58587399 14.2744
58587499 14.316
58587599 14.2731
58587699 14.1768
58587799 14.0847
58587899 14.1571
58587999 14.2906
58588099 14.3128
58588199 14.2959
58588299 14.3934
58588399 14.453
58588499 14.4157
58588599 14.3448
58588699 14.3322
58588799 14.4664
58588899 14.5502
58588999 14.5886
58589099 14.6782
58589199 14.7962
58589299 14.8883
58589399 14.8592
58589499 14.7511
58589599 14.6318
58589699 14.5435
58589799 14.5302
58589899 14.5444
58589999 14.4351
58590099 14.4179
58590199 14.3433
58590299 14.2484
58590399 14.1327
58590499 14.0722
58590599 13.9646
58590699 13.9289
58590799 14.0137
58590899 14.1158
58590999 14.1295
58591099 14.1794
58591199 14.2475
58591299 14.3316
58591399 14.392
58591499 14.4296
58591599 14.5237
58591699 14.6217
58591799 14.6989
58591899 14.592
58591999 14.5033
58592099 14.383
58592199 14.2929
58592299 14.2676
58592399 14.28
58592499 14.3085
58592599 14.3078
58592699 14.2847
58592799 14.2564
58592899 14.2012
58592999 14.1273
58593099 14.0404
58593199 13.9725
58593299 13.9205
58593399 13.8447
58593499 13.7368
58593599 13.6444
58593699 13.5866
58593799 13.5263
58593899 13.5757
58593999 13.6647
58594099 13.7949
58594199 13.9305
58594299 14.0329
58594399 14.127
58594499 14.2502
58594599 14.379
58594699 14.4982
58594799 14.6215
58594899 14.7321
58594999 14.842
58595099 14.8615
58595199 14.789
58595299 14.8786
58595399 14.9254
58595499 14.8029
58595599 14.7187
58595699 14.7896
58595799 14.8992
58595899 15.0203
58595999 15.0558
58596099 14.9856
58596199 14.8875
58596299 14.9185
58596399 14.9547
58596499 15.0644
58596599 15.1353
58596699 15.2173
58596799 15.3342
58596899 15.429
58596999 15.4877
58597099 15.5724
58597199 15.6808
58597299 15.8025
58597399 15.9153
58597499 15.9325
58597599 15.8314
58597699 15.7745
58597799 15.7331
58597899 15.616
58597999 15.5268
58598099 15.3943
58598199 15.2759
58598299 15.1435
58598399 15.0198
58598499 14.9114
58598599 14.8117
58598699 14.7211
58598799 14.7704
58598899 14.8188
58598999 14.8121
58599099 14.7925
58599199 14.8067
58599299 14.8211
58599399 14.8407
58599499 14.7789
58599599 14.6959
58599699 14.668
58599799 14.647
58599899 14.6327
58599999 14.7445
58600099 14.8721
58600199 15.0081
58600299 15.0896
58600399 15.1268
58600499 15.0221
58600599 14.958
58600699 14.9565
58600799 14.9484
58600899 14.9776
58600999 15.085
58601099 15.164
58601199 15.2239
58601299 15.2527
58601399 15.3255
58601499 15.3561
58601599 15.2936
58601699 15.1753
58601799 15.0793
58601899 14.9516
58601999 14.8656
58602099 14.956
58602199 15.07
58602299 15.1935
58602399 15.2462
58602499 15.2975
58602599 15.3591
58602699 15.3174
58602799 15.2104
58602899 15.1846
58602999 15.1514
58603099 15.075
58603199 14.9988
58603299 15.0141
58603399 15.1224
58603499 15.2146
58603599 15.2764
58603699 15.2283
58603799 15.161
58603899 15.1479
58603999 15.0633
58604099 14.9741
58604199 14.9736
58604299 15.0658
58604399 15.1741
58604499 15.267
58604599 15.306
58604699 15.4007
58604799 15.41
58604899 15.3018
58604999 15.1778
58605099 15.0513
58605199 14.9321
58605299 14.8239
58605399 14.7138
58605499 14.6033
58605599 14.5699
58605699 14.511
58605799 14.3854
58605899 14.2923
58605999 14.2251
58606099 14.2163
58606199 14.1675
58606299 14.1213
58606399 14.0798
58606499 14.0163
58606599 13.9488
58606699 13.8747
58606799 13.9268
58606899 13.8862
58606999 13.7932
58607099 13.6787
58607199 13.5781
58607299 13.5002
58607399 13.4292
58607499 13.3822
58607599 13.3802
58607699 13.3579
58607799 13.4626
58607899 13.5809
58607999 13.7065
58608099 13.7395
58608199 13.7057
58608299 13.6212
58608399 13.5226
58608499 13.4997
58608599 13.5556
58608699 13.6064
58608799 13.5144
58608899 13.5564
58608999 13.4981
58609099 13.4126
58609199 13.4468
58609299 13.4339
58609399 13.4903
58609499 13.5951
58609599 13.6023
58609699 13.6348
58609799 13.6124
58609899 13.6314
58609999 13.7448
58610099 13.8506
58610199 13.7943
58610299 13.7694
58610399 13.7921
58610499 13.8067
58610599 13.8849
58610699 13.9681
58610799 14.0836
58610899 14.223
58610999 14.3609
58611099 14.434
58611199 14.5072
58611299 14.5373
58611399 14.4996
58611499 14.4694
58611599 14.4833
58611699 14.5833
58611799 14.6608
58611899 14.7431
58611999 14.7346
58612099 14.6872
58612199 14.6669
58612299 14.59
58612399 14.4978
58612499 14.3843
58612599 14.2746
58612699 14.1636
58612799 14.0779
58612899 13.9779
58612999 13.8832
58613099 13.7946
58613199 13.7658
58613299 13.8006
58613399 13.794
58613499 13.7282
58613599 13.699
58613699 13.7058
58613799 13.686
58613899 13.5953
58613999 13.6337
58614099 13.6892
58614199 13.6087
58614299 13.5338
58614399 13.4724
58614499 13.5185
58614599 13.4992
58614699 13.4374
58614799 13.5032
58614899 13.5656
58614999 13.608
58615099 13.6229
58615199 13.6747
58615299 13.7989
58615399 13.9291
58615499 14.0358
58615599 14.0799
58615699 14.0595
58615799 14.0229
58615899 13.9381
58615999 13.8717
58616099 13.7722
58616199 13.7643
58616299 13.7627
58616399 13.8262
58616499 13.9482
58616599 14.041
58616699 14.0248
58616799 14.0298
58616899 14.0721
58616999 14.0835
58617099 13.9969
58617199 13.8829
58617299 13.8108
58617399 13.7302
58617499 13.6502
58617599 13.6049
58617699 13.5152
58617799 13.4809
58617899 13.4682
58617999 13.5021
58618099 13.4742
58618199 13.4269
58618299 13.3965
58618399 13.3153
58618499 13.2668
58618599 13.2565
58618699 13.3275
58618799 13.4738
58618899 13.611
58618999 13.7321
58619099 13.8217
58619199 13.9198
58619299 14.0249
58619399 14.1531
58619499 14.2691
58619599 14.3182
58619699 14.2517
58619799 14.3212
58619899 14.4518
58619999 14.5673
58620099 14.6849
58620199 14.7616
58620299 14.8614
58620399 14.9803
58620499 15.0801
58620599 15.1267
58620699 15.127
58620799 15.16
58620899 15.0894
58620999 14.9709
58621099 14.8571
58621199 14.792
58621299 14.7157
58621399 14.6446
58621499 14.5351
58621599 14.4215
58621699 14.3185
58621799 14.2474
58621899 14.1594
58621999 14.0389
58622099 13.9208
58622199 13.8296
58622299 13.7916
58622399 13.8058
58622499 13.8758
58622599 13.8753
58622699 13.8522
58622799 13.7533
58622899 13.7384
58622999 13.7343
58623099 13.739
58623199 13.839
58623299 13.9795
58623399 14.1131
58623499 14.2381
58623599 14.3134
58623699 14.3418
58623799 14.4602
58623899 14.4821
58623999 14.4423
58624099 14.3883
58624199 14.2893
58624299 14.21
58624399 14.0864
58624499 14.017
58624599 14.0063
58624699 13.9526
58624799 13.9728
58624899 14.0981
58624999 14.2121
58625099 14.3461
58625199 14.4654
58625299 14.5788
58625399 14.5951
58625499 14.7
58625599 14.8136
58625699 14.936
58625799 15.0341
58625899 15.0904
58625999 15.1216
58626099 15.1568
58626199 15.2495
58626299 15.3143
58626399 15.3954
58626499 15.5126
58626599 15.6145
58626699 15.5802
58626799 15.613
58626899 15.6935
58626999 15.6534
58627099 15.5349
58627199 15.5261
58627299 15.6089
58627399 15.6574
58627499 15.6611
58627599 15.6457
58627699 15.5532
58627799 15.518
58627899 15.523
58627999 15.5025
58628099 15.5804
58628199 15.68
58628299 15.7841
58628399 15.8216
58628499 15.7597
58628599 15.671
58628699 15.6729
58628799 15.7045
58628899 15.7169
58628999 15.7592
58629099 15.8124
58629199 15.9144
58629299 15.9737
58629399 15.9293
58629499 15.8489
58629599 15.7202
58629699 15.6742
58629799 15.6002
58629899 15.5099
58629999 15.4553
58630099 15.436
58630199 15.3742
58630299 15.2394
58630399 15.1114
58630499 15.0138
58630599 14.936
58630699 14.8405
58630799 14.7744
58630899 14.6797
58630999 14.5903
58631099 14.5363
58631199 14.5498
58631299 14.6666
58631399 14.7948
58631499 14.9105
58631599 14.9786
58631699 14.9195
58631799 14.9163
58631899 15.049
58631999 15.1314
58632099 15.2457
58632199 15.349
58632299 15.4419
58632399 15.5269
58632499 15.5716
58632599 15.6594
58632699 15.7551
58632799 15.8761
58632899 15.9341
58632999 16.0405
58633099 16.1542
58633199 16.2629
58633299 16.3513
58633399 16.4516
58633499 16.5552
58633599 16.6303
58633699 16.6854
58633799 16.7621
58633899 16.8459
58633999 16.8747
58634099 16.9322
58634199 17.0333
58634299 17.1339
58634399 17.1683
58634499 17.1751
58634599 17.2234
58634699 17.2421
58634799 17.2305
58634899 17.1399
58634999 17.101
58635099 17.1016
58635199 17.1554
58635299 17.1914
58635399 17.2344
58635499 17.2856
58635599 17.2868
58635699 17.2126
58635799 17.1114
58635899 16.9757
58635999 16.9798
58636099 16.9994
58636199 17.0575
58636299 17.1665
58636399 17.2065
58636499 17.1576
58636599 17.1063
58636699 16.9747
58636799 16.8229
58636899 16.6803
58636999 16.609
58637099 16.677
58637199 16.7682
58637299 16.7747
58637399 16.7653
58637499 16.6214
58637599 16.4818
58637699 16.3961
58637799 16.3643
58637899 16.4067
58637999 16.4837
58638099 16.382
58638199 16.2994
58638299 16.208
58638399 16.0838
58638499 15.9462
58638599 15.8467
58638699 15.7521
58638799 15.6366
58638899 15.5163
58638999 15.3854
58639099 15.3155
58639199 15.3322
58639299 15.4264
58639399 15.5023
58639499 15.484
58639599 15.4309
58639699 15.3492
58639799 15.2549
58639899 15.2031
58639999 15.1651
58640099 15.0914
58640199 14.9645
58640299 14.8428
58640399 14.721
58640499 14.6045
58640599 14.4843
58640699 14.3852
58640799 14.2674
58640899 14.2101
58640999 14.1366
58641099 14.0507
58641199 13.997
58641299 13.9044
58641399 13.793
58641499 13.6939
58641599 13.6856
58641699 13.6247
58641799 13.575
58641899 13.6673
58641999 13.7118
58642099 13.811
58642199 13.8258
58642299 13.8009
58642399 13.8305
58642499 13.9485
58642599 14.0442
58642699 14.1525
58642799 14.2697
58642899 14.3924
58642999 14.5106
58643099 14.6337
58643199 14.7588
58643299 14.8746
58643399 14.979
58643499 15.0862
58643599 15.1994
58643699 15.2852
58643799 15.2418
58643899 15.1953
58643999 15.1271
58644099 15.0094
58644199 14.9051
58644299 14.8101
58644399 14.7767
58644499 14.6855
58644599 14.6593
58644699 14.6984
58644799 14.6048
58644899 14.4805
58644999 14.3963
58645099 14.2788
58645199 14.1828
58645299 14.0838
58645399 13.9792
58645499 13.9051
58645599 13.8297
58645699 13.7428
58645799 13.6269
58645899 13.5172
58645999 13.4041
58646099 13.2896
58646199 13.2114
58646299 13.1474
58646399 13.0365
58646499 13.0449
58646599 13.1379
58646699 13.164
58646799 13.2186
58646899 13.2986
58646999 13.4225
58647099 13.5724
58647199 13.7087
58647299 13.8343
58647399 13.8383
58647499 13.9347
58647599 13.9851
58647699 13.92
58647799 13.8116
58647899 13.7236
58647999 13.6464
58648099 13.5543
58648199 13.481
58648299 13.4238
58648399 13.4294
58648499 13.459
58648599 13.4178
58648699 13.4239
58648799 13.5524
58648899 13.567
58648999 13.4978
58649099 13.4254
58649199 13.3762
58649299 13.3369
58649399 13.3256
58649499 13.3638
58649599 13.3137
58649699 13.2269
58649799 13.2026
58649899 13.1133
58649999 13.069
58650099 12.9847
58650199 12.9603
58650299 12.8793
58650399 12.7787
58650499 12.7171
58650599 12.7548
58650699 12.7683
58650799 12.7733
58650899 12.82
58650999 12.903
58651099 12.8978
58651199 12.813
58651299 12.7533
58651399 12.7426
58651499 12.7452
58651599 12.8148
58651699 12.9682
58651799 13.0318
58651899 13.0139
58651999 12.9319
58652099 12.8277
58652199 12.7174
58652299 12.6729
58652399 12.7279
58652499 12.7414
58652599 12.8767
58652699 12.9603
58652799 12.9727
58652899 13.0206
58652999 13.0681
58653099 13.1927
58653199 13.2902
58653299 13.4047
58653399 13.4343
58653499 13.4078
58653599 13.485
58653699 13.6138
58653799 13.7202
58653899 13.7056
58653999 13.6374
58654099 13.5511
58654199 13.434
58654299 13.3607
58654399 13.3182
58654499 13.2719
58654599 13.3232
58654699 13.2827
58654799 13.2023
58654899 13.1941
58654999 13.236
58655099 13.309
58655199 13.3183
58655299 13.2738
58655399 13.2772
58655499 13.2775
58655599 13.3627
58655699 13.4717
58655799 13.5569
58655899 13.6562
58655999 13.6094
58656099 13.5274
58656199 13.5151
58656299 13.4992
58656399 13.4779
58656499 13.4712
58656599 13.5652
58656699 13.6986
58656799 13.7474
58656899 13.7729
58656999 13.8421
58657099 13.7923
58657199 13.6868
58657299 13.5759
58657399 13.4731
58657499 13.375
58657599 13.2645
58657699 13.1483
58657799 13.0577
58657899 12.9769
58657999 12.8769
58658099 12.8153
58658199 12.7823
58658299 12.8904
58658399 13.0137
58658499 13.1515
58658599 13.2782
58658699 13.359
58658799 13.4487
58658899 13.571
58658999 13.7032
58659099 13.8038
58659199 13.9034
58659299 13.9524
58659399 14.0675
58659499 14.1775
58659599 14.2284
58659699 14.1844
58659799 14.0818
58659899 14.053
58659999 14.0763
58660099 14.174
58660199 14.1984
58660299 14.2013
58660399 14.254
58660499 14.322
58660599 14.3823
58660699 14.472
58660799 14.599
58660899 14.7313
58660999 14.8659
58661099 14.9953
58661199 15.1176
58661299 15.2356
58661399 15.3065
58661499 15.4124
58661599 15.4477
58661699 15.5368
58661799 15.5593
58661899 15.6605
58661999 15.7307
58662099 15.8117
58662199 15.8979
58662299 15.965
58662399 16.0821
58662499 16.162
58662599 16.2754
58662699 16.3636
58662799 16.4401
58662899 16.4568
58662999 16.4448
58663099 16.3176
58663199 16.1764
58663299 16.0609
58663399 15.9798
58663499 15.8698
58663599 15.7722
58663699 15.6557
58663799 15.5718
58663899 15.5101
58663999 15.4193
58664099 15.3098
58664199 15.3272
58664299 15.3345
58664399 15.4159
58664499 15.5217
58664599 15.5922
58664699 15.6986
58664799 15.7534
58664899 15.8712
58664999 15.9072
58665099 15.9354
58665199 16.0163
58665299 16.0293
58665399 16.0499
58665499 16.0082
58665599 16.0291
58665699 16.0378
58665799 16.022
58665899 16.0018
58665999 15.9544
58666099 15.8741
58666199 15.8109
58666299 15.7164
58666399 15.6303
58666499 15.5482
58666599 15.5735
58666699 15.491
58666799 15.3675
58666899 15.2334
58666999 15.1122
58667099 14.9926
58667199 14.8776
58667299 14.7552
58667399 14.6388
58667499 14.5207
58667599 14.428
58667699 14.4908
58667799 14.6
58667899 14.6353
58667999 14.6249
58668099 14.7232
58668199 14.8032
58668299 14.8727
58668399 14.9645
58668499 15.0888
58668599 15.1045
58668699 15.0421
58668799 15.05
58668899 15.1392
58668999 15.1586
58669099 15.1568
58669199 15.1357
58669299 15.1719
58669399 15.2029
58669499 15.245
58669599 15.1793
58669699 15.158
58669799 15.0968
58669899 15.0399
58669999 15.1433
58670099 15.2457
58670199 15.3543
58670299 15.46
58670399 15.5814
58670499 15.6626
58670599 15.6554
58670699 15.5257
58670799 15.4265
58670899 15.3621
58670999 15.3633
58671099 15.362
58671199 15.3686
58671299 15.4062
58671399 15.4249
58671499 15.3486
58671599 15.3096
58671699 15.3362
58671799 15.4307
58671899 15.4642
58671999 15.5395
58672099 15.5217
58672199 15.624
58672299 15.736
58672399 15.7998
58672499 15.8148
58672599 15.744
58672699 15.6399
58672799 15.5132
58672899 15.4137
58672999 15.287
58673099 15.1868
58673199 15.1005
58673299 15.0085
58673399 14.9045
58673499 14.8012
58673599 14.6975
58673699 14.6145
58673799 14.7158
58673899 14.8416
58673999 14.8447
58674099 14.7307
58674199 14.6256
58674299 14.516
58674399 14.4006
58674499 14.3116
58674599 14.2437
58674699 14.1744
58674799 14.1889
58674899 14.288
58674999 14.4014
58675099 14.5331
58675199 14.6614
58675299 14.7699
58675399 14.8727
58675499 14.9835
58675599 15.1011
58675699 15.2058
58675799 15.3008
58675899 15.3498
58675999 15.3344
58676099 15.3864
58676199 15.4529
58676299 15.5636
58676399 15.6734
58676499 15.7692
58676599 15.8427
58676699 15.9122
58676799 15.8699
58676899 15.7822
58676999 15.6682
58677099 15.5487
58677199 15.4418
58677299 15.3538
58677399 15.3164
58677499 15.3263
58677599 15.4376
58677699 15.495
58677799 15.4698
58677899 15.4918
58677999 15.5136
58678099 15.5037
58678199 15.5168
58678299 15.5864
58678399 15.7052
58678499 15.7741
58678599 15.7721
58678699 15.7547
58678799 15.7951
58678899 15.7774
58678999 15.7183
58679099 15.6679
58679199 15.6328
58679299 15.7039
58679399 15.7795
58679499 15.8427
58679599 15.815
58679699 15.8022
58679799 15.7285
58679899 15.6126
58679999 15.5713
58680099 15.5034
58680199 15.5131
58680299 15.5764
58680399 15.6802
58680499 15.7701
58680599 15.742
58680699 15.7155
58680799 15.6187
58680899 15.5738
58680999 15.6465
58681099 15.7298
58681199 15.8175
58681299 15.8636
58681399 15.9166
58681499 15.9578
58681599 16.0395
58681699 16.0744
58681799 16.179
58681899 16.2815
58681999 16.2321
58682099 16.1168
58682199 16.0015
58682299 15.9706
58682399 15.901
58682499 15.7771
58682599 15.6471
58682699 15.5547
58682799 15.4731
58682899 15.394
58682999 15.3176
58683099 15.2041
58683199 15.0905
58683299 14.9803
58683399 14.8594
58683499 14.7383
58683599 14.717
58683699 14.6602
58683799 14.6353
58683899 14.5792
58683999 14.6109
58684099 14.6607
58684199 14.6955
58684299 14.6827
58684399 14.7824
58684499 14.8062
58684599 14.7881
58684699 14.8044
58684799 14.8409
58684899 14.945
58684999 15.0596
58685099 15.1727
58685199 15.1832
58685299 15.0717
58685399 14.9681
58685499 14.858
58685599 14.8027
58685699 14.8011
58685799 14.7537
58685899 14.7385
58685999 14.6507
58686099 14.5887
58686199 14.4843
58686299 14.3616
58686399 14.2435
58686499 14.1131
58686599 14.0357
58686699 14.0478
58686799 13.9491
58686899 13.8543
58686999 13.7972
58687099 13.8101
58687199 13.7181
58687299 13.6261
58687399 13.5624
58687499 13.5904
58687599 13.6208
58687699 13.6323
58687799 13.7572
58687899 13.856
58687999 13.9343
58688099 13.8806
58688199 13.8532
58688299 13.7654
58688399 13.6527
58688499 13.6718
58688599 13.7885
58688699 13.8612
58688799 13.8601
58688899 13.7675
58688999 13.7177
58689099 13.7261
58689199 13.7162
58689299 13.6561
58689399 13.5598
58689499 13.5262
58689599 13.4364
58689699 13.3262
58689799 13.3409
58689899 13.4527
58689999 13.4619
58690099 13.5222
58690199 13.5731
58690299 13.5366
58690399 13.5041
58690499 13.3977
58690599 13.3042
58690699 13.1989
58690799 13.1212
58690899 13.0201
58690999 12.9307
58691099 12.879
58691199 12.8612
58691299 12.9195
58691399 12.9913
58691499 13.1257
58691599 13.268
58691699 13.4015
58691799 13.5438
58691899 13.6418
58691999 13.6028
58692099 13.4902
58692199 13.4125
58692299 13.5272
58692399 13.6509
58692499 13.7713
58692599 13.8984
58692699 13.9216
58692799 14.0142
58692899 14.0471
58692999 14.0231
58693099 13.9513
58693199 13.9436
58693299 13.9177
58693399 13.8709
58693499 13.8789
58693599 13.9691
58693699 14.1035
58693799 14.2316
58693899 14.2617
58693999 14.2635
58694099 14.286
58694199 14.3133
58694299 14.2691
58694399 14.1555
58694499 14.0552
58694599 14.0102
58694699 13.9372
58694799 13.8986
58694899 13.851
58694999 13.7772
58695099 13.7075
58695199 13.6635
58695299 13.6335
58695399 13.5409
58695499 13.5987
58695599 13.7403
58695699 13.7937
58695799 13.7057
58695899 13.6512
58695999 13.664
58696099 13.6583
58696199 13.6656
58696299 13.6099
58696399 13.598
58696499 13.6939
58696599 13.7988
58696699 13.9343
58696799 13.9863
58696899 14.0239
58696999 13.9961
58697099 13.9353
58697199 14.0121
58697299 14.0709
58697399 14.1024
58697499 14.1329
58697599 14.1509
58697699 14.1246
58697799 14.054
58697899 14.1343
58697999 14.2611
58698099 14.3498
58698199 14.449
58698299 14.5394
58698399 14.6553
58698499 14.7724
58698599 14.8803
58698699 14.9755
58698799 15.0608
58698899 15.1728
58698999 15.2715
58699099 15.3724
58699199 15.4903
58699299 15.6113
58699399 15.6751
58699499 15.7029
58699599 15.7418
58699699 15.7464
58699799 15.69
58699899 15.6347
58699999 15.5816
58700099 15.6305
58700199 15.716
58700299 15.7213
58700399 15.6952
58700499 15.6671
58700599 15.6242
58700699 15.6124
58700799 15.7284
58700899 15.8325
58700999 15.8871
58701099 15.8793
58701199 15.9738
58701299 16.0807
58701399 16.1691
58701499 16.2734
58701599 16.3665
58701699 16.466
58701799 16.5756
58701899 16.6869
58701999 16.727
58702099 16.7793
58702199 16.8702
58702299 16.9242
58702399 16.9788
58702499 16.9677
58702599 16.8322
58702699 16.7459
58702799 16.6687
58702899 16.5416
58702999 16.4266
58703099 16.4467
58703199 16.4921
58703299 16.5785
58703399 16.611
58703499 16.6364
58703599 16.6848
58703699 16.7775
58703799 16.8643
58703899 16.9696
58703999 17.0776
58704099 17.1581
58704199 17.1624
58704299 17.1773
58704399 17.273
58704499 17.298
58704599 17.2479
58704699 17.1841
58704799 17.0737
58704899 17.0299
58704999 17.1086
58705099 17.1595
58705199 17.0176
58705299 16.8692
58705399 16.735
58705499 16.6459
58705599 16.7312
58705699 16.789
58705799 16.7957
58705899 16.723
58705999 16.744
58706099 16.831
58706199 16.8142
58706299 16.8471
58706399 16.9384
58706499 17.0326
58706599 17.0421
58706699 17.0114
58706799 17.0282
58706899 17.0964
58706999 17.1229
58707099 17.1271
58707199 17.0795
58707299 17.0156
58707399 16.9269
58707499 16.816
58707599 16.7081
58707699 16.5731
58707799 16.4638
58707899 16.3689
58707999 16.2878
58708099 16.2872
58708199 16.3683
58708299 16.4683
58708399 16.5473
58708499 16.5425
58708599 16.4754
58708699 16.3389
58708799 16.2436
58708899 16.1759
58708999 16.235
58709099 16.1749
58709199 16.1225
58709299 16.1793
58709399 16.2901
58709499 16.3553
58709599 16.2694
58709699 16.1658
58709799 16.0541
58709899 16.0048
58709999 15.9654
58710099 15.9854
58710199 15.8911
58710299 15.8693
58710399 15.9713
58710499 15.9916
58710599 15.8999
58710699 15.8194
58710799 15.7016
58710899 15.655
58710999 15.6485
58711099 15.7008
58711199 15.7094
58711299 15.6741
58711399 15.645
58711499 15.5598
58711599 15.437
58711699 15.3266
58711799 15.2505
58711899 15.247
58711999 15.3172
58712099 15.3687
58712199 15.3513
58712299 15.3628
58712399 15.3402
58712499 15.2723
58712599 15.1498
58712699 15.0762
58712799 15.0094
58712899 14.9716
58712999 14.894
58713099 14.8167
58713199 14.8067
58713299 14.7434
58713399 14.6233
58713499 14.5122
58713599 14.4116
58713699 14.3752
58713799 14.3758
58713899 14.4917
58713999 14.5267
58714099 14.5993
58714199 14.6868
58714299 14.7846
58714399 14.8206
58714499 14.8772
58714599 14.8287
58714699 14.7014
58714799 14.5744
58714899 14.4589
58714999 14.4119
58715099 14.3498
58715199 14.3239
58715299 14.351
58715399 14.4645
58715499 14.5968
58715599 14.682
58715699 14.7193
58715799 14.6645
58715899 14.6444
58715999 14.6462
58716099 14.6615
58716199 14.6545
58716299 14.5982
58716399 14.4916
58716499 14.4482
58716599 14.4313
58716699 14.4957
58716799 14.5813
58716899 14.6258
58716999 14.5804
58717099 14.4955
58717199 14.4298
58717299 14.3411
58717399 14.226
58717499 14.2113
58717599 14.2393
58717699 14.2139
58717799 14.1179
58717899 14.0164
58717999 13.9352
58718099 13.8861
58718199 13.9023
58718299 13.9049
58718399 13.9365
58718499 14.0141
58718599 14.0494
58718699 14.0322
58718799 13.9983
58718899 13.9475
58718999 13.8879
58719099 13.819
58719199 13.7783
58719299 13.7713
58719399 13.6826
58719499 13.6088
58719599 13.5399
58719699 13.4743
58719799 13.4073
58719899 13.4718
58719999 13.3984
58720099 13.3683
58720199 13.4075
58720299 13.5038
58720399 13.5949
58720499 13.7116
58720599 13.8026
58720699 13.7623
58720799 13.6815
58720899 13.6252
58720999 13.5349
58721099 13.465
58721199 13.5532
58721299 13.6371
58721399 13.6153
58721499 13.655
58721599 13.6853
58721699 13.7393
58721799 13.7533
58721899 13.7358
58721999 13.7848
58722099 13.8801
58722199 14.0025
58722299 14.1358
58722399 14.2443
58722499 14.2905
58722599 14.3963
58722699 14.465
58722799 14.5733
58722899 14.6441
58722999 14.7415
58723099 14.8093
58723199 14.8888
58723299 14.9438
58723399 14.9918
58723499 14.9019
58723599 14.8565
58723699 14.796
58723799 14.8006
58723899 14.8304
58723999 14.7908
58724099 14.8558
58724199 14.9789
58724299 15.0875
58724399 15.1663
58724499 15.1451
58724599 15.165
58724699 15.1816
58724799 15.1507
58724899 15.1415
58724999 15.0189
58725099 15.0299
58725199 15.1461
58725299 15.2098
58725399 15.185
58725499 15.2082
58725599 15.1627
58725699 15.0426
58725799 14.9238
58725899 14.8425
58725999 14.7287
58726099 14.6256
58726199 14.552
58726299 14.5836
58726399 14.5288
58726499 14.4313
58726599 14.3062
58726699 14.2055
58726799 14.1077
58726899 14.0217
58726999 13.9061
58727099 13.8531
58727199 13.7564
58727299 13.6686
58727399 13.6552
58727499 13.5836
58727599 13.5207
58727699 13.4658
58727799 13.5329
58727899 13.6253
58727999 13.7322
58728099 13.8723
58728199 13.9919
58728299 14.1269
58728399 14.245
58728499 14.2303
58728599 14.1868
58728699 14.0805
58728799 14.059
58728899 14.0144
58728999 13.9258
58729099 13.9065
58729199 13.9057
58729299 13.9774
58729399 13.9655
58729499 14.0747
58729599 14.2033
58729699 14.19
58729799 14.1916
58729899 14.1795
58729999 14.264
58730099 14.2221
58730199 14.1586
58730299 14.208
58730399 14.1701
58730499 14.1156
58730599 14.1009
58730699 14.0534
58730799 13.9442
58730899 13.8366
58730999 13.7362
58731099 13.621
58731199 13.5109
58731299 13.4116
58731399 13.3691
58731499 13.2945
58731599 13.2033
58731699 13.1548
58731799 13.1519
58731899 13.1773
58731999 13.1992
58732099 13.1995
58732199 13.2166
58732299 13.2913
58732399 13.3558
58732499 13.3529
58732599 13.3895
58732699 13.3207
58732799 13.2412
58732899 13.173
58732999 13.2359
58733099 13.2772
58733199 13.2435
58733299 13.3244
58733399 13.3647
58733499 13.3262
58733599 13.2755
58733699 13.2717
58733799 13.4052
58733899 13.5323
58733999 13.6746
58734099 13.821
58734199 13.9521
58734299 14.0881
58734399 14.168
58734499 14.2713
58734599 14.3748
58734699 14.5061
58734799 14.5699
58734899 14.5705
58734999 14.6298
58735099 14.7375
58735199 14.861
58735299 14.9004
58735399 14.9846
58735499 14.9907
58735599 14.9678
58735699 14.9398
58735799 14.9068
58735899 14.9556
58735999 15.0649
58736099 15.12
58736199 15.1443
58736299 15.1076
58736399 15.0392
58736499 14.967
58736599 15.0261
58736699 15.1509
58736799 15.2557
58736899 15.2732
58736999 15.2159
58737099 15.1864
58737199 15.1201
58737299 15.0378
58737399 15.066
58737499 15.0505
58737599 15.012
58737699 14.9586
58737799 14.8946
58737899 14.8245
58737999 14.7809
58738099 14.6762
58738199 14.602
58738299 14.6825
58738399 14.7813
58738499 14.6884
58738599 14.5871
58738699 14.601
58738799 14.6991
58738899 14.7399
58738999 14.7461
58739099 14.7379
58739199 14.8161
58739299 14.9277
58739399 15.0236
58739499 15.1309
58739599 15.2331
58739699 15.246
58739799 15.2844
58739899 15.3388
58739999 15.4383
58740099 15.5183
58740199 15.5562
58740299 15.6133
58740399 15.6652
58740499 15.7386
58740599 15.7178
58740699 15.6967
58740799 15.7507
58740899 15.7483
58740999 15.7512
58741099 15.8392
58741199 15.9534
58741299 16.03
58741399 16.136
58741499 16.2092
58741599 16.3157
58741699 16.4109
58741799 16.5257
58741899 16.5722
58741999 16.4941
58742099 16.5131
58742199 16.4546
58742299 16.4189
58742399 16.4063
58742499 16.4963
58742599 16.5275
58742699 16.5021
58742799 16.4221
58742899 16.303
58742999 16.1837
58743099 16.0744
58743199 15.9434
58743299 15.8964
58743399 15.8528
58743499 15.7229
58743599 15.6547
58743699 15.6301
58743799 15.7514
58743899 15.8058
58743999 15.9062
58744099 15.9791
58744199 16.0208
58744299 16.0742
58744399 16.1558
58744499 16.2002
58744599 16.2668
58744699 16.3198
58744799 16.2715
58744899 16.1847
58744999 16.1449
58745099 16.1568
58745199 16.1509
58745299 16.1898
58745399 16.2901
58745499 16.3874
58745599 16.3878
58745699 16.3011
58745799 16.1812
58745899 16.0527
58745999 15.9644
58746099 15.8539
58746199 15.7204
58746299 15.5963
58746399 15.4726
58746499 15.3613
58746599 15.2482
58746699 15.157
58746799 15.1011
58746899 15.1052
58746999 15.0948
58747099 15.206
58747199 15.2489
58747299 15.184
58747399 15.0592
58747499 14.9922
58747599 14.9978
58747699 14.9764
58747799 15.0008
58747899 14.994
58747999 15.023
58748099 15.0341
58748199 15.1143
58748299 15.2301
58748399 15.2752
58748499 15.1852
58748599 15.0527
58748699 14.9716
58748799 14.9945
58748899 15.1117
58748999 15.2371
58749099 15.3561
58749199 15.3931
58749299 15.377
58749399 15.3606
58749499 15.2983
58749599 15.2752
58749699 15.2087
58749799 15.0814
58749899 14.9638
58749999 14.9368
58750099 14.8686
58750199 14.8149
58750299 14.7821
58750399 14.7897
58750499 14.7195
58750599 14.6419
58750699 14.5557
58750799 14.5687
58750899 14.6445
58750999 14.6431
58751099 14.6011
58751199 14.7029
58751299 14.8087
58751399 14.8904
58751499 14.9825
58751599 15.0901
58751699 15.1879
58751799 15.3105
58751899 15.4048
58751999 15.5119
58752099 15.6152
58752199 15.7037
58752299 15.8286
58752399 15.9343
58752499 16.0517
58752599 16.1557
58752699 16.254
58752799 16.3495
58752899 16.4614
58752999 16.5338
58753099 16.5762
58753199 16.6545
58753299 16.749
58753399 16.8372
58753499 16.8322
58753599 16.7653
58753699 16.7802
58753799 16.8528
58753899 16.9252
58753999 16.9995
58754099 17.0815
58754199 17.1918
58754299 17.2838
58754399 17.3725
58754499 17.4638
58754599 17.5696
58754699 17.6286
58754799 17.6693
58754899 17.6144
58754999 17.5912
58755099 17.6575
58755199 17.6239
58755299 17.5255
58755399 17.4077
58755499 17.2555
58755599 17.1507
58755699 17.129
58755799 17.1421
58755899 17.1287
58755999 17.1388
58756099 17.1067
58756199 17.1495
58756299 17.2155
58756399 17.3119
58756499 17.3829
58756599 17.4779
58756699 17.5508
58756799 17.5791
58756899 17.5813
58756999 17.5922
58757099 17.6499
58757199 17.5461
58757299 17.4476
58757399 17.3385
58757499 17.2159
58757599 17.2167
58757699 17.1836
58757799 17.0845
58757899 16.9964
58757999 16.9556
58758099 16.8297
58758199 16.8451
58758299 16.8637
58758399 16.8551
58758499 16.8134
58758599 16.7377
58758699 16.687
58758799 16.6711
58758899 16.5967
58758999 16.5461
58759099 16.4902
58759199 16.4694
58759299 16.4409
58759399 16.3615
58759499 16.2319
58759599 16.1613
58759699 16.2262
58759799 16.3344
58759899 16.3393
58759999 16.3088
58760099 16.2407
58760199 16.1257
58760299 16.019
58760399 16.0001
58760499 15.954
58760599 15.9508
58760699 15.8737
58760799 15.832
58760899 15.8034
58760999 15.8181
58761099 15.8946
58761199 15.8818
58761299 15.8089
58761399 15.7329
58761499 15.6246
58761599 15.5433
58761699 15.4549
58761799 15.4468
58761899 15.4985
58761999 15.5566
58762099 15.5876
58762199 15.6788
58762299 15.7297
58762399 15.7863
58762499 15.8626
58762599 15.8567
58762699 15.7771
58762799 15.6514
58762899 15.5373
58762999 15.442
58763099 15.3752
58763199 15.45
58763299 15.5127
58763399 15.5838
58763499 15.6606
58763599 15.7222
58763699 15.7811
58763799 15.8435
58763899 15.9084
58763999 15.9733
58764099 16.0267
58764199 16.1042
58764299 16.1518
58764399 16.2087
58764499 16.2967
58764599 16.3486
58764699 16.353
58764799 16.3616
58764899 16.4662
58764999 16.5358
58765099 16.6226
58765199 16.6126
58765299 16.4768
58765399 16.3712
58765499 16.2273
58765599 16.1016
58765699 15.9735
58765799 15.8705
58765899 15.7966
58765999 15.6818
58766099 15.6279
58766199 15.6223
58766299 15.5897
58766399 15.4605
58766499 15.3537
58766599 15.2424
58766699 15.1887
58766799 15.0877
58766899 15.0598
58766999 15.1684
58767099 15.251
58767199 15.2596
58767299 15.2511
58767399 15.2137
58767499 15.1831
58767599 15.104
58767699 14.9873
58767799 14.9012
58767899 14.7777
58767999 14.6883
58768099 14.6301
58768199 14.5237
58768299 14.4384
58768399 14.3672
58768499 14.3342
58768599 14.2781
58768699 14.1807
58768799 14.1493
58768899 14.1561
58768999 14.1349
58769099 14.1179
58769199 14.0449
58769299 13.9418
58769399 13.8388
58769499 13.8515
58769599 13.9033
58769699 13.9578
58769799 13.9897
58769899 13.9458
58769999 14.0073
58770099 14.0937
58770199 14.1943
58770299 14.2389
58770399 14.283
58770499 14.2994
58770599 14.2751
58770699 14.2413
58770799 14.174
58770899 14.096
58770999 13.98
58771099 13.8886
58771199 13.822
58771299 13.743
58771399 13.664
58771499 13.6012
58771599 13.4916
58771699 13.4024
58771799 13.3555
58771899 13.3109
58771999 13.2202
58772099 13.1312
58772199 13.0543
58772299 12.9589
58772399 12.9172
58772499 12.9232
58772599 13.028
58772699 13.1708
58772799 13.3099
58772899 13.4165
58772999 13.5049
58773099 13.6291
58773199 13.7576
58773299 13.8631
58773399 13.9907
58773499 14.0607
58773599 13.9867
58773699 13.9218
58773799 13.8327
58773899 13.718
58773999 13.6814
58774099 13.6532
58774199 13.5675
58774299 13.499
58774399 13.404
58774499 13.346
58774599 13.3573
58774699 13.3583
58774799 13.351
58774899 13.337
58774999 13.2886
58775099 13.3725
58775199 13.4633
58775299 13.5813
58775399 13.5598
58775499 13.4901
58775599 13.4627
58775699 13.3976
58775799 13.337
58775899 13.2762
58775999 13.1746
58776099 13.0924
58776199 13.015
58776299 12.9162
58776399 12.8341
58776499 12.7965
58776599 12.8193
58776699 12.8317
58776799 12.8666
58776899 12.8964
58776999 12.8657
58777099 12.7661
58777199 12.7497
58777299 12.6737
58777399 12.6734
58777499 12.8166
58777599 12.9582
58777699 13.0296
58777799 13.0504
58777899 13.0408
58777999 12.9952
58778099 12.9012
58778199 12.8745
58778299 12.7867
58778399 12.7089
58778499 12.7599
58778599 12.9053
58778699 13.0313
58778799 13.1363
58778899 13.2502
58778999 13.3465
58779099 13.4793
58779199 13.6048
58779299 13.6978
58779399 13.7389
58779499 13.7584
58779599 13.8799
58779699 13.9815
58779799 14.1103
58779899 14.2333
58779999 14.3088
58780099 14.3642
58780199 14.3125
58780299 14.2223
58780399 14.2182
58780499 14.1802
58780599 14.1545
58780699 14.2704
58780799 14.3872
58780899 14.497
58780999 14.6185
58781099 14.7475
58781199 14.8479
58781299 14.8538
58781399 14.8287
58781499 14.7579
58781599 14.6805
58781699 14.5535
58781799 14.4618
58781899 14.4679
58781999 14.4146
58782099 14.3003
58782199 14.199
58782299 14.0953
58782399 14.0635
58782499 14.0094
58782599 13.9127
58782699 13.8281
58782799 13.8378
58782899 13.8685
58782999 13.8445
58783099 13.8688
58783199 13.9961
58783299 14.1015
58783399 14.12
58783499 14.0458
58783599 13.9257
58783699 13.9095
58783799 13.9811
58783899 14.1072
58783999 14.1865
58784099 14.2214
58784199 14.3449
58784299 14.4229
58784399 14.4712
58784499 14.5277
58784599 14.501
58784699 14.5743
58784799 14.6736
58784899 14.7681
58784999 14.8335
58785099 14.8651
58785199 14.9409
58785299 14.9367
58785399 14.9279
58785499 15.0159
58785599 15.1087
58785699 15.2007
58785799 15.3101
58785899 15.435
58785999 15.488
58786099 15.4441
58786199 15.5084
58786299 15.6207
58786399 15.6948
58786499 15.7849
58786599 15.8772
58786699 15.9754
58786799 16.0059
58786899 16.0524
58786999 16.0608
58787099 16.039
58787199 16.1043
58787299 16.2025
58787399 16.1755
58787499 16.0476
58787599 15.9381
58787699 15.8072
58787799 15.6772
58787899 15.6258
58787999 15.6847
58788099 15.7665
58788199 15.8758
58788299 15.9814
58788399 16.0893
58788499 16.1905
58788599 16.2883
58788699 16.3058
58788799 16.2597
58788899 16.2331
58788999 16.3022
58789099 16.3614
58789199 16.3676
58789299 16.2465
58789399 16.1513
58789499 16.0784
58789599 16.0108
58789699 15.9287
58789799 15.8023
58789899 15.7171
58789999 15.6417
58790099 15.553
58790199 15.4192
58790299 15.3671
58790399 15.377
58790499 15.3626
58790599 15.354
58790699 15.2767
58790799 15.1493
58790899 15.0747
58790999 15.0195
58791099 14.9243
58791199 14.9416
58791299 15.0414
58791399 15.1355
58791499 15.0852
58791599 14.9837
58791699 14.8676
58791799 14.8933
58791899 14.9531
58791999 15.0435
58792099 15.0888
58792199 15.1476
58792299 15.2394
58792399 15.3396
58792499 15.4078
58792599 15.5237
58792699 15.6233
58792799 15.7003
58792899 15.7478
58792999 15.8664
58793099 15.9637
58793199 16.0738
58793299 16.1415
58793399 16.1222
58793499 16.1285
58793599 16.1841
58793699 16.2127
58793799 16.2786
58793899 16.2581
58793999 16.138
58794099 15.9975
58794199 15.8832
58794299 15.7941
58794399 15.6728
58794499 15.5705
58794599 15.4724
58794699 15.3392
58794799 15.2245
58794899 15.1415
58794999 15.1215
58795099 15.1018
58795199 15.1301
58795299 15.0931
58795399 15.1365
58795499 15.2238
58795599 15.2985
58795699 15.2713
58795799 15.2705
58795899 15.3298
58795999 15.4429
58796099 15.4573
58796199 15.4951
58796299 15.4662
58796399 15.3825
58796499 15.2618
58796599 15.1921
58796699 15.1826
58796799 15.2509
58796899 15.2696
58796999 15.1895
58797099 15.0653
58797199 15.0744
58797299 15.0589
58797399 14.96
58797499 14.9015
58797599 14.7847
58797699 14.6621
58797799 14.569
58797899 14.5092
58797999 14.491
58798099 14.4515
58798199 14.3924
58798299 14.2792
58798399 14.1687
58798499 14.0959
58798599 14.0517
58798699 14.162
58798799 14.2643
58798899 14.3644
58798999 14.4208
58799099 14.5022
58799199 14.5521
58799299 14.5317
58799399 14.4302
58799499 14.3738
58799599 14.3166
58799699 14.218
58799799 14.2112
58799899 14.2279
58799999 14.1704
58800099 14.0793
58800199 13.9689
58800299 13.8707
58800399 13.7528
58800499 13.6389
58800599 13.5267
58800699 13.4796
58800799 13.5152
58800899 13.6406
58800999 13.6469
58801099 13.5377
58801199 13.433
58801299 13.3665
58801399 13.3248
58801499 13.2597
58801599 13.2946
58801699 13.343
58801799 13.3097
58801899 13.202
58801999 13.0917
58802099 13.0105
58802199 13.002
58802299 12.9768
58802399 12.9815
58802499 12.9153
58802599 12.9285
58802699 13.0178
58802799 13.0262
58802899 12.9361
58802999 12.853
58803099 12.8478
58803199 12.9304
58803299 12.9791
58803399 13.0468
58803499 13.1657
58803599 13.2514
58803699 13.3322
58803799 13.4439
58803899 13.5241
58803999 13.6617
58804099 13.8023
58804199 13.9123
58804299 14.0154
58804399 14.1117
58804499 14.2406
58804599 14.3719
58804699 14.4643
58804799 14.5442
58804899 14.664
58804999 14.7803
58805099 14.8762
58805199 14.9675
58805299 15.0793
58805399 15.2014
58805499 15.3186
58805599 15.3611
58805699 15.2637
58805799 15.2112
58805899 15.0872
58805999 14.9625
58806099 14.8524
58806199 14.8306
58806299 14.8016
58806399 14.7025
58806499 14.6515
58806599 14.6949
58806699 14.768
58806799 14.8026
58806899 14.9121
58806999 15.01
58807099 15.0967
58807199 15.2178
58807299 15.2504
58807399 15.2143
58807499 15.1396
58807599 15.0195
58807699 14.9022
58807799 14.8172
58807899 14.7634
58807999 14.6623
58808099 14.6426
58808199 14.7231
58808299 14.7962
58808399 14.8922
58808499 15.0314
58808599 15.1339
58808699 15.235
58808799 15.3051
58808899 15.408
58808999 15.5011
58809099 15.5186
58809199 15.5015
58809299 15.4098
58809399 15.3634
58809499 15.3574
58809599 15.2984
58809699 15.2721
58809799 15.2811
58809899 15.37
58809999 15.4883
58810099 15.5932
58810199 15.6925
58810299 15.7338
58810399 15.7059
58810499 15.647
58810599 15.5101
58810699 15.4024
58810799 15.3111
58810899 15.284
58810999 15.3578
58811099 15.4634
58811199 15.5331
58811299 15.5862
58811399 15.6237
58811499 15.7267
58811599 15.8011
58811699 15.8641
58811799 15.9301
58811899 16.0153
58811999 16.097
58812099 16.1518
58812199 16.267
58812299 16.3583
58812399 16.4008
58812499 16.465
58812599 16.522
58812699 16.5368
58812799 16.5614
58812899 16.5739
58812999 16.5774
58813099 16.5779
58813199 16.6791
58813299 16.7451
58813399 16.6164
58813499 16.4813
58813599 16.4161
58813699 16.3918
58813799 16.4273
58813899 16.5281
58813999 16.6389
58814099 16.7495
58814199 16.838
58814299 16.8761
58814399 16.8282
58814499 16.6888
58814599 16.6028
58814699 16.558
58814799 16.4359
58814899 16.3211
58814999 16.3073
58815099 16.3711
58815199 16.4756
58815299 16.5284
58815399 16.4821
58815499 16.3917
58815599 16.2616
58815699 16.2391
58815799 16.2205
58815899 16.136
58815999 16.0048
58816099 15.8782
58816199 15.782
58816299 15.6626
58816399 15.5939
58816499 15.6391
58816599 15.7619
58816699 15.8222
58816799 15.8523
58816899 15.8408
58816999 15.7776
58817099 15.8538
58817199 15.9689
58817299 16.0703
58817399 16.1178
58817499 16.1884
58817599 16.2515
58817699 16.2997
58817799 16.2185
58817899 16.1165
58817999 16.0091
58818099 15.8908
58818199 15.8484
58818299 15.8077
58818399 15.6837
58818499 15.5985
58818599 15.6796
58818699 15.7994
58818799 15.9012
58818899 15.9554
58818999 16.0193
58819099 16.115
58819199 16.0743
58819299 16.0921
58819399 16.0535
58819499 16.0366
58819599 16.0466
58819699 16.0688
58819799 16.0993
58819899 16.1162
58819999 16.1472
58820099 16.2145
58820199 16.2174
58820299 16.3062
58820399 16.2942
58820499 16.2328
58820599 16.1537
58820699 16.152
58820799 16.2257
58820899 16.2007
58820999 16.1421
58821099 16.1763
58821199 16.2549
58821299 16.2832
58821399 16.1909
58821499 16.0884
58821599 16.0311
58821699 16.0188
58821799 16.0248
58821899 16.0048
58821999 16.0413
58822099 16.0805
58822199 16.1617
58822299 16.1786
58822399 16.1278
58822499 16.0175
58822599 15.9813
58822699 15.9294
58822799 15.9519
58822899 15.9474
58822999 16.0103
58823099 16.0067
58823199 15.9196
58823299 15.8398
58823399 15.8023
58823499 15.7836
58823599 15.7334
58823699 15.7245
58823799 15.7064
58823899 15.61
58823999 15.5009
58824099 15.3898
58824199 15.296
58824299 15.1752
58824399 15.0409
58824499 15.0038
58824599 15.0811
58824699 15.1751
58824799 15.2314
58824899 15.2206
58824999 15.243
58825099 15.3598
58825199 15.3751
58825299 15.326
58825399 15.2333
58825499 15.1476
58825599 15.1493
58825699 15.1936
58825799 15.2846
58825899 15.3751
58825999 15.4822
58826099 15.5818
58826199 15.672
58826299 15.6354
58826399 15.4993
58826499 15.3858
58826599 15.322
58826699 15.3199
58826799 15.3698
58826899 15.4905
58826999 15.5959
58827099 15.6199
58827199 15.4979
58827299 15.3813
58827399 15.2671
58827499 15.2276
58827599 15.1906
58827699 15.2978
58827799 15.4008
58827899 15.4854
58827999 15.5566
58828099 15.6394
58828199 15.5737
58828299 15.4747
58828399 15.4464
58828499 15.4278
58828599 15.4097
58828699 15.4022
58828799 15.3171
58828899 15.3152
58828999 15.2689
58829099 15.292
58829199 15.3923
58829299 15.4987
58829399 15.5651
58829499 15.6551
58829599 15.7547
58829699 15.8514
58829799 15.9577
58829899 16.0578
58829999 16.1294
58830099 16.2182
58830199 16.3117
58830299 16.4264
58830399 16.5026
58830499 16.4068
58830599 16.2771
58830699 16.1665
58830799 16.0449
58830899 15.9283
58830999 15.8595
58831099 15.7745
58831199 15.6425
58831299 15.5143
58831399 15.415
58831499 15.3501
58831599 15.3295
58831699 15.3389
58831799 15.4182
58831899 15.4759
58831999 15.5145
58832099 15.6223
58832199 15.7169
58832299 15.8339
58832399 15.9274
58832499 16.0465
58832599 16.1644
58832699 16.2511
58832799 16.2579
58832899 16.2457
58832999 16.1974
58833099 16.1923
58833199 16.2473
58833299 16.2204
58833399 16.1668
58833499 16.1487
58833599 16.1097
58833699 16.0513
58833799 15.9755
58833899 15.844
58833999 15.7391
58834099 15.6281
58834199 15.4899
58834299 15.3973
58834399 15.3611
58834499 15.3036
58834599 15.2382
58834699 15.2435
58834799 15.3075
58834899 15.4021
58834999 15.4725
58835099 15.5596
58835199 15.6711
58835299 15.6873
58835399 15.7365
58835499 15.7314
58835599 15.7408
58835699 15.7134
58835799 15.7667
58835899 15.8198
58835999 15.8861
58836099 16.0019
58836199 16.099
58836299 16.1917
58836399 16.2921
58836499 16.4137
58836599 16.5116
58836699 16.5135
58836799 16.413
58836899 16.3791
58836999 16.3907
58837099 16.4857
58837199 16.4695
58837299 16.4429
58837399 16.3743
58837499 16.3346
58837599 16.3283
58837699 16.2363
58837799 16.0995
58837899 16.003
58837999 15.8875
58838099 15.7966
58838199 15.7001
58838299 15.6633
58838399 15.6025
58838499 15.4903
58838599 15.3792
58838699 15.3649
58838799 15.3509
58838899 15.2277
58838999 15.1026
58839099 14.9985
58839199 14.876
58839299 14.7814
58839399 14.7581
58839499 14.6835
58839599 14.6885
58839699 14.7508
58839799 14.7791
58839899 14.7464
58839999 14.6361
58840099 14.5122
58840199 14.3883
58840299 14.2778
58840399 14.2221
58840499 14.2571
58840599 14.3619
58840699 14.3612
58840799 14.2818
58840899 14.3951
58840999 14.4933
58841099 14.5536
58841199 14.6604
58841299 14.699
58841399 14.7308
58841499 14.809
58841599 14.9262
58841699 15.0349
58841799 15.0665
58841899 15.0919
58841999 15.1999
58842099 15.1709
58842199 15.0505
58842299 14.9293
58842399 14.8788
58842499 14.9104
58842599 14.9578
58842699 15.0358
58842799 15.0531
58842899 15.0128
58842999 15.1265
58843099 15.2242
58843199 15.3059
58843299 15.3698
58843399 15.4659
58843499 15.5544
58843599 15.6039
58843699 15.677
58843799 15.7799
58843899 15.8277
58843999 15.8942
58844099 16.0196
58844199 16.1463
58844299 16.2352
58844399 16.3423
58844499 16.4373
58844599 16.542
58844699 16.6452
58844799 16.707
58844899 16.7578
58844999 16.7245
58845099 16.5922
58845199 16.4587
58845299 16.3339
58845399 16.2533
58845499 16.1129
58845599 16.0121
58845699 16.0179
58845799 16.0376
58845899 16.064
58845999 16.007
58846099 15.9757
58846199 16.0155
58846299 15.9695
58846399 15.8906
58846499 15.7707
58846599 15.645
58846699 15.5112
58846799 15.4907
58846899 15.5577
58846999 15.6088
58847099 15.6131
58847199 15.5881
58847299 15.6116
58847399 15.6293
58847499 15.6524
58847599 15.6851
58847699 15.7693
58847799 15.7619
58847899 15.8023
58847999 15.8689
58848099 15.9506
58848199 15.9778
58848299 15.9025
58848399 15.8571
58848499 15.7965
58848599 15.6756
58848699 15.5504
58848799 15.4156
58848899 15.2901
58848999 15.1989
58849099 15.1073
58849199 15.0982
58849299 15.1774
58849399 15.1862
58849499 15.1484
58849599 15.0946
58849699 15.0027
58849799 14.9945
58849899 15.0155
58849999 14.9274
58850099 14.8153
58850199 14.7205
58850299 14.6046
58850399 14.5744
58850499 14.6194
58850599 14.6011
58850699 14.5732
58850799 14.5455
58850899 14.4429
58850999 14.4393
58851099 14.5106
58851199 14.6182
58851299 14.5778
58851399 14.4878
58851499 14.3996
58851599 14.2774
58851699 14.1905
58851799 14.072
58851899 14.0061
58851999 14.0423
58852099 14.065
58852199 13.9927
58852299 13.8886
58852399 13.8028
58852499 13.7788
58852599 13.6962
58852699 13.6756
58852799 13.5956
58852899 13.5115
58852999 13.4449
58853099 13.3385
58853199 13.2361
58853299 13.138
58853399 13.0423
58853499 12.969
58853599 13.0229
58853699 13.0957
58853799 13.0896
58853899 13.0788
58853999 13.0504
58854099 12.9951
58854199 12.9289
58854299 12.857
58854399 12.8052
58854499 12.7661
58854599 12.744
58854699 12.7409
58854799 12.7084
58854899 12.6281
58854999 12.6176
58855099 12.702
58855199 12.8322
58855299 12.8942
58855399 12.948
58855499 13.0341
58855599 13.1014
58855699 13.2336
58855799 13.3627
58855899 13.3175
58855999 13.2611
58856099 13.192
58856199 13.0997
58856299 12.9857
58856399 12.949
58856499 12.8545
58856599 12.7586
58856699 12.691
58856799 12.6303
58856899 12.6148
58856999 12.5901
58857099 12.6087
58857199 12.6964
58857299 12.7989
58857399 12.9146
58857499 13.0485
58857599 13.1163
58857699 13.1549
58857799 13.159
58857899 13.209
58857999 13.3046
58858099 13.2462
58858199 13.174
58858299 13.1072
58858399 13.1669
58858499 13.245
58858599 13.3826
58858699 13.5277
58858799 13.6385
58858899 13.7347
58858999 13.8718
58859099 13.9315
58859199 13.9236
58859299 13.9126
58859399 14.0259
58859499 14.1365
58859599 14.271
58859699 14.3448
58859799 14.3704
58859899 14.3166
58859999 14.2092
58860099 14.096
58860199 14.0003
58860299 13.9514
58860399 13.84
58860499 13.7558
58860599 13.6458
58860699 13.5748
58860799 13.4775
58860899 13.3984
58860999 13.3587
58861099 13.3729
58861199 13.4195
58861299 13.5113
58861399 13.5731
58861499 13.5794
58861599 13.582
58861699 13.6848
58861799 13.7248
58861899 13.6784
58861999 13.6416
58862099 13.6062
58862199 13.5935
58862299 13.6801
58862399 13.7197
58862499 13.7248
58862599 13.7406
58862699 13.6973
58862799 13.7004
58862899 13.6996
58862999 13.8055
58863099 13.8808
58863199 13.9715
58863299 14.081
58863399 14.1192
58863499 14.1833
58863599 14.2416
58863699 14.2964
58863799 14.3171
58863899 14.3021
58863999 14.2292
58864099 14.183
58864199 14.1107
58864299 14.0319
58864399 13.9392
58864499 13.8539
58864599 13.7539
58864699 13.648
58864799 13.5824
58864899 13.5122
58864999 13.4451
58865099 13.4262
58865199 13.4246
58865299 13.5363
58865399 13.6705
58865499 13.7811
58865599 13.8342
58865699 13.9522
58865799 14.0276
58865899 14.1544
58865999 14.2954
58866099 14.4147
58866199 14.5057
58866299 14.5305
58866399 14.5832
58866499 14.5645
58866599 14.5287
58866699 14.6057
58866799 14.6976
58866899 14.8116
58866999 14.863
58867099 14.932
58867199 14.9307
58867299 14.907
58867399 14.9015
58867499 14.8574
58867599 14.7522
58867699 14.6841
58867799 14.7071
58867899 14.8296
58867999 14.9412
58868099 15.0578
58868199 15.1439
58868299 15.0754
58868399 14.9861
58868499 14.9355
58868599 14.9531
58868699 15.0236
58868799 15.1301
58868899 15.2404
58868999 15.2825
58869099 15.2467
58869199 15.1301
58869299 15.0221
58869399 14.9039
58869499 14.8092
58869599 14.7773
58869699 14.6662
58869799 14.5437
58869899 14.4194
58869999 14.3191
58870099 14.3201
58870199 14.3257
58870299 14.3871
58870399 14.426
58870499 14.5173
58870599 14.5882
58870699 14.691
58870799 14.7745
58870899 14.8945
58870999 14.9664
58871099 15.015
58871199 15.0503
58871299 15.0124
58871399 15.0079
58871499 15.0359
58871599 14.9897
58871699 14.9455
58871799 14.877
58871899 14.8311
58871999 14.8172
58872099 14.7451
58872199 14.754
58872299 14.7682
58872399 14.6849
58872499 14.578
58872599 14.5212
58872699 14.5052
58872799 14.5161
58872899 14.5882
58872999 14.6577
58873099 14.6966
58873199 14.6329
58873299 14.5211
58873399 14.3961
58873499 14.3311
58873599 14.2692
58873699 14.218
58873799 14.1355
58873899 14.1071
58873999 14.0876
58874099 14.023
58874199 13.9242
58874299 13.8539
58874399 13.8272
58874499 13.8228
58874599 13.7443
58874699 13.6604
58874799 13.5521
58874899 13.4364
58874999 13.4126
58875099 13.3876
58875199 13.3168
58875299 13.2416
58875399 13.1439
58875499 13.0974
58875599 13.0712
58875699 13.0849
58875799 13.1797
58875899 13.3114
58875999 13.3707
58876099 13.4152
58876199 13.4277
58876299 13.4759
58876399 13.5222
58876499 13.4964
58876599 13.47
58876699 13.5081
58876799 13.4083
58876899 13.307
58876999 13.2481
58877099 13.184
58877199 13.2156
58877299 13.3175
58877399 13.4512
58877499 13.4748
58877599 13.4079
58877699 13.4241
58877799 13.521
58877899 13.5073
58877999 13.4982
58878099 13.5239
58878199 13.4915
58878299 13.5158
58878399 13.4731
58878499 13.3866
58878599 13.3126
58878699 13.2246
58878799 13.1949
58878899 13.0922
58878999 12.9949
58879099 12.9214
58879199 12.878
58879299 12.8534
58879399 12.9449
58879499 13.0754
58879599 13.2263
58879699 13.3549
58879799 13.493
58879899 13.6078
58879999 13.6198
58880099 13.5371
58880199 13.4373
58880299 13.3599
58880399 13.2864
58880499 13.1831
58880599 13.0854
58880699 13.0157
58880799 12.9377
58880899 12.9024
58880999 12.8674
58881099 12.8757
58881199 12.9925
58881299 13.1368
58881399 13.2589
58881499 13.3845
58881599 13.505
58881699 13.622
58881799 13.7712
58881899 13.8593
58881999 13.9553
58882099 14.0251
58882199 14.1448
58882299 14.22
58882399 14.3072
58882499 14.3272
58882599 14.4406
58882699 14.5428
58882799 14.6645
58882899 14.6648
58882999 14.7244
58883099 14.7853
58883199 14.7786
58883299 14.7419
58883399 14.7637
58883499 14.8239
58883599 14.8605
58883699 14.825
58883799 14.8412
58883899 14.7593
58883999 14.6697
58884099 14.6299
58884199 14.6955
58884299 14.8159
58884399 14.7734
58884499 14.6509
58884599 14.5647
58884699 14.5145
58884799 14.4457
58884899 14.3488
58884999 14.348
58885099 14.4468
58885199 14.5396
58885299 14.5871
58885399 14.5665
58885499 14.6139
58885599 14.665
58885699 14.6724
58885799 14.699
58885899 14.7675
58885999 14.8772
58886099 14.9631
58886199 15.0773
58886299 15.1607
58886399 15.2225
58886499 15.2848
58886599 15.3144
58886699 15.4051
58886799 15.4375
58886899 15.494
58886999 15.4465
58887099 15.4002
58887199 15.3784
58887299 15.3692
58887399 15.4101
58887499 15.4915
58887599 15.4817
58887699 15.4523
58887799 15.4091
58887899 15.2901
58887999 15.1652
58888099 15.0521
58888199 14.9409
58888299 14.8996
58888399 14.8152
58888499 14.8737
58888599 14.9486
58888699 14.9932
58888799 15.0021
58888899 14.971
58888999 14.9411
58889099 14.927
58889199 14.8749
58889299 14.7575
58889399 14.6797
58889499 14.6179
58889599 14.645
58889699 14.6516
58889799 14.637
58889899 14.5931
58889999 14.5508
58890099 14.4581
58890199 14.3856
58890299 14.3535
58890399 14.4451
58890499 14.5259
58890599 14.6432
58890699 14.6604
58890799 14.5926
58890899 14.4816
58890999 14.5373
58891099 14.5654
58891199 14.4583
58891299 14.3557
58891399 14.2365
58891499 14.1332
58891599 14.0554
58891699 13.9717
58891799 13.9188
58891899 13.8334
58891999 13.7215
58892099 13.6044
58892199 13.5337
58892299 13.4372
58892399 13.419
58892499 13.4438
58892599 13.5174
58892699 13.5676
58892799 13.5317
58892899 13.5137
58892999 13.4064
58893099 13.2943
58893199 13.2357
58893299 13.2196
58893399 13.1699
58893499 13.0937
58893599 12.9889
58893699 12.959
58893799 12.898
58893899 12.8109
58893999 12.792
58894099 12.8268
58894199 12.838
58894299 12.9202
58894399 13.061
58894499 13.1765
58894599 13.2313
58894699 13.2775
58894799 13.3374
58894899 13.4281
58894999 13.5482
58895099 13.6066
58895199 13.7352
58895299 13.8605
58895399 13.9209
58895499 13.9535
58895599 13.9277
58895699 13.9053
58895799 13.8752
58895899 13.7975
58895999 13.709
58896099 13.7035
58896199 13.822
58896299 13.9049
58896399 13.9276
58896499 13.8742
58896599 13.8694
58896699 13.9474
58896799 14.0867
58896899 14.2086
58896999 14.272
58897099 14.2844
58897199 14.3452
58897299 14.3222
58897399 14.2378
58897499 14.1504
58897599 14.0397
58897699 13.95
58897799 13.9577
58897899 13.9856
58897999 13.9766
58898099 13.8708
58898199 13.7733
58898299 13.6814
58898399 13.5703
58898499 13.4561
58898599 13.3755
58898699 13.3011
58898799 13.3076
58898899 13.3295
58898999 13.4155
58899099 13.5285
58899199 13.6296
58899299 13.611
58899399 13.5214
58899499 13.4685
58899599 13.3579
58899699 13.2436
58899799 13.1599
58899899 13.0694
58899999 12.9999
58900099 12.93
58900199 12.9409
58900299 12.9649
58900399 13.0878
58900499 13.1916
58900599 13.3233
58900699 13.4383
58900799 13.4342
58900899 13.4266
58900999 13.4893
58901099 13.5109
58901199 13.5894
58901299 13.6886
58901399 13.7741
58901499 13.7495
58901599 13.7432
58901699 13.726
58901799 13.7213
58901899 13.8014
58901999 13.9006
58902099 13.9682
58902199 14.0011
58902299 13.995
58902399 14.0168
58902499 14.0184
58902599 14.0531
58902699 14.139
58902799 14.2393
58902899 14.3397
58902999 14.2879
58903099 14.2663
58903199 14.3589
58903299 14.4007
58903399 14.4729
58903499 14.6
58903599 14.6959
58903699 14.7924
58903799 14.9064
58903899 15.0348
58903999 15.1518
58904099 15.192
58904199 15.1278
58904299 15.0165
58904399 14.9225
58904499 14.8219
58904599 14.7082
58904699 14.6854
58904799 14.7276
58904899 14.8273
58904999 14.9171
58905099 14.8966
58905199 14.8273
58905299 14.7314
58905399 14.6407
58905499 14.6577
58905599 14.7734
58905699 14.8724
58905799 14.9476
58905899 15.0445
58905999 15.1522
58906099 15.2741
58906199 15.3173
58906299 15.2964
58906399 15.2214
58906499 15.27
58906599 15.3029
58906699 15.3851
58906799 15.4985
58906899 15.5578
58906999 15.5365
58907099 15.5189
58907199 15.5697
58907299 15.6487
58907399 15.7425
58907499 15.8483
58907599 15.924
58907699 15.9601
58907799 16.0069
58907899 16.1106
58907999 16.1901
58908099 16.2004
58908199 16.0928
58908299 16.0531
58908399 16.0586
58908499 16.1525
58908599 16.1807
58908699 16.297
58908799 16.4123
58908899 16.5045
58908999 16.5729
58909099 16.6377
58909199 16.6572
58909299 16.7289
58909399 16.8152
58909499 16.9092
58909599 16.878
58909699 16.9606
58909799 17.0023
58909899 17.0918
58909999 17.151
58910099 17.1797
58910199 17.2213
58910299 17.3001
58910399 17.3342
58910499 17.3449
58910599 17.4203
58910699 17.48
58910799 17.5273
58910899 17.5007
58910999 17.4698
58911099 17.4433
58911199 17.4408
58911299 17.4038
58911399 17.2665
58911499 17.1295
58911599 17.0394
58911699 16.9887
58911799 16.8617
58911899 16.7178
58911999 16.6295
58912099 16.5283
58912199 16.4338
58912299 16.3073
58912399 16.1776
58912499 16.1203
58912599 16.008
58912699 15.9098
58912799 15.7894
58912899 15.6937
58912999 15.6268
58913099 15.7046
58913199 15.8266
58913299 15.9252
58913399 15.9035
58913499 15.9543
58913599 15.9922
58913699 15.9147
58913799 15.8175
58913899 15.7154
58913999 15.6183
58914099 15.5167
58914199 15.5201
58914299 15.5489
58914399 15.6262
58914499 15.7368
58914599 15.8461
58914699 15.937
58914799 15.9864
58914899 15.9599
58914999 15.86
58915099 15.8618
58915199 15.8989
58915299 15.9031
58915399 15.7921
58915499 15.6983
58915599 15.5645
58915699 15.4452
58915799 15.5062
58915899 15.6203
58915999 15.73
58916099 15.8401
58916199 15.9521
58916299 16.0522
58916399 16.1317
58916499 16.1891
58916599 16.1797
58916699 16.2506
58916799 16.2817
58916899 16.2549
58916999 16.2244
58917099 16.3206
58917199 16.4195
58917299 16.5215
58917399 16.6395
58917499 16.7059
58917599 16.7755
58917699 16.8397
58917799 16.8746
58917899 16.9065
58917999 16.9148
58918099 16.9243
58918199 16.9467
58918299 17.0178
58918399 17.0537
58918499 17.1063
58918599 17.1463
58918699 17.2297
58918799 17.2301
58918899 17.0868
58918999 17.0165
58919099 17.0134
58919199 16.9922
58919299 16.9384
58919399 16.8282
58919499 16.7569
58919599 16.6985
58919699 16.5905
58919799 16.4817
58919899 16.3785
58919999 16.3129
58920099 16.2303
58920199 16.1852
58920299 16.0867
58920399 15.9873
58920499 15.8925
58920599 15.8034
58920699 15.8428
58920799 15.8637
58920899 15.9333
58920999 16.0574
58921099 16.1595
58921199 16.2094
58921299 16.2631
58921399 16.3475
58921499 16.4376
58921599 16.4988
58921699 16.6072
58921799 16.7135
58921899 16.8212
58921999 16.8734
58922099 16.923
58922199 17.0009
58922299 17.0419
58922399 16.9992
58922499 17.0461
58922599 17.0702
58922699 17.0369
58922799 16.9116
58922899 16.8248
58922999 16.7258
58923099 16.5988
58923199 16.4714
58923299 16.3324
58923399 16.2069
58923499 16.0754
58923599 16.0332
58923699 16.0956
58923799 16.1835
58923899 16.2847
58923999 16.3587
58924099 16.3953
58924199 16.3557
58924299 16.3075
58924399 16.3316
58924499 16.3445
58924599 16.3524
58924699 16.4033
58924799 16.476
58924899 16.5589
58924999 16.6632
58925099 16.6899
58925199 16.6734
58925299 16.6976
58925399 16.7787
58925499 16.8424
58925599 16.852
58925699 16.9048
58925799 16.9815
58925899 17.0801
58925999 17.1675
58926099 17.2831
58926199 17.3728
58926299 17.4577
58926399 17.5044
58926499 17.5549
58926599 17.6099
58926699 17.6024
58926799 17.6334
58926899 17.6901
58926999 17.7215
58927099 17.6021
58927199 17.5655
58927299 17.4765
58927399 17.3723
58927499 17.238
58927599 17.1681
58927699 17.1633
58927799 17.2276
58927899 17.2978
58927999 17.324
58928099 17.3768
58928199 17.3213
58928299 17.2467
58928399 17.125
58928499 16.9996
58928599 16.8965
58928699 16.7823
58928799 16.6556
58928899 16.5798
58928999 16.5021
58929099 16.5988
58929199 16.639
58929299 16.5205
58929399 16.4149
58929499 16.5009
58929599 16.5726
58929699 16.6832
58929799 16.7512
58929899 16.7913
58929999 16.8302
58930099 16.8831
58930199 16.8991
58930299 16.9091
58930399 17.0196
58930499 17.0632
58930599 17.1329
58930699 17.229
58930799 17.3183
58930899 17.3928
58930999 17.418
58931099 17.4093
58931199 17.2732
58931299 17.2066
58931399 17.0725
58931499 16.9722
58931599 16.8239
58931699 16.6787
58931799 16.5693
58931899 16.4889
58931999 16.3639
58932099 16.2452
58932199 16.1189
58932299 16.0048
58932399 15.8884
58932499 15.9211
58932599 15.9716
58932699 16.0045
58932799 15.9239
58932899 15.8374
58932999 15.7148
58933099 15.6478
58933199 15.6513
58933299 15.5466
58933399 15.4694
58933499 15.445
58933599 15.3723
58933699 15.354
58933799 15.3877
58933899 15.3347
58933999 15.3729
58934099 15.3977
58934199 15.4528
58934299 15.5296
58934399 15.6356
58934499 15.7442
58934599 15.7466
58934699 15.6734
58934799 15.6835
58934899 15.6999
58934999 15.8037
58935099 15.9096
58935199 15.9856
58935299 16.0568
58935399 16.158
58935499 16.1359
58935599 16.0878
58935699 15.9672
58935799 16.0458
58935899 16.1441
58935999 16.2422
58936099 16.3328
58936199 16.4199
58936299 16.5158
58936399 16.5973
58936499 16.7037
58936599 16.6567
58936699 16.6176
58936799 16.6328
58936899 16.7268
58936999 16.8031
58937099 16.8531
58937199 16.9317
58937299 17.0272
58937399 17.1149
58937499 17.1554
58937599 17.2311
58937699 17.2986
58937799 17.3549
58937899 17.37
58937999 17.4327
58938099 17.4672
58938199 17.5297
58938299 17.6167
58938399 17.673
58938499 17.7272
58938599 17.6949
58938699 17.6652
58938799 17.7046
58938899 17.7991
58938999 17.8744
58939099 17.9514
58939199 18.0214
58939299 18.0974
58939399 18.1707
58939499 18.1737
58939599 18.1631
58939699 18.1386
58939799 18.0863
58939899 18.0538
58939999 18.0235
58940099 17.8879
58940199 17.7533
58940299 17.597
58940399 17.5085
58940499 17.4432
58940599 17.4259
58940699 17.3212
58940799 17.2345
58940899 17.1212
58940999 17.0431
58941099 16.9854
58941199 16.9154
58941299 16.9253
58941399 17.012
58941499 17.0499
58941599 17.0386
58941699 16.9824
58941799 16.8479
58941899 16.7103
58941999 16.5747
58942099 16.5003
58942199 16.5085
58942299 16.5112
58942399 16.5697
58942499 16.4806
58942599 16.3401
58942699 16.2293
58942799 16.1449
58942899 16.0174
58942999 15.9003
58943099 15.8354
58943199 15.8274
58943299 15.8287
58943399 15.7376
58943499 15.6167
58943599 15.5965
58943699 15.6678
58943799 15.6914
58943899 15.6745
58943999 15.6737
58944099 15.5499
58944199 15.4648
58944299 15.3567
58944399 15.2917
58944499 15.293
58944599 15.2508
58944699 15.2698
58944799 15.1882
58944899 15.1044
58944999 15.1204
58945099 15.222
58945199 15.3011
58945299 15.3346
58945399 15.3785
58945499 15.3327
58945599 15.2282
58945699 15.1651
58945799 15.0895
58945899 14.9883
58945999 14.8635
58946099 14.7389
58946199 14.7056
58946299 14.7254
58946399 14.7482
58946499 14.7918
58946599 14.8896
58946699 14.9952
58946799 15.1113
58946899 15.2294
58946999 15.3035
58947099 15.3793
58947199 15.4801
58947299 15.574
58947399 15.6748
58947499 15.7688
58947599 15.886
58947699 15.9824
58947799 16.0844
58947899 16.1526
58947999 16.1686
58948099 16.2175
58948199 16.26
58948299 16.3183
58948399 16.3926
58948499 16.4764
58948599 16.4399
58948699 16.3401
58948799 16.2455
58948899 16.1482
58948999 16.0232
58949099 15.9661
58949199 16.0272
58949299 16.0556
58949399 16.1304
58949499 16.2326
58949599 16.3372
58949699 16.318
58949799 16.2176
58949899 16.1175
58949999 15.9845
58950099 15.9233
58950199 15.9514
58950299 16.0328
58950399 16.1255
58950499 16.1787
58950599 16.2809
58950699 16.3424
58950799 16.4534
58950899 16.5119
58950999 16.4786
58951099 16.505
58951199 16.471
58951299 16.403
58951399 16.3718
58951499 16.3526
58951599 16.407
58951699 16.3735
58951799 16.3036
58951899 16.2523
58951999 16.3086
58952099 16.3924
58952199 16.392
58952299 16.3959
58952399 16.417
58952499 16.4127
58952599 16.3183
58952699 16.2149
58952799 16.0859
58952899 16.0093
58952999 15.8977
58953099 15.7914
58953199 15.6802
58953299 15.5438
58953399 15.4105
58953499 15.2738
58953599 15.1765
58953699 15.0614
58953799 14.9374
58953899 14.8413
58953999 14.749
58954099 14.7086
58954199 14.6565
58954299 14.6682
58954399 14.6071
58954499 14.6059
58954599 14.6433
58954699 14.6244
58954799 14.5521
58954899 14.4714
58954999 14.4545
58955099 14.4293
58955199 14.4551
58955299 14.553
58955399 14.6737
58955499 14.7605
58955599 14.872
58955699 14.9091
58955799 14.9738
58955899 15.0603
58955999 15.141
58956099 15.1994
58956199 15.2267
58956299 15.3319
58956399 15.3537
58956499 15.2488
58956599 15.2823
58956699 15.2614
58956799 15.1552
58956899 15.0545
58956999 14.9832
58957099 15.029
58957199 15.1098
58957299 15.1845
58957399 15.2438
58957499 15.2261
58957599 15.1833
58957699 15.245
58957799 15.333
58957899 15.3902
58957999 15.3473
58958099 15.3281
58958199 15.2089
58958299 15.0923
58958399 15.0905
58958499 15.206
58958599 15.2797
58958699 15.3248
58958799 15.3306
58958899 15.2434
58958999 15.2001
58959099 15.1869
58959199 15.1562
58959299 15.0417
58959399 14.9379
58959499 14.9107
58959599 14.8414
58959699 14.8061
58959799 14.8841
58959899 14.874
58959999 14.7568
58960099 14.7424
58960199 14.7407
58960299 14.8298
58960399 14.9198
58960499 14.9663
58960599 14.9112
58960699 14.7923
58960799 14.6702
58960899 14.544
58960999 14.443
58961099 14.4683
58961199 14.5653
58961299 14.672
58961399 14.8059
58961499 14.9186
58961599 15.0258
58961699 15.109
58961799 15.1102
58961899 15.0772
58961999 14.9754
58962099 14.8625
58962199 14.837
58962299 14.924
58962399 14.9675
58962499 14.9874
58962599 15.0063
58962699 14.9596
58962799 14.9135
58962899 14.9679
58962999 14.9926
58963099 15.0025
58963199 14.9352
58963299 14.9169
58963399 14.9458
58963499 15.0198
58963599 15.0185
58963699 15.0247
58963799 15.0691
58963899 15.1639
58963999 15.2961
58964099 15.4065
58964199 15.4722
58964299 15.5243
58964399 15.6231
58964499 15.7366
58964599 15.7753
58964699 15.7131
58964799 15.7355
58964899 15.7667
58964999 15.6756
58965099 15.668
58965199 15.7222
58965299 15.7441
58965399 15.7892
58965499 15.7356
58965599 15.703
58965699 15.645
58965799 15.5555
58965899 15.5786
58965999 15.596
58966099 15.5805
58966199 15.563
58966299 15.595
58966399 15.6897
58966499 15.7106
58966599 15.6676
58966699 15.6829
58966799 15.6331
58966899 15.6167
58966999 15.69
58967099 15.7787
58967199 15.881
58967299 15.9762
58967399 16.0645
58967499 16.0793
58967599 16.1764
58967699 16.2652
58967799 16.3286
58967899 16.3857
58967999 16.4798
58968099 16.5573
58968199 16.6532
58968299 16.7104
58968399 16.6454
58968499 16.627
58968599 16.6441
58968699 16.5916
58968799 16.5454
58968899 16.5893
58968999 16.5723
58969099 16.6497
58969199 16.6899
58969299 16.6118
58969399 16.5695
58969499 16.5483
58969599 16.6135
58969699 16.6686
58969799 16.6265
58969899 16.6716
58969999 16.7803
58970099 16.8692
58970199 16.9441
58970299 17.0496
58970399 17.1429
58970499 17.2141
58970599 17.1712
58970699 17.1016
58970799 17.1003
58970899 17.2008
58970999 17.2157
58971099 17.1274
58971199 17.0367
58971299 16.8881
58971399 16.7602
58971499 16.6232
58971599 16.526
58971699 16.4073
58971799 16.2836
58971899 16.1501
58971999 16.1011
58972099 16.0186
58972199 15.9098
58972299 15.7742
58972399 15.6489
58972499 15.5556
58972599 15.4344
58972699 15.3967
58972799 15.33
58972899 15.2331
58972999 15.1104
58973099 14.9943
58973199 14.8789
58973299 14.7667
58973399 14.7014
58973499 14.733
58973599 14.761
58973699 14.7295
58973799 14.7475
58973899 14.616
58973999 14.5063
58974099 14.5421
58974199 14.6149
58974299 14.7366
58974399 14.7946
58974499 14.8891
58974599 14.8944
58974699 14.8596
58974799 14.8586
58974899 14.8729
58974999 14.9004
58975099 14.9172
58975199 14.9582
58975299 15.0292
58975399 15.0523
58975499 15.0599
58975599 15.1377
58975699 15.2421
58975799 15.3704
58975899 15.4721
58975999 15.538
58976099 15.6074
58976199 15.5744
58976299 15.5564
58976399 15.4918
58976499 15.4652
58976599 15.4788
58976699 15.5682
58976799 15.617
58976899 15.5976
58976999 15.5517
58977099 15.4737
58977199 15.4562
58977299 15.4891
58977399 15.5708
58977499 15.6859
58977599 15.7878
58977699 15.8397
58977799 15.8781
58977899 15.9961
58977999 16.0965
58978099 16.1415
58978199 16.1853
58978299 16.2529
58978399 16.323
58978499 16.333
58978599 16.2805
58978699 16.1674
58978799 16.0493
58978899 15.916
58978999 15.8793
58979099 15.9384
58979199 15.8948
58979299 15.7918
58979399 15.7499
58979499 15.8153
58979599 15.8678
58979699 15.9516
58979799 15.9691
58979899 15.8965
58979999 15.7806
58980099 15.7223
58980199 15.6977
58980299 15.6884
58980399 15.7181
58980499 15.8312
58980599 15.9318
58980699 16.0328
58980799 16.1431
58980899 16.2035
58980999 16.2006
58981099 16.1719
58981199 16.1531
58981299 16.1735
58981399 16.2623
58981499 16.2743
58981599 16.3441
58981699 16.4144
58981799 16.5167
58981899 16.5607
58981999 16.5518
58982099 16.478
58982199 16.43
58982299 16.4547
58982399 16.4795
58982499 16.5189
58982599 16.5206
58982699 16.4933
58982799 16.3657
58982899 16.2596
58982999 16.2663
58983099 16.2408
58983199 16.2538
58983299 16.2924
58983399 16.4009
58983499 16.4498
58983599 16.4619
58983699 16.4455
58983799 16.3804
58983899 16.274
58983999 16.1811
58984099 16.1507
58984199 16.1668
58984299 16.2436
58984399 16.3368
58984499 16.3602
58984599 16.3796
58984699 16.4795
58984799 16.6018
58984899 16.7079
58984999 16.7951
58985099 16.7855
58985199 16.6863
58985299 16.5449
58985399 16.4035
58985499 16.2792
58985599 16.1516
58985699 16.0459
58985799 15.9271
58985899 15.7979
58985999 15.6718
58986099 15.6064
58986199 15.5395
58986299 15.4323
58986399 15.3698
58986499 15.2637
58986599 15.134
58986699 15.0374
58986799 14.9485
58986899 14.8307
58986999 14.8072
58987099 14.8688
58987199 14.9802
58987299 15.0403
58987399 15.1699
58987499 15.2729
58987599 15.3283
58987699 15.4165
58987799 15.526
58987899 15.6063
58987999 15.7373
58988099 15.8454
58988199 15.8594
58988299 15.8836
58988399 15.9793
58988499 15.9773
58988599 15.9564
58988699 16.0363
58988799 16.1437
58988899 16.1965
58988999 16.2883
58989099 16.3126
58989199 16.2996
58989299 16.2903
58989399 16.2306
58989499 16.1449
58989599 16.2045
58989699 16.2503
58989799 16.2589
58989899 16.2114
58989999 16.1196
58990099 16.0616
58990199 15.9962
58990299 15.9635
58990399 15.9688
58990499 16.0519
58990599 16.0414
58990699 16.0596
58990799 16.079
58990899 16.1716
58990999 16.1868
58991099 16.1935
58991199 16.1799
58991299 16.1594
58991399 16.2048
58991499 16.1381
58991599 15.9983
58991699 15.909
58991799 15.7788
58991899 15.7336
58991999 15.621
58992099 15.577
58992199 15.6578
58992299 15.6323
58992399 15.5653
58992499 15.515
58992599 15.4313
58992699 15.3321
58992799 15.2033
58992899 15.1132
58992999 15.1275
58993099 15.0312
58993199 14.8994
58993299 14.8199
58993399 14.6935
58993499 14.5744
58993599 14.4608
58993699 14.5116
58993799 14.622
58993899 14.7391
58993999 14.8295
58994099 14.9022
58994199 14.9608
58994299 15.0401
58994399 15.1123
58994499 15.1733
58994599 15.2454
58994699 15.3514
58994799 15.4364
58994899 15.5091
58994999 15.5916
58995099 15.7061
58995199 15.8199
58995299 15.9247
58995399 15.9917
58995499 16.0336
58995599 16.0439
58995699 15.9846
58995799 15.9259
58995899 15.8975
58995999 15.9197
58996099 16.0015
58996199 15.9783
58996299 15.8696
58996399 15.7851
58996499 15.7039
58996599 15.6119
58996699 15.5226
58996799 15.4204
58996899 15.297
58996999 15.2483
58997099 15.2873
58997199 15.22
58997299 15.2218
58997399 15.2755
58997499 15.3448
58997599 15.3047
58997699 15.206
58997799 15.1068
58997899 15.0702
58997999 15.1612
58998099 15.2808
58998199 15.3942
58998299 15.515
58998399 15.6282
58998499 15.6946
58998599 15.8098
58998699 15.9058
58998799 16.0015
58998899 16.0821
58998999 16.138
58999099 16.1532
58999199 16.2306
58999299 16.3365
58999399 16.437
58999499 16.5257
58999599 16.5469
58999699 16.4595
58999799 16.3927
58999899 16.3792
58999999 16.267
59000099 16.1878
59000199 16.0672
59000299 15.9283
59000399 15.8162
59000499 15.6948
59000599 15.6032
59000699 15.5144
59000799 15.4207
59000899 15.3463
59000999 15.2663
59001099 15.1778
59001199 15.0923
59001299 15.0888
59001399 15.1142
59001499 15.0848
59001599 14.9899
59001699 14.9064
59001799 14.826
59001899 14.7159
59001999 14.6217
59002099 14.6346
59002199 14.7185
59002299 14.8265
59002399 14.8796
59002499 14.8773
59002599 14.8841
59002699 14.798
59002799 14.7197
59002899 14.6429
59002999 14.5336
59003099 14.4991
59003199 14.5393
59003299 14.5923
59003399 14.6244
59003499 14.6534
59003599 14.7
59003699 14.7932
59003799 14.7883
59003899 14.8457
59003999 14.827
59004099 14.7902
59004199 14.8778
59004299 14.9315
59004399 15.0548
59004499 15.1806
59004599 15.2432
59004699 15.2462
59004799 15.2155
59004899 15.1213
59004999 15.0063
59005099 14.9851
59005199 14.9534
59005299 14.8999
59005399 14.8124
59005499 14.7095
59005599 14.7518
59005699 14.8645
59005799 14.9935
59005899 15.0621
59005999 15.133
59006099 15.2303
59006199 15.3457
59006299 15.4686
59006399 15.5638
59006499 15.6488
59006599 15.7439
59006699 15.8066
59006799 15.829
59006899 15.9075
59006999 16.0314
59007099 16.02
59007199 15.9274
59007299 15.7898
59007399 15.6859
59007499 15.5582
59007599 15.4617
59007699 15.4342
59007799 15.3371
59007899 15.3715
59007999 15.4154
59008099 15.3706
59008199 15.2609
59008299 15.1952
59008399 15.0826
59008499 14.9844
59008599 14.8937
59008699 14.9017
59008799 14.8745
59008899 14.8293
59008999 14.7162
59009099 14.5852
59009199 14.4698
59009299 14.4209
59009399 14.4763
59009499 14.5078
59009599 14.5824
59009699 14.6962
59009799 14.821
59009899 14.8895
59009999 14.8887
59010099 14.8672
59010199 14.838
59010299 14.761
59010399 14.7296
59010499 14.7982
59010599 14.9274
59010699 15.0661
59010799 15.1557
59010899 15.1148
59010999 15.0074
59011099 14.8837
59011199 14.8232
59011299 14.8321
59011399 14.9662
59011499 15.0849
59011599 15.2058
59011699 15.2968
59011799 15.2611
59011899 15.2151
59011999 15.1832
59012099 15.0658
59012199 14.9366
59012299 14.8478
59012399 14.7523
59012499 14.6273
59012599 14.5587
59012699 14.6277
59012799 14.6237
59012899 14.654
59012999 14.7402
59013099 14.8412
59013199 14.8734
59013299 14.8806
59013399 14.9186
59013499 15.0024
59013599 15.0856
59013699 15.1829
59013799 15.2532
59013899 15.2799
59013999 15.2622
59014099 15.3248
59014199 15.3431
59014299 15.4163
59014399 15.4811
59014499 15.493
59014599 15.4246
59014699 15.3386
59014799 15.2122
59014899 15.1911
59014999 15.1763
59015099 15.1013
59015199 15.0856
59015299 15.2118
59015399 15.3367
59015499 15.3964
59015599 15.4123
59015699 15.4015
59015799 15.43
59015899 15.4258
59015999 15.4551
59016099 15.4812
59016199 15.4836
59016299 15.5483
59016399 15.6701
59016499 15.7729
59016599 15.8592
59016699 15.9726
59016799 16.0543
59016899 16.0884
59016999 16.1112
59017099 16.201
59017199 16.2738
59017299 16.3604
59017399 16.4562
59017499 16.5553
59017599 16.6727
59017699 16.7615
59017799 16.7039
59017899 16.6585
59017999 16.7099
59018099 16.7542
59018199 16.8245
59018299 16.8803
59018399 16.9064
59018499 17.0068
59018599 17.0357
59018699 16.9972
59018799 16.8627
59018899 16.8045
59018999 16.8261
59019099 16.829
59019199 16.9031
59019299 16.9787
59019399 17.089
59019499 17.1756
59019599 17.2689
59019699 17.3016
59019799 17.2699
59019899 17.3105
59019999 17.3455
59020099 17.3449
59020199 17.3841
59020299 17.4548
59020399 17.4953
59020499 17.5856
59020599 17.557
59020699 17.5169
59020799 17.6148
59020899 17.7089
59020999 17.7976
59021099 17.8677
59021199 17.926
59021299 18.0059
59021399 18.0583
59021499 17.9654
59021599 17.8701
59021699 17.8036
59021799 17.7006
59021899 17.6149
59021999 17.5337
59022099 17.6132
59022199 17.7132
59022299 17.7387
59022399 17.6626
59022499 17.5034
59022599 17.3845
59022699 17.2635
59022799 17.1228
59022899 17.0453
59022999 16.9633
59023099 16.8591
59023199 16.7546
59023299 16.7157
59023399 16.6276
59023499 16.525
59023599 16.4701
59023699 16.4042
59023799 16.2856
59023899 16.1513
59023999 16.1405
59024099 16.1837
59024199 16.2859
59024299 16.3542
59024399 16.3864
59024499 16.4818
59024599 16.5651
59024699 16.6323
59024799 16.6102
59024899 16.4996
59024999 16.4801
59025099 16.4845
59025199 16.5598
59025299 16.5968
59025399 16.5901
59025499 16.5003
59025599 16.3544
59025699 16.2331
59025799 16.1657
59025899 16.2265
59025999 16.3297
59026099 16.3577
59026199 16.3258
59026299 16.3428
59026399 16.3212
59026499 16.2013
59026599 16.0923
59026699 15.958
59026799 15.8211
59026899 15.7163
59026999 15.6548
59027099 15.5833
59027199 15.5063
59027299 15.4244
59027399 15.3114
59027499 15.1904
59027599 15.1493
59027699 15.0735
59027799 14.967
59027899 14.8975
59027999 14.9287
59028099 14.9746
59028199 15.083
59028299 15.1866
59028399 15.2944
59028499 15.3511
59028599 15.3682
59028699 15.3899
59028799 15.4337
59028899 15.505
59028999 15.6117
59029099 15.7095
59029199 15.8131
59029299 15.9026
59029399 15.9146
59029499 15.7996
59029599 15.7596
59029699 15.7246
59029799 15.7533
59029899 15.7414
59029999 15.6307
59030099 15.5451
59030199 15.4284
59030299 15.3192
59030399 15.2604
59030499 15.242
59030599 15.3551
59030699 15.4646
59030799 15.5801
59030899 15.6927
59030999 15.7539
59031099 15.7956
59031199 15.7214
59031299 15.6389
59031399 15.5505
59031499 15.4374
59031599 15.4144
59031699 15.355
59031799 15.3721
59031899 15.4058
59031999 15.4636
59032099 15.469
59032199 15.4069
59032299 15.2834
59032399 15.1769
59032499 15.0894
59032599 15.002
59032699 14.9619
59032799 14.8494
59032899 14.7406
59032999 14.6439
59033099 14.6074
59033199 14.6099
59033299 14.6072
59033399 14.5814
59033499 14.5076
59033599 14.4739
59033699 14.3897
59033799 14.282
59033899 14.1653
59033999 14.0541
59034099 13.9785
59034199 13.8993
59034299 13.8586
59034399 13.7539
59034499 13.6673
59034599 13.5873
59034699 13.4817
59034799 13.3748
59034899 13.271
59034999 13.1971
59035099 13.136
59035199 13.0251
59035299 12.9367
59035399 12.8696
59035499 12.8773
59035599 12.9523
59035699 13.0857
59035799 13.1616
59035899 13.2788
59035999 13.4016
59036099 13.5356
59036199 13.644
59036299 13.6955
59036399 13.6967
59036499 13.6354
59036599 13.5429
59036699 13.4463
59036799 13.4142
59036899 13.4138
59036999 13.3633
59037099 13.416
59037199 13.5508
59037299 13.6915
59037399 13.8055
59037499 13.8
59037599 13.7012
59037699 13.5911
59037799 13.5451
59037899 13.569
59037999 13.5278
59038099 13.6603
59038199 13.7744
59038299 13.8984
59038399 14.0295
59038499 14.0506
59038599 13.9561
59038699 13.8747
59038799 13.872
59038899 13.9451
59038999 13.9224
59039099 13.849
59039199 13.8755
59039299 13.9495
59039399 13.9426
59039499 13.8922
59039599 13.8019
59039699 13.6865
59039799 13.6411
59039899 13.6352
59039999 13.6828
59040099 13.7153
59040199 13.7544
59040299 13.7381
59040399 13.7635
59040499 13.8151
59040599 13.8774
59040699 13.9298
59040799 14.0059
59040899 14.07
59040999 14.0902
59041099 14.0567
59041199 13.993
59041299 13.8851
59041399 13.8119
59041499 13.8377
59041599 13.94
59041699 14.0734
59041799 14.1961
59041899 14.2893
59041999 14.388
59042099 14.4887
59042199 14.5502
59042299 14.5346
59042399 14.5312
59042499 14.6296
59042599 14.6946
59042699 14.7578
59042799 14.8805
59042899 14.9977
59042999 15.103
59043099 15.1398
59043199 15.173
59043299 15.171
59043399 15.0723
59043499 14.9593
59043599 14.859
59043699 14.7324
59043799 14.6517
59043899 14.6424
59043999 14.5529
59044099 14.428
59044199 14.3565
59044299 14.2423
59044399 14.2353
59044499 14.2881
59044599 14.2435
59044699 14.2413
59044799 14.2429
59044899 14.1313
59044999 14.0995
59045099 14.031
59045199 13.9398
59045299 13.8687
59045399 13.7935
59045499 13.8547
59045599 13.839
59045699 13.7288
59045799 13.6216
59045899 13.5637
59045999 13.4608
59046099 13.3637
59046199 13.3336
59046299 13.4043
59046399 13.4269
59046499 13.4296
59046599 13.4281
59046699 13.3758
59046799 13.3064
59046899 13.2978
59046999 13.2956
59047099 13.3526
59047199 13.4341
59047299 13.5032
59047399 13.562
59047499 13.6358
59047599 13.7472
59047699 13.8621
59047799 13.9447
59047899 14.0786
59047999 14.1672
59048099 14.281
59048199 14.3833
59048299 14.4729
59048399 14.57
59048499 14.602
59048599 14.5877
59048699 14.564
59048799 14.5006
59048899 14.3854
59048999 14.2772
59049099 14.2661
59049199 14.2322
59049299 14.1243
59049399 14.0154
59049499 13.9039
59049599 13.8003
59049699 13.7228
59049799 13.6548
59049899 13.6573
59049999 13.764
59050099 13.8669
59050199 14.0017
59050299 14.1019
59050399 14.2188
59050499 14.2722
59050599 14.3198
59050699 14.4408
59050799 14.5347
59050899 14.5596
59050999 14.4767
59051099 14.4467
59051199 14.3537
59051299 14.3333
59051399 14.3897
59051499 14.3175
59051599 14.2605
59051699 14.1696
59051799 14.0671
59051899 13.9933
59051999 14.0316
59052099 14.0916
59052199 14.1791
59052299 14.2259
59052399 14.3142
59052499 14.4116
59052599 14.435
59052699 14.5591
59052799 14.6966
59052899 14.8274
59052999 14.9244
59053099 14.9585
59053199 15.0717
59053299 15.1634
59053399 15.2826
59053499 15.3761
59053599 15.414
59053699 15.4554
59053799 15.5673
59053899 15.6053
59053999 15.6804
59054099 15.7918
59054199 15.8817
59054299 15.9093
59054399 15.9844
59054499 16.0041
59054599 15.9905
59054699 15.9501
59054799 15.9077
59054899 15.9321
59054999 15.9398
59055099 15.9428
59055199 16.0497
59055299 16.0976
59055399 16.1671
59055499 16.1921
59055599 16.2342
59055699 16.1973
59055799 16.131
59055899 16.1184
59055999 16.0727
59056099 16.0367
59056199 16.0912
59056299 16.1462
59056399 16.0971
59056499 16.0294
59056599 15.914
59056699 15.7806
59056799 15.7036
59056899 15.6422
59056999 15.5449
59057099 15.4141
59057199 15.3039
59057299 15.2898
59057399 15.2275
59057499 15.3137
59057599 15.3678
59057699 15.2624
59057799 15.2211
59057899 15.2361
59057999 15.2587
59058099 15.3599
59058199 15.398
59058299 15.4174
59058399 15.3634
59058499 15.2332
59058599 15.1389
59058699 15.0557
59058799 14.9976
59058899 14.8724
59058999 14.7574
59059099 14.6593
59059199 14.5551
59059299 14.4334
59059399 14.3146
59059499 14.2345
59059599 14.1268
59059699 14.0712
59059799 14.074
59059899 14.1922
59059999 14.2256
59060099 14.2583
59060199 14.2716
59060299 14.2571
59060399 14.2434
59060499 14.2719
59060599 14.379
59060699 14.442
59060799 14.4722
59060899 14.3963
59060999 14.3446
59061099 14.2846
59061199 14.2753
59061299 14.3238
59061399 14.3777
59061499 14.4187
59061599 14.5328
59061699 14.6473
59061799 14.7803
59061899 14.8135
59061999 14.7473
59062099 14.7314
59062199 14.8228
59062299 14.9367
59062399 14.9919
59062499 14.9517
59062599 14.8317
59062699 14.8386
59062799 14.9672
59062899 15.0691
59062999 15.1599
59063099 15.2562
59063199 15.3699
59063299 15.4676
59063399 15.5528
59063499 15.6116
59063599 15.6215
59063699 15.6276
59063799 15.6803
59063899 15.744
59063999 15.7473
59064099 15.8377
59064199 15.8518
59064299 15.7534
59064399 15.7471
59064499 15.7254
59064599 15.6248
59064699 15.5349
59064799 15.5931
59064899 15.5177
59064999 15.5267
59065099 15.5454
59065199 15.5478
59065299 15.5087
59065399 15.5575
59065499 15.6468
59065599 15.7123
59065699 15.7904
59065799 15.7889
59065899 15.7144
59065999 15.6911
59066099 15.6149
59066199 15.4866
59066299 15.4159
59066399 15.3025
59066499 15.2102
59066599 15.171
59066699 15.1768
59066799 15.1354
59066899 15.1276
59066999 15.2267
59067099 15.3169
59067199 15.4293
59067299 15.5149
59067399 15.6143
59067499 15.7319
59067599 15.8038
59067699 15.7572
59067799 15.7269
59067899 15.7146
59067999 15.7972
59068099 15.9002
59068199 15.9975
59068299 16.0945
59068399 16.1967
59068499 16.2748
59068599 16.339
59068699 16.3516
59068799 16.33
59068899 16.292
59068999 16.3802
59069099 16.449
59069199 16.5548
59069299 16.6324
59069399 16.6743
59069499 16.7078
59069599 16.6998
59069699 16.6901
59069799 16.7319
59069899 16.7517
59069999 16.7169
59070099 16.6663
59070199 16.5229
59070299 16.4543
59070399 16.4515
59070499 16.552
59070599 16.6342
59070699 16.6815
59070799 16.6777
59070899 16.734
59070999 16.7021
59071099 16.647
59071199 16.5215
59071299 16.5107
59071399 16.5361
59071499 16.534
59071599 16.5128
59071699 16.4856
59071799 16.5148
59071899 16.599
59071999 16.7132
59072099 16.7783
59072199 16.8864
59072299 16.9675
59072399 17.0362
59072499 17.0284
59072599 17.0278
59072699 16.9914
59072799 16.8794
59072899 16.7352
59072999 16.6094
59073099 16.4905
59073199 16.4094
59073299 16.3121
59073399 16.2126
59073499 16.1263
59073599 16.1369
59073699 16.1976
59073799 16.2464
59073899 16.2858
59073999 16.2842
59074099 16.2032
59074199 16.1361
59074299 16.0802
59074399 16.0837
59074499 16.1605
59074599 16.2654
59074699 16.3841
59074799 16.4446
59074899 16.4594
59074999 16.436
59075099 16.3733
59075199 16.3117
59075299 16.2874
59075399 16.1795
59075499 16.0586
59075599 15.9276
59075699 15.8181
59075799 15.6906
59075899 15.6445
59075999 15.6749
59076099 15.7632
59076199 15.8513
59076299 15.9067
59076399 15.946
59076499 15.9797
59076599 15.9893
59076699 15.9254
59076799 15.8389
59076899 15.7983
59076999 15.6867
59077099 15.565
59077199 15.4356
59077299 15.3795
59077399 15.3578
59077499 15.3027
59077599 15.2677
59077699 15.2308
59077799 15.1642
59077899 15.0595
59077999 15.1004
59078099 15.0457
59078199 14.9395
59078299 14.8371
59078399 14.7596
59078499 14.6991
59078599 14.578
59078699 14.463
59078799 14.351
59078899 14.2427
59078999 14.1263
59079099 14.0132
59079199 13.9235
59079299 13.9778
59079399 14.08
59079499 14.1766
59079599 14.3108
59079699 14.4392
59079799 14.5399
59079899 14.5582
59079999 14.5719
59080099 14.5696
59080199 14.4594
59080299 14.4047
59080399 14.4638
59080499 14.5891
59080599 14.6799
59080699 14.7467
59080799 14.8359
59080899 14.9316
59080999 14.9322
59081099 14.8165
59081199 14.7882
59081299 14.8458
59081399 14.8853
59081499 14.8659
59081599 14.7824
59081699 14.8567
59081799 14.8971
59081899 14.8447
59081999 14.7308
59082099 14.7846
59082199 14.9046
59082299 14.9511
59082399 14.9141
59082499 14.968
59082599 15.0005
59082699 14.997
59082799 14.956
59082899 14.9085
59082999 14.9397
59083099 14.93
59083199 14.9369
59083299 14.9106
59083399 14.7845
59083499 14.6637
59083599 14.6191
59083699 14.5238
59083799 14.4015
59083899 14.3665
59083999 14.3684
59084099 14.3415
59084199 14.4057
59084299 14.5166
59084399 14.5247
59084499 14.4888
59084599 14.4009
59084699 14.2798
59084799 14.2141
59084899 14.1072
59084999 14.1003
59085099 14.0475
59085199 13.9328
59085299 13.8157
59085399 13.7022
59085499 13.6212
59085599 13.5897
59085699 13.5664
59085799 13.5138
59085899 13.5217
59085999 13.4944
59086099 13.4422
59086199 13.3643
59086299 13.2783
59086399 13.2395
59086499 13.1643
59086599 13.0774
59086699 13.0436
59086799 13.0227
59086899 12.9386
59086999 12.831
59087099 12.7423
59087199 12.6601
59087299 12.6012
59087399 12.6278
59087499 12.623
59087599 12.7065
59087699 12.8467
59087799 12.957
59087899 13.0257
59087999 13.1251
59088099 13.22
59088199 13.2708
59088299 13.264
59088399 13.3188
59088499 13.3125
59088599 13.2745
59088699 13.2305
59088799 13.273
59088899 13.3866
59088999 13.3738
59089099 13.2966
59089199 13.3734
59089299 13.494
59089399 13.5515
59089499 13.6807
59089599 13.8171
59089699 13.9345
59089799 14.0517
59089899 14.0585
59089999 13.9839
59090099 14.0119
59090199 14.1065
59090299 14.1288
59090399 14.1361
59090499 14.0534
59090599 13.9553
59090699 13.8831
59090799 13.9238
59090899 13.9181
59090999 14.0413
59091099 14.0879
59091199 14.1342
59091299 14.1769
59091399 14.1094
59091499 14.0825
59091599 14.0222
59091699 13.9239
59091799 13.839
59091899 13.8489
59091999 13.907
59092099 14.013
59092199 14.0903
59092299 14.1826
59092399 14.3199
59092499 14.4639
59092599 14.5726
59092699 14.6868
59092799 14.775
59092899 14.7882
59092999 14.8
59093099 14.7842
59093199 14.8544
59093299 14.8398
59093399 14.8347
59093499 14.888
59093599 14.9663
59093699 15.025
59093799 15.1023
59093899 15.2181
59093999 15.32
59094099 15.4198
59094199 15.5367
59094299 15.6027
59094399 15.6574
59094499 15.6088
59094599 15.5229
59094699 15.5366
59094799 15.598
59094899 15.6843
59094999 15.7452
59095099 15.7897
59095199 15.8426
59095299 15.9006
59095399 15.9623
59095499 15.967
59095599 15.9411
59095699 15.9345
59095799 15.9851
59095899 15.9064
59095999 15.7713
59096099 15.6569
59096199 15.5316
59096299 15.4001
59096399 15.2749
59096499 15.1526
59096599 15.1159
59096699 15.0711
59096799 15.0237
59096899 15.0373
59096999 15.0638
59097099 15.0784
59097199 15.1396
59097299 15.2479
59097399 15.3611
59097499 15.4505
59097599 15.4741
59097699 15.455
59097799 15.4581
59097899 15.4062
59097999 15.3682
59098099 15.3239
59098199 15.3353
59098299 15.441
59098399 15.4436
59098499 15.4278
59098599 15.3454
59098699 15.2951
59098799 15.234
59098899 15.1771
59098999 15.1928
59099099 15.1147
59099199 15.1753
59099299 15.2027
59099399 15.3037
59099499 15.3994
59099599 15.4699
59099699 15.4254
59099799 15.3604
59099899 15.4105
59099999 15.4407
59100099 15.4024
59100199 15.3997
59100299 15.3628
59100399 15.3701
59100499 15.3896
59100599 15.3375
59100699 15.2803
59100799 15.218
59100899 15.0983
59100999 15.0247
59101099 15.0542
59101199 15.0456
59101299 14.9982
59101399 15.0308
59101499 15.0744
59101599 15.0747
59101699 15.1127
59101799 15.2117
59101899 15.2581
59101999 15.3265
59102099 15.4482
59102199 15.4721
59102299 15.3809
59102399 15.3044
59102499 15.2319
59102599 15.2445
59102699 15.2183
59102799 15.1448
59102899 15.1059
59102999 15.0954
59103099 14.9961
59103199 14.9381
59103299 14.8957
59103399 14.7913
59103499 14.7045
59103599 14.6515
59103699 14.6076
59103799 14.6918
59103899 14.777
59103999 14.8203
59104099 14.9091
59104199 14.947
59104299 14.9113
59104399 14.8097
59104499 14.7003
59104599 14.7307
59104699 14.6984
59104799 14.591
59104899 14.5567
59104999 14.4945
59105099 14.462
59105199 14.4081
59105299 14.3807
59105399 14.4617
59105499 14.5434
59105599 14.6346
59105699 14.714
59105799 14.8363
59105899 14.9598
59105999 15.0564
59106099 15.0362
59106199 15.051
59106299 15.137
59106399 15.2111
59106499 15.3093
59106599 15.4284
59106699 15.5145
59106799 15.497
59106899 15.4373
59106999 15.3244
59107099 15.3
59107199 15.3513
59107299 15.3763
59107399 15.3688
59107499 15.4218
59107599 15.5044
59107699 15.4941
59107799 15.595
59107899 15.622
59107999 15.5436
59108099 15.5191
59108199 15.5789
59108299 15.575
59108399 15.4771
59108499 15.371
59108599 15.3567
59108699 15.3874
59108799 15.4568
59108899 15.5549
59108999 15.6643
59109099 15.6975
59109199 15.6172
59109299 15.4996
59109399 15.3768
59109499 15.272
59109599 15.154
59109699 15.0289
59109799 14.9534
59109899 14.8299
59109999 14.7264
59110099 14.708
59110199 14.8061
59110299 14.8243
59110399 14.8082
59110499 14.8515
59110599 14.9354
59110699 15.0648
59110799 15.1033
59110899 15.1244
59110999 15.1322
59111099 15.0705
59111199 15.0105
59111299 15.0854
59111399 15.1888
59111499 15.3134
59111599 15.4047
59111699 15.3762
59111799 15.3295
59111899 15.3738
59111999 15.4372
59112099 15.396
59112199 15.3334
59112299 15.2902
59112399 15.3748
59112499 15.4981
59112599 15.6185
59112699 15.7312
59112799 15.8109
59112899 15.8146
59112999 15.9236
59113099 15.9989
59113199 16.0352
59113299 16.0886
59113399 16.1913
59113499 16.2668
59113599 16.2306
59113699 16.2533
59113799 16.3594
59113899 16.4642
59113999 16.5414
59114099 16.5336
59114199 16.4489
59114299 16.409
59114399 16.3179
59114499 16.2125
59114599 16.0996
59114699 15.9716
59114799 15.8444
59114899 15.7601
59114999 15.7427
59115099 15.7329
59115199 15.6483
59115299 15.6822
59115399 15.7042
59115499 15.8072
59115599 15.9121
59115699 15.9736
59115799 16.0619
59115899 16.1665
59115999 16.2494
59116099 16.344
59116199 16.4085
59116299 16.4811
59116399 16.5488
59116499 16.6308
59116599 16.653
59116699 16.6768
59116799 16.7553
59116899 16.6707
59116999 16.537
59117099 16.4133
59117199 16.4167
59117299 16.4561
59117399 16.32
59117499 16.234
59117599 16.2426
59117699 16.2737
59117799 16.3241
59117899 16.4233
59117999 16.5271
59118099 16.6386
59118199 16.7492
59118299 16.8199
59118399 16.7949
59118499 16.7804
59118599 16.6377
59118699 16.638
59118799 16.7163
59118899 16.8284
59118999 16.9251
59119099 17.0244
59119199 17.0758
59119299 17.1084
59119399 17.1295
59119499 17.2121
59119599 17.2527
59119699 17.2835
59119799 17.3213
59119899 17.295
59119999 17.1815
59120099 17.0709
59120199 17.0044
59120299 17.0197
59120399 17.045
59120499 17.0454
59120599 17.0597
59120699 16.9697
59120799 16.9442
59120899 16.9352
59120999 16.9881
59121099 16.9723
59121199 16.884
59121299 16.7555
59121399 16.612
59121499 16.4916
59121599 16.4893
59121699 16.5696
59121799 16.5819
59121899 16.6228
59121999 16.5523
59122099 16.4105
59122199 16.267
59122299 16.2133
59122399 16.1787
59122499 16.2009
59122599 16.2126
59122699 16.1537
59122799 16.0573
59122899 15.9361
59122999 15.8345
59123099 15.7062
59123199 15.6176
59123299 15.5019
59123399 15.5654
59123499 15.6672
59123599 15.7616
59123699 15.8265
59123799 15.8989
59123899 15.9954
59123999 16.0738
59124099 16.1476
59124199 16.164
59124299 16.1199
59124399 15.9969
59124499 15.9991
59124599 16.0869
59124699 16.1892
59124799 16.2776
59124899 16.2871
59124999 16.2597
59125099 16.2974
59125199 16.3859
59125299 16.4971
59125399 16.588
59125499 16.6085
59125599 16.6485
59125699 16.7118
59125799 16.8075
59125899 16.9109
59125999 16.9409
59126099 17.0047
59126199 16.9463
59126299 16.881
59126399 16.7412
59126499 16.6028
59126599 16.5263
59126699 16.5549
59126799 16.5124
59126899 16.3927
59126999 16.2658
59127099 16.1486
59127199 16.0521
59127299 16.023
59127399 16.0754
59127499 16.1799
59127599 16.2876
59127699 16.2751
59127799 16.1875
59127899 16.0764
59127999 15.9531
59128099 15.8392
59128199 15.7696
59128299 15.6698
59128399 15.6049
59128499 15.5306
59128599 15.426
59128699 15.3775
59128799 15.3848
59128899 15.4088
59128999 15.4869
59129099 15.5111
59129199 15.5481
59129299 15.6385
59129399 15.7395
59129499 15.8421
59129599 15.9557
59129699 16.0147
59129799 16.0996
59129899 16.1934
59129999 16.2859
59130099 16.3658
59130199 16.3161
59130299 16.2666
59130399 16.2401
59130499 16.1844
59130599 16.1941
59130699 16.2421
59130799 16.2608
59130899 16.2876
59130999 16.3863
59131099 16.4777
59131199 16.5753
59131299 16.6899
59131399 16.7678
59131499 16.8499
59131599 16.932
59131699 16.9279
59131799 16.9546
59131899 16.9507
59131999 16.9252
59132099 16.8791
59132199 16.7897
59132299 16.6876
59132399 16.6808
59132499 16.5898
59132599 16.452
59132699 16.3115
59132799 16.2505
59132899 16.2634
59132999 16.2932
59133099 16.322
59133199 16.3282
59133299 16.3062
59133399 16.3241
59133499 16.3811
59133599 16.4618
59133699 16.4872
59133799 16.5256
59133899 16.6258
59133999 16.6132
59134099 16.5497
59134199 16.4747
59134299 16.4467
59134399 16.4357
59134499 16.3552
59134599 16.219
59134699 16.2246
59134799 16.2073
59134899 16.2263
59134999 16.2075
59135099 16.1442
59135199 16.1238
59135299 16.132
59135399 16.1328
59135499 16.0364
59135599 15.9044
59135699 15.7984
59135799 15.6965
59135899 15.6983
59135999 15.7902
59136099 15.8946
59136199 15.8691
59136299 15.7351
59136399 15.6909
59136499 15.6066
59136599 15.496
59136699 15.544
59136799 15.6558
59136899 15.7463
59136999 15.777
59137099 15.7954
59137199 15.8174
59137299 15.7424
59137399 15.7183
59137499 15.7154
59137599 15.7096
59137699 15.7195
59137799 15.7538
59137899 15.7825
59137999 15.8503
59138099 15.9084
59138199 15.9831
59138299 16.0004
59138399 16.0941
59138499 16.0912
59138599 16.0379
59138699 16.0051
59138799 15.98
59138899 16.0114
59138999 16.053
59139099 16.1403
59139199 16.2171
59139299 16.3248
59139399 16.4043
59139499 16.5081
59139599 16.5393
59139699 16.4396
59139799 16.3714
59139899 16.2963
59139999 16.3058
59140099 16.3245
59140199 16.3438
59140299 16.2458
59140399 16.1352
59140499 16.0939
59140599 16.1007
59140699 16.0356
59140799 15.9794
59140899 15.9139
59140999 15.7946
59141099 15.671
59141199 15.5571
59141299 15.4991
59141399 15.4528
59141499 15.4032
59141599 15.3748
59141699 15.3083
59141799 15.2165
59141899 15.1864
59141999 15.262
59142099 15.2821
59142199 15.2258
59142299 15.1674
59142399 15.1068
59142499 15.0962
59142599 15.0504
59142699 14.9603
59142799 14.9399
59142899 15.0412
59142999 15.1312
59143099 15.2127
59143199 15.3255
59143299 15.4156
59143399 15.5378
59143499 15.5033
59143599 15.3763
59143699 15.3463
59143799 15.3648
59143899 15.3764
59143999 15.3519
59144099 15.2281
59144199 15.1202
59144299 15.0171
59144399 14.9068
59144499 14.7947
59144599 14.6792
59144699 14.6381
59144799 14.6643
59144899 14.6953
59144999 14.68
59145099 14.6528
59145199 14.6011
59145299 14.4927
59145399 14.4296
59145499 14.4168
59145599 14.5088
59145699 14.6311
59145799 14.7485
59145899 14.8582
59145999 14.8747
59146099 14.8938
59146199 14.8746
59146299 14.9347
59146399 15.0549
59146499 15.1481
59146599 15.2115
59146699 15.211
59146799 15.191
59146899 15.255
59146999 15.3683
59147099 15.4783
59147199 15.5178
59147299 15.4773
59147399 15.4619
59147499 15.4644
59147599 15.5235
59147699 15.5967
59147799 15.6357
59147899 15.7524
59147999 15.8494
59148099 15.9467
59148199 16.0383
59148299 16.1145
59148399 16.1416
59148499 16.1372
59148599 16.1255
59148699 16.1224
59148799 16.1922
59148899 16.2022
59148999 16.1361
59149099 16.0187
59149199 15.8893
59149299 15.7984
59149399 15.7383
59149499 15.6876
59149599 15.7161
59149699 15.6989
59149799 15.7519
59149899 15.7362
59149999 15.7568
59150099 15.797
59150199 15.9068
59150299 16.0025
59150399 16.1056
59150499 16.1621
59150599 16.1195
59150699 16.0964
59150799 16.0328
59150899 15.935
59150999 15.8128
59151099 15.7265
59151199 15.6081
59151299 15.5035
59151399 15.4167
59151499 15.3411
59151599 15.2706
59151699 15.1737
59151799 15.0779
59151899 14.9708
59151999 14.9141
59152099 14.9438
59152199 14.9794
59152299 15.0949
59152399 15.1863
59152499 15.2472
59152599 15.3683
59152699 15.4562
59152799 15.5421
59152899 15.5492
59152999 15.5984
59153099 15.6481
59153199 15.6902
59153299 15.7711
59153399 15.81
59153499 15.8949
59153599 15.9181
59153699 15.9797
59153799 16.0852
59153899 16.1084
59153999 16.0354
59154099 15.9615
59154199 15.8253
59154299 15.6893
59154399 15.5996
59154499 15.5518
59154599 15.556
59154699 15.4972
59154799 15.4385
59154899 15.3341
59154999 15.2309
59155099 15.0982
59155199 14.9742
59155299 14.86
59155399 14.7367
59155499 14.6059
59155599 14.483
59155699 14.3997
59155799 14.335
59155899 14.2123
59155999 14.0969
59156099 13.995
59156199 13.9649
59156299 13.9674
59156399 13.954
59156499 13.9476
59156599 14.0103
59156699 14.0762
59156799 14.1674
59156899 14.0851
59156999 13.9691
59157099 13.86
59157199 13.7526
59157299 13.655
59157399 13.5641
59157499 13.6221
59157599 13.7553
59157699 13.8499
59157799 13.8867
59157899 13.942
59157999 14.0093
59158099 14.129
59158199 14.2492
59158299 14.2882
59158399 14.2351
59158499 14.2726
59158599 14.4009
59158699 14.5258
59158799 14.6252
59158899 14.7431
59158999 14.8322
59159099 14.9381
59159199 15.0555
59159299 15.1895
59159399 15.2967
59159499 15.394
59159599 15.4011
59159699 15.3327
59159799 15.216
59159899 15.1046
59159999 15.0112
59160099 14.9216
59160199 14.8452
59160299 14.7544
59160399 14.6812
59160499 14.6389
59160599 14.5523
59160699 14.5863
59160799 14.5294
59160899 14.4318
59160999 14.3195
59161099 14.2025
59161199 14.0935
59161299 13.9975
59161399 14.0431
59161499 14.1228
59161599 14.2212
59161699 14.1577
59161799 14.0399
59161899 13.9421
59161999 13.9412
59162099 14.0709
59162199 14.2034
59162299 14.2862
59162399 14.3599
59162499 14.4792
59162599 14.5828
59162699 14.6968
59162799 14.7442
59162899 14.8022
59162999 14.8487
59163099 14.8826
59163199 14.8673
59163299 14.8061
59163399 14.6878
59163499 14.5791
59163599 14.4766
59163699 14.3965
59163799 14.3304
59163899 14.3202
59163999 14.4353
59164099 14.4047
59164199 14.3593
59164299 14.2936
59164399 14.1987
59164499 14.1883
59164599 14.1279
59164699 14.1483
59164799 14.1739
59164899 14.0717
59164999 13.9606
59165099 13.8475
59165199 13.7602
59165299 13.7588
59165399 13.7948
59165499 13.749
59165599 13.65
59165699 13.5328
59165799 13.4517
59165899 13.4718
59165999 13.5745
59166099 13.6324
59166199 13.614
59166299 13.5108
59166399 13.4192
59166499 13.333
59166599 13.2287
59166699 13.1668
59166799 13.1734
59166899 13.2129
59166999 13.2491
59167099 13.3506
59167199 13.4482
59167299 13.5307
59167399 13.547
59167499 13.5984
59167599 13.6139
59167699 13.5207
59167799 13.4075
59167899 13.3061
59167999 13.2838
59168099 13.2783
59168199 13.2265
59168299 13.1347
59168399 13.034
59168499 12.9447
59168599 12.8427
59168699 12.7758
59168799 12.6986
59168899 12.6267
59168999 12.5799
59169099 12.4949
59169199 12.5197
59169299 12.5326
59169399 12.5901
59169499 12.6246
59169599 12.7626
59169699 12.9006
59169799 12.9938
59169899 13.0762
59169999 13.1385
59170099 13.2489
59170199 13.3714
59170299 13.4672
59170399 13.4727
59170499 13.556
59170599 13.5527
59170699 13.4575
59170799 13.3888
59170899 13.3264
59170999 13.2541
59171099 13.2244
59171199 13.291
59171299 13.3827
59171399 13.4284
59171499 13.3892
59171599 13.3556
59171699 13.3222
59171799 13.2421
59171899 13.2225
59171999 13.1288
59172099 13.0442
59172199 12.9288
59172299 12.8469
59172399 12.7662
59172499 12.6684
59172599 12.5672
59172699 12.6236
59172799 12.6396
59172899 12.6789
59172999 12.6363
59173099 12.5258
59173199 12.416
59173299 12.3386
59173399 12.2895
59173499 12.3096
59173599 12.3943
59173699 12.5447
59173799 12.6583
59173899 12.7335
59173999 12.6695
59174099 12.6722
59174199 12.6396
59174299 12.5694
59174399 12.5924
59174499 12.713
59174599 12.8641
59174699 12.986
59174799 13.0381
59174899 13.0909
59174999 12.9959
59175099 12.9426
59175199 12.8462
59175299 12.7445
59175399 12.6806
59175499 12.5933
59175599 12.5282
59175699 12.5283
59175799 12.5868
59175899 12.643
59175999 12.5864
59176099 12.6348
59176199 12.7085
59176299 12.7888
59176399 12.9105
59176499 13.0475
59176599 13.1854
59176699 13.2867
59176799 13.4024
59176899 13.5063
59176999 13.58
59177099 13.6811
59177199 13.7937
59177299 13.8834
59177399 13.9634
59177499 14.0786
59177599 14.1863
59177699 14.1713
59177799 14.0832
59177899 13.9693
59177999 13.9043
59178099 13.8226
59178199 13.8044
59178299 13.822
59178399 13.8258
59178499 13.7933
59178599 13.6806
59178699 13.6274
59178799 13.6147
59178899 13.665
59178999 13.7263
59179099 13.7633
59179199 13.7852
59179299 13.7001
59179399 13.6
59179499 13.5221
59179599 13.4693
59179699 13.5799
59179799 13.723
59179899 13.7973
59179999 13.8076
59180099 13.8311
59180199 13.7723
59180299 13.6687
59180399 13.6569
59180499 13.7297
59180599 13.8448
59180699 13.9313
59180799 14.065
59180899 14.131
59180999 14.1942
59181099 14.2027
59181199 14.1385
59181299 14.0725
59181399 14.0524
59181499 14.1182
59181599 14.2345
59181699 14.3551
59181799 14.4892
59181899 14.5919
59181999 14.5859
59182099 14.5931
59182199 14.5297
59182299 14.4563
59182399 14.3654
59182499 14.4367
59182599 14.5386
59182699 14.6517
59182799 14.7142
59182899 14.8045
59182999 14.8907
59183099 14.932
59183199 14.8728
59183299 14.7918
59183399 14.7845
59183499 14.712
59183599 14.6257
59183699 14.5474
59183799 14.4273
59183899 14.3414
59183999 14.3598
59184099 14.3989
59184199 14.4365
59184299 14.4645
59184399 14.436
59184499 14.3313
59184599 14.2125
59184699 14.1184
59184799 14.1489
59184899 14.2663
59184999 14.385
59185099 14.4505
59185199 14.4736
59185299 14.5269
59185399 14.6039
59185499 14.6778
59185599 14.771
59185699 14.9038
59185799 14.9829
59185899 15.1028
59185999 15.2333
59186099 15.3249
59186199 15.369
59186299 15.4245
59186399 15.4326
59186499 15.4124
59186599 15.5091
59186699 15.4519
59186799 15.3487
59186899 15.2402
59186999 15.2008
59187099 15.1178
59187199 15.0149
59187299 14.9354
59187399 14.8159
59187499 14.8116
59187599 14.8817
59187699 14.9209
59187799 14.899
59187899 14.7742
59187999 14.6464
59188099 14.5831
59188199 14.5273
59188299 14.4809
59188399 14.5381
59188499 14.5297
59188599 14.5382
59188699 14.6196
59188799 14.6455
59188899 14.6209
59188999 14.5688
59189099 14.5903
59189199 14.6299
59189299 14.6839
59189399 14.7293
59189499 14.7179
59189599 14.6835
59189699 14.6208
59189799 14.5312
59189899 14.444
59189999 14.3955
59190099 14.3214
59190199 14.3721
59190299 14.3555
59190399 14.343
59190499 14.4424
59190599 14.5303
59190699 14.5939
59190799 14.6982
59190899 14.7876
59190999 14.8793
59191099 14.9551
59191199 15.0439
59191299 15.1649
59191399 15.2883
59191499 15.3644
59191599 15.431
59191699 15.3532
59191799 15.2836
59191899 15.1845
59191999 15.0765
59192099 15.0271
59192199 14.9763
59192299 14.9055
59192399 14.8632
59192499 14.7972
59192599 14.7801
59192699 14.6856
59192799 14.6541
59192899 14.6954
59192999 14.7727
59193099 14.8326
59193199 14.8387
59193299 14.8482
59193399 14.7661
59193499 14.7182
59193599 14.6647
59193699 14.606
59193799 14.5227
59193899 14.4834
59193999 14.559
59194099 14.6535
59194199 14.7217
59194299 14.8275
59194399 14.8849
59194499 14.9373
59194599 14.9098
59194699 14.9737
59194799 14.9712
59194899 14.9362
59194999 14.9345
59195099 15.0038
59195199 15.0665
59195299 15.131
59195399 15.081
59195499 14.9759
59195599 14.8578
59195699 14.8014
59195799 14.763
59195899 14.8187
59195999 14.9114
59196099 15.0077
59196199 15.1098
59196299 15.18
59196399 15.1727
59196499 15.1353
59196599 15.0746
59196699 15.0026
59196799 15.0416
59196899 15.1134
59196999 15.2384
59197099 15.336
59197199 15.349
59197299 15.402
59197399 15.4639
59197499 15.5786
59197599 15.6596
59197699 15.5765
59197799 15.4427
59197899 15.3205
59197999 15.2849
59198099 15.289
59198199 15.2723
59198299 15.2196
59198399 15.2536
59198499 15.369
59198599 15.4183
59198699 15.3521
59198799 15.2443
59198899 15.1416
59198999 15.0701
59199099 14.9987
59199199 14.8816
59199299 14.7834
59199399 14.7079
59199499 14.6033
59199599 14.5739
59199699 14.572
59199799 14.5703
59199899 14.5577
59199999 14.5255
59200099 14.441
59200199 14.3487
59200299 14.2262
59200399 14.1059
59200499 14.052
59200599 14.0201
59200699 13.9522
59200799 13.8556
59200899 13.7421
59200999 13.6486
59201099 13.5467
59201199 13.5123
59201299 13.4965
59201399 13.4335
59201499 13.3659
59201599 13.3469
59201699 13.3094
59201799 13.2033
59201899 13.113
59201999 13.0309
59202099 12.9704
59202199 12.8941
59202299 12.8548
59202399 12.7534
59202499 12.7143
59202599 12.6852
59202699 12.6853
59202799 12.7289
59202899 12.8216
59202999 12.9441
59203099 13.0025
59203199 13.0086
59203299 13.0165
59203399 13.0102
59203499 13.0421
59203599 13.0654
59203699 13.1542
59203799 13.2623
59203899 13.3868
59203999 13.4909
59204099 13.5958
59204199 13.6277
59204299 13.6021
59204399 13.6411
59204499 13.7416
59204599 13.8782
59204699 13.9762
59204799 14.0637
59204899 14.1168
59204999 14.2411
59205099 14.3314
59205199 14.4311
59205299 14.5345
59205399 14.6532
59205499 14.751
59205599 14.8073
59205699 14.7287
59205799 14.7214
59205899 14.7615
59205999 14.812
59206099 14.7998
59206199 14.6937
59206299 14.6033
59206399 14.4859
59206499 14.4129
59206599 14.4584
59206699 14.4993
59206799 14.5291
59206899 14.5539
59206999 14.5627
59207099 14.5601
59207199 14.6517
59207299 14.7616
59207399 14.8451
59207499 14.855
59207599 14.934
59207699 15.0394
59207799 15.1414
59207899 15.2507
59207999 15.3691
59208099 15.4668
59208199 15.5749
59208299 15.6232
59208399 15.7383
59208499 15.7963
59208599 15.8221
59208699 15.8464
59208799 15.8282
59208899 15.8359
59208999 15.9239
59209099 16.0339
59209199 16.1458
59209299 16.2041
59209399 16.2309
59209499 16.1944
59209599 16.1954
59209699 16.1468
59209799 16.2043
59209899 16.3089
59209999 16.3715
59210099 16.4516
59210199 16.4556
59210299 16.3845
59210399 16.3681
59210499 16.2569
59210599 16.1788
59210699 16.2382
59210799 16.2437
59210899 16.2195
59210999 16.1481
59211099 16.0208
59211199 15.9066
59211299 15.8359
59211399 15.7323
59211499 15.7097
59211599 15.6858
59211699 15.6187
59211799 15.5477
59211899 15.5402
59211999 15.5478
59212099 15.5755
59212199 15.5781
59212299 15.5766
59212399 15.5637
59212499 15.6829
59212599 15.7518
59212699 15.7833
59212799 15.7773
59212899 15.7222
59212999 15.6193
59213099 15.5268
59213199 15.4824
59213299 15.4189
59213399 15.3084
59213499 15.2679
59213599 15.3313
59213699 15.4384
59213799 15.5012
59213899 15.5902
59213999 15.6731
59214099 15.7309
59214199 15.8544
59214299 15.9528
59214399 16.0635
59214499 16.1476
59214599 16.1677
59214699 16.2318
59214799 16.3017
59214899 16.395
59214999 16.4566
59215099 16.5051
59215199 16.4442
59215299 16.4054
59215399 16.381
59215499 16.4554
59215599 16.5692
59215699 16.6606
59215799 16.7527
59215899 16.8467
59215999 16.9475
59216099 16.888
59216199 16.7679
59216299 16.6596
59216399 16.5749
59216499 16.5622
59216599 16.4489
59216699 16.354
59216799 16.2408
59216899 16.2563
59216999 16.2885
59217099 16.1741
59217199 16.0375
59217299 15.9286
59217399 15.8326
59217499 15.8762
59217599 15.8966
59217699 15.9971
59217799 16.0926
59217899 16.1923
59217999 16.2713
59218099 16.3657
59218199 16.4263
59218299 16.4716
59218399 16.3542
59218499 16.2549
59218599 16.1212
59218699 16.1267
59218799 16.1678
59218899 16.1218
59218999 16.1223
59219099 16.0555
59219199 15.923
59219299 15.794
59219399 15.6572
59219499 15.5643
59219599 15.438
59219699 15.3375
59219799 15.2169
59219899 15.117
59219999 15.049
59220099 15.0048
59220199 14.9907
59220299 14.9968
59220399 15.0403
59220499 15.1542
59220599 15.2234
59220699 15.32
59220799 15.3499
59220899 15.2359
59220999 15.1288
59221099 15.0732
59221199 14.9853
59221299 14.8706
59221399 14.791
59221499 14.7392
59221599 14.6516
59221699 14.5309
59221799 14.4626
59221899 14.453
59221999 14.3833
59222099 14.4487
59222199 14.5154
59222299 14.6371
59222399 14.7172
59222499 14.8311
59222599 14.9555
59222699 15.0792
59222799 15.146
59222899 15.1738
59222999 15.1112
59223099 15.0562
59223199 15.0538
59223299 15.0635
59223399 15.0845
59223499 15.127
59223599 15.0736
59223699 14.9493
59223799 14.8671
59223899 14.8005
59223999 14.729
59224099 14.6687
59224199 14.6421
59224299 14.6235
59224399 14.6308
59224499 14.5616
59224599 14.5731
59224699 14.6599
59224799 14.7845
59224899 14.8671
59224999 14.8865
59225099 14.8607
59225199 14.8474
59225299 14.8412
59225399 14.7707
59225499 14.6738
59225599 14.6143
59225699 14.567
59225799 14.5738
59225899 14.4532
59225999 14.3641
59226099 14.3329
59226199 14.282
59226299 14.238
59226399 14.1548
59226499 14.0448
59226599 13.9557
59226699 13.9108
59226799 13.8473
59226899 13.7386
59226999 13.7525
59227099 13.7867
59227199 13.8703
59227299 13.9262
59227399 13.9424
59227499 14.004
59227599 14.0523
59227699 13.9589
59227799 13.8681
59227899 13.8192
59227999 13.8093
59228099 13.7323
59228199 13.6423
59228299 13.5719
59228399 13.5414
59228499 13.4677
59228599 13.3887
59228699 13.2836
59228799 13.2845
59228899 13.3167
59228999 13.3614
59229099 13.3026
59229199 13.2397
59229299 13.1943
59229399 13.1393
59229499 13.1092
59229599 13.0891
59229699 13.1211
59229799 13.1381
59229899 13.1251
59229999 13.0355
59230099 13.0295
59230199 13.1417
59230299 13.2257
59230399 13.3163
59230499 13.3267
59230599 13.2256
59230699 13.1342
59230799 13.0912
59230899 13.0962
59230999 13.0425
59231099 12.9893
59231199 12.9241
59231299 12.876
59231399 12.7987
59231499 12.6897
59231599 12.6216
59231699 12.6016
59231799 12.7026
59231899 12.8564
59231999 12.9791
59232099 13.0167
59232199 12.9648
59232299 12.8529
59232399 12.7813
59232499 12.7625
59232599 12.882
59232699 12.9205
59232799 12.9704
59232899 12.9296
59232999 12.8896
59233099 12.8
59233199 12.7138
59233299 12.6098
59233399 12.5501
59233499 12.4618
59233599 12.422
59233699 12.4283
59233799 12.4762
59233899 12.4907
59233999 12.4613
59234099 12.3915
59234199 12.2869
59234299 12.2207
59234399 12.1894
59234499 12.1078
59234599 12.043
59234699 12.0301
59234799 11.9841
59234899 11.9206
59234999 11.9067
59235099 11.8263
59235199 11.7512
59235299 11.6958
59235399 11.821
59235499 11.9144
59235599 12.0282
59235699 12.1436
59235799 12.1028
59235899 12.1131
59235999 12.2161
59236099 12.3114
59236199 12.3616
59236299 12.4119
59236399 12.3363
59236499 12.2319
59236599 12.1726
59236699 12.1406
59236799 12.1053
59236899 12.0739
59236999 12.0241
59237099 11.9442
59237199 11.8909
59237299 11.8081
59237399 11.7531
59237499 11.6655
59237599 11.6008
59237699 11.5806
59237799 11.6763
59237899 11.812
59237999 11.8922
59238099 11.9815
59238199 12.0949
59238299 12.1772
59238399 12.216
59238499 12.3099
59238599 12.4335
59238699 12.4813
59238799 12.4813
59238899 12.5154
59238999 12.562
59239099 12.6918
59239199 12.7672
59239299 12.9
59239399 13.0195
59239499 13.0896
59239599 13.17
59239699 13.09
59239799 12.9801
59239899 12.8776
59239999 12.7831
59240099 12.7854
59240199 12.9161
59240299 12.9584
59240399 12.9702
59240499 13.0387
59240599 13.1845
59240699 13.3209
59240799 13.4329
59240899 13.5189
59240999 13.4929
59241099 13.425
59241199 13.3901
59241299 13.2869
59241399 13.1759
59241499 13.0647
59241599 13.006
59241699 13.0492
59241799 13.1677
59241899 13.1321
59241999 13.1146
59242099 13.0396
59242199 12.9494
59242299 12.8499
59242399 12.7516
59242499 12.6605
59242599 12.6152
59242699 12.6298
59242799 12.7646
59242899 12.8561
59242999 12.9172
59243099 12.873
59243199 12.7813
59243299 12.7185
59243399 12.6639
59243499 12.609
59243599 12.5081
59243699 12.4071
59243799 12.315
59243899 12.2124
59243999 12.1075
59244099 12.0122
59244199 11.996
59244299 11.9193
59244399 11.836
59244499 11.7538
59244599 11.6573
59244699 11.5697
59244799 11.4939
59244899 11.4342
59244999 11.3587
59245099 11.3487
59245199 11.2822
59245299 11.2601
59245399 11.2952
59245499 11.3936
59245599 11.4297
59245699 11.5561
59245799 11.6869
59245899 11.8323
59245999 11.9265
59246099 12.0282
59246199 12.1039
59246299 12.1177
59246399 12.2067
59246499 12.2804
59246599 12.3787
59246699 12.4547
59246799 12.5513
59246899 12.6243
59246999 12.7592
59247099 12.911
59247199 13.0257
59247299 13.0241
59247399 12.9162
59247499 12.8479
59247599 12.7624
59247699 12.6951
59247799 12.6723
59247899 12.5778
59247999 12.4872
59248099 12.4328
59248199 12.3303
59248299 12.2597
59248399 12.2141
59248499 12.2297
59248599 12.1977
59248699 12.1178
59248799 12.1204
59248899 12.1
59248999 12.008
59249099 11.9518
59249199 12.0166
59249299 12.1135
59249399 12.2098
59249499 12.2948
59249599 12.2534
59249699 12.1816
59249799 12.1213
59249899 12.0564
59249999 12.0033
59250099 11.9444
59250199 11.8841
59250299 11.8121
59250399 11.7307
59250499 11.6586
59250599 11.6012
59250699 11.7507
59250799 11.8348
59250899 11.9538
59250999 12.0431
59251099 12.1719
59251199 12.2774
59251299 12.381
59251399 12.454
59251499 12.5526
59251599 12.6892
59251699 12.8336
59251799 12.9547
59251899 13.0153
59251999 13.0474
59252099 13.0007
59252199 12.9783
59252299 12.9817
59252399 13.061
59252499 13.1642
59252599 13.2048
59252699 13.2495
59252799 13.2464
59252899 13.2186
59252999 13.1802
59253099 13.0844
59253199 13.0203
59253299 12.9741
59253399 13.0101
59253499 13.1562
59253599 13.2874
59253699 13.3956
59253799 13.4722
59253899 13.5767
59253999 13.6267
59254099 13.6514
59254199 13.7165
59254299 13.8573
59254399 13.9965
59254499 14.0975
59254599 14.1449
59254699 14.0841
59254799 13.9777
59254899 13.8782
59254999 13.8759
59255099 13.8154
59255199 13.7287
59255299 13.7127
59255399 13.662
59255499 13.593
59255599 13.6861
59255699 13.7999
59255799 13.886
59255899 13.8273
59255999 13.7603
59256099 13.7395
59256199 13.7357
59256299 13.7166
59256399 13.7568
59256499 13.7152
59256599 13.6587
59256699 13.5688
59256799 13.5263
59256899 13.445
59256999 13.4673
59257099 13.5225
59257199 13.6396
59257299 13.6691
59257399 13.7444
59257499 13.8878
59257599 14.0017
59257699 14.134
59257799 14.1651
59257899 14.1751
59257999 14.1757
59258099 14.2291
59258199 14.317
59258299 14.3633
59258399 14.2928
59258499 14.2505
59258599 14.2949
59258699 14.3456
59258799 14.4482
59258899 14.5862
59258999 14.706
59259099 14.8228
59259199 14.8555
59259299 14.7582
59259399 14.6343
59259499 14.5209
59259599 14.3977
59259699 14.2932
59259799 14.1875
59259899 14.0742
59259999 14.0152
59260099 14.0062
59260199 13.9915
59260299 13.9671
59260399 14.037
59260499 14.1767
59260599 14.2868
59260699 14.3665
59260799 14.4397
59260899 14.5114
59260999 14.5199
59261099 14.6182
59261199 14.7127
59261299 14.8333
59261399 14.9234
59261499 15.0197
59261599 15.1283
59261699 15.2394
59261799 15.3388
59261899 15.4608
59261999 15.5139
59262099 15.5756
59262199 15.5921
59262299 15.6463
59262399 15.7242
59262499 15.7324
59262599 15.6446
59262699 15.5699
59262799 15.4309
59262899 15.309
59262999 15.1843
59263099 15.1143
59263199 15.0647
59263299 15.0795
59263399 15.1433
59263499 15.1127
59263599 15.0307
59263699 14.9273
59263799 14.8801
59263899 14.8707
59263999 14.9644
59264099 15.0819
59264199 15.0669
59264299 15.0547
59264399 15.0479
59264499 15.1578
59264599 15.2264
59264699 15.3074
59264799 15.4341
59264899 15.5208
59264999 15.5509
59265099 15.5946
59265199 15.683
59265299 15.7811
59265399 15.8727
59265499 15.8396
59265599 15.7008
59265699 15.5734
59265799 15.4355
59265899 15.3024
59265999 15.2257
59266099 15.2353
59266199 15.2484
59266299 15.2462
59266399 15.2789
59266499 15.295
59266599 15.254
59266699 15.1677
59266799 15.0698
59266899 15.0157
59266999 14.9588
59267099 14.9762
59267199 15.0723
59267299 15.1274
59267399 15.1804
59267499 15.285
59267599 15.3022
59267699 15.2326
59267799 15.1089
59267899 14.9959
59267999 14.9412
59268099 14.9487
59268199 14.9442
59268299 14.9785
59268399 14.9578
59268499 14.9728
59268599 15.0497
59268699 15.1606
59268799 15.2736
59268899 15.4009
59268999 15.5232
59269099 15.6168
59269199 15.7358
59269299 15.8358
59269399 15.8225
59269499 15.7798
59269599 15.7126
59269699 15.7632
59269799 15.7224
59269899 15.7072
59269999 15.6782
59270099 15.5956
59270199 15.4736
59270299 15.3488
59270399 15.2224
59270499 15.1844
59270599 15.2162
59270699 15.3434
59270799 15.452
59270899 15.5781
59270999 15.6127
59271099 15.6761
59271199 15.7051
59271299 15.7222
59271399 15.775
59271499 15.8958
59271599 16.011
59271699 16.1292
59271799 16.1767
59271899 16.1732
59271999 16.0792
59272099 15.9818
59272199 15.9893
59272299 16.0951
59272399 16.2034
59272499 16.2842
59272599 16.3748
59272699 16.4778
59272799 16.5528
59272899 16.5773
59272999 16.5893
59273099 16.5586
59273199 16.5113
59273299 16.3897
59273399 16.2873
59273499 16.2002
59273599 16.2371
59273699 16.3146
59273799 16.4251
59273899 16.4922
59273999 16.5594
59274099 16.5655
59274199 16.6039
59274299 16.495
59274399 16.3562
59274499 16.279
59274599 16.1991
59274699 16.1239
59274799 16.0095
59274899 15.8792
59274999 15.8195
59275099 15.7622
59275199 15.6415
59275299 15.5674
59275399 15.4667
59275499 15.3448
59275599 15.2757
59275699 15.3146
59275799 15.4136
59275899 15.524
59275999 15.6005
59276099 15.6678
59276199 15.7106
59276299 15.7239
59276399 15.8232
59276499 15.927
59276599 15.9656
59276699 15.9063
59276799 15.8086
59276899 15.6781
59276999 15.5887
59277099 15.496
59277199 15.56
59277299 15.5505
59277399 15.5173
59277499 15.4511
59277599 15.4409
59277699 15.5015
59277799 15.5637
59277899 15.5394
59277999 15.4196
59278099 15.2976
59278199 15.2786
59278299 15.2892
59278399 15.3072
59278499 15.39
59278599 15.507
59278699 15.6216
59278799 15.7168
59278899 15.6778
59278999 15.6592
59279099 15.6158
59279199 15.4865
59279299 15.3581
59279399 15.2413
59279499 15.1275
59279599 15.0381
59279699 14.9139
59279799 14.8761
59279899 14.8409
59279999 14.7141
59280099 14.6076
59280199 14.5078
59280299 14.41
59280399 14.3464
59280499 14.2675
59280599 14.3229
59280699 14.4215
59280799 14.5461
59280899 14.5611
59280999 14.4656
59281099 14.3738
59281199 14.2566
59281299 14.1506
59281399 14.1724
59281499 14.2559
59281599 14.3692
59281699 14.2927
59281799 14.1782
59281899 14.0667
59281999 13.9919
59282099 13.9376
59282199 13.8188
59282299 13.7061
59282399 13.6837
59282499 13.7907
59282599 13.9168
59282699 13.9139
59282799 13.8163
59282899 13.7084
59282999 13.6427
59283099 13.5668
59283199 13.4691
59283299 13.4225
59283399 13.3827
59283499 13.3674
59283599 13.4539
59283699 13.5156
59283799 13.5353
59283899 13.5464
59283999 13.5085
59284099 13.4464
59284199 13.3387
59284299 13.2583
59284399 13.1549
59284499 13.0861
59284599 13.0732
59284699 13.0969
59284799 13.1314
59284899 13.1549
59284999 13.1158
59285099 13.0149
59285199 13.0047
59285299 13.0395
59285399 13.0871
59285499 13.0817
59285599 13.0369
59285699 13.0419
59285799 13.0638
59285899 13.1367
59285999 13.2428
59286099 13.3687
59286199 13.4646
59286299 13.6025
59286399 13.7452
59286499 13.7691
59286599 13.6859
59286699 13.5898
59286799 13.5661
59286899 13.6237
59286999 13.6349
59287099 13.5204
59287199 13.4511
59287299 13.3523
59287399 13.2946
59287499 13.3152
59287599 13.3488
59287699 13.3486
59287799 13.3945
59287899 13.3967
59287999 13.4708
59288099 13.5342
59288199 13.5826
59288299 13.5851
59288399 13.6216
59288499 13.5552
59288599 13.4397
59288699 13.3327
59288799 13.2903
59288899 13.3246
59288999 13.3867
59289099 13.4794
59289199 13.5176
59289299 13.6423
59289399 13.7742
59289499 13.869
59289599 13.8805
59289699 13.8688
59289799 13.7938
59289899 13.6963
59289999 13.5911
59290099 13.5704
59290199 13.5798
59290299 13.5753
59290399 13.5287
59290499 13.4938
59290599 13.4206
59290699 13.3788
59290799 13.3717
59290899 13.3015
59290999 13.2583
59291099 13.1769
59291199 13.1015
59291299 12.993
59291399 12.8872
59291499 12.8672
59291599 12.9082
59291699 12.8985
59291799 12.8167
59291899 12.7178
59291999 12.6465
59292099 12.7
59292199 12.6285
59292299 12.565
59292399 12.5181
59292499 12.5695
59292599 12.4767
59292699 12.3912
59292799 12.3128
59292899 12.2354
59292999 12.2224
59293099 12.2804
59293199 12.351
59293299 12.3142
59293399 12.243
59293499 12.2806
59293599 12.292
59293699 12.2494
59293799 12.159
59293899 12.206
59293999 12.3007
59294099 12.4267
59294199 12.5311
59294299 12.637
59294399 12.7835
59294499 12.924
59294599 13.0711
59294699 13.1891
59294799 13.3127
59294899 13.4213
59294999 13.5405
59295099 13.6716
59295199 13.8074
59295299 13.9202
59295399 14.0232
59295499 14.1126
59295599 14.2195
59295699 14.2969
59295799 14.428
59295899 14.5537
59295999 14.6658
59296099 14.7316
59296199 14.8104
59296299 14.917
59296399 14.9349
59296499 14.9321
59296599 14.9187
59296699 15.0407
59296799 15.1226
59296899 15.1267
59296999 15.1594
59297099 15.1918
59297199 15.2405
59297299 15.2347
59297399 15.1479
59297499 15.0393
59297599 14.9492
59297699 14.8247
59297799 14.77
59297899 14.6742
59297999 14.6807
59298099 14.6248
59298199 14.594
59298299 14.6225
59298399 14.6311
59298499 14.5403
59298599 14.5457
59298699 14.6817
59298799 14.8004
59298899 14.9111
59298999 15.0005
59299099 15.1241
59299199 15.2391
59299299 15.3331
59299399 15.4359
59299499 15.5477
59299599 15.6568
59299699 15.6666
59299799 15.6827
59299899 15.6682
59299999 15.6159
59300099 15.4983
59300199 15.3789
59300299 15.2791
59300399 15.168
59300499 15.0409
59300599 14.9327
59300699 14.8163
59300799 14.7064
59300899 14.7078
59300999 14.8169
59301099 14.8677
59301199 14.838
59301299 14.8711
59301399 14.9277
59301499 15.0358
59301599 15.0817
59301699 15.0806
59301799 15.0869
59301899 15.077
59301999 15.0558
59302099 14.9532
59302199 14.9003
59302299 14.899
59302399 14.8857
59302499 14.8349
59302599 14.8444
59302699 14.9326
59302799 15.0224
59302899 14.9484
59302999 14.8451
59303099 14.7483
59303199 14.8066
59303299 14.8616
59303399 14.9685
59303499 14.9957
59303599 14.8758
59303699 14.8587
59303799 14.8828
59303899 14.8341
59303999 14.7549
59304099 14.6617
59304199 14.6436
59304299 14.5612
59304399 14.4589
59304499 14.4196
59304599 14.4119
59304699 14.3479
59304799 14.2286
59304899 14.1909
59304999 14.1643
59305099 14.0598
59305199 13.9773
59305299 14.0808
59305399 14.1853
59305499 14.2851
59305599 14.4205
59305699 14.4432
59305799 14.5141
59305899 14.587
59305999 14.5875
59306099 14.5673
59306199 14.6142
59306299 14.6844
59306399 14.8149
59306499 14.8975
59306599 14.9394
59306699 14.9918
59306799 14.9603
59306899 14.9256
59306999 14.8555
59307099 14.7232
59307199 14.6744
59307299 14.6364
59307399 14.534
59307499 14.4108
59307599 14.2986
59307699 14.2126
59307799 14.1907
59307899 14.2372
59307999 14.2904
59308099 14.3249
59308199 14.4523
59308299 14.5247
59308399 14.5025
59308499 14.4021
59308599 14.3634
59308699 14.3733
59308799 14.3148
59308899 14.2547
59308999 14.366
59309099 14.5045
59309199 14.6059
59309299 14.7379
59309399 14.7095
59309499 14.5828
59309599 14.4654
59309699 14.3456
59309799 14.2605
59309899 14.1658
59309999 14.0699
59310099 14.0244
59310199 13.9241
59310299 13.8236
59310399 13.7699
59310499 13.7014
59310599 13.6225
59310699 13.5216
59310799 13.5265
59310899 13.6223
59310999 13.7618
59311099 13.8672
59311199 13.9493
59311299 14.0879
59311399 14.2054
59311499 14.3188
59311599 14.3896
59311699 14.2924
59311799 14.1831
59311899 14.1061
59311999 14.1376
59312099 14.1807
59312199 14.2977
59312299 14.3487
59312399 14.397
59312499 14.4965
59312599 14.6198
59312699 14.7197
59312799 14.8527
59312899 14.9387
59312999 14.9828
59313099 15.1006
59313199 15.188
59313299 15.2904
59313399 15.4051
59313499 15.5152
59313599 15.5997
59313699 15.6981
59313799 15.7929
59313899 15.9066
59313999 15.9703
59314099 16.0149
59314199 16.0812
59314299 16.173
59314399 16.2942
59314499 16.4011
59314599 16.4514
59314699 16.4889
59314799 16.582
59314899 16.6326
59314999 16.7096
59315099 16.7876
59315199 16.8208
59315299 16.851
59315399 16.7778
59315499 16.693
59315599 16.6366
59315699 16.5873
59315799 16.5673
59315899 16.5364
59315999 16.6267
59316099 16.7216
59316199 16.8165
59316299 16.922
59316399 17.0004
59316499 17.0209
59316599 17.0824
59316699 17.1614
59316799 17.157
59316899 17.2093
59316999 17.2886
59317099 17.3888
59317199 17.4821
59317299 17.545
59317399 17.5718
59317499 17.5479
59317599 17.6047
59317699 17.6468
59317799 17.6457
59317899 17.7441
59317999 17.8202
59318099 17.9267
59318199 17.9796
59318299 17.9159
59318399 17.8851
59318499 17.7821
59318599 17.6613
59318699 17.6086
59318799 17.4951
59318899 17.4099
59318999 17.2683
59319099 17.2097
59319199 17.2407
59319299 17.176
59319399 17.0891
59319499 16.9559
59319599 16.8329
59319699 16.7738
59319799 16.6878
59319899 16.5664
59319999 16.4751
59320099 16.4513
59320199 16.416
59320299 16.399
59320399 16.4591
59320499 16.5396
59320599 16.5383
59320699 16.5405
59320799 16.4955
59320899 16.4034
59320999 16.35
59321099 16.3538
59321199 16.4062
59321299 16.4711
59321399 16.4424
59321499 16.3872
59321599 16.4303
59321699 16.5318
59321799 16.5802
59321899 16.6113
59321999 16.7114
59322099 16.7402
59322199 16.8097
59322299 16.7352
59322399 16.6572
59322499 16.5285
59322599 16.446
59322699 16.3566
59322799 16.3366
59322899 16.3224
59322999 16.256
59323099 16.2462
59323199 16.3114
59323299 16.4208
59323399 16.4578
59323499 16.5384
59323599 16.6161
59323699 16.7032
59323799 16.8097
59323899 16.9092
59323999 16.992
59324099 17.004
59324199 16.9567
59324299 16.9289
59324399 16.8947
59324499 16.8795
59324599 16.9575
59324699 16.9609
59324799 16.9128
59324899 16.8439
59324999 16.7516
59325099 16.7886
59325199 16.8888
59325299 16.9931
59325399 17.0922
59325499 17.1718
59325599 17.2777
59325699 17.3565
59325799 17.4039
59325899 17.3633
59325999 17.2393
59326099 17.0927
59326199 16.964
59326299 16.8298
59326399 16.724
59326499 16.736
59326599 16.7244
59326699 16.6775
59326799 16.5777
59326899 16.5901
59326999 16.6465
59327099 16.6235
59327199 16.5383
59327299 16.4335
59327399 16.3546
59327499 16.2469
59327599 16.1329
59327699 16.1078
59327799 16.1838
59327899 16.2323
59327999 16.2308
59328099 16.2807
59328199 16.3261
59328299 16.3638
59328399 16.3688
59328499 16.3923
59328599 16.4187
59328699 16.4015
59328799 16.3479
59328899 16.35
59328999 16.3973
59329099 16.4645
59329199 16.4659
59329299 16.417
59329399 16.3145
59329499 16.1797
59329599 16.0508
59329699 15.9378
59329799 15.8983
59329899 15.8576
59329999 15.7828
59330099 15.7066
59330199 15.638
59330299 15.5557
59330399 15.4355
59330499 15.4066
59330599 15.3101
59330699 15.1939
59330799 15.1034
59330899 15.1512
59330999 15.1925
59331099 15.1144
59331199 15.0467
59331299 15.0289
59331399 14.9471
59331499 14.8611
59331599 14.7388
59331699 14.6296
59331799 14.5073
59331899 14.4091
59331999 14.3651
59332099 14.3175
59332199 14.2886
59332299 14.1817
59332399 14.072
59332499 13.9539
59332599 13.8402
59332699 13.7417
59332799 13.6272
59332899 13.6243
59332999 13.6494
59333099 13.6957
59333199 13.8053
59333299 13.9066
59333399 13.8982
59333499 13.8317
59333599 13.7188
59333699 13.7513
59333799 13.7651
59333899 13.8579
59333999 13.8604
59334099 13.8539
59334199 13.8551
59334299 13.8856
59334399 14.0037
59334499 14.1457
59334599 14.276
59334699 14.3949
59334799 14.4054
59334899 14.4237
59334999 14.4165
59335099 14.3193
59335199 14.2295
59335299 14.1031
59335399 14.0728
59335499 14.0882
59335599 14.02
59335699 13.9053
59335799 13.7875
59335899 13.6801
59335999 13.6008
59336099 13.5146
59336199 13.4932
59336299 13.4494
59336399 13.4579
59336499 13.418
59336599 13.4231
59336699 13.5422
59336799 13.6127
59336899 13.6851
59336999 13.7065
59337099 13.7759
59337199 13.8288
59337299 13.8948
59337399 13.837
59337499 13.7636
59337599 13.7319
59337699 13.6778
59337799 13.5667
59337899 13.5292
59337999 13.505
59338099 13.4726
59338199 13.5151
59338299 13.5927
59338399 13.5821
59338499 13.5031
59338599 13.3912
59338699 13.371
59338799 13.2824
59338899 13.2576
59338999 13.265
59339099 13.3081
59339199 13.3038
59339299 13.2656
59339399 13.3016
59339499 13.304
59339599 13.3915
59339699 13.4797
59339799 13.5504
59339899 13.6721
59339999 13.794
59340099 13.8665
59340199 13.8973
59340299 13.9517
59340399 13.878
59340499 13.8146
59340599 13.8742
59340699 13.9539
59340799 14.0553
59340899 14.008
59340999 13.9167
59341099 13.8107
59341199 13.6988
59341299 13.5934
59341399 13.513
59341499 13.4626
59341599 13.4372
59341699 13.4895
59341799 13.4239
59341899 13.4226
59341999 13.4899
59342099 13.5559
59342199 13.6347
59342299 13.6478
59342399 13.749
59342499 13.8251
59342599 13.9272
59342699 13.9963
59342799 14.1211
59342899 14.262
59342999 14.376
59343099 14.4433
59343199 14.4779
59343299 14.4991
59343399 14.5569
59343499 14.589
59343599 14.7032
59343699 14.7977
59343799 14.7525
59343899 14.6479
59343999 14.6167
59344099 14.601
59344199 14.5241
59344299 14.4016
59344399 14.2958
59344499 14.1774
59344599 14.076
59344699 14.0736
59344799 14.0705
59344899 13.9631
59344999 13.8707
59345099 13.8577
59345199 13.7958
59345299 13.7555
59345399 13.6584
59345499 13.5844
59345599 13.506
59345699 13.3882
59345799 13.3762
59345899 13.4288
59345999 13.555
59346099 13.5775
59346199 13.6087
59346299 13.6503
59346399 13.6392
59346499 13.74
59346599 13.8776
59346699 14.0058
59346799 14.026
59346899 13.9592
59346999 13.8798
59347099 13.931
59347199 14.027
59347299 14.1248
59347399 14.1618
59347499 14.1887
59347599 14.2447
59347699 14.3607
59347799 14.4854
59347899 14.4467
59347999 14.3277
59348099 14.2302
59348199 14.2528
59348299 14.2383
59348399 14.3069
59348499 14.4132
59348599 14.4783
59348699 14.4938
59348799 14.5529
59348899 14.5868
59348999 14.6939
59349099 14.8236
59349199 14.9272
59349299 14.9898
59349399 15.1221
59349499 15.255
59349599 15.3754
59349699 15.4463
59349799 15.5345
59349899 15.5709
59349999 15.6244
59350099 15.7454
59350199 15.8628
59350299 15.9055
59350399 15.8793
59350499 15.7489
59350599 15.6239
59350699 15.4928
59350799 15.4058
59350899 15.3735
59350999 15.4652
59351099 15.5367
59351199 15.5838
59351299 15.6271
59351399 15.6156
59351499 15.706
59351599 15.7469
59351699 15.7843
59351799 15.7988
59351899 15.8365
59351999 15.9083
59352099 15.9495
59352199 15.9378
59352299 16.0032
59352399 16.0614
59352499 16.1156
59352599 16.0584
59352699 15.9752
59352799 15.9009
59352899 15.803
59352999 15.7134
59353099 15.6495
59353199 15.6518
59353299 15.6403
59353399 15.6551
59353499 15.6182
59353599 15.5225
59353699 15.4649
59353799 15.3372
59353899 15.2403
59353999 15.1651
59354099 15.0858
59354199 15.0894
59354299 15.1649
59354399 15.288
59354499 15.3779
59354599 15.3018
59354699 15.1832
59354799 15.1223
59354899 15.0755
59354999 14.9937
59355099 14.8619
59355199 14.7618
59355299 14.6344
59355399 14.5142
59355499 14.4931
59355599 14.4361
59355699 14.3428
59355799 14.3939
59355899 14.3773
59355999 14.3041
59356099 14.2014
59356199 14.1121
59356299 14.1045
59356399 14.1714
59356499 14.2994
59356599 14.3082
59356699 14.2511
59356799 14.1566
59356899 14.0714
59356999 14.1234
59357099 14.2315
59357199 14.3638
59357299 14.433
59357399 14.467
59357499 14.4845
59357599 14.5737
59357699 14.6649
59357799 14.7793
59357899 14.8135
59357999 14.8442
59358099 14.7887
59358199 14.7018
59358299 14.6143
59358399 14.5692
59358499 14.6041
59358599 14.6717
59358699 14.6796
59358799 14.6168
59358899 14.5109
59358999 14.4022
59359099 14.3258
59359199 14.2738
59359299 14.1497
59359399 14.0442
59359499 13.9354
59359599 13.8293
59359699 13.73
59359799 13.7001
59359899 13.5922
59359999 13.5314
59360099 13.5963
59360199 13.6118
59360299 13.6946
59360399 13.8103
59360499 13.8781
59360599 13.8802
59360699 13.8475
59360799 13.8136
59360899 13.8128
59360999 13.8641
59361099 13.8719
59361199 13.8916
59361299 13.957
59361399 13.8988
59361499 13.7853
59361599 13.6916
59361699 13.5901
59361799 13.4947
59361899 13.4236
59361999 13.3646
59362099 13.4151
59362199 13.5225
59362299 13.615
59362399 13.6705
59362499 13.6711
59362599 13.619
59362699 13.5146
59362799 13.4302
59362899 13.3567
59362999 13.2776
59363099 13.1872
59363199 13.1353
59363299 13.0721
59363399 12.9731
59363499 12.8754
59363599 12.7694
59363699 12.7803
59363799 12.8655
59363899 12.9604
59363999 12.905
59364099 12.889
59364199 12.9036
59364299 12.7975
59364399 12.7066
59364499 12.608
59364599 12.5121
59364699 12.4217
59364799 12.3221
59364899 12.2594
59364999 12.1773
59365099 12.0917
59365199 12.0038
59365299 11.9222
59365399 11.9239
59365499 12.0548
59365599 12.2182
59365699 12.3692
59365799 12.507
59365899 12.6661
59365999 12.8026
59366099 12.8788
59366199 12.9989
59366299 13.1419
59366399 13.23
59366499 13.253
59366599 13.2643
59366699 13.1624
59366799 13.0996
59366899 13.1234
59366999 13.1668
59367099 13.2292
59367199 13.2953
59367299 13.306
59367399 13.2306
59367499 13.1315
59367599 13.0363
59367699 12.9717
59367799 12.9471
59367899 12.9978
59367999 13.0001
59368099 12.9961
59368199 12.8991
59368299 12.8478
59368399 12.7793
59368499 12.7748
59368599 12.8207
59368699 12.9373
59368799 13.0876
59368899 13.2338
59368999 13.3259
59369099 13.3382
59369199 13.2643
59369299 13.2987
59369399 13.3192
59369499 13.2415
59369599 13.1493
59369699 13.1843
59369799 13.2115
59369899 13.1075
59369999 13.0603
59370099 12.9803
59370199 12.9144
59370299 12.8292
59370399 12.7992
59370499 12.914
59370599 13.0004
59370699 13.0206
59370799 12.9986
59370899 12.9375
59370999 12.8416
59371099 12.7783
59371199 12.6758
59371299 12.5783
59371399 12.5113
59371499 12.4607
59371599 12.4129
59371699 12.34
59371799 12.2659
59371899 12.1746
59371999 12.09
59372099 12.0193
59372199 11.9178
59372299 11.8209
59372399 11.8173
59372499 11.8752
59372599 11.9959
59372699 11.991
59372799 11.9308
59372899 11.843
59372999 11.8317
59373099 11.8349
59373199 11.7998
59373299 11.7438
59373399 11.7434
59373499 11.7109
59373599 11.6298
59373699 11.565
59373799 11.5429
59373899 11.5914
59373999 11.5955
59374099 11.5219
59374199 11.5146
59374299 11.5378
59374399 11.6488
59374499 11.6822
59374599 11.6318
59374699 11.6122
59374799 11.5948
59374899 11.6693
59374999 11.6831
59375099 11.6953
59375199 11.7153
59375299 11.6519
59375399 11.599
59375499 11.5062
59375599 11.4545
59375699 11.577
59375799 11.6987
59375899 11.8649
59375999 12.0118
59376099 12.0015
59376199 11.9021
59376299 11.8468
59376399 11.821
59376499 11.818
59376599 11.942
59376699 12.0817
59376799 12.1734
59376899 12.1673
59376999 12.0923
59377099 12.011
59377199 11.9571
59377299 12.0368
59377399 12.1423
59377499 12.2797
59377599 12.3334
59377699 12.358
59377799 12.3799
59377899 12.3734
59377999 12.3183
59378099 12.2905
59378199 12.3736
59378299 12.4888
59378399 12.566
59378499 12.6432
59378599 12.7722
59378699 12.8956
59378799 13.0227
59378899 13.1207
59378999 13.1348
59379099 13.1055
59379199 13.0184
59379299 12.9969
59379399 12.9986
59379499 12.9849
59379599 12.9896
59379699 13.1096
59379799 13.2347
59379899 13.3579
59379999 13.4822
59380099 13.6217
59380199 13.7506
59380299 13.8343
59380399 13.7818
59380499 13.684
59380599 13.6423
59380699 13.6751
59380799 13.7357
59380899 13.759
59380999 13.8099
59381099 13.8106
59381199 13.7108
59381299 13.5978
59381399 13.5293
59381499 13.5129
59381599 13.4088
59381699 13.4536
59381799 13.4976
59381899 13.4398
59381999 13.3706
59382099 13.272
59382199 13.3259
59382299 13.4683
59382399 13.5896
59382499 13.716
59382599 13.8562
59382699 13.9878
59382799 14.1087
59382899 14.1532
59382999 14.084
59383099 14.1244
59383199 14.2568
59383299 14.3571
59383399 14.4046
59383499 14.5069
59383599 14.6085
59383699 14.6302
59383799 14.5488
59383899 14.4657
59383999 14.3695
59384099 14.3011
59384199 14.3148
59384299 14.3372
59384399 14.4073
59384499 14.5208
59384599 14.62
59384699 14.6503
59384799 14.7249
59384899 14.7708
59384999 14.6905
59385099 14.62
59385199 14.7009
59385299 14.8112
59385399 14.9312
59385499 15.0289
59385599 15.1347
59385699 15.1083
59385799 15.0524
59385899 14.9821
59385999 14.8815
59386099 14.8063
59386199 14.7751
59386299 14.7914
59386399 14.8097
59386499 14.794
59386599 14.8058
59386699 14.9016
59386799 14.991
59386899 15.0983
59386999 15.2199
59387099 15.3223
59387199 15.4399
59387299 15.4253
59387399 15.3513
59387499 15.2949
59387599 15.4154
59387699 15.5351
59387799 15.6333
59387899 15.7312
59387999 15.8523
59388099 15.9744
59388199 16.0614
59388299 16.0148
59388399 15.8858
59388499 15.7675
59388599 15.6849
59388699 15.6318
59388799 15.5592
59388899 15.6447
59388999 15.6806
59389099 15.7193
59389199 15.6544
59389299 15.5591
59389399 15.4492
59389499 15.32
59389599 15.1972
59389699 15.0855
59389799 15.0285
59389899 14.9954
59389999 14.921
59390099 14.8357
59390199 14.8433
59390299 14.8353
59390399 14.8742
59390499 14.9774
59390599 15.0491
59390699 15.0857
59390799 15.1283
59390899 15.1656
59390999 15.2368
59391099 15.2685
59391199 15.3036
59391299 15.4056
59391399 15.4957
59391499 15.5798
59391599 15.6663
59391699 15.6614
59391799 15.6185
59391899 15.6457
59391999 15.625
59392099 15.5335
59392199 15.5619
59392299 15.6576
59392399 15.756
59392499 15.8727
59392599 15.9422
59392699 16.0186
59392799 16.1129
59392899 16.1193
59392999 16.0635
59393099 15.973
59393199 15.9163
59393299 15.949
59393399 15.9536
59393499 16.0263
59393599 16.1254
59393699 16.2471
59393799 16.2898
59393899 16.3825
59393999 16.4696
59394099 16.4697
59394199 16.5165
59394299 16.5693
59394399 16.6102
59394499 16.624
59394599 16.6848
59394699 16.6634
59394799 16.6103
59394899 16.672
59394999 16.7694
59395099 16.8276
59395199 16.7717
59395299 16.7021
59395399 16.6258
59395499 16.7047
59395599 16.7912
59395699 16.8477
59395799 16.9098
59395899 16.8573
59395999 16.7048
59396099 16.5686
59396199 16.4539
59396299 16.4332
59396399 16.4161
59396499 16.3807
59396599 16.3492
59396699 16.4256
59396799 16.5289
59396899 16.4964
59396999 16.4653
59397099 16.564
59397199 16.6651
59397299 16.7173
59397399 16.6483
59397499 16.6671
59397599 16.66
59397699 16.6765
59397799 16.6681
59397899 16.5639
59397999 16.4937
59398099 16.4533
59398199 16.4399
59398299 16.4881
59398399 16.5793
59398499 16.6695
59398599 16.7816
59398699 16.8983
59398799 16.9883
59398899 17.0572
59398999 17.0347
59399099 16.9453
59399199 16.8115
59399299 16.6803
59399399 16.6224
59399499 16.5581
59399599 16.4592
59399699 16.3167
59399799 16.1955
59399899 16.1458
59399999 16.1184
59400099 16.0551
59400199 15.9554
59400299 15.8534
59400399 15.7498
59400499 15.6159
59400599 15.5382
59400699 15.4376
59400799 15.3071
59400899 15.279
59400999 15.387
59401099 15.4956
59401199 15.566
59401299 15.6786
59401399 15.6529
59401499 15.6825
59401599 15.7836
59401699 15.8312
59401799 15.8251
59401899 15.7942
59401999 15.8386
59402099 15.9025
59402199 15.8249
59402299 15.77
59402399 15.6652
59402499 15.5702
59402599 15.5153
59402699 15.4639
59402799 15.4325
59402899 15.4585
59402999 15.5462
59403099 15.6673
59403199 15.7894
59403299 15.8687
59403399 15.9729
59403499 16.0687
59403599 16.0572
59403699 16.136
59403799 16.1906
59403899 16.1942
59403999 16.2607
59404099 16.3417
59404199 16.4396
59404299 16.5297
59404399 16.5994
59404499 16.7052
59404599 16.7557
59404699 16.8512
59404799 16.943
59404899 16.9346
59404999 16.8613
59405099 16.7496
59405199 16.674
59405299 16.5403
59405399 16.4275
59405499 16.3338
59405599 16.3061
59405699 16.322
59405799 16.3591
59405899 16.4083
59405999 16.4273
59406099 16.5107
59406199 16.5596
59406299 16.5891
59406399 16.6219
59406499 16.5894
59406599 16.5432
59406699 16.5533
59406799 16.6008
59406899 16.6684
59406999 16.7793
59407099 16.7953
59407199 16.8418
59407299 16.8511
59407399 16.7748
59407499 16.6753
59407599 16.5846
59407699 16.4694
59407799 16.3864
59407899 16.3179
59407999 16.3484
59408099 16.4245
59408199 16.446
59408299 16.4314
59408399 16.3477
59408499 16.2242
59408599 16.0944
59408699 15.9698
59408799 15.8451
59408899 15.7553
59408999 15.6571
59409099 15.5776
59409199 15.4676
59409299 15.3607
59409399 15.3144
59409499 15.3221
59409599 15.4024
59409699 15.5127
59409799 15.5953
59409899 15.6969
59409999 15.7801
59410099 15.8754
59410199 15.9828
59410299 16.0937
59410399 16.1933
59410499 16.2891
59410599 16.4025
59410699 16.5035
59410799 16.4732
59410899 16.354
59410999 16.2317
59411099 16.1499
59411199 16.1465
59411299 16.059
59411399 15.9688
59411499 15.8483
59411599 15.7187
59411699 15.628
59411799 15.5298
59411899 15.4596
59411999 15.4859
59412099 15.474
59412199 15.3735
59412299 15.2871
59412399 15.343
59412499 15.4169
59412599 15.3356
59412699 15.2824
59412799 15.2812
59412899 15.3162
59412999 15.2521
59413099 15.1573
59413199 15.0401
59413299 14.9103
59413399 14.8183
59413499 14.7531
59413599 14.6688
59413699 14.6451
59413799 14.6509
59413899 14.7773
59413999 14.8914
59414099 14.9912
59414199 15.0392
59414299 15.0923
59414399 15.1026
59414499 15.1075
59414599 15.1405
59414699 15.1646
59414799 15.0825
59414899 15.0443
59414999 15.0803
59415099 15.1913
59415199 15.2773
59415299 15.3706
59415399 15.3709
59415499 15.3981
59415599 15.4972
59415699 15.5903
59415799 15.5727
59415899 15.5565
59415999 15.5216
59416099 15.4423
59416199 15.4174
59416299 15.4797
59416399 15.5105
59416499 15.576
59416599 15.5951
59416699 15.4812
59416799 15.4381
59416899 15.4721
59416999 15.4932
59417099 15.4422
59417199 15.4083
59417299 15.363
59417399 15.2289
59417499 15.1185
59417599 15.0542
59417699 14.9698
59417799 14.8661
59417899 14.758
59417999 14.6982
59418099 14.6011
59418199 14.4981
59418299 14.5498
59418399 14.625
59418499 14.7425
59418599 14.8451
59418699 14.9359
59418799 15.0067
59418899 15.0802
59418999 15.096
59419099 15.0932
59419199 15.1467
59419299 15.2197
59419399 15.3205
59419499 15.3272
59419599 15.3554
59419699 15.3316
59419799 15.4467
59419899 15.5553
59419999 15.6572
59420099 15.632
59420199 15.5675
59420299 15.4407
59420399 15.3488
59420499 15.2617
59420599 15.1423
59420699 15.0298
59420799 14.9226
59420899 14.8521
59420999 14.7493
59421099 14.7163
59421199 14.8416
59421299 14.9478
59421399 15.0376
59421499 15.1299
59421599 15.2129
59421699 15.2918
59421799 15.2805
59421899 15.2746
59421999 15.2812
59422099 15.2607
59422199 15.1733
59422299 15.079
59422399 14.9649
59422499 14.9517
59422599 14.9566
59422699 14.9354
59422799 14.9621
59422899 15.0517
59422999 15.0855
59423099 15.014
59423199 14.8951
59423299 14.8357
59423399 14.8835
59423499 14.9787
59423599 15.0926
59423699 15.1559
59423799 15.2431
59423899 15.3492
59423999 15.3958
59424099 15.4078
59424199 15.3742
59424299 15.3553
59424399 15.3493
59424499 15.3042
59424599 15.1704
59424699 15.0597
59424799 14.9598
59424899 14.8671
59424999 14.7405
59425099 14.6239
59425199 14.5402
59425299 14.5493
59425399 14.4907
59425499 14.4146
59425599 14.4388
59425699 14.5264
59425799 14.5127
59425899 14.4182
59425999 14.3997
59426099 14.5081
59426199 14.6253
59426299 14.7387
59426399 14.8668
59426499 14.9472
59426599 14.9226
59426699 14.9302
59426799 15.0456
59426899 15.0996
59426999 15.0627
59427099 14.9682
59427199 14.9612
59427299 14.9415
59427399 14.8272
59427499 14.7367
59427599 14.6329
59427699 14.5653
59427799 14.5669
59427899 14.5798
59427999 14.5292
59428099 14.4202
59428199 14.3156
59428299 14.2399
59428399 14.2784
59428499 14.3744
59428599 14.3859
59428699 14.2799
59428799 14.2563
59428899 14.3089
59428999 14.2953
59429099 14.2733
59429199 14.2039
59429299 14.2154
59429399 14.2254
59429499 14.1627
59429599 14.0504
59429699 13.9527
59429799 13.8388
59429899 13.7433
59429999 13.7513
59430099 13.7535
59430199 13.7329
59430299 13.7416
59430399 13.7753
59430499 13.9047
59430599 14.0004
59430699 14.0932
59430799 14.135
59430899 14.1718
59430999 14.2306
59431099 14.3324
59431199 14.4344
59431299 14.5666
59431399 14.6921
59431499 14.7382
59431599 14.7469
59431699 14.6322
59431799 14.6448
59431899 14.7408
59431999 14.8033
59432099 14.9146
59432199 15.0398
59432299 15.12
59432399 15.2241
59432499 15.3077
59432599 15.4224
59432699 15.5281
59432799 15.5283
59432899 15.4675
59432999 15.5187
59433099 15.5742
59433199 15.594
59433299 15.5569
59433399 15.44
59433499 15.313
59433599 15.2483
59433699 15.2024
59433799 15.2267
59433899 15.2429
59433999 15.3566
59434099 15.4038
59434199 15.4282
59434299 15.4856
59434399 15.5669
59434499 15.5828
59434599 15.6365
59434699 15.7443
59434799 15.7675
59434899 15.8583
59434999 15.8527
59435099 15.7883
59435199 15.7364
59435299 15.6102
59435399 15.5299
59435499 15.4764
59435599 15.4515
59435699 15.3685
59435799 15.2484
59435899 15.1794
59435999 15.0709
59436099 14.9848
59436199 14.8538
59436299 14.7569
59436399 14.7843
59436499 14.7754
59436599 14.6951
59436699 14.6793
59436799 14.8005
59436899 14.8866
59436999 14.9562
59437099 15.0734
59437199 15.197
59437299 15.2827
59437399 15.4093
59437499 15.5049
59437599 15.6152
59437699 15.6879
59437799 15.7972
59437899 15.8882
59437999 15.9758
59438099 16.0504
59438199 15.9854
59438299 15.876
59438399 15.7766
59438499 15.7943
59438599 15.8559
59438699 15.7847
59438799 15.8037
59438899 15.8039
59438999 15.7916
59439099 15.8356
59439199 15.9222
59439299 15.9929
59439399 16.1049
59439499 16.119
59439599 15.9823
59439699 15.8648
59439799 15.7786
59439899 15.8339
59439999 15.8798
59440099 15.8868
59440199 15.8171
59440299 15.6956
59440399 15.6363
59440499 15.5343
59440599 15.4096
59440699 15.324
59440799 15.2685
59440899 15.1404
59440999 15.021
59441099 14.9561
59441199 14.957
59441299 14.9406
59441399 14.9967
59441499 15.1138
59441599 15.1528
59441699 15.2406
59441799 15.2945
59441899 15.3348
59441999 15.3717
59442099 15.4679
59442199 15.565
59442299 15.6309
59442399 15.6637
59442499 15.5829
59442599 15.6157
59442699 15.6366
59442799 15.7012
59442899 15.6979
59442999 15.6629
59443099 15.6191
59443199 15.6134
59443299 15.7004
59443399 15.7841
59443499 15.8433
59443599 15.8414
59443699 15.8587
59443799 15.8226
59443899 15.8915
59443999 15.9756
59444099 16.0116
59444199 16.0349
59444299 16.043
59444399 16.1022
59444499 16.1939
59444599 16.2898
59444699 16.3438
59444799 16.3784
59444899 16.4832
59444999 16.5624
59445099 16.5985
59445199 16.6937
59445299 16.7464
59445399 16.7727
59445499 16.7376
59445599 16.6316
59445699 16.534
59445799 16.4934
59445899 16.4636
59445999 16.4717
59446099 16.4467
59446199 16.5341
59446299 16.6301
59446399 16.726
59446499 16.7927
59446599 16.8609
59446699 16.9145
59446799 16.9305
59446899 17.0034
59446999 17.0621
59447099 17.1117
59447199 17.0458
59447299 16.8963
59447399 16.7685
59447499 16.6292
59447599 16.5052
59447699 16.3784
59447799 16.2633
59447899 16.2495
59447999 16.3339
59448099 16.4425
59448199 16.5566
59448299 16.6581
59448399 16.7138
59448499 16.8192
59448599 16.885
59448699 16.9702
59448799 17.0703
59448899 17.1781
59448999 17.2619
59449099 17.3693
59449199 17.4347
59449299 17.5136
59449399 17.5601
59449499 17.447
59449599 17.3347
59449699 17.2781
59449799 17.1447
59449899 17.015
59449999 16.8665
59450099 16.7295
59450199 16.6331
59450299 16.6402
59450399 16.6587
59450499 16.7035
59450599 16.7292
59450699 16.8091
59450799 16.8685
59450899 16.9124
59450999 16.9544
59451099 16.954
59451199 16.9284
59451299 16.9234
59451399 17.0164
59451499 17.0732
59451599 16.9891
59451699 16.8928
59451799 16.7869
59451899 16.7296
59451999 16.8093
59452099 16.7615
59452199 16.6837
59452299 16.5888
59452399 16.4758
59452499 16.3823
59452599 16.2925
59452699 16.1841
59452799 16.107
59452899 16.0118
59452999 15.9153
59453099 15.7904
59453199 15.6495
59453299 15.5673
59453399 15.6002
59453499 15.6682
59453599 15.7227
59453699 15.7735
59453799 15.8155
59453899 15.9099
59453999 15.8966
59454099 15.8498
59454199 15.9059
59454299 15.9793
59454399 16.0832
59454499 16.1948
59454599 16.1995
59454699 16.3015
59454799 16.4099
59454899 16.5034
59454999 16.6078
59455099 16.6714
59455199 16.7379
59455299 16.8021
59455399 16.9137
59455499 16.985
59455599 16.9392
59455699 16.8511
59455799 16.7225
59455899 16.614
59455999 16.4743
59456099 16.4149
59456199 16.4011
59456299 16.2694
59456399 16.1428
59456499 16.0269
59456599 15.8903
59456699 15.7693
59456799 15.6939
59456899 15.6376
59456999 15.5239
59457099 15.5108
59457199 15.4018
59457299 15.3031
59457399 15.269
59457499 15.2637
59457599 15.2474
59457699 15.1284
59457799 15.0239
59457899 14.9064
59457999 14.8197
59458099 14.7753
59458199 14.7243
59458299 14.5976
59458399 14.5245
59458499 14.5001
59458599 14.547
59458699 14.6573
59458799 14.7092
59458899 14.7974
59458999 14.8288
59459099 14.8723
59459199 14.9354
59459299 14.9755
59459399 15.016
59459499 15.1253
59459599 15.2328
59459699 15.2873
59459799 15.3863
59459899 15.3653
59459999 15.3961
59460099 15.4618
59460199 15.4885
59460299 15.4702
59460399 15.4859
59460499 15.5889
59460599 15.7069
59460699 15.8201
59460799 15.8925
59460899 15.9739
59460999 16.0338
59461099 16.1136
59461199 16.2171
59461299 16.3123
59461399 16.3894
59461499 16.4435
59461599 16.5448
59461699 16.6444
59461799 16.7616
59461899 16.8792
59461999 16.9681
59462099 17.017
59462199 16.9632
59462299 16.9044
59462399 16.7962
59462499 16.7517
59462599 16.8304
59462699 16.9443
59462799 17.0014
59462899 17.0766
59462999 17.1466
59463099 17.2242
59463199 17.2374
59463299 17.3226
59463399 17.391
59463499 17.4752
59463599 17.5619
59463699 17.6073
59463799 17.5555
59463899 17.4721
59463999 17.3533
59464099 17.2401
59464199 17.1005
59464299 17.0181
59464399 17.0979
59464499 17.1899
59464599 17.1992
59464699 17.1377
59464799 17.0106
59464899 16.871
59464999 16.778
59465099 16.6496
59465199 16.5151
59465299 16.3858
59465399 16.2615
59465499 16.175
59465599 16.0757
59465699 16.0086
59465799 15.8968
59465899 15.8124
59465999 15.8732
59466099 15.9501
59466199 16.0157
59466299 16.0561
59466399 16.0845
59466499 16.0422
59466599 15.901
59466699 15.7765
59466799 15.6762
59466899 15.738
59466999 15.8402
59467099 15.8422
59467199 15.7453
59467299 15.633
59467399 15.5652
59467499 15.5365
59467599 15.4947
59467699 15.5439
59467799 15.5367
59467899 15.4667
59467999 15.3352
59468099 15.2391
59468199 15.21
59468299 15.0907
59468399 14.9795
59468499 14.9163
59468599 14.8223
59468699 14.7786
59468799 14.71
59468899 14.7577
59468999 14.7834
59469099 14.7664
59469199 14.8683
59469299 14.9723
59469399 15.0658
59469499 15.1315
59469599 15.2488
59469699 15.3712
59469799 15.4031
59469899 15.4367
59469999 15.5189
59470099 15.5778
59470199 15.5396
59470299 15.5075
59470399 15.4305
59470499 15.3353
59470599 15.2503
59470699 15.1411
59470799 15.0575
59470899 14.9802
59470999 14.9452
59471099 14.8454
59471199 14.7456
59471299 14.6581
59471399 14.6313
59471499 14.603
59471599 14.5199
59471699 14.4299
59471799 14.4287
59471899 14.3639
59471999 14.2621
59472099 14.1703
59472199 14.1728
59472299 14.2241
59472399 14.205
59472499 14.1466
59472599 14.2055
59472699 14.2865
59472799 14.3918
59472899 14.4193
59472999 14.4476
59473099 14.4439
59473199 14.4121
59473299 14.3994
59473399 14.4403
59473499 14.4617
59473599 14.384
59473699 14.2696
59473799 14.1568
59473899 14.1248
59473999 14.0846
59474099 14.0891
59474199 14.1363
59474299 14.145
59474399 14.1845
59474499 14.2906
59474599 14.3268
59474699 14.3346
59474799 14.2981
59474899 14.2394
59474999 14.1766
59475099 14.0584
59475199 13.9411
59475299 13.9098
59475399 13.8581
59475499 13.816
59475599 13.7309
59475699 13.6946
59475799 13.6944
59475899 13.8175
59475999 13.9456
59476099 14.0508
59476199 13.9516
59476299 13.8306
59476399 13.7484
59476499 13.7155
59476599 13.6594
59476699 13.6361
59476799 13.5679
59476899 13.5552
59476999 13.4976
59477099 13.4247
59477199 13.4697
59477299 13.5234
59477399 13.5624
59477499 13.5333
59477599 13.4653
59477699 13.3859
59477799 13.2852
59477899 13.1803
59477999 13.0865
59478099 13.0147
59478199 12.9321
59478299 12.8355
59478399 12.7332
59478499 12.6969
59478599 12.6527
59478699 12.6438
59478799 12.6267
59478899 12.5643
59478999 12.559
59479099 12.5861
59479199 12.6014
59479299 12.627
59479399 12.6326
59479499 12.6611
59479599 12.7282
59479699 12.8002
59479799 12.8401
59479899 12.8631
59479999 12.8453
59480099 12.9174
59480199 13.0158
59480299 13.0504
59480399 13.1655
59480499 13.3003
59480599 13.4264
59480699 13.3995
59480799 13.339
59480899 13.4061
59480999 13.5545
59481099 13.6778
59481199 13.7904
59481299 13.9249
59481399 13.9963
59481499 14.0108
59481599 14.0225
59481699 14.1069
59481799 14.1459
59481899 14.1681
59481999 14.083
59482099 13.9637
59482199 13.846
59482299 13.76
59482399 13.6726
59482499 13.6062
59482599 13.5655
59482699 13.5914
59482799 13.6266
59482899 13.5568
59482999 13.4666
59483099 13.4384
59483199 13.3411
59483299 13.2324
59483399 13.1478
59483499 13.0413
59483599 12.9857
59483699 13.0113
59483799 13.0427
59483899 13.0656
59483999 13.0555
59484099 13.1543
59484199 13.2938
59484299 13.4429
59484399 13.544
59484499 13.6539
59484599 13.7182
59484699 13.8226
59484799 13.8841
59484899 14.0216
59484999 14.154
59485099 14.2569
59485199 14.2899
59485299 14.3821
59485399 14.4824
59485499 14.5353
59485599 14.5627
59485699 14.67
59485799 14.7762
59485899 14.8814
59485999 14.9926
59486099 14.9672
59486199 14.911
59486299 14.8882
59486399 14.9784
59486499 15.0651
59486599 15.1769
59486699 15.2869
59486799 15.3905
59486899 15.4203
59486999 15.3408
59487099 15.2056
59487199 15.0786
59487299 14.9915
59487399 14.9113
59487499 14.8398
59487599 14.791
59487699 14.8079
59487799 14.8705
59487899 14.9858
59487999 15.1014
59488099 15.2327
59488199 15.3028
59488299 15.2567
59488399 15.14
59488499 15.0198
59488599 14.8893
59488699 14.8221
59488799 14.8646
59488899 14.9282
59488999 14.9333
59489099 14.9967
59489199 15.0685
59489299 15.0924
59489399 15.0177
59489499 14.9535
59489599 14.9508
59489699 15.0467
59489799 15.0659
59489899 15.0769
59489999 15.1393
59490099 15.1563
59490199 15.2254
59490299 15.3341
59490399 15.3995
59490499 15.4474
59490599 15.5363
59490699 15.5364
59490799 15.5234
59490899 15.5149
59490999 15.3925
59491099 15.3276
59491199 15.2976
59491299 15.3152
59491399 15.4124
59491499 15.4991
59491599 15.5065
59491699 15.5128
59491799 15.6065
59491899 15.6879
59491999 15.6869
59492099 15.6564
59492199 15.7369
59492299 15.7244
59492399 15.6509
59492499 15.5234
59492599 15.4472
59492699 15.3731
59492799 15.2572
59492899 15.1406
59492999 15.088
59493099 15.058
59493199 15.0119
59493299 15.0091
59493399 15.0664
59493499 15.1555
59493599 15.2077
59493699 15.2962
59493799 15.3952
59493899 15.3597
59493999 15.281
59494099 15.2576
59494199 15.2449
59494299 15.2265
59494399 15.2894
59494499 15.3473
59494599 15.4767
59494699 15.5767
59494799 15.6422
59494899 15.5983
59494999 15.5009
59495099 15.4834
59495199 15.4718
59495299 15.4137
59495399 15.2912
59495499 15.1811
59495599 15.153
59495699 15.18
59495799 15.1901
59495899 15.2829
59495999 15.3826
59496099 15.4637
59496199 15.4944
59496299 15.4309
59496399 15.3776
59496499 15.4045
59496599 15.4977
59496699 15.601
59496799 15.7207
59496899 15.8027
59496999 15.9032
59497099 15.9957
59497199 16.1025
59497299 16.1594
59497399 16.1796
59497499 16.2449
59497599 16.3283
59497699 16.2967
59497799 16.2382
59497899 16.1803
59497999 16.0988
59498099 15.9759
59498199 15.8645
59498299 15.7427
59498399 15.6285
59498499 15.5178
59498599 15.4413
59498699 15.3636
59498799 15.273
59498899 15.2502
59498999 15.3006
59499099 15.3188
59499199 15.3191
59499299 15.3347
59499399 15.3411
59499499 15.3761
59499599 15.3797
59499699 15.4705
59499799 15.5235
59499899 15.4381
59499999 15.4493
59500099 15.4724
59500199 15.5166
59500299 15.5772
59500399 15.6507
59500499 15.6968
59500599 15.7545
59500699 15.8508
59500799 15.956
59500899 16.0349
59500999 16.1257
59501099 16.0265
59501199 15.9169
59501299 15.8123
59501399 15.7159
59501499 15.7271
59501599 15.6257
59501699 15.5253
59501799 15.4389
59501899 15.3253
59501999 15.2514
59502099 15.1607
59502199 15.0312
59502299 14.9226
59502399 14.8438
59502499 14.8558
59502599 14.901
59502699 14.9353
59502799 14.8774
59502899 14.7513
59502999 14.6377
59503099 14.5681
59503199 14.5101
59503299 14.3814
59503399 14.2913
59503499 14.2334
59503599 14.2545
59503699 14.3809
59503799 14.4795
59503899 14.6125
59503999 14.6581
59504099 14.6573
59504199 14.6522
59504299 14.6987
59504399 14.8312
59504499 14.8748
59504599 14.8689
59504699 14.7669
59504799 14.6438
59504899 14.5358
59504999 14.4097
59505099 14.3954
59505199 14.3655
59505299 14.3624
59505399 14.4331
59505499 14.5341
59505599 14.597
59505699 14.6656
59505799 14.7475
59505899 14.7808
59505999 14.8009
59506099 14.84
59506199 14.9077
59506299 15.0305
59506399 15.1564
59506499 15.2858
59506599 15.3596
59506699 15.2566
59506799 15.212
59506899 15.1923
59506999 15.0681
59507099 14.9863
59507199 14.86
59507299 14.7396
59507399 14.6299
59507499 14.5081
59507599 14.3889
59507699 14.2887
59507799 14.2201
59507899 14.1184
59507999 14.0123
59508099 13.9674
59508199 13.9683
59508299 13.9409
59508399 13.9195
59508499 13.8414
59508599 13.7655
59508699 13.7479
59508799 13.8109
59508899 13.9394
59508999 14.061
59509099 14.1425
59509199 14.2299
59509299 14.2913
59509399 14.3992
59509499 14.5191
59509599 14.5951
59509699 14.6744
59509799 14.704
59509899 14.7835
59509999 14.8909
59510099 15.022
59510199 15.1242
59510299 15.1822
59510399 15.2909
59510499 15.4
59510599 15.4556
59510699 15.4344
59510799 15.3616
59510899 15.2618
59510999 15.2159
59511099 15.2968
59511199 15.3471
59511299 15.4424
59511399 15.5618
59511499 15.6179
59511599 15.726
59511699 15.8241
59511799 15.9132
59511899 15.8827
59511999 15.878
59512099 15.9308
59512199 16.0289
59512299 16.1228
59512399 16.1871
59512499 16.2255
59512599 16.1402
59512699 16.0159
59512799 15.9552
59512899 15.8471
59512999 15.7155
59513099 15.6481
59513199 15.6518
59513299 15.7627
59513399 15.8019
59513499 15.8029
59513599 15.8343
59513699 15.829
59513799 15.8519
59513899 15.8751
59513999 15.9622
59514099 16.0532
59514199 16.0429
59514299 15.9623
59514399 15.9209
59514499 15.924
59514599 15.8154
59514699 15.6819
59514799 15.5965
59514899 15.5054
59514999 15.4403
59515099 15.4685
59515199 15.5757
59515299 15.6505
59515399 15.7448
59515499 15.8305
59515599 15.7748
59515699 15.6473
59515799 15.5517
59515899 15.437
59515999 15.3412
59516099 15.3277
59516199 15.2855
59516299 15.2198
59516399 15.25
59516499 15.2234
59516599 15.2426
59516699 15.1503
59516799 15.0562
59516899 15.0009
59516999 14.9743
59517099 14.9013
59517199 14.86
59517299 14.8049
59517399 14.7274
59517499 14.6317
59517599 14.5539
59517699 14.5133
59517799 14.4035
59517899 14.3744
59517999 14.3054
59518099 14.2348
59518199 14.1556
59518299 14.0477
59518399 13.9922
59518499 13.946
59518599 13.9621
59518699 14.0082
59518799 14.1196
59518899 14.0637
59518999 14.033
59519099 14.1139
59519199 14.2244
59519299 14.2452
59519399 14.1814
59519499 14.0751
59519599 13.9563
59519699 13.8426
59519799 13.7524
59519899 13.7975
59519999 13.8882
59520099 14.0277
59520199 14.1451
59520299 14.2206
59520399 14.2372
59520499 14.1568
59520599 14.1116
59520699 14.0199
59520799 13.9516
59520899 13.8609
59520999 13.811
59521099 13.7983
59521199 13.7868
59521299 13.8052
59521399 13.8441
59521499 13.9041
59521599 13.9747
59521699 14.0804
59521799 14.1899
59521899 14.2878
59521999 14.3859
59522099 14.4003
59522199 14.4441
59522299 14.5731
59522399 14.6066
59522499 14.5702
59522599 14.5924
59522699 14.5608
59522799 14.5567
59522899 14.4516
59522999 14.3483
59523099 14.3561
59523199 14.4517
59523299 14.4851
59523399 14.4222
59523499 14.4121
59523599 14.4581
59523699 14.4649
59523799 14.374
59523899 14.2546
59523999 14.1857
59524099 14.1399
59524199 14.0739
59524299 13.9873
59524399 13.9598
59524499 14.017
59524599 14.1046
59524699 14.0905
59524799 14.071
59524899 14.1016
59524999 14.2024
59525099 14.3176
59525199 14.4043
59525299 14.4925
59525399 14.5026
59525499 14.4857
59525599 14.5075
59525699 14.4943
59525799 14.4694
59525899 14.5118
59525999 14.4355
59526099 14.3965
59526199 14.2998
59526299 14.1942
59526399 14.1888
59526499 14.092
59526599 14.0064
59526699 13.9848
59526799 14.0631
59526899 14.0785
59526999 14.0142
59527099 13.9267
59527199 13.9014
59527299 13.8975
59527399 13.8759
59527499 13.8569
59527599 13.82
59527699 13.799
59527799 13.7415
59527899 13.6448
59527999 13.6732
59528099 13.7056
59528199 13.8063
59528299 13.9426
59528399 13.9986
59528499 14.0527
59528599 14.0722
59528699 14.1948
59528799 14.2969
59528899 14.3702
59528999 14.5003
59529099 14.6129
59529199 14.616
59529299 14.7002
59529399 14.7886
59529499 14.8942
59529599 15.0067
59529699 15.1229
59529799 15.2126
59529899 15.3233
59529999 15.4206
59530099 15.4444
59530199 15.4156
59530299 15.4528
59530399 15.5012
59530499 15.5497
59530599 15.5902
59530699 15.618
59530799 15.5527
59530899 15.4404
59530999 15.3905
59531099 15.3003
59531199 15.1875
59531299 15.056
59531399 15.014
59531499 15
59531599 14.9589
59531699 14.9812
59531799 14.948
59531899 14.9724
59531999 15.0742
59532099 15.1762
59532199 15.2552
59532299 15.3643
59532399 15.4338
59532499 15.5432
59532599 15.6632
59532699 15.7115
59532799 15.6694
59532899 15.609
59532999 15.6074
59533099 15.6881
59533199 15.7969
59533299 15.9214
59533399 15.9601
59533499 15.9685
59533599 15.9267
59533699 15.8179
59533799 15.7469
59533899 15.6843
59533999 15.6112
59534099 15.563
59534199 15.4947
59534299 15.4474
59534399 15.3888
59534499 15.3427
59534599 15.3006
59534699 15.316
59534799 15.2723
59534899 15.1873
59534999 15.0686
59535099 14.9423
59535199 14.8992
59535299 14.9363
59535399 14.9072
59535499 14.8165
59535599 14.7757
59535699 14.6975
59535799 14.5988
59535899 14.5213
59535999 14.4885
59536099 14.4482
59536199 14.3558
59536299 14.2827
59536399 14.3579
59536499 14.4487
59536599 14.475
59536699 14.5236
59536799 14.4551
59536899 14.3863
59536999 14.2896
59537099 14.2507
59537199 14.2134
59537299 14.1496
59537399 14.0598
59537499 13.9424
59537599 13.8461
59537699 13.7736
59537799 13.7172
59537899 13.6296
59537999 13.5403
59538099 13.583
59538199 13.7159
59538299 13.8116
59538399 13.9358
59538499 13.9941
59538599 13.9107
59538699 13.9144
59538799 14.0249
59538899 14.0682
59538999 14.0923
59539099 14.2034
59539199 14.2083
59539299 14.1281
59539399 14.0669
59539499 14.0648
59539599 14.097
59539699 14.0285
59539799 13.928
59539899 13.856
59539999 13.8225
59540099 13.7799
59540199 13.6881
59540299 13.5911
59540399 13.52
59540499 13.4401
59540599 13.3294
59540699 13.2269
59540799 13.2205
59540899 13.2907
59540999 13.3817
59541099 13.4918
59541199 13.6118
59541299 13.7
59541399 13.7558
59541499 13.7966
59541599 13.8558
59541699 13.8328
59541799 13.7185
59541899 13.6193
59541999 13.5561
59542099 13.4984
59542199 13.5661
59542299 13.5882
59542399 13.65
59542499 13.7649
59542599 13.8389
59542699 13.9212
59542799 13.9878
59542899 14.0512
59542999 14.1572
59543099 14.2894
59543199 14.39
59543299 14.4334
59543399 14.449
59543499 14.5697
59543599 14.6719
59543699 14.6927
59543799 14.7097
59543899 14.6584
59543999 14.5447
59544099 14.441
59544199 14.3271
59544299 14.2293
59544399 14.1385
59544499 14.1135
59544599 14.1265
59544699 14.0915
59544799 14.0625
59544899 13.9698
59544999 13.961
59545099 13.9583
59545199 13.9407
59545299 13.87
59545399 13.8633
59545499 13.93
59545599 14.0413
59545699 14.1078
59545799 14.1346
59545899 14.2401
59545999 14.3248
59546099 14.4015
59546199 14.2973
59546299 14.2088
59546399 14.2042
59546499 14.221
59546599 14.315
59546699 14.3512
59546799 14.3552
59546899 14.3488
59546999 14.2379
59547099 14.1704
59547199 14.1231
59547299 14.0641
59547399 14.0873
59547499 14.1151
59547599 14.0397
59547699 13.9771
59547799 14.0076
59547899 14.0906
59547999 14.115
59548099 14.0975
59548199 14.1933
59548299 14.203
59548399 14.2213
59548499 14.1261
59548599 14.0491
59548699 13.981
59548799 13.8884
59548899 13.811
59548999 13.7545
59549099 13.6741
59549199 13.635
59549299 13.5684
59549399 13.6076
59549499 13.7004
59549599 13.7849
59549699 13.8223
59549799 13.7911
59549899 13.7448
59549999 13.7435
59550099 13.717
59550199 13.6097
59550299 13.5093
59550399 13.5429
59550499 13.6205
59550599 13.7277
59550699 13.6977
59550799 13.617
59550899 13.5873
59550999 13.4694
59551099 13.3563
59551199 13.2476
59551299 13.1717
59551399 13.0704
59551499 12.9838
59551599 12.9468
59551699 12.958
59551799 12.947
59551899 13.0684
59551999 13.2086
59552099 13.3499
59552199 13.4961
59552299 13.5443
59552399 13.5998
59552499 13.6435
59552599 13.6934
59552699 13.6865
59552799 13.6823
59552899 13.6975
59552999 13.6914
59553099 13.6021
59553199 13.4946
59553299 13.3877
59553399 13.2832
59553499 13.195
59553599 13.0815
59553699 13.0152
59553799 13.0005
59553899 13.0213
59553999 12.9417
59554099 12.9113
59554199 12.848
59554299 12.7407
59554399 12.6479
59554499 12.6041
59554599 12.5792
59554699 12.6333
59554799 12.7826
59554899 12.8708
59554999 12.9924
59555099 13.0461
59555199 13.0778
59555299 13.0962
59555399 13.2217
59555499 13.3578
59555599 13.485
59555699 13.6083
59555799 13.7497
59555899 13.8606
59555999 13.9809
59556099 14.0668
59556199 14.176
59556299 14.2772
59556399 14.3671
59556499 14.4245
59556599 14.5072
59556699 14.5854
59556799 14.5967
59556899 14.5026
59556999 14.3843
59557099 14.2653
59557199 14.2365
59557299 14.2416
59557399 14.3151
59557499 14.4477
59557599 14.4682
59557699 14.4402
59557799 14.3721
59557899 14.3791
59557999 14.4587
59558099 14.5773
59558199 14.5407
59558299 14.4249
59558399 14.3167
59558499 14.2714
59558599 14.2128
59558699 14.1609
59558799 14.1813
59558899 14.2091
59558999 14.1861
59559099 14.0802
59559199 14.0346
59559299 13.9868
59559399 13.9078
59559499 13.8746
59559599 13.8404
59559699 13.8009
59559799 13.8888
59559899 13.9831
59559999 14.0671
59560099 14.102
59560199 14.0847
59560299 14.1779
59560399 14.2378
59560499 14.3701
59560599 14.5005
59560699 14.628
59560799 14.6214
59560899 14.5393
59560999 14.416
59561099 14.3151
59561199 14.2027
59561299 14.0875
59561399 13.9837
59561499 13.8682
59561599 13.7708
59561699 13.6665
59561799 13.5877
59561899 13.5243
59561999 13.4687
59562099 13.4043
59562199 13.3363
59562299 13.3165
59562399 13.3995
59562499 13.4806
59562599 13.5906
59562699 13.532
59562799 13.4277
59562899 13.3628
59562999 13.3064
59563099 13.2668
59563199 13.2766
59563299 13.36
59563399 13.4394
59563499 13.4091
59563599 13.3427
59563699 13.2381
59563799 13.1706
59563899 13.0936
59563999 12.9936
59564099 12.9289
59564199 12.85
59564299 12.8573
59564399 12.8502
59564499 12.7486
59564599 12.7099
59564699 12.7237
59564799 12.6967
59564899 12.7519
59564999 12.7369
59565099 12.6449
59565199 12.5464
59565299 12.4993
59565399 12.5177
59565499 12.5151
59565599 12.4698
59565699 12.3942
59565799 12.3863
59565899 12.4218
59565999 12.3661
59566099 12.3935
59566199 12.3449
59566299 12.2639
59566399 12.1743
59566499 12.0883
59566599 11.9905
59566699 11.9162
59566799 11.8341
59566899 11.7455
59566999 11.6946
59567099 11.7025
59567199 11.7444
59567299 11.8374
59567399 11.9759
59567499 12.073
59567599 12.0117
59567699 11.9204
59567799 11.8684
59567899 11.7961
59567999 11.7632
59568099 11.678
59568199 11.5852
59568299 11.592
59568399 11.6498
59568499 11.741
59568599 11.7513
59568699 11.735
59568799 11.6598
59568899 11.5767
59568999 11.5285
59569099 11.4705
59569199 11.4343
59569299 11.4848
59569399 11.6216
59569499 11.719
59569599 11.7714
59569699 11.7451
59569799 11.6885
59569899 11.7547
59569999 11.8293
59570099 11.8849
59570199 11.9231
59570299 11.9065
59570399 11.8136
59570499 11.7337
59570599 11.6478
59570699 11.5598
59570799 11.615
59570899 11.6736
59570999 11.7211
59571099 11.7827
59571199 11.8958
59571299 11.9515
59571399 12.0887
59571499 12.2216
59571599 12.3113
59571699 12.3208
59571799 12.3801
59571899 12.5278
59571999 12.6731
59572099 12.8103
59572199 12.9071
59572299 12.9469
59572399 12.9228
59572499 12.8594
59572599 12.7693
59572699 12.6719
59572799 12.5937
59572899 12.5919
59572999 12.6551
59573099 12.779
59573199 12.8688
59573299 12.9378
59573399 13.0711
59573499 13.0813
59573599 13.1007
59573699 13.1623
59573799 13.2472
59573899 13.3154
59573999 13.3595
59574099 13.3625
59574199 13.3962
59574299 13.4112
59574399 13.4713
59574499 13.5571
59574599 13.6948
59574699 13.8243
59574799 13.9595
59574899 13.9733
59574999 14.0554
59575099 14.1461
59575199 14.2777
59575299 14.3949
59575399 14.4722
59575499 14.539
59575599 14.5714
59575699 14.6145
59575799 14.6525
59575899 14.6078
59575999 14.6114
59576099 14.5608
59576199 14.4838
59576299 14.3971
59576399 14.3369
59576499 14.2721
59576599 14.1954
59576699 14.175
59576799 14.205
59576899 14.3313
59576999 14.407
59577099 14.3458
59577199 14.2554
59577299 14.2183
59577399 14.1025
59577499 14.0817
59577599 14.0807
59577699 14.1219
59577799 14.1668
59577899 14.2766
59577999 14.356
59578099 14.4412
59578199 14.5414
59578299 14.596
59578399 14.7222
59578499 14.7855
59578599 14.8254
59578699 14.8844
59578799 14.8465
59578899 14.7178
59578999 14.6339
59579099 14.5247
59579199 14.43
59579299 14.4025
59579399 14.3082
59579499 14.2059
59579599 14.1055
59579699 14.0865
59579799 14.0275
59579899 13.9507
59579999 13.8374
59580099 13.7786
59580199 13.737
59580299 13.6661
59580399 13.5544
59580499 13.4486
59580599 13.3403
59580699 13.263
59580799 13.2738
59580899 13.3426
59580999 13.4707
59581099 13.6014
59581199 13.7226
59581299 13.7565
59581399 13.7675
59581499 13.7905
59581599 13.892
59581699 13.9942
59581799 14.0029
59581899 13.8954
59581999 13.811
59582099 13.7859
59582199 13.8678
59582299 13.9409
59582399 14.0283
59582499 14.1324
59582599 14.0662
59582699 14.0553
59582799 14.0949
59582899 14.0997
59582999 14.1747
59583099 14.2124
59583199 14.1823
59583299 14.2043
59583399 14.1793
59583499 14.1499
59583599 14.0915
59583699 14.0698
59583799 14.0766
59583899 14.1632
59583999 14.2629
59584099 14.3247
59584199 14.2973
59584299 14.3142
59584399 14.4078
59584499 14.454
59584599 14.4366
59584699 14.4219
59584799 14.3695
59584899 14.294
59584999 14.1943
59585099 14.1089
59585199 13.9948
59585299 13.9024
59585399 13.8165
59585499 13.7391
59585599 13.6431
59585699 13.6204
59585799 13.5937
59585899 13.5227
59585999 13.4187
59586099 13.3363
59586199 13.3211
59586299 13.2377
59586399 13.1598
59586499 13.0672
59586599 13.0426
59586699 12.9433
59586799 12.8417
59586899 12.7858
59586999 12.7514
59587099 12.7928
59587199 12.7657
59587299 12.7598
59587399 12.7536
59587499 12.7818
59587599 12.8429
59587699 12.9274
59587799 12.9197
59587899 12.8251
59587999 12.7413
59588099 12.6388
59588199 12.5546
59588299 12.4727
59588399 12.3939
59588499 12.4142
59588599 12.3682
59588699 12.3414
59588799 12.2658
59588899 12.3165
59588999 12.356
59589099 12.4239
59589199 12.5538
59589299 12.7045
59589399 12.8364
59589499 12.9146
59589599 13.0287
59589699 13.159
59589799 13.287
59589899 13.4063
59589999 13.5586
59590099 13.6964
59590199 13.8113
59590299 13.9054
59590399 13.9783
59590499 14.0934
59590599 14.2263
59590699 14.3435
59590799 14.4378
59590899 14.5124
59590999 14.6409
59591099 14.6591
59591199 14.5377
59591299 14.4232
59591399 14.308
59591499 14.2979
59591599 14.4353
59591699 14.4916
59591799 14.5451
59591899 14.5818
59591999 14.5303
59592099 14.4038
59592199 14.2965
59592299 14.1875
59592399 14.1384
59592499 14.0277
59592599 13.9241
59592699 13.85
59592799 13.739
59592899 13.6232
59592999 13.53
59593099 13.4877
59593199 13.4453
59593299 13.4378
59593399 13.4427
59593499 13.5597
59593599 13.6981
59593699 13.7839
59593799 13.8346
59593899 13.8324
59593999 13.7557
59594099 13.6868
59594199 13.6282
59594299 13.5575
59594399 13.5367
59594499 13.4642
59594599 13.5274
59594699 13.5825
59594799 13.6984
59594899 13.8119
59594999 13.9206
59595099 13.9595
59595199 13.9632
59595299 14.0808
59595399 14.1964
59595499 14.2075
59595599 14.1679
59595699 14.2096
59595799 14.249
59595899 14.1813
59595999 14.073
59596099 13.9838
59596199 13.8831
59596299 13.7783
59596399 13.6705
59596499 13.585
59596599 13.5158
59596699 13.4984
59596799 13.5477
59596899 13.5879
59596999 13.6449
59597099 13.7451
59597199 13.8642
59597299 13.99
59597399 14.0848
59597499 14.1912
59597599 14.3126
59597699 14.3602
59597799 14.2751
59597899 14.2453
59597999 14.3301
59598099 14.3263
59598199 14.2884
59598299 14.1867
59598399 14.0766
59598499 13.9748
59598599 13.8957
59598699 13.8051
59598799 13.8106
59598899 13.8218
59598999 13.7288
59599099 13.6161
59599199 13.505
59599299 13.497
59599399 13.4387
59599499 13.3563
59599599 13.2677
59599699 13.2066
59599799 13.1233
59599899 13.0398
59599999 12.9464
59600099 12.86
59600199 12.7623
59600299 12.6534
59600399 12.5496
59600499 12.5523
59600599 12.6083
59600699 12.5241
59600799 12.4298
59600899 12.3396
59600999 12.3194
59601099 12.3312
59601199 12.3153
59601299 12.2463
59601399 12.1547
59601499 12.1568
59601599 12.0744
59601699 11.996
59601799 11.9655
59601899 11.8721
59601999 11.8114
59602099 11.7291
59602199 11.6549
59602299 11.6524
59602399 11.7956
59602499 11.9495
59602599 12.1024
59602699 12.2471
59602799 12.2828
59602899 12.3608
59602999 12.3222
59603099 12.2563
59603199 12.1551
59603299 12.1109
59603399 12.087
59603499 11.9944
59603599 11.9858
59603699 11.9019
59603799 11.8047
59603899 11.7779
59603999 11.6923
59604099 11.6367
59604199 11.6586
59604299 11.7237
59604399 11.8437
59604499 11.9795
59604599 12.1251
59604699 12.196
59604799 12.2371
59604899 12.2392
59604999 12.2816
59605099 12.3486
59605199 12.4548
59605299 12.5275
59605399 12.4479
59605499 12.4077
59605599 12.4553
59605699 12.5547
59605799 12.6068
59605899 12.6544
59605999 12.722
59606099 12.8192
59606199 12.8223
59606299 12.7429
59606399 12.7991
59606499 12.8169
59606599 12.8009
59606699 12.7987
59606799 12.7164
59606899 12.6313
59606999 12.5406
59607099 12.4494
59607199 12.3549
59607299 12.3269
59607399 12.2862
59607499 12.2536
59607599 12.1726
59607699 12.2326
59607799 12.2748
59607899 12.2942
59607999 12.2542
59608099 12.171
59608199 12.0771
59608299 11.983
59608399 11.9321
59608499 11.8427
59608599 11.7473
59608699 11.6919
59608799 11.6339
59608899 11.6498
59608999 11.5991
59609099 11.5533
59609199 11.5467
59609299 11.6247
59609399 11.6457
59609499 11.7033
59609599 11.6758
59609699 11.7028
59609799 11.7151
59609899 11.6468
59609999 11.6507
59610099 11.5704
59610199 11.4957
59610299 11.4335
59610399 11.4026
59610499 11.4068
59610599 11.3747
59610699 11.3975
59610799 11.4101
59610899 11.526
59610999 11.6677
59611099 11.7736
59611199 11.9003
59611299 12.0434
59611399 12.1627
59611499 12.2626
59611599 12.2534
59611699 12.1687
59611799 12.0856
59611899 11.9874
59611999 11.9027
59612099 11.8359
59612199 11.8139
59612299 11.7531
59612399 11.8133
59612499 11.9148
59612599 11.8858
59612699 11.8373
59612799 11.75
59612899 11.7394
59612999 11.77
59613099 11.8874
59613199 11.9866
59613299 11.9642
59613399 11.8812
59613499 11.8111
59613599 11.7693
59613699 11.7428
59613799 11.8418
59613899 11.8627
59613999 11.8107
59614099 11.844
59614199 11.8449
59614299 11.8705
59614399 11.9827
59614499 12.0903
59614599 12.2234
59614699 12.3433
59614799 12.3747
59614899 12.2829
59614999 12.2065
59615099 12.1104
59615199 12.0871
59615299 12.1269
59615399 12.0972
59615499 12.0613
59615599 12.0032
59615699 11.9525
59615799 12.0357
59615899 12.0637
59615999 11.9817
59616099 11.9012
59616199 11.8205
59616299 11.7653
59616399 11.7352
59616499 11.6508
59616599 11.5571
59616699 11.4698
59616799 11.3977
59616899 11.4265
59616999 11.3662
59617099 11.2787
59617199 11.2397
59617299 11.2859
59617399 11.3712
59617499 11.3311
59617599 11.2451
59617699 11.1616
59617799 11.2029
59617899 11.3281
59617999 11.4469
59618099 11.6028
59618199 11.6891
59618299 11.7804
59618399 11.9299
59618499 12.0173
59618599 12.1216
59618699 12.2715
59618799 12.3321
59618899 12.2963
59618999 12.2282
59619099 12.2189
59619199 12.2541
59619299 12.3865
59619399 12.4075
59619499 12.4823
59619599 12.4751
59619699 12.4353
59619799 12.329
59619899 12.2544
59619999 12.1747
59620099 12.1278
59620199 12.0576
59620299 12.0179
59620399 11.9457
59620499 12.0298
59620599 12.1377
59620699 12.1458
59620799 12.1753
59620899 12.2363
59620999 12.2741
59621099 12.2362
59621199 12.1558
59621299 12.1
59621399 12.1389
59621499 12.1476
59621599 12.1122
59621699 12.1512
59621799 12.2505
59621899 12.3739
59621999 12.417
59622099 12.3743
59622199 12.2739
59622299 12.2458
59622399 12.3151
59622499 12.3574
59622599 12.4258
59622699 12.5426
59622799 12.6872
59622899 12.7774
59622999 12.8908
59623099 12.991
59623199 13.1317
59623299 13.194
59623399 13.2136
59623499 13.2493
59623599 13.1518
59623699 13.0758
59623799 13.1316
59623899 13.2695
59623999 13.405
59624099 13.4893
59624199 13.5342
59624299 13.5575
59624399 13.5092
59624499 13.4341
59624599 13.3535
59624699 13.3215
59624799 13.221
59624899 13.2181
59624999 13.3136
59625099 13.3607
59625199 13.302
59625299 13.26
59625399 13.1981
59625499 13.1773
59625599 13.2297
59625699 13.3644
59625799 13.4412
59625899 13.5572
59625999 13.6865
59626099 13.748
59626199 13.6497
59626299 13.5867
59626399 13.5602
59626499 13.4757
59626599 13.3902
59626699 13.4631
59626799 13.5634
59626899 13.6921
59626999 13.6959
59627099 13.606
59627199 13.5303
59627299 13.4222
59627399 13.3379
59627499 13.4368
59627599 13.5167
59627699 13.5532
59627799 13.514
59627899 13.4214
59627999 13.4233
59628099 13.4328
59628199 13.449
59628299 13.454
59628399 13.411
59628499 13.3439
59628599 13.3911
59628699 13.4481
59628799 13.5076
59628899 13.636
59628999 13.7153
59629099 13.7886
59629199 13.7996
59629299 13.737
59629399 13.6867
59629499 13.7119
59629599 13.7703
59629699 13.7977
59629799 13.9046
59629899 13.9855
59629999 14.0162
59630099 14.0026
59630199 13.9204
59630299 13.8109
59630399 13.7522
59630499 13.7858
59630599 13.7566
59630699 13.7244
59630799 13.6482
59630899 13.5418
59630999 13.4571
59631099 13.3774
59631199 13.266
59631299 13.2377
59631399 13.2478
59631499 13.1526
59631599 13.0794
59631699 13.0311
59631799 12.9261
59631899 12.8223
59631999 12.7159
59632099 12.6294
59632199 12.5409
59632299 12.4876
59632399 12.5577
59632499 12.5417
59632599 12.5409
59632699 12.6688
59632799 12.699
59632899 12.6996
59632999 12.72
59633099 12.8251
59633199 12.9285
59633299 13.0211
59633399 13.0125
59633499 12.9997
59633599 12.954
59633699 13.0295
59633799 13.0201
59633899 13.0211
59633999 12.9405
59634099 12.8306
59634199 12.738
59634299 12.7119
59634399 12.7155
59634499 12.8095
59634599 12.9088
59634699 12.921
59634799 12.8474
59634899 12.7457
59634999 12.6881
59635099 12.7999
59635199 12.9533
59635299 13.0362
59635399 13.0853
59635499 13.1289
59635599 13.1526
59635699 13.1188
59635799 13.1882
59635899 13.2942
59635999 13.4172
59636099 13.4774
59636199 13.4747
59636299 13.3596
59636399 13.2725
59636499 13.1741
59636599 13.1944
59636699 13.2857
59636799 13.3465
59636899 13.397
59636999 13.4505
59637099 13.5552
59637199 13.5839
59637299 13.6812
59637399 13.7037
59637499 13.7307
59637599 13.8467
59637699 13.911
59637799 13.9459
59637899 13.9582
59637999 13.9464
59638099 14.0193
59638199 13.9921
59638299 13.9566
59638399 14.0038
59638499 14.0496
59638599 14.0882
59638699 14.141
59638799 14.2056
59638899 14.3482
59638999 14.4505
59639099 14.5609
59639199 14.6208
59639299 14.5657
59639399 14.5725
59639499 14.6082
59639599 14.6924
59639699 14.7622
59639799 14.8449
59639899 14.8988
59639999 14.9916
59640099 15.0257
59640199 15.0984
59640299 15.0706
59640399 15.0257
59640499 14.9088
59640599 14.8013
59640699 14.6965
59640799 14.5958
59640899 14.5549
59640999 14.5819
59641099 14.706
59641199 14.8298
59641299 14.8932
59641399 14.9304
59641499 15.0207
59641599 15.1228
59641699 15.2157
59641799 15.2549
59641899 15.3301
59641999 15.2812
59642099 15.2245
59642199 15.1241
59642299 14.9941
59642399 14.9571
59642499 15.0021
59642599 15.0871
59642699 15.2148
59642799 15.3389
59642899 15.4591
59642999 15.5711
59643099 15.6906
59643199 15.7323
59643299 15.7163
59643399 15.8027
59643499 15.9126
59643599 15.978
59643699 16.0383
59643799 16.1389
59643899 16.2114
59643999 16.3175
59644099 16.3404
59644199 16.224
59644299 16.1049
59644399 16.0418
59644499 15.9745
59644599 15.9857
59644699 16.052
59644799 16.0422
59644899 16.0508
59644999 16.1533
59645099 16.2129
59645199 16.323
59645299 16.4252
59645399 16.5343
59645499 16.6335
59645599 16.7447
59645699 16.7931
59645799 16.815
59645899 16.8917
59645999 16.8194
59646099 16.6991
59646199 16.588
59646299 16.5935
59646399 16.627
59646499 16.7015
59646599 16.7279
59646699 16.7933
59646799 16.819
59646899 16.9206
59646999 16.9472
59647099 16.9096
59647199 16.9374
59647299 16.8925
59647399 16.8158
59647499 16.6766
59647599 16.5877
59647699 16.5734
59647799 16.4807
59647899 16.4141
59647999 16.295
59648099 16.2072
59648199 16.0997
59648299 16.047
59648399 15.9952
59648499 15.8983
59648599 15.8466
59648699 15.7862
59648799 15.7466
59648899 15.6425
59648999 15.6065
59649099 15.7018
59649199 15.7827
59649299 15.8224
59649399 15.8269
59649499 15.8233
59649599 15.8803
59649699 15.7783
59649799 15.6976
59649899 15.5939
59649999 15.5393
59650099 15.5023
59650199 15.464
59650299 15.3672
59650399 15.2583
59650499 15.1351
59650599 15.0374
59650699 14.9126
59650799 14.8757
59650899 14.8068
59650999 14.8585
59651099 14.8759
59651199 14.947
59651299 15.0325
59651399 15.1098
59651499 15.2095
59651599 15.3087
59651699 15.3263
59651799 15.43
59651899 15.465
59651999 15.4047
59652099 15.2877
59652199 15.1805
59652299 15.0531
59652399 14.9524
59652499 14.8722
59652599 14.7777
59652699 14.7471
59652799 14.7878
59652899 14.8721
59652999 14.8595
59653099 14.8036
59653199 14.8613
59653299 14.9725
59653399 15.0252
59653499 14.9687
59653599 14.9204
59653699 14.9059
59653799 14.9989
59653899 15.0933
59653999 15.1417
59654099 15.1601
59654199 15.1316
59654299 15.1035
59654399 15.0403
59654499 14.9341
59654599 14.8198
59654699 14.7719
59654799 14.73
59654899 14.6874
59654999 14.6833
59655099 14.6091
59655199 14.5062
59655299 14.3976
59655399 14.3843
59655499 14.3314
59655599 14.3314
59655699 14.387
59655799 14.4859
59655899 14.5999
59655999 14.5973
59656099 14.6786
59656199 14.7942
59656299 14.8916
59656399 14.991
59656499 15.0807
59656599 15.1794
59656699 15.2524
59656799 15.3369
59656899 15.3636
59656999 15.3709
59657099 15.3116
59657199 15.2928
59657299 15.408
59657399 15.5319
59657499 15.6465
59657599 15.7352
59657699 15.8419
59657799 15.8696
59657899 15.7751
59657999 15.6502
59658099 15.6182
59658199 15.6267
59658299 15.5641
59658399 15.5261
59658499 15.5144
59658599 15.6111
59658699 15.7358
59658799 15.8319
59658899 15.9361
59658999 16.0382
59659099 16.0834
59659199 16.1088
59659299 16.0671
59659399 15.9381
59659499 15.8967
59659599 15.9747
59659699 16.0978
59659799 16.1786
59659899 16.2641
59659999 16.3584
59660099 16.3959
59660199 16.5028
59660299 16.5808
59660399 16.6589
59660499 16.7225
59660599 16.6629
59660699 16.5504
59660799 16.5783
59660899 16.624
59660999 16.6631
59661099 16.7393
59661199 16.777
59661299 16.6861
59661399 16.5669
59661499 16.4955
59661599 16.3764
59661699 16.2318
59661799 16.0953
59661899 15.9907
59661999 15.9372
59662099 15.9892
59662199 16.0686
59662299 16.1825
59662399 16.2454
59662499 16.3187
59662599 16.36
59662699 16.3372
59662799 16.3258
59662899 16.3446
59662999 16.3572
59663099 16.3897
59663199 16.4839
59663299 16.5755
59663399 16.6764
59663499 16.7746
59663599 16.8619
59663699 16.939
59663799 17.0055
59663899 17.0439
59663999 17.0697
59664099 17.1647
59664199 17.2476
59664299 17.3453
59664399 17.4488
59664499 17.5207
59664599 17.6239
59664699 17.7121
59664799 17.807
59664899 17.8487
59664999 17.8052
59665099 17.8298
59665199 17.919
59665299 17.9889
59665399 18.0647
59665499 18.1362
59665599 18.2109
59665699 18.3038
59665799 18.3415
59665899 18.3374
59665999 18.2898
59666099 18.2383
59666199 18.1445
59666299 18.0464
59666399 17.9556
59666499 17.8224
59666599 17.6999
59666699 17.6132
59666799 17.5215
59666899 17.4759
59666999 17.5275
59667099 17.5922
59667199 17.6256
59667299 17.5921
59667399 17.4672
59667499 17.3756
59667599 17.338
59667699 17.3505
59667799 17.3829
59667899 17.4325
59667999 17.3343
59668099 17.1896
59668199 17.0946
59668299 17.0295
59668399 17.018
59668499 17.1123
59668599 17.2011
59668699 17.3065
59668799 17.4011
59668899 17.4641
59668999 17.5353
59669099 17.568
59669199 17.5557
59669299 17.5546
59669399 17.6275
59669499 17.6731
59669599 17.7528
59669699 17.7793
59669799 17.8503
59669899 17.8433
59669999 17.6921
59670099 17.6321
59670199 17.5758
59670299 17.5108
59670399 17.5896
59670499 17.6644
59670599 17.6417
59670699 17.6301
59670799 17.6533
59670899 17.7114
59670999 17.7386
59671099 17.7834
59671199 17.8066
59671299 17.8089
59671399 17.7509
59671499 17.7181
59671599 17.7189
59671699 17.6954
59671799 17.643
59671899 17.6569
59671999 17.7254
59672099 17.7909
59672199 17.8828
59672299 17.8806
59672399 17.8555
59672499 17.7925
59672599 17.6458
59672699 17.5061
59672799 17.3853
59672899 17.2634
59672999 17.1199
59673099 17.0117
59673199 16.9452
59673299 16.8489
59673399 16.7745
59673499 16.816
59673599 16.893
59673699 16.983
59673799 16.9599
59673899 16.8836
59673999 16.8438
59674099 16.7852
59674199 16.7128
59674299 16.5781
59674399 16.4276
59674499 16.2959
59674599 16.169
59674699 16.0297
59674799 15.9037
59674899 15.7904
59674999 15.6817
59675099 15.5965
59675199 15.4902
59675299 15.4533
59675399 15.4283
59675499 15.4418
59675599 15.4498
59675699 15.3361
59675799 15.276
59675899 15.2286
59675999 15.2157
59676099 15.2263
59676199 15.2954
59676299 15.4102
59676399 15.5059
59676499 15.4918
59676599 15.5771
59676699 15.6111
59676799 15.6849
59676899 15.7837
59676999 15.894
59677099 15.9291
59677199 16.0203
59677299 16.0886
59677399 16.1951
59677499 16.2546
59677599 16.2648
59677699 16.2043
59677799 16.0709
59677899 15.9693
59677999 15.9212
59678099 15.8427
59678199 15.7907
59678299 15.7027
59678399 15.6096
59678499 15.563
59678599 15.4702
59678699 15.3423
59678799 15.2261
59678899 15.1525
59678999 15.1141
59679099 15.096
59679199 15.1712
59679299 15.1889
59679399 15.2714
59679499 15.3569
59679599 15.4614
59679699 15.503
59679799 15.5211
59679899 15.5414
59679999 15.659
59680099 15.7405
59680199 15.7709
59680299 15.7742
59680399 15.8599
59680499 15.9697
59680599 16.0798
59680699 16.1406
59680799 16.2065
59680899 16.3234
59680999 16.3716
59681099 16.3824
59681199 16.4082
59681299 16.4505
59681399 16.5011
59681499 16.6177
59681599 16.7247
59681699 16.8269
59681799 16.9029
59681899 16.9187
59681999 16.8888
59682099 16.9182
59682199 16.9268
59682299 17.0261
59682399 17.1148
59682499 17.2029
59682599 17.292
59682699 17.3347
59682799 17.3023
59682899 17.3026
59682999 17.3866
59683099 17.4493
59683199 17.5126
59683299 17.5956
59683399 17.6964
59683499 17.7836
59683599 17.8781
59683699 17.9765
59683799 18.0579
59683899 18.1108
59683999 18.1069
59684099 18.038
59684199 18.0388
59684299 18.0028
59684399 17.9688
59684499 18.0377
59684599 18.122
59684699 18.2071
59684799 18.2718
59684899 18.166
59684999 18.0755
59685099 17.9817
59685199 17.9586
59685299 18.0105
59685399 18.0435
59685499 18.1495
59685599 18.2093
59685699 18.247
59685799 18.3348
59685899 18.395
59685999 18.4634
59686099 18.5131
59686199 18.5832
59686299 18.6606
59686399 18.6981
59686499 18.7574
59686599 18.8279
59686699 18.869
59686799 18.9398
59686899 18.8963
59686999 18.8581
59687099 18.7447
59687199 18.73
59687299 18.6587
59687399 18.5654
59687499 18.4768
59687599 18.457
59687699 18.4474
59687799 18.4971
59687899 18.5077
59687999 18.4356
59688099 18.2911
59688199 18.1845
59688299 18.1123
59688399 18.0337
59688499 17.9149
59688599 17.7713
59688699 17.7604
59688799 17.7861
59688899 17.6704
59688999 17.6012
59689099 17.4806
59689199 17.3785
59689299 17.3919
59689399 17.3312
59689499 17.3237
59689599 17.2588
59689699 17.1746
59689799 17.078
59689899 16.9638
59689999 16.9445
59690099 16.9102
59690199 16.906
59690299 16.8322
59690399 16.8511
59690499 16.8349
59690599 16.799
59690699 16.8787
59690799 16.96
59690899 17.045
59690999 17.0221
59691099 16.9159
59691199 16.8883
59691299 16.7678
59691399 16.6454
59691499 16.608
59691599 16.5351
59691699 16.4349
59691799 16.4381
59691899 16.493
59691999 16.6084
59692099 16.6642
59692199 16.7425
59692299 16.8029
59692399 16.7764
59692499 16.7183
59692599 16.604
59692699 16.6221
59692799 16.726
59692899 16.8176
59692999 16.8778
59693099 16.9324
59693199 16.9093
59693299 16.9215
59693399 16.9212
59693499 16.9196
59693599 16.8961
59693699 16.8089
59693799 16.6641
59693899 16.5245
59693999 16.4058
59694099 16.3143
59694199 16.1964
59694299 16.0651
59694399 15.9943
59694499 15.8865
59694599 15.7562
59694699 15.6179
59694799 15.5456
59694899 15.4652
59694999 15.3661
59695099 15.3604
59695199 15.2416
59695299 15.1808
59695399 15.1836
59695499 15.1686
59695599 15.1294
59695699 15.0232
59695799 14.8952
59695899 14.7825
59695999 14.6535
59696099 14.5398
59696199 14.4721
59696299 14.3682
59696399 14.2849
59696499 14.2645
59696599 14.2724
59696699 14.3326
59696799 14.3394
59696899 14.426
59696999 14.4766
59697099 14.4394
59697199 14.4198
59697299 14.4547
59697399 14.4975
59697499 14.4343
59697599 14.4451
59697699 14.4087
59697799 14.3118
59697899 14.2577
59697999 14.212
59698099 14.1187
59698199 14.0104
59698299 13.9403
59698399 13.953
59698499 13.9469
59698599 13.8688
59698699 13.7717
59698799 13.6729
59698899 13.5688
59698999 13.4663
59699099 13.3561
59699199 13.2707
59699299 13.2036
59699399 13.1313
59699499 13.0753
59699599 12.9899
59699699 12.9027
59699799 12.8949
59699899 12.9382
59699999 12.9027
59700099 12.904
59700199 12.983
59700299 13.0943
59700399 13.1733
59700499 13.264
59700599 13.3116
59700699 13.3695
59700799 13.4864
59700899 13.6281
59700999 13.7562
59701099 13.884
59701199 13.9338
59701299 14.0053
59701399 14.0908
59701499 14.2102
59701599 14.2431
59701699 14.1622
59701799 14.0419
59701899 13.9569
59701999 13.8934
59702099 13.7798
59702199 13.6781
59702299 13.5698
59702399 13.4922
59702499 13.4653
59702599 13.464
59702699 13.4867
59702799 13.4192
59702899 13.349
59702999 13.2906
59703099 13.2698
59703199 13.3078
59703299 13.4196
59703399 13.5144
59703499 13.5318
59703599 13.4932
59703699 13.4305
59703799 13.332
59703899 13.2587
59703999 13.1504
59704099 13.0581
59704199 12.9695
59704299 12.8706
59704399 12.7904
59704499 12.7501
59704599 12.7256
59704699 12.6405
59704799 12.5527
59704899 12.4635
59704999 12.4205
59705099 12.4176
59705199 12.5297
59705299 12.5532
59705399 12.5708
59705499 12.6886
59705599 12.7135
59705699 12.6271
59705799 12.5463
59705899 12.5776
59705999 12.709
59706099 12.7966
59706199 12.8715
59706299 12.9536
59706399 13.0162
59706499 13.1043
59706599 13.2381
59706699 13.3429
59706799 13.3426
59706899 13.4683
59706999 13.6188
59707099 13.6897
59707199 13.6254
59707299 13.5496
59707399 13.4461
59707499 13.3459
59707599 13.2869
59707699 13.2188
59707799 13.1284
59707899 13.0408
59707999 12.996
59708099 12.9127
59708199 12.807
59708299 12.7376
59708399 12.7287
59708499 12.7152
59708599 12.722
59708699 12.6633
59708799 12.6557
59708899 12.6658
59708999 12.676
59709099 12.673
59709199 12.775
59709299 12.8947
59709399 13.016
59709499 13.1461
59709599 13.2799
59709699 13.3626
59709799 13.4589
59709899 13.5974
59709999 13.7055
59710099 13.8143
59710199 13.9186
59710299 14.0349
59710399 14.1196
59710499 14.2272
59710599 14.3133
59710699 14.4049
59710799 14.4921
59710899 14.5081
59710999 14.4561
59711099 14.3414
59711199 14.2708
59711299 14.1925
59711399 14.1058
59711499 14.0709
59711599 14.1048
59711699 14.1945
59711799 14.3177
59711899 14.4125
59711999 14.3911
59712099 14.2789
59712199 14.1745
59712299 14.0714
59712399 14.0404
59712499 13.9656
59712599 13.8496
59712699 13.8152
59712799 13.7233
59712899 13.652
59712999 13.667
59713099 13.62
59713199 13.5215
59713299 13.4205
59713399 13.3291
59713499 13.3073
59713599 13.2371
59713699 13.1634
59713799 13.1877
59713899 13.1269
59713999 13.0373
59714099 13.0562
59714199 13.1542
59714299 13.2936
59714399 13.3763
59714499 13.352
59714599 13.2565
59714699 13.1646
59714799 13.0797
59714899 13.1565
59714999 13.2702
59715099 13.3833
59715199 13.5134
59715299 13.6074
59715399 13.6698
59715499 13.6735
59715599 13.5565
59715699 13.5426
59715799 13.529
59715899 13.4741
59715999 13.4097
59716099 13.2939
59716199 13.2983
59716299 13.2628
59716399 13.1701
59716499 13.0833
59716599 12.9801
59716699 12.9235
59716799 12.9694
59716899 13.0236
59716999 13.0993
59717099 13.1898
59717199 13.3112
59717299 13.4159
59717399 13.4474
59717499 13.3473
59717599 13.2549
59717699 13.1517
59717799 13.0455
59717899 12.9885
59717999 12.8807
59718099 12.7826
59718199 12.6996
59718299 12.7294
59718399 12.7368
59718499 12.809
59718599 12.7632
59718699 12.8168
59718799 12.9264
59718899 13.0524
59718999 13.1028
59719099 13.2004
59719199 13.3071
59719299 13.2823
59719399 13.2435
59719499 13.2633
59719599 13.2594
59719699 13.3342
59719799 13.4056
59719899 13.4541
59719999 13.5868
59720099 13.6412
59720199 13.7723
59720299 13.9045
59720399 13.9622
59720499 14.0971
59720599 14.2317
59720699 14.3756
59720799 14.5086
59720899 14.6287
59720999 14.7181
59721099 14.7519
59721199 14.6705
59721299 14.623
59721399 14.5291
59721499 14.5179
59721599 14.4932
59721699 14.4131
59721799 14.3048
59721899 14.1908
59721999 14.0819
59722099 13.9921
59722199 13.8902
59722299 13.7777
59722399 13.665
59722499 13.5726
59722599 13.5767
59722699 13.6289
59722799 13.619
59722899 13.63
59722999 13.6673
59723099 13.6852
59723199 13.7887
59723299 13.9233
59723399 14.024
59723499 14.1459
59723599 14.2237
59723699 14.2573
59723799 14.2531
59723899 14.2038
59723999 14.1472
59724099 14.0509
59724199 13.9381
59724299 13.9992
59724399 14.0986
59724499 14.2011
59724599 14.1116
59724699 14.104
59724799 14.0413
59724899 13.9589
59724999 13.8968
59725099 13.8163
59725199 13.7486
59725299 13.6562
59725399 13.5642
59725499 13.4672
59725599 13.3946
59725699 13.3586
59725799 13.3523
59725899 13.3811
59725999 13.371
59726099 13.4035
59726199 13.5237
59726299 13.6484
59726399 13.6996
59726499 13.7214
59726599 13.7584
59726699 13.8063
59726799 13.855
59726899 13.8779
59726999 13.8511
59727099 13.8687
59727199 13.9804
59727299 14.0728
59727399 14.1777
59727499 14.2687
59727599 14.2942
59727699 14.2913
59727799 14.33
59727899 14.3688
59727999 14.2997
59728099 14.2034
59728199 14.167
59728299 14.0687
59728399 13.9764
59728499 13.9327
59728599 13.8274
59728699 13.7318
59728799 13.6347
59728899 13.5629
59728999 13.4604
59729099 13.4252
59729199 13.4643
59729299 13.5989
59729399 13.6891
59729499 13.6783
59729599 13.6922
59729699 13.6714
59729799 13.7003
59729899 13.8269
59729999 13.9433
59730099 13.9893
59730199 13.9805
59730299 14.0042
59730399 13.926
59730499 13.8661
59730599 13.7702
59730699 13.6553
59730799 13.5405
59730899 13.4351
59730999 13.3475
59731099 13.3004
59731199 13.2629
59731299 13.2529
59731399 13.271
59731499 13.2409
59731599 13.1567
59731699 13.0891
59731799 13.0065
59731899 12.999
59731999 13.0285
59732099 13.0377
59732199 12.93
59732299 12.8374
59732399 12.7971
59732499 12.7013
59732599 12.6668
59732699 12.6745
59732799 12.6519
59732899 12.6928
59732999 12.7325
59733099 12.7335
59733199 12.7809
59733299 12.8169
59733399 12.8452
59733499 12.7796
59733599 12.6784
59733699 12.5859
59733799 12.5486
59733899 12.4578
59733999 12.36
59734099 12.2757
59734199 12.1913
59734299 12.1072
59734399 12.0214
59734499 11.9409
59734599 11.929
59734699 11.893
59734799 11.9509
59734899 12.0283
59734999 12.0261
59735099 11.9596
59735199 11.8581
59735299 11.7737
59735399 11.7007
59735499 11.6369
59735599 11.5689
59735699 11.5728
59735799 11.6231
59735899 11.7896
59735999 11.8717
59736099 11.9242
59736199 12.0476
59736299 12.1208
59736399 12.2361
59736499 12.3507
59736599 12.3665
59736699 12.3152
59736799 12.297
59736899 12.3035
59736999 12.3049
59737099 12.3425
59737199 12.3212
59737299 12.3497
59737399 12.2877
59737499 12.2015
59737599 12.1187
59737699 12.034
59737799 11.9738
59737899 11.8796
59737999 11.7897
59738099 11.7328
59738199 11.7067
59738299 11.7299
59738399 11.8171
59738499 11.8258
59738599 11.7386
59738699 11.6747
59738799 11.5925
59738899 11.5006
59738999 11.4295
59739099 11.3669
59739199 11.3036
59739299 11.258
59739399 11.1779
59739499 11.179
59739599 11.1875
59739699 11.117
59739799 11.1018
59739899 11.0493
59739999 10.9615
59740099 10.8717
59740199 10.821
59740299 10.7554
59740399 10.7053
59740499 10.6438
59740599 10.6607
59740699 10.7987
59740799 10.9399
59740899 11.0477
59740999 11.1468
59741099 11.2879
59741199 11.4131
59741299 11.3884
59741399 11.3665
59741499 11.2947
59741599 11.2305
59741699 11.2649
59741799 11.2613
59741899 11.1901
59741999 11.1102
59742099 11.0248
59742199 11.0396
59742299 11.0504
59742399 10.9648
59742499 10.9224
59742599 10.9054
59742699 10.8821
59742799 10.9032
59742899 10.8661
59742999 10.7929
59743099 10.7914
59743199 10.9165
59743299 11.0529
59743399 11.199
59743499 11.3261
59743599 11.4626
59743699 11.6292
59743799 11.7316
59743899 11.8256
59743999 11.959
59744099 12.0158
59744199 12.1035
59744299 12.2393
59744399 12.3795
59744499 12.4744
59744599 12.5639
59744699 12.6978
59744799 12.7947
59744899 12.7788
59744999 12.824
59745099 12.8426
59745199 12.9131
59745299 13.0292
59745399 13.1437
59745499 13.2821
59745599 13.3989
59745699 13.4342
59745799 13.4116
59745899 13.4052
59745999 13.3417
59746099 13.256
59746199 13.2098
59746299 13.2461
59746399 13.1893
59746499 13.1099
59746599 13.0767
59746699 12.9999
59746799 13.0172
59746899 13.081
59746999 13.1009
59747099 13.1109
59747199 13.1531
59747299 13.2655
59747399 13.3754
59747499 13.4118
59747599 13.4594
59747699 13.5625
59747799 13.7067
59747899 13.8475
59747999 13.9833
59748099 14.101
59748199 14.2279
59748299 14.2279
59748399 14.2475
59748499 14.2857
59748599 14.4082
59748699 14.5209
59748799 14.5652
59748899 14.5894
59748999 14.498
59749099 14.4142
59749199 14.2942
59749299 14.1858
59749399 14.1974
59749499 14.3289
59749599 14.404
59749699 14.5212
59749799 14.5027
59749899 14.4903
59749999 14.4619
59750099 14.4385
59750199 14.3507
59750299 14.2387
59750399 14.2121
59750499 14.1884
59750599 14.0668
59750699 14.054
59750799 14.1618
59750899 14.271
59750999 14.3888
59751099 14.4935
59751199 14.5139
59751299 14.5388
59751399 14.459
59751499 14.3788
59751599 14.4014
59751699 14.356
59751799 14.2341
59751899 14.1415
59751999 14.0345
59752099 13.9462
59752199 13.8489
59752299 13.7855
59752399 13.8015
59752499 13.7902
59752599 13.7383
59752699 13.6766
59752799 13.6106
59752899 13.5506
59752999 13.4471
59753099 13.3579
59753199 13.2573
59753299 13.186
59753399 13.0828
59753499 13.0853
59753599 13.0202
59753699 12.9628
59753799 12.9421
59753899 12.933
59753999 12.9086
59754099 12.9064
59754199 13.0258
59754299 13.1706
59754399 13.3089
59754499 13.4339
59754599 13.4238
59754699 13.3441
59754799 13.2998
59754899 13.2039
59754999 13.296
59755099 13.4339
59755199 13.5266
59755299 13.481
59755399 13.3828
59755499 13.295
59755599 13.1888
59755699 13.1158
59755799 13.2
59755899 13.3074
59755999 13.3939
59756099 13.3642
59756199 13.2834
59756299 13.216
59756399 13.2093
59756499 13.2685
59756599 13.3387
59756699 13.4556
59756799 13.5751
59756899 13.6544
59756999 13.7885
59757099 13.8797
59757199 13.9922
59757299 14.0962
59757399 14.1347
59757499 14.2154
59757599 14.195
59757699 14.1352
59757799 14.2203
59757899 14.1858
59757999 14.0716
59758099 13.9657
59758199 13.8804
59758299 13.8797
59758399 13.9031
59758499 13.9499
59758599 13.8847
59758699 13.8682
59758799 13.8235
59758899 13.8885
59758999 13.962
59759099 14.0015
59759199 13.9403
59759299 13.8519
59759399 13.7458
59759499 13.6524
59759599 13.5684
59759699 13.5235
59759799 13.492
59759899 13.4311
59759999 13.3418
59760099 13.2696
59760199 13.1983
59760299 13.1534
59760399 13.1169
59760499 13.0019
59760599 13.0093
59760699 12.9736
59760799 12.8912
59760899 12.8879
59760999 12.9413
59761099 13.0412
59761199 13.1748
59761299 13.3104
59761399 13.4423
59761499 13.5652
59761599 13.6158
59761699 13.5601
59761799 13.5809
59761899 13.6841
59761999 13.6991
59762099 13.5842
59762199 13.497
59762299 13.4072
59762399 13.3124
59762499 13.2571
59762599 13.1956
59762699 13.2204
59762799 13.2993
59762899 13.4453
59762999 13.592
59763099 13.7033
59763199 13.8433
59763299 13.8208
59763399 13.7806
59763499 13.7512
59763599 13.744
59763699 13.7125
59763799 13.6674
59763899 13.7404
59763999 13.8315
59764099 13.9588
59764199 14.0966
59764299 14.2257
59764399 14.2711
59764499 14.2849
59764599 14.3522
59764699 14.456
59764799 14.4877
59764899 14.4591
59764999 14.4593
59765099 14.456
59765199 14.4759
59765299 14.5837
59765399 14.6834
59765499 14.6088
59765599 14.5447
59765699 14.4391
59765799 14.3318
59765899 14.2571
59765999 14.2089
59766099 14.1824
59766199 14.1782
59766299 14.1877
59766399 14.3121
59766499 14.4447
59766599 14.5666
59766699 14.6583
59766799 14.7316
59766899 14.8556
59766999 14.9562
59767099 15.0745
59767199 15.0926
59767299 14.9769
59767399 14.8519
59767499 14.788
59767599 14.8511
59767699 14.8299
59767799 14.7521
59767899 14.7483
59767999 14.7131
59768099 14.6582
59768199 14.5524
59768299 14.4684
59768399 14.4698
59768499 14.5117
59768599 14.6096
59768699 14.6125
59768799 14.5783
59768899 14.5813
59768999 14.596
59769099 14.6361
59769199 14.6528
59769299 14.6553
59769399 14.6933
59769499 14.822
59769599 14.9405
59769699 15.0652
59769799 15.1129
59769899 15.1491
59769999 15.2169
59770099 15.2257
59770199 15.2197
59770299 15.1762
59770399 15.0963
59770499 14.9906
59770599 14.8618
59770699 14.7694
59770799 14.7824
59770899 14.8741
59770999 14.9578
59771099 15.0382
59771199 15.1021
59771299 15.1156
59771399 15.0365
59771499 14.9151
59771599 14.8171
59771699 14.7755
59771799 14.6528
59771899 14.5731
59771999 14.515
59772099 14.5424
59772199 14.6149
59772299 14.7169
59772399 14.7076
59772499 14.6021
59772599 14.4752
59772699 14.3813
59772799 14.2622
59772899 14.1467
59772999 14.0394
59773099 14.0013
59773199 13.969
59773299 13.8887
59773399 13.7654
59773499 13.6771
59773599 13.6063
59773699 13.5818
59773799 13.6884
59773899 13.8092
59773999 13.8099
59774099 13.8684
59774199 13.9333
59774299 13.9493
59774399 13.8836
59774499 13.8873
59774599 13.9731
59774699 14.087
59774799 14.2247
59774899 14.2785
59774999 14.2868
59775099 14.255
59775199 14.3022
59775299 14.3659
59775399 14.452
59775499 14.5009
59775599 14.6163
59775699 14.7415
59775799 14.8547
59775899 14.9647
59775999 15.059
59776099 15.0491
59776199 15.05
59776299 15.0702
59776399 15.0514
59776499 15.1213
59776599 15.2062
59776699 15.274
59776799 15.335
59776899 15.3456
59776999 15.3367
59777099 15.2219
59777199 15.1227
59777299 15.0227
59777399 14.9364
59777499 14.8423
59777599 14.8093
59777699 14.8193
59777799 14.8343
59777899 14.8319
59777999 14.707
59778099 14.5816
59778199 14.473
59778299 14.3594
59778399 14.2603
59778499 14.2987
59778599 14.4015
59778699 14.4913
59778799 14.479
59778899 14.4904
59778999 14.5044
59779099 14.4632
59779199 14.3805
59779299 14.4281
59779399 14.5072
59779499 14.5665
59779599 14.5745
59779699 14.536
59779799 14.4679
59779899 14.3772
59779999 14.2637
59780099 14.1752
59780199 14.1108
59780299 14.0111
59780399 14.0016
59780499 14.0772
59780599 14.1928
59780699 14.3119
59780799 14.4273
59780899 14.4386
59780999 14.5086
59781099 14.5617
59781199 14.6971
59781299 14.8223
59781399 14.944
59781499 15.0558
59781599 15.0663
59781699 15.1863
59781799 15.2934
59781899 15.3472
59781999 15.4514
59782099 15.5446
59782199 15.611
59782299 15.6768
59782399 15.6762
59782499 15.7158
59782599 15.8163
59782699 15.94
59782799 16.0482
59782899 16.1542
59782999 16.255
59783099 16.3117
59783199 16.3478
59783299 16.4589
59783399 16.5405
59783499 16.6092
59783599 16.6462
59783699 16.5989
59783799 16.4609
59783899 16.4038
59783999 16.3157
59784099 16.2684
59784199 16.1499
59784299 16.0329
59784399 15.9206
59784499 15.9059
59784599 15.8247
59784699 15.8178
59784799 15.8204
59784899 15.8395
59784999 15.8807
59785099 15.9733
59785199 16.073
59785299 16.1178
59785399 16.1159
59785499 16.0838
59785599 15.997
59785699 16.034
59785799 16.0158
59785899 15.9165
59785999 15.8549
59786099 15.7196
59786199 15.6352
59786299 15.5321
59786399 15.5649
59786499 15.663
59786599 15.7102
59786699 15.7406
59786799 15.7354
59786899 15.6718
59786999 15.5769
59787099 15.4831
59787199 15.4256
59787299 15.4296
59787399 15.5208
59787499 15.599
59787599 15.6224
59787699 15.5342
59787799 15.45
59787899 15.4006
59787999 15.2656
59788099 15.2523
59788199 15.345
59788299 15.4297
59788399 15.5173
59788499 15.5569
59788599 15.6499
59788699 15.7411
59788799 15.7867
59788899 15.8635
59788999 15.8518
59789099 15.8164
59789199 15.696
59789299 15.6458
59789399 15.6527
59789499 15.72
59789599 15.7745
59789699 15.6753
59789799 15.5786
59789899 15.443
59789999 15.3169
59790099 15.1875
59790199 15.0905
59790299 15.0018
59790399 14.9052
59790499 14.8905
59790599 14.95
59790699 15.0621
59790799 15.1943
59790899 15.3198
59790999 15.4123
59791099 15.4551
59791199 15.5633
59791299 15.6155
59791399 15.7116
59791499 15.7453
59791599 15.6912
59791699 15.6388
59791799 15.7346
59791899 15.8467
59791999 15.9641
59792099 16.0777
59792199 16.134
59792299 16.2316
59792399 16.3157
59792499 16.3591
59792599 16.4308
59792699 16.529
59792799 16.6272
59792899 16.7324
59792999 16.8394
59793099 16.9254
59793199 17.0221
59793299 17.1247
59793399 17.2258
59793499 17.288
59793599 17.354
59793699 17.4194
59793799 17.4905
59793899 17.5621
59793999 17.5942
59794099 17.6574
59794199 17.7399
59794299 17.7223
59794399 17.7086
59794499 17.7615
59794599 17.7451
59794699 17.6608
59794799 17.5304
59794899 17.3971
59794999 17.2904
59795099 17.1511
59795199 17.0979
59795299 17.1064
59795399 17.0721
59795499 16.9893
59795599 16.9091
59795699 16.7961
59795799 16.7639
59795899 16.803
59795999 16.7736
59796099 16.8219
59796199 16.9045
59796299 16.8968
59796399 16.8113
59796499 16.6672
59796599 16.5317
59796699 16.4708
59796799 16.3928
59796899 16.3658
59796999 16.3954
59797099 16.3845
59797199 16.3226
59797299 16.2164
59797399 16.1519
59797499 16.117
59797599 16.1675
59797699 16.2564
59797799 16.2839
59797899 16.3767
59797999 16.4733
59798099 16.5347
59798199 16.5136
59798299 16.5283
59798399 16.57
59798499 16.6791
59798599 16.7305
59798699 16.7781
59798799 16.7252
59798899 16.6181
59798999 16.5741
59799099 16.4423
59799199 16.3114
59799299 16.2104
59799399 16.1821
59799499 16.1817
59799599 16.1511
59799699 16.2064
59799799 16.3082
59799899 16.3332
59799999 16.2798
59800099 16.1857
59800199 16.047
59800299 15.9178
59800399 15.7927
59800499 15.7626
59800599 15.6887
59800699 15.5757
59800799 15.4738
59800899 15.4172
59800999 15.3923
59801099 15.4084
59801199 15.3951
59801299 15.3119
59801399 15.181
59801499 15.0741
59801599 14.9489
59801699 14.8509
59801799 14.7323
59801899 14.6206
59801999 14.567
59802099 14.5017
59802199 14.5305
59802299 14.5542
59802399 14.5605
59802499 14.5235
59802599 14.4
59802699 14.2801
59802799 14.163
59802899 14.0595
59802999 14.0221
59803099 13.9137
59803199 13.8016
59803299 13.7061
59803399 13.6855
59803499 13.692
59803599 13.7533
59803699 13.7751
59803799 13.7937
59803899 13.9067
59803999 14.043
59804099 14.1826
59804199 14.2574
59804299 14.2907
59804399 14.4245
59804499 14.5515
59804599 14.5362
59804699 14.5711
59804799 14.6238
59804899 14.6295
59804999 14.7279
59805099 14.7889
59805199 14.8192
59805299 14.8077
59805399 14.7717
59805499 14.6768
59805599 14.5557
59805699 14.4791
59805799 14.414
59805899 14.4254
59805999 14.5322
59806099 14.6406
59806199 14.6549
59806299 14.7637
59806399 14.8565
59806499 14.9295
59806599 15.0229
59806699 15.0593
59806799 15.0188
59806899 14.9005
59806999 14.8076
59807099 14.7027
59807199 14.6
59807299 14.4816
59807399 14.46
59807499 14.4889
59807599 14.5454
59807699 14.5082
59807799 14.4181
59807899 14.3268
59807999 14.2147
59808099 14.1275
59808199 14.0203
59808299 13.9123
59808399 13.8295
59808499 13.7255
59808599 13.6308
59808699 13.5492
59808799 13.4777
59808899 13.4082
59808999 13.354
59809099 13.4002
59809199 13.4514
59809299 13.5406
59809399 13.6516
59809499 13.7202
59809599 13.8175
59809699 13.8997
59809799 14.0285
59809899 14.1221
59809999 14.1942
59810099 14.1817
59810199 14.0888
59810299 14.0072
59810399 13.9122
59810499 13.8764
59810599 13.8931
59810699 13.8793
59810799 13.9485
59810899 13.9592
59810999 13.9769
59811099 13.9741
59811199 13.9139
59811299 13.8749
59811399 13.8683
59811499 13.9097
59811599 13.9609
59811699 14.0733
59811799 14.132
59811899 14.248
59811999 14.3595
59812099 14.401
59812199 14.3392
59812299 14.2916
59812399 14.1956
59812499 14.113
59812599 14.0267
59812699 13.9129
59812799 13.81
59812899 13.833
59812999 13.8848
59813099 13.8928
59813199 13.8172
59813299 13.7381
59813399 13.6798
59813499 13.5956
59813599 13.5547
59813699 13.5436
59813799 13.5435
59813899 13.5269
59813999 13.4573
59814099 13.3948
59814199 13.4406
59814299 13.4779
59814399 13.5017
59814499 13.4557
59814599 13.3876
59814699 13.3947
59814799 13.4182
59814899 13.3758
59814999 13.2994
59815099 13.2762
59815199 13.2791
59815299 13.3007
59815399 13.4057
59815499 13.5391
59815599 13.676
59815699 13.7642
59815799 13.7271
59815899 13.6894
59815999 13.7268
59816099 13.6797
59816199 13.6078
59816299 13.5715
59816399 13.4908
59816499 13.3859
59816599 13.2967
59816699 13.3201
59816799 13.3255
59816899 13.2703
59816999 13.2581
59817099 13.23
59817199 13.2209
59817299 13.1447
59817399 13.0955
59817499 13.0057
59817599 12.9368
59817699 12.886
59817799 12.8667
59817899 12.8429
59817999 12.8577
59818099 12.8238
59818199 12.8999
59818299 13.0094
59818399 13.1295
59818499 13.1925
59818599 13.3177
59818699 13.3403
59818799 13.355
59818899 13.3938
59818999 13.4684
59819099 13.3814
59819199 13.2849
59819299 13.1772
59819399 13.0857
59819499 12.9916
59819599 13.0229
59819699 13.105
59819799 13.2311
59819899 13.3442
59819999 13.4882
59820099 13.6171
59820199 13.761
59820299 13.9013
59820399 14.03
59820499 14.1294
59820599 14.2728
59820699 14.3991
59820799 14.521
59820899 14.6229
59820999 14.7448
59821099 14.8525
59821199 14.878
59821299 14.9601
59821399 15.0909
59821499 15.2057
59821599 15.2625
59821699 15.3501
59821799 15.3646
59821899 15.3379
59821999 15.3809
59822099 15.3729
59822199 15.3198
59822299 15.2963
59822399 15.2606
59822499 15.3352
59822599 15.3572
59822699 15.4119
59822799 15.4565
59822899 15.5028
59822999 15.5836
59823099 15.6903
59823199 15.652
59823299 15.5723
59823399 15.4903
59823499 15.5307
59823599 15.6026
59823699 15.6716
59823799 15.7729
59823899 15.882
59823999 15.9369
59824099 15.8691
59824199 15.8763
59824299 15.9877
59824399 16.0552
59824499 16.0594
59824599 16.1086
59824699 16.0873
59824799 16.0498
59824899 16.0571
59824999 15.9697
59825099 15.8705
59825199 15.8577
59825299 15.9134
59825399 15.8809
59825499 15.9472
59825599 16.0575
59825699 16.1652
59825799 16.272
59825899 16.3373
59825999 16.3107
59826099 16.2662
59826199 16.2646
59826299 16.2457
59826399 16.2547
59826499 16.2725
59826599 16.1791
59826699 16.1042
59826799 16.123
59826899 16.1679
59826999 16.2404
59827099 16.3049
59827199 16.342
59827299 16.4295
59827399 16.3779
59827499 16.2419
59827599 16.1111
59827699 16.0481
59827799 16.0828
59827899 16.1613
59827999 16.2585
59828099 16.3081
59828199 16.3436
59828299 16.4035
59828399 16.444
59828499 16.4249
59828599 16.374
59828699 16.3529
59828799 16.2851
59828899 16.356
59828999 16.4138
59829099 16.4907
59829199 16.5295
59829299 16.5107
59829399 16.5392
59829499 16.5543
59829599 16.5283
59829699 16.5277
59829799 16.55
59829899 16.5156
59829999 16.5514
59830099 16.6435
59830199 16.7561
59830299 16.7935
59830399 16.7601
59830499 16.7142
59830599 16.7151
59830699 16.719
59830799 16.8049
59830899 16.8988
59830999 16.9912
59831099 17.0722
59831199 17.1899
59831299 17.2629
59831399 17.2944
59831499 17.2689
59831599 17.274
59831699 17.1942
59831799 17.0982
59831899 17.0686
59831999 17.0522
59832099 16.974
59832199 16.8284
59832299 16.7518
59832399 16.6142
59832499 16.5234
59832599 16.4405
59832699 16.3547
59832799 16.2573
59832899 16.1264
59832999 15.9822
59833099 15.8561
59833199 15.7259
59833299 15.6123
59833399 15.5299
59833499 15.4377
59833599 15.3607
59833699 15.3405
59833799 15.2198
59833899 15.0943
59833999 14.9767
59834099 14.8885
59834199 14.8854
59834299 14.9228
59834399 14.8724
59834499 14.8123
59834599 14.7256
59834699 14.6014
59834799 14.4899
59834899 14.3765
59834999 14.3155
59835099 14.2594
59835199 14.1958
59835299 14.0905
59835399 14.0438
59835499 13.955
59835599 13.8561
59835699 13.7588
59835799 13.68
59835899 13.6393
59835999 13.7064
59836099 13.7233
59836199 13.7381
59836299 13.82
59836399 13.9519
59836499 13.9512
59836599 13.9933
59836699 14.0864
59836799 14.2036
59836899 14.3353
59836999 14.4522
59837099 14.5264
59837199 14.6332
59837299 14.7655
59837399 14.8835
59837499 14.9318
59837599 14.9165
59837699 14.8721
59837799 14.7992
59837899 14.6738
59837999 14.5616
59838099 14.4848
59838199 14.5267
59838299 14.5706
59838399 14.6736
59838499 14.73
59838599 14.7708
59838699 14.7792
59838799 14.6725
59838899 14.5882
59838999 14.477
59839099 14.4566
59839199 14.4438
59839299 14.5269
59839399 14.5564
59839499 14.5492
59839599 14.5166
59839699 14.4721
59839799 14.4883
59839899 14.5224
59839999 14.5064
59840099 14.5353
59840199 14.5457
59840299 14.4915
59840399 14.3721
59840499 14.2557
59840599 14.1471
59840699 14.0291
59840799 13.9092
59840899 13.8019
59840999 13.7031
59841099 13.6957
59841199 13.7717
59841299 13.8761
59841399 14.0025
59841499 14.1405
59841599 14.2051
59841699 14.2359
59841799 14.1723
59841899 14.1011
59841999 13.9768
59842099 13.8815
59842199 13.7585
59842299 13.6939
59842399 13.7402
59842499 13.7535
59842599 13.7142
59842699 13.7223
59842799 13.8374
59842899 13.9405
59842999 13.9874
59843099 14.0401
59843199 14.1606
59843299 14.2625
59843399 14.3274
59843499 14.3938
59843599 14.5108
59843699 14.6265
59843799 14.752
59843899 14.8705
59843999 14.9574
59844099 14.9194
59844199 14.8257
59844299 14.7127
59844399 14.7383
59844499 14.8612
59844599 14.9787
59844699 15.0795
59844799 15.1577
59844899 15.258
59844999 15.3752
59845099 15.4017
59845199 15.4197
59845299 15.5084
59845399 15.6326
59845499 15.7223
59845599 15.8213
59845699 15.9106
59845799 16.0235
59845899 16.0199
59845999 15.9172
59846099 15.8331
59846199 15.7278
59846299 15.7101
59846399 15.6271
59846499 15.5147
59846599 15.4483
59846699 15.3224
59846799 15.1985
59846899 15.0698
59846999 14.984
59847099 14.9066
59847199 14.9038
59847299 14.9596
59847399 15.06
59847499 15.0772
59847599 15.0092
59847699 14.9269
59847799 14.8246
59847899 14.7323
59847999 14.7727
59848099 14.8681
59848199 14.9121
59848299 14.9298
59848399 14.8811
59848499 14.8652
59848599 14.9338
59848699 15.0411
59848799 15.1504
59848899 15.2695
59848999 15.3942
59849099 15.5058
59849199 15.6076
59849299 15.7138
59849399 15.7735
59849499 15.8647
59849599 15.9448
59849699 16.0321
59849799 16.1502
59849899 16.2582
59849999 16.3509
59850099 16.4433
59850199 16.4857
59850299 16.3884
59850399 16.3201
59850499 16.2722
59850599 16.2515
59850699 16.3368
59850799 16.3855
59850899 16.4772
59850999 16.5827
59851099 16.6757
59851199 16.7245
59851299 16.7642
59851399 16.7757
59851499 16.851
59851599 16.8558
59851699 16.8417
59851799 16.8644
59851899 16.7843
59851999 16.6652
59852099 16.6532
59852199 16.6779
59852299 16.7135
59852399 16.8216
59852499 16.9129
59852599 16.9951
59852699 17.0869
59852799 17.1841
59852899 17.2761
59852999 17.2515
59853099 17.1637
59853199 17.0876
59853299 16.9907
59853399 16.853
59853499 16.723
59853599 16.6248
59853699 16.5706
59853799 16.477
59853899 16.3507
59853999 16.2235
59854099 16.1519
59854199 16.0835
59854299 15.959
59854399 15.8337
59854499 15.7203
59854599 15.6277
59854699 15.5538
59854799 15.5632
59854899 15.6365
59854999 15.739
59855099 15.8374
59855199 15.9219
59855299 16.0227
59855399 16.106
59855499 16.1876
59855599 16.2989
59855699 16.2863
59855799 16.1923
59855899 16.0572
59855999 16.0601
59856099 16.1688
59856199 16.216
59856299 16.2566
59856399 16.368
59856499 16.4769
59856599 16.5539
59856699 16.6382
59856799 16.7342
59856899 16.8135
59856999 16.9055
59857099 16.9849
59857199 17.0831
59857299 17.1382
59857399 17.189
59857499 17.1562
59857599 17.1604
59857699 17.1737
59857799 17.1268
59857899 17.0578
59857999 16.961
59858099 16.8857
59858199 16.9267
59858299 16.8832
59858399 16.8751
59858499 16.9054
59858599 16.9448
59858699 17.0128
59858799 17.0961
59858899 17.1718
59858999 17.2751
59859099 17.3735
59859199 17.4143
59859299 17.4344
59859399 17.3547
59859499 17.2814
59859599 17.2298
59859699 17.1288
59859799 17.1241
59859899 17.1313
59859999 17.0231
59860099 16.961
59860199 16.8983
59860299 16.849
59860399 16.817
59860499 16.8279
59860599 16.9265
59860699 17.0073
59860799 17.0946
59860899 17.1862
59860999 17.2826
59861099 17.2339
59861199 17.0959
59861299 17.0334
59861399 17.1077
59861499 17.1955
59861599 17.2954
59861699 17.3809
59861799 17.4331
59861899 17.4064
59861999 17.4157
59862099 17.3948
59862199 17.3538
59862299 17.2322
59862399 17.0991
59862499 17.026
59862599 16.8857
59862699 16.7719
59862799 16.7431
59862899 16.6749
59862999 16.5481
59863099 16.4574
59863199 16.4108
59863299 16.3855
59863399 16.404
59863499 16.4253
59863599 16.4411
59863699 16.4912
59863799 16.4498
59863899 16.3891
59863999 16.2942
59864099 16.3013
59864199 16.4056
59864299 16.5059
59864399 16.6112
59864499 16.6664
59864599 16.6948
59864699 16.7899
59864799 16.8596
59864899 16.8967
59864999 16.8786
59865099 16.8471
59865199 16.8185
59865299 16.7645
59865399 16.6759
59865499 16.5921
59865599 16.5688
59865699 16.5769
59865799 16.6041
59865899 16.6362
59865999 16.6162
59866099 16.5382
59866199 16.4001
59866299 16.3138
59866399 16.2191
59866499 16.1001
59866599 16.096
59866699 16.1147
59866799 16.1388
59866899 16.1464
59866999 16.1673
59867099 16.1238
59867199 16.0887
59867299 16.0368
59867399 16.0058
59867499 15.8816
59867599 15.7548
59867699 15.6862
59867799 15.6701
59867899 15.5788
59867999 15.4854
59868099 15.5651
59868199 15.5426
59868299 15.4943
59868399 15.4864
59868499 15.5971
59868599 15.7056
59868699 15.7841
59868799 15.8624
59868899 15.981
59868999 16.0415
59869099 16.098
59869199 16.1524
59869299 16.2205
59869399 16.3045
59869499 16.3029
59869599 16.3025
59869699 16.4087
59869799 16.5183
59869899 16.5845
59869999 16.6716
59870099 16.7769
59870199 16.7962
59870299 16.7875
59870399 16.6507
59870499 16.5262
59870599 16.3848
59870699 16.2735
59870799 16.166
59870899 16.0549
59870999 15.9526
59871099 15.8188
59871199 15.685
59871299 15.5981
59871399 15.4947
59871499 15.3529
59871599 15.2528
59871699 15.1717
59871799 15.0512
59871899 14.9478
59871999 14.8728
59872099 14.8124
59872199 14.7564
59872299 14.7753
59872399 14.7552
59872499 14.6551
59872599 14.5334
59872699 14.421
59872799 14.3867
59872899 14.2744
59872999 14.203
59873099 14.1272
59873199 14.1435
59873299 14.2044
59873399 14.2746
59873499 14.404
59873599 14.5341
59873699 14.6481
59873799 14.7541
59873899 14.87
59873999 14.9243
59874099 14.8661
59874199 14.7534
59874299 14.7686
59874399 14.8852
59874499 15.012
59874599 15.121
59874699 15.2362
59874799 15.3473
59874899 15.4664
59874999 15.5661
59875099 15.6288
59875199 15.5448
59875299 15.4987
59875399 15.4841
59875499 15.4359
59875599 15.3455
59875699 15.2991
59875799 15.2052
59875899 15.1133
59875999 15.1404
59876099 15.1324
59876199 15.2444
59876299 15.3525
59876399 15.3815
59876499 15.3499
59876599 15.2424
59876699 15.1366
59876799 15.0218
59876899 14.9242
59876999 14.8379
59877099 14.7256
59877199 14.6087
59877299 14.6097
59877399 14.627
59877499 14.6314
59877599 14.6073
59877699 14.502
59877799 14.47
59877899 14.4165
59877999 14.2995
59878099 14.2409
59878199 14.1251
59878299 14.0882
59878399 14.1417
59878499 14.1662
59878599 14.1541
59878699 14.1461
59878799 14.2067
59878899 14.3208
59878999 14.4517
59879099 14.4786
59879199 14.4863
59879299 14.5799
59879399 14.6431
59879499 14.6524
59879599 14.6604
59879699 14.6397
59879799 14.594
59879899 14.4888
59879999 14.3675
59880099 14.2636
59880199 14.1639
59880299 14.0942
59880399 14.0607
59880499 14.0718
59880599 14.0802
59880699 14.0713
59880799 14.1229
59880899 14.076
59880999 14.0552
59881099 14.0137
59881199 13.9365
59881299 13.8214
59881399 13.7109
59881499 13.6461
59881599 13.5483
59881699 13.4492
59881799 13.3721
59881899 13.269
59881999 13.1985
59882099 13.2092
59882199 13.1646
59882299 13.1279
59882399 13.2
59882499 13.3099
59882599 13.4521
59882699 13.5638
59882799 13.5941
59882899 13.5364
59882999 13.5045
59883099 13.4133
59883199 13.3052
59883299 13.215
59883399 13.1235
59883499 13.0662
59883599 13.0633
59883699 13.0678
59883799 12.9845
59883899 12.8909
59883999 12.8499
59884099 12.779
59884199 12.7263
59884299 12.6352
59884399 12.5286
59884499 12.4311
59884599 12.3926
59884699 12.4795
59884799 12.6007
59884899 12.7119
59884999 12.833
59885099 12.9066
59885199 12.9074
59885299 12.9074
59885399 12.8833
59885499 12.81
59885599 12.7576
59885699 12.6753
59885799 12.61
59885899 12.5902
59885999 12.6337
59886099 12.7384
59886199 12.8813
59886299 12.988
59886399 13.0652
59886499 13.0904
59886599 13.0527
59886699 12.9706
59886799 12.9327
59886899 12.8943
59886999 12.9282
59887099 13.0126
59887199 13.1259
59887299 13.2057
59887399 13.2393
59887499 13.2343
59887599 13.2987
59887699 13.3152
59887799 13.385
59887899 13.4698
59887999 13.402
59888099 13.2891
59888199 13.1906
59888299 13.1641
59888399 13.2362
59888499 13.3734
59888599 13.4945
59888699 13.5624
59888799 13.6075
59888899 13.717
59888999 13.7957
59889099 13.8755
59889199 13.9748
59889299 14.0364
59889399 14.0084
59889499 13.9645
59889599 13.8621
59889699 13.7611
59889799 13.7101
59889899 13.681
59889999 13.622
59890099 13.5606
59890199 13.5364
59890299 13.5156
59890399 13.4188
59890499 13.3756
59890599 13.3348
59890699 13.3641
59890799 13.3887
59890899 13.4418
59890999 13.4832
59891099 13.5449
59891199 13.5066
59891299 13.5715
59891399 13.7009
59891499 13.8262
59891599 13.9066
59891699 13.9426
59891799 13.8607
59891899 13.8287
59891999 13.9455
59892099 14.0458
59892199 14.1644
59892299 14.3021
59892399 14.4059
59892499 14.5221
59892599 14.6156
59892699 14.7155
59892799 14.7572
59892899 14.7869
59892999 14.8114
59893099 14.8145
59893199 14.8798
59893299 15.0049
59893399 15.0456
59893499 15.1177
59893599 15.1585
59893699 15.216
59893799 15.3326
59893899 15.4398
59893999 15.5567
59894099 15.5818
59894199 15.5672
59894299 15.5566
59894399 15.57
59894499 15.535
59894599 15.4394
59894699 15.3045
59894799 15.1774
59894899 15.0703
59894999 14.9506
59895099 14.8582
59895199 14.8991
59895299 15.014
59895399 15.0697
59895499 15.1474
59895599 15.1815
59895699 15.2747
59895799 15.2932
59895899 15.3139
59895999 15.258
59896099 15.2723
59896199 15.3258
59896299 15.42
59896399 15.4992
59896499 15.5289
59896599 15.503
59896699 15.4617
59896799 15.3928
59896899 15.356
59896999 15.2421
59897099 15.1372
59897199 15.0838
59897299 15.0859
59897399 15.1309
59897499 15.147
59897599 15.1067
59897699 15.003
59897799 14.9532
59897899 14.9335
59897999 14.8732
59898099 14.8299
59898199 14.7304
59898299 14.6168
59898399 14.539
59898499 14.5523
59898599 14.495
59898699 14.3756
59898799 14.2647
59898899 14.2054
59898999 14.1109
59899099 14.0024
59899199 13.9143
59899299 13.8756
59899399 13.9085
59899499 13.9433
59899599 13.843
59899699 13.7897
59899799 13.8939
59899899 13.9873
59899999 14.0286
59900099 14.1356
59900199 14.2583
59900299 14.3412
59900399 14.4389
59900499 14.53
59900599 14.4849
59900699 14.4163
59900799 14.4578
59900899 14.5624
59900999 14.5517
59901099 14.5418
59901199 14.6451
59901299 14.7306
59901399 14.6515
59901499 14.5758
59901599 14.5173
59901699 14.4293
59901799 14.3796
59901899 14.3681
59901999 14.2764
59902099 14.2486
59902199 14.3105
59902299 14.3583
59902399 14.3571
59902499 14.3963
59902599 14.4568
59902699 14.5583
59902799 14.6112
59902899 14.5382
59902999 14.4146
59903099 14.3079
59903199 14.2536
59903299 14.2024
59903399 14.1376
59903499 14.0761
59903599 14.0828
59903699 14.0335
59903799 13.983
59903899 13.941
59903999 13.9256
59904099 13.9034
59904199 13.8969
59904299 13.8867
59904399 13.8966
59904499 13.8526
59904599 13.7317
59904699 13.6326
59904799 13.6527
59904899 13.724
59904999 13.8023
59905099 13.8539
59905199 13.8796
59905299 13.9578
59905399 13.9145
59905499 13.8678
59905599 13.7817
59905699 13.6696
59905799 13.6233
59905899 13.647
59905999 13.6565
59906099 13.6012
59906199 13.6139
59906299 13.6623
59906399 13.7665
59906499 13.8713
59906599 13.8776
59906699 13.8696
59906799 13.9415
59906899 13.9491
59906999 13.9104
59907099 13.8478
59907199 13.8679
59907299 13.9763
59907399 14.0638
59907499 14.1591
59907599 14.2885
59907699 14.3964
59907799 14.5133
59907899 14.601
59907999 14.6298
59908099 14.6833
59908199 14.6213
59908299 14.6229
59908399 14.7266
59908499 14.8386
59908599 14.9417
59908699 15.055
59908799 15.1872
59908899 15.3057
59908999 15.4291
59909099 15.5107
59909199 15.6027
59909299 15.6876
59909399 15.7284
59909499 15.8326
59909599 15.9165
59909699 15.9998
59909799 16.1078
59909899 16.2256
59909999 16.2943
59910099 16.2926
59910199 16.1679
59910299 16.0569
59910399 15.9536
59910499 16.0001
59910599 16.0526
59910699 16.1539
59910799 16.2335
59910899 16.2858
59910999 16.2888
59911099 16.1551
59911199 16.0395
59911299 15.9148
59911399 15.7829
59911499 15.6831
59911599 15.6225
59911699 15.5858
59911799 15.6259
59911899 15.7157
59911999 15.786
59912099 15.9015
59912199 15.9719
59912299 16.0268
59912399 15.9374
59912499 15.8446
59912599 15.8566
59912699 15.903
59912799 15.7894
59912899 15.6615
59912999 15.6131
59913099 15.5589
59913199 15.4875
59913299 15.4468
59913399 15.3831
59913499 15.2974
59913599 15.1795
59913699 15.1141
59913799 15.0438
59913899 14.9984
59913999 14.9158
59914099 14.8101
59914199 14.7037
59914299 14.5791
59914399 14.447
59914499 14.3411
59914599 14.3112
59914699 14.3212
59914799 14.3824
59914899 14.4688
59914999 14.52
59915099 14.4807
59915199 14.3832
59915299 14.2763
59915399 14.2563
59915499 14.2746
59915599 14.3094
59915699 14.4016
59915799 14.5241
59915899 14.6444
59915999 14.7501
59916099 14.8576
59916199 14.9675
59916299 15.0842
59916399 15.2093
59916499 15.339
59916599 15.3911
59916699 15.4123
59916799 15.3845
59916899 15.3113
59916999 15.2796
59917099 15.1866
59917199 15.0588
59917299 14.9502
59917399 14.8585
59917499 14.7627
59917599 14.6584
59917699 14.6075
59917799 14.5489
59917899 14.454
59917999 14.4604
59918099 14.4211
59918199 14.3132
59918299 14.2889
59918399 14.2959
59918499 14.3138
59918599 14.369
59918699 14.4025
59918799 14.4479
59918899 14.4761
59918999 14.4121
59919099 14.3451
59919199 14.3115
59919299 14.2236
59919399 14.1588
59919499 14.099
59919599 14.0289
59919699 13.9056
59919799 13.7818
59919899 13.673
59919999 13.584
59920099 13.5799
59920199 13.5792
59920299 13.4709
59920399 13.3673
59920499 13.2899
59920599 13.2879
59920699 13.4028
59920799 13.4181
59920899 13.4288
59920999 13.3721
59921099 13.3569
59921199 13.4552
59921299 13.4354
59921399 13.3347
59921499 13.2896
59921599 13.3091
59921699 13.2478
59921799 13.1382
59921899 13.0491
59921999 12.978
59922099 13.0145
59922199 13.1292
59922299 13.2633
59922399 13.3939
59922499 13.496
59922599 13.5593
59922699 13.65
59922799 13.706
59922899 13.7417
59922999 13.6991
59923099 13.6121
59923199 13.6087
59923299 13.5351
59923399 13.4418
59923499 13.4592
59923599 13.5106
59923699 13.514
59923799 13.5071
59923899 13.4156
59923999 13.3231
59924099 13.2262
59924199 13.1364
59924299 13.0801
59924399 12.9713
59924499 12.9125
59924599 12.823
59924699 12.7208
59924799 12.669
59924899 12.6925
59924999 12.6615
59925099 12.6726
59925199 12.7993
59925299 12.8978
59925399 12.9047
59925499 12.8996
59925599 13.048
59925699 13.144
59925799 13.1961
59925899 13.2042
59925999 13.2521
59926099 13.2206
59926199 13.3024
59926299 13.3784
59926399 13.4181
59926499 13.5221
59926599 13.6222
59926699 13.7531
59926799 13.851
59926899 13.8745
59926999 13.9351
59927099 13.9422
59927199 13.9696
59927299 14.0313
59927399 14.1415
59927499 14.1747
59927599 14.2683
59927699 14.3598
59927799 14.4886
59927899 14.5551
59927999 14.644
59928099 14.7639
59928199 14.8366
59928299 14.8593
59928399 14.9573
59928499 15.0875
59928599 15.2031
59928699 15.261
59928799 15.3081
59928899 15.3887
59928999 15.4634
59929099 15.4606
59929199 15.4605
59929299 15.5015
59929399 15.469
59929499 15.4408
59929599 15.347
59929699 15.2973
59929799 15.2109
59929899 15.1609
59929999 15.1171
59930099 15.12
59930199 15.1679
59930299 15.281
59930399 15.375
59930499 15.5034
59930599 15.6105
59930699 15.6548
59930799 15.7422
59930899 15.7955
59930999 15.9169
59931099 16.0251
59931199 16.1019
59931299 16.1088
59931399 16.1115
59931499 16.0115
59931599 15.9385
59931699 15.8424
59931799 15.782
59931899 15.7779
59931999 15.8092
59932099 15.8736
59932199 15.8991
59932299 15.9848
59932399 16.0608
59932499 16.1165
59932599 16.1688
59932699 16.2026
59932799 16.1551
59932899 16.2423
59932999 16.3045
59933099 16.382
59933199 16.4607
59933299 16.4786
59933399 16.5669
59933499 16.6041
59933599 16.5726
59933699 16.5343
59933799 16.4683
59933899 16.3833
59933999 16.3802
59934099 16.497
59934199 16.606
59934299 16.613
59934399 16.577
59934499 16.6608
59934599 16.7558
59934699 16.8079
59934799 16.9098
59934899 16.8847
59934999 16.761
59935099 16.6432
59935199 16.5063
59935299 16.3827
59935399 16.2532
59935499 16.2344
59935599 16.3471
59935699 16.451
59935799 16.5667
59935899 16.6078
59935999 16.6247
59936099 16.6616
59936199 16.6301
59936299 16.518
59936399 16.422
59936499 16.3151
59936599 16.2032
59936699 16.0875
59936799 16.0551
59936899 16.0028
59936999 16.0511
59937099 16.092
59937199 16.1139
59937299 16.1157
59937399 16.1063
59937499 16.1225
59937599 16.1403
59937699 16.2349
59937799 16.2803
59937899 16.2689
59937999 16.2965
59938099 16.2523
59938199 16.1461
59938299 16.0342
59938399 15.9864
59938499 15.9123
59938599 15.8929
59938699 16.0002
59938799 16.0531
59938899 16.1528
59938999 16.1258
59939099 16.0999
59939199 15.9649
59939299 15.8761
59939399 15.781
59939499 15.7806
59939599 15.8727
59939699 15.9871
59939799 16.0823
59939899 16.176
59939999 16.2279
59940099 16.331
59940199 16.4216
59940299 16.4685
59940399 16.5161
59940499 16.553
59940599 16.5919
59940699 16.6414
59940799 16.7426
59940899 16.821
59940999 16.9278
59941099 17.0036
59941199 17.0589
59941299 17.0915
59941399 17.1683
59941499 17.2736
59941599 17.3515
59941699 17.4396
59941799 17.4622
59941899 17.5357
59941999 17.6295
59942099 17.708
59942199 17.7489
59942299 17.8173
59942399 17.8729
59942499 17.9468
59942599 17.9932
59942699 17.9741
59942799 18.0518
59942899 18.1137
59942999 18.1657
59943099 18.183
59943199 18.178
59943299 18.174
59943399 18.064
59943499 17.9176
59943599 17.8628
59943699 17.9197
59943799 18.0019
59943899 18.0622
59943999 18.1082
59944099 18.1811
59944199 18.2165
59944299 18.1744
59944399 18.1672
59944499 18.1929
59944599 18.2865
59944699 18.3254
59944799 18.4031
59944899 18.329
59944999 18.227
59945099 18.1141
59945199 18.0894
59945299 18.1217
59945399 18.2164
59945499 18.301
59945599 18.3231
59945699 18.2337
59945799 18.0995
59945899 17.9671
59945999 17.807
59946099 17.695
59946199 17.5671
59946299 17.4371
59946399 17.3853
59946499 17.4236
59946599 17.4358
59946699 17.4668
59946799 17.5036
59946899 17.4909
59946999 17.413
59947099 17.3701
59947199 17.3955
59947299 17.4772
59947399 17.5771
59947499 17.6567
59947599 17.6616
59947699 17.6635
59947799 17.7114
59947899 17.7387
59947999 17.7547
59948099 17.8474
59948199 17.9238
59948299 18.027
59948399 18.116
59948499 18.1293
59948599 18.1288
59948699 18.1708
59948799 18.2003
59948899 18.2612
59948999 18.3201
59949099 18.3061
59949199 18.3964
59949299 18.4775
59949399 18.4513
59949499 18.3702
59949599 18.2938
59949699 18.238
59949799 18.1856
59949899 18.0644
59949999 18.0996
59950099 18.0632
59950199 18.1253
59950299 18.218
59950399 18.2596
59950499 18.273
59950599 18.2687
59950699 18.1904
59950799 18.0629
59950899 17.9258
59950999 17.8495
59951099 17.8917
59951199 17.9278
59951299 17.9127
59951399 17.9059
59951499 17.9812
59951599 17.9246
59951699 17.8179
59951799 17.6747
59951899 17.5452
59951999 17.4482
59952099 17.3776
59952199 17.2964
59952299 17.2918
59952399 17.1583
59952499 17.0175
59952599 16.9539
59952699 16.9143
59952799 16.8158
59952899 16.7031
59952999 16.5796
59953099 16.5872
59953199 16.6061
59953299 16.6059
59953399 16.6124
59953499 16.6945
59953599 16.7718
59953699 16.7559
59953799 16.7645
59953899 16.8293
59953999 16.8723
59954099 16.9255
59954199 16.9282
59954299 16.9049
59954399 16.906
59954499 16.98
59954599 17.0795
59954699 17.1268
59954799 17.1233
59954899 17.0317
59954999 16.8853
59955099 16.7467
59955199 16.6313
59955299 16.6167
59955399 16.6102
59955499 16.5535
59955599 16.4665
59955699 16.5168
59955799 16.5014
59955899 16.4303
59955999 16.3277
59956099 16.3205
59956199 16.3255
59956299 16.3199
59956399 16.3347
59956499 16.3762
59956599 16.3892
59956699 16.303
59956799 16.1597
59956899 16.0755
59956999 15.9754
59957099 15.9015
59957199 15.9179
59957299 15.9653
59957399 16.0207
59957499 15.9727
59957599 15.9284
59957699 15.9075
59957799 15.9447
59957899 15.9433
59957999 15.8979
59958099 15.8456
59958199 15.8592
59958299 15.9628
59958399 16.0415
59958499 15.9757
59958599 15.8719
59958699 15.7613
59958799 15.7217
59958899 15.6413
59958999 15.5394
59959099 15.5122
59959199 15.4988
59959299 15.3797
59959399 15.248
59959499 15.1259
59959599 15.033
59959699 14.9212
59959799 14.8077
59959899 14.7183
59959999 14.6337
59960099 14.5715
59960199 14.5578
59960299 14.5613
59960399 14.6318
59960499 14.6507
59960599 14.6736
59960699 14.6258
59960799 14.5323
59960899 14.4536
59960999 14.4275
59961099 14.3567
59961199 14.3536
59961299 14.4332
59961399 14.5602
59961499 14.6502
59961599 14.7392
59961699 14.8427
59961799 14.9025
59961899 14.8919
59961999 14.8987
59962099 15.0093
59962199 15.1165
59962299 15.1973
59962399 15.2782
59962499 15.3536
59962599 15.3644
59962699 15.3821
59962799 15.3826
59962899 15.2663
59962999 15.1586
59963099 15.0554
59963199 14.9606
59963299 14.8664
59963399 14.8277
59963499 14.7337
59963599 14.6854
59963699 14.7794
59963799 14.8752
59963899 14.8782
59963999 14.8628
59964099 14.844
59964199 14.915
59964299 15.0034
59964399 15.1072
59964499 15.2282
59964599 15.2931
59964699 15.3638
59964799 15.3722
59964899 15.3247
59964999 15.2144
59965099 15.0909
59965199 14.9775
59965299 14.8852
59965399 14.8796
59965499 14.8274
59965599 14.7054
59965699 14.7565
59965799 14.8629
59965899 14.9851
59965999 15.0503
59966099 15.1316
59966199 15.2512
59966299 15.3222
59966399 15.4157
59966499 15.498
59966599 15.6121
59966699 15.7007
59966799 15.8038
59966899 15.8486
59966999 15.8452
59967099 15.8771
59967199 15.87
59967299 15.9223
59967399 16.007
59967499 16.1133
59967599 16.2264
59967699 16.3106
59967799 16.4223
59967899 16.507
59967999 16.61
59968099 16.6461
59968199 16.6372
59968299 16.5008
59968399 16.3731
59968499 16.2782
59968599 16.2597
59968699 16.2783
59968799 16.3644
59968899 16.4679
59968999 16.535
59969099 16.5605
59969199 16.5472
59969299 16.5505
59969399 16.6022
59969499 16.701
59969599 16.7929
59969699 16.8735
59969799 16.9607
59969899 17.0005
59969999 16.9876
59970099 16.8743
59970199 16.7638
59970299 16.6207
59970399 16.4793
59970499 16.3526
59970599 16.2936
59970699 16.2286
59970799 16.1661
59970899 16.1164
59970999 16.0162
59971099 15.8842
59971199 15.7842
59971299 15.7982
59971399 15.891
59971499 15.9315
59971599 15.8308
59971699 15.7176
59971799 15.6298
59971899 15.5349
59971999 15.5002
59972099 15.444
59972199 15.3661
59972299 15.2479
59972399 15.142
59972499 15.1079
59972599 15.0744
59972699 14.9859
59972799 14.8816
59972899 14.7692
59972999 14.7101
59973099 14.6921
59973199 14.585
59973299 14.488
59973399 14.4194
59973499 14.3791
59973599 14.2896
59973699 14.1723
59973799 14.0936
59973899 13.9846
59973999 13.869
59974099 13.8051
59974199 13.7278
59974299 13.7095
59974399 13.7253
59974499 13.7984
59974599 13.8831
59974699 14.004
59974799 14.1336
59974899 14.1898
59974999 14.2855
59975099 14.26
59975199 14.1565
59975299 14.049
59975399 13.984
59975499 14.0035
59975599 14.1066
59975699 14.1631
59975799 14.2193
59975899 14.2144
59975999 14.2077
59976099 14.2406
59976199 14.2026
59976299 14.1796
59976399 14.2244
59976499 14.2845
59976599 14.331
59976699 14.3901
59976799 14.466
59976899 14.5275
59976999 14.6347
59977099 14.6734
59977199 14.7375
59977299 14.8456
59977399 14.9308
59977499 15.0373
59977599 15.1424
59977699 15.2103
59977799 15.3094
59977899 15.386
59977999 15.4939
59978099 15.5461
59978199 15.4485
59978299 15.3665
59978399 15.3139
59978499 15.2509
59978599 15.1405
59978699 15.0553
59978799 15.0177
59978899 14.9054
59978999 14.8314
59979099 14.8011
59979199 14.8647
59979299 14.7808
59979399 14.667
59979499 14.5808
59979599 14.6374
59979699 14.7524
59979799 14.8561
59979899 14.9172
59979999 14.9105
59980099 14.7996
59980199 14.686
59980299 14.5807
59980399 14.4778
59980499 14.3684
59980599 14.2533
59980699 14.1879
59980799 14.1715
59980899 14.1149
59980999 14.0402
59981099 13.9529
59981199 13.8833
59981299 13.7828
59981399 13.7146
59981499 13.609
59981599 13.4938
59981699 13.3922
59981799 13.3211
59981899 13.232
59981999 13.1936
59982099 13.1745
59982199 13.2164
59982299 13.3096
59982399 13.241
59982499 13.2425
59982599 13.1513
59982699 13.1531
59982799 13.1904
59982899 13.2433
59982999 13.3058
59983099 13.4308
59983199 13.3833
59983299 13.302
59983399 13.2633
59983499 13.1972
59983599 13.1178
59983699 13.0208
59983799 12.9603
59983899 13.0667
59983999 13.0969
59984099 13.099
59984199 13.1144
59984299 13.1312
59984399 13.1089
59984499 13.0889
59984599 13.1521
59984699 13.191
59984799 13.0996
59984899 13.0728
59984999 13.0892
59985099 13.0572
59985199 13.004
59985299 12.9868
59985399 12.9099
59985499 12.8162
59985599 12.7694
59985699 12.7219
59985799 12.7809
59985899 12.8243
59985999 12.8992
59986099 13.0114
59986199 12.9438
59986299 12.835
59986399 12.7269
59986499 12.657
59986599 12.5619
59986699 12.4796
59986799 12.5362
59986899 12.5888
59986999 12.6831
59987099 12.6148
59987199 12.5263
59987299 12.4236
59987399 12.3246
59987499 12.2694
59987599 12.1842
59987699 12.113
59987799 12.0873
59987899 12.0675
59987999 12.1855
59988099 12.2811
59988199 12.3992
59988299 12.5111
59988399 12.6069
59988499 12.6704
59988599 12.6415
59988699 12.5671
59988799 12.6007
59988899 12.6767
59988999 12.7677
59989099 12.7338
59989199 12.7642
59989299 12.7612
59989399 12.861
59989499 12.935
59989599 13.0497
59989699 13.0958
59989799 13.1497
59989899 13.2739
59989999 13.3681
59990099 13.3775
59990199 13.392
59990299 13.3974
59990399 13.4464
59990499 13.5022
59990599 13.5612
59990699 13.5009
59990799 13.3827
59990899 13.2917
59990999 13.3146
59991099 13.4365
59991199 13.5833
59991299 13.7028
59991399 13.8453
59991499 13.9789
59991599 14.0927
59991699 14.1813
59991799 14.2502
59991899 14.3385
59991999 14.4674
59992099 14.5731
59992199 14.6665
59992299 14.7388
59992399 14.8632
59992499 14.9775
59992599 15.0117
59992699 15.0235
59992799 14.9686
59992899 14.854
59992999 14.7331
59993099 14.6471
59993199 14.5949
59993299 14.6047
59993399 14.6036
59993499 14.5324
59993599 14.4476
59993699 14.3348
59993799 14.2558
59993899 14.2311
59993999 14.2821
59994099 14.3499
59994199 14.3684
59994299 14.3112
59994399 14.2403
59994499 14.2889
59994599 14.4051
59994699 14.4997
59994799 14.6227
59994899 14.6968
59994999 14.7673
59995099 14.7862
59995199 14.7236
59995299 14.6542
59995399 14.6362
59995499 14.6616
59995599 14.6905
59995699 14.7501
59995799 14.8383
59995899 14.9272
59995999 14.9745
59996099 15.0667
59996199 15.198
59996299 15.3169
59996399 15.3355
59996499 15.2667
59996599 15.2458
59996699 15.1511
59996799 15.1279
59996899 15.0889
59996999 14.9924
59997099 14.8716
59997199 14.8204
59997299 14.8538
59997399 14.9669
59997499 15.0319
59997599 15.08
59997699 15.0259
59997799 15.0662
59997899 15.1787
59997999 15.2158
59998099 15.1747
59998199 15.1418
59998299 15.1267
59998399 15.1529
59998499 15.1786
59998599 15.2028
59998699 15.301
59998799 15.3283
59998899 15.2097
59998999 15.0912
59999099 15.0133
59999199 14.9786
59999299 14.9122
59999399 14.8604
59999499 14.918
59999599 14.9798
59999699 14.9336
59999799 14.8592
59999899 14.7534
59999999 14.6625

